Primes in arithmetic progressions and semidefinite programming

Assuming the generalized Riemann hypothesis, we give asymptotic bounds on the size of intervals that contain primes from a given arithmetic progression using the approach developed by Carneiro, Milinovich and Soundararajan [Comment. Math. Helv. 94, no. 3 (2019)]. For this we extend the Guinand-Weil explicit formula over all Dirichlet characters modulo $q \geq 3$, and we reduce the associated extremal problems to convex optimization problems that can be solved numerically via semidefinite programming.

==> 90-36-11.txt <==
[8.7705847234635469098327652652804845008543913270291584485315363675279974226349062781121194925375229235e-02 5.9486650596169716427700003139608487150087437090282161910094789404601322080494512496484172394758111027e-02 3.9389740802847652389189839633178885840335253573644065097320641096488969358899110785344662203065321379e-02 2.4944955456833925311841397095482228243403790192261961182980922720453133392340170190929807559430507695e-02 1.4905352479124031454677985606989676997089295718060521384527979269084818352654737428515872246140472632e-02 8.2500156249335772429567263791109526927253523558536644059904201688858312289304748034457799816984992613e-03 4.0487829228162097004444839108213602579095116641984743393579618455645867084210842125416038847719918278e-03 1.5352245173838191402444721604963830694941963443725744653159830943596877950648831847875660909116915385e-03 1.3463500566560432320072141551680727275633976449976404871162065301839599824427055519238465310450265841e-04 -5.5044608397775927335342899339923984548151348073179465171850965022039703765735457895520464481043530527e-04 -7.8006373987435178953528003988841888408957020638879357253788586380266108658584592106722871258058392857e-04 -7.2990406888318818970922130540025773850873481770847908729463638670485068438919290214603726768065511592e-04 -5.2289006506186109043983992759795937628346106932620122294560758581770030489723062014647470715205417792e-04 -2.4680030840948173543095274272111744976150636533480095460092308574843436049707518808159208565319723508e-04 3.5606731976565712251319540519016076396367322661837856211538143253431364235296681953623776911793816637e-05 2.8093369151982947602478377931063370966096895172829946419075180847978776302859996837812862588327612969e-04 4.6181400164728754181130071709409348876124897607895974047186107497518251286560281370176752411284966887e-04 5.6611675824345089173589488542682188756209177175719777018250113632848027780224718891096792667495932225e-04 5.9393018400287714170271722164447652271734236050240978843019178940130994115363821397859436371670518554e-04 5.5475470194054029279165621231802564960807261875624291707633155587915207674972229599660879989991909736e-04 4.6445537199768977420756371290491565405973463688260402284299037537937466221511905875182806411492935009e-04 3.4198825881300598745926667569785980028946181128176831332058712261726274635709285380793258544403982666e-04 2.0562576263079457762149247269437320263286026629056117812211358053306862755677965116677442753143326797e-04 7.0744278728708401412468472665415513826467207676271690050680143544373108365709585346679563866340573093e-05 -5.2249636069228388122911640478859250025698128037214097266276772193300249746423885115123620910243246625e-05 -1.5793878472535067265162470465886968353931129398788220166664778275925889861512308092611554738120526424e-04 -2.4354685305201785460157649251707015711917346910397849917697201982646543886211475056899127554193181407e-04 -3.0822320773205113453963543153971228553395983680185465191832342460688002581180367223966208266285302112e-04 -3.5218946851314804953479457886830791826225124706790997944762583708568942630058592393699459459192012469e-04 -3.7628081951072997894860623015408428305360499583660429334467278491096929137582848186752664147074922690e-04 -3.8195370436821799262730942219898042786434986158694953692221475760390593303872314186528801950722504866e-04 -3.7066020828477821221111573696793225327251422883619103340956743098365587449849262364627699193637471644e-04 -3.4402557117141515897329390313647380822112209057517727651366315189535111446910392514621210874836426161e-04 -3.0404465696262356396549245329828253003865709921756078300759623930726064213755573996269243766148774479e-04 -2.5326411168713637666738786275052116806514533288882355792787132992802795536428485208625493596936135912e-04 -1.9459527245027782190648463979609496482658209450895260991273659423574300135806485505809607701647723042e-04 -1.3104121808622838388187929615060562867342201220883117121929938118196365369734313148314849627364264195e-04 -6.5016075623532947974210461539367885547772786973858217485276381466303845744175895708412367264905853681e-05 1.7230414809453598054138153911845089843251780018458214360913315042607216821025306364457988285045911215e-06 6.7906527415599260909288271299356828150110962473265652499306713150555095713035165993925943928766682164e-05 1.3218936414135745999878334966785754122881841238374897686265851582750132974940089593407357124508464760e-04 1.9285779739649028367589765156726159731517980656701905301504550328739613536144547408642879920438541200e-04 2.4801669842465731606712306103412905830798075269483472174108979474415444690389433265560144045172638392e-04 2.9600871111137483555812489607978242944648088417107854264518237729785858347808239228707651002684359523e-04 3.3553362969942079126468722599837059265912131498535969334434384488009056394361196111749995011146438076e-04 3.6542922876635778581809497262772103063434313593644173267307276981445794793956113202089931980394123294e-04 3.8491069255147702160048045958466250121635168002534384047918446090345847540933011955397688782582305252e-04 3.9395991029242409349761822806119952503239903693972415471631991521706663422859766742440091478123344905e-04 3.9362908123317610900719578987272121392736014555048070082587328470855850342792510074618956405461282527e-04 3.8550226144289538526392062360164912089708623767458068252915667722127578500140443068750891368472087663e-04 3.7129172739233620037176692947824004630407329231104103317699357790712530721828683774516750640588777169e-04 3.5251050638099465556153440527265672888136686917924964540001641459699675966136214920709979995204112883e-04 3.3037645392575456678810510437897920484795676010392813763617275127842256722816453069120373151724909402e-04 3.0591126170735667261653213037509741474781914339968498650946327229928944131179376498599718654049607048e-04 2.7986983274821580469710014872881190655476324775879318164344140801270726552413881573390461765796883135e-04 2.5264441879747961735142293222835109983602358136022171820699196971052907033021223098921862072873818842e-04 2.2435432367720675309491529135829186424676567357216888684367792251641094306496256926801285205518036837e-04 1.9496481550800477788262692121871590499186676352679657312542076002798724488862709464424803246686163702e-04 1.6469445235408084791206847705835239360723310252108062181027660175148142348031579061651700148047413401e-04 1.3383131414545894986647392631415112745179976929659088900258167651273859882029605654072427187666892655e-04 1.0262011246228591743146276457276200273694273603346790935707229493614237614979885178824769353393131948e-04 7.1183749375631209973084619668754003628533231883133439521136013548260586910693820921743474190585583170e-05 3.9959113782353081053051378981273567433351421230628259434188337545413890472799844846853039634351415500e-05 9.5389613919032895854361774330808767739298103028567064860852702350617339632657067122190729363813813877e-06 -1.9386252255307756956361895874434373934708364535198127596705088897592042377653507358063325743847064586e-05 -4.6279611129528022774798428373783937311498776599552441449206120392125142359215334987921855886438105591e-05 -7.0673405875862681451994676293076887523529245735426213493824802963792897071407104587422160619981935636e-05 -9.2147881690894264673435153326450092764268162855497355560306323429702484234580529842906576157009855869e-05 -1.1061369063326676089900783067923009668062816064315872921275039390239766479678126510345843919169703213e-04 -1.2608257306786053722620530648691347947185808718431078794984698458374915766239407977575044891366623063e-04 -1.3878632096920879923023985928775948106879740526464958344059418215268386620548063003697659029242713265e-04 -1.4877429741723803657912738243600033710834991234832041667083653453098501758201163531881744535961925590e-04 -1.5616581665067934819799135316573415883757652718862299092580998685594547451199784233277559244439035267e-04 -1.6080142069149094159727880512372642855089075623171692640997495007781720131420302174193783151444045793e-04 -1.6261329973823076270523784866390147244699670613360089744269415651727897597240650348786892352887664631e-04 -1.6142930774374088824393599302003078366313268595509540266221836115479722413853866905208130892567973400e-04 -1.5719525091381296148034753806610619292280337899551937077917158119870042735524675508678431031416490838e-04 -1.5001790202484079965016829836477023669012523482419615739329581344506303085794374559658649517355643627e-04 -1.4027033794886980140646847514282249012854661630804410168870654733559050816483436244119561359163979956e-04 -1.2854532889259239574567906799784085616895888047689515925283200236942986438951626489483594023568888312e-04 -1.1542323348388784119771279767253125245058136592759790786938446540140451453349079076665598568447478992e-04 -1.0149711337819836803349316082153090894333567204100664181642805189554200044325905480709704363829163347e-04 -8.7221550085334401030771213863718593782241688705350717022843688709653974900398822635839066145997667877e-05 -7.3064027467827092955891556996843461258687416043206823424794944748102371041688393655033000330775621316e-05 -5.9372541909823111253672194345990884881556067014456803122473346249089041938867336182994779029702316918e-05 -4.6389858025724538024366809999427103294958488742871423199906313667333466907434405342611131243394416429e-05 -3.4385089227344264402488320580337524802578678416284220875767309210782636119419787058548665861944954635e-05 -2.3609176224447653496606647638270813547251788358585729633451058843360640791465267056608651352844909519e-05 -1.4228654542790786876825373663533176638885771172243058293775981717436520509501052924513428633966122355e-05 -6.3823821749710199751384396500520267634610792305594478059777353412122901582824167329914664015998751112e-06 -2.2201244492267922421399326622881510958761223896082201206090511740124398978967747117899397181021752620e-11; 5.9486650596169716427700003139608487150087437090282161910094789404601322080494512496484172394758111027e-02 5.5656676597738128106633724433441764627444524576412972079429587889929274211000909442265690669072993077e-02 4.7479431553075171687188845539817186261907357981783925374294530506684244373778647278433955101826138449e-02 4.1351820725975375928965105030744678162612445034885971825360162606785356376840890315443523258744658355e-02 3.5341395200927155027078056873771745229095922114972342864082976312845854845214972383116659507304596523e-02 2.8629418725310537412768127130526361477891907488247986909827437557409435309083194542772524103815310272e-02 2.1812341249074297679101726130013578213687510321505689736475385505535937965996712979786366971306465249e-02 1.5757316802025875235276497881542278338270199737952714277227427867084197019653483749278743777732032998e-02 1.0944018254096756881061159404260074004358958559465323270403145002234819276955759628678831788145520293e-02 7.3807916849656443003348946397837126707315742109851734936001697400223127943504949715184502223989409603e-03 4.7975789464429820012915041230923497820249002367508448473058200864427953132462871209013075985137473767e-03 2.8731192402284354516205738193761251959632368260812568455211637370493237511622450780185455213519782156e-03 1.3674353692090465780727448159341461162078485011953967075809062000818033828775681120354867182199524237e-03 1.5665758045676713307297549508389461460563558461804768345575850829261031115399546085971588658019245898e-04 -7.9205768460445391226671316916651810286134605141906171103079853480457953999458062699268990156826957910e-04 -1.4664298311502487196448503416938671303294445872350952906359518532860522695872511303459051177595454730e-03 -1.8499451994657912743978036957954119812106860138468537627661193470914997951030135661997406296996664209e-03 -1.9479786057745683858075742851526848234381996837774389261601689833142691985596921436276536461881519157e-03 -1.7954212293264850814110765408822299961561272954605733610367521612806950494240276388520047159712550377e-03 -1.4522450899232317179352846780410406394447345604434553976174751536819792678808743774532141690981805185e-03 -9.9238714783989714666968637248394701048673253993306886480759059187528068906176033013517503090560826152e-04 -4.9088966587999384560386955722748568901052087203291894436539753547785423941507316118808271749866591924e-04 -1.2415372912825681901325295378202745496643054399556404667214491921635335971517179972626943348265389058e-05 3.9563645035432305009441600255344288985732596322933646063044909528363748557776420458775687694398460503e-04 7.0622770037172448615558174208299910383186658240876249993512469379918607879296685969818477826953357295e-04 9.1119480472833681717892747896336189079220655830236990140672126904119239890161639901482619163271098177e-04 1.0160359842388595846937158142853736663494343801087926761228270716164207321561742345291700094852280919e-03 1.0351697393696532322908431029013029970669811128645428928527075857628614770646514887800033779143053666e-03 9.8725176181073292743047500540127206951669834853058638023419111424524276672349618641787770546678191804e-04 8.9156419509141875503799336297030853277047099661918817863256030499740337930420846643250106740427801265e-04 7.6579164340317045406958201569783807716352029426835012756267798322619319659615520322608463178605535877e-04 6.2432582869684624149651403215302785712472815160667220695547214933857355706870654480980577145367926853e-04 4.7800949481979278470396998697172554158649665128494798888361441111915889935745396205182427448686113295e-04 3.3446603026780810038129744405006459984191697781833686778937249337334207862214950117163263444732071717e-04 1.9874801334317282986997852365059405598157513488226740004061082057154808181068644647904348199178610424e-04 7.3840913757322043787828892833806767702729035436560927524513933929765177651129413254341874940684072354e-05 -3.8888535674160734879461233857501666714777703244460646467456720465152966814088596262912843746981240547e-05 -1.3961711496875142994969834040294557009130963754760924016940516652964687520474172909910501277845496385e-04 -2.2960936371856135408506782966744962997620004127893385134244105511346208309162299338573387631091117171e-04 -3.1067124189467730201367271158710893866069502220576262885325338139814122330281753510573956621621814822e-04 -3.8438423902990842130788952130233654900947191315871780791139285740519160948712317761334696752717589036e-04 -4.5162112980154223930046410135511606200894924019423615406878174211844137968894301367468327935916785126e-04 -5.1250695907590780863677669788739574990300690102535292810082417151175757617106987153482949070918791238e-04 -5.6664360248231549079469138529114793259752025397813689716385652223273132499967776429197837627598912399e-04 -6.1319595491516067514565111898342289828978476593212960038470902001683783742013991505251546729293273350e-04 -6.5080238608142674090297792091020270218712183541094342701657937441496301317968309704359145068453112987e-04 -6.7790247552512265213303886135133727494580104847234122077376478496165941328483716391698744806768143525e-04 -6.9322210801599878066229334715380005521648842913588053576965037778496871843524340461669357660314357593e-04 -6.9621299882463923006711730698330487130307404216955661415133043076016352453250880085327148227192235889e-04 -6.8684093979770229925127209276876075645249392474872283083802657869828215699460541572801723820929738328e-04 -6.6544878806044435365761694476395197709393685137242179936382447941905913714111259641156932905986132921e-04 -6.3263066761911894949953724337463170470034494634510312932223395250283423108144326460644499458483095069e-04 -5.8922918766858826921742317389335372871443728560884220886239757109116945760022224991693000743975038287e-04 -5.3642939286224991328647733618269571844530635192562470923399077082189466537079634228679213591301441355e-04 -4.7567656276063233126137401805475301364823039609247166967751207559590375147734048292789584209755574618e-04 -4.0853767877553554600361705254568569977072708601261039176503023320387119404616607469306920537613317659e-04 -3.3667798733038409363323677400690111186134699435747525395805926776832996621918517911425869260695817998e-04 -2.6184263808928636739354495471085285890454432522368100706000580694723085120016854147830933019934736705e-04 -1.8605451497047924702117896631772291905655577443389058678651703012405493781677384884000117903193008023e-04 -1.1136130416127806834273235576674911919473958659094708935346387635691774271065085131818721284920227174e-04 -3.9646997038980247723687343391468336863785492594016324538077834904494983503424684801837938680090025324e-05 2.7517224974224161206702214530426696045782948096504296178821664657300943546807717236986711404986377721e-05 8.8608319858914675987974837160936018034543817030546761904224622287398064573900852272843535420452265579e-05 1.4232100813893324010972436587285172033255722079524480572948387787357924310069791164378110016870378521e-04 1.8763536738412130116533599435446519264331611006498385160690787616453635276040359361099648011668875718e-04 2.2400964715808861530950844147718415123080634189959264303593759708039144740456890592604964367103247650e-04 2.5129349328401243268012883910046085285927585453020286735803797105618602497533091126198638878990585578e-04 2.6967098133276268085285361451835363909711540696094156599811575857436222503104894884473173763492037245e-04 2.7982306408242261897944950663511500922802543138669467636212000104971538302122865353249717934795931678e-04 2.8268683418066104895311796845516876706930508880135117771727847638240399823240797525516224534436760783e-04 2.7947962341481231046383124984400263127993304978919826105021430136012637364391682212583922051221539860e-04 2.7132182683530359513515530150294399466826935198608825590125690900553809754913797937658547776398012010e-04 2.5936888788312014257544681249996331299202739664711184766549987878690065811554772664757732897222415678e-04 2.4448775541962659936145970064000359630903730832368991919470840199866301023727846161621489654508687027e-04 2.2749829249542454534116941375428828156621454416625355445388023017481756936387867443172969554483252465e-04 2.0899066147114780784511298328389094039769116232588061410633006375302281708392839530735058498179831312e-04 1.8947851308155146619705463705069718322465908607197699725677997562739264219770718886243119744197646393e-04 1.6942708798267520516006993095527499829547696277798948498324857879876266848860054133239817467947402902e-04 1.4934190659610760607136508412629022497469744067209727814984291901416905335863193683654897118361218282e-04 1.2975104956883694899284353939372517497125469442374943793297696404634271822633555070310949949617194895e-04 1.1105186152667607783718561300270830761477702186753497550929607194674472759486875261586958301001269738e-04 9.3559533883330939235641293422637454057685427045205433840852043731742985181700974463117821670104220923e-05 7.7419967622367464171806454258459552364041974796807170265380913352336715074538593238313594884543467190e-05 6.2753944948425149156634753949984044723278285135497432437476003517861334949023618259173139333404953744e-05 4.9578810108459772807406247311394732942830022239456549886306518936214681458365655292925774201288938996e-05 3.7838205415359344952526998835349616301759850118022134662316678790635217427914054408526821424342208671e-05 2.7516751592225850492727109624907378363477460146673173815170503980868974780564683921468186534904616249e-05 1.8613956515090874891639196977659392925601437092481616889978896983245518879517715516810560260879698517e-05 1.1096852790885917575563121800232412197941357461380613735018240296652478428206150997183968597463869147e-05 4.9435778600336190079658544658106123598494181393919778277061111600540354860588341633328029014129872915e-06 2.4866079896928568795999009222286945802140580125726997090769389457837538144591061497068679798752570386e-11; 3.9389740802847652389189839633178885840335253573644065097320641096488969358899110785344662203065321379e-02 4.7479431553075171687188845539817186261907357981783925374294530506684244373778647278433955101826138449e-02 5.3613480539796361285109624038141842600450974414434615757447462564556857967470139411359005199750655098e-02 5.0531920140229914644457978803318313796909990047900236714464934093944139636782255010079708140314768631e-02 4.4849193030476578743719851311140895116187408688270044403092835009546532776369660289331310922012162757e-02 3.9564038415778828400723837707472665196454193411771860383936513181932360428348800729136780287182545234e-02 3.4652734369989504418470782083357377861592532295524973697793145242035093327313673880042377273404274685e-02 2.9388791813705536394066366845178969357906243990220902400324871032295263747148245455803784607911771609e-02 2.3590142891477333466539379689555995565142660000112423084045380688950057652996678638906375742158374394e-02 1.7683562558750644357131331034501097731274753825728879772268398777009974369210827322779761510678949295e-02 1.2286682167489670324112540405409315944024131593771541996763169563811562263942193577603274322520316509e-02 7.8729998541454992222754001412680698138649325469638313053460503006256362904671889550725510615741447563e-03 4.6154040239037492579720080352773175619847712711324974908493678855169682508028530366752343369884735329e-03 2.4150709568122345858986590681831618966922809649841402930576372579536621726391388359901249410758336386e-03 1.0236429632080702367857913677596816390559177918836290849261426540791261731710586157693931193242115502e-03 1.6708741960507666211735701767664007824111230441435043860252413253627511622916190314889345382424374805e-04 -3.7384433793093302375721523293217938101395552481828623063682550177408309644335603849448951278411655052e-04 -7.3969351946630636731358828092263791506312279057772152001977592710709045188806827518977183607540939837e-04 -9.9542918388237772084667014867505448591695248439707673668803858510585546606491114509471654640696905347e-04 -1.1547723502343747297033559895007198088770027369409605529358727350811667427164196881647131447308341261e-03 -1.2091712210592957626996464501723403442431691661189856515291960044138932704058326073632965860845264112e-03 -1.1510367474603543332518304525013261714529178519752146705305321447510155444246101946084335319682054482e-03 -9.8413983956061999452956427242400614182608527653704600074437653823174806701738712172834155575932712445e-04 -7.2793227181805122207761468033400323893210352924406755427571074159385032341799178742403369217084044901e-04 -4.1107573271143614252027401981173133937970082158869994078740366389117572704135736329603202218757763876e-04 -6.5543904322596676645219234442474139324982694615417389892161940681752895570724417576259863246604715558e-05 2.7325549102963488945405439050316603732887966782174204980580976351659889220691546286449948861100828222e-04 5.7343099048494625135877168978355988104737337077939993385041626048273246268204676090540312015328911405e-04 8.1067125250897983498002097004068734784749316666757723635705609091858090918586312837575527505674764502e-04 9.7060455517584407249349108252053072803515420225255240446883782382572211260983459381879208170638953326e-04 1.0498962567579012461828214650709198210189099217437239146582205444086498132747287859541325125524929216e-03 1.0523349272845055614776425002492530399576808376226058512899397355270446019453414189338477407801103830e-03 9.8709616547956275091980372702985552201478406383067916184899127554853753359398999105946668930462193403e-04 8.6692507693259928281779074474637716421666239255673749854138822292097662108303231500309128410131144044e-04 7.0681935710403751123794294888757810131218647437904555238370233114839304669976846430509055516961750652e-04 5.2203444902793839794601220256349001276400365430330988632165748239046177326935657990616455866489554754e-04 3.2656866360396203560208784269564352039744261690898514435510204692303202326321869415406838657466576742e-04 1.3051083877336350060021326879699343082934325641823500140277709034019013764554955682661476642449050995e-04 -5.9779481079133221171971081937038020411913909477629383391332019908314384136790220130899959341969167951e-05 -2.4050678096240265131761114097457454358378605788919626560341243752132905529688264479340347422512457220e-04 -4.0777308520725342670994993519128070808724363689302307602484280021209656997906449466118811542868719731e-04 -5.5622582290627149976848153252494819451245397775472089539720658942656538949560505895175419547307435656e-04 -6.7985826234216708034428293035096071405343534209378077265258932773430900224224476838094628462802128824e-04 -7.7383970700979199752513975163540053750007161287457466391272727699325102755074610951615963817613453049e-04 -8.3506582121113104133748114304034883031061729422073785244622713038479800344704540744617546167672207780e-04 -8.6121421060000984267896313829486596216279359607841431150401627347813121053926788852073088349039221067e-04 -8.5164812650556491417424019757168356399435826801380391429466510738693954318238706927613027016577501334e-04 -8.0889101648406377276069732426792057339851223438352765095337925167083110200319810923028859810036048325e-04 -7.3972836773765657805444521141909812842326121964548377785627447934850835406310839945546569787527302322e-04 -6.5278801660891799957277192702802510706991079091622323546916978121911603117264550145969552400723644052e-04 -5.5673356533749518453624217158497244020062859631276699580624373580141821628911693307418885125654895673e-04 -4.5882086630143328989019990007642682980688084753829540904046905593637801273141075013586667582853736819e-04 -3.6446533743433239957047347733781680091262684573683098588882378123578274029427662307071885806401218753e-04 -2.7765868735266634749001556038480002428402356504643225122438897174436033178243004898758889148327354547e-04 -2.0069180732226496522331286372240325004985244214806224764573459272245853097719881419172958689636136327e-04 -1.3378674162506349507753834220477941025202261764696449501049820360689720584851368443748082119030067003e-04 -7.5523441313530483365620309252022492312570796432298973990651831397545537567002674550054781617562291405e-05 -2.3404187277323862134890194928425945077116136166605357449464217324767354333800685086745543653571963833e-05 2.4342960034625407105521771016532699082000008104451907060362688637138522440476506875488095436967830917e-05 6.9426947607705595114965023456782879346251566784764742698600425096360859252207877345067834058061881290e-05 1.1383416223476627426753217119328654034182185757059753966230740883741719953230412800707417888319372548e-04 1.6001102982962815431158221547574079421068382297093994299987761357902694006806655853941417109542039409e-04 2.0887301389158738404249118580858062818085740267103059977382401352444284545537689680134159885527312217e-04 2.6032406197428005230734023032210485028789159236794697574137370420986736871314928613531720996607498907e-04 3.1337228133468157331459800627345483957494370679949426505358638493875532887724517915072887167366310311e-04 3.6709522785894458695178716666661562698556108466829053677338800806193940361385674323665763844634132531e-04 4.2023668993827848399359697355886814643122787748292607519752274584137071513914094501175181945753925563e-04 4.7112184831254005452627739709342763899381617021636298699110401104799042027252845629835463956674964637e-04 5.1890530891911294100446814902720905780696881650845167710455765701637575579965833546719574283938425726e-04 5.6270435599948664931523409273286160519029147821019891058799407890442386182341261593032075299615386600e-04 6.0223368506371166501300659076643452168710945736216689964150629897809486149791017063434420011777040876e-04 6.3625275535229290681315260568353521354112606266001003011858933359033507233920871994074861653386412527e-04 6.6377216259443404781660732939995971782356790136600852789410719930790189656538565670724965685473579236e-04 6.8270337889505851333305502880258043034282042386754270085330341062816687683772223432149608018927381906e-04 6.9151451736189602299145090578909672833185704503958768961284605570052814799305459508200254707296392834e-04 6.8846250340518048829249199534727949331054192176212790137511236930017982842508671816385548353900677421e-04 6.7255834744675282742119280872261268197361270457859781246906746994646757216377514261263348461117320630e-04 6.4374775812167194312899434697879381460199120975929506922123714953070208397722874040127560730093750363e-04 6.0333404835068257079400430180571303674693554867078512044219056604685473663193695846129893453398428808e-04 5.5374588566934427794900289200110981467380512370502107372871656655263702477286106761546650950782237600e-04 4.9751317461293598351574924333061127302492607394109698927935817054599458985677563718768540361099447690e-04 4.3732340258841816580505223723914004629892458914151639338862054663194877986502535904027318338939616697e-04 3.7533268602582947071191100562765121940164218933957721218345196517843460162297085547580646076869456816e-04 3.1375787069833766850522474311167021080907353534966699823960099675503154902163790257596565416360852902e-04 2.5427926834399173268554518959785788309155476182730568004950585209742180314939745623173800323936122935e-04 1.9807381725563876744244591917517486329501725445642790877835099656385924646074063268191828552358218304e-04 1.4635676720641570450984589272431919178645296554514329028547656219340427564683951399676377997598119818e-04 1.0019407179005587719366447163020655805312478186674076493311496325650687013389931615549113849106228284e-04 6.0235130734891310228124150794442669404742536768467600391683370810150305631143866070134163627225307185e-05 2.6972671695140588360445870619025132514592398797709744622530093780328556069920214141085261560757099634e-05 6.8344201988797573593485750927500589513495203448156234933603952741262348694622636112851636002849294383e-11; 2.4944955456833925311841397095482228243403790192261961182980922720453133392340170190929807559430507695e-02 4.1351820725975375928965105030744678162612445034885971825360162606785356376840890315443523258744658355e-02 5.0531920140229914644457978803318313796909990047900236714464934093944139636782255010079708140314768631e-02 5.3574745621672153114440067849274818002734327355162616276175058357168806172946395439608267667405879080e-02 5.2027182640332171729257112225389791645039126692003963770977058675063057852549746776660240014167654557e-02 4.8080908642177408836347619340154183279280986657103000935465873817851448266916053816440197010610996611e-02 4.3055199582267359133921914031256292465863931061062945776523246048629165482158555216852763878131533948e-02 3.7661082831808763250504005524791337498788915287778239217074793704770366121808747778661068021933855100e-02 3.2195760004501447746895777328403551407720506526676916645461542017952921529353298283077205397939992350e-02 2.6739644080844761019460135738063567487294604000941288687526138257272322905436525102963022669372759047e-02 2.1379787210592080994565515298247936621628448213797797015595571023607843098226475258854562462136329733e-02 1.6325491275125580363568693453713124318295191435432101199993015398343346304946901010743554705274111359e-02 1.1844014023008898883317537531584099995058396338890268760860123940543523498702112564169548362985556109e-02 8.1400235268172474682873953952707175771737240128430702535088248172629354132266314458000735101688093594e-03 5.2843457229825056050372443586515162245536199385405690156699777344938527798928884879756065017534416146e-03 3.2173087021770781491511682937867563255119844853049071244996581844354440389016608691966745566422007207e-03 1.7980985637438089445485227560934135363261692294398610816968522900347375635006034059755551875742399806e-03 8.5777997477171718094847116753661843179687172253876088709253778729044298772880231808273613652214716142e-04 2.4103071915672667279116779999275321013173852497002372190693574786930302034979274799389512808554381085e-04 -1.7378883254929082462564655429765420090188643966330952519667178324082267267655630076522045623144100177e-04 -4.6969928069518643646632802268187665824420827243919587716513770962547469814941471678906603779636420927e-04 -6.9390878692759717133192272669571424118632157403164020897794831169845067932032618865402843212972714153e-04 -8.6290187742761792065839091933219796096291945816372370720068126069291580502770563715645653719647633127e-04 -9.7177909209032901505141026658048925199596085073702863097707169612429597037694371412966092842769094499e-04 -1.0035099496209612541509984832848708062225574160933781288944292331020607995465961412391597518615030638e-03 -9.4055699492250286094441144233174634993990682484248278866003107343463796317527164934390655879642291179e-04 -7.7772146200893791233722968420951018346510870265295549311227246959818117040084953565417946004389285711e-04 -5.2654570588943415535120536325826073819167012637837655571145989877804911452254791047495706301789244110e-04 -2.1481396265304002783190232629146344583786574208585880806785835659146305586310529195669315542360223576e-04 1.1878643679384082933138776906913854014148419579369418784375300657058960140854308307970457421357667920e-04 4.3295623717604649394233004799958027517255859302251175897941969423340742331784107912115920641851215750e-04 6.9053230789037281340814292693216024214688261287497321122973439693628751263911840217978609024393356264e-04 8.6490760344774153114161166064571977509810569459081084018017181996017464461698452267995346893861425125e-04 9.4353665894167996107600468335393577093134020536746436006806274011370818678064648073246769094171406471e-04 9.2836935450214369917911649708982954132733966287410569417094960076919901750636064099922877501842140636e-04 8.3310372319439906884885792968814331969390795633810443745224747150061314480990241334158193743086768453e-04 6.7886546539006900318234969342686957684512706632215763229091650910880003494028031352757132600687257124e-04 4.8872778812135226232489979022876083399380012753128371465935772425300199385285910942163362067974336455e-04 2.8404509767656096398363072518670503564106229630935395961802770609339824551963693546713019805492394841e-04 8.2318078206378946047259692099683883816712104130483771754134491466375484353783672956128663790756791806e-05 -1.0297294519256003847957207813518949033865513014083941682841447375421376075586069071173512150888071192e-04 -2.6209721141872369532345549411938163317997815233882862796709382691431455919354500959741714945598611143e-04 -3.8909153031104705163273086429905347236938567909003321003463897702721008960190229986244639587531766149e-04 -4.8184981174560510868058851737690443562047590608656919054682472381766939502250674157421134727283611195e-04 -5.4143124730752691891322096941490732353999596477258652936840681797322251068836315665586077166641753765e-04 -5.7068497843413307723126462731301933728799998304305777306698035267430647593023563484155441218420575921e-04 -5.7393675423751746966441183629372597815288084325579585987092043869850486740938562990868019531930554750e-04 -5.5712197997478831545583265910361227343862826525616734270836565547821058829244506754782094072210926199e-04 -5.2785525641119885105699816154122724648821441097103909634081105961379730443740167371179433614379720758e-04 -4.9385941831685533984379225671639624598081045979738353909221993196530883897635313261470806159310926769e-04 -4.6178261204730415231714222281506433047700314070642518041339957577142081858857993416534170052220033668e-04 -4.3630958849621918159172177087053366991698506551653919304956875800847139434549464576712951595764862926e-04 -4.1990726428343333639528002977163224027548060237316170333774084309633283221954314827286682955081366536e-04 -4.1313126416357405572758736581273247556096024159930290176828913813505219615792863436301210992005737758e-04 -4.1472587956672479277592010342894388024218964017898666971628537285136829356252964877319982745081290438e-04 -4.2178662035685860283892710803036066047151773604922593438054663533420064908919104348946325189797221546e-04 -4.3037819144014754464752567184107124675352301129186841808924482532626165216238075993927962958130156638e-04 -4.3623138962548000900219964524164019523391330024972521512380456031958366345013326178771915591634680514e-04 -4.3599231878877392839039378989472319209354228893961259497679193421187395618576134279974947797452524526e-04 -4.2716163518135284520174961480197362009601463841517956915424853726392937330435865445844832879144112108e-04 -4.0806219161531700805388829126324412325056042047585363130523641531683278856799917409588722743668570263e-04 -3.7775682464190784740106545478373246865643500413620340680431763334952860707230017728271339064263259418e-04 -3.3690933981593434457942315997824535871484941567259672028194431047995162285292888572067751803153912236e-04 -2.8732137321348981444278031985581806298855118642513599228098506250677854154818827809290946626907194657e-04 -2.3160474617028199247775304277069617309303436637715082308720071465119426249243991500073516027859572331e-04 -1.7242728960889927163411881644910723076800452547129347727896885793777789667612561769585393082104366743e-04 -1.1245814219184788185020689951147222658575091713848089974430971894643183640156752244258739859053267839e-04 -5.4218240703882777660371169968367843996557734777885710413152803571987607808263562550026495116137573388e-05 6.4116154349651070851722272854449163928180041632277988635594284905879562321115104088178719139303501767e-07 5.0944662726471287142633717656215041200911777695104172331561784619574191204980356633274899856333100034e-05 9.6257443372970623244539583038857507736771922037334882706130069035722094662005422148587500329421249592e-05 1.3603336563205146483367129664734815571463680616719677799206223299609588952951775972092767786234808897e-04 1.7008457166673328814189024510497013207259051225652420302728477077308101308378072286989537477661575765e-04 1.9780525468161030466924820188631102437944182519488608812405304249414242916491505298528833500954455336e-04 2.1887846978402989429644321330901533003136022300069090149334254869583444842537934111436292714571483501e-04 2.3282875037574275084873938904258775599475907941614341622507356442944759546638474316776028733336070226e-04 2.3944952348166534680287339878396717979441312367804820036498389026982502577639028099736219345882646081e-04 2.3887562654782609747159923084422972196580152834599163972095032389524717197491958336544674538852436594e-04 2.3179354626376509748217589775874421249499042352168721034141941012213867227379062032143366585469655379e-04 2.1934474198442115415795704646698979525888760880919226941952606393917561718566321251874733151974451275e-04 2.0265199585947375401678015966807977336299093629792350825155305531252339667642176402561583419003933886e-04 1.8287955929476075102267000345592713850153296169242577667651985840981697862921836086538179641139625117e-04 1.6093437736855238274353760509511018769222254910425549526709683459624615289467188206754311034597276953e-04 1.3778986676908393100236038478203437793783980386890027985560081183177921412319050854080471253508422812e-04 1.1422308015586892153826748468745852081373419299759022091222337710877559482048084667104482530603953214e-04 9.0848473026112266955559075932725355700799943736453531826320390136117738423525247532686481166654474641e-05 6.8386363344472305559543620446115645204115081519373594050357496087508094944125599285076936200669202072e-05 4.7561091778264949145720522852010126610291343268065462314023737941534681664252440485293223624881960514e-05 2.8947859828620310722419929740322333202829014197881028481744654486535882863212051027366285386210657998e-05 1.3068850616198792236217086703139805708733069651653139650486063308390746247821579835343706184777466781e-05 5.0808770921421105185304847480632945064593546974072600157265042019460614989432641665346610472113123698e-11; 1.4905352479124031454677985606989676997089295718060521384527979269084818352654737428515872246140472632e-02 3.5341395200927155027078056873771745229095922114972342864082976312845854845214972383116659507304596523e-02 4.4849193030476578743719851311140895116187408688270044403092835009546532776369660289331310922012162757e-02 5.2027182640332171729257112225389791645039126692003963770977058675063057852549746776660240014167654557e-02 5.4868486358807623229091782208777010497905541449967366216952452692433164537508685452764095753915875315e-02 5.3103973628089394294523454217957273521467951905155699534565224877118123071236972197529327665236728171e-02 4.8840367539801861766804874967562447829261315531059442777029822483380139865982677339626376297723820903e-02 4.3807698630474286326485505733674018570137179604640661000221705823371525629591066380124815503903965744e-02 3.8791953942692050898000554005573403162158416302929989476461068180758425633506087193573280675746767460e-02 3.3990843035217856602305348743459820312425891868340098832271164811834453455487577602164643597327113456e-02 2.9345631174998765448636080986685683429793112309063562970798250812666500945280305426776271482547522978e-02 2.4750885774221648527006380082072402989756149257274801026098638440919219526343838557784327239336568929e-02 2.0195383005518447374793864453419774117544721474801748295775650106366172221801058150289931485352778639e-02 1.5809554440225748697183818568309562580964023541595332184391193270119623964369259036527416869224801908e-02 1.1812519652570879685692961138781296130356475913881206468628968689818320404182725078388314763560851005e-02 8.4095389841779909803491465767984545068621841033559223939109903694900048189504467990542326324905108575e-03 5.7086184971917459401989431188900696067050873200221300112106607518113591560709196600977659679796157001e-03 3.6959220508294601936644707352448312809128450960286125493039995355703405215180860944841840030601952146e-03 2.2641646404350606677005814598878098836891453925965192455707721634488954035858751413308689860232903448e-03 1.2659016804896721478029767403405721434619955063845471656161230980169864789587558789795758647471928136e-03 5.6159398828040859163839204849552627598246152436245016127567437297072859234241480276927607089896371010e-04 4.6581901287108964304404281165973973125243028670127141193780293198815349140973229861143020401238578601e-05 -3.4379489890107775039756652249089291296500250223934962904329220909772700047874265201479933657487226075e-04 -6.4200735181258989579240943449866015057182401791013210618435355633776635838376502458867684852602385734e-04 -8.6069678361057615389934332748959563535232549341535530815057398006869391409809792740821101303976556307e-04 -1.0028798982757295605753938094935116861579600603259430834951568483555314805521503170279102661155715473e-03 -1.0679080941244540567929095907902549032965339708734238923694970315762177293838695072767361975985613034e-03 -1.0555404560469909128688510480920132260881301050759893369634650257562829048394389087590683481987371503e-03 -9.6842568862426574022952502287476698011637737575614770211733941966516661229311840979813856716562192957e-04 -8.1390662028137157362017685240237439936829439920042890821550856971268372274027569463669018622945743971e-04 -6.0515302324533671867660361008115801251449035018622731234406366277623097474898217964558270898157449894e-04 -3.6074497022226658255371421105583408981718237886553271065212958935126260932356011335337783416494322135e-04 -1.0318307804848886246478409826047708957225634519055205044234366576756769930209287422397563117294877621e-04 1.4380475291384438404984988285093011580978813712250060635274763023224351446468176367649406174740236840e-04 3.5850523993810955415401458596492466121733119876462393523666691168640294296955386851391306002138292128e-04 5.2432480420822436633808321035152805077480770121614606378029181866727818132939077594205987370763997196e-04 6.3188331287350749772183811102761582331228784075698899824308092386840987110462519846099167760776656448e-04 6.7985134124332430030358317506509073282886757490544377279839633405676106666480563742695776739313483533e-04 6.7406265517645259192643196860594975032389511489950233539502990991415497562168620784244164623389735984e-04 6.2544564848402507839860613748380923499672951866365719671796622157556521603459790270907082999945586892e-04 5.4725580470976517079210465371728092399746407106765713400827410240816009493654698148068378309959571248e-04 4.5250260979581746048990287201215459249203014591032917951058299962736814793682483903902084954621206565e-04 3.5213037058292277303321814697785781443963529597076590719572091063855426942697245826531995120806929115e-04 2.5409339898748640326356548882915098450945085540781285069743061933759531629409948360697107709726620622e-04 1.6310777554923894053116089848406966340496552741363996246937514465254587335830321922905696455960105838e-04 8.0908282185530406736813013475032901566202886863443111399002988303655664437212577963235654597476212717e-05 7.1332487177601009869452180514575495653742893763277828301153066973282764178829704076478340527182961646e-06 -5.9580887545330640121041314381382164348044679874699848074246305810763244750311025114315253913040085897e-05 -1.2062402068706071637593133039645297737706018454996588735001592336053128978026267962271713808973208072e-04 -1.7705610829168839267493380836559295717353752318360094372155513564782751279598883776387637895786962659e-04 -2.2945667389693197349619230993440738224991654521631794917647233106398832979613047205256641065483258936e-04 -2.7798801059516397187028040462156422105426272313254459063462135149631655974199386170152063004337567528e-04 -3.2252406226657485639166631204820825398330337089177907048631811257665681190895910258751344256003909738e-04 -3.6276901910926539107638655434638511277316594533892449450830063709556772490115404310391631137106809334e-04 -3.9845781208960662189084293447757254261150932195411231173757851163038854327870793768237349185656835158e-04 -4.2951758215520079811612432471439776731646843726491633189111744946722643232953476050608953836404271639e-04 -4.5607164090383950381639533667476789812015892099046976836226317207048329427283544362096610796492487967e-04 -4.7837010022524576842393018698318317094336216097268761142590106038616605085323233440388484754683590995e-04 -4.9654488594752460646165064852170350966617336234022149314925148875968881787937957898850893017586920562e-04 -5.1064086374421226670697765064933415331822999000705581748178843929085114809797300367004198756879836658e-04 -5.2063241735297742841060738734156158244019284672238875532717365041585537510190737975980126891866763681e-04 -5.2646169475552611078993980476102490407387526578881531592786357987937730450294376445779893907826775943e-04 -5.2786692986144341058320335126489415384069240228915396313741624035062095706030665243355512541136733509e-04 -5.2452078879700410000573975177692333693187411577473754324058585709580224339871318972717065041995476383e-04 -5.1612704097877771914804597872745582161085146654259799580838678222303084745502620768106691066464151130e-04 -5.0260240306399724502702662998717051352495589048357083043053505048745753056337233301153314793682218924e-04 -4.8407638417241783418085348190433345956758709111518321118233197252427786442699041504536998211678627789e-04 -4.6089290083109928605052752564312955997914470843862598376831926416504388742971327071311254326032652778e-04 -4.3372910517477527768565776163999382386542686660056999459076628077862210860998515763893523543128630625e-04 -4.0344394216271607399469494577947641508560212510132027014061795208339240324050192558419165294036333554e-04 -3.7108016105496460700162206443282174762343833431707839930311808328371498906779479169292870179576469285e-04 -3.3760763597555943466407664693405476294204007680188456820597773301981603989931618918421887538255974316e-04 -3.0398409391013553378791817035229228190145213657469207961372346441532357632850838748695249111126232631e-04 -2.7093283642776608967190526102819936890626329844374408640114855883396819685183461078229483779468691107e-04 -2.3908034564631189379796603887513749874121349357083588863651470828312177097215824678583414995066486257e-04 -2.0883520922172800670231742296953993414382470910219651026896224983082678521960316934279912702814331378e-04 -1.8048475468334312894849446724555739314020504806626342735130425029880877352835169391466003535163419559e-04 -1.5421930212686421996718848405378557563843295020468807752110665706485481469242645510543940684030991915e-04 -1.3019946738675979283262230679398025816585214534470711627425577046359839767326493954085058739630610960e-04 -1.0856008137422557429159034437053240276736279108603806219185825387893631662259090383073696064326285299e-04 -8.9329831771052446995543604837865080167930642786761855681516705059377697318189252663180914861116669419e-05 -7.2475739090768261388468260475645881352050271744381209237118870205660464166270089353510965213484331198e-05 -5.7859253664797999626043100102166380272274549110897726657401615651756079448267411890938412061306324078e-05 -4.5334262743017548219966021213511848428024498199416255758947266771299485442844540040273045327962358678e-05 -3.4702871638584184870707394476009721390199639927315623439409995433539310167573785233181561211601992202e-05 -2.5736834282899793695294857579393594121511519781165353878701370127451045891780995267883813238563390486e-05 -1.8250926080868549364471978695025947062657446220394358885476016408386582347427292725070166276348987029e-05 -1.2087732963815976654818398535897242952605668248754009392172626826290133173354511788711081900938888360e-05 -7.0890684146450660104655747596708545184580002303239018310133780982102266873994512945551548003365332800e-06 -3.1242085195513448620236710095864382476043979992603626264597777800441482945137598936915745227191188264e-06 -4.9225058912534835135162225608679743374987390857797941875275157863363499364936779482998616579121144870e-12; 8.2500156249335772429567263791109526927253523558536644059904201688858312289304748034457799816984992613e-03 2.8629418725310537412768127130526361477891907488247986909827437557409435309083194542772524103815310272e-02 3.9564038415778828400723837707472665196454193411771860383936513181932360428348800729136780287182545234e-02 4.8080908642177408836347619340154183279280986657103000935465873817851448266916053816440197010610996611e-02 5.3103973628089394294523454217957273521467951905155699534565224877118123071236972197529327665236728171e-02 5.4315753110104568139783511151199118753431480437625878285402387797558911663837236199607904610566811296e-02 5.2392969408065388882640454310769727875348364588003303251069738958650816398820243106486678253129403815e-02 4.8735005926015501337556593580711276339228991836794339793745431097044113728357165528975649365022146192e-02 4.4498805937392446935668472668891635174092746240963471001956241111983641221716701052719407360929948177e-02 4.0226528857752752318491276511003424547692999907607667735740205000946952110074934789467935919992806275e-02 3.6025045805074142383213888613063427981946531700963890724403530103773383278924684077305692156801685546e-02 3.1830657224073526085034193934689441065271482321131000924463611194773147475694917046430749715002837785e-02 2.7586961542741989331178376063620590116123015940607374790055206332750216855886353546119820131747195033e-02 2.3309628601636515895634233567192846700475047728861663101670269401528034817148446073169113156482739623e-02 1.9089362752410223068025616685311628083424409410916219119884393532851335282330236389635905045352554335e-02 1.5070126438279835935644186352751773172674711218177884974465100828410239774857033869350626333566763795e-02 1.1413416414910114277336591360709416536960142443099953497394011786951075625030241649959606623304930194e-02 8.2597029111962497415271751036646787085673318176243911359714937006360190020616410990739447664517396498e-03 5.6906895875758757023362558243739173311342283672456960626887831829957762860650780242428031427774463571e-03 3.7127397132419133483548351173095480071797257349939239447012786996758660930692802542465084962409688553e-03 2.2648823983978378322629257500439852324510525319669006361989790832137312601084820474545491149489236339e-03 1.2443128555516945201030205698289872188307656106017205422341598958895648237068260355442305336212893459e-03 5.3528934178480850873257657636633309054172390728193528092798161246674487985277460032972970975560220497e-04 3.4362908896643193083328560977782129858963096032936776526290550313212980067338474321906357494585665224e-05 -3.3779675996673046093357809360049643451291768998597203320529726385132985563868150561861564769895501639e-04 -6.3298065251363717875844036246114468027359956168110357971039129180365200720938699179120175418500276826e-04 -8.7537849200927244006965020208044268653633995412527001227718464542581634423067691481152575364418566385e-04 -1.0696711481233681953867625384108263832985222938599391510299467919821565467473970413591888177666757191e-03 -1.2089979311846986802844108660735705428519017728537786874403820964557719612610110865688351721288250231e-03 -1.2821450687218767268670248501385038806524330334766228531850854211542137468373813482690688767912385260e-03 -1.2796221675725923466902375126778588693283161450115194580913752742417563882520561572327875263459098001e-03 -1.1960940216389193806580642072707689228310565881751652796308289001336861719531836850572365414063670208e-03 -1.0330875063646690775391683194366460138148356799597375910583328169049325584602598328952099822028640771e-03 -8.0026732000452529232632537448924481771122924144652568341643823229039861786564758832481642146132621077e-04 -5.1536492247991259663715510831771596985478112626243543368438490390989973825063378914317003283769545154e-04 -2.0206472152452046565461772513950099175511219638231449423046724292482636587526969776223564837058585834e-04 1.1314168745677730115079847523098673128663358684209697211079435131227782182263109551580103597925581223e-04 4.0550758306177170290791301235297633903440989143256246285364269529239412620587733087353753244422464954e-04 6.5494756214795832269638340102680331031494938123327044674356638274944560311269199399451457360852723571e-04 8.4778291416975177124487605850836146556401892332536170022320713405712721287746858207104150002662478415e-04 9.7657908616806188510954077218914890754002492920897705008322624617446350383234124353058695383143510262e-04 1.0395806304605004486943399206272445757519743761097878557326269896923803589777970824888630633244126084e-03 1.0403436060380738595869655403662002334586682673712228574268757039401384647562757970121038130102328205e-03 9.8720462277474113563564300396048861183179900306983279019369886378539987074419252075347790114274769190e-04 8.9161956771912305450777940844572876786007599211010296806771170221932710308939030749843036121830271870e-04 7.6563722273731831544350305840997698518872263890467700103751014854826256322254307876340073580436701065e-04 6.2079893316856479715731919460759142333348429380051717975826730161173674435453575701384666854338551782e-04 4.6790032100058619558105853910445385809765455301633018260574777851633274718717843715826483378306846897e-04 3.1712201945228970108264266269351757441225875408162702677227809131645685343632021697703778701556411181e-04 1.7661238317942769135918899785356465705703679548208245863978228134714132787322879906042187639014740918e-04 5.1838631050734635648829749922613914523619599146318378853970004707851926145914479272972586137525358394e-05 -5.4610351516488330146142828676503596991206146195456882215591811107182578239378817922630097528722572285e-05 -1.4254592186329727513480194831055736274026644046401018441077364405931624977824943782254843013802238657e-04 -2.1324689388296938863266563939860051625331961330035941980642217060399335772585534347053262873470087367e-04 -2.6906482076215217823915355812074798146221657193409969600954606978982436989908108989435259118639294365e-04 -3.1324317398988275498332961196145079583215813711303774644522760895384927900932717756433318922309783882e-04 -3.4942177720868604959816047682394440276640082102069896547093362977766359372080174515685078878706304922e-04 -3.8118801339828671561850702035283309716021918334474522170327209177658389795389141229546040959344265277e-04 -4.1098282157683306500347757477610493821991272096711622886289801072645330352213739046784200352475056435e-04 -4.4052383369851753397007134990501194837680870455587350425853181518362859199479351158478261877301963898e-04 -4.7107143156261243024637810542587008606215058186816285759817308192613717479820958197548874989277695703e-04 -5.0362771383667558763846714301613381962402907679340440790725911086631111892276112493856142338233527566e-04 -5.3786920212448495195266424971191260911871217055528504712945118073835776662465577440721640138067413996e-04 -5.7258824955713095765539144305526764686360111040465911466301863590378550560913567885814800785873389913e-04 -6.0591177093958063396535923168934387830156276883256311142589051732310511708694930676666880468931431197e-04 -6.3603475855854962827353843514698934716504325215963949166152797948060928881676740932806220023481659104e-04 -6.6113999407301875723792182989225035083545513025337062738441102945778441285749319665544592068160401030e-04 -6.7948586118253136488697877683296215205976372687534501947082811916249967080419941629549332389002429066e-04 -6.9024637998147534241473046510481914316381405492876816835238283097113468116868483601037559850650179910e-04 -6.9304573289630449018157969825083112208906882496483661090952663611666518370814191702207046124652210901e-04 -6.8832648248039268620553100231855768493964973077887536561834797539296200609043351248888358616985242181e-04 -6.7636446301185705535586208926399500600741438387558490310332592171199839487470849990392367295890816139e-04 -6.5787524596848987753602223883341425561440452934773210432967592078985804924915503042483461556397017437e-04 -6.3307522867172334844952425116813203389198396389016916660895509565466420045005438081336597209827958619e-04 -6.0251809699056746015708145372832476609192743987270973794836594076445189300787313349644170274034427554e-04 -5.6650500608931298309035410113070832493522605613962218972668340730234758715175306129553694436363476012e-04 -5.2555073453560531191480205272206179836872946967884550219268276033345951617170612836771012722190063599e-04 -4.8042197743745273511961974887304265983529439605530951153615983745914440488475716231999666306080207177e-04 -4.3236141891282175181727609319922249299223456495042122301732552490461001525930752467613775400082693346e-04 -3.8296262327040349724085710508398483938152568275518789622573783036423105024046931374812069471591342252e-04 -3.3360617681877880159893574917219493456041025906560747859524123719734356973734845198934066219817995193e-04 -2.8555644867122215310921768686009081472578998564628239837043163901656601164509794425088231954472381523e-04 -2.3962381743205239540972471037450876857366873861039948006521973280012013010283422405218697570138413522e-04 -1.9658516742657461623636656646094350303746978986080879498211409868793044271598872069962523467314751596e-04 -1.5688925799811529291013927818750550972766444855228600101056828014108286686468388848453253489691226086e-04 -1.2072188815835317213032202745381883670077777772967419123590989266364365861396954494469549849020785909e-04 -8.8356689470269142291548615167448253532173165200975951164304331613516545451287372966204288238479646581e-05 -6.0058261619809020531211064316103487860233691256262656177621501044504400169130935730289953185774436839e-05 -3.5925400466035041520376639157157958354469413263723192037563855681113412515787291567692755344121079134e-05 -1.6037579498887115635902162985771184286745925762273554832005383798494183965170346053175242907328653957e-05 -4.2130216088959118506041285595690733527949865882714581043781522362950365091223617539035343676450756389e-11; 4.0487829228162097004444839108213602579095116641984743393579618455645867084210842125416038847719918278e-03 2.1812341249074297679101726130013578213687510321505689736475385505535937965996712979786366971306465249e-02 3.4652734369989504418470782083357377861592532295524973697793145242035093327313673880042377273404274685e-02 4.3055199582267359133921914031256292465863931061062945776523246048629165482158555216852763878131533948e-02 4.8840367539801861766804874967562447829261315531059442777029822483380139865982677339626376297723820903e-02 5.2392969408065388882640454310769727875348364588003303251069738958650816398820243106486678253129403815e-02 5.3390598750068112313653188099517809440960640714737158314146587834318691726813318452127495339310341218e-02 5.2088432726267292384648390612907524895042305059246529132541642470258071586355409683904407290109184655e-02 4.9243303269873585087522731252691940714434788824319137348212953132195391848213652659726103711754048201e-02 4.5614186373406500056389484331014072186240685757269997424403273733131911861477794840479507206668885765e-02 4.1714684857334188254824668952428385520560478384455004537155697917057910513333998537526064497887008273e-02 3.7776939651428133298867410724623348483446305053696656410921625227608346977071414724613179606868625132e-02 3.3844448824862046722055491495537896123707118921145692878424440412264763946988978363740736913653427421e-02 2.9880495088225964916385770619364174876776959997426648648775074932494542877857715294343460366427895669e-02 2.5854053687811797717938785241576738411798889034868943525352685117420070705843953936054616130134154742e-02 2.1791851954846794843006515767889483321238923527046342958698850694783353990971587121715405464417311586e-02 1.7790634685072693178571655257718271083146260449613154253713773063596305993260320571716060401779588462e-02 1.3999886243270970978566143401792042391523230174237836710942095156298997908858632204943991799125645318e-02 1.0577668599394691197877109377439328119780837660141195364142546860499275840427362448401418793290039751e-02 7.6479628214171789501730206109751841975768858974706024363049556011140063722188750648025764458414978531e-03 5.2729837171084260627279039256111187326847325273275644236107789773225562663523723384189427446234044331e-03 3.4463499989872654031317994685891989756525685329550193803017195051881169107778166220092434440647480229e-03 2.1029663376174116325025980263121720072739012893509034336315074503549116120180352088786572817234561191e-03 1.1434370316282219802671650666215956328873695357728699250265193048542810308551055345820208384013764825e-03 4.5784532340681616726505512792823910639801486942965535547393005755871896102816608543539926674571922380e-04 -5.2484163131359512888863067709149235134455802585556477403509818241281414597963498597179167419449199518e-05 -4.5721637555149623453626801397854925501375439371878146993812584723250350383525519018090327112489846743e-04 -7.9527399659491067040144267874054151462246976638679366268783988830765233344571695613795892211074212132e-04 -1.0794436691326243958986340811878635333025576862498192781660973603056616328230798987033367847650483265e-03 -1.3049955630778311030262368337470114254072732050737627521367886254455767148379627750172732033675736685e-03 -1.4594682842349098667286734335145945226502304557507366452997917741524469327796917415180597227454479360e-03 -1.5283134723949265416407930095173003375476269594359396368996512056284854484746628004481109417686732235e-03 -1.5008249794243395481260575437414266541458551208289216866144418764229036269859247678172007717862382728e-03 -1.3739990653610585041439961770254190551437233527545575771049737839787459538806976491665540179087843506e-03 -1.1546742479591656622159952137566748487020625564713815897222286252122901209428973745821504597297996898e-03 -8.5909271989981795225614159311147978385628884762200707549844868784640192490494205393364721010424955060e-04 -5.1102287553124187054851956535623749741390606024373808520754246250972137079174807922837096881673522461e-04 -1.3749879063173579147413879589398494680645887441999313092417987044493007181164987871034904997435254288e-04 2.3415113398826531323327497178942250744968853968750659840359558882430660438488947972295198974823810389e-04 5.7884500734232700449800569959115986422006485133528306098087711957049683814597687915304151290807371639e-04 8.7480004523420474589666441438309356814343191562265480642619779219913521769239545348023244000014372233e-04 1.1048112130850186226785712034623018907093643019453214324037587836221972799596777319338500640086210195e-03 1.2581090870656843253826396934382558416078408451024726959614518006275603379062966900133366252334990912e-03 1.3318477630997893653973041623602022435734388605862649895333035969118140249573113220045938834824970540e-03 1.3305467530955609727381841560829657097594586881401409644055645237805267917511687957108528822186656824e-03 1.2636209868441614794416859438868736001613511340764069495898613958036329989209842693593610197479701931e-03 1.1440429043420992460557424879837448020031039902026139402261914741942152129177171694241383332391227367e-03 9.8748675235581622621624587440871756144143814799001802883989573573788393372980650758330649762170048280e-04 8.1151451622531655681007938774078878584321679746799763920149358473327984230719434477173690224215069907e-04 6.3247322909268434939114193059038734067804273055141141057707567913761103831391877369510135269743987637e-04 4.6347001005364711616837425346665337579077445732513855147796597415017785387366959125543145016149428397e-04 3.1317547900573841619708874692284282184731695769102155362212339145109917876351233274298009386160807560e-04 1.8586574415889121870351839241154084940960264393323896443522976800847577347342135194524710683824755792e-04 8.2435465181138982704999782742192033017329738382709623391832617427314934058743542192273268457886975778e-05 9.9829636673011405382689093790716926298216279127304590161155006810205240127394467686489319033129101203e-07 -6.2583803440833793052391990940171701373626603846090488460467440851805590981496309841349492563051438450e-05 -1.1364852090851745015394192264238712946205949515870537696788877347603316969234453716840387740251682867e-04 -1.5775882567179870591741905370810968081920744440706940455562839216365535128577108188677503885379467646e-04 -1.9894755418819470050314998168493755109529012725177066664646810338114491590657284096080139287934311847e-04 -2.4014062058043241857740648596617783301863360184126392511591595520544229769612403028520225642431735868e-04 -2.8349250881985351260055692362627416908244039220746711638195883838904007304697759256617683051243812526e-04 -3.3072220436869890622265400123229459293111468261993268023558474033384181762701467872872023459562738020e-04 -3.8177012107618098261223468650261710412734280725862466961881244608270825328432619668683415729809084482e-04 -4.3547020715336273262904545304174108097889859013668388658133189765645347358199478656050541433531504684e-04 -4.8985670435883887415126092967819054406017483583532331454642767779384438284273006150092113018152822754e-04 -5.4309458951335732511985772147018383357695024262582936475556096573749974627923036576074557922392517845e-04 -5.9325261050053233367185596088195528487475058770659221014817564984655354086181649670207913147777898303e-04 -6.3827956624658684281630199198415335492055509820098594678264592375152837811266716006139284752815897884e-04 -6.7701506153883455487633240906247657276076313654829041513476992766355881755713260215645490626781407607e-04 -7.0848822950409387123228304052076606354070425134720410021142985142654493398620941920984684576153603115e-04 -7.3242049176248705949820223301676330681674811144353321557049192361765134903661563343578929462532629033e-04 -7.4797402123287355670549269769571615503274716777074193837288606959688116372719302647339948759469327258e-04 -7.5471377979343791868204573648623271665181020366433835673646104257167103935092699344720017282900261437e-04 -7.5150951284322863465003343711010401671886247575069978430913143996803442102800698694161447228286767618e-04 -7.3783828803151547114947892765753879474666448576196502423995620012831543629177563995471966282325392701e-04 -7.1312558555062408003851920052293477588625854702182058504641394996503729178262202319975675655172046102e-04 -6.7746320637729055204373026370866719938943982126747465208936673369937596762710437965558410063838927209e-04 -6.3168749365513517610882763033839857909615553017301919607893345507701719517920864791928011870983176719e-04 -5.7765284007523897141841555204951375935132591843529587736867437940056236230839596286963262814902264848e-04 -5.1798969429918048358451515855582931485789390654137495586783315002869562215046408723710281524232469001e-04 -4.5524267020255335543685627543375811564574908780077777815493035704315188425721464551177410751593618241e-04 -3.9189400854080406810395172574134064369757089214237191730876454841138212863449060900039370433514762206e-04 -3.2980641190992455349909690450598633888667441392502460485184985678168139234746411225805747278728521401e-04 -2.7071245713039108295123018499189676121285016222180351112350342664991204878299727659884531712435026403e-04 -2.1576372763588878885906797075733588813058798643412627919865711372163709117384545219041386660625282273e-04 -1.6559543238993799196939774600973865249911900973238856782190848922845281179336888007903778712336973254e-04 -1.2080289994208165514401295169426368376657517647832628531364043502650226433488934123003964689162358829e-04 -8.1832129855213886925670488821320357310007426376392793193328453073057480461724060464029356645896550684e-05 -4.8801497245353162395223251427782271721038895832272400893370365938518238550715415838109495386478918589e-05 -2.1738425503250670848199310484620073218378735973849793205853452270486131092164347515286735638049874025e-05 -6.6893815484447920201204075781038620242495270390688720326647448490058359421258025274187711223520470051e-11; 1.5352245173838191402444721604963830694941963443725744653159830943596877950648831847875660909116915385e-03 1.5757316802025875235276497881542278338270199737952714277227427867084197019653483749278743777732032998e-02 2.9388791813705536394066366845178969357906243990220902400324871032295263747148245455803784607911771609e-02 3.7661082831808763250504005524791337498788915287778239217074793704770366121808747778661068021933855100e-02 4.3807698630474286326485505733674018570137179604640661000221705823371525629591066380124815503903965744e-02 4.8735005926015501337556593580711276339228991836794339793745431097044113728357165528975649365022146192e-02 5.2088432726267292384648390612907524895042305059246529132541642470258071586355409683904407290109184655e-02 5.3306525096948496437147824647351685694690092564266425239054704035588327906866621067822393787084229184e-02 5.2383811043515016927968205962773617624772538604797617066421930511163705668110337176565060406956447851e-02 4.9899783413917068036328303499638404196430395955432374112784303530976825541407975283741888336284455326e-02 4.6587836190619841421968996158613741357064861472970137519015388369905376492459227954855027383965348850e-02 4.2961623028751910777168858396963420177090989707945325437855276702668814363655568962001478792219855696e-02 3.9251550324534019020155821113928000977385589696440878482459713982928746008340688150966269197994573712e-02 3.5505912597087006591052137241768822332389457344755336143457092868928847439165369234546747217228711708e-02 3.1705657915431351240438951291040224067088181479906887669863987186276684176653277149671354269501204514e-02 2.7835733778066318656785866715158208936137919456094434724550116243782846710014285367753811502384880719e-02 2.3916334048860016409456241189795948349574987809545371340211490051505465628273654155662734379477040716e-02 2.0016734994231813798494416843425065297065402455184640276341824659805941317940563899640839451132936215e-02 1.6245127610634774919467011547758968016866463264817291163360202850073013798043351613525864628677819110e-02 1.2728931329097580194958802051160561319191673089698220430750265546776266776019923469713423951937461080e-02 9.5890188898266890101703214917979550492594645760321067107761924358297273695230827277056998639396534417e-03 6.9147837728616704854191882650653148618958706187104665239028597316880234719027661273369387954416142557e-03 4.7448933135861009460947378218084363531843029958146224719166177499255041249025615280218527729049135350e-03 3.0643510179984107749935797327183497731296629857434707862397316026237562719280218020750484260483224220e-03 1.8108393960308624812882824027305679775647139387266283964975916401812634443261442833916343296768805010e-03 8.9351760044153062381441222552497609156758949583843765041440940919912029644541845413671826560636134038e-04 2.2030482368645921902986359220200913604626371407315236774618113663184825945425481524327834393428713706e-04 -2.8629967234081599693748506500884151056592138611364976648624479169046002871207647910721495537095970419e-04 -6.8004311576523414260325896218515634481547811694785253460721534822501955556313511077823554024838440808e-04 -9.9022101812028016354596791280713863639579772683422073830495314775676222960921165478433109182111785201e-04 -1.2276338696455658682483799787773401609326693259872000054209458482378236786287831327468675885335139770e-03 -1.3900586063205641009691225383654081076261533390634108304255035325116504707595206474196512995600052730e-03 -1.4704561920667456015291490548796705816794369272138897227659519268068251729544623498010531610741313172e-03 -1.4634156611527772983304297608702544630316780147293931775665316126033073682060971953915174376984410111e-03 -1.3693508744297351543545139754192072729693547797407853328705075256025634103626101731408878079090433195e-03 -1.1953775957922144247585959101944970889459240474830023515514502529387876057056809395013865696376357137e-03 -9.5455099850941558743911982355706505650450707638305531695443034201013181270669793950695059639066177956e-04 -6.6267642951261042960106950409684616909704163157557726464785582259490217450027524471438331404717933727e-04 -3.3701866509243197315447862264615485090315816145945732333346921967908389223331632504930585678205089822e-04 4.3959285121814984513888755925714954026953716342795478375564720227784548060280364278303634904774240640e-06 3.4213235806929258181706929418967054421791170568117562356169736991089381830552006710221661975796591202e-04 6.5582172812815922197809355321942673293126676274106783595444844603471501809174381541011483326031791300e-04 9.2642552813260407614000656002871079851790740542275669204810794881435425222823245893835896716803922648e-04 1.1391430404477580035037638134987930659604320632091505553579160409080609517092320910117395880449088502e-03 1.2847073563043145281568923481128192079165089268481003531234240556086026991492305581702607068137312110e-03 1.3587872370529335220917027501940364493402781107542752625784013266815898416849236517068701316264921030e-03 1.3625944871723653934685324124076632846173704799801921734362647222078667123512785906358460055502809242e-03 1.3035570813072416833133479250672282418311581685391805523959440511201062851929505566810942900210260144e-03 1.1953168909539085559290587178523386885024407998056218676677576015878439577243555674397906816004075193e-03 1.0542867482455587154895102802854061960338109210832921646587014309999344175230731515596343316426699201e-03 8.9682368002973146452410965682749674280559636252047825877131881448326279293876590718603250072162884469e-04 7.3693833515225647525394527342968743623222125531204841821554113512927822895848611857354741672250324900e-04 5.8525377068257808197915479236275130093795287437056653927163214857694304404416281655787584242796763023e-04 4.4910637197886367592154557861156103896880153131089724875464875271826305873788649270672820445331085336e-04 3.3232221564910665364042138424784321651757852914563862143052397549818466198452918487433899245891622337e-04 2.3515970958212606058614859925587791914318480157571025424886878982990009019052292866026468157015494150e-04 1.5514704519373797205886358136664819067437471485438443917231413397417316316217293356357270620762544673e-04 8.8097943500494474693703755054353246081684454080675139909438595595577295336808585215663229696246946404e-05 3.0258366095480656130149612901889023330808265745848368149298926023449836220625101078816728158156824874e-05 -2.1943891994362047229667184913401822554878081102862688452283853961043197357925196225821903091420157281e-05 -7.1966063775645063279175461791363134171662979135955979822117239062310885340384328636776663718173887978e-05 -1.2319839166686497778138842823682831145521720337481074668307573443223026574195334358222630479891831611e-04 -1.7708704330112135651934312374514503915941710442446680420620820082165722402578956563017981290457318167e-04 -2.3369097059440959950329317426321371385724327593565735909553653530091929479592817707120200482120728271e-04 -2.9190703907079193526153461598903840384684137437646057326548838880789985374520116408611043059753998938e-04 -3.5051040703137893041425072873041781740212530024313048791268973435722026268882126503035323120921110445e-04 -4.0790580878054638148560447116651900402681197347267514839177788109088808421815892783901061792671551858e-04 -4.6215115321953828692061328205344494624148415922382734293720266279193204727433151311545050960407557509e-04 -5.1219430815980447593363667269706921925702738206443425212808269818434590726525599168691970488257804800e-04 -5.5708945900433365822884951427983486894533248705292774054922158897707474621816681100717205392011432820e-04 -5.9658894040194457704874635578782362104253729958355758945632955563131398986275037654053097932087439169e-04 -6.2965877770695792430919624463652386759744439140319617566948266767747414266270545151657114292633364658e-04 -6.5556737041146615147049703866561729772141795181551742558953168405040084710169417271312463898859766395e-04 -6.7257358555840731925298445428426166940580570213212577456334593506942620327962636944055085679428218235e-04 -6.7944161041347599280438365141206517685903888594839939413792220127387213492681363353288768752479013477e-04 -6.7469737036881123130637614307114728919090067189021868089667994952993483714680164586064769337142125802e-04 -6.5752730128500484382256775575303362717555094745977464554063739128355603823377963551419231600295348049e-04 -6.2795605651437522715520632432887597362696352742555551937607798846040896087463665471191426427539643492e-04 -5.8726211436116318088071916231261762107461326042560374114884887750658507307563161900292840820151356724e-04 -5.3778274690612564123262209414174189140558395167247166522231669093030186479458105994659555146189048580e-04 -4.8197175581973701504871044519967421656953461144067596837145550429144859868503944179117935441461714373e-04 -4.2245933944591883090143909478100325137311331047426574266095250282383064834515560823457673365224406094e-04 -3.6139928025245177930189831717500774087470164658974847971587316419868213305952021949603994694491312171e-04 -3.0100697804523692969324098760234474606903083400702368909567242714976391895907441146619048513958037118e-04 -2.4297669081819626619424514567609009251537364362243087155974813471394519738809293627445790257192336571e-04 -1.8849095258786298191852758220052473255117388220767676241151831226049450137180111688616940667158603834e-04 -1.3871359172899003844616713081717142366685326481531329066422276688479823104189559762653628380325757715e-04 -9.4609819950319139419645049559819720749791975519231420023258392893726182655936068066911014159151386826e-05 -5.6703380565624221007580547051011803770429852348400115892283171499116139034788221722898782071250308506e-05 -2.5337502144944986601525939985412699662931899469448451036351732523664745148961197942810898585195359956e-05 -7.3934864816191193257746867883404577980678203991582426900220893293693837749853053368805835192474492586e-11; 1.3463500566560432320072141551680727275633976449976404871162065301839599824427055519238465310450265841e-04 1.0944018254096756881061159404260074004358958559465323270403145002234819276955759628678831788145520293e-02 2.3590142891477333466539379689555995565142660000112423084045380688950057652996678638906375742158374394e-02 3.2195760004501447746895777328403551407720506526676916645461542017952921529353298283077205397939992350e-02 3.8791953942692050898000554005573403162158416302929989476461068180758425633506087193573280675746767460e-02 4.4498805937392446935668472668891635174092746240963471001956241111983641221716701052719407360929948177e-02 4.9243303269873585087522731252691940714434788824319137348212953132195391848213652659726103711754048201e-02 5.2383811043515016927968205962773617624772538604797617066421930511163705668110337176565060406956447851e-02 5.3486105570651425839374910363371689072090208639719007805894783242657001217228228157697811869060607283e-02 5.2670520744824798644413596508671045170885988449582078972276985138955731994012221422078668187012585689e-02 5.0458395198050608631736725771084042370654051229608468360949741617106077467507520552085898736624988072e-02 4.7421195097143220653146271308191465330301448936968984637232560184475880953421047722410070888879196783e-02 4.3987695567426665499099774704053097527821701325634373949905326744494528688721791551765883349574592739e-02 4.0405424524402098164198020153443722064529239719186227316385640810084428271652697840929808186867782905e-02 3.6778283560089122927122106757859096589549906795928372400249174977362020262990554255010774510555852812e-02 3.3124807477635993874956024162449770355877306023282288157961122387038654874476016420587586777938620769e-02 2.9430068259351345418660528207042476396465697764394441804509320400847900694647399062823428736818100943e-02 2.5689851366316292926992833802726978184259732809653273922730160588138934953116745697374583779469811235e-02 2.1932136618405198083764405026225256487931266836486939918937934934094179099217280727003046666667788880e-02 1.8225996190020344636273052462612845540094999756303927366267027617185719604075033900928153487115115278e-02 1.4675500685364995022167401319234634445078270757439385684963432793758229357632156660583787098913632800e-02 1.1400197483006838683145915138328959665122399273918178506552744235724896359243244961092885742558718516e-02 8.5066575979193725639402577149873235405527724966460665028681644378108077288145925872330928089917942376e-03 6.0662621660046083949401079102490558883564779765658384421691532356146810902000062643998644366891423528e-03 4.0998722384414019666623868138704621718338688775998533630639401712028992814791330635960648889943001906e-03 2.5789824937717004066772786969976922645027456350920307157614732726639024573307337454552120418527918991e-03 1.4432765615763955620908221838737513766350191927843240804411927806618330943148667784343567640056176456e-03 6.1609708795776928626874537725760382388659737896918632533555039531964702026305160789719716038518665327e-04 2.0454715308585923893873064204844756825755238582913294095395302564476103766885974558145055998473984735e-05 -4.0954077271420638929762624293897554090048002215653261397362241651126843099042655624457517480998288438e-04 -7.2367176684279631010667920456726735560190558453600471405804919312692002097730520112612103684139879160e-04 -9.5288511162207577391246636503484378027379473512889885096982475353315740350433123914787993993434028136e-04 -1.1129801889880073788789704473959109428612481042962143940446593948481776496694852161000422811688691969e-03 -1.2100650715732465370629272641119938834339302807808123904156977424136249909728917954461454919313124293e-03 -1.2460908944600881814951082953996612481602903731949494072571809338563314639695129294274984299353591238e-03 -1.2221663116334065850086877005742787170296423041255116326318272959273559334470965123892048283120558311e-03 -1.1403753480578971766899445895090392762747007230897833890114567982898024711342708111654454293855242185e-03 -1.0030254546548912892418670542884498493742628543723849767895297038132753722642052430286576640638503423e-03 -8.1341109732289943749028493720801906461925667033508682421520353289663786518305312670243453267826796708e-04 -5.7692545939751143962740672345570310325133242016130362453719829641778702572454798363886181466914269223e-04 -3.0318498784537837001693584003951175165324735627511641570080684489825972395517569294243862904873824570e-04 -6.7018447846225748889564541655922038765221003497455818450698836992598356025760787781303103991222841750e-06 2.9466409546551411969968557324560636157485779225656916404138813834486459715700301443708308520634933574e-04 5.8245096524370859053813591569048374323975920573119103971691843681861292573003696660448773303839194761e-04 8.3940053337437488014622166909427889576171308030683363321937246204865518918364704995322167092000819387e-04 1.0500035230490294479864038890156900356394016266051745676246349560250877567203127713348248836634781952e-03 1.2025741128882706728507566280508150182545682199742190150316886441450334861914130857345456841716185267e-03 1.2915436164205912302915935485760104861144410697404729079867565169739603323375799432088618902791343890e-03 1.3189691018768762887140898575308385265034682422919965657164512722131508397656193575330690921277273681e-03 1.2924080082517227824035782255927175996592475382802085668444272104738252122695426378256936688224048375e-03 1.2228434342146564680167745100987561146228318554556659228325797513764505627015946476319542814322317740e-03 1.1225694369675066443508216622826882052796835584417521703118097271164107034692271313660959587521699846e-03 1.0037680756148595218189318874541352650304641305203418872926979683751068972977072081743858561806088888e-03 8.7780125240721727600033400870340878194093926095223340189214083351125060841141005122116443417201024549e-04 7.5401035726287322724582882857949722369704147258461484103117627639784224921005251261859813093276853172e-04 6.3867748454999631442845197821663426867142594273082440779580858150097998098022285349040467829318336683e-04 5.3499889348833871745668331093207562688947051983351577475380858898600393689906187606459838340183744123e-04 4.4349591471098823234174603428358925395618306417671609302437519277572344687647051492471977744728602472e-04 3.6376735348856936891444648167737277995634731035228861184608079450473366206909539261888257694353445487e-04 2.9423394000787178509204790821583551714254795403900413878284387930938184950810185441472965910903180953e-04 2.3223904941750693440311334469804396771381646973494754190559825194342972527796767805347552811825800425e-04 1.7429219214847287099559578352775490105462042748672386534247875929287233168611448425461901209035258558e-04 1.1815794493794437976970501730059173059428560050941524035436148771446251457529492647989788748552831490e-04 6.2627723225786885887477538792914175591361544064917248091257526014088493154041155864993174889988967892e-05 7.5242510852912777365836099051445153880287283140963214117465220891752329617912480869668062915928021505e-06 -4.7134838005183135635106850998273698734472399195753255605971598881874834045891134448371083606116133151e-05 -1.0083098090431006910829325437932849788835915304680957463559674290123522856504084361003736177872662241e-04 -1.5254596028856773554907075022718256651031870599810226883716309798270150642160727439340274917873858815e-04 -2.0192984961369463717100267452320520880361058689960350244132891297507798753260693354752944694472325602e-04 -2.4858423317413423007507670807923399712286780079282697245791387676915799040359412642069706550288470339e-04 -2.9262411167084105166965597544338286693986609440163854037506599554562086080781257674762648869228239114e-04 -3.3328980820746718976554430081142239665272525505415291312548596035384858381725013238865635904036609248e-04 -3.6996196493937225921807146010609973767692370395799406982369230190204882580146780998403759207884427195e-04 -4.0093254995312931212020696460663487784773142927605445250847290943921275596814139825785296780320270899e-04 -4.2482338463806439718590831047568556902476231660382327956468920639634501196364199964317710491536833459e-04 -4.3989803884070150459476467541949569819110566572027382614648557990297488630362447513802303985178759032e-04 -4.4491661366886664305938012102889367974714862739574972012534322560621050679523537338923173545080205233e-04 -4.3932446935165314819576432987679528872777640999760912670871569142125675913044303945171984069293823910e-04 -4.2366721571800039673956598577208439302616118658077113065315827709601842543054607251952185447768186652e-04 -3.9943711106384432023335104224477143231767822450266429541658892231885388686737113081480974781020121282e-04 -3.6822785351035158882865118425503676008285613499096386824067783158001053684187166242945684744861398561e-04 -3.3183802714553734895914736265892452222645561700015239726164388652328049418997669577215098211500053274e-04 -2.9171822503173061828680370991887986979389835329056197714958450899581891338968896961731558003987392313e-04 -2.4953027556600906972365857614924167399469997530448093383200973142810552649569247745071563518083473490e-04 -2.0664622766039579893067846890154638628467119157622171097824997440728223930457066836672967480167057081e-04 -1.6418036727661512217993371516246197739981964398967975412938749958990234047623298927071325346304191457e-04 -1.2344716672274632594796650731482971887571904767308164212091017152345144906327883388888883186571887694e-04 -8.5760259500146815396740750112184087188814708295965639530616070627331583641351192806243790286212179621e-05 -5.2148144506247829018904044051729736208238416327484226196867245001074402067297541989471689593867953089e-05 -2.3527113954001075076076665542863136266861817793707934670174879552789688610750221151861675281737547636e-05 -6.6015254300866186612802998381301135248782699630288688064418714962124778364170266931079598397258507617e-11; -5.5044608397775927335342899339923984548151348073179465171850965022039703765735457895520464481043530527e-04 7.3807916849656443003348946397837126707315742109851734936001697400223127943504949715184502223989409603e-03 1.7683562558750644357131331034501097731274753825728879772268398777009974369210827322779761510678949295e-02 2.6739644080844761019460135738063567487294604000941288687526138257272322905436525102963022669372759047e-02 3.3990843035217856602305348743459820312425891868340098832271164811834453455487577602164643597327113456e-02 4.0226528857752752318491276511003424547692999907607667735740205000946952110074934789467935919992806275e-02 4.5614186373406500056389484331014072186240685757269997424403273733131911861477794840479507206668885765e-02 4.9899783413917068036328303499638404196430395955432374112784303530976825541407975283741888336284455326e-02 5.2670520744824798644413596508671045170885988449582078972276985138955731994012221422078668187012585689e-02 5.3656426286055684948757545299343160408074573032687301921313725778642040168231154252218617697949102184e-02 5.2938241287066653222398863441479855309147464765065468058967294256157655703221706408601487629096465086e-02 5.0897065852149516707689825223321714482901230546190592279056608745890233001201991051518345052786175194e-02 4.8022661885616067854980526684319096952600281316461447532810503750833159624023280348767696674068566448e-02 4.4733902167032677813765022879255194531279941621026451166859491263899201710460235313195711196132873064e-02 4.1295019970633690476910920976488978886839228656603782638871105621449960386299651273364803753305250898e-02 3.7820679161478669504405529539174644922840825198589856063618223919814019428431083960650381807006696446e-02 3.4326318857722236526349800668231897448268663937282643931945903563059622105878869447383243555891306293e-02 3.0789107205810523000231781373649518268323685876220859395723039018641455728925529637222225500823476755e-02 2.7191678275495196330302084877039534785059866451293042426575469856922315320385422917539313681774508340e-02 2.3548399331278758430793690318863404366169324577621531134813834170090404730247310992494451843769755895e-02 1.9914519584855809356026701780519788323453932745020299602089509426092195372571130396069506281413943100e-02 1.6380776347509616840062711736076523012207895765692606878650248758232284513185269800456973668759983379e-02 1.3056038673918321698144503745720328724951996873770612623934641788847586411024455526461146755272383520e-02 1.0046266410225695327100419901458618196339274129492115594517804069244911819779934709608764016488555910e-02 7.4326413464274741177288834275013668063540120404837162262240834628709289455231803997515251603939152271e-03 5.2579337704512199502854361165202621897662308513017156631777047731355609257176258068854487513496941839e-03 3.5250100432447765881124113125411140562962406493444246586739867154694615849214210636603149390328528033e-03 2.2004227810865311482758023610962988330412849433257508195047935680104446075200407133209079683820757406e-03 1.2247302341583326141309310557861892521607997957801716970855363676117893372494612178217066711406627162e-03 5.2554193818057014908809049587041880970722439044855497408282803853210986312223503348394124261969815079e-04 2.9856183291019799323121647598320188500627991402083741378453614970443903178245444934133692543160495960e-05 -3.2496509143033937434692602768532959220579904531163160554952788187063246827064155016763753107132073068e-04 -5.8584044861623600884353244269434473636411812095883287873480273882680890342128594057009628045720781338e-04 -7.8296444278016752042621640661364202908074260486964798784957470503572640761659186061207771880159706041e-04 -9.3218541617357424064001150792864477267500176741370146058217633204642437450829899509081813761832587918e-04 -1.0386727913202773051235163450105137232339194858382864173568009599296471257268393937711291447545866350e-03 -1.1009982107142298360238740535418134648655776333359297472021940585467727301406216393611986772723956773e-03 -1.1140425843840917599554857613260442978651529895631375106549671705156406804219881969755619271955831724e-03 -1.0721410051737701669423544622292760502980047553322048779261880597189600918428114716068412598948233989e-03 -9.7165512427727390433888449073581475384694081394103660486353860830860604181597820500308076934847831597e-04 -8.1332875529963320629296811244610334926449926563455488707984229668355393654602126928099774836880194101e-04 -6.0332296059375389408515316111642495522701329808456352259351092872037227424452568452132187322060458290e-04 -3.5268194267619088101398976141839332919137502129012076255858118897797543011099540475722760590639807683e-04 -7.5844285511825376651842033684075644585316095355452584791511069159436367806187117951344958329964101040e-05 2.1068369596076143278327251935263531921165682034079377246120857409033290064192508836273062786434450410e-04 4.8932234193146588976516416245029798569413477094388149932196052247696214218346573817995526839100521197e-04 7.4342774591127657481363854797113748341046649249353045070932939106260362900009091211315881310147619805e-04 9.5953298599086239601782057352409371185478812111732087124484346752310450792030062899731444633951371099e-04 1.1291292631263658610122877199228107766240534613421134762146281188134942003587594394007133856733162768e-03 1.2484144478965155735076760825666896248514831898686207961169248858235573102662776472487979804406325207e-03 1.3177675324543804881114494007617714871346337782630138437054962211707754092686768586201125802049194351e-03 1.3408960393862047910697573832517362154855722230881844528339788702334012808287591200134200399891762022e-03 1.3240400685791453323716937994542386795484247346239071732601067501406253547540472348747939629842342468e-03 1.2752818075476416639629362817076061009832355874959317360001292953037899303521718292927165745008250285e-03 1.2034185350086523920927209306400561619907029352998201014617011790060521391517200074423718639980546188e-03 1.1168060515947874543580464975262853376923356037891057470540303040444256833459120795982029685365809709e-03 1.0226870268517241757948763036073018478299489756224648817378073473267265384500498362695633420268570612e-03 9.2679967088731932430609890092904878011706845693200404307417076767405251283985650239366724662654998997e-04 8.3376630851689393607359814004574058394141007375459271440865691245086850212762557379533891522029555555e-04 7.4663625552674793643492461573517519970516836347671584268334192325758958427801498449861622095194222774e-04 6.6677722421448803365425942273971338667061413274118212741296636228375347958538278920000813271572508703e-04 5.9401240905343093376834744106590404958128169210064020138440904767852119015449526858469833272158851463e-04 5.2780389140952412560186622870853403489337892741464025565615181214862744018879700502813949069429770167e-04 4.6735890384436934348923979955404711569637967102786785716902373647984062143750087644491936797140085733e-04 4.1186726108268837574074741632153576577166731301598888562396066878334533760512439725021220260307775052e-04 3.6031038801908140990046335307671998819149438898930811844560835262047985478975340742045807211095513570e-04 3.1180425949573203913724683192426258070405728565206337770483404622363101826310968051066786917492339528e-04 2.6574715948059984781264103810777356211774445723952224141233016217451357023492465061026922906004403535e-04 2.2134862785748163218673719319605201918383455225790298067003585421746063918936414037616533441649398072e-04 1.7805618854242721705873465507154991710400469529741131889511593265081752454550729892732492179066749059e-04 1.3532265605805439957711325583465770714463394048758938077514950313290654700922945458412956691891872594e-04 9.3305237013192196641385782862505936885052739527481287871707097042309094448515165696857332469923509183e-05 5.2346627928521528337400597459148739991114126065926132529480809824026158075438083052820021213246595624e-05 1.3534360178161311327964745835440869895349489406743669193439419858497184374858622044950922159678110751e-05 -2.2065970313669450198015828258871649387816725270060215273804588151091226921367965546814699772319509976e-05 -5.3144441006422370378298414232451760860104031859011910507715144582205253341132603351671131443134008300e-05 -7.8634718369514381259657357010459409557014318959945696045268588365585855499928822978385054830892092316e-05 -9.7855911622579888132329913256360602445339926536287247876890996014326163373087357154957064344213503536e-05 -1.1074011066147520798176309006546160124098529830138956840198840284028222605763161591132936364056505598e-04 -1.1775452615988311326726669854681987916733035097785376105178941803252547167058850521050996338803812399e-04 -1.1946943464764730663886115182159976048903525863985514400092392065693941612954016660372598594710859081e-04 -1.1659633741767306869290815690754146761202359037717809384644842228689169727545449567084924967756847464e-04 -1.0971530836824222248524250026557219882558679622926352782450611459601155536624003479906101649476288909e-04 -9.9563987488660462998584035953917536552601311028735816271901308052243058778839542503601542345779871359e-05 -8.6812162814109720303015302634496170100383465221169842853741945796826701025085607564291184433568214925e-05 -7.2100114111676870864552158221227736807315667191587371597069563680316570695835786929932955679048256559e-05 -5.6278408964284437670557105072225072615972702782620392500560126707477691469336191291121759726687581670e-05 -4.0304471777641311776802413442900640780808181506560670882929594942597828377031207661124079728648363188e-05 -2.5077657034933421423496719076879539288790280351673766276448628653922598533874958479137690154923423026e-05 -1.1483441260731448463295276248568840602460636880126265982313917666743661110269877242405905278514572742e-05 -5.3004369966784122832969771873620980625417082079220065240643489398526160143897039710725811683281171613e-11; -7.8006373987435178953528003988841888408957020638879357253788586380266108658584592106722871258058392857e-04 4.7975789464429820012915041230923497820249002367508448473058200864427953132462871209013075985137473767e-03 1.2286682167489670324112540405409315944024131593771541996763169563811562263942193577603274322520316509e-02 2.1379787210592080994565515298247936621628448213797797015595571023607843098226475258854562462136329733e-02 2.9345631174998765448636080986685683429793112309063562970798250812666500945280305426776271482547522978e-02 3.6025045805074142383213888613063427981946531700963890724403530103773383278924684077305692156801685546e-02 4.1714684857334188254824668952428385520560478384455004537155697917057910513333998537526064497887008273e-02 4.6587836190619841421968996158613741357064861472970137519015388369905376492459227954855027383965348850e-02 5.0458395198050608631736725771084042370654051229608468360949741617106077467507520552085898736624988072e-02 5.2938241287066653222398863441479855309147464765065468058967294256157655703221706408601487629096465086e-02 5.3780303894070559545878778365661835128401624856608056390472474826873797461896107618569416488686516379e-02 5.3064870202426627716892567236526245838730087781492507137523661521293484847046519334864669929299303582e-02 5.1139128103586512597069227300624277830154681123317475351942543667852439664993689850127607811228627982e-02 4.8437877993859285756668397418994708784702642952433361531189233842320182052211953016278104180852590677e-02 4.5329603829114611141485987896277039381000284644906440798856398212873837149262455641478779950181877187e-02 4.2049328179896423165353445511209084186106757772817022702291463789364244691848954302767551703891693094e-02 3.8706166342397378971689765851389098705826410829242740220429467138580147205576486867257346632644800904e-02 3.5326162584216136591697808052902831102706046832545466758281558281473603848050531662467871656225019200e-02 3.1899757750345853499190232010070813122508318435930613835199690048510130815165958875674748289504017765e-02 2.8417786672862227588676354140770620493640620096688261043251239167119446434658446336389996331180035379e-02 2.4892879097753144753243805510430917900802535555286573137376509880387624890936229226242221402195675262e-02 2.1367934085622120981257870666202857057262748501789717410442271270937460818483866098276649289335140801e-02 1.7914398092432056842554261552857452091847483094887808169882194773916432300799945075791936693018476918e-02 1.4622302959744151552769060068473798832522417011103567878194794113553929100437484609155740456740587129e-02 1.1585613340991496927097565237142420885286807194979944366718828204832624772303027819085641415755334956e-02 8.8859789636049731589040452731022783659942912199971590013583272719823456470879996822224689701912946658e-03 6.5785698409778554249278074356104108914232185199747826870880137795551998060854768879361517143602456199e-03 4.6842790382551678657304392362465499118531313835230375204679423698639308618285901943882457967085358904e-03 3.1890173498226948251923859894217358209837232919786768420688803898211077786671552090395504103879051692e-03 2.0496995915129058357417167818436245207851294209771032726110005199956375335500736248986528055096515231e-03 1.2047802617772857697031922771066518157917527997579388798760244881922895992098774254317226643047604687e-03 5.8603180532970422127229984016136278857121783297189620863466254030752651394380949830355673536756087208e-04 1.2931926604920227937018820250144666733015406172992155316641735124782992978731273256332996455332318047e-04 -2.1776358053131064489818902586375872156500553107783097489214013407144635531390766316580725407945215658e-04 -4.9211428778552186421657732024977809454788634929058548571416300759873630200356945481326569867987983576e-04 -7.1502874874670347196025557064888294648568811887414740446410276261808606715823049095106756588736362351e-04 -8.9475469081933145183380900115485418664703365340589669492040488325200414428815375357777408603134424618e-04 -1.0306359069183764968054643324621317540804540497215527636154504701672668632660233035269970275357398722e-03 -1.1173989446331711913757796655078884178723246208565913181849936932222820736660137926204023112564897293e-03 -1.1488956014741229748028339509010228218657668876485753959467759240832549013211890451796705107713914746e-03 -1.1207501152513730511689752249706703583675324156023022057895806315767035630279530769634244016540399771e-03 -1.0319702673219990370772183439504511340468312567390680458220566789025460585971145681576792688601452033e-03 -8.8567399549431224530687372596193162962567038575958190158455443415059752591694519690322737814888231467e-04 -6.8907668179281338365868451129747016533894075723977493082480078564286923727807969472106081558871856577e-04 -4.5282246346111341351728922802987106240667538391863616530070212782907432386383313448707809017288777471e-04 -1.8987359076731745902301330294793164141895295865421768702571687179704357924324037746227871683830520765e-04 8.5582537689833322781185665946018149449929796685678659655088677774002069595988786494381287436604167168e-05 3.5917743876729608287922778421514879533395956430198253940250519311726675047622836494720988973419494370e-04 6.1731755216349645042740294206154683452152576259796956213201446545266634115040660311648038296628940204e-04 8.4824750436084484748689347787811387049128853785540584296862550829444467172893596771403686638415978088e-04 1.0428303140325340376954737897834084778209899645201531279857374917717895991998519431834214778076652441e-03 1.1950534605691844346358168302333637896296295909909998413833077731650316383659212344229064553809167465e-03 1.3021941025336221914322624263526060806188207714268380623621203673026475643698093312650370145242497608e-03 1.3646544337626800829442141480593537338668789234728498814599217959954894996856713640302774307328757845e-03 1.3856184113049534198048538869785528504024147511493196080761197045682384558737366993966105110140079979e-03 1.3705254042375110244145292858218463463951656010299995490605415454644981802949453524309308383121232860e-03 1.3263539625715528417617052848850821600708304528330437261595378281668432814831073076892483941935071725e-03 1.2608494955426574861213382670314288751078003604799315174667738211228716070484952090978603077981005327e-03 1.1816677381432169859165383888913684245434585308801054795520259241476934072550165011431767489311767742e-03 1.0958202985276313006739267266730585693160485499929704166399609430120028245579628678857392242807218336e-03 1.0092358419125163379297202830465912380789022528932630585237720843501870678499408043260868771118673471e-03 9.2649243246957543727476496342916347044292166003483531527447337908229759922653161031438004388043605611e-04 8.5054685064484686936642532674672172725597324406807612907568270619485732278335049404076622604547096652e-04 7.8284626022723878392208834880940705036019248009403800991547035733827795406101018007153136085445729374e-04 7.2353052644564926231770521947361569075668511813036084879164170413487243513074959090149751167882437475e-04 6.7179864542554644873730357072606529924363019854132892486999004320146398140493076110978795844252465670e-04 6.2620058063313956337224362701377288109901228792425208059570358076081059725995407379234349650649584094e-04 5.8495655999120858489452186639009280589613638217156403381025273101304272841852852432641366903408724531e-04 5.4635708084521135576308702307690418118279188017048532060924384631987365638232530464559913467430344545e-04 5.0891648797768147221806977771853379600666309085066747005059000491157495705539968750650567869335078106e-04 4.7158558884901285526998989953052654312166734576899519686207908770007008954132293653809548270678566372e-04 4.3368997314887355210627928380900943206150682939433588369829864672239540769597426795813838615893393878e-04 3.9503617535087143592205449379408292205106499316478036040510603495532140362926006885607221405520199589e-04 3.5572828064574411024365484313883696805297812287521765718116931344325131804915081875817206112339399070e-04 3.1620816566189477636259598247214707581455259422194244172711341264235322793799383464150741614538341685e-04 2.7706088575779286264686355892880896270057608385399632329888009592090719093313933400285510793821970472e-04 2.3897452579935985384632125563246178371607137434449332195417588939801756640202935407281664053310827393e-04 2.0264786377667627161314900602321230517509733491629029932612938885385997055321882121612840700924268370e-04 1.6875031171432580250220649446177874437887094165955221038197962852612645292474049865140121704555593025e-04 1.3785969921130399582544465244067710020031551192075515044752594259197171101519881335780424980827168474e-04 1.1036148894392574816119930866318736224288795525558834586744756706399261716567174898972886971766824714e-04 8.6466280419235733321118866292741019499666137767377827322275095042018852820854548469787665383680472566e-05 6.6174305024936268112678919728281447816588389781841844261565183127565746721888489547465227046326519787e-05 4.9361299885491038286766531738027759724022936161871890929587415184460654538511474932101771984174407961e-05 3.5761684006634561697498269435800986814700181597448124516501719388076772869633024208607127610638214088e-05 2.5006585706350168609666124566644226973293280220312654339721497941024347948882784786955444451881877235e-05 1.6703882109694234332265979548026414282713782498385015963220091103513495437604403038651887131952704467e-05 1.0450903933986351630436785598881284820249862569855870005742890543128435175962131287148206794055180926e-05 5.8364098521803378203520760738019518254368633548901617407829543644281611627020117990505872150757356896e-06 2.4841778171866036083082205405087987653005682353967848448098007525151273040358362553432077689227621379e-06 -1.4840925566385031098691416088286402031291845019226530496999430220993617650524248087393684264973287696e-11; -7.2990406888318818970922130540025773850873481770847908729463638670485068438919290214603726768065511592e-04 2.8731192402284354516205738193761251959632368260812568455211637370493237511622450780185455213519782156e-03 7.8729998541454992222754001412680698138649325469638313053460503006256362904671889550725510615741447563e-03 1.6325491275125580363568693453713124318295191435432101199993015398343346304946901010743554705274111359e-02 2.4750885774221648527006380082072402989756149257274801026098638440919219526343838557784327239336568929e-02 3.1830657224073526085034193934689441065271482321131000924463611194773147475694917046430749715002837785e-02 3.7776939651428133298867410724623348483446305053696656410921625227608346977071414724613179606868625132e-02 4.2961623028751910777168858396963420177090989707945325437855276702668814363655568962001478792219855696e-02 4.7421195097143220653146271308191465330301448936968984637232560184475880953421047722410070888879196783e-02 5.0897065852149516707689825223321714482901230546190592279056608745890233001201991051518345052786175194e-02 5.3064870202426627716892567236526245838730087781492507137523661521293484847046519334864669929299303582e-02 5.3764472230787519910867248556846814115602407679988569041335933754622608275585002753888194470450265590e-02 5.3084010176628230983382884598974519610732425639926435498582811833517118489617130977105034993991279877e-02 5.1304188175440028924786837276015943295981256514398797808432845178127008672364902085430924718130872906e-02 4.8777273499082175361764112870968619701713424548638451317816530677656545989801653168864005278747735301e-02 4.5819208166201649668576860980786766723286840493638766037193775105502115374194884266903444392884817548e-02 4.2653763246730741421648538861870786207214645268915266083331106566506175915465359930871876580523858644e-02 3.9404038868435975075164515627536004543341404180050924244104600965784965092630301241927668265253473039e-02 3.6118424513635654583862407835750904402696897616396520602704993616840483740415253747837034033368967221e-02 3.2804515965325518448208397573849321641283321661071880200516796185845380497896019954925907553863529702e-02 2.9458531696943488491169260105535099499655137248554949178313580491174126139954165731607120428582356895e-02 2.6085548175504896693171282199743988903278235096486227426952947041255311534506800540613964536547044257e-02 2.2711651653094534804310800312536667199386629611190000430773729277409811019009871855941634528621698153e-02 1.9386183979561120042162400034405129031008894195397568032151938568476298993214650544647044794724199588e-02 1.6178857149739240837985459427833235065481876148653652673262337158656725530205303126173570685371043680e-02 1.3169751911564368075837719938001344432685883520520462811933868647444724509598831800959132530881221870e-02 1.0433543338400441926692142707828472116991737556357422450565679748526909972502566349003210873094816135e-02 8.0279938001190791749342016966611540939074970261430251665160972511648801782230130669386032375686095575e-03 5.9853872647914292020872060756512460667261400676053722279559812305929807837718900896015182324122379789e-03 4.3093128596107971407900311959327229647861511942208637131426888496263945404009982141066427069722538140e-03 2.9771928210326326770395957233248859140025749345245597183146340583784880444159461940463541186886358318e-03 1.9455656325864598619410719381506091714958268474781943497069026009267207884117555363568457790123711013e-03 1.1592837083767522888474872476581588901582192953198312030315651381864879999237216437690982729064631729e-03 5.6115622349020822580246834626585815260861169924420337911514203274255743159709987292825641895407619999e-04 1.0021090771622404915362733129569106597840854075986024659826345549507159845807122687302300157810804785e-04 -2.6331879069017510834581989224139683582592566613349234853817364468383174593591928094955538659331329462e-04 -5.5618086214390009176495556760955171535241012412266115031928719186604953135913813817131677547501493875e-04 -7.9382373740261346602816096307316276987098673404852312602564654234947119733741639266843143470217976429e-04 -9.8287883673033354173492655465636436134933082122638297387908197924822810763333664650100974583986490653e-04 -1.1241455923926723425605126502001275077903071656927245080811055334184509616891581154969010916753583127e-03 -1.2148616408768414749500675034064074082802280893422317292232645934684558416925684813394363847960540661e-03 -1.2509100726478914448665454820069027605331205722683233142736748453746208161260880737936179113112498525e-03 -1.2290771195981467213667214541952864077624187891579264098617511644651364905681213918701694137989352561e-03 -1.1488746657820889826940008077484358438691805492560692137238216127841760786140139940443069743857530949e-03 -1.0130726796311594439940350565032987149151539179232812541221580600567522352999821263910613721978253834e-03 -8.2710089526776859944952134400591614009979278108172294940799825025848498836859591555982168686487009669e-04 -5.9907317635321026579507305236970572774492637158014008986752051413563857049758587604567695769361078376e-04 -3.3996319710718726741721820453527111309594229611980234429266251802233669691395661826872414801363060207e-04 -6.3539947996530891119208939538968093082636124282233000741602291018916856955130819457285682679436971575e-05 2.1538200534421061225511427133423547007072991084279062157049503045966928025300720414615639120198200601e-04 4.8245091821464784038171646779030902779409107427158898431853931947956957703420707708931188542534230591e-04 7.2512222298381775403428449552942149004476807491199097357177169470380073203539152206534790273734107903e-04 9.3347846180611371524817211160526350624078771880033474911293490404865962195228763417430862308675171684e-04 1.1005288557997810341782053779241411801540229544172388305345909713754206428677032269669860250858206808e-03 1.2226378351739577206180530636381433574726971178560682040331038490416551141524459874748274976912211158e-03 1.2997607196856364186039097561806257578811903795251186251765256128564346459177499350521905833217720259e-03 1.3350649633837782397817796993588841318087043659317002763423229428348699455922124810187526550648506043e-03 1.3342631717578818979538547633713327911269132185638899255545093891663486169748606404014258058621951743e-03 1.3042014233707441084091824021064368374080087053090397444317590235592277425572783600468838004200761816e-03 1.2524911047617427973979357089427613481366712537404816267785743315103432189708981670536769329181264239e-03 1.1869798856748622339867622039553639404251479812118341671288008862559906863505618664534663153619939222e-03 1.1152209385757746396463357370108912209202983269432772307899412441557580152653956613704842765031475880e-03 1.0430756592311528039582396686986600058854768334236131862586617040862900529403689584567968726148529897e-03 9.7465874293464478485524551348884800001448066141564269670110499460640535228411888029723999623202182749e-04 9.1229060200650346873376808384259255028192848389817460044834341988091914958416454256346231122174299602e-04 8.5702025060385022859962995295282175769214357273014480856340505465691435081403609797720229782149482544e-04 8.0865229006443644688963523628331642212487447462300271285864075066352107507654508597137056216007620022e-04 7.6600377443798910675706128155908027088517932953474759101759666023709902757964741351301576951735692405e-04 7.2780372641888062178838513770194528294216240438512964241102714285580011293050460645798431081112725437e-04 6.9259180817680194018732329516318088767538592740710109227494715545471802357638237376354006556455977770e-04 6.5925357439495722916225082237359933826411541020402027936757801865740588803147733147061430772865820507e-04 6.2646670421495841899526423691900858312222875564971583049317701646597192174890141164683956958685762092e-04 5.9334228921907236920285882799561010829194696853911255608185337224039473296736008346697806245254061237e-04 5.5881005248005133085657917286071963380717252084063741709411263781247802390177854135027320782668834646e-04 5.2233596380403107981956931183490838872164916390849757756786932212977368986076809990286981210947164250e-04 4.8347958717256394323872538065987985043300578646050862131189834418308197132984364928587110706587059422e-04 4.4223356974389114097728093391641688767275859477730237386568556483003062201336418487181692940200257243e-04 3.9899885557140532991607014487488876070909156683224111661660396793506417124390078366340620340519488608e-04 3.5468668829900575228889042068786776672801021899855275793265531948384891326396273703160420708326974253e-04 3.1054451931777508266209194328401943989529823120636818765572187585071480677774448905537561317021619646e-04 2.6764991935915453230721428737508586750083068699307615840457622096676467415686499228495743846265778454e-04 2.2694041578205800705856518459383622710550984703031685529384976380305250267716459146574759164962296380e-04 1.8893079922143259651775222461927975472650527584801948543498775071869827571465490778415918687191717976e-04 1.5404664928520626686570224308162643122185047362510142048614912491366712873422373344990455181115265730e-04 1.2241907853680798508229753817326246274152986201136256490059824352938383534571485799677008057407908365e-04 9.3969225634485907264838794947112316996988758847498823383726689750632428031325078117028908858281059173e-05 6.8714458949098710513448399493862793225098132708439266086920220470067501720904331174150912198997390569e-05 4.6715998360830523702978956594158347604755469621250322260420230165378853558569901929769822892618806392e-05 2.7965581871283715916273139703984811599419892070839162030049371636706181688186995600787321252781744954e-05 1.2494024113700939224085073144074838196420007169099531834049347503284534404815887534287875377409485231e-05 2.4645619494535852002233485583112472929790822092951240915356605633356546446817669630527305605619038094e-11; -5.2289006506186109043983992759795937628346106932620122294560758581770030489723062014647470715205417792e-04 1.3674353692090465780727448159341461162078485011953967075809062000818033828775681120354867182199524237e-03 4.6154040239037492579720080352773175619847712711324974908493678855169682508028530366752343369884735329e-03 1.1844014023008898883317537531584099995058396338890268760860123940543523498702112564169548362985556109e-02 2.0195383005518447374793864453419774117544721474801748295775650106366172221801058150289931485352778639e-02 2.7586961542741989331178376063620590116123015940607374790055206332750216855886353546119820131747195033e-02 3.3844448824862046722055491495537896123707118921145692878424440412264763946988978363740736913653427421e-02 3.9251550324534019020155821113928000977385589696440878482459713982928746008340688150966269197994573712e-02 4.3987695567426665499099774704053097527821701325634373949905326744494528688721791551765883349574592739e-02 4.8022661885616067854980526684319096952600281316461447532810503750833159624023280348767696674068566448e-02 5.1139128103586512597069227300624277830154681123317475351942543667852439664993689850127607811228627982e-02 5.3084010176628230983382884598974519610732425639926435498582811833517118489617130977105034993991279877e-02 5.3716839184968666728339889957189342073096349362870139106462200048003686227861456092813204274315768346e-02 5.3087696114565166320665628457860105210172343313916625902220265206993413815997427746378118799129811936e-02 5.1417238352693012939816710252796084969271406042442294651456705082142438826504748198159349208494049658e-02 4.9010537761357110097227027219703103050559978770162786041805228873792092751619252484441051856705232870e-02 4.6163868054168387563064717439189056704529773358928836076785543017855129615922715589744418655086377906e-02 4.3100952197093922193421417546777671095426129644259939005992931956372034466138980860689150432494900670e-02 3.9957857393439740572277401035573051317948185192555661321428282754834722244617994108306197134402496668e-02 3.6796339154287813360481504375180394165742402464210383020568946516165037309407755012638768995330990120e-02 3.3629807643646027206417850920786379234303525197037230687288061737941865503058128695226545564627934821e-02 3.0450101411294240732165075739546819031313797356478960997704264186807398769957508866907083575737047894e-02 2.7250728623601060429237850571468120701222185935965581071181637902702372496071183145802888568741700649e-02 2.4040154588334592291876354729610893333310579501827033873488561981063141462625626574216686959042527209e-02 2.0850034507769000479372083389878050747113221381925550381115229359589444486426077715017454638647212000e-02 1.7734095163720415726270207331428054056349536899202286407764605242426915226165903295393686272474272615e-02 1.4757376155828819586896171732374759124121076896820958267153565569334447927909433258870657667187589558e-02 1.1987513968240202566332698157437350005464569038342723268049716530394973155556396323267270649733632417e-02 9.4843726421133055471042661003472938991071693970283714826237957269331037106480469495655257187910751700e-03 7.2912999907203769876443390382725113353629191797107408680931148383160758139693939747252564044608537430e-03 5.4300867846080282404984352286884605571497852133197317301514340323322360690645921108304399831023565183e-03 3.8978631429116274388525588148221531080782394274450776155381151658617819176134276669509275417057650779e-03 2.6701642395451658259469034891605904390495120068937136040446025017467659318362937035880042431352953133e-03 1.7072166391404059194825799429922390823385137701619425247178376083980260843539961014179818540093073626e-03 9.6190817881330319532037201223460500729149283776802782839710650821108938711825853792899249352069221487e-04 3.8682830060133026291211230014993375488908308411123358872820157635150082294997709135577008884387134411e-04 -6.0199358957851626051655350786660063470490284959958539514214397247223722032042219578384535459205666040e-05 -4.1382604167855553395622089196899364355612390594671478546465822228772762367827034032699900999561295069e-04 -6.9954115523382652619803857541904929843740865923164140682601823456399141336703667455878302871333732245e-04 -9.3346752639694506289017469447360223654334846712755168449697245105802962926185222236286106204334348300e-04 -1.1225626077225586921366981269697892959539658269539139404260651446338897196585244998329192211852877801e-03 -1.2663594823209117486584949765277768076861501463354332354128641909657317951437226696520153935299171175e-03 -1.3601938944205347254022023333683030601111522707036749938421680260843539298989237394641425121667262710e-03 -1.3987645695511484699524867822116859896883504648689927277703485976119222849599977493696002980132009202e-03 -1.3782899855323357876376392565239793462714869588645487107660827563944545012168376789316314119155865153e-03 -1.2970633947303061882157037599132543947058601008240125391239559664019140052935296773823204502704059712e-03 -1.1566607301867720841688508835838010457259663374523792091940087894890257703119055738137325038206319906e-03 -9.6306728439968924730687335970275256546739339270029576067456192602500923704578953622004342612868382994e-04 -7.2722277732415730019381950343262746062807318181175634619494727830379024877161979968800206859746888897e-04 -4.6300835335531807535006876890858869444830661730192557158040294045513173623262792364238902863152037387e-04 -1.8547504249302683620410571438224220125675326528425946263755742459087243950082019997639067058719834199e-04 9.0792841469685005522555566610998463450779510756943262317132110621820368240463059672211517697854718437e-05 3.5269101967335186512522750255816341387842686150525477329784933916407041210832195266817333046372522883e-04 5.8902289739012700503729161184243379445320628798086167619525858704859446527843289031732513613482013554e-04 7.9128818277334942049397565859193660057330832286659578193842851822596879385922107252171025041624044598e-04 9.5437265841363212240163462385015225673977530206965307180955569896825269716386122689105702644775645023e-04 1.0765118628768444358435689902207914469095304114959877868143344666823679242126453021729840274111500744e-03 1.1589446642479457023921149691334031679943495465644928922943593183402991024918986687414368953844599814e-03 1.2045387268590103300898794057660754285870924613251158084182355348481707030312641395528663410948723155e-03 1.2178690474019390566907680266905676794010421349929055868486056857368669533541626523316383762742870099e-03 1.2049670509718918719109327985361425463611735268507118435244429028513430687446133454623049789347284594e-03 1.1729163232237349264215456653055075968949907398408413732226129641755045369932517453269703347068638739e-03 1.1280247587787188585370056211907664774001969454588366249060299669689010439270216162571098973380653617e-03 1.0757130791775004888824369664100448931408674278447003897755515078105560922147393245709135744063769772e-03 1.0202317868263593944685725086079731057251604487746066030216777917799521213710275560939970974466514603e-03 9.6505619676165915000030019216313344806930715466264940869545613391290051636926431844176470449728861275e-04 9.1250029114428893416064179196669501869819294909353347134279757074043012268886414736337879146909589793e-04 8.6365216587758479147481259829360333341296822073341746831820625724463026967580926156080752955442937760e-04 8.1928028133796331142414445890751014023609553924403781856768884361859730394467495606121997829775253183e-04 7.7940775701019800726961133013795701801936136759401858451390222402843961571709502817643887655221861727e-04 7.4391235782086765033377444605711500531118801307415895432481400216405777188699858850443340539774657675e-04 7.1168624986974805293602138138923693914944550492541596323051848295367296960595314178040886981674294621e-04 6.8159719372919245282087507691491811945818832726593434699893318199433652041117974901379819256645905446e-04 6.5172440755436687861169727360009290429191425532739290681283953720906112872918649773357597018125250278e-04 6.2053539453458788858228562022638996080490000379821655758846372091017523534613706158529209670955690481e-04 5.8641961681842214418373637970964957382047764907294349817141520674906383494412567050593873734676462694e-04 5.4833190727469951443831173914264438188234679644642494343279394587457591221040314970388109066687104625e-04 5.0589458625846413661888150314452127314941837435231916115746726636463332439548079494180118858564206473e-04 4.5964999182141859732490426872650477984531948217002342553665122577695132362877086252098394448264960390e-04 4.1088198471518601621387878044664216767855831275722350179340483325960471503689551164943362692037185524e-04 3.6092275429943835916244373517970931274689036367342175363152238051814615542958350428429159764707147087e-04 3.1118374786290557958183330170769021724082748366888779999056361665349647594699054114404902818523887803e-04 2.6270427743310217223098144478342983705250842535452924647627482128706154018279805458395195677343092947e-04 2.1655406546693772715480903214993028339329411686822369575212015452899139223046933837169573669394658317e-04 1.7345465245239407899228124455771751846427892269525440150584969136141556514643479291038756946864076331e-04 1.3381749520828835440369237918428331357679087253393966191070590960054282698016716957196548036051339317e-04 9.8115113373054245605383032296152459684852054291981734559707718055104796778707061536513038762527630967e-05 6.6766404636972247237135893359541877702646716390674677155510056250443232349345197228115062790797276942e-05 3.9964311806939329679570660502657756876066569101192474211357964511040828118374578137947985353119973885e-05 1.7846618350660523062719654188019434203349866281008196671741806056446128140536141798147904172864200559e-05 4.7080259853874473327698124014359048246989394033422638785893906011279421660524485742953320531379086009e-11; -2.4680030840948173543095274272111744976150636533480095460092308574843436049707518808159208565319723508e-04 1.5665758045676713307297549508389461460563558461804768345575850829261031115399546085971588658019245898e-04 2.4150709568122345858986590681831618966922809649841402930576372579536621726391388359901249410758336386e-03 8.1400235268172474682873953952707175771737240128430702535088248172629354132266314458000735101688093594e-03 1.5809554440225748697183818568309562580964023541595332184391193270119623964369259036527416869224801908e-02 2.3309628601636515895634233567192846700475047728861663101670269401528034817148446073169113156482739623e-02 2.9880495088225964916385770619364174876776959997426648648775074932494542877857715294343460366427895669e-02 3.5505912597087006591052137241768822332389457344755336143457092868928847439165369234546747217228711708e-02 4.0405424524402098164198020153443722064529239719186227316385640810084428271652697840929808186867782905e-02 4.4733902167032677813765022879255194531279941621026451166859491263899201710460235313195711196132873064e-02 4.8437877993859285756668397418994708784702642952433361531189233842320182052211953016278104180852590677e-02 5.1304188175440028924786837276015943295981256514398797808432845178127008672364902085430924718130872906e-02 5.3087696114565166320665628457860105210172343313916625902220265206993413815997427746378118799129811936e-02 5.3649456478694369796844817303003030927417784571162191808367191308870303255820962146152731003758516699e-02 5.3029308378242731499677525207636331568573561457197095930583711400576208820138612620277606481766379671e-02 5.1427357650439614843862010616590972419967570245417413060069441316167270148600652690750504827882405178e-02 4.9127203676942353496297696678826510829973193708383890531463016534537961403312038624435492329468853111e-02 4.6406634667391134948009146423383504852112896833578802523965240947639192669091008414459240684016562853e-02 4.3482230288870478063768013260455555485510104143289637751444176117147804499637687879198308516402455290e-02 4.0488742739042977089441317495010997665138258529260702810673561479695125706414063591255458510783373497e-02 3.7486670420411490581614947995832723258913247440266459831823981221477398314252421992714938656014720704e-02 3.4484954349677988042346369591678363043014365239503940162835285154619574495793189223217616038868823093e-02 3.1469167770601363536899148355729315567689706006892741286709488434485125483103682663456552901088577813e-02 2.8423180058493079153103774149858111930025415728556839880030964759992299641830387646346288947273762055e-02 2.5346679683369758934012840299716847199553111761846927945738344819593412491155606616626139025375504310e-02 2.2262304210661722145107559139814891841531491205817638893293998272109038600425255255081406996988504775e-02 1.9211264570240931205675912280794068223062634530383615208270651695283093532347388695417867727068640420e-02 1.6249751217140884286037733197748536136737022860522613303986521492688189770734775932131328668373081984e-02 1.3441211678277887488569693275306528839189422524204850388301404488217105873360595948696038022537398423e-02 1.0847478364264729601888748010729889493326799031314124359597634667065893841706991190751978435208165756e-02 8.5208205616226097316626190688326023870217866281944965555700925644936773805905792702310432176288160909e-03 6.4954026325307057880618625194266154779534553448765725018219894938116365733001293169522947542756716850e-03 4.7840248879377549686693717860133718470693552879831928277437827335638375766094404842936471519929451614e-03 3.3784356814516606599172696653872147999381789487941055240921878590683021192701115000294338062268083756e-03 2.2530198563796665729133435617837474166889104310849278644288017622044102012864853699875264411493118742e-03 1.3699435650780050350645402227550742107528556704525593123560483699768894185335375098035310364363527852e-03 6.8534128254978868578317187010709866584150370757296771341426680059245855374098581631227899054877941966e-04 1.5411850950866543227268191431229500833397893653741329278914087560203009378378001385090217916129130211e-04 -2.6468291947445351949149167586617660655939826357868079008752638553889467682949673588543370901594702708e-04 -6.0386090321552302284611420275590872121356045543752546937085722230998626230248177224641977168217946001e-04 -8.8505884629422208389579192230610269942027778421136971502963539281085308006928517750190047767093319433e-04 -1.1185453697724511543409951972377269981309697473040053185082298628359127483878190954200511429311430182e-03 -1.3058189505979025361524862929918240958262166037074889159498676331258850680945585423496375719488637562e-03 -1.4435786822902142709189774659088884404301498205508557911991817354682399521722375259515653384474688798e-03 -1.5267898311826818594947338204305101397092025027967605011087151110988860194864719693094474774826597280e-03 -1.5502569211645358561029973096696867431223446607145499702247315667464531208082028456435887700745010915e-03 -1.5109300227544549286225811606653310684548616010352522614856499617296874150807844069437067334391078416e-03 -1.4099637720801110139356627576985910771880913032599652813561737766311553544549618061330481981524832674e-03 -1.2539353439535144640430883748155042932108548586736214171264501548328093721654877222905086133388203192e-03 -1.0530512967926092238253930437931998344528561324269595704470153698140695166502977673399878900357059055e-03 -8.1952731826356894355174240672738545044215656291438853433488468208113915644179875696885046147823171585e-04 -5.6606460657971429443271295291665587944554635473987626839279337700113302614673480389827307876518494764e-04 -3.0498316900439640720328256181080462903496576586872634514985040202935593270197549911150848144677925297e-04 -4.7954560732035074311888005577884975190999681763512191836516725316858048102567524758776433748298376754e-05 1.9476067820329558671791105803946217791015818849542064491350092692070705330683428779238334226883849857e-04 4.1509997426978953794112085537987339361047418769379876921358384258561474089640196187776437724214029965e-04 6.0733720118376184828793188242883332583724584791645349912004318313181494306903093329711772530831035172e-04 7.6803506086390555470598176837453269620992337675200165712471438935878298141924475180833896041456382275e-04 8.9497227183114503065847854156677848469921266549811994883186059299633728012935274277479377046530431716e-04 9.8775739989826505741945759274811556195869650426238260382915269561728676183208109567231592800335193250e-04 1.0480678549386051231134390606200813420092896847119033588971073673359839279327154552979049821360706582e-03 1.0796441973669995696803297982598957662408885366863033627637121708107666944537941316154692294182821157e-03 1.0865635887535603923120260398753733200759564194671441940189573672651364350634350285535500349550338870e-03 1.0732660874668230052983498799138222037616160262034824648852660452570943044398130007203687322253429689e-03 1.0442176544568489892837579371584618613240362590479895060687162358778254692727636897050756688914899238e-03 1.0041814386592041536383856996999660049778781557553258888656840789879096760085930453182577743437475346e-03 9.5750685898865733608976784503329239349951321559178077801710151230381064826730062743105430775576645668e-04 9.0771822212906946199758506144346744536613166700069851090014058585252011435101001893202404734954537383e-04 8.5817946334943866893566933092187554127102164087891077709166088578246832044112512904972622108762401630e-04 8.1130617678615794038470676576365963627972061570881556099163883571596732447418198985416549100270198681e-04 7.6899262973525704458234001291340755487914065584033664619116381227394196323503611470956446997545266852e-04 7.3151447330260552420625028258091495748060440034414642929231252335487069390715811736684180605024860347e-04 6.9853430593427983393831548401512128850066583682395442320017228539553819372129713796032049258469383992e-04 6.6826025413416397115820022015772388814133352536911156743940663566775460095040933247681363043019805607e-04 6.3884053689126763195932099131020873067115900784908087589794496991275277972719589814187208447774710978e-04 6.0796717731259022915810768824005378937979244782787066196623396259342143186368206683665610647385332646e-04 5.7374362223288606032982509766866359910690737723669148029431816917311613610333381531186555329531013072e-04 5.3494855612710898383210946883773374427717625744667408873750889572320579884076833855840121366912912284e-04 4.9145034136442307577809229118584080520269993163792441430707368576294943235645385219617189069717180916e-04 4.4410739080556576389002380098405481193434604980639926613155680221269514198841695152583766083814972388e-04 3.9405132864416819661295441829038660935702531778039940096514662079675603423870336345307989904976409348e-04 3.4273492365343664331868993418719439451485907212573774441682639277366477172580150804245770390146121463e-04 2.9140073801215278287303322100848594216102468418229109203176260013844213755510190127392484950243866129e-04 2.4147555976068922299309646392926857597559975017648326995477447626526169181771914966200912116333750001e-04 1.9407737555634744329746721314771060576188292226197377228140017616831552787529254657359815611558573762e-04 1.4998881233080976073577663497888192300236302194511757399552693263726532780160303408448201812896870397e-04 1.1001616088167699302468716478214157662634210591125027521761480781430231747446005183898153549537249788e-04 7.4827023824602551460227436361903589102753678595148747652087260236988992886379830044628861595922514069e-05 4.4747724760376504609773778243171017694984752616533528383962936573411874416181549781448338437956490874e-05 1.9965568461687622369796208354804536033186381730222354163394466748862890265037778826805390027949491866e-05 5.4453364843090687374482467754124622171208303945313705323275937655230483798846239323991575156226862620e-11; 3.5606731976565712251319540519016076396367322661837856211538143253431364235296681953623776911793816637e-05 -7.9205768460445391226671316916651810286134605141906171103079853480457953999458062699268990156826957910e-04 1.0236429632080702367857913677596816390559177918836290849261426540791261731710586157693931193242115502e-03 5.2843457229825056050372443586515162245536199385405690156699777344938527798928884879756065017534416146e-03 1.1812519652570879685692961138781296130356475913881206468628968689818320404182725078388314763560851005e-02 1.9089362752410223068025616685311628083424409410916219119884393532851335282330236389635905045352554335e-02 2.5854053687811797717938785241576738411798889034868943525352685117420070705843953936054616130134154742e-02 3.1705657915431351240438951291040224067088181479906887669863987186276684176653277149671354269501204514e-02 3.6778283560089122927122106757859096589549906795928372400249174977362020262990554255010774510555852812e-02 4.1295019970633690476910920976488978886839228656603782638871105621449960386299651273364803753305250898e-02 4.5329603829114611141485987896277039381000284644906440798856398212873837149262455641478779950181877187e-02 4.8777273499082175361764112870968619701713424548638451317816530677656545989801653168864005278747735301e-02 5.1417238352693012939816710252796084969271406042442294651456705082142438826504748198159349208494049658e-02 5.3029308378242731499677525207636331568573561457197095930583711400576208820138612620277606481766379671e-02 5.3503315751633191946540033393138074895856668056064887147610602965030686423590846896810583601878136740e-02 5.2889011919483010470565025755610647460471089571214725146888472215033312440254886619158791107908118859e-02 5.1374826760591528988099010631863815462297482897999996755900116517651388069282071658675030951568476377e-02 4.9216234846715618296318552591511814807301523710596086659106677890988448258456265379371576384394418071e-02 4.6664484762730144625681644628877749857178455286618723772198174734451769323510258646289029019618416573e-02 4.3915761031540743985454906194843168345932973699848526892126238733491062777096898603785022383815599175e-02 4.1091316608929591104020069849756749737093506016049790074159132647726294979802521309433374221158319219e-02 3.8243688009615365292169353897594800951053384130091625170518051366135217749313368565146797986761853463e-02 3.5379613809126227407975532881903058284704731273940591229986965485860180572446033266131208999141985782e-02 3.2484006306631803554653765319995316089441311689399884879820111759214812390298530700137951253324685528e-02 2.9543079082152261379718500785428270816297489259142607457239526791287580109645007913548248179697857370e-02 2.6557674393250562506590102916561192789038842369866632777622905306371434582993924719998983083946097424e-02 2.3544709747099811139628268400506741965227294102606550161636922769894516251887646280966626010324526130e-02 2.0538833686528421349876536330906051140971422261342791393661301433954618638990958564447025932698604629e-02 1.7589375634572722499818832772238906060309909331883540720458775286335958912863813012299930569959885554e-02 1.4754950157639454850148360327464617498256409583039168997339002138956643792214531404282130478255216540e-02 1.2096963270749416050511338137069085733522686632913821269545841346927362912886762664892883921712346300e-02 9.6700590408091254763500358762721017176339695824812424004155481412429979099927712936743609521087760890e-03 7.5155022726934869387357508433346049669896384347019370944575219855208625938169241197329532778899285841e-03 5.6566831445781540319181807454696261168763740944585119713353468064654604245022099319532956119383100759e-03 4.0977333789502303376069420793561769219924027332852485339106892261031769490599645392905680911923604167e-03 2.8244674659963778719724219009734078639369956459798145246740363224515906497404631577279700794655935355e-03 1.8079632989996669373703864341367830729563442996528342649431756852059569058169812798391984267694976186e-03 1.0086414001443818043743495498341964738155545779662246728081669991749455907952349307143753726488674811e-03 3.8256275534111707587859328201482790383359392071782654183160672794617374182847428887550681188338173305e-04 -1.1241326279376790741545467382321602938378142182910919693644369550917065566874959245252253354792456734e-04 -5.1092986265964029409631604435685155458568144274269913506653536952531837171287178844350590921869652327e-04 -8.3720326846593896389489348570099910529595862713550953695265217915433322377496252686456034418822187030e-04 -1.1053656786595269706290491815960007039039925449819412203283161214588105966599606035911074540863475027e-03 -1.3218959527911830707390051438807885111609412119577230836133436598702871676518268549826060731921612961e-03 -1.4879593755020273682028788206980407439257412112631941653836666730063535940391157894473856196567676956e-03 -1.6009825189405951513384539267786663688707059035756685971474711248101329408892476461198631421171759440e-03 -1.6574518591841263416300745245607297558996568991346842200757121360103332798807443248712699143876373584e-03 -1.6557386000126312178503185901106806183999335337419694341419939578549899202838063476327046209774428770e-03 -1.5981509374441995667347876991354245087128100961901472959826875173872821725025135879619656914330566400e-03 -1.4899476390188008583743657748948953309802024576864675398470754396617698196765776137352530802198301815e-03 -1.3383825902211523194012252697474717658451575102852688185224908203971603418565969714876713141692966766e-03 -1.1517103862295214273686088441419374689811206150732866261112964861104363702519233184341968910031797852e-03 -9.3872160242382993234811086151404784852585991776368908266385766433599340229700155172467134890004257710e-04 -7.0876215302933116564615002274578108016628200589820275751240677213933427180552008960791739031244543522e-04 -4.7116087725981323857286020471809697722119004694907807260985817309863478678257808857874547262237961625e-04 -2.3451798977881155744228106578647797804081715320355360709816489145208645099175447099434853433782004636e-04 -6.5066016752972114036473479358097240762031793300635772398029926728225473091583070842182389678727146236e-06 2.0626522314136336419281634610449861355531387775208450517503419650407884480837049042895509619212190953e-04 3.9749880912527564816965084820820308515389220253477096335487825400052574862921240340580505161920227338e-04 5.6218237755504476277367621625625223912224586741758543222695465644651677325282077851940124283533966256e-04 6.9723590020985741912249320806964940388517814904869207055315670429340554823514655986519128531857616031e-04 8.0189812076017085286801137901481624250674931507807892757103420131196659644561237961081166627189399454e-04 8.7637115894180693917380015686125185663766464241685140364620247202554851819530398398240847824881672337e-04 9.2209851714704742357363511561383372618503633582197503480104169431483722342197692392127159214185700840e-04 9.4158721378762825949365068846370417464602906108956235424651021431721433083136929388443725309520445370e-04 9.3871473493662969725877970618456806922458860306910312595316153470174497397356779999086883809774210614e-04 9.1796671795749136050850895279044030346267101046849308427795241006383077103997741845569319630652446690e-04 8.8387690567725873992648872833501863802704446360767934164987928676190613132296751554825626964696762516e-04 8.4145375588924075813888492113993088573369892278468422757105951477218759397034374358517281213377468982e-04 7.9514755244675118118977487319424808501088897700609553219588699126656671093423190426174582986584119209e-04 7.4900216569998412224442973205333217143406387943647238594656711232177418426212420683222902403423595453e-04 7.0534442981221171401670285852733828513069685455658841302984681928708791547177377703213855627029469966e-04 6.6558694530858884177248856620382194401499094702626961499625582944338578756683804198682611489465671561e-04 6.2929426790368127141787422059208361617292840910630863777291219198198194403183708797682204984071562642e-04 5.9550966193950391732137255347083320697424624518684258409190836254245034864963469978515930503780127822e-04 5.6239252945012851542428132682470249130951811586339661612720271363862895776235295608423739376547412795e-04 5.2813831795659267843646600218889595191449877997380004804246374254911388991406808908929692790533340681e-04 4.9133275434290204139222595853839033815588321231073618600096469672742673009182221054990660391408072960e-04 4.5145763477973099609159571278520912903627323408615942409983962710130275551593613499229310266191627908e-04 4.0888240300669243331332420863002840951217129047616215942940297261247068709435438761376366437322078864e-04 3.6423339225543235859957439051547836869960769178173508424728965584383794690419519053696425871045964853e-04 3.1849204098705781350181154335357589666374611009596892794220883105341249434735009480127303758142755404e-04 2.7250919884118446924302768015498045381128281824249465816678261973262699948744013576513871366230505657e-04 2.2741025834074885858006247450278017701883764585479853566901562194449855117243368464233934002673977324e-04 1.8411982046437190105355390314599390164791156712108087368213974824197318422315987486251913442679385492e-04 1.4333332797946986408808492487350488825978699854821882145973114652016823589550009113065537828201074801e-04 1.0585828142563974556731196919912099496669108073721321832159421626972668435503139569271238776465062664e-04 7.2438240509147862792947604392773417710380217115600915948081754370391569281167112865879888064098333483e-05 4.3532239406595209624726348795674834494101403159730414506629360183659797417846424805149413387654035737e-05 1.9487823508292659181897659118749664764476788230610965420269545639101660482457599281857068830513171702e-05 5.5833077949824927408002498737977472970132088175679168283298566493003320229940108301483418361894712703e-11; 2.8093369151982947602478377931063370966096895172829946419075180847978776302859996837812862588327612969e-04 -1.4664298311502487196448503416938671303294445872350952906359518532860522695872511303459051177595454730e-03 1.6708741960507666211735701767664007824111230441435043860252413253627511622916190314889345382424374805e-04 3.2173087021770781491511682937867563255119844853049071244996581844354440389016608691966745566422007207e-03 8.4095389841779909803491465767984545068621841033559223939109903694900048189504467990542326324905108575e-03 1.5070126438279835935644186352751773172674711218177884974465100828410239774857033869350626333566763795e-02 2.1791851954846794843006515767889483321238923527046342958698850694783353990971587121715405464417311586e-02 2.7835733778066318656785866715158208936137919456094434724550116243782846710014285367753811502384880719e-02 3.3124807477635993874956024162449770355877306023282288157961122387038654874476016420587586777938620769e-02 3.7820679161478669504405529539174644922840825198589856063618223919814019428431083960650381807006696446e-02 4.2049328179896423165353445511209084186106757772817022702291463789364244691848954302767551703891693094e-02 4.5819208166201649668576860980786766723286840493638766037193775105502115374194884266903444392884817548e-02 4.9010537761357110097227027219703103050559978770162786041805228873792092751619252484441051856705232870e-02 5.1427357650439614843862010616590972419967570245417413060069441316167270148600652690750504827882405178e-02 5.2889011919483010470565025755610647460471089571214725146888472215033312440254886619158791107908118859e-02 5.3313537742690644042009857114974984675668574456355775986848279198682521169596103126440431344917124376e-02 5.2753616036493547008179151335449399605677281813458121484019229580631005847804868740747854669818091932e-02 5.1372446020971075454930452464495153633971544984083840806028328212378652412364893361759467889614906336e-02 4.9390121519295745029354156768626861551699866788368653116878308206882463231450134513445064017560758628e-02 4.7023495937309325581976244239647031636981959795398743079704416836127727168266491939442508320457224979e-02 4.4443331387807343981968637788553332092215039807860051029170422551135171753565763704631441131149067594e-02 4.1757491846301710199044710411183842978110950507269714519423139422323189723263323526008758988131119233e-02 3.9017967659390348645417395199213139450465983631210737096086283334706537913057457219903627453830051511e-02 3.6237880146438344477797803306823407573525041723528224177056026497118406384026490669159135376504493868e-02 3.3413496861321685172242909166766407856740294309536552321072423379029323011392006008455179125162030495e-02 3.0540346262578915631412855718578512240215303745954147516492720160450028554007437860998633204575311049e-02 2.7619773665661289491080035559235565179557583114893693969931726918396882992939934970158294297990542808e-02 2.4665486238556672887500399150866402305751455217526593543342008397036184562308540790473044094707854329e-02 2.1705576624747766594711522213451264564767293671881959557422704141820069777612218127571135007928776065e-02 1.8781702034217600266279714950448209341236836861613995630012186286453449836173045406034780733953864243e-02 1.5946112309623416813450666135461064912652500291025037398388424613527236340180390330722269370857961322e-02 1.3254557152293147980049928696269644160955241679375799535818299734439595622663085777452830471127711899e-02 1.0760017331476705825790065508666634255624338597426188126898583850903337000067197396033388755326047088e-02 8.5066670764238399783643917916780066761996295656422517926339397065887595424553415892238896006307984585e-03 6.5252763491531024183431129604929737613690363245468150881905524411753300733809784972983994805875064450e-03 4.8300319063140267113570680418326632088947659246413770945105748306454649929310638619464084377570267323e-03 3.4178344130389397441631554586325448047725533944260296581406640044579538512192346390878381868892024548e-03 2.2690125268565087933617592965735223355683614040698116456566451024598486924461635953571474453266854133e-03 1.3514074557683745141855740014629642638738715535285947008231776460710193875932486184921512406467759351e-03 6.2594982171522955871202075964509553801278896934737149098834336946437756682547304319549895098393403716e-04 5.3186478348860322518797740635058303147187797723105019725995955478237445285306327185800572907639181913e-05 -4.0172099822825214756663419353285954812145619302150880797586820365906163318177647812679074573123846524e-04 -7.6654790397913090219168511636144309840984850178253534121304002054898163885923609568086054056640676372e-04 -1.0616182190474667735392023289091817352025116998861211126733263715032198562347462911764643358966750863e-03 -1.2999888954173740685376610421806289600454406028970013950081408143203503439616317649298078835166437302e-03 -1.4878124536461308640789632710191936377710205341993183695150551454289142850083455997090701306927466579e-03 -1.6265446248363583307523910134502251596400925708846421385443023741589795478833977524863202300553033281e-03 -1.7158108201750619870115806671470811110694249200929081499256154837745321046358869119492998005713197410e-03 -1.7559882991572925548399820605753591404025545809560167711878071224835824110205088681995069343919708933e-03 -1.7483406307680117019884805936720784788542022616452285544150738718884604559351312153388820196158367734e-03 -1.6951142405273727527485868036804320577288286015361415497091273991836136581817444940117802470772467068e-03 -1.5994409901778432815140546184953433950359637838718849038829627139673023520155624025748147540861432350e-03 -1.4654855305578993621281859497684241053249225864165264641309972175665991799627547560954341557709180411e-03 -1.2987997690615296182129196638954510984290871144740280482670708994047038695429852560172562721698026747e-03 -1.1060077700614968904913742506305591210808997384143967133476733729175892803322357009528106490436961984e-03 -8.9424911897207021328732615778444550894622769352885742514384713886024903958012500487072721182672574360e-04 -6.7097442012788112901578912713520282454396893334128836189157013565821552262974363962581754502137392350e-04 -4.4373810447085315539851216944969268064313508107908895232549788008936937343967474758776311614503379311e-04 -2.2069280911083068511514622852851939078291930099758599961634023035761191375335698165023389412080147844e-04 -9.5738409666663536009946767944915046529713478619955102238847844012070232772456578027752945755175979713e-06 1.8307904045399363357573656096848485688507662591627716264436953458438698881437092261047649577031963420e-04 3.5250656030447153553030993871506580180025033476392617507272324738626768845872803457690937244478792347e-04 4.9486139296843859526900061989883936021823276326629244009534013128267798939425016441796109847077924720e-04 6.0771279066300000252386597511187601874216730592548796120358033528774663781716586805672567725485543928e-04 6.9014444070331060247707089727576254112164348395000279329395599012690774052058341653134607547521734917e-04 7.4320406732393626029029432111227990032818369246920502406124671778725211258781057398711876975668756795e-04 7.6937402657685717298095382005968578874302464378399132077485194896582051664533623939647785653077090455e-04 7.7212230771556846671550580917305629877212591294118930218712476616800879808311328493276607428701880566e-04 7.5619354547974003009664389198111296295987836927190250665175632120551848277891497421123093627264166107e-04 7.2659451066659852885987696442005898275250703585889256414677454661798474913972642447348554829710835911e-04 6.8851803744947739627575998122096966381833991625189875416079264960631453973513339622116601956042329080e-04 6.4601339071361308507374739552871286486982559887539847448955724812885589682261330993486047796336101941e-04 6.0243739941285419056182713067780861180241502602922877949829256490920120069072776199217069440221855652e-04 5.5947714803960194419550672679856417365352584451532439644480024843700983994151448528494951284200984893e-04 5.1811640864899318451401198739096763595966983256708039168424607331065295872626950020681366519366886107e-04 4.7823420112054879574609981914137055348764325138243738601258167037164813544600211280037953678547623635e-04 4.3933014420257705040360070182875147600018566214333881185250054985072762216551344549419732670823325680e-04 4.0081838553992252747661463139884874263049486764889754794574099036486204744980760627600037316913946696e-04 3.6248173330691415709434846718781796085956420218166023130404893625470494687123474644555120966325029061e-04 3.2451756465931501443250111392345770160209910273195945934387390978589556031624734739884510758275286119e-04 2.8707934959044652376758576535131777832392760878203899982465385337441870713599006237468072309381400505e-04 2.5044435673537627887357118857982113445223949632157211456527188749274148283722840888625970266354976113e-04 2.1469867146058385814194333763331053236979610114250061312585105807418568134259309798652043162678055175e-04 1.8016737822899005299348276368141178323686433043564460309442290435105012834933189025258519553103011174e-04 1.4709238280513623426203899729880500214973628138008773371487965451088878953785246528222797137165266020e-04 1.1566439514537994197081747617535190230747136903168615263463401101945063256350635841509890170517403444e-04 8.6338389920371697001309282737780910748100016557891980752035299666055728643305308190395673157831380638e-05 5.9684932214051267543796115428821808273864333937464039293797140419133970395874556067647479327707859891e-05 3.6177606267436680900755786081235115581274265793427016295943777733894229019546577970139094918294723289e-05 1.6292392856773541180217247632251514353013767214423633350328088379951149808736106256718722433226305022e-05 5.8497444950433456061333164309878242557293543146574498623683078485928333309626654633517092681666954174e-11; 4.6181400164728754181130071709409348876124897607895974047186107497518251286560281370176752411284966887e-04 -1.8499451994657912743978036957954119812106860138468537627661193470914997951030135661997406296996664209e-03 -3.7384433793093302375721523293217938101395552481828623063682550177408309644335603849448951278411655052e-04 1.7980985637438089445485227560934135363261692294398610816968522900347375635006034059755551875742399806e-03 5.7086184971917459401989431188900696067050873200221300112106607518113591560709196600977659679796157001e-03 1.1413416414910114277336591360709416536960142443099953497394011786951075625030241649959606623304930194e-02 1.7790634685072693178571655257718271083146260449613154253713773063596305993260320571716060401779588462e-02 2.3916334048860016409456241189795948349574987809545371340211490051505465628273654155662734379477040716e-02 2.9430068259351345418660528207042476396465697764394441804509320400847900694647399062823428736818100943e-02 3.4326318857722236526349800668231897448268663937282643931945903563059622105878869447383243555891306293e-02 3.8706166342397378971689765851389098705826410829242740220429467138580147205576486867257346632644800904e-02 4.2653763246730741421648538861870786207214645268915266083331106566506175915465359930871876580523858644e-02 4.6163868054168387563064717439189056704529773358928836076785543017855129615922715589744418655086377906e-02 4.9127203676942353496297696678826510829973193708383890531463016534537961403312038624435492329468853111e-02 5.1374826760591528988099010631863815462297482897999996755900116517651388069282071658675030951568476377e-02 5.2753616036493547008179151335449399605677281813458121484019229580631005847804868740747854669818091932e-02 5.3193105496289313604302480273450127608889977778650087075822191572918143291701759661197314435552830162e-02 5.2731181861335231742976172159977250108455785473214366997155361717680072704568723185072847536059781670e-02 5.1500303274019072925042876308503998673391394810392543673466595791614709299145187658545117790518261019e-02 4.9684095153819269249765405809750468041447944019017452336083989744125604390247022274121308435321793198e-02 4.7468587990872169610783649946139716738087349142987823831432452874908213874228158224415639948703684384e-02 4.5006781217233020183424849619677391914837683413896055917943207095339266334289113004683469306030502301e-02 4.2404633270549958791862370810094289252320703908442619596421878618493053433225750140273309998569767261e-02 3.9722531752930516540633924615161783901490688282502099575260216737275881725731691800041077523257419486e-02 3.6988272356334689388068994624847376327381962387066301070764566679080895685081848073577439705950958033e-02 3.4211063258374579046579096267544053860857932734421807967491469387766865487136228700732944614088677169e-02 3.1391166572510706470335823630860567550458174525216767289173668171582898592181330384187074410189558806e-02 2.8530144813700796447839671100677339521496469462054234813352598237587061215086854639531908264492374283e-02 2.5637330237918575400673735227456858644122049881622429141053120573623077451550238260547688825355841374e-02 2.2733365206597042033533526129829788858678066646997768535227836746364046942200481485990643223797816328e-02 1.9851296229588183469478815104688733277951895751973191175449038685778837474362112852965115488688470819e-02 1.7033745103202911163779032549503421790357911269499434819087918194294057316397960275521867619777345909e-02 1.4329522928281879076259165673759144915054458885675721647515265251161862374830709452847398188215295817e-02 1.1788938115291325845404933193879026654521694298518204674437113406530527949388052636650523300111740321e-02 9.4585321579753436986479886449283444160359109696982998421611880109325863390446585837464466439642017513e-03 7.3754883783311530142870466023483314026970585733275332099414138706649266005049593783153076804781687917e-03 5.5631574402424634903319170159154559028056121352767092210191851302470531479133049853636022317860341345e-03 4.0278311126667409545788763539436997568086593571699159152251988359429605848469406312897582809321191481e-03 2.7590047307653130243291883943284403772709654064736916351571458713185181607931556780000094751583657885e-03 1.7322612986194666231352172894902579497400477882722162780181841452987564352221842095186554299924887140e-03 9.1444724980816849085394982640865519451536637243192990148852741601588452685592429795351171054187489188e-04 2.6903635041348978420030011109527525674763964361466846118880621607681052310326619589391412437907095598e-04 -2.3958117083253260793510080063278359152238549560225948141016270328834496022653601890170842987151160813e-04 -6.4310013421275027922133259650283761181774533923373434396930998645711583914483381718956150106012516437e-04 -9.6701471976862066077311910126081137416726614563293181425277942351952707930528196581248453888261348429e-04 -1.2291157356865632958341220711881720119942919702483763728239720782916408860931325006256313660528893539e-03 -1.4401415757732190948388955732792261311944900227219763830797732580928317968542241122923605546754183358e-03 -1.6056887434492754730481871959878889885168614000844746398279211618342035211529895115895193688922875015e-03 -1.7285150922348071252753056444613452954049287500312689782762367774833472842536297897176796953257040594e-03 -1.8094271786549077681922400272185241272596572807959200261233614423626533386244565933432162550668118078e-03 -1.8482668459765712092074234035991733303516323314900144678975578722934616998523616916759945564580919886e-03 -1.8447064466827979775694563052377396496490784720659798009844072644745823742772511199000519434094992643e-03 -1.7990571127663923257768807980167223123218960832895855455357171060817433414406805067414668565338133136e-03 -1.7130170697210986928165002744803686827098988943828429251425246073403607744772382914232237208373304562e-03 -1.5897374127004176726875026179696562330065939770307952716548617437765759951002404298740774941680444602e-03 -1.4335640639095767035132788999580176253016431544366864323690743436004948271883985181777807246515520510e-03 -1.2499427694907931280757325438836074210702171272044163705475867230494215734006434487301129019888060525e-03 -1.0452719428890454113653255815700151891420541762946260158592309827865304467919653915371578697815232601e-03 -8.2722743045759804523916121029040407658768044720900034989264608958282763792311770771786703151188090550e-04 -6.0395829611316501677991608982804542991244838732694675270324940620879616132107507217092028529959580857e-04 -3.8341111219351692225158377680797697860669327565857977136528717486956886441216581001887867423904892377e-04 -1.7274801492327963867230517123514011524115158646131257298031173964356945754004664463276129222342978210e-04 2.1233676669810783806758111239317722886544517778717568582088790559546473222757621932445122790811825936e-05 1.9271790424577808665627513465206224102513414166678314671391666517921893043424496044873028870864026169e-04 3.3721583208289615148514928037862537189090050390329201030029292441010451113778989580571857173584469838e-04 4.5215660712857651160208635506523438646395595671612667305880165276984197029642009138733374501436621529e-04 5.3672872348909777417940417041592785884661441297908476591423039939199044997233198165708458082114470989e-04 5.9171226637430334040983883806453488962450461113754376784866429163763334170995234386172780789168235192e-04 6.1976151224489590783334076396303533746340138204999613725825767487127899423031249183689324760450343813e-04 6.2465365433128017643654124261063860970560108069849840461948901689853732184666853159266490974483175574e-04 6.1113082216740118635826571978135736260657909714672966647704295460016920492414230347197610415896306790e-04 5.8377081498726313488809720983937004494369234727844038105495234376965466845004083124885015550790235115e-04 5.4710197289284276752822770270873548035725862897452376288166257347955234332376375793381260436382047607e-04 5.0467086326236206013145744161552653737735410275215868466894645180513067530598149770790598478655913790e-04 4.5952170070998236987402826664196473135962763817564013095687295891188970812206062775815384833551304781e-04 4.1371629876778412057865060032988578316981001365975594868943707962710177234925707210257491815481140422e-04 3.6871059659756372388928544564717085193535577952146516772410874700331002668555575165188378273159108438e-04 3.2547145844612039013054275716429516417699539263662292456487112820730202605919822068535318317000094566e-04 2.8476244308588929205744611827259665756170043221056351000600416136561120226779693415275442104836636852e-04 2.4718505969518627284485063322133613367751669040381399035430216668720014801900396840715394489697667611e-04 2.1290001460254425464535330804909324741611857004075514559608618665201133815704695860564152292197327238e-04 1.8183512763666816274082275004528342152787207542463541311450989971860325021361886484744956963693520208e-04 1.5356598512664617914703770424192570520349035010326465713381887420314411836085240014715884423542809374e-04 1.2773943088983440622809986495732234808821495509623426138186118024276470098776808099650547107662091274e-04 1.0394349037198232537893409897937271083956580849697183705972552159725931150837826219817155224749051113e-04 8.1810693412266456465788102982166568647610756417277258499300042019182021037555873457619259150130870576e-05 6.1296259328109508399457350120267656426270904943525133647207747135291459964938898968362813407948514883e-05 4.2588615106129496349982213832254474663835563740669167750004344944056145252455439816372081213842520628e-05 2.5944547355252354944303838432785990604150496761478798873692782828455687300114666150492669719423829095e-05 1.1728073775084343617693112582201882588610463159422939557176173761992910833832268542336419290457877037e-05 5.2698592518680803151906383857301586368906933170125150903363512826913742869064310006152542490852049130e-11; 5.6611675824345089173589488542682188756209177175719777018250113632848027780224718891096792667495932225e-04 -1.9479786057745683858075742851526848234381996837774389261601689833142691985596921436276536461881519157e-03 -7.3969351946630636731358828092263791506312279057772152001977592710709045188806827518977183607540939837e-04 8.5777997477171718094847116753661843179687172253876088709253778729044298772880231808273613652214716142e-04 3.6959220508294601936644707352448312809128450960286125493039995355703405215180860944841840030601952146e-03 8.2597029111962497415271751036646787085673318176243911359714937006360190020616410990739447664517396498e-03 1.3999886243270970978566143401792042391523230174237836710942095156298997908858632204943991799125645318e-02 2.0016734994231813798494416843425065297065402455184640276341824659805941317940563899640839451132936215e-02 2.5689851366316292926992833802726978184259732809653273922730160588138934953116745697374583779469811235e-02 3.0789107205810523000231781373649518268323685876220859395723039018641455728925529637222225500823476755e-02 3.5326162584216136591697808052902831102706046832545466758281558281473603848050531662467871656225019200e-02 3.9404038868435975075164515627536004543341404180050924244104600965784965092630301241927668265253473039e-02 4.3100952197093922193421417546777671095426129644259939005992931956372034466138980860689150432494900670e-02 4.6406634667391134948009146423383504852112896833578802523965240947639192669091008414459240684016562853e-02 4.9216234846715618296318552591511814807301523710596086659106677890988448258456265379371576384394418071e-02 5.1372446020971075454930452464495153633971544984083840806028328212378652412364893361759467889614906336e-02 5.2731181861335231742976172159977250108455785473214366997155361717680072704568723185072847536059781670e-02 5.3217125330960097977859445016172644894014113497055512621719211957838809963630135227192164217599556270e-02 5.2850512253414723508035853254706165717404457609816653867923971799143978988113614592040106701369891220e-02 5.1737216209045948076274587371675621745222263630628792947585829215543641877572409659786310300298735833e-02 5.0034446619355458377331116628990116425440065537970191681218756206798927818050272809699653969372888860e-02 4.7910453489024532542705796687599102846091287029525777461592319458082134690104242467539886329107700147e-02 4.5513555114595914124656047677028071430706092437586356116866504663246747416094133629342202845954905535e-02 4.2955056073026124046663841797090223389540131932999194321148132837415009946620918611207479519478168922e-02 4.0307254649764228898927173059700937666824262220155934029884824168224910269395708978322591180268381554e-02 3.7609679297960376671174106651798215353675822736110496428844253595254165627777540171153620447965514981e-02 3.4877710043743891971274928076168546352652967451074513282456017486955224686961119167742638727542282172e-02 3.2113935386036603664198906397362615876684362337446436099928579928065444647764945074249833118148704484e-02 2.9317697276906399684208599105740752707044244076236138197035274379878677390524761010581135761158505597e-02 2.6492458825686028682177041794752757289013206205980758363369503482595231897826902516018676400296519850e-02 2.3650952571035968076859312181975578461257877445876258551069440248919644716882288980697536991280025409e-02 2.0816975219082529888592854116971154248460417362747280522275064416801049024092555398633294250367368938e-02 1.8025611378809255860909199970201238743820504058611332186067612404633723126457043360807595021710529876e-02 1.5321113817857317791307064464082162220769138602266246518532308445931780974042015035932888982864087853e-02 1.2752757066870021038766714714365889762658138670297983741710032779318467028015486679483245876089892161e-02 1.0368982797210472159267383318460275982801783584054775956812189227226101972453042233976347396718000772e-02 8.2112251225700577089626377339652020796380869398695349515881586798953288723566270443066018527815663211e-03 6.3082042042038247752381450963517793284345483740402265002934485332177297907122042156329228270684225025e-03 4.6728189315274664080717221881471680731705670673079346694574065260316005109980523768116336460550815352e-03 3.3016960897563178528981524116072044488862096565901465667057366811028269541629627794953905202681959454e-03 2.1775191925876774354070380641592912623044604466676239223675897601232973206231741752800118178776212888e-03 1.2728451506807626696716405668264364771780971048601830913484723506608504037108986002526221068730727864e-03 5.5436124235872556623781395158801940151558339802314141625832400593778411076625397735821162311201350885e-04 -1.2994390526931939224884160519081883665106490056859293374360754606929553540329782697854715418870947373e-05 -4.6217855188728146893739911681430135230879404647231544461078824722008407375286779444147104836133178847e-04 -8.2091491941768927889568926685385838552120348678045099185969900644871330307871363700153788649210917997e-04 -1.1104263643667018628808741811841003823246603078026094755484216355922462783080641175949202950935830881e-03 -1.3456065567089041066232923240914019820020197068312752727615886415876150118361154502445561398030391823e-03 -1.5360932288730776015068136131304969542208815707513516674707367004569087923861859005612682136792323136e-03 -1.6870062720609703158511746153519167185658723469154732026220836515537409524450694365814712787418744993e-03 -1.8001162044963622238198583451973535211164221338153659948992398412698806751951921952780785058882746193e-03 -1.8750737363833501921629590571356380222032563171546984380049477805133230419275826271319942976007859652e-03 -1.9106729647435992663302530356725318386032161564353851500060802228418712211882843362883223125183218411e-03 -1.9059995097818490330980808275351578613998292530878933321019457915931327544032980387503798852593347202e-03 -1.8610228555759404153286175558963200426041413225698973826252120805243598450849901873387869208225534873e-03 -1.7768410799753678425249279595155796880909261969703942257804175163747949498740613506655786082660815930e-03 -1.6558913835205146478044172664168702019301238143291626599834336474362088423577870920769002306533893065e-03 -1.5020161468970663396930062812847099115342624920185577852906203736136738936374987774825543501242999569e-03 -1.3207400029926240503669427772951173429808213853157355945022921634870458473097593480040934085324534671e-03 -1.1187791014399332958192250406662733658909744356770781775264125303705148131606435975467456183804868953e-03 -9.0357220856503749051998179437390112226583534325567797536332792080413614781859566266286462323500829954e-04 -6.8280794702822105865439961755227385345126366499089046256728535674379417311544286443875088169650438114e-04 -4.6451765975754202809112094592923167069383750780287060098092950709252866442112227232302000510876700216e-04 -2.5647181364022309664126842821061192377341525571562166009666463383282451275376303539081486333453734301e-04 -6.5709467950409315425383250717035209111509597552140319203234451905953329970786104386393177903741473665e-05 1.0210427072644064804060867138774268926779765203216167772394398075827131890755062549049403589554792016e-04 2.4284734188920961852160327217596810175259289853500620271633863743190045499761200609723901751148654636e-04 3.5406922240082755441655063299223474800621307651569084225624675124896133939440046650026333953286896716e-04 4.3534069642552963474143225471954355722782111830542460516311080042841935565808753376163609217623297607e-04 4.8788061948512142808161704189913045499694201082206901992098299909237535776619590948617881435727494631e-04 5.1446862176940302708850671652821420954376717106408549681047397878068148027720052936655349202471143206e-04 5.1866611453523617413192241656854442730194653385886922545518750078782870219328391025166702455103698616e-04 5.0474245679911671791440390303731815388345605484771871932026368480532773872875635804383330935594735927e-04 4.7689358718773960628741873900019034011635192452966313108932402907313543709976731114297241567662904713e-04 4.3931677217172267933992532654037575747276730856341899743142823681468796803213019375575097383126543153e-04 3.9568527747522542391833732745637037762873002067906017429858774981047866205623809391292703055198774893e-04 3.4918257112637050404782361733969734516727931269979395683466674360946606239564781028336547603219522485e-04 3.0241573782201840979341871809075579812723816503824732156000128614782261948585422580840101686734076981e-04 2.5748825808612939621834725449278870426036113234374945935495429086876945701809861433021326313253473760e-04 2.1597669411714542196100828677149662966287619708941644591335801873378322566258669992959218389855859972e-04 1.7875819730759721282710754307403116878308310974217559388930106118095545647638147057558761630544206264e-04 1.4618178454405397381838054865995533817197346284305525203154005622940078291945966376636165046238567657e-04 1.1806045151077314543016234048512957520549928139041284045166299127908541778036233086924168198740126327e-04 9.4016015416230148903843583679299150952599105633122205161859934686613187083847493514858681682555623966e-05 7.3479150118871929769129478237742979690799320433463285636107653089175752519429171175267417251036513815e-05 5.5827399025511119265287576766214460993310907907931867378660964762575291472905990615294895594450112224e-05 4.0618446364593655446039928175096227170014330791989894459791610024434093475422818220088310966567888185e-05 2.7577286504540730318108609376371964350748889660346124939598320409572284024602116017143355836326961860e-05 1.6519896667728446704199602981693667562195949579047350167199725023556767732083087767279992029737109976e-05 7.3896100247207586584506905557247181302948077358954127459685423132111985504456301405501935127840969535e-06 4.5870600851998394913445192082341774905067742604870744464526249703325822462130708956858573708344224020e-11; 5.9393018400287714170271722164447652271734236050240978843019178940130994115363821397859436371670518554e-04 -1.7954212293264850814110765408822299961561272954605733610367521612806950494240276388520047159712550377e-03 -9.9542918388237772084667014867505448591695248439707673668803858510585546606491114509471654640696905347e-04 2.4103071915672667279116779999275321013173852497002372190693574786930302034979274799389512808554381085e-04 2.2641646404350606677005814598878098836891453925965192455707721634488954035858751413308689860232903448e-03 5.6906895875758757023362558243739173311342283672456960626887831829957762860650780242428031427774463571e-03 1.0577668599394691197877109377439328119780837660141195364142546860499275840427362448401418793290039751e-02 1.6245127610634774919467011547758968016866463264817291163360202850073013798043351613525864628677819110e-02 2.1932136618405198083764405026225256487931266836486939918937934934094179099217280727003046666667788880e-02 2.7191678275495196330302084877039534785059866451293042426575469856922315320385422917539313681774508340e-02 3.1899757750345853499190232010070813122508318435930613835199690048510130815165958875674748289504017765e-02 3.6118424513635654583862407835750904402696897616396520602704993616840483740415253747837034033368967221e-02 3.9957857393439740572277401035573051317948185192555661321428282754834722244617994108306197134402496668e-02 4.3482230288870478063768013260455555485510104143289637751444176117147804499637687879198308516402455290e-02 4.6664484762730144625681644628877749857178455286618723772198174734451769323510258646289029019618416573e-02 4.9390121519295745029354156768626861551699866788368653116878308206882463231450134513445064017560758628e-02 5.1500303274019072925042876308503998673391394810392543673466595791614709299145187658545117790518261019e-02 5.2850512253414723508035853254706165717404457609816653867923971799143978988113614592040106701369891220e-02 5.3361847801162258399810416646821107627692502466846438579051139703371823485751171392249159827275204408e-02 5.3044626792847109741805910447589300034038555948589555329613783746480439695335041799055149979169969530e-02 5.1990940179905708429638230063196021077345770998664436933483288670838838410352893570187302685106401091e-02 5.0345409676577191708884443426218758886571006011830485096618324900150984651261930100671074196782312076e-02 4.8269547489493981263793107345118505551293084338756908371402127447828755140815518590833098994131078371e-02 4.5911137972207876264571679360172207506988261747738182981615847464773597050563176141743254564902905212e-02 4.3386622956195007829525042606171968623466016057226692572223510111342627009085468280519891248992269792e-02 4.0775241565283869586266834594516872359730916823745697096244236393870816156966920790096964628891074853e-02 3.8121073542428885789004344778935796770089117365063273001310580958226129794644225524028747671088760763e-02 3.5441827650964954410135873502190631050067862384661128189955908660358229323195744848828132600401850838e-02 3.2739209008396411993380607302399672332674163835794078317356657268895451556903174467146410175967352570e-02 3.0009039736911217704129426314115220765036573188061412226776978048855964440286101913123463402898401398e-02 2.7249928131727353977455594149590517168555336975233356744460582160376998630841326008765274141209344960e-02 2.4468850877142927891507213532926277013680364816873362858105035930901948724754655052480175985798025219e-02 2.1684551541755933508143303284553028030881728592074611113151672263544177214592699854774753108501139959e-02 1.8928047720291169928339006211726014640262861654709858316859399236373883729013883117884575816828506250e-02 1.6240535736840322869998310861139663208686607056590723692512711518659970130123690505373915408192073094e-02 1.3669002028731273832163603740366493484041391988073915736709184051977200238439666288393276521520282332e-02 1.1260651192682560938575143266053816606105105527896395469678802032913342455977579730524980990262884362e-02 9.0568356201400542485077591580079068672216207076905695726401181159127787680671468337663773829944364968e-03 7.0883140387243791589740907494354547583796643961136495513999695761186216064601127543721038497201270681e-03 5.3722582590467749259783198527713228873161684781921789530595350357962951640888895942966345020056489480e-03 3.9115906898102251447972879734636436054551360971893959606959900871077325169289051812458250604065276578e-03 2.6961178772039388882041651188422988927725079608892937960949456250039442292524087347461664424277249941e-03 1.7049297045347046736533096366101487984613036630804670411193694813498631893650369503438295247266246325e-03 9.0965098505566335454567335956573244962680614201209128835105588425317646829047673198252246061732422350e-04 2.7829290920050836271878530022762750051624167781946394794731234895296464416741492593311494911148453452e-04 -2.2088243411002072665366597921647715798665733154962608857668764505635808234883593086867907770956087018e-04 -6.1663178039319587324106237561678192782651226490098328629768894795315380405469993856875204999318611436e-04 -9.3311718369178944863149362098661323480222185117621741085154170799022706338491682132202299515064297083e-04 -1.1892817398536663749305100929965046275744618512050077342185670025294257683212844640393390089959982280e-03 -1.3984334866516231656679091975320018245446841563783190643012415002934217832366301644483835195659558972e-03 -1.5686605367089604624014959592417201155885079612946399253016071580876743638796561924134720527136293322e-03 -1.7037293601899323439843341616637813841138273102560111247526410249480302279632058950810085873827004179e-03 -1.8043430393188160027023064035352233487747231644977218177728158760919419143523913855471872519882765584e-03 -1.8695307984147214037514954718132103201381731456877544538071628665847623640820541532852489457571194376e-03 -1.8977135567902123055778359988715846719101030106320917763226512096362863271552701018817316426032844735e-03 -1.8874970577744277137638935899978985749314786509335071971583830519535982371612436937989952469200457734e-03 -1.8383520480524010203364987648187229064858637486578309719996388543341893413151284006735310489297926958e-03 -1.7510572173142573422782659746379031503404473903952559524319767709993775172933587944014862647538462850e-03 -1.6281896126735521781874518286421294147125974588022864859771027539007495831805147406282941455027108315e-03 -1.4739256803526159518827963553421418920766774307702946631584115554930284698993790160915479960337320168e-03 -1.2937781820820763751475389826053089850318984120743858747957624877829811311697994293153240679154400836e-03 -1.0942497147640809270893274575816359609422718156913719622249309293517655608594841457463814401658854773e-03 -8.8286563037908458380679823124230848900445117242332541911903620521549338874802737141092136496449955039e-04 -6.6762678331492088923983985061442348380305820151354739259021617507116314046766912957449284114178121956e-04 -4.5653675839627722512034691378250642209850764853461352405679109682372640260740031397703204438237243068e-04 -2.5695756095931247882697468621682535495499214716640478099683081907693696948136969824228790513373948890e-04 -7.5297715804049573500543460506571268727578053299430195631656532560449099752784137235207460873826834294e-05 8.3290359391960158823501000389964540099788436054052960351029318678985054299546027665943640155651985820e-05 2.1539281456456126028911356905417104536912110405080564938049417271805973343513825587990632525347986385e-04 3.1924378109665412142334064473845732047489302762868602190557865010820252673202865338684730086144589182e-04 3.9483184252858336780915362127658069807799436385564755898022791599910980736607720247960134433019722859e-04 4.4341446264592970298060870658482969242074615579293481629304261184453239481127944117517346868363955451e-04 4.6751962556650758817709277549538929902079853435179382669389103625444565209720154824902271456447963276e-04 4.7032292078345978142625241675899567990329564509181388137592302449443407798605309249303871461050656368e-04 4.5563345200799288274914084087869001169825253955733937286946799243591185038264036795291295276386320682e-04 4.2736230983705667275885301915048166584643047559184306889641723875350012413078283958348981794675197682e-04 3.8940200566727030190394904652080745302186186618116832795253874327007643184385250090697828829416696598e-04 3.4540251107763622454990768815882157163680514897644780412115967173776465223823470290483915260144475822e-04 2.9868440655321046732710943785561330249393703927132297607736875877214098355168848524226494353869339031e-04 2.5210165559008562725776868307334253727941351948366501006032085785701716639920059568033306687372680896e-04 2.0781400873801220853056345475537588602441890060158956879525830240312533883663298137492321694695589099e-04 1.6735183755619081176419774172186885007695871784474842733957232858055854006352882604970927163231488406e-04 1.3155979587981124270455764545848559864078468419586824727112920952046871974074722619531215477175990907e-04 1.0083887935675336407725391031275448657084816922360580418224100920743490454035394379688489488307907076e-04 7.5140371431801882634353489446991519917059953828381894088641349715348971033383610284726412901040272841e-05 5.4089700018145484617359354016980179696491287200172583405046115161258907173012115467631979133083846387e-05 3.7205204153992858438179392479214233765579498594631112173306819885280296211611774457237114601365199337e-05 2.3942953530247515678591702397017216909532166787710954099928680497469265939563843597250420772279735835e-05 1.3704638889342192001961714756075295378635001148949346156862878737052604013596636696337287305777433960e-05 5.9379882199656004010731592318835600029054702399904678832139914217184571208797396586873598492421673610e-06 4.1732737996589779809373497501626875908070340317305359700734310758473763486422813345553389116238837060e-11; 5.5475470194054029279165621231802564960807261875624291707633155587915207674972229599660879989991909736e-04 -1.4522450899232317179352846780410406394447345604434553976174751536819792678808743774532141690981805185e-03 -1.1547723502343747297033559895007198088770027369409605529358727350811667427164196881647131447308341261e-03 -1.7378883254929082462564655429765420090188643966330952519667178324082267267655630076522045623144100177e-04 1.2659016804896721478029767403405721434619955063845471656161230980169864789587558789795758647471928136e-03 3.7127397132419133483548351173095480071797257349939239447012786996758660930692802542465084962409688553e-03 7.6479628214171789501730206109751841975768858974706024363049556011140063722188750648025764458414978531e-03 1.2728931329097580194958802051160561319191673089698220430750265546776266776019923469713423951937461080e-02 1.8225996190020344636273052462612845540094999756303927366267027617185719604075033900928153487115115278e-02 2.3548399331278758430793690318863404366169324577621531134813834170090404730247310992494451843769755895e-02 2.8417786672862227588676354140770620493640620096688261043251239167119446434658446336389996331180035379e-02 3.2804515965325518448208397573849321641283321661071880200516796185845380497896019954925907553863529702e-02 3.6796339154287813360481504375180394165742402464210383020568946516165037309407755012638768995330990120e-02 4.0488742739042977089441317495010997665138258529260702810673561479695125706414063591255458510783373497e-02 4.3915761031540743985454906194843168345932973699848526892126238733491062777096898603785022383815599175e-02 4.7023495937309325581976244239647031636981959795398743079704416836127727168266491939442508320457224979e-02 4.9684095153819269249765405809750468041447944019017452336083989744125604390247022274121308435321793198e-02 5.1737216209045948076274587371675621745222263630628792947585829215543641877572409659786310300298735833e-02 5.3044626792847109741805910447589300034038555948589555329613783746480439695335041799055149979169969530e-02 5.3533634598475801291991013522029131115746475066345944692004940195156845579706275074163653548610534383e-02 5.3215853998277410486190718225834787214297882713610565829323960273577088752131377721337995610445856612e-02 5.2179217503598407969536106345986603060003447660082386420423178219344632895999346280939617193232757056e-02 5.0562208536228287933822712463904835930173111682455041306434987143173526354656955521932222774192696143e-02 4.8520676500703809301120940487151852111142454986091137205764394718155103508168151438741123419924187663e-02 4.6200293243486780922311461811303464049154746990561589660173101446277117492278207680038098795284135906e-02 4.3718169871949857408251736160184604862267588173136669497527933722894656868886434817031490773061872744e-02 4.1153748909986168978345111856662351500715380849576235976538803792533854623648323823597676188543141971e-02 3.8551386432436380184501862959677339104970412319675214803458181188765685673149717816108053790954543624e-02 3.5928363065671351496890058198368834687141119261458619346840360450453715302063490761061870498668979722e-02 3.3285515358344884133692663556687830427170647775618671673097033609253307979490664358043431758499069081e-02 3.0617948857629517253858734293407604495083640313979459908747021937182575747811101012323850698427374868e-02 2.7922713253680024605017463309346176778237799352881794423481172738582544781976140434600551552486268335e-02 2.5204656891601397999029526353597150001770091480098362320776198402415234692755199944108514557702084453e-02 2.2479397434921915574996744408948273420334071293202739063138472800244435261974103116934204489970857353e-02 1.9773808438207380911897903880122974983173730679681277185905217521505844931369976205777217334798380546e-02 1.7124078122052417883912358225074077949939183787663820930558401278614402357352812846232099712615718166e-02 1.4572242498538767852697519103771988745777054167654848756638075677686279733697944947332409896448980950e-02 1.2161218997156411395898584611174951353170535085059793584654814548386498514547570401016694194037467626e-02 9.9302665967014244342287898495471086410713915005026962910170348398447687104329206894086672797016153288e-03 7.9109897438742910979945118628238164981845694579035231816097862795565050490886203943172558423768012776e-03 6.1247935734176580622789190393207662678857589316299553385499972604685353648000046800208107466324994677e-03 4.5814291299918506745312674807853725729425372163931243551110311568671921498121522929347260199662999756e-03 3.2785729362675183703191433750935985085465175094892721239510467294239328131164066237502343450189397837e-03 2.2026429571635798489526955340179585396826624854190272585381726289617099613821413994300241123358731110e-03 1.3311932884315772997769198550720163695170023657215966931583224000074230491638593714452522822246222575e-03 6.3646786615552280088546711073404631634469430548889857841637538746596528207380917112592835545017078958e-04 8.8510133297803950841937014139844790787271791044898259899743487278678448427329012191184104009149243552e-05 -3.4224186437548531083867718180777643830753877051700905070945589453178222132042739284881649275496326750e-04 -6.8298178820821035297509532401780782340161801046165687932883338037898046246428776150881523689043049859e-04 -9.5634568339332314426048376568194311209506263141250658602255333150239350239884895521463349793166359628e-04 -1.1793536838142692830640708080937216094994467374942166772019820058150082779193262472268271284290905202e-03 -1.3632267406697688217982936914867476935175804147307814238482940341042874238356772451307314241593582250e-03 -1.5140762498017853433660289043097494104755837095626256431860215556561141068394285812063400688586330995e-03 -1.6341962459053771549870525861948950369554059128693826013922089474431929107905391917339254025350615212e-03 -1.7232424542309749031143347724811724460041914528995363363172972993947784451898971744245509883767824086e-03 -1.7793140134228569673728176917760371707990064681175476247148370982893556802479825088146114222128817195e-03 -1.8000933951907211447346992692321950954258979691622441225687035849702944927436868473282409553174752239e-03 -1.7837568466469657742802063233382604639080651783455063984185826824274198213109707198781909977412961781e-03 -1.7300334302394584944383308782194451260256768991826208811192686767900888201856211495196641522731751843e-03 -1.6402105058214977759926758266630157016358704023422346889684962921385345911039239775240055902447233205e-03 -1.5170450713521834889798150605208206360580422480965063865677008589172819210979463803048941085469639274e-03 -1.3645435625476667236722599371737248486601847640617099938852107762977098395820771213626218919264142838e-03 -1.1883436837772617973839108069692679893291715286400137008855075413919911032007048892987271590129143437e-03 -9.9519467081095488555962870877233412206441854224271934096955794865660920757626676990419807933158304013e-04 -7.9255612024015860179408692149490114348768294095724848747141149784898057530283876648308464591675929054e-04 -5.8790219350415478758668057829358913927380891795079944815928077659328141940723652087408854644903869651e-04 -3.8848910760919232502678549244715120795362461865454306049787574395980902522295615007693781694768689048e-04 -2.0104400983652562612999628529465389995924855712756547764878866765858178981239447425221475526365922736e-04 -3.1051314399916102700105683513426710041480400886999561554764991409292177579432588801059837024902686705e-05 1.1719148730003966191382649646315089813722540750040512269235353113542277207095626172863463691824610816e-04 2.4095202685955599523326693063097221349938237081801256288811342590748527931112212147468800969228818602e-04 3.3860649169210327186183564609165277011174010809014623925892575113494522284197660746982029858347241585e-04 4.1000635309992314007698865661738481210219215733929952759336340115819432166764873680502340653192045495e-04 4.5587477331981205773554094791670636287456840759302424465002103422955686992659747786504185897036035916e-04 4.7813179517922390254470479160053817410073401633407262444748563151266665187469974419158117342640320794e-04 4.7934355829041579288781214790176713768574660118960373059728774981308247559630532501360454501420777502e-04 4.6273505501789023421971801311954401555486196682091777930404539615348551358674880210859427255540739286e-04 4.3194847281480375625949840689253596896226443979747081684224196774979305021715726129933696820544392239e-04 3.9092879757912430332357445489377341762297448277651601363416253041821895486903979129443156345672104360e-04 3.4365306035154838545367768882497317111212605249684361671756727495092777984373523552856443082882896562e-04 2.9365643880903900132761520448627262142059467753314193593960599053220939838309411934936880406598359056e-04 2.4397695813039513441233075847744946269158655498687142412123951452347395436918364529738553777129677152e-04 1.9688960992082556164141461589708711222853712448125525900849107435594390176308426995574882463201070499e-04 1.5411230047640726663971701353261648550327587270339065106152516056343892670170766730475283562794102116e-04 1.1664304212476304098281097285425416627157429182050784922018533074130126722214292345323724114815990926e-04 8.4837536187385985611550168641011549836061069729124618156753582304990564959854732411879483352356996255e-05 5.8680316311611270015404402005112981924718229201879753912054633964453348539212681501200680680377252951e-05 3.7828187497081957709420179370996170220935034086498097102914693732395958918551956529899020027917136145e-05 2.1636294467610220149773553241377101490421455850185732892390773480902997968104023965347989903410831408e-05 9.3599698824045320025265347688357744018657674337311505950464665149924006215840790435885449396606231496e-06 4.1280057215090054192156837926563820163597376978219580829210405258321815294863970795412648946358057088e-11; 4.6445537199768977420756371290491565405973463688260402284299037537937466221511905875182806411492935009e-04 -9.9238714783989714666968637248394701048673253993306886480759059187528068906176033013517503090560826152e-04 -1.2091712210592957626996464501723403442431691661189856515291960044138932704058326073632965860845264112e-03 -4.6969928069518643646632802268187665824420827243919587716513770962547469814941471678906603779636420927e-04 5.6159398828040859163839204849552627598246152436245016127567437297072859234241480276927607089896371010e-04 2.2648823983978378322629257500439852324510525319669006361989790832137312601084820474545491149489236339e-03 5.2729837171084260627279039256111187326847325273275644236107789773225562663523723384189427446234044331e-03 9.5890188898266890101703214917979550492594645760321067107761924358297273695230827277056998639396534417e-03 1.4675500685364995022167401319234634445078270757439385684963432793758229357632156660583787098913632800e-02 1.9914519584855809356026701780519788323453932745020299602089509426092195372571130396069506281413943100e-02 2.4892879097753144753243805510430917900802535555286573137376509880387624890936229226242221402195675262e-02 2.9458531696943488491169260105535099499655137248554949178313580491174126139954165731607120428582356895e-02 3.3629807643646027206417850920786379234303525197037230687288061737941865503058128695226545564627934821e-02 3.7486670420411490581614947995832723258913247440266459831823981221477398314252421992714938656014720704e-02 4.1091316608929591104020069849756749737093506016049790074159132647726294979802521309433374221158319219e-02 4.4443331387807343981968637788553332092215039807860051029170422551135171753565763704631441131149067594e-02 4.7468587990872169610783649946139716738087349142987823831432452874908213874228158224415639948703684384e-02 5.0034446619355458377331116628990116425440065537970191681218756206798927818050272809699653969372888860e-02 5.1990940179905708429638230063196021077345770998664436933483288670838838410352893570187302685106401091e-02 5.3215853998277410486190718225834787214297882713610565829323960273577088752131377721337995610445856612e-02 5.3649052900229659391090961221223624293548605455983955488294201418731909958842073565855067650329143293e-02 5.3306347226226256699497792415365735505058775454337107739425429574789211434611207037265593765960692847e-02 5.2273244054051085518163561558554195738949528245234561492460834300114353386371358008262200710917774716e-02 5.0680876167630865156236226209470302459464098160981805969235492141439017581346784865035840194411693566e-02 4.8678507097287747311440173087625115788124855845971267244161982084268259164453280533625845263322141749e-02 4.6407207735056866906645614195708130682939234339834530744291054912383391879939956679319746675834671210e-02 4.3978687102805617359434063396840263119581504199406251251830016866605556449433616385576211030849572158e-02 4.1469420439756114698726453756081485450554998091811777260937162274140967541050512497923261077471925864e-02 3.8922822663940819053181265072659138149563242444836346868124816297340842741876113966880926501350617008e-02 3.6357082510638730672509359128737657296625203873413851019088525997194462829179327034523155217825274882e-02 3.3775476876099558301229593307001767368969541310938596013675510748572618874294578795690421879136414296e-02 3.1174072639307481860524261056420977817732126251642811892502190746373740419920489669443991857215571081e-02 2.8549355588946711586826848869177515269990484319965821285863134408940195753837923467946379651947339121e-02 2.5903613935584402756171566228430988261183744136799779905706296110982369304978545493876108298749092480e-02 2.3248309255052116302138406664109598597049508797415922483882968921358798270915290181867083020263853988e-02 2.0604855517102680472382492259709486382342043557440079535138305056135791488024788307056868005876698074e-02 1.8003697896512344161330559219984865225771666525902981054735017270106020207234839981326622070921836722e-02 1.5480895608411787170681313803858653894864634555864435344139894595508138099742449710204143345173870109e-02 1.3074939089805758388473160718852702830779849045456132038971466844076235687975182137306048603959307791e-02 1.0823220669845797177949362531500213079475308389789198674534315060488150312364670802685397806352444006e-02 8.7592411052318923340954317997916983216261616797351639730542850033848548987496057724407327660018450493e-03 6.9096362168067566470032331134046351862939310088375209556952604112248242283134573086148690872514753578e-03 5.2911325641860051372831952567615666401150394614910953661444421645105335932447909958372832032776776352e-03 3.9084165115014364214031574897274938657481684869954758981129657528205767879946348529171526075831295202e-03 2.7543282994621151531614770939386305157097554569635106546839246828885184634543739104064959390343797974e-03 1.8123027278697821609756521391868595083786410337386806476267160043242495015025696287006794938505463997e-03 1.0586182724179757978117693337006295240316269777175740667193419072060872848262744691665553724942451413e-03 4.6469567568009050241126884528740551668380915261146980940319076009011198711587207456683179966142995123e-04 -5.5611878213602277669101964173869130781360514100370207763379355006681993924123086936239253262377111157e-07 -3.6684030241276072633407820425446600451794566111500992515555164490019625095768373738286515125847075238e-04 -6.5975631386437587925011442354253163541273370300917082842853151061288098561587547622044792106105681489e-04 -8.9912824627278163872977932540922838082431126236413412913133858488686282276973836187971280969898896900e-04 -1.0986884506571807528865989400061609803252382993823241516663965060292291592425572786818166795587484206e-03 -1.2668695219692032567122012158634496813946439222774808821339521137351964092480983034498594227840159803e-03 -1.4075672032201529758955475319833054262865675257204318244117901196038265067388817271898544497224082627e-03 -1.5210309511285944027145181402920720011594381429718990388626594116488660006278602111979030514201515491e-03 -1.6052298602126491246466275198237410108338651797754362132960491541521230607468793218405843666911856588e-03 -1.6571505306773370867164811030490222475238343681297942044984965485479620392557923954523899713758572540e-03 -1.6746472371251609019523907189880757600651790909565238976079484611066056050368173127862648462368613411e-03 -1.6565437540615501837075673732638740055133265165480031304578485045446964965414503708153063295570116104e-03 -1.6027028377491749744415190272713856224867542861352081843580586071109928338417516790451735372160429970e-03 -1.5139715339647719425736837757720601313340832299199705673090797184438015283642726383241908718052003299e-03 -1.3933089827143520132094145613614906546854247711925014395917884081591357201235478312553085955468095912e-03 -1.2452818741401024121815034714685546046623803431876067308375100487521085961928066690649219469213478799e-03 -1.0757779655371730426186722471563598039614022610365968600279002689364417810433986527603818451433657014e-03 -8.9117254840999250423406742130337188403180742629324161399151660418241370028670802312957706617215215790e-04 -6.9832256149716284538092913083475598878066399593660437455667682869802619539143818642809957942761606744e-04 -5.0435476096049621609385177258442251019720301208293247848184277828690784482717529950614725375002122156e-04 -3.1562246245519109458216240389489917334666003394706199260597911354804613878580844026191039136281793838e-04 -1.3796556099716845778453128397807030032817746016053026715016059737775551569858330622452140105120762184e-04 2.3949056620104508258044139951447174418375789468379479259042301846446619741253614859510363280693626741e-05 1.6588825681034787158465457281866253782387499059378166320220954311801347680927182308909743203190752229e-04 2.8494795592432125105091073404336779271270014748739761671299299691410329709756774764699256948737202489e-04 3.7876752472606181142270212176636302815866878553072243058092807147417445010743975552208309329665346589e-04 4.4650627693535813268421342173777514714692300082328489574706332332822157141278864314664293714007628258e-04 4.8822738671330861012622520451171999718686752024484972593756175928750670027982873861736103374752206857e-04 5.0528748182474689891140890669437483960547306144773832436179878366273208302592346273007760308595951454e-04 5.0019947061363252736935761268173657992721363567620764642216413910958661817894015241249635309684178041e-04 4.7664104184989986914943711011078770426820885832371659843161545228452919249956160397708409344652959194e-04 4.3907924638492621436723360376534063579723427102983066812142834711456693456701793896734365830399458940e-04 3.9193677563351759429587766622369973086741574582975597806922199858033403830524143377090030017219396206e-04 3.3946189750004998980615965492090789833480052506258075998121291289383198664576940682034639870858877543e-04 2.8517070073437243434569938702318159830820740871779619332004924243453139300341435212048523569489603844e-04 2.3212558978752772760083759285265286322771310911995927553635727729168170223945602021199927224083742226e-04 1.8252210590916686153872981969998287082880566078083791692627883161289585055860909237527971082939694134e-04 1.3771244468261914148976193973902508293493189662034399391318641901058274265123292047372394749715075419e-04 9.8587848301410463610323789570048462131805091941333775741381970104473881659308351148554019982582539566e-05 6.5549727178267798158642193667820559900103696829604135102785592997948757031101393908726084937361689612e-05 3.8460619245313256859886817995357791912138566059825180543537637882743930020415551986401763141272900257e-05 1.6934822220986525419447551472132484757442311871143409828928616557638099729536665440336684916759980555e-05 4.2142081014163637815548942983792704893907409454766013316609582567124938956348328860980584863868061681e-11; 3.4198825881300598745926667569785980028946181128176831332058712261726274635709285380793258544403982666e-04 -4.9088966587999384560386955722748568901052087203291894436539753547785423941507316118808271749866591924e-04 -1.1510367474603543332518304525013261714529178519752146705305321447510155444246101946084335319682054482e-03 -6.9390878692759717133192272669571424118632157403164020897794831169845067932032618865402843212972714153e-04 4.6581901287108964304404281165973973125243028670127141193780293198815349140973229861143020401238578601e-05 1.2443128555516945201030205698289872188307656106017205422341598958895648237068260355442305336212893459e-03 3.4463499989872654031317994685891989756525685329550193803017195051881169107778166220092434440647480229e-03 6.9147837728616704854191882650653148618958706187104665239028597316880234719027661273369387954416142557e-03 1.1400197483006838683145915138328959665122399273918178506552744235724896359243244961092885742558718516e-02 1.6380776347509616840062711736076523012207895765692606878650248758232284513185269800456973668759983379e-02 2.1367934085622120981257870666202857057262748501789717410442271270937460818483866098276649289335140801e-02 2.6085548175504896693171282199743988903278235096486227426952947041255311534506800540613964536547044257e-02 3.0450101411294240732165075739546819031313797356478960997704264186807398769957508866907083575737047894e-02 3.4484954349677988042346369591678363043014365239503940162835285154619574495793189223217616038868823093e-02 3.8243688009615365292169353897594800951053384130091625170518051366135217749313368565146797986761853463e-02 4.1757491846301710199044710411183842978110950507269714519423139422323189723263323526008758988131119233e-02 4.5006781217233020183424849619677391914837683413896055917943207095339266334289113004683469306030502301e-02 4.7910453489024532542705796687599102846091287029525777461592319458082134690104242467539886329107700147e-02 5.0345409676577191708884443426218758886571006011830485096618324900150984651261930100671074196782312076e-02 5.2179217503598407969536106345986603060003447660082386420423178219344632895999346280939617193232757056e-02 5.3306347226226256699497792415365735505058775454337107739425429574789211434611207037265593765960692847e-02 5.3676369421445073347694684407228011686185443868647586778240420864465717262636603893828701654844059309e-02 5.3308101392676260119073767440764795322810412117935235834470179115447500113835497694622552214696096903e-02 5.2282028227295184734822324334654706366543070456451304724280600574273803109688414852716888204383938394e-02 5.0722714348260291556027343549772446969891301547037064077691017203772306608826865077002519343493108021e-02 4.8772557410399434003112594015941458940887796501375110546850739498289254670148499298116524944846792025e-02 4.6562465443273651493609312176844020713852000803587126556680519585094010890078190250705806764568941621e-02 4.4197726872503007732900773720941627489489077499782612496875442812817824787830232527663286784893543478e-02 4.1751981739666847410995647698272958015102993806827831530396548666000125517427577245102459123984233779e-02 3.9269019690801590617765362452285037163936260204427761181805959439303821218998631151062607134276636760e-02 3.6769853672577362229745672903221336367566493810468520948398694126139462529851268914856342024227997999e-02 3.4258513014568066216385356146323919274531284745626369964604329788938027910907084759217702451908984016e-02 3.1730533118251219948876041080347820175749205298837554669649197482571951712200104736513161054920613406e-02 2.9180423147952188301591120137780561446099341648718786328841356535985118308454802113114182674046280047e-02 2.6607748199752131228296467264391248072194282732141811550655186666648757766066156303658703427183581825e-02 2.4020361953527240786397136593437765074055961711182646475190012130345025404047665130099991274995196440e-02 2.1435730392508391728046541154698610699038372765010099232790567672024546944486606102886525216818446720e-02 1.8878938730823687746127469195908111067503307715758639211400383325467288549802736235880736355974693483e-02 1.6381228621062446820762817551779950250425414237173635045194407746978091606771396346097751338399684748e-02 1.3977834014348503189811967151139765779627750767538854811308422795505069374033993754435136328450398438e-02 1.1706234371342923008359042368883173901155893995840392787790258166032497717529867312883125034714291842e-02 9.6030196133148572567447634132936426055135927439302238253519386489344366110127278167786905239566277978e-03 7.6993208086599192589700444706044548321878996428829562272125316536841253473491872538618457319963415946e-03 6.0163755877581279208921261468973584195163277497608553646166211261834573901818541202908250547829865308e-03 4.5636449751323689846695244739287094374128049776421229144205730833013595529614417228080198061844004508e-03 3.3397454015674575584381906719463546794916962062085510063296292993277710808983978602389785400851191279e-03 2.3329772732388302665871967493038619296193865011005780744772121778003547945094188616356106052491961311e-03 1.5222339217107928450292974381478500971604159715738789935897904635983073847351596855950131716801656433e-03 8.7867034705700450414845359238545822095542250634340439619570464827216976352826973521265115394311753900e-04 3.7054971724533730802144211285718071278939945127291793112953428327798703120918640658145689113078370329e-04 -3.2833953279408785714929520267992396927884384632150850083293155170523513470393399628480093464626266826e-05 -3.5813629574341366305653330709115777806011977278926430892005471620977274989408803749775524136434675476e-04 -6.2652646657804101336350149371668812073136343171530764530875480014538576462388271701532524253041329507e-04 -8.5367697287407094668956664821344228085459230911547970225712348297272767999078718409258559730509612936e-04 -1.0496818085508745079910479628729735260091422429433260947629259811001766498087978468170263684973211892e-03 -1.2193017133603019569715930789037541443703411040700441006011215307420342169510222087354862245632255179e-03 -1.3631703793309174882168375314414806348450418292974417397622918399297731182602727257824712031764804846e-03 -1.4792028003554832752435161578346435052830813781511514552745621928335241443661953743466972880613414042e-03 -1.5650862414352362652128085558457148815177947023198476397197833538726152680536433636867488963493829380e-03 -1.6183938247750625534999728672119666861139993552612896760046311569935638950122376624695303633873862754e-03 -1.6368129093642931228910931286322507943018913139423287575195814091225406959152130147800894114695342457e-03 -1.6183251601403651937841075369588516776658496198860616127757120844008903277903867748443972585883880139e-03 -1.5632016833328873973666107159799491952154589952313141682970841852769943625780208039204965421370099055e-03 -1.4735890362952271057963886430330367767110364825210959404916606604526752402601736343914592806247077273e-03 -1.3533808883623202249980682445450932773469982476410226994096628697807796869667820686113852588296255172e-03 -1.2072543786638504454341182236288956796505520205425833276425821256131853359620623564351350661539852537e-03 -1.0409044617938746732065491662408357190987141989038329516415954064840990644330930876664343594797122464e-03 -8.6094513731479461538930021595649261205377472495824215095482789319172165276991381115207917305519225030e-04 -6.7355507673305589545193302190422087754769930052318198584323540395530033565113435991962115237986661524e-04 -4.8501524430916503620655526414275614168948687268978495742104310140563049277197786479190876263643145869e-04 -3.0085566172333054026751243934727555277724486520308790172200127196455226696383692521367353649927023727e-04 -1.2700039214784930016181679609189534788774360756656550029769253689092663148357344782030059138385531055e-04 3.1570905021895224297002728945808296510978197023475061396628502192061380879899297338006881979670278047e-05 1.6977129574569253787453523902324652191007450667053933237310763743446892012133686586841543897631163757e-04 2.8401993936982585339796649124220703577868761786128292313587191796321608472568488519786604570495869014e-04 3.7156251551566071211733855772042137660172158244149138521486432661237655192295328364781331204728063148e-04 4.3129376520329795028469382386356382899417032458684642810282104524891570643687139058339482906612642846e-04 4.6379948257362444358474642483930254634801385910474116678513093736973316060571856981287839510806100483e-04 4.7157517199051686856510364465352146868459700332219120337435453505281082817953956897294767092312018226e-04 4.5862394505480063881189390743055831617710956502024687227831286475306824856279276576982901886585536656e-04 4.2932615917825143349824044794737410810345638939572574936638771643910623162972010327304192402244239718e-04 3.8830215764943318900046627794082452560057760292002128860815973090853084329417840820664439249671420174e-04 3.3961511232849726371848889662946845421770366023502550397998802897288423814832843325305378002794477190e-04 2.8717367713739421148466134658204280073916214241391337082565396876095729815246424430927128541532243236e-04 2.3408948323251369363377218817953249757729708947902528716527949512843817211590300570018254575646461945e-04 1.8265304230710474671068624499592760792191328336021292700146618505899485205800357008219339620221050623e-04 1.3481697118586519506156621345202277937655276173370923976148877847896552188196185607315971298124216509e-04 9.2054319950414771758936509015570530814787957956087399344890671077086674830018600697845124955915746955e-05 5.5175856786966228893547900716143445364790006140319898008377660023836356305334171446130294882291069908e-05 2.4647663785833899738243521386135160213469686244465101855086511625543595147121636168044158508376905631e-05 4.7003009462246577933381557751668400989753123116513586572681590520930226478302037495602827330428807140e-11; 2.0562576263079457762149247269437320263286026629056117812211358053306862755677965116677442753143326797e-04 -1.2415372912825681901325295378202745496643054399556404667214491921635335971517179972626943348265389058e-05 -9.8413983956061999452956427242400614182608527653704600074437653823174806701738712172834155575932712445e-04 -8.6290187742761792065839091933219796096291945816372370720068126069291580502770563715645653719647633127e-04 -3.4379489890107775039756652249089291296500250223934962904329220909772700047874265201479933657487226075e-04 5.3528934178480850873257657636633309054172390728193528092798161246674487985277460032972970975560220497e-04 2.1029663376174116325025980263121720072739012893509034336315074503549116120180352088786572817234561191e-03 4.7448933135861009460947378218084363531843029958146224719166177499255041249025615280218527729049135350e-03 8.5066575979193725639402577149873235405527724966460665028681644378108077288145925872330928089917942376e-03 1.3056038673918321698144503745720328724951996873770612623934641788847586411024455526461146755272383520e-02 1.7914398092432056842554261552857452091847483094887808169882194773916432300799945075791936693018476918e-02 2.2711651653094534804310800312536667199386629611190000430773729277409811019009871855941634528621698153e-02 2.7250728623601060429237850571468120701222185935965581071181637902702372496071183145802888568741700649e-02 3.1469167770601363536899148355729315567689706006892741286709488434485125483103682663456552901088577813e-02 3.5379613809126227407975532881903058284704731273940591229986965485860180572446033266131208999141985782e-02 3.9017967659390348645417395199213139450465983631210737096086283334706537913057457219903627453830051511e-02 4.2404633270549958791862370810094289252320703908442619596421878618493053433225750140273309998569767261e-02 4.5513555114595914124656047677028071430706092437586356116866504663246747416094133629342202845954905535e-02 4.8269547489493981263793107345118505551293084338756908371402127447828755140815518590833098994131078371e-02 5.0562208536228287933822712463904835930173111682455041306434987143173526354656955521932222774192696143e-02 5.2273244054051085518163561558554195738949528245234561492460834300114353386371358008262200710917774716e-02 5.3308101392676260119073767440764795322810412117935235834470179115447500113835497694622552214696096903e-02 5.3623910038153523950386139055567139424200084398242716437063588830944725285798588611388075305030100979e-02 5.3239261953452305231007044806809181771327776307939525556167492859723389721298539840594874297041380375e-02 5.2232131938927422531286567299469708139015684811190576344785606228508753567397865233695241015357054877e-02 5.0721625769858030957722743891184852233684279374823050292589227812735548495623038936177609620294182976e-02 4.8837906033106575289274857714579104615161724252074985073578343313975045497749525322070286329487690295e-02 4.6702705337511391591366506995723449153217468932791276149543246819168482056904645413154379953081199352e-02 4.4415259193623054934148994784375569711627017156463142977328845849892543991966070824919914032136092962e-02 4.2046401201306258236223050379570347448530607789637491541418421422800235732096420972784956645790560239e-02 3.9640073549848376096230574286039153191938143260774056401995895473327501550554984716772341331656764506e-02 3.7215731386723097123314860335636351738997176408700769419081056396802001378353048624344010359184291042e-02 3.4776220290618681964788666808906086812978850651421347267802194069945523495583038221581494105215870591e-02 3.2316259393737739569079723327589659139184300053042308947219513982656390447633305057048837474834221467e-02 2.9830315265417645631300154513436380059463139450660859788401662943729895211379253643682737049827685585e-02 2.7317608827532652222472482318074338298416371560895413867179706279195917561839289344282982982070723441e-02 2.4785076906929936727014678703171362219241837079219213292728874805065536937667851260178920269654667674e-02 2.2246692527516741759661426232361528167391444005195605553173893267928800593020362330659802165830028121e-02 1.9723602643802658374273713586874388561049456532202556299170367414363804071013249371430002183221011411e-02 1.7243609400649893719131423364337904664100679654838183770526474868205608857845962997487330518276731838e-02 1.4840995477130415523938520451790272445125002392590210297529261093276775932235938280944438775611367023e-02 1.2554268481390253134102805117992131212363680309923886422815885781241334067504990674965438992689412120e-02 1.0421493888404679779399080199430604983058315548199680915111592379141868643261659013649261366894122470e-02 8.4749324889329744410331623302819186277318397347434005460304649787399829427164313264296904114294798757e-03 6.7378285313891694485052465147413210404126406226762011552151901026138813751013291464264666840532014854e-03 5.2238221161217332324535707246395727207515089420875167264330053832938617273802011173399573437238567229e-03 3.9355826577207413345557022953402630473517248319006279848433210575285312908282040468183367989751605694e-03 2.8639107856112066787980898628222637727200007862638615072850863251705788523201541114609777167490824595e-03 1.9881129731530299248462460118341289010039840693832590345398234789146326193472962476071248341144548861e-03 1.2806140311009900704007813627389544404257099287327463711782035863869391406933811142675646126243840119e-03 7.1116595627429876223730437653490364253965235706950983646699771780705753669219830215566656372390015122e-04 2.5056163364648775814585894846645199070398788420526868716991460235188829633208878866479460212198532688e-04 -1.2707146136916418625505813628846333718959797393990813548848805595417855077579203174581799341535389261e-04 -4.4337240462373428814539670187648782068957357745337487826690683614004226476848899489791883627597079466e-04 -7.1469115475554504107299411673090629599793364960416832372755949905591990612279697947810925992146881098e-04 -9.5147360747661869255380883138365188195054673873459943661113054187794590559293038786997603614484869189e-04 -1.1589222435702138410008532202108469351802625089566229972018835989716948568929091062117011322593449157e-03 -1.3381299813626492941570630571014480465864015673846013500344019041329779018375210697795425600035015506e-03 -1.4886704199349294401544428856773735693072476328384547860664455230417622421490416966587358777212190721e-03 -1.6086850405244951734277615630418239688724708010427068424894984002207151895222016507060863116391573672e-03 -1.6952576202745743524660406434489011735688078717369827380557496114905288111189379869894118446741835855e-03 -1.7448631636820585258241408538001174868811062692922124502142734479397402747339982578674372592901818831e-03 -1.7559277137343870014774371170696053671347303488803854422338302718097676984959682398299479011400915556e-03 -1.7286399436177224665758931347617393058880899933210682509169209571259973657507639168371127715671919269e-03 -1.6650212964513411310378906461015985082473498847610265329174731686113428837389665262841419944362419832e-03 -1.5679950192988108300643620450336927985412509629329811321515258211387284255787757638864007796505107290e-03 -1.4417697571739084274966175375261331150553213793806023686680094448821148925523625101589217817779357312e-03 -1.2918174025922796097754782306549683303738534813648536296766100027863866793712063898953922434454178651e-03 -1.1234218184425629528842622790776709016740677621243108405249822470476205956390724473881858649917548656e-03 -9.4237402783692312471093611735401034106289993340871112205011345424896038778455900169854952543635354546e-04 -7.5410627712658913209344740201728149038310582719098372218925301055893924989254774556874411755366122292e-04 -5.6506873003270462226012269413872936402702665540204005383595765822616360409287025059565224688355921469e-04 -3.8126469708967978624666716471755351928774485503910068901998730948177999803872435407655570053312160057e-04 -2.0942682559876926422790897349001389996391201837679479688373126734771496375271662471551702019282533136e-04 -5.5124053672241133007373485514126371881158648456586493929407879565595042185632451478586347577720393220e-05 7.6596886048243851203651001919767251774210747699151691356270559661626083646365077951596598433113150562e-05 1.8230123975843208557272816893296251568901774618538506992069703587436082788275031717270539621774359027e-04 2.6038928955436945006729671250166865345177942599281528135164324540437478325343004282494575530453494326e-04 3.1150335864214459133975885707528431781722452188355027525414301348724629471253004829758034857466316876e-04 3.3819964856443607602170605131853172137499859286834192942487308563742485604732669950973135125995089597e-04 3.4376211118200935917556780827415912150285794673227707808226585319449034169677350278107907983001676620e-04 3.3210830642083227094082892151453941262615602723980515531211489629474793243122248997424696437676583465e-04 3.0692878882462441222171263863966637878233485256271384441689745965085700617573328675981325919132417207e-04 2.7215541346035266506704231109513297126296588049365278617245758961089250929317906923249816961960272326e-04 2.3122490527909445540697747452008429639943533796813546461285986520015308026902916665631931402181205574e-04 1.8701595056828009107115221089462068847617132740621794701435931203650134071626779607665282551286566173e-04 1.4233568225334645734520011106471221415334039238593114143479810710409488244639994196397968606712886696e-04 9.9677203546576327440339534235777539712899457116581656984367227137127593779530691111933104642245788664e-05 6.0914679394170339938209295595226834015188184650134210878656727358047677443197106979774122875335361168e-05 2.7558914451440433928255948838140390472938722977882910800696455440453230672335770955557098235266172571e-05 4.4934654851741588254582886619773317822968351256688077448030198227562138908095383383854511023642933810e-11; 7.0744278728708401412468472665415513826467207676271690050680143544373108365709585346679563866340573093e-05 3.9563645035432305009441600255344288985732596322933646063044909528363748557776420458775687694398460503e-04 -7.2793227181805122207761468033400323893210352924406755427571074159385032341799178742403369217084044901e-04 -9.7177909209032901505141026658048925199596085073702863097707169612429597037694371412966092842769094499e-04 -6.4200735181258989579240943449866015057182401791013210618435355633776635838376502458867684852602385734e-04 3.4362908896643193083328560977782129858963096032936776526290550313212980067338474321906357494585665224e-05 1.1434370316282219802671650666215956328873695357728699250265193048542810308551055345820208384013764825e-03 3.0643510179984107749935797327183497731296629857434707862397316026237562719280218020750484260483224220e-03 6.0662621660046083949401079102490558883564779765658384421691532356146810902000062643998644366891423528e-03 1.0046266410225695327100419901458618196339274129492115594517804069244911819779934709608764016488555910e-02 1.4622302959744151552769060068473798832522417011103567878194794113553929100437484609155740456740587129e-02 1.9386183979561120042162400034405129031008894195397568032151938568476298993214650544647044794724199588e-02 2.4040154588334592291876354729610893333310579501827033873488561981063141462625626574216686959042527209e-02 2.8423180058493079153103774149858111930025415728556839880030964759992299641830387646346288947273762055e-02 3.2484006306631803554653765319995316089441311689399884879820111759214812390298530700137951253324685528e-02 3.6237880146438344477797803306823407573525041723528224177056026497118406384026490669159135376504493868e-02 3.9722531752930516540633924615161783901490688282502099575260216737275881725731691800041077523257419486e-02 4.2955056073026124046663841797090223389540131932999194321148132837415009946620918611207479519478168922e-02 4.5911137972207876264571679360172207506988261747738182981615847464773597050563176141743254564902905212e-02 4.8520676500703809301120940487151852111142454986091137205764394718155103508168151438741123419924187663e-02 5.0680876167630865156236226209470302459464098160981805969235492141439017581346784865035840194411693566e-02 5.2282028227295184734822324334654706366543070456451304724280600574273803109688414852716888204383938394e-02 5.3239261953452305231007044806809181771327776307939525556167492859723389721298539840594874297041380375e-02 5.3514898627205567669389105932230218963685816869070127240775063457864756259981216034770786269636693295e-02 5.3131029362881897371130816609863243987018356426747739076377825680824089084032280125370236010878051266e-02 5.2163795706622761558149238134016698260189297250421788829949177265802905434611908025357820768889576512e-02 5.0720854474744538714029778983197403482369886920056477825638233095614408319750611890639656970330323297e-02 4.8921408418960227389000445022387941125400327798749050018667494361820139660503316539491923619535330801e-02 4.6877291089109733774531794122827368072072250756578395230943622647159011886754592317173548850674116333e-02 4.4680233925568395753810681894943705178695995912653756515409667517772386572407999347879373214010376973e-02 4.2396803760703851462021070021700924777330597768731641513091708187051850670562454069655734130849836058e-02 4.0066669141143560981607196424680689900320542094873092185296081977648651504315107625064771639415050799e-02 3.7707844144122569219516247801719727312201068277341616646732038638304600485569199299605016661320420284e-02 3.5324236998730091495557270567907784654497092472589534894692561083051847925080787308789994166767115015e-02 3.2913584099817794936228033143342745653319041284607586376499162641920813439337509321496274086199331153e-02 3.0473246452764103268362226256547197580632894264947483293542163763883989646638971978580194219333498396e-02 2.8004193210089745094338871317658439957054842532073556024032661521055355511629005364481085948255710823e-02 2.5511890847807000326568819683164182228213257156741673401653186685020183073048035590702614354408130878e-02 2.3007816915013918795522760641499819418126325050673505720503198356257014170540345668096231206532557500e-02 2.0510445602879836183643344328934994733236328759884564273495052076514654041944993107660946958883482525e-02 1.8046348623786491789653791526236046603668195659230935628221301739144522000981877500442886196202806838e-02 1.5649209966451693672193024124820880767989730949446762211446742947652082616550469461730956884509657548e-02 1.3356293266159878153647775353401789759742587863975086675211305703042706898390377495514307356714952747e-02 1.1203705568994170010848237107499468698090313271065997696327306643903226112481043835723178762661152775e-02 9.2228328579600577361779201537331022228914667152049834434889504118207855653243231601984795249525291361e-03 7.4384649243973922731882125491249424539900091750814992069285848808440277396384446006359844892247471225e-03 5.8660832601200523725385367305473516424287033416394201230314751679532841086212106584995525960195684928e-03 4.5096027283029609431446030718788636069743155405856083773629150677011842312472399280780291558685019059e-03 3.3605330905928053079973863726180676359509986106335004836611580064999944160309313613679893025716947434e-03 2.4011110015974060027453332813619259236413975995613883127435224516114317977088722932541135226715082166e-03 1.6076836386254893095799248376806020827045127682787199378569535214294016427739805484309909539797654486e-03 9.5414227072466317826923799171871055616340462083148273706199159747977997422157015723632378193745652978e-04 4.1451899665678105932902937799586477834803991657254394236708915033908460489560359073967762322532001673e-04 -3.5369619931301719008807939473833932510297333508934554579074121956342166205449715219275630545839495511e-05 -4.1612135545759503880472811244963160860477165124928976742382580107262901992077564857886193768832795224e-04 -7.4339603524359102855389468359080463559447599830843996929769954618810487993438613324898033762268909237e-04 -1.0277839538772381271909524802736850865919262122540195195845249323414023912142568252854610459900706687e-03 -1.2753062286506578640923074730916058660632022782908690065021140600501224023325285471889803124952850397e-03 -1.4893089961217390349806966013304883176346456900974876656283493819942711451213598575523151995495311456e-03 -1.6705555619316275384024573552909096270981906356488592801149762843261850679137687052466977506543644893e-03 -1.8177035925666313337707825893126924996649981929062938946118011888183008161763528281629419199627287928e-03 -1.9279686238547117571187607773232600236351291157631993839241747524286962488986333353636518692428804515e-03 -1.9995133566828454909707865841195746701757179941549670498617119312608715195973322213085397344353563160e-03 -2.0316125962168264470219356980582965514145175762537938656997256374459607570601775747581682309616357953e-03 -2.0249364310267423034970491273522957730770533193107000553062618796025056273174089149014471662237994574e-03 -1.9809598082329882901123056420502063196397850614393883056330004169237575377560835965098042723049971157e-03 -1.9023567060946909152349991370624143111899655760258844971212109861595491522196326403864137609020009399e-03 -1.7930281675080678053841993225667659531860378136311463853333728784037345710911216736617399413661034528e-03 -1.6569785629144833039197232081856050116177890773715330375239477817446982715158896534309572757663420717e-03 -1.4989041674665838252995231192447585131737047849936281047681883734081975642885021185651572434657133750e-03 -1.3235612053998168700129055061253218765873015244984472845430343938726477693925156420996900517062758482e-03 -1.1369080174997920852611208190449693148889116558680899190103815883978154266964581872603397649427711069e-03 -9.4496968208736412325147504470995742237280498679357087811760043241899213917316744668647649077535394164e-04 -7.5474924418314070743001206893602952567999905346397505066482628821141526763322803805779575700415155005e-04 -5.7265706964657043251993879193997332157907977082395626787031593586748350169025449934973430138774590221e-04 -4.0490313618760863353921382243751298455393391733643968160911723082136659377978188446480051790645744839e-04 -2.5648898337867903984886698484754814482112389362969346168598566660202177760457909415563733397196822391e-04 -1.3087696046227133963591586179300406301068975332231685846088391692840788800382869495299414367274078101e-04 -2.9533820400584596274983148357569559816129749415657409670699273860638574614899457201402572046083612640e-05 4.7905102132083410853417033305376840138395487130590767029556547393676968627577302578504044159203287935e-05 1.0275454393303210275896178430639239627107344606657104849391122239706147132164434499893066687979676726e-04 1.3723508451202801935996079319362272396767451363342913539119259791704179400974149443796507371123296769e-04 1.5380354972791284501924337873852913357668600988601342930731961739932607027482100232360218210879258271e-04 1.5551488740200413079351479187649045794509577853908801277373805897850084538220100519691784990134707296e-04 1.4540951982375440792018864807366261907370757113872476299980059801700509520935526541122610453309567616e-04 1.2641491191704278618122611277434418538759197685559265169979724152181273640857666454272852299180205485e-04 1.0166434148599605416767236871506006474041768816039276093154601499964503173018076179346535837114954329e-04 7.4219203561400162103754421448727549801744959329474965616609957493403220207571197857880726051182471474e-05 4.6729802897857937216650398535054012863359885503259459499182462746865812878703092966138303377126222649e-05 2.1539172337825241172985359764410800735587405425193583184791179408633396455820890538665479226270060985e-05 4.1197791081320796193982640360265291692090377352986082861270131293981770645754379357249994890657417866e-11; -5.2249636069228388122911640478859250025698128037214097266276772193300249746423885115123620910243246625e-05 7.0622770037172448615558174208299910383186658240876249993512469379918607879296685969818477826953357295e-04 -4.1107573271143614252027401981173133937970082158869994078740366389117572704135736329603202218757763876e-04 -1.0035099496209612541509984832848708062225574160933781288944292331020607995465961412391597518615030638e-03 -8.6069678361057615389934332748959563535232549341535530815057398006869391409809792740821101303976556307e-04 -3.3779675996673046093357809360049643451291768998597203320529726385132985563868150561861564769895501639e-04 4.5784532340681616726505512792823910639801486942965535547393005755871896102816608543539926674571922380e-04 1.8108393960308624812882824027305679775647139387266283964975916401812634443261442833916343296768805010e-03 4.0998722384414019666623868138704621718338688775998533630639401712028992814791330635960648889943001906e-03 7.4326413464274741177288834275013668063540120404837162262240834628709289455231803997515251603939152271e-03 1.1585613340991496927097565237142420885286807194979944366718828204832624772303027819085641415755334956e-02 1.6178857149739240837985459427833235065481876148653652673262337158656725530205303126173570685371043680e-02 2.0850034507769000479372083389878050747113221381925550381115229359589444486426077715017454638647212000e-02 2.5346679683369758934012840299716847199553111761846927945738344819593412491155606616626139025375504310e-02 2.9543079082152261379718500785428270816297489259142607457239526791287580109645007913548248179697857370e-02 3.3413496861321685172242909166766407856740294309536552321072423379029323011392006008455179125162030495e-02 3.6988272356334689388068994624847376327381962387066301070764566679080895685081848073577439705950958033e-02 4.0307254649764228898927173059700937666824262220155934029884824168224910269395708978322591180268381554e-02 4.3386622956195007829525042606171968623466016057226692572223510111342627009085468280519891248992269792e-02 4.6200293243486780922311461811303464049154746990561589660173101446277117492278207680038098795284135906e-02 4.8678507097287747311440173087625115788124855845971267244161982084268259164453280533625845263322141749e-02 5.0722714348260291556027343549772446969891301547037064077691017203772306608826865077002519343493108021e-02 5.2232131938927422531286567299469708139015684811190576344785606228508753567397865233695241015357054877e-02 5.3131029362881897371130816609863243987018356426747739076377825680824089084032280125370236010878051266e-02 5.3389956435100560988043494065301573736513570660180197378460282732389174802874608835115914345468240896e-02 5.3032424560360888983880151286600904750850320045938741385488943770749009932317968780050538470702956283e-02 5.2126065890056129994103776875397006359365666655354303002517714036155214549263107886216640103750529893e-02 5.0767334773154019426184046242825335001169285576916503363008310045338140027802634011646643223912589946e-02 4.9062926829463173567020668090314210914436581183481751238209807940815013903999354057299026123942708221e-02 4.7113431457252644704668445305227373064449826415443136162383663644564114940609138695419559957628917656e-02 4.5002436025151589888983464978134343409052105914541881992746173356414336864807250406529729142624982989e-02 4.2790797018732553584849809416799184789008556772316301847119791391378396040950232459919135493383101466e-02 4.0517257321031092219985199363443070039136514810053667157556327586555395975003248956746838989659635293e-02 3.8202728932753735747374419829552562222789807439191270707404449288522878732294561264486373912415964626e-02 3.5856148281220719412130756591804618053201795571200585880720482122172659055479630830877767308943600532e-02 3.3479879249693746580662280250060502229219448325686730981862697019286669710137951759409082502393526124e-02 3.1074140270524397912237534479072712132563945248058530269963925461945026296713760586017430288780165145e-02 2.8639891997447698108921796167253873750336529998148898855100288700197812590997182037937034176804885653e-02 2.6181546655904237419842501214440357806908366072323141708151817078926323364946660305880804190103741192e-02 2.3709133311594407057405577215151934426675873621426259923554511129461640747830882394246184907182291783e-02 2.1239952578885406430295772659374846417026660322716188838151475285510855447196429189686630531978809983e-02 1.8798715632219017388889221197170121669544753494658139714364082095788307287299170231168643072615860394e-02 1.6415882453688518294423982675083370875750530238346493963342861064519398803755033997659406220040332993e-02 1.4124774659209451070122056428521959080043064469782811982150851834970202689794082590142243055605876067e-02 1.1958522017515038082191651995317199188918648598944337424842941140516609746113261945031342436834273954e-02 9.9472641798809412983101063763460361078706607526095948513476723177140398354733787341777068647882205562e-03 8.1150360874557590694007523823934798539240235535247673528652084326884105821571213093778631743441379893e-03 6.4771304683751408737748835661582087892937572711319687667309312924713038997430896053647083838811905053e-03 5.0386471536785372316286774030972721047932072022166585172437656621237791544475575867651739334419865382e-03 3.7952446868260727171286418994185631796503236069204388428026152627091339243002172868094601006058328933e-03 2.7347778322430543930770676202621564664047121130788404211817431011825367687981274551766241220666094758e-03 1.8395145753714189517159353284818098341563550853964854805430629819356870165599289691422241969347749614e-03 1.0884013492420604529042015763405128792849747865869143692204536008073741513556704777031168448512607676e-03 4.5913737349419016350237392498482069816092230144241562949919350306770907429299467343761045504919066895e-04 -6.9751817873332274579924173585940729729349807158131152783830375402077107199049110326610384860954426392e-05 -5.1720973955327449190057055042885051701201187409429613179661792083398726142538011970207182591602386515e-04 -8.9869813994444304921949955198843055939760091535708176532559732750050176596320355865585064427644274806e-04 -1.2258598278034716790656331189154906095517952804176933632491224402517885213716992965861937530405030999e-03 -1.5069857122768263442844161078496863473865717213761199391708576687294867979983504281842201296108472588e-03 -1.7471698103408303956986324497762838863148932931291542110737359752510027720316844795762577690119418966e-03 -1.9488016256863727238174036963025274662909624806072664718968796022345630833078886796447999016382662667e-03 -2.1122924371285828339826707879376374331623744626991919828935633918118529578458491940416514303084321121e-03 -2.2374155364542993057985692097441175010271963023368899094968313274171626764678243069936498351721925387e-03 -2.3238658635106932372236322799412492655030141507863435871819226976735130726177262516214974477151076257e-03 -2.3717224274797220046203214121848189105131138189282792130543014475601556199307389383187563281373735413e-03 -2.3815124624487013266229275577485063599069971733287552876284832078291452696529301929871260885701189984e-03 -2.3544968249420655417163366520764407181768290970724811731318221965450711815863202780595310708386461691e-03 -2.2927614627217148547400898120575002609118590064239628048168584639655630976685464281993396192478599402e-03 -2.1988981470935301698853385808160161383332039839651380497244936214286288728990802242502789590827857596e-03 -2.0762218342381411760208902820901460526621336491839792296148985432703739388084547302448246191879120563e-03 -1.9286069577111122636374253799502450287630474588974002210410914409611447564301916792206829496472612861e-03 -1.7608626574574591754725402799040766412540050771487604136986697631453001154531588250092144137581255574e-03 -1.5783416363001845587086417620533417442791410454009554778275857006524338438106149242350003224844870035e-03 -1.3871265897537163856982466937443238752641807996044000608744495626627841700551707033234533982099691371e-03 -1.1933691014524250678402763740851839217167472945153516978831765559977327147219287198021230271881869492e-03 -1.0031977433076359705132068949103976286330172175952669087675915778205407162934774362248681918616877664e-03 -8.2216402295418482458802010599638883798943993748707783504915405318934649638987178438968116449767855791e-04 -6.5491096790140577027678893391737764994799602731903967682368538577850718829347717063303666175917161060e-04 -5.0485387965095084648484338933640019937220061208145654414622628752157600005625801434231872992994814107e-04 -3.7413109951351527711158953740873332776259623651216205083352830486832742718696131368073017584147928764e-04 -2.6384731965835032829381759429043181529583300231278388114625008951282416955204239034774178663216700449e-04 -1.7409829718997458633585122535877535573693819057300415634530307491985301316788912764048390551600510455e-04 -1.0421741382588479398474968024107207536834014190813929759810540149755578474265588999153404061917525762e-04 -5.2723275910134855061782924838123023468455355860963214962337480887478143646386823705484682029778110224e-05 -1.7595916473695052511948183982804502274773405442878867443109443460465026664930217515644883500472051408e-05 3.5905539106096360412658083367021692598043259014582712267815440441480202596372897422816674216891970892e-06 1.3650658651725077253938291106082248137331276842365113229296740381271621397624286337469465410445555605e-05 1.5563368024543092544536179658038023192174074501355177890354762530726210363942882162451943587148430897e-05 1.2218628067464471008321298987085487103444191266668149456028351960906393729209249733772120714529179238e-05 6.3086600448542115064197744894798781027079175608912194276285389263155487615397697031624524222425324189e-06 3.4023804736185088956004591001930408104006880078116673776659675704343404967600417767922329313211571823e-11; -1.5793878472535067265162470465886968353931129398788220166664778275925889861512308092611554738120526424e-04 9.1119480472833681717892747896336189079220655830236990140672126904119239890161639901482619163271098177e-04 -6.5543904322596676645219234442474139324982694615417389892161940681752895570724417576259863246604715558e-05 -9.4055699492250286094441144233174634993990682484248278866003107343463796317527164934390655879642291179e-04 -1.0028798982757295605753938094935116861579600603259430834951568483555314805521503170279102661155715473e-03 -6.3298065251363717875844036246114468027359956168110357971039129180365200720938699179120175418500276826e-04 -5.2484163131359512888863067709149235134455802585556477403509818241281414597963498597179167419449199518e-05 8.9351760044153062381441222552497609156758949583843765041440940919912029644541845413671826560636134038e-04 2.5789824937717004066772786969976922645027456350920307157614732726639024573307337454552120418527918991e-03 5.2579337704512199502854361165202621897662308513017156631777047731355609257176258068854487513496941839e-03 8.8859789636049731589040452731022783659942912199971590013583272719823456470879996822224689701912946658e-03 1.3169751911564368075837719938001344432685883520520462811933868647444724509598831800959132530881221870e-02 1.7734095163720415726270207331428054056349536899202286407764605242426915226165903295393686272474272615e-02 2.2262304210661722145107559139814891841531491205817638893293998272109038600425255255081406996988504775e-02 2.6557674393250562506590102916561192789038842369866632777622905306371434582993924719998983083946097424e-02 3.0540346262578915631412855718578512240215303745954147516492720160450028554007437860998633204575311049e-02 3.4211063258374579046579096267544053860857932734421807967491469387766865487136228700732944614088677169e-02 3.7609679297960376671174106651798215353675822736110496428844253595254165627777540171153620447965514981e-02 4.0775241565283869586266834594516872359730916823745697096244236393870816156966920790096964628891074853e-02 4.3718169871949857408251736160184604862267588173136669497527933722894656868886434817031490773061872744e-02 4.6407207735056866906645614195708130682939234339834530744291054912383391879939956679319746675834671210e-02 4.8772557410399434003112594015941458940887796501375110546850739498289254670148499298116524944846792025e-02 5.0721625769858030957722743891184852233684279374823050292589227812735548495623038936177609620294182976e-02 5.2163795706622761558149238134016698260189297250421788829949177265802905434611908025357820768889576512e-02 5.3032424560360888983880151286600904750850320045938741385488943770749009932317968780050538470702956283e-02 5.3300222116788993722004209755516238992033322602306305420479480161023477697673788487008962557120456955e-02 5.2986151112648341258555965398716022774447453045614361553677667249409052883666996701004417062566403385e-02 5.2148462326693149380224461242201024045518351730055093723105645039699627538238746364761919214293354207e-02 5.0871556399237661800963183365063806199682158940015540345827570291209618300717329777906544112384699690e-02 4.9250356379380714107370412273835145025178064382578218997802383510426184753806673937963616970444543251e-02 4.7375916061083943372873185852970295561359481871172111674372414356016124194112568702864749001967753995e-02 4.5326745076860862060585721244215878171687364335786543735742743564589858979489747579601057499813033041e-02 4.3163695896887490946109260464541462554632864015137891944528362246959978936945511506745388600597718684e-02 4.0929123788951675832501967072599837019472436110882769599795599310673996370930406615625214264081300400e-02 3.8648764052252768748558764316408996889071908236509101369495333396231711877611065882337734968947284408e-02 3.6335552749270381755278505078175825196419382974362309536383207665433705136866091630715419307992567361e-02 3.3993881622057351027051144622357972322878236926844626531826966830315940962486373882464002103120532730e-02 3.1624615956652075194225270289976509291024529960508246449596128768712916569542807990376177476386413662e-02 2.9228789484025681678871856283226620750695616652218217245904206705133090449346652039942183851417391082e-02 2.6810583271192907881365839319788305306131585514154136355728546913904185042309411430587023424374491501e-02 2.4378838631636063259359161410364084542042057154537756218631193714442836889578136773972380546309847082e-02 2.1947947214811570266904835531491757691385940926084966972289360620870957401458261688238413665919176218e-02 1.9538280579395918694118773049541392617055215120794912324069199139708231447640582192274482924436619958e-02 1.7175782331925039483653239926858837984162795566922251722137582446179217191176463327413287387798321425e-02 1.4889988210030954864417379148215269347001600813684939315953371109926506549068234932052735487255660181e-02 1.2710729328237064996711791917478557981967819881990626343400021786018263809881980726247062412989106538e-02 1.0665522388719052068664774213535220998800453877687820156201869779721206695469885415271617116985566604e-02 8.7775394753779430064868528764213046738093063124754670286725842568723037147691034081463570819267732782e-03 7.0642655787923407368656091060360194154842038313129984950605153647779060431313044274837242157194893947e-03 5.5355839745142233554875687468128743842519016048001237671940472329502744863526227899856284263383032424e-03 4.1932372434282601141994729090549721032505562107468266602377988344047207211781363523973360168850364167e-03 3.0312573903197239370511427945267530589036961876393695530365813843773818600333018514747726952742081308e-03 2.0374000765712584393871124370334947763369914126093857983808230713980929476601147131539712956047782996e-03 1.1952637963081187267558467881015306156375304352837406285410094793958639749156564272814446622735155925e-03 4.8611166995272257837579938119825261523407416786038244004297556535527564862325115194493812841130252563e-04 -1.0954437158182334744747050757215981439229125033115189621621032720518784704781003644817572640306933435e-04 -6.1036003784962807433665990756625472333006226587824325244962955744218249007995200122615847172627999417e-04 -1.0329957853580538543615131635684787540752657132075079915046495440103349505805493317379987234202535725e-03 -1.3907763906281059997404651436197412893053405406103778801999630347862755055875221452711088095555016610e-03 -1.6939331230245795077993540990131377441726517773969113422813586131183552986881496834320649212769775006e-03 -1.9499927388814426568586954916125174563121600333027916161504907460204600696454322752133613594554923020e-03 -2.1643692395925927331435925047143433033340213569876331838494549261550650152776369013519245662759639691e-03 -2.3400102986201237698961435969025677662928776206689268449469529330680505994148484902203583037368288710e-03 -2.4782764092428153437015213576452714864157465403138473125914959471718986977787303753010535914166947067e-03 -2.5795003720067295429210410192045706522489480457355522096540406610983886635934812412387543231090082056e-03 -2.6438706291976936384173213678267107769904102488391652334360064962194740250127589110174603816223815987e-03 -2.6715429524906194642838914341690867419089799196506910828344412006671732118065450222705079066406506464e-03 -2.6628274920527336269476482663779048274982170861554331898091205178560709492966764803465236398962392662e-03 -2.6189864403409624227506310451999249585140320084425394183421293362631632449692515860791055192687397354e-03 -2.5419387731809129015990734124629072045126321141813828293018182528816848904696857106064495366648437535e-03 -2.4347038811714757907120675862453370686650122380558299858528881846965076733363723076131289656578952756e-03 -2.3006752262927097603191336440380903494035848401958132112930671404637521511543358775518719496881431396e-03 -2.1441953163131955755323984115299176088738052326233881773282484087841563651159654518603675414754932473e-03 -1.9697172037394230723260546166595742978984393565739108361023386620849417037550203391568651237605783767e-03 -1.7823867079231122587096756662850628708708887324635885377881236268310601561664906002171721990432920267e-03 -1.5873230498459405986384459401318729166565785526725988510283647826628796909444418580213366991323140602e-03 -1.3897527059650156755617922329636305681058514226973336424972823418400270767103586533015962751297056763e-03 -1.1947649896560529966907356811890439752629243010733026488191833479798446163758085381281948114741428051e-03 -1.0072710681247502483047154489383978907398696470530195388961164060482913543049252888003116411968470636e-03 -8.3174222599568352188137550397105628341006782245392469166524418430652162938976088811665997131330850095e-04 -6.7164475108289418963706208719703186098573695959948062210632072007239228618048565989914031216867133627e-04 -5.2948851258774848810925790769311641858161244720361308508413350139642035487514944197155343833763267900e-04 -4.0653230421466288521068520074889334349323814995895730825933988451600419135034456792655019047232314412e-04 -3.0317461555350602780676056084907219922936371355106562324274880354166543126111431069207910599907328022e-04 -2.1877024140367745010380423541857793638919691002864542905373846997241665451345028268884230069252571874e-04 -1.5179192126516654411466274492336332052304950587170899107813672538339047329116703950965443461537951189e-04 -1.0027224454417264310423016145724399081769269067067447644578024154910985112695921236997679516996146536e-04 -6.1902207393152828217839239750651290957866728345018216864725677997353067664220116078402796133789599441e-05 -3.4103248537584574033293010136353652302499468310088421805474779598286832560001029533379059850205299830e-05 -1.4359337910004478268042105295061371304593892247036114089481625246219573440806661516249744173442183464e-05 2.6420025182416279168074728639693116730394162697682251961652699428007453674397359208235241176624877288e-12; -2.4354685305201785460157649251707015711917346910397849917697201982646543886211475056899127554193181407e-04 1.0160359842388595846937158142853736663494343801087926761228270716164207321561742345291700094852280919e-03 2.7325549102963488945405439050316603732887966782174204980580976351659889220691546286449948861100828222e-04 -7.7772146200893791233722968420951018346510870265295549311227246959818117040084953565417946004389285711e-04 -1.0679080941244540567929095907902549032965339708734238923694970315762177293838695072767361975985613034e-03 -8.7537849200927244006965020208044268653633995412527001227718464542581634423067691481152575364418566385e-04 -4.5721637555149623453626801397854925501375439371878146993812584723250350383525519018090327112489846743e-04 2.2030482368645921902986359220200913604626371407315236774618113663184825945425481524327834393428713706e-04 1.4432765615763955620908221838737513766350191927843240804411927806618330943148667784343567640056176456e-03 3.5250100432447765881124113125411140562962406493444246586739867154694615849214210636603149390328528033e-03 6.5785698409778554249278074356104108914232185199747826870880137795551998060854768879361517143602456199e-03 1.0433543338400441926692142707828472116991737556357422450565679748526909972502566349003210873094816135e-02 1.4757376155828819586896171732374759124121076896820958267153565569334447927909433258870657667187589558e-02 1.9211264570240931205675912280794068223062634530383615208270651695283093532347388695417867727068640420e-02 2.3544709747099811139628268400506741965227294102606550161636922769894516251887646280966626010324526130e-02 2.7619773665661289491080035559235565179557583114893693969931726918396882992939934970158294297990542808e-02 3.1391166572510706470335823630860567550458174525216767289173668171582898592181330384187074410189558806e-02 3.4877710043743891971274928076168546352652967451074513282456017486955224686961119167742638727542282172e-02 3.8121073542428885789004344778935796770089117365063273001310580958226129794644225524028747671088760763e-02 4.1153748909986168978345111856662351500715380849576235976538803792533854623648323823597676188543141971e-02 4.3978687102805617359434063396840263119581504199406251251830016866605556449433616385576211030849572158e-02 4.6562465443273651493609312176844020713852000803587126556680519585094010890078190250705806764568941621e-02 4.8837906033106575289274857714579104615161724252074985073578343313975045497749525322070286329487690295e-02 5.0720854474744538714029778983197403482369886920056477825638233095614408319750611890639656970330323297e-02 5.2126065890056129994103776875397006359365666655354303002517714036155214549263107886216640103750529893e-02 5.2986151112648341258555965398716022774447453045614361553677667249409052883666996701004417062566403385e-02 5.3272657018538298173657551597371651381309671834328541034772757501278867930987444802824463205714924096e-02 5.2998530624829605871708873055609755636698295101800005268880372687801984463463696713879513067278869312e-02 5.2213727548471089837384497609595523486847593707506250331890834254440977118444138467851810702818985119e-02 5.0994154393510511124343347704785226123789890964191250355731810865149665513129138978368229010090081998e-02 4.9426880972359833530599970113703734291405836637640395079172255153115579088376186438614658859185014531e-02 4.7600427485504390825823474403828121826017506719356149837259292079508794422988144728463355124835238972e-02 4.5594198052104266347866184134468842292881508697614651724727881853913630401011134130244068351928119814e-02 4.3471797824844940023245281884842622962820948882401420317351866691395059281501919429811608213767833481e-02 4.1277827081892188400393839695984816154201764138902218687795310222188586467295153943941091804395617573e-02 3.9039163796601470098016815672210755593165097499722786630406537233782653191024416846471398914352435316e-02 3.6768381209786316250975690391209129213853465507620495639521385141529045903743400669777107522590441163e-02 3.4470566275186522919234624047160921528815944012537841133988073321158648538230527167916666513452688650e-02 3.2147610843948253311689315607566859436985441538640662051362884041047871302278630357138249168666405407e-02 2.9801541296749891048103771226318143673872265704686186372369044449301705567928807443616014224929445512e-02 2.7435325489026532894099529324142043017644835071073235481485037449291839238689709095151437301784792333e-02 2.5054084511778720425315536683110704550792045178322187691038936217293419621099515128577072085682871001e-02 2.2667460823116323291113420885890152051349931989388118489095552707712840489894623511781129105590107668e-02 2.0291808858697997571435761268755066371059225804661609980904276088013576934023134969145200193002920613e-02 1.7949562095936866116785458105425357866453915833115987681443894462981887948142034273988314104500329688e-02 1.5665837624464318888894697306719079249135732365271221225840697422584088868203675542561032672973273218e-02 1.3466991127844699383753214509642596007723272332013394235372104559759818323151300572480738801485999496e-02 1.1379936569714905891542643925877492247654852804640255260127082901177745461407574427265142114307068239e-02 9.4315410943561397114162956595001322126259621671464369763444110753114362497618166587578271165978016909e-03 7.6442836193592382223749757730886826179710620998947187367456984915089632498932845440013211965496899354e-03 6.0335830700337115345952065988010908529488965849994031017378175563285607478482378622393563233759218065e-03 4.6062964981234156541081864249901038104225133617201639928578907755608878634487539675866215468520626959e-03 3.3610610438888278203212572763934303853954591986490760553906927777859252280248018227830520623669277015e-03 2.2901202948317850809834071153333211345050601876082190312142056094031671569191571313747614485872025175e-03 1.3804599289050714296730229293915523834837079633130284191789467656775419210634281236572773017279399877e-03 6.1484761869426563853504786126620552975840249354181755122469987223299705174534355720117721055419597586e-04 -2.6250926801664937961182315401997155557434389100635387805790919951732914625117975766735377430276168741e-05 -5.6285838738574863736986895771090394603015370294766629882275518378826312778603087561699924105884228812e-04 -1.0123280468831982804179929707749294053207077724649127153631519187352441236743509358119283012366821047e-03 -1.3896912064139152234849722436220507241214811577542341739560577898438729482388101403388630730636954699e-03 -1.7078597415657741782892574155593658215239847528962020276630041896840590198647611476481402311751351079e-03 -1.9779311420021039482399382976910994307903873965400570296479067714842234216023715937316082858867638286e-03 -2.2068571425302023446933178006232588770829790324349650316923306520143946906065384866468291430849534764e-03 -2.3985171992572543025745151576490295654913806650907894360112561530322747501681108247146885951923875124e-03 -2.5542774622874307165990527787826715438649957611155781041397172426734683708625131587058416477686617469e-03 -2.6746860388612650910159359618289885740520804751458532559111625357038813034871190625724777454893733160e-03 -2.7593680597405884008006500170303086741365196229221912933883756747570040660448884245681932165716503916e-03 -2.8073076577734363147798922509435612142164840606890034698231440581953796271630190494827159737553436981e-03 -2.8188401006956977207580758541831928093010814488094224496344232903288238149337668708237623565861011161e-03 -2.7948021524190742575103527480860978595116525255289754382542004345153103613404196367038059390761318614e-03 -2.7376024112084899306585670619469290958826320564399761933763716168903400017464444151872503346771948450e-03 -2.6492889755708143025570174661822573493323897451021936574144564420424430750124171498067298713292208746e-03 -2.5331282827647900805592139597140158366618945360006587782871758139885149289490615855428712125059548855e-03 -2.3916568769137616535223531882547961980731442706440730384765888535854599979275757318299897780633747202e-03 -2.2285928071575585042753836131603008909510762198816871680934777849082285437002085321850539127479828742e-03 -2.0474674519306081198707782777576932401946111058992060612316519341436111773756659952040341462937265371e-03 -1.8525323769261259750996132682418072842329571351357035595037195104216740479198452013661539260879543308e-03 -1.6486596358761654532062798381306453095020208822502710743961667487235742722791079137988172253365525633e-03 -1.4416524770122002558467472972482725860491256839840128759564801219853395369898561899342023181137850750e-03 -1.2378058653271132226026006476931708664493350155734502286397053288077939901334819566274243941931651326e-03 -1.0425197762073844924733269924986476605444572871655070114032175019472640688413956782083754405100637874e-03 -8.6040787882585404693323774635100628339250111577998774725763990750986754476330732288826539903099086480e-04 -6.9445349481390161052266524999572626529021514672079230448698037084529063634132367689604671285323838003e-04 -5.4689128373043565963007762415622736900587145449866262712835149609087895264211681123838154238495534599e-04 -4.1853818193716705527013864281666163888236626681538582835399588943783218732394541424247196759978598913e-04 -3.0897706122578635661546931583230062728866235417957118765417517962694057697795455581944331714401960517e-04 -2.1742957619396989791133214752848177208682903684966819467119154009212516006698209067530598185539686892e-04 -1.4268544136079174246531467602100517771078446177799767083428256679102527891887909601223841875265961868e-04 -8.2937306419544557509678602023306007299973556343098260457885958128276382328187128592967266496842932721e-05 -3.6305648537796039495773710715162024719887623655645594868078237678858830631833114409080636390507138232e-05 -4.4894487981084386474429121594445203980273789606473915249098422831719473640347140858498670831336127449e-11; -3.0822320773205113453963543153971228553395983680185465191832342460688002581180367223966208266285302112e-04 1.0351697393696532322908431029013029970669811128645428928527075857628614770646514887800033779143053666e-03 5.7343099048494625135877168978355988104737337077939993385041626048273246268204676090540312015328911405e-04 -5.2654570588943415535120536325826073819167012637837655571145989877804911452254791047495706301789244110e-04 -1.0555404560469909128688510480920132260881301050759893369634650257562829048394389087590683481987371503e-03 -1.0696711481233681953867625384108263832985222938599391510299467919821565467473970413591888177666757191e-03 -7.9527399659491067040144267874054151462246976638679366268783988830765233344571695613795892211074212132e-04 -2.8629967234081599693748506500884151056592138611364976648624479169046002871207647910721495537095970419e-04 6.1609708795776928626874537725760382388659737896918632533555039531964702026305160789719716038518665327e-04 2.2004227810865311482758023610962988330412849433257508195047935680104446075200407133209079683820757406e-03 4.6842790382551678657304392362465499118531313835230375204679423698639308618285901943882457967085358904e-03 8.0279938001190791749342016966611540939074970261430251665160972511648801782230130669386032375686095575e-03 1.1987513968240202566332698157437350005464569038342723268049716530394973155556396323267270649733632417e-02 1.6249751217140884286037733197748536136737022860522613303986521492688189770734775932131328668373081984e-02 2.0538833686528421349876536330906051140971422261342791393661301433954618638990958564447025932698604629e-02 2.4665486238556672887500399150866402305751455217526593543342008397036184562308540790473044094707854329e-02 2.8530144813700796447839671100677339521496469462054234813352598237587061215086854639531908264492374283e-02 3.2113935386036603664198906397362615876684362337446436099928579928065444647764945074249833118148704484e-02 3.5441827650964954410135873502190631050067862384661128189955908660358229323195744848828132600401850838e-02 3.8551386432436380184501862959677339104970412319675214803458181188765685673149717816108053790954543624e-02 4.1469420439756114698726453756081485450554998091811777260937162274140967541050512497923261077471925864e-02 4.4197726872503007732900773720941627489489077499782612496875442812817824787830232527663286784893543478e-02 4.6702705337511391591366506995723449153217468932791276149543246819168482056904645413154379953081199352e-02 4.8921408418960227389000445022387941125400327798749050018667494361820139660503316539491923619535330801e-02 5.0767334773154019426184046242825335001169285576916503363008310045338140027802634011646643223912589946e-02 5.2148462326693149380224461242201024045518351730055093723105645039699627538238746364761919214293354207e-02 5.2998530624829605871708873055609755636698295101800005268880372687801984463463696713879513067278869312e-02 5.3287530553544571560455746388065408332280876151429802243796292665342962050317901420038591929566564015e-02 5.3026570002719060617719357785981548054218074487539635218270626228104036962850863744170830412083787612e-02 5.2263506324749307759637430212824055668658462112906903780476608205681612164968940628918635354168010622e-02 5.1070597983093076031351667078639969897850798360541988038981451374966209709521619527739214461526972285e-02 4.9536038838803964829393596881900973717874471743280042324954116877780202219131883100633126150481179513e-02 4.7749673253448456386217202602543305234750516975920181337850498704900244761472603040861768111795469211e-02 4.5791265657750282769518149991802604465611405539114257618586775101746292031770707767565559078238053680e-02 4.3722284160844486606577027317104298380399228413166459632227358734596031803384954319656533482319794370e-02 4.1584188114914954363064422581345090046597698259630173662286624706401319308845916025855585802199919019e-02 3.9400362001956034667297689071066735081377292301737376921488858839317494696841023687413786856530444401e-02 3.7183877105352998374519500037648004518901509262057971127501037274459699529149501334954579050746766002e-02 3.4941720974879089626804062638677384374222622671416650600234689399124145229423292226957217891946657622e-02 3.2677893180881685388140935648617202203026373285668723373859144041487889747169404290288287791019722075e-02 3.0393111005891721496355601057836117304471359479089715742454051981614101491994643370212641070921559098e-02 2.8085971762346760238472461044876075355577289147856426331193196416562693047011900070561235093344962761e-02 2.5756893884740637903157804704778505724576490947318983919174811714574903693499066888256455967786287980e-02 2.3412649130535328081640907597026786218127835530117768754312875071217025685465789907580735234053285903e-02 2.1067118693064029144465992147419390022803706121781793365609196084762158514822262360323093369513598873e-02 1.8738148682718969059599511814041488126142435520837397524641854061347534641208002483988093104654444360e-02 1.6447597328053731613943756746992768235150533897992405258261461234557763386680269809929978355746544346e-02 1.4222358614196687442677025057788214065115693569646414373733904760453954551402335261502639752304592332e-02 1.2094864788352978703225765359925839202398335614759501708783165662310024552548575345776932788714629731e-02 1.0096914717994647488844744181976321432067967453590617123733469045725129472982414624837070289481928788e-02 8.2552745309909537831548196575162520522916234426948806482772023942458482245803521051526563878816592253e-03 6.5884699835629542575375582344764788771529498837633319373421176226907962340269273383766542597299195958e-03 5.1060298588151661737310516307777301606156517472729536938204190597778468390635967587018416873110878570e-03 3.8098155266191050140527944230467638167489800377411449944946269017412777404861592309232101168285741529e-03 2.6942451465666298171100714470710869917203217220590503967096487160245379808802575398827316147521184645e-03 1.7465378382289451972141257543154287976269421771809678895407338712495226441774899438244157748601447593e-03 9.4865578055818837884590639358542827402434219983220032648988525360474988976081030085448270359709274123e-04 2.7950397456390252916269996259036635070794020388663432153287882949917947906550868570700257515943243762e-04 -2.8041012980543832550839868842299012331472076637302113817914105596288828239418675414069275750803738614e-04 -7.4945788092834139577742293787902147972130286892826976349562216520678666745991738715581144680421145441e-04 -1.1449074028628534632309989585928067170788782574641606692289755620252039303070185510928108556237601304e-03 -1.4829025499122609955951704998029144132408697667826129687577921565921308162316099080333435816420846345e-03 -1.7742776163295205725354929219847319128245084303184180905078218439586778234975745449628374343799294693e-03 -2.0257015797972800375655739226078075714061138560354995054370462671562521863117172782112676832541534508e-03 -2.2401503699800913474652759211537872150977035769039273113061423345330123069876436467835412516460670784e-03 -2.4192491356044770579068989243437704143995089049983870232666648106057246517575947054289028568472907086e-03 -2.5629137591223861438192192436554776161443292875546516414053376691187005218848958377709002237580479075e-03 -2.6696668223439289338198998967325416887495587765731426627242659540825507481884223000276443430199259239e-03 -2.7396471204540313785698445644763768683157805571453003551460837574761664292419066383529309199376844113e-03 -2.7732337368165988046724216609670888656308054526417765865907060214747436485195660467432130076237410695e-03 -2.7726406105805107641708095572124735515546398901158142024625351809796997757900742519501142835620332901e-03 -2.7388955604214325524308903669224936911101232048858024085130437050765129990043472965049680673672986703e-03 -2.6743006899102344990802035554775686629229186721897389564059137090794839659291895647399800678180242390e-03 -2.5795110651672630491267687425348486398892071666526668686269839286778751843981636770906622205550901170e-03 -2.4566473532394722593698242061138712678476524076823827947069556296438126804842825939622213130523335735e-03 -2.3073898489099724645715386991018405017140601001128409727923440518248056066823358926767415089662383755e-03 -2.1346129741899725649217017141561099039661186567491177402038984376655005409283645835594729521488609480e-03 -1.9424589086299889227098759485582682197500476614713923519104512820359280966726970293385136949365880753e-03 -1.7369994824678354931210013176803060626409331387958787381993281768684178936633405865880507756471842513e-03 -1.5256703755417741506522567425159723317232160100947830114546295488127644577607856937594616761990072322e-03 -1.3151810515234110894305723367720334651780362185670521846400689311057176711250003354975076703264973673e-03 -1.1116965125751164120126566340780815297879613836303313794530150002200176907439447570755407960248347324e-03 -9.1952421613762926754866422053672317168943708583557902679749977165510914653607897755300265521013716249e-04 -7.4244161177916772987452036338696941242388710938095079102426222259530698453245120537363849887700503313e-04 -5.8260056823180733705602995375365358737218052634710422504061266766404230302895991427251965234779194216e-04 -4.4072476414561122667966499645581985823229490374393657337622195671003047298541935624793067514929347217e-04 -3.1734848255668208286117378794080349307650053138672337027593535345390747526125400522117340963746991467e-04 -2.1256995311017383053203192860094483714953631284709792573889843312692043772883390926332698703105595945e-04 -1.2564240610347945090749401056013818663372498894871326546576517606931631112937682472556377311380627306e-04 -5.5632825653422019457217178032123671320869558193177353490164425565787729176528533256224750077015485326e-05 -1.0045771757800201986084398887349777620053325413532494613107694250559664828917260573327774311083557922e-10; -3.5218946851314804953479457886830791826225124706790997944762583708568942630058592393699459459192012469e-04 9.8725176181073292743047500540127206951669834853058638023419111424524276672349618641787770546678191804e-04 8.1067125250897983498002097004068734784749316666757723635705609091858090918586312837575527505674764502e-04 -2.1481396265304002783190232629146344583786574208585880806785835659146305586310529195669315542360223576e-04 -9.6842568862426574022952502287476698011637737575614770211733941966516661229311840979813856716562192957e-04 -1.2089979311846986802844108660735705428519017728537786874403820964557719612610110865688351721288250231e-03 -1.0794436691326243958986340811878635333025576862498192781660973603056616328230798987033367847650483265e-03 -6.8004311576523414260325896218515634481547811694785253460721534822501955556313511077823554024838440808e-04 2.0454715308585923893873064204844756825755238582913294095395302564476103766885974558145055998473984735e-05 1.2247302341583326141309310557861892521607997957801716970855363676117893372494612178217066711406627162e-03 3.1890173498226948251923859894217358209837232919786768420688803898211077786671552090395504103879051692e-03 5.9853872647914292020872060756512460667261400676053722279559812305929807837718900896015182324122379789e-03 9.4843726421133055471042661003472938991071693970283714826237957269331037106480469495655257187910751700e-03 1.3441211678277887488569693275306528839189422524204850388301404488217105873360595948696038022537398423e-02 1.7589375634572722499818832772238906060309909331883540720458775286335958912863813012299930569959885554e-02 2.1705576624747766594711522213451264564767293671881959557422704141820069777612218127571135007928776065e-02 2.5637330237918575400673735227456858644122049881622429141053120573623077451550238260547688825355841374e-02 2.9317697276906399684208599105740752707044244076236138197035274379878677390524761010581135761158505597e-02 3.2739209008396411993380607302399672332674163835794078317356657268895451556903174467146410175967352570e-02 3.5928363065671351496890058198368834687141119261458619346840360450453715302063490761061870498668979722e-02 3.8922822663940819053181265072659138149563242444836346868124816297340842741876113966880926501350617008e-02 4.1751981739666847410995647698272958015102993806827831530396548666000125517427577245102459123984233779e-02 4.4415259193623054934148994784375569711627017156463142977328845849892543991966070824919914032136092962e-02 4.6877291089109733774531794122827368072072250756578395230943622647159011886754592317173548850674116333e-02 4.9062926829463173567020668090314210914436581183481751238209807940815013903999354057299026123942708221e-02 5.0871556399237661800963183365063806199682158940015540345827570291209618300717329777906544112384699690e-02 5.2213727548471089837384497609595523486847593707506250331890834254440977118444138467851810702818985119e-02 5.3026570002719060617719357785981548054218074487539635218270626228104036962850863744170830412083787612e-02 5.3285912034741936878578595643720171106609019864091343231103253077905833204262044410241967657505987472e-02 5.3008514069306814651525419364434178660537636774914893844296695756256835313660172780689548201629480570e-02 5.2243897688323621989487743426373735785666659660601362448969411086133538263965733338835341215031144146e-02 5.1069136143846807558774413876406112462535285574434523032059852879435643230063563202086368851172836618e-02 4.9573543562606837386637167428201055119742083965041151508621831032676712395695492126834898214035183911e-02 4.7844040129977495904360928928768734257765387899743469388647993926533868723357451147617297580404208826e-02 4.5953239103735154372519467370547255506770059408193836274652923822444791442865902117992772514566909130e-02 4.3954955743029362513683497085621361695345377840514010087029439861175085559989244550964642468948868375e-02 4.1884194713024707482237253868202158192863723574897944746546515377457630409389035092717522949972019731e-02 3.9764673585737646321712702736710057675488690287579787829674729380045408357615579451881287697433103403e-02 3.7612127287692893683847089377654523161254098178488306793362805959327915703459041905301897701680555139e-02 3.5436481968925674734879202871073389089749770614629561842523401764404242178220103338261374459340477886e-02 3.3240201541575195624778119636283136513349670680765167991748933467102482993475726081842108144359563959e-02 3.1019102378335755151875640080349370475756510457060366065529980307662360736959554619674073818664538566e-02 2.8767376398327427988811577995595733107001021097369696352917023727516337962495918262430896628877666342e-02 2.6483962682669059759641537011889143278154186848586803273654390385441459636220758202990993924005517613e-02 2.4174581288597635683699385964672058692354511095392723286557001431298545309286044169650735338518306276e-02 2.1849132222273247898165515592873123871849245645773028894430948158895597571776483897574015708947857973e-02 1.9523262005399700329530743738715079470350767195241575423122561022305514817484245781407181199237459671e-02 1.7221074313404004182630665601809246291484459535371076777241279077112039005621677027889710578836200805e-02 1.4976816910589279515559120073140995162214479197847994438172550659605313780085451292599770382672072677e-02 1.2827628072854514604742402557549299630514803107769797751337162515922509052090181836697800085611161690e-02 1.0807998299996712512788896760699759788395951418345600611318133400751623019040794561974860089869506459e-02 8.9453228309180474922722938442111128439562665394625461438646815819844733332244227778761227471547044184e-03 7.2582492128903633422575860458662574459530854439231038512553613284871826580214504833091014356761516486e-03 5.7574707949818705303515286413430941840980724254979173917522316820144906941745815445126806576328453892e-03 4.4450601036875710807299422024728684951237426141342628840628539942911035211431841269593766571199873706e-03 3.3138918909682957585443004610489843699063223297586283423848506061891418584280975235029464195146033650e-03 2.3493852177375464008028227617702403704344799866084285396593639886200304581572049261494846838387651947e-03 1.5318097180351276322302094475573814423722061623485090024242607404677301809212818413063444450457929149e-03 8.4190962878920428113161022699111373022184457689266392732201611593563037122161314169254883522307165579e-04 2.6023607516839530108527333680115315262540033867537127394956705833556600581755419040045866184511655257e-04 -2.3278175586131398255444764262225687355953849236388005716176992485005944467034282909799533537983782986e-04 -6.5657297900367317311121696343957830182394674926084609396982872990827832276312589138268468016969635269e-04 -1.0248448148591213624423367111095746366110421468520975972979941077401518273776915621892460577262359950e-03 -1.3467106094684895771701797711646397548985423989645433260981133691797654537396629750332656568411789347e-03 -1.6270189726361185479037422295930949988763716138226331086144616790609324049896641566412956839957914310e-03 -1.8690742575273873515084998333995371083906394844963549945754427687214215658534215431635439888217651881e-03 -2.0739922966055092062510937992006968893997535518440873065352016728615427510542678660898651876377438011e-03 -2.2409415906682685718937663048558749943705774602576013813212323132029851298301479831897517018982725338e-03 -2.3708029972046507638644587861935347236095363665223823719899518357018648542266691561482405374485743775e-03 -2.4643354106302456863710651567880902030482408343286577075925225699068020379798392620388483340098502418e-03 -2.5240954151112739538734668358676940244882698131416244273241515591804235346764425780157266888548746339e-03 -2.5505968829847656898444199808537589542312282952446349094242586926514861339899326941988756818784908969e-03 -2.5454148962060498297397800974453165477160314580308148265271865952399938164380408961433742296578186980e-03 -2.5075889506848401708508361965712141088098014976655888529424022151907848108073875859413719861731458013e-03 -2.4376613522748481851776858262997120030671295651153078644412374851868784543609724141815574557804308529e-03 -2.3354442400986782038432095288358729867621142558926874436858054268144838655225496650809853900792239685e-03 -2.2022476186989390858963414882818423529724202935354776079013507358613694290652263277117531028698688355e-03 -2.0411367418733821693685649262428714889673412733101026620768669907898296837763957851598181104528159893e-03 -1.8578919152594704756539824938802082775054657011227568665542400233826879638733112995208301201923904738e-03 -1.6603759396721437416871839310817782434107959220207945083428693638999481326401914857150606454158186933e-03 -1.4559446738377553955408000012638678273272269767394040739260428208253293714289592860447207502932754601e-03 -1.2516871103168860698731758815659296908491464707772154422298046891614773834371189961157373933889646847e-03 -1.0527752127312824396673718689448425062222553730723580956956937976047602005379113717223670571615093019e-03 -8.6411684554204250848157298758971701106662647690021122229479629014089511191285590799745840112110309501e-04 -6.8894819878557032798032440771962007993788625440718598000520271677202448914481690514152520743611088446e-04 -5.2903395896797842702848204859780649846411040763957873589844442254216636326425051365294290773915206044e-04 -3.8615809363243315172792729840629930328648789102392217316676976262391838209212719344043837556984049787e-04 -2.6172675106802301681192521567078036087655208893748194903203835661222074547458649222063229042434120103e-04 -1.5615256635147341327733738991506660532505090159320549918370125372238027581210252726811075539751935447e-04 -6.9578004267411500377610604433142749671589324790907907807214963526481936696235073704424487150208989966e-05 -1.5560862846027037937066495242930530458888759027797441286680500193518094769534851571929852907146182098e-10; -3.7628081951072997894860623015408428305360499583660429334467278491096929137582848186752664147074922690e-04 8.9156419509141875503799336297030853277047099661918817863256030499740337930420846643250106740427801265e-04 9.7060455517584407249349108252053072803515420225255240446883782382572211260983459381879208170638953326e-04 1.1878643679384082933138776906913854014148419579369418784375300657058960140854308307970457421357667920e-04 -8.1390662028137157362017685240237439936829439920042890821550856971268372274027569463669018622945743971e-04 -1.2821450687218767268670248501385038806524330334766228531850854211542137468373813482690688767912385260e-03 -1.3049955630778311030262368337470114254072732050737627521367886254455767148379627750172732033675736685e-03 -9.9022101812028016354596791280713863639579772683422073830495314775676222960921165478433109182111785201e-04 -4.0954077271420638929762624293897554090048002215653261397362241651126843099042655624457517480998288438e-04 5.2554193818057014908809049587041880970722439044855497408282803853210986312223503348394124261969815079e-04 2.0496995915129058357417167818436245207851294209771032726110005199956375335500736248986528055096515231e-03 4.3093128596107971407900311959327229647861511942208637131426888496263945404009982141066427069722538140e-03 7.2912999907203769876443390382725113353629191797107408680931148383160758139693939747252564044608537430e-03 1.0847478364264729601888748010729889493326799031314124359597634667065893841706991190751978435208165756e-02 1.4754950157639454850148360327464617498256409583039168997339002138956643792214531404282130478255216540e-02 1.8781702034217600266279714950448209341236836861613995630012186286453449836173045406034780733953864243e-02 2.2733365206597042033533526129829788858678066646997768535227836746364046942200481485990643223797816328e-02 2.6492458825686028682177041794752757289013206205980758363369503482595231897826902516018676400296519850e-02 3.0009039736911217704129426314115220765036573188061412226776978048855964440286101913123463402898401398e-02 3.3285515358344884133692663556687830427170647775618671673097033609253307979490664358043431758499069081e-02 3.6357082510638730672509359128737657296625203873413851019088525997194462829179327034523155217825274882e-02 3.9269019690801590617765362452285037163936260204427761181805959439303821218998631151062607134276636760e-02 4.2046401201306258236223050379570347448530607789637491541418421422800235732096420972784956645790560239e-02 4.4680233925568395753810681894943705178695995912653756515409667517772386572407999347879373214010376973e-02 4.7113431457252644704668445305227373064449826415443136162383663644564114940609138695419559957628917656e-02 4.9250356379380714107370412273835145025178064382578218997802383510426184753806673937963616970444543251e-02 5.0994154393510511124343347704785226123789890964191250355731810865149665513129138978368229010090081998e-02 5.2263506324749307759637430212824055668658462112906903780476608205681612164968940628918635354168010622e-02 5.3008514069306814651525419364434178660537636774914893844296695756256835313660172780689548201629480570e-02 5.3217673676956146372981995171995035731058352043608999833725533048508064911683288995393597410948116317e-02 5.2914182963117923197652190571119725648686002498777892463484670700436808047434439126461963659990373743e-02 5.2155145266717367195526362061043000644777254352332597680683738669685041066352762581007147924492158889e-02 5.1018041322880083807050972111619717721131641960055143298347757578068608109856530000559228301673375078e-02 4.9586037155232499370899207789223656523210914582664337800727951205935525607004225323818281868460944337e-02 4.7934587543937673338294291984483564985461923348461894697518910323069350793022966057105710858473172367e-02 4.6125072272143310331661404898321675546002314766433078447841909845268590862790970254504132400916771602e-02 4.4202768907498967597632519348424287833584257734798790966092916679276426926249728942447370727846927532e-02 4.2202994266133831513147501710463201160978048300009822364383279767191641038578121666152151558264946234e-02 4.0152636204115552298931299409650281875087870133456222147375017907172069973131219918407012942980512739e-02 3.8070723906549647974154981651118742728900217783256053988773028247094493125705745825200726704365371901e-02 3.5965245515874240138606105494711557960959626471084327409957356136111921593017950683591134210299923856e-02 3.3833345589324930132605602345938338710291722402148112401970985966763658465925072922330859693856997064e-02 3.1666849693604434957848145062101830447077174455761324469626911330872077399491463250857551535466211780e-02 2.9459815379366964674631136306158935381482149162146339259961848875849358726711278005067646985369358049e-02 2.7211622313536048587095701171096642771296532196815021589207340414746504458551362345617190594864827762e-02 2.4925141053327311599128425300591302188156636355811082123787370778369881803173572520357618790958803866e-02 2.2609632880588164097979420015890993109994046849780967320513945555298372617778096293320087584759784515e-02 2.0284856959704818554774426594009515902365728655103655363688048446571897994593721738541697005063448449e-02 1.7983776110734804108011004687632412519616917783943187566751010944438856499916202010902400265084212953e-02 1.5744967999321924270204099254670122056587812587379733527348626526624851289416360470036013260662458772e-02 1.3606575912936754016989367892353677701507311625116551068202878417247312145247480381605226945634482894e-02 1.1601190276250006295147350724450387414376363140126542672223170728932164703189081749177557068754181781e-02 9.7536302466832073961927095574917929318178216443043197987272426948907216506336221219614990448627134482e-03 8.0813022875986280740155593974836594346933348381560471456535804043316512395542583980635468653635507697e-03 6.5928683268351713651410910879740206826136787994753181758855177906036767907988329958427437105752115783e-03 5.2870204997293823515457962905261310311519157140915248056335723517201845572469293840155116539118872278e-03 4.1539064813361293606179297363138709270865888877697947465395583207247394377270839928582130899613522993e-03 3.1772992572959639255935126026473421143481409325640948217759602433468496180241968736686754277484062541e-03 2.3405543203858285979462082920899796317756706113997398313868811463770174076664125638947567764889503922e-03 1.6256926113827056067063625001386720623080765737213064586709682892063038878126300881330273476123919892e-03 1.0134065223125130563987048443007229489957646811129596774735852924352016605582725438794246368247859311e-03 4.8339982501900046809569483687028673723780463219070027474399985057011630716019567960977616968146050742e-04 2.0707463750250916002824962197839237133448630582767407300515948327715339640223578604020415712211211387e-05 -3.8537161616215558583440532516760485250126848762620552469320696549725416485495176769975294405608895377e-04 -7.4144125739397997986075478366023883891828862132115528943421645923605881815392272235245319652882678658e-04 -1.0528054509764156784490767331360706447470690381936401131755426029679585822542891442818325014847370471e-03 -1.3225281663513887484824515894436379936542489975176348745254908813679537064761469884379412969149397741e-03 -1.5514827794007542258929404455666124100281521010275073362838113565756808704125745668931304265235254933e-03 -1.7422083321781436647944805078940610626485381829975503584106668839027488321474139774083164376479226560e-03 -1.8967109282221513015217699264406966760268448345493822635009189847631053724441891568527358849129638537e-03 -2.0184595000434882189897382485987268267536052400360390432759540824379627512302666926416004554142355063e-03 -2.1080672698916849316607538138215821672143129102350647757852589830006975593804418017540207118645781660e-03 -2.1667316116135712577323947363676408539706026627099792466103762578665729598601620290576953173347479472e-03 -2.1923303751227955270131050475833621138636872305721286588189508166601107092500729548703894207140981456e-03 -2.1840241576287688138546419492445219831374393665691064253299468714515360441924713211535470132289727875e-03 -2.1399506227722100450927878533199528387946152874602642931168030224173422922354296170868100641003572368e-03 -2.0598620380327927698467196913511314200544760412337191112442328154330778167806078166374066712966803403e-03 -1.9455658037333729986285875824740274691919885453267821045593451213119394587096056554807747999608030167e-03 -1.8021021152622691917199978676981394582046497655617334701433872066483468925031364578540974454051747678e-03 -1.6371095480576788150657955343565313013909184776512859122200127359469808304426301258973602164723805833e-03 -1.4579843540555628300412513987998709798333223535355481872964236584965878812524672296706639491180820225e-03 -1.2721473236819233760154072555560933769263038084238815377723938854728504511736619184675784454771190995e-03 -1.0852094240840853394499530909035743642943225677661604187723312733185991962648456131014995410214773836e-03 -9.0278393589715466770432129683155860027687393439509387171337766954799290908944114240898980418627242287e-04 -7.2890335096641279946885727435089747632533346099325001677425637276868429790864299840452502811107481413e-04 -5.6620597656176161649705784870017470448217643032569019258553821956736183622658114182061209545447806623e-04 -4.1753916908244124407479749625926689673651574477562377462806180090185671521808738737004856407688302109e-04 -2.8545739520629558214458823679573671145680655406356380405780202042029254817303240943261545501498463419e-04 -1.7146617617538054207552077017021698758304049045984783628855208231285314261636347606885616870905425074e-04 -7.6744199410437949907805913989053386284654883968554570263821815136350615092649933894075656739714757877e-05 -1.9650124848201713982280294464354597373384846367256464156895178140616637925285749585986001084724802772e-10; -3.8195370436821799262730942219898042786434986158694953692221475760390593303872314186528801950722504866e-04 7.6579164340317045406958201569783807716352029426835012756267798322619319659615520322608463178605535877e-04 1.0498962567579012461828214650709198210189099217437239146582205444086498132747287859541325125524929216e-03 4.3295623717604649394233004799958027517255859302251175897941969423340742331784107912115920641851215750e-04 -6.0515302324533671867660361008115801251449035018622731234406366277623097474898217964558270898157449894e-04 -1.2796221675725923466902375126778588693283161450115194580913752742417563882520561572327875263459098001e-03 -1.4594682842349098667286734335145945226502304557507366452997917741524469327796917415180597227454479360e-03 -1.2276338696455658682483799787773401609326693259872000054209458482378236786287831327468675885335139770e-03 -7.2367176684279631010667920456726735560190558453600471405804919312692002097730520112612103684139879160e-04 2.9856183291019799323121647598320188500627991402083741378453614970443903178245444934133692543160495960e-05 1.2047802617772857697031922771066518157917527997579388798760244881922895992098774254317226643047604687e-03 2.9771928210326326770395957233248859140025749345245597183146340583784880444159461940463541186886358318e-03 5.4300867846080282404984352286884605571497852133197317301514340323322360690645921108304399831023565183e-03 8.5208205616226097316626190688326023870217866281944965555700925644936773805905792702310432176288160909e-03 1.2096963270749416050511338137069085733522686632913821269545841346927362912886762664892883921712346300e-02 1.5946112309623416813450666135461064912652500291025037398388424613527236340180390330722269370857961322e-02 1.9851296229588183469478815104688733277951895751973191175449038685778837474362112852965115488688470819e-02 2.3650952571035968076859312181975578461257877445876258551069440248919644716882288980697536991280025409e-02 2.7249928131727353977455594149590517168555336975233356744460582160376998630841326008765274141209344960e-02 3.0617948857629517253858734293407604495083640313979459908747021937182575747811101012323850698427374868e-02 3.3775476876099558301229593307001767368969541310938596013675510748572618874294578795690421879136414296e-02 3.6769853672577362229745672903221336367566493810468520948398694126139462529851268914856342024227997999e-02 3.9640073549848376096230574286039153191938143260774056401995895473327501550554984716772341331656764506e-02 4.2396803760703851462021070021700924777330597768731641513091708187051850670562454069655734130849836058e-02 4.5002436025151589888983464978134343409052105914541881992746173356414336864807250406529729142624982989e-02 4.7375916061083943372873185852970295561359481871172111674372414356016124194112568702864749001967753995e-02 4.9426880972359833530599970113703734291405836637640395079172255153115579088376186438614658859185014531e-02 5.1070597983093076031351667078639969897850798360541988038981451374966209709521619527739214461526972285e-02 5.2243897688323621989487743426373735785666659660601362448969411086133538263965733338835341215031144146e-02 5.2914182963117923197652190571119725648686002498777892463484670700436808047434439126461963659990373743e-02 5.3079372200651607924005898226375996697461404267680862813589860608365427865165084758155630945162456753e-02 5.2771487424379650676985933465712016477514256182324372756186868835958475631762088150538439334357312433e-02 5.2047060255331599263677502496428062500686987715694994060589386475781722271238242516325949086197527167e-02 5.0975087671445239076158442708053328262255068096979108765248046998951860875276994967485711780314897176e-02 4.9624660852220059049379169343377045719000310519588047098500090857149545215179773309177557498831320167e-02 4.8058132274500523150992389724798456387091596207896338376955947176185629203490392838323262124987036410e-02 4.6327521394574825382302350926982319745667484774522569350223765005216934807349916886816762359069641823e-02 4.4478504464079848687242748237263294012717110189480714575459253413368827565200101267256928064080005467e-02 4.2549623516304764830751863188281220896752097077002884932305454481920390911656752794985067844513179337e-02 4.0570762244310389371718095617340026655222455845396435226977790780979361479620621435249383796561739215e-02 3.8558384627281948263114572899183135682807186743544512050172246039942787841352829210878627692928895245e-02 3.6514861036659878902145558479507666476553066463552805368909581738725183701495869102012016230091461778e-02 3.4433836128022353894046159418275804060317955269447475104697645749264217648772199220960089007545420984e-02 3.2308174719809991937408484775428758401328533971852572787303142661068893255122497398682437912955636987e-02 3.0133779207042878399168136293378055351196946632138196872557079930258264480408458294048214875213685100e-02 2.7908665377778225128848900226967208574924804303685366455600848424817264396487891959387497339443760711e-02 2.5636853416575501917972864485693269351569835879637541564845686891748894158391862739034249792654010721e-02 2.3333391898782202008110793896105882210831240709089606409685029379152551414256321886682307284051334588e-02 2.1027744726553093714010657378198476935107819594704244933548859204485755748710370033561420516307123166e-02 1.8756558697940810401341830282279539797317418390063830615294368096766077143818395650266369827810589336e-02 1.6557712950790742218867924030084869477091309711214266648279712961807745970172181594898706581822857692e-02 1.4465122111238968442133757688434640657197209981410355566825708313897418322062867075935365444636294054e-02 1.2506331135837939463437136705139731239961449260646201223225836453054105351440916884813718536613362839e-02 1.0702612671851617330227975393482394995985602951622455044708004372334594505838848717267152218275342063e-02 9.0673102219784276552111624140647524790343814638220470564363435833526157322854438651350201401626432769e-03 7.6042572602775441912963046284876702899079671688136410131619931718442005220755121593186133638739657591e-03 6.3088544881014753790538608038483995296530136243686933206966784697051827228058854662675137231512100761e-03 5.1699165431153750011695264452321973148888394718836557917202861135913946279262599705976798750578500289e-03 4.1753358443495771277590174835883307983536709616791232984105972724419277677068044204396499245347193955e-03 3.3108907206545006515927129851747176105894211707401412547204066265357543229519015811357248637484809652e-03 2.5600415027869490148246870884786892436926460957152136431347046901889211260017810726392794383526378106e-03 1.9041669366883253150834237967667914344656729270305645220491816313161983847444824029791327246654389579e-03 1.3288953974395048664101046500926190182709592929111576820248077330179836031786452501671513499044583022e-03 8.2312048936045588617162882583773445690970559919611171493342014737174573175073574754937238449844908406e-04 3.7898185751028542563905384096326898992074614289831243893511160176424606362049034534726554300823690459e-04 -1.0726881698952811231574616220755317339007399179448809202864711943918008011288374743594070147034188572e-05 -3.5136180588816560097431374128769867006846942761079160787995465267361189240645023133104869539682223840e-04 -6.4620772906490221989342018592269091705490468269942038347812814626274550139135860176470376258100022808e-04 -9.0007942986720204260475104725660626991093784940611163325250741557171196738392412630662844834354235683e-04 -1.1168925080981850312091599649262739789542407280578589411476574144436364795376115112865758281462506015e-03 -1.3014842437769017706994832868481014544980868287634166791353166151646569217457755477781526540223474331e-03 -1.4551910428969673158913636958421148934930275225528414953517331684652528765745521611105902031102568045e-03 -1.5792780751054757079595788449684255232204486284857690443882341509433866675633928361878975014971556662e-03 -1.6711046514472552423416564189069804519342710122865206999007486679805296557519118545815218508887780196e-03 -1.7288679562008153163019925561035460386255117640724210193047010816241693305639775715628871123051508467e-03 -1.7494718293880714451462050638948000462999311794731751006234314253240325393074094259816317484542525509e-03 -1.7313498883361785497257164398173949464898093434107650833996387908500958821305479582429232172496997538e-03 -1.6750710945409834190800835559917886822694746449998891750271984423462138496768178411349399205200721058e-03 -1.5846392999213271458479154986196224455461991941628930108074314662215174827082663885125712741412128348e-03 -1.4669259252546429593735635167977424397908086561053092204959855051442546313822471887170156775296750293e-03 -1.3288496072412808247627589747200020637015643184532048647461694208852594055164108563052455022196974125e-03 -1.1776370881095851391871472466046105628052970980444288799722803983298260036805334486027072992337549151e-03 -1.0189682743917209189982773672662481685380457043938165433467751562365700639089952276403602594439732332e-03 -8.5876180076035792366433352461053791465531263895724619251246154573282437368585073214587435877098367631e-04 -7.0155814118264965370376811996411897929675653128527427785630324116420283647077093466306916944393421283e-04 -5.5067010817718992054570583972656219243608148462147854497717634116968171140227699654659306726791683376e-04 -4.0974622902843315926240731931913338434416422665942759724468235091264847563877821115027323153494563947e-04 -2.8221845000346811427616793384180979474497020456350298906850937470600095668182881834715163082276484959e-04 -1.7048832641718946953862336488709228348675384449089631197467419193251866665236656090390931147435094814e-04 -7.6590899181878402807970571946772714272308040618130094820167036300134490070425252203476473130686707124e-05 -2.2562625867797051829091465299326823200967467781423470903732633957168071467924947033071896019392955764e-10; -3.7066020828477821221111573696793225327251422883619103340956743098365587449849262364627699193637471644e-04 6.2432582869684624149651403215302785712472815160667220695547214933857355706870654480980577145367926853e-04 1.0523349272845055614776425002492530399576808376226058512899397355270446019453414189338477407801103830e-03 6.9053230789037281340814292693216024214688261287497321122973439693628751263911840217978609024393356264e-04 -3.6074497022226658255371421105583408981718237886553271065212958935126260932356011335337783416494322135e-04 -1.1960940216389193806580642072707689228310565881751652796308289001336861719531836850572365414063670208e-03 -1.5283134723949265416407930095173003375476269594359396368996512056284854484746628004481109417686732235e-03 -1.3900586063205641009691225383654081076261533390634108304255035325116504707595206474196512995600052730e-03 -9.5288511162207577391246636503484378027379473512889885096982475353315740350433123914787993993434028136e-04 -3.2496509143033937434692602768532959220579904531163160554952788187063246827064155016763753107132073068e-04 5.8603180532970422127229984016136278857121783297189620863466254030752651394380949830355673536756087208e-04 1.9455656325864598619410719381506091714958268474781943497069026009267207884117555363568457790123711013e-03 3.8978631429116274388525588148221531080782394274450776155381151658617819176134276669509275417057650779e-03 6.4954026325307057880618625194266154779534553448765725018219894938116365733001293169522947542756716850e-03 9.6700590408091254763500358762721017176339695824812424004155481412429979099927712936743609521087760890e-03 1.3254557152293147980049928696269644160955241679375799535818299734439595622663085777452830471127711899e-02 1.7033745103202911163779032549503421790357911269499434819087918194294057316397960275521867619777345909e-02 2.0816975219082529888592854116971154248460417362747280522275064416801049024092555398633294250367368938e-02 2.4468850877142927891507213532926277013680364816873362858105035930901948724754655052480175985798025219e-02 2.7922713253680024605017463309346176778237799352881794423481172738582544781976140434600551552486268335e-02 3.1174072639307481860524261056420977817732126251642811892502190746373740419920489669443991857215571081e-02 3.4258513014568066216385356146323919274531284745626369964604329788938027910907084759217702451908984016e-02 3.7215731386723097123314860335636351738997176408700769419081056396802001378353048624344010359184291042e-02 4.0066669141143560981607196424680689900320542094873092185296081977648651504315107625064771639415050799e-02 4.2790797018732553584849809416799184789008556772316301847119791391378396040950232459919135493383101466e-02 4.5326745076860862060585721244215878171687364335786543735742743564589858979489747579601057499813033041e-02 4.7600427485504390825823474403828121826017506719356149837259292079508794422988144728463355124835238972e-02 4.9536038838803964829393596881900973717874471743280042324954116877780202219131883100633126150481179513e-02 5.1069136143846807558774413876406112462535285574434523032059852879435643230063563202086368851172836618e-02 5.2155145266717367195526362061043000644777254352332597680683738669685041066352762581007147924492158889e-02 5.2771487424379650676985933465712016477514256182324372756186868835958475631762088150538439334357312433e-02 5.2924534931886654638434249592746337401235081857759844872548884966562384016543225378295865978726689811e-02 5.2644871929045824063646423377655632760226946769084428838511694122908911884934786751835615568252259630e-02 5.1979692477375977073057404175856835294559139271482102466255006990039137017171417939677858611741487371e-02 5.0983543737811247684441144564682349242333661877043110705879482782811842231166194805042713662175555372e-02 4.9712557201248622527872159205590071773144804669840207663918468301817457691046285824126495315673971571e-02 4.8220216859456488677075294459961804495212490368818251803803819446202097622245091436367455866582868758e-02 4.6559098573619236818913591371132490813832169562235892485454171509727747034041024989584437853235946221e-02 4.4777735099507594535408480099800728095954625472738656371917821037595229463548624103050405612880485929e-02 4.2916851328277372469991203720177672085432386620208552122047235706062182343672836124049857348394974935e-02 4.1003088347906916655209988928996008126676628357967732899180018725877161917197292401227676142253236893e-02 3.9047205049875037983225480614957951599915186699608799663058423818195628166324886603700135215647323805e-02 3.7048596383694726336600704766822618664563153308839284595810866052561470040224694843988338052080597057e-02 3.5002801437027917826716201025876404565056004061247793515570795790438147223009073820639408462981927510e-02 3.2905618328878813793819008451585214894860387618933467688743129813134517451253347392227083187904817095e-02 3.0753076121574771892942365666700956860485841341003751960070046405223365324828520156839783848025441952e-02 2.8545901407419332452966727699685698064961067898189708828737936380739777165050733005172839212300809542e-02 2.6294946160638401628124766731431761146245245134928067721415656796086315915526810886296355021827715266e-02 2.4024897946868261115401584947047036653437906473975672442294730656848694134912172583963153701136399309e-02 2.1767975322309502702116131283559628306961914124302816783915331770862614796369302639157052508759488351e-02 1.9558601263915598928734589073331001702466480682050152478790488875492537378333874249666566559900133541e-02 1.7428655198162998568348454877695331950649745108792836267990625765074750729376157164858045853759050898e-02 1.5405231153512189007971058638589922036052536378926251599335195926842567788627457733936103847717763309e-02 1.3510649824441542227378092973935372167307117910304054501387915127748516473033965613942638082038216166e-02 1.1760804098870851488023101313548476450356441311981846579425737832125075697260613965058814460848128328e-02 1.0163516519830047908351439274866026445193037276328188415066769727576667874528487217401668214825870894e-02 8.7192872635521988423213658028228583509162670531146430409941473089142258012891630778767194485582540980e-03 7.4227057471125860089681165840503302672656047861338951234429012302602429962585881145623477156151703247e-03 6.2673282099719736844027202597526458266430363765808393798717444813010197433978477618676301454645637646e-03 5.2442412492772649574216386039856385800523974659503464993418269606617908455667822811853901769754722170e-03 4.3415662236031859734713070131178537182995443800095540268864639015972264230743144167289869210260887810e-03 3.5444617458139860543638958496194998935003544838004300143358793514991224353695607123843130066268638714e-03 2.8408356646557586410810204162193913370750398203879195996702905611319372171294325456638022123704578822e-03 2.2204455248116034690696187759416939809125778818449335365385665092748126199436874734598374350377739235e-03 1.6749807174786608517481611088495908075231225803347050842803504648639513532100569229918557363285765142e-03 1.1958750480430583424450557343844754849213022897809561753824285781397921922279352922154789227252247891e-03 7.7566982402013892294914857951687801129991958033285916205100303856298108279401345033867858430133149629e-04 4.0851764588239719098547658170531470475342658689808060236237883314447373552223006985050893299330162391e-04 8.7180052720944397511969206716560744490551967832375585811327632021926801017101712729615064224870020974e-05 -1.9446559527901092242137910245442002495304145049748310378192766543253718539873930278517127865837800557e-04 -4.4287301475684862306169502136251479974220621270588892565155924036926752293235968888961816864992412196e-04 -6.6062728214666076227063194130457031232907831243666894431067396980149198160782955790887863769738783019e-04 -8.4954735143466950721387634556967002962083734837976416148377059086403860985918557420638921302986014810e-04 -1.0072187061492567671864623234925223166500309664942727290756530839858252643624766150543438271114954683e-03 -1.1314741842565902813177072911708272722934135928815650797140164621478922987294641984107421654166158855e-03 -1.2186150579379375408709432406369989916345659238278336202343931705040694020089961789951869763164186216e-03 -1.2661938648936009662775232583551500000431551079990419545146099198514720832347066888733402875557640409e-03 -1.2737489448213501507203205129681043704258435849721840490782035418464431023839808521233107618605963682e-03 -1.2441342680426182955517205458455207854863163331138493094615597426052223725057248086022281414316330053e-03 -1.1830815285357030166713782280294266853929985328674334700434400694224088896821862220912673269552930249e-03 -1.0966449715285996014045310718244821803907465529734044885265075369563932803907293629224390342915699977e-03 -9.9143775872464015380340470714926674910109533399753660959636053191693231031215229284693105426368084342e-04 -8.7290675289582136776500547412706637629949109244198573692719693721948229022104278060802750842972046700e-04 -7.4693423081912706519054623326141666302144362367308998623856059657999633903114610977447354666861592720e-04 -6.1831121245310807569413931723578409208714687165939298319641076732597225723999457611046708625075485233e-04 -4.9083027162769730909622740285666497636323885435380210439127697501464092907331070362084337128004729746e-04 -3.6867417556175607105958536748526813823167981054371497130225613490081269333440625422523134045480357176e-04 -2.5586063634157722686294861772216611698246167908346216963196942844980435954756514137235418870335318630e-04 -1.5544621286701985819065438123073139103104866539386249182886366395116867569718138784917893953930120265e-04 -7.0089152932758246941414560561127750604321319708834918891696330868886191536196988001844577841177017816e-05 -2.3809489964302515427453907654596508635220053073850302352660904554372561803631356241673307400668717020e-10; -3.4402557117141515897329390313647380822112209057517727651366315189535111446910392514621210874836426161e-04 4.7800949481979278470396998697172554158649665128494798888361441111915889935745396205182427448686113295e-04 9.8709616547956275091980372702985552201478406383067916184899127554853753359398999105946668930462193403e-04 8.6490760344774153114161166064571977509810569459081084018017181996017464461698452267995346893861425125e-04 -1.0318307804848886246478409826047708957225634519055205044234366576756769930209287422397563117294877621e-04 -1.0330875063646690775391683194366460138148356799597375910583328169049325584602598328952099822028640771e-03 -1.5008249794243395481260575437414266541458551208289216866144418764229036269859247678172007717862382728e-03 -1.4704561920667456015291490548796705816794369272138897227659519268068251729544623498010531610741313172e-03 -1.1129801889880073788789704473959109428612481042962143940446593948481776496694852161000422811688691969e-03 -5.8584044861623600884353244269434473636411812095883287873480273882680890342128594057009628045720781338e-04 1.2931926604920227937018820250144666733015406172992155316641735124782992978731273256332996455332318047e-04 1.1592837083767522888474872476581588901582192953198312030315651381864879999237216437690982729064631729e-03 2.6701642395451658259469034891605904390495120068937136040446025017467659318362937035880042431352953133e-03 4.7840248879377549686693717860133718470693552879831928277437827335638375766094404842936471519929451614e-03 7.5155022726934869387357508433346049669896384347019370944575219855208625938169241197329532778899285841e-03 1.0760017331476705825790065508666634255624338597426188126898583850903337000067197396033388755326047088e-02 1.4329522928281879076259165673759144915054458885675721647515265251161862374830709452847398188215295817e-02 1.8025611378809255860909199970201238743820504058611332186067612404633723126457043360807595021710529876e-02 2.1684551541755933508143303284553028030881728592074611113151672263544177214592699854774753108501139959e-02 2.5204656891601397999029526353597150001770091480098362320776198402415234692755199944108514557702084453e-02 2.8549355588946711586826848869177515269990484319965821285863134408940195753837923467946379651947339121e-02 3.1730533118251219948876041080347820175749205298837554669649197482571951712200104736513161054920613406e-02 3.4776220290618681964788666808906086812978850651421347267802194069945523495583038221581494105215870591e-02 3.7707844144122569219516247801719727312201068277341616646732038638304600485569199299605016661320420284e-02 4.0517257321031092219985199363443070039136514810053667157556327586555395975003248956746838989659635293e-02 4.3163695896887490946109260464541462554632864015137891944528362246959978936945511506745388600597718684e-02 4.5594198052104266347866184134468842292881508697614651724727881853913630401011134130244068351928119814e-02 4.7749673253448456386217202602543305234750516975920181337850498704900244761472603040861768111795469211e-02 4.9573543562606837386637167428201055119742083965041151508621831032676712395695492126834898214035183911e-02 5.1018041322880083807050972111619717721131641960055143298347757578068608109856530000559228301673375078e-02 5.2047060255331599263677502496428062500686987715694994060589386475781722271238242516325949086197527167e-02 5.2644871929045824063646423377655632760226946769084428838511694122908911884934786751835615568252259630e-02 5.2815908858249029387158552440381798179208494141674409331928742888397634442678906122599678811949699902e-02 5.2582092459322449652718718094544198385486989235063254859195466483010764739460598102905967631531995675e-02 5.1977863644501447753006252999518894020175399030876233789586303874286501930204439278367181182203525296e-02 5.1046723364078669492158858880754634716645548013818677186921245480597529069207444603376196241860773000e-02 4.9837534911058172194785777986072585248013901137316428953471244507878940618372600538038217865100996422e-02 4.8404582624234348827811609265760278434588119420306371570842976867320236349462385547334958031640446576e-02 4.6802671255368131123564845958382165910227170684561805156807073308435220272594240267520523405633254497e-02 4.5081429876560812096480828965079655763347204639350482502718591665927165429691084590571403628822534923e-02 4.3277766215745268271260326689516803617110675038141615730179770801712659775030328830043351611767762527e-02 4.1412760929743720525582576183809078325881848791625152250201972492879403159505319184351193326197163173e-02 3.9494697167141445029691047206281276790594005025859591441257597772759347228837621509506658168879864853e-02 3.7525322153381468970906948278208068066203377645865643658655757296027683130710362149073992225897852519e-02 3.5503734412803567223744686948732727349311251813858334458099751795452163879896498265032400301858127477e-02 3.3427060259724635906948689860979867270420267162496587132174709386430815658734745162066956806408809130e-02 3.1295054402876495922078659976221703357753249360753513820161569280512340684506400541341166223525743449e-02 2.9115473104763708793248502113491418757559898564969684073511629417172449147136099192678925522959747350e-02 2.6907817347503538600759572368998274202235905145721618066888565193500566207671500018269108128218786842e-02 2.4698387519826372597982485363784139224412671606083861861519417122073610887105060746805789774261259669e-02 2.2515996357858795649083383523303748010484145313314008649331935030246562346761768588740936334472171746e-02 2.0388082683590593747057326702691586595031526308589000403874701973117223857720221475224953207034571609e-02 1.8338900274192482535725936512220744021707387435030653924930127328975075821872696064480358846018597417e-02 1.6389569379121069872704523777015317779173348282240806078355071186670546668348531107240962397772405417e-02 1.4556655454228699364606786599076678383502699225129452630632219389988947345672712873682502792740412934e-02 1.2850680379780816457853492993168292046629593845665460455638056280870710339041814408159140144914460810e-02 1.1276574670033260359145051997167543047879039815912615182000023710020177496766841351976543822291374477e-02 9.8346150587901054418667031409159661263800348465624272212396337137168045137350757420389333562910128943e-03 8.5242187770134338035983446367173656838103620316662547912112111121932051780774325623715242795233374053e-03 7.3423588693466740429016359950790666846444075277286432122923131046862225157407743521356610769912609650e-03 6.2827873089053206819245850643333998008484187476096045578787202375131594019014112777276391304758005806e-03 5.3357594425949971267903520617353687224328528764700973921599569391934577755761816372642070673049759369e-03 4.4926893601450545723886048267524659302147432804410353343487652275306638637713847700065654274357056497e-03 3.7453314206246845314963610187183105628916100828462316073740062376179997342518623413117847103402607679e-03 3.0858981813036188144730966151665302326223915542142712266204564430799203826919918323651566139918208724e-03 2.5053705892546537336945264849182630756777814366058248981338796800477151579486393640186054190360641040e-03 1.9948969817020204249516216378403021596940376320697719577976462882176827052978388955494789567120530953e-03 1.5465204775354193447374746626254919370836545536114701071711544874687378382849764103320461133101746769e-03 1.1509645355705391092971673085139760712882515421186172221157387023722427360435500086678007183698815182e-03 8.0005668394924457929395276022215405184500609435255081631921972556319511777307890031662406466396490274e-04 4.8577050437105150304828724560166810793556084712814982243770698690906515362502493243723571185676113057e-04 2.0395505658995357588133511232348666520741901106480333019966576582053329333697710272317282420204210577e-04 -4.8195979308764518634633085998504344941560800876530256269811951362583872261231150776162345641352773684e-05 -2.6923172794235121624213186886589477819630420198020661236565478741849833208366892334193563254642344980e-04 -4.5732520398461104944844592074798913167832332041432790697701701409553096166178406726380642181750497764e-04 -6.0893200657330137774466632470703422589261953218660743231888411952563136222720109028576229578099408723e-04 -7.2132711434927936975921300166377946598887876876787869404448699521976423947822621283932994752172334035e-04 -7.9341112490857478310653380038938629638117118407354853219195494548467159116311212308763868286547245978e-04 -8.2698595806019250117213953135186968943486966532679130879632451899445977546778029010087656988766068101e-04 -8.2648810587594481654271437401078927752188620208615752805848939091239816247100228174228302935741575226e-04 -7.9688434128174203681943541176416528676019629953700868458292958854445000506628144826702948120184153824e-04 -7.4388264271068672440465683001768427828028461259981070098589698655881068508631195820677718966019912362e-04 -6.7246045735621365736939989356212101939516183583584731228551230154922863488737547144052934339708655342e-04 -5.8817982838033412573538372876015215924532273016331247519454646540657794760090291154165591993187230482e-04 -4.9585038246507166490911749625703953520840721485460552969012442361969724039050381775280824063452739929e-04 -3.9955385675119718783576608738366992522688905108881727096251026725139530165083977715213192355653779857e-04 -3.0376181059983968563064240414268367730705190507433825940837257918401832437378654765417083230867417630e-04 -2.1281318697043045320556417629747731944109983201327011578884440910393294064533189425761118551047348621e-04 -1.3019219745101519865324959043595745282184959698266223194033279535692804102681487216206864822566592713e-04 -5.8960664522148599764200584637505774771189748221993090570306842037609777361371471602997787941076353841e-05 -2.3028282451063749918925578488061060645327210962827127885560911572879592122319885296429792000537438123e-10; -3.0404465696262356396549245329828253003865709921756078300759623930726064213755573996269243766148774479e-04 3.3446603026780810038129744405006459984191697781833686778937249337334207862214950117163263444732071717e-04 8.6692507693259928281779074474637716421666239255673749854138822292097662108303231500309128410131144044e-04 9.4353665894167996107600468335393577093134020536746436006806274011370818678064648073246769094171406471e-04 1.4380475291384438404984988285093011580978813712250060635274763023224351446468176367649406174740236840e-04 -8.0026732000452529232632537448924481771122924144652568341643823229039861786564758832481642146132621077e-04 -1.3739990653610585041439961770254190551437233527545575771049737839787459538806976491665540179087843506e-03 -1.4634156611527772983304297608702544630316780147293931775665316126033073682060971953915174376984410111e-03 -1.2100650715732465370629272641119938834339302807808123904156977424136249909728917954461454919313124293e-03 -7.8296444278016752042621640661364202908074260486964798784957470503572640761659186061207771880159706041e-04 -2.1776358053131064489818902586375872156500553107783097489214013407144635531390766316580725407945215658e-04 5.6115622349020822580246834626585815260861169924420337911514203274255743159709987292825641895407619999e-04 1.7072166391404059194825799429922390823385137701619425247178376083980260843539961014179818540093073626e-03 3.3784356814516606599172696653872147999381789487941055240921878590683021192701115000294338062268083756e-03 5.6566831445781540319181807454696261168763740944585119713353468064654604245022099319532956119383100759e-03 8.5066670764238399783643917916780066761996295656422517926339397065887595424553415892238896006307984585e-03 1.1788938115291325845404933193879026654521694298518204674437113406530527949388052636650523300111740321e-02 1.5321113817857317791307064464082162220769138602266246518532308445931780974042015035932888982864087853e-02 1.8928047720291169928339006211726014640262861654709858316859399236373883729013883117884575816828506250e-02 2.2479397434921915574996744408948273420334071293202739063138472800244435261974103116934204489970857353e-02 2.5903613935584402756171566228430988261183744136799779905706296110982369304978545493876108298749092480e-02 2.9180423147952188301591120137780561446099341648718786328841356535985118308454802113114182674046280047e-02 3.2316259393737739569079723327589659139184300053042308947219513982656390447633305057048837474834221467e-02 3.5324236998730091495557270567907784654497092472589534894692561083051847925080787308789994166767115015e-02 3.8202728932753735747374419829552562222789807439191270707404449288522878732294561264486373912415964626e-02 4.0929123788951675832501967072599837019472436110882769599795599310673996370930406615625214264081300400e-02 4.3471797824844940023245281884842622962820948882401420317351866691395059281501919429811608213767833481e-02 4.5791265657750282769518149991802604465611405539114257618586775101746292031770707767565559078238053680e-02 4.7844040129977495904360928928768734257765387899743469388647993926533868723357451147617297580404208826e-02 4.9586037155232499370899207789223656523210914582664337800727951205935525607004225323818281868460944337e-02 5.0975087671445239076158442708053328262255068096979108765248046998951860875276994967485711780314897176e-02 5.1979692477375977073057404175856835294559139271482102466255006990039137017171417939677858611741487371e-02 5.2582092459322449652718718094544198385486989235063254859195466483010764739460598102905967631531995675e-02 5.2779847349322589815797839939867007451754336701321922955991807828133221674093918989254935283475481985e-02 5.2585232274472197673733826804600955503965417041962952595198130821045348071589791219193793452749883847e-02 5.2024735642558951389380160249898113765516576199453866189460402743455661633553269642404036278831766209e-02 5.1136945393635443797959062191171624569217593686052560518230819064444731821799635298694737018677230507e-02 4.9971886290519525045002369160832727239545046048347052707597267138151021468256993649314763382717263957e-02 4.8585397998057112933147559832687463215031776697040966182781790324902127554195915822201767471117503411e-02 4.7032277237219765751551011554059743408666090982435286894122815685365334259824286294841952595842022196e-02 4.5357979083665815461080605458550945964916303859036170517763158234252705384819072021418583184010059762e-02 4.3594217181979975785790774107693892823081989486568297723381831029552373793186193004621748526471244132e-02 4.1760032686397087963479457559320260780946347882410854532009322795841839894886564269703956930045099129e-02 3.9866101992099679362083293042969679689217465568560052511576355945096703455908562963632004157846906900e-02 3.7917820466209173882390640290028993294777627992648020972753151210076904176561165917113716012721335600e-02 3.5916336184158148090327934904768595019805840950522313164807701012675544529110387221761299478713772412e-02 3.3862833744725498966537096041171889975168585381535236185784932448280646884881870647486073756788690918e-02 3.1763462933982432485887905286972797724360749985100832417458923371876451377073796088805927244872937588e-02 2.9632898150409446290502254760823125978978576967225656958673245531283989078484268224928759457870868917e-02 2.7491042146764031583583581264804982785937747226673814770190500881011941834048628859944737221324043748e-02 2.5360073012371735761424431248875888485702493640079859562397020487081814686896836095528512456677785294e-02 2.3261699375140623262272585412395983879622078328108696900524374087277509207769369238385608135762349542e-02 2.1215941692935717058768160945870816769347748218412833226640986608743849052976667126840714812939764995e-02 1.9241274526517605645117153179115833191123424854910069182765716986741498139016639769131836018287837997e-02 1.7353553789858817291288969338531920533231992645278087547892566033724164923252019682691893568149303404e-02 1.5564800391091703223810272524110813300163209930363413375857914551757039195919941838403963069603684055e-02 1.3883387028528393329167621578912333852582154180218645672301955552290133946075656101822444219408152144e-02 1.2314521507343540244543946230217981181963477598705662001843371979357254232345319033565364623787916387e-02 1.0862844631787667412789756663722176126686055800911499780129411236902736159849574727650746451079127901e-02 9.5308535759065685274345820304012068572874993858909057958601889061105790695248929418295893683967907086e-03 8.3179441018671267079451091207109706984936129066475440699433448513504044406058661004344778145384567257e-03 7.2199045979255865492537189667683880651869383066835055300129512317887133835420626349212544313463742641e-03 6.2322818405997785124759391838619318248338768938625539335877000192509612847469352548473948593562411734e-03 5.3496526420885681351560260151148504620612941747856116798755215535481823035318456841795139159539110490e-03 4.5657121051990683635447818288007157532339467648955284600679669206111199977247850401383348287890583324e-03 3.8720879247715086856793019097037345568354212274198990334160854600650270412552571295697922915476731574e-03 3.2596196242270204577554130015847283358244595391677837572143054618587324352051458773113629682466869270e-03 2.7191922685890358493883841742771477267279690863757135150056120067845725042431758768385811219965074582e-03 2.2403545746223872402416269913197045126367576929387049585946735704626350805446767453501893104739490249e-03 1.8134925769525689802909214244576626551602291111999557688167555195067239121987099777052502660622083553e-03 1.4293887045752040024862133007841794769646336140290048365198738432233105442317407722774966944076363045e-03 1.0823011347522664911797989296787041952166778491878801326748162869217805242165532046648286477978425999e-03 7.6816348374403722126760154265549043712533870436787855078221481640408107740759520654053725708386183799e-04 4.8684695916251748126722075343965882822336787683945589152964527019219375642603083045226901303248068666e-04 2.3913355352261882571222326184515627044296678024766107890238226710164300604863449120436961797575145985e-04 2.7612289377747677455253649192792656568715576010086747383617638382699225991005313420962547381594053297e-05 -1.4543286328485025648615973407843911641899819422714774224447656817669750148754263418769137633556077330e-04 -2.7882321583936766223592520084010236750855930558288910180627320797105579618961018209997178796825820832e-04 -3.7362295854889523861743285459935547640382794118935881608392112224961941688058428944815027093127945596e-04 -4.3305387390725235597598413809087410962320722566494552375665562818964083265218190767691261480938307738e-04 -4.6095759629041588932760573209844420743000620404975042834007009850693220180946946796309619666237332841e-04 -4.6198813523092606757404442419733758517895591497554763200795990584833415669455106273670014574978822903e-04 -4.4048674117110917725314010603955263346458529959229629352370657390993001266168055119121297363477327214e-04 -4.0146154844994600684544012511235803596459748733922109577804732422470337509754052175983260892070283992e-04 -3.4952005608765183475442965286337754132673946340141388747168566604374221826742904269316744849166080837e-04 -2.8883242951402768928975456235982526830190091005467767144294276461131348978358323018641715288955203645e-04 -2.2392698167342130493859429828560933536839517531978218628809104305414385334013337039476736370907310731e-04 -1.5922953284140840779604305497072773993747075886169390049674084202778898924918784298193126604376262020e-04 -9.8453746828750788695895547901687088907045212597014544682547934926179505720739250428768619163697608970e-05 -4.4883968804696181590789245593376949412359580774381693541312980901534248879468855347632063255091242342e-05 -1.9957704895766105616351081987603694110532163516105734297212573256540356578892111570489019366031198324e-10; -2.5326411168713637666738786275052116806514533288882355792787132992802795536428485208625493596936135912e-04 1.9874801334317282986997852365059405598157513488226740004061082057154808181068644647904348199178610424e-04 7.0681935710403751123794294888757810131218647437904555238370233114839304669976846430509055516961750652e-04 9.2836935450214369917911649708982954132733966287410569417094960076919901750636064099922877501842140636e-04 3.5850523993810955415401458596492466121733119876462393523666691168640294296955386851391306002138292128e-04 -5.1536492247991259663715510831771596985478112626243543368438490390989973825063378914317003283769545154e-04 -1.1546742479591656622159952137566748487020625564713815897222286252122901209428973745821504597297996898e-03 -1.3693508744297351543545139754192072729693547797407853328705075256025634103626101731408878079090433195e-03 -1.2460908944600881814951082953996612481602903731949494072571809338563314639695129294274984299353591238e-03 -9.3218541617357424064001150792864477267500176741370146058217633204642437450829899509081813761832587918e-04 -4.9211428778552186421657732024977809454788634929058548571416300759873630200356945481326569867987983576e-04 1.0021090771622404915362733129569106597840854075986024659826345549507159845807122687302300157810804785e-04 9.6190817881330319532037201223460500729149283776802782839710650821108938711825853792899249352069221487e-04 2.2530198563796665729133435617837474166889104310849278644288017622044102012864853699875264411493118742e-03 4.0977333789502303376069420793561769219924027332852485339106892261031769490599645392905680911923604167e-03 6.5252763491531024183431129604929737613690363245468150881905524411753300733809784972983994805875064450e-03 9.4585321579753436986479886449283444160359109696982998421611880109325863390446585837464466439642017513e-03 1.2752757066870021038766714714365889762658138670297983741710032779318467028015486679483245876089892161e-02 1.6240535736840322869998310861139663208686607056590723692512711518659970130123690505373915408192073094e-02 1.9773808438207380911897903880122974983173730679681277185905217521505844931369976205777217334798380546e-02 2.3248309255052116302138406664109598597049508797415922483882968921358798270915290181867083020263853988e-02 2.6607748199752131228296467264391248072194282732141811550655186666648757766066156303658703427183581825e-02 2.9830315265417645631300154513436380059463139450660859788401662943729895211379253643682737049827685585e-02 3.2913584099817794936228033143342745653319041284607586376499162641920813439337509321496274086199331153e-02 3.5856148281220719412130756591804618053201795571200585880720482122172659055479630830877767308943600532e-02 3.8648764052252768748558764316408996889071908236509101369495333396231711877611065882337734968947284408e-02 4.1277827081892188400393839695984816154201764138902218687795310222188586467295153943941091804395617573e-02 4.3722284160844486606577027317104298380399228413166459632227358734596031803384954319656533482319794370e-02 4.5953239103735154372519467370547255506770059408193836274652923822444791442865902117992772514566909130e-02 4.7934587543937673338294291984483564985461923348461894697518910323069350793022966057105710858473172367e-02 4.9624660852220059049379169343377045719000310519588047098500090857149545215179773309177557498831320167e-02 5.0983543737811247684441144564682349242333661877043110705879482782811842231166194805042713662175555372e-02 5.1977863644501447753006252999518894020175399030876233789586303874286501930204439278367181182203525296e-02 5.2585232274472197673733826804600955503965417041962952595198130821045348071589791219193793452749883847e-02 5.2797228982594381007575945463303606447684952932470340096078336331945859502747185754759511740412235121e-02 5.2621749310017902109592582196547024173992192066989480261196469123358901377368966245815981878406187856e-02 5.2083079292645595105799236953760198145835771890524705471685642484941260114084679085135906883582383893e-02 5.1221421713437404627727276260198381710834692220939193567946654247462622915928326550624058711823262749e-02 5.0087771300603529370870417711092989999687565120418170595652613730584368478393632464988745085594195353e-02 4.8736996417281222774947156537628507395518176238137671655919753586482976199952417294579518634074741769e-02 4.7219639781421926304637052176636831744415491888011175376049540841706467932548286180730204315850991906e-02 4.5576554847131154079761054443262821419756031579042025151502313604740360947029123037222609574857343135e-02 4.3837811398517822328168257742238255498576063492043540166671181901942569409022266400251271359583937967e-02 4.2024522197091182323431503147121667946932687442586504799989852942892556564101917232811711303652135251e-02 4.0150587311893600952342120535255096741778147473562825992342593511548763151158268042044500299969522899e-02 3.8223674751131050215866444104581442742924085762484194968742440911546130971787415216190592611376707285e-02 3.6248724760720959657264489836001904758392108595568099080258206415960298737360669268017601347889816472e-02 3.4232057623822555014151940742063314693495770538196860291564671980721252006791426222218347050952565202e-02 3.2184537311444043876078510889112447106742775735799033037351186367942050957250628077521765000377434625e-02 3.0120087592229920663915324584980394201175076854878523365404071557897779013825111655389419511763690797e-02 2.8054245815224872319022183335557001925739790423732393384658937147174219087544820064742389096941054462e-02 2.6002716328063080061466199083862281577056843668234471532089388186764711757116802313618189975202006581e-02 2.3980809680993358690615452874830585711535489773411474992752672887824847940289501224522670435368632276e-02 2.2003658988908446941815317418082110738518275298913734130209486406848422314402556217528265916242451296e-02 2.0085529323531450027196583829465608865380996109206450436330237652863148886818460247585301175763660343e-02 1.8238931260027347704205170599604024912151282491003659715896167317519370391313956089789275465148669150e-02 1.6474570954033078647533516728576821378663911270112819553382653874028083539029110640068527429583299931e-02 1.4801434831905299979905540456117018473357338183573238423547896062259289935417090728296830829633453782e-02 1.3228185093968714717897058858800150188456350205660342043869076581227805685702519298597100783004461756e-02 1.1761790501092797703529387708450449288222295670947948680423570015955708164021169684512954969527381276e-02 1.0406554708356144715596964636694863481486058623578608542688043861750755932912421333634728711027136491e-02 9.1635006757758122263943701686966794616623951957015813008709187574188847344363406992777877895733195861e-03 8.0323512670946027576434235806229510796555105582486895725310330784388152844474673618480933623600832897e-03 7.0109310126204078909723490347169581533035269300904759530620648161463829352469215546092777443501632214e-03 6.0951806359719346401190181710921520738669905034865267961251929002392479108327401487689805776018539615e-03 5.2784504666970825792038562118589717556769286678935902772601929628386724604247311333338042562316278181e-03 4.5524991483326959835732898286923885854593364374284080312599869672175997844756686810234359668719414337e-03 3.9082844733369783865968893656703769276153870244763249091338115269909261605867405506672485296100184827e-03 3.3353721124376034124747129305858689546234749369155164712567719188599381180921365730154287039295799877e-03 2.8236775026295068894082192249086047445772657676810118427216189810347607775670743145227865738380338286e-03 2.3635074324082643492224590767783630226688470325519385417595326554364556851380685984322607829919733755e-03 1.9478292711987289173655670602132693088771058366544255735526400289501042301358619177708634735020657371e-03 1.5712935320405973475430045286435196350480643665456350133625225634147782635357239262293086014281764232e-03 1.2317823025725211920756025662524275896782193212481462657926109934244088462967397565315903006030462086e-03 9.2843125651358656962362335888630279293137265017548286418143420060698200540516865847376578026585602831e-04 6.6210804282941470812646563761483777362361459805475092614622412604549384480030067251604331944457642699e-04 4.3388711369797351694991883485533179314782344035266762876852098091868936409523914372454223590016708516e-04 2.4434935767166025910802201618163102623474392691589601924417250790279183692352025258703041625084831194e-04 9.2676659380916780821497677292577668528883181233740598034611971983068792541255902028161526360042305055e-05 -2.3422934604029806688593254309491572724463066062321601172100934767117335236520106157628188884404746884e-05 -1.0680546990043443391041880116746504892828456482407156362862420357541465825156666420517597293165961296e-04 -1.6106346405054446486922408914624760986116135618823809178646206128219868110817774229516518594757190990e-04 -1.8981570055903767783508774040039947886640146956602493082329040163343052392325033005910176849475549442e-04 -1.9733051780412466152637718828960156897157227239638136117726755001196564998304170511933058376713438740e-04 -1.8780005520133600503921922131795983381091512682012874499472582418269400062448468575888702957065281698e-04 -1.6526530472534565163241740474889903674967934710039470630579549246994895922943702671701572395195406367e-04 -1.3406987755951917118128244677037408315874428484090718372676562392892548303164131323894563846906105293e-04 -9.8492660248002163046169815100806937591596369442028035621732633970408348077439034208659737427964577721e-05 -6.2283514129494111055948971792625450720325347070177361234385830508943118775703871725862583908572331669e-05 -2.8784977534869797084278569695770052591405124402716274999959957947392165202372450966409339139418517042e-05 -1.4974795670324406443626157835930635051288746349541333382114701331474046302818485239640786610934536122e-10; -1.9459527245027782190648463979609496482658209450895260991273659423574300135806485505809607701647723042e-04 7.3840913757322043787828892833806767702729035436560927524513933929765177651129413254341874940684072354e-05 5.2203444902793839794601220256349001276400365430330988632165748239046177326935657990616455866489554754e-04 8.3310372319439906884885792968814331969390795633810443745224747150061314480990241334158193743086768453e-04 5.2432480420822436633808321035152805077480770121614606378029181866727818132939077594205987370763997196e-04 -2.0206472152452046565461772513950099175511219638231449423046724292482636587526969776223564837058585834e-04 -8.5909271989981795225614159311147978385628884762200707549844868784640192490494205393364721010424955060e-04 -1.1953775957922144247585959101944970889459240474830023515514502529387876057056809395013865696376357137e-03 -1.2221663116334065850086877005742787170296423041255116326318272959273559334470965123892048283120558311e-03 -1.0386727913202773051235163450105137232339194858382864173568009599296471257268393937711291447545866350e-03 -7.1502874874670347196025557064888294648568811887414740446410276261808606715823049095106756588736362351e-04 -2.6331879069017510834581989224139683582592566613349234853817364468383174593591928094955538659331329462e-04 3.8682830060133026291211230014993375488908308411123358872820157635150082294997709135577008884387134411e-04 1.3699435650780050350645402227550742107528556704525593123560483699768894185335375098035310364363527852e-03 2.8244674659963778719724219009734078639369956459798145246740363224515906497404631577279700794655935355e-03 4.8300319063140267113570680418326632088947659246413770945105748306454649929310638619464084377570267323e-03 7.3754883783311530142870466023483314026970585733275332099414138706649266005049593783153076804781687917e-03 1.0368982797210472159267383318460275982801783584054775956812189227226101972453042233976347396718000772e-02 1.3669002028731273832163603740366493484041391988073915736709184051977200238439666288393276521520282332e-02 1.7124078122052417883912358225074077949939183787663820930558401278614402357352812846232099712615718166e-02 2.0604855517102680472382492259709486382342043557440079535138305056135791488024788307056868005876698074e-02 2.4020361953527240786397136593437765074055961711182646475190012130345025404047665130099991274995196440e-02 2.7317608827532652222472482318074338298416371560895413867179706279195917561839289344282982982070723441e-02 3.0473246452764103268362226256547197580632894264947483293542163763883989646638971978580194219333498396e-02 3.3479879249693746580662280250060502229219448325686730981862697019286669710137951759409082502393526124e-02 3.6335552749270381755278505078175825196419382974362309536383207665433705136866091630715419307992567361e-02 3.9039163796601470098016815672210755593165097499722786630406537233782653191024416846471398914352435316e-02 4.1584188114914954363064422581345090046597698259630173662286624706401319308845916025855585802199919019e-02 4.3954955743029362513683497085621361695345377840514010087029439861175085559989244550964642468948868375e-02 4.6125072272143310331661404898321675546002314766433078447841909845268590862790970254504132400916771602e-02 4.8058132274500523150992389724798456387091596207896338376955947176185629203490392838323262124987036410e-02 4.9712557201248622527872159205590071773144804669840207663918468301817457691046285824126495315673971571e-02 5.1046723364078669492158858880754634716645548013818677186921245480597529069207444603376196241860773000e-02 5.2024735642558951389380160249898113765516576199453866189460402743455661633553269642404036278831766209e-02 5.2621749310017902109592582196547024173992192066989480261196469123358901377368966245815981878406187856e-02 5.2828429304372530641229125455150746095180432075857214324477580688988540462584264172839293731675966064e-02 5.2653172272926034559513993019026163128882728185425191952468203723281645963296695419699354970107273370e-02 5.2122317637508564588327791993648993757464715572698650312968993235262841134318444354394065690580551513e-02 5.1276567237814000943656306359079347929468776319358430568312007784488157487706180201166800107612998755e-02 5.0165204904313159445642918916174462765408068851661511847835069358234963574264884646813773927628729620e-02 4.8839111270296629700356849525195546094871620624693629428493213574705692052206599081865657941341943830e-02 4.7345110540585107243039047839674783027856147375246218971929192839914751881338310386123776943059676794e-02 4.5722846021265729902969742988594532270339391729883002812218866298534233227030014872458706725072438069e-02 4.4003863329054358240008419645306364326251221471416353141352011989035233088977488810196629897101547067e-02 4.2211640927334144307355759738371594978314416478375024496464767964969895483063459724644327863426499554e-02 4.0362169503955512882595762491890211840495876583639375124664564112925635944751674762342513453415188522e-02 3.8466223856333970202869862817624357766373843547271575454437466405453612689300427496842182178382227849e-02 3.6532239172958894403761178135910236324035370096426852203236407275025847298508005848523121317555189804e-02 3.4568793459611200830112602917363820652746455284052597298278213627050660169104058021795097801788517976e-02 3.2584975709212687004454060261487708015502596653885517627127242290260007336767923763492972222736654885e-02 3.0590497282873726251067053515550567127929677641096799082961731738593859696942918018653641705862601309e-02 2.8595591647280613706245586157675318305088832307883249870867528640934102190736512491449852568649448110e-02 2.6611097997753055442692606871761445557777751557466767776536250272706651955902119072073039341498411691e-02 2.4648688825188733457623340210391905542133141608599446750712553210691755393065163847448043193294902698e-02 2.2720566096424504070450222179477346648233188043581440974188329645077686954508377168913188976939543781e-02 2.0838950038461240567681214181294221591663406171914637750925596781347181048876638997173239277921891183e-02 1.9015827402100111450274651528145040935679560114039391185750035096132472504288786361844967571282999737e-02 1.7262707668834557475983388261358871173449615974034223691925582802119845442988140814281546021659850058e-02 1.5590841028097663098047765063544976360324704122572058254059418539797152117815175240881373394882765263e-02 1.4010272635346038191547591932260159755407153449707478946372400622252344397370836798623759752368599909e-02 1.2529051330056718195079608540066698848829035168892219513711763386202403755796668228605207212763309911e-02 1.1152660959944748856320093446784989452493764935800709326441707677152438037929232543226877000612751558e-02 9.8845789377156219171740514626914931409835069230501027919645627832615544287394217396507063920453437903e-03 8.7258852003024264988760797730677403935064369689014164387703601840489101495119058824792488070917254369e-03 7.6751941479842804503336274211370787886862585145533498892411543627252308457606391266848780282235569129e-03 6.7284206577594591396034451056383453862063976749068074233470738329454898972131606550034748506042164510e-03 5.8793556855470815403754244302909288051290516800901048600737884814174629350483802531824101590343970592e-03 5.1202676642691166307540661172596010683305717259505092042132348734280990664387274669093689871916560458e-03 4.4420391260935499369178897451762509362828775821609315854304664302503774480352065755150236618227609895e-03 3.8352825047511433186163198896152354452899844129635525010626988631704275222135491501142830728678996783e-03 3.2907973014402684018309147964808190332916269853172653307750097571722679629369980173485241664553339429e-03 2.8008513866980666869344133967737807754593358998518904006071579820736260228139472639447047742654304856e-03 2.3590763943703758537931205545793351131686437922989922641447238291197453561584463176641947116534104064e-03 1.9612209608064130986869938702984992562961413863198524572852756362962793547652387822185539356193354242e-03 1.6043781602335268580858887427291377221987506361376022176522680646339243463218509073688199853415623561e-03 1.2870647964698435762171728860609604772010842795139648122771302077975119534062161359265133542102357371e-03 1.0084327115055872248541997584845378320390927604909636169018956550332217906520638531875085715580406876e-03 7.6776702096827154130017773053049695325713802470754734795130150871919948549449048588566305765505430695e-04 5.6391870035095513341194281831856587289906499046516388856663212139923878527188400912661886671666280617e-04 3.9511386184860002574007418626870887125849387233758530792541186364036734719832301787806485718897971679e-04 2.5920499685494324014889104900035727628821741931732581031771053418433195321622498303795459541679359985e-04 1.5353959477412108980913954626977387189124905730944005016139796081542598260548003180889008930736177174e-04 7.5206957986899248995226066699981202418095827089693093495959639945962063420730117198226456655586977038e-05 2.0793716621013355412811833006019835923920708099511481281510638245444450024195968631453464286367996557e-05 -1.3300040678487180789079465148367570937633752180744909329844733545867263893856702187378716423689690925e-05 -3.0777010065068340593684072138895745036013064389265075461618644960026190961798336631646193215399566134e-05 -3.5548712274996236002854010116985843735123577844864379654383269874064198254992802060696039418454782903e-05 -3.1500105091229767846642750995831720317404462255777875689899397086145759840236253847504713723953495005e-05 -2.2208011691446302437213867505760947297288584464010756578889782568103105973208352960960435668852788264e-05 -1.0896058687162677726582432032527344195616248660972257004880157982862220565944254133988024649176568063e-05 -8.5570940376230330575611152287906964542964488414665665258744092798672882769635416623433617265140925977e-11; -1.3104121808622838388187929615060562867342201220883117121929938118196365369734313148314849627364264195e-04 -3.8888535674160734879461233857501666714777703244460646467456720465152966814088596262912843746981240547e-05 3.2656866360396203560208784269564352039744261690898514435510204692303202326321869415406838657466576742e-04 6.7886546539006900318234969342686957684512706632215763229091650910880003494028031352757132600687257124e-04 6.3188331287350749772183811102761582331228784075698899824308092386840987110462519846099167760776656448e-04 1.1314168745677730115079847523098673128663358684209697211079435131227782182263109551580103597925581223e-04 -5.1102287553124187054851956535623749741390606024373808520754246250972137079174807922837096881673522461e-04 -9.5455099850941558743911982355706505650450707638305531695443034201013181270669793950695059639066177956e-04 -1.1403753480578971766899445895090392762747007230897833890114567982898024711342708111654454293855242185e-03 -1.1009982107142298360238740535418134648655776333359297472021940585467727301406216393611986772723956773e-03 -8.9475469081933145183380900115485418664703365340589669492040488325200414428815375357777408603134424618e-04 -5.5618086214390009176495556760955171535241012412266115031928719186604953135913813817131677547501493875e-04 -6.0199358957851626051655350786660063470490284959958539514214397247223722032042219578384535459205666040e-05 6.8534128254978868578317187010709866584150370757296771341426680059245855374098581631227899054877941966e-04 1.8079632989996669373703864341367830729563442996528342649431756852059569058169812798391984267694976186e-03 3.4178344130389397441631554586325448047725533944260296581406640044579538512192346390878381868892024548e-03 5.5631574402424634903319170159154559028056121352767092210191851302470531479133049853636022317860341345e-03 8.2112251225700577089626377339652020796380869398695349515881586798953288723566270443066018527815663211e-03 1.1260651192682560938575143266053816606105105527896395469678802032913342455977579730524980990262884362e-02 1.4572242498538767852697519103771988745777054167654848756638075677686279733697944947332409896448980950e-02 1.8003697896512344161330559219984865225771666525902981054735017270106020207234839981326622070921836722e-02 2.1435730392508391728046541154698610699038372765010099232790567672024546944486606102886525216818446720e-02 2.4785076906929936727014678703171362219241837079219213292728874805065536937667851260178920269654667674e-02 2.8004193210089745094338871317658439957054842532073556024032661521055355511629005364481085948255710823e-02 3.1074140270524397912237534479072712132563945248058530269963925461945026296713760586017430288780165145e-02 3.3993881622057351027051144622357972322878236926844626531826966830315940962486373882464002103120532730e-02 3.6768381209786316250975690391209129213853465507620495639521385141529045903743400669777107522590441163e-02 3.9400362001956034667297689071066735081377292301737376921488858839317494696841023687413786856530444401e-02 4.1884194713024707482237253868202158192863723574897944746546515377457630409389035092717522949972019731e-02 4.4202768907498967597632519348424287833584257734798790966092916679276426926249728942447370727846927532e-02 4.6327521394574825382302350926982319745667484774522569350223765005216934807349916886816762359069641823e-02 4.8220216859456488677075294459961804495212490368818251803803819446202097622245091436367455866582868758e-02 4.9837534911058172194785777986072585248013901137316428953471244507878940618372600538038217865100996422e-02 5.1136945393635443797959062191171624569217593686052560518230819064444731821799635298694737018677230507e-02 5.2083079292645595105799236953760198145835771890524705471685642484941260114084679085135906883582383893e-02 5.2653172272926034559513993019026163128882728185425191952468203723281645963296695419699354970107273370e-02 5.2840812757716587205870507921573649852112312531019983371082440579717883624401602553129145559321862661e-02 5.2656704036575553880459220270700070562730913222629384904699787289567149158048826659567137284290243595e-02 5.2127248999064354649791314181147089792025063510852268225940938620667153752149689682888461107671787017e-02 5.1290917123456765998037201516431878454701713980499528191175441104655108285028568565553959884019766907e-02 5.0193662192240198611691806625546635400565702758290158630172287688528590412456727163218652929767741121e-02 4.8883902734682517884533187369592313451829148535404465562909807459598506469491130981934873809904278272e-02 4.7407832278653851488110207237671902231854532869025138495489763802594476945978098506748882756842329001e-02 4.5805825104393761568130624329096268620748352140647888010752241580807130731701156157105703922392782540e-02 4.4110647380163915839876447902023005064468973151362541175910473407870276937752502989271890577913709640e-02 4.2347465559646100893174801419032664510097549215311031110804240617728009307004809026851816659560535576e-02 4.0534492658932222301748286153059673024292476370436441199936447182282250816014555006658843490043479325e-02 3.8684178405338326337792441881192776439334820246767790412526342837626546978599918002309643850475661288e-02 3.6804616812806925479817656887766911487089905470435844778744684156538880847607182365381662447788859849e-02 3.4901686658505056208135630290619931831909802508065707935247468066528697702940877756880712343357800806e-02 3.2980653425303271492350729288468775802981120270807878296626916766377769311739200704437757128098513421e-02 3.1047371423452221168801053600767619040993146438768842077756337867974217988938888595735315601095100232e-02 2.9108939504883860158284673080366212905086544140096478579813018018894889275706295487750430544394011175e-02 2.7173852967682521728399847141699964771422086305515671195210315514003887283717656488881226471458705648e-02 2.5252099379906182632016660976065848840210451815141140646290835972826255298197410061918667669264809356e-02 2.3355087045744439441784148878260046071281861001457261586613192319644510904470603181866810769841397284e-02 2.1495236740346739171352699564375125039348690105322883751629122129445688685601883781667886463047236125e-02 1.9685477990800752602417724775333204982855041120593546119525694599148197709665521849263083333069505902e-02 1.7938296695862755510955761320461773882474741782875557033332342185586195873582904615524732411129973526e-02 1.6265416908893297931773811329753594456963394770416119142264501349699644748181143323641545636967221264e-02 1.4677372176074740879325485966779533382793370009963469392161424646383419686022392633631838497569714108e-02 1.3183136246586290696274783535443709041846401034886203811808471136875453315696737523481824468976317724e-02 1.1789223092321527385265044701127948123637210391909283743217270393559655673210046886552380285054161508e-02 1.0499607575279399134923250684250741672594081181699283863112256883366727239416043985732430159789830150e-02 9.3156036939973964214197781001087434291167130103390813091797733950350495613468623569356855685696504999e-03 8.2361438649303267230331427481317726514499686194560504711497570396184239459153936859477221572374483536e-03 7.2578287756070236722764676780072107583641298010503977545675115601866471528634963217786327082916129718e-03 6.3752276215473342388314108018117214587213339416636207506057887540089861908416836543317002308783627643e-03 5.5817091204779939578087160758457851300611749245684523565242717037744532982045697863801711206831510594e-03 4.8697412643002608685810019106868279887128605400348547314881111138988520946266626583228891561011239456e-03 4.2316920961252189412576134911859977937815842408543612557457682163022279999753747732700767484117097058e-03 3.6599171767078479231650103875379047918937633017419379177372013975139617796610154759979520876645421325e-03 3.1475529091618605478839300686335331984215870793997942173391673583016612662215414629592390070473910304e-03 2.6883520637542662487108960525407388168680839949764260570240899134292075919132626745343554772351442102e-03 2.2772451337669131954533598073577543921622903328027330099099661947401272868427378952032316240201845069e-03 1.9100048325935478556219448946030887539351801816921128703786571639911106789534998670205434809049241231e-03 1.5833254230595965711116980921510450805941069249363297129768594627997051129355314887535590512222630303e-03 1.2946078082246734929115793189619975091543978497511742300300503084237344866318038187260054348787156531e-03 1.0418373951585656321378015147045593417286866816143490720443554501254570599492684459630844326932390257e-03 8.2332927761006516195807702921737625647990362935865952219279947930630622839632831255493411378838679322e-04 6.3730120705984392042470943954755115056882362615037638138659033740939750162911779352212836479727898442e-04 4.8182340627150957264476911321630112890997110545563642250062904842668034476334489622418403231455841542e-04 3.5457029678964261722359196622188848850556582841385997665596070333748118465018864305948052585783020818e-04 2.5299744844915048319699831568480717861167300200489512231661016689802837290887258812692761797383935885e-04 1.7419061565047009373403058866455233532823342698093746890794624494708857965507170680459807483360168643e-04 1.1493625690388380600621126652374514806354390529880713000529604105089103798291723712868510972257338873e-04 7.1973081080182125615230551471821454143654100435932853870662460185668692819699620273278303939322985113e-05 4.2052698301372447316099302201371526602265387388920816124095539309035669862057936995654809516110078486e-05 2.1993811934926272185138438473530347475887491567415265802944159051167197490279373662908468198527864492e-05 8.8936350937723727223184095547631690043914681886806833202062004986927012460230647498997605649844480526e-06 -2.1812928609013084577457404775308530154282455485528389934428051159368590948483259017552816916736221850e-11; -6.5016075623532947974210461539367885547772786973858217485276381466303845744175895708412367264905853681e-05 -1.3961711496875142994969834040294557009130963754760924016940516652964687520474172909910501277845496385e-04 1.3051083877336350060021326879699343082934325641823500140277709034019013764554955682661476642449050995e-04 4.8872778812135226232489979022876083399380012753128371465935772425300199385285910942163362067974336455e-04 6.7985134124332430030358317506509073282886757490544377279839633405676106666480563742695776739313483533e-04 4.0550758306177170290791301235297633903440989143256246285364269529239412620587733087353753244422464954e-04 -1.3749879063173579147413879589398494680645887441999313092417987044493007181164987871034904997435254288e-04 -6.6267642951261042960106950409684616909704163157557726464785582259490217450027524471438331404717933727e-04 -1.0030254546548912892418670542884498493742628543723849767895297038132753722642052430286576640638503423e-03 -1.1140425843840917599554857613260442978651529895631375106549671705156406804219881969755619271955831724e-03 -1.0306359069183764968054643324621317540804540497215527636154504701672668632660233035269970275357398722e-03 -7.9382373740261346602816096307316276987098673404852312602564654234947119733741639266843143470217976429e-04 -4.1382604167855553395622089196899364355612390594671478546465822228772762367827034032699900999561295069e-04 1.5411850950866543227268191431229500833397893653741329278914087560203009378378001385090217916129130211e-04 1.0086414001443818043743495498341964738155545779662246728081669991749455907952349307143753726488674811e-03 2.2690125268565087933617592965735223355683614040698116456566451024598486924461635953571474453266854133e-03 4.0278311126667409545788763539436997568086593571699159152251988359429605848469406312897582809321191481e-03 6.3082042042038247752381450963517793284345483740402265002934485332177297907122042156329228270684225025e-03 9.0568356201400542485077591580079068672216207076905695726401181159127787680671468337663773829944364968e-03 1.2161218997156411395898584611174951353170535085059793584654814548386498514547570401016694194037467626e-02 1.5480895608411787170681313803858653894864634555864435344139894595508138099742449710204143345173870109e-02 1.8878938730823687746127469195908111067503307715758639211400383325467288549802736235880736355974693483e-02 2.2246692527516741759661426232361528167391444005195605553173893267928800593020362330659802165830028121e-02 2.5511890847807000326568819683164182228213257156741673401653186685020183073048035590702614354408130878e-02 2.8639891997447698108921796167253873750336529998148898855100288700197812590997182037937034176804885653e-02 3.1624615956652075194225270289976509291024529960508246449596128768712916569542807990376177476386413662e-02 3.4470566275186522919234624047160921528815944012537841133988073321158648538230527167916666513452688650e-02 3.7183877105352998374519500037648004518901509262057971127501037274459699529149501334954579050746766002e-02 3.9764673585737646321712702736710057675488690287579787829674729380045408357615579451881287697433103403e-02 4.2202994266133831513147501710463201160978048300009822364383279767191641038578121666152151558264946234e-02 4.4478504464079848687242748237263294012717110189480714575459253413368827565200101267256928064080005467e-02 4.6559098573619236818913591371132490813832169562235892485454171509727747034041024989584437853235946221e-02 4.8404582624234348827811609265760278434588119420306371570842976867320236349462385547334958031640446576e-02 4.9971886290519525045002369160832727239545046048347052707597267138151021468256993649314763382717263957e-02 5.1221421713437404627727276260198381710834692220939193567946654247462622915928326550624058711823262749e-02 5.2122317637508564588327791993648993757464715572698650312968993235262841134318444354394065690580551513e-02 5.2656704036575553880459220270700070562730913222629384904699787289567149158048826659567137284290243595e-02 5.2820412311180936726295852059589238831813937575754193428968469952452593217562534096386230053186609763e-02 5.2623769113927682794101893818710119403237979559731482981051204202458670358111773040431641839168286878e-02 5.2090695186796401924548434040503853486776074930804966292610752608933045605012754675023981641638543501e-02 5.1257462517461574794191016204117007711273128888010594808754349613830220409611142454576949758700961801e-02 5.0169253579579240591904264302387618774033743391557987066265111630508920532671874967069195553368404372e-02 4.8874623629011789075149300212849699938832214628017155434792070224192597515423318288484816684309580932e-02 4.7419664442483952335660888429138128609675014611103871048702300706388108901027030583072366257798475994e-02 4.5844628932610311816261133846669073441101280819999317636799446071784930525257089746783458969957477191e-02 4.4183424637445852468136007800252258707457245413407056700094379274152343175000333913395507119609996259e-02 4.2462404271662969555511193348212807208613125798741309824344310825604549045966026067897475688992244073e-02 4.0699486145502499361681983335965259418068141274348111873964106144928082856532785415396429566280274083e-02 3.8904072726355198871955021313036652955399113349704193321953445730682927366391617882957274102102716993e-02 3.7080730984030409784043159898335731251440803934843183181630104844901954470110011819280116484125531637e-02 3.5232076292176020374263333489724922852693307270855385140317766065706789677185178586628578506804001706e-02 3.3361119711485599003402246477221908193458635827182015341520959668880879024181040544942631340980093143e-02 3.1472368894367231336404789431897993829568092051717449034893107218043210553085824685411229100080981225e-02 2.9571814762223328043273120022793444528624647303248104309254631799934352166729822527047903823778490843e-02 2.7667436794407588074976709667926880604926211817004001525039868274204950009906386525972382727224715864e-02 2.5769635572911667669868197960648854157286045826658766266063618587421171447761724678888946002732202562e-02 2.3890726463340435081046296806773031124703550132367934018207062206951252797056448738114247450196448129e-02 2.2044244466081715627421065397389334706706736704073240617310199485238687945637542799661293475797591594e-02 2.0242843946994014960285393397810705078172467676282061047700433273507168286746481106617035151086906163e-02 1.8498753536466022855938739575116477798944438546430088704707224085328620024915729701259163325056124423e-02 1.6823841359975948976821277968122842270991767392348544042471465227322947797836356919227233816279867220e-02 1.5229558611739457375750202203599651396802003678447890340705456043767357356900012678901262309038336012e-02 1.3724578625871816772096509227201335273462248194550284623472793226511539161399305661898423367609978165e-02 1.2315125219546872502123877872749481062951800141630816535173056084603898463103621614164829427270121451e-02 1.1004851262585722955289271841620945991798992367117139477435663586693455936848628474684946148670292810e-02 9.7956932368482836291460075021063481840831115785672402144528478760736027068709180614378238341701878950e-03 8.6873599791844148906216763721018259853912319382178499848579017110929128184871082350039148057783929107e-03 7.6772802374339805942135980666041255434614693299236390955918774355539448762209849107593295127959639396e-03 6.7621126089996556022470622487918024817454359713002947963375606250373797073439967027583243993838740548e-03 5.9370983411361344593710073537357918945149581952313854021306460708922299262031303235721441998342059698e-03 5.1971361017825019588728140955648763346097904593299699230121568507454849462308464275183842906523054083e-03 4.5355102753610116081921127764422813915175675612353541655922186181128971016708749272900214519871293107e-03 3.9455592439970044164844768189050857912546599996987603539024752633720473848549536827052098386533435516e-03 3.4194769026560845902718787983018972444087234729116958970556009869442043688923539044323763626316535421e-03 2.9502576979915990969731905967157827525631659596084612901042309986442697824392021663989154964457414884e-03 2.5309129275247701932264009075031563183997456834466144154870791271240076487929455591343009621213073194e-03 2.1554887697378817376115983155164743856462641441136460426022815811497923977890987193934310123382657693e-03 1.8191917861988350113450308565635295857833350605206180979846455506269011643844440155843089183342663361e-03 1.5187869608638196709722621111426156155862720950570589566825464069429922748495759943679863489811097933e-03 1.2523253533851917256426028387186873838643694658556431894664495200269935723388991510488266469542741332e-03 1.0180445553369467607360708431356409213340686585166862737341534015733277982788565268755147142820045658e-03 8.1444644926740275147933701810533018087169479860583601349934430058064871624994786898935024001268296710e-04 6.3955513983177385319064111694016157685661933139900213426069511879876454371280165655968100984343639465e-04 4.9156153115387020303637702529896543729104539516503063681172802032021616571199143039822042224033511938e-04 3.6818295937231133742175513237175687037066770470613605084958790351768352463329377593327374960991989289e-04 2.6671503752971989402131537186062761287136104842922869709312124533581588508207146736696094811849602437e-04 1.8464968012837124864508389229627438281393338543415618497036848060690930198633257604079729115839700383e-04 1.1953039380578177601909614387819789689164536412026074017723456897226327883786783325042118110045336518e-04 6.8742465462990102872495206630438792299321707961302378052023903650760874297971414669370520184350906081e-05 2.9879468029724148837252762428212359118102229479592321362751034636293078364713897259181145468442970142e-05 3.6599849512753267917999433248880073684328779018963137169433494026597683393578557498646146516868529651e-11; 1.7230414809453598054138153911845089843251780018458214360913315042607216821025306364457988285045911215e-06 -2.2960936371856135408506782966744962997620004127893385134244105511346208309162299338573387631091117171e-04 -5.9779481079133221171971081937038020411913909477629383391332019908314384136790220130899959341969167951e-05 2.8404509767656096398363072518670503564106229630935395961802770609339824551963693546713019805492394841e-04 6.7406265517645259192643196860594975032389511489950233539502990991415497562168620784244164623389735984e-04 6.5494756214795832269638340102680331031494938123327044674356638274944560311269199399451457360852723571e-04 2.3415113398826531323327497178942250744968853968750659840359558882430660438488947972295198974823810389e-04 -3.3701866509243197315447862264615485090315816145945732333346921967908389223331632504930585678205089822e-04 -8.1341109732289943749028493720801906461925667033508682421520353289663786518305312670243453267826796708e-04 -1.0721410051737701669423544622292760502980047553322048779261880597189600918428114716068412598948233989e-03 -1.1173989446331711913757796655078884178723246208565913181849936932222820736660137926204023112564897293e-03 -9.8287883673033354173492655465636436134933082122638297387908197924822810763333664650100974583986490653e-04 -6.9954115523382652619803857541904929843740865923164140682601823456399141336703667455878302871333732245e-04 -2.6468291947445351949149167586617660655939826357868079008752638553889467682949673588543370901594702708e-04 3.8256275534111707587859328201482790383359392071782654183160672794617374182847428887550681188338173305e-04 1.3514074557683745141855740014629642638738715535285947008231776460710193875932486184921512406467759351e-03 2.7590047307653130243291883943284403772709654064736916351571458713185181607931556780000094751583657885e-03 4.6728189315274664080717221881471680731705670673079346694574065260316005109980523768116336460550815352e-03 7.0883140387243791589740907494354547583796643961136495513999695761186216064601127543721038497201270681e-03 9.9302665967014244342287898495471086410713915005026962910170348398447687104329206894086672797016153288e-03 1.3074939089805758388473160718852702830779849045456132038971466844076235687975182137306048603959307791e-02 1.6381228621062446820762817551779950250425414237173635045194407746978091606771396346097751338399684748e-02 1.9723602643802658374273713586874388561049456532202556299170367414363804071013249371430002183221011411e-02 2.3007816915013918795522760641499819418126325050673505720503198356257014170540345668096231206532557500e-02 2.6181546655904237419842501214440357806908366072323141708151817078926323364946660305880804190103741192e-02 2.9228789484025681678871856283226620750695616652218217245904206705133090449346652039942183851417391082e-02 3.2147610843948253311689315607566859436985441538640662051362884041047871302278630357138249168666405407e-02 3.4941720974879089626804062638677384374222622671416650600234689399124145229423292226957217891946657622e-02 3.7612127287692893683847089377654523161254098178488306793362805959327915703459041905301897701680555139e-02 4.0152636204115552298931299409650281875087870133456222147375017907172069973131219918407012942980512739e-02 4.2549623516304764830751863188281220896752097077002884932305454481920390911656752794985067844513179337e-02 4.4777735099507594535408480099800728095954625472738656371917821037595229463548624103050405612880485929e-02 4.6802671255368131123564845958382165910227170684561805156807073308435220272594240267520523405633254497e-02 4.8585397998057112933147559832687463215031776697040966182781790324902127554195915822201767471117503411e-02 5.0087771300603529370870417711092989999687565120418170595652613730584368478393632464988745085594195353e-02 5.1276567237814000943656306359079347929468776319358430568312007784488157487706180201166800107612998755e-02 5.2127248999064354649791314181147089792025063510852268225940938620667153752149689682888461107671787017e-02 5.2623769113927682794101893818710119403237979559731482981051204202458670358111773040431641839168286878e-02 5.2761114388969830584987561413530642638230429935286557442533101378790387311068281024494509395507047343e-02 5.2547143713941950237311550716478721240425102315220574359420228617450441550920726958414454733731870252e-02 5.2005120268018163522225277830104914237214800872701976797661223264232011101559870212131830655026733847e-02 5.1172563399719622405998622680575761051296708376320059852137080455485498276658388753091911475602437196e-02 5.0095691708670972842498795393910981075402454349346226822917593826998069936622833012218632277715920830e-02 4.8822105306094596730353231476850920802127665099308913145925157718908657275601504054228142086662677801e-02 4.7396369758930682957544352149569802093099988020488992014351843914743102897791866444713678050517827325e-02 4.5859258936521615556242537933772156725983031777602768930295682043988917838484577005661597667393721592e-02 4.4244714465051440815693083076859883530105016201396999993209256510099469459386085023289770950687336078e-02 4.2576718570496336744321912634566519941370878082259772416110232310205034916323566299686215394393690702e-02 4.0867422310444510424378593590066858653709387651203907729702847269341244257534946386018538803979617549e-02 3.9121981458141918795529597897568776786783047343298042791678440221933894936652891063087644687220265958e-02 3.7342373615415701711300932305192844542966019437431104380856017264906100052452952647086225369118868768e-02 3.5530614401654574062260069599580942315371475605181559948807664613141190398441125958399011285531847528e-02 3.3690123832611348638508252847615622502411356711208122495891892987794728980066142083585834511480185381e-02 3.1825463212188286683982918479025617210247698971970928389852759581492739289307809782456684628590347759e-02 2.9943227835923690247217810313908264756474021803991164054808270719077249695062770449108521760668729288e-02 2.8053008755540785058433376490522605625262466412294337815318215930569909736039960143289700619464589958e-02 2.6166848938413057423171630821434488862670003858073631451044977864513128838894929069782150862926943139e-02 2.4298426553170281606720956552957810670078913764316170957829078827523633239967821597641341619259502787e-02 2.2459893983252637814555150132993604870925307064323031854777122696585579742592013108195538377376141469e-02 2.0663158778754540819630333802994654509262723383104453288039107047171848868776603571877178046888366075e-02 1.8920499495587370503805977487221525964031287209120269391084308283924378309493901681457090163054775731e-02 1.7244878566334741947459047344412063264519725535528034240732683836921753772719554418639292831550974592e-02 1.5646207026756827665910645596481311959764752770540830409171372610140080285498889500904749051171867720e-02 1.4132135373994044773197795330087075528490250602616456058817697936131976011858816590436192653867095493e-02 1.2707993952457723368108057043187014505374096802902937745282965789461541925240104290806860168405452769e-02 1.1378264881085103817090063872721763721399272315223366419607663789814550086604712168819842611492857159e-02 1.0145554008942349287033458406686480260877985939226858773472052715468963580867144497527997253666755362e-02 9.0102028864617191873274190541609894358539082898842540883585052368720063035421211982136580519387086762e-03 7.9724500927180128535246420511838130624308993440850061070015001152528964884797447304537056448477680715e-03 7.0308129213167293983856671405802702725837492174508647638594529525546382810887887554201988420529040106e-03 6.1833683722092780798202731643210706499269384355993390819623566745786805093822540729511588265848298978e-03 5.4250719448437763182562468040694553991895189414325327985403254098813375003966300679175019890205692944e-03 4.7502087673939735852894082922203765104567533549386607964429586156342092797889417289681596776392402362e-03 4.1501124338510667812749648005056940269952656311418257114362110535129849487386475104277016410685262166e-03 3.6164170106141999195217973420516734206943377511292560162612135093105246055164292142335572534526294841e-03 3.1398018075468850590985929569302918712787743287206381110391841759261263896852843606032304414406633424e-03 2.7119204656026618199520988259321049752432827525167751784825631246318128510425591319649723312836722256e-03 2.3258688637450560172506238425320567510232556945089916413652390510423573296402744599145504765912930595e-03 1.9771159828081176632500041534381112251058609615483078182504920148332848610145164250113736057409169042e-03 1.6632457982889544549921617929410710486202606654148064736901158231144656642411328872578261182013667752e-03 1.3822346563430160113103180171395184040721438844181868446468721200029100140637420669313583059609737752e-03 1.1326940097813250207485428968635940749209583553589898920943857657674464999860016068653342319861667207e-03 9.1268130542599245884856780699826136298300588457748639248173885875159316706030339303099112561988211673e-04 7.2083565867115508491485774324199902271751014718548085623989680556650334442014982137697999828389524765e-04 5.5528047594001793074078346305820305047799236019589604936076429366974636947334500339632217279643987093e-04 4.1367036350007950509659937587426433603887941771414390367797495807342116070544174078443520234907967956e-04 2.9417173364625551782990785472856216964762259893287648462943489448311339096090796433092997702743343471e-04 1.9510890573769727479631169974889970915531683437379110946838048964656705067175731849420555577564995573e-04 1.1447941057120661241533902779840322996685346788658387922070800705444077983616294794775093630907259352e-04 5.0452339565188357719679665711643897710879959326380194468832409053272304330940346952533494203677099721e-05 8.7168024205211721487486581094873518643457320762555581248547477988420604608933827890729178260570785927e-11; 6.7906527415599260909288271299356828150110962473265652499306713150555095713035165993925943928766682164e-05 -3.1067124189467730201367271158710893866069502220576262885325338139814122330281753510573956621621814822e-04 -2.4050678096240265131761114097457454358378605788919626560341243752132905529688264479340347422512457220e-04 8.2318078206378946047259692099683883816712104130483771754134491466375484353783672956128663790756791806e-05 6.2544564848402507839860613748380923499672951866365719671796622157556521603459790270907082999945586892e-04 8.4778291416975177124487605850836146556401892332536170022320713405712721287746858207104150002662478415e-04 5.7884500734232700449800569959115986422006485133528306098087711957049683814597687915304151290807371639e-04 4.3959285121814984513888755925714954026953716342795478375564720227784548060280364278303634904774240640e-06 -5.7692545939751143962740672345570310325133242016130362453719829641778702572454798363886181466914269223e-04 -9.7165512427727390433888449073581475384694081394103660486353860830860604181597820500308076934847831597e-04 -1.1488956014741229748028339509010228218657668876485753959467759240832549013211890451796705107713914746e-03 -1.1241455923926723425605126502001275077903071656927245080811055334184509616891581154969010916753583127e-03 -9.3346752639694506289017469447360223654334846712755168449697245105802962926185222236286106204334348300e-04 -6.0386090321552302284611420275590872121356045543752546937085722230998626230248177224641977168217946001e-04 -1.1241326279376790741545467382321602938378142182910919693644369550917065566874959245252253354792456734e-04 6.2594982171522955871202075964509553801278896934737149098834336946437756682547304319549895098393403716e-04 1.7322612986194666231352172894902579497400477882722162780181841452987564352221842095186554299924887140e-03 3.3016960897563178528981524116072044488862096565901465667057366811028269541629627794953905202681959454e-03 5.3722582590467749259783198527713228873161684781921789530595350357962951640888895942966345020056489480e-03 7.9109897438742910979945118628238164981845694579035231816097862795565050490886203943172558423768012776e-03 1.0823220669845797177949362531500213079475308389789198674534315060488150312364670802685397806352444006e-02 1.3977834014348503189811967151139765779627750767538854811308422795505069374033993754435136328450398438e-02 1.7243609400649893719131423364337904664100679654838183770526474868205608857845962997487330518276731838e-02 2.0510445602879836183643344328934994733236328759884564273495052076514654041944993107660946958883482525e-02 2.3709133311594407057405577215151934426675873621426259923554511129461640747830882394246184907182291783e-02 2.6810583271192907881365839319788305306131585514154136355728546913904185042309411430587023424374491501e-02 2.9801541296749891048103771226318143673872265704686186372369044449301705567928807443616014224929445512e-02 3.2677893180881685388140935648617202203026373285668723373859144041487889747169404290288287791019722075e-02 3.5436481968925674734879202871073389089749770614629561842523401764404242178220103338261374459340477886e-02 3.8070723906549647974154981651118742728900217783256053988773028247094493125705745825200726704365371901e-02 4.0570762244310389371718095617340026655222455845396435226977790780979361479620621435249383796561739215e-02 4.2916851328277372469991203720177672085432386620208552122047235706062182343672836124049857348394974935e-02 4.5081429876560812096480828965079655763347204639350482502718591665927165429691084590571403628822534923e-02 4.7032277237219765751551011554059743408666090982435286894122815685365334259824286294841952595842022196e-02 4.8736996417281222774947156537628507395518176238137671655919753586482976199952417294579518634074741769e-02 5.0165204904313159445642918916174462765408068851661511847835069358234963574264884646813773927628729620e-02 5.1290917123456765998037201516431878454701713980499528191175441104655108285028568565553959884019766907e-02 5.2090695186796401924548434040503853486776074930804966292610752608933045605012754675023981641638543501e-02 5.2547143713941950237311550716478721240425102315220574359420228617450441550920726958414454733731870252e-02 5.2652981186887480538096153602000056929734726098448069739004738261714013467671890690557299662307471087e-02 5.2417133566069878254955688572877888113857994829110191254881055557620911899164253043535575172588223368e-02 5.1866196771653622526670000240115195239944849229984649610095587518823953164370285997714461825220521871e-02 5.1039627369853029817241096895017961877679261729739752993640446971218489909642410891859276719353441023e-02 4.9981893313089154081049342597789145136742008349102508166592450295071241138888805467658717629250899010e-02 4.8737761488131510622600000146298069587962346752376140284560187340045040911558717729179141667395820509e-02 4.7351690690170298609859046133345086435250369594585944935568881765467315329216329542647766557499485490e-02 4.5863277713080264845265715086478498085437667007348089674271970492833381429207204873388366506411684733e-02 4.4302019244422379525385336655849524123299474751833086819611992388178589958810073228912899653208496725e-02 4.2683579284343801607139456988882293750449794427368274832512789556911473045173233001494314993896166282e-02 4.1015292797342874597140032042834269947162481216010208042003426869524748202601458368126074578498185430e-02 3.9300470091272047011328632858410297819412130866968463126523867649122648474143053752529870680795086638e-02 3.7542101440616162835366265256687715466340813527677156558808997931252313474621462271179806079865918253e-02 3.5744264573030031826539187139171059795896554578887014281473579189158949659461025837849046489523533848e-02 3.3911534337199374220055384479807161739341220406518043510750700050503697869509382994052001951332433401e-02 3.2050178264203955465821137341750877573190307907118700988949383955464930828373385708187417163247420167e-02 3.0169596682924741545856475273544791917526234680247492749884777777673143932044633317330840714142525257e-02 2.8281787312973365009272668674796925055454558922304275421266787857091891223684867752812779231102500795e-02 2.6400472799456212840302838374875289540772815007747365559705318218491391799357191974973867976230139396e-02 2.4537061154368803707050430639505433260044668146784552574260126191517956658999260510665820062586847564e-02 2.2702700969172724288094056329752427867977532079842220602766311660776244278295643989911461380900419036e-02 2.0909426081880036613449669111620964659231331474909294435340744636836387581570798862035968593581445445e-02 1.9170836429059972379662738582961192587910484851405355780927006698698610500919588693728777745845586244e-02 1.7497204292727655907779013366577227781882495691768488375339003546353247797080652302179693616263184672e-02 1.5896726023537078915266899293261026567951363697975757641934156389125835283878476705071743692128706229e-02 1.4375578529884014408570844545931394261976905968120675234585538468565695681912842152180168183589164495e-02 1.2939994475701425097582595589584328657231842899541415515467265043150200480845329990788649647730891882e-02 1.1594833611265658152664896585061691429888727497591048697948595523711503226073705392865357321900554330e-02 1.0342936147763039251698285107641248178241447801929272129153094845284587054111738201964514562581696124e-02 9.1878670733144431018144620186342840093344323339604315957684156075800977345808368479878503616893917011e-03 8.1314295252647763061780993965925736515374613989526977402437888278293475847990001802882087017296517089e-03 7.1750847740673312901038084452340785129820974932363162296430977362011838855176877061299263030472605530e-03 6.3159743212194538195910624601155667952245025243053758840661571611327876656349265700692638472693049831e-03 5.5499880950506737419155393826193537528302936665487924014110978554447776632894857389811610817768092265e-03 4.8684642019543748085264196419735981587330186503475120654414076391335970232532683383688123104893906830e-03 4.2625266093450279840920599469759797272511755418594934103181935797286678985934627847138841854104019178e-03 3.7213694378639965840349899675682108665464933099976654864128377908338108269620560638525264458657660673e-03 3.2349548861587801272552892605009537295686817702198742219875995293560079210716276579188689110878386332e-03 2.7947683792230327954275241317595097625941703645257544148977657143061880193086002327501238745345925679e-03 2.3952193420204612621681741949271071739131550529106437330588651592124683148729276770345052432899471741e-03 2.0334110433431288041457604323787831970211989019246779014936613123523558669381892738508006411785680844e-03 1.7068973700233139935512158500400879594660921369896687948757167460120953757575015507837615637632853112e-03 1.4141044415724255541476116121537847823251001080890035825213246638158108954111268342065111326519382836e-03 1.1527885375399795187662147124262842817989584884899953597945049041916397421537038100810218548216452358e-03 9.2164199272647409357219758635027718819495931194800552073437245108661450136505859929691668089611174672e-04 7.1882999698426342280760083753687346870765394127749002070624004534447141873792173190775760122483938530e-04 5.4206009156397734534557793753328629839201860287223293742903537922482579930479758227737383790949527280e-04 3.8989696430396586369425465529687703923591605269106881984693877165732095368033239218315450484064076261e-04 2.6122908215451608362745610974370435955000068735347847503366030783756898832433179756066118244119173243e-04 1.5453572923263025502178137638655832889559721458749990794571810179063917662001497695519090729178858201e-04 6.8485533222940012841673794341993909102589444967610364863636361022110545774446418504030766487685923723e-05 1.3646434084194233986898679776893751739951864675190204609121081007820902020717855972167401570337779309e-10; 1.3218936414135745999878334966785754122881841238374897686265851582750132974940089593407357124508464760e-04 -3.8438423902990842130788952130233654900947191315871780791139285740519160948712317761334696752717589036e-04 -4.0777308520725342670994993519128070808724363689302307602484280021209656997906449466118811542868719731e-04 -1.0297294519256003847957207813518949033865513014083941682841447375421376075586069071173512150888071192e-04 5.4725580470976517079210465371728092399746407106765713400827410240816009493654698148068378309959571248e-04 9.7657908616806188510954077218914890754002492920897705008322624617446350383234124353058695383143510262e-04 8.7480004523420474589666441438309356814343191562265480642619779219913521769239545348023244000014372233e-04 3.4213235806929258181706929418967054421791170568117562356169736991089381830552006710221661975796591202e-04 -3.0318498784537837001693584003951175165324735627511641570080684489825972395517569294243862904873824570e-04 -8.1332875529963320629296811244610334926449926563455488707984229668355393654602126928099774836880194101e-04 -1.1207501152513730511689752249706703583675324156023022057895806315767035630279530769634244016540399771e-03 -1.2148616408768414749500675034064074082802280893422317292232645934684558416925684813394363847960540661e-03 -1.1225626077225586921366981269697892959539658269539139404260651446338897196585244998329192211852877801e-03 -8.8505884629422208389579192230610269942027778421136971502963539281085308006928517750190047767093319433e-04 -5.1092986265964029409631604435685155458568144274269913506653536952531837171287178844350590921869652327e-04 5.3186478348860322518797740635058303147187797723105019725995955478237445285306327185800572907639181913e-05 9.1444724980816849085394982640865519451536637243192990148852741601588452685592429795351171054187489188e-04 2.1775191925876774354070380641592912623044604466676239223675897601232973206231741752800118178776212888e-03 3.9115906898102251447972879734636436054551360971893959606959900871077325169289051812458250604065276578e-03 6.1247935734176580622789190393207662678857589316299553385499972604685353648000046800208107466324994677e-03 8.7592411052318923340954317997916983216261616797351639730542850033848548987496057724407327660018450493e-03 1.1706234371342923008359042368883173901155893995840392787790258166032497717529867312883125034714291842e-02 1.4840995477130415523938520451790272445125002392590210297529261093276775932235938280944438775611367023e-02 1.8046348623786491789653791526236046603668195659230935628221301739144522000981877500442886196202806838e-02 2.1239952578885406430295772659374846417026660322716188838151475285510855447196429189686630531978809983e-02 2.4378838631636063259359161410364084542042057154537756218631193714442836889578136773972380546309847082e-02 2.7435325489026532894099529324142043017644835071073235481485037449291839238689709095151437301784792333e-02 3.0393111005891721496355601057836117304471359479089715742454051981614101491994643370212641070921559098e-02 3.3240201541575195624778119636283136513349670680765167991748933467102482993475726081842108144359563959e-02 3.5965245515874240138606105494711557960959626471084327409957356136111921593017950683591134210299923856e-02 3.8558384627281948263114572899183135682807186743544512050172246039942787841352829210878627692928895245e-02 4.1003088347906916655209988928996008126676628357967732899180018725877161917197292401227676142253236893e-02 4.3277766215745268271260326689516803617110675038141615730179770801712659775030328830043351611767762527e-02 4.5357979083665815461080605458550945964916303859036170517763158234252705384819072021418583184010059762e-02 4.7219639781421926304637052176636831744415491888011175376049540841706467932548286180730204315850991906e-02 4.8839111270296629700356849525195546094871620624693629428493213574705692052206599081865657941341943830e-02 5.0193662192240198611691806625546635400565702758290158630172287688528590412456727163218652929767741121e-02 5.1257462517461574794191016204117007711273128888010594808754349613830220409611142454576949758700961801e-02 5.2005120268018163522225277830104914237214800872701976797661223264232011101559870212131830655026733847e-02 5.2417133566069878254955688572877888113857994829110191254881055557620911899164253043535575172588223368e-02 5.2488817833104002240623573318468769344653259649775658482657633366920492291840224175929015805122211324e-02 5.2234244153178159660145987014178733256245255587393992526197628347521675306532374916369735885215021113e-02 5.1682734910497907687103632493865587431171293378990945574462228000145356762237107891349882650413106777e-02 5.0871396760589820436119969737355512880720081329352509071966989341615600673491605581121263073301424824e-02 4.9840881597714453894981078096203617747088005037049208906982489850523965610011090715065378087358732829e-02 4.8635376700454665403192440220654372693276650728679199833159410168152339142535282825947596955622436653e-02 4.7297090933048149879530136108962979991479168933394526416976429693970269707732062001140197021459597443e-02 4.5859338613396104017811377231737184200931147805175820069708946649826907906094254646731728389302892608e-02 4.4341141307942091632869518897829686472048848287209745764578387146446897975096618059239008537889206788e-02 4.2752928217401267403818976687271221365682264851536706792160811191874318628444055151067429191880087546e-02 4.1100879012151415783283507423197811709606321874366333933119246152249437021362734916990034362967422928e-02 3.9390708097544749975384424219178980112897736273578453411914047795315828065192657150385564930148610081e-02 3.7628873052902634359212326434293500408652701456278405044832250087209215711097293298131897759290201605e-02 3.5821578973802802982704182259943055945793630873533649814699579679415443843469542691773838149656345870e-02 3.3976129538778104774476181318530523156568162639085753022569088435415114881519494919296162027797754243e-02 3.2102712639030689061679674130436239530147670629982399768566602550926707304439373386450556860931799074e-02 3.0213883393033563564346524236887351556311439401059312534705126083809854267354330518564011805751447199e-02 2.8323681124116062347123530753628252302748638821787631359069840519576339183027430513904329679554276322e-02 2.6442948439979648200151394735265577255660420473131779971453878222486308446197657322755865851865032116e-02 2.4582027126392261378231047772563921391583017989515829699654917116257821571509549883911906707274129730e-02 2.2752352769426005341866577155493755019449465541932914789969352646535452063957260197229291764529556343e-02 2.0967463023898563989980498625798558816123447389927647301447162505666070038533442693909585572632049516e-02 1.9237255078362933496975534123624098817042749396674029704815980729154389624716880611040256237848849818e-02 1.7569653402375938388513535918032801248068274046471778954378105354997793812347456419359604664648985515e-02 1.5970822923624882171364750353800827605516946869032615192616959332412613984985488845478317279117824763e-02 1.4447782399053964731277885775422727842181343975646456685386523633184199019590935274848816520703978490e-02 1.3006731610063474273651895110629712942620496472658613792071903469758897061321359481854527825658247189e-02 1.1652256354862107989483289604192576944972764307786297672350051458534082775695650214204613746296443076e-02 1.0390554507093661539993131166048950352878466476771292113685878625447807395701208070009285453152377355e-02 9.2262793645430900928218528812482092825402323071730960254885737128635690254450739063911841307015358099e-03 8.1640433322508611789147382086323619573875963202218524164577360053677214905688361823143145288409795668e-03 7.2033874545568019700511646317179842659205522557323720722143407594050725375796403865118600919543762460e-03 6.3422654713179958880931656361926075566349862938274045785690003131741206906389843102626950975825935867e-03 5.5728838066356681002081030976977494360234822534120795590875505342020596934007284130275156130990660398e-03 4.8868117590212870096606793365844695435924728908031075447492111696042216937152110985788493006804592641e-03 4.2728469222472058974996956312517209498550431180685800799047779525924060890437748762712143986577393101e-03 3.7202601618749500684095710349266164529187263449040110393417254152441770327588724168780612571183896948e-03 3.2197399420009771373423783364821852181106176177753966351864618911092520400378288807870421798244768379e-03 2.7651406615288075015858564129409087095978732938876150810831067809300282045082669586506392414651433055e-03 2.3532744906795884728360834686465824682399076450075847608656846939797366414174309871665002591877369549e-03 1.9812807808431575831234633937509496921573413628758466609875577800471219543776746728465899129370801579e-03 1.6472158096069018868824246542275652250613525036269903094109040748063651420555698145055460377903359607e-03 1.3482758902057732784561511923774496635919665449776785720079270305580250305080077913661073397782933141e-03 1.0828118058200500400762535231289527460542013515601844828563301854427048219970904705242955049162304537e-03 8.4862559850962726638638759808519455756988149472663423259907523734696907475468110711358492950891644014e-04 6.4309514762657195513413987353541338798176705158245475436368865605950890780781226105144434877618420692e-04 4.6477533815698887047468769736044076218466965301775778019647040120408423299664666480791479042742244590e-04 3.1274070191404070458180604940696092704453686864557590699432341777675939770368341815589559261757092042e-04 1.8566291932530993587249657191702826844965809989708896624111335794171297350960302621056868209331380207e-04 8.2479240190558556851836773046518819978665331909600735643540266460872632687123331011820659103588171191e-05 1.8729825055071195086050482173161565022813375818922396710936699888689105851786774230469195241094481929e-10; 1.9285779739649028367589765156726159731517980656701905301504550328739613536144547408642879920438541200e-04 -4.5162112980154223930046410135511606200894924019423615406878174211844137968894301367468327935916785126e-04 -5.5622582290627149976848153252494819451245397775472089539720658942656538949560505895175419547307435656e-04 -2.6209721141872369532345549411938163317997815233882862796709382691431455919354500959741714945598611143e-04 4.5250260979581746048990287201215459249203014591032917951058299962736814793682483903902084954621206565e-04 1.0395806304605004486943399206272445757519743761097878557326269896923803589777970824888630633244126084e-03 1.1048112130850186226785712034623018907093643019453214324037587836221972799596777319338500640086210195e-03 6.5582172812815922197809355321942673293126676274106783595444844603471501809174381541011483326031791300e-04 -6.7018447846225748889564541655922038765221003497455818450698836992598356025760787781303103991222841750e-06 -6.0332296059375389408515316111642495522701329808456352259351092872037227424452568452132187322060458290e-04 -1.0319702673219990370772183439504511340468312567390680458220566789025460585971145681576792688601452033e-03 -1.2509100726478914448665454820069027605331205722683233142736748453746208161260880737936179113112498525e-03 -1.2663594823209117486584949765277768076861501463354332354128641909657317951437226696520153935299171175e-03 -1.1185453697724511543409951972377269981309697473040053185082298628359127483878190954200511429311430182e-03 -8.3720326846593896389489348570099910529595862713550953695265217915433322377496252686456034418822187030e-04 -4.0172099822825214756663419353285954812145619302150880797586820365906163318177647812679074573123846524e-04 2.6903635041348978420030011109527525674763964361466846118880621607681052310326619589391412437907095598e-04 1.2728451506807626696716405668264364771780971048601830913484723506608504037108986002526221068730727864e-03 2.6961178772039388882041651188422988927725079608892937960949456250039442292524087347461664424277249941e-03 4.5814291299918506745312674807853725729425372163931243551110311568671921498121522929347260199662999756e-03 6.9096362168067566470032331134046351862939310088375209556952604112248242283134573086148690872514753578e-03 9.6030196133148572567447634132936426055135927439302238253519386489344366110127278167786905239566277978e-03 1.2554268481390253134102805117992131212363680309923886422815885781241334067504990674965438992689412120e-02 1.5649209966451693672193024124820880767989730949446762211446742947652082616550469461730956884509657548e-02 1.8798715632219017388889221197170121669544753494658139714364082095788307287299170231168643072615860394e-02 2.1947947214811570266904835531491757691385940926084966972289360620870957401458261688238413665919176218e-02 2.5054084511778720425315536683110704550792045178322187691038936217293419621099515128577072085682871001e-02 2.8085971762346760238472461044876075355577289147856426331193196416562693047011900070561235093344962761e-02 3.1019102378335755151875640080349370475756510457060366065529980307662360736959554619674073818664538566e-02 3.3833345589324930132605602345938338710291722402148112401970985966763658465925072922330859693856997064e-02 3.6514861036659878902145558479507666476553066463552805368909581738725183701495869102012016230091461778e-02 3.9047205049875037983225480614957951599915186699608799663058423818195628166324886603700135215647323805e-02 4.1412760929743720525582576183809078325881848791625152250201972492879403159505319184351193326197163173e-02 4.3594217181979975785790774107693892823081989486568297723381831029552373793186193004621748526471244132e-02 4.5576554847131154079761054443262821419756031579042025151502313604740360947029123037222609574857343135e-02 4.7345110540585107243039047839674783027856147375246218971929192839914751881338310386123776943059676794e-02 4.8883902734682517884533187369592313451829148535404465562909807459598506469491130981934873809904278272e-02 5.0169253579579240591904264302387618774033743391557987066265111630508920532671874967069195553368404372e-02 5.1172563399719622405998622680575761051296708376320059852137080455485498276658388753091911475602437196e-02 5.1866196771653622526670000240115195239944849229984649610095587518823953164370285997714461825220521871e-02 5.2234244153178159660145987014178733256245255587393992526197628347521675306532374916369735885215021113e-02 5.2278466845362306315222218626973219279290635044970886593616467084974471861882589480955084995672385961e-02 5.2016308086393526641253837367254767539240894762591563128311336322834973740910940624670185615203490095e-02 5.1474478404270813346436347733736595207860782522763337853408775357181791101996464758316834830774039705e-02 5.0685799622552615307655124235481245449089267687166606559558501728151158295746980606051777472117649063e-02 4.9690208840001101327191703408312910489090034590841706520102144877896421775039297191358746539680832844e-02 4.8528935969515968533642842238272499908402308453336165594572140985356220563351023627754421688747644764e-02 4.7236536092929891302910743112889823087793479134070321439014613139872714250250949809741474968610341440e-02 4.5834229330588074983159007962029450640888126539252090739834092710356486335454281131594688451766929117e-02 4.4335484044313318349612362898262527783613561975755440054900784386828868753580124214878149250064513284e-02 4.2750066221718220381627876758684345039193397359006382947770778776666421000344735704701843350872173822e-02 4.1087559354614203032250491835100278071353468609548939865679601241298851788353264130512536851088399353e-02 3.9358163554557458794194114521737344599556210977977550022368020665861859558969920043343902617906819814e-02 3.7571210929443854901733469071865721090210256433420714505018226786928496427292364722163171996735921679e-02 3.5736481592675661473736295020418174908431161345188822689892043403871403546441228055919654982037150999e-02 3.3866146831907783716998792773774657112202527926309744304277135801400854156564659324536838791410378543e-02 3.1974229247662260702577556149438337627301957194972057225361522577225748742353127497892889128495726467e-02 3.0075710318534186675900498355985724395121908670456075871180584519833226207844538321409983760317745016e-02 2.8181421805118070906624657121385257546908679190091438514576199491224324408809165048028240510654617904e-02 2.6301212403366801525015994565655894738645096531542333381326363856258886502020848861203157461622080752e-02 2.4445888050276830162168441839373967563589851983610846002137870351882824900884285099542015944658334708e-02 2.2628494487032998239166257197470583036915219483072569931181153962885547752706968608508775005617507336e-02 2.0858043685379894023323527092665538125919327402980901929482089249947594971088514960935385006162958441e-02 1.9141538921582344416384231004460481895945094008963882158335069326962913361929369653535062336806296371e-02 1.7484373049272554505966370305187737239066064287152903411731126958369168162353000694230637769179109272e-02 1.5893397177393916320062709230470488083087553567704017847315202282703695962642263444896487072860374157e-02 1.4375157118693157447581229277529431349300071859542388367061571627769330952055386599527360582830527959e-02 1.2935063019607191448939652815692778703076231219816321425151392298071266228151498557241154434745606384e-02 1.1580998972819537510268497121703387022617415695351198575609780252109203350735918119220714589832815645e-02 1.0319724591914609694414758509950676314069283509975710940600783680348259729348834901581846574050640479e-02 9.1584357085282584828041202233618345497301468059179263658227391392248927046757427446725293093749495506e-03 8.0989746734988810934956498294705287194578223114854039499489273213523711132201931785318928280281509090e-03 7.1415534943221288592683094181694480427011249058410711680223417269905330592060548065950565758184306143e-03 6.2799279796323630101679883809094479465554491878560892640974377994971026075989296817418619510716094987e-03 5.5069692453956220420652604162768374133770677459918326665610816202824318560430005183110608953920619344e-03 4.8121606736191326580767919112725183740897498719787420956312566545240627008279292152572695109437418009e-03 4.1851526439844238848554715305571296121658506610588308106175016059682910322728877484692786863139033812e-03 3.6167803134931058532101005770746861833367684808051246601469584016107201159440656823331266737816318091e-03 3.1010148055526129866189691863902629302077191845906339337958677355702244489820148222124119426029879152e-03 2.6347533381592565702176663784052828658224646299256734136934975965597809796794519020495288408871195837e-03 2.2149231960209950880298209293083759955376856996081035433051009132797120289078280342069724035897243301e-03 1.8392108743557665443722997444710747398633682914898364065496554678605269123537430383188662054291233654e-03 1.5041577750794800657187806172085441249867020440657930637553181869358589149937454214920158939600078912e-03 1.2075034840377623099647256903766251436073562429753473617944857999817682800270844028385484507081794689e-03 9.4636279562901271177656709110591825044862311092324840239279386511937550598426286603317593532155320336e-04 7.1743325457524022364583485694921158544616436008475519177921313731530573164449194235574850329234669716e-04 5.1883284813616083183262471181224477199967499913795544793294857918580062020242156413457106869580217446e-04 3.4938313581371667181247730832726196656805541491464911026296704225091239223697810281467544971989391615e-04 2.0756960226492348025418554824556495779024777427293638093518411997710677834631304482242531183922332753e-04 9.2262284827383684637585864515219566069407543167452746467698182620847528027837259864002000353983376066e-05 2.3523901395761019829169701615710239269442445321903205959819335452679677757810167292720063305174621785e-10; 2.4801669842465731606712306103412905830798075269483472174108979474415444690389433265560144045172638392e-04 -5.1250695907590780863677669788739574990300690102535292810082417151175757617106987153482949070918791238e-04 -6.7985826234216708034428293035096071405343534209378077265258932773430900224224476838094628462802128824e-04 -3.8909153031104705163273086429905347236938567909003321003463897702721008960190229986244639587531766149e-04 3.5213037058292277303321814697785781443963529597076590719572091063855426942697245826531995120806929115e-04 1.0403436060380738595869655403662002334586682673712228574268757039401384647562757970121038130102328205e-03 1.2581090870656843253826396934382558416078408451024726959614518006275603379062966900133366252334990912e-03 9.2642552813260407614000656002871079851790740542275669204810794881435425222823245893835896716803922648e-04 2.9466409546551411969968557324560636157485779225656916404138813834486459715700301443708308520634933574e-04 -3.5268194267619088101398976141839332919137502129012076255858118897797543011099540475722760590639807683e-04 -8.8567399549431224530687372596193162962567038575958190158455443415059752591694519690322737814888231467e-04 -1.2290771195981467213667214541952864077624187891579264098617511644651364905681213918701694137989352561e-03 -1.3601938944205347254022023333683030601111522707036749938421680260843539298989237394641425121667262710e-03 -1.3058189505979025361524862929918240958262166037074889159498676331258850680945585423496375719488637562e-03 -1.1053656786595269706290491815960007039039925449819412203283161214588105966599606035911074540863475027e-03 -7.6654790397913090219168511636144309840984850178253534121304002054898163885923609568086054056640676372e-04 -2.3958117083253260793510080063278359152238549560225948141016270328834496022653601890170842987151160813e-04 5.5436124235872556623781395158801940151558339802314141625832400593778411076625397735821162311201350885e-04 1.7049297045347046736533096366101487984613036630804670411193694813498631893650369503438295247266246325e-03 3.2785729362675183703191433750935985085465175094892721239510467294239328131164066237502343450189397837e-03 5.2911325641860051372831952567615666401150394614910953661444421645105335932447909958372832032776776352e-03 7.6993208086599192589700444706044548321878996428829562272125316536841253473491872538618457319963415946e-03 1.0421493888404679779399080199430604983058315548199680915111592379141868643261659013649261366894122470e-02 1.3356293266159878153647775353401789759742587863975086675211305703042706898390377495514307356714952747e-02 1.6415882453688518294423982675083370875750530238346493963342861064519398803755033997659406220040332993e-02 1.9538280579395918694118773049541392617055215120794912324069199139708231447640582192274482924436619958e-02 2.2667460823116323291113420885890152051349931989388118489095552707712840489894623511781129105590107668e-02 2.5756893884740637903157804704778505724576490947318983919174811714574903693499066888256455967786287980e-02 2.8767376398327427988811577995595733107001021097369696352917023727516337962495918262430896628877666342e-02 3.1666849693604434957848145062101830447077174455761324469626911330872077399491463250857551535466211780e-02 3.4433836128022353894046159418275804060317955269447475104697645749264217648772199220960089007545420984e-02 3.7048596383694726336600704766822618664563153308839284595810866052561470040224694843988338052080597057e-02 3.9494697167141445029691047206281276790594005025859591441257597772759347228837621509506658168879864853e-02 4.1760032686397087963479457559320260780946347882410854532009322795841839894886564269703956930045099129e-02 4.3837811398517822328168257742238255498576063492043540166671181901942569409022266400251271359583937967e-02 4.5722846021265729902969742988594532270339391729883002812218866298534233227030014872458706725072438069e-02 4.7407832278653851488110207237671902231854532869025138495489763802594476945978098506748882756842329001e-02 4.8874623629011789075149300212849699938832214628017155434792070224192597515423318288484816684309580932e-02 5.0095691708670972842498795393910981075402454349346226822917593826998069936622833012218632277715920830e-02 5.1039627369853029817241096895017961877679261729739752993640446971218489909642410891859276719353441023e-02 5.1682734910497907687103632493865587431171293378990945574462228000145356762237107891349882650413106777e-02 5.2016308086393526641253837367254767539240894762591563128311336322834973740910940624670185615203490095e-02 5.2046020138209572668211995193354348516839370165822792231188242725220075946992821662340841079711919963e-02 5.1786819699904078083617269981157196432965995153937643745021253333201116166583060451605210508325665546e-02 5.1261205089461824045600714468006863862579902835602770959228794562664537591875880539476196941261085227e-02 5.0501545465132370721462421343711273956034458635119804881270334394366518758937291715082899287598675739e-02 4.9544575502943127915987323835906971592846018482192725675911680327899066182337427929549010861706495866e-02 4.8423050950003449882447243359529907998125833035542035831394461924954990968544539364827289259200253453e-02 4.7158352803502454866543912310742853113460434325668071215147944636867538665732767158614155838551192702e-02 4.5765886055870171286920527000649724172805164539441685963800231607018381388338307080776913310513842575e-02 4.4258697734995553672979299634667304786493404096821554198971988540930488442639453381947811672267103436e-02 4.2650534556529740383395500909691079225377517740368555058516935467510246703867642387403517834351882728e-02 4.0956084275205327113419813635681465062222355125063218276002140241490225892750386703071873227126258339e-02 3.9188914746222501830301527373996462301729597433675682058981193188513787512920699182409913971187362169e-02 3.7362558357382305400574084107873991139496392568633083559017870500222741073840282719557358086264307463e-02 3.5492400434905933642881397803403334794894348313715236210542232738582768215301725117589236834062768319e-02 3.3595022198644455849536374698641044812829594227631821283939438603248917193261578439390085599440163922e-02 3.1687248277567067503595263868086030315069210346631570754050370701704327405996480945419638849761299304e-02 2.9780732607500784449466752331526221333193780699665973082289092954768689920694971677755811646336401175e-02 2.7885433401601774097125827155522610370292400288989659845955263026266712396906644932252428605397544485e-02 2.6011800214635462115894486434038171219190341171901386632655868084593678828522695021713796754632672166e-02 2.4172281682026944781037467608939105143892790578292885622080470419298816519843267930673433670478349763e-02 2.2374768298843085263206610703051982509948590550384807130686990086735272753231896446163147828234912771e-02 2.0624930905750634761141119899094202060747746560848720497644790687846398858211642369325093093969073391e-02 1.8926821035200554222206204126328926027122043566588055678901406346269393303960329360277686263121153691e-02 1.7286325031662137367886825006565406716538786672676708284824114327495204074270821350594805790371286776e-02 1.5709428016896245637185900151681682328845660462899589324610774328506501377439139308662003312489610280e-02 1.4201439807812682848180889337020821903321502682986300103726527565243957606417613056223936854601847520e-02 1.2770924211000716782927775870262782830834149197451301235932429718466040776022590252682406579440694974e-02 1.1425859634647840354585739152843812125882937491569286083399098679471817578332603570898530156932346192e-02 1.0175268539750342604471990364534429452615170206200771166827486479849518746705181310693753454513679681e-02 9.0229289922939027594858231575437053551450454025422598575624388852485116097430396117842469848959238799e-03 7.9712305847114188211394627334537483836559126959122861200599516806806310963984911970736147408406656917e-03 7.0158546035180248639020406057754376881565573954994826603594713689567368108986015455961568222977130152e-03 6.1515752503296738899196425085552122798111588235065314895265920939698856326662096474280315330218687423e-03 5.3694242629784906272349133375561730490859995761442728077833245238523751934262838500741294398184124348e-03 4.6603608242580151871202270574001308968079769703316692153116613892730959023601402481193598327619165438e-03 4.0162560490699409382452937051757931356476305210813258002511862149028995209119782508971403622421360899e-03 3.4319151524740732509578280974268295064562492554633629136348114990612500820144761811919338718023542271e-03 2.9048291761861453113108551356234922400912224490928565745401962067100680171799031159868979018566360418e-03 2.4320921321078676174496421299662904253669554023518335348648051767789675300792552436920063001078776153e-03 2.0112321828752018193060065340316906029172552994844438164123414576070403748502803782856998684211152136e-03 1.6382474185926869452192460101575652524093503724443545048758616342985271050321502859301728717493482463e-03 1.3102031345150122240033492738777361394891989531293148695133961517853124128459041515647303346739572939e-03 1.0233728132157543410840212308321674809378995085043112536957755965873751098577993446552983132237875585e-03 7.7354494018408999750611427424528364976359302199517807763617751580993771993462004594823894577316554503e-04 5.5805827579293371619902064770211279844473329290786993177715491443462719975565358699768908904641330282e-04 3.7508188799997940910223563139202024776631877653546412419619656434806295387497111147401402637576146955e-04 2.2252734981836397618203079199311676933738908477283843669232602535065105011293261214963526781206979093e-04 9.8824270303011649607302714814885624657124508353007495041027937622839722499626974748265117265317725381e-05 2.7214511095161050258703601893707243289187010294055705842348435326046450218733858750777553664159273681e-10; 2.9600871111137483555812489607978242944648088417107854264518237729785858347808239228707651002684359523e-04 -5.6664360248231549079469138529114793259752025397813689716385652223273132499967776429197837627598912399e-04 -7.7383970700979199752513975163540053750007161287457466391272727699325102755074610951615963817613453049e-04 -4.8184981174560510868058851737690443562047590608656919054682472381766939502250674157421134727283611195e-04 2.5409339898748640326356548882915098450945085540781285069743061933759531629409948360697107709726620622e-04 9.8720462277474113563564300396048861183179900306983279019369886378539987074419252075347790114274769190e-04 1.3318477630997893653973041623602022435734388605862649895333035969118140249573113220045938834824970540e-03 1.1391430404477580035037638134987930659604320632091505553579160409080609517092320910117395880449088502e-03 5.8245096524370859053813591569048374323975920573119103971691843681861292573003696660448773303839194761e-04 -7.5844285511825376651842033684075644585316095355452584791511069159436367806187117951344958329964101040e-05 -6.8907668179281338365868451129747016533894075723977493082480078564286923727807969472106081558871856577e-04 -1.1488746657820889826940008077484358438691805492560692137238216127841760786140139940443069743857530949e-03 -1.3987645695511484699524867822116859896883504648689927277703485976119222849599977493696002980132009202e-03 -1.4435786822902142709189774659088884404301498205508557911991817354682399521722375259515653384474688798e-03 -1.3218959527911830707390051438807885111609412119577230836133436598702871676518268549826060731921612961e-03 -1.0616182190474667735392023289091817352025116998861211126733263715032198562347462911764643358966750863e-03 -6.4310013421275027922133259650283761181774533923373434396930998645711583914483381718956150106012516437e-04 -1.2994390526931939224884160519081883665106490056859293374360754606929553540329782697854715418870947373e-05 9.0965098505566335454567335956573244962680614201209128835105588425317646829047673198252246061732422350e-04 2.2026429571635798489526955340179585396826624854190272585381726289617099613821413994300241123358731110e-03 3.9084165115014364214031574897274938657481684869954758981129657528205767879946348529171526075831295202e-03 6.0163755877581279208921261468973584195163277497608553646166211261834573901818541202908250547829865308e-03 8.4749324889329744410331623302819186277318397347434005460304649787399829427164313264296904114294798757e-03 1.1203705568994170010848237107499468698090313271065997696327306643903226112481043835723178762661152775e-02 1.4124774659209451070122056428521959080043064469782811982150851834970202689794082590142243055605876067e-02 1.7175782331925039483653239926858837984162795566922251722137582446179217191176463327413287387798321425e-02 2.0291808858697997571435761268755066371059225804661609980904276088013576934023134969145200193002920613e-02 2.3412649130535328081640907597026786218127835530117768754312875071217025685465789907580735234053285903e-02 2.6483962682669059759641537011889143278154186848586803273654390385441459636220758202990993924005517613e-02 2.9459815379366964674631136306158935381482149162146339259961848875849358726711278005067646985369358049e-02 3.2308174719809991937408484775428758401328533971852572787303142661068893255122497398682437912955636987e-02 3.5002801437027917826716201025876404565056004061247793515570795790438147223009073820639408462981927510e-02 3.7525322153381468970906948278208068066203377645865643658655757296027683130710362149073992225897852519e-02 3.9866101992099679362083293042969679689217465568560052511576355945096703455908562963632004157846906900e-02 4.2024522197091182323431503147121667946932687442586504799989852942892556564101917232811711303652135251e-02 4.4003863329054358240008419645306364326251221471416353141352011989035233088977488810196629897101547067e-02 4.5805825104393761568130624329096268620748352140647888010752241580807130731701156157105703922392782540e-02 4.7419664442483952335660888429138128609675014611103871048702300706388108901027030583072366257798475994e-02 4.8822105306094596730353231476850920802127665099308913145925157718908657275601504054228142086662677801e-02 4.9981893313089154081049342597789145136742008349102508166592450295071241138888805467658717629250899010e-02 5.0871396760589820436119969737355512880720081329352509071966989341615600673491605581121263073301424824e-02 5.1474478404270813346436347733736595207860782522763337853408775357181791101996464758316834830774039705e-02 5.1786819699904078083617269981157196432965995153937643745021253333201116166583060451605210508325665546e-02 5.1811990244320482706973552247861768980670401476333932678448565753291579855540392593006079057846510110e-02 5.1561163349195692037770583050720712666367826512325649365468260602514820814992162169220615454858629064e-02 5.1056931392531655388985200473111778543446564820720867769998936975762013810368766481254599903032771563e-02 5.0328597736673715515117330487724555022571900071404257110573808373832312394616728833262130430646304620e-02 4.9404077168799093922164515969408890605067099182625093047462787678614801271742017097984824603044590716e-02 4.8302314018560906286140513471116267998700394861150108106659100410065240181296138688454791142961037030e-02 4.7038680354870167863170389414073270897093424229002839366732627922769736563621830115963763730637712616e-02 4.5628241797051162429380263973151697641050887990698409093761696065373849737938006008298530490456535831e-02 4.4088321310568458040044496786930424576459626823203253864846098029273751684150764012701177148884944193e-02 4.2438122131372315547243527592334096486704256517747653063963869341502870619485478547755748342944487793e-02 4.0696010796496498567986946168008133178961736473364338409808065347431372256266176132769184902594411313e-02 3.8880192494659609698147587550994681125035889295090231408499822210114675340363609565893003876330125743e-02 3.7010346815966417281028402578610502798439882899077184725793193802102742701608591629410584010115160133e-02 3.5106717962062671611561000862925775426804913426388526136939339216653064008874296286758678786918294766e-02 3.3189003368236170619888674543840923700709256102339832413418225247156173133631705546452328497557910893e-02 3.1270649919514584611640962620335862281675061470526814759007950539795313434568219516054275918795404333e-02 2.9362506517727869777683264845564959160306157790183164513737690460741906650492969032367559305919407421e-02 2.7475176361689517905366575860796368049847732902715081295876144212342362675964137077406022427404532250e-02 2.5620716866474484275130016168913281336342836935823083801610854619582053339603392977236739460201954655e-02 2.3805936886736052347463509894774384812787413573241412239728243430831891503278415518283771627743368172e-02 2.2035025149627979312264893384652500102391079408935285745112353027210164941198387769402068765042799888e-02 2.0310361342199157016200271571646583082611375601739697238376906262883986363902280144107512823468947324e-02 1.8636315506009136088373726009675423445959240059509668681725088549890706224420320922826661791642757866e-02 1.7017604570012303180824090785093249090883603051856856525375007361503133688563793832560387190371766590e-02 1.5458634316843518090970564244189287356235562010232823585829100472972393941885808614263845788259920879e-02 1.3967734061187321825112278714282788846979221579190961931652899208031553162130031006841820842635066406e-02 1.2553216209725993964445346943560549899164695596190990590947553779396743606224361427109364642545191696e-02 1.1225120045771331412420651821848078680408483646238828120884597466668224234151822193549660054355487549e-02 9.9886093073654336113566536522651091654708893673066321360434031705186392360349962936978501361329405671e-03 8.8479383702795731900624239810098179580025769194865601177641412640113135755427123186647373126578242472e-03 7.8007545570474917010678176162101981021071990200550759305560191680680209136575712266552864569453735621e-03 6.8440114601535693512169942960802075433099149072502124787100286500111437247190299193035258884621549145e-03 5.9708160826266305239374540482996729602148556162572052250059388757672026326881743294586500967398866158e-03 5.1740906920994555017663499411043253881275155748694105370221216137066329099265151327054939133783743866e-03 4.4474424181238048532779387688587164079845545957968590669111104821368474173617490403871935435949008132e-03 3.7871615350631288490392388555460646231236499574236656024422469115877943446548827480817940270177810600e-03 3.1918937239388895349608365668375235674441973153060360779818833323532524626802447498089142182080321256e-03 2.6593931013372678321529191134594724813796034459822115989698552395284024323568741032976253022071085099e-03 2.1874161967891454100194298560641183610244712651731220939812480008355031903243850826739509812342871025e-03 1.7717171650936665319216581308802205319724377923908816875646016172278395934661430213171966486924570414e-03 1.4088422165539878088198359849958415464148492702013574177910703268564258027608135457661712302230402760e-03 1.0942668100314185844547489916998671004025235563650282735827080853155275988071281706441009312003119500e-03 8.2280297740919477191028058856048185694443420149270831951449915294575128783048956249057210649303809155e-04 5.9081109793628863778625648974236244366197691476976640767790962094812177336327228164595004155031312485e-04 3.9551585527810883501341387255621118543770267132591240163719458923686085096855060724484486573653215451e-04 2.3392311209007126605396378776691043485121482660318423158045757484527859732232428291633598735043189672e-04 1.0367254981580819563248493765667211090828139498152871905213786834682573405511894671118814307899902240e-04 3.0026592431288576953018542483288830805298318497904059504137765906778679035071444859872059446921285702e-10; 3.3553362969942079126468722599837059265912131498535969334434384488009056394361196111749995011146438076e-04 -6.1319595491516067514565111898342289828978476593212960038470902001683783742013991505251546729293273350e-04 -8.3506582121113104133748114304034883031061729422073785244622713038479800344704540744617546167672207780e-04 -5.4143124730752691891322096941490732353999596477258652936840681797322251068836315665586077166641753765e-04 1.6310777554923894053116089848406966340496552741363996246937514465254587335830321922905696455960105838e-04 8.9161956771912305450777940844572876786007599211010296806771170221932710308939030749843036121830271870e-04 1.3305467530955609727381841560829657097594586881401409644055645237805267917511687957108528822186656824e-03 1.2847073563043145281568923481128192079165089268481003531234240556086026991492305581702607068137312110e-03 8.3940053337437488014622166909427889576171308030683363321937246204865518918364704995322167092000819387e-04 2.1068369596076143278327251935263531921165682034079377246120857409033290064192508836273062786434450410e-04 -4.5282246346111341351728922802987106240667538391863616530070212782907432386383313448707809017288777471e-04 -1.0130726796311594439940350565032987149151539179232812541221580600567522352999821263910613721978253834e-03 -1.3782899855323357876376392565239793462714869588645487107660827563944545012168376789316314119155865153e-03 -1.5267898311826818594947338204305101397092025027967605011087151110988860194864719693094474774826597280e-03 -1.4879593755020273682028788206980407439257412112631941653836666730063535940391157894473856196567676956e-03 -1.2999888954173740685376610421806289600454406028970013950081408143203503439616317649298078835166437302e-03 -9.6701471976862066077311910126081137416726614563293181425277942351952707930528196581248453888261348429e-04 -4.6217855188728146893739911681430135230879404647231544461078824722008407375286779444147104836133178847e-04 2.7829290920050836271878530022762750051624167781946394794731234895296464416741492593311494911148453452e-04 1.3311932884315772997769198550720163695170023657215966931583224000074230491638593714452522822246222575e-03 2.7543282994621151531614770939386305157097554569635106546839246828885184634543739104064959390343797974e-03 4.5636449751323689846695244739287094374128049776421229144205730833013595529614417228080198061844004508e-03 6.7378285313891694485052465147413210404126406226762011552151901026138813751013291464264666840532014854e-03 9.2228328579600577361779201537331022228914667152049834434889504118207855653243231601984795249525291361e-03 1.1958522017515038082191651995317199188918648598944337424842941140516609746113261945031342436834273954e-02 1.4889988210030954864417379148215269347001600813684939315953371109926506549068234932052735487255660181e-02 1.7949562095936866116785458105425357866453915833115987681443894462981887948142034273988314104500329688e-02 2.1067118693064029144465992147419390022803706121781793365609196084762158514822262360323093369513598873e-02 2.4174581288597635683699385964672058692354511095392723286557001431298545309286044169650735338518306276e-02 2.7211622313536048587095701171096642771296532196815021589207340414746504458551362345617190594864827762e-02 3.0133779207042878399168136293378055351196946632138196872557079930258264480408458294048214875213685100e-02 3.2905618328878813793819008451585214894860387618933467688743129813134517451253347392227083187904817095e-02 3.5503734412803567223744686948732727349311251813858334458099751795452163879896498265032400301858127477e-02 3.7917820466209173882390640290028993294777627992648020972753151210076904176561165917113716012721335600e-02 4.0150587311893600952342120535255096741778147473562825992342593511548763151158268042044500299969522899e-02 4.2211640927334144307355759738371594978314416478375024496464767964969895483063459724644327863426499554e-02 4.4110647380163915839876447902023005064468973151362541175910473407870276937752502989271890577913709640e-02 4.5844628932610311816261133846669073441101280819999317636799446071784930525257089746783458969957477191e-02 4.7396369758930682957544352149569802093099988020488992014351843914743102897791866444713678050517827325e-02 4.8737761488131510622600000146298069587962346752376140284560187340045040911558717729179141667395820509e-02 4.9840881597714453894981078096203617747088005037049208906982489850523965610011090715065378087358732829e-02 5.0685799622552615307655124235481245449089267687166606559558501728151158295746980606051777472117649063e-02 5.1261205089461824045600714468006863862579902835602770959228794562664537591875880539476196941261085227e-02 5.1561163349195692037770583050720712666367826512325649365468260602514820814992162169220615454858629064e-02 5.1586027298291244717709976880265446932748907296678507550697064239391723261403154808533418009641707635e-02 5.1347753631523454003989716862664647115597315008840082321469818292629268182796581578152853851250102824e-02 5.0866282158037758233564161754798642585714340578904208891437618763639712983915613432177078829473744911e-02 5.0162114194704949107834614023590903055058928189660175524779817112196293870895301118536823606958999611e-02 4.9249019447256034176128418061505244427260303827484882805914542658533712098801504012236572287287040739e-02 4.8139825207032287544674365604972291197118088739247111817641100223831180251979206172631445722935070484e-02 4.6849598797110478700191081614473207166221664227376571516098267271551250721923612779967644731883729616e-02 4.5397865622265454068015254800410669657014129262116341230935015156437049938550820988181411105265319260e-02 4.3807644922313000643550674147961189689969048352790278718133524493834395686769962249855317124957459123e-02 4.2102019604820821310948306108305966789739872088881500931380509897455898742064730194495772636414611835e-02 4.0304281667071642540463834444443076082778371335974412641695564213695399374066405018903309741232334538e-02 3.8439159204848789060773003977209019901674423211244504900845399669136465025498347244337947791593594542e-02 3.6531503556748668898828884476602195605260716082973361271579609235561029487399765565517763405424122176e-02 3.4604892030723703571075842750167190445403855389142393974938308867545390383827936454864599505359292004e-02 3.2675530462074064207299789518802262628065014946153033539647266486375946788349845173829159744533869285e-02 3.0756005202012785404974995323298216339711404471364786332860038452404246137818641303989894524519105640e-02 2.8857750281954292537694607988630767880566223474837431408431574388739213668945339453420661187228072991e-02 2.6992917148922408046378628824818548790419987592959750958106004665472259449559921829941195067694929727e-02 2.5167526035049173309286373403152990166830492266382790901715574011404534939768372482205853499597307397e-02 2.3384388101050179871097840098853769413175827504175425932889077159552041674122334947081718552024782188e-02 2.1644124724068697444025788540561912230340913763411163680257830659935437028717241790476109647609780781e-02 1.9949313462631938890284826841006086470358770806947540463033195930286631609473023036225429354889854007e-02 1.8302950886309291201181103845461317347225175566242638235929652120604813803793185843596455005641809219e-02 1.6707936048820155939230079358891296601578160473143212012162321440670803137224663100913830879468446700e-02 1.5171652449700477931169156826732812894809321411553451636363893579553570539223487799913955929224166659e-02 1.3701988340472145089226489709558436226216742451116186963834815132374840808580853208101142310940051337e-02 1.2309269734151461466776012164158721743055650133792184246324941243166466620333323249444374238624438232e-02 1.0999415917908318769411809752137050801229130091549710651148959803405719935669202811091087754613940558e-02 9.7780770061990531691206089632770551437813732975539350474660526427309106376234294854374783550923492359e-03 8.6445961462382802379050358500723086401281915900730230817768654542843044955838082658223039793343511956e-03 7.5980465936157709485580379140987468165238442041600276373128050086611162454446032381105833884738285790e-03 6.6337464897799329474254065059680560299435755997770367462842591585930233901417487155485770081679644396e-03 5.7468814160580262081031713130962076231063437430382562258343572093932627776376305207109415047627080438e-03 4.9332163350503945021924546243609008131260686852913120951170527123171649873481094965192026855307863805e-03 4.1910246557496596823826201186261127161093300042193674844968733714737549130285490723205978119554774010e-03 3.5206398790423598964215937781294143616417368826291465270285433014839105620879243397528229155610500302e-03 2.9210086017799332781814960553817483135168857153972620561982591110091495600644822772120868104401197687e-03 2.3906142557325534507680987993073085218580968520470388439258713842073105678331731525381467107720952059e-03 1.9253986713083563028662556562118626092890675034998612465415910430521478327848869757937044256678978733e-03 1.5217260341076317491673855082093705256590997978993249907780621333920922358308159361152046004045590619e-03 1.1744958169049407152221538436904443433344606439031655025707997034896200596472656435563621693673740749e-03 8.7764003799805241786986728065826307746559589461093609286795424320079522776881495722172403079510818891e-04 6.2651292846771350651094876546980646342892707120367242377137333407598440437722951131286086896604515157e-04 4.1725863629603609514521088905737292372055922324935275549867920428627282637616898087102257646542856270e-04 2.4576193411828455987464444109123205925572248917941451000198232514732008462104751753370346026254851266e-04 1.0861518494221044362737370750608473102925973459050149377515282779539082697146384833399244153917206328e-04 3.3181695560800920706575594853120292890880436639373936412128825976784826439563088812654783610663955442e-10; 3.6542922876635778581809497262772103063434313593644173267307276981445794793956113202089931980394123294e-04 -6.5080238608142674090297792091020270218712183541094342701657937441496301317968309704359145068453112987e-04 -8.6121421060000984267896313829486596216279359607841431150401627347813121053926788852073088349039221067e-04 -5.7068497843413307723126462731301933728799998304305777306698035267430647593023563484155441218420575921e-04 8.0908282185530406736813013475032901566202886863443111399002988303655664437212577963235654597476212717e-05 7.6563722273731831544350305840997698518872263890467700103751014854826256322254307876340073580436701065e-04 1.2636209868441614794416859438868736001613511340764069495898613958036329989209842693593610197479701931e-03 1.3587872370529335220917027501940364493402781107542752625784013266815898416849236517068701316264921030e-03 1.0500035230490294479864038890156900356394016266051745676246349560250877567203127713348248836634781952e-03 4.8932234193146588976516416245029798569413477094388149932196052247696214218346573817995526839100521197e-04 -1.8987359076731745902301330294793164141895295865421768702571687179704357924324037746227871683830520765e-04 -8.2710089526776859944952134400591614009979278108172294940799825025848498836859591555982168686487009669e-04 -1.2970633947303061882157037599132543947058601008240125391239559664019140052935296773823204502704059712e-03 -1.5502569211645358561029973096696867431223446607145499702247315667464531208082028456435887700745010915e-03 -1.6009825189405951513384539267786663688707059035756685971474711248101329408892476461198631421171759440e-03 -1.4878124536461308640789632710191936377710205341993183695150551454289142850083455997090701306927466579e-03 -1.2291157356865632958341220711881720119942919702483763728239720782916408860931325006256313660528893539e-03 -8.2091491941768927889568926685385838552120348678045099185969900644871330307871363700153788649210917997e-04 -2.2088243411002072665366597921647715798665733154962608857668764505635808234883593086867907770956087018e-04 6.3646786615552280088546711073404631634469430548889857841637538746596528207380917112592835545017078958e-04 1.8123027278697821609756521391868595083786410337386806476267160043242495015025696287006794938505463997e-03 3.3397454015674575584381906719463546794916962062085510063296292993277710808983978602389785400851191279e-03 5.2238221161217332324535707246395727207515089420875167264330053832938617273802011173399573437238567229e-03 7.4384649243973922731882125491249424539900091750814992069285848808440277396384446006359844892247471225e-03 9.9472641798809412983101063763460361078706607526095948513476723177140398354733787341777068647882205562e-03 1.2710729328237064996711791917478557981967819881990626343400021786018263809881980726247062412989106538e-02 1.5665837624464318888894697306719079249135732365271221225840697422584088868203675542561032672973273218e-02 1.8738148682718969059599511814041488126142435520837397524641854061347534641208002483988093104654444360e-02 2.1849132222273247898165515592873123871849245645773028894430948158895597571776483897574015708947857973e-02 2.4925141053327311599128425300591302188156636355811082123787370778369881803173572520357618790958803866e-02 2.7908665377778225128848900226967208574924804303685366455600848424817264396487891959387497339443760711e-02 3.0753076121574771892942365666700956860485841341003751960070046405223365324828520156839783848025441952e-02 3.3427060259724635906948689860979867270420267162496587132174709386430815658734745162066956806408809130e-02 3.5916336184158148090327934904768595019805840950522313164807701012675544529110387221761299478713772412e-02 3.8223674751131050215866444104581442742924085762484194968742440911546130971787415216190592611376707285e-02 4.0362169503955512882595762491890211840495876583639375124664564112925635944751674762342513453415188522e-02 4.2347465559646100893174801419032664510097549215311031110804240617728009307004809026851816659560535576e-02 4.4183424637445852468136007800252258707457245413407056700094379274152343175000333913395507119609996259e-02 4.5859258936521615556242537933772156725983031777602768930295682043988917838484577005661597667393721592e-02 4.7351690690170298609859046133345086435250369594585944935568881765467315329216329542647766557499485490e-02 4.8635376700454665403192440220654372693276650728679199833159410168152339142535282825947596955622436653e-02 4.9690208840001101327191703408312910489090034590841706520102144877896421775039297191358746539680832844e-02 5.0501545465132370721462421343711273956034458635119804881270334394366518758937291715082899287598675739e-02 5.1056931392531655388985200473111778543446564820720867769998936975762013810368766481254599903032771563e-02 5.1347753631523454003989716862664647115597315008840082321469818292629268182796581578152853851250102824e-02 5.1375984043964393758511189650583578122480128703484204325550321457053508520118039516029209182042577700e-02 5.1151629488925588827520955673372780819648081522761860546925607982351116214613719986525542786996143978e-02 5.0686132129415412036815800820933754020768944503927390882812207361661136919203642889677455746733920244e-02 4.9985611637606700035018878982103040226601919355314266992656754026259281556215380470588248635925311683e-02 4.9057607048612683078971617292957668475544003096222101435132862872495309933132887213807511060690344444e-02 4.7914621294112747193248117942919536434857771716419206252582455577023216433139067108641139394144939495e-02 4.6576313855270930984170896284501949308116427781496680549206949353301346860675613913327918260685992307e-02 4.5068090183476580148378077404237096958777472877541581229579298997627266564236627611136234473969573255e-02 4.3416933560364052450287891403253622991437641753330414900129959520509218253287293293669452851412944283e-02 4.1650986459811946425630184769768317650267614956694089741828962883609011810622506800217099458519463063e-02 3.9800307429784927571545039379132864090503694451932597106401651666567812551806365874329646978368373379e-02 3.7895009604823235845357948772347694589750896561619499164457764299063108083476103449256852625778376360e-02 3.5963428268564584785041259778181315286319730835020755081628965291263331128558098468835520938486981657e-02 3.4025389892250535049677239426922933530969265333718244255033492493416882199209568974007797008100013383e-02 3.2096058329497029199721466842511842503570726833050508348095745669955549595473522867203215047989671152e-02 3.0188501892959684117627446251269616498383211807581049558820745347191735396013127062306557937482364732e-02 2.8315727290223596520536685601258873325191631743403651250258050661746410355669421437518456264631326430e-02 2.6483494882868767450876239219107508720603252702848758892047546951791226728048269002241503144562856498e-02 2.4693567302356093262891618844970921434181529009642270488414927482208984861113705613639344787795818398e-02 2.2944932764224597834375745881244279241895687063781814961252919266203737714735667803080186279011436387e-02 2.1238369632785553527321462710896946999788336774402470503922506259345106090670800861898457505012866834e-02 1.9574970023130278026530701382125498474300358557675136429922052153818209483583380020732345965502230565e-02 1.7955759864407826456896065206650581216422912665940852258017387952067182747587237038520084211116981853e-02 1.6386756874975199099468074771295781905587884294550703065911928169559898363227919968814101625854123169e-02 1.4874904993356765931578023832771439514643570355190662259421228249549304678388611828050429386798809090e-02 1.3430298388562149232770931855426454241975145549730950929030375659246445764820591612531692632863793297e-02 1.2059007567559465148392727994142717324705454351149118618388058592522578883647974404322497548593039388e-02 1.0767543570183885996430743976276209843677345921013057775113258546926819036873319601468727633489820232e-02 9.5563947994814618410283213964609877898868334175754683253118257209506387238446950702671800359380954263e-03 8.4263603385282339628277054382857203107197647095804599254782688374873550989709709521965287007671366056e-03 7.3746745278555009476479112214937142246332802925103384948071759430806912174248836221458254209994618125e-03 6.3986744411675635635179429300595314687971306701878478122508352229302379254861014917597939333016899341e-03 5.4963586130795824252472678205926824475105089971625389583335331663191413700232052602858353273315849280e-03 4.6682694243899166901712547833072909001515812192821722159558366220056255249655178886601067487549505178e-03 3.9168855234427815948114987132588846419220537708162632365910325652843714767912474188590773392764529203e-03 3.2428615350953309783357466546801997636777432235047856716530795668072242715415239094183947540026823189e-03 2.6459616554350092287598234218839748748657145094917388245057680418314318181604723309427614990164686442e-03 2.1228178936811194188325070138351891142443529656110417843025552949551538694769351694229822898382930379e-03 1.6700879319213106693655325274452488444412564025445067903967510440875901082175040066074751785896988639e-03 1.2824640866416560618318930392786905080794034337410920046219263361226755455872234517641820847314584019e-03 9.5324494572744356782704355212964502323537950287564592780285499004921020058768047138131805745989735196e-04 6.7694399297830698359457826841336522011364249763617939456466526214292967545273638959045066242652792598e-04 4.4869671545661528672017792684115486773209249611470364296722270229769435799750669068846808629967743931e-04 2.6323634695901142140334486186844044434087802109828039652542578111595207021331508408180292638811569698e-04 1.1602199746953707996715492273585595716774362073897333129153614234570823098613577408182064951198497128e-04 3.6848372540768236263433124731528536978707897574575231181307395753389527899841828961848423106070429258e-10; 3.8491069255147702160048045958466250121635168002534384047918446090345847540933011955397688782582305252e-04 -6.7790247552512265213303886135133727494580104847234122077376478496165941328483716391698744806768143525e-04 -8.5164812650556491417424019757168356399435826801380391429466510738693954318238706927613027016577501334e-04 -5.7393675423751746966441183629372597815288084325579585987092043869850486740938562990868019531930554750e-04 7.1332487177601009869452180514575495653742893763277828301153066973282764178829704076478340527182961646e-06 6.2079893316856479715731919460759142333348429380051717975826730161173674435453575701384666854338551782e-04 1.1440429043420992460557424879837448020031039902026139402261914741942152129177171694241383332391227367e-03 1.3625944871723653934685324124076632846173704799801921734362647222078667123512785906358460055502809242e-03 1.2025741128882706728507566280508150182545682199742190150316886441450334861914130857345456841716185267e-03 7.4342774591127657481363854797113748341046649249353045070932939106260362900009091211315881310147619805e-04 8.5582537689833322781185665946018149449929796685678659655088677774002069595988786494381287436604167168e-05 -5.9907317635321026579507305236970572774492637158014008986752051413563857049758587604567695769361078376e-04 -1.1566607301867720841688508835838010457259663374523792091940087894890257703119055738137325038206319906e-03 -1.5109300227544549286225811606653310684548616010352522614856499617296874150807844069437067334391078416e-03 -1.6574518591841263416300745245607297558996568991346842200757121360103332798807443248712699143876373584e-03 -1.6265446248363583307523910134502251596400925708846421385443023741589795478833977524863202300553033281e-03 -1.4401415757732190948388955732792261311944900227219763830797732580928317968542241122923605546754183358e-03 -1.1104263643667018628808741811841003823246603078026094755484216355922462783080641175949202950935830881e-03 -6.1663178039319587324106237561678192782651226490098328629768894795315380405469993856875204999318611436e-04 8.8510133297803950841937014139844790787271791044898259899743487278678448427329012191184104009149243552e-05 1.0586182724179757978117693337006295240316269777175740667193419072060872848262744691665553724942451413e-03 2.3329772732388302665871967493038619296193865011005780744772121778003547945094188616356106052491961311e-03 3.9355826577207413345557022953402630473517248319006279848433210575285312908282040468183367989751605694e-03 5.8660832601200523725385367305473516424287033416394201230314751679532841086212106584995525960195684928e-03 8.1150360874557590694007523823934798539240235535247673528652084326884105821571213093778631743441379893e-03 1.0665522388719052068664774213535220998800453877687820156201869779721206695469885415271617116985566604e-02 1.3466991127844699383753214509642596007723272332013394235372104559759818323151300572480738801485999496e-02 1.6447597328053731613943756746992768235150533897992405258261461234557763386680269809929978355746544346e-02 1.9523262005399700329530743738715079470350767195241575423122561022305514817484245781407181199237459671e-02 2.2609632880588164097979420015890993109994046849780967320513945555298372617778096293320087584759784515e-02 2.5636853416575501917972864485693269351569835879637541564845686891748894158391862739034249792654010721e-02 2.8545901407419332452966727699685698064961067898189708828737936380739777165050733005172839212300809542e-02 3.1295054402876495922078659976221703357753249360753513820161569280512340684506400541341166223525743449e-02 3.3862833744725498966537096041171889975168585381535236185784932448280646884881870647486073756788690918e-02 3.6248724760720959657264489836001904758392108595568099080258206415960298737360669268017601347889816472e-02 3.8466223856333970202869862817624357766373843547271575454437466405453612689300427496842182178382227849e-02 4.0534492658932222301748286153059673024292476370436441199936447182282250816014555006658843490043479325e-02 4.2462404271662969555511193348212807208613125798741309824344310825604549045966026067897475688992244073e-02 4.4244714465051440815693083076859883530105016201396999993209256510099469459386085023289770950687336078e-02 4.5863277713080264845265715086478498085437667007348089674271970492833381429207204873388366506411684733e-02 4.7297090933048149879530136108962979991479168933394526416976429693970269707732062001140197021459597443e-02 4.8528935969515968533642842238272499908402308453336165594572140985356220563351023627754421688747644764e-02 4.9544575502943127915987323835906971592846018482192725675911680327899066182337427929549010861706495866e-02 5.0328597736673715515117330487724555022571900071404257110573808373832312394616728833262130430646304620e-02 5.0866282158037758233564161754798642585714340578904208891437618763639712983915613432177078829473744911e-02 5.1151629488925588827520955673372780819648081522761860546925607982351116214613719986525542786996143978e-02 5.1185601235960995804225490381830762827865812798289490587502930224400670760901608277556836524998688192e-02 5.0970103928504701649886251320894742875789444107972665703438368378342503882723699355239849272417943395e-02 5.0501737825398615946277522463122427522375579371381190247968860371894753974663770909302261654422874676e-02 4.9780137439166079053759353871624762190721540365477308117077892434169612567820124487588118694173123746e-02 4.8812434705824325673076480092110652261866650010532509106181126064752784502484412008458141425654254594e-02 4.7615892452112471802073243908078462076308494623534333648201115950749664670916059907930767535067920651e-02 4.6216276540805852986827475079092726439354863890267595559243640561417143276782018804477131247046107299e-02 4.4642965247594562541828907894169957865831540873169083127337175042875387750484919643687477495464114106e-02 4.2928046237100089959441338444404419330935331336264868746810738015699654309023337151185669136367312319e-02 4.1106651398137582103007198591433896336726973009420327904019872154423500660853599060091572036156981853e-02 3.9214430995853967419437700668661653379124592156075910051974218697798327196290547267162052346433930712e-02 3.7285136859873932187080757425655775751792523796127776787047340348256395541893693308153243062676501975e-02 3.5342888410203372425105335886421831036332216715253623688679628641679463142149623991258120130779700444e-02 3.3406185141457892473951104380818256394861296645050700945749324902387618559439354606172486303995149743e-02 3.1490596794524395740622917171574571737069980903894880978218193551261429598589166659951521227722576742e-02 2.9610960182787663995506209570229658089733103732849775936885273032934440863022255409157950890119778550e-02 2.7773479497492425221492170412748926360814177205810670682328165161455581740978132155040698796542159822e-02 2.5979366657155899207548600063907127843760103465354890678393377177763584810353640665001109066210261057e-02 2.4226261494349943280773311902355486567526960189964301980164860044202510336705513031478203090533928900e-02 2.2513360016468098713928285270628661888916157157341736052388601249131297158245746725789164111919427895e-02 2.0839908596354193334533775279986307807588492652893841956346773365646014245969944134372361817495757593e-02 1.9204930549805887630173705705863503237612572423239712179717478658666052679741895731990821044553807592e-02 1.7612971758512157921970948549712167782871496062496455180952335454342639490347710594720247488979806833e-02 1.6069799385675115390484617727175346374158345734578563428525645373262321889178273485474708974092340418e-02 1.4585039336515266292348564661499252885107134476429141195606866057413242160891177862344926650155157055e-02 1.3164416873224335724724627966968788927995338245688360292793544142253965916263819766838953437318077660e-02 1.1814784081758976974454998522495979132993070221289587480137897557230098833521058171711091285658677679e-02 1.0537023183472340009582555769992712145922965612131813161600086041326254202402630075970796300859316226e-02 9.3329973642978353952594312712847825886361235127705779423309902415877370824887466525181794487714024414e-03 8.2011789862201816089587001527444861435771692283602288695961926285222118577459908366228710231535348378e-03 7.1405587225021316723544596829424960137583065820317756294786276537954375201082632125980153045827126176e-03 6.1511042003559573177445960042169037668684060313353650068727357034790932882065232275447328477588359460e-03 5.2356829940012048040238057855406809570319142587808008976085873602008122750223320698198762095277345377e-03 4.3992594859388874177000680003539386357261231117039932961874316248493523169747783640866392527654842165e-03 3.6446376575952321011122274689812420901659715813423963315220464595854452083328910542260350634824672578e-03 2.9734026317210876751505425963553048262490910663874187222862947736620577585903093916548536024522607652e-03 2.3833756390387633494137009207403148563010647528961785777266969340493377677703810781124491572219916897e-03 1.8720481451764251516678401139934413686315521846940788618304651896604138274298821253758770614605065669e-03 1.4343604201134070230400400058714945378325120432986692104011719074856989759129283424932986467615695735e-03 1.0633346854655995004843757689527640112591133648879121564831470845246489723670678659765291392656692173e-03 7.5298400915287643257847320139744798997892407700423581605449848068566491851962911452786625499168575690e-04 4.9771844125676958004308724272855982652588383503630723545750319810974548524400490766366416467276312427e-04 2.9129816704511568830550958408400743238943198419536351867267143899412861135832808050642143701754171432e-04 1.2817295092310006078618769347933180373140008757683472416943851781823829744959205297645087197916029803e-04 4.0579148559128368510876469259646164950382681569975090970297505351626960921874205678686815281243229097e-10; 3.9395991029242409349761822806119952503239903693972415471631991521706663422859766742440091478123344905e-04 -6.9322210801599878066229334715380005521648842913588053576965037778496871843524340461669357660314357593e-04 -8.0889101648406377276069732426792057339851223438352765095337925167083110200319810923028859810036048325e-04 -5.5712197997478831545583265910361227343862826525616734270836565547821058829244506754782094072210926199e-04 -5.9580887545330640121041314381382164348044679874699848074246305810763244750311025114315253913040085897e-05 4.6790032100058619558105853910445385809765455301633018260574777851633274718717843715826483378306846897e-04 9.8748675235581622621624587440871756144143814799001802883989573573788393372980650758330649762170048280e-04 1.3035570813072416833133479250672282418311581685391805523959440511201062851929505566810942900210260144e-03 1.2915436164205912302915935485760104861144410697404729079867565169739603323375799432088618902791343890e-03 9.5953298599086239601782057352409371185478812111732087124484346752310450792030062899731444633951371099e-04 3.5917743876729608287922778421514879533395956430198253940250519311726675047622836494720988973419494370e-04 -3.3996319710718726741721820453527111309594229611980234429266251802233669691395661826872414801363060207e-04 -9.6306728439968924730687335970275256546739339270029576067456192602500923704578953622004342612868382994e-04 -1.4099637720801110139356627576985910771880913032599652813561737766311553544549618061330481981524832674e-03 -1.6557386000126312178503185901106806183999335337419694341419939578549899202838063476327046209774428770e-03 -1.7158108201750619870115806671470811110694249200929081499256154837745321046358869119492998005713197410e-03 -1.6056887434492754730481871959878889885168614000844746398279211618342035211529895115895193688922875015e-03 -1.3456065567089041066232923240914019820020197068312752727615886415876150118361154502445561398030391823e-03 -9.3311718369178944863149362098661323480222185117621741085154170799022706338491682132202299515064297083e-04 -3.4224186437548531083867718180777643830753877051700905070945589453178222132042739284881649275496326750e-04 4.6469567568009050241126884528740551668380915261146980940319076009011198711587207456683179966142995123e-04 1.5222339217107928450292974381478500971604159715738789935897904635983073847351596855950131716801656433e-03 2.8639107856112066787980898628222637727200007862638615072850863251705788523201541114609777167490824595e-03 4.5096027283029609431446030718788636069743155405856083773629150677011842312472399280780291558685019059e-03 6.4771304683751408737748835661582087892937572711319687667309312924713038997430896053647083838811905053e-03 8.7775394753779430064868528764213046738093063124754670286725842568723037147691034081463570819267732782e-03 1.1379936569714905891542643925877492247654852804640255260127082901177745461407574427265142114307068239e-02 1.4222358614196687442677025057788214065115693569646414373733904760453954551402335261502639752304592332e-02 1.7221074313404004182630665601809246291484459535371076777241279077112039005621677027889710578836200805e-02 2.0284856959704818554774426594009515902365728655103655363688048446571897994593721738541697005063448449e-02 2.3333391898782202008110793896105882210831240709089606409685029379152551414256321886682307284051334588e-02 2.6294946160638401628124766731431761146245245134928067721415656796086315915526810886296355021827715266e-02 2.9115473104763708793248502113491418757559898564969684073511629417172449147136099192678925522959747350e-02 3.1763462933982432485887905286972797724360749985100832417458923371876451377073796088805927244872937588e-02 3.4232057623822555014151940742063314693495770538196860291564671980721252006791426222218347050952565202e-02 3.6532239172958894403761178135910236324035370096426852203236407275025847298508005848523121317555189804e-02 3.8684178405338326337792441881192776439334820246767790412526342837626546978599918002309643850475661288e-02 4.0699486145502499361681983335965259418068141274348111873964106144928082856532785415396429566280274083e-02 4.2576718570496336744321912634566519941370878082259772416110232310205034916323566299686215394393690702e-02 4.4302019244422379525385336655849524123299474751833086819611992388178589958810073228912899653208496725e-02 4.5859338613396104017811377231737184200931147805175820069708946649826907906094254646731728389302892608e-02 4.7236536092929891302910743112889823087793479134070321439014613139872714250250949809741474968610341440e-02 4.8423050950003449882447243359529907998125833035542035831394461924954990968544539364827289259200253453e-02 4.9404077168799093922164515969408890605067099182625093047462787678614801271742017097984824603044590716e-02 5.0162114194704949107834614023590903055058928189660175524779817112196293870895301118536823606958999611e-02 5.0686132129415412036815800820933754020768944503927390882812207361661136919203642889677455746733920244e-02 5.0970103928504701649886251320894742875789444107972665703438368378342503882723699355239849272417943395e-02 5.1007065601262176469886811958134746192658424693974011764777086308976098069036631521692782922717739966e-02 5.0783066410095454630598010057282250256255229752127051925879706580734195143773043800102801308595973339e-02 5.0287733138446867620743466472165034573719901183486656899237236093882202011107509106443430942554095835e-02 4.9520213267427278976781893021290495870091365906462466138511402354405270379736435359242003542320790789e-02 4.8492766698130755899371818394511662959894611765508620454575213150738371366930390745778275372087438015e-02 4.7229203434206518690184167394667982900140402540548145435880300027181263005315906847775106152465155270e-02 4.5759332253494252137113542875056018255663500562652002395411612504849474856138614650147195268632159971e-02 4.4117748356551162717406760502539660450252730529251654747215666820001382366216058351677190916067746676e-02 4.2343899079472335712417538492720413444408757759465910829518822093203741157688565403236014496112991562e-02 4.0478828195659394256238140475474151281358243884548505575910345469899491159630179112902214330696261164e-02 3.8562046288747468075645134136017096702043865792573554723458526363019902014296367399860089145416308650e-02 3.6622371422774285432338544094935352536063600069882595718505981751218212776907107187393234677693440771e-02 3.4682228155207859052725931801210052891610284285553567115614010444137651540460659759535961659472812511e-02 3.2760501820351362234365848434278852301631590573528499343889624259789727006446989679679506845340487035e-02 3.0874897322521565232948622783925642954844838813640850672193571827351443407555546031134882178101767403e-02 2.9032834628505241664501214420288148230079628372143482517606711629761215536554772444741683521005028885e-02 2.7235555928074099785010630291499270417434198227234102569831514332454523718053104860040096593529775148e-02 2.5479736427640992368728546686959061580689695705171059597410238833089481317863664165121427918993590507e-02 2.3763363706868385993711425066143840135980878210346704558869913536988674697305831023976722100548283300e-02 2.2084085275209744709506161548608324062971031311293054301755565617992655160794329200375367548630511455e-02 2.0438998726826472889386810290370399862533413137938968614165259497638491182792162263583042730165091046e-02 1.8831341010869598167581448760866706840544060896464321393506968150736393795630875454938122301600373315e-02 1.7265734826879288549842851948031375584713977539965978650949285083896174773843195215672004533399423518e-02 1.5751360966329210326243166160698665557748322197755319908473834469412040980928008045639927104797161193e-02 1.4293256054774213681272764342757211727696582995264895716153053257222911942551004521768332510876929675e-02 1.2898173802177590701620249168681926105371420114245932653471659693164305438091421438756580685653325502e-02 1.1566570508355217260730221269287731937931338135262020027806375451399411848333045938227763301615677288e-02 1.0300574344584134921783380009836325952457556907796936221850546019733882367942315708040181589269559293e-02 9.0989877762653383379088030857210621226099589390034498882096935005848523458379795658574223489449524153e-03 7.9616991737053484003070416404032914812330703755129482792167883921149392975324512997646643627214244764e-03 6.8901258119740835046777744119378466866656507685676590145244746670971163723363917074970425021528505141e-03 5.8893078808227832994508885171989121233090036187214719577119812525726196254418465486214002273558172363e-03 4.9668811017298576122963129056827511662379758594485264782231659947104879810247153201561916287756142146e-03 4.1281044275338266293534845801853477780967052424060787140353815686725407327784264751840423830315163031e-03 3.3768228433002928247389841848409313720397036367944918233659273705929405215425709992300365018730800306e-03 2.7124601419518653780257334449003026827230383484867072798238707970281230257401540934480492441243276394e-03 2.1338510339121442223741865263564095678978097722171081342714008880794548219819691676276273972447775585e-03 1.6366426356051264436643245619993892771974681091062742998736945117622606145872172139401790592394280782e-03 1.2139815209474440387498631327583201957728065494594445329835428050896441429479233662453063659838895857e-03 8.5982802023658110513571765956286880228049419528813255803043701089549364510606675444255439729771223016e-04 5.6830300912473536973480120615450097988830218127546444695339171994781302331956074336246428674127139355e-04 3.3254243651821807084978196889634413704121208685373326454325100975549268268004482528244658491071539605e-04 1.4629111779728388493863288454248264220345423001858374041265749863090699735150526217038610781082281847e-04 4.3663195916923226030297615849732539027494571745625694305906710475254197543321312616948901587238462196e-10; 3.9362908123317610900719578987272121392736014555048070082587328470855850342792510074618956405461282527e-04 -6.9621299882463923006711730698330487130307404216955661415133043076016352453250880085327148227192235889e-04 -7.3972836773765657805444521141909812842326121964548377785627447934850835406310839945546569787527302322e-04 -5.2785525641119885105699816154122724648821441097103909634081105961379730443740167371179433614379720758e-04 -1.2062402068706071637593133039645297737706018454996588735001592336053128978026267962271713808973208072e-04 3.1712201945228970108264266269351757441225875408162702677227809131645685343632021697703778701556411181e-04 8.1151451622531655681007938774078878584321679746799763920149358473327984230719434477173690224215069907e-04 1.1953168909539085559290587178523386885024407998056218676677576015878439577243555674397906816004075193e-03 1.3189691018768762887140898575308385265034682422919965657164512722131508397656193575330690921277273681e-03 1.1291292631263658610122877199228107766240534613421134762146281188134942003587594394007133856733162768e-03 6.1731755216349645042740294206154683452152576259796956213201446545266634115040660311648038296628940204e-04 -6.3539947996530891119208939538968093082636124282233000741602291018916856955130819457285682679436971575e-05 -7.2722277732415730019381950343262746062807318181175634619494727830379024877161979968800206859746888897e-04 -1.2539353439535144640430883748155042932108548586736214171264501548328093721654877222905086133388203192e-03 -1.5981509374441995667347876991354245087128100961901472959826875173872821725025135879619656914330566400e-03 -1.7559882991572925548399820605753591404025545809560167711878071224835824110205088681995069343919708933e-03 -1.7285150922348071252753056444613452954049287500312689782762367774833472842536297897176796953257040594e-03 -1.5360932288730776015068136131304969542208815707513516674707367004569087923861859005612682136792323136e-03 -1.1892817398536663749305100929965046275744618512050077342185670025294257683212844640393390089959982280e-03 -6.8298178820821035297509532401780782340161801046165687932883338037898046246428776150881523689043049859e-04 -5.5611878213602277669101964173869130781360514100370207763379355006681993924123086936239253262377111157e-07 8.7867034705700450414845359238545822095542250634340439619570464827216976352826973521265115394311753900e-04 1.9881129731530299248462460118341289010039840693832590345398234789146326193472962476071248341144548861e-03 3.3605330905928053079973863726180676359509986106335004836611580064999944160309313613679893025716947434e-03 5.0386471536785372316286774030972721047932072022166585172437656621237791544475575867651739334419865382e-03 7.0642655787923407368656091060360194154842038313129984950605153647779060431313044274837242157194893947e-03 9.4315410943561397114162956595001322126259621671464369763444110753114362497618166587578271165978016909e-03 1.2094864788352978703225765359925839202398335614759501708783165662310024552548575345776932788714629731e-02 1.4976816910589279515559120073140995162214479197847994438172550659605313780085451292599770382672072677e-02 1.7983776110734804108011004687632412519616917783943187566751010944438856499916202010902400265084212953e-02 2.1027744726553093714010657378198476935107819594704244933548859204485755748710370033561420516307123166e-02 2.4024897946868261115401584947047036653437906473975672442294730656848694134912172583963153701136399309e-02 2.6907817347503538600759572368998274202235905145721618066888565193500566207671500018269108128218786842e-02 2.9632898150409446290502254760823125978978576967225656958673245531283989078484268224928759457870868917e-02 3.2184537311444043876078510889112447106742775735799033037351186367942050957250628077521765000377434625e-02 3.4568793459611200830112602917363820652746455284052597298278213627050660169104058021795097801788517976e-02 3.6804616812806925479817656887766911487089905470435844778744684156538880847607182365381662447788859849e-02 3.8904072726355198871955021313036652955399113349704193321953445730682927366391617882957274102102716993e-02 4.0867422310444510424378593590066858653709387651203907729702847269341244257534946386018538803979617549e-02 4.2683579284343801607139456988882293750449794427368274832512789556911473045173233001494314993896166282e-02 4.4341141307942091632869518897829686472048848287209745764578387146446897975096618059239008537889206788e-02 4.5834229330588074983159007962029450640888126539252090739834092710356486335454281131594688451766929117e-02 4.7158352803502454866543912310742853113460434325668071215147944636867538665732767158614155838551192702e-02 4.8302314018560906286140513471116267998700394861150108106659100410065240181296138688454791142961037030e-02 4.9249019447256034176128418061505244427260303827484882805914542658533712098801504012236572287287040739e-02 4.9985611637606700035018878982103040226601919355314266992656754026259281556215380470588248635925311683e-02 5.0501737825398615946277522463122427522375579371381190247968860371894753974663770909302261654422874676e-02 5.0783066410095454630598010057282250256255229752127051925879706580734195143773043800102801308595973339e-02 5.0805017515826844375914288374422621704608765218625075886905726644920243384843558927500764296237010122e-02 5.0545981323077178765919515738445005000992837828946373087056351748639687412817319868091258580149312774e-02 4.9995189932697851449214437695962083613571412632431224877604382206019681990527178487536444275087977195e-02 4.9157708349550278704569275496401855475254125467639646138615632366147644790671919605846096583249737578e-02 4.8053216890186864623516649885319744024338129235586268103730653690898051939519741909118027213865783869e-02 4.6709906510853195321409143441784504702448700213402607829540184004709566342926587819470473579077605897e-02 4.5163186392296636712627251980726733060666240000409047640635085342372385653901420824649684097301898972e-02 4.3455692462342130704645130036122060055769494432596128377622003929164924457215549616425879362621366605e-02 4.1633302823064447997196918951403170409446697817102308720034291678176309030401488952041390498344349087e-02 3.9741220672336820058929368325807126941751336203117956734828981183702181812791332627651292656813884602e-02 3.7813030629867510409038436200012340812632619827315647029623112153052605294437823220213424274020741707e-02 3.5875401271394942970775401971444371417862130057668509080774401759096787594769612523740894666136354323e-02 3.3951139621974638610237550858093564046850004968561784556017484703809441223207659183727589020894332337e-02 3.2061698730497775221798957614570281223512619993092908018152439420536248105185235074881186282532916628e-02 3.0216409855191201838541360847362904464981111345334473939539674058191422533116994920245248050464421278e-02 2.8417112540920318260221248588074180983870178709515960484067601533721616641289626609781617649654048498e-02 2.6659943790485895746920836347269301823600210247552031822070254747813310497820240263655377110777631013e-02 2.4942134136998720583568669876087935583158717240148004491048992707121625712626287748863571417313937112e-02 2.3260099747368859954388603691410611816646528879374510784517029376915510473455077675718342245529557064e-02 2.1609251105977269979681602008523947452550169653712985669422636730729779535921185113995187798104057489e-02 1.9991846637053192067870832791882930816295425898492882049739994034162364511428803612986335130167966527e-02 1.8411577278561159167500830012321390651356501967021325865580514391093160126647895747123473058492536672e-02 1.6877364555382571629000630470000920015867322423166867704998338499056101587706122009367916959001711502e-02 1.5393374655944957742861360995676161521089354577682859995216036962543809116628070031384897678405900678e-02 1.3965943291245734728933139533204606946090659738674975192773101645108484361450564331587124401169571207e-02 1.2594379876996995810501585603672289693874567539376918453564094697170135945279932724925128823072134092e-02 1.1280316122509513278696415188644180635841715400740009119986489358645463580433278958904503816415388541e-02 1.0021972914859596101390725722914283687214536234906040628844113440514874354061268029848128816956662881e-02 8.8193215154936381118333705067600338553326442531739194803968106198727488285409127177411173571252462337e-03 7.6746009147022896985392257897996377938172669548125389070714949144187139050537678236551834396724239439e-03 6.5947134129074267918549715861193441359389916146613894710209660251934092225911258803096607402688114226e-03 5.5899586650758679688655754199334940198015080984385695611294947760587359535803283051412782975592347547e-03 4.6681597570186485253251445578240540025729401210719243971525734281787934926101521259828887573144128052e-03 3.8356685426180704709819930664864168976407330150495919816676951342437212618622103054795708503656232332e-03 3.0937627271790099709107931313664796376368473440022112303014359260698618294792103162702230534941550320e-03 2.4429946139746171052774412550108872510467710681094040664126639173375726545017526093272548465001633064e-03 1.8800898307765550500524235519964470008294483628364740030307362740393338808160234018521045976076774508e-03 1.3986841879718302353331197837352280788855615938750246158088709063712422473261672880012679793636924603e-03 9.9313660802691449901383361419779065102086506450873861565752446303175765313425575362710774305579543873e-04 6.5775725119864936042284948662311854122787456606927440500520256497691530493822050097891747425422107958e-04 3.8548327649167834439648029969009647352727045565274045579826468134737221734988797851103240395187672413e-04 1.6975123669183263895262623469545611852238010552390538147236573199331629311979522860722588963356079210e-04 4.7405529773298172787927538710281329923486325689947952915461151782161466121636588940985876412783062240e-10; 3.8550226144289538526392062360164912089708623767458068252915667722127578500140443068750891368472087663e-04 -6.8684093979770229925127209276876075645249392474872283083802657869828215699460541572801723820929738328e-04 -6.5278801660891799957277192702802510706991079091622323546916978121911603117264550145969552400723644052e-04 -4.9385941831685533984379225671639624598081045979738353909221993196530883897635313261470806159310926769e-04 -1.7705610829168839267493380836559295717353752318360094372155513564782751279598883776387637895786962659e-04 1.7661238317942769135918899785356465705703679548208245863978228134714132787322879906042187639014740918e-04 6.3247322909268434939114193059038734067804273055141141057707567913761103831391877369510135269743987637e-04 1.0542867482455587154895102802854061960338109210832921646587014309999344175230731515596343316426699201e-03 1.2924080082517227824035782255927175996592475382802085668444272104738252122695426378256936688224048375e-03 1.2484144478965155735076760825666896248514831898686207961169248858235573102662776472487979804406325207e-03 8.4824750436084484748689347787811387049128853785540584296862550829444467172893596771403686638415978088e-04 2.1538200534421061225511427133423547007072991084279062157049503045966928025300720414615639120198200601e-04 -4.6300835335531807535006876890858869444830661730192557158040294045513173623262792364238902863152037387e-04 -1.0530512967926092238253930437931998344528561324269595704470153698140695166502977673399878900357059055e-03 -1.4899476390188008583743657748948953309802024576864675398470754396617698196765776137352530802198301815e-03 -1.7483406307680117019884805936720784788542022616452285544150738718884604559351312153388820196158367734e-03 -1.8094271786549077681922400272185241272596572807959200261233614423626533386244565933432162550668118078e-03 -1.6870062720609703158511746153519167185658723469154732026220836515537409524450694365814712787418744993e-03 -1.3984334866516231656679091975320018245446841563783190643012415002934217832366301644483835195659558972e-03 -9.5634568339332314426048376568194311209506263141250658602255333150239350239884895521463349793166359628e-04 -3.6684030241276072633407820425446600451794566111500992515555164490019625095768373738286515125847075238e-04 3.7054971724533730802144211285718071278939945127291793112953428327798703120918640658145689113078370329e-04 1.2806140311009900704007813627389544404257099287327463711782035863869391406933811142675646126243840119e-03 2.4011110015974060027453332813619259236413975995613883127435224516114317977088722932541135226715082166e-03 3.7952446868260727171286418994185631796503236069204388428026152627091339243002172868094601006058328933e-03 5.5355839745142233554875687468128743842519016048001237671940472329502744863526227899856284263383032424e-03 7.6442836193592382223749757730886826179710620998947187367456984915089632498932845440013211965496899354e-03 1.0096914717994647488844744181976321432067967453590617123733469045725129472982414624837070289481928788e-02 1.2827628072854514604742402557549299630514803107769797751337162515922509052090181836697800085611161690e-02 1.5744967999321924270204099254670122056587812587379733527348626526624851289416360470036013260662458772e-02 1.8756558697940810401341830282279539797317418390063830615294368096766077143818395650266369827810589336e-02 2.1767975322309502702116131283559628306961914124302816783915331770862614796369302639157052508759488351e-02 2.4698387519826372597982485363784139224412671606083861861519417122073610887105060746805789774261259669e-02 2.7491042146764031583583581264804982785937747226673814770190500881011941834048628859944737221324043748e-02 3.0120087592229920663915324584980394201175076854878523365404071557897779013825111655389419511763690797e-02 3.2584975709212687004454060261487708015502596653885517627127242290260007336767923763492972222736654885e-02 3.4901686658505056208135630290619931831909802508065707935247468066528697702940877756880712343357800806e-02 3.7080730984030409784043159898335731251440803934843183181630104844901954470110011819280116484125531637e-02 3.9121981458141918795529597897568776786783047343298042791678440221933894936652891063087644687220265958e-02 4.1015292797342874597140032042834269947162481216010208042003426869524748202601458368126074578498185430e-02 4.2752928217401267403818976687271221365682264851536706792160811191874318628444055151067429191880087546e-02 4.4335484044313318349612362898262527783613561975755440054900784386828868753580124214878149250064513284e-02 4.5765886055870171286920527000649724172805164539441685963800231607018381388338307080776913310513842575e-02 4.7038680354870167863170389414073270897093424229002839366732627922769736563621830115963763730637712616e-02 4.8139825207032287544674365604972291197118088739247111817641100223831180251979206172631445722935070484e-02 4.9057607048612683078971617292957668475544003096222101435132862872495309933132887213807511060690344444e-02 4.9780137439166079053759353871624762190721540365477308117077892434169612567820124487588118694173123746e-02 5.0287733138446867620743466472165034573719901183486656899237236093882202011107509106443430942554095835e-02 5.0545981323077178765919515738445005000992837828946373087056351748639687412817319868091258580149312774e-02 5.0521808499446882163382698229575256116450188123291465324605082710048271037097498412061238937755359647e-02 5.0193519348334154505475425117859912368283887412571731722253782550364072349241213264431343092897830005e-02 4.9557500076139697972298665139455095120938560506369860947141634029437493443848174419253470194421055732e-02 4.8627567636105797564592614608760052800534625758358633940827603803523823695815552250087987426040543803e-02 4.7428455473903433254377318211575669236582640784387428551825315191821057810924183294810254050131455695e-02 4.5994684932789050964627997414700521617708373914581747511654471394017797632613687950839685818188261620e-02 4.4370743832904726407534524831729473870132862404890037870434500938702499176269994943739136169355680825e-02 4.2606441899229570016012292071724882013214363744753968402234710787196335485093837214185911432725057925e-02 4.0752197586905381846456834090446805269850937433787202781011456937383113770058019351238480998534965052e-02 3.8846080958331077466691426856281212879982029680534458722883338199822385751093063850970138671739505549e-02 3.6919007038609779697944119918260793806109685631275656474685357262182483279109825831303249783838192101e-02 3.4998009016168165412145123279909372009739596047602338348800265321900678808157277329927567387488546490e-02 3.3108867616023526728381899671897390627404411841406952301554120952152332332900476518484001255310476295e-02 3.1263343824366248175808846024931514093909397269947876193551426109507290023158929975968845522188873207e-02 2.9464353519878373699595547893400591954404371954012705964706031832303262981546495188711397035647571863e-02 2.7707915393451072344181036180678078195295207400129640600477675904032544720384295200112199644237059439e-02 2.5990970266140423864239158186456873675398238309711462322232980101816528383352652420932504670937410408e-02 2.4309135136234888562763857693104016260823713585835672196869565398289094868504765263823584827840448550e-02 2.2656489534939846481492843707428646889371211932204895505547511228311762084443708929785620848023813366e-02 2.1034732559063520131110635002753470291918731977658072622049017172894109464523760982081404956357202365e-02 1.9446946119205347919767500092634692617818901047905951055797181093461483786090012423049975832471900609e-02 1.7902063983739665971365426804062705624874451160517644906692030076952044238714867600574740121630861520e-02 1.6403351056623513538867593675092816095386320424832240893698940845799267244890040931114894321408458533e-02 1.4956538130260744661638091047029310529690087313554276369888802544896264526702389419508138955765753464e-02 1.3559260331063086918094555266465667503646548208912438156814134115505580995410397429493113483003375939e-02 1.2212037094840264729394575828228996067164304419054960795241028856880740940383917323745821372087288544e-02 1.0911737747006208884999048312726938411455643777800537719903460107273770261144905322767873678031064176e-02 9.6576770249250615953043280109571497630264979446735127332352082826916789168264206028059727663892390549e-03 8.4522861743838289832135158146136436660032400745978463066618288165896121780465861312060162493879494781e-03 7.3039151088132169236441550525833599930570644313868200049464711652374049519954561948900748201235552439e-03 6.2253299264877699128532849588813701989536681067053238913738053186105047062492198427600869614805838247e-03 5.2268198383616008976850043479281260656571351392421794639834457305959849412541418500252628001642306536e-03 4.3172696094841136316199969994919648785207703035527817297944155538889846510680111865733454398765560294e-03 3.4998774974309494775692339142719181296841468934311367512222176059963315328628311917617890066100841812e-03 2.7771083862715506745656872153950668677214731923400142569533950003979299600752614502565391836912598615e-03 2.1470076611417214481162385652954217015387419442066138486369423985091220144997077012107137245508969765e-03 1.6039857294277086950956062147716334487406089864336697949283888325861895595727793141236791035513947236e-03 1.1431891054360314941432904912377482654160292524889326160463524896468238042769562520452210581972746249e-03 7.5955962795396099708617538723545772194255366194176705299328087837378029076250506899231210628594599762e-04 4.4626372025619936674963024929368272545796019131281980705030702224395909777030662913569107723055614936e-04 1.9684524979282535507678099970068752467139822708145807671331256835994584436921092728328982717923183433e-04 5.2387586687602893106391725422008825463900370467030968328378026764677747844038698524524181011620940610e-10; 3.7129172739233620037176692947824004630407329231104103317699357790712530721828683774516750640588777169e-04 -6.6544878806044435365761694476395197709393685137242179936382447941905913714111259641156932905986132921e-04 -5.5673356533749518453624217158497244020062859631276699580624373580141821628911693307418885125654895673e-04 -4.6178261204730415231714222281506433047700314070642518041339957577142081858857993416534170052220033668e-04 -2.2945667389693197349619230993440738224991654521631794917647233106398832979613047205256641065483258936e-04 5.1838631050734635648829749922613914523619599146318378853970004707851926145914479272972586137525358394e-05 4.6347001005364711616837425346665337579077445732513855147796597415017785387366959125543145016149428397e-04 8.9682368002973146452410965682749674280559636252047825877131881448326279293876590718603250072162884469e-04 1.2228434342146564680167745100987561146228318554556659228325797513764505627015946476319542814322317740e-03 1.3177675324543804881114494007617714871346337782630138437054962211707754092686768586201125802049194351e-03 1.0428303140325340376954737897834084778209899645201531279857374917717895991998519431834214778076652441e-03 4.8245091821464784038171646779030902779409107427158898431853931947956957703420707708931188542534230591e-04 -1.8547504249302683620410571438224220125675326528425946263755742459087243950082019997639067058719834199e-04 -8.1952731826356894355174240672738545044215656291438853433488468208113915644179875696885046147823171585e-04 -1.3383825902211523194012252697474717658451575102852688185224908203971603418565969714876713141692966766e-03 -1.6951142405273727527485868036804320577288286015361415497091273991836136581817444940117802470772467068e-03 -1.8482668459765712092074234035991733303516323314900144678975578722934616998523616916759945564580919886e-03 -1.8001162044963622238198583451973535211164221338153659948992398412698806751951921952780785058882746193e-03 -1.5686605367089604624014959592417201155885079612946399253016071580876743638796561924134720527136293322e-03 -1.1793536838142692830640708080937216094994467374942166772019820058150082779193262472268271284290905202e-03 -6.5975631386437587925011442354253163541273370300917082842853151061288098561587547622044792106105681489e-04 -3.2833953279408785714929520267992396927884384632150850083293155170523513470393399628480093464626266826e-05 7.1116595627429876223730437653490364253965235706950983646699771780705753669219830215566656372390015122e-04 1.6076836386254893095799248376806020827045127682787199378569535214294016427739805484309909539797654486e-03 2.7347778322430543930770676202621564664047121130788404211817431011825367687981274551766241220666094758e-03 4.1932372434282601141994729090549721032505562107468266602377988344047207211781363523973360168850364167e-03 6.0335830700337115345952065988010908529488965849994031017378175563285607478482378622393563233759218065e-03 8.2552745309909537831548196575162520522916234426948806482772023942458482245803521051526563878816592253e-03 1.0807998299996712512788896760699759788395951418345600611318133400751623019040794561974860089869506459e-02 1.3606575912936754016989367892353677701507311625116551068202878417247312145247480381605226945634482894e-02 1.6557712950790742218867924030084869477091309711214266648279712961807745970172181594898706581822857692e-02 1.9558601263915598928734589073331001702466480682050152478790488875492537378333874249666566559900133541e-02 2.2515996357858795649083383523303748010484145313314008649331935030246562346761768588740936334472171746e-02 2.5360073012371735761424431248875888485702493640079859562397020487081814686896836095528512456677785294e-02 2.8054245815224872319022183335557001925739790423732393384658937147174219087544820064742389096941054462e-02 3.0590497282873726251067053515550567127929677641096799082961731738593859696942918018653641705862601309e-02 3.2980653425303271492350729288468775802981120270807878296626916766377769311739200704437757128098513421e-02 3.5232076292176020374263333489724922852693307270855385140317766065706789677185178586628578506804001706e-02 3.7342373615415701711300932305192844542966019437431104380856017264906100052452952647086225369118868768e-02 3.9300470091272047011328632858410297819412130866968463126523867649122648474143053752529870680795086638e-02 4.1100879012151415783283507423197811709606321874366333933119246152249437021362734916990034362967422928e-02 4.2750066221718220381627876758684345039193397359006382947770778776666421000344735704701843350872173822e-02 4.4258697734995553672979299634667304786493404096821554198971988540930488442639453381947811672267103436e-02 4.5628241797051162429380263973151697641050887990698409093761696065373849737938006008298530490456535831e-02 4.6849598797110478700191081614473207166221664227376571516098267271551250721923612779967644731883729616e-02 4.7914621294112747193248117942919536434857771716419206252582455577023216433139067108641139394144939495e-02 4.8812434705824325673076480092110652261866650010532509106181126064752784502484412008458141425654254594e-02 4.9520213267427278976781893021290495870091365906462466138511402354405270379736435359242003542320790789e-02 4.9995189932697851449214437695962083613571412632431224877604382206019681990527178487536444275087977195e-02 5.0193519348334154505475425117859912368283887412571731722253782550364072349241213264431343092897830005e-02 5.0082531467190585343369754811062016766264289742050859894059194453062804662774677132086452990385288114e-02 4.9649268555182248611333516450894754713411209757493277546743864228929476596522240907284416369942633239e-02 4.8900564257197659450177118293647688367040069491719813667943313099182108901235203624597315820513703513e-02 4.7856271415288711434597656493990722218931227761489758581271353403465039551133500454655407739505916312e-02 4.6548516378534445326336071873931170931733309862921403815179558591459950040451183284229427388861033798e-02 4.5022260099976445922634054781799011414244457743708434545293654673482000508213528348027259631242951232e-02 4.3330112192649020335060389308726862603913323300275071945510468482215320627585091225433277359764856178e-02 4.1526874982431873302355277637418962317845454751186184001315664168392129524307406066623221882383379451e-02 3.9654507588053115014119649143365279472148404157841555992986670640689987548899289922566063737305518392e-02 3.7747854236670543850244350840068222943689348937213242441523891397869896516417670034666438558949186697e-02 3.5838136118277239536268285826279899313699834270413374521084867032488211948977941640687226659543477947e-02 3.3955669988750679547864600721342408799332796444280794131010131845101387787197913638243662469261578860e-02 3.2114929741657440374240279148150722096944219480843540066934871470234122533557043225773150041863790635e-02 3.0320249497075987338526002389852681434567600207724426773763668031007641937601730991002017903966646482e-02 2.8567905359576988719991160274526207873672863418663506241466100932370747027887082286269915117349004852e-02 2.6854988429977937762892328763841301480518049349913450690637900099205983729578256117410931675828963743e-02 2.5176769654842826071013827366045720411202559517445209963478072118424932449649867676406290617094531667e-02 2.3526429706301859438811048547173572936059195010755961531228983303550128074620831405266282697049679751e-02 2.1905559219251469908697098495246559286770337054813158752581086343768025010100631955856347776700227901e-02 2.0317010033684017264623367120452678393590791172587116868050109703868430417619560213710796316143080131e-02 1.8770028441929522982925945580676076288458220730012151214256319000330067965523395113192586899593665980e-02 1.7267073476922798392801195059152696872272712547338379630089199784072395023248781552810225796828191453e-02 1.5813209636816164477462179941696815586598999396920931283373450935122328429775181860784035565312421865e-02 1.4404098875236009685496357298671195397472747369951573021906842217292816978409882261278678167626843380e-02 1.3038726048758073364388896202986105443124543835516548931545876753322732881811113190932666147381773918e-02 1.1712053849805698428843069507780439504623544140388389508902747435210082008597601759646207782169018424e-02 1.0422152907348987757450031071985953374725901958369949729959633749956755368830669408211852109032122024e-02 9.1710847656069262179260570435284622114851543992908547149367245663701078265294803971802760910902047522e-03 7.9681785483711063482305188716851438113431583583427762275644408774701005979464816269183387042488180259e-03 6.8283121344684408463486768548740631360886774808863813009795637922211880814074764874142957721833677722e-03 5.7639644753193034991504351771114505386330416069285203959791200607185958141963981030599732675531076894e-03 4.7863764845407200425342233267470125472713568906356238031018325003596891236632202054540950988088764692e-03 3.9005655481823858499284391484526828883050397794983317910139375046837139039416303285615549912070110081e-03 3.1109273129273388569230479234612414235373830858090875813934036921896997579521994585324848349322107267e-03 2.4169324925449060819464427967944587810895209913626678758993297507157141663593996705828903535778419255e-03 1.8139553927023643128821922258922907913308401624974550010406794896216496803054267454243004985128441229e-03 1.2982208701877811143602478301498803195826645998565537351705684443951682979705307659692509966635402286e-03 8.6566017520073908460674025597032872474546094526190441129411286515627676922907001295303768150967449252e-04 5.1004637387944203664953355655354565993060554927105158683778095858171958781553361646787203381921987889e-04 2.2540778950831086757099371077523179098171852470723165091530414014354975155973450205326238791490353776e-04 5.8917389342316391679991992169555606156227274579843481498130610221953395180210339050287885577738955038e-10; 3.5251050638099465556153440527265672888136686917924964540001641459699675966136214920709979995204112883e-04 -6.3263066761911894949953724337463170470034494634510312932223395250283423108144326460644499458483095069e-04 -4.5882086630143328989019990007642682980688084753829540904046905593637801273141075013586667582853736819e-04 -4.3630958849621918159172177087053366991698506551653919304956875800847139434549464576712951595764862926e-04 -2.7798801059516397187028040462156422105426272313254459063462135149631655974199386170152063004337567528e-04 -5.4610351516488330146142828676503596991206146195456882215591811107182578239378817922630097528722572285e-05 3.1317547900573841619708874692284282184731695769102155362212339145109917876351233274298009386160807560e-04 7.3693833515225647525394527342968743623222125531204841821554113512927822895848611857354741672250324900e-04 1.1225694369675066443508216622826882052796835584417521703118097271164107034692271313660959587521699846e-03 1.3408960393862047910697573832517362154855722230881844528339788702334012808287591200134200399891762022e-03 1.1950534605691844346358168302333637896296295909909998413833077731650316383659212344229064553809167465e-03 7.2512222298381775403428449552942149004476807491199097357177169470380073203539152206534790273734107903e-04 9.0792841469685005522555566610998463450779510756943262317132110621820368240463059672211517697854718437e-05 -5.6606460657971429443271295291665587944554635473987626839279337700113302614673480389827307876518494764e-04 -1.1517103862295214273686088441419374689811206150732866261112964861104363702519233184341968910031797852e-03 -1.5994409901778432815140546184953433950359637838718849038829627139673023520155624025748147540861432350e-03 -1.8447064466827979775694563052377396496490784720659798009844072644745823742772511199000519434094992643e-03 -1.8750737363833501921629590571356380222032563171546984380049477805133230419275826271319942976007859652e-03 -1.7037293601899323439843341616637813841138273102560111247526410249480302279632058950810085873827004179e-03 -1.3632267406697688217982936914867476935175804147307814238482940341042874238356772451307314241593582250e-03 -8.9912824627278163872977932540922838082431126236413412913133858488686282276973836187971280969898896900e-04 -3.5813629574341366305653330709115777806011977278926430892005471620977274989408803749775524136434675476e-04 2.5056163364648775814585894846645199070398788420526868716991460235188829633208878866479460212198532688e-04 9.5414227072466317826923799171871055616340462083148273706199159747977997422157015723632378193745652978e-04 1.8395145753714189517159353284818098341563550853964854805430629819356870165599289691422241969347749614e-03 3.0312573903197239370511427945267530589036961876393695530365813843773818600333018514747726952742081308e-03 4.6062964981234156541081864249901038104225133617201639928578907755608878634487539675866215468520626959e-03 6.5884699835629542575375582344764788771529498837633319373421176226907962340269273383766542597299195958e-03 8.9453228309180474922722938442111128439562665394625461438646815819844733332244227778761227471547044184e-03 1.1601190276250006295147350724450387414376363140126542672223170728932164703189081749177557068754181781e-02 1.4465122111238968442133757688434640657197209981410355566825708313897418322062867075935365444636294054e-02 1.7428655198162998568348454877695331950649745108792836267990625765074750729376157164858045853759050898e-02 2.0388082683590593747057326702691586595031526308589000403874701973117223857720221475224953207034571609e-02 2.3261699375140623262272585412395983879622078328108696900524374087277509207769369238385608135762349542e-02 2.6002716328063080061466199083862281577056843668234471532089388186764711757116802313618189975202006581e-02 2.8595591647280613706245586157675318305088832307883249870867528640934102190736512491449852568649448110e-02 3.1047371423452221168801053600767619040993146438768842077756337867974217988938888595735315601095100232e-02 3.3361119711485599003402246477221908193458635827182015341520959668880879024181040544942631340980093143e-02 3.5530614401654574062260069599580942315371475605181559948807664613141190398441125958399011285531847528e-02 3.7542101440616162835366265256687715466340813527677156558808997931252313474621462271179806079865918253e-02 3.9390708097544749975384424219178980112897736273578453411914047795315828065192657150385564930148610081e-02 4.1087559354614203032250491835100278071353468609548939865679601241298851788353264130512536851088399353e-02 4.2650534556529740383395500909691079225377517740368555058516935467510246703867642387403517834351882728e-02 4.4088321310568458040044496786930424576459626823203253864846098029273751684150764012701177148884944193e-02 4.5397865622265454068015254800410669657014129262116341230935015156437049938550820988181411105265319260e-02 4.6576313855270930984170896284501949308116427781496680549206949353301346860675613913327918260685992307e-02 4.7615892452112471802073243908078462076308494623534333648201115950749664670916059907930767535067920651e-02 4.8492766698130755899371818394511662959894611765508620454575213150738371366930390745778275372087438015e-02 4.9157708349550278704569275496401855475254125467639646138615632366147644790671919605846096583249737578e-02 4.9557500076139697972298665139455095120938560506369860947141634029437493443848174419253470194421055732e-02 4.9649268555182248611333516450894754713411209757493277546743864228929476596522240907284416369942633239e-02 4.9410833210738467919168364342001218173035039005994524534501192746329926916244365844497449434031736425e-02 4.8841578241166991810548934319352923426551314599888912743775483655307448739391134522254968663801776677e-02 4.7955576269699383162357286344450452723077736438047952126695854020400057164683995395294682383284259602e-02 4.6781389923982253338642678047820094875307655273594568449300458181026248426096942372048808363755103357e-02 4.5363181259737545436440623742043753989599919789348269203653179295759073383205361122148141855293198027e-02 4.3755132275922959422197430680208652798363841190406020484423174472679486061779732430528130937557808916e-02 4.2015351133187661255536928627931197698424619387833485446916000268140096230147772215036933559230504481e-02 4.0188840696260171456069408704880332646976081423839605678137456752204720124627253434962812268277930679e-02 3.8313773398980631557454807978576281044911480577602608052841969004097642800625252062357406846261044678e-02 3.6425191849293465809786135401051954862944155098604715635578714259177655869704856176582349188573368468e-02 3.4557784154682395861148252606761336092041146818530337689906238915650622891488729687513479348883186695e-02 3.2728769836327421064648785618815008450352360600154094564765529156118409547390920345542896672062213490e-02 3.0944085081110344191652833796648568641404915689279361946711331620976924047628405681615330376485156635e-02 2.9200568475481197204029333833365953797923431755939474926377420178222434111461847379393223122776994052e-02 2.7495844944867217210309531842786194076279907679572211101328044287462252876400501383539941241168519364e-02 2.5825281169328739298346832430410086861793736266821483228427196457781461057329319525104653641732224317e-02 2.4181630968453702320190420232723242467453416128337169903504614942342159631991225591025776696184709312e-02 2.2566822482566308642543476608333362666850105124062325954955576599807660776073520276422966852283214794e-02 2.0983875040738752461474724732837477121192118661785547703823489441005989079772500252093672956244560775e-02 1.9442644476092952892192551680419673959038384101787107458575673054462012378535777307506034278852851701e-02 1.7944974609118746876086659964718118827730406065625750358821395687252202480261784979812184430696955595e-02 1.6495304509531224797659912122477818184953141635821603602577569248619780653181479306252657070503914056e-02 1.5087236342541441916155824137390416671232693342659065065680092589055624867008457534242302211405694166e-02 1.3717989404164203249078360743204180414455574901520720622535702522982167555473620297189769432448488442e-02 1.2380286560716563629974096245545906739222135634670061409658715372654582130703934699415479783071860402e-02 1.1070538273449209821622110916205689101522218802317477581686184892749586303632259219173824447127903758e-02 9.7899753293415422245137147295569143148515982686364448207302883020746490822370856282114305371233375676e-03 8.5484293508048061124244433807115059156695847441972419267605806395885733076582266169666157572983168183e-03 7.3624311313771671096572004819772663630450977269948962919462937553638711228815102477150523146210599750e-03 6.2462494695737452229281240477312678673449295572684870706142812179072020948787896161536065472193264886e-03 5.2131566513493310253312306713566692585707569553547965288060031606327514532065005571525114923901107179e-03 4.2697664081234585324353101557243416520311348352682880694356272917350697389467781817829791048277362393e-03 3.4222823440335191427523451881360182129364390899936131923499930475787225621963976225071383786983100591e-03 2.6715917773884337846548644750261274948594470244588543757050818545043620582976906121451509439116427426e-03 2.0141329268021542413254426064542018077286511159496594573763157653464866921820811460257429392166945039e-03 1.4473943409608270816932206879647289326670663696237153659040545568624712453494103253358694607610786064e-03 9.6854896609228306783662824736578083785721447280338706313209885115600248209507414921239204690152683004e-04 5.7227295751876696633805898285794325111069202559968098606920224607902329761342020915982818991753112665e-04 2.5338458692618036309304775982134683595772076275507323461339806662798474044173912445178857895615021706e-04 6.6599982119691267007309562499145421004131314668706168498879709017252923129561127699527656165845929270e-10; 3.3037645392575456678810510437897920484795676010392813763617275127842256722816453069120373151724909402e-04 -5.8922918766858826921742317389335372871443728560884220886239757109116945760022224991693000743975038287e-04 -3.6446533743433239957047347733781680091262684573683098588882378123578274029427662307071885806401218753e-04 -4.1990726428343333639528002977163224027548060237316170333774084309633283221954314827286682955081366536e-04 -3.2252406226657485639166631204820825398330337089177907048631811257665681190895910258751344256003909738e-04 -1.4254592186329727513480194831055736274026644046401018441077364405931624977824943782254843013802238657e-04 1.8586574415889121870351839241154084940960264393323896443522976800847577347342135194524710683824755792e-04 5.8525377068257808197915479236275130093795287437056653927163214857694304404416281655787584242796763023e-04 1.0037680756148595218189318874541352650304641305203418872926979683751068972977072081743858561806088888e-03 1.3240400685791453323716937994542386795484247346239071732601067501406253547540472348747939629842342468e-03 1.3021941025336221914322624263526060806188207714268380623621203673026475643698093312650370145242497608e-03 9.3347846180611371524817211160526350624078771880033474911293490404865962195228763417430862308675171684e-04 3.5269101967335186512522750255816341387842686150525477329784933916407041210832195266817333046372522883e-04 -3.0498316900439640720328256181080462903496576586872634514985040202935593270197549911150848144677925297e-04 -9.3872160242382993234811086151404784852585991776368908266385766433599340229700155172467134890004257710e-04 -1.4654855305578993621281859497684241053249225864165264641309972175665991799627547560954341557709180411e-03 -1.7990571127663923257768807980167223123218960832895855455357171060817433414406805067414668565338133136e-03 -1.9106729647435992663302530356725318386032161564353851500060802228418712211882843362883223125183218411e-03 -1.8043430393188160027023064035352233487747231644977218177728158760919419143523913855471872519882765584e-03 -1.5140762498017853433660289043097494104755837095626256431860215556561141068394285812063400688586330995e-03 -1.0986884506571807528865989400061609803252382993823241516663965060292291592425572786818166795587484206e-03 -6.2652646657804101336350149371668812073136343171530764530875480014538576462388271701532524253041329507e-04 -1.2707146136916418625505813628846333718959797393990813548848805595417855077579203174581799341535389261e-04 4.1451899665678105932902937799586477834803991657254394236708915033908460489560359073967762322532001673e-04 1.0884013492420604529042015763405128792849747865869143692204536008073741513556704777031168448512607676e-03 2.0374000765712584393871124370334947763369914126093857983808230713980929476601147131539712956047782996e-03 3.3610610438888278203212572763934303853954591986490760553906927777859252280248018227830520623669277015e-03 5.1060298588151661737310516307777301606156517472729536938204190597778468390635967587018416873110878570e-03 7.2582492128903633422575860458662574459530854439231038512553613284871826580214504833091014356761516486e-03 9.7536302466832073961927095574917929318178216443043197987272426948907216506336221219614990448627134482e-03 1.2506331135837939463437136705139731239961449260646201223225836453054105351440916884813718536613362839e-02 1.5405231153512189007971058638589922036052536378926251599335195926842567788627457733936103847717763309e-02 1.8338900274192482535725936512220744021707387435030653924930127328975075821872696064480358846018597417e-02 2.1215941692935717058768160945870816769347748218412833226640986608743849052976667126840714812939764995e-02 2.3980809680993358690615452874830585711535489773411474992752672887824847940289501224522670435368632276e-02 2.6611097997753055442692606871761445557777751557466767776536250272706651955902119072073039341498411691e-02 2.9108939504883860158284673080366212905086544140096478579813018018894889275706295487750430544394011175e-02 3.1472368894367231336404789431897993829568092051717449034893107218043210553085824685411229100080981225e-02 3.3690123832611348638508252847615622502411356711208122495891892987794728980066142083585834511480185381e-02 3.5744264573030031826539187139171059795896554578887014281473579189158949659461025837849046489523533848e-02 3.7628873052902634359212326434293500408652701456278405044832250087209215711097293298131897759290201605e-02 3.9358163554557458794194114521737344599556210977977550022368020665861859558969920043343902617906819814e-02 4.0956084275205327113419813635681465062222355125063218276002140241490225892750386703071873227126258339e-02 4.2438122131372315547243527592334096486704256517747653063963869341502870619485478547755748342944487793e-02 4.3807644922313000643550674147961189689969048352790278718133524493834395686769962249855317124957459123e-02 4.5068090183476580148378077404237096958777472877541581229579298997627266564236627611136234473969573255e-02 4.6216276540805852986827475079092726439354863890267595559243640561417143276782018804477131247046107299e-02 4.7229203434206518690184167394667982900140402540548145435880300027181263005315906847775106152465155270e-02 4.8053216890186864623516649885319744024338129235586268103730653690898051939519741909118027213865783869e-02 4.8627567636105797564592614608760052800534625758358633940827603803523823695815552250087987426040543803e-02 4.8900564257197659450177118293647688367040069491719813667943313099182108901235203624597315820513703513e-02 4.8841578241166991810548934319352923426551314599888912743775483655307448739391134522254968663801776677e-02 4.8442705993055094189390300783404526089850014964129768265536226193927716908290697539197142296678265650e-02 4.7711898019458890054862904142419489866810752816790079432774815671911405070312847471114021147673721732e-02 4.6673412347788485220676365100669740648472641224382852422028374907745351309921972097301811951459932272e-02 4.5369567714762526740492700991173952513333369461189397078855611461379661503057076177302534112953974558e-02 4.3854925197190601057379725528337210639924461869720443704270613779990174888393528454686559662013541872e-02 4.2189692196296870958912269882312579339057934152954843997652694741842910948292938009984926022436181178e-02 4.0420907460116929527572760203046735553743190768700669143969542300059254135765485768540628503795441070e-02 3.8589247363232053270201815672132844055305499063638635255017918917271077620911323115856511144298182725e-02 3.6732925584163320100432488228037320789634613053988968877648667741279469698366682146116475618431268360e-02 3.4890503091222344796155033612508276776969735066162015555837392321430467618423278150874746364346331132e-02 3.3081740680472734005309006498405285204433536501169798849110237623760575345077472244201982359639115515e-02 3.1314199553460077747895326333302435140162150036862984049969955890469904956922494004435190507956030628e-02 2.9585498075596721548060782743489406142172855502953651355284036285206036112785351124083153660426345510e-02 2.7894102598179195071002925611533887720860000978667134392017294634407482049705143941829716498894156298e-02 2.6235879477841430293188221560818277460240548503222549055517028093365480713164999949668968218490259458e-02 2.4603632016380501928067048581265083594527856303789829216554151092601151154243269282263728561211705459e-02 2.3000038157234685662312259639975082894088473819822605622011011941153730714933531782983383899507165881e-02 2.1428669373821075507450268719379251659275723840402743814167504685877720719721389507292421194435975754e-02 1.9900258889607483088855870259281640671538968430114734335589908159158192916461782618437895811148391456e-02 1.8416285405347586122673771735872478424304462100059550954613239950636964503824348293665588382039307081e-02 1.6980676514697401990109787712282343197071429729604284779762139590148182011484300511360031361177415354e-02 1.5585061832618049740914909770367605032578678036933920928358720189594015560696755382434524970283457092e-02 1.4224829392562245900083902765850305225023085450661956918147522052597973827698266404273961106640212180e-02 1.2890330452117362216167914056566953585915718461465434920185708313119390616400144370634256321405865625e-02 1.1576067845310139593525154776460341123234903435341153966664787047082178767460625310273460371808663834e-02 1.0282097488397162066680212721772027647647184687771594154988802311103323686231241636832288478816986151e-02 9.0183079356527665320379514954969166435392497530986926735195662929751390546177230590732811899881996196e-03 7.8023784709350206038068060058686933626142876186295955414930986871131084479087127745999018531503738120e-03 6.6499068604449194064293760877759618906804527986889013813080108968188350595265460897924662738182444086e-03 5.5757874644774148384038708372144732497109083681932362803978069385094450344089863543757216996918990626e-03 4.5879394462708464217712876837210805840804262865045778416546856300623288284327993895714023135489600531e-03 3.6941577921038648648721809956353753617761227428247704950906376377185265973729496923913068369280657180e-03 2.8966542453967719526501104791446598413007279512449461267849032948256395741632905229271062976536594209e-03 2.1929549098566286731253170741136172913043143439953440644580499537737343024810426489170961827746722730e-03 1.5818956051995184494056212090698419776416913573975623967155028493890184178290781466220954284875112829e-03 1.0620322926843690867817946506776338943251925833474380375547402946361989986239071137632895685571385898e-03 6.2914380102395346744212344845084747369989091312845996406333092327908584686956156111656414667726095475e-04 2.7905143967624828721089849586107767900630370042148102026628659710880184367129187442837068463825910775e-04 7.4440123870541558366305252336717665516557747684757961650349155586423819672695585641136328701849896600e-10; 3.0591126170735667261653213037509741474781914339968498650946327229928944131179376498599718654049607048e-04 -5.3642939286224991328647733618269571844530635192562470923399077082189466537079634228679213591301441355e-04 -2.7765868735266634749001556038480002428402356504643225122438897174436033178243004898758889148327354547e-04 -4.1313126416357405572758736581273247556096024159930290176828913813505219615792863436301210992005737758e-04 -3.6276901910926539107638655434638511277316594533892449450830063709556772490115404310391631137106809334e-04 -2.1324689388296938863266563939860051625331961330035941980642217060399335772585534347053262873470087367e-04 8.2435465181138982704999782742192033017329738382709623391832617427314934058743542192273268457886975778e-05 4.4910637197886367592154557861156103896880153131089724875464875271826305873788649270672820445331085336e-04 8.7780125240721727600033400870340878194093926095223340189214083351125060841141005122116443417201024549e-04 1.2752818075476416639629362817076061009832355874959317360001292953037899303521718292927165745008250285e-03 1.3646544337626800829442141480593537338668789234728498814599217959954894996856713640302774307328757845e-03 1.1005288557997810341782053779241411801540229544172388305345909713754206428677032269669860250858206808e-03 5.8902289739012700503729161184243379445320628798086167619525858704859446527843289031732513613482013554e-04 -4.7954560732035074311888005577884975190999681763512191836516725316858048102567524758776433748298376754e-05 -7.0876215302933116564615002274578108016628200589820275751240677213933427180552008960791739031244543522e-04 -1.2987997690615296182129196638954510984290871144740280482670708994047038695429852560172562721698026747e-03 -1.7130170697210986928165002744803686827098988943828429251425246073403607744772382914232237208373304562e-03 -1.9059995097818490330980808275351578613998292530878933321019457915931327544032980387503798852593347202e-03 -1.8695307984147214037514954718132103201381731456877544538071628665847623640820541532852489457571194376e-03 -1.6341962459053771549870525861948950369554059128693826013922089474431929107905391917339254025350615212e-03 -1.2668695219692032567122012158634496813946439222774808821339521137351964092480983034498594227840159803e-03 -8.5367697287407094668956664821344228085459230911547970225712348297272767999078718409258559730509612936e-04 -4.4337240462373428814539670187648782068957357745337487826690683614004226476848899489791883627597079466e-04 -3.5369619931301719008807939473833932510297333508934554579074121956342166205449715219275630545839495511e-05 4.5913737349419016350237392498482069816092230144241562949919350306770907429299467343761045504919066895e-04 1.1952637963081187267558467881015306156375304352837406285410094793958639749156564272814446622735155925e-03 2.2901202948317850809834071153333211345050601876082190312142056094031671569191571313747614485872025175e-03 3.8098155266191050140527944230467638167489800377411449944946269017412777404861592309232101168285741529e-03 5.7574707949818705303515286413430941840980724254979173917522316820144906941745815445126806576328453892e-03 8.0813022875986280740155593974836594346933348381560471456535804043316512395542583980635468653635507697e-03 1.0702612671851617330227975393482394995985602951622455044708004372334594505838848717267152218275342063e-02 1.3510649824441542227378092973935372167307117910304054501387915127748516473033965613942638082038216166e-02 1.6389569379121069872704523777015317779173348282240806078355071186670546668348531107240962397772405417e-02 1.9241274526517605645117153179115833191123424854910069182765716986741498139016639769131836018287837997e-02 2.2003658988908446941815317418082110738518275298913734130209486406848422314402556217528265916242451296e-02 2.4648688825188733457623340210391905542133141608599446750712553210691755393065163847448043193294902698e-02 2.7173852967682521728399847141699964771422086305515671195210315514003887283717656488881226471458705648e-02 2.9571814762223328043273120022793444528624647303248104309254631799934352166729822527047903823778490843e-02 3.1825463212188286683982918479025617210247698971970928389852759581492739289307809782456684628590347759e-02 3.3911534337199374220055384479807161739341220406518043510750700050503697869509382994052001951332433401e-02 3.5821578973802802982704182259943055945793630873533649814699579679415443843469542691773838149656345870e-02 3.7571210929443854901733469071865721090210256433420714505018226786928496427292364722163171996735921679e-02 3.9188914746222501830301527373996462301729597433675682058981193188513787512920699182409913971187362169e-02 4.0696010796496498567986946168008133178961736473364338409808065347431372256266176132769184902594411313e-02 4.2102019604820821310948306108305966789739872088881500931380509897455898742064730194495772636414611835e-02 4.3416933560364052450287891403253622991437641753330414900129959520509218253287293293669452851412944283e-02 4.4642965247594562541828907894169957865831540873169083127337175042875387750484919643687477495464114106e-02 4.5759332253494252137113542875056018255663500562652002395411612504849474856138614650147195268632159971e-02 4.6709906510853195321409143441784504702448700213402607829540184004709566342926587819470473579077605897e-02 4.7428455473903433254377318211575669236582640784387428551825315191821057810924183294810254050131455695e-02 4.7856271415288711434597656493990722218931227761489758581271353403465039551133500454655407739505916312e-02 4.7955576269699383162357286344450452723077736438047952126695854020400057164683995395294682383284259602e-02 4.7711898019458890054862904142419489866810752816790079432774815671911405070312847471114021147673721732e-02 4.7127287521517106829632098053853409562447349384250227212602359595830948011390782635627301998388461806e-02 4.6221428787335706913660982872825947942118558442637248855904572772309234072060140493838410273146533657e-02 4.5034067671723689266106128491455339835854882489346035350993640898685330693770553851771572001751644634e-02 4.3619087377740685374318313181626519714946087652635591072957585142863152707203399894498394085605738744e-02 4.2037565747255314584998405664189931293022424668369690294921078974687559083306484365844137442538683419e-02 4.0337492754692960581029207893483457153329920669824213948899673001656532023527815384115767286528834611e-02 3.8561072711662986334628610315300854555429362318322178447883887147497279973218758665413086426338713901e-02 3.6748814082119295268398824615389478078913677771764892910474809138271240829343473004629045143538408165e-02 3.4942367450793726224015667410958310934259042846951278554237632655473233783345925409603978153118008913e-02 3.3163620208287766365289947108314256129661631914295892142227279886212414813670104969728255050868546900e-02 3.1421627498956845888468707631642638794038846648876903849514912813057540793038866772533609665390842315e-02 2.9714908350618569496514330459766869421910290618759542256905090063296140544609560516967173608154800756e-02 2.8042987032375217515496490505456805036853487395701450550593216705009999179070191840486241704765994561e-02 2.6402568966137930762346506973862371583986178547048009535177805514788002993861501125293668856617763087e-02 2.4786951445751096007075695013058121567897354763377423426977605321106297920615729493945107170153898398e-02 2.3199907445287532797049782215827368038575614461560807268313580522914801304963342699007423246827423629e-02 2.1645895057809597958250715272410994738203847214602239250947181406763252150507284657219312854535726177e-02 2.0136731202224904834890965768509726697417237412045335927465975073816815067094135251587254400420715090e-02 1.8673800854151748257228213513773788447959457934212269656540691746241352090426343009974309130295001455e-02 1.7260676120397762378656404058975375440980113072052297546229784304305018312861026932600096628702476224e-02 1.5887241063259158885459460647394309316020864601764581931381436134796177125941528364014313227669833844e-02 1.4547130368150270515301074039683735377910309668185682982247211856566202376767131096771698776877220677e-02 1.3228378970218458938285316291147822474390537074389532765966992858302845189933536534748768608556913641e-02 1.1923504783168949522132854709874930576966265317099624414935937210673470747321066859698098149745402223e-02 1.0631178696881967220171822570113918195559115420551656155512879496766502863035955027485715443035295869e-02 9.3609665091840679434126100664752370540242670766677278408225688808458228978471845534511014707178470091e-03 8.1311952203563894031379769239323255839550955738722052873745802751958065128625640683456545363911613490e-03 6.9583212802495128684535085822870800561767460502390612708660027315480620172581120509683995322945550143e-03 5.8584183343134365568926532795685962258236244399036418480303432116918981954082143519856284811688558860e-03 4.8403942757449788305460880509776867093147229564097833416856199645650400218606635220302942241207687311e-03 3.9133617131525039108878678966423805462979679301807663627513781635277423981897010060975927135628653386e-03 3.0807045152300652444657337544616223533938387489542636938141867265508199121773550117584706071568090127e-03 2.3409944967559242700174232509599098222498375944264331380793426648678022623194342865727578084028786192e-03 1.6943988821451306086919025577589308120918448504897080695824274111231369638350499287704678216893375498e-03 1.1408817143193781523732945983827673188379657584933120331991660460561622167318030464812229869814221930e-03 6.7741409251162178566598123021523934664400411067119329871617909216746850021546343075878348467628514985e-04 3.0092498338301449790885964877648053388106079536561714021587780371050856159094671349165311755766419714e-04 8.2177313686969515008586976603551614891725427470455489790539002409596669935774053673558642481107256168e-10; 2.7986983274821580469710014872881190655476324775879318164344140801270726552413881573390461765796883135e-04 -4.7567656276063233126137401805475301364823039609247166967751207559590375147734048292789584209755574618e-04 -2.0069180732226496522331286372240325004985244214806224764573459272245853097719881419172958689636136327e-04 -4.1472587956672479277592010342894388024218964017898666971628537285136829356252964877319982745081290438e-04 -3.9845781208960662189084293447757254261150932195411231173757851163038854327870793768237349185656835158e-04 -2.6906482076215217823915355812074798146221657193409969600954606978982436989908108989435259118639294365e-04 9.9829636673011405382689093790716926298216279127304590161155006810205240127394467686489319033129101203e-07 3.3232221564910665364042138424784321651757852914563862143052397549818466198452918487433899245891622337e-04 7.5401035726287322724582882857949722369704147258461484103117627639784224921005251261859813093276853172e-04 1.2034185350086523920927209306400561619907029352998201014617011790060521391517200074423718639980546188e-03 1.3856184113049534198048538869785528504024147511493196080761197045682384558737366993966105110140079979e-03 1.2226378351739577206180530636381433574726971178560682040331038490416551141524459874748274976912211158e-03 7.9128818277334942049397565859193660057330832286659578193842851822596879385922107252171025041624044598e-04 1.9476067820329558671791105803946217791015818849542064491350092692070705330683428779238334226883849857e-04 -4.7116087725981323857286020471809697722119004694907807260985817309863478678257808857874547262237961625e-04 -1.1060077700614968904913742506305591210808997384143967133476733729175892803322357009528106490436961984e-03 -1.5897374127004176726875026179696562330065939770307952716548617437765759951002404298740774941680444602e-03 -1.8610228555759404153286175558963200426041413225698973826252120805243598450849901873387869208225534873e-03 -1.8977135567902123055778359988715846719101030106320917763226512096362863271552701018817316426032844735e-03 -1.7232424542309749031143347724811724460041914528995363363172972993947784451898971744245509883767824086e-03 -1.4075672032201529758955475319833054262865675257204318244117901196038265067388817271898544497224082627e-03 -1.0496818085508745079910479628729735260091422429433260947629259811001766498087978468170263684973211892e-03 -7.1469115475554504107299411673090629599793364960416832372755949905591990612279697947810925992146881098e-04 -4.1612135545759503880472811244963160860477165124928976742382580107262901992077564857886193768832795224e-04 -6.9751817873332274579924173585940729729349807158131152783830375402077107199049110326610384860954426392e-05 4.8611166995272257837579938119825261523407416786038244004297556535527564862325115194493812841130252563e-04 1.3804599289050714296730229293915523834837079633130284191789467656775419210634281236572773017279399877e-03 2.6942451465666298171100714470710869917203217220590503967096487160245379808802575398827316147521184645e-03 4.4450601036875710807299422024728684951237426141342628840628539942911035211431841269593766571199873706e-03 6.5928683268351713651410910879740206826136787994753181758855177906036767907988329958427437105752115783e-03 9.0673102219784276552111624140647524790343814638220470564363435833526157322854438651350201401626432769e-03 1.1760804098870851488023101313548476450356441311981846579425737832125075697260613965058814460848128328e-02 1.4556655454228699364606786599076678383502699225129452630632219389988947345672712873682502792740412934e-02 1.7353553789858817291288969338531920533231992645278087547892566033724164923252019682691893568149303404e-02 2.0085529323531450027196583829465608865380996109206450436330237652863148886818460247585301175763660343e-02 2.2720566096424504070450222179477346648233188043581440974188329645077686954508377168913188976939543781e-02 2.5252099379906182632016660976065848840210451815141140646290835972826255298197410061918667669264809356e-02 2.7667436794407588074976709667926880604926211817004001525039868274204950009906386525972382727224715864e-02 2.9943227835923690247217810313908264756474021803991164054808270719077249695062770449108521760668729288e-02 3.2050178264203955465821137341750877573190307907118700988949383955464930828373385708187417163247420167e-02 3.3976129538778104774476181318530523156568162639085753022569088435415114881519494919296162027797754243e-02 3.5736481592675661473736295020418174908431161345188822689892043403871403546441228055919654982037150999e-02 3.7362558357382305400574084107873991139496392568633083559017870500222741073840282719557358086264307463e-02 3.8880192494659609698147587550994681125035889295090231408499822210114675340363609565893003876330125743e-02 4.0304281667071642540463834444443076082778371335974412641695564213695399374066405018903309741232334538e-02 4.1650986459811946425630184769768317650267614956694089741828962883609011810622506800217099458519463063e-02 4.2928046237100089959441338444404419330935331336264868746810738015699654309023337151185669136367312319e-02 4.4117748356551162717406760502539660450252730529251654747215666820001382366216058351677190916067746676e-02 4.5163186392296636712627251980726733060666240000409047640635085342372385653901420824649684097301898972e-02 4.5994684932789050964627997414700521617708373914581747511654471394017797632613687950839685818188261620e-02 4.6548516378534445326336071873931170931733309862921403815179558591459950040451183284229427388861033798e-02 4.6781389923982253338642678047820094875307655273594568449300458181026248426096942372048808363755103357e-02 4.6673412347788485220676365100669740648472641224382852422028374907745351309921972097301811951459932272e-02 4.6221428787335706913660982872825947942118558442637248855904572772309234072060140493838410273146533657e-02 4.5440732992531939753951776468127525676009171863865820815683803979604297339917730705670804543487266472e-02 4.4368108464534025983857423563232467306864013626431368618535322083468630142466036902720991868460866308e-02 4.3055919053291060178591877997268913537716253130931085827655067143646848008375373815474501912929092713e-02 4.1564967235209503953205884847717663531483570399289726138623951717144379642865422442744951389265991667e-02 3.9943130015053092861324361588750783636427608261150602436736416032293360690135816525166198856984100663e-02 3.8233103073728628899931675141217790105340692006855721627091315556289785321639640174896342443799005210e-02 3.6476678030647699940631445852865677131630254013229835390629835440474878729367098976350749221797479610e-02 3.4717614209912375144466746496252373413301446550171259307984114859512903159329244616574311351203385469e-02 3.2979348202119751213930506131280051324649673305989683713774289638689813612828468776789914096835794722e-02 3.1272167216953846178238795307067809787084967739554882541968736502880639606816450440857220051470629917e-02 2.9595512919715104037170781769839167857731343341242185024976975487634897456178672589512502583560541052e-02 2.7950082401906645404282191973907429468070912003861078059828678469333439050431584379313089090326428862e-02 2.6333674302016136217860530916931062641221848597114396428237772236123280681162610871102420469657722986e-02 2.4740458886348919292396246387061670200945469822616122031361885618520779236979420339486016818742545122e-02 2.3175558270171646950956871967508214179667965113514343890632883198970816489576497364992922567997632414e-02 2.1644575012198837307282414349185184487542702091754968811117542691919677847802860287488893779774511961e-02 2.0160536964501850616049989480920353296685082535573256763905926060676073513749906692618799250598099492e-02 1.8724993719624625161734612475275406676558748479854315930000670783663340445119063054957404044708093908e-02 1.7341330268547629622843427329123075830843676375506946166324495854620567870026926150986712558217827925e-02 1.5998005898921135198677956254559286867611663457058962653473390299311474601720623017698429021195772531e-02 1.4687091029625568082401391923356596978302763034008920875004136561739058563582332053802633172027523107e-02 1.3394513000766784569205676748818121787332610516404318659801611805765920272718161382509184052801315509e-02 1.2110878813421507251400245551432155493887232827151435587990208879085544306713190191003854672945307414e-02 1.0833398617282801942741168858387095787145176037838775366852740032486567093314570169460763552913774302e-02 9.5710271537556335431145564320029968513612377994121010661285018489070150947650558743030218300158312581e-03 8.3422858520842376880215433568136960909715790993921057562788663317477273341408555375776528582071249141e-03 7.1640554430814554716051548260806688064752716841958967063072086556708993547900273167530991517168361069e-03 6.0531607155654387355717623766750470990743489275283433690310175766759121592130066922559916383626367911e-03 5.0191926572732067363875251431511275909025115842823458947081722059908070637964067099463081846960851345e-03 4.0722855300702975661266806657206815667185632734603892096324334921868594002615852382430593912821603956e-03 3.2168079503065984805594104937499364057733335183699216203725779698496747908180954985608767581692596829e-03 2.4522855382556891210926759054933648945921934240758825831891339611476634024103580486308321921226238707e-03 1.7801175077111870017459764060326089977264371375756228800371835558204516366057004162503115926583455910e-03 1.2015972044846287262712792036475133546585522521898935076917685925288240525292277436227126815539622364e-03 7.1487353750534596888236927270225004646537696991809434444136348274478504476267557385755214707710601109e-04 3.1798369922894977362039570165797159505149897473052455828866985588417948077557202757359858356542939353e-04 8.9806440373444055791851160459288481574462405404993939627234227188258706548301211810794478730567609475e-10; 2.5264441879747961735142293222835109983602358136022171820699196971052907033021223098921862072873818842e-04 -4.0853767877553554600361705254568569977072708601261039176503023320387119404616607469306920537613317659e-04 -1.3378674162506349507753834220477941025202261764696449501049820360689720584851368443748082119030067003e-04 -4.2178662035685860283892710803036066047151773604922593438054663533420064908919104348946325189797221546e-04 -4.2951758215520079811612432471439776731646843726491633189111744946722643232953476050608953836404271639e-04 -3.1324317398988275498332961196145079583215813711303774644522760895384927900932717756433318922309783882e-04 -6.2583803440833793052391990940171701373626603846090488460467440851805590981496309841349492563051438450e-05 2.3515970958212606058614859925587791914318480157571025424886878982990009019052292866026468157015494150e-04 6.3867748454999631442845197821663426867142594273082440779580858150097998098022285349040467829318336683e-04 1.1168060515947874543580464975262853376923356037891057470540303040444256833459120795982029685365809709e-03 1.3705254042375110244145292858218463463951656010299995490605415454644981802949453524309308383121232860e-03 1.2997607196856364186039097561806257578811903795251186251765256128564346459177499350521905833217720259e-03 9.5437265841363212240163462385015225673977530206965307180955569896825269716386122689105702644775645023e-04 4.1509997426978953794112085537987339361047418769379876921358384258561474089640196187776437724214029965e-04 -2.3451798977881155744228106578647797804081715320355360709816489145208645099175447099434853433782004636e-04 -8.9424911897207021328732615778444550894622769352885742514384713886024903958012500487072721182672574360e-04 -1.4335640639095767035132788999580176253016431544366864323690743436004948271883985181777807246515520510e-03 -1.7768410799753678425249279595155796880909261969703942257804175163747949498740613506655786082660815930e-03 -1.8874970577744277137638935899978985749314786509335071971583830519535982371612436937989952469200457734e-03 -1.7793140134228569673728176917760371707990064681175476247148370982893556802479825088146114222128817195e-03 -1.5210309511285944027145181402920720011594381429718990388626594116488660006278602111979030514201515491e-03 -1.2193017133603019569715930789037541443703411040700441006011215307420342169510222087354862245632255179e-03 -9.5147360747661869255380883138365188195054673873459943661113054187794590559293038786997603614484869189e-04 -7.4339603524359102855389468359080463559447599830843996929769954618810487993438613324898033762268909237e-04 -5.1720973955327449190057055042885051701201187409429613179661792083398726142538011970207182591602386515e-04 -1.0954437158182334744747050757215981439229125033115189621621032720518784704781003644817572640306933435e-04 6.1484761869426563853504786126620552975840249354181755122469987223299705174534355720117721055419597586e-04 1.7465378382289451972141257543154287976269421771809678895407338712495226441774899438244157748601447593e-03 3.3138918909682957585443004610489843699063223297586283423848506061891418584280975235029464195146033650e-03 5.2870204997293823515457962905261310311519157140915248056335723517201845572469293840155116539118872278e-03 7.6042572602775441912963046284876702899079671688136410131619931718442005220755121593186133638739657591e-03 1.0163516519830047908351439274866026445193037276328188415066769727576667874528487217401668214825870894e-02 1.2850680379780816457853492993168292046629593845665460455638056280870710339041814408159140144914460810e-02 1.5564800391091703223810272524110813300163209930363413375857914551757039195919941838403963069603684055e-02 1.8238931260027347704205170599604024912151282491003659715896167317519370391313956089789275465148669150e-02 2.0838950038461240567681214181294221591663406171914637750925596781347181048876638997173239277921891183e-02 2.3355087045744439441784148878260046071281861001457261586613192319644510904470603181866810769841397284e-02 2.5769635572911667669868197960648854157286045826658766266063618587421171447761724678888946002732202562e-02 2.8053008755540785058433376490522605625262466412294337815318215930569909736039960143289700619464589958e-02 3.0169596682924741545856475273544791917526234680247492749884777777673143932044633317330840714142525257e-02 3.2102712639030689061679674130436239530147670629982399768566602550926707304439373386450556860931799074e-02 3.3866146831907783716998792773774657112202527926309744304277135801400854156564659324536838791410378543e-02 3.5492400434905933642881397803403334794894348313715236210542232738582768215301725117589236834062768319e-02 3.7010346815966417281028402578610502798439882899077184725793193802102742701608591629410584010115160133e-02 3.8439159204848789060773003977209019901674423211244504900845399669136465025498347244337947791593594542e-02 3.9800307429784927571545039379132864090503694451932597106401651666567812551806365874329646978368373379e-02 4.1106651398137582103007198591433896336726973009420327904019872154423500660853599060091572036156981853e-02 4.2343899079472335712417538492720413444408757759465910829518822093203741157688565403236014496112991562e-02 4.3455692462342130704645130036122060055769494432596128377622003929164924457215549616425879362621366605e-02 4.4370743832904726407534524831729473870132862404890037870434500938702499176269994943739136169355680825e-02 4.5022260099976445922634054781799011414244457743708434545293654673482000508213528348027259631242951232e-02 4.5363181259737545436440623742043753989599919789348269203653179295759073383205361122148141855293198027e-02 4.5369567714762526740492700991173952513333369461189397078855611461379661503057076177302534112953974558e-02 4.5034067671723689266106128491455339835854882489346035350993640898685330693770553851771572001751644634e-02 4.4368108464534025983857423563232467306864013626431368618535322083468630142466036902720991868460866308e-02 4.3405448290262234434836980380178421600633932064538969099453870204976279547754559702149208868897507812e-02 4.2196348656610733508877264793645930174449357500227740650801605514102437091704206316619544395355888569e-02 4.0800379036933704538915936655518676391896418418924269612669227922983913999983772906760914887224133944e-02 3.9264359866718682462346000378743290934374008214366024815650056795748421192473061211752006122534840138e-02 3.7630491478554167505001344058675314279037517697503519322690072241620428738903170668724671165758443080e-02 3.5940817633862523160488044800531623724152575922066135305950473587487065915497545198554643980932944587e-02 3.4240150247140038246118516177392366571537614034039334779224744510116464709074765984076799487611331909e-02 3.2552808668335551896777876398004804917043612321415969176627252087000067446180948603878125184931159684e-02 3.0889952700863670903626096055982521583529095524153724062003029241972938747362910631491493242549697427e-02 2.9251872097638567581805371542068223664725956068877386514573581915691403155815549150881198242308868491e-02 2.7640448728988564380505971327347419431045265995596503267776623994596119377660649039938945646257419629e-02 2.6054726729468256026853984893438856942040203995957705793352887322153385873454622127732961317819706822e-02 2.4490033529488934210403997568945771914274622069232659932521477411371443544381089043757376391320053791e-02 2.2952994610271350417235586284888724493773856321443695191508971917101705693404761186358896747248561526e-02 2.1450526125291899647524174779124559838094661239226646682454641073795495577077851089985912530660810313e-02 1.9996917106102399966993450851509365778403045063360125053326253566106216152808888877333211516317499893e-02 1.8594099791165248547466999827651418040331136651182739590008484940029879567208524194173189386850476937e-02 1.7245429006415925874109750993316771405926299906047870112183658228169826459773627237762071466576067332e-02 1.5938297299716626153327033477137548914546998763064145396090707260959849858401375874468205139966234170e-02 1.4663464388948522720978357830303011206955510570014172604486766071478030434039024117247402257656565273e-02 1.3405055782360545995134965074965785661082132847534839421332552005387397348820423190100828662269328855e-02 1.2151953118798307142355367016859768617592916790684704612111802916721597697182791919884904831968258165e-02 1.0899944209263092067965853968762221570553596461476771261542705463402509419343160723632296409474331839e-02 9.6571873029148970634249314322312404656114950897223569981401677238746812660779241869638410418646378645e-03 8.4420322588888608693693958696720681771326592297151266365466389741235841298175451600655684169548500683e-03 7.2714258572899325101978487903552064601829293251442988242640998622044247092668391182887316684279799962e-03 6.1625732168864994607704328072144674860255802529913920998985862469431350989928886161474454851141365494e-03 5.1254846400792427882893262792070999124413548330951533471281107342537902655939572012851454967390969026e-03 4.1710355878130944560716227791525060440399890656723551399431621114662244137817733122320758579402108217e-03 3.3043857079827117794241354761982439559256399915588294532625717571641939925670019625047097154211464357e-03 2.5258944968600142834853409096810788461779495286125110686441299778727078829273800266124624971092145476e-03 1.8380410995919596701566462024337280940652740056145497096304048747284334464940879794558583164450393834e-03 1.2432995560871150602214168270849117179365702493732290284015032031732894003649009791767224281677668270e-03 7.4090515447421450948622486022836956266565755614755411189185857981469082138100338947716293348217953717e-04 3.2992503707541425886284723060127338380077528182830908442272754120069551036301113190847451385163410328e-04 9.6883143788992738616032105126840194498078227171451481607197745539845434524508337265383885988510095062e-10; 2.2435432367720675309491529135829186424676567357216888684367792251641094306496256926801285205518036837e-04 -3.3667798733038409363323677400690111186134699435747525395805926776832996621918517911425869260695817998e-04 -7.5523441313530483365620309252022492312570796432298973990651831397545537567002674550054781617562291405e-05 -4.3037819144014754464752567184107124675352301129186841808924482532626165216238075993927962958130156638e-04 -4.5607164090383950381639533667476789812015892099046976836226317207048329427283544362096610796492487967e-04 -3.4942177720868604959816047682394440276640082102069896547093362977766359372080174515685078878706304922e-04 -1.1364852090851745015394192264238712946205949515870537696788877347603316969234453716840387740251682867e-04 1.5514704519373797205886358136664819067437471485438443917231413397417316316217293356357270620762544673e-04 5.3499889348833871745668331093207562688947051983351577475380858898600393689906187606459838340183744123e-04 1.0226870268517241757948763036073018478299489756224648817378073473267265384500498362695633420268570612e-03 1.3263539625715528417617052848850821600708304528330437261595378281668432814831073076892483941935071725e-03 1.3350649633837782397817796993588841318087043659317002763423229428348699455922124810187526550648506043e-03 1.0765118628768444358435689902207914469095304114959877868143344666823679242126453021729840274111500744e-03 6.0733720118376184828793188242883332583724584791645349912004318313181494306903093329711772530831035172e-04 -6.5066016752972114036473479358097240762031793300635772398029926728225473091583070842182389678727146236e-06 -6.7097442012788112901578912713520282454396893334128836189157013565821552262974363962581754502137392350e-04 -1.2499427694907931280757325438836074210702171272044163705475867230494215734006434487301129019888060525e-03 -1.6558913835205146478044172664168702019301238143291626599834336474362088423577870920769002306533893065e-03 -1.8383520480524010203364987648187229064858637486578309719996388543341893413151284006735310489297926958e-03 -1.8000933951907211447346992692321950954258979691622441225687035849702944927436868473282409553174752239e-03 -1.6052298602126491246466275198237410108338651797754362132960491541521230607468793218405843666911856588e-03 -1.3631703793309174882168375314414806348450418292974417397622918399297731182602727257824712031764804846e-03 -1.1589222435702138410008532202108469351802625089566229972018835989716948568929091062117011322593449157e-03 -1.0277839538772381271909524802736850865919262122540195195845249323414023912142568252854610459900706687e-03 -8.9869813994444304921949955198843055939760091535708176532559732750050176596320355865585064427644274806e-04 -6.1036003784962807433665990756625472333006226587824325244962955744218249007995200122615847172627999417e-04 -2.6250926801664937961182315401997155557434389100635387805790919951732914625117975766735377430276168741e-05 9.4865578055818837884590639358542827402434219983220032648988525360474988976081030085448270359709274123e-04 2.3493852177375464008028227617702403704344799866084285396593639886200304581572049261494846838387651947e-03 4.1539064813361293606179297363138709270865888877697947465395583207247394377270839928582130899613522993e-03 6.3088544881014753790538608038483995296530136243686933206966784697051827228058854662675137231512100761e-03 8.7192872635521988423213658028228583509162670531146430409941473089142258012891630778767194485582540980e-03 1.1276574670033260359145051997167543047879039815912615182000023710020177496766841351976543822291374477e-02 1.3883387028528393329167621578912333852582154180218645672301955552290133946075656101822444219408152144e-02 1.6474570954033078647533516728576821378663911270112819553382653874028083539029110640068527429583299931e-02 1.9015827402100111450274651528145040935679560114039391185750035096132472504288786361844967571282999737e-02 2.1495236740346739171352699564375125039348690105322883751629122129445688685601883781667886463047236125e-02 2.3890726463340435081046296806773031124703550132367934018207062206951252797056448738114247450196448129e-02 2.6166848938413057423171630821434488862670003858073631451044977864513128838894929069782150862926943139e-02 2.8281787312973365009272668674796925055454558922304275421266787857091891223684867752812779231102500795e-02 3.0213883393033563564346524236887351556311439401059312534705126083809854267354330518564011805751447199e-02 3.1974229247662260702577556149438337627301957194972057225361522577225748742353127497892889128495726467e-02 3.3595022198644455849536374698641044812829594227631821283939438603248917193261578439390085599440163922e-02 3.5106717962062671611561000862925775426804913426388526136939339216653064008874296286758678786918294766e-02 3.6531503556748668898828884476602195605260716082973361271579609235561029487399765565517763405424122176e-02 3.7895009604823235845357948772347694589750896561619499164457764299063108083476103449256852625778376360e-02 3.9214430995853967419437700668661653379124592156075910051974218697798327196290547267162052346433930712e-02 4.0478828195659394256238140475474151281358243884548505575910345469899491159630179112902214330696261164e-02 4.1633302823064447997196918951403170409446697817102308720034291678176309030401488952041390498344349087e-02 4.2606441899229570016012292071724882013214363744753968402234710787196335485093837214185911432725057925e-02 4.3330112192649020335060389308726862603913323300275071945510468482215320627585091225433277359764856178e-02 4.3755132275922959422197430680208652798363841190406020484423174472679486061779732430528130937557808916e-02 4.3854925197190601057379725528337210639924461869720443704270613779990174888393528454686559662013541872e-02 4.3619087377740685374318313181626519714946087652635591072957585142863152707203399894498394085605738744e-02 4.3055919053291060178591877997268913537716253130931085827655067143646848008375373815474501912929092713e-02 4.2196348656610733508877264793645930174449357500227740650801605514102437091704206316619544395355888569e-02 4.1088234588986257057189644076432861025414040466133415342357143000074797241974914446757364533949709264e-02 3.9789210382419949586213886637338159383565721408451300651252297875186083928753715584623361219211759337e-02 3.8344303918607843275244845302533484812454757777785076395808027087926093893497616851070773631538648590e-02 3.6794381268851921631108367377612548122328463200989615242477387348937934433592370477408303533149059033e-02 3.5180800151204987227173388972978627012462236300355214134015715624656452012310904937836180169572856238e-02 3.3548414454595831918276303877785182727109807995842193918112816973639173781917053384875102831180446086e-02 3.1921744762728923618939869567155596010128761251171378191860430569504591461151832363939769766706715673e-02 3.0312407141884878394946297584737997341036935559650239037297211899695153663785266758526899200982198361e-02 2.8721375209903360767836561781824239392288447340314264909256789624358222524684357445577087981606184170e-02 2.7151625279363513095719309376923716774991828764293821276949003689397643967703840141673083114709410431e-02 2.5603486057194151694280907769195253857210607930470478527019238662008393575089916134892856126481022109e-02 2.4073605195880898689662814063108652746050371082216592043766827326327875713553729399489663013228758293e-02 2.2570158989945290696697268401521321453489177274680891448881048814544863407494188793323255000186329264e-02 2.1101449431926819652573980675690211451482130295216118628374393283498581769134233887474282121744481648e-02 1.9683003204336128445799672951910502392624862018596971924739396166922558979229881415632364663054860166e-02 1.8317294055591070905254458571688682146140669648493162341105139157019102421820721635328780418509602510e-02 1.7007777136759084831799296929123234892030410131360613243441064319311779613390035565629287219520840509e-02 1.5741127554944776502284508389829852154903810120419277858669206933649110728355633563781858863545246171e-02 1.4507075294069457117080705596695160238521213263025725047868004536770424805738855958497845610365812882e-02 1.3288299298198969778606563320127778677479405977387748536905531706280984417708410616519013852198138824e-02 1.2072215213701919831515439798319790928019841973433174080494723074033062311712238914160922733874788671e-02 1.0853318656524446125510277792093643785759149292768691189339227130717030167827926756518331538523141116e-02 9.6388923250517566404661852473245214147631248821809396638949943805188562211529593919943205182318305615e-03 8.4468595198895748552058785686071085817781630739969271907829762869181571838940473489826542242932729248e-03 7.2939738322531698952184199209657539356953990237920909870281293865021998322882550535138016556481904630e-03 6.1975342110553935737939150832088219132475266086836044277055168120723128205937429010746176418047645683e-03 5.1677657140317431299142770980236504314409400579062120623693005045113342300203273088241369030081259903e-03 4.2160446626121827048703028556925523931003995129137518097676392120801658842673196539718360406057755869e-03 3.3481428100831739824128657292728816805869732414300400109359085395957263475302816221004062121264371990e-03 2.5651247350565331691870758944051132186700645293408241232669163636305357631385121950608823368049563592e-03 1.8703739564314774731379594996203842544916504359397855375914172110347745830543924194123056227806162006e-03 1.2673609421463124660423731850273662137648991293978239783409130887112695382846216009795798359161686817e-03 7.5626989096488051227241319850201671171138475594554852142154755344326102136961522591628856294237703274e-04 3.3707088920326350120385165466911167831356000744022125629568559381003800638840316503786135543599241971e-04 1.0308214325675208234456557260134365522557047405799194347626291820051976021050183355536203393691173995e-09; 1.9496481550800477788262692121871590499186676352679657312542076002798724488862709464424803246686163702e-04 -2.6184263808928636739354495471085285890454432522368100706000580694723085120016854147830933019934736705e-04 -2.3404187277323862134890194928425945077116136166605357449464217324767354333800685086745543653571963833e-05 -4.3623138962548000900219964524164019523391330024972521512380456031958366345013326178771915591634680514e-04 -4.7837010022524576842393018698318317094336216097268761142590106038616605085323233440388484754683590995e-04 -3.8118801339828671561850702035283309716021918334474522170327209177658389795389141229546040959344265277e-04 -1.5775882567179870591741905370810968081920744440706940455562839216365535128577108188677503885379467646e-04 8.8097943500494474693703755054353246081684454080675139909438595595577295336808585215663229696246946404e-05 4.4349591471098823234174603428358925395618306417671609302437519277572344687647051492471977744728602472e-04 9.2679967088731932430609890092904878011706845693200404307417076767405251283985650239366724662654998997e-04 1.2608494955426574861213382670314288751078003604799315174667738211228716070484952090978603077981005327e-03 1.3342631717578818979538547633713327911269132185638899255545093891663486169748606404014258058621951743e-03 1.1589446642479457023921149691334031679943495465644928922943593183402991024918986687414368953844599814e-03 7.6803506086390555470598176837453269620992337675200165712471438935878298141924475180833896041456382275e-04 2.0626522314136336419281634610449861355531387775208450517503419650407884480837049042895509619212190953e-04 -4.4373810447085315539851216944969268064313508107908895232549788008936937343967474758776311614503379311e-04 -1.0452719428890454113653255815700151891420541762946260158592309827865304467919653915371578697815232601e-03 -1.5020161468970663396930062812847099115342624920185577852906203736136738936374987774825543501242999569e-03 -1.7510572173142573422782659746379031503404473903952559524319767709993775172933587944014862647538462850e-03 -1.7837568466469657742802063233382604639080651783455063984185826824274198213109707198781909977412961781e-03 -1.6571505306773370867164811030490222475238343681297942044984965485479620392557923954523899713758572540e-03 -1.4792028003554832752435161578346435052830813781511514552745621928335241443661953743466972880613414042e-03 -1.3381299813626492941570630571014480465864015673846013500344019041329779018375210697795425600035015506e-03 -1.2753062286506578640923074730916058660632022782908690065021140600501224023325285471889803124952850397e-03 -1.2258598278034716790656331189154906095517952804176933632491224402517885213716992965861937530405030999e-03 -1.0329957853580538543615131635684787540752657132075079915046495440103349505805493317379987234202535725e-03 -5.6285838738574863736986895771090394603015370294766629882275518378826312778603087561699924105884228812e-04 2.7950397456390252916269996259036635070794020388663432153287882949917947906550868570700257515943243762e-04 1.5318097180351276322302094475573814423722061623485090024242607404677301809212818413063444450457929149e-03 3.1772992572959639255935126026473421143481409325640948217759602433468496180241968736686754277484062541e-03 5.1699165431153750011695264452321973148888394718836557917202861135913946279262599705976798750578500289e-03 7.4227057471125860089681165840503302672656047861338951234429012302602429962585881145623477156151703247e-03 9.8346150587901054418667031409159661263800348465624272212396337137168045137350757420389333562910128943e-03 1.2314521507343540244543946230217981181963477598705662001843371979357254232345319033565364623787916387e-02 1.4801434831905299979905540456117018473357338183573238423547896062259289935417090728296830829633453782e-02 1.7262707668834557475983388261358871173449615974034223691925582802119845442988140814281546021659850058e-02 1.9685477990800752602417724775333204982855041120593546119525694599148197709665521849263083333069505902e-02 2.2044244466081715627421065397389334706706736704073240617310199485238687945637542799661293475797591594e-02 2.4298426553170281606720956552957810670078913764316170957829078827523633239967821597641341619259502787e-02 2.6400472799456212840302838374875289540772815007747365559705318218491391799357191974973867976230139396e-02 2.8323681124116062347123530753628252302748638821787631359069840519576339183027430513904329679554276322e-02 3.0075710318534186675900498355985724395121908670456075871180584519833226207844538321409983760317745016e-02 3.1687248277567067503595263868086030315069210346631570754050370701704327405996480945419638849761299304e-02 3.3189003368236170619888674543840923700709256102339832413418225247156173133631705546452328497557910893e-02 3.4604892030723703571075842750167190445403855389142393974938308867545390383827936454864599505359292004e-02 3.5963428268564584785041259778181315286319730835020755081628965291263331128558098468835520938486981657e-02 3.7285136859873932187080757425655775751792523796127776787047340348256395541893693308153243062676501975e-02 3.8562046288747468075645134136017096702043865792573554723458526363019902014296367399860089145416308650e-02 3.9741220672336820058929368325807126941751336203117956734828981183702181812791332627651292656813884602e-02 4.0752197586905381846456834090446805269850937433787202781011456937383113770058019351238480998534965052e-02 4.1526874982431873302355277637418962317845454751186184001315664168392129524307406066623221882383379451e-02 4.2015351133187661255536928627931197698424619387833485446916000268140096230147772215036933559230504481e-02 4.2189692196296870958912269882312579339057934152954843997652694741842910948292938009984926022436181178e-02 4.2037565747255314584998405664189931293022424668369690294921078974687559083306484365844137442538683419e-02 4.1564967235209503953205884847717663531483570399289726138623951717144379642865422442744951389265991667e-02 4.0800379036933704538915936655518676391896418418924269612669227922983913999983772906760914887224133944e-02 3.9789210382419949586213886637338159383565721408451300651252297875186083928753715584623361219211759337e-02 3.8586758459081565962462947506406754555692546181244409586001302480196494369097601384392528691478254273e-02 3.7235778669922993849731561298768232115655786014972061759149939519871174060218138534484713819130947006e-02 3.5775190226935526575521862403235126572912277091469528144267683484382724408694840332292380092799335289e-02 3.4244912314890926855729723260628197167936516926349065359218121837420177778724772211006185837986488605e-02 3.2688976756675745754515400707954119962316350507243345799736953745936440432594170341305239537246922546e-02 3.1131478862546190904877778961279454177468539826083250591353384256277415695367834663165997133629231176e-02 2.9584057702622921422075007241520527175973230710690097911237205216690941808562075361224718667326644472e-02 2.8048131529600043279729475349672794433600965716560108663761601299697971823109928210807859046799864416e-02 2.6527582711916525504904977558369525958046120252537505814760495568720591568964005501782222970902773720e-02 2.5023941488093691117369332294578712396825692475338409944885830179766246748284239002312642672323278231e-02 2.3535200773043238960379569966788669268269406724252007640524190303507081043088435420827822704592141784e-02 2.2071021359223761594228175896732902788056463421279953462451810865434498592984761791007917801519155239e-02 2.0641059143480957256807957439181663457887911236338287902298728771063486420112127576595998463078820507e-02 1.9261987544936690451691807188828990864058392488394488845559837952613585534872812105372473259590048290e-02 1.7936910243181605517636519696938774895227213807704098178188957609087537591062345506206401218369101729e-02 1.6669477826327694102578087800415070563893734644840976768983253098030045460401039627090292217161168274e-02 1.5445960042913326223902446744373097525437758766325499077767917732596344785354331505760629194992180128e-02 1.4255340352693027136466460544838469419747779931704126930893869892553903281068914248318523269592428466e-02 1.3079219781529467775928850699538693891281331706358808826518341709498654657418607278800695274856760064e-02 1.1903851444826398434463901471072930795968572000985254023127672376227778761710963273727594495626374451e-02 1.0722639533860962390385106950112971543975938416033367316846248238682313594577890229307185254413234744e-02 9.5420130104022889268558787372025466982438400081648665393405611410698895243608588699474429984408315667e-03 8.3793329748818929146278486868532859648178681360451334237814003672975520673377749474454686631642858482e-03 7.2510071017352124504491830981469023346331407111400064352097423337344234130589522400074710014378760921e-03 6.1742366320101709262906397537460321012766311247905751404888702617172559261917865467842098909470301632e-03 5.1593217507779447317392722395057379671167838355870707388422504389706473986993870195938814399153785657e-03 4.2179523717662147214326223437348187740959975734027381183780908551334288580521923292191500524898198028e-03 3.3563604209757931768503669912823175675741901709294502420518059994135335237898446081485420614805893166e-03 2.5761917577079564902474844759777361421161425749248773606948997618361308655714087777108375973432044586e-03 1.8815592814716827284080029027761193556661795497591209612736699818415675336396291473750255818377106305e-03 1.2767386011538710385928586132465317377369292794528540786438823785793820671390458180995177433393492457e-03 7.6270641481977907268906793072860643505494404570018078356869952784629901776215061034528080504565743871e-04 3.4018817844190771935579293779250739167195596687629684178492371546690760351456987664856138329462597524e-04 1.0702657779997897641132271973870106783702676877155760194409535615548444772147456356008619086594585691e-09; 1.6469445235408084791206847705835239360723310252108062181027660175148142348031579061651700148047413401e-04 -1.8605451497047924702117896631772291905655577443389058678651703012405493781677384884000117903193008023e-04 2.4342960034625407105521771016532699082000008104451907060362688637138522440476506875488095436967830917e-05 -4.3599231878877392839039378989472319209354228893961259497679193421187395618576134279974947797452524526e-04 -4.9654488594752460646165064852170350966617336234022149314925148875968881787937957898850893017586920562e-04 -4.1098282157683306500347757477610493821991272096711622886289801072645330352213739046784200352475056435e-04 -1.9894755418819470050314998168493755109529012725177066664646810338114491590657284096080139287934311847e-04 3.0258366095480656130149612901889023330808265745848368149298926023449836220625101078816728158156824874e-05 3.6376735348856936891444648167737277995634731035228861184608079450473366206909539261888257694353445487e-04 8.3376630851689393607359814004574058394141007375459271440865691245086850212762557379533891522029555555e-04 1.1816677381432169859165383888913684245434585308801054795520259241476934072550165011431767489311767742e-03 1.3042014233707441084091824021064368374080087053090397444317590235592277425572783600468838004200761816e-03 1.2045387268590103300898794057660754285870924613251158084182355348481707030312641395528663410948723155e-03 8.9497227183114503065847854156677848469921266549811994883186059299633728012935274277479377046530431716e-04 3.9749880912527564816965084820820308515389220253477096335487825400052574862921240340580505161920227338e-04 -2.2069280911083068511514622852851939078291930099758599961634023035761191375335698165023389412080147844e-04 -8.2722743045759804523916121029040407658768044720900034989264608958282763792311770771786703151188090550e-04 -1.3207400029926240503669427772951173429808213853157355945022921634870458473097593480040934085324534671e-03 -1.6281896126735521781874518286421294147125974588022864859771027539007495831805147406282941455027108315e-03 -1.7300334302394584944383308782194451260256768991826208811192686767900888201856211495196641522731751843e-03 -1.6746472371251609019523907189880757600651790909565238976079484611066056050368173127862648462368613411e-03 -1.5650862414352362652128085558457148815177947023198476397197833538726152680536433636867488963493829380e-03 -1.4886704199349294401544428856773735693072476328384547860664455230417622421490416966587358777212190721e-03 -1.4893089961217390349806966013304883176346456900974876656283493819942711451213598575523151995495311456e-03 -1.5069857122768263442844161078496863473865717213761199391708576687294867979983504281842201296108472588e-03 -1.3907763906281059997404651436197412893053405406103778801999630347862755055875221452711088095555016610e-03 -1.0123280468831982804179929707749294053207077724649127153631519187352441236743509358119283012366821047e-03 -2.8041012980543832550839868842299012331472076637302113817914105596288828239418675414069275750803738614e-04 8.4190962878920428113161022699111373022184457689266392732201611593563037122161314169254883522307165579e-04 2.3405543203858285979462082920899796317756706113997398313868811463770174076664125638947567764889503922e-03 4.1753358443495771277590174835883307983536709616791232984105972724419277677068044204396499245347193955e-03 6.2673282099719736844027202597526458266430363765808393798717444813010197433978477618676301454645637646e-03 8.5242187770134338035983446367173656838103620316662547912112111121932051780774325623715242795233374053e-03 1.0862844631787667412789756663722176126686055800911499780129411236902736159849574727650746451079127901e-02 1.3228185093968714717897058858800150188456350205660342043869076581227805685702519298597100783004461756e-02 1.5590841028097663098047765063544976360324704122572058254059418539797152117815175240881373394882765263e-02 1.7938296695862755510955761320461773882474741782875557033332342185586195873582904615524732411129973526e-02 2.0242843946994014960285393397810705078172467676282061047700433273507168286746481106617035151086906163e-02 2.2459893983252637814555150132993604870925307064323031854777122696585579742592013108195538377376141469e-02 2.4537061154368803707050430639505433260044668146784552574260126191517956658999260510665820062586847564e-02 2.6442948439979648200151394735265577255660420473131779971453878222486308446197657322755865851865032116e-02 2.8181421805118070906624657121385257546908679190091438514576199491224324408809165048028240510654617904e-02 2.9780732607500784449466752331526221333193780699665973082289092954768689920694971677755811646336401175e-02 3.1270649919514584611640962620335862281675061470526814759007950539795313434568219516054275918795404333e-02 3.2675530462074064207299789518802262628065014946153033539647266486375946788349845173829159744533869285e-02 3.4025389892250535049677239426922933530969265333718244255033492493416882199209568974007797008100013383e-02 3.5342888410203372425105335886421831036332216715253623688679628641679463142149623991258120130779700444e-02 3.6622371422774285432338544094935352536063600069882595718505981751218212776907107187393234677693440771e-02 3.7813030629867510409038436200012340812632619827315647029623112153052605294437823220213424274020741707e-02 3.8846080958331077466691426856281212879982029680534458722883338199822385751093063850970138671739505549e-02 3.9654507588053115014119649143365279472148404157841555992986670640689987548899289922566063737305518392e-02 4.0188840696260171456069408704880332646976081423839605678137456752204720124627253434962812268277930679e-02 4.0420907460116929527572760203046735553743190768700669143969542300059254135765485768540628503795441070e-02 4.0337492754692960581029207893483457153329920669824213948899673001656532023527815384115767286528834611e-02 3.9943130015053092861324361588750783636427608261150602436736416032293360690135816525166198856984100663e-02 3.9264359866718682462346000378743290934374008214366024815650056795748421192473061211752006122534840138e-02 3.8344303918607843275244845302533484812454757777785076395808027087926093893497616851070773631538648590e-02 3.7235778669922993849731561298768232115655786014972061759149939519871174060218138534484713819130947006e-02 3.5979052051918143882001413344730821905187059562675244661218535261096060440597016078379089131193218734e-02 3.4610724580419509069325041982147306788277334263851459046592937447351539021541197059531532636073765218e-02 3.3168740093361931601461096884488865016856317697762517707708721831249430054714103885930838402674120895e-02 3.1695617092371505293040573521172245766818978531375879026315269927454822030409485235361115697459400950e-02 3.0214486455386027040695500406457014622051633799826657626499171723149953307356104003850051156860572756e-02 2.8736590590870772914598883076900667950342887760610581031785778332588026572781956132720484465905685956e-02 2.7263498479677442747096187205416531887522786101100654742529168054575400905928417794792939135795204061e-02 2.5799716293966899726332694580209823049950920105040892977221317007521268421973995332607102892120887206e-02 2.4347764809777040482611164858860116763076393635752190197142485797131836003550633584956789562676717038e-02 2.2906855244189400132678745793298786375129523590235878124811634295878568737618008742885955667807310064e-02 2.1487929470414149970608185238607583357029305796752716074096030884931624123545294195547547030896913577e-02 2.0101839410154636047171027931284033459181834189391364124078014726060174893592729345912370450595386691e-02 1.8766222357905222731597586861735759504214410852290573355141844533294967259881883671136719925096426799e-02 1.7484824247128916443806420198304684738977913050954996406980148933750736805698229998499270892900811243e-02 1.6261551177572308538832967065817373936452934315613059801079785475383904361686985341247341506314497869e-02 1.5082559555954193486700965545182604412537272466925109765436022737519265801779944701318274796385114779e-02 1.3936390148217347779502528220656907116270309975654641209207990610438433324697859122190087756856709924e-02 1.2803972304296200613039795311073798738333773403029640028929026802576080595163264662985656366422178678e-02 1.1670761522666034021922743939624104091112915285321259005288837508735945286626060724193415440754612973e-02 1.0529349575976937245890853215467088942689777982625235249831009410958601908367151994343560695982728298e-02 9.3854272826725285200967504690107257396367545949738851997193579369543841979135508809360245422373168722e-03 8.2557574529453053421613381611578929035370378769960204087214261491986379074494851342947674226504401017e-03 7.1563334925547921014993562232721703956301595190926819148017653104092788951146583414927444058146393624e-03 6.1041376042374082532634964005815026185991763065834060705078032060820331228146533708139688251617887651e-03 5.1094505236555727493451587812886160572508873915958294589229275447850138694670925354269189602425420292e-03 4.1841221183136020093674589991731330847914331700211967332692598099798704781031234694044603234588912922e-03 3.3347064718737784154219969660705859827367736836895567634029273683869206945783996362667980042744153969e-03 2.5633039943199215037239903696991716369415844188885289863999025861376290626248322898780532883473298234e-03 1.8745747570596114780701257190544733550998537147247818468468871716669236395237436427393683701866246111e-03 1.2733960886738551333911151523248958927644340944624575771151185804553107776747828747182602184369247787e-03 7.6136069415806118035514053839455739013167091427007670100306248670836220089573171083748540129891221143e-04 3.3978004047419247925357457721116002625598440346977493984772365475152922580079593254944899808343487059e-04 1.0946338700333438974076317863203800916070256759662841824745545776351700143892037370271702435836016174e-09; 1.3383131414545894986647392631415112745179976929659088900258167651273859882029605654072427187666892655e-04 -1.1136130416127806834273235576674911919473958659094708935346387635691774271065085131818721284920227174e-04 6.9426947607705595114965023456782879346251566784764742698600425096360859252207877345067834058061881290e-05 -4.2716163518135284520174961480197362009601463841517956915424853726392937330435865445844832879144112108e-04 -5.1064086374421226670697765064933415331822999000705581748178843929085114809797300367004198756879836658e-04 -4.4052383369851753397007134990501194837680870455587350425853181518362859199479351158478261877301963898e-04 -2.4014062058043241857740648596617783301863360184126392511591595520544229769612403028520225642431735868e-04 -2.1943891994362047229667184913401822554878081102862688452283853961043197357925196225821903091420157281e-05 2.9423394000787178509204790821583551714254795403900413878284387930938184950810185441472965910903180953e-04 7.4663625552674793643492461573517519970516836347671584268334192325758958427801498449861622095194222774e-04 1.0958202985276313006739267266730585693160485499929704166399609430120028245579628678857392242807218336e-03 1.2524911047617427973979357089427613481366712537404816267785743315103432189708981670536769329181264239e-03 1.2178690474019390566907680266905676794010421349929055868486056857368669533541626523316383762742870099e-03 9.8775739989826505741945759274811556195869650426238260382915269561728676183208109567231592800335193250e-04 5.6218237755504476277367621625625223912224586741758543222695465644651677325282077851940124283533966256e-04 -9.5738409666663536009946767944915046529713478619955102238847844012070232772456578027752945755175979713e-06 -6.0395829611316501677991608982804542991244838732694675270324940620879616132107507217092028529959580857e-04 -1.1187791014399332958192250406662733658909744356770781775264125303705148131606435975467456183804868953e-03 -1.4739256803526159518827963553421418920766774307702946631584115554930284698993790160915479960337320168e-03 -1.6402105058214977759926758266630157016358704023422346889684962921385345911039239775240055902447233205e-03 -1.6565437540615501837075673732638740055133265165480031304578485045446964965414503708153063295570116104e-03 -1.6183938247750625534999728672119666861139993552612896760046311569935638950122376624695303633873862754e-03 -1.6086850405244951734277615630418239688724708010427068424894984002207151895222016507060863116391573672e-03 -1.6705555619316275384024573552909096270981906356488592801149762843261850679137687052466977506543644893e-03 -1.7471698103408303956986324497762838863148932931291542110737359752510027720316844795762577690119418966e-03 -1.6939331230245795077993540990131377441726517773969113422813586131183552986881496834320649212769775006e-03 -1.3896912064139152234849722436220507241214811577542341739560577898438729482388101403388630730636954699e-03 -7.4945788092834139577742293787902147972130286892826976349562216520678666745991738715581144680421145441e-04 2.6023607516839530108527333680115315262540033867537127394956705833556600581755419040045866184511655257e-04 1.6256926113827056067063625001386720623080765737213064586709682892063038878126300881330273476123919892e-03 3.3108907206545006515927129851747176105894211707401412547204066265357543229519015811357248637484809652e-03 5.2442412492772649574216386039856385800523974659503464993418269606617908455667822811853901769754722170e-03 7.3423588693466740429016359950790666846444075277286432122923131046862225157407743521356610769912609650e-03 9.5308535759065685274345820304012068572874993858909057958601889061105790695248929418295893683967907086e-03 1.1761790501092797703529387708450449288222295670947948680423570015955708164021169684512954969527381276e-02 1.4010272635346038191547591932260159755407153449707478946372400622252344397370836798623759752368599909e-02 1.6265416908893297931773811329753594456963394770416119142264501349699644748181143323641545636967221264e-02 1.8498753536466022855938739575116477798944438546430088704707224085328620024915729701259163325056124423e-02 2.0663158778754540819630333802994654509262723383104453288039107047171848868776603571877178046888366075e-02 2.2702700969172724288094056329752427867977532079842220602766311660776244278295643989911461380900419036e-02 2.4582027126392261378231047772563921391583017989515829699654917116257821571509549883911906707274129730e-02 2.6301212403366801525015994565655894738645096531542333381326363856258886502020848861203157461622080752e-02 2.7885433401601774097125827155522610370292400288989659845955263026266712396906644932252428605397544485e-02 2.9362506517727869777683264845564959160306157790183164513737690460741906650492969032367559305919407421e-02 3.0756005202012785404974995323298216339711404471364786332860038452404246137818641303989894524519105640e-02 3.2096058329497029199721466842511842503570726833050508348095745669955549595473522867203215047989671152e-02 3.3406185141457892473951104380818256394861296645050700945749324902387618559439354606172486303995149743e-02 3.4682228155207859052725931801210052891610284285553567115614010444137651540460659759535961659472812511e-02 3.5875401271394942970775401971444371417862130057668509080774401759096787594769612523740894666136354323e-02 3.6919007038609779697944119918260793806109685631275656474685357262182483279109825831303249783838192101e-02 3.7747854236670543850244350840068222943689348937213242441523891397869896516417670034666438558949186697e-02 3.8313773398980631557454807978576281044911480577602608052841969004097642800625252062357406846261044678e-02 3.8589247363232053270201815672132844055305499063638635255017918917271077620911323115856511144298182725e-02 3.8561072711662986334628610315300854555429362318322178447883887147497279973218758665413086426338713901e-02 3.8233103073728628899931675141217790105340692006855721627091315556289785321639640174896342443799005210e-02 3.7630491478554167505001344058675314279037517697503519322690072241620428738903170668724671165758443080e-02 3.6794381268851921631108367377612548122328463200989615242477387348937934433592370477408303533149059033e-02 3.5775190226935526575521862403235126572912277091469528144267683484382724408694840332292380092799335289e-02 3.4610724580419509069325041982147306788277334263851459046592937447351539021541197059531532636073765218e-02 3.3335151849394656743796252966249566196217853287464587451876333986055354999065372318960262414833442482e-02 3.1984139989896976693856964190979852178770276025724709522973533351402301414727881522367845771440201209e-02 3.0598214039431073532186562699601207170618520202282281526470413579944590798552560064426659110510887983e-02 2.9199127806380651168940716901735282122322147378274066956906899810741230288152441271234768618970748303e-02 2.7797353060822577606265972243993553349857128757158954727408612216978902489097916962384924682245876755e-02 2.6394287017484487571110580593012918487866653264397224336738508714234808496987192494844012311799629787e-02 2.4994701460684241538992115225419496585562425554822319565848707835518037134882485151230308421130173614e-02 2.3601777728417800267181753371419912545684819029229386796670801266411756870256928781884773359491384681e-02 2.2215672547225209370837232522588164315126070841198939219759698017636641469377271414158230982837206215e-02 2.0848273198070972087568781880792159787645533588579503583374825452623188258891366362625377578708882838e-02 1.9511349520118530500354519597513888987072220149922028587400442503701789415888636148373454920093370586e-02 1.8223235690969033591257262930907088063328854285284707942025754121678235904330204955470367197436111808e-02 1.6988260018880380791991464907824836380732683818776481385179113283471712774211567313703317976211885320e-02 1.5810611709894562169476102255002714167178866091037120757249548437539164435765576301911401867078621812e-02 1.4676602309094052343653420104434178815770656041467533328574683902222337972748388384804866121502995361e-02 1.3574645489233159280394072054637586259706554126933223324224295530036520137097718449755539335983980092e-02 1.2485428944629745809917917629158885982515771345696678622069737500099655792298671656859441636296474079e-02 1.1394019419244360412935810960623152219060265492080828910505704558638444174869133421317512640346308551e-02 1.0292533520996051836037474738944551463913657336325009906553138089833421765726369405067590073229612871e-02 9.1861148054281502948652060530726820997334314168623948117776501104157807315329207707274845964174485704e-03 8.0909752847232125103149591722663026748977419663506437616445805719262056712944371914718370532763197840e-03 7.0226955359309591513634393870302574766628022036583154534176020809325910977201661115136808483224345106e-03 5.9979758929665850819129126185509673881963038586118486954628139774547143844684051167170907022731798005e-03 5.0270193158533223337443516244085141338449105102781421424782440808204759875027835295793343650772396682e-03 4.1217110761119113956073736945026467138538247986258981164541482972598251135646123199490415067307523457e-03 3.2888024222428417420402860410354955040213624616368546005774003595124012358424511493264246713730285926e-03 2.5307220184359369956159701174636675072037958314612305348885774677644378518094120027063512681499169203e-03 1.8524960022708228760239595978076555645169278937367079573253067773599557820781282947919052898797016616e-03 1.2593993314018004260332336548283460441107273371479475145244588537839489023376853735702606832530450487e-03 7.5345706054288549732920243718691678242313611385688938220327575156572568339737236464414499948597581232e-04 3.3638966150924169623615854157659744945962890943160057352616651131818943267199720783614091339866574880e-04 1.1096847604664636036524352215648428496603761115961989301800973305317580397981843022755721941902189989e-09; 1.0262011246228591743146276457276200273694273603346790935707229493614237614979885178824769353393131948e-04 -3.9646997038980247723687343391468336863785492594016324538077834904494983503424684801837938680090025324e-05 1.1383416223476627426753217119328654034182185757059753966230740883741719953230412800707417888319372548e-04 -4.0806219161531700805388829126324412325056042047585363130523641531683278856799917409588722743668570263e-04 -5.2063241735297742841060738734156158244019284672238875532717365041585537510190737975980126891866763681e-04 -4.7107143156261243024637810542587008606215058186816285759817308192613717479820958197548874989277695703e-04 -2.8349250881985351260055692362627416908244039220746711638195883838904007304697759256617683051243812526e-04 -7.1966063775645063279175461791363134171662979135955979822117239062310885340384328636776663718173887978e-05 2.3223904941750693440311334469804396771381646973494754190559825194342972527796767805347552811825800425e-04 6.6677722421448803365425942273971338667061413274118212741296636228375347958538278920000813271572508703e-04 1.0092358419125163379297202830465912380789022528932630585237720843501870678499408043260868771118673471e-03 1.1869798856748622339867622039553639404251479812118341671288008862559906863505618664534663153619939222e-03 1.2049670509718918719109327985361425463611735268507118435244429028513430687446133454623049789347284594e-03 1.0480678549386051231134390606200813420092896847119033588971073673359839279327154552979049821360706582e-03 6.9723590020985741912249320806964940388517814904869207055315670429340554823514655986519128531857616031e-04 1.8307904045399363357573656096848485688507662591627716264436953458438698881437092261047649577031963420e-04 -3.8341111219351692225158377680797697860669327565857977136528717486956886441216581001887867423904892377e-04 -9.0357220856503749051998179437390112226583534325567797536332792080413614781859566266286462323500829954e-04 -1.2937781820820763751475389826053089850318984120743858747957624877829811311697994293153240679154400836e-03 -1.5170450713521834889798150605208206360580422480965063865677008589172819210979463803048941085469639274e-03 -1.6027028377491749744415190272713856224867542861352081843580586071109928338417516790451735372160429970e-03 -1.6368129093642931228910931286322507943018913139423287575195814091225406959152130147800894114695342457e-03 -1.6952576202745743524660406434489011735688078717369827380557496114905288111189379869894118446741835855e-03 -1.8177035925666313337707825893126924996649981929062938946118011888183008161763528281629419199627287928e-03 -1.9488016256863727238174036963025274662909624806072664718968796022345630833078886796447999016382662667e-03 -1.9499927388814426568586954916125174563121600333027916161504907460204600696454322752133613594554923020e-03 -1.7078597415657741782892574155593658215239847528962020276630041896840590198647611476481402311751351079e-03 -1.1449074028628534632309989585928067170788782574641606692289755620252039303070185510928108556237601304e-03 -2.3278175586131398255444764262225687355953849236388005716176992485005944467034282909799533537983782986e-04 1.0134065223125130563987048443007229489957646811129596774735852924352016605582725438794246368247859311e-03 2.5600415027869490148246870884786892436926460957152136431347046901889211260017810726392794383526378106e-03 4.3415662236031859734713070131178537182995443800095540268864639015972264230743144167289869210260887810e-03 6.2827873089053206819245850643333998008484187476096045578787202375131594019014112777276391304758005806e-03 8.3179441018671267079451091207109706984936129066475440699433448513504044406058661004344778145384567257e-03 1.0406554708356144715596964636694863481486058623578608542688043861750755932912421333634728711027136491e-02 1.2529051330056718195079608540066698848829035168892219513711763386202403755796668228605207212763309911e-02 1.4677372176074740879325485966779533382793370009963469392161424646383419686022392633631838497569714108e-02 1.6823841359975948976821277968122842270991767392348544042471465227322947797836356919227233816279867220e-02 1.8920499495587370503805977487221525964031287209120269391084308283924378309493901681457090163054775731e-02 2.0909426081880036613449669111620964659231331474909294435340744636836387581570798862035968593581445445e-02 2.2752352769426005341866577155493755019449465541932914789969352646535452063957260197229291764529556343e-02 2.4445888050276830162168441839373967563589851983610846002137870351882824900884285099542015944658334708e-02 2.6011800214635462115894486434038171219190341171901386632655868084593678828522695021713796754632672166e-02 2.7475176361689517905366575860796368049847732902715081295876144212342362675964137077406022427404532250e-02 2.8857750281954292537694607988630767880566223474837431408431574388739213668945339453420661187228072991e-02 3.0188501892959684117627446251269616498383211807581049558820745347191735396013127062306557937482364732e-02 3.1490596794524395740622917171574571737069980903894880978218193551261429598589166659951521227722576742e-02 3.2760501820351362234365848434278852301631590573528499343889624259789727006446989679679506845340487035e-02 3.3951139621974638610237550858093564046850004968561784556017484703809441223207659183727589020894332337e-02 3.4998009016168165412145123279909372009739596047602338348800265321900678808157277329927567387488546490e-02 3.5838136118277239536268285826279899313699834270413374521084867032488211948977941640687226659543477947e-02 3.6425191849293465809786135401051954862944155098604715635578714259177655869704856176582349188573368468e-02 3.6732925584163320100432488228037320789634613053988968877648667741279469698366682146116475618431268360e-02 3.6748814082119295268398824615389478078913677771764892910474809138271240829343473004629045143538408165e-02 3.6476678030647699940631445852865677131630254013229835390629835440474878729367098976350749221797479610e-02 3.5940817633862523160488044800531623724152575922066135305950473587487065915497545198554643980932944587e-02 3.5180800151204987227173388972978627012462236300355214134015715624656452012310904937836180169572856238e-02 3.4244912314890926855729723260628197167936516926349065359218121837420177778724772211006185837986488605e-02 3.3168740093361931601461096884488865016856317697762517707708721831249430054714103885930838402674120895e-02 3.1984139989896976693856964190979852178770276025724709522973533351402301414727881522367845771440201209e-02 3.0724458944651170564848136162590210076694385810189977943411122364349135979959545474020791188814251790e-02 2.9427986103044500421465272420371418780407160884052645357104437651286066531516764654933711694369103530e-02 2.8114843882827922930514053211086582618117888350126358042797417657589189321416706424638282960897418866e-02 2.6794437309212997460801999282678121644295563522819864931214173309720003577440454684844196251262777751e-02 2.5467668188977346767843736056681219961419784888767182655095710219353369945248459672473515452017499698e-02 2.4139168418176533038537906018199495599914717902726845587016032325301641250319287444678791518506819106e-02 2.2812358909414059397610754785468926963548732519413076634214160420374896527813271730752286782565064866e-02 2.1487946960769009316172493607352413525006382687127425843135597761686523803809460425644474360033246607e-02 2.0178327904384371413644225442902277068999871378689929820692615419971315931269739765619351416428479606e-02 1.8895818698932262622730275217679203119943014143638672515278762885678619332670328311364855878155628627e-02 1.7659127240442367493514350010379203547485431419583014168080482130806950818673849286080955911579587822e-02 1.6473045175318937386041051449848917928747428690751031979044178130054816922023902752900607488924321602e-02 1.5342041614802015727110562399454669281497635152314760434839851811147530282325440999332463964936736394e-02 1.4252809844507954253832514003713935350000192809103000884150713982625715262912072929243733033460762288e-02 1.3193938071025608317191117320887166260094999414339363786759632626502182555205120613847519404208065097e-02 1.2146286041461608696785167433008799205808256388117258384699712158023937651695921356429917109086068218e-02 1.1094943740883754841576415750085036508456407082496569178652868982401432981499488772064595260801208142e-02 1.0031912253185789045884734594718892907084586415600464865131987135159642504662808414635390978707230091e-02 8.9620277469947664866786700397154738739917306999802625847050651990825183571578077494983684397839011141e-03 7.9010675395215995075563471830465046565863942997764036653331863606710570893447883699222237895217616839e-03 6.8642613385573386156577124290314893149439424648522545925583548192186714982288908244718133952006028863e-03 5.8680205292501515484246726746832570493733571169805357397869618143921066217493703844382191461696340548e-03 4.9224470837861467913026596237545158844260986910664516823841533195237155904778954212696986544925351015e-03 4.0393713992053869523157001756559272456572157004986973645908838551540733224588833623044403783999621808e-03 3.2256374994642887821185155085488104146893611984698115608400348017785625796607555908688727327052953652e-03 2.4838871386752269512004492938766128999028286317216454477431691732254854647911450078951485639473563913e-03 1.8193491498553465326296585084683624175282268474056535606697034269318041311471130130545178502605979216e-03 1.2375112777055477443595399887923853468874508090827789783516018508583603333321358908489593400438455122e-03 7.4066081411505575739815078791809807400452150355874288767265061309507809191009993133138991579071066477e-04 3.3076419945738930602528600111459522693737741608777213647439765671359114604647352335373117239335075646e-04 1.1208291921520554804533406389370402497865231901001226377936896636142171632400339522822182492462776256e-09; 7.1183749375631209973084619668754003628533231883133439521136013548260586910693820921743474190585583170e-05 2.7517224974224161206702214530426696045782948096504296178821664657300943546807717236986711404986377721e-05 1.6001102982962815431158221547574079421068382297093994299987761357902694006806655853941417109542039409e-04 -3.7775682464190784740106545478373246865643500413620340680431763334952860707230017728271339064263259418e-04 -5.2646169475552611078993980476102490407387526578881531592786357987937730450294376445779893907826775943e-04 -5.0362771383667558763846714301613381962402907679340440790725911086631111892276112493856142338233527566e-04 -3.3072220436869890622265400123229459293111468261993268023558474033384181762701467872872023459562738020e-04 -1.2319839166686497778138842823682831145521720337481074668307573443223026574195334358222630479891831611e-04 1.7429219214847287099559578352775490105462042748672386534247875929287233168611448425461901209035258558e-04 5.9401240905343093376834744106590404958128169210064020138440904767852119015449526858469833272158851463e-04 9.2649243246957543727476496342916347044292166003483531527447337908229759922653161031438004388043605611e-04 1.1152209385757746396463357370108912209202983269432772307899412441557580152653956613704842765031475880e-03 1.1729163232237349264215456653055075968949907398408413732226129641755045369932517453269703347068638739e-03 1.0796441973669995696803297982598957662408885366863033627637121708107666944537941316154692294182821157e-03 8.0189812076017085286801137901481624250674931507807892757103420131196659644561237961081166627189399454e-04 3.5250656030447153553030993871506580180025033476392617507272324738626768845872803457690937244478792347e-04 -1.7274801492327963867230517123514011524115158646131257298031173964356945754004664463276129222342978210e-04 -6.8280794702822105865439961755227385345126366499089046256728535674379417311544286443875088169650438114e-04 -1.0942497147640809270893274575816359609422718156913719622249309293517655608594841457463814401658854773e-03 -1.3645435625476667236722599371737248486601847640617099938852107762977098395820771213626218919264142838e-03 -1.5139715339647719425736837757720601313340832299199705673090797184438015283642726383241908718052003299e-03 -1.6183251601403651937841075369588516776658496198860616127757120844008903277903867748443972585883880139e-03 -1.7448631636820585258241408538001174868811062692922124502142734479397402747339982578674372592901818831e-03 -1.9279686238547117571187607773232600236351291157631993839241747524286962488986333353636518692428804515e-03 -2.1122924371285828339826707879376374331623744626991919828935633918118529578458491940416514303084321121e-03 -2.1643692395925927331435925047143433033340213569876331838494549261550650152776369013519245662759639691e-03 -1.9779311420021039482399382976910994307903873965400570296479067714842234216023715937316082858867638286e-03 -1.4829025499122609955951704998029144132408697667826129687577921565921308162316099080333435816420846345e-03 -6.5657297900367317311121696343957830182394674926084609396982872990827832276312589138268468016969635269e-04 4.8339982501900046809569483687028673723780463219070027474399985057011630716019567960977616968146050742e-04 1.9041669366883253150834237967667914344656729270305645220491816313161983847444824029791327246654389579e-03 3.5444617458139860543638958496194998935003544838004300143358793514991224353695607123843130066268638714e-03 5.3357594425949971267903520617353687224328528764700973921599569391934577755761816372642070673049759369e-03 7.2199045979255865492537189667683880651869383066835055300129512317887133835420626349212544313463742641e-03 9.1635006757758122263943701686966794616623951957015813008709187574188847344363406992777877895733195861e-03 1.1152660959944748856320093446784989452493764935800709326441707677152438037929232543226877000612751558e-02 1.3183136246586290696274783535443709041846401034886203811808471136875453315696737523481824468976317724e-02 1.5229558611739457375750202203599651396802003678447890340705456043767357356900012678901262309038336012e-02 1.7244878566334741947459047344412063264519725535528034240732683836921753772719554418639292831550974592e-02 1.9170836429059972379662738582961192587910484851405355780927006698698610500919588693728777745845586244e-02 2.0967463023898563989980498625798558816123447389927647301447162505666070038533442693909585572632049516e-02 2.2628494487032998239166257197470583036915219483072569931181153962885547752706968608508775005617507336e-02 2.4172281682026944781037467608939105143892790578292885622080470419298816519843267930673433670478349763e-02 2.5620716866474484275130016168913281336342836935823083801610854619582053339603392977236739460201954655e-02 2.6992917148922408046378628824818548790419987592959750958106004665472259449559921829941195067694929727e-02 2.8315727290223596520536685601258873325191631743403651250258050661746410355669421437518456264631326430e-02 2.9610960182787663995506209570229658089733103732849775936885273032934440863022255409157950890119778550e-02 3.0874897322521565232948622783925642954844838813640850672193571827351443407555546031134882178101767403e-02 3.2061698730497775221798957614570281223512619993092908018152439420536248105185235074881186282532916628e-02 3.3108867616023526728381899671897390627404411841406952301554120952152332332900476518484001255310476295e-02 3.3955669988750679547864600721342408799332796444280794131010131845101387787197913638243662469261578860e-02 3.4557784154682395861148252606761336092041146818530337689906238915650622891488729687513479348883186695e-02 3.4890503091222344796155033612508276776969735066162015555837392321430467618423278150874746364346331132e-02 3.4942367450793726224015667410958310934259042846951278554237632655473233783345925409603978153118008913e-02 3.4717614209912375144466746496252373413301446550171259307984114859512903159329244616574311351203385469e-02 3.4240150247140038246118516177392366571537614034039334779224744510116464709074765984076799487611331909e-02 3.3548414454595831918276303877785182727109807995842193918112816973639173781917053384875102831180446086e-02 3.2688976756675745754515400707954119962316350507243345799736953745936440432594170341305239537246922546e-02 3.1695617092371505293040573521172245766818978531375879026315269927454822030409485235361115697459400950e-02 3.0598214039431073532186562699601207170618520202282281526470413579944590798552560064426659110510887983e-02 2.9427986103044500421465272420371418780407160884052645357104437651286066531516764654933711694369103530e-02 2.8221006104687527290186327405222762876730683862555932895811772453533604623732712494867430095795971487e-02 2.6995683302523372194013853892972269750900532733627661542853317207800403810849883281139441872629244650e-02 2.5760162693313010425698534983371371233394512262696484444175667790107194191085680811768777371340237971e-02 2.4514552826866952574898881636454302847396314610240867058125924724273072711138585066708456025561316424e-02 2.3262931906850839508085289233114083224204067961248454395014003866320668239478667381853805512527716882e-02 2.2008490234654682059825572285325982297241459944656301835999889693892471355130725316721534164958217515e-02 2.0752010355876139234949676692829111103977874831811698711586432988948421589644856978746512271759440527e-02 1.9505905891594766079956225474249424783164999051162065230972534977055791943783052104171072944475857776e-02 1.8282622423414103523323850346730313761226267578562364882957894008247084403742339660094379853472757353e-02 1.7100902818272204417516992209298360266648835514706686896839451626958954124830958977321487678167800706e-02 1.5965838933856707093305762737525444420306161651229792723868451122321151289246755447566798149447455612e-02 1.4882148638676164305792540211493112587497991707818120284263598340214501113928605833000845459255508637e-02 1.3837062462818862122422872874292999086670264505263701495249857217416787029930739322065995930687472658e-02 1.2819590573021693208665494977731949091012422361900664767021868460420774666206139996544847960605289375e-02 1.1811109065151004711874113422174569198899879116906116981000965994500144715373761086000194079234285297e-02 1.0797092335539670593648280737418038552560844264313961963868971562834892701320745209868948909918333959e-02 9.7697611948715981731699136654056748977321788604482932509732509563419556540310890258593022302276151846e-03 8.7339042624309072071497537218542383017817137040400011102334721661822368737168869371427642966747365908e-03 7.7050358894731883940680520643863848724553646319149523321660149009839234072903537907310539380253436670e-03 6.6981516818009666093565142025393982806943357970242118514611289429082779746520742288094763347573200290e-03 5.7294263808112417845607388192920736280019378265681578423575902270841705166202955018134714321319604519e-03 4.8088774378136499782923851610227648053851170222597827567544787374644153717335943650485090067410818737e-03 3.9482372445791735750036809984983786972754525062748760823991558677191726495800330990318558969513673978e-03 3.1543732819127431832397235045003460787033470091765122823820701149066722669711849169960768791689884401e-03 2.4300508707563638323063987694984653266929422980283078337642414650651245431425998603628117828503663362e-03 1.7805767639714248349200626776908506807135071421616567113598098296658137061618408599458997118106885189e-03 1.2115110771310741051862977221818900650674031912603055677204881031098451774716124623059311109053916805e-03 7.2527051028962250835385411365139303243433320296354604770479907546872791399523247959040177444444881435e-04 3.2394113010354874823089535256022927748466093110336592013562157599359024165353326258672579135780723908e-04 1.1128207917372454880222984746945846976704957760655838338821750248868855985747632139289929587746582118e-09; 3.9959113782353081053051378981273567433351421230628259434188337545413890472799844846853039634351415500e-05 8.8608319858914675987974837160936018034543817030546761904224622287398064573900852272843535420452265579e-05 2.0887301389158738404249118580858062818085740267103059977382401352444284545537689680134159885527312217e-04 -3.3690933981593434457942315997824535871484941567259672028194431047995162285292888572067751803153912236e-04 -5.2786692986144341058320335126489415384069240228915396313741624035062095706030665243355512541136733509e-04 -5.3786920212448495195266424971191260911871217055528504712945118073835776662465577440721640138067413996e-04 -3.8177012107618098261223468650261710412734280725862466961881244608270825328432619668683415729809084482e-04 -1.7708704330112135651934312374514503915941710442446680420620820082165722402578956563017981290457318167e-04 1.1815794493794437976970501730059173059428560050941524035436148771446251457529492647989788748552831490e-04 5.2780389140952412560186622870853403489337892741464025565615181214862744018879700502813949069429770167e-04 8.5054685064484686936642532674672172725597324406807612907568270619485732278335049404076622604547096652e-04 1.0430756592311528039582396686986600058854768334236131862586617040862900529403689584567968726148529897e-03 1.1280247587787188585370056211907664774001969454588366249060299669689010439270216162571098973380653617e-03 1.0865635887535603923120260398753733200759564194671441940189573672651364350634350285535500349550338870e-03 8.7637115894180693917380015686125185663766464241685140364620247202554851819530398398240847824881672337e-04 4.9486139296843859526900061989883936021823276326629244009534013128267798939425016441796109847077924720e-04 2.1233676669810783806758111239317722886544517778717568582088790559546473222757621932445122790811825936e-05 -4.6451765975754202809112094592923167069383750780287060098092950709252866442112227232302000510876700216e-04 -8.8286563037908458380679823124230848900445117242332541911903620521549338874802737141092136496449955039e-04 -1.1883436837772617973839108069692679893291715286400137008855075413919911032007048892987271590129143437e-03 -1.3933089827143520132094145613614906546854247711925014395917884081591357201235478312553085955468095912e-03 -1.5632016833328873973666107159799491952154589952313141682970841852769943625780208039204965421370099055e-03 -1.7559277137343870014774371170696053671347303488803854422338302718097676984959682398299479011400915556e-03 -1.9995133566828454909707865841195746701757179941549670498617119312608715195973322213085397344353563160e-03 -2.2374155364542993057985692097441175010271963023368899094968313274171626764678243069936498351721925387e-03 -2.3400102986201237698961435969025677662928776206689268449469529330680505994148484902203583037368288710e-03 -2.2068571425302023446933178006232588770829790324349650316923306520143946906065384866468291430849534764e-03 -1.7742776163295205725354929219847319128245084303184180905078218439586778234975745449628374343799294693e-03 -1.0248448148591213624423367111095746366110421468520975972979941077401518273776915621892460577262359950e-03 2.0707463750250916002824962197839237133448630582767407300515948327715339640223578604020415712211211387e-05 1.3288953974395048664101046500926190182709592929111576820248077330179836031786452501671513499044583022e-03 2.8408356646557586410810204162193913370750398203879195996702905611319372171294325456638022123704578822e-03 4.4926893601450545723886048267524659302147432804410353343487652275306638637713847700065654274357056497e-03 6.2322818405997785124759391838619318248338768938625539335877000192509612847469352548473948593562411734e-03 8.0323512670946027576434235806229510796555105582486895725310330784388152844474673618480933623600832897e-03 9.8845789377156219171740514626914931409835069230501027919645627832615544287394217396507063920453437903e-03 1.1789223092321527385265044701127948123637210391909283743217270393559655673210046886552380285054161508e-02 1.3724578625871816772096509227201335273462248194550284623472793226511539161399305661898423367609978165e-02 1.5646207026756827665910645596481311959764752770540830409171372610140080285498889500904749051171867720e-02 1.7497204292727655907779013366577227781882495691768488375339003546353247797080652302179693616263184672e-02 1.9237255078362933496975534123624098817042749396674029704815980729154389624716880611040256237848849818e-02 2.0858043685379894023323527092665538125919327402980901929482089249947594971088514960935385006162958441e-02 2.2374768298843085263206610703051982509948590550384807130686990086735272753231896446163147828234912771e-02 2.3805936886736052347463509894774384812787413573241412239728243430831891503278415518283771627743368172e-02 2.5167526035049173309286373403152990166830492266382790901715574011404534939768372482205853499597307397e-02 2.6483494882868767450876239219107508720603252702848758892047546951791226728048269002241503144562856498e-02 2.7773479497492425221492170412748926360814177205810670682328165161455581740978132155040698796542159822e-02 2.9032834628505241664501214420288148230079628372143482517606711629761215536554772444741683521005028885e-02 3.0216409855191201838541360847362904464981111345334473939539674058191422533116994920245248050464421278e-02 3.1263343824366248175808846024931514093909397269947876193551426109507290023158929975968845522188873207e-02 3.2114929741657440374240279148150722096944219480843540066934871470234122533557043225773150041863790635e-02 3.2728769836327421064648785618815008450352360600154094564765529156118409547390920345542896672062213490e-02 3.3081740680472734005309006498405285204433536501169798849110237623760575345077472244201982359639115515e-02 3.3163620208287766365289947108314256129661631914295892142227279886212414813670104969728255050868546900e-02 3.2979348202119751213930506131280051324649673305989683713774289638689813612828468776789914096835794722e-02 3.2552808668335551896777876398004804917043612321415969176627252087000067446180948603878125184931159684e-02 3.1921744762728923618939869567155596010128761251171378191860430569504591461151832363939769766706715673e-02 3.1131478862546190904877778961279454177468539826083250591353384256277415695367834663165997133629231176e-02 3.0214486455386027040695500406457014622051633799826657626499171723149953307356104003850051156860572756e-02 2.9199127806380651168940716901735282122322147378274066956906899810741230288152441271234768618970748303e-02 2.8114843882827922930514053211086582618117888350126358042797417657589189321416706424638282960897418866e-02 2.6995683302523372194013853892972269750900532733627661542853317207800403810849883281139441872629244650e-02 2.5858405372522213925040702138063669877500899517743173089701117917231229652896974807977014668594862720e-02 2.4709796533193384646993725350570637564316060568113113240504602438757854210283916551966024959488847600e-02 2.3548928715089876701912806612333343205635875779561586325688431525921325421463262018845232235578688377e-02 2.2378937118601812593315755829802430540176134629632734128464785131855326043274581321475864653151704959e-02 2.1202304409991742874654086366834346607988053155931695416890845743490240687369566801831080827483074180e-02 2.0019380030577061737758993467392016408777306576269394733706752012532954675331435222697173265037967220e-02 1.8842080768654108498438277201730599636502584933743362237551136745239605543120433205881629600922011527e-02 1.7682532765789683384685455719261158191549448386834907002624370583350052586268650041442211711923303654e-02 1.6559158177727613581211618088704911161025475397246649518747607455154520057005615261912420248516684500e-02 1.5477153779636460042692991599998552412558742232274966304210513738788114883537026495437860017103171546e-02 1.4441427573648283918532707298706986867667037566409564566543676941718070007156098864264200056996778262e-02 1.3439853373616608026864670083559747626923280198344027162095722861779516239707711079015512437271177751e-02 1.2462068066871523805686771283546248915527948460731141271616326531486143548921026816800106087088959755e-02 1.1490256893810381987383526378009275702339559697915293971517694760889490047729207647835086244957047819e-02 1.0510599861865142931499214185340548570310073832502084315664251917830782159443900464556468261747523866e-02 9.5158470354743407368093174044025973428549976301131242767964426911118088212052369630150699023675431588e-03 8.5109974527738625488179832446474418040361890768097380439705724724955748263734499907863101405276213028e-03 7.5114949605085665855679452768701537682064206982236991342785256254709639494761768509471661662267860368e-03 6.5322408761643730376373431957298020746981268593197063501436581296730631325982191157829503766589336948e-03 5.5892528307940592062848613331183963232532503404001961439610717132277817818875485128966619067256917693e-03 4.6925015276400345434512637395348294355671578289518167360379714534833815240868837210063298343846887748e-03 3.8536047335166194465244376074117129557616586248257614574084839694195096080898342527986247923225992211e-03 3.0794043137361689373449819330848189003615092205909212012588755777001443217309429589527938591330424178e-03 2.3727160950756531962251954045822326883223340561629885729349438000315315744050357018441150530635883863e-03 1.7388232319537801068156492884975647977916293897450899719701464513523916515059616727009808220173961947e-03 1.1832433989211222392303557979838619810655638848478546996381790630453615285767468415648417822188814762e-03 7.0841192378552951422485855319887567492468760600456187743666521852326702114525936212756303450392995471e-04 3.1642971670574823390269711863196713296701171886282547573183766072337425069828398607844231364888157732e-04 1.0929313178209404739105709773434918399883486393581612722623664910650039478980143134899383147434101585e-09; 9.5389613919032895854361774330808767739298103028567064860852702350617339632657067122190729363813813877e-06 1.4232100813893324010972436587285172033255722079524480572948387787357924310069791164378110016870378521e-04 2.6032406197428005230734023032210485028789159236794697574137370420986736871314928613531720996607498907e-04 -2.8732137321348981444278031985581806298855118642513599228098506250677854154818827809290946626907194657e-04 -5.2452078879700410000573975177692333693187411577473754324058585709580224339871318972717065041995476383e-04 -5.7258824955713095765539144305526764686360111040465911466301863590378550560913567885814800785873389913e-04 -4.3547020715336273262904545304174108097889859013668388658133189765645347358199478656050541433531504684e-04 -2.3369097059440959950329317426321371385724327593565735909553653530091929479592817707120200482120728271e-04 6.2627723225786885887477538792914175591361544064917248091257526014088493154041155864993174889988967892e-05 4.6735890384436934348923979955404711569637967102786785716902373647984062143750087644491936797140085733e-04 7.8284626022723878392208834880940705036019248009403800991547035733827795406101018007153136085445729374e-04 9.7465874293464478485524551348884800001448066141564269670110499460640535228411888029723999623202182749e-04 1.0757130791775004888824369664100448931408674278447003897755515078105560922147393245709135744063769772e-03 1.0732660874668230052983498799138222037616160262034824648852660452570943044398130007203687322253429689e-03 9.2209851714704742357363511561383372618503633582197503480104169431483722342197692392127159214185700840e-04 6.0771279066300000252386597511187601874216730592548796120358033528774663781716586805672567725485543928e-04 1.9271790424577808665627513465206224102513414166678314671391666517921893043424496044873028870864026169e-04 -2.5647181364022309664126842821061192377341525571562166009666463383282451275376303539081486333453734301e-04 -6.6762678331492088923983985061442348380305820151354739259021617507116314046766912957449284114178121956e-04 -9.9519467081095488555962870877233412206441854224271934096955794865660920757626676990419807933158304013e-04 -1.2452818741401024121815034714685546046623803431876067308375100487521085961928066690649219469213478799e-03 -1.4735890362952271057963886430330367767110364825210959404916606604526752402601736343914592806247077273e-03 -1.7286399436177224665758931347617393058880899933210682509169209571259973657507639168371127715671919269e-03 -2.0316125962168264470219356980582965514145175762537938656997256374459607570601775747581682309616357953e-03 -2.3238658635106932372236322799412492655030141507863435871819226976735130726177262516214974477151076257e-03 -2.4782764092428153437015213576452714864157465403138473125914959471718986977787303753010535914166947067e-03 -2.3985171992572543025745151576490295654913806650907894360112561530322747501681108247146885951923875124e-03 -2.0257015797972800375655739226078075714061138560354995054370462671562521863117172782112676832541534508e-03 -1.3467106094684895771701797711646397548985423989645433260981133691797654537396629750332656568411789347e-03 -3.8537161616215558583440532516760485250126848762620552469320696549725416485495176769975294405608895377e-04 8.2312048936045588617162882583773445690970559919611171493342014737174573175073574754937238449844908406e-04 2.2204455248116034690696187759416939809125778818449335365385665092748126199436874734598374350377739235e-03 3.7453314206246845314963610187183105628916100828462316073740062376179997342518623413117847103402607679e-03 5.3496526420885681351560260151148504620612941747856116798755215535481823035318456841795139159539110490e-03 7.0109310126204078909723490347169581533035269300904759530620648161463829352469215546092777443501632214e-03 8.7258852003024264988760797730677403935064369689014164387703601840489101495119058824792488070917254369e-03 1.0499607575279399134923250684250741672594081181699283863112256883366727239416043985732430159789830150e-02 1.2315125219546872502123877872749481062951800141630816535173056084603898463103621614164829427270121451e-02 1.4132135373994044773197795330087075528490250602616456058817697936131976011858816590436192653867095493e-02 1.5896726023537078915266899293261026567951363697975757641934156389125835283878476705071743692128706229e-02 1.7569653402375938388513535918032801248068274046471778954378105354997793812347456419359604664648985515e-02 1.9141538921582344416384231004460481895945094008963882158335069326962913361929369653535062336806296371e-02 2.0624930905750634761141119899094202060747746560848720497644790687846398858211642369325093093969073391e-02 2.2035025149627979312264893384652500102391079408935285745112353027210164941198387769402068765042799888e-02 2.3384388101050179871097840098853769413175827504175425932889077159552041674122334947081718552024782188e-02 2.4693567302356093262891618844970921434181529009642270488414927482208984861113705613639344787795818398e-02 2.5979366657155899207548600063907127843760103465354890678393377177763584810353640665001109066210261057e-02 2.7235555928074099785010630291499270417434198227234102569831514332454523718053104860040096593529775148e-02 2.8417112540920318260221248588074180983870178709515960484067601533721616641289626609781617649654048498e-02 2.9464353519878373699595547893400591954404371954012705964706031832303262981546495188711397035647571863e-02 3.0320249497075987338526002389852681434567600207724426773763668031007641937601730991002017903966646482e-02 3.0944085081110344191652833796648568641404915689279361946711331620976924047628405681615330376485156635e-02 3.1314199553460077747895326333302435140162150036862984049969955890469904956922494004435190507956030628e-02 3.1421627498956845888468707631642638794038846648876903849514912813057540793038866772533609665390842315e-02 3.1272167216953846178238795307067809787084967739554882541968736502880639606816450440857220051470629917e-02 3.0889952700863670903626096055982521583529095524153724062003029241972938747362910631491493242549697427e-02 3.0312407141884878394946297584737997341036935559650239037297211899695153663785266758526899200982198361e-02 2.9584057702622921422075007241520527175973230710690097911237205216690941808562075361224718667326644472e-02 2.8736590590870772914598883076900667950342887760610581031785778332588026572781956132720484465905685956e-02 2.7797353060822577606265972243993553349857128757158954727408612216978902489097916962384924682245876755e-02 2.6794437309212997460801999282678121644295563522819864931214173309720003577440454684844196251262777751e-02 2.5760162693313010425698534983371371233394512262696484444175667790107194191085680811768777371340237971e-02 2.4709796533193384646993725350570637564316060568113113240504602438757854210283916551966024959488847600e-02 2.3648763845912160562806242347992409131803470277894273760599546003996700204903211365678693820890461412e-02 2.2574926691266506063298241049207024124511016941388579521660174026403431928348495481639654030216068945e-02 2.1490150036701497140376923459626404534226092165380185632649244806660567051955868279504916764674661993e-02 2.0395773227427999365195412714318272576197886953114644538996667319036205702699711151887731328300612977e-02 1.9291227938416066364763191609187975497995924568573449396264820498119194330930969037259108468419107352e-02 1.8187434035864314883959603439782579201223110642953044697735092112126962414279534087473714504375889885e-02 1.7095753469222997061616506787640131901478262772019539704305258721391640035973481501836871461681824210e-02 1.6033929515779772003078574237359283498577059914743670711720741568760176289356906220142720429032253974e-02 1.5007048049878538951741633688071617725181222039620594584442107474451223205990443983764388049869470087e-02 1.4020121376916478873669202470861264533293765166411663872271819887067959975216085938881774092878477728e-02 1.3061728089834083102997817196566619599046889361787946963577486868265437255670662082227150000020339074e-02 1.2122289988412923906330726126379759788958671463795450049830721830785873782401335736076230378323322294e-02 1.1185042425648471440366691819019808542280980834676481255462958524167507417959258623697590799467113669e-02 1.0237144149992789576313232527689504162140594161767111849191513603280998388235166434011858596868774599e-02 9.2721462343832406754595572755971043002125765292118640724956947572376964375517946631098312983117180835e-03 8.2954940332991106144659476840110845328601291591760108432452847896714870580072140468348882678496891567e-03 7.3227448884354139748183444964983329902899986694195256576100899376718793311151514511875077944625533738e-03 6.3688456710761199775377534608119306119619035543534385052462478588803680594820849988604494031095264528e-03 5.4497453093569859090133674123394574598610126541888603582638986820473289876309124882107896526326133471e-03 4.5754153294686633722603992698715023889482262705583058238868567953483230183229216656194481233563842570e-03 3.7573578018687276991217827691782978673740398159857198121698989960962286407716209796355806497271992015e-03 3.0023560602234106699599926159392482150706698612556561618525303252194058698303819293704227657997400277e-03 2.3132183157068346179014936970343199123653909660804391706608292525790459268323434641057343140136359745e-03 1.6951202106144325238266884293531032786752397966487476441229334631279709039553210063990647357186479813e-03 1.1534403600096383395660658122897418332120764274658222326309372723044945302834108039223668740281041567e-03 6.9053721671070919144161695039976040482042013556078259926153646929657944018428106294834914121824944247e-04 3.0843588771921686892596190692075470572531389464704967763886179765579721343521148967088774363512294925e-04 1.0629971087670921511141883164327189881235027174336434069326899105094206554143939848974380037548989689e-09; -1.9386252255307756956361895874434373934708364535198127596705088897592042377653507358063325743847064586e-05 1.8763536738412130116533599435446519264331611006498385160690787616453635276040359361099648011668875718e-04 3.1337228133468157331459800627345483957494370679949426505358638493875532887724517915072887167366310311e-04 -2.3160474617028199247775304277069617309303436637715082308720071465119426249243991500073516027859572331e-04 -5.1612704097877771914804597872745582161085146654259799580838678222303084745502620768106691066464151130e-04 -6.0591177093958063396535923168934387830156276883256311142589051732310511708694930676666880468931431197e-04 -4.8985670435883887415126092967819054406017483583532331454642767779384438284273006150092113018152822754e-04 -2.9190703907079193526153461598903840384684137437646057326548838880789985374520116408611043059753998938e-04 7.5242510852912777365836099051445153880287283140963214117465220891752329617912480869668062915928021505e-06 4.1186726108268837574074741632153576577166731301598888562396066878334533760512439725021220260307775052e-04 7.2353052644564926231770521947361569075668511813036084879164170413487243513074959090149751167882437475e-04 9.1229060200650346873376808384259255028192848389817460044834341988091914958416454256346231122174299602e-04 1.0202317868263593944685725086079731057251604487746066030216777917799521213710275560939970974466514603e-03 1.0442176544568489892837579371584618613240362590479895060687162358778254692727636897050756688914899238e-03 9.4158721378762825949365068846370417464602906108956235424651021431721433083136929388443725309520445370e-04 6.9014444070331060247707089727576254112164348395000279329395599012690774052058341653134607547521734917e-04 3.3721583208289615148514928037862537189090050390329201030029292441010451113778989580571857173584469838e-04 -6.5709467950409315425383250717035209111509597552140319203234451905953329970786104386393177903741473665e-05 -4.5653675839627722512034691378250642209850764853461352405679109682372640260740031397703204438237243068e-04 -7.9255612024015860179408692149490114348768294095724848747141149784898057530283876648308464591675929054e-04 -1.0757779655371730426186722471563598039614022610365968600279002689364417810433986527603818451433657014e-03 -1.3533808883623202249980682445450932773469982476410226994096628697807796869667820686113852588296255172e-03 -1.6650212964513411310378906461015985082473498847610265329174731686113428837389665262841419944362419832e-03 -2.0249364310267423034970491273522957730770533193107000553062618796025056273174089149014471662237994574e-03 -2.3717224274797220046203214121848189105131138189282792130543014475601556199307389383187563281373735413e-03 -2.5795003720067295429210410192045706522489480457355522096540406610983886635934812412387543231090082056e-03 -2.5542774622874307165990527787826715438649957611155781041397172426734683708625131587058416477686617469e-03 -2.2401503699800913474652759211537872150977035769039273113061423345330123069876436467835412516460670784e-03 -1.6270189726361185479037422295930949988763716138226331086144616790609324049896641566412956839957914310e-03 -7.4144125739397997986075478366023883891828862132115528943421645923605881815392272235245319652882678658e-04 3.7898185751028542563905384096326898992074614289831243893511160176424606362049034534726554300823690459e-04 1.6749807174786608517481611088495908075231225803347050842803504648639513532100569229918557363285765142e-03 3.0858981813036188144730966151665302326223915542142712266204564430799203826919918323651566139918208724e-03 4.5657121051990683635447818288007157532339467648955284600679669206111199977247850401383348287890583324e-03 6.0951806359719346401190181710921520738669905034865267961251929002392479108327401487689805776018539615e-03 7.6751941479842804503336274211370787886862585145533498892411543627252308457606391266848780282235569129e-03 9.3156036939973964214197781001087434291167130103390813091797733950350495613468623569356855685696504999e-03 1.1004851262585722955289271841620945991798992367117139477435663586693455936848628474684946148670292810e-02 1.2707993952457723368108057043187014505374096802902937745282965789461541925240104290806860168405452769e-02 1.4375578529884014408570844545931394261976905968120675234585538468565695681912842152180168183589164495e-02 1.5970822923624882171364750353800827605516946869032615192616959332412613984985488845478317279117824763e-02 1.7484373049272554505966370305187737239066064287152903411731126958369168162353000694230637769179109272e-02 1.8926821035200554222206204126328926027122043566588055678901406346269393303960329360277686263121153691e-02 2.0310361342199157016200271571646583082611375601739697238376906262883986363902280144107512823468947324e-02 2.1644124724068697444025788540561912230340913763411163680257830659935437028717241790476109647609780781e-02 2.2944932764224597834375745881244279241895687063781814961252919266203737714735667803080186279011436387e-02 2.4226261494349943280773311902355486567526960189964301980164860044202510336705513031478203090533928900e-02 2.5479736427640992368728546686959061580689695705171059597410238833089481317863664165121427918993590507e-02 2.6659943790485895746920836347269301823600210247552031822070254747813310497820240263655377110777631013e-02 2.7707915393451072344181036180678078195295207400129640600477675904032544720384295200112199644237059439e-02 2.8567905359576988719991160274526207873672863418663506241466100932370747027887082286269915117349004852e-02 2.9200568475481197204029333833365953797923431755939474926377420178222434111461847379393223122776994052e-02 2.9585498075596721548060782743489406142172855502953651355284036285206036112785351124083153660426345510e-02 2.9714908350618569496514330459766869421910290618759542256905090063296140544609560516967173608154800756e-02 2.9595512919715104037170781769839167857731343341242185024976975487634897456178672589512502583560541052e-02 2.9251872097638567581805371542068223664725956068877386514573581915691403155815549150881198242308868491e-02 2.8721375209903360767836561781824239392288447340314264909256789624358222524684357445577087981606184170e-02 2.8048131529600043279729475349672794433600965716560108663761601299697971823109928210807859046799864416e-02 2.7263498479677442747096187205416531887522786101100654742529168054575400905928417794792939135795204061e-02 2.6394287017484487571110580593012918487866653264397224336738508714234808496987192494844012311799629787e-02 2.5467668188977346767843736056681219961419784888767182655095710219353369945248459672473515452017499698e-02 2.4514552826866952574898881636454302847396314610240867058125924724273072711138585066708456025561316424e-02 2.3548928715089876701912806612333343205635875779561586325688431525921325421463262018845232235578688377e-02 2.2574926691266506063298241049207024124511016941388579521660174026403431928348495481639654030216068945e-02 2.1589119148543232274088166758176763000521931384174735037158952294603562232554352135597100400096486992e-02 2.0591861176852543150635493077354885139127514702867265512290884129404507473757948930613033359780885213e-02 1.9583003539205063609575069879350044805882436154128272764519294521502935623492301108914605327746469494e-02 1.8560652000641349606254906467892302370573359305401924296809342444919331204943201251134222159061653410e-02 1.7534288639417477140836911804856596870170794309527708322335359470222462281633267979377193930446452849e-02 1.6514104519517583678819102795018751278228402914280740251874139095890795468132922162904419254547551133e-02 1.5516820151006103458164598300951320346574514463854395931770284632055762664014409911155360574664896427e-02 1.4547188211151720720976279724276426273407551545197538814695624496765305917007561213328867443926576775e-02 1.3610212210951426477586668616975836884314636937317978879741759547056802921799436662612877421228389436e-02 1.2695196446727035090543411736737025732416571461803541554418840007471531003739600040842145546361811779e-02 1.1793454761104053139055461863509501179201007595713919360284021627890935991395250788901364377433007987e-02 1.0889457854565223028713332565591785973694271384044727038824503307577018514501394263434344679376052407e-02 9.9715619136242052763879159821431771505487868313964352176732779270134887092828932263310489184865994906e-03 9.0343408743131433741714732886792693744988319415151072839789845583770174796672340176098234132674067544e-03 8.0838799554139867738127839873759350966942408174799214620542342293628752161792313384358526187044771558e-03 7.1360027694906776198954194186951628979847151676914229606558892448005438738643078775198682001134287329e-03 6.2058216299020276840601030438061942889843710240008499094023570983166555731580676843341477732146232265e-03 5.3092957595165759789291789210951039403383865208766480359736684398253812216334690812734679034215322271e-03 4.4564460663864004627631258511741590833244490082425527151324625108910309172475147063158054064725974522e-03 3.6586647801563275599391932604995684975096261582285289275275292565366013508283601600426331921581328561e-03 2.9226554493875339365002671147293304519783448401338025407151435920985474325791502249722089239366604328e-03 2.2511755443433619074444096097822479656594890666297312792184533593665951340757657540141410718123973088e-03 1.6492234731179667597345920492634059195560105701423619073475920735067264228102429510900128079649686194e-03 1.1219545777767746947576089098766076064059488219638519090653248897764293659818725314092317116207307370e-03 6.7156634961135554400986588078127107260120517660960729815524574896243888250319369434725695519759604753e-04 2.9992632471501978321624372707453149862780366597184100729191704395704109985860019445137758016654039633e-04 1.0334497573186174955001056192919120007610078004574980174016282722524341113326425545022980598838961722e-09; -4.6279611129528022774798428373783937311498776599552441449206120392125142359215334987921855886438105591e-05 2.2400964715808861530950844147718415123080634189959264303593759708039144740456890592604964367103247650e-04 3.6709522785894458695178716666661562698556108466829053677338800806193940361385674323665763844634132531e-04 -1.7242728960889927163411881644910723076800452547129347727896885793777789667612561769585393082104366743e-04 -5.0260240306399724502702662998717051352495589048357083043053505048745753056337233301153314793682218924e-04 -6.3603475855854962827353843514698934716504325215963949166152797948060928881676740932806220023481659104e-04 -5.4309458951335732511985772147018383357695024262582936475556096573749974627923036576074557922392517845e-04 -3.5051040703137893041425072873041781740212530024313048791268973435722026268882126503035323120921110445e-04 -4.7134838005183135635106850998273698734472399195753255605971598881874834045891134448371083606116133151e-05 3.6031038801908140990046335307671998819149438898930811844560835262047985478975340742045807211095513570e-04 6.7179864542554644873730357072606529924363019854132892486999004320146398140493076110978795844252465670e-04 8.5702025060385022859962995295282175769214357273014480856340505465691435081403609797720229782149482544e-04 9.6505619676165915000030019216313344806930715466264940869545613391290051636926431844176470449728861275e-04 1.0041814386592041536383856996999660049778781557553258888656840789879096760085930453182577743437475346e-03 9.3871473493662969725877970618456806922458860306910312595316153470174497397356779999086883809774210614e-04 7.4320406732393626029029432111227990032818369246920502406124671778725211258781057398711876975668756795e-04 4.5215660712857651160208635506523438646395595671612667305880165276984197029642009138733374501436621529e-04 1.0210427072644064804060867138774268926779765203216167772394398075827131890755062549049403589554792016e-04 -2.5695756095931247882697468621682535495499214716640478099683081907693696948136969824228790513373948890e-04 -5.8790219350415478758668057829358913927380891795079944815928077659328141940723652087408854644903869651e-04 -8.9117254840999250423406742130337188403180742629324161399151660418241370028670802312957706617215215790e-04 -1.2072543786638504454341182236288956796505520205425833276425821256131853359620623564351350661539852537e-03 -1.5679950192988108300643620450336927985412509629329811321515258211387284255787757638864007796505107290e-03 -1.9809598082329882901123056420502063196397850614393883056330004169237575377560835965098042723049971157e-03 -2.3815124624487013266229275577485063599069971733287552876284832078291452696529301929871260885701189984e-03 -2.6438706291976936384173213678267107769904102488391652334360064962194740250127589110174603816223815987e-03 -2.6746860388612650910159359618289885740520804751458532559111625357038813034871190625724777454893733160e-03 -2.4192491356044770579068989243437704143995089049983870232666648106057246517575947054289028568472907086e-03 -1.8690742575273873515084998333995371083906394844963549945754427687214215658534215431635439888217651881e-03 -1.0528054509764156784490767331360706447470690381936401131755426029679585822542891442818325014847370471e-03 -1.0726881698952811231574616220755317339007399179448809202864711943918008011288374743594070147034188572e-05 1.1958750480430583424450557343844754849213022897809561753824285781397921922279352922154789227252247891e-03 2.5053705892546537336945264849182630756777814366058248981338796800477151579486393640186054190360641040e-03 3.8720879247715086856793019097037345568354212274198990334160854600650270412552571295697922915476731574e-03 5.2784504666970825792038562118589717556769286678935902772601929628386724604247311333338042562316278181e-03 6.7284206577594591396034451056383453862063976749068074233470738329454898972131606550034748506042164510e-03 8.2361438649303267230331427481317726514499686194560504711497570396184239459153936859477221572374483536e-03 9.7956932368482836291460075021063481840831115785672402144528478760736027068709180614378238341701878950e-03 1.1378264881085103817090063872721763721399272315223366419607663789814550086604712168819842611492857159e-02 1.2939994475701425097582595589584328657231842899541415515467265043150200480845329990788649647730891882e-02 1.4447782399053964731277885775422727842181343975646456685386523633184199019590935274848816520703978490e-02 1.5893397177393916320062709230470488083087553567704017847315202282703695962642263444896487072860374157e-02 1.7286325031662137367886825006565406716538786672676708284824114327495204074270821350594805790371286776e-02 1.8636315506009136088373726009675423445959240059509668681725088549890706224420320922826661791642757866e-02 1.9949313462631938890284826841006086470358770806947540463033195930286631609473023036225429354889854007e-02 2.1238369632785553527321462710896946999788336774402470503922506259345106090670800861898457505012866834e-02 2.2513360016468098713928285270628661888916157157341736052388601249131297158245746725789164111919427895e-02 2.3763363706868385993711425066143840135980878210346704558869913536988674697305831023976722100548283300e-02 2.4942134136998720583568669876087935583158717240148004491048992707121625712626287748863571417313937112e-02 2.5990970266140423864239158186456873675398238309711462322232980101816528383352652420932504670937410408e-02 2.6854988429977937762892328763841301480518049349913450690637900099205983729578256117410931675828963743e-02 2.7495844944867217210309531842786194076279907679572211101328044287462252876400501383539941241168519364e-02 2.7894102598179195071002925611533887720860000978667134392017294634407482049705143941829716498894156298e-02 2.8042987032375217515496490505456805036853487395701450550593216705009999179070191840486241704765994561e-02 2.7950082401906645404282191973907429468070912003861078059828678469333439050431584379313089090326428862e-02 2.7640448728988564380505971327347419431045265995596503267776623994596119377660649039938945646257419629e-02 2.7151625279363513095719309376923716774991828764293821276949003689397643967703840141673083114709410431e-02 2.6527582711916525504904977558369525958046120252537505814760495568720591568964005501782222970902773720e-02 2.5799716293966899726332694580209823049950920105040892977221317007521268421973995332607102892120887206e-02 2.4994701460684241538992115225419496585562425554822319565848707835518037134882485151230308421130173614e-02 2.4139168418176533038537906018199495599914717902726845587016032325301641250319287444678791518506819106e-02 2.3262931906850839508085289233114083224204067961248454395014003866320668239478667381853805512527716882e-02 2.2378937118601812593315755829802430540176134629632734128464785131855326043274581321475864653151704959e-02 2.1490150036701497140376923459626404534226092165380185632649244806660567051955868279504916764674661993e-02 2.0591861176852543150635493077354885139127514702867265512290884129404507473757948930613033359780885213e-02 1.9682800838796975716028230734297837560708296868824652527598602546386873362487921021851397568822412348e-02 1.8761110371821210643733175544332472728976933458841961181349961505569721446663120561591717160139180251e-02 1.7823287666263404168110155835017139425306121956958513046481857493829040267618383371372222122300376541e-02 1.6877048192308922613295771874645068894879905473866899300855374375981357333985755049242292665275545738e-02 1.5931089682870697743874345425213415741266897974717631075121107201041151355809367273943464689250749009e-02 1.5000818574647186633470508892514513983579503274034279509372365700652237952207860095876753740570301590e-02 1.4090441790280103891055694404838825529895716039959203371917319384556731952383985879834417494916836910e-02 1.3204817741315158683292520860525616438043982568087782477416133240751541045361421718263843815305544089e-02 1.2333938786680438784186898925989504446072763442006284242101715177884974164344796437221521984379618154e-02 1.1470041028972903144576044740765466339367796497774642010684681333892065618589773724256623944404515394e-02 1.0598926921447153363831620618253382816590880334075332521672660541872445336432667278139371901981951747e-02 9.7102803251393254963713895599610997838902671949324559306571079178585604231490611233131606445229515351e-03 8.7998407727480368031926740551644893011542585623762044654624026811251569762746033942283762899439902254e-03 7.8744657023876007593249910178450026474456619379299278946022699283294860907238329503535418599612484675e-03 6.9503563902016155529153601694404819562575391698939356196609900663711191701848692174474450798011099364e-03 6.0428856584808327287256840555172156197687349792843968571083792199761688694718821270668690300091111247e-03 5.1680931033346618067464737617691105098691125916701455053538411026840882365923397736140903803299134024e-03 4.3360994854633034089276137765427462171327867628317249923517083676845513421117182499056155237461517649e-03 3.5582081115047822734586671244377201443111311021805446333808706898732633974294482790070961991751029617e-03 2.8410425737465600942553372223154584330603322675259204059324127507359145479789971562408876250791274475e-03 2.1872899539956807402452297812659589460721469974415537355164281080538817594924790488625698016751922422e-03 1.6017295850787900210990864395634011653523565643534080432614531837727372067794168979934135095341147258e-03 1.0892375880034442923018672169529780912870244229034395356115438064849188900742995016434744307519592811e-03 6.5179024212266236871879088208377550471297140370743970381678712569712155146634436229043641282098892839e-04 2.9103675515023821501087156647940710743677910846991284937078422922967589826433227477003312140163754130e-04 1.0011278001709462762222779999101060590911791926796433565620478438695163293835080787647209836860459081e-09; -7.0673405875862681451994676293076887523529245735426213493824802963792897071407104587422160619981935636e-05 2.5129349328401243268012883910046085285927585453020286735803797105618602497533091126198638878990585578e-04 4.2023668993827848399359697355886814643122787748292607519752274584137071513914094501175181945753925563e-04 -1.1245814219184788185020689951147222658575091713848089974430971894643183640156752244258739859053267839e-04 -4.8407638417241783418085348190433345956758709111518321118233197252427786442699041504536998211678627789e-04 -6.6113999407301875723792182989225035083545513025337062738441102945778441285749319665544592068160401030e-04 -5.9325261050053233367185596088195528487475058770659221014817564984655354086181649670207913147777898303e-04 -4.0790580878054638148560447116651900402681197347267514839177788109088808421815892783901061792671551858e-04 -1.0083098090431006910829325437932849788835915304680957463559674290123522856504084361003736177872662241e-04 3.1180425949573203913724683192426258070405728565206337770483404622363101826310968051066786917492339528e-04 6.2620058063313956337224362701377288109901228792425208059570358076081059725995407379234349650649584094e-04 8.0865229006443644688963523628331642212487447462300271285864075066352107507654508597137056216007620022e-04 9.1250029114428893416064179196669501869819294909353347134279757074043012268886414736337879146909589793e-04 9.5750685898865733608976784503329239349951321559178077801710151230381064826730062743105430775576645668e-04 9.1796671795749136050850895279044030346267101046849308427795241006383077103997741845569319630652446690e-04 7.6937402657685717298095382005968578874302464378399132077485194896582051664533623939647785653077090455e-04 5.3672872348909777417940417041592785884661441297908476591423039939199044997233198165708458082114470989e-04 2.4284734188920961852160327217596810175259289853500620271633863743190045499761200609723901751148654636e-04 -7.5297715804049573500543460506571268727578053299430195631656532560449099752784137235207460873826834294e-05 -3.8848910760919232502678549244715120795362461865454306049787574395980902522295615007693781694768689048e-04 -6.9832256149716284538092913083475598878066399593660437455667682869802619539143818642809957942761606744e-04 -1.0409044617938746732065491662408357190987141989038329516415954064840990644330930876664343594797122464e-03 -1.4417697571739084274966175375261331150553213793806023686680094448821148925523625101589217817779357312e-03 -1.9023567060946909152349991370624143111899655760258844971212109861595491522196326403864137609020009399e-03 -2.3544968249420655417163366520764407181768290970724811731318221965450711815863202780595310708386461691e-03 -2.6715429524906194642838914341690867419089799196506910828344412006671732118065450222705079066406506464e-03 -2.7593680597405884008006500170303086741365196229221912933883756747570040660448884245681932165716503916e-03 -2.5629137591223861438192192436554776161443292875546516414053376691187005218848958377709002237580479075e-03 -2.0739922966055092062510937992006968893997535518440873065352016728615427510542678660898651876377438011e-03 -1.3225281663513887484824515894436379936542489975176348745254908813679537064761469884379412969149397741e-03 -3.5136180588816560097431374128769867006846942761079160787995465267361189240645023133104869539682223840e-04 7.7566982402013892294914857951687801129991958033285916205100303856298108279401345033867858430133149629e-04 1.9948969817020204249516216378403021596940376320697719577976462882176827052978388955494789567120530953e-03 3.2596196242270204577554130015847283358244595391677837572143054618587324352051458773113629682466869270e-03 4.5524991483326959835732898286923885854593364374284080312599869672175997844756686810234359668719414337e-03 5.8793556855470815403754244302909288051290516800901048600737884814174629350483802531824101590343970592e-03 7.2578287756070236722764676780072107583641298010503977545675115601866471528634963217786327082916129718e-03 8.6873599791844148906216763721018259853912319382178499848579017110929128184871082350039148057783929107e-03 1.0145554008942349287033458406686480260877985939226858773472052715468963580867144497527997253666755362e-02 1.1594833611265658152664896585061691429888727497591048697948595523711503226073705392865357321900554330e-02 1.3006731610063474273651895110629712942620496472658613792071903469758897061321359481854527825658247189e-02 1.4375157118693157447581229277529431349300071859542388367061571627769330952055386599527360582830527959e-02 1.5709428016896245637185900151681682328845660462899589324610774328506501377439139308662003312489610280e-02 1.7017604570012303180824090785093249090883603051856856525375007361503133688563793832560387190371766590e-02 1.8302950886309291201181103845461317347225175566242638235929652120604813803793185843596455005641809219e-02 1.9574970023130278026530701382125498474300358557675136429922052153818209483583380020732345965502230565e-02 2.0839908596354193334533775279986307807588492652893841956346773365646014245969944134372361817495757593e-02 2.2084085275209744709506161548608324062971031311293054301755565617992655160794329200375367548630511455e-02 2.3260099747368859954388603691410611816646528879374510784517029376915510473455077675718342245529557064e-02 2.4309135136234888562763857693104016260823713585835672196869565398289094868504765263823584827840448550e-02 2.5176769654842826071013827366045720411202559517445209963478072118424932449649867676406290617094531667e-02 2.5825281169328739298346832430410086861793736266821483228427196457781461057329319525104653641732224317e-02 2.6235879477841430293188221560818277460240548503222549055517028093365480713164999949668968218490259458e-02 2.6402568966137930762346506973862371583986178547048009535177805514788002993861501125293668856617763087e-02 2.6333674302016136217860530916931062641221848597114396428237772236123280681162610871102420469657722986e-02 2.6054726729468256026853984893438856942040203995957705793352887322153385873454622127732961317819706822e-02 2.5603486057194151694280907769195253857210607930470478527019238662008393575089916134892856126481022109e-02 2.5023941488093691117369332294578712396825692475338409944885830179766246748284239002312642672323278231e-02 2.4347764809777040482611164858860116763076393635752190197142485797131836003550633584956789562676717038e-02 2.3601777728417800267181753371419912545684819029229386796670801266411756870256928781884773359491384681e-02 2.2812358909414059397610754785468926963548732519413076634214160420374896527813271730752286782565064866e-02 2.2008490234654682059825572285325982297241459944656301835999889693892471355130725316721534164958217515e-02 2.1202304409991742874654086366834346607988053155931695416890845743490240687369566801831080827483074180e-02 2.0395773227427999365195412714318272576197886953114644538996667319036205702699711151887731328300612977e-02 1.9583003539205063609575069879350044805882436154128272764519294521502935623492301108914605327746469494e-02 1.8761110371821210643733175544332472728976933458841961181349961505569721446663120561591717160139180251e-02 1.7926462249260422943804925099268627228330251274026350110330693268790413649634071764649707009730656576e-02 1.7073817038768576786604591852404259941883606338806994584465469813416042820734995261153278425685694629e-02 1.6208940162734820725455948069343098998935641651514017829867532938517295626683889442575107395797703389e-02 1.5338827001079513318422258551898722569507473091497377449178227542085894900623227978359789769690894600e-02 1.4477354256184604079600006023658568461070596361604174280291132249931288505479724855365810267290495477e-02 1.3627997343844418322634170660014469039646178852647034616392782176403652940304797850036393655902964025e-02 1.2795317832284663195511246608608752939455804355532106199025210101177869753179741919935515304491416911e-02 1.1969901032714090043857192739872160831821806316044555378297994512096017118675435332777220788886912748e-02 1.1144854645245998075909707049247642219769263083185759314085972201482299828526650318369218809782090669e-02 1.0307310840883812624340154398077862638645203156646963512102981868693834998837999490329571904067207821e-02 9.4483116277645444551063627958525908152787177240420066633574045836052095330478618205075783060219262690e-03 8.5648139274785011067409160583442027115514081106377594008059917215098249417571208520538241682694550649e-03 7.6645062165020683187138977612931199245204518594781975819227360409032058380057048565372805883360634300e-03 6.7640261622573756847626098060797872830291709451058843747678802306308070568804287237935824296816999957e-03 5.8790668861508274078076246910962910827174639440807304160614463451294013967136060543118241537469067180e-03 5.0258017053730751817536554341064786617722104547818711707957182994978540323417670987896935353116285849e-03 4.2144991378205257773224161862576300772534137032222863170167094286127335390266645524195617769860550610e-03 3.4564056706393243627586173439721510730200900071687288643400973338739241971781949957896622160074496095e-03 2.7580845980888470612199517810023069180214347240586758880368665661128228363795069131994660023313860774e-03 2.1221590003433853671315630680893428080568362552751730475614026650152186991091121691549174104795393527e-03 1.5531775066203120312284205850253672324437679572993883623930017891953873853419624681577747605473342859e-03 1.0557122527536546080806911507757089654398479235497451970463378918469420781531383050368540353791859029e-03 6.3148754587645515537759284803141285688668643404461378409400870825512963734321788758613857117491127252e-04 2.8189918906136082259445999311480491667156842057830388670536236844973490923514595037367874604328317425e-04 9.6545547259465948275688536869765546090091043531826763613029723315439498432255699178739584213878222530e-10; -9.2147881690894264673435153326450092764268162855497355560306323429702484234580529842906576157009855869e-05 2.6967098133276268085285361451835363909711540696094156599811575857436222503104894884473173763492037245e-04 4.7112184831254005452627739709342763899381617021636298699110401104799042027252845629835463956674964637e-04 -5.4218240703882777660371169968367843996557734777885710413152803571987607808263562550026495116137573388e-05 -4.6089290083109928605052752564312955997914470843862598376831926416504388742971327071311254326032652778e-04 -6.7948586118253136488697877683296215205976372687534501947082811916249967080419941629549332389002429066e-04 -6.3827956624658684281630199198415335492055509820098594678264592375152837811266716006139284752815897884e-04 -4.6215115321953828692061328205344494624148415922382734293720266279193204727433151311545050960407557509e-04 -1.5254596028856773554907075022718256651031870599810226883716309798270150642160727439340274917873858815e-04 2.6574715948059984781264103810777356211774445723952224141233016217451357023492465061026922906004403535e-04 5.8495655999120858489452186639009280589613638217156403381025273101304272841852852432641366903408724531e-04 7.6600377443798910675706128155908027088517932953474759101759666023709902757964741351301576951735692405e-04 8.6365216587758479147481259829360333341296822073341746831820625724463026967580926156080752955442937760e-04 9.0771822212906946199758506144346744536613166700069851090014058585252011435101001893202404734954537383e-04 8.8387690567725873992648872833501863802704446360767934164987928676190613132296751554825626964696762516e-04 7.7212230771556846671550580917305629877212591294118930218712476616800879808311328493276607428701880566e-04 5.9171226637430334040983883806453488962450461113754376784866429163763334170995234386172780789168235192e-04 3.5406922240082755441655063299223474800621307651569084225624675124896133939440046650026333953286896716e-04 8.3290359391960158823501000389964540099788436054052960351029318678985054299546027665943640155651985820e-05 -2.0104400983652562612999628529465389995924855712756547764878866765858178981239447425221475526365922736e-04 -5.0435476096049621609385177258442251019720301208293247848184277828690784482717529950614725375002122156e-04 -8.6094513731479461538930021595649261205377472495824215095482789319172165276991381115207917305519225030e-04 -1.2918174025922796097754782306549683303738534813648536296766100027863866793712063898953922434454178651e-03 -1.7930281675080678053841993225667659531860378136311463853333728784037345710911216736617399413661034528e-03 -2.2927614627217148547400898120575002609118590064239628048168584639655630976685464281993396192478599402e-03 -2.6628274920527336269476482663779048274982170861554331898091205178560709492966764803465236398962392662e-03 -2.8073076577734363147798922509435612142164840606890034698231440581953796271630190494827159737553436981e-03 -2.6696668223439289338198998967325416887495587765731426627242659540825507481884223000276443430199259239e-03 -2.2409415906682685718937663048558749943705774602576013813212323132029851298301479831897517018982725338e-03 -1.5514827794007542258929404455666124100281521010275073362838113565756808704125745668931304265235254933e-03 -6.4620772906490221989342018592269091705490468269942038347812814626274550139135860176470376258100022808e-04 4.0851764588239719098547658170531470475342658689808060236237883314447373552223006985050893299330162391e-04 1.5465204775354193447374746626254919370836545536114701071711544874687378382849764103320461133101746769e-03 2.7191922685890358493883841742771477267279690863757135150056120067845725042431758768385811219965074582e-03 3.9082844733369783865968893656703769276153870244763249091338115269909261605867405506672485296100184827e-03 5.1202676642691166307540661172596010683305717259505092042132348734280990664387274669093689871916560458e-03 6.3752276215473342388314108018117214587213339416636207506057887540089861908416836543317002308783627643e-03 7.6772802374339805942135980666041255434614693299236390955918774355539448762209849107593295127959639396e-03 9.0102028864617191873274190541609894358539082898842540883585052368720063035421211982136580519387086762e-03 1.0342936147763039251698285107641248178241447801929272129153094845284587054111738201964514562581696124e-02 1.1652256354862107989483289604192576944972764307786297672350051458534082775695650214204613746296443076e-02 1.2935063019607191448939652815692778703076231219816321425151392298071266228151498557241154434745606384e-02 1.4201439807812682848180889337020821903321502682986300103726527565243957606417613056223936854601847520e-02 1.5458634316843518090970564244189287356235562010232823585829100472972393941885808614263845788259920879e-02 1.6707936048820155939230079358891296601578160473143212012162321440670803137224663100913830879468446700e-02 1.7955759864407826456896065206650581216422912665940852258017387952067182747587237038520084211116981853e-02 1.9204930549805887630173705705863503237612572423239712179717478658666052679741895731990821044553807592e-02 2.0438998726826472889386810290370399862533413137938968614165259497638491182792162263583042730165091046e-02 2.1609251105977269979681602008523947452550169653712985669422636730729779535921185113995187798104057489e-02 2.2656489534939846481492843707428646889371211932204895505547511228311762084443708929785620848023813366e-02 2.3526429706301859438811048547173572936059195010755961531228983303550128074620831405266282697049679751e-02 2.4181630968453702320190420232723242467453416128337169903504614942342159631991225591025776696184709312e-02 2.4603632016380501928067048581265083594527856303789829216554151092601151154243269282263728561211705459e-02 2.4786951445751096007075695013058121567897354763377423426977605321106297920615729493945107170153898398e-02 2.4740458886348919292396246387061670200945469822616122031361885618520779236979420339486016818742545122e-02 2.4490033529488934210403997568945771914274622069232659932521477411371443544381089043757376391320053791e-02 2.4073605195880898689662814063108652746050371082216592043766827326327875713553729399489663013228758293e-02 2.3535200773043238960379569966788669268269406724252007640524190303507081043088435420827822704592141784e-02 2.2906855244189400132678745793298786375129523590235878124811634295878568737618008742885955667807310064e-02 2.2215672547225209370837232522588164315126070841198939219759698017636641469377271414158230982837206215e-02 2.1487946960769009316172493607352413525006382687127425843135597761686523803809460425644474360033246607e-02 2.0752010355876139234949676692829111103977874831811698711586432988948421589644856978746512271759440527e-02 2.0019380030577061737758993467392016408777306576269394733706752012532954675331435222697173265037967220e-02 1.9291227938416066364763191609187975497995924568573449396264820498119194330930969037259108468419107352e-02 1.8560652000641349606254906467892302370573359305401924296809342444919331204943201251134222159061653410e-02 1.7823287666263404168110155835017139425306121956958513046481857493829040267618383371372222122300376541e-02 1.7073817038768576786604591852404259941883606338806994584465469813416042820734995261153278425685694629e-02 1.6305294659244320045572577352552300173691426583197599665515053268936623068480333449157196266268275010e-02 1.5521503626808360545686446705435962700290639282509784505223046886879453660192389847564128917225467380e-02 1.4727656831401924499245880603843099633565478077326682454134171582431991321384433625579682515058467270e-02 1.3935975555842701916009731845624980418671512436352110209651347796505979522957366601959188800281350846e-02 1.3149059604164730840938478764106926311522201079250898011555283782571727778870923063281258800724368016e-02 1.2371019590256916726281674105320339426596910334268373182587230212839538396344548978264003115436117907e-02 1.1592894854136390138528864764434399975415892409740083953348877430610457473155749926301345618808513538e-02 1.0808541586193682168442922557587220022547001189813754103491596628595214923954995430495822219484726712e-02 1.0006328020025356408831872200692603473209031960876633129636892015850178399692306565754395473629924341e-02 9.1785877735223276581728573168611874924988063245378878673400827584755204480505078582411059086654121691e-03 8.3234546118761415031972804408629401851112990917330673848958947535809552184954603767306422358214155971e-03 7.4494277636651033784194397347191818746268655986840427478635001267951614511022804261813285866788789367e-03 6.5735777776835481859143879715508516989008860204617999762430095234229325076816707173986938515291659910e-03 5.7119328811243522704582656922883432003666285447788503819132262061292027242914458894426310035070378630e-03 4.8808268567016937411107704389767382855210676021811248378521049101326006319499657400838966983082153993e-03 4.0907122003778043585814917939481764838675052338083282729111134055439122660170783132229070626382805250e-03 3.3528140798942513534835616182365567399831111492254159256716249185957796537886601015989996926993868114e-03 2.6736693956354150806425313358956193418365481381093269458138166432206412778801229152403860796785390962e-03 2.0558651487935799729993858504048515444733801763048025889335611630468254433235728583963988284269125751e-03 1.5037354593842084032419233975319971473215018826320149331433576146271035508130098023421514623570808081e-03 1.0215539995943893349141495576301986651094791590565629521732347120568376409169201059231986106005889297e-03 6.1079108742903796031476007238654272202907849975625712909772219757913133501551446939100905416243602303e-04 2.7258088451943679808058129416757255454814490052951275713221027537930143476549482442337129245146670423e-04 9.3963401891554893136125657478046192263611307893272373191559337204390434949015479829632058339247302626e-10; -1.1061369063326676089900783067923009668062816064315872921275039390239766479678126510345843919169703213e-04 2.7982306408242261897944950663511500922802543138669467636212000104971538302122865353249717934795931678e-04 5.1890530891911294100446814902720905780696881650845167710455765701637575579965833546719574283938425726e-04 6.4116154349651070851722272854449163928180041632277988635594284905879562321115104088178719139303501767e-07 -4.3372910517477527768565776163999382386542686660056999459076628077862210860998515763893523543128630625e-04 -6.9024637998147534241473046510481914316381405492876816835238283097113468116868483601037559850650179910e-04 -6.7701506153883455487633240906247657276076313654829041513476992766355881755713260215645490626781407607e-04 -5.1219430815980447593363667269706921925702738206443425212808269818434590726525599168691970488257804800e-04 -2.0192984961369463717100267452320520880361058689960350244132891297507798753260693354752944694472325602e-04 2.2134862785748163218673719319605201918383455225790298067003585421746063918936414037616533441649398072e-04 5.4635708084521135576308702307690418118279188017048532060924384631987365638232530464559913467430344545e-04 7.2780372641888062178838513770194528294216240438512964241102714285580011293050460645798431081112725437e-04 8.1928028133796331142414445890751014023609553924403781856768884361859730394467495606121997829775253183e-04 8.5817946334943866893566933092187554127102164087891077709166088578246832044112512904972622108762401630e-04 8.4145375588924075813888492113993088573369892278468422757105951477218759397034374358517281213377468982e-04 7.5619354547974003009664389198111296295987836927190250665175632120551848277891497421123093627264166107e-04 6.1976151224489590783334076396303533746340138204999613725825767487127899423031249183689324760450343813e-04 4.3534069642552963474143225471954355722782111830542460516311080042841935565808753376163609217623297607e-04 2.1539281456456126028911356905417104536912110405080564938049417271805973343513825587990632525347986385e-04 -3.1051314399916102700105683513426710041480400886999561554764991409292177579432588801059837024902686705e-05 -3.1562246245519109458216240389489917334666003394706199260597911354804613878580844026191039136281793838e-04 -6.7355507673305589545193302190422087754769930052318198584323540395530033565113435991962115237986661524e-04 -1.1234218184425629528842622790776709016740677621243108405249822470476205956390724473881858649917548656e-03 -1.6569785629144833039197232081856050116177890773715330375239477817446982715158896534309572757663420717e-03 -2.1988981470935301698853385808160161383332039839651380497244936214286288728990802242502789590827857596e-03 -2.6189864403409624227506310451999249585140320084425394183421293362631632449692515860791055192687397354e-03 -2.8188401006956977207580758541831928093010814488094224496344232903288238149337668708237623565861011161e-03 -2.7396471204540313785698445644763768683157805571453003551460837574761664292419066383529309199376844113e-03 -2.3708029972046507638644587861935347236095363665223823719899518357018648542266691561482405374485743775e-03 -1.7422083321781436647944805078940610626485381829975503584106668839027488321474139774083164376479226560e-03 -9.0007942986720204260475104725660626991093784940611163325250741557171196738392412630662844834354235683e-04 8.7180052720944397511969206716560744490551967832375585811327632021926801017101712729615064224870020974e-05 1.1509645355705391092971673085139760712882515421186172221157387023722427360435500086678007183698815182e-03 2.2403545746223872402416269913197045126367576929387049585946735704626350805446767453501893104739490249e-03 3.3353721124376034124747129305858689546234749369155164712567719188599381180921365730154287039295799877e-03 4.4420391260935499369178897451762509362828775821609315854304664302503774480352065755150236618227609895e-03 5.5817091204779939578087160758457851300611749245684523565242717037744532982045697863801711206831510594e-03 6.7621126089996556022470622487918024817454359713002947963375606250373797073439967027583243993838740548e-03 7.9724500927180128535246420511838130624308993440850061070015001152528964884797447304537056448477680715e-03 9.1878670733144431018144620186342840093344323339604315957684156075800977345808368479878503616893917011e-03 1.0390554507093661539993131166048950352878466476771292113685878625447807395701208070009285453152377355e-02 1.1580998972819537510268497121703387022617415695351198575609780252109203350735918119220714589832815645e-02 1.2770924211000716782927775870262782830834149197451301235932429718466040776022590252682406579440694974e-02 1.3967734061187321825112278714282788846979221579190961931652899208031553162130031006841820842635066406e-02 1.5171652449700477931169156826732812894809321411553451636363893579553570539223487799913955929224166659e-02 1.6386756874975199099468074771295781905587884294550703065911928169559898363227919968814101625854123169e-02 1.7612971758512157921970948549712167782871496062496455180952335454342639490347710594720247488979806833e-02 1.8831341010869598167581448760866706840544060896464321393506968150736393795630875454938122301600373315e-02 1.9991846637053192067870832791882930816295425898492882049739994034162364511428803612986335130167966527e-02 2.1034732559063520131110635002753470291918731977658072622049017172894109464523760982081404956357202365e-02 2.1905559219251469908697098495246559286770337054813158752581086343768025010100631955856347776700227901e-02 2.2566822482566308642543476608333362666850105124062325954955576599807660776073520276422966852283214794e-02 2.3000038157234685662312259639975082894088473819822605622011011941153730714933531782983383899507165881e-02 2.3199907445287532797049782215827368038575614461560807268313580522914801304963342699007423246827423629e-02 2.3175558270171646950956871967508214179667965113514343890632883198970816489576497364992922567997632414e-02 2.2952994610271350417235586284888724493773856321443695191508971917101705693404761186358896747248561526e-02 2.2570158989945290696697268401521321453489177274680891448881048814544863407494188793323255000186329264e-02 2.2071021359223761594228175896732902788056463421279953462451810865434498592984761791007917801519155239e-02 2.1487929470414149970608185238607583357029305796752716074096030884931624123545294195547547030896913577e-02 2.0848273198070972087568781880792159787645533588579503583374825452623188258891366362625377578708882838e-02 2.0178327904384371413644225442902277068999871378689929820692615419971315931269739765619351416428479606e-02 1.9505905891594766079956225474249424783164999051162065230972534977055791943783052104171072944475857776e-02 1.8842080768654108498438277201730599636502584933743362237551136745239605543120433205881629600922011527e-02 1.8187434035864314883959603439782579201223110642953044697735092112126962414279534087473714504375889885e-02 1.7534288639417477140836911804856596870170794309527708322335359470222462281633267979377193930446452849e-02 1.6877048192308922613295771874645068894879905473866899300855374375981357333985755049242292665275545738e-02 1.6208940162734820725455948069343098998935641651514017829867532938517295626683889442575107395797703389e-02 1.5521503626808360545686446705435962700290639282509784505223046886879453660192389847564128917225467380e-02 1.4816681347038275095790190860714411904677468874583458536336915043450861787971613952178088740382650852e-02 1.4097967585909436073345387557656249108939477816117357631387726901237481986268240313599034481656244308e-02 1.3375925945220907912498703921773684879694330914958960786129306294115142472089095831058581921301845221e-02 1.2652194699498623527528308644168264769329252953072038473786146138929297323875216422744110939960582316e-02 1.1930292255559601304995251304257414099831855074027146212786590924441108997611337785521932833778557471e-02 1.1201517727734956907925797225307093144675198438922432784557519117000598118571801071536434619670427465e-02 1.0460266955447909766131112593840623580022540907063100495703903813992292113523174856450659806327561381e-02 9.6959316317935754392824709961665566615755688483771827734109930606402951785296694696834851887069309068e-03 8.9019473278417030979411542843130813074227020531393917284701155155461351839678590136202282954594241810e-03 8.0774719035766419908320046725583065764422953557657844876646145747731640018498640274834415820478867857e-03 7.2317107763040480518500562206949716539347644134719317922796273086480799398078387824926089912661094799e-03 6.3821111269627744776927922013243854018300047782649257501165804912844645205690701210357821836949393125e-03 5.5450159512421123526605348034986472918979545476400584764840019120377398624894720237017628284983006028e-03 4.7369312358027746670711012849646054191411832997901690323115112860300541462448446725498097053663698623e-03 3.9685247024241564245148423167016899952036272651044742925661267410626551284566269566390109030226862453e-03 3.2510513181730323293317189126269266480401531168762089171723226080781262082843419770438050211816096883e-03 2.5910788634317303302024698194614465260757720599650081281511612134798537433399585289807805773912883373e-03 1.9912164814414773006366735689248122222772470467839430438116870908512895760535383988748755259050066985e-03 1.4556441297158956665100950475942986389374226194092254282708579928392616869305097671675977522084225722e-03 9.8839313584833027198258308651894211792179082292734260875569726830018544339867080876999535796224325961e-04 5.9072628533023340044383367468611139030063712413287813962932881438821816290024428394948001904274363779e-04 2.6355449852346028665815467860621901099009820579042391622983309603033227380525512240336084438904050269e-04 9.1533621329208760183220811598098444490780926549775251122560571250483988221637280662863383017343143258e-10; -1.2608257306786053722620530648691347947185808718431078794984698458374915766239407977575044891366623063e-04 2.8268683418066104895311796845516876706930508880135117771727847638240399823240797525516224534436760783e-04 5.6270435599948664931523409273286160519029147821019891058799407890442386182341261593032075299615386600e-04 5.0944662726471287142633717656215041200911777695104172331561784619574191204980356633274899856333100034e-05 -4.0344394216271607399469494577947641508560212510132027014061795208339240324050192558419165294036333554e-04 -6.9304573289630449018157969825083112208906882496483661090952663611666518370814191702207046124652210901e-04 -7.0848822950409387123228304052076606354070425134720410021142985142654493398620941920984684576153603115e-04 -5.5708945900433365822884951427983486894533248705292774054922158897707474621816681100717205392011432820e-04 -2.4858423317413423007507670807923399712286780079282697245791387676915799040359412642069706550288470339e-04 1.7805618854242721705873465507154991710400469529741131889511593265081752454550729892732492179066749059e-04 5.0891648797768147221806977771853379600666309085066747005059000491157495705539968750650567869335078106e-04 6.9259180817680194018732329516318088767538592740710109227494715545471802357638237376354006556455977770e-04 7.7940775701019800726961133013795701801936136759401858451390222402843961571709502817643887655221861727e-04 8.1130617678615794038470676576365963627972061570881556099163883571596732447418198985416549100270198681e-04 7.9514755244675118118977487319424808501088897700609553219588699126656671093423190426174582986584119209e-04 7.2659451066659852885987696442005898275250703585889256414677454661798474913972642447348554829710835911e-04 6.2465365433128017643654124261063860970560108069849840461948901689853732184666853159266490974483175574e-04 4.8788061948512142808161704189913045499694201082206901992098299909237535776619590948617881435727494631e-04 3.1924378109665412142334064473845732047489302762868602190557865010820252673202865338684730086144589182e-04 1.1719148730003966191382649646315089813722540750040512269235353113542277207095626172863463691824610816e-04 -1.3796556099716845778453128397807030032817746016053026715016059737775551569858330622452140105120762184e-04 -4.8501524430916503620655526414275614168948687268978495742104310140563049277197786479190876263643145869e-04 -9.4237402783692312471093611735401034106289993340871112205011345424896038778455900169854952543635354546e-04 -1.4989041674665838252995231192447585131737047849936281047681883734081975642885021185651572434657133750e-03 -2.0762218342381411760208902820901460526621336491839792296148985432703739388084547302448246191879120563e-03 -2.5419387731809129015990734124629072045126321141813828293018182528816848904696857106064495366648437535e-03 -2.7948021524190742575103527480860978595116525255289754382542004345153103613404196367038059390761318614e-03 -2.7732337368165988046724216609670888656308054526417765865907060214747436485195660467432130076237410695e-03 -2.4643354106302456863710651567880902030482408343286577075925225699068020379798392620388483340098502418e-03 -1.8967109282221513015217699264406966760268448345493822635009189847631053724441891568527358849129638537e-03 -1.1168925080981850312091599649262739789542407280578589411476574144436364795376115112865758281462506015e-03 -1.9446559527901092242137910245442002495304145049748310378192766543253718539873930278517127865837800557e-04 8.0005668394924457929395276022215405184500609435255081631921972556319511777307890031662406466396490274e-04 1.8134925769525689802909214244576626551602291111999557688167555195067239121987099777052502660622083553e-03 2.8236775026295068894082192249086047445772657676810118427216189810347607775670743145227865738380338286e-03 3.8352825047511433186163198896152354452899844129635525010626988631704275222135491501142830728678996783e-03 4.8697412643002608685810019106868279887128605400348547314881111138988520946266626583228891561011239456e-03 5.9370983411361344593710073537357918945149581952313854021306460708922299262031303235721441998342059698e-03 7.0308129213167293983856671405802702725837492174508647638594529525546382810887887554201988420529040106e-03 8.1314295252647763061780993965925736515374613989526977402437888278293475847990001802882087017296517089e-03 9.2262793645430900928218528812482092825402323071730960254885737128635690254450739063911841307015358099e-03 1.0319724591914609694414758509950676314069283509975710940600783680348259729348834901581846574050640479e-02 1.1425859634647840354585739152843812125882937491569286083399098679471817578332603570898530156932346192e-02 1.2553216209725993964445346943560549899164695596190990590947553779396743606224361427109364642545191696e-02 1.3701988340472145089226489709558436226216742451116186963834815132374840808580853208101142310940051337e-02 1.4874904993356765931578023832771439514643570355190662259421228249549304678388611828050429386798809090e-02 1.6069799385675115390484617727175346374158345734578563428525645373262321889178273485474708974092340418e-02 1.7265734826879288549842851948031375584713977539965978650949285083896174773843195215672004533399423518e-02 1.8411577278561159167500830012321390651356501967021325865580514391093160126647895747123473058492536672e-02 1.9446946119205347919767500092634692617818901047905951055797181093461483786090012423049975832471900609e-02 2.0317010033684017264623367120452678393590791172587116868050109703868430417619560213710796316143080131e-02 2.0983875040738752461474724732837477121192118661785547703823489441005989079772500252093672956244560775e-02 2.1428669373821075507450268719379251659275723840402743814167504685877720719721389507292421194435975754e-02 2.1645895057809597958250715272410994738203847214602239250947181406763252150507284657219312854535726177e-02 2.1644575012198837307282414349185184487542702091754968811117542691919677847802860287488893779774511961e-02 2.1450526125291899647524174779124559838094661239226646682454641073795495577077851089985912530660810313e-02 2.1101449431926819652573980675690211451482130295216118628374393283498581769134233887474282121744481648e-02 2.0641059143480957256807957439181663457887911236338287902298728771063486420112127576595998463078820507e-02 2.0101839410154636047171027931284033459181834189391364124078014726060174893592729345912370450595386691e-02 1.9511349520118530500354519597513888987072220149922028587400442503701789415888636148373454920093370586e-02 1.8895818698932262622730275217679203119943014143638672515278762885678619332670328311364855878155628627e-02 1.8282622423414103523323850346730313761226267578562364882957894008247084403742339660094379853472757353e-02 1.7682532765789683384685455719261158191549448386834907002624370583350052586268650041442211711923303654e-02 1.7095753469222997061616506787640131901478262772019539704305258721391640035973481501836871461681824210e-02 1.6514104519517583678819102795018751278228402914280740251874139095890795468132922162904419254547551133e-02 1.5931089682870697743874345425213415741266897974717631075121107201041151355809367273943464689250749009e-02 1.5338827001079513318422258551898722569507473091497377449178227542085894900623227978359789769690894600e-02 1.4727656831401924499245880603843099633565478077326682454134171582431991321384433625579682515058467270e-02 1.4097967585909436073345387557656249108939477816117357631387726901237481986268240313599034481656244308e-02 1.3451740743293346703761262203203155044590059227544707815785689368890203989318221141225271046568114061e-02 1.2797996945037427439859535304678794275785683422011468799688766855237621711616507585496968036010525885e-02 1.2137396536722446526708580878300407649789260225980809855320009166797563862771735813302566131247545864e-02 1.1472752706248646877585276184915708372265720981253147995867707899914292978230565090821980866109672007e-02 1.0795395728722300060508985155024816882879182057020010132308118495887683373335291772338809780030649791e-02 1.0099988146111466166102238363337521411783570970094240885744324548223920871304488966351848629209516949e-02 9.3766334953619716464315249814291578015795196970475616125191893661959775716608675877797480875253423429e-03 8.6195729639395915305231822282234672107955200184164616580225793157121325024498421257366394389097471203e-03 7.8287347560620286408501224325935468069715705228763682451884779430448408348478528722814074617967971908e-03 7.0138485612484875636967713235185179312303134210178939262277851639995951724930359556231079095033933715e-03 6.1926314505703563796145468201824046147338288682205486336094630556470301672164358588818140011115242141e-03 5.3816836297412351095153091657173124998888503031604384299300657941833100502083787753596877887803432439e-03 4.5976763989665652563499137243809934073389311721411188492885155390484181660993581815247490127227755215e-03 3.8515132899570424548438694792722230231645989610438518205118715093731383174733640833020599833364486117e-03 3.1545379381586579174804732612296160563564661262254629453708525970889657643063230937634760415154762155e-03 2.5134230696106332982236765670559059938424426547767315680874728921048314438111763286209647975585830357e-03 1.9308824487871805583289377853616671536873078852680756820694607047110943595486395227599565825751029680e-03 1.4110405322528656157872504075212967053163814575972930070614119653145305066125279068424936624890470844e-03 9.5778925862089645894066966349025636083572556543974671648144196842156578960135709558450890977693823739e-04 5.7227663883030628079971818162989181274081434833078732694601047599850948051360228001288451376712839727e-04 2.5527419738448321001050161528496334479859168775942547792550006431667541711781859814129092766507976134e-04 9.0068587288896515310624279673326868065623012992653484253277598130041216978897652273490404333105083009e-10; -1.3878632096920879923023985928775948106879740526464958344059418215268386620548063003697659029242713265e-04 2.7947962341481231046383124984400263127993304978919826105021430136012637364391682212583922051221539860e-04 6.0223368506371166501300659076643452168710945736216689964150629897809486149791017063434420011777040876e-04 9.6257443372970623244539583038857507736771922037334882706130069035722094662005422148587500329421249592e-05 -3.7108016105496460700162206443282174762343833431707839930311808328371498906779479169292870179576469285e-04 -6.8832648248039268620553100231855768493964973077887536561834797539296200609043351248888358616985242181e-04 -7.3242049176248705949820223301676330681674811144353321557049192361765134903661563343578929462532629033e-04 -5.9658894040194457704874635578782362104253729958355758945632955563131398986275037654053097932087439169e-04 -2.9262411167084105166965597544338286693986609440163854037506599554562086080781257674762648869228239114e-04 1.3532265605805439957711325583465770714463394048758938077514950313290654700922945458412956691891872594e-04 4.7158558884901285526998989953052654312166734576899519686207908770007008954132293653809548270678566372e-04 6.5925357439495722916225082237359933826411541020402027936757801865740588803147733147061430772865820507e-04 7.4391235782086765033377444605711500531118801307415895432481400216405777188699858850443340539774657675e-04 7.6899262973525704458234001291340755487914065584033664619116381227394196323503611470956446997545266852e-04 7.4900216569998412224442973205333217143406387943647238594656711232177418426212420683222902403423595453e-04 6.8851803744947739627575998122096966381833991625189875416079264960631453973513339622116601956042329080e-04 6.1113082216740118635826571978135736260657909714672966647704295460016920492414230347197610415896306790e-04 5.1446862176940302708850671652821420954376717106408549681047397878068148027720052936655349202471143206e-04 3.9483184252858336780915362127658069807799436385564755898022791599910980736607720247960134433019722859e-04 2.4095202685955599523326693063097221349938237081801256288811342590748527931112212147468800969228818602e-04 2.3949056620104508258044139951447174418375789468379479259042301846446619741253614859510363280693626741e-05 -3.0085566172333054026751243934727555277724486520308790172200127196455226696383692521367353649927023727e-04 -7.5410627712658913209344740201728149038310582719098372218925301055893924989254774556874411755366122292e-04 -1.3235612053998168700129055061253218765873015244984472845430343938726477693925156420996900517062758482e-03 -1.9286069577111122636374253799502450287630474588974002210410914409611447564301916792206829496472612861e-03 -2.4347038811714757907120675862453370686650122380558299858528881846965076733363723076131289656578952756e-03 -2.7376024112084899306585670619469290958826320564399761933763716168903400017464444151872503346771948450e-03 -2.7726406105805107641708095572124735515546398901158142024625351809796997757900742519501142835620332901e-03 -2.5240954151112739538734668358676940244882698131416244273241515591804235346764425780157266888548746339e-03 -2.0184595000434882189897382485987268267536052400360390432759540824379627512302666926416004554142355063e-03 -1.3014842437769017706994832868481014544980868287634166791353166151646569217457755477781526540223474331e-03 -4.4287301475684862306169502136251479974220621270588892565155924036926752293235968888961816864992412196e-04 4.8577050437105150304828724560166810793556084712814982243770698690906515362502493243723571185676113057e-04 1.4293887045752040024862133007841794769646336140290048365198738432233105442317407722774966944076363045e-03 2.3635074324082643492224590767783630226688470325519385417595326554364556851380685984322607829919733755e-03 3.2907973014402684018309147964808190332916269853172653307750097571722679629369980173485241664553339429e-03 4.2316920961252189412576134911859977937815842408543612557457682163022279999753747732700767484117097058e-03 5.1971361017825019588728140955648763346097904593299699230121568507454849462308464275183842906523054083e-03 6.1833683722092780798202731643210706499269384355993390819623566745786805093822540729511588265848298978e-03 7.1750847740673312901038084452340785129820974932363162296430977362011838855176877061299263030472605530e-03 8.1640433322508611789147382086323619573875963202218524164577360053677214905688361823143145288409795668e-03 9.1584357085282584828041202233618345497301468059179263658227391392248927046757427446725293093749495506e-03 1.0175268539750342604471990364534429452615170206200771166827486479849518746705181310693753454513679681e-02 1.1225120045771331412420651821848078680408483646238828120884597466668224234151822193549660054355487549e-02 1.2309269734151461466776012164158721743055650133792184246324941243166466620333323249444374238624438232e-02 1.3430298388562149232770931855426454241975145549730950929030375659246445764820591612531692632863793297e-02 1.4585039336515266292348564661499252885107134476429141195606866057413242160891177862344926650155157055e-02 1.5751360966329210326243166160698665557748322197755319908473834469412040980928008045639927104797161193e-02 1.6877364555382571629000630470000920015867322423166867704998338499056101587706122009367916959001711502e-02 1.7902063983739665971365426804062705624874451160517644906692030076952044238714867600574740121630861520e-02 1.8770028441929522982925945580676076288458220730012151214256319000330067965523395113192586899593665980e-02 1.9442644476092952892192551680419673959038384101787107458575673054462012378535777307506034278852851701e-02 1.9900258889607483088855870259281640671538968430114734335589908159158192916461782618437895811148391456e-02 2.0136731202224904834890965768509726697417237412045335927465975073816815067094135251587254400420715090e-02 2.0160536964501850616049989480920353296685082535573256763905926060676073513749906692618799250598099492e-02 1.9996917106102399966993450851509365778403045063360125053326253566106216152808888877333211516317499893e-02 1.9683003204336128445799672951910502392624862018596971924739396166922558979229881415632364663054860166e-02 1.9261987544936690451691807188828990864058392488394488845559837952613585534872812105372473259590048290e-02 1.8766222357905222731597586861735759504214410852290573355141844533294967259881883671136719925096426799e-02 1.8223235690969033591257262930907088063328854285284707942025754121678235904330204955470367197436111808e-02 1.7659127240442367493514350010379203547485431419583014168080482130806950818673849286080955911579587822e-02 1.7100902818272204417516992209298360266648835514706686896839451626958954124830958977321487678167800706e-02 1.6559158177727613581211618088704911161025475397246649518747607455154520057005615261912420248516684500e-02 1.6033929515779772003078574237359283498577059914743670711720741568760176289356906220142720429032253974e-02 1.5516820151006103458164598300951320346574514463854395931770284632055762664014409911155360574664896427e-02 1.5000818574647186633470508892514513983579503274034279509372365700652237952207860095876753740570301590e-02 1.4477354256184604079600006023658568461070596361604174280291132249931288505479724855365810267290495477e-02 1.3935975555842701916009731845624980418671512436352110209651347796505979522957366601959188800281350846e-02 1.3375925945220907912498703921773684879694330914958960786129306294115142472089095831058581921301845221e-02 1.2797996945037427439859535304678794275785683422011468799688766855237621711616507585496968036010525885e-02 1.2209908015177543915680348649967773906833954425507031546258070104890696872672263213412753360055686612e-02 1.1611392488451854627785539610668561412522637964576318312528240041844133299938800961174228656292350687e-02 1.1004488161336478493891689584572232227916578581370474732520877767269240847950524285305818822083401697e-02 1.0380302922263206012732962187744072990655874126485736365745695180128852821036354925872819828707575625e-02 9.7334417318138445337545825071071297878120327480357111826534680765102998806415151031167291680345214910e-03 9.0543179979467220778511591321901244969484032492006369565572615712100599654294873078428837119319728514e-03 8.3375832648376115334794062879692427422874008684029670957516048270760434700154649967498564775755688864e-03 7.5835904897328517221143514105711422750424290710752950836035036045710089989397538204527019267802827571e-03 6.8023457148551287226628335061906612883017896969384798921260842843298963061761559890554532213045221511e-03 6.0116908762689384411541759525627987104238221054113973833790102909132671941212500848612923477795085833e-03 5.2283988870147110839451086211186905731668906650352008974067539474469045988593644031571805707341940559e-03 4.4692883056170463169740363960931800666471651221422314958512024118905000519470815297120540551214178823e-03 3.7455107309750884633785139769623612080204272964297526054210874331677607454602816675008154182516184330e-03 3.0685685994902358337759013218841817576745052387367671686860664767780614489512494056472572834182284937e-03 2.4453302728812338535247721140209372667586909719756259946555898026356540790432890022184037380208045192e-03 1.8787196097647419953618263415179484493269321246854366681016928579195874116289789914091126985198047362e-03 1.3729449824930884912099743645655993755624595714056265780519182692272101599557674916023667413158790741e-03 9.3191176673331794815631394196399249985528434476917399686494889126486920066927651868468514204343366438e-04 5.5679490087574231444443326070126153575706801114291022821334160169266941534717851183228051594863082021e-04 2.4836021315157682372583112643203446008767876609744519741686634268987366330133780668843467570781790876e-04 8.7961620632058607078033883744497699019920011800004825414401517915266408336051280904113581777992941069e-10; -1.4877429741723803657912738243600033710834991234832041667083653453098501758201163531881744535961925590e-04 2.7132182683530359513515530150294399466826935198608825590125690900553809754913797937658547776398012010e-04 6.3625275535229290681315260568353521354112606266001003011858933359033507233920871994074861653386412527e-04 1.3603336563205146483367129664734815571463680616719677799206223299609588952951775972092767786234808897e-04 -3.3760763597555943466407664693405476294204007680188456820597773301981603989931618918421887538255974316e-04 -6.7636446301185705535586208926399500600741438387558490310332592171199839487470849990392367295890816139e-04 -7.4797402123287355670549269769571615503274716777074193837288606959688116372719302647339948759469327258e-04 -6.2965877770695792430919624463652386759744439140319617566948266767747414266270545151657114292633364658e-04 -3.3328980820746718976554430081142239665272525505415291312548596035384858381725013238865635904036609248e-04 9.3305237013192196641385782862505936885052739527481287871707097042309094448515165696857332469923509183e-05 4.3368997314887355210627928380900943206150682939433588369829864672239540769597426795813838615893393878e-04 6.2646670421495841899526423691900858312222875564971583049317701646597192174890141164683956958685762092e-04 7.1168624986974805293602138138923693914944550492541596323051848295367296960595314178040886981674294621e-04 7.3151447330260552420625028258091495748060440034414642929231252335487069390715811736684180605024860347e-04 7.0534442981221171401670285852733828513069685455658841302984681928708791547177377703213855627029469966e-04 6.4601339071361308507374739552871286486982559887539847448955724812885589682261330993486047796336101941e-04 5.8377081498726313488809720983937004494369234727844038105495234376965466845004083124885015550790235115e-04 5.1866611453523617413192241656854442730194653385886922545518750078782870219328391025166702455103698616e-04 4.4341446264592970298060870658482969242074615579293481629304261184453239481127944117517346868363955451e-04 3.3860649169210327186183564609165277011174010809014623925892575113494522284197660746982029858347241585e-04 1.6588825681034787158465457281866253782387499059378166320220954311801347680927182308909743203190752229e-04 -1.2700039214784930016181679609189534788774360756656550029769253689092663148357344782030059138385531055e-04 -5.6506873003270462226012269413872936402702665540204005383595765822616360409287025059565224688355921469e-04 -1.1369080174997920852611208190449693148889116558680899190103815883978154266964581872603397649427711069e-03 -1.7608626574574591754725402799040766412540050771487604136986697631453001154531588250092144137581255574e-03 -2.3006752262927097603191336440380903494035848401958132112930671404637521511543358775518719496881431396e-03 -2.6492889755708143025570174661822573493323897451021936574144564420424430750124171498067298713292208746e-03 -2.7388955604214325524308903669224936911101232048858024085130437050765129990043472965049680673672986703e-03 -2.5505968829847656898444199808537589542312282952446349094242586926514861339899326941988756818784908969e-03 -2.1080672698916849316607538138215821672143129102350647757852589830006975593804418017540207118645781660e-03 -1.4551910428969673158913636958421148934930275225528414953517331684652528765745521611105902031102568045e-03 -6.6062728214666076227063194130457031232907831243666894431067396980149198160782955790887863769738783019e-04 2.0395505658995357588133511232348666520741901106480333019966576582053329333697710272317282420204210577e-04 1.0823011347522664911797989296787041952166778491878801326748162869217805242165532046648286477978425999e-03 1.9478292711987289173655670602132693088771058366544255735526400289501042301358619177708634735020657371e-03 2.8008513866980666869344133967737807754593358998518904006071579820736260228139472639447047742654304856e-03 3.6599171767078479231650103875379047918937633017419379177372013975139617796610154759979520876645421325e-03 4.5355102753610116081921127764422813915175675612353541655922186181128971016708749272900214519871293107e-03 5.4250719448437763182562468040694553991895189414325327985403254098813375003966300679175019890205692944e-03 6.3159743212194538195910624601155667952245025243053758840661571611327876656349265700692638472693049831e-03 7.2033874545568019700511646317179842659205522557323720722143407594050725375796403865118600919543762460e-03 8.0989746734988810934956498294705287194578223114854039499489273213523711132201931785318928280281509090e-03 9.0229289922939027594858231575437053551450454025422598575624388852485116097430396117842469848959238799e-03 9.9886093073654336113566536522651091654708893673066321360434031705186392360349962936978501361329405671e-03 1.0999415917908318769411809752137050801229130091549710651148959803405719935669202811091087754613940558e-02 1.2059007567559465148392727994142717324705454351149118618388058592522578883647974404322497548593039388e-02 1.3164416873224335724724627966968788927995338245688360292793544142253965916263819766838953437318077660e-02 1.4293256054774213681272764342757211727696582995264895716153053257222911942551004521768332510876929675e-02 1.5393374655944957742861360995676161521089354577682859995216036962543809116628070031384897678405900678e-02 1.6403351056623513538867593675092816095386320424832240893698940845799267244890040931114894321408458533e-02 1.7267073476922798392801195059152696872272712547338379630089199784072395023248781552810225796828191453e-02 1.7944974609118746876086659964718118827730406065625750358821395687252202480261784979812184430696955595e-02 1.8416285405347586122673771735872478424304462100059550954613239950636964503824348293665588382039307081e-02 1.8673800854151748257228213513773788447959457934212269656540691746241352090426343009974309130295001455e-02 1.8724993719624625161734612475275406676558748479854315930000670783663340445119063054957404044708093908e-02 1.8594099791165248547466999827651418040331136651182739590008484940029879567208524194173189386850476937e-02 1.8317294055591070905254458571688682146140669648493162341105139157019102421820721635328780418509602510e-02 1.7936910243181605517636519696938774895227213807704098178188957609087537591062345506206401218369101729e-02 1.7484824247128916443806420198304684738977913050954996406980148933750736805698229998499270892900811243e-02 1.6988260018880380791991464907824836380732683818776481385179113283471712774211567313703317976211885320e-02 1.6473045175318937386041051449848917928747428690751031979044178130054816922023902752900607488924321602e-02 1.5965838933856707093305762737525444420306161651229792723868451122321151289246755447566798149447455612e-02 1.5477153779636460042692991599998552412558742232274966304210513738788114883537026495437860017103171546e-02 1.5007048049878538951741633688071617725181222039620594584442107474451223205990443983764388049869470087e-02 1.4547188211151720720976279724276426273407551545197538814695624496765305917007561213328867443926576775e-02 1.4090441790280103891055694404838825529895716039959203371917319384556731952383985879834417494916836910e-02 1.3627997343844418322634170660014469039646178852647034616392782176403652940304797850036393655902964025e-02 1.3149059604164730840938478764106926311522201079250898011555283782571727778870923063281258800724368016e-02 1.2652194699498623527528308644168264769329252953072038473786146138929297323875216422744110939960582316e-02 1.2137396536722446526708580878300407649789260225980809855320009166797563862771735813302566131247545864e-02 1.1611392488451854627785539610668561412522637964576318312528240041844133299938800961174228656292350687e-02 1.1073108690603346197165042331666062958873682152222435490224184772716148735111481662950085529218468256e-02 1.0523783938845629984514105921851608850476366152386645008129995780664800080977925326221286533299315756e-02 9.9540805458053163018918958999734208774775802431632394840370492399061313259400575663614755493853099089e-03 9.3582305607436988884591152899985083999575146087723787893461493894202679884596357897827251292468788273e-03 8.7265423418313560459361635509175390561511015058679536724293499561554063463100695991464746798310293050e-03 8.0536549307045520260702857551929510853281959234080331405157909144140882834407478913151125617013687071e-03 7.3399624859401722922532968537857030299118820627976946486716240277437963991264129001291553721379924647e-03 6.5954577475744405449007788597345693204922687594307329794015287493142215200807098399015266669838431365e-03 5.8379227008932862900460390988641152181826379706522109531251232742374684595828882433760219361520635807e-03 5.0841803733409662092408365541203992158346882584963806927982125003704801664006579828372099765870651564e-03 4.3511465008231028493257995185311353293145235753382974663654709613093996069538818816653046314417260238e-03 3.6502077279872366208224731684336540144424399584247337900072577110277726621146002516874018338685917011e-03 2.9930787786692824793563969295739910285644660979395552699379853979915097010136589030643540056069132908e-03 2.3869060859710959745469100893035404432705848947496392268908227716095927886022959649977384355946150568e-03 1.8349288246665602145401855346276671527970639676320180442828381644829895434816528656381999905109966555e-03 1.3415866211661012788633365119461017723473716028237665356417241827925731345144975282622616327638815935e-03 9.1096565447496277288496440005084813133359404421306331126591847551480525897084165553052473143945724716e-04 5.4442733219188130203244109211683214389924168433301333301301155505630265017753271268424174577324539188e-04 2.4288491847809294248810751517307609350079262957543475198427130716862540047714025084177375141588399468e-04 8.6439174315984130174392279190228330276558828406774903518525707364281269421302771582046681543931038067e-10; -1.5616581665067934819799135316573415883757652718862299092580998685594547451199784233277559244439035267e-04 2.5936888788312014257544681249996331299202739664711184766549987878690065811554772664757732897222415678e-04 6.6377216259443404781660732939995971782356790136600852789410719930790189656538565670724965685473579236e-04 1.7008457166673328814189024510497013207259051225652420302728477077308101308378072286989537477661575765e-04 -3.0398409391013553378791817035229228190145213657469207961372346441532357632850838748695249111126232631e-04 -6.5787524596848987753602223883341425561440452934773210432967592078985804924915503042483461556397017437e-04 -7.5471377979343791868204573648623271665181020366433835673646104257167103935092699344720017282900261437e-04 -6.5556737041146615147049703866561729772141795181551742558953168405040084710169417271312463898859766395e-04 -3.6996196493937225921807146010609973767692370395799406982369230190204882580146780998403759207884427195e-04 5.2346627928521528337400597459148739991114126065926132529480809824026158075438083052820021213246595624e-05 3.9503617535087143592205449379408292205106499316478036040510603495532140362926006885607221405520199589e-04 5.9334228921907236920285882799561010829194696853911255608185337224039473296736008346697806245254061237e-04 6.8159719372919245282087507691491811945818832726593434699893318199433652041117974901379819256645905446e-04 6.9853430593427983393831548401512128850066583682395442320017228539553819372129713796032049258469383992e-04 6.6558694530858884177248856620382194401499094702626961499625582944338578756683804198682611489465671561e-04 6.0243739941285419056182713067780861180241502602922877949829256490920120069072776199217069440221855652e-04 5.4710197289284276752822770270873548035725862897452376288166257347955234332376375793381260436382047607e-04 5.0474245679911671791440390303731815388345605484771871932026368480532773872875635804383330935594735927e-04 4.6751962556650758817709277549538929902079853435179382669389103625444565209720154824902271456447963276e-04 4.1000635309992314007698865661738481210219215733929952759336340115819432166764873680502340653192045495e-04 2.8494795592432125105091073404336779271270014748739761671299299691410329709756774764699256948737202489e-04 3.1570905021895224297002728945808296510978197023475061396628502192061380879899297338006881979670278047e-05 -3.8126469708967978624666716471755351928774485503910068901998730948177999803872435407655570053312160057e-04 -9.4496968208736412325147504470995742237280498679357087811760043241899213917316744668647649077535394164e-04 -1.5783416363001845587086417620533417442791410454009554778275857006524338438106149242350003224844870035e-03 -2.1441953163131955755323984115299176088738052326233881773282484087841563651159654518603675414754932473e-03 -2.5331282827647900805592139597140158366618945360006587782871758139885149289490615855428712125059548855e-03 -2.6743006899102344990802035554775686629229186721897389564059137090794839659291895647399800678180242390e-03 -2.5454148962060498297397800974453165477160314580308148265271865952399938164380408961433742296578186980e-03 -2.1667316116135712577323947363676408539706026627099792466103762578665729598601620290576953173347479472e-03 -1.5792780751054757079595788449684255232204486284857690443882341509433866675633928361878975014971556662e-03 -8.4954735143466950721387634556967002962083734837976416148377059086403860985918557420638921302986014810e-04 -4.8195979308764518634633085998504344941560800876530256269811951362583872261231150776162345641352773684e-05 7.6816348374403722126760154265549043712533870436787855078221481640408107740759520654053725708386183799e-04 1.5712935320405973475430045286435196350480643665456350133625225634147782635357239262293086014281764232e-03 2.3590763943703758537931205545793351131686437922989922641447238291197453561584463176641947116534104064e-03 3.1475529091618605478839300686335331984215870793997942173391673583016612662215414629592390070473910304e-03 3.9455592439970044164844768189050857912546599996987603539024752633720473848549536827052098386533435516e-03 4.7502087673939735852894082922203765104567533549386607964429586156342092797889417289681596776392402362e-03 5.5499880950506737419155393826193537528302936665487924014110978554447776632894857389811610817768092265e-03 6.3422654713179958880931656361926075566349862938274045785690003131741206906389843102626950975825935867e-03 7.1415534943221288592683094181694480427011249058410711680223417269905330592060548065950565758184306143e-03 7.9712305847114188211394627334537483836559126959122861200599516806806310963984911970736147408406656917e-03 8.8479383702795731900624239810098179580025769194865601177641412640113135755427123186647373126578242472e-03 9.7780770061990531691206089632770551437813732975539350474660526427309106376234294854374783550923492359e-03 1.0767543570183885996430743976276209843677345921013057775113258546926819036873319601468727633489820232e-02 1.1814784081758976974454998522495979132993070221289587480137897557230098833521058171711091285658677679e-02 1.2898173802177590701620249168681926105371420114245932653471659693164305438091421438756580685653325502e-02 1.3965943291245734728933139533204606946090659738674975192773101645108484361450564331587124401169571207e-02 1.4956538130260744661638091047029310529690087313554276369888802544896264526702389419508138955765753464e-02 1.5813209636816164477462179941696815586598999396920931283373450935122328429775181860784035565312421865e-02 1.6495304509531224797659912122477818184953141635821603602577569248619780653181479306252657070503914056e-02 1.6980676514697401990109787712282343197071429729604284779762139590148182011484300511360031361177415354e-02 1.7260676120397762378656404058975375440980113072052297546229784304305018312861026932600096628702476224e-02 1.7341330268547629622843427329123075830843676375506946166324495854620567870026926150986712558217827925e-02 1.7245429006415925874109750993316771405926299906047870112183658228169826459773627237762071466576067332e-02 1.7007777136759084831799296929123234892030410131360613243441064319311779613390035565629287219520840509e-02 1.6669477826327694102578087800415070563893734644840976768983253098030045460401039627090292217161168274e-02 1.6261551177572308538832967065817373936452934315613059801079785475383904361686985341247341506314497869e-02 1.5810611709894562169476102255002714167178866091037120757249548437539164435765576301911401867078621812e-02 1.5342041614802015727110562399454669281497635152314760434839851811147530282325440999332463964936736394e-02 1.4882148638676164305792540211493112587497991707818120284263598340214501113928605833000845459255508637e-02 1.4441427573648283918532707298706986867667037566409564566543676941718070007156098864264200056996778262e-02 1.4020121376916478873669202470861264533293765166411663872271819887067959975216085938881774092878477728e-02 1.3610212210951426477586668616975836884314636937317978879741759547056802921799436662612877421228389436e-02 1.3204817741315158683292520860525616438043982568087782477416133240751541045361421718263843815305544089e-02 1.2795317832284663195511246608608752939455804355532106199025210101177869753179741919935515304491416911e-02 1.2371019590256916726281674105320339426596910334268373182587230212839538396344548978264003115436117907e-02 1.1930292255559601304995251304257414099831855074027146212786590924441108997611337785521932833778557471e-02 1.1472752706248646877585276184915708372265720981253147995867707899914292978230565090821980866109672007e-02 1.1004488161336478493891689584572232227916578581370474732520877767269240847950524285305818822083401697e-02 1.0523783938845629984514105921851608850476366152386645008129995780664800080977925326221286533299315756e-02 1.0031114031256746991010605587167187573285127193548335468105181637514735197260849980264459170933918549e-02 9.5165160347816334112369351982848213393851023942567364855203706585991278591248002055330202791406551851e-03 8.9735718941212799445978864128950501774688326244327800176198427435967259144506536176258264325178781231e-03 8.3920940768385614821706660425219811587103408869476344364985555817074826776893064348975728292071939740e-03 7.7662948866390948068997160360185666098128772688271742330249271857100349230263683752098030504557165961e-03 7.0962204428731943318055634573474968345589106481050644043263211791305774307137074772857522891983656230e-03 6.3915437434529967706288456120969912693951734038425209566606066925749030390740264681811384502618772206e-03 5.6697762703201089969408729440720427972987014086709621660112939808442163513591968315823737281002771804e-03 4.9476397616020059791393170468263595279638422960674471035763272620961796400008278044985148079492638183e-03 4.2420679834543213263242420683325659877240906797535801220880381742821105716002671393959581138995772281e-03 3.5646432468998123317932103151439173662573981089895767108046369773010026239847735119135048591245953115e-03 2.9273245933165044682838899189279321646648242901093187109200365226224704912928885500624272822139092495e-03 2.3376032494017146597948451714151040579535416601832271760974204436743842803622545295850430984109988046e-03 1.7991293148475007868564373036896416634979636266142124109742214683058702591397587090370820226582555246e-03 1.3167168836408493857683625122149703585054591857434811381867326718578486147942378891956142170095216362e-03 8.9480092472640286364712391807767868476232843539210793250134727021162164757344236813691915318732858079e-04 5.3509372101917068272041352505226894803697147915432056548902062544442558241915842873069203292403488061e-04 2.3881556646606167426687916563120597150521002435368674657850663308806846246894285289807061535318646839e-04 8.3811656790093750675150088810989403562102762219329652334707841692047430218582044195329501723727103997e-10; -1.6080142069149094159727880512372642855089075623171692640997495007781720131420302174193783151444045793e-04 2.4448775541962659936145970064000359630903730832368991919470840199866301023727846161621489654508687027e-04 6.8270337889505851333305502880258043034282042386754270085330341062816687683772223432149608018927381906e-04 1.9780525468161030466924820188631102437944182519488608812405304249414242916491505298528833500954455336e-04 -2.7093283642776608967190526102819936890626329844374408640114855883396819685183461078229483779468691107e-04 -6.3307522867172334844952425116813203389198396389016916660895509565466420045005438081336597209827958619e-04 -7.5150951284322863465003343711010401671886247575069978430913143996803442102800698694161447228286767618e-04 -6.7257358555840731925298445428426166940580570213212577456334593506942620327962636944055085679428218235e-04 -4.0093254995312931212020696460663487784773142927605445250847290943921275596814139825785296780320270899e-04 1.3534360178161311327964745835440869895349489406743669193439419858497184374858622044950922159678110751e-05 3.5572828064574411024365484313883696805297812287521765718116931344325131804915081875817206112339399070e-04 5.5881005248005133085657917286071963380717252084063741709411263781247802390177854135027320782668834646e-04 6.5172440755436687861169727360009290429191425532739290681283953720906112872918649773357597018125250278e-04 6.6826025413416397115820022015772388814133352536911156743940663566775460095040933247681363043019805607e-04 6.2929426790368127141787422059208361617292840910630863777291219198198194403183708797682204984071562642e-04 5.5947714803960194419550672679856417365352584451532439644480024843700983994151448528494951284200984893e-04 5.0467086326236206013145744161552653737735410275215868466894645180513067530598149770790598478655913790e-04 4.7689358718773960628741873900019034011635192452966313108932402907313543709976731114297241567662904713e-04 4.7032292078345978142625241675899567990329564509181388137592302449443407798605309249303871461050656368e-04 4.5587477331981205773554094791670636287456840759302424465002103422955686992659747786504185897036035916e-04 3.7876752472606181142270212176636302815866878553072243058092807147417445010743975552208309329665346589e-04 1.6977129574569253787453523902324652191007450667053933237310763743446892012133686586841543897631163757e-04 -2.0942682559876926422790897349001389996391201837679479688373126734771496375271662471551702019282533136e-04 -7.5474924418314070743001206893602952567999905346397505066482628821141526763322803805779575700415155005e-04 -1.3871265897537163856982466937443238752641807996044000608744495626627841700551707033234533982099691371e-03 -1.9697172037394230723260546166595742978984393565739108361023386620849417037550203391568651237605783767e-03 -2.3916568769137616535223531882547961980731442706440730384765888535854599979275757318299897780633747202e-03 -2.5795110651672630491267687425348486398892071666526668686269839286778751843981636770906622205550901170e-03 -2.5075889506848401708508361965712141088098014976655888529424022151907848108073875859413719861731458013e-03 -2.1923303751227955270131050475833621138636872305721286588189508166601107092500729548703894207140981456e-03 -1.6711046514472552423416564189069804519342710122865206999007486679805296557519118545815218508887780196e-03 -1.0072187061492567671864623234925223166500309664942727290756530839858252643624766150543438271114954683e-03 -2.6923172794235121624213186886589477819630420198020661236565478741849833208366892334193563254642344980e-04 4.8684695916251748126722075343965882822336787683945589152964527019219375642603083045226901303248068666e-04 1.2317823025725211920756025662524275896782193212481462657926109934244088462967397565315903006030462086e-03 1.9612209608064130986869938702984992562961413863198524572852756362962793547652387822185539356193354242e-03 2.6883520637542662487108960525407388168680839949764260570240899134292075919132626745343554772351442102e-03 3.4194769026560845902718787983018972444087234729116958970556009869442043688923539044323763626316535421e-03 4.1501124338510667812749648005056940269952656311418257114362110535129849487386475104277016410685262166e-03 4.8684642019543748085264196419735981587330186503475120654414076391335970232532683383688123104893906830e-03 5.5728838066356681002081030976977494360234822534120795590875505342020596934007284130275156130990660398e-03 6.2799279796323630101679883809094479465554491878560892640974377994971026075989296817418619510716094987e-03 7.0158546035180248639020406057754376881565573954994826603594713689567368108986015455961568222977130152e-03 7.8007545570474917010678176162101981021071990200550759305560191680680209136575712266552864569453735621e-03 8.6445961462382802379050358500723086401281915900730230817768654542843044955838082658223039793343511956e-03 9.5563947994814618410283213964609877898868334175754683253118257209506387238446950702671800359380954263e-03 1.0537023183472340009582555769992712145922965612131813161600086041326254202402630075970796300859316226e-02 1.1566570508355217260730221269287731937931338135262020027806375451399411848333045938227763301615677288e-02 1.2594379876996995810501585603672289693874567539376918453564094697170135945279932724925128823072134092e-02 1.3559260331063086918094555266465667503646548208912438156814134115505580995410397429493113483003375939e-02 1.4404098875236009685496357298671195397472747369951573021906842217292816978409882261278678167626843380e-02 1.5087236342541441916155824137390416671232693342659065065680092589055624867008457534242302211405694166e-02 1.5585061832618049740914909770367605032578678036933920928358720189594015560696755382434524970283457092e-02 1.5887241063259158885459460647394309316020864601764581931381436134796177125941528364014313227669833844e-02 1.5998005898921135198677956254559286867611663457058962653473390299311474601720623017698429021195772531e-02 1.5938297299716626153327033477137548914546998763064145396090707260959849858401375874468205139966234170e-02 1.5741127554944776502284508389829852154903810120419277858669206933649110728355633563781858863545246171e-02 1.5445960042913326223902446744373097525437758766325499077767917732596344785354331505760629194992180128e-02 1.5082559555954193486700965545182604412537272466925109765436022737519265801779944701318274796385114779e-02 1.4676602309094052343653420104434178815770656041467533328574683902222337972748388384804866121502995361e-02 1.4252809844507954253832514003713935350000192809103000884150713982625715262912072929243733033460762288e-02 1.3837062462818862122422872874292999086670264505263701495249857217416787029930739322065995930687472658e-02 1.3439853373616608026864670083559747626923280198344027162095722861779516239707711079015512437271177751e-02 1.3061728089834083102997817196566619599046889361787946963577486868265437255670662082227150000020339074e-02 1.2695196446727035090543411736737025732416571461803541554418840007471531003739600040842145546361811779e-02 1.2333938786680438784186898925989504446072763442006284242101715177884974164344796437221521984379618154e-02 1.1969901032714090043857192739872160831821806316044555378297994512096017118675435332777220788886912748e-02 1.1592894854136390138528864764434399975415892409740083953348877430610457473155749926301345618808513538e-02 1.1201517727734956907925797225307093144675198438922432784557519117000598118571801071536434619670427465e-02 1.0795395728722300060508985155024816882879182057020010132308118495887683373335291772338809780030649791e-02 1.0380302922263206012732962187744072990655874126485736365745695180128852821036354925872819828707575625e-02 9.9540805458053163018918958999734208774775802431632394840370492399061313259400575663614755493853099089e-03 9.5165160347816334112369351982848213393851023942567364855203706585991278591248002055330202791406551851e-03 9.0569475493079870292339203423445447715181852118489239873073281881636708586609126167133874201980319637e-03 8.5681245239668935808672112212546826651575482837123870533480106502985126893326432515790947834019032402e-03 8.0390852767520815752171576229875500549183518261887607530698745630531423893867315415745002873984742885e-03 7.4632915984401604284235714889222058389141708854396018708081159706938369257192181301832085727148319771e-03 6.8401130705832394054761363534946225219488199606583109440993561294303729361434644262690083791871598147e-03 6.1786112290327809016843803459090868050224252892825780086899391009689292724903586719221676578499602728e-03 5.4957916218907566380134508942400495077376713671129232392654169889339285689500150560688342458477288927e-03 4.8080860406808590479073053474903682790896749020352604965070086305447285263939488931439808049614329489e-03 4.1323168209334671105791770552007719955869572691424930697303072087969307706344721390726285109434733896e-03 3.4801792937048321600655468240729580956215473240739477941263450681519137981345182711812655535340119766e-03 2.8638566567621349772286021857102646596060435874413998016628905287101412697873803923335109877758283990e-03 2.2912076601117964657720560622805409994578429929847121531005102533697227170871064177436338125943108374e-03 1.7663521850783136633136167678049066709694668251777252100235265034820565064980274757694250832236399166e-03 1.2945786755417354639872024454606193675995519356749514431034187876313305981658061610498861142276911137e-03 8.8079536150517946864283406761165869622544880290916811524374732713429518447946448325869619911980074720e-04 5.2719379950070160660582335941408267280485940474689804105118063822449503608987793950894927695704336606e-04 2.3542830239292728983702706663176216084454143056012997971783856792118820877649924685970632941353373417e-04 8.1654729955365036271791664456162667356139946026779749018934400735519610580150137223506955535818990229e-10; -1.6261329973823076270523784866390147244699670613360089744269415651727897597240650348786892352887664631e-04 2.2749829249542454534116941375428828156621454416625355445388023017481756936387867443172969554483252465e-04 6.9151451736189602299145090578909672833185704503958768961284605570052814799305459508200254707296392834e-04 2.1887846978402989429644321330901533003136022300069090149334254869583444842537934111436292714571483501e-04 -2.3908034564631189379796603887513749874121349357083588863651470828312177097215824678583414995066486257e-04 -6.0251809699056746015708145372832476609192743987270973794836594076445189300787313349644170274034427554e-04 -7.3783828803151547114947892765753879474666448576196502423995620012831543629177563995471966282325392701e-04 -6.7944161041347599280438365141206517685903888594839939413792220127387213492681363353288768752479013477e-04 -4.2482338463806439718590831047568556902476231660382327956468920639634501196364199964317710491536833459e-04 -2.2065970313669450198015828258871649387816725270060215273804588151091226921367965546814699772319509976e-05 3.1620816566189477636259598247214707581455259422194244172711341264235322793799383464150741614538341685e-04 5.2233596380403107981956931183490838872164916390849757756786932212977368986076809990286981210947164250e-04 6.2053539453458788858228562022638996080490000379821655758846372091017523534613706158529209670955690481e-04 6.3884053689126763195932099131020873067115900784908087589794496991275277972719589814187208447774710978e-04 5.9550966193950391732137255347083320697424624518684258409190836254245034864963469978515930503780127822e-04 5.1811640864899318451401198739096763595966983256708039168424607331065295872626950020681366519366886107e-04 4.5952170070998236987402826664196473135962763817564013095687295891188970812206062775815384833551304781e-04 4.3931677217172267933992532654037575747276730856341899743142823681468796803213019375575097383126543153e-04 4.5563345200799288274914084087869001169825253955733937286946799243591185038264036795291295276386320682e-04 4.7813179517922390254470479160053817410073401633407262444748563151266665187469974419158117342640320794e-04 4.4650627693535813268421342173777514714692300082328489574706332332822157141278864314664293714007628258e-04 2.8401993936982585339796649124220703577868761786128292313587191796321608472568488519786604570495869014e-04 -5.5124053672241133007373485514126371881158648456586493929407879565595042185632451478586347577720393220e-05 -5.7265706964657043251993879193997332157907977082395626787031593586748350169025449934973430138774590221e-04 -1.1933691014524250678402763740851839217167472945153516978831765559977327147219287198021230271881869492e-03 -1.7823867079231122587096756662850628708708887324635885377881236268310601561664906002171721990432920267e-03 -2.2285928071575585042753836131603008909510762198816871680934777849082285437002085321850539127479828742e-03 -2.4566473532394722593698242061138712678476524076823827947069556296438126804842825939622213130523335735e-03 -2.4376613522748481851776858262997120030671295651153078644412374851868784543609724141815574557804308529e-03 -2.1840241576287688138546419492445219831374393665691064253299468714515360441924713211535470132289727875e-03 -1.7288679562008153163019925561035460386255117640724210193047010816241693305639775715628871123051508467e-03 -1.1314741842565902813177072911708272722934135928815650797140164621478922987294641984107421654166158855e-03 -4.5732520398461104944844592074798913167832332041432790697701701409553096166178406726380642181750497764e-04 2.3913355352261882571222326184515627044296678024766107890238226710164300604863449120436961797575145985e-04 9.2843125651358656962362335888630279293137265017548286418143420060698200540516865847376578026585602831e-04 1.6043781602335268580858887427291377221987506361376022176522680646339243463218509073688199853415623561e-03 2.2772451337669131954533598073577543921622903328027330099099661947401272868427378952032316240201845069e-03 2.9502576979915990969731905967157827525631659596084612901042309986442697824392021663989154964457414884e-03 3.6164170106141999195217973420516734206943377511292560162612135093105246055164292142335572534526294841e-03 4.2625266093450279840920599469759797272511755418594934103181935797286678985934627847138841854104019178e-03 4.8868117590212870096606793365844695435924728908031075447492111696042216937152110985788493006804592641e-03 5.5069692453956220420652604162768374133770677459918326665610816202824318560430005183110608953920619344e-03 6.1515752503296738899196425085552122798111588235065314895265920939698856326662096474280315330218687423e-03 6.8440114601535693512169942960802075433099149072502124787100286500111437247190299193035258884621549145e-03 7.5980465936157709485580379140987468165238442041600276373128050086611162454446032381105833884738285790e-03 8.4263603385282339628277054382857203107197647095804599254782688374873550989709709521965287007671366056e-03 9.3329973642978353952594312712847825886361235127705779423309902415877370824887466525181794487714024414e-03 1.0300574344584134921783380009836325952457556907796936221850546019733882367942315708040181589269559293e-02 1.1280316122509513278696415188644180635841715400740009119986489358645463580433278958904503816415388541e-02 1.2212037094840264729394575828228996067164304419054960795241028856880740940383917323745821372087288544e-02 1.3038726048758073364388896202986105443124543835516548931545876753322732881811113190932666147381773918e-02 1.3717989404164203249078360743204180414455574901520720622535702522982167555473620297189769432448488442e-02 1.4224829392562245900083902765850305225023085450661956918147522052597973827698266404273961106640212180e-02 1.4547130368150270515301074039683735377910309668185682982247211856566202376767131096771698776877220677e-02 1.4687091029625568082401391923356596978302763034008920875004136561739058563582332053802633172027523107e-02 1.4663464388948522720978357830303011206955510570014172604486766071478030434039024117247402257656565273e-02 1.4507075294069457117080705596695160238521213263025725047868004536770424805738855958497845610365812882e-02 1.4255340352693027136466460544838469419747779931704126930893869892553903281068914248318523269592428466e-02 1.3936390148217347779502528220656907116270309975654641209207990610438433324697859122190087756856709924e-02 1.3574645489233159280394072054637586259706554126933223324224295530036520137097718449755539335983980092e-02 1.3193938071025608317191117320887166260094999414339363786759632626502182555205120613847519404208065097e-02 1.2819590573021693208665494977731949091012422361900664767021868460420774666206139996544847960605289375e-02 1.2462068066871523805686771283546248915527948460731141271616326531486143548921026816800106087088959755e-02 1.2122289988412923906330726126379759788958671463795450049830721830785873782401335736076230378323322294e-02 1.1793454761104053139055461863509501179201007595713919360284021627890935991395250788901364377433007987e-02 1.1470041028972903144576044740765466339367796497774642010684681333892065618589773724256623944404515394e-02 1.1144854645245998075909707049247642219769263083185759314085972201482299828526650318369218809782090669e-02 1.0808541586193682168442922557587220022547001189813754103491596628595214923954995430495822219484726712e-02 1.0460266955447909766131112593840623580022540907063100495703903813992292113523174856450659806327561381e-02 1.0099988146111466166102238363337521411783570970094240885744324548223920871304488966351848629209516949e-02 9.7334417318138445337545825071071297878120327480357111826534680765102998806415151031167291680345214910e-03 9.3582305607436988884591152899985083999575146087723787893461493894202679884596357897827251292468788273e-03 8.9735718941212799445978864128950501774688326244327800176198427435967259144506536176258264325178781231e-03 8.5681245239668935808672112212546826651575482837123870533480106502985126893326432515790947834019032402e-03 8.1337361733851811117265922353597592130368040273242451940085930952483641993466332765971959948749848749e-03 7.6585168089456094240882764811628133348067349891104411917447565163255885785546896900647900097867429443e-03 7.1349692999273853462775168993527627589862011531002697898542018868736751381909182990656832987767340888e-03 6.5615427296993888054276347271933047500463990990816247779802356275039583017907837034505925091650136753e-03 5.9464347193300006566218992239457291898125835325513352261176128988861411591669011211383939366044412001e-03 5.3059051536535739001015971403171240754670710082887073516275559990650091376858427055920985409582226986e-03 4.6558863666993776225912677959278572795669800942417395271959942734134311979832771984065400398130173411e-03 4.0129212322143855123354464784075477380599693744019610015964354574296941826931894650387520563519402501e-03 3.3886983234486349849806515708596636353775306540323211369488759184171914434786123585984083685872910829e-03 2.7955544744144694101270392614180956922635191623666921885860244976817611878873796391700094307595430525e-03 2.2416921478002173449600190814327015171520122538420870653697063667661688827619024709780433222144511120e-03 1.7317184484096198183848624586650174761768669330786321431784759195079605710414474815427843160580713870e-03 1.2714458808961005720186159780082362433589228111990827829143401993937551267121465203129984035604441914e-03 8.6632753702873433420227326008144806725620738034741664283055373452336093344812775479874261521931063050e-04 5.1911830750510881778196521596827139757349150171571171590636135185859653070650796298681970445370662175e-04 2.3199271651669842794832935938656361853708068249926893265957053904851929518354637402779519736455946382e-04 7.8768811303492798857128652091020639980076542489146090069712734152137096747753381602629852799691976460e-10; -1.6142930774374088824393599302003078366313268595509540266221836115479722413853866905208130892567973400e-04 2.0899066147114780784511298328389094039769116232588061410633006375302281708392839530735058498179831312e-04 6.8846250340518048829249199534727949331054192176212790137511236930017982842508671816385548353900677421e-04 2.3282875037574275084873938904258775599475907941614341622507356442944759546638474316776028733336070226e-04 -2.0883520922172800670231742296953993414382470910219651026896224983082678521960316934279912702814331378e-04 -5.6650500608931298309035410113070832493522605613962218972668340730234758715175306129553694436363476012e-04 -7.1312558555062408003851920052293477588625854702182058504641394996503729178262202319975675655172046102e-04 -6.7469737036881123130637614307114728919090067189021868089667994952993483714680164586064769337142125802e-04 -4.3989803884070150459476467541949569819110566572027382614648557990297488630362447513802303985178759032e-04 -5.3144441006422370378298414232451760860104031859011910507715144582205253341132603351671131443134008300e-05 2.7706088575779286264686355892880896270057608385399632329888009592090719093313933400285510793821970472e-04 4.8347958717256394323872538065987985043300578646050862131189834418308197132984364928587110706587059422e-04 5.8641961681842214418373637970964957382047764907294349817141520674906383494412567050593873734676462694e-04 6.0796717731259022915810768824005378937979244782787066196623396259342143186368206683665610647385332646e-04 5.6239252945012851542428132682470249130951811586339661612720271363862895776235295608423739376547412795e-04 4.7823420112054879574609981914137055348764325138243738601258167037164813544600211280037953678547623635e-04 4.1371629876778412057865060032988578316981001365975594868943707962710177234925707210257491815481140422e-04 3.9568527747522542391833732745637037762873002067906017429858774981047866205623809391292703055198774893e-04 4.2736230983705667275885301915048166584643047559184306889641723875350012413078283958348981794675197682e-04 4.7934355829041579288781214790176713768574660118960373059728774981308247559630532501360454501420777502e-04 4.8822738671330861012622520451171999718686752024484972593756175928750670027982873861736103374752206857e-04 3.7156251551566071211733855772042137660172158244149138521486432661237655192295328364781331204728063148e-04 7.6596886048243851203651001919767251774210747699151691356270559661626083646365077951596598433113150562e-05 -4.0490313618760863353921382243751298455393391733643968160911723082136659377978188446480051790645744839e-04 -1.0031977433076359705132068949103976286330172175952669087675915778205407162934774362248681918616877664e-03 -1.5873230498459405986384459401318729166565785526725988510283647826628796909444418580213366991323140602e-03 -2.0474674519306081198707782777576932401946111058992060612316519341436111773756659952040341462937265371e-03 -2.3073898489099724645715386991018405017140601001128409727923440518248056066823358926767415089662383755e-03 -2.3354442400986782038432095288358729867621142558926874436858054268144838655225496650809853900792239685e-03 -2.1399506227722100450927878533199528387946152874602642931168030224173422922354296170868100641003572368e-03 -1.7494718293880714451462050638948000462999311794731751006234314253240325393074094259816317484542525509e-03 -1.2186150579379375408709432406369989916345659238278336202343931705040694020089961789951869763164186216e-03 -6.0893200657330137774466632470703422589261953218660743231888411952563136222720109028576229578099408723e-04 2.7612289377747677455253649192792656568715576010086747383617638382699225991005313420962547381594053297e-05 6.6210804282941470812646563761483777362361459805475092614622412604549384480030067251604331944457642699e-04 1.2870647964698435762171728860609604772010842795139648122771302077975119534062161359265133542102357371e-03 1.9100048325935478556219448946030887539351801816921128703786571639911106789534998670205434809049241231e-03 2.5309129275247701932264009075031563183997456834466144154870791271240076487929455591343009621213073194e-03 3.1398018075468850590985929569302918712787743287206381110391841759261263896852843606032304414406633424e-03 3.7213694378639965840349899675682108665464933099976654864128377908338108269620560638525264458657660673e-03 4.2728469222472058974996956312517209498550431180685800799047779525924060890437748762712143986577393101e-03 4.8121606736191326580767919112725183740897498719787420956312566545240627008279292152572695109437418009e-03 5.3694242629784906272349133375561730490859995761442728077833245238523751934262838500741294398184124348e-03 5.9708160826266305239374540482996729602148556162572052250059388757672026326881743294586500967398866158e-03 6.6337464897799329474254065059680560299435755997770367462842591585930233901417487155485770081679644396e-03 7.3746745278555009476479112214937142246332802925103384948071759430806912174248836221458254209994618125e-03 8.2011789862201816089587001527444861435771692283602288695961926285222118577459908366228710231535348378e-03 9.0989877762653383379088030857210621226099589390034498882096935005848523458379795658574223489449524153e-03 1.0021972914859596101390725722914283687214536234906040628844113440514874354061268029848128816956662881e-02 1.0911737747006208884999048312726938411455643777800537719903460107273770261144905322767873678031064176e-02 1.1712053849805698428843069507780439504623544140388389508902747435210082008597601759646207782169018424e-02 1.2380286560716563629974096245545906739222135634670061409658715372654582130703934699415479783071860402e-02 1.2890330452117362216167914056566953585915718461465434920185708313119390616400144370634256321405865625e-02 1.3228378970218458938285316291147822474390537074389532765966992858302845189933536534748768608556913641e-02 1.3394513000766784569205676748818121787332610516404318659801611805765920272718161382509184052801315509e-02 1.3405055782360545995134965074965785661082132847534839421332552005387397348820423190100828662269328855e-02 1.3288299298198969778606563320127778677479405977387748536905531706280984417708410616519013852198138824e-02 1.3079219781529467775928850699538693891281331706358808826518341709498654657418607278800695274856760064e-02 1.2803972304296200613039795311073798738333773403029640028929026802576080595163264662985656366422178678e-02 1.2485428944629745809917917629158885982515771345696678622069737500099655792298671656859441636296474079e-02 1.2146286041461608696785167433008799205808256388117258384699712158023937651695921356429917109086068218e-02 1.1811109065151004711874113422174569198899879116906116981000965994500144715373761086000194079234285297e-02 1.1490256893810381987383526378009275702339559697915293971517694760889490047729207647835086244957047819e-02 1.1185042425648471440366691819019808542280980834676481255462958524167507417959258623697590799467113669e-02 1.0889457854565223028713332565591785973694271384044727038824503307577018514501394263434344679376052407e-02 1.0598926921447153363831620618253382816590880334075332521672660541872445336432667278139371901981951747e-02 1.0307310840883812624340154398077862638645203156646963512102981868693834998837999490329571904067207821e-02 1.0006328020025356408831872200692603473209031960876633129636892015850178399692306565754395473629924341e-02 9.6959316317935754392824709961665566615755688483771827734109930606402951785296694696834851887069309068e-03 9.3766334953619716464315249814291578015795196970475616125191893661959775716608675877797480875253423429e-03 9.0543179979467220778511591321901244969484032492006369565572615712100599654294873078428837119319728514e-03 8.7265423418313560459361635509175390561511015058679536724293499561554063463100695991464746798310293050e-03 8.3920940768385614821706660425219811587103408869476344364985555817074826776893064348975728292071939740e-03 8.0390852767520815752171576229875500549183518261887607530698745630531423893867315415745002873984742885e-03 7.6585168089456094240882764811628133348067349891104411917447565163255885785546896900647900097867429443e-03 7.2375873926950075999764832964700561020532918924276131662962296721145473593186619451341749539942374318e-03 6.7677804255472090628321946006833341667712441843692836998130757560434845336107328147409100211952202130e-03 6.2465030507725081586497212554548787530682841508986793729524270251551671236763302413937537916526498105e-03 5.6808987410004769514507461636980610909765141276927727693452627491799274437126621932142564002357759710e-03 5.0862481724228939516572434044114659893495264466209142410168490286074749471621774888740591666089197600e-03 4.4777599139527565636292091341579267330717048673494740826387724034650272863104848772893342431701919061e-03 3.8714892083176055680424134301364562335631821555677064368478071194647505029655268408326895479831091726e-03 3.2789587911444612072549466590346279770208916748493852528043715267166213469316234519097883178504718145e-03 2.7125272699940560798955831564258581095127763933862653262348317797170567392101537781002642492310164793e-03 2.1806590240006955488977028484834086852018702350144525273489748256556224907073858260641353957985688393e-03 1.6884108301134230402598986864303342314072195279523853948837345671603096008331895644096642912970551259e-03 1.2420984207785717065416830849130598980332273600348417392609729264108561789672776446794379156480690116e-03 8.4771712647411566676269964213838090495297877074437517190752619148790032093460848760684177318597004442e-04 5.0860446084680468287275099921207361439812262238084589906864483036835066730240012655013871785606055065e-04 2.2748057532862200812735799429352700072085114455130546060644827221567898540460091191311179921905552746e-04 7.5945395745702578090543913900182764480081319007059555182599407139108164786440947457509610112815118114e-10; -1.5719525091381296148034753806610619292280337899551937077917158119870042735524675508678431031416490838e-04 1.8947851308155146619705463705069718322465908607197699725677997562739264219770718886243119744197646393e-04 6.7255834744675282742119280872261268197361270457859781246906746994646757216377514261263348461117320630e-04 2.3944952348166534680287339878396717979441312367804820036498389026982502577639028099736219345882646081e-04 -1.8048475468334312894849446724555739314020504806626342735130425029880877352835169391466003535163419559e-04 -5.2555073453560531191480205272206179836872946967884550219268276033345951617170612836771012722190063599e-04 -6.7746320637729055204373026370866719938943982126747465208936673369937596762710437965558410063838927209e-04 -6.5752730128500484382256775575303362717555094745977464554063739128355603823377963551419231600295348049e-04 -4.4491661366886664305938012102889367974714862739574972012534322560621050679523537338923173545080205233e-04 -7.8634718369514381259657357010459409557014318959945696045268588365585855499928822978385054830892092316e-05 2.3897452579935985384632125563246178371607137434449332195417588939801756640202935407281664053310827393e-04 4.4223356974389114097728093391641688767275859477730237386568556483003062201336418487181692940200257243e-04 5.4833190727469951443831173914264438188234679644642494343279394587457591221040314970388109066687104625e-04 5.7374362223288606032982509766866359910690737723669148029431816917311613610333381531186555329531013072e-04 5.2813831795659267843646600218889595191449877997380004804246374254911388991406808908929692790533340681e-04 4.3933014420257705040360070182875147600018566214333881185250054985072762216551344549419732670823325680e-04 3.6871059659756372388928544564717085193535577952146516772410874700331002668555575165188378273159108438e-04 3.4918257112637050404782361733969734516727931269979395683466674360946606239564781028336547603219522485e-04 3.8940200566727030190394904652080745302186186618116832795253874327007643184385250090697828829416696598e-04 4.6273505501789023421971801311954401555486196682091777930404539615348551358674880210859427255540739286e-04 5.0528748182474689891140890669437483960547306144773832436179878366273208302592346273007760308595951454e-04 4.3129376520329795028469382386356382899417032458684642810282104524891570643687139058339482906612642846e-04 1.8230123975843208557272816893296251568901774618538506992069703587436082788275031717270539621774359027e-04 -2.5648898337867903984886698484754814482112389362969346168598566660202177760457909415563733397196822391e-04 -8.2216402295418482458802010599638883798943993748707783504915405318934649638987178438968116449767855791e-04 -1.3897527059650156755617922329636305681058514226973336424972823418400270767103586533015962751297056763e-03 -1.8525323769261259750996132682418072842329571351357035595037195104216740479198452013661539260879543308e-03 -2.1346129741899725649217017141561099039661186567491177402038984376655005409283645835594729521488609480e-03 -2.2022476186989390858963414882818423529724202935354776079013507358613694290652263277117531028698688355e-03 -2.0598620380327927698467196913511314200544760412337191112442328154330778167806078166374066712966803403e-03 -1.7313498883361785497257164398173949464898093434107650833996387908500958821305479582429232172496997538e-03 -1.2661938648936009662775232583551500000431551079990419545146099198514720832347066888733402875557640409e-03 -7.2132711434927936975921300166377946598887876876787869404448699521976423947822621283932994752172334035e-04 -1.4543286328485025648615973407843911641899819422714774224447656817669750148754263418769137633556077330e-04 4.3388711369797351694991883485533179314782344035266762876852098091868936409523914372454223590016708516e-04 1.0084327115055872248541997584845378320390927604909636169018956550332217906520638531875085715580406876e-03 1.5833254230595965711116980921510450805941069249363297129768594627997051129355314887535590512222630303e-03 2.1554887697378817376115983155164743856462641441136460426022815811497923977890987193934310123382657693e-03 2.7119204656026618199520988259321049752432827525167751784825631246318128510425591319649723312836722256e-03 3.2349548861587801272552892605009537295686817702198742219875995293560079210716276579188689110878386332e-03 3.7202601618749500684095710349266164529187263449040110393417254152441770327588724168780612571183896948e-03 4.1851526439844238848554715305571296121658506610588308106175016059682910322728877484692786863139033812e-03 4.6603608242580151871202270574001308968079769703316692153116613892730959023601402481193598327619165438e-03 5.1740906920994555017663499411043253881275155748694105370221216137066329099265151327054939133783743866e-03 5.7468814160580262081031713130962076231063437430382562258343572093932627776376305207109415047627080438e-03 6.3986744411675635635179429300595314687971306701878478122508352229302379254861014917597939333016899341e-03 7.1405587225021316723544596829424960137583065820317756294786276537954375201082632125980153045827126176e-03 7.9616991737053484003070416404032914812330703755129482792167883921149392975324512997646643627214244764e-03 8.8193215154936381118333705067600338553326442531739194803968106198727488285409127177411173571252462337e-03 9.6576770249250615953043280109571497630264979446735127332352082826916789168264206028059727663892390549e-03 1.0422152907348987757450031071985953374725901958369949729959633749956755368830669408211852109032122024e-02 1.1070538273449209821622110916205689101522218802317477581686184892749586303632259219173824447127903758e-02 1.1576067845310139593525154776460341123234903435341153966664787047082178767460625310273460371808663834e-02 1.1923504783168949522132854709874930576966265317099624414935937210673470747321066859698098149745402223e-02 1.2110878813421507251400245551432155493887232827151435587990208879085544306713190191003854672945307414e-02 1.2151953118798307142355367016859768617592916790684704612111802916721597697182791919884904831968258165e-02 1.2072215213701919831515439798319790928019841973433174080494723074033062311712238914160922733874788671e-02 1.1903851444826398434463901471072930795968572000985254023127672376227778761710963273727594495626374451e-02 1.1670761522666034021922743939624104091112915285321259005288837508735945286626060724193415440754612973e-02 1.1394019419244360412935810960623152219060265492080828910505704558638444174869133421317512640346308551e-02 1.1094943740883754841576415750085036508456407082496569178652868982401432981499488772064595260801208142e-02 1.0797092335539670593648280737418038552560844264313961963868971562834892701320745209868948909918333959e-02 1.0510599861865142931499214185340548570310073832502084315664251917830782159443900464556468261747523866e-02 1.0237144149992789576313232527689504162140594161767111849191513603280998388235166434011858596868774599e-02 9.9715619136242052763879159821431771505487868313964352176732779270134887092828932263310489184865994906e-03 9.7102803251393254963713895599610997838902671949324559306571079178585604231490611233131606445229515351e-03 9.4483116277645444551063627958525908152787177240420066633574045836052095330478618205075783060219262690e-03 9.1785877735223276581728573168611874924988063245378878673400827584755204480505078582411059086654121691e-03 8.9019473278417030979411542843130813074227020531393917284701155155461351839678590136202282954594241810e-03 8.6195729639395915305231822282234672107955200184164616580225793157121325024498421257366394389097471203e-03 8.3375832648376115334794062879692427422874008684029670957516048270760434700154649967498564775755688864e-03 8.0536549307045520260702857551929510853281959234080331405157909144140882834407478913151125617013687071e-03 7.7662948866390948068997160360185666098128772688271742330249271857100349230263683752098030504557165961e-03 7.4632915984401604284235714889222058389141708854396018708081159706938369257192181301832085727148319771e-03 7.1349692999273853462775168993527627589862011531002697898542018868736751381909182990656832987767340888e-03 6.7677804255472090628321946006833341667712441843692836998130757560434845336107328147409100211952202130e-03 6.3522820762335208127297883093903727294267925609071057191386076817834267075233902102438175975333230550e-03 5.8848377672436357637194273391856077831454157447909334949429907070779733454160772810960266936577680039e-03 5.3714234391984883787554231365159751755191266207640266570135364700150264980517110235861304456231062448e-03 4.8261323021843535059848493237541526071557569991658090925073598733355176003768467340594523501929600646e-03 4.2632288427911867019467054934346414189796923579962132930882191737350849094949561659013249531944397910e-03 3.6980500945514876493525292943903460631223753849902782457435397788472110164813977945575019550045883641e-03 3.1417664825664941746322379672060531025646395661662290998233358562475843162710519937376853109276494968e-03 2.6065763172779610351878172948118928407645596658683680595577841074076682787378621465856992196013889926e-03 2.1010713722658518414236139951760337662268961705018179648212859088650810287674475981483939811448770024e-03 1.6306673178138192657759447327064083966059345656302347383598178861826420902185404193682669083370233302e-03 1.2020950161916628154416255671565460562932062173051284202185391593516819739700156150804621317503157704e-03 8.2181733922635773682546595973372644092608902439896697054691176214811561722749392109828024422228900941e-04 4.9371062636345789975279448012316526791285020604831173790369720505269988721690717465961307709020751925e-04 2.2100774527267834073999623010639036285880775912970245677128076366541692957038278880479069422308549744e-04 7.3139692545322233261188298005535747439323266504546724431363088884254096071544729472400059055649963006e-10; -1.5001790202484079965016829836477023669012523482419615739329581344506303085794374559658649517355643627e-04 1.6942708798267520516006993095527499829547696277798948498324857879876266848860054133239817467947402902e-04 6.4374775812167194312899434697879381460199120975929506922123714953070208397722874040127560730093750363e-04 2.3887562654782609747159923084422972196580152834599163972095032389524717197491958336544674538852436594e-04 -1.5421930212686421996718848405378557563843295020468807752110665706485481469242645510543940684030991915e-04 -4.8042197743745273511961974887304265983529439605530951153615983745914440488475716231999666306080207177e-04 -6.3168749365513517610882763033839857909615553017301919607893345507701719517920864791928011870983176719e-04 -6.2795605651437522715520632432887597362696352742555551937607798846040896087463665471191426427539643492e-04 -4.3932446935165314819576432987679528872777640999760912670871569142125675913044303945171984069293823910e-04 -9.7855911622579888132329913256360602445339926536287247876890996014326163373087357154957064344213503536e-05 2.0264786377667627161314900602321230517509733491629029932612938885385997055321882121612840700924268370e-04 3.9899885557140532991607014487488876070909156683224111661660396793506417124390078366340620340519488608e-04 5.0589458625846413661888150314452127314941837435231916115746726636463332439548079494180118858564206473e-04 5.3494855612710898383210946883773374427717625744667408873750889572320579884076833855840121366912912284e-04 4.9133275434290204139222595853839033815588321231073618600096469672742673009182221054990660391408072960e-04 4.0081838553992252747661463139884874263049486764889754794574099036486204744980760627600037316913946696e-04 3.2547145844612039013054275716429516417699539263662292456487112820730202605919822068535318317000094566e-04 3.0241573782201840979341871809075579812723816503824732156000128614782261948585422580840101686734076981e-04 3.4540251107763622454990768815882157163680514897644780412115967173776465223823470290483915260144475822e-04 4.3194847281480375625949840689253596896226443979747081684224196774979305021715726129933696820544392239e-04 5.0019947061363252736935761268173657992721363567620764642216413910958661817894015241249635309684178041e-04 4.6379948257362444358474642483930254634801385910474116678513093736973316060571856981287839510806100483e-04 2.6038928955436945006729671250166865345177942599281528135164324540437478325343004282494575530453494326e-04 -1.3087696046227133963591586179300406301068975332231685846088391692840788800382869495299414367274078101e-04 -6.5491096790140577027678893391737764994799602731903967682368538577850718829347717063303666175917161060e-04 -1.1947649896560529966907356811890439752629243010733026488191833479798446163758085381281948114741428051e-03 -1.6486596358761654532062798381306453095020208822502710743961667487235742722791079137988172253365525633e-03 -1.9424589086299889227098759485582682197500476614713923519104512820359280966726970293385136949365880753e-03 -2.0411367418733821693685649262428714889673412733101026620768669907898296837763957851598181104528159893e-03 -1.9455658037333729986285875824740274691919885453267821045593451213119394587096056554807747999608030167e-03 -1.6750710945409834190800835559917886822694746449998891750271984423462138496768178411349399205200721058e-03 -1.2737489448213501507203205129681043704258435849721840490782035418464431023839808521233107618605963682e-03 -7.9341112490857478310653380038938629638117118407354853219195494548467159116311212308763868286547245978e-04 -2.7882321583936766223592520084010236750855930558288910180627320797105579618961018209997178796825820832e-04 2.4434935767166025910802201618163102623474392691589601924417250790279183692352025258703041625084831194e-04 7.6776702096827154130017773053049695325713802470754734795130150871919948549449048588566305765505430695e-04 1.2946078082246734929115793189619975091543978497511742300300503084237344866318038187260054348787156531e-03 1.8191917861988350113450308565635295857833350605206180979846455506269011643844440155843089183342663361e-03 2.3258688637450560172506238425320567510232556945089916413652390510423573296402744599145504765912930595e-03 2.7947683792230327954275241317595097625941703645257544148977657143061880193086002327501238745345925679e-03 3.2197399420009771373423783364821852181106176177753966351864618911092520400378288807870421798244768379e-03 3.6167803134931058532101005770746861833367684808051246601469584016107201159440656823331266737816318091e-03 4.0162560490699409382452937051757931356476305210813258002511862149028995209119782508971403622421360899e-03 4.4474424181238048532779387688587164079845545957968590669111104821368474173617490403871935435949008132e-03 4.9332163350503945021924546243609008131260686852913120951170527123171649873481094965192026855307863805e-03 5.4963586130795824252472678205926824475105089971625389583335331663191413700232052602858353273315849280e-03 6.1511042003559573177445960042169037668684060313353650068727357034790932882065232275447328477588359460e-03 6.8901258119740835046777744119378466866656507685676590145244746670971163723363917074970425021528505141e-03 7.6746009147022896985392257897996377938172669548125389070714949144187139050537678236551834396724239439e-03 8.4522861743838289832135158146136436660032400745978463066618288165896121780465861312060162493879494781e-03 9.1710847656069262179260570435284622114851543992908547149367245663701078265294803971802760910902047522e-03 9.7899753293415422245137147295569143148515982686364448207302883020746490822370856282114305371233375676e-03 1.0282097488397162066680212721772027647647184687771594154988802311103323686231241636832288478816986151e-02 1.0631178696881967220171822570113918195559115420551656155512879496766502863035955027485715443035295869e-02 1.0833398617282801942741168858387095787145176037838775366852740032486567093314570169460763552913774302e-02 1.0899944209263092067965853968762221570553596461476771261542705463402509419343160723632296409474331839e-02 1.0853318656524446125510277792093643785759149292768691189339227130717030167827926756518331538523141116e-02 1.0722639533860962390385106950112971543975938416033367316846248238682313594577890229307185254413234744e-02 1.0529349575976937245890853215467088942689777982625235249831009410958601908367151994343560695982728298e-02 1.0292533520996051836037474738944551463913657336325009906553138089833421765726369405067590073229612871e-02 1.0031912253185789045884734594718892907084586415600464865131987135159642504662808414635390978707230091e-02 9.7697611948715981731699136654056748977321788604482932509732509563419556540310890258593022302276151846e-03 9.5158470354743407368093174044025973428549976301131242767964426911118088212052369630150699023675431588e-03 9.2721462343832406754595572755971043002125765292118640724956947572376964375517946631098312983117180835e-03 9.0343408743131433741714732886792693744988319415151072839789845583770174796672340176098234132674067544e-03 8.7998407727480368031926740551644893011542585623762044654624026811251569762746033942283762899439902254e-03 8.5648139274785011067409160583442027115514081106377594008059917215098249417571208520538241682694550649e-03 8.3234546118761415031972804408629401851112990917330673848958947535809552184954603767306422358214155971e-03 8.0774719035766419908320046725583065764422953557657844876646145747731640018498640274834415820478867857e-03 7.8287347560620286408501224325935468069715705228763682451884779430448408348478528722814074617967971908e-03 7.5835904897328517221143514105711422750424290710752950836035036045710089989397538204527019267802827571e-03 7.3399624859401722922532968537857030299118820627976946486716240277437963991264129001291553721379924647e-03 7.0962204428731943318055634573474968345589106481050644043263211791305774307137074772857522891983656230e-03 6.8401130705832394054761363534946225219488199606583109440993561294303729361434644262690083791871598147e-03 6.5615427296993888054276347271933047500463990990816247779802356275039583017907837034505925091650136753e-03 6.2465030507725081586497212554548787530682841508986793729524270251551671236763302413937537916526498105e-03 5.8848377672436357637194273391856077831454157447909334949429907070779733454160772810960266936577680039e-03 5.4719829728540408154297222406166751849668249353185330567929729172834375625486438855759564450473185917e-03 5.0127085772685384487782516334398164899461813927661374575275316400426812790610946565066420458521566317e-03 4.5197563154735298022533660861118303369530236496161037809056680730130738489180497550612376582046795088e-03 4.0062494381728355099129661692410507802969218077660397194208503741449090813407129252579661697599024810e-03 3.4865749534872011218470718746263457067784981274484321492415980800741149195038145984404527022845040555e-03 2.9713542593015720390974594564847785428304638519193280200805184097723653430988335345005407368142255899e-03 2.4724094862538108313471707243371706748129944235603415331698174795007472914454056542101918221675655003e-03 1.9982847927558482479106725433744630350186453712518387821681471145214798621944396787168899551971630530e-03 1.5546199819495680896171067025469450315373214587148247182215278768647787695875146852127279730732571280e-03 1.1484161308040621226578333642113918196703586541129591282835783052004284984625389729069042012398273514e-03 7.8646870973585685440849677790383827492935168950756501024098381506294049370481937987350658691515108048e-04 4.7309575217305078581931532631080824713202378822119125361464761265536817374184657988906054586620837520e-04 2.1196109318123719419913490561133501324589908734585658477567395122049598067645628358550504374114833674e-04 7.0757531234906794732962668640697005153007156931064184010336561396959099427661988463411384063911079576e-10; -1.4027033794886980140646847514282249012854661630804410168870654733559050816483436244119561359163979956e-04 1.4934190659610760607136508412629022497469744067209727814984291901416905335863193683654897118361218282e-04 6.0333404835068257079400430180571303674693554867078512044219056604685473663193695846129893453398428808e-04 2.3179354626376509748217589775874421249499042352168721034141941012213867227379062032143366585469655379e-04 -1.3019946738675979283262230679398025816585214534470711627425577046359839767326493954085058739630610960e-04 -4.3236141891282175181727609319922249299223456495042122301732552490461001525930752467613775400082693346e-04 -5.7765284007523897141841555204951375935132591843529587736867437940056236230839596286963262814902264848e-04 -5.8726211436116318088071916231261762107461326042560374114884887750658507307563161900292840820151356724e-04 -4.2366721571800039673956598577208439302616118658077113065315827709601842543054607251952185447768186652e-04 -1.1074011066147520798176309006546160124098529830138956840198840284028222605763161591132936364056505598e-04 1.6875031171432580250220649446177874437887094165955221038197962852612645292474049865140121704555593025e-04 3.5468668829900575228889042068786776672801021899855275793265531948384891326396273703160420708326974253e-04 4.5964999182141859732490426872650477984531948217002342553665122577695132362877086252098394448264960390e-04 4.9145034136442307577809229118584080520269993163792441430707368576294943235645385219617189069717180916e-04 4.5145763477973099609159571278520912903627323408615942409983962710130275551593613499229310266191627908e-04 3.6248173330691415709434846718781796085956420218166023130404893625470494687123474644555120966325029061e-04 2.8476244308588929205744611827259665756170043221056351000600416136561120226779693415275442104836636852e-04 2.5748825808612939621834725449278870426036113234374945935495429086876945701809861433021326313253473760e-04 2.9868440655321046732710943785561330249393703927132297607736875877214098355168848524226494353869339031e-04 3.9092879757912430332357445489377341762297448277651601363416253041821895486903979129443156345672104360e-04 4.7664104184989986914943711011078770426820885832371659843161545228452919249956160397708409344652959194e-04 4.7157517199051686856510364465352146868459700332219120337435453505281082817953956897294767092312018226e-04 3.1150335864214459133975885707528431781722452188355027525414301348724629471253004829758034857466316876e-04 -2.9533820400584596274983148357569559816129749415657409670699273860638574614899457201402572046083612640e-05 -5.0485387965095084648484338933640019937220061208145654414622628752157600005625801434231872992994814107e-04 -1.0072710681247502483047154489383978907398696470530195388961164060482913543049252888003116411968470636e-03 -1.4416524770122002558467472972482725860491256839840128759564801219853395369898561899342023181137850750e-03 -1.7369994824678354931210013176803060626409331387958787381993281768684178936633405865880507756471842513e-03 -1.8578919152594704756539824938802082775054657011227568665542400233826879638733112995208301201923904738e-03 -1.8021021152622691917199978676981394582046497655617334701433872066483468925031364578540974454051747678e-03 -1.5846392999213271458479154986196224455461991941628930108074314662215174827082663885125712741412128348e-03 -1.2441342680426182955517205458455207854863163331138493094615597426052223725057248086022281414316330053e-03 -8.2698595806019250117213953135186968943486966532679130879632451899445977546778029010087656988766068101e-04 -3.7362295854889523861743285459935547640382794118935881608392112224961941688058428944815027093127945596e-04 9.2676659380916780821497677292577668528883181233740598034611971983068792541255902028161526360042305055e-05 5.6391870035095513341194281831856587289906499046516388856663212139923878527188400912661886671666280617e-04 1.0418373951585656321378015147045593417286866816143490720443554501254570599492684459630844326932390257e-03 1.5187869608638196709722621111426156155862720950570589566825464069429922748495759943679863489811097933e-03 1.9771159828081176632500041534381112251058609615483078182504920148332848610145164250113736057409169042e-03 2.3952193420204612621681741949271071739131550529106437330588651592124683148729276770345052432899471741e-03 2.7651406615288075015858564129409087095978732938876150810831067809300282045082669586506392414651433055e-03 3.1010148055526129866189691863902629302077191845906339337958677355702244489820148222124119426029879152e-03 3.4319151524740732509578280974268295064562492554633629136348114990612500820144761811919338718023542271e-03 3.7871615350631288490392388555460646231236499574236656024422469115877943446548827480817940270177810600e-03 4.1910246557496596823826201186261127161093300042193674844968733714737549130285490723205978119554774010e-03 4.6682694243899166901712547833072909001515812192821722159558366220056255249655178886601067487549505178e-03 5.2356829940012048040238057855406809570319142587808008976085873602008122750223320698198762095277345377e-03 5.8893078808227832994508885171989121233090036187214719577119812525726196254418465486214002273558172363e-03 6.5947134129074267918549715861193441359389916146613894710209660251934092225911258803096607402688114226e-03 7.3039151088132169236441550525833599930570644313868200049464711652374049519954561948900748201235552439e-03 7.9681785483711063482305188716851438113431583583427762275644408774701005979464816269183387042488180259e-03 8.5484293508048061124244433807115059156695847441972419267605806395885733076582266169666157572983168183e-03 9.0183079356527665320379514954969166435392497530986926735195662929751390546177230590732811899881996196e-03 9.3609665091840679434126100664752370540242670766677278408225688808458228978471845534511014707178470091e-03 9.5710271537556335431145564320029968513612377994121010661285018489070150947650558743030218300158312581e-03 9.6571873029148970634249314322312404656114950897223569981401677238746812660779241869638410418646378645e-03 9.6388923250517566404661852473245214147631248821809396638949943805188562211529593919943205182318305615e-03 9.5420130104022889268558787372025466982438400081648665393405611410698895243608588699474429984408315667e-03 9.3854272826725285200967504690107257396367545949738851997193579369543841979135508809360245422373168722e-03 9.1861148054281502948652060530726820997334314168623948117776501104157807315329207707274845964174485704e-03 8.9620277469947664866786700397154738739917306999802625847050651990825183571578077494983684397839011141e-03 8.7339042624309072071497537218542383017817137040400011102334721661822368737168869371427642966747365908e-03 8.5109974527738625488179832446474418040361890768097380439705724724955748263734499907863101405276213028e-03 8.2954940332991106144659476840110845328601291591760108432452847896714870580072140468348882678496891567e-03 8.0838799554139867738127839873759350966942408174799214620542342293628752161792313384358526187044771558e-03 7.8744657023876007593249910178450026474456619379299278946022699283294860907238329503535418599612484675e-03 7.6645062165020683187138977612931199245204518594781975819227360409032058380057048565372805883360634300e-03 7.4494277636651033784194397347191818746268655986840427478635001267951614511022804261813285866788789367e-03 7.2317107763040480518500562206949716539347644134719317922796273086480799398078387824926089912661094799e-03 7.0138485612484875636967713235185179312303134210178939262277851639995951724930359556231079095033933715e-03 6.8023457148551287226628335061906612883017896969384798921260842843298963061761559890554532213045221511e-03 6.5954577475744405449007788597345693204922687594307329794015287493142215200807098399015266669838431365e-03 6.3915437434529967706288456120969912693951734038425209566606066925749030390740264681811384502618772206e-03 6.1786112290327809016843803459090868050224252892825780086899391009689292724903586719221676578499602728e-03 5.9464347193300006566218992239457291898125835325513352261176128988861411591669011211383939366044412001e-03 5.6808987410004769514507461636980610909765141276927727693452627491799274437126621932142564002357759710e-03 5.3714234391984883787554231365159751755191266207640266570135364700150264980517110235861304456231062448e-03 5.0127085772685384487782516334398164899461813927661374575275316400426812790610946565066420458521566317e-03 4.6083581786530714916712344732150637069990740251290213748498014809902458567089796131385735026433151219e-03 4.1696540197277825567207875227399802285181081129198873854528165108648833347038278942619114110460763817e-03 3.7084281532826871875517424707741581022610979763722875782447453657918451189971816045820718542045994711e-03 3.2379143288564850543438038737343042731849563746742989544142975212850220666017743347177202194258723494e-03 2.7680003725733403549053259110196270426484479458489456662790849667562478841560227808796513778410849362e-03 2.3099112421486106386131512295333189265426795097096279501620704784682937525667071550302611230654716007e-03 1.8719516203508070088316996602156424673584567270002924852481309882515027997355507527285801043107965161e-03 1.4598250897768585539712548568720178005590748100851586217151751148266402885451415286314714355612114138e-03 1.0806258862664950696044998560776749262925073173626338696745170334751143578354512624515679692326971551e-03 7.4131299930441354606108337264954375028478151712733727467359368703077168483013583274651024707007972343e-04 4.4651742392636593050133557562153735002757288203838067365348898206015687125834105640435102470663209435e-04 2.0022427363322666566442088415674949658627320578371671833883008620245930522001631084283931930291084750e-04 6.8591066733467305799867474136447645403807544920598304716036017785375434418736538236931951456882590100e-10; -1.2854532889259239574567906799784085616895888047689515925283200236942986438951626489483594023568888312e-04 1.2975104956883694899284353939372517497125469442374943793297696404634271822633555070310949949617194895e-04 5.5374588566934427794900289200110981467380512370502107372871656655263702477286106761546650950782237600e-04 2.1934474198442115415795704646698979525888760880919226941952606393917561718566321251874733151974451275e-04 -1.0856008137422557429159034437053240276736279108603806219185825387893631662259090383073696064326285299e-04 -3.8296262327040349724085710508398483938152568275518789622573783036423105024046931374812069471591342252e-04 -5.1798969429918048358451515855582931485789390654137495586783315002869562215046408723710281524232469001e-04 -5.3778274690612564123262209414174189140558395167247166522231669093030186479458105994659555146189048580e-04 -3.9943711106384432023335104224477143231767822450266429541658892231885388686737113081480974781020121282e-04 -1.1775452615988311326726669854681987916733035097785376105178941803252547167058850521050996338803812399e-04 1.3785969921130399582544465244067710020031551192075515044752594259197171101519881335780424980827168474e-04 3.1054451931777508266209194328401943989529823120636818765572187585071480677774448905537561317021619646e-04 4.1088198471518601621387878044664216767855831275722350179340483325960471503689551164943362692037185524e-04 4.4410739080556576389002380098405481193434604980639926613155680221269514198841695152583766083814972388e-04 4.0888240300669243331332420863002840951217129047616215942940297261247068709435438761376366437322078864e-04 3.2451756465931501443250111392345770160209910273195945934387390978589556031624734739884510758275286119e-04 2.4718505969518627284485063322133613367751669040381399035430216668720014801900396840715394489697667611e-04 2.1597669411714542196100828677149662966287619708941644591335801873378322566258669992959218389855859972e-04 2.5210165559008562725776868307334253727941351948366501006032085785701716639920059568033306687372680896e-04 3.4365306035154838545367768882497317111212605249684361671756727495092777984373523552856443082882896562e-04 4.3907924638492621436723360376534063579723427102983066812142834711456693456701793896734365830399458940e-04 4.5862394505480063881189390743055831617710956502024687227831286475306824856279276576982901886585536656e-04 3.3819964856443607602170605131853172137499859286834192942487308563742485604732669950973135125995089597e-04 4.7905102132083410853417033305376840138395487130590767029556547393676968627577302578504044159203287935e-05 -3.7413109951351527711158953740873332776259623651216205083352830486832742718696131368073017584147928764e-04 -8.3174222599568352188137550397105628341006782245392469166524418430652162938976088811665997131330850095e-04 -1.2378058653271132226026006476931708664493350155734502286397053288077939901334819566274243941931651326e-03 -1.5256703755417741506522567425159723317232160100947830114546295488127644577607856937594616761990072322e-03 -1.6603759396721437416871839310817782434107959220207945083428693638999481326401914857150606454158186933e-03 -1.6371095480576788150657955343565313013909184776512859122200127359469808304426301258973602164723805833e-03 -1.4669259252546429593735635167977424397908086561053092204959855051442546313822471887170156775296750293e-03 -1.1830815285357030166713782280294266853929985328674334700434400694224088896821862220912673269552930249e-03 -8.2648810587594481654271437401078927752188620208615752805848939091239816247100228174228302935741575226e-04 -4.3305387390725235597598413809087410962320722566494552375665562818964083265218190767691261480938307738e-04 -2.3422934604029806688593254309491572724463066062321601172100934767117335236520106157628188884404746884e-05 3.9511386184860002574007418626870887125849387233758530792541186364036734719832301787806485718897971679e-04 8.2332927761006516195807702921737625647990362935865952219279947930630622839632831255493411378838679322e-04 1.2523253533851917256426028387186873838643694658556431894664495200269935723388991510488266469542741332e-03 1.6632457982889544549921617929410710486202606654148064736901158231144656642411328872578261182013667752e-03 2.0334110433431288041457604323787831970211989019246779014936613123523558669381892738508006411785680844e-03 2.3532744906795884728360834686465824682399076450075847608656846939797366414174309871665002591877369549e-03 2.6347533381592565702176663784052828658224646299256734136934975965597809796794519020495288408871195837e-03 2.9048291761861453113108551356234922400912224490928565745401962067100680171799031159868979018566360418e-03 3.1918937239388895349608365668375235674441973153060360779818833323532524626802447498089142182080321256e-03 3.5206398790423598964215937781294143616417368826291465270285433014839105620879243397528229155610500302e-03 3.9168855234427815948114987132588846419220537708162632365910325652843714767912474188590773392764529203e-03 4.3992594859388874177000680003539386357261231117039932961874316248493523169747783640866392527654842165e-03 4.9668811017298576122963129056827511662379758594485264782231659947104879810247153201561916287756142146e-03 5.5899586650758679688655754199334940198015080984385695611294947760587359535803283051412782975592347547e-03 6.2253299264877699128532849588813701989536681067053238913738053186105047062492198427600869614805838247e-03 6.8283121344684408463486768548740631360886774808863813009795637922211880814074764874142957721833677722e-03 7.3624311313771671096572004819772663630450977269948962919462937553638711228815102477150523146210599750e-03 7.8023784709350206038068060058686933626142876186295955414930986871131084479087127745999018531503738120e-03 8.1311952203563894031379769239323255839550955738722052873745802751958065128625640683456545363911613490e-03 8.3422858520842376880215433568136960909715790993921057562788663317477273341408555375776528582071249141e-03 8.4420322588888608693693958696720681771326592297151266365466389741235841298175451600655684169548500683e-03 8.4468595198895748552058785686071085817781630739969271907829762869181571838940473489826542242932729248e-03 8.3793329748818929146278486868532859648178681360451334237814003672975520673377749474454686631642858482e-03 8.2557574529453053421613381611578929035370378769960204087214261491986379074494851342947674226504401017e-03 8.0909752847232125103149591722663026748977419663506437616445805719262056712944371914718370532763197840e-03 7.9010675395215995075563471830465046565863942997764036653331863606710570893447883699222237895217616839e-03 7.7050358894731883940680520643863848724553646319149523321660149009839234072903537907310539380253436670e-03 7.5114949605085665855679452768701537682064206982236991342785256254709639494761768509471661662267860368e-03 7.3227448884354139748183444964983329902899986694195256576100899376718793311151514511875077944625533738e-03 7.1360027694906776198954194186951628979847151676914229606558892448005438738643078775198682001134287329e-03 6.9503563902016155529153601694404819562575391698939356196609900663711191701848692174474450798011099364e-03 6.7640261622573756847626098060797872830291709451058843747678802306308070568804287237935824296816999957e-03 6.5735777776835481859143879715508516989008860204617999762430095234229325076816707173986938515291659910e-03 6.3821111269627744776927922013243854018300047782649257501165804912844645205690701210357821836949393125e-03 6.1926314505703563796145468201824046147338288682205486336094630556470301672164358588818140011115242141e-03 6.0116908762689384411541759525627987104238221054113973833790102909132671941212500848612923477795085833e-03 5.8379227008932862900460390988641152181826379706522109531251232742374684595828882433760219361520635807e-03 5.6697762703201089969408729440720427972987014086709621660112939808442163513591968315823737281002771804e-03 5.4957916218907566380134508942400495077376713671129232392654169889339285689500150560688342458477288927e-03 5.3059051536535739001015971403171240754670710082887073516275559990650091376858427055920985409582226986e-03 5.0862481724228939516572434044114659893495264466209142410168490286074749471621774888740591666089197600e-03 4.8261323021843535059848493237541526071557569991658090925073598733355176003768467340594523501929600646e-03 4.5197563154735298022533660861118303369530236496161037809056680730130738489180497550612376582046795088e-03 4.1696540197277825567207875227399802285181081129198873854528165108648833347038278942619114110460763817e-03 3.7856135149235125036661899021732894852596980271855350169965581160459340691018737805395948771094778360e-03 3.3780837383049613986006795304231241106931596531202937934677209805673712413994376223856944005455197260e-03 2.9589954294033890516528847543223645858078921262938407866063439561441068568675795955137840917187548597e-03 2.5373514185075859108161563322596467120570335192095961491785747413172032710483007387124753254815062165e-03 2.1235811411316328773047207148123820622142272494575762631288175554962375721338990642515635050421488664e-03 1.7255647061262211011378847908403972323767861166773768913233609541282087302796952785218023930461661520e-03 1.3489040377830431982933882023499451959013273125985178193067492321065816574590223351173260201561502333e-03 1.0006024650592459011959968784268117318499577878952189791964075370693034516472545821691741732962934481e-03 6.8760524934550159450319732922049308114700395069874773819674702594607774039490776707254924832503571900e-04 4.1471703551034153941637926393886096289001308887596582917532693329320952306479157779252369915794769759e-04 1.8612567816852872259769105344231639604398716115065870116078614187062975712227377656995861853983985643e-04 6.5589402227806291892417649752069845186793115564418122364375196003337250185782092179917246454908317003e-10; -1.1542323348388784119771279767253125245058136592759790786938446540140451453349079076665598568447478992e-04 1.1105186152667607783718561300270830761477702186753497550929607194674472759486875261586958301001269738e-04 4.9751317461293598351574924333061127302492607394109698927935817054599458985677563718768540361099447690e-04 2.0265199585947375401678015966807977336299093629792350825155305531252339667642176402561583419003933886e-04 -8.9329831771052446995543604837865080167930642786761855681516705059377697318189252663180914861116669419e-05 -3.3360617681877880159893574917219493456041025906560747859524123719734356973734845198934066219817995193e-04 -4.5524267020255335543685627543375811564574908780077777815493035704315188425721464551177410751593618241e-04 -4.8197175581973701504871044519967421656953461144067596837145550429144859868503944179117935441461714373e-04 -3.6822785351035158882865118425503676008285613499096386824067783158001053684187166242945684744861398561e-04 -1.1946943464764730663886115182159976048903525863985514400092392065693941612954016660372598594710859081e-04 1.1036148894392574816119930866318736224288795525558834586744756706399261716567174898972886971766824714e-04 2.6764991935915453230721428737508586750083068699307615840457622096676467415686499228495743846265778454e-04 3.6092275429943835916244373517970931274689036367342175363152238051814615542958350428429159764707147087e-04 3.9405132864416819661295441829038660935702531778039940096514662079675603423870336345307989904976409348e-04 3.6423339225543235859957439051547836869960769178173508424728965584383794690419519053696425871045964853e-04 2.8707934959044652376758576535131777832392760878203899982465385337441870713599006237468072309381400505e-04 2.1290001460254425464535330804909324741611857004075514559608618665201133815704695860564152292197327238e-04 1.7875819730759721282710754307403116878308310974217559388930106118095545647638147057558761630544206264e-04 2.0781400873801220853056345475537588602441890060158956879525830240312533883663298137492321694695589099e-04 2.9365643880903900132761520448627262142059467753314193593960599053220939838309411934936880406598359056e-04 3.9193677563351759429587766622369973086741574582975597806922199858033403830524143377090030017219396206e-04 4.2932615917825143349824044794737410810345638939572574936638771643910623162972010327304192402244239718e-04 3.4376211118200935917556780827415912150285794673227707808226585319449034169677350278107907983001676620e-04 1.0275454393303210275896178430639239627107344606657104849391122239706147132164434499893066687979676726e-04 -2.6384731965835032829381759429043181529583300231278388114625008951282416955204239034774178663216700449e-04 -6.7164475108289418963706208719703186098573695959948062210632072007239228618048565989914031216867133627e-04 -1.0425197762073844924733269924986476605444572871655070114032175019472640688413956782083754405100637874e-03 -1.3151810515234110894305723367720334651780362185670521846400689311057176711250003354975076703264973673e-03 -1.4559446738377553955408000012638678273272269767394040739260428208253293714289592860447207502932754601e-03 -1.4579843540555628300412513987998709798333223535355481872964236584965878812524672296706639491180820225e-03 -1.3288496072412808247627589747200020637015643184532048647461694208852594055164108563052455022196974125e-03 -1.0966449715285996014045310718244821803907465529734044885265075369563932803907293629224390342915699977e-03 -7.9688434128174203681943541176416528676019629953700868458292958854445000506628144826702948120184153824e-04 -4.6095759629041588932760573209844420743000620404975042834007009850693220180946946796309619666237332841e-04 -1.0680546990043443391041880116746504892828456482407156362862420357541465825156666420517597293165961296e-04 2.5920499685494324014889104900035727628821741931732581031771053418433195321622498303795459541679359985e-04 6.3730120705984392042470943954755115056882362615037638138659033740939750162911779352212836479727898442e-04 1.0180445553369467607360708431356409213340686585166862737341534015733277982788565268755147142820045658e-03 1.3822346563430160113103180171395184040721438844181868446468721200029100140637420669313583059609737752e-03 1.7068973700233139935512158500400879594660921369896687948757167460120953757575015507837615637632853112e-03 1.9812807808431575831234633937509496921573413628758466609875577800471219543776746728465899129370801579e-03 2.2149231960209950880298209293083759955376856996081035433051009132797120289078280342069724035897243301e-03 2.4320921321078676174496421299662904253669554023518335348648051767789675300792552436920063001078776153e-03 2.6593931013372678321529191134594724813796034459822115989698552395284024323568741032976253022071085099e-03 2.9210086017799332781814960553817483135168857153972620561982591110091495600644822772120868104401197687e-03 3.2428615350953309783357466546801997636777432235047856716530795668072242715415239094183947540026823189e-03 3.6446376575952321011122274689812420901659715813423963315220464595854452083328910542260350634824672578e-03 4.1281044275338266293534845801853477780967052424060787140353815686725407327784264751840423830315163031e-03 4.6681597570186485253251445578240540025729401210719243971525734281787934926101521259828887573144128052e-03 5.2268198383616008976850043479281260656571351392421794639834457305959849412541418500252628001642306536e-03 5.7639644753193034991504351771114505386330416069285203959791200607185958141963981030599732675531076894e-03 6.2462494695737452229281240477312678673449295572684870706142812179072020948787896161536065472193264886e-03 6.6499068604449194064293760877759618906804527986889013813080108968188350595265460897924662738182444086e-03 6.9583212802495128684535085822870800561767460502390612708660027315480620172581120509683995322945550143e-03 7.1640554430814554716051548260806688064752716841958967063072086556708993547900273167530991517168361069e-03 7.2714258572899325101978487903552064601829293251442988242640998622044247092668391182887316684279799962e-03 7.2939738322531698952184199209657539356953990237920909870281293865021998322882550535138016556481904630e-03 7.2510071017352124504491830981469023346331407111400064352097423337344234130589522400074710014378760921e-03 7.1563334925547921014993562232721703956301595190926819148017653104092788951146583414927444058146393624e-03 7.0226955359309591513634393870302574766628022036583154534176020809325910977201661115136808483224345106e-03 6.8642613385573386156577124290314893149439424648522545925583548192186714982288908244718133952006028863e-03 6.6981516818009666093565142025393982806943357970242118514611289429082779746520742288094763347573200290e-03 6.5322408761643730376373431957298020746981268593197063501436581296730631325982191157829503766589336948e-03 6.3688456710761199775377534608119306119619035543534385052462478588803680594820849988604494031095264528e-03 6.2058216299020276840601030438061942889843710240008499094023570983166555731580676843341477732146232265e-03 6.0428856584808327287256840555172156197687349792843968571083792199761688694718821270668690300091111247e-03 5.8790668861508274078076246910962910827174639440807304160614463451294013967136060543118241537469067180e-03 5.7119328811243522704582656922883432003666285447788503819132262061292027242914458894426310035070378630e-03 5.5450159512421123526605348034986472918979545476400584764840019120377398624894720237017628284983006028e-03 5.3816836297412351095153091657173124998888503031604384299300657941833100502083787753596877887803432439e-03 5.2283988870147110839451086211186905731668906650352008974067539474469045988593644031571805707341940559e-03 5.0841803733409662092408365541203992158346882584963806927982125003704801664006579828372099765870651564e-03 4.9476397616020059791393170468263595279638422960674471035763272620961796400008278044985148079492638183e-03 4.8080860406808590479073053474903682790896749020352604965070086305447285263939488931439808049614329489e-03 4.6558863666993776225912677959278572795669800942417395271959942734134311979832771984065400398130173411e-03 4.4777599139527565636292091341579267330717048673494740826387724034650272863104848772893342431701919061e-03 4.2632288427911867019467054934346414189796923579962132930882191737350849094949561659013249531944397910e-03 4.0062494381728355099129661692410507802969218077660397194208503741449090813407129252579661697599024810e-03 3.7084281532826871875517424707741581022610979763722875782447453657918451189971816045820718542045994711e-03 3.3780837383049613986006795304231241106931596531202937934677209805673712413994376223856944005455197260e-03 3.0242554206978041385106606332752563526511103320782568530269081791681342665572408948438529058379483214e-03 2.6574727300608150407151745415307604192645944215056650549719605547541519949152320838561872446196667042e-03 2.2857442186796424720632555625685741081192182470722342293736423932793283323410682776187777980738326128e-03 1.9185383981803719829070535410603667440829500988981470805384233271074310670283904719666268226735148982e-03 1.5631439601579437715822830590527312690091999945239790482614066182777222262924787672103067161432756358e-03 1.2249014094982678693528669279951912911314533684288430081698910124789318457152404276455314878852485994e-03 9.1054202704951559843754639700441618007587458063220947385973623884681780302059859447607522942902600783e-04 6.2681977048524412150147193652350571071766850804078851205620218639605513922879982835777803618908483658e-04 3.7856800861343928190889449519480506033472902438290174372264763794899301405527602692655146222287423562e-04 1.7005272875227966002171521848240697403187667909547496327331014583747033607090453419739452901660833749e-04 6.2052464535553265203318517119486802008450626138902360803465847233226058388322950728280249703533213429e-10; -1.0149711337819836803349316082153090894333567204100664181642805189554200044325905480709704363829163347e-04 9.3559533883330939235641293422637454057685427045205433840852043731742985181700974463117821670104220923e-05 4.3732340258841816580505223723914004629892458914151639338862054663194877986502535904027318338939616697e-04 1.8287955929476075102267000345592713850153296169242577667651985840981697862921836086538179641139625117e-04 -7.2475739090768261388468260475645881352050271744381209237118870205660464166270089353510965213484331198e-05 -2.8555644867122215310921768686009081472578998564628239837043163901656601164509794425088231954472381523e-04 -3.9189400854080406810395172574134064369757089214237191730876454841138212863449060900039370433514762206e-04 -4.2245933944591883090143909478100325137311331047426574266095250282383064834515560823457673365224406094e-04 -3.3183802714553734895914736265892452222645561700015239726164388652328049418997669577215098211500053274e-04 -1.1659633741767306869290815690754146761202359037717809384644842228689169727545449567084924967756847464e-04 8.6466280419235733321118866292741019499666137767377827322275095042018852820854548469787665383680472566e-05 2.2694041578205800705856518459383622710550984703031685529384976380305250267716459146574759164962296380e-04 3.1118374786290557958183330170769021724082748366888779999056361665349647594699054114404902818523887803e-04 3.4273492365343664331868993418719439451485907212573774441682639277366477172580150804245770390146121463e-04 3.1849204098705781350181154335357589666374611009596892794220883105341249434735009480127303758142755404e-04 2.5044435673537627887357118857982113445223949632157211456527188749274148283722840888625970266354976113e-04 1.8183512763666816274082275004528342152787207542463541311450989971860325021361886484744956963693520208e-04 1.4618178454405397381838054865995533817197346284305525203154005622940078291945966376636165046238567657e-04 1.6735183755619081176419774172186885007695871784474842733957232858055854006352882604970927163231488406e-04 2.4397695813039513441233075847744946269158655498687142412123951452347395436918364529738553777129677152e-04 3.3946189750004998980615965492090789833480052506258075998121291289383198664576940682034639870858877543e-04 3.8830215764943318900046627794082452560057760292002128860815973090853084329417840820664439249671420174e-04 3.3210830642083227094082892151453941262615602723980515531211489629474793243122248997424696437676583465e-04 1.3723508451202801935996079319362272396767451363342913539119259791704179400974149443796507371123296769e-04 -1.7409829718997458633585122535877535573693819057300415634530307491985301316788912764048390551600510455e-04 -5.2948851258774848810925790769311641858161244720361308508413350139642035487514944197155343833763267900e-04 -8.6040787882585404693323774635100628339250111577998774725763990750986754476330732288826539903099086480e-04 -1.1116965125751164120126566340780815297879613836303313794530150002200176907439447570755407960248347324e-03 -1.2516871103168860698731758815659296908491464707772154422298046891614773834371189961157373933889646847e-03 -1.2721473236819233760154072555560933769263038084238815377723938854728504511736619184675784454771190995e-03 -1.1776370881095851391871472466046105628052970980444288799722803983298260036805334486027072992337549151e-03 -9.9143775872464015380340470714926674910109533399753660959636053191693231031215229284693105426368084342e-04 -7.4388264271068672440465683001768427828028461259981070098589698655881068508631195820677718966019912362e-04 -4.6198813523092606757404442419733758517895591497554763200795990584833415669455106273670014574978822903e-04 -1.6106346405054446486922408914624760986116135618823809178646206128219868110817774229516518594757190990e-04 1.5353959477412108980913954626977387189124905730944005016139796081542598260548003180889008930736177174e-04 4.8182340627150957264476911321630112890997110545563642250062904842668034476334489622418403231455841542e-04 8.1444644926740275147933701810533018087169479860583601349934430058064871624994786898935024001268296710e-04 1.1326940097813250207485428968635940749209583553589898920943857657674464999860016068653342319861667207e-03 1.4141044415724255541476116121537847823251001080890035825213246638158108954111268342065111326519382836e-03 1.6472158096069018868824246542275652250613525036269903094109040748063651420555698145055460377903359607e-03 1.8392108743557665443722997444710747398633682914898364065496554678605269123537430383188662054291233654e-03 2.0112321828752018193060065340316906029172552994844438164123414576070403748502803782856998684211152136e-03 2.1874161967891454100194298560641183610244712651731220939812480008355031903243850826739509812342871025e-03 2.3906142557325534507680987993073085218580968520470388439258713842073105678331731525381467107720952059e-03 2.6459616554350092287598234218839748748657145094917388245057680418314318181604723309427614990164686442e-03 2.9734026317210876751505425963553048262490910663874187222862947736620577585903093916548536024522607652e-03 3.3768228433002928247389841848409313720397036367944918233659273705929405215425709992300365018730800306e-03 3.8356685426180704709819930664864168976407330150495919816676951342437212618622103054795708503656232332e-03 4.3172696094841136316199969994919648785207703035527817297944155538889846510680111865733454398765560294e-03 4.7863764845407200425342233267470125472713568906356238031018325003596891236632202054540950988088764692e-03 5.2131566513493310253312306713566692585707569553547965288060031606327514532065005571525114923901107179e-03 5.5757874644774148384038708372144732497109083681932362803978069385094450344089863543757216996918990626e-03 5.8584183343134365568926532795685962258236244399036418480303432116918981954082143519856284811688558860e-03 6.0531607155654387355717623766750470990743489275283433690310175766759121592130066922559916383626367911e-03 6.1625732168864994607704328072144674860255802529913920998985862469431350989928886161474454851141365494e-03 6.1975342110553935737939150832088219132475266086836044277055168120723128205937429010746176418047645683e-03 6.1742366320101709262906397537460321012766311247905751404888702617172559261917865467842098909470301632e-03 6.1041376042374082532634964005815026185991763065834060705078032060820331228146533708139688251617887651e-03 5.9979758929665850819129126185509673881963038586118486954628139774547143844684051167170907022731798005e-03 5.8680205292501515484246726746832570493733571169805357397869618143921066217493703844382191461696340548e-03 5.7294263808112417845607388192920736280019378265681578423575902270841705166202955018134714321319604519e-03 5.5892528307940592062848613331183963232532503404001961439610717132277817818875485128966619067256917693e-03 5.4497453093569859090133674123394574598610126541888603582638986820473289876309124882107896526326133471e-03 5.3092957595165759789291789210951039403383865208766480359736684398253812216334690812734679034215322271e-03 5.1680931033346618067464737617691105098691125916701455053538411026840882365923397736140903803299134024e-03 5.0258017053730751817536554341064786617722104547818711707957182994978540323417670987896935353116285849e-03 4.8808268567016937411107704389767382855210676021811248378521049101326006319499657400838966983082153993e-03 4.7369312358027746670711012849646054191411832997901690323115112860300541462448446725498097053663698623e-03 4.5976763989665652563499137243809934073389311721411188492885155390484181660993581815247490127227755215e-03 4.4692883056170463169740363960931800666471651221422314958512024118905000519470815297120540551214178823e-03 4.3511465008231028493257995185311353293145235753382974663654709613093996069538818816653046314417260238e-03 4.2420679834543213263242420683325659877240906797535801220880381742821105716002671393959581138995772281e-03 4.1323168209334671105791770552007719955869572691424930697303072087969307706344721390726285109434733896e-03 4.0129212322143855123354464784075477380599693744019610015964354574296941826931894650387520563519402501e-03 3.8714892083176055680424134301364562335631821555677064368478071194647505029655268408326895479831091726e-03 3.6980500945514876493525292943903460631223753849902782457435397788472110164813977945575019550045883641e-03 3.4865749534872011218470718746263457067784981274484321492415980800741149195038145984404527022845040555e-03 3.2379143288564850543438038737343042731849563746742989544142975212850220666017743347177202194258723494e-03 2.9589954294033890516528847543223645858078921262938407866063439561441068568675795955137840917187548597e-03 2.6574727300608150407151745415307604192645944215056650549719605547541519949152320838561872446196667042e-03 2.3424412060949641687252867031301783294298056302442339913534094214000563144732242953307520652588495230e-03 2.0208489178888746230325182648153861099893943344373060136966632874984544615849955499348247949331536176e-03 1.7010852550942089514944235023767760133572422516464762735192265443453957956265882717024877758522775571e-03 1.3897127449031884797919955914947280248769861837657129598892259930661215980172057947964199023490554913e-03 1.0916699868980411678356057989778868973636237366436150460491021447960508784287643881598927319919470369e-03 8.1325202691440995286818534036131585336471323446313197997250077075172389641036902447579486199963846469e-04 5.6085582738602478608099822101242924904916331257124311889884870986828059344097920458740275277405359014e-04 3.3920150860293625049957464620857971738731584043942978383598589101119478777610536767736254784429106267e-04 1.5250883594986863878440221314217025132855088172308303492262971117598363653455519175779794301768409850e-04 5.7344520777356312778369806148326316166035452841889762127446441323530631629915387673167597767020559858e-10; -8.7221550085334401030771213863718593782241688705350717022843688709653974900398822635839066145997667877e-05 7.7419967622367464171806454258459552364041974796807170265380913352336715074538593238313594884543467190e-05 3.7533268602582947071191100562765121940164218933957721218345196517843460162297085547580646076869456816e-04 1.6093437736855238274353760509511018769222254910425549526709683459624615289467188206754311034597276953e-04 -5.7859253664797999626043100102166380272274549110897726657401615651756079448267411890938412061306324078e-05 -2.3962381743205239540972471037450876857366873861039948006521973280012013010283422405218697570138413522e-04 -3.2980641190992455349909690450598633888667441392502460485184985678168139234746411225805747278728521401e-04 -3.6139928025245177930189831717500774087470164658974847971587316419868213305952021949603994694491312171e-04 -2.9171822503173061828680370991887986979389835329056197714958450899581891338968896961731558003987392313e-04 -1.0971530836824222248524250026557219882558679622926352782450611459601155536624003479906101649476288909e-04 6.6174305024936268112678919728281447816588389781841844261565183127565746721888489547465227046326519787e-05 1.8893079922143259651775222461927975472650527584801948543498775071869827571465490778415918687191717976e-04 2.6270427743310217223098144478342983705250842535452924647627482128706154018279805458395195677343092947e-04 2.9140073801215278287303322100848594216102468418229109203176260013844213755510190127392484950243866129e-04 2.7250919884118446924302768015498045381128281824249465816678261973262699948744013576513871366230505657e-04 2.1469867146058385814194333763331053236979610114250061312585105807418568134259309798652043162678055175e-04 1.5356598512664617914703770424192570520349035010326465713381887420314411836085240014715884423542809374e-04 1.1806045151077314543016234048512957520549928139041284045166299127908541778036233086924168198740126327e-04 1.3155979587981124270455764545848559864078468419586824727112920952046871974074722619531215477175990907e-04 1.9688960992082556164141461589708711222853712448125525900849107435594390176308426995574882463201070499e-04 2.8517070073437243434569938702318159830820740871779619332004924243453139300341435212048523569489603844e-04 3.3961511232849726371848889662946845421770366023502550397998802897288423814832843325305378002794477190e-04 3.0692878882462441222171263863966637878233485256271384441689745965085700617573328675981325919132417207e-04 1.5380354972791284501924337873852913357668600988601342930731961739932607027482100232360218210879258271e-04 -1.0421741382588479398474968024107207536834014190813929759810540149755578474265588999153404061917525762e-04 -4.0653230421466288521068520074889334349323814995895730825933988451600419135034456792655019047232314412e-04 -6.9445349481390161052266524999572626529021514672079230448698037084529063634132367689604671285323838003e-04 -9.1952421613762926754866422053672317168943708583557902679749977165510914653607897755300265521013716249e-04 -1.0527752127312824396673718689448425062222553730723580956956937976047602005379113717223670571615093019e-03 -1.0852094240840853394499530909035743642943225677661604187723312733185991962648456131014995410214773836e-03 -1.0189682743917209189982773672662481685380457043938165433467751562365700639089952276403602594439732332e-03 -8.7290675289582136776500547412706637629949109244198573692719693721948229022104278060802750842972046700e-04 -6.7246045735621365736939989356212101939516183583584731228551230154922863488737547144052934339708655342e-04 -4.4048674117110917725314010603955263346458529959229629352370657390993001266168055119121297363477327214e-04 -1.8981570055903767783508774040039947886640146956602493082329040163343052392325033005910176849475549442e-04 7.5206957986899248995226066699981202418095827089693093495959639945962063420730117198226456655586977038e-05 3.5457029678964261722359196622188848850556582841385997665596070333748118465018864305948052585783020818e-04 6.3955513983177385319064111694016157685661933139900213426069511879876454371280165655968100984343639465e-04 9.1268130542599245884856780699826136298300588457748639248173885875159316706030339303099112561988211673e-04 1.1527885375399795187662147124262842817989584884899953597945049041916397421537038100810218548216452358e-03 1.3482758902057732784561511923774496635919665449776785720079270305580250305080077913661073397782933141e-03 1.5041577750794800657187806172085441249867020440657930637553181869358589149937454214920158939600078912e-03 1.6382474185926869452192460101575652524093503724443545048758616342985271050321502859301728717493482463e-03 1.7717171650936665319216581308802205319724377923908816875646016172278395934661430213171966486924570414e-03 1.9253986713083563028662556562118626092890675034998612465415910430521478327848869757937044256678978733e-03 2.1228178936811194188325070138351891142443529656110417843025552949551538694769351694229822898382930379e-03 2.3833756390387633494137009207403148563010647528961785777266969340493377677703810781124491572219916897e-03 2.7124601419518653780257334449003026827230383484867072798238707970281230257401540934480492441243276394e-03 3.0937627271790099709107931313664796376368473440022112303014359260698618294792103162702230534941550320e-03 3.4998774974309494775692339142719181296841468934311367512222176059963315328628311917617890066100841812e-03 3.9005655481823858499284391484526828883050397794983317910139375046837139039416303285615549912070110081e-03 4.2697664081234585324353101557243416520311348352682880694356272917350697389467781817829791048277362393e-03 4.5879394462708464217712876837210805840804262865045778416546856300623288284327993895714023135489600531e-03 4.8403942757449788305460880509776867093147229564097833416856199645650400218606635220302942241207687311e-03 5.0191926572732067363875251431511275909025115842823458947081722059908070637964067099463081846960851345e-03 5.1254846400792427882893262792070999124413548330951533471281107342537902655939572012851454967390969026e-03 5.1677657140317431299142770980236504314409400579062120623693005045113342300203273088241369030081259903e-03 5.1593217507779447317392722395057379671167838355870707388422504389706473986993870195938814399153785657e-03 5.1094505236555727493451587812886160572508873915958294589229275447850138694670925354269189602425420292e-03 5.0270193158533223337443516244085141338449105102781421424782440808204759875027835295793343650772396682e-03 4.9224470837861467913026596237545158844260986910664516823841533195237155904778954212696986544925351015e-03 4.8088774378136499782923851610227648053851170222597827567544787374644153717335943650485090067410818737e-03 4.6925015276400345434512637395348294355671578289518167360379714534833815240868837210063298343846887748e-03 4.5754153294686633722603992698715023889482262705583058238868567953483230183229216656194481233563842570e-03 4.4564460663864004627631258511741590833244490082425527151324625108910309172475147063158054064725974522e-03 4.3360994854633034089276137765427462171327867628317249923517083676845513421117182499056155237461517649e-03 4.2144991378205257773224161862576300772534137032222863170167094286127335390266645524195617769860550610e-03 4.0907122003778043585814917939481764838675052338083282729111134055439122660170783132229070626382805250e-03 3.9685247024241564245148423167016899952036272651044742925661267410626551284566269566390109030226862453e-03 3.8515132899570424548438694792722230231645989610438518205118715093731383174733640833020599833364486117e-03 3.7455107309750884633785139769623612080204272964297526054210874331677607454602816675008154182516184330e-03 3.6502077279872366208224731684336540144424399584247337900072577110277726621146002516874018338685917011e-03 3.5646432468998123317932103151439173662573981089895767108046369773010026239847735119135048591245953115e-03 3.4801792937048321600655468240729580956215473240739477941263450681519137981345182711812655535340119766e-03 3.3886983234486349849806515708596636353775306540323211369488759184171914434786123585984083685872910829e-03 3.2789587911444612072549466590346279770208916748493852528043715267166213469316234519097883178504718145e-03 3.1417664825664941746322379672060531025646395661662290998233358562475843162710519937376853109276494968e-03 2.9713542593015720390974594564847785428304638519193280200805184097723653430988335345005407368142255899e-03 2.7680003725733403549053259110196270426484479458489456662790849667562478841560227808796513778410849362e-03 2.5373514185075859108161563322596467120570335192095961491785747413172032710483007387124753254815062165e-03 2.2857442186796424720632555625685741081192182470722342293736423932793283323410682776187777980738326128e-03 2.0208489178888746230325182648153861099893943344373060136966632874984544615849955499348247949331536176e-03 1.7485358703846511981587932950464634941755752271816150687566636212701868276888347599082963399136511832e-03 1.4760373574583371737375249239497274925451478266361138623308238719927281806614089709036902998039340242e-03 1.2090916641834762084055769164415988474889769490417461227873986376246646677559911125149101017243396675e-03 9.5211912327023634113456409665821068198912296939471942622415085442578317400763125013129563907828449189e-04 7.1083365926818500383451394054046011211853403824643081425924776436543615889475179464442249607640168366e-04 4.9112133030223082329735099068706012192028330375669373545660685861494171490607417147986447637015365638e-04 2.9744879752984876479032607361624059524721225212119834181783980063954827464066919688742238414482889876e-04 1.3386150589000515092677359218627017029710147951275184259126867281866811469138116955385119204551735322e-04 5.2428942146160357712984887966012964989906689693590385259568476509574705388957113496733580396156710446e-10; -7.3064027467827092955891556996843461258687416043206823424794944748102371041688393655033000330775621316e-05 6.2753944948425149156634753949984044723278285135497432437476003517861334949023618259173139333404953744e-05 3.1375787069833766850522474311167021080907353534966699823960099675503154902163790257596565416360852902e-04 1.3778986676908393100236038478203437793783980386890027985560081183177921412319050854080471253508422812e-04 -4.5334262743017548219966021213511848428024498199416255758947266771299485442844540040273045327962358678e-05 -1.9658516742657461623636656646094350303746978986080879498211409868793044271598872069962523467314751596e-04 -2.7071245713039108295123018499189676121285016222180351112350342664991204878299727659884531712435026403e-04 -3.0100697804523692969324098760234474606903083400702368909567242714976391895907441146619048513958037118e-04 -2.4953027556600906972365857614924167399469997530448093383200973142810552649569247745071563518083473490e-04 -9.9563987488660462998584035953917536552601311028735816271901308052243058778839542503601542345779871359e-05 4.9361299885491038286766531738027759724022936161871890929587415184460654538511474932101771984174407961e-05 1.5404664928520626686570224308162643122185047362510142048614912491366712873422373344990455181115265730e-04 2.1655406546693772715480903214993028339329411686822369575212015452899139223046933837169573669394658317e-04 2.4147555976068922299309646392926857597559975017648326995477447626526169181771914966200912116333750001e-04 2.2741025834074885858006247450278017701883764585479853566901562194449855117243368464233934002673977324e-04 1.8016737822899005299348276368141178323686433043564460309442290435105012834933189025258519553103011174e-04 1.2773943088983440622809986495732234808821495509623426138186118024276470098776808099650547107662091274e-04 9.4016015416230148903843583679299150952599105633122205161859934686613187083847493514858681682555623966e-05 1.0083887935675336407725391031275448657084816922360580418224100920743490454035394379688489488307907076e-04 1.5411230047640726663971701353261648550327587270339065106152516056343892670170766730475283562794102116e-04 2.3212558978752772760083759285265286322771310911995927553635727729168170223945602021199927224083742226e-04 2.8717367713739421148466134658204280073916214241391337082565396876095729815246424430927128541532243236e-04 2.7215541346035266506704231109513297126296588049365278617245758961089250929317906923249816961960272326e-04 1.5551488740200413079351479187649045794509577853908801277373805897850084538220100519691784990134707296e-04 -5.2723275910134855061782924838123023468455355860963214962337480887478143646386823705484682029778110224e-05 -3.0317461555350602780676056084907219922936371355106562324274880354166543126111431069207910599907328022e-04 -5.4689128373043565963007762415622736900587145449866262712835149609087895264211681123838154238495534599e-04 -7.4244161177916772987452036338696941242388710938095079102426222259530698453245120537363849887700503313e-04 -8.6411684554204250848157298758971701106662647690021122229479629014089511191285590799745840112110309501e-04 -9.0278393589715466770432129683155860027687393439509387171337766954799290908944114240898980418627242287e-04 -8.5876180076035792366433352461053791465531263895724619251246154573282437368585073214587435877098367631e-04 -7.4693423081912706519054623326141666302144362367308998623856059657999633903114610977447354666861592720e-04 -5.8817982838033412573538372876015215924532273016331247519454646540657794760090291154165591993187230482e-04 -4.0146154844994600684544012511235803596459748733922109577804732422470337509754052175983260892070283992e-04 -1.9733051780412466152637718828960156897157227239638136117726755001196564998304170511933058376713438740e-04 2.0793716621013355412811833006019835923920708099511481281510638245444450024195968631453464286367996557e-05 2.5299744844915048319699831568480717861167300200489512231661016689802837290887258812692761797383935885e-04 4.9156153115387020303637702529896543729104539516503063681172802032021616571199143039822042224033511938e-04 7.2083565867115508491485774324199902271751014718548085623989680556650334442014982137697999828389524765e-04 9.2164199272647409357219758635027718819495931194800552073437245108661450136505859929691668089611174672e-04 1.0828118058200500400762535231289527460542013515601844828563301854427048219970904705242955049162304537e-03 1.2075034840377623099647256903766251436073562429753473617944857999817682800270844028385484507081794689e-03 1.3102031345150122240033492738777361394891989531293148695133961517853124128459041515647303346739572939e-03 1.4088422165539878088198359849958415464148492702013574177910703268564258027608135457661712302230402760e-03 1.5217260341076317491673855082093705256590997978993249907780621333920922358308159361152046004045590619e-03 1.6700879319213106693655325274452488444412564025445067903967510440875901082175040066074751785896988639e-03 1.8720481451764251516678401139934413686315521846940788618304651896604138274298821253758770614605065669e-03 2.1338510339121442223741865263564095678978097722171081342714008880794548219819691676276273972447775585e-03 2.4429946139746171052774412550108872510467710681094040664126639173375726545017526093272548465001633064e-03 2.7771083862715506745656872153950668677214731923400142569533950003979299600752614502565391836912598615e-03 3.1109273129273388569230479234612414235373830858090875813934036921896997579521994585324848349322107267e-03 3.4222823440335191427523451881360182129364390899936131923499930475787225621963976225071383786983100591e-03 3.6941577921038648648721809956353753617761227428247704950906376377185265973729496923913068369280657180e-03 3.9133617131525039108878678966423805462979679301807663627513781635277423981897010060975927135628653386e-03 4.0722855300702975661266806657206815667185632734603892096324334921868594002615852382430593912821603956e-03 4.1710355878130944560716227791525060440399890656723551399431621114662244137817733122320758579402108217e-03 4.2160446626121827048703028556925523931003995129137518097676392120801658842673196539718360406057755869e-03 4.2179523717662147214326223437348187740959975734027381183780908551334288580521923292191500524898198028e-03 4.1841221183136020093674589991731330847914331700211967332692598099798704781031234694044603234588912922e-03 4.1217110761119113956073736945026467138538247986258981164541482972598251135646123199490415067307523457e-03 4.0393713992053869523157001756559272456572157004986973645908838551540733224588833623044403783999621808e-03 3.9482372445791735750036809984983786972754525062748760823991558677191726495800330990318558969513673978e-03 3.8536047335166194465244376074117129557616586248257614574084839694195096080898342527986247923225992211e-03 3.7573578018687276991217827691782978673740398159857198121698989960962286407716209796355806497271992015e-03 3.6586647801563275599391932604995684975096261582285289275275292565366013508283601600426331921581328561e-03 3.5582081115047822734586671244377201443111311021805446333808706898732633974294482790070961991751029617e-03 3.4564056706393243627586173439721510730200900071687288643400973338739241971781949957896622160074496095e-03 3.3528140798942513534835616182365567399831111492254159256716249185957796537886601015989996926993868114e-03 3.2510513181730323293317189126269266480401531168762089171723226080781262082843419770438050211816096883e-03 3.1545379381586579174804732612296160563564661262254629453708525970889657643063230937634760415154762155e-03 3.0685685994902358337759013218841817576745052387367671686860664767780614489512494056472572834182284937e-03 2.9930787786692824793563969295739910285644660979395552699379853979915097010136589030643540056069132908e-03 2.9273245933165044682838899189279321646648242901093187109200365226224704912928885500624272822139092495e-03 2.8638566567621349772286021857102646596060435874413998016628905287101412697873803923335109877758283990e-03 2.7955544744144694101270392614180956922635191623666921885860244976817611878873796391700094307595430525e-03 2.7125272699940560798955831564258581095127763933862653262348317797170567392101537781002642492310164793e-03 2.6065763172779610351878172948118928407645596658683680595577841074076682787378621465856992196013889926e-03 2.4724094862538108313471707243371706748129944235603415331698174795007472914454056542101918221675655003e-03 2.3099112421486106386131512295333189265426795097096279501620704784682937525667071550302611230654716007e-03 2.1235811411316328773047207148123820622142272494575762631288175554962375721338990642515635050421488664e-03 1.9185383981803719829070535410603667440829500988981470805384233271074310670283904719666268226735148982e-03 1.7010852550942089514944235023767760133572422516464762735192265443453957956265882717024877758522775571e-03 1.4760373574583371737375249239497274925451478266361138623308238719927281806614089709036902998039340242e-03 1.2494496129568237258953715728251092428621445743636617467702309504468975604712534485909217122869377388e-03 1.0261787134900745201862579824884931673821300472189185793608665094089410662405735498674091541907192906e-03 8.1004717370544795540822023860499159535757561606134885259335437995564562565585454570305010204119939005e-04 6.0607586810032023203997062662739576221092328145035576612412684210002831334844704374576865645358507629e-04 4.1951209678092001732626772752687838329867253508729018308700169188152012439250475375420871456690320112e-04 2.5444199529251474956501672364928346253415800912541148952800623357752393678306228958449083932392056556e-04 1.1461524763513484417942597912577638912492310039198335452841072186739295952271709853262513475635030398e-04 4.6753080332314506886758499859919566686556154787008478098401005698075992054258766511847178801141590632e-10; -5.9372541909823111253672194345990884881556067014456803122473346249089041938867336182994779029702316918e-05 4.9578810108459772807406247311394732942830022239456549886306518936214681458365655292925774201288938996e-05 2.5427926834399173268554518959785788309155476182730568004950585209742180314939745623173800323936122935e-04 1.1422308015586892153826748468745852081373419299759022091222337710877559482048084667104482530603953214e-04 -3.4702871638584184870707394476009721390199639927315623439409995433539310167573785233181561211601992202e-05 -1.5688925799811529291013927818750550972766444855228600101056828014108286686468388848453253489691226086e-04 -2.1576372763588878885906797075733588813058798643412627919865711372163709117384545219041386660625282273e-04 -2.4297669081819626619424514567609009251537364362243087155974813471394519738809293627445790257192336571e-04 -2.0664622766039579893067846890154638628467119157622171097824997440728223930457066836672967480167057081e-04 -8.6812162814109720303015302634496170100383465221169842853741945796826701025085607564291184433568214925e-05 3.5761684006634561697498269435800986814700181597448124516501719388076772869633024208607127610638214088e-05 1.2241907853680798508229753817326246274152986201136256490059824352938383534571485799677008057407908365e-04 1.7345465245239407899228124455771751846427892269525440150584969136141556514643479291038756946864076331e-04 1.9407737555634744329746721314771060576188292226197377228140017616831552787529254657359815611558573762e-04 1.8411982046437190105355390314599390164791156712108087368213974824197318422315987486251913442679385492e-04 1.4709238280513623426203899729880500214973628138008773371487965451088878953785246528222797137165266020e-04 1.0394349037198232537893409897937271083956580849697183705972552159725931150837826219817155224749051113e-04 7.3479150118871929769129478237742979690799320433463285636107653089175752519429171175267417251036513815e-05 7.5140371431801882634353489446991519917059953828381894088641349715348971033383610284726412901040272841e-05 1.1664304212476304098281097285425416627157429182050784922018533074130126722214292345323724114815990926e-04 1.8252210590916686153872981969998287082880566078083791692627883161289585055860909237527971082939694134e-04 2.3408948323251369363377218817953249757729708947902528716527949512843817211590300570018254575646461945e-04 2.3122490527909445540697747452008429639943533796813546461285986520015308026902916665631931402181205574e-04 1.4540951982375440792018864807366261907370757113872476299980059801700509520935526541122610453309567616e-04 -1.7595916473695052511948183982804502274773405442878867443109443460465026664930217515644883500472051408e-05 -2.1877024140367745010380423541857793638919691002864542905373846997241665451345028268884230069252571874e-04 -4.1853818193716705527013864281666163888236626681538582835399588943783218732394541424247196759978598913e-04 -5.8260056823180733705602995375365358737218052634710422504061266766404230302895991427251965234779194216e-04 -6.8894819878557032798032440771962007993788625440718598000520271677202448914481690514152520743611088446e-04 -7.2890335096641279946885727435089747632533346099325001677425637276868429790864299840452502811107481413e-04 -7.0155814118264965370376811996411897929675653128527427785630324116420283647077093466306916944393421283e-04 -6.1831121245310807569413931723578409208714687165939298319641076732597225723999457611046708625075485233e-04 -4.9585038246507166490911749625703953520840721485460552969012442361969724039050381775280824063452739929e-04 -3.4952005608765183475442965286337754132673946340141388747168566604374221826742904269316744849166080837e-04 -1.8780005520133600503921922131795983381091512682012874499472582418269400062448468575888702957065281698e-04 -1.3300040678487180789079465148367570937633752180744909329844733545867263893856702187378716423689690925e-05 1.7419061565047009373403058866455233532823342698093746890794624494708857965507170680459807483360168643e-04 3.6818295937231133742175513237175687037066770470613605084958790351768352463329377593327374960991989289e-04 5.5528047594001793074078346305820305047799236019589604936076429366974636947334500339632217279643987093e-04 7.1882999698426342280760083753687346870765394127749002070624004534447141873792173190775760122483938530e-04 8.4862559850962726638638759808519455756988149472663423259907523734696907475468110711358492950891644014e-04 9.4636279562901271177656709110591825044862311092324840239279386511937550598426286603317593532155320336e-04 1.0233728132157543410840212308321674809378995085043112536957755965873751098577993446552983132237875585e-03 1.0942668100314185844547489916998671004025235563650282735827080853155275988071281706441009312003119500e-03 1.1744958169049407152221538436904443433344606439031655025707997034896200596472656435563621693673740749e-03 1.2824640866416560618318930392786905080794034337410920046219263361226755455872234517641820847314584019e-03 1.4343604201134070230400400058714945378325120432986692104011719074856989759129283424932986467615695735e-03 1.6366426356051264436643245619993892771974681091062742998736945117622606145872172139401790592394280782e-03 1.8800898307765550500524235519964470008294483628364740030307362740393338808160234018521045976076774508e-03 2.1470076611417214481162385652954217015387419442066138486369423985091220144997077012107137245508969765e-03 2.4169324925449060819464427967944587810895209913626678758993297507157141663593996705828903535778419255e-03 2.6715917773884337846548644750261274948594470244588543757050818545043620582976906121451509439116427426e-03 2.8966542453967719526501104791446598413007279512449461267849032948256395741632905229271062976536594209e-03 3.0807045152300652444657337544616223533938387489542636938141867265508199121773550117584706071568090127e-03 3.2168079503065984805594104937499364057733335183699216203725779698496747908180954985608767581692596829e-03 3.3043857079827117794241354761982439559256399915588294532625717571641939925670019625047097154211464357e-03 3.3481428100831739824128657292728816805869732414300400109359085395957263475302816221004062121264371990e-03 3.3563604209757931768503669912823175675741901709294502420518059994135335237898446081485420614805893166e-03 3.3347064718737784154219969660705859827367736836895567634029273683869206945783996362667980042744153969e-03 3.2888024222428417420402860410354955040213624616368546005774003595124012358424511493264246713730285926e-03 3.2256374994642887821185155085488104146893611984698115608400348017785625796607555908688727327052953652e-03 3.1543732819127431832397235045003460787033470091765122823820701149066722669711849169960768791689884401e-03 3.0794043137361689373449819330848189003615092205909212012588755777001443217309429589527938591330424178e-03 3.0023560602234106699599926159392482150706698612556561618525303252194058698303819293704227657997400277e-03 2.9226554493875339365002671147293304519783448401338025407151435920985474325791502249722089239366604328e-03 2.8410425737465600942553372223154584330603322675259204059324127507359145479789971562408876250791274475e-03 2.7580845980888470612199517810023069180214347240586758880368665661128228363795069131994660023313860774e-03 2.6736693956354150806425313358956193418365481381093269458138166432206412778801229152403860796785390962e-03 2.5910788634317303302024698194614465260757720599650081281511612134798537433399585289807805773912883373e-03 2.5134230696106332982236765670559059938424426547767315680874728921048314438111763286209647975585830357e-03 2.4453302728812338535247721140209372667586909719756259946555898026356540790432890022184037380208045192e-03 2.3869060859710959745469100893035404432705848947496392268908227716095927886022959649977384355946150568e-03 2.3376032494017146597948451714151040579535416601832271760974204436743842803622545295850430984109988046e-03 2.2912076601117964657720560622805409994578429929847121531005102533697227170871064177436338125943108374e-03 2.2416921478002173449600190814327015171520122538420870653697063667661688827619024709780433222144511120e-03 2.1806590240006955488977028484834086852018702350144525273489748256556224907073858260641353957985688393e-03 2.1010713722658518414236139951760337662268961705018179648212859088650810287674475981483939811448770024e-03 1.9982847927558482479106725433744630350186453712518387821681471145214798621944396787168899551971630530e-03 1.8719516203508070088316996602156424673584567270002924852481309882515027997355507527285801043107965161e-03 1.7255647061262211011378847908403972323767861166773768913233609541282087302796952785218023930461661520e-03 1.5631439601579437715822830590527312690091999945239790482614066182777222262924787672103067161432756358e-03 1.3897127449031884797919955914947280248769861837657129598892259930661215980172057947964199023490554913e-03 1.2090916641834762084055769164415988474889769490417461227873986376246646677559911125149101017243396675e-03 1.0261787134900745201862579824884931673821300472189185793608665094089410662405735498674091541907192906e-03 8.4493949127339263979451959778027082817068362957162112693935549818768405701960730439435075371868622070e-04 6.6855053480344763181680916429424921077666119479067125655333124555730064192697632232071244496851755523e-04 5.0126365671420134228622740307462799242844652626780944439547635541904659127014565631295553344754848346e-04 3.4758663846638797849514185995501660799101224117141585359069179508008360032558655664316445432818539018e-04 2.1111395372719433928115065537905571129067826223580564773615474557351241294315883270077156611170866136e-04 9.5186187588971002228661051675408734974313255228151445166378256560933538576401970830985102551544519842e-05 4.0538850912159450953742201311779314066829021677645054871068970784065342683867738039718132393772246138e-10; -4.6389858025724538024366809999427103294958488742871423199906313667333466907434405342611131243394416429e-05 3.7838205415359344952526998835349616301759850118022134662316678790635217427914054408526821424342208671e-05 1.9807381725563876744244591917517486329501725445642790877835099656385924646074063268191828552358218304e-04 9.0848473026112266955559075932725355700799943736453531826320390136117738423525247532686481166654474641e-05 -2.5736834282899793695294857579393594121511519781165353878701370127451045891780995267883813238563390486e-05 -1.2072188815835317213032202745381883670077777772967419123590989266364365861396954494469549849020785909e-04 -1.6559543238993799196939774600973865249911900973238856782190848922845281179336888007903778712336973254e-04 -1.8849095258786298191852758220052473255117388220767676241151831226049450137180111688616940667158603834e-04 -1.6418036727661512217993371516246197739981964398967975412938749958990234047623298927071325346304191457e-04 -7.2100114111676870864552158221227736807315667191587371597069563680316570695835786929932955679048256559e-05 2.5006585706350168609666124566644226973293280220312654339721497941024347948882784786955444451881877235e-05 9.3969225634485907264838794947112316996988758847498823383726689750632428031325078117028908858281059173e-05 1.3381749520828835440369237918428331357679087253393966191070590960054282698016716957196548036051339317e-04 1.4998881233080976073577663497888192300236302194511757399552693263726532780160303408448201812896870397e-04 1.4333332797946986408808492487350488825978699854821882145973114652016823589550009113065537828201074801e-04 1.1566439514537994197081747617535190230747136903168615263463401101945063256350635841509890170517403444e-04 8.1810693412266456465788102982166568647610756417277258499300042019182021037555873457619259150130870576e-05 5.5827399025511119265287576766214460993310907907931867378660964762575291472905990615294895594450112224e-05 5.4089700018145484617359354016980179696491287200172583405046115161258907173012115467631979133083846387e-05 8.4837536187385985611550168641011549836061069729124618156753582304990564959854732411879483352356996255e-05 1.3771244468261914148976193973902508293493189662034399391318641901058274265123292047372394749715075419e-04 1.8265304230710474671068624499592760792191328336021292700146618505899485205800357008219339620221050623e-04 1.8701595056828009107115221089462068847617132740621794701435931203650134071626779607665282551286566173e-04 1.2641491191704278618122611277434418538759197685559265169979724152181273640857666454272852299180205485e-04 3.5905539106096360412658083367021692598043259014582712267815440441480202596372897422816674216891970892e-06 -1.5179192126516654411466274492336332052304950587170899107813672538339047329116703950965443461537951189e-04 -3.0897706122578635661546931583230062728866235417957118765417517962694057697795455581944331714401960517e-04 -4.4072476414561122667966499645581985823229490374393657337622195671003047298541935624793067514929347217e-04 -5.2903395896797842702848204859780649846411040763957873589844442254216636326425051365294290773915206044e-04 -5.6620597656176161649705784870017470448217643032569019258553821956736183622658114182061209545447806623e-04 -5.5067010817718992054570583972656219243608148462147854497717634116968171140227699654659306726791683376e-04 -4.9083027162769730909622740285666497636323885435380210439127697501464092907331070362084337128004729746e-04 -3.9955385675119718783576608738366992522688905108881727096251026725139530165083977715213192355653779857e-04 -2.8883242951402768928975456235982526830190091005467767144294276461131348978358323018641715288955203645e-04 -1.6526530472534565163241740474889903674967934710039470630579549246994895922943702671701572395195406367e-04 -3.0777010065068340593684072138895745036013064389265075461618644960026190961798336631646193215399566134e-05 1.1493625690388380600621126652374514806354390529880713000529604105089103798291723712868510972257338873e-04 2.6671503752971989402131537186062761287136104842922869709312124533581588508207146736696094811849602437e-04 4.1367036350007950509659937587426433603887941771414390367797495807342116070544174078443520234907967956e-04 5.4206009156397734534557793753328629839201860287223293742903537922482579930479758227737383790949527280e-04 6.4309514762657195513413987353541338798176705158245475436368865605950890780781226105144434877618420692e-04 7.1743325457524022364583485694921158544616436008475519177921313731530573164449194235574850329234669716e-04 7.7354494018408999750611427424528364976359302199517807763617751580993771993462004594823894577316554503e-04 8.2280297740919477191028058856048185694443420149270831951449915294575128783048956249057210649303809155e-04 8.7764003799805241786986728065826307746559589461093609286795424320079522776881495722172403079510818891e-04 9.5324494572744356782704355212964502323537950287564592780285499004921020058768047138131805745989735196e-04 1.0633346854655995004843757689527640112591133648879121564831470845246489723670678659765291392656692173e-03 1.2139815209474440387498631327583201957728065494594445329835428050896441429479233662453063659838895857e-03 1.3986841879718302353331197837352280788855615938750246158088709063712422473261672880012679793636924603e-03 1.6039857294277086950956062147716334487406089864336697949283888325861895595727793141236791035513947236e-03 1.8139553927023643128821922258922907913308401624974550010406794896216496803054267454243004985128441229e-03 2.0141329268021542413254426064542018077286511159496594573763157653464866921820811460257429392166945039e-03 2.1929549098566286731253170741136172913043143439953440644580499537737343024810426489170961827746722730e-03 2.3409944967559242700174232509599098222498375944264331380793426648678022623194342865727578084028786192e-03 2.4522855382556891210926759054933648945921934240758825831891339611476634024103580486308321921226238707e-03 2.5258944968600142834853409096810788461779495286125110686441299778727078829273800266124624971092145476e-03 2.5651247350565331691870758944051132186700645293408241232669163636305357631385121950608823368049563592e-03 2.5761917577079564902474844759777361421161425749248773606948997618361308655714087777108375973432044586e-03 2.5633039943199215037239903696991716369415844188885289863999025861376290626248322898780532883473298234e-03 2.5307220184359369956159701174636675072037958314612305348885774677644378518094120027063512681499169203e-03 2.4838871386752269512004492938766128999028286317216454477431691732254854647911450078951485639473563913e-03 2.4300508707563638323063987694984653266929422980283078337642414650651245431425998603628117828503663362e-03 2.3727160950756531962251954045822326883223340561629885729349438000315315744050357018441150530635883863e-03 2.3132183157068346179014936970343199123653909660804391706608292525790459268323434641057343140136359745e-03 2.2511755443433619074444096097822479656594890666297312792184533593665951340757657540141410718123973088e-03 2.1872899539956807402452297812659589460721469974415537355164281080538817594924790488625698016751922422e-03 2.1221590003433853671315630680893428080568362552751730475614026650152186991091121691549174104795393527e-03 2.0558651487935799729993858504048515444733801763048025889335611630468254433235728583963988284269125751e-03 1.9912164814414773006366735689248122222772470467839430438116870908512895760535383988748755259050066985e-03 1.9308824487871805583289377853616671536873078852680756820694607047110943595486395227599565825751029680e-03 1.8787196097647419953618263415179484493269321246854366681016928579195874116289789914091126985198047362e-03 1.8349288246665602145401855346276671527970639676320180442828381644829895434816528656381999905109966555e-03 1.7991293148475007868564373036896416634979636266142124109742214683058702591397587090370820226582555246e-03 1.7663521850783136633136167678049066709694668251777252100235265034820565064980274757694250832236399166e-03 1.7317184484096198183848624586650174761768669330786321431784759195079605710414474815427843160580713870e-03 1.6884108301134230402598986864303342314072195279523853948837345671603096008331895644096642912970551259e-03 1.6306673178138192657759447327064083966059345656302347383598178861826420902185404193682669083370233302e-03 1.5546199819495680896171067025469450315373214587148247182215278768647787695875146852127279730732571280e-03 1.4598250897768585539712548568720178005590748100851586217151751148266402885451415286314714355612114138e-03 1.3489040377830431982933882023499451959013273125985178193067492321065816574590223351173260201561502333e-03 1.2249014094982678693528669279951912911314533684288430081698910124789318457152404276455314878852485994e-03 1.0916699868980411678356057989778868973636237366436150460491021447960508784287643881598927319919470369e-03 9.5211912327023634113456409665821068198912296939471942622415085442578317400763125013129563907828449189e-04 8.1004717370544795540822023860499159535757561606134885259335437995564562565585454570305010204119939005e-04 6.6855053480344763181680916429424921077666119479067125655333124555730064192697632232071244496851755523e-04 5.3015052128106639095133509242008940087672217452030113478751975897168616524852792228377278706187827680e-04 3.9828286601435163811793708010391409709864304053824709767712624602950268992932544234056881748428991279e-04 2.7664582125698748459996854032232566251352218997375691460757668401069903301003897491801702948712663196e-04 1.6824987740234412474592086716150862586926770619389492251058410632529831177781677004179837777437121052e-04 7.5926647703342820163779357122599360250155525683777851940320928100514013946213199489241518759657111006e-05 3.4642329663355398679687969087861640885156059743911791354711665924109644072231317278752878453278222665e-10; -3.4385089227344264402488320580337524802578678416284220875767309210782636119419787058548665861944954635e-05 2.7516751592225850492727109624907378363477460146673173815170503980868974780564683921468186534904616249e-05 1.4635676720641570450984589272431919178645296554514329028547656219340427564683951399676377997598119818e-04 6.8386363344472305559543620446115645204115081519373594050357496087508094944125599285076936200669202072e-05 -1.8250926080868549364471978695025947062657446220394358885476016408386582347427292725070166276348987029e-05 -8.8356689470269142291548615167448253532173165200975951164304331613516545451287372966204288238479646581e-05 -1.2080289994208165514401295169426368376657517647832628531364043502650226433488934123003964689162358829e-04 -1.3871359172899003844616713081717142366685326481531329066422276688479823104189559762653628380325757715e-04 -1.2344716672274632594796650731482971887571904767308164212091017152345144906327883388888883186571887694e-04 -5.6278408964284437670557105072225072615972702782620392500560126707477691469336191291121759726687581670e-05 1.6703882109694234332265979548026414282713782498385015963220091103513495437604403038651887131952704467e-05 6.8714458949098710513448399493862793225098132708439266086920220470067501720904331174150912198997390569e-05 9.8115113373054245605383032296152459684852054291981734559707718055104796778707061536513038762527630967e-05 1.1001616088167699302468716478214157662634210591125027521761480781430231747446005183898153549537249788e-04 1.0585828142563974556731196919912099496669108073721321832159421626972668435503139569271238776465062664e-04 8.6338389920371697001309282737780910748100016557891980752035299666055728643305308190395673157831380638e-05 6.1296259328109508399457350120267656426270904943525133647207747135291459964938898968362813407948514883e-05 4.0618446364593655446039928175096227170014330791989894459791610024434093475422818220088310966567888185e-05 3.7205204153992858438179392479214233765579498594631112173306819885280296211611774457237114601365199337e-05 5.8680316311611270015404402005112981924718229201879753912054633964453348539212681501200680680377252951e-05 9.8587848301410463610323789570048462131805091941333775741381970104473881659308351148554019982582539566e-05 1.3481697118586519506156621345202277937655276173370923976148877847896552188196185607315971298124216509e-04 1.4233568225334645734520011106471221415334039238593114143479810710409488244639994196397968606712886696e-04 1.0166434148599605416767236871506006474041768816039276093154601499964503173018076179346535837114954329e-04 1.3650658651725077253938291106082248137331276842365113229296740381271621397624286337469465410445555605e-05 -1.0027224454417264310423016145724399081769269067067447644578024154910985112695921236997679516996146536e-04 -2.1742957619396989791133214752848177208682903684966819467119154009212516006698209067530598185539686892e-04 -3.1734848255668208286117378794080349307650053138672337027593535345390747526125400522117340963746991467e-04 -3.8615809363243315172792729840629930328648789102392217316676976262391838209212719344043837556984049787e-04 -4.1753916908244124407479749625926689673651574477562377462806180090185671521808738737004856407688302109e-04 -4.0974622902843315926240731931913338434416422665942759724468235091264847563877821115027323153494563947e-04 -3.6867417556175607105958536748526813823167981054371497130225613490081269333440625422523134045480357176e-04 -3.0376181059983968563064240414268367730705190507433825940837257918401832437378654765417083230867417630e-04 -2.2392698167342130493859429828560933536839517531978218628809104305414385334013337039476736370907310731e-04 -1.3406987755951917118128244677037408315874428484090718372676562392892548303164131323894563846906105293e-04 -3.5548712274996236002854010116985843735123577844864379654383269874064198254992802060696039418454782903e-05 7.1973081080182125615230551471821454143654100435932853870662460185668692819699620273278303939322985113e-05 1.8464968012837124864508389229627438281393338543415618497036848060690930198633257604079729115839700383e-04 2.9417173364625551782990785472856216964762259893287648462943489448311339096090796433092997702743343471e-04 3.8989696430396586369425465529687703923591605269106881984693877165732095368033239218315450484064076261e-04 4.6477533815698887047468769736044076218466965301775778019647040120408423299664666480791479042742244590e-04 5.1883284813616083183262471181224477199967499913795544793294857918580062020242156413457106869580217446e-04 5.5805827579293371619902064770211279844473329290786993177715491443462719975565358699768908904641330282e-04 5.9081109793628863778625648974236244366197691476976640767790962094812177336327228164595004155031312485e-04 6.2651292846771350651094876546980646342892707120367242377137333407598440437722951131286086896604515157e-04 6.7694399297830698359457826841336522011364249763617939456466526214292967545273638959045066242652792598e-04 7.5298400915287643257847320139744798997892407700423581605449848068566491851962911452786625499168575690e-04 8.5982802023658110513571765956286880228049419528813255803043701089549364510606675444255439729771223016e-04 9.9313660802691449901383361419779065102086506450873861565752446303175765313425575362710774305579543873e-04 1.1431891054360314941432904912377482654160292524889326160463524896468238042769562520452210581972746249e-03 1.2982208701877811143602478301498803195826645998565537351705684443951682979705307659692509966635402286e-03 1.4473943409608270816932206879647289326670663696237153659040545568624712453494103253358694607610786064e-03 1.5818956051995184494056212090698419776416913573975623967155028493890184178290781466220954284875112829e-03 1.6943988821451306086919025577589308120918448504897080695824274111231369638350499287704678216893375498e-03 1.7801175077111870017459764060326089977264371375756228800371835558204516366057004162503115926583455910e-03 1.8380410995919596701566462024337280940652740056145497096304048747284334464940879794558583164450393834e-03 1.8703739564314774731379594996203842544916504359397855375914172110347745830543924194123056227806162006e-03 1.8815592814716827284080029027761193556661795497591209612736699818415675336396291473750255818377106305e-03 1.8745747570596114780701257190544733550998537147247818468468871716669236395237436427393683701866246111e-03 1.8524960022708228760239595978076555645169278937367079573253067773599557820781282947919052898797016616e-03 1.8193491498553465326296585084683624175282268474056535606697034269318041311471130130545178502605979216e-03 1.7805767639714248349200626776908506807135071421616567113598098296658137061618408599458997118106885189e-03 1.7388232319537801068156492884975647977916293897450899719701464513523916515059616727009808220173961947e-03 1.6951202106144325238266884293531032786752397966487476441229334631279709039553210063990647357186479813e-03 1.6492234731179667597345920492634059195560105701423619073475920735067264228102429510900128079649686194e-03 1.6017295850787900210990864395634011653523565643534080432614531837727372067794168979934135095341147258e-03 1.5531775066203120312284205850253672324437679572993883623930017891953873853419624681577747605473342859e-03 1.5037354593842084032419233975319971473215018826320149331433576146271035508130098023421514623570808081e-03 1.4556441297158956665100950475942986389374226194092254282708579928392616869305097671675977522084225722e-03 1.4110405322528656157872504075212967053163814575972930070614119653145305066125279068424936624890470844e-03 1.3729449824930884912099743645655993755624595714056265780519182692272101599557674916023667413158790741e-03 1.3415866211661012788633365119461017723473716028237665356417241827925731345144975282622616327638815935e-03 1.3167168836408493857683625122149703585054591857434811381867326718578486147942378891956142170095216362e-03 1.2945786755417354639872024454606193675995519356749514431034187876313305981658061610498861142276911137e-03 1.2714458808961005720186159780082362433589228111990827829143401993937551267121465203129984035604441914e-03 1.2420984207785717065416830849130598980332273600348417392609729264108561789672776446794379156480690116e-03 1.2020950161916628154416255671565460562932062173051284202185391593516819739700156150804621317503157704e-03 1.1484161308040621226578333642113918196703586541129591282835783052004284984625389729069042012398273514e-03 1.0806258862664950696044998560776749262925073173626338696745170334751143578354512624515679692326971551e-03 1.0006024650592459011959968784268117318499577878952189791964075370693034516472545821691741732962934481e-03 9.1054202704951559843754639700441618007587458063220947385973623884681780302059859447607522942902600783e-04 8.1325202691440995286818534036131585336471323446313197997250077075172389641036902447579486199963846469e-04 7.1083365926818500383451394054046011211853403824643081425924776436543615889475179464442249607640168366e-04 6.0607586810032023203997062662739576221092328145035576612412684210002831334844704374576865645358507629e-04 5.0126365671420134228622740307462799242844652626780944439547635541904659127014565631295553344754848346e-04 3.9828286601435163811793708010391409709864304053824709767712624602950268992932544234056881748428991279e-04 2.9975248264341702841396815739641551288431712310798869874547740156400631027828850813620520530110278249e-04 2.0852672125450741741268254451982865470871258150636271821028737360879847347929834102587351707874687326e-04 1.2697443724229619509001664593278447697319831549201504195235685259911312896457315041986057049234066841e-04 5.7346052218427122587772270593259739427168987751560144404021569387059094572973266153456084846106018843e-05 2.8997136789378846520210595716020403181141551517282525944217196562657234688678855731861193918385001585e-10; -2.3609176224447653496606647638270813547251788358585729633451058843360640791465267056608651352844909519e-05 1.8613956515090874891639196977659392925601437092481616889978896983245518879517715516810560260879698517e-05 1.0019407179005587719366447163020655805312478186674076493311496325650687013389931615549113849106228284e-04 4.7561091778264949145720522852010126610291343268065462314023737941534681664252440485293223624881960514e-05 -1.2087732963815976654818398535897242952605668248754009392172626826290133173354511788711081900938888360e-05 -6.0058261619809020531211064316103487860233691256262656177621501044504400169130935730289953185774436839e-05 -8.1832129855213886925670488821320357310007426376392793193328453073057480461724060464029356645896550684e-05 -9.4609819950319139419645049559819720749791975519231420023258392893726182655936068066911014159151386826e-05 -8.5760259500146815396740750112184087188814708295965639530616070627331583641351192806243790286212179621e-05 -4.0304471777641311776802413442900640780808181506560670882929594942597828377031207661124079728648363188e-05 1.0450903933986351630436785598881284820249862569855870005742890543128435175962131287148206794055180926e-05 4.6715998360830523702978956594158347604755469621250322260420230165378853558569901929769822892618806392e-05 6.6766404636972247237135893359541877702646716390674677155510056250443232349345197228115062790797276942e-05 7.4827023824602551460227436361903589102753678595148747652087260236988992886379830044628861595922514069e-05 7.2438240509147862792947604392773417710380217115600915948081754370391569281167112865879888064098333483e-05 5.9684932214051267543796115428821808273864333937464039293797140419133970395874556067647479327707859891e-05 4.2588615106129496349982213832254474663835563740669167750004344944056145252455439816372081213842520628e-05 2.7577286504540730318108609376371964350748889660346124939598320409572284024602116017143355836326961860e-05 2.3942953530247515678591702397017216909532166787710954099928680497469265939563843597250420772279735835e-05 3.7828187497081957709420179370996170220935034086498097102914693732395958918551956529899020027917136145e-05 6.5549727178267798158642193667820559900103696829604135102785592997948757031101393908726084937361689612e-05 9.2054319950414771758936509015570530814787957956087399344890671077086674830018600697845124955915746955e-05 9.9677203546576327440339534235777539712899457116581656984367227137127593779530691111933104642245788664e-05 7.4219203561400162103754421448727549801744959329474965616609957493403220207571197857880726051182471474e-05 1.5563368024543092544536179658038023192174074501355177890354762530726210363942882162451943587148430897e-05 -6.1902207393152828217839239750651290957866728345018216864725677997353067664220116078402796133789599441e-05 -1.4268544136079174246531467602100517771078446177799767083428256679102527891887909601223841875265961868e-04 -2.1256995311017383053203192860094483714953631284709792573889843312692043772883390926332698703105595945e-04 -2.6172675106802301681192521567078036087655208893748194903203835661222074547458649222063229042434120103e-04 -2.8545739520629558214458823679573671145680655406356380405780202042029254817303240943261545501498463419e-04 -2.8221845000346811427616793384180979474497020456350298906850937470600095668182881834715163082276484959e-04 -2.5586063634157722686294861772216611698246167908346216963196942844980435954756514137235418870335318630e-04 -2.1281318697043045320556417629747731944109983201327011578884440910393294064533189425761118551047348621e-04 -1.5922953284140840779604305497072773993747075886169390049674084202778898924918784298193126604376262020e-04 -9.8492660248002163046169815100806937591596369442028035621732633970408348077439034208659737427964577721e-05 -3.1500105091229767846642750995831720317404462255777875689899397086145759840236253847504713723953495005e-05 4.2052698301372447316099302201371526602265387388920816124095539309035669862057936995654809516110078486e-05 1.1953039380578177601909614387819789689164536412026074017723456897226327883786783325042118110045336518e-04 1.9510890573769727479631169974889970915531683437379110946838048964656705067175731849420555577564995573e-04 2.6122908215451608362745610974370435955000068735347847503366030783756898832433179756066118244119173243e-04 3.1274070191404070458180604940696092704453686864557590699432341777675939770368341815589559261757092042e-04 3.4938313581371667181247730832726196656805541491464911026296704225091239223697810281467544971989391615e-04 3.7508188799997940910223563139202024776631877653546412419619656434806295387497111147401402637576146955e-04 3.9551585527810883501341387255621118543770267132591240163719458923686085096855060724484486573653215451e-04 4.1725863629603609514521088905737292372055922324935275549867920428627282637616898087102257646542856270e-04 4.4869671545661528672017792684115486773209249611470364296722270229769435799750669068846808629967743931e-04 4.9771844125676958004308724272855982652588383503630723545750319810974548524400490766366416467276312427e-04 5.6830300912473536973480120615450097988830218127546444695339171994781302331956074336246428674127139355e-04 6.5775725119864936042284948662311854122787456606927440500520256497691530493822050097891747425422107958e-04 7.5955962795396099708617538723545772194255366194176705299328087837378029076250506899231210628594599762e-04 8.6566017520073908460674025597032872474546094526190441129411286515627676922907001295303768150967449252e-04 9.6854896609228306783662824736578083785721447280338706313209885115600248209507414921239204690152683004e-04 1.0620322926843690867817946506776338943251925833474380375547402946361989986239071137632895685571385898e-03 1.1408817143193781523732945983827673188379657584933120331991660460561622167318030464812229869814221930e-03 1.2015972044846287262712792036475133546585522521898935076917685925288240525292277436227126815539622364e-03 1.2432995560871150602214168270849117179365702493732290284015032031732894003649009791767224281677668270e-03 1.2673609421463124660423731850273662137648991293978239783409130887112695382846216009795798359161686817e-03 1.2767386011538710385928586132465317377369292794528540786438823785793820671390458180995177433393492457e-03 1.2733960886738551333911151523248958927644340944624575771151185804553107776747828747182602184369247787e-03 1.2593993314018004260332336548283460441107273371479475145244588537839489023376853735702606832530450487e-03 1.2375112777055477443595399887923853468874508090827789783516018508583603333321358908489593400438455122e-03 1.2115110771310741051862977221818900650674031912603055677204881031098451774716124623059311109053916805e-03 1.1832433989211222392303557979838619810655638848478546996381790630453615285767468415648417822188814762e-03 1.1534403600096383395660658122897418332120764274658222326309372723044945302834108039223668740281041567e-03 1.1219545777767746947576089098766076064059488219638519090653248897764293659818725314092317116207307370e-03 1.0892375880034442923018672169529780912870244229034395356115438064849188900742995016434744307519592811e-03 1.0557122527536546080806911507757089654398479235497451970463378918469420781531383050368540353791859029e-03 1.0215539995943893349141495576301986651094791590565629521732347120568376409169201059231986106005889297e-03 9.8839313584833027198258308651894211792179082292734260875569726830018544339867080876999535796224325961e-04 9.5778925862089645894066966349025636083572556543974671648144196842156578960135709558450890977693823739e-04 9.3191176673331794815631394196399249985528434476917399686494889126486920066927651868468514204343366438e-04 9.1096565447496277288496440005084813133359404421306331126591847551480525897084165553052473143945724716e-04 8.9480092472640286364712391807767868476232843539210793250134727021162164757344236813691915318732858079e-04 8.8079536150517946864283406761165869622544880290916811524374732713429518447946448325869619911980074720e-04 8.6632753702873433420227326008144806725620738034741664283055373452336093344812775479874261521931063050e-04 8.4771712647411566676269964213838090495297877074437517190752619148790032093460848760684177318597004442e-04 8.2181733922635773682546595973372644092608902439896697054691176214811561722749392109828024422228900941e-04 7.8646870973585685440849677790383827492935168950756501024098381506294049370481937987350658691515108048e-04 7.4131299930441354606108337264954375028478151712733727467359368703077168483013583274651024707007972343e-04 6.8760524934550159450319732922049308114700395069874773819674702594607774039490776707254924832503571900e-04 6.2681977048524412150147193652350571071766850804078851205620218639605513922879982835777803618908483658e-04 5.6085582738602478608099822101242924904916331257124311889884870986828059344097920458740275277405359014e-04 4.9112133030223082329735099068706012192028330375669373545660685861494171490607417147986447637015365638e-04 4.1951209678092001732626772752687838329867253508729018308700169188152012439250475375420871456690320112e-04 3.4758663846638797849514185995501660799101224117141585359069179508008360032558655664316445432818539018e-04 2.7664582125698748459996854032232566251352218997375691460757668401069903301003897491801702948712663196e-04 2.0852672125450741741268254451982865470871258150636271821028737360879847347929834102587351707874687326e-04 1.4525629722445510088110637556311373424378184583454568990915685593276101405271838150408125411246390602e-04 8.8539995240949762085027020251194634742338794998769172045872556410890091603617554642161284459379437468e-05 4.0015319666792448782285284636219011711323771715434177234440145371482392932709644447434326441725125221e-05 2.3418239080484797518247824104390224793875540074482742074734137740407226016040085637163407619196868189e-10; -1.4228654542790786876825373663533176638885771172243058293775981717436520509501052924513428633966122355e-05 1.1096852790885917575563121800232412197941357461380613735018240296652478428206150997183968597463869147e-05 6.0235130734891310228124150794442669404742536768467600391683370810150305631143866070134163627225307185e-05 2.8947859828620310722419929740322333202829014197881028481744654486535882863212051027366285386210657998e-05 -7.0890684146450660104655747596708545184580002303239018310133780982102266873994512945551548003365332800e-06 -3.5925400466035041520376639157157958354469413263723192037563855681113412515787291567692755344121079134e-05 -4.8801497245353162395223251427782271721038895832272400893370365938518238550715415838109495386478918589e-05 -5.6703380565624221007580547051011803770429852348400115892283171499116139034788221722898782071250308506e-05 -5.2148144506247829018904044051729736208238416327484226196867245001074402067297541989471689593867953089e-05 -2.5077657034933421423496719076879539288790280351673766276448628653922598533874958479137690154923423026e-05 5.8364098521803378203520760738019518254368633548901617407829543644281611627020117990505872150757356896e-06 2.7965581871283715916273139703984811599419892070839162030049371636706181688186995600787321252781744954e-05 3.9964311806939329679570660502657756876066569101192474211357964511040828118374578137947985353119973885e-05 4.4747724760376504609773778243171017694984752616533528383962936573411874416181549781448338437956490874e-05 4.3532239406595209624726348795674834494101403159730414506629360183659797417846424805149413387654035737e-05 3.6177606267436680900755786081235115581274265793427016295943777733894229019546577970139094918294723289e-05 2.5944547355252354944303838432785990604150496761478798873692782828455687300114666150492669719423829095e-05 1.6519896667728446704199602981693667562195949579047350167199725023556767732083087767279992029737109976e-05 1.3704638889342192001961714756075295378635001148949346156862878737052604013596636696337287305777433960e-05 2.1636294467610220149773553241377101490421455850185732892390773480902997968104023965347989903410831408e-05 3.8460619245313256859886817995357791912138566059825180543537637882743930020415551986401763141272900257e-05 5.5175856786966228893547900716143445364790006140319898008377660023836356305334171446130294882291069908e-05 6.0914679394170339938209295595226834015188184650134210878656727358047677443197106979774122875335361168e-05 4.6729802897857937216650398535054012863359885503259459499182462746865812878703092966138303377126222649e-05 1.2218628067464471008321298987085487103444191266668149456028351960906393729209249733772120714529179238e-05 -3.4103248537584574033293010136353652302499468310088421805474779598286832560001029533379059850205299830e-05 -8.2937306419544557509678602023306007299973556343098260457885958128276382328187128592967266496842932721e-05 -1.2564240610347945090749401056013818663372498894871326546576517606931631112937682472556377311380627306e-04 -1.5615256635147341327733738991506660532505090159320549918370125372238027581210252726811075539751935447e-04 -1.7146617617538054207552077017021698758304049045984783628855208231285314261636347606885616870905425074e-04 -1.7048832641718946953862336488709228348675384449089631197467419193251866665236656090390931147435094814e-04 -1.5544621286701985819065438123073139103104866539386249182886366395116867569718138784917893953930120265e-04 -1.3019219745101519865324959043595745282184959698266223194033279535692804102681487216206864822566592713e-04 -9.8453746828750788695895547901687088907045212597014544682547934926179505720739250428768619163697608970e-05 -6.2283514129494111055948971792625450720325347070177361234385830508943118775703871725862583908572331669e-05 -2.2208011691446302437213867505760947297288584464010756578889782568103105973208352960960435668852788264e-05 2.1993811934926272185138438473530347475887491567415265802944159051167197490279373662908468198527864492e-05 6.8742465462990102872495206630438792299321707961302378052023903650760874297971414669370520184350906081e-05 1.1447941057120661241533902779840322996685346788658387922070800705444077983616294794775093630907259352e-04 1.5453572923263025502178137638655832889559721458749990794571810179063917662001497695519090729178858201e-04 1.8566291932530993587249657191702826844965809989708896624111335794171297350960302621056868209331380207e-04 2.0756960226492348025418554824556495779024777427293638093518411997710677834631304482242531183922332753e-04 2.2252734981836397618203079199311676933738908477283843669232602535065105011293261214963526781206979093e-04 2.3392311209007126605396378776691043485121482660318423158045757484527859732232428291633598735043189672e-04 2.4576193411828455987464444109123205925572248917941451000198232514732008462104751753370346026254851266e-04 2.6323634695901142140334486186844044434087802109828039652542578111595207021331508408180292638811569698e-04 2.9129816704511568830550958408400743238943198419536351867267143899412861135832808050642143701754171432e-04 3.3254243651821807084978196889634413704121208685373326454325100975549268268004482528244658491071539605e-04 3.8548327649167834439648029969009647352727045565274045579826468134737221734988797851103240395187672413e-04 4.4626372025619936674963024929368272545796019131281980705030702224395909777030662913569107723055614936e-04 5.1004637387944203664953355655354565993060554927105158683778095858171958781553361646787203381921987889e-04 5.7227295751876696633805898285794325111069202559968098606920224607902329761342020915982818991753112665e-04 6.2914380102395346744212344845084747369989091312845996406333092327908584686956156111656414667726095475e-04 6.7741409251162178566598123021523934664400411067119329871617909216746850021546343075878348467628514985e-04 7.1487353750534596888236927270225004646537696991809434444136348274478504476267557385755214707710601109e-04 7.4090515447421450948622486022836956266565755614755411189185857981469082138100338947716293348217953717e-04 7.5626989096488051227241319850201671171138475594554852142154755344326102136961522591628856294237703274e-04 7.6270641481977907268906793072860643505494404570018078356869952784629901776215061034528080504565743871e-04 7.6136069415806118035514053839455739013167091427007670100306248670836220089573171083748540129891221143e-04 7.5345706054288549732920243718691678242313611385688938220327575156572568339737236464414499948597581232e-04 7.4066081411505575739815078791809807400452150355874288767265061309507809191009993133138991579071066477e-04 7.2527051028962250835385411365139303243433320296354604770479907546872791399523247959040177444444881435e-04 7.0841192378552951422485855319887567492468760600456187743666521852326702114525936212756303450392995471e-04 6.9053721671070919144161695039976040482042013556078259926153646929657944018428106294834914121824944247e-04 6.7156634961135554400986588078127107260120517660960729815524574896243888250319369434725695519759604753e-04 6.5179024212266236871879088208377550471297140370743970381678712569712155146634436229043641282098892839e-04 6.3148754587645515537759284803141285688668643404461378409400870825512963734321788758613857117491127252e-04 6.1079108742903796031476007238654272202907849975625712909772219757913133501551446939100905416243602303e-04 5.9072628533023340044383367468611139030063712413287813962932881438821816290024428394948001904274363779e-04 5.7227663883030628079971818162989181274081434833078732694601047599850948051360228001288451376712839727e-04 5.5679490087574231444443326070126153575706801114291022821334160169266941534717851183228051594863082021e-04 5.4442733219188130203244109211683214389924168433301333301301155505630265017753271268424174577324539188e-04 5.3509372101917068272041352505226894803697147915432056548902062544442558241915842873069203292403488061e-04 5.2719379950070160660582335941408267280485940474689804105118063822449503608987793950894927695704336606e-04 5.1911830750510881778196521596827139757349150171571171590636135185859653070650796298681970445370662175e-04 5.0860446084680468287275099921207361439812262238084589906864483036835066730240012655013871785606055065e-04 4.9371062636345789975279448012316526791285020604831173790369720505269988721690717465961307709020751925e-04 4.7309575217305078581931532631080824713202378822119125361464761265536817374184657988906054586620837520e-04 4.4651742392636593050133557562153735002757288203838067365348898206015687125834105640435102470663209435e-04 4.1471703551034153941637926393886096289001308887596582917532693329320952306479157779252369915794769759e-04 3.7856800861343928190889449519480506033472902438290174372264763794899301405527602692655146222287423562e-04 3.3920150860293625049957464620857971738731584043942978383598589101119478777610536767736254784429106267e-04 2.9744879752984876479032607361624059524721225212119834181783980063954827464066919688742238414482889876e-04 2.5444199529251474956501672364928346253415800912541148952800623357752393678306228958449083932392056556e-04 2.1111395372719433928115065537905571129067826223580564773615474557351241294315883270077156611170866136e-04 1.6824987740234412474592086716150862586926770619389492251058410632529831177781677004179837777437121052e-04 1.2697443724229619509001664593278447697319831549201504195235685259911312896457315041986057049234066841e-04 8.8539995240949762085027020251194634742338794998769172045872556410890091603617554642161284459379437468e-05 5.4013563389169899438499714991927025454784101416560379947521302223312155074505593070073368308826758782e-05 2.4424402213849673065986068088099845403320038766121862797183291737478908266975997029966874043242398228e-05 1.8397367775856303542664925378863822602702488327361846737880754046336542391158274911796285288280841026e-10; -6.3823821749710199751384396500520267634610792305594478059777353412122901582824167329914664015998751112e-06 4.9435778600336190079658544658106123598494181393919778277061111600540354860588341633328029014129872915e-06 2.6972671695140588360445870619025132514592398797709744622530093780328556069920214141085261560757099634e-05 1.3068850616198792236217086703139805708733069651653139650486063308390746247821579835343706184777466781e-05 -3.1242085195513448620236710095864382476043979992603626264597777800441482945137598936915745227191188264e-06 -1.6037579498887115635902162985771184286745925762273554832005383798494183965170346053175242907328653957e-05 -2.1738425503250670848199310484620073218378735973849793205853452270486131092164347515286735638049874025e-05 -2.5337502144944986601525939985412699662931899469448451036351732523664745148961197942810898585195359956e-05 -2.3527113954001075076076665542863136266861817793707934670174879552789688610750221151861675281737547636e-05 -1.1483441260731448463295276248568840602460636880126265982313917666743661110269877242405905278514572742e-05 2.4841778171866036083082205405087987653005682353967848448098007525151273040358362553432077689227621379e-06 1.2494024113700939224085073144074838196420007169099531834049347503284534404815887534287875377409485231e-05 1.7846618350660523062719654188019434203349866281008196671741806056446128140536141798147904172864200559e-05 1.9965568461687622369796208354804536033186381730222354163394466748862890265037778826805390027949491866e-05 1.9487823508292659181897659118749664764476788230610965420269545639101660482457599281857068830513171702e-05 1.6292392856773541180217247632251514353013767214423633350328088379951149808736106256718722433226305022e-05 1.1728073775084343617693112582201882588610463159422939557176173761992910833832268542336419290457877037e-05 7.3896100247207586584506905557247181302948077358954127459685423132111985504456301405501935127840969535e-06 5.9379882199656004010731592318835600029054702399904678832139914217184571208797396586873598492421673610e-06 9.3599698824045320025265347688357744018657674337311505950464665149924006215840790435885449396606231496e-06 1.6934822220986525419447551472132484757442311871143409828928616557638099729536665440336684916759980555e-05 2.4647663785833899738243521386135160213469686244465101855086511625543595147121636168044158508376905631e-05 2.7558914451440433928255948838140390472938722977882910800696455440453230672335770955557098235266172571e-05 2.1539172337825241172985359764410800735587405425193583184791179408633396455820890538665479226270060985e-05 6.3086600448542115064197744894798781027079175608912194276285389263155487615397697031624524222425324189e-06 -1.4359337910004478268042105295061371304593892247036114089481625246219573440806661516249744173442183464e-05 -3.6305648537796039495773710715162024719887623655645594868078237678858830631833114409080636390507138232e-05 -5.5632825653422019457217178032123671320869558193177353490164425565787729176528533256224750077015485326e-05 -6.9578004267411500377610604433142749671589324790907907807214963526481936696235073704424487150208989966e-05 -7.6744199410437949907805913989053386284654883968554570263821815136350615092649933894075656739714757877e-05 -7.6590899181878402807970571946772714272308040618130094820167036300134490070425252203476473130686707124e-05 -7.0089152932758246941414560561127750604321319708834918891696330868886191536196988001844577841177017816e-05 -5.8960664522148599764200584637505774771189748221993090570306842037609777361371471602997787941076353841e-05 -4.4883968804696181590789245593376949412359580774381693541312980901534248879468855347632063255091242342e-05 -2.8784977534869797084278569695770052591405124402716274999959957947392165202372450966409339139418517042e-05 -1.0896058687162677726582432032527344195616248660972257004880157982862220565944254133988024649176568063e-05 8.8936350937723727223184095547631690043914681886806833202062004986927012460230647498997605649844480526e-06 2.9879468029724148837252762428212359118102229479592321362751034636293078364713897259181145468442970142e-05 5.0452339565188357719679665711643897710879959326380194468832409053272304330940346952533494203677099721e-05 6.8485533222940012841673794341993909102589444967610364863636361022110545774446418504030766487685923723e-05 8.2479240190558556851836773046518819978665331909600735643540266460872632687123331011820659103588171191e-05 9.2262284827383684637585864515219566069407543167452746467698182620847528027837259864002000353983376066e-05 9.8824270303011649607302714814885624657124508353007495041027937622839722499626974748265117265317725381e-05 1.0367254981580819563248493765667211090828139498152871905213786834682573405511894671118814307899902240e-04 1.0861518494221044362737370750608473102925973459050149377515282779539082697146384833399244153917206328e-04 1.1602199746953707996715492273585595716774362073897333129153614234570823098613577408182064951198497128e-04 1.2817295092310006078618769347933180373140008757683472416943851781823829744959205297645087197916029803e-04 1.4629111779728388493863288454248264220345423001858374041265749863090699735150526217038610781082281847e-04 1.6975123669183263895262623469545611852238010552390538147236573199331629311979522860722588963356079210e-04 1.9684524979282535507678099970068752467139822708145807671331256835994584436921092728328982717923183433e-04 2.2540778950831086757099371077523179098171852470723165091530414014354975155973450205326238791490353776e-04 2.5338458692618036309304775982134683595772076275507323461339806662798474044173912445178857895615021706e-04 2.7905143967624828721089849586107767900630370042148102026628659710880184367129187442837068463825910775e-04 3.0092498338301449790885964877648053388106079536561714021587780371050856159094671349165311755766419714e-04 3.1798369922894977362039570165797159505149897473052455828866985588417948077557202757359858356542939353e-04 3.2992503707541425886284723060127338380077528182830908442272754120069551036301113190847451385163410328e-04 3.3707088920326350120385165466911167831356000744022125629568559381003800638840316503786135543599241971e-04 3.4018817844190771935579293779250739167195596687629684178492371546690760351456987664856138329462597524e-04 3.3978004047419247925357457721116002625598440346977493984772365475152922580079593254944899808343487059e-04 3.3638966150924169623615854157659744945962890943160057352616651131818943267199720783614091339866574880e-04 3.3076419945738930602528600111459522693737741608777213647439765671359114604647352335373117239335075646e-04 3.2394113010354874823089535256022927748466093110336592013562157599359024165353326258672579135780723908e-04 3.1642971670574823390269711863196713296701171886282547573183766072337425069828398607844231364888157732e-04 3.0843588771921686892596190692075470572531389464704967763886179765579721343521148967088774363512294925e-04 2.9992632471501978321624372707453149862780366597184100729191704395704109985860019445137758016654039633e-04 2.9103675515023821501087156647940710743677910846991284937078422922967589826433227477003312140163754130e-04 2.8189918906136082259445999311480491667156842057830388670536236844973490923514595037367874604328317425e-04 2.7258088451943679808058129416757255454814490052951275713221027537930143476549482442337129245146670423e-04 2.6355449852346028665815467860621901099009820579042391622983309603033227380525512240336084438904050269e-04 2.5527419738448321001050161528496334479859168775942547792550006431667541711781859814129092766507976134e-04 2.4836021315157682372583112643203446008767876609744519741686634268987366330133780668843467570781790876e-04 2.4288491847809294248810751517307609350079262957543475198427130716862540047714025084177375141588399468e-04 2.3881556646606167426687916563120597150521002435368674657850663308806846246894285289807061535318646839e-04 2.3542830239292728983702706663176216084454143056012997971783856792118820877649924685970632941353373417e-04 2.3199271651669842794832935938656361853708068249926893265957053904851929518354637402779519736455946382e-04 2.2748057532862200812735799429352700072085114455130546060644827221567898540460091191311179921905552746e-04 2.2100774527267834073999623010639036285880775912970245677128076366541692957038278880479069422308549744e-04 2.1196109318123719419913490561133501324589908734585658477567395122049598067645628358550504374114833674e-04 2.0022427363322666566442088415674949658627320578371671833883008620245930522001631084283931930291084750e-04 1.8612567816852872259769105344231639604398716115065870116078614187062975712227377656995861853983985643e-04 1.7005272875227966002171521848240697403187667909547496327331014583747033607090453419739452901660833749e-04 1.5250883594986863878440221314217025132855088172308303492262971117598363653455519175779794301768409850e-04 1.3386150589000515092677359218627017029710147951275184259126867281866811469138116955385119204551735322e-04 1.1461524763513484417942597912577638912492310039198335452841072186739295952271709853262513475635030398e-04 9.5186187588971002228661051675408734974313255228151445166378256560933538576401970830985102551544519842e-05 7.5926647703342820163779357122599360250155525683777851940320928100514013946213199489241518759657111006e-05 5.7346052218427122587772270593259739427168987751560144404021569387059094572973266153456084846106018843e-05 4.0015319666792448782285284636219011711323771715434177234440145371482392932709644447434326441725125221e-05 2.4424402213849673065986068088099845403320038766121862797183291737478908266975997029966874043242398228e-05 1.1048890089984932459360168055022635880513690836798081097317640307902897614875870156378248184250547221e-05 1.2979346391158633252284164064066592244843692709010224635337545885131539879749497089397154092898359574e-10; -2.2201244492267922421399326622881510958761223896082201206090511740124398978967747117899397181021752620e-11 2.4866079896928568795999009222286945802140580125726997090769389457837538144591061497068679798752570386e-11 6.8344201988797573593485750927500589513495203448156234933603952741262348694622636112851636002849294383e-11 5.0808770921421105185304847480632945064593546974072600157265042019460614989432641665346610472113123698e-11 -4.9225058912534835135162225608679743374987390857797941875275157863363499364936779482998616579121144870e-12 -4.2130216088959118506041285595690733527949865882714581043781522362950365091223617539035343676450756389e-11 -6.6893815484447920201204075781038620242495270390688720326647448490058359421258025274187711223520470051e-11 -7.3934864816191193257746867883404577980678203991582426900220893293693837749853053368805835192474492586e-11 -6.6015254300866186612802998381301135248782699630288688064418714962124778364170266931079598397258507617e-11 -5.3004369966784122832969771873620980625417082079220065240643489398526160143897039710725811683281171613e-11 -1.4840925566385031098691416088286402031291845019226530496999430220993617650524248087393684264973287696e-11 2.4645619494535852002233485583112472929790822092951240915356605633356546446817669630527305605619038094e-11 4.7080259853874473327698124014359048246989394033422638785893906011279421660524485742953320531379086009e-11 5.4453364843090687374482467754124622171208303945313705323275937655230483798846239323991575156226862620e-11 5.5833077949824927408002498737977472970132088175679168283298566493003320229940108301483418361894712703e-11 5.8497444950433456061333164309878242557293543146574498623683078485928333309626654633517092681666954174e-11 5.2698592518680803151906383857301586368906933170125150903363512826913742869064310006152542490852049130e-11 4.5870600851998394913445192082341774905067742604870744464526249703325822462130708956858573708344224020e-11 4.1732737996589779809373497501626875908070340317305359700734310758473763486422813345553389116238837060e-11 4.1280057215090054192156837926563820163597376978219580829210405258321815294863970795412648946358057088e-11 4.2142081014163637815548942983792704893907409454766013316609582567124938956348328860980584863868061681e-11 4.7003009462246577933381557751668400989753123116513586572681590520930226478302037495602827330428807140e-11 4.4934654851741588254582886619773317822968351256688077448030198227562138908095383383854511023642933810e-11 4.1197791081320796193982640360265291692090377352986082861270131293981770645754379357249994890657417866e-11 3.4023804736185088956004591001930408104006880078116673776659675704343404967600417767922329313211571823e-11 2.6420025182416279168074728639693116730394162697682251961652699428007453674397359208235241176624877288e-12 -4.4894487981084386474429121594445203980273789606473915249098422831719473640347140858498670831336127449e-11 -1.0045771757800201986084398887349777620053325413532494613107694250559664828917260573327774311083557922e-10 -1.5560862846027037937066495242930530458888759027797441286680500193518094769534851571929852907146182098e-10 -1.9650124848201713982280294464354597373384846367256464156895178140616637925285749585986001084724802772e-10 -2.2562625867797051829091465299326823200967467781423470903732633957168071467924947033071896019392955764e-10 -2.3809489964302515427453907654596508635220053073850302352660904554372561803631356241673307400668717020e-10 -2.3028282451063749918925578488061060645327210962827127885560911572879592122319885296429792000537438123e-10 -1.9957704895766105616351081987603694110532163516105734297212573256540356578892111570489019366031198324e-10 -1.4974795670324406443626157835930635051288746349541333382114701331474046302818485239640786610934536122e-10 -8.5570940376230330575611152287906964542964488414665665258744092798672882769635416623433617265140925977e-11 -2.1812928609013084577457404775308530154282455485528389934428051159368590948483259017552816916736221850e-11 3.6599849512753267917999433248880073684328779018963137169433494026597683393578557498646146516868529651e-11 8.7168024205211721487486581094873518643457320762555581248547477988420604608933827890729178260570785927e-11 1.3646434084194233986898679776893751739951864675190204609121081007820902020717855972167401570337779309e-10 1.8729825055071195086050482173161565022813375818922396710936699888689105851786774230469195241094481929e-10 2.3523901395761019829169701615710239269442445321903205959819335452679677757810167292720063305174621785e-10 2.7214511095161050258703601893707243289187010294055705842348435326046450218733858750777553664159273681e-10 3.0026592431288576953018542483288830805298318497904059504137765906778679035071444859872059446921285702e-10 3.3181695560800920706575594853120292890880436639373936412128825976784826439563088812654783610663955442e-10 3.6848372540768236263433124731528536978707897574575231181307395753389527899841828961848423106070429258e-10 4.0579148559128368510876469259646164950382681569975090970297505351626960921874205678686815281243229097e-10 4.3663195916923226030297615849732539027494571745625694305906710475254197543321312616948901587238462196e-10 4.7405529773298172787927538710281329923486325689947952915461151782161466121636588940985876412783062240e-10 5.2387586687602893106391725422008825463900370467030968328378026764677747844038698524524181011620940610e-10 5.8917389342316391679991992169555606156227274579843481498130610221953395180210339050287885577738955038e-10 6.6599982119691267007309562499145421004131314668706168498879709017252923129561127699527656165845929270e-10 7.4440123870541558366305252336717665516557747684757961650349155586423819672695585641136328701849896600e-10 8.2177313686969515008586976603551614891725427470455489790539002409596669935774053673558642481107256168e-10 8.9806440373444055791851160459288481574462405404993939627234227188258706548301211810794478730567609475e-10 9.6883143788992738616032105126840194498078227171451481607197745539845434524508337265383885988510095062e-10 1.0308214325675208234456557260134365522557047405799194347626291820051976021050183355536203393691173995e-09 1.0702657779997897641132271973870106783702676877155760194409535615548444772147456356008619086594585691e-09 1.0946338700333438974076317863203800916070256759662841824745545776351700143892037370271702435836016174e-09 1.1096847604664636036524352215648428496603761115961989301800973305317580397981843022755721941902189989e-09 1.1208291921520554804533406389370402497865231901001226377936896636142171632400339522822182492462776256e-09 1.1128207917372454880222984746945846976704957760655838338821750248868855985747632139289929587746582118e-09 1.0929313178209404739105709773434918399883486393581612722623664910650039478980143134899383147434101585e-09 1.0629971087670921511141883164327189881235027174336434069326899105094206554143939848974380037548989689e-09 1.0334497573186174955001056192919120007610078004574980174016282722524341113326425545022980598838961722e-09 1.0011278001709462762222779999101060590911791926796433565620478438695163293835080787647209836860459081e-09 9.6545547259465948275688536869765546090091043531826763613029723315439498432255699178739584213878222530e-10 9.3963401891554893136125657478046192263611307893272373191559337204390434949015479829632058339247302626e-10 9.1533621329208760183220811598098444490780926549775251122560571250483988221637280662863383017343143258e-10 9.0068587288896515310624279673326868065623012992653484253277598130041216978897652273490404333105083009e-10 8.7961620632058607078033883744497699019920011800004825414401517915266408336051280904113581777992941069e-10 8.6439174315984130174392279190228330276558828406774903518525707364281269421302771582046681543931038067e-10 8.3811656790093750675150088810989403562102762219329652334707841692047430218582044195329501723727103997e-10 8.1654729955365036271791664456162667356139946026779749018934400735519610580150137223506955535818990229e-10 7.8768811303492798857128652091020639980076542489146090069712734152137096747753381602629852799691976460e-10 7.5945395745702578090543913900182764480081319007059555182599407139108164786440947457509610112815118114e-10 7.3139692545322233261188298005535747439323266504546724431363088884254096071544729472400059055649963006e-10 7.0757531234906794732962668640697005153007156931064184010336561396959099427661988463411384063911079576e-10 6.8591066733467305799867474136447645403807544920598304716036017785375434418736538236931951456882590100e-10 6.5589402227806291892417649752069845186793115564418122364375196003337250185782092179917246454908317003e-10 6.2052464535553265203318517119486802008450626138902360803465847233226058388322950728280249703533213429e-10 5.7344520777356312778369806148326316166035452841889762127446441323530631629915387673167597767020559858e-10 5.2428942146160357712984887966012964989906689693590385259568476509574705388957113496733580396156710446e-10 4.6753080332314506886758499859919566686556154787008478098401005698075992054258766511847178801141590632e-10 4.0538850912159450953742201311779314066829021677645054871068970784065342683867738039718132393772246138e-10 3.4642329663355398679687969087861640885156059743911791354711665924109644072231317278752878453278222665e-10 2.8997136789378846520210595716020403181141551517282525944217196562657234688678855731861193918385001585e-10 2.3418239080484797518247824104390224793875540074482742074734137740407226016040085637163407619196868189e-10 1.8397367775856303542664925378863822602702488327361846737880754046336542391158274911796285288280841026e-10 1.2979346391158633252284164064066592244843692709010224635337545885131539879749497089397154092898359574e-10 3.9493314179783238137681047511166850054007359887644048018425264722602633746110482121510133102004245502e-10]
[7.5238567747935415025491916401454969092270470122841861089393390903335283534078915717361548219428314173e-04 -2.2937605267463562128464257216595956794288234353707045472206691365343262739993008957755935200488412703e-03 -1.0251823534178863673537214183035450534872699073720207312018397628841299909458913022335434304771775677e-03 6.9135771169008016205102258646112152870317568068913909531587448160933103155554746916034770101790998165e-04 1.6199921355714070029712392616992499916221362011256794251133893155035305695590161252229289041030252365e-03 1.6424872486156905458235798133259968607210885197362329008721433893176634078934560746329720872423529322e-03 1.0759688821864271609247859762751429062526904407263794730382679314300307345919118524232885358022232541e-03 2.8723591858871868323975734264313024554421982499240277673275946168105620213277239884186613693566313444e-04 -4.4335519069320639934155717216419872845588138725006835400439981188888582411782214599602007175455974910e-04 -9.5540251189440442185474887304243222243085130647896722224232673115821438805020097807798939288337378863e-04 -1.1983526528675902591270432212851027565353794551911072469081643633723383564234367310599758054401262231e-03 -1.1912867175933985858981944160564784610638223830696267493122774862583840457199780911207852180376652782e-03 -9.9290262736756116479060023718893583216975372648036752818401058195941943186128757892142642281480564499e-04 -6.7581768817533823144350322871682869638188814732579679952125836608874569257844082747074066726604178277e-04 -3.1079021498892362952265432835438968964207791737724797585789963753068590980660716049246166352225731202e-04 4.3182550174141189505176666817884462192783783263920734441146852161728441886789212285385798605565621369e-05 3.4476478747453719775889859492277680381940693087237015218559815445868483154092998213321455967216125393e-04 5.7027077348942174596986912077382874716371047420254070632747597968566050941785090060669404339747850737e-04 7.1136042624201795336845737886685621448956050601961794904164361551712521006389058993130781816648870999e-04 7.7106712843152236666537751124730994982100600062293531845812994687559949363782645225402577349795778733e-04 7.5906254945404391576892271180301843620118321853601502720618514966000988883344644913220428033834714906e-04 6.8759758071325431040092777252339192189642545501708591871556598335291902511322649172964830665775534645e-04 5.7009669574419945740342692763037454061880594491516782975897712035653119682067687786192168833812237781e-04 4.2045740360489433619495161349122205998956489583807188786141977141781320629800364815923753917386589419e-04 2.5345918975548047897126579354588981056680471308512732484430295250354149943009712170185386150728755499e-04 8.3921427903662752453158693656052686770835989411533817343061462179551846046309259160935637161426606078e-05 -7.5284314512354450981025228116131884054355274772634556724860510719266908077811674080753028275247248430e-05 -2.1396319231149597691193490274203196636044082002354939872958627497600008722107602504971996371808061051e-04 -3.2558918433562963926602625425973217050363481818839281568461635368953719057106431943573578075502444398e-04 -4.0726378850546061629174526413479785127181592334785013343635309166140143302336509179100701831650744118e-04 -4.5861941214581719992024213421438153999239046557799892408317124549074710853341120977375229168799432425e-04 -4.8095836435604411507963043428484318691326313138007237658399354942107264317266789121601271868399849775e-04 -4.7654199909536039768555174611805133675466549984820357708824320410941292580003849054536027994750563526e-04 -4.4865923140699988175872807296158851756768198484990930641939653942186283887173866750298758366435892786e-04 -4.0173491778837754923686428075527821086652126166961546254336253800068374700374045112535585250197768827e-04 -3.4066008510241361520466323389691652846696470410098898716506526881541656480624247318618861094227282979e-04 -2.6998894721239685255092599749462652109166773445743438042860491158134909302460710661793280501353296030e-04 -1.9346114817474684373894349545913303418029503280981961668720657155809435898028543552912399676586416245e-04 -1.1411181507203152582451508144687418201524188314084197089886805306932035633380984635504072747422338114e-04 -3.4436303979905745062441279123332489332253814013706806205369353726199125317615353547911601026918121999e-05 4.2926556144015458829263952152935637425981479098697503067154718378133739594666539261498997613081990047e-05 1.1501959174157908351298705194022951379485766495911947561784697120282853731840533630541865959785260384e-04 1.7892322727700603251410555459131229716071743231407639025906744332161762126708419748245010596770984900e-04 2.3230749657057626523825689164927584541702148628823365586200859352374896354833186117214532137933305959e-04 2.7338971627290796256172888086062962522994963435930720720966223201807670795753885781913676951130167414e-04 3.0071368062986223112578744402847478816197932755689597698763396570089011429596786472381973079718218748e-04 3.1333530197322661057285600887942295964220217044383152900234153997179694622618314810491386380862808636e-04 3.1117121360716421532024430055801067832844849459887145810588569015914124442775861523889207778309273098e-04 2.9536666948017947990441490917177005743649994814003678219064973026866029837847561070408462268663836087e-04 2.6791559876795021104207620557454021559308158983876987632208677429533772406616208476220517740348524089e-04 2.3129440218384493331618254520799950595907922636846522271853639687697769153077418459529056206755223358e-04 1.8815844198679655116269311277641860168063047904392277752231644494200154335409619787932345877570642822e-04 1.4130548118717180531759329091299078423515778747222362252803940726134282040434999050477722110870230906e-04 9.3700784510358655922958797447409702275987531933640090332837359486456742951083824900955346142233398106e-05 4.8053797529651868524802817873148847292675050283742692385022546614091914731631213453782083051428371962e-05 6.3658452821120674334433252384589358320635840839647881763265071616299519804365240691835897082898188996e-06 -3.0192824129031345607068794824024917319898926479750681491326061483534091216340053169182766046545517673e-05 -6.1189422829793197255034795963784378990766857453562361902528948431926643122467255391567085490052330744e-05 -8.6389940414071992352070633158646113408813340090167016153637570366346211104435231325997382998246154881e-05 -1.0592134114028134540489608605598689831436675564883148433057538504355979117178801556317712172947198804e-04 -1.2024225671829795819608255205084474283084585159773172317660301867281174499401856789626413956920891745e-04 -1.3008664414944558546754808352455406434613492068163059014966891072066637429990231100371239502177682655e-04 -1.3589203342870155108738184871160322386724345774093327269203551903586582555531369546583384278618814620e-04 -1.3802031990427083305133681562536538117141082073631986865572040191191301528805115690673787591983349531e-04 -1.3669908886948573568275029515341670726525189581076269076141945648857828042998315360387823150729489861e-04 -1.3219397579911585812498665407969860588026686963734887337614439466026204746562486329618918543179531327e-04 -1.2473078768253708458765835410776175196039499958988297835280076861341262294657310703121885617312988970e-04 -1.1437443651221496474220496075570055088654770494027264009755843390120223530334124832209528516721970440e-04 -1.0141654752627485703458048627415442678296376614816191782924507402867568721174923849963554966271732659e-04 -8.6280374352545031752794022115211941332128901504553421816490678710377501492794300412958726544552672182e-05 -6.9716670148178602097758217148754773897944966141799069883348706488182683434666520268294501080702580450e-05 -5.2456361056381954454197592284262454295867574353762725408357340021640276935627990957150362111396167832e-05 -3.5267135880073508444076432411363828260218338352720706842353264086766751611216393861367367083459080186e-05 -1.8635276691055508943005184227611579385123358697320491959780568895004354050269662424625997355468093568e-05 -3.0635816158091542689166327371340924713198559262850862439268700300944050640121687813999205704035301105e-06 1.1158796417938448087858753491525583648475230158402100346270959692593651118860380979762501775871631919e-05 2.3751281701412440187283342412603253185013757520289468453283083618511170124480847300598564301984978266e-05 3.4445164653695688227076951838568542696054921401874567813553407663792529310293045831905820740489700013e-05 4.2950938506100042223255491583695457785391173543311804662571249225016426737321215754071207796927513515e-05 4.8886066192210319037968574182621138524600510988553229280997967587126126203844241304475536945175430854e-05 5.2046305612209715172760121838027343136737651304073897147904127230785341123496612100715688460983858679e-05 5.2384916341581087654936784845734659898081255906510384637157340604695511368804257260712225494476395880e-05 5.0140257392682302987047594792952484701156527298248323864862439363391879996350319186319093804270305873e-05 4.5741431884779932278588230520958591105081688696950588417646418347797733469422487161345625568877170812e-05 3.9763095933314110636060457747835351364776427825767778308898820298375089225095566228737798794933199855e-05 3.2836677893079663692906584616751497994913816544353726631778324852081471587718444327368280113158204756e-05 2.5490419737299289991654064056353002740005025714947186716067007438432760112115430973067428949510358623e-05 1.8162597191579847576424285209353407321043518699860871368814527542029920360366971228926303505058403024e-05 1.1279079542116755493691877390921237098378699433435584222970170589446013390912150614290028375848639828e-05 5.1460134936800449946600213250883705799948878453375114832524848381190151775560751477128973936619278904e-06 1.7371731269816505805994847883680780392787655196300176285597779121958402974753037836333312016226767744e-11; -2.2937605267463562128464257216595956794288234353707045472206691365343262739993008957755935200488412703e-03 7.5817582623230771368264320561727302312777541512573853990600147971978120766527273638496836823022682344e-03 2.5023393268659716462410440453961105540473205098626228390261922115041332985706048121623020667877766278e-03 -3.1082659754924375863084768130400554992331663327098937944732439806188982110968340949101598670816005972e-03 -5.5656304994722723234125832095006063251347429207856095579437455876397174343923087520186333665462422848e-03 -4.8390759660448210904336569536775902814362980051716885596556413245156182938547372862096944556467379968e-03 -2.3404546149811420441636308949332668603649766164434311086929201525762562907304487238901954412078871798e-03 4.5227213235845753529371488214703160318379317223726800533440442419955878209162955712196948866759175720e-04 2.5760699803883768112828989083823642514101659337088435757309087325428498906846759562345406607222477172e-03 3.6549301345780839076594613601533211539398454759156365296942500882435272336914634130564550227780735461e-03 3.7401078714258073830216139846261383166343135225653437207903008494085906082697503042077066774098410631e-03 3.0867427529652699217250870289949620208703066494243616535272431760556470309137307573566126818994880105e-03 2.0072583432650741972876355891141749952930729559105289483417856113977413274445917360519630237595689479e-03 7.8651357612468677769479762536705901205248032351090471954211659622557122504078489198233881290156824703e-04 -3.5226541691462343472310289477086417725120377429554816066820919570403031343414487680297207451491120212e-04 -1.2583778328634996070623095413848512912304335136784451823557901867445933519034366391424641867614088408e-03 -1.8547711412938197876685553844927280265252768211094762890405937276404059453170981653955145878977274778e-03 -2.1277662682326543024604916714054339551213472795333779727162857057426093525140277366913392850105817724e-03 -2.1124560375518111678036561765718819563923862492375505971183545942784440436442199321575265746846007433e-03 -1.8746568169927276411226178581267291758106296781951959036388400490431024324625971568062500856929193215e-03 -1.4917826490340468224605628725627759980443132859274316217973473619752246786758152557685521137856868662e-03 -1.0367223714220115919981671862372858033631674002580426487512854974403448834145547190558454787497054647e-03 -5.6985760418580024085531612115520012830556688660326315178011816493626991757914598725330531203435937821e-04 -1.3566834809038345666707189187249091514102402249966304237489750217368615908285489679105651821171651919e-04 2.3540338585682523796030687943834327590178490383613632651519219592112366842603425592472414715380775595e-04 5.2547937369122487461143604979185949571415242349251921402007768684388000181323908141920906029530333197e-04 7.2895867174094479863846340901710282934856738356042606631018211603187463214058529069587458868891022125e-04 8.4942976021942462189338288758121709757594221530526136606485933245052817506380420616346362445400961798e-04 8.9774935577258998828016540372283883508960409908701123200835543154482779794591772225698624157064594368e-04 8.8904803727057678497976683864318920777658758385856513407458605054061266911728944306490310098504301647e-04 8.3875153154881213925025206768490653653571148038882184579367830895604670612612854583497906963407652668e-04 7.6019295843895604986136004129696628856414071524746185067245325131775053379752580947636757142804151601e-04 6.6338093612940849624291495587245827198269625774467858561966307769329590851146888155973906509999337892e-04 5.5593551597272789115245523631080663249764419611402201164662158154792383129452912223172920184943780062e-04 4.4437714787400938360826911619460499687004905055387951636919226924886694541628019746371934345576164784e-04 3.3384801907660456514862574295532044100249453072429262741785788365960871292349345919710899077120222606e-04 2.2746082320743728475054625770200363227337989214913183271169791736316401115602716563344689710583024484e-04 1.2614586389798881917644977171520452590913282523479451497530763761066196256607569745344404600444381779e-04 2.9513181049528024774431029481973835459249467734997406378545567679531903066834800110950754476947475727e-05 -6.3373210983208447982467877343172437662959625716677316580573306487308734933702820143949966958907035347e-05 -1.5231139827835664166001415085491703617879621213205696824742096793874578015606747472093202515949427889e-04 -2.3546726711320207530439397388858554700383927878080540120190580493550020154704563577977161067031477835e-04 -3.1007668542140264648369918117221918995059445188725985237411676468129078255480141003669992180643611884e-04 -3.7361399996147420740534392288640098495075633874417258629714413991370571193593138758694386664760719762e-04 -4.2375673002134803291086451394779401472484579268414995577902580712315668857263110928620751576749604596e-04 -4.5799926505292666320957709790057045361432246144105097487670007054983204213448988514387200296933762078e-04 -4.7412816333671909791678664856963375828578677870582782862927487736066611869282531213061559182210223102e-04 -4.7105061788766272673339071745344329970410043491912790905116618238751292630260085415217085133912691142e-04 -4.4967809349378297017283335685010617962007237521922313485698294436099350938598352714948718785212464262e-04 -4.1226712093373612013450822965314814280544332039062226527220673047093314837970262538656727986142993448e-04 -3.6180210063224911622533675026479099483334732125754452931809740399987078754516966946584742003736264837e-04 -3.0151640087309975782110922453413870060237688377708618379080148285263003492216205095361565392428542244e-04 -2.3496897333920317582933625976652081859673727094582219206847447233059477101064231748819759922577973088e-04 -1.6623873726807453787742330706737639566599426910758288435892000275547735969275591607184132359109198277e-04 -9.9163621114681587606285749120158515200684476406970684674131238443898818735337696047611157421972426109e-05 -3.6489421908145061095413179679955014358227284032573627495179855360475310266021618925025656398519084772e-05 2.0331046208260937700448377251621107747403205495118400721823128393587305860875485024260505350464457092e-05 7.0925929136970435652114088134675417359040348439087714133713973514997399766876242442253836507900120108e-05 1.1490155451973540250485812631474447083295204700398606949660869094975306800053326442670906343972256009e-04 1.5223166507996815816514220042480714896067330267666006725939798844000656454565153393193952378427975946e-04 1.8327112169088073345792284792317252056406780322659807102793213774539131239177741264779579132854007479e-04 2.0872756271927791299376587874799499706176157125478323525097348501345308522966751573269218288524324329e-04 2.2856379971421355151913899607066141180586356309171292559953671282341500886132421514002157855821431772e-04 2.4254791390830066353274959497927130477737581842199447229416561296367676793757357425229059671530017065e-04 2.5020995979409623941050670509638458584522543347837837306334393411559137128537017872949715390405315737e-04 2.5126417570061081451484163177226984698930038453671228022921559396554089639098485612505200456072136698e-04 2.4549109725186847436436863884154990567570138881086653836685041579182882115016566300316713610857524544e-04 2.3251055948090522043685168483537504689848403227728005186155522083324600264571040113333162542542293622e-04 2.1259685219655221720264191536250414432104771507675970062999604322973950638421260626853097442635274694e-04 1.8647260288667558781009261271075069989752608696208029328604234938991531484741484314021283952219065289e-04 1.5569684226998500827325656946514133136668080538895661749282530884927767733731957075758461707335071268e-04 1.2191252486383233119894688321191836684815114686048229993667186393052705865126728675995486936802890213e-04 8.6930818613289205458814804764329081258341117292306457265018939026103445448906597428813609279095743197e-05 5.2032937965207136404465619148159309018415662478845562830242933841561166674030398878117424623445542865e-05 1.8557452999181902356979959896600934901262862735853868278289583537506306553156181860812462151437489635e-05 -1.2608667128888608724182651981866722260658344808799099110199563463397399078579610635449299407866492228e-05 -4.0625893577567617174755895118423551146185960460980993671142015102219917535657533106512395374552939392e-05 -6.4724870955017724297240682414512771870629074363418769320130890142381863027307256720973710016678610334e-05 -8.4146622229961083313373489515369279503423297119388785943709700549351789589013175274580757452614646439e-05 -9.7993207087151249064266494740963905310409618124835122838167711163231658222151045687276450080170762387e-05 -1.0578845571101127545294955213620386024242519119322524870793191392367483059686124745437796218123486269e-04 -1.0742579158479862188792433325079940978983711903379445034652687475987026938310778535504764417899547745e-04 -1.0342302120094764449706479054558033936302794808678597232951787430285019002351234003611433199325861342e-04 -9.4714152688404859148360111403756753834990403273908009602513374868980340216135628976691728002329395293e-05 -8.2544706943374315437855778607458583779795319863506069757433628569516719548776322810823520453233242776e-05 -6.8278262096152660179915132593219177212312145861419347150289089269437085965987170328612698239524272485e-05 -5.3057273468488451592299546724798950685707565818610726773470942862477154868747761369016269029912749194e-05 -3.7827478517267754031695791221594817684218658376949130506114440762761322508133615288335590026527386527e-05 -2.3498799390937049114275725526119026916820135808718664433774617047186151691853959871432966365131677247e-05 -1.0722873417918524409748879933771679445970593236678959179444787173184770571672976215831182889164806548e-05 -2.7395502113134932370398831374240033475564273999531179026349386540040521808881035423911678642789257141e-11; -1.0251823534178863673537214183035450534872699073720207312018397628841299909458913022335434304771775677e-03 2.5023393268659716462410440453961105540473205098626228390261922115041332985706048121623020667877766278e-03 2.2501111671841553661730677127470648530434664517034642982304080390864743817116939310894052006929516624e-03 -1.5379121428460007611629075767400579343532606684675655310320904279594769416061454506511970302638222063e-04 -1.6518017597161900786961785089911838511429663655845199939425204769566099741431643205458247429617660148e-03 -2.4049200472124753208851827357643676369564987530197653787004700326544094548894309693881957045544584658e-03 -2.5348493509606310871326509769630135957441951102797027703184535599378521740557921834909832608615127833e-03 -1.8950996582615989496312141546395972484753825264411017192214214966955199832013031197633835614923824143e-03 -6.2640995477437211641819428472287233145600925831241700310301133889593083272087685856982677577936344087e-04 8.1458282267907030495671152992677794805659680308299950552572256650765685631202855199546781677799972188e-04 1.9612722792098243860079667549384654344210457674980275608797393993601382360996302140201083703623291559e-03 2.5545990024823011794501774540155832718956047875804992158293958953450931201994723247011621840733498542e-03 2.5809943908636837942550993397178255906471148437690063746906319483530465993729343941619631105882391656e-03 2.1778820864874241317588670909202912067909199961457681241367980216277717319794190129034160093831175953e-03 1.5226897450088750460349080411365093657642012211252966965577718648034001942961531855834344776305210351e-03 7.6349505656378761435529768141722468468336594653410914148403485354218678062067649276243956537369143360e-04 -9.2946071721193988207608665342128564785987798554274338142619734179151939057361381490563724862326915068e-07 -7.0729334056478285110415162520180162884768845859860140251007307889374248236265572485244578175067940193e-04 -1.3085932391139295163403978298911652942766434231332797268728836883775696596013816748356511149291289538e-03 -1.7630777142748489338853442904293211850398694729136988041163981200631825869145701737220827463735631991e-03 -2.0338541573686001047187324018415054732745507666347810651511116990507352672183305775736173772810738797e-03 -2.0956341619627639778075269953907442775866585403494492741745403210638205413090326679191028922157151996e-03 -1.9446353825560715062583009250219685652072746997177748757024326927864360816303253067951581366585174626e-03 -1.6034978106401320967761660701759756332721695902281604858680292640416166605856384895052320963558583816e-03 -1.1204685542304259790890544953712845437089161570815625359364562847413829093741245145138362946770581402e-03 -5.6057591995210791162694406319426954537493413028404278966980321330069465370292982135822853610139254087e-04 7.8707130409978250856966722308970871648927183167844854523101376221316091796940312145570433192291978648e-06 5.2427574841924435670710375409353410622808683097871079868952517211241200003172135760616653079174572417e-04 9.4444327946869294128410842381611355670533460289570615553329379532041102088322185247942246928173349016e-04 1.2438815617937610829708377270138174095108293299064984528190268271555634545950198659371211975347969039e-03 1.4159328603960069770275976163471314069115915723640404271857790240608679962589126633864387491188376184e-03 1.4678381343750620900494637855937059441449189250136772640103117382000396445324380282723284265198886533e-03 1.4158446323737124604165097753663080944019751399247332861613303805259192987655233370341897150135485598e-03 1.2814784272333516081847345184211460050569258942840792787380683252877148470772875718587454510657564022e-03 1.0885148395125590608001545779433424852790437653398959583687159181497529433819017118933102014138107529e-03 8.5967318312108767954606535508272808165599030396318740151244200589063436259465902860984341137826597241e-04 6.1414301113459599305159735096912389886547087184745622990824673159935247574081580836641650853591131568e-04 3.6653193260770784418155325755276505218843188060515940977534722879398439003938811444782764729582905328e-04 1.2738646443881795137325049475697700350414677571079486907690788424134319020890215112752320055143818520e-04 -9.5886130597684734826861540791004725767384318470272350478592515422443196685717580449637404302452525069e-05 -2.9720041993289493943960780110274161526435888105885523598360268205927045461981890213904037098832422509e-04 -4.7093192433914158321061593452796424002170899017684563548049650454355079675807932730155395664712303333e-04 -6.1212969530699933676587386376436733257155997017497971780670509721801712723229374835434581305551215540e-04 -7.1725123561255155958759147153967149372647845924768126098296036717205335822338854071327327596571855974e-04 -7.8407945544688436038883138361227055893859765563726525977303204618924952039177697771234962551635753031e-04 -8.1143420004184551595217791262412972232832051079768439371562984893010931829488657534232543954619691239e-04 -7.9956752910367718754775012146939826525998278760399693357019348920743085866307739063208029503765185193e-04 -7.5078788404274695373392240954675542214662445031623055307985235194129987132146869101012291002702156167e-04 -6.7003455217534998742408195398617540060749594244270327950972344669743589716524623099999195053432646605e-04 -5.6413564477016828020421335023428104824938234668952464119120283398466940275177883680541943552468691435e-04 -4.4100102832589725810465822957620678244066917878256991275551794730079033887387571517589700451573051592e-04 -3.0886044762019031212720571166844857304861867969209266051359876875376899616349630199122047074308776872e-04 -1.7591493952015644454481448736357765987753394446967446151863205141799741866906430288399446860391391761e-04 -5.0101385121800280430234394725746118005735828277062923630265626859465783856280102429662799542359243217e-05 6.1827634550813914153199674944712389613064356754967223943129498695103400106041988595742210010151735912e-05 1.5519591919055665115932084959872535897933321804371981964906645327430015096480853096833256288315971350e-04 2.2766404386589644197468936858568235693863569621366373831239050696772598002525537821100101849270230890e-04 2.7903777913484774149599302116182112189744142052599652440587097472383892191445781895834070880480002571e-04 3.1026672093977454816923687014702063064054346513177349442307439722410453668912993919404374338579604360e-04 3.2352057929081735648855900880190633160006250546296058393949620224139292054520584600766682782837083671e-04 3.2191579268798224415748550923598887963005620579269749278924264797019593991828808703747016669794156868e-04 3.0918417740282156768276672041634553888669870585639638859428810148305380171023270366353282945817738638e-04 2.8851592140254889488950862056540113305636817403041665729329142976684283431879304587162084471340440879e-04 2.6272715987179774275113618273849959926538540841679683326002134768042037107394781523832862892604284532e-04 2.3402241081728476269583374839946244441776940497085474585465683302827760166306692056269725673120940554e-04 2.0418691040627569895455105451540874461636707753793485566765790918166286236896955150974666866812858266e-04 1.7442566761813619549847621952343835909047069058852685077456085104569473553209411813563699172346460449e-04 1.4518159854829067518755306644841491753349511701133430256231007682922495334093520434047467174072753267e-04 1.1682103606758106947806359069469232174546680418922961061498306431013011881721754699398967661249298258e-04 8.9561824255673746842152118926790405429986331502399189606089874394806390756944496984135062051354689424e-05 6.3888916818727070859418339460416442691592176025665288422820514057949657935458955287125533609822944195e-05 4.0091216006480581167579241104341848159589553211839573089207373085903585241376518942005644751699201313e-05 1.8451796764060721723159170401944318257117842085076739915164684464048917174339307662717612909262996924e-05 -1.1799288529325975016072250971556737408224676137813744034221921373309348979374529838079139814216965954e-06 -1.8828834978512737964422506694211140728668661812282773231456760830669099680538709980915774826438917622e-05 -3.4712109383100480776625476326801469934758706706214972652011351659790365604332338126923917176935484429e-05 -4.8871763463844315398995841969605475065455385486689394647001859393297833948745286841099101626916333280e-05 -6.1168798206156998125481729219532060637217996987181596880669447857553871967214461639262962491498041793e-05 -7.1240982835916599321355421900624583406225542729530107396760067178725181344173650422683235187962741484e-05 -7.8414974355414481059473545994785345705161849714842682942066339855562638388977763263078823439886868922e-05 -8.2189585418232472515132013804512691304495455531208850396473199087136079247275868756057745667023098785e-05 -8.2249368803729057861672570257001266426938872731534451136566553573326248657349648323884710283393269012e-05 -7.8717184719195436981269605279630011442742029117151698394594585418131851415162131030160022008252389863e-05 -7.2038499060364331091316324925425578532764063751562900345872031585776315235094073290819163068363187002e-05 -6.2934919816749818266304520873796838736082590255042147945802293917418341800342216480446332618120545567e-05 -5.2275370176852624376317401252762863678158698816150337776828297500602105528905752258450850707822759274e-05 -4.0821061748620070397640858399946985915583753836162158067005292943078304790958410425039929024711702532e-05 -2.9243461523696049757920175605416387253266624093249106492818294428244642269338869703135870849005979985e-05 -1.8240271945447153110618440473454745766970199509925176201622113178699696304525220361345169234187954087e-05 -8.3465558433899892717181016163624321201718301929341432634078903541203808780803902304343730143381621093e-06 -3.5700411031893339548054296502785086154920351691248075208918992823033869382697651925602352154779399246e-11; 6.9135771169008016205102258646112152870317568068913909531587448160933103155554746916034770101790998165e-04 -3.1082659754924375863084768130400554992331663327098937944732439806188982110968340949101598670816005972e-03 -1.5379121428460007611629075767400579343532606684675655310320904279594769416061454506511970302638222063e-04 2.9977155136012248527983102821933598531516075115510900192383636471677582814181084245678656785979432097e-03 2.5071237141252662060587663403494490531611678111971022661089200029074449774438044563478727141394347455e-03 7.7182963685073901228659722458809685655229771635516063792793815087497447257462057145426743369965400653e-04 -7.2927787043508402392719086000117927756756463539981660102395115173219681830008806725017467091612658463e-04 -1.7913647333860422294228679853800699286646119362412730601893456813452397442512749236909134486394603819e-03 -2.3713787168577282045396518489927675819974245427485347488804804462776977004045812876323710844083576048e-03 -2.3044180218051606257225980488822310558617000293898469744953485918849675023536698776347186566898469567e-03 -1.5456427513320116306506266854774783866199015948802679852583618127350362275933150553677407792436949281e-03 -3.2382804256978633005964348997150404693191403742147635135596814689476764099545684303553256041823746257e-04 9.5378238537999269706566318470376407214655426506581572795001571789679648317889777037766372179743517482e-04 1.9066661091097287793098904374386734066209418785484241048072269749651020752416225610932298177712232750e-03 2.3298330145900328620448172533904802144236969202418377777198013800502458835928023108311043727522703088e-03 2.2225530318388559889610247105646865067977626529711256993367773686051487355959833945888625769221694761e-03 1.7256586793231969642793254007228530789366069111598607613063558159249401088023566233485542604571726450e-03 1.0294390978774702775842516748107503055200123924948894035971995790060553612682413672114544822237029352e-03 3.0126861685317791634152557540493380363166429002149927498706283915034303622345307542316444794286268946e-04 -3.4793042323700599149500744962395606281741047131376822868345303952907153080623838373789334840196738655e-04 -8.6356980384239643754306546373433323387964021572494492523332201191000221261522362672594020036100830266e-04 -1.2294932965877358089768530317818187811450133021118948492737779888457374733053901425303926908731507110e-03 -1.4476410770377539371985441264916070704686764096036404378478611057690168203849220698479168037104928543e-03 -1.5245567298793434956501992936221943941435243913909802069428120548383128106988586061459802308621525806e-03 -1.4670803342921774495140843229620856539751823337141852052453340741145828402980776617032464341185131130e-03 -1.2847710639881991798857817021242178858644543003477144231603702893047836500607666666760698704744230008e-03 -9.9459782108201357376319847467541526453949144807490287698754375738658805851083056384182484148569508823e-04 -6.2396077647461895426673445964191482324010983784261290563926084307696837662414959562775791392807499334e-04 -2.1005385144501510372778802233591312101680475751167559604503952737191163101817701402290189319326114294e-04 2.0437083942260155792107224006410034000616891557468211799839007920031773112271509176361236444430532964e-04 5.7731871436000831123242606098549877440453457446534245900022006111523734205591834875257923108941635915e-04 8.7389686764389324330768664887837322764938057293314536494859554765571764165696044928254190240546633548e-04 1.0709663530805466720437067931051101450086410884234210426373681767505433910073374599144138580698753494e-03 1.1592157697255895723633415412515706112425438578652349866275235113214712422814459185255792279233129599e-03 1.1426431085375574770731165097178118601259626090558892767645711701261957152971138537770819893694543251e-03 1.0360364365140249433252915368541786919085481330099443860153232944555946781801200580469180838411082035e-03 8.6130317575380324820728112720958337771216183472887165741492970654459398614985482708065724188503113807e-04 6.4349735529204755541353133833072512451299247329483053476485607536139297492476575174283024772524449252e-04 4.0725390184397029055466665514124747671851448803539879768884900800144677531694965271010224907562973974e-04 1.7409186400333234695087816091446072590868182556788432075111064023868016611679977136294446546524792989e-04 -3.9196782553341152361859984084031262622093135964988432121958667344841608121383690373928216703846311847e-05 -2.2111395392400628197013821287394819385298683135022457934964210683972194372838420421673805660565306780e-04 -3.6519362046264242167245910587055723701170976768965564762086238849573978484693234542349865719704482902e-04 -4.6922923550068195844210789273026203966273030913168370984461706122780016428046271430963038671388242035e-04 -5.3427842149617482584985561451049878066762738712130576139308098424867771291069566987286828732012372658e-04 -5.6365263778507084702401426043448286595922865048488083488690508746341913824162978173123685512539340135e-04 -5.6201469520057550475307093447694490326714199576992349543776626957684918314895950759645854128529244089e-04 -5.3464875985072608979694723883617129641867673061380342584003339002931933730564186201749115867816667410e-04 -4.8694244320759172790106480568105077854417929737012120950137327138904721267177330724502366585417490047e-04 -4.2405925356692014339217710053394622921627854432591557203622861400438650563639318238683424967671482981e-04 -3.5076714874082276075397875962702348872327066318334819907098674149042618494575542245335595304026730761e-04 -2.7136091630104742732269981552372934408882412671667003776824140879055049323731375796480884062063749005e-04 -1.8964285900135573942665893095434907722838061608184474955633039929645425153782691650875819123220940963e-04 -1.0894214079994560422337199750123202406150319879513514067256819960236073508868966785297374358154963783e-04 -3.2147654316410458796164525058523971669073531525469838028115727795127851530442589560172018560524085225e-05 3.8263632491224396519484892889739045104347419159937395619847869408788071061584108435068484850165586403e-05 1.0022187223729998572835999220724875147159862043745692472633794484889315686428048791661864698923151916e-04 1.5209201577774896942195790421290399278607658820299878434284724059878576679763601347725747747616583283e-04 1.9270561290641970372668337616906872436249619447306637237624227332554473829635306684121868565943895681e-04 2.2140308087366053144173240752849598361317939500641003850945267304222746238374858348444722531026036587e-04 2.3805446869708864073755406366441598782644083016151094263218448691257064189514729499619528456217097957e-04 2.4306510599235345048481709919541162092187469962432438664818501207294545729574694984016625776647610749e-04 2.3733870716976084738733712971890082434005589704670849324464865535596126220612723778309027369433449694e-04 2.2222325276172242536105003662442983758552135241891505389632642070971606844809869457389906125798345679e-04 1.9941196264136088232873992589282061431625492105449467319948687277745994144963145885414172005637727681e-04 1.7083019273439498419775395444379514563711052528540204563966747533650591549442827262582463059382797226e-04 1.3850669529980858065053983132657868705497754537163669841845750421037794616423912437491454794537137990e-04 1.0444221406666696299564572246499944782828655280373531131895530492906321013430452082555258365288004576e-04 7.0502219295979300806487429173725879315917842958989089941104499447936582599064801523487635588757175642e-05 3.8317906636538332598976838935420248241677153049087649330254915480634750329011000346364405132919915544e-05 9.2302561596607064482654265839408796467769246655246172404310206993077831786671625179382048615134393760e-06 -1.5750906367489949986347210486822150577468150708395763459087848981725250604493716047205659622242396506e-05 -3.5950638144754900849433961733825706760107444271037303297984934317613344125214829691768926263222840179e-05 -5.1031755218593373109470673465022126371531774099752330323526865661339286274820112294616132802387444999e-05 -6.0968672927095155508070332829508616474304406474925091957865207249482271544388283163647172967428709249e-05 -6.6029515559638566765300213207030667503056508037863150249672377500287825125596380467798185639510231037e-05 -6.6732985156581591139526767075907165792871847467622830569340636737593354029738966507145163910076948142e-05 -6.3799393700258584342208568068485979915878213084576955763454815437692670092956455591950712120511841510e-05 -5.8085826613880949529074891748258694218334670401258038586755238142104876730810005698796960555104005911e-05 -5.0506952960810055553664922535118314421433672641689903549230650227791235897322443058821344556833153609e-05 -4.1961847296107729759829739792716303053187103842127902108908505815896622405119357013438546034535720623e-05 -3.3257675304448956860571237954877041062063662448777688490358966337068833454246637590228622542664616527e-05 -2.5056614470947058832259305196626365650052923713659978049872264190129565173096823141238744972565240349e-05 -1.7839174763188164255612979449102199077495407259729380126562396431291145271520041036954351118238315642e-05 -1.1894255461127691243086088807578935193194258552597115098834679486585950266768559444997304815346330041e-05 -7.3292350903723809849753142970512915099582672266147475426526853067086308318252385908476736091058862993e-06 -4.0926214231532436802110216713083202904354891884126747645356143795583088896222709774186095668633615725e-06 -2.0105712773282663882666135269986786615547543143551414109848255140694128421048382994058811712633054920e-06 -8.3007860818952089718453265669222325493301605509508100421108472729095132421416484744373332970192958994e-07 -2.5744469525157817423871853354819400778874679542601993580071134180134570131584299199190520570842230992e-07 -3.8135987152750464177013444621836564478774494502850778657024831576111968134158768106729374200283738133e-13; 1.6199921355714070029712392616992499916221362011256794251133893155035305695590161252229289041030252365e-03 -5.5656304994722723234125832095006063251347429207856095579437455876397174343923087520186333665462422848e-03 -1.6518017597161900786961785089911838511429663655845199939425204769566099741431643205458247429617660148e-03 2.5071237141252662060587663403494490531611678111971022661089200029074449774438044563478727141394347455e-03 4.4012092504172636558342927465721766647061867205368989944324710243952187081787045398916651972270048743e-03 3.6150149594926976082346324700601404768030447529495575999850637490081749981926346998924602505503302966e-03 1.4190025485594913171375154037448852403457353159656971441753544588723701808377033681200089503393608614e-03 -8.2154118990385067807499103215569164663799696165536107989257381402050674049870990322996703855733033752e-04 -2.3786027649382933523389043457060071192893544846580800266702292282536953119764005236966194953002008066e-03 -3.0901525466607088092409163219262621608622093785236314571986651497470457037390131772967893011807027794e-03 -3.0532111237092053785884195948085097977958685067991554298388769201936897973785396865582355273080883183e-03 -2.4320851656977237045280527487469482292936831370388094010596160678766033671135153831503743496870466675e-03 -1.4170792189372862881071179400158421974211506417687833849426993827346933555529526095200516036815005884e-03 -2.3208697811690730350448827540002884405691383502611373011514608376976034490652385464285673391755778129e-04 8.8475358986600390070609480086377951997264783688700707002893028475940718164646974353816516883562332032e-04 1.7321570651557810319517886751783412258486275796583722250460410592643245663173061519801224882923778409e-03 2.1943632494028395930100091484590975782722490863305481904413911657892940295882458044215554892241494885e-03 2.2581308479425658968373036430068044266787824812067884315223604123395445077072353612716009106158095878e-03 1.9937355099900295399358424162209275768896760322594657956531087053984477748066279475132858905895829136e-03 1.5153610459504524758481678751495564700459297992957346667878314788394828142199973912838457192135051468e-03 9.4107959962904146955324833984787710399448325067465917190476782194052459478237322764701405243278420798e-04 3.6601628170321713661640214250471699488353835518728277225526464356200564948249636527045464137735288267e-04 -1.4769727923978205371506733551983347977540345035648982554808222305605492363233543831908297172720095773e-04 -5.6796756571176574817005167588326557308001030543386075609411984581051876567699120180401749272259666489e-04 -8.8337812264377113728833490098051524624296164932943534711099203917614638156593407033414588306200613760e-04 -1.0933616127900420040329354971536825497281375911479597684283948993000162846401008430288083786457256259e-03 -1.2014253836514669992291140161199847912825442166827375511098716699222252682347218672306063936128802661e-03 -1.2124101368652848582288034090699557611658392180785717213502979978260970758044750388522146443996804043e-03 -1.1329910664542848495271530803132693081507902790331123074409586317167953865019377277793493782830922048e-03 -9.7367761113531100577771948275413505607294558634395516122563660406167491213111430645361453587505693909e-04 -7.5053797187131374974078256677716917364013883261649116177584501336447421885075904240862449543201181687e-04 -4.8544296183439548218804158535185137735546338125850168240988953608382031711158017330452601556243419685e-04 -2.0442144290556707278672593981252917167177422752094964345258897914788823641849112307694274602062217013e-04 6.5486148311112176390708519382372202618345551181491326480811831758766024122942691268937241438085641699e-05 2.9999652809781066824112018154232185576123489750456768626109032027523904951605802423102658929895215988e-04 4.8095716855458127860546480683318538956092903562218277994883237785679936321355856966896202299760372355e-04 5.9848817170376231431286514533187618615447068549758972711749876767788623580067281747030945874088426945e-04 6.5147477700946178775223413803042220538080537499228723444625455264774923937067872261151236532417981347e-04 6.4646353635428282645352094653347131138358015932738752002395920319474538711300715909602365833674678558e-04 5.9540292994695346867788650024159186959741639503509066728579864414235063610410273950547516928355652553e-04 5.1285509055317614587446918383476655988625505808125121013850128509146140840455282425677779467011820805e-04 4.1333329817024219398978568411233394680293746302066414833227862365232503213357512160731808161491421474e-04 3.0925598663463294770246440393569749449393492849362583615145571423320004340840798039791474169205130404e-04 2.0976983399057318724734831372249669803908736959271430178816131614572584086402926855770106609949384502e-04 1.2044956515852433004202030377638580361224058993846678720346826225037782875121608288655603917624328045e-04 4.3712442068129522089606991701332421007231895560567285243529895721126336973441231452273971426700214248e-05 -2.0319110964271545245028575993443212967961988187822481189926983034162678178985023392718862456318802389e-05 -7.2807345206329208356526842717815016566852077382377217320433776344757989541796314815587081681676545972e-05 -1.1529319146614244078368833574582968855105630876228348759370247417813986928821263446616426070029855073e-04 -1.4906431709079432922659049516914453244854616895675785727825351805812131368168615604981033505143859417e-04 -1.7484477292686688643426742068572128110094537426365966346113768120752947652906428266698471741359803079e-04 -1.9277823189249899903474896598616104651442103741274702380750732709985544642865745140930669804031546681e-04 -2.0261950233872959019534099626312242289265567204040134491159281779504480046665253829368253984166228171e-04 -2.0403210875428437572899209001804976623969361682634958171876005017722314111006589990247122991629331773e-04 -1.9689852361335663078273916720762439682771627384851621683771795781009654789213830208191960515547987764e-04 -1.8156012748858818443929486355181045429855122644435366174750912323345731817106401867965194712806113012e-04 -1.5893801540417730569455255435110923057111009379806408944185609189232884550933077261453594114323901755e-04 -1.3052609197643219177566289985520691280220508911268697707951462810816216749397616565093931481752571631e-04 -9.8270892653970911601038362406065331580934965543784401609955635574120701010578138950267263567652610178e-05 -6.4387029777117722555308593846522807539732771916064788784501757069737075189544868244735705117791621052e-05 -3.1134841807431545085678575718202137125195655139766488978315800055851112558582596762073709295609315182e-05 -5.9889054033182375030355721747263334080535160127350492547764854295002632676215197000031401090016729965e-07 2.5507980924454724887089263174621991157502313272435109634163827639063074584818552229784534959485866169e-05 4.5975901708556156897701031945397298109843579386620854177087142769503620931394802016953851230877200984e-05 6.0168058180557121359922338003339884260685721592482137753376175317142520652514519137679755592148109302e-05 6.8022155228544818584991615196171900817862744217890175409829294749041060277093511807221177222537423268e-05 6.9996059186189964818044833261471776871474496721971958730483343330542415725166228724276167856398533446e-05 6.6966510170833568833243812891678789371868542655228148926774130874887590544339974351957124763771906722e-05 6.0089579629131954645901051663746103912340814119759351373065612631474964989992472390536798075880260416e-05 5.0654227919836170292714754612573422566482981717222733861202325527476970708720360973721981979273953963e-05 3.9937179734415896266219836042521659190993018588463218824114157316987795924398983822773001592746531807e-05 2.9085410422811190254645111711429277468324687518158694022729894846840805771601895129523011783227564633e-05 1.9025229303750985999053351898066320461312703993737847951722973824041930698981377723271481140706299789e-05 1.0413933900948916514195731796956954793081614507827096254646621957029081778246503532416744284144084436e-05 3.6221494844394297526673647659390866246977939848988613164477847711003246325328505031481260726658430194e-06 -1.2425493665757849244410040028352503988934955695491828286199928546246953978887314395157397293750547840e-06 -4.2912608007688793509551559335154363576333223406037344489441698839425657002632537585954448152940947887e-06 -5.7908732856682899402417941247599272023615725096532644077932775849875607397144586665030537264997630365e-06 -6.0966767993107053466907054166460163677848910016331724853846139354822550026809087752740604353525144985e-06 -5.5901899066850792347832487414415663181970902721009447337849855493385594938401252426823373786203136915e-06 -4.6246688636595961940480912120495140512592666331258806488410086330865648934470279183348206407191873117e-06 -3.4908110336787582000847711281060005614160425478223396668227153083970801490399226808797642242140416342e-06 -2.3980618847288115027966505175705049908670147298078703012729040301967391701399485134242905905790982835e-06 -1.4742221085388625888423452765422316098384092889030876258485442766428235978973761767092456220187831439e-06 -7.7594137360171286306955330719776637716370868966297105929984370378477891041272292781410943562050872566e-07 -3.0641814945022438725806920627587132947251676764952522713711267734134509967100717500405255499376604173e-07 -3.5933053261452163087712843686716852515662468733113111691354813363553956253688668297228883024061100828e-08 8.1674471296493243866233497482799582830569371437434200807545317103278472773920359490374636515585636262e-08 9.7313142951430014816653384500536820292360488370161141377711378629856405470775830494798240432268486314e-08 5.7249628323198771458654936273297929550349390577703403416313375823601640240881656956479951804706571113e-08 -1.5831604518937516310286524220350683391010705202649761761756044249065752272000204450053376439187657726e-11; 1.6424872486156905458235798133259968607210885197362329008721433893176634078934560746329720872423529322e-03 -4.8390759660448210904336569536775902814362980051716885596556413245156182938547372862096944556467379968e-03 -2.4049200472124753208851827357643676369564987530197653787004700326544094548894309693881957045544584658e-03 7.7182963685073901228659722458809685655229771635516063792793815087497447257462057145426743369965400653e-04 3.6150149594926976082346324700601404768030447529495575999850637490081749981926346998924602505503302966e-03 4.3329275864269416940695342184311691360294549431582622023020417414112091925030512118481784784358462289e-03 3.0185488802595090255668095594569337573312503887180404725552649649883019345011720652100287959557435891e-03 9.2289218828856537273613387106488380420337126594090406132181336954177649994186705894516705456761442368e-04 -9.7432953566468774923171836001375456121697069890389960025265893889149527458536529443245656739979463064e-04 -2.3035258388189379448366875222696157033270108020744325527455345107875684110783091475837824714350056550e-03 -3.0397490324157804174058719218968721323488814970873332436058750050963477080757799368329323602658124740e-03 -3.2371476438212253273263755366847761140963102410497709803920889778966059011441882684008366396243947577e-03 -2.9370247523058496733317421533824990276644221468991213652624348507414094550747728482736513229157587168e-03 -2.1952896448912068943106641969638537976932589107003016396237834457417361154799795840244412250769923502e-03 -1.1278183448295014923170350968606963186354799354950568729085866858476061062623123868263118813802845518e-03 8.2179778395156341081076350107128906663554354065813219455258206082115870071152496252164467519659824499e-05 1.2207566773635906968126806719031000344953083040895122460717334729559257447002254004065535689640125811e-03 2.1005719926017796111470035784769264098818829071451165543814185794419353620514555899043536239149606278e-03 2.6077133267744582450337447847173926948465166220844981873239079855086315279514502974196050852981879858e-03 2.7190267153056051404137348348987396479604117462442985190928404707079543783727918429359028251067289452e-03 2.4886707650420637894406590516118331179908057032042715687837098154043797181327282938333464194936757870e-03 2.0158978854944095618867836329519986414667006486673981509422226307105586158373275019947741010387485091e-03 1.4099412341603090285753907614970857463650540707545503148399628573963346552946943687236021034482102467e-03 7.6469234148756925305200459954048195454491130385325711877353386357234640805574638182702578439464753848e-04 1.4725612252270292115479575739937263395589360354271018989060628694447979483953340036264200408126591668e-04 -4.0137316593247399991972070806064285387987664714062202819378088971680929873910420179183108035487455739e-04 -8.5910461898804533775917844195481856136345546215579170095725958231224878704033309123588191708828704075e-04 -1.2149408261101332733596260160154719547724930703466564468077588812810497259750098176838764381423727113e-03 -1.4632184100195972880762651920554815314034771557317156517955341025436831795237545978282942275873304907e-03 -1.6011352894861308020072563953268973617620749453225606118894712695296510940942972577912233184073781635e-03 -1.6289437242910401965297151543451035528271557078648712459511711600449143558725905875513302066615831460e-03 -1.5512274745901343705634870247069217551839518226622858696288720630202862418773505416768978780099741266e-03 -1.3781672358868367162845770289862148856131813349889588221595913310444880171368629749853454611851584922e-03 -1.1258912748951498443465615576565646626036337280133953638858765557028389403176831992355758176446244519e-03 -8.1582193746408939972785261209504357645748404104959453711223288232925823185773558736404202922147935945e-04 -4.7326676109795593731329121583681918433593912833411973623286718882738917302921727623881026179857135574e-04 -1.2529159866845790441127678684729838102054589218654978271865205400988208043478460214584514157025289888e-04 2.0189009020435894222411158124928298966663440278912738580286013062734617398305467361986572554077775336e-04 4.8562784810574034830265436714073568191488893688101050583217763341460052834385780306357901330485441531e-04 7.0904209968243916002818571988135036767916576249230158472588985565397634763743987045950643377019532753e-04 8.6250337157259387838345877860372207754275025399291409082497722399149910551155669855651704779367325825e-04 9.4392433426413436089732067731071056926658209393008592992654158712039366766754729509901401350235903800e-04 9.5790898916225082559293188252742334938566461577913518828093752090540902979742715612268955586463799547e-04 9.1410362058246751249685472760190372913549240753341255398362209883154159775512604982910909921720835231e-04 8.2531662507238426652595306731561793833972836335073296383542503557354627142475601367016354884671991901e-04 7.0563632034781476206372486352892360996508223454229087476397966510833408799824531691455209620323694175e-04 5.6867160939169936607480585727746033641691039435926158305466414321445662052451349987621789320956875415e-04 4.2618726709000031559943965393267566557375764663485210692535431671055100630232743031473173784759380857e-04 2.8727715281934467116534340277096526715914268287357523028744006147725065181245656957037163564445710227e-04 1.5826659212793197738670110237349738812002124120081749612775681664486093698380894615393809103121661102e-04 4.3017409114201091703938350377533966070974517761490088956476384059061788408071809402041093799596338804e-05 -5.6544961878455520365609058600887753471809804830698026165638543050385799143567437398032404306456858602e-05 -1.3989320749335627289595999592792321918610077463178824025052388716292985660243030452486255616023033796e-04 -2.0740740514031814737381613730123286443887089690733767401071582573279156761966588607118559109431997297e-04 -2.5986698964934225120417000876652221716450069309105026568071823602486402709740630035605252039579868280e-04 -2.9807898673561940849048301654974226179870621605439509215561362282421111010132948822628686482104235678e-04 -3.2274318613534147553158139418950267813388727472201602238358243951707590576194739410781653621771908149e-04 -3.3449068840778402538599095929148921857947419687118280543799919523617539798497904147433814027453065752e-04 -3.3409697163428783653918908190186950002662149501817913646726684125132048391331120357210871992506418694e-04 -3.2250779273493154855052774342546608176886363033755032280635102156388828128212890915232979448546382206e-04 -3.0088797882328186107315621519543712425056036451417064600606670646646490851716012802171737187834995796e-04 -2.7064280956668081206151349894039377646251810304349317690743068488628315063375220730998732499478953907e-04 -2.3353578983434320892540307247792344280081968326233203703020428399716383776004317361413769234808870144e-04 -1.9155572614382689522036797941849271281036984854976560013897605147709461049468785866241769802255992984e-04 -1.4683200077185936741398025871999197713696515772476516713070839308097109687594917044811338174735072338e-04 -1.0148191906537483733951031977892463394138570481619624598595032473779549393151262420896300022843016088e-04 -5.7529685114127311739297481081395956658304047288532939531742479890630530919482533629879384646898681740e-05 -1.6844670605184575384303111694637508600677001416985434122345320538457238887736958480291343104898002460e-05 1.9044254844745585892152715858659182517469195852070438118784151514340051008029158118326675763162075973e-05 4.8988928499714683730544095596252329866124863388247042585490333587183689248283778257005260376002372914e-05 7.2314369768165361369025075528818692965185151198198139742949441283478826352693568357745254481620611821e-05 8.8742847536166558989400419212548129422533664434921128620532135325062860974863275351707240373145368767e-05 9.8401261753079734602191502301938600062985506389618097777311704998686156473645998600422436609837280663e-05 1.0171091751735177116761456395598422657173931950844468215824949279294297505248701899291566426158419107e-04 9.9420915827625235612277701088062956692487552321052553102564191160701841074448012153576789702831552181e-05 9.2484700758176038125514801131884010373924391862687051015075237259319294192022279503601584297606017989e-05 8.2035742780433354025810074986761674015791611068680813178890467575092592176513742949312888573063229591e-05 6.9298487908678285991576383202571820111573154499331349144695268153722553896774712796005692008798320141e-05 5.5504770168925465243087936712241709977961323532639277643875976148284824314467605807613246676240079285e-05 4.1824317321682962317697689704115137258101221809976452462068756955531768679344316328502789779845717360e-05 2.9218434926875210680213326177905629072664583978114443896120812756638735663507434865720756529934791526e-05 1.8393563108637838127886920468904800952784231135000139780909598243708513817245013469226933634501484305e-05 9.7453950429955898326498284953347318079019950762507497892441934966187148659850958830813127439639347963e-06 3.3900023969199064863850341270740869715047866127746980572041917750910452833875407501715261985945095826e-06 -7.9431245537117644874102211689553495820203098330826278926584032770284456287131656302403769137809560451e-07 -3.0988786085557310056273281600551918728045481458079661258176718666378786756597346198272356326452973466e-06 -3.8929347418681707521738113629531936385448632268354815350027353903418162943446075596614808373716673181e-06 -3.5808902279926018283252196914559212961504496413719627564599126534755744777611921494769331768580035075e-06 -2.5837395705859857298713449018778839875805986228415822233802084192208787067870220887127646852471478001e-06 -1.2805573801452115315353865697916730847029538111001353083451101342717787316240021655187527404174791265e-06 5.3069514735110916867358999075924494463925350030176177650129964933834915017120134446402416374129638566e-12; 1.0759688821864271609247859762751429062526904407263794730382679314300307345919118524232885358022232541e-03 -2.3404546149811420441636308949332668603649766164434311086929201525762562907304487238901954412078871798e-03 -2.5348493509606310871326509769630135957441951102797027703184535599378521740557921834909832608615127833e-03 -7.2927787043508402392719086000117927756756463539981660102395115173219681830008806725017467091612658463e-04 1.4190025485594913171375154037448852403457353159656971441753544588723701808377033681200089503393608614e-03 3.0185488802595090255668095594569337573312503887180404725552649649883019345011720652100287959557435891e-03 3.4298596540045166092588974498115832912792661935877686056359719849668232977855001967323817442630846362e-03 2.5909102786220467603988780046216983736179914342522282301057831916366105553322418707366174698242944943e-03 1.0135498877474048622517254926968354049753584266003550381980313581809691931644326905204954230648253097e-03 -6.7726130288477506842174609182447365134967134296691635715797689279258655444436763013364003996042137450e-04 -2.0574577848664353017157656874444523041571480793185405101694355750675988100202946400280108983830719139e-03 -2.9405418061207372440615894911381167085220101085418944333617921938681719334371903521581412390423358318e-03 -3.2854527144041944761380004908682169873316037363555412304749155496754132625800145205661316127225770089e-03 -3.1150905514335995944018873339971427746667495596853085755861878494119974826751137199132522282271261829e-03 -2.4907150276908969218182167884350282161529368550226938696687446131604737896555076726375477257156754653e-03 -1.5176154177657981596476905308445737552947725145533739621027558309021744635752954100638652668622494170e-03 -3.4694554657142040239563031177908643962569574993381518581145012134381353770352435822099449053108971587e-04 8.4122436836466800004842896211190648118666057735300646733250062910950950441788397769461320679820632398e-04 1.8702766819585591322185069604472323800633880171658064517694823192773582098894152248234502041923131164e-03 2.6019731571713360286767547880197852716621147868372555301724221819144979956233569352340116651097837045e-03 2.9613123968719556844733043219407480877921964953718859279455789230444930340074265695310156575063052563e-03 2.9437850184877594156862025684541260137339368474055500669283924334764911309828444787679957032758855296e-03 2.6048011032493805389053931878422902210303330025939837735222752385507722708148768220137929420763125740e-03 2.0365884593064490746720083862412181963426452104167935162328884646665399200145354490617514756726445204e-03 1.3420543076544383864930875716555039499928526651743369639089367485317886318689782531436894399751513955e-03 6.1350579325252086352580426314434388513112212013414890168148401027331596987108044147166328751701945751e-04 -7.9166108046437660449420198912048631450631282130046048398133008675931620252667773103975904162465131516e-05 -6.9023846175789442124720674501178205215710850420992332410493941388756661347505552860482153201274689547e-04 -1.1936741738598417029927598897457030626608067212489863855495135628472200727795378210084249347661565335e-03 -1.5763025659765784417147327210229827869051083444499729220611757019014278432123862621480878464824272629e-03 -1.8319661293888119156620700615927795702913420590644993123870646329377418437660199484480075426538542791e-03 -1.9584909908631810301706941468796868093608047883109785525999824386190062823612490146105625225235435939e-03 -1.9572661488060424998959627028636245586325459746752808138417537877275493040409988696191497892500705652e-03 -1.8345650773864843710846424511442552618475452126049495941527607042533750925407786057278313766246081795e-03 -1.6031350484423099696514367954195781374460895860796049549723494168658188289465570996936347367345489221e-03 -1.2827992118824623411745455288211731383306756885425497169691435967225595256866701210743706154241857220e-03 -8.9970799515172615980794595517116894765226574153683763883987070985090109416874790573816754271414123463e-04 -4.8429721352799834250208716888161627396073862235832015439298430722700738198365248555799574998427895755e-04 -6.8392192459794004071835497345389791819893436591977154169399897078325618804329067570278990364174573385e-05 3.1810060429438760660795675941797171640400276496435151006761413268065877651733505744148282205292038217e-04 6.5006628239416536301858392663899095282032599596882508702039269114768211489465876375026999997839612429e-04 9.0938753731442810157633048354901151683182063971591440918279074292285797590183470922164022011893366487e-04 1.0861725552907811447304883983461988128538254496102943169724181447116347156228605553989074495189787244e-03 1.1788737820518955651781331197821789550267616913159049956392153555506460449492740816375361383764028005e-03 1.1932120373462771491581597967314166626250790673953630378806403796844945881084348055745129352445311476e-03 1.1403251756911780949538925022363785197549306182341985472060323376855642805773573907635679606032946664e-03 1.0346742444503514775386264518634158164164554779177284036253000045456340359975428589812161492661306937e-03 8.9199027449904621688858644389692994749712545824748582277730055465364648508960888198900585880748568685e-04 7.2755052619307285910553680990055326157971394206673302396058554630876868562328543415009324174296441753e-04 5.5473426106479909797196392725839448537215779911330622828345304668654566204049317463138384472899019964e-04 3.8418294358204414812468727361908968189185629654222143447982278595708781383921134334071429417788153165e-04 2.2352575910077278256979959786087146601605749797186152610367456383734863155105494083534178621116982671e-04 7.7633605847939984783195385295492191626028797237602603405410995646582028363045705088704492782754687002e-05 -5.0798901744505384290550300672786803544457419098397642228887033543928374800662408311410328523042941476e-05 -1.6067218301512426580569562665112108677719886258331682069738658280615461685965832429862619990484324035e-04 -2.5192153482033488356584247804334848424897448385712738063072745305926798929195262248430951280532192428e-04 -3.2499422436622145813558195601773128194114707048893137349633328685872802584962368724422600262647879130e-04 -3.8047798196627118272151130140144109568072430241841469747914232561881671110613322316737826826683438548e-04 -4.1879380167107250253788562142270626670784110012738840677916119646645929459529867032784399923191114485e-04 -4.4031125247832836897784880348874230436484452155773448909010540589907518423969533179005144357061138164e-04 -4.4551606661269973541262365949535464749892062957828302971574015587487510145629270461404794788041881824e-04 -4.3523110946688057782303829972096496556114104155047947955638680528399975778788940222308844903542983716e-04 -4.1063501529466108545605615114750544682650269850721806738948361971826122893974869889662825844776906769e-04 -3.7347404470672261880716343308832762800873641672874926625035835346734678632155248328606952924444615500e-04 -3.2605265752120702394922612343603392145808163512285279711886340506546661375655720372898890104613536481e-04 -2.7119254358732973019533021209522143038285569350223657110246112965320456351842437974725267235865958640e-04 -2.1201157785014808248121044184960857834080660110733945813584741022497969956602413903704735879503065425e-04 -1.5162838287059721203715298583545116739385047383036416341476185103641016247452147530578490411336962792e-04 -9.3034866266563623776417441364164053561305581653835744959011178538581545215643648209281124139684974879e-05 -3.8831148209462657164462665881238798702181920638709277844322210694005884015395672918964581331508287994e-05 8.8596931655424609736354936193854264767963065447051873406217478417700755710308050825550184336652968866e-06 4.8586776080871558158046873428519437248598821903575540922453489397712009926170456055197274590898081321e-05 7.9543627521556676537377836564157726812474504553003087684428544194652319042303253981817247107028937829e-05 1.0162257916752775868767736454745239141415533141725080357905979624918284539930284561142806583947628276e-04 1.1521272499919141680383075319573134038542100882412679263558939945719388621903666564401385848973833244e-04 1.2117222015172265900814976099503294904934626885052263568909090235198939346878866248746981163805112159e-04 1.2063793915373325040486917500563470766056248670773059344581603665030604476684672386059592118810458416e-04 1.1491341921596440613346857514681405753763464437029320892135914267613214170424211020765222250937572273e-04 1.0534802849368564240950340866271441406027541029169937457988397912537367337632755675003062384503664721e-04 9.3207038405524975876385125984958272227410271925176294675073679119367233183895736543604611441109328441e-05 7.9676847965884104222230025607495423250688873690328740438172181355746572000295549532724882290954304296e-05 6.5783762524932821612376098879317990159349609297751885991708017067208247239352605150484525032270768613e-05 5.2394883063342518457850435649414602317276476280300848092084259839844379882037018327396345590770530298e-05 4.0168127342906407004612176297073115627083862191764091334925424812729486757991073123391642173360157933e-05 2.9547722051019116962178045442035319574755702866650339156882183253937488545025749572477972485831081305e-05 2.0764987238620637345257097988673883917207098255023697751676551488350726207623912045523381638243509249e-05 1.3825779424865214042947157613291160897838019518643380703142435507027891239545488616986172973333090065e-05 8.5655817044570057557235398554164381536594791420440459077254239913813363841443234107742517048115939369e-06 4.7300197668251549768044398396265435422227431922487051999039598547976284598856568514971395705081721017e-06 1.9881906448896141230941973232490723836517169426286237613441659586777279685454634416381704357008027583e-06 -8.7167918497004750999330770408449856279058634478496845604366617485456723060139210093935705110799083186e-12; 2.8723591858871868323975734264313024554421982499240277673275946168105620213277239884186613693566313444e-04 4.5227213235845753529371488214703160318379317223726800533440442419955878209162955712196948866759175720e-04 -1.8950996582615989496312141546395972484753825264411017192214214966955199832013031197633835614923824143e-03 -1.7913647333860422294228679853800699286646119362412730601893456813452397442512749236909134486394603819e-03 -8.2154118990385067807499103215569164663799696165536107989257381402050674049870990322996703855733033752e-04 9.2289218828856537273613387106488380420337126594090406132181336954177649994186705894516705456761442368e-04 2.5909102786220467603988780046216983736179914342522282301057831916366105553322418707366174698242944943e-03 3.2112974037837868527934758243645441607055397858068703100952401495265501348171200131019319674907952243e-03 2.5710430635992911855448224293304139860526412443888563818523227787204114958528948100493264249760154650e-03 1.1375688001043901246986144329827182529361655579265059621970347017068965409611609407463840638520866128e-03 -4.6484326812064231193376667454966524748042125111897117219769965690014346229933691165082730995417715653e-04 -1.7906364813134513022763200640690727100053792984186431027258490253135172938832858692746245959257197694e-03 -2.6458340872278962613379768049454277183049910154208942240032860832804965592096161818857289843112391068e-03 -3.0053687433334641410164379341305240691167614076458095076388334794266493476490932201019702871518109382e-03 -2.9147754908422595918176951490108443791776941913205492463688086638313528783733930398342424170329353464e-03 -2.4370845142356985517579780884255899739000329813094118725037501466457402435282774339930697189184824748e-03 -1.6466013273753292887102839358460392676183984130145171279537268681089228905395374678519497836169625689e-03 -6.4462707292735221637911117824986576597574703084303023668426417911298004967737741321920907471500233808e-04 4.3597527685636756105682145888576573481009127417994248984106778003713636120291103611727645056170104614e-04 1.4463847775447464783287007476235821795874586191337046533921685843441926148781107703820191640908677702e-03 2.2495237843438622226743397642805776490035404530458486650553700285991352735180740502665848801007873462e-03 2.7467090515715318447412151546519734912854206992246953583657579335509550808316985891606852577541347488e-03 2.8951835292679005699689763175835672027205365737163773441409465034548327712152638269030723998973577494e-03 2.7098934839628208939216559875493100953652290377542195839275121310154810948446205596254599338577019637e-03 2.2533808373601752320068207289265183059616335174966578884075376414250076743847072765146789574214873530e-03 1.6162012290709689943756054758305546728967283614761859206962647144047453486765443152736515988523772863e-03 8.9456544548294908943037595064359062204177254694095177629853017439020973472585067173319571604652353805e-04 1.7405276612568432037162791330345528905134307845828530050514087665721215012384887672804841555652230997e-04 -4.8085102922511654525716503674365723499529258710340986752351585971870684859557599413573974717476112481e-04 -1.0292471499464885770689362001750218351871238270872463667532828415555527424031755528975471774288622928e-03 -1.4500161288263118367561362016142609762568356665211001958768301481031464549089548173837219861235899623e-03 -1.7362309052403723369462030788465478904566238940990365960446169975939392805579918102436535959444055158e-03 -1.8897189562551342504590479283571742989606174341791420710125474869544581985985924352969886255036403159e-03 -1.9181377138092717970447784769493958627927042525754292515687638240782913740579511521379219249701122515e-03 -1.8337037645408926357852118927625744792407919483649933140269775716426672729819320611964233595429023113e-03 -1.6518609008791446416973169687077851997332718910845837008554815274967301513073155217072886434669256173e-03 -1.3902897565205045904710471607402840048348414051834097706397674925708709755835176788826520359524080742e-03 -1.0683584699304451341615452241905641520913307452023740415086924443688052513737580475659618986259756551e-03 -7.0704717242226102066728008887617064261412260185875394553648059593292182475781038112520572063217079175e-04 -3.2833169292237320122588184206071865021360529419638244157277046195855601464424801467342742333832341262e-04 4.5041003799467370609288812325484689407416573249183256284886626861343540759153995381802650345633287725e-05 3.9086750804750429513633513834124939953531418937748327210097126662062900508204995628822961403532136319e-04 6.8964427109882121398227550465262241244871965629355562082799441349840145755481070135975629416845273583e-04 9.2676507443818311988082280584691901903358082674751422996312737236772874081612039863871374674662465612e-04 1.0932351237443281730317712424411690715914614781188106623138194443731966690714822455378668177023312984e-03 1.1854940813417990539662378628120353886093206766083330698849630774199377160833938366691504079276871735e-03 1.2053216233329401238575675204726022519304353030104812977451003680689252057454702406942899942748479030e-03 1.1595055736320133113425979400274048127355072966020585654227084882109257087054043800172025080408968622e-03 1.0592268433655030826722448372909036262034684501537770190365312283075752224492938442149269629218107035e-03 9.1807775838255769528088221038366518704231783238044403676805007260701374067652325997245850438812292537e-04 7.5022142519877979350160500615146378053216888049536482231689380528945745661294910225965569835903877989e-04 5.6892337474185596699712244781800601108809320020774136621721193700900906235205504530371465572878037837e-04 3.8589468114782863321225173655957761423940647194077382745040424439100066767653438158920635438057747156e-04 2.1111749049616482457960249754605476972414125066130416137755129585796499823342850028091270037279702118e-04 5.2227742615528771218539495626937428948535236179056636709692131884898023464540111767063328805972074571e-05 -8.5936548476788128317799233788290472120358779420872532680755826213800931853450703177147173811178014630e-05 -2.0113545051376382398025192441457253828683508607116124345622769937632062822393225843968659909423193370e-04 -2.9317125417940438348645014775424757011415588033725888764750584708746491270214084469106619331420896124e-04 -3.6263620091552710063076009138098712047350548119500617833564938380700479171075443549369197800727409032e-04 -4.1095203330599037117182386733737133855239721388182098172079901934946803218153469087221361859022554758e-04 -4.4017259732062197811094885358653038621553076859295691675396823501655570799032891459847634968038528700e-04 -4.5282544967754609222413600488756314530066529727031270241107931100821843589108712161719783126796275489e-04 -4.5092145592821233946801579684161589454768049189305889063196229286772248961193305310112273083356369579e-04 -4.3634832161988764373194680557578445237305539027239709766544761142740594854738796467057345199069443254e-04 -4.1078407837411835198715704115922360505094598115368805580377025071358723044406103756883138124056211448e-04 -3.7600260985929683662104668965853521142039586933587815728947819452854809174250964125171265214283769516e-04 -3.3373735237562897133423904532386244483878246422842751555589951854934334628164351437758764681673168996e-04 -2.8545244933779607949033734162836372688761486573691755145554068614087939596327563602146209151160093576e-04 -2.3297085495565400650483118836031558521704098689871819391682396679529792749085762986793638510547858229e-04 -1.7826024245331424226432128650481090497543029730675705421159259767898652649963002580410813456645911844e-04 -1.2371844646440901107172096862252550141874684083061757695915174610051127002039231244967248005172755053e-04 -7.1525159245623197776614615367025262503040111461839182961482546868615425194850003689488909097974584147e-05 -2.3693871032759051740539595269254158169184269416344911099597530541590242034614537377909649237333666722e-05 1.8516278185685998141906414575646725101566569835661972180354767310255063426630338929606200379486306559e-05 5.4113990126265894751723860556317526654649550901637190032505731657322957168609359856092992951693001547e-05 8.2778645036772265426388269364427280320264353627398671370991010682768205482750931697697352386116527150e-05 1.0448666240940868546074681997457710395560387635702948396486088743585713549636722748502372728056829705e-04 1.1946969973507469919998343253205226971377660341014367169313859639189691595909114666034087581729053080e-04 1.2808577433414863046619437035764393945440469128108385697046738508390352750608171935773381491390144189e-04 1.3060439127256832685793027347281379343094629666262317354863384902796612492039321059468250936694892416e-04 1.2757903077780957117343906583369479026631307569286859255198179413455029837046845908019165777886397678e-04 1.1972659962809227538825765258810467161712470378338162461940346506614152320242876939267297399933251038e-04 1.0808661988395056164644864631195354553691377125848361674487479254721599756000956254323615334385776417e-04 9.3827266411643115845847956102988746476744798982770019832550044254791820707945723789112317284744480170e-05 7.8165548033956620370110730136356770358371399887479564241132386124698381327771028474458258807489979293e-05 6.2235873199951216863551041196892456943421098725688127036468962826407283042763950718326240180319937985e-05 4.6850416754831216957305767952136285262047638150688054778083000069979490685140357787492872846853135638e-05 3.2563608696258435628296027791470460689742807863784722917466782274785574812474319812514583000897644104e-05 1.9847922299327684267482156050169245977822084364946335254603215160588965520404147806587115332212383316e-05 8.9478639497117870473426576698268326414064141767440092817794882818978538581124937601451338929867441799e-06 -1.8622207507951093783665722371330712837331256142760390948383127316553010750454869214158183972020183799e-12; -4.4335519069320639934155717216419872845588138725006835400439981188888582411782214599602007175455974910e-04 2.5760699803883768112828989083823642514101659337088435757309087325428498906846759562345406607222477172e-03 -6.2640995477437211641819428472287233145600925831241700310301133889593083272087685856982677577936344087e-04 -2.3713787168577282045396518489927675819974245427485347488804804462776977004045812876323710844083576048e-03 -2.3786027649382933523389043457060071192893544846580800266702292282536953119764005236966194953002008066e-03 -9.7432953566468774923171836001375456121697069890389960025265893889149527458536529443245656739979463064e-04 1.0135498877474048622517254926968354049753584266003550381980313581809691931644326905204954230648253097e-03 2.5710430635992911855448224293304139860526412443888563818523227787204114958528948100493264249760154650e-03 3.0710338192856455217690696570319672651140052367858349279302723489521172382154501424090333005768306688e-03 2.5037955039719595042516844352480999206832679874211774067360749723238870234884668017603576523790653914e-03 1.2778033936998310473612612191255731757525297878262358355955183224413806327867946611458148326564999323e-03 -1.0694994805610017153558744816521436953970935508088462636785034075402756388598416133080087480841844111e-04 -1.2957169067331290900680488138649959252885868588800936481264245841597353405144998221283161318939591552e-03 -2.1209902165007581754874584856731606638225274800461910025490842840936023917277023287515702817527934946e-03 -2.5468088068765772470099144311384571170177448395022811338306559983123846150431888183735857909966470181e-03 -2.5983866485059282421785558498813007521382545220524268987004604801373227473167094222559258825525876361e-03 -2.3174354824992511439033854459725365261926913467632434220535601389972913816155738962444721618276890817e-03 -1.7544572161742215470756873831712585870992797240028479678318910673531699419724706303386412592497549662e-03 -9.7625134734221513324615714316686594996575943561417027382196220175216653558574871615205877169786991841e-04 -7.3953118611293625300243364590523495912306992228521638900421269009769198396958583671867564121261767836e-05 8.3817426133045365477168109108039089404484571343477759480020426592786156875759780535347403387705483282e-04 1.6365718057965959019987962068116305699896578442161826665381758742410528126796719357419524605035673074e-03 2.2137460451818745679070295520504125939515583753184923535864430062442576595342178938402343688226818468e-03 2.5008196550006991772066488887111450882744372691877521424334404729823841264369766108339547493580303192e-03 2.4821756555864721834531549680765168658264024359365471821541030652220413550236872049061408750837297225e-03 2.1933790352774859919297391562368479524041666801063955406804059006620307161157541639970476545571091246e-03 1.7049526745309404272255923893707985940291528734687253477269012107771757864798416642536678463604940915e-03 1.1038483736199199366141130347969840627163129287526927123785270307701481952225053615302165554762359466e-03 4.7345060650179828436408380573665580554381910871075102871808263795143604604569474080812754078364579108e-04 -1.1985933261138774222364504250769139460973738654026684835518702283418217852670011838918955939582560765e-04 -6.3126532631483692740479295560937193504212049837471286621609404821888778762908943545469436377191452849e-04 -1.0368383050810356459189542466531350784477344086602209062571562224286716966942831189085243601088060364e-03 -1.3288277618335987499878609819321308776103350588084819688837345809247399910515102511326959614724794018e-03 -1.5110390827387761321201973996521049030165912431415744634055417253428503379793713402650004691452721262e-03 -1.5943310809935226895382300597660397141030796431724957805135801477845113419378775915682998462295639094e-03 -1.5913315608067468670906200977506636197991547199128475171448485071887144213607331743545042237061804386e-03 -1.5128049993438864187226988478043077638131736554356651530722729389723989323287565962861027569495035717e-03 -1.3667235564389562442380166215296169445199387983501152937972593047120956714463509394165373355081211368e-03 -1.1600413754069621402987105040366687719684714022562326798813914743536773497535764071039842165938018971e-03 -9.0074786209932105668476018628863864569648549713965107258930871694955868567309114841138776763156429809e-04 -6.0091370876299568453583157939865847619765973283060316785774962803158407030270245392726388034962608337e-04 -2.7739554972884708922279121777464577802522039829448222038898225180373773438375843420480364695670312487e-04 4.9863760812473229472442220349924959932079614652674000215119110936750692773331118111707507805757569893e-05 3.6073565545790126607107274929203255195704530401389896123475653393943579106174194415640337645851586589e-04 6.3636081730252555971104567054072697566547014497833081315395402077369656247501910899711843486530669320e-04 8.6005572586027446966878582167299364156764342847875100453073940963576707683779688228843446816359756693e-04 1.0191317905780071288495934278153610790400455024263709149098861808774929420330046875721311115720770803e-03 1.1067520417340521892938906081311811845970502667594221335174624344142245420211088289684409227371134660e-03 1.1233428856137527053609808860328256922809735214042011944020731432793420109255496160191684254359356034e-03 1.0753208151712289156319126494006973916247689356975901068781817564917630556509095286455848582075174272e-03 9.7344787042268087154953416534915064317298502009202711582424386471961774200967761353608885973201798001e-04 8.3107728303393706405298209961930335230174551180283659865796532003725296654171014541103037400149065364e-04 6.6303955814871664458902173035076809561557190899399341535817965310405608422153985459982173352048164098e-04 4.8472457487699309185654057733151551122913282224708909174798876506962075532470890299676266383747625710e-04 3.1000035337893376209480944116306787880941815527269563354077185066197929222015305774705754307585007951e-04 1.4930124930999440665948777169077354647933750103554936964001026264919826807812909839653276203114323115e-04 8.9847336377056683725153615836345878652812375570177435372744256508859137120961151708594837771240775729e-06 -1.0838305681675501402846796006303820519305848760840535187891820265254350466034698453119282274611358657e-04 -2.0219253646681656765181358646718180538306372167470993149668691549063584401772924364680216922879016885e-04 -2.7386301158961744249792264787856480401216370600509035958859824143134007882409652923009083098867445793e-04 -3.2629468435520060395204983947891709579020410132105922948272347031233163285336929748203424931117712273e-04 -3.6327553573322504294227895279319028688487620837021102699640980815380477057924393430943111978666935093e-04 -3.8746974273466464187444006794181136405541877900423974904725199130575304980482265371455625561289788962e-04 -4.0086875121359614564045281371697894091017508648236359763018009956768828072199563038977296746526179260e-04 -4.0455263306563687865790466718485380482544570038348405256532434940399622110426835681022953179587853772e-04 -3.9924399964940757526048373013110878574084451752120383048368847658324276042116144670314458197978148046e-04 -3.8520232138545418346611593787157314431637263436559309473649462383599133672629110740128438189909542629e-04 -3.6202701181255374822867239718473022048643953180526356293936676531301495192568446037759320436498248235e-04 -3.2995722182683632960229145291591498941186779154910788547483386748099570890654984944093442982421618157e-04 -2.8972446016185203295405067745169071275145758950877255938049539003964510088315656399269226812933136169e-04 -2.4322020933870051826398854454577179171346156521502243147124564081457208254443976681855068329158418753e-04 -1.9251720459649322474919422532538135160313807322618414075927232056933386147565122279187204763290758760e-04 -1.4003407857667830998946113078780066289256490678188910630861376836022696708314819909629817812653302811e-04 -8.7558913078678967916586990148841225864963419871877163972073648297896910067590839144497285000636562761e-05 -3.7060711771961530362264431863253575942797070993551211995793769580160968876062600508992146784560258922e-05 1.0065081867021560193485145209585366616645565424749958559596122911804998099903872263781434623280033202e-05 5.2467850714393642890166722233908058465035207174836693662657600819826471453445470924817315754899454958e-05 8.8913296260289627345068089838019149834572087234605369887994927427724777636508895719274697066473163480e-05 1.1822832395315538400020090878214130010043326638100996269878451147731180817374952355844081076826764064e-04 1.3910542711855452995761832732331512466963000626538082324758921175986183314128244096621715614708557762e-04 1.5089580568094488890972180516799181962729531270455325254792187474349183498731829403194411663520996951e-04 1.5352510394251316840269441500899989811499851151299962562814289629422300284642952827819858560092782286e-04 1.4783559296983961554956772816601606877156045906871381792407147649287263569853738047219027192676969545e-04 1.3527155190238458752324851792923627292123935990357657492782892638790930684440018447116053062037795314e-04 1.1771198896717083774668899241479357118808552856095501240485002132974910236380452457362799272188209143e-04 9.7181947873752088089575741324329408790833787501947598691429071829675876013816090997014467623346545383e-05 7.5363552526409741023830200621042524386882230887366411571515006629903103208374086542012445321752291168e-05 5.3626810249302052021312650337384670512917533618597065534509172006280322368096531950745461297064868655e-05 3.3259371333764487880075492350720656918155720518373086941584833019646125254045377897625210206319837763e-05 1.5159890021792982739039174455451797610926308538228894009827571983739511463252510434168767509710630598e-05 3.7551591489836976975081483791853520067914881847305529732959413651937820187513477556195273639998610205e-11; -9.5540251189440442185474887304243222243085130647896722224232673115821438805020097807798939288337378863e-04 3.6549301345780839076594613601533211539398454759156365296942500882435272336914634130564550227780735461e-03 8.1458282267907030495671152992677794805659680308299950552572256650765685631202855199546781677799972188e-04 -2.3044180218051606257225980488822310558617000293898469744953485918849675023536698776347186566898469567e-03 -3.0901525466607088092409163219262621608622093785236314571986651497470457037390131772967893011807027794e-03 -2.3035258388189379448366875222696157033270108020744325527455345107875684110783091475837824714350056550e-03 -6.7726130288477506842174609182447365134967134296691635715797689279258655444436763013364003996042137450e-04 1.1375688001043901246986144329827182529361655579265059621970347017068965409611609407463840638520866128e-03 2.5037955039719595042516844352480999206832679874211774067360749723238870234884668017603576523790653914e-03 3.0144837861558985758902589976767079162730379417243169721772878758441838500670510531097531900260951576e-03 2.6316590290536261804361317269360997229549133079684961868869937564030736303974774842252958030510860410e-03 1.6360669869831129960875976222603486463069553044308594520390516805758221646211068002551440695602160783e-03 4.1210713806674406080683123394569459647865357724633685456764017969306468686994771950906629895147566159e-04 -7.2371917350569256901418010293997092376683389379362299064548846069717651882630505527711788892914733720e-04 -1.5947649498043108647047251071870416725544764349157707050446834019041983455200350346868708777336220181e-03 -2.1439503535985106122756575541058400145868528505653772372460863400045291021585260111843636301934088806e-03 -2.3745047531353790027862736571949821058795698116256279107457072507052049264229791315590538596471157404e-03 -2.3087117198711722084683253422665090232057877490455509022184159887538465160765876118950310832398448733e-03 -1.9731880464967714368880675853170774244592715838335064636954901800003507767626425483387912163646537409e-03 -1.4062067846981513018668615002762721124324710335604085582465371014998545187890530819610591873263940191e-03 -6.7154653829816523496914037837821731182206140324365537625998905065807936502027579814830364705998535065e-04 1.3665923067814605659553796552952625866514786271014773246846106602393880668553346881226794590993628029e-04 9.0803822582507470278448760163588035763582117085153656351728442043810779834294764535606544060708830251e-04 1.5380993630196520618804315021796275854155395519834581499706275004957722920797469444818249450872250671e-03 1.9527678405451330326262355494676619459416612163513018476656678047670943994272614561942028177438724161e-03 2.1207322875298318368821867368787144899360199091512107462319907861197131647210442233858875551416097193e-03 2.0510994870819070377845058086730234793071549634138024951681482702168030835750336719568058056231825243e-03 1.7856532692035856682323537022779799950027290165259289725033923199893188381785954032850735852906836927e-03 1.3835110475241053741913747530515693667406666690468792566877811386144162936279206967951451918542921754e-03 9.0705011174581083411410017316312504137686885334125265910826075276648102151841048481941659463112581480e-04 4.1296895266635646002258062029765982273825145902257659406845871792380056614846451695615297158257982146e-04 -5.3719375032975343810548879553464121274255390925424438118617459024622321521791635510886585051842685983e-05 -4.6167028977887640285970432078728732408382711137542662566797446835298712291623531495131175757259982456e-04 -7.9396436077883013601559983034459335182604666335380643739733742953445025108133611088451991008119664285e-04 -1.0463609326652802918218847757722163697408613291626270181835956372249264358562484016676911233715120903e-03 -1.2217402162806319615304428872373992339473592180409479982689971544643430023398297282916357922842156545e-03 -1.3244206590623676281112898441119994414409791875413282957723931362839256320877592932434422524472328847e-03 -1.3568352103265347147826864530071180464982190463437856329824144366037868109723416087726938069793905960e-03 -1.3197081484156874709253425322924615055343742655281806675923382980697489804383217981721390600136969926e-03 -1.2135275190995840691968459305073668429850216558330525414595590820570502673921816963817352782221701251e-03 -1.0423684922965369724648223452944848874428235802520380850976280798987511230918145395936649328140870550e-03 -8.1578612576329675096954161351659955311517709884166576002802957457438598025302732834084426156461426552e-04 -5.4823566587879208862039413036183713689538379315766018956786135715850334834994918097480370482256572160e-04 -2.5701180661676017470051715421419277424990103118385422968927090208502283001731019282451697056015304852e-04 3.8460358486077287516547300584572141463007415438345218727062138025502024545243096827901379634354108120e-05 3.1729156597161449642348506090899364051498649258778444169728105653887295451432579420803445091778285819e-04 5.5956446926475086155652595107198069529173353059935967855114286397490499540372966760856811950250676907e-04 7.4935656283168548938923194637372555351243741802338146256251257083840166806634405103772369527883520907e-04 8.7753712316564780673934783558463564025443892404303670495970105425422372805945004729613978704849565855e-04 9.4141049396467024890997283063106665871055439695713760302226656342145607936953387701652317215379909083e-04 9.4383641435789699970206176523718901233970454358929794053115731114754656603508020768498148083008059263e-04 8.9203917739179159692409376929475698280500219950809899448096367508745751584188086161999671230844849742e-04 7.9693294732630915643273125558319444067530436770679044922607104186665692948001745148582147707223618798e-04 6.7237229189762113339881324288729565246112204200365679831471007703957421769256118900163906032908917948e-04 5.3267910855200605145163112997839833808771134670281647899906637822226274028206222646523809090250672884e-04 3.9010276322755782357322542315843783607573878669634791355940666921600285660295759013342503930284489192e-04 2.5362429092562622478540163711286719053416602592797490604526997174889634586945251502134963905689997059e-04 1.2878313604942865799952605610764543008810351061674021375720314099444457351846822941736463391448418156e-04 1.9343626503498291154865471559684807552434414733710758351370917201340240326211582114082363225478395948e-05 -7.3295349212541461093029472681369559630207216010294501927835548343249949837037653985310707020578472513e-05 -1.4983379837380910039327349270499082538868996352656121603056866526412838799570491329508729617583026346e-04 -2.1258798538877934560101896163921366744549967927253431660099072246025207648761418785166875971378626435e-04 -2.6313962780672883148863178494211967350731654863833092565274387059556760071646524383810012166878558481e-04 -3.0282276600755153457718587373653044147057766115465074579046829373310670313652514640673665814912462664e-04 -3.3229595689278427272690383875201299523848062199143089850707085431719592896393766737826230346231261341e-04 -3.5202535952985586078146439004364860312333053481465665011257086518848377429368945142247075358431516231e-04 -3.6197740922654242457101364170765279507199693997140795703624516350385610222926897961470783283116219739e-04 -3.6124767263175650121243179068718694324208060867481375821397478379074270995413834793647487074369454320e-04 -3.4955771950042722131594467603286074021111010688762014144888340484401476750319195833246294736477457123e-04 -3.2707477790669281093324560474528507257876662661964735122224423516892792428176717415832277386599622336e-04 -2.9525797159796596642436381925021500870317270322632924845997746500923154924318406778816928908035553141e-04 -2.5575555026714919057769922088290650980628559266625075727267634816343111329872370463429530463404986481e-04 -2.1069301460515316757066936735903188599303257733949570178086258335293977454323056940082359485659866327e-04 -1.6159378817899859268496166516264526767071471545127007032585001710682300050638298980678530255778784994e-04 -1.1043777865063991933971201647984766515882700350668251204284062562888786497925878291677932159275350750e-04 -5.8811207501317359622043269343395074222763682957205943918612925329070091978742341045436658441846635624e-05 -8.5630725987020658870949919619339950031355920171691547278415271519223171399144598456956751138981541432e-06 3.8299424841606321302597804142657405742962695365470903264429892699379056032227464388549658132678703439e-05 7.9602210240672355896812244796631675049746690104383653853885752081732724995832495018132008281280565923e-05 1.1285853952537413946225778758240598131904356164539454519461859724497069593279362311636621466096382949e-04 1.3632854821467700227101810294932596051125766075502790891416470920564378528327669778586073961317444536e-04 1.4902175996585846716569241348356907948524480563367793967037080090104569819630542332066837646563227717e-04 1.5119190697395988012221988269670909317229545773056235375566316817930784634002299837034265547594073571e-04 1.4401292258788546414705487661787744983216277779111373387920696108760391944773697655299543677823594998e-04 1.2939972392373280389981568531811510679786769103184814303771745509579406572732067640314697938466259695e-04 1.0965455074846214049438515197597006513220665112751506593351979188994053102831595130420707744503781217e-04 8.6851952129173752573263732149144448878742864689723386885599741638193330250935032843244608348784231469e-05 6.2836357123576911770625803741425135608717406762194320206245547280774756945394622479061060792497733969e-05 3.9451487167521708853914944074430589716417892441213500145392419229673551372065501692695101331152215204e-05 1.8122009968387226860886166276617151189427604087986972724147992941293812817113733992917052166242574279e-05 5.7625432309311340595771426455364651425605460749998312524298121451484844315101717235791955549017787983e-11; -1.1983526528675902591270432212851027565353794551911072469081643633723383564234367310599758054401262231e-03 3.7401078714258073830216139846261383166343135225653437207903008494085906082697503042077066774098410631e-03 1.9612722792098243860079667549384654344210457674980275608797393993601382360996302140201083703623291559e-03 -1.5456427513320116306506266854774783866199015948802679852583618127350362275933150553677407792436949281e-03 -3.0532111237092053785884195948085097977958685067991554298388769201936897973785396865582355273080883183e-03 -3.0397490324157804174058719218968721323488814970873332436058750050963477080757799368329323602658124740e-03 -2.0574577848664353017157656874444523041571480793185405101694355750675988100202946400280108983830719139e-03 -4.6484326812064231193376667454966524748042125111897117219769965690014346229933691165082730995417715653e-04 1.2778033936998310473612612191255731757525297878262358355955183224413806327867946611458148326564999323e-03 2.6316590290536261804361317269360997229549133079684961868869937564030736303974774842252958030510860410e-03 3.2025686516135857943601936951945795920000579075022202136259738288347681928749116226289855064800091972e-03 2.9338110376573550636665624836663671523713916062167864452133160452681208167627199816550140052107693860e-03 2.0511726355608702841336820550046064946966780014407663139959337869818066770094887129043142769160755682e-03 8.9004310018560043061942937795458320290975742435205717467442298654304672452919408330663841836648964055e-04 -2.6155868194630278458083016432325177709298039709932152147754741108674653252918692174376893430809141705e-04 -1.2262401712645732662963857668275229191487053239955335724644300135320133588593381107934671969973416833e-03 -1.9221237918773277288190690895061102153193794065629856352215250322956750697031778285509768848355092429e-03 -2.3255789653825308643501298608597398001279372635269740803894267625577881768585392179268297319896047315e-03 -2.4386413527459863384889147744334900648838775401606870361914037556115722350262338664010362716009906822e-03 -2.2756265657808095673635811442096556995704947475979624474605206997541320285350971000943586171213227297e-03 -1.8663824644059053864400055799721484083339858675305928813224739741689181991063833332799805511351599287e-03 -1.2643445189825847770227293854692865607066089840479162503806162960491488524651331908210474376284495352e-03 -5.4544406766899830570450943646485527781678419677768445903629305703699276380887844058178992558376674045e-04 2.0017489463049369831358898377141135515486225948003806237838920602496938389194088058353850922850297544e-04 8.8445253572525010248982219162221007910044542715487008322635056593523118696985531529259905383680916460e-04 1.4350106789689099827598535352943342385921287393374885924951807086884788534197745106621063351170123547e-03 1.8024013127448957609845317738148240438276639871840253989663919522180150958082580356875928014356972368e-03 1.9655812641072211247324530867160368472074866213553183272302371503816949577408050394243955655765611248e-03 1.9298887608730953844293975280842885647989093920819866666046644120792225781378668139477722484335744665e-03 1.7222204023573480214080632480954793113849856158045597394141204383551245749742524367508651903991317132e-03 1.3853596129615976517042827612027537537087803800342513519111612468961809305389289126994267677001904163e-03 9.6985267316639126977863643586144815004354615394058547115822227135297882436262836572370837038914703361e-04 5.2599452626724541987274819078473648264683704693560341407596020409769055915544836852801723352069943629e-04 9.5814046205551155594998370991783164215206256724955768896834181323666402677076516414009771708508580929e-05 -2.9169089181205014723676734470539051684973316931841786406194109545076528072960756298222673819644608192e-04 -6.1960013441660873448438161990037274164790792296637640626546893070581764101980959783597796032235618309e-04 -8.7929064898669615481980584896453241829168390181876512512968000863820979134246126055925620168426273552e-04 -1.0665536064687842538375908523104799020671774437632587338189662944729911936847630947376621504843949432e-03 -1.1795951840594802430912293783027529282819321342842585647637748046265235260615686340981761355903849353e-03 -1.2180262742100335891073677253926376159516859226492672873900088959762318130478919951351725833838905025e-03 -1.1844333312342118931234377065220091455854411598918157840245302006531778287954459131710939359980065904e-03 -1.0851534496186398802152006523200134464392397158256327529489356051322310376415028311830325597638486086e-03 -9.2975533546064836879480696039376415389432481007421590011591856241526373293637029159296379567824848926e-04 -7.2985600365797490664813715724515708513317993762890841012916441758010610480865765826726026935811585240e-04 -4.9938828669106281695311892915159623180753413080301877446957494509164141642360506165792019756539938209e-04 -2.5488155200915118241289372270944499528684939741190318967884249750386479641763703089281805537079736477e-04 -1.3966759670357336586295981519714567600999863425059961721452736147723449485657193883482960674026731861e-05 2.0698852010418473293000510401032752480329371186828530993976467498888088104108063804545237653179508227e-04 3.9540960023560029672384322795089446412481025304610293198162635993018617327621463512903273413599764023e-04 5.4264397967893166800390001637293037381448321431401967158949052117736336436316220922128671062764352567e-04 6.4386225564923684398468911744232473513515896524913862225649764510144304017369787319017629123897522660e-04 6.9782082223639334931827928028483690241494617686193066335468692274556479591550487367531671328471143127e-04 7.0707506213070480627615664414790199317635395595481776172372187773099447718217291271447134072350846520e-04 6.7800895027996832301815630183111596924768186714897891084358764340449949208604811113202845568127892359e-04 6.1917147431480829242611193804948622286899713300905075960580833780696778827777321074785933711865165745e-04 5.3929159034389371609507030317672389049753289829415157265313139062250178593709659190240249398634925846e-04 4.4618563524091070193221880810501550604231435464509115096517106463808839781958236293567805627502300655e-04 3.4632324818123612717164792323164167931812887543224203142683320206247142629824338823049184665947591215e-04 2.4580418180665248290012525733764320997683480344767730327864025935814000385366946200821414342689579810e-04 1.4932699108788029511867873608941428324203802583981813249086041714004096916979730027991900284851388155e-04 5.9899587799109820394004401623633174873285012691498723799807651704216069976555726423389005915817707440e-05 -2.1169528043568940828297855339007704111219908394030682183693404780280765654001141788770767492720147577e-05 -9.2549665425449433687904887378787973539596685714934777476575769790840117588213569475761411899226120413e-05 -1.5344275832397237943606312889720377337041843243827362822958323548338848271562050091302866482619247748e-04 -2.0322773086625076047588318052569391486892095050352983957000062759054217139846548918249814482666334410e-04 -2.4177571028147824343347060480003272032092998785435102331326894237551385690378361847380119804480411469e-04 -2.6902534688974767768903212005147645153027771733181570049074382687878485609408950471072471370602194143e-04 -2.8448298598061863346022289211034234653643203582816553223563763102386931520296221740543133306046736346e-04 -2.8832868548475497826457493712868207378756406281914079653938201497791028424645063426282045629031537516e-04 -2.8112422237893838356340612541931655031756852795979359600459559557409293898035922672056388655842593340e-04 -2.6443408536664095795777253538842072573895819925451982948727118064315762485055515785873909280102352469e-04 -2.3982997450430139378194331956030783961781548859144184928577201146046851578831835125586588813017943001e-04 -2.0912575977049471155539535454264950858031919317840372535520500760859363658204690457598950301535746693e-04 -1.7349106201623300107563368172961117143372640473776553661138243670692936911103617045157708777021872438e-04 -1.3441689657024098453684031289153713943318568619415164084534790640172090248230256909984038943844913120e-04 -9.3069528104941719484851227168928352210059995100396519974502796972194365769342165346361141446435006355e-05 -5.0923525614472411566995759076835969141959665411618090785114076397347773588966370810066022923714101695e-05 -9.7273895711309852509080442732411543442463385799951943447316172705300870852116757684359963720423006324e-06 2.8465627576192025827414309818832473286238150578466618914313128380231552329878791224428481614623329548e-05 6.1185750501632408072511399449978449610123221198261975050061919608875342874281021622520049638994152144e-05 8.6492151604268624345329381555844427590968279472766512464266925600614161784906021439949042360114793158e-05 1.0303632492148106261539887777103250511777055448235499277604347410590091014834793782535150910169166458e-04 1.1054745718153367710250801490891265362894639448395035918691968603914954638269712915005178803709458243e-04 1.0961192905576917920852173736522862750523119246717371112403330204578562535144239737456255089278174917e-04 1.0155962366079843875198515946966533956921883085839889337047644170807080412160291910606325297513590573e-04 8.8182328774082796198672223645062698470957089019005407980800177038358640313333467070795818471076844854e-05 7.1211374296241524303349767494599595336227788892447410672408416141381938911824649513110424015474811762e-05 5.2301848042834306509656228143523364486879101351443933758687616388416744796076414918479550248224243220e-05 3.3201249825070061370546267561589894744178709434036820625068660675969042017171703818101025278001955838e-05 1.5356931075085338831347950216019100200510873414657240902980845906243121477826795164197348076271477692e-05 7.9033135461309699387087839273823496564229758912560631290607466429282204646436902274730771061771479527e-11; -1.1912867175933985858981944160564784610638223830696267493122774862583840457199780911207852180376652782e-03 3.0867427529652699217250870289949620208703066494243616535272431760556470309137307573566126818994880105e-03 2.5545990024823011794501774540155832718956047875804992158293958953450931201994723247011621840733498542e-03 -3.2382804256978633005964348997150404693191403742147635135596814689476764099545684303553256041823746257e-04 -2.4320851656977237045280527487469482292936831370388094010596160678766033671135153831503743496870466675e-03 -3.2371476438212253273263755366847761140963102410497709803920889778966059011441882684008366396243947577e-03 -2.9405418061207372440615894911381167085220101085418944333617921938681719334371903521581412390423358318e-03 -1.7906364813134513022763200640690727100053792984186431027258490253135172938832858692746245959257197694e-03 -1.0694994805610017153558744816521436953970935508088462636785034075402756388598416133080087480841844111e-04 1.6360669869831129960875976222603486463069553044308594520390516805758221646211068002551440695602160783e-03 2.9338110376573550636665624836663671523713916062167864452133160452681208167627199816550140052107693860e-03 3.4709102010794520175656704515227877101950853323582712506832112780217436998958786858740585300765098520e-03 3.2130999833016055307640395241591854861055996990454308273988901978895780025921002757970173093231673474e-03 2.3548719951339966633979401169236728718574166301830389720875139620751759734588942025661948751036396861e-03 1.1876110103389840213195619792656682381465524274434523960954051627667359884207591427202121309938053861e-03 -1.9241728107804506213993235761917146596089929544890087483240643822572312568959737753354281230508823147e-05 -1.0774921016029196348384430087685837036761104079446550596694388662300313747174437623548961320918707164e-03 -1.8863905232264570034431398654765527475340971389691710899863198025838028486461398437277463340553303430e-03 -2.4077022414716112584485669982665267867242935311857474937691528795860215988326829690716544899909591100e-03 -2.6371841387041603649412263178542028809712566084054226393346805939409060177254241309569439912207215419e-03 -2.5877680829717212423226934693893539073474590682046889241067464542261881975895720586220008937515380495e-03 -2.2857115810899940370659489519914386569051975002569579136672395024661544933274184254099027889877274936e-03 -1.7718595489413572397263833614925087645720139190345255649627158561050543969085584386157223531179917157e-03 -1.1039172441167517934586154087505618794074520139381315421014306576457665223089758098230010958500929384e-03 -3.5375659754120361069116316772920232922003582902051815491002215458650455434376746546080714700405753597e-04 3.9868106286768691971817582369981023605760609529135442893333466596185621126899185605934406433533956619e-04 1.0739999328928606443720847805458010014674265971227069782839798448623295480347191694285993933362827584e-03 1.6051107801208427830282124385020268850324031393805390796431966206692702506504564272727799540885268679e-03 1.9462937203412805174260519845775636043033461809718283596877365620152355235346560020633880445610419980e-03 2.0787990066129093745529249109091036997606915418492600012050236945519359671434516535854068019088283732e-03 2.0119344669298156300232093613777563368175528245003869113538785261105386080517491299027031152204096815e-03 1.7783488431780042769192870243994084675661544216155434189913602654543488590698287371020674437813801422e-03 1.4256186790990287180637684368160841301640142981037868138710948687969033848715811551225695922356185099e-03 1.0057866296727045411516000256249023204620118905517502749551098659549871096319164743232881832280015339e-03 5.6631751014855477692427229506065352543548934026653252098274813254655403811180572488513332671940354604e-04 1.4516234975596367115074300719552134840657827352914801053585668318424859094964430998077638129683518275e-04 -2.3068798231616107226275260013713249373069224655540352916353275107181603648437190529271710630673515201e-04 -5.4438958420127117342942634156929565503758674597119238932847176002023958881269278308469569320356814180e-04 -7.8754633350241662100979605810169133773535877665227412670921207080582946257774467306524084333110346700e-04 -9.5787597162356947265100163088565037583601676189353979934430273226707100163435193109826508831487813503e-04 -1.0577516167545028932221987996810965414078576980033094177355168909086512823790676960314734238905102826e-03 -1.0925956409671110665518482236475141029126935228375655829492326071428877817562085642565333905699155089e-03 -1.0692849714895322242184468634863691983264336647253296469977435855445035593190250702742268830161419270e-03 -9.9502906717948044866329620180719838489393000468908703844690418917734371618752548540204422865001671654e-04 -8.7765502402117230356620697887130624332978579611530461397579126532963227514111360222806942164753411001e-04 -7.2632852636264311165528691450320621235300182177132591138875998569668399224401389864400677865640508924e-04 -5.5151135392690162308002911541918969664092308774641017751320210347300710194004033386790425994647097748e-04 -3.6432572385648761027487386744935586416448923768265351789370969655762922646686289794386078736899163903e-04 -1.7552229416798205313537977891179477995213639060314113661454719747337420313238884626889231944480833735e-04 4.7391589571830524288739119203678601699175429519566388260009674078386803261529318569974534596713411378e-06 1.6729611571443133289315911098513761222587070206972324531407120086929046110128447446933948084047856684e-04 3.0451234083399991796912836344089985945439455747830106776205997376037370159375240184339044813268599769e-04 4.1107384019471195847993763556577270958833098140421220407608102641524141820524669164304957842422665580e-04 4.8460940136843977016984802668986822847294219964410425416526528874306547850034134474234370984025845182e-04 5.2531317613530702565774268424134155813892385493624948942457791525834029019037761917380860003099619531e-04 5.3520045420206406987288651393250649900806559649498625071824199025152647867824976886900292902839897056e-04 5.1759631635112265218602656638019880629468443534963829700796237852826312145394395300484197402768227377e-04 4.7677545060774132409153841972826926778338402674713485271556750057930357902256725770356416552375631396e-04 4.1814844321102098098694361803166096354395965360823222604815932009246303696906141368591112516728999028e-04 3.4738406661611447633230534326442853721990406477641742526892301908849324164823871997050930897149761211e-04 2.6984724380582067179791982451966154760621645257966492603940873709723936486999273468529780873011863012e-04 1.9018508561668649403840629848181843069560351550684295497072591675229617697844011604819582740609732205e-04 1.1279651219036542970102480429454042947687965485317826215680623580638168960340556054331882035166049708e-04 4.1278153042610124614385704092735512619977315949769033122076654540659736773842597878700564747690479313e-05 -2.1595799518498556031431349205937250768293440548763550449058393863659608420556594780132577948096323700e-05 -7.4108765665012459424790334245445425078581590685358525179723724608631916619113249961365877355025775168e-05 -1.1537602761659308622614449571732087663028196515156359572443839984075715374914961278588626208491503086e-04 -1.4499933501625855547779090329210866930586754998443569133176146323544247909118554043428795508604434607e-04 -1.6343937475915362222025541117771651078932622871894726002302565511942322361196045855992201792006479525e-04 -1.7168611922467796763742772750910320452434815838691999364656422241399951104990893254537756592979496787e-04 -1.7136773441231824348711247988986785443764250335500719163030871348505562522419477517172868451329536062e-04 -1.6410777003269690983430802745394984920560465506874454952106774219823771022809516791606380039882881368e-04 -1.5152295760726230832299308278897706556899311312805089428693918648703656894922516341707789078640274146e-04 -1.3474067555337333260713764791204748996378829502860153924728742499152857300441141645995755194378998619e-04 -1.1486359765882978335471806850004681935015921399017215323294934967640977794617199557327328735269676743e-04 -9.2699265472137277858215106501371996488431677589297148288354117362505943632379247091537606864690825689e-05 -6.9126343602587160982481366117793123623610958807314800859234854120785574896493261132485278234867066713e-05 -4.5140432806162560899848104489668169254524958626528721144735166083969705489676422361808859275536859710e-05 -2.1914758892759141068111019057414444019461903506085302841316205355817877895534350169089760914345648498e-05 -8.7331511790095392237143806065738150639910743934539290169127630798479060964212811024061632412515555553e-07 1.6771707693463827493355252525532407423828325528869444098025273406652684521165819896192282517057933427e-05 3.0077111169788617945792453813918443147056703545847587753943311515360616151876169882260198793635241572e-05 3.8636705066970282348628308683775704256517080222537786541064940833571775501623204884764507529232601143e-05 4.2507856197353030034417234593868465377062985034225746487855189384822013539978386035128138344803388940e-05 4.2180498411259631600458452560110781969988762257457133920083993198361433486674136769477277238705616892e-05 3.8453173415900201655323774948553868587155878952258398151104778793095560115414546159650826028558270347e-05 3.2181249767455536428767146558403926849204745116373129772103298222246020797416360243234415994811707323e-05 2.4259049137649021759131909690945840286132017706965316506053708950181554002363488986805332355303378202e-05 1.5682311703000403443647054114347429672182155280809090864701965175764670745995563949440224919825730516e-05 7.3345275693171073329722525190440967758196222391372943645538667611838514182296622745875457069429258936e-06 7.5588613687859637818477737836684294041020240747601213749957943372519584564616792989868970111667644090e-11; -9.9290262736756116479060023718893583216975372648036752818401058195941943186128757892142642281480564499e-04 2.0072583432650741972876355891141749952930729559105289483417856113977413274445917360519630237595689479e-03 2.5809943908636837942550993397178255906471148437690063746906319483530465993729343941619631105882391656e-03 9.5378238537999269706566318470376407214655426506581572795001571789679648317889777037766372179743517482e-04 -1.4170792189372862881071179400158421974211506417687833849426993827346933555529526095200516036815005884e-03 -2.9370247523058496733317421533824990276644221468991213652624348507414094550747728482736513229157587168e-03 -3.2854527144041944761380004908682169873316037363555412304749155496754132625800145205661316127225770089e-03 -2.6458340872278962613379768049454277183049910154208942240032860832804965592096161818857289843112391068e-03 -1.2957169067331290900680488138649959252885868588800936481264245841597353405144998221283161318939591552e-03 4.1210713806674406080683123394569459647865357724633685456764017969306468686994771950906629895147566159e-04 2.0511726355608702841336820550046064946966780014407663139959337869818066770094887129043142769160755682e-03 3.2130999833016055307640395241591854861055996990454308273988901978895780025921002757970173093231673474e-03 3.6470308855229367385147786759922512769519822858143472050821371182198782230240841994173642821867220256e-03 3.3332356725941251067304578131908805296526017651170843993564857619870354620680340583555222135415768449e-03 2.4478487783037933407248185454299270216972716309995934480173779150283051202287844756134980151939046030e-03 1.2581800497153691939808682253379830195240660274503994387440355226118118399736987576736255268462851186e-03 1.8874653899781093164474340642516187560627884344509485812802528973056098488575713275665797421527679273e-05 -1.0857855838806858177583750303932796974232638011442425251735172269854330563492761114580283829854089593e-03 -1.9513753195436452629771115351046647687953624812028771581191853427303826099316234576038192436901591727e-03 -2.5342350391876836066181298290746964131248646163747744946416546823798215598265157564696688378277510282e-03 -2.8260141692425142389189317815344459534164791459523805925285492507931674672354129218077100384523422401e-03 -2.8358315610474760254766539578170662849915773332262417687267146442560297660268046107557215411092834227e-03 -2.5843402655556333631573830286963693720017030655956636159212295508332648165621708118772262028193730394e-03 -2.1053660829968015276325568738874843762226387313657906505582353355086994585515459008651338081910567413e-03 -1.4497743893842431077202395154336962034814069449354014901121283220822490286089775762393260775288765594e-03 -6.8557281379249749809430167028710428233896821790736977572608457565934214037306530017255132203279196902e-04 1.0779779978874403313533481362936974549125743290870329435879435432293764965464740729064405012462976190e-04 8.4899859186079708323678448119412880565970247700278345140765254539646631330617414178162344885426715919e-04 1.4664724383481818174802801527672774670129167375543953576416596124717980213933598853884818519439945776e-03 1.9083968480998150334348788916204372393407428857766004360860719175139807939354724811960336636512174499e-03 2.1483831602304163428117339101111863194001903614110472740309521355219107001924338923020642714584270522e-03 2.1864367356730088685944035532425619686014440036927894819755866674373462732079389661583555348155818852e-03 2.0453250468408019609225947896995172384197066805735478690911026019737399097051785991472315119454362059e-03 1.7640317364199189532528255705162593848785395279736460528906402790930972359278966578750945535332362879e-03 1.3897610206478014810805680774639358701990019221866860662605199170997125553573469572256753521978616125e-03 9.6987619636253583376376895012400256234711643175026808915947927878119048461901689726624110058285866399e-04 5.4551465275139305206858690555351654143724044079784879027759351439994683393353733135206930966902501114e-04 1.4784595915499933841266576089280250343183810518592627339146513128853747891301316688909145102812268796e-04 -2.0282815811806546684198297092262872279299136197454302839664718883647514984253841251489470323029943962e-04 -4.9592076269633945585716038395069000095629512651348664067685454547006011720590329160422232970842422148e-04 -7.2787242177108216537979101438365296143146536028572459319904768534820999513915990853283750621639609229e-04 -8.9937195436443288853448477718731770127768111907367419549276147294472065595298470010785978853063413782e-04 -1.0132071411470872691092067653058653217614437769473071991318684172270684260701928189440599570985202593e-03 -1.0729960296230886608569798486880523752826327788271423240735709459376382248472885902352679119322742304e-03 -1.0824597270213900938248713103039717671871545414661369393393191680383835910653242348706402237366016891e-03 -1.0453117574782112432417139401128909855035030338990975981778260122918844000708874694078218575553760723e-03 -9.6578171282373750539998834399713275939380740038177895908092040848126873194731571297485762669020983632e-04 -8.4930299978817317593920139137420222171167940142230436091914307056873052053672850566900645234092818466e-04 -7.0304324171837171537343213189623948688574689965739658287377496406775457902662051765412377627069710313e-04 -5.3570769170431525479007293244446604379365343429785135794414652233891223460792233214173589029435577959e-04 -3.5704214891677661853905806005294293774619160836638957172505797238218020868406136493600587396171840803e-04 -1.7713050307098621000642034112690487024881797447602598578130385302816948113376774649255645018377746394e-04 -5.7279019720130914048787621779030195029827778594198281626715098098039907533500127664393304455119785921e-06 1.4835553306366991579387792419309321382806248313945863044278536412582626098467211377655395123089196807e-04 2.7801299251380610887163232576325818816926604903204986909872952032751592227812681763683895007946724685e-04 3.7844277080305374483774112988321367218875170894307327268610857978233873972213031259001022913092678164e-04 4.4737195311709949851708133893206187252509807807955128542530736088946981856850276073793366365432438816e-04 4.8497498315268513721631940428733199126521928198198908660320866868138957517092429871158855506318707012e-04 4.9336525678302841332941714753222682320404983469658985676372193317086598965311728235636397687500176270e-04 4.7635485936285095200005374683431037816861325349548857215434310433150495260246737160072659864531026444e-04 4.3900139874625741084235344814951500780997130614339887155806028103808897914867075505223119376417929351e-04 3.8709082227822778899786228712857309457426380335340848014302549473578439739268318294875143695002087753e-04 3.2631462334001903568022273154900241842747613423610623664396958231313076382861023516241375702050850499e-04 2.6195099213619195782579413766925540372413662489052370819138679766153364214775605469100667992135192526e-04 1.9846279925505656315398943672448565156426429345294903656754907293662390105673400676528685155143123748e-04 1.3934775117795861644215241430663986472767271759907236179284465698827203257650227258694779341404435573e-04 8.6974525358629188161850873989323199837880382346172028215780428617831185647472899466264422097750246721e-05 4.2521668834427788910313136016418303222829130450143737880457957870303038159311200237976850869703429461e-05 6.3242204961856838559509545396325340115928933533748246842111700259208514999456749205351726266917887642e-06 -2.1982964150557123201932045757804988011687747534589557990813832358976343517227561399937273688355669238e-05 -4.3105445815463172435244417535020508603143302122906389014408059961864866103234657825599227005833266054e-05 -5.8044136496281143473953341117794862147537333587669438901615669457717161645469488228260281874118842473e-05 -6.7843005102863627770034813943809871189027776948189535283257933714708929554345769751327943427963631207e-05 -7.3613695328959440341649337833811221504361741056011367601835988882745605335224715513730932544492871714e-05 -7.6262306352747884209665508655134010993050608164054870153666549203367379592884316439981138273746858948e-05 -7.6587488343627438411382243960794815428571692957463324186318105903084932235131049824693293295981708937e-05 -7.5168373256208141080301415058562476287145329823328693862011146693902996817700241167029887489071244975e-05 -7.2403221234262104092475900642154148244553729477875151194893920041157847526070776912056270098315900999e-05 -6.8535602890845781822303271380054467658028866605837342983701229473130891719596715592632920301970222841e-05 -6.3651078897290339912800508346838543953718882665564728890332660183546258564989377038001571047122395229e-05 -5.7862940213140325955030570038187075756184697001671142982962259405190606925624494048434552943379620308e-05 -5.1312537693872190111567032427673864824975939248705583184868864229943199163408391109642053679033054393e-05 -4.4248582918125710700050189685693309608780002846281356567466719376331889184068201261304372335468348790e-05 -3.6971833019006464557437394857033171806009620458912488812845320522970820914114211949635933332535723319e-05 -2.9809362693421396404796775787498310109221664720353373099734189102493552329720046500993817221444675137e-05 -2.3066125259409730802769820299380783417410816433399407225018152228108776873132048076668199204662654983e-05 -1.6937956629453992597404801073215449147951922120210780731132229848322468309595500428802761284708328301e-05 -1.1529544047107620087815361380318064204127500994001089574848021635402538425673681208599268270773495154e-05 -6.9135133543562755528363667853093857957248073806054886869847715502720876561513398903299410253143436651e-06 -3.0832867656087276883486160607339695019293274719783828477684835435034019944419129299271727898272954004e-06 5.4549412190071681201162213726823207500819533915942782715665411292948566668473521927486557973799804436e-11; -6.7581768817533823144350322871682869638188814732579679952125836608874569257844082747074066726604178277e-04 7.8651357612468677769479762536705901205248032351090471954211659622557122504078489198233881290156824703e-04 2.1778820864874241317588670909202912067909199961457681241367980216277717319794190129034160093831175953e-03 1.9066661091097287793098904374386734066209418785484241048072269749651020752416225610932298177712232750e-03 -2.3208697811690730350448827540002884405691383502611373011514608376976034490652385464285673391755778129e-04 -2.1952896448912068943106641969638537976932589107003016396237834457417361154799795840244412250769923502e-03 -3.1150905514335995944018873339971427746667495596853085755861878494119974826751137199132522282271261829e-03 -3.0053687433334641410164379341305240691167614076458095076388334794266493476490932201019702871518109382e-03 -2.1209902165007581754874584856731606638225274800461910025490842840936023917277023287515702817527934946e-03 -7.2371917350569256901418010293997092376683389379362299064548846069717651882630505527711788892914733720e-04 8.9004310018560043061942937795458320290975742435205717467442298654304672452919408330663841836648964055e-04 2.3548719951339966633979401169236728718574166301830389720875139620751759734588942025661948751036396861e-03 3.3332356725941251067304578131908805296526017651170843993564857619870354620680340583555222135415768449e-03 3.6303276897834139046968103112597154957194166082064671619926833217321252867635237525676632345535171903e-03 3.2478600074898906887521764985385741319874545426596892482823361042103047081449673076732847561548137208e-03 2.3490453425199667192110930397987650909466047952731712782514230352354278235843183083891924837676826370e-03 1.1711717181732413023951566108237173619838192411592783363034932734065466728013612882938027217292417787e-03 -5.5578807856338774984076829109253499485647755539525333870609433285305124741598064028671107964487075712e-05 -1.1576278203828184191485844827992658733463653056375406625494039533611739508257652641037063272988701123e-03 -2.0301709463936883858390265271424193225264849583362942333574169167773214802493785472875073523595195422e-03 -2.6241576704609297903741734173244896587255603954112039781989487378318700035933637454654044042178440465e-03 -2.9256688908037858142235355609664232499003959972254370236768248295813833914214369384871089533448047066e-03 -2.9425373327311328773928560808786338633518484024888607707040794335508676925681236405037566352810765657e-03 -2.6976400303802571862722432225516076689674303126032989592929018315398715736938254161816741421759586176e-03 -2.2293854151781602266763584511247562705060987249035975017285807048482338345725420916075656435747120224e-03 -1.5911415391728892659934773743631829763676842206312617750777537650654186734656999026336981639620916197e-03 -8.4708631590153302366897828501956803193976894410320606391124188937850116220449742410806794654498960367e-04 -6.8385075364411274638252714065364667597054134317158639852759038735482522180612729454144903256995202238e-05 6.7443450782097995461801645280425308067239005671286290548810300548549417761219704653612200229768389163e-04 1.3189207102646883986190972633520075610095567962350803870936648631691941519325060352862291899427989196e-03 1.8161426862802658370512157447863916847911772718695486461046900681424735250821438665049778914763261305e-03 2.1352883114008305799995814249803998083680167774098765105041829373440244907095905498355571632121423430e-03 2.2657051891745497585448481359688170405303595342859538793924888452602810937033699324574078448756305065e-03 2.2172607336991174865039853803025724232766532604316268570383484704794132715555294550987747031747244953e-03 2.0175795210869703794010759447947359665986762718318701911424823940874644289282259146270825829360952892e-03 1.7052711459270034361300888503017283163467251200663173850607328637765678379911834646323442993473985163e-03 1.3221073987664657905920377787288994652033014914255478481944264412512493130147795876492374558207276313e-03 9.0656808013459772483451681257899831228010241076733936071737899660993045428382302918847156522967125719e-04 4.9029391493626455394211991145286757571433599394802741420970645229509088964129008044550316755607173302e-04 9.6537852355203586907788430635598157872722915954511233502519331260074616619819991334135366867313561475e-05 -2.5840032523359589867102287141295221903249574399644128445006515354633808559536783826111942859085062961e-04 -5.6367521014447303147805359073988569344560175625497112121913068073275094707521712093371163114439006019e-04 -8.1297796562841067447094256802566158516927740058510158970791472139850609875459352454592806104669550738e-04 -1.0039541925620121550958276845772720830252631994730657550336481060627752894812054156634528057584154774e-03 -1.1364855277733937585549830661824728450210791841116709843350490596822976467432017502583577592101964207e-03 -1.2110729814068789967151928309833415476484015677501684718173151270226843936928832630202739235145646016e-03 -1.2287814052141943255728033503842745089824734173274096724005653155176072425747467295397684660655090709e-03 -1.1920706418237029528542387974896544188392666917842448940987602882120012175877348294084372167678770222e-03 -1.1059896608240799183531715348351166680726767882595930827261783918756056785852496240573665314272088232e-03 -9.7769778280672168832943242929607156529298532263653663355575868122819638853626145923195557275105286521e-04 -8.1596877274886885329808840255077936867738361562004665232600474825902314322581087187061032729523823189e-04 -6.3068280362164195721116919024257607948190868804772844625112345302554448298787785554688891645849675387e-04 -4.3274368658889483958216277813790637801224217839511239663868479821588554672791948076888916948478210346e-04 -2.3393432158883770862155561228586728397268746318198259695698995083698184828545645011404380678577064711e-04 -4.5539805775785390835635595878756101390492780392444557568541106319777873576859948499150335442117816455e-05 1.2317781130048864389741630964399171272684864396230156798086909992574337926111604097763202459665595680e-04 2.6570921249819700273533020184150959663743255982504347467922602174068826952823538461051928593240704717e-04 3.7842925636374793285576461859829779959494360475946506446542945236702186772739621382273648038891927443e-04 4.5953538500949947008433435859873172426722401413526594239664986822601573189219650014126098205333631936e-04 5.0951185556738770598343612536709292681989895516426618131472530684152794327562448937918763276677251088e-04 5.3098037711026410645562755699835548374679455124145177968506543463952293120367788788867800166663590181e-04 5.2834681382595077390617146412226925117123565599677095334854133208202468522220748891688602661145833553e-04 5.0611078957799327758366966012344499306675310746276334536956967415707181123187843423857161386080600894e-04 4.6901418008553752794615814137525724933676251866870854788727101509935948001464564494863692475825527102e-04 4.2150994468960134775776933120196567052265475632743400998312459405699701565277211346621485107197221247e-04 3.6781575965137671269225312333671761084908748425395525994701239068423196611348157464296528824682033302e-04 3.1143722110325873234575423150757738987932115201186627259057737380593544689225992950720859634701933101e-04 2.5468286303373459646804458553883149150551676328643498476437748906019296079249910565783294085651750421e-04 1.9950368048374309102461248041076265195995383228291926099690109369590687766628726834932685387255512448e-04 1.4728183756591315489062847906766997709679009312865677541450045063168916542301949480137160566746067303e-04 9.9403986345334419422773442727696994199478898639356822850774181846403811144183294115759752813067067988e-05 5.6600093165687424146748466728566946089336440927817521300882283726514282343948370897875492101610604124e-05 1.9286258069124651378724858423275306773005313510870537145515489650295278237864566300199948560244307595e-05 -1.2979543463133606708500351599890179583162802936186069935457729400515786703196077652822676313953798874e-05 -4.0584767515601490025559143762114288894067908367894151267455153715457095921383286766820650940671164920e-05 -6.4251056103632539215516817857563798282340151468964582204080102503473318857187914062450142631786718722e-05 -8.4433124809424703122133146245857240317270106963931582537309932388215409642566080407366022781453185637e-05 -1.0127200843645118141367473684503600835845399716831729669842803245282114470200741871562320180273248592e-04 -1.1451482252996310666699831714541834855646344466739755009114318618592444483607045437025044221681242548e-04 -1.2338237819091646587087630629844298242090793269606928251616022904028346741657579327698798487684878209e-04 -1.2728671257240243587918728254203726757882052177636217884785684093452764109470207183574849161528800291e-04 -1.2586176666504714371046305432238998606525691491185207940498691210640312494672561224118096151989673523e-04 -1.1934672594568449802545012430533855633459819346914318855532055796536112262298990644818548820537433794e-04 -1.0842595833035819080244363529094028393359527774282971906361400031778463163946131331645044167437742770e-04 -9.4168492949914269560065015252938319492556286084735031667219003867553450624409544704524940042236729549e-05 -7.7843878000015045054092557151797249895933744948806801969633802569461885108771893206620024462701145948e-05 -6.0550385164768538886240887239850588644726065691559436287579745630986140083329354866898243502827636639e-05 -4.3243950397800230789467521516237898522345197540186222296991215999678807177515080936372873527091519348e-05 -2.6911516608439417968064707417164328546739968776263234330751067127925060841554037956609045630932830863e-05 -1.2296619774518395392150777797870052487271940240052634467416564116119194443153021910022207593975872431e-05 1.6669090763153188556813162814192105143182282578713651272978139373014250231060315782834425867264565463e-11; -3.1079021498892362952265432835438968964207791737724797585789963753068590980660716049246166352225731202e-04 -3.5226541691462343472310289477086417725120377429554816066820919570403031343414487680297207451491120212e-04 1.5226897450088750460349080411365093657642012211252966965577718648034001942961531855834344776305210351e-03 2.3298330145900328620448172533904802144236969202418377777198013800502458835928023108311043727522703088e-03 8.8475358986600390070609480086377951997264783688700707002893028475940718164646974353816516883562332032e-04 -1.1278183448295014923170350968606963186354799354950568729085866858476061062623123868263118813802845518e-03 -2.4907150276908969218182167884350282161529368550226938696687446131604737896555076726375477257156754653e-03 -2.9147754908422595918176951490108443791776941913205492463688086638313528783733930398342424170329353464e-03 -2.5468088068765772470099144311384571170177448395022811338306559983123846150431888183735857909966470181e-03 -1.5947649498043108647047251071870416725544764349157707050446834019041983455200350346868708777336220181e-03 -2.6155868194630278458083016432325177709298039709932152147754741108674653252918692174376893430809141705e-04 1.1876110103389840213195619792656682381465524274434523960954051627667359884207591427202121309938053861e-03 2.4478487783037933407248185454299270216972716309995934480173779150283051202287844756134980151939046030e-03 3.2478600074898906887521764985385741319874545426596892482823361042103047081449673076732847561548137208e-03 3.4375021987298149106298274206903279253879141327038638242512803175490432926416090350995256445996498301e-03 3.0260303898351577872159745494882877635840320216765038480658926142509785273338317927364341503515091553e-03 2.1531332771881619915167394664935199535692575057745944953682055578767228410777652331157776642552432919e-03 1.0264837515844348051247458100101037731075401678632829566146914281684926482233990891900946537856755724e-03 -1.4621483228192013758511966200590080688364543884236083590277578931606942701567585575219127064709856025e-04 -1.2022766226274906183316501700668108696237084007563593501637840319327619258474257877717575825653643223e-03 -2.0381010808129758920522517242242759882067181513739770901315604963220773893915473651841904794332968972e-03 -2.6013981041811039694810585185225506484180267092641479398813273536229454246198650396444832616868451684e-03 -2.8789756072864808385716410341800369976462899663841008629127019835566334122994550276304864798425640276e-03 -2.8832194409275280735337253427035030990343439606623862080007054560461914992349350766420949012209231668e-03 -2.6451184235612133478050413995531826383190738585451579980191167980716418248050324271512605154011135158e-03 -2.2077235311696663932434664483785537531784040266111909579221526153054070222992306798725604515838745529e-03 -1.6195530025457958281461739251158230530252048004232529686608526608584933228887885848544992967177677260e-03 -9.3391741699502388508471281516507679151164133783393199579643968830827962087950834178010191287109429202e-04 -2.0604518658140258454178188203248632600174313781498366216267429610859213169273339069560159172502727289e-04 5.0901140429508212112546439846382844053744760055624036825880563561040969364097650414092988254937730861e-04 1.1577460144107658202838813945958062496614401216856688149852685366048959584900186831037618866933018936e-03 1.6922974273555193025523349973364935506226018691401018333224751546049049849441801142555089494175479935e-03 2.0751878641683237167038595799551148442656273372906123404550551178416851928481202513292117718998352606e-03 2.2852301460978634783285185078306308695610420641315092558787514087478075637497777903058108111550642895e-03 2.3208789510556308709957271202857095862546811813887368141495341326323120754464728517765424265032528555e-03 2.1978363414875671701232986489786052138295563970560093202250181804164002774654570129501634878066770836e-03 1.9436501567588418606776033395516050715941699498668661125621699177045943175974534101467309683392642162e-03 1.5918453387767470289253584639266622525619225185393090573968233859725066601375358107528357475268859901e-03 1.1775801968280496120762557150994128697782865056094200219466221367869226217868479790523269685807588277e-03 7.3388219203906743043159529564613260047119814342264369260888528405897614053470089795814306650348599700e-04 2.9078586955855326966171726773293894193366880226891040899434012907029202100287644738880764690182607458e-04 -1.2593550995981163726362519498552090777957524213534963073930374530182889241901353111688782557325247514e-04 -4.9650850009151330905712067480255729407749052731500325641787280019712054316625994210628331069000500011e-04 -8.0842908090590551303735980488274333047704360828242372229256318199840202056352042690065881408775876258e-04 -1.0548872638963317890710024838237072735180951556783452718172907441299374212126939560435842365831263836e-03 -1.2323192280579740678618346259230846458512541367442843417720934119981579119079606447673178362140630609e-03 -1.3395965034376429125097491233380558285314027701992176820539717721911037600460251444289556992600622303e-03 -1.3782641049263103304091489084147926502139099746663644292938208191566772461842234545103414419404718729e-03 -1.3534093719315913741377868937900313623317068627504152404715784377051797916502542883784455999983767654e-03 -1.2723749166238065766250623322667050282419685784968175996729252339583433345144979065295923777715028862e-03 -1.1438572440407085304557895205336034281635152891229438150018603409677215713461831414900543904711398062e-03 -9.7736282952624721566420813086590162624547880081937463109460462925487973961748623183497205615167800125e-04 -7.8355826988287021508440744524405524529134419187828866871781646129939135668831727414704615291878335266e-04 -5.7465260481943510675229755550998421437752373310497844893276388568845184943412509927329184190575372431e-04 -3.6294547909421528697341324577957483435111053917199774936562269100958278497445717772127669823785264988e-04 -1.5904817386389528230505341135895950707970428872402629107391864025945493439193331091251221651947788807e-04 2.8885176410547297211224199507474323944805795000567575707161424469245801896422149699540339517750894571e-05 1.9523518858868944418893699918854916257792830912276757700633354810967908918319297842513303965692713913e-04 3.3541886602006146004295393339502242014353024052069045391357357107139391725588110703146391860073176762e-04 4.4682277787985577464638712974959470697758081421367146003725918598333257913819121111879265297368637182e-04 5.2895743802942632119991675930089666924724807971333256711649200712279851522909270201364206780993497047e-04 5.8339243714527931633642740634368816014777856211332755325689131338623211630145635923430121903910045773e-04 6.1173812754621607293094238572608119196065914908077858713062765185992091679344573547773429723867358691e-04 6.1632841257913238941280413221041969829678107612066344584805058983614914275768307392085421998913528071e-04 5.9982072269527715670913413151225987791945537900315290084579696916180242648731818970822344872127986145e-04 5.6554976667272697916281290519537995615378137993502562009670680576353970748094377528386704776024965064e-04 5.1695905354476439977777537187314545003080305682869475154813386357763896656346895983243300964701400832e-04 4.5688068427455423240163668280605852185315103343772491084158979300693105061616728572027400551394216207e-04 3.8865447524249977562835739937321040649084027639766069790259582677439083654782946528617290499515435054e-04 3.1559447618781248577464717262354859193131421265278833145887171809893912254605226505900255433993849678e-04 2.4156418483003882378616224692997588015238085962778436613097417419940966566032881151762482014456283888e-04 1.6970863336917169439070269296031652318429178776182270397242035497903687434345299474427058840329914498e-04 1.0270044340550507966928174672031202931464173037826559353041675811979217455697988210071372992053388168e-04 4.1724142634622770754255403396835560373416999533824771738780451589911285721132173850123253162696158082e-05 -1.2309247099239722874160957136876362908238658069432401040488208656456655945396720064975253490816564295e-05 -5.9404294907247121695855889172285463734677852638565012686727413959786126367604035046194635148266173378e-05 -9.9589993280640641150544484949199975573007510337949931734128980542575836378116509277166946661854707205e-05 -1.3280058093352101241680839150276211338782688379529743623244374565650179994477869561203008689155633072e-04 -1.5867568997159755885511210700550551212899062688402675532788333496844198983246450466445337870822426070e-04 -1.7627099439613931257561243847372393279212509868627005436422267234419052419120233286968334759188822371e-04 -1.8503282957866393708883736503693967751923007415349530385544200695757323216888110006662840405129894177e-04 -1.8476919811948906610777431199843203137834067794509576426098829424618822188561904594059575555308195002e-04 -1.7616446640682881317177963078260076926838874610862352422766456636335189903409305171328564483995357269e-04 -1.6051001449584473490399589014216372340100338844942375942659365348658393028355694168686801922457169658e-04 -1.3960156296957167449002591689300600154911185835213779375616956427295263666040027254360513081545304832e-04 -1.1546739290046564149308416678045932607430294430129093023721192345324004681290334887913037284709668059e-04 -8.9826979618844359347740861168669324526121007156959464087894269091287953453837854777418385932100783045e-05 -6.4147492161889476287822942925175354457214520882159815405222975127323406835138780209692845701100525219e-05 -3.9914374653949125490692651083080640041156161405969125835813822718787599961550268085171763736439949711e-05 -1.8235769323847351462033011359214755321490368044328222054800497914911350626009491878271568399259232842e-05 -2.7889225755502943462812367918068917054268771136274256318173133701072028096198347667844529865094153926e-11; 4.3182550174141189505176666817884462192783783263920734441146852161728441886789212285385798605565621369e-05 -1.2583778328634996070623095413848512912304335136784451823557901867445933519034366391424641867614088408e-03 7.6349505656378761435529768141722468468336594653410914148403485354218678062067649276243956537369143360e-04 2.2225530318388559889610247105646865067977626529711256993367773686051487355959833945888625769221694761e-03 1.7321570651557810319517886751783412258486275796583722250460410592643245663173061519801224882923778409e-03 8.2179778395156341081076350107128906663554354065813219455258206082115870071152496252164467519659824499e-05 -1.5176154177657981596476905308445737552947725145533739621027558309021744635752954100638652668622494170e-03 -2.4370845142356985517579780884255899739000329813094118725037501466457402435282774339930697189184824748e-03 -2.5983866485059282421785558498813007521382545220524268987004604801373227473167094222559258825525876361e-03 -2.1439503535985106122756575541058400145868528505653772372460863400045291021585260111843636301934088806e-03 -1.2262401712645732662963857668275229191487053239955335724644300135320133588593381107934671969973416833e-03 -1.9241728107804506213993235761917146596089929544890087483240643822572312568959737753354281230508823147e-05 1.2581800497153691939808682253379830195240660274503994387440355226118118399736987576736255268462851186e-03 2.3490453425199667192110930397987650909466047952731712782514230352354278235843183083891924837676826370e-03 3.0260303898351577872159745494882877635840320216765038480658926142509785273338317927364341503515091553e-03 3.1639752897510823835520172375198146558869124300198133069291361469376883977283625218631935085224572684e-03 2.7686541095069178311234039545498399480138519434509887582764257288410611503712031217481070672072920373e-03 1.9604398212581525275651315399962424953239883894675681210392941546802447612356826221145797647601337981e-03 9.2096250814921627074593259161177694429119039060405799067174546219937022953975609486765001219393568618e-04 -1.6475699545796188650449386903984897860221022243684283592076408644873126364090911817786154308366279904e-04 -1.1469818620892887830290827655866568239253094531176196492066431506235563459764093959107956034139547832e-03 -1.9253186305854832186208500659435047009601861496374300621562635474246107694275659155629097944607194884e-03 -2.4492757633088346195408475655292217948948193083034643268689819941414269983956187011208438855570665746e-03 -2.7074139166011174968560574097593368138888651526186126237465919379623599197841447628187089422884059555e-03 -2.7170901988502544580797750429989824426003198210326881595376827959315781947798453184674747018777580982e-03 -2.5119700878043582406037126244659211812197397664619764575139911146549365244213231744377966696805675894e-03 -2.1300688358177002428749008365870580034905238631409851811697605925724749189945176307889797803389700970e-03 -1.6111845246772383448450014608831204880615081961166247663521981241903647083911264188532611601646493110e-03 -9.9502504505823128563110128613186250826910405655448290943871698246149269012445862093272505727091182736e-04 -3.2269207029351189674985289440131197191737297571225933867853060798910648325761676857426493408340794289e-04 3.6009827904194168972996359445235408834899514482965563363786635665658592243722062993328189524608416320e-04 1.0037575886444367450190885535383747374740331924076143915555253398846287582530083106707786577930451042e-03 1.5585074131154946864199436947651774339842537524426421442979517152282183033042412467440642789524481897e-03 1.9821616220023685298968459385922340320869707356212765937632970916666680172610503432134393309691709504e-03 2.2473766741177288594746951651434876449860247967004301534247447754332624665666110146633225282031084364e-03 2.3436829611102057015326654150376596449304047089107208283753787262302263060093327539230407033364461864e-03 2.2761539963523326713776081261636019967853673253503844626504804286807959725572061369588187378523148331e-03 2.0625094047730274990832605670442252446850998956070884985459754870175249346120134065661246518867601451e-03 1.7302764841386427074491772369353799326454984250026662737929948197232088900129374891379715047836331638e-03 1.3128054348222222669336293435426085194870748910639900146733281487211421424188563655241983230731254877e-03 8.4712260657580849063755432198524336845712344901617937626181039666925267826800998053362441104954135742e-04 3.7038751090300600770953077773647023136589982705487325412597783859719133914325409988026015783135263833e-04 -8.4523089692889371927622993800181334874876210031894872680169638162089086908175998381234358534402323321e-05 -4.9272457496572234846568858884865101304837259989349283796100905468695524310754817097504987143130058419e-04 -8.3723835740004147034275498595393436451727470796161857345150113433808724461180522338253685869284253727e-04 -1.1071713187539549252719102612055281235320673147141710547996607641036393149340633301487142127075492785e-03 -1.2970182954398667331602624182703919047701525680251857339804840778422268200244960924690779392956132680e-03 -1.4065558604186676961432747631008704888487051921832029628490429135890879873875238477614296240345224283e-03 -1.4410933344900742212133370164313953105189470553038528903952655291937371904135148684062665607230996240e-03 -1.4091436013765527456250470828181810941914637008227305853472250590386223416913273671232439629881951993e-03 -1.3206466237198950927991268406055174272506634140510786193108984299281647881686055844350465118261079816e-03 -1.1858552105840214702300096884048344796551380865154781338519251340391829085456121673308836251670289387e-03 -1.0155634579282988129280532896244390425706627899594726178859228975087416057580165808036565114005997887e-03 -8.2167584891828280123941643813708242983152274430925841981945419141262687415047445025114106818506758478e-04 -6.1589373757125243582518216437790603756596491737739353643225777808958020960091935277197541703981264932e-04 -4.0812692887192171016254446689394045574502089443962143387821459211723836005263154504588829857197424298e-04 -2.0604246169982590088401271908858210634644729512538603265061580462560293036767809753389178926777715389e-04 -1.5294669796745032010800709241169720663018380533351912874930076328722811493371310586905604674277102936e-05 1.5858755262126538791563177727390231349995186962247703687480263539487997244473553609361712967513772527e-04 3.1126546639272246729418228440773480167628658309938771607337540658687610371793483818386427957163463650e-04 4.3990426970403494088079520380130580879564742893941535078717490609078485794359271950997373541799041235e-04 5.4334894620268432864531214677102984013601485862334769571972688678309985737946779022324016156121905447e-04 6.2012003546915354940677331072128467490274684882778280878731468171850799297904160320542636720758368980e-04 6.6952790520948584345959698104975203807522739529353514042872980639889399523788526019456304562552007943e-04 6.9151973170423466103576798535190885169246945133905300216255073121163000527540833037720201129403060334e-04 6.8734527904741355639015628990982631033780411517091848991308640381183973776995983341649114081456594218e-04 6.5909481517605076530844406273772985497652353873256658934643065492032896005235137606713733442925223527e-04 6.0897777207911728917773319678576799131803923008674232330216454208664501211675009792978424732705665528e-04 5.4062478406025108389247097929166111142467031098990020367236591461528171372295619264710808918274576970e-04 4.5840673432650605780132680119008246964146593387719289917227372558954146831635566857389989661918563787e-04 3.6796136786355660481063758535744602969329310526735263686346870103868137653485194205278090217304970626e-04 2.7455246747762010667792309454448809815803298998027479057968633478802622279766851824752041743741676326e-04 1.8314200440880806590611747231660168021664144944384823955582028629688399593658377819493338403812476183e-04 9.7005607708095847139453606190065883363505868472139666337372522818887512440849733205377861179427025502e-05 1.8931085939808053876472017876994216704921413853481511009536613953293126488121266009591251429026096479e-05 -4.9676472621079196031025785979873938934358403834362597032827864622945660756586697949030124780567024195e-05 -1.0786891006033878189080335049062846587788429279353349283747787621652980658691463724716760364914214227e-04 -1.5505204988347504433903404168426191128440849091036664309230572378834086203979335646872314271331563562e-04 -1.9072722135638970611432613204632624173666368348270036346459330251734640148417553726371417633646607869e-04 -2.1407871693275091583807943158570479271979195768544925953398315210222725864631562859485037416736357147e-04 -2.2498289134603552928086561248793748485691031762227369534296206413753384060237239120703544367430174593e-04 -2.2385418257544352207352117248415854613344509886507796892410532910066257321217454380217848735877107550e-04 -2.1212771824511856690296479136988925504446053469462830225710488852224498133351544822372201211274005254e-04 -1.9186484110839798686649499479150751074547910570004237836787352731581785890778730914348060607974234606e-04 -1.6558113908505244805909140835644236397460292158460097954228382062197868617896230452571457598051406907e-04 -1.3591047027257888180020092651587340976019275376129557617758142613812234403618295981402959313702765658e-04 -1.0498429279168229225115792097185799874580966598188322628211095025341662070948049375659274047740382288e-04 -7.4516423515675283844204713921032263279797284785269059746809124931267341175005756696356033933282153450e-05 -4.6145485968212695068782063862699621917747148997123212730255068718621263235196837461064235652213306121e-05 -2.1016774453874753740721069734978902070182569191011346352208615592921067869167539217874032780247877429e-05 -5.8670422855297577005932349270861211515931628271389202381092136629609276624180769821072283753255837921e-11; 3.4476478747453719775889859492277680381940693087237015218559815445868483154092998213321455967216125393e-04 -1.8547711412938197876685553844927280265252768211094762890405937276404059453170981653955145878977274778e-03 -9.2946071721193988207608665342128564785987798554274338142619734179151939057361381490563724862326915068e-07 1.7256586793231969642793254007228530789366069111598607613063558159249401088023566233485542604571726450e-03 2.1943632494028395930100091484590975782722490863305481904413911657892940295882458044215554892241494885e-03 1.2207566773635906968126806719031000344953083040895122460717334729559257447002254004065535689640125811e-03 -3.4694554657142040239563031177908643962569574993381518581145012134381353770352435822099449053108971587e-04 -1.6466013273753292887102839358460392676183984130145171279537268681089228905395374678519497836169625689e-03 -2.3174354824992511439033854459725365261926913467632434220535601389972913816155738962444721618276890817e-03 -2.3745047531353790027862736571949821058795698116256279107457072507052049264229791315590538596471157404e-03 -1.9221237918773277288190690895061102153193794065629856352215250322956750697031778285509768848355092429e-03 -1.0774921016029196348384430087685837036761104079446550596694388662300313747174437623548961320918707164e-03 1.8874653899781093164474340642516187560627884344509485812802528973056098488575713275665797421527679273e-05 1.1711717181732413023951566108237173619838192411592783363034932734065466728013612882938027217292417787e-03 2.1531332771881619915167394664935199535692575057745944953682055578767228410777652331157776642552432919e-03 2.7686541095069178311234039545498399480138519434509887582764257288410611503712031217481070672072920373e-03 2.9064932816843460892223354524178105616868062456081884898564468325817980883322606166422783497354210523e-03 2.5687022477131614471413657868625967742612717203658632669040163761561587085405862702700865570521309268e-03 1.8547621698991682023850129844666755307615292753144882642250532511516547777100501072717027443554730735e-03 9.1887396721550216800505590517707291219240440036311460297564734550962551680284786185708445037199455277e-04 -7.5211841080402635315346030360847325750809856471311278948199213588337301183890457101972765863250358657e-05 -9.8679748525317422376067288359330534194907558283834720604798687561732754338152538871117646833277213999e-04 -1.7184050036020349149194430615532570485507466799115430313242192862608231958036802093598626070921659535e-03 -2.2186003839192240495422255078398149867594387272232246804239308948573910304256010762775113346853043477e-03 -2.4774326384481056791586108396127249621493427892145914507171772103901982175322738196079681352240063990e-03 -2.5128135090279437518021894949921988852875479449864312214828800364458201519350714548444013142061561014e-03 -2.3537770945604536071844426936074987757765351587101519380526894172089985130650262734315777498042597407e-03 -2.0328672465407685014632558898030062453183929496721055144631483032635837361117428430985987447323218797e-03 -1.5809612501822576826764610166701446154427782062274255452140139834527900867614619160030480442608652317e-03 -1.0283087998969544254906170063206543708545005859915518778860678709408516840152305338482656032102106875e-03 -4.0979360416409237794281193472572969076564218645460406631998741529080558930105366643868252263642694392e-04 2.3264660307101625426610136229848803238929833640572404962655428566307696007031036343817327068952250931e-04 8.5076209645289116312511414319253792847012615614860137916719141414074691727730167796831571725785165864e-04 1.3962280887945435503671725033415487730555169559666957595178142723005705090790039114076302237564318418e-03 1.8282013280553365613885877729330744154741033780816813694687300982490489184209783031391378894641878921e-03 2.1172918845612999762073889014905043899053151983727386078619454301131103123730831340463757154160927578e-03 2.2472563176960840113117702105627541687793445622673677676601389409566253884315288631114058227146132277e-03 2.2154367109507400555809094344816316121829867226459023103076973642458274917594208678713431776858460598e-03 2.0328690282137160559737522577660472024212822469087781752392835015187585297039435529942657114732138230e-03 1.7222659552207956724057214145782632271204239421638214547527107015422310159969342662754745976032678934e-03 1.3166872675695022113549060248088651940193712368431250804008238414404224376233481072225583783509347776e-03 8.5556269052120974714389200888129383447917807880681249114826876473274277029763742609011411841224406674e-04 3.7884799007914331357054352263453242441739154269699567167669030323232345256611525922687619644079393974e-04 -7.8684300504650327935293654476121273384087931484831356304890458303191504993101999632260483068709937865e-05 -4.8939702918624260953266276414955469966286279726683205147692585651301805825096957260258309045088582505e-04 -8.3269981620185393924549198592781395092004831432732738273932684790246891131767279209191116258454280255e-04 -1.0955604980055389319739382330665615282229462589282659041738245932436968956924743814252698294356328327e-03 -1.2729292860690251201975403068072925617290962065819008714218725870290009593352554357256446008468020473e-03 -1.3678913415698929226983302019543374567400886806205172118536319686030219291964530380500815034733047179e-03 -1.3886926054383978609293667358718154300799097515014818028331081197860513806239712810240475795964809497e-03 -1.3461177772517757415710093800119909483917889418927465660657906401295329604854980254632849417045542934e-03 -1.2515543910115454997011296760431363688369846360863626383677510082853287978627525067991582714517841523e-03 -1.1166239207504101094593481900909651907977642520758612692787722034924723073005520621668140582378501822e-03 -9.5344823600540984226852288008444549337030076481876656326338474260202123733025254628169523094846175827e-04 -7.7326527050460081036610883382784779026120115636420578656249782000440969655661883012738569608373619085e-04 -5.8499260506584298018594363490082643513618328525456423437265555732236958720837002966886062421656049271e-04 -3.9509032885794792664193313479863726915438465175064265677888772727332268625268910993937725494288798307e-04 -2.0814329224378447965502446575153822037960204641643593756600271344802363137458479139788576087981301424e-04 -2.9103275359751969772164504322538297720443933556500293466333143107889061255813896202699849377045988941e-05 1.3762554725293877161207222475661003621860066896176513532314875684424144271868526283553504001096088437e-04 2.8843837840325827336048989577497113078297327057698802531477597161137815976718923308014465600265673192e-04 4.2075595732041377519942270403129311639341181530855820669146245865619069855207430223330811017813474088e-04 5.3108388363305796381113958159482119829028182345965848957472020405669624034185136956679526063267698060e-04 6.1636469713551309425677263143786414565404048525262892971729040888054126987641538888785534597414248986e-04 6.7404444390027741631728301289828155147491113357732811872906515658497445185672371666243860613241860120e-04 7.0299305685514096599377701223515337602392669330032173870455471356177081329078793809642430427551166941e-04 7.0323750360306840472380415399127359914379897826161441124056109902622822275847146707681002054132701449e-04 6.7538726378748838248009676114835428353513887895472205976986929217420630729567711073978225347520119017e-04 6.2210496205314723136334839501037852306889679497458627462598031711270142713487405674605832984749785001e-04 5.4746031497267140280569898636708195002516146265750641169750312472507282519986045169067770878314263629e-04 4.5747425371221993996923508824344858713068946007363656484253138762850547748716221531112697962250437899e-04 3.5835185595097296743744910411634358421148033974186299963033997547378096388503837108239566728252621799e-04 2.5643492773900880846958479407936238188040161645202577512425415723886033663277591742252302032876206731e-04 1.5659928961294466618697423529235192652761638456610790488733791020380593731578442623760266626763297903e-04 6.3310330000413784082419696915373849938156592385193918917729811641358197920647141790212305262194848257e-05 -2.0488172998054643880027202302966280705269046472668250429322482264053791083180182206342864234840163332e-05 -9.2567007951911643103020328485330072765930414077069856160177247210311252114972825989157039203036519241e-05 -1.5141021975300286282752458200470736830276743052512007268010821913729023994100278484384515328898426644e-04 -1.9599334030738991562221062197773635108050006914029144396233705134518739867886885491769606506898543909e-04 -2.2534156474285759000401117111091113427232145345473192210388170287200812973468307879313000738364910272e-04 -2.3951261235344422854300064775667657956105694958572764490422537271307332498039623211797766041161430501e-04 -2.3934129084532378442080389365969326550470641165632407308302864427265683267836751957248667508023392461e-04 -2.2683458674926279358253894101743846041865430119087489732546753760575372575182267384619410065643688787e-04 -2.0466510133070624640842548237907583474715104590349988513894529110181198226211153661997319469392355978e-04 -1.7591657859288386086135679072696615569007559240143972957020221771742154463230387193567343599812246109e-04 -1.4368632047003143275508136794170957861333703109164570522028347015789308858929035393843539988363395416e-04 -1.1041898121943612920605124734830224481627691446950549280803235881976742148520407139455647765132697444e-04 -7.7995077953401957992478378757059718027732691085536778595102376852309480670429179724642230146984199978e-05 -4.8105371717659716758698008325189292801124689418006751991630947430268699616479512777356785892974100350e-05 -2.1849313623369283207764896869547980021053022606215063241283022567051372196027668839817719513549088425e-05 -7.7337486526286185544430840895251151169280396587652869494119336344850575149584781983570635776966827501e-11; 5.7027077348942174596986912077382874716371047420254070632747597968566050941785090060669404339747850737e-04 -2.1277662682326543024604916714054339551213472795333779727162857057426093525140277366913392850105817724e-03 -7.0729334056478285110415162520180162884768845859860140251007307889374248236265572485244578175067940193e-04 1.0294390978774702775842516748107503055200123924948894035971995790060553612682413672114544822237029352e-03 2.2581308479425658968373036430068044266787824812067884315223604123395445077072353612716009106158095878e-03 2.1005719926017796111470035784769264098818829071451165543814185794419353620514555899043536239149606278e-03 8.4122436836466800004842896211190648118666057735300646733250062910950950441788397769461320679820632398e-04 -6.4462707292735221637911117824986576597574703084303023668426417911298004967737741321920907471500233808e-04 -1.7544572161742215470756873831712585870992797240028479678318910673531699419724706303386412592497549662e-03 -2.3087117198711722084683253422665090232057877490455509022184159887538465160765876118950310832398448733e-03 -2.3255789653825308643501298608597398001279372635269740803894267625577881768585392179268297319896047315e-03 -1.8863905232264570034431398654765527475340971389691710899863198025838028486461398437277463340553303430e-03 -1.0857855838806858177583750303932796974232638011442425251735172269854330563492761114580283829854089593e-03 -5.5578807856338774984076829109253499485647755539525333870609433285305124741598064028671107964487075712e-05 1.0264837515844348051247458100101037731075401678632829566146914281684926482233990891900946537856755724e-03 1.9604398212581525275651315399962424953239883894675681210392941546802447612356826221145797647601337981e-03 2.5687022477131614471413657868625967742612717203658632669040163761561587085405862702700865570521309268e-03 2.7465671061300204119171678362912104647909088426222965716188251848866174670581366968198402305456061154e-03 2.4849883603449296394664883410217318227002049618162984184446985621429956433429690973737951995228065781e-03 1.8617833067905267635926881810337144860836378471086596386792820209758406904967988913707916596354666047e-03 1.0115099074380072693324240595140771506462564776221050960967048443520930874313201188544595792231783576e-03 8.8270752340408982303269304641675100488064284478922058855993163845356540468915015399541900926943883864e-05 -7.7134699661882799149997090818052765505368266911931814214169720167408245300758546473191535831086457980e-04 -1.4698606725118265049016895256250083974516936918445473742282314100670499609807230135164523838379815951e-03 -1.9579823201744824113478354742876426077932114315063687577524502380264463912650651563496652244465033304e-03 -2.2270991373630575455470152615840024334373078865683384743231306086084184784689663216261659382869738244e-03 -2.2919787868368363743565963639228770058925017420016186599725793399550043958338102797175039965883795844e-03 -2.1788416956731666683141721146450694109854463541050757996780845285152933289055406103294363217204169049e-03 -1.9150475140850745060671226340962714631210552497157050365969633587775376335038688053550851436062888027e-03 -1.5261774737973652065882463291967209552913504831075593564024880374083415876991031238038904525552970102e-03 -1.0396035962750448425130002411223867063696919820738509114042400509375989322181264323940636237750252905e-03 -4.8762848618863845798360581556286746179511257076511323069839684256863565210618332695120670565933628455e-04 9.0842103367766817072586444771248551254516202505410711933377246597711716379871141257725716340050181777e-05 6.5355434060736303276046829289252469494772379445603781915499417596989189227866510289809433949520708592e-04 1.1599822590878806018118897988426475504201451190109336075299297835067759039295644257921512484991254496e-03 1.5741180115997992032828578114520470588165037351350668108623612685812647229296167097841474341303981612e-03 1.8666535175140526886239180475029700961804999640883761048061531234210949281611013318492300407377965803e-03 2.0174030990937158861221454379912054481468196735886372412857096952635305840608375015403322187525572803e-03 2.0182862378732775339572626558797315029287449047517314816803453281232214653861012522916673213461828478e-03 1.8743280732637542554299667662441760746235802680020532736823630218246802590413703127468543116754422139e-03 1.6048387126598724506938918753892876637290347750764798967279337163998806486033728901850233011827655013e-03 1.2409784741230726510704512410431803935910599510976014386218545716185335871966609949570266369641233026e-03 8.2029369940680229921357451876530092570494191830925703922597801001079698087965133731039622672168554469e-04 3.8031738619171186619288593071169017417924211512599929126869660905796096981836902552695484051857685216e-04 -4.4816484483989323311543213958585820202809873314770949635309289976961251571517970132658396971952062913e-05 -4.2604068403336344451243001242914377646769837246547928711076913643303263065134747289751623989304250580e-04 -7.4155775823025743234710370015177606972471850014533510265222790219979798638242910510658488226707758663e-04 -9.7860279572447687885691483822961109651118372898754473856136718983370113604013320961596348260956877698e-04 -1.1344165188052435622935364914270231145907416661127017773908346795307074699591190080753592578206491382e-03 -1.2135351897899234959592081954827845393166247316245458500686419718902225188186852303858832492929129076e-03 -1.2249619074603380578073871264160751978816198520194639660479760245810258744414032691063252868813053625e-03 -1.1797189579891953715997506081294663600926692600652929624737165712780095781812603625245252071316825034e-03 -1.0898507054777690019501542738490898745133144472824543458980760834015647766478614140352802861570819710e-03 -9.6810323646683217081814122547496202709563437771536160720002893765316421090113168564577252535610191957e-04 -8.2609851540843076520899855760157633762568772322613725229378067899053407911950821765963879897511072873e-04 -6.7265487221509851216634909739266648975235299118430723505460480853327730980675506174870936407933386370e-04 -5.1361110814432960267872979968922208176265713056604608376316812076834455239656087752284710307497912607e-04 -3.5253862527537277696554992802351892569064166973744122834900234281326676015732713450992711859821787845e-04 -1.9321794193570109448706655311262990722153422433386123177326577845737202557309735724724076135400973311e-04 -3.8986919794714503719046854745829137772301820344393033213669995255530190278459376552051233979669934991e-05 1.0727876213229623952974326538206757229278500729829509798860270009368790855415445797105216078291685349e-04 2.4322775573307728639722348933240750445580166243159622806631538313606629344438873135537052961498204629e-04 3.6501184969753113182864319674782023644822303504182868258882714718969476526594484416178414904601690121e-04 4.6864430940982327368404103731840337940391208614834241754372601752832483083294907152651305950680106761e-04 5.5014726454919719184610155473515100796015961967652385703392399507177906886314982546179917604571112291e-04 6.0661087672736225811709228842355875488029300711217223188788139517078635423503337043450491478245631406e-04 6.3609970885555039774958438173342048762305385890784128898081116707246987354961019722905217146626845825e-04 6.3726180997129917104327681958489914403142380090093477608851051833609518479922789846111504691462753731e-04 6.1097178419467565150319045936488196427204582117028227633319840937956473150888869315800246197598257532e-04 5.5982677284218952356729712064735859183418737237167273714508792135203327292162472357414239310913352905e-04 4.8879252296068039487215604168547644680734426648899419084214622575536272576820704704850399187363090475e-04 4.0349083905662922237090170730874810640422341243557459187605731210494749449918958537842989617905647263e-04 3.1015803917364528476283352981393176672913301014644300171716187454139818545361495938732344239366516571e-04 2.1399918240943437132937165964932863716729975359798011904022160338846939314581008244758897578006559516e-04 1.2015925835957291348858347147944664581214347514891525823078378219190705843908659592061595687579715294e-04 3.2497067729221958979823911233197194733912308173478116254428395514817155983590290580496410587835091483e-05 -4.5734173483110433084997673905930398021627450234323879161127856478040503415982230042904735979225056232e-05 -1.1200599570955713489765958159746511559702340239737110940375140251799098389268899434919847979484553220e-04 -1.6439219173828794088377139580459694445124714256796373288720324934770612373738846776936258463544237027e-04 -2.0119612300454309173508139359529999958235677176010829850950426739095350168498011648895673105674065115e-04 -2.2196996270347033697912273525574355995006639953944821049130111371378068888783385188710455504449610762e-04 -2.2726327886072877569311342207998307711652656386403994899591482967024825144128948576418218013475825093e-04 -2.1899515858737323918288849908965157447211345215781601277795971709810208956890230732531759097336651636e-04 -1.9990472044750479693430857736184632492794644005940276596154402663942464663782960057731306642421247647e-04 -1.7324349613161253563376569240901764559120026014800360737681730446340538487732694245772886547740932230e-04 -1.4232434503552925831350647039491832270483270719149889843184210439464790188623164606065359156790885447e-04 -1.0981019101794289977880574966169534204057633393189177959670651484011585582854736595452915935585517846e-04 -7.7772056261803032495231116241409953517750904973337504709509238583575551585181414021942387224532837572e-05 -4.8048805765297596699994780388647070648028547452475159498470109638413584219156101750564919567126607236e-05 -2.1844220665284299445581536648390264124077220749504105050388190447179142688828698400675736764442625942e-05 -8.5665922620367518063563021575414393516060989101923642839693668581209179013550451949848635687073560074e-11; 7.1136042624201795336845737886685621448956050601961794904164361551712521006389058993130781816648870999e-04 -2.1124560375518111678036561765718819563923862492375505971183545942784440436442199321575265746846007433e-03 -1.3085932391139295163403978298911652942766434231332797268728836883775696596013816748356511149291289538e-03 3.0126861685317791634152557540493380363166429002149927498706283915034303622345307542316444794286268946e-04 1.9937355099900295399358424162209275768896760322594657956531087053984477748066279475132858905895829136e-03 2.6077133267744582450337447847173926948465166220844981873239079855086315279514502974196050852981879858e-03 1.8702766819585591322185069604472323800633880171658064517694823192773582098894152248234502041923131164e-03 4.3597527685636756105682145888576573481009127417994248984106778003713636120291103611727645056170104614e-04 -9.7625134734221513324615714316686594996575943561417027382196220175216653558574871615205877169786991841e-04 -1.9731880464967714368880675853170774244592715838335064636954901800003507767626425483387912163646537409e-03 -2.4386413527459863384889147744334900648838775401606870361914037556115722350262338664010362716009906822e-03 -2.4077022414716112584485669982665267867242935311857474937691528795860215988326829690716544899909591100e-03 -1.9513753195436452629771115351046647687953624812028771581191853427303826099316234576038192436901591727e-03 -1.1576278203828184191485844827992658733463653056375406625494039533611739508257652641037063272988701123e-03 -1.4621483228192013758511966200590080688364543884236083590277578931606942701567585575219127064709856025e-04 9.2096250814921627074593259161177694429119039060405799067174546219937022953975609486765001219393568618e-04 1.8547621698991682023850129844666755307615292753144882642250532511516547777100501072717027443554730735e-03 2.4849883603449296394664883410217318227002049618162984184446985621429956433429690973737951995228065781e-03 2.7054478823285455149094795769832956012165207194119387487756938074097748956519766658826072012119762507e-03 2.4989756488416150698372990335028143723645500399816717331459259962380611236589706611911128554170037702e-03 1.9353349893835019410081366192536732519802496698885648494004524162385280513331889285509362164886789847e-03 1.1451808498707062238497583754163993979670641912623140532525880957363057215259104334630442132977162198e-03 2.7816936713472656209186757514005872324105334770546850310431298011119332231624178752642286321566616931e-04 -5.3330338508783123943100779607441349178573219036484602689798065724189891298337320722062439089335326836e-04 -1.1992205379641705137904003862426674424962183751572225431508444444079296513806765517480865065835542559e-03 -1.6761612919398822319886177920002136499319827573670034178209644009459730466403159341677610328537373223e-03 -1.9556273567491524273702878514081865959618154475203283929165901138578279470405141011012270785026840786e-03 -2.0519075070317451905722472508300073267722448958889181517511136336984371066775991491823272829522810111e-03 -1.9879173117828577207007574965948070248662570330376386162289421420912301422082586196940722874847260217e-03 -1.7872801883556901652043114811589016303476774488914386542751983695903727710721766702942088358188101798e-03 -1.4737457056371191730116362577352817517493394523970076488818483294592376830042200979951846595070739132e-03 -1.0722606052211487671814292074612795714700991078717443223880092107939033375075170622654176861053447245e-03 -6.1098617890220445337785503708893519593400239158862395098095882773836404539053014172247724134315870812e-04 -1.2043017676936512660489252547988388897952737210444215836446181749599891836654444539837697211950594734e-04 3.6835396231033552568947200975428779844682059996617343970669629472389975901817394823025693409269837190e-04 8.2366078683526302459781713777325725060496620133866811723962483847295586217055421997926168655885036776e-04 1.2136014349018131501948317301358831762077473240628510060018366260593637350744059911079714672848629326e-03 1.5084075369496026280895057845532337041319109947475520860195471477076464271192124393207211982865087505e-03 1.6848359376660683314363792182029241105250622852507869741778148343524846254525659386018290390906006394e-03 1.7297136516066538160054064660458694450635413114611307130577974036296445615564119103586663634675494602e-03 1.6439731901948437646327797841715431602258633773132139663002510147200482596020546946488641574641372410e-03 1.4428181505023027111370953448710770151311054861067472827438672737481577524274494553346534798799525787e-03 1.1521631950115371366134201551073456379879545459132352246472860198554851780092887378527961332297343085e-03 8.0322506712884149519033160541052212304757605853399438864887043272268554907243066546947249192949606028e-04 4.2911030873138309988496448874144401798798957982202165950616195900346885360949185694979572633872968769e-04 6.2289621713126761813371610804709299409703971631120361300997191912401435637163560930757814235361970655e-05 -2.6895808949115696670265339913483155049655829960726638704802277540177093260087013612335832977911917257e-04 -5.4384840191302487998446459232265353710341094650784994494196125372144231214897868112596785954305780135e-04 -7.5148243970656781197655984452521528903116519148148559790241295297174793224886181165547315881313119431e-04 -8.8930955093152646244124347001420832127108298782189659430313134283483340941048842402761955607548985514e-04 -9.6101248009906573047330654913902712849216554581614019677520595950508550266186189893881623083307670187e-04 -9.7429469082380239165861081101741410211138767153036428080857493847928066640901177471837810240896127879e-04 -9.3966927405944169579588180198769491495924044067629571653095511951353149717807998891404690167061825054e-04 -8.6962267334358088916309538229015792992287182810976594722146946659012708879044667427998980771561467307e-04 -7.7620366764076997522264953264223889897403864471467490450417439094412588065895276053046143706760793686e-04 -6.6880028577201885475093534846625757690340148390239640250295978096071907361265924024860821312779160566e-04 -5.5353848469179282086673149766131108381072483095989355374267037099108320430857541503588589784048165226e-04 -4.3375884346669186536097527362237749481232417080210510461968823911439999755283756805613289117182224476e-04 -3.1240199254881052114987175931661342936176498457867340074945956525350893333607574235575908824399125517e-04 -1.9152614684628447781003754239869639917486038208004024440478465280342573561561209038231746777248903471e-04 -7.2534839848466128067167267734469135006129665062722937464983474681920369382989835344848949785070558074e-05 4.3595742155643898469992939330010110404786463709891216299550798464427921072487996637422000282771259612e-05 1.5410684591511263839339200032087002534076360151031624551155962088838874167321504023789609599089258813e-04 2.5559252066300726358005761974348990564954810487914778288285146058010826811429364247136701044172293287e-04 3.4406070969263827035647092797766592176739228810716364519104340470471995558296362448800044201148092052e-04 4.1595660692223576762469324776943724597144068319932246377905108769185734485186515355409938860901518851e-04 4.6813896644247352149362378106170156491368861199484362646227942461067015936047904722721753076493311296e-04 4.9762488207586572959602346309156411290321573455167583616845617070232345948584786335531968016551832406e-04 5.0333762116203580997375780405600290315240861181881548372876069317212779118543211443337101804356558479e-04 4.8579531297726419801581739946659868288929062869764718668473472528876743268451933511066503292735476373e-04 4.4789676815022685004587662177753561005976288695337036591505343083759757629759647592247266325009761566e-04 3.9340341520106135221926435435876370619452084856080135223072584824736924156400065557890497632667456452e-04 3.2700147236908220722457247604337084947307367665392061467746807751962161161562510448548818830522180473e-04 2.5278666122448832558964054105474839318270814565472703037328529803342372228775985550018559669464375363e-04 1.7524332729517808086194540769137254784009757986317647486697211244161523029426754829809983169423313886e-04 9.8068591982730283952850846603040338664631702118789829465505660299033664714498082484760038478401801312e-05 2.4797483281729089086546088420552089603625674497003093997931617640637584933131886909139687449947162380e-05 -4.1382253948396870802545549220056734453643843771435998907561975517426662439400222086087082960180930119e-05 -9.7615960195966577513296625787838033554903696725323945560722883528754544373488186945812485694010403204e-05 -1.4114785217046332454827274985765683759565154916764725347557898331873537418773375097432870370540420706e-04 -1.7043235157196984081681553101325592250279161387632161050149083427782793929428336920440546271165051243e-04 -1.8500226596787688909992099972172076834471277494051232718939626602607293705488269787157926123048118547e-04 -1.8590652412129126937173582909858072438856199128506994914413511990142561188297673424907879324293142757e-04 -1.7522233718084363486880361575912234938259444435857775101272049160267853314313638240538957819954146463e-04 -1.5576584006417180138109385752745226362258150242834775818642194333107801988132673826597756168649315871e-04 -1.3063607234219489512462233825066368100756572330844845512915306342598587876327614308344622683233597809e-04 -1.0248889164683897424012307545054676130815896722675253695559793776427639805837572566168365316437796719e-04 -7.3543476108739306202107967670938560179866633502565310501368692332337713515156963467238024122357926991e-05 -4.5876684617650958913936830085659002099469238481623189947024917760059651708753311461340793781516916191e-05 -2.0984047133716561137519654416817138728688291906387003458786949017924083335737406148671524810233945750e-05 -8.8903908707683695157652105129471729483900729415749671218755856048367204321317248121689488987802570626e-11; 7.7106712843152236666537751124730994982100600062293531845812994687559949363782645225402577349795778733e-04 -1.8746568169927276411226178581267291758106296781951959036388400490431024324625971568062500856929193215e-03 -1.7630777142748489338853442904293211850398694729136988041163981200631825869145701737220827463735631991e-03 -3.4793042323700599149500744962395606281741047131376822868345303952907153080623838373789334840196738655e-04 1.5153610459504524758481678751495564700459297992957346667878314788394828142199973912838457192135051468e-03 2.7190267153056051404137348348987396479604117462442985190928404707079543783727918429359028251067289452e-03 2.6019731571713360286767547880197852716621147868372555301724221819144979956233569352340116651097837045e-03 1.4463847775447464783287007476235821795874586191337046533921685843441926148781107703820191640908677702e-03 -7.3953118611293625300243364590523495912306992228521638900421269009769198396958583671867564121261767836e-05 -1.4062067846981513018668615002762721124324710335604085582465371014998545187890530819610591873263940191e-03 -2.2756265657808095673635811442096556995704947475979624474605206997541320285350971000943586171213227297e-03 -2.6371841387041603649412263178542028809712566084054226393346805939409060177254241309569439912207215419e-03 -2.5342350391876836066181298290746964131248646163747744946416546823798215598265157564696688378277510282e-03 -2.0301709463936883858390265271424193225264849583362942333574169167773214802493785472875073523595195422e-03 -1.2022766226274906183316501700668108696237084007563593501637840319327619258474257877717575825653643223e-03 -1.6475699545796188650449386903984897860221022243684283592076408644873126364090911817786154308366279904e-04 9.1887396721550216800505590517707291219240440036311460297564734550962551680284786185708445037199455277e-04 1.8617833067905267635926881810337144860836378471086596386792820209758406904967988913707916596354666047e-03 2.4989756488416150698372990335028143723645500399816717331459259962380611236589706611911128554170037702e-03 2.7312320462905937647097934527299234854820758771830445617614378870811562517252296881351126760035933748e-03 2.5489263802235090406842118881989374801342547019340284948916151146185531112585722964603372215833502341e-03 2.0274020228332410384549992013551378122140004428731616950322148488149955629000485039288635522982242398e-03 1.2943901693154680475563833288966762600893271263349561271708172437469771815795676491519268422659054441e-03 4.9055767025413107924385241338089705789960899031461616300667667325507859012409368276162521551956665531e-04 -2.6637391921203802385135602466899259949536132387171807604335348901584104012688173731609124403370749535e-04 -8.9899749771144910089584627360405769280962367195453433164590625316901195367760173473501728431166528877e-04 -1.3689566512609841616278721347834685980158198698283321198694070790196736462371551365720672626212719517e-03 -1.6695977638380605526653266655115027575028545269900706934008103155845608546384288231294389457274542627e-03 -1.8121940134513433868790712730361682540203173565979358203045494232598823735584424203772088539759720275e-03 -1.8149684519740070288373516222206741597938338218518630396803843940364159937403096417654016266230169893e-03 -1.6980967823138781329342419269471125309433747106446418499168780540112046416251242751322941573263657657e-03 -1.4813427917709039378299334808712351231502566569974552340086088923391534651328066148484803082093361468e-03 -1.1843824005534419538455186723950490411583358874349491953149138345676428654307130092715383966096472092e-03 -8.2644582521411314551367209565510435772984865603105557617957657745025916441979076309846380204378524191e-04 -4.2665407153830724879048975563394856309836175817224166448232099287118330509434320471471594155295836873e-04 -6.7916569734932677975877018542338388738294730862762720219360208314365217526392862947289868457923302282e-06 4.0669672423673508112371948505667912988462361359316461756693979458800533927910809524584621165925605444e-04 7.8339952333505549029296296135402971737067103296534242871767765023373499545794065980585366018947215532e-04 1.0928524541683362574329150207148649492186764735368147713401268041753667309814360680226534277765464817e-03 1.3089626715195207681079680598618256890331960074698493089074883015295275382663806469266499900676455478e-03 1.4157451539665250461066928942959686615566220988216335229270735578025686135402484685927305140592068550e-03 1.4099792123668495041357436432735190048218257299099211318322829947523422293333248357132939158197162902e-03 1.3003513146106123312576944747242817689049730976119677637372477311242056917599718078776647779189852864e-03 1.1043635268740513781578200944643602120026379224354616054200572936382656307628795077144683220326932203e-03 8.4620712892607669948252040731009748675536757303116998010095305651655984752322708389412040708752395507e-04 5.5456627002391953711583086350999092407678328041187393465471678670240080337235209591662126232559691902e-04 2.5872201988569963522592663921150916015813361144342012033071908509947834512313219048645206354818500299e-04 -1.5703915310272523988541270100237503396497347076899259231271291987174899671979235250859469624387622006e-05 -2.5043721668960706080357986714499301169046189979304695820825050736789492766490752871870150332906349752e-04 -4.3468099977863236585263623127294207924313729713895661114445141412932705932303158140848334407811795445e-04 -5.6439235324598359148978036372127407125743302104664925310174212801190865729952035331087968153127469479e-04 -6.4102887348203018640285264097868822325259029958590054324236722059027439137097873180318145914857065141e-04 -6.7070798903556812333272865638417233524910670667193775293043864560518401238321946994357199074809295556e-04 -6.6326158244016185100797401650231791998393673949957200214124879081627148785370783783025902627330858896e-04 -6.2958138492192335851990289557985711236889914421287877209025717810433232876141598122683559726720298751e-04 -5.7897626862896999266605604158371904930468638940103823036470763075635042983351247241995464384633966341e-04 -5.1799354698167594403144766943035400791180198219323736730634362865022577597314061202142269497641798092e-04 -4.5036667706537554601008278542414527737588595207562958239248739689300166502307170303580630589760579748e-04 -3.7885074427427794247834980223821877187041231470302091264907093294702206211981692038551849199391267981e-04 -3.0475138316083169655608065971857447960603097677667077281605749784010693125560094672195893565662098571e-04 -2.2823945463471408837385948171453431050645763393207559892819913866104106788060415615538840567353904485e-04 -1.4879544255237142652921486953396856154149839718725625387044095327441911327369996221840262221715729929e-04 -6.7440753547288045947472432126855137447739036025507026439794674343084955598159491428969896037311263311e-05 1.3970378609297382847253408530836145326735845320940453274103952278280623943355067622792206398215904205e-05 9.2592594111211148965165531438326050530813025727178513550737395641784507347692017322234428487437227687e-05 1.6535841076934659518309929737360548809939788406262821425341804763251145771865495207977885819567184102e-04 2.2892612749079089426515078472152323350089733366211905038650570853685304392286099167061463752367215559e-04 2.7951342434381015779387648402102087086721658848851919282247222251731627000391572218475207429722063009e-04 3.1454332597352789612999602886170131717678059206686993157328746954709603968353334368600292237902724183e-04 3.3252807050461200813545945463543536431937567266751591367315719329784002744371554397266710725321382544e-04 3.3391376510894212735287981613977861425752952746925484642783297776218009392124639221752444543126813113e-04 3.1991323603673240977962626015123187281200095430838815963372074506220550095508343633464757392552375915e-04 2.9270787924603701497223077216062434211108677128303546637326702294473558233452635992597258197583066476e-04 2.5426704256041166730307527517548770584680275021995622716394696626214045740868376931933576309532293657e-04 2.0731899671390335121333807373722385941832443403629911509911571014227834786824937266058957585327424171e-04 1.5441028135003924342300060667382361220010892666620154759697614054459824578535117592746535137218016504e-04 9.8487535830517945662431765973392087926412962163888950919763950311347546624286800335161938085061715766e-05 4.2721894496495601216370055908409472358397979961175496747501786097604926233401456051202843936235307780e-05 -9.5491327462393254370331134373595382685769460493190824626327490461216546884742737012779117325560631888e-06 -5.4741004743221743224092129682915037976328666113194675524033788239843686271023814443820739194954002577e-05 -9.0149540247258556574172425235131511128616096519954129219440110702475997282132071973746745194421716270e-05 -1.1400512229867219611603761469178769712624113577710802321000173444833034107773904531576555477662569650e-04 -1.2600192564103915712667861676568314892990892548018594043695047290451806285317496104087816288601735029e-04 -1.2698076581810227264305736498110746683093929306500937864067342596078231289024756566625055923475155975e-04 -1.1873433345389328639306205898988113625642590744186298164827833050904926824564256576843601322345000005e-04 -1.0361962498042885368756386793213620474205739589934666355841578378937652021522445465984157089479712491e-04 -8.3898792568389057858292885309272403841954934484604202492948814074270850078176296096989073489382741410e-05 -6.1694572760226804790570192651273651982759288539863295345261687682369508199018426176992941459110409761e-05 -3.9180667367274437523056521491615873040174986964370304141984812675878705210037567896864785577824905861e-05 -1.8124229563978468230404004259896524636226748634831841977406708917662969427245174588170555785221722059e-05 -9.7304578666333460117822805190413457182937007572342677737810144854325162315905036377762433326981296754e-11; 7.5906254945404391576892271180301843620118321853601502720618514966000988883344644913220428033834714906e-04 -1.4917826490340468224605628725627759980443132859274316217973473619752246786758152557685521137856868662e-03 -2.0338541573686001047187324018415054732745507666347810651511116990507352672183305775736173772810738797e-03 -8.6356980384239643754306546373433323387964021572494492523332201191000221261522362672594020036100830266e-04 9.4107959962904146955324833984787710399448325067465917190476782194052459478237322764701405243278420798e-04 2.4886707650420637894406590516118331179908057032042715687837098154043797181327282938333464194936757870e-03 2.9613123968719556844733043219407480877921964953718859279455789230444930340074265695310156575063052563e-03 2.2495237843438622226743397642805776490035404530458486650553700285991352735180740502665848801007873462e-03 8.3817426133045365477168109108039089404484571343477759480020426592786156875759780535347403387705483282e-04 -6.7154653829816523496914037837821731182206140324365537625998905065807936502027579814830364705998535065e-04 -1.8663824644059053864400055799721484083339858675305928813224739741689181991063833332799805511351599287e-03 -2.5877680829717212423226934693893539073474590682046889241067464542261881975895720586220008937515380495e-03 -2.8260141692425142389189317815344459534164791459523805925285492507931674672354129218077100384523422401e-03 -2.6241576704609297903741734173244896587255603954112039781989487378318700035933637454654044042178440465e-03 -2.0381010808129758920522517242242759882067181513739770901315604963220773893915473651841904794332968972e-03 -1.1469818620892887830290827655866568239253094531176196492066431506235563459764093959107956034139547832e-03 -7.5211841080402635315346030360847325750809856471311278948199213588337301183890457101972765863250358657e-05 1.0115099074380072693324240595140771506462564776221050960967048443520930874313201188544595792231783576e-03 1.9353349893835019410081366192536732519802496698885648494004524162385280513331889285509362164886789847e-03 2.5489263802235090406842118881989374801342547019340284948916151146185531112585722964603372215833502341e-03 2.7729607767102415827371606031870688100448382882770056135282040458511522264089688198315552162427598437e-03 2.6119907429655891463775325718949603553365382407983642150958327696467153372847229309402468506390544886e-03 2.1413894524597258631181877363792736102716937642475292234590669549870100089297588206324901145064203736e-03 1.4773138938869220821997341493260318428901414542498805851038927250391861562284973009866383861967638097e-03 7.4050616626346199530251069394199434683482051753774464158950072959515428732033856281601669214090649437e-04 3.0443105839883027531912972502624001968310396602766304546558277093918643617599761985655506857433031987e-05 -5.8518491320339558532603436166938489850400352566984234199472001612711320254794483364515985174719400639e-04 -1.0717061697387912196277492627410680603197297511508440031691899934010986683510106931258367557901923143e-03 -1.4190980910557405178054015457590998266107466235829450928873134497440183396920226795260470474909814955e-03 -1.6320925146741955274809477422877515737461413758729548390240777762891293632986357760017560265498019793e-03 -1.7228833850475626711058915703732068860340936139708715396966343980733547290161403920902448188188570839e-03 -1.7056166827925796170499735570191619216844158563397914101881855146074535205284281255697365189930838865e-03 -1.5937715385537084364215274593833541296994989642015205001389366172076140457824530807849933162176744376e-03 -1.3987018536599900022526817506185724986083622738330961325275382901678092097166278677476457126755335888e-03 -1.1303084008565919816395595519277746261940284450639666732450445260890372858874236789840740027158618228e-03 -8.0061006079967168919413553892165595416002605419630672203791673957194032052544782009308806234034509988e-04 -4.2726758427157502174424785677428757100422586777219308148694530627243869672967441203996961921782998618e-04 -3.4881411698990034323407979605700157640462262534058337775196126527510181852612829304404421480662147242e-05 3.4695798398122312239399672971393565417249308030348753246639077996156394552110362766723072366497834310e-04 6.8724227317214340580896076796517303589445288943741131200955863146355943356770823903317772314879527932e-04 9.5905260522617051024431007980908793037022134480634415249637797512854504198854773915508882107764891071e-04 1.1435392454947356309622712652680433365823098758985002015666755458714171028957988200145371312674521692e-03 1.2315900736853920438947320447208366756411867954968239983351630236826405775891289041691301726358137762e-03 1.2236673112244336083180251796471761280555411278203499424318530322339559007007658423354155761209107904e-03 1.1296609645738923873831055847849157037886139822573456558559418007424292173666881602582052455898877518e-03 9.6782609146740832889135860485703141257056140524513284961108688938899268987632465738762451782746597878e-04 7.6166284096748348537843653020563144126130612021065413647549082397770478628612898895774942013203350379e-04 5.3584444324558098013682690541703434818074049537538201004870608458000675676405128664801213488523023956e-04 3.1216617469908958352823535124500772112933351248795400503611970383430878366021367258497556092268535187e-04 1.0787009117173817855573757943874495411716633652900774141028709734581229507507994805904496085710662826e-04 -6.5235968130893182712099475312028258825409739377871902227437748593134049716581053772432862782527697776e-05 -2.0092244719836475226862652242264252669814203184857845713086161234755053929043396513074889694451993344e-04 -2.9848172290255782039865778749049316957871124130630719913416757905414094198004436620808627308909370807e-04 -3.6209855776434530408113417083593027962184600902981140577136409232826857117372169455569146981177408417e-04 -3.9864579723171658676126392220561086124944137401971234170399708508249070576940063298710130497244878567e-04 -4.1524236563380938541098591969954098580962341170476452107667778358539419598146609228111829912346151996e-04 -4.1775127882859638138795857248096250860473237231695750840825322132874418594626489313347144281017175705e-04 -4.1013990698492683278666855063082339471931400293480655634439215596215080588813097945640657063472348075e-04 -3.9528379794756237100558547169687522725105736981279881757197492289635792771223255424728468151862472690e-04 -3.7441841260350489295610566840057934959824208248966100982560952705611079508258482947195248158270708736e-04 -3.4732971334257669721192870825295647526039938624932429884761261536264793597197792160205964759220440098e-04 -3.1282482737544491774905111864284450383549477801911335111184345762137924668435781736056051765571562790e-04 -2.7051320320184594855222622911144981906174328700763369651535182512729799801742968557069058313471335264e-04 -2.2062924258812226456338714290981868755861999510328801315612747882364793058657597033907930889715445981e-04 -1.6439227457508721318296682996854222655348385293364645269050113757869294016329348378110377117869948306e-04 -1.0367554042677061208164479626757670472624077476672863639331683625579504100564572435220686676118494357e-04 -4.1140274920012399532694731450622165953914348432890003619487996382844009063605087961846694557773743255e-05 1.9653552965418586860577527471076343678526659960284182060781322985244711698994630623381084126200385190e-05 7.5442650840682464836888282253194746428541613463372485735519283785485920476604198081153545074368049109e-05 1.2332934372569389073742249862458982851394444323952861390303296589704383329223986580215706513161315604e-04 1.6150990378615845666885982499057117768703974040406102451599830633309095684400706995624835604319661994e-04 1.8865185280523203858251000933611151077926710761142254062051194965516143846345367781019717468599255753e-04 2.0418086946644967595545566176003066580537222226659046477147319577365669456170983190856557572308961058e-04 2.0764005234255478659160631628198239721462096293388485471650371307170605755228309261709604232879876292e-04 1.9948036927200906816134088615309618231112679956595532594545533763857237100482203440529127945874295684e-04 1.8054595523495518615442488506020247110389557578973674131745221324196884522798577936897643767516191385e-04 1.5253383839389220273962962009930003043611726201498002238323097768262257285561298222677214802119692174e-04 1.1788611925138295934336237272995892955408650399628339243517267517104411923664802484467116789647864369e-04 7.9689776771458989219301637878362428064723311456169415987099964360973365420835749253216483913549766702e-05 4.1601999157003472074740062175408050656061763812199186848303769236329569366127584024606058683798402887e-05 6.9209013260252048955148925873704780962201875356936935133204899833046009787134926602576282168328490184e-06 -2.1639181300866337002206334224502209586187461375929152945005590787755261469737894138601911173468927534e-05 -4.2470949579810040874748349431426472109719046165437544232820113750085746895349595744035950476527825279e-05 -5.4991620335331803368052169988803362067980371496395573032210655957537307692650218573403071295529016433e-05 -5.9591545476914896843782115916299456424880889398127472969462332570767943528149411620205170834931481811e-05 -5.7402379764068610603635575994538702917991361082709435212177980277349938859933451432318335781033009942e-05 -4.9839166210281993168873110356298137811009441398654888010159808319476694789018557028944262421584937160e-05 -3.8519932140229635484609678534892304023965514396958651042372426211525798876934616569189537428838914986e-05 -2.5316535836362272792020050946361401754833022775406209642482382684062063755851862431429429065460916945e-05 -1.1955917687181056889660969960949455783039911844515589946254821262185242351229045910502351502883302249e-05 -1.1878906268128178419328789670821327319473804765746336809627228860119759670199796757919334969957503781e-10; 6.8759758071325431040092777252339192189642545501708591871556598335291902511322649172964830665775534645e-04 -1.0367223714220115919981671862372858033631674002580426487512854974403448834145547190558454787497054647e-03 -2.0956341619627639778075269953907442775866585403494492741745403210638205413090326679191028922157151996e-03 -1.2294932965877358089768530317818187811450133021118948492737779888457374733053901425303926908731507110e-03 3.6601628170321713661640214250471699488353835518728277225526464356200564948249636527045464137735288267e-04 2.0158978854944095618867836329519986414667006486673981509422226307105586158373275019947741010387485091e-03 2.9437850184877594156862025684541260137339368474055500669283924334764911309828444787679957032758855296e-03 2.7467090515715318447412151546519734912854206992246953583657579335509550808316985891606852577541347488e-03 1.6365718057965959019987962068116305699896578442161826665381758742410528126796719357419524605035673074e-03 1.3665923067814605659553796552952625866514786271014773246846106602393880668553346881226794590993628029e-04 -1.2643445189825847770227293854692865607066089840479162503806162960491488524651331908210474376284495352e-03 -2.2857115810899940370659489519914386569051975002569579136672395024661544933274184254099027889877274936e-03 -2.8358315610474760254766539578170662849915773332262417687267146442560297660268046107557215411092834227e-03 -2.9256688908037858142235355609664232499003959972254370236768248295813833914214369384871089533448047066e-03 -2.6013981041811039694810585185225506484180267092641479398813273536229454246198650396444832616868451684e-03 -1.9253186305854832186208500659435047009601861496374300621562635474246107694275659155629097944607194884e-03 -9.8679748525317422376067288359330534194907558283834720604798687561732754338152538871117646833277213999e-04 8.8270752340408982303269304641675100488064284478922058855993163845356540468915015399541900926943883864e-05 1.1451808498707062238497583754163993979670641912623140532525880957363057215259104334630442132977162198e-03 2.0274020228332410384549992013551378122140004428731616950322148488149955629000485039288635522982242398e-03 2.6119907429655891463775325718949603553365382407983642150958327696467153372847229309402468506390544886e-03 2.8373081475516669781831820233654624198979069917736689526324949040580636556634578890482811894002879407e-03 2.7107999999729777906056818418867811009511121189160816858657287032826082158741085590987845850884491537e-03 2.2969280035465662294120638885454543220026018106876911711494171506479944175713205275507997000117149300e-03 1.6920257624130372232084883646428207767603954610498304419345904094466482321567319685979165108072230763e-03 9.9798996995682500956333853136959092784134612809582905102857989508315806269942292256309613163323957346e-04 3.0285164633389038813050918253732656948764295209613716975498329562256893105730479534632234130069931825e-04 -3.2978277130624233374657631792590625302906200089087292995895810074157785477145333581363894917843116494e-04 -8.6191346414962061622886176447332523759204550997223717756144396822758969176765793784928639175672272285e-04 -1.2766964289761939499384106133992127408475107223068701875803654758201578350117486974645398204066124095e-03 -1.5718054840315122467469516091722054445894370220174851028269857863199815865567274705754497103194578685e-03 -1.7525161237690681875146506948570780809605208004213076010563298499570465913904917385184335851786488462e-03 -1.8263389318027710980621518213005127512859079971438884131835900918231510251248113598958081446747767660e-03 -1.7997870252336757119506311807866780559912708832067536809174504639281825701113358851116880943634898945e-03 -1.6779533706247733181172394718719722602642325594762301167551476066177643016872326656050562477061451137e-03 -1.4667679750533131090244358213717481987859029688465090684338966947929837341577737108933044702826344109e-03 -1.1761989993568240269569820867302554003582862974273462776157796237482631562275813881483482961445180412e-03 -8.2263525777483620636803437837959646029045822658301295501339373990818423846487167194548005597979316577e-04 -4.2929127895657505400475047416744799073327090329751227495305744650338043961955872898893360493587622679e-04 -2.4653096836820701870527678986367437205403904301437458017374160218140028386042451870463009308414683977e-05 3.6091122523666021040139497548820098029955259530561877395094066014926672587770655340646295476878163389e-04 6.9896668512872708515409519555053635765512266719670528556375684251548097842681237462254022574454299288e-04 9.6638248971504801511315624148477143294804083764494174096032201603472362934834788547353698839413343867e-04 1.1478270877188953841133262035904991432701936084970515848692970033390974468265742247412966118461969137e-03 1.2374041114373333698948212807410189909297296624173220353856809912057267826357339982106026686185051521e-03 1.2389127093572271356315219952652283289191384233437723447354948382080204100039649939682415181995330383e-03 1.1643942800730740144117618611625833361984404047446284257872037525251842364531770347418438695966315879e-03 1.0314630986954113221559129971584879365712676824985669006944637434926210078881927694609310246339030749e-03 8.6012073924089010621423324578449372461275534420132968671460985881178800958960003259695275933710725587e-04 6.7007485475491362039685227299713207817466913819379002611559085475497364536756329701551286484902402233e-04 4.7854992624939124516994514896153231774271896672068321764875381048902851748015736620198827911884299142e-04 2.9878752609259988033681757218128705973854876075029246746680108064359254100244402252084175025567542974e-04 1.3924661656333665465530140529955978640406355850413486113716820902452495754976535403716836539504234107e-04 3.6381773409474837286700502247868759053295300695250445082793269304961904949517408329310150878585346119e-06 -1.0806465361402090104089898981708720421279121133689949965374027697352505508102083772080475144458548235e-04 -1.9817451934153707452318525376936058149451099024922225531872433509179480182301485029964812649532078440e-04 -2.6994527802576426678656480899316465360477259804672823693002219281119651417999374426559038086644680169e-04 -3.2654008553205840480016375655316694151168973473228062818470543136946327486438016197225287234406854836e-04 -3.7054227365776513824720007776545850475955126556090687634640373000871910399198695906645486345532227281e-04 -4.0342778884479059318831524990807370141710246737127996567994583700308175762749541687127316371137511981e-04 -4.2548525809217393875124824594357858859554485067360979238628135394176971027173118216420270345697232102e-04 -4.3607578815359543770843470208180400452028570146214267806182032922707509018667248088390934346300916026e-04 -4.3435690430135398113055681713666980370407332075080852126167186118789151009130465439144509541199467757e-04 -4.1962714074202073204257437311487558066494749316924483765756728846772395707405889166654162448930561347e-04 -3.9174752581567032976982390049715565045449146250897311566706626451593393399676355609174441740182063371e-04 -3.5132912383989801123616167264888168460939710811639967192456933900516481539997762865853818977437585032e-04 -2.9990669178554460091991921754338518003205393294768453141624481161633190041237496091886649080364474780e-04 -2.3996945299771139731886199767476588788263801295176848992500243821269972323347497255196725013805988455e-04 -1.7458401366852713077598154168422783978519795346787103551752652104747540594166901383322294057606264440e-04 -1.0718503382561548320253365594632554647186942457560119973731515028014676636878452479639581961701040692e-04 -4.1200036516777520390678520196571318161276847947437457342193458936096199711911451894214815792825774137e-05 2.0036380612664089743956563707749014636748420839963799132073867184108533734753515152479831809574537480e-05 7.3558359742820657329511309794630277107354170115702898666155762732898573466483872514039425857414611532e-05 1.1684401657964387805995126845507812593603962631750116753979212160993399505040617370288158153111525465e-04 1.4817942333484055057843374359962761464999752357913642265812818247245470977398809114119285243981326166e-04 1.6670123887313843619176116352048072966221592038778812210373268747049018516358095986320168391752627676e-04 1.7258056140663936010302090614771913170408232661392027421758481926680865832975263694212579718487386502e-04 1.6699981588262369419347896053516295927342699666391823668364991688141220431174505575938774075202378267e-04 1.5203242075879961052050328340917171388691697851845655910018516783919578848997079811854618344316306783e-04 1.3043339743588202869417720624146935795379189033518488885703627875748204564128971290079206550611245823e-04 1.0518203362463627134118249063392074720308728376348130329879561267065386837787120658695398654840710362e-04 7.9156197866594534372955424126243577144393624228764039741722803899235859498956452401581975688219520771e-05 5.4773815502156247976065995877480125604311125660151908956346696862617573618207258446933151801090254457e-05 3.3825419125749067140984502667678555166209219976884803550441077591340337075159065597922606885008069641e-05 1.7378745710489482739091897661059888855820970348713617776813656280974632088437062661941349210844011755e-05 5.7992889902895031340241141951472966909866958232538263114792026915724807080421849740987335650553939234e-06 -1.1173645497640034357844972131688562352008743932438470939816628447363552401829727791591078304155902217e-06 -4.0483366129777475807730629761054691040941640590687934691876830279781424974160148793136275510626160756e-06 -4.0404723845101002501442419686940919113584877674522004676698081851896892489037944170404371256962623489e-06 -2.2904296392081009325390739951741108252506332708765413884590991346605405600760952634384310584645906370e-06 -1.3583404897933059840428331655560063523850322897741088227989912987543709955794302127539740714517441781e-10; 5.7009669574419945740342692763037454061880594491516782975897712035653119682067687786192168833812237781e-04 -5.6985760418580024085531612115520012830556688660326315178011816493626991757914598725330531203435937821e-04 -1.9446353825560715062583009250219685652072746997177748757024326927864360816303253067951581366585174626e-03 -1.4476410770377539371985441264916070704686764096036404378478611057690168203849220698479168037104928543e-03 -1.4769727923978205371506733551983347977540345035648982554808222305605492363233543831908297172720095773e-04 1.4099412341603090285753907614970857463650540707545503148399628573963346552946943687236021034482102467e-03 2.6048011032493805389053931878422902210303330025939837735222752385507722708148768220137929420763125740e-03 2.8951835292679005699689763175835672027205365737163773441409465034548327712152638269030723998973577494e-03 2.2137460451818745679070295520504125939515583753184923535864430062442576595342178938402343688226818468e-03 9.0803822582507470278448760163588035763582117085153656351728442043810779834294764535606544060708830251e-04 -5.4544406766899830570450943646485527781678419677768445903629305703699276380887844058178992558376674045e-04 -1.7718595489413572397263833614925087645720139190345255649627158561050543969085584386157223531179917157e-03 -2.5843402655556333631573830286963693720017030655956636159212295508332648165621708118772262028193730394e-03 -2.9425373327311328773928560808786338633518484024888607707040794335508676925681236405037566352810765657e-03 -2.8789756072864808385716410341800369976462899663841008629127019835566334122994550276304864798425640276e-03 -2.4492757633088346195408475655292217948948193083034643268689819941414269983956187011208438855570665746e-03 -1.7184050036020349149194430615532570485507466799115430313242192862608231958036802093598626070921659535e-03 -7.7134699661882799149997090818052765505368266911931814214169720167408245300758546473191535831086457980e-04 2.7816936713472656209186757514005872324105334770546850310431298011119332231624178752642286321566616931e-04 1.2943901693154680475563833288966762600893271263349561271708172437469771815795676491519268422659054441e-03 2.1413894524597258631181877363792736102716937642475292234590669549870100089297588206324901145064203736e-03 2.7107999999729777906056818418867811009511121189160816858657287032826082158741085590987845850884491537e-03 2.9446868136305791250377551124996869257592276677993029128693218121185296073738125164798833259304431353e-03 2.8430427927485641861271135970502859044586547170692855712319272465110467285193427345871543641203161124e-03 2.4570890163603571699824932808837342004924203148761844566130921937344531885446048229252473485264023129e-03 1.8705596292302639476418511357251414553962454244366932749767470808217418173358208290231214844934827732e-03 1.1767599539491832975679064594044567113100258379610968868039905572620883249039117928658702777815744084e-03 4.6105026198868351757535913917098522957778705875375263496155693808720804174747296932401878139182806833e-04 -2.1101787305706947972321185164646836421172132582312954071894594071447505885409339409222601402394547935e-04 -7.9729637740185269645982373581891358772492457457236879427564168759283775189025913480566833643581989713e-04 -1.2756742440960532205934014050716741514402896933633999602921418457755199631849394860182337705544723859e-03 -1.6380548970487544737826630746014677085742386807741627676331774886155694496464070066863229607936129387e-03 -1.8836779903177659791420578291909499936932677275880803360549599828016905826484007136272188398525581018e-03 -2.0148196460453181689475169192940927352550438816369398316929301134968382429762720986392644364819653213e-03 -2.0349434055357653727478388554713566245137704992949688882308718010363403669262184653445222612887429479e-03 -1.9481437499534691381702790550738524409828506553293269765985826001062993865676600553844089620573190642e-03 -1.7601421464157275624836614331922359285731172982630595162607609632016615410325639990911309161141764843e-03 -1.4802413646116889643579287980807642600722215627479200347801357330645765548813906619450237645287042028e-03 -1.1234633694753263801359093078959014176942675307810651240928705224699806737955728791982124327014118512e-03 -7.1118322159064538308860214649654139139507405753440140475294184695922748767276455072417758907698850776e-04 -2.7094803369235789714033977279341492134823293964937591952861030474028239251027831128592198315025732762e-04 1.6592211297800687499973721046302076129289889611907089032627838184679206814587266290490068200196352335e-04 5.6831252160836629175401517860656664357389417941281423970576738843174418821747256469498001722819316362e-04 9.0961839540165576746990155911119056988328902478176966842657061290746072859157245068386635849137902208e-04 1.1703809251429458387192812700247438114943689841635536449319515295831432318849310318854413547308911760e-03 1.3394925362378761807848894900060824008865790959813328022311657448469538763506316869589956172422711500e-03 1.4147450288349417887761704339067813734494225448331933881203091968490272496343367770758925550706848676e-03 1.4023870281402707874376864501012333783397444932658547034275886418716821704061526384623021803888059374e-03 1.3158492628284279164668396968506117301645730249108966370159115911432948321437779984699727556922502830e-03 1.1727648021306625586415795855286898773106606705842979259941957666675915214706582617120419613304325844e-03 9.9205960169494980780475169102977268278923967992828045510923983258612091532395442565745895965124823911e-04 7.9150159153471856215623491015788353032289832791051753383633896852663602234013455206157293988362476994e-04 5.8630673631557220366388735877787887961992051883485392407963006779250543615903009693781365465466317203e-04 3.8858217427208429302887028813238028019507267448266417242358473113270318337267206189411801885176578462e-04 2.0668521308729647107217784630086132744332844926119880095214395906909275854609648496554439216416085274e-04 4.5062041146363522428879246580740574012065013332628125478210028422821055768016292887813077558019534796e-05 -9.5069020418282580220445363100280790672689841519211083535472241978666054390002538926239440401093952527e-05 -2.1463625301003823933985633037294456006192929068147884911195352278928063084973551964836238510753716265e-04 -3.1496040379998192348773584837354690140616160225079351658828929317068190959358180631454528010568611654e-04 -3.9747420463392748058289753568859288320609049997671695848237458026668393855203891003308599981381524997e-04 -4.6337129268378291539760963106938384889133571024849800071890996450980471262781073727536565451002366133e-04 -5.1351263875050700145529779515701756612504533009831165063758400201371220311361519305635826038807684884e-04 -5.4763268015375589593873381896855732193210191871255915806296225823729127514195520883107188433755090626e-04 -5.6509520032620424176531819255673744856628813709577108577711068275040623601738408480431471949478013498e-04 -5.6516334929505976597069421976027853418302052597237532385477356415618879313987226135056953416328648612e-04 -5.4764929826264746821385704700636211757218458042256155862808864156817709942295832698368937995247578034e-04 -5.1301898486151801261178842235843229896633641134779452339625260008558503276951627586781446359218332566e-04 -4.6228495740333612739980439006461480400988898533514605486953854108942221582599931270049112401021959709e-04 -3.9768461491719904268516511436034345041310897789831274887968317691961906783997248634352020569534233373e-04 -3.2237928674086851017653259712974229607965681254635601602788687847891894773202064139424181489499459849e-04 -2.4062274904945943991267407228902896024938002598836796437051960989703572246839047318892175863400594937e-04 -1.5690286251424004974430920254993735088293216400701422222538421735613433664455314021476808375900029429e-04 -7.5790850738329189130579388424352112907811055440849355559388074765212867814381920174878151882413282181e-05 -1.0881694982290077877454485220507968203603704653190927481477205338112248312580263369878826500038263177e-06 6.3896660061469314689285640652943648240652788051926873586282299574322963426896464442790149609733698019e-05 1.1698945046856883183408018561442920026008713068736437150721900853912039814283731409051568258027765353e-04 1.5692229815452212562457827096816809290036851921273584117668474157525090808987404744841046669030732514e-04 1.8338494578455981385033137333057769701449562285845977785334252075380280810548112295071397536868758209e-04 1.9689468911744877174823698332684600580361695528940065508910450662395003860138723735444263905653007650e-04 1.9848201910322580657805665654339919909122735776593489990664547018345343218248780960024690490914611268e-04 1.8992074158375660790903500869584113711898409623664246552642514411968977822200686204032099757720021689e-04 1.7339444297328873582392224294336734719255556141450501133044213339703195993711173350769672674946196213e-04 1.5145696267707760061489019281309029116203133389912538941157993823176382724453699030538190461309441064e-04 1.2664838846430151059508945561793096803135380513813305714763185367281437662746251747008749980691273909e-04 1.0128194414801751695236620446645513880259108195316441988559859442850243970276486419149029104983736823e-04 7.7233938909689610798738897017016096242121876832836079572413223461106418521244285646916630336037803226e-05 5.5673285300062888263091273403262635679676825414088974968768609284138434475441402540544050741123849638e-05 3.7157570299865553736693689109886901109122323028915549744616663549309063206591244013738854116063482751e-05 2.1884951974676132785648044809653254522290397737939698326553077074889258002855786956917809112723109045e-05 9.6341105161664538061208183876832680313020619987519369908506886543467421326264221208549445357820700774e-06 -1.3382818895105648314002926611605399426257724276305093345336175850984221651914163390806719682053400591e-10; 4.2045740360489433619495161349122205998956489583807188786141977141781320629800364815923753917386589419e-04 -1.3566834809038345666707189187249091514102402249966304237489750217368615908285489679105651821171651919e-04 -1.6034978106401320967761660701759756332721695902281604858680292640416166605856384895052320963558583816e-03 -1.5245567298793434956501992936221943941435243913909802069428120548383128106988586061459802308621525806e-03 -5.6796756571176574817005167588326557308001030543386075609411984581051876567699120180401749272259666489e-04 7.6469234148756925305200459954048195454491130385325711877353386357234640805574638182702578439464753848e-04 2.0365884593064490746720083862412181963426452104167935162328884646665399200145354490617514756726445204e-03 2.7098934839628208939216559875493100953652290377542195839275121310154810948446205596254599338577019637e-03 2.5008196550006991772066488887111450882744372691877521424334404729823841264369766108339547493580303192e-03 1.5380993630196520618804315021796275854155395519834581499706275004957722920797469444818249450872250671e-03 2.0017489463049369831358898377141135515486225948003806237838920602496938389194088058353850922850297544e-04 -1.1039172441167517934586154087505618794074520139381315421014306576457665223089758098230010958500929384e-03 -2.1053660829968015276325568738874843762226387313657906505582353355086994585515459008651338081910567413e-03 -2.6976400303802571862722432225516076689674303126032989592929018315398715736938254161816741421759586176e-03 -2.8832194409275280735337253427035030990343439606623862080007054560461914992349350766420949012209231668e-03 -2.7074139166011174968560574097593368138888651526186126237465919379623599197841447628187089422884059555e-03 -2.2186003839192240495422255078398149867594387272232246804239308948573910304256010762775113346853043477e-03 -1.4698606725118265049016895256250083974516936918445473742282314100670499609807230135164523838379815951e-03 -5.3330338508783123943100779607441349178573219036484602689798065724189891298337320722062439089335326836e-04 4.9055767025413107924385241338089705789960899031461616300667667325507859012409368276162521551956665531e-04 1.4773138938869220821997341493260318428901414542498805851038927250391861562284973009866383861967638097e-03 2.2969280035465662294120638885454543220026018106876911711494171506479944175713205275507997000117149300e-03 2.8430427927485641861271135970502859044586547170692855712319272465110467285193427345871543641203161124e-03 3.0554621328995206833559781978926755341080563885572908787258108310717756525733203739183175250640000344e-03 2.9326984035373838746271796307969279503138604726887091425449984607816969290467481573008041583782391092e-03 2.5255043165987636109850980517420350250679625913052519238723736547453037748175444376068078481552521020e-03 1.9158813336128730209282381508858119145919178143162969249422816914301169350873623631977168249301101634e-03 1.1970904511964329498362756382596716942389114157931192917844846911535249732839436343078854123699310200e-03 4.5362647040886768890032433411067591349664605181656953725919268814002751762258303240826302040571718812e-04 -2.5009881835183140631293230628391832772756877591091952662489203925019351653346676644553487250060307656e-04 -8.7094459218970750660439737026394651863936905379209037652031424452259288849834780030106573375557603041e-04 -1.3839512693944624764612183487293289712007802878204740018004650612939482518825755216683522534392366935e-03 -1.7765059804381255355521253799467477875183619198776195875716800606630089263303295204221414413767498328e-03 -2.0447071967612417230466431512961886264076201519009568017682965221852964073937731839931842576402109902e-03 -2.1908417518941258082997535499405740468642113232991064519240075688124317441393694590385375292036150633e-03 -2.2196347844845918524599834484137038994057569801981404479382552597629860551525031640036315142472803222e-03 -2.1359094739393249736758550662039422418143472242192589887746385770256663694702550307123901084239612469e-03 -1.9447543150040254832523311906248829103479059296923979685768154592692146295666692327691846573465594853e-03 -1.6542259274047088739189279864505850571162258032395684587672587527518874112817041430365239631036662452e-03 -1.2774940732218839566994275865840234972923822065412549050620230408634581528810197723376530886546027398e-03 -8.3586459001192971928299750183272776071058300106119754797240585312410158857692474145756607175957256247e-04 -3.5838064495105482786746768045516152146500722061436272568096009058759405868874550691431813758471756710e-04 1.2183271984702328452066042584265864348612947889454737632149500244489888522884952184898885110518149881e-04 5.7265758734116671951486286737972452863137575620791211158711229833240810271265126811826240544479316725e-04 9.6568384081254781679772354092422585395170537319794686197232738250469462191518022987528756594677703762e-04 1.2776879709864687513086093725262366844206681944899335374548078792722010884884241723973304639061276003e-03 1.4929139429089893955156770945884023971478486160682993285708480820067053582365996756102484568725402145e-03 1.6050127272203881820836257550039647401330917823582900539568470545619182527079979075048103475108908104e-03 1.6181526738114035765210902845455591501846096477596872580234385509980029268609529511106774187158326428e-03 1.5443603491431569277305567969624197755620618446768042821353380037815739233273930964903375672491228934e-03 1.4005316551289109189899105242627868209006651574482632341446530023930757845941461889845598818699672420e-03 1.2056049987264805413746481568817948559078228996917417865961642878398015057854387424561142400097178823e-03 9.7901431169006947445245344912773675558476241790875533191352864671046905585819064600672271244870882004e-04 7.3977713416242504942479013675459302347390860046244338700454144836506627852431701026717122763802427518e-04 5.0419508586939473401218530451786445445037171688548101456393254430891048663952120386093104603983727290e-04 2.8387208594005012646991575085421668623913675797738405664049128594838150937640198512417478819684119608e-04 8.5423429883571867573510441116774822978667061114977489175370880733206696495995081724666768082475755728e-05 -8.8723169599782335688052864978469321751332425091460489390551050860991066955476813525593876065672239018e-05 -2.3759624030328258589633420097872547092981158095826865685784964887295968833905886060742413152070725766e-04 -3.6187500727575302934185803247074986189492575884900139228991207998676380450555038334032488204961499501e-04 -4.6339627451330697174372888318156632210133099824722155863035232936709520278515940533569393449452987841e-04 -5.4471933169793449706934352105324481310057087703606169389836087432021768141805154113879255572011217252e-04 -6.0671765647334746069331598287223350212291628586366078376897744243439378726273574574736480128509160683e-04 -6.4959304840480533816596669321823451742002721039492039517721272219954481185709150824786900855462746723e-04 -6.7281734271362719484489515401852924045377425720646970199308621895940695902737903828305057756282679918e-04 -6.7608459020543181079613242114911929136493618412062057967185503381172430490986006655900194783055763719e-04 -6.5922658796632854539306930376534812171560081177993991471288057191095569449148753052021588466030876656e-04 -6.2190271204005876244079408608803419163633544953880230099948660147636857474286270078233911920472374112e-04 -5.6532634060758359007145672469726122329030015284503605091306055665038645119538950700230922265210174922e-04 -4.9190139905362727405869367933635527617608970285084390190826670402045023063116890083012729743016515247e-04 -4.0599356754368038541884704671507606476270752473339190414538409459119433117012222278993090586520021615e-04 -3.1237487365075100242050659547148414429697995652349819062359968439281957583405163962921590075260495921e-04 -2.1629042983215529838889272963643200917296441506232305081554405150764263414958280922976185560069692671e-04 -1.2192246276733735963813266135862325324136681713950821813910129756489498121249789329604902137057928388e-04 -3.3400077120980980794034896254362287916588889360038834476278347283184038366430168046344937234846832802e-05 4.6370711739529909428562512388815828918798681961634964070421303422389584375097713114558412216946514048e-05 1.1501786596397434037920834654831260799195280744387225730687133132086801422381790364554277426482975001e-04 1.7080851377178260428620704530209018324080620434989686339845351867545642603150115130392653510482874580e-04 2.1251880341583071978022966606248314892925918132806879104123105365055992658886400494882369964598702019e-04 2.3905604116891916938064153894544992576527530011151011124221724599453519722653239636251025214466936741e-04 2.5044702271097474020931258303702356359773082649999080675925042254040486256282992211618736845311997918e-04 2.4757971986361168909657088950339487351493008007152754369774292994508164539316412815692804102229864372e-04 2.3256441559306712468168128932383693192478774224501723091132100460583685568738644969662199430959087652e-04 2.0819772005844339527257297149268735686181808721630933549271394694108792959561831370984404238901238425e-04 1.7767294061219094210115082420312881850208472917124266146710662445546632011645352440665101879193315153e-04 1.4415598883102075627898574107559846215865897702081327357692902812087878842201697109328907518174894128e-04 1.1010860594775789039828787327060583046246506013191211328726450496637329419515359278820174242043598895e-04 7.7367446219581066594821041379654060842377217851807980878302872839967199877270534707147827281845986205e-05 4.7518807559531895700099139868715435640724194306993496399778115315316371759488904201820581503819441588e-05 2.1522782702558418178067817508084939563276609544541471996738272044084932893214124289322701417287734422e-05 -8.7802682697489228346487514916801470915650607491362766155409307504667583329496204589511491085509893147e-11; 2.5345918975548047897126579354588981056680471308512732484430295250354149943009712170185386150728755499e-04 2.3540338585682523796030687943834327590178490383613632651519219592112366842603425592472414715380775595e-04 -1.1204685542304259790890544953712845437089161570815625359364562847413829093741245145138362946770581402e-03 -1.4670803342921774495140843229620856539751823337141852052453340741145828402980776617032464341185131130e-03 -8.8337812264377113728833490098051524624296164932943534711099203917614638156593407033414588306200613760e-04 1.4725612252270292115479575739937263395589360354271018989060628694447979483953340036264200408126591668e-04 1.3420543076544383864930875716555039499928526651743369639089367485317886318689782531436894399751513955e-03 2.2533808373601752320068207289265183059616335174966578884075376414250076743847072765146789574214873530e-03 2.4821756555864721834531549680765168658264024359365471821541030652220413550236872049061408750837297225e-03 1.9527678405451330326262355494676619459416612163513018476656678047670943994272614561942028177438724161e-03 8.8445253572525010248982219162221007910044542715487008322635056593523118696985531529259905383680916460e-04 -3.5375659754120361069116316772920232922003582902051815491002215458650455434376746546080714700405753597e-04 -1.4497743893842431077202395154336962034814069449354014901121283220822490286089775762393260775288765594e-03 -2.2293854151781602266763584511247562705060987249035975017285807048482338345725420916075656435747120224e-03 -2.6451184235612133478050413995531826383190738585451579980191167980716418248050324271512605154011135158e-03 -2.7170901988502544580797750429989824426003198210326881595376827959315781947798453184674747018777580982e-03 -2.4774326384481056791586108396127249621493427892145914507171772103901982175322738196079681352240063990e-03 -1.9579823201744824113478354742876426077932114315063687577524502380264463912650651563496652244465033304e-03 -1.1992205379641705137904003862426674424962183751572225431508444444079296513806765517480865065835542559e-03 -2.6637391921203802385135602466899259949536132387171807604335348901584104012688173731609124403370749535e-04 7.4050616626346199530251069394199434683482051753774464158950072959515428732033856281601669214090649437e-04 1.6920257624130372232084883646428207767603954610498304419345904094466482321567319685979165108072230763e-03 2.4570890163603571699824932808837342004924203148761844566130921937344531885446048229252473485264023129e-03 2.9326984035373838746271796307969279503138604726887091425449984607816969290467481573008041583782391092e-03 3.0707927492688432532130758274452154651650347583046511416256625771116327562312493843319217486904892371e-03 2.8835931992233334604327582406511536392320225410686471662644667157231875067719480984517935126793291855e-03 2.4283369842878467649544131761204426105041020297971458209459331685389026427129259024157381877736402752e-03 1.7898175578107420419592830785543625482744204423610259363121568010013075130481959596338309566704218784e-03 1.0571022280531675920569617898789811259625920502360149612435036503577158943052938626143560565604586624e-03 3.0753575739113968519884605324889514031937148615078481517324552240620585407276324716863954648403957434e-04 -3.9842404001338891610480513627050533962539232382863058996584293182098584573789191488823325384497433430e-04 -1.0182603135751199653200866234890950432698670105216488029625499895104138880532157250158668442638509353e-03 -1.5245936278730396782483268704080516809559382330792719314102445128656875601708976456915181089111744634e-03 -1.9041234690516227101524838035424305309813702882810273340603592758623396583008917411894449172069934760e-03 -2.1557846058331368137686158203290495555623793091139343376344663653847939323505560200034975174369858261e-03 -2.2846542047263579184329997410740883064135070829149409855327412540117488183898853328378972507230373790e-03 -2.2962873647537749488658349754351816679891640011288252549586210890233138029736032110319006212153461353e-03 -2.1943353206872239540210987144837779829574053185081115098435599750198283603933574104497782725882908833e-03 -1.9826091433700583152826156824800796460629375297836628113448075629065744209512946291559756651842489554e-03 -1.6676979528926015423536741044943311101747934481585423479341212424860151524744948022873676785386320344e-03 -1.2642986450225843240794969255205011377674114779782216503201853831916559536719522385205629019924102702e-03 -7.9658948443305432939306619997142172162093734239261454621851913915665641260940224403685647157523863702e-04 -2.9535250005019304780072402217889331561227465457090466607580949812280660788826368342069298301665873539e-04 2.0700374944195531540794470891751785676945640345216471037418953172324888592161287139415808406123371535e-04 6.7842051151977580993460868710547586755566770214363025473206335476407726942180929774349102510728387649e-04 1.0882842729881184227409226628269802603669373516601144037787619088553679590547923573135436490540906525e-03 1.4107920633530758047630656554114416359978651949800682650108745403106558904355799818796119009054598529e-03 1.6287996720617552719742565051833546644379930843815589103930323845876340421852017980705670126997552342e-03 1.7370946557935462449916281106870816949105008833743181302584348143422750742258803566602095764403289346e-03 1.7404136356791333304208600825148696995215229117308863082883585568302623412357830221134892572485489705e-03 1.6509036184219259388908800871980198971166161380241778175327687199717405028219193726633914478684983532e-03 1.4854988491115320565465537688097809275813923755922729889415251458502247458723196110801558551085852287e-03 1.2646529256742956317263914835167837338128635162027353927158935339798526421050776332713988216594586130e-03 1.0113777852025628320695986686987364477568063614313278940902634975058097986128674716767799284648847620e-03 7.4766596069357595171656150380905197983715842630784659921873580847705222955870244599832595733679254042e-04 4.9095177259200531820625883219043396815254333859425697731375955054325413471746958289296745482164868473e-04 2.5284297963306676094586698201338005454190252598233488053980747079368249583703417381549484359936171509e-04 3.9447978990173235323344471317110717070072388672523238080029287818273325324126485068279662407184171454e-05 -1.4536196215037679827165735313914797966631776961307369327752820162071961280972575352797236597710700625e-04 -3.0075408433210164924376187643827561724989900391877604530094984403620029888297647090958779218120643467e-04 -4.2847646613635868173102753318178309319536823373913407782446251200339418353737559917198347615849504825e-04 -5.3220667590062331461493955750847956230644113542036928876302753920314081787709801832201006381980497211e-04 -6.1382154470063847706897359185825042840938402322415026356095000783331621841597857874552615474991428950e-04 -6.7454663791762916451697598402025911912243993476163694030068460018951537929885600899628373318068075761e-04 -7.1452513822918089373766681210015274154288949105804963212732593016817098738962282495164256960520314255e-04 -7.3388821655637032848871136881763773757383408780733938872245992949132853578001634956584248038309193820e-04 -7.3239579635558469408675904606796500150743550648970590894821926497910191033640261942476379455232622983e-04 -7.0886923399492910867507983175020349384542464625658495763774989704103983548681656703503191830033150856e-04 -6.6371478396925758118731335251250311794956345711945303233204873641926240846628452847897373959795954840e-04 -5.9850593975009842431625431890297721333663479173191969466329172080058661716852360587777424737015998401e-04 -5.1727162075729488499564885012740498207389593188856393204015107858559063956504285489851459427837286960e-04 -4.2443311493296013880341709065734776028658399483012851055210989800758829619731498432174264823738930454e-04 -3.2511586377781255623763383244015373365175401210491052733059724894148896886906717353217297817955552527e-04 -2.2314221555854880242011431306225499389811447307474492135390404367568381827614713550642273665911518630e-04 -1.2271280621805565562991220667592963459282887392146679934693422538935340682112629741081793683000173919e-04 -2.6880670637576486735065142996194240680870490847542501969664652669478216434047917113258337428545363529e-05 6.1339825226196198247265698231015713601458568455032650416727324169581183999803204617806633292545309533e-05 1.3910420069942880117184043042594431154236484932998703635745778791026461048116594124067448411284572905e-04 2.0362342860037906377833324953083629765180416839176600090165161849328222596536571584666203258878704265e-04 2.5177841657136253476513375064897880423169336113437599327919237604828490323259033883814384206716184693e-04 2.8177953940969045423077985707440520393522375396727940688555049278056129885934151293101821000520993877e-04 2.9303201442432307889097666141386474118914307667031195304852108712552204954416132346978161733983749080e-04 2.8687562947977515719511168893912068914911483860552910618078010128543246604933130947580686093612327912e-04 2.6596892074262068261884490842363190073973338707955201289794938556641236029922919912806704868497256953e-04 2.3396504077058167500218535384930095836021842686659511263240519778514380826410831164772654075040261896e-04 1.9492634317119545029199943628253112378055431423297463350517648526693440566077035169630123618719875746e-04 1.5231663284984310057527822312944036504452730284739119848056009488779092299145335946288951957226936833e-04 1.0905126878265153485341903006801172601026973966350614000189441324963476182478277955696479377341463402e-04 6.7946892060490729344928576867816900262423214344872508979137520273921607547394343912800638227408025629e-05 3.1062616164753832672239572441511174403899004573393555368661411096808848761664542885044270557761719063e-05 -1.8860092380768915187940745663187424725918012176657615714039587120551450267188391595918935571669188296e-12; 8.3921427903662752453158693656052686770835989411533817343061462179551846046309259160935637161426606078e-05 5.2547937369122487461143604979185949571415242349251921402007768684388000181323908141920906029530333197e-04 -5.6057591995210791162694406319426954537493413028404278966980321330069465370292982135822853610139254087e-04 -1.2847710639881991798857817021242178858644543003477144231603702893047836500607666666760698704744230008e-03 -1.0933616127900420040329354971536825497281375911479597684283948993000162846401008430288083786457256259e-03 -4.0137316593247399991972070806064285387987664714062202819378088971680929873910420179183108035487455739e-04 6.1350579325252086352580426314434388513112212013414890168148401027331596987108044147166328751701945751e-04 1.6162012290709689943756054758305546728967283614761859206962647144047453486765443152736515988523772863e-03 2.1933790352774859919297391562368479524041666801063955406804059006620307161157541639970476545571091246e-03 2.1207322875298318368821867368787144899360199091512107462319907861197131647210442233858875551416097193e-03 1.4350106789689099827598535352943342385921287393374885924951807086884788534197745106621063351170123547e-03 3.9868106286768691971817582369981023605760609529135442893333466596185621126899185605934406433533956619e-04 -6.8557281379249749809430167028710428233896821790736977572608457565934214037306530017255132203279196902e-04 -1.5911415391728892659934773743631829763676842206312617750777537650654186734656999026336981639620916197e-03 -2.2077235311696663932434664483785537531784040266111909579221526153054070222992306798725604515838745529e-03 -2.5119700878043582406037126244659211812197397664619764575139911146549365244213231744377966696805675894e-03 -2.5128135090279437518021894949921988852875479449864312214828800364458201519350714548444013142061561014e-03 -2.2270991373630575455470152615840024334373078865683384743231306086084184784689663216261659382869738244e-03 -1.6761612919398822319886177920002136499319827573670034178209644009459730466403159341677610328537373223e-03 -8.9899749771144910089584627360405769280962367195453433164590625316901195367760173473501728431166528877e-04 3.0443105839883027531912972502624001968310396602766304546558277093918643617599761985655506857433031987e-05 9.9798996995682500956333853136959092784134612809582905102857989508315806269942292256309613163323957346e-04 1.8705596292302639476418511357251414553962454244366932749767470808217418173358208290231214844934827732e-03 2.5255043165987636109850980517420350250679625913052519238723736547453037748175444376068078481552521020e-03 2.8835931992233334604327582406511536392320225410686471662644667157231875067719480984517935126793291855e-03 2.9221536230445710361231042925670066640730326094269046918099396290825124736205341311929287288581722310e-03 2.6666278556038152154846386478362549091745737441548465047095682894702774225236745481741212571458124783e-03 2.1792921260594401539913427076077565039065579294901871561881425992544348894878169385698291037701445951e-03 1.5382067136231986791216613350557325372333727907933856435972638551041352681058802121538246924533135013e-03 8.2089818027683767172854669219544219626321572805843923643532341739232411066465553855102158231825101163e-04 9.7125383835267524883339515022175146857342987484741357606104392625533252491470340256953228947625755952e-05 -5.7617656787587487000265438907657477450702428462256699314255288324874253745054968873770085823939890611e-04 -1.1563845632636787729648299222676342333661874269680730411019831109323588962156639548619070959124276562e-03 -1.6181276323227000768918495302305962003432299729882799812648923359908167810010125860318105646860073693e-03 -1.9535597288570274402847726580650546975152441049318497629092652407725768192504517022038564218677983451e-03 -2.1655281307303070627187975950137792681171563857606275577063080992774054615630354292129156570543246208e-03 -2.2596380185250404539175842541658392514333457223701754011849518464468643191489121680033961841737089688e-03 -2.2394748450868248364636144082075027571278862577481495956829883987920602470340917253231071757452287723e-03 -2.1072527353812240297686853794729631146829024551915562277111636926062388525299058538728054316607226642e-03 -1.8658648048451928593494067215737218984380369147141007073155494800221158458515312511925702042115899193e-03 -1.5251141679501873007295149939945438798629039066325844349912451614291662186673228974030030771560391944e-03 -1.1040924845550277190503329496880520570322587741667637701072972928583815131344868056806798399844975595e-03 -6.2908756054082697271003947919232965723491851887497550862217983045102630803759632876638190197938898678e-04 -1.2925221895102672296730173248412455315188027381425733347453229071311630362941967423550425507899634470e-04 3.6426626916293874927916074808216040810437184212017706096767294205565339983485898651629100176983970453e-04 8.1860283952607155691716674753427877129927508767387433580028265289108774773645192538222246742538194117e-04 1.2028166414724844274845384898759981034049872465030882027361224650286742692074139175514060942594449673e-03 1.4927847445413846954400832138740806587151083441651386922342648759500266838953125383171241760078592734e-03 1.6759288075365103906147835836543453642532316594915513064913710949569955567687357913844236945408780856e-03 1.7499897476198739398543445721305765353823203425495587148527615698167345800302888568625293797859423838e-03 1.7212156634054629522596482658958751213733859583226941818819879810672742250369417520724678906946951166e-03 1.6023320145728991746622376135645117774142263117094742507771067269764625994970837907499931881241747766e-03 1.4118400610567261819986194201631359584649552151819924097823489612844988109696790226235408451388684047e-03 1.1732910374237970105534920182893339699874040192155664868647569059834153076757846576286080678876994512e-03 9.1105083169406262218306523632492538702812490474480736061434989950436988640167655723306125458571524101e-04 6.4579365221235559653754671015751941213756222182995343072458060180568135779843619967165899857247973793e-04 3.9250802186217768650835284201724125871664299400314180828857534234576266893918426351474184679665049027e-04 1.6033912076716001518406254641851603294314360766320075265081023328061361908269798187247198355841675323e-04 -4.4058224813850758680424098146360476798142383876745152850728786098332515692706640086032225736733603979e-05 -2.1789578968655922107430739032233189430135212371770100678204538984576724642495412670883136678269317674e-04 -3.6198574571240741741967238373240928523817001667822300666218197984273765698545826574016502256874089488e-04 -4.8006461837002904848485100177599163705963489163609191925464084039493237208491956276648454046605212140e-04 -5.7431309872114225558710640117040692536675047541126695201166085418324485429615356569895516964369752852e-04 -6.4656422195149237717531716127361925996041933143439065328699036479915262737732050786792998678020420578e-04 -6.9758354183280206882934884394394559614500008117075223019667334265524047046108404877694558630317351864e-04 -7.2811092521719020627285754106986495200307135291613354936397163566514454997339149527739063507741655247e-04 -7.3822735383526352592978815439865312577975982276901454496216646579600312077167804443468502243481317610e-04 -7.2653517294916202244372478857795008674772121412614039766291981275622531225538728047986100246875290120e-04 -6.9308369995111982751594943860386308531251357720950919575471132310985711936742874589114164201889246579e-04 -6.3888343080259096242257064296170555074310022145440226041829395315505751206868050417270080784839434300e-04 -5.6750034381924401873977414410023034826148681040420041627766529713706655621599220553386830637550730525e-04 -4.8272290690700359156541136761362995837788919137976671070431373179057877306209007630744554389457842913e-04 -3.8907700169729264826062437531165564712648816429336594568977781997512457255846111409462934865107350602e-04 -2.8961433561355297120325808698429065901671722299216007977879237854606304238164271242873800304031902483e-04 -1.8807229420576353641202411985807837243651782859095671665481578459682174461638884148125581301086187300e-04 -8.7206841018291367620139386376759005436888847537437206095449783982361558242577914576420292422683991845e-05 9.8010208468625983265408685448105578781791903112542303741634038668733226137277967220630913472974452772e-06 9.9472259147786028285436521992684351299406708560857681230338588875971367889752848455170396930745648749e-05 1.7793588266982871216667192294187781411406483135157008364821424713966422516621629897610958892797767154e-04 2.4057694135813152604073415562154462926735349933184303842295759840036734014499319865489204900304752711e-04 2.8414977221105735684804724893814219315969163062593431718351284969187211644552449375001490533693392949e-04 3.0677713754958242220334833960456315129320323464087828241225371511846332285184798887537374959160919631e-04 3.0896826490590253668332495735857418179420345313636263748721216001168267084169225216226205998730151609e-04 2.9299549503358723353129780523485909976472671930902940531058443087440457975564553535167259067956336024e-04 2.6257237914563660239852876685571170690163219460672485451637530793826800121483076479546463554104889175e-04 2.2217869209748890232746455565416043168915663943102420127129072785342583925152210173332195221381834368e-04 1.7584918298400608339945175129622896804203687857323612013997340095122768270480250345466578468494178555e-04 1.2719042573553289192796919656534005065436247936976575198085639092371924233404586072737245980584669002e-04 7.9853359583320068044797791111757076905960548533225400812036255568321911597450285019181116730408806582e-05 3.6682452126365482060521597510299192087296428713832929075353392337608790805964185610534155276223591467e-05 9.1476050197835732126790949266969217944967479815736190514386550431720194847374014832093453294575761625e-11; -7.5284314512354450981025228116131884054355274772634556724860510719266908077811674080753028275247248430e-05 7.2895867174094479863846340901710282934856738356042606631018211603187463214058529069587458868891022125e-04 7.8707130409978250856966722308970871648927183167844854523101376221316091796940312145570433192291978648e-06 -9.9459782108201357376319847467541526453949144807490287698754375738658805851083056384182484148569508823e-04 -1.2014253836514669992291140161199847912825442166827375511098716699222252682347218672306063936128802661e-03 -8.5910461898804533775917844195481856136345546215579170095725958231224878704033309123588191708828704075e-04 -7.9166108046437660449420198912048631450631282130046048398133008675931620252667773103975904162465131516e-05 8.9456544548294908943037595064359062204177254694095177629853017439020973472585067173319571604652353805e-04 1.7049526745309404272255923893707985940291528734687253477269012107771757864798416642536678463604940915e-03 2.0510994870819070377845058086730234793071549634138024951681482702168030835750336719568058056231825243e-03 1.8024013127448957609845317738148240438276639871840253989663919522180150958082580356875928014356972368e-03 1.0739999328928606443720847805458010014674265971227069782839798448623295480347191694285993933362827584e-03 1.0779779978874403313533481362936974549125743290870329435879435432293764965464740729064405012462976190e-04 -8.4708631590153302366897828501956803193976894410320606391124188937850116220449742410806794654498960367e-04 -1.6195530025457958281461739251158230530252048004232529686608526608584933228887885848544992967177677260e-03 -2.1300688358177002428749008365870580034905238631409851811697605925724749189945176307889797803389700970e-03 -2.3537770945604536071844426936074987757765351587101519380526894172089985130650262734315777498042597407e-03 -2.2919787868368363743565963639228770058925017420016186599725793399550043958338102797175039965883795844e-03 -1.9556273567491524273702878514081865959618154475203283929165901138578279470405141011012270785026840786e-03 -1.3689566512609841616278721347834685980158198698283321198694070790196736462371551365720672626212719517e-03 -5.8518491320339558532603436166938489850400352566984234199472001612711320254794483364515985174719400639e-04 3.0285164633389038813050918253732656948764295209613716975498329562256893105730479534632234130069931825e-04 1.1767599539491832975679064594044567113100258379610968868039905572620883249039117928658702777815744084e-03 1.9158813336128730209282381508858119145919178143162969249422816914301169350873623631977168249301101634e-03 2.4283369842878467649544131761204426105041020297971458209459331685389026427129259024157381877736402752e-03 2.6666278556038152154846386478362549091745737441548465047095682894702774225236745481741212571458124783e-03 2.6248521884428941125206139317113212971537140475034421605134328143265314401928292028820035161832953572e-03 2.3348158740245236008246057868393511524221221241945103045838237580815991740785514172838771618794346164e-03 1.8513177306982743099568892686883954239677024920380770860315366951849707091602116663175816279360930711e-03 1.2394638786822327315612198181349884034457912097962284585403494989896311915850068099541199418797634307e-03 5.6781293932696013135342521765598645941795992219062079503442203713681047366867440026228611559593199943e-04 -9.9201010542033361948914626663492591466467419555926429493365971638629725716034272939618641322743578454e-05 -7.0684533063353992147304064363644128932690489907325418150443001410968676239431896158692021912591955957e-04 -1.2173245011658675866088776576252423530555175204059667108096914698783574603858209853429817773502431819e-03 -1.6131164056397303019621526975476327755010712555767227738044266109102173245961770392195370347427214530e-03 -1.8912263873685878903428280381085430604744505848257745043044984363012016136539582041336803714680688119e-03 -2.0547360687062073544389898054521734732831304195473081085532858233076071693061718680133927912564911702e-03 -2.1066395861817514210162177538397735822855680971940288814899006191164040567991388947368552106117805060e-03 -2.0489522969558765036828409661298273279311888399331160991011937432462638127742200314804301207136068200e-03 -1.8834951609595347882888033600887108386228135658212165455310364485603523133027879887349981765624470990e-03 -1.6175917973930329035215360146235133451114423835621545490780884231236936376682345211976385270465871822e-03 -1.2664902295879068069236450207679088097007677964774393289120770131849201061111226609333924132729874069e-03 -8.5175403581019467872540304252404829887975250044701685913144289162144775214408440595331291184505441844e-04 -3.9771847959017114797374025346756382592491642029193645468040264308329265878267279731485945302252579018e-04 6.8354322341982761862333271838645877068838304341052352830869603761985892531732386332970690151254139028e-05 5.1564779407657360501305458470949227705967477992181636139701534015222992667311388876380365193064231142e-04 9.1300539627670549090108377842114736621500608304959010124798422516327038821565314315584403626589300447e-04 1.2339109526460037015385307304513494233503579723001431344566248797052724553199752915730410540835067893e-03 1.4617218801152530486593967298497990980603443250103352766874483103555659591828476105176477619369311081e-03 1.5890523181671781384020792774385655508595178819753061152550570687913796445986700366420096770524385348e-03 1.6166866343802287657297842761745760390906499790814514690981110617573928105764120363180145492662116801e-03 1.5522692092796861077520611043925524978745158636443300735852426502555212195952388410640280158141890254e-03 1.4102409288457179731229530370766362144708134217827686255996046016613698845665649509967952121572385073e-03 1.2115253842968832685894295032458970468230114591346950717039241105359839205139755032501249193564098820e-03 9.7932340726778508908404512631024738140059832827262471845983367254932458872090742820720298728654515941e-04 7.3438237630811551147399824120080385186393460146990122756588846692075351526704378955647141703689656348e-04 4.9268896795820733700257191690486581769118925354999126519231415620090048237792934581411237009258141909e-04 2.6497268815751673389457133739112168154497427115515982227547734367878623116978135624478361008818386632e-04 5.9801779622812313061626447784221731538193216164583430633449354689523533310334487811127066602412607789e-05 -1.1817690651603682441905203914907391354339912605955292994595436793473698942284933841453843308984323446e-04 -2.6824429833244600850466624277659273116186010788495811243939647609264430950127599805589137008713962411e-04 -3.9309132119908275023321665117258939866636674521555130893298726016652948231428344690977897280282210612e-04 -4.9427330064525783125543254732169305307173231377126304845438130994382603555931988058092956043678835372e-04 -5.7343096601666606529277154809459213693134523193629074036476491099784114066902811423969264635699501599e-04 -6.3145508274469466149904551071561709885215357796594082009733277081156132547497763113075195693597545234e-04 -6.6941904966027526072654912068501667474645137493846868831852858868187047445747559281874233838381356815e-04 -6.8776935319375507737598499823402380879983212745281369760603173982307014285752168079256333339528484366e-04 -6.8533801827932038650313464663113116830407959863853967016783630703939621216501533723426806331476930131e-04 -6.6224838222776702759061878150385867174781989434706506697422492257590291929491944689361000550555740910e-04 -6.1935308250753211526717421221264794761813718280388399949095929528229626404297365522485437656922427403e-04 -5.5986277102406889064864331519773254176106152870903263650231495881898676578836469567450331251545946307e-04 -4.8698141394070528192914484282089271225978121445392903150636769783388868916148967425990928495095198210e-04 -4.0451912043627861190140698747592796175180245410517650114902500571009490618226119576355268253421659416e-04 -3.1473004654324802468230954907960426953576308556731530759085285179977297759400939200329007225393234707e-04 -2.2066117099688297054500324005163571566393859055727675022190211972742874299279667474815181698536945068e-04 -1.2454722143812200571407544940909930787234014999079701596153511093559198864324234778587988904050443032e-04 -2.9338330223670240674624377312748115217267399674472172935407058090763340489574487472356741472351920531e-05 6.1394110528522836084832578841678760458852524645906787889332839770949767913883532611022189542532345089e-05 1.4337270760637559391304341285477896652905566835359280598885542878310085210028350907212636347347325185e-04 2.1130977928070939036257452750977650415106006008500985773241255546508131633838443542257956578590746648e-04 2.6117496469201611190132679525811739055709530173970528377786356240303400510343502629623630330686376248e-04 2.9029996765583577689181240047995435463303685306284012917177307978346661552143027351870496493948569175e-04 2.9852418612533877864563343111182760216810048620972892894594923187510682725654084090743093372564956498e-04 2.8762707463613227928184168700960583161987515136910329032485442452691773769977842560135521595718942568e-04 2.6103935887582919334280345971960416361716949107748423953726805555777155978760366281675931531520082416e-04 2.2315988643824200540930541908962083073322259612625486182212970795256087476577460520990119333924033565e-04 1.7809640102943179842017854676672022374081781421596432931908662818464500772258871690605772625905686836e-04 1.2965534213750744345626293438726837161241710334568585901927917648255296463481550333790315690751201811e-04 8.1790885049490059693697190728879125915087432608817148069025858440333449789986465556337498334307641442e-05 3.7685865904816648600436369177585571744475654791709247234923224998438436759169399301372395027941283177e-05 1.7614871019447546754705841740774209477687326461103203892743973421279645430278263655015297286947567655e-10; -2.1396319231149597691193490274203196636044082002354939872958627497600008722107602504971996371808061051e-04 8.4942976021942462189338288758121709757594221530526136606485933245052817506380420616346362445400961798e-04 5.2427574841924435670710375409353410622808683097871079868952517211241200003172135760616653079174572417e-04 -6.2396077647461895426673445964191482324010983784261290563926084307696837662414959562775791392807499334e-04 -1.2124101368652848582288034090699557611658392180785717213502979978260970758044750388522146443996804043e-03 -1.2149408261101332733596260160154719547724930703466564468077588812810497259750098176838764381423727113e-03 -6.9023846175789442124720674501178205215710850420992332410493941388756661347505552860482153201274689547e-04 1.7405276612568432037162791330345528905134307845828530050514087665721215012384887672804841555652230997e-04 1.1038483736199199366141130347969840627163129287526927123785270307701481952225053615302165554762359466e-03 1.7856532692035856682323537022779799950027290165259289725033923199893188381785954032850735852906836927e-03 1.9655812641072211247324530867160368472074866213553183272302371503816949577408050394243955655765611248e-03 1.6051107801208427830282124385020268850324031393805390796431966206692702506504564272727799540885268679e-03 8.4899859186079708323678448119412880565970247700278345140765254539646631330617414178162344885426715919e-04 -6.8385075364411274638252714065364667597054134317158639852759038735482522180612729454144903256995202238e-05 -9.3391741699502388508471281516507679151164133783393199579643968830827962087950834178010191287109429202e-04 -1.6111845246772383448450014608831204880615081961166247663521981241903647083911264188532611601646493110e-03 -2.0328672465407685014632558898030062453183929496721055144631483032635837361117428430985987447323218797e-03 -2.1788416956731666683141721146450694109854463541050757996780845285152933289055406103294363217204169049e-03 -2.0519075070317451905722472508300073267722448958889181517511136336984371066775991491823272829522810111e-03 -1.6695977638380605526653266655115027575028545269900706934008103155845608546384288231294389457274542627e-03 -1.0717061697387912196277492627410680603197297511508440031691899934010986683510106931258367557901923143e-03 -3.2978277130624233374657631792590625302906200089087292995895810074157785477145333581363894917843116494e-04 4.6105026198868351757535913917098522957778705875375263496155693808720804174747296932401878139182806833e-04 1.1970904511964329498362756382596716942389114157931192917844846911535249732839436343078854123699310200e-03 1.7898175578107420419592830785543625482744204423610259363121568010013075130481959596338309566704218784e-03 2.1792921260594401539913427076077565039065579294901871561881425992544348894878169385698291037701445951e-03 2.3348158740245236008246057868393511524221221241945103045838237580815991740785514172838771618794346164e-03 2.2573272291804004075015175997062852317252318971241107033096835737512302020318611966816319546246812910e-03 1.9723950141227558205881051435642668633245871635646410267855103306757942500222548860391630894876278146e-03 1.5234585563329214764672845804437221470092946729581234975110465893284504553747644774299400133345676796e-03 9.6753926833192291601050779975180690946897265958104995718535905495448097528515499626289906448830346414e-04 3.6735596394151316752177062837512493425480043806210265557175756084446555087567177358004185791966161433e-04 -2.1682611772782091085893460648755620875527652853566784605605619447513683774555168091819377962670543516e-04 -7.3764679121029245730431191360672846591007103075805591813764589094491433540651800503282784050292730756e-04 -1.1670749029459841817670764264148768889546400821930252379444653617710096668756924827797089104365814959e-03 -1.4932869267186510329488554100805992776632593877069555362875418126697149202184343762349985457206889105e-03 -1.7136358190809180747217056768828910879734548901857304999682154730098959503858718938735756777796308495e-03 -1.8285405460004347640692548991603529700170059316994121103431092647190919672016612938801320074431662822e-03 -1.8395186897270997972166370345591643057908018732139599851077015611138447235685778882418230401725491388e-03 -1.7485963702052532770617397404909434648671610767685574447488600143432378041947048274293643133577132045e-03 -1.5624481730103584725524880847128605205913973129615790438619641353859994972771085025084545361210294477e-03 -1.2940117462910711896593568264333309771772054246846384341177681587970268003031560079442738145752301122e-03 -9.6094088423880614999170025729957013602140300683859827020032919186854723508846578801036363646504791744e-04 -5.8273782627149105869302594405423281925923210573296721305676800828197319575281136748854727193277435363e-04 -1.8153641755541756773826826389211005872132390267347263179791658827237502880831849407426207594091875223e-04 2.1663293775877442401664524437887921442707194609781568741694657839202788265667472593988866438811906364e-04 5.8423782933809946177166709753917431725458687565295238520409673022051767303593165179882481940314461238e-04 8.9652213217508634017888400398248294979329331020760441786122000871943653231634495403755121458043735266e-04 1.1363068934238587716915847520482603442696052082469888257700566388154836836787354286057991483962590586e-03 1.2937000419584100165829022994497961730111416870478464122654213158216035466152370048596190084843837177e-03 1.3655478708777606494264115632290873161393081516984899916010748953197398062061484392988222626265979404e-03 1.3547619211678962724494680133850891879245361777258909027027243054327623009360721873714087642445937180e-03 1.2707641123365646226061156293879976635264571390098199894904257963251244145029436768019127283401738080e-03 1.1295972616053596586018874104789716786350411185480815379801861502862140068992378271356241842654985271e-03 9.5032815901336951081495856704778681312770568793325854694090096083607037668024851969745661409214528399e-04 7.5081002491497362799866593137833588680893635363324631680041683577479319611205986261973634702462241799e-04 5.4552113359587673644964496512245764581369761421398654953703887327455094258324561431376732364707409664e-04 3.4495612825573949677932503924755261697602516881666814832156784336473944586968726935272293485743386924e-04 1.5822493424518408719804084035431680944055643226850214516047114597496378012829236028375173334914098915e-04 -8.8122409656182701836127571103929246654935635558571683015926500318695022771831898119152098858496116183e-06 -1.5380590273682656805046528104334419421658201945576972359532514072466249224283628723243733653602329704e-04 -2.7765688410284030960661218169708255662854259108915168890054533595902321359925024494584613915921094508e-04 -3.8052214247344496371787091657081559684050459808735443046896564845363502232097851127077737425292089654e-04 -4.6301217248434742108077948609018941757670723458944470625847768941779194692866585352690970415046022285e-04 -5.2544686604638312134832929916833522390462089167618491317807093378177230544738665668248807668389071231e-04 -5.6866098195935672521318396432733874218781918885886547458554454312109848117849489264705042818331230053e-04 -5.9317494287264957724134261103989907364284323427466269875352747522150878059800042141757935334791739989e-04 -5.9818130734221771238572232412646664175223791510365307230666933715851592780912999469832024512224004649e-04 -5.8408135499771499171460263840684736907153848180960204551186589837890289554766810225402112749486948490e-04 -5.5187703767132636509687563411531704129271773138550586856027227789103457835716739017559994446842612247e-04 -5.0458736050778283517029321022645744591768652654961367179711978675520420313040057534762043692482427224e-04 -4.4506125408389971291549420227590603479223610184995471062016956912597332539073410614240561525363152234e-04 -3.7654454073893269335755021553842184504572557286546142004549357817893638612030202775388311600881354680e-04 -3.0075494027547982379518862359119821798976697941828601756739151900488303011535352304377793249116138180e-04 -2.2009351731757598115969823294759006472488734450554340746923272230874223824714074267475363270089661501e-04 -1.3626019485075348775152356971217294541363881983966475535197130506912193891839176845313571353714259828e-04 -5.1715404189253946207777787394013342941034655645884164614522894030398155748893635239720862398140885763e-05 3.0359114965815275309132820313751248751381347748579839027215226607304513473713448137331688703105069153e-05 1.0596800010334275300523804740484006538783606353708252705694942225596919204257832767942566127076224429e-04 1.7004293506152425716696291967609157683833824123037452878018529067445225367065482952230951188782837895e-04 2.1855386416138571122092216599488600946073341678136892684948977842603126530105248865965444776803014944e-04 2.4866296545496120410949397834949751242832058589538834387527643334621264622828301063880077277277147901e-04 2.5982741258919624085435521836031096972801634313861633179731514061244510899539159983291366879702418222e-04 2.5333064411315491568127835426319165344543927035474470282671921807603058222812800606286441462098281660e-04 2.3205145777382224803797668418047889286019977588613209481478273724383361606053948045324295289023614798e-04 1.9985580198456530045427430815681656464631490015221044206911601256022788996208919385570834105228877851e-04 1.6044779448068425625146199273615973561698455496340855896990348413955223823739701491488076179080951578e-04 1.1734721419402400390562842529046462507802987034726882750025169919973460249549575920154616588171341834e-04 7.4276640766500100317372338657317261760184385921811617107563196148092940591703621219068312934463643164e-05 3.4296125573660967699449310430650993042280485326834501674491292410086120504130637505342633661476392737e-05 2.2815143678478894655337617688326419418664180173193869990770493497616738416813481139631601532485767034e-10; -3.2558918433562963926602625425973217050363481818839281568461635368953719057106431943573578075502444398e-04 8.9774935577258998828016540372283883508960409908701123200835543154482779794591772225698624157064594368e-04 9.4444327946869294128410842381611355670533460289570615553329379532041102088322185247942246928173349016e-04 -2.1005385144501510372778802233591312101680475751167559604503952737191163101817701402290189319326114294e-04 -1.1329910664542848495271530803132693081507902790331123074409586317167953865019377277793493782830922048e-03 -1.4632184100195972880762651920554815314034771557317156517955341025436831795237545978282942275873304907e-03 -1.1936741738598417029927598897457030626608067212489863855495135628472200727795378210084249347661565335e-03 -4.8085102922511654525716503674365723499529258710340986752351585971870684859557599413573974717476112481e-04 4.7345060650179828436408380573665580554381910871075102871808263795143604604569474080812754078364579108e-04 1.3835110475241053741913747530515693667406666690468792566877811386144162936279206967951451918542921754e-03 1.9298887608730953844293975280842885647989093920819866666046644120792225781378668139477722484335744665e-03 1.9462937203412805174260519845775636043033461809718283596877365620152355235346560020633880445610419980e-03 1.4664724383481818174802801527672774670129167375543953576416596124717980213933598853884818519439945776e-03 6.7443450782097995461801645280425308067239005671286290548810300548549417761219704653612200229768389163e-04 -2.0604518658140258454178188203248632600174313781498366216267429610859213169273339069560159172502727289e-04 -9.9502504505823128563110128613186250826910405655448290943871698246149269012445862093272505727091182736e-04 -1.5809612501822576826764610166701446154427782062274255452140139834527900867614619160030480442608652317e-03 -1.9150475140850745060671226340962714631210552497157050365969633587775376335038688053550851436062888027e-03 -1.9879173117828577207007574965948070248662570330376386162289421420912301422082586196940722874847260217e-03 -1.8121940134513433868790712730361682540203173565979358203045494232598823735584424203772088539759720275e-03 -1.4190980910557405178054015457590998266107466235829450928873134497440183396920226795260470474909814955e-03 -8.6191346414962061622886176447332523759204550997223717756144396822758969176765793784928639175672272285e-04 -2.1101787305706947972321185164646836421172132582312954071894594071447505885409339409222601402394547935e-04 4.5362647040886768890032433411067591349664605181656953725919268814002751762258303240826302040571718812e-04 1.0571022280531675920569617898789811259625920502360149612435036503577158943052938626143560565604586624e-03 1.5382067136231986791216613350557325372333727907933856435972638551041352681058802121538246924533135013e-03 1.8513177306982743099568892686883954239677024920380770860315366951849707091602116663175816279360930711e-03 1.9723950141227558205881051435642668633245871635646410267855103306757942500222548860391630894876278146e-03 1.8986238863107266243172325054994851105229409997373788594943506368279025490547458970498193648195354343e-03 1.6477367395450204621985958814368309604785133171638618173875269215097031762395156987374630506871294362e-03 1.2574207718990052402438939867664064301217330547456824974199804704459193753752582614198997910315205462e-03 7.7930472579081769646996208481631633790914323378022007130944198083495133313336070832128724482996615928e-04 2.7051960260792715882313316011320594328830389477454910324678029801281285628106998904732607402289350677e-04 -2.1786026767025877477861361257833970309963914942724416943102568426592864022417952966055956533909867285e-04 -6.4936842543355863003219693199491229727389965543530526804289183531348259387612255825801656508240839556e-04 -1.0023830474306974332120292899922941418142392671100231753974737263305825263489553827293872379250030234e-03 -1.2660453259785554304698595287195596981442541487809923674748937790284650600609485550983742265539825962e-03 -1.4356882555487884780860502124584822794205735210059424949430762982487962373129757020853203234797204382e-03 -1.5106683319084827842340190010961393555004294122881700212897102932667809345484837117757857296038646175e-03 -1.4928254045659845185231526908538041554876701712681676057751315791924276082134783624645542009555875458e-03 -1.3886393551000473859725374304836814515828749200663195792789800107725260815353432854248222370132136682e-03 -1.2095762825371802572469059942492116356892643929400781664574033956517399511540466583438504896891135317e-03 -9.7029522234432144035444669545689785795506153172754328934304162088982785249147791145903933632576783401e-04 -6.8623245624149891878359204153328837290259466759118465788856178424641052909944725776027006102014297742e-04 -3.7444612481174161530009031015892151471481505932135472772270866046169128828447645546911289717469031946e-04 -5.5023457730212135431601440082282986952858505966646925842675115645009718859757168297075434018489962145e-05 2.5041669322763869922049736282786864372956994402019636033682113302716040882550904182362125904563429224e-04 5.2181575827028081243856888769195341498762220932464685581242255301039763198959005243686568492805646130e-04 7.4433438139875554444131645028208086065446776909635837963789485853310774282686700732637599074379010855e-04 9.0811946140791329140550178118311618185449131726931942434943612781194907036105348384887057000746313530e-04 1.0080304767586966600939253395769202345027303426809529107437953632355230703651111063794560846079783914e-03 1.0433874826029819478689089781901304982467082927752041633703937328039617953534478455725817274162474996e-03 1.0186667014608861683943834990277218802680286605457016194026201078025954371324015149203168926402745488e-03 9.4391717183523497095048108236011079038354207722397812969815008552086902832022195479770515620036788905e-04 8.3215638559534852447921750109464670721537120115186902464003962343332816882121195231114349679822572999e-04 6.9616822362928759856185151172148168974758170991722917728515281192906195773962381668388295872871581063e-04 5.4686165918457081146488827233698833827976733497859805683207219767546285067156882235018889122317147039e-04 3.9277052360420317955384630255364477873305832447145210207643815583480507264388250965900502611099464206e-04 2.4202335114306635677999715990928193538620254243881105314339344319346920518647909601428758863255852538e-04 1.0067961689872997300399683673775751451517545438744455668936726718789885832926409612223813541222205045e-04 -2.7689142145758359092561733897391915722712678262361872944372703578515809245995792909608617905591480472e-05 -1.4200416134635720203720862783198732254224959951472144945091094675311177911031757219375404906670613453e-04 -2.4068431979392996373496056858020225720951480246563411248779939147959144850342121356453924734071132298e-04 -3.2276114355830140445459624117896417258974641787720908648115440558228890066544398618567605894430987471e-04 -3.8739327901765456056594178907608948676123378527836091569952222729596016018072887496424530021468785379e-04 -4.3455619347727731045881671588215916614615292178609941917665157951202658879950790274143176805513317201e-04 -4.6436666138778062149427347215795473932670343292572621040808517714360373664316071231948152085947732858e-04 -4.7621380843560096154399939745241633502291574503852930632217407609032183573074105836182160288372927835e-04 -4.7069555987677967734191576918013080099958931898862205143928204616578737823678688996694674115268808409e-04 -4.4903140256809190375933946952547142585950145686842778166998814551212092282105295179685610182017691214e-04 -4.1409084088900690072636252615990347656249489961361914999422846175965775330440066353758130018519540367e-04 -3.6855941576321500987318411385190065188367737092418926597739079312067386274658884553037312709624559045e-04 -3.1532967127619207459994619558887085044919136847904521666211847061229825453109226347847176333948765227e-04 -2.5593892935967036379543269274873077967046627141390814826365895435138699029402956392644116163601023705e-04 -1.9234447920104978355346382227298916974850728741213020034827821908877399774876017858529709736055061255e-04 -1.2585610270915477856559840069888072821268602152444656364215515098642121283111543135131697501418392839e-04 -5.8353895931522056202516174789579444296530011809201229785374556370525936973212135097569419064978863540e-05 7.6929370666864527574326806355528244472217226797128306999484299759495478404633691852456936113853691619e-06 6.9115755361276665977354040545918966901003058952564679881812313821592965859320180663010882751990573188e-05 1.2182269149001162650400434391213255039694924184141115740346117133598032523869241026323288472420329385e-04 1.6248645406113917508583354424494848512795207411200420307732026366027677702962005633633714845183295151e-04 1.8868465853333967574932309689387581451165970544682538947589395140442548064034776529283873041089559898e-04 1.9980531070066457576086681170255048160256096184929934085448952026007824817501468110064313867008554340e-04 1.9670026773145340898667050035395325898703919626640635356846331297739599054190744061895858735039935928e-04 1.8152556275101736195229345997849758473873161936337850796683901630675981818837765608301466964783608190e-04 1.5727375933947430646822423566713241598911683599840249863374385712164677916747314829867393962535273641e-04 1.2686563203589491780518659913708720314564812930323245753011287341357238708070945984710160016430137152e-04 9.3131324618910741416377758867606097548338276258907035753070972777076985546583423737356327745412036919e-05 5.9109395350738316464754795979915278826217619932922843112161364644566733273459476754798547361995096601e-05 2.7339551894367642777871562138068787536494087379845065031117307907155802961838783278291890456102079558e-05 2.3838573182078362968902115442797441842154423909512850421430236266621314862198803529965830263832918174e-10; -4.0726378850546061629174526413479785127181592334785013343635309166140143302336509179100701831650744118e-04 8.8904803727057678497976683864318920777658758385856513407458605054061266911728944306490310098504301647e-04 1.2438815617937610829708377270138174095108293299064984528190268271555634545950198659371211975347969039e-03 2.0437083942260155792107224006410034000616891557468211799839007920031773112271509176361236444430532964e-04 -9.7367761113531100577771948275413505607294558634395516122563660406167491213111430645361453587505693909e-04 -1.6011352894861308020072563953268973617620749453225606118894712695296510940942972577912233184073781635e-03 -1.5763025659765784417147327210229827869051083444499729220611757019014278432123862621480878464824272629e-03 -1.0292471499464885770689362001750218351871238270872463667532828415555527424031755528975471774288622928e-03 -1.1985933261138774222364504250769139460973738654026684835518702283418217852670011838918955939582560765e-04 9.0705011174581083411410017316312504137686885334125265910826075276648102151841048481941659463112581480e-04 1.7222204023573480214080632480954793113849856158045597394141204383551245749742524367508651903991317132e-03 2.0787990066129093745529249109091036997606915418492600012050236945519359671434516535854068019088283732e-03 1.9083968480998150334348788916204372393407428857766004360860719175139807939354724811960336636512174499e-03 1.3189207102646883986190972633520075610095567962350803870936648631691941519325060352862291899427989196e-03 5.0901140429508212112546439846382844053744760055624036825880563561040969364097650414092988254937730861e-04 -3.2269207029351189674985289440131197191737297571225933867853060798910648325761676857426493408340794289e-04 -1.0283087998969544254906170063206543708545005859915518778860678709408516840152305338482656032102106875e-03 -1.5261774737973652065882463291967209552913504831075593564024880374083415876991031238038904525552970102e-03 -1.7872801883556901652043114811589016303476774488914386542751983695903727710721766702942088358188101798e-03 -1.8149684519740070288373516222206741597938338218518630396803843940364159937403096417654016266230169893e-03 -1.6320925146741955274809477422877515737461413758729548390240777762891293632986357760017560265498019793e-03 -1.2766964289761939499384106133992127408475107223068701875803654758201578350117486974645398204066124095e-03 -7.9729637740185269645982373581891358772492457457236879427564168759283775189025913480566833643581989713e-04 -2.5009881835183140631293230628391832772756877591091952662489203925019351653346676644553487250060307656e-04 3.0753575739113968519884605324889514031937148615078481517324552240620585407276324716863954648403957434e-04 8.2089818027683767172854669219544219626321572805843923643532341739232411066465553855102158231825101163e-04 1.2394638786822327315612198181349884034457912097962284585403494989896311915850068099541199418797634307e-03 1.5234585563329214764672845804437221470092946729581234975110465893284504553747644774299400133345676796e-03 1.6477367395450204621985958814368309604785133171638618173875269215097031762395156987374630506871294362e-03 1.6056351814180575605172331355837073627025627515868856172907601059123635355959552067975119903733276801e-03 1.4117830425277046609498626181940965605204897969159724502791540524589584190717963900492501880851358016e-03 1.0993899503213318208991611744309256928388882584693167579066292348136981530206620430797411615473297937e-03 7.1376727321455207997563791745776333796494235920008692457981397770414295103214111924562023026412104749e-04 3.0210945593523452051318056296153671658064748400380595856718848403598853065541715339398623353893746681e-04 -9.5492095256058975679195172245114464521287996000016956076317356468166408194293626231473310141569574219e-05 -4.4933981819837405733297519356070880762820140862472590570530591703175843124057446581110041243565746023e-04 -7.3970100684143756895957722875669337527445793254799649052494737638766550111109619382403570074062382389e-04 -9.5491282045419875570991497898468533388580107670407443880368407020250907825170492642913344410121450977e-04 -1.0899972443408985906203426461151493562248943663597571468452448894494781525006019982510054009015525524e-03 -1.1449212205302343615578281449742179768353612154190057511167012612751816172961432550051884278539148823e-03 -1.1249234031909353241365464091106441268429623578218819926279109965104540609571981880947607530021871155e-03 -1.0396280086031856408650140610718957161430778629393198141757299867807543295960128992209922371693171836e-03 -9.0096587812074307469722379510083250182633125020342421046266026649431793772990767881642739488941245528e-04 -7.2102490754464682798042459868430010189493387852039798591491905806672840475997019476848060752071982751e-04 -5.1240570897516214345030146156983283602727092216046768665648258756275148038114854135178807855416579577e-04 -2.8923130259590200475249388268987982199491233718870451257579632251042463663534908867404911903973428800e-04 -6.6404747932604280632276465107768058769114578774668710824152772574261488732977399174689780872505204228e-05 1.4213809566966532293903746941385500009388046269629043045600236700839888083680952643441308073825108247e-04 3.2558681441513084500525243983195335507688000098771654377736293097913606857943864594526138709709143959e-04 4.7594054213575872214442108496559495151865983309195330028779864513521140727948954302452228140285204241e-04 5.8778803865518286710605514434817414331068524446793322112516375083405759631879222695888847648615260000e-04 6.5823354104427774992833387016310699722619535899747917200629760197803754659195561645826220622671150810e-04 6.8755610782607590409208468581699086915655311610164657199990685618089613420097410409184420910060277678e-04 6.7974600322814538259443840474054076384997479062878413176250150736709574134309984151626287158758982964e-04 6.4105622735268393894055901979641602258237314964032432734472828305250401951841245146432003313849333595e-04 5.7812291395468285634994203841030099287661056632279959198029595842594408384856666746300696586339862631e-04 4.9704960929914256313555890718308145109858906059041336080294781617624785948975010078269536376622544547e-04 4.0316216180239964046186985225138974978925515898551829877215391914221579076273366859110349546129444355e-04 3.0229949305160721738473018876132999363806017902589328811511952949990261520166945345713835203623995932e-04 1.9962179893577647392153411433465570395759836880936887630531633622307410247769953883117043442599597973e-04 9.9168612292997149291161662298542702207130154288565751420977360920723798411866023653503996783584322074e-05 3.6494469288210214071832841675934493593398385728346047546359037046399645473167090835299995934591940929e-06 -8.3802058671281512556948435726091409722246648884065077889710451252699824766083313356141734980891853759e-05 -1.6056950804733523680768295448632541674012457500339297201110951982034184394426265269010167550008699254e-04 -2.2440816703949407642223521722829791646606781773379538715622609031959409381196266109951586901388570557e-04 -2.7402318917456461404764546829819223354198297992441203802556496182563889734747083036517696492774177736e-04 -3.0868910669209695757902041323510029431328899633727638837904583695121037919330898020589140513785931487e-04 -3.2768127182559290633503324405436956778607183121228746530336013226159302990479388517291357942134679055e-04 -3.3149972695134270766515151104070032380535429227913295661910271467905762167353328435826177527290785370e-04 -3.2138707430535771916598452582400447726039129304028151662205814410911542049715556044727619699240221910e-04 -2.9988302968301292529939829726023507610783425093052794000879461039513123270900722930731361737695590228e-04 -2.6948835640961312031182164673918834218471716323169605560079560530647315429401117601090996024670549287e-04 -2.3280859822215310470172616180823889260956547674374608944188913625727168020891649592368207446705566325e-04 -1.9144243489040574918423054715272524814718031180954718911711079661296071393133087047770242477890219022e-04 -1.4710553695934120978803268668157352122051411712447752146998664978406175150076968897990363492840237363e-04 -1.0092011332896640792740284763568609493761348017815346932849831803174174169948395734159674226565472874e-04 -5.4239801144369360178561318745353878414022278074304023955669443440670050582591694614022554279372634958e-05 -8.7046455324563371415177252537107102451527673891937794331402011844832196722508222836455249442406931067e-06 3.3637555726950502477523790763036965965918127214050846219061041868055553366102390353569056109396982037e-05 7.0141331486331201248082715788500677747288234684956850914390258857094078822522374283515750458140773210e-05 9.8646172261463730259414636473817679896335385752393871260663207066523787449804702289474321593247348872e-05 1.1755649077474919402110138732864475619592946694138783800854235535163950383830034220664216250972781296e-04 1.2643916765648205141033144941657482455290894363803382952763223592060844061728948066194114501692794241e-04 1.2580621702749487557499462211834516432341276148992907327149780806490159865594234305733897051007335257e-04 1.1702471492741447239973711680848444935800296594439760572796351195793951118931897897192430222644407458e-04 1.0202376883778137965842694253555914748590173315288782008372878976535176951272862805131151269010534189e-04 8.2708120716325595913734937651845540901424166235802582399415616353614954030863608356688940029669634315e-05 6.0952228674429833347065281399156080327870473275401683174605645239834197763539092340913683580514555767e-05 3.8797005237073390441641205232086823235249029849670040824107337377758424547514901480191298783777771828e-05 1.7977254236130568613777081820184999685893087131258774519641458877307963474062436269107144515868738627e-05 2.2164051476938445873905353180483845865311836660156682485599182612608045483281861941025456718727402021e-10; -4.5861941214581719992024213421438153999239046557799892408317124549074710853341120977375229168799432425e-04 8.3875153154881213925025206768490653653571148038882184579367830895604670612612854583497906963407652668e-04 1.4159328603960069770275976163471314069115915723640404271857790240608679962589126633864387491188376184e-03 5.7731871436000831123242606098549877440453457446534245900022006111523734205591834875257923108941635915e-04 -7.5053797187131374974078256677716917364013883261649116177584501336447421885075904240862449543201181687e-04 -1.6289437242910401965297151543451035528271557078648712459511711600449143558725905875513302066615831460e-03 -1.8319661293888119156620700615927795702913420590644993123870646329377418437660199484480075426538542791e-03 -1.4500161288263118367561362016142609762568356665211001958768301481031464549089548173837219861235899623e-03 -6.3126532631483692740479295560937193504212049837471286621609404821888778762908943545469436377191452849e-04 4.1296895266635646002258062029765982273825145902257659406845871792380056614846451695615297158257982146e-04 1.3853596129615976517042827612027537537087803800342513519111612468961809305389289126994267677001904163e-03 2.0119344669298156300232093613777563368175528245003869113538785261105386080517491299027031152204096815e-03 2.1483831602304163428117339101111863194001903614110472740309521355219107001924338923020642714584270522e-03 1.8161426862802658370512157447863916847911772718695486461046900681424735250821438665049778914763261305e-03 1.1577460144107658202838813945958062496614401216856688149852685366048959584900186831037618866933018936e-03 3.6009827904194168972996359445235408834899514482965563363786635665658592243722062993328189524608416320e-04 -4.0979360416409237794281193472572969076564218645460406631998741529080558930105366643868252263642694392e-04 -1.0396035962750448425130002411223867063696919820738509114042400509375989322181264323940636237750252905e-03 -1.4737457056371191730116362577352817517493394523970076488818483294592376830042200979951846595070739132e-03 -1.6980967823138781329342419269471125309433747106446418499168780540112046416251242751322941573263657657e-03 -1.7228833850475626711058915703732068860340936139708715396966343980733547290161403920902448188188570839e-03 -1.5718054840315122467469516091722054445894370220174851028269857863199815865567274705754497103194578685e-03 -1.2756742440960532205934014050716741514402896933633999602921418457755199631849394860182337705544723859e-03 -8.7094459218970750660439737026394651863936905379209037652031424452259288849834780030106573375557603041e-04 -3.9842404001338891610480513627050533962539232382863058996584293182098584573789191488823325384497433430e-04 9.7125383835267524883339515022175146857342987484741357606104392625533252491470340256953228947625755952e-05 5.6781293932696013135342521765598645941795992219062079503442203713681047366867440026228611559593199943e-04 9.6753926833192291601050779975180690946897265958104995718535905495448097528515499626289906448830346414e-04 1.2574207718990052402438939867664064301217330547456824974199804704459193753752582614198997910315205462e-03 1.4117830425277046609498626181940965605204897969159724502791540524589584190717963900492501880851358016e-03 1.4230199591770992583864916986704269273059756987706605028400009731949270769458459669142658670237912284e-03 1.3023601367201156586289028923069026078366765604585708531247775899098562863175579126690686063224653297e-03 1.0767466145935774478161949901478806078779050618648266539414597990521797269917879004755272494132950429e-03 7.8204238319949439711059157251476082193179581197651698573325793073102722326388607679504936423694574001e-04 4.5555555098474516576979384539064616194839801302779220516920968837732970988129384756595689880574861661e-04 1.3083119101717419314186597910980518308265797882683221737417709377888849263628098615326840304229805103e-04 -1.6529760131286841860920443146926462990125123468677699887761188535541756271020586070768811987589157567e-04 -4.1387732440036687437238685092335971153244921115684409060752264542641577288926891756570479852754040136e-04 -6.0394277166812506863857494494800142071239931476175379806849120996189577532724508718039249211538309409e-04 -7.3140891159156355416333257191460697245340370906019655987502968808824237387411865056147224398232718163e-04 -7.9817495299598996837522294092297826727235285677701630346175283222231546998444567632562717805083109964e-04 -8.1045436583637882012008395087712016477485903574728586078947973342633450553377489261506721315363401632e-04 -7.7665690518534019434668107318145733373748923907317748720921598174660368470421171474584813149417052966e-04 -7.0551184526597568377473013979529233177259743805113126484595284167207037240151231374500020959021864920e-04 -6.0563116792706539450249587668700071701403816870349740426444185577029048894129139368952459932088059100e-04 -4.8571793189474224498399575101564093874017261168268876735873626864320360148340554144514713206760990340e-04 -3.5430444636333123513382684854983909643461309620117722313429541596656709934459395529713270919107139174e-04 -2.1921801253552669812928642969668458031937977264533254382738212319780325270270013739946787438414589880e-04 -8.6924938042468078917911209911375737531996018250960805382223977067529701607353422089605241902935292229e-05 3.7100170818535256939306338778166017173290343677835120163443924325760338234370249875674576383826872631e-05 1.4813556024975547841308018552114004600396729519711289233862201914206478825432412713166846029209947767e-04 2.4216764885197239854610528540140654958926069003471910571544180113034191258019147391693272773153217970e-04 3.1629406968074481261800540345863757543836925835492376611179516195578376884488156765920897757928499336e-04 3.6917456627194935025007133671726607298519652492015976748316576216748714782685319652975908517269427348e-04 4.0068334318304702756524775535159742410258329264342736439638082778496073817382804924811963895561146587e-04 4.1137279035780117680177752224240249760095263229142371515426554218141689395120404086225479177115122749e-04 4.0230454733009291728046491344966939368425607879968142809985378432810786726052007974087208533084850940e-04 3.7509491905579006422519204335202409442384575860623736472556367065758567498018584378103117720495836423e-04 3.3251764444316772843995496894716898031225376034924971029108011027542706142411567303511751350642734976e-04 2.7794729744476834446562780648673026575911492072914661369150610413172444677443463934004896329136104007e-04 2.1502466078659552659200801940807406131387999217836253226447457529213481186869950558602284866102182586e-04 1.4735132189344311467258932901023374137423710396052748758453836940434263040355621969792808095484521729e-04 7.8977693556597521586101423290055194125386593996827019054589998731720683509068294596963063378919019711e-05 1.3737382003739304095349016123206744032162748170579120617551735263750621961696719359330820614287715629e-05 -4.4938440221532533382325265442567275564375306947857117079349059145389431690191718839699081689751209320e-05 -9.4468110425738222562062062756348535930224659504853379498536711981868019505447421571750801127076550435e-05 -1.3309450031561523405193379066649632950199491821918324508120002775528107327578066759997055791495174365e-04 -1.5970358683089341794762376567730053026956507499623787005332235994952704391315426465477895052279958276e-04 -1.7432446323773589170652937730714290678165132789677097907787309703436433029919589052350247154125545396e-04 -1.7783501379229385211906321548696036527887696638389516809634851891009051157369729599565623566870011614e-04 -1.7205543985908391557972956390186415173556835485693598568744062587502036752340550330664953275147766899e-04 -1.5901586517908514351334447243952686135336738557906956267618977657189861129394251686737742981928345620e-04 -1.4085512300472151875143524186191439663719503533494071791667742961313599985086440625802141580451617651e-04 -1.1921443196930371531308411251161626667373391805658701524723648455019427186548660240308783519306561249e-04 -9.5620172519867903248126618617658129159503763867419691199763756578429326196446538847372631213180409766e-05 -7.1135558173783464340454344012503916100052528302891961556979633824219022843781563615991073715311824055e-05 -4.6707216710029744567844802457177628460072166121770427438130614649053531318176159943170327371880722668e-05 -2.3219880107966361437274068737893227410067036983005223354871374337476439805719586223580701361803192663e-05 -1.5988784589343332715417049732514406694077032903673490872385704886970174092731575387227576306013032834e-06 1.7054549114434954263076635651822532238330930639746254161478200552538913629195792591450417648306332756e-05 3.1876127504212446373495995243323739190223916489963046736631461954081159551980951804190885518222519644e-05 4.2241537989435363182686718621792964524526847999064147321848057639784842582997526964123084816533100786e-05 4.8004492356584098552197906194062039263939657658198871781946952295386691046887669969282382804201055612e-05 4.9402223146948205676461303473811615560927005797095071990606650101476764379209001826857922322928517198e-05 4.7023148984259315083192977275242699992398076710946172581603509405806261732702762649110800037481721451e-05 4.1692338837728116390617906478155670918565754125267046723748511968683842337783059682797108871202430388e-05 3.4233058545555291890935645445865408444710512129086054622322256040845908288733769042399351027175312394e-05 2.5472097746198305248718587134860456162696872125164857621855809530808879172704125539240831342388100806e-05 1.6326074456844210012920943935508899793895393662079057528154092957514020670223129628251897747365094149e-05 7.5977274395355573591794388732018880126394944369910269135676560540393310763211257261614094900506448948e-06 1.9071593302539127650680992894801149711208879561301918280511127483852218365617219957714646702601535990e-10; -4.8095836435604411507963043428484318691326313138007237658399354942107264317266789121601271868399849775e-04 7.6019295843895604986136004129696628856414071524746185067245325131775053379752580947636757142804151601e-04 1.4678381343750620900494637855937059441449189250136772640103117382000396445324380282723284265198886533e-03 8.7389686764389324330768664887837322764938057293314536494859554765571764165696044928254190240546633548e-04 -4.8544296183439548218804158535185137735546338125850168240988953608382031711158017330452601556243419685e-04 -1.5512274745901343705634870247069217551839518226622858696288720630202862418773505416768978780099741266e-03 -1.9584909908631810301706941468796868093608047883109785525999824386190062823612490146105625225235435939e-03 -1.7362309052403723369462030788465478904566238940990365960446169975939392805579918102436535959444055158e-03 -1.0368383050810356459189542466531350784477344086602209062571562224286716966942831189085243601088060364e-03 -5.3719375032975343810548879553464121274255390925424438118617459024622321521791635510886585051842685983e-05 9.6985267316639126977863643586144815004354615394058547115822227135297882436262836572370837038914703361e-04 1.7783488431780042769192870243994084675661544216155434189913602654543488590698287371020674437813801422e-03 2.1864367356730088685944035532425619686014440036927894819755866674373462732079389661583555348155818852e-03 2.1352883114008305799995814249803998083680167774098765105041829373440244907095905498355571632121423430e-03 1.6922974273555193025523349973364935506226018691401018333224751546049049849441801142555089494175479935e-03 1.0037575886444367450190885535383747374740331924076143915555253398846287582530083106707786577930451042e-03 2.3264660307101625426610136229848803238929833640572404962655428566307696007031036343817327068952250931e-04 -4.8762848618863845798360581556286746179511257076511323069839684256863565210618332695120670565933628455e-04 -1.0722606052211487671814292074612795714700991078717443223880092107939033375075170622654176861053447245e-03 -1.4813427917709039378299334808712351231502566569974552340086088923391534651328066148484803082093361468e-03 -1.7056166827925796170499735570191619216844158563397914101881855146074535205284281255697365189930838865e-03 -1.7525161237690681875146506948570780809605208004213076010563298499570465913904917385184335851786488462e-03 -1.6380548970487544737826630746014677085742386807741627676331774886155694496464070066863229607936129387e-03 -1.3839512693944624764612183487293289712007802878204740018004650612939482518825755216683522534392366935e-03 -1.0182603135751199653200866234890950432698670105216488029625499895104138880532157250158668442638509353e-03 -5.7617656787587487000265438907657477450702428462256699314255288324874253745054968873770085823939890611e-04 -9.9201010542033361948914626663492591466467419555926429493365971638629725716034272939618641322743578454e-05 3.6735596394151316752177062837512493425480043806210265557175756084446555087567177358004185791966161433e-04 7.7930472579081769646996208481631633790914323378022007130944198083495133313336070832128724482996615928e-04 1.0993899503213318208991611744309256928388882584693167579066292348136981530206620430797411615473297937e-03 1.3023601367201156586289028923069026078366765604585708531247775899098562863175579126690686063224653297e-03 1.3782318091505215167226148226020750305527108193997950932979800082974703926513905885737074239598006422e-03 1.3326828835597173963244031559361612665140243132301850260850035514652917766744169297294537921825589461e-03 1.1848122670133629908388722947258571712393788408788098505479290288300940507768335880576741291544383481e-03 9.6276614675143794943459395938900916522258933820588699316139009925924308824250339711751231672252272461e-04 6.9817217496145340528158275328451942423423810041851039086703309737567321084178299278612633354976421080e-04 4.2093792071588239378478501587135988124218567850279722288553184767985076881414153747486567682403041276e-04 1.5551422049758568929659645851190970690409059459103285604452122285898487883955733997833464463558113491e-04 -8.0875046914683731467405720539309788633113783119071722991741240591642143273714943318614744085234117049e-05 -2.7836675763700675132645042386000854872976866700543613070014312314992450421916052835272522385397232858e-04 -4.3315072389139838240357003748947011077397104862965814828773354848254905205622354696601682088609220737e-04 -5.4571887331630500179855985774575253975187417937675355945459675794935693034936274881348885217430032390e-04 -6.1918956358676606625577467492200014956349389668060481309549567445411934897932694259876241569813867764e-04 -6.5794936596727497690491468866750875483593154485612894007015384979194295759652250655651571107545958076e-04 -6.6648462477170786085188377322942257747220537683719972418677543506221128232701610102408349658470887608e-04 -6.4865786166543943800112971128463710187064479600257191725922239410926551576009803947563048368069162949e-04 -6.0763611448065670348723786661160617654901228705567472167370303267646473691371935677119169234355051502e-04 -5.4623342336977221726452276707993313717447200684515995216057431341829502608984688468631278854726283656e-04 -4.6745103977306424365746939966967238175447061321655618406706694023964555394179537059464398326475504403e-04 -3.7471729441677057215918926952910200814988844229913643521524215293502408428714479974982237293703409307e-04 -2.7204754599399937708431769232845881560552171828494229887730254628865583663316685618826791848154208505e-04 -1.6406240010783880211768760154832447882981754801393794591126048230514139028393995359939006234032536522e-04 -5.5928485943441337167720804663739665133761549558052964526531347583076304791018272062333139784479641636e-05 4.6849340143570667847192980579168130669632906280513580978742045175737419154129454134276912801395365097e-05 1.3896102830515955653699810550244671974888514162817334985889976865127735243965337371808612162866216034e-04 2.1589072502498146691721989922631713792981541930902890143760802090368830643900368064096770248546454626e-04 2.7435127390103549084205179598721820730359988105607625060343843011248248006471050348579548031478062719e-04 3.1254325785514361515266968489752056011848228693496800268609459250457014399150680767081145655993038597e-04 3.3008520246495255603865425016231810402798854967521917317512836652514011769847799709976222367480433226e-04 3.2811090612938551698128346805724885812656804220636212411699175394273144264939525951877080216307940911e-04 3.0912673803213028331400807342636937996554026683511719783530815467308231619118999282342033181499710146e-04 2.7672704962882319516359235809216696169313711346748424411621243074824024686442943300413966985686900578e-04 2.3498028185477852298077858827132498675658041039190325864114518493749940755686137851030419816219050112e-04 1.8812756242494658069145350282509855454314470031669452830663939488444472991288347661903526737004370057e-04 1.4015471944939656650172374312080360917183838625373452484933897897043531559528196715101979287376731610e-04 9.4520540635007256241263975177865248046320891596204473097827976196586027997870309656458879943533608643e-05 5.3860986587833861141383590132911110327671430257274281182188764301868896773860853990203256472781869477e-05 1.9788821145740928579465879110459158154445472781348567309202015983921280793432368716604767947278961064e-05 -6.9511775492545639529322544943298830666399007944100452718179565304736318774687241446852371534317240218e-06 -2.6432498341353308808263169835798703255267372312284674546222702302186256173155720337065417846375165725e-05 -3.9273187516084944504608347550832361130895208077191750167672673398753044385502655666287819589695655035e-05 -4.6556226404965707855008149872388256095509364087188820714842968556328964301615478351774257762625700531e-05 -4.9552092993830036180801795759418758600561474206300857493923151580612509438919516692321832531965670910e-05 -4.9637731074523253120132100810724717959453591844152078292882311423481751814155264765933846074642316867e-05 -4.7986550516251673459641477330074411912467036158428026659115056207418302481658618130415067119304844876e-05 -4.5566807216329457612566999424731242828898550055302757396293763441293406835780815763753257254708533449e-05 -4.3008792519055404887611560143148614614176672788389003400855920887543133415662604002393947389748423728e-05 -4.0624812943540006502424328351403395974618075237676301421140444952494188140631096755154364534631070138e-05 -3.8452098844122325309157859179516809387168367838996776550973105823939681822811753511420421228507664183e-05 -3.6296403008059310058472403287606418850435432532623573931721922032620321842167868078646172695983056910e-05 -3.3933377178293666561139809883432446238682612414970044153163903818905147754017868331376123414328208596e-05 -3.1164138312033396448677188844684496410819593765810599597088134470508104248986447800756695513047194329e-05 -2.7919990356342471233747935789925637995171056544188103363675071284599476094130009921786094837585141048e-05 -2.4245409268443416641521895572384664241021862039753333022481523900123686484401147076601608364136504373e-05 -2.0286031512172674529088969159418553045141177732336702737273782379548156042229226752123659599564037431e-05 -1.6244329567962439521626730337714872247609062927212592479932500729841832221492099172924020811345717220e-05 -1.2296095449101884517276376148652376876688886762231665712905078278226478540323230957755577029274748823e-05 -8.5849249781177131480701223569929767021538795257933556217776701806419062258073201658830423422441495293e-06 -5.2493535299796262407912727653193154932811085249352872945849907444918206058356843931916337012011251235e-06 -2.3709499535162970885671562868072669780453467786407864167812170250330346772651212221254916358905026156e-06 1.5701682646860407412464650421717472316775697703918834093058997439388157043726482950062057355766659066e-10; -4.7654199909536039768555174611805133675466549984820357708824320410941292580003849054536027994750563526e-04 6.6338093612940849624291495587245827198269625774467858561966307769329590851146888155973906509999337892e-04 1.4158446323737124604165097753663080944019751399247332861613303805259192987655233370341897150135485598e-03 1.0709663530805466720437067931051101450086410884234210426373681767505433910073374599144138580698753494e-03 -2.0442144290556707278672593981252917167177422752094964345258897914788823641849112307694274602062217013e-04 -1.3781672358868367162845770289862148856131813349889588221595913310444880171368629749853454611851584922e-03 -1.9572661488060424998959627028636245586325459746752808138417537877275493040409988696191497892500705652e-03 -1.8897189562551342504590479283571742989606174341791420710125474869544581985985924352969886255036403159e-03 -1.3288277618335987499878609819321308776103350588084819688837345809247399910515102511326959614724794018e-03 -4.6167028977887640285970432078728732408382711137542662566797446835298712291623531495131175757259982456e-04 5.2599452626724541987274819078473648264683704693560341407596020409769055915544836852801723352069943629e-04 1.4256186790990287180637684368160841301640142981037868138710948687969033848715811551225695922356185099e-03 2.0453250468408019609225947896995172384197066805735478690911026019737399097051785991472315119454362059e-03 2.2657051891745497585448481359688170405303595342859538793924888452602810937033699324574078448756305065e-03 2.0751878641683237167038595799551148442656273372906123404550551178416851928481202513292117718998352606e-03 1.5585074131154946864199436947651774339842537524426421442979517152282183033042412467440642789524481897e-03 8.5076209645289116312511414319253792847012615614860137916719141414074691727730167796831571725785165864e-04 9.0842103367766817072586444771248551254516202505410711933377246597711716379871141257725716340050181777e-05 -6.1098617890220445337785503708893519593400239158862395098095882773836404539053014172247724134315870812e-04 -1.1843824005534419538455186723950490411583358874349491953149138345676428654307130092715383966096472092e-03 -1.5937715385537084364215274593833541296994989642015205001389366172076140457824530807849933162176744376e-03 -1.8263389318027710980621518213005127512859079971438884131835900918231510251248113598958081446747767660e-03 -1.8836779903177659791420578291909499936932677275880803360549599828016905826484007136272188398525581018e-03 -1.7765059804381255355521253799467477875183619198776195875716800606630089263303295204221414413767498328e-03 -1.5245936278730396782483268704080516809559382330792719314102445128656875601708976456915181089111744634e-03 -1.1563845632636787729648299222676342333661874269680730411019831109323588962156639548619070959124276562e-03 -7.0684533063353992147304064363644128932690489907325418150443001410968676239431896158692021912591955957e-04 -2.1682611772782091085893460648755620875527652853566784605605619447513683774555168091819377962670543516e-04 2.7051960260792715882313316011320594328830389477454910324678029801281285628106998904732607402289350677e-04 7.1376727321455207997563791745776333796494235920008692457981397770414295103214111924562023026412104749e-04 1.0767466145935774478161949901478806078779050618648266539414597990521797269917879004755272494132950429e-03 1.3326828835597173963244031559361612665140243132301850260850035514652917766744169297294537921825589461e-03 1.4672052141679450522445564804716496965124045978921556949432560290263932769429381231585509437142167836e-03 1.4804945056709020755687802240844241447667824568753945713888816207447618411674286842525966607898376193e-03 1.3867530053115735865872139458735623794190734521428939556519784516836911011520445455625753932224532366e-03 1.2098095745526213403190928433587335163447926246381581315608204237206850906305075523091673111606285913e-03 9.7729713804830213546391317349568119268490090927181245141984975002910154702639767502654398638861017936e-04 7.1552357752932259382386403848108478995606965863469928165260451475178320725482020033748659363923332467e-04 4.4647626175482183007851661632534831548843548575346108775758746384500783811509264466838728487701411141e-04 1.8631226942594298724367992107680294814090882910199984945656410009674180062237245336122375313143371318e-04 -5.3648337968004604611678909813200310069223190557215545913537410312462039656659692119867745120936782712e-05 -2.6586300006760880430774950953501978566146616212749451719882489905106180031950908293619251923061003125e-04 -4.4594314011404079802878607441246692629626812175474421616660930280736961227014705873369707081334871267e-04 -5.9222545792373779120702164826256674492969214002274254030982283580459203205914657004512488352974701420e-04 -7.0426038095741796090726291109121540189293564046228065111484914856011008461035666422902914986365992390e-04 -7.8135001118419326887685662599887703169809253529107649438980346176031325981624779195374410185645143395e-04 -8.2248137636178118275508329325065885220796645535156089774850372572422038289848262332470987236450763158e-04 -8.2711961652727442129150864000862855346324412951431093925496741152609820173234435564683434855306118006e-04 -7.9641827630604121831845613128572146725180729233918541288851637492152483425009644499870756855148943470e-04 -7.3305306879086906020406450238482536001274653664201886918048293866799395048267198806171307705352631313e-04 -6.4109507977335234314608253604527808905455282428182483247163870284413200216711408870587173262599936431e-04 -5.2589006844612781923662434647902188234692445907276765011112320799866196394766091339555008387798474788e-04 -3.9427721386850250700349737105806314295315566579793750750252805729684844578163328394582506871227466501e-04 -2.5466994341024734361591930208237035315650575252448693400621261223572083443653726525840923672471636085e-04 -1.1594145498844528638165144804244551659080018756959038589374899081950282443849630638580316474656849347e-04 1.3942769760763623451057812010386225675048720628516553614816408209300102606695301102465495589134420080e-05 1.2869824762802840359696459386712496386306280062272345518024709209711867526380492089534109362375401933e-04 2.2403727501998952680358783028108165413948610646997401764963239526301944650731570990101204693205942884e-04 2.9697438983197141950009762585247493929592685185068041592468624622409369610370430368178490353221870104e-04 3.4645992724339263556497731917622075810780456105353183191728967323684116008036868566981619867444104598e-04 3.7344120367580768852650713668092544715745633531569293142842832170970416079558381368573311939265062680e-04 3.8068110698011789123005193395505777810627360804643238646881233621834985726058244731689778040487952720e-04 3.7133813948855601616637760897658826004551362820905797598808237455370026954919819483959878492458641108e-04 3.4908559285761571622258947365567975708353163262305013864275879073488085142770148372898142826926984518e-04 3.1759006364109834984089006505405816099994723876673640481327622502215124355117002301800333388035508469e-04 2.8047206872414436264074613225505998762676464960583252739457879440092667704514842765968512067207412166e-04 2.4079843141773707292005280213923937678242233429008725200062537067912312238379144443716086267263186352e-04 2.0058208850718451954153843362637550381174099297209445232113946894082320335500082048521495163427416485e-04 1.6146326395638848199660909977528247105243602470560822898723376439001069465226939143592575790098353604e-04 1.2450460577324681456868227817650493679091800247219565817167339655641669788144676176751134566079499110e-04 9.0697417816822869138602173205299176889605808380064110445190290122505661999791828927808290621952036391e-05 6.0413828495027350804839616605433745663041621115786557264308876198143017558998359662174609953727915615e-05 3.3747890084617037863402583056703125097460367241902353930850132116687982163353667606808852665219952650e-05 1.0088306423786713018436462338444167652532135939316864506857159302380126511720349762054155463257829900e-05 -1.1045137901532712912111979882886682044298437228680841189184822928370033406843074236412797817571524718e-05 -3.0313272949238083323094340377834897148055936630572890820950674680230201059563474288009394302451144480e-05 -4.8024590164592798584155879032439064142843287193945973435791904306437019150817416631094789087717360923e-05 -6.4103252135206352288621407881663531412153266191639233040535970247439412290042915494648206606558805840e-05 -7.8043701022482043977754260258878743522942864209798132992329015480360805589720710429735375101185399778e-05 -8.8831486353076130362083159163737289905666305687849844138888594095038563023405083870128376533602300414e-05 -9.5610014365549897224166593088511640451105191988577592187265087717605162370608940948123120869318085383e-05 -9.7746409018706724531188321458535871277558819168541972545142256766162174634397069780764505270426937327e-05 -9.5195336677477101222111456963213305948447759418233397153843061600424280743854308603530904720870593702e-05 -8.8376451918310644668897473535402130782720776174105688345779885977991699280361679098640496473382342323e-05 -7.8125112163822450263838724749835940206943350360641150507901456532247232331089882730555129539354095105e-05 -6.5524490214231428518701979270794055275011418702237880840578124809718583074966885768527045399007016905e-05 -5.1567536501008452778038098687089030269423804850690559655795804775583794889359406421863828001947825829e-05 -3.7165721179822803300205526853796595475691048528013377371295370745590781967135197242733146242998814271e-05 -2.3283439659718408489676908186156035058106805982892205167285829370310038408251437546114053736021089177e-05 -1.0683291914283824870359555583802710486721058067483883984796151515995555046624740917486829488472170451e-05 1.1612916556204772205171227380708036746861686966603947582985075387463175878350293640431494136386602889e-10; -4.4865923140699988175872807296158851756768198484990930641939653942186283887173866750298758366435892786e-04 5.5593551597272789115245523631080663249764419611402201164662158154792383129452912223172920184943780062e-04 1.2814784272333516081847345184211460050569258942840792787380683252877148470772875718587454510657564022e-03 1.1592157697255895723633415412515706112425438578652349866275235113214712422814459185255792279233129599e-03 6.5486148311112176390708519382372202618345551181491326480811831758766024122942691268937241438085641699e-05 -1.1258912748951498443465615576565646626036337280133953638858765557028389403176831992355758176446244519e-03 -1.8345650773864843710846424511442552618475452126049495941527607042533750925407786057278313766246081795e-03 -1.9181377138092717970447784769493958627927042525754292515687638240782913740579511521379219249701122515e-03 -1.5110390827387761321201973996521049030165912431415744634055417253428503379793713402650004691452721262e-03 -7.9396436077883013601559983034459335182604666335380643739733742953445025108133611088451991008119664285e-04 9.5814046205551155594998370991783164215206256724955768896834181323666402677076516414009771708508580929e-05 1.0057866296727045411516000256249023204620118905517502749551098659549871096319164743232881832280015339e-03 1.7640317364199189532528255705162593848785395279736460528906402790930972359278966578750945535332362879e-03 2.2172607336991174865039853803025724232766532604316268570383484704794132715555294550987747031747244953e-03 2.2852301460978634783285185078306308695610420641315092558787514087478075637497777903058108111550642895e-03 1.9821616220023685298968459385922340320869707356212765937632970916666680172610503432134393309691709504e-03 1.3962280887945435503671725033415487730555169559666957595178142723005705090790039114076302237564318418e-03 6.5355434060736303276046829289252469494772379445603781915499417596989189227866510289809433949520708592e-04 -1.2043017676936512660489252547988388897952737210444215836446181749599891836654444539837697211950594734e-04 -8.2644582521411314551367209565510435772984865603105557617957657745025916441979076309846380204378524191e-04 -1.3987018536599900022526817506185724986083622738330961325275382901678092097166278677476457126755335888e-03 -1.7997870252336757119506311807866780559912708832067536809174504639281825701113358851116880943634898945e-03 -2.0148196460453181689475169192940927352550438816369398316929301134968382429762720986392644364819653213e-03 -2.0447071967612417230466431512961886264076201519009568017682965221852964073937731839931842576402109902e-03 -1.9041234690516227101524838035424305309813702882810273340603592758623396583008917411894449172069934760e-03 -1.6181276323227000768918495302305962003432299729882799812648923359908167810010125860318105646860073693e-03 -1.2173245011658675866088776576252423530555175204059667108096914698783574603858209853429817773502431819e-03 -7.3764679121029245730431191360672846591007103075805591813764589094491433540651800503282784050292730756e-04 -2.1786026767025877477861361257833970309963914942724416943102568426592864022417952966055956533909867285e-04 3.0210945593523452051318056296153671658064748400380595856718848403598853065541715339398623353893746681e-04 7.8204238319949439711059157251476082193179581197651698573325793073102722326388607679504936423694574001e-04 1.1848122670133629908388722947258571712393788408788098505479290288300940507768335880576741291544383481e-03 1.4804945056709020755687802240844241447667824568753945713888816207447618411674286842525966607898376193e-03 1.6516818813153203061393898509296154774799521027730023664441930369685660096742020446634002019475211971e-03 1.6965317750144018326852314788811754445383370436138738236176236367269127174157708653947696926978618116e-03 1.6265902192965984292782309271692206944399447341221658172126180516695981618501940963505751065893043362e-03 1.4619529051817598425852209592998730317034493209107998189941766463670377006558369147163176200333374314e-03 1.2262225275109854914945575010458743165771701017701763030514956032214375005618514923585245370353212574e-03 9.4317453161427609351307400469372114385025174862170307173056820166129242673265156684920387699570141779e-04 6.3423616776864091832225752052130372879344446702122409273007535713576644027463182993608144463974884374e-04 3.1874373153852880213170621295448633093002518891495464213064868662151762317264307281849380829187355564e-04 1.3715386444328102671781215792899228021416170329069397576448312494639703767352776917574563826363444189e-05 -2.6711484029246004915380482563874515323138368723971156614158478700378658253664013300505349146535463604e-04 -5.1423757673360390725849908374326988772641600235665344057839962966386629325355597072339402401742782418e-04 -7.2109923472764840469475008776965292218419796240664444163566565192276855588012826713022595291829263232e-04 -8.8234172131766526110617649726564708014395967308825230076197210871586864080221707032781286203907254271e-04 -9.9370453233171686656758623370132637803661156066438373348783164627628936085769277240474030363863131881e-04 -1.0528896854170576029347049416448800563577940222277761992467739106540036557071070885507237049372643936e-03 -1.0608796853189042610845095786027713559054133829707280792694816646470157456330802397579615275318896899e-03 -1.0211032473220983600703708945373877708705124789776928635944775209849602570434110202222423105624985575e-03 -9.3879064078331638667602609572913617124871892452309942322872759762258459629504727860781125870879024047e-04 -8.2054063978921009208261042952440057511131336034852720265449609632523352987570677932915014222031055192e-04 -6.7463521053245388265270323710720923117557989593018161321781497987616757287989720038052797429893958512e-04 -5.1133967539191327085832031692847887278863441363336712605134863678867762978731854100194495255938762702e-04 -3.4149324765517685954557180321644122963006586048851731586687048796236923903301467737141090720418326988e-04 -1.7477899613956030701948931032539974853305907742023768424019933139208785084741226901214038086076672413e-04 -1.8905286739028493763307310226384124771207547174082334241036102919815349072967495859979386171321694772e-05 1.2058650073505775061590983540293899668505402334947427844663986437716982299266135747368487532262328697e-04 2.3907210030342248267851238449845610866499424457743694616881441448534381613619781252332117137260576579e-04 3.3380432971807376521663139231723108744273559983873493271285505902297074896904856782430058277191049958e-04 4.0412283361311665703434139053741248944263698881240396731530782770797103005538184550598618278471737683e-04 4.5140732264596061551014179488170140520859851931858832748767859041065047558690566747538483231225190507e-04 4.7719162775567774984490805449041623941221557602263922619944392468422485851443592879793905997891302630e-04 4.8371367692460240192515633954132699261218736547590966870000756643746993592575728872707951917467181156e-04 4.7346140314546663011573719237179456515726083124924430035756962414198247879912945367943552765112899496e-04 4.4941443171925991003308842454503868666005728814074176715158587119149435032149961101511590834232191455e-04 4.1446848209194762988057137559150189422135985115140201554381979411646378727606360592248747654658160221e-04 3.7076254385347190057833857164970776513969771962712724722489172298355106104348931712797798250232347601e-04 3.2073206090917167087511915203181723652885931351205221327414646615562898256734178280772619491892660929e-04 2.6668405799719702399395998926476037789369137111736508629839108996204834566719715477816646566019609372e-04 2.1140128357763431825019972179133259518651456832789153528477204991924759354098765182211080551385957234e-04 1.5706078339557534159605554587063980349820547595902466699168289780427394992144178251190645349007971242e-04 1.0552469904474406886888683635096547394170179719454212619331299167585832042157848791704784342152366120e-04 5.7459993332578991897246331217167919647762670626252096784819846957268718320747934358601136573031932458e-05 1.3475600628394557277369992889091755552951950967071584193980471864851056845946652302735675052864792419e-05 -2.6459962804184186890853318963852650736155091328000101491779490412953537893106981238247879633383782786e-05 -6.2220031639680319752311601366042022869347304959520813320760736205122786639902473751650705593837599628e-05 -9.3443722491361059876240818874231636962073724419061819003916087226018294727021607520382578694782661035e-05 -1.1939839665114765324513763185644206540746721117166307902683197662966471192599518042054173673597578171e-04 -1.3876688938441660014676260555439682395088845293276622274777724835920281657991194749100433777815637026e-04 -1.5058973867675316364085124044923163667369798636220220217276253004465426563944527568172303399620321710e-04 -1.5428259535613950458881243991353399253552119631773450219693703958662460804789613988232543054505305245e-04 -1.5013799150939108838790202589855832348400682566120241764361125111869779708790798588843779458845087944e-04 -1.3909646535242963747133978316178170514830355767349912534817272491078953979915538352168985844303792560e-04 -1.2265676453212331178719976071935739498680519707825916991011245660634432336691895698828745744178330470e-04 -1.0262083508264769534100387686671147796827305211655733448215458767966764762681423059462214213963370366e-04 -8.0585195832527659134287206913235541022378069573066861662245929917218073838610225121856410829619962704e-05 -5.7974908548182029626274838157666014299999775438297032229723469589425801257801441749491591928849762987e-05 -3.6271007079705623884429266469962333938864330359071651146092421814013267854400938925700765690315882410e-05 -1.6628322230790722936004254090376824315445460398017763792542741741094148939072030519617371079243856966e-05 6.0682318540910939888911486055626996952336385767619271670349150830366696875985671436790102958551368533e-11; -4.0173491778837754923686428075527821086652126166961546254336253800068374700374045112535585250197768827e-04 4.4437714787400938360826911619460499687004905055387951636919226924886694541628019746371934345576164784e-04 1.0885148395125590608001545779433424852790437653398959583687159181497529433819017118933102014138107529e-03 1.1426431085375574770731165097178118601259626090558892767645711701261957152971138537770819893694543251e-03 2.9999652809781066824112018154232185576123489750456768626109032027523904951605802423102658929895215988e-04 -8.1582193746408939972785261209504357645748404104959453711223288232925823185773558736404202922147935945e-04 -1.6031350484423099696514367954195781374460895860796049549723494168658188289465570996936347367345489221e-03 -1.8337037645408926357852118927625744792407919483649933140269775716426672729819320611964233595429023113e-03 -1.5943310809935226895382300597660397141030796431724957805135801477845113419378775915682998462295639094e-03 -1.0463609326652802918218847757722163697408613291626270181835956372249264358562484016676911233715120903e-03 -2.9169089181205014723676734470539051684973316931841786406194109545076528072960756298222673819644608192e-04 5.6631751014855477692427229506065352543548934026653252098274813254655403811180572488513332671940354604e-04 1.3897610206478014810805680774639358701990019221866860662605199170997125553573469572256753521978616125e-03 2.0175795210869703794010759447947359665986762718318701911424823940874644289282259146270825829360952892e-03 2.3208789510556308709957271202857095862546811813887368141495341326323120754464728517765424265032528555e-03 2.2473766741177288594746951651434876449860247967004301534247447754332624665666110146633225282031084364e-03 1.8282013280553365613885877729330744154741033780816813694687300982490489184209783031391378894641878921e-03 1.1599822590878806018118897988426475504201451190109336075299297835067759039295644257921512484991254496e-03 3.6835396231033552568947200975428779844682059996617343970669629472389975901817394823025693409269837190e-04 -4.2665407153830724879048975563394856309836175817224166448232099287118330509434320471471594155295836873e-04 -1.1303084008565919816395595519277746261940284450639666732450445260890372858874236789840740027158618228e-03 -1.6779533706247733181172394718719722602642325594762301167551476066177643016872326656050562477061451137e-03 -2.0349434055357653727478388554713566245137704992949688882308718010363403669262184653445222612887429479e-03 -2.1908417518941258082997535499405740468642113232991064519240075688124317441393694590385375292036150633e-03 -2.1557846058331368137686158203290495555623793091139343376344663653847939323505560200034975174369858261e-03 -1.9535597288570274402847726580650546975152441049318497629092652407725768192504517022038564218677983451e-03 -1.6131164056397303019621526975476327755010712555767227738044266109102173245961770392195370347427214530e-03 -1.1670749029459841817670764264148768889546400821930252379444653617710096668756924827797089104365814959e-03 -6.4936842543355863003219693199491229727389965543530526804289183531348259387612255825801656508240839556e-04 -9.5492095256058975679195172245114464521287996000016956076317356468166408194293626231473310141569574219e-05 4.5555555098474516576979384539064616194839801302779220516920968837732970988129384756595689880574861661e-04 9.6276614675143794943459395938900916522258933820588699316139009925924308824250339711751231672252272461e-04 1.3867530053115735865872139458735623794190734521428939556519784516836911011520445455625753932224532366e-03 1.6965317750144018326852314788811754445383370436138738236176236367269127174157708653947696926978618116e-03 1.8751327927947413613048463220997917923576734887321589029973644703128418348055261374905416888523200221e-03 1.9198779765482147759658038594006844928610989536726732966151284366209874505592355282420985160279735935e-03 1.8395999129667401978139336041105636922108994569530983828803040098702927997678128781391174149250175823e-03 1.6509982167351171254843263187574353669244677036285321087881261280570710610696001719347009176807424925e-03 1.3759936790502687017696887101360580019233082724529461719318492785937627491374865122801415089397808172e-03 1.0388761316498560686359438977491887057964824595112294525910882927581120625255466846664761475416533662e-03 6.6581279098104009686995905877590488489058953691344354640312674051489145964306672780635100157108534465e-04 2.8314277369485163809746722096476930978678694193843565085133894645829235796226509165855572892704845857e-04 -8.5425378663507637416935740987132438418971368135224794773399569237352845029930431803976692993311089462e-05 -4.2143613214786787036491838842851787378943518231179218730388638542928861981464434132798700089373037878e-04 -7.1124759960923162737643615868959650638857335192846412185743079655891619545947317235663012674821552751e-04 -9.4449381338041145086288026317094965460631239477174996549514289640843634830391939712352943002380670136e-04 -1.1140539081830519837244208776632824730104426383011244707738164043023280523981681251929057143257596259e-03 -1.2167806124136771190028064525445344192931519347691768665479698039592671676773612676304045735918874361e-03 -1.2545396557202906492116994223781389332005590320281801708045478175522177695350365039142618885962131489e-03 -1.2325757008171256731390585579237854064075725177936199108230149961418640099594034059447667748770329632e-03 -1.1581795590356745462481725356596923784570030028327368605012443610690721125765704545844067816236010762e-03 -1.0397695385156214261149324589998771132841328701078119289420619831280567979847766543779885187626747127e-03 -8.8708207221064899282698042402968393991743983774012385669118211054464155598599692356626491980425363790e-04 -7.1155593870815573163660613482572138340917004290722497848872711253744189818602384155965494532594672612e-04 -5.2482382159330764333602318479715846923322260028325399750378443864394241603272973186620703901073304194e-04 -3.3692869717452217922958756757251900918182262644336395807352209425373711160896169796844242335640957371e-04 -1.5567689656477724639949580760455744480331567855109929543516168249435974953582180641051237195619322742e-04 1.3289767705975495357244696528856040500569689580303055254796759779620729059073921759807137639235938219e-05 1.6475747675242157910026406351068984076635398441333668616686851030060690077720135166431059822211840915e-04 2.9499469414980923256888075036300978721953751941844409927356576494139927768590892045428445896634867645e-04 4.0201826224778724403337413655854160453901745347542682576740642249954856828774502700811366852760772002e-04 4.8566798310327269431610143840160336990136106964701980885842437529119780171433896119673211143215572445e-04 5.4554074219436545789569305705297780577725815159753228560549534886546615136143797152328800806001388900e-04 5.8193025610263001356790930166459035463686283902602812790668084634907344245537083519132066125389686852e-04 5.9555537413114640515734175514169189450897308958252514291918233917075057115196606867803098678469310660e-04 5.8810342593523079408827045740196270539185253709094094250854941496221828862984895757380308695963550982e-04 5.6172070231786360998385061561140287762496381927239815897307011825723349528189896616740622119877290507e-04 5.1830095813737427738003879806374884193908878804398834243796663884011477531582585422336567410045807291e-04 4.6077802977299554074171306905247467243865202645733282957345633831344448526761342764745777322163498000e-04 3.9254241829911500689974229948501211835702974508428136661263267850224813969915970661814417375684994352e-04 3.1804476888300878757850387596906414951170482261089106799250580889591755794640803775461359884255549708e-04 2.4131303209014944857404649618702391114240068252805911387817751731749344760952807051470309133151849175e-04 1.6611970124130131054268330488568348937942990209296290219458505755723983964050095255467577899807800746e-04 9.4733802967318644385134382672689255830830318565902912289172092148381749090956499877743159464731737654e-05 2.9150724322572709411794426126507328588379659537118039640313197736701565356021697909299920071828884152e-05 -2.9721606540778347007442061177559894655020829958711020681155030342245015308824488778614616034668717212e-05 -8.1147479467248273192049489576324916101955413868346303381851923451071697379814996632335438056445341952e-05 -1.2447340133808629613453989051941083632180165070877117668135263896427671910254787867421513973825850791e-04 -1.5891771708267450074438613377953330611015227487519119329466135636111736477380221431817159690715063076e-04 -1.8323485304471842184052740420518248800320362887827614566522351369183706727891290648341576343839318823e-04 -1.9676392162774963188291443832151181256417287136418514214345045502104471386004001109223664929611845422e-04 -1.9935359469202513272963915167773573947369260117339372025454147909652765161119203893537396739278571351e-04 -1.9188945800932393786682636152105021518044607015708151394768709490029685161224143042583771828357281024e-04 -1.7595733757216542695856632547232893888390717417472911064330019567421803366209858449672519938438416691e-04 -1.5370193429187280213992683780886406546696272963966249156614079839159309946080265109093892959793776294e-04 -1.2750882343250121033413549375783286213481785333683529733319170647120682059694555749287482549463922654e-04 -9.9396501435351052613265142848321190019322197672657954593503580247969163334174578389239218256282249300e-05 -7.1078410132456847562007725686231074047723498440952702396713196285410938602082737730700532050838093197e-05 -4.4266052199964615352794694687462360423177923261506329666390414550013278672030622357400223822454470534e-05 -2.0234145319062702928438335359593815216613311921843676215633137954707815587540193567291942102695099597e-05 1.0213382423538310578836395455662016916315729017073249361483692838816894411214563311682506196424434202e-12; -3.4066008510241361520466323389691652846696470410098898716506526881541656480624247318618861094227282979e-04 3.3384801907660456514862574295532044100249453072429262741785788365960871292349345919710899077120222606e-04 8.5967318312108767954606535508272808165599030396318740151244200589063436259465902860984341137826597241e-04 1.0360364365140249433252915368541786919085481330099443860153232944555946781801200580469180838411082035e-03 4.8095716855458127860546480683318538956092903562218277994883237785679936321355856966896202299760372355e-04 -4.7326676109795593731329121583681918433593912833411973623286718882738917302921727623881026179857135574e-04 -1.2827992118824623411745455288211731383306756885425497169691435967225595256866701210743706154241857220e-03 -1.6518609008791446416973169687077851997332718910845837008554815274967301513073155217072886434669256173e-03 -1.5913315608067468670906200977506636197991547199128475171448485071887144213607331743545042237061804386e-03 -1.2217402162806319615304428872373992339473592180409479982689971544643430023398297282916357922842156545e-03 -6.1960013441660873448438161990037274164790792296637640626546893070581764101980959783597796032235618309e-04 1.4516234975596367115074300719552134840657827352914801053585668318424859094964430998077638129683518275e-04 9.6987619636253583376376895012400256234711643175026808915947927878119048461901689726624110058285866399e-04 1.7052711459270034361300888503017283163467251200663173850607328637765678379911834646323442993473985163e-03 2.1978363414875671701232986489786052138295563970560093202250181804164002774654570129501634878066770836e-03 2.3436829611102057015326654150376596449304047089107208283753787262302263060093327539230407033364461864e-03 2.1172918845612999762073889014905043899053151983727386078619454301131103123730831340463757154160927578e-03 1.5741180115997992032828578114520470588165037351350668108623612685812647229296167097841474341303981612e-03 8.2366078683526302459781713777325725060496620133866811723962483847295586217055421997926168655885036776e-04 -6.7916569734932677975877018542338388738294730862762720219360208314365217526392862947289868457923302282e-06 -8.0061006079967168919413553892165595416002605419630672203791673957194032052544782009308806234034509988e-04 -1.4667679750533131090244358213717481987859029688465090684338966947929837341577737108933044702826344109e-03 -1.9481437499534691381702790550738524409828506553293269765985826001062993865676600553844089620573190642e-03 -2.2196347844845918524599834484137038994057569801981404479382552597629860551525031640036315142472803222e-03 -2.2846542047263579184329997410740883064135070829149409855327412540117488183898853328378972507230373790e-03 -2.1655281307303070627187975950137792681171563857606275577063080992774054615630354292129156570543246208e-03 -1.8912263873685878903428280381085430604744505848257745043044984363012016136539582041336803714680688119e-03 -1.4932869267186510329488554100805992776632593877069555362875418126697149202184343762349985457206889105e-03 -1.0023830474306974332120292899922941418142392671100231753974737263305825263489553827293872379250030234e-03 -4.4933981819837405733297519356070880762820140862472590570530591703175843124057446581110041243565746023e-04 1.3083119101717419314186597910980518308265797882683221737417709377888849263628098615326840304229805103e-04 6.9817217496145340528158275328451942423423810041851039086703309737567321084178299278612633354976421080e-04 1.2098095745526213403190928433587335163447926246381581315608204237206850906305075523091673111606285913e-03 1.6265902192965984292782309271692206944399447341221658172126180516695981618501940963505751065893043362e-03 1.9198779765482147759658038594006844928610989536726732966151284366209874505592355282420985160279735935e-03 2.0737664146451461151769015019709813929620271623685639712214173863660143027725521217589738812184029382e-03 2.0846043879449522759920438220363671760491727773106670677905964389395491906270060604491461287169158823e-03 1.9594976423128675478182234505720738873273953900959451684909956324692499348433378620068691931720080407e-03 1.7151580606399029002338331034428045228242217893792931268971931938652589510159939863838542132518934523e-03 1.3754874386489981802160434323819393928007051100138904165526806527824816232566908252745206610706101240e-03 9.7071729534529656668157085596745774298350306598461662326663036023861523767829144885504995374509623575e-04 5.3449773372917985739171020393258099505145676763843256018174977503052634611154740100733114686374844629e-04 9.9409306628085958872378217851073450103755154297920612300443037069132112728580311802408920939547213756e-05 -3.0737755365204681993936466226983161682554320915645859730483086704753657116184659759263558515776618738e-04 -6.6487180225252773196155094491881224185338756083240998384984519220316180303261119344220281036421182551e-04 -9.5738355178828366548670825718644200167648565703450408232771173083912666442783387948884661550666139573e-04 -1.1747618751344807827647390919466246376664137497257809593461887378186060678489247754494489961974048058e-03 -1.3130105312249752459592434781607872529324745926064419389235148672309705516363704519005116249341413064e-03 -1.3749458375378232595874337894449182837007211480068980143134437035591112362615715984197172454975354269e-03 -1.3678136563689078084027040748802025128569182795207513722469529702561291139692607245191935630198283272e-03 -1.3012320590633771225137432431310878780361021179435408452168015800642609648938387104176102678228761566e-03 -1.1856888675467836558629343830630729292334070097085050219518919768304788032910118852360934396264873694e-03 -1.0324275398252005929385659321977026703507658435789528639810081929990741292503055750162961805533521417e-03 -8.5376234134471934503233626228858063666870826283016519967341339606523548829081253417668316327712619947e-04 -6.6153948379703502027956660912145733271271243116265014173384412203426501502212008235021038271013611397e-04 -4.6544316657471368678393727697907642800844702853460664913918043214650950955912859713965837530090528802e-04 -2.7260624574476007588419289041774618199898010012429698199886065542122055566692479699554182994233979077e-04 -8.8003537558662921786406802586822236475428139045833101672942928830101227819354826963595540481593118607e-05 8.3394069046396859316569856265430960233370381346046785280925148525790561128022007265127824329898993533e-05 2.3758796152513123695115120032576295981935744374941738059139602686475530498354640179865816440064706113e-04 3.7178040981576724627402706406436392774409801327753598231971399531307409368993022947623124665997934841e-04 4.8452088218721161178749249820940689038590842061000352782243719826116718011258413520819358330914399922e-04 5.7362399469970777866187258166104232199053228922253027178154593292269323572151821147181780378003756919e-04 6.3741540572063183029235328739248079624429035773211886839933129361582104734937685898718284299059540980e-04 6.7468139152114047178101251439855070498613997441056979114596868730429108550129313104390553701604788236e-04 6.8549537170985051073682527739637999031394305970043670588628823251446828040909285577497221094079145533e-04 6.7085821304920841369598110477346544114651890253408008741728829273836584879358447613039015212750613482e-04 6.3204964886324164688794793443323239559362304303539595810860357613407961831465844355162278117252141372e-04 5.7207781664009568850701935695920982936711852380406263248256197599408609080651385072532678115497955524e-04 4.9501126642296533970914662752722574958174104685691396335330885996673408108031854475675245903964108443e-04 4.0654416211815881683095717463987699536624206890631310784958340970025947155263944211932633028645157038e-04 3.1225157030974025005233270136339804089572859111914577488013945656475448511830171099947730441005623741e-04 2.1761808133868708392315711751728914406942763950740555445993734478952053877791725700954937406756517700e-04 1.2651823851429270930220211914436648405468626442411555977962715486455899105439403814603186011231720686e-04 4.2403165718564590944420358872884099644994094252114080966141263022492103550482557497578126877053058492e-05 -3.2710014377405009318290572368470468237860297204391536123244311513380296505812201821682031283893653514e-05 -9.7325226309220185247802615034494261684926766667319271139907104864213111109129725777044831219213666381e-05 -1.5040264846845355898298792083821072400044304184344587819765861513520755275267636198723589940901091791e-04 -1.9111153262478365630954374223344503263825230169262746755735966706499700621352763156352884683858228073e-04 -2.1840268573066838518680218628324166736588606152878602060130896258309481564905186891340317072340737759e-04 -2.3205927844102699711567058404457936678909156493540097201088033144273977133716839770584748573778789394e-04 -2.3251509868535624891279755722075568641515757316936239944995239466641360860654875584789479545705022780e-04 -2.2133632912993709997558832993192842238191761909791917355554473689111592777354478934983973982959951500e-04 -2.0078125638168552347151715476098439881115540245735948224302190835888358034462297502419288553032302271e-04 -1.7359686565148346890948889300739294762257847047407796662772235088681619468419640937869577449965583392e-04 -1.4264852761049753135940085248928216669812288814172695659251394059065718387769233281681952636757285820e-04 -1.1025686358632336429506723714878169019283813233216403583276042748554638774331264763819454531420744019e-04 -7.8281817807589219387954213541939920210757975973851710736927199754775896457123693756164235582850303556e-05 -4.8482514672300729692977415282216567014702675253693356851398129389365904616994236025441385123425707227e-05 -2.2081638036177095215100670306143641978987613422908858020526722383043039816186418886090747030638692968e-05 -4.7863002594973501839325825038657485543235301101777590033846805544144362528523072090578265606149385993e-11; -2.6998894721239685255092599749462652109166773445743438042860491158134909302460710661793280501353296030e-04 2.2746082320743728475054625770200363227337989214913183271169791736316401115602716563344689710583024484e-04 6.1414301113459599305159735096912389886547087184745622990824673159935247574081580836641650853591131568e-04 8.6130317575380324820728112720958337771216183472887165741492970654459398614985482708065724188503113807e-04 5.9848817170376231431286514533187618615447068549758972711749876767788623580067281747030945874088426945e-04 -1.2529159866845790441127678684729838102054589218654978271865205400988208043478460214584514157025289888e-04 -8.9970799515172615980794595517116894765226574153683763883987070985090109416874790573816754271414123463e-04 -1.3902897565205045904710471607402840048348414051834097706397674925708709755835176788826520359524080742e-03 -1.5128049993438864187226988478043077638131736554356651530722729389723989323287565962861027569495035717e-03 -1.3244206590623676281112898441119994414409791875413282957723931362839256320877592932434422524472328847e-03 -8.7929064898669615481980584896453241829168390181876512512968000863820979134246126055925620168426273552e-04 -2.3068798231616107226275260013713249373069224655540352916353275107181603648437190529271710630673515201e-04 5.4551465275139305206858690555351654143724044079784879027759351439994683393353733135206930966902501114e-04 1.3221073987664657905920377787288994652033014914255478481944264412512493130147795876492374558207276313e-03 1.9436501567588418606776033395516050715941699498668661125621699177045943175974534101467309683392642162e-03 2.2761539963523326713776081261636019967853673253503844626504804286807959725572061369588187378523148331e-03 2.2472563176960840113117702105627541687793445622673677676601389409566253884315288631114058227146132277e-03 1.8666535175140526886239180475029700961804999640883761048061531234210949281611013318492300407377965803e-03 1.2136014349018131501948317301358831762077473240628510060018366260593637350744059911079714672848629326e-03 4.0669672423673508112371948505667912988462361359316461756693979458800533927910809524584621165925605444e-04 -4.2726758427157502174424785677428757100422586777219308148694530627243869672967441203996961921782998618e-04 -1.1761989993568240269569820867302554003582862974273462776157796237482631562275813881483482961445180412e-03 -1.7601421464157275624836614331922359285731172982630595162607609632016615410325639990911309161141764843e-03 -2.1359094739393249736758550662039422418143472242192589887746385770256663694702550307123901084239612469e-03 -2.2962873647537749488658349754351816679891640011288252549586210890233138029736032110319006212153461353e-03 -2.2596380185250404539175842541658392514333457223701754011849518464468643191489121680033961841737089688e-03 -2.0547360687062073544389898054521734732831304195473081085532858233076071693061718680133927912564911702e-03 -1.7136358190809180747217056768828910879734548901857304999682154730098959503858718938735756777796308495e-03 -1.2660453259785554304698595287195596981442541487809923674748937790284650600609485550983742265539825962e-03 -7.3970100684143756895957722875669337527445793254799649052494737638766550111109619382403570074062382389e-04 -1.6529760131286841860920443146926462990125123468677699887761188535541756271020586070768811987589157567e-04 4.2093792071588239378478501587135988124218567850279722288553184767985076881414153747486567682403041276e-04 9.7729713804830213546391317349568119268490090927181245141984975002910154702639767502654398638861017936e-04 1.4619529051817598425852209592998730317034493209107998189941766463670377006558369147163176200333374314e-03 1.8395999129667401978139336041105636922108994569530983828803040098702927997678128781391174149250175823e-03 2.0846043879449522759920438220363671760491727773106670677905964389395491906270060604491461287169158823e-03 2.1823197546680802874725069675540153423815756134173997800617346791780645977975852775325228046812701405e-03 2.1296892255033137008985540221896131150624083399913698214420069983167450192132009437934714318644661152e-03 1.9359369014215011375922890745009499002789037541528678064349814582894709511370915119189817889128494575e-03 1.6212291220073882793873434342554192771488424743215811874512347520441932190241631103465350848812120100e-03 1.2160823390273741409221787888576376667245772509987803224499765394624290103032483026288004697328540570e-03 7.5787899170495169116090808333640285906475251952482053005617733935223214107719265815134612361570739942e-04 2.8521793662818850328814991407638318383159243688655847486300138520217403282407196084509253566759105147e-04 -1.6783290579099380032536979516557295048863894879063498439804401244621784681646022408593956420449543277e-04 -5.7374797656990998333896806415401996486276994277886074504751516044401200469535656946883200020221179629e-04 -9.1156580907837730305480815907408405994377414030455230640216099364130342616195080565961860570411711551e-04 -1.1676456968998375716902818706299509448503810081062345087187152627222805965933068711106979275559767839e-03 -1.3363931797782334542968021941475191471271384858674240601106645398583316117824511745230188451849301262e-03 -1.4207010575194841752533013319991271787541755736030359496203128655359542575282218781919722457336804602e-03 -1.4290415767158954022066992403671367188278627238427517284007314253704124270463612755484935292210103473e-03 -1.3728133218373613164633397496579993591561659801472564079275383830283615532581046116624410743717060834e-03 -1.2642866517329555673211545223240217938424961161778034315380521556242975110894853120793439875568811068e-03 -1.1160995801383645390738954489340293319053672866229265018590816363026004828993804895815593939439761838e-03 -9.4137218902922768867069655209614273449306364181442197563495787183736205897116404075028133215807157617e-04 -7.5209155410286853340020631069866972637852770338944011984307875779716831282975967384315229817087871264e-04 -5.5749168900618041032137489154692893023299196811778061385304098116431787382955355147953239213028692739e-04 -3.6388005955450003711343057863635695461996688069300309227892244987469535013728161871479569849420515299e-04 -1.7531043451362616734729019711527073363786803453724495101782715762154169746826725958585088805406289491e-04 3.9327011987319750753969685340263480331346435642890175106183262057969151691856588160290225348196976098e-06 1.7013506371477706235721002663389903380093230442078633573573816861958326191175069191697024578719603732e-04 3.2027534083345650094848294482518019691086341331185581893529483866466410035962288304479199336325503968e-04 4.5216964624065270487269844497999227242118690792770165515903700376314193638134789736225952462817057866e-04 5.6240214973722647885472617892181409672856690963444601397567148399354578277668314051604375950647947356e-04 6.4776678086199048769543867513328761657037852954199018629294012642511411381429738369753464857901275456e-04 7.0540124176364094208898403004123026608996718422943051083776415161317600208558920699639685719050418100e-04 7.3383834112274377662048188906473861450373673788289308705194693763486989611482133306866570274961116779e-04 7.3281014262579212825507938899653088474416700938331260881992209461101215554001467672970782294455897070e-04 7.0270822835961266608474302143303674614550386115279138245258246906803565865912207996750974580318880529e-04 6.4615871923232619364316191772555640246459910478577662722295221371345368461323936342592536998943612311e-04 5.6734586383538448525229939154149851544990287122237929725598999297181496063492093725571979771537696682e-04 4.7256461315445172889151597874357754873007135903453208139186380967795867700595618214277735099645378447e-04 3.6834002440761543171000277198855300045113048843639852133545794020159543204383600791068984622858369764e-04 2.6135316617093580790717129009470615813718988165366368938835847144328225135453959201781078616105678171e-04 1.5674109730567590871958478047934895586849493995327598696681152177391051834770322916845082138377478076e-04 5.9193814902480369962704052073683736019612264365222454057051475641701521835093813092876106437915986941e-05 -2.8216030320110526768764839372052867461129649436445573197326535638368690448260981177802268712653108034e-05 -1.0318446333791896320781081212744575710594395565880312321267750005349551633492230992182192196658851664e-04 -1.6416853702753823605866337457288238630437902783296717967468573856359896052545617977109779737276889084e-04 -2.1014496115640829716767792579115534440622503544876416108923206042497793205937219863873025704132550384e-04 -2.4013834664002410561038531392480799602198991259023231770883631813963726833589393498439017758630866765e-04 -2.5424760607920957843527264585330434396782908235970188384932502129665036533537481952175318783942518359e-04 -2.5337655799754553290332473660759766061610649337968174574260065801944684686218023737118182771067974440e-04 -2.3964988669099640617665771547507268858522183845665209374174556099044297051175963082279170448837520989e-04 -2.1588337650508337072835871411407857399293749975629348515967788032441340655925610672069692377140808863e-04 -1.8531775730798254160605055119708495375268990921762770781341746623703443648241008396981399045497742304e-04 -1.5120128554892544687833798812678591089910235139896611828035755567824777122073427228503630801290540342e-04 -1.1609031528980994768049841694958682118887771273290959759687873245047432822456602002840303464192412964e-04 -8.1942888253810883990058474248601177247087701806480847698435927352008893273344746326495495981348791884e-05 -5.0513701473192490359374048960621401294335042619459615361879132628701404523979260914073576223456218646e-05 -2.2935541250403396336709158808642192040907409258133699198906846202368908471891185797020881409211548843e-05 -7.6961924433663730407889248840118392782489826191601211597336748131196442106161262890781751308499966646e-11; -1.9346114817474684373894349545913303418029503280981961668720657155809435898028543552912399676586416245e-04 1.2614586389798881917644977171520452590913282523479451497530763761066196256607569745344404600444381779e-04 3.6653193260770784418155325755276505218843188060515940977534722879398439003938811444782764729582905328e-04 6.4349735529204755541353133833072512451299247329483053476485607536139297492476575174283024772524449252e-04 6.5147477700946178775223413803042220538080537499228723444625455264774923937067872261151236532417981347e-04 2.0189009020435894222411158124928298966663440278912738580286013062734617398305467361986572554077775336e-04 -4.8429721352799834250208716888161627396073862235832015439298430722700738198365248555799574998427895755e-04 -1.0683584699304451341615452241905641520913307452023740415086924443688052513737580475659618986259756551e-03 -1.3667235564389562442380166215296169445199387983501152937972593047120956714463509394165373355081211368e-03 -1.3568352103265347147826864530071180464982190463437856329824144366037868109723416087726938069793905960e-03 -1.0665536064687842538375908523104799020671774437632587338189662944729911936847630947376621504843949432e-03 -5.4438958420127117342942634156929565503758674597119238932847176002023958881269278308469569320356814180e-04 1.4784595915499933841266576089280250343183810518592627339146513128853747891301316688909145102812268796e-04 9.0656808013459772483451681257899831228010241076733936071737899660993045428382302918847156522967125719e-04 1.5918453387767470289253584639266622525619225185393090573968233859725066601375358107528357475268859901e-03 2.0625094047730274990832605670442252446850998956070884985459754870175249346120134065661246518867601451e-03 2.2154367109507400555809094344816316121829867226459023103076973642458274917594208678713431776858460598e-03 2.0174030990937158861221454379912054481468196735886372412857096952635305840608375015403322187525572803e-03 1.5084075369496026280895057845532337041319109947475520860195471477076464271192124393207211982865087505e-03 7.8339952333505549029296296135402971737067103296534242871767765023373499545794065980585366018947215532e-04 -3.4881411698990034323407979605700157640462262534058337775196126527510181852612829304404421480662147242e-05 -8.2263525777483620636803437837959646029045822658301295501339373990818423846487167194548005597979316577e-04 -1.4802413646116889643579287980807642600722215627479200347801357330645765548813906619450237645287042028e-03 -1.9447543150040254832523311906248829103479059296923979685768154592692146295666692327691846573465594853e-03 -2.1943353206872239540210987144837779829574053185081115098435599750198283603933574104497782725882908833e-03 -2.2394748450868248364636144082075027571278862577481495956829883987920602470340917253231071757452287723e-03 -2.1066395861817514210162177538397735822855680971940288814899006191164040567991388947368552106117805060e-03 -1.8285405460004347640692548991603529700170059316994121103431092647190919672016612938801320074431662822e-03 -1.4356882555487884780860502124584822794205735210059424949430762982487962373129757020853203234797204382e-03 -9.5491282045419875570991497898468533388580107670407443880368407020250907825170492642913344410121450977e-04 -4.1387732440036687437238685092335971153244921115684409060752264542641577288926891756570479852754040136e-04 1.5551422049758568929659645851190970690409059459103285604452122285898487883955733997833464463558113491e-04 7.1552357752932259382386403848108478995606965863469928165260451475178320725482020033748659363923332467e-04 1.2262225275109854914945575010458743165771701017701763030514956032214375005618514923585245370353212574e-03 1.6509982167351171254843263187574353669244677036285321087881261280570710610696001719347009176807424925e-03 1.9594976423128675478182234505720738873273953900959451684909956324692499348433378620068691931720080407e-03 2.1296892255033137008985540221896131150624083399913698214420069983167450192132009437934714318644661152e-03 2.1498720947171507563562111998962997707958502934402307404378278008460111192718659494147000826833233184e-03 2.0210153120063956146662918818524468739090750277044797908557666545192942881407028382067551067869860655e-03 1.7568496511318110633351213351664459879979503701052245190551581298504946220250055048655431185276613616e-03 1.3842002468267916903599872675890224218609070997903837149985479774857350348765669678124586780427073465e-03 9.3974159043268397867586778845022894317771654973954127721776434133946990780077520683668809354869619582e-04 4.6396739881170711785283101930161372029878670149822165704034438634492042207362635327421876127191948279e-04 -5.3518310110983332644661487308079385837484014452300036482841988306275279911577693373383014528578664372e-06 -4.3611592481366786071020052944096742301698920672231152033458797165884115638947527529983052359087737975e-04 -8.0280843047723950757514437100064182370051441870973163451161321376765459083087456955916681245066712115e-04 -1.0879688536364700411772020650790215869138020760817796752945025954796070405355928169767028588679194867e-03 -1.2833436755686075514230047941030186444233024479874513907872468164619474664953925743347331501464250840e-03 -1.3904521677221180481546956755170920331863020664913454011473000307481590901369946797257351280161347705e-03 -1.4175055727935466853654327360147680824102657538941632776893964861495212519088044593756546689138668606e-03 -1.3764293428582282390153305312229483552029024932766453954685253569570638435269219306258697104019797926e-03 -1.2804184401464998312513556041430520924357062734940002369465651643602700268058728806614002609638314837e-03 -1.1430759694110085193069498231588026107030350081538751084864782741517872317613929771635427104497913230e-03 -9.7825860158331152514218657140231300969939022153620652425498775513075682651070876032801146235295972722e-04 -7.9828307627493240150674135919336169131556995408543097953383297625057071771715780348025330059346187143e-04 -6.1225646454881289509361240573483063883411083729192665539656402838531595537445696522758324518114775680e-04 -4.2598125180817593088328028160438227542505759003335364826907734186132904732025463691960914208562196895e-04 -2.4278365885703369158382466988592984813017454643388742205761224359320987474452507665313296996527992269e-04 -6.6214417415687894394752434073112139049818205734293619957798746518105876342961029837958290482463176874e-05 1.0060012401289648602885330675920596057787845928516767482417013655465953805185512630840192270147704443e-04 2.5494871556671587824872852413073478537044987362446734373962523120986041431093788327215614776989034353e-04 3.9460533922529114001511356504064323958633019436088647029254777554097068770910989471195511837246084976e-04 5.1570801697999088967048959827905401649256726705486654622801843129313742560205466806951915807048251932e-04 6.1427226334618171594366559399594465843250857471963617015845919202100873486718013412506592540278852716e-04 6.8641508511530105202000739034763715894423618829482572008706771148260368537799824626866895928030182009e-04 7.2953979364117853136498524636364270024122043604382163528254321396228550730343121195473615196374864911e-04 7.4225833194730242983173843397034095850026313642571884692592254226616629591277068957379788571994948108e-04 7.2395556383776753726288561970635477762731572811138620880317599585165022038174298770344124651572022609e-04 6.7648962435298331148458137116101161910358500726134298359113895379190392908506925894347801900227576998e-04 6.0357203327867941152923692134590760556647287571045390268884952537782464706407995506378818653767479870e-04 5.1136930785850505569161297691126929077867405749078299938979565745068550713259450220247339357509853358e-04 4.0658990114831121673625311220286471074419621555153145572419931482866335509245514365972071021661851963e-04 2.9637676461104253832651691892036036873936020446801114378192786656374677642442624833379386727295845963e-04 1.8651172743336321008308447503881437138290782152225874611971559700987677773956389513406003996514416637e-04 8.2449599053701093315186243484657003623465903091013523702143896933971274358902445399916481288284072317e-05 -1.1966429575112629038270946323271192376434219736132732618992646542199288628565872509283632274208428279e-05 -9.3727188687222955940511754280796402301463369409863928989919647208698317561391009628143037874324523927e-05 -1.6072148014494923340634274777402354188773474997296511859912523896904346114977052032519623445259073023e-04 -2.1153688439592035221633581933660215097717038664320856744808620167057539392450377952257302878731401535e-04 -2.4499542526970226256147873304249164792689684232449457061882996654148422838914859379166786403628002544e-04 -2.6118646781924964371426898969349672946420743138887863898718220607181049456872476743609323303365410124e-04 -2.6115601699173307739855585174435617092602036781712830355138619540357272963509091856923645358223529533e-04 -2.4728203867285998093380364217830839197926339274594477683152847513750915775829283887433621381641476428e-04 -2.2268373365338782041323367494082807858032440621151193890341542532380376902884736634128543836614935041e-04 -1.9090589861008843012419347731751057928128397596939256228289464604044553922935405254998894767408821194e-04 -1.5546056730676570571661615420173064192427730548149802869251085725809935606211054286958781157766173965e-04 -1.1909431352633016312044424361020232328180361129265864837500717692110445834034991097327027642350951046e-04 -8.3876423562999638002987134360710650425194606164422187509920039623819913115495672342744356928208575437e-05 -5.1606017031390855391476099022260984042869457678040174164142455468588225737530825178938905293084507497e-05 -2.3399938620119381097252436108857296584392783555117173950950886026082586095010768630142158718185906966e-05 -9.1165031721685547366793470874211090753580668609935559474181810747386385666749880471558183126994111633e-11; -1.1411181507203152582451508144687418201524188314084197089886805306932035633380984635504072747422338114e-04 2.9513181049528024774431029481973835459249467734997406378545567679531903066834800110950754476947475727e-05 1.2738646443881795137325049475697700350414677571079486907690788424134319020890215112752320055143818520e-04 4.0725390184397029055466665514124747671851448803539879768884900800144677531694965271010224907562973974e-04 6.4646353635428282645352094653347131138358015932738752002395920319474538711300715909602365833674678558e-04 4.8562784810574034830265436714073568191488893688101050583217763341460052834385780306357901330485441531e-04 -6.8392192459794004071835497345389791819893436591977154169399897078325618804329067570278990364174573385e-05 -7.0704717242226102066728008887617064261412260185875394553648059593292182475781038112520572063217079175e-04 -1.1600413754069621402987105040366687719684714022562326798813914743536773497535764071039842165938018971e-03 -1.3197081484156874709253425322924615055343742655281806675923382980697489804383217981721390600136969926e-03 -1.1795951840594802430912293783027529282819321342842585647637748046265235260615686340981761355903849353e-03 -7.8754633350241662100979605810169133773535877665227412670921207080582946257774467306524084333110346700e-04 -2.0282815811806546684198297092262872279299136197454302839664718883647514984253841251489470323029943962e-04 4.9029391493626455394211991145286757571433599394802741420970645229509088964129008044550316755607173302e-04 1.1775801968280496120762557150994128697782865056094200219466221367869226217868479790523269685807588277e-03 1.7302764841386427074491772369353799326454984250026662737929948197232088900129374891379715047836331638e-03 2.0328690282137160559737522577660472024212822469087781752392835015187585297039435529942657114732138230e-03 2.0182862378732775339572626558797315029287449047517314816803453281232214653861012522916673213461828478e-03 1.6848359376660683314363792182029241105250622852507869741778148343524846254525659386018290390906006394e-03 1.0928524541683362574329150207148649492186764735368147713401268041753667309814360680226534277765464817e-03 3.4695798398122312239399672971393565417249308030348753246639077996156394552110362766723072366497834310e-04 -4.2929127895657505400475047416744799073327090329751227495305744650338043961955872898893360493587622679e-04 -1.1234633694753263801359093078959014176942675307810651240928705224699806737955728791982124327014118512e-03 -1.6542259274047088739189279864505850571162258032395684587672587527518874112817041430365239631036662452e-03 -1.9826091433700583152826156824800796460629375297836628113448075629065744209512946291559756651842489554e-03 -2.1072527353812240297686853794729631146829024551915562277111636926062388525299058538728054316607226642e-03 -2.0489522969558765036828409661298273279311888399331160991011937432462638127742200314804301207136068200e-03 -1.8395186897270997972166370345591643057908018732139599851077015611138447235685778882418230401725491388e-03 -1.5106683319084827842340190010961393555004294122881700212897102932667809345484837117757857296038646175e-03 -1.0899972443408985906203426461151493562248943663597571468452448894494781525006019982510054009015525524e-03 -6.0394277166812506863857494494800142071239931476175379806849120996189577532724508718039249211538309409e-04 -8.0875046914683731467405720539309788633113783119071722991741240591642143273714943318614744085234117049e-05 4.4647626175482183007851661632534831548843548575346108775758746384500783811509264466838728487701411141e-04 9.4317453161427609351307400469372114385025174862170307173056820166129242673265156684920387699570141779e-04 1.3759936790502687017696887101360580019233082724529461719318492785937627491374865122801415089397808172e-03 1.7151580606399029002338331034428045228242217893792931268971931938652589510159939863838542132518934523e-03 1.9359369014215011375922890745009499002789037541528678064349814582894709511370915119189817889128494575e-03 2.0210153120063956146662918818524468739090750277044797908557666545192942881407028382067551067869860655e-03 1.9638857728337937949141551500188184357714688605394708426053189859914387531855560787053877651017583359e-03 1.7703225082428859716093757536085502196859170116438843609484045904219143962998326236113196125353648749e-03 1.4601063554970313768117520649302139425069912571871149157365061746965780776511263462817878269729162092e-03 1.0647929152057123797670192976231141488651051295319597972824655423796146487080291741421498697860431450e-03 6.2217482105250358739553041388842939594872011326696156275205504086962362442533344056643359966880426564e-04 1.6971453201759327855972683026450579614664871141030943696405514542985735499844758082133277017386252019e-04 -2.5879602843792507185962883164133074809057076356784253098729695540272394213865815969333582185318276862e-04 -6.3479384323622912936056613092222060160890975708237025790377926405263322767916796300488488385684530792e-04 -9.3718009484568977248733789527761583174875137311388067049008782332146315997762900884159860605577496298e-04 -1.1541717602922905250543745403728281933980997191085608485638160122567767740653083945680169228072486597e-03 -1.2843874425785549506643634620026764010916947148338151392908515483471381796346052036889878425556963459e-03 -1.3340066524973057036238854665375950398957485808935758918846053328529925256954822739459469718261318514e-03 -1.3138207476502825719191482769378077725510464918611182251233948076712077124274535453526843614984727012e-03 -1.2366564447464364870579299521751244427178344508803376554916137977159049762246116285911952302344692105e-03 -1.1162974633619608782147421540186959414086683141770015827705145176135793134657757463512826602389101877e-03 -9.6707739133095281623113190747323287290228420863022539377167919691978420040071404746169094594181289390e-04 -8.0181897160023552130812164954085745821829904273251067547823193768081520130553847383277296396864294308e-04 -6.2995336796382457895717906697566600616718532847247357882263427508904660588691655384652280993873749069e-04 -4.5731597751805547727138315746796146336321396107657755196705565614383256854725751313050878569310272580e-04 -2.8695947419039758374751299691294533272177644157787810010823405508100061881943098766876640139408961668e-04 -1.2193541154682311786277644345429970606725093993396941978694088078583618912360296692990769869040657047e-04 3.5279679115989442272657520916204907372146449823403374509480612035804725675395299041345445532086315152e-05 1.8266033929750808775044424871219949294637974697696381403346579567926609570966243551541015465312593199e-04 3.1857985685009114909845788617140005317007891350824840772341208779539178367783744001428556587146532041e-04 4.3954606973940161109524831455164329795285060804356852741529398482385784614941382356335694745858234910e-04 5.4166179054432570126176686326243191770709304864106341167137205847419180622984363347285182785335322856e-04 6.2081583437069953699671741339963120622671057183531336355535850295977137396435927310643562101246814899e-04 6.7389138292831052023932009212174591074362041839299501407546873297598437576702775800584013882582345427e-04 6.9873056699686349038089421657577821028091553704032332205545004768326326346779087919742427730428858899e-04 6.9376864351859040133017845733784962570796800632620377347473514309983206904717961126364510276505827180e-04 6.5986111458533721384407295501845361863630593763408314935784444079994883741460396997454032980893760519e-04 5.9976213900393368692569887687523792391741596052572380814403158485732918684531820237759648963716249482e-04 5.1883525791619830857722877956907869295667488591863024725272421521119561251612619859348346660206033356e-04 4.2318818175586912862347263745548752230504713895067070783804666558286908244852678105697351685009557520e-04 3.1961202642796113212437268714002478445282746549941075154248969161427553297529091461227795282459078202e-04 2.1377455813792102340347523943084493866484198600232994802548495380482730410734949168784192999893356926e-04 1.1125799547732654558757544604686541351752502184919541785020298997078351785125494408207655455869060315e-04 1.6216827241189116746287153072444527953598412725186308253273995656818061893676701392060145083747507408e-05 -6.7887644398198663025021625591889764453675718166697639380889493290185454387247268259900600434372230536e-05 -1.3841673176926252538117523812432104911389465054537392559722730547880316185209608642332800572755579374e-04 -1.9341714258235610362170411142167794628605381738765597972149839029859973188085845888615420378555300709e-04 -2.3120703600146932936814777964002911503718482391521274306681592600156910707378572055403214789097413903e-04 -2.5146868246307339671462568489263300306122569853564012002778223757197660908748186436612796865234220805e-04 -2.5495845380747271735335360262001682024830494151559604187266497133590275303657695311172454630704470141e-04 -2.4389527767341293241989414157836567198185146667135141004048369095949022295290933007764406402798500286e-04 -2.2135294167111071015757185745181014039297097561130608382854154278172803565214502351523102647150641753e-04 -1.9092156011446017799124757282857824663923946017537224907714363242269809261658987123030020316291873324e-04 -1.5621896803506649096223301208746261800325531322763775310772436750874320160975978969108129267242177078e-04 -1.2012297954269329028212875253279301390221592436219753029738956116758408205879401557019022283966077842e-04 -8.4840376533472215622435331925868950938858269908916206504338187589605065612302012339182545809863450253e-05 -5.2304518726489775088543654639569377165280185607745435016359724393399287569117746722937982996262212672e-05 -2.3746167465287295602869130693133533193035759618118891394030233450449779822500475762339616024114646471e-05 -9.5412506294162293684226001091691744301326176910039448003070222075886263439981137664563745044429276467e-11; -3.4436303979905745062441279123332489332253814013706806205369353726199125317615353547911601026918121999e-05 -6.3373210983208447982467877343172437662959625716677316580573306487308734933702820143949966958907035347e-05 -9.5886130597684734826861540791004725767384318470272350478592515422443196685717580449637404302452525069e-05 1.7409186400333234695087816091446072590868182556788432075111064023868016611679977136294446546524792989e-04 5.9540292994695346867788650024159186959741639503509066728579864414235063610410273950547516928355652553e-04 7.0904209968243916002818571988135036767916576249230158472588985565397634763743987045950643377019532753e-04 3.1810060429438760660795675941797171640400276496435151006761413268065877651733505744148282205292038217e-04 -3.2833169292237320122588184206071865021360529419638244157277046195855601464424801467342742333832341262e-04 -9.0074786209932105668476018628863864569648549713965107258930871694955868567309114841138776763156429809e-04 -1.2135275190995840691968459305073668429850216558330525414595590820570502673921816963817352782221701251e-03 -1.2180262742100335891073677253926376159516859226492672873900088959762318130478919951351725833838905025e-03 -9.5787597162356947265100163088565037583601676189353979934430273226707100163435193109826508831487813503e-04 -4.9592076269633945585716038395069000095629512651348664067685454547006011720590329160422232970842422148e-04 9.6537852355203586907788430635598157872722915954511233502519331260074616619819991334135366867313561475e-05 7.3388219203906743043159529564613260047119814342264369260888528405897614053470089795814306650348599700e-04 1.3128054348222222669336293435426085194870748910639900146733281487211421424188563655241983230731254877e-03 1.7222659552207956724057214145782632271204239421638214547527107015422310159969342662754745976032678934e-03 1.8743280732637542554299667662441760746235802680020532736823630218246802590413703127468543116754422139e-03 1.7297136516066538160054064660458694450635413114611307130577974036296445615564119103586663634675494602e-03 1.3089626715195207681079680598618256890331960074698493089074883015295275382663806469266499900676455478e-03 6.8724227317214340580896076796517303589445288943741131200955863146355943356770823903317772314879527932e-04 -2.4653096836820701870527678986367437205403904301437458017374160218140028386042451870463009308414683977e-05 -7.1118322159064538308860214649654139139507405753440140475294184695922748767276455072417758907698850776e-04 -1.2774940732218839566994275865840234972923822065412549050620230408634581528810197723376530886546027398e-03 -1.6676979528926015423536741044943311101747934481585423479341212424860151524744948022873676785386320344e-03 -1.8658648048451928593494067215737218984380369147141007073155494800221158458515312511925702042115899193e-03 -1.8834951609595347882888033600887108386228135658212165455310364485603523133027879887349981765624470990e-03 -1.7485963702052532770617397404909434648671610767685574447488600143432378041947048274293643133577132045e-03 -1.4928254045659845185231526908538041554876701712681676057751315791924276082134783624645542009555875458e-03 -1.1449212205302343615578281449742179768353612154190057511167012612751816172961432550051884278539148823e-03 -7.3140891159156355416333257191460697245340370906019655987502968808824237387411865056147224398232718163e-04 -2.7836675763700675132645042386000854872976866700543613070014312314992450421916052835272522385397232858e-04 1.8631226942594298724367992107680294814090882910199984945656410009674180062237245336122375313143371318e-04 6.3423616776864091832225752052130372879344446702122409273007535713576644027463182993608144463974884374e-04 1.0388761316498560686359438977491887057964824595112294525910882927581120625255466846664761475416533662e-03 1.3754874386489981802160434323819393928007051100138904165526806527824816232566908252745206610706101240e-03 1.6212291220073882793873434342554192771488424743215811874512347520441932190241631103465350848812120100e-03 1.7568496511318110633351213351664459879979503701052245190551581298504946220250055048655431185276613616e-03 1.7703225082428859716093757536085502196859170116438843609484045904219143962998326236113196125353648749e-03 1.6593407220276894505582857891823076810885316889754580399537503909638110384067053728761631890606147581e-03 1.4345448415873688268582173715960752597633106390398886011449359476621525628273989061598489014648828270e-03 1.1188503766420210016013805543010252786402827832428873755614588188469490551717533249661478520739188002e-03 7.4315393145554995183244053508259032918635745375680962086851004490918601033182828565054661491410501540e-04 3.4051992734652154685413901681818030936604847385772981137539023903627077441963823995377853793064467025e-04 -5.6919762124319806807170797978784337906759540038369620267821973478602860044215842226662942650592304250e-05 -4.1976326957809582594655542349682382814429829238594808599081815853486831883216751581323569879758892090e-04 -7.2419789867422905256027751191536426869151794197454137673653941262505830259827015965489605873927980373e-04 -9.5467487069311345087278283290525808668814170898433987319847427709091011112990408479884440055329977556e-04 -1.1058123723547812742703223335954952944327330847867575203480856342427137209014393240150881300632328140e-03 -1.1801835991897779949618846117065830264312077518887454602193491881326426171035652129065750986183109271e-03 -1.1857699523479720304091180343459867008726926692159294364826004953363318028089803875977801269890819642e-03 -1.1335611251162493105674325433161633313444425451377667293819256130543595770722716751445034066574402046e-03 -1.0364672499716651159711276482175753696292765989509499407223064655145768085135374720304848177810837807e-03 -9.0874613677394497450517950614581306103579650940204902435953206399938740520007828278215690776450212413e-04 -7.6365090365698200023584966122721827730943373607247483967993650002579727799200197955939994308993927407e-04 -6.1122004203842858101209807025183087288198665346941212127130177221221757178813209784886916934842210018e-04 -4.5779281013613173991371123551625093598475631801654530649557842944855346344659259131040518558373663648e-04 -3.0663336151110493691250310665331903042578440605930615611629089090476842610387280645448852402621262234e-04 -1.6063477600909949393150908223014005147799253064884653983574887325612205922879455273096423597925992435e-04 -2.1728800349855020876217596658558155078223070370859572372640820056201558777259269011989558715406231490e-05 1.0892116600778379931980218932764078423419162111568115560533549298569766257180968161153831570749530968e-04 2.3072989484639266552115938171299428377188730748975133515033057609624045063647882110863218614202866945e-04 3.4123248966847240482350715606710315393737768665982233338267504425387275400571639092770565490996223856e-04 4.3738056539115675646394043651385422127248562364696159795483750275623322014847113146198943153760289910e-04 5.1559063875849658134270813004010674596356346284597613690093232614870511969431160667703514873107633272e-04 5.7286693791994349025312705477402688230816476010521558718111582794908391125436172891901753734565389237e-04 6.0673135273300298696529896881947450820841458708285397658546660953593918364898835616905869795711186513e-04 6.1488493588243709813361163495262455172720110798196382595592023398421083094496238763052987687986068385e-04 5.9713398953208058787239560881106235690101266261455528523633005037979155484648770198570717993443554739e-04 5.5498436887561110160751370665708470115370774298117417659192667732472789019937196751503530882261729902e-04 4.9248903799991309159343814264041607359323184064459110341400361855557392461364145226582250162573878742e-04 4.1449711265323445230765100229289551606803567056374698902044108913026580097865871605245160567851387072e-04 3.2670493862591132518303165736977651291227888076638889908650897911430487835578908555877210233587081638e-04 2.3392585625410582589014933694808494048749383808855912077921235940961065816331650832817499990363617142e-04 1.4119446664493294907989227648506453262507362373789887597386815653809497759538586662712946858850992171e-04 5.2439269076381639533677760959576675490244587302381281344863690691733804377536891852250709433522442091e-05 -2.8787673243962905895688816409669136024170713155411460536917698576858566981816371940066507854073187799e-05 -9.9481607494418583082350124823546227262969662221599048376029970918616889670833161036200148425542234226e-05 -1.5711261022078609630915092770008876482830081774285965509356777852979866050063047770556878930832087336e-04 -1.9929211756931201721813722076826569501408042749778383618883015271707414994293747366976559992831921074e-04 -2.2496355911066801463145829949267168587320787573742236528073022645613011739835129265567753076033319326e-04 -2.3419425632121654920953800435242164671048732480643835467207252226597939434876546299255545464035215809e-04 -2.2863199526146543627321591589165611829416900789219341459865152877672164287556851891816546424332336386e-04 -2.1093360405635883630142127570985591897775463869758689620789663455551070816375636509885235672295326488e-04 -1.8443854618412707110937363312360341923479842088826593127979847278794666789558066286520692095810622573e-04 -1.5266950132750163840943075372331016312709608105957318947063193320931522489059370556358016982166489731e-04 -1.1853708043727321357289789593529428613212867545045117109474753626838666722011076899419696478200669374e-04 -8.4379523527285057403311807276607405102529963694986994535515764173173469547248630282454009197278554405e-05 -5.2329646710298293228902932693939056323876657511485983134182407896878304138122229389714878126538521824e-05 -2.3848259991569661400022363237690807725542377552882193110354365373612753838525974692712373293619252658e-05 -1.0921155702784693275588349840127812610279440311510994263221105710499726054488218952199223846851453268e-10; 4.2926556144015458829263952152935637425981479098697503067154718378133739594666539261498997613081990047e-05 -1.5231139827835664166001415085491703617879621213205696824742096793874578015606747472093202515949427889e-04 -2.9720041993289493943960780110274161526435888105885523598360268205927045461981890213904037098832422509e-04 -3.9196782553341152361859984084031262622093135964988432121958667344841608121383690373928216703846311847e-05 5.1285509055317614587446918383476655988625505808125121013850128509146140840455282425677779467011820805e-04 8.6250337157259387838345877860372207754275025399291409082497722399149910551155669855651704779367325825e-04 6.5006628239416536301858392663899095282032599596882508702039269114768211489465876375026999997839612429e-04 4.5041003799467370609288812325484689407416573249183256284886626861343540759153995381802650345633287725e-05 -6.0091370876299568453583157939865847619765973283060316785774962803158407030270245392726388034962608337e-04 -1.0423684922965369724648223452944848874428235802520380850976280798987511230918145395936649328140870550e-03 -1.1844333312342118931234377065220091455854411598918157840245302006531778287954459131710939359980065904e-03 -1.0577516167545028932221987996810965414078576980033094177355168909086512823790676960314734238905102826e-03 -7.2787242177108216537979101438365296143146536028572459319904768534820999513915990853283750621639609229e-04 -2.5840032523359589867102287141295221903249574399644128445006515354633808559536783826111942859085062961e-04 2.9078586955855326966171726773293894193366880226891040899434012907029202100287644738880764690182607458e-04 8.4712260657580849063755432198524336845712344901617937626181039666925267826800998053362441104954135742e-04 1.3166872675695022113549060248088651940193712368431250804008238414404224376233481072225583783509347776e-03 1.6048387126598724506938918753892876637290347750764798967279337163998806486033728901850233011827655013e-03 1.6439731901948437646327797841715431602258633773132139663002510147200482596020546946488641574641372410e-03 1.4157451539665250461066928942959686615566220988216335229270735578025686135402484685927305140592068550e-03 9.5905260522617051024431007980908793037022134480634415249637797512854504198854773915508882107764891071e-04 3.6091122523666021040139497548820098029955259530561877395094066014926672587770655340646295476878163389e-04 -2.7094803369235789714033977279341492134823293964937591952861030474028239251027831128592198315025732762e-04 -8.3586459001192971928299750183272776071058300106119754797240585312410158857692474145756607175957256247e-04 -1.2642986450225843240794969255205011377674114779782216503201853831916559536719522385205629019924102702e-03 -1.5251141679501873007295149939945438798629039066325844349912451614291662186673228974030030771560391944e-03 -1.6175917973930329035215360146235133451114423835621545490780884231236936376682345211976385270465871822e-03 -1.5624481730103584725524880847128605205913973129615790438619641353859994972771085025084545361210294477e-03 -1.3886393551000473859725374304836814515828749200663195792789800107725260815353432854248222370132136682e-03 -1.1249234031909353241365464091106441268429623578218819926279109965104540609571981880947607530021871155e-03 -7.9817495299598996837522294092297826727235285677701630346175283222231546998444567632562717805083109964e-04 -4.3315072389139838240357003748947011077397104862965814828773354848254905205622354696601682088609220737e-04 -5.3648337968004604611678909813200310069223190557215545913537410312462039656659692119867745120936782712e-05 3.1874373153852880213170621295448633093002518891495464213064868662151762317264307281849380829187355564e-04 6.6581279098104009686995905877590488489058953691344354640312674051489145964306672780635100157108534465e-04 9.7071729534529656668157085596745774298350306598461662326663036023861523767829144885504995374509623575e-04 1.2160823390273741409221787888576376667245772509987803224499765394624290103032483026288004697328540570e-03 1.3842002468267916903599872675890224218609070997903837149985479774857350348765669678124586780427073465e-03 1.4601063554970313768117520649302139425069912571871149157365061746965780776511263462817878269729162092e-03 1.4345448415873688268582173715960752597633106390398886011449359476621525628273989061598489014648828270e-03 1.3084706500984249186431411045923644016877192663207336753091794988488328750069564961361749972354410040e-03 1.0940949237833914668530915534992450499904104270447668969371187872501349467841076755447878903230783542e-03 8.1232869574773789484923127820604739890263933202200202804293070193901719501783110182880109999771692723e-04 4.8836604586118070873538229049031468857186425990147001723691449959675568485417744578488931737419169330e-04 1.4942185059667196849494545035798742316894834913929883793036354288469532880681100877734141285253002729e-04 -1.7684828259097693652700023410130885429880006407821161365497023730615550957654700468108247464934382838e-04 -4.6554157018359243440773304843723387557284370721226372785670780737867314014371481000583800410682427499e-04 -6.9792311091453201725876865852045976041866162722880667927958716887054627066590480172483141587726268233e-04 -8.6424578828646468570616107057004199385020728726615403005446098027000865319187563778925414162748343432e-04 -9.6245632663088787158401154062490384094748070308233825715046778916618722718144652348223837118978252854e-04 -9.9638294647434537934101594913940376969677121489887687543047648805420342855785085669490157129011581627e-04 -9.7382628414415292119850496671439155311379113209658246379675435283376807179376993421887133209120608653e-04 -9.0568444181777649837963233772712007912570729607849645073470781467965376390695846911292136229296599258e-04 -8.0533187503263306940749969070334843801565963157043626168629566147845559066361988569557015791925098767e-04 -6.8603432145950931684809551009907186412931345869790056034980084076818154182337168498851475802326734631e-04 -5.5838708156656133001983602002042411877251751260463245350543510792717393344340929867635665999540219215e-04 -4.2944648931845298880087646977482357231838767952095975071178742949667229843754812049136708019723007282e-04 -3.0302882468621213564325028088788438996113132225542034268938799874064522087020533962499338484047932139e-04 -1.8216468215694607044804618004891999740109036704269043289934606185914556073862370827461049478859192064e-04 -6.8419311540988971511186138012486340067276571668875092321910945330271729296161097077732026341032281744e-05 3.7898405092109710065784456279163453871233615809240686111338863649890030720466846737485802921734224599e-05 1.3741692127541610076762343007707605729661985591452074979818077496911782361935319133266099011372109346e-04 2.2907615895004444544180100264983865968017040784530251509479986485613726438342593663754460275446400746e-04 3.1117803350363150323733038113577096539371930917392019326236445468092870252257927374149908080233120542e-04 3.8122884721173601527963645665595027501107118133886875640656549092482707774122179146902400644173888821e-04 4.3688638544914120256176425269825335619511953713867416983191042949109489183313768298482380068077611418e-04 4.7579840307417758443762108770433897515616674588168371700838647661957435687227411492981508015433341224e-04 4.9525450636181006256187516634161267638116031075651013665849761776255889281159893382409325542012948154e-04 4.9413997897106308458282120640365913751328798995712048896225417755115631900133882680158446524278300730e-04 4.7264521382826994236506085177879185243708264635098394286879051371068175644488162309484420186315225125e-04 4.3323487161188616634336590179729357801938411593156868852473616243265100164463233401482798923941469318e-04 3.7906971585548097847028519158740808925313223000409827095804219299866468949748885257533668790117349436e-04 3.1420061277379836888913161391763235685973125824321515350413129127054389892048573231175412347402572786e-04 2.4200080478636228443550639459248586794675670996619760497554847620986464199408888680250515182644181681e-04 1.6636566886576177147232195416906824135218654940327533697483408486191859279454521046590518031379555999e-04 9.0485912396435172448737424769475095081935823372726897159739907572492794076910853522972382257595815663e-05 1.7602683356878222966751000028641380790001317492701135102561198416456144024771742991667480538257247955e-05 -4.9168607751793317772049753891430374820534652431064392860521803395743942330069875139124289136535040340e-05 -1.0682077139066524926107315475721236578907908718301883364850515273769737587340736910864497804647808502e-04 -1.5222062516934022265603741877534608318684378010528760416031959558088323138729335585218444476737516237e-04 -1.8339990555793910212939286218034779205196309327276864240114651349462640525401410599442709709570675929e-04 -1.9947488097314289930175087212299155001225861895505740486999258496696690203238361204640370185921769488e-04 -2.0120386781805660326586414376636112141534186676340721398728832681106901840301313335781414822891079148e-04 -1.9050441437940126155585101623449874648767043425188970954595612133802503953906994185916742347001574264e-04 -1.7017618869410399638260190003256817163088665629268744783687347399533905407052535371361971642238342421e-04 -1.4341993222897784893700856767549844945690635344988719018767146879169402179587970078594265827639967590e-04 -1.1303892986936060086990838428920171803001823141031154293460536343229909094441363565940763232566247238e-04 -8.1444463276125046910432676328187681250335845340015833327330123870850194956887218900955828234484635185e-05 -5.0971145429841774510242433947615963057525825317906504839986701449543719503896510084954936385511461563e-05 -2.3364957045355476634660372619875366519252460000415597704938592067082666467666468288706862836125150784e-05 -1.3926753493143493238762628994693842784459455429074077325682541479316961050433375131103175009456789894e-10; 1.1501959174157908351298705194022951379485766495911947561784697120282853731840533630541865959785260384e-04 -2.3546726711320207530439397388858554700383927878080540120190580493550020154704563577977161067031477835e-04 -4.7093192433914158321061593452796424002170899017684563548049650454355079675807932730155395664712303333e-04 -2.2111395392400628197013821287394819385298683135022457934964210683972194372838420421673805660565306780e-04 4.1333329817024219398978568411233394680293746302066414833227862365232503213357512160731808161491421474e-04 9.4392433426413436089732067731071056926658209393008592992654158712039366766754729509901401350235903800e-04 9.0938753731442810157633048354901151683182063971591440918279074292285797590183470922164022011893366487e-04 3.9086750804750429513633513834124939953531418937748327210097126662062900508204995628822961403532136319e-04 -2.7739554972884708922279121777464577802522039829448222038898225180373773438375843420480364695670312487e-04 -8.1578612576329675096954161351659955311517709884166576002802957457438598025302732834084426156461426552e-04 -1.0851534496186398802152006523200134464392397158256327529489356051322310376415028311830325597638486086e-03 -1.0925956409671110665518482236475141029126935228375655829492326071428877817562085642565333905699155089e-03 -8.9937195436443288853448477718731770127768111907367419549276147294472065595298470010785978853063413782e-04 -5.6367521014447303147805359073988569344560175625497112121913068073275094707521712093371163114439006019e-04 -1.2593550995981163726362519498552090777957524213534963073930374530182889241901353111688782557325247514e-04 3.7038751090300600770953077773647023136589982705487325412597783859719133914325409988026015783135263833e-04 8.5556269052120974714389200888129383447917807880681249114826876473274277029763742609011411841224406674e-04 1.2409784741230726510704512410431803935910599510976014386218545716185335871966609949570266369641233026e-03 1.4428181505023027111370953448710770151311054861067472827438672737481577524274494553346534798799525787e-03 1.4099792123668495041357436432735190048218257299099211318322829947523422293333248357132939158197162902e-03 1.1435392454947356309622712652680433365823098758985002015666755458714171028957988200145371312674521692e-03 6.9896668512872708515409519555053635765512266719670528556375684251548097842681237462254022574454299288e-04 1.6592211297800687499973721046302076129289889611907089032627838184679206814587266290490068200196352335e-04 -3.5838064495105482786746768045516152146500722061436272568096009058759405868874550691431813758471756710e-04 -7.9658948443305432939306619997142172162093734239261454621851913915665641260940224403685647157523863702e-04 -1.1040924845550277190503329496880520570322587741667637701072972928583815131344868056806798399844975595e-03 -1.2664902295879068069236450207679088097007677964774393289120770131849201061111226609333924132729874069e-03 -1.2940117462910711896593568264333309771772054246846384341177681587970268003031560079442738145752301122e-03 -1.2095762825371802572469059942492116356892643929400781664574033956517399511540466583438504896891135317e-03 -1.0396280086031856408650140610718957161430778629393198141757299867807543295960128992209922371693171836e-03 -8.1045436583637882012008395087712016477485903574728586078947973342633450553377489261506721315363401632e-04 -5.4571887331630500179855985774575253975187417937675355945459675794935693034936274881348885217430032390e-04 -2.6586300006760880430774950953501978566146616212749451719882489905106180031950908293619251923061003125e-04 1.3715386444328102671781215792899228021416170329069397576448312494639703767352776917574563826363444189e-05 2.8314277369485163809746722096476930978678694193843565085133894645829235796226509165855572892704845857e-04 5.3449773372917985739171020393258099505145676763843256018174977503052634611154740100733114686374844629e-04 7.5787899170495169116090808333640285906475251952482053005617733935223214107719265815134612361570739942e-04 9.3974159043268397867586778845022894317771654973954127721776434133946990780077520683668809354869619582e-04 1.0647929152057123797670192976231141488651051295319597972824655423796146487080291741421498697860431450e-03 1.1188503766420210016013805543010252786402827832428873755614588188469490551717533249661478520739188002e-03 1.0940949237833914668530915534992450499904104270447668969371187872501349467841076755447878903230783542e-03 9.9163656477672922761330460175451248427825869997507885608233640688220422092910200564161298879101452561e-04 8.2083777749461032865240486667618505148561859499809053090076170608712257694036924193805493512832897348e-04 5.9671711676032767265696297660350735561947040697197666882125430593963008052202488115341759238456537200e-04 3.3895180889400524189586526696363640698975237673201533436157848097657666473458060960291995854534051990e-04 7.0914531116413178128243322499888473353643232592099659647537638448685496061174264043389788652774449612e-05 -1.8347372611503311063916406717688423158051768504732739956467691515201771917063295767848747926056745077e-04 -4.0362787262372446314023832523471384380952472423573327805901224603556251884325560719246247666642709362e-04 -5.7590632064560617348341183116533559008764920388744008956327502620857955780469022721785798724782247303e-04 -6.9337782636126589685153100429670375470761777848556579034535402679995338963685596198382984666930804949e-04 -7.5497817981762545929562150333071815481352552813452466903188907412320363095826928540989275024881479922e-04 -7.6434807421748503104085817812790494353483375404139619015214116585781524101581235389318041708434256617e-04 -7.2935703690752993797507913786940294597876634942912977414355932161821168666701898353658594242519732162e-04 -6.6155330679730174686377322775615198441528846308718685893963742225055704664190602471598871023458004148e-04 -5.7348439986814232296994483911166864698247973782999546820520590992167643686578452203332813640464179479e-04 -4.7587469281935816599294824551407043977945659978870197478536464314145801626862206942242774281143771029e-04 -3.7636428994229219438658377911436940227361429500161470649948395345388580136883318725287263590645795258e-04 -2.7940886982459791726109412907727366220642066808325557404173050660023958729745849532662293668058315314e-04 -1.8831909412190046187229332684381201915047352363567601382728226155292356206464818339917982163947439011e-04 -1.0446356630931771472147000047305814171231640462434455286017106354126525604656050950633830094974936795e-04 -2.7447341670274071571686652626177615443613235367239886668735958309967390330965447888131121046585780616e-05 4.4470696195398435716255774995907966304250950979253597147120343960225721077636837314594083318896036380e-05 1.1169481375196167271818534937757997947202067662189326670238424109866848642250406585823428378738044095e-04 1.7405034336053174471927564280338712948491228835811669989575210327916137476421759573696170202235967215e-04 2.3041535835762607147913257767629696835064093256158922189325810853521958202355882931745242840026603458e-04 2.7943169605823949272200826865654361974199288224498461169112203725603471143850514381858162994986050222e-04 3.1922798717706244503628268775954052061174378795859836009885274517810852496032223529099353758600467959e-04 3.4704275168103365100938751580946981599789728354604097054367214315575427382192968223933174610510109327e-04 3.6109546189563709991200816115165754523031269585072850635451028174906464338412748276559105617553657167e-04 3.6039817365135613890995983187968956673406153700354241964177873913893889571027491922207894863308160994e-04 3.4578791417104753750722224499690896780659603290511142731274864261718231251071443667779527908215409299e-04 3.1857588112014265206437120056261593499338539773761310890333118359596046200552791864483671059093263430e-04 2.8087747801439050115885893778362418506094608203005732854916104112652239101106413952160278306650933167e-04 2.3428679013891287591340675993313178128016241996263060377125886398831606629913853932710839731465702908e-04 1.8115151384841592575057436274319875578191818436319866490813428355342587376057712614783952604363299793e-04 1.2353505207272071732312384817829310248522448250347506550564601520023414443217739444876734912864866019e-04 6.4004584331015646735821045628883022134295499676709459631929126141217352411226492859567422746396277595e-05 5.4874650780381304271301309406153966124019418913478699225266789322569900799456131934342045782485061833e-06 -4.8749853427854626656752947688898520016203846507577276908233550855583128518990398697220458328639943743e-05 -9.4974182261565930722904266840047914873888394292768356199303589229309073766824693381180960087058659599e-05 -1.3033392767918152741607902968436460696201036333052894316882072488752354487430721200138538406839737104e-04 -1.5292833445739935159594699184459624676761309195252647074522913403942804371497089951791345360917851431e-04 -1.6246536663438402095299952161479008751766054271254216213214622471411890974104832113033068781717710337e-04 -1.5990981861434631871620835483431637295667335629961758324846572667428143734524986264879265077928721950e-04 -1.4728666556334486418396659306813783604016495122458643553049776194291074079399532094247621100759032977e-04 -1.2725305380755455716300807221326967664089271295925757216677923663276217946797699984743993671395246031e-04 -1.0233752577945602090921336971196443152272372502161968462014194495642045382876800021270010141940423891e-04 -7.4911612673442206320375869325673431089430070768956328975640662043757261625098457507653432715821892325e-05 -4.7434303601088614982783881359962405437364842638082282476283300493495139504708947602798691484433861355e-05 -2.1905000453829509594202774099923995021690007922816293394923100988917979915682961563481793953820178555e-05 -1.7488750752136593935995062824939364655288097387385896564709130931773634457127826425775596472701889934e-10; 1.7892322727700603251410555459131229716071743231407639025906744332161762126708419748245010596770984900e-04 -3.1007668542140264648369918117221918995059445188725985237411676468129078255480141003669992180643611884e-04 -6.1212969530699933676587386376436733257155997017497971780670509721801712723229374835434581305551215540e-04 -3.6519362046264242167245910587055723701170976768965564762086238849573978484693234542349865719704482902e-04 3.0925598663463294770246440393569749449393492849362583615145571423320004340840798039791474169205130404e-04 9.5790898916225082559293188252742334938566461577913518828093752090540902979742715612268955586463799547e-04 1.0861725552907811447304883983461988128538254496102943169724181447116347156228605553989074495189787244e-03 6.8964427109882121398227550465262241244871965629355562082799441349840145755481070135975629416845273583e-04 4.9863760812473229472442220349924959932079614652674000215119110936750692773331118111707507805757569893e-05 -5.4823566587879208862039413036183713689538379315766018956786135715850334834994918097480370482256572160e-04 -9.2975533546064836879480696039376415389432481007421590011591856241526373293637029159296379567824848926e-04 -1.0692849714895322242184468634863691983264336647253296469977435855445035593190250702742268830161419270e-03 -1.0132071411470872691092067653058653217614437769473071991318684172270684260701928189440599570985202593e-03 -8.1297796562841067447094256802566158516927740058510158970791472139850609875459352454592806104669550738e-04 -4.9650850009151330905712067480255729407749052731500325641787280019712054316625994210628331069000500011e-04 -8.4523089692889371927622993800181334874876210031894872680169638162089086908175998381234358534402323321e-05 3.7884799007914331357054352263453242441739154269699567167669030323232345256611525922687619644079393974e-04 8.2029369940680229921357451876530092570494191830925703922597801001079698087965133731039622672168554469e-04 1.1521631950115371366134201551073456379879545459132352246472860198554851780092887378527961332297343085e-03 1.3003513146106123312576944747242817689049730976119677637372477311242056917599718078776647779189852864e-03 1.2315900736853920438947320447208366756411867954968239983351630236826405775891289041691301726358137762e-03 9.6638248971504801511315624148477143294804083764494174096032201603472362934834788547353698839413343867e-04 5.6831252160836629175401517860656664357389417941281423970576738843174418821747256469498001722819316362e-04 1.2183271984702328452066042584265864348612947889454737632149500244489888522884952184898885110518149881e-04 -2.9535250005019304780072402217889331561227465457090466607580949812280660788826368342069298301665873539e-04 -6.2908756054082697271003947919232965723491851887497550862217983045102630803759632876638190197938898678e-04 -8.5175403581019467872540304252404829887975250044701685913144289162144775214408440595331291184505441844e-04 -9.6094088423880614999170025729957013602140300683859827020032919186854723508846578801036363646504791744e-04 -9.7029522234432144035444669545689785795506153172754328934304162088982785249147791145903933632576783401e-04 -9.0096587812074307469722379510083250182633125020342421046266026649431793772990767881642739488941245528e-04 -7.7665690518534019434668107318145733373748923907317748720921598174660368470421171474584813149417052966e-04 -6.1918956358676606625577467492200014956349389668060481309549567445411934897932694259876241569813867764e-04 -4.4594314011404079802878607441246692629626812175474421616660930280736961227014705873369707081334871267e-04 -2.6711484029246004915380482563874515323138368723971156614158478700378658253664013300505349146535463604e-04 -8.5425378663507637416935740987132438418971368135224794773399569237352845029930431803976692993311089462e-05 9.9409306628085958872378217851073450103755154297920612300443037069132112728580311802408920939547213756e-05 2.8521793662818850328814991407638318383159243688655847486300138520217403282407196084509253566759105147e-04 4.6396739881170711785283101930161372029878670149822165704034438634492042207362635327421876127191948279e-04 6.2217482105250358739553041388842939594872011326696156275205504086962362442533344056643359966880426564e-04 7.4315393145554995183244053508259032918635745375680962086851004490918601033182828565054661491410501540e-04 8.1232869574773789484923127820604739890263933202200202804293070193901719501783110182880109999771692723e-04 8.2083777749461032865240486667618505148561859499809053090076170608712257694036924193805493512832897348e-04 7.6658909408041804301237419470552580886618486883671983745646989412115225443731089242889796264026172889e-04 6.5359837455103081185749488147690520748517603438449560392337272402396181919439270434099178285732871714e-04 4.9242936784088179542599013282322773162429256896260737654199999993806039232452532346281519911158219048e-04 3.0009038245140749734207010077173568756099751292458867564933300246149321373000752943989418646065022928e-04 9.7332814579148555770865237515216982620874818051477549431507944947105122591817906212549152055929957345e-05 -9.5290884000745601705209947191193488356015756492691917008518043925830932873973380299749759502703428923e-05 -2.6149479027584300258402970205335608636982904599383931317041650685678595734510556590748231198927585470e-04 -3.9006830228926598827752880338895752729023120949031225562919197916475244514098357050390009050877511158e-04 -4.7508345851140383659801762223782831789724595993387274301096406361788843673118721225418187353404920521e-04 -5.1561984828561199475688781420700534491103068236437668619267890398123205300229915001388330823073406932e-04 -5.1579444883018998050891813576215511915882705470930383633154694184557236338387082767589278699727180613e-04 -4.8438329430826690515105340464268718626603267136640526201601462405933919791758359252346238225570787277e-04 -4.3225918243097425770048765304118451128280366725694677231260772374022460171362512367923896395663584672e-04 -3.6950770777415621037551562032713324110246443597931176957565885633311500269120184434383663695308670879e-04 -3.0386059219738411849615859151108574184941489502116930096481694853015754700641779441787362922704215390e-04 -2.4020025716235204304421079462223555205456719983915118228786576635591526917021187595617067799838630572e-04 -1.8204841887114462288906164552251068359121866814249909829424752512984601201423932003385984604373388733e-04 -1.3068138216125020532402631202586771553259488321410577056009681628420226375687176205640106079050725118e-04 -8.5244829381598445196963671090708861022379177553195868700616450221189663122485793250639247828410978359e-05 -4.3217711803801288840399645359778683998693369543765276611454775808878432931608270588133698134892107459e-05 -2.9607818046210358160057424461280731857641077235228439478773698136168814735331434917554806114032962008e-06 3.6731093515681001190644261783518664995898446814207855678206898881815043415870681972655428860420376981e-05 7.6095187466843048686152413625104866296520496379017226081142035907837791921602346642386382431274146274e-05 1.1484560789073032435322662205634584410617218989451170740735577234337626800829732893512133767614244344e-04 1.5179678442487819510130860292267215780517715864782830257173785785400428865718881263341650450374288473e-04 1.8446636579749555706680933196275038114424593665158768791082948623196471085711790517730644599232237440e-04 2.1072577708135686976362287796570700415741020874714395438130610761440220311473917451737096485937865454e-04 2.2869523710771895478395866448507358917102850490663406447552643909934950104619847563761067401823971232e-04 2.3774586056077791646563630557474625011804166532547982604263590208262683775636764671997797070241975364e-04 2.3743106879251024414995540404286052032847211033844306094639844130991897298127044157400216365604153577e-04 2.2791406749021117495147076762800558346052657741057606425248550583804943338181680812894701639205170316e-04 2.0895742034569725374552406366880395823515911825861506937201993155593523128706838741805185048224112075e-04 1.8120021053255295389755171921557937802595677601667335300537431252915371283051929478983909219050508043e-04 1.4538533091060937986114297886134510456515148469858132826996938267156276538656796178199537504847749387e-04 1.0315152451265988488412129464567274226310474150213137368131475196334206178646034826337562923583599013e-04 5.6950927050870052330799092032628619022873473564522311008418806905936288044573692319645057594089845315e-05 1.0007978900255922552737257866097386736611192689217340587389766051686543697186551281239191262495249642e-05 -3.3655011138068667721580741254578497637107613327801412669965236216048517899025284358328339750302947632e-05 -7.0535483129231489165029824312119098896794420755127165367169471083123259361292999222723260880717101441e-05 -9.7863866723022303148811305317440970175603174948233178029217967742316740767656451328300583651564723777e-05 -1.1432467505885797466589003341928216684991165299194819765295284992788980775091978689865759508659037563e-04 -1.1986261228478016726905869333609597265639439676312036409178393724908502720734787487450680667369557477e-04 -1.1558557251428323408051268095762897658091831638875241335734759966095442579731578476747566817139415768e-04 -1.0342256543667699915039142279556230555318101186060242395129398023249131747321264813204901539681367698e-04 -8.5452174719624166277305982255425999927551639130553128064105748152084272282597035260620127931162776948e-05 -6.3845359685368000903470661187289787873608968097107283120464620256514913353840341936797088725880217114e-05 -4.1025481954422958134627563743474541756673034391668510827464280424837977742896767707084975863901655007e-05 -1.9118671031290989967200874421760040619771009707949698944727060752107944431710862747772749832560366713e-05 -1.9862100955577728465686155222477513117021488635738656350303694719878517690814205435031021849446059404e-10; 2.3230749657057626523825689164927584541702148628823365586200859352374896354833186117214532137933305959e-04 -3.7361399996147420740534392288640098495075633874417258629714413991370571193593138758694386664760719762e-04 -7.1725123561255155958759147153967149372647845924768126098296036717205335822338854071327327596571855974e-04 -4.6922923550068195844210789273026203966273030913168370984461706122780016428046271430963038671388242035e-04 2.0976983399057318724734831372249669803908736959271430178816131614572584086402926855770106609949384502e-04 9.1410362058246751249685472760190372913549240753341255398362209883154159775512604982910909921720835231e-04 1.1788737820518955651781331197821789550267616913159049956392153555506460449492740816375361383764028005e-03 9.2676507443818311988082280584691901903358082674751422996312737236772874081612039863871374674662465612e-04 3.6073565545790126607107274929203255195704530401389896123475653393943579106174194415640337645851586589e-04 -2.5701180661676017470051715421419277424990103118385422968927090208502283001731019282451697056015304852e-04 -7.2985600365797490664813715724515708513317993762890841012916441758010610480865765826726026935811585240e-04 -9.9502906717948044866329620180719838489393000468908703844690418917734371618752548540204422865001671654e-04 -1.0729960296230886608569798486880523752826327788271423240735709459376382248472885902352679119322742304e-03 -1.0039541925620121550958276845772720830252631994730657550336481060627752894812054156634528057584154774e-03 -8.0842908090590551303735980488274333047704360828242372229256318199840202056352042690065881408775876258e-04 -4.9272457496572234846568858884865101304837259989349283796100905468695524310754817097504987143130058419e-04 -7.8684300504650327935293654476121273384087931484831356304890458303191504993101999632260483068709937865e-05 3.8031738619171186619288593071169017417924211512599929126869660905796096981836902552695484051857685216e-04 8.0322506712884149519033160541052212304757605853399438864887043272268554907243066546947249192949606028e-04 1.1043635268740513781578200944643602120026379224354616054200572936382656307628795077144683220326932203e-03 1.2236673112244336083180251796471761280555411278203499424318530322339559007007658423354155761209107904e-03 1.1478270877188953841133262035904991432701936084970515848692970033390974468265742247412966118461969137e-03 9.0961839540165576746990155911119056988328902478176966842657061290746072859157245068386635849137902208e-04 5.7265758734116671951486286737972452863137575620791211158711229833240810271265126811826240544479316725e-04 2.0700374944195531540794470891751785676945640345216471037418953172324888592161287139415808406123371535e-04 -1.2925221895102672296730173248412455315188027381425733347453229071311630362941967423550425507899634470e-04 -3.9771847959017114797374025346756382592491642029193645468040264308329265878267279731485945302252579018e-04 -5.8273782627149105869302594405423281925923210573296721305676800828197319575281136748854727193277435363e-04 -6.8623245624149891878359204153328837290259466759118465788856178424641052909944725776027006102014297742e-04 -7.2102490754464682798042459868430010189493387852039798591491905806672840475997019476848060752071982751e-04 -7.0551184526597568377473013979529233177259743805113126484595284167207037240151231374500020959021864920e-04 -6.5794936596727497690491468866750875483593154485612894007015384979194295759652250655651571107545958076e-04 -5.9222545792373779120702164826256674492969214002274254030982283580459203205914657004512488352974701420e-04 -5.1423757673360390725849908374326988772641600235665344057839962966386629325355597072339402401742782418e-04 -4.2143613214786787036491838842851787378943518231179218730388638542928861981464434132798700089373037878e-04 -3.0737755365204681993936466226983161682554320915645859730483086704753657116184659759263558515776618738e-04 -1.6783290579099380032536979516557295048863894879063498439804401244621784681646022408593956420449543277e-04 -5.3518310110983332644661487308079385837484014452300036482841988306275279911577693373383014528578664372e-06 1.6971453201759327855972683026450579614664871141030943696405514542985735499844758082133277017386252019e-04 3.4051992734652154685413901681818030936604847385772981137539023903627077441963823995377853793064467025e-04 4.8836604586118070873538229049031468857186425990147001723691449959675568485417744578488931737419169330e-04 5.9671711676032767265696297660350735561947040697197666882125430593963008052202488115341759238456537200e-04 6.5359837455103081185749488147690520748517603438449560392337272402396181919439270434099178285732871714e-04 6.5271178048039025299684760712979803936853616878466750595716108825804285717289795690170695384628669226e-04 5.9516861108326385124744891423865405616713583205823798334949414669352282204873040378223079038599897283e-04 4.9028339557057829265214755809751603033286970532711022559435279106566482757939088197151644487998299976e-04 3.5365263908009249949408029981232758430265636019503518430971143243469015844704079652235117515278992788e-04 2.0363301100927575085240233359921385624494542131252782270029848658504429971087203452976817747882006086e-04 5.7291865431465455598857101834996786610158983825647007978852641798509245448374943913475172559153277640e-05 -7.1267350005847786578064882330112312990374544462570141397052474016623962094505433482883284025546648745e-05 -1.7207411864370197741867016528859231613772766464331851289783621767261298069675679499059502650651152583e-04 -2.3989250799541879534142957697232227022385403624118674203331862927001710056450154791812884179819329953e-04 -2.7476005519718558225409655001478605508125753542508434132368583746398747428100205534990117581538501349e-04 -2.8184761747403785889494604257060256463216925388554509417012004488412208976324429100655784905866696851e-04 -2.6927725362262177519368396806878800037759796255504146197453691488471025851830421516942689480286727186e-04 -2.4546909770641477152548339599498666423892857444936440755434224240144850162281562558295451887618806894e-04 -2.1744604545419474981169931273710029645222925709929451414926922553292849811953646134493320951315211331e-04 -1.9002251154239364119239371447999801660476555969608664442733613016607394797518298591939567098555519661e-04 -1.6664587492127566240739516237164061805634982766743937239984932980222025222258546557689157572247523848e-04 -1.4850932156960580970245799337476993522498231185033083621411749821041887634735310988860496932416629826e-04 -1.3458327554052493608473408051292884491027510489977934496037250579399319669340842228290590326723517892e-04 -1.2205834866442858362051893180111536116229395981722711335191831611857981501327312843430884156855055333e-04 -1.0850671641814548049796288854724726888933881137498188680984311871364841051621040527026174044915581882e-04 -9.1740255147288821595868060596021064453018277837110941846572482990908034914640182110023971432300681670e-05 -7.0427748057516949463201884045832564261175691931775352720496267265592260657517504017359350916880019218e-05 -4.3923304978034829342804574276235552269465666164597727687269173882828171756532415837944588472291669027e-05 -1.2690935639604771385433454321518330381422997977113421692387983911095526568975240325578334994288954269e-05 2.1315897335564600251530582379449384094054689154014648346860503427843740015807005715754152978702225212e-05 5.5934299539318627239314156913830819894971635303207203456687880950950324319897571953280755949842867524e-05 8.8754578361315417250177234540942262335237597664147666601824825647025158661889209281338837193801347232e-05 1.1797851593821354095171643582388620463933565160109910603975780256211109064062282413759858504377186127e-04 1.4169297160856660075436120710847206087539950501967931833932638467465841487124122560854625313490155039e-04 1.5833442228011342139105684723086680919950691523346853457540448989725181551102380096851157464581271187e-04 1.6605821006700435536872194577711751626806091480323735863658792898714586327848248694470412075294614631e-04 1.6389631276282587935082755437998415280718348933530558300071010721148270326930095470312241326515448926e-04 1.5130463790579078436497308975820770270963848927718426856580295439223312903368045416389624185284871997e-04 1.2889012916192348306770411125823492190809104578269926209647531971874620623777431437370006360167387777e-04 9.8400843973404552365484434667876425563736017166140965626677967788466542818892408416332109487459549365e-05 6.2679396748809524061824674043945416169917225721945193679318224586392792243641305462145512317167424194e-05 2.5599924856384670624856365127162913505529169459645381951620312860463628159055408440236363938492522721e-05 -9.0920832587181812496336389773961523813902437541558759766700246094700197410079737576030999604054824329e-06 -3.8104425111903281212768067599496440974749495702379030337431615847655061449193042339416874932506535442e-05 -5.9311143653219695677558988142002864842999012966803086257678087478243575350330695802967165876476204678e-05 -7.1724985421184881091998729423464107148459791571177443993740891399676317215042801005304848962898057151e-05 -7.5503322723392100813485199241349207624995034271890048569824788415277974769519141987638825398644869773e-05 -7.1718764072435067671146468620363495148851306994461469401219615737867148916921124426914226132578659393e-05 -6.1834175764814923287955987259456913937069973348083638992415257913231902294939204643269516484383987812e-05 -4.7625513871772823427146277580437609137109208953588209464533310635637381332465413403859290842404281101e-05 -3.1250237276252811126940104440046526423386686483856162006235166591361861040688665144229453797715607074e-05 -1.4748115045353019512412611006949738576494841922079431302576603108169526392050349244529688422501211897e-05 -2.1108278767800396273850282270747510315539276840074425333511190952311797561804232556478692837588710989e-10; 2.7338971627290796256172888086062962522994963435930720720966223201807670795753885781913676951130167414e-04 -4.2375673002134803291086451394779401472484579268414995577902580712315668857263110928620751576749604596e-04 -7.8407945544688436038883138361227055893859765563726525977303204618924952039177697771234962551635753031e-04 -5.3427842149617482584985561451049878066762738712130576139308098424867771291069566987286828732012372658e-04 1.2044956515852433004202030377638580361224058993846678720346826225037782875121608288655603917624328045e-04 8.2531662507238426652595306731561793833972836335073296383542503557354627142475601367016354884671991901e-04 1.1932120373462771491581597967314166626250790673953630378806403796844945881084348055745129352445311476e-03 1.0932351237443281730317712424411690715914614781188106623138194443731966690714822455378668177023312984e-03 6.3636081730252555971104567054072697566547014497833081315395402077369656247501910899711843486530669320e-04 3.8460358486077287516547300584572141463007415438345218727062138025502024545243096827901379634354108120e-05 -4.9938828669106281695311892915159623180753413080301877446957494509164141642360506165792019756539938209e-04 -8.7765502402117230356620697887130624332978579611530461397579126532963227514111360222806942164753411001e-04 -1.0824597270213900938248713103039717671871545414661369393393191680383835910653242348706402237366016891e-03 -1.1364855277733937585549830661824728450210791841116709843350490596822976467432017502583577592101964207e-03 -1.0548872638963317890710024838237072735180951556783452718172907441299374212126939560435842365831263836e-03 -8.3723835740004147034275498595393436451727470796161857345150113433808724461180522338253685869284253727e-04 -4.8939702918624260953266276414955469966286279726683205147692585651301805825096957260258309045088582505e-04 -4.4816484483989323311543213958585820202809873314770949635309289976961251571517970132658396971952062913e-05 4.2911030873138309988496448874144401798798957982202165950616195900346885360949185694979572633872968769e-04 8.4620712892607669948252040731009748675536757303116998010095305651655984752322708389412040708752395507e-04 1.1296609645738923873831055847849157037886139822573456558559418007424292173666881602582052455898877518e-03 1.2374041114373333698948212807410189909297296624173220353856809912057267826357339982106026686185051521e-03 1.1703809251429458387192812700247438114943689841635536449319515295831432318849310318854413547308911760e-03 9.6568384081254781679772354092422585395170537319794686197232738250469462191518022987528756594677703762e-04 6.7842051151977580993460868710547586755566770214363025473206335476407726942180929774349102510728387649e-04 3.6426626916293874927916074808216040810437184212017706096767294205565339983485898651629100176983970453e-04 6.8354322341982761862333271838645877068838304341052352830869603761985892531732386332970690151254139028e-05 -1.8153641755541756773826826389211005872132390267347263179791658827237502880831849407426207594091875223e-04 -3.7444612481174161530009031015892151471481505932135472772270866046169128828447645546911289717469031946e-04 -5.1240570897516214345030146156983283602727092216046768665648258756275148038114854135178807855416579577e-04 -6.0563116792706539450249587668700071701403816870349740426444185577029048894129139368952459932088059100e-04 -6.6648462477170786085188377322942257747220537683719972418677543506221128232701610102408349658470887608e-04 -7.0426038095741796090726291109121540189293564046228065111484914856011008461035666422902914986365992390e-04 -7.2109923472764840469475008776965292218419796240664444163566565192276855588012826713022595291829263232e-04 -7.1124759960923162737643615868959650638857335192846412185743079655891619545947317235663012674821552751e-04 -6.6487180225252773196155094491881224185338756083240998384984519220316180303261119344220281036421182551e-04 -5.7374797656990998333896806415401996486276994277886074504751516044401200469535656946883200020221179629e-04 -4.3611592481366786071020052944096742301698920672231152033458797165884115638947527529983052359087737975e-04 -2.5879602843792507185962883164133074809057076356784253098729695540272394213865815969333582185318276862e-04 -5.6919762124319806807170797978784337906759540038369620267821973478602860044215842226662942650592304250e-05 1.4942185059667196849494545035798742316894834913929883793036354288469532880681100877734141285253002729e-04 3.3895180889400524189586526696363640698975237673201533436157848097657666473458060960291995854534051990e-04 4.9242936784088179542599013282322773162429256896260737654199999993806039232452532346281519911158219048e-04 5.9516861108326385124744891423865405616713583205823798334949414669352282204873040378223079038599897283e-04 6.3968164700100752176473988319513916105398037084887987697156768756450170172046492632804723243898673998e-04 6.2717298153357494389619425040267248403447755219794912710677170540832123124052010450001364114568824086e-04 5.6660931217604260747819348227768398351025247901207057382988930951581188627022940705490593861015400467e-04 4.7206394839615565005123231685289673978121192099640709665450957007874220280526388087339629281009497898e-04 3.5923429851108619267683315891383701907098047138516668318698493731934989030280026393181116833006707097e-04 2.4320023969377425723614966404798598375565891379973553485433692509779268272654471979655426614872193440e-04 1.3652906392799597599081660195797734050920022384495877558046497143869183918459301403788270190575078882e-04 4.7943229909438464350043101010104702883451359515448588162249372621269193573425826634026195769329233285e-05 -1.8627286720582478497114826078757018062794000388141915211102277814463009686608882589116553002132760058e-05 -6.4158661276703428035474319647351342809679079735552291508324937696622143075069595955779102923364895059e-05 -9.3002817345475315380025652028823378180018699620085775163924019890665186372933953192220349441048888945e-05 -1.1080505438051752236848090733764605712286328502817840502149094300860800704784838037410615108676849595e-04 -1.2292049750803912354996836397130373781558561987519791197810632029132965121542446769689923797442647227e-04 -1.3342575577577680180945076499016825423326313528923735806707315480058957794289833240054769533110343415e-04 -1.4525854968171726434273652505695957807046593106288383856893185047977007502919462190901954608096573059e-04 -1.5944543608613455843708452017253926626284831259523276389241868012450378801289572691750948543948941995e-04 -1.7504627134321949356773418184526581331234775471491356761873910883362940093274073791084717664217201886e-04 -1.8950688516690623378186421487510025439300228834960191324461933039402473982400875396396940473895298543e-04 -2.0016489998131645506039588604671246103568239572558312631210953026164940416860475795228990203363571678e-04 -2.0439330828444237400390337327515921681970352252547774274795405483992297926292502247429541689542544969e-04 -2.0019846724817983004051856638485839244845607370758771376603793804042942167110109944137258420603755020e-04 -1.8630890987680372498124306999440304394604615423652952947286237888250870524819957942048968131750252503e-04 -1.6257778628388279088665881389902231270298559781234162325267512413411454929325761192109445669329665603e-04 -1.3028972455937214974056757461656818195979502598517341262430853073535925291108611455878872165046999976e-04 -9.1389126331865638587199250622742736560334082122692916890821782851863712486569637859197324932002120076e-05 -4.8455325681179409322054491174566655550984933220459996206111748315963107619457671513238535505605814120e-05 -4.0976344523507069067343294600445701558627565604815816933418097188473694355756630829743611693808878973e-06 3.8720794719072943390279780254383832792793086712820466131202711119081974355846110653131743598407835795e-05 7.7113267517394355362864217718281558001016930905691520442490709269572984694328736010191278415135197611e-05 1.0806441081440352698036705964302106796008787779737773330284241105777172213283116201862126903795490745e-04 1.2931956834416475137993544255946099530676359867296981128792979793457004617706115922235360503020555722e-04 1.3928065727043613065420469389313855568626265850732191844190267601351071800932354730021671881592808414e-04 1.3757349857793281895055969702494369603820785454757221485425841734573230716584382864629685774808497733e-04 1.2510376685834422132174197480165369306656422116303208110034469708304331043308509712954888649338417362e-04 1.0401187943319640444317253508829252737782565222755433102238018578048843382067635071011858412883925484e-04 7.7538572695751878702024347168070729530161107972925769978074166455969637085820498862467837047931473955e-05 4.9164264192176274248400451228877456153297571835721342113451222649924764100846434307287597684459772278e-05 2.2226258156521145281369230029949014156764882816303549197380134909961249901343219611793667406050422728e-05 -6.9138010875779019069872884822692273701800725081118099287690671518858211178549704059126286656661795825e-07 -1.7885206727285252642659495427948134233481476755629683334323232490063438927807653424312555990316203916e-05 -2.8630105350721817048473907916826554190379594450884262494038173955128464434998242914430338351463562173e-05 -3.3081504803444445019868667566374150481426880687058066655231598246713448268005512217410274667505500170e-05 -3.1952618787694757109458082160657165070912245987339314024004953071867771155505046416526779943001766408e-05 -2.6428455898979826119286970943843970558398673940808396369281815127170806209346785485008100973093644466e-05 -1.8141444922916339815167986819708849428465557336427182816470100643546060411109181120418357854243527505e-05 -8.7853720896872301442766623652265823461423312569117962763177438773200086781988940080863583066005291758e-06 -2.2045998123044360973754567931169793035506816745592023457821379081331811327317280644931717999246883553e-10; 3.0071368062986223112578744402847478816197932755689597698763396570089011429596786472381973079718218748e-04 -4.5799926505292666320957709790057045361432246144105097487670007054983204213448988514387200296933762078e-04 -8.1143420004184551595217791262412972232832051079768439371562984893010931829488657534232543954619691239e-04 -5.6365263778507084702401426043448286595922865048488083488690508746341913824162978173123685512539340135e-04 4.3712442068129522089606991701332421007231895560567285243529895721126336973441231452273971426700214248e-05 7.0563632034781476206372486352892360996508223454229087476397966510833408799824531691455209620323694175e-04 1.1403251756911780949538925022363785197549306182341985472060323376855642805773573907635679606032946664e-03 1.1854940813417990539662378628120353886093206766083330698849630774199377160833938366691504079276871735e-03 8.6005572586027446966878582167299364156764342847875100453073940963576707683779688228843446816359756693e-04 3.1729156597161449642348506090899364051498649258778444169728105653887295451432579420803445091778285819e-04 -2.5488155200915118241289372270944499528684939741190318967884249750386479641763703089281805537079736477e-04 -7.2632852636264311165528691450320621235300182177132591138875998569668399224401389864400677865640508924e-04 -1.0453117574782112432417139401128909855035030338990975981778260122918844000708874694078218575553760723e-03 -1.2110729814068789967151928309833415476484015677501684718173151270226843936928832630202739235145646016e-03 -1.2323192280579740678618346259230846458512541367442843417720934119981579119079606447673178362140630609e-03 -1.1071713187539549252719102612055281235320673147141710547996607641036393149340633301487142127075492785e-03 -8.3269981620185393924549198592781395092004831432732738273932684790246891131767279209191116258454280255e-04 -4.2604068403336344451243001242914377646769837246547928711076913643303263065134747289751623989304250580e-04 6.2289621713126761813371610804709299409703971631120361300997191912401435637163560930757814235361970655e-05 5.5456627002391953711583086350999092407678328041187393465471678670240080337235209591662126232559691902e-04 9.6782609146740832889135860485703141257056140524513284961108688938899268987632465738762451782746597878e-04 1.2389127093572271356315219952652283289191384233437723447354948382080204100039649939682415181995330383e-03 1.3394925362378761807848894900060824008865790959813328022311657448469538763506316869589956172422711500e-03 1.2776879709864687513086093725262366844206681944899335374548078792722010884884241723973304639061276003e-03 1.0882842729881184227409226628269802603669373516601144037787619088553679590547923573135436490540906525e-03 8.1860283952607155691716674753427877129927508767387433580028265289108774773645192538222246742538194117e-04 5.1564779407657360501305458470949227705967477992181636139701534015222992667311388876380365193064231142e-04 2.1663293775877442401664524437887921442707194609781568741694657839202788265667472593988866438811906364e-04 -5.5023457730212135431601440082282986952858505966646925842675115645009718859757168297075434018489962145e-05 -2.8923130259590200475249388268987982199491233718870451257579632251042463663534908867404911903973428800e-04 -4.8571793189474224498399575101564093874017261168268876735873626864320360148340554144514713206760990340e-04 -6.4865786166543943800112971128463710187064479600257191725922239410926551576009803947563048368069162949e-04 -7.8135001118419326887685662599887703169809253529107649438980346176031325981624779195374410185645143395e-04 -8.8234172131766526110617649726564708014395967308825230076197210871586864080221707032781286203907254271e-04 -9.4449381338041145086288026317094965460631239477174996549514289640843634830391939712352943002380670136e-04 -9.5738355178828366548670825718644200167648565703450408232771173083912666442783387948884661550666139573e-04 -9.1156580907837730305480815907408405994377414030455230640216099364130342616195080565961860570411711551e-04 -8.0280843047723950757514437100064182370051441870973163451161321376765459083087456955916681245066712115e-04 -6.3479384323622912936056613092222060160890975708237025790377926405263322767916796300488488385684530792e-04 -4.1976326957809582594655542349682382814429829238594808599081815853486831883216751581323569879758892090e-04 -1.7684828259097693652700023410130885429880006407821161365497023730615550957654700468108247464934382838e-04 7.0914531116413178128243322499888473353643232592099659647537638448685496061174264043389788652774449612e-05 3.0009038245140749734207010077173568756099751292458867564933300246149321373000752943989418646065022928e-04 4.9028339557057829265214755809751603033286970532711022559435279106566482757939088197151644487998299976e-04 6.2717298153357494389619425040267248403447755219794912710677170540832123124052010450001364114568824086e-04 7.0436664660198391321699980528914677845795488373035557815208334758600579472422132210985142529845293793e-04 7.2348516419003863098144913176164074922723479095359202501545730150451979807189925268071654178554561155e-04 6.9271179517460523749207547800658176208664305635227535471396886504211711236827885051049203390379306456e-04 6.2437116164270826816708594901269107289789432958291265984214765083550420745634787084319814945465957023e-04 5.3248145023459048212667739263150320103591444514387684349329841751787959510757324131063135336588960838e-04 4.3045479437578700396385406546101927210725841375567965966009807779371132171530038175366726090307729671e-04 3.2927507579027305773597547108722689841305164109986468262105866914548097902733374001875627102669999148e-04 2.3631508117366389107316266030251163011544217725914143030775533414907117818571184425020883559175212601e-04 1.5500511677849032022536731259699070912801492130113967108117714860271789441544235004095034109207033210e-04 8.5494208885355018742322832632613251682327088875406511538487391486647572683356626624881454230632135440e-05 2.5847418514609164620250052176699755094888295891322931824417720776133328049959953063448689056423605230e-05 -2.6733536519374891085717042095021718063003188620832984723987276479833120761407065839075628733007221157e-05 -7.4908615132323813751777861773133758064794211729954954375857852435810745537854049040562895696211086968e-05 -1.2063597555080571519188784521722907607729840000737741191650988411303100714767532701060377238829085096e-04 -1.6463147108425223215219346621138146109472634666823253877730582332553294499123358650561243277398422949e-04 -2.0623597114405034771030733002476025432144635571883552241855454478800456150849153277451018352107406919e-04 -2.4362468986258210486841953613487732337752217593566672679025082928112301646073714741880904727464589909e-04 -2.7443657153659188086149782781587912068230271543350048565465988833558502836353440198085026081799034131e-04 -2.9616715454474161483593433874907633383334179660720237816185603759142351549459925013427412164942285162e-04 -3.0664715058834498808309423379486814404355029621317286219249942271570525138963476141183024952206885275e-04 -3.0436262901331806902184927789526723230402123772690008106177142948183969000692805633482437483332259954e-04 -2.8876359200926588579850343639685524535703843398466725760840736284618127552007014149638937297997036001e-04 -2.6044249577577456023426433111188651147128992645311636613822545225739082319080794916090095701154262274e-04 -2.2096757608623803445342642866323663392819851185608300223910693408634230822369393763091416492879907758e-04 -1.7279024073590009109037710884955618679935391664494916229922358610075895995824562670870954807105973391e-04 -1.1897312498927631749246881730057362496182506283435897396433956971358907852285717971277811305323262439e-04 -6.3068818416401943569159152089380691644941404785760133555270184307485264815448716640127703558360883112e-05 -8.7924994576742238971578832182715942383370705643869827187133782077707590056980170845714466062479079253e-06 4.0213544999978383376779701142395439014347253156598530595070514136089413526921098822133945978359632055e-05 8.0860655421850486325875790069062323813649804542181428632868938588840941166639785596690954014088980749e-05 1.1085585969580507690889057772362588822211567702206651435796282546463406188303216798849191332308037461e-04 1.2901582296146558016949377531113065857302060360467145948982886050027128606526259956770604731109624818e-04 1.3536966690507891259480820141503394649802512973905430520329977308355626094240753135925139047939623243e-04 1.3111470694510308683803907881187838251277394045099998021722609076275256415967003969850163178105757197e-04 1.1842796890418143128882406858549924317233486066837524333639426373505833402447488744370382720586225872e-04 1.0002924562374021996531609646148939994559083665545163562335371250771356877932596962970740846339812355e-04 7.8802108779979469055583486603341040004118310293157572143492518942213181373818816617991406926002291599e-05 5.7382001301934454140867700365778340049202510517582373460512213189099902288923451166010518094868782455e-05 3.7901586159862886132443391765692794533597250201590608063473220024995292222361046088063994198292327836e-05 2.1822512286950606199720477423068425668176754176888755818376702241946309308778446138245735510446890483e-05 9.8927214102070486432024837483625580221269504534532956300864035239162377619964176716789728421320747012e-06 2.2242318666509195359475107979967245719656139362622468752967391527618611497405877116814745118518685527e-06 -1.6237015099210993153135511590839233023660368859685791408525160457844061707916613785248854106946561764e-06 -2.5319547711044591582121548532946111722814525087657862483759466685617777888880157514915917393068688020e-06 -1.6047963041279320269337048377725880706684630285685851535526081261199062355210074705282158299807745063e-06 -2.2187986564138735892172272468669673490410584689026079360542457500629809197728747382156545859413841984e-10; 3.1333530197322661057285600887942295964220217044383152900234153997179694622618314810491386380862808636e-04 -4.7412816333671909791678664856963375828578677870582782862927487736066611869282531213061559182210223102e-04 -7.9956752910367718754775012146939826525998278760399693357019348920743085866307739063208029503765185193e-04 -5.6201469520057550475307093447694490326714199576992349543776626957684918314895950759645854128529244089e-04 -2.0319110964271545245028575993443212967961988187822481189926983034162678178985023392718862456318802389e-05 5.6867160939169936607480585727746033641691039435926158305466414321445662052451349987621789320956875415e-04 1.0346742444503514775386264518634158164164554779177284036253000045456340359975428589812161492661306937e-03 1.2053216233329401238575675204726022519304353030104812977451003680689252057454702406942899942748479030e-03 1.0191317905780071288495934278153610790400455024263709149098861808774929420330046875721311115720770803e-03 5.5956446926475086155652595107198069529173353059935967855114286397490499540372966760856811950250676907e-04 -1.3966759670357336586295981519714567600999863425059961721452736147723449485657193883482960674026731861e-05 -5.5151135392690162308002911541918969664092308774641017751320210347300710194004033386790425994647097748e-04 -9.6578171282373750539998834399713275939380740038177895908092040848126873194731571297485762669020983632e-04 -1.2287814052141943255728033503842745089824734173274096724005653155176072425747467295397684660655090709e-03 -1.3395965034376429125097491233380558285314027701992176820539717721911037600460251444289556992600622303e-03 -1.2970182954398667331602624182703919047701525680251857339804840778422268200244960924690779392956132680e-03 -1.0955604980055389319739382330665615282229462589282659041738245932436968956924743814252698294356328327e-03 -7.4155775823025743234710370015177606972471850014533510265222790219979798638242910510658488226707758663e-04 -2.6895808949115696670265339913483155049655829960726638704802277540177093260087013612335832977911917257e-04 2.5872201988569963522592663921150916015813361144342012033071908509947834512313219048645206354818500299e-04 7.6166284096748348537843653020563144126130612021065413647549082397770478628612898895774942013203350379e-04 1.1643942800730740144117618611625833361984404047446284257872037525251842364531770347418438695966315879e-03 1.4147450288349417887761704339067813734494225448331933881203091968490272496343367770758925550706848676e-03 1.4929139429089893955156770945884023971478486160682993285708480820067053582365996756102484568725402145e-03 1.4107920633530758047630656554114416359978651949800682650108745403106558904355799818796119009054598529e-03 1.2028166414724844274845384898759981034049872465030882027361224650286742692074139175514060942594449673e-03 9.1300539627670549090108377842114736621500608304959010124798422516327038821565314315584403626589300447e-04 5.8423782933809946177166709753917431725458687565295238520409673022051767303593165179882481940314461238e-04 2.5041669322763869922049736282786864372956994402019636033682113302716040882550904182362125904563429224e-04 -6.6404747932604280632276465107768058769114578774668710824152772574261488732977399174689780872505204228e-05 -3.5430444636333123513382684854983909643461309620117722313429541596656709934459395529713270919107139174e-04 -6.0763611448065670348723786661160617654901228705567472167370303267646473691371935677119169234355051502e-04 -8.2248137636178118275508329325065885220796645535156089774850372572422038289848262332470987236450763158e-04 -9.9370453233171686656758623370132637803661156066438373348783164627628936085769277240474030363863131881e-04 -1.1140539081830519837244208776632824730104426383011244707738164043023280523981681251929057143257596259e-03 -1.1747618751344807827647390919466246376664137497257809593461887378186060678489247754494489961974048058e-03 -1.1676456968998375716902818706299509448503810081062345087187152627222805965933068711106979275559767839e-03 -1.0879688536364700411772020650790215869138020760817796752945025954796070405355928169767028588679194867e-03 -9.3718009484568977248733789527761583174875137311388067049008782332146315997762900884159860605577496298e-04 -7.2419789867422905256027751191536426869151794197454137673653941262505830259827015965489605873927980373e-04 -4.6554157018359243440773304843723387557284370721226372785670780737867314014371481000583800410682427499e-04 -1.8347372611503311063916406717688423158051768504732739956467691515201771917063295767848747926056745077e-04 9.7332814579148555770865237515216982620874818051477549431507944947105122591817906212549152055929957345e-05 3.5365263908009249949408029981232758430265636019503518430971143243469015844704079652235117515278992788e-04 5.6660931217604260747819348227768398351025247901207057382988930951581188627022940705490593861015400467e-04 7.2348516419003863098144913176164074922723479095359202501545730150451979807189925268071654178554561155e-04 8.1870761653033697372718416346902638386651567408538922579518018009890476086671362757596464403123916208e-04 8.5374436393229064094232504009101074344946714689606023985494927300902704966333712399357570704339547191e-04 8.3609155578966217892553175546459827175106303490853307521820457327543112395632708359489106790411368168e-04 7.7695511213418642687879130330909011601125557692142141068448819693587440142959539172271726648744145747e-04 6.8888870484796908839248900827846583255052676895025941909532229427818039775731085891461384919093671465e-04 5.8376351286631358855423167153673816495694175595869073262909442064256014395590325264213052228879601161e-04 4.7155301421504943086862028001742942398663885971956843501561163796787111174750915829868715166108273174e-04 3.5985560332163298008195776727413240101501919640500468757732891370127591117071080101546334373354005589e-04 2.5357141044181449551163410301856736748967287417159941687490225061352830721489957780444346364700098373e-04 1.5500496106832904207147126554637165288395310031339170338619283470867624047885033752530268013446327381e-04 6.4521650801309235217995487779257345133490967757880915092761855195372326810786434450267215218011090360e-05 -1.8592186679568650355155334644092028906664152670575464862887813046644850170601913297205145083995985948e-05 -9.4922713043111756584755332234772088052619172360146244586084045907824207690615329654491210252384946880e-05 -1.6471206662306669771828075872646926613091428242311938979785393599235948694636835956763089633899267467e-04 -2.2767064718896865065246337403004771733814274318917858305305944167475859049877289130292471476402570153e-04 -2.8301270163665187585832861394658073742626676133520340555766841021410064631843478527009043516682670912e-04 -3.2908794274509506956263605544017463362145517858038115621502679271627645565097166916236487140270352742e-04 -3.6397768860058897075117901646994793351377635804838678596584436521812503181022827722188791009218628006e-04 -3.8577638975890389359676379067183409607629639193855306588013535057004277703623725135936756177627169178e-04 -3.9309969421806157469863582806158949635435372230803643486718012002452537321694715142660456133956584817e-04 -3.8524223060067152733535245703785502544592709324425846378068230789995500865958676596534507395673074233e-04 -3.6218352665390123926356617445519011070948627568075185496644444689550105957793926265959568436934338445e-04 -3.2505678854631557550673121798615302983204467374533087519354913182957513053737196945276405185164491486e-04 -2.7598124916011074246380031425623865192436306510281166711051467795708947878750698649701502868992612193e-04 -2.1816054052178796042268189261764701871510391166929583597949830170607202221961148464698696259505243995e-04 -1.5530736451736445207176075634558788097846613677805633284711829562067401417506208989320020501419269324e-04 -9.1470208797089924133774446326378959102552956111468693506721153302009017893623566144002340874998902953e-05 -3.0380754418323060029173181460632911951280025244470904021102185566074561829097852950848888270605371394e-05 2.4522207928736778008358216451970305048106507033269967933864903189100165159124815406408199909858792138e-05 7.0647812321233880189881834972201601034203037823606950648185991690507482150762795748300912434195744526e-05 1.0624566958318048418749251128143209995401653824915171013387113290866596329493239236268165966157605993e-04 1.3053040012240439199671426302651175578326095325072175192771214827173050255115484307759369462647974019e-04 1.4363444794439364681138040936776575119299035285457811309779067269140668634045609547118789415663042131e-04 1.4638358659176213982722335392464924118382070260279083168409862709173335915160456277768362122288132044e-04 1.4036059243363630638800764703558927955342283181049169360896810958820960300749672279146651190396178203e-04 1.2758623580192957341032021479879693568796017867932834778160108127199497797668181165512705477402691706e-04 1.1037707408893505840782687139808512576717848060458722806545722939260682307007601101502979372316599576e-04 9.1000257140931136494060451843517097287976425680055297553389836927995121810120710088024031483538873596e-05 7.1460607080435766990149291251398064654965178177763642803536384210289532041221157307628543023960037070e-05 5.3321334404242482722469958400662455641548414007486445455343485718829047659670728102909059734931421253e-05 3.7518399690966175187764927038577426964967907936073663606946412493419094560265734812331374819396736429e-05 2.4430804022034194396589873811578811537754942121563815004203310504276947744879835113642804403888984114e-05 1.4070517900302267438078715615926374902470218642212782516503678248359728757522475165793384455392555712e-05 6.0931138533878927686362823803989682972106599008701905163388155767938332168582808934456831216395441160e-06 -2.0474862902857735494322476694929742895813775309507837312922807058131118179210086017459157630632259470e-10; 3.1117121360716421532024430055801067832844849459887145810588569015914124442775861523889207778309273098e-04 -4.7105061788766272673339071745344329970410043491912790905116618238751292630260085415217085133912691142e-04 -7.5078788404274695373392240954675542214662445031623055307985235194129987132146869101012291002702156167e-04 -5.3464875985072608979694723883617129641867673061380342584003339002931933730564186201749115867816667410e-04 -7.2807345206329208356526842717815016566852077382377217320433776344757989541796314815587081681676545972e-05 4.2618726709000031559943965393267566557375764663485210692535431671055100630232743031473173784759380857e-04 8.9199027449904621688858644389692994749712545824748582277730055465364648508960888198900585880748568685e-04 1.1595055736320133113425979400274048127355072966020585654227084882109257087054043800172025080408968622e-03 1.1067520417340521892938906081311811845970502667594221335174624344142245420211088289684409227371134660e-03 7.4935656283168548938923194637372555351243741802338146256251257083840166806634405103772369527883520907e-04 2.0698852010418473293000510401032752480329371186828530993976467498888088104108063804545237653179508227e-04 -3.6432572385648761027487386744935586416448923768265351789370969655762922646686289794386078736899163903e-04 -8.4930299978817317593920139137420222171167940142230436091914307056873052053672850566900645234092818466e-04 -1.1920706418237029528542387974896544188392666917842448940987602882120012175877348294084372167678770222e-03 -1.3782641049263103304091489084147926502139099746663644292938208191566772461842234545103414419404718729e-03 -1.4065558604186676961432747631008704888487051921832029628490429135890879873875238477614296240345224283e-03 -1.2729292860690251201975403068072925617290962065819008714218725870290009593352554357256446008468020473e-03 -9.7860279572447687885691483822961109651118372898754473856136718983370113604013320961596348260956877698e-04 -5.4384840191302487998446459232265353710341094650784994494196125372144231214897868112596785954305780135e-04 -1.5703915310272523988541270100237503396497347076899259231271291987174899671979235250859469624387622006e-05 5.3584444324558098013682690541703434818074049537538201004870608458000675676405128664801213488523023956e-04 1.0314630986954113221559129971584879365712676824985669006944637434926210078881927694609310246339030749e-03 1.4023870281402707874376864501012333783397444932658547034275886418716821704061526384623021803888059374e-03 1.6050127272203881820836257550039647401330917823582900539568470545619182527079979075048103475108908104e-03 1.6287996720617552719742565051833546644379930843815589103930323845876340421852017980705670126997552342e-03 1.4927847445413846954400832138740806587151083441651386922342648759500266838953125383171241760078592734e-03 1.2339109526460037015385307304513494233503579723001431344566248797052724553199752915730410540835067893e-03 8.9652213217508634017888400398248294979329331020760441786122000871943653231634495403755121458043735266e-04 5.2181575827028081243856888769195341498762220932464685581242255301039763198959005243686568492805646130e-04 1.4213809566966532293903746941385500009388046269629043045600236700839888083680952643441308073825108247e-04 -2.1921801253552669812928642969668458031937977264533254382738212319780325270270013739946787438414589880e-04 -5.4623342336977221726452276707993313717447200684515995216057431341829502608984688468631278854726283656e-04 -8.2711961652727442129150864000862855346324412951431093925496741152609820173234435564683434855306118006e-04 -1.0528896854170576029347049416448800563577940222277761992467739106540036557071070885507237049372643936e-03 -1.2167806124136771190028064525445344192931519347691768665479698039592671676773612676304045735918874361e-03 -1.3130105312249752459592434781607872529324745926064419389235148672309705516363704519005116249341413064e-03 -1.3363931797782334542968021941475191471271384858674240601106645398583316117824511745230188451849301262e-03 -1.2833436755686075514230047941030186444233024479874513907872468164619474664953925743347331501464250840e-03 -1.1541717602922905250543745403728281933980997191085608485638160122567767740653083945680169228072486597e-03 -9.5467487069311345087278283290525808668814170898433987319847427709091011112990408479884440055329977556e-04 -6.9792311091453201725876865852045976041866162722880667927958716887054627066590480172483141587726268233e-04 -4.0362787262372446314023832523471384380952472423573327805901224603556251884325560719246247666642709362e-04 -9.5290884000745601705209947191193488356015756492691917008518043925830932873973380299749759502703428923e-05 2.0363301100927575085240233359921385624494542131252782270029848658504429971087203452976817747882006086e-04 4.7206394839615565005123231685289673978121192099640709665450957007874220280526388087339629281009497898e-04 6.9271179517460523749207547800658176208664305635227535471396886504211711236827885051049203390379306456e-04 8.5374436393229064094232504009101074344946714689606023985494927300902704966333712399357570704339547191e-04 9.4999112039634352740960710900204491186543674505272009254197583505458065696060562834316961645046205754e-04 9.8344547324410727680906848357753693116750305024838227021276382686300311749682607948707814785093134472e-04 9.6134014585017564980119458564766046651459798547803922737648258193145619797279336533233117432744146663e-04 8.9401245390645315524125398427543251047774777112293056112615227891123497222369794139569219003243400739e-04 7.9293908412415245670444734013394913420035680641984420055830828255834006951197048665739029171632945741e-04 6.6967539818903402243577081044592861501240059415908386999311624104192457023926257215929448701333305925e-04 5.3531698344787417300678748358418654006665839513205354179196053195324428756535616793925746011975253814e-04 3.9920465838804997542929839967236433626100700336640875684432668196690013958970450799902147707428760855e-04 2.6787636441663999872880307075625109124965870673494575686584464889316441507112726000384092725909209795e-04 1.4505336986537776274971604009338665103556570535291152070905789841015792090364637847069297666565499736e-04 3.2242741851431813413300844691110977622204185799567662447997442210266757754974125428458436541505028049e-05 -6.9534596880399633094842275100157798789747741981259573825111733229670946619186212623326151124679636757e-05 -1.5990466439032640305917867909517077511890029315101494940202944744511794418006527992066801138014312882e-04 -2.3892690123999981413882895823685911948929402454468391852544039423571388757157071188582850112621911808e-04 -3.0695323521146966311531132476119957175784823673430501339285534423994283689992473422130017277591777920e-04 -3.6326476071042825936453386108207575718396950406011541547175195118717221608425474719310376031085116926e-04 -4.0681787316597192103015623013726875085786431416947231270788084667647224941906689549191405296884812741e-04 -4.3628903820132876819570840410027282847251276765705875452817705943349316285389517515552173708774073565e-04 -4.5071742508240682620753612580059603990630952065518130921035637737619690640602095740860695908974238038e-04 -4.4947570121989512102273708219124892554551450112450945408543413077146955736644418623679175248760506321e-04 -4.3207897924464355700655921802501056828998542718853550674561197041181603978535600211110929026372655823e-04 -3.9924779468309322625721974600423698631953272917278828141511678336107095032319002395825096364124023132e-04 -3.5266328990113161355164121899168700626629869574753587054042542950789319627772755913320435104650206342e-04 -2.9542815752505951282378827360164250747535338491606379641861402114244518858082964256796305455356736718e-04 -2.3107273954552858326846802855056082570084863523179203234844945978596484748971905133453001086514117636e-04 -1.6355980691359830610140652458559311247427612414978384501156602472384211579984004511064122531190886707e-04 -9.6272579531731737741508843990989556555520876874129867829953087962385098595549539767534245102771997159e-05 -3.2573120736247401651377913089229007418864710543003010624141016293008916240667761818071621891762024781e-05 2.5005429153606064963276987582670235570437634050445240126281609174866775405604703080389470324560620394e-05 7.4403392118766270743140075227333404530434996357279234744654682867555053816730428995930891760898627118e-05 1.1415649674674649165318529408869022023659623110282793820066985571826479700295734825301082251302478104e-04 1.4334244427314832057294898556903785317616432571304842991331079865730287065493570400467260593727502592e-04 1.6133912986298218972888230603824986282853672379845456279786371769667175297234470846468208678764195144e-04 1.6840313045304326136462419889387901408333248715144538939044040052044371477800970071683971016663128925e-04 1.6544976797368581634651607246751624588498599854385436110903782798841878541003116698171528698507248850e-04 1.5421120657306683529003106186799232686615705532722947129947727262233819457316585434901834568591725022e-04 1.3683875767368377338723885211630156055464630655361269152097245424722616793384721164198271591047237176e-04 1.1567099839228704226919755940622181529813471696363134890662190072499761938922048083929171568559910214e-04 9.2935318962780264694013098308133247883531291789515924939662037847748118710158401364336531642525805712e-05 7.0310436024238386674191356072180409453231070209428996301228266092864953568907825190169426243001202166e-05 4.8977111930820540234777812291832358318838175300206338557702806164466077286393277018517707916517848757e-05 2.9868309859017239285247877632436625218647214787777028860280549847122566551885991591646682571430422171e-05 1.3463104973893952415002790906063414919569909910146086558176206352687204347476130338206316848743774241e-05 -1.5649730997458411145973020879517199726356707292817569688575912357115417311966421171494978550638943005e-10; 2.9536666948017947990441490917177005743649994814003678219064973026866029837847561070408462268663836087e-04 -4.4967809349378297017283335685010617962007237521922313485698294436099350938598352714948718785212464262e-04 -6.7003455217534998742408195398617540060749594244270327950972344669743589716524623099999195053432646605e-04 -4.8694244320759172790106480568105077854417929737012120950137327138904721267177330724502366585417490047e-04 -1.1529319146614244078368833574582968855105630876228348759370247417813986928821263446616426070029855073e-04 2.8727715281934467116534340277096526715914268287357523028744006147725065181245656957037163564445710227e-04 7.2755052619307285910553680990055326157971394206673302396058554630876868562328543415009324174296441753e-04 1.0592268433655030826722448372909036262034684501537770190365312283075752224492938442149269629218107035e-03 1.1233428856137527053609808860328256922809735214042011944020731432793420109255496160191684254359356034e-03 8.7753712316564780673934783558463564025443892404303670495970105425422372805945004729613978704849565855e-04 3.9540960023560029672384322795089446412481025304610293198162635993018617327621463512903273413599764023e-04 -1.7552229416798205313537977891179477995213639060314113661454719747337420313238884626889231944480833735e-04 -7.0304324171837171537343213189623948688574689965739658287377496406775457902662051765412377627069710313e-04 -1.1059896608240799183531715348351166680726767882595930827261783918756056785852496240573665314272088232e-03 -1.3534093719315913741377868937900313623317068627504152404715784377051797916502542883784455999983767654e-03 -1.4410933344900742212133370164313953105189470553038528903952655291937371904135148684062665607230996240e-03 -1.3678913415698929226983302019543374567400886806205172118536319686030219291964530380500815034733047179e-03 -1.1344165188052435622935364914270231145907416661127017773908346795307074699591190080753592578206491382e-03 -7.5148243970656781197655984452521528903116519148148559790241295297174793224886181165547315881313119431e-04 -2.5043721668960706080357986714499301169046189979304695820825050736789492766490752871870150332906349752e-04 3.1216617469908958352823535124500772112933351248795400503611970383430878366021367258497556092268535187e-04 8.6012073924089010621423324578449372461275534420132968671460985881178800958960003259695275933710725587e-04 1.3158492628284279164668396968506117301645730249108966370159115911432948321437779984699727556922502830e-03 1.6181526738114035765210902845455591501846096477596872580234385509980029268609529511106774187158326428e-03 1.7370946557935462449916281106870816949105008833743181302584348143422750742258803566602095764403289346e-03 1.6759288075365103906147835836543453642532316594915513064913710949569955567687357913844236945408780856e-03 1.4617218801152530486593967298497990980603443250103352766874483103555659591828476105176477619369311081e-03 1.1363068934238587716915847520482603442696052082469888257700566388154836836787354286057991483962590586e-03 7.4433438139875554444131645028208086065446776909635837963789485853310774282686700732637599074379010855e-04 3.2558681441513084500525243983195335507688000098771654377736293097913606857943864594526138709709143959e-04 -8.6924938042468078917911209911375737531996018250960805382223977067529701607353422089605241902935292229e-05 -4.6745103977306424365746939966967238175447061321655618406706694023964555394179537059464398326475504403e-04 -7.9641827630604121831845613128572146725180729233918541288851637492152483425009644499870756855148943470e-04 -1.0608796853189042610845095786027713559054133829707280792694816646470157456330802397579615275318896899e-03 -1.2545396557202906492116994223781389332005590320281801708045478175522177695350365039142618885962131489e-03 -1.3749458375378232595874337894449182837007211480068980143134437035591112362615715984197172454975354269e-03 -1.4207010575194841752533013319991271787541755736030359496203128655359542575282218781919722457336804602e-03 -1.3904521677221180481546956755170920331863020664913454011473000307481590901369946797257351280161347705e-03 -1.2843874425785549506643634620026764010916947148338151392908515483471381796346052036889878425556963459e-03 -1.1058123723547812742703223335954952944327330847867575203480856342427137209014393240150881300632328140e-03 -8.6424578828646468570616107057004199385020728726615403005446098027000865319187563778925414162748343432e-04 -5.7590632064560617348341183116533559008764920388744008956327502620857955780469022721785798724782247303e-04 -2.6149479027584300258402970205335608636982904599383931317041650685678595734510556590748231198927585470e-04 5.7291865431465455598857101834996786610158983825647007978852641798509245448374943913475172559153277640e-05 3.5923429851108619267683315891383701907098047138516668318698493731934989030280026393181116833006707097e-04 6.2437116164270826816708594901269107289789432958291265984214765083550420745634787084319814945465957023e-04 8.3609155578966217892553175546459827175106303490853307521820457327543112395632708359489106790411368168e-04 9.8344547324410727680906848357753693116750305024838227021276382686300311749682607948707814785093134472e-04 1.0630603579240843941320785828808056176862816176568547577073064529639645133614441818159056441124583964e-03 1.0777421696086119936577376768293959191624947582771158819038946787798405599173905573963467564937812298e-03 1.0347781104766862568395851164993723791848656276096366122619529266793164323590679623688430560379018183e-03 9.4424300797849284210861791964639452191940779552888341442340108704071609156682550630224135648120181203e-04 8.1823334331917642301355862147761423998242567430235875968985897298074810209196262707947716957847602928e-04 6.7035291489245037093684312644944917356816553860120845616610502801434721538566099234175693650033600635e-04 5.1357826677333167731727212798132181319738155214203611921858136926595216227754201295180583809026237486e-04 3.5815846449115626795909960735630102287586899280613489500604246780965584627919213064172540224329385404e-04 2.1093272932780723796691605039976364533324895786936212158255391835721064141962833868615695596504647443e-04 7.5612580126279988692060425831843938960191139298390765283857330351077372353314766895827252769929489618e-05 -4.5130046689967816302677275161511589200480703739403028305519405645228996662527820871685239776459308096e-05 -1.5020995130045248811620674312550923448383822795778763169589928862798334867166458670904206109300120298e-04 -2.3992459507814619865631082904510862078248452225524173051287368301060146843480938357209209685168429234e-04 -3.1566043054054622719324612223655777881212532217607418225492142238327950025225328139549710072090286412e-04 -3.7765284865716325369471663569898844283318510430946380925886865305625096549171788030846090179059290911e-04 -4.2582818105197758527965642015387917735736486257008049264233323584094683599202454705297583549205130571e-04 -4.5960865219839278919130048448986770767828876238524602200909046426167954040826354157905790953706751571e-04 -4.7863154110667687739500161217926383268249293528315743466051821350773824232545743145931495998365245931e-04 -4.8252288770251164926567255204656624027810875747260861656196541798729318491530752875970284762221540954e-04 -4.7050868470110928638033029999230490561493420168021736983218311491322173061477927350121375989340449136e-04 -4.4297093886301647867945423371345277440733487789409566236841383611324610114413695999558290964959590495e-04 -4.0113289074466746598307248764729218497528392815454829352837590516688471599299223193980624155587348539e-04 -3.4783598292235416783332112430936700701937950763790870632394834614418472673987792965691931801550682193e-04 -2.8620098175090419567873145398696155971620271147931207287178629246263761714149177722047295700966475210e-04 -2.1980790479304428879500921387585145269894619355729572047917539448582038785501236126714198547137254118e-04 -1.5140748301512910771377799061079917949744230085963512649207023726269384009409783397108158892283052453e-04 -8.3975092302677847201111840410330094553071581427199927214507331086477368865377967841956620989561258055e-05 -1.9725294602793502260501354601594170556639340861053981582896635523742194404723865975594449136256760503e-05 3.9202127073036321722185140283518936653132778322162400755848242681192000897187449129225243164013685688e-05 9.0842961442339400709047374403553444845993431322122617521030212811904380251990490565000179032164444352e-05 1.3334766611396667772159573137436947299851724982693460959819663141922290457945772897364068557311581431e-04 1.6473865779736628471800984144829432495234065906279718991178282460094483779814169331924983320765403857e-04 1.8395583143720695993248500776457664485470529764239750151673759711105573950271726070503105523928148767e-04 1.9075342649539185714408578976753682238393992140286182434607969488391311337847338149353188616733406120e-04 1.8614659154487105933093144105326751483567469992663703827952154025831826650717483730145716969572197664e-04 1.7199505816168909039933799661646180825989669394230509204861392325542601060178113659256578505079079540e-04 1.5077418471769705765285563257206089947671220916150721746872924172069766215604635545316615038096054226e-04 1.2518515522183779849951823273967671799959673284951444197493623988966252146294282189375452828409539746e-04 9.7503752335804923295413720276631464392898476406206965480430297442226560025735964613235784663553668377e-05 6.9608720266675483423009357255058889746030694674776986630601633011071739462231131447053981844695160250e-05 4.3272022864501584797922157590690530212875804413061048536496310263532243801793902950243824571913732702e-05 1.9751990195475840258883376082654265422377912838455205666473457033960895061787027613365814573092091746e-05 -8.9987711020809049088447504298297223342056244539460237418534804202375858046151954439767110960478697584e-11; 2.6791559876795021104207620557454021559308158983876987632208677429533772406616208476220517740348524089e-04 -4.1226712093373612013450822965314814280544332039062226527220673047093314837970262538656727986142993448e-04 -5.6413564477016828020421335023428104824938234668952464119120283398466940275177883680541943552468691435e-04 -4.2405925356692014339217710053394622921627854432591557203622861400438650563639318238683424967671482981e-04 -1.4906431709079432922659049516914453244854616895675785727825351805812131368168615604981033505143859417e-04 1.5826659212793197738670110237349738812002124120081749612775681664486093698380894615393809103121661102e-04 5.5473426106479909797196392725839448537215779911330622828345304668654566204049317463138384472899019964e-04 9.1807775838255769528088221038366518704231783238044403676805007260701374067652325997245850438812292537e-04 1.0753208151712289156319126494006973916247689356975901068781817564917630556509095286455848582075174272e-03 9.4141049396467024890997283063106665871055439695713760302226656342145607936953387701652317215379909083e-04 5.4264397967893166800390001637293037381448321431401967158949052117736336436316220922128671062764352567e-04 4.7391589571830524288739119203678601699175429519566388260009674078386803261529318569974534596713411378e-06 -5.3570769170431525479007293244446604379365343429785135794414652233891223460792233214173589029435577959e-04 -9.7769778280672168832943242929607156529298532263653663355575868122819638853626145923195557275105286521e-04 -1.2723749166238065766250623322667050282419685784968175996729252339583433345144979065295923777715028862e-03 -1.4091436013765527456250470828181810941914637008227305853472250590386223416913273671232439629881951993e-03 -1.3886926054383978609293667358718154300799097515014818028331081197860513806239712810240475795964809497e-03 -1.2135351897899234959592081954827845393166247316245458500686419718902225188186852303858832492929129076e-03 -8.8930955093152646244124347001420832127108298782189659430313134283483340941048842402761955607548985514e-04 -4.3468099977863236585263623127294207924313729713895661114445141412932705932303158140848334407811795445e-04 1.0787009117173817855573757943874495411716633652900774141028709734581229507507994805904496085710662826e-04 6.7007485475491362039685227299713207817466913819379002611559085475497364536756329701551286484902402233e-04 1.1727648021306625586415795855286898773106606705842979259941957666675915214706582617120419613304325844e-03 1.5443603491431569277305567969624197755620618446768042821353380037815739233273930964903375672491228934e-03 1.7404136356791333304208600825148696995215229117308863082883585568302623412357830221134892572485489705e-03 1.7499897476198739398543445721305765353823203425495587148527615698167345800302888568625293797859423838e-03 1.5890523181671781384020792774385655508595178819753061152550570687913796445986700366420096770524385348e-03 1.2937000419584100165829022994497961730111416870478464122654213158216035466152370048596190084843837177e-03 9.0811946140791329140550178118311618185449131726931942434943612781194907036105348384887057000746313530e-04 4.7594054213575872214442108496559495151865983309195330028779864513521140727948954302452228140285204241e-04 3.7100170818535256939306338778166017173290343677835120163443924325760338234370249875674576383826872631e-05 -3.7471729441677057215918926952910200814988844229913643521524215293502408428714479974982237293703409307e-04 -7.3305306879086906020406450238482536001274653664201886918048293866799395048267198806171307705352631313e-04 -1.0211032473220983600703708945373877708705124789776928635944775209849602570434110202222423105624985575e-03 -1.2325757008171256731390585579237854064075725177936199108230149961418640099594034059447667748770329632e-03 -1.3678136563689078084027040748802025128569182795207513722469529702561291139692607245191935630198283272e-03 -1.4290415767158954022066992403671367188278627238427517284007314253704124270463612755484935292210103473e-03 -1.4175055727935466853654327360147680824102657538941632776893964861495212519088044593756546689138668606e-03 -1.3340066524973057036238854665375950398957485808935758918846053328529925256954822739459469718261318514e-03 -1.1801835991897779949618846117065830264312077518887454602193491881326426171035652129065750986183109271e-03 -9.6245632663088787158401154062490384094748070308233825715046778916618722718144652348223837118978252854e-04 -6.9337782636126589685153100429670375470761777848556579034535402679995338963685596198382984666930804949e-04 -3.9006830228926598827752880338895752729023120949031225562919197916475244514098357050390009050877511158e-04 -7.1267350005847786578064882330112312990374544462570141397052474016623962094505433482883284025546648745e-05 2.4320023969377425723614966404798598375565891379973553485433692509779268272654471979655426614872193440e-04 5.3248145023459048212667739263150320103591444514387684349329841751787959510757324131063135336588960838e-04 7.7695511213418642687879130330909011601125557692142141068448819693587440142959539172271726648744145747e-04 9.6134014585017564980119458564766046651459798547803922737648258193145619797279336533233117432744146663e-04 1.0777421696086119936577376768293959191624947582771158819038946787798405599173905573963467564937812298e-03 1.1248065134903271072322689348545096071036729998924300510711192722534036221517338397489931905432524592e-03 1.1065311356775706528425970377578105514094559476466418733528121834347679986429406956492170456766499812e-03 1.0309698657009204880301246914113107567325035148434747635850467093703293066952531438529461474171665471e-03 9.0982715909805391061885080229296063896648811997724297866616959955077598718601232678765397177922358624e-04 7.5804488459043383754842740144487979068482855416113149400157873343341645837535944600892974080977285407e-04 5.9105853673938765575474944253967941434448851296394906129775826452821517750175687502651979010597450430e-04 4.2187655262527299475989776370530777913501115313354203829000224997862425210750145251929338802745646023e-04 2.5982783566756084875488903109179499041073275803348260364202325564115786984946534586409682101565644924e-04 1.1052144014097394333211175505091658161312696032455146974146349044030203412413157720783919317289142148e-04 -2.1879852454782441607960934563274334072106503799116641318667875146536189841396691233295366169486036673e-05 -1.3555700956581150746452615945388519156138070530925837332368845489533381944464676732677938960483903118e-04 -2.3087569538433946019099061452963673355430893633746165712332976628834865779689031344776025739309846565e-04 -3.0998817710992429246361899501066081736256910059541355016799111421449766682265410872352757929543491469e-04 -3.7393168630251139561484639123263753341745687893747412573756161155330142508500130990874685186525578469e-04 -4.2351289223821050137195180206066541705869282321012264860649165207336768942844921959380147430997760683e-04 -4.5890124203291349952802324615624197472257288913152499173754846827957490261880356551997723962453812931e-04 -4.8036778376915925127803686628196342621704571885737544965322528582195795220857157775108260713844151225e-04 -4.8787909042310426566998994448545695238975482056214187944692655583597539062353342382471949057651581527e-04 -4.8053680862280472369051303029426875526110557372676487025877752020716782253743203582910240486203963818e-04 -4.5848330709244360408561863691505389380374566234573548209893226915618559671274169373815468629084129210e-04 -4.2253179291377214571514827302172348896526622766455474459542612784122902609318781080950373087218819879e-04 -3.7518167830136624655959688882206484278802911593857328935760395026718151780194840708614298185739251148e-04 -3.1903772899891597811342683560733692911985171612806548688966702763598800309092733736301512482977938088e-04 -2.5713848917334107008811914512161129689070956518652967764097469197456306435469458267257384125982088894e-04 -1.9149066496160928010609374622205074670160504211182658724998502890731141881974729187722951230357681868e-04 -1.2452005913658079060441147479502003164814523121302196772246442535252831557034623362422600981302520966e-04 -5.7986082622394332280728842003368696822399758992721267541679393676969790756236255701704016340166984843e-05 6.0628851935219489779482949711127234650770493026176902556373646923146544034731868248200473734281200999e-06 6.5358881687633054228592094118910891546730596298834961592288912782381847253778029164487863075868371228e-05 1.1734560797202264469334083138709181667728662836980249802057932878807973147743609076508677406715932550e-04 1.5894645762450288928948552166903180760068749253950459460210162496673289427979531726902387634451395179e-04 1.8797586164448577027046714881496453667579665133307396877572033505453864789352444397833546937306456330e-04 2.0314865488786350833440606381922084333597730714961908202628588004768337086119475526355342204375983549e-04 2.0476589129409857255505673383871153513675656315712137051731889682249193294154716352055186977009271670e-04 1.9430773031029790207909032766795148589573785537376289937516961821843173584380431385974594638737472137e-04 1.7422293914191297640204692274236293470523437524944686537507211121366461827761544230421007007902710605e-04 1.4748043739810782454956220986543541324598755043044753227821505107047992939231727657002951484243741377e-04 1.1676219974470669731899824339369046611460681579840060730679732508141291063927902766080361812402179628e-04 8.4470858679175903540676584600476021394557200422008350855677754691435643913231006587366525741266942737e-05 5.3040097204277352756571237550738519267788772199978524859640246926910462083314121114279478710373905577e-05 2.4366995183864240928227353499924666794564431162124054330939099646012990838494798918066114834665536711e-05 -1.7280462413003675691425269106173762073760071212548662957313096639729797054038834355716316726002493550e-11; 2.3129440218384493331618254520799950595907922636846522271853639687697769153077418459529056206755223358e-04 -3.6180210063224911622533675026479099483334732125754452931809740399987078754516966946584742003736264837e-04 -4.4100102832589725810465822957620678244066917878256991275551794730079033887387571517589700451573051592e-04 -3.5076714874082276075397875962702348872327066318334819907098674149042618494575542245335595304026730761e-04 -1.7484477292686688643426742068572128110094537426365966346113768120752947652906428266698471741359803079e-04 4.3017409114201091703938350377533966070974517761490088956476384059061788408071809402041093799596338804e-05 3.8418294358204414812468727361908968189185629654222143447982278595708781383921134334071429417788153165e-04 7.5022142519877979350160500615146378053216888049536482231689380528945745661294910225965569835903877989e-04 9.7344787042268087154953416534915064317298502009202711582424386471961774200967761353608885973201798001e-04 9.4383641435789699970206176523718901233970454358929794053115731114754656603508020768498148083008059263e-04 6.4386225564923684398468911744232473513515896524913862225649764510144304017369787319017629123897522660e-04 1.6729611571443133289315911098513761222587070206972324531407120086929046110128447446933948084047856684e-04 -3.5704214891677661853905806005294293774619160836638957172505797238218020868406136493600587396171840803e-04 -8.1596877274886885329808840255077936867738361562004665232600474825902314322581087187061032729523823189e-04 -1.1438572440407085304557895205336034281635152891229438150018603409677215713461831414900543904711398062e-03 -1.3206466237198950927991268406055174272506634140510786193108984299281647881686055844350465118261079816e-03 -1.3461177772517757415710093800119909483917889418927465660657906401295329604854980254632849417045542934e-03 -1.2249619074603380578073871264160751978816198520194639660479760245810258744414032691063252868813053625e-03 -9.6101248009906573047330654913902712849216554581614019677520595950508550266186189893881623083307670187e-04 -5.6439235324598359148978036372127407125743302104664925310174212801190865729952035331087968153127469479e-04 -6.5235968130893182712099475312028258825409739377871902227437748593134049716581053772432862782527697776e-05 4.7854992624939124516994514896153231774271896672068321764875381048902851748015736620198827911884299142e-04 9.9205960169494980780475169102977268278923967992828045510923983258612091532395442565745895965124823911e-04 1.4005316551289109189899105242627868209006651574482632341446530023930757845941461889845598818699672420e-03 1.6509036184219259388908800871980198971166161380241778175327687199717405028219193726633914478684983532e-03 1.7212156634054629522596482658958751213733859583226941818819879810672742250369417520724678906946951166e-03 1.6166866343802287657297842761745760390906499790814514690981110617573928105764120363180145492662116801e-03 1.3655478708777606494264115632290873161393081516984899916010748953197398062061484392988222626265979404e-03 1.0080304767586966600939253395769202345027303426809529107437953632355230703651111063794560846079783914e-03 5.8778803865518286710605514434817414331068524446793322112516375083405759631879222695888847648615260000e-04 1.4813556024975547841308018552114004600396729519711289233862201914206478825432412713166846029209947767e-04 -2.7204754599399937708431769232845881560552171828494229887730254628865583663316685618826791848154208505e-04 -6.4109507977335234314608253604527808905455282428182483247163870284413200216711408870587173262599936431e-04 -9.3879064078331638667602609572913617124871892452309942322872759762258459629504727860781125870879024047e-04 -1.1581795590356745462481725356596923784570030028327368605012443610690721125765704545844067816236010762e-03 -1.3012320590633771225137432431310878780361021179435408452168015800642609648938387104176102678228761566e-03 -1.3728133218373613164633397496579993591561659801472564079275383830283615532581046116624410743717060834e-03 -1.3764293428582282390153305312229483552029024932766453954685253569570638435269219306258697104019797926e-03 -1.3138207476502825719191482769378077725510464918611182251233948076712077124274535453526843614984727012e-03 -1.1857699523479720304091180343459867008726926692159294364826004953363318028089803875977801269890819642e-03 -9.9638294647434537934101594913940376969677121489887687543047648805420342855785085669490157129011581627e-04 -7.5497817981762545929562150333071815481352552813452466903188907412320363095826928540989275024881479922e-04 -4.7508345851140383659801762223782831789724595993387274301096406361788843673118721225418187353404920521e-04 -1.7207411864370197741867016528859231613772766464331851289783621767261298069675679499059502650651152583e-04 1.3652906392799597599081660195797734050920022384495877558046497143869183918459301403788270190575078882e-04 4.3045479437578700396385406546101927210725841375567965966009807779371132171530038175366726090307729671e-04 6.8888870484796908839248900827846583255052676895025941909532229427818039775731085891461384919093671465e-04 8.9401245390645315524125398427543251047774777112293056112615227891123497222369794139569219003243400739e-04 1.0347781104766862568395851164993723791848656276096366122619529266793164323590679623688430560379018183e-03 1.1065311356775706528425970377578105514094559476466418733528121834347679986429406956492170456766499812e-03 1.1103035761594960431539518601344193657214167623259207999533477790290677472299146779840329484624061520e-03 1.0519223897712985527369003135933081186289898017096494527048753290479259292960911015061386076467482039e-03 9.4197026869337413632023426904495259391776136466146375429913482451167233349065135982268312661330977345e-04 7.9552227527935646398876600650086140365221597996699809845104359263538454723112074579082474242604103852e-04 6.2908778696954792077417942580383345912528922781921699467906297517135656195502126476495506746057152404e-04 4.5719145699303790412093682500124960286987224885726048222667040357808748218536967751637515860489044143e-04 2.9072608853918726555916784104490236178212359197957891147272560564852301163559767276334144788862316019e-04 1.3664327918501648241558247918362682140183326416127228056224682033680059333479071771648364995190163662e-04 2.4471741436294945128066320636129448907693545750906569583936745639213503058350478717480221814382939235e-07 -1.1598467328151444862249195642791265560185436460923659689867993812626655488621320060932716767868724134e-04 -2.1229307313126851816807909609711085305915446380060598963494350692290956719355704136015936789139634763e-04 -2.9122368493444495277980761462525584812188418690292296658409616375698877994323504134668300032912438769e-04 -3.5433132048152845305401908531287666163920397110352982204148425537629415773104980421670658346612244534e-04 -4.0306135560165672139171055088830035798794483086575449392917467902434504414019703890217056433686180748e-04 -4.3818507164087697338125356548823531577121952227737960873586341734291713406943537655136742460235248360e-04 -4.6050819926251950575992755428087454665945150482994924926012139044584476085420824597016993018522492180e-04 -4.7032798909376939248078167662259925752488738165949323818611691990656367560040975399159452745623429819e-04 -4.6675069208184048711070990236187172465003949564125475493086146709219018979332117179666363122829207958e-04 -4.4977967576085550139194469048015384515206814658097712420733294012784134239119011025869888091228035750e-04 -4.1991181930265436513959397993746077995605447378971366583361931422929597744055345108399278975754632601e-04 -3.7929177941816133886206273459073702692422265925165550130020462874596129530374934740964400731475158052e-04 -3.3000928385017043222718095297626408946721929031864915773673926947980158636954054035191585844437085963e-04 -2.7453250402656031714646271697186839968733693584457667680996769136431433380174909513767820146558738050e-04 -2.1417150870411641798663500949517035789568533167021070278758635856576494109726169093037081342415141897e-04 -1.5078254138567464279577314599829517191368424937134738131554324248597887060573939514607422592319167651e-04 -8.5656030353509258024753952569763052833942215805631630272603384873457735389697891103919454011321532225e-05 -2.0646258399291625705469332454837154000734175498692745496115858241471207824732192884055149149529003993e-05 4.1866229647885458170075219703114058764821198985037922531046049732994662716540628004719987585463701459e-05 9.8898882636699091281667819582443541713028095249373237803917418873379297995732907360966104898153547809e-05 1.4665130103988792465688439630705758006317079609333070393948606073837453000380545200007560395988585164e-04 1.8214275908074232854139314834297822487151290814554447186749448837844559693906033374059464829080929084e-04 2.0331238319260183906956791927296244462990225448310671212235545244427244978075093914799007097009182534e-04 2.0986688828291646485064104727202805806000498743854240530849640312361422851525244894854283848979089919e-04 2.0290232729547289329006302080040553873092499722696013682909622708665779152808885316469124826997492147e-04 1.8472055355903446328730390978587386048680604586763897654424819638635751560478235751545979383401438583e-04 1.5835641137946469387906602813982317797311753708502056982481534202468936234237109238184897137337275259e-04 1.2668441488064489191874591723805447450279802340097400209463927575065010437011873513847034564789151902e-04 9.2410173430209997678295328133876948166367166620824986846331371139480071873512473832432499792966147221e-05 5.8383126742790878512529802878676204632309359538595449203324210967173118480027729464741768254641368665e-05 2.6926448822262276066694207061943077786691375333379876690066261184628794312557602072085828026196236428e-05 5.1730348698768586083611102275910666515551192025330906442786605875095240090508684268368540780710211909e-11; 1.8815844198679655116269311277641860168063047904392277752231644494200154335409619787932345877570642822e-04 -3.0151640087309975782110922453413870060237688377708618379080148285263003492216205095361565392428542244e-04 -3.0886044762019031212720571166844857304861867969209266051359876875376899616349630199122047074308776872e-04 -2.7136091630104742732269981552372934408882412671667003776824140879055049323731375796480884062063749005e-04 -1.9277823189249899903474896598616104651442103741274702380750732709985544642865745140930669804031546681e-04 -5.6544961878455520365609058600887753471809804830698026165638543050385799143567437398032404306456858602e-05 2.2352575910077278256979959786087146601605749797186152610367456383734863155105494083534178621116982671e-04 5.6892337474185596699712244781800601108809320020774136621721193700900906235205504530371465572878037837e-04 8.3107728303393706405298209961930335230174551180283659865796532003725296654171014541103037400149065364e-04 8.9203917739179159692409376929475698280500219950809899448096367508745751584188086161999671230844849742e-04 6.9782082223639334931827928028483690241494617686193066335468692274556479591550487367531671328471143127e-04 3.0451234083399991796912836344089985945439455747830106776205997376037370159375240184339044813268599769e-04 -1.7713050307098621000642034112690487024881797447602598578130385302816948113376774649255645018377746394e-04 -6.3068280362164195721116919024257607948190868804772844625112345302554448298787785554688891645849675387e-04 -9.7736282952624721566420813086590162624547880081937463109460462925487973961748623183497205615167800125e-04 -1.1858552105840214702300096884048344796551380865154781338519251340391829085456121673308836251670289387e-03 -1.2515543910115454997011296760431363688369846360863626383677510082853287978627525067991582714517841523e-03 -1.1797189579891953715997506081294663600926692600652929624737165712780095781812603625245252071316825034e-03 -9.7429469082380239165861081101741410211138767153036428080857493847928066640901177471837810240896127879e-04 -6.4102887348203018640285264097868822325259029958590054324236722059027439137097873180318145914857065141e-04 -2.0092244719836475226862652242264252669814203184857845713086161234755053929043396513074889694451993344e-04 2.9878752609259988033681757218128705973854876075029246746680108064359254100244402252084175025567542974e-04 7.9150159153471856215623491015788353032289832791051753383633896852663602234013455206157293988362476994e-04 1.2056049987264805413746481568817948559078228996917417865961642878398015057854387424561142400097178823e-03 1.4854988491115320565465537688097809275813923755922729889415251458502247458723196110801558551085852287e-03 1.6023320145728991746622376135645117774142263117094742507771067269764625994970837907499931881241747766e-03 1.5522692092796861077520611043925524978745158636443300735852426502555212195952388410640280158141890254e-03 1.3547619211678962724494680133850891879245361777258909027027243054327623009360721873714087642445937180e-03 1.0433874826029819478689089781901304982467082927752041633703937328039617953534478455725817274162474996e-03 6.5823354104427774992833387016310699722619535899747917200629760197803754659195561645826220622671150810e-04 2.4216764885197239854610528540140654958926069003471910571544180113034191258019147391693272773153217970e-04 -1.6406240010783880211768760154832447882981754801393794591126048230514139028393995359939006234032536522e-04 -5.2589006844612781923662434647902188234692445907276765011112320799866196394766091339555008387798474788e-04 -8.2054063978921009208261042952440057511131336034852720265449609632523352987570677932915014222031055192e-04 -1.0397695385156214261149324589998771132841328701078119289420619831280567979847766543779885187626747127e-03 -1.1856888675467836558629343830630729292334070097085050219518919768304788032910118852360934396264873694e-03 -1.2642866517329555673211545223240217938424961161778034315380521556242975110894853120793439875568811068e-03 -1.2804184401464998312513556041430520924357062734940002369465651643602700268058728806614002609638314837e-03 -1.2366564447464364870579299521751244427178344508803376554916137977159049762246116285911952302344692105e-03 -1.1335611251162493105674325433161633313444425451377667293819256130543595770722716751445034066574402046e-03 -9.7382628414415292119850496671439155311379113209658246379675435283376807179376993421887133209120608653e-04 -7.6434807421748503104085817812790494353483375404139619015214116585781524101581235389318041708434256617e-04 -5.1561984828561199475688781420700534491103068236437668619267890398123205300229915001388330823073406932e-04 -2.3989250799541879534142957697232227022385403624118674203331862927001710056450154791812884179819329953e-04 4.7943229909438464350043101010104702883451359515448588162249372621269193573425826634026195769329233285e-05 3.2927507579027305773597547108722689841305164109986468262105866914548097902733374001875627102669999148e-04 5.8376351286631358855423167153673816495694175595869073262909442064256014395590325264213052228879601161e-04 7.9293908412415245670444734013394913420035680641984420055830828255834006951197048665739029171632945741e-04 9.4424300797849284210861791964639452191940779552888341442340108704071609156682550630224135648120181203e-04 1.0309698657009204880301246914113107567325035148434747635850467093703293066952531438529461474171665471e-03 1.0519223897712985527369003135933081186289898017096494527048753290479259292960911015061386076467482039e-03 1.0108675053612195915598707366256449451578369690709825786754942241285165494491829345437186292603656804e-03 9.1678599221189878134618491942531956966978594146995885566635765727606593630431891780394720431544371716e-04 7.8378832880701602618209351367959712788439651794536290762407276854604407029435448379649437035523481481e-04 6.2804349090864457916341260364428229759205409084623536008948630388826538286841869051077536426214100472e-04 4.6422963643859461744255684177718188429476033049152891948164353695835421173584172057895198855626819175e-04 3.0371349932631829741532200206709361569240096460400912724048818499911568066136306249094819477119493267e-04 1.5406595038081862470689870020415789389863755678265594081852725426053417140226332390308538101684727678e-04 2.1226873581586426039763341672516298860821011015403795900557326458043518876094049868958620846542193522e-05 -9.1818209139665335607312147548002873431184104937995706349928542305197108333795359052784071629811240615e-05 -1.8504519635752590292705934645405927669310145375514719164864637947471144368436906475098999359452842862e-04 -2.6097815055263003488710733796140208490531709937505527544216949493298857565546291331062389056710505354e-04 -3.2133168437669167897065032087725172225527108472776346853262217544329480036747424482428996799513753960e-04 -3.6784528526904026799215934096306726566133811643347146345002186423814394556650091623847524307619505897e-04 -4.0163477809651027722253332875290499569787766204048692075412222695546871198223727055226502147786833329e-04 -4.2383415390619470378914195495875212214682273795413919121215164201419715026339998779642731473001411942e-04 -4.3497645833612726404870231496934964562630950252103976024763178578831484764124608621520950648577951935e-04 -4.3425417605408489361909994793867973209134213187605393789254010864668160132718753571455403398818887071e-04 -4.2161748847144529790937823630652558059871757235905646384192513745951219945335102470573487606538850103e-04 -3.9736210063579984362227093317701091200130749633581298619935308381841416422691897418828590229549102999e-04 -3.6331489981321466322836311196092485645408045563799692249175713013228021055117784158684528441652208423e-04 -3.2113349392264673499678415816204280173078565984488104551831532678824049803005681573292423511848222787e-04 -2.7278892074876350438217100335630997672457950788650118777284994076295111304362233928169529551991023989e-04 -2.1906028280972553325077234100454945496600701560051578562504709115389463637816914061280425687550784149e-04 -1.6132500789506475157525541655196978869361984539550953534120997981236389413897330455836272455142886685e-04 -1.0048576938357110102032741287330277660824890676845583752641026209122215755188964075234333249535281704e-04 -3.8161786204056213003704893250160519531042106841506324290877278937939087974721733530780827334829336351e-05 2.3323121511929325215301944224531110421703948112316730527810558045894478584246998088697133177580642587e-05 8.0860733688237797318630991417063084722567941607903747934470101434391780772203104134601081517349265218e-05 1.3036135473365814052694642950998478278930180849710280730928753451709896904812633200122183911677393984e-04 1.6845952403080486447454831304588130334447847554827496039173066652672655444752956281154232677210778308e-04 1.9267075783505247571081470580311198976780508305365895748866049011219174370262577861311723764644267095e-04 2.0230759032362112049492358569750181799877160030808634600474812820706562688315365161498342070292019060e-04 1.9814203378668494827935255557059639856082435530032674877333169907239612284774912137330695165058426022e-04 1.8225104984478366553735209623055572139894056305051518717190041843205381820194866589518182452594040242e-04 1.5755231416434563608228687974092942292700699049131997698058220202492098749774501956392419165178348880e-04 1.2689891370586415378904433131982532438232012176483802218046850440593400949711874361949358854975809291e-04 9.3061229792459056318528341628033529725821791896998188485499554427165016733984609163140776891382010953e-05 5.9025950421968848766504480703801165997787879654685253526176564755935848862763096952169487608900456133e-05 2.7290536596257260222196471176341471420129371003458310995336087825730906485629742199353933053758120088e-05 1.1763590368017468453038798831516721036912579484284227039007744129997784562760784621673938870567785390e-10; 1.4130548118717180531759329091299078423515778747222362252803940726134282040434999050477722110870230906e-04 -2.3496897333920317582933625976652081859673727094582219206847447233059477101064231748819759922577973088e-04 -1.7591493952015644454481448736357765987753394446967446151863205141799741866906430288399446860391391761e-04 -1.8964285900135573942665893095434907722838061608184474955633039929645425153782691650875819123220940963e-04 -2.0261950233872959019534099626312242289265567204040134491159281779504480046665253829368253984166228171e-04 -1.3989320749335627289595999592792321918610077463178824025052388716292985660243030452486255616023033796e-04 7.7633605847939984783195385295492191626028797237602603405410995646582028363045705088704492782754687002e-05 3.8589468114782863321225173655957761423940647194077382745040424439100066767653438158920635438057747156e-04 6.6303955814871664458902173035076809561557190899399341535817965310405608422153985459982173352048164098e-04 7.9693294732630915643273125558319444067530436770679044922607104186665692948001745148582147707223618798e-04 7.0707506213070480627615664414790199317635395595481776172372187773099447718217291271447134072350846520e-04 4.1107384019471195847993763556577270958833098140421220407608102641524141820524669164304957842422665580e-04 -5.7279019720130914048787621779030195029827778594198281626715098098039907533500127664393304455119785921e-06 -4.3274368658889483958216277813790637801224217839511239663868479821588554672791948076888916948478210346e-04 -7.8355826988287021508440744524405524529134419187828866871781646129939135668831727414704615291878335266e-04 -1.0155634579282988129280532896244390425706627899594726178859228975087416057580165808036565114005997887e-03 -1.1166239207504101094593481900909651907977642520758612692787722034924723073005520621668140582378501822e-03 -1.0898507054777690019501542738490898745133144472824543458980760834015647766478614140352802861570819710e-03 -9.3966927405944169579588180198769491495924044067629571653095511951353149717807998891404690167061825054e-04 -6.7070798903556812333272865638417233524910670667193775293043864560518401238321946994357199074809295556e-04 -2.9848172290255782039865778749049316957871124130630719913416757905414094198004436620808627308909370807e-04 1.3924661656333665465530140529955978640406355850413486113716820902452495754976535403716836539504234107e-04 5.8630673631557220366388735877787887961992051883485392407963006779250543615903009693781365465466317203e-04 9.7901431169006947445245344912773675558476241790875533191352864671046905585819064600672271244870882004e-04 1.2646529256742956317263914835167837338128635162027353927158935339798526421050776332713988216594586130e-03 1.4118400610567261819986194201631359584649552151819924097823489612844988109696790226235408451388684047e-03 1.4102409288457179731229530370766362144708134217827686255996046016613698845665649509967952121572385073e-03 1.2707641123365646226061156293879976635264571390098199894904257963251244145029436768019127283401738080e-03 1.0186667014608861683943834990277218802680286605457016194026201078025954371324015149203168926402745488e-03 6.8755610782607590409208468581699086915655311610164657199990685618089613420097410409184420910060277678e-04 3.1629406968074481261800540345863757543836925835492376611179516195578376884488156765920897757928499336e-04 -5.5928485943441337167720804663739665133761549558052964526531347583076304791018272062333139784479641636e-05 -3.9427721386850250700349737105806314295315566579793750750252805729684844578163328394582506871227466501e-04 -6.7463521053245388265270323710720923117557989593018161321781497987616757287989720038052797429893958512e-04 -8.8708207221064899282698042402968393991743983774012385669118211054464155598599692356626491980425363790e-04 -1.0324275398252005929385659321977026703507658435789528639810081929990741292503055750162961805533521417e-03 -1.1160995801383645390738954489340293319053672866229265018590816363026004828993804895815593939439761838e-03 -1.1430759694110085193069498231588026107030350081538751084864782741517872317613929771635427104497913230e-03 -1.1162974633619608782147421540186959414086683141770015827705145176135793134657757463512826602389101877e-03 -1.0364672499716651159711276482175753696292765989509499407223064655145768085135374720304848177810837807e-03 -9.0568444181777649837963233772712007912570729607849645073470781467965376390695846911292136229296599258e-04 -7.2935703690752993797507913786940294597876634942912977414355932161821168666701898353658594242519732162e-04 -5.1579444883018998050891813576215511915882705470930383633154694184557236338387082767589278699727180613e-04 -2.7476005519718558225409655001478605508125753542508434132368583746398747428100205534990117581538501349e-04 -1.8627286720582478497114826078757018062794000388141915211102277814463009686608882589116553002132760058e-05 2.3631508117366389107316266030251163011544217725914143030775533414907117818571184425020883559175212601e-04 4.7155301421504943086862028001742942398663885971956843501561163796787111174750915829868715166108273174e-04 6.6967539818903402243577081044592861501240059415908386999311624104192457023926257215929448701333305925e-04 8.1823334331917642301355862147761423998242567430235875968985897298074810209196262707947716957847602928e-04 9.0982715909805391061885080229296063896648811997724297866616959955077598718601232678765397177922358624e-04 9.4197026869337413632023426904495259391776136466146375429913482451167233349065135982268312661330977345e-04 9.1678599221189878134618491942531956966978594146995885566635765727606593630431891780394720431544371716e-04 8.4144116897837312068252776064053019368442139903561818824965481429186219459759852686378660918580952551e-04 7.2821306268066938741456449385622296657188457682306236940171373290851028693892795233184541839211262352e-04 5.9168523488698575261610845619630481374790911041242400041465675786557602013601110961920299175208874717e-04 4.4541055573371622795234517956960279543266008192716530757493493657894796038196825078989343078575038177e-04 3.0014625684297592142336119004527716990243471091606105059214982984296763585708950647662392054650076824e-04 1.6330859220897682652140134001616909628612306274891854832712736476392985957609530666515389531544125051e-04 4.0900108501074766418951887808213491943835479952296092555800513124411152297134605729049165112517793038e-05 -6.3840382452421834431609369612520197492099118601871779095927833558928385652371963958022631970925961657e-05 -1.5053149120336143680838162224070591712124986810146022776740264895816604236508444208579169175730538093e-04 -2.2131117480487590732650662556884324569252111104431007445256920206463632111472549814889516921261349553e-04 -2.7769282211539621000566148667315310000586536947890342827711554007238272659721822382735022730262167647e-04 -3.2133031428154514641410675176924098968009953702991615925816514100563006826016587853145346811038202476e-04 -3.5336987855671051402812628390411227573175677136056271434179787515283490338630931270524552946057797550e-04 -3.7500629753034078645258240246937440804810044026018038858148714981717936328950989496865312128534252427e-04 -3.8685694798577193387969135726014253672718751580643575298191293327189482410689354634165603436911383141e-04 -3.8823299423121330991487604646057870806493158944445812562713474689266620383676268659506466814221115690e-04 -3.7909113064127435937185748908756288396486572729256436321546695170492273630248557375281014235662480943e-04 -3.5963892058639078953217997292010583719821299766447446352977872723551757273822429644030823626286822117e-04 -3.3145082709887662229292212857261128228280363141553745830324587845374552291033628985415203809193406355e-04 -2.9588157830758800796277086250400702202046326173402398529199399977289577607059280471848114883732567373e-04 -2.5453878628777951220559740545559311192923633280916004467958311866562288496827895891893167742168729217e-04 -2.0789488492047212887730497521156159977772926820443500759227542357489968937769041204023941857799386171e-04 -1.5699878650913213726128539563141939045098883791646488496837420996918004921887154727432303952921664199e-04 -1.0249654542870282238669498493221996910228741597633491430626739057806712216594815086739311679141055403e-04 -4.5774524230151003927945748505146644681143480044717862702575456576085679469753350956532579664162180556e-05 1.1035878758936654109188594271915914978548898627032778159045566099060532421111191673818156073201357055e-05 6.4978770511773145299140795561677592084807583390590082064279762581782080789706897415534222091964177835e-05 1.1209734338756405465356742040650227775120873284140945030851204461247744780049741406642726697509830461e-04 1.4905665203643542788360217781173707049641433476350313053802725414594665831084025153183885731007916117e-04 1.7331837758842771880471993034549732936055266729597638688694855449642891895726407989487968665090657303e-04 1.8403021554378513623778265138990763690077011044951470079608071526545071088186806928116656594022455979e-04 1.8173401288875552048282670829974107170697209656916414535041091976486165279154640338524664367188575420e-04 1.6823864526306898470995730369564884863859401922539070432187596547708036474416272900916649855021340609e-04 1.4619362451511330159993080538828952900626174374762905376980582017736826130119735960889790520129597608e-04 1.1824088224635293069920236492876717148960524001633946396687533110106520176152468538789510683237683696e-04 8.6993904360576951302909575108299436261358909977343644390929539679911022481746357282005145741918196878e-05 5.5309352417650839314700931652770471942069475590910871881106731292138797889374342860589618897454692944e-05 2.5610603101807882822823835049803396718332185682608857825957296107306346831306382082187227412683342651e-05 1.8489685253955854975492480477719416746685861356971405294783184103352397227770882252397720374935173632e-10; 9.3700784510358655922958797447409702275987531933640090332837359486456742951083824900955346142233398106e-05 -1.6623873726807453787742330706737639566599426910758288435892000275547735969275591607184132359109198277e-04 -5.0101385121800280430234394725746118005735828277062923630265626859465783856280102429662799542359243217e-05 -1.0894214079994560422337199750123202406150319879513514067256819960236073508868966785297374358154963783e-04 -2.0403210875428437572899209001804976623969361682634958171876005017722314111006589990247122991629331773e-04 -2.0740740514031814737381613730123286443887089690733767401071582573279156761966588607118559109431997297e-04 -5.0798901744505384290550300672786803544457419098397642228887033543928374800662408311410328523042941476e-05 2.1111749049616482457960249754605476972414125066130416137755129585796499823342850028091270037279702118e-04 4.8472457487699309185654057733151551122913282224708909174798876506962075532470890299676266383747625710e-04 6.7237229189762113339881324288729565246112204200365679831471007703957421769256118900163906032908917948e-04 6.7800895027996832301815630183111596924768186714897891084358764340449949208604811113202845568127892359e-04 4.8460940136843977016984802668986822847294219964410425416526528874306547850034134474234370984025845182e-04 1.4835553306366991579387792419309321382806248313945863044278536412582626098467211377655395123089196807e-04 -2.3393432158883770862155561228586728397268746318198259695698995083698184828545645011404380678577064711e-04 -5.7465260481943510675229755550998421437752373310497844893276388568845184943412509927329184190575372431e-04 -8.2167584891828280123941643813708242983152274430925841981945419141262687415047445025114106818506758478e-04 -9.5344823600540984226852288008444549337030076481876656326338474260202123733025254628169523094846175827e-04 -9.6810323646683217081814122547496202709563437771536160720002893765316421090113168564577252535610191957e-04 -8.6962267334358088916309538229015792992287182810976594722146946659012708879044667427998980771561467307e-04 -6.6326158244016185100797401650231791998393673949957200214124879081627148785370783783025902627330858896e-04 -3.6209855776434530408113417083593027962184600902981140577136409232826857117372169455569146981177408417e-04 3.6381773409474837286700502247868759053295300695250445082793269304961904949517408329310150878585346119e-06 3.8858217427208429302887028813238028019507267448266417242358473113270318337267206189411801885176578462e-04 7.3977713416242504942479013675459302347390860046244338700454144836506627852431701026717122763802427518e-04 1.0113777852025628320695986686987364477568063614313278940902634975058097986128674716767799284648847620e-03 1.1732910374237970105534920182893339699874040192155664868647569059834153076757846576286080678876994512e-03 1.2115253842968832685894295032458970468230114591346950717039241105359839205139755032501249193564098820e-03 1.1295972616053596586018874104789716786350411185480815379801861502862140068992378271356241842654985271e-03 9.4391717183523497095048108236011079038354207722397812969815008552086902832022195479770515620036788905e-04 6.7974600322814538259443840474054076384997479062878413176250150736709574134309984151626287158758982964e-04 3.6917456627194935025007133671726607298519652492015976748316576216748714782685319652975908517269427348e-04 4.6849340143570667847192980579168130669632906280513580978742045175737419154129454134276912801395365097e-05 -2.5466994341024734361591930208237035315650575252448693400621261223572083443653726525840923672471636085e-04 -5.1133967539191327085832031692847887278863441363336712605134863678867762978731854100194495255938762702e-04 -7.1155593870815573163660613482572138340917004290722497848872711253744189818602384155965494532594672612e-04 -8.5376234134471934503233626228858063666870826283016519967341339606523548829081253417668316327712619947e-04 -9.4137218902922768867069655209614273449306364181442197563495787183736205897116404075028133215807157617e-04 -9.7825860158331152514218657140231300969939022153620652425498775513075682651070876032801146235295972722e-04 -9.6707739133095281623113190747323287290228420863022539377167919691978420040071404746169094594181289390e-04 -9.0874613677394497450517950614581306103579650940204902435953206399938740520007828278215690776450212413e-04 -8.0533187503263306940749969070334843801565963157043626168629566147845559066361988569557015791925098767e-04 -6.6155330679730174686377322775615198441528846308718685893963742225055704664190602471598871023458004148e-04 -4.8438329430826690515105340464268718626603267136640526201601462405933919791758359252346238225570787277e-04 -2.8184761747403785889494604257060256463216925388554509417012004488412208976324429100655784905866696851e-04 -6.4158661276703428035474319647351342809679079735552291508324937696622143075069595955779102923364895059e-05 1.5500511677849032022536731259699070912801492130113967108117714860271789441544235004095034109207033210e-04 3.5985560332163298008195776727413240101501919640500468757732891370127591117071080101546334373354005589e-04 5.3531698344787417300678748358418654006665839513205354179196053195324428756535616793925746011975253814e-04 6.7035291489245037093684312644944917356816553860120845616610502801434721538566099234175693650033600635e-04 7.5804488459043383754842740144487979068482855416113149400157873343341645837535944600892974080977285407e-04 7.9552227527935646398876600650086140365221597996699809845104359263538454723112074579082474242604103852e-04 7.8378832880701602618209351367959712788439651794536290762407276854604407029435448379649437035523481481e-04 7.2821306268066938741456449385622296657188457682306236940171373290851028693892795233184541839211262352e-04 6.3870986764399291537887026743991546067082204206467200420523846836472268275404614779087305683011443745e-04 5.2737988709827285999627230575879888677013865230190659543194547969250056715283517587717010915044605086e-04 4.0566351372728220854869024885610087658833416725764271472358192150371578624878576754970468430126124000e-04 2.8281436865130845456838579530866001036857365248821203542279585517691684802635359695428597746411248278e-04 1.6540142420692014503008233350551463737317691017627521999459729267799045655939805730524081463219740583e-04 5.8935786328984169883620607207804758344310016185764429864153528421696566260693442676984987553274537251e-05 -3.3382511124145915120154540230614336164115785446159896086901725621912054916948043964468270035809212760e-05 -1.1082051430245615427442649161519461586153730324764326640825508576817137656973038435623910161513935636e-04 -1.7487659213749924279525784238661674966620521169299844610884952476739057938812879265470785776455727165e-04 -2.2657384937019273512027572939721033321069534797850799464697245521136108847296217796790248596957484480e-04 -2.6714398365575480247680044311068760354382710790349453130710001036280035756847536400260034447135517817e-04 -2.9746000172480487879407083654213958191054990799451914375447376737036577709287246910983157849337864611e-04 -3.1850691030987523737210421157705157433300488770684364090743128963501898665814579193546097647632091542e-04 -3.3081407919397236317390417964517924319849672355342238158247616786192006072810463781817706574074883045e-04 -3.3379837385948250616344439099740961041310231878734951651342862873630248532413537718778341197120634436e-04 -3.2745123118824973974960658083188371869842278944628846217732283181437418833175880188066289140377220693e-04 -3.1198231603112373228862298848617853493865725955971988554519108624240068033421084507808101659604142908e-04 -2.8878532049324484595541021806330292297957442977776383213560120873890699411548483094426186026866157025e-04 -2.5904721418690014170824098677016079657705640717780360669518120154726694439746940698333030081705643790e-04 -2.2415806750609021649297759034481165864808246352670936397076484997146873963314441921799946734964036104e-04 -1.8450083481912558432318667814512378139297717167216587670604134099555991682404379890998894036915084575e-04 -1.4095093986863460174280627368724150285725912511657343157588117605839822589910640233700102952701382183e-04 -9.4030308455120689339373814049392177141329945340824004928910608107151953077545986605809229992163393825e-05 -4.4915421410068083423693181811228397451472125239512876934052558102014650529504665670062222677001640862e-05 4.5494771031152586425643767825405182090022725009153085229115747065631017235819580141284659641243257767e-06 5.1777242444416699897277886945354631373956046637608360702327874851980451846635144987039159022424906224e-05 9.3282673205952465361391142308625429670047937220972913650290474639335596291307543153128242632887938544e-05 1.2610251235462473516961400164119237469374860299505654127336752682245488781475633842522987822234999864e-04 1.4795501752724671784726705622856643636112768217845745435579941537933514460840008374976705218891204521e-04 1.5802487866946605242818118179304663999391166804692062031489842533570648700733225416282356247672437342e-04 1.5671742221939104828454979464504287585767385605742862487915153337291354904454300099436659070912159687e-04 1.4555575096544986190562925875112167337627254758366239200577546043876592348030769790471197447546101263e-04 1.2681450696809566689291218977976893898507415694879713581481246322046327787055827711346487350155645715e-04 1.0278248828712833261864970780669164487485357524701177537436238675018682284496116079454704801289865475e-04 7.5744388069838216033864423504527432936656877785023419772178102842679802943553559867229787273105704299e-05 4.8214856741024152127859468820853137414608066057962117581352231877159594914515258284301278221442840159e-05 2.2342398831056527808673047750859305890984579500017440683997462819679907797604997848790969097343430516e-05 2.4065032434233381377952837298539621971072345568905153477133354198101344607202928428939300446842374381e-10; 4.8053797529651868524802817873148847292675050283742692385022546614091914731631213453782083051428371962e-05 -9.9163621114681587606285749120158515200684476406970684674131238443898818735337696047611157421972426109e-05 6.1827634550813914153199674944712389613064356754967223943129498695103400106041988595742210010151735912e-05 -3.2147654316410458796164525058523971669073531525469838028115727795127851530442589560172018560524085225e-05 -1.9689852361335663078273916720762439682771627384851621683771795781009654789213830208191960515547987764e-04 -2.5986698964934225120417000876652221716450069309105026568071823602486402709740630035605252039579868280e-04 -1.6067218301512426580569562665112108677719886258331682069738658280615461685965832429862619990484324035e-04 5.2227742615528771218539495626937428948535236179056636709692131884898023464540111767063328805972074571e-05 3.1000035337893376209480944116306787880941815527269563354077185066197929222015305774705754307585007951e-04 5.3267910855200605145163112997839833808771134670281647899906637822226274028206222646523809090250672884e-04 6.1917147431480829242611193804948622286899713300905075960580833780696778827777321074785933711865165745e-04 5.2531317613530702565774268424134155813892385493624948942457791525834029019037761917380860003099619531e-04 2.7801299251380610887163232576325818816926604903204986909872952032751592227812681763683895007946724685e-04 -4.5539805775785390835635595878756101390492780392444557568541106319777873576859948499150335442117816455e-05 -3.6294547909421528697341324577957483435111053917199774936562269100958278497445717772127669823785264988e-04 -6.1589373757125243582518216437790603756596491737739353643225777808958020960091935277197541703981264932e-04 -7.7326527050460081036610883382784779026120115636420578656249782000440969655661883012738569608373619085e-04 -8.2609851540843076520899855760157633762568772322613725229378067899053407911950821765963879897511072873e-04 -7.7620366764076997522264953264223889897403864471467490450417439094412588065895276053046143706760793686e-04 -6.2958138492192335851990289557985711236889914421287877209025717810433232876141598122683559726720298751e-04 -3.9864579723171658676126392220561086124944137401971234170399708508249070576940063298710130497244878567e-04 -1.0806465361402090104089898981708720421279121133689949965374027697352505508102083772080475144458548235e-04 2.0668521308729647107217784630086132744332844926119880095214395906909275854609648496554439216416085274e-04 5.0419508586939473401218530451786445445037171688548101456393254430891048663952120386093104603983727290e-04 7.4766596069357595171656150380905197983715842630784659921873580847705222955870244599832595733679254042e-04 9.1105083169406262218306523632492538702812490474480736061434989950436988640167655723306125458571524101e-04 9.7932340726778508908404512631024738140059832827262471845983367254932458872090742820720298728654515941e-04 9.5032815901336951081495856704778681312770568793325854694090096083607037668024851969745661409214528399e-04 8.3215638559534852447921750109464670721537120115186902464003962343332816882121195231114349679822572999e-04 6.4105622735268393894055901979641602258237314964032432734472828305250401951841245146432003313849333595e-04 4.0068334318304702756524775535159742410258329264342736439638082778496073817382804924811963895561146587e-04 1.3896102830515955653699810550244671974888514162817334985889976865127735243965337371808612162866216034e-04 -1.1594145498844528638165144804244551659080018756959038589374899081950282443849630638580316474656849347e-04 -3.4149324765517685954557180321644122963006586048851731586687048796236923903301467737141090720418326988e-04 -5.2482382159330764333602318479715846923322260028325399750378443864394241603272973186620703901073304194e-04 -6.6153948379703502027956660912145733271271243116265014173384412203426501502212008235021038271013611397e-04 -7.5209155410286853340020631069866972637852770338944011984307875779716831282975967384315229817087871264e-04 -7.9828307627493240150674135919336169131556995408543097953383297625057071771715780348025330059346187143e-04 -8.0181897160023552130812164954085745821829904273251067547823193768081520130553847383277296396864294308e-04 -7.6365090365698200023584966122721827730943373607247483967993650002579727799200197955939994308993927407e-04 -6.8603432145950931684809551009907186412931345869790056034980084076818154182337168498851475802326734631e-04 -5.7348439986814232296994483911166864698247973782999546820520590992167643686578452203332813640464179479e-04 -4.3225918243097425770048765304118451128280366725694677231260772374022460171362512367923896395663584672e-04 -2.6927725362262177519368396806878800037759796255504146197453691488471025851830421516942689480286727186e-04 -9.3002817345475315380025652028823378180018699620085775163924019890665186372933953192220349441048888945e-05 8.5494208885355018742322832632613251682327088875406511538487391486647572683356626624881454230632135440e-05 2.5357141044181449551163410301856736748967287417159941687490225061352830721489957780444346364700098373e-04 3.9920465838804997542929839967236433626100700336640875684432668196690013958970450799902147707428760855e-04 5.1357826677333167731727212798132181319738155214203611921858136926595216227754201295180583809026237486e-04 5.9105853673938765575474944253967941434448851296394906129775826452821517750175687502651979010597450430e-04 6.2908778696954792077417942580383345912528922781921699467906297517135656195502126476495506746057152404e-04 6.2804349090864457916341260364428229759205409084623536008948630388826538286841869051077536426214100472e-04 5.9168523488698575261610845619630481374790911041242400041465675786557602013601110961920299175208874717e-04 5.2737988709827285999627230575879888677013865230190659543194547969250056715283517587717010915044605086e-04 4.4429238054084969122476172023151810032130760257747156293010087186071648066634873627174489898025557554e-04 3.5116869488479550618568912442774267336198320817008040912040569408157389538274987640163438700364627226e-04 2.5517349278491668003322465269917074306884119815098933980321696393737652891751330051989126254136497993e-04 1.6151600151332018333101845269635610080293766976202981136269023145258805156938336402211863148603522589e-04 7.4762713864351653198414347858105102409595455380412711075536548735190245455325086703477101450405616327e-05 -2.2157112125259646585743659963007137261505445919325038759086782699961688634437678351161457105280464890e-06 -6.8426672614584185427730774552381294001809960854285385653817597607190015796394300764827095954431739352e-05 -1.2462552061477853000222301446848121322414309990168572606444929074600895200841623947613901602373259886e-04 -1.7117895706572398819853615421590767979729300351535114347791766121162206797547020699927343878011120585e-04 -2.0866685575537868159915799768519160019329608802275443655792768404082925277778942838436582911312940658e-04 -2.3745568034917382563297729828137390372341974413543215488347395517644464281508126018493778223216539517e-04 -2.5809820348312202711816518737531784785304021397922368700184721845322354088966934758783751804328846622e-04 -2.7087788103861295960036152826384364611130165220524290034651969532882537028889152749143553536137428770e-04 -2.7527048461550991965834504633662021540979382782885479340228839063906224740871688073110529737184738596e-04 -2.7129931607511034889125091999182373580961049439531363216712182898026821604304120595300904564863603924e-04 -2.5922949200390956405805954608745969007161204939607502435920711907861681846295200283633259059275296511e-04 -2.4033018621572394948043844888143318584173666413327704563878220446142290041714602776646121250391509260e-04 -2.1572528221071290889899277174963153490494368896237593508731514589184008728366543688165114132315293304e-04 -1.8670325061812105890702607286305282697657702786645413212588313203337602158677336894644591571929570429e-04 -1.5371746096158996041610316450616790572550552685015613806593230802860043840639173843896587217392979287e-04 -1.1758900885472293220195444990031398116968215269612034412559466645262098860660888624873104495937725495e-04 -7.8815743684497387492750442944832282591692572352997660790681210449546765779206799355910928956509405315e-05 -3.8390316474044934264332500814383875743316916621562174944616432660951888754295192432046887529739650470e-05 2.1832911956807033107045179802530122146792228617945434180827690334403910515685925984784885969724125533e-06 4.0820590443937148373159399474111107128636309472689379635508989642844439647551063596282555603011011623e-05 7.4721831422679252013721572957559753887251649357609201427297886210303298431693629449990225195852660654e-05 1.0151421347276642645842525326215813090917346073407849693852868176560873974314604227751811232775242279e-04 1.1937421341788246533244712671403943353495398307929013456302417272686177568706259389888249988996235410e-04 1.2765935153496083437907074274621565880437174946395959285908210376319723693347596677771557459226418515e-04 1.2670765623961838412129815178211260920376048654204931865014711413323469480652650008412711563414266511e-04 1.1775565102346933281376469335083620583402998199855563445419881729661243715259413683448042768382866539e-04 1.0264469346021616153879010214007157969419088774907259835248848013426101756699225726550995214272737661e-04 8.3226984909989948004661200946544286434726894614658508827074666333158761797110290098674696398902090396e-05 6.1353383138297026624267432569709810312919225064145727653314058513669594364852008017923659451363668822e-05 3.9064042683178979387299714586369277615727913462676091179530188643813685352941656556352688967351387954e-05 1.8104917654719618080093022217008176228573504770870160090672482503024841553583841860191573640029194939e-05 2.6982272009880918077752554250205509879497459391315366820383366469586464056755478954674385530941941902e-10; 6.3658452821120674334433252384589358320635840839647881763265071616299519804365240691835897082898188996e-06 -3.6489421908145061095413179679955014358227284032573627495179855360475310266021618925025656398519084772e-05 1.5519591919055665115932084959872535897933321804371981964906645327430015096480853096833256288315971350e-04 3.8263632491224396519484892889739045104347419159937395619847869408788071061584108435068484850165586403e-05 -1.8156012748858818443929486355181045429855122644435366174750912323345731817106401867965194712806113012e-04 -2.9807898673561940849048301654974226179870621605439509215561362282421111010132948822628686482104235678e-04 -2.5192153482033488356584247804334848424897448385712738063072745305926798929195262248430951280532192428e-04 -8.5936548476788128317799233788290472120358779420872532680755826213800931853450703177147173811178014630e-05 1.4930124930999440665948777169077354647933750103554936964001026264919826807812909839653276203114323115e-04 3.9010276322755782357322542315843783607573878669634791355940666921600285660295759013342503930284489192e-04 5.3929159034389371609507030317672389049753289829415157265313139062250178593709659190240249398634925846e-04 5.3520045420206406987288651393250649900806559649498625071824199025152647867824976886900292902839897056e-04 3.7844277080305374483774112988321367218875170894307327268610857978233873972213031259001022913092678164e-04 1.2317781130048864389741630964399171272684864396230156798086909992574337926111604097763202459665595680e-04 -1.5904817386389528230505341135895950707970428872402629107391864025945493439193331091251221651947788807e-04 -4.0812692887192171016254446689394045574502089443962143387821459211723836005263154504588829857197424298e-04 -5.8499260506584298018594363490082643513618328525456423437265555732236958720837002966886062421656049271e-04 -6.7265487221509851216634909739266648975235299118430723505460480853327730980675506174870936407933386370e-04 -6.6880028577201885475093534846625757690340148390239640250295978096071907361265924024860821312779160566e-04 -5.7897626862896999266605604158371904930468638940103823036470763075635042983351247241995464384633966341e-04 -4.1524236563380938541098591969954098580962341170476452107667778358539419598146609228111829912346151996e-04 -1.9817451934153707452318525376936058149451099024922225531872433509179480182301485029964812649532078440e-04 4.5062041146363522428879246580740574012065013332628125478210028422821055768016292887813077558019534796e-05 2.8387208594005012646991575085421668623913675797738405664049128594838150937640198512417478819684119608e-04 4.9095177259200531820625883219043396815254333859425697731375955054325413471746958289296745482164868473e-04 6.4579365221235559653754671015751941213756222182995343072458060180568135779843619967165899857247973793e-04 7.3438237630811551147399824120080385186393460146990122756588846692075351526704378955647141703689656348e-04 7.5081002491497362799866593137833588680893635363324631680041683577479319611205986261973634702462241799e-04 6.9616822362928759856185151172148168974758170991722917728515281192906195773962381668388295872871581063e-04 5.7812291395468285634994203841030099287661056632279959198029595842594408384856666746300696586339862631e-04 4.1137279035780117680177752224240249760095263229142371515426554218141689395120404086225479177115122749e-04 2.1589072502498146691721989922631713792981541930902890143760802090368830643900368064096770248546454626e-04 1.3942769760763623451057812010386225675048720628516553614816408209300102606695301102465495589134420080e-05 -1.7477899613956030701948931032539974853305907742023768424019933139208785084741226901214038086076672413e-04 -3.3692869717452217922958756757251900918182262644336395807352209425373711160896169796844242335640957371e-04 -4.6544316657471368678393727697907642800844702853460664913918043214650950955912859713965837530090528802e-04 -5.5749168900618041032137489154692893023299196811778061385304098116431787382955355147953239213028692739e-04 -6.1225646454881289509361240573483063883411083729192665539656402838531595537445696522758324518114775680e-04 -6.2995336796382457895717906697566600616718532847247357882263427508904660588691655384652280993873749069e-04 -6.1122004203842858101209807025183087288198665346941212127130177221221757178813209784886916934842210018e-04 -5.5838708156656133001983602002042411877251751260463245350543510792717393344340929867635665999540219215e-04 -4.7587469281935816599294824551407043977945659978870197478536464314145801626862206942242774281143771029e-04 -3.6950770777415621037551562032713324110246443597931176957565885633311500269120184434383663695308670879e-04 -2.4546909770641477152548339599498666423892857444936440755434224240144850162281562558295451887618806894e-04 -1.1080505438051752236848090733764605712286328502817840502149094300860800704784838037410615108676849595e-04 2.5847418514609164620250052176699755094888295891322931824417720776133328049959953063448689056423605230e-05 1.5500496106832904207147126554637165288395310031339170338619283470867624047885033752530268013446327381e-04 2.6787636441663999872880307075625109124965870673494575686584464889316441507112726000384092725909209795e-04 3.5815846449115626795909960735630102287586899280613489500604246780965584627919213064172540224329385404e-04 4.2187655262527299475989776370530777913501115313354203829000224997862425210750145251929338802745646023e-04 4.5719145699303790412093682500124960286987224885726048222667040357808748218536967751637515860489044143e-04 4.6422963643859461744255684177718188429476033049152891948164353695835421173584172057895198855626819175e-04 4.4541055573371622795234517956960279543266008192716530757493493657894796038196825078989343078575038177e-04 4.0566351372728220854869024885610087658833416725764271472358192150371578624878576754970468430126124000e-04 3.5116869488479550618568912442774267336198320817008040912040569408157389538274987640163438700364627226e-04 2.8781265668180812417840885459533717605354376974593704033773836001974980928208553216391171571958788447e-04 2.2042043200068776557296884861973181024017204798924777009713971964668658966399404858868612777567329045e-04 1.5255679307999167203994512398971251692774864290383204706330063805855081176897716166369726953261698959e-04 8.7542057883407167578208009833950779383886801175849891914880022146743762938369528938397139813014865588e-05 2.7670073014666223802745121873278749542475255814949137214758755479756417745627229980215072809439299357e-05 -2.5959441166496607110492070371955697269162648474427173926111752152207603469488045580771661677180703844e-05 -7.3400578494983379711960803131361302761882088780196408447365116659871014345933997985104554107796604468e-05 -1.1433879513753764893860423986495169779818924012527208562886335298053408181388919844266332390559519885e-04 -1.4861158797141148567587740180825764679988260966052498019878278459606793407333579485146632623546406157e-04 -1.7595560421653053031340370466250399662044905902624749547261693914565358737886055113906931039257120907e-04 -1.9635456806992424715673347046427971451607883754165427638576734749664921780255878826387706515766869276e-04 -2.0973131299342837495865608791060764944915868083662880169981890408345852765974747820118639490570481195e-04 -2.1555844515564079071643327606273618383649491501271674209913188509498170838558296318342762932334856619e-04 -2.1386158337433885539405180531213475874920457048496413875549193039786090650937968156683664032380362483e-04 -2.0496943521991759648240240856613336475598401861408824246207488242882998910009693688821211843150537596e-04 -1.9004929919615135100482491027598821920126707301075758678623484385902745763908729880014842864960782237e-04 -1.7021149048903951012966638916134823995307830372086418032955982101850448389540909148470338162022429554e-04 -1.4670190551595033876052220666482746641855822424202523540286319233329845890183121840543474541245130215e-04 -1.2012277486457992429479652276919626005043782663133574958210199909945006232563592294560797862653899036e-04 -9.1303685184127044629172370601053010470854242087572114950836801497651933552943364221780770929788656049e-05 -6.0771169037643498220364427085731137170105553002343196282657558490731011765325505321269701590647593474e-05 -2.9354100962588166408345372621977945530542539418632873143598156233009700294278179162796345441071468666e-05 1.7992182691003943754715207841298871953534813455907269912603467587119031682958954873905233825615989484e-06 3.1157693151871255514899012056800699354786820770140273040277745706828682618719665509788541823120693656e-05 5.6691130683367523998416933462571271456001638711087123942425380885506488027059522761214007685701003699e-05 7.6705133107708767169982279067414632520553955591901344130087212002097303928426553264485395616972526839e-05 8.9917428409048554444102890637179033978191945864297030942399991607219841276432234512426573464616489591e-05 9.5917717280241034958494910783980577707866021552462917250897584581264421662082396805184779041733129751e-05 9.5011481100666962454284525857647532543753469460235076506221618688080777358887048994471857001940018020e-05 8.8156552566343848027129212987581409923763664186237564896156435684286977466600948874839409866302715118e-05 7.6745295003846513835496700694572228290697194534042684727973457468447869390537536627611737617439671203e-05 6.2164954772959812273835604695171151209530784734947795221262140016701899285792905919285487641951308820e-05 4.5792590613138967857279024335324844397500908053648853888863428895978848344359252006396627643294311256e-05 2.9141064510341901377238400065469578453373982975950243474070594908138922057154322951549044920630186411e-05 1.3501647026645683450915427343473437121932515433682215272058833730498280568489969164987612227261702168e-05 2.6910356979787120056031790288627716328658072480673979316106161687254061240796513396581625378853976396e-10; -3.0192824129031345607068794824024917319898926479750681491326061483534091216340053169182766046545517673e-05 2.0331046208260937700448377251621107747403205495118400721823128393587305860875485024260505350464457092e-05 2.2766404386589644197468936858568235693863569621366373831239050696772598002525537821100101849270230890e-04 1.0022187223729998572835999220724875147159862043745692472633794484889315686428048791661864698923151916e-04 -1.5893801540417730569455255435110923057111009379806408944185609189232884550933077261453594114323901755e-04 -3.2274318613534147553158139418950267813388727472201602238358243951707590576194739410781653621771908149e-04 -3.2499422436622145813558195601773128194114707048893137349633328685872802584962368724422600262647879130e-04 -2.0113545051376382398025192441457253828683508607116124345622769937632062822393225843968659909423193370e-04 8.9847336377056683725153615836345878652812375570177435372744256508859137120961151708594837771240775729e-06 2.5362429092562622478540163711286719053416602592797490604526997174889634586945251502134963905689997059e-04 4.4618563524091070193221880810501550604231435464509115096517106463808839781958236293567805627502300655e-04 5.1759631635112265218602656638019880629468443534963829700796237852826312145394395300484197402768227377e-04 4.4737195311709949851708133893206187252509807807955128542530736088946981856850276073793366365432438816e-04 2.6570921249819700273533020184150959663743255982504347467922602174068826952823538461051928593240704717e-04 2.8885176410547297211224199507474323944805795000567575707161424469245801896422149699540339517750894571e-05 -2.0604246169982590088401271908858210634644729512538603265061580462560293036767809753389178926777715389e-04 -3.9509032885794792664193313479863726915438465175064265677888772727332268625268910993937725494288798307e-04 -5.1361110814432960267872979968922208176265713056604608376316812076834455239656087752284710307497912607e-04 -5.5353848469179282086673149766131108381072483095989355374267037099108320430857541503588589784048165226e-04 -5.1799354698167594403144766943035400791180198219323736730634362865022577597314061202142269497641798092e-04 -4.1775127882859638138795857248096250860473237231695750840825322132874418594626489313347144281017175705e-04 -2.6994527802576426678656480899316465360477259804672823693002219281119651417999374426559038086644680169e-04 -9.5069020418282580220445363100280790672689841519211083535472241978666054390002538926239440401093952527e-05 8.5423429883571867573510441116774822978667061114977489175370880733206696495995081724666768082475755728e-05 2.5284297963306676094586698201338005454190252598233488053980747079368249583703417381549484359936171509e-04 3.9250802186217768650835284201724125871664299400314180828857534234576266893918426351474184679665049027e-04 4.9268896795820733700257191690486581769118925354999126519231415620090048237792934581411237009258141909e-04 5.4552113359587673644964496512245764581369761421398654953703887327455094258324561431376732364707409664e-04 5.4686165918457081146488827233698833827976733497859805683207219767546285067156882235018889122317147039e-04 4.9704960929914256313555890718308145109858906059041336080294781617624785948975010078269536376622544547e-04 4.0230454733009291728046491344966939368425607879968142809985378432810786726052007974087208533084850940e-04 2.7435127390103549084205179598721820730359988105607625060343843011248248006471050348579548031478062719e-04 1.2869824762802840359696459386712496386306280062272345518024709209711867526380492089534109362375401933e-04 -1.8905286739028493763307310226384124771207547174082334241036102919815349072967495859979386171321694772e-05 -1.5567689656477724639949580760455744480331567855109929543516168249435974953582180641051237195619322742e-04 -2.7260624574476007588419289041774618199898010012429698199886065542122055566692479699554182994233979077e-04 -3.6388005955450003711343057863635695461996688069300309227892244987469535013728161871479569849420515299e-04 -4.2598125180817593088328028160438227542505759003335364826907734186132904732025463691960914208562196895e-04 -4.5731597751805547727138315746796146336321396107657755196705565614383256854725751313050878569310272580e-04 -4.5779281013613173991371123551625093598475631801654530649557842944855346344659259131040518558373663648e-04 -4.2944648931845298880087646977482357231838767952095975071178742949667229843754812049136708019723007282e-04 -3.7636428994229219438658377911436940227361429500161470649948395345388580136883318725287263590645795258e-04 -3.0386059219738411849615859151108574184941489502116930096481694853015754700641779441787362922704215390e-04 -2.1744604545419474981169931273710029645222925709929451414926922553292849811953646134493320951315211331e-04 -1.2292049750803912354996836397130373781558561987519791197810632029132965121542446769689923797442647227e-04 -2.6733536519374891085717042095021718063003188620832984723987276479833120761407065839075628733007221157e-05 6.4521650801309235217995487779257345133490967757880915092761855195372326810786434450267215218011090360e-05 1.4505336986537776274971604009338665103556570535291152070905789841015792090364637847069297666565499736e-04 2.1093272932780723796691605039976364533324895786936212158255391835721064141962833868615695596504647443e-04 2.5982783566756084875488903109179499041073275803348260364202325564115786984946534586409682101565644924e-04 2.9072608853918726555916784104490236178212359197957891147272560564852301163559767276334144788862316019e-04 3.0371349932631829741532200206709361569240096460400912724048818499911568066136306249094819477119493267e-04 3.0014625684297592142336119004527716990243471091606105059214982984296763585708950647662392054650076824e-04 2.8281436865130845456838579530866001036857365248821203542279585517691684802635359695428597746411248278e-04 2.5517349278491668003322465269917074306884119815098933980321696393737652891751330051989126254136497993e-04 2.2042043200068776557296884861973181024017204798924777009713971964668658966399404858868612777567329045e-04 1.8109908093966906180154349261579939816437306571909373339609419368171714931283007865618254177541881144e-04 1.3907393776677199053361370463296504733162155738875907992583201057641614189378947264678943032856325783e-04 9.6292953315963921945348497705296823107092270293762231791424450895555459582533511363185068982046236088e-05 5.4303040726428418119812776761119075999609917517023956689996808906414880543011455744983727384011139660e-05 1.4133759016768548928840553216317034143005808965911835276720216053247111183106854583132279439042833443e-05 -2.3723734984220917466202337422697444610019250446352394953855872774574598398264923546573177436066480881e-05 -5.8377981711748393170353285408551913637365915170014022838690423553121056686291123345824257801832412465e-05 -8.8976790108265649978431935887280855632731115273032132307276786486663490438367492913094605432694975397e-05 -1.1462996622341506039142705410946069170971204802140685049021811811833003794989892221162515516150141703e-04 -1.3472199583524458588791544336692272899702628124873905568003159655638818176990892456284150526016987348e-04 -1.4876521606325357396030607786425555480609597629885558435491623304276449487716630168301327861444135763e-04 -1.5617006861000915182569453931096535522945579723449439221780780145278867206346092611706199155885543184e-04 -1.5691517112195605025044403753753498669722106187059051188011478325836787963005325793000655414823898538e-04 -1.5135443713588953542581238681267182691240249608782847003351929043555635430174242278113112362976944107e-04 -1.4053047084130325208353790047814110141195702828141637961517508483657143075053381342186684400036824436e-04 -1.2552483238106860323298220999692128761430489932392620056413581418102657375541881427935772609866968266e-04 -1.0753408381059539613540287546956115645159499358912061117532762976403956279101361364228139424413476649e-04 -8.7303922531204431742404254376071315352450544449574824376200743435220319147820078530101122012172058858e-05 -6.5675456478816709922906895399585228311310827418411447662707930791079116929799184609757292202501857977e-05 -4.3209316397642805977066974652380584501724840795010310166535685588332653823346987230989109657139326363e-05 -2.0581943827433325424364522465129385384700595242714801797406746541647248589165611313384093607685683484e-05 1.3976926523578054394543675240332017165809753236319807135317953852277333910688580779529807977824787092e-06 2.1730685256980344121769042192184959250903280226247728838310632213229379061447529102196856801050565579e-05 3.9129985386711042200785470287673520439620770828623177679035895537009149676288958455555553011860393862e-05 5.2556206176680372179762789776576912232582771959477811315837565389514727797348657731575456608495043103e-05 6.1250118842620446846729570380204966976333321236630295196806107977147875327060667068379774555471049683e-05 6.5025867753636458310614367644765647890706636744990050647424184001440290990288698923009342642374617090e-05 6.4158279206849350125322728880469577860161323248621205297165237747625040804763121545841478434683275601e-05 5.9336783212556766039875946878644538606978267639897150245254548816870379581530029770148154570777167054e-05 5.1520006864131461732087787862826631779294471406558469547267817893823990273235022309586629072625925414e-05 4.1645060381868142163326043195322207156512890568573522782996797818928675765013117425712678356774688589e-05 3.0628582650514891985074102151332009552546094015069031942045642474610998772657340992638646340880461718e-05 1.9469327615836849661673380219610920054150887516258663450464718123567364688431657132876327028320717681e-05 9.0143934517494604995663730721000810074757194445607723831864253142093542219867412660740827853008674524e-06 2.4247694258627580229480659913533516876446088450888800021465821396401546309670408975734389081640104511e-10; -6.1189422829793197255034795963784378990766857453562361902528948431926643122467255391567085490052330744e-05 7.0925929136970435652114088134675417359040348439087714133713973514997399766876242442253836507900120108e-05 2.7903777913484774149599302116182112189744142052599652440587097472383892191445781895834070880480002571e-04 1.5209201577774896942195790421290399278607658820299878434284724059878576679763601347725747747616583283e-04 -1.3052609197643219177566289985520691280220508911268697707951462810816216749397616565093931481752571631e-04 -3.3449068840778402538599095929148921857947419687118280543799919523617539798497904147433814027453065752e-04 -3.8047798196627118272151130140144109568072430241841469747914232561881671110613322316737826826683438548e-04 -2.9317125417940438348645014775424757011415588033725888764750584708746491270214084469106619331420896124e-04 -1.0838305681675501402846796006303820519305848760840535187891820265254350466034698453119282274611358657e-04 1.2878313604942865799952605610764543008810351061674021375720314099444457351846822941736463391448418156e-04 3.4632324818123612717164792323164167931812887543224203142683320206247142629824338823049184665947591215e-04 4.7677545060774132409153841972826926778338402674713485271556750057930357902256725770356416552375631396e-04 4.8497498315268513721631940428733199126521928198198908660320866868138957517092429871158855506318707012e-04 3.7842925636374793285576461859829779959494360475946506446542945236702186772739621382273648038891927443e-04 1.9523518858868944418893699918854916257792830912276757700633354810967908918319297842513303965692713913e-04 -1.5294669796745032010800709241169720663018380533351912874930076328722811493371310586905604674277102936e-05 -2.0814329224378447965502446575153822037960204641643593756600271344802363137458479139788576087981301424e-04 -3.5253862527537277696554992802351892569064166973744122834900234281326676015732713450992711859821787845e-04 -4.3375884346669186536097527362237749481232417080210510461968823911439999755283756805613289117182224476e-04 -4.5036667706537554601008278542414527737588595207562958239248739689300166502307170303580630589760579748e-04 -4.1013990698492683278666855063082339471931400293480655634439215596215080588813097945640657063472348075e-04 -3.2654008553205840480016375655316694151168973473228062818470543136946327486438016197225287234406854836e-04 -2.1463625301003823933985633037294456006192929068147884911195352278928063084973551964836238510753716265e-04 -8.8723169599782335688052864978469321751332425091460489390551050860991066955476813525593876065672239018e-05 3.9447978990173235323344471317110717070072388672523238080029287818273325324126485068279662407184171454e-05 1.6033912076716001518406254641851603294314360766320075265081023328061361908269798187247198355841675323e-04 2.6497268815751673389457133739112168154497427115515982227547734367878623116978135624478361008818386632e-04 3.4495612825573949677932503924755261697602516881666814832156784336473944586968726935272293485743386924e-04 3.9277052360420317955384630255364477873305832447145210207643815583480507264388250965900502611099464206e-04 4.0316216180239964046186985225138974978925515898551829877215391914221579076273366859110349546129444355e-04 3.7509491905579006422519204335202409442384575860623736472556367065758567498018584378103117720495836423e-04 3.1254325785514361515266968489752056011848228693496800268609459250457014399150680767081145655993038597e-04 2.2403727501998952680358783028108165413948610646997401764963239526301944650731570990101204693205942884e-04 1.2058650073505775061590983540293899668505402334947427844663986437716982299266135747368487532262328697e-04 1.3289767705975495357244696528856040500569689580303055254796759779620729059073921759807137639235938219e-05 -8.8003537558662921786406802586822236475428139045833101672942928830101227819354826963595540481593118607e-05 -1.7531043451362616734729019711527073363786803453724495101782715762154169746826725958585088805406289491e-04 -2.4278365885703369158382466988592984813017454643388742205761224359320987474452507665313296996527992269e-04 -2.8695947419039758374751299691294533272177644157787810010823405508100061881943098766876640139408961668e-04 -3.0663336151110493691250310665331903042578440605930615611629089090476842610387280645448852402621262234e-04 -3.0302882468621213564325028088788438996113132225542034268938799874064522087020533962499338484047932139e-04 -2.7940886982459791726109412907727366220642066808325557404173050660023958729745849532662293668058315314e-04 -2.4020025716235204304421079462223555205456719983915118228786576635591526917021187595617067799838630572e-04 -1.9002251154239364119239371447999801660476555969608664442733613016607394797518298591939567098555519661e-04 -1.3342575577577680180945076499016825423326313528923735806707315480058957794289833240054769533110343415e-04 -7.4908615132323813751777861773133758064794211729954954375857852435810745537854049040562895696211086968e-05 -1.8592186679568650355155334644092028906664152670575464862887813046644850170601913297205145083995985948e-05 3.2242741851431813413300844691110977622204185799567662447997442210266757754974125428458436541505028049e-05 7.5612580126279988692060425831843938960191139298390765283857330351077372353314766895827252769929489618e-05 1.1052144014097394333211175505091658161312696032455146974146349044030203412413157720783919317289142148e-04 1.3664327918501648241558247918362682140183326416127228056224682033680059333479071771648364995190163662e-04 1.5406595038081862470689870020415789389863755678265594081852725426053417140226332390308538101684727678e-04 1.6330859220897682652140134001616909628612306274891854832712736476392985957609530666515389531544125051e-04 1.6540142420692014503008233350551463737317691017627521999459729267799045655939805730524081463219740583e-04 1.6151600151332018333101845269635610080293766976202981136269023145258805156938336402211863148603522589e-04 1.5255679307999167203994512398971251692774864290383204706330063805855081176897716166369726953261698959e-04 1.3907393776677199053361370463296504733162155738875907992583201057641614189378947264678943032856325783e-04 1.2138437225009822067863900017555104518030339601483274469063520859241421576422127258632330260081416602e-04 1.0010507370180601701456194139519283162612244021635227491216634990289793177023802312582627998174265908e-04 7.5965379900502487401696266490565335353699101403106574090448994295117289288619265232378011219749084277e-05 4.9759650524036448432243685651894474511883316691107542032492381750181977204017048493486406312792041891e-05 2.2300910048927222245164746813499169693641801156123792426189177157154123440390142993746995665431414692e-05 -5.1449893152287949240788412975053722877164610797254708533377999814906995303699590646473654191619498458e-06 -3.1210245021990490750187079807015057563147905399195891863352577827611114008561314600275445899122455267e-05 -5.4501975005602665429001946690454329431534399880379201286671069146574648873722350279820845866640679620e-05 -7.3883861063635655488006746393920487439851642350737738891050389931361681247001648154299574229423192876e-05 -8.8480855068584157699295231606049691388032881569693144350314369095642477623881044891977433376316857540e-05 -9.7602419399652232273315560124694515083751546832526348188720382021575914751055402186237420410033529358e-05 -1.0111999120737779804663229447538108191467375112655453741019388520288268769265636609611880283399592656e-04 -9.9334390741062417173480950871946598042510106214299822818066687173166252283267339792364983307318593280e-05 -9.3095777153877108055545988191965514344992088643696799003013909566591033512596325580472547435087429892e-05 -8.3381141106474858998202181842626096078824287390478306714475923086525286775916503829752926792959180696e-05 -7.1270602525618853478728693643388893139652333719178167486347946568120993391838012137754513905130063746e-05 -5.7578285174646705839857141310313291123835509127773859943375062370607961680834424027813085833906303620e-05 -4.3108994707724853793341939395252740552707934159328937597022278397212477518119805751933738280342942890e-05 -2.8424912735221889203467952214597823272598600140788007298274415403981601044656645839926925502426394472e-05 -1.4054315021877736168840949965180606858852558591747422920522156778876509968761054593793468111240126419e-05 -5.0710072312784174721466149320196156804160893969884030094322433057103666423551713503713060301436632050e-07 1.1675939963272621550620945883431507129186215345570617913826132168730916466995576010976705833230032448e-05 2.1845925004664911287202046017646384164077485907523947637439266226415899367682764038809846152213529147e-05 2.9517101888845763519865312185703148032790385830952151221828175457611526249232878951272862508050609060e-05 3.4364887034626857900196769574953980842414786886553633077581410751967313269405247518804655325868950250e-05 3.6373034664252887419779145691134918609523557529284755091955941503883042816873696851264877979860170436e-05 3.5763125384688016805659121780709364336291010270049410695629347211424280925211324297982405804731827226e-05 3.2965362278893545472295779243162298829833200056523246324643627459511924791031121918293734214371914191e-05 2.8538451305220071615859715235528681143767140166382977363653152303276373183813960816222590183241908211e-05 2.3012332481931501692618298690218899473968165586373904098684537261138898930777688311137244022003041569e-05 1.6893029542041941356956596084448658839092130008518237987100839909882435970638630072206260758998726736e-05 1.0723870501281120796084358410909852805063009024154140604954687092362008047410575125950316850427990745e-05 4.9612177273715029863484357728071529931186628324084997811897699711886423861046914818265819607126932866e-06 2.1367227487786100177287472604005686949173822766085330943200464285926043341625275840604073119417891486e-10; -8.6389940414071992352070633158646113408813340090167016153637570366346211104435231325997382998246154881e-05 1.1490155451973540250485812631474447083295204700398606949660869094975306800053326442670906343972256009e-04 3.1026672093977454816923687014702063064054346513177349442307439722410453668912993919404374338579604360e-04 1.9270561290641970372668337616906872436249619447306637237624227332554473829635306684121868565943895681e-04 -9.8270892653970911601038362406065331580934965543784401609955635574120701010578138950267263567652610178e-05 -3.3409697163428783653918908190186950002662149501817913646726684125132048391331120357210871992506418694e-04 -4.1879380167107250253788562142270626670784110012738840677916119646645929459529867032784399923191114485e-04 -3.6263620091552710063076009138098712047350548119500617833564938380700479171075443549369197800727409032e-04 -2.0219253646681656765181358646718180538306372167470993149668691549063584401772924364680216922879016885e-04 1.9343626503498291154865471559684807552434414733710758351370917201340240326211582114082363225478395948e-05 2.4580418180665248290012525733764320997683480344767730327864025935814000385366946200821414342689579810e-04 4.1814844321102098098694361803166096354395965360823222604815932009246303696906141368591112516728999028e-04 4.9336525678302841332941714753222682320404983469658985676372193317086598965311728235636397687500176270e-04 4.5953538500949947008433435859873172426722401413526594239664986822601573189219650014126098205333631936e-04 3.3541886602006146004295393339502242014353024052069045391357357107139391725588110703146391860073176762e-04 1.5858755262126538791563177727390231349995186962247703687480263539487997244473553609361712967513772527e-04 -2.9103275359751969772164504322538297720443933556500293466333143107889061255813896202699849377045988941e-05 -1.9321794193570109448706655311262990722153422433386123177326577845737202557309735724724076135400973311e-04 -3.1240199254881052114987175931661342936176498457867340074945956525350893333607574235575908824399125517e-04 -3.7885074427427794247834980223821877187041231470302091264907093294702206211981692038551849199391267981e-04 -3.9528379794756237100558547169687522725105736981279881757197492289635792771223255424728468151862472690e-04 -3.7054227365776513824720007776545850475955126556090687634640373000871910399198695906645486345532227281e-04 -3.1496040379998192348773584837354690140616160225079351658828929317068190959358180631454528010568611654e-04 -2.3759624030328258589633420097872547092981158095826865685784964887295968833905886060742413152070725766e-04 -1.4536196215037679827165735313914797966631776961307369327752820162071961280972575352797236597710700625e-04 -4.4058224813850758680424098146360476798142383876745152850728786098332515692706640086032225736733603979e-05 5.9801779622812313061626447784221731538193216164583430633449354689523533310334487811127066602412607789e-05 1.5822493424518408719804084035431680944055643226850214516047114597496378012829236028375173334914098915e-04 2.4202335114306635677999715990928193538620254243881105314339344319346920518647909601428758863255852538e-04 3.0229949305160721738473018876132999363806017902589328811511952949990261520166945345713835203623995932e-04 3.3251764444316772843995496894716898031225376034924971029108011027542706142411567303511751350642734976e-04 3.3008520246495255603865425016231810402798854967521917317512836652514011769847799709976222367480433226e-04 2.9697438983197141950009762585247493929592685185068041592468624622409369610370430368178490353221870104e-04 2.3907210030342248267851238449845610866499424457743694616881441448534381613619781252332117137260576579e-04 1.6475747675242157910026406351068984076635398441333668616686851030060690077720135166431059822211840915e-04 8.3394069046396859316569856265430960233370381346046785280925148525790561128022007265127824329898993533e-05 3.9327011987319750753969685340263480331346435642890175106183262057969151691856588160290225348196976098e-06 -6.6214417415687894394752434073112139049818205734293619957798746518105876342961029837958290482463176874e-05 -1.2193541154682311786277644345429970606725093993396941978694088078583618912360296692990769869040657047e-04 -1.6063477600909949393150908223014005147799253064884653983574887325612205922879455273096423597925992435e-04 -1.8216468215694607044804618004891999740109036704269043289934606185914556073862370827461049478859192064e-04 -1.8831909412190046187229332684381201915047352363567601382728226155292356206464818339917982163947439011e-04 -1.8204841887114462288906164552251068359121866814249909829424752512984601201423932003385984604373388733e-04 -1.6664587492127566240739516237164061805634982766743937239984932980222025222258546557689157572247523848e-04 -1.4525854968171726434273652505695957807046593106288383856893185047977007502919462190901954608096573059e-04 -1.2063597555080571519188784521722907607729840000737741191650988411303100714767532701060377238829085096e-04 -9.4922713043111756584755332234772088052619172360146244586084045907824207690615329654491210252384946880e-05 -6.9534596880399633094842275100157798789747741981259573825111733229670946619186212623326151124679636757e-05 -4.5130046689967816302677275161511589200480703739403028305519405645228996662527820871685239776459308096e-05 -2.1879852454782441607960934563274334072106503799116641318667875146536189841396691233295366169486036673e-05 2.4471741436294945128066320636129448907693545750906569583936745639213503058350478717480221814382939235e-07 2.1226873581586426039763341672516298860821011015403795900557326458043518876094049868958620846542193522e-05 4.0900108501074766418951887808213491943835479952296092555800513124411152297134605729049165112517793038e-05 5.8935786328984169883620607207804758344310016185764429864153528421696566260693442676984987553274537251e-05 7.4762713864351653198414347858105102409595455380412711075536548735190245455325086703477101450405616327e-05 8.7542057883407167578208009833950779383886801175849891914880022146743762938369528938397139813014865588e-05 9.6292953315963921945348497705296823107092270293762231791424450895555459582533511363185068982046236088e-05 1.0010507370180601701456194139519283162612244021635227491216634990289793177023802312582627998174265908e-04 9.8469539353664528531008655367971112632212109484873093631648855122030188079927825548383536935384693641e-05 9.1332078825755109295789850399533435742979429442776257152378284859898388702566555788402617884994522475e-05 7.9128882704273505791286513326925404771251367266417219578117544034290159777751257421184126522087137050e-05 6.2741793638469201545798934788817310277201755664828096771630641248836938752818349617340586568181621500e-05 4.3545370334935151588157818211248970520201400852255529724210340557908917003628091731850822295804118468e-05 2.3154643270887187363104415575361404873496787665188888488614510979830225630758221433126548768955255866e-05 3.2403456577132907374445020650901499388536439698253976231975340340679603445545393884962648471608457795e-06 -1.4715151609728247363231708504029719735247131733736546899743010363728129359407026890729617489346302553e-05 -2.9542890531889879334985958649177040693627113161856208788829457206738730460783536263367221563025884115e-05 -4.0439089715659662423390181656686731144874584301451329919597730735479589646590235592390993091661692614e-05 -4.7108471577670739992252990997716418769037606420618030318576158088987486832277726036790029124225197108e-05 -4.9694875116713208558339545177439652289282648176325941414831112819416315906733005144129010354723069944e-05 -4.8755470445067862210826542984514981504429434287586331970753998022527314118373810660108151944641557441e-05 -4.5041896596073033245657712297854097071737966879743813362614117194033260404610379325471252618953237040e-05 -3.9404629634729430595999292763229292024183339440485215995639951498903949887157581932162269877719552521e-05 -3.2598337421358177386315268227598557767196503323424833339705815792662041698602635756886866843064035841e-05 -2.5305921151846999502368411595660469864784234318826688335314534655959977899505862341230484636450850696e-05 -1.8030106423092705057467700825423639012010048022708212075519606284471914604820693275066614656642995294e-05 -1.1149539846847888885898083707295298191231326237788148114884374786911870949703998645931082092620837329e-05 -4.9323112358358666113880012870495609591662108371652421341939501111525710018214631642690936693104090850e-06 4.2723283640859446612266167066773072990873643115501019321305886392746895176583403756771016754310979171e-07 4.7570154948610800132930404358863321605471740463285949935016505535049670361371433603966235276223097514e-06 7.9675731534092949894873812717868187159759537306709870686229213917090252234102588039929699636499373889e-06 1.0030468553019308731181518003330422381562298521180950651039182402971144465380838567498900966010096210e-05 1.1010712586004440188269641139599747584952249205302584527633101485138971162986569996421525220419627716e-05 1.1036402938545067754308217939635722816049875620128688835465584066104199722010335144036417654952349533e-05 1.0286849665018428670522822558117635365029083252584186917516062814254239457777639730432522786954484411e-05 8.9681091336354745687063574666978198152892362948990377724759159881388192780513286029958937999832193192e-06 7.2661093140451184011003014789328918330827819465238981742661432006304517557362256063119863742907812407e-06 5.3521326655284577286531022815104611952249974968371610316623441108550994156739508161988817297682012861e-06 3.4058378905000361198968921124755393643709360048599362240666906846798176937985009387884468722054213982e-06 1.5781004214107226398623991490081257491096151728859098599683928899209778836779662518013289674242917829e-06 1.7601843457897315894618349178376590864268353426033288079162675888751556699817189850557466787693348428e-10; -1.0592134114028134540489608605598689831436675564883148433057538504355979117178801556317712172947198804e-04 1.5223166507996815816514220042480714896067330267666006725939798844000656454565153393193952378427975946e-04 3.2352057929081735648855900880190633160006250546296058393949620224139292054520584600766682782837083671e-04 2.2140308087366053144173240752849598361317939500641003850945267304222746238374858348444722531026036587e-04 -6.4387029777117722555308593846522807539732771916064788784501757069737075189544868244735705117791621052e-05 -3.2250779273493154855052774342546608176886363033755032280635102156388828128212890915232979448546382206e-04 -4.4031125247832836897784880348874230436484452155773448909010540589907518423969533179005144357061138164e-04 -4.1095203330599037117182386733737133855239721388182098172079901934946803218153469087221361859022554758e-04 -2.7386301158961744249792264787856480401216370600509035958859824143134007882409652923009083098867445793e-04 -7.3295349212541461093029472681369559630207216010294501927835548343249949837037653985310707020578472513e-05 1.4932699108788029511867873608941428324203802583981813249086041714004096916979730027991900284851388155e-04 3.4738406661611447633230534326442853721990406477641742526892301908849324164823871997050930897149761211e-04 4.7635485936285095200005374683431037816861325349548857215434310433150495260246737160072659864531026444e-04 5.0951185556738770598343612536709292681989895516426618131472530684152794327562448937918763276677251088e-04 4.4682277787985577464638712974959470697758081421367146003725918598333257913819121111879265297368637182e-04 3.1126546639272246729418228440773480167628658309938771607337540658687610371793483818386427957163463650e-04 1.3762554725293877161207222475661003621860066896176513532314875684424144271868526283553504001096088437e-04 -3.8986919794714503719046854745829137772301820344393033213669995255530190278459376552051233979669934991e-05 -1.9152614684628447781003754239869639917486038208004024440478465280342573561561209038231746777248903471e-04 -3.0475138316083169655608065971857447960603097677667077281605749784010693125560094672195893565662098571e-04 -3.7441841260350489295610566840057934959824208248966100982560952705611079508258482947195248158270708736e-04 -4.0342778884479059318831524990807370141710246737127996567994583700308175762749541687127316371137511981e-04 -3.9747420463392748058289753568859288320609049997671695848237458026668393855203891003308599981381524997e-04 -3.6187500727575302934185803247074986189492575884900139228991207998676380450555038334032488204961499501e-04 -3.0075408433210164924376187643827561724989900391877604530094984403620029888297647090958779218120643467e-04 -2.1789578968655922107430739032233189430135212371770100678204538984576724642495412670883136678269317674e-04 -1.1817690651603682441905203914907391354339912605955292994595436793473698942284933841453843308984323446e-04 -8.8122409656182701836127571103929246654935635558571683015926500318695022771831898119152098858496116183e-06 1.0067961689872997300399683673775751451517545438744455668936726718789885832926409612223813541222205045e-04 1.9962179893577647392153411433465570395759836880936887630531633622307410247769953883117043442599597973e-04 2.7794729744476834446562780648673026575911492072914661369150610413172444677443463934004896329136104007e-04 3.2811090612938551698128346805724885812656804220636212411699175394273144264939525951877080216307940911e-04 3.4645992724339263556497731917622075810780456105353183191728967323684116008036868566981619867444104598e-04 3.3380432971807376521663139231723108744273559983873493271285505902297074896904856782430058277191049958e-04 2.9499469414980923256888075036300978721953751941844409927356576494139927768590892045428445896634867645e-04 2.3758796152513123695115120032576295981935744374941738059139602686475530498354640179865816440064706113e-04 1.7013506371477706235721002663389903380093230442078633573573816861958326191175069191697024578719603732e-04 1.0060012401289648602885330675920596057787845928516767482417013655465953805185512630840192270147704443e-04 3.5279679115989442272657520916204907372146449823403374509480612035804725675395299041345445532086315152e-05 -2.1728800349855020876217596658558155078223070370859572372640820056201558777259269011989558715406231490e-05 -6.8419311540988971511186138012486340067276571668875092321910945330271729296161097077732026341032281744e-05 -1.0446356630931771472147000047305814171231640462434455286017106354126525604656050950633830094974936795e-04 -1.3068138216125020532402631202586771553259488321410577056009681628420226375687176205640106079050725118e-04 -1.4850932156960580970245799337476993522498231185033083621411749821041887634735310988860496932416629826e-04 -1.5944543608613455843708452017253926626284831259523276389241868012450378801289572691750948543948941995e-04 -1.6463147108425223215219346621138146109472634666823253877730582332553294499123358650561243277398422949e-04 -1.6471206662306669771828075872646926613091428242311938979785393599235948694636835956763089633899267467e-04 -1.5990466439032640305917867909517077511890029315101494940202944744511794418006527992066801138014312882e-04 -1.5020995130045248811620674312550923448383822795778763169589928862798334867166458670904206109300120298e-04 -1.3555700956581150746452615945388519156138070530925837332368845489533381944464676732677938960483903118e-04 -1.1598467328151444862249195642791265560185436460923659689867993812626655488621320060932716767868724134e-04 -9.1818209139665335607312147548002873431184104937995706349928542305197108333795359052784071629811240615e-05 -6.3840382452421834431609369612520197492099118601871779095927833558928385652371963958022631970925961657e-05 -3.3382511124145915120154540230614336164115785446159896086901725621912054916948043964468270035809212760e-05 -2.2157112125259646585743659963007137261505445919325038759086782699961688634437678351161457105280464890e-06 2.7670073014666223802745121873278749542475255814949137214758755479756417745627229980215072809439299357e-05 5.4303040726428418119812776761119075999609917517023956689996808906414880543011455744983727384011139660e-05 7.5965379900502487401696266490565335353699101403106574090448994295117289288619265232378011219749084277e-05 9.1332078825755109295789850399533435742979429442776257152378284859898388702566555788402617884994522475e-05 9.9698358895473279512441782200885321090756142338413185559198428529856957044439181845797644711255252114e-05 1.0107658793176035149836748470999371715651572954521829678391556059206698018918356262350932455705089826e-04 9.6185784572100976206251141684451645970571270707867328694639153352331962940347940984428443436317011513e-05 8.6228821611062939478068091744573449183624873824603019189768951845231229052303628157142842738735049602e-05 7.2757273017892071026170944761055231971131669601467507655157545624493258346590570901071445605514711712e-05 5.7436365688018825711922810824636418198058520047819580845106987651968409783485782076022092691107726341e-05 4.1858089669132483258130640259435348817781468009662386051147751826277404909348974632691640144636625136e-05 2.7340367335770523817128912183839663924969477237729132805959491863250864365153075114038259807635157469e-05 1.4780276126826376869316850647762421487553797741409507900360282546164969899002612740387840967431855836e-05 4.6844786619759354472050910961233746739799491482800047428720459991131471335218874019482858953132942093e-06 -2.8285848333440749377901709485457613108943843062166687774428992030911447672818852562963330726002808966e-06 -7.9117382678413331177788550823600275927368080408661926969387506939486235727560163637224156915549871526e-06 -1.0949484594373043377486734057030703801695804132245293371132654942272723325689845923560693285989702462e-05 -1.2427391872206252297393797767871049500911572173634672936990390889106767388956131984879501735546046846e-05 -1.2888505118658310058060766385882122116353030234104926673060057750965141357707626292418960515049856459e-05 -1.2791079479658622720855638931861137485896539013278931163464574713492633347454567268856686098782620469e-05 -1.2506148774995535615312780046323573234915592085277329829094178644249396451151633692276672139475821805e-05 -1.2258584573490782847287936735297471709510853913136479937028593424185971325847423307045105450444193834e-05 -1.2137077762423488940128506043311383287322886421141460206383259231834862186276965580599177454212233272e-05 -1.2114264744865088826488667586545197820151945148151160454548306364472868185651358086309164195588848912e-05 -1.2066606802143143089898535694106455508721045921227368764829940574324782000827272414461481996648916988e-05 -1.1864221929886408457354915973933763345029388270683355011030474629881341674337346228259296447840030940e-05 -1.1395776630952890610666093335144923330165126312663240274752412146647161492545546361154427108237525485e-05 -1.0614781210087345314267240316604226829487672280284398565731409878375412000554854891709798284471193990e-05 -9.5318391402693092903228626003377086564184224475275373950366243436316243195224137889040877970474202711e-06 -8.2089869982351401072881713439392303909550483070190486883196288545239160202966972839636984482946273836e-06 -6.7396353095356680125789638935926243181011901293308603613796807495526637554506128757409034609751941972e-06 -5.2112610801426056284307870918040803898976333486547679298286706902116388886945072260746144411053051194e-06 -3.7025737346223463601998037532118932060310635236938217168618260652333051952102739255285264104053227456e-06 -2.2945002621509685933591654308899075731070495968116308431890093301590908892360907620034177896337724359e-06 -1.0453749919298673896006167710570742710446655717777087840785186591863220813274466383224408068384477044e-06 1.3034960084320044832103707882239160041783536984803658259861424248932114710124775176430528058824622367e-10; -1.2024225671829795819608255205084474283084585159773172317660301867281174499401856789626413956920891745e-04 1.8327112169088073345792284792317252056406780322659807102793213774539131239177741264779579132854007479e-04 3.2191579268798224415748550923598887963005620579269749278924264797019593991828808703747016669794156868e-04 2.3805446869708864073755406366441598782644083016151094263218448691257064189514729499619528456217097957e-04 -3.1134841807431545085678575718202137125195655139766488978315800055851112558582596762073709295609315182e-05 -3.0088797882328186107315621519543712425056036451417064600606670646646490851716012802171737187834995796e-04 -4.4551606661269973541262365949535464749892062957828302971574015587487510145629270461404794788041881824e-04 -4.4017259732062197811094885358653038621553076859295691675396823501655570799032891459847634968038528700e-04 -3.2629468435520060395204983947891709579020410132105922948272347031233163285336929748203424931117712273e-04 -1.4983379837380910039327349270499082538868996352656121603056866526412838799570491329508729617583026346e-04 5.9899587799109820394004401623633174873285012691498723799807651704216069976555726423389005915817707440e-05 2.6984724380582067179791982451966154760621645257966492603940873709723936486999273468529780873011863012e-04 4.3900139874625741084235344814951500780997130614339887155806028103808897914867075505223119376417929351e-04 5.3098037711026410645562755699835548374679455124145177968506543463952293120367788788867800166663590181e-04 5.2895743802942632119991675930089666924724807971333256711649200712279851522909270201364206780993497047e-04 4.3990426970403494088079520380130580879564742893941535078717490609078485794359271950997373541799041235e-04 2.8843837840325827336048989577497113078297327057698802531477597161137815976718923308014465600265673192e-04 1.0727876213229623952974326538206757229278500729829509798860270009368790855415445797105216078291685349e-04 -7.2534839848466128067167267734469135006129665062722937464983474681920369382989835344848949785070558074e-05 -2.2823945463471408837385948171453431050645763393207559892819913866104106788060415615538840567353904485e-04 -3.4732971334257669721192870825295647526039938624932429884761261536264793597197792160205964759220440098e-04 -4.2548525809217393875124824594357858859554485067360979238628135394176971027173118216420270345697232102e-04 -4.6337129268378291539760963106938384889133571024849800071890996450980471262781073727536565451002366133e-04 -4.6339627451330697174372888318156632210133099824722155863035232936709520278515940533569393449452987841e-04 -4.2847646613635868173102753318178309319536823373913407782446251200339418353737559917198347615849504825e-04 -3.6198574571240741741967238373240928523817001667822300666218197984273765698545826574016502256874089488e-04 -2.6824429833244600850466624277659273116186010788495811243939647609264430950127599805589137008713962411e-04 -1.5380590273682656805046528104334419421658201945576972359532514072466249224283628723243733653602329704e-04 -2.7689142145758359092561733897391915722712678262361872944372703578515809245995792909608617905591480472e-05 9.9168612292997149291161662298542702207130154288565751420977360920723798411866023653503996783584322074e-05 2.1502466078659552659200801940807406131387999217836253226447457529213481186869950558602284866102182586e-04 3.0912673803213028331400807342636937996554026683511719783530815467308231619118999282342033181499710146e-04 3.7344120367580768852650713668092544715745633531569293142842832170970416079558381368573311939265062680e-04 4.0412283361311665703434139053741248944263698881240396731530782770797103005538184550598618278471737683e-04 4.0201826224778724403337413655854160453901745347542682576740642249954856828774502700811366852760772002e-04 3.7178040981576724627402706406436392774409801327753598231971399531307409368993022947623124665997934841e-04 3.2027534083345650094848294482518019691086341331185581893529483866466410035962288304479199336325503968e-04 2.5494871556671587824872852413073478537044987362446734373962523120986041431093788327215614776989034353e-04 1.8266033929750808775044424871219949294637974697696381403346579567926609570966243551541015465312593199e-04 1.0892116600778379931980218932764078423419162111568115560533549298569766257180968161153831570749530968e-04 3.7898405092109710065784456279163453871233615809240686111338863649890030720466846737485802921734224599e-05 -2.7447341670274071571686652626177615443613235367239886668735958309967390330965447888131121046585780616e-05 -8.5244829381598445196963671090708861022379177553195868700616450221189663122485793250639247828410978359e-05 -1.3458327554052493608473408051292884491027510489977934496037250579399319669340842228290590326723517892e-04 -1.7504627134321949356773418184526581331234775471491356761873910883362940093274073791084717664217201886e-04 -2.0623597114405034771030733002476025432144635571883552241855454478800456150849153277451018352107406919e-04 -2.2767064718896865065246337403004771733814274318917858305305944167475859049877289130292471476402570153e-04 -2.3892690123999981413882895823685911948929402454468391852544039423571388757157071188582850112621911808e-04 -2.3992459507814619865631082904510862078248452225524173051287368301060146843480938357209209685168429234e-04 -2.3087569538433946019099061452963673355430893633746165712332976628834865779689031344776025739309846565e-04 -2.1229307313126851816807909609711085305915446380060598963494350692290956719355704136015936789139634763e-04 -1.8504519635752590292705934645405927669310145375514719164864637947471144368436906475098999359452842862e-04 -1.5053149120336143680838162224070591712124986810146022776740264895816604236508444208579169175730538093e-04 -1.1082051430245615427442649161519461586153730324764326640825508576817137656973038435623910161513935636e-04 -6.8426672614584185427730774552381294001809960854285385653817597607190015796394300764827095954431739352e-05 -2.5959441166496607110492070371955697269162648474427173926111752152207603469488045580771661677180703844e-05 1.4133759016768548928840553216317034143005808965911835276720216053247111183106854583132279439042833443e-05 4.9759650524036448432243685651894474511883316691107542032492381750181977204017048493486406312792041891e-05 7.9128882704273505791286513326925404771251367266417219578117544034290159777751257421184126522087137050e-05 1.0107658793176035149836748470999371715651572954521829678391556059206698018918356262350932455705089826e-04 1.1520025487183471778758042164706454878970884823946701874055209117355505963723896875191790313118881391e-04 1.2188153855402801586773141814687062342712157994847995510342536378989535363320433307025228320632602670e-04 1.2191254238422460587142039516142636387663008707602473230718717784890149228615776348809561692395355676e-04 1.1648651654310631669019408294165107619027142066300253926199704961639769182479678861499860356477393983e-04 1.0697713124728816404748267753256447383181518961323110443246820106475712060657345855406546614892904807e-04 9.4833448742739571274347827093599412573740597370169316883662728830885269498204477482961023438613020441e-05 8.1351995740718573209004934176887803124392789792813115603754199051163300550244164684714230618095426266e-05 6.7472135250216227925499448791685639652226804512088561702076767201269736208525697592243972381977695882e-05 5.3926577851831599621583444527448595922965118912335312428484446687364169292153915085070291062158504785e-05 4.1177260989678141368651035523597193397510588173404088337670024584590638379934920176735155029717952041e-05 2.9572166318784959008284057838185312090345890299562333730087392205492624089451628202317203282715928230e-05 1.9225320278662535517204649933416182407517447646214620550346542200796685303967679647254874310057584670e-05 1.0145945256865638834889702685516716250780261118195259951164358194571401064428804364638572223714175564e-05 2.1472514737400904573420893606931262901744728815575825798030965108624477537425433414857722103654111797e-06 -4.9074300642280614380835480004564214009500527109999439291196762875324783949212984671841532242293952512e-06 -1.1189298403103582758822216306083417048748260871425681148209463637748877234713611499995459295204061873e-05 -1.6764966786545100565501584739167635096983219237165920885264407114263758670408254696182538531079199146e-05 -2.1599883523744174634298516614526495842708553602969879977028445925459765245163190457541336573168332755e-05 -2.5556968203357107212401543405018492816900562726683489559789745286029601499846879615741396315557118231e-05 -2.8381049565620265592306244557006083500077894665128549771745994907781579223624601864224498685023433281e-05 -2.9883074120882524707214412538149095247637350591023101724695447767329164837405060788191323429418233921e-05 -2.9952743707807652831322465481962062806562459618092655776839498618474685154992726184636615595864419408e-05 -2.8650438775150881686399714202455160596151109356583185306004950557920743844319359545885769098084519649e-05 -2.6163093763540840399292207845106298946352100505027773303685266790257521145521341539643405209001057239e-05 -2.2781362973963855272417498943124346099232222275571686577574574985263416635996909194773529040314384404e-05 -1.8846645628758833247764717437054858292930545873249088778549363364011747345890220124417409794027596900e-05 -1.4654171849881656659677923958347466973594198684318121815058208803016846825582118604501732030807388946e-05 -1.0455539003801425959921062678354225155835540482508734394894892229609224816335313455886057723468120235e-05 -6.4994564843487865278527466452626210882350096956807014465826660228327084385477669992369579676932716578e-06 -2.9671762949943762983942364165852291693178226605788561473540753194090896021880576981566586831883240424e-06 7.7467267674826251717980574443820639659126469691736510448208642416422802324229522862159804618790025786e-11; -1.3008664414944558546754808352455406434613492068163059014966891072066637429990231100371239502177682655e-04 2.0872756271927791299376587874799499706176157125478323525097348501345308522966751573269218288524324329e-04 3.0918417740282156768276672041634553888669870585639638859428810148305380171023270366353282945817738638e-04 2.4306510599235345048481709919541162092187469962432438664818501207294545729574694984016625776647610749e-04 -5.9889054033182375030355721747263334080535160127350492547764854295002632676215197000031401090016729965e-07 -2.7064280956668081206151349894039377646251810304349317690743068488628315063375220730998732499478953907e-04 -4.3523110946688057782303829972096496556114104155047947955638680528399975778788940222308844903542983716e-04 -4.5282544967754609222413600488756314530066529727031270241107931100821843589108712161719783126796275489e-04 -3.6327553573322504294227895279319028688487620837021102699640980815380477057924393430943111978666935093e-04 -2.1258798538877934560101896163921366744549967927253431660099072246025207648761418785166875971378626435e-04 -2.1169528043568940828297855339007704111219908394030682183693404780280765654001141788770767492720147577e-05 1.9018508561668649403840629848181843069560351550684295497072591675229617697844011604819582740609732205e-04 3.8709082227822778899786228712857309457426380335340848014302549473578439739268318294875143695002087753e-04 5.2834681382595077390617146412226925117123565599677095334854133208202468522220748891688602661145833553e-04 5.8339243714527931633642740634368816014777856211332755325689131338623211630145635923430121903910045773e-04 5.4334894620268432864531214677102984013601485862334769571972688678309985737946779022324016156121905447e-04 4.2075595732041377519942270403129311639341181530855820669146245865619069855207430223330811017813474088e-04 2.4322775573307728639722348933240750445580166243159622806631538313606629344438873135537052961498204629e-04 4.3595742155643898469992939330010110404786463709891216299550798464427921072487996637422000282771259612e-05 -1.4879544255237142652921486953396856154149839718725625387044095327441911327369996221840262221715729929e-04 -3.1282482737544491774905111864284450383549477801911335111184345762137924668435781736056051765571562790e-04 -4.3607578815359543770843470208180400452028570146214267806182032922707509018667248088390934346300916026e-04 -5.1351263875050700145529779515701756612504533009831165063758400201371220311361519305635826038807684884e-04 -5.4471933169793449706934352105324481310057087703606169389836087432021768141805154113879255572011217252e-04 -5.3220667590062331461493955750847956230644113542036928876302753920314081787709801832201006381980497211e-04 -4.8006461837002904848485100177599163705963489163609191925464084039493237208491956276648454046605212140e-04 -3.9309132119908275023321665117258939866636674521555130893298726016652948231428344690977897280282210612e-04 -2.7765688410284030960661218169708255662854259108915168890054533595902321359925024494584613915921094508e-04 -1.4200416134635720203720862783198732254224959951472144945091094675311177911031757219375404906670613453e-04 3.6494469288210214071832841675934493593398385728346047546359037046399645473167090835299995934591940929e-06 1.4735132189344311467258932901023374137423710396052748758453836940434263040355621969792808095484521729e-04 2.7672704962882319516359235809216696169313711346748424411621243074824024686442943300413966985686900578e-04 3.8068110698011789123005193395505777810627360804643238646881233621834985726058244731689778040487952720e-04 4.5140732264596061551014179488170140520859851931858832748767859041065047558690566747538483231225190507e-04 4.8566798310327269431610143840160336990136106964701980885842437529119780171433896119673211143215572445e-04 4.8452088218721161178749249820940689038590842061000352782243719826116718011258413520819358330914399922e-04 4.5216964624065270487269844497999227242118690792770165515903700376314193638134789736225952462817057866e-04 3.9460533922529114001511356504064323958633019436088647029254777554097068770910989471195511837246084976e-04 3.1857985685009114909845788617140005317007891350824840772341208779539178367783744001428556587146532041e-04 2.3072989484639266552115938171299428377188730748975133515033057609624045063647882110863218614202866945e-04 1.3741692127541610076762343007707605729661985591452074979818077496911782361935319133266099011372109346e-04 4.4470696195398435716255774995907966304250950979253597147120343960225721077636837314594083318896036380e-05 -4.3217711803801288840399645359778683998693369543765276611454775808878432931608270588133698134892107459e-05 -1.2205834866442858362051893180111536116229395981722711335191831611857981501327312843430884156855055333e-04 -1.8950688516690623378186421487510025439300228834960191324461933039402473982400875396396940473895298543e-04 -2.4362468986258210486841953613487732337752217593566672679025082928112301646073714741880904727464589909e-04 -2.8301270163665187585832861394658073742626676133520340555766841021410064631843478527009043516682670912e-04 -3.0695323521146966311531132476119957175784823673430501339285534423994283689992473422130017277591777920e-04 -3.1566043054054622719324612223655777881212532217607418225492142238327950025225328139549710072090286412e-04 -3.0998817710992429246361899501066081736256910059541355016799111421449766682265410872352757929543491469e-04 -2.9122368493444495277980761462525584812188418690292296658409616375698877994323504134668300032912438769e-04 -2.6097815055263003488710733796140208490531709937505527544216949493298857565546291331062389056710505354e-04 -2.2131117480487590732650662556884324569252111104431007445256920206463632111472549814889516921261349553e-04 -1.7487659213749924279525784238661674966620521169299844610884952476739057938812879265470785776455727165e-04 -1.2462552061477853000222301446848121322414309990168572606444929074600895200841623947613901602373259886e-04 -7.3400578494983379711960803131361302761882088780196408447365116659871014345933997985104554107796604468e-05 -2.3723734984220917466202337422697444610019250446352394953855872774574598398264923546573177436066480881e-05 2.2300910048927222245164746813499169693641801156123792426189177157154123440390142993746995665431414692e-05 6.2741793638469201545798934788817310277201755664828096771630641248836938752818349617340586568181621500e-05 9.6185784572100976206251141684451645970571270707867328694639153352331962940347940984428443436317011513e-05 1.2188153855402801586773141814687062342712157994847995510342536378989535363320433307025228320632602670e-04 1.3979541848856074858205090301101749201020141493586152288470146019062857436001880234811531665052982319e-04 1.5014953670914203662785893327689576101840756931653104175147440647915112614402194116313919441553371458e-04 1.5356027928632832661285144672841557121020010920983240384418522287145438330644861493140335548777489313e-04 1.5087543571138561641172004293172596628571667310504483882708163347607762983967668454669161968389353213e-04 1.4317956568441161492441797943943506244384356566422342090449407909223444856780618496478209398366961819e-04 1.3158139714006769336370859981284938869420974374300289368987825146293931405264458146841981412936003287e-04 1.1698428660079852368442687468164813078733660692050809451171726459244155553624624669369152815704899530e-04 1.0032416427270811771282862092489573472928545905264257109979726414628633284905686169318951248515770037e-04 8.2441149675901992258568307926700489950882034275856035977098454674378142300815032953018408395634291039e-05 6.4240510110088688925293393757625196361980335045945500748878334164392587581193541518716269837107346166e-05 4.6426212152954278457551860499004348725474586322383104723838575810179873523347837491096268257276622367e-05 2.9596777546905307391135275148403417955957438724637935058626223977455230412994618476832037561063527884e-05 1.4029840853078604135929323435772949497369390107009404279099872897320939450299503041393054345621971198e-05 -1.6697635190419986984354865901646061362682095314127802075886039275890696888762799583877544883469175266e-08 -1.2463505190544755532442302200758783809464865285546685299983189822798452768796085489799814143277514919e-05 -2.3214125453916175700416673528194764927669914153663254215417207210793640175420867110720274609169874202e-05 -3.2149687121768092700963428486882074221089737536442413416490250911662733636140165788204132673169047060e-05 -3.9102485094424058989681762461782999884837425176559308899559149562302859420042273893720706220846624791e-05 -4.3801190502196216011359424060346133863622175959744763378596255513929187763735262448094697422837175516e-05 -4.6109291476308259191844370784333758263861589610938677218095909025423195083218066493365994340996818421e-05 -4.6014443439806189396966963798902824828889667749724110658302087185052164703055984589147072940685779002e-05 -4.3741088144637587732939863378383439929715212357584702540139618241152245442257576397304696068022762529e-05 -3.9672514945311709874262886303012754860125029558263515907721389272198761461100132789684973929935851337e-05 -3.4312225204372940020282613871711249676578838450878541147548001048733070253592357427745871508633475905e-05 -2.8206881568915606174806122168150007625176818347744858860237173820693928887070888044123021470411121481e-05 -2.1808978186943036800043764017891302492473252558701291484049142545381751330717073836240340712637524043e-05 -1.5487148410259479361737150546076722581558825003617443875671789024774823536998102759181807586443575749e-05 -9.5923468316568305689773700871733146768851297771396737291008114431448214323903434279381610437514601026e-06 -4.3688754726132420325056052574196552999571759561404211192978650562729828996354759895239878249484747029e-06 4.3210803827633447009420889644370249053794256240087102472019629403792569923916612853759634217888271618e-11; -1.3589203342870155108738184871160322386724345774093327269203551903586582555531369546583384278618814620e-04 2.2856379971421355151913899607066141180586356309171292559953671282341500886132421514002157855821431772e-04 2.8851592140254889488950862056540113305636817403041665729329142976684283431879304587162084471340440879e-04 2.3733870716976084738733712971890082434005589704670849324464865535596126220612723778309027369433449694e-04 2.5507980924454724887089263174621991157502313272435109634163827639063074584818552229784534959485866169e-05 -2.3353578983434320892540307247792344280081968326233203703020428399716383776004317361413769234808870144e-04 -4.1063501529466108545605615114750544682650269850721806738948361971826122893974869889662825844776906769e-04 -4.5092145592821233946801579684161589454768049189305889063196229286772248961193305310112273083356369579e-04 -3.8746974273466464187444006794181136405541877900423974904725199130575304980482265371455625561289788962e-04 -2.6313962780672883148863178494211967350731654863833092565274387059556760071646524383810012166878558481e-04 -9.2549665425449433687904887378787973539596685714934777476575769790840117588213569475761411899226120413e-05 1.1279651219036542970102480429454042947687965485317826215680623580638168960340556054331882035166049708e-04 3.2631462334001903568022273154900241842747613423610623664396958231313076382861023516241375702050850499e-04 5.0611078957799327758366966012344499306675310746276334536956967415707181123187843423857161386080600894e-04 6.1173812754621607293094238572608119196065914908077858713062765185992091679344573547773429723867358691e-04 6.2012003546915354940677331072128467490274684882778280878731468171850799297904160320542636720758368980e-04 5.3108388363305796381113958159482119829028182345965848957472020405669624034185136956679526063267698060e-04 3.6501184969753113182864319674782023644822303504182868258882714718969476526594484416178414904601690121e-04 1.5410684591511263839339200032087002534076360151031624551155962088838874167321504023789609599089258813e-04 -6.7440753547288045947472432126855137447739036025507026439794674343084955598159491428969896037311263311e-05 -2.7051320320184594855222622911144981906174328700763369651535182512729799801742968557069058313471335264e-04 -4.3435690430135398113055681713666980370407332075080852126167186118789151009130465439144509541199467757e-04 -5.4763268015375589593873381896855732193210191871255915806296225823729127514195520883107188433755090626e-04 -6.0671765647334746069331598287223350212291628586366078376897744243439378726273574574736480128509160683e-04 -6.1382154470063847706897359185825042840938402322415026356095000783331621841597857874552615474991428950e-04 -5.7431309872114225558710640117040692536675047541126695201166085418324485429615356569895516964369752852e-04 -4.9427330064525783125543254732169305307173231377126304845438130994382603555931988058092956043678835372e-04 -3.8052214247344496371787091657081559684050459808735443046896564845363502232097851127077737425292089654e-04 -2.4068431979392996373496056858020225720951480246563411248779939147959144850342121356453924734071132298e-04 -8.3802058671281512556948435726091409722246648884065077889710451252699824766083313356141734980891853759e-05 7.8977693556597521586101423290055194125386593996827019054589998731720683509068294596963063378919019711e-05 2.3498028185477852298077858827132498675658041039190325864114518493749940755686137851030419816219050112e-04 3.7133813948855601616637760897658826004551362820905797598808237455370026954919819483959878492458641108e-04 4.7719162775567774984490805449041623941221557602263922619944392468422485851443592879793905997891302630e-04 5.4554074219436545789569305705297780577725815159753228560549534886546615136143797152328800806001388900e-04 5.7362399469970777866187258166104232199053228922253027178154593292269323572151821147181780378003756919e-04 5.6240214973722647885472617892181409672856690963444601397567148399354578277668314051604375950647947356e-04 5.1570801697999088967048959827905401649256726705486654622801843129313742560205466806951915807048251932e-04 4.3954606973940161109524831455164329795285060804356852741529398482385784614941382356335694745858234910e-04 3.4123248966847240482350715606710315393737768665982233338267504425387275400571639092770565490996223856e-04 2.2907615895004444544180100264983865968017040784530251509479986485613726438342593663754460275446400746e-04 1.1169481375196167271818534937757997947202067662189326670238424109866848642250406585823428378738044095e-04 -2.9607818046210358160057424461280731857641077235228439478773698136168814735331434917554806114032962008e-06 -1.0850671641814548049796288854724726888933881137498188680984311871364841051621040527026174044915581882e-04 -2.0016489998131645506039588604671246103568239572558312631210953026164940416860475795228990203363571678e-04 -2.7443657153659188086149782781587912068230271543350048565465988833558502836353440198085026081799034131e-04 -3.2908794274509506956263605544017463362145517858038115621502679271627645565097166916236487140270352742e-04 -3.6326476071042825936453386108207575718396950406011541547175195118717221608425474719310376031085116926e-04 -3.7765284865716325369471663569898844283318510430946380925886865305625096549171788030846090179059290911e-04 -3.7393168630251139561484639123263753341745687893747412573756161155330142508500130990874685186525578469e-04 -3.5433132048152845305401908531287666163920397110352982204148425537629415773104980421670658346612244534e-04 -3.2133168437669167897065032087725172225527108472776346853262217544329480036747424482428996799513753960e-04 -2.7769282211539621000566148667315310000586536947890342827711554007238272659721822382735022730262167647e-04 -2.2657384937019273512027572939721033321069534797850799464697245521136108847296217796790248596957484480e-04 -1.7117895706572398819853615421590767979729300351535114347791766121162206797547020699927343878011120585e-04 -1.1433879513753764893860423986495169779818924012527208562886335298053408181388919844266332390559519885e-04 -5.8377981711748393170353285408551913637365915170014022838690423553121056686291123345824257801832412465e-05 -5.1449893152287949240788412975053722877164610797254708533377999814906995303699590646473654191619498458e-06 4.3545370334935151588157818211248970520201400852255529724210340557908917003628091731850822295804118468e-05 8.6228821611062939478068091744573449183624873824603019189768951845231229052303628157142842738735049602e-05 1.2191254238422460587142039516142636387663008707602473230718717784890149228615776348809561692395355676e-04 1.5014953670914203662785893327689576101840756931653104175147440647915112614402194116313919441553371458e-04 1.7053830569368491240917743667572082970583672477337552082110209800758714326760797015213911691412534061e-04 1.8299867718865848682666438764537110584162989418995948536481597181958031176122046736088478794507207272e-04 1.8770761610086771628874712275947778032065969229576899939871614523585788790620643000090261957935629445e-04 1.8522580927311448506153667525679681198012432656833652328536904519812714026053847557118144268639446409e-04 1.7633483516657128039210834052881254389253477659592514287901303904059247164234326788441113362006175467e-04 1.6181182966648738393232666582969775259656431416965098860548200204836557055476558827336768613171290653e-04 1.4273586930267313218713222249390790593323305519616299894392924153157727182984606047730563525045774939e-04 1.2030465840497245048107485553804931008856569751192871218160804884036766350961542215857025483436836179e-04 9.5977885698781740508807289889482841748614072417273697299351387111597316143808390300594783382033393088e-05 7.1077040301343096087127264417577851357311286384285885134953821546165108668984130770041889891670835610e-05 4.6829001568398963722031992721334436330251908921272797534217097692537379308644996261920516219822315696e-05 2.4033106652438764200452774300485760935718426246019023966049434023088106163185054789999373362182008827e-05 3.3831869241059824073808658834607151889124025306861246069675700049582601991655379750392532814207455032e-06 -1.4756947952198078962204752225371436972386101143620283963292587262674188874861105481263799312415100004e-05 -3.0120796228413637355533699629765295161044147281284640691300760298342225576966265157852052008086474206e-05 -4.2523777698561592436015472618818548505109969514578355075332485844158367837329024373512575912936147643e-05 -5.1810639129451711300816441638592897839094600644668274776358534724361325593766320979765092539576847900e-05 -5.7761097070737256588527846761095662030918006471740938347700401823973281659469650829032287897665136528e-05 -6.0354027780137560564035468825679967180887656658157694352005857985631452254323596649595175158990866349e-05 -5.9727436116124227322117377316260059383420737014050627633699431719890033428079389539937997240608383789e-05 -5.6296672834268961787693511198781793154864998983401169446276815666979788008859907166158569831965235324e-05 -5.0644531143159899091755729320266085922157064986202319876149816618634148949800866637458727779319717892e-05 -4.3468055592446564564769482584289494739029797925667457189314358580057732059022826844537122292921695086e-05 -3.5484659093548272489375647021304909177191974427900805455884008409629797832781375329861183587913516297e-05 -2.7267289218684615052127696036790658849981723472746827686938892547711005994288742317099590566295127928e-05 -1.9263455441130491635516476472501237284658024546043681672221311084153760584603889092076558156585703797e-05 -1.1883752523476570292477127046398911408565083193687064451104387385275490802032414510353259638919116531e-05 -5.3984814240615066853481350797666184028539572028129153686736260339768715199256391142925023526671525100e-06 1.6651974383397940774943194584307480442025762332941456797325849833583789720441312353378580853641845516e-11; -1.3802031990427083305133681562536538117141082073631986865572040191191301528805115690673787591983349531e-04 2.4254791390830066353274959497927130477737581842199447229416561296367676793757357425229059671530017065e-04 2.6272715987179774275113618273849959926538540841679683326002134768042037107394781523832862892604284532e-04 2.2222325276172242536105003662442983758552135241891505389632642070971606844809869457389906125798345679e-04 4.5975901708556156897701031945397298109843579386620854177087142769503620931394802016953851230877200984e-05 -1.9155572614382689522036797941849271281036984854976560013897605147709461049468785866241769802255992984e-04 -3.7347404470672261880716343308832762800873641672874926625035835346734678632155248328606952924444615500e-04 -4.3634832161988764373194680557578445237305539027239709766544761142740594854738796467057345199069443254e-04 -4.0086875121359614564045281371697894091017508648236359763018009956768828072199563038977296746526179260e-04 -3.0282276600755153457718587373653044147057766115465074579046829373310670313652514640673665814912462664e-04 -1.5344275832397237943606312889720377337041843243827362822958323548338848271562050091302866482619247748e-04 4.1278153042610124614385704092735512619977315949769033122076654540659736773842597878700564747690479313e-05 2.6195099213619195782579413766925540372413662489052370819138679766153364214775605469100667992135192526e-04 4.6901418008553752794615814137525724933676251866870854788727101509935948001464564494863692475825527102e-04 6.1632841257913238941280413221041969829678107612066344584805058983614914275768307392085421998913528071e-04 6.6952790520948584345959698104975203807522739529353514042872980639889399523788526019456304562552007943e-04 6.1636469713551309425677263143786414565404048525262892971729040888054126987641538888785534597414248986e-04 4.6864430940982327368404103731840337940391208614834241754372601752832483083294907152651305950680106761e-04 2.5559252066300726358005761974348990564954810487914778288285146058010826811429364247136701044172293287e-04 1.3970378609297382847253408530836145326735845320940453274103952278280623943355067622792206398215904205e-05 -2.2062924258812226456338714290981868755861999510328801315612747882364793058657597033907930889715445981e-04 -4.1962714074202073204257437311487558066494749316924483765756728846772395707405889166654162448930561347e-04 -5.6509520032620424176531819255673744856628813709577108577711068275040623601738408480431471949478013498e-04 -6.4959304840480533816596669321823451742002721039492039517721272219954481185709150824786900855462746723e-04 -6.7454663791762916451697598402025911912243993476163694030068460018951537929885600899628373318068075761e-04 -6.4656422195149237717531716127361925996041933143439065328699036479915262737732050786792998678020420578e-04 -5.7343096601666606529277154809459213693134523193629074036476491099784114066902811423969264635699501599e-04 -4.6301217248434742108077948609018941757670723458944470625847768941779194692866585352690970415046022285e-04 -3.2276114355830140445459624117896417258974641787720908648115440558228890066544398618567605894430987471e-04 -1.6056950804733523680768295448632541674012457500339297201110951982034184394426265269010167550008699254e-04 1.3737382003739304095349016123206744032162748170579120617551735263750621961696719359330820614287715629e-05 1.8812756242494658069145350282509855454314470031669452830663939488444472991288347661903526737004370057e-04 3.4908559285761571622258947365567975708353163262305013864275879073488085142770148372898142826926984518e-04 4.8371367692460240192515633954132699261218736547590966870000756643746993592575728872707951917467181156e-04 5.8193025610263001356790930166459035463686283902602812790668084634907344245537083519132066125389686852e-04 6.3741540572063183029235328739248079624429035773211886839933129361582104734937685898718284299059540980e-04 6.4776678086199048769543867513328761657037852954199018629294012642511411381429738369753464857901275456e-04 6.1427226334618171594366559399594465843250857471963617015845919202100873486718013412506592540278852716e-04 5.4166179054432570126176686326243191770709304864106341167137205847419180622984363347285182785335322856e-04 4.3738056539115675646394043651385422127248562364696159795483750275623322014847113146198943153760289910e-04 3.1117803350363150323733038113577096539371930917392019326236445468092870252257927374149908080233120542e-04 1.7405034336053174471927564280338712948491228835811669989575210327916137476421759573696170202235967215e-04 3.6731093515681001190644261783518664995898446814207855678206898881815043415870681972655428860420376981e-05 -9.1740255147288821595868060596021064453018277837110941846572482990908034914640182110023971432300681670e-05 -2.0439330828444237400390337327515921681970352252547774274795405483992297926292502247429541689542544969e-04 -2.9616715454474161483593433874907633383334179660720237816185603759142351549459925013427412164942285162e-04 -3.6397768860058897075117901646994793351377635804838678596584436521812503181022827722188791009218628006e-04 -4.0681787316597192103015623013726875085786431416947231270788084667647224941906689549191405296884812741e-04 -4.2582818105197758527965642015387917735736486257008049264233323584094683599202454705297583549205130571e-04 -4.2351289223821050137195180206066541705869282321012264860649165207336768942844921959380147430997760683e-04 -4.0306135560165672139171055088830035798794483086575449392917467902434504414019703890217056433686180748e-04 -3.6784528526904026799215934096306726566133811643347146345002186423814394556650091623847524307619505897e-04 -3.2133031428154514641410675176924098968009953702991615925816514100563006826016587853145346811038202476e-04 -2.6714398365575480247680044311068760354382710790349453130710001036280035756847536400260034447135517817e-04 -2.0866685575537868159915799768519160019329608802275443655792768404082925277778942838436582911312940658e-04 -1.4861158797141148567587740180825764679988260966052498019878278459606793407333579485146632623546406157e-04 -8.8976790108265649978431935887280855632731115273032132307276786486663490438367492913094605432694975397e-05 -3.1210245021990490750187079807015057563147905399195891863352577827611114008561314600275445899122455267e-05 2.3154643270887187363104415575361404873496787665188888488614510979830225630758221433126548768955255866e-05 7.2757273017892071026170944761055231971131669601467507655157545624493258346590570901071445605514711712e-05 1.1648651654310631669019408294165107619027142066300253926199704961639769182479678861499860356477393983e-04 1.5356027928632832661285144672841557121020010920983240384418522287145438330644861493140335548777489313e-04 1.8299867718865848682666438764537110584162989418995948536481597181958031176122046736088478794507207272e-04 2.0402972094224831757602604955508763025282292224488994717708286570789526016516829981627800153753234103e-04 2.1611979169313532101716644926164712355906343932996241180993047841487684701289131117321986721203521245e-04 2.1923354730137736892435741820798794866703966291965708624800779751098745971606358705381188619276506649e-04 2.1373387124861282928095636484458618716854578247098470210481361527655889386068808310339625339625703437e-04 2.0018295483453082272349088073540796860149525074570421159247408894832766730338011306459836321323599405e-04 1.7971368410422633238120972988577015526834842919644911465695555402451117811039799349946290926932418243e-04 1.5380358194232271849023038971200631504069926922207990455364805372048600374565813325585334552597122594e-04 1.2439626996370086951882416856796006239061500120324610722023034649447925711619790529695930294151957899e-04 9.3383456467351450085178723019201146395190133467287195181595421732445143471748477044588243848822955155e-05 6.2590182920606983754511886504613724257136775252351538706838453187420056008283598142276066660214742134e-05 3.3334284691406252742520315196474336431637219119717474442523762998919980406030783712098026950292713706e-05 6.7487403005192035163101390584373887589766585301640469419839961766424812225945557557558923723600842895e-06 -1.6504648391746352289569686754791197228337682949501154426424827178210552506774784431676890940216361036e-05 -3.5979260036844332784299051507092244246986623133036890077659447489548354331604010205294740099873005659e-05 -5.1421710394032728121656617454357700434608726114314662062863882861941552045881435333455721520271295505e-05 -6.2694656141716435594109139170124154984604177474909571104414351609651055427084266342277608155174357034e-05 -6.9644208139969543902458601058808679374519604654874916289849900806550943121012862034206685974452340012e-05 -7.2376525277741187502279906109106778779450929924257562953391789360347944050593062564090431002047960439e-05 -7.1187206714962531258848578963083265777240494160910361542974280212962000242639816312590990581323702012e-05 -6.6677289164336730450264789593232681668403359395334042490551142405459717631066270383262291199783242767e-05 -5.9615203481560297082443447514190405284792793751773165676440741461487720844755801659704418903884321704e-05 -5.0870058458518890835152054732001440827660655357092967809861516986914873520544775930422692757930618246e-05 -4.1303887601871567186779133860928075720097723459952639292013409454168464916531989356970344417688220895e-05 -3.1586956319472290775559249269154706467113538338957085074479392132743669191589315800449488922996076122e-05 -2.2225237402469880941296699670923497256744015805209833340473928053470827581357844075454630520400661056e-05 -1.3668060427842622092874918846318919339210128836663437109028722620191714674651714571911423299746326962e-05 -6.1963590503767444854602128055836658272472855882632460701508393505003648690837756388581486010487437215e-06 8.5663230291062746514874600783109061333646824429316544093085257485744948187783682858762923151394551805e-13; -1.3669908886948573568275029515341670726525189581076269076141945648857828042998315360387823150729489861e-04 2.5020995979409623941050670509638458584522543347837837306334393411559137128537017872949715390405315737e-04 2.3402241081728476269583374839946244441776940497085474585465683302827760166306692056269725673120940554e-04 1.9941196264136088232873992589282061431625492105449467319948687277745994144963145885414172005637727681e-04 6.0168058180557121359922338003339884260685721592482137753376175317142520652514519137679755592148109302e-05 -1.4683200077185936741398025871999197713696515772476516713070839308097109687594917044811338174735072338e-04 -3.2605265752120702394922612343603392145808163512285279711886340506546661375655720372898890104613536481e-04 -4.1078407837411835198715704115922360505094598115368805580377025071358723044406103756883138124056211448e-04 -4.0455263306563687865790466718485380482544570038348405256532434940399622110426835681022953179587853772e-04 -3.3229595689278427272690383875201299523848062199143089850707085431719592896393766737826230346231261341e-04 -2.0322773086625076047588318052569391486892095050352983957000062759054217139846548918249814482666334410e-04 -2.1595799518498556031431349205937250768293440548763550449058393863659608420556594780132577948096323700e-05 1.9846279925505656315398943672448565156426429345294903656754907293662390105673400676528685155143123748e-04 4.2150994468960134775776933120196567052265475632743400998312459405699701565277211346621485107197221247e-04 5.9982072269527715670913413151225987791945537900315290084579696916180242648731818970822344872127986145e-04 6.9151973170423466103576798535190885169246945133905300216255073121163000527540833037720201129403060334e-04 6.7404444390027741631728301289828155147491113357732811872906515658497445185672371666243860613241860120e-04 5.5014726454919719184610155473515100796015961967652385703392399507177906886314982546179917604571112291e-04 3.4406070969263827035647092797766592176739228810716364519104340470471995558296362448800044201148092052e-04 9.2592594111211148965165531438326050530813025727178513550737395641784507347692017322234428487437227687e-05 -1.6439227457508721318296682996854222655348385293364645269050113757869294016329348378110377117869948306e-04 -3.9174752581567032976982390049715565045449146250897311566706626451593393399676355609174441740182063371e-04 -5.6516334929505976597069421976027853418302052597237532385477356415618879313987226135056953416328648612e-04 -6.7281734271362719484489515401852924045377425720646970199308621895940695902737903828305057756282679918e-04 -7.1452513822918089373766681210015274154288949105804963212732593016817098738962282495164256960520314255e-04 -6.9758354183280206882934884394394559614500008117075223019667334265524047046108404877694558630317351864e-04 -6.3145508274469466149904551071561709885215357796594082009733277081156132547497763113075195693597545234e-04 -5.2544686604638312134832929916833522390462089167618491317807093378177230544738665668248807668389071231e-04 -3.8739327901765456056594178907608948676123378527836091569952222729596016018072887496424530021468785379e-04 -2.2440816703949407642223521722829791646606781773379538715622609031959409381196266109951586901388570557e-04 -4.4938440221532533382325265442567275564375306947857117079349059145389431690191718839699081689751209320e-05 1.4015471944939656650172374312080360917183838625373452484933897897043531559528196715101979287376731610e-04 3.1759006364109834984089006505405816099994723876673640481327622502215124355117002301800333388035508469e-04 4.7346140314546663011573719237179456515726083124924430035756962414198247879912945367943552765112899496e-04 5.9555537413114640515734175514169189450897308958252514291918233917075057115196606867803098678469310660e-04 6.7468139152114047178101251439855070498613997441056979114596868730429108550129313104390553701604788236e-04 7.0540124176364094208898403004123026608996718422943051083776415161317600208558920699639685719050418100e-04 6.8641508511530105202000739034763715894423618829482572008706771148260368537799824626866895928030182009e-04 6.2081583437069953699671741339963120622671057183531336355535850295977137396435927310643562101246814899e-04 5.1559063875849658134270813004010674596356346284597613690093232614870511969431160667703514873107633272e-04 3.8122884721173601527963645665595027501107118133886875640656549092482707774122179146902400644173888821e-04 2.3041535835762607147913257767629696835064093256158922189325810853521958202355882931745242840026603458e-04 7.6095187466843048686152413625104866296520496379017226081142035907837791921602346642386382431274146274e-05 -7.0427748057516949463201884045832564261175691931775352720496267265592260657517504017359350916880019218e-05 -2.0019846724817983004051856638485839244845607370758771376603793804042942167110109944137258420603755020e-04 -3.0664715058834498808309423379486814404355029621317286219249942271570525138963476141183024952206885275e-04 -3.8577638975890389359676379067183409607629639193855306588013535057004277703623725135936756177627169178e-04 -4.3628903820132876819570840410027282847251276765705875452817705943349316285389517515552173708774073565e-04 -4.5960865219839278919130048448986770767828876238524602200909046426167954040826354157905790953706751571e-04 -4.5890124203291349952802324615624197472257288913152499173754846827957490261880356551997723962453812931e-04 -4.3818507164087697338125356548823531577121952227737960873586341734291713406943537655136742460235248360e-04 -4.0163477809651027722253332875290499569787766204048692075412222695546871198223727055226502147786833329e-04 -3.5336987855671051402812628390411227573175677136056271434179787515283490338630931270524552946057797550e-04 -2.9746000172480487879407083654213958191054990799451914375447376737036577709287246910983157849337864611e-04 -2.3745568034917382563297729828137390372341974413543215488347395517644464281508126018493778223216539517e-04 -1.7595560421653053031340370466250399662044905902624749547261693914565358737886055113906931039257120907e-04 -1.1462996622341506039142705410946069170971204802140685049021811811833003794989892221162515516150141703e-04 -5.4501975005602665429001946690454329431534399880379201286671069146574648873722350279820845866640679620e-05 3.2403456577132907374445020650901499388536439698253976231975340340679603445545393884962648471608457795e-06 5.7436365688018825711922810824636418198058520047819580845106987651968409783485782076022092691107726341e-05 1.0697713124728816404748267753256447383181518961323110443246820106475712060657345855406546614892904807e-04 1.5087543571138561641172004293172596628571667310504483882708163347607762983967668454669161968389353213e-04 1.8770761610086771628874712275947778032065969229576899939871614523585788790620643000090261957935629445e-04 2.1611979169313532101716644926164712355906343932996241180993047841487684701289131117321986721203521245e-04 2.3494267118280246589370987052642498445260246816627934037963236944505035094910899039879728637619544362e-04 2.4356167791533183215379818657661138347345125752240897842020098150592735622185429660060103719441930297e-04 2.4189061776761225293798051932570368459066084227140426760306881232767006247346647489113290416101917368e-04 2.3020581538581144446974913961414902771328302242152136853920286285252578520714622456979394014811259480e-04 2.0958701362662039364454397488929857443532849962206435150887175959547944501474181537687468918217038322e-04 1.8166652803622305628583000287756932327207899034028438507139780650860561996030599580215832366141169762e-04 1.4873832842673083348946750181011098950790434984710357206379454854298887620063928568451134066907677115e-04 1.1314379375044050313469360112444514489888735501715520475054326701623778432025327072526037845815236285e-04 7.7207083734824687373531955246589809898986156597934804403246697542997383996798885918412824376212425661e-05 4.2699647424717197824642832725948073152196113210734120927283021299221590256983588862976352537653156065e-05 1.1156034585108520014742729852811620532266396536102669310615829772725171649784655775141622983299136128e-05 -1.6472149836115554922931743772696611275831504408980281054275111110200236933991001524958973213908799966e-05 -3.9548625505621774465172611594166917911651382361663359055973762383196006238657692896917111664466551187e-05 -5.7729204568337148890087668109534196045360874659915235032698515223535793984255331874278193640502146785e-05 -7.0866156193643208237027389166356169959861677477888971185174201437521118774190632903144438456455936833e-05 -7.8843937380720440664572455499125036038461229368183262660785327613750710076729842192183094229738061001e-05 -8.1864403165204789235830189006008550300440413245756002796836310102150056259625530543942496593131388533e-05 -8.0349651192617164015062506342433936138492282963613596708068033337256814686984132316947368153777343142e-05 -7.5055098313290962532077782136743688963714670830424488108298606181989753390116056278626321049218441708e-05 -6.6906141399580780360235839245883079534414693773548922281822562144077889716826094295581005078357306407e-05 -5.6919186225423409019134479660226433877415371783262014427531984404693952288205714744244346236589203567e-05 -4.6081297804334416876855936328618428982876829653274561731372817079314475806528731824802579338684216003e-05 -3.5147384503049138142042920282881485566512739932006814236876663612580346890370089378945287954366233929e-05 -2.4674829601664541013247047429924484034069443022141368231867458078292517477205153370081795215963580304e-05 -1.5148018880746509751217243774874083570444393670299708797647406344113242759951783842655137736822758184e-05 -6.8595275362217044282780415483300374141269583633978778652500768968114642089999493020208872935467915863e-06 -1.3154712033078336513322231805195579483657933223618102430858002743091000156256346136531652093300746489e-11; -1.3219397579911585812498665407969860588026686963734887337614439466026204746562486329618918543179531327e-04 2.5126417570061081451484163177226984698930038453671228022921559396554089639098485612505200456072136698e-04 2.0418691040627569895455105451540874461636707753793485566765790918166286236896955150974666866812858266e-04 1.7083019273439498419775395444379514563711052528540204563966747533650591549442827262582463059382797226e-04 6.8022155228544818584991615196171900817862744217890175409829294749041060277093511807221177222537423268e-05 -1.0148191906537483733951031977892463394138570481619624598595032473779549393151262420896300022843016088e-04 -2.7119254358732973019533021209522143038285569350223657110246112965320456351842437974725267235865958640e-04 -3.7600260985929683662104668965853521142039586933587815728947819452854809174250964125171265214283769516e-04 -3.9924399964940757526048373013110878574084451752120383048368847658324276042116144670314458197978148046e-04 -3.5202535952985586078146439004364860312333053481465665011257086518848377429368945142247075358431516231e-04 -2.4177571028147824343347060480003272032092998785435102331326894237551385690378361847380119804480411469e-04 -7.4108765665012459424790334245445425078581590685358525179723724608631916619113249961365877355025775168e-05 1.3934775117795861644215241430663986472767271759907236179284465698827203257650227258694779341404435573e-04 3.6781575965137671269225312333671761084908748425395525994701239068423196611348157464296528824682033302e-04 5.6554976667272697916281290519537995615378137993502562009670680576353970748094377528386704776024965064e-04 6.8734527904741355639015628990982631033780411517091848991308640381183973776995983341649114081456594218e-04 7.0299305685514096599377701223515337602392669330032173870455471356177081329078793809642430427551166941e-04 6.0661087672736225811709228842355875488029300711217223188788139517078635423503337043450491478245631406e-04 4.1595660692223576762469324776943724597144068319932246377905108769185734485186515355409938860901518851e-04 1.6535841076934659518309929737360548809939788406262821425341804763251145771865495207977885819567184102e-04 -1.0367554042677061208164479626757670472624077476672863639331683625579504100564572435220686676118494357e-04 -3.5132912383989801123616167264888168460939710811639967192456933900516481539997762865853818977437585032e-04 -5.4764929826264746821385704700636211757218458042256155862808864156817709942295832698368937995247578034e-04 -6.7608459020543181079613242114911929136493618412062057967185503381172430490986006655900194783055763719e-04 -7.3388821655637032848871136881763773757383408780733938872245992949132853578001634956584248038309193820e-04 -7.2811092521719020627285754106986495200307135291613354936397163566514454997339149527739063507741655247e-04 -6.6941904966027526072654912068501667474645137493846868831852858868187047445747559281874233838381356815e-04 -5.6866098195935672521318396432733874218781918885886547458554454312109848117849489264705042818331230053e-04 -4.3455619347727731045881671588215916614615292178609941917665157951202658879950790274143176805513317201e-04 -2.7402318917456461404764546829819223354198297992441203802556496182563889734747083036517696492774177736e-04 -9.4468110425738222562062062756348535930224659504853379498536711981868019505447421571750801127076550435e-05 9.4520540635007256241263975177865248046320891596204473097827976196586027997870309656458879943533608643e-05 2.8047206872414436264074613225505998762676464960583252739457879440092667704514842765968512067207412166e-04 4.4941443171925991003308842454503868666005728814074176715158587119149435032149961101511590834232191455e-04 5.8810342593523079408827045740196270539185253709094094250854941496221828862984895757380308695963550982e-04 6.8549537170985051073682527739637999031394305970043670588628823251446828040909285577497221094079145533e-04 7.3383834112274377662048188906473861450373673788289308705194693763486989611482133306866570274961116779e-04 7.2953979364117853136498524636364270024122043604382163528254321396228550730343121195473615196374864911e-04 6.7389138292831052023932009212174591074362041839299501407546873297598437576702775800584013882582345427e-04 5.7286693791994349025312705477402688230816476010521558718111582794908391125436172891901753734565389237e-04 4.3688638544914120256176425269825335619511953713867416983191042949109489183313768298482380068077611418e-04 2.7943169605823949272200826865654361974199288224498461169112203725603471143850514381858162994986050222e-04 1.1484560789073032435322662205634584410617218989451170740735577234337626800829732893512133767614244344e-04 -4.3923304978034829342804574276235552269465666164597727687269173882828171756532415837944588472291669027e-05 -1.8630890987680372498124306999440304394604615423652952947286237888250870524819957942048968131750252503e-04 -3.0436262901331806902184927789526723230402123772690008106177142948183969000692805633482437483332259954e-04 -3.9309969421806157469863582806158949635435372230803643486718012002452537321694715142660456133956584817e-04 -4.5071742508240682620753612580059603990630952065518130921035637737619690640602095740860695908974238038e-04 -4.7863154110667687739500161217926383268249293528315743466051821350773824232545743145931495998365245931e-04 -4.8036778376915925127803686628196342621704571885737544965322528582195795220857157775108260713844151225e-04 -4.6050819926251950575992755428087454665945150482994924926012139044584476085420824597016993018522492180e-04 -4.2383415390619470378914195495875212214682273795413919121215164201419715026339998779642731473001411942e-04 -3.7500629753034078645258240246937440804810044026018038858148714981717936328950989496865312128534252427e-04 -3.1850691030987523737210421157705157433300488770684364090743128963501898665814579193546097647632091542e-04 -2.5809820348312202711816518737531784785304021397922368700184721845322354088966934758783751804328846622e-04 -1.9635456806992424715673347046427971451607883754165427638576734749664921780255878826387706515766869276e-04 -1.3472199583524458588791544336692272899702628124873905568003159655638818176990892456284150526016987348e-04 -7.3883861063635655488006746393920487439851642350737738891050389931361681247001648154299574229423192876e-05 -1.4715151609728247363231708504029719735247131733736546899743010363728129359407026890729617489346302553e-05 4.1858089669132483258130640259435348817781468009662386051147751826277404909348974632691640144636625136e-05 9.4833448742739571274347827093599412573740597370169316883662728830885269498204477482961023438613020441e-05 1.4317956568441161492441797943943506244384356566422342090449407909223444856780618496478209398366961819e-04 1.8522580927311448506153667525679681198012432656833652328536904519812714026053847557118144268639446409e-04 2.1923354730137736892435741820798794866703966291965708624800779751098745971606358705381188619276506649e-04 2.4356167791533183215379818657661138347345125752240897842020098150592735622185429660060103719441930297e-04 2.5712418888290241178821299064759495269225990632806977174367693625346309315372481661716834452341980330e-04 2.5941500952790801908788021853187005391606641642085829787578470343463288606268820407946068834791715561e-04 2.5038390135017285564350585045331914046648279358256619356326557715722038515757224525815548648414440116e-04 2.3094867167577132567990566562629043894711890943258477698401998864082333741173274952049224573564434089e-04 2.0274138740114626191362989651278987870567447752936081906930760963491134153088775672104491671119219722e-04 1.6822619859564812703099556443606401082926105726654567012238088342243324945909839564585561377949573937e-04 1.3001547879461273486300452732118631735476619666091430497875543673015263084861706343196529791393624486e-04 9.0774006816403299740555012970145251322365805599993232864847890976065459558198074964784154111748972780e-05 5.2606050234474430272596951850403323213764724292877684941260089664883230062870404135420870781822692294e-05 1.7368621225218506245008518511225353627353918240373091987413219619140844177352417548299080867300339600e-05 -1.3731339921765519809537205727816819605242141299669072980158902535909073483349289287801272636424956241e-05 -3.9863931952264559447175244276949858598127651968944651302630548582241965799646445661687549439526245381e-05 -6.0559761942094572772491839182579485329074935004587997139196027089759535158794135203768533191347855961e-05 -7.5605745947737198716741285795250702466586334634689271260847883111027616899581376303411786278768424443e-05 -8.4859810096635139971213467046797940478907008552465602753830747575051131644810936922450444090798386524e-05 -8.8551602981386262990168381532858691993258075073215799099354692773554750625986986984283302652929446518e-05 -8.7166451160971727862373300003369961272948304627088833148402414026208518259243263958907066176522466349e-05 -8.1559538124499291842706874553804189067517887398165043936677463690312398821867009266145345091927055275e-05 -7.2771479360678175810947842532758174930812265725827623262248695161424902954310235924489133881378070071e-05 -6.1937401466444903091784590393680928677647598060742786601427107792898473963658888305251085923055754120e-05 -5.0153216814250487658406608014554050830128648995253956628958829543493712799891550192059319962782878981e-05 -3.8254620313146545684018102717584769184365309351355106867179187888584188656436963063883025050464245097e-05 -2.6855693625117150089131954126423436672033193319843478996023606249518245803501836154904592322719882913e-05 -1.6486298783878797173759010205895882611672855883408603573784945567301495899073337924504043259152955148e-05 -7.4653187020973277924038938379132141871164976015908780279142910230015515306488763119361763956956461838e-06 -2.1738201626990842653477833648099189796465567694973744094639771454758678076879164006903363364848357374e-11; -1.2473078768253708458765835410776175196039499958988297835280076861341262294657310703121885617312988970e-04 2.4549109725186847436436863884154990567570138881086653836685041579182882115016566300316713610857524544e-04 1.7442566761813619549847621952343835909047069058852685077456085104569473553209411813563699172346460449e-04 1.3850669529980858065053983132657868705497754537163669841845750421037794616423912437491454794537137990e-04 6.9996059186189964818044833261471776871474496721971958730483343330542415725166228724276167856398533446e-05 -5.7529685114127311739297481081395956658304047288532939531742479890630530919482533629879384646898681740e-05 -2.1201157785014808248121044184960857834080660110733945813584741022497969956602413903704735879503065425e-04 -3.3373735237562897133423904532386244483878246422842751555589951854934334628164351437758764681673168996e-04 -3.8520232138545418346611593787157314431637263436559309473649462383599133672629110740128438189909542629e-04 -3.6197740922654242457101364170765279507199693997140795703624516350385610222926897961470783283116219739e-04 -2.6902534688974767768903212005147645153027771733181570049074382687878485609408950471072471370602194143e-04 -1.1537602761659308622614449571732087663028196515156359572443839984075715374914961278588626208491503086e-04 8.6974525358629188161850873989323199837880382346172028215780428617831185647472899466264422097750246721e-05 3.1143722110325873234575423150757738987932115201186627259057737380593544689225992950720859634701933101e-04 5.1695905354476439977777537187314545003080305682869475154813386357763896656346895983243300964701400832e-04 6.5909481517605076530844406273772985497652353873256658934643065492032896005235137606713733442925223527e-04 7.0323750360306840472380415399127359914379897826161441124056109902622822275847146707681002054132701449e-04 6.3609970885555039774958438173342048762305385890784128898081116707246987354961019722905217146626845825e-04 4.6813896644247352149362378106170156491368861199484362646227942461067015936047904722721753076493311296e-04 2.2892612749079089426515078472152323350089733366211905038650570853685304392286099167061463752367215559e-04 -4.1140274920012399532694731450622165953914348432890003619487996382844009063605087961846694557773743255e-05 -2.9990669178554460091991921754338518003205393294768453141624481161633190041237496091886649080364474780e-04 -5.1301898486151801261178842235843229896633641134779452339625260008558503276951627586781446359218332566e-04 -6.5922658796632854539306930376534812171560081177993991471288057191095569449148753052021588466030876656e-04 -7.3239579635558469408675904606796500150743550648970590894821926497910191033640261942476379455232622983e-04 -7.3822735383526352592978815439865312577975982276901454496216646579600312077167804443468502243481317610e-04 -6.8776935319375507737598499823402380879983212745281369760603173982307014285752168079256333339528484366e-04 -5.9317494287264957724134261103989907364284323427466269875352747522150878059800042141757935334791739989e-04 -4.6436666138778062149427347215795473932670343292572621040808517714360373664316071231948152085947732858e-04 -3.0868910669209695757902041323510029431328899633727638837904583695121037919330898020589140513785931487e-04 -1.3309450031561523405193379066649632950199491821918324508120002775528107327578066759997055791495174365e-04 5.3860986587833861141383590132911110327671430257274281182188764301868896773860853990203256472781869477e-05 2.4079843141773707292005280213923937678242233429008725200062537067912312238379144443716086267263186352e-04 4.1446848209194762988057137559150189422135985115140201554381979411646378727606360592248747654658160221e-04 5.6172070231786360998385061561140287762496381927239815897307011825723349528189896616740622119877290507e-04 6.7085821304920841369598110477346544114651890253408008741728829273836584879358447613039015212750613482e-04 7.3281014262579212825507938899653088474416700938331260881992209461101215554001467672970782294455897070e-04 7.4225833194730242983173843397034095850026313642571884692592254226616629591277068957379788571994948108e-04 6.9873056699686349038089421657577821028091553704032332205545004768326326346779087919742427730428858899e-04 6.0673135273300298696529896881947450820841458708285397658546660953593918364898835616905869795711186513e-04 4.7579840307417758443762108770433897515616674588168371700838647661957435687227411492981508015433341224e-04 3.1922798717706244503628268775954052061174378795859836009885274517810852496032223529099353758600467959e-04 1.5179678442487819510130860292267215780517715864782830257173785785400428865718881263341650450374288473e-04 -1.2690935639604771385433454321518330381422997977113421692387983911095526568975240325578334994288954269e-05 -1.6257778628388279088665881389902231270298559781234162325267512413411454929325761192109445669329665603e-04 -2.8876359200926588579850343639685524535703843398466725760840736284618127552007014149638937297997036001e-04 -3.8524223060067152733535245703785502544592709324425846378068230789995500865958676596534507395673074233e-04 -4.4947570121989512102273708219124892554551450112450945408543413077146955736644418623679175248760506321e-04 -4.8252288770251164926567255204656624027810875747260861656196541798729318491530752875970284762221540954e-04 -4.8787909042310426566998994448545695238975482056214187944692655583597539062353342382471949057651581527e-04 -4.7032798909376939248078167662259925752488738165949323818611691990656367560040975399159452745623429819e-04 -4.3497645833612726404870231496934964562630950252103976024763178578831484764124608621520950648577951935e-04 -3.8685694798577193387969135726014253672718751580643575298191293327189482410689354634165603436911383141e-04 -3.3081407919397236317390417964517924319849672355342238158247616786192006072810463781817706574074883045e-04 -2.7087788103861295960036152826384364611130165220524290034651969532882537028889152749143553536137428770e-04 -2.0973131299342837495865608791060764944915868083662880169981890408345852765974747820118639490570481195e-04 -1.4876521606325357396030607786425555480609597629885558435491623304276449487716630168301327861444135763e-04 -8.8480855068584157699295231606049691388032881569693144350314369095642477623881044891977433376316857540e-05 -2.9542890531889879334985958649177040693627113161856208788829457206738730460783536263367221563025884115e-05 2.7340367335770523817128912183839663924969477237729132805959491863250864365153075114038259807635157469e-05 8.1351995740718573209004934176887803124392789792813115603754199051163300550244164684714230618095426266e-05 1.3158139714006769336370859981284938869420974374300289368987825146293931405264458146841981412936003287e-04 1.7633483516657128039210834052881254389253477659592514287901303904059247164234326788441113362006175467e-04 2.1373387124861282928095636484458618716854578247098470210481361527655889386068808310339625339625703437e-04 2.4189061776761225293798051932570368459066084227140426760306881232767006247346647489113290416101917368e-04 2.5941500952790801908788021853187005391606641642085829787578470343463288606268820407946068834791715561e-04 2.6547023626121036783514941520129812537376836019181404596890546438553207297734009583747312868192844602e-04 2.5967129989676677214296792610387615614557227612673605834432136303430114437251615496489615696188957124e-04 2.4268245870189770001735457534612690360381538624102917869252906084621119381778163220916064588098369957e-04 2.1597476726018118214974278137111724267534805378698037121258367374747445040868713258525578086416998145e-04 1.8198086602146493143646046298523288211512215179508701892496272949429101485132244493770462122779343349e-04 1.4337121201319254402683043564357260335123962520698538300586206407553721575273717106818972323612271930e-04 1.0295274215423285666336979265574497679988635276271705117335706659189943205013170251730788735048250113e-04 6.2999923612884652069775394427373177759140716305247683837786646863513951708497674734051993652504761363e-05 2.5577302612266908383743206004387250551203393541218616844666937341491529850045824052213002403907476486e-05 -7.9132429380655544924336424572492481019134127849557976086340121599555056754653018059143683574092736632e-06 -3.6456426760799499787914488863700439589660955784240834113505464848768979619440705163448460440966069389e-05 -5.9421816767657999432855735436083664809185148790513618068595258700582098241906234119925391640942900093e-05 -7.6463478053833713853907923048465234966289518328496864698307556916119751731269665517233980807172178037e-05 -8.7328105370852379556215397340978048379731174528568574433296045789524350584395980982634936659554779793e-05 -9.2183688812392205687841099460633150226512254425988543261890236410249373648201286848442533150636264166e-05 -9.1495747549466633617655011492901886812127855905857868075182482232967019773816568092189253962915868179e-05 -8.6149544803601678302978087314684946351899832869372545434090278232834875333817072867486135703082959729e-05 -7.7248528569110178818867275954327107826895764868088901020155902591030182892687628057648779997751371685e-05 -6.6012751828120137382383803119428433297505098741321411768529476279985948247711254094074045970471554152e-05 -5.3631074051416457186314270215101143401840234559768012222945664251009900677646990793925412998527458676e-05 -4.1019395121931086807665110610298020582052167104125491867021808477185906658623927221953929414462998284e-05 -2.8859598434016094271645675073565409738307518176183694799419327134333725603058275842583410160391748698e-05 -1.7745515410508295396091338759433820352012725697082427356031734514280397460916848661650824013548267684e-05 -8.0439703112740032691602592024748476370454904701024494189669849029547934798146473338729066564657268750e-06 -1.8439604478220756718965678527201745364414339749602297101610209682141590127147790578260275703287465240e-11; -1.1437443651221496474220496075570055088654770494027264009755843390120223530334124832209528516721970440e-04 2.3251055948090522043685168483537504689848403227728005186155522083324600264571040113333162542542293622e-04 1.4518159854829067518755306644841491753349511701133430256231007682922495334093520434047467174072753267e-04 1.0444221406666696299564572246499944782828655280373531131895530492906321013430452082555258365288004576e-04 6.6966510170833568833243812891678789371868542655228148926774130874887590544339974351957124763771906722e-05 -1.6844670605184575384303111694637508600677001416985434122345320538457238887736958480291343104898002460e-05 -1.5162838287059721203715298583545116739385047383036416341476185103641016247452147530578490411336962792e-04 -2.8545244933779607949033734162836372688761486573691755145554068614087939596327563602146209151160093576e-04 -3.6202701181255374822867239718473022048643953180526356293936676531301495192568446037759320436498248235e-04 -3.6124767263175650121243179068718694324208060867481375821397478379074270995413834793647487074369454320e-04 -2.8448298598061863346022289211034234653643203582816553223563763102386931520296221740543133306046736346e-04 -1.4499933501625855547779090329210866930586754998443569133176146323544247909118554043428795508604434607e-04 4.2521668834427788910313136016418303222829130450143737880457957870303038159311200237976850869703429461e-05 2.5468286303373459646804458553883149150551676328643498476437748906019296079249910565783294085651750421e-04 4.5688068427455423240163668280605852185315103343772491084158979300693105061616728572027400551394216207e-04 6.0897777207911728917773319678576799131803923008674232330216454208664501211675009792978424732705665528e-04 6.7538726378748838248009676114835428353513887895472205976986929217420630729567711073978225347520119017e-04 6.3726180997129917104327681958489914403142380090093477608851051833609518479922789846111504691462753731e-04 4.9762488207586572959602346309156411290321573455167583616845617070232345948584786335531968016551832406e-04 2.7951342434381015779387648402102087086721658848851919282247222251731627000391572218475207429722063009e-04 1.9653552965418586860577527471076343678526659960284182060781322985244711698994630623381084126200385190e-05 -2.3996945299771139731886199767476588788263801295176848992500243821269972323347497255196725013805988455e-04 -4.6228495740333612739980439006461480400988898533514605486953854108942221582599931270049112401021959709e-04 -6.2190271204005876244079408608803419163633544953880230099948660147636857474286270078233911920472374112e-04 -7.0886923399492910867507983175020349384542464625658495763774989704103983548681656703503191830033150856e-04 -7.2653517294916202244372478857795008674772121412614039766291981275622531225538728047986100246875290120e-04 -6.8533801827932038650313464663113116830407959863853967016783630703939621216501533723426806331476930131e-04 -5.9818130734221771238572232412646664175223791510365307230666933715851592780912999469832024512224004649e-04 -4.7621380843560096154399939745241633502291574503852930632217407609032183573074105836182160288372927835e-04 -3.2768127182559290633503324405436956778607183121228746530336013226159302990479388517291357942134679055e-04 -1.5970358683089341794762376567730053026956507499623787005332235994952704391315426465477895052279958276e-04 1.9788821145740928579465879110459158154445472781348567309202015983921280793432368716604767947278961064e-05 2.0058208850718451954153843362637550381174099297209445232113946894082320335500082048521495163427416485e-04 3.7076254385347190057833857164970776513969771962712724722489172298355106104348931712797798250232347601e-04 5.1830095813737427738003879806374884193908878804398834243796663884011477531582585422336567410045807291e-04 6.3204964886324164688794793443323239559362304303539595810860357613407961831465844355162278117252141372e-04 7.0270822835961266608474302143303674614550386115279138245258246906803565865912207996750974580318880529e-04 7.2395556383776753726288561970635477762731572811138620880317599585165022038174298770344124651572022609e-04 6.9376864351859040133017845733784962570796800632620377347473514309983206904717961126364510276505827180e-04 6.1488493588243709813361163495262455172720110798196382595592023398421083094496238763052987687986068385e-04 4.9525450636181006256187516634161267638116031075651013665849761776255889281159893382409325542012948154e-04 3.4704275168103365100938751580946981599789728354604097054367214315575427382192968223933174610510109327e-04 1.8446636579749555706680933196275038114424593665158768791082948623196471085711790517730644599232237440e-04 2.1315897335564600251530582379449384094054689154014648346860503427843740015807005715754152978702225212e-05 -1.3028972455937214974056757461656818195979502598517341262430853073535925291108611455878872165046999976e-04 -2.6044249577577456023426433111188651147128992645311636613822545225739082319080794916090095701154262274e-04 -3.6218352665390123926356617445519011070948627568075185496644444689550105957793926265959568436934338445e-04 -4.3207897924464355700655921802501056828998542718853550674561197041181603978535600211110929026372655823e-04 -4.7050868470110928638033029999230490561493420168021736983218311491322173061477927350121375989340449136e-04 -4.8053680862280472369051303029426875526110557372676487025877752020716782253743203582910240486203963818e-04 -4.6675069208184048711070990236187172465003949564125475493086146709219018979332117179666363122829207958e-04 -4.3425417605408489361909994793867973209134213187605393789254010864668160132718753571455403398818887071e-04 -3.8823299423121330991487604646057870806493158944445812562713474689266620383676268659506466814221115690e-04 -3.3379837385948250616344439099740961041310231878734951651342862873630248532413537718778341197120634436e-04 -2.7527048461550991965834504633662021540979382782885479340228839063906224740871688073110529737184738596e-04 -2.1555844515564079071643327606273618383649491501271674209913188509498170838558296318342762932334856619e-04 -1.5617006861000915182569453931096535522945579723449439221780780145278867206346092611706199155885543184e-04 -9.7602419399652232273315560124694515083751546832526348188720382021575914751055402186237420410033529358e-05 -4.0439089715659662423390181656686731144874584301451329919597730735479589646590235592390993091661692614e-05 1.4780276126826376869316850647762421487553797741409507900360282546164969899002612740387840967431855836e-05 6.7472135250216227925499448791685639652226804512088561702076767201269736208525697592243972381977695882e-05 1.1698428660079852368442687468164813078733660692050809451171726459244155553624624669369152815704899530e-04 1.6181182966648738393232666582969775259656431416965098860548200204836557055476558827336768613171290653e-04 2.0018295483453082272349088073540796860149525074570421159247408894832766730338011306459836321323599405e-04 2.3020581538581144446974913961414902771328302242152136853920286285252578520714622456979394014811259480e-04 2.5038390135017285564350585045331914046648279358256619356326557715722038515757224525815548648414440116e-04 2.5967129989676677214296792610387615614557227612673605834432136303430114437251615496489615696188957124e-04 2.5738446798762323868617892714903174034025892477085662758794936223081154629594179489107270851518952960e-04 2.4387034733638682450108794784015313049255268119373761022129862063463199650232116317908916801747031211e-04 2.2030127282847292120918087547930415161193783330176496950472365197871690103446262910158038913896518160e-04 1.8888301292387666576456412386340867373791492925988158155301183607873994170156910422207044874347049339e-04 1.5212635946462533456710377705479108351338143586834464972056439700975528241524527352325455953553091867e-04 1.1276678369771031816351363278310593594523459249757896818984245019140677145520758660941527678247562386e-04 7.3066600702639799648598588877513615514885381960143404588000329243853666238648536270921408186982416541e-05 3.5160175004255804939638839392825728894618622856185825817567571626365398773349387035437828506919028230e-05 5.6363683295165173547272953662520645321199835025363797591415087592985974738420290673968284774062411997e-07 -2.9547997840381874009285194446040258797076327517318635817498309157547858014340554124432243568173059828e-05 -5.4360000815913754858332282041623969185116579596089077712797408547324111417326323935730807436822983850e-05 -7.3334379823967614951630135149937663464563592996624142378048409253294743693962670568480618364026294044e-05 -8.6027661815906792264458146192590488368762060588639905251258384630556231076152832495382459503425562313e-05 -9.2458592544730306508027760237014757744880285240854777521097089021243460217789277692447341603931208596e-05 -9.2989339230122487600354750841790933676752977500004304881480147351501467038847589270576357044053376648e-05 -8.8461925008307931782018840446121466823310058768009636200277375662784290689841904500509946768560966956e-05 -7.9985101794196672150963025224604038306620666842947696943850972848074643294744740071816750934373880683e-05 -6.8824170157091372554240341807122569156080849067031116263427948327790213020557718125696637654030022202e-05 -5.6238822897482860749050808353831450443198587003173423715158973118333295678806572553340447597352463556e-05 -4.3219751592012962492797726138164249075275124265647667773525553144763538897979424054851925632329009148e-05 -3.0523675067345830465629569262712311444176656964394518477444700877844839727202609796982701745585270604e-05 -1.8822077974148439380825456650849158489045444468065155951971577505297642537689327059411161429543211979e-05 -8.5473795032779335765255533302545803382290737005219047374385249732370149078960490480704763035533729421e-06 -2.3135649356225695054449707909321915975177277160799035584065285553415458465600057617653972114753398120e-11; -1.0141654752627485703458048627415442678296376614816191782924507402867568721174923849963554966271732659e-04 2.1259685219655221720264191536250414432104771507675970062999604322973950638421260626853097442635274694e-04 1.1682103606758106947806359069469232174546680418922961061498306431013011881721754699398967661249298258e-04 7.0502219295979300806487429173725879315917842958989089941104499447936582599064801523487635588757175642e-05 6.0089579629131954645901051663746103912340814119759351373065612631474964989992472390536798075880260416e-05 1.9044254844745585892152715858659182517469195852070438118784151514340051008029158118326675763162075973e-05 -9.3034866266563623776417441364164053561305581653835744959011178538581545215643648209281124139684974879e-05 -2.3297085495565400650483118836031558521704098689871819391682396679529792749085762986793638510547858229e-04 -3.2995722182683632960229145291591498941186779154910788547483386748099570890654984944093442982421618157e-04 -3.4955771950042722131594467603286074021111010688762014144888340484401476750319195833246294736477457123e-04 -2.8832868548475497826457493712868207378756406281914079653938201497791028424645063426282045629031537516e-04 -1.6343937475915362222025541117771651078932622871894726002302565511942322361196045855992201792006479525e-04 6.3242204961856838559509545396325340115928933533748246842111700259208514999456749205351726266917887642e-06 1.9950368048374309102461248041076265195995383228291926099690109369590687766628726834932685387255512448e-04 3.8865447524249977562835739937321040649084027639766069790259582677439083654782946528617290499515435054e-04 5.4062478406025108389247097929166111142467031098990020367236591461528171372295619264710808918274576970e-04 6.2210496205314723136334839501037852306889679497458627462598031711270142713487405674605832984749785001e-04 6.1097178419467565150319045936488196427204582117028227633319840937956473150888869315800246197598257532e-04 5.0333762116203580997375780405600290315240861181881548372876069317212779118543211443337101804356558479e-04 3.1454332597352789612999602886170131717678059206686993157328746954709603968353334368600292237902724183e-04 7.5442650840682464836888282253194746428541613463372485735519283785485920476604198081153545074368049109e-05 -1.7458401366852713077598154168422783978519795346787103551752652104747540594166901383322294057606264440e-04 -3.9768461491719904268516511436034345041310897789831274887968317691961906783997248634352020569534233373e-04 -5.6532634060758359007145672469726122329030015284503605091306055665038645119538950700230922265210174922e-04 -6.6371478396925758118731335251250311794956345711945303233204873641926240846628452847897373959795954840e-04 -6.9308369995111982751594943860386308531251357720950919575471132310985711936742874589114164201889246579e-04 -6.6224838222776702759061878150385867174781989434706506697422492257590291929491944689361000550555740910e-04 -5.8408135499771499171460263840684736907153848180960204551186589837890289554766810225402112749486948490e-04 -4.7069555987677967734191576918013080099958931898862205143928204616578737823678688996694674115268808409e-04 -3.3149972695134270766515151104070032380535429227913295661910271467905762167353328435826177527290785370e-04 -1.7432446323773589170652937730714290678165132789677097907787309703436433029919589052350247154125545396e-04 -6.9511775492545639529322544943298830666399007944100452718179565304736318774687241446852371534317240218e-06 1.6146326395638848199660909977528247105243602470560822898723376439001069465226939143592575790098353604e-04 3.2073206090917167087511915203181723652885931351205221327414646615562898256734178280772619491892660929e-04 4.6077802977299554074171306905247467243865202645733282957345633831344448526761342764745777322163498000e-04 5.7207781664009568850701935695920982936711852380406263248256197599408609080651385072532678115497955524e-04 6.4615871923232619364316191772555640246459910478577662722295221371345368461323936342592536998943612311e-04 6.7648962435298331148458137116101161910358500726134298359113895379190392908506925894347801900227576998e-04 6.5986111458533721384407295501845361863630593763408314935784444079994883741460396997454032980893760519e-04 5.9713398953208058787239560881106235690101266261455528523633005037979155484648770198570717993443554739e-04 4.9413997897106308458282120640365913751328798995712048896225417755115631900133882680158446524278300730e-04 3.6109546189563709991200816115165754523031269585072850635451028174906464338412748276559105617553657167e-04 2.1072577708135686976362287796570700415741020874714395438130610761440220311473917451737096485937865454e-04 5.5934299539318627239314156913830819894971635303207203456687880950950324319897571953280755949842867524e-05 -9.1389126331865638587199250622742736560334082122692916890821782851863712486569637859197324932002120076e-05 -2.2096757608623803445342642866323663392819851185608300223910693408634230822369393763091416492879907758e-04 -3.2505678854631557550673121798615302983204467374533087519354913182957513053737196945276405185164491486e-04 -3.9924779468309322625721974600423698631953272917278828141511678336107095032319002395825096364124023132e-04 -4.4297093886301647867945423371345277440733487789409566236841383611324610114413695999558290964959590495e-04 -4.5848330709244360408561863691505389380374566234573548209893226915618559671274169373815468629084129210e-04 -4.4977967576085550139194469048015384515206814658097712420733294012784134239119011025869888091228035750e-04 -4.2161748847144529790937823630652558059871757235905646384192513745951219945335102470573487606538850103e-04 -3.7909113064127435937185748908756288396486572729256436321546695170492273630248557375281014235662480943e-04 -3.2745123118824973974960658083188371869842278944628846217732283181437418833175880188066289140377220693e-04 -2.7129931607511034889125091999182373580961049439531363216712182898026821604304120595300904564863603924e-04 -2.1386158337433885539405180531213475874920457048496413875549193039786090650937968156683664032380362483e-04 -1.5691517112195605025044403753753498669722106187059051188011478325836787963005325793000655414823898538e-04 -1.0111999120737779804663229447538108191467375112655453741019388520288268769265636609611880283399592656e-04 -4.7108471577670739992252990997716418769037606420618030318576158088987486832277726036790029124225197108e-05 4.6844786619759354472050910961233746739799491482800047428720459991131471335218874019482858953132942093e-06 5.3926577851831599621583444527448595922965118912335312428484446687364169292153915085070291062158504785e-05 1.0032416427270811771282862092489573472928545905264257109979726414628633284905686169318951248515770037e-04 1.4273586930267313218713222249390790593323305519616299894392924153157727182984606047730563525045774939e-04 1.7971368410422633238120972988577015526834842919644911465695555402451117811039799349946290926932418243e-04 2.0958701362662039364454397488929857443532849962206435150887175959547944501474181537687468918217038322e-04 2.3094867167577132567990566562629043894711890943258477698401998864082333741173274952049224573564434089e-04 2.4268245870189770001735457534612690360381538624102917869252906084621119381778163220916064588098369957e-04 2.4387034733638682450108794784015313049255268119373761022129862063463199650232116317908916801747031211e-04 2.3452409371019545524711830512404637942814575123489835718056220712310900238845261069233815545237851786e-04 2.1541685975221511649611635693480718203458450392979822117257484282789617244161792832182703559271334255e-04 1.8836768112853159709847075212064781583976646538383130919601143693095945445419275800014860001267300884e-04 1.5553284626589128572376887048970754537528684118550739443907547367276938737609646565883345335554207357e-04 1.1937218273193333252429229305172711134104219236689716307820694813886471482271290321967418934058330769e-04 8.1952794287262676077598198155239640759381380318746186384213206968749917434168192684515700610289988059e-05 4.5329788436042752928049541478106063473194567990203690852629584599277961103746301766216904524392095924e-05 1.1035130989754766011723029691771285381350493073569100040035625703552368778098786596339530587199600898e-05 -1.9643469592755051546201862912967295212258897176744303092665435023305139092376565945264987402023056770e-05 -4.5706135063906402832408180522323437372939414440371464500738564281020841383605527867734206102568963553e-05 -6.6383516662954031463162512060910640295371676306795756335337507977620790501446994131615116557200884833e-05 -8.0978776983401278655680185965455737742807517551820548160865529206208986342469715612133522532183710682e-05 -8.9283563324720890583005137692078386804357163648096770258374080827232645832641897282280976010588735309e-05 -9.1476666956824109607992319221490977335105670314320091831781508238568127105952558792334914199220333350e-05 -8.8282053879509272181890739062431668953905827243969929078385219860975414216265656055999766936191551633e-05 -8.0752256724077994651622141009462511735354108741271037237213872428509517577398437848408676369577534517e-05 -7.0152052670955614621457180507546144477067265757695446545391167900718555455925896069815534585450301986e-05 -5.7783118348461106481573394230957379133316597948521482604526156807827585595806912096830894422859900329e-05 -4.4699498431860952150911504188767329067996895786922397275529027520574773150125336772461102194956335984e-05 -3.1734093869920706631572528010641819615743235195510453713781176256594694102131509622088648718447489454e-05 -1.9644516298864483874877631018490608297321479891031612432826277082018260447068462732509444814252660489e-05 -8.9428087888330148694092172206488983622915169965192039534171703286943403171092252513505711959480535849e-06 -3.1250744628429428083597602681610895496922621953822188002745432744441933947035382107985858408970954787e-11; -8.6280374352545031752794022115211941332128901504553421816490678710377501492794300412958726544552672182e-05 1.8647260288667558781009261271075069989752608696208029328604234938991531484741484314021283952219065289e-04 8.9561824255673746842152118926790405429986331502399189606089874394806390756944496984135062051354689424e-05 3.8317906636538332598976838935420248241677153049087649330254915480634750329011000346364405132919915544e-05 5.0654227919836170292714754612573422566482981717222733861202325527476970708720360973721981979273953963e-05 4.8988928499714683730544095596252329866124863388247042585490333587183689248283778257005260376002372914e-05 -3.8831148209462657164462665881238798702181920638709277844322210694005884015395672918964581331508287994e-05 -1.7826024245331424226432128650481090497543029730675705421159259767898652649963002580410813456645911844e-04 -2.8972446016185203295405067745169071275145758950877255938049539003964510088315656399269226812933136169e-04 -3.2707477790669281093324560474528507257876662661964735122224423516892792428176717415832277386599622336e-04 -2.8112422237893838356340612541931655031756852795979359600459559557409293898035922672056388655842593340e-04 -1.7168611922467796763742772750910320452434815838691999364656422241399951104990893254537756592979496787e-04 -2.1982964150557123201932045757804988011687747534589557990813832358976343517227561399937273688355669238e-05 1.4728183756591315489062847906766997709679009312865677541450045063168916542301949480137160566746067303e-04 3.1559447618781248577464717262354859193131421265278833145887171809893912254605226505900255433993849678e-04 4.5840673432650605780132680119008246964146593387719289917227372558954146831635566857389989661918563787e-04 5.4746031497267140280569898636708195002516146265750641169750312472507282519986045169067770878314263629e-04 5.5982677284218952356729712064735859183418737237167273714508792135203327292162472357414239310913352905e-04 4.8579531297726419801581739946659868288929062869764718668473472528876743268451933511066503292735476373e-04 3.3252807050461200813545945463543536431937567266751591367315719329784002744371554397266710725321382544e-04 1.2332934372569389073742249862458982851394444323952861390303296589704383329223986580215706513161315604e-04 -1.0718503382561548320253365594632554647186942457560119973731515028014676636878452479639581961701040692e-04 -3.2237928674086851017653259712974229607965681254635601602788687847891894773202064139424181489499459849e-04 -4.9190139905362727405869367933635527617608970285084390190826670402045023063116890083012729743016515247e-04 -5.9850593975009842431625431890297721333663479173191969466329172080058661716852360587777424737015998401e-04 -6.3888343080259096242257064296170555074310022145440226041829395315505751206868050417270080784839434300e-04 -6.1935308250753211526717421221264794761813718280388399949095929528229626404297365522485437656922427403e-04 -5.5187703767132636509687563411531704129271773138550586856027227789103457835716739017559994446842612247e-04 -4.4903140256809190375933946952547142585950145686842778166998814551212092282105295179685610182017691214e-04 -3.2138707430535771916598452582400447726039129304028151662205814410911542049715556044727619699240221910e-04 -1.7783501379229385211906321548696036527887696638389516809634851891009051157369729599565623566870011614e-04 -2.6432498341353308808263169835798703255267372312284674546222702302186256173155720337065417846375165725e-05 1.2450460577324681456868227817650493679091800247219565817167339655641669788144676176751134566079499110e-04 2.6668405799719702399395998926476037789369137111736508629839108996204834566719715477816646566019609372e-04 3.9254241829911500689974229948501211835702974508428136661263267850224813969915970661814417375684994352e-04 4.9501126642296533970914662752722574958174104685691396335330885996673408108031854475675245903964108443e-04 5.6734586383538448525229939154149851544990287122237929725598999297181496063492093725571979771537696682e-04 6.0357203327867941152923692134590760556647287571045390268884952537782464706407995506378818653767479870e-04 5.9976213900393368692569887687523792391741596052572380814403158485732918684531820237759648963716249482e-04 5.5498436887561110160751370665708470115370774298117417659192667732472789019937196751503530882261729902e-04 4.7264521382826994236506085177879185243708264635098394286879051371068175644488162309484420186315225125e-04 3.6039817365135613890995983187968956673406153700354241964177873913893889571027491922207894863308160994e-04 2.2869523710771895478395866448507358917102850490663406447552643909934950104619847563761067401823971232e-04 8.8754578361315417250177234540942262335237597664147666601824825647025158661889209281338837193801347232e-05 -4.8455325681179409322054491174566655550984933220459996206111748315963107619457671513238535505605814120e-05 -1.7279024073590009109037710884955618679935391664494916229922358610075895995824562670870954807105973391e-04 -2.7598124916011074246380031425623865192436306510281166711051467795708947878750698649701502868992612193e-04 -3.5266328990113161355164121899168700626629869574753587054042542950789319627772755913320435104650206342e-04 -4.0113289074466746598307248764729218497528392815454829352837590516688471599299223193980624155587348539e-04 -4.2253179291377214571514827302172348896526622766455474459542612784122902609318781080950373087218819879e-04 -4.1991181930265436513959397993746077995605447378971366583361931422929597744055345108399278975754632601e-04 -3.9736210063579984362227093317701091200130749633581298619935308381841416422691897418828590229549102999e-04 -3.5963892058639078953217997292010583719821299766447446352977872723551757273822429644030823626286822117e-04 -3.1198231603112373228862298848617853493865725955971988554519108624240068033421084507808101659604142908e-04 -2.5922949200390956405805954608745969007161204939607502435920711907861681846295200283633259059275296511e-04 -2.0496943521991759648240240856613336475598401861408824246207488242882998910009693688821211843150537596e-04 -1.5135443713588953542581238681267182691240249608782847003351929043555635430174242278113112362976944107e-04 -9.9334390741062417173480950871946598042510106214299822818066687173166252283267339792364983307318593280e-05 -4.9694875116713208558339545177439652289282648176325941414831112819416315906733005144129010354723069944e-05 -2.8285848333440749377901709485457613108943843062166687774428992030911447672818852562963330726002808966e-06 4.1177260989678141368651035523597193397510588173404088337670024584590638379934920176735155029717952041e-05 8.2441149675901992258568307926700489950882034275856035977098454674378142300815032953018408395634291039e-05 1.2030465840497245048107485553804931008856569751192871218160804884036766350961542215857025483436836179e-04 1.5380358194232271849023038971200631504069926922207990455364805372048600374565813325585334552597122594e-04 1.8166652803622305628583000287756932327207899034028438507139780650860561996030599580215832366141169762e-04 2.0274138740114626191362989651278987870567447752936081906930760963491134153088775672104491671119219722e-04 2.1597476726018118214974278137111724267534805378698037121258367374747445040868713258525578086416998145e-04 2.2030127282847292120918087547930415161193783330176496950472365197871690103446262910158038913896518160e-04 2.1541685975221511649611635693480718203458450392979822117257484282789617244161792832182703559271334255e-04 2.0165424441914221768954272015329121655892230109373056131511902333118741099758660134413467457938401135e-04 1.8033555880919438372082777455653759391193073272546850405340864909212537146411412574457328986148794274e-04 1.5311615755071566813281294747749594021641305340232450671653885210180961391332340389610898491072157904e-04 1.2200997524346344449014178648263620590090929028538299069908779144174864090824448456173433821928065279e-04 8.8725499725464021821571856411151666662182193867183429454719380640444355326748705441708005133486277938e-05 5.5092580153724561301798488768150226881791643616967542466593044244085927394057390257267959411279688328e-05 2.2550542220228097528121008399968781218051660621588722404614132993422049508738794462389327932851491944e-05 -7.5693140876377437847819564306853389709124261494627218613118585316191883950148210997257516184538703574e-06 -3.4109349146800142255645613587768360454152859194972838786727991077656485616970929960435486866157517113e-05 -5.6059775052239091679871227969488923673858633426569195453940699167452557685256311222124061575010001461e-05 -7.2435206282160392212362434724332084550626189039830969566288021448178807000688088508705150820488640661e-05 -8.2742176103695528159369187523698676403210793860326522026680310737953894817404189198519520521052775762e-05 -8.6908629548870296848956078289106887038212540854275128514721904106195963005227685897138040012604457408e-05 -8.5470400114978384088043579653004238243249391970209600445377380965164549077214920678864167684350476686e-05 -7.9360475611573890439083265072987435965116573548149220103226268101930307457896468955508594112723547101e-05 -6.9792004423403480277876513561169051252254806781665437439565457648718150649541885300630538124410571078e-05 -5.8071965199407859904595836382006179759898359013434558709950900821220044483544983288910784135492979095e-05 -4.5297403791515507049032104338736660646290343266432165573886218586458784012565682326951764363219985464e-05 -3.2370562674672132791757213043103202287763322741914668754331281156206922206125294445179958399419149009e-05 -2.0136374690585724801808447879438930627193947642784407316394408576216759161662779533006899120699908701e-05 -9.1950791619282888232952734355925444626739704917187606499718735268590726232898310772539099614514449140e-06 -5.4162379053969880843926596814394221804967408315503477414564767337872929521803857889444817917916140016e-11; -6.9716670148178602097758217148754773897944966141799069883348706488182683434666520268294501080702580450e-05 1.5569684226998500827325656946514133136668080538895661749282530884927767733731957075758461707335071268e-04 6.3888916818727070859418339460416442691592176025665288422820514057949657935458955287125533609822944195e-05 9.2302561596607064482654265839408796467769246655246172404310206993077831786671625179382048615134393760e-06 3.9937179734415896266219836042521659190993018588463218824114157316987795924398983822773001592746531807e-05 7.2314369768165361369025075528818692965185151198198139742949441283478826352693568357745254481620611821e-05 8.8596931655424609736354936193854264767963065447051873406217478417700755710308050825550184336652968866e-06 -1.2371844646440901107172096862252550141874684083061757695915174610051127002039231244967248005172755053e-04 -2.4322020933870051826398854454577179171346156521502243147124564081457208254443976681855068329158418753e-04 -2.9525797159796596642436381925021500870317270322632924845997746500923154924318406778816928908035553141e-04 -2.6443408536664095795777253538842072573895819925451982948727118064315762485055515785873909280102352469e-04 -1.7136773441231824348711247988986785443764250335500719163030871348505562522419477517172868451329536062e-04 -4.3105445815463172435244417535020508603143302122906389014408059961864866103234657825599227005833266054e-05 9.9403986345334419422773442727696994199478898639356822850774181846403811144183294115759752813067067988e-05 2.4156418483003882378616224692997588015238085962778436613097417419940966566032881151762482014456283888e-04 3.6796136786355660481063758535744602969329310526735263686346870103868137653485194205278090217304970626e-04 4.5747425371221993996923508824344858713068946007363656484253138762850547748716221531112697962250437899e-04 4.8879252296068039487215604168547644680734426648899419084214622575536272576820704704850399187363090475e-04 4.4789676815022685004587662177753561005976288695337036591505343083759757629759647592247266325009761566e-04 3.3391376510894212735287981613977861425752952746925484642783297776218009392124639221752444543126813113e-04 1.6150990378615845666885982499057117768703974040406102451599830633309095684400706995624835604319661994e-04 -4.1200036516777520390678520196571318161276847947437457342193458936096199711911451894214815792825774137e-05 -2.4062274904945943991267407228902896024938002598836796437051960989703572246839047318892175863400594937e-04 -4.0599356754368038541884704671507606476270752473339190414538409459119433117012222278993090586520021615e-04 -5.1727162075729488499564885012740498207389593188856393204015107858559063956504285489851459427837286960e-04 -5.6750034381924401873977414410023034826148681040420041627766529713706655621599220553386830637550730525e-04 -5.5986277102406889064864331519773254176106152870903263650231495881898676578836469567450331251545946307e-04 -5.0458736050778283517029321022645744591768652654961367179711978675520420313040057534762043692482427224e-04 -4.1409084088900690072636252615990347656249489961361914999422846175965775330440066353758130018519540367e-04 -2.9988302968301292529939829726023507610783425093052794000879461039513123270900722930731361737695590228e-04 -1.7205543985908391557972956390186415173556835485693598568744062587502036752340550330664953275147766899e-04 -3.9273187516084944504608347550832361130895208077191750167672673398753044385502655666287819589695655035e-05 9.0697417816822869138602173205299176889605808380064110445190290122505661999791828927808290621952036391e-05 2.1140128357763431825019972179133259518651456832789153528477204991924759354098765182211080551385957234e-04 3.1804476888300878757850387596906414951170482261089106799250580889591755794640803775461359884255549708e-04 4.0654416211815881683095717463987699536624206890631310784958340970025947155263944211932633028645157038e-04 4.7256461315445172889151597874357754873007135903453208139186380967795867700595618214277735099645378447e-04 5.1136930785850505569161297691126929077867405749078299938979565745068550713259450220247339357509853358e-04 5.1883525791619830857722877956907869295667488591863024725272421521119561251612619859348346660206033356e-04 4.9248903799991309159343814264041607359323184064459110341400361855557392461364145226582250162573878742e-04 4.3323487161188616634336590179729357801938411593156868852473616243265100164463233401482798923941469318e-04 3.4578791417104753750722224499690896780659603290511142731274864261718231251071443667779527908215409299e-04 2.3774586056077791646563630557474625011804166532547982604263590208262683775636764671997797070241975364e-04 1.1797851593821354095171643582388620463933565160109910603975780256211109064062282413759858504377186127e-04 -4.0976344523507069067343294600445701558627565604815816933418097188473694355756630829743611693808878973e-06 -1.1897312498927631749246881730057362496182506283435897396433956971358907852285717971277811305323262439e-04 -2.1816054052178796042268189261764701871510391166929583597949830170607202221961148464698696259505243995e-04 -2.9542815752505951282378827360164250747535338491606379641861402114244518858082964256796305455356736718e-04 -3.4783598292235416783332112430936700701937950763790870632394834614418472673987792965691931801550682193e-04 -3.7518167830136624655959688882206484278802911593857328935760395026718151780194840708614298185739251148e-04 -3.7929177941816133886206273459073702692422265925165550130020462874596129530374934740964400731475158052e-04 -3.6331489981321466322836311196092485645408045563799692249175713013228021055117784158684528441652208423e-04 -3.3145082709887662229292212857261128228280363141553745830324587845374552291033628985415203809193406355e-04 -2.8878532049324484595541021806330292297957442977776383213560120873890699411548483094426186026866157025e-04 -2.4033018621572394948043844888143318584173666413327704563878220446142290041714602776646121250391509260e-04 -1.9004929919615135100482491027598821920126707301075758678623484385902745763908729880014842864960782237e-04 -1.4053047084130325208353790047814110141195702828141637961517508483657143075053381342186684400036824436e-04 -9.3095777153877108055545988191965514344992088643696799003013909566591033512596325580472547435087429892e-05 -4.8755470445067862210826542984514981504429434287586331970753998022527314118373810660108151944641557441e-05 -7.9117382678413331177788550823600275927368080408661926969387506939486235727560163637224156915549871526e-06 2.9572166318784959008284057838185312090345890299562333730087392205492624089451628202317203282715928230e-05 6.4240510110088688925293393757625196361980335045945500748878334164392587581193541518716269837107346166e-05 9.5977885698781740508807289889482841748614072417273697299351387111597316143808390300594783382033393088e-05 1.2439626996370086951882416856796006239061500120324610722023034649447925711619790529695930294151957899e-04 1.4873832842673083348946750181011098950790434984710357206379454854298887620063928568451134066907677115e-04 1.6822619859564812703099556443606401082926105726654567012238088342243324945909839564585561377949573937e-04 1.8198086602146493143646046298523288211512215179508701892496272949429101485132244493770462122779343349e-04 1.8888301292387666576456412386340867373791492925988158155301183607873994170156910422207044874347049339e-04 1.8836768112853159709847075212064781583976646538383130919601143693095945445419275800014860001267300884e-04 1.8033555880919438372082777455653759391193073272546850405340864909212537146411412574457328986148794274e-04 1.6557103619973126158478819865490983636540608088886155046830600784817644098494464041333779183982553422e-04 1.4514094786381321512961198076341051941867153445095795245161086830014029441515263585107697551694820706e-04 1.2049675264832175655507445978283616107400040527189118983426488305198528692449073891627134328384095728e-04 9.2859343001146773203707473159627230071854574714375015334894487337767221989469446005794589061927268585e-05 6.3702753773888284536163559182810349711809961438448165368232240599383931205275365862733221945287678004e-05 3.4261441626384859658151288175678462064570822959907301295323088311704593563941108990433600861358843710e-05 5.8235184740986274382923004152255537361692007803739306871463838594384526550312313042602070969876175341e-06 -2.0350200672323099917584234397973095094007670709062293536100082977012250596109619347563381491407558465e-05 -4.3030099034593158811199674543915041510270605764763970585500673891569492009118016816703799763264994254e-05 -6.0933205889887254079968367352742053864820706731515882473972129562275502125040381603716744253531235148e-05 -7.3244032674817460618758732961204465619464292957773467351861917372858087100765461514229142645998293501e-05 -7.9585200671317842410497511243343040154466899951266606294625773427383564585041561871504706435997148682e-05 -8.0240095980734440606391121240915673052545971681486448701640686174143638189841739422053655122789766713e-05 -7.5959595032126990060173312316984456434386221023590231950998107286775402575693934102864071416893796913e-05 -6.7850419217227149807933514430223583227560093883267090945567126422189237953117165080882252061454244017e-05 -5.7182600320111056929274736061212962771630392181155003465720307379064561100005928666823621421568701256e-05 -4.5070440029204168506279504094371652342799665837775625536515103420603300784518055312304606294790530578e-05 -3.2473937411917405620939032351443231291408253232241467286971119456498498883625770088468727242990782590e-05 -2.0323798021257159348357260620211669658581939513355866573784063508269771462624204277150285845451842528e-05 -9.3164508843529963548512159115055033544329399521470547750828545302801294161147323910192715680723879688e-06 -7.4770700546705506364400062752036263760172375899584646474432033755483977516920768466809137266458987767e-11; -5.2456361056381954454197592284262454295867574353762725408357340021640276935627990957150362111396167832e-05 1.2191252486383233119894688321191836684815114686048229993667186393052705865126728675995486936802890213e-04 4.0091216006480581167579241104341848159589553211839573089207373085903585241376518942005644751699201313e-05 -1.5750906367489949986347210486822150577468150708395763459087848981725250604493716047205659622242396506e-05 2.9085410422811190254645111711429277468324687518158694022729894846840805771601895129523011783227564633e-05 8.8742847536166558989400419212548129422533664434921128620532135325062860974863275351707240373145368767e-05 4.8586776080871558158046873428519437248598821903575540922453489397712009926170456055197274590898081321e-05 -7.1525159245623197776614615367025262503040111461839182961482546868615425194850003689488909097974584147e-05 -1.9251720459649322474919422532538135160313807322618414075927232056933386147565122279187204763290758760e-04 -2.5575555026714919057769922088290650980628559266625075727267634816343111329872370463429530463404986481e-04 -2.3982997450430139378194331956030783961781548859144184928577201146046851578831835125586588813017943001e-04 -1.6410777003269690983430802745394984920560465506874454952106774219823771022809516791606380039882881368e-04 -5.8044136496281143473953341117794862147537333587669438901615669457717161645469488228260281874118842473e-05 5.6600093165687424146748466728566946089336440927817521300882283726514282343948370897875492101610604124e-05 1.6970863336917169439070269296031652318429178776182270397242035497903687434345299474427058840329914498e-04 2.7455246747762010667792309454448809815803298998027479057968633478802622279766851824752041743741676326e-04 3.5835185595097296743744910411634358421148033974186299963033997547378096388503837108239566728252621799e-04 4.0349083905662922237090170730874810640422341243557459187605731210494749449918958537842989617905647263e-04 3.9340341520106135221926435435876370619452084856080135223072584824736924156400065557890497632667456452e-04 3.1991323603673240977962626015123187281200095430838815963372074506220550095508343633464757392552375915e-04 1.8865185280523203858251000933611151077926710761142254062051194965516143846345367781019717468599255753e-04 2.0036380612664089743956563707749014636748420839963799132073867184108533734753515152479831809574537480e-05 -1.5690286251424004974430920254993735088293216400701422222538421735613433664455314021476808375900029429e-04 -3.1237487365075100242050659547148414429697995652349819062359968439281957583405163962921590075260495921e-04 -4.2443311493296013880341709065734776028658399483012851055210989800758829619731498432174264823738930454e-04 -4.8272290690700359156541136761362995837788919137976671070431373179057877306209007630744554389457842913e-04 -4.8698141394070528192914484282089271225978121445392903150636769783388868916148967425990928495095198210e-04 -4.4506125408389971291549420227590603479223610184995471062016956912597332539073410614240561525363152234e-04 -3.6855941576321500987318411385190065188367737092418926597739079312067386274658884553037312709624559045e-04 -2.6948835640961312031182164673918834218471716323169605560079560530647315429401117601090996024670549287e-04 -1.5901586517908514351334447243952686135336738557906956267618977657189861129394251686737742981928345620e-04 -4.6556226404965707855008149872388256095509364087188820714842968556328964301615478351774257762625700531e-05 6.0413828495027350804839616605433745663041621115786557264308876198143017558998359662174609953727915615e-05 1.5706078339557534159605554587063980349820547595902466699168289780427394992144178251190645349007971242e-04 2.4131303209014944857404649618702391114240068252805911387817751731749344760952807051470309133151849175e-04 3.1225157030974025005233270136339804089572859111914577488013945656475448511830171099947730441005623741e-04 3.6834002440761543171000277198855300045113048843639852133545794020159543204383600791068984622858369764e-04 4.0658990114831121673625311220286471074419621555153145572419931482866335509245514365972071021661851963e-04 4.2318818175586912862347263745548752230504713895067070783804666558286908244852678105697351685009557520e-04 4.1449711265323445230765100229289551606803567056374698902044108913026580097865871605245160567851387072e-04 3.7906971585548097847028519158740808925313223000409827095804219299866468949748885257533668790117349436e-04 3.1857588112014265206437120056261593499338539773761310890333118359596046200552791864483671059093263430e-04 2.3743106879251024414995540404286052032847211033844306094639844130991897298127044157400216365604153577e-04 1.4169297160856660075436120710847206087539950501967931833932638467465841487124122560854625313490155039e-04 3.8720794719072943390279780254383832792793086712820466131202711119081974355846110653131743598407835795e-05 -6.3068818416401943569159152089380691644941404785760133555270184307485264815448716640127703558360883112e-05 -1.5530736451736445207176075634558788097846613677805633284711829562067401417506208989320020501419269324e-04 -2.3107273954552858326846802855056082570084863523179203234844945978596484748971905133453001086514117636e-04 -2.8620098175090419567873145398696155971620271147931207287178629246263761714149177722047295700966475210e-04 -3.1903772899891597811342683560733692911985171612806548688966702763598800309092733736301512482977938088e-04 -3.3000928385017043222718095297626408946721929031864915773673926947980158636954054035191585844437085963e-04 -3.2113349392264673499678415816204280173078565984488104551831532678824049803005681573292423511848222787e-04 -2.9588157830758800796277086250400702202046326173402398529199399977289577607059280471848114883732567373e-04 -2.5904721418690014170824098677016079657705640717780360669518120154726694439746940698333030081705643790e-04 -2.1572528221071290889899277174963153490494368896237593508731514589184008728366543688165114132315293304e-04 -1.7021149048903951012966638916134823995307830372086418032955982101850448389540909148470338162022429554e-04 -1.2552483238106860323298220999692128761430489932392620056413581418102657375541881427935772609866968266e-04 -8.3381141106474858998202181842626096078824287390478306714475923086525286775916503829752926792959180696e-05 -4.5041896596073033245657712297854097071737966879743813362614117194033260404610379325471252618953237040e-05 -1.0949484594373043377486734057030703801695804132245293371132654942272723325689845923560693285989702462e-05 1.9225320278662535517204649933416182407517447646214620550346542200796685303967679647254874310057584670e-05 4.6426212152954278457551860499004348725474586322383104723838575810179873523347837491096268257276622367e-05 7.1077040301343096087127264417577851357311286384285885134953821546165108668984130770041889891670835610e-05 9.3383456467351450085178723019201146395190133467287195181595421732445143471748477044588243848822955155e-05 1.1314379375044050313469360112444514489888735501715520475054326701623778432025327072526037845815236285e-04 1.3001547879461273486300452732118631735476619666091430497875543673015263084861706343196529791393624486e-04 1.4337121201319254402683043564357260335123962520698538300586206407553721575273717106818972323612271930e-04 1.5212635946462533456710377705479108351338143586834464972056439700975528241524527352325455953553091867e-04 1.5553284626589128572376887048970754537528684118550739443907547367276938737609646565883345335554207357e-04 1.5311615755071566813281294747749594021641305340232450671653885210180961391332340389610898491072157904e-04 1.4514094786381321512961198076341051941867153445095795245161086830014029441515263585107697551694820706e-04 1.3207235975505819522488504543272538000962805429631422632505696656170691789263593036820848809709991123e-04 1.1474252588765041839176855689721746502414973434878966719225977702994741268928929326042816459894970093e-04 9.3808110373608065196891020494917632122890523325231240853690909675649276235928037293603256292843178751e-05 7.0287244793446628257169685556319329854912791929901061696761927230429393767180928018502473497822156087e-05 4.5108260084646026848865088304097097586054336043668049155792333836884357176039417178062428748160024700e-05 1.9421069255675529632125847451338966704732422204747604715235570349511994045464373919092153058539955719e-05 -5.4868434831883289198374172502445620601382370550574459453292498022729881492529974171298429302651747068e-06 -2.8217029185593655960548472798350608511430101070508456227497084604319574401636793738663227729028452777e-05 -4.7214564047349046322235301161293015987535651691691930484652945836945766804956633733576935675551268007e-05 -6.1336784420727690407737720479793292469295749728212074735842378780853727197335190162661203114757401819e-05 -6.9872449660060634991508438398804374162420930190638237186997388832043344393059633532490259630888554802e-05 -7.2805425390346788988235262460780866034080521069001085622002135101850161860186416620031109743547160269e-05 -7.0649427156089082044878472156525285606369969337865311160353412746208144805852673441623268219746539017e-05 -6.4350234798405036780580055002778264746154586327045353014547035854815893977049199097024845389523768155e-05 -5.5093727120251162189694598476064322621354799344417453827586035664853538383058213634479862261160716501e-05 -4.3978368746553660417761402315839012394433835053121912650452124499365494746349917345395711628267547566e-05 -3.2003088481237245270282503790251122231316245490369770781666948716691768138365790130718632397604519226e-05 -2.0175784170957666560969718435624008203223951083910674266422353784503837409001929092570742047901333315e-05 -9.2911877244519392889555224085147954230292227189022440567495282664910738539588655493912929396770488696e-06 -9.6807407314970459567422091323998207551811615741627486821207306356590178554365369435025865258735576731e-11; -3.5267135880073508444076432411363828260218338352720706842353264086766751611216393861367367083459080186e-05 8.6930818613289205458814804764329081258341117292306457265018939026103445448906597428813609279095743197e-05 1.8451796764060721723159170401944318257117842085076739915164684464048917174339307662717612909262996924e-05 -3.5950638144754900849433961733825706760107444271037303297984934317613344125214829691768926263222840179e-05 1.9025229303750985999053351898066320461312703993737847951722973824041930698981377723271481140706299789e-05 9.8401261753079734602191502301938600062985506389618097777311704998686156473645998600422436609837280663e-05 7.9543627521556676537377836564157726812474504553003087684428544194652319042303253981817247107028937829e-05 -2.3693871032759051740539595269254158169184269416344911099597530541590242034614537377909649237333666722e-05 -1.4003407857667830998946113078780066289256490678188910630861376836022696708314819909629817812653302811e-04 -2.1069301460515316757066936735903188599303257733949570178086258335293977454323056940082359485659866327e-04 -2.0912575977049471155539535454264950858031919317840372535520500760859363658204690457598950301535746693e-04 -1.5152295760726230832299308278897706556899311312805089428693918648703656894922516341707789078640274146e-04 -6.7843005102863627770034813943809871189027776948189535283257933714708929554345769751327943427963631207e-05 1.9286258069124651378724858423275306773005313510870537145515489650295278237864566300199948560244307595e-05 1.0270044340550507966928174672031202931464173037826559353041675811979217455697988210071372992053388168e-04 1.8314200440880806590611747231660168021664144944384823955582028629688399593658377819493338403812476183e-04 2.5643492773900880846958479407936238188040161645202577512425415723886033663277591742252302032876206731e-04 3.1015803917364528476283352981393176672913301014644300171716187454139818545361495938732344239366516571e-04 3.2700147236908220722457247604337084947307367665392061467746807751962161161562510448548818830522180473e-04 2.9270787924603701497223077216062434211108677128303546637326702294473558233452635992597258197583066476e-04 2.0418086946644967595545566176003066580537222226659046477147319577365669456170983190856557572308961058e-04 7.3558359742820657329511309794630277107354170115702898666155762732898573466483872514039425857414611532e-05 -7.5790850738329189130579388424352112907811055440849355559388074765212867814381920174878151882413282181e-05 -2.1629042983215529838889272963643200917296441506232305081554405150764263414958280922976185560069692671e-04 -3.2511586377781255623763383244015373365175401210491052733059724894148896886906717353217297817955552527e-04 -3.8907700169729264826062437531165564712648816429336594568977781997512457255846111409462934865107350602e-04 -4.0451912043627861190140698747592796175180245410517650114902500571009490618226119576355268253421659416e-04 -3.7654454073893269335755021553842184504572557286546142004549357817893638612030202775388311600881354680e-04 -3.1532967127619207459994619558887085044919136847904521666211847061229825453109226347847176333948765227e-04 -2.3280859822215310470172616180823889260956547674374608944188913625727168020891649592368207446705566325e-04 -1.4085512300472151875143524186191439663719503533494071791667742961313599985086440625802141580451617651e-04 -4.9552092993830036180801795759418758600561474206300857493923151580612509438919516692321832531965670910e-05 3.3747890084617037863402583056703125097460367241902353930850132116687982163353667606808852665219952650e-05 1.0552469904474406886888683635096547394170179719454212619331299167585832042157848791704784342152366120e-04 1.6611970124130131054268330488568348937942990209296290219458505755723983964050095255467577899807800746e-04 2.1761808133868708392315711751728914406942763950740555445993734478952053877791725700954937406756517700e-04 2.6135316617093580790717129009470615813718988165366368938835847144328225135453959201781078616105678171e-04 2.9637676461104253832651691892036036873936020446801114378192786656374677642442624833379386727295845963e-04 3.1961202642796113212437268714002478445282746549941075154248969161427553297529091461227795282459078202e-04 3.2670493862591132518303165736977651291227888076638889908650897911430487835578908555877210233587081638e-04 3.1420061277379836888913161391763235685973125824321515350413129127054389892048573231175412347402572786e-04 2.8087747801439050115885893778362418506094608203005732854916104112652239101106413952160278306650933167e-04 2.2791406749021117495147076762800558346052657741057606425248550583804943338181680812894701639205170316e-04 1.5833442228011342139105684723086680919950691523346853457540448989725181551102380096851157464581271187e-04 7.7113267517394355362864217718281558001016930905691520442490709269572984694328736010191278415135197611e-05 -8.7924994576742238971578832182715942383370705643869827187133782077707590056980170845714466062479079253e-06 -9.1470208797089924133774446326378959102552956111468693506721153302009017893623566144002340874998902953e-05 -1.6355980691359830610140652458559311247427612414978384501156602472384211579984004511064122531190886707e-04 -2.1980790479304428879500921387585145269894619355729572047917539448582038785501236126714198547137254118e-04 -2.5713848917334107008811914512161129689070956518652967764097469197456306435469458267257384125982088894e-04 -2.7453250402656031714646271697186839968733693584457667680996769136431433380174909513767820146558738050e-04 -2.7278892074876350438217100335630997672457950788650118777284994076295111304362233928169529551991023989e-04 -2.5453878628777951220559740545559311192923633280916004467958311866562288496827895891893167742168729217e-04 -2.2415806750609021649297759034481165864808246352670936397076484997146873963314441921799946734964036104e-04 -1.8670325061812105890702607286305282697657702786645413212588313203337602158677336894644591571929570429e-04 -1.4670190551595033876052220666482746641855822424202523540286319233329845890183121840543474541245130215e-04 -1.0753408381059539613540287546956115645159499358912061117532762976403956279101361364228139424413476649e-04 -7.1270602525618853478728693643388893139652333719178167486347946568120993391838012137754513905130063746e-05 -3.9404629634729430595999292763229292024183339440485215995639951498903949887157581932162269877719552521e-05 -1.2427391872206252297393797767871049500911572173634672936990390889106767388956131984879501735546046846e-05 1.0145945256865638834889702685516716250780261118195259951164358194571401064428804364638572223714175564e-05 2.9596777546905307391135275148403417955957438724637935058626223977455230412994618476832037561063527884e-05 4.6829001568398963722031992721334436330251908921272797534217097692537379308644996261920516219822315696e-05 6.2590182920606983754511886504613724257136775252351538706838453187420056008283598142276066660214742134e-05 7.7207083734824687373531955246589809898986156597934804403246697542997383996798885918412824376212425661e-05 9.0774006816403299740555012970145251322365805599993232864847890976065459558198074964784154111748972780e-05 1.0295274215423285666336979265574497679988635276271705117335706659189943205013170251730788735048250113e-04 1.1276678369771031816351363278310593594523459249757896818984245019140677145520758660941527678247562386e-04 1.1937218273193333252429229305172711134104219236689716307820694813886471482271290321967418934058330769e-04 1.2200997524346344449014178648263620590090929028538299069908779144174864090824448456173433821928065279e-04 1.2049675264832175655507445978283616107400040527189118983426488305198528692449073891627134328384095728e-04 1.1474252588765041839176855689721746502414973434878966719225977702994741268928929326042816459894970093e-04 1.0497420976373286188131108822321327754530697931206967292187117729119206845569947603011281891333880431e-04 9.1261450926766995101430202009208512813149648513904345220047608578060749059852743291722674413250402152e-05 7.4110972159317205916657527322212292222591150173733927260275583195205782181471562604128001816404255674e-05 5.4067660866361074559430617956881521776567212513040505205081717248833541739737168735438983962041103629e-05 3.2053670762300534721510049545056007588623946758707310582099839576540549545931405444804639808360312259e-05 9.2955240338051860071954941312177467182249817570153100802308567050079227375988672255639269140317792319e-06 -1.2715354376188594755717494593839477881590211992167157898838960734758847394656734784779621624903112258e-05 -3.2210631552092307307753436126351526651075045178650122309649821749554427086578109903249201002463089662e-05 -4.7750708796774270328264766836333612999657122285754281549762578128935839639114933688541886484757563845e-05 -5.8294273645156171727178668117018519950165780800488699595420892431654380622473459901555207016725160559e-05 -6.3503028501683676254156090125679300138637028166962623001578875294415951151044086808338717306118248531e-05 -6.3613871489364867440754410806521170512166693686289129673638997313386392514141084346689475041856423712e-05 -5.9363083841517856634998839838798361697129379243261416317507388525176663157249286135968631920866853604e-05 -5.1804426688133885673258891664002801606592147561119145293478113518970058472359126645670228743474693081e-05 -4.1982539792607961868332948339053098150552135806981975510826765321701975039183331309208988256650504868e-05 -3.0908937580520849619037316314215716138959492582902182020194026252174214146526912567136338886910125183e-05 -1.9651927585991313838531767809286300485253267197747932025779024659842217098851916886470160381956526951e-05 -9.0981025626883519626286718373595396769180596317166037047720102849349943438417410093430923254507992335e-06 -1.0347772166753831522479732768616199505698142486780528190244761571061476530208632225210046900520571433e-10; -1.8635276691055508943005184227611579385123358697320491959780568895004354050269662424625997355468093568e-05 5.2032937965207136404465619148159309018415662478845562830242933841561166674030398878117424623445542865e-05 -1.1799288529325975016072250971556737408224676137813744034221921373309348979374529838079139814216965954e-06 -5.1031755218593373109470673465022126371531774099752330323526865661339286274820112294616132802387444999e-05 1.0413933900948916514195731796956954793081614507827096254646621957029081778246503532416744284144084436e-05 1.0171091751735177116761456395598422657173931950844468215824949279294297505248701899291566426158419107e-04 1.0162257916752775868767736454745239141415533141725080357905979624918284539930284561142806583947628276e-04 1.8516278185685998141906414575646725101566569835661972180354767310255063426630338929606200379486306559e-05 -8.7558913078678967916586990148841225864963419871877163972073648297896910067590839144497285000636562761e-05 -1.6159378817899859268496166516264526767071471545127007032585001710682300050638298980678530255778784994e-04 -1.7349106201623300107563368172961117143372640473776553661138243670692936911103617045157708777021872438e-04 -1.3474067555337333260713764791204748996378829502860153924728742499152857300441141645995755194378998619e-04 -7.3613695328959440341649337833811221504361741056011367601835988882745605335224715513730932544492871714e-05 -1.2979543463133606708500351599890179583162802936186069935457729400515786703196077652822676313953798874e-05 4.1724142634622770754255403396835560373416999533824771738780451589911285721132173850123253162696158082e-05 9.7005607708095847139453606190065883363505868472139666337372522818887512440849733205377861179427025502e-05 1.5659928961294466618697423529235192652761638456610790488733791020380593731578442623760266626763297903e-04 2.1399918240943437132937165964932863716729975359798011904022160338846939314581008244758897578006559516e-04 2.5278666122448832558964054105474839318270814565472703037328529803342372228775985550018559669464375363e-04 2.5426704256041166730307527517548770584680275021995622716394696626214045740868376931933576309532293657e-04 2.0764005234255478659160631628198239721462096293388485471650371307170605755228309261709604232879876292e-04 1.1684401657964387805995126845507812593603962631750116753979212160993399505040617370288158153111525465e-04 -1.0881694982290077877454485220507968203603704653190927481477205338112248312580263369878826500038263177e-06 -1.2192246276733735963813266135862325324136681713950821813910129756489498121249789329604902137057928388e-04 -2.2314221555854880242011431306225499389811447307474492135390404367568381827614713550642273665911518630e-04 -2.8961433561355297120325808698429065901671722299216007977879237854606304238164271242873800304031902483e-04 -3.1473004654324802468230954907960426953576308556731530759085285179977297759400939200329007225393234707e-04 -3.0075494027547982379518862359119821798976697941828601756739151900488303011535352304377793249116138180e-04 -2.5593892935967036379543269274873077967046627141390814826365895435138699029402956392644116163601023705e-04 -1.9144243489040574918423054715272524814718031180954718911711079661296071393133087047770242477890219022e-04 -1.1921443196930371531308411251161626667373391805658701524723648455019427186548660240308783519306561249e-04 -4.9637731074523253120132100810724717959453591844152078292882311423481751814155264765933846074642316867e-05 1.0088306423786713018436462338444167652532135939316864506857159302380126511720349762054155463257829900e-05 5.7459993332578991897246331217167919647762670626252096784819846957268718320747934358601136573031932458e-05 9.4733802967318644385134382672689255830830318565902912289172092148381749090956499877743159464731737654e-05 1.2651823851429270930220211914436648405468626442411555977962715486455899105439403814603186011231720686e-04 1.5674109730567590871958478047934895586849493995327598696681152177391051834770322916845082138377478076e-04 1.8651172743336321008308447503881437138290782152225874611971559700987677773956389513406003996514416637e-04 2.1377455813792102340347523943084493866484198600232994802548495380482730410734949168784192999893356926e-04 2.3392585625410582589014933694808494048749383808855912077921235940961065816331650832817499990363617142e-04 2.4200080478636228443550639459248586794675670996619760497554847620986464199408888680250515182644181681e-04 2.3428679013891287591340675993313178128016241996263060377125886398831606629913853932710839731465702908e-04 2.0895742034569725374552406366880395823515911825861506937201993155593523128706838741805185048224112075e-04 1.6605821006700435536872194577711751626806091480323735863658792898714586327848248694470412075294614631e-04 1.0806441081440352698036705964302106796008787779737773330284241105777172213283116201862126903795490745e-04 4.0213544999978383376779701142395439014347253156598530595070514136089413526921098822133945978359632055e-05 -3.0380754418323060029173181460632911951280025244470904021102185566074561829097852950848888270605371394e-05 -9.6272579531731737741508843990989556555520876874129867829953087962385098595549539767534245102771997159e-05 -1.5140748301512910771377799061079917949744230085963512649207023726269384009409783397108158892283052453e-04 -1.9149066496160928010609374622205074670160504211182658724998502890731141881974729187722951230357681868e-04 -2.1417150870411641798663500949517035789568533167021070278758635856576494109726169093037081342415141897e-04 -2.1906028280972553325077234100454945496600701560051578562504709115389463637816914061280425687550784149e-04 -2.0789488492047212887730497521156159977772926820443500759227542357489968937769041204023941857799386171e-04 -1.8450083481912558432318667814512378139297717167216587670604134099555991682404379890998894036915084575e-04 -1.5371746096158996041610316450616790572550552685015613806593230802860043840639173843896587217392979287e-04 -1.2012277486457992429479652276919626005043782663133574958210199909945006232563592294560797862653899036e-04 -8.7303922531204431742404254376071315352450544449574824376200743435220319147820078530101122012172058858e-05 -5.7578285174646705839857141310313291123835509127773859943375062370607961680834424027813085833906303620e-05 -3.2598337421358177386315268227598557767196503323424833339705815792662041698602635756886866843064035841e-05 -1.2888505118658310058060766385882122116353030234104926673060057750965141357707626292418960515049856459e-05 2.1472514737400904573420893606931262901744728815575825798030965108624477537425433414857722103654111797e-06 1.4029840853078604135929323435772949497369390107009404279099872897320939450299503041393054345621971198e-05 2.4033106652438764200452774300485760935718426246019023966049434023088106163185054789999373362182008827e-05 3.3334284691406252742520315196474336431637219119717474442523762998919980406030783712098026950292713706e-05 4.2699647424717197824642832725948073152196113210734120927283021299221590256983588862976352537653156065e-05 5.2606050234474430272596951850403323213764724292877684941260089664883230062870404135420870781822692294e-05 6.2999923612884652069775394427373177759140716305247683837786646863513951708497674734051993652504761363e-05 7.3066600702639799648598588877513615514885381960143404588000329243853666238648536270921408186982416541e-05 8.1952794287262676077598198155239640759381380318746186384213206968749917434168192684515700610289988059e-05 8.8725499725464021821571856411151666662182193867183429454719380640444355326748705441708005133486277938e-05 9.2859343001146773203707473159627230071854574714375015334894487337767221989469446005794589061927268585e-05 9.3808110373608065196891020494917632122890523325231240853690909675649276235928037293603256292843178751e-05 9.1261450926766995101430202009208512813149648513904345220047608578060749059852743291722674413250402152e-05 8.4747880706958813197185833796756239601360904130161695583139180863856340031690548711124178538226089735e-05 7.4255855713633616047899456706173870834487636508436460652910281847683882412972459010423214218633594519e-05 5.9912224395333252907544543215775036551636683220001827964957155559073321317266525268784093037717501771e-05 4.2342572070678321832841722298518777981426136977183206713463536735438587581567530206537391248072602392e-05 2.2623668230310165717044754725860621169926280407266928679716728362627696046561306208411135246000345856e-05 2.2431080472345164045831959417116967416711706024457461721034553298958093653093664651269302607882120243e-06 -1.6914795241420877290611113136040085036996112135469488691668099554038495765643882095356880876464335158e-05 -3.3188970661166975742201290396138889512324720403878041449098937823844037238491387815577534836646583784e-05 -4.5256921609753496971371420863753864612688078499148563820858352072352004040364255519398978676287406833e-05 -5.2472408495255020177558024381479251882045676212967312142292215500632655467203214440783533498991242222e-05 -5.4781354830769729868533807380147644496361744992809100062420055513748362789501472007884810444901554509e-05 -5.2675088206790230550608363646583275708893245662391859698087841787162676952988809537021703415787452502e-05 -4.7028401064031161252193703975951720252784131450527563489256723399939903714138207188329540167890489247e-05 -3.8787719998578486159155274991869087574501477434872076740772122736359755599120560721407360371025121857e-05 -2.8938771656829322247272306818011179157669831028915682614615495990571684362772622986018398910300177887e-05 -1.8575309312368121915143965279652464124624348064077432453970883251278638053601868480452149663886912480e-05 -8.6504566262331852883444203717409653034761644286040458116356724678196337766381859191934936202980261517e-06 -1.1148478545966411601721335219385303276864832191681864520825018469897721684497564456512744487934247788e-10; -3.0635816158091542689166327371340924713198559262850862439268700300944050640121687813999205704035301105e-06 1.8557452999181902356979959896600934901262862735853868278289583537506306553156181860812462151437489635e-05 -1.8828834978512737964422506694211140728668661812282773231456760830669099680538709980915774826438917622e-05 -6.0968672927095155508070332829508616474304406474925091957865207249482271544388283163647172967428709249e-05 3.6221494844394297526673647659390866246977939848988613164477847711003246325328505031481260726658430194e-06 9.9420915827625235612277701088062956692487552321052553102564191160701841074448012153576789702831552181e-05 1.1521272499919141680383075319573134038542100882412679263558939945719388621903666564401385848973833244e-04 5.4113990126265894751723860556317526654649550901637190032505731657322957168609359856092992951693001547e-05 -3.7060711771961530362264431863253575942797070993551211995793769580160968876062600508992146784560258922e-05 -1.1043777865063991933971201647984766515882700350668251204284062562888786497925878291677932159275350750e-04 -1.3441689657024098453684031289153713943318568619415164084534790640172090248230256909984038943844913120e-04 -1.1486359765882978335471806850004681935015921399017215323294934967640977794617199557327328735269676743e-04 -7.6262306352747884209665508655134010993050608164054870153666549203367379592884316439981138273746858948e-05 -4.0584767515601490025559143762114288894067908367894151267455153715457095921383286766820650940671164920e-05 -1.2309247099239722874160957136876362908238658069432401040488208656456655945396720064975253490816564295e-05 1.8931085939808053876472017876994216704921413853481511009536613953293126488121266009591251429026096479e-05 6.3310330000413784082419696915373849938156592385193918917729811641358197920647141790212305262194848257e-05 1.2015925835957291348858347147944664581214347514891525823078378219190705843908659592061595687579715294e-04 1.7524332729517808086194540769137254784009757986317647486697211244161523029426754829809983169423313886e-04 2.0731899671390335121333807373722385941832443403629911509911571014227834786824937266058957585327424171e-04 1.9948036927200906816134088615309618231112679956595532594545533763857237100482203440529127945874295684e-04 1.4817942333484055057843374359962761464999752357913642265812818247245470977398809114119285243981326166e-04 6.3896660061469314689285640652943648240652788051926873586282299574322963426896464442790149609733698019e-05 -3.3400077120980980794034896254362287916588889360038834476278347283184038366430168046344937234846832802e-05 -1.2271280621805565562991220667592963459282887392146679934693422538935340682112629741081793683000173919e-04 -1.8807229420576353641202411985807837243651782859095671665481578459682174461638884148125581301086187300e-04 -2.2066117099688297054500324005163571566393859055727675022190211972742874299279667474815181698536945068e-04 -2.2009351731757598115969823294759006472488734450554340746923272230874223824714074267475363270089661501e-04 -1.9234447920104978355346382227298916974850728741213020034827821908877399774876017858529709736055061255e-04 -1.4710553695934120978803268668157352122051411712447752146998664978406175150076968897990363492840237363e-04 -9.5620172519867903248126618617658129159503763867419691199763756578429326196446538847372631213180409766e-05 -4.7986550516251673459641477330074411912467036158428026659115056207418302481658618130415067119304844876e-05 -1.1045137901532712912111979882886682044298437228680841189184822928370033406843074236412797817571524718e-05 1.3475600628394557277369992889091755552951950967071584193980471864851056845946652302735675052864792419e-05 2.9150724322572709411794426126507328588379659537118039640313197736701565356021697909299920071828884152e-05 4.2403165718564590944420358872884099644994094252114080966141263022492103550482557497578126877053058492e-05 5.9193814902480369962704052073683736019612264365222454057051475641701521835093813092876106437915986941e-05 8.2449599053701093315186243484657003623465903091013523702143896933971274358902445399916481288284072317e-05 1.1125799547732654558757544604686541351752502184919541785020298997078351785125494408207655455869060315e-04 1.4119446664493294907989227648506453262507362373789887597386815653809497759538586662712946858850992171e-04 1.6636566886576177147232195416906824135218654940327533697483408486191859279454521046590518031379555999e-04 1.8115151384841592575057436274319875578191818436319866490813428355342587376057712614783952604363299793e-04 1.8120021053255295389755171921557937802595677601667335300537431252915371283051929478983909219050508043e-04 1.6389631276282587935082755437998415280718348933530558300071010721148270326930095470312241326515448926e-04 1.2931956834416475137993544255946099530676359867296981128792979793457004617706115922235360503020555722e-04 8.0860655421850486325875790069062323813649804542181428632868938588840941166639785596690954014088980749e-05 2.4522207928736778008358216451970305048106507033269967933864903189100165159124815406408199909858792138e-05 -3.2573120736247401651377913089229007418864710543003010624141016293008916240667761818071621891762024781e-05 -8.3975092302677847201111840410330094553071581427199927214507331086477368865377967841956620989561258055e-05 -1.2452005913658079060441147479502003164814523121302196772246442535252831557034623362422600981302520966e-04 -1.5078254138567464279577314599829517191368424937134738131554324248597887060573939514607422592319167651e-04 -1.6132500789506475157525541655196978869361984539550953534120997981236389413897330455836272455142886685e-04 -1.5699878650913213726128539563141939045098883791646488496837420996918004921887154727432303952921664199e-04 -1.4095093986863460174280627368724150285725912511657343157588117605839822589910640233700102952701382183e-04 -1.1758900885472293220195444990031398116968215269612034412559466645262098860660888624873104495937725495e-04 -9.1303685184127044629172370601053010470854242087572114950836801497651933552943364221780770929788656049e-05 -6.5675456478816709922906895399585228311310827418411447662707930791079116929799184609757292202501857977e-05 -4.3108994707724853793341939395252740552707934159328937597022278397212477518119805751933738280342942890e-05 -2.5305921151846999502368411595660469864784234318826688335314534655959977899505862341230484636450850696e-05 -1.2791079479658622720855638931861137485896539013278931163464574713492633347454567268856686098782620469e-05 -4.9074300642280614380835480004564214009500527109999439291196762875324783949212984671841532242293952512e-06 -1.6697635190419986984354865901646061362682095314127802075886039275890696888762799583877544883469175266e-08 3.3831869241059824073808658834607151889124025306861246069675700049582601991655379750392532814207455032e-06 6.7487403005192035163101390584373887589766585301640469419839961766424812225945557557558923723600842895e-06 1.1156034585108520014742729852811620532266396536102669310615829772725171649784655775141622983299136128e-05 1.7368621225218506245008518511225353627353918240373091987413219619140844177352417548299080867300339600e-05 2.5577302612266908383743206004387250551203393541218616844666937341491529850045824052213002403907476486e-05 3.5160175004255804939638839392825728894618622856185825817567571626365398773349387035437828506919028230e-05 4.5329788436042752928049541478106063473194567990203690852629584599277961103746301766216904524392095924e-05 5.5092580153724561301798488768150226881791643616967542466593044244085927394057390257267959411279688328e-05 6.3702753773888284536163559182810349711809961438448165368232240599383931205275365862733221945287678004e-05 7.0287244793446628257169685556319329854912791929901061696761927230429393767180928018502473497822156087e-05 7.4110972159317205916657527322212292222591150173733927260275583195205782181471562604128001816404255674e-05 7.4255855713633616047899456706173870834487636508436460652910281847683882412972459010423214218633594519e-05 7.0243711707401319631621255013026023112584283627404701008551159464170941804191844527563301036707710438e-05 6.1791820463056348221045322066872902886865610447817520326544216407224834419155716133252490147857635289e-05 4.9193663792950961540438457725581994173468821712966676788025497684065994440237056285862811741098822921e-05 3.3300379340443675133207247502363690376676263665403596244384598249893146896796141258424003221168512406e-05 1.5491322427685031774123192486825969748053712735926161340867882063125854578193359096494098583432197279e-05 -2.3561392152830911694325892746667630248581111481672326662774630134984634849273059225979052953800761976e-06 -1.8470015940025828975916651531253117481004236301751132801875649604459002353291670598308609558343628137e-05 -3.1334698457570239184282881814040674119257762332864033852845849549070124847858805270791481238199473525e-05 -4.0045974619975868449013919745630892788090821077018503570250999566887274733521557415598211628990663264e-05 -4.4273872519373465303015029945566351869613820489826624279387139359551517020821091739976697041977504342e-05 -4.4248322028936813416808284661632191751131960097696443933666074896519326430504462766250066718474275894e-05 -4.0627069236728545106898458731425496447760400849148600758962446176285436538594626796761384397789092559e-05 -3.4213836918788469604817548350804534718607441416201234981234585247033189677413720932682331444700425661e-05 -2.5921436762654371344300173965906237937515193435098844462934331971130182148034810717154930961265926531e-05 -1.6819321059596887526615575296407310833453029166632771095983575576570887810621123108692034526591409816e-05 -7.8846263699346368991230933841923867493783257967817062862800197254035257383215722701334265822458374338e-06 -1.0790693797193400903308189256024738881696244183443707667870706730852318912569612615134823710239314946e-10; 1.1158796417938448087858753491525583648475230158402100346270959692593651118860380979762501775871631919e-05 -1.2608667128888608724182651981866722260658344808799099110199563463397399078579610635449299407866492228e-05 -3.4712109383100480776625476326801469934758706706214972652011351659790365604332338126923917176935484429e-05 -6.6029515559638566765300213207030667503056508037863150249672377500287825125596380467798185639510231037e-05 -1.2425493665757849244410040028352503988934955695491828286199928546246953978887314395157397293750547840e-06 9.2484700758176038125514801131884010373924391862687051015075237259319294192022279503601584297606017989e-05 1.2117222015172265900814976099503294904934626885052263568909090235198939346878866248746981163805112159e-04 8.2778645036772265426388269364427280320264353627398671370991010682768205482750931697697352386116527150e-05 1.0065081867021560193485145209585366616645565424749958559596122911804998099903872263781434623280033202e-05 -5.8811207501317359622043269343395074222763682957205943918612925329070091978742341045436658441846635624e-05 -9.3069528104941719484851227168928352210059995100396519974502796972194365769342165346361141446435006355e-05 -9.2699265472137277858215106501371996488431677589297148288354117362505943632379247091537606864690825689e-05 -7.6587488343627438411382243960794815428571692957463324186318105903084932235131049824693293295981708937e-05 -6.4251056103632539215516817857563798282340151468964582204080102503473318857187914062450142631786718722e-05 -5.9404294907247121695855889172285463734677852638565012686727413959786126367604035046194635148266173378e-05 -4.9676472621079196031025785979873938934358403834362597032827864622945660756586697949030124780567024195e-05 -2.0488172998054643880027202302966280705269046472668250429322482264053791083180182206342864234840163332e-05 3.2497067729221958979823911233197194733912308173478116254428395514817155983590290580496410587835091483e-05 9.8068591982730283952850846603040338664631702118789829465505660299033664714498082484760038478401801312e-05 1.5441028135003924342300060667382361220010892666620154759697614054459824578535117592746535137218016504e-04 1.8054595523495518615442488506020247110389557578973674131745221324196884522798577936897643767516191385e-04 1.6670123887313843619176116352048072966221592038778812210373268747049018516358095986320168391752627676e-04 1.1698945046856883183408018561442920026008713068736437150721900853912039814283731409051568258027765353e-04 4.6370711739529909428562512388815828918798681961634964070421303422389584375097713114558412216946514048e-05 -2.6880670637576486735065142996194240680870490847542501969664652669478216434047917113258337428545363529e-05 -8.7206841018291367620139386376759005436888847537437206095449783982361558242577914576420292422683991845e-05 -1.2454722143812200571407544940909930787234014999079701596153511093559198864324234778587988904050443032e-04 -1.3626019485075348775152356971217294541363881983966475535197130506912193891839176845313571353714259828e-04 -1.2585610270915477856559840069888072821268602152444656364215515098642121283111543135131697501418392839e-04 -1.0092011332896640792740284763568609493761348017815346932849831803174174169948395734159674226565472874e-04 -7.1135558173783464340454344012503916100052528302891961556979633824219022843781563615991073715311824055e-05 -4.5566807216329457612566999424731242828898550055302757396293763441293406835780815763753257254708533449e-05 -3.0313272949238083323094340377834897148055936630572890820950674680230201059563474288009394302451144480e-05 -2.6459962804184186890853318963852650736155091328000101491779490412953537893106981238247879633383782786e-05 -2.9721606540778347007442061177559894655020829958711020681155030342245015308824488778614616034668717212e-05 -3.2710014377405009318290572368470468237860297204391536123244311513380296505812201821682031283893653514e-05 -2.8216030320110526768764839372052867461129649436445573197326535638368690448260981177802268712653108034e-05 -1.1966429575112629038270946323271192376434219736132732618992646542199288628565872509283632274208428279e-05 1.6216827241189116746287153072444527953598412725186308253273995656818061893676701392060145083747507408e-05 5.2439269076381639533677760959576675490244587302381281344863690691733804377536891852250709433522442091e-05 9.0485912396435172448737424769475095081935823372726897159739907572492794076910853522972382257595815663e-05 1.2353505207272071732312384817829310248522448250347506550564601520023414443217739444876734912864866019e-04 1.4538533091060937986114297886134510456515148469858132826996938267156276538656796178199537504847749387e-04 1.5130463790579078436497308975820770270963848927718426856580295439223312903368045416389624185284871997e-04 1.3928065727043613065420469389313855568626265850732191844190267601351071800932354730021671881592808414e-04 1.1085585969580507690889057772362588822211567702206651435796282546463406188303216798849191332308037461e-04 7.0647812321233880189881834972201601034203037823606950648185991690507482150762795748300912434195744526e-05 2.5005429153606064963276987582670235570437634050445240126281609174866775405604703080389470324560620394e-05 -1.9725294602793502260501354601594170556639340861053981582896635523742194404723865975594449136256760503e-05 -5.7986082622394332280728842003368696822399758992721267541679393676969790756236255701704016340166984843e-05 -8.5656030353509258024753952569763052833942215805631630272603384873457735389697891103919454011321532225e-05 -1.0048576938357110102032741287330277660824890676845583752641026209122215755188964075234333249535281704e-04 -1.0249654542870282238669498493221996910228741597633491430626739057806712216594815086739311679141055403e-04 -9.4030308455120689339373814049392177141329945340824004928910608107151953077545986605809229992163393825e-05 -7.8815743684497387492750442944832282591692572352997660790681210449546765779206799355910928956509405315e-05 -6.0771169037643498220364427085731137170105553002343196282657558490731011765325505321269701590647593474e-05 -4.3209316397642805977066974652380584501724840795010310166535685588332653823346987230989109657139326363e-05 -2.8424912735221889203467952214597823272598600140788007298274415403981601044656645839926925502426394472e-05 -1.8030106423092705057467700825423639012010048022708212075519606284471914604820693275066614656642995294e-05 -1.2506148774995535615312780046323573234915592085277329829094178644249396451151633692276672139475821805e-05 -1.1189298403103582758822216306083417048748260871425681148209463637748877234713611499995459295204061873e-05 -1.2463505190544755532442302200758783809464865285546685299983189822798452768796085489799814143277514919e-05 -1.4756947952198078962204752225371436972386101143620283963292587262674188874861105481263799312415100004e-05 -1.6504648391746352289569686754791197228337682949501154426424827178210552506774784431676890940216361036e-05 -1.6472149836115554922931743772696611275831504408980281054275111110200236933991001524958973213908799966e-05 -1.3731339921765519809537205727816819605242141299669072980158902535909073483349289287801272636424956241e-05 -7.9132429380655544924336424572492481019134127849557976086340121599555056754653018059143683574092736632e-06 5.6363683295165173547272953662520645321199835025363797591415087592985974738420290673968284774062411997e-07 1.1035130989754766011723029691771285381350493073569100040035625703552368778098786596339530587199600898e-05 2.2550542220228097528121008399968781218051660621588722404614132993422049508738794462389327932851491944e-05 3.4261441626384859658151288175678462064570822959907301295323088311704593563941108990433600861358843710e-05 4.5108260084646026848865088304097097586054336043668049155792333836884357176039417178062428748160024700e-05 5.4067660866361074559430617956881521776567212513040505205081717248833541739737168735438983962041103629e-05 5.9912224395333252907544543215775036551636683220001827964957155559073321317266525268784093037717501771e-05 6.1791820463056348221045322066872902886865610447817520326544216407224834419155716133252490147857635289e-05 5.9076689547755102445514993625864462940161239655094663560794050100008609886548890275146615096267157506e-05 5.1727442431691328245870761265381280823519170919491870918708284206283961618740507683444424532657540475e-05 4.0317436338914938690198861825429251331190854360676068250640011637394856796373647317176805166558907499e-05 2.6016101522912316871134222512975853298129062627602106919163003719679875445362142195197262264287493949e-05 1.0553927873225902811528108186636459953496889380653100676693356104035277391320899527854775527141342888e-05 -4.3255140078512386807436253877743333735505847766352596116658657445430309893672396346564863895978370763e-06 -1.7037351549607535384316620015031795265261986113805345608247593448776806703142127462831270201596280009e-05 -2.6504970563227933823038855121802561005093960023592413572429998371189788097908335518956077828559196402e-05 -3.2168158370143881517318867696646233325715836277828156495302751989417804079975846325568196489414281799e-05 -3.4001687643439964501883963320044126201446506004473669071023570372840617262522886562760247926313047266e-05 -3.2420260423625391658290831781354316974836200405830343344020411473218201580024834062921146102298144795e-05 -2.8042391595335349284629932909227863237118907823303775388615889100202340174008918746711624145405820091e-05 -2.1654089178647471513772779363792282664750397629749659107234170549021363649599302075615172281323638095e-05 -1.4235415226834727013084992702832077253223754780797244944097485131350025018570514436761457595494161802e-05 -6.7260971158217530681276261536041896681967095486580521835058901641869698287016993569042936013259029698e-06 -1.0454659477510651939135456946015855467236496765443314796999883131405712709370623201822882756375741436e-10; 2.3751281701412440187283342412603253185013757520289468453283083618511170124480847300598564301984978266e-05 -4.0625893577567617174755895118423551146185960460980993671142015102219917535657533106512395374552939392e-05 -4.8871763463844315398995841969605475065455385486689394647001859393297833948745286841099101626916333280e-05 -6.6732985156581591139526767075907165792871847467622830569340636737593354029738966507145163910076948142e-05 -4.2912608007688793509551559335154363576333223406037344489441698839425657002632537585954448152940947887e-06 8.2035742780433354025810074986761674015791611068680813178890467575092592176513742949312888573063229591e-05 1.2063793915373325040486917500563470766056248670773059344581603665030604476684672386059592118810458416e-04 1.0448666240940868546074681997457710395560387635702948396486088743585713549636722748502372728056829705e-04 5.2467850714393642890166722233908058465035207174836693662657600819826471453445470924817315754899454958e-05 -8.5630725987020658870949919619339950031355920171691547278415271519223171399144598456956751138981541432e-06 -5.0923525614472411566995759076835969141959665411618090785114076397347773588966370810066022923714101695e-05 -6.9126343602587160982481366117793123623610958807314800859234854120785574896493261132485278234867066713e-05 -7.5168373256208141080301415058562476287145329823328693862011146693902996817700241167029887489071244975e-05 -8.4433124809424703122133146245857240317270106963931582537309932388215409642566080407366022781453185637e-05 -9.9589993280640641150544484949199975573007510337949931734128980542575836378116509277166946661854707205e-05 -1.0786891006033878189080335049062846587788429279353349283747787621652980658691463724716760364914214227e-04 -9.2567007951911643103020328485330072765930414077069856160177247210311252114972825989157039203036519241e-05 -4.5734173483110433084997673905930398021627450234323879161127856478040503415982230042904735979225056232e-05 2.4797483281729089086546088420552089603625674497003093997931617640637584933131886909139687449947162380e-05 9.8487535830517945662431765973392087926412962163888950919763950311347546624286800335161938085061715766e-05 1.5253383839389220273962962009930003043611726201498002238323097768262257285561298222677214802119692174e-04 1.7258056140663936010302090614771913170408232661392027421758481926680865832975263694212579718487386502e-04 1.5692229815452212562457827096816809290036851921273584117668474157525090808987404744841046669030732514e-04 1.1501786596397434037920834654831260799195280744387225730687133132086801422381790364554277426482975001e-04 6.1339825226196198247265698231015713601458568455032650416727324169581183999803204617806633292545309533e-05 9.8010208468625983265408685448105578781791903112542303741634038668733226137277967220630913472974452772e-06 -2.9338330223670240674624377312748115217267399674472172935407058090763340489574487472356741472351920531e-05 -5.1715404189253946207777787394013342941034655645884164614522894030398155748893635239720862398140885763e-05 -5.8353895931522056202516174789579444296530011809201229785374556370525936973212135097569419064978863540e-05 -5.4239801144369360178561318745353878414022278074304023955669443440670050582591694614022554279372634958e-05 -4.6707216710029744567844802457177628460072166121770427438130614649053531318176159943170327371880722668e-05 -4.3008792519055404887611560143148614614176672788389003400855920887543133415662604002393947389748423728e-05 -4.8024590164592798584155879032439064142843287193945973435791904306437019150817416631094789087717360923e-05 -6.2220031639680319752311601366042022869347304959520813320760736205122786639902473751650705593837599628e-05 -8.1147479467248273192049489576324916101955413868346303381851923451071697379814996632335438056445341952e-05 -9.7325226309220185247802615034494261684926766667319271139907104864213111109129725777044831219213666381e-05 -1.0318446333791896320781081212744575710594395565880312321267750005349551633492230992182192196658851664e-04 -9.3727188687222955940511754280796402301463369409863928989919647208698317561391009628143037874324523927e-05 -6.7887644398198663025021625591889764453675718166697639380889493290185454387247268259900600434372230536e-05 -2.8787673243962905895688816409669136024170713155411460536917698576858566981816371940066507854073187799e-05 1.7602683356878222966751000028641380790001317492701135102561198416456144024771742991667480538257247955e-05 6.4004584331015646735821045628883022134295499676709459631929126141217352411226492859567422746396277595e-05 1.0315152451265988488412129464567274226310474150213137368131475196334206178646034826337562923583599013e-04 1.2889012916192348306770411125823492190809104578269926209647531971874620623777431437370006360167387777e-04 1.3757349857793281895055969702494369603820785454757221485425841734573230716584382864629685774808497733e-04 1.2901582296146558016949377531113065857302060360467145948982886050027128606526259956770604731109624818e-04 1.0624566958318048418749251128143209995401653824915171013387113290866596329493239236268165966157605993e-04 7.4403392118766270743140075227333404530434996357279234744654682867555053816730428995930891760898627118e-05 3.9202127073036321722185140283518936653132778322162400755848242681192000897187449129225243164013685688e-05 6.0628851935219489779482949711127234650770493026176902556373646923146544034731868248200473734281200999e-06 -2.0646258399291625705469332454837154000734175498692745496115858241471207824732192884055149149529003993e-05 -3.8161786204056213003704893250160519531042106841506324290877278937939087974721733530780827334829336351e-05 -4.5774524230151003927945748505146644681143480044717862702575456576085679469753350956532579664162180556e-05 -4.4915421410068083423693181811228397451472125239512876934052558102014650529504665670062222677001640862e-05 -3.8390316474044934264332500814383875743316916621562174944616432660951888754295192432046887529739650470e-05 -2.9354100962588166408345372621977945530542539418632873143598156233009700294278179162796345441071468666e-05 -2.0581943827433325424364522465129385384700595242714801797406746541647248589165611313384093607685683484e-05 -1.4054315021877736168840949965180606858852558591747422920522156778876509968761054593793468111240126419e-05 -1.1149539846847888885898083707295298191231326237788148114884374786911870949703998645931082092620837329e-05 -1.2258584573490782847287936735297471709510853913136479937028593424185971325847423307045105450444193834e-05 -1.6764966786545100565501584739167635096983219237165920885264407114263758670408254696182538531079199146e-05 -2.3214125453916175700416673528194764927669914153663254215417207210793640175420867110720274609169874202e-05 -3.0120796228413637355533699629765295161044147281284640691300760298342225576966265157852052008086474206e-05 -3.5979260036844332784299051507092244246986623133036890077659447489548354331604010205294740099873005659e-05 -3.9548625505621774465172611594166917911651382361663359055973762383196006238657692896917111664466551187e-05 -3.9863931952264559447175244276949858598127651968944651302630548582241965799646445661687549439526245381e-05 -3.6456426760799499787914488863700439589660955784240834113505464848768979619440705163448460440966069389e-05 -2.9547997840381874009285194446040258797076327517318635817498309157547858014340554124432243568173059828e-05 -1.9643469592755051546201862912967295212258897176744303092665435023305139092376565945264987402023056770e-05 -7.5693140876377437847819564306853389709124261494627218613118585316191883950148210997257516184538703574e-06 5.8235184740986274382923004152255537361692007803739306871463838594384526550312313042602070969876175341e-06 1.9421069255675529632125847451338966704732422204747604715235570349511994045464373919092153058539955719e-05 3.2053670762300534721510049545056007588623946758707310582099839576540549545931405444804639808360312259e-05 4.2342572070678321832841722298518777981426136977183206713463536735438587581567530206537391248072602392e-05 4.9193663792950961540438457725581994173468821712966676788025497684065994440237056285862811741098822921e-05 5.1727442431691328245870761265381280823519170919491870918708284206283961618740507683444424532657540475e-05 4.9613820237786680296988453204804874843179470701814698293348908677184023173055616649996472751565431366e-05 4.3121952312566534506280590438272815347654435907209204468618708265553861514903107209018159302548005746e-05 3.3128677449983506807267618587331815011147711757180378437300320149579336455762607492208846823412971600e-05 2.1080563107638813443561878042176430695899443694933290604115253839881008471868270423905887538029336253e-05 8.5439593478460320253087560717087756857412902242883140363438271401980944798308231797825616653466195672e-06 -2.9701271087416217266480780391613111963132367889183297893105799865875737875160317413841605337633530308e-06 -1.2321987261383884714012302798965682308793179945618776271016402749389550028910421690946169763140649250e-05 -1.8792331970967380266863194241404826710854667214864666327327785496368870401521130302671116437367718159e-05 -2.2129059719101619555151571752711408328310582930733279212432395577000779543867258553864173698429470789e-05 -2.2493566908559633380527974891377959399199794782361359314018762619630929894771266142209070129440015214e-05 -2.0285782990230633092534297984831837675919921077212664459922885638720745338131719811496117628387024868e-05 -1.6111992195830916689268598697526096804711311619664115476578788475327717956343080487825316985132919328e-05 -1.0791620792695720691983324715960485017990182217514039717155561996719189690427179324276444042155647226e-05 -5.1552725034218189820337309839899454500828617377803032785750103414231680527449282004509200474603172546e-06 -1.0134826631158018311024064193868031925249736620537777629943022583004393518515796642670994161953015863e-10; 3.4445164653695688227076951838568542696054921401874567813553407663792529310293045831905820740489700013e-05 -6.4724870955017724297240682414512771870629074363418769320130890142381863027307256720973710016678610334e-05 -6.1168798206156998125481729219532060637217996987181596880669447857553871967214461639262962491498041793e-05 -6.3799393700258584342208568068485979915878213084576955763454815437692670092956455591950712120511841510e-05 -5.7908732856682899402417941247599272023615725096532644077932775849875607397144586665030537264997630365e-06 6.9298487908678285991576383202571820111573154499331349144695268153722553896774712796005692008798320141e-05 1.1491341921596440613346857514681405753763464437029320892135914267613214170424211020765222250937572273e-04 1.1946969973507469919998343253205226971377660341014367169313859639189691595909114666034087581729053080e-04 8.8913296260289627345068089838019149834572087234605369887994927427724777636508895719274697066473163480e-05 3.8299424841606321302597804142657405742962695365470903264429892699379056032227464388549658132678703439e-05 -9.7273895711309852509080442732411543442463385799951943447316172705300870852116757684359963720423006324e-06 -4.5140432806162560899848104489668169254524958626528721144735166083969705489676422361808859275536859710e-05 -7.2403221234262104092475900642154148244553729477875151194893920041157847526070776912056270098315900999e-05 -1.0127200843645118141367473684503600835845399716831729669842803245282114470200741871562320180273248592e-04 -1.3280058093352101241680839150276211338782688379529743623244374565650179994477869561203008689155633072e-04 -1.5505204988347504433903404168426191128440849091036664309230572378834086203979335646872314271331563562e-04 -1.5141021975300286282752458200470736830276743052512007268010821913729023994100278484384515328898426644e-04 -1.1200599570955713489765958159746511559702340239737110940375140251799098389268899434919847979484553220e-04 -4.1382253948396870802545549220056734453643843771435998907561975517426662439400222086087082960180930119e-05 4.2721894496495601216370055908409472358397979961175496747501786097604926233401456051202843936235307780e-05 1.1788611925138295934336237272995892955408650399628339243517267517104411923664802484467116789647864369e-04 1.6699981588262369419347896053516295927342699666391823668364991688141220431174505575938774075202378267e-04 1.8338494578455981385033137333057769701449562285845977785334252075380280810548112295071397536868758209e-04 1.7080851377178260428620704530209018324080620434989686339845351867545642603150115130392653510482874580e-04 1.3910420069942880117184043042594431154236484932998703635745778791026461048116594124067448411284572905e-04 9.9472259147786028285436521992684351299406708560857681230338588875971367889752848455170396930745648749e-05 6.1394110528522836084832578841678760458852524645906787889332839770949767913883532611022189542532345089e-05 3.0359114965815275309132820313751248751381347748579839027215226607304513473713448137331688703105069153e-05 7.6929370666864527574326806355528244472217226797128306999484299759495478404633691852456936113853691619e-06 -8.7046455324563371415177252537107102451527673891937794331402011844832196722508222836455249442406931067e-06 -2.3219880107966361437274068737893227410067036983005223354871374337476439805719586223580701361803192663e-05 -4.0624812943540006502424328351403395974618075237676301421140444952494188140631096755154364534631070138e-05 -6.4103252135206352288621407881663531412153266191639233040535970247439412290042915494648206606558805840e-05 -9.3443722491361059876240818874231636962073724419061819003916087226018294727021607520382578694782661035e-05 -1.2447340133808629613453989051941083632180165070877117668135263896427671910254787867421513973825850791e-04 -1.5040264846845355898298792083821072400044304184344587819765861513520755275267636198723589940901091791e-04 -1.6416853702753823605866337457288238630437902783296717967468573856359896052545617977109779737276889084e-04 -1.6072148014494923340634274777402354188773474997296511859912523896904346114977052032519623445259073023e-04 -1.3841673176926252538117523812432104911389465054537392559722730547880316185209608642332800572755579374e-04 -9.9481607494418583082350124823546227262969662221599048376029970918616889670833161036200148425542234226e-05 -4.9168607751793317772049753891430374820534652431064392860521803395743942330069875139124289136535040340e-05 5.4874650780381304271301309406153966124019418913478699225266789322569900799456131934342045782485061833e-06 5.6950927050870052330799092032628619022873473564522311008418806905936288044573692319645057594089845315e-05 9.8400843973404552365484434667876425563736017166140965626677967788466542818892408416332109487459549365e-05 1.2510376685834422132174197480165369306656422116303208110034469708304331043308509712954888649338417362e-04 1.3536966690507891259480820141503394649802512973905430520329977308355626094240753135925139047939623243e-04 1.3053040012240439199671426302651175578326095325072175192771214827173050255115484307759369462647974019e-04 1.1415649674674649165318529408869022023659623110282793820066985571826479700295734825301082251302478104e-04 9.0842961442339400709047374403553444845993431322122617521030212811904380251990490565000179032164444352e-05 6.5358881687633054228592094118910891546730596298834961592288912782381847253778029164487863075868371228e-05 4.1866229647885458170075219703114058764821198985037922531046049732994662716540628004719987585463701459e-05 2.3323121511929325215301944224531110421703948112316730527810558045894478584246998088697133177580642587e-05 1.1035878758936654109188594271915914978548898627032778159045566099060532421111191673818156073201357055e-05 4.5494771031152586425643767825405182090022725009153085229115747065631017235819580141284659641243257767e-06 2.1832911956807033107045179802530122146792228617945434180827690334403910515685925984784885969724125533e-06 1.7992182691003943754715207841298871953534813455907269912603467587119031682958954873905233825615989484e-06 1.3976926523578054394543675240332017165809753236319807135317953852277333910688580779529807977824787092e-06 -5.0710072312784174721466149320196156804160893969884030094322433057103666423551713503713060301436632050e-07 -4.9323112358358666113880012870495609591662108371652421341939501111525710018214631642690936693104090850e-06 -1.2137077762423488940128506043311383287322886421141460206383259231834862186276965580599177454212233272e-05 -2.1599883523744174634298516614526495842708553602969879977028445925459765245163190457541336573168332755e-05 -3.2149687121768092700963428486882074221089737536442413416490250911662733636140165788204132673169047060e-05 -4.2523777698561592436015472618818548505109969514578355075332485844158367837329024373512575912936147643e-05 -5.1421710394032728121656617454357700434608726114314662062863882861941552045881435333455721520271295505e-05 -5.7729204568337148890087668109534196045360874659915235032698515223535793984255331874278193640502146785e-05 -6.0559761942094572772491839182579485329074935004587997139196027089759535158794135203768533191347855961e-05 -5.9421816767657999432855735436083664809185148790513618068595258700582098241906234119925391640942900093e-05 -5.4360000815913754858332282041623969185116579596089077712797408547324111417326323935730807436822983850e-05 -4.5706135063906402832408180522323437372939414440371464500738564281020841383605527867734206102568963553e-05 -3.4109349146800142255645613587768360454152859194972838786727991077656485616970929960435486866157517113e-05 -2.0350200672323099917584234397973095094007670709062293536100082977012250596109619347563381491407558465e-05 -5.4868434831883289198374172502445620601382370550574459453292498022729881492529974171298429302651747068e-06 9.2955240338051860071954941312177467182249817570153100802308567050079227375988672255639269140317792319e-06 2.2623668230310165717044754725860621169926280407266928679716728362627696046561306208411135246000345856e-05 3.3300379340443675133207247502363690376676263665403596244384598249893146896796141258424003221168512406e-05 4.0317436338914938690198861825429251331190854360676068250640011637394856796373647317176805166558907499e-05 4.3121952312566534506280590438272815347654435907209204468618708265553861514903107209018159302548005746e-05 4.1690128171674453432234658642027612394671464487199799113157965296177431951125097896821528393547430820e-05 3.6548535749656812475074141210482663147733513971616045590763487128168421150404504259864956746751822478e-05 2.8746959415981144218432497116989150235357819452492648310107659880297864517665258570190790442195049104e-05 1.9537024380559260303790597906940593696778212478681211642899760023073570872235660888984709133645588483e-05 1.0214066516721939228871460759174458878744153466188914504195894899829492828024060570194019045630450240e-05 1.8622702988574751114391102940330381516130245687184653240129225937453258470273018147817689823737553778e-06 -4.7260351266518137094512926507304757618499607361396668584075641799398202941657958249924116384504612691e-06 -9.1179965314680598403588794086317300268414746646188464693917772842785042634969909815824147747663291168e-06 -1.1229469487446368881176492925715457105474744251584427241310110495154454532785410353511881005674229200e-05 -1.1222455189211693887168024088019403801454225084554267756864378107842627831397619542128260547851480622e-05 -9.4801878838888027345697587341138853629987301485309649513009256516027336516756167292233763197150145397e-06 -6.5956183870813035935470437093733601372789639777699451884741919509021619428186158023932147755076895043e-06 -3.2189656818113247611170429451184972817937522214400137265555410003461585597533970043684361584947701152e-06 -1.0081205021246447347600462265750351999180117027415276614124653286011661029859863892643093396877727344e-10; 4.2950938506100042223255491583695457785391173543311804662571249225016426737321215754071207796927513515e-05 -8.4146622229961083313373489515369279503423297119388785943709700549351789589013175274580757452614646439e-05 -7.1240982835916599321355421900624583406225542729530107396760067178725181344173650422683235187962741484e-05 -5.8085826613880949529074891748258694218334670401258038586755238142104876730810005698796960555104005911e-05 -6.0966767993107053466907054166460163677848910016331724853846139354822550026809087752740604353525144985e-06 5.5504770168925465243087936712241709977961323532639277643875976148284824314467605807613246676240079285e-05 1.0534802849368564240950340866271441406027541029169937457988397912537367337632755675003062384503664721e-04 1.2808577433414863046619437035764393945440469128108385697046738508390352750608171935773381491390144189e-04 1.1822832395315538400020090878214130010043326638100996269878451147731180817374952355844081076826764064e-04 7.9602210240672355896812244796631675049746690104383653853885752081732724995832495018132008281280565923e-05 2.8465627576192025827414309818832473286238150578466618914313128380231552329878791224428481614623329548e-05 -2.1914758892759141068111019057414444019461903506085302841316205355817877895534350169089760914345648498e-05 -6.8535602890845781822303271380054467658028866605837342983701229473130891719596715592632920301970222841e-05 -1.1451482252996310666699831714541834855646344466739755009114318618592444483607045437025044221681242548e-04 -1.5867568997159755885511210700550551212899062688402675532788333496844198983246450466445337870822426070e-04 -1.9072722135638970611432613204632624173666368348270036346459330251734640148417553726371417633646607869e-04 -1.9599334030738991562221062197773635108050006914029144396233705134518739867886885491769606506898543909e-04 -1.6439219173828794088377139580459694445124714256796373288720324934770612373738846776936258463544237027e-04 -9.7615960195966577513296625787838033554903696725323945560722883528754544373488186945812485694010403204e-05 -9.5491327462393254370331134373595382685769460493190824626327490461216546884742737012779117325560631888e-06 7.9689776771458989219301637878362428064723311456169415987099964360973365420835749253216483913549766702e-05 1.5203242075879961052050328340917171388691697851845655910018516783919578848997079811854618344316306783e-04 1.9689468911744877174823698332684600580361695528940065508910450662395003860138723735444263905653007650e-04 2.1251880341583071978022966606248314892925918132806879104123105365055992658886400494882369964598702019e-04 2.0362342860037906377833324953083629765180416839176600090165161849328222596536571584666203258878704265e-04 1.7793588266982871216667192294187781411406483135157008364821424713966422516621629897610958892797767154e-04 1.4337270760637559391304341285477896652905566835359280598885542878310085210028350907212636347347325185e-04 1.0596800010334275300523804740484006538783606353708252705694942225596919204257832767942566127076224429e-04 6.9115755361276665977354040545918966901003058952564679881812313821592965859320180663010882751990573188e-05 3.3637555726950502477523790763036965965918127214050846219061041868055553366102390353569056109396982037e-05 -1.5988784589343332715417049732514406694077032903673490872385704886970174092731575387227576306013032834e-06 -3.8452098844122325309157859179516809387168367838996776550973105823939681822811753511420421228507664183e-05 -7.8043701022482043977754260258878743522942864209798132992329015480360805589720710429735375101185399778e-05 -1.1939839665114765324513763185644206540746721117166307902683197662966471192599518042054173673597578171e-04 -1.5891771708267450074438613377953330611015227487519119329466135636111736477380221431817159690715063076e-04 -1.9111153262478365630954374223344503263825230169262746755735966706499700621352763156352884683858228073e-04 -2.1014496115640829716767792579115534440622503544876416108923206042497793205937219863873025704132550384e-04 -2.1153688439592035221633581933660215097717038664320856744808620167057539392450377952257302878731401535e-04 -1.9341714258235610362170411142167794628605381738765597972149839029859973188085845888615420378555300709e-04 -1.5711261022078609630915092770008876482830081774285965509356777852979866050063047770556878930832087336e-04 -1.0682077139066524926107315475721236578907908718301883364850515273769737587340736910864497804647808502e-04 -4.8749853427854626656752947688898520016203846507577276908233550855583128518990398697220458328639943743e-05 1.0007978900255922552737257866097386736611192689217340587389766051686543697186551281239191262495249642e-05 6.2679396748809524061824674043945416169917225721945193679318224586392792243641305462145512317167424194e-05 1.0401187943319640444317253508829252737782565222755433102238018578048843382067635071011858412883925484e-04 1.3111470694510308683803907881187838251277394045099998021722609076275256415967003969850163178105757197e-04 1.4363444794439364681138040936776575119299035285457811309779067269140668634045609547118789415663042131e-04 1.4334244427314832057294898556903785317616432571304842991331079865730287065493570400467260593727502592e-04 1.3334766611396667772159573137436947299851724982693460959819663141922290457945772897364068557311581431e-04 1.1734560797202264469334083138709181667728662836980249802057932878807973147743609076508677406715932550e-04 9.8898882636699091281667819582443541713028095249373237803917418873379297995732907360966104898153547809e-05 8.0860733688237797318630991417063084722567941607903747934470101434391780772203104134601081517349265218e-05 6.4978770511773145299140795561677592084807583390590082064279762581782080789706897415534222091964177835e-05 5.1777242444416699897277886945354631373956046637608360702327874851980451846635144987039159022424906224e-05 4.0820590443937148373159399474111107128636309472689379635508989642844439647551063596282555603011011623e-05 3.1157693151871255514899012056800699354786820770140273040277745706828682618719665509788541823120693656e-05 2.1730685256980344121769042192184959250903280226247728838310632213229379061447529102196856801050565579e-05 1.1675939963272621550620945883431507129186215345570617913826132168730916466995576010976705833230032448e-05 4.2723283640859446612266167066773072990873643115501019321305886392746895176583403756771016754310979171e-07 -1.2114264744865088826488667586545197820151945148151160454548306364472868185651358086309164195588848912e-05 -2.5556968203357107212401543405018492816900562726683489559789745286029601499846879615741396315557118231e-05 -3.9102485094424058989681762461782999884837425176559308899559149562302859420042273893720706220846624791e-05 -5.1810639129451711300816441638592897839094600644668274776358534724361325593766320979765092539576847900e-05 -6.2694656141716435594109139170124154984604177474909571104414351609651055427084266342277608155174357034e-05 -7.0866156193643208237027389166356169959861677477888971185174201437521118774190632903144438456455936833e-05 -7.5605745947737198716741285795250702466586334634689271260847883111027616899581376303411786278768424443e-05 -7.6463478053833713853907923048465234966289518328496864698307556916119751731269665517233980807172178037e-05 -7.3334379823967614951630135149937663464563592996624142378048409253294743693962670568480618364026294044e-05 -6.6383516662954031463162512060910640295371676306795756335337507977620790501446994131615116557200884833e-05 -5.6059775052239091679871227969488923673858633426569195453940699167452557685256311222124061575010001461e-05 -4.3030099034593158811199674543915041510270605764763970585500673891569492009118016816703799763264994254e-05 -2.8217029185593655960548472798350608511430101070508456227497084604319574401636793738663227729028452777e-05 -1.2715354376188594755717494593839477881590211992167157898838960734758847394656734784779621624903112258e-05 2.2431080472345164045831959417116967416711706024457461721034553298958093653093664651269302607882120243e-06 1.5491322427685031774123192486825969748053712735926161340867882063125854578193359096494098583432197279e-05 2.6016101522912316871134222512975853298129062627602106919163003719679875445362142195197262264287493949e-05 3.3128677449983506807267618587331815011147711757180378437300320149579336455762607492208846823412971600e-05 3.6548535749656812475074141210482663147733513971616045590763487128168421150404504259864956746751822478e-05 3.6436651407149039690734817140859567445717995610411590302089909743988008908747209983254377958015465203e-05 3.3369259246282065295004579350928013034616458758982443526278578351474558389206964979613042498336432279e-05 2.8180780435283479915430989640739774117296003681824907803133946429812302919497927754441460462966964702e-05 2.1831715747965593750542251413421223318353342499556468922338962011725868114079591025896049752879780149e-05 1.5241730856224565232652777051416260619146624002402436010843252359388959451283856525290663952333041429e-05 9.1881746852897214117334993990966687778496705758785479385812562133907775089766985135829355044274003877e-06 4.2268061336109278196536780746773394794894612940587530314416541467944157930647434658620517014908549341e-06 6.6193167361707400785730387210406288342115771553263828897884662044373153078716633237803871202387065802e-07 -1.4297487005520190953237702161199433144793672350216584150010582563646020236112853928813665017574726465e-06 -2.1830598352738418594968038987495994233206229196775334776019778123727177422276693085114671098610683353e-06 -1.9161982209143008401227940883578921743859032957476340831870117167203060655330862538703809592088680177e-06 -1.0411684218006989992282207746825596548662695915292773659239592137590999617694717665993683670131638994e-06 -1.0841113913557787774449662393978418006856497025112652962341202768279328858391948466840812848520404626e-10; 4.8886066192210319037968574182621138524600510988553229280997967587126126203844241304475536945175430854e-05 -9.7993207087151249064266494740963905310409618124835122838167711163231658222151045687276450080170762387e-05 -7.8414974355414481059473545994785345705161849714842682942066339855562638388977763263078823439886868922e-05 -5.0506952960810055553664922535118314421433672641689903549230650227791235897322443058821344556833153609e-05 -5.5901899066850792347832487414415663181970902721009447337849855493385594938401252426823373786203136915e-06 4.1824317321682962317697689704115137258101221809976452462068756955531768679344316328502789779845717360e-05 9.3207038405524975876385125984958272227410271925176294675073679119367233183895736543604611441109328441e-05 1.3060439127256832685793027347281379343094629666262317354863384902796612492039321059468250936694892416e-04 1.3910542711855452995761832732331512466963000626538082324758921175986183314128244096621715614708557762e-04 1.1285853952537413946225778758240598131904356164539454519461859724497069593279362311636621466096382949e-04 6.1185750501632408072511399449978449610123221198261975050061919608875342874281021622520049638994152144e-05 -8.7331511790095392237143806065738150639910743934539290169127630798479060964212811024061632412515555553e-07 -6.3651078897290339912800508346838543953718882665564728890332660183546258564989377038001571047122395229e-05 -1.2338237819091646587087630629844298242090793269606928251616022904028346741657579327698798487684878209e-04 -1.7627099439613931257561243847372393279212509868627005436422267234419052419120233286968334759188822371e-04 -2.1407871693275091583807943158570479271979195768544925953398315210222725864631562859485037416736357147e-04 -2.2534156474285759000401117111091113427232145345473192210388170287200812973468307879313000738364910272e-04 -2.0119612300454309173508139359529999958235677176010829850950426739095350168498011648895673105674065115e-04 -1.4114785217046332454827274985765683759565154916764725347557898331873537418773375097432870370540420706e-04 -5.4741004743221743224092129682915037976328666113194675524033788239843686271023814443820739194954002577e-05 4.1601999157003472074740062175408050656061763812199186848303769236329569366127584024606058683798402887e-05 1.3043339743588202869417720624146935795379189033518488885703627875748204564128971290079206550611245823e-04 1.9848201910322580657805665654339919909122735776593489990664547018345343218248780960024690490914611268e-04 2.3905604116891916938064153894544992576527530011151011124221724599453519722653239636251025214466936741e-04 2.5177841657136253476513375064897880423169336113437599327919237604828490323259033883814384206716184693e-04 2.4057694135813152604073415562154462926735349933184303842295759840036734014499319865489204900304752711e-04 2.1130977928070939036257452750977650415106006008500985773241255546508131633838443542257956578590746648e-04 1.7004293506152425716696291967609157683833824123037452878018529067445225367065482952230951188782837895e-04 1.2182269149001162650400434391213255039694924184141115740346117133598032523869241026323288472420329385e-04 7.0141331486331201248082715788500677747288234684956850914390258857094078822522374283515750458140773210e-05 1.7054549114434954263076635651822532238330930639746254161478200552538913629195792591450417648306332756e-05 -3.6296403008059310058472403287606418850435432532623573931721922032620321842167868078646172695983056910e-05 -8.8831486353076130362083159163737289905666305687849844138888594095038563023405083870128376533602300414e-05 -1.3876688938441660014676260555439682395088845293276622274777724835920281657991194749100433777815637026e-04 -1.8323485304471842184052740420518248800320362887827614566522351369183706727891290648341576343839318823e-04 -2.1840268573066838518680218628324166736588606152878602060130896258309481564905186891340317072340737759e-04 -2.4013834664002410561038531392480799602198991259023231770883631813963726833589393498439017758630866765e-04 -2.4499542526970226256147873304249164792689684232449457061882996654148422838914859379166786403628002544e-04 -2.3120703600146932936814777964002911503718482391521274306681592600156910707378572055403214789097413903e-04 -1.9929211756931201721813722076826569501408042749778383618883015271707414994293747366976559992831921074e-04 -1.5222062516934022265603741877534608318684378010528760416031959558088323138729335585218444476737516237e-04 -9.4974182261565930722904266840047914873888394292768356199303589229309073766824693381180960087058659599e-05 -3.3655011138068667721580741254578497637107613327801412669965236216048517899025284358328339750302947632e-05 2.5599924856384670624856365127162913505529169459645381951620312860463628159055408440236363938492522721e-05 7.7538572695751878702024347168070729530161107972925769978074166455969637085820498862467837047931473955e-05 1.1842796890418143128882406858549924317233486066837524333639426373505833402447488744370382720586225872e-04 1.4638358659176213982722335392464924118382070260279083168409862709173335915160456277768362122288132044e-04 1.6133912986298218972888230603824986282853672379845456279786371769667175297234470846468208678764195144e-04 1.6473865779736628471800984144829432495234065906279718991178282460094483779814169331924983320765403857e-04 1.5894645762450288928948552166903180760068749253950459460210162496673289427979531726902387634451395179e-04 1.4665130103988792465688439630705758006317079609333070393948606073837453000380545200007560395988585164e-04 1.3036135473365814052694642950998478278930180849710280730928753451709896904812633200122183911677393984e-04 1.1209734338756405465356742040650227775120873284140945030851204461247744780049741406642726697509830461e-04 9.3282673205952465361391142308625429670047937220972913650290474639335596291307543153128242632887938544e-05 7.4721831422679252013721572957559753887251649357609201427297886210303298431693629449990225195852660654e-05 5.6691130683367523998416933462571271456001638711087123942425380885506488027059522761214007685701003699e-05 3.9129985386711042200785470287673520439620770828623177679035895537009149676288958455555553011860393862e-05 2.1845925004664911287202046017646384164077485907523947637439266226415899367682764038809846152213529147e-05 4.7570154948610800132930404358863321605471740463285949935016505535049670361371433603966235276223097514e-06 -1.2066606802143143089898535694106455508721045921227368764829940574324782000827272414461481996648916988e-05 -2.8381049565620265592306244557006083500077894665128549771745994907781579223624601864224498685023433281e-05 -4.3801190502196216011359424060346133863622175959744763378596255513929187763735262448094697422837175516e-05 -5.7761097070737256588527846761095662030918006471740938347700401823973281659469650829032287897665136528e-05 -6.9644208139969543902458601058808679374519604654874916289849900806550943121012862034206685974452340012e-05 -7.8843937380720440664572455499125036038461229368183262660785327613750710076729842192183094229738061001e-05 -8.4859810096635139971213467046797940478907008552465602753830747575051131644810936922450444090798386524e-05 -8.7328105370852379556215397340978048379731174528568574433296045789524350584395980982634936659554779793e-05 -8.6027661815906792264458146192590488368762060588639905251258384630556231076152832495382459503425562313e-05 -8.0978776983401278655680185965455737742807517551820548160865529206208986342469715612133522532183710682e-05 -7.2435206282160392212362434724332084550626189039830969566288021448178807000688088508705150820488640661e-05 -6.0933205889887254079968367352742053864820706731515882473972129562275502125040381603716744253531235148e-05 -4.7214564047349046322235301161293015987535651691691930484652945836945766804956633733576935675551268007e-05 -3.2210631552092307307753436126351526651075045178650122309649821749554427086578109903249201002463089662e-05 -1.6914795241420877290611113136040085036996112135469488691668099554038495765643882095356880876464335158e-05 -2.3561392152830911694325892746667630248581111481672326662774630134984634849273059225979052953800761976e-06 1.0553927873225902811528108186636459953496889380653100676693356104035277391320899527854775527141342888e-05 2.1080563107638813443561878042176430695899443694933290604115253839881008471868270423905887538029336253e-05 2.8746959415981144218432497116989150235357819452492648310107659880297864517665258570190790442195049104e-05 3.3369259246282065295004579350928013034616458758982443526278578351474558389206964979613042498336432279e-05 3.5035409855640761619120641110332775442451631457974157412778841952778416770054419053115446447605444789e-05 3.4109104216876614262708353824947836210957450376207531757310482953246756848099039333450540800026480448e-05 3.1145096335340530238571879396852016499089170696253237163607824851687484170754975577229967529756870999e-05 2.6818228881067059647839852842482091812408315428590955980040075362019677750541853614928875140875545194e-05 2.1814880745858977044759134904416181036988088734963062248342236328744070679050113422848883877680226693e-05 1.6751665552704292032441684708536163342262871592509404774596235580420008663070869325169407529903975138e-05 1.2110629025804602292147629123175731951705919866512869844533884213594443895837173665214251219184681408e-05 8.1857334928586393111113638112437680973641545552556407819828215555644339231964197209382476383357857793e-06 5.0901262458338987820174555935645125466055062875201276808419805295464781807174561327894197371552752012e-06 2.7986273141330374675748072579353439784629996201849012915176127117030442412238154873047728201709254679e-06 1.1679611860716425919588389653312506858759499261657821643878863361867377241053837482648872034638172141e-06 -1.0889909643156609285637671787678059140344999744586073030208349768842009163633244624360847520134059570e-10; 5.2046305612209715172760121838027343136737651304073897147904127230785341123496612100715688460983858679e-05 -1.0578845571101127545294955213620386024242519119322524870793191392367483059686124745437796218123486269e-04 -8.2189585418232472515132013804512691304495455531208850396473199087136079247275868756057745667023098785e-05 -4.1961847296107729759829739792716303053187103842127902108908505815896622405119357013438546034535720623e-05 -4.6246688636595961940480912120495140512592666331258806488410086330865648934470279183348206407191873117e-06 2.9218434926875210680213326177905629072664583978114443896120812756638735663507434865720756529934791526e-05 7.9676847965884104222230025607495423250688873690328740438172181355746572000295549532724882290954304296e-05 1.2757903077780957117343906583369479026631307569286859255198179413455029837046845908019165777886397678e-04 1.5089580568094488890972180516799181962729531270455325254792187474349183498731829403194411663520996951e-04 1.3632854821467700227101810294932596051125766075502790891416470920564378528327669778586073961317444536e-04 8.6492151604268624345329381555844427590968279472766512464266925600614161784906021439949042360114793158e-05 1.6771707693463827493355252525532407423828325528869444098025273406652684521165819896192282517057933427e-05 -5.7862940213140325955030570038187075756184697001671142982962259405190606925624494048434552943379620308e-05 -1.2728671257240243587918728254203726757882052177636217884785684093452764109470207183574849161528800291e-04 -1.8503282957866393708883736503693967751923007415349530385544200695757323216888110006662840405129894177e-04 -2.2498289134603552928086561248793748485691031762227369534296206413753384060237239120703544367430174593e-04 -2.3951261235344422854300064775667657956105694958572764490422537271307332498039623211797766041161430501e-04 -2.2196996270347033697912273525574355995006639953944821049130111371378068888783385188710455504449610762e-04 -1.7043235157196984081681553101325592250279161387632161050149083427782793929428336920440546271165051243e-04 -9.0149540247258556574172425235131511128616096519954129219440110702475997282132071973746745194421716270e-05 6.9209013260252048955148925873704780962201875356936935133204899833046009787134926602576282168328490184e-06 1.0518203362463627134118249063392074720308728376348130329879561267065386837787120658695398654840710362e-04 1.8992074158375660790903500869584113711898409623664246552642514411968977822200686204032099757720021689e-04 2.5044702271097474020931258303702356359773082649999080675925042254040486256282992211618736845311997918e-04 2.8177953940969045423077985707440520393522375396727940688555049278056129885934151293101821000520993877e-04 2.8414977221105735684804724893814219315969163062593431718351284969187211644552449375001490533693392949e-04 2.6117496469201611190132679525811739055709530173970528377786356240303400510343502629623630330686376248e-04 2.1855386416138571122092216599488600946073341678136892684948977842603126530105248865965444776803014944e-04 1.6248645406113917508583354424494848512795207411200420307732026366027677702962005633633714845183295151e-04 9.8646172261463730259414636473817679896335385752393871260663207066523787449804702289474321593247348872e-05 3.1876127504212446373495995243323739190223916489963046736631461954081159551980951804190885518222519644e-05 -3.3933377178293666561139809883432446238682612414970044153163903818905147754017868331376123414328208596e-05 -9.5610014365549897224166593088511640451105191988577592187265087717605162370608940948123120869318085383e-05 -1.5058973867675316364085124044923163667369798636220220217276253004465426563944527568172303399620321710e-04 -1.9676392162774963188291443832151181256417287136418514214345045502104471386004001109223664929611845422e-04 -2.3205927844102699711567058404457936678909156493540097201088033144273977133716839770584748573778789394e-04 -2.5424760607920957843527264585330434396782908235970188384932502129665036533537481952175318783942518359e-04 -2.6118646781924964371426898969349672946420743138887863898718220607181049456872476743609323303365410124e-04 -2.5146868246307339671462568489263300306122569853564012002778223757197660908748186436612796865234220805e-04 -2.2496355911066801463145829949267168587320787573742236528073022645613011739835129265567753076033319326e-04 -1.8339990555793910212939286218034779205196309327276864240114651349462640525401410599442709709570675929e-04 -1.3033392767918152741607902968436460696201036333052894316882072488752354487430721200138538406839737104e-04 -7.0535483129231489165029824312119098896794420755127165367169471083123259361292999222723260880717101441e-05 -9.0920832587181812496336389773961523813902437541558759766700246094700197410079737576030999604054824329e-06 4.9164264192176274248400451228877456153297571835721342113451222649924764100846434307287597684459772278e-05 1.0002924562374021996531609646148939994559083665545163562335371250771356877932596962970740846339812355e-04 1.4036059243363630638800764703558927955342283181049169360896810958820960300749672279146651190396178203e-04 1.6840313045304326136462419889387901408333248715144538939044040052044371477800970071683971016663128925e-04 1.8395583143720695993248500776457664485470529764239750151673759711105573950271726070503105523928148767e-04 1.8797586164448577027046714881496453667579665133307396877572033505453864789352444397833546937306456330e-04 1.8214275908074232854139314834297822487151290814554447186749448837844559693906033374059464829080929084e-04 1.6845952403080486447454831304588130334447847554827496039173066652672655444752956281154232677210778308e-04 1.4905665203643542788360217781173707049641433476350313053802725414594665831084025153183885731007916117e-04 1.2610251235462473516961400164119237469374860299505654127336752682245488781475633842522987822234999864e-04 1.0151421347276642645842525326215813090917346073407849693852868176560873974314604227751811232775242279e-04 7.6705133107708767169982279067414632520553955591901344130087212002097303928426553264485395616972526839e-05 5.2556206176680372179762789776576912232582771959477811315837565389514727797348657731575456608495043103e-05 2.9517101888845763519865312185703148032790385830952151221828175457611526249232878951272862508050609060e-05 7.9675731534092949894873812717868187159759537306709870686229213917090252234102588039929699636499373889e-06 -1.1864221929886408457354915973933763345029388270683355011030474629881341674337346228259296447840030940e-05 -2.9883074120882524707214412538149095247637350591023101724695447767329164837405060788191323429418233921e-05 -4.6109291476308259191844370784333758263861589610938677218095909025423195083218066493365994340996818421e-05 -6.0354027780137560564035468825679967180887656658157694352005857985631452254323596649595175158990866349e-05 -7.2376525277741187502279906109106778779450929924257562953391789360347944050593062564090431002047960439e-05 -8.1864403165204789235830189006008550300440413245756002796836310102150056259625530543942496593131388533e-05 -8.8551602981386262990168381532858691993258075073215799099354692773554750625986986984283302652929446518e-05 -9.2183688812392205687841099460633150226512254425988543261890236410249373648201286848442533150636264166e-05 -9.2458592544730306508027760237014757744880285240854777521097089021243460217789277692447341603931208596e-05 -8.9283563324720890583005137692078386804357163648096770258374080827232645832641897282280976010588735309e-05 -8.2742176103695528159369187523698676403210793860326522026680310737953894817404189198519520521052775762e-05 -7.3244032674817460618758732961204465619464292957773467351861917372858087100765461514229142645998293501e-05 -6.1336784420727690407737720479793292469295749728212074735842378780853727197335190162661203114757401819e-05 -4.7750708796774270328264766836333612999657122285754281549762578128935839639114933688541886484757563845e-05 -3.3188970661166975742201290396138889512324720403878041449098937823844037238491387815577534836646583784e-05 -1.8470015940025828975916651531253117481004236301751132801875649604459002353291670598308609558343628137e-05 -4.3255140078512386807436253877743333735505847766352596116658657445430309893672396346564863895978370763e-06 8.5439593478460320253087560717087756857412902242883140363438271401980944798308231797825616653466195672e-06 1.9537024380559260303790597906940593696778212478681211642899760023073570872235660888984709133645588483e-05 2.8180780435283479915430989640739774117296003681824907803133946429812302919497927754441460462966964702e-05 3.4109104216876614262708353824947836210957450376207531757310482953246756848099039333450540800026480448e-05 3.7224109376932750589859895120974004075780444442156106047224963391557371186544387954598148775934786368e-05 3.7652735607883573038999852957208380336660345569651294086457150735657183088839719321819493806986522005e-05 3.5783847200320970540402044784302452257915578241067166368013551299328428956840951655482080393889311728e-05 3.2157595702505281026352576949825270139349808580723944868525448387848202495300072548451797518530567042e-05 2.7392693163226094951069421353039341589118503343578017392086958287542651559350403427208143569975207319e-05 2.2094863572155068364818996016981430823696818122736738905847908358510279205994937594494906114904449888e-05 1.6735332220127120349752454720610028719720342682857370910317022734568538785406008335533576199781738888e-05 1.1650284177118737522994308810176619457642405552820556731060399765813724351883831634678991549089355688e-05 7.0944355245831293305594344625684237403576969719189060334161289983507359359277154736495901154759918207e-06 3.1933026959355043398617749286501849122977660870051981821091187404310853435667663673016505137114121764e-06 -1.0393210580858251541216400024406772453113781973773965483576403124074205423226519542973266071754999901e-10; 5.2384916341581087654936784845734659898081255906510384637157340604695511368804257260712225494476395880e-05 -1.0742579158479862188792433325079940978983711903379445034652687475987026938310778535504764417899547745e-04 -8.2249368803729057861672570257001266426938872731534451136566553573326248657349648323884710283393269012e-05 -3.3257675304448956860571237954877041062063662448777688490358966337068833454246637590228622542664616527e-05 -3.4908110336787582000847711281060005614160425478223396668227153083970801490399226808797642242140416342e-06 1.8393563108637838127886920468904800952784231135000139780909598243708513817245013469226933634501484305e-05 6.5783762524932821612376098879317990159349609297751885991708017067208247239352605150484525032270768613e-05 1.1972659962809227538825765258810467161712470378338162461940346506614152320242876939267297399933251038e-04 1.5352510394251316840269441500899989811499851151299962562814289629422300284642952827819858560092782286e-04 1.4902175996585846716569241348356907948524480563367793967037080090104569819630542332066837646563227717e-04 1.0303632492148106261539887777103250511777055448235499277604347410590091014834793782535150910169166458e-04 3.0077111169788617945792453813918443147056703545847587753943311515360616151876169882260198793635241572e-05 -5.1312537693872190111567032427673864824975939248705583184868864229943199163408391109642053679033054393e-05 -1.2586176666504714371046305432238998606525691491185207940498691210640312494672561224118096151989673523e-04 -1.8476919811948906610777431199843203137834067794509576426098829424618822188561904594059575555308195002e-04 -2.2385418257544352207352117248415854613344509886507796892410532910066257321217454380217848735877107550e-04 -2.3934129084532378442080389365969326550470641165632407308302864427265683267836751957248667508023392461e-04 -2.2726327886072877569311342207998307711652656386403994899591482967024825144128948576418218013475825093e-04 -1.8500226596787688909992099972172076834471277494051232718939626602607293705488269787157926123048118547e-04 -1.1400512229867219611603761469178769712624113577710802321000173444833034107773904531576555477662569650e-04 -2.1639181300866337002206334224502209586187461375929152945005590787755261469737894138601911173468927534e-05 7.9156197866594534372955424126243577144393624228764039741722803899235859498956452401581975688219520771e-05 1.7339444297328873582392224294336734719255556141450501133044213339703195993711173350769672674946196213e-04 2.4757971986361168909657088950339487351493008007152754369774292994508164539316412815692804102229864372e-04 2.9303201442432307889097666141386474118914307667031195304852108712552204954416132346978161733983749080e-04 3.0677713754958242220334833960456315129320323464087828241225371511846332285184798887537374959160919631e-04 2.9029996765583577689181240047995435463303685306284012917177307978346661552143027351870496493948569175e-04 2.4866296545496120410949397834949751242832058589538834387527643334621264622828301063880077277277147901e-04 1.8868465853333967574932309689387581451165970544682538947589395140442548064034776529283873041089559898e-04 1.1755649077474919402110138732864475619592946694138783800854235535163950383830034220664216250972781296e-04 4.2241537989435363182686718621792964524526847999064147321848057639784842582997526964123084816533100786e-05 -3.1164138312033396448677188844684496410819593765810599597088134470508104248986447800756695513047194329e-05 -9.7746409018706724531188321458535871277558819168541972545142256766162174634397069780764505270426937327e-05 -1.5428259535613950458881243991353399253552119631773450219693703958662460804789613988232543054505305245e-04 -1.9935359469202513272963915167773573947369260117339372025454147909652765161119203893537396739278571351e-04 -2.3251509868535624891279755722075568641515757316936239944995239466641360860654875584789479545705022780e-04 -2.5337655799754553290332473660759766061610649337968174574260065801944684686218023737118182771067974440e-04 -2.6115601699173307739855585174435617092602036781712830355138619540357272963509091856923645358223529533e-04 -2.5495845380747271735335360262001682024830494151559604187266497133590275303657695311172454630704470141e-04 -2.3419425632121654920953800435242164671048732480643835467207252226597939434876546299255545464035215809e-04 -1.9947488097314289930175087212299155001225861895505740486999258496696690203238361204640370185921769488e-04 -1.5292833445739935159594699184459624676761309195252647074522913403942804371497089951791345360917851431e-04 -9.7863866723022303148811305317440970175603174948233178029217967742316740767656451328300583651564723777e-05 -3.8104425111903281212768067599496440974749495702379030337431615847655061449193042339416874932506535442e-05 2.2226258156521145281369230029949014156764882816303549197380134909961249901343219611793667406050422728e-05 7.8802108779979469055583486603341040004118310293157572143492518942213181373818816617991406926002291599e-05 1.2758623580192957341032021479879693568796017867932834778160108127199497797668181165512705477402691706e-04 1.6544976797368581634651607246751624588498599854385436110903782798841878541003116698171528698507248850e-04 1.9075342649539185714408578976753682238393992140286182434607969488391311337847338149353188616733406120e-04 2.0314865488786350833440606381922084333597730714961908202628588004768337086119475526355342204375983549e-04 2.0331238319260183906956791927296244462990225448310671212235545244427244978075093914799007097009182534e-04 1.9267075783505247571081470580311198976780508305365895748866049011219174370262577861311723764644267095e-04 1.7331837758842771880471993034549732936055266729597638688694855449642891895726407989487968665090657303e-04 1.4795501752724671784726705622856643636112768217845745435579941537933514460840008374976705218891204521e-04 1.1937421341788246533244712671403943353495398307929013456302417272686177568706259389888249988996235410e-04 8.9917428409048554444102890637179033978191945864297030942399991607219841276432234512426573464616489591e-05 6.1250118842620446846729570380204966976333321236630295196806107977147875327060667068379774555471049683e-05 3.4364887034626857900196769574953980842414786886553633077581410751967313269405247518804655325868950250e-05 1.0030468553019308731181518003330422381562298521180950651039182402971144465380838567498900966010096210e-05 -1.1395776630952890610666093335144923330165126312663240274752412146647161492545546361154427108237525485e-05 -2.9952743707807652831322465481962062806562459618092655776839498618474685154992726184636615595864419408e-05 -4.6014443439806189396966963798902824828889667749724110658302087185052164703055984589147072940685779002e-05 -5.9727436116124227322117377316260059383420737014050627633699431719890033428079389539937997240608383789e-05 -7.1187206714962531258848578963083265777240494160910361542974280212962000242639816312590990581323702012e-05 -8.0349651192617164015062506342433936138492282963613596708068033337256814686984132316947368153777343142e-05 -8.7166451160971727862373300003369961272948304627088833148402414026208518259243263958907066176522466349e-05 -9.1495747549466633617655011492901886812127855905857868075182482232967019773816568092189253962915868179e-05 -9.2989339230122487600354750841790933676752977500004304881480147351501467038847589270576357044053376648e-05 -9.1476666956824109607992319221490977335105670314320091831781508238568127105952558792334914199220333350e-05 -8.6908629548870296848956078289106887038212540854275128514721904106195963005227685897138040012604457408e-05 -7.9585200671317842410497511243343040154466899951266606294625773427383564585041561871504706435997148682e-05 -6.9872449660060634991508438398804374162420930190638237186997388832043344393059633532490259630888554802e-05 -5.8294273645156171727178668117018519950165780800488699595420892431654380622473459901555207016725160559e-05 -4.5256921609753496971371420863753864612688078499148563820858352072352004040364255519398978676287406833e-05 -3.1334698457570239184282881814040674119257762332864033852845849549070124847858805270791481238199473525e-05 -1.7037351549607535384316620015031795265261986113805345608247593448776806703142127462831270201596280009e-05 -2.9701271087416217266480780391613111963132367889183297893105799865875737875160317413841605337633530308e-06 1.0214066516721939228871460759174458878744153466188914504195894899829492828024060570194019045630450240e-05 2.1831715747965593750542251413421223318353342499556468922338962011725868114079591025896049752879780149e-05 3.1145096335340530238571879396852016499089170696253237163607824851687484170754975577229967529756870999e-05 3.7652735607883573038999852957208380336660345569651294086457150735657183088839719321819493806986522005e-05 4.1091006265672580798639855365390581368568487560395164003330607299032712221712297929784932223344086042e-05 4.1558545501312447166628822258666292242713324715677375894607681088814030921355786397913321127037035066e-05 3.9422242592913544926448987011428020743502156365018728028569152844677086738869766931236113100500961878e-05 3.5253295995172033038010038005200309787131598593831099005720215625617060573738927147320063450887151870e-05 2.9721717995568748398175515083935473517080400395625028044563882902405850518525505230785626075699055920e-05 2.3422207572427386975680947019929616226918144430823877134587482836899740927097653343367006404732515427e-05 1.6867832667781363475731105796072161596877205072495682529969154165407592840852895090237347074251571389e-05 1.0550576536691644513509157747643197564599894411865098690177351300809993075190669225450170884761280418e-05 4.8340529091360675947947351814078261142523168670502232305608842906873446676401414690185464268392202812e-06 -8.5709544415265983174228335598188113616814342538788730560617470941891095375043365469234469491145643875e-11; 5.0140257392682302987047594792952484701156527298248323864862439363391879996350319186319093804270305873e-05 -1.0342302120094764449706479054558033936302794808678597232951787430285019002351234003611433199325861342e-04 -7.8717184719195436981269605279630011442742029117151698394594585418131851415162131030160022008252389863e-05 -2.5056614470947058832259305196626365650052923713659978049872264190129565173096823141238744972565240349e-05 -2.3980618847288115027966505175705049908670147298078703012729040301967391701399485134242905905790982835e-06 9.7453950429955898326498284953347318079019950762507497892441934966187148659850958830813127439639347963e-06 5.2394883063342518457850435649414602317276476280300848092084259839844379882037018327396345590770530298e-05 1.0808661988395056164644864631195354553691377125848361674487479254721599756000956254323615334385776417e-04 1.4783559296983961554956772816601606877156045906871381792407147649287263569853738047219027192676969545e-04 1.5119190697395988012221988269670909317229545773056235375566316817930784634002299837034265547594073571e-04 1.1054745718153367710250801490891265362894639448395035918691968603914954638269712915005178803709458243e-04 3.8636705066970282348628308683775704256517080222537786541064940833571775501623204884764507529232601143e-05 -4.4248582918125710700050189685693309608780002846281356567466719376331889184068201261304372335468348790e-05 -1.1934672594568449802545012430533855633459819346914318855532055796536112262298990644818548820537433794e-04 -1.7616446640682881317177963078260076926838874610862352422766456636335189903409305171328564483995357269e-04 -2.1212771824511856690296479136988925504446053469462830225710488852224498133351544822372201211274005254e-04 -2.2683458674926279358253894101743846041865430119087489732546753760575372575182267384619410065643688787e-04 -2.1899515858737323918288849908965157447211345215781601277795971709810208956890230732531759097336651636e-04 -1.8590652412129126937173582909858072438856199128506994914413511990142561188297673424907879324293142757e-04 -1.2600192564103915712667861676568314892990892548018594043695047290451806285317496104087816288601735029e-04 -4.2470949579810040874748349431426472109719046165437544232820113750085746895349595744035950476527825279e-05 5.4773815502156247976065995877480125604311125660151908956346696862617573618207258446933151801090254457e-05 1.5145696267707760061489019281309029116203133389912538941157993823176382724453699030538190461309441064e-04 2.3256441559306712468168128932383693192478774224501723091132100460583685568738644969662199430959087652e-04 2.8687562947977515719511168893912068914911483860552910618078010128543246604933130947580686093612327912e-04 3.0896826490590253668332495735857418179420345313636263748721216001168267084169225216226205998730151609e-04 2.9852418612533877864563343111182760216810048620972892894594923187510682725654084090743093372564956498e-04 2.5982741258919624085435521836031096972801634313861633179731514061244510899539159983291366879702418222e-04 1.9980531070066457576086681170255048160256096184929934085448952026007824817501468110064313867008554340e-04 1.2643916765648205141033144941657482455290894363803382952763223592060844061728948066194114501692794241e-04 4.8004492356584098552197906194062039263939657658198871781946952295386691046887669969282382804201055612e-05 -2.7919990356342471233747935789925637995171056544188103363675071284599476094130009921786094837585141048e-05 -9.5195336677477101222111456963213305948447759418233397153843061600424280743854308603530904720870593702e-05 -1.5013799150939108838790202589855832348400682566120241764361125111869779708790798588843779458845087944e-04 -1.9188945800932393786682636152105021518044607015708151394768709490029685161224143042583771828357281024e-04 -2.2133632912993709997558832993192842238191761909791917355554473689111592777354478934983973982959951500e-04 -2.3964988669099640617665771547507268858522183845665209374174556099044297051175963082279170448837520989e-04 -2.4728203867285998093380364217830839197926339274594477683152847513750915775829283887433621381641476428e-04 -2.4389527767341293241989414157836567198185146667135141004048369095949022295290933007764406402798500286e-04 -2.2863199526146543627321591589165611829416900789219341459865152877672164287556851891816546424332336386e-04 -2.0120386781805660326586414376636112141534186676340721398728832681106901840301313335781414822891079148e-04 -1.6246536663438402095299952161479008751766054271254216213214622471411890974104832113033068781717710337e-04 -1.1432467505885797466589003341928216684991165299194819765295284992788980775091978689865759508659037563e-04 -5.9311143653219695677558988142002864842999012966803086257678087478243575350330695802967165876476204678e-05 -6.9138010875779019069872884822692273701800725081118099287690671518858211178549704059126286656661795825e-07 5.7382001301934454140867700365778340049202510517582373460512213189099902288923451166010518094868782455e-05 1.1037707408893505840782687139808512576717848060458722806545722939260682307007601101502979372316599576e-04 1.5421120657306683529003106186799232686615705532722947129947727262233819457316585434901834568591725022e-04 1.8614659154487105933093144105326751483567469992663703827952154025831826650717483730145716969572197664e-04 2.0476589129409857255505673383871153513675656315712137051731889682249193294154716352055186977009271670e-04 2.0986688828291646485064104727202805806000498743854240530849640312361422851525244894854283848979089919e-04 2.0230759032362112049492358569750181799877160030808634600474812820706562688315365161498342070292019060e-04 1.8403021554378513623778265138990763690077011044951470079608071526545071088186806928116656594022455979e-04 1.5802487866946605242818118179304663999391166804692062031489842533570648700733225416282356247672437342e-04 1.2765935153496083437907074274621565880437174946395959285908210376319723693347596677771557459226418515e-04 9.5917717280241034958494910783980577707866021552462917250897584581264421662082396805184779041733129751e-05 6.5025867753636458310614367644765647890706636744990050647424184001440290990288698923009342642374617090e-05 3.6373034664252887419779145691134918609523557529284755091955941503883042816873696851264877979860170436e-05 1.1010712586004440188269641139599747584952249205302584527633101485138971162986569996421525220419627716e-05 -1.0614781210087345314267240316604226829487672280284398565731409878375412000554854891709798284471193990e-05 -2.8650438775150881686399714202455160596151109356583185306004950557920743844319359545885769098084519649e-05 -4.3741088144637587732939863378383439929715212357584702540139618241152245442257576397304696068022762529e-05 -5.6296672834268961787693511198781793154864998983401169446276815666979788008859907166158569831965235324e-05 -6.6677289164336730450264789593232681668403359395334042490551142405459717631066270383262291199783242767e-05 -7.5055098313290962532077782136743688963714670830424488108298606181989753390116056278626321049218441708e-05 -8.1559538124499291842706874553804189067517887398165043936677463690312398821867009266145345091927055275e-05 -8.6149544803601678302978087314684946351899832869372545434090278232834875333817072867486135703082959729e-05 -8.8461925008307931782018840446121466823310058768009636200277375662784290689841904500509946768560966956e-05 -8.8282053879509272181890739062431668953905827243969929078385219860975414216265656055999766936191551633e-05 -8.5470400114978384088043579653004238243249391970209600445377380965164549077214920678864167684350476686e-05 -8.0240095980734440606391121240915673052545971681486448701640686174143638189841739422053655122789766713e-05 -7.2805425390346788988235262460780866034080521069001085622002135101850161860186416620031109743547160269e-05 -6.3503028501683676254156090125679300138637028166962623001578875294415951151044086808338717306118248531e-05 -5.2472408495255020177558024381479251882045676212967312142292215500632655467203214440783533498991242222e-05 -4.0045974619975868449013919745630892788090821077018503570250999566887274733521557415598211628990663264e-05 -2.6504970563227933823038855121802561005093960023592413572429998371189788097908335518956077828559196402e-05 -1.2321987261383884714012302798965682308793179945618776271016402749389550028910421690946169763140649250e-05 1.8622702988574751114391102940330381516130245687184653240129225937453258470273018147817689823737553778e-06 1.5241730856224565232652777051416260619146624002402436010843252359388959451283856525290663952333041429e-05 2.6818228881067059647839852842482091812408315428590955980040075362019677750541853614928875140875545194e-05 3.5783847200320970540402044784302452257915578241067166368013551299328428956840951655482080393889311728e-05 4.1558545501312447166628822258666292242713324715677375894607681088814030921355786397913321127037035066e-05 4.3987696624629653774748915401898680313578649263323274675562706054540440130047901950945762286001070993e-05 4.3259472931952764982693095433456720195546180700978474346276349351233940476808875349583007492811269924e-05 3.9864011415860099472427674865784804686649522224635864709454662074187135954963718588353589754771929871e-05 3.4478489125049786379098628956414393317240919567243116170307773902574251951652665357511206680653870460e-05 2.7762044588453049279659823672536677394332128143975771254979709020377362569165729882583201894328989920e-05 2.0345648394092931452410700176499361787722125850393840591796293567672063717945044777238959027845573598e-05 1.2895148857554433476606122009978817471459116074658386098787049500855595639055160364845885337123757507e-05 5.9586561951698363546990959415543663842394250318838091187992957985995855446050821384979360550878451820e-06 -5.9620522435004141716730189264087828580990818119890445527165874974676023967132144594544462974963583921e-11; 4.5741431884779932278588230520958591105081688696950588417646418347797733469422487161345625568877170812e-05 -9.4714152688404859148360111403756753834990403273908009602513374868980340216135628976691728002329395293e-05 -7.2038499060364331091316324925425578532764063751562900345872031585776315235094073290819163068363187002e-05 -1.7839174763188164255612979449102199077495407259729380126562396431291145271520041036954351118238315642e-05 -1.4742221085388625888423452765422316098384092889030876258485442766428235978973761767092456220187831439e-06 3.3900023969199064863850341270740869715047866127746980572041917750910452833875407501715261985945095826e-06 4.0168127342906407004612176297073115627083862191764091334925424812729486757991073123391642173360157933e-05 9.3827266411643115845847956102988746476744798982770019832550044254791820707945723789112317284744480170e-05 1.3527155190238458752324851792923627292123935990357657492782892638790930684440018447116053062037795314e-04 1.4401292258788546414705487661787744983216277779111373387920696108760391944773697655299543677823594998e-04 1.0961192905576917920852173736522862750523119246717371112403330204578562535144239737456255089278174917e-04 4.2507856197353030034417234593868465377062985034225746487855189384822013539978386035128138344803388940e-05 -3.6971833019006464557437394857033171806009620458912488812845320522970820914114211949635933332535723319e-05 -1.0842595833035819080244363529094028393359527774282971906361400031778463163946131331645044167437742770e-04 -1.6051001449584473490399589014216372340100338844942375942659365348658393028355694168686801922457169658e-04 -1.9186484110839798686649499479150751074547910570004237836787352731581785890778730914348060607974234606e-04 -2.0466510133070624640842548237907583474715104590349988513894529110181198226211153661997319469392355978e-04 -1.9990472044750479693430857736184632492794644005940276596154402663942464663782960057731306642421247647e-04 -1.7522233718084363486880361575912234938259444435857775101272049160267853314313638240538957819954146463e-04 -1.2698076581810227264305736498110746683093929306500937864067342596078231289024756566625055923475155975e-04 -5.4991620335331803368052169988803362067980371496395573032210655957537307692650218573403071295529016433e-05 3.3825419125749067140984502667678555166209219976884803550441077591340337075159065597922606885008069641e-05 1.2664838846430151059508945561793096803135380513813305714763185367281437662746251747008749980691273909e-04 2.0819772005844339527257297149268735686181808721630933549271394694108792959561831370984404238901238425e-04 2.6596892074262068261884490842363190073973338707955201289794938556641236029922919912806704868497256953e-04 2.9299549503358723353129780523485909976472671930902940531058443087440457975564553535167259067956336024e-04 2.8762707463613227928184168700960583161987515136910329032485442452691773769977842560135521595718942568e-04 2.5333064411315491568127835426319165344543927035474470282671921807603058222812800606286441462098281660e-04 1.9670026773145340898667050035395325898703919626640635356846331297739599054190744061895858735039935928e-04 1.2580621702749487557499462211834516432341276148992907327149780806490159865594234305733897051007335257e-04 4.9402223146948205676461303473811615560927005797095071990606650101476764379209001826857922322928517198e-05 -2.4245409268443416641521895572384664241021862039753333022481523900123686484401147076601608364136504373e-05 -8.8376451918310644668897473535402130782720776174105688345779885977991699280361679098640496473382342323e-05 -1.3909646535242963747133978316178170514830355767349912534817272491078953979915538352168985844303792560e-04 -1.7595733757216542695856632547232893888390717417472911064330019567421803366209858449672519938438416691e-04 -2.0078125638168552347151715476098439881115540245735948224302190835888358034462297502419288553032302271e-04 -2.1588337650508337072835871411407857399293749975629348515967788032441340655925610672069692377140808863e-04 -2.2268373365338782041323367494082807858032440621151193890341542532380376902884736634128543836614935041e-04 -2.2135294167111071015757185745181014039297097561130608382854154278172803565214502351523102647150641753e-04 -2.1093360405635883630142127570985591897775463869758689620789663455551070816375636509885235672295326488e-04 -1.9050441437940126155585101623449874648767043425188970954595612133802503953906994185916742347001574264e-04 -1.5990981861434631871620835483431637295667335629961758324846572667428143734524986264879265077928721950e-04 -1.1986261228478016726905869333609597265639439676312036409178393724908502720734787487450680667369557477e-04 -7.1724985421184881091998729423464107148459791571177443993740891399676317215042801005304848962898057151e-05 -1.7885206727285252642659495427948134233481476755629683334323232490063438927807653424312555990316203916e-05 3.7901586159862886132443391765692794533597250201590608063473220024995292222361046088063994198292327836e-05 9.1000257140931136494060451843517097287976425680055297553389836927995121810120710088024031483538873596e-05 1.3683875767368377338723885211630156055464630655361269152097245424722616793384721164198271591047237176e-04 1.7199505816168909039933799661646180825989669394230509204861392325542601060178113659256578505079079540e-04 1.9430773031029790207909032766795148589573785537376289937516961821843173584380431385974594638737472137e-04 2.0290232729547289329006302080040553873092499722696013682909622708665779152808885316469124826997492147e-04 1.9814203378668494827935255557059639856082435530032674877333169907239612284774912137330695165058426022e-04 1.8173401288875552048282670829974107170697209656916414535041091976486165279154640338524664367188575420e-04 1.5671742221939104828454979464504287585767385605742862487915153337291354904454300099436659070912159687e-04 1.2670765623961838412129815178211260920376048654204931865014711413323469480652650008412711563414266511e-04 9.5011481100666962454284525857647532543753469460235076506221618688080777358887048994471857001940018020e-05 6.4158279206849350125322728880469577860161323248621205297165237747625040804763121545841478434683275601e-05 3.5763125384688016805659121780709364336291010270049410695629347211424280925211324297982405804731827226e-05 1.1036402938545067754308217939635722816049875620128688835465584066104199722010335144036417654952349533e-05 -9.5318391402693092903228626003377086564184224475275373950366243436316243195224137889040877970474202711e-06 -2.6163093763540840399292207845106298946352100505027773303685266790257521145521341539643405209001057239e-05 -3.9672514945311709874262886303012754860125029558263515907721389272198761461100132789684973929935851337e-05 -5.0644531143159899091755729320266085922157064986202319876149816618634148949800866637458727779319717892e-05 -5.9615203481560297082443447514190405284792793751773165676440741461487720844755801659704418903884321704e-05 -6.6906141399580780360235839245883079534414693773548922281822562144077889716826094295581005078357306407e-05 -7.2771479360678175810947842532758174930812265725827623262248695161424902954310235924489133881378070071e-05 -7.7248528569110178818867275954327107826895764868088901020155902591030182892687628057648779997751371685e-05 -7.9985101794196672150963025224604038306620666842947696943850972848074643294744740071816750934373880683e-05 -8.0752256724077994651622141009462511735354108741271037237213872428509517577398437848408676369577534517e-05 -7.9360475611573890439083265072987435965116573548149220103226268101930307457896468955508594112723547101e-05 -7.5959595032126990060173312316984456434386221023590231950998107286775402575693934102864071416893796913e-05 -7.0649427156089082044878472156525285606369969337865311160353412746208144805852673441623268219746539017e-05 -6.3613871489364867440754410806521170512166693686289129673638997313386392514141084346689475041856423712e-05 -5.4781354830769729868533807380147644496361744992809100062420055513748362789501472007884810444901554509e-05 -4.4273872519373465303015029945566351869613820489826624279387139359551517020821091739976697041977504342e-05 -3.2168158370143881517318867696646233325715836277828156495302751989417804079975846325568196489414281799e-05 -1.8792331970967380266863194241404826710854667214864666327327785496368870401521130302671116437367718159e-05 -4.7260351266518137094512926507304757618499607361396668584075641799398202941657958249924116384504612691e-06 9.1881746852897214117334993990966687778496705758785479385812562133907775089766985135829355044274003877e-06 2.1814880745858977044759134904416181036988088734963062248342236328744070679050113422848883877680226693e-05 3.2157595702505281026352576949825270139349808580723944868525448387848202495300072548451797518530567042e-05 3.9422242592913544926448987011428020743502156365018728028569152844677086738869766931236113100500961878e-05 4.3259472931952764982693095433456720195546180700978474346276349351233940476808875349583007492811269924e-05 4.3702157499819695473701414611677164482555492897748415317177482697262454605395539824086378441618676430e-05 4.1137750954104175003029488567942342384492031059015631870442897078967800229837826092080179671363076087e-05 3.6203998499699502476688910850081936917928002676874535379273683671211750487068114571216890948320052903e-05 2.9567051102247802128768293335460453308804289583093140047737514990780805197376120667471911616749167266e-05 2.1911737138009994908332591026859345828052930931792036591082713728169312019718599438441623945067441132e-05 1.4002838475394313097083942755060243016302842926209103434914491897361815393898224602118933291214803164e-05 6.5043181405211316402209163900570298887393734113364076853314369262194795957812451476241621549499892245e-06 -2.7826352722192407876549063689744046031729868001051590231167990366360705974030207457853647636430015204e-11; 3.9763095933314110636060457747835351364776427825767778308898820298375089225095566228737798794933199855e-05 -8.2544706943374315437855778607458583779795319863506069757433628569516719548776322810823520453233242776e-05 -6.2934919816749818266304520873796838736082590255042147945802293917418341800342216480446332618120545567e-05 -1.1894255461127691243086088807578935193194258552597115098834679486585950266768559444997304815346330041e-05 -7.7594137360171286306955330719776637716370868966297105929984370378477891041272292781410943562050872566e-07 -7.9431245537117644874102211689553495820203098330826278926584032770284456287131656302403769137809560451e-07 2.9547722051019116962178045442035319574755702866650339156882183253937488545025749572477972485831081305e-05 7.8165548033956620370110730136356770358371399887479564241132386124698381327771028474458258807489979293e-05 1.1771198896717083774668899241479357118808552856095501240485002132974910236380452457362799272188209143e-04 1.2939972392373280389981568531811510679786769103184814303771745509579406572732067640314697938466259695e-04 1.0155962366079843875198515946966533956921883085839889337047644170807080412160291910606325297513590573e-04 4.2180498411259631600458452560110781969988762257457133920083993198361433486674136769477277238705616892e-05 -2.9809362693421396404796775787498310109221664720353373099734189102493552329720046500993817221444675137e-05 -9.4168492949914269560065015252938319492556286084735031667219003867553450624409544704524940042236729549e-05 -1.3960156296957167449002591689300600154911185835213779375616956427295263666040027254360513081545304832e-04 -1.6558113908505244805909140835644236397460292158460097954228382062197868617896230452571457598051406907e-04 -1.7591657859288386086135679072696615569007559240143972957020221771742154463230387193567343599812246109e-04 -1.7324349613161253563376569240901764559120026014800360737681730446340538487732694245772886547740932230e-04 -1.5576584006417180138109385752745226362258150242834775818642194333107801988132673826597756168649315871e-04 -1.1873433345389328639306205898988113625642590744186298164827833050904926824564256576843601322345000005e-04 -5.9591545476914896843782115916299456424880889398127472969462332570767943528149411620205170834931481811e-05 1.7378745710489482739091897661059888855820970348713617776813656280974632088437062661941349210844011755e-05 1.0128194414801751695236620446645513880259108195316441988559859442850243970276486419149029104983736823e-04 1.7767294061219094210115082420312881850208472917124266146710662445546632011645352440665101879193315153e-04 2.3396504077058167500218535384930095836021842686659511263240519778514380826410831164772654075040261896e-04 2.6257237914563660239852876685571170690163219460672485451637530793826800121483076479546463554104889175e-04 2.6103935887582919334280345971960416361716949107748423953726805555777155978760366281675931531520082416e-04 2.3205145777382224803797668418047889286019977588613209481478273724383361606053948045324295289023614798e-04 1.8152556275101736195229345997849758473873161936337850796683901630675981818837765608301466964783608190e-04 1.1702471492741447239973711680848444935800296594439760572796351195793951118931897897192430222644407458e-04 4.7023148984259315083192977275242699992398076710946172581603509405806261732702762649110800037481721451e-05 -2.0286031512172674529088969159418553045141177732336702737273782379548156042229226752123659599564037431e-05 -7.8125112163822450263838724749835940206943350360641150507901456532247232331089882730555129539354095105e-05 -1.2265676453212331178719976071935739498680519707825916991011245660634432336691895698828745744178330470e-04 -1.5370193429187280213992683780886406546696272963966249156614079839159309946080265109093892959793776294e-04 -1.7359686565148346890948889300739294762257847047407796662772235088681619468419640937869577449965583392e-04 -1.8531775730798254160605055119708495375268990921762770781341746623703443648241008396981399045497742304e-04 -1.9090589861008843012419347731751057928128397596939256228289464604044553922935405254998894767408821194e-04 -1.9092156011446017799124757282857824663923946017537224907714363242269809261658987123030020316291873324e-04 -1.8443854618412707110937363312360341923479842088826593127979847278794666789558066286520692095810622573e-04 -1.7017618869410399638260190003256817163088665629268744783687347399533905407052535371361971642238342421e-04 -1.4728666556334486418396659306813783604016495122458643553049776194291074079399532094247621100759032977e-04 -1.1558557251428323408051268095762897658091831638875241335734759966095442579731578476747566817139415768e-04 -7.5503322723392100813485199241349207624995034271890048569824788415277974769519141987638825398644869773e-05 -2.8630105350721817048473907916826554190379594450884262494038173955128464434998242914430338351463562173e-05 2.1822512286950606199720477423068425668176754176888755818376702241946309308778446138245735510446890483e-05 7.1460607080435766990149291251398064654965178177763642803536384210289532041221157307628543023960037070e-05 1.1567099839228704226919755940622181529813471696363134890662190072499761938922048083929171568559910214e-04 1.5077418471769705765285563257206089947671220916150721746872924172069766215604635545316615038096054226e-04 1.7422293914191297640204692274236293470523437524944686537507211121366461827761544230421007007902710605e-04 1.8472055355903446328730390978587386048680604586763897654424819638635751560478235751545979383401438583e-04 1.8225104984478366553735209623055572139894056305051518717190041843205381820194866589518182452594040242e-04 1.6823864526306898470995730369564884863859401922539070432187596547708036474416272900916649855021340609e-04 1.4555575096544986190562925875112167337627254758366239200577546043876592348030769790471197447546101263e-04 1.1775565102346933281376469335083620583402998199855563445419881729661243715259413683448042768382866539e-04 8.8156552566343848027129212987581409923763664186237564896156435684286977466600948874839409866302715118e-05 5.9336783212556766039875946878644538606978267639897150245254548816870379581530029770148154570777167054e-05 3.2965362278893545472295779243162298829833200056523246324643627459511924791031121918293734214371914191e-05 1.0286849665018428670522822558117635365029083252584186917516062814254239457777639730432522786954484411e-05 -8.2089869982351401072881713439392303909550483070190486883196288545239160202966972839636984482946273836e-06 -2.2781362973963855272417498943124346099232222275571686577574574985263416635996909194773529040314384404e-05 -3.4312225204372940020282613871711249676578838450878541147548001048733070253592357427745871508633475905e-05 -4.3468055592446564564769482584289494739029797925667457189314358580057732059022826844537122292921695086e-05 -5.0870058458518890835152054732001440827660655357092967809861516986914873520544775930422692757930618246e-05 -5.6919186225423409019134479660226433877415371783262014427531984404693952288205714744244346236589203567e-05 -6.1937401466444903091784590393680928677647598060742786601427107792898473963658888305251085923055754120e-05 -6.6012751828120137382383803119428433297505098741321411768529476279985948247711254094074045970471554152e-05 -6.8824170157091372554240341807122569156080849067031116263427948327790213020557718125696637654030022202e-05 -7.0152052670955614621457180507546144477067265757695446545391167900718555455925896069815534585450301986e-05 -6.9792004423403480277876513561169051252254806781665437439565457648718150649541885300630538124410571078e-05 -6.7850419217227149807933514430223583227560093883267090945567126422189237953117165080882252061454244017e-05 -6.4350234798405036780580055002778264746154586327045353014547035854815893977049199097024845389523768155e-05 -5.9363083841517856634998839838798361697129379243261416317507388525176663157249286135968631920866853604e-05 -5.2675088206790230550608363646583275708893245662391859698087841787162676952988809537021703415787452502e-05 -4.4248322028936813416808284661632191751131960097696443933666074896519326430504462766250066718474275894e-05 -3.4001687643439964501883963320044126201446506004473669071023570372840617262522886562760247926313047266e-05 -2.2129059719101619555151571752711408328310582930733279212432395577000779543867258553864173698429470789e-05 -9.1179965314680598403588794086317300268414746646188464693917772842785042634969909815824147747663291168e-06 4.2268061336109278196536780746773394794894612940587530314416541467944157930647434658620517014908549341e-06 1.6751665552704292032441684708536163342262871592509404774596235580420008663070869325169407529903975138e-05 2.7392693163226094951069421353039341589118503343578017392086958287542651559350403427208143569975207319e-05 3.5253295995172033038010038005200309787131598593831099005720215625617060573738927147320063450887151870e-05 3.9864011415860099472427674865784804686649522224635864709454662074187135954963718588353589754771929871e-05 4.1137750954104175003029488567942342384492031059015631870442897078967800229837826092080179671363076087e-05 3.9359698470477166369635917910394281511250595637403002935094062281773928663331663654979368937312039595e-05 3.5090027905699854763063241924262764111498981044213414034328390790797429413791135772307395389986893474e-05 2.8954300295199358933473445959656236971759052941835302979576893422358063999312631853953115402644846893e-05 2.1629843842136806919329642339523437651601600804398588954775033472080112413918126552363804208295511597e-05 1.3903481034346865568569072057220106989049001487578203573507434269655387954322319320270764312624393405e-05 6.4817789125446242511484575123413254284741566995017630602226945742735888975118429125173992047556203094e-06 4.8337308530546009634834031112825350355015289458019274146288764366272187026730963781620498914069081596e-12; 3.2836677893079663692906584616751497994913816544353726631778324852081471587718444327368280113158204756e-05 -6.8278262096152660179915132593219177212312145861419347150289089269437085965987170328612698239524272485e-05 -5.2275370176852624376317401252762863678158698816150337776828297500602105528905752258450850707822759274e-05 -7.3292350903723809849753142970512915099582672266147475426526853067086308318252385908476736091058862993e-06 -3.0641814945022438725806920627587132947251676764952522713711267734134509967100717500405255499376604173e-07 -3.0988786085557310056273281600551918728045481458079661258176718666378786756597346198272356326452973466e-06 2.0764987238620637345257097988673883917207098255023697751676551488350726207623912045523381638243509249e-05 6.2235873199951216863551041196892456943421098725688127036468962826407283042763950718326240180319937985e-05 9.7181947873752088089575741324329408790833787501947598691429071829675876013816090997014467623346545383e-05 1.0965455074846214049438515197597006513220665112751506593351979188994053102831595130420707744503781217e-04 8.8182328774082796198672223645062698470957089019005407980800177038358640313333467070795818471076844854e-05 3.8453173415900201655323774948553868587155878952258398151104778793095560115414546159650826028558270347e-05 -2.3066125259409730802769820299380783417410816433399407225018152228108776873132048076668199204662654983e-05 -7.7843878000015045054092557151797249895933744948806801969633802569461885108771893206620024462701145948e-05 -1.1546739290046564149308416678045932607430294430129093023721192345324004681290334887913037284709668059e-04 -1.3591047027257888180020092651587340976019275376129557617758142613812234403618295981402959313702765658e-04 -1.4368632047003143275508136794170957861333703109164570522028347015789308858929035393843539988363395416e-04 -1.4232434503552925831350647039491832270483270719149889843184210439464790188623164606065359156790885447e-04 -1.3063607234219489512462233825066368100756572330844845512915306342598587876327614308344622683233597809e-04 -1.0361962498042885368756386793213620474205739589934666355841578378937652021522445465984157089479712491e-04 -5.7402379764068610603635575994538702917991361082709435212177980277349938859933451432318335781033009942e-05 5.7992889902895031340241141951472966909866958232538263114792026915724807080421849740987335650553939234e-06 7.7233938909689610798738897017016096242121876832836079572413223461106418521244285646916630336037803226e-05 1.4415598883102075627898574107559846215865897702081327357692902812087878842201697109328907518174894128e-04 1.9492634317119545029199943628253112378055431423297463350517648526693440566077035169630123618719875746e-04 2.2217869209748890232746455565416043168915663943102420127129072785342583925152210173332195221381834368e-04 2.2315988643824200540930541908962083073322259612625486182212970795256087476577460520990119333924033565e-04 1.9985580198456530045427430815681656464631490015221044206911601256022788996208919385570834105228877851e-04 1.5727375933947430646822423566713241598911683599840249863374385712164677916747314829867393962535273641e-04 1.0202376883778137965842694253555914748590173315288782008372878976535176951272862805131151269010534189e-04 4.1692338837728116390617906478155670918565754125267046723748511968683842337783059682797108871202430388e-05 -1.6244329567962439521626730337714872247609062927212592479932500729841832221492099172924020811345717220e-05 -6.5524490214231428518701979270794055275011418702237880840578124809718583074966885768527045399007016905e-05 -1.0262083508264769534100387686671147796827305211655733448215458767966764762681423059462214213963370366e-04 -1.2750882343250121033413549375783286213481785333683529733319170647120682059694555749287482549463922654e-04 -1.4264852761049753135940085248928216669812288814172695659251394059065718387769233281681952636757285820e-04 -1.5120128554892544687833798812678591089910235139896611828035755567824777122073427228503630801290540342e-04 -1.5546056730676570571661615420173064192427730548149802869251085725809935606211054286958781157766173965e-04 -1.5621896803506649096223301208746261800325531322763775310772436750874320160975978969108129267242177078e-04 -1.5266950132750163840943075372331016312709608105957318947063193320931522489059370556358016982166489731e-04 -1.4341993222897784893700856767549844945690635344988719018767146879169402179587970078594265827639967590e-04 -1.2725305380755455716300807221326967664089271295925757216677923663276217946797699984743993671395246031e-04 -1.0342256543667699915039142279556230555318101186060242395129398023249131747321264813204901539681367698e-04 -7.1718764072435067671146468620363495148851306994461469401219615737867148916921124426914226132578659393e-05 -3.3081504803444445019868667566374150481426880687058066655231598246713448268005512217410274667505500170e-05 9.8927214102070486432024837483625580221269504534532956300864035239162377619964176716789728421320747012e-06 5.3321334404242482722469958400662455641548414007486445455343485718829047659670728102909059734931421253e-05 9.2935318962780264694013098308133247883531291789515924939662037847748118710158401364336531642525805712e-05 1.2518515522183779849951823273967671799959673284951444197493623988966252146294282189375452828409539746e-04 1.4748043739810782454956220986543541324598755043044753227821505107047992939231727657002951484243741377e-04 1.5835641137946469387906602813982317797311753708502056982481534202468936234237109238184897137337275259e-04 1.5755231416434563608228687974092942292700699049131997698058220202492098749774501956392419165178348880e-04 1.4619362451511330159993080538828952900626174374762905376980582017736826130119735960889790520129597608e-04 1.2681450696809566689291218977976893898507415694879713581481246322046327787055827711346487350155645715e-04 1.0264469346021616153879010214007157969419088774907259835248848013426101756699225726550995214272737661e-04 7.6745295003846513835496700694572228290697194534042684727973457468447869390537536627611737617439671203e-05 5.1520006864131461732087787862826631779294471406558469547267817893823990273235022309586629072625925414e-05 2.8538451305220071615859715235528681143767140166382977363653152303276373183813960816222590183241908211e-05 8.9681091336354745687063574666978198152892362948990377724759159881388192780513286029958937999832193192e-06 -6.7396353095356680125789638935926243181011901293308603613796807495526637554506128757409034609751941972e-06 -1.8846645628758833247764717437054858292930545873249088778549363364011747345890220124417409794027596900e-05 -2.8206881568915606174806122168150007625176818347744858860237173820693928887070888044123021470411121481e-05 -3.5484659093548272489375647021304909177191974427900805455884008409629797832781375329861183587913516297e-05 -4.1303887601871567186779133860928075720097723459952639292013409454168464916531989356970344417688220895e-05 -4.6081297804334416876855936328618428982876829653274561731372817079314475806528731824802579338684216003e-05 -5.0153216814250487658406608014554050830128648995253956628958829543493712799891550192059319962782878981e-05 -5.3631074051416457186314270215101143401840234559768012222945664251009900677646990793925412998527458676e-05 -5.6238822897482860749050808353831450443198587003173423715158973118333295678806572553340447597352463556e-05 -5.7783118348461106481573394230957379133316597948521482604526156807827585595806912096830894422859900329e-05 -5.8071965199407859904595836382006179759898359013434558709950900821220044483544983288910784135492979095e-05 -5.7182600320111056929274736061212962771630392181155003465720307379064561100005928666823621421568701256e-05 -5.5093727120251162189694598476064322621354799344417453827586035664853538383058213634479862261160716501e-05 -5.1804426688133885673258891664002801606592147561119145293478113518970058472359126645670228743474693081e-05 -4.7028401064031161252193703975951720252784131450527563489256723399939903714138207188329540167890489247e-05 -4.0627069236728545106898458731425496447760400849148600758962446176285436538594626796761384397789092559e-05 -3.2420260423625391658290831781354316974836200405830343344020411473218201580024834062921146102298144795e-05 -2.2493566908559633380527974891377959399199794782361359314018762619630929894771266142209070129440015214e-05 -1.1229469487446368881176492925715457105474744251584427241310110495154454532785410353511881005674229200e-05 6.6193167361707400785730387210406288342115771553263828897884662044373153078716633237803871202387065802e-07 1.2110629025804602292147629123175731951705919866512869844533884213594443895837173665214251219184681408e-05 2.2094863572155068364818996016981430823696818122736738905847908358510279205994937594494906114904449888e-05 2.9721717995568748398175515083935473517080400395625028044563882902405850518525505230785626075699055920e-05 3.4478489125049786379098628956414393317240919567243116170307773902574251951652665357511206680653870460e-05 3.6203998499699502476688910850081936917928002676874535379273683671211750487068114571216890948320052903e-05 3.5090027905699854763063241924262764111498981044213414034328390790797429413791135772307395389986893474e-05 3.1601383629900277839721541196764695617548733774224101249423100294222780084983372132434828954300432864e-05 2.6283111271961930978510760853789683419536138662818543327071753577334883456936603056594476482061022521e-05 1.9754247463469930692387529042918648100294587678908777141644093206362397794291626958864475421069818304e-05 1.2753993741869243448930553454798348599939053027886265925745244448833277709162051516507433962958433953e-05 5.9622534861768009689779692792525345161318886335117254214598884880418571252036213023524146690997861567e-06 2.9046467306416179697936144726840718992346732749796524205411060247689270327474421829890636420975892798e-11; 2.5490419737299289991654064056353002740005025714947186716067007438432760112115430973067428949510358623e-05 -5.3057273468488451592299546724798950685707565818610726773470942862477154868747761369016269029912749194e-05 -4.0821061748620070397640858399946985915583753836162158067005292943078304790958410425039929024711702532e-05 -4.0926214231532436802110216713083202904354891884126747645356143795583088896222709774186095668633615725e-06 -3.5933053261452163087712843686716852515662468733113111691354813363553956253688668297228883024061100828e-08 -3.8929347418681707521738113629531936385448632268354815350027353903418162943446075596614808373716673181e-06 1.3825779424865214042947157613291160897838019518643380703142435507027891239545488616986172973333090065e-05 4.6850416754831216957305767952136285262047638150688054778083000069979490685140357787492872846853135638e-05 7.5363552526409741023830200621042524386882230887366411571515006629903103208374086542012445321752291168e-05 8.6851952129173752573263732149144448878742864689723386885599741638193330250935032843244608348784231469e-05 7.1211374296241524303349767494599595336227788892447410672408416141381938911824649513110424015474811762e-05 3.2181249767455536428767146558403926849204745116373129772103298222246020797416360243234415994811707323e-05 -1.6937956629453992597404801073215449147951922120210780731132229848322468309595500428802761284708328301e-05 -6.0550385164768538886240887239850588644726065691559436287579745630986140083329354866898243502827636639e-05 -8.9826979618844359347740861168669324526121007156959464087894269091287953453837854777418385932100783045e-05 -1.0498429279168229225115792097185799874580966598188322628211095025341662070948049375659274047740382288e-04 -1.1041898121943612920605124734830224481627691446950549280803235881976742148520407139455647765132697444e-04 -1.0981019101794289977880574966169534204057633393189177959670651484011585582854736595452915935585517846e-04 -1.0248889164683897424012307545054676130815896722675253695559793776427639805837572566168365316437796719e-04 -8.3898792568389057858292885309272403841954934484604202492948814074270850078176296096989073489382741410e-05 -4.9839166210281993168873110356298137811009441398654888010159808319476694789018557028944262421584937160e-05 -1.1173645497640034357844972131688562352008743932438470939816628447363552401829727791591078304155902217e-06 5.5673285300062888263091273403262635679676825414088974968768609284138434475441402540544050741123849638e-05 1.1010860594775789039828787327060583046246506013191211328726450496637329419515359278820174242043598895e-04 1.5231663284984310057527822312944036504452730284739119848056009488779092299145335946288951957226936833e-04 1.7584918298400608339945175129622896804203687857323612013997340095122768270480250345466578468494178555e-04 1.7809640102943179842017854676672022374081781421596432931908662818464500772258871690605772625905686836e-04 1.6044779448068425625146199273615973561698455496340855896990348413955223823739701491488076179080951578e-04 1.2686563203589491780518659913708720314564812930323245753011287341357238708070945984710160016430137152e-04 8.2708120716325595913734937651845540901424166235802582399415616353614954030863608356688940029669634315e-05 3.4233058545555291890935645445865408444710512129086054622322256040845908288733769042399351027175312394e-05 -1.2296095449101884517276376148652376876688886762231665712905078278226478540323230957755577029274748823e-05 -5.1567536501008452778038098687089030269423804850690559655795804775583794889359406421863828001947825829e-05 -8.0585195832527659134287206913235541022378069573066861662245929917218073838610225121856410829619962704e-05 -9.9396501435351052613265142848321190019322197672657954593503580247969163334174578389239218256282249300e-05 -1.1025686358632336429506723714878169019283813233216403583276042748554638774331264763819454531420744019e-04 -1.1609031528980994768049841694958682118887771273290959759687873245047432822456602002840303464192412964e-04 -1.1909431352633016312044424361020232328180361129265864837500717692110445834034991097327027642350951046e-04 -1.2012297954269329028212875253279301390221592436219753029738956116758408205879401557019022283966077842e-04 -1.1853708043727321357289789593529428613212867545045117109474753626838666722011076899419696478200669374e-04 -1.1303892986936060086990838428920171803001823141031154293460536343229909094441363565940763232566247238e-04 -1.0233752577945602090921336971196443152272372502161968462014194495642045382876800021270010141940423891e-04 -8.5452174719624166277305982255425999927551639130553128064105748152084272282597035260620127931162776948e-05 -6.1834175764814923287955987259456913937069973348083638992415257913231902294939204643269516484383987812e-05 -3.1952618787694757109458082160657165070912245987339314024004953071867771155505046416526779943001766408e-05 2.2242318666509195359475107979967245719656139362622468752967391527618611497405877116814745118518685527e-06 3.7518399690966175187764927038577426964967907936073663606946412493419094560265734812331374819396736429e-05 7.0310436024238386674191356072180409453231070209428996301228266092864953568907825190169426243001202166e-05 9.7503752335804923295413720276631464392898476406206965480430297442226560025735964613235784663553668377e-05 1.1676219974470669731899824339369046611460681579840060730679732508141291063927902766080361812402179628e-04 1.2668441488064489191874591723805447450279802340097400209463927575065010437011873513847034564789151902e-04 1.2689891370586415378904433131982532438232012176483802218046850440593400949711874361949358854975809291e-04 1.1824088224635293069920236492876717148960524001633946396687533110106520176152468538789510683237683696e-04 1.0278248828712833261864970780669164487485357524701177537436238675018682284496116079454704801289865475e-04 8.3226984909989948004661200946544286434726894614658508827074666333158761797110290098674696398902090396e-05 6.2164954772959812273835604695171151209530784734947795221262140016701899285792905919285487641951308820e-05 4.1645060381868142163326043195322207156512890568573522782996797818928675765013117425712678356774688589e-05 2.3012332481931501692618298690218899473968165586373904098684537261138898930777688311137244022003041569e-05 7.2661093140451184011003014789328918330827819465238981742661432006304517557362256063119863742907812407e-06 -5.2112610801426056284307870918040803898976333486547679298286706902116388886945072260746144411053051194e-06 -1.4654171849881656659677923958347466973594198684318121815058208803016846825582118604501732030807388946e-05 -2.1808978186943036800043764017891302492473252558701291484049142545381751330717073836240340712637524043e-05 -2.7267289218684615052127696036790658849981723472746827686938892547711005994288742317099590566295127928e-05 -3.1586956319472290775559249269154706467113538338957085074479392132743669191589315800449488922996076122e-05 -3.5147384503049138142042920282881485566512739932006814236876663612580346890370089378945287954366233929e-05 -3.8254620313146545684018102717584769184365309351355106867179187888584188656436963063883025050464245097e-05 -4.1019395121931086807665110610298020582052167104125491867021808477185906658623927221953929414462998284e-05 -4.3219751592012962492797726138164249075275124265647667773525553144763538897979424054851925632329009148e-05 -4.4699498431860952150911504188767329067996895786922397275529027520574773150125336772461102194956335984e-05 -4.5297403791515507049032104338736660646290343266432165573886218586458784012565682326951764363219985464e-05 -4.5070440029204168506279504094371652342799665837775625536515103420603300784518055312304606294790530578e-05 -4.3978368746553660417761402315839012394433835053121912650452124499365494746349917345395711628267547566e-05 -4.1982539792607961868332948339053098150552135806981975510826765321701975039183331309208988256650504868e-05 -3.8787719998578486159155274991869087574501477434872076740772122736359755599120560721407360371025121857e-05 -3.4213836918788469604817548350804534718607441416201234981234585247033189677413720932682331444700425661e-05 -2.8042391595335349284629932909227863237118907823303775388615889100202340174008918746711624145405820091e-05 -2.0285782990230633092534297984831837675919921077212664459922885638720745338131719811496117628387024868e-05 -1.1222455189211693887168024088019403801454225084554267756864378107842627831397619542128260547851480622e-05 -1.4297487005520190953237702161199433144793672350216584150010582563646020236112853928813665017574726465e-06 8.1857334928586393111113638112437680973641545552556407819828215555644339231964197209382476383357857793e-06 1.6735332220127120349752454720610028719720342682857370910317022734568538785406008335533576199781738888e-05 2.3422207572427386975680947019929616226918144430823877134587482836899740927097653343367006404732515427e-05 2.7762044588453049279659823672536677394332128143975771254979709020377362569165729882583201894328989920e-05 2.9567051102247802128768293335460453308804289583093140047737514990780805197376120667471911616749167266e-05 2.8954300295199358933473445959656236971759052941835302979576893422358063999312631853953115402644846893e-05 2.6283111271961930978510760853789683419536138662818543327071753577334883456936603056594476482061022521e-05 2.1995955747007050621614022327996503508405459045274949833935208896635423289823913749862858928480334402e-05 1.6610141721992661219250330062693456623756995525406760211690876930852640854253842541622075667192109567e-05 1.0760754749873687730640635583100466079443323745039197420343019786714639476015350589794451116350647580e-05 5.0411838042468138636310118034429340664541473140784048801528310427457840552148030154413130525967449082e-06 4.6337535564435196106315287478016521247819617463951761403766787231606408089724898730579048044165396009e-11; 1.8162597191579847576424285209353407321043518699860871368814527542029920360366971228926303505058403024e-05 -3.7827478517267754031695791221594817684218658376949130506114440762761322508133615288335590026527386527e-05 -2.9243461523696049757920175605416387253266624093249106492818294428244642269338869703135870849005979985e-05 -2.0105712773282663882666135269986786615547543143551414109848255140694128421048382994058811712633054920e-06 8.1674471296493243866233497482799582830569371437434200807545317103278472773920359490374636515585636262e-08 -3.5808902279926018283252196914559212961504496413719627564599126534755744777611921494769331768580035075e-06 8.5655817044570057557235398554164381536594791420440459077254239913813363841443234107742517048115939369e-06 3.2563608696258435628296027791470460689742807863784722917466782274785574812474319812514583000897644104e-05 5.3626810249302052021312650337384670512917533618597065534509172006280322368096531950745461297064868655e-05 6.2836357123576911770625803741425135608717406762194320206245547280774756945394622479061060792497733969e-05 5.2301848042834306509656228143523364486879101351443933758687616388416744796076414918479550248224243220e-05 2.4259049137649021759131909690945840286132017706965316506053708950181554002363488986805332355303378202e-05 -1.1529544047107620087815361380318064204127500994001089574848021635402538425673681208599268270773495154e-05 -4.3243950397800230789467521516237898522345197540186222296991215999678807177515080936372873527091519348e-05 -6.4147492161889476287822942925175354457214520882159815405222975127323406835138780209692845701100525219e-05 -7.4516423515675283844204713921032263279797284785269059746809124931267341175005756696356033933282153450e-05 -7.7995077953401957992478378757059718027732691085536778595102376852309480670429179724642230146984199978e-05 -7.7772056261803032495231116241409953517750904973337504709509238583575551585181414021942387224532837572e-05 -7.3543476108739306202107967670938560179866633502565310501368692332337713515156963467238024122357926991e-05 -6.1694572760226804790570192651273651982759288539863295345261687682369508199018426176992941459110409761e-05 -3.8519932140229635484609678534892304023965514396958651042372426211525798876934616569189537428838914986e-05 -4.0483366129777475807730629761054691040941640590687934691876830279781424974160148793136275510626160756e-06 3.7157570299865553736693689109886901109122323028915549744616663549309063206591244013738854116063482751e-05 7.7367446219581066594821041379654060842377217851807980878302872839967199877270534707147827281845986205e-05 1.0905126878265153485341903006801172601026973966350614000189441324963476182478277955696479377341463402e-04 1.2719042573553289192796919656534005065436247936976575198085639092371924233404586072737245980584669002e-04 1.2965534213750744345626293438726837161241710334568585901927917648255296463481550333790315690751201811e-04 1.1734721419402400390562842529046462507802987034726882750025169919973460249549575920154616588171341834e-04 9.3131324618910741416377758867606097548338276258907035753070972777076985546583423737356327745412036919e-05 6.0952228674429833347065281399156080327870473275401683174605645239834197763539092340913683580514555767e-05 2.5472097746198305248718587134860456162696872125164857621855809530808879172704125539240831342388100806e-05 -8.5849249781177131480701223569929767021538795257933556217776701806419062258073201658830423422441495293e-06 -3.7165721179822803300205526853796595475691048528013377371295370745590781967135197242733146242998814271e-05 -5.7974908548182029626274838157666014299999775438297032229723469589425801257801441749491591928849762987e-05 -7.1078410132456847562007725686231074047723498440952702396713196285410938602082737730700532050838093197e-05 -7.8281817807589219387954213541939920210757975973851710736927199754775896457123693756164235582850303556e-05 -8.1942888253810883990058474248601177247087701806480847698435927352008893273344746326495495981348791884e-05 -8.3876423562999638002987134360710650425194606164422187509920039623819913115495672342744356928208575437e-05 -8.4840376533472215622435331925868950938858269908916206504338187589605065612302012339182545809863450253e-05 -8.4379523527285057403311807276607405102529963694986994535515764173173469547248630282454009197278554405e-05 -8.1444463276125046910432676328187681250335845340015833327330123870850194956887218900955828234484635185e-05 -7.4911612673442206320375869325673431089430070768956328975640662043757261625098457507653432715821892325e-05 -6.3845359685368000903470661187289787873608968097107283120464620256514913353840341936797088725880217114e-05 -4.7625513871772823427146277580437609137109208953588209464533310635637381332465413403859290842404281101e-05 -2.6428455898979826119286970943843970558398673940808396369281815127170806209346785485008100973093644466e-05 -1.6237015099210993153135511590839233023660368859685791408525160457844061707916613785248854106946561764e-06 2.4430804022034194396589873811578811537754942121563815004203310504276947744879835113642804403888984114e-05 4.8977111930820540234777812291832358318838175300206338557702806164466077286393277018517707916517848757e-05 6.9608720266675483423009357255058889746030694674776986630601633011071739462231131447053981844695160250e-05 8.4470858679175903540676584600476021394557200422008350855677754691435643913231006587366525741266942737e-05 9.2410173430209997678295328133876948166367166620824986846331371139480071873512473832432499792966147221e-05 9.3061229792459056318528341628033529725821791896998188485499554427165016733984609163140776891382010953e-05 8.6993904360576951302909575108299436261358909977343644390929539679911022481746357282005145741918196878e-05 7.5744388069838216033864423504527432936656877785023419772178102842679802943553559867229787273105704299e-05 6.1353383138297026624267432569709810312919225064145727653314058513669594364852008017923659451363668822e-05 4.5792590613138967857279024335324844397500908053648853888863428895978848344359252006396627643294311256e-05 3.0628582650514891985074102151332009552546094015069031942045642474610998772657340992638646340880461718e-05 1.6893029542041941356956596084448658839092130008518237987100839909882435970638630072206260758998726736e-05 5.3521326655284577286531022815104611952249974968371610316623441108550994156739508161988817297682012861e-06 -3.7025737346223463601998037532118932060310635236938217168618260652333051952102739255285264104053227456e-06 -1.0455539003801425959921062678354225155835540482508734394894892229609224816335313455886057723468120235e-05 -1.5487148410259479361737150546076722581558825003617443875671789024774823536998102759181807586443575749e-05 -1.9263455441130491635516476472501237284658024546043681672221311084153760584603889092076558156585703797e-05 -2.2225237402469880941296699670923497256744015805209833340473928053470827581357844075454630520400661056e-05 -2.4674829601664541013247047429924484034069443022141368231867458078292517477205153370081795215963580304e-05 -2.6855693625117150089131954126423436672033193319843478996023606249518245803501836154904592322719882913e-05 -2.8859598434016094271645675073565409738307518176183694799419327134333725603058275842583410160391748698e-05 -3.0523675067345830465629569262712311444176656964394518477444700877844839727202609796982701745585270604e-05 -3.1734093869920706631572528010641819615743235195510453713781176256594694102131509622088648718447489454e-05 -3.2370562674672132791757213043103202287763322741914668754331281156206922206125294445179958399419149009e-05 -3.2473937411917405620939032351443231291408253232241467286971119456498498883625770088468727242990782590e-05 -3.2003088481237245270282503790251122231316245490369770781666948716691768138365790130718632397604519226e-05 -3.0908937580520849619037316314215716138959492582902182020194026252174214146526912567136338886910125183e-05 -2.8938771656829322247272306818011179157669831028915682614615495990571684362772622986018398910300177887e-05 -2.5921436762654371344300173965906237937515193435098844462934331971130182148034810717154930961265926531e-05 -2.1654089178647471513772779363792282664750397629749659107234170549021363649599302075615172281323638095e-05 -1.6111992195830916689268598697526096804711311619664115476578788475327717956343080487825316985132919328e-05 -9.4801878838888027345697587341138853629987301485309649513009256516027336516756167292233763197150145397e-06 -2.1830598352738418594968038987495994233206229196775334776019778123727177422276693085114671098610683353e-06 5.0901262458338987820174555935645125466055062875201276808419805295464781807174561327894197371552752012e-06 1.1650284177118737522994308810176619457642405552820556731060399765813724351883831634678991549089355688e-05 1.6867832667781363475731105796072161596877205072495682529969154165407592840852895090237347074251571389e-05 2.0345648394092931452410700176499361787722125850393840591796293567672063717945044777238959027845573598e-05 2.1911737138009994908332591026859345828052930931792036591082713728169312019718599438441623945067441132e-05 2.1629843842136806919329642339523437651601600804398588954775033472080112413918126552363804208295511597e-05 1.9754247463469930692387529042918648100294587678908777141644093206362397794291626958864475421069818304e-05 1.6610141721992661219250330062693456623756995525406760211690876930852640854253842541622075667192109567e-05 1.2588923445827956709018385358389383528383608017893733587409473359108992002357747552277145670245355876e-05 8.1768305259029517185835561386930148784032091994590071791149316997799647030241951102372399030986129980e-06 3.8369356167174767236762714458418041944667422425787924106142220756133028425501724395202747623160430779e-06 6.2598635452278764011061344856466977639181906626011634388792491207701700235715809420854393867609380438e-11; 1.1279079542116755493691877390921237098378699433435584222970170589446013390912150614290028375848639828e-05 -2.3498799390937049114275725526119026916820135808718664433774617047186151691853959871432966365131677247e-05 -1.8240271945447153110618440473454745766970199509925176201622113178699696304525220361345169234187954087e-05 -8.3007860818952089718453265669222325493301605509508100421108472729095132421416484744373332970192958994e-07 9.7313142951430014816653384500536820292360488370161141377711378629856405470775830494798240432268486314e-08 -2.5837395705859857298713449018778839875805986228415822233802084192208787067870220887127646852471478001e-06 4.7300197668251549768044398396265435422227431922487051999039598547976284598856568514971395705081721017e-06 1.9847922299327684267482156050169245977822084364946335254603215160588965520404147806587115332212383316e-05 3.3259371333764487880075492350720656918155720518373086941584833019646125254045377897625210206319837763e-05 3.9451487167521708853914944074430589716417892441213500145392419229673551372065501692695101331152215204e-05 3.3201249825070061370546267561589894744178709434036820625068660675969042017171703818101025278001955838e-05 1.5682311703000403443647054114347429672182155280809090864701965175764670745995563949440224919825730516e-05 -6.9135133543562755528363667853093857957248073806054886869847715502720876561513398903299410253143436651e-06 -2.6911516608439417968064707417164328546739968776263234330751067127925060841554037956609045630932830863e-05 -3.9914374653949125490692651083080640041156161405969125835813822718787599961550268085171763736439949711e-05 -4.6145485968212695068782063862699621917747148997123212730255068718621263235196837461064235652213306121e-05 -4.8105371717659716758698008325189292801124689418006751991630947430268699616479512777356785892974100350e-05 -4.8048805765297596699994780388647070648028547452475159498470109638413584219156101750564919567126607236e-05 -4.5876684617650958913936830085659002099469238481623189947024917760059651708753311461340793781516916191e-05 -3.9180667367274437523056521491615873040174986964370304141984812675878705210037567896864785577824905861e-05 -2.5316535836362272792020050946361401754833022775406209642482382684062063755851862431429429065460916945e-05 -4.0404723845101002501442419686940919113584877674522004676698081851896892489037944170404371256962623489e-06 2.1884951974676132785648044809653254522290397737939698326553077074889258002855786956917809112723109045e-05 4.7518807559531895700099139868715435640724194306993496399778115315316371759488904201820581503819441588e-05 6.7946892060490729344928576867816900262423214344872508979137520273921607547394343912800638227408025629e-05 7.9853359583320068044797791111757076905960548533225400812036255568321911597450285019181116730408806582e-05 8.1790885049490059693697190728879125915087432608817148069025858440333449789986465556337498334307641442e-05 7.4276640766500100317372338657317261760184385921811617107563196148092940591703621219068312934463643164e-05 5.9109395350738316464754795979915278826217619932922843112161364644566733273459476754798547361995096601e-05 3.8797005237073390441641205232086823235249029849670040824107337377758424547514901480191298783777771828e-05 1.6326074456844210012920943935508899793895393662079057528154092957514020670223129628251897747365094149e-05 -5.2493535299796262407912727653193154932811085249352872945849907444918206058356843931916337012011251235e-06 -2.3283439659718408489676908186156035058106805982892205167285829370310038408251437546114053736021089177e-05 -3.6271007079705623884429266469962333938864330359071651146092421814013267854400938925700765690315882410e-05 -4.4266052199964615352794694687462360423177923261506329666390414550013278672030622357400223822454470534e-05 -4.8482514672300729692977415282216567014702675253693356851398129389365904616994236025441385123425707227e-05 -5.0513701473192490359374048960621401294335042619459615361879132628701404523979260914073576223456218646e-05 -5.1606017031390855391476099022260984042869457678040174164142455468588225737530825178938905293084507497e-05 -5.2304518726489775088543654639569377165280185607745435016359724393399287569117746722937982996262212672e-05 -5.2329646710298293228902932693939056323876657511485983134182407896878304138122229389714878126538521824e-05 -5.0971145429841774510242433947615963057525825317906504839986701449543719503896510084954936385511461563e-05 -4.7434303601088614982783881359962405437364842638082282476283300493495139504708947602798691484433861355e-05 -4.1025481954422958134627563743474541756673034391668510827464280424837977742896767707084975863901655007e-05 -3.1250237276252811126940104440046526423386686483856162006235166591361861040688665144229453797715607074e-05 -1.8141444922916339815167986819708849428465557336427182816470100643546060411109181120418357854243527505e-05 -2.5319547711044591582121548532946111722814525087657862483759466685617777888880157514915917393068688020e-06 1.4070517900302267438078715615926374902470218642212782516503678248359728757522475165793384455392555712e-05 2.9868309859017239285247877632436625218647214787777028860280549847122566551885991591646682571430422171e-05 4.3272022864501584797922157590690530212875804413061048536496310263532243801793902950243824571913732702e-05 5.3040097204277352756571237550738519267788772199978524859640246926910462083314121114279478710373905577e-05 5.8383126742790878512529802878676204632309359538595449203324210967173118480027729464741768254641368665e-05 5.9025950421968848766504480703801165997787879654685253526176564755935848862763096952169487608900456133e-05 5.5309352417650839314700931652770471942069475590910871881106731292138797889374342860589618897454692944e-05 4.8214856741024152127859468820853137414608066057962117581352231877159594914515258284301278221442840159e-05 3.9064042683178979387299714586369277615727913462676091179530188643813685352941656556352688967351387954e-05 2.9141064510341901377238400065469578453373982975950243474070594908138922057154322951549044920630186411e-05 1.9469327615836849661673380219610920054150887516258663450464718123567364688431657132876327028320717681e-05 1.0723870501281120796084358410909852805063009024154140604954687092362008047410575125950316850427990745e-05 3.4058378905000361198968921124755393643709360048599362240666906846798176937985009387884468722054213982e-06 -2.2945002621509685933591654308899075731070495968116308431890093301590908892360907620034177896337724359e-06 -6.4994564843487865278527466452626210882350096956807014465826660228327084385477669992369579676932716578e-06 -9.5923468316568305689773700871733146768851297771396737291008114431448214323903434279381610437514601026e-06 -1.1883752523476570292477127046398911408565083193687064451104387385275490802032414510353259638919116531e-05 -1.3668060427842622092874918846318919339210128836663437109028722620191714674651714571911423299746326962e-05 -1.5148018880746509751217243774874083570444393670299708797647406344113242759951783842655137736822758184e-05 -1.6486298783878797173759010205895882611672855883408603573784945567301495899073337924504043259152955148e-05 -1.7745515410508295396091338759433820352012725697082427356031734514280397460916848661650824013548267684e-05 -1.8822077974148439380825456650849158489045444468065155951971577505297642537689327059411161429543211979e-05 -1.9644516298864483874877631018490608297321479891031612432826277082018260447068462732509444814252660489e-05 -2.0136374690585724801808447879438930627193947642784407316394408576216759161662779533006899120699908701e-05 -2.0323798021257159348357260620211669658581939513355866573784063508269771462624204277150285845451842528e-05 -2.0175784170957666560969718435624008203223951083910674266422353784503837409001929092570742047901333315e-05 -1.9651927585991313838531767809286300485253267197747932025779024659842217098851916886470160381956526951e-05 -1.8575309312368121915143965279652464124624348064077432453970883251278638053601868480452149663886912480e-05 -1.6819321059596887526615575296407310833453029166632771095983575576570887810621123108692034526591409816e-05 -1.4235415226834727013084992702832077253223754780797244944097485131350025018570514436761457595494161802e-05 -1.0791620792695720691983324715960485017990182217514039717155561996719189690427179324276444042155647226e-05 -6.5956183870813035935470437093733601372789639777699451884741919509021619428186158023932147755076895043e-06 -1.9161982209143008401227940883578921743859032957476340831870117167203060655330862538703809592088680177e-06 2.7986273141330374675748072579353439784629996201849012915176127117030442412238154873047728201709254679e-06 7.0944355245831293305594344625684237403576969719189060334161289983507359359277154736495901154759918207e-06 1.0550576536691644513509157747643197564599894411865098690177351300809993075190669225450170884761280418e-05 1.2895148857554433476606122009978817471459116074658386098787049500855595639055160364845885337123757507e-05 1.4002838475394313097083942755060243016302842926209103434914491897361815393898224602118933291214803164e-05 1.3903481034346865568569072057220106989049001487578203573507434269655387954322319320270764312624393405e-05 1.2753993741869243448930553454798348599939053027886265925745244448833277709162051516507433962958433953e-05 1.0760754749873687730640635583100466079443323745039197420343019786714639476015350589794451116350647580e-05 8.1768305259029517185835561386930148784032091994590071791149316997799647030241951102372399030986129980e-06 5.3216343825851470610940104913087837883592597624889762394762309003170716143928080444442761514598681410e-06 2.5000211856983914049743037801556583344415623809226427089731653607188240130260969949734907176930719330e-06 7.1403612397887338202497272240523652521767626046374003528069987360839269230722436504410292470292106104e-11; 5.1460134936800449946600213250883705799948878453375114832524848381190151775560751477128973936619278904e-06 -1.0722873417918524409748879933771679445970593236678959179444787173184770571672976215831182889164806548e-05 -8.3465558433899892717181016163624321201718301929341432634078903541203808780803902304343730143381621093e-06 -2.5744469525157817423871853354819400778874679542601993580071134180134570131584299199190520570842230992e-07 5.7249628323198771458654936273297929550349390577703403416313375823601640240881656956479951804706571113e-08 -1.2805573801452115315353865697916730847029538111001353083451101342717787316240021655187527404174791265e-06 1.9881906448896141230941973232490723836517169426286237613441659586777279685454634416381704357008027583e-06 8.9478639497117870473426576698268326414064141767440092817794882818978538581124937601451338929867441799e-06 1.5159890021792982739039174455451797610926308538228894009827571983739511463252510434168767509710630598e-05 1.8122009968387226860886166276617151189427604087986972724147992941293812817113733992917052166242574279e-05 1.5356931075085338831347950216019100200510873414657240902980845906243121477826795164197348076271477692e-05 7.3345275693171073329722525190440967758196222391372943645538667611838514182296622745875457069429258936e-06 -3.0832867656087276883486160607339695019293274719783828477684835435034019944419129299271727898272954004e-06 -1.2296619774518395392150777797870052487271940240052634467416564116119194443153021910022207593975872431e-05 -1.8235769323847351462033011359214755321490368044328222054800497914911350626009491878271568399259232842e-05 -2.1016774453874753740721069734978902070182569191011346352208615592921067869167539217874032780247877429e-05 -2.1849313623369283207764896869547980021053022606215063241283022567051372196027668839817719513549088425e-05 -2.1844220665284299445581536648390264124077220749504105050388190447179142688828698400675736764442625942e-05 -2.0984047133716561137519654416817138728688291906387003458786949017924083335737406148671524810233945750e-05 -1.8124229563978468230404004259896524636226748634831841977406708917662969427245174588170555785221722059e-05 -1.1955917687181056889660969960949455783039911844515589946254821262185242351229045910502351502883302249e-05 -2.2904296392081009325390739951741108252506332708765413884590991346605405600760952634384310584645906370e-06 9.6341105161664538061208183876832680313020619987519369908506886543467421326264221208549445357820700774e-06 2.1522782702558418178067817508084939563276609544541471996738272044084932893214124289322701417287734422e-05 3.1062616164753832672239572441511174403899004573393555368661411096808848761664542885044270557761719063e-05 3.6682452126365482060521597510299192087296428713832929075353392337608790805964185610534155276223591467e-05 3.7685865904816648600436369177585571744475654791709247234923224998438436759169399301372395027941283177e-05 3.4296125573660967699449310430650993042280485326834501674491292410086120504130637505342633661476392737e-05 2.7339551894367642777871562138068787536494087379845065031117307907155802961838783278291890456102079558e-05 1.7977254236130568613777081820184999685893087131258774519641458877307963474062436269107144515868738627e-05 7.5977274395355573591794388732018880126394944369910269135676560540393310763211257261614094900506448948e-06 -2.3709499535162970885671562868072669780453467786407864167812170250330346772651212221254916358905026156e-06 -1.0683291914283824870359555583802710486721058067483883984796151515995555046624740917486829488472170451e-05 -1.6628322230790722936004254090376824315445460398017763792542741741094148939072030519617371079243856966e-05 -2.0234145319062702928438335359593815216613311921843676215633137954707815587540193567291942102695099597e-05 -2.2081638036177095215100670306143641978987613422908858020526722383043039816186418886090747030638692968e-05 -2.2935541250403396336709158808642192040907409258133699198906846202368908471891185797020881409211548843e-05 -2.3399938620119381097252436108857296584392783555117173950950886026082586095010768630142158718185906966e-05 -2.3746167465287295602869130693133533193035759618118891394030233450449779822500475762339616024114646471e-05 -2.3848259991569661400022363237690807725542377552882193110354365373612753838525974692712373293619252658e-05 -2.3364957045355476634660372619875366519252460000415597704938592067082666467666468288706862836125150784e-05 -2.1905000453829509594202774099923995021690007922816293394923100988917979915682961563481793953820178555e-05 -1.9118671031290989967200874421760040619771009707949698944727060752107944431710862747772749832560366713e-05 -1.4748115045353019512412611006949738576494841922079431302576603108169526392050349244529688422501211897e-05 -8.7853720896872301442766623652265823461423312569117962763177438773200086781988940080863583066005291758e-06 -1.6047963041279320269337048377725880706684630285685851535526081261199062355210074705282158299807745063e-06 6.0931138533878927686362823803989682972106599008701905163388155767938332168582808934456831216395441160e-06 1.3463104973893952415002790906063414919569909910146086558176206352687204347476130338206316848743774241e-05 1.9751990195475840258883376082654265422377912838455205666473457033960895061787027613365814573092091746e-05 2.4366995183864240928227353499924666794564431162124054330939099646012990838494798918066114834665536711e-05 2.6926448822262276066694207061943077786691375333379876690066261184628794312557602072085828026196236428e-05 2.7290536596257260222196471176341471420129371003458310995336087825730906485629742199353933053758120088e-05 2.5610603101807882822823835049803396718332185682608857825957296107306346831306382082187227412683342651e-05 2.2342398831056527808673047750859305890984579500017440683997462819679907797604997848790969097343430516e-05 1.8104917654719618080093022217008176228573504770870160090672482503024841553583841860191573640029194939e-05 1.3501647026645683450915427343473437121932515433682215272058833730498280568489969164987612227261702168e-05 9.0143934517494604995663730721000810074757194445607723831864253142093542219867412660740827853008674524e-06 4.9612177273715029863484357728071529931186628324084997811897699711886423861046914818265819607126932866e-06 1.5781004214107226398623991490081257491096151728859098599683928899209778836779662518013289674242917829e-06 -1.0453749919298673896006167710570742710446655717777087840785186591863220813274466383224408068384477044e-06 -2.9671762949943762983942364165852291693178226605788561473540753194090896021880576981566586831883240424e-06 -4.3688754726132420325056052574196552999571759561404211192978650562729828996354759895239878249484747029e-06 -5.3984814240615066853481350797666184028539572028129153686736260339768715199256391142925023526671525100e-06 -6.1963590503767444854602128055836658272472855882632460701508393505003648690837756388581486010487437215e-06 -6.8595275362217044282780415483300374141269583633978778652500768968114642089999493020208872935467915863e-06 -7.4653187020973277924038938379132141871164976015908780279142910230015515306488763119361763956956461838e-06 -8.0439703112740032691602592024748476370454904701024494189669849029547934798146473338729066564657268750e-06 -8.5473795032779335765255533302545803382290737005219047374385249732370149078960490480704763035533729421e-06 -8.9428087888330148694092172206488983622915169965192039534171703286943403171092252513505711959480535849e-06 -9.1950791619282888232952734355925444626739704917187606499718735268590726232898310772539099614514449140e-06 -9.3164508843529963548512159115055033544329399521470547750828545302801294161147323910192715680723879688e-06 -9.2911877244519392889555224085147954230292227189022440567495282664910738539588655493912929396770488696e-06 -9.0981025626883519626286718373595396769180596317166037047720102849349943438417410093430923254507992335e-06 -8.6504566262331852883444203717409653034761644286040458116356724678196337766381859191934936202980261517e-06 -7.8846263699346368991230933841923867493783257967817062862800197254035257383215722701334265822458374338e-06 -6.7260971158217530681276261536041896681967095486580521835058901641869698287016993569042936013259029698e-06 -5.1552725034218189820337309839899454500828617377803032785750103414231680527449282004509200474603172546e-06 -3.2189656818113247611170429451184972817937522214400137265555410003461585597533970043684361584947701152e-06 -1.0411684218006989992282207746825596548662695915292773659239592137590999617694717665993683670131638994e-06 1.1679611860716425919588389653312506858759499261657821643878863361867377241053837482648872034638172141e-06 3.1933026959355043398617749286501849122977660870051981821091187404310853435667663673016505137114121764e-06 4.8340529091360675947947351814078261142523168670502232305608842906873446676401414690185464268392202812e-06 5.9586561951698363546990959415543663842394250318838091187992957985995855446050821384979360550878451820e-06 6.5043181405211316402209163900570298887393734113364076853314369262194795957812451476241621549499892245e-06 6.4817789125446242511484575123413254284741566995017630602226945742735888975118429125173992047556203094e-06 5.9622534861768009689779692792525345161318886335117254214598884880418571252036213023524146690997861567e-06 5.0411838042468138636310118034429340664541473140784048801528310427457840552148030154413130525967449082e-06 3.8369356167174767236762714458418041944667422425787924106142220756133028425501724395202747623160430779e-06 2.5000211856983914049743037801556583344415623809226427089731653607188240130260969949734907176930719330e-06 1.1757614225681625834861681382515906584552103934753817327674339830990718807875369234349942022425238465e-06 7.6868198286236890743493735476077515851182631853186713248501476780782020814657310343762756832379690965e-11; 1.7371731269816505805994847883680780392787655196300176285597779121958402974753037836333312016226767744e-11 -2.7395502113134932370398831374240033475564273999531179026349386540040521808881035423911678642789257141e-11 -3.5700411031893339548054296502785086154920351691248075208918992823033869382697651925602352154779399246e-11 -3.8135987152750464177013444621836564478774494502850778657024831576111968134158768106729374200283738133e-13 -1.5831604518937516310286524220350683391010705202649761761756044249065752272000204450053376439187657726e-11 5.3069514735110916867358999075924494463925350030176177650129964933834915017120134446402416374129638566e-12 -8.7167918497004750999330770408449856279058634478496845604366617485456723060139210093935705110799083186e-12 -1.8622207507951093783665722371330712837331256142760390948383127316553010750454869214158183972020183799e-12 3.7551591489836976975081483791853520067914881847305529732959413651937820187513477556195273639998610205e-11 5.7625432309311340595771426455364651425605460749998312524298121451484844315101717235791955549017787983e-11 7.9033135461309699387087839273823496564229758912560631290607466429282204646436902274730771061771479527e-11 7.5588613687859637818477737836684294041020240747601213749957943372519584564616792989868970111667644090e-11 5.4549412190071681201162213726823207500819533915942782715665411292948566668473521927486557973799804436e-11 1.6669090763153188556813162814192105143182282578713651272978139373014250231060315782834425867264565463e-11 -2.7889225755502943462812367918068917054268771136274256318173133701072028096198347667844529865094153926e-11 -5.8670422855297577005932349270861211515931628271389202381092136629609276624180769821072283753255837921e-11 -7.7337486526286185544430840895251151169280396587652869494119336344850575149584781983570635776966827501e-11 -8.5665922620367518063563021575414393516060989101923642839693668581209179013550451949848635687073560074e-11 -8.8903908707683695157652105129471729483900729415749671218755856048367204321317248121689488987802570626e-11 -9.7304578666333460117822805190413457182937007572342677737810144854325162315905036377762433326981296754e-11 -1.1878906268128178419328789670821327319473804765746336809627228860119759670199796757919334969957503781e-10 -1.3583404897933059840428331655560063523850322897741088227989912987543709955794302127539740714517441781e-10 -1.3382818895105648314002926611605399426257724276305093345336175850984221651914163390806719682053400591e-10 -8.7802682697489228346487514916801470915650607491362766155409307504667583329496204589511491085509893147e-11 -1.8860092380768915187940745663187424725918012176657615714039587120551450267188391595918935571669188296e-12 9.1476050197835732126790949266969217944967479815736190514386550431720194847374014832093453294575761625e-11 1.7614871019447546754705841740774209477687326461103203892743973421279645430278263655015297286947567655e-10 2.2815143678478894655337617688326419418664180173193869990770493497616738416813481139631601532485767034e-10 2.3838573182078362968902115442797441842154423909512850421430236266621314862198803529965830263832918174e-10 2.2164051476938445873905353180483845865311836660156682485599182612608045483281861941025456718727402021e-10 1.9071593302539127650680992894801149711208879561301918280511127483852218365617219957714646702601535990e-10 1.5701682646860407412464650421717472316775697703918834093058997439388157043726482950062057355766659066e-10 1.1612916556204772205171227380708036746861686966603947582985075387463175878350293640431494136386602889e-10 6.0682318540910939888911486055626996952336385767619271670349150830366696875985671436790102958551368533e-11 1.0213382423538310578836395455662016916315729017073249361483692838816894411214563311682506196424434202e-12 -4.7863002594973501839325825038657485543235301101777590033846805544144362528523072090578265606149385993e-11 -7.6961924433663730407889248840118392782489826191601211597336748131196442106161262890781751308499966646e-11 -9.1165031721685547366793470874211090753580668609935559474181810747386385666749880471558183126994111633e-11 -9.5412506294162293684226001091691744301326176910039448003070222075886263439981137664563745044429276467e-11 -1.0921155702784693275588349840127812610279440311510994263221105710499726054488218952199223846851453268e-10 -1.3926753493143493238762628994693842784459455429074077325682541479316961050433375131103175009456789894e-10 -1.7488750752136593935995062824939364655288097387385896564709130931773634457127826425775596472701889934e-10 -1.9862100955577728465686155222477513117021488635738656350303694719878517690814205435031021849446059404e-10 -2.1108278767800396273850282270747510315539276840074425333511190952311797561804232556478692837588710989e-10 -2.2045998123044360973754567931169793035506816745592023457821379081331811327317280644931717999246883553e-10 -2.2187986564138735892172272468669673490410584689026079360542457500629809197728747382156545859413841984e-10 -2.0474862902857735494322476694929742895813775309507837312922807058131118179210086017459157630632259470e-10 -1.5649730997458411145973020879517199726356707292817569688575912357115417311966421171494978550638943005e-10 -8.9987711020809049088447504298297223342056244539460237418534804202375858046151954439767110960478697584e-11 -1.7280462413003675691425269106173762073760071212548662957313096639729797054038834355716316726002493550e-11 5.1730348698768586083611102275910666515551192025330906442786605875095240090508684268368540780710211909e-11 1.1763590368017468453038798831516721036912579484284227039007744129997784562760784621673938870567785390e-10 1.8489685253955854975492480477719416746685861356971405294783184103352397227770882252397720374935173632e-10 2.4065032434233381377952837298539621971072345568905153477133354198101344607202928428939300446842374381e-10 2.6982272009880918077752554250205509879497459391315366820383366469586464056755478954674385530941941902e-10 2.6910356979787120056031790288627716328658072480673979316106161687254061240796513396581625378853976396e-10 2.4247694258627580229480659913533516876446088450888800021465821396401546309670408975734389081640104511e-10 2.1367227487786100177287472604005686949173822766085330943200464285926043341625275840604073119417891486e-10 1.7601843457897315894618349178376590864268353426033288079162675888751556699817189850557466787693348428e-10 1.3034960084320044832103707882239160041783536984803658259861424248932114710124775176430528058824622367e-10 7.7467267674826251717980574443820639659126469691736510448208642416422802324229522862159804618790025786e-11 4.3210803827633447009420889644370249053794256240087102472019629403792569923916612853759634217888271618e-11 1.6651974383397940774943194584307480442025762332941456797325849833583789720441312353378580853641845516e-11 8.5663230291062746514874600783109061333646824429316544093085257485744948187783682858762923151394551805e-13 -1.3154712033078336513322231805195579483657933223618102430858002743091000156256346136531652093300746489e-11 -2.1738201626990842653477833648099189796465567694973744094639771454758678076879164006903363364848357374e-11 -1.8439604478220756718965678527201745364414339749602297101610209682141590127147790578260275703287465240e-11 -2.3135649356225695054449707909321915975177277160799035584065285553415458465600057617653972114753398120e-11 -3.1250744628429428083597602681610895496922621953822188002745432744441933947035382107985858408970954787e-11 -5.4162379053969880843926596814394221804967408315503477414564767337872929521803857889444817917916140016e-11 -7.4770700546705506364400062752036263760172375899584646474432033755483977516920768466809137266458987767e-11 -9.6807407314970459567422091323998207551811615741627486821207306356590178554365369435025865258735576731e-11 -1.0347772166753831522479732768616199505698142486780528190244761571061476530208632225210046900520571433e-10 -1.1148478545966411601721335219385303276864832191681864520825018469897721684497564456512744487934247788e-10 -1.0790693797193400903308189256024738881696244183443707667870706730852318912569612615134823710239314946e-10 -1.0454659477510651939135456946015855467236496765443314796999883131405712709370623201822882756375741436e-10 -1.0134826631158018311024064193868031925249736620537777629943022583004393518515796642670994161953015863e-10 -1.0081205021246447347600462265750351999180117027415276614124653286011661029859863892643093396877727344e-10 -1.0841113913557787774449662393978418006856497025112652962341202768279328858391948466840812848520404626e-10 -1.0889909643156609285637671787678059140344999744586073030208349768842009163633244624360847520134059570e-10 -1.0393210580858251541216400024406772453113781973773965483576403124074205423226519542973266071754999901e-10 -8.5709544415265983174228335598188113616814342538788730560617470941891095375043365469234469491145643875e-11 -5.9620522435004141716730189264087828580990818119890445527165874974676023967132144594544462974963583921e-11 -2.7826352722192407876549063689744046031729868001051590231167990366360705974030207457853647636430015204e-11 4.8337308530546009634834031112825350355015289458019274146288764366272187026730963781620498914069081596e-12 2.9046467306416179697936144726840718992346732749796524205411060247689270327474421829890636420975892798e-11 4.6337535564435196106315287478016521247819617463951761403766787231606408089724898730579048044165396009e-11 6.2598635452278764011061344856466977639181906626011634388792491207701700235715809420854393867609380438e-11 7.1403612397887338202497272240523652521767626046374003528069987360839269230722436504410292470292106104e-11 7.6868198286236890743493735476077515851182631853186713248501476780782020814657310343762756832379690965e-11 3.6218569355906422471273680509347864020190029492743043149184354696603075054963065702146944744086777720e-10]
[2.3359206630712127669449702333605699497028848702430487077049282223706145625149426593124704338855393032e+18 1.5651824942821890757747148300906592522446279863235069055027610194893917410333374044603677477133608614e+18 9.8607090442742984177099306180438677624779368386357038085664969382816718082770175450527078110053606132e+17 5.5704045182873373117791858889366713643890035446187230561341723782873905658908783860923198656982221317e+17 2.4478696035717201857707687488210320756830759572964593750118738570090614511921713256616555470725502700e+17 2.2718715136939740350403781809346300716650644930246655363160578533936045720024536470308846338149583568e+16 -1.3030399108639922266461610254001333033273991243604950840123668123159939503532382078748478302563098622e+17 -2.3100584675555089587725499655084795466956250034522633483559536072658477394275668759906199300840358983e+17 -2.9254774416632480525101845390310265267084013398240180272592930749896657675992682675671223755645961824e+17 -3.2522385263977648936024644522925093383571928751628899392657125781554181722776676218112040935518655799e+17 -3.3703101837443765986305140636734440760518509087056201357766864546671266825769937381598536901893205824e+17 -3.3413262805024548566164643887810413116876754682366894941363193219452943226572018920006999231127099856e+17 -3.2123541542407195258459611159230089208472263347179046683365776939348179343702467669304872536595804483e+17 -3.0189461082540788103342817088881915040520000648842885546562621629511434086583296989712126180232889688e+17 -2.7876024479340359073999710921800553513724264844170605633849701100095152841347057137078795427666188495e+17 -2.5377524408689550103310534471844507865181009591066560845316176630080620273004321390686131194266624858e+17 -2.2833413697028753113010934864899333049294988096060618190761648660731640852101011222628247029824024607e+17 -2.0340966051412712070942759003572134822399142705807444946608705343923243981645051858667232426756744128e+17 -1.7965328925109543602028970898651400702600896356329268295665919614883027080246884943090706727023033513e+17 -1.5747464245131500267711514933329303585304610135366288907205949967922701435034409586993997074872472572e+17 -1.3710384302924656311553963499668563086487197770147613818025894649259584650941251038086668339761726742e+17 -1.1864016626257722471408381029488038935232395443216693407679545572026286796171645700333222450148176822e+17 -1.0208970702984757364739988782032135480171811709424601244474734920366408119110957906233428438031542801e+17 -8.7394289804244383802988289173443943113946460235100155828528953019391029130979999575269058884904563728e+16 -7.4453428980948719585444936775620785528444261356949813094631679697289387182467372073328933488689021762e+16 -6.3140803759409551844184457697901705432496005620013117718871726030768379460001504353359030011665754279e+16 -5.3316429528967763192887588032009115020266667600999848004471701346762366922073907016810845710730583431e+16 -4.4835476238441505590969429684475731575686213983362570263577108575868041636356463015509289856232695981e+16 -3.7554494934858676361644756558541921279826849475677166959899839813100784561145301019871591135378155596e+16 -3.1335659294801886147595416082616118215287902627191829919193576531663048616434869764455220982173490103e+16 -2.6049503485337247856870937639070690478996265961262314281089965235178054610729521088176187956373081500e+16 -2.1576536016147943153351557965653707865998325030264147658141323173246804332504666120241891523528032495e+16 -1.7808027158481218364248701624390022817632423101804316127800133787900009398787829879307049467407574072e+16 -1.4646201492500029418109853476119356104474850959002534697413927458336624455405804546292720482660848803e+16 -1.2004014282487202186615882903946542294645200291819049859448402308266019805117629034395809356742681406e+16 -9.8046482471896210532607036210258410248348703299617686488794210090177485513927304023497230819153214227e+15 -7.9808338865115162098232682073296186295206855373105825211295867713495795712180621148182460779348529001e+15 -6.4740701927299468786122025826788793462219922893321943797254084159243725167209301166838546050836757351e+15 -5.2338019528321931242420284487495306004077288383925163250576695339934895060013455549474975637186094034e+15 -4.2165938211934330814098594790781465990541139504257212893532059671754823980449875874191623889503088913e+15 -3.3853289926500322737283870952786051838121492382568333572338029629711645984921500970545451912646430161e+15 -2.7084508890802279010353893684226461366722613357226853431430056244219253263981515361991703231675209325e+15 -2.1592591788312530698127417598117760050329883914130873325831570887152525567864310983488179900546625782e+15 -1.7152661853006850188681383374083053429091614757052879637418667835648707949085836904746892267547363403e+15 -1.3576159111325988245034587016399033645210496890394087519829484016906596479729900997606063028662465382e+15 -1.0705651855159428430238364592499160851207624884197951597261458327111576111702459834852511724538631689e+15 -8.4102458016334207469649837002630712912794555675326471773599776602435030167822778110734725409818408997e+14 -6.5815552720100779403829858080447641219296292222462844493308241163124520260498362611970781861910359671e+14 -5.1301935024791500394067850841809641334903105426211228137755235494243341777395608468090449748784875838e+14 -3.9827355871891818730487062985263015028250882492008901598404131338595691337033800469004153968709292833e+14 -3.0791065580150124663168535832505253059222762292190399087962994306539275842206215346603791888896688742e+14 -2.3703479573369185085567766715257796727296963269672918099700451487772748475430786075490728665836137918e+14 -1.8167183564453349330574859597143505979311740555611618449697421750106220157236675731680793537950000041e+14 -1.3860861652511141997088554260241620123259924220213804223557763300902350954513331272375773258242235992e+14 -1.0525764357763647838189557383060806823717323198997571422186005547851357860031542237249343756584759689e+14 -7.9543691943197258735990310130006328017388121656268403880824350170267011332611821234837792665750205179e+13 -5.9809223517706159241569869810693859406958256991483995809985989670856897788414981864841290073895717044e+13 -4.4735850444577568578252674102821619636827564958429826084002828790557646643735622384083584670615284083e+13 -3.3279412199918913590756728283578281656730233570298006143669752217378412338779780695071334400470999743e+13 -2.4616542791164543524568935508188270969228001734610779166827464130413010590745239719777434030704800251e+13 -1.8100886798184124984803479668082926997693289655666007694413646106130079133852699831949698912207977016e+13 -1.3227378866309735524653773731607262223874035672652385881693162552681182812848754846174327314347926614e+13 -9.6032296840414539602878367264903237211248127565165049480244802508571059611895474182475593309790476511e+12 -6.9244636828320694280875230328065509649251654676805153547557055746078366081225795421400566864850802989e+12 -4.9570312123537659432095613566545063955688474210559622256263871622594488375706181026036115790505917423e+12 -3.5216726720386801682287552301814879903723748074160015226443618383777475858262570923349702604831747202e+12 -2.4818456518629654574947380197819476142791504692226185555715148705441078725021018148048086832911805704e+12 -1.7341410155013035754350960329502504605020726501780318142262031821087062423514529875168287391514801442e+12 -1.2007120690345868719053961349619600834121346293165141266069843388837011138264685287077325312664579948e+12 -8.2332396535414205114276691962933091360709567418689013497057138486786673989182367481326864709868868173e+11 -5.5870104897950569154256660692792590461896352385758379632222321440225431837337393810555557157496993509e+11 -3.7490867412111898061782027713789534888569139699400710100878175351043881240131200091035880943696719685e+11 -2.4855518305754752555352901178864338784712499850561846928404232489835891045735746315141314801975342707e+11 -1.6264101818633120265830957551903675258985004177887275639624790561684916781987756745202049622275550223e+11 -1.0491526379649252377361183868018469648339855636236892305159398662869064637687956833341900526532526784e+11 -6.6628156153608659531365321146315779563957838235005587865709055475624165806512556826286831018490478432e+10 -4.1590555248892506446352176171438759651841878155277231781721343067553040782335071478746498498769102612e+10 -2.5469981062513245410727497606570759488839578788032257098059074055569981458253256585800356227438235390e+10 -1.5267762238429874963366218757927399699424591235458897607406649637994812732306336812677194114143061107e+10 -8.9338161605965027865279714546513438475740929591962723013673745119547196477923339482921054426387598569e+09 -5.0854876463240435572432275400908460777255774925497141608895016411232091532158154395793814723251688350e+09 -2.8040834156785810796988127327703729788641314704183112352686744411590044956847616940990722678091882802e+09 -1.4893659718656025861038379682434163011661625408639349119184379269852224046780614401412008340740615904e+09 -7.5637047474304739861137190654930647123225133115666030043020636156828654263905879590824339918200004434e+08 -3.6355367634041274494948783389738400323699560224843414825045222881670528070474768436543008075621640057e+08 -1.6292598383953428779529039043119009100990333925227919776114884997896903483302817270549025063510082336e+08 -6.6540014974333649812292070383738109681935907476731576005339698757708501490656952881080971859553434405e+07 -2.3790282525485642984637304354825754740592121068014821443052419479374574217370571751863341711791941994e+07 -6.8759649732142761883124471697012511728289557810521836246398074052486139231950603751937316852798575262e+06 -1.2770361330859874398206589379418105768626231182781367563076823551430348621358968285460242776378671648e+06 5.7111324837838412770521658163949000898849505502873030048430034611729677158075831918654711705395637394e+03; 1.5651824942821890757747148300906592522446279863235069055027610194893917410333374044603677477133608614e+18 1.0687144067755403116332011841298755975423812362659232508841294664880889266328197504640719785943726316e+18 6.9391096161889983709267971268971480547558405580303373305234998941195634875034139893364404542323098160e+17 4.1459250295142858891996943990315313341946156059405362542350866628003746394891718601182045482630393127e+17 2.0974855052731029812098022701742106563945651907298307379536347384243607400780428132627705193526537992e+17 6.2581910221191650444461470888128210618579275400229197131710778984299456083192686222700000361564628713e+16 -4.0279814453452258666390757555064293086847739292079861899794137730808457611868069459975785519085240273e+16 -1.0943326084343134483588159028093866607793446566581630453867295984527370220821079584913663005349111052e+17 -1.5323237745000620221036529516600574174764711206210550276797859482250915179745346533745080413473669200e+17 -1.7822522496630040471659611368666965467928985834384825390813497001164505360155607779487556824515659522e+17 -1.8951100908826407209801030628686614812760868999030936405110183834456231149115502817840195245141516412e+17 -1.9103114613471506398873489227299104819505966617846723850698435997965587362769402585957552895414074990e+17 -1.8580588589009443570252747322804048111042636794809051455987643582429613594634685022544152804149762671e+17 -1.7612609903732541180871341839379847390945916854861999470253816814854440649049100568325931476642945664e+17 -1.6370822454180275313493225083998888780376846406321604477400643139143690271324622975019705957660280933e+17 -1.4981901880384383942959604929946588601158170599786795426262174312776213400457627497311583343528549796e+17 -1.3537561358098852153924946794221574657365048596555282009397554943405400394965435550588111829008622939e+17 -1.2102543972859973984314604863085999509602524173380558113084771356758453929179458884316716296937237514e+17 -1.0720977988972796934115596483471965722176679751732802554542037828688631414435019295066910156273402280e+17 -9.4214050871686212552591294520278898905571986348144126484490536598876977318246818625393120362062565812e+16 -8.2207364758230968922641340062570009424333679697385185442032517983351030391341966661936999010939787110e+16 -7.1273459164117071169561438201627792448266116616562679592218353544460813006216878400566100347037861675e+16 -6.1434706481824343545334625069406882821145303614603987052046180949935339441858473980352300090442602170e+16 -5.2670596839791679249809044668051739682013907426897478180915893180901346134292467236406326633676541765e+16 -4.4931829090987432200597297302660134394330940650180749989731391798321150719762143130229336656719403217e+16 -3.8150929454603035605303114704989902175883883975352042490803107933126288808185282303121187905072018049e+16 -3.2250140836036229309852934721780248525854569335832307441186409039616911400019717337225157229380106319e+16 -2.7147180952645880338838221519239398262022474695078554253806493827860372972490443348823548726059711136e+16 -2.2759348819251096603876889295954873132736567451300913458173306746299199203504721467121900393906966943e+16 -1.9006362389021613661601772790466671247216641867109768670584166805756140934452821340704384939470652302e+16 -1.5812231427242959029504210770201422862347256568609227778213522938246568066339092784816178354527108371e+16 -1.3106405860996426042872747018659224890517076296704806474281587783955515745753671980336426203131601836e+16 -1.0824388264672747635100413961340809660823635536049383134386585813800723110293240350832328340597432322e+16 -8.9079576155084654313046167499152117837948099170746297182233181072491968217605517454002184286292523371e+15 -7.3051181628235353184478653546104573506030656987741300671073925320565996460915803115199277584071186167e+15 -5.9698606874562158373617343827683620661744315126769379410898485392184810347837788552877051116358744357e+15 -4.8618023325029782779254689052865293584946712151349531435646708148854693186082121758488236110276270683e+15 -3.9457545299676909987602529100508617060211971735436534629593536288969174883679699712209857542856036023e+15 -3.1912554790753600874505474616329497320297795973738827424804722359171027981416665314128228087236268090e+15 -2.5720934519100124234312128013200234650680985537172902893228670280716465822586919929962233235451057814e+15 -2.0658393373719530809585469740554222207832356645901971541235736432620713090936505658589542912576359995e+15 -1.6534008179522724768183144090141501497553547914584825278513413488780171135611614753932154762440966944e+15 -1.3186060237453433217870230830423725500663944309014998328047064630541526515167688762889228486094144808e+15 -1.0478211155499442744054845374006123827524392794803373156381993198271853954390763969379135423531833732e+15 -8.2960376421537059012762813563445938974255579442774443834982754965445950143963366879114662814306600848e+14 -6.5439271402678691319891876518095243057767734012032496389976123422040335401184685080430574546529856620e+14 -5.1423238414595290206771771348895000230935415277791851214639268094046150938278082245414530990649354839e+14 -4.0253064325475885009661549566974830521039807792436586785578598763319695776375768394674301474072185815e+14 -3.1384738811598945411249272786917893119607727931762649007796636098060965936069032359420785808483504690e+14 -2.4371128485060525359826723187745330086985887704031491697121957358437220045738114074194052360076809855e+14 -1.8846192960187529219424563070357614620368148738013210463705061898339651951481054578747368747671664535e+14 -1.4511470410552282116711432810456200041864085188703249372449820673025725002827609109848060593289380041e+14 -1.1124570315408988615370675630315334581406964722505406029889155435079792192341729552317031458494280387e+14 -8.4894266433584191870266386592019190527240468292931503276212839142296472780338544824268787105832822908e+13 -6.4480835359758040489297899655923748109635464772045287715722165324003915387536051660822246738020695113e+13 -4.8738059443726474146777394777032731373518316655659271962344215798203407670645624511301773162525768631e+13 -3.6653285849662162826670713184443774886314537033040550526859956783768418694085811661005665728045373727e+13 -2.7420771190183546629317082643525060965127549415576795815802836553749981124167173249820746099638500090e+13 -2.0402150455231946767811750953972983484205977179039135643169155679949350414131193344714267838766006095e+13 -1.5093881994166172556854058413218860096673264278923612151224188667641021898087435485842569053982759606e+13 -1.1100555893611995154934375622952889809459386948437346330185116044896092908815005182541562718808563443e+13 -8.1131063403183976173142156301413321211092581548574660309194393911599661439327128249391594316049896258e+12 -5.8911057412832285603441753297270110103153363732866272481550620596359396668734467115963857809156670681e+12 -4.2484400985476818435874439195406017223544726729853368069504096650298763127255420775987175231567461687e+12 -3.0417722142837099078617554783415398660900380886556380603601102611243927056979164188567791492571965069e+12 -2.1612927981879154360028307029741430055460951702462079037253777484419333922692074693493668741773723490e+12 -1.5233403823374337770305122566568167835111836404902904114185567027023721617865401756619363050498765416e+12 -1.0645405638600802723768796882857586954904386373181037173687834546051785694102327779871422431454993126e+12 -7.3717468140552370529493057529009002184729538994344143150389915537443955218363712435887259172258730182e+11 -5.0553844326504855936910146359509339527172097409579424274500206718497457159635653395927185400437523305e+11 -3.4309391916086382758520401813713978727374726631293878618195542243730671571363804630443230349370998186e+11 -2.3025410060511668274043641347022982302534294049723631720934056236184559898845676869517791404257034748e+11 -1.5266916591970401482547284627621405179056887636887652952856541702672348156925312049962359654301943143e+11 -9.9908746522741695103821270278789815027001655903210859406112996334609399122884694362180270571211672904e+10 -6.4454807994506875215921541617215890882846302928898145892057243525539491493040613144156727393186551553e+10 -4.0936993867898991364662601887189894931459504747548306887596327114265111487434898860797203795915298195e+10 -2.5555986911016149293761695933896100116052964317036041887811888226917456158508557111883518017933849136e+10 -1.5651810555645155704117647567502153206736906902902675912586413431549433996445775076571770410332183024e+10 -9.3831259310660714439582421737416444067565450612237513171571716343227215404874976568324489910044675141e+09 -5.4908988855379162747557382073767310541454618907451716448950958200364222798761206186993804244340162158e+09 -3.1258725291272520232659992881812016448283351596762374009216395473944743326105578828544857189772470027e+09 -1.7236916163658068275811957186312375254852915049443881364989225636606801517024922766919628148891500607e+09 -9.1558256415077634603494392198634861470258722930476605359752097011037777700224029852327993172209419121e+08 -4.6500238497803644679466523117779021120951777324534101946044424009711538595787388075939996303988924778e+08 -2.2351676140131682049363414762289069755133796545861485779602624669454485924885341141712671686993411249e+08 -1.0017245310897255503234954680371608671248961580955816866973176079170983342668136367437303602586648093e+08 -4.0912046177242384295791492006001700896126317765512973847407802974641156957604594965257180431213287959e+07 -1.4627454469829398781191017644588405623894552506939771011840765172776800424769768371491588763288562256e+07 -4.2275491317286076070040549943483836335754290426724057260767385200373451662523251513921015862866445950e+06 -7.8500305260206376550680148379961014699421417611746519984106033954135163390099483874934793100019735391e+05 3.5397356919053350245364151456699346034382749999729483064144592443925319402156963677239501861988284539e+03; 9.8607090442742984177099306180438677624779368386357038085664969382816718082770175450527078110053606132e+17 6.9391096161889983709267971268971480547558405580303373305234998941195634875034139893364404542323098160e+17 4.7144612705764583697142238710448710678129944745548584963407835614410299415833046835669079207443703423e+17 3.0389483175978140940479360064247859569788449326262960239540768124767799257897653412130711068145514410e+17 1.7936779388706379269372252565337583120319063595638460467219167666361657356224705835697552587275240581e+17 8.8336501967924832145779858484324901616865581001549004455909172680355742889684369540398979963828789945e+16 2.3194354656467729220114295112259615043130038331066720422410599739364264747954430426726081901548899997e+16 -2.2104959325269636158117528919019352226063657950123328654839700679121407532836095727348416785736157024e+16 -5.2344799357673653362685303655717511675622888706479699126248675002288015036674388614953821773396264083e+16 -7.1289506094373043604127703504479395588155984519718124977731090491284273855564743391529750145149283511e+16 -8.1884046172594423194356895655845318807547371203129036464453276377420388670050593672072622912371153826e+16 -8.6416998060843615187264543434600430953023547948769452440044025031977997286269447858984399004351139462e+16 -8.6653254258055877347795330812782331369719644870223465438769378544130832559393078128920064059216451421e+16 -8.3941758264105040749096333480361120105865875168171549968358266471415762877419054347384195541089078675e+16 -7.9302705635451608458541200937907610965062681116827119742949241169527834148037859400528491878395178202e+16 -7.3497891475854936185623470700190988256398111056883995187249151919005951838941920065238333011305520998e+16 -6.7087260090033943102162013511026204039068215816597700549869929912695863808298941584589601692775697569e+16 -6.0474187661736582490602884173048897477989548970188768462065591877469327236878172494198161978773198710e+16 -5.3941589879557915005500362855537999438671560077506868728244252779122817583429305803847291477132230408e+16 -4.7680579961361766809892047191841707975618627863549241294381664744876283128637564346556531491103155090e+16 -4.1813097082262037134764331922983722687714274477668098755390562837626207245009590028622161699614857668e+16 -3.6409671085330875552214482124761700144345352242313586464866069456581643063538659276020410243075630344e+16 -3.1503278321203739462249515998215545636442318452620991268027687467360398589923039322488783408788005166e+16 -2.7100068558386789928606017369083199132818708126389160251446440523783371898675510455875264252756141954e+16 -2.3187598242904273371881025250888369887017921644460325201242726166395019001589638287278959848347370240e+16 -1.9741085993874155147098484395198845267734695936932532063500414175129846835431490415181638781778470767e+16 -1.6728107910133267219998715329544290264801255745933992415947518600437161902546459243936237942419262270e+16 -1.4112069505012943655025538553459394985254137419268014297936669835636397786079771215826309784295458765e+16 -1.1854724916786743068128402645191758053934689707849640652630249252526958732224737111640562586957530425e+16 -9.9179599727605917329847230316250883709795270133827653454251863154464331794407669467941452221934149885e+15 -8.2650116307962890997173218862923433538087593358082870286426499615254111014616579216525154424000119292e+15 -6.8612605390569545454236026806713632252526863361977496130706356782776156287172884379806176210142083386e+15 -5.6747044872753427801013564192585893440382190872481358647310961750492093391963114953069599097722391282e+15 -4.6761971568103542268121307695630489735004585300434263409851388127509102794727479198228269971651645153e+15 -3.8395178029975148806781862600951340232456237405976540194121380661308337847874627515205684497120431677e+15 -3.1413224838012025541175361892661221536417520037556292033986353486704372587350687258319567535715059255e+15 -2.5610154892005174242290631886825508005991245291623550065143265191470616429229344767482926309671563421e+15 -2.0805701524803932443419445474274227969435008860191557015819470057150014027819009884347381200649227309e+15 -1.6843207644543423301690567225650899443993849550162122778407243746919140134857940187520076982718431002e+15 -1.3587414756449629641565170644397258810037950682700295847399729202326666373828103836626310344161443184e+15 -1.0922235401383122247018420594435228332862346304811670099868159607191100224299134613194273098038351613e+15 -8.7485876748271454336992699331935015416439465944020558610420149765066386431676767667215007323606059041e+14 -6.9823439232433923936556875089753264593212851108476604103695730505151226768559552972446255351334859750e+14 -5.5524257256979420022951725722546798897988408535213022033385849805709301758222759990367231349764682155e+14 -4.3990624577072943047540976226351005681953827287310934359579664814623181567427154621781043662736267129e+14 -3.4722199639309222493665721251316022227414663427712412039570003417509716985700460539216721881335408486e+14 -2.7301982367734066643039633235022370202779227115982756165536210299987816890257344798390530282872030560e+14 -2.1383917722719513942310395436458794723233831120907079130912645772772047440664102582479606292973420601e+14 -1.6682028836330950084100342315387848443639653157416558647925610164404791631436002844483857403226224059e+14 -1.2960962317860881135171499499441068700430907277359017895604483042282658582880351824416508779772042887e+14 -1.0027818236996041175257715020452967371177848040701153214466098252758165310500367855964212084048410512e+14 -7.7251345352435268653006121326263995426376231265456970207873959497366593716352194105482149895748833136e+13 -5.9248979841537568948521722439534634663124280136825097272646137716551237972673649994406073444136353144e+13 -4.5234596452404144187078286601860543353348374684012103852261707136293457272929936019404811003650429503e+13 -3.4372408438543112668953262245519296211613435891132660699187614030690473808092251501340384646690706800e+13 -2.5991249564957856297336396230308548480986508361224520398762015753773779769020718615996096780564078523e+13 -1.9554401939337512352378768367557533756881747663164516289570160513168725718637149933325484692766877633e+13 -1.4634485017853397520954534850210298862618442572342485960152802402251700714833593735513791196374475846e+13 -1.0892653380046280250301798059714529961430741408792675376918080619423863873593671574562699837678974135e+13 -8.0614426109150912035772071024523240073831714825528463334595745191504802430225431069647133933179441002e+12 -5.9306873885082927683184375499032185414888943161949519949565883780004007790381473020043516042543973314e+12 -4.3360136190091944392533923911430002592681311567777913757550191433502709054217744152911160694192348819e+12 -3.1494764944718868090340797133495731830624168278258474197641409706639499786121974028472562153475781643e+12 -2.2719788215941670487960929080567628723886611597441107903668408818092638532301216262957028987453499451e+12 -1.6271591730006183333547889582471118269244108210614168444743011147262199633331287098973538556175938443e+12 -1.1564878017503879705119403372268693727928703151568302748197120882847711549373289231785587191136941771e+12 -8.1535023238686965969075412422914151637918458750772292204375320107586025726222461656783540025718681639e+11 -5.6993469652052957993164776058027405618448440816299432558859552688342593832845820014394786571983447022e+11 -3.9477069458134307811245346596799598212392980592581896911953153725727662029482962727007802625967326509e+11 -2.7079234586410573946716365684647131298153893597909479336881849404705340073110644126724386010252998671e+11 -1.8382268647619230494066396518298563235675012396541299126978996404662061175479891783864992551628288411e+11 -1.2339387938381232029148824807667848578363670926754865335359734897484767159752544306929614917971828615e+11 -8.1834053199805856488588613301089500546990307666961266205901242699771011771729786875180906598456786439e+10 -5.3564751021661505551081666967187553574429699765043962664216664438408463610300447367633741061744250493e+10 -3.4563692529837279715547802495103445276614222182482242841467797756176254339737453805262954847550270982e+10 -2.1956664559025239651495951135260545632025626699061759860266301922677968946571218673857282603132798641e+10 -1.3709607092027425758225386296137010063425974073883926721887764338506817248269956370576764960799462074e+10 -8.3979852692350855448036318982378072982968001042182311030958944281369986439574352431301800813193137136e+09 -5.0353811536885290049809526398400612266153277750364779840390809257859818136957185841020175545581428515e+09 -2.9471241452141307022642194483662700380467101538890133425451879074707804709782294890313011364086149411e+09 -1.6780002763989270415349514781937615571657571327703974975119410325271492699557745297153171905169340765e+09 -9.2542512367189425623351809207990973257675609719037311813575827944071643750892300906686229033874875861e+08 -4.9162584700951889455051841060285064480133751109507532647949653898830944244862540495234334145800359385e+08 -2.4971320235986017181843224863791976892623344606320909660067960760275095210516246678638535008144125708e+08 -1.2004323848209401537356654142273625492494351886354784950139461354292948250276675908359717618555886140e+08 -5.3803080467061199807873020857167441397181719943949935452424939042320264992622255753475040629258067792e+07 -2.1974937699789914851490542740280419763336092131340589538348454182250503855887332859495368055924590851e+07 -7.8567157318838721926327727928930189829538907989138575922072016711554684462474565745716045275933335530e+06 -2.2704962707871291236393639218710260230813199284713362500712109622836213899894497993907503524233184004e+06 -4.2139756345671978664299285352169990137793356378704920323309845612486442262772047343057694090900663229e+05 1.9478080952102330177657312063079760784096883184686072001676406223428864250590784566051707791164671696e+03; 5.5704045182873373117791858889366713643890035446187230561341723782873905658908783860923198656982221317e+17 4.1459250295142858891996943990315313341946156059405362542350866628003746394891718601182045482630393127e+17 3.0389483175978140940479360064247859569788449326262960239540768124767799257897653412130711068145514410e+17 2.1847297489290976081444703434398518170191716199840892733391728560891434569997643054392670705619831977e+17 1.5308714372779858690561063814910291553624915590376800717009946743993231127822802216228281464927932661e+17 1.0350942829361609440393088788276085874546531592884714960396123229390359245020455669856188528270970836e+17 6.6339312481127298725426813265060938701682948220712419164942716981197526217738520389206281430629494138e+16 3.8851194093091632836622228750592473652567374441940005945828329302416228208928119853451507418638299137e+16 1.8868600145375046129338695794279195437990662811237155020983258615410103588128123042626286565847100743e+16 4.6606330379751176027315594913704597158921879939619163832494709739414903081711555748922879071195863703e+15 -5.1431009835805596016880650997356570078832376886881714395432442884639929647564863288719055155330694331e+15 -1.1622224176495024980667808079685504488187378114367980474152668584471686054787595787858792904904660230e+16 -1.5622612024466095481494578036772126481393442228515101555978045341177305439215864509191682876739517554e+16 -1.7802910282207729870739032231607080870197463221450381552253371593497821636023642602814940120703060325e+16 -1.8672380568793403496078444561253904169078358796372569248124367222110773502319814730683882043996687235e+16 -1.8621604653025992762332018791771846317565692619704087400570185340401549334213077882890869900717804116e+16 -1.7947320347207376475308699096149488246292929975139069326913483560889983058484768322013132218228214813e+16 -1.6872446068241338845185498898232646564641245945116655515918030912953831184652382318044492463256358916e+16 -1.5562170252783090377608949385507516243629281336994627366818501240888791604792137952378227478941701781e+16 -1.4136830489493665000607522061456370828825809445196366546740176561810223111027376641108045555780664232e+16 -1.2682180831379923375025446738614906336612303567045747814389862865986856940030703057242757844262928942e+16 -1.1257540345282199972706279408057889550247747000746074047256284396963501346262813392488244995194861526e+16 -9.9022282088576588587769908359305295057936666163406340748988939397220893091956568216630930355355470645e+15 -8.6406177511364869510597560935785294649902126245197702752391094526839929246428716836656161109723558955e+15 -7.4860813577786424023237413077225340432489451410542792438326758944349984856937324726084417532904165939e+15 -6.4440481032971830830618438182593905245220661326681131633706940257532804364471340358779625178708542910e+15 -5.5143546212161246370235409480327568542997765742451535141163693776965313087801288733114093206882560626e+15 -4.6930356389749844957788655242540734529832793724043455865609246317013949179182950596904609516190882956e+15 -3.9736725744738689864477151635207441832843679513642442612422206848715085917901170476862336016790404526e+15 -3.3483955956909243105568113667619283815137063329309510467878107366875665172030684328834406040552221021e+15 -2.8086157278546678964270604639967877114979568629972654689122670845316194739451765952322056534974537636e+15 -2.3455482366540547170921429514297620235286152397276114485184691357388766329363419408509259441197044007e+15 -1.9505760207569942751115858199484349346072975544595667514158908239404419778704705070199041023911046273e+15 -1.6154916108578182423148497225024184315622614629387957879551782586544361266565643885929522824602168933e+15 -1.3326481775767105512654161327684937371577067415314627998318727648006593508491932884585678639792117386e+15 -1.0950433488300878723354906819910851475422391924045016578139071582770964860105458025098551684295728547e+15 -8.9635433968719961868189998124118123752887729426024305099761408280569556303624613755994996805525305152e+14 -7.3093866470731817718616753814602441088032524189802407416662197652828821803385566474103091195114576521e+14 -5.9381133611991960648562334612804718802427400730019725078395151836795777868858253158814871225408732638e+14 -4.8060678749500081910724194609023358714922582454500044321095006528914742592923633227670144406759910747e+14 -3.8753166703111454532300171421202081402562037467510931633610531839038525469967397106252823607100372107e+14 -3.1131300685812971114273914045509245278078475028087869587862555537976576644756309094077373476029634552e+14 -2.4914500413111730037002878673155044828691671337480969394479477821304040771952547354120008278354339387e+14 -1.9863667232345066299703247062232145013679837764505650168749598456854199598584449589739496724123589248e+14 -1.5776187690119699873814879150366715777182112336865736582973064463375968023480086643986296759786553246e+14 -1.2481270941266586947065872266795506035994645756236392332706955272476320006564331688655966153837805968e+14 -9.8356738800800107926952026398552100274484659074407698176655483868946282822001064017897428451386353471e+13 -7.7198376282188413363003387785970220118105158828395539781429911476218140160987781912595904222384578062e+13 -6.0344375272274825266618226246997246785809253588185099514977889935729740799649791308461793959752723755e+13 -4.6973339960378777941345132056897116625437657065289093343439420240061948176363711328123278259492315021e+13 -3.6409019166022194870938314477693105460602121396939684886128382561840078753502082683834225027824035400e+13 -2.8097103330042765880067816161310923907698989778869911668770567817478793182200336117343620683651994478e+13 -2.1585211779794259447155599822332559427363078399811328017326181075607212441371432293328946202275870557e+13 -1.6505746996052458084288711485924591621517580863451640616656085428716513928622860771359935901855011907e+13 -1.2561296531451183494745694727416897074763709785441255630173782118725298459215887671191703390252733415e+13 -9.5122766990918443252266849059921869467405774521582134436896752713560177293474843785442228115827853899e+12 -7.1665318977325176355749163127183393008996107122682623546668170737397145907266603632201657416063982346e+12 -5.3706267119090231756314782712753970782525898772286227040104673214052110421591462745529656665631170641e+12 -4.0025927703973785195275671919017997555370269665390347488778210388341494156088792287462616854654422215e+12 -2.9659176588497146953835280860779384926718876774211909203645143665652274262850779473634856096732796683e+12 -2.1845876675062353483307967596775931373251015582961038337642478239843085469462797875806395638743484074e+12 -1.5990194643631624728537321580454904919169795798139764925655939222634185829143581813695768127789874707e+12 -1.1627373784798622707641626786676308145676638217596152273375280819757535852452208832294149213685755358e+12 -8.3967268921000320622319679375896442872673156385553185580796855276308919253024222576684848070891325698e+11 -6.0197906650722235229467130600121008527564018846279248364180245625025952497424831243877659895547785253e+11 -4.2827411764221121568780063026851401236912296072249063462760576631495222598770177900530416242889592576e+11 -3.0223089222323053271479105088489804480399473621700367439501112300943246839506677379106195488345117386e+11 -2.1145534289320500257592977296766525090753005531973707381180321794737455244986863626443160571115883080e+11 -1.4659627114820422188580412472078641130875266268927693019888782893037203522664665141610849936261104682e+11 -1.0064329295690618578371010364362633503823635391178183300652908231754824697157891022979667971406985254e+11 -6.8376105753575662382352000797004691549538342667618218840541193517430564644926865196026967173735980856e+10 -4.5934855216458666141609640808508173862223991110969562459330119332184372986907160147075828911779665625e+10 -3.0486895317231826683825731342373821962016114219360115797372146343049900382317981872983363762880132501e+10 -1.9969892418909390912221354510741583375909449113676873801376219069795411029617919383410569870193607736e+10 -1.2895002823834734992111655387995959810077313520496224183150305390836640569517099045018248451732761859e+10 -8.1970863790852660791181917762338367439246122554032126372300357683136321353876979446243317111819657179e+09 -5.1214981438210458041418927480164677611620635301225654224738372085088125577700260203983894516027726330e+09 -3.1391548521155213558714765932468274928596784292672752610842870377792075255199398121263380714706432838e+09 -1.8833103339327936111634889644365622865256679689753412763933705236552182352175842159421775836017681197e+09 -1.1028728884194033986316773679413274718839097153891732061015872194514539887169910874758512980451898309e+09 -6.2826242903500112781045499550398093652590564561794121587904435356516671154563615634885571925088614442e+08 -3.4665335727703478790557482035449331083647110324578053009168841336031142688153984105585946266070297668e+08 -1.8423606258233311467525749595882289649001680923733949338187729469802502279346712061047136373370049912e+08 -9.3614878207549931534476599867099264264211776209894029589210644753073644460088022213338272452570016538e+07 -4.5017023855879358960280721883560104407939442970307946871812512416412567358428926754383830584680919323e+07 -2.0181162118618134094062130196748274045517951680552869647743830136115624230531860718226328904732580544e+07 -8.2436183211337473424942301871037103535166400863658117220910180344645147979533381069878125513296376553e+06 -2.9471586109749833549646308471148161586683158168434385860157363082946567745278367389338258236404712217e+06 -8.5137663466817068408813036291928736506778790437605109205416036493548029571015052774198737282765381757e+05 -1.5772482528631577105808163384321238823508671603709675636424570942389004199822636894177458509943665619e+05 8.0307119059196324369101887627654006521213763533171476079882522890789882809537848182809493893164208114e+02; 2.4478696035717201857707687488210320756830759572964593750118738570090614511921713256616555470725502700e+17 2.0974855052731029812098022701742106563945651907298307379536347384243607400780428132627705193526537992e+17 1.7936779388706379269372252565337583120319063595638460467219167666361657356224705835697552587275240581e+17 1.5308714372779858690561063814910291553624915590376800717009946743993231127822802216228281464927932661e+17 1.3040479483712393400434623413550167526019122008145853065026919462046270868897910978585180328037453668e+17 1.1087123782497009219478975770842694248607660972179089786875826651492200477843074443829370439154469153e+17 9.4085539799764366860291505454319518795912620560941311830931169953749596512230020700908150002012472894e+16 7.9691509312795170736476341028542688624066678951366654229900444090337079754897127538041997750394067183e+16 6.7373863957741491145228472408512955646196875357255622738084095547688425655376604260592251284057782424e+16 5.6854487352416143808959905648722075871854703208973186514199762697551378452888949469987780358607292076e+16 4.7888837052475004252210862154632693393252272507652560114190311342090332427255767580148436722733625395e+16 4.0262545090893329582797165092735550775794796212150251547763311785355288919133981173720422415712503145e+16 3.3788237330767985030765227863408653359524623582387734454224779203892812401057387424415262983046494693e+16 2.8302585852506168255606123000427143126491546919494476718179475403021187759354124628477615890879981053e+16 2.3663599496472257560933829010941053475704968590543386029153667859815877738687354817288575077275456164e+16 1.9748150890477036674242162301029604216998823981087703083254262436104541888671411892739751722741724057e+16 1.6449733346848131363812739739668188716875942219066342783918302345869943107558324392888270068047033810e+16 1.3676437536219087722439490010840833082854166201797941266019410968972349077780574884282569279835277774e+16 1.1349135522814351999527085183895172678955642799059608995224202739502458732013224023035150833217708573e+16 9.3998583240818920353075290841282048498438738266008838175071199176831311893050245427908813432701348148e+15 7.7703524286844845485517541725277939553785262286406707908504840654074786651557014748667708849351238159e+15 6.4108005033295527403274685637895826969823386516309426355499767040659947717071195663617688483169515154e+15 5.2786917056588667328479469004411944160872135365348877162445076741225935146693966576238015554571077735e+15 4.3378274894676356433729998131645001021728178029099550339510443922034634526257070562140775046919110269e+15 3.5574494542357621272112236804544933464328543930495599587909974182791919489883949051823102194809213829e+15 2.9114765859985272515813066541055222142761442758044716280330892922493312617930578780021765577681853663e+15 2.3778401085373201054749602872121349281560405895262046441323785067702117878575303915078190076001044497e+15 1.9379050725366697474146412464303102013594729558049123878241887014055823864256405710039528726712810433e+15 1.5759687253307640842541552968144184807826503590310849821689393940079088332505624144426236249933546903e+15 1.2788266026791404802961960144261370034965779938729807454177737884333933324539479444375157178945696580e+15 1.0353981505347915300907366280696698184108389996347390964152419119910790884809563301093782226422142777e+15 8.3640450783576404223561697290499846460164237595901545543619545045730953241135591373882208521488624037e+14 6.7409185380271929750459249198175779364871525030692609212090947355640929629022394415860190339150717385e+14 5.4199444086550748394049943055549696065509043414114590148504444035921296815850357048886339969745729263e+14 4.3473209540534031331704365705839116144913071129123048981181600732257549157254681140150108882358191345e+14 3.4783757292101486943267257037013811054577110298473679862695532571264581304559334090179464281821763586e+14 2.7760970326366108411872538595125225924851155873673217210431019017594110877241021210596257604683209660e+14 2.2098875741903265700976121643968996634383119700792929038525833007239668957899196145682438711125684514e+14 1.7545091274931881314150725577362090819490594197131325088714430651479441341025587860183235759069031962e+14 1.3891909186239211994390130706667920646989979976365257560619772529489435847559111420841616671027021167e+14 1.0968780477235276273591912681142118223497786861448425037011987295222550530439019183306910670425281422e+14 8.6359938290730997001981769473271009403257186841136820807688365806185929222080880471976989841493650744e+13 6.7793714128836420622700355214902343635236022161374482074220566882064668995631194230200992285400720345e+13 5.3058281415046725056343856137925010170845435667734005756093920761702307408893116086351719306906920740e+13 4.1396623526476771186375071403553134344067798085309469169398192725290400080026839337628746494743606648e+13 3.2194646335640792510800440294213602418572757695339712048918966258843833173100635625443974214960469486e+13 2.4955478141536495999250381665037000484055130492773017748338448570625893145346133522311661151393978683e+13 1.9278153275152296699675889267923679913947702979114821201302173327951051138263522261377164097598063130e+13 1.4839974170403178011616615009912445584240821348550651704189305950634082772135043742063776132206092036e+13 1.1381952753387242131872958601291218083045979998716347445449093859884120188824613459073260826342630451e+13 8.6968233690424480624807920860462269504726057442910485109955787158913376333528629003148245224842161926e+12 6.6191979673599039618990741913393486319275971615356935376052361100671426805025708064891501623552172049e+12 5.0175015277785711055845521331314323765296268897200693282106138257016525592727039570131421960043900066e+12 3.7873831744650944073429177666679564693820918837780696134896881140709138611950840014591149995249729859e+12 2.8463474337935687306431981799448560274675961340393423388716281146842759966622488798701292198676319057e+12 2.1293917215672735147454377314633438204711271266455225804555833291421646040926706343684968919477219793e+12 1.5854714726083932340735690132869555937387346406735476123636003434016885248843687984997069634036044429e+12 1.1746441937386562061513809044150206810109997702365512570367480705226323780252747257493775223716303115e+12 8.6576890365659710078249789572743805414969292324941720370958476733420880250222859539902778764033898741e+11 6.3465863832352455304474790335438418557628466731170770483189884119922291909304500861876844092661401745e+11 4.6260147735622703272695604475454446708725605665509374531732195911409115547020688367442587822427603083e+11 3.3518044044657427561089917667569953343870275933175417565739868313649295508689067289955018464958771448e+11 2.4133502981839193450888901010681582064963094242537586114121504781259009889252548374315393624870522827e+11 1.7261753757552436039728939515616882034458867404393508026342994359216579450245468961268025781272211096e+11 1.2260582537046894153890225414652274582822036167783283867821443981777713529981016517860788773064102828e+11 8.6441395005163270447843496254210307645291280504829184601835152225158763327635224212329535880533419421e+10 6.0467433574425581477413808744136883003686525298177540007138148730624816739967319096190158912977519687e+10 4.1946347270708282605166149524687349154196544015665291378655787318008610006245258975117017811888825366e+10 2.8840263031234912102987433195502285011923548467069262385471352312442573322150349575214271028059324979e+10 1.9641214176625359135018824903279738401873064361491788682553045960476512018797244695692263071670029609e+10 1.3240375392238032445722383995036199476856621729239658028416665658771885360811386246456062567046943938e+10 8.8278578345932048190086087978749211695421503051998580561742331751766521694168343439625285201919283272e+09 5.8163127405989027650344935303677166282563418207990211437536501677771494981441128361585704876165027340e+09 3.7830053019117103241329912245916358930375489955950230341753531575761306089279286141006133547627208983e+09 2.4261396261071276484446262312758487270405955249803978675733729126669965827941297983184184544716216185e+09 1.5321302892356655948323766722481181762372875606322922895829105442696173591132339331068035357306290243e+09 9.5123354592530938988926432958112811199230098469172789619218202892421002537542775020490733208284496909e+08 5.7952716745197096075478472307278464852744799116651940201411292993437702372919999539359447738593384225e+08 3.4568267472202536283728027427764074871199061223182888019917540772445355822158170862248169823743321203e+08 2.0133017117047923888617715823130825975875919901473181080908101488091872921995741615089104112116776400e+08 1.1410324394183850918252791137650602242199435643815982717724941589745628110082952989892213554200161681e+08 6.2659851821586306448235063405754279246472693805270369788778908936988698947409259219183186542073592987e+07 3.3158522534311253425995250691859112858221805175088557781726299112661379142265152984482959406645597810e+07 1.6784812880523111949217662943642121680847298855391422974646113405775453904191110063526892989703678740e+07 8.0460490372786153892137833336725718421908542937695443218135903784494635241481966272440746918830419241e+06 3.5987926889392949135863158538861568211768924220132642881133125685137621432769926084370803561833106439e+06 1.4684004143089331286113056976391927962511010426365352278610660106016972634518623860261843941032593150e+06 5.2538844430352461787187421708303682909589442689737720534146345888696530509623330235523289865140448143e+05 1.5239625736495335602021536470719518831865617804165144212277325149428574230118601615999916649672186544e+05 2.8783255106832766686769569465263631954316166801179212889047400806397979479410564074556944891077703767e+04 6.3310985020226873644437085270263526954570016379081270634810453792099138279562781759370538158492277542e-01; 2.2718715136939740350403781809346300716650644930246655363160578533936045720024536470308846338149583568e+16 6.2581910221191650444461470888128210618579275400229197131710778984299456083192686222700000361564628713e+16 8.8336501967924832145779858484324901616865581001549004455909172680355742889684369540398979963828789945e+16 1.0350942829361609440393088788276085874546531592884714960396123229390359245020455669856188528270970836e+17 1.1087123782497009219478975770842694248607660972179089786875826651492200477843074443829370439154469153e+17 1.1258353435374376487497092393974546126275402163011671118693048940218420368486372841655214488763487215e+17 1.1031963262886250393346210640074291585521847155594601001104629009424749808474721456981194355101098506e+17 1.0536302209810377153801969854987775224763640346487374817968678489631287148387848562883404949669462175e+17 9.8687484503846517523572204835057814539948496825562043995766297837155709973292769058420640170304878705e+16 9.1022077809833195186794258289683251454027725251512766858180823015241679129351356698789819207581681301e+16 8.2903665197673299888614565434811211602626676926621019040221599470792119018154266727792482402645052856e+16 7.4719218780251361971779587200528263700385278380840404909912391861658467265891388128370906005969642580e+16 6.6739750368420287704169293942340398143683898050676861567416833734921798218221776469672004946652155052e+16 5.9147405110892929243011750918379185423956310743119628285662224992084940524296383144114215103771618648e+16 5.2056988734576892505212081850780131402882487173230360313734716025241898421457006873045854613960507565e+16 4.5532977459120450640416550495386628433130763188646896740380400233696222264485450118442581066325603952e+16 3.9602874649929147801696698969009289959640847807241257577316021821726411318922515622495267450724735550e+16 3.4267624131453462594165050605635785454606847415058267912153298841880573708105631760986899477284881421e+16 2.9509661902335041935962424691554504821548530164116997404548356060890208306503478696924626790392374322e+16 2.5299081616922261304362525370928821203265127943202571281449207628964931258895052667336944486195091794e+16 2.1598301101130176895616148012541541170516943232758464632734305767965948379737069357584720971648486365e+16 1.8365544375691637310322750844360175180236274534630195138327622473621939956930323150724977749232309081e+16 1.5557393650435415789372311814532729384303768382988706689757531517703220797377901061815597429279966560e+16 1.3130616407401827030565218490937755145928766548857498097871109472454456820562099894487819422994107285e+16 1.1043432221485714953899485914384827876730106019134924068289206364780297691004740554759680518498613409e+16 9.2563508725788035914507448931417933608588499966894213783630520045227130288861510282684988130334591687e+15 7.7326863215911174124176174376716837764780835725108971287139972780210274997953995815675637703824059070e+15 6.4388291975286845645679318825898186655051332502784572358217945110655348685632935449535730162690982778e+15 5.3443426898740149108399776559191445215233886031498393205932433735056680242231819742807233123470533498e+15 4.4219324216248211670063904877041365173172825046499810277863505016865409681369048211040072623370900236e+15 3.6473293783848868632717165802923468418610588804029865188283490269565262821275746219843414548455623002e+15 2.9991157761131286714085301703421739395065339215917999765882735196416351738640381582278073841422787931e+15 2.4585164400980685476599971143676004478426984182059956349934150684206265534460592118963481295454920362e+15 2.0091724886583696385260433080002185369756188728646641519295739500552560592522551833006389930489848715e+15 1.6369095766999755069736079037465798914950183786745894260829925507573058775847465727442936856072492957e+15 1.3295094172826703074156245734977318056178042170594268979612240515213002423411446390586072007374172904e+15 1.0764905671121886683799966507019143600393108612876101780244252993093047001185254549885413026557932922e+15 8.6890237334443219535482891078171417498333261660182664830230820090684498511393037821958096501856897007e+14 6.9913440265823905675900186772094752839991449563221293033770152353967318146008582813191307667473100714e+14 5.6074250218695463685384008499261032659422734210045721137961321379220006759043516203611646295303743595e+14 4.4829178864431138027676544647456355664576790218425035108136244058778710068850176002842193274380207527e+14 3.5721625680191438223847056120364724215665329590824210626035735088037722060974216401988968382923098894e+14 2.8369428481176890655616042791446171539807755321753143231138974553848792965649796674779016057710909644e+14 2.2453904660418198287331068814052283414383904853795795196172466609404008810518763613944913606254830813e+14 1.7710268485680470956460261550865966416995380734204983852769062293665247922560317308758882431404513536e+14 1.3919302311959651642634262690791452178516487520190399671255652858806356060566848456229275807920685348e+14 1.0900158058248965331886233383539736827343948065202746977461839545480161203999381912451016162152872320e+14 8.5041679859707833179920827192296963902683513562117510672903390192252526370011839222779700495263094781e+13 6.6095493928077360036047763887691293907187877621128547794297509042496368871317871017470336498322702356e+13 5.1168952438761917325815668573771431567170078351554647250721209224047541968267256223907587598114925673e+13 3.9453512350527472573661822415395169482414409669694406264107590623427587703250516236043965740056851970e+13 3.0293887506426642384160530207686909049051109278511166530218330379693068325275690008051442465266629354e+13 2.3160922108467810701202967111472063680370090270974543104423472353392400825107721283156463163629528865e+13 1.7628881126538298692353455671929700174582176149357237379835273980423713980677726799727716856295038250e+13 1.3356514570593571525725818687751306959248386463734118472027846696055616210411655737609444944289293580e+13 1.0071330811820707593888943050382678380575466029846073663186362534945150492304870071129197396890612263e+13 7.5565862544755461334028802460917440462880372608497793036073972292465056091168738305076714627081763918e+12 5.6405641571345897391412305816869208607884212104570210030963673019156851922758863486717524856052763710e+12 4.1877742159149367878704912769737750114871951270667839053175659620231099581118144364467642844499823845e+12 3.0917570832210382959263307223527834323788856651787436425050730030386942901066060767993565038299496831e+12 2.2692242903098475940009859052305711845636658057243145519185131230738181664828073726591574401417834106e+12 1.6553047504519101750125260128779315292852373702110687062043326451624493622209886136223140198065387006e+12 1.1997044613791568320678460224750048690476216339514615669344881362742466899312362233063530844424472968e+12 8.6361671912685647738449134782673902519837214945369304944979518948879068599947260572633280440302873816e+11 6.1724659293269645246461301141510777751610460521397503450903106526656352423291129021416181795923946652e+11 4.3783606683910101107964368490929943165624871174960684075708378121515097295353327682813300138440749226e+11 3.0809552873142309490264782873145814226175698168028904241952980392482366907387949126549240462498734434e+11 2.1496364430730142344002912308410557238811285006849077196220726613805608662965983905720966036409260396e+11 1.4863146667493986365568378299831466636570581723698968570541028025797830222335515015884868966154990288e+11 1.0177818903492614926136195145615000209843086670627538422690707633853621432801350292465440964103980264e+11 6.8975665387376461126480717494872622595048107543605522654110746476046339008522207833558311096712307524e+10 4.6226861031438441765939880513704584847075539449485317241763490262505382261488795824814742298033260225e+10 3.0610052993206859235242983433347937308907009583551125954136432759682638495363570424833590185330629329e+10 2.0006145532812193597109407027572739804691401844496132860080380769788878769818376317577061599298647853e+10 1.2890918907836302936071170115364226759410387572103817368648973783291644297202030462749609239714533900e+10 8.1777688664822224572018492851153775586841427882434483710106327099792216161996970883378074193270190284e+09 5.0994573563927550477732937490426959991370857815873745547772627866905089873154642946769135572870352964e+09 3.1198311688703200809941234422891766850330975934113092011359517151501101453490719926246090956829006015e+09 1.8684137985645653053777490440247521330552044973417714957093623290477602912714537780011015066554793744e+09 1.0923285111594661403852716446851074109192089546845959673804735767746101852969871892664887273480450637e+09 6.2128776595901841625849487184600181650027455678714156097858397278454229790310981754202480517229112756e+08 3.4231288425789803163712474084634469654599214824498767640324720150993063207009356809305876343269320856e+08 1.8169302329317648796865839100228307219066572779253218442627721119531274482636536799759041811762513606e+08 9.2217652223757333813854516097959494986415262354154678041484441462706342408679670304490607264754324916e+07 4.4303561734786272952537513814801586029430908448166386881757747810451792854251381900093805988546918848e+07 1.9847867008989036706773076545947788998855548069371399941214852687425952712710257416270591719494481366e+07 8.1048847625657127145562465942881547295991944928565412839443943570677721771667925513816799793979344349e+06 2.8983284739664749582795899189925431200618760833106599471696278809337170146992772424832286341008116856e+06 8.3833503820029337368591761238503341142700903642772200246456872879532228991490508668883729397606982167e+05 1.5623896513393984994414642689422836270593137563215710445111974441246180467932591096678446602034004820e+05 -5.4228634247792732055924062785937304234861653329581857843826653720251249650661799445056514286346146784e+02; -1.3030399108639922266461610254001333033273991243604950840123668123159939503532382078748478302563098622e+17 -4.0279814453452258666390757555064293086847739292079861899794137730808457611868069459975785519085240273e+16 2.3194354656467729220114295112259615043130038331066720422410599739364264747954430426726081901548899997e+16 6.6339312481127298725426813265060938701682948220712419164942716981197526217738520389206281430629494138e+16 9.4085539799764366860291505454319518795912620560941311830931169953749596512230020700908150002012472894e+16 1.1031963262886250393346210640074291585521847155594601001104629009424749808474721456981194355101098506e+17 1.1808657753279086947108573637346720425522732340937007530083253119269378082394832829826563643926251311e+17 1.1975537186056391105083919825063263741591816049916344545111798424092955533541793201990609257716899432e+17 1.1715427373011006215623770874985296872495491761479602860836210344813710341083096763765025824602668792e+17 1.1168093981709905884595572883587950336220735590068841292922143863471201560490301948809175795465540301e+17 1.0439184280265874303011078814956627254802894092141852773854089446794966150246061337024822691660235372e+17 9.6074630591147107418619451084042072239997104295376910133124737870789234342658491575987914177777701586e+16 8.7306475496376606459412304681599942078181774610446231923403847438814765086555145434552840914030362950e+16 7.8500945882999679068259206175137419648594810789206338717600427142135931926995864911560891656975515343e+16 6.9945500190755767243786404790096909385051535533312355272177105853069135415351625138138980475039645934e+16 6.1831341029578724047990667024995342021381375353241707277512183639563390893604271285814791915698553731e+16 5.4277064181961016271682394474301253697585562686975147598888621651192085390837965963144592308788284963e+16 4.7347284584007774217527123344592045498569921063393269117341820561090305514395683039043746641870113042e+16 4.1067210773580705729503280139128799093915154691580856271745004993668623630416783259024234505374406152e+16 3.5433964183298477850042559220721661119809528862177164022414712214876529472997218933840010305000467003e+16 3.0425294329409294496381109921167863974208287218739418127166582829691487116186293209461677648922668233e+16 2.6006220588896614414749492722991956093100125149241008807908399119425547593948991385423796718477673077e+16 2.2134031794485081899093812973191652201592933487405226592865824329352074339131509973028911665589229380e+16 1.8761992872196500759904303723918192213165975946264238077580190640664244836739105738026685720672354824e+16 1.5842040299754350702536225979575512090093872472588808650535999409111609012092228104189311275616405266e+16 1.3326692835925238362185851404033007284397700636132893509580765255218798643327961792296893642964463183e+16 1.1170358709017834796657535369872578285161850487099619810725392922107092225199886146765601975791611918e+16 9.3301835356150230509744510489366437596997111892178729447822760925693816471542299540055406441457201525e+15 7.7665532255802322673152871672035220628752753444312065235106756108739765155298278895493483908153829420e+15 6.4433418098807464208745726801694016260792436666351145508876407259080902087062849509161599332407014692e+15 5.3279744966860642089537151546469916114748806648149566424195885847316370907319642792444016875737777010e+15 4.3913604790751981021727340004261271942061351064392953003541550852797778768725765490827966255083882617e+15 3.6077373868817568074040880014637347871565840033724644802510820730013204265951481257592869593174907763e+15 2.9544592162959303255900948653317358571315431675612076025572508883366309562900394191401701858349031110e+15 2.4117516045403080326300332707080830575439748193581011849620742872537834534041749629417068468960521460e+15 1.9624520471597482514838272733471835168553317864061514230710471594267741387572369481842926057834271503e+15 1.5917477558292701290888085722621490927104384434163841630259236668495208263303229910455915477033965178e+15 1.2869200570238462497703250985115079945402848609792065228184206670564060900645249435716234271111745005e+15 1.0371013166330060451718921647313981889899913750448137262088075981968506425923692256265259913833297009e+15 8.3304816324756842903862716721496854412444421585793194587347741186069963552480109683868939848678486050e+14 6.6693312711375875787457978914021809355920906314983684608729035736312889821867630312841973873343995958e+14 5.3215559427967713570374939869211184941968315409637022720558321379651531303897217192956651859145669962e+14 4.2317210022732514455311404741553296015477342098720619472234660148741183074890879195409435366220096799e+14 3.3534537726600550425321947219151372240801168376098732404862333512059845538548969352573089063144962255e+14 2.6481116352014324564342667893304325119916283689389327933218178965970143711014013854855085881442465013e+14 2.0836152887724370434012010162526487587699153037862533459507299927926720504662126447256767535073226112e+14 1.6334333630118504062445910324315643093613610159792733311154310902375599263580531155725266863139883615e+14 1.2757040417686183781827827817215441214996829352516875204088713839520792827666281274596269812813410746e+14 9.9247943398642990058939071086940032842945584688686416036816404433975499413120485749739455353730304015e+13 7.6907892773819235275141116377843964895419668575492018572136515563334701327121869383560918621403606790e+13 5.9353853880418550918238569406462729120424573068923234943636810409370536388656172682355706980483916962e+13 4.5614421100535418627710842608676176457608454682919544563087890352524654621995151140861989924453132219e+13 3.4903805940780713854243958289430633857484521019998107187661028051327372826001049600568104242981531576e+13 2.6588761128708672487571986486403909181540229671431723653067018902621725269641703455737848495555684009e+13 2.0160915233014513242437880818641349553769372115748570265784644977519674862890202399493436380229098088e+13 1.5213729536420486271846107809869546606264385314032525432985442214732759754733974402665112661889196589e+13 1.1423384036664338721825214201606925288028706493863568254410653364537418271229772505604789467684844163e+13 8.5329873847013043700341825359025047107813743720265262554027686851122275029321067499296851024484692742e+12 6.3395856547416219669984606202356046690649173154140634764969182067198745350047816070294184690357083332e+12 4.6835172975409961605326623881374670335369674324816552870644887557418719499396617871546359466676477423e+12 3.4397260709109244544755258963455446951434751981831865988585364272601433522159034465796584910471052107e+12 2.5107009147370666377103870518194223561860107090618770524723371005706373484318117013698459914169903261e+12 1.8207618850045364343592273659745687766831310826607692498130548435077164325820478259015512057494271611e+12 1.3114549776521115286220277800172560121855310658503375871197481545935499046017205788186433681870705263e+12 9.3785654768137300447412838787033228030973735942293600635350405244613303753732735810372887637701097683e+11 6.6562065698368314670610556377592805809207918864696973287148476099917577805638478494098356350719788694e+11 4.6863057044271676379676448577402735941508204095215316951360695843168347734658745133596676355647659304e+11 3.2713938454212435605839685720460251094699157801533125272805325478480656326316977041262451041629700737e+11 2.2630492035669760543328821605834089812677324635949982224809800184988152465950040270935546275876768607e+11 1.5504092447804422103485586722985023851299470206497968781440371221359544844115356607115117680137605618e+11 1.0512089147841643084600380842174459419634616166768636615672940114472613303246429989104209718223758449e+11 7.0482654856602812738480480745731224186317938714239300784777042152333545675508420152645792825184753854e+10 4.6691724518134272816670921318497622810914660995502562257821344491854026660136916078148428157905271382e+10 3.0529559226971345833805370791399814810762914151751746815494296175708195377300570101194918575837608608e+10 1.9679566951814348257783669051219964000807751360914708886187554720866418933647497076333808670559190237e+10 1.2489189154658093643856176967882942291361842080868610517769979245020649298826416885446253521351333909e+10 7.7908382540537120124967267262633957912980575957676797932096646255718451141136108736685999944008568883e+09 4.7680957715963775699655696445063523372164420954542564631873774797080913797587307598809593849542871398e+09 2.8564926619725238152229705281913648044508894839330723481564210889934957522452374478700606149993724545e+09 1.6705194521147963572244369978802918001751687333842843051486011455718475614146388964504871605721245858e+09 9.5043119819201381033953347410572290534055521178908378165351459176825028680392826540608672298627358640e+08 5.2380689276635706138451034088322811158089050845097556933261831038907112157633114456414164269970692368e+08 2.7809641192057710816533531886904006411969592013841343488569004683841220790737656487314235438457048301e+08 1.4117818595818584887270060203472661394230352263151501617515386966504981346649442374220008372134413747e+08 6.7837940982107704558220009284422583423778013729655576996558088309360103837897156999815285150491774972e+07 3.0395391401927053309769475835225805795513699353418008743329166948717981590253837059815817892201888116e+07 1.2412878745109820550340455139361714368331077289198511805483172306622798758795825883878835433747248421e+07 4.4387391313313927415832305484828949184502814615106386987713221066123650976086478538687117540496479195e+06 1.2836296529115509927886387811204534807190621398279761901296883185540913081436461897565788360994903385e+06 2.3898076421075754301557970171850107067147126649930166110562775353988033371797029042589687803878388236e+05 -8.9067271714842247925406123380279319331431041799505956495425677086802527068734847965941576842292697861e+02; -2.3100584675555089587725499655084795466956250034522633483559536072658477394275668759906199300840358983e+17 -1.0943326084343134483588159028093866607793446566581630453867295984527370220821079584913663005349111052e+17 -2.2104959325269636158117528919019352226063657950123328654839700679121407532836095727348416785736157024e+16 3.8851194093091632836622228750592473652567374441940005945828329302416228208928119853451507418638299137e+16 7.9691509312795170736476341028542688624066678951366654229900444090337079754897127538041997750394067183e+16 1.0536302209810377153801969854987775224763640346487374817968678489631287148387848562883404949669462175e+17 1.1975537186056391105083919825063263741591816049916344545111798424092955533541793201990609257716899432e+17 1.2590726033235786301326723770129906582688001585308096553552874378003726666070657077059836940392059543e+17 1.2617525055549021456703075606844459886491354121895903007886675369244183800817055088758308128196375599e+17 1.2237140145299982395952088719118041899238371191711776356236457246586239193395896577453298193505770509e+17 1.1587516633510211234601508975608176079977263577808346752936116001930475473769334218163538744559475765e+17 1.0772408447193858642144682266494186594933669830294440293988993704951294469899817141441619861172970798e+17 9.8687038032570169566865492930851046212524777844361376284370363499639869535286653042622090234308754084e+16 8.9323210617766950087925972390386786116064783299069996544708385220861619481145390768992252095238873547e+16 8.0029349834084926135500257879284540548186993687212503748312519734483966989504491451536359380738299706e+16 7.1077489114543432593103338404574435500747637461995673738255693560896895237420097142120067482725305935e+16 6.2644909863798131820554418611751100407681016546877262738934118063559934700685134149601329031998965972e+16 5.4837812567611217271838856783808076923142041156876268239387936015860179581923140076158230141180979027e+16 4.7709905044729996450107996973580377556023773973257443764206247223172766566955923614910431420018113051e+16 4.1276899286831810790881398832765010148134234131753324873637059797821593786947540364992963719282322716e+16 3.5527728334328582924848821646867193287001390829863730158335208212822973325465818385223745085806411083e+16 3.0433145448796194160276479311941259691759416085674777245036714769255044015309380122515252156921424320e+16 2.5952244455639807007098439727227162728235610065895020977087611852239189897377668832342106876993317202e+16 2.2037338310618187963776326977429142244244649094802534850430442156110522611448478129133906859521292086e+16 1.8637549120653570974181321880063009168937822952333649966265333902009443957736801524132919490617900342e+16 1.5701394015877138319553523311658458682158221860372290347528129729491341830701988824335140069656113195e+16 1.3178594896801326373954027819912328149801031014349468335950937435139027409027379508178909017342322593e+16 1.1021294044504939053401473678536159318421182681237515179611258891014345910111700414016423553740415827e+16 9.1848201025778584968128208826974218219663463065972466206287493682299369132143973444962938540045670520e+15 7.6281185275411185161094626259890367562162013358581026672055086671561822371473697913051365696837292276e+15 6.3139360152903033679198629129402825988654275754216171954168985273457861935980907148982689695615013148e+15 5.2088286070562126415166376987173882324058631040076272156732029201156085730638678109534214353790448419e+15 4.2830472963941898702803023455019460526609677761460378040416849310932911771281904023833822911814658118e+15 3.5103422815053174293405323620505347631784447010866465611969135724981946816126412106817421237830532347e+15 2.8677169409397567430018175277223928032032375107947355392711861926035393067356424291401383534828657998e+15 2.3351546643067816841200811832443096080644010039196072750823461004252989666764091986539394176726488771e+15 1.8953354379384002131112134738932292266788273156874705457075497414376703241563118282890534810043183321e+15 1.5333542354987032118541093245956665195437152958316648829152545928088877666856498011957665276054911145e+15 1.2364495219755218521107978843556533613909294317598122374230238847320119963864351124378207151905465154e+15 9.9374732296588268225689007136312532015245969821330032036621262125360408416071549562410729213586847965e+14 7.9602415730773641232714308989986381647746761949462204102007222243322911493121516349347349037056097860e+14 6.3549053213975105498245093651941868504034159116749975320507091565548032394014663109290646371326646902e+14 5.0559553532604736717081288885422752375092040898623100001884563587514806766423970268870217188988460046e+14 4.0085223438018646049570426245910429531192766309905919075766835333699049038113304178863165862854554626e+14 3.1668302619206069561329484458900210628910794124810708681108462649834424911041337303439175262867735981e+14 2.4928371563559975389453988734956577065136291127378533960627252661003756182895490673627439455119188768e+14 1.9550488497019267818664166981864151579532651921609535398272176549769305353965412990244373456807726721e+14 1.5274901031458221828962300891334526046736946535267494651129453131728784838246777721261971367837369810e+14 1.1888175658904188591543249977049427980876142330157679701866391250127055319042440618349293968130769560e+14 9.2155914042315993652076016939168669095305771843905027568452848040956935518012084040154837692727329680e+13 7.1146509735397802471476941950364652597087450907726358884890080378116929381749636596496681018165274988e+13 5.4695722360577161085743622398775965662765938397900802789772646497240558859193843740577285838337122292e+13 4.1866337897505890936945712292603106850811274634332887581718531467193201685585038874713318045346573208e+13 3.1902599212855966647614605040103965964575356596435558561973550428544579438234815632452386233567496415e+13 2.4197419334666104797835218878999300164102360696542215685878835715490962277300690756721530355894351621e+13 1.8265041542443829994262049935106002569545557714200551816865375653509002083375505537597225972940699051e+13 1.3718337380457286091904605753195906090804154807394625379034790907491642396568239946363050266555518440e+13 1.0250034272612845689738099949905470624044364147873589663554812827734758139785827071048576997559001309e+13 7.6172565860338278220825044442895697100683282426049639876198552446309466844475787273806480036719191767e+12 5.6288478251085014218116457375886558170729045274367601567612052793114431249084251435411700643452877034e+12 4.1350165098872063349906094461660577221923262352327603449257796780659443706089707757237862368088000015e+12 3.0189149686820781918626365546514929266061161902845706868646451891402797007407605787657574331483895603e+12 2.1898189376516920580420548107483282250272162145253434192742369733646852772365705327161017171951424325e+12 1.5776271395838059485475854032732901475377313045786212648435855618376830397434094254727738266941773590e+12 1.1284445470062215653526425346039067081878375087093538277754416819574624880928877983174558673814772670e+12 8.0105148058889764931066255147114600445943800907719163179293521037011364544421668773158959307440747951e+11 5.6409361268132301759073102014984695558916751982414384144604090916483564752740414297652934872502189141e+11 3.9385604719268972923359785989129660585102589595482898723878792813349541466226140186513938040848002979e+11 2.7250850838445937597678838521210673031860504053528131661234486407336535656023358466613836299118417030e+11 1.8672872604499839022779088785464023069843578228395408330275096758156163863382921224984967089095682193e+11 1.2662805022632591416759825975000004245380917469131973435625251733052809169923267901170898549537739049e+11 8.4917395478880037370113650978399972581145763276047536716167893232032990009361951829056269960148324351e+10 5.6263313919839925887759373144560975782173176208560969353907469130354342550788435315277294892923929123e+10 3.6793777921451317266419364283800997665004473327875237490596209720481761472620589898331329836866044649e+10 2.3721126560406873786299305760281197948869422809849874419134140185648869096383931454898805276972450094e+10 1.5056269869259204412591932331197563744169629128578282412117742750282639092210319786863159057789808451e+10 9.3935146122826153559868863062685176311972694472509389689791671069804549208438210907069394947943150330e+09 5.7497241619650988880195189438500133224413265022414154794463344722751471726135491391543179983580780218e+09 3.4450100111792388146321276064661736008578919896807110206245021878754779494266478624356146769196214556e+09 2.0149362534119113079856051386161203357671617829433295795550285842587673257766190141773713001881851956e+09 1.1465148686461893828693210884225120773487550576959756167576384276827984435258595720547489775733679262e+09 6.3194017313143308503431222188337821765703483072108816316711980378605173149265679084227670136766350095e+08 3.3553816512715122190509082727479772960089138502031476512192670079729992646856559945506065398319898534e+08 1.7035360035708248068835367490742843509153310994072347424315952424736592684553103846130887528659027603e+08 8.1863038507019276741096079534921384256610742640897771716025523542801154000385250178997394082688921218e+07 3.6681504266231935986904066297419250497832379638703387906091328402909434112880794524535802380870416571e+07 1.4980499223073604595201907703644134239115204526008957781347207732915136645530703252073202438652726244e+07 5.3568830665333663211231203746241805193564857439643916323897182333627394589579025507072744548581090274e+06 1.5490512034239146706733174957448676298347833484849481242901031039673889406762144976401007069157834115e+06 2.8829801355566346624581621887702311831077500225750155011161992748806372264329321696021745595765463507e+05 -1.0952413335352310429092026018741027726942081928986802276599157063009883793546229958623582402192978652e+03; -2.9254774416632480525101845390310265267084013398240180272592930749896657675992682675671223755645961824e+17 -1.5323237745000620221036529516600574174764711206210550276797859482250915179745346533745080413473669200e+17 -5.2344799357673653362685303655717511675622888706479699126248675002288015036674388614953821773396264083e+16 1.8868600145375046129338695794279195437990662811237155020983258615410103588128123042626286565847100743e+16 6.7373863957741491145228472408512955646196875357255622738084095547688425655376604260592251284057782424e+16 9.8687484503846517523572204835057814539948496825562043995766297837155709973292769058420640170304878705e+16 1.1715427373011006215623770874985296872495491761479602860836210344813710341083096763765025824602668792e+17 1.2617525055549021456703075606844459886491354121895903007886675369244183800817055088758308128196375599e+17 1.2839406929340122372394857480303438426052027828551100923853768449440572961944575120650784564107286975e+17 1.2584912587050478708775550371547166696680658251414602788249875933172064731465378361392086672908105913e+17 1.2009730809759799593936113732476320326431376789323408703782386326956275493271227461331494915819734128e+17 1.1231436944585498067234547938850134645118714888781712236502982871902873223858375313010492415946118225e+17 1.0337607504623406471494585030737717653616152300491535407347851921087105209725245648105991946635761324e+17 9.3923570277796286924401044436775821035624738551113803320350181298517760950209473016103993082608134022e+16 8.4415836117421497403157783892160419638736803247374367808770676760795122641307292501985432038969054284e+16 7.5171604133745090566010442689110300877105463747560765036739372707456253102788288856579604592289068518e+16 6.6402692917686923426422145793605883414534699548922901745569406558286080169800323075477058885148437631e+16 5.8240384332687797176689166789020106405114343395024765227273173676922317977450404658788658541142243891e+16 5.0756171596176003921124683847581721748749203464315360383847575784265954800419995145902709439994719640e+16 4.3977972830937373682738070918030427672588707688524693078541206930830586284986772435419099545250802018e+16 3.7902705683407363731955038960644298987739595618593814239215274797639595511039885868446853570722810434e+16 3.2505954400569492584796151197218844695723321138169730803249416033970878140266987867878275081604570818e+16 2.7749324892957257002696879329487690210327739878602487276905038326515917723115271542786302548167821741e+16 2.3585971145532906508618079642181610917374796663595610071978674780713383410817698132211395421116351955e+16 1.9964683953897747328595049569245832364976338494080050263601084403221358765212254059360198448026949831e+16 1.6832857060556296232379301429108405691425904607464925626178096222419536445316110060457814426479640865e+16 1.4138583568605446327837852116455859523899040883427990197646950624280847677630406391599852730259153628e+16 1.1832084687006258090478818835863452432364194501263089721637383882632483775885596339786188381358085900e+16 9.8666314575279009396028056664275332654109986132605737741185369961706012457536415877244598865547209789e+15 8.1990864920171503187390085624796365375981133910003513229214930922290460088488870323956906908709137505e+15 6.7901655426109107038707620390037303286620673481022506091579038125021314503828085201411556917485041708e+15 5.6044967961857800968125534273753429233671139672740769832185254196027901648805024836620431627762922322e+15 4.6105381787419830719428260603167595370868061599028032944015715477466753353146071020140099661244293454e+15 3.7803988865444371005169957950623425309525757772574062587897967291499035435158552075548677458085403342e+15 3.0896001752397782154673835391541455393110683274447749310230073861441706153247474200421617556793928507e+15 2.5168015951664514208496102478615166095480486485919511250041875045922059248812780488222241893868459340e+15 2.0435119145294822833472809325847419407515621338398331725214207668679562523166575773207661970462948048e+15 1.6537985550536170496944037275962994756767619980755375149004852279021881662916390327389363532146762215e+15 1.3340051758173502852503279208563069980705866677638825441837215265835069362292016552286328463315310593e+15 1.0724838337934255454105926481968305765620867566729039737649520065758215407019753232181920521479096487e+15 8.5934572287719223021465749454050301381341648706114233584704180557805298853956839265579701419000253176e+14 6.8623268362835967472076488699568643235308158440783256789333785889911794707685113081289557748409473875e+14 5.4611035085962083154642194076603729892954149273840076668061141926215273223649481684268780848523991518e+14 4.3308285882199788510002587467293285703921687892958914534130130275894095068260243195028720787703797048e+14 3.4222836836764483724107798516982253430982616559757510921140138327193893921526803826675620481843647812e+14 2.6945424797973448677751944844976951096185300223936988948523928317141708480226831724580107846039659140e+14 2.1137047703862105798574955855292769725522790227195909065010900426556632954777374770381371184305565319e+14 1.6517970121914317873055084417141269032625409695493143104727838859610470728951490528395289515609976682e+14 1.2858232330444457409405474813040390660057561776377837922295399094966912529497536870152659150974808452e+14 9.9695031030430438623707288638539287883413337832490960537252006425077391281947745957896774515663451980e+13 7.6981226629423575618798759925918477895664870717643469074605553030738218225370479043602179472270502732e+13 5.9191915059161394692761452917038465906822512476797225936213614353574127864026251310249466175641077820e+13 4.5315717523521199854770420508341905330496037963372668981722665860439524774896884876697010344833374417e+13 3.4536795178735485944805257817733784462899948071732627195905235654727077710280489325638940912365346956e+13 2.6199588655507704497572860664838341984863397713714541980372545843287954517986475364905019532213721294e+13 1.9779397377254619743353009541140975080384604146043173377546155510384499800793213032440696010138964430e+13 1.4857935999059352228887192344018699772558286997558373908534392778302510172761293822252383019276950063e+13 1.1103111348071467916934958519747382267900880934894920104125301897298693732255368135160863189984466775e+13 8.2523607848493137529888877660320729341049433402010768236886115351392999693124648043729845075320491063e+12 6.0989818891297543407549745678152998119820090552725165318732361136815006829886711991630667551696481422e+12 4.4809630278299453555727541967024347869747338284829872626590899822324330578214823868800806091858764189e+12 3.2718954447294148918863838649498180157784055588875262738761037609808962656532564206426904558099943127e+12 2.3736101565376045013989367230572645957268271378740541330753947452412125854680512210389457048035999016e+12 1.7102377821641400787111281062978212584461203411805974774000212734005137265469384877390159060878483344e+12 1.2234371206661016855169419578226589261696719436576790779122666430169832407235143384970930142076644228e+12 8.6857951122078510513753177723056914676805271277459450761132221995397256978689931273152120410653917247e+11 6.1171133605654052792601660152919273815730965048095506686688688830959852119469723101051265270344896216e+11 4.2714721254008033752311017471331825138425753864087463131663421113389885184536092916751715742076788041e+11 2.9557207294257853360004584246548747317501071088198420640449074783814612406537263984631403287988732886e+11 2.0255190560689777947570500602620240971164667371465635061098324796239891442516637377789903912478899361e+11 1.3737117508663618068899179352774110136450785558643848695057375763098667285446228876246515646658075339e+11 9.2130091635656787886434785940486323516085347508808405641097258928837978718774341931746305490880110120e+10 6.1047510475037033394450528163645169938619228951952688664411936817511367251265668573190601016839813726e+10 3.9925790295342318390223667037731118564984497588129291367847629929415717592619466455739041418751066287e+10 2.5742434584714087465296194049078458346281269242216346986943325252616258808932910060130619326334705826e+10 1.6340507397035160024545347114186842693640166844949766284996409590199568261821201027557193422619392327e+10 1.0195505319305580932956917949563230239536846051986860824803080965975382724914296131263526311732494855e+10 6.2410658174297508955422949936083608920626751382629624895962991210471460226693715552833137148645331443e+09 3.7396582864952441681259799137811134406548294263447986391653418406675254540933984911457012520410227706e+09 2.1874136325518283641009400828765823674523524393205811343640614469618139153784015226869333656119688643e+09 1.2447319893997460058657413876383272248470110085131567947251370158475418100529176745013416567709684828e+09 6.8611499880833947568711608678521929956508963689787799784709053854726709301251128734821517502693985429e+08 3.6432222715264518381311491253829007089556619794336967359902415471264573265767019669808559755385697298e+08 1.8497607576928970986278643269035650324000523648258205975004569912578146325105138282201153059774776664e+08 8.8893458488253745439811267852138849221537599459209927230511219688459689308113871997723464718101263441e+07 3.9833021463814896497281431255230320635656633239791997828242436986504979584949750347627464077086340694e+07 1.6267915969339505156159521384007676874609506384764251677983828059563075733410801371840920705990226180e+07 5.8172823385149414447053650739107389940888666513991974985902273707385233489242873608847351293378661364e+06 1.6821519879005277868206431418757868885494077459113904328607756294631330767169257000087490277223270765e+06 3.1302508388257834810221209008483509282268436316793072435744231331362222674920924071131530110282069428e+05 -1.1953071458804645909009527115544311121905957301617091167473149574729442710884399537477688018148521632e+03; -3.2522385263977648936024644522925093383571928751628899392657125781554181722776676218112040935518655799e+17 -1.7822522496630040471659611368666965467928985834384825390813497001164505360155607779487556824515659522e+17 -7.1289506094373043604127703504479395588155984519718124977731090491284273855564743391529750145149283511e+16 4.6606330379751176027315594913704597158921879939619163832494709739414903081711555748922879071195863703e+15 5.6854487352416143808959905648722075871854703208973186514199762697551378452888949469987780358607292076e+16 9.1022077809833195186794258289683251454027725251512766858180823015241679129351356698789819207581681301e+16 1.1168093981709905884595572883587950336220735590068841292922143863471201560490301948809175795465540301e+17 1.2237140145299982395952088719118041899238371191711776356236457246586239193395896577453298193505770509e+17 1.2584912587050478708775550371547166696680658251414602788249875933172064731465378361392086672908105913e+17 1.2424226595279482370026340593755556709306719670328424134350413770782097981876354702173576661815151003e+17 1.1917937515861706560218456435146198533514604166559783866287109615964362318185452667908128404730659794e+17 1.1189320325401295432348542083049653913289623763444011022891001648405538710612800413663843588656810569e+17 1.0330465083328210346240894318385139168192064665208417148384570302169065876772436336378781502173531327e+17 9.4090437849621244431101228139939700186492692138632969393604442442085131001377932628912721075884748265e+16 8.4737438024205538996432520695373779171327580372610851441184223008955585506508065337174642967978940700e+16 7.5586125249989338158683528334176243549092325446383955124385284397797559247921483197147627011002731973e+16 6.6865154841429864581301755363259534181963624385963442885123781825382803797713790412097236815704535452e+16 5.8718748837590862910034286420300645646621916574355214895105391173950235562490798476348292017297225669e+16 5.1228259603054596802450357645895884715309114829261102747062237006444431477625195962789286024738223293e+16 4.4429040396555257322753858303456389388965809504008910653017018580509741256016901255518701965966759128e+16 3.8323547507962484865917172935815200447643584915634232336345406774818701032950455508986158406420739541e+16 3.2891429321796898261121194114999904968553883029587578128632133733593294689291752930737281791372785711e+16 2.8097217598717531726274081233889295128747701167583531827082176424394364943529749144429001682647930673e+16 2.3896120600328138924859436849291698822263279148498881763430744678742670354791809921570391785928122738e+16 2.0238322387923718499319630920941356572526011677403194127067431702677399335982066867203710077256576966e+16 1.7072114307605449748659004041420735771245218617670303999024048272204466870410026421292582545401005345e+16 1.4346120475968706211234917915297150957629528960361607598268698822109092579974466045044401240235991051e+16 1.2010826603215340237274581468885111459355142098440367574427079008202337943279361334911783167473325796e+16 1.0019578721834489505948383222662201860283577580352170478953948806977100725482052819886236852393500664e+16 8.3291836442203455239636419129578592492736650965121769465126003507527686895628934191568460402182438818e+15 6.9002148439879461937120467515987350656953783391426188668876912134639083451646049354615615014326138977e+15 5.6971047685797749315912849047229612150266036122512120447105734111457864258951146405997404147785423335e+15 4.6880863675113234808443793381001871918825393479065008994631795242103953499857938105290646420685702694e+15 3.8450320483846017029282893932535140590762829122135622987503113593957858633023746630715860511021643235e+15 3.1432266781972037617872657120336751554446489173031424154172516802950370519353731959694562462463394585e+15 2.5611020731734145316740637318913237711203818773876001869593284979522642376888902983671427898602294861e+15 2.0799532063300327576350729289145152692578941646389224856322536090764510522438566465862432366971007036e+15 1.6836507297755753960625898429421158422746655752740292986785997913717568684800515963227136857739609174e+15 1.3583600474289952472838356337256431287695524686933693414443075572331053211647671106753883152722758153e+15 1.0922738291135926704518318105414220854036095203927465381199536991246577434502250695981973235722565838e+15 8.7536232099586179300984805895641244670458965699956732991724649733765595649229308390428953246867629722e+14 6.9914391147781672220895148496173972696206766318852561792393076063936025528996691180856759309165261617e+14 5.5647701876027084356479732178699151978904434007420002288732581183555999198894062757476810267152183102e+14 4.4137336599530575197767030620897291603128358214500085300333847125882777237101706677583432482278830692e+14 3.4883201358320175393121509572219514522363580980816483556179525238821308034888571509336643337249084088e+14 2.7469305417935567646708811718885358942703384425132819386257022986659767251343604444409245506533492426e+14 2.1550958850297491645852562214182398469280147903542683412727205169428198288293703915216997521801198257e+14 1.6843644355117576952476005003345133581063608450244173651896278509126138642679913499914970119822872798e+14 1.3113403486945239062149378881965783156311734183084211528950678940133504456836886048717485476107844943e+14 1.0168578314319514289857395048793139800123075572601619804320691327887924010013582431476613147637527862e+14 7.8527551520567382239816674569422616070757432335295492168225380207590247493964350487286955934905432908e+13 6.0387657637019900941942250060830505704038797859855253202297786327098560926449403176845238087337778989e+13 4.6236120799500406158917063993675331408063183651472470243815580668057321541582976311892824086809603143e+13 3.5241921159822475300449866359922205919701700834922410086500186790032508856329674342384874891141873008e+13 2.6737167425076653143244078764789370191672935827976348059268911739816201989085473569117722238247870554e+13 2.0187187624873748419650189472970802108478296964806281348517691168370297775177419577640075398060280336e+13 1.5165670879197348992301325312472563260456456658700835460486327340479377003113649383052316937674654441e+13 1.1334094550456190188357389012038322904184726773628027504365423436460615490657331533307983988595671506e+13 8.4247692770131776088465187807218670119051275267211209018288671580548574682160371226797670938009438039e+12 6.2269240648343693923690595177794051212455331682740626564127735935859182338910071122863241476709171487e+12 4.5753340086430955148127862660493727101916422200337814696199738581052469474111811293247673185752782644e+12 3.3410650506895320532166611378044739846432368028227727275233215643826427744228936378581307173331801798e+12 2.4239735639726900491716772387534032267102299679705021503106823455535951876064654384470216894870933127e+12 1.7466540831669740123706818037246534797942352039887174419078900688435061622319565182975599409694089579e+12 1.2495768383880445995379794544087439440561923616157770293897272112668342274016725153447696521887203027e+12 8.8719855117608180001721235993703058888298542034722875678906427096599285456639923810964080215214200243e+11 6.2486580466437769188515791951549889187279044680031617626495157287085160787166147772056671657795341976e+11 4.3636095141435874950615079026819022290142810937531063881164783718441917544850859474599388023354258086e+11 3.0196658463991029245277945711747476761233073895296789858664859599651377551989116918433267339088606364e+11 2.0694652808791311194963432820448300500174418832287088901547196346932229258250386538275538895423303942e+11 1.4035985194114033104228963803586198444008173371269665865302511078679985898165034749069967590248612289e+11 9.4139836324568311332799565863880633664242645484121487497966400957646273707236390162629332947355794914e+10 6.2382636276414092471070890454233582567130974302832038581538941523503585651701400362009396582826606325e+10 4.0801140946936194972244964492833114667380364907602228482843302742266428713909791377852233924899933859e+10 2.6308168668193089922183870985905827728908534703068615834566283493439892490718261244559902536240542108e+10 1.6700441077957091812418452622427456486749994810967496621905121312708172180456200660067836054274712279e+10 1.0420576456953882580228812370389876450095117176759567589557399183850983398950636375993044119104425954e+10 6.3791307089318532944029742846142845399069022865809631864940086239429549269579637162826942277928881599e+09 3.8225532583733214529774593447135844199676359375516653844803187577010389912101383287456551824703557894e+09 2.2359934292346859826874350869060794725504583646566431784963366033284183281101267422886470544346093954e+09 1.2724258478536431879155670737365203880123244663804701160638184092769510084624503973002308157647881641e+09 7.0140608128543164243616019906870113738477775866532950085872665845689980746481685459982237348655949629e+08 3.7245439341790894638996386117966740900683762892796450269393306861421953258219287485314794274289463203e+08 1.8911087281574630319141343670774656271428289806118439874217100095279816513689688424421251588534525774e+08 9.0883001457304105836881605971968658594109207053980834118613663738779502473778880439213980210050759212e+07 4.0725468619641863664652850569198308053744272219770283609793721299323740476607270509316718596334743908e+07 1.6632681754899918174423889475729682284988259077777539092052298654682488737043999542124223504273625890e+07 5.9477732567714046209797111451891137112883006131626007860942343894389674061868271868179366072063905150e+06 1.7198820299322271208390801214971175183303696548102792656864661575390901416088999182611175201822985916e+06 3.2002716089047468416722425983656902931102704498238615658539157010721333917307400336721926437705057300e+05 -1.2211151843543993584740094312159382217563412688853835504763284467123719342844999048502511346400191930e+03; -3.3703101837443765986305140636734440760518509087056201357766864546671266825769937381598536901893205824e+17 -1.8951100908826407209801030628686614812760868999030936405110183834456231149115502817840195245141516412e+17 -8.1884046172594423194356895655845318807547371203129036464453276377420388670050593672072622912371153826e+16 -5.1431009835805596016880650997356570078832376886881714395432442884639929647564863288719055155330694331e+15 4.7888837052475004252210862154632693393252272507652560114190311342090332427255767580148436722733625395e+16 8.2903665197673299888614565434811211602626676926621019040221599470792119018154266727792482402645052856e+16 1.0439184280265874303011078814956627254802894092141852773854089446794966150246061337024822691660235372e+17 1.1587516633510211234601508975608176079977263577808346752936116001930475473769334218163538744559475765e+17 1.2009730809759799593936113732476320326431376789323408703782386326956275493271227461331494915819734128e+17 1.1917937515861706560218456435146198533514604166559783866287109615964362318185452667908128404730659794e+17 1.1474655659909857341397517085456294333522918549157748765070490634330350729556328554605572271243430154e+17 1.0803092510279795649511711891513973610536426526845099692232861850024544357519949090950353408712295392e+17 9.9954615128124710289105861245489358948313819575779943492022282680525017524480030330100910982547067946e+16 9.1196890397949396132556080638881837403180102064889590128630372910227958642126090683695298017597920626e+16 8.2248017737805231796642430107301868885408174816021162722510491681944126327196725068819032011643223062e+16 7.3452364894363139644171484737001040076828801052204486019958986629107448844921953682304944978131626072e+16 6.5042721970127604509027841647431511309990897759385763315361419874558770208955271451935873298084625180e+16 5.7167496826175561106599277468872847647218110213581269975473033478318498983489372105376891746095401348e+16 4.9912143440125659196211305189210261975550389806261437358126500248904874048121634993016277507264561268e+16 4.3315939594458839978945103259366691451099792269576347319638471463092130250811542338866055049763467589e+16 3.7385028633230035339002612071040951712195450419478218842365083334674197184978760266262518924664751573e+16 3.2102472773742002374257321919372103700826016242100404538242368241648683744346617578940251111251930292e+16 2.7435927017630260197967893029986036406040996777900021467021571132196280988741818434815636847261278257e+16 2.3343428360830993245877030591174936920990041105957913000898728233130467849573763201052813293075851937e+16 1.9777700777465681459989868158656607716577559830695661059953346475144593041036569793099711648302284199e+16 1.6689298998004918976090571199031442369005603483113900495344026363971557708574568696371252615752130285e+16 1.4028850597403013192337882037703518024454320411546881990265791493893192269162895992278558535725270639e+16 1.1748603985776235693056259797980524503976782586511378695764434012605531439773083135402050406012018657e+16 9.8034475658976605319556342016503564395445151853801185047653660712482648313178676283943538298209175810e+15 8.1515309247302880259794415511901955762415968198738774894184329465901205860467030371845137785273704658e+15 6.7545910701504662374998331578653061528660569384922871146880193711661921124698100486679087364185017126e+15 5.5780642486445643684497183809467939734409147473012809398391561670592857711876884150290940505416446042e+15 4.5910458194616015105551832179856674507967712991455633363756595530721896411001281131610502123696170460e+15 3.7661462123417204731463031258965192615361506614586785422364928714125074110845542415486331152357825376e+15 3.0792794940868598016100953161811393920967058977683352156890022266867497561891532444753963150574561906e+15 2.5094119630906901482743644682580823200565877866634833263035879312847485934917554528979633398897044070e+15 2.0382910257770143019600877916344752396058033751930732798884213334606522558759521148239467979530049161e+15 1.6501690104995003852823976338090872655706003177091197562918271711196903046299973475273197312893383186e+15 1.3315322353807633616118040529515342204146665218338034111059920986108893127027080373621396288516860546e+15 1.0708423152561044854149126934420479081550004457824085284309184006638120121182307712595845576930032553e+15 8.5829416370383598458547931227239065944032947384847827867554584689875756179277445515276974822275624491e+14 6.8559325220939561775671127662318910680461103547734984464442579676656413062567332539870352681787587870e+14 5.4575329404484901604666679613054974478751036174306620633146070468255910730078618896549492641032220664e+14 4.3291451613777741009953195038659688977193067872570452592853719793302488593009069447671763974154735036e+14 3.4218198022026825934096068002285549451355606760934278684883900294780128622743104178288240182515497924e+14 2.6948294396552295938314113732573045620461560137910268179642132573238425808226791214349073288271724943e+14 2.1144195823986352165814826027704649216364607246386767570230462768893726006848514076071061419707867168e+14 1.6527223285526528017035727387667838647781641465848587460048319548726223150996797753504912021224079203e+14 1.2868173609081591663566965780755755578837768874840841150803922688421808361633183242298279288944719663e+14 9.9792494976972002654780575781712252593381394134296564398325420602767580687993278348223674403696987784e+13 7.7071612983343579681290656463754805000666606335356613414426209519894950517367750390225161691765639940e+13 5.9272603271298535226877203792729691438232495557155176060258197070058933702822577497408123609841180356e+13 4.5385736621832274663008624418572420852087868846500555170197949237085005384402610562403674442321593891e+13 3.4596214493929688737749749604705103736806936915919826778632412434047071534914551782277680120458465032e+13 2.6249092864584590247306163347297276743510514290005598280362634484682314697808532975205106424136980157e+13 1.9819996442912008177603708433713696760027614135742735277248813687594807392288836303201851385459238649e+13 1.4890772701191523279615745672597087625289743893394279361352689211709528848997716561676709709131833701e+13 1.1129338462363819478565115999219858348174590420188509222178846708375028597866442757409428677130954972e+13 8.2730671506630590279890877750852833091809265022955552582214096501109323813142612940023380257781201637e+12 6.1151520967671607065100170405420137528497269066064263288415691457162463497296866131988290332924289564e+12 4.4934596166039024994590341370717772953349735987764611876135157252908316369023085834450677502037163431e+12 3.2814556364462212836353527010795221323782025213643052087897286467762460328077628619578944344947048667e+12 2.3808514882710350088453223258965793073178796110858847355484164592888014354879821757832934357295451939e+12 1.7156687325665581076048608972080583800055538701456511405146141195086431623877172805581649474468805940e+12 1.2274700901204557280617922348349642192983097557209361294803849495779266113163313504198523228141569884e+12 8.7154443110052390332065499137557246653920785879191309747518399101022579822310073884092166697409290754e+11 6.1386883343332324505917772785873265762988905350904098700979922273047126086578642937469857625830698360e+11 4.2870071143867290260949215272396724798523572137042032142605621292929031523941863545328172958470568938e+11 2.9667852377179626679723337582850985317848706584842865984000252647887944500362666873632224634996695810e+11 2.0333103943823646680617243864361295326592726026890522202595792185134829971989573966246728711271759046e+11 1.3791330953861798662076315063190817124877596419545338840334947672602979872762662833087768387939156896e+11 9.2502591845885150164165469363811547338459440147359222321940364594811039397302946112409295836409009823e+10 6.1300048711012411010152026578325711746535667763084463568603677341961827351981189835093816726935323485e+10 4.0094563711300361205062333950563415295394231810411927057804703421597143835420481914710400269040669487e+10 2.5853500250086225651258105336688230483577732367030331269858501680446465103899986035660931799876932057e+10 1.6412384397631295318149737939203095511539988378919427421116649437561656117683544979852762015999458306e+10 1.0241178703571562859577809134225367878529555967712937659014228061344464034965908338974512087566877206e+10 6.2695101326806620607566725065783583771687789821227899695631230390832673667529535544082423297166346417e+09 3.7569809403999196664241099576537201790583817524106960307731479445888722229020874777241443131020157314e+09 2.1977015717373206133940442386491918205081690721470652067263935356910302279988280732170252776649749933e+09 1.2506702105569893572926948079273714798686270474211743580389012429502981340523213894438185858401129635e+09 6.8943179953818822212330488924582161533691065659218397533590954786841593237800921040918977164349733556e+08 3.6610496177466717193001458265581319938292829501140951630243103748012031697195404848837255222721802393e+08 1.8589124282832818598150439965760232314213942694970756748543671656571501216350692968135528258225286959e+08 8.9337554668534784808760063774969025708758569825474830897431917385804974246216941000539089632165179237e+07 4.0033664122545671940025343666727430749639958755024356052912428957138244474884628772882894431381659824e+07 1.6350387473463670383941554702209159900401078460002395134831950748534729303589209017180600856599667726e+07 5.8468901509337460801509534362596472681243623163277491800717899686137606558694842674999018924533410429e+06 1.6907227779067757726913777604378010533494020807610915248700617203058681765344256062427518258596822529e+06 3.1459643007984242712778910042752320608030355641985221579368574490061680942487778926132635675972132804e+05 -1.1957273988848465433471468092391729759202076373165695919259481180159755211136387220660910207058643041e+03; -3.3413262805024548566164643887810413116876754682366894941363193219452943226572018920006999231127099856e+17 -1.9103114613471506398873489227299104819505966617846723850698435997965587362769402585957552895414074990e+17 -8.6416998060843615187264543434600430953023547948769452440044025031977997286269447858984399004351139462e+16 -1.1622224176495024980667808079685504488187378114367980474152668584471686054787595787858792904904660230e+16 4.0262545090893329582797165092735550775794796212150251547763311785355288919133981173720422415712503145e+16 7.4719218780251361971779587200528263700385278380840404909912391861658467265891388128370906005969642580e+16 9.6074630591147107418619451084042072239997104295376910133124737870789234342658491575987914177777701586e+16 1.0772408447193858642144682266494186594933669830294440293988993704951294469899817141441619861172970798e+17 1.1231436944585498067234547938850134645118714888781712236502982871902873223858375313010492415946118225e+17 1.1189320325401295432348542083049653913289623763444011022891001648405538710612800413663843588656810569e+17 1.0803092510279795649511711891513973610536426526845099692232861850024544357519949090950353408712295392e+17 1.0191929709143190637356946229039914462653011356919951030617313822133886553258164529971952658564487159e+17 9.4451464878920415514197894569797263456956056207262016441955552458129010990476160336821717754079284975e+16 8.6286447838809140108618926238084327648658509550868432648345145620384484228548164286290300837608718982e+16 7.7900957709579932852963061845858052224797942733217356649223057030153160659260325713601235827958451813e+16 6.9630865821953318096632909580129261456627395397353095553448281573006383188834292227563291352360964264e+16 6.1704238089783609222948620458205355611201317586548382455812027928667499308020569994438292384678097489e+16 5.4267521927552000581328211646459030778446481950155283959289838474542501850363159353213949197932775745e+16 4.7406189762315558359933131038187180266856242052353527684494561358337312475438160721106594291309034392e+16 4.1160911056152454443651096962815165714377093508283674624593067736478804887803203103918279279158137029e+16 3.5540131292526922100836010371407553468121251142889706593606362376890727434452084054884944547556329266e+16 3.0529775890881315638478577486376587050866454046423640621084552593048755008450301286844971885011740712e+16 2.6100664153156481136730760722772650992534747989279564377505936285971183515446957050099031304302941167e+16 2.2214108596797515423385283472663673752936087695173743093396253826428142077282761853975530878813493313e+16 1.8826084578951315767222860190191022115463996344904455935117034077345864154744020180654048342962617631e+16 1.5890280753569113084526997661417299561448428529727207820680998893441629292426360562001195878051456049e+16 1.3360279923443734049212460499932313553352513499280378924838332819250847381853447276384872595457777405e+16 1.1191069981831033246692640997945997403389249631870780783979401630692482880682759394612419665429109349e+16 9.3400439780797427067321592522457201484966111087006750525588709528892443359999922811088663946634601320e+15 7.7676152932320899678902577034299950933491532231430270901002312542227465356746254288719966707845188703e+15 6.4375471414486041813137192959169583838290220549238205340366200857062340917822598704983845843058176269e+15 5.3170740084199291691875737904838439767581820626041705561288321804092563374477662552314351439053956943e+15 4.3768752723312955418553090088058351410969125947124782455724441840136909892396424816889973915803383729e+15 3.5909473559221583041070578056804553699322884737051503527490519404973041778061283324277466276871195063e+15 2.9364096912494619039196812800513447764220593927383096164848291313439495641289066724009313384362325754e+15 2.3932710133518252852946789714469083697422497526906325860683456753186843690802993071129589723326427120e+15 1.9441755987011805827097422199744225724298281959839733799153341297209072737134416333802923880926485746e+15 1.5741436699164520194882722344577250056180156261130747219224572341891830908277185041870340935803068472e+15 1.2703160045361303784031087488338307564956506449215748624645580497680911361302177469439641139372132155e+15 1.0217095711539785063845628198725568851107130334408495546208211419228970676481717953840085621972541210e+15 8.1898857342929078611713019857993495534142809559552581091841501699904104074879761825046772786805984062e+14 6.5425345108735168253407356227790882904300033060917593928757586149622889158619404648903548181623992327e+14 5.2084903657215080485127461714836786442873462348756945891776183158325563636021927398983776203536968209e+14 4.1319209145046458174200715299384016560234088073755176778090716403344530792473668747313725301971307608e+14 3.2661776355877836021999091365182348904992839180598194699949151295377530957553223075120604011466386451e+14 2.5724404603507022730613774899344183986490303248221171994956361005340336586813220579292321943680045380e+14 2.0185302949363017993893142854149524060909757344138963221545117921111207284121694821471932973814399599e+14 1.5778757522395840976788670472397699215896533090404021278049167453737361751841131637578541031045069151e+14 1.2286196748161679983752605862657725923631980605513819493159573567398427067666137021847391441155564945e+14 9.5285099930072036783377162458790095867571748872542446548234618823377494893940533057452910674906648899e+13 7.3594794920782086926852112346988971545779464293177751827977509163653682255444427273076998106041244574e+13 5.6601929082587791441449792710748052595516812679101555632389179962587347618780674434573364991638878194e+13 4.3343132616172579677193913791150848948421079933092877180102385879048708826422677305754726000050758391e+13 3.3040934021571374394980475302655215944627463566881038321249569722834170623996177615824209405941551039e+13 2.5070330388165262088522775886916971705104587948204019419922868012080669674262163316527456019976243409e+13 1.8930870898104099073946431432549542292981445387798544391973420581219008032219563263990365896216053526e+13 1.4223445067498171491487323914496202906347187636831705191376597756578595494972269187730118122980265473e+13 1.0631065073653639860473964729079088929700678519488891007391607393878075940577805900230190387210719282e+13 7.9030219367448391904726833380418057859101269971118991378336140448753087051356017944935438157157557864e+12 5.8418781622304360325833251462657238863591686369156607557555793671947576200901034861175849082501498546e+12 4.2928338433441314260496496711974770309175163818649661802975786723305577678720170107494717285083823975e+12 3.1350698019111025966605589002425291757832504013617111670019432952281056764970336105995332936003906262e+12 2.2747301613559939387260314600697071872427046684068021942551248025532514291791421797737963605342442441e+12 1.6392583417050008766921714969644499431919631380660601642730216910329961052345548413123476238806459449e+12 1.1728454128522186568945191625757710582020332661303947030081457981318751345000922874721511538887325649e+12 8.3278865220903473744183289216850780196868624905031751705314481916693193260065528808664077101367258031e+11 5.8659154803345925641338494052941927360800005110961328277911608790556474331037297647247031068737144342e+11 4.0966505995222564935267973544230149459732633955686046317485624058998959629283913759049567799828989409e+11 2.8351425595412772578708289886980032084896418792830619924223411755749507819018709806891644344698523834e+11 1.9431490904839861736014036767721220167823733952943545335095110844933734086631492715494158686449526801e+11 1.3180195856188579712482049493457836272585380003491776084135678766639149012405724375497821001551888590e+11 8.8406139021744666349553112903422206734468422530930056394463128722101746265224369778458594022252648162e+10 5.8587071048098507977583159133537148157025817765632130469791326337922251022298766355116870201774119614e+10 3.8321148358054480994226739664074573435343132285834957590775818220112997788412264402782506253930381531e+10 2.4710642790285256987762991084507806358876356515561622725887033009066295336355894126403111818928838588e+10 1.5687280397563115624787203725229292266934837426714096823653409884230309728355660337237666322948240213e+10 9.7889661009107904468445805723575543856729967172813111590986203200519399776393434876529155739659325834e+09 5.9928167891739522851708021380690765826243819921177175203881094680733703676681029027197334119387903662e+09 3.5912571187730463901681177800364582964301360406530710500747363059584775603716621829998405126283292769e+09 2.1008059338204811536594003283811747206574312991063380202194139058857466906003488562334114677837307231e+09 1.1955543039018192360791919482918628712702294174560484893532979129602104098994818921701018949487844668e+09 6.5906257609304829500203061916232822335858417293550769621933235353342461700642939184765635226207220929e+08 3.4998490580305670477697065769460965449549767359129990336495580891471255627929050923702509773026046611e+08 1.7770943058970313423623355727290188811271566396371852498759183242757781628273525822407527597415096375e+08 8.5406882548258989903157668344325688315845442186774058865007556955601989559435284797667199053728853033e+07 3.8272848201757349622422845330588353757659452556806056452351864410352670841438379775898550169294172534e+07 1.5631457016530713800523210906825471165559340190680437839614622619719756967771432138829477605615738074e+07 5.5898692702943605432860256594420930381861203821874521578784837018597325789193556602600931586909291824e+06 1.6164221039492036568891815194403238575490192525597205292814483850809198083025126769169749692210721725e+06 3.0077425219641361746242568614517487086410621197193890776278311887433712666946160675390398199756336181e+05 -1.1365455338765759524009380139537144134877301042501198706781228929631199901307358972979190795508042563e+03; -3.2123541542407195258459611159230089208472263347179046683365776939348179343702467669304872536595804483e+17 -1.8580588589009443570252747322804048111042636794809051455987643582429613594634685022544152804149762671e+17 -8.6653254258055877347795330812782331369719644870223465438769378544130832559393078128920064059216451421e+16 -1.5622612024466095481494578036772126481393442228515101555978045341177305439215864509191682876739517554e+16 3.3788237330767985030765227863408653359524623582387734454224779203892812401057387424415262983046494693e+16 6.6739750368420287704169293942340398143683898050676861567416833734921798218221776469672004946652155052e+16 8.7306475496376606459412304681599942078181774610446231923403847438814765086555145434552840914030362950e+16 9.8687038032570169566865492930851046212524777844361376284370363499639869535286653042622090234308754084e+16 1.0337607504623406471494585030737717653616152300491535407347851921087105209725245648105991946635761324e+17 1.0330465083328210346240894318385139168192064665208417148384570302169065876772436336378781502173531327e+17 9.9954615128124710289105861245489358948313819575779943492022282680525017524480030330100910982547067946e+16 9.4451464878920415514197894569797263456956056207262016441955552458129010990476160336821717754079284975e+16 8.7639511408217613784212151895973466222686485801394025893697066508356487215622786706851049874466237311e+16 8.0142516490360618904019548716172298642399404279093420904351772416214946970053119940391876890051064308e+16 7.2412424888833149836016351732794152691977200697954580507251903405814872841272804796478498258908910210e+16 6.4768371498382092083960426132964038977721095050534497340920088856967604344179734134277361713879092618e+16 5.7427765035292470154628257630690137016274771174974992018767868341487344045835696049142242334411157339e+16 5.0530935810068075213804294597635375498698213675445197572424755532800191071678342879716224360867609401e+16 4.4160572800697531312976470573575656635804805856146916100247220579218958973316519373274638226101112321e+16 3.8356956782345975441130607579417296807740529259946035235541475649471237138294651439403802803290726191e+16 3.3129814669469490968073131730160886952830010366599941411448238416475722459959802331058229457359216671e+16 2.8467469565235871031662021183942303091371296733755593360219772731767544452900311392126663516248533923e+16 2.4343836277222913865173907174314560516821115590869034236726468984761109444717274405985859083522541393e+16 2.0723709010521249354628964084772018959876462483389151767744048354498865140750125098310051886804770897e+16 1.7566703013477572793598957408668557243581935033741544752665981633963727503375465721172892784950484250e+16 1.4830142113698171662163240747748300130547329331035981649564855910083752742246341313403604916519070069e+16 1.2471126806176594333374923362213923334565557893128787111162504435360699096262541355276202389850922623e+16 1.0447970710773795704696152922363198796603668543429351956164650524146233500437222716909287503718710848e+16 8.7211550151773955087351316503440894835852572322061319019546015620153099133741556707996189155594080153e+15 7.2539194648565701344403778229952378279111211358223895527003465187451254524811606945604806599098118638e+15 6.0125833021134367528405677789220314854501519028794176960467102609993764148056485803881267153560144424e+15 4.9666692476369283516915594551656211916292884031549020904842594028194882788665296233102731594864307975e+15 4.0888872905791970247001064653534022322043384886723924467705162190118740836178193771251192028559618688e+15 3.3550219838611415725410014808544672360299300823940899404737538850305565988364742479881996769299641423e+15 2.7437565308135729006694754423097431213758374850556862916302437632744678689084723082251504806225853861e+15 2.2364587011524433824100975362257200635893873541375569273444709026360152930340371723336576554744904309e+15 1.8169471189121583473614193165292776903291859716681383289442753308023858075726931045415955024351330896e+15 1.4712513850279533738065773487779556639728967199085826299347969566547042562219685598942268571678545520e+15 1.1873755555732071361460808318635208293767667068791115772722728229399937559680599682719287779230542785e+15 9.5507146634824711491131805701112701787069654308367127265449311761837463516857938828052293248535331650e+14 7.6562609007296814974835961733511089611644890852991418952087303832976948932747998155486436704739618418e+14 6.1166538324939864389246419082322126727218951610262168589009566719523939079887050682532026797252116625e+14 4.8697580324840014640442676803461317737467623173154355503733417373303535279665281624093814928513949764e+14 3.8634375360450116076606496249868210740734913114689148351956400665423365173589869478454391758176173597e+14 3.0541256750088202465020298474668944573196895852442977274849190345197377858574279723106514579285739508e+14 2.4055620187183800396166987786696366259806953254989605584670607532181180590107243032568925428934095256e+14 1.8876853731709312244693088283143160131813424815109073606505997582624690938667966504551097190084894603e+14 1.4756702122912682881775626981745360859155008930745442860599076106911530731949742651101623258488027058e+14 1.1490932217425836523292359261889978330267220525967590991292634336296577521161346707019039950339682877e+14 8.9121657449140846924655146659381643985760873029730485606707147668654015055889949575458564648403876554e+13 6.8837493858716634420582273280736637486602422130762997518208743001746748064103386160779412064697957183e+13 5.2945389537556816306885864848924802353511720632610134784086930115479460592374190268606243304028156837e+13 4.0544830733255465525346729640401717050240310137359139246925195849127096487625131263707970276575442313e+13 3.0909013643078876344581082605867190783463898027082447489515768650658656977373228839219785710616822404e+13 2.3453621651847003745706533397208246610223479494235215615481016078714412005011474376337421928414405736e+13 1.7710747978628195939576378926240058860223737712632060531874823822443405539012489927972904647409624893e+13 1.3307210170624877665910605663758388746760800569528288125544429579138460418188254071654924537667471578e+13 9.9465938033242124193990668417589835291248044653807879712080262733028901175793182906590280947527715341e+12 7.3944468609893006506007675482832304382256798889084177178458790648869023261310618265255924981617898108e+12 5.4661233910577405301419239321513724637895504932322808895779402137856417089767485225574329111270199138e+12 4.0168443234419033040318269166322903926470904712848281125849357639562446927892603796388049706621207636e+12 2.9336053961060106587473436739572063127035767989700640602741470868331988522679495134316561409682460431e+12 2.1286169663100154910790344324888601628340867951020931536589942731925980053551056993274636284735903250e+12 1.5340086110436649978616974644910579741279731173374640427171316147748070264463199535746931973138238436e+12 1.0975733555411287655678602910499328837888464651741925972612963721952275075458449929226185986373640151e+12 7.7936268214021294336416265811843273553637272736485183227079710110859487782767521372121414545491577323e+11 5.4897464597768609792420086339373525969796959313309948886802127838666786047782639417976886770177974642e+11 3.8340410009653778537442143548880036139262473343726893310514147795373491940466106597819489822392084382e+11 2.6534673335982478450674399103548248363658792161087591270031180003903748167430091556582941256253645966e+11 1.8186773886309681082822489858984177138192546836392831684194551624237359233957414904625444440508228502e+11 1.2336211282816040021401151858479000667564180975288248018117019277009567343358205321419670237003373401e+11 8.2747036594162514080566113281325378797353628095768220346380572452197158948481034517582774151791507746e+10 5.4838000044592496090387066966679396710262644461876583581761546238457760981326013574064499071375676750e+10 3.5869707965964073449716052891481084430664531796138236506808485794641103484208316605122958048942932135e+10 2.3130370385100197646045835727815681588383640752210300195912762128909219850496411412869016415134516159e+10 1.4684363886272031073915549867254059281765871499849536582035069695482373506787821755538960534087441170e+10 9.1633221321816358113093158431495879584711072035211182402694024934980038452932523617380280607892836189e+09 5.6099048789966791898154538151347333909594703790331312840092217765820745967053249264802819581792290680e+09 3.3618557679331999198794660808961233649235075267133751810847163515677263171558589405838576968674947143e+09 1.9666464958455366273596232869419659087328855576628967365518061964321232644033635219851519542234522578e+09 1.1192243934968449236034813497655791526095529085415212561553776063163599634658450859035230057223701923e+09 6.1699507620342553717903883296032166930994563165304839511173278302717811494990491696550556195645585797e+08 3.2765079745042154048168480812657986140928438397912707908281736545789622399973451593468453369524106368e+08 1.6637150054380358380867463015782959442032283003780639017454340984528515834453953218450910073713186541e+08 7.9959032330138245120349084406690148843414984268766095227119895459693919172873254318944675378072943646e+07 3.5832022590050344756410420760023927879152550928435561655215188434307378207173978437005923754044151301e+07 1.4634761525363562837095039715100532638959864224914045913383436572582375566057728066211143226973306039e+07 5.2335157347075061498256884254968592563960387751741555198808082229473583605033160724556372004849550534e+06 1.5134007848090669065791955247390017145888060907315926607763055115602959043523484852017590912785497007e+06 2.8161235327936854492906950858049657947175051965174510216837138761627897915529576190912104572661690742e+05 -1.0565360799790885372826611890998491785170394839670752735620944625750027726328043668581583787377874808e+03; -3.0189461082540788103342817088881915040520000648842885546562621629511434086583296989712126180232889688e+17 -1.7612609903732541180871341839379847390945916854861999470253816814854440649049100568325931476642945664e+17 -8.3941758264105040749096333480361120105865875168171549968358266471415762877419054347384195541089078675e+16 -1.7802910282207729870739032231607080870197463221450381552253371593497821636023642602814940120703060325e+16 2.8302585852506168255606123000427143126491546919494476718179475403021187759354124628477615890879981053e+16 5.9147405110892929243011750918379185423956310743119628285662224992084940524296383144114215103771618648e+16 7.8500945882999679068259206175137419648594810789206338717600427142135931926995864911560891656975515343e+16 8.9323210617766950087925972390386786116064783299069996544708385220861619481145390768992252095238873547e+16 9.3923570277796286924401044436775821035624738551113803320350181298517760950209473016103993082608134022e+16 9.4090437849621244431101228139939700186492692138632969393604442442085131001377932628912721075884748265e+16 9.1196890397949396132556080638881837403180102064889590128630372910227958642126090683695298017597920626e+16 8.6286447838809140108618926238084327648658509550868432648345145620384484228548164286290300837608718982e+16 8.0142516490360618904019548716172298642399404279093420904351772416214946970053119940391876890051064308e+16 7.3344416666897778460285294602118308919052917070795011942257610273459915984563541765400577123617731378e+16 6.6312419134894005764282623210668289759069400817340444510679227821765111000282856491341651833316447877e+16 5.9343800662110061468008727320745201436406054711339329607494486252004676997301598815157624414855031554e+16 5.2641581812404493684045381046524483061412440765664905419278381164239192713536318646133527719405708087e+16 4.6337320053819383106881330797472018110001205815912986212322758357563961156306859419266995875440056888e+16 4.0509089211696422712999296856611202122915092707542998118414037375361365444048314078890492194753878929e+16 3.5195574714022055276595974117498941632975534726467677468199933573485038321133473004750510457147858215e+16 3.0407046495623272736692801379636770616151717521579507368820890617290029462363207636771087787900392577e+16 2.6133832388178485509635389831952154066399946558557411816049805852002555480940767731358169161419084584e+16 2.2352799700488657761886427371838340085452889988335871260098350592376665357648579380079611547228507312e+16 1.9032257580180235137973723426586553511313780319670861170386250849079264749842954788167779136956744874e+16 1.6135614345612515807880236655794826148645379238690824789184060725797864965202524447772218172049066137e+16 1.3624059505505124655189260711756464244612379355781368568289878019836722088510278344583654149891431992e+16 1.1458487304064696182409475791100576878360901722370278986767902825453853539952623224585055253857252653e+16 9.6008353756607522640485000205354156994091433536567860495661322551465759400611876065095307608570934329e+15 8.0149768163296647584704755827668591286463517793984614353267055669463236242828076297517822162443256226e+15 6.6672752984792035764950252601795452005263308144084832163128365942892434185664759141784314103977163060e+15 5.5268896156798390549918040659760686011061800507886689518904850341915991545349213218252504848689773925e+15 4.5658952826782530794842128904679006092952037049893374104532485674953873148387729933166135860524562919e+15 3.7592757295396383355836010621042285115286391723026706206865573108394638305830476237006416657750333451e+15 3.0848235507401034248744307166136821105391633516505636540039630906326958460922505723417754802187222235e+15 2.5229826469803824767636432587592240359112667711714257785740177968781765788162813146355441155546878352e+15 2.0566544715146621158540439853604383014760031396709872235983397848022128995821116272721213962848634783e+15 1.6709855856873467866538478315430416261691729502887193812455370699439568955870028648430822392895562213e+15 1.3531490288071011871380914343097282739420598463933340185622261935427677740327422309554032366208608664e+15 1.0921283595736772104498687541328704550251730597342245047919485622567519914474351010545643299167495303e+15 8.7851042055294086768624898055622761179294800895290946542429585817282864988022493252352393086726028019e+14 7.0429074238130824590410250744754495555850798744313288192587705094142314657795230429587140158596714937e+14 5.6269390139474925656026768331221760821878283220929719150598250535405724976382267987318216608584035686e+14 4.4800996000577962372162993998617369726172757643719575413355682020323791026264628136934461921735025582e+14 3.5544726219489687679962048668463118024851492762708794349766025792611208539180828836169113912280878571e+14 2.8100125361064118168574518463316047805133484055169463292908537128755738221042684131316932663209596698e+14 2.2133858773733344409801262036057391387112564894553755507354633936961546097700467065895545142546462131e+14 1.7369552006250024301085143692169372373879786517956269126778882153251908187017675465338870237136991367e+14 1.3578944336721227830586314240318674620488694404122081946092504461891561368902751122006664506466778432e+14 1.0574235049777107940632931127976361744961696417155638153146931949562636319082612598899893657689167730e+14 8.2015002956909740523748487408135786378792970039295366470824598663115015836731477639445216524527019147e+13 6.3350616797039290772004368284147328463258247641445915148860077989789541537879779222628963372778972189e+13 4.8726938098178683540370655010686780121580730848728684423142272360555683168841576914625659517316057261e+13 3.7315658275060560524098691732053703501471534496318111328980065714562221107600590631522675978473177572e+13 2.8448206938742948035389112206540578749166195910520162127682888063952334615675875467949015480730163517e+13 2.1587051478575761699719291950327707460251315286073745654104724551405973295263263601845316232623341096e+13 1.6301723584710432454877437603207834391288118348442238061132941695923869001203906391036756246431507692e+13 1.2248881147047310714428651455621633288225409093479313217341539695356991210014587944592038461432520103e+13 9.1557972187530225067350851398697080111862686650781247931338975874198691794572047124657292349269309183e+12 6.8067448081336712593120804234570736085645188663535686551140996434555125791877418199442649789153731804e+12 5.0318169704401414190773387436454943747661713080347628549817986064446968892105182538500441010327749000e+12 3.6977852362394062477611954985813757946129652200673197295068805321687870461102081277751971280875425401e+12 2.7006563536378341852255241026108621002130905292611598261413919811287907327333874976620675859015868120e+12 1.9596376605144071129546980196574064735752342296614758638840985397895652142623827400394653234853360294e+12 1.4122655915083228876434394970453411242132025677133849233370599380620060734681456539835372410623241583e+12 1.0104903400968970633790059907220143337534823783727923382629280280514918677517183854643821839362086341e+12 7.1754305559872085504613479511960803729244659212469680655541538863626160570711913018890958783293790304e+11 5.0544059880851474105679202225344631273363473840442030285517934571262361006154970082864531989464986046e+11 3.5300739512858546673329631909209589543067323064211584086211407990854544145211189970000842808589579576e+11 2.4431478932399501223438102841922992739325278335791869916855043659395443607880962772678405694953633079e+11 1.6745587711682702713513918450128942879486317456043969168885583411061558537835698159906030659655451579e+11 1.1358866675227348840659380570566985819503802487108163438184801532748685588336441029295462540667053183e+11 7.6192793274835315278293562187774333669806199030590702078461973902727603740574795959379876020388566479e+10 5.0495312992642019792955830578737247101496486101383338803067634548850088084929906018215842721972997015e+10 3.3029735305527579132902628919225340974950214956122637651942303581363614136831780172961457394163922185e+10 2.1299402054662902572493058689707009541439522756549711273665891079251058452053269832984748388699865455e+10 1.3522198832694877570730754163487277112698347160524978555899462341325315480653187370082632074272918556e+10 8.4382477957950084286175655851643061536037254002789081483096207047768935721128143320895718492094667447e+09 5.1660873582273887589586361654556616017989471756020417231745930028530233512615810298618514769018768752e+09 3.0959364787591172482866592631039690691479156672854919835727511107604921263380818557741225318811035091e+09 1.8111139310363590122665645299627355038219921096060064141247631462253623585291528675102115654005294876e+09 1.0307252814354522036468194972530287542702378122149761079006337569875020359504289046447641395155122498e+09 5.6821610954661212013121962031346356571913269391418239685066106309076994070478293003735361210235201845e+08 3.0175115910528405866620349819880665113545319783077285074228979523620039155844245925360637927862411581e+08 1.5322242442496980545084213839590513144010077774013060080125077005422765333507643687728047672484211191e+08 7.3640448564047257765863113515362021158999877492802855784387428829638425264274294297617950603056150673e+07 3.3000886874360533286766622085349970939114932275260793890003490614421418068493554699319397154761617549e+07 1.3478618975436789453016978046742593422977628276849175971058304026573276664113180910185701578665919942e+07 4.8201358310202823777443560617275579298971740832248391057215736003365715391990569686865068962200826970e+06 1.3938889106916528200297629175001889191529785640206933818244195139767164289236238196295247357744429440e+06 2.5938387595148454379825645030498934274077025502818969301698830887924739691829652007125519601141144715e+05 -9.6521197924337725492396053291521385886099799474930166471926113894060981011963218067202012845340448212e+02; -2.7876024479340359073999710921800553513724264844170605633849701100095152841347057137078795427666188495e+17 -1.6370822454180275313493225083998888780376846406321604477400643139143690271324622975019705957660280933e+17 -7.9302705635451608458541200937907610965062681116827119742949241169527834148037859400528491878395178202e+16 -1.8672380568793403496078444561253904169078358796372569248124367222110773502319814730683882043996687235e+16 2.3663599496472257560933829010941053475704968590543386029153667859815877738687354817288575077275456164e+16 5.2056988734576892505212081850780131402882487173230360313734716025241898421457006873045854613960507565e+16 6.9945500190755767243786404790096909385051535533312355272177105853069135415351625138138980475039645934e+16 8.0029349834084926135500257879284540548186993687212503748312519734483966989504491451536359380738299706e+16 8.4415836117421497403157783892160419638736803247374367808770676760795122641307292501985432038969054284e+16 8.4737438024205538996432520695373779171327580372610851441184223008955585506508065337174642967978940700e+16 8.2248017737805231796642430107301868885408174816021162722510491681944126327196725068819032011643223062e+16 7.7900957709579932852963061845858052224797942733217356649223057030153160659260325713601235827958451813e+16 7.2412424888833149836016351732794152691977200697954580507251903405814872841272804796478498258908910210e+16 6.6312419134894005764282623210668289759069400817340444510679227821765111000282856491341651833316447877e+16 5.9985812917773631094342768283861580849820326874032193593597651631761309733373898025535614772915377556e+16 5.3705212151535500746451270426781733873438215794375378942709000780026564259195070255523652188300493589e+16 4.7657152160740438448117552005551899966359681902634001372728483037738165118765600765858187521700945885e+16 4.1962878789394891789424556409509744886641943597295533064246952618996866692592885219970907757369618574e+16 3.6694744387847872978049921824031393647312855456529808295698692502313292738939211006600512960711056780e+16 3.1889064944411074723302694825235987828899375130866344644893283347407188928631196802991739864996689994e+16 2.7556132100077361809364419995242729923205601585842093791205645018144218875714371534187136821617305034e+16 2.3687947226739969003199189103676149043340446288697059852461172880429617842153348264438283914718037035e+16 2.0264139955302398619442467574540728650534872761665041079215771943951942913622528841427437967924861433e+16 1.7256446954717104202993538242320128698696490980027385770098711074946256203940584620916547222974625674e+16 1.4632055385427687179733414117899726835541176225279893392273868399188997905772011745815108587349844494e+16 1.2356056751814594241803745633743782785053267308507577040712499458814936865327283484854243387790014412e+16 1.0393208729311021439733928099314083013768704447464327195662245967389901391450801636144518560374540577e+16 8.7091631544377295740350579633851503815157127750494755407430016984537249619706711777717589336969584373e+15 7.2712862395685329019549535855316664265154384990886799918744271001141433488727481359090816361894674742e+15 6.0491709520188415887845014331071605959106731346224267712219494990130843045844743461731304099084974726e+15 5.0149203284827188995402769271870440101933244844817394431845118732353368197846874306453017398501698438e+15 4.1432634039188689522911260737654590671295439528275486307156465562231107859577911347128694722534732356e+15 3.4115516886030241226258267534461519284800719678364539643659114946870814180799169494667393075494606211e+15 2.7996731208072138798136284243848276212961223808159831892059438140394546137705881466927325199800808323e+15 2.2899116519926180678323006560060490003814737373016302523938343621490190860240382717195812551319336227e+15 1.8667736696475593336832689526799586911331311080187041676992269012023084716641622619667307977854461460e+15 1.5167969856862730550005853550049723804759129126368188926270748663987536229148324504742569423993609684e+15 1.2283538322098535873018904297716217788991021202445948526034531324567058013931957847427090867822415543e+15 9.9145597844500934243242136718251997321329488967808462163202782062165948989872106169578507586413878033e+14 7.9756752210383084320998581702328762454060057964044513418148075765948662377039312507861248539979706844e+14 6.3942895927317444655224111456424832955081179428880078614625322364953758232188913500273630129536765657e+14 5.1089467258775983792999736170497761580108129988965941273349205240616990408032890016745484691588360529e+14 4.0678489475272541511048471658052005465956604042942595169503051574337598693521431629858022136535682104e+14 3.2275242038541616694221126893632417468589548816602423288980603399024241608160433721437915221491245377e+14 2.5516378683699815493009927779184123158558251272667112032587411094903485111287458107973660623899709372e+14 2.0099427014957900787457046659740678849064202248390533507771553697043141510182586153594204288700769727e+14 1.5773580338220891806701351374653676312830370943700399980808489037770662728108359934299553739234680921e+14 1.2331678675678610698301557896079294186025445965303254775611413933583381229454876406676526231351145526e+14 9.6032696288852895723078143742284508585018681237355010895108059765664640115993941125975088467624193915e+13 7.4486388532970472435822134591193979749290463200990569537290518054780999824139734908090373293850916017e+13 5.7537027751143300814501406573668533557447423719670321368019079198183240684131153849420691806731572093e+13 4.4256615878217823172347130418038099887126703130547052675416299660491848996879699551718766228128949454e+13 3.3893175530860460702821548551680104111418226509731720827952799940461058780650872381019515373783120578e+13 2.5839715005226166400218866688059168937404413993613101582854539922978996676964353899754720773620078848e+13 1.9608186650541837829041291396717537905675202562929180769730713719139254015222373232282321608277144400e+13 1.4807732217050648549568675923476309088548749975858440058817383921629500338434074114682428280100562039e+13 1.1126588507348446138872335814918370498870324255221440297858791603738579801274930833079441338265679696e+13 8.3171019616780094368823514444043561564859055610045391318814067571826553956182436994742282212834256265e+12 6.1833705632236398301592581043302714472703481430302725379246665184801316835256906056769837434271395936e+12 4.5710954729791794041660542743321977281105147098075024770424688127379945139708049577338792097316920332e+12 3.3592823811741957518785630093266893276004132686221884283235774872075554880735248896912201106621796962e+12 2.4534841563248168653054251410009546851463161745892264382176677378914862436399271986892130568743716950e+12 1.7803219974542622814879164373376026507566028711968963067834676151507438856533331311539459994281046468e+12 1.2830623546250961178363871292916537001650604765360994472500576987204909167025745640630232182130460613e+12 9.1806180674153700428084617876050624646795134878670926179916816011778130455301713909281807213506183556e+11 6.5192233962310928098155514821456183786929657278961254955778002874777834547685887547432052238950886963e+11 4.5922544879260462957530556518512966102165729289499835439557514407839749855645336664482784188986356898e+11 3.2073573110696798560769866004058400449532287290052999310689607306899343403706541991425533259887221778e+11 2.2198356040367078521031172004959769737344334592198713528340258287140265912152337512301386854084888035e+11 1.5215238631210330215431370463383060662635353078428679613610563150168069772376111612013209786650214854e+11 1.0320969714561751360404957770067703325746878590922588420581548303535840080744794454552650707678339344e+11 6.9231914232532316672445146759892732077521541473466625633098724889576573544277355003288376509164517464e+10 4.5882838304741696654713537421372397182236295104687761798641625357250718281852645393375871521377235680e+10 3.0013102174374420626565857145210916308968816185523641388020740658685369284621403557727277091121723471e+10 1.9354395839758420841782392313823923171079430872088773209912936866625902818840706875268802589965587389e+10 1.2287563370463760346305766388258283313041644070926780948586325475456868067031092347059398649710890082e+10 7.6679064837737903023619379306756967301510646217670303849288602258417896673167129106373760133863111303e+09 4.6945308405268181633204532011070653939043775307261113804465930210807617027889670763314460263159578825e+09 2.8133790597198900128054376623547760472368136171489412695868891328279732659460153588454988247847663024e+09 1.6458398885313970387779661305946330665199254529793364058976124992762821320657975478311082762986206770e+09 9.3667772853289811590161631188498004780844060077240830911488489090753630093396926608044769702458706630e+08 5.1637608319106402227577463926070022653806064797108243479150556589374673696687374071367351377116724757e+08 2.7422478495750556856003063258132739162833389819474170390589163263982981065127071374741521774686493663e+08 1.3924678163961371574127326407173211407048977106906746073389175899600484286702425530628352588024717937e+08 6.6924368041420025080484865724206484509402622962069479169871972713562135048519675311828005191234280856e+07 2.9991523701003391498482157508137242847114205100407520939042656585118713408735677540842883083835343491e+07 1.2249649536330964413163293649908502469292744527384130326675876123840503284659504984824199953798706333e+07 4.3807028114772065725636289301549383821471197452443430061529696326849439279669666143677310128961578814e+06 1.2668408061564048668932326356843087323391556761335070397420257696821186666872488191116859489815146793e+06 2.3575330891045714481951043607512620765284031502803754338157513804874227854151048664271230954227570877e+05 -8.6941625713890018921836000337521435177672531232282164105734308742107347711389618684591314187350978835e+02; -2.5377524408689550103310534471844507865181009591066560845316176630080620273004321390686131194266624858e+17 -1.4981901880384383942959604929946588601158170599786795426262174312776213400457627497311583343528549796e+17 -7.3497891475854936185623470700190988256398111056883995187249151919005951838941920065238333011305520998e+16 -1.8621604653025992762332018791771846317565692619704087400570185340401549334213077882890869900717804116e+16 1.9748150890477036674242162301029604216998823981087703083254262436104541888671411892739751722741724057e+16 4.5532977459120450640416550495386628433130763188646896740380400233696222264485450118442581066325603952e+16 6.1831341029578724047990667024995342021381375353241707277512183639563390893604271285814791915698553731e+16 7.1077489114543432593103338404574435500747637461995673738255693560896895237420097142120067482725305935e+16 7.5171604133745090566010442689110300877105463747560765036739372707456253102788288856579604592289068518e+16 7.5586125249989338158683528334176243549092325446383955124385284397797559247921483197147627011002731973e+16 7.3452364894363139644171484737001040076828801052204486019958986629107448844921953682304944978131626072e+16 6.9630865821953318096632909580129261456627395397353095553448281573006383188834292227563291352360964264e+16 6.4768371498382092083960426132964038977721095050534497340920088856967604344179734134277361713879092618e+16 5.9343800662110061468008727320745201436406054711339329607494486252004676997301598815157624414855031554e+16 5.3705212151535500746451270426781733873438215794375378942709000780026564259195070255523652188300493589e+16 4.8099406678339598614059295479369106647131624523830443719668158248346247234524727530704230304113437751e+16 4.2695528066927093998461345713718645904225515205468715114438337256372157816868624755362389187504218917e+16 3.7603788961109503169658726059177805287954178974866822013560225168817325322660623115498126447653597917e+16 3.2890247806038694421985145674417870004696443218553592421820292109269775033067589309458571424479186894e+16 2.8588398829432971813340873782228837629354523215077046880906559201574203977569325360087643946920950283e+16 2.4708199496151720355764335889610452529313070568520010160017006510988436512102009445833623974995529435e+16 2.1243046024030444402590616574668718826486121891098040444720967636113365597277862219762350300251062828e+16 1.8175113242975297670388365253806680266587217872143728543645880652711211634853532938398923414516952246e+16 1.5479397155647492246145877468916066210028057403749839140044170028871104799032921262590666447620670983e+16 1.3126734317288505983124731320743490494350896932206812650292285423245603396950900945697836284276580304e+16 1.1086019319296342831010698575963670365447510336628020011931531518137280305135510832251639729865529246e+16 9.3257983210903440732673572191818172140043332672350230064209071950528596117126695430001483671731801254e+15 7.8153811187195629761829515471195294829419461749594368645119796856271937653566500747459594781821619081e+15 6.5255853166443893832298284861129683502712476306749459791053221425887827876943738480186973841077686021e+15 5.4292026504846749804909520814557914569105307894123509126953225316856326666745702662792263662552281076e+15 4.5012584480865102006628219865272561134942012598375179763701318883344429746894404875756003126533234784e+15 3.7191198249369392690432019574778437871335542964543641405519535534545455707193753827047778229474457784e+15 3.0624958308271001031679727769285730426833154103361988075682876373940579449396105417168029734058656005e+15 2.5133628511694914875158152325176817217002034226567297544045545713500496914637415563053313555762913867e+15 2.0558406654885971915279106566315032641168387135362301781351040761644948303853505292040047397208892757e+15 1.6760383021898119146632826817359643973759135578925420393710579553783086501119749902216847803027212664e+15 1.3618838929358059570288327311317291795781609639743122745330833731499395635549724046508385496406428347e+15 1.1029488667281596184462146592725569734053969283156848359100384803584181469479672189072779947724255450e+15 8.9027382341632797758804129856486158827935209362741062879601765241713202489657358780173091787690166035e+14 7.1620111716955421189358707965910247484787798172668381616719874413839763820441640162990373169608777676e+14 5.7421742204379275433439570614712173675240411801666981049196542729789947040661668660608509495401721396e+14 4.5880823013034113703176447839317394579448720954758340764064877630176489231183563696097730087728011919e+14 3.6532525504874944906909864544535099848294289605701187261742335083197233578127092464224262594042826252e+14 2.8986700494197687650788511372963202131062575190148152908370393236248272452889503201832444606574938538e+14 2.2917228948646953601797070121018157239154232116161663795882533085455680168210210135666131086687740393e+14 1.8052608612628683542138675052655568576829154959817656835519173601886545826978512192342251004324655644e+14 1.4167697374598242934162547344930989934679336632370369988033833615023379356754016908282405787103083654e+14 1.1076521628382242697630530227125448256258265845419209626366104035084339972649465883994967570319324637e+14 8.6260520796742296405466519773360383683706856024087732699978216971694791173282227625371852432119855342e+13 6.6908485074746438255679583550429711840775147219246204821052858609185977526235875147388460406886752351e+13 5.1684774608270900517723258568598858628115839001149878994250201008387158673107035816092834269652677032e+13 3.9756116421015513092182675353054970056877067023217735028296521404006571809979174872243409980548127643e+13 3.0447259352147716004828007426759368041570480956978223484928520661007027555278204639304493448475919461e+13 2.3213120504821569052605191374381361768587889276160777330544141617494932135756599247306353417420841539e+13 1.7615411182958236237621923920633992809541623842153678000078670391745274182966828250491525421993269101e+13 1.3303109124699002644033464220096855126804761497405836889990534190283921775752534118587101434652373660e+13 9.9962151714457975619528678265618906272362035963627109691221974011043517220956251216263683301946208254e+12 7.4722999219783639459451496675159345347981636215069837846338428041349321389274153860416275889415378934e+12 5.5554083971287915412856708092121836884478913810204698773222180638171015398458656892438447646463122401e+12 4.1069481059116899034241096105464709657635020054260941065774152411442031268484799158043194065936864075e+12 3.0182375096010410736662717067886792188102968941469056138956346322980523278561758496386265574363909724e+12 2.2044381358114935414486245270105512363709321792350314666483783283668024736421389741948166297888470342e+12 1.5996345074484385966679733667041741234886754696655706376731925919964061578298147482160073179945712318e+12 1.1528619810194566147315511095471170476611171642824505804926575167033742792586573002346791407363536706e+12 8.2491391744215117173892582881290575495730370112417270472376370527162665471966059026061251484231622677e+11 5.8578675216882869394123915245022119220852969631869602800973136407824973007349261901507808574969041550e+11 4.1264484481012264609832013358229748530815443656852899316118371283419853804368580961453028096627609737e+11 2.8820694668117276192593211737783472195451661513596951353603848270568329501527616874585952995316668433e+11 1.9947311555848225464159544050688974994835114747788902462634751617433630716412141920389779309911791048e+11 1.3672521816622123095514020317369228528267051948961220689855465116784932334014626802919115026550038782e+11 9.2746281200175880326412874623992349641139741071369095780733032196674779284896893498136209920704397476e+10 6.2214030204124163444825371390580704667145647309757977404057017435586367611358109884330711672574025064e+10 4.1232353116629464702909546836854044377100944097714353561492396394604358792256878536657997884882689062e+10 2.6971458994293464634388364517781834125610051857567668643014410779523646647412870732383869981364389370e+10 1.7393170045501475754025144940094598379886563191689892536410442570164481334351907026182355986536864599e+10 1.1042574342262146515796993036502434322528212654191545191104126924992379438855986024563330963841616486e+10 6.8910702411352321520117685105325573976919032530615973085073111195226538031161934298748424241645274127e+09 4.2189778804537821269246841282337434111464520952245081445093234392699399140765410085517261523416057368e+09 2.5284150427867630625475571546572924294194434175117526978160551559105659904865063985593182254004702657e+09 1.4791514647933304328583401895448291702860662698203296661072965023780606931698583698485851758881956552e+09 8.4182167396401111655829077906171277671362535711974985591152013320849186177093910281365507099682742331e+08 4.6408847297714448888368563490599394320082306277427027044200991785086633432525367199388488913704690765e+08 2.4645977588450456053735281319902115161089476415982342900406322871709935071932585326570474775379191653e+08 1.2514951208663815633297434652117025093081147545440011267312708393803530012905603172407719124941272899e+08 6.0149628608944226167977756563426992569452314565093653516652601079009474881103276720504815519468695261e+07 2.6955788734316326002201026742365852761123466273537818712768449114349642066800918135302117254462076432e+07 1.1009877015130263123772409162235175422881458498527928937524053736125198488635789008958504603890996062e+07 3.9373957087223442922809633732938118740137288375686018236463985105112618234796465188192294001335328163e+06 1.1386687728459954703117505472469628796486432903633780455952594761184439216964246533682919967986957396e+06 2.1191277635092317762341031770208139156038841110585025444387516160680936102482015587336267751017570595e+05 -7.7394482546287324256327416450931238821010630743412770386788461668962103305876086471703291709020389457e+02; -2.2833413697028753113010934864899333049294988096060618190761648660731640852101011222628247029824024607e+17 -1.3537561358098852153924946794221574657365048596555282009397554943405400394965435550588111829008622939e+17 -6.7087260090033943102162013511026204039068215816597700549869929912695863808298941584589601692775697569e+16 -1.7947320347207376475308699096149488246292929975139069326913483560889983058484768322013132218228214813e+16 1.6449733346848131363812739739668188716875942219066342783918302345869943107558324392888270068047033810e+16 3.9602874649929147801696698969009289959640847807241257577316021821726411318922515622495267450724735550e+16 5.4277064181961016271682394474301253697585562686975147598888621651192085390837965963144592308788284963e+16 6.2644909863798131820554418611751100407681016546877262738934118063559934700685134149601329031998965972e+16 6.6402692917686923426422145793605883414534699548922901745569406558286080169800323075477058885148437631e+16 6.6865154841429864581301755363259534181963624385963442885123781825382803797713790412097236815704535452e+16 6.5042721970127604509027841647431511309990897759385763315361419874558770208955271451935873298084625180e+16 6.1704238089783609222948620458205355611201317586548382455812027928667499308020569994438292384678097489e+16 5.7427765035292470154628257630690137016274771174974992018767868341487344045835696049142242334411157339e+16 5.2641581812404493684045381046524483061412440765664905419278381164239192713536318646133527719405708087e+16 4.7657152160740438448117552005551899966359681902634001372728483037738165118765600765858187521700945885e+16 4.2695528066927093998461345713718645904225515205468715114438337256372157816868624755362389187504218917e+16 3.7908403544995002128035593857326737325811145620619159244152130088457794301358729520159240760452558808e+16 3.3394821362194282179773088317942376506326632080319087526068287360378404309302498084138991223667001565e+16 2.9214358784359960254926883760102052109154409740951394922422234008383452661515415927376004339794749766e+16 2.5397471308481590827306886144757494781243909733372241543531948234451425158879085731919017359604800495e+16 2.1953551042090106345882000609869547353185076677048754417792768384172544918208525865192996929593456379e+16 1.8877154897411092128929472977096631449783095600819469337205961763547495087166071559635497043048222596e+16 1.6152773722385493384990142145093332241900293324442385061418640211502092237400481134507483598407550290e+16 1.3758444041691002733352386117167914230096104073926423986088498829725092452922989325881740509809934020e+16 1.1668446824026091689960624995979327335145438549046924648165405250260153216728113014208400286200709284e+16 9.8552906003113942422056939905737382731621644457757803915343400006670754092328303065041773036601373982e+15 8.2911376250368909217770563979455507659258621929625507009221424755128116214631265145068729169382947493e+15 6.9488001663200145561787586018464800316165959058802062137995182407105946581827298911763886871100375045e+15 5.8024082265921818705090234623931363478614662607003503246685845467090352698838749328825013580628313322e+15 4.8278290277798120569831479807778988959490571049687270091709887928598108052890562297410321603509307513e+15 4.0029016002014313537914367433270679829628378458476121259636752612876453530402419282467195770206577241e+15 3.3075360900559302875646758285036919950000661487275641152430951094484336811771597465243080600482314191e+15 2.7237163609534679921934087954257097188056869975267262687499865589437547163710504387673604921676990627e+15 2.2354356233909990607974926588285224797466267256455589020821711283134436653971616452720640907098807186e+15 1.8285877786833530145157162706528904370768374188105461172593653300418892223733242234855619763852606494e+15 1.4908315763104140251242421318600090715063625377509555934774744139260364993924202246088660243756657199e+15 1.2114402797975170543221457084730632300220846450876047335572126380919950228043167743336433460673468964e+15 9.8114608875062591677786160506212635603876401296700788445722397450490773996349399004892853099803616139e+14 7.9198588661972939219246497504999816584462680845078773725095692724091423549469073654602326411742045818e+14 6.3715282214430944986107448988138652334990010911274366972942976412216705485294252649917545207004530283e+14 5.1085666208142992129427077912240936042360252487859023563511805555854310818271543512885608300134673807e+14 4.0819467207791389157331045763666907465121764299279855047766067906370895798625553834225727566675289744e+14 3.2503390865399954558086946052047061898420632862594671645138745856618008968245007682943111647063198041e+14 2.5790517152128664316650699395091458230357405321964921486366851824625376172974626484401905730663355317e+14 2.0390841821689921828776731909014633360036160111556313743464913966111634702156387101620483181367661604e+14 1.6062913894189998518987006589455460087101875071311390475167808662183939787634490007501158860056760152e+14 1.2606499462266331933928393637874210957404101981365906234624303308121674500478210084474894497461113647e+14 9.8561907892644140804081223363070828891712529387772382542249698221153283929252223002160812026708386806e+13 7.6758743899959398179825823021866713046867768823087879639441483162951754595424685103660331061832351501e+13 5.9539708499525635528929646356647710085544630500375737692850854462843833388336172762980429103470545502e+13 4.5993612584030993458279593704744238480830658726187564222454830586055054723869496499494769625368012712e+13 3.5379193121770748621249175512068156057739401870419077894838294334144824925813127444383455638773419442e+13 2.7095736185589586715263759963427481708792639273259451905525963715370218293024163227296536307481210512e+13 2.0658309247009599228858227080229561048326421407166347814329935890190567746835697691021684466952024149e+13 1.5676975170653081990111557249629290379853922397194368626012275024626851481079445933389361279896297434e+13 1.1839425466081069704289462142219623279827226738991508558252859546992285482437376240890455193360870652e+13 8.8965336117958788256446978571930711326238725039556347670175126813839907750050471368567998429260311939e+12 6.6503890794238901898624186050487644996929245576277324449940226230428859195787575083557340068744650919e+12 4.9444281436764783548062213438650213481977829101036282404943513204980064386180524347194118454556649377e+12 3.6553285022367737258089812126291587748138357575536535398261956688346028541021855448249436674145058534e+12 2.6863805657072109723014441383845021006952742041718686959170499899596355823376401406970541551965939607e+12 1.9620893714191197081404011536079997152791108164846786629789241723663767324612695870261056347601991100e+12 1.4237974289241771376874679488026215374284892529558253580688484655423836160099892558232336079527342145e+12 1.0261507363609475527084642473776008910751026163407586290693690832658298067877514901865350203112171152e+12 7.3425805327830245364640276120641205733497969120389773821478523809804545212536029292740530369631604542e+11 5.2141764517914003632258530065548786179007874916587178064321158500997566731940185516740390466033384366e+11 3.6730644199470219614776999689077869219649207181277196629025571830051306205924722253171752783753670357e+11 2.5654429854909850370464784059195415947062122595766163341524715345562848995593843412462191630815328367e+11 1.7756115387798061925200791052150249178032456348730529955574888146755701988273532898121291983178668035e+11 1.2170761323653429104018744031461948474270347204523510415642109372509289928570758138988771145957290830e+11 8.2560256088032853756157030750443722346819873118510654196979053499154194715100686346651590792710793514e+10 5.5381937468874016635020697296460175568611422392808610024700084213556049697193060942878353848822309063e+10 3.6704819584272311685220059804466119912548325248791903944735010046340123211887793459506706675832465466e+10 2.4010127269966965983632988357749014716634635685156272001250073348582005961327965827932585857175248817e+10 1.5483662756636005705172840063648598909852135532425283171474942214530926381324409891844561089105132177e+10 9.8303758839151334864306588670808170271279133560919307619367533264291291746605524352672370445010280886e+09 6.1346699054274129811436781879236787808861711627536543885473428503537120643351878804152169158654583520e+09 3.7559206127457052466766532088983910886712910776786342700552354701098618543684552370635891334195913939e+09 2.2509303891566957486557223411101623492731107595690558396922786043280280710201153900932377805312085380e+09 1.3168333249422756604948799591528959275161179838877616440323988869691373095967805299560190456431344147e+09 7.4944998598369580810854004953215159643251434897755683356154345145962064526755096552517144634936297508e+08 4.1316894780175873285551113459251532064826032412732041829276354201071121894495917315803505442339256648e+08 2.1942052797520510906614600213109289081631014369867796671834589344654340185761276414926773568119350759e+08 1.1142039743938958203486252724799593675292152772893975937408870969125905928349975560292427432237734143e+08 5.3551658379412001114971941384606049909895819163898357322648684638451341766060992548640771029551746504e+07 2.3999196856530929028681174598874331871153146005043223991398989951656973321184345345174243229253744600e+07 9.8023995629778801892075404393667080465127866423931767712961095601949614976453106383150364963223904628e+06 3.5056266886956289051376367263252992168377836389943910463481868443770914774892921350716814792404947083e+06 1.0138290322130323608293788962521223421132254746473105302004786684986614182096372721272254793692966291e+06 1.8869088288242812168303716225515628934366232204144698409656811610883387832564984241590777362775196816e+05 -6.8203909501205773173410366739873288092799538938634150511746955041498733963084208394193258924460093874e+02; -2.0340966051412712070942759003572134822399142705807444946608705343923243981645051858667232426756744128e+17 -1.2102543972859973984314604863085999509602524173380558113084771356758453929179458884316716296937237514e+17 -6.0474187661736582490602884173048897477989548970188768462065591877469327236878172494198161978773198710e+16 -1.6872446068241338845185498898232646564641245945116655515918030912953831184652382318044492463256358916e+16 1.3676437536219087722439490010840833082854166201797941266019410968972349077780574884282569279835277774e+16 3.4267624131453462594165050605635785454606847415058267912153298841880573708105631760986899477284881421e+16 4.7347284584007774217527123344592045498569921063393269117341820561090305514395683039043746641870113042e+16 5.4837812567611217271838856783808076923142041156876268239387936015860179581923140076158230141180979027e+16 5.8240384332687797176689166789020106405114343395024765227273173676922317977450404658788658541142243891e+16 5.8718748837590862910034286420300645646621916574355214895105391173950235562490798476348292017297225669e+16 5.7167496826175561106599277468872847647218110213581269975473033478318498983489372105376891746095401348e+16 5.4267521927552000581328211646459030778446481950155283959289838474542501850363159353213949197932775745e+16 5.0530935810068075213804294597635375498698213675445197572424755532800191071678342879716224360867609401e+16 4.6337320053819383106881330797472018110001205815912986212322758357563961156306859419266995875440056888e+16 4.1962878789394891789424556409509744886641943597295533064246952618996866692592885219970907757369618574e+16 3.7603788961109503169658726059177805287954178974866822013560225168817325322660623115498126447653597917e+16 3.3394821362194282179773088317942376506326632080319087526068287360378404309302498084138991223667001565e+16 2.9424118588251170591581101046290861102016138375037784149546703588061975472414160193334894787963170521e+16 2.5744860006116914825196001286596962611857970190855883289211602296267128661705498111716465575369732427e+16 2.2384413846603104094883823892945857929474037409465950704505681819557776988141029693107535541553035705e+16 1.9351468450313825551125676609135896992887606558878579275308788172188198811495633784314244778157018227e+16 1.6641545008182046040175125292176981171855321956449476954957740986042812206868003012403421516193637166e+16 1.4241219864933997413482666214455120138758084298811769607513199955846279354407052826331207815944432716e+16 1.2131323077570549850931149277291827658325719675406162872432248875218638160922987291937405288204109323e+16 1.0289329317658596372597172603018052713639090789267493328668182326371841097376964020785655919957391201e+16 8.6911155851264199109885360808844148351822447246479167787506474064756721774019706408470994612403340174e+15 7.3122260550633169816436439023044224060531782218799619184700776083420280536062754159004215648451649410e+15 6.1287564413080515250812015727370050640621243999112992283227369878209683668117468134502472645545475126e+15 5.1179474687176956494967396825175523831155731541840729186685125032550499054056023602074246745039767300e+15 4.2585585098361446720035821988217381265758618319820489329097407347307221747283763475985717480722445890e+15 3.5310774170964048519173181102155292744408659971012387612278057542515554796079214296475213822513409820e+15 2.9178104474283377236834307707048826284884911518410296452749854652899415506071035444979128755084945041e+15 2.4028864149528393359770628968953145441331573953991937351651558713577789979228834716352929338598414796e+15 1.9722013889430416480460999508770922534055091111107768894451596889868262980710972056724790103464020285e+15 1.6133240216665209327879075043727614997169648487634928406785894113535671205468537230162665278688060165e+15 1.3153766486482185815818786721084541044479437009321500767714016971826100318560619886056762374471835043e+15 1.0689034082787282940068504159395952832387901912265184581870597773477342969172289338910287913439314183e+15 8.6573357759976741034067525939930098883505894479577914067626473107249991318925690924044719392225024196e+14 6.9884595134037472549563162003004004783229989812492799321422387798329599625050078410497421454140243279e+14 5.6223826660466751701138845823637565927177108095287954022664232791191721532298802137194210828486801845e+14 4.5080428539175787290014566532709703173547803844917112392651981638255748290456443021471655334015172558e+14 3.6022010150320566696559851137885490594864388936813837414784112085863969009838742395552483621533261475e+14 2.8684046419312303842392495998412466618552901207462438113265551642811923792944605493863431411460121621e+14 2.2760534917595581004683294048582964980292250225872704953858168177197005955896040528615243894960820626e+14 1.7995661089549793971753422510415069119792544612578230925404970692910051784847799133135209172265289789e+14 1.4176427993874091860794545885924713323151468016107524358886445242483015399650928012154257549557565064e+14 1.1126189615066310533764336214249961661331932843419038001894922231285244996730522997946287897922901231e+14 8.6990166894073400829124541437940660186688021570631672735302801496656295113677564329485862342617243215e+13 6.7748192409476248888326676662977100508199926587681408915954622674217226755003286426803399255935260958e+13 5.2551491250587340484432806794112496508135986939384297181050702209273108054836319230219694398876258576e+13 4.0596076884359999000205059830293711155667949747541581227403989960629763755647141408597869014872580462e+13 3.1227872967181940191430199694678180916170936031826721821898698293601020686479175594205395793543678674e+13 2.3916802711253353185327729457874290364704103595645289422768775961922127651485626515240352297000552923e+13 1.8234942152446126777830790320237060351504324538986458790400961605802605582265900705607409292272524555e+13 1.3838184388621663362770748502937298145398684873263162661840650311429913233380023271416803804745010957e+13 1.0450919130682168788723727866310200977155872001713269258448135896773856339603624569536697943185187816e+13 7.8532875771839451651494682891797389854399449354979426243914497288396221844628319832076933335634391875e+12 5.8706252849037872093738836970015268729538779599375154168748118365303076549157382470782594889176923024e+12 4.3647545516323262470798487735994858785211608950952479473413754477208422365789677731512901176960641913e+12 3.2268327044286036172500131753142094718459802286377560283741542218530138545774139630851931642774522756e+12 2.3715030772130400956975926712861690734721221933892488543866039210329342614773106476984421724859027988e+12 1.7321316805230333999760397662131208324360291141037843017263718209095992329218479472629433469790083570e+12 1.2569446130061557198966616663224696817210985458749739756857264227263027171688818959808274256772735895e+12 9.0590941632362138898309803894782182897627716247332892602662292127515094607563068796729438732892817606e+11 6.4822812876652335368465124595446951811723234738548913550774568861050852261316166527126333373759992777e+11 4.6033107163721948142326607325857343156949519969589013259918326131958666568339334067585753847862278677e+11 3.2427868222305984115845223016706008852859861057742830531502178970764029996030948635057910344788584142e+11 2.2649435920498827832077218821071288006394751556263025379600743174727122959108146322632925439627243684e+11 1.5676461351906385666432299920997806022725530943384234514154003183352197836828619939470390329840138803e+11 1.0745404464284551654664502392797205137549468836921379452736018354040753934940157623683164138740031860e+11 7.2892171930336444045290304462563232024874603144093604255113391594363240320820910738449775195550969907e+10 4.8897059188139575131558878632942952158982098446374342381666128668630602324845958732890124857243772503e+10 3.2407260974389209757280225244640002113472787699085757983170258180211750980933469778829812394520981124e+10 2.1199139767318901023918935480356639578490007848515307758766439075084358065548787432497153815387771033e+10 1.3671051925602714516266278590087919323738460485623608060337177326851346556118534394223375023071730686e+10 8.6796601575374689007740710466114843386307350145536180958327073643779087684654368602911685363903690402e+09 5.4166164369610056726486164145224650831445628782669837010704678033193389179659638505186947285599524167e+09 3.3163281795481756667273863363053289658071369325667130899818243043425425628905622265850017787528377498e+09 1.9875007801263984111412694839409474461420257576791617279579848303599832395485749801330309810693602685e+09 1.1627333837755375368088197408380994461759747290963249011385760311661036042660383943279004441582205161e+09 6.6175317984788963316726458265816305771782361032917797048259087916963270916655059606045668453299351230e+08 3.6482541232173476239507171622332828411825108406513393119957178975174983872012498865631208486108900660e+08 1.9374865687921884458974433773439280185314413983689283158161616801339503589657829044678234638852756403e+08 9.8385308245446254020978620913774055860028660432473292065706780215311524130465733226226803445143631327e+07 4.7287104948312096212057940155633566347202660264170479708469736731932273008618347043248749976391248202e+07 2.1191958594701512269682125994774794790590176460460101601648274498756152898885108346323220913037766482e+07 8.6558966823979631072260694258393390188507076318201900519763382089148167275887743318171417666858680759e+06 3.0956523959354389246546478565504688368495313165380768446278228978460354373046583591355143327967061329e+06 8.9528744905811598146263624686525508813744697586069669176136343882144499831158623695829839244337726890e+05 1.6663923374285813271958357659753798673667138141609739976280530948885089461269249535411614623362012997e+05 -5.9577354464154422102835680482532280902451939411154603788326980225560068287222275073697144942104417342e+02; -1.7965328925109543602028970898651400702600896356329268295665919614883027080246884943090706727023033513e+17 -1.0720977988972796934115596483471965722176679751732802554542037828688631414435019295066910156273402280e+17 -5.3941589879557915005500362855537999438671560077506868728244252779122817583429305803847291477132230408e+16 -1.5562170252783090377608949385507516243629281336994627366818501240888791604792137952378227478941701781e+16 1.1349135522814351999527085183895172678955642799059608995224202739502458732013224023035150833217708573e+16 2.9509661902335041935962424691554504821548530164116997404548356060890208306503478696924626790392374322e+16 4.1067210773580705729503280139128799093915154691580856271745004993668623630416783259024234505374406152e+16 4.7709905044729996450107996973580377556023773973257443764206247223172766566955923614910431420018113051e+16 5.0756171596176003921124683847581721748749203464315360383847575784265954800419995145902709439994719640e+16 5.1228259603054596802450357645895884715309114829261102747062237006444431477625195962789286024738223293e+16 4.9912143440125659196211305189210261975550389806261437358126500248904874048121634993016277507264561268e+16 4.7406189762315558359933131038187180266856242052353527684494561358337312475438160721106594291309034392e+16 4.4160572800697531312976470573575656635804805856146916100247220579218958973316519373274638226101112321e+16 4.0509089211696422712999296856611202122915092707542998118414037375361365444048314078890492194753878929e+16 3.6694744387847872978049921824031393647312855456529808295698692502313292738939211006600512960711056780e+16 3.2890247806038694421985145674417870004696443218553592421820292109269775033067589309458571424479186894e+16 2.9214358784359960254926883760102052109154409740951394922422234008383452661515415927376004339794749766e+16 2.5744860006116914825196001286596962611857970190855883289211602296267128661705498111716465575369732427e+16 2.2528799300565265161785840013739714594646996450756994019901402867490801407445196510342976114531092393e+16 1.9590526155363995490644499999382014735966223097902333929170018691203818212584224596114852765049623394e+16 1.6937954635549722750292477023658762585184062704948955169411679417385185897297931868443003901113956057e+16 1.4567405713381891303877350162737663572563217524372979271151560040181575648033379769231573201500828825e+16 1.2467316861611966982738213074421548912296382003146979695336436781730244691822809381015498160132477352e+16 1.0621052922529971509219093354427233259220754919446557032204136684537606936430539556264191599906991098e+16 9.0090078734852963664399491040646277050870097491277430288365135169486123976205373966794964915214311039e+15 7.6101505961588686580740206352085739023177186984262146242338021292682774096185524960358112434660226068e+15 6.4031377998213637737683317839288644545618847777358650550652471823274965462175552550487355763268914183e+15 5.3670927374972033661400448536908891943325915961827916323445024026181517863299630786689509146628687158e+15 4.4821283564033472509558570368844712658812319821210085232573661645682938243967254252687075662212984087e+15 3.7296772595959450958895556238329093240508352878075404819278596433389828425524780722428228578840925438e+15 3.0926776717906827265061574944834156702158268759490452543686526227045572170801070317787816647569938457e+15 2.5556539539275340969590976982686924010088138905128701530152537771621640020906171958071168188098331120e+15 2.1047216445462327789398426922486182119965953164441285640934576146553895663941260070070072432599775304e+15 1.7275401439267540133483767820665626518328713879402854257742044631460656774513451966631551183935464973e+15 1.4132306862995540054945798201411566334989566694140724582458631354376750199472983330452137396679650459e+15 1.1522729070878973244980103037169026643381250187510304421546240103992445428142518156468218813769844495e+15 9.3638989204087703260566850739111986415411894116014505747330716501667280272466119776545572762506902125e+14 7.5842891698009195004785737367958111931536656589447120431771195458623304863792292419301063373131355119e+14 6.1224300579996249067906613349108415085909703658198507096750900501386925716761895037156467988511511537e+14 4.9257683167522946665105164724174508799938306297360268658443928840524582756987934082094933480355838441e+14 3.9495926507470585319738020566341932536953412801771302223383828973540464326190634903390290559887532831e+14 3.1560395331670098654534530989433431189673780778691495078602172205413597704144638179289799735368176923e+14 2.5131863582573698303733905859871766751647137452396285347154727130641166321701691193833895111464756274e+14 1.9942340522036614926008844421664933373672306372439671284656894817441163863802171244520920604084221727e+14 1.5767777525373834567570236451038809068754365791923943489423516847969204348037229935987257716220177068e+14 1.2421617879656321500346077520604419489595965023205413915748758728303722501289893426101314388240561258e+14 9.7491366165428537572608732923919984904069037314346242126151868652100269804326720314830480633227254541e+13 7.6225084672988740993512451848384780810001684480130693276013892620538715176177941104639221445714336431e+13 5.9365377987469157992813672028470354253306565184560008581613793949332439658820662878076099867306085596e+13 4.6049835468371871684190538612088575609869351559750906391598211451950657635993958703961103172453884556e+13 3.5574137067155687979281738303490698022032377094055894613477119179875458025973640269545329013923491723e+13 2.7365270931804772813435979402549511286152552702156799455232553728982607665330448484021759109986373610e+13 2.0958842532686159849718084210802001027051353957992383689804226491987686498583932050284695222004956391e+13 1.5979941553666838580606072746426260062912134452847175530812246433637967338994086358070475281848128962e+13 1.2127082771987909889198099159263385752434133013781558949491156141317717498257366727376764840934385877e+13 9.1587871815230011184274631742267406472983027773866679735136294192157711447579066634982980560272883124e+12 6.8824182699238950570794314920872705136736011671093661764331720274454553194338106035338287021269634623e+12 5.1449344061925141383602539801944017537941768999363191489561645116160351393507608321212268362391205019e+12 3.8252610162473947940942779723612759573999887822669605470582178652572935858963642607395459875509704623e+12 2.8280254854608500754294669838926269503553981183413288133203526162671286491906281008260514347242848746e+12 2.0784330704979962489060570333046699401594342564945971248227458325485114605607799136096916178659483631e+12 1.5180938012548855513349159877826366198950263555776590105317088294377476669016647978316503050564068829e+12 1.1016384046624610995941919032018061800916622167682868860252363683500919047522218415668384156979399194e+12 7.9398592708748152803284094543786651522695714163564607317166729548998230134281080460124850777415347399e+11 5.6814722916113333836963663416222294784339503222672293745951802328630676849732560028198182814668006058e+11 4.0346715853731458046547862739333667308596284166170242842909151641695870907741823051126148419553349186e+11 2.8422421316803547779823183887455415878255380200953762349750440543470193708051840959777375235613280204e+11 1.9852021475952092386347374053647912552051827382557281227016535011790292649761212554667745707456347169e+11 1.3740418400677449649393460757744992666254860757405335385114122902834972826332784930202458199022744002e+11 9.4184442336452428934161490534414320207714945746355993726981134982866872994284424634508116099616667992e+10 6.3891294438610938779569528292803010345305321143672923740338203026450115149423607066393965376252493314e+10 4.2859573346637077947513619564254753178294829511825316031784194077781486697621811680773010446569773266e+10 2.8406102845098861301193761074895189329727188315143895860498702145282095617390578529031143425119954334e+10 1.8581968272965923682710584994979993293550186276994940553234879834985771830937744237044149495310117867e+10 1.1983384178215638171471834722617977384036272816844833139723633477090186790644404093913499383780490758e+10 7.6082412641607418672421992854784414549420286932236930226262008176488667857071079221308723197947663944e+09 4.7480313720016261921667711218046531692573876533882151057818577894338996619577751651865945865211073560e+09 2.9070123918860350176167525841796355029982599842435403209437348029902964778057481995774253193859085607e+09 1.7422101002935671683066311437827798540588188821889303577545251595807485523770945730067365628451537055e+09 1.0192416512970752480393519848769716331646490911252762011944806631031879262307348228945541443500156873e+09 5.8009195103185998635436341398739067191299259414257819950757989039103804315267386327887961653879248365e+08 3.1980825573142380064760880774178863767668360737097944399296663142965652743545914823615975584647409321e+08 1.6984278992117895636081409919133565081517097837346108784581031808391833516192223197830543378593461404e+08 8.6246720971360155447579319343997913301555929467029324222927651310963161782058502896150984242972574854e+07 4.1453307988950434308385898576877363611221052240649545474083040634650753653088271957018106472683345272e+07 1.8577705957109100168187992234321100980041107765500773398244430094406714816767537559306125954613399510e+07 7.5881926983425705495105743130284723498844806487426431786037967016432930740055241316270952914370830256e+06 2.7138479912355183758083171966754003975469554924303568361007964157371939084897948458098214498171720869e+06 7.8488777614517639444290270105104548829699714538577028469321950306351233739040902784430371684389763731e+05 1.4610085183498395669194690502467353634027784543322025028122067108443242419077299750100588881572980234e+05 -5.1635883500274597610611025167310369413734682128433681025781106788889998433253159276634031903427658249e+02; -1.5747464245131500267711514933329303585304610135366288907205949967922701435034409586993997074872472572e+17 -9.4214050871686212552591294520278898905571986348144126484490536598876977318246818625393120362062565812e+16 -4.7680579961361766809892047191841707975618627863549241294381664744876283128637564346556531491103155090e+16 -1.4136830489493665000607522061456370828825809445196366546740176561810223111027376641108045555780664232e+16 9.3998583240818920353075290841282048498438738266008838175071199176831311893050245427908813432701348148e+15 2.5299081616922261304362525370928821203265127943202571281449207628964931258895052667336944486195091794e+16 3.5433964183298477850042559220721661119809528862177164022414712214876529472997218933840010305000467003e+16 4.1276899286831810790881398832765010148134234131753324873637059797821593786947540364992963719282322716e+16 4.3977972830937373682738070918030427672588707688524693078541206930830586284986772435419099545250802018e+16 4.4429040396555257322753858303456389388965809504008910653017018580509741256016901255518701965966759128e+16 4.3315939594458839978945103259366691451099792269576347319638471463092130250811542338866055049763467589e+16 4.1160911056152454443651096962815165714377093508283674624593067736478804887803203103918279279158137029e+16 3.8356956782345975441130607579417296807740529259946035235541475649471237138294651439403802803290726191e+16 3.5195574714022055276595974117498941632975534726467677468199933573485038321133473004750510457147858215e+16 3.1889064944411074723302694825235987828899375130866344644893283347407188928631196802991739864996689994e+16 2.8588398829432971813340873782228837629354523215077046880906559201574203977569325360087643946920950283e+16 2.5397471308481590827306886144757494781243909733372241543531948234451425158879085731919017359604800495e+16 2.2384413846603104094883823892945857929474037409465950704505681819557776988141029693107535541553035705e+16 1.9590526155363995490644499999382014735966223097902333929170018691203818212584224596114852765049623394e+16 1.7037285506661624050055685976893011358550432994994944778090975911702745365797221320399598213653524902e+16 1.4731809850538128683603255446091961066114392944990001540962822452033352460763417916665443096370596336e+16 1.2671082397576063091661031449816603045679181352351421587177521967934968263439522648287372715622479430e+16 1.0845188554069366633171713573319411786895895118280593314797038934348123630964451846774632698868425390e+16 9.2397691811808032328607732824784098938144651174875905244352786448121062555287028052226629019599385021e+15 7.8378554646815618831112399539771205418777652470529356996969826543493367184290733352597107812419733790e+15 6.6212188615933092781175374861039830457309494963435633462365436362191704652037233972925374853475966311e+15 5.5713434825141863898102128260368216344912048377062666446861112562271918452869945375418187874479929846e+15 4.6701069059918025041721090494048231856228545375223062858226688694788757945347408145162361956970442315e+15 3.9002379920511965058996114858506085783111758018447303743980882803263193099042630026512293538544497037e+15 3.2456060857526227784075302311514448939237984492803013740438515139682027235058202823130212946562166155e+15 2.6913845098123179715198363912205194329104054691324076409757615511119662250536979138215834474648741522e+15 2.2241219631067450949948143900522830876974635861448592314161968727794310717486919843962487646722075123e+15 1.8317479740000538673674341654481635451410482841905700901174643291785800758228273207873152475909038762e+15 1.5035325749594475248416298554729551866017941018692432288643965964397734175707378979412419003638538676e+15 1.2300155951806042958509849210581778431577312176966549579658111520623930383839560169795751673803918586e+15 1.0029171851125396138811554964795799149123796706809684644654552083619993850105818256181803368537557119e+15 8.1503820430763292813610586851708834175805417110140460271141983059798729203850413150448614388745375896e+14 6.6015676831957477328216268403399860579066236647414671372070316504909329005350081523307586753903562022e+14 5.3292543514091674030232526891212337309127616214970221931467602683645747294028074095718949877901475445e+14 4.2877211350402344542340645708394006894459687846949759218455833614833705259058126683748503329045803563e+14 3.4380670966943566996355060972614510414240592651449336860993772685382927908009352794264921710325174736e+14 2.7473472737802074219990704937502245385315750462202445495550341735074997356339871273401168914993175253e+14 2.1877844148750031765488859073064044742561903410696621053618284405390892090261173741647754281401838494e+14 1.7360583434848523366088290446064792784728069320260865438788726739441518756907010940036058027939241037e+14 1.3726717891532215611918024958730562240742255992244800093195164592489065468585287906995810582512738956e+14 1.0813894460182797600639952593351390644486286978660220703401077011299250788803555067536448395202040155e+14 8.4874568024724729015833189927289626025429911429367824988045408136793996812118901513955088266908779669e+13 6.6361552295561123145671015912726680343414268145729839072488502166030702156963341390084339597423848937e+13 5.1684321191179092338187714834061530648162185877711397063272748420739301618183195776113142496962143935e+13 4.0092246781904425166267259603881130432896766656960571488024657879601314189764069586069463567363927605e+13 3.0972282180610927866851084955859552847626786565969602220333498100594923257944459966432857508445284226e+13 2.3825658265042152429398644082447445419528398239430347028611198128087551052430924630817352855661367073e+13 1.8248139285366307217797615593501570537112406413305937870088447239019344861442578362715215236252103684e+13 1.3913373376012545710540489406105082124535211942139502604870256191370202417351332950586733296989277965e+13 1.0558917355889854830045420318907081436460227752071088282935126941783964407836392164192785829211469651e+13 7.9745586399214621318473991033444276974822949980674149724665723155741175494424655011639210688998835342e+12 5.9925993499072219842385401000338451099249207085029214584765052800358806384212152912524617069500304049e+12 4.4798077247740503513179893278771810041218511292573159179047598198016812874246972039500429505699049491e+12 3.3307790630217455703753736121173372808789049641564044000588970926735130345834727976076522215406988120e+12 2.4624825635044188094849262970944518224545926306720825104844148511163318693265301145695179455314418556e+12 1.8098011629757174645213999157189286517977137490016380226740277639235515697272565414893715317115317249e+12 1.3218990359623896357669786467049393440089520960061774697326915588074706105770548233615232467973007877e+12 9.5927582059236690295759927235830700816528382844234691298073593856144903939673098106230601697955999683e+11 6.9138807192857801251460682870141813010653737325110606732094817063068143970209424622814998330595170637e+11 4.9473714582225381146054618541021965055192640178045682804881675918977242740406531395622052694031113918e+11 3.5133892634024010780843894625879252961020487043570734203408593909079035421712510562361724647992657951e+11 2.4750473741295424147991653148203223673407662013130170788815937747436887107397174411469898517739196977e+11 1.7287470653190074276158382685998981983627138113180035633536610601585363082829158152201168838321303217e+11 1.1965500525621164321408245690083712461328180451109932748004971169252906550325007000017227977868815374e+11 8.2018948529949319608955472438572793346744215196052495011114727514874255630879338382292753174523900306e+10 5.5639183968159786914584755790752783762805030729674359927536098002373078569129922650094545503796044583e+10 3.7324231461485811944863924270765943332744427090760209094068777713840213259317871747543905367408662478e+10 2.4737658100258234744998691484056794549569605201527549127344731886474134156532507199301145290645117310e+10 1.6182382958467264561038849183458266755343735385134166093650677903006094223761271950281009542825741080e+10 1.0435998679759476794751981314660356690607257401015624992777575809099240280632207387786455259811650073e+10 6.6258641304018296276427082940176065922855905942012201256431813751301379744132667081018663971016702486e+09 4.1349998470209776917634261498406636626905214769738729303507996130805334974169831676177028389878205528e+09 2.5317010821262024520433753656784814360139357577469175577056420638496123095749725648813689731782067783e+09 1.5172937375362196787368948176101784429016493793267067641410811652109062328574272126423298617890561014e+09 8.8766659289558615131267869698336021377722297599439657459079544664996872699499002002258649778991200173e+08 5.0521138148658770950051118282242862479007674107671386267244005306178999003784983560155605248855659826e+08 2.7852844585811515340090465673054516438515627595405257808279791360264476500572210689654632641123204734e+08 1.4792128260493327075152458093253897862390538272760056661486498781765784024447138451143142740492782609e+08 7.5115564703848695377564087436263339420274621662213863442393574864399253325832387409271223474375461816e+07 3.6103605039783759953339430531717810847055473127539844096663103206274009388573138403653232594579290651e+07 1.6180351178210666029999927450546200365797984453532384147773044595197035602502741461246910791170070075e+07 6.6090577876948439039431925116417238382081867531983343844468630655966971373811362616525757729804714923e+06 2.3637086171341015101974215722712531153712015815682570096275639194927182878705398582370301838870273347e+06 6.8364112560648413940381878868043585926979684632251193967780571276213276571246869339113510874383343678e+05 1.2726396436735669360275428264054683419758110496823769293667091953910470536999319885023954501895456072e+05 -4.4437727940715849937767422445305849316710941535032635154304957176038249666752472572935624323288720809e+02; -1.3710384302924656311553963499668563086487197770147613818025894649259584650941251038086668339761726742e+17 -8.2207364758230968922641340062570009424333679697385185442032517983351030391341966661936999010939787110e+16 -4.1813097082262037134764331922983722687714274477668098755390562837626207245009590028622161699614857668e+16 -1.2682180831379923375025446738614906336612303567045747814389862865986856940030703057242757844262928942e+16 7.7703524286844845485517541725277939553785262286406707908504840654074786651557014748667708849351238159e+15 2.1598301101130176895616148012541541170516943232758464632734305767965948379737069357584720971648486365e+16 3.0425294329409294496381109921167863974208287218739418127166582829691487116186293209461677648922668233e+16 3.5527728334328582924848821646867193287001390829863730158335208212822973325465818385223745085806411083e+16 3.7902705683407363731955038960644298987739595618593814239215274797639595511039885868446853570722810434e+16 3.8323547507962484865917172935815200447643584915634232336345406774818701032950455508986158406420739541e+16 3.7385028633230035339002612071040951712195450419478218842365083334674197184978760266262518924664751573e+16 3.5540131292526922100836010371407553468121251142889706593606362376890727434452084054884944547556329266e+16 3.3129814669469490968073131730160886952830010366599941411448238416475722459959802331058229457359216671e+16 3.0407046495623272736692801379636770616151717521579507368820890617290029462363207636771087787900392577e+16 2.7556132100077361809364419995242729923205601585842093791205645018144218875714371534187136821617305034e+16 2.4708199496151720355764335889610452529313070568520010160017006510988436512102009445833623974995529435e+16 2.1953551042090106345882000609869547353185076677048754417792768384172544918208525865192996929593456379e+16 1.9351468450313825551125676609135896992887606558878579275308788172188198811495633784314244778157018227e+16 1.6937954635549722750292477023658762585184062704948955169411679417385185897297931868443003901113956057e+16 1.4731809850538128683603255446091961066114392944990001540962822452033352460763417916665443096370596336e+16 1.2739368013342998138963875839109294931978446933378601403841202660575529145549410125797560178166644042e+16 1.0958159755634583954881314565555387150340037733022229925198908203886663905733488980388339545265667631e+16 9.3797195469982156055861649368901379341071220332248669143825355429317613159886516585852868015091095687e+15 7.9917136113629956375424657518526146993792675609722259811576196748225337105746407534321697751652769824e+15 6.7795318425363480265533981463414875352081806112630903024991454906062331899489561267225527961132366536e+15 5.7274593618814011102624837698344872020039205985766292764785561251235133141056724562760326452524073933e+15 4.8195207450952009165678152587781145497556361041190981011733494484846201339979806604234378187096240519e+15 4.0400714388666393825239911678537574394891302837631285315209944105697580418181000294421170923398425450e+15 3.3741957887346566998331445548058971000016538807801668653467015530817564176633836734600452419830528137e+15 2.8079588176960835956866472256413159602874733859201179040463651980454834675346964949451909285332059563e+15 2.3285489385587608134043792921714823156454849215840148046123141839647315222078484077198521989115100675e+15 1.9243407405170902155245504354884762337484516262436840892022386857474210828971755072956668596851057769e+15 1.5849005195775223896506134410264543050763903957993832948855936428341267986563476398881950296697418445e+15 1.3009520383917572853894349879115190139629748492880286624065112294259662218081447795628814626515179058e+15 1.0643158675926046201539425581059682348585750269077591470999737684970517625420526653816430482218080040e+15 8.6783238227266911618591596357155147344320579110007187514071329873222713221358204043653529545131099003e+14 7.0527590222054415766435491508687424754574642892046853269328865723365482545141806150361726678733480503e+14 5.7126543987583030251029928594950910645647025730808957350214383381409200434615621635614198575851196516e+14 4.6117594628697792849992165991983912127384879690309931677505008460465866334864521940932520219243281389e+14 3.7105273307512420635211405509322353202973425757329759947554327951620812125752569970535326314609488825e+14 2.9753082423818070747196607957134502939387586728435849694876357381130050513799889305813571655523496674e+14 2.3776029604148251030425968824031272610267917859318449385392674216563745132716407304539292325221824338e+14 1.8933814775198602806668291057859970042125907463073984825172766646827281352340299214451563860158803437e+14 1.5024687150575526664979269148158861766220645240116908918039275608336273365923508480966529907066746013e+14 1.1879962471404576480413485968883742093756385531010577633991737260478068823597789538595610426916306408e+14 9.3591727696208916568468866510777332648868027189333149334001712080862412547770879897562666416470368360e+13 7.3458092784146138854432084398449351681984755819661261159242218084164020219671174267611160095699470374e+13 5.7436122739040965042050982405030113009391375472434312872687353217700767507081751903069314684670175353e+13 4.4733583619602978240638978989066762638865570514173646307278626470812616231936033515976487710405386687e+13 3.4700950212216901888092296848093586151420420423434617882939301796060768196669132420009831326343288805e+13 2.6807733196094087240758794712286780188147426039436019137698233042157344139866583267864151904052684827e+13 2.0622320536025518571600465780927536367274480183527032699271007730749695494522833707753948457071898854e+13 1.5794896632204999463184220817346670465209729857584946228095429857154063483823978721440416527962399669e+13 1.2043038194988137567209765405496592670769012207091292721679245407546972102712014964693895531929291275e+13 9.1396232321294650603063518216835007955286618655627710290556372826192988158357009351008820064318277443e+12 6.9027270416129250140447492321251530447092967537073637984175172590709246030186111963847715145966006999e+12 5.1872156108855178271582428634465930601132635602839524580640814966458309011342319496242884981121189390e+12 3.8777813956136343705483194318580985741261723538511540729589999659803598063750824664111677386735765209e+12 2.8831985431948063790386185957661726243747691770061548161891675106575914398239622756413469182049840885e+12 2.1316041319874409306822804728984129461279395414171611375668036583178263740886849101571537497645295660e+12 1.5666385670314827318176469085760479703870341487777783905731660403169585772095482356138995296717416961e+12 1.1443021096180820794024227527684376426174206995054322470912169819585047618330796891689923799289194867e+12 8.3040561676637351914403397812659474865561425019668776155154262917300926753625393910850449842928078631e+11 5.9851210731527750690373303679858717326600657170832919836797949126120370734275878000929607474793388523e+11 4.2828194671382557481124255950449184681613994395093201642841776128183909470617835177235066910430396537e+11 3.0414846412523850969573364065339902038684600424985392027106737652640721260375162601339654520358497103e+11 2.1426286347270327517707527041176452191131267070215086074795924813653207747658676463403816737412297119e+11 1.4965760824008960718517639454190867323799424270606430632333187671499997498877971170546527845888553801e+11 1.0358624706473245271080431326714243894826764484161653150068043799741097236608475055660697375481063181e+11 7.1005050759606987698486313992705207363341989112667198621821974399774987039234556111631977649204923691e+10 4.8168103574698603273623847468914481571217797055960554168430918320016339392834773647659759517156752746e+10 3.2312708326270225392256787742552921056988622169562991532350123281155732238452242717936851569242915595e+10 2.1416312822270411511145971586805249425599107307631597011291391092202074148379955546812005741316092624e+10 1.4009807648727428654123746839181226329441127038613467891433522388559357446842186689458390769230099520e+10 9.0349809929556251586012888029458619435892482171616000465204436232680603470661392371105364175459829695e+09 5.7363975243622656281497231463087087852469789866744756070749293480047098478526659891412820343405323363e+09 3.5799392742070821139626752023305772356635207412688635025875272926821843037871024963330732700419315808e+09 2.1918761346117230723806440473980615982204583129421704491769410384607142409203523547613218178150753595e+09 1.3136408515898903578746006100073662717228462020955598025959011423398143631115990297858475202618436743e+09 7.6852898297270570119091606783867900744648762046224333325252929663895508814839766285896861808943475932e+08 4.3740818900285871463775591546211215316344327002460017005360758689789800937360492954987364643298845786e+08 2.4114973650077576139902845650012539770941894162204243638454273130508005189338047736231576675898576255e+08 1.2807118795109424558761153526423179555228697293466723560938157734996676334612974815808262540642926672e+08 6.5036087503994183913853936928924369819260992866838465383572209492608488305098482669551469405739640091e+07 3.1259282633944382712712292487513273573142759732049339372296472436348869212053608460203653087104656102e+07 1.4009442269860537785582991918816679153034196364717080503180887699811896240166186492085606172026711026e+07 5.7223951598231700342966621807156798765149763032595628694161894744414073962071981326258682931971322009e+06 2.0466314090579825538105118774597223006363651024657211195548980532434032898073014459392958606762121435e+06 5.9195201625132417914071859254633038842216316524445402711303669681606760248109767283353587007922175685e+05 1.1020400891341558882620298306300822184350081759366174449739378654290109926136513414595110291774009350e+05 -3.7996436296619439696968719378950148574621865322091502788777232606335875492171263624998688357245936070e+02; -1.1864016626257722471408381029488038935232395443216693407679545572026286796171645700333222450148176822e+17 -7.1273459164117071169561438201627792448266116616562679592218353544460813006216878400566100347037861675e+16 -3.6409671085330875552214482124761700144345352242313586464866069456581643063538659276020410243075630344e+16 -1.1257540345282199972706279408057889550247747000746074047256284396963501346262813392488244995194861526e+16 6.4108005033295527403274685637895826969823386516309426355499767040659947717071195663617688483169515154e+15 1.8365544375691637310322750844360175180236274534630195138327622473621939956930323150724977749232309081e+16 2.6006220588896614414749492722991956093100125149241008807908399119425547593948991385423796718477673077e+16 3.0433145448796194160276479311941259691759416085674777245036714769255044015309380122515252156921424320e+16 3.2505954400569492584796151197218844695723321138169730803249416033970878140266987867878275081604570818e+16 3.2891429321796898261121194114999904968553883029587578128632133733593294689291752930737281791372785711e+16 3.2102472773742002374257321919372103700826016242100404538242368241648683744346617578940251111251930292e+16 3.0529775890881315638478577486376587050866454046423640621084552593048755008450301286844971885011740712e+16 2.8467469565235871031662021183942303091371296733755593360219772731767544452900311392126663516248533923e+16 2.6133832388178485509635389831952154066399946558557411816049805852002555480940767731358169161419084584e+16 2.3687947226739969003199189103676149043340446288697059852461172880429617842153348264438283914718037035e+16 2.1243046024030444402590616574668718826486121891098040444720967636113365597277862219762350300251062828e+16 1.8877154897411092128929472977096631449783095600819469337205961763547495087166071559635497043048222596e+16 1.6641545008182046040175125292176981171855321956449476954957740986042812206868003012403421516193637166e+16 1.4567405713381891303877350162737663572563217524372979271151560040181575648033379769231573201500828825e+16 1.2671082397576063091661031449816603045679181352351421587177521967934968263439522648287372715622479430e+16 1.0958159755634583954881314565555387150340037733022229925198908203886663905733488980388339545265667631e+16 9.4266201525298677217636167073255303371766959993263290129669133872943297053450600577952108559069908742e+15 8.0692643267869381944689184031116806477366495085419317379361138230990384128293921354338430430874986936e+15 6.8755466964656263024491751138369958890056505479465646333904020067631486835507270758166867611798091492e+15 5.8329486599704173251125442546049946146279825334222511234666588618062699104869419190000583167640127521e+15 4.9279895382498664190330137988052820493475435196546782987442903250122486542324451663967724055196545054e+15 4.1469553211346249848095167388947902620080591779968741905054887310831558715825049634404625171133493810e+15 3.4764094369464525312966167333087593723488810203157519211016109637890709914276210884205134929577282161e+15 2.9035367554483122957121061628565798484289204265247500972772009515079214499653346482360971279948565364e+15 2.4163614523598919199846112747067140030615108101262211458770596635319748091887023770016638333461193494e+15 2.0038707848594320874724559610094233238546075136935649423280488999775117072487567834579697612159083306e+15 1.6560698975654310052666165967004069066379046286000719162677412091724878964579009937436507525040620616e+15 1.3639872025422084524973022060272717293389089766233717274954918020946536187243699049193964302352179392e+15 1.1196454095065496716849705038050127317317239867174270936628447702042671739043724856605069829355439296e+15 9.1600972019168194263564974310136280653615168844495457968007917207423917973370002082648682200373177207e+14 7.4692187525901643577090148742172951042147556537423397536920093991547621915640251294717156144015281547e+14 6.0702651404851152418411645645490527466712369555056965709405503942636131845089371712361948246068247640e+14 4.9169456220261249523827243163319893046663958274318456645589051659256535381587241299413543724861815467e+14 3.9694700554423574524431517556186753410545060828761090960835692773131569042333267559098028650504505727e+14 3.1938136336301179922485999495950649805616353568519516463983619291421602267500014480648687772894346070e+14 2.5610237732896621689841794153168838178341250091831302239981289391068065632998937376710231546924911672e+14 2.0465783231927602074527004641173232688605012316600429797124323092212764913867716287452350398900320060e+14 1.6297998073946538868013931995519615403921030743234494189610676306347359220914835304912584996250593634e+14 1.2933271877568911942551634720781150759743093480035737735965109899219301648866780653196423530857624236e+14 1.0226443433910164897857658401562263085057117742444704143951214097783725787748425984807999600889327485e+14 8.0566290355792908119721388473047666288719001060565125542733626846702371750247223252944916677109095964e+13 6.3235606372296671643843806828317771124403401261029429678497675756177596368311387804289568887297669843e+13 4.9443942196417763118835947066454183565829545602178720244774964253357014249487506613317005201686853744e+13 3.8509458842631720726234487645349231310582342802001273859892055157434599490958536453207792498202550015e+13 2.9873125755270210530539590545406755358354918485316391371441731515699211420177344927238030965986186444e+13 2.3078352605636933531323214325689808400253023857168844995934527735734687406309945123583312840786454642e+13 1.7753643870488390516578597940448465839582638381625970795832580387132390152676372511260587626884270721e+13 1.3597900984672987327470907289490216801181369241118113383876469312456400197047969485711349762672474002e+13 1.0368027260298542014270995803841100719585764257643325539809953899047949172102096147144793261701444114e+13 7.8685228906175873042783202778886146839777810625687228662906505394481695751723280603663695732833261436e+12 5.9427895734724974216331422998396467753407422448626929707960314735428446482651560228417393047410981013e+12 4.4658956605883054583016221843420029139143614839976729176662844658438617787481167409315420952394958732e+12 3.3385824556016540936662069263356739790391962614494102068628010801790071634262043807271861615697259146e+12 2.4823198743490042489505117491154988240527737363902451057311349779269677585107840127622166996443867152e+12 1.8352450524895913393029663748002181810489107652088866754014909818561548761897817595221537327059632870e+12 1.3488403356370186456158202245323380823680562990496099511534576775508512473579402690888996885599411288e+12 9.8522758917674328036181133828104652267362913502259877963897048948638644119670493899654475555113114528e+11 7.1497391387335853789584012072176126624858345232261145390207579114062470811868087268867153877720022244e+11 5.1531980326060247548804564941777122027598778028243209073365022924704853510937679149487361335755034386e+11 3.6875469498334617799968275808623045676147178176266511646164536870602567271448296736644165952143928764e+11 2.6187693223000421727882018750364307719370007895795372724770711755315414523570819736613399958300643880e+11 1.8448551797005382465544975702533697506182246059977134235311916750533116962605612146779716331232483880e+11 1.2885992335701328135137900345134269070164973598555976641780349422322288593149909444198977054452180152e+11 8.9191773305232674778991874752920735066502067197347570197066085207006652660695837685786325743968016860e+10 6.1138603514027666904735669265564315706975072013893990872281212702888736413345227205308495067345020365e+10 4.1475281052939083167996322259620020644998435030127817574511267026154989330999017001948662689846676599e+10 2.7823170374044035072045571138919493055036211636090317948185611369923205489674290312514633318983506670e+10 1.8440868596952239090951389758957957575800224018819709190140478271880294830564090795625397586787894113e+10 1.2063469101551375714636556777715330396096021412222033356482925828249270590915588651458380310496685547e+10 7.7798391739473812256092481362839224888881631889835132765887864720271277548744173007326838712072969407e+09 4.9395332563225555364707985779238409197861392408115964992909513821892074572419747382361099149818667262e+09 3.0826598374058786315792903022433462235573971832625819588329907654212006883659988350744093592909535049e+09 1.8874228283746661010351281620751392339264902742792833521628591244136202144989062494888361425427199423e+09 1.1311835586109120137850769731453381415417067020548099127331007877157177795559686424127770086694731903e+09 6.6178960133666563731028908020165967143792463714721522917636801574951711969971402725152637115323335043e+08 3.7666032424796777360371495807866679986948938606961003248719623223739691896727334535877202092761531491e+08 2.0766011733046031211844637915835810712031252860644691551619923794031453098323624092712655059967328312e+08 1.1028620249804423718965467935749529722260526381326592606976497735572283217951952246141491790815377305e+08 5.6005125432438758722891589140044392374127169234110921019711498224929227320725383830568279921458704755e+07 2.6918837403684163384758963146679234235513167841031370599831818891173754915742928310451719373530059130e+07 1.2064313181628643200600706967629425672686752931513171551377611441480378496748077384053884545885422439e+07 4.9279359932121132326898198953250425223464339184524338121115828330734575089992800004969322577159829449e+06 1.7625215232991669236518001503902512067734922447827621342088970522048534418946197121884520185800398797e+06 5.0979355869733958526576973390108791582741509126251374554660286479880798545851209085366176896095763990e+05 9.4916191381046874635434006601549149144844488137918474523349030302020661866803351879298656896895068490e+04 -3.2294742647231923045018333235366809884788676304494904944144853060649922933194172743415586981156927638e+02; -1.0208970702984757364739988782032135480171811709424601244474734920366408119110957906233428438031542801e+17 -6.1434706481824343545334625069406882821145303614603987052046180949935339441858473980352300090442602170e+16 -3.1503278321203739462249515998215545636442318452620991268027687467360398589923039322488783408788005166e+16 -9.9022282088576588587769908359305295057936666163406340748988939397220893091956568216630930355355470645e+15 5.2786917056588667328479469004411944160872135365348877162445076741225935146693966576238015554571077735e+15 1.5557393650435415789372311814532729384303768382988706689757531517703220797377901061815597429279966560e+16 2.2134031794485081899093812973191652201592933487405226592865824329352074339131509973028911665589229380e+16 2.5952244455639807007098439727227162728235610065895020977087611852239189897377668832342106876993317202e+16 2.7749324892957257002696879329487690210327739878602487276905038326515917723115271542786302548167821741e+16 2.8097217598717531726274081233889295128747701167583531827082176424394364943529749144429001682647930673e+16 2.7435927017630260197967893029986036406040996777900021467021571132196280988741818434815636847261278257e+16 2.6100664153156481136730760722772650992534747989279564377505936285971183515446957050099031304302941167e+16 2.4343836277222913865173907174314560516821115590869034236726468984761109444717274405985859083522541393e+16 2.2352799700488657761886427371838340085452889988335871260098350592376665357648579380079611547228507312e+16 2.0264139955302398619442467574540728650534872761665041079215771943951942913622528841427437967924861433e+16 1.8175113242975297670388365253806680266587217872143728543645880652711211634853532938398923414516952246e+16 1.6152773722385493384990142145093332241900293324442385061418640211502092237400481134507483598407550290e+16 1.4241219864933997413482666214455120138758084298811769607513199955846279354407052826331207815944432716e+16 1.2467316861611966982738213074421548912296382003146979695336436781730244691822809381015498160132477352e+16 1.0845188554069366633171713573319411786895895118280593314797038934348123630964451846774632698868425390e+16 9.3797195469982156055861649368901379341071220332248669143825355429317613159886516585852868015091095687e+15 8.0692643267869381944689184031116806477366495085419317379361138230990384128293921354338430430874986936e+15 6.9077239077419615408103070812888677501812998823225998235561734658005291950040170933787761960189120067e+15 5.8861205235191185892603331471796970213221990954506740401000600076986928767504293725745122537089808861e+15 4.9937761405252231046199018319941326744380912817039626073461712862133375647495002897054173355665624783e+15 4.2191802176356309743247672335684859795928976260958397228646134054294481281022079172968293711326531601e+15 3.5506154366065672575864021168671603680627217080495885412524611046551074616796555544094524299329999623e+15 2.9765964615838659414094680739102436245209410884814504875247028505582852588935821108992235167197322779e+15 2.4861656351306694949380089491257386203700807206473331495341166572547218394961506954108920276955320044e+15 2.0690804474565006209359528375451769663085248114189242441582471658118902237634142565139370783591326742e+15 1.7159202615304634434001237464749473717275901217935467496205034281890147797121040431311965195482518600e+15 1.4181338359923895078615588279849519924723724937673697436235519277175356496036911708180267288857261349e+15 1.1680444075138813942523002186476988700064996843048967051012902512619872807009246147554676874374433496e+15 9.5882526420270223202667710871374717440762414158415777547378712954752437391722910511959533657748528333e+14 7.8445568743949920677262049639627355958548722789031271096955220352012223081289178326538606551753794091e+14 6.3966471678283964817368472639994591617651724971616454012954951494635002942491239490029540029614815629e+14 5.1986828198432375973639799620500728011792763988370674658589783330887131602517293311798400151381893952e+14 4.2110374947983084894664200302944001796514642215685951134685296334821182576143888286194175520149332595e+14 3.3996476719088317967613348405357250289301726792200266123817960140244029665162481769896207764814043709e+14 2.7353839493481579715402278435519577560016235782476404950908601802412962222820068608609868077827735434e+14 2.1934582408618872500955903480227679426158033389701739339560524266080274391561664453041865881204224021e+14 1.7528747539033785902371279327892281817510575429255935667073684268696514872299755186185105766042584554e+14 1.3959288219574375483838660808686117193686294351855133994991041183995237806928002462167753229149008119e+14 1.1077548898198579451101263722490263258103683017326025345721561718334465492888130271979202537312218638e+14 8.7592298690355483771264252380727757479694984045035871411271306314288783941545555587250732753694987409e+13 6.9008168238761905289400354209846923862704591158354398605447489914586222167824245928618954875094868290e+13 5.4164465022497636748901188565008764169688278478668875536635511604469763874909473979961071318493382633e+13 4.2351746171953315606606120246359313714141405540810460432511785072046990042496355476319137245130161921e+13 3.2986097739373438037427404765716802203921705757832807359727296670909910859972215423446413664709932861e+13 2.5588765405612388181361261476435385054383419518546798359142070227907693701862165270553247486950953694e+13 1.9768716129527875185149058975980870972188655308222579650070939663781964984980951359072290210347861444e+13 1.5207787092229131168415276822268717637160195897524226889376648928420194663134071142946593389409019065e+13 1.1648100958108858556237941499591286529967062581422011689676262061544113748525758683118245055171070563e+13 8.8814524306840270847660543589914576304706253638067484769175824767989720681096762810005472688675750822e+12 6.7403985318466717134269658709175566345748659186343536580596148588530405402158006380335745986960081534e+12 5.0908125744820084380200451194568860590334108572726909507266502168195457664411829469385599406580786844e+12 3.8256886264271653062578107696796186330011052842589898705742600967149745200452826970084583348815594295e+12 2.8600086829370973457760759914435796737117582385648962002109805836900879880009124832226546206190383874e+12 2.1265083700291774782316957628845400959192957303638136061833978242526041825423041465542428988897530839e+12 1.5721987112257908044764980551753692063872418822447097280249613940646270714653911944642195747250577444e+12 1.1555210451743167651367718168090610486864021568946297223263635449325937062067897629424875130152600350e+12 8.4402972901796087754521498327443602478055779383103364203177559725845877643186130598169352017599055576e+11 6.1251279720543056615231812454678377678929636345564788277054696534281629850041969467401698595869238948e+11 4.4147439900967893912168617029061493474628727807121875276142250427064332516248003133689714858924834961e+11 3.1591475150360086812928080002370018061277319657824906040025257410839630931308919898147512999047157266e+11 2.2435367319340335147216134722235610691542076373159143521627939036813849324245295986253517230817165919e+11 1.5805263922190517039240544811902697013102091531503289014457419906244559632216039675432945769279374194e+11 1.1039790119367971995083538217374273738917372176775201748875268139469833934368858707256107752782650934e+11 7.6413689453002793417595883580425559328236286603549457965638131111123506267382592823969838967492721396e+10 5.2379971345735833299554132948173761689391509484280495451663792167454281225082494299281910963452179096e+10 3.5533861341827950476830647103904128828312283401795766631250847263280905446554458623294216820108624726e+10 2.3837623732887140096060857975226710587384077474807545674395680402706278282018270151524238273573816255e+10 1.5799413198613100889510063477181273225899518834306817357551973689236611898601046944961875742194689574e+10 1.0335583559099364478651551453060491592700076776647867530516519773893991252045058902273199623631681816e+10 6.6655589836959629935099516954734663852278795793228629269045117164151331945796950251139298813659918141e+09 4.2320911650997984390506472503528914426731864235757806924634684813196197393424010448148109170630391378e+09 2.6411789651457500449971908127383697939341913040599632730569944264318020856322770422218047821879744710e+09 1.6171285470410307057969500208545284236304415086407557041296123050214044811007357089790436299639441576e+09 9.6919583804959917804893714755150957085800266664399534115701292025385948954200623506531594549863894124e+08 5.6702411422528773905404157404361830317665532731210823792621282016407675469959117658861648306666429004e+08 3.2272650851923810313296428627357992827664517618379391362934793202906943868405858450457286702756514581e+08 1.7792669219131615267314676092465278715358067917225320386630459452536279793220478453452415006756143261e+08 9.4495811795077166314217537538763253489429872964046026813376111686539902859951183741438614030917907940e+07 4.7986902889933232228219638227748993034108585411450103252312009325467341483455522467461882106633934984e+07 2.3065089553420533304746489062023643453045802162908940709601723818788717352954179091742274413658580546e+07 1.0337271603551313540370056352242512404574814003703606708278817624163828336940362838780129480268447298e+07 4.2225413697409163225949190878184429493013259264061077907897078759786820110687407064312429894952285549e+06 1.5102576591227122231435411256081458029778999366355825280716824703127025215472819479663151523453397588e+06 4.3684203052498680058256450618526775049507558050441662892337024387092374974891438452329706120009646066e+05 8.1340499658162631264386242735466901682668088140062267000289015047376011109918487301382442214802182746e+04 -2.7295051249724723206936510740028860098023142327684530357102668329687412413160331986395891822207750243e+02; -8.7394289804244383802988289173443943113946460235100155828528953019391029130979999575269058884904563728e+16 -5.2670596839791679249809044668051739682013907426897478180915893180901346134292467236406326633676541765e+16 -2.7100068558386789928606017369083199132818708126389160251446440523783371898675510455875264252756141954e+16 -8.6406177511364869510597560935785294649902126245197702752391094526839929246428716836656161109723558955e+15 4.3378274894676356433729998131645001021728178029099550339510443922034634526257070562140775046919110269e+15 1.3130616407401827030565218490937755145928766548857498097871109472454456820562099894487819422994107285e+16 1.8761992872196500759904303723918192213165975946264238077580190640664244836739105738026685720672354824e+16 2.2037338310618187963776326977429142244244649094802534850430442156110522611448478129133906859521292086e+16 2.3585971145532906508618079642181610917374796663595610071978674780713383410817698132211395421116351955e+16 2.3896120600328138924859436849291698822263279148498881763430744678742670354791809921570391785928122738e+16 2.3343428360830993245877030591174936920990041105957913000898728233130467849573763201052813293075851937e+16 2.2214108596797515423385283472663673752936087695173743093396253826428142077282761853975530878813493313e+16 2.0723709010521249354628964084772018959876462483389151767744048354498865140750125098310051886804770897e+16 1.9032257580180235137973723426586553511313780319670861170386250849079264749842954788167779136956744874e+16 1.7256446954717104202993538242320128698696490980027385770098711074946256203940584620916547222974625674e+16 1.5479397155647492246145877468916066210028057403749839140044170028871104799032921262590666447620670983e+16 1.3758444041691002733352386117167914230096104073926423986088498829725092452922989325881740509809934020e+16 1.2131323077570549850931149277291827658325719675406162872432248875218638160922987291937405288204109323e+16 1.0621052922529971509219093354427233259220754919446557032204136684537606936430539556264191599906991098e+16 9.2397691811808032328607732824784098938144651174875905244352786448121062555287028052226629019599385021e+15 7.9917136113629956375424657518526146993792675609722259811576196748225337105746407534321697751652769824e+15 6.8755466964656263024491751138369958890056505479465646333904020067631486835507270758166867611798091492e+15 5.8861205235191185892603331471796970213221990954506740401000600076986928767504293725745122537089808861e+15 5.0158233154868627251140130384901939472599358698586096155643467107518128402102790154946349489792508231e+15 4.2555858619642333805723837446725637182204318396624611321029517940714197701664939269303586475525228518e+15 3.5956227312939799414001620027915459876736412324600417163274747073783375591830206266307114217406431482e+15 3.0259669012122846096828006513235818653679390344619463287748129611350562892164696679518671490236898076e+15 2.5368447870895063512783620504225544858200074823568986469080547747228169733142065489262647954499818639e+15 2.1189291339885786544695984036160898750925558347620450253552512144087311872416536564481909332161623793e+15 1.7634995003318218234782934713962955194341450832097430512032065173741233293877787602086171983936016204e+15 1.4625337869158198731632639740802311579816152747332561141698164479409386878433507818228359073153841003e+15 1.2087491964766082926093654607956366801132172993281929381267955448938676923890515662600757798223504518e+15 9.9560693042891241913898360583916492286012374636290783257186250060864891326622674636821101219399223499e+14 8.1729166140680467189911605956829391501270942372421349156998203929915762341850695440463734338915986175e+14 6.6867421410637677837687819902792208295390637101611592437901054275857319361739346813791409365160472697e+14 5.4526381950225764338253981725147070382159779692095142901098927475466808235218561850354361416344596225e+14 4.4315467702343909745811602320467082197951730917789055275689832534935322652869423568476048649895051955e+14 3.5897028192994171349154427527657774104992334749526231439065924940191892011341914028038604579086476440e+14 2.8980798202696347812521973698240978975682734318070046855328461159684998536554986798745847469597358496e+14 2.3318546256059254531426101388767677839318895964393701872547725320278106363110941077737236870867221828e+14 1.8699027449244749131259616219229843486379046008241625248104088348179380491088044601061940193855843719e+14 1.4943308184371741916152152947067980726016290466721715348292487895284586320305058730443739066588739965e+14 1.1900497788372824219737117443653038093218536107004664201231601859525428159622420364086180856612004331e+14 9.4438982989621346387808352613710141051008346453284005862511312494047190899765015173883792494505393241e+13 7.4675669207356784677624866486801260380036049037551289807894271095340421957914827701004145457642180800e+13 5.8832741879906198898716251036750389003795812041091699328018028250913580661806215122458237200912630828e+13 4.6178334633941005907653240984455961547223325315347282077306331010705404582532670079055694118367134479e+13 3.6107730295442902032768603828063207175329654113887418372542999093902606926118002713974618989559669107e+13 2.8123199156202593399511469209699686045618032671879236640127142024975606453367775176038610180830748984e+13 2.1816641110176962870332496599696843209570521353749406560066834872557311803644188642301299307377294588e+13 1.6854724737151667425509550317748625057107677971758910722679730189838165104815656485644934185037323574e+13 1.2966230747891050827840663735668152779180577796360897336422423714233135634590872030115084481327113027e+13 9.9313264534671067593550346725135709743872386544196890750016140782663279347023508559505224220663511642e+12 7.5725199866309855412643055032411921432564800356805049818289845846435889720661928860975361765364495739e+12 5.7470663545914410908335662373779757174394220893920958925938779193091935894068742316919493440547756264e+12 4.3406208414519166302240426593809029636172263915051033468574434729143708524893594049871909155277376870e+12 3.2619581174713666572163699771495252063788920502838770703131361999500701957880660088064992607080434806e+12 2.4385970567912942059293241379630639354574801041616215978664550239884618359775880072365256664096689266e+12 1.8131913686375446508396558630767282562545346592925228868751301400071300011902893597304222370018283287e+12 1.3405646391368870837540759932831708862204870790328743870248516027139951378936897750303939504986319960e+12 9.8528503913632401609449929014133108555842103281131660461299245400468843155466759668086870060754248411e+11 7.1968990296289037114706443284940453972718745952942375527161688876248292959980632118121297625992494780e+11 5.2228361906354665014183990637149320400176730957932274146069429596230794292862033545141049114839371385e+11 3.7644390743880856256575555925714017082968922047741525658912820871572819160337269010911413729291423850e+11 2.6938171067753600625543251273513502235287363876275078855662995829714033810011920526171705101562279958e+11 1.9130872712627168245698800634283376215665869176935372108432360837502946242006717413379787541290922399e+11 1.3477417881355815797997664236059172075566560118051683984104433309013205173802581867597394260646549093e+11 9.4138885759285834454920986379971140391208659355750331973040573094056785923331778231148460225444660229e+10 6.5160236727785617488778416879804278777780048640718892622479684297086528217799625574533276437099094211e+10 4.4666296515041148201218699077779254426910289825241280234830363226046914766153106297264306577980941280e+10 3.0301229748790954834935822819136299649216260832713268358563771661076740917548602839046793166675795182e+10 2.0327498446408922001467797872204400018690902297828797560229450206220400406357547172601380110676125435e+10 1.3473022178042663123481756938221456916443027686588457901601158645233190569066211596484729286651487931e+10 8.8137784835130253721098271263019622287708695924629729882628821307175003432005752419648381662636652179e+09 5.6841658480960538241345041151682855100992010890639691772848128303896496346238804468746386678348486396e+09 3.6090109245324059441785905878618446213729267763112382117783284465696459384432817367540010321279554819e+09 2.2523403512409662135270164631846644329017118410763141433168401951939483730131143835155122566352373153e+09 1.3790618176839207228796862096859653170715858986649039806440408493743629171622398691206225481360541100e+09 8.2652071725535077029186267011512304060102692371888053461617035985683437234451150848284875074846333681e+08 4.8355599508915740499661814434300541320902528263490070126555727531337157633752417061000761232591952394e+08 2.7522189006693548512343343269887353303677461577051106749021677719535033070070739505573073995905358919e+08 1.5173739150898992922051358859302531876477382325831102108370110794038217852541931574841289123037267683e+08 8.0587443952136547008080358812308608619566087225396525383995153842134318467228986738097746407582526823e+07 4.0924282581660525068909617273404846422672947055472544390317945683835620171168923197643322014879956145e+07 1.9670590017553473821214573343401092442393428820467869800295368215920586370878935590715020962971200894e+07 8.8160221562506253641228634681740106207033110420215914970966710416767845463770794454282594694728585909e+06 3.6011919558466715878835258103943396660565904333680949521827006287413769359831049975081661596592883385e+06 1.2880459420723230721749990430516169389348340108571176946791933083311134369786362834687866361280721544e+06 3.7257918367501359520937482715312196530605946709930444996822130791781826719376463462516044941950224768e+05 6.9380722148361110688598849357981678280847163380199032085010068734577091554381856498341616327238004861e+04 -2.2947263137831579715401284539461918173025804551718159892696153600563550275475485723975419542566684739e+02; -7.4453428980948719585444936775620785528444261356949813094631679697289387182467372073328933488689021762e+16 -4.4931829090987432200597297302660134394330940650180749989731391798321150719762143130229336656719403217e+16 -2.3187598242904273371881025250888369887017921644460325201242726166395019001589638287278959848347370240e+16 -7.4860813577786424023237413077225340432489451410542792438326758944349984856937324726084417532904165939e+15 3.5574494542357621272112236804544933464328543930495599587909974182791919489883949051823102194809213829e+15 1.1043432221485714953899485914384827876730106019134924068289206364780297691004740554759680518498613409e+16 1.5842040299754350702536225979575512090093872472588808650535999409111609012092228104189311275616405266e+16 1.8637549120653570974181321880063009168937822952333649966265333902009443957736801524132919490617900342e+16 1.9964683953897747328595049569245832364976338494080050263601084403221358765212254059360198448026949831e+16 2.0238322387923718499319630920941356572526011677403194127067431702677399335982066867203710077256576966e+16 1.9777700777465681459989868158656607716577559830695661059953346475144593041036569793099711648302284199e+16 1.8826084578951315767222860190191022115463996344904455935117034077345864154744020180654048342962617631e+16 1.7566703013477572793598957408668557243581935033741544752665981633963727503375465721172892784950484250e+16 1.6135614345612515807880236655794826148645379238690824789184060725797864965202524447772218172049066137e+16 1.4632055385427687179733414117899726835541176225279893392273868399188997905772011745815108587349844494e+16 1.3126734317288505983124731320743490494350896932206812650292285423245603396950900945697836284276580304e+16 1.1668446824026091689960624995979327335145438549046924648165405250260153216728113014208400286200709284e+16 1.0289329317658596372597172603018052713639090789267493328668182326371841097376964020785655919957391201e+16 9.0090078734852963664399491040646277050870097491277430288365135169486123976205373966794964915214311039e+15 7.8378554646815618831112399539771205418777652470529356996969826543493367184290733352597107812419733790e+15 6.7795318425363480265533981463414875352081806112630903024991454906062331899489561267225527961132366536e+15 5.8329486599704173251125442546049946146279825334222511234666588618062699104869419190000583167640127521e+15 4.9937761405252231046199018319941326744380912817039626073461712862133375647495002897054173355665624783e+15 4.2555858619642333805723837446725637182204318396624611321029517940714197701664939269303586475525228518e+15 3.6107063019345392796383822082046286716220628318906742788203673445760680238128065622632624946899471974e+15 3.0508530497126138559557062258003226641539241958836641563581937486732515981126704071802205606547052567e+15 2.5675834899383572989210302533762208140110782277015305328677228327484789805991598948071497436269709334e+15 2.1526158635783081451693579775623840932283411475060549490334393816161682937234345754175831272710218545e+15 1.7980445323213710423025253825301628788355981602011256932328942868624879715209174613910405650105954144e+15 1.4964767003568857830985881334685647338553459689850564429357797164936627120602290586462818360014081878e+15 1.2411105187712422273598809650834276986665858648266009251971113015370629582670133888240431526676242711e+15 1.0257701928184577919443159633897428321676492209129838807810391311259699355806282464995656558711636846e+15 8.4491024803947571142945887932658355253332586916140669581764592437311410167973823195974711438697963446e+14 6.9359833530895086775278801356879699311134391219646853775197992317314722797140374044249113145103323841e+14 5.6748374109745585713015291209928652195923817243628373958483370899228801602215832906244334734508381107e+14 4.6275701295815481598305344398131589389625867176321794272815395526690844091928101779004273791782083848e+14 3.7610472507091560916014028662597178472417527899521382084641973935204807017013302848495783743797201573e+14 3.0466232344061614689584702139406391365371077349185238447263239322838661016099727185676336456056604713e+14 2.4596714653599958071625224736983201330168558024700056296280010872817037999200036364910214516838990541e+14 1.9791306685109536728494651202372660281487098925458501396753518912451228006302382849120215685303940769e+14 1.5870770286561029230774711192765803388473548140768177082847187810187546992044689236483305174053257455e+14 1.2683277732056126917488550986665851190637529096728199301731283447990883453599096589493243377877057328e+14 1.0100792066586345081062889276381331026042762764079634919127917540567516767241360365338597680533405845e+14 8.0158017062914160547957189382179250816520192485659929593811818034968907652467511419307606164789034938e+13 6.3384047607503862979831194927116137912443129291081663574812085190853387522162602633415031698619241538e+13 4.9937287869168842958250433517777714131453810935301473029175582115126985358869188515324303042362897915e+13 3.9196653768427169695088588223893741367415279337203157273428571777083162492439886716426831075190606350e+13 3.0648952537914163114412657055519915687667459404005362039340782453976665901967932455581613832667268705e+13 2.3871777426735093970707977152856455940281396047016518121157507250331994554275667663864938690339917368e+13 1.8518780534148357459813072362235633244009447077866652666284061844691948674310502684110641131019681014e+13 1.4307063634214142206317102743684739035231733102041422164839553537517912401002127645621946071076649342e+13 1.1006438947520307996811290307025689768269877942067827214572872667349726225004454614093179117924006536e+13 8.4303280935446358161303432677171450344084951377818466133444933155706888143797150722997776334531987920e+12 6.4280861368747995745378145922400943042668708639280026944499689455741395538434219782378814675528700114e+12 4.8785574214133595022847679284112707815216703981833889141382020042549825784856557829068159770130629906e+12 3.6846897494810117358574672433520902213710883655518520393675447703353060063808353884738004698203292085e+12 2.7690528225789714647669027638690083844037043808576956220451468932563544045032551957611521511494871633e+12 2.0701252117255873257824572423720490028861239408869224150800328524207947603520044584105131111445808945e+12 1.5392311725225622394430357762479715231748552800874445697271213530083513074974460080518894544989895215e+12 1.1380243031349101541632518655154896708111386094913165128299959213008286284448905584847706099271828069e+12 8.3642917252686776108206005496991086071165335116004335323365042537946438001543064762042135651735412516e+11 6.1096472732352451565797375785411004757766859164551399619774704819143093421316645452207947300474193792e+11 4.4338451400383556930935433211872754174491476111991085828096030719605718143622636161620247481016682360e+11 3.1957862307659791680761223860114849375931663358916151177009932706812218553155556670332383808230217083e+11 2.2869087497162889409873715216980489578978471389727987697430896970251818079125939541044425828621814508e+11 1.6241223532743284162347807631349033312601102152377143218789822072704063569873942761037837171941306625e+11 1.1441786549493652626735046683852980178004287644029786121568609216872266793807256254878785849608946213e+11 7.9920711751726413098450513890931498934030589589790218245660447007116166235013308063840896738545832243e+10 5.5319219483688281117891419387548623072276655934503845545667456553078876461499304258922238946594660439e+10 3.7920704584453090891473771768182362755777962079916070893965408742918410130642620977436822074089838234e+10 2.5725257806809455789690755033137270995494603575246634819417479164418651900998442973069032216185327138e+10 1.7257839038880264186061468656650124412519023032148316812011751514082701823725639455650852327105595196e+10 1.1438536704452329944015037795300107675145478027287472665023411958487865299435587970246377649162882869e+10 7.4829099774801708346575315924455920529734302356517771788649963379057023285066360556466281164267248251e+09 4.8258970742476086420310800190653889722054426741762684855924431400179764397464038316087712620484659610e+09 3.0640963874977544408128707282992523806691005876244897698977005244979806298674199542615628361995880184e+09 1.9122785349768024444646045796890088978576032987893805049849593920565244984853431106897428088876444312e+09 1.1708567883796433023409480799328764214966653841624210165184812499244001330767824454751528628813318254e+09 7.0174078223170760214124673987231806184665054165796748413370434906480267679367506475425279095798567067e+08 4.1055628869297214472418811516999195842535910335211364839528481365580774958515109812098364319955442505e+08 2.3367482928866341171316544688211865380203465317328979954216934991888877569468415938482476453768612818e+08 1.2883228089062445293779144930398373106695965402531919865547034180981921863066542362295419452501600393e+08 6.8423098033162475062719670849588248055360552601992714347506238540444135104776928677077585918563732587e+07 3.4747209880593724868330726934006980729222532309527299832492280191983404430628527826571557529181689215e+07 1.6701679226749028154525218941908841776075025764458908484899381155789301623216446086785098933840421849e+07 7.4854853485221747846414825581288274777679274858873514987923881299242147612423701551959614581093864454e+06 3.0577309226911531245875642579895130266774610346939642554285392414082457038806432829813143669795518489e+06 1.0936855816800345696302320383678494814905687318839073536551890232854624092873058913698314865576973197e+06 3.1636905041369586095128399926222767099518428913607996265184918718836643438563718160730274285293936521e+05 5.8918727855672941868133366857456573088034791581311402052143724637761158801773735122974748436219297591e+04 -1.9194527989939256615718853869056490801950518322079589675699053396704970077683444400635756060494125000e+02; -6.3140803759409551844184457697901705432496005620013117718871726030768379460001504353359030011665754279e+16 -3.8150929454603035605303114704989902175883883975352042490803107933126288808185282303121187905072018049e+16 -1.9741085993874155147098484395198845267734695936932532063500414175129846835431490415181638781778470767e+16 -6.4440481032971830830618438182593905245220661326681131633706940257532804364471340358779625178708542910e+15 2.9114765859985272515813066541055222142761442758044716280330892922493312617930578780021765577681853663e+15 9.2563508725788035914507448931417933608588499966894213783630520045227130288861510282684988130334591687e+15 1.3326692835925238362185851404033007284397700636132893509580765255218798643327961792296893642964463183e+16 1.5701394015877138319553523311658458682158221860372290347528129729491341830701988824335140069656113195e+16 1.6832857060556296232379301429108405691425904607464925626178096222419536445316110060457814426479640865e+16 1.7072114307605449748659004041420735771245218617670303999024048272204466870410026421292582545401005345e+16 1.6689298998004918976090571199031442369005603483113900495344026363971557708574568696371252615752130285e+16 1.5890280753569113084526997661417299561448428529727207820680998893441629292426360562001195878051456049e+16 1.4830142113698171662163240747748300130547329331035981649564855910083752742246341313403604916519070069e+16 1.3624059505505124655189260711756464244612379355781368568289878019836722088510278344583654149891431992e+16 1.2356056751814594241803745633743782785053267308507577040712499458814936865327283484854243387790014412e+16 1.1086019319296342831010698575963670365447510336628020011931531518137280305135510832251639729865529246e+16 9.8552906003113942422056939905737382731621644457757803915343400006670754092328303065041773036601373982e+15 8.6911155851264199109885360808844148351822447246479167787506474064756721774019706408470994612403340174e+15 7.6101505961588686580740206352085739023177186984262146242338021292682774096185524960358112434660226068e+15 6.6212188615933092781175374861039830457309494963435633462365436362191704652037233972925374853475966311e+15 5.7274593618814011102624837698344872020039205985766292764785561251235133141056724562760326452524073933e+15 4.9279895382498664190330137988052820493475435196546782987442903250122486542324451663967724055196545054e+15 4.2191802176356309743247672335684859795928976260958397228646134054294481281022079172968293711326531601e+15 3.5956227312939799414001620027915459876736412324600417163274747073783375591830206266307114217406431482e+15 3.0508530497126138559557062258003226641539241958836641563581937486732515981126704071802205606547052567e+15 2.5778852891654148577791271353234956281115388205441142906426925115107201113492021932507641609992713222e+15 2.1695967146492612113541461443297889355746817480373262180919949047788756129556297566903628725119665745e+15 1.8189979914202459729184810025295416339504047608250310392225790842617960346647842047114783003091711147e+15 1.5194156051220854866769903934128229876769408083908824880485082109207894448346679894703873854960624388e+15 1.2646078123814205082153786047123364885857936280854196276577731966225998162932277559620837609475637854e+15 1.0488309771570021291265692933815650954496588940903233958113258228869894079792810641890268095628077457e+15 8.6686950722117690662087647412873788470835696602837761989488911623006756994971473824037313690682220827e+14 7.1403967516265104060537162311847983251663653870277948823802734376350624970537253228853808231642363798e+14 5.8617526043974508676442869206531018536120809818744046454307136172151212902188467432838649706553985518e+14 4.7960107650661069097376528903190155151672755323008199828442643424922390511991922831112100128710623735e+14 3.9109896144010957445459110658452976555856683796152480178022180163152451470158832049752625698345306861e+14 3.1786963874581262695806303007313507605755309547167423634054892702801017995845651042095975768840963909e+14 2.5749293694227619107103556940381018227134248835032210888454435378967991428048934349294592538725771247e+14 2.0788814263275601879909421242159601410568021345806309527829102773434586060558398951419722529087815487e+14 1.6727571155004815094416762644013688128279750546485746436208882577914821510158099347044557369278178431e+14 1.3414114234720893009703239285778281533068974866216350401732923480786492840157728122933296347172814756e+14 1.0720150176686305760004396723158741785278212937281727533642450034501972937775592107804286543691392375e+14 8.5374855312988973280516231659150749725107193805613549572868272410109108441271396778209050706601682523e+13 6.7752686983330387364544572074607495331388845110469442391543152717960784301675131841075132151691959415e+13 5.3575270763892797456548845260434621949223270089098793435963471600699897084187629366657525977409769888e+13 4.2209873930351481634551381426044012779666795130063364476537599810013847852936425419219235355774605547e+13 3.3131618733213085040691078513182324163882448518237553030204603459714948698244313163488851347910560882e+13 2.5906797409285758769534153732809015764118540796508904172792564414631667181742285822080107717784490450e+13 2.0178420069467832634824074475189869833314105452279007962553105502189790965425867005107477927619418684e+13 1.5653771314888092608844836663508769763452721863256918933089122751011593732637949672196994261268031329e+13 1.2093755991129262274329939759781259949167335486431089385422886194328541794947307704942865984883630194e+13 9.3038246555509190068711664844875607348896688686291805115326404610287199693286597150882255175172773372e+12 7.1262830443481823012190541585178705002950376528380902880688131439221440999921089944502799707692592297e+12 5.4338055768927267877287998864405080911362262842487644467105078003795367524480601253959593287802303096e+12 4.1239896239010358447801441466889502137948762224096285612652124772514531778285300778096711637916676291e+12 3.1148040301343938556938717027252723048579311327409275672469214160862376166494535178126167121211106636e+12 2.3408017262708122653383214197703247385514877818545544911542564676840405506817610567050899854699665773e+12 1.7499817599040580285899051575189590123288990219054998200977246193303890605689150523410720469511309228e+12 1.3012004720416910921382961820408711678527239164277094929660752367361955129222253146933430514273464940e+12 9.6204479142610122970901673380875613329349334933951226450954071759985260022859020883057813005648768591e+11 7.0709255365877327327794134804898051428320774574726590729061471486643954828387291471934184741655398761e+11 5.1649546444525246146201782801307348080626265160216056948355876754369759299826500750948184166942115626e+11 3.7482981209749629308955189340664232298244317036725122935378866915512659763186235426735916108590148947e+11 2.7016837316327025627644786751197742934873409784032353352885338051348930333560746631378350665607370187e+11 1.9333423229112380304835817638505599888131924091762882404313370686604201496061068281737567910720779260e+11 1.3730354744577235201170007827864151456506562525759521045566586737351050155611288510950322983265994697e+11 9.6729714782133036112878955225692388925931755622098333789622694486353790947449674662449058563169240676e+10 6.7566033083978823103927311194905566255976210495629030418880921318034763324680820986430415163842347916e+10 4.6767924797741958631844347530483426718121186552283342266645829890587558076126655043536428609378881045e+10 3.2059105314765209255083441094381951532357293360524085858208822016094069299451481161676829286467563653e+10 2.1748917707455606622079248800625322716226567898700251996833918943363209083416813422535140342689597094e+10 1.4590400584536260328961465448549457330484125457403480030675972273699283429779768124532913709738677578e+10 9.6706159425762370063126106516710664076253065814664846932976655862565051649809843745960428157329277021e+09 6.3264055999259344503128689524646829479566542743338697597428229684420505912404738635061211650974540687e+09 4.0800679740195922279567039422228404446580747624251920873496112524466100861633192694008547804457932447e+09 2.5905655784039381496714327154814213284694091278258307334599701470300574079250949374664609463801685681e+09 1.6167621858633577240756449766496592023977458974652178096598667300354910780230632508255674562098494235e+09 9.8992343776476684272477406455688906442552246165898804298328877714443456755394888029788406155779063804e+08 5.9330417652210094109191697184962958822639347531105925443035353285226022464127541364158087178206716257e+08 3.4711733353695388121519080974914343322798143219863821142066365903494948971620073606850968744207830678e+08 1.9756886213368013902050348709243714026794964004781817446022928763989827615450923124787051623730313537e+08 1.0892669825742650905636792912729335830622677796056611974442238685780235881823869046309360962319296209e+08 5.7851632773128598357467217372851428635825864903279523149217590455735325296740733823107119959646282687e+07 2.9378953534098558072024646946107777087919058174015314654810297326016650417945425483709165208179243104e+07 1.4121486767467160739646695495735574850804556620288020076845168102713046491467950229159174011077891319e+07 6.3291419278557912507826474994654296775933826828454345052232751125826470995485787871602602038671185144e+06 2.5854130393240812280573485074170944791749542168370664654888753610294818419608462575669675165508155897e+06 9.2476522764718841222086795844315514918343743711577395876012756377648048612762530646194176518217608776e+05 2.6751471701774254736824378611285792485951193137769770326388654022308542910958624861451452330018283541e+05 4.9825023848274218820536607155155347781887452427199987512036891612691489970566593862845570868101136863e+04 -1.5977388166501629130654489402165837166424353985949661995885009241769161392573571226499193786700346401e+02; -5.3316429528967763192887588032009115020266667600999848004471701346762366922073907016810845710730583431e+16 -3.2250140836036229309852934721780248525854569335832307441186409039616911400019717337225157229380106319e+16 -1.6728107910133267219998715329544290264801255745933992415947518600437161902546459243936237942419262270e+16 -5.5143546212161246370235409480327568542997765742451535141163693776965313087801288733114093206882560626e+15 2.3778401085373201054749602872121349281560405895262046441323785067702117878575303915078190076001044497e+15 7.7326863215911174124176174376716837764780835725108971287139972780210274997953995815675637703824059070e+15 1.1170358709017834796657535369872578285161850487099619810725392922107092225199886146765601975791611918e+16 1.3178594896801326373954027819912328149801031014349468335950937435139027409027379508178909017342322593e+16 1.4138583568605446327837852116455859523899040883427990197646950624280847677630406391599852730259153628e+16 1.4346120475968706211234917915297150957629528960361607598268698822109092579974466045044401240235991051e+16 1.4028850597403013192337882037703518024454320411546881990265791493893192269162895992278558535725270639e+16 1.3360279923443734049212460499932313553352513499280378924838332819250847381853447276384872595457777405e+16 1.2471126806176594333374923362213923334565557893128787111162504435360699096262541355276202389850922623e+16 1.1458487304064696182409475791100576878360901722370278986767902825453853539952623224585055253857252653e+16 1.0393208729311021439733928099314083013768704447464327195662245967389901391450801636144518560374540577e+16 9.3257983210903440732673572191818172140043332672350230064209071950528596117126695430001483671731801254e+15 8.2911376250368909217770563979455507659258621929625507009221424755128116214631265145068729169382947493e+15 7.3122260550633169816436439023044224060531782218799619184700776083420280536062754159004215648451649410e+15 6.4031377998213637737683317839288644545618847777358650550652471823274965462175552550487355763268914183e+15 5.5713434825141863898102128260368216344912048377062666446861112562271918452869945375418187874479929846e+15 4.8195207450952009165678152587781145497556361041190981011733494484846201339979806604234378187096240519e+15 4.1469553211346249848095167388947902620080591779968741905054887310831558715825049634404625171133493810e+15 3.5506154366065672575864021168671603680627217080495885412524611046551074616796555544094524299329999623e+15 3.0259669012122846096828006513235818653679390344619463287748129611350562892164696679518671490236898076e+15 2.5675834899383572989210302533762208140110782277015305328677228327484789805991598948071497436269709334e+15 2.1695967146492612113541461443297889355746817480373262180919949047788756129556297566903628725119665745e+15 1.8260204691973521285033176979024651914153637687139597721818735339587156899641284918503607611414621999e+15 1.5309789799559082004671214406639208624894690907061390639311099833397517616973349013048527596363372329e+15 1.2788607392650793484792909505958149754144774350884821705460727025753616548978033216360475138664014302e+15 1.0644164178653942347953549411594910822883455445966084134069157562605192516388648089884845963276830425e+15 8.8281495654970524455342868922555792480450802228910100196508361816322661716056845040257162985436852512e+14 7.2966897048591846375436036253397011118238655314355729967312387722157252262325064672832326167325448342e+14 6.0103813162370969039223279448176493466619640816728153007528524116533637894550307001892230118381916211e+14 4.9341721684150361107841707341935733580795096483715736906934746098166767022183469231360441679730916018e+14 4.0371393209439554811533231485889855526288190314574465703139750783470473916398939037577984944424385001e+14 3.2922037130851446355518878684739398520923090442850882155802059236069508967526566287879693634345713852e+14 2.6758098159840202291754322105037350917877895778654368494095299781689896458076820369720726458431613182e+14 2.1675913288252031491942142305726241159747579924460603492976275326148942345449410072457084531658455915e+14 1.7500378846551769805625991248198942596894721756616139207029768580973683450744081992618583133849951304e+14 1.4081730951548680735677160107314418950440318807266418849964413273321223752175930198293552182656116854e+14 1.1292507266506963964363410951183215949073246480374623804266698527087622680180180087366832200273816797e+14 9.0247313518586825686795261627814356512029651078527028318369888414120029455012687359863938251865630170e+13 7.1873411172485003291907183519128068885595481811685023837615467048907545275260458671858493111778974061e+13 5.7038685054613933122576176280648261398775885084348161792997653077035520704123222694040780126886612119e+13 4.5103673469485119699848230292155812078716846870001723936502926069647832602863948887034543374993912726e+13 3.5535793507118449485583176652236382796016944973858061293460597521031830883102097358684637204949372672e+13 2.7893236841230389620306938598990005508150046381639852836539416055671603977477285490416997992880163880e+13 2.1810929212438323286832003412305844071022507902552753693706040405264497989245239841465196331998040229e+13 1.6988368352784027501309201475831430663628456870678787840830407384316284642349156967135099212590378663e+13 1.3179151928210406825590655440837228619070413688911089076114870502512575583888985602426752691387737181e+13 1.0182010858149202083132763284249299850861288863055079913595348763455627317279690417873658288984491897e+13 7.8331718847147078560154688547762940657021603762728642257094532719280371558650334321064553709572691774e+12 5.9998847711284529951182219336684340881512701635662456374828417247610059210859958272609842836309712140e+12 4.5749627397556074167781434522629444996315627802141569093521841572185181165309237712245744682182908740e+12 3.4721987862493364876978794623109889604007977407591733449706385775561842753386435658867755420405077810e+12 2.6225346002928962007624581322297311448709065859991213644028493927006476918204912108749251206141045220e+12 1.9708725674286895163223503303165710406128179641091282334513638613723214029484837767518597465381604013e+12 1.4734343591134123551862436354911920039744693460542247352244948526256870425718907419916228229130398323e+12 1.0955817281645477336052213888731618737034891564998256489257145970558400760388380293319689966402713844e+12 8.1002627028990051498365241125696774060140138581399510401877315188824250257946472336076808293243445332e+11 5.9536495361567154475049050982464253591966329357210937513700376140612831628707429229502887337616692277e+11 4.3488723164704379739875084864099848005275719125101163671840762671277490979496641441435074646158513905e+11 3.1560753710724253236541153810936947489447362660058808245265228933905099400123051527005589681213262654e+11 2.2748397126284328931998057483498053088756577120618981079830324421509173634604409929873073444007303163e+11 1.6279012754073888971466102260421544958250369380877170013645882867655787468488928143341277804962504500e+11 1.1561229869061040212214023480270788261668380000387469225051759966879792560790309552174081812620656989e+11 8.1448881032245182146968404381888625491138637870367243865013360845952340841507565476916320993363097590e+10 5.6892699308237748873754707503443455262853947871867375037576584074258810372894247475129067466270139173e+10 3.9380306295561073056612948997406983952860316945664868841984629067674608065978751005819497315035294921e+10 2.6995118091873709361798771974572230043504185384816278925389955458307526061135505586260107969286565142e+10 1.8313624338771851773255375376768983493876719295769063147524686013799213935788723836964436311734316698e+10 1.2285891136444606283432309049778585447482356220123532933335477587632983490607278352441641253871748501e+10 8.1432236038002748042119272627779312316935014946924627043016993739988062661390177258091537386248262522e+09 5.3272370091006089048522274366315217704864327918381629148724697271704936328850735259338693311528132056e+09 3.4356992446564455487546852966434179511027275654037291313847990199425056665719157868227796223263234320e+09 2.1814490955295272602263024935490909092485883107930007453025846746788980794340333233836295543586156343e+09 1.3614427792969222733004498060370209740486293748040425340775824018024294534300679473203438333674701022e+09 8.3359985566152228067087672368489545839958093399508506040601968525408527744120549990466803705970057814e+08 4.9961588047506230742039649497287314144890510809288194164793607428831518514854316661139629524071599410e+08 2.9230617130609792866758895639325183852557206746151951310971471317927946221790072354211688622041882698e+08 1.6637310210521818771054283723545593474222161120934465603122190683533994392957567305187866157163749346e+08 9.1728016929128973526067209679613663881698279827365616821729215421105101905694136255186348088765492051e+07 4.8717670142923735520608793908550603692429830480268520751636745711237764584336437564810576545516659724e+07 2.4740627391334137945314194517356964221558216620999676994092557331497115048673412114847363553971385789e+07 1.1892104865364881592817274089755043487287501165874905450375819704576017094547464798382780523482936025e+07 5.3300069988467558314947598349997062618276323447568499759716806553627669866310557398456938396463419311e+06 2.1773025621067714061560453094442764419185463214664684879447720355035828827631551368211445471662294706e+06 7.7880526274033436383860109678933105458671991201212117319662505116449471286305472735457838062687193741e+05 2.2529946925338454194198802442420186837163466581798463664714290042878523531969755857680921374494343386e+05 4.1966408177513613996431671479150440630941315168710752936346242463119481723863178295713044478280633472e+04 -1.3236687028329918395893378591331561986797493666707854364187868129654672697624990545702743793498944749e+02; -4.4835476238441505590969429684475731575686213983362570263577108575868041636356463015509289856232695981e+16 -2.7147180952645880338838221519239398262022474695078554253806493827860372972490443348823548726059711136e+16 -1.4112069505012943655025538553459394985254137419268014297936669835636397786079771215826309784295458765e+16 -4.6930356389749844957788655242540734529832793724043455865609246317013949179182950596904609516190882956e+15 1.9379050725366697474146412464303102013594729558049123878241887014055823864256405710039528726712810433e+15 6.4388291975286845645679318825898186655051332502784572358217945110655348685632935449535730162690982778e+15 9.3301835356150230509744510489366437596997111892178729447822760925693816471542299540055406441457201525e+15 1.1021294044504939053401473678536159318421182681237515179611258891014345910111700414016423553740415827e+16 1.1832084687006258090478818835863452432364194501263089721637383882632483775885596339786188381358085900e+16 1.2010826603215340237274581468885111459355142098440367574427079008202337943279361334911783167473325796e+16 1.1748603985776235693056259797980524503976782586511378695764434012605531439773083135402050406012018657e+16 1.1191069981831033246692640997945997403389249631870780783979401630692482880682759394612419665429109349e+16 1.0447970710773795704696152922363198796603668543429351956164650524146233500437222716909287503718710848e+16 9.6008353756607522640485000205354156994091433536567860495661322551465759400611876065095307608570934329e+15 8.7091631544377295740350579633851503815157127750494755407430016984537249619706711777717589336969584373e+15 7.8153811187195629761829515471195294829419461749594368645119796856271937653566500747459594781821619081e+15 6.9488001663200145561787586018464800316165959058802062137995182407105946581827298911763886871100375045e+15 6.1287564413080515250812015727370050640621243999112992283227369878209683668117468134502472645545475126e+15 5.3670927374972033661400448536908891943325915961827916323445024026181517863299630786689509146628687158e+15 4.6701069059918025041721090494048231856228545375223062858226688694788757945347408145162361956970442315e+15 4.0400714388666393825239911678537574394891302837631285315209944105697580418181000294421170923398425450e+15 3.4764094369464525312966167333087593723488810203157519211016109637890709914276210884205134929577282161e+15 2.9765964615838659414094680739102436245209410884814504875247028505582852588935821108992235167197322779e+15 2.5368447870895063512783620504225544858200074823568986469080547747228169733142065489262647954499818639e+15 2.1526158635783081451693579775623840932283411475060549490334393816161682937234345754175831272710218545e+15 1.8189979914202459729184810025295416339504047608250310392225790842617960346647842047114783003091711147e+15 1.5309789799559082004671214406639208624894690907061390639311099833397517616973349013048527596363372329e+15 1.2836376472118973919633171356414440769960835166557838315137588364885225131678229932945636487195240171e+15 1.0722731895821178719438130565527747156077017146712808829637662267779055858220729905779327188559729134e+15 8.9248752279873157448036232086684223795949581680747949341428706482202852266148579553589967088173337019e+14 7.4023251078051541678623281496231172623660827654942522932463927116596234181589394227254667107748437976e+14 6.1183142583354736704093268349044495460771456569525890415184376960351183138396915758397492331542884477e+14 5.0398191286622479611150838904707248087526879224750643418636337309548934064943094423896612224810035250e+14 4.1374607078749704341739582178152176792572523716891442432713301625099764402322640929545048190652262843e+14 3.3853194065201557883392509568294663221853131597606454528127889861197514747941196117098827408941837377e+14 2.7606963991803777971513199401181206155635989397961775298367746699126917565645930161887188878440342581e+14 2.2438455377270119477608407856048499463272347867019846347123885220946782678423600450984352202113914306e+14 1.8176934533985725403776163877837291549914334781113072319050034177002758898321616894967523792460264056e+14 1.4675604175801400403897659900744765101328915989717248272967014726605852582412828942992409062103237558e+14 1.1808906396802828158502076105023547776161377300760044990537465738403834053520060252059063009406256225e+14 9.4699771154106065300777640614261210588211046032039976789268533898674777581347821723775404569931292052e+13 7.5682867102494687044221229324134343477779719736937341336086853931341526927023708179619953340576224173e+13 6.0274849774605284267210828996696712738076239671772959805515795564769705656937738713783035947425702921e+13 4.7834564634937968350648586893473366070052125311082737765704280254839610653365772597738409805320228519e+13 3.7825836669259720766202958937233675210528990649301625099725378749094010740379855042981760624624711920e+13 2.9802097440596740275811346300993230792685443377886635396069671158078635256235553867745735293920786976e+13 2.3392885590026968917973982754172202379661691174399623320165932502215761125818307404810548072581188636e+13 1.8292076696845929952574870912926234774353731777655780248187526548066280945937841546969957029576086194e+13 1.4247687415009889676550694780710122890207783993244153147224800497848145881669599386917073212304427437e+13 1.1053096084832734865111436578579538123994465973679355464925442940989620747776092874256636702024225074e+13 8.5395251489378657637718475195541682369754631701561000890928462811265796641692962227857009062933755964e+12 6.5696378065805340991367254169042457256220344594897944364459251510991583325909629819646284185466165095e+12 5.0321109626203476984492102636445442916542026284277895572507373913225989809225492159472978490620103353e+12 3.8370576003362450675114246881755238189948068204844809436932834224325033364951064309299167624467092561e+12 2.9121834515419145505777306955745937175893939406613845470127399756697410612481042490582062281787313374e+12 2.1995746422111510874457508522164207981990652702498066183011477389252780307755673063431656230893530417e+12 1.6530245059850845362654956790232074776262671985035430620965980476055497401240372874866054884902971959e+12 1.2358186779206361019183370661559424995696284441854604690163090390991026011208834681709690785189906727e+12 9.1890772902790369862487764596199811606677313756758623454998494930888970231319830112174713369300938395e+11 6.7940594137897563939360922995536115853279703187895674192500127091504641857538242649212161254729348683e+11 4.9936323965031489559000942870073798041264804682594379127795416784150549206372310079701788097237907107e+11 3.6476485020505376938786701656678592642494246697039126503532785873904794094718233586131774549561362027e+11 2.6471994983637996893353190428281472008411464942469254451467984935289885342696748876051108687384109483e+11 1.9080644881164336642064263359024761175468889403691366659708725631711204226711914258091095120502605639e+11 1.3654418703199665887266742148845666896427887665607336607626868380908875896597681027133391128754817795e+11 9.6973274276814685151189525418986353243350048784822739518020051943178573386536123424768359142809422727e+10 6.8318132225094862119570256809397978653067560391397248344970572985920659982694920948510185630605482677e+10 4.7721074204847636784718239256389398312021369029809927047976411248511536257548295603205254003452288672e+10 3.3032051219365249457597707727146063252085204428288596068051512893674573635468468172773551446539764982e+10 2.2643546213640611602381883266163184154225430270193556415851676253970003699376787685226116252882180932e+10 1.5361592795488949953017911370439989549149037936916736457492689667434348521946324927399542763181377914e+10 1.0305553633256823942890492802205044897269871768441835855179622295019662786417657466339494393646443577e+10 6.8306766711950259012946676826144897698202350868899926203940138760205759091166753370782469592694067125e+09 4.4686061685248324186547571429633205877650609198775844350286390181147266404555341919333858999681363426e+09 2.8819596089995302951824282691938674539766298212655520031949921640644016088504553056643412905307795241e+09 1.8298712105551183617299972567411026281144050175912294278148956859508079308220275438464449322552093399e+09 1.1420300612140460402594078074126556629089697179906664468238685174996145816185202736514999214799698340e+09 6.9925969614715854533005367760797879418852039493151036789290438937008395967532697472675882978723224398e+08 4.1910212280766946321384491994483867536990782668623588891374588128924178969042448835979645985429322381e+08 2.4520223695365772628197440613780451162940402524378105258824163121889849507527333952059058941551440185e+08 1.3956369524980698476400680386032971039342104631075290165928863987942087913235320113366282839893543714e+08 7.6947475959733265156396372965849758907705783083713449595347149185594214393247968421060060013414496476e+07 4.0867879174913103792285654650034249136261972751322985495343574167133086170317270280405657596618301144e+07 2.0754381807985582765254459574278709119039350330783264105454874120936921005430954470923573553123203280e+07 9.9761224785578370082924406842598178004233772448906269571025917781674229014246187967188957006202548820e+06 4.4713176083000263848773061398155597944131047845994511764717013678851535847224584340817576151639006960e+06 1.8265541007097294578006950221572154405905807230634718605671164701516013561217044192534422849824618530e+06 6.5335825245524843336328499051733974416596102855629108375778559969800318130082892222844124810559904718e+05 1.8901584154527959479790499569781872080924152547824237185691747534797612067777757438259693477247171257e+05 3.5211374378281326438206382077354124366748969235506776928430866244658011139820824297047212716745005538e+04 -1.0915536681581429637629014214903127680872474910780012375452494227626926378490181404337649711839305476e+02; -3.7554494934858676361644756558541921279826849475677166959899839813100784561145301019871591135378155596e+16 -2.2759348819251096603876889295954873132736567451300913458173306746299199203504721467121900393906966943e+16 -1.1854724916786743068128402645191758053934689707849640652630249252526958732224737111640562586957530425e+16 -3.9736725744738689864477151635207441832843679513642442612422206848715085917901170476862336016790404526e+15 1.5759687253307640842541552968144184807826503590310849821689393940079088332505624144426236249933546903e+15 5.3443426898740149108399776559191445215233886031498393205932433735056680242231819742807233123470533498e+15 7.7665532255802322673152871672035220628752753444312065235106756108739765155298278895493483908153829420e+15 9.1848201025778584968128208826974218219663463065972466206287493682299369132143973444962938540045670520e+15 9.8666314575279009396028056664275332654109986132605737741185369961706012457536415877244598865547209789e+15 1.0019578721834489505948383222662201860283577580352170478953948806977100725482052819886236852393500664e+16 9.8034475658976605319556342016503564395445151853801185047653660712482648313178676283943538298209175810e+15 9.3400439780797427067321592522457201484966111087006750525588709528892443359999922811088663946634601320e+15 8.7211550151773955087351316503440894835852572322061319019546015620153099133741556707996189155594080153e+15 8.0149768163296647584704755827668591286463517793984614353267055669463236242828076297517822162443256226e+15 7.2712862395685329019549535855316664265154384990886799918744271001141433488727481359090816361894674742e+15 6.5255853166443893832298284861129683502712476306749459791053221425887827876943738480186973841077686021e+15 5.8024082265921818705090234623931363478614662607003503246685845467090352698838749328825013580628313322e+15 5.1179474687176956494967396825175523831155731541840729186685125032550499054056023602074246745039767300e+15 4.4821283564033472509558570368844712658812319821210085232573661645682938243967254252687075662212984087e+15 3.9002379920511965058996114858506085783111758018447303743980882803263193099042630026512293538544497037e+15 3.3741957887346566998331445548058971000016538807801668653467015530817564176633836734600452419830528137e+15 2.9035367554483122957121061628565798484289204265247500972772009515079214499653346482360971279948565364e+15 2.4861656351306694949380089491257386203700807206473331495341166572547218394961506954108920276955320044e+15 2.1189291339885786544695984036160898750925558347620450253552512144087311872416536564481909332161623793e+15 1.7980445323213710423025253825301628788355981602011256932328942868624879715209174613910405650105954144e+15 1.5194156051220854866769903934128229876769408083908824880485082109207894448346679894703873854960624388e+15 1.2788607392650793484792909505958149754144774350884821705460727025753616548978033216360475138664014302e+15 1.0722731895821178719438130565527747156077017146712808829637662267779055858220729905779327188559729134e+15 8.9572938102193250262480739014004469486054224269835641555831749635324459351455227849274391817296002435e+14 7.4555788125029794837234899885416306297724188505349018122779989523088428295737391610292087870565029086e+14 6.1837900609307172764427749927774834785250191790274462888603153361968476796856828298373610973010239502e+14 5.1112286944166832194823654191103666213950133198339361306523845610232044396519903347215578232521518798e+14 4.2103195826772634609316076342634960494263338354322853274943930506623202934381447584405485699032201296e+14 3.4565292619840728395639906372891486599970345063442807815093813456279951576310600052912562521308379608e+14 2.8282119264592378881065748524189705878963239593793415460459301136698719152789452639108549096433818337e+14 2.3064105654750773604821598190000901223806883550511016018954660547215122143863317002323478231686726953e+14 1.8746334121344101102789601797215356163466759525896652360870826380992413649440029196841434306414618436e+14 1.5186204406890426202182528728801753583764680966673621755870269274998927976777352836912464822287897670e+14 1.2261104299170559855695250626580196502441906779045015660830944798780081562547248180120961179251424498e+14 9.8661585562167631023372495668472894259842025536939003783510465360622146737774465434223186235157724982e+13 7.9121039272500543697143550832089553746871244384520807172062724642786604084247219730468764974253444925e+13 6.3233193681121934392934164169989464655612174975952379419854043071067156631600947102921129656286586106e+13 5.0360266682624691485811551809033905953355518244398564146578621165950927993661254402344945387257456161e+13 3.9966666048005562553025806255653957302700643240800353953510527246862135612017851218287567147440909342e+13 3.1604485763520426661525663391513240101458483422868884260669987205287446860576547709722075545217061699e+13 2.4900667660543550399802952372189167052222011298198716515059909095396396730695773038049625222057982917e+13 1.9545727058390366222337914600590976099564493042851291412592633699904688559976304850664373034578702771e+13 1.5283922290938915789287172045326197739724408318370108589405353961047734766786025233011641834792885469e+13 1.1904738750965686690271697880084819673731589084763197922649498583728769279319928932950547686754858630e+13 9.2355557755433765054233319909565536147583818171887775370680217905201622391051661218911774616496393723e+12 7.1353672784311197062605673071802651818760105181163635857604138103917868846589819598859790384249924248e+12 5.4894329451281237352983641445222156314628259859007328045239148328279443378923294373603784399739212981e+12 4.2047448239387308348025775527327376741433393140679262925652491927647343624435019297810009110575440376e+12 3.2062033802575807685236332539938922761790254122703507251125991920012757060882232134399191196047176922e+12 2.4334068794245519994224128361995913607463391753583253719513730890903936753647723849108737132997828823e+12 1.8379678149338080858941224741659218761697892565519153815281471056926134498595732248687205174541395703e+12 1.3812797096935449276981086976646737980282287223426816690723209045647343263877923513681505507758183874e+12 1.0326667343543359054730226921195499330667869671130828173688547881545334876649314827020343382016626716e+12 7.6785705970519204638208471892994400640488165891895694833557021046289090859431921865956072629946250392e+11 5.6772865845691509652001593020646687218892929584827310451309202759892384588525011504876386033922658200e+11 4.1728329973272910801574627788829673657960001421204398819736154777424919237829304931743545494390566328e+11 3.0481078914927675723625975745039033240698817966383209254525404430535820407363612451709617866226794289e+11 2.2121109550145176597840061394697584416607224146670980530785421245845384457736432349681123070894229946e+11 1.5944691819766856784387566016606814512780792069129186740665258811353256361793119926488152329550642211e+11 1.1410353788383251192925369219578988453214165710072051696989235614144205644108214862620800351191188277e+11 8.1036511472279488259652579579459373974106028465681611380655528383408129142194350647381461883920083483e+10 5.7090969266725128445997297682049769080805313433311373687106681460454653095843786327200082754475402621e+10 3.9879010299936499202134800090610257772658892672683711921364770491848796698836113014210587713494031750e+10 2.7604024805522124432894543391869455462067940368170824689622862650758440950282494038019285982357178597e+10 1.8922738724105621371384744893313816824781078602672237332981918664860460445793480254215411270948586609e+10 1.2837441131256299257361674527385554696395171914345199235213565447349314234400434808648031692066510034e+10 8.6122414282236378387635823124657802959661121171206599769692874893595880887142961899856747982847697373e+09 5.7083584671577843306554944293651496628907213545622277285076327023662500263777998958296024134290476733e+09 3.7344119535432109004074890553824218343066956037415874963774266822781902828582702636628574427800665215e+09 2.4084668206465738357659000059187999351636224286829123059542237976205171822445811189945704956376348466e+09 1.5292410339959611995060179063090169269209440813002580404537017065989413642976396948805490650931332043e+09 9.5441138219132940281576161021267121374332085390021709847868494090640335977130436266872810987681922859e+08 5.8438526098840114945101267269486668324030596005084540331139062365560637583904921686391397656198792977e+08 3.5025419216808001104859089864614978467676755049848268724721764924070133740894496919317864138981269731e+08 2.0492299624452410355617411505035474356883557120253396948775339134157206030917746598183068394050214730e+08 1.1663841507741804293037013162433709618344970800492397679684290473360764941952445635749487063880494689e+08 6.4308228257075146034789723580865982079108535153868019301266941873062582685191555640483444884006322318e+07 3.4155251054151102826594100872176765197543553008983532651377975513901090107843912534534351087202252264e+07 1.7345574983843605586670757481208894490418911671259556048971137800829609712137832079683061297045078431e+07 8.3376691093558481990934783349122068099429817072168695936541804198488204136152781688370535446982801053e+06 3.7370006134607436402422312427128793233839347523928907425661504564937922523274946127728380617874039235e+06 1.5266037471251636965404002617686306619353452150078038996614899876389201559520006978395869295700748872e+06 5.4607730703437046929400110273863582963794325145889941268253986896120545125883803914678994990837830204e+05 1.5798538954248401431829049196136492933386100694207148307904259294055186759304995559140624695359698317e+05 2.9433791423732283509952505046853745597027538218318080305066289511667078539401371990685464955565878587e+04 -8.9605780050730476836649374569649845977588743296114334998294116863644565123157545016456120852227208564e+01; -3.1335659294801886147595416082616118215287902627191829919193576531663048616434869764455220982173490103e+16 -1.9006362389021613661601772790466671247216641867109768670584166805756140934452821340704384939470652302e+16 -9.9179599727605917329847230316250883709795270133827653454251863154464331794407669467941452221934149885e+15 -3.3483955956909243105568113667619283815137063329309510467878107366875665172030684328834406040552221021e+15 1.2788266026791404802961960144261370034965779938729807454177737884333933324539479444375157178945696580e+15 4.4219324216248211670063904877041365173172825046499810277863505016865409681369048211040072623370900236e+15 6.4433418098807464208745726801694016260792436666351145508876407259080902087062849509161599332407014692e+15 7.6281185275411185161094626259890367562162013358581026672055086671561822371473697913051365696837292276e+15 8.1990864920171503187390085624796365375981133910003513229214930922290460088488870323956906908709137505e+15 8.3291836442203455239636419129578592492736650965121769465126003507527686895628934191568460402182438818e+15 8.1515309247302880259794415511901955762415968198738774894184329465901205860467030371845137785273704658e+15 7.7676152932320899678902577034299950933491532231430270901002312542227465356746254288719966707845188703e+15 7.2539194648565701344403778229952378279111211358223895527003465187451254524811606945604806599098118638e+15 6.6672752984792035764950252601795452005263308144084832163128365942892434185664759141784314103977163060e+15 6.0491709520188415887845014331071605959106731346224267712219494990130843045844743461731304099084974726e+15 5.4292026504846749804909520814557914569105307894123509126953225316856326666745702662792263662552281076e+15 4.8278290277798120569831479807778988959490571049687270091709887928598108052890562297410321603509307513e+15 4.2585585098361446720035821988217381265758618319820489329097407347307221747283763475985717480722445890e+15 3.7296772595959450958895556238329093240508352878075404819278596433389828425524780722428228578840925438e+15 3.2456060857526227784075302311514448939237984492803013740438515139682027235058202823130212946562166155e+15 2.8079588176960835956866472256413159602874733859201179040463651980454834675346964949451909285332059563e+15 2.4163614523598919199846112747067140030615108101262211458770596635319748091887023770016638333461193494e+15 2.0690804474565006209359528375451769663085248114189242441582471658118902237634142565139370783591326742e+15 1.7634995003318218234782934713962955194341450832097430512032065173741233293877787602086171983936016204e+15 1.4964767003568857830985881334685647338553459689850564429357797164936627120602290586462818360014081878e+15 1.2646078123814205082153786047123364885857936280854196276577731966225998162932277559620837609475637854e+15 1.0644164178653942347953549411594910822883455445966084134069157562605192516388648089884845963276830425e+15 8.9248752279873157448036232086684223795949581680747949341428706482202852266148579553589967088173337019e+14 7.4555788125029794837234899885416306297724188505349018122779989523088428295737391610292087870565029086e+14 6.2057354952370478251478209995954332086945251182684406111091134053203899440681522099571071149590103686e+14 5.1472296904327162694149006609285275202886156156374540206564172117203387339116067972668876263939136823e+14 4.2545208489796461331598433570545548839744606927907436836647938066185021860344074570505203941784226297e+14 3.5046656536208615144375521928874780937403885020814638143354161831964878126543008485212991038663078410e+14 2.8772503237926189508493551655019941255948064218037332206898137704356584528590814162591909811156545140e+14 2.3542629144927205614390023048579953534846172998918645854629979421105653828236093462778483452734286456e+14 1.9199281811527488902538964206236560232693165526921678951184831886629202932459192228652627736253309593e+14 1.5605218138814325170955016906820104933118215275020441971372802712677420964380255992369800051995775416e+14 1.2641763237716935574401034289208887216181390664442377228520253776345946085621655783223358701894559660e+14 1.0206873479142040409489182668370466205716384000723889056735952003022542685109538550346638966950950028e+14 8.2132642905999615045839586312466875811476389588786005390325597594010215368669171011827173198098073176e+13 6.5866425746259483885363546525542199858719054435928807567291146097066567703439067367755333164062445026e+13 5.2640680381537027025111503647180850937442999243138711515906549574290067746306344381543270770824133259e+13 4.1924561545387097476885105876068544518721152957297944929915579788628311642763268819481102043806980735e+13 3.3272270610098148642599842335766230698237291100394024849379681644407917534888973270140794521021818176e+13 2.6310987236411489338869319664826483956189247719277763518749471271172622377716212639794126212872367710e+13 2.0730186131829420841446436590578474542802456240596892799613692988880463068235586605012006067899139537e+13 1.6272254847886258307586046674855269574871592177396375276554896950936613047402658655548450473556361230e+13 1.2724312808266069934128705085115101331237154151574146036461441407747096126564786574355251381845315767e+13 9.9111240327371213664080113515857044866616568327207189818111722541186883861598435260375817324426385164e+12 7.6889940676399716885303060951201509512455347441832738329354740648081769122416289767454546642598454036e+12 5.9405437584162114214188754237962279881994489284065976319156458798129305390260829758008933908007680053e+12 4.5702573988090237992494724930467486482884044466110900289553687337034336632386167446022117133940466786e+12 3.5007094491396476439973729982966368395246121236352884169641840185198071650978285708331437878993228041e+12 2.6693816894405784414263619547976185105448949985177394680259770633926879926367626505223893901419233792e+12 2.0259908189582975186403892683393628521076484124588381521284626983945485286208711892486709016598679950e+12 1.5302547057718032368148267720983415759106523628297693810210461299153832810708579196468306475792359930e+12 1.1500334840325417250058813922687487488509293242478379607615560373057792626526746965507826266799514314e+12 8.5978927978304188563684746228344033850002349692440026794079996655138234344589677455817162606864450970e+11 6.3931539535916205295408509085585306524509432437442511243825405182529388349695935124344062881908723254e+11 4.7269227073518236344635958128510443990625418771993999066071775094901806379880716845596282991825959826e+11 3.4743338800872831760006193611306226340171873103950473899022059955064832172014963564063880496159988648e+11 2.5378953559110704938544924697287635995800630195049592146028217785131723384907730531594396479808046801e+11 1.8418449895060574289249634984204177522239577004063816705412687151435985379514995417044066643450808072e+11 1.3275933350736580403612579316452212430178095949622301984936416132817675753830249830550150962614765080e+11 9.5005944173061205982365714682296355749865237817403971160628114387863350453224230478639685819353305607e+10 6.7473791060022299208777112534679664661704217343834220281592900827067503704038557771245702742651512116e+10 4.7536201299892753429644996938404854121597376194891645004688236664815657154260995467991083767558058932e+10 3.3205046161152262251275263771166778881487076128932707691652070854248243186809707450548929978131137656e+10 2.2984484348810495304900432101488413924839210521715296952466088523946822510895130090877384637564892922e+10 1.5756108775860504756279556678348763179684198369360902132232717230552705399057159887804614982575704176e+10 1.0689220834723557190864244956364470722605268295096393187101951011255692494311254525019733160358571121e+10 7.1711098623829588261471742928765097476582015900625211653174842063728236608542494966981049063745958406e+09 4.7531772071745639656731767570229751135354415313313683543397924186013977001466831815952674545485781365e+09 3.1095502423043075876688736369854919586447863730250508296929278895002128509284212772057645622925814265e+09 2.0054812694648925295998239813470427359388146633041389249039023431755245883807642623649143763912706560e+09 1.2733754837240451642878260209461355007028986748838983981387406784950986453836401987937993213043372549e+09 7.9472846702070865526392761629933187362181627167618239885830534972359738123049362545389588742767473011e+08 4.8661451965394096007980025779307197068672858832748194773271649734881381561622199915209146646297992636e+08 2.9165662687348295934733206255786566442331105358525411796346487763670349419776079503080036864316562353e+08 1.7064044319601984496847262018364394945689895835935622847051366623641817266966054137948514458028600888e+08 9.7126055019167789414640144427581829018790595856133258913679317611444311068900162626540369151442421310e+07 5.3550520334558754606908452489693090842756683383512338805383273510725399373013960370681327097642546442e+07 2.8441850791226805635149883260031976051800819656414375958489691358133109559317104360789736214736078715e+07 1.4444170669276764148490528444673165322710221226973445990918240377635930938765663232939755766378562204e+07 6.9430867729281692450128463090464270598297648468428678613623987596576861714446115337038705043037565634e+06 3.1119739070601010788468819604493562665527492899050668811342803652797969359469418656685455115526133331e+06 1.2712921422479506836538523626767232975447373047387533628770167965876890435885933043699738515504540855e+06 4.5476010521160743347734700608337976729522467366872858006351817129460942323194024717710886329716696045e+05 1.3157142601074809060101154681553773789967239491169381803894888512599071372420328481784608216979187520e+05 2.4515275334010376889461523588903974252856499444612531649240517845377166645794857881514117453066441328e+04 -7.3227155792693227518852092924693167179438221190454419281481807236734570730637508294919261534523302842e+01; -2.6049503485337247856870937639070690478996265961262314281089965235178054610729521088176187956373081500e+16 -1.5812231427242959029504210770201422862347256568609227778213522938246568066339092784816178354527108371e+16 -8.2650116307962890997173218862923433538087593358082870286426499615254111014616579216525154424000119292e+15 -2.8086157278546678964270604639967877114979568629972654689122670845316194739451765952322056534974537636e+15 1.0353981505347915300907366280696698184108389996347390964152419119910790884809563301093782226422142777e+15 3.6473293783848868632717165802923468418610588804029865188283490269565262821275746219843414548455623002e+15 5.3279744966860642089537151546469916114748806648149566424195885847316370907319642792444016875737777010e+15 6.3139360152903033679198629129402825988654275754216171954168985273457861935980907148982689695615013148e+15 6.7901655426109107038707620390037303286620673481022506091579038125021314503828085201411556917485041708e+15 6.9002148439879461937120467515987350656953783391426188668876912134639083451646049354615615014326138977e+15 6.7545910701504662374998331578653061528660569384922871146880193711661921124698100486679087364185017126e+15 6.4375471414486041813137192959169583838290220549238205340366200857062340917822598704983845843058176269e+15 6.0125833021134367528405677789220314854501519028794176960467102609993764148056485803881267153560144424e+15 5.5268896156798390549918040659760686011061800507886689518904850341915991545349213218252504848689773925e+15 5.0149203284827188995402769271870440101933244844817394431845118732353368197846874306453017398501698438e+15 4.5012584480865102006628219865272561134942012598375179763701318883344429746894404875756003126533234784e+15 4.0029016002014313537914367433270679829628378458476121259636752612876453530402419282467195770206577241e+15 3.5310774170964048519173181102155292744408659971012387612278057542515554796079214296475213822513409820e+15 3.0926776717906827265061574944834156702158268759490452543686526227045572170801070317787816647569938457e+15 2.6913845098123179715198363912205194329104054691324076409757615511119662250536979138215834474648741522e+15 2.3285489385587608134043792921714823156454849215840148046123141839647315222078484077198521989115100675e+15 2.0038707848594320874724559610094233238546075136935649423280488999775117072487567834579697612159083306e+15 1.7159202615304634434001237464749473717275901217935467496205034281890147797121040431311965195482518600e+15 1.4625337869158198731632639740802311579816152747332561141698164479409386878433507818228359073153841003e+15 1.2411105187712422273598809650834276986665858648266009251971113015370629582670133888240431526676242711e+15 1.0488309771570021291265692933815650954496588940903233958113258228869894079792810641890268095628077457e+15 8.8281495654970524455342868922555792480450802228910100196508361816322661716056845040257162985436852512e+14 7.4023251078051541678623281496231172623660827654942522932463927116596234181589394227254667107748437976e+14 6.1837900609307172764427749927774834785250191790274462888603153361968476796856828298373610973010239502e+14 5.1472296904327162694149006609285275202886156156374540206564172117203387339116067972668876263939136823e+14 4.2693361637207980082043827163671451729048514361352614498515450169545929059881000977220999133902401457e+14 3.5289346757983097452732135788197093481091235446013339093972438747327942512524090388355105809254710509e+14 2.9070024459985892827522408980854802860078922573151820943924470210789565301012116157681387618724498637e+14 2.3866130418280737432451700608803030711183282738401583808690212125567500308567485822866594893868141982e+14 1.9528308380797494292636350257182542371585566713484956526134628120802886223507034783863837046996520677e+14 1.5925743505817868182909858733678411452530692767950611139136816620846694964951003812118583891729312901e+14 1.2944623962283515428456769133415403338180066687089224653460342061784600630461326153730645908395347633e+14 1.0486532788003900946683692027319464576165225413040286564860204918007371849993607799259000998025296943e+14 8.4668428163749065595362522634253049063618241357233849208310958768330805600963142077413744033938486917e+13 6.8131649811556710248028284609383457150781524092344381112604318798102102077753023280262759871178398084e+13 5.4638831381403954667112640439142492302527121189930260140760146986796040182058959743244593756090434781e+13 4.3667956027994909208486845960431922018833423009866614479404176739211010029812398072159963698486528681e+13 3.4778739985463721021067409059641788044907317767509360084671089629016159990792111278493165301337034765e+13 2.7601430191366881188993519273807518947906415503543956570307652472330107295643042407485997050249349979e+13 2.1826797496749768348810404633728772686858343367497692259436916309553297550327680985480843559372513017e+13 1.7197277938334710270704199064768915157187599319553698498651455841858155765960092888148595988290230808e+13 1.3499192521348242436806541162814747693761484267678005135231814369895807250040771051141357404337677467e+13 1.0555962870834161287941993929293468210311054148386232691170620250794384435087983007409370746953376138e+13 8.2222336706493776106079058000651465632442565278060271047050892390810232624320139549188955985208830022e+12 6.3788111644585330050650416843016348025397112527000144927361249322996802385331330869403677829734496594e+12 4.9283287361016935474142239238315500079893009873676732923197117791658043079067797108056822350114508111e+12 3.7915546347867513290021269083185948354831698080153413009807755692992703168033238455778506871428249243e+12 2.9042624204320728613894183469739380373400211677709870877033739424417559093625277628762480193291988056e+12 2.2145910592814326094734107755414241550357562719641465890074660829972827857474236215709404029817982656e+12 1.6808283485613394889067958601622879649744478048959236308759418554370181348489044043145036204287127219e+12 1.2695581378278545562320174233379990486652053237159125917904084121880338988033565063008624159155345069e+12 9.5411844024620159786438488420873289800381449370324712938695388214462925319545730732450045617267101725e+11 7.1332381338530536328268215088009608386839249762708232308460468997090950037700034308995878678371484049e+11 5.3041123304253761192349730410657364603421945154179948537235671914947416659097691391825862630692376642e+11 3.9217406316672722932526734949338944049254349587180245679574954629256984649898625885334675854153531661e+11 2.8825357375701233045656030298300177362586481216768813003047227463190499019407502721225762381310807081e+11 2.1056181227915810533067589322327878556034365540712507261432069528297858244695626394933921084979291856e+11 1.5281349039224325342290731231432092145405832823994009863097758602452831413669365081332499686732611470e+11 1.1014793852202163854169162755361910500073748098747993458516952710224605718254957288024923523586931404e+11 7.8825140561970852336499215906098697764109581980569631387002407740958120580977265002507061141454441502e+10 5.5982427830744282153823435304367110657353329349972233587145418149050104730073117791986209305517049850e+10 3.9440617880128403757143349486299254390550845185035367295480396267241490164038397235518600032964411145e+10 2.7550274137865412841908239958054765667000607123554205592795940084538356584362369916909408434334229364e+10 1.9070372834907041387266538476168692251420458303530914517623491256424540690813040601393319624615401211e+10 1.3073020951759219104565079778178987091388717151026276216253115785937779757999021531149352066249952197e+10 8.8690191485881487486070238723515451041131636877717580168834058007260783436699666829046599240321643028e+09 5.9500205684597705639912150090291327896051009446932384219823496304731686037290915696181957940833308716e+09 3.9438341260532757711566544484045098431461411705421706431297883579595586551521227754610377122291810385e+09 2.5800894167135486004144495126648378313277284776917691311549891378397124826180500257368619076140209123e+09 1.6640192268538011821893372816090088302926330581863978043268604480570815847532169960796539742693714941e+09 1.0565712249665207050002150058216790364021598250700544843367182668342464869267890865767468265268472235e+09 6.5942233454896720993070518404341830189055194020143592140672265563702176748158267654302639264146408749e+08 4.0376862643024898810563682096868411784502669928451218663926521090072409199936472499814075072698244699e+08 2.4200371479655628029289089426821000246766045287664219295524507144503213763593211552429495715121175923e+08 1.4159075780681621998906560842944890128837179529673140117972546654742541958165107038567464685042364222e+08 8.0591927698749088970276924713354540149945347877496573297015781201127417445648530638780102251484285125e+07 4.4434725514800139986488723149523184513986888181408520063063655642768817063484576315096647868265150590e+07 2.3600428816829829712778705583730236349802777386818405672558439330507309043972318890029918595599365513e+07 1.1985556897206393155242151721320832533479350472416930403628223648010283602717466895187331923399523006e+07 5.7613236771153496935028093028547697276791208579252410846526926226712967002455825641547351555398806146e+06 2.5823229225644013497042320534383726950257196561992319860128826698946506358943715141168872358502179076e+06 1.0549366012603815266301233609962993101801389364397242722457932245517197703538523678024334240242512885e+06 3.7737470124755618787369485734093613016725518354803164205738982664677385979549640319177670424958326830e+05 1.0918648954174542807827619371727841387052248644481651980479784394479276524032095588153904382223266652e+05 2.0346581263609582896595175260305437503647558675864058260414333826017845893349603281247486922998920021e+04 -5.9574697781389592040337853174275531008129088720911610658541105237201115882338553086583419353729513327e+01; -2.1576536016147943153351557965653707865998325030264147658141323173246804332504666120241891523528032495e+16 -1.3106405860996426042872747018659224890517076296704806474281587783955515745753671980336426203131601836e+16 -6.8612605390569545454236026806713632252526863361977496130706356782776156287172884379806176210142083386e+15 -2.3455482366540547170921429514297620235286152397276114485184691357388766329363419408509259441197044007e+15 8.3640450783576404223561697290499846460164237595901545543619545045730953241135591373882208521488624037e+14 2.9991157761131286714085301703421739395065339215917999765882735196416351738640381582278073841422787931e+15 4.3913604790751981021727340004261271942061351064392953003541550852797778768725765490827966255083882617e+15 5.2088286070562126415166376987173882324058631040076272156732029201156085730638678109534214353790448419e+15 5.6044967961857800968125534273753429233671139672740769832185254196027901648805024836620431627762922322e+15 5.6971047685797749315912849047229612150266036122512120447105734111457864258951146405997404147785423335e+15 5.5780642486445643684497183809467939734409147473012809398391561670592857711876884150290940505416446042e+15 5.3170740084199291691875737904838439767581820626041705561288321804092563374477662552314351439053956943e+15 4.9666692476369283516915594551656211916292884031549020904842594028194882788665296233102731594864307975e+15 4.5658952826782530794842128904679006092952037049893374104532485674953873148387729933166135860524562919e+15 4.1432634039188689522911260737654590671295439528275486307156465562231107859577911347128694722534732356e+15 3.7191198249369392690432019574778437871335542964543641405519535534545455707193753827047778229474457784e+15 3.3075360900559302875646758285036919950000661487275641152430951094484336811771597465243080600482314191e+15 2.9178104474283377236834307707048826284884911518410296452749854652899415506071035444979128755084945041e+15 2.5556539539275340969590976982686924010088138905128701530152537771621640020906171958071168188098331120e+15 2.2241219631067450949948143900522830876974635861448592314161968727794310717486919843962487646722075123e+15 1.9243407405170902155245504354884762337484516262436840892022386857474210828971755072956668596851057769e+15 1.6560698975654310052666165967004069066379046286000719162677412091724878964579009937436507525040620616e+15 1.4181338359923895078615588279849519924723724937673697436235519277175356496036911708180267288857261349e+15 1.2087491964766082926093654607956366801132172993281929381267955448938676923890515662600757798223504518e+15 1.0257701928184577919443159633897428321676492209129838807810391311259699355806282464995656558711636846e+15 8.6686950722117690662087647412873788470835696602837761989488911623006756994971473824037313690682220827e+14 7.2966897048591846375436036253397011118238655314355729967312387722157252262325064672832326167325448342e+14 6.1183142583354736704093268349044495460771456569525890415184376960351183138396915758397492331542884477e+14 5.1112286944166832194823654191103666213950133198339361306523845610232044396519903347215578232521518798e+14 4.2545208489796461331598433570545548839744606927907436836647938066185021860344074570505203941784226297e+14 3.5289346757983097452732135788197093481091235446013339093972438747327942512524090388355105809254710509e+14 2.9169750581198739863806031553917205555245629457806907627098747216583731129397698547524161806705207028e+14 2.4029239634414460583530890762092565037031116702205699290666887273727557438854014529449952625943761781e+14 1.9727947879966185495970969305270685457612910624358502615800360122896401304924650535657981141961273143e+14 1.6142454126361415927095712875693062164465726497521996255789668952508061523976038730673501812034482275e+14 1.3164654727607113584810370856861648161226138753199399048324342055189926236942150634487916994080909733e+14 1.0700493852825058944398750386134507692535520763514476079828904595038886720291939062648204570366018998e+14 8.6686357226366196215205161966571699119510908255053426408132636432898807908221132184054861871547587616e+13 6.9991390697381715170956154236254193927578344519309108132470980110110119491339329122780910748972399798e+13 5.6321754690079913940751303193066854977769185744208116942676003868872167930189093352663527656960539868e+13 4.5168189785733372572917699336090869541690679072972344482896477374316820898346911901846245193400412355e+13 3.6099238284299837762957107942315473377935363103717587193988446896164180606641614352550475293503049133e+13 2.8750989468605474573840041914723666469492411368454228258093950226570514352428919744941646550313950439e+13 2.2817823299376127171140910721111765430885063678569157395890079192172974620931203937576431501358146435e+13 1.8044141552416764042624686523632113945615416289698436692644967212368673107700593814972741253485898037e+13 1.4217047289341570721383243762916717098802665613849385737179200610390581515555329037141692129986085659e+13 1.1159915311320484463368942911796457056213525548424707557173259371769329737859357211895136856583723877e+13 8.7267853967246735022808656149458383435998299993159975197931928940074633368929533167705196397131267695e+12 6.7975047786473282545517618553506542949585586232985314517644240455954299902617532711805175352904289109e+12 5.2735449401320332447039575006224979124866330235416480641547372855083742560560478196122186570581486144e+12 4.0744192307683625858004246425798512278480577978852536855213211030342794975052932485342397480753189839e+12 3.1346311423561078378634644200645379385535323095954854491295809554796293687102420567157921378687697719e+12 2.4010876260699640966618112963518801532417470804107715738450570430261476400423460346979808897353208472e+12 1.8309170786395777463208107583791133692983801630386835764889556896917465584098065048483521530118541633e+12 1.3896371972845196373543444027118573977021709393621274635548956481765225521875009607144173600130817615e+12 1.0496235099051839442857183956191958123167355366239420632190824638170540347055692604004322441814110247e+12 7.8883485986899766230111066496507653452723470344783047116345279900259418183511643708161120217200518231e+11 5.8975731797798752626004186752302869099427203155370530267547630105396948748312856370449338506858930715e+11 4.3853282243099070523568488612711868092400922207767713415636011249718174636349739735063544793631851537e+11 3.2424329250675047868886297900417583646722062210604207174085132213913931545934951415683908425687080623e+11 2.3832496831965203364850897972675407638113606091175285416118187075588927721045733557558888367404290347e+11 1.7409132667855711487264967567298424007399312255546918177826094146290908734424787007172555963115752470e+11 1.2634610986242156936895624190461530903857348977512472621064690967424901478529759595271604417154163589e+11 9.1070806327504595369144767270752285151266094983331488216647135747428414561622291119324576383213332436e+10 6.5173368459901120478104247078599820705298866594933081583045099788878481496801627720538374481787341651e+10 4.6287073940986362894670951978624131170539827832370563302637307117723082227308973815124455648147044743e+10 3.2610260947821686188613443272326580418179970650429601511114924884718335076462968746288085661193674882e+10 2.2779229868333338857650672035705027876100556176388775523692864761514427058334447245834264172528551818e+10 1.5767935335078839950219439689021676343468590492261408205298395911778391238625592605922018470118248075e+10 1.0809214263397847695334148353586859772512104699604816278327467513527765607258454263012009719764741691e+10 7.3332463387126653406036533327945483829075022909903087468590991839880283016538119380499370454427384855e+09 4.9197343876534537813609506749064614662013149675510155065681097465536946313822994435935510491144127589e+09 3.2609514739313371686761809064825865026358538583483354987418712839879601039538031867855659718645990790e+09 2.1333541784600435626078830906009390301665100498644384795154089854851075415025692273791775513452138146e+09 1.3759069527782284959559157424931002602859932520105957098822831778808032687545182535842605498225598467e+09 8.7363905664848484139787599386384652080880563773071228547127435086762264252476752630387246211070371727e+08 5.4525477754632273964913319450139230621910104945754923109727862376183290807881877801014836077373118070e+08 3.3386508389149669455797455876890405670848517745459410625586781952511059307592373501701511281798006738e+08 2.0010738957969276478304277601944977544838671598635388262200184086879391318516608428286422730851895158e+08 1.1707892965679908583173723743240028941043342268073597634826003009607983440811238003942400412307915133e+08 6.6640498684380423522212507536064541663523498989061951767569008757786584676416891969436370803533392450e+07 3.6742797157240057514703034884871247859364019236641113492147605558150875725143554180704969732029243755e+07 1.9515193393845222007247471778855835775759284988025638753891173595099473324657113959644288390494479190e+07 9.9109385347719827278063089662175819443290668676735096817640398946013903255764444226639854945284000666e+06 4.7641230490948771127457727179683551828312499413009648221319762380588300081110862244406894300273490251e+06 2.1353853280700514065779836012138541841455798621840572571697576807907546792300336201092929037069348367e+06 8.7236573767590933901167056200077062021949295288314113235140830355744395554922100355724105780907194246e+05 3.1207192069915375062126527740341541655823480574865164878358252740711868581786326116525511593909444351e+05 9.0295935197625531942171847716360328739789001904940218294095181881127390259648699838137859713834686361e+04 1.6828274238744559857338000057281715337045208710446801899504436061091380996819842712644155378008772764e+04 -4.8250559939633330116605397114173394341977620677896039736787671728744649451559900676308551031136379063e+01; -1.7808027158481218364248701624390022817632423101804316127800133787900009398787829879307049467407574072e+16 -1.0824388264672747635100413961340809660823635536049383134386585813800723110293240350832328340597432322e+16 -5.6747044872753427801013564192585893440382190872481358647310961750492093391963114953069599097722391282e+15 -1.9505760207569942751115858199484349346072975544595667514158908239404419778704705070199041023911046273e+15 6.7409185380271929750459249198175779364871525030692609212090947355640929629022394415860190339150717385e+14 2.4585164400980685476599971143676004478426984182059956349934150684206265534460592118963481295454920362e+15 3.6077373868817568074040880014637347871565840033724644802510820730013204265951481257592869593174907763e+15 4.2830472963941898702803023455019460526609677761460378040416849310932911771281904023833822911814658118e+15 4.6105381787419830719428260603167595370868061599028032944015715477466753353146071020140099661244293454e+15 4.6880863675113234808443793381001871918825393479065008994631795242103953499857938105290646420685702694e+15 4.5910458194616015105551832179856674507967712991455633363756595530721896411001281131610502123696170460e+15 4.3768752723312955418553090088058351410969125947124782455724441840136909892396424816889973915803383729e+15 4.0888872905791970247001064653534022322043384886723924467705162190118740836178193771251192028559618688e+15 3.7592757295396383355836010621042285115286391723026706206865573108394638305830476237006416657750333451e+15 3.4115516886030241226258267534461519284800719678364539643659114946870814180799169494667393075494606211e+15 3.0624958308271001031679727769285730426833154103361988075682876373940579449396105417168029734058656005e+15 2.7237163609534679921934087954257097188056869975267262687499865589437547163710504387673604921676990627e+15 2.4028864149528393359770628968953145441331573953991937351651558713577789979228834716352929338598414796e+15 2.1047216445462327789398426922486182119965953164441285640934576146553895663941260070070072432599775304e+15 1.8317479740000538673674341654481635451410482841905700901174643291785800758228273207873152475909038762e+15 1.5849005195775223896506134410264543050763903957993832948855936428341267986563476398881950296697418445e+15 1.3639872025422084524973022060272717293389089766233717274954918020946536187243699049193964302352179392e+15 1.1680444075138813942523002186476988700064996843048967051012902512619872807009246147554676874374433496e+15 9.9560693042891241913898360583916492286012374636290783257186250060864891326622674636821101219399223499e+14 8.4491024803947571142945887932658355253332586916140669581764592437311410167973823195974711438697963446e+14 7.1403967516265104060537162311847983251663653870277948823802734376350624970537253228853808231642363798e+14 6.0103813162370969039223279448176493466619640816728153007528524116533637894550307001892230118381916211e+14 5.0398191286622479611150838904707248087526879224750643418636337309548934064943094423896612224810035250e+14 4.2103195826772634609316076342634960494263338354322853274943930506623202934381447584405485699032201296e+14 3.5046656536208615144375521928874780937403885020814638143354161831964878126543008485212991038663078410e+14 2.9070024459985892827522408980854802860078922573151820943924470210789565301012116157681387618724498637e+14 2.4029239634414460583530890762092565037031116702205699290666887273727557438854014529449952625943761781e+14 1.9794867650489795742445636713632551919585074243152462569428892837333162007275527868037365448676393046e+14 1.6251726377417527954258042364086827180509652526288143339641700631279006833673552059129832307960311868e+14 1.3298172016748520797886744463416044021591263017303450556907492074675818933235236802293785832406575366e+14 1.0845172292394834235541005409119073326450452584227813297257806444980114375153223629996021329024810590e+14 8.8152619462772287519593146752419026403699509392226213853528442631788290684423834888905016764792567277e+13 7.1414501309076744779819311623503980038448753740225592141514594995232535448279558242864283947556367804e+13 5.7661293933078685774935576028720357364702131994701960530557019353224867350145233926335889338254420032e+13 4.6400206026657739534768100065218701291731245880278513554142738554515733179306068306886581435512603880e+13 3.7211764650946040486657416339809089733307885490814835659634923003668368037944404154417132080995606084e+13 2.9740574436442375818792904216147116127194864354371345161576898569652287155494818499403709422113350573e+13 2.3686873500331675293844809836963921106559062025738629826789276611483814137624540954636303803897424685e+13 1.8798911043566193590701084157419707291239994266973364423909314474224715015842264639317832792942519930e+13 1.4866137742365122909777133932075962283719308303734205093127340791724156992238283416526359819934903710e+13 1.1713176852278244630765708941765992356459275280620305741152938352228774028339053316120757484066855227e+13 9.1945288893921389348279283575953564952492521330651003072790318667353168054524577145378611790047725526e+12 7.1899537949150127497479690983132656511893536447132763855863424883086188191626276920062474560725971379e+12 5.6004700687929911215926787846009263259088148642631056873353590903137496432680869585212792261936415784e+12 4.3449092084294509026409971083323384330765929862233522368341795982651978825631905115725502650562732694e+12 3.3569649515542695021065405376033085507344212481219089108690437256940307645764648609097345401677923154e+12 2.5826795594423089722426029776381807857188596452440526791500082150457643895273577404916338217372234962e+12 1.9783131130036163017942379118406502392418524249976015317972391931547941202237038267864653710072097335e+12 1.5085461090275458710836540667402813183364032783435560855156322520172918348835119202231530728274153919e+12 1.1449702293411861107002587243417462429148262735953800490355926203643349820875358130432743038146345298e+12 8.6482677056522691341262063432674370007140923703004477834042686337102094495669257098833314529475623105e+11 6.4995672755964987317658709133519155069464437977035751794855354818609306505775520805470308699104231978e+11 4.8593079938863057392661144954314570789604125370160613241516129377821822578871035450665573892883029085e+11 3.6133156219737375505313623538054840186063626634517269325256650397092871331184967343286813332995714967e+11 2.6716371361114411287937466868283910482377957944433694826311824796352831292370814853032262242147198409e+11 1.9637159276158647466219187757219504654211011542775880949507159543140518327524825872917191721692999600e+11 1.4344614292219567154408535384633372619537022184674006290898981944252074810928301806476290672935066461e+11 1.0410610833050106191969358277509005142677367159932710333394975539931876847373767060041671246085239568e+11 7.5040564719496020434105778929936845600808082197681024904406247399872741802816382955424277885868161260e+10 5.3701897801120170675320784050385101673008735544042600826270078496041776800236365339869678552489416324e+10 3.8140091324564174995366599356998298670368072455884726051108542322083354724461925543520102148005053432e+10 2.6870688462659143730349313481814714439940933617408129911256287004257610972116193133100548751301707499e+10 1.8770077296454360101651221116314001396670134037744472865657438885900704262232939690676810540081904490e+10 1.2992847657170614167091101718562202618710186622300117122672860600280494986911030406074623134906924486e+10 8.9068907326426283808110414926585191706470063433945324028208657985791582251515859689298195380283441846e+09 6.0426960476613727519015190154821646267773934732561375992515747438724049893689978882767570801346906508e+09 4.0539520284044231730766460371561094891511863295183644486296126439316157952943205540534519371707959554e+09 2.6870995753889472773402239800326786562935601500010230526222324451307229594396773189280181695896243112e+09 1.7579433212188836508959126345819618184087368541871791701111002012454705051548471868388210329363535110e+09 1.1337922019313610231241834899763367114334154232992881034591614952076191046510475331799116526575140074e+09 7.1991124457438710744413875063769030086037826528204575918581548887118836252633952796448910607699733442e+08 4.4931295612801743266487294761964109618592903619355667768071836856757878188573884998307617709060388221e+08 2.7512056546215234703270603635567207091687864067038374852788265943610771373051334930516135085354966085e+08 1.6489892822497847287839922057521229480421711700956225605710202781206598854272717366018576831477033910e+08 9.6479754480591338894408269782453030507916559970287249440810577743256074688179687106752774118661889375e+07 5.4915955599590705530471824251220136881288147159815417050628073781813381202786424342931600298828551270e+07 3.0278583455055864303262457787430700047210506802260674917272738727141456928273678100241582626502798800e+07 1.6081978346723894983578507985982386801535774902862625664257667089239874335669391844901256488501348217e+07 8.1674227348621111354097034831561343560993367508246277660529957158572898326607659437205689209378256564e+06 3.9260643419378448448584160096585025600797658469567561694224463888667522393381453546773112651546100991e+06 1.7597695569093278444850724116119984426255965949703935876798318744502120606820126541619380535589013065e+06 7.1892706097435394069337649475779479094607658156343250585292482882398415559356122740039562428048349487e+05 2.5718809036490673871227842613333777098044564035152770687164186674734606534215255128437856376364951988e+05 7.4418729846336928705059631947436275694182672621874819564780569886626252328976337358506099294733401625e+04 1.3870879804400972670815980777984180703031309357637854345094507953585425269271023472222290654556613946e+04 -3.8902752509780044426126034997187208212893091588644916105346611303207839158905403871353793468320850504e+01; -1.4646201492500029418109853476119356104474850959002534697413927458336624455405804546292720482660848803e+16 -8.9079576155084654313046167499152117837948099170746297182233181072491968217605517454002184286292523371e+15 -4.6761971568103542268121307695630489735004585300434263409851388127509102794727479198228269971651645153e+15 -1.6154916108578182423148497225024184315622614629387957879551782586544361266565643885929522824602168933e+15 5.4199444086550748394049943055549696065509043414114590148504444035921296815850357048886339969745729263e+14 2.0091724886583696385260433080002185369756188728646641519295739500552560592522551833006389930489848715e+15 2.9544592162959303255900948653317358571315431675612076025572508883366309562900394191401701858349031110e+15 3.5103422815053174293405323620505347631784447010866465611969135724981946816126412106817421237830532347e+15 3.7803988865444371005169957950623425309525757772574062587897967291499035435158552075548677458085403342e+15 3.8450320483846017029282893932535140590762829122135622987503113593957858633023746630715860511021643235e+15 3.7661462123417204731463031258965192615361506614586785422364928714125074110845542415486331152357825376e+15 3.5909473559221583041070578056804553699322884737051503527490519404973041778061283324277466276871195063e+15 3.3550219838611415725410014808544672360299300823940899404737538850305565988364742479881996769299641423e+15 3.0848235507401034248744307166136821105391633516505636540039630906326958460922505723417754802187222235e+15 2.7996731208072138798136284243848276212961223808159831892059438140394546137705881466927325199800808323e+15 2.5133628511694914875158152325176817217002034226567297544045545713500496914637415563053313555762913867e+15 2.2354356233909990607974926588285224797466267256455589020821711283134436653971616452720640907098807186e+15 1.9722013889430416480460999508770922534055091111107768894451596889868262980710972056724790103464020285e+15 1.7275401439267540133483767820665626518328713879402854257742044631460656774513451966631551183935464973e+15 1.5035325749594475248416298554729551866017941018692432288643965964397734175707378979412419003638538676e+15 1.3009520383917572853894349879115190139629748492880286624065112294259662218081447795628814626515179058e+15 1.1196454095065496716849705038050127317317239867174270936628447702042671739043724856605069829355439296e+15 9.5882526420270223202667710871374717440762414158415777547378712954752437391722910511959533657748528333e+14 8.1729166140680467189911605956829391501270942372421349156998203929915762341850695440463734338915986175e+14 6.9359833530895086775278801356879699311134391219646853775197992317314722797140374044249113145103323841e+14 5.8617526043974508676442869206531018536120809818744046454307136172151212902188467432838649706553985518e+14 4.9341721684150361107841707341935733580795096483715736906934746098166767022183469231360441679730916018e+14 4.1374607078749704341739582178152176792572523716891442432713301625099764402322640929545048190652262843e+14 3.4565292619840728395639906372891486599970345063442807815093813456279951576310600052912562521308379608e+14 2.8772503237926189508493551655019941255948064218037332206898137704356584528590814162591909811156545140e+14 2.3866130418280737432451700608803030711183282738401583808690212125567500308567485822866594893868141982e+14 1.9727947879966185495970969305270685457612910624358502615800360122896401304924650535657981141961273143e+14 1.6251726377417527954258042364086827180509652526288143339641700631279006833673552059129832307960311868e+14 1.3342929416250814128252289137651370095374471628511779010166970801525454054410501986565389675029429945e+14 1.0918128862092601437491511623778118061132076478385275534350840944117680505245638769182827510749605446e+14 8.9042454454482271995910786258215148520855645434150710907458830328947482134975868193717597910397820038e+13 7.2376923592701329763075704553392263724151170727748921533876019301511779704986496143551304805903282017e+13 5.8634791353721973396490047855499764124846637937186194742806352653232748537191556264923140151198114893e+13 4.7343166415612549833315724064044348268456263169791191672524762889770184935019968663444593910849897906e+13 3.8097514380982565159905388959462206191177611380585852555319068215163604813521731018577314218761933796e+13 3.0553481127270014984608269208788366226445434852036646734399676323050589723064541843736480050492980835e+13 2.4419309627890463296765515944333180380464860794854735060826099334274222869413195360183367953077978266e+13 1.9448910096700482426273489959377808546113838460373402978801709039181150097105832119759799937318200659e+13 1.5435604108745464939900571600084941739687980933554280005424555117916525482278493836188782101779660735e+13 1.2206535531313501946366463986855112558485808046607508050970758329989105600191111246482773488106325997e+13 9.6177220303708260425444631457035030410415553955627995385990452692668434454571189044771470377808414253e+12 7.5497085382332290642429190527105900610986261345406243546514866754115902673220234950220177418289125535e+12 5.9037766969269095115368695062285611238244080710164525438991749251917994970755514902750706049732606516e+12 4.5986606488285206220335448075356602761159763802943372365222893613183063347576647528403025860255480187e+12 3.5677185913197281043063821771792769768936264474449295985749306049398161844265165949308410684214515747e+12 2.7565104580310290109808344079107025388803450632103990634747898911042454046580937225569220575000857965e+12 2.1207343292097590126939487519525178130900863798244845950078574762269127252791008085636903181177836622e+12 1.6244772354406925395164660922327734190596300384654950691958142334519442773885012113741037609222918373e+12 1.2387395566976182550847271986633307108222175524137485191963837600050225388487772807291916627344204777e+12 9.4019597966252484322638993128296567690166784674978525737364782724989497137384549338805480796889124636e+11 7.1015976215053276368557170336492134690400604468753564004827397811130950507788903095561368001967944401e+11 5.3372075009658250057636091699748893083260592243101026968517096071612213399882952413334729842566460183e+11 3.9903110112007318377003100024712514060946903685546717675720054610826126030062507807050670399114912074e+11 2.9671593120562550403548269061832075055695894103113517160331430152490611929239148856520774348811694557e+11 2.1938910498724011258439054905496102693181878188565065290299373162529294822891500662070250167544476429e+11 1.6125709817426060799373842003489800430951571526303439777901449723145853922986887326749922745514277798e+11 1.1779629254977643763606443954642990276789103082501804091834643249609455474499913923750871117791516501e+11 8.5491218295413475567147444325415480755056775824625330359466743945313044976254717102807532398768460154e+10 6.1623152873468066150349589737241069685515833378998932022660775139946346225413875368884218282606736842e+10 4.4100139533697538632423566598324036828014217434159751229205892670104072448189224656495152257826075054e+10 3.1320922935995139672114887476733727628820496902404021471968594304960081254059516235470320073150686702e+10 2.2066532509543087670045491003112177428938415180591414943220976294239623469172989034558924688261564374e+10 1.5414300732418197347246912971071602635891248155366259077057370101268074007661679272738410986421390662e+10 1.0670003686675521762205719483396769575026557455572675434759469512706390610036789566804840598239335954e+10 7.3145699444644817012869731098543832466466857538997138497932521914111212289726520638824243065004403282e+09 4.9624468417379269974154925325875770936638271906539970580579014871254378240071948434604487817192764409e+09 3.3292481620668174395181056433429009160156594249806842914421465178614447531916947022601572598776222606e+09 2.2067532407294706057156579028338126649886074365875807797433371723686186650295452204379451357660774071e+09 1.4437012750792533475217917048474482008321538393683562727386466647820791817703323650007640987764499249e+09 9.3112590968527378191666543097787437349323053341217454616457317282000388518496185780970703547624402098e+08 5.9122991672796585478850158118034562886581334964026151413090666417764690030249229309696617916559489096e+08 3.6900216967978361353807445662961707651350526458342257434092054257659445726519696436414011774258381584e+08 2.2594649840068546245576143855525191861950234532625116948906422257540730841460144427102676961864031409e+08 1.3542630887919504940213860519363038639441848903273415559536823941131181765393309576934959127377438371e+08 7.9236291256016493583928287475024954612172569874028728598350892612099297240404494742854420677380556647e+07 4.5101331596286749012918847490068067185385536698947234207489718284864104761306682799005629691400335772e+07 2.4867345079537586935749594352631469550905632586498472239697304445670242469985618199110179118284376757e+07 1.3207987359976131684271527748754743575717330671393709627500525113460867807782182302512393021531065899e+07 6.7078893296500363776004588283231566743809706017265716599393169907320421720623556785726692702050291657e+06 3.2245010596940062763039529903669105831026209911374722750575802788005705810730595807539054021744862549e+06 1.4453270001963178198556017337441167829390941393784703712104205179157666044192376928593698873148088231e+06 5.9047564485012167343856914864241246983157346375347883008217726404050903496957028141678290816599128632e+05 2.1124099769053677728255693595254829566124552990510357956236649076502662703424922850398618659231319784e+05 6.1126289221059141398942853309840440879869341209175335521212042870536737082531047604925945637286262277e+04 1.1394670189430721913851894295156961408550063490513401132283244409242935998052549472700090210388768253e+04 -3.1222800853308785263814359156307844306981335740171837971719368604794177519942763458056087037533676357e+01; -1.2004014282487202186615882903946542294645200291819049859448402308266019805117629034395809356742681406e+16 -7.3051181628235353184478653546104573506030656987741300671073925320565996460915803115199277584071186167e+15 -3.8395178029975148806781862600951340232456237405976540194121380661308337847874627515205684497120431677e+15 -1.3326481775767105512654161327684937371577067415314627998318727648006593508491932884585678639792117386e+15 4.3473209540534031331704365705839116144913071129123048981181600732257549157254681140150108882358191345e+14 1.6369095766999755069736079037465798914950183786745894260829925507573058775847465727442936856072492957e+15 2.4117516045403080326300332707080830575439748193581011849620742872537834534041749629417068468960521460e+15 2.8677169409397567430018175277223928032032375107947355392711861926035393067356424291401383534828657998e+15 3.0896001752397782154673835391541455393110683274447749310230073861441706153247474200421617556793928507e+15 3.1432266781972037617872657120336751554446489173031424154172516802950370519353731959694562462463394585e+15 3.0792794940868598016100953161811393920967058977683352156890022266867497561891532444753963150574561906e+15 2.9364096912494619039196812800513447764220593927383096164848291313439495641289066724009313384362325754e+15 2.7437565308135729006694754423097431213758374850556862916302437632744678689084723082251504806225853861e+15 2.5229826469803824767636432587592240359112667711714257785740177968781765788162813146355441155546878352e+15 2.2899116519926180678323006560060490003814737373016302523938343621490190860240382717195812551319336227e+15 2.0558406654885971915279106566315032641168387135362301781351040761644948303853505292040047397208892757e+15 1.8285877786833530145157162706528904370768374188105461172593653300418892223733242234855619763852606494e+15 1.6133240216665209327879075043727614997169648487634928406785894113535671205468537230162665278688060165e+15 1.4132306862995540054945798201411566334989566694140724582458631354376750199472983330452137396679650459e+15 1.2300155951806042958509849210581778431577312176966549579658111520623930383839560169795751673803918586e+15 1.0643158675926046201539425581059682348585750269077591470999737684970517625420526653816430482218080040e+15 9.1600972019168194263564974310136280653615168844495457968007917207423917973370002082648682200373177207e+14 7.8445568743949920677262049639627355958548722789031271096955220352012223081289178326538606551753794091e+14 6.6867421410637677837687819902792208295390637101611592437901054275857319361739346813791409365160472697e+14 5.6748374109745585713015291209928652195923817243628373958483370899228801602215832906244334734508381107e+14 4.7960107650661069097376528903190155151672755323008199828442643424922390511991922831112100128710623735e+14 4.0371393209439554811533231485889855526288190314574465703139750783470473916398939037577984944424385001e+14 3.3853194065201557883392509568294663221853131597606454528127889861197514747941196117098827408941837377e+14 2.8282119264592378881065748524189705878963239593793415460459301136698719152789452639108549096433818337e+14 2.3542629144927205614390023048579953534846172998918645854629979421105653828236093462778483452734286456e+14 1.9528308380797494292636350257182542371585566713484956526134628120802886223507034783863837046996520677e+14 1.6142454126361415927095712875693062164465726497521996255789668952508061523976038730673501812034482275e+14 1.3298172016748520797886744463416044021591263017303450556907492074675818933235236802293785832406575366e+14 1.0918128862092601437491511623778118061132076478385275534350840944117680505245638769182827510749605446e+14 8.9340758226091980541278751028937212339802757969732917087557077113791714848840079230162847581414316245e+13 7.2862280410282534531446067824024284276487609611774024390366954241363129149661934875733942755105397961e+13 5.9225647647369344589953820000796945208400725968635524948083280353192411235106281473205275664844172979e+13 4.7980967899917869392612785391492896141044477018791768850858655638730928536356164151005664018164264271e+13 3.8741346800070823122103887844210452857934730372182000093976740582502219089538954831413346141844491260e+13 3.1175808903616100963908656875356956239748803795867015643542926111952276836742119424606849747665176040e+13 2.5002610593010580611776203633774887565066763125370458558299419840273036522187689776913639647197900931e+13 1.9983037835945185587553515125578231410200273023276415094167214887366471360945774483907298063317209363e+13 1.5915737923947477163603851902404206843986052317672426285846342373472401590392840392948277392346056866e+13 1.2631602212760632482663765696098898147926198055207755678889443666188573451808090547727704832985103051e+13 9.9891941003815058431724532915847951303385849640073714523481521501770371104581828630869907679859384391e+12 7.8707008564845910937187513478256647219292826619957460391989540256454482787792255355694039770145290272e+12 6.1783777720348799097868871944280490492627019746008950714064053442113512298827601832291777127772318284e+12 4.8314470534237397260563927984109147537739986551354957807238598017504548092485106519861611792641930610e+12 3.7634108942113421904582528452001296244425495720109732501843078019483470341429532900971673518672280296e+12 2.9197373677144506677470831822570842502091521991248388454519529257976963620445566896239472215594436931e+12 2.2558785506866201066038385219728248326771152094834514152219178133779256678106173959523105660495427738e+12 1.7355821155903774164734251508359665102118584362084668966889628912597845358161312642942918358016255827e+12 1.3294601296898272588121335806666208704536061228283919519340922128997112163013313836890132686632678855e+12 1.0137816903512769840529700164241071066406050241759228785222584571388131224951083101949533445155074305e+12 7.6945910047238364239698400110518002385742482847962122376164174898798664468897879505356756989566744322e+11 5.8120038349809690733287537874261709624823210846043711222407045341359176103686347747448220838665852813e+11 4.3680396044824899401317494382676482987825256518248027074425664234972214022730796595186094289246144253e+11 3.2657418085927834653229109626451617579380567708761963471775555425414058056269450497116922531809560965e+11 2.4283906801228775570363326032916457120316446752487746020155274795276239004461633023643697451211825334e+11 1.7955409596422935734935759046628962883107641340567340708523524513735021850010830205862877577216648061e+11 1.3197803112251686772089566305989063573080176579295161556850609649988343161271516675445562680431959371e+11 9.6408860517838260669123931958395831082016143025802570104639355123952271823272100213731988297983838588e+10 6.9969591347089439334182917398041818784774714860998137363968472934123250951324563967712727921965223860e+10 5.0435256251795611955766320361379626526130130169767867725822201320763511376896326293720976346209619289e+10 3.6093811861228291848535320874884897317065553372085314149528906743721617224688530120124026661098071304e+10 2.5634791715887172701504774224039466190059343133408773406478846187183175885845835896094252036847852409e+10 1.8060583606581081769270227707927679504268080927312324914052541199046239937306328076079759480581029137e+10 1.2616065841187961580079861283450243490567542920428559991697653808622473436439157394470538566041714932e+10 8.7330734835725380327684385042138625926731272748764012262273101138213802869984995352326576153116990417e+09 5.9867863996123391306493023223828269580134806683313908516154660480179619769349117135198734199230217768e+09 4.0616570773317837170316341466625217497163259363789225688840531636518901962487300080632865747273198133e+09 2.7249339277545940958284858304204361096569370046148066690834125054474107771660082204850567682003182530e+09 1.8062007113546820825373548730805127482516676610375325077311157133855147555674385133437262697009512870e+09 1.1816585898130990342614532371976279722716991172232003967388357610542157513755651472278083610029866951e+09 7.6212383993947680630819375770667854398328293467083216283987250766347478246266166290737455876734819411e+08 4.8392273210433056215921008001557601616873789148846320954762942541441933803107938434584602135795359363e+08 3.0203068405478489644292426068563259486265126409073038817142100256298047203741290738181902510126800052e+08 1.8493978103551942622512386499341008026428896297469270832853531411203981370759884814125216134901137248e+08 1.1084865162325934019376410291313460022621115125859357097669832911574255996956699183027105747751472064e+08 6.4856612266433438406053521200177079221283182238941601949767904518579417071914135726464728282779391845e+07 3.6916657014777678529487754010696069736058046457105481091368430326513300674575509678571018946107157747e+07 2.0354736912575632806465188019750676895117512464229437892626259500091525200434048306457718012496560307e+07 1.0811253592444786285689982977451864949913107386923373073509940792354182373946945867123471898255676636e+07 5.4907166248897464951974213402413318285403021849962521205020041078794179317122257309688858392441209833e+06 2.6394290666055008783585211238796518829008084465389907029688659963761792030509875935890666683440281404e+06 1.1830930382837166294351058304553260661649056780140780612701634644582282118503374346715446230379686087e+06 4.8335006482149002587143412718795217680901366803262477205516085034259185254947121121301141264781947220e+05 1.7292129622856769471799694618590911668607467284332860746327374223300785093932940257578306838913874413e+05 5.0039997565874145077423394056537605703836046657223150109318675382246304431313966986355872419343269215e+04 9.3292051485816489608226738277366525996838864732121224557563249189077474330261610813243632154339571719e+03 -2.4942635122421139874219590846456276777596318396566027738458354911723485799005965976265306364530364435e+01; -9.8046482471896210532607036210258410248348703299617686488794210090177485513927304023497230819153214227e+15 -5.9698606874562158373617343827683620661744315126769379410898485392184810347837788552877051116358744357e+15 -3.1413224838012025541175361892661221536417520037556292033986353486704372587350687258319567535715059255e+15 -1.0950433488300878723354906819910851475422391924045016578139071582770964860105458025098551684295728547e+15 3.4783757292101486943267257037013811054577110298473679862695532571264581304559334090179464281821763586e+14 1.3295094172826703074156245734977318056178042170594268979612240515213002423411446390586072007374172904e+15 1.9624520471597482514838272733471835168553317864061514230710471594267741387572369481842926057834271503e+15 2.3351546643067816841200811832443096080644010039196072750823461004252989666764091986539394176726488771e+15 2.5168015951664514208496102478615166095480486485919511250041875045922059248812780488222241893868459340e+15 2.5611020731734145316740637318913237711203818773876001869593284979522642376888902983671427898602294861e+15 2.5094119630906901482743644682580823200565877866634833263035879312847485934917554528979633398897044070e+15 2.3932710133518252852946789714469083697422497526906325860683456753186843690802993071129589723326427120e+15 2.2364587011524433824100975362257200635893873541375569273444709026360152930340371723336576554744904309e+15 2.0566544715146621158540439853604383014760031396709872235983397848022128995821116272721213962848634783e+15 1.8667736696475593336832689526799586911331311080187041676992269012023084716641622619667307977854461460e+15 1.6760383021898119146632826817359643973759135578925420393710579553783086501119749902216847803027212664e+15 1.4908315763104140251242421318600090715063625377509555934774744139260364993924202246088660243756657199e+15 1.3153766486482185815818786721084541044479437009321500767714016971826100318560619886056762374471835043e+15 1.1522729070878973244980103037169026643381250187510304421546240103992445428142518156468218813769844495e+15 1.0029171851125396138811554964795799149123796706809684644654552083619993850105818256181803368537557119e+15 8.6783238227266911618591596357155147344320579110007187514071329873222713221358204043653529545131099003e+14 7.4692187525901643577090148742172951042147556537423397536920093991547621915640251294717156144015281547e+14 6.3966471678283964817368472639994591617651724971616454012954951494635002942491239490029540029614815629e+14 5.4526381950225764338253981725147070382159779692095142901098927475466808235218561850354361416344596225e+14 4.6275701295815481598305344398131589389625867176321794272815395526690844091928101779004273791782083848e+14 3.9109896144010957445459110658452976555856683796152480178022180163152451470158832049752625698345306861e+14 3.2922037130851446355518878684739398520923090442850882155802059236069508967526566287879693634345713852e+14 2.7606963991803777971513199401181206155635989397961775298367746699126917565645930161887188878440342581e+14 2.3064105654750773604821598190000901223806883550511016018954660547215122143863317002323478231686726953e+14 1.9199281811527488902538964206236560232693165526921678951184831886629202932459192228652627736253309593e+14 1.5925743505817868182909858733678411452530692767950611139136816620846694964951003812118583891729312901e+14 1.3164654727607113584810370856861648161226138753199399048324342055189926236942150634487916994080909733e+14 1.0845172292394834235541005409119073326450452584227813297257806444980114375153223629996021329024810590e+14 8.9042454454482271995910786258215148520855645434150710907458830328947482134975868193717597910397820038e+13 7.2862280410282534531446067824024284276487609611774024390366954241363129149661934875733942755105397961e+13 5.9423734564024016351767245889938861844306157600617635674480201064180431752879324301509486301896391260e+13 4.8302644972873436823433866544650295025326785447591477875195205268706549038243517206526527503272804451e+13 3.9132165181498177456037594188989056528782026759784307568612341516247013826414842419787460681332813690e+13 3.1596810634046482582356289779835249470471002822465552824143784482292626075791025434999339903904178614e+13 2.5426689162817443458943887462042312370351577184905191190702346468034952556498328203683047503395000388e+13 2.0392050154947286814531953321431074318554994529543019694128889986506891025871478357699626725599947517e+13 1.6298228550663200701972974644032337515626666540832696847228044147682696866890329392850887013187930638e+13 1.2981023850994717980941299870430545839802155432436347085856874204075411683793413160231961148452925049e+13 1.0302528110933463787275020925478342216086952042436181157144995956911365047463111819202453442365857453e+13 8.1473982939412001036592069001966279460033340614541781035278548085841060665995783130984005869599376000e+12 6.4195556088537218758936112138328370989682978809696098872572926436624323569210178625374294982297806561e+12 5.0392861647677597621726558451053921278991647367678785622110034975503675534294515128913672734508671670e+12 3.9407123402095157903389281602329310843994145400589122233982258710423804893975147798072320165885820050e+12 3.0696018153669160744000832616213523876233649435225803012842216807554146053888641998446052590711205913e+12 2.3814805654436897123693882188204667140081167707315993050859500448771379513212444870801946647797221341e+12 1.8400167333596141868937677748567180660970510109480558234342247620536755341175962268253014476672374785e+12 1.4156437858667338707487217982990341713486020207038868410124574159859995632336571995846767279365965213e+12 1.0843933930758045973099372323605718394336608151076552508687836876860850774980985179246816125071879865e+12 8.2691082640920183825347145566887858619736826040779372190339729400339434176927455991052261386877517740e+11 6.2762817513080749803742875029729302726701944798555155224971090964320896303193490290168133851265517475e+11 4.7407320432753481115951897806854013631584654616515462649024068996046439496295387744079425417447098122e+11 3.5629414113299237781293480132253986939604134117143436895214703327595752665290404167156141111943381424e+11 2.6638301502691913797634660592214723768950942623171334653389968820069926282440457435955038282455540866e+11 1.9808235340262294516018839360984876098687007238432213027595761116769994977627736821595109177523020567e+11 1.4646203680783971656544044081322288671145741324134671746337798374683576154942763873372997384136334728e+11 1.0765492433817090804574442328583942755045753804465203585818880988335969365249697379389594440004724333e+11 7.8641481705735658811727415377608942673829285386339364210348998349376793650964431009568213498647707353e+10 5.7075081523116289970851102438018032056656129583929360953315824899024622450240226118854938605093166126e+10 4.1140909115957660330333188169369769887306460618400095356889492290686487952202899857428631927620007162e+10 2.9442510489454007364482645762082963196690662322282523557550798743103680354131093152995845876094099980e+10 2.0910976061757229480199090349071164891154529863476970423134360429061988502288578202157149021612371292e+10 1.4732576508129914967507496860908304018359749332185565983346405739944650803323001234242230426639916947e+10 1.0291372019030238122363352142855332346446191580584609133568628407681069039125561193602014167459077044e+10 7.1239169111119163698022434775907807202581379971509524913236914725355998781264245131885752601194748149e+09 4.8836877881850842205967655823105477837758749547030784560291375786677919994723851150562381674831303541e+09 3.3132925208076300049319293705904862170112789843884927134678389513195972163537336190313638425339026719e+09 2.2228743041709890080695816563472289094109692033984253892409551086467549619801447972720997381527039290e+09 1.4734226775957466238124426899174937250586182185566914494629601187174581566496707155383855972371865213e+09 9.6395283157852055705550869210057802628175052046237419440553706978550494958483759300480665650499959095e+08 6.2171559586607837915796123608593588079250786777328452361762850141767400682332782093615156339568609049e+08 3.9477052263469107538787434394481804924180338410601811329247564193920808848743566089573176474652554768e+08 2.4638954726772411545330931245073772593062785046104069753925003785670646281027775026103643198146843773e+08 1.5087043036924032244431939062357472643829501229427385479141244336355810662988814808518494769708576864e+08 9.0428818830696667672069819107616334182282529283871063039636392233193078793770215360611638627293027806e+07 5.2909476027316599216266856446892016678360455213013190148728011068479305680686407359332219316593230886e+07 3.0116497763360114513216522053196034044025589737726295093701407819666889356443295477476491587105702104e+07 1.6605451546319870225345746497569800751013753062003713751540457061391493758515469132282761505908186249e+07 8.8199195982400814041749229762904997077956843201590138161785376542858170793473631359519035254930699579e+06 4.4794159129357808816625149722792786651148437527380086628887322873891438270925895142570027364774971775e+06 2.1533110080260246359215479515168347896158822305538607824272531820433010917378180937439468233328366372e+06 9.6520839650732324195719650566914430346501934708381694905973031446979931744163174397918735594743742813e+05 3.9434029633427602977391872805197914280574527997388849641470440777660707504311213802677681646042370556e+05 1.4108103471295556235427051451792962160841107647965477816265194591935398210808550644157073259186553924e+05 4.0827894919348335209322493790250362530733670721472914792754192867378539976552202105515924828715662521e+04 7.6127176867302032842259199466591713289571229548921685408481282681197321671862187510965855301056141333e+03 -1.9831063289293913022602712815197213404532590141795376536114571775359388924148128547837361520902883461e+01; -7.9808338865115162098232682073296186295206855373105825211295867713495795712180621148182460779348529001e+15 -4.8618023325029782779254689052865293584946712151349531435646708148854693186082121758488236110276270683e+15 -2.5610154892005174242290631886825508005991245291623550065143265191470616429229344767482926309671563421e+15 -8.9635433968719961868189998124118123752887729426024305099761408280569556303624613755994996805525305152e+14 2.7760970326366108411872538595125225924851155873673217210431019017594110877241021210596257604683209660e+14 1.0764905671121886683799966507019143600393108612876101780244252993093047001185254549885413026557932922e+15 1.5917477558292701290888085722621490927104384434163841630259236668495208263303229910455915477033965178e+15 1.8953354379384002131112134738932292266788273156874705457075497414376703241563118282890534810043183321e+15 2.0435119145294822833472809325847419407515621338398331725214207668679562523166575773207661970462948048e+15 2.0799532063300327576350729289145152692578941646389224856322536090764510522438566465862432366971007036e+15 2.0382910257770143019600877916344752396058033751930732798884213334606522558759521148239467979530049161e+15 1.9441755987011805827097422199744225724298281959839733799153341297209072737134416333802923880926485746e+15 1.8169471189121583473614193165292776903291859716681383289442753308023858075726931045415955024351330896e+15 1.6709855856873467866538478315430416261691729502887193812455370699439568955870028648430822392895562213e+15 1.5167969856862730550005853550049723804759129126368188926270748663987536229148324504742569423993609684e+15 1.3618838929358059570288327311317291795781609639743122745330833731499395635549724046508385496406428347e+15 1.2114402797975170543221457084730632300220846450876047335572126380919950228043167743336433460673468964e+15 1.0689034082787282940068504159395952832387901912265184581870597773477342969172289338910287913439314183e+15 9.3638989204087703260566850739111986415411894116014505747330716501667280272466119776545572762506902125e+14 8.1503820430763292813610586851708834175805417110140460271141983059798729203850413150448614388745375896e+14 7.0527590222054415766435491508687424754574642892046853269328865723365482545141806150361726678733480503e+14 6.0702651404851152418411645645490527466712369555056965709405503942636131845089371712361948246068247640e+14 5.1986828198432375973639799620500728011792763988370674658589783330887131602517293311798400151381893952e+14 4.4315467702343909745811602320467082197951730917789055275689832534935322652869423568476048649895051955e+14 3.7610472507091560916014028662597178472417527899521382084641973935204807017013302848495783743797201573e+14 3.1786963874581262695806303007313507605755309547167423634054892702801017995845651042095975768840963909e+14 2.6758098159840202291754322105037350917877895778654368494095299781689896458076820369720726458431613182e+14 2.2438455377270119477608407856048499463272347867019846347123885220946782678423600450984352202113914306e+14 1.8746334121344101102789601797215356163466759525896652360870826380992413649440029196841434306414618436e+14 1.5605218138814325170955016906820104933118215275020441971372802712677420964380255992369800051995775416e+14 1.2944623962283515428456769133415403338180066687089224653460342061784600630461326153730645908395347633e+14 1.0700493852825058944398750386134507692535520763514476079828904595038886720291939062648204570366018998e+14 8.8152619462772287519593146752419026403699509392226213853528442631788290684423834888905016764792567277e+13 7.2376923592701329763075704553392263724151170727748921533876019301511779704986496143551304805903282017e+13 5.9225647647369344589953820000796945208400725968635524948083280353192411235106281473205275664844172979e+13 4.8302644972873436823433866544650295025326785447591477875195205268706549038243517206526527503272804451e+13 3.9263196913359577548951292615881223523652986906684637915552932015643109312350608273293381458583062778e+13 3.1809165437973833409562944844820859581110730343253380484009933648601703584797791392980654706065099295e+13 2.5684149153963777063410153646121498029335933182242428899337121725503834539530706696177127624014605980e+13 2.0668796380116216911975972767038547947220611644949731319055667143626573625673860210408254279767707469e+13 1.6576376690117956677717226876414154554305733825847615993846540492133208736324915374345806247082770963e+13 1.3248672932968331704079482512509854536315067923954069135435618522206739485561836796190008344117979851e+13 1.0552226476485909107929165514334345075278178394379257822623311445790877971881436754584352933649029016e+13 8.3749471063897237260609906996423536685771608947637559314835864930853410267568927894499020181394185932e+12 6.6230838814968228217159143943177265617485915101563904401461864065252615524992987784426675778611238529e+12 5.2185428670611807648901580944005346683735742837632660926748401394934659715251815002313675932311296878e+12 4.0965309245078641817091269261870319556745279523725397769171295183793587690842306414735574564025346169e+12 3.2035007135010048809740787075164317548096359582789220412546948318124906775724736242693137199395272482e+12 2.4953700666898341350341926183241374964342481897072903624571695514692723569674638950024430107470368476e+12 1.9359883634830095928968037836775551571732953456292540874229824818007393251146919819440708078868364595e+12 1.4958230291542869051287084188966136291290622749154559790460828760590868292341953013209177538391676971e+12 1.1508404899578914486374411145016696573411788026084274599966734554900034150183907467878478759209000448e+12 8.8155756706696843423142037623466353354998722840413678056362303250410019844659849597407917616890268181e+11 6.7224120418337628137100666497753403209943565407995246237101743088561934482479341351636702361053187711e+11 5.1023645815214951845902669117151702559786644598412736007995220261907142443974044985417773328845012777e+11 3.8540473105137624900907554903485496131518116703389225998416462272921034834149078158962622299993972130e+11 2.8965622385557639356960778596722580865496654331742838912499066285413639389390696046956851460505624477e+11 2.1656249213289695122350488217198495896533973007043669052665032101434600037279238000724982904544097580e+11 1.6103675174144794030052544381622624660819709805058349150357253945514145055739807104253459827902475116e+11 1.1907121022447352140649399996285153193984436576991086848766507172570260320491526266767377454383469599e+11 8.7522167219719547490136370604084106398048169732669040925400664970821667797812016558776876645675919063e+10 6.3934945326905756639945775672249635912968135880398970583993487207404917002895663394268492960039421218e+10 4.6401880688665768445866530057931893971360647974560587122342672096141992003953873081616496187536686181e+10 3.3447629594238334242377959205577937809035908287297455345994749007955234889138032659423438638002334486e+10 2.3936944089082038532863756111065937934052335937554928003439030757701352066180127421573430828451646945e+10 1.7000847347682054731833523502228935908263382080468653939460081613979028173783737360853117484921728557e+10 1.1977808240647797073035525360613434117635911239156373688847200736583568629664623746008889479621510445e+10 8.3670874944694230932816096965101295477183607976572061877643511073313191297726540880936648832255960213e+09 5.7919160282203930442158788551639226491714561836934683622007616814559438653319143952620200891559336911e+09 3.9705775358084618712118475149428198458961713600706318054329099566370839872677952249273888881802084204e+09 2.6938161361860231565842680375132898873975156691207345841127958991663363728812679557963614301162837985e+09 1.8072800839933962484495601074713097552794363838819386296309687371936408306241250154035823248152839240e+09 1.1979544516626308467460631003323591847295744304955089346941531412190365583545942786873820851773634965e+09 7.8373845270049726950765991021754758155172494255452173696851418397988571145576001566444050030042100124e+08 5.0548651457553726449444547986370854844942466452470145375937244241991805604745823107562006087835786055e+08 3.2097041408677145053037678113594975309913255086044914336135434810053275945275184461876763038652861436e+08 2.0032958193348908094042690567345173632573811553249039310286659310769574282786814941446738245025114864e+08 1.2266750002385788153904947910972857802765936586752996503312098087494298195448233269050098676537160026e+08 7.3524978274043817521611695772010943962285475710641785550018999839372554818454777430910363935636515231e+07 4.3019393022843709430604478349264002800382699688123384188334530996497030085442471190822338198622797085e+07 2.4487147916376764467607335910520522925845650994043147469018960978420145555833966643444457579780860413e+07 1.3501672040745847221606108803951492511401290063522674603244240806756342343102491856756917494117081434e+07 7.1714158912753434335550151938122163741130039574188995091301843178221296954456333251099086850700003763e+06 3.6422144877076960671334187813060499863334689501377244146642301414515385043830467387479864886022267468e+06 1.7508759656067482613417608802044171884076462506339065860002403252292231919599678600819577720312062029e+06 7.8482939554325338315183611599879804387994529769648859315112928372855714375236056460318530827621100402e+05 3.2065107398787693844879576300294858655992770965010431019684791822254506032596206361922887813752410454e+05 1.1472056164506371260818968657550093534838832408404422355170186951708465941642424062189918606803011012e+05 3.3200894041092809545406183528925023678647234424208839052318003597417484933442988727963166534433011685e+04 6.1914120024952844090503493332565332343177131112139080335500278496923613474840358867922869710326394013e+03 -1.5690082270093274650700356302073525713668099166450349059942187544734299127416349737180335397008171167e+01; -6.4740701927299468786122025826788793462219922893321943797254084159243725167209301166838546050836757351e+15 -3.9457545299676909987602529100508617060211971735436534629593536288969174883679699712209857542856036023e+15 -2.0805701524803932443419445474274227969435008860191557015819470057150014027819009884347381200649227309e+15 -7.3093866470731817718616753814602441088032524189802407416662197652828821803385566474103091195114576521e+14 2.2098875741903265700976121643968996634383119700792929038525833007239668957899196145682438711125684514e+14 8.6890237334443219535482891078171417498333261660182664830230820090684498511393037821958096501856897007e+14 1.2869200570238462497703250985115079945402848609792065228184206670564060900645249435716234271111745005e+15 1.5333542354987032118541093245956665195437152958316648829152545928088877666856498011957665276054911145e+15 1.6537985550536170496944037275962994756767619980755375149004852279021881662916390327389363532146762215e+15 1.6836507297755753960625898429421158422746655752740292986785997913717568684800515963227136857739609174e+15 1.6501690104995003852823976338090872655706003177091197562918271711196903046299973475273197312893383186e+15 1.5741436699164520194882722344577250056180156261130747219224572341891830908277185041870340935803068472e+15 1.4712513850279533738065773487779556639728967199085826299347969566547042562219685598942268571678545520e+15 1.3531490288071011871380914343097282739420598463933340185622261935427677740327422309554032366208608664e+15 1.2283538322098535873018904297716217788991021202445948526034531324567058013931957847427090867822415543e+15 1.1029488667281596184462146592725569734053969283156848359100384803584181469479672189072779947724255450e+15 9.8114608875062591677786160506212635603876401296700788445722397450490773996349399004892853099803616139e+14 8.6573357759976741034067525939930098883505894479577914067626473107249991318925690924044719392225024196e+14 7.5842891698009195004785737367958111931536656589447120431771195458623304863792292419301063373131355119e+14 6.6015676831957477328216268403399860579066236647414671372070316504909329005350081523307586753903562022e+14 5.7126543987583030251029928594950910645647025730808957350214383381409200434615621635614198575851196516e+14 4.9169456220261249523827243163319893046663958274318456645589051659256535381587241299413543724861815467e+14 4.2110374947983084894664200302944001796514642215685951134685296334821182576143888286194175520149332595e+14 3.5897028192994171349154427527657774104992334749526231439065924940191892011341914028038604579086476440e+14 3.0466232344061614689584702139406391365371077349185238447263239322838661016099727185676336456056604713e+14 2.5749293694227619107103556940381018227134248835032210888454435378967991428048934349294592538725771247e+14 2.1675913288252031491942142305726241159747579924460603492976275326148942345449410072457084531658455915e+14 1.8176934533985725403776163877837291549914334781113072319050034177002758898321616894967523792460264056e+14 1.5186204406890426202182528728801753583764680966673621755870269274998927976777352836912464822287897670e+14 1.2641763237716935574401034289208887216181390664442377228520253776345946085621655783223358701894559660e+14 1.0486532788003900946683692027319464576165225413040286564860204918007371849993607799259000998025296943e+14 8.6686357226366196215205161966571699119510908255053426408132636432898807908221132184054861871547587616e+13 7.1414501309076744779819311623503980038448753740225592141514594995232535448279558242864283947556367804e+13 5.8634791353721973396490047855499764124846637937186194742806352653232748537191556264923140151198114893e+13 4.7980967899917869392612785391492896141044477018791768850858655638730928536356164151005664018164264271e+13 3.9132165181498177456037594188989056528782026759784307568612341516247013826414842419787460681332813690e+13 3.1809165437973833409562944844820859581110730343253380484009933648601703584797791392980654706065099295e+13 2.5770475212302100218004581823278199784349753953541418535177149379501426454699464052578753917070767440e+13 2.0808403740462979906252430270054088416937652772262252617014521973667166068930843738106879944787207253e+13 1.6745268047917678295215196030230084782311765909714252844480199688705725500047284539788898982936225925e+13 1.3429807006750051959176662944389710083289324921383465323160293852462010352834510146661815328528022024e+13 1.0733854669178440680408616978830419700430303414454775776645943668642039426359877315341368439641675395e+13 8.5492994735424251577808490210630577737918502415767673258668889905582869305304316542947428261578009161e+12 6.7853386401225586331496730828438923549642787739729630463378420841199950629164764568283600665996047195e+12 5.3660248052901066638391010315694187081237489930785608823373191509090760114273253262987771894891679238e+12 4.2280935261817318723805395599767983672679919683243216968269175845302333113630649536793706940190998618e+12 3.3190548178238198140784532776866432711971669634360986966501960286793113039326489152235213906006620976e+12 2.5955286202868352663684062904740363318005887129872405349229713171976612024335422219566803527603673015e+12 2.0218024720194930542346010747572705617764854274786954341145036814733020805054457524740993372064587533e+12 1.5685892290107004254817222564640408200581294676962549816613723437624688000062004489285875461458484141e+12 1.2119630712621870069879145659135487134484793027217087001520865216720760191722598915337006741186184534e+12 9.3245301115174856016837462727677117449906603634309481765763540697637117247562652804675829387386296342e+11 7.1427445459581084695107182330684003324257669212361930745932841821028573077066441846961040378089632918e+11 5.4468091320593321700866718527413240084499922146150784661189262998849949056415060968369819766778513279e+11 4.1341961245420780117891917388660251530498344987822453190228339143193271033771348007646610547694661462e+11 3.1227639982669525825759029272620451077376493415556393241712630718438342401081098771573386721593684737e+11 2.3469697764393953118154146314002608748215786432538185239857472055497785939809802898620405036761769727e+11 1.7547302407199226801666718132386829422599827899028489602923547483713424659793940288633564841419964552e+11 1.3048319720838135923310387865210663338081066621046685275094954540867958954077039178034564701403611329e+11 9.6480335376440061419459453437364476126378368143892165190505231648256804643563576001252328107201436590e+10 7.0917355389156311448673460341982784556081520296757816605937529732712432769063502017848691220973028136e+10 5.1805418144533729416931839056841670582081020340194796940891944871382753658658052672673186146753148862e+10 3.7598876800144873681851227525842777902733885119384446134552150271692297933835166709745461072540290809e+10 2.7102354676223191451849485414455219937563986088251801495728457140286460443972579751688475203712822993e+10 1.9396026351546372751760524426882936159130807282653588306083831330974505555612734489827770321454660828e+10 1.3775805436352395910232232935280680361089910191203945265310049827014663524934043208975069557278771666e+10 9.7056841634874327649225663223324555518115759330509747259105393835543022796251449985716133868262828797e+09 6.7799340786047440515144823496460844922214201406222703264160224727609232946378391221984437218501485674e+09 4.6932725789053160996197575083245056633039997064561275611755770779120116112868525944182939555062693320e+09 3.2174333897207144733523150054530948992819925908401987921766741703186251616208274170708793136295116086e+09 2.1828615955399836422131191065451903403642592248741111564146006250833356521245900043171361238620640019e+09 1.4644889136289748170866569013059810378858406881726623848342347404577925240229456380487330649513388745e+09 9.7074088338913821324500723132438908854072691575872367334125353143883748000956899634854380797286379500e+08 6.3509190769550252736012398010757314188853692474552240571551634315074623454913369748106234449006948417e+08 4.0961649206330076619622082188857332855901749807960093323607977778811241771575528974508756456802630358e+08 2.6009699548393593403419359066697203857407900011271270022787463912701417118539443268182290624434447880e+08 1.6233715831708229535447740138137621470438613267419345049875639081464752840776296688503783296802290004e+08 9.9404250684567971520797164871805287174250086510588982512336937278984725741595456686972479794696643065e+07 5.9581717701625153899280900459739407072767342371733275279899674699513249398506326263223270442855917215e+07 3.4861428728644571279350013513309451624671366302494476912028394363408730723565104129358144938866509088e+07 1.9843672616747390476830432694706315396646080968327517562256902993520921476119175772057603819622007505e+07 1.0941442058262400607884391558707223921496889879671999864919641061652708294461164476778650318299661091e+07 5.8115955806416610882727226225969753027576296915031327217737217689783811025077091072936417977281081444e+06 2.9516163268211063851068468809859130526529379945534798729549227138278486683722879184062743780353588994e+06 1.4189083660483817434114662827618269009416550269958255489488104028200357225207958086152656121332661077e+06 6.3603337976916262521464066316638146601402986216906509229994824236915052579180691319474015450904872852e+05 2.5986327850900577220786452738469450141737141534822336919438179921742375730969621535038830061051540134e+05 9.2974723324881865974403749723755954960125491896965673370137897653654894514414194486745265598757739465e+04 2.6908792443170526968921518045894631633260166956659414830923631216152800206209430683457217364421508378e+04 5.0187230434964391141869751092460726960052039219043963911136288766612947385146972866690095864404991030e+03 -1.2351206519494708014003634951529815788889063822949412611766424925594293996569349650238705705728037614e+01; -5.2338019528321931242420284487495306004077288383925163250576695339934895060013455549474975637186094034e+15 -3.1912554790753600874505474616329497320297795973738827424804722359171027981416665314128228087236268090e+15 -1.6843207644543423301690567225650899443993849550162122778407243746919140134857940187520076982718431002e+15 -5.9381133611991960648562334612804718802427400730019725078395151836795777868858253158814871225408732638e+14 1.7545091274931881314150725577362090819490594197131325088714430651479441341025587860183235759069031962e+14 6.9913440265823905675900186772094752839991449563221293033770152353967318146008582813191307667473100714e+14 1.0371013166330060451718921647313981889899913750448137262088075981968506425923692256265259913833297009e+15 1.2364495219755218521107978843556533613909294317598122374230238847320119963864351124378207151905465154e+15 1.3340051758173502852503279208563069980705866677638825441837215265835069362292016552286328463315310593e+15 1.3583600474289952472838356337256431287695524686933693414443075572331053211647671106753883152722758153e+15 1.3315322353807633616118040529515342204146665218338034111059920986108893127027080373621396288516860546e+15 1.2703160045361303784031087488338307564956506449215748624645580497680911361302177469439641139372132155e+15 1.1873755555732071361460808318635208293767667068791115772722728229399937559680599682719287779230542785e+15 1.0921283595736772104498687541328704550251730597342245047919485622567519914474351010545643299167495303e+15 9.9145597844500934243242136718251997321329488967808462163202782062165948989872106169578507586413878033e+14 8.9027382341632797758804129856486158827935209362741062879601765241713202489657358780173091787690166035e+14 7.9198588661972939219246497504999816584462680845078773725095692724091423549469073654602326411742045818e+14 6.9884595134037472549563162003004004783229989812492799321422387798329599625050078410497421454140243279e+14 6.1224300579996249067906613349108415085909703658198507096750900501386925716761895037156467988511511537e+14 5.3292543514091674030232526891212337309127616214970221931467602683645747294028074095718949877901475445e+14 4.6117594628697792849992165991983912127384879690309931677505008460465866334864521940932520219243281389e+14 3.9694700554423574524431517556186753410545060828761090960835692773131569042333267559098028650504505727e+14 3.3996476719088317967613348405357250289301726792200266123817960140244029665162481769896207764814043709e+14 2.8980798202696347812521973698240978975682734318070046855328461159684998536554986798745847469597358496e+14 2.4596714653599958071625224736983201330168558024700056296280010872817037999200036364910214516838990541e+14 2.0788814263275601879909421242159601410568021345806309527829102773434586060558398951419722529087815487e+14 1.7500378846551769805625991248198942596894721756616139207029768580973683450744081992618583133849951304e+14 1.4675604175801400403897659900744765101328915989717248272967014726605852582412828942992409062103237558e+14 1.2261104299170559855695250626580196502441906779045015660830944798780081562547248180120961179251424498e+14 1.0206873479142040409489182668370466205716384000723889056735952003022542685109538550346638966950950028e+14 8.4668428163749065595362522634253049063618241357233849208310958768330805600963142077413744033938486917e+13 6.9991390697381715170956154236254193927578344519309108132470980110110119491339329122780910748972399798e+13 5.7661293933078685774935576028720357364702131994701960530557019353224867350145233926335889338254420032e+13 4.7343166415612549833315724064044348268456263169791191672524762889770184935019968663444593910849897906e+13 3.8741346800070823122103887844210452857934730372182000093976740582502219089538954831413346141844491260e+13 3.1596810634046482582356289779835249470471002822465552824143784482292626075791025434999339903904178614e+13 2.5684149153963777063410153646121498029335933182242428899337121725503834539530706696177127624014605980e+13 2.0808403740462979906252430270054088416937652772262252617014521973667166068930843738106879944787207253e+13 1.6801901562934340278266777907751276144128409168465621434892636755680506587405660634994504672082563888e+13 1.3521193121062560809390217492542185328920984735235587225305571679866638928444427317283422574857680802e+13 1.0844158172525790934646947241413637460944913151856192866419237124524550955135247568394914359234266407e+13 8.6673207355338011156794848120067166317015178359381729011183778722587280516065871650074003532572833429e+12 6.9033946922876890028384280184474372944467667125088936558755678695411148659240331176692930288607950058e+12 5.4790675590571103264977672909969372074694233181833173956395389420491644349896137676900716621575670522e+12 4.3330200747649120928581890265169380900412149137104248352780435364886036903599159804824824891744125125e+12 3.4141724580696591503193054248399307301327286031757790292393762902012810082407267411176265830721886561e+12 2.6801437608037594627638664069432195928335838255033243152565000363973972910085367540207831477824376523e+12 2.0959081055134160400367527283962182677314077271563914695954143734790030205976551287428422034235797704e+12 1.6326302820272976665869914268156792091211798768996190132254655678151199992302231127388357338262108136e+12 1.2666628225427135128579466841803663457630499615046067820231744551025186590811400766242108619839859810e+12 9.7868699671133466845943201036220316739144697030244273690557914126675073432035872566833877668779596467e+11 7.5298095190011724113587318946961476748989792948400942191282101318791076676679279769182632542149662537e+11 5.7679930115265390466802369502227234721336332199675829849608211214667855918663249473562242421690958255e+11 4.3984970936798155183988539747534877919890202911122157822335301563440266522393018437806125361987903254e+11 3.3385335682882424179909633504136445672118128380188216382312862122794190638061243190805697159139500460e+11 2.5217749784211525512894909854175383959152725994670125411747864052713979526956091848413918337659217401e+11 1.8952964016364379752126319606936825069544264331438175065093437365344080032129507257666688088818848666e+11 1.4170411283651319867539042306314800816095145975664395449753925524216494659226198704422441993153951425e+11 1.0537294536105951799688358787332329729465209820111814471340200199075777549566637964500670016649448720e+11 7.7914045165772539454260588925866814020702564901425486598325383234094162014019550523680611743741467912e+10 5.7270619815745935371594279953796559424473310075677635927920953258435625552402465778224074884080721821e+10 4.1836652202070121318720303964096072334425318809216817488293288011417089300880061783469841508643130140e+10 3.0364000534489772256805624801762575661694784411196571414470839950884579918748125829593357188595841185e+10 2.1887366542469540499630020941166476553078760149196061765580558440450320687059736967387750937252568986e+10 1.5663961649084953892905329340978325935403916197679946270223975958473236616256943175374644260106780404e+10 1.1125209513597288176146056392986471172144417445487652968827180871039043806570432189694581111383198754e+10 7.8382606411342009980678699374462547094656684854889677666066831127331696372712056233065141493431977736e+09 5.4754694848001198556987035642440844468888876526609400622980832551024831310281114029355577361940796156e+09 3.7903037560786787462363495563768767051841003081991832789370782798163612522266839711102913575876696471e+09 2.5984247930371728609505580455261040035419974191996297627135443448602363042559540064050807126977573869e+09 1.7629059480649504942252448027561911386412425293805758377230697505766033162837913957244118249226603833e+09 1.1827457559286363890273395342270597501549165516044450428518136423163418598002609723968468231471074647e+09 7.8399088530784019615572868545042201399112100217197536517381818845162804518587673273425877543714130886e+08 5.1291650846461635518400154653921545136665415514020356557364415864220351589923126564408031472175335153e+08 3.3081863661308883084659773104560691511796069019954741724462108435526001705198649664837450309321740846e+08 2.1006337753392441439006101662619155401614263859421199764070519511587888186453128997165547046842318616e+08 1.3110989684516604429816502164943165557196587185488873907591562595861594435387676561430096016100453649e+08 8.0283276589626418649081428834483497932667934900324326826552696019846195575768560487008155330822832366e+07 4.8121132620079276189666177413187899579256126412327233352779263039851966728341216516137887808490682617e+07 2.8155990698225062170735728446142888566058660980575951852613524860455109313561633555530431653293524548e+07 1.6026941761513314925771051308057154838531444123529901329955853540125821179142711225333456869179589687e+07 8.8370308363545934466629045918897743867493383653568475187666446761786704736272642334365693315733819308e+06 4.6938662217051778013905097819877529293760681487817702443632216184730364177547256485904525932362845163e+06 2.3839613377537239576235682536232406731817765672558773905236954937098307617040550203915483238795711549e+06 1.1460361886830004517982234858705297700139793488669009973984922986931198566604929028255471505632812585e+06 5.1372382609401752437296741582755372769452683016647566581728547684163448984780078226547836108931476912e+05 2.0989519073580475468814850596435378306650457435219066121852267869367184752196889533740191334970977292e+05 7.5099013176724344118630556541521838765436198893339234076253479454891647104916203947140535608752363604e+04 2.1736269797698102639513587038127242007669639342502667885556169928573491136781302004367418806735068117e+04 4.0545730874403908897732989835757987768642096988564269849976864521442784248724249514968378594142704220e+03 -9.6719359114672009397712171983467061524424288089119082070859972383252170253276599809177174378571705839e+00; -4.2165938211934330814098594790781465990541139504257212893532059671754823980449875874191623889503088913e+15 -2.5720934519100124234312128013200234650680985537172902893228670280716465822586919929962233235451057814e+15 -1.3587414756449629641565170644397258810037950682700295847399729202326666373828103836626310344161443184e+15 -4.8060678749500081910724194609023358714922582454500044321095006528914742592923633227670144406759910747e+14 1.3891909186239211994390130706667920646989979976365257560619772529489435847559111420841616671027021167e+14 5.6074250218695463685384008499261032659422734210045721137961321379220006759043516203611646295303743595e+14 8.3304816324756842903862716721496854412444421585793194587347741186069963552480109683868939848678486050e+14 9.9374732296588268225689007136312532015245969821330032036621262125360408416071549562410729213586847965e+14 1.0724838337934255454105926481968305765620867566729039737649520065758215407019753232181920521479096487e+15 1.0922738291135926704518318105414220854036095203927465381199536991246577434502250695981973235722565838e+15 1.0708423152561044854149126934420479081550004457824085284309184006638120121182307712595845576930032553e+15 1.0217095711539785063845628198725568851107130334408495546208211419228970676481717953840085621972541210e+15 9.5507146634824711491131805701112701787069654308367127265449311761837463516857938828052293248535331650e+14 8.7851042055294086768624898055622761179294800895290946542429585817282864988022493252352393086726028019e+14 7.9756752210383084320998581702328762454060057964044513418148075765948662377039312507861248539979706844e+14 7.1620111716955421189358707965910247484787798172668381616719874413839763820441640162990373169608777676e+14 6.3715282214430944986107448988138652334990010911274366972942976412216705485294252649917545207004530283e+14 5.6223826660466751701138845823637565927177108095287954022664232791191721532298802137194210828486801845e+14 4.9257683167522946665105164724174508799938306297360268658443928840524582756987934082094933480355838441e+14 4.2877211350402344542340645708394006894459687846949759218455833614833705259058126683748503329045803563e+14 3.7105273307512420635211405509322353202973425757329759947554327951620812125752569970535326314609488825e+14 3.1938136336301179922485999495950649805616353568519516463983619291421602267500014480648687772894346070e+14 2.7353839493481579715402278435519577560016235782476404950908601802412962222820068608609868077827735434e+14 2.3318546256059254531426101388767677839318895964393701872547725320278106363110941077737236870867221828e+14 1.9791306685109536728494651202372660281487098925458501396753518912451228006302382849120215685303940769e+14 1.6727571155004815094416762644013688128279750546485746436208882577914821510158099347044557369278178431e+14 1.4081730951548680735677160107314418950440318807266418849964413273321223752175930198293552182656116854e+14 1.1808906396802828158502076105023547776161377300760044990537465738403834053520060252059063009406256225e+14 9.8661585562167631023372495668472894259842025536939003783510465360622146737774465434223186235157724982e+13 8.2132642905999615045839586312466875811476389588786005390325597594010215368669171011827173198098073176e+13 6.8131649811556710248028284609383457150781524092344381112604318798102102077753023280262759871178398084e+13 5.6321754690079913940751303193066854977769185744208116942676003868872167930189093352663527656960539868e+13 4.6400206026657739534768100065218701291731245880278513554142738554515733179306068306886581435512603880e+13 3.8097514380982565159905388959462206191177611380585852555319068215163604813521731018577314218761933796e+13 3.1175808903616100963908656875356956239748803795867015643542926111952276836742119424606849747665176040e+13 2.5426689162817443458943887462042312370351577184905191190702346468034952556498328203683047503395000388e+13 2.0668796380116216911975972767038547947220611644949731319055667143626573625673860210408254279767707469e+13 1.6745268047917678295215196030230084782311765909714252844480199688705725500047284539788898982936225925e+13 1.3521193121062560809390217492542185328920984735235587225305571679866638928444427317283422574857680802e+13 1.0881148891907433082185593347148446106505065109747675912769648153343382453589475016984799694845952542e+13 8.7268731108978428136744134000031726076430207434908636504376949356103441772192159176396494437528067711e+12 6.9751041430119543990578522321224474088221324607070232797487850442192590472103232386056015280356608036e+12 5.5556065219107910013371850754837334905475565840667056394630318662120187510411765743937010982494226492e+12 4.4093880226577355494071328464988582907786629659644957744389185284869637673555217879544294951137172789e+12 3.4871063903285107102070135940890580608267380672002034884050333656981724557518720124445548621772360196e+12 2.7476583834199706262003340725864481335981839805382383328019128892441984299751085806934939699903767474e+12 2.1569402283818329432251598539666440369029110702481736225098550751058265858982505714493476317101751955e+12 1.6867664537049248935934173766880194230985684993752681912914414940214170935053017053710419433835213036e+12 1.3139330127734689341594396856047232616840335982644659672611773487842241773660862875081930172306797824e+12 1.0194103163643501328120132024314304839945691315498850424727453101638431685142652540488269772678843132e+12 7.8765205289729996182177493671673760513395162024648954440091481595196007031957253467088765774590651574e+11 6.0600630363896251161913655093090092454496549823457902756764442183856447709489992381921462973177556154e+11 4.6421632575666336044092861997326418953427149555685989357568152082612302657493786092910833457818676767e+11 3.5399937936588410189394364971493874120898199873819974473817192157496158394831480580789669315475846409e+11 2.6869304303892064725666097170354553389416734700393658654476031350524144104177322753400387993741876681e+11 2.0295953878762553574826205271123235627683404854780936944575407851571402969280206040001927140961259246e+11 1.5253963949015277233517057355218876589315792110071526460805568492022111243687266101457389247463667083e+11 1.1404873072586003034163128015133213503338755201663575974779669490950906344657090710520214305491222642e+11 8.4808528321412874988326604667712184474939016173823406785693101074024874280346619940132638578208214829e+10 6.2708808903665758505074673530960556561320295066454846262517110474966682243331481191894733293105802482e+10 4.6094282644648338841141918935875263038833963835548141760729231796732539447434709577096972974332637504e+10 3.3672430732223470221238442431167105470941577673691008035844159473619714698721273431173998005829912394e+10 2.4438744440372707087104073793690798083053449425744417966692055958402163811601645436396462309395234150e+10 1.7616343012386512085040484430625934960895165106076378172392416781432913649702905819783489745910937146e+10 1.2607419352551244719179342539139313595439340464706112155871609263716530410451756813003355914058980518e+10 8.9543717738623069429080999364398962080370153731557041006273211164607153505064290134359589669591031015e+09 6.3088319159290289047057126124197282620213246797359907175724950369247165437206504306462443220551250048e+09 4.4071004693752859247987706454168137483575034209564098179520507439310745004826187535080837788833908397e+09 3.0507592630102932060785416714428868179564755633259773882417431020460100967975898772260814463604250735e+09 2.0914448341473736328116768496739307314398457488819908171939884630914324003325623713480687428526505492e+09 1.4189521607889056329961471457538460734572138902451747973823341945322483044192303982561254038965472432e+09 9.5198996472858228600020560662835814336130580323317062636010999266276465706985203750715154856555650399e+08 6.3103633317401925140411496158025241895428595297634575860750520195452548450907900211980578442128691776e+08 4.1285013741082704467502092089787816092248226119463760788006858089214608711805509342075124091261445283e+08 2.6627976253407909369357383893310645011703488385671707162492840842030513330841230311059576040445193602e+08 1.6908341778402527025740578365122228326319578206990754369190511580197836271214503586191949166123129557e+08 1.0553309768493048121436759308637385163709093336122454875299961536830699023742422158922494591134629188e+08 6.4622076540807062644925542057929309076526776997760631261350684107540738611898147689632034705591507335e+07 3.8734180110080516388672512715159503178000017560194257778686493936026516372405061812871841998417596510e+07 2.2663771069553530820130595541302235925745789932561385845988153341876574446847349661605578196247122575e+07 1.2900752020590636342629443857971395130650223148572978737789031744285245988516034155640326743049627971e+07 7.1133467911097610067669029929519521201175321581178222363979196196853783628363568378210465416605045246e+06 3.7783474575818489295535941863506899215295312757169019202985628816302657216805204887710375099613978448e+06 1.9189976815015580284999187026273460262033770109137777221917017710405289186481000261295572168956479699e+06 9.2252544901553448076064865087328147517355948612616559385443930522291610447537773321245263981626025808e+05 4.1353826073490067620433388887758529177167216356364944728911923397832457983145949147574438592777007667e+05 1.6896489029062285988469691653390083739900624720147043700686964806217877157668107605540281338848241031e+05 6.0456129404158299483751748785525619182775822513677187854738310485744834633962688723980269891297081972e+04 1.7499002932800556604484003198126847994325476110172035849290954391343202784170351814091639311667151821e+04 3.2646499680619880742116776105723152706815337691447512231331953412530261277591190666107367401091533639e+03 -7.5324412758459988639534006835571255020900190059828893613601347422863675735141407283064334203122505734e+00; -3.3853289926500322737283870952786051838121492382568333572338029629711645984921500970545451912646430161e+15 -2.0658393373719530809585469740554222207832356645901971541235736432620713090936505658589542912576359995e+15 -1.0922235401383122247018420594435228332862346304811670099868159607191100224299134613194273098038351613e+15 -3.8753166703111454532300171421202081402562037467510931633610531839038525469967397106252823607100372107e+14 1.0968780477235276273591912681142118223497786861448425037011987295222550530439019183306910670425281422e+14 4.4829178864431138027676544647456355664576790218425035108136244058778710068850176002842193274380207527e+14 6.6693312711375875787457978914021809355920906314983684608729035736312889821867630312841973873343995958e+14 7.9602415730773641232714308989986381647746761949462204102007222243322911493121516349347349037056097860e+14 8.5934572287719223021465749454050301381341648706114233584704180557805298853956839265579701419000253176e+14 8.7536232099586179300984805895641244670458965699956732991724649733765595649229308390428953246867629722e+14 8.5829416370383598458547931227239065944032947384847827867554584689875756179277445515276974822275624491e+14 8.1898857342929078611713019857993495534142809559552581091841501699904104074879761825046772786805984062e+14 7.6562609007296814974835961733511089611644890852991418952087303832976948932747998155486436704739618418e+14 7.0429074238130824590410250744754495555850798744313288192587705094142314657795230429587140158596714937e+14 6.3942895927317444655224111456424832955081179428880078614625322364953758232188913500273630129536765657e+14 5.7421742204379275433439570614712173675240411801666981049196542729789947040661668660608509495401721396e+14 5.1085666208142992129427077912240936042360252487859023563511805555854310818271543512885608300134673807e+14 4.5080428539175787290014566532709703173547803844917112392651981638255748290456443021471655334015172558e+14 3.9495926507470585319738020566341932536953412801771302223383828973540464326190634903390290559887532831e+14 3.4380670966943566996355060972614510414240592651449336860993772685382927908009352794264921710325174736e+14 2.9753082423818070747196607957134502939387586728435849694876357381130050513799889305813571655523496674e+14 2.5610237732896621689841794153168838178341250091831302239981289391068065632998937376710231546924911672e+14 2.1934582408618872500955903480227679426158033389701739339560524266080274391561664453041865881204224021e+14 1.8699027449244749131259616219229843486379046008241625248104088348179380491088044601061940193855843719e+14 1.5870770286561029230774711192765803388473548140768177082847187810187546992044689236483305174053257455e+14 1.3414114234720893009703239285778281533068974866216350401732923480786492840157728122933296347172814756e+14 1.1292507266506963964363410951183215949073246480374623804266698527087622680180180087366832200273816797e+14 9.4699771154106065300777640614261210588211046032039976789268533898674777581347821723775404569931292052e+13 7.9121039272500543697143550832089553746871244384520807172062724642786604084247219730468764974253444925e+13 6.5866425746259483885363546525542199858719054435928807567291146097066567703439067367755333164062445026e+13 5.4638831381403954667112640439142492302527121189930260140760146986796040182058959743244593756090434781e+13 4.5168189785733372572917699336090869541690679072972344482896477374316820898346911901846245193400412355e+13 3.7211764650946040486657416339809089733307885490814835659634923003668368037944404154417132080995606084e+13 3.0553481127270014984608269208788366226445434852036646734399676323050589723064541843736480050492980835e+13 2.5002610593010580611776203633774887565066763125370458558299419840273036522187689776913639647197900931e+13 2.0392050154947286814531953321431074318554994529543019694128889986506891025871478357699626725599947517e+13 1.6576376690117956677717226876414154554305733825847615993846540492133208736324915374345806247082770963e+13 1.3429807006750051959176662944389710083289324921383465323160293852462010352834510146661815328528022024e+13 1.0844158172525790934646947241413637460944913151856192866419237124524550955135247568394914359234266407e+13 8.7268731108978428136744134000031726076430207434908636504376949356103441772192159176396494437528067711e+12 6.9991544649079406708246576467599267225725021347045240794798008949040968629939461816737482382556814344e+12 5.5942330622118436586675030208653992774143444239791262865388868087144305020897022856242749560130108295e+12 4.4557849354116252628250827586409278421436618517077441696632118202457313540841077377128518980216159196e+12 3.5365018315101792107899595599568146425585496708007637895701584089827446628477804795123253545437803356e+12 2.7968137372463394258647908449472689307406599299571526435648745636893760664112665147568077237740609855e+12 2.2037575497893472127717717779039563359605225372762880457841978617896773623621502854215798580499190125e+12 1.7299831620581600239310974406817152326878226349002942582271255127169633123955898621229377694072972120e+12 1.3528865228313532532744913590306828724106177696696979324043017213165502177186715596304647620858411546e+12 1.0538583802011504843258739356027967391582006250834791709336757407630972666504453802860670943998910294e+12 8.1763718393119804515402009727676460685294369538597176418428429095927015263569371031359623295540343870e+11 6.3175482711281623883016461845006872670449150653148904546282765270567165874156006714631164776353579634e+11 4.8606441085035388502846872416384078257566787534051878529087647378309150854641439626142952322512979587e+11 3.7233990900436871885942118952500936713809249333091176128115856405192115740641643908043067637223939458e+11 2.8393841381823616119422821651103405678370523991537235411996012855090889928883416426569585014374164480e+11 2.1551649939088121765359572546174580745571246193736680864393682630544479170476269051650797308480976164e+11 1.6279310281371491153394128575104443784979477183417916290805509164180197050729411985462051410661099495e+11 1.2235216602872000414032582090898000777574806554997755897946442444397891598232819188423418926863578723e+11 9.1479082312139533653984371689848290749837870331562254552721260531897379561482336557120026584982540611e+10 6.8025736341975867094731808772637988290385648854903133502791353630815379440433613770781132782413410186e+10 5.0299613094646802679736245428034350911489164322471985040013691237063825478497617887164679322279773653e+10 3.6973069699162446188954305642305569620218242273754115596544203207265830286332651632911543792644562452e+10 2.7009420307436061403724280253892365926692709063390523913948380198407556159555603527517228387814919863e+10 1.9602976635668912167703461857430640203747988797185400383975691679685029714793747345743571675365267201e+10 1.4130620103220981581661832510901450626592159559729802174976866533503887666846527012417900973337711537e+10 1.0112859803519208996316804973321673507141599372110057336081394618975003682399644525060900018129782873e+10 7.1826587155253275995057779588461137268813931670563668560765953033614005812320177281736957170040447413e+09 5.0605927270696063259867679569269488538315717882016553820692774598706002129971943494688617842977220723e+09 3.5351488372201214892393849565198999136660110193577455526341870916980716208859727924892866995267015358e+09 2.4471749369045240949073347142416831691713297619024129887904621206268448631006641258366415217691202425e+09 1.6776672390283696254179092282362514364690742553596200648250907715144616804169394461307801130628340083e+09 1.1382286349605167621642895732321059565644425021133592243720943171041817744156279355605783100714867458e+09 7.6365373876084619650146014607604986724399649672762145294198053417289576928660288424415824124343153971e+08 5.0619850302603739608383689244952430986586401591009589003970009956512733411397840327063417775896900843e+08 3.3117788714493676789786191023972493379758505547424313856655940398372495073545997911354088847863451934e+08 2.1360405881823251822290505417195344979811115822812865446546945871711913783824936987979603141146059933e+08 1.3563596015098060557198487284363808369596802036859531642681019415542695230965350010452568334472625797e+08 8.4657426571893749682836285518933885182235709011148344520188960882472273062825267876704148363024466108e+07 5.1839393545117443393911058809481977354632646449101268830286906431496141532052827885493961227694392643e+07 3.1072492986462900156910919120898656034760495584003556208498773031323848164491627154195448714505095179e+07 1.8180958207657122666384027139189408872709947548068101923525806339780974709398839778006370366395795757e+07 1.0349101930248109397101320040725066449441840387594733814097542739439738189776392187755395222841780370e+07 5.7064354553640324607231644661460476203417576977905967814457906062602399324199465788603125422178967950e+06 3.0310734182689979234366258124613041998116057987797238428845039327599570316156579951331690329294747393e+06 1.5394768082619173330218329276489280682755048059039674906286168253713645040270702379543246450569828916e+06 7.4008559029137205465603256869422727449710801656818713436952034619992936142063361469719178345730128348e+05 3.3176106045119223212770819117298356580191439398423207418101706230473808374312956540351871134552941696e+05 1.3555464736065317359742116679326661795669803824459857302829731667910438840466704129726409743282980502e+05 4.8503244505669244122947676564539104257403563791669026309604249279309229358516000050339920441671985769e+04 1.4039986245327670922744735898969592098365159629497176446897239450061230134950007397231824400836408587e+04 2.6197233109737323132350807674602483957144202397247935009416754502864249397288895625934047861730705811e+03 -5.8325135913262704060717887333527028295626179098263202338876529104150165362985531949338906442412499903e+00; -2.7084508890802279010353893684226461366722613357226853431430056244219253263981515361991703231675209325e+15 -1.6534008179522724768183144090141501497553547914584825278513413488780171135611614753932154762440966944e+15 -8.7485876748271454336992699331935015416439465944020558610420149765066386431676767667215007323606059041e+14 -3.1131300685812971114273914045509245278078475028087869587862555537976576644756309094077373476029634552e+14 8.6359938290730997001981769473271009403257186841136820807688365806185929222080880471976989841493650744e+13 3.5721625680191438223847056120364724215665329590824210626035735088037722060974216401988968382923098894e+14 5.3215559427967713570374939869211184941968315409637022720558321379651531303897217192956651859145669962e+14 6.3549053213975105498245093651941868504034159116749975320507091565548032394014663109290646371326646902e+14 6.8623268362835967472076488699568643235308158440783256789333785889911794707685113081289557748409473875e+14 6.9914391147781672220895148496173972696206766318852561792393076063936025528996691180856759309165261617e+14 6.8559325220939561775671127662318910680461103547734984464442579676656413062567332539870352681787587870e+14 6.5425345108735168253407356227790882904300033060917593928757586149622889158619404648903548181623992327e+14 6.1166538324939864389246419082322126727218951610262168589009566719523939079887050682532026797252116625e+14 5.6269390139474925656026768331221760821878283220929719150598250535405724976382267987318216608584035686e+14 5.1089467258775983792999736170497761580108129988965941273349205240616990408032890016745484691588360529e+14 4.5880823013034113703176447839317394579448720954758340764064877630176489231183563696097730087728011919e+14 4.0819467207791389157331045763666907465121764299279855047766067906370895798625553834225727566675289744e+14 3.6022010150320566696559851137885490594864388936813837414784112085863969009838742395552483621533261475e+14 3.1560395331670098654534530989433431189673780778691495078602172205413597704144638179289799735368176923e+14 2.7473472737802074219990704937502245385315750462202445495550341735074997356339871273401168914993175253e+14 2.3776029604148251030425968824031272610267917859318449385392674216563745132716407304539292325221824338e+14 2.0465783231927602074527004641173232688605012316600429797124323092212764913867716287452350398900320060e+14 1.7528747539033785902371279327892281817510575429255935667073684268696514872299755186185105766042584554e+14 1.4943308184371741916152152947067980726016290466721715348292487895284586320305058730443739066588739965e+14 1.2683277732056126917488550986665851190637529096728199301731283447990883453599096589493243377877057328e+14 1.0720150176686305760004396723158741785278212937281727533642450034501972937775592107804286543691392375e+14 9.0247313518586825686795261627814356512029651078527028318369888414120029455012687359863938251865630170e+13 7.5682867102494687044221229324134343477779719736937341336086853931341526927023708179619953340576224173e+13 6.3233193681121934392934164169989464655612174975952379419854043071067156631600947102921129656286586106e+13 5.2640680381537027025111503647180850937442999243138711515906549574290067746306344381543270770824133259e+13 4.3667956027994909208486845960431922018833423009866614479404176739211010029812398072159963698486528681e+13 3.6099238284299837762957107942315473377935363103717587193988446896164180606641614352550475293503049133e+13 2.9740574436442375818792904216147116127194864354371345161576898569652287155494818499403709422113350573e+13 2.4419309627890463296765515944333180380464860794854735060826099334274222869413195360183367953077978266e+13 1.9983037835945185587553515125578231410200273023276415094167214887366471360945774483907298063317209363e+13 1.6298228550663200701972974644032337515626666540832696847228044147682696866890329392850887013187930638e+13 1.3248672932968331704079482512509854536315067923954069135435618522206739485561836796190008344117979851e+13 1.0733854669178440680408616978830419700430303414454775776645943668642039426359877315341368439641675395e+13 8.6673207355338011156794848120067166317015178359381729011183778722587280516065871650074003532572833429e+12 6.9751041430119543990578522321224474088221324607070232797487850442192590472103232386056015280356608036e+12 5.5942330622118436586675030208653992774143444239791262865388868087144305020897022856242749560130108295e+12 4.4713474027805532379499586338007517758376168237626791493157049445427580447794884745259014479447699179e+12 3.5614340230018616823669061418220431871312577870319681710830763530380229686083085112048934648337339754e+12 2.8266845319039084949502286458032439399283086574680966695943825584986193430467098579180720176494078647e+12 2.2354745221786456778374734075428708827822048313102768088737240759887104339617492511106362403935561038e+12 1.7614595549519790147651190561532173679334601580028982797800874371525734570368302290996789741413707321e+12 1.3827809291194579862461911654164938147126740213134098127703378196571850664191054168647003292240499911e+12 1.0813729000342157400670910755278547734690369072300242806368998679335862691320915571131036239930037022e+12 8.4236233006877635206687025565575120886074104915497540225513986450128897653865035828202318845688615077e+11 6.5355156600699110996968985739687790609635260461119263210651576437512941393621063907581529429238765405e+11 5.0497550082072240047894834472377245417219968948763857439569593050644118231764982482623463876240232485e+11 3.8852417875468274601065817685524046938547099453703407073935165861816588412000654977161676611376373768e+11 2.9762285600203408573185642237405868082288917214208341375755949767818147623930499517556628686747585879e+11 2.2696207106575615228595299515031903741624350921591256480571927569093914947736432256627996476381732014e+11 1.7227096266077325334679716700511912071674063602583570541580024023905972833176653559246463773770672453e+11 1.3012776223670230069011927036651035810155535415998358558869948291847204003914122729722470533903519460e+11 9.7802061826839014255628356390328233925632400335417626095328135169656314394672654802130860487150637348e+10 7.3124097738678008896264872843556493921364514246601436260352186747722152249400706432585231605833550022e+10 5.4376885871593442762746726402170496320837372850744860752144343788517644972629642775624050138253624887e+10 4.0207592792496764085172654155133497246398290385084637296181097978628120717347579399615800904450956549e+10 2.9555021208528030708688260900208380898661920407848072400822314209478935120456257165925277133232865472e+10 2.1590532698086454431193371051344016186475662958144340125419011136251983475996864145387908835461962142e+10 1.5670124187656168039370377794071764872519677060924621106561452418681302319926449051814874918653163526e+10 1.1295720891245126563914257384038587203295126132670136438600252720688635119220857626188516540754164038e+10 8.0840507442343655241528643685291136235349998512886158767909684475312304572906319983735629947109445864e+09 5.7417276204861840252751257374898401799129571613674164501532320802740583152705119781027346160527848453e+09 4.0453961133746941767405797516598018511897937942927731479088786685150197004791121653242402553318395296e+09 2.8259838972561678679193106727777177739647227029585343831606234964635488004337223282886336079618269707e+09 1.9562723430728002887416634514627468005809050324067824738570334837178243825940524657872640844763145216e+09 1.3411348594258188816843375705089294879635425093491190650378076289615437940603147249963889161750428832e+09 9.0991007812052400728364026084610161429837465961311023594108756679568514927524772212654124132463913878e+08 6.1047489480400726331444472818069369757367597639172745395736364813515240527657778562229188362732672638e+08 4.0466399432866486808744534710458761202554585496581923354663226404080054206532499163254563441840479577e+08 2.6475090277604990588594970496324203127396353423405426213028337634025945444872731405930197802984708049e+08 1.7076075603462547190128849264603847107640973313365264923076085977688658263333204339233336828867464372e+08 1.0843161181900044553980766577454905394642676770134770123135582616209610258793614593763892443897832851e+08 6.7678183432710551302974771111383348752261437875335082590624127257894352055628967308279804724948520754e+07 4.1442523116098885212508975602186557105814891701217150745735477457580169338828630194426177185301368072e+07 2.4840774239919061155804967290918048503514618667003263710556991077128060170275755691659520173287757627e+07 1.4534787682767074491161467127371117715878970067750933880871642331915838087685899463551285730352430525e+07 8.2736600330652656016714067159388352285711874958033231056435402232712583204303242957031104833774001382e+06 4.5620837980518489648221564393703809061923759256206386028296494162319761480081162224996075622202085647e+06 2.4232515910387864321014291985744294081088488305764355970398300261491373615611300852878932493600206818e+06 1.2307771559514131819079882450867028958641330502974685012590653247261329215627030449958866879279963123e+06 5.9168864451663540120386380396924077116624874103195731935768029450916177978420484260611728820092808064e+05 2.6524242118913858610379916802433113183470658375656756559454043388021082528941469994813773038216506035e+05 1.0837783187196458357347845326532524433432771140688803860591965641854900575096865343051131861822788892e+05 3.8780174266409933382243089495800719773572075962282280453125002449807524237033031776684297406734096648e+04 1.1226111840020098922904775741387671095983022272154267672155458502316844588722248871468280085176589806e+04 2.0950089096420156081145777694721086743306174329571317742014875584306525837483128502488169784125645021e+03 -4.4887991690458564070801305682884221749402177974328507154762112056953435266421161320292002259599662968e+00; -2.1592591788312530698127417598117760050329883914130873325831570887152525567864310983488179900546625782e+15 -1.3186060237453433217870230830423725500663944309014998328047064630541526515167688762889228486094144808e+15 -6.9823439232433923936556875089753264593212851108476604103695730505151226768559552972446255351334859750e+14 -2.4914500413111730037002878673155044828691671337480969394479477821304040771952547354120008278354339387e+14 6.7793714128836420622700355214902343635236022161374482074220566882064668995631194230200992285400720345e+13 2.8369428481176890655616042791446171539807755321753143231138974553848792965649796674779016057710909644e+14 4.2317210022732514455311404741553296015477342098720619472234660148741183074890879195409435366220096799e+14 5.0559553532604736717081288885422752375092040898623100001884563587514806766423970268870217188988460046e+14 5.4611035085962083154642194076603729892954149273840076668061141926215273223649481684268780848523991518e+14 5.5647701876027084356479732178699151978904434007420002288732581183555999198894062757476810267152183102e+14 5.4575329404484901604666679613054974478751036174306620633146070468255910730078618896549492641032220664e+14 5.2084903657215080485127461714836786442873462348756945891776183158325563636021927398983776203536968209e+14 4.8697580324840014640442676803461317737467623173154355503733417373303535279665281624093814928513949764e+14 4.4800996000577962372162993998617369726172757643719575413355682020323791026264628136934461921735025582e+14 4.0678489475272541511048471658052005465956604042942595169503051574337598693521431629858022136535682104e+14 3.6532525504874944906909864544535099848294289605701187261742335083197233578127092464224262594042826252e+14 3.2503390865399954558086946052047061898420632862594671645138745856618008968245007682943111647063198041e+14 2.8684046419312303842392495998412466618552901207462438113265551642811923792944605493863431411460121621e+14 2.5131863582573698303733905859871766751647137452396285347154727130641166321701691193833895111464756274e+14 2.1877844148750031765488859073064044742561903410696621053618284405390892090261173741647754281401838494e+14 1.8933814775198602806668291057859970042125907463073984825172766646827281352340299214451563860158803437e+14 1.6297998073946538868013931995519615403921030743234494189610676306347359220914835304912584996250593634e+14 1.3959288219574375483838660808686117193686294351855133994991041183995237806928002462167753229149008119e+14 1.1900497788372824219737117443653038093218536107004664201231601859525428159622420364086180856612004331e+14 1.0100792066586345081062889276381331026042762764079634919127917540567516767241360365338597680533405845e+14 8.5374855312988973280516231659150749725107193805613549572868272410109108441271396778209050706601682523e+13 7.1873411172485003291907183519128068885595481811685023837615467048907545275260458671858493111778974061e+13 6.0274849774605284267210828996696712738076239671772959805515795564769705656937738713783035947425702921e+13 5.0360266682624691485811551809033905953355518244398564146578621165950927993661254402344945387257456161e+13 4.1924561545387097476885105876068544518721152957297944929915579788628311642763268819481102043806980735e+13 3.4778739985463721021067409059641788044907317767509360084671089629016159990792111278493165301337034765e+13 2.8750989468605474573840041914723666469492411368454228258093950226570514352428919744941646550313950439e+13 2.3686873500331675293844809836963921106559062025738629826789276611483814137624540954636303803897424685e+13 1.9448910096700482426273489959377808546113838460373402978801709039181150097105832119759799937318200659e+13 1.5915737923947477163603851902404206843986052317672426285846342373472401590392840392948277392346056866e+13 1.2981023850994717980941299870430545839802155432436347085856874204075411683793413160231961148452925049e+13 1.0552226476485909107929165514334345075278178394379257822623311445790877971881436754584352933649029016e+13 8.5492994735424251577808490210630577737918502415767673258668889905582869305304316542947428261578009161e+12 6.9033946922876890028384280184474372944467667125088936558755678695411148659240331176692930288607950058e+12 5.5556065219107910013371850754837334905475565840667056394630318662120187510411765743937010982494226492e+12 4.4557849354116252628250827586409278421436618517077441696632118202457313540841077377128518980216159196e+12 3.5614340230018616823669061418220431871312577870319681710830763530380229686083085112048934648337339754e+12 2.8367049326050443357669662515417750529536285472512469291236524281813426138517009698235204856004646036e+12 2.2514863878597750908570586329440982876083723653209810880983413783726761326700690852898447933495299666e+12 1.7805918704081382294034556188114781641561775151294019062757709024684972842400325651521197268063214427e+12 1.4030397497833722254609066434604145266891462074295068934828679512156656826171700280370455137499856663e+12 1.1014208198747024527769221272071254823392117481387863064523489719494467578154218091794777528061855255e+12 8.6134660995928118484079646316702528544953811490586735706490307501603932679300606870348046671853054064e+11 6.7097129365422711543130940058615885615771899360729145566183867079588717071003549346586500934075243923e+11 5.2057986872352399175316631802305098893684586936731015685339642717558896194905738961931069244068210373e+11 4.0223540932593107128365954126895652766586894243692356742358957479279045402340353214921937649069115828e+11 3.0947851126292745127437239901698108246011581826533785508831542890292434703899022257625069854486918720e+11 2.3707249093909787243473726898970772760795581292381607841484236813896408753313670458817426525559433048e+11 1.8078840945592285405314309921380827734844849336199891605680444716818510945203743993292211679470879776e+11 1.3722453746622921925328203283368089243893437124032558238822191485168525692694993789456718878958327220e+11 1.0365542504842781352982940410734544558089980715649111569961841550259361367512503953594769371169622375e+11 7.7906277128098857652765756866724143957128344211681540815973295707326061631349543889530640101366288965e+10 5.8248844359363656333069232003169371525046735111786424019288786062965700956566568541158758204350220716e+10 4.3315513330323948644818299399834592079260279372779057086847770484597345909323689905670468313443133623e+10 3.2028716567965407096798213732873598328853641162712620076458666671487261483770626942361373516959988449e+10 2.3543176576934574292131727253571683505838027976945312806303438056557340036094151336244053686606230988e+10 1.7198851876515312168782245760180983784093378433221282141483251511856007258844594290709572031543608060e+10 1.2482766449787787444874431108926871302771899286847726898067021842388939104795734631937644043085521012e+10 8.9981797326965036193009097659948609687144608525635304281182578620035428215267530993374962312979094660e+09 6.4397950195173733411351993065773035336267763690485232875593066119816503080531311089342365297682944249e+09 4.5739130140421900471298761324590008651584080487122344869027066395620537777257773897202263874303317240e+09 3.2226168332276538469191591485695646267753058220691099933955907601320308841697113614097235972278324206e+09 2.2512286621346208039085136988726933239678444339257755704861076013379205264656920522563925947871217713e+09 1.5584093932109815532987770579425509696557059942120642138591316649445327050232310234307542525741056714e+09 1.0683831240450523200129114764976341867930824179657692137827033385040606994017016259561852441668765362e+09 7.2486208595355258275679400070560867543052372461857123083744604464111001161754367365686939812323045074e+08 4.8632554063738741120819923558645829742541950867382241515348737507405088918304974852760844191974240029e+08 3.2237118765123044851365047667818354788784619000748949540366503233863291641741563354892235786512188017e+08 2.1091211321159641978496925637315162407631485702839598865770168844183597515629182097393258996298726591e+08 1.3603623449508628003212641273990406944267124246499214309375207746332229105309376086083207336168711912e+08 8.6382339014034781276395863063001448694847869193816405502002252576820693886340700247707669832300815064e+07 5.3916329620343130951329246320156951397425303768204644256550801486985633561713170015726508372499447517e+07 3.3015697962939341280164503463117898838836561003164987790537229306590997909720382220392942968843607524e+07 1.9789836371964053866587657549045080244294995519089397771869107061922448798981543037331677103289876502e+07 1.1579470411695339361205465103879680314274045435130327364835006071649053481071141906646261933252292157e+07 6.5914476093602144780076075163585126340656900594336125762495555198052471382124238050000958112254427530e+06 3.6345428112063221926486238704051989843881132342283581750097903587020220378089730311484908105973838238e+06 1.9305844792321916445076905026664192189992931698062489960420562739402584621978369428698536082804757590e+06 9.8055972172842565077587301327901929192295126768813249791288994009411570986046124431345375612398335694e+05 4.7140370698673975604886800709817363538740067742411033709106392600367627565771569132543994716945313600e+05 2.1132418665569270236269958259679665018978867823355555031809204777338113301410419865099431446828550795e+05 8.6348623165595619966355272120849742778150625127890232788686703877135105345451424210239223061454921481e+04 3.0898547587133896321553303917773581050704121967641649094519872691875313987041109569935789479834044162e+04 8.9450387608213465845651796258364172028807650208200056478178121111294986363275133565793599891059423910e+03 1.6695867306757748540695955923473942783330983119629839903793776486970833364350222407310197744213050030e+03 -3.4323262044940889474364884982798178722520620806412403502250621846106194436902160759770715425188470247e+00; -1.7152661853006850188681383374083053429091614757052879637418667835648707949085836904746892267547363403e+15 -1.0478211155499442744054845374006123827524392794803373156381993198271853954390763969379135423531833732e+15 -5.5524257256979420022951725722546798897988408535213022033385849805709301758222759990367231349764682155e+14 -1.9863667232345066299703247062232145013679837764505650168749598456854199598584449589739496724123589248e+14 5.3058281415046725056343856137925010170845435667734005756093920761702307408893116086351719306906920740e+13 2.2453904660418198287331068814052283414383904853795795196172466609404008810518763613944913606254830813e+14 3.3534537726600550425321947219151372240801168376098732404862333512059845538548969352573089063144962255e+14 4.0085223438018646049570426245910429531192766309905919075766835333699049038113304178863165862854554626e+14 4.3308285882199788510002587467293285703921687892958914534130130275894095068260243195028720787703797048e+14 4.4137336599530575197767030620897291603128358214500085300333847125882777237101706677583432482278830692e+14 4.3291451613777741009953195038659688977193067872570452592853719793302488593009069447671763974154735036e+14 4.1319209145046458174200715299384016560234088073755176778090716403344530792473668747313725301971307608e+14 3.8634375360450116076606496249868210740734913114689148351956400665423365173589869478454391758176173597e+14 3.5544726219489687679962048668463118024851492762708794349766025792611208539180828836169113912280878571e+14 3.2275242038541616694221126893632417468589548816602423288980603399024241608160433721437915221491245377e+14 2.8986700494197687650788511372963202131062575190148152908370393236248272452889503201832444606574938538e+14 2.5790517152128664316650699395091458230357405321964921486366851824625376172974626484401905730663355317e+14 2.2760534917595581004683294048582964980292250225872704953858168177197005955896040528615243894960820626e+14 1.9942340522036614926008844421664933373672306372439671284656894817441163863802171244520920604084221727e+14 1.7360583434848523366088290446064792784728069320260865438788726739441518756907010940036058027939241037e+14 1.5024687150575526664979269148158861766220645240116908918039275608336273365923508480966529907066746013e+14 1.2933271877568911942551634720781150759743093480035737735965109899219301648866780653196423530857624236e+14 1.1077548898198579451101263722490263258103683017326025345721561718334465492888130271979202537312218638e+14 9.4438982989621346387808352613710141051008346453284005862511312494047190899765015173883792494505393241e+13 8.0158017062914160547957189382179250816520192485659929593811818034968907652467511419307606164789034938e+13 6.7752686983330387364544572074607495331388845110469442391543152717960784301675131841075132151691959415e+13 5.7038685054613933122576176280648261398775885084348161792997653077035520704123222694040780126886612119e+13 4.7834564634937968350648586893473366070052125311082737765704280254839610653365772597738409805320228519e+13 3.9966666048005562553025806255653957302700643240800353953510527246862135612017851218287567147440909342e+13 3.3272270610098148642599842335766230698237291100394024849379681644407917534888973270140794521021818176e+13 2.7601430191366881188993519273807518947906415503543956570307652472330107295643042407485997050249349979e+13 2.2817823299376127171140910721111765430885063678569157395890079192172974620931203937576431501358146435e+13 1.8798911043566193590701084157419707291239994266973364423909314474224715015842264639317832792942519930e+13 1.5435604108745464939900571600084941739687980933554280005424555117916525482278493836188782101779660735e+13 1.2631602212760632482663765696098898147926198055207755678889443666188573451808090547727704832985103051e+13 1.0302528110933463787275020925478342216086952042436181157144995956911365047463111819202453442365857453e+13 8.3749471063897237260609906996423536685771608947637559314835864930853410267568927894499020181394185932e+12 6.7853386401225586331496730828438923549642787739729630463378420841199950629164764568283600665996047195e+12 5.4790675590571103264977672909969372074694233181833173956395389420491644349896137676900716621575670522e+12 4.4093880226577355494071328464988582907786629659644957744389185284869637673555217879544294951137172789e+12 3.5365018315101792107899595599568146425585496708007637895701584089827446628477804795123253545437803356e+12 2.8266845319039084949502286458032439399283086574680966695943825584986193430467098579180720176494078647e+12 2.2514863878597750908570586329440982876083723653209810880983413783726761326700690852898447933495299666e+12 1.7870107478696505754494055478057240963113542942770387414308837468505194368584584779285914381494656763e+12 1.4132690907437880468223738374622352217297525607582506010140738921331875447792334265665307393425146961e+12 1.1136098083810856939986134239056386580310789684508511619658074690442898311535393790761031792909019124e+12 8.7421633404090175942292830297720635628532536496168533869442228513547087757859517632623784150719882321e+11 6.8366935769947612854030249791629067807342220680894820646706390397094485295754271520557146069166258586e+11 5.3256743687777301091832829942279502027533998536768235890731940648216559848889333270364331124726493536e+11 4.1320019116257232789781945006858300837262045229128328560932125074898782103875510925636092311502423851e+11 3.1926837009676688809875521282026018539811807655496518321045755474127808349240380653095032563500060602e+11 2.4564533673205361345289147688150281452374233973243650542557983629025090869368902857516109766239029598e+11 1.8817485802554663343524923583225688737116706285652034164328972181811351233503269700053124988059265973e+11 1.4350049822693548953841835528564735033200232099392176964048661799210483822888585222077998272491429109e+11 1.0892234302069570447701276463471581786357703897370336865094401266705141556962913962548268034010374270e+11 8.2277217373882400996647479384589103551931250126390700283757243265894430775612482355847858275514429975e+10 6.1838985460179097007444452267032516986077269000460612065166595151594551390112606687582286820427407552e+10 4.6235925152814129485147954217296152209734419654791391149552117933682491529127071257714451819469990757e+10 3.4382545610682511511290261866357141273350144653782003183531948245221394326296843281938057637713090663e+10 2.5423562903728507020886566553976859435797252554665427207759419941386777015955967612558125145052130491e+10 1.8688061056383893868947974209209869784178425802658103527363890468659662698031469909544031652680699600e+10 1.3652146568101796552907550499150246254238154918123540365132448326292578296283505482820022773890736554e+10 9.9086531952639690024750488350679457223958003722948161098822904546647872151795964142973360867450523052e+09 7.1426725653792005626207932133100213594117919914207619115299326370157431636562376155043947041908188480e+09 5.1118772396557335205297435080288581572298304794987401316611319811251864643150228653077412297882847055e+09 3.6307685775684442487408014482070421828523506626248523820275626875984385917341140448479492414562543528e+09 2.5581242652371939074000962141873621782954600811869007483091818098087219285757197234533091236146799283e+09 1.7870424964514418724635336833487045790963863996381481164846421223503646666495129360427564792999507952e+09 1.2370838634179831146909670267807951713144149633928030260644447843119860077302446396710406244886732520e+09 8.4809974102878332493492616706367821164518145158205260981991677718854333444908865086061243447085220846e+08 5.7541030957594804827991426117215162158864240655793223067983597104222049927047996564687260786932970992e+08 3.8605723634732251602315291852035580781610025657482685434898973138240532052188706919986480581741049493e+08 2.5590762769529867633786550909418106360503201240411584382406018820580690905303074688894991409365621917e+08 1.6742910759568143277089155094308750647848834567348543088859239713672236622388270512858515383357431384e+08 1.0799073916792353859630444002025454075701484034814885932657966679483208688603315781180525994829418153e+08 6.8573986903091148445110595961994421607660921999848357127957593363393352533388490102495725434559752033e+07 4.2801339558717550667463115481072322968451375522645674930460083115002323052764933109500413234862247100e+07 2.6209589421446490828024909128760564717916965633295751138382042658300646095752485161523621232241859668e+07 1.5710309848813752986803934832138485740935144531454345603574759198052021597216377944885146863692406703e+07 9.1925121587826855569215662619140417907405116871689221818881567024747203941916753911470089477435648752e+06 5.2327440931437127204656683451072849193101823737330863222068393477668563256210027731292022642603789886e+06 2.8853728336872045146821251962657238998319664930014588795136503815481343828145259277882667191003942799e+06 1.5326564267812539018172717549463144093653119166031715958937338832780971398808346539249188514367014093e+06 7.7845671575127882971582104046861938470416645303651590267207797482064249842768885246926448294059264619e+05 3.7424730652937605927916858000184204882416011747383251736443212746889126223906207724327461299080286711e+05 1.6777279822892830339385758698979506444158690416799120659295931633900070529779901953499147162095185890e+05 6.8554627177244223883572448939396422547200823132745208341762595256663497711205130372296378617063416740e+04 2.4532015524092870470658406605627379627933442005131615019839724913818910850456286710972997071466702122e+04 7.1023624624176809395492809226840651667803658344721066021052943991656380583722836198501859662618248622e+03 1.3258746469877993743662735377841692552175454776296181662554595730300482425769660824593887534921904173e+03 -2.6063162962565138701839595699993555249888324250453556589831802376969660033500798219493477637659590111e+00; -1.3576159111325988245034587016399033645210496890394087519829484016906596479729900997606063028662465382e+15 -8.2960376421537059012762813563445938974255579442774443834982754965445950143963366879114662814306600848e+14 -4.3990624577072943047540976226351005681953827287310934359579664814623181567427154621781043662736267129e+14 -1.5776187690119699873814879150366715777182112336865736582973064463375968023480086643986296759786553246e+14 4.1396623526476771186375071403553134344067798085309469169398192725290400080026839337628746494743606648e+13 1.7710268485680470956460261550865966416995380734204983852769062293665247922560317308758882431404513536e+14 2.6481116352014324564342667893304325119916283689389327933218178965970143711014013854855085881442465013e+14 3.1668302619206069561329484458900210628910794124810708681108462649834424911041337303439175262867735981e+14 3.4222836836764483724107798516982253430982616559757510921140138327193893921526803826675620481843647812e+14 3.4883201358320175393121509572219514522363580980816483556179525238821308034888571509336643337249084088e+14 3.4218198022026825934096068002285549451355606760934278684883900294780128622743104178288240182515497924e+14 3.2661776355877836021999091365182348904992839180598194699949151295377530957553223075120604011466386451e+14 3.0541256750088202465020298474668944573196895852442977274849190345197377858574279723106514579285739508e+14 2.8100125361064118168574518463316047805133484055169463292908537128755738221042684131316932663209596698e+14 2.5516378683699815493009927779184123158558251272667112032587411094903485111287458107973660623899709372e+14 2.2917228948646953601797070121018157239154232116161663795882533085455680168210210135666131086687740393e+14 2.0390841821689921828776731909014633360036160111556313743464913966111634702156387101620483181367661604e+14 1.7995661089549793971753422510415069119792544612578230925404970692910051784847799133135209172265289789e+14 1.5767777525373834567570236451038809068754365791923943489423516847969204348037229935987257716220177068e+14 1.3726717891532215611918024958730562240742255992244800093195164592489065468585287906995810582512738956e+14 1.1879962471404576480413485968883742093756385531010577633991737260478068823597789538595610426916306408e+14 1.0226443433910164897857658401562263085057117742444704143951214097783725787748425984807999600889327485e+14 8.7592298690355483771264252380727757479694984045035871411271306314288783941545555587250732753694987409e+13 7.4675669207356784677624866486801260380036049037551289807894271095340421957914827701004145457642180800e+13 6.3384047607503862979831194927116137912443129291081663574812085190853387522162602633415031698619241538e+13 5.3575270763892797456548845260434621949223270089098793435963471600699897084187629366657525977409769888e+13 4.5103673469485119699848230292155812078716846870001723936502926069647832602863948887034543374993912726e+13 3.7825836669259720766202958937233675210528990649301625099725378749094010740379855042981760624624711920e+13 3.1604485763520426661525663391513240101458483422868884260669987205287446860576547709722075545217061699e+13 2.6310987236411489338869319664826483956189247719277763518749471271172622377716212639794126212872367710e+13 2.1826797496749768348810404633728772686858343367497692259436916309553297550327680985480843559372513017e+13 1.8044141552416764042624686523632113945615416289698436692644967212368673107700593814972741253485898037e+13 1.4866137742365122909777133932075962283719308303734205093127340791724156992238283416526359819934903710e+13 1.2206535531313501946366463986855112558485808046607508050970758329989105600191111246482773488106325997e+13 9.9891941003815058431724532915847951303385849640073714523481521501770371104581828630869907679859384391e+12 8.1473982939412001036592069001966279460033340614541781035278548085841060665995783130984005869599376000e+12 6.6230838814968228217159143943177265617485915101563904401461864065252615524992987784426675778611238529e+12 5.3660248052901066638391010315694187081237489930785608823373191509090760114273253262987771894891679238e+12 4.3330200747649120928581890265169380900412149137104248352780435364886036903599159804824824891744125125e+12 3.4871063903285107102070135940890580608267380672002034884050333656981724557518720124445548621772360196e+12 2.7968137372463394258647908449472689307406599299571526435648745636893760664112665147568077237740609855e+12 2.2354745221786456778374734075428708827822048313102768088737240759887104339617492511106362403935561038e+12 1.7805918704081382294034556188114781641561775151294019062757709024684972842400325651521197268063214427e+12 1.4132690907437880468223738374622352217297525607582506010140738921331875447792334265665307393425146961e+12 1.1176997491727187381076689670517692471735424807939172415699168458914819933124220264597254207489193757e+12 8.8071603032694167558405386925071667292062087138546904616654245093451047826233957220276329947007004774e+11 6.9139191874514940220289845771854429045064384433143994865086803780610084823290346722857074869438275188e+11 5.4069704542644354171452437891925753811401995156964626089961368445372482738800229860156536727218963393e+11 4.2119670188134300570005709089249857738735218610567365759777099904999167831650552642376550780749229186e+11 3.2679342826071725437240703493113020121423679872856894009511061961636791116528349878320597683883612239e+11 2.5250566187837820404033388280106452292978728640588135789597506537031102049848567043793960653131584515e+11 1.9427913180527528044094118617255936881697364531695190200774827478144395207919014678549819020383156448e+11 1.4882696078004142164401169847948589895874268759106991744879681885893948783538650466121332460222896451e+11 1.1349475565447235409561949298610820826529087319393692765308033251081242871865435894062979893623709159e+11 8.6147308694726962379823554700617812917953149247634173219209192153619483188527562892062840648259995739e+10 6.5073876025464263755692728145406262046364345631086126983776284149027702169336793879916911733737468115e+10 4.8909335783044336157266031444535841827279898804535381468469268094547674379780269987786763861091224082e+10 3.6568848009109792340658086490782159298479864225116697997945490012006048579313392594434334204292502792e+10 2.7193935591083651532191620527394295543757258203798960439967023096322251740347819140548374804075901331e+10 2.0108179435107539168828357856537361372495155554589985835946693316366231592972230610358256933998570090e+10 1.4780968073106814756687755008128181433378138690400677842762778860072967725797190113689035489277749655e+10 1.0797963824550892767127005107455001396573027390676451611333156355180763199629516314068506054510069096e+10 7.8371442925215026399796401940719457011577349603878014739222227080951625935443103924484339471865042145e+09 5.6494509652488780153255188343016629833265974811636101148379948252225327942168944770759262643095677436e+09 4.0432277542773200651751204004392848647235387247618932528287648842409207194228900940518098419512277003e+09 2.8717633521090482541650604576696201513586914240776495717393357157738702621056161892876356207933503986e+09 2.0233639779133166975112966029416232602351169343462833176246226766455888945188567022378249805841361602e+09 1.4134796511905610463309038679747556156997257161384832399793376336323338454105162185486453860805426796e+09 9.7848942593142245017617705365848445319537946425618644074472093855667651285315402845519054119129548232e+08 6.7082038924378961382118903313299042221073306400841749462577496663563805226563243135360735744895779399e+08 4.5513403161896881883612987706332951013263772368221643265144531752940347627428251546799109017673047070e+08 3.0536252642316297414467683394000948442322838938333388764503299196543183304838758675303059135005138591e+08 2.0241825436159840126792684017371654783486877565249479070625685159013894684505632339635081776421574737e+08 1.3243410670303992023957839180427973068727580047185212834183799859250147021038181798909220615341292909e+08 8.5419669224720271080087749603350795250093168952246394720126562013244086887952097088826972068417375741e+07 5.4241703383476414500834228430794881131982417189320002316994820101819456743530791725318374044945201120e+07 3.3855864263994761750841463804239642091155755957211826733627463669760494309538871447675307226546604720e+07 2.0731918011055048792437980843812371374537410037874430033766424325517428494215831986318024780499537496e+07 1.2427016144005012429844054339490484565327967213773126733461986216135571922689716163632379156316312130e+07 7.2714217659271184448596064373988633771983062997104251399455662290684267135327248074336513339780907760e+06 4.1392136867003246387325675021406331534102483436498625522383286223421260155853770347984458948662837727e+06 2.2824107986540219022286780722981493592526736126019890785277684550400451103815704136989234237877235970e+06 1.2123851800377584150460826158203060712004669016616580398355256657495867367887947196660996999029333000e+06 6.1579308135896249599245011912552204895792635765869286554471380928032477518600876946917581096121963308e+05 2.9604956861446693549014802519233207668547529893588800033992543130671007352721723156856271119412159488e+05 1.3271932054568388182867863628671281754717626406524621809414627588889873597249614900759887744335233116e+05 5.4232382677876212357400917050360105286559293820440998947555563766567635855681403853808012922416168122e+04 1.9407493042365783415048286923166419008971145061418710112628332821139231658294163981339667926699599252e+04 5.6190826899845867088259902815280269950433283102367147390419584410455820337615478560267435351823411470e+03 1.0491575805102356553974036873145386139950733670028265923448800874967184909766720631330563106194913962e+03 -1.9642667203586730165013776329906348356422561155526201117053359403051427479699802372371726018297837263e+00; -1.0705651855159428430238364592499160851207624884197951597261458327111576111702459834852511724538631689e+15 -6.5439271402678691319891876518095243057767734012032496389976123422040335401184685080430574546529856620e+14 -3.4722199639309222493665721251316022227414663427712412039570003417509716985700460539216721881335408486e+14 -1.2481270941266586947065872266795506035994645756236392332706955272476320006564331688655966153837805968e+14 3.2194646335640792510800440294213602418572757695339712048918966258843833173100635625443974214960469486e+13 1.3919302311959651642634262690791452178516487520190399671255652858806356060566848456229275807920685348e+14 2.0836152887724370434012010162526487587699153037862533459507299927926720504662126447256767535073226112e+14 2.4928371563559975389453988734956577065136291127378533960627252661003756182895490673627439455119188768e+14 2.6945424797973448677751944844976951096185300223936988948523928317141708480226831724580107846039659140e+14 2.7469305417935567646708811718885358942703384425132819386257022986659767251343604444409245506533492426e+14 2.6948294396552295938314113732573045620461560137910268179642132573238425808226791214349073288271724943e+14 2.5724404603507022730613774899344183986490303248221171994956361005340336586813220579292321943680045380e+14 2.4055620187183800396166987786696366259806953254989605584670607532181180590107243032568925428934095256e+14 2.2133858773733344409801262036057391387112564894553755507354633936961546097700467065895545142546462131e+14 2.0099427014957900787457046659740678849064202248390533507771553697043141510182586153594204288700769727e+14 1.8052608612628683542138675052655568576829154959817656835519173601886545826978512192342251004324655644e+14 1.6062913894189998518987006589455460087101875071311390475167808662183939787634490007501158860056760152e+14 1.4176427993874091860794545885924713323151468016107524358886445242483015399650928012154257549557565064e+14 1.2421617879656321500346077520604419489595965023205413915748758728303722501289893426101314388240561258e+14 1.0813894460182797600639952593351390644486286978660220703401077011299250788803555067536448395202040155e+14 9.3591727696208916568468866510777332648868027189333149334001712080862412547770879897562666416470368360e+13 8.0566290355792908119721388473047666288719001060565125542733626846702371750247223252944916677109095964e+13 6.9008168238761905289400354209846923862704591158354398605447489914586222167824245928618954875094868290e+13 5.8832741879906198898716251036750389003795812041091699328018028250913580661806215122458237200912630828e+13 4.9937287869168842958250433517777714131453810935301473029175582115126985358869188515324303042362897915e+13 4.2209873930351481634551381426044012779666795130063364476537599810013847852936425419219235355774605547e+13 3.5535793507118449485583176652236382796016944973858061293460597521031830883102097358684637204949372672e+13 2.9802097440596740275811346300993230792685443377886635396069671158078635256235553867745735293920786976e+13 2.4900667660543550399802952372189167052222011298198716515059909095396396730695773038049625222057982917e+13 2.0730186131829420841446436590578474542802456240596892799613692988880463068235586605012006067899139537e+13 1.7197277938334710270704199064768915157187599319553698498651455841858155765960092888148595988290230808e+13 1.4217047289341570721383243762916717098802665613849385737179200610390581515555329037141692129986085659e+13 1.1713176852278244630765708941765992356459275280620305741152938352228774028339053316120757484066855227e+13 9.6177220303708260425444631457035030410415553955627995385990452692668434454571189044771470377808414253e+12 7.8707008564845910937187513478256647219292826619957460391989540256454482787792255355694039770145290272e+12 6.4195556088537218758936112138328370989682978809696098872572926436624323569210178625374294982297806561e+12 5.2185428670611807648901580944005346683735742837632660926748401394934659715251815002313675932311296878e+12 4.2280935261817318723805395599767983672679919683243216968269175845302333113630649536793706940190998618e+12 3.4141724580696591503193054248399307301327286031757790292393762902012810082407267411176265830721886561e+12 2.7476583834199706262003340725864481335981839805382383328019128892441984299751085806934939699903767474e+12 2.2037575497893472127717717779039563359605225372762880457841978617896773623621502854215798580499190125e+12 1.7614595549519790147651190561532173679334601580028982797800874371525734570368302290996789741413707321e+12 1.4030397497833722254609066434604145266891462074295068934828679512156656826171700280370455137499856663e+12 1.1136098083810856939986134239056386580310789684508511619658074690442898311535393790761031792909019124e+12 8.8071603032694167558405386925071667292062087138546904616654245093451047826233957220276329947007004774e+11 6.9398355076717355907118416424650547757083428226704212638952138074939921689758564205427847908189023247e+11 5.4480372940593784390991020601058834217898422821086436560614353571332959962282682104361439646357141971e+11 4.2606144796623280685734821281253241600789600697971606718397484895542068059531383619536910983450452466e+11 3.3189877464320543698820022716436027432042608240327979709895323740940249165189208260198037598548328992e+11 2.5751137827688152531608616293450071907312146660465518925327115905516807038922901465897034768671571617e+11 1.9897413741936245957358226591988281920430752807267849326576491709247757510631497276887569345529640718e+11 1.5309254624111010839043169406200137003367637291204343126293344355697838829377126353513692001658739882e+11 1.1727673608855025549791622636902523302269063410913626503142075504825792661824348370022036988434995883e+11 8.9435183408298954269912740235991785076946459343771610440272188817760982590813892138530186570411915575e+10 6.7885443342666640135388044516754310809189209425603519239367886104274781087694294187898031663257095176e+10 5.1279519179553716993267658555361838497929266849157472826876093997280900580542517584939343229286417952e+10 3.8541742688145686036231070624028284511770010180411028474059904148583482869655824415786257322459234455e+10 2.8817291994418200553532514199366772472086372661344384684903633173302757517922743807298921055332033950e+10 2.1429707807492166058104511815146714489788783006229646826026272487202220703755389739202071910968579050e+10 1.5845984545541382583114052181711271196842591382513504821585644234055254761263980268702000742683404157e+10 1.1648007494084135158255071323475175830060434998018003334185227503273988965277064891241393486139671281e+10 8.5092819488210837958546338196590097116975104903060727583673652257374502649847897202427347361479610533e+09 6.1760552198130354047514564243611120169618516707121978780734451650481234369059743236838205125821728442e+09 4.4520686566256687760169924569711795758680322977322309994805055567068424041642185329129885044950566489e+09 3.1862958617155614120984410784345845036214395081792959297083717819318765353143357849555603174745501398e+09 2.2631265060098024918423974981084805146381812492100411714801495099526793678247787350381268808423091609e+09 1.5945439395033857935058980639725723948583574763422657071544321800369483939888418136837491235858937718e+09 1.1139208741336020342171186305690963574489820691131011007156974774959978841961552491821960618225490004e+09 7.7112225202702935023957526456474108265268958544927159332125460174517371989638086835483432239851548136e+08 5.2865906855846792655205044377029154279674471034328032628460947785920644465446791951158739597983754046e+08 3.5868325015138755375498319560484847953325783666252254972214315693749065729648901176373758900763189603e+08 2.4065223901858510318536596007107632833190846108727274807894069644590505301531196434369124992003407637e+08 1.5952408228375293829042836050666103369361834358638442772434284150171503119404348102885532049066034863e+08 1.0437076822406755842420629663061534982147764514128845672655298356390586849683379886819503531352072133e+08 6.7319274063290131463694899014175889218794816192591455341747899762824600543481078641303134518207560678e+07 4.2748160125752963857718914210356143387693672485381454290677357452508855906177520889808398242668974753e+07 2.6682140272629569763588525754338631013241417784281154947176206094175064647529653999927556193031917081e+07 1.6339132468601499075841124696929816012040406299645426927718535691015000625841999803307299834304275093e+07 9.7939810362781383090304445770290010740346407802758806547379457508293506003697412089123586320367914930e+06 5.7307938923388599178172027044581475255674202449848774658038441420456900239677318195067725530155133218e+06 3.2622450903397169766447831006647721651542475705717055496742110389521570242180618152086730869153295166e+06 1.7988549535308508094583031389869534657873993056869777063236522251895727512334231718854683541098917936e+06 9.5553582577106253936176533175137246658458435342620740247430247360870330158319934624337432124178648553e+05 4.8533968416851869955831840749161174850276221481023839377815467641808019400255321035313037065496101206e+05 2.3333559652758800347955551269289626263050082793916972991649584847726682778583881199672986603372770265e+05 1.0460628554264810898052700409587811202434211764605290145603401079887033772390922438238538926592171823e+05 4.2745651695571088493392547745162926680896670146973570090380553807020993549973451861496833125125295435e+04 1.5297396062910270346876840679050564436113528548838029709245962780879767037257087766314882364211012865e+04 4.4293589883509336513219231357249258763062214666074742129334913559972741848998248609613042319992398294e+03 8.2717006940526719063699475009781341415350583598342440218179699208733248342432861062593006341878165548e+02 -1.4682843495171042639327673810552282439839417108329751684649815385669500506432209049115750523972633220e+00; -8.4102458016334207469649837002630712912794555675326471773599776602435030167822778110734725409818408997e+14 -5.1423238414595290206771771348895000230935415277791851214639268094046150938278082245414530990649354839e+14 -2.7301982367734066643039633235022370202779227115982756165536210299987816890257344798390530282872030560e+14 -9.8356738800800107926952026398552100274484659074407698176655483868946282822001064017897428451386353471e+13 2.4955478141536495999250381665037000484055130492773017748338448570625893145346133522311661151393978683e+13 1.0900158058248965331886233383539736827343948065202746977461839545480161203999381912451016162152872320e+14 1.6334333630118504062445910324315643093613610159792733311154310902375599263580531155725266863139883615e+14 1.9550488497019267818664166981864151579532651921609535398272176549769305353965412990244373456807726721e+14 2.1137047703862105798574955855292769725522790227195909065010900426556632954777374770381371184305565319e+14 2.1550958850297491645852562214182398469280147903542683412727205169428198288293703915216997521801198257e+14 2.1144195823986352165814826027704649216364607246386767570230462768893726006848514076071061419707867168e+14 2.0185302949363017993893142854149524060909757344138963221545117921111207284121694821471932973814399599e+14 1.8876853731709312244693088283143160131813424815109073606505997582624690938667966504551097190084894603e+14 1.7369552006250024301085143692169372373879786517956269126778882153251908187017675465338870237136991367e+14 1.5773580338220891806701351374653676312830370943700399980808489037770662728108359934299553739234680921e+14 1.4167697374598242934162547344930989934679336632370369988033833615023379356754016908282405787103083654e+14 1.2606499462266331933928393637874210957404101981365906234624303308121674500478210084474894497461113647e+14 1.1126189615066310533764336214249961661331932843419038001894922231285244996730522997946287897922901231e+14 9.7491366165428537572608732923919984904069037314346242126151868652100269804326720314830480633227254541e+13 8.4874568024724729015833189927289626025429911429367824988045408136793996812118901513955088266908779669e+13 7.3458092784146138854432084398449351681984755819661261159242218084164020219671174267611160095699470374e+13 6.3235606372296671643843806828317771124403401261029429678497675756177596368311387804289568887297669843e+13 5.4164465022497636748901188565008764169688278478668875536635511604469763874909473979961071318493382633e+13 4.6178334633941005907653240984455961547223325315347282077306331010705404582532670079055694118367134479e+13 3.9196653768427169695088588223893741367415279337203157273428571777083162492439886716426831075190606350e+13 3.3131618733213085040691078513182324163882448518237553030204603459714948698244313163488851347910560882e+13 2.7893236841230389620306938598990005508150046381639852836539416055671603977477285490416997992880163880e+13 2.3392885590026968917973982754172202379661691174399623320165932502215761125818307404810548072581188636e+13 1.9545727058390366222337914600590976099564493042851291412592633699904688559976304850664373034578702771e+13 1.6272254847886258307586046674855269574871592177396375276554896950936613047402658655548450473556361230e+13 1.3499192521348242436806541162814747693761484267678005135231814369895807250040771051141357404337677467e+13 1.1159915311320484463368942911796457056213525548424707557173259371769329737859357211895136856583723877e+13 9.1945288893921389348279283575953564952492521330651003072790318667353168054524577145378611790047725526e+12 7.5497085382332290642429190527105900610986261345406243546514866754115902673220234950220177418289125535e+12 6.1783777720348799097868871944280490492627019746008950714064053442113512298827601832291777127772318284e+12 5.0392861647677597621726558451053921278991647367678785622110034975503675534294515128913672734508671670e+12 4.0965309245078641817091269261870319556745279523725397769171295183793587690842306414735574564025346169e+12 3.3190548178238198140784532776866432711971669634360986966501960286793113039326489152235213906006620976e+12 2.6801437608037594627638664069432195928335838255033243152565000363973972910085367540207831477824376523e+12 2.1569402283818329432251598539666440369029110702481736225098550751058265858982505714493476317101751955e+12 1.7299831620581600239310974406817152326878226349002942582271255127169633123955898621229377694072972120e+12 1.3827809291194579862461911654164938147126740213134098127703378196571850664191054168647003292240499911e+12 1.1014208198747024527769221272071254823392117481387863064523489719494467578154218091794777528061855255e+12 8.7421633404090175942292830297720635628532536496168533869442228513547087757859517632623784150719882321e+11 6.9139191874514940220289845771854429045064384433143994865086803780610084823290346722857074869438275188e+11 5.4480372940593784390991020601058834217898422821086436560614353571332959962282682104361439646357141971e+11 4.2769427409735819757091233383655239225336747082833080598272660708630190400229513810060196082754438365e+11 3.3447837641061502981797546900789401257025897325371256455160391088920214541094773315058237943501685876e+11 2.6055767866381046133368107639617970778722374919922870566884459971726895208617723695007220235445122090e+11 2.0216084746758300187417671969757256277299517379254786330419411000021817170067746090688649369950148499e+11 1.5620669238896353799775565889777286497242738125473699742582748396812441086107797035842850401683606692e+11 1.2018753128031266000817467498931892545954692818720067315858357724989236112256159207525651678492684605e+11 9.2070305882058112558323661284912562859433452331903697338223488892214136097004407194521503181580341134e+10 7.0213148887029825319032824250985044769020629597222713247263878445426310216666694887323568167614296252e+10 5.3295314361101510153189246781000908805789515296468487802904010482559086215082653976615730620137234986e+10 4.0258595943201467245070711972688532570421643945234088226259258489374394450215542795317855056829048983e+10 3.0258565063036353114824552731878822762198779810119215852313037893351921165564450494809396349708417258e+10 2.2624158865086666238578046894681844149198188167630863044286274570835998185078002608853933961193171224e+10 1.6824331281463893366275276570613143729591057197009342782356206025850203911637406689386629327366588002e+10 1.2440650002794651182058613826303008171301233176617194570458196233425637258277175580519985100692396632e+10 9.1448748070629007410143285360168340950172490501817696000543847525410662186511669446617376289940017439e+09 6.6806899096096811383908255460484369233467344690801013409719820745912487344013088041699906242880876141e+09 4.8488845899183415983599051971291149728789138399180620700882054276930975599837557748734502904364040752e+09 3.4953833145756820471849317551291669841760897310002375495569947374035059167202127214421594467119857602e+09 2.5016199827689618310543096773715700687888062245206470211084085612670409675317819168841067131541414618e+09 1.7768319586166842644946270645041993635235452009188011811199695125330935061942014680370099388664898625e+09 1.2519192379699735312977448602108136144770653540829321343494190561305984056261948638145524310964059277e+09 8.7457381763247162383236973464911321141845749692435224107644406569968011807819976560421260737321637561e+08 6.0543522671629364676275057060721971862409751604006588383149854784072920015058685493516176754371366111e+08 4.1507108197175370903374397517042835025794508942024845302993042031671429726969241573728997147622500539e+08 2.8161789622164165884139868830083252612404784258226094741017850284870024646670288084047311961790427459e+08 1.8894763113043475724140595830132141106098538576318237152888445549307304244993059646907893591304064395e+08 1.2525071864863804543360533980162867439096573073970748070425452757958881269448259287498749340010090523e+08 8.1947427045150392175465500437507966331057742265299831135808924191239985182095068639647223206965452679e+07 5.2856498724823840660121550186046508879282486295347742480412256288750608554045469721053006957020407264e+07 3.3564407751781460741654288645836475956904239441929662401080397340551826684611884378866039460472517499e+07 2.0950042243125492379146365954526166182850531551307693545824468651844669153768199051583652740126676256e+07 1.2829095010703550023289634952790234069035517732947553375601531101613548494886551572764344526600518478e+07 7.6900508796270455058278940857849966889651371416905233925134257811476375135161914835223915862944883586e+06 4.4997444658531880614259811998663738679962514393240820458986770970178130926896787586081939394458054790e+06 2.5614919488175633045588505684388849472792834901747229472006683127262808688669846035134996455710927402e+06 1.4124602214170510585346870480271116257452306312922273047009292745626846414364831677974488387359722919e+06 7.5029347988391634448048497104779991887641576989152062411639644777828299405007658382693936903483050411e+05 3.8109633032832824085083953889096368538005022677262611233105808693783734478601850554257884462100956355e+05 1.8322118700036455685435485102836736883605771659615331380153942079949186471326795356568748043838540633e+05 8.2140959282324441918664375310441470772374913637358931113147080377102813001580464295814921315720770043e+04 3.3566332667314896681235322402675538856297879142463428389599274202392565708983003518994000664072793895e+04 1.2012816141433248234594063908218607740024149840124158398710311069321362875427099067234074050927191222e+04 3.4785372030516186156441334584912641741433779701361893585424680576512937674336816453644525298225969971e+03 6.4972918225145611751627004685196907646294654319706803002053551889619211162325984906778676510975094662e+02 -1.0876494608856161892401883153998092707063621233997808342172208313467788401485247889983614340269945345e+00; -6.5815552720100779403829858080447641219296292222462844493308241163124520260498362611970781861910359671e+14 -4.0253064325475885009661549566974830521039807792436586785578598763319695776375768394674301474072185815e+14 -2.1383917722719513942310395436458794723233831120907079130912645772772047440664102582479606292973420601e+14 -7.7198376282188413363003387785970220118105158828395539781429911476218140160987781912595904222384578062e+13 1.9278153275152296699675889267923679913947702979114821201302173327951051138263522261377164097598063130e+13 8.5041679859707833179920827192296963902683513562117510672903390192252526370011839222779700495263094781e+13 1.2757040417686183781827827817215441214996829352516875204088713839520792827666281274596269812813410746e+14 1.5274901031458221828962300891334526046736946535267494651129453131728784838246777721261971367837369810e+14 1.6517970121914317873055084417141269032625409695493143104727838859610470728951490528395289515609976682e+14 1.6843644355117576952476005003345133581063608450244173651896278509126138642679913499914970119822872798e+14 1.6527223285526528017035727387667838647781641465848587460048319548726223150996797753504912021224079203e+14 1.5778757522395840976788670472397699215896533090404021278049167453737361751841131637578541031045069151e+14 1.4756702122912682881775626981745360859155008930745442860599076106911530731949742651101623258488027058e+14 1.3578944336721227830586314240318674620488694404122081946092504461891561368902751122006664506466778432e+14 1.2331678675678610698301557896079294186025445965303254775611413933583381229454876406676526231351145526e+14 1.1076521628382242697630530227125448256258265845419209626366104035084339972649465883994967570319324637e+14 9.8561907892644140804081223363070828891712529387772382542249698221153283929252223002160812026708386806e+13 8.6990166894073400829124541437940660186688021570631672735302801496656295113677564329485862342617243215e+13 7.6225084672988740993512451848384780810001684480130693276013892620538715176177941104639221445714336431e+13 6.6361552295561123145671015912726680343414268145729839072488502166030702156963341390084339597423848937e+13 5.7436122739040965042050982405030113009391375472434312872687353217700767507081751903069314684670175353e+13 4.9443942196417763118835947066454183565829545602178720244774964253357014249487506613317005201686853744e+13 4.2351746171953315606606120246359313714141405540810460432511785072046990042496355476319137245130161921e+13 3.6107730295442902032768603828063207175329654113887418372542999093902606926118002713974618989559669107e+13 3.0648952537914163114412657055519915687667459404005362039340782453976665901967932455581613832667268705e+13 2.5906797409285758769534153732809015764118540796508904172792564414631667181742285822080107717784490450e+13 2.1810929212438323286832003412305844071022507902552753693706040405264497989245239841465196331998040229e+13 1.8292076696845929952574870912926234774353731777655780248187526548066280945937841546969957029576086194e+13 1.5283922290938915789287172045326197739724408318370108589405353961047734766786025233011641834792885469e+13 1.2724312808266069934128705085115101331237154151574146036461441407747096126564786574355251381845315767e+13 1.0555962870834161287941993929293468210311054148386232691170620250794384435087983007409370746953376138e+13 8.7267853967246735022808656149458383435998299993159975197931928940074633368929533167705196397131267695e+12 7.1899537949150127497479690983132656511893536447132763855863424883086188191626276920062474560725971379e+12 5.9037766969269095115368695062285611238244080710164525438991749251917994970755514902750706049732606516e+12 4.8314470534237397260563927984109147537739986551354957807238598017504548092485106519861611792641930610e+12 3.9407123402095157903389281602329310843994145400589122233982258710423804893975147798072320165885820050e+12 3.2035007135010048809740787075164317548096359582789220412546948318124906775724736242693137199395272482e+12 2.5955286202868352663684062904740363318005887129872405349229713171976612024335422219566803527603673015e+12 2.0959081055134160400367527283962182677314077271563914695954143734790030205976551287428422034235797704e+12 1.6867664537049248935934173766880194230985684993752681912914414940214170935053017053710419433835213036e+12 1.3528865228313532532744913590306828724106177696696979324043017213165502177186715596304647620858411546e+12 1.0813729000342157400670910755278547734690369072300242806368998679335862691320915571131036239930037022e+12 8.6134660995928118484079646316702528544953811490586735706490307501603932679300606870348046671853054064e+11 6.8366935769947612854030249791629067807342220680894820646706390397094485295754271520557146069166258586e+11 5.4069704542644354171452437891925753811401995156964626089961368445372482738800229860156536727218963393e+11 4.2606144796623280685734821281253241600789600697971606718397484895542068059531383619536910983450452466e+11 3.3447837641061502981797546900789401257025897325371256455160391088920214541094773315058237943501685876e+11 2.6158032568091894667129405953666590217384500207655878779536019268293147297785623346587827778550824417e+11 2.0377143495997068750568445997716224772097200377873204450130310190644042645396688110233363200196173825e+11 1.5810254285145585983380509371612072132574420583404245868998558558452322643394564792889115634733975313e+11 1.2216415701993839991542383122057200845721472721272282285286425121807871284378486932023916642645052240e+11 9.3995253932920148450924724368931292205522618293842070932162496068547601018817483577537768031995605163e+10 7.2005957149203426184006726523091591936984036267336652990290519143074520604637027482786476172505369026e+10 5.4912296980942862621656605557297663325576157638705116857764296914603266978862037247013832899206310201e+10 4.1681419027947525441931453063373731065352148736976722432993550878681178866325414779183282026951232463e+10 3.1485775196887149060181461339074272769616091908139964565549367520566660011032008841768421560136028503e+10 2.3664993262107568853977939981545437077166561359741927750641479345861613214842213133087634586702310018e+10 1.7694275376230620909916659508021194125026968672529028257390829833819271763491634384305753183764534410e+10 1.3158319590531216353280033609705068044879761156292890957970234322054334298823800036933688212029227918e+10 9.7298908078136688928566685639500304864116796918883039911855687398153485170681022921610290826443119742e+09 7.1522869825987191898341875769384228860589399493012834666992027826704377498077785601026193574006196737e+09 5.2250536545366688403461676379909998038469989578950528346227958221236974316116247815057639891057487388e+09 3.7923949692376935549021115139569100694946960409325572750071518486279937839625053503828716531602956546e+09 2.7338129731868668394354777218838761090222532454618231583346437345007065050052560771358395464974669332e+09 1.9565800036093885325340025286165093649589753538963349696184635818561511532885553273027373551220398815e+09 1.3897123582203908715905375338092289928454640090256806450112616123629100212702108372669807815710701111e+09 9.7916791649422876038131423907009161199184352001199220223373412889256246920755134900444842352881598370e+08 6.8403708124001216677429475018228142351643085521802283559172178704836854967577358855427655552034402218e+08 4.7353620366823960366310303766960043796450809617451348902044322733488209661671428913800966661888372806e+08 3.2464620252834260246545493219030407038149820907372649489133265102490458165165935528475053613641660143e+08 2.2026752574910934879184839436849003327712925111291459294014516713266010645761574329863713920410476067e+08 1.4778626710600400428591003347784789550910325131907973980577168372414607024531762566842805676879948776e+08 9.7965982227432672875698478554104172724272200978617214243793524612561827154447244366740906317412937380e+07 6.4096288567785774964281161654930290285462765761580770334150816251425636266869852953450147515378233757e+07 4.1342668025533673962932085237246917592280146079403881700497556369041336933099899629698480792980726390e+07 2.6253167979908649284520045731051177891377458504595089854037877910638292995078420268075388461119235734e+07 1.6386656237104420268792410241960790021899023982971541120922406736745946772046513519489139825692220431e+07 1.0034697551820677666520980056656406929886475846301570369457257676257340187012773128922270425474039838e+07 6.0150667521617653151237122678034255457202024957854759341147813118962594470712201338489046314606728422e+06 3.5196724759087114765392757533212806807679749953145583695698528922808894120784231813851207626170978578e+06 2.0035990125684665925102301883205283381778654438753235679380355854868489414481687977474361995223982672e+06 1.1048359368871474755928069271901859189781217637517615157780870848721904655188198141919568051051068530e+06 5.8689033835929612493189044293479758875961722422832365537687576635805028441855735930458195496247755880e+05 2.9810238648873420023617394194385360070435610446773507400715385977487721730382087508930890082172361103e+05 1.4332181025844298415372141721888674080300452847818498987599699169197221790249543710424827702111820516e+05 6.4254552295924783467050672251452226791749293963367267745393437369358051394993838869685139488252026017e+04 2.6257800700975162490914429898304969155549753481359974326004843865896125672016033956540756566002129510e+04 9.3975628874051481520539191710313550863529533094703910049413355544409959785187684388194441580061138641e+03 2.7214267942491528337852245852885020429753200455779695178286458940464073023070330632060706769473523050e+03 5.0841404044952250450257318625150047537031436336104255981998799541659872743004338780694110970935216215e+02 -7.9758656427473401722897788805527195776492827894780159198715659178890370632374090020223326306850556289e-01; -5.1301935024791500394067850841809641334903105426211228137755235494243341777395608468090449748784875838e+14 -3.1384738811598945411249272786917893119607727931762649007796636098060965936069032359420785808483504690e+14 -1.6682028836330950084100342315387848443639653157416558647925610164404791631436002844483857403226224059e+14 -6.0344375272274825266618226246997246785809253588185099514977889935729740799649791308461793959752723755e+13 1.4839974170403178011616615009912445584240821348550651704189305950634082772135043742063776132206092036e+13 6.6095493928077360036047763887691293907187877621128547794297509042496368871317871017470336498322702356e+13 9.9247943398642990058939071086940032842945584688686416036816404433975499413120485749739455353730304015e+13 1.1888175658904188591543249977049427980876142330157679701866391250127055319042440618349293968130769560e+14 1.2858232330444457409405474813040390660057561776377837922295399094966912529497536870152659150974808452e+14 1.3113403486945239062149378881965783156311734183084211528950678940133504456836886048717485476107844943e+14 1.2868173609081591663566965780755755578837768874840841150803922688421808361633183242298279288944719663e+14 1.2286196748161679983752605862657725923631980605513819493159573567398427067666137021847391441155564945e+14 1.1490932217425836523292359261889978330267220525967590991292634336296577521161346707019039950339682877e+14 1.0574235049777107940632931127976361744961696417155638153146931949562636319082612598899893657689167730e+14 9.6032696288852895723078143742284508585018681237355010895108059765664640115993941125975088467624193915e+13 8.6260520796742296405466519773360383683706856024087732699978216971694791173282227625371852432119855342e+13 7.6758743899959398179825823021866713046867768823087879639441483162951754595424685103660331061832351501e+13 6.7748192409476248888326676662977100508199926587681408915954622674217226755003286426803399255935260958e+13 5.9365377987469157992813672028470354253306565184560008581613793949332439658820662878076099867306085596e+13 5.1684321191179092338187714834061530648162185877711397063272748420739301618183195776113142496962143935e+13 4.4733583619602978240638978989066762638865570514173646307278626470812616231936033515976487710405386687e+13 3.8509458842631720726234487645349231310582342802001273859892055157434599490958536453207792498202550015e+13 3.2986097739373438037427404765716802203921705757832807359727296670909910859972215423446413664709932861e+13 2.8123199156202593399511469209699686045618032671879236640127142024975606453367775176038610180830748984e+13 2.3871777426735093970707977152856455940281396047016518121157507250331994554275667663864938690339917368e+13 2.0178420069467832634824074475189869833314105452279007962553105502189790965425867005107477927619418684e+13 1.6988368352784027501309201475831430663628456870678787840830407384316284642349156967135099212590378663e+13 1.4247687415009889676550694780710122890207783993244153147224800497848145881669599386917073212304427437e+13 1.1904738750965686690271697880084819673731589084763197922649498583728769279319928932950547686754858630e+13 9.9111240327371213664080113515857044866616568327207189818111722541186883861598435260375817324426385164e+12 8.2222336706493776106079058000651465632442565278060271047050892390810232624320139549188955985208830022e+12 6.7975047786473282545517618553506542949585586232985314517644240455954299902617532711805175352904289109e+12 5.6004700687929911215926787846009263259088148642631056873353590903137496432680869585212792261936415784e+12 4.5986606488285206220335448075356602761159763802943372365222893613183063347576647528403025860255480187e+12 3.7634108942113421904582528452001296244425495720109732501843078019483470341429532900971673518672280296e+12 3.0696018153669160744000832616213523876233649435225803012842216807554146053888641998446052590711205913e+12 2.4953700666898341350341926183241374964342481897072903624571695514692723569674638950024430107470368476e+12 2.0218024720194930542346010747572705617764854274786954341145036814733020805054457524740993372064587533e+12 1.6326302820272976665869914268156792091211798768996190132254655678151199992302231127388357338262108136e+12 1.3139330127734689341594396856047232616840335982644659672611773487842241773660862875081930172306797824e+12 1.0538583802011504843258739356027967391582006250834791709336757407630972666504453802860670943998910294e+12 8.4236233006877635206687025565575120886074104915497540225513986450128897653865035828202318845688615077e+11 6.7097129365422711543130940058615885615771899360729145566183867079588717071003549346586500934075243923e+11 5.3256743687777301091832829942279502027533998536768235890731940648216559848889333270364331124726493536e+11 4.2119670188134300570005709089249857738735218610567365759777099904999167831650552642376550780749229186e+11 3.3189877464320543698820022716436027432042608240327979709895323740940249165189208260198037598548328992e+11 2.6055767866381046133368107639617970778722374919922870566884459971726895208617723695007220235445122090e+11 2.0377143495997068750568445997716224772097200377873204450130310190644042645396688110233363200196173825e+11 1.5873909828810950796285088626838763323435611283644161667075242379541766462393731600569279769696454458e+11 1.2316344266804393479034151608311792223666766580163254195513561491138493449399660193606312998646368760e+11 9.5167598632660231303569216847763834639508364228094261789861136039950531450145966171204138458029283798e+10 7.3224019168620913493420232330352422588044006566499562524053608386140317301986370301320584588936137387e+10 5.6094254661898524682901072905873895475771751985507801512083410954705445714803903451518049131002537362e+10 4.2778137324541943363310565176210943064082022042307337172649145158470260169221207388456799560884719814e+10 3.2471103772179996305144779309782638490166055468335277268409291861800439445608348582924179942258070704e+10 2.4528513752825208905903924896702170127218189203451788304586347321984722598172541979355077951389995036e+10 1.8435949511605658989232725608664173109908053331810707213786318624039343057854846418796095582137681531e+10 1.3784600466186789498313143207049792305331111273242184457290817180953773971188299601809076803097767810e+10 1.0250949731474842864045992524693036455554828870196862693552598955472591460485018449819322706787668969e+10 7.5800821091064826468992651705404899209057520487557078328399443766390186895846512266538344789962611203e+09 5.5720261362362819293214841481588555917856421418010827476140803165829560790678768842017209835848634060e+09 4.0706263299961174612054909717373082699354438674761175876715467604172403746166226628854476791255061184e+09 2.9545158041970677169287003760091839240664753632738265106917955564459240932402522888828369662102550430e+09 2.1298245700620452474042270813284732068152751862842841675535979349310156508153663913630672410160459812e+09 1.5243157148858374366673918578340521346195630574678012481200165445957103903064975120162522751764695616e+09 1.0826910039782268925184012041259940999667465748671269994031077613893174294000686563385770734864279889e+09 7.6284988917560946870424199170991856409372918956307236551100418565320869169722790127965961166386311385e+08 5.3292227866513629919470702397568039231132473024528479686647103478409522902457596142956252187011059163e+08 3.6892641833304125920802554316985479151902579855643107575441672985439480321623178884068794687733954662e+08 2.5292936492262881577994535669485905140898529011759886849382912770204873776386485192854572866176495299e+08 1.7160968182491023763813827553277655344953987216411921878870243101176313490073766102303141287037602372e+08 1.1514042074023685683826836472629077739417092326285595514523005606225329936027168812268061475532696021e+08 7.6325822087008044815162695951183814718577090653163094978378648419264325841071029060023487205578802130e+07 4.9938050904136137369365221806162925568198482661777526810337569234524792889226623119746781287358846938e+07 3.2210671477785184287057267537766221759557183365486973518840056971572030093730440204541425164448887604e+07 2.0454348254452039413572895772169455747109304456356875981673214172366049073342765332938194403732647325e+07 1.2767239869340829826610966653739868431377417911604734304283334913446364239051433600051517661337863900e+07 7.8183269766852188374746522981742419323355410347525147820667771518371713703237774229190657242766637161e+06 4.6865474142621083000857608697746682256844305821270263482137518287626082748664522406697782918578918993e+06 2.7423194099981004558445781089691403422148247394722651929857453428493026917260368892501341498943387000e+06 1.5610976855591148476872565673318098008484628458037945896243619935531506628754243664036460670382566454e+06 8.6083695724541405726719655019919808499687591846497793681709988354153437113486151279611562871330906292e+05 4.5728231291495614338901187224496465017376390204807803255862554707193015994515956649977696413809220578e+05 2.3227257631495386068698242023937172033235932944084162050730714837298326844660357816515164851319653535e+05 1.1167368931707133614456068967892643972515408504585743745978661702679007285354858573329720658471040402e+05 5.0066851497371144676426725588625207786826917112754987253915468540140149399862809122207425714434704493e+04 2.0460461874849189074668159255914495468686164682764815874734854294759393406165806795729783161900974257e+04 7.3229979800368641259587241668368589428233506871631846596950041130201602561775156522231939187670618322e+03 2.1208069719139400252144759468732487983178762355091621179988778107069822817094797319844467874036439904e+03 3.9628787054010316637847598069038585759598270814603226039741272616230648912169727748544776929076492588e+02 -5.7821944511877300611537035057465081523407012256668729891358528402543574355273843615949627583308967087e-01; -3.9827355871891818730487062985263015028250882492008901598404131338595691337033800469004153968709292833e+14 -2.4371128485060525359826723187745330086985887704031491697121957358437220045738114074194052360076809855e+14 -1.2960962317860881135171499499441068700430907277359017895604483042282658582880351824416508779772042887e+14 -4.6973339960378777941345132056897116625437657065289093343439420240061948176363711328123278259492315021e+13 1.1381952753387242131872958601291218083045979998716347445449093859884120188824613459073260826342630451e+13 5.1168952438761917325815668573771431567170078351554647250721209224047541968267256223907587598114925673e+13 7.6907892773819235275141116377843964895419668575492018572136515563334701327121869383560918621403606790e+13 9.2155914042315993652076016939168669095305771843905027568452848040956935518012084040154837692727329680e+13 9.9695031030430438623707288638539287883413337832490960537252006425077391281947745957896774515663451980e+13 1.0168578314319514289857395048793139800123075572601619804320691327887924010013582431476613147637527862e+14 9.9792494976972002654780575781712252593381394134296564398325420602767580687993278348223674403696987784e+13 9.5285099930072036783377162458790095867571748872542446548234618823377494893940533057452910674906648899e+13 8.9121657449140846924655146659381643985760873029730485606707147668654015055889949575458564648403876554e+13 8.2015002956909740523748487408135786378792970039295366470824598663115015836731477639445216524527019147e+13 7.4486388532970472435822134591193979749290463200990569537290518054780999824139734908090373293850916017e+13 6.6908485074746438255679583550429711840775147219246204821052858609185977526235875147388460406886752351e+13 5.9539708499525635528929646356647710085544630500375737692850854462843833388336172762980429103470545502e+13 5.2551491250587340484432806794112496508135986939384297181050702209273108054836319230219694398876258576e+13 4.6049835468371871684190538612088575609869351559750906391598211451950657635993958703961103172453884556e+13 4.0092246781904425166267259603881130432896766656960571488024657879601314189764069586069463567363927605e+13 3.4700950212216901888092296848093586151420420423434617882939301796060768196669132420009831326343288805e+13 2.9873125755270210530539590545406755358354918485316391371441731515699211420177344927238030965986186444e+13 2.5588765405612388181361261476435385054383419518546798359142070227907693701862165270553247486950953694e+13 2.1816641110176962870332496599696843209570521353749406560066834872557311803644188642301299307377294588e+13 1.8518780534148357459813072362235633244009447077866652666284061844691948674310502684110641131019681014e+13 1.5653771314888092608844836663508769763452721863256918933089122751011593732637949672196994261268031329e+13 1.3179151928210406825590655440837228619070413688911089076114870502512575583888985602426752691387737181e+13 1.1053096084832734865111436578579538123994465973679355464925442940989620747776092874256636702024225074e+13 9.2355557755433765054233319909565536147583818171887775370680217905201622391051661218911774616496393723e+12 7.6889940676399716885303060951201509512455347441832738329354740648081769122416289767454546642598454036e+12 6.3788111644585330050650416843016348025397112527000144927361249322996802385331330869403677829734496594e+12 5.2735449401320332447039575006224979124866330235416480641547372855083742560560478196122186570581486144e+12 4.3449092084294509026409971083323384330765929862233522368341795982651978825631905115725502650562732694e+12 3.5677185913197281043063821771792769768936264474449295985749306049398161844265165949308410684214515747e+12 2.9197373677144506677470831822570842502091521991248388454519529257976963620445566896239472215594436931e+12 2.3814805654436897123693882188204667140081167707315993050859500448771379513212444870801946647797221341e+12 1.9359883634830095928968037836775551571732953456292540874229824818007393251146919819440708078868364595e+12 1.5685892290107004254817222564640408200581294676962549816613723437624688000062004489285875461458484141e+12 1.2666628225427135128579466841803663457630499615046067820231744551025186590811400766242108619839859810e+12 1.0194103163643501328120132024314304839945691315498850424727453101638431685142652540488269772678843132e+12 8.1763718393119804515402009727676460685294369538597176418428429095927015263569371031359623295540343870e+11 6.5355156600699110996968985739687790609635260461119263210651576437512941393621063907581529429238765405e+11 5.2057986872352399175316631802305098893684586936731015685339642717558896194905738961931069244068210373e+11 4.1320019116257232789781945006858300837262045229128328560932125074898782103875510925636092311502423851e+11 3.2679342826071725437240703493113020121423679872856894009511061961636791116528349878320597683883612239e+11 2.5751137827688152531608616293450071907312146660465518925327115905516807038922901465897034768671571617e+11 2.0216084746758300187417671969757256277299517379254786330419411000021817170067746090688649369950148499e+11 1.5810254285145585983380509371612072132574420583404245868998558558452322643394564792889115634733975313e+11 1.2316344266804393479034151608311792223666766580163254195513561491138493449399660193606312998646368760e+11 9.5561305400775003156246138789136146101557971059167400128233099627746960567198933325898351602099633250e+10 7.3840000884622871844868871896194871343709063330576195275394079697064225101539821805197389050554149623e+10 5.6814404746220755056964175072583100826879195988012625323450040398467990873488550458458128544227531365e+10 4.3523677519465467014598796242766903128757385057866056777139588990644556557355869611815684595727782942e+10 3.3191842934408993240405846875211709864988158944266614377370059084096343103222321189425757609166972839e+10 2.5194679274769618023564074796972637370322788730196880009269344983391496229288125106864079312379941288e+10 1.9032037990329796975829936068550499374613760838622321930100991453811875793197195005493666969839951682e+10 1.4304801841520047523991529772298948409132533298445922558765792564429672439621493786779813436677332262e+10 1.0695788068878682600192281461372316302740362180049096139057402655682212415206756729085341072182242262e+10 7.9539888418582726806116879936729073616013673874623331688063755398667612970875147185557870410580600025e+09 5.8816211911481649307047428545967698186906556081338873302906544179558732406303441528341048611649785277e+09 4.3235307483428322687343595304318065023192970288522520024790688483078820999664655034297804449612892580e+09 3.1585584182244212084076788138492707758291141712016881102279691613771508214517139270294966198392807417e+09 2.2925365415140547830739214943156277648185627000525339972826403151298541772813073800990383635101228329e+09 1.6526316320050552201911183886046992375718045397970966781129101611837236470423161242495480699015515259e+09 1.1827948968752532045923767829359687271465023277421494486843415024369352489152559020196017295351927436e+09 8.4012003279323754995526843575689003725373486059716384644414724895632375709950570839803323149856487080e+08 5.9194071166255792677462268400172641112945004052789428575336980052702818186432600490561577990801701554e+08 4.1352838543533151109267829323542175455821885655851838897192228963798001469833844792159622279670773044e+08 2.8627508484729480473912155535331303207574071012721108452889359535951262470698389468142448110504257061e+08 1.9626615816727090714030097735411985072664037427697710414551572179417624044597047790061268445571756026e+08 1.3316508026076602438715447149759889693781972853286529371363254272754991994737835582192534910001702607e+08 8.9346762146044391414139441510089340174920046831769611349651198937519374229337895669750808801063084569e+07 5.9227715124164839074123578677445695658153179572354977331543687673085463968957573716089684358699798612e+07 3.8751419108441993438384692590758567989584205915903922163240016933250624103765338073102107070037157183e+07 2.4995302877214159048423191169098127441544486594163418921902596820889419564796364813959777958089214203e+07 1.5872559157411175885594828404058098028538330099685970622541123372296470508815236293709587018693702247e+07 9.9074322506605479085672056572636700337935904983977997787573235055529923074925293503000898260047556855e+06 6.0670955611049683411233253019793413721230774703748953404869039600948828561801035723103336665731136633e+06 3.6368308019735916275517519092695051822195559043316552822003479446750613054313236707211721240194756001e+06 2.1280969289200907727171205470181161269694306071111541280741850089342857636577308496799060503128693133e+06 1.2114542284652678789753737788332667456537272411100950556858175611460009588540954652611130839011653422e+06 6.6803892750284013455017533440224171318839411275424924604386098378907534606852533288052358674159658229e+05 3.5487035521622324443031791876238517666131435830420289878383579629876292495136514915116223806828068166e+05 1.8025546796991961385643263020440288164245635889454214300423091978770748753077124315799158817499381648e+05 8.6665784244917596617682649972839022390317090619578472260654338240486602762312028847861632020964120660e+04 3.8855738637405736925659219252666000995394124697831800117147348203915127048565980891960976705057181253e+04 1.5879303138501815907053140757523838521619849171685671463179162662835468605265592325101113248571872013e+04 5.6835827107698032804088950780935961005041918029556694013924591885938528636104366173892978378449844410e+03 1.6461390989396233826546866771125523007931324225899801430656115633435890590362421409664952443003781696e+03 3.0765840148909813224883254516801070101833554771841148874798096605944584864276558530656873038239815690e+02 -4.1368843207715555311500362652088912879298291385474319249069781675928591484675574483734294118995355936e-01; -3.0791065580150124663168535832505253059222762292190399087962994306539275842206215346603791888896688742e+14 -1.8846192960187529219424563070357614620368148738013210463705061898339651951481054578747368747671664535e+14 -1.0027818236996041175257715020452967371177848040701153214466098252758165310500367855964212084048410512e+14 -3.6409019166022194870938314477693105460602121396939684886128382561840078753502082683834225027824035400e+13 8.6968233690424480624807920860462269504726057442910485109955787158913376333528629003148245224842161926e+12 3.9453512350527472573661822415395169482414409669694406264107590623427587703250516236043965740056851970e+13 5.9353853880418550918238569406462729120424573068923234943636810409370536388656172682355706980483916962e+13 7.1146509735397802471476941950364652597087450907726358884890080378116929381749636596496681018165274988e+13 7.6981226629423575618798759925918477895664870717643469074605553030738218225370479043602179472270502732e+13 7.8527551520567382239816674569422616070757432335295492168225380207590247493964350487286955934905432908e+13 7.7071612983343579681290656463754805000666606335356613414426209519894950517367750390225161691765639940e+13 7.3594794920782086926852112346988971545779464293177751827977509163653682255444427273076998106041244574e+13 6.8837493858716634420582273280736637486602422130762997518208743001746748064103386160779412064697957183e+13 6.3350616797039290772004368284147328463258247641445915148860077989789541537879779222628963372778972189e+13 5.7537027751143300814501406573668533557447423719670321368019079198183240684131153849420691806731572093e+13 5.1684774608270900517723258568598858628115839001149878994250201008387158673107035816092834269652677032e+13 4.5993612584030993458279593704744238480830658726187564222454830586055054723869496499494769625368012712e+13 4.0596076884359999000205059830293711155667949747541581227403989960629763755647141408597869014872580462e+13 3.5574137067155687979281738303490698022032377094055894613477119179875458025973640269545329013923491723e+13 3.0972282180610927866851084955859552847626786565969602220333498100594923257944459966432857508445284226e+13 2.6807733196094087240758794712286780188147426039436019137698233042157344139866583267864151904052684827e+13 2.3078352605636933531323214325689808400253023857168844995934527735734687406309945123583312840786454642e+13 1.9768716129527875185149058975980870972188655308222579650070939663781964984980951359072290210347861444e+13 1.6854724737151667425509550317748625057107677971758910722679730189838165104815656485644934185037323574e+13 1.4307063634214142206317102743684739035231733102041422164839553537517912401002127645621946071076649342e+13 1.2093755991129262274329939759781259949167335486431089385422886194328541794947307704942865984883630194e+13 1.0182010858149202083132763284249299850861288863055079913595348763455627317279690417873658288984491897e+13 8.5395251489378657637718475195541682369754631701561000890928462811265796641692962227857009062933755964e+12 7.1353672784311197062605673071802651818760105181163635857604138103917868846589819598859790384249924248e+12 5.9405437584162114214188754237962279881994489284065976319156458798129305390260829758008933908007680053e+12 4.9283287361016935474142239238315500079893009873676732923197117791658043079067797108056822350114508111e+12 4.0744192307683625858004246425798512278480577978852536855213211030342794975052932485342397480753189839e+12 3.3569649515542695021065405376033085507344212481219089108690437256940307645764648609097345401677923154e+12 2.7565104580310290109808344079107025388803450632103990634747898911042454046580937225569220575000857965e+12 2.2558785506866201066038385219728248326771152094834514152219178133779256678106173959523105660495427738e+12 1.8400167333596141868937677748567180660970510109480558234342247620536755341175962268253014476672374785e+12 1.4958230291542869051287084188966136291290622749154559790460828760590868292341953013209177538391676971e+12 1.2119630712621870069879145659135487134484793027217087001520865216720760191722598915337006741186184534e+12 9.7868699671133466845943201036220316739144697030244273690557914126675073432035872566833877668779596467e+11 7.8765205289729996182177493671673760513395162024648954440091481595196007031957253467088765774590651574e+11 6.3175482711281623883016461845006872670449150653148904546282765270567165874156006714631164776353579634e+11 5.0497550082072240047894834472377245417219968948763857439569593050644118231764982482623463876240232485e+11 4.0223540932593107128365954126895652766586894243692356742358957479279045402340353214921937649069115828e+11 3.1926837009676688809875521282026018539811807655496518321045755474127808349240380653095032563500060602e+11 2.5250566187837820404033388280106452292978728640588135789597506537031102049848567043793960653131584515e+11 1.9897413741936245957358226591988281920430752807267849326576491709247757510631497276887569345529640718e+11 1.5620669238896353799775565889777286497242738125473699742582748396812441086107797035842850401683606692e+11 1.2216415701993839991542383122057200845721472721272282285286425121807871284378486932023916642645052240e+11 9.5167598632660231303569216847763834639508364228094261789861136039950531450145966171204138458029283798e+10 7.3840000884622871844868871896194871343709063330576195275394079697064225101539821805197389050554149623e+10 5.7056302997950797692025537253419622699596902049771704173339573856159947026470181869460004604517623376e+10 4.3900826742472085309100162010094729549442688801206338964398961633898603716572418485862483916963167093e+10 3.3631180772101371487872553031960544682269257482716413258838511239133042472414461694689246608873938879e+10 2.5647803833719193071951153194586406548500693904277180460759646980595463004734463485460977408224215895e+10 1.9468385121930938537871389670641889365763610677666658477254238825144519011228803881539683278660116275e+10 1.4706477505466303995528564691305566622812373212742443685942997891560287738939327412680871658024676325e+10 1.1053695110300342675773082329496408760819421106773272784293571326340447969621826789778528453657325675e+10 8.2649587423430817493354356756831160090219704875971933731044790894385067058772905190567926541612219118e+09 6.1463196486711620755249132197992064434355062373649776456063385508199773690790613909501480972273785408e+09 4.5449538729484007459007685591393227034234583760606395567437190285613549139836157126187273591755815534e+09 3.3409751707624201576840669481012757359737718169876627287637777039999021715704919280755016851408052200e+09 2.4407645089137132320013107394569397316336960747546187268639123581119762861370174873100970386170914979e+09 1.7715585396876199522919732321485838196995528366275869883704546761693042974455872203719592543090055807e+09 1.2770784735695582225610780456620987590725400863833358331960330579132033815491321410480796541276439138e+09 9.1401486189525486896375522843351679583699335351223203852062852074120122004003670423818937057323619958e+08 6.4921337701921479045780168781488364162989676353416068049057435952632108263404655795926566855468246691e+08 4.5743211119836652268552856799489063181878066127187538242428983656949140497130862785713070753126395356e+08 3.1956271393455930826581727743860845510345990873508255689027734577872720450471605576402810927935783154e+08 2.2122626455948850483452979524664293672780043235142919774988089648597347371813817854089558043250395026e+08 1.5167043822193712510350870126740634627438980420007952330141196592357539851974643820164095738714116554e+08 1.0290779996418900403224158568326590369214483897047004442127416534309690984158204630674110914414531375e+08 6.9046109791419259997954183428027151410069501902683991227813189092968660113597309040903103519879458235e+07 4.5770734252580815329596583729419929195798008199669877002750436466385555292240696870055188301356968643e+07 2.9946982874309364071166275863422347989405100901359771159708885098625928738976328608360575662965051208e+07 1.9316413747594671701534134191432962119806382057372700184519968078828844961675288039496361283208653570e+07 1.2266418263473733520524485707343695903305665437204928132848342738393785355560471589337111694952543490e+07 7.6565787393095354250367720093084671400326022980058212422484197558080667928172247743153924286987873960e+06 4.6887539114862992059938251763401133973144873377312352286305934811058749030013616184425094125002570191e+06 2.8106245439619885394863650743308327997851530868930824096507517212575534929902912631776174776909914727e+06 1.6446538206698249717215754405740814733709117039147400392576803339900896168977571825165232860606710861e+06 9.3625413801045536542272715454810197784272962381431433873480216043425308130930143545231467466677733112e+05 5.1628861587238732351375727163314151561212045044638360791036293104139064148289291430686811003497195098e+05 2.7426164680933107761896653797142281185278944393612991656639139003792078712835079005077140364302555498e+05 1.3931220408694337276137216737865792976570257337803848887461915825962966346357316458927515926211735416e+05 6.6981504875186586541249431548848892909163330937383502744522479025411125892928701892426867813703923116e+04 3.0031068190771929982056881155762002610833748240906654852652663654132595512729122707924015364566099967e+04 1.2273222598335974633796290516073269208073591622164028850220462252408939265202500425624198718321336385e+04 4.3930621251874729893493176984921929413755274142901224719260598005427906318320928404001392716664211193e+03 1.2724631355900897878935616854705813608519342388428922228465827389618011375774916627385382340751383791e+03 2.3787248087862404356685963458270655617379836943489511474665521791839827874987286045303389316506195836e+02 -2.9140920068316865711163364659328881397758705779757566889745357237853612511392569635657109108636141183e-01; -2.3703479573369185085567766715257796727296963269672918099700451487772748475430786075490728665836137918e+14 -1.4511470410552282116711432810456200041864085188703249372449820673025725002827609109848060593289380041e+14 -7.7251345352435268653006121326263995426376231265456970207873959497366593716352194105482149895748833136e+13 -2.8097103330042765880067816161310923907698989778869911668770567817478793182200336117343620683651994478e+13 6.6191979673599039618990741913393486319275971615356935376052361100671426805025708064891501623552172049e+12 3.0293887506426642384160530207686909049051109278511166530218330379693068325275690008051442465266629354e+13 4.5614421100535418627710842608676176457608454682919544563087890352524654621995151140861989924453132219e+13 5.4695722360577161085743622398775965662765938397900802789772646497240558859193843740577285838337122292e+13 5.9191915059161394692761452917038465906822512476797225936213614353574127864026251310249466175641077820e+13 6.0387657637019900941942250060830505704038797859855253202297786327098560926449403176845238087337778989e+13 5.9272603271298535226877203792729691438232495557155176060258197070058933702822577497408123609841180356e+13 5.6601929082587791441449792710748052595516812679101555632389179962587347618780674434573364991638878194e+13 5.2945389537556816306885864848924802353511720632610134784086930115479460592374190268606243304028156837e+13 4.8726938098178683540370655010686780121580730848728684423142272360555683168841576914625659517316057261e+13 4.4256615878217823172347130418038099887126703130547052675416299660491848996879699551718766228128949454e+13 3.9756116421015513092182675353054970056877067023217735028296521404006571809979174872243409980548127643e+13 3.5379193121770748621249175512068156057739401870419077894838294334144824925813127444383455638773419442e+13 3.1227872967181940191430199694678180916170936031826721821898698293601020686479175594205395793543678674e+13 2.7365270931804772813435979402549511286152552702156799455232553728982607665330448484021759109986373610e+13 2.3825658265042152429398644082447445419528398239430347028611198128087551052430924630817352855661367073e+13 2.0622320536025518571600465780927536367274480183527032699271007730749695494522833707753948457071898854e+13 1.7753643870488390516578597940448465839582638381625970795832580387132390152676372511260587626884270721e+13 1.5207787092229131168415276822268717637160195897524226889376648928420194663134071142946593389409019065e+13 1.2966230747891050827840663735668152779180577796360897336422423714233135634590872030115084481327113027e+13 1.1006438947520307996811290307025689768269877942067827214572872667349726225004454614093179117924006536e+13 9.3038246555509190068711664844875607348896688686291805115326404610287199693286597150882255175172773372e+12 7.8331718847147078560154688547762940657021603762728642257094532719280371558650334321064553709572691774e+12 6.5696378065805340991367254169042457256220344594897944364459251510991583325909629819646284185466165095e+12 5.4894329451281237352983641445222156314628259859007328045239148328279443378923294373603784399739212981e+12 4.5702573988090237992494724930467486482884044466110900289553687337034336632386167446022117133940466786e+12 3.7915546347867513290021269083185948354831698080153413009807755692992703168033238455778506871428249243e+12 3.1346311423561078378634644200645379385535323095954854491295809554796293687102420567157921378687697719e+12 2.5826795594423089722426029776381807857188596452440526791500082150457643895273577404916338217372234962e+12 2.1207343292097590126939487519525178130900863798244845950078574762269127252791008085636903181177836622e+12 1.7355821155903774164734251508359665102118584362084668966889628912597845358161312642942918358016255827e+12 1.4156437858667338707487217982990341713486020207038868410124574159859995632336571995846767279365965213e+12 1.1508404899578914486374411145016696573411788026084274599966734554900034150183907467878478759209000448e+12 9.3245301115174856016837462727677117449906603634309481765763540697637117247562652804675829387386296342e+11 7.5298095190011724113587318946961476748989792948400942191282101318791076676679279769182632542149662537e+11 6.0600630363896251161913655093090092454496549823457902756764442183856447709489992381921462973177556154e+11 4.8606441085035388502846872416384078257566787534051878529087647378309150854641439626142952322512979587e+11 3.8852417875468274601065817685524046938547099453703407073935165861816588412000654977161676611376373768e+11 3.0947851126292745127437239901698108246011581826533785508831542890292434703899022257625069854486918720e+11 2.4564533673205361345289147688150281452374233973243650542557983629025090869368902857516109766239029598e+11 1.9427913180527528044094118617255936881697364531695190200774827478144395207919014678549819020383156448e+11 1.5309254624111010839043169406200137003367637291204343126293344355697838829377126353513692001658739882e+11 1.2018753128031266000817467498931892545954692818720067315858357724989236112256159207525651678492684605e+11 9.3995253932920148450924724368931292205522618293842070932162496068547601018817483577537768031995605163e+10 7.3224019168620913493420232330352422588044006566499562524053608386140317301986370301320584588936137387e+10 5.6814404746220755056964175072583100826879195988012625323450040398467990873488550458458128544227531365e+10 4.3900826742472085309100162010094729549442688801206338964398961633898603716572418485862483916963167093e+10 3.3778788038655011828277011929955897607399678216864319806138785523965242886036299900668242814962994366e+10 2.5877109537360601774590006478432063159340031906705146306738936834144476749585399083490693801166583603e+10 1.9734499175747912304406611681927218950798242620969584302302374737038031222795992889941599306594477621e+10 1.4979872820508887229592267354978571346122023903416473529601469022051158956689144964510032179799675316e+10 1.1315900691808643407722388203149227380390169851303602870720087167719478844817134482175425553778981548e+10 8.5053112279159068021389081341404558216199255351971196191508505683582723032431442235346025761678621492e+09 6.3595396768345504563979951786571449754940872000458368357881046658562917764670197570528229372222916890e+09 4.7293602466419801225675545820039649410592547607946346352109253491367072605856271901898740983585007338e+09 3.4971881480565906370105549311851988004179546433433367018804985176385141306980129408316868091576758056e+09 2.5707807149324900789458513465963520993910319569424955061295562843385643966270623730008330876941108401e+09 1.8781052942018006979438134679854939199111959603733568786784214358356349092190473315668449046158537446e+09 1.3631757255155947470815640902849409727664120838777552623483208236967308326512348984532319459773185106e+09 9.8268925659771309071740191466605520368095466177848353501733296059069073524568318547802742794345052495e+08 7.0332196308679232317549641573150690469347201871567040336714586016226693539282571525653473516672383539e+08 4.9956349389065355206864284464236599385214792076528082553768704494472919475899572142504355416021476359e+08 3.5199152889442079223524708866003170086225176965685383523210438599378172693179930196348609101530222797e+08 2.4590310550510702663740444445097632736901798637392494163646478636107402874815556896208461670857399335e+08 1.7023426203240733616846699283126839401120375878467493539097506093069007632050683062448191662324692645e+08 1.1671149452084600785242335239790885020277256112641434538009546664370619148689258908821276741714821162e+08 7.9188737675114636485546393794650877439621409181056712052992154992213209244201704686306668034167951210e+07 5.3132080336391404588748548583648444960914603820033324159127984257703830402206504702535623296561913243e+07 3.5221513658666980219989022652846121536035777131284218142118358837652475077251849798940446893301734432e+07 2.3044951729150234832594562539914731424380386090728130394684945496838723642780796256175997576191692426e+07 1.4864554395620198787920122373924804275358609488231767373489362977928798407476807487346007817129041808e+07 9.4394333343364016555978221128890529265766819019677392632694644357357795322782247870314656464420221556e+06 5.8920412737623795602529806589633546952387184726384214820760053651156024067836601861494402641622234228e+06 3.6082073148551735597505793942890485059445617694498103947789917069697125750525159598423628615460879752e+06 2.1629180986556235473897046298780814804748734879329587328249676190214224660910284870020813446153394567e+06 1.2656545049813114364914293053334716220642911129666228810638551394888698058247257297134327699931118185e+06 7.2050692387195687960766075011547243558682335536836555393310863876171673189830301012909115663098479636e+05 3.9732062240536477916274085097717357531486754975321034178763891994006915880827377484457740632032021004e+05 2.1106603662250581924554279848692892564070913819184220036525995627052460044335358659933965496894092474e+05 1.0721312957511329555106921949120838432851998061050039424990325120915855877172139812066923337198858059e+05 5.1549025283708921944524904525701361546092520911929230605648155788523206303701989482415936529361045770e+04 2.3112399875311532288814124416345798461854622671270801194405230547585058704975629975352088987470505305e+04 9.4459340671261733684074075469467318851965683456329799710654416520745186203279544722378371361330180533e+03 3.3812120827935178734915987274081605251982508321671317388254827911091864182062947700359646469717321069e+03 9.7945683364294322597949877995836271629888397077820653508726189871499497864656565183442568851599939971e+02 1.8314095614429396421191155848226654461063991194838697596520445526066344486434165607521258804862793022e+02 -2.0145405652950906867616865519135163667518994431777720656353501195120348420727113753986035300221406838e-01; -1.8167183564453349330574859597143505979311740555611618449697421750106220157236675731680793537950000041e+14 -1.1124570315408988615370675630315334581406964722505406029889155435079792192341729552317031458494280387e+14 -5.9248979841537568948521722439534634663124280136825097272646137716551237972673649994406073444136353144e+13 -2.1585211779794259447155599822332559427363078399811328017326181075607212441371432293328946202275870557e+13 5.0175015277785711055845521331314323765296268897200693282106138257016525592727039570131421960043900066e+12 2.3160922108467810701202967111472063680370090270974543104423472353392400825107721283156463163629528865e+13 3.4903805940780713854243958289430633857484521019998107187661028051327372826001049600568104242981531576e+13 4.1866337897505890936945712292603106850811274634332887581718531467193201685585038874713318045346573208e+13 4.5315717523521199854770420508341905330496037963372668981722665860439524774896884876697010344833374417e+13 4.6236120799500406158917063993675331408063183651472470243815580668057321541582976311892824086809603143e+13 4.5385736621832274663008624418572420852087868846500555170197949237085005384402610562403674442321593891e+13 4.3343132616172579677193913791150848948421079933092877180102385879048708826422677305754726000050758391e+13 4.0544830733255465525346729640401717050240310137359139246925195849127096487625131263707970276575442313e+13 3.7315658275060560524098691732053703501471534496318111328980065714562221107600590631522675978473177572e+13 3.3893175530860460702821548551680104111418226509731720827952799940461058780650872381019515373783120578e+13 3.0447259352147716004828007426759368041570480956978223484928520661007027555278204639304493448475919461e+13 2.7095736185589586715263759963427481708792639273259451905525963715370218293024163227296536307481210512e+13 2.3916802711253353185327729457874290364704103595645289422768775961922127651485626515240352297000552923e+13 2.0958842532686159849718084210802001027051353957992383689804226491987686498583932050284695222004956391e+13 1.8248139285366307217797615593501570537112406413305937870088447239019344861442578362715215236252103684e+13 1.5794896632204999463184220817346670465209729857584946228095429857154063483823978721440416527962399669e+13 1.3597900984672987327470907289490216801181369241118113383876469312456400197047969485711349762672474002e+13 1.1648100958108858556237941499591286529967062581422011689676262061544113748525758683118245055171070563e+13 9.9313264534671067593550346725135709743872386544196890750016140782663279347023508559505224220663511642e+12 8.4303280935446358161303432677171450344084951377818466133444933155706888143797150722997776334531987920e+12 7.1262830443481823012190541585178705002950376528380902880688131439221440999921089944502799707692592297e+12 5.9998847711284529951182219336684340881512701635662456374828417247610059210859958272609842836309712140e+12 5.0321109626203476984492102636445442916542026284277895572507373913225989809225492159472978490620103353e+12 4.2047448239387308348025775527327376741433393140679262925652491927647343624435019297810009110575440376e+12 3.5007094491396476439973729982966368395246121236352884169641840185198071650978285708331437878993228041e+12 2.9042624204320728613894183469739380373400211677709870877033739424417559093625277628762480193291988056e+12 2.4010876260699640966618112963518801532417470804107715738450570430261476400423460346979808897353208472e+12 1.9783131130036163017942379118406502392418524249976015317972391931547941202237038267864653710072097335e+12 1.6244772354406925395164660922327734190596300384654950691958142334519442773885012113741037609222918373e+12 1.3294601296898272588121335806666208704536061228283919519340922128997112163013313836890132686632678855e+12 1.0843933930758045973099372323605718394336608151076552508687836876860850774980985179246816125071879865e+12 8.8155756706696843423142037623466353354998722840413678056362303250410019844659849597407917616890268181e+11 7.1427445459581084695107182330684003324257669212361930745932841821028573077066441846961040378089632918e+11 5.7679930115265390466802369502227234721336332199675829849608211214667855918663249473562242421690958255e+11 4.6421632575666336044092861997326418953427149555685989357568152082612302657493786092910833457818676767e+11 3.7233990900436871885942118952500936713809249333091176128115856405192115740641643908043067637223939458e+11 2.9762285600203408573185642237405868082288917214208341375755949767818147623930499517556628686747585879e+11 2.3707249093909787243473726898970772760795581292381607841484236813896408753313670458817426525559433048e+11 1.8817485802554663343524923583225688737116706285652034164328972181811351233503269700053124988059265973e+11 1.4882696078004142164401169847948589895874268759106991744879681885893948783538650466121332460222896451e+11 1.1727673608855025549791622636902523302269063410913626503142075504825792661824348370022036988434995883e+11 9.2070305882058112558323661284912562859433452331903697338223488892214136097004407194521503181580341134e+10 7.2005957149203426184006726523091591936984036267336652990290519143074520604637027482786476172505369026e+10 5.6094254661898524682901072905873895475771751985507801512083410954705445714803903451518049131002537362e+10 4.3523677519465467014598796242766903128757385057866056777139588990644556557355869611815684595727782942e+10 3.3631180772101371487872553031960544682269257482716413258838511239133042472414461694689246608873938879e+10 2.5877109537360601774590006478432063159340031906705146306738936834144476749585399083490693801166583603e+10 1.9823929383424930261159131010918564437005241901285879102807203703368532168631095781073515370444019873e+10 1.5118279078468380152708474272916625769111547191917465875372102460641771543949342838920285915122032267e+10 1.1475896989641749056991672770610842968444506923809688724035077936394381387467685297096672867947243237e+10 8.6690180198257903344759230316623007536009251693396742021292670998371154036003903016076473791051182637e+09 6.5158825846916635479912557928290148195768289126893635074637256475895194881747424396387281836739379727e+09 4.8720415364567934096899300389863184123207838114658884217631535091537851630382058448744329568952803030e+09 3.6231804139973981969271002030915593281865093982342916036059003507987214881367745005096889803024481687e+09 2.6792227769821924217204857227303746879450106479651037076625160921274479800983303034580331936354132568e+09 1.9695051998375364645142580670618684905114306994559427516069248602909977116452455782073335623192827449e+09 1.4388459916013839075089488856051138032516007855361618187226069782311282357023944763882324325208399044e+09 1.0443558462964153829086172508056698741978405226733021666751588735137041078681493429178064311746363546e+09 7.5286162506916440479627612360166195599054975731172763127833272517607622165403338404964349455814649483e+08 5.3883455561865597885209518482217816518706805837289279643391932228326515460728729371855242172261975216e+08 3.8273156089190562239399180000932992436427643680326195220026300624311473749813706193780871451538874515e+08 2.6967341513483680364881031065567304089341197025153629531428586675600298585832433186858789400822435706e+08 1.8839626999801873283354082669963162480871208494877099017113475564006588272501064737591798804328118244e+08 1.3042404004037747539456587570803643415487839587926819224828675871281648004164094705533118143276775228e+08 8.9418365772264658338638660079909613176034106570834126995654671350155743761534591931477489285815983713e+07 6.0670696042998273212127139368494103504782360787036284835048911918617984447457891459277870447922913046e+07 4.0707542275384930580068568996951885769284258304089673710995680395485730200381800154205303900756956523e+07 2.6985386142476121824118299338659214494220997999773811852281081315041592888249539301368463346866213172e+07 1.7656273529962170942660105796003542198624877817077477622324376687265698192259265213542708000503439426e+07 1.1388796805784694787104793773018826759517773632477558608376563144014673821952128584250303137694016612e+07 7.2322707422153735776125687133186726965124822860276536194485703729892027908700266850589287350739508295e+06 4.5143731642074845463240404480247825627863285688959515042597631031425465723313644877978736484780678670e+06 2.7645613501535720423885389664363100266063617013507651942953722049486682925991470569479179982076308758e+06 1.6572120784651832608040869434653684016808748124661556373840975449551242589072622764866823471182477794e+06 9.6974309720259315201786522602298347924711891703304019142197138641776321293470615444436219280089323722e+05 5.5205649238071308536444336047082258563866533516053857526908902350181378265170338475758459931044034070e+05 3.0443230765311701852329289964695700048123279351260322136427838154267327210348488955582381206074949160e+05 1.6172339674498482404897491928243105022375817658276739438418605268522115678231392897158668427052820839e+05 8.2150119188388752287595730983638745964658546952196545153562052216320343986687480742165469986989436189e+04 3.9499143758246022548675111398223120770061154714384896754332747481423324937397150504856240340036078778e+04 1.7710112528232064180697872550812622372427397149890987925130399387314422180001718558234200325678281125e+04 7.2382526208618590414466701584294921890645021995953435263060543473144145504298829141938178353052187944e+03 2.5910801473368155539463902565125034245321768719749611161887415423004154213539472637606038576327934428e+03 7.5063771409448751641564299599833641292438464855520174807382918595485575364960639767824967654896498777e+02 1.4039011211636960841404695338931619314032506419991205658649185875329312528002531772174740729405870569e+02 -1.3603840049676063514803306815059129235757917260106855218563337254520690201277200081107896063773733652e-01; -1.3860861652511141997088554260241620123259924220213804223557763300902350954513331272375773258242235992e+14 -8.4894266433584191870266386592019190527240468292931503276212839142296472780338544824268787105832822908e+13 -4.5234596452404144187078286601860543353348374684012103852261707136293457272929936019404811003650429503e+13 -1.6505746996052458084288711485924591621517580863451640616656085428716513928622860771359935901855011907e+13 3.7873831744650944073429177666679564693820918837780696134896881140709138611950840014591149995249729859e+12 1.7628881126538298692353455671929700174582176149357237379835273980423713980677726799727716856295038250e+13 2.6588761128708672487571986486403909181540229671431723653067018902621725269641703455737848495555684009e+13 3.1902599212855966647614605040103965964575356596435558561973550428544579438234815632452386233567496415e+13 3.4536795178735485944805257817733784462899948071732627195905235654727077710280489325638940912365346956e+13 3.5241921159822475300449866359922205919701700834922410086500186790032508856329674342384874891141873008e+13 3.4596214493929688737749749604705103736806936915919826778632412434047071534914551782277680120458465032e+13 3.3040934021571374394980475302655215944627463566881038321249569722834170623996177615824209405941551039e+13 3.0909013643078876344581082605867190783463898027082447489515768650658656977373228839219785710616822404e+13 2.8448206938742948035389112206540578749166195910520162127682888063952334615675875467949015480730163517e+13 2.5839715005226166400218866688059168937404413993613101582854539922978996676964353899754720773620078848e+13 2.3213120504821569052605191374381361768587889276160777330544141617494932135756599247306353417420841539e+13 2.0658309247009599228858227080229561048326421407166347814329935890190567746835697691021684466952024149e+13 1.8234942152446126777830790320237060351504324538986458790400961605802605582265900705607409292272524555e+13 1.5979941553666838580606072746426260062912134452847175530812246433637967338994086358070475281848128962e+13 1.3913373376012545710540489406105082124535211942139502604870256191370202417351332950586733296989277965e+13 1.2043038194988137567209765405496592670769012207091292721679245407546972102712014964693895531929291275e+13 1.0368027260298542014270995803841100719585764257643325539809953899047949172102096147144793261701444114e+13 8.8814524306840270847660543589914576304706253638067484769175824767989720681096762810005472688675750822e+12 7.5725199866309855412643055032411921432564800356805049818289845846435889720661928860975361765364495739e+12 6.4280861368747995745378145922400943042668708639280026944499689455741395538434219782378814675528700114e+12 5.4338055768927267877287998864405080911362262842487644467105078003795367524480601253959593287802303096e+12 4.5749627397556074167781434522629444996315627802141569093521841572185181165309237712245744682182908740e+12 3.8370576003362450675114246881755238189948068204844809436932834224325033364951064309299167624467092561e+12 3.2062033802575807685236332539938922761790254122703507251125991920012757060882232134399191196047176922e+12 2.6693816894405784414263619547976185105448949985177394680259770633926879926367626505223893901419233792e+12 2.2145910592814326094734107755414241550357562719641465890074660829972827857474236215709404029817982656e+12 1.8309170786395777463208107583791133692983801630386835764889556896917465584098065048483521530118541633e+12 1.5085461090275458710836540667402813183364032783435560855156322520172918348835119202231530728274153919e+12 1.2387395566976182550847271986633307108222175524137485191963837600050225388487772807291916627344204777e+12 1.0137816903512769840529700164241071066406050241759228785222584571388131224951083101949533445155074305e+12 8.2691082640920183825347145566887858619736826040779372190339729400339434176927455991052261386877517740e+11 6.7224120418337628137100666497753403209943565407995246237101743088561934482479341351636702361053187711e+11 5.4468091320593321700866718527413240084499922146150784661189262998849949056415060968369819766778513279e+11 4.3984970936798155183988539747534877919890202911122157822335301563440266522393018437806125361987903254e+11 3.5399937936588410189394364971493874120898199873819974473817192157496158394831480580789669315475846409e+11 2.8393841381823616119422821651103405678370523991537235411996012855090889928883416426569585014374164480e+11 2.2696207106575615228595299515031903741624350921591256480571927569093914947736432256627996476381732014e+11 1.8078840945592285405314309921380827734844849336199891605680444716818510945203743993292211679470879776e+11 1.4350049822693548953841835528564735033200232099392176964048661799210483822888585222077998272491429109e+11 1.1349475565447235409561949298610820826529087319393692765308033251081242871865435894062979893623709159e+11 8.9435183408298954269912740235991785076946459343771610440272188817760982590813892138530186570411915575e+10 7.0213148887029825319032824250985044769020629597222713247263878445426310216666694887323568167614296252e+10 5.4912296980942862621656605557297663325576157638705116857764296914603266978862037247013832899206310201e+10 4.2778137324541943363310565176210943064082022042307337172649145158470260169221207388456799560884719814e+10 3.3191842934408993240405846875211709864988158944266614377370059084096343103222321189425757609166972839e+10 2.5647803833719193071951153194586406548500693904277180460759646980595463004734463485460977408224215895e+10 1.9734499175747912304406611681927218950798242620969584302302374737038031222795992889941599306594477621e+10 1.5118279078468380152708474272916625769111547191917465875372102460641771543949342838920285915122032267e+10 1.1529679635612767786501388705461774062420069508511518477523725590060327010527439114176580202781443321e+10 8.7519290066006475616961468708883670446416773256469052297937595460867582323721414856962621531728126246e+09 6.6113372486281828924087614093342092135409298641350940099841730033508511322513204934745816932394212452e+09 4.9692965627624157656271242590130083836847822903647431096367532725943631987181716797612931710289107909e+09 3.7156509510892080357988679197478686645529295360152436017520460938492646266615686762702438149431230843e+09 2.7632243743946686466629682086094194533674423455032887349751773600803457796762247175654872464777248180e+09 2.0433242335706344156238207961877903663251057883708268859990595459801892593164890070190342728805573797e+09 1.5020620184040498841622712238845518343832617975749587892204229688275582600164754378003029301402994644e+09 1.0973554512461311163121760031480465526925823368222719857150021038601927864724591258535591374121129644e+09 7.9649638196199093501602502343164719694540697602340537659217507396702318455821661016994095924116441831e+08 5.7418622425728170750890773428523197683841206086568107137755290956257076827355030031803126530308566475e+08 4.1095603694406815985970571185389347816612867976231381203328206077160575900449221855048049858263677143e+08 2.9190164089659684385756400092378153430749553743603216865548984337976924849702205549606813846520392781e+08 2.0567558910473880923545250445380736639955327145729749709761895499975317517022749129942549852493961210e+08 1.4368760117024925370421693031144022629441754389120265519756864029182907408733536096510937012815483484e+08 9.9473420443410720756357901631011629957872838693869925049429330038332335753352802048024916618428180139e+07 6.8199089073243890116543956232595106073660588423355669887863736517551219436360306452687846333749690489e+07 4.6273601956848220710649319329357073209379101246802020364637930302034836395154723050692288711445846739e+07 3.1047865175383002744874489638219615548717663562943866741111751461040571387969718565152816399425158030e+07 2.0582024392251758318964869192461245691220119576617698192211013724640689467883020305648759865096345561e+07 1.3466699226691384202506721504396009883930970402903919137949260403148506074797648515888937813719822598e+07 8.6864575614268016588782864708122818235016341891645554880703475547073192297119739829001595654486462314e+06 5.5162302158745903531040598685794971272644339902619967246824644778629713567904603702239380763046143044e+06 3.4432467040738375006216165544834300665032276172366999817059635952692750133001178914655825620821598348e+06 2.1086284159778267812748843509826743451203931225933662439577764644513331982173170969261788152527058183e+06 1.2640238052152749459210803175875716828835822069700961542282215988634260222112626954690446637798331376e+06 7.3966907364250877572821511283920606587431396933419207902525279187478881839956028480332164747866278222e+05 4.2108350308736245775442047024040523135355237868138293612007743065563411653666747971867132489959898661e+05 2.3220942574343335181533900141960344956361091398776142425607925689030414351824469185032661468569280850e+05 1.2335790560864196262994045389145095701345331397377755113933364545496125167871907283891579868398751058e+05 6.2662578556354251940801797290351326248905475995685182207607086408116529231379660590963297082017589548e+04 3.0129714498008497187789741516284892722791525914658822879319502248396653043537996056289826695072622283e+04 1.3509463022520092235810885791982088458981872652750731025388648681894259738098048294571438969007734637e+04 5.5215829907178242816985253609922544511273297918787457569426200101029398772288294193777714994482112460e+03 1.9766566095733488441247704834295305323886965030150016871340889265554376231085155370127994121296408659e+03 5.7268941812872272257017256867887585297904541411118683241709224311283831379455631982474012111658195031e+02 1.0713624431277090671646758527129706975440972496269374519813378105797297745195644991629810992377780148e+02 -8.9096874402998990275302935629690390644925572182409200988335656324706255242687493309009385748185148392e-02; -1.0525764357763647838189557383060806823717323198997571422186005547851357860031542237249343756584759689e+14 -6.4480835359758040489297899655923748109635464772045287715722165324003915387536051660822246738020695113e+13 -3.4372408438543112668953262245519296211613435891132660699187614030690473808092251501340384646690706800e+13 -1.2561296531451183494745694727416897074763709785441255630173782118725298459215887671191703390252733415e+13 2.8463474337935687306431981799448560274675961340393423388716281146842759966622488798701292198676319057e+12 1.3356514570593571525725818687751306959248386463734118472027846696055616210411655737609444944289293580e+13 2.0160915233014513242437880818641349553769372115748570265784644977519674862890202399493436380229098088e+13 2.4197419334666104797835218878999300164102360696542215685878835715490962277300690756721530355894351621e+13 2.6199588655507704497572860664838341984863397713714541980372545843287954517986475364905019532213721294e+13 2.6737167425076653143244078764789370191672935827976348059268911739816201989085473569117722238247870554e+13 2.6249092864584590247306163347297276743510514290005598280362634484682314697808532975205106424136980157e+13 2.5070330388165262088522775886916971705104587948204019419922868012080669674262163316527456019976243409e+13 2.3453621651847003745706533397208246610223479494235215615481016078714412005011474376337421928414405736e+13 2.1587051478575761699719291950327707460251315286073745654104724551405973295263263601845316232623341096e+13 1.9608186650541837829041291396717537905675202562929180769730713719139254015222373232282321608277144400e+13 1.7615411182958236237621923920633992809541623842153678000078670391745274182966828250491525421993269101e+13 1.5676975170653081990111557249629290379853922397194368626012275024626851481079445933389361279896297434e+13 1.3838184388621663362770748502937298145398684873263162661840650311429913233380023271416803804745010957e+13 1.2127082771987909889198099159263385752434133013781558949491156141317717498257366727376764840934385877e+13 1.0558917355889854830045420318907081436460227752071088282935126941783964407836392164192785829211469651e+13 9.1396232321294650603063518216835007955286618655627710290556372826192988158357009351008820064318277443e+12 7.8685228906175873042783202778886146839777810625687228662906505394481695751723280603663695732833261436e+12 6.7403985318466717134269658709175566345748659186343536580596148588530405402158006380335745986960081534e+12 5.7470663545914410908335662373779757174394220893920958925938779193091935894068742316919493440547756264e+12 4.8785574214133595022847679284112707815216703981833889141382020042549825784856557829068159770130629906e+12 4.1239896239010358447801441466889502137948762224096285612652124772514531778285300778096711637916676291e+12 3.4721987862493364876978794623109889604007977407591733449706385775561842753386435658867755420405077810e+12 2.9121834515419145505777306955745937175893939406613845470127399756697410612481042490582062281787313374e+12 2.4334068794245519994224128361995913607463391753583253719513730890903936753647723849108737132997828823e+12 2.0259908189582975186403892683393628521076484124588381521284626983945485286208711892486709016598679950e+12 1.6808283485613394889067958601622879649744478048959236308759418554370181348489044043145036204287127219e+12 1.3896371972845196373543444027118573977021709393621274635548956481765225521875009607144173600130817615e+12 1.1449702293411861107002587243417462429148262735953800490355926203643349820875358130432743038146345298e+12 9.4019597966252484322638993128296567690166784674978525737364782724989497137384549338805480796889124636e+11 7.6945910047238364239698400110518002385742482847962122376164174898798664468897879505356756989566744322e+11 6.2762817513080749803742875029729302726701944798555155224971090964320896303193490290168133851265517475e+11 5.1023645815214951845902669117151702559786644598412736007995220261907142443974044985417773328845012777e+11 4.1341961245420780117891917388660251530498344987822453190228339143193271033771348007646610547694661462e+11 3.3385335682882424179909633504136445672118128380188216382312862122794190638061243190805697159139500460e+11 2.6869304303892064725666097170354553389416734700393658654476031350524144104177322753400387993741876681e+11 2.1551649939088121765359572546174580745571246193736680864393682630544479170476269051650797308480976164e+11 1.7227096266077325334679716700511912071674063602583570541580024023905972833176653559246463773770672453e+11 1.3722453746622921925328203283368089243893437124032558238822191485168525692694993789456718878958327220e+11 1.0892234302069570447701276463471581786357703897370336865094401266705141556962913962548268034010374270e+11 8.6147308694726962379823554700617812917953149247634173219209192153619483188527562892062840648259995739e+10 6.7885443342666640135388044516754310809189209425603519239367886104274781087694294187898031663257095176e+10 5.3295314361101510153189246781000908805789515296468487802904010482559086215082653976615730620137234986e+10 4.1681419027947525441931453063373731065352148736976722432993550878681178866325414779183282026951232463e+10 3.2471103772179996305144779309782638490166055468335277268409291861800439445608348582924179942258070704e+10 2.5194679274769618023564074796972637370322788730196880009269344983391496229288125106864079312379941288e+10 1.9468385121930938537871389670641889365763610677666658477254238825144519011228803881539683278660116275e+10 1.4979872820508887229592267354978571346122023903416473529601469022051158956689144964510032179799675316e+10 1.1475896989641749056991672770610842968444506923809688724035077936394381387467685297096672867947243237e+10 8.7519290066006475616961468708883670446416773256469052297937595460867582323721414856962621531728126246e+09 6.6434335087901098240321322281590850401680739349098519008391265649237224683268647660745459065873601503e+09 5.0185745262117305102380094189442703827417431661730186843634323354220585086558948974854249718658986283e+09 3.7721438220356192694700648585883549803910849083170168042151265363613071001042263538359156514758620426e+09 2.8205285463180073227477722638060812936409964926671227844953461828644961159831774648260045788490318156e+09 2.0975581420698847481182810820386791930073207709879462901000533128216228017741510374551605740337920687e+09 1.5510914879570017980034004518756720166069028100067259542387246771361162186637143835592257924859739279e+09 1.1402242486352217396141756612980313514523216561210657580754744789854672511118770085826786775866577340e+09 8.3301346593676427413070048504448057652714264675461318391675396778434289265341484847794863684876844080e+08 6.0463154781229016625344958134232668961168138060904876546853188169373384786730173338756735197941487282e+08 4.3587511818099807613791133509824297215343536212672762382843576347120887854292756615884548245883588674e+08 3.1196581236944930199142098822072270276207411716137359227911153526710618775082575088510821882959349942e+08 2.2159018674275443997335195977674415419017431211523511873298422023131373549688445144126701247625541376e+08 1.5613458318020382176256217474698967754082462686932328258151868569953425030392076583660785153116884236e+08 1.0907822207709389803942203275388468916033708828459913934279083680913827410180811782169004154281689922e+08 7.5514132407804589010022319757534783667937199355048314683388016852588516347009589101422557944194052770e+07 5.1772868246850261047124646339523099548196416668870018558490841081273714509489388033080946962988730400e+07 3.5128488935747143575739679726338644201036955782143498816262393548258309122389019525017265546363488338e+07 2.3570048104291852973139136155124955460926108417571360695018713144084337920462301775250434336705780120e+07 1.5624978867837042817282828604875691304325897476465517526307324756222807885261994457815913095875223927e+07 1.0223396637425205799675978945418516123022713869541670322731225197828945385351430458420002208108679103e+07 6.5944646228619137303896722025741039640231274369047601693154679279592608431262851604087813540438856952e+06 4.1877632795238355116196789725684147684474199865146377691420475909683856223192416271503733670287683501e+06 2.6140321178264194997496328646044253338861085156175591348383496992936731120473963014689598127935941103e+06 1.6008330454314027510838173426984170850139871920418952576284327342612103046832231951797301836291580746e+06 9.5963186482296373714714024083000400826445002870122269488911685421714112323592864233699747599573879102e+05 5.6155275844210124874697443573074644039315762136112321488881302402112964066928738756598028696987049831e+05 3.1968730341492368598311075648268954678188924779803534273001836206220836682728311426666358686329657636e+05 1.7629562918788443899654797451290021759754419875988213004073351814210106774199216336445764399952690827e+05 9.3655630258901101596610164041478746228689700105120418442693662536835540552573208306859938453452247529e+04 4.7575276416631011435884519765213282748392036638235513511123628952872919835249121782289576278359066814e+04 2.2875765703283163438765278465872489943081122668482994615186461573469462135879012645484769562530530254e+04 1.0257193514076913472249245063740438053127258645105426912158711075959964532746915564463058946426204131e+04 4.1924487861553483316588954367728557074828843155612266879859637987531184998227184887663334955389401092e+03 1.5009177217464878762013509357466789627117793898381527182942970984054161542490861721027986411757816590e+03 4.3489568942792176865862302552126560062645890420287192420195085288905767512499558870621341950690779144e+02 8.1380256689918520489397288647236793634975263833899551383421241731602241628740488403850495138127260717e+01 -5.5935485397792283113977945108354040429804092729803819564820712438801654171276926831354163372765202288e-02; -7.9543691943197258735990310130006328017388121656268403880824350170267011332611821234837792665750205179e+13 -4.8738059443726474146777394777032731373518316655659271962344215798203407670645624511301773162525768631e+13 -2.5991249564957856297336396230308548480986508361224520398762015753773779769020718615996096780564078523e+13 -9.5122766990918443252266849059921869467405774521582134436896752713560177293474843785442228115827853899e+12 2.1293917215672735147454377314633438204711271266455225804555833291421646040926706343684968919477219793e+12 1.0071330811820707593888943050382678380575466029846073663186362534945150492304870071129197396890612263e+13 1.5213729536420486271846107809869546606264385314032525432985442214732759754733974402665112661889196589e+13 1.8265041542443829994262049935106002569545557714200551816865375653509002083375505537597225972940699051e+13 1.9779397377254619743353009541140975080384604146043173377546155510384499800793213032440696010138964430e+13 2.0187187624873748419650189472970802108478296964806281348517691168370297775177419577640075398060280336e+13 1.9819996442912008177603708433713696760027614135742735277248813687594807392288836303201851385459238649e+13 1.8930870898104099073946431432549542292981445387798544391973420581219008032219563263990365896216053526e+13 1.7710747978628195939576378926240058860223737712632060531874823822443405539012489927972904647409624893e+13 1.6301723584710432454877437603207834391288118348442238061132941695923869001203906391036756246431507692e+13 1.4807732217050648549568675923476309088548749975858440058817383921629500338434074114682428280100562039e+13 1.3303109124699002644033464220096855126804761497405836889990534190283921775752534118587101434652373660e+13 1.1839425466081069704289462142219623279827226738991508558252859546992285482437376240890455193360870652e+13 1.0450919130682168788723727866310200977155872001713269258448135896773856339603624569536697943185187816e+13 9.1587871815230011184274631742267406472983027773866679735136294192157711447579066634982980560272883124e+12 7.9745586399214621318473991033444276974822949980674149724665723155741175494424655011639210688998835342e+12 6.9027270416129250140447492321251530447092967537073637984175172590709246030186111963847715145966006999e+12 5.9427895734724974216331422998396467753407422448626929707960314735428446482651560228417393047410981013e+12 5.0908125744820084380200451194568860590334108572726909507266502168195457664411829469385599406580786844e+12 4.3406208414519166302240426593809029636172263915051033468574434729143708524893594049871909155277376870e+12 3.6846897494810117358574672433520902213710883655518520393675447703353060063808353884738004698203292085e+12 3.1148040301343938556938717027252723048579311327409275672469214160862376166494535178126167121211106636e+12 2.6225346002928962007624581322297311448709065859991213644028493927006476918204912108749251206141045220e+12 2.1995746422111510874457508522164207981990652702498066183011477389252780307755673063431656230893530417e+12 1.8379678149338080858941224741659218761697892565519153815281471056926134498595732248687205174541395703e+12 1.5302547057718032368148267720983415759106523628297693810210461299153832810708579196468306475792359930e+12 1.2695581378278545562320174233379990486652053237159125917904084121880338988033565063008624159155345069e+12 1.0496235099051839442857183956191958123167355366239420632190824638170540347055692604004322441814110247e+12 8.6482677056522691341262063432674370007140923703004477834042686337102094495669257098833314529475623105e+11 7.1015976215053276368557170336492134690400604468753564004827397811130950507788903095561368001967944401e+11 5.8120038349809690733287537874261709624823210846043711222407045341359176103686347747448220838665852813e+11 4.7407320432753481115951897806854013631584654616515462649024068996046439496295387744079425417447098122e+11 3.8540473105137624900907554903485496131518116703389225998416462272921034834149078158962622299993972130e+11 3.1227639982669525825759029272620451077376493415556393241712630718438342401081098771573386721593684737e+11 2.5217749784211525512894909854175383959152725994670125411747864052713979526956091848413918337659217401e+11 2.0295953878762553574826205271123235627683404854780936944575407851571402969280206040001927140961259246e+11 1.6279310281371491153394128575104443784979477183417916290805509164180197050729411985462051410661099495e+11 1.3012776223670230069011927036651035810155535415998358558869948291847204003914122729722470533903519460e+11 1.0365542504842781352982940410734544558089980715649111569961841550259361367512503953594769371169622375e+11 8.2277217373882400996647479384589103551931250126390700283757243265894430775612482355847858275514429975e+10 6.5073876025464263755692728145406262046364345631086126983776284149027702169336793879916911733737468115e+10 5.1279519179553716993267658555361838497929266849157472826876093997280900580542517584939343229286417952e+10 4.0258595943201467245070711972688532570421643945234088226259258489374394450215542795317855056829048983e+10 3.1485775196887149060181461339074272769616091908139964565549367520566660011032008841768421560136028503e+10 2.4528513752825208905903924896702170127218189203451788304586347321984722598172541979355077951389995036e+10 1.9032037990329796975829936068550499374613760838622321930100991453811875793197195005493666969839951682e+10 1.4706477505466303995528564691305566622812373212742443685942997891560287738939327412680871658024676325e+10 1.1315900691808643407722388203149227380390169851303602870720087167719478844817134482175425553778981548e+10 8.6690180198257903344759230316623007536009251693396742021292670998371154036003903016076473791051182637e+09 6.6113372486281828924087614093342092135409298641350940099841730033508511322513204934745816932394212452e+09 5.0185745262117305102380094189442703827417431661730186843634323354220585086558948974854249718658986283e+09 3.7911452460309813544529326700623415448497038793343734433543705845030013591596596105747749945117884552e+09 2.8495780111713257577757968823496247755595548242876701002159859454801643952308527794261317593260830400e+09 2.1307135783210029734337814310894749720386371886715879114055985031939130518856939613403896423418651134e+09 1.5845678967891338790558189800715195823981741501436393507767784720520562760332757760612936177477555065e+09 1.1717542503652546140203735462520495812706058287258470306630405356080481219787146526727411988811210636e+09 8.6137384835753096626997089649932776517529418723347486315378346909342600432118935327361266494872348935e+08 6.2929709761992065665298867818462785556738635537022937674426790526113336012250404765420288396400565848e+08 4.5676920911297982486161515215842380965101816258959688373659596668272671917563689514487556970111057682e+08 3.2928384188290087106122097920645097400693700893516535395948016337253448666191247506369228710152781776e+08 2.3567726447752209851041608147739083919689789958416468528715178065656027419484737355790748380507240131e+08 1.6740312979358601254930217647105599777511602596677510996136387341355446006257830420472849939687329892e+08 1.1795450908424714869126263653106353856472241055419580937249722366368622037994703033935376984464124773e+08 8.2405444874435523023784231642564906724400272426066874298577899591102187364347341098023573425862295119e+07 5.7049067176835512537663404988939195847064638554931109223144932758344677084488748221741894832824959994e+07 3.9113351344275941116650235606812626328041978675471443402872836508481128902067921005500474196792293720e+07 2.6539015764880827930746382716745161480675450846799675548233979356280255791583291595741835043235784044e+07 1.7806903648628952913385186171321184134197023735242087341290300599503753985112102888114463652067168889e+07 1.1804566462212313404809609946749639058736057445071999244482098798770924324529763475547481318376935800e+07 7.7237561969416859590250552999193806131252793130806961870784497322482686634989454571192774226900331941e+06 4.9821377233941717558906335694254132015170825105055330681811173067656170340726643077293546473762128620e+06 3.1638892139954768892918071373176917268070180331651344620423209523901424374788281374288002063135231466e+06 1.9749366303925369060279675187961970521552523097634359631004302320814848625357339672422321801255801324e+06 1.2094601646467147167495386055174926798369746269949495768591352523581158000098464833180558378720606620e+06 7.2502619558429320758190543046502640161604698491100729451180287931374571991324975213559910876699006340e+05 4.2427105490376509921285451802391317762246919596256703521808097654841136088367438052010293571945999296e+05 2.4153630006072374813958418992959328096798080070405088757198799494756301902550535352278819212343660799e+05 1.3319970359135783325736000179435002066923188499457593709008731908565379129185466455139287860931491230e+05 7.0762146200813452170354863586161776327248374755807014480697959206465981258281975982030182110363500416e+04 3.5946351997132507214181911539602398661753510878442124785072974510378298217422162060526355367009247539e+04 1.7284508184794255525664422336118377200259693166820544366302529222817373481513315201258006553326530272e+04 7.7503303918218424993565780428608132616251635568349694731178762797397283240756494533000429825691961736e+03 3.1679169090444350241286829684548938175870863579608929748831190043741019340255722334626646826329280121e+03 1.1341890715052860999483406146036276993009789565834474119231630504704976727043171507850030940539658268e+03 3.2866693536450063550390859733287234247568883516736941567394381372233362253675787284467554438973199676e+02 6.1519486018097617249453142403912665622638516806292838211439974022501463783729579703546534613708084631e+01 -3.2947667350170969153672174557163173228860480970686407150422386350174527135912307495400706966588627717e-02; -5.9809223517706159241569869810693859406958256991483995809985989670856897788414981864841290073895717044e+13 -3.6653285849662162826670713184443774886314537033040550526859956783768418694085811661005665728045373727e+13 -1.9554401939337512352378768367557533756881747663164516289570160513168725718637149933325484692766877633e+13 -7.1665318977325176355749163127183393008996107122682623546668170737397145907266603632201657416063982346e+12 1.5854714726083932340735690132869555937387346406735476123636003434016885248843687984997069634036044429e+12 7.5565862544755461334028802460917440462880372608497793036073972292465056091168738305076714627081763918e+12 1.1423384036664338721825214201606925288028706493863568254410653364537418271229772505604789467684844163e+13 1.3718337380457286091904605753195906090804154807394625379034790907491642396568239946363050266555518440e+13 1.4857935999059352228887192344018699772558286997558373908534392778302510172761293822252383019276950063e+13 1.5165670879197348992301325312472563260456456658700835460486327340479377003113649383052316937674654441e+13 1.4890772701191523279615745672597087625289743893394279361352689211709528848997716561676709709131833701e+13 1.4223445067498171491487323914496202906347187636831705191376597756578595494972269187730118122980265473e+13 1.3307210170624877665910605663758388746760800569528288125544429579138460418188254071654924537667471578e+13 1.2248881147047310714428651455621633288225409093479313217341539695356991210014587944592038461432520103e+13 1.1126588507348446138872335814918370498870324255221440297858791603738579801274930833079441338265679696e+13 9.9962151714457975619528678265618906272362035963627109691221974011043517220956251216263683301946208254e+12 8.8965336117958788256446978571930711326238725039556347670175126813839907750050471368567998429260311939e+12 7.8532875771839451651494682891797389854399449354979426243914497288396221844628319832076933335634391875e+12 6.8824182699238950570794314920872705136736011671093661764331720274454553194338106035338287021269634623e+12 5.9925993499072219842385401000338451099249207085029214584765052800358806384212152912524617069500304049e+12 5.1872156108855178271582428634465930601132635602839524580640814966458309011342319496242884981121189390e+12 4.4658956605883054583016221843420029139143614839976729176662844658438617787481167409315420952394958732e+12 3.8256886264271653062578107696796186330011052842589898705742600967149745200452826970084583348815594295e+12 3.2619581174713666572163699771495252063788920502838770703131361999500701957880660088064992607080434806e+12 2.7690528225789714647669027638690083844037043808576956220451468932563544045032551957611521511494871633e+12 2.3408017262708122653383214197703247385514877818545544911542564676840405506817610567050899854699665773e+12 1.9708725674286895163223503303165710406128179641091282334513638613723214029484837767518597465381604013e+12 1.6530245059850845362654956790232074776262671985035430620965980476055497401240372874866054884902971959e+12 1.3812797096935449276981086976646737980282287223426816690723209045647343263877923513681505507758183874e+12 1.1500334840325417250058813922687487488509293242478379607615560373057792626526746965507826266799514314e+12 9.5411844024620159786438488420873289800381449370324712938695388214462925319545730732450045617267101725e+11 7.8883485986899766230111066496507653452723470344783047116345279900259418183511643708161120217200518231e+11 6.4995672755964987317658709133519155069464437977035751794855354818609306505775520805470308699104231978e+11 5.3372075009658250057636091699748893083260592243101026968517096071612213399882952413334729842566460183e+11 4.3680396044824899401317494382676482987825256518248027074425664234972214022730796595186094289246144253e+11 3.5629414113299237781293480132253986939604134117143436895214703327595752665290404167156141111943381424e+11 2.8965622385557639356960778596722580865496654331742838912499066285413639389390696046956851460505624477e+11 2.3469697764393953118154146314002608748215786432538185239857472055497785939809802898620405036761769727e+11 1.8952964016364379752126319606936825069544264331438175065093437365344080032129507257666688088818848666e+11 1.5253963949015277233517057355218876589315792110071526460805568492022111243687266101457389247463667083e+11 1.2235216602872000414032582090898000777574806554997755897946442444397891598232819188423418926863578723e+11 9.7802061826839014255628356390328233925632400335417626095328135169656314394672654802130860487150637348e+10 7.7906277128098857652765756866724143957128344211681540815973295707326061631349543889530640101366288965e+10 6.1838985460179097007444452267032516986077269000460612065166595151594551390112606687582286820427407552e+10 4.8909335783044336157266031444535841827279898804535381468469268094547674379780269987786763861091224082e+10 3.8541742688145686036231070624028284511770010180411028474059904148583482869655824415786257322459234455e+10 3.0258565063036353114824552731878822762198779810119215852313037893351921165564450494809396349708417258e+10 2.3664993262107568853977939981545437077166561359741927750641479345861613214842213133087634586702310018e+10 1.8435949511605658989232725608664173109908053331810707213786318624039343057854846418796095582137681531e+10 1.4304801841520047523991529772298948409132533298445922558765792564429672439621493786779813436677332262e+10 1.1053695110300342675773082329496408760819421106773272784293571326340447969621826789778528453657325675e+10 8.5053112279159068021389081341404558216199255351971196191508505683582723032431442235346025761678621492e+09 6.5158825846916635479912557928290148195768289126893635074637256475895194881747424396387281836739379727e+09 4.9692965627624157656271242590130083836847822903647431096367532725943631987181716797612931710289107909e+09 3.7721438220356192694700648585883549803910849083170168042151265363613071001042263538359156514758620426e+09 2.8495780111713257577757968823496247755595548242876701002159859454801643952308527794261317593260830400e+09 2.1418691919598926671399800930744497111957261685140102660562150546405500546009855941795208047822073265e+09 1.6015471809022894192298899317019498855059032903614979955518341347150949387882470339651858642902419046e+09 1.1910439676109758690026645623920742989693978523797219718230357447690108713995377712531656436961730186e+09 8.8075631113057280791316828694304279292326942684614204651432212443479595933243981425029653870238689032e+08 6.4746038938529031631758108152580592717724988768785715614770857244868071199861902900732748686134713032e+08 4.7302005943889869872366987548255259820507109058275341980261375995804734312746248665342778421113816313e+08 3.4333886902109975604540917877472155749655682612894952210088644091218457577260922410606941262834036773e+08 2.4751351139780595934848899873894879421211643492544914535143382786387716678772917726992799433871615032e+08 1.7715301139441218179045627146217078154596467621596239230678777001028735662610460705058729628718428047e+08 1.2583365362438852593265907850110297668484789243671010351510692906373829851475172232452511817950518000e+08 8.8664586028536111062937670746378969742217710318026780320240334285371992876706924882066325508900426779e+07 6.1943250760224768960608313283872845382037862470817318738032275118810400073645001130695253543848709012e+07 4.2883390150735354716629300816474515442596100603152693317755072654174036684111250287646660243189237321e+07 2.9401407065620549939305139599556818244815254638856497365057266033727635453658378301475271947028465481e+07 1.9949429081954646985327349862676452860644531561606854951078972146764957884993480846201786352010656066e+07 1.3385564812471849197493082468670213790569840716272622373945133160310778414577215468214726557156481545e+07 8.8736243405830401119150306820617524411831904083397995913805427256801476669626334479817377441671001463e+06 5.8060710327492446357507436804770414486523774926065479175770291101470441820788605179433855776477114268e+06 3.7451775433767497399827292059521593726877102039082854575988750785709904213474737743541810178462350805e+06 2.3783784926931715561191756397453566675231037945040530183171389488108412135683196230965792935524270763e+06 1.4846225035625790979692303810692272181660998822894987262659808387203005530836060498447169435649242883e+06 9.0919660966729219996372566909245787163526251610601971571574760562097508878381873288526909120922311765e+05 5.4503393437991906423026007279691025871933128936658272981233784592975600777892452464190437360533998492e+05 3.1894600251571420707274665450876280130360210293510200747547706093864178955117859753124713197362857756e+05 1.8157685394251638724918261818000853426292282248505333823734917517547798594370582096175643397282772420e+05 1.0013506736967049363096124892109818486136585251995603515899601233507155206990498748468155697105163891e+05 5.3197292730070230702666640031876016605158546929214948396208645900577970416690938329361818453302135026e+04 2.7024023968356299215430561421926713467606206318601177918881526150326375372293335674256925077690793803e+04 1.2994526300873109101548895822486864207040003453787877800691276632187367453634418826182051412966904982e+04 5.8268575840234401249136084817040286587786241878104653679183458785131285910789648879668362869179709284e+03 2.3817875565266648845605411495444508670858069576232609866053713100591163292279802558056106334162792520e+03 8.5278275524222904300828802796741190435887630924859814353388123924725019271664942798922139615860878663e+02 2.4714597067038882268667263723157978025697005693690424149543501112074902212078906911383842444135542985e+02 4.6274262376368541240786405847224766187289092015801006499399331013030604714474513725173845685094545534e+01 -1.7383828132799773624177757527583325216601889131354102065409737803443277318270884892732532886824715290e-02; -4.4735850444577568578252674102821619636827564958429826084002828790557646643735622384083584670615284083e+13 -2.7420771190183546629317082643525060965127549415576795815802836553749981124167173249820746099638500090e+13 -1.4634485017853397520954534850210298862618442572342485960152802402251700714833593735513791196374475846e+13 -5.3706267119090231756314782712753970782525898772286227040104673214052110421591462745529656665631170641e+12 1.1746441937386562061513809044150206810109997702365512570367480705226323780252747257493775223716303115e+12 5.6405641571345897391412305816869208607884212104570210030963673019156851922758863486717524856052763710e+12 8.5329873847013043700341825359025047107813743720265262554027686851122275029321067499296851024484692742e+12 1.0250034272612845689738099949905470624044364147873589663554812827734758139785827071048576997559001309e+13 1.1103111348071467916934958519747382267900880934894920104125301897298693732255368135160863189984466775e+13 1.1334094550456190188357389012038322904184726773628027504365423436460615490657331533307983988595671506e+13 1.1129338462363819478565115999219858348174590420188509222178846708375028597866442757409428677130954972e+13 1.0631065073653639860473964729079088929700678519488891007391607393878075940577805900230190387210719282e+13 9.9465938033242124193990668417589835291248044653807879712080262733028901175793182906590280947527715341e+12 9.1557972187530225067350851398697080111862686650781247931338975874198691794572047124657292349269309183e+12 8.3171019616780094368823514444043561564859055610045391318814067571826553956182436994742282212834256265e+12 7.4722999219783639459451496675159345347981636215069837846338428041349321389274153860416275889415378934e+12 6.6503890794238901898624186050487644996929245576277324449940226230428859195787575083557340068744650919e+12 5.8706252849037872093738836970015268729538779599375154168748118365303076549157382470782594889176923024e+12 5.1449344061925141383602539801944017537941768999363191489561645116160351393507608321212268362391205019e+12 4.4798077247740503513179893278771810041218511292573159179047598198016812874246972039500429505699049491e+12 3.8777813956136343705483194318580985741261723538511540729589999659803598063750824664111677386735765209e+12 3.3385824556016540936662069263356739790391962614494102068628010801790071634262043807271861615697259146e+12 2.8600086829370973457760759914435796737117582385648962002109805836900879880009124832226546206190383874e+12 2.4385970567912942059293241379630639354574801041616215978664550239884618359775880072365256664096689266e+12 2.0701252117255873257824572423720490028861239408869224150800328524207947603520044584105131111445808945e+12 1.7499817599040580285899051575189590123288990219054998200977246193303890605689150523410720469511309228e+12 1.4734343591134123551862436354911920039744693460542247352244948526256870425718907419916228229130398323e+12 1.2358186779206361019183370661559424995696284441854604690163090390991026011208834681709690785189906727e+12 1.0326667343543359054730226921195499330667869671130828173688547881545334876649314827020343382016626716e+12 8.5978927978304188563684746228344033850002349692440026794079996655138234344589677455817162606864450970e+11 7.1332381338530536328268215088009608386839249762708232308460468997090950037700034308995878678371484049e+11 5.8975731797798752626004186752302869099427203155370530267547630105396948748312856370449338506858930715e+11 4.8593079938863057392661144954314570789604125370160613241516129377821822578871035450665573892883029085e+11 3.9903110112007318377003100024712514060946903685546717675720054610826126030062507807050670399114912074e+11 3.2657418085927834653229109626451617579380567708761963471775555425414058056269450497116922531809560965e+11 2.6638301502691913797634660592214723768950942623171334653389968820069926282440457435955038282455540866e+11 2.1656249213289695122350488217198495896533973007043669052665032101434600037279238000724982904544097580e+11 1.7547302407199226801666718132386829422599827899028489602923547483713424659793940288633564841419964552e+11 1.4170411283651319867539042306314800816095145975664395449753925524216494659226198704422441993153951425e+11 1.1404873072586003034163128015133213503338755201663575974779669490950906344657090710520214305491222642e+11 9.1479082312139533653984371689848290749837870331562254552721260531897379561482336557120026584982540611e+10 7.3124097738678008896264872843556493921364514246601436260352186747722152249400706432585231605833550022e+10 5.8248844359363656333069232003169371525046735111786424019288786062965700956566568541158758204350220716e+10 4.6235925152814129485147954217296152209734419654791391149552117933682491529127071257714451819469990757e+10 3.6568848009109792340658086490782159298479864225116697997945490012006048579313392594434334204292502792e+10 2.8817291994418200553532514199366772472086372661344384684903633173302757517922743807298921055332033950e+10 2.2624158865086666238578046894681844149198188167630863044286274570835998185078002608853933961193171224e+10 1.7694275376230620909916659508021194125026968672529028257390829833819271763491634384305753183764534410e+10 1.3784600466186789498313143207049792305331111273242184457290817180953773971188299601809076803097767810e+10 1.0695788068878682600192281461372316302740362180049096139057402655682212415206756729085341072182242262e+10 8.2649587423430817493354356756831160090219704875971933731044790894385067058772905190567926541612219118e+09 6.3595396768345504563979951786571449754940872000458368357881046658562917764670197570528229372222916890e+09 4.8720415364567934096899300389863184123207838114658884217631535091537851630382058448744329568952803030e+09 3.7156509510892080357988679197478686645529295360152436017520460938492646266615686762702438149431230843e+09 2.8205285463180073227477722638060812936409964926671227844953461828644961159831774648260045788490318156e+09 2.1307135783210029734337814310894749720386371886715879114055985031939130518856939613403896423418651134e+09 1.6015471809022894192298899317019498855059032903614979955518341347150949387882470339651858642902419046e+09 1.1975366326669016677566502919267977485669928080998717641443055144066941388957829998363921894271440991e+09 8.9059273625146178522689683586504490679536488614844891349288970546463826114903885613939867212240519770e+08 6.5858132756195965015882855354969114082401118227552892892465637139840020324080603291527807824052860956e+08 4.8413798662881347969606748347251419229861353789358874936796581374415784693645052370207655632326517939e+08 3.5370225951485051196121792711481990773463365882683611285460853088852457551398239456912349277061536360e+08 2.5673411661709380982851970865004652024566640454670058919667206225457621867929068072990185183396730639e+08 1.8508101788898677286696263743372428489180987468444812668162459176272481751189524258949889356191135850e+08 1.3246888620551025636397904440555400564254259018954633415054219340049870127531176420512009491238252096e+08 9.4094568615571421895311445106329317674793022879344065291817402559143907308087831372356568007229835200e+07 6.6301044852076674532201819853590856267169525740844757867380224950481488146235637183216974981786497507e+07 4.6319796498059708182550979386217253699792646322961164694577344234504000239157341038056907947877554179e+07 3.2067438345117536781166819372942820402574131852832561041116309155033456915517067145511279773877567805e+07 2.1985979908993240250468109445456970204106621646666222402625456059440017778871485205771612553432637119e+07 1.4918006527047057452685726164971773374777353020418760141315653163410617361106822587807451839514481469e+07 1.0009668551214201882428987521353418039122852624121840267089359049886033717868876445409463535625253652e+07 6.6357006523748140207758317673856200417223724365475297696011362825819713637254584013545561613761545157e+06 4.3418111976416318385667112756842442997381492751269314328591359687663819803479987287567752579552420752e+06 2.8006829862419143729451954804900409581946698376471587873215492018145241671128896257696427982520937000e+06 1.7785889840844118156433922408345097067938594920789242398321653648854120114277128292449515569961884033e+06 1.1102324559724008253956936338377244845972023826350021113275356561716320040185614162948397556797098617e+06 6.7992207555856868284950214842361510904301092397058310397451621586961258228475037596976640777170353956e+05 4.0759475604662714698435423653721619240407461822967363096534037345286187854731458283766109581434488156e+05 2.3852079457685382845501353320061683706583594678487375147438773958772837978945282341014405007866443142e+05 1.3579195411543842131605814854517164667643808017779036390477062250681906508809382772513008784276171415e+05 7.4886715742140839933292208360771129452943705710274316275041931656840324739240703861018030072020084026e+04 3.9784503693434987103856994632108823470135764475232937804869813009438685868421985899114711866614854022e+04 2.0210701036227340108995931146723325411401042126426936507587713683701607620920169149337810969014072000e+04 9.7185264734009363566017481488883099271567733071500342081173393228882856613901449710991014224924117494e+03 4.3579842591902079287418432522917841154073506159200225419041421316538434583216753512079574380365166888e+03 1.7814354748789917354969186037288513058068613637419919840768699612908637379928865785478850764982371700e+03 6.3786746708813861706312464477529184128174819560253201882104371482979414386393280713921000966867352549e+02 1.8488112368317415541120165479541670783589131554959608973559035113056402259718589555852985171771955369e+02 3.4627007918147431797406959649846749135355997082545027477523515466433603953199759505269421179290234146e+01 -7.1653932403909962107355230508989121601672450766690750236332521163797765387400321642949424262202125804e-03; -3.3279412199918913590756728283578281656730233570298006143669752217378412338779780695071334400470999743e+13 -2.0402150455231946767811750953972983484205977179039135643169155679949350414131193344714267838766006095e+13 -1.0892653380046280250301798059714529961430741408792675376918080619423863873593671574562699837678974135e+13 -4.0025927703973785195275671919017997555370269665390347488778210388341494156088792287462616854654422215e+12 8.6576890365659710078249789572743805414969292324941720370958476733420880250222859539902778764033898741e+11 4.1877742159149367878704912769737750114871951270667839053175659620231099581118144364467642844499823845e+12 6.3395856547416219669984606202356046690649173154140634764969182067198745350047816070294184690357083332e+12 7.6172565860338278220825044442895697100683282426049639876198552446309466844475787273806480036719191767e+12 8.2523607848493137529888877660320729341049433402010768236886115351392999693124648043729845075320491063e+12 8.4247692770131776088465187807218670119051275267211209018288671580548574682160371226797670938009438039e+12 8.2730671506630590279890877750852833091809265022955552582214096501109323813142612940023380257781201637e+12 7.9030219367448391904726833380418057859101269971118991378336140448753087051356017944935438157157557864e+12 7.3944468609893006506007675482832304382256798889084177178458790648869023261310618265255924981617898108e+12 6.8067448081336712593120804234570736085645188663535686551140996434555125791877418199442649789153731804e+12 6.1833705632236398301592581043302714472703481430302725379246665184801316835256906056769837434271395936e+12 5.5554083971287915412856708092121836884478913810204698773222180638171015398458656892438447646463122401e+12 4.9444281436764783548062213438650213481977829101036282404943513204980064386180524347194118454556649377e+12 4.3647545516323262470798487735994858785211608950952479473413754477208422365789677731512901176960641913e+12 3.8252610162473947940942779723612759573999887822669605470582178652572935858963642607395459875509704623e+12 3.3307790630217455703753736121173372808789049641564044000588970926735130345834727976076522215406988120e+12 2.8831985431948063790386185957661726243747691770061548161891675106575914398239622756413469182049840885e+12 2.4823198743490042489505117491154988240527737363902451057311349779269677585107840127622166996443867152e+12 2.1265083700291774782316957628845400959192957303638136061833978242526041825423041465542428988897530839e+12 1.8131913686375446508396558630767282562545346592925228868751301400071300011902893597304222370018283287e+12 1.5392311725225622394430357762479715231748552800874445697271213530083513074974460080518894544989895215e+12 1.3012004720416910921382961820408711678527239164277094929660752367361955129222253146933430514273464940e+12 1.0955817281645477336052213888731618737034891564998256489257145970558400760388380293319689966402713844e+12 9.1890772902790369862487764596199811606677313756758623454998494930888970231319830112174713369300938395e+11 7.6785705970519204638208471892994400640488165891895694833557021046289090859431921865956072629946250392e+11 6.3931539535916205295408509085585306524509432437442511243825405182529388349695935124344062881908723254e+11 5.3041123304253761192349730410657364603421945154179948537235671914947416659097691391825862630692376642e+11 4.3853282243099070523568488612711868092400922207767713415636011249718174636349739735063544793631851537e+11 3.6133156219737375505313623538054840186063626634517269325256650397092871331184967343286813332995714967e+11 2.9671593120562550403548269061832075055695894103113517160331430152490611929239148856520774348811694557e+11 2.4283906801228775570363326032916457120316446752487746020155274795276239004461633023643697451211825334e+11 1.9808235340262294516018839360984876098687007238432213027595761116769994977627736821595109177523020567e+11 1.6103675174144794030052544381622624660819709805058349150357253945514145055739807104253459827902475116e+11 1.3048319720838135923310387865210663338081066621046685275094954540867958954077039178034564701403611329e+11 1.0537294536105951799688358787332329729465209820111814471340200199075777549566637964500670016649448720e+11 8.4808528321412874988326604667712184474939016173823406785693101074024874280346619940132638578208214829e+10 6.8025736341975867094731808772637988290385648854903133502791353630815379440433613770781132782413410186e+10 5.4376885871593442762746726402170496320837372850744860752144343788517644972629642775624050138253624887e+10 4.3315513330323948644818299399834592079260279372779057086847770484597345909323689905670468313443133623e+10 3.4382545610682511511290261866357141273350144653782003183531948245221394326296843281938057637713090663e+10 2.7193935591083651532191620527394295543757258203798960439967023096322251740347819140548374804075901331e+10 2.1429707807492166058104511815146714489788783006229646826026272487202220703755389739202071910968579050e+10 1.6824331281463893366275276570613143729591057197009342782356206025850203911637406689386629327366588002e+10 1.3158319590531216353280033609705068044879761156292890957970234322054334298823800036933688212029227918e+10 1.0250949731474842864045992524693036455554828870196862693552598955472591460485018449819322706787668969e+10 7.9539888418582726806116879936729073616013673874623331688063755398667612970875147185557870410580600025e+09 6.1463196486711620755249132197992064434355062373649776456063385508199773690790613909501480972273785408e+09 4.7293602466419801225675545820039649410592547607946346352109253491367072605856271901898740983585007338e+09 3.6231804139973981969271002030915593281865093982342916036059003507987214881367745005096889803024481687e+09 2.7632243743946686466629682086094194533674423455032887349751773600803457796762247175654872464777248180e+09 2.0975581420698847481182810820386791930073207709879462901000533128216228017741510374551605740337920687e+09 1.5845678967891338790558189800715195823981741501436393507767784720520562760332757760612936177477555065e+09 1.1910439676109758690026645623920742989693978523797219718230357447690108713995377712531656436961730186e+09 8.9059273625146178522689683586504490679536488614844891349288970546463826114903885613939867212240519770e+08 6.6232596999033325492721216644054727721141511083706339922040035510969311810868366109275117954980157137e+08 4.8978372998240035084256429472980080563550734977211336666518568180010232444099890570037068320010239148e+08 3.6005298836560345348201615026326059105737619842871184004538366893977864815941910758756610523352023537e+08 2.6304946866640544124783562569209476005563323211510060047547462550355400911212444519796089821916392801e+08 1.9093499413669909136986014508463633239351997552511360092286189739841517254840896389491665263651484642e+08 1.3764682584053779914171222842772782530674627785088465386885121904179627917431453072933744160011680985e+08 9.8519138332545649420539349567674745565632807898554273546908894042188960932657265849649594067279616103e+07 6.9979961940868688714428612450463377428613504597625266785342451409402293124387206889005054054989172346e+07 4.9309656583194128773957568562345035709901284104603897036000828652558558959373532527524518500427035300e+07 3.4449327192735217644550339672977955604335272377951300768027037416100981989283005694144819242319902040e+07 2.3849589593866841241466884059704406973254391399925224902695096109644670692964793495619854437820291460e+07 1.6351780888551215774508169089083161936132326285206734437116005341747509862668497118738479167475903215e+07 1.1095137146754779558513698064750992541975888535920227513694696264562472353674736982666329130397338233e+07 7.4446502352078012999895098588587638823670059566018759197007887154309196015368964246549300092090391765e+06 4.9353071860923814792233439843408579473712142754646836348194173914308645997191442915007485754806537808e+06 3.2292467990520346459106102139822379057655994951794234522520991233493912789224737993204293958473922758e+06 2.0830383918927563967613484096618824408854862764622424578893563229718818112604711918651437567866416022e+06 1.3228545033865370490863718094138139832005505359585177831131294234751122313363126304740634987557903706e+06 8.2575980066852108206184279746137270266233805989416241815160847818108645816440245630622025875913942476e+05 5.0571113070611316715498858036083794654652022086192293771857100042025658396152260477151799638326084161e+05 3.0316271247368526078488716225314789625532821308436212340088798897667348723811988303097998851876475253e+05 1.7740980490129062496116774417098432715599734471282219978709474577053580327092992445770254126949827258e+05 1.0100201504090167444894344650116248568267052686800486126893447070287847524988873294761582646707727848e+05 5.5701388533129865627627211469122896267847246509270889338359164101085251426169309165742600628787510492e+04 2.9592472365672108981558841592209971994010514189759776857432796015542802770477929710762800783984624293e+04 1.5033356079282884969741174335501647244985682444090500817324204019123361795998193213087904646008739919e+04 7.2290963027094077839950382459393400533067483876055617729831547750499648057361450907971607547216353923e+03 3.2417618055518956231793433476268158187491964842921394005604632322078455159483108573875413105068299496e+03 1.3252023557662962045873563419609096959113685618766817605690660653926362972178639566884111545899496359e+03 4.7453570672772809260847847447050226405667505255639967660135611639243759357768050894309340577321548933e+02 1.3755635547473564880022326876267300885989016882792515313540538343738984813088683980943366068786174264e+02 2.5771949203832552986133639838937940003837243508613781451641149608284073887096360394081756719835817651e+01 -7.3560135975900303160397577103876114749354016881799154958722340103242962111727198038712168640746529359e-04; -2.4616542791164543524568935508188270969228001734610779166827464130413010590745239719777434030704800251e+13 -1.5093881994166172556854058413218860096673264278923612151224188667641021898087435485842569053982759606e+13 -8.0614426109150912035772071024523240073831714825528463334595745191504802430225431069647133933179441002e+12 -2.9659176588497146953835280860779384926718876774211909203645143665652274262850779473634856096732796683e+12 6.3465863832352455304474790335438418557628466731170770483189884119922291909304500861876844092661401745e+11 3.0917570832210382959263307223527834323788856651787436425050730030386942901066060767993565038299496831e+12 4.6835172975409961605326623881374670335369674324816552870644887557418719499396617871546359466676477423e+12 5.6288478251085014218116457375886558170729045274367601567612052793114431249084251435411700643452877034e+12 6.0989818891297543407549745678152998119820090552725165318732361136815006829886711991630667551696481422e+12 6.2269240648343693923690595177794051212455331682740626564127735935859182338910071122863241476709171487e+12 6.1151520967671607065100170405420137528497269066064263288415691457162463497296866131988290332924289564e+12 5.8418781622304360325833251462657238863591686369156607557555793671947576200901034861175849082501498546e+12 5.4661233910577405301419239321513724637895504932322808895779402137856417089767485225574329111270199138e+12 5.0318169704401414190773387436454943747661713080347628549817986064446968892105182538500441010327749000e+12 4.5710954729791794041660542743321977281105147098075024770424688127379945139708049577338792097316920332e+12 4.1069481059116899034241096105464709657635020054260941065774152411442031268484799158043194065936864075e+12 3.6553285022367737258089812126291587748138357575536535398261956688346028541021855448249436674145058534e+12 3.2268327044286036172500131753142094718459802286377560283741542218530138545774139630851931642774522756e+12 2.8280254854608500754294669838926269503553981183413288133203526162671286491906281008260514347242848746e+12 2.4624825635044188094849262970944518224545926306720825104844148511163318693265301145695179455314418556e+12 2.1316041319874409306822804728984129461279395414171611375668036583178263740886849101571537497645295660e+12 1.8352450524895913393029663748002181810489107652088866754014909818561548761897817595221537327059632870e+12 1.5721987112257908044764980551753692063872418822447097280249613940646270714653911944642195747250577444e+12 1.3405646391368870837540759932831708862204870790328743870248516027139951378936897750303939504986319960e+12 1.1380243031349101541632518655154896708111386094913165128299959213008286284448905584847706099271828069e+12 9.6204479142610122970901673380875613329349334933951226450954071759985260022859020883057813005648768591e+11 8.1002627028990051498365241125696774060140138581399510401877315188824250257946472336076808293243445332e+11 6.7940594137897563939360922995536115853279703187895674192500127091504641857538242649212161254729348683e+11 5.6772865845691509652001593020646687218892929584827310451309202759892384588525011504876386033922658200e+11 4.7269227073518236344635958128510443990625418771993999066071775094901806379880716845596282991825959826e+11 3.9217406316672722932526734949338944049254349587180245679574954629256984649898625885334675854153531661e+11 3.2424329250675047868886297900417583646722062210604207174085132213913931545934951415683908425687080623e+11 2.6716371361114411287937466868283910482377957944433694826311824796352831292370814853032262242147198409e+11 2.1938910498724011258439054905496102693181878188565065290299373162529294822891500662070250167544476429e+11 1.7955409596422935734935759046628962883107641340567340708523524513735021850010830205862877577216648061e+11 1.4646203680783971656544044081322288671145741324134671746337798374683576154942763873372997384136334728e+11 1.1907121022447352140649399996285153193984436576991086848766507172570260320491526266767377454383469599e+11 9.6480335376440061419459453437364476126378368143892165190505231648256804643563576001252328107201436590e+10 7.7914045165772539454260588925866814020702564901425486598325383234094162014019550523680611743741467912e+10 6.2708808903665758505074673530960556561320295066454846262517110474966682243331481191894733293105802482e+10 5.0299613094646802679736245428034350911489164322471985040013691237063825478497617887164679322279773653e+10 4.0207592792496764085172654155133497246398290385084637296181097978628120717347579399615800904450956549e+10 3.2028716567965407096798213732873598328853641162712620076458666671487261483770626942361373516959988449e+10 2.5423562903728507020886566553976859435797252554665427207759419941386777015955967612558125145052130491e+10 2.0108179435107539168828357856537361372495155554589985835946693316366231592972230610358256933998570090e+10 1.5845984545541382583114052181711271196842591382513504821585644234055254761263980268702000742683404157e+10 1.2440650002794651182058613826303008171301233176617194570458196233425637258277175580519985100692396632e+10 9.7298908078136688928566685639500304864116796918883039911855687398153485170681022921610290826443119742e+09 7.5800821091064826468992651705404899209057520487557078328399443766390186895846512266538344789962611203e+09 5.8816211911481649307047428545967698186906556081338873302906544179558732406303441528341048611649785277e+09 4.5449538729484007459007685591393227034234583760606395567437190285613549139836157126187273591755815534e+09 3.4971881480565906370105549311851988004179546433433367018804985176385141306980129408316868091576758056e+09 2.6792227769821924217204857227303746879450106479651037076625160921274479800983303034580331936354132568e+09 2.0433242335706344156238207961877903663251057883708268859990595459801892593164890070190342728805573797e+09 1.5510914879570017980034004518756720166069028100067259542387246771361162186637143835592257924859739279e+09 1.1717542503652546140203735462520495812706058287258470306630405356080481219787146526727411988811210636e+09 8.8075631113057280791316828694304279292326942684614204651432212443479595933243981425029653870238689032e+08 6.5858132756195965015882855354969114082401118227552892892465637139840020324080603291527807824052860956e+08 4.8978372998240035084256429472980080563550734977211336666518568180010232444099890570037068320010239148e+08 3.6219232480834428972361387732127909579729210607682636927380301896487127713589320930007720064701924788e+08 2.6625859884945688860137017072129764500360817613247518955472627608795893908890715671086274476453151141e+08 1.9452570711418262193801953894873289537836758688159947157755527317303409751966082836406249718955772404e+08 1.4119765290545129523533454366919381479019098487316056172323695510832588908169879340253808764380230233e+08 1.0179127196583011691024379081781052127981434044113655349887582583559305626572780517958323372993288535e+08 7.2856342764564717667041888656562564243655332951107144674421996544797832436700398386084704199313018311e+07 5.1751496928176747589197411411890078044606378435933978915665958472566032036108450079069399349004812055e+07 3.6465626565083375411091183287518226961450927496462811446246933424599052923515584719901405165166630712e+07 2.5476219099679993056525587244113602924307366429614803508189102332093777381471790872078994314674034074e+07 1.7637528015628445811870465229928421662012780459955102553039506279217447738649354354699121366155675713e+07 1.2092733890764611662750074091185620160189895246818417197094535890169008850144460572494955026450739183e+07 8.2053064618467179249100008114831270058236903021547801263732904503278661790336175136463673955736622195e+06 5.5056576037056163140098468165543519968693940476955281056569333311989162276691149116555476342565984404e+06 3.6499082534035099245493984050978643619090144182412932784711840003147159438760703400156538459723691392e+06 2.3882069575906653763043422436067802283453585421056593608692636753691713962482688733254170352769751099e+06 1.5405332813401301414909201897299766400877727129687619828809455557227096903037153520846835781895585636e+06 9.7833847436750086605841021248239418207164728534003385716478584676390916914581818909646781526582506113e+05 6.1070885752762533260521970126857297056764031275244158406542579922762896137744937487990403745251719592e+05 3.7401296349316879351972766005777191950727555726851120332428096852445598623483048319637651618219903958e+05 2.2421459474223971982312498496972446338119906370169674128763442126092874052085044926105998919775232959e+05 1.3121093677279366450051811678736662169141685429479273884158141541323516847556135923776331893679287638e+05 7.4701145826665019896267741073169423954374586356320569588026980152692618224147737667853799577651541197e+04 4.1197294888076072463852953944542999919771539624834872618818763552087294691959173887381814068105107081e+04 2.1887203077418408338409145230477884221634176085275716057856540409729512717798732054472369882975661862e+04 1.1119174977363118184322774678323484141858854095588819986742963087652272509642358740098793937022055295e+04 5.3469990197700748883178052714285252250229459696753419607762984018173832649662867672385375219505232149e+03 2.3978371067215942449770864013350329163120550362974900464287037307008790640792170092408353964552378685e+03 9.8025338727046625362201493995694510297537600806861240873182916930631227343498712482388691319114965376e+02 3.5103699954305866001203034857640047685334166776433817122021302809039694675379334962952091342033140065e+02 1.0176939749138243580712435856926268741599856622295246780357202754625843850296522556462696473242350894e+02 1.9073770042266530241124152117325430915129394276473937200004936477017292692160374010458131744618759164e+01 3.0594640313915665628945265469396072125540074582748615282628521546860242805320432180596769553311781704e-03; -1.8100886798184124984803479668082926997693289655666007694413646106130079133852699831949698912207977016e+13 -1.1100555893611995154934375622952889809459386948437346330185116044896092908815005182541562718808563443e+13 -5.9306873885082927683184375499032185414888943161949519949565883780004007790381473020043516042543973314e+12 -2.1845876675062353483307967596775931373251015582961038337642478239843085469462797875806395638743484074e+12 4.6260147735622703272695604475454446708725605665509374531732195911409115547020688367442587822427603083e+11 2.2692242903098475940009859052305711845636658057243145519185131230738181664828073726591574401417834106e+12 3.4397260709109244544755258963455446951434751981831865988585364272601433522159034465796584910471052107e+12 4.1350165098872063349906094461660577221923262352327603449257796780659443706089707757237862368088000015e+12 4.4809630278299453555727541967024347869747338284829872626590899822324330578214823868800806091858764189e+12 4.5753340086430955148127862660493727101916422200337814696199738581052469474111811293247673185752782644e+12 4.4934596166039024994590341370717772953349735987764611876135157252908316369023085834450677502037163431e+12 4.2928338433441314260496496711974770309175163818649661802975786723305577678720170107494717285083823975e+12 4.0168443234419033040318269166322903926470904712848281125849357639562446927892603796388049706621207636e+12 3.6977852362394062477611954985813757946129652200673197295068805321687870461102081277751971280875425401e+12 3.3592823811741957518785630093266893276004132686221884283235774872075554880735248896912201106621796962e+12 3.0182375096010410736662717067886792188102968941469056138956346322980523278561758496386265574363909724e+12 2.6863805657072109723014441383845021006952742041718686959170499899596355823376401406970541551965939607e+12 2.3715030772130400956975926712861690734721221933892488543866039210329342614773106476984421724859027988e+12 2.0784330704979962489060570333046699401594342564945971248227458325485114605607799136096916178659483631e+12 1.8098011629757174645213999157189286517977137490016380226740277639235515697272565414893715317115317249e+12 1.5666385670314827318176469085760479703870341487777783905731660403169585772095482356138995296717416961e+12 1.3488403356370186456158202245323380823680562990496099511534576775508512473579402690888996885599411288e+12 1.1555210451743167651367718168090610486864021568946297223263635449325937062067897629424875130152600350e+12 9.8528503913632401609449929014133108555842103281131660461299245400468843155466759668086870060754248411e+11 8.3642917252686776108206005496991086071165335116004335323365042537946438001543064762042135651735412516e+11 7.0709255365877327327794134804898051428320774574726590729061471486643954828387291471934184741655398761e+11 5.9536495361567154475049050982464253591966329357210937513700376140612831628707429229502887337616692277e+11 4.9936323965031489559000942870073798041264804682594379127795416784150549206372310079701788097237907107e+11 4.1728329973272910801574627788829673657960001421204398819736154777424919237829304931743545494390566328e+11 3.4743338800872831760006193611306226340171873103950473899022059955064832172014963564063880496159988648e+11 2.8825357375701233045656030298300177362586481216768813003047227463190499019407502721225762381310807081e+11 2.3832496831965203364850897972675407638113606091175285416118187075588927721045733557558888367404290347e+11 1.9637159276158647466219187757219504654211011542775880949507159543140518327524825872917191721692999600e+11 1.6125709817426060799373842003489800430951571526303439777901449723145853922986887326749922745514277798e+11 1.3197803112251686772089566305989063573080176579295161556850609649988343161271516675445562680431959371e+11 1.0765492433817090804574442328583942755045753804465203585818880988335969365249697379389594440004724333e+11 8.7522167219719547490136370604084106398048169732669040925400664970821667797812016558776876645675919063e+10 7.0917355389156311448673460341982784556081520296757816605937529732712432769063502017848691220973028136e+10 5.7270619815745935371594279953796559424473310075677635927920953258435625552402465778224074884080721821e+10 4.6094282644648338841141918935875263038833963835548141760729231796732539447434709577096972974332637504e+10 3.6973069699162446188954305642305569620218242273754115596544203207265830286332651632911543792644562452e+10 2.9555021208528030708688260900208380898661920407848072400822314209478935120456257165925277133232865472e+10 2.3543176576934574292131727253571683505838027976945312806303438056557340036094151336244053686606230988e+10 1.8688061056383893868947974209209869784178425802658103527363890468659662698031469909544031652680699600e+10 1.4780968073106814756687755008128181433378138690400677842762778860072967725797190113689035489277749655e+10 1.1648007494084135158255071323475175830060434998018003334185227503273988965277064891241393486139671281e+10 9.1448748070629007410143285360168340950172490501817696000543847525410662186511669446617376289940017439e+09 7.1522869825987191898341875769384228860589399493012834666992027826704377498077785601026193574006196737e+09 5.5720261362362819293214841481588555917856421418010827476140803165829560790678768842017209835848634060e+09 4.3235307483428322687343595304318065023192970288522520024790688483078820999664655034297804449612892580e+09 3.3409751707624201576840669481012757359737718169876627287637777039999021715704919280755016851408052200e+09 2.5707807149324900789458513465963520993910319569424955061295562843385643966270623730008330876941108401e+09 1.9695051998375364645142580670618684905114306994559427516069248602909977116452455782073335623192827449e+09 1.5020620184040498841622712238845518343832617975749587892204229688275582600164754378003029301402994644e+09 1.1402242486352217396141756612980313514523216561210657580754744789854672511118770085826786775866577340e+09 8.6137384835753096626997089649932776517529418723347486315378346909342600432118935327361266494872348935e+08 6.4746038938529031631758108152580592717724988768785715614770857244868071199861902900732748686134713032e+08 4.8413798662881347969606748347251419229861353789358874936796581374415784693645052370207655632326517939e+08 3.6005298836560345348201615026326059105737619842871184004538366893977864815941910758756610523352023537e+08 2.6625859884945688860137017072129764500360817613247518955472627608795893908890715671086274476453151141e+08 1.9573585731447908339590268037986687041179855458294111025283760603754700969235923871485287584511109503e+08 1.4300332098265813159623785835474641171559515352206834149445842867242916105733247221517811463389118855e+08 1.0380039139738038796661666966459695487783772632962795288824938004990419659605566648099673405966882872e+08 7.4831503896861645054853021739525701216582495163532904169695624745801350972958252473971542362037761684e+07 5.3560391998565320434712304003464200926528154866674721786993764026032619193134952202113248347493306131e+07 3.8045367023366186917015072852102189268632163281571321113061280240471249391349187678633384043830374429e+07 2.6808039945700050036750179107449300496253630347406552008685825360720817900351610064283429177348942769e+07 1.8729186809370221618392030069460830234687523852721384746869673519541985071956130821722531871090731683e+07 1.2966545200233929186364510484573687028468025626218504861672263853407533966740005287352711905404873357e+07 8.8902450585208862522945390311686781865750289362238251238617489866239089182597899574736382516467557253e+06 6.0323535378679812567241048469609564824331554352000077688894442039445623451649101623400186748234492727e+06 4.0476598003355444819248231779142112531344627747891185616932761717714370151582614253712252109709124180e+06 2.6833645119784969714640370708104560387358383883247465595134258142088988397189111845828729049395966101e+06 1.7557905848045326843427387192199094713310238539046904383723226344792688023736892210508301488127191979e+06 1.1325959642820979451323886668698556673914376444110462600537923128000993101376080839875080083222455019e+06 7.1927735798868506550916876973086338142689956035373933267777633780858478632088490511299396916623516730e+05 4.4899862102977707173251347021505731011587215074334692695403033831038340531565155266551601054340073079e+05 2.7498007314269860833180985911907636198412546035916817498987074252002780041861075280641953485703055680e+05 1.6484756505907961356771288926152079849502321924756588731269605800132763169850857554188754458584529250e+05 9.6470200482581636531958214508233969013914382429946987413173011021126201879637975853277918371894778188e+04 5.4923146718956314733769422759194711824997214563892915749539156902508112224521493288322642882522579306e+04 3.0290227815337191858516248764244271170963093639658349016857659063639523839085439179562688926992600278e+04 1.6092767639484780115696433626002777353511626617540272326608630630843280784831620166547525727518856319e+04 8.1756260418872736871529108102646077229377309775085283457614521044658291346899057085412582803046119469e+03 3.9315927784209577778700794416639771438214320769295970518457849471178378595734334140351211819430081932e+03 1.7631581518556997618632384626026299365869698677782382751998628986106188920094295732701033988290158365e+03 7.2082282363719586438708992979914697079674317478799238482999632621819416506897755900700693869427754391e+02 2.5815026005695749345620504972458856029306957871990485634044358089659889712870052274264583503543934490e+02 7.4850138297615170362783358777686648642266623458975521797322122276356066067567979209897980568453898388e+01 1.4033759500357657962962053044388496245567092664493971544619066439118867404454732411170329208904713149e+01 5.0651588543824329945552523081125164145623680908875546194238632860454443536656485697271987971231620574e-03; -1.3227378866309735524653773731607262223874035672652385881693162552681182812848754846174327314347926614e+13 -8.1131063403183976173142156301413321211092581548574660309194393911599661439327128249391594316049896258e+12 -4.3360136190091944392533923911430002592681311567777913757550191433502709054217744152911160694192348819e+12 -1.5990194643631624728537321580454904919169795798139764925655939222634185829143581813695768127789874707e+12 3.3518044044657427561089917667569953343870275933175417565739868313649295508689067289955018464958771448e+11 1.6553047504519101750125260128779315292852373702110687062043326451624493622209886136223140198065387006e+12 2.5107009147370666377103870518194223561860107090618770524723371005706373484318117013698459914169903261e+12 3.0189149686820781918626365546514929266061161902845706868646451891402797007407605787657574331483895603e+12 3.2718954447294148918863838649498180157784055588875262738761037609808962656532564206426904558099943127e+12 3.3410650506895320532166611378044739846432368028227727275233215643826427744228936378581307173331801798e+12 3.2814556364462212836353527010795221323782025213643052087897286467762460328077628619578944344947048667e+12 3.1350698019111025966605589002425291757832504013617111670019432952281056764970336105995332936003906262e+12 2.9336053961060106587473436739572063127035767989700640602741470868331988522679495134316561409682460431e+12 2.7006563536378341852255241026108621002130905292611598261413919811287907327333874976620675859015868120e+12 2.4534841563248168653054251410009546851463161745892264382176677378914862436399271986892130568743716950e+12 2.2044381358114935414486245270105512363709321792350314666483783283668024736421389741948166297888470342e+12 1.9620893714191197081404011536079997152791108164846786629789241723663767324612695870261056347601991100e+12 1.7321316805230333999760397662131208324360291141037843017263718209095992329218479472629433469790083570e+12 1.5180938012548855513349159877826366198950263555776590105317088294377476669016647978316503050564068829e+12 1.3218990359623896357669786467049393440089520960061774697326915588074706105770548233615232467973007877e+12 1.1443021096180820794024227527684376426174206995054322470912169819585047618330796891689923799289194867e+12 9.8522758917674328036181133828104652267362913502259877963897048948638644119670493899654475555113114528e+11 8.4402972901796087754521498327443602478055779383103364203177559725845877643186130598169352017599055576e+11 7.1968990296289037114706443284940453972718745952942375527161688876248292959980632118121297625992494780e+11 6.1096472732352451565797375785411004757766859164551399619774704819143093421316645452207947300474193792e+11 5.1649546444525246146201782801307348080626265160216056948355876754369759299826500750948184166942115626e+11 4.3488723164704379739875084864099848005275719125101163671840762671277490979496641441435074646158513905e+11 3.6476485020505376938786701656678592642494246697039126503532785873904794094718233586131774549561362027e+11 3.0481078914927675723625975745039033240698817966383209254525404430535820407363612451709617866226794289e+11 2.5378953559110704938544924697287635995800630195049592146028217785131723384907730531594396479808046801e+11 2.1056181227915810533067589322327878556034365540712507261432069528297858244695626394933921084979291856e+11 1.7409132667855711487264967567298424007399312255546918177826094146290908734424787007172555963115752470e+11 1.4344614292219567154408535384633372619537022184674006290898981944252074810928301806476290672935066461e+11 1.1779629254977643763606443954642990276789103082501804091834643249609455474499913923750871117791516501e+11 9.6408860517838260669123931958395831082016143025802570104639355123952271823272100213731988297983838588e+10 7.8641481705735658811727415377608942673829285386339364210348998349376793650964431009568213498647707353e+10 6.3934945326905756639945775672249635912968135880398970583993487207404917002895663394268492960039421218e+10 5.1805418144533729416931839056841670582081020340194796940891944871382753658658052672673186146753148862e+10 4.1836652202070121318720303964096072334425318809216817488293288011417089300880061783469841508643130140e+10 3.3672430732223470221238442431167105470941577673691008035844159473619714698721273431173998005829912394e+10 2.7009420307436061403724280253892365926692709063390523913948380198407556159555603527517228387814919863e+10 2.1590532698086454431193371051344016186475662958144340125419011136251983475996864145387908835461962142e+10 1.7198851876515312168782245760180983784093378433221282141483251511856007258844594290709572031543608060e+10 1.3652146568101796552907550499150246254238154918123540365132448326292578296283505482820022773890736554e+10 1.0797963824550892767127005107455001396573027390676451611333156355180763199629516314068506054510069096e+10 8.5092819488210837958546338196590097116975104903060727583673652257374502649847897202427347361479610533e+09 6.6806899096096811383908255460484369233467344690801013409719820745912487344013088041699906242880876141e+09 5.2250536545366688403461676379909998038469989578950528346227958221236974316116247815057639891057487388e+09 4.0706263299961174612054909717373082699354438674761175876715467604172403746166226628854476791255061184e+09 3.1585584182244212084076788138492707758291141712016881102279691613771508214517139270294966198392807417e+09 2.4407645089137132320013107394569397316336960747546187268639123581119762861370174873100970386170914979e+09 1.8781052942018006979438134679854939199111959603733568786784214358356349092190473315668449046158537446e+09 1.4388459916013839075089488856051138032516007855361618187226069782311282357023944763882324325208399044e+09 1.0973554512461311163121760031480465526925823368222719857150021038601927864724591258535591374121129644e+09 8.3301346593676427413070048504448057652714264675461318391675396778434289265341484847794863684876844080e+08 6.2929709761992065665298867818462785556738635537022937674426790526113336012250404765420288396400565848e+08 4.7302005943889869872366987548255259820507109058275341980261375995804734312746248665342778421113816313e+08 3.5370225951485051196121792711481990773463365882683611285460853088852457551398239456912349277061536360e+08 2.6304946866640544124783562569209476005563323211510060047547462550355400911212444519796089821916392801e+08 1.9452570711418262193801953894873289537836758688159947157755527317303409751966082836406249718955772404e+08 1.4300332098265813159623785835474641171559515352206834149445842867242916105733247221517811463389118855e+08 1.0447785469208843399768246965470499720884752423886264925887208316032054163205821260889169472120503530e+08 7.5836718285964267577930434158003204934416508775933713591210566892451985361772622574330394783915449177e+07 5.4672314405781277112974316765803548003709626875722725138561518458165384410502683291815342421302177888e+07 3.9131744569803897435588173276278816172332231519167794962166043631831358892469458409524859980435551460e+07 2.7796476985110990785180679278530379759585331487500406102742722289316270588180272589013397782009218858e+07 1.9586444020128410923902829706030227693607357217857468948790183710457600147783975538308444443101861194e+07 1.3683968301708935424876567425728127375204178690005534742371879227581283564369620868449426339396990143e+07 9.4737097763140089681563685034790558554245737427775505458496798424783656484941209193137960998728320705e+06 6.4954950195830189686284093325842676774716771610996175172545466390610009684186144242706408308722484804e+06 4.4074572272524152145719913212611991015370772744413132871818803292641932173565136024149418186936246099e+06 2.9573873374590642134149833788331789855806066232362146465644007991550655087984865554233221218546116300e+06 1.9605903705748522953717095790080505978921886772614227303928904648652079947376227264353860223293799356e+06 1.2828710917605580417135720800226357780189867818784709204049627686125820438659927481131079267707292513e+06 8.2753918600896742871097924909691256214359622436077950160086899458396691809198446393842988276615565608e+05 5.2554919868254715674688759617682659752738100910748624793745331940224970377307511576192408666076169641e+05 3.2806933727065672120941942175383930347915510474258608380532126671316134152148293396336816323874337539e+05 2.0092120207651619180950096350203635556124569106088325326342058605245679863599775561816793344090799037e+05 1.2045125360741931076204295836716647876235433316521510018070108747475776290177791230009740959127738711e+05 7.0489858048199408598524398002058782490141759867944189942601190581880937978388095764731869610463202248e+04 4.0132303225020446306527417965273158701782060906982756215228547789437601830043845874791306528873916059e+04 2.2133350795395981846009872823304163268099750167824620665040440531276115957955225498594967792472055827e+04 1.1759323215233058975202157945531147422063994470854141825912167369901739342113629504670760682109245272e+04 5.9742171093429297134129769761225531811727485242592316774337853511266052722985352333898870817730360427e+03 2.8730225124227079314104924592998341528818904582464751450102633731646926640611329499302673938115845549e+03 1.2884741069528926194943532863037694184283686249575985013307756442995732012301254980097377156305025981e+03 5.2678409115373711586691319999117385141307896966248677454921539388862496707496943657372500102701673137e+02 1.8867223839785892710123572350827220434409762223157111312076399937302672361886332187382220771854399983e+02 5.4712590833904840090937872422603708953578287834288812078861002088244964503148401032022036359167045674e+01 1.0262214255863512183656743123607314201771367554399286211394938750056017045690423066063270933407445950e+01 5.8925006363092457682757436922717643662298743557959446593878966166918937221856097065434534584592886824e-03; -9.6032296840414539602878367264903237211248127565165049480244802508571059611895474182475593309790476511e+12 -5.8911057412832285603441753297270110103153363732866272481550620596359396668734467115963857809156670681e+12 -3.1494764944718868090340797133495731830624168278258474197641409706639499786121974028472562153475781643e+12 -1.1627373784798622707641626786676308145676638217596152273375280819757535852452208832294149213685755358e+12 2.4133502981839193450888901010681582064963094242537586114121504781259009889252548374315393624870522827e+11 1.1997044613791568320678460224750048690476216339514615669344881362742466899312362233063530844424472968e+12 1.8207618850045364343592273659745687766831310826607692498130548435077164325820478259015512057494271611e+12 2.1898189376516920580420548107483282250272162145253434192742369733646852772365705327161017171951424325e+12 2.3736101565376045013989367230572645957268271378740541330753947452412125854680512210389457048035999016e+12 2.4239735639726900491716772387534032267102299679705021503106823455535951876064654384470216894870933127e+12 2.3808514882710350088453223258965793073178796110858847355484164592888014354879821757832934357295451939e+12 2.2747301613559939387260314600697071872427046684068021942551248025532514291791421797737963605342442441e+12 2.1286169663100154910790344324888601628340867951020931536589942731925980053551056993274636284735903250e+12 1.9596376605144071129546980196574064735752342296614758638840985397895652142623827400394653234853360294e+12 1.7803219974542622814879164373376026507566028711968963067834676151507438856533331311539459994281046468e+12 1.5996345074484385966679733667041741234886754696655706376731925919964061578298147482160073179945712318e+12 1.4237974289241771376874679488026215374284892529558253580688484655423836160099892558232336079527342145e+12 1.2569446130061557198966616663224696817210985458749739756857264227263027171688818959808274256772735895e+12 1.1016384046624610995941919032018061800916622167682868860252363683500919047522218415668384156979399194e+12 9.5927582059236690295759927235830700816528382844234691298073593856144903939673098106230601697955999683e+11 8.3040561676637351914403397812659474865561425019668776155154262917300926753625393910850449842928078631e+11 7.1497391387335853789584012072176126624858345232261145390207579114062470811868087268867153877720022244e+11 6.1251279720543056615231812454678377678929636345564788277054696534281629850041969467401698595869238948e+11 5.2228361906354665014183990637149320400176730957932274146069429596230794292862033545141049114839371385e+11 4.4338451400383556930935433211872754174491476111991085828096030719605718143622636161620247481016682360e+11 3.7482981209749629308955189340664232298244317036725122935378866915512659763186235426735916108590148947e+11 3.1560753710724253236541153810936947489447362660058808245265228933905099400123051527005589681213262654e+11 2.6471994983637996893353190428281472008411464942469254451467984935289885342696748876051108687384109483e+11 2.2121109550145176597840061394697584416607224146670980530785421245845384457736432349681123070894229946e+11 1.8418449895060574289249634984204177522239577004063816705412687151435985379514995417044066643450808072e+11 1.5281349039224325342290731231432092145405832823994009863097758602452831413669365081332499686732611470e+11 1.2634610986242156936895624190461530903857348977512472621064690967424901478529759595271604417154163589e+11 1.0410610833050106191969358277509005142677367159932710333394975539931876847373767060041671246085239568e+11 8.5491218295413475567147444325415480755056775824625330359466743945313044976254717102807532398768460154e+10 6.9969591347089439334182917398041818784774714860998137363968472934123250951324563967712727921965223860e+10 5.7075081523116289970851102438018032056656129583929360953315824899024622450240226118854938605093166126e+10 4.6401880688665768445866530057931893971360647974560587122342672096141992003953873081616496187536686181e+10 3.7598876800144873681851227525842777902733885119384446134552150271692297933835166709745461072540290809e+10 3.0364000534489772256805624801762575661694784411196571414470839950884579918748125829593357188595841185e+10 2.4438744440372707087104073793690798083053449425744417966692055958402163811601645436396462309395234150e+10 1.9602976635668912167703461857430640203747988797185400383975691679685029714793747345743571675365267201e+10 1.5670124187656168039370377794071764872519677060924621106561452418681302319926449051814874918653163526e+10 1.2482766449787787444874431108926871302771899286847726898067021842388939104795734631937644043085521012e+10 9.9086531952639690024750488350679457223958003722948161098822904546647872151795964142973360867450523052e+09 7.8371442925215026399796401940719457011577349603878014739222227080951625935443103924484339471865042145e+09 6.1760552198130354047514564243611120169618516707121978780734451650481234369059743236838205125821728442e+09 4.8488845899183415983599051971291149728789138399180620700882054276930975599837557748734502904364040752e+09 3.7923949692376935549021115139569100694946960409325572750071518486279937839625053503828716531602956546e+09 2.9545158041970677169287003760091839240664753632738265106917955564459240932402522888828369662102550430e+09 2.2925365415140547830739214943156277648185627000525339972826403151298541772813073800990383635101228329e+09 1.7715585396876199522919732321485838196995528366275869883704546761693042974455872203719592543090055807e+09 1.3631757255155947470815640902849409727664120838777552623483208236967308326512348984532319459773185106e+09 1.0443558462964153829086172508056698741978405226733021666751588735137041078681493429178064311746363546e+09 7.9649638196199093501602502343164719694540697602340537659217507396702318455821661016994095924116441831e+08 6.0463154781229016625344958134232668961168138060904876546853188169373384786730173338756735197941487282e+08 4.5676920911297982486161515215842380965101816258959688373659596668272671917563689514487556970111057682e+08 3.4333886902109975604540917877472155749655682612894952210088644091218457577260922410606941262834036773e+08 2.5673411661709380982851970865004652024566640454670058919667206225457621867929068072990185183396730639e+08 1.9093499413669909136986014508463633239351997552511360092286189739841517254840896389491665263651484642e+08 1.4119765290545129523533454366919381479019098487316056172323695510832588908169879340253808764380230233e+08 1.0380039139738038796661666966459695487783772632962795288824938004990419659605566648099673405966882872e+08 7.5836718285964267577930434158003204934416508775933713591210566892451985361772622574330394783915449177e+07 5.5047456986319034241375604120071052925847557554418860005131927137415078506765726791908274997214937107e+07 3.9685116905424585909320196421768130401128365336207937975279457739789136740415629536896394156674106898e+07 2.8404812438545484636700045925268027822445097889220289136327264720899433532470910150602632480137403991e+07 2.0176926983357513878509731977473540810057066298780736074393905939775188807261047229063918231112159467e+07 1.4217507276054780081770640402165482700328308929852088065117517964743382933235393511343403748031513813e+07 9.9330488677796750857589550516718914515199241592274286075614395339956843804734790319963403825764350064e+06 6.8769093233134028310351846301576726488104736594575984373811513118136373131512988035692256212772585546e+06 4.7150711923438769447457827372238481985134578789561807586232354590160640604073147381725676631316096258e+06 3.1993884001299018330795115016577687972896233330532678320735999938723820026712366680802373393568308238e+06 2.1467922650205612837169980095048301374664783327349221407762593345440363966963414821885024800363956479e+06 1.4232190294419844508438441657486360680811124251127613936746881600252833679605640037443826212121029407e+06 9.3126030260930311570576826808635402603598338988400851464337327515857530381438492096900306510242215217e+05 6.0073092687664378065640873660208589632925297878401319023420856893597957750515815585316603701500470825e+05 3.8151212211856637325069134410957574610218378304569434928076821109866827607559376532387385992919545512e+05 2.3815756191554861649084285570112976432986036291096173256092155362417739481578279313424655921168271262e+05 1.4585743022263327756065904400438172322653121436665310284256005959954729959850566697766646726596544650e+05 8.7441686704498840185178806253835027241349877675129935773844253834043931792423282851331591185322438339e+04 5.1172743906533313087226918143043108545032329769193367713541387661472607508950527199742728486161968633e+04 2.9134771129372921948862922378419188403674592807791977816986560740197154543352489969456583638411804723e+04 1.6068337208639080470885288412243415111444498048425666845488713256259687831568253707208306126672256075e+04 8.5371599192811205944014376571303850882939464479851349568114229776386744573893680401859190084433780281e+03 4.3373148168465738783322974753636645581791244336110632670858825101525621974059079360180008620780689646e+03 2.0858837256920156848393071673420770494454323687359342997492451005898712081778139672656745145351073676e+03 9.3549511606392827849324407689838575938126755480389581876784384606864530477606222557462635660984245780e+02 3.8248939878644851437893729643469751918459049341590779607073669462792960350879370731170231428657396981e+02 1.3700236891191970090659019281554691345657600645804483198924620123941838626652750649556180804282434963e+02 3.9734748588638723087251956704407386132875058538250051813265590872088373688179562676082706637553524161e+01 7.4560361205851631073334787698953552218751974546443461911912172347192876794693587397923181618543525882e+00 5.9761993164941960970984937482052118494367963208430175623677358140499632086329680758464777089293331295e-03; -6.9244636828320694280875230328065509649251654676805153547557055746078366081225795421400566864850802989e+12 -4.2484400985476818435874439195406017223544726729853368069504096650298763127255420775987175231567461687e+12 -2.2719788215941670487960929080567628723886611597441107903668408818092638532301216262957028987453499451e+12 -8.3967268921000320622319679375896442872673156385553185580796855276308919253024222576684848070891325698e+11 1.7261753757552436039728939515616882034458867404393508026342994359216579450245468961268025781272211096e+11 8.6361671912685647738449134782673902519837214945369304944979518948879068599947260572633280440302873816e+11 1.3114549776521115286220277800172560121855310658503375871197481545935499046017205788186433681870705263e+12 1.5776271395838059485475854032732901475377313045786212648435855618376830397434094254727738266941773590e+12 1.7102377821641400787111281062978212584461203411805974774000212734005137265469384877390159060878483344e+12 1.7466540831669740123706818037246534797942352039887174419078900688435061622319565182975599409694089579e+12 1.7156687325665581076048608972080583800055538701456511405146141195086431623877172805581649474468805940e+12 1.6392583417050008766921714969644499431919631380660601642730216910329961052345548413123476238806459449e+12 1.5340086110436649978616974644910579741279731173374640427171316147748070264463199535746931973138238436e+12 1.4122655915083228876434394970453411242132025677133849233370599380620060734681456539835372410623241583e+12 1.2830623546250961178363871292916537001650604765360994472500576987204909167025745640630232182130460613e+12 1.1528619810194566147315511095471170476611171642824505804926575167033742792586573002346791407363536706e+12 1.0261507363609475527084642473776008910751026163407586290693690832658298067877514901865350203112171152e+12 9.0590941632362138898309803894782182897627716247332892602662292127515094607563068796729438732892817606e+11 7.9398592708748152803284094543786651522695714163564607317166729548998230134281080460124850777415347399e+11 6.9138807192857801251460682870141813010653737325110606732094817063068143970209424622814998330595170637e+11 5.9851210731527750690373303679858717326600657170832919836797949126120370734275878000929607474793388523e+11 5.1531980326060247548804564941777122027598778028243209073365022924704853510937679149487361335755034386e+11 4.4147439900967893912168617029061493474628727807121875276142250427064332516248003133689714858924834961e+11 3.7644390743880856256575555925714017082968922047741525658912820871572819160337269010911413729291423850e+11 3.1957862307659791680761223860114849375931663358916151177009932706812218553155556670332383808230217083e+11 2.7016837316327025627644786751197742934873409784032353352885338051348930333560746631378350665607370187e+11 2.2748397126284328931998057483498053088756577120618981079830324421509173634604409929873073444007303163e+11 1.9080644881164336642064263359024761175468889403691366659708725631711204226711914258091095120502605639e+11 1.5944691819766856784387566016606814512780792069129186740665258811353256361793119926488152329550642211e+11 1.3275933350736580403612579316452212430178095949622301984936416132817675753830249830550150962614765080e+11 1.1014793852202163854169162755361910500073748098747993458516952710224605718254957288024923523586931404e+11 9.1070806327504595369144767270752285151266094983331488216647135747428414561622291119324576383213332436e+10 7.5040564719496020434105778929936845600808082197681024904406247399872741802816382955424277885868161260e+10 6.1623152873468066150349589737241069685515833378998932022660775139946346225413875368884218282606736842e+10 5.0435256251795611955766320361379626526130130169767867725822201320763511376896326293720976346209619289e+10 4.1140909115957660330333188169369769887306460618400095356889492290686487952202899857428631927620007162e+10 3.3447629594238334242377959205577937809035908287297455345994749007955234889138032659423438638002334486e+10 2.7102354676223191451849485414455219937563986088251801495728457140286460443972579751688475203712822993e+10 2.1887366542469540499630020941166476553078760149196061765580558440450320687059736967387750937252568986e+10 1.7616343012386512085040484430625934960895165106076378172392416781432913649702905819783489745910937146e+10 1.4130620103220981581661832510901450626592159559729802174976866533503887666846527012417900973337711537e+10 1.1295720891245126563914257384038587203295126132670136438600252720688635119220857626188516540754164038e+10 8.9981797326965036193009097659948609687144608525635304281182578620035428215267530993374962312979094660e+09 7.1426725653792005626207932133100213594117919914207619115299326370157431636562376155043947041908188480e+09 5.6494509652488780153255188343016629833265974811636101148379948252225327942168944770759262643095677436e+09 4.4520686566256687760169924569711795758680322977322309994805055567068424041642185329129885044950566489e+09 3.4953833145756820471849317551291669841760897310002375495569947374035059167202127214421594467119857602e+09 2.7338129731868668394354777218838761090222532454618231583346437345007065050052560771358395464974669332e+09 2.1298245700620452474042270813284732068152751862842841675535979349310156508153663913630672410160459812e+09 1.6526316320050552201911183886046992375718045397970966781129101611837236470423161242495480699015515259e+09 1.2770784735695582225610780456620987590725400863833358331960330579132033815491321410480796541276439138e+09 9.8268925659771309071740191466605520368095466177848353501733296059069073524568318547802742794345052495e+08 7.5286162506916440479627612360166195599054975731172763127833272517607622165403338404964349455814649483e+08 5.7418622425728170750890773428523197683841206086568107137755290956257076827355030031803126530308566475e+08 4.3587511818099807613791133509824297215343536212672762382843576347120887854292756615884548245883588674e+08 3.2928384188290087106122097920645097400693700893516535395948016337253448666191247506369228710152781776e+08 2.4751351139780595934848899873894879421211643492544914535143382786387716678772917726992799433871615032e+08 1.8508101788898677286696263743372428489180987468444812668162459176272481751189524258949889356191135850e+08 1.3764682584053779914171222842772782530674627785088465386885121904179627917431453072933744160011680985e+08 1.0179127196583011691024379081781052127981434044113655349887582583559305626572780517958323372993288535e+08 7.4831503896861645054853021739525701216582495163532904169695624745801350972958252473971542362037761684e+07 5.4672314405781277112974316765803548003709626875722725138561518458165384410502683291815342421302177888e+07 3.9685116905424585909320196421768130401128365336207937975279457739789136740415629536896394156674106898e+07 2.8610179129090021705066984375682823085176414448507220151551168807456918071924550998837337160762078930e+07 2.0477992858982073536120604429018817489794204115313168620417056554840402597205764926412461084983992204e+07 1.4546317944472556003560472769925762646678455920546830366755200090463483171731966208204090691839395496e+07 1.0250006830159117526415618236457879367936968082812565549355173349166806167815450581473612880799273309e+07 7.1612027002530097091009978453615700994166114963047079948917580810518388229353898644931245683218453931e+06 4.9579193400901736248129275731497272917532917323168340996141624819273024479476220426067783816941304540e+06 3.3993607318544670036317056631011358834614908115741445980882661949116925037708714139731110153203377472e+06 2.3066350751335666145920187224161019181329202898324110125293995994899319254767250296024731115519737688e+06 1.5477648391721849369754238698769854929692725791300372192650838820238094884678694320319691382106958022e+06 1.0261003718001775812247764092343803615325982715018985611547078650833744433977383679922265848964517292e+06 6.7141723204247348834231717687436387166551277912611974464542980865696042040090556031077229355688267974e+05 4.3311661327601009576590160770170883263029307540200299333357882390801770098823002230880750892124351467e+05 2.7506596428698094964833567139730251889807886265298495450920008879694396168697516858193880953353511627e+05 1.7171047908127706983185722785069102415061199253406982893948885209817957761185577049794399494386634046e+05 1.0516354041171940600332071563036902333319444352397961883150739058696990682611657998446256640751328584e+05 6.3046323628074511355690577554249592877093000242622980339162369429088562081665590275356506709865212102e+04 3.6896488305388275251126998263516014540726948670293254682104717263416602495941315816744537280418874599e+04 2.1006981901069316734083983647217247400941820091248778300367646657166817515528301686593808225909315814e+04 1.1585894076017794144039336673436058240392926894028410438799481019028081181707369173558434208241059326e+04 6.1557326819970409421260828001878779900544816821010109596837384288204273473793320967517349107791213477e+03 3.1274951563278975878911507547423290027180263210646994788478760235834215134519147267598652369933363267e+03 1.5041030377180599462180872434296007053203118294815799687906611763201169408219683363237515998070863451e+03 6.7459746943077829002078553134508011542779067292178366119964588662305701333527844231722969763973415738e+02 2.7583214046560828537516952964313255450924999434153551556977968001081339659852243137010801577838732401e+02 9.8807314270304093608119198631653108620447233651003980215494085993428603956046252942030254735967318574e+01 2.8661498882402478955400883096015047517341755393399485224590153162866623381078729710133557592807577873e+01 5.3806253924754514430473954957558166643616583830305160318980014969512379282825796355879835572939158031e+00 5.6196917251388387256965159306908838909567561534309313142386533687278443779112351799984663585820999782e-03; -4.9570312123537659432095613566545063955688474210559622256263871622594488375706181026036115790505917423e+12 -3.0417722142837099078617554783415398660900380886556380603601102611243927056979164188567791492571965069e+12 -1.6271591730006183333547889582471118269244108210614168444743011147262199633331287098973538556175938443e+12 -6.0197906650722235229467130600121008527564018846279248364180245625025952497424831243877659895547785253e+11 1.2260582537046894153890225414652274582822036167783283867821443981777713529981016517860788773064102828e+11 6.1724659293269645246461301141510777751610460521397503450903106526656352423291129021416181795923946652e+11 9.3785654768137300447412838787033228030973735942293600635350405244613303753732735810372887637701097683e+11 1.1284445470062215653526425346039067081878375087093538277754416819574624880928877983174558673814772670e+12 1.2234371206661016855169419578226589261696719436576790779122666430169832407235143384970930142076644228e+12 1.2495768383880445995379794544087439440561923616157770293897272112668342274016725153447696521887203027e+12 1.2274700901204557280617922348349642192983097557209361294803849495779266113163313504198523228141569884e+12 1.1728454128522186568945191625757710582020332661303947030081457981318751345000922874721511538887325649e+12 1.0975733555411287655678602910499328837888464651741925972612963721952275075458449929226185986373640151e+12 1.0104903400968970633790059907220143337534823783727923382629280280514918677517183854643821839362086341e+12 9.1806180674153700428084617876050624646795134878670926179916816011778130455301713909281807213506183556e+11 8.2491391744215117173892582881290575495730370112417270472376370527162665471966059026061251484231622677e+11 7.3425805327830245364640276120641205733497969120389773821478523809804545212536029292740530369631604542e+11 6.4822812876652335368465124595446951811723234738548913550774568861050852261316166527126333373759992777e+11 5.6814722916113333836963663416222294784339503222672293745951802328630676849732560028198182814668006058e+11 4.9473714582225381146054618541021965055192640178045682804881675918977242740406531395622052694031113918e+11 4.2828194671382557481124255950449184681613994395093201642841776128183909470617835177235066910430396537e+11 3.6875469498334617799968275808623045676147178176266511646164536870602567271448296736644165952143928764e+11 3.1591475150360086812928080002370018061277319657824906040025257410839630931308919898147512999047157266e+11 2.6938171067753600625543251273513502235287363876275078855662995829714033810011920526171705101562279958e+11 2.2869087497162889409873715216980489578978471389727987697430896970251818079125939541044425828621814508e+11 1.9333423229112380304835817638505599888131924091762882404313370686604201496061068281737567910720779260e+11 1.6279012754073888971466102260421544958250369380877170013645882867655787468488928143341277804962504500e+11 1.3654418703199665887266742148845666896427887665607336607626868380908875896597681027133391128754817795e+11 1.1410353788383251192925369219578988453214165710072051696989235614144205644108214862620800351191188277e+11 9.5005944173061205982365714682296355749865237817403971160628114387863350453224230478639685819353305607e+10 7.8825140561970852336499215906098697764109581980569631387002407740958120580977265002507061141454441502e+10 6.5173368459901120478104247078599820705298866594933081583045099788878481496801627720538374481787341651e+10 5.3701897801120170675320784050385101673008735544042600826270078496041776800236365339869678552489416324e+10 4.4100139533697538632423566598324036828014217434159751229205892670104072448189224656495152257826075054e+10 3.6093811861228291848535320874884897317065553372085314149528906743721617224688530120124026661098071304e+10 2.9442510489454007364482645762082963196690662322282523557550798743103680354131093152995845876094099980e+10 2.3936944089082038532863756111065937934052335937554928003439030757701352066180127421573430828451646945e+10 1.9396026351546372751760524426882936159130807282653588306083831330974505555612734489827770321454660828e+10 1.5663961649084953892905329340978325935403916197679946270223975958473236616256943175374644260106780404e+10 1.2607419352551244719179342539139313595439340464706112155871609263716530410451756813003355914058980518e+10 1.0112859803519208996316804973321673507141599372110057336081394618975003682399644525060900018129782873e+10 8.0840507442343655241528643685291136235349998512886158767909684475312304572906319983735629947109445864e+09 6.4397950195173733411351993065773035336267763690485232875593066119816503080531311089342365297682944249e+09 5.1118772396557335205297435080288581572298304794987401316611319811251864643150228653077412297882847055e+09 4.0432277542773200651751204004392848647235387247618932528287648842409207194228900940518098419512277003e+09 3.1862958617155614120984410784345845036214395081792959297083717819318765353143357849555603174745501398e+09 2.5016199827689618310543096773715700687888062245206470211084085612670409675317819168841067131541414618e+09 1.9565800036093885325340025286165093649589753538963349696184635818561511532885553273027373551220398815e+09 1.5243157148858374366673918578340521346195630574678012481200165445957103903064975120162522751764695616e+09 1.1827948968752532045923767829359687271465023277421494486843415024369352489152559020196017295351927436e+09 9.1401486189525486896375522843351679583699335351223203852062852074120122004003670423818937057323619958e+08 7.0332196308679232317549641573150690469347201871567040336714586016226693539282571525653473516672383539e+08 5.3883455561865597885209518482217816518706805837289279643391932228326515460728729371855242172261975216e+08 4.1095603694406815985970571185389347816612867976231381203328206077160575900449221855048049858263677143e+08 3.1196581236944930199142098822072270276207411716137359227911153526710618775082575088510821882959349942e+08 2.3567726447752209851041608147739083919689789958416468528715178065656027419484737355790748380507240131e+08 1.7715301139441218179045627146217078154596467621596239230678777001028735662610460705058729628718428047e+08 1.3246888620551025636397904440555400564254259018954633415054219340049870127531176420512009491238252096e+08 9.8519138332545649420539349567674745565632807898554273546908894042188960932657265849649594067279616103e+07 7.2856342764564717667041888656562564243655332951107144674421996544797832436700398386084704199313018311e+07 5.3560391998565320434712304003464200926528154866674721786993764026032619193134952202113248347493306131e+07 3.9131744569803897435588173276278816172332231519167794962166043631831358892469458409524859980435551460e+07 2.8404812438545484636700045925268027822445097889220289136327264720899433532470910150602632480137403991e+07 2.0477992858982073536120604429018817489794204115313168620417056554840402597205764926412461084983992204e+07 1.4657394880678954408835931796693287867984399952559558701027271692473666669827526982906976199642329527e+07 1.0411783179435108825443868129616262143058384906538946553981043374328639716266521157866903765992169440e+07 7.3366683518877198309212707800799072123337118697993234078833131513917330104375578561756035026597692101e+06 5.1258212215641815741027703096896894800946060612800751765772371465756799419069855307367066388962157038e+06 3.5487856747484668113238064347529149530671538632070897254240679710505841279737457920542604700904950919e+06 2.4332149483799464079609808144286448391749330789451751406155567254425812176699082354276555785157927565e+06 1.6510685968013444583361333548053682128598623120658983084286541760969014170708519360600906517050329203e+06 1.1078840637137631033251998803664055620912400543627711273337014227861853140189398387274720241188118431e+06 7.3448414720040730673691178280117721066770311753148497654707032503233920440932068051903579775470735691e+05 4.8060519483940368373356276631777680034813855772592880254414679244203855515343374745056603077645120062e+05 3.1003048403095618213139594674132449654738229213936106623610707017146372456502421749369412610267837744e+05 1.9689750348871074313466198515968589006907807647958498935953603228989408084875414850802910048707097677e+05 1.2291481161183684320878787778561569989767366066240439876522217105208228856924309547645884289120817010e+05 7.5279550029577699662055071090891883497553518916227738200771407566638661697480101899850974701013570724e+04 4.5131149151004916728118721535259145189894953095881388353416934870522920412292131129259815448275861684e+04 2.6412346908981150345272817632802399238538389122845227035612077376963592600051084153950144940590783477e+04 1.5038053909296832303422851404237935239669393700828331071156410192167140493505496860362314148379532954e+04 8.2940080813244552410269466494823984347049412130176400959507525100209964582629543685626615018177759661e+03 4.4067946757327710701517608483872320105331639829436559953936384840863765786287350246531068590507529415e+03 2.2389770489691993406841120053909359962384898477865403125611605690156940068326427481574825116237953617e+03 1.0768200264080391183221322179009093898203241643960155262973461567995113414789821554017199917617592337e+03 4.8297757538180707409187530158215194217913479638554516795480563524988262661625872535904164472771103428e+02 1.9749264565283503972514905736473359102216489263204522568541498148833127975383346413007344810241002323e+02 7.0751097973621548613475464097688450920807833714573257237927258539997435355698287481625871210300169406e+01 2.0526513075066498228020920292477481599924933672747157259169231854595100570509047252428698311293738697e+01 3.8553104815879012421837990586399893495398702020539273523867196972780126524798917694154845506255422350e+00 5.0298180317985330637419394626680379343285502013642278020584966197421558045445084335636847834702271843e-03; -3.5216726720386801682287552301814879903723748074160015226443618383777475858262570923349702604831747202e+12 -2.1612927981879154360028307029741430055460951702462079037253777484419333922692074693493668741773723490e+12 -1.1564878017503879705119403372268693727928703151568302748197120882847711549373289231785587191136941771e+12 -4.2827411764221121568780063026851401236912296072249063462760576631495222598770177900530416242889592576e+11 8.6441395005163270447843496254210307645291280504829184601835152225158763327635224212329535880533419421e+10 4.3783606683910101107964368490929943165624871174960684075708378121515097295353327682813300138440749226e+11 6.6562065698368314670610556377592805809207918864696973287148476099917577805638478494098356350719788694e+11 8.0105148058889764931066255147114600445943800907719163179293521037011364544421668773158959307440747951e+11 8.6857951122078510513753177723056914676805271277459450761132221995397256978689931273152120410653917247e+11 8.8719855117608180001721235993703058888298542034722875678906427096599285456639923810964080215214200243e+11 8.7154443110052390332065499137557246653920785879191309747518399101022579822310073884092166697409290754e+11 8.3278865220903473744183289216850780196868624905031751705314481916693193260065528808664077101367258031e+11 7.7936268214021294336416265811843273553637272736485183227079710110859487782767521372121414545491577323e+11 7.1754305559872085504613479511960803729244659212469680655541538863626160570711913018890958783293790304e+11 6.5192233962310928098155514821456183786929657278961254955778002874777834547685887547432052238950886963e+11 5.8578675216882869394123915245022119220852969631869602800973136407824973007349261901507808574969041550e+11 5.2141764517914003632258530065548786179007874916587178064321158500997566731940185516740390466033384366e+11 4.6033107163721948142326607325857343156949519969589013259918326131958666568339334067585753847862278677e+11 4.0346715853731458046547862739333667308596284166170242842909151641695870907741823051126148419553349186e+11 3.5133892634024010780843894625879252961020487043570734203408593909079035421712510562361724647992657951e+11 3.0414846412523850969573364065339902038684600424985392027106737652640721260375162601339654520358497103e+11 2.6187693223000421727882018750364307719370007895795372724770711755315414523570819736613399958300643880e+11 2.2435367319340335147216134722235610691542076373159143521627939036813849324245295986253517230817165919e+11 1.9130872712627168245698800634283376215665869176935372108432360837502946242006717413379787541290922399e+11 1.6241223532743284162347807631349033312601102152377143218789822072704063569873942761037837171941306625e+11 1.3730354744577235201170007827864151456506562525759521045566586737351050155611288510950322983265994697e+11 1.1561229869061040212214023480270788261668380000387469225051759966879792560790309552174081812620656989e+11 9.6973274276814685151189525418986353243350048784822739518020051943178573386536123424768359142809422727e+10 8.1036511472279488259652579579459373974106028465681611380655528383408129142194350647381461883920083483e+10 6.7473791060022299208777112534679664661704217343834220281592900827067503704038557771245702742651512116e+10 5.5982427830744282153823435304367110657353329349972233587145418149050104730073117791986209305517049850e+10 4.6287073940986362894670951978624131170539827832370563302637307117723082227308973815124455648147044743e+10 3.8140091324564174995366599356998298670368072455884726051108542322083354724461925543520102148005053432e+10 3.1320922935995139672114887476733727628820496902404021471968594304960081254059516235470320073150686702e+10 2.5634791715887172701504774224039466190059343133408773406478846187183175885845835896094252036847852409e+10 2.0910976061757229480199090349071164891154529863476970423134360429061988502288578202157149021612371292e+10 1.7000847347682054731833523502228935908263382080468653939460081613979028173783737360853117484921728557e+10 1.3775805436352395910232232935280680361089910191203945265310049827014663524934043208975069557278771666e+10 1.1125209513597288176146056392986471172144417445487652968827180871039043806570432189694581111383198754e+10 8.9543717738623069429080999364398962080370153731557041006273211164607153505064290134359589669591031015e+09 7.1826587155253275995057779588461137268813931670563668560765953033614005812320177281736957170040447413e+09 5.7417276204861840252751257374898401799129571613674164501532320802740583152705119781027346160527848453e+09 4.5739130140421900471298761324590008651584080487122344869027066395620537777257773897202263874303317240e+09 3.6307685775684442487408014482070421828523506626248523820275626875984385917341140448479492414562543528e+09 2.8717633521090482541650604576696201513586914240776495717393357157738702621056161892876356207933503986e+09 2.2631265060098024918423974981084805146381812492100411714801495099526793678247787350381268808423091609e+09 1.7768319586166842644946270645041993635235452009188011811199695125330935061942014680370099388664898625e+09 1.3897123582203908715905375338092289928454640090256806450112616123629100212702108372669807815710701111e+09 1.0826910039782268925184012041259940999667465748671269994031077613893174294000686563385770734864279889e+09 8.4012003279323754995526843575689003725373486059716384644414724895632375709950570839803323149856487080e+08 6.4921337701921479045780168781488364162989676353416068049057435952632108263404655795926566855468246691e+08 4.9956349389065355206864284464236599385214792076528082553768704494472919475899572142504355416021476359e+08 3.8273156089190562239399180000932992436427643680326195220026300624311473749813706193780871451538874515e+08 2.9190164089659684385756400092378153430749553743603216865548984337976924849702205549606813846520392781e+08 2.2159018674275443997335195977674415419017431211523511873298422023131373549688445144126701247625541376e+08 1.6740312979358601254930217647105599777511602596677510996136387341355446006257830420472849939687329892e+08 1.2583365362438852593265907850110297668484789243671010351510692906373829851475172232452511817950518000e+08 9.4094568615571421895311445106329317674793022879344065291817402559143907308087831372356568007229835200e+07 6.9979961940868688714428612450463377428613504597625266785342451409402293124387206889005054054989172346e+07 5.1751496928176747589197411411890078044606378435933978915665958472566032036108450079069399349004812055e+07 3.8045367023366186917015072852102189268632163281571321113061280240471249391349187678633384043830374429e+07 2.7796476985110990785180679278530379759585331487500406102742722289316270588180272589013397782009218858e+07 2.0176926983357513878509731977473540810057066298780736074393905939775188807261047229063918231112159467e+07 1.4546317944472556003560472769925762646678455920546830366755200090463483171731966208204090691839395496e+07 1.0411783179435108825443868129616262143058384906538946553981043374328639716266521157866903765992169440e+07 7.3959869139183783587419353005842530430342866761757659150581983049952215270119288236465496910394147097e+06 5.2116189773319289917341121139742310749576241036285629031815122470657196872797040018110308900192911805e+06 3.6411623424688655852062182181259214760154868991958142883827855716113111200752929274411923208825023053e+06 2.5209211107394554444667240087748760902005865731299703561415223904160026150159579155869339401015329320e+06 1.7284743726077060838949850595338950345449014540732915013244597099518132610028606682746843657341315718e+06 1.1728721509774736535523824299161926238229550522166580578226344851275593941111697846691161186005985125e+06 7.8701512831327285345150709208849565758580093484885660520120677662489219366908000704689030842702070420e+05 5.2176451615933877594455740225082221978810366933299357711337907417642447874209825465533053243314707840e+05 3.4141617252238190743071500813339983239213755873223932895397756147251447269078495295381107905374882318e+05 2.2024382419765737666454663631838695377319534390503847301373586776896795765337281913080264089700314912e+05 1.3987609553415622940021133282692951030119498814031062297067947023862993386576366506118791935000732712e+05 8.7319602738183089807674373819504575259370663516130540300746574250460820280537718896692656451960320538e+04 5.3479722208829846368146200969822852962149153389131668381674025771581151992922323899636062061568636961e+04 3.2062218024430752147877804777376355562673624584451905874500930888319995244950192857503072897102987215e+04 1.8764187949194129325657166426781842560833725497145836326523268928632585160375428278714031349956563299e+04 1.0683677385759396574743870432756272368456841592323509887807068417276951290153295063245376919825919626e+04 5.8925178562380302015107896992601373778068092356113025253331980819209407321891273325351463187486916082e+03 3.1308908685384692975750600628363919023768613623467729615572984778506080372897368132892169395819042803e+03 1.5907624165033618312293817822705651935020145948073080992288773925201671555296042332490124202492305430e+03 7.6508938751273197707673305795554540484507905874080770577763386561771145061818879756284927889233157284e+02 3.4317362298653861242929759636274935045255708392114277596218196902864249476072118477033913596580389097e+02 1.4033414495337228194908536860986244802404416829910948301210322612534502887452978800158668327530916814e+02 5.0278974556536549462947131136759714110135077426233567976694512872165105811754666118678694374715360688e+01 1.4589685892769186723728160840380096450326101162099281236039318405447876894223001081348837089690098361e+01 2.7416755794675489603565879598224515877059518221286331250016065964293424350974520874075427479825959878e+00 4.3432916511239738755282834754540527846094203639740188906941860871532029503035793079209496062934982920e-03; -2.4818456518629654574947380197819476142791504692226185555715148705441078725021018148048086832911805704e+12 -1.5233403823374337770305122566568167835111836404902904114185567027023721617865401756619363050498765416e+12 -8.1535023238686965969075412422914151637918458750772292204375320107586025726222461656783540025718681639e+11 -3.0223089222323053271479105088489804480399473621700367439501112300943246839506677379106195488345117386e+11 6.0467433574425581477413808744136883003686525298177540007138148730624816739967319096190158912977519687e+10 3.0809552873142309490264782873145814226175698168028904241952980392482366907387949126549240462498734434e+11 4.6863057044271676379676448577402735941508204095215316951360695843168347734658745133596676355647659304e+11 5.6409361268132301759073102014984695558916751982414384144604090916483564752740414297652934872502189141e+11 6.1171133605654052792601660152919273815730965048095506686688688830959852119469723101051265270344896216e+11 6.2486580466437769188515791951549889187279044680031617626495157287085160787166147772056671657795341976e+11 6.1386883343332324505917772785873265762988905350904098700979922273047126086578642937469857625830698360e+11 5.8659154803345925641338494052941927360800005110961328277911608790556474331037297647247031068737144342e+11 5.4897464597768609792420086339373525969796959313309948886802127838666786047782639417976886770177974642e+11 5.0544059880851474105679202225344631273363473840442030285517934571262361006154970082864531989464986046e+11 4.5922544879260462957530556518512966102165729289499835439557514407839749855645336664482784188986356898e+11 4.1264484481012264609832013358229748530815443656852899316118371283419853804368580961453028096627609737e+11 3.6730644199470219614776999689077869219649207181277196629025571830051306205924722253171752783753670357e+11 3.2427868222305984115845223016706008852859861057742830531502178970764029996030948635057910344788584142e+11 2.8422421316803547779823183887455415878255380200953762349750440543470193708051840959777375235613280204e+11 2.4750473741295424147991653148203223673407662013130170788815937747436887107397174411469898517739196977e+11 2.1426286347270327517707527041176452191131267070215086074795924813653207747658676463403816737412297119e+11 1.8448551797005382465544975702533697506182246059977134235311916750533116962605612146779716331232483880e+11 1.5805263922190517039240544811902697013102091531503289014457419906244559632216039675432945769279374194e+11 1.3477417881355815797997664236059172075566560118051683984104433309013205173802581867597394260646549093e+11 1.1441786549493652626735046683852980178004287644029786121568609216872266793807256254878785849608946213e+11 9.6729714782133036112878955225692388925931755622098333789622694486353790947449674662449058563169240676e+10 8.1448881032245182146968404381888625491138637870367243865013360845952340841507565476916320993363097590e+10 6.8318132225094862119570256809397978653067560391397248344970572985920659982694920948510185630605482677e+10 5.7090969266725128445997297682049769080805313433311373687106681460454653095843786327200082754475402621e+10 4.7536201299892753429644996938404854121597376194891645004688236664815657154260995467991083767558058932e+10 3.9440617880128403757143349486299254390550845185035367295480396267241490164038397235518600032964411145e+10 3.2610260947821686188613443272326580418179970650429601511114924884718335076462968746288085661193674882e+10 2.6870688462659143730349313481814714439940933617408129911256287004257610972116193133100548751301707499e+10 2.2066532509543087670045491003112177428938415180591414943220976294239623469172989034558924688261564374e+10 1.8060583606581081769270227707927679504268080927312324914052541199046239937306328076079759480581029137e+10 1.4732576508129914967507496860908304018359749332185565983346405739944650803323001234242230426639916947e+10 1.1977808240647797073035525360613434117635911239156373688847200736583568629664623746008889479621510445e+10 9.7056841634874327649225663223324555518115759330509747259105393835543022796251449985716133868262828797e+09 7.8382606411342009980678699374462547094656684854889677666066831127331696372712056233065141493431977736e+09 6.3088319159290289047057126124197282620213246797359907175724950369247165437206504306462443220551250048e+09 5.0605927270696063259867679569269488538315717882016553820692774598706002129971943494688617842977220723e+09 4.0453961133746941767405797516598018511897937942927731479088786685150197004791121653242402553318395296e+09 3.2226168332276538469191591485695646267753058220691099933955907601320308841697113614097235972278324206e+09 2.5581242652371939074000962141873621782954600811869007483091818098087219285757197234533091236146799283e+09 2.0233639779133166975112966029416232602351169343462833176246226766455888945188567022378249805841361602e+09 1.5945439395033857935058980639725723948583574763422657071544321800369483939888418136837491235858937718e+09 1.2519192379699735312977448602108136144770653540829321343494190561305984056261948638145524310964059277e+09 9.7916791649422876038131423907009161199184352001199220223373412889256246920755134900444842352881598370e+08 7.6284988917560946870424199170991856409372918956307236551100418565320869169722790127965961166386311385e+08 5.9194071166255792677462268400172641112945004052789428575336980052702818186432600490561577990801701554e+08 4.5743211119836652268552856799489063181878066127187538242428983656949140497130862785713070753126395356e+08 3.5199152889442079223524708866003170086225176965685383523210438599378172693179930196348609101530222797e+08 2.6967341513483680364881031065567304089341197025153629531428586675600298585832433186858789400822435706e+08 2.0567558910473880923545250445380736639955327145729749709761895499975317517022749129942549852493961210e+08 1.5613458318020382176256217474698967754082462686932328258151868569953425030392076583660785153116884236e+08 1.1795450908424714869126263653106353856472241055419580937249722366368622037994703033935376984464124773e+08 8.8664586028536111062937670746378969742217710318026780320240334285371992876706924882066325508900426779e+07 6.6301044852076674532201819853590856267169525740844757867380224950481488146235637183216974981786497507e+07 4.9309656583194128773957568562345035709901284104603897036000828652558558959373532527524518500427035300e+07 3.6465626565083375411091183287518226961450927496462811446246933424599052923515584719901405165166630712e+07 2.6808039945700050036750179107449300496253630347406552008685825360720817900351610064283429177348942769e+07 1.9586444020128410923902829706030227693607357217857468948790183710457600147783975538308444443101861194e+07 1.4217507276054780081770640402165482700328308929852088065117517964743382933235393511343403748031513813e+07 1.0250006830159117526415618236457879367936968082812565549355173349166806167815450581473612880799273309e+07 7.3366683518877198309212707800799072123337118697993234078833131513917330104375578561756035026597692101e+06 5.2116189773319289917341121139742310749576241036285629031815122470657196872797040018110308900192911805e+06 3.6724170541175379934555649320655734602906360826281680517471467654261548955003712523236433764683789663e+06 2.5657968716533005485185680904897531206143825957641005562123837054713540812172180761292083477607447728e+06 1.7764151103459505027389346181369157084184537092665383471086513965313213706121143553394113184748113696e+06 1.2180110276763147195613556479909947777360813649359311223709193576796412407144577474731599045961092970e+06 8.2649862288441102882708139823682825094610278512163038136009553715650144847480975596538185392954109755e+05 5.5459743350226096524596660839231228892620867825942457466581229974444926487582230468088024654866267118e+05 3.6768235043167506268329665795497298120037332672985053420480452428656390906592187835612139079588325577e+05 2.4059465804223511531177994546925826877648637796409429796140408827349455446668282610857341298652268045e+05 1.5520635281551135638619207678358340292854175556947242151475577011495171561189278429329261105211236033e+05 9.8571956527364023827793086529580229613047928202534808707569926745879848324864901377408032173865885000e+04 6.1535546608963720343343577407276127560400772225785588070485943653301874563537685419512116553223117732e+04 3.7688450004859068111592937492244832622626515568431396137005303267855608447070356895956758662652921878e+04 2.2595294329033029906351449475962121779713182265441468567063132948374432635471180872317240741100467164e+04 1.3223917601146463121757747446686760081618218335403836732494871475494838791004609644360555835084616624e+04 7.5293561746319606226844057989914500217535009743833567311750057435243483215149264512597788598722348881e+03 4.1528453576468482021135700138672436232093154991677792939027507312403216356375816916753889630209688090e+03 2.2065918065565690422055877113091223225686875527168040525531148851853583135044626940013679376894505710e+03 1.1211679413674873175985926719931444067709071377101116598583811051795191803837589273073754007207900786e+03 5.3925209184111692566144985623822745863981338641233139031682552045204239393564198489695371502891597893e+02 2.4188711536807553371788078895425435684664551705160678246423580541393581411313442553777903765326892132e+02 9.8921246810896716848996193849320502858473424007018032945655006800310123449848812198353020825595842260e+01 3.5445128338257335007994727242888779696610417111974782236068173528465292887545609893362220404518642425e+01 1.0287257488842818382268192907105434525694776883869695285473759187477464582120981035397998422371002914e+01 1.9342525840032981617262914396482110831777970982967938451352112547494744066490151222795176223312292227e+00 3.6467147297353543579165921549852600785199476657545832337320165484085880998793596791948964005627064641e-03; -1.7341410155013035754350960329502504605020726501780318142262031821087062423514529875168287391514801442e+12 -1.0645405638600802723768796882857586954904386373181037173687834546051785694102327779871422431454993126e+12 -5.6993469652052957993164776058027405618448440816299432558859552688342593832845820014394786571983447022e+11 -2.1145534289320500257592977296766525090753005531973707381180321794737455244986863626443160571115883080e+11 4.1946347270708282605166149524687349154196544015665291378655787318008610006245258975117017811888825366e+10 2.1496364430730142344002912308410557238811285006849077196220726613805608662965983905720966036409260396e+11 3.2713938454212435605839685720460251094699157801533125272805325478480656326316977041262451041629700737e+11 3.9385604719268972923359785989129660585102589595482898723878792813349541466226140186513938040848002979e+11 4.2714721254008033752311017471331825138425753864087463131663421113389885184536092916751715742076788041e+11 4.3636095141435874950615079026819022290142810937531063881164783718441917544850859474599388023354258086e+11 4.2870071143867290260949215272396724798523572137042032142605621292929031523941863545328172958470568938e+11 4.0966505995222564935267973544230149459732633955686046317485624058998959629283913759049567799828989409e+11 3.8340410009653778537442143548880036139262473343726893310514147795373491940466106597819489822392084382e+11 3.5300739512858546673329631909209589543067323064211584086211407990854544145211189970000842808589579576e+11 3.2073573110696798560769866004058400449532287290052999310689607306899343403706541991425533259887221778e+11 2.8820694668117276192593211737783472195451661513596951353603848270568329501527616874585952995316668433e+11 2.5654429854909850370464784059195415947062122595766163341524715345562848995593843412462191630815328367e+11 2.2649435920498827832077218821071288006394751556263025379600743174727122959108146322632925439627243684e+11 1.9852021475952092386347374053647912552051827382557281227016535011790292649761212554667745707456347169e+11 1.7287470653190074276158382685998981983627138113180035633536610601585363082829158152201168838321303217e+11 1.4965760824008960718517639454190867323799424270606430632333187671499997498877971170546527845888553801e+11 1.2885992335701328135137900345134269070164973598555976641780349422322288593149909444198977054452180152e+11 1.1039790119367971995083538217374273738917372176775201748875268139469833934368858707256107752782650934e+11 9.4138885759285834454920986379971140391208659355750331973040573094056785923331778231148460225444660229e+10 7.9920711751726413098450513890931498934030589589790218245660447007116166235013308063840896738545832243e+10 6.7566033083978823103927311194905566255976210495629030418880921318034763324680820986430415163842347916e+10 5.6892699308237748873754707503443455262853947871867375037576584074258810372894247475129067466270139173e+10 4.7721074204847636784718239256389398312021369029809927047976411248511536257548295603205254003452288672e+10 3.9879010299936499202134800090610257772658892672683711921364770491848796698836113014210587713494031750e+10 3.3205046161152262251275263771166778881487076128932707691652070854248243186809707450548929978131137656e+10 2.7550274137865412841908239958054765667000607123554205592795940084538356584362369916909408434334229364e+10 2.2779229868333338857650672035705027876100556176388775523692864761514427058334447245834264172528551818e+10 1.8770077296454360101651221116314001396670134037744472865657438885900704262232939690676810540081904490e+10 1.5414300732418197347246912971071602635891248155366259077057370101268074007661679272738410986421390662e+10 1.2616065841187961580079861283450243490567542920428559991697653808622473436439157394470538566041714932e+10 1.0291372019030238122363352142855332346446191580584609133568628407681069039125561193602014167459077044e+10 8.3670874944694230932816096965101295477183607976572061877643511073313191297726540880936648832255960213e+09 6.7799340786047440515144823496460844922214201406222703264160224727609232946378391221984437218501485674e+09 5.4754694848001198556987035642440844468888876526609400622980832551024831310281114029355577361940796156e+09 4.4071004693752859247987706454168137483575034209564098179520507439310745004826187535080837788833908397e+09 3.5351488372201214892393849565198999136660110193577455526341870916980716208859727924892866995267015358e+09 2.8259838972561678679193106727777177739647227029585343831606234964635488004337223282886336079618269707e+09 2.2512286621346208039085136988726933239678444339257755704861076013379205264656920522563925947871217713e+09 1.7870424964514418724635336833487045790963863996381481164846421223503646666495129360427564792999507952e+09 1.4134796511905610463309038679747556156997257161384832399793376336323338454105162185486453860805426796e+09 1.1139208741336020342171186305690963574489820691131011007156974774959978841961552491821960618225490004e+09 8.7457381763247162383236973464911321141845749692435224107644406569968011807819976560421260737321637561e+08 6.8403708124001216677429475018228142351643085521802283559172178704836854967577358855427655552034402218e+08 5.3292227866513629919470702397568039231132473024528479686647103478409522902457596142956252187011059163e+08 4.1352838543533151109267829323542175455821885655851838897192228963798001469833844792159622279670773044e+08 3.1956271393455930826581727743860845510345990873508255689027734577872720450471605576402810927935783154e+08 2.4590310550510702663740444445097632736901798637392494163646478636107402874815556896208461670857399335e+08 1.8839626999801873283354082669963162480871208494877099017113475564006588272501064737591798804328118244e+08 1.4368760117024925370421693031144022629441754389120265519756864029182907408733536096510937012815483484e+08 1.0907822207709389803942203275388468916033708828459913934279083680913827410180811782169004154281689922e+08 8.2405444874435523023784231642564906724400272426066874298577899591102187364347341098023573425862295119e+07 6.1943250760224768960608313283872845382037862470817318738032275118810400073645001130695253543848709012e+07 4.6319796498059708182550979386217253699792646322961164694577344234504000239157341038056907947877554179e+07 3.4449327192735217644550339672977955604335272377951300768027037416100981989283005694144819242319902040e+07 2.5476219099679993056525587244113602924307366429614803508189102332093777381471790872078994314674034074e+07 1.8729186809370221618392030069460830234687523852721384746869673519541985071956130821722531871090731683e+07 1.3683968301708935424876567425728127375204178690005534742371879227581283564369620868449426339396990143e+07 9.9330488677796750857589550516718914515199241592274286075614395339956843804734790319963403825764350064e+06 7.1612027002530097091009978453615700994166114963047079948917580810518388229353898644931245683218453931e+06 5.1258212215641815741027703096896894800946060612800751765772371465756799419069855307367066388962157038e+06 3.6411623424688655852062182181259214760154868991958142883827855716113111200752929274411923208825023053e+06 2.5657968716533005485185680904897531206143825957641005562123837054713540812172180761292083477607447728e+06 1.7926500533964336155378643213318304435950481131769866850956927583719806267555317400401034894090427147e+06 1.2411399925044114565381579435244146148438830239914269703601842614202820918818382645249929248827462762e+06 8.5100223761512221412014314505587910486679428135743120316814801443648383541622095823149833906211598909e+05 5.7746399256925693926216560092268770163461319470461060659788754769539719664431352212180142396532159517e+05 3.8749318278542043415939105234739437957600163849767028956651919647625835086437405608755367314800670734e+05 2.5689910832933373236219528382085943914661680904569228381402060418817690188618559566829334953490068525e+05 1.6810459842916325844096176380674690195406195914083268853509985600578763132251529344523938810424918877e+05 1.0844440251932704313252936585639608748683076909958459870848111866289615620026715099667205220759595377e+05 6.8874005112565791480701986186829077626812421015284871848196917130540613536766548369047232175443242598e+04 4.2996458074564656562470130968460568506384333959809695029701458209614257255062396323875337599931214366e+04 2.6334190482988384969596205051110575339551076287148245309806280897983214575489532413495732318924458898e+04 1.5788297501446548337258313322846616014862683325173695453576803166375927706502582365600196902798756527e+04 9.2402496034190508171638778470965643056754307503322642447641535610221162825495152856288184918835990665e+03 5.2612452246830754327302833376982493561279337007491769079341618277271591774392068507515753884749129326e+03 2.9019153871756854487822195160400472002211208489046480855580702262709812019297975454008434241115389833e+03 1.5419519356366391399331950241635339803994531560490678707307550561283126020668415689066077441604827385e+03 7.8348662592927249818047982563441145287964420032895467409236101922459441462107192893919979951919831650e+02 3.7684965592224152246052656968928894539417202402746517823594089829603499880376461233961002110683625091e+02 1.6904785218247672748245462605348580690389966491228442850352813974219003233063141920982690786782790359e+02 6.9137877065979627931845462514132978639770059161491402969599560112110680756194754953287829789078095736e+01 2.4775956571663477976353109225142740679917530505443666641762267414924634510486417929230974381433290011e+01 7.1922333503891419795527936024754472090615234827095932787323804928996768610249593815049120006048976014e+00 1.3531330886985728618508660704752859397555132340887020483845651030645320787083653352544389153321397188e+00 2.9915598114054272618964007152359822806680726258123275731741953323753348479626886600598414015227999862e-03; -1.2007120690345868719053961349619600834121346293165141266069843388837011138264685287077325312664579948e+12 -7.3717468140552370529493057529009002184729538994344143150389915537443955218363712435887259172258730182e+11 -3.9477069458134307811245346596799598212392980592581896911953153725727662029482962727007802625967326509e+11 -1.4659627114820422188580412472078641130875266268927693019888782893037203522664665141610849936261104682e+11 2.8840263031234912102987433195502285011923548467069262385471352312442573322150349575214271028059324979e+10 1.4863146667493986365568378299831466636570581723698968570541028025797830222335515015884868966154990288e+11 2.2630492035669760543328821605834089812677324635949982224809800184988152465950040270935546275876768607e+11 2.7250850838445937597678838521210673031860504053528131661234486407336535656023358466613836299118417030e+11 2.9557207294257853360004584246548747317501071088198420640449074783814612406537263984631403287988732886e+11 3.0196658463991029245277945711747476761233073895296789858664859599651377551989116918433267339088606364e+11 2.9667852377179626679723337582850985317848706584842865984000252647887944500362666873632224634996695810e+11 2.8351425595412772578708289886980032084896418792830619924223411755749507819018709806891644344698523834e+11 2.6534673335982478450674399103548248363658792161087591270031180003903748167430091556582941256253645966e+11 2.4431478932399501223438102841922992739325278335791869916855043659395443607880962772678405694953633079e+11 2.2198356040367078521031172004959769737344334592198713528340258287140265912152337512301386854084888035e+11 1.9947311555848225464159544050688974994835114747788902462634751617433630716412141920389779309911791048e+11 1.7756115387798061925200791052150249178032456348730529955574888146755701988273532898121291983178668035e+11 1.5676461351906385666432299920997806022725530943384234514154003183352197836828619939470390329840138803e+11 1.3740418400677449649393460757744992666254860757405335385114122902834972826332784930202458199022744002e+11 1.1965500525621164321408245690083712461328180451109932748004971169252906550325007000017227977868815374e+11 1.0358624706473245271080431326714243894826764484161653150068043799741097236608475055660697375481063181e+11 8.9191773305232674778991874752920735066502067197347570197066085207006652660695837685786325743968016860e+10 7.6413689453002793417595883580425559328236286603549457965638131111123506267382592823969838967492721396e+10 6.5160236727785617488778416879804278777780048640718892622479684297086528217799625574533276437099094211e+10 5.5319219483688281117891419387548623072276655934503845545667456553078876461499304258922238946594660439e+10 4.6767924797741958631844347530483426718121186552283342266645829890587558076126655043536428609378881045e+10 3.9380306295561073056612948997406983952860316945664868841984629067674608065978751005819497315035294921e+10 3.3032051219365249457597707727146063252085204428288596068051512893674573635468468172773551446539764982e+10 2.7604024805522124432894543391869455462067940368170824689622862650758440950282494038019285982357178597e+10 2.2984484348810495304900432101488413924839210521715296952466088523946822510895130090877384637564892922e+10 1.9070372834907041387266538476168692251420458303530914517623491256424540690813040601393319624615401211e+10 1.5767935335078839950219439689021676343468590492261408205298395911778391238625592605922018470118248075e+10 1.2992847657170614167091101718562202618710186622300117122672860600280494986911030406074623134906924486e+10 1.0670003686675521762205719483396769575026557455572675434759469512706390610036789566804840598239335954e+10 8.7330734835725380327684385042138625926731272748764012262273101138213802869984995352326576153116990417e+09 7.1239169111119163698022434775907807202581379971509524913236914725355998781264245131885752601194748149e+09 5.7919160282203930442158788551639226491714561836934683622007616814559438653319143952620200891559336911e+09 4.6932725789053160996197575083245056633039997064561275611755770779120116112868525944182939555062693320e+09 3.7903037560786787462363495563768767051841003081991832789370782798163612522266839711102913575876696471e+09 3.0507592630102932060785416714428868179564755633259773882417431020460100967975898772260814463604250735e+09 2.4471749369045240949073347142416831691713297619024129887904621206268448631006641258366415217691202425e+09 1.9562723430728002887416634514627468005809050324067824738570334837178243825940524657872640844763145216e+09 1.5584093932109815532987770579425509696557059942120642138591316649445327050232310234307542525741056714e+09 1.2370838634179831146909670267807951713144149633928030260644447843119860077302446396710406244886732520e+09 9.7848942593142245017617705365848445319537946425618644074472093855667651285315402845519054119129548232e+08 7.7112225202702935023957526456474108265268958544927159332125460174517371989638086835483432239851548136e+08 6.0543522671629364676275057060721971862409751604006588383149854784072920015058685493516176754371366111e+08 4.7353620366823960366310303766960043796450809617451348902044322733488209661671428913800966661888372806e+08 3.6892641833304125920802554316985479151902579855643107575441672985439480321623178884068794687733954662e+08 2.8627508484729480473912155535331303207574071012721108452889359535951262470698389468142448110504257061e+08 2.2122626455948850483452979524664293672780043235142919774988089648597347371813817854089558043250395026e+08 1.7023426203240733616846699283126839401120375878467493539097506093069007632050683062448191662324692645e+08 1.3042404004037747539456587570803643415487839587926819224828675871281648004164094705533118143276775228e+08 9.9473420443410720756357901631011629957872838693869925049429330038332335753352802048024916618428180139e+07 7.5514132407804589010022319757534783667937199355048314683388016852588516347009589101422557944194052770e+07 5.7049067176835512537663404988939195847064638554931109223144932758344677084488748221741894832824959994e+07 4.2883390150735354716629300816474515442596100603152693317755072654174036684111250287646660243189237321e+07 3.2067438345117536781166819372942820402574131852832561041116309155033456915517067145511279773877567805e+07 2.3849589593866841241466884059704406973254391399925224902695096109644670692964793495619854437820291460e+07 1.7637528015628445811870465229928421662012780459955102553039506279217447738649354354699121366155675713e+07 1.2966545200233929186364510484573687028468025626218504861672263853407533966740005287352711905404873357e+07 9.4737097763140089681563685034790558554245737427775505458496798424783656484941209193137960998728320705e+06 6.8769093233134028310351846301576726488104736594575984373811513118136373131512988035692256212772585546e+06 4.9579193400901736248129275731497272917532917323168340996141624819273024479476220426067783816941304540e+06 3.5487856747484668113238064347529149530671538632070897254240679710505841279737457920542604700904950919e+06 2.5209211107394554444667240087748760902005865731299703561415223904160026150159579155869339401015329320e+06 1.7764151103459505027389346181369157084184537092665383471086513965313213706121143553394113184748113696e+06 1.2411399925044114565381579435244146148438830239914269703601842614202820918818382645249929248827462762e+06 8.5930865732789631613614164093754937820327502099651929030860007948396474693739495142114827348151924040e+05 5.8919954398382862785381190846361054589267136281217339156120584581238636696863886375842272620942450813e+05 3.9981586799867924593319965837712971509905884134770201795671045594414532252414969347991563984205065793e+05 2.6828893227430834257241943004414811545163827001442393732314084487078405820000048287604885269683609210e+05 1.7787095784889925705088468584962357231123239408076950058285656518208370191602855912369066866510640684e+05 1.1639277209734631112834353794329664833026158040923026568472193400160353319780312628856953705709152677e+05 7.5085795418848537397375372302252257985484646560386733370842297466489140877870872553240562944325550211e+04 4.7688154791143375607890294765725645465794491452583979187440055553894783358092603502996123907687134819e+04 2.9770955171082463725059059272992837063876278623172885739182582060127121854592567746813992113189952565e+04 1.8234145961476334118973927781291275916777269552446951245001608769587744016055394231891406753947634302e+04 1.0932178013959435015443741290394650476421484955315508891219254645439368703663234233502246931368458044e+04 6.3982582169195245985320303028948028065028440649197974638594760108879746322372300686790906365340256418e+03 3.6431261785046940269578022727099367705590540585456419039724733835097208585518233079889000944109593086e+03 2.0094595721484292577497860527709885586824863315504643216614913827735045514447975163945309928443780554e+03 1.0677656066207562493571346929363360284324070321326925315990620356751714024361844425159273956782356664e+03 5.4256237136664222482004199781280170843523296468156333132188400958668226524371879114128957504554497115e+02 2.6097732334995783015452031462899893617685465092454103485738000228367842230944036822665907340619627368e+02 1.1707565640123794214298580987001713409213752128880520608885272989776064580548729736872170869072388373e+02 4.7885601816785726244742795036031945130113379254147419636854294899820478158703284075966253506201651725e+01 1.7162112077099535373694104330211672715038394314624867453508932150641047281155765190212830256500460536e+01 4.9831275515025870627920222642325322781122138831837228689375397477568471112167444495782205865564411419e+00 9.3813259021023294499756169654398167321965068218210783605164792966292288020686973847475722522086525692e-01 2.4052452585173374490839446790537983241361750385592332000153632008081645788439366621079832049763201156e-03; -8.2332396535414205114276691962933091360709567418689013497057138486786673989182367481326864709868868173e+11 -5.0553844326504855936910146359509339527172097409579424274500206718497457159635653395927185400437523305e+11 -2.7079234586410573946716365684647131298153893597909479336881849404705340073110644126724386010252998671e+11 -1.0064329295690618578371010364362633503823635391178183300652908231754824697157891022979667971406985254e+11 1.9641214176625359135018824903279738401873064361491788682553045960476512018797244695692263071670029609e+10 1.0177818903492614926136195145615000209843086670627538422690707633853621432801350292465440964103980264e+11 1.5504092447804422103485586722985023851299470206497968781440371221359544844115356607115117680137605618e+11 1.8672872604499839022779088785464023069843578228395408330275096758156163863382921224984967089095682193e+11 2.0255190560689777947570500602620240971164667371465635061098324796239891442516637377789903912478899361e+11 2.0694652808791311194963432820448300500174418832287088901547196346932229258250386538275538895423303942e+11 2.0333103943823646680617243864361295326592726026890522202595792185134829971989573966246728711271759046e+11 1.9431490904839861736014036767721220167823733952943545335095110844933734086631492715494158686449526801e+11 1.8186773886309681082822489858984177138192546836392831684194551624237359233957414904625444440508228502e+11 1.6745587711682702713513918450128942879486317456043969168885583411061558537835698159906030659655451579e+11 1.5215238631210330215431370463383060662635353078428679613610563150168069772376111612013209786650214854e+11 1.3672521816622123095514020317369228528267051948961220689855465116784932334014626802919115026550038782e+11 1.2170761323653429104018744031461948474270347204523510415642109372509289928570758138988771145957290830e+11 1.0745404464284551654664502392797205137549468836921379452736018354040753934940157623683164138740031860e+11 9.4184442336452428934161490534414320207714945746355993726981134982866872994284424634508116099616667992e+10 8.2018948529949319608955472438572793346744215196052495011114727514874255630879338382292753174523900306e+10 7.1005050759606987698486313992705207363341989112667198621821974399774987039234556111631977649204923691e+10 6.1138603514027666904735669265564315706975072013893990872281212702888736413345227205308495067345020365e+10 5.2379971345735833299554132948173761689391509484280495451663792167454281225082494299281910963452179096e+10 4.4666296515041148201218699077779254426910289825241280234830363226046914766153106297264306577980941280e+10 3.7920704584453090891473771768182362755777962079916070893965408742918410130642620977436822074089838234e+10 3.2059105314765209255083441094381951532357293360524085858208822016094069299451481161676829286467563653e+10 2.6995118091873709361798771974572230043504185384816278925389955458307526061135505586260107969286565142e+10 2.2643546213640611602381883266163184154225430270193556415851676253970003699376787685226116252882180932e+10 1.8922738724105621371384744893313816824781078602672237332981918664860460445793480254215411270948586609e+10 1.5756108775860504756279556678348763179684198369360902132232717230552705399057159887804614982575704176e+10 1.3073020951759219104565079778178987091388717151026276216253115785937779757999021531149352066249952197e+10 1.0809214263397847695334148353586859772512104699604816278327467513527765607258454263012009719764741691e+10 8.9068907326426283808110414926585191706470063433945324028208657985791582251515859689298195380283441846e+09 7.3145699444644817012869731098543832466466857538997138497932521914111212289726520638824243065004403282e+09 5.9867863996123391306493023223828269580134806683313908516154660480179619769349117135198734199230217768e+09 4.8836877881850842205967655823105477837758749547030784560291375786677919994723851150562381674831303541e+09 3.9705775358084618712118475149428198458961713600706318054329099566370839872677952249273888881802084204e+09 3.2174333897207144733523150054530948992819925908401987921766741703186251616208274170708793136295116086e+09 2.5984247930371728609505580455261040035419974191996297627135443448602363042559540064050807126977573869e+09 2.0914448341473736328116768496739307314398457488819908171939884630914324003325623713480687428526505492e+09 1.6776672390283696254179092282362514364690742553596200648250907715144616804169394461307801130628340083e+09 1.3411348594258188816843375705089294879635425093491190650378076289615437940603147249963889161750428832e+09 1.0683831240450523200129114764976341867930824179657692137827033385040606994017016259561852441668765362e+09 8.4809974102878332493492616706367821164518145158205260981991677718854333444908865086061243447085220846e+08 6.7082038924378961382118903313299042221073306400841749462577496663563805226563243135360735744895779399e+08 5.2865906855846792655205044377029154279674471034328032628460947785920644465446791951158739597983754046e+08 4.1507108197175370903374397517042835025794508942024845302993042031671429726969241573728997147622500539e+08 3.2464620252834260246545493219030407038149820907372649489133265102490458165165935528475053613641660143e+08 2.5292936492262881577994535669485905140898529011759886849382912770204873776386485192854572866176495299e+08 1.9626615816727090714030097735411985072664037427697710414551572179417624044597047790061268445571756026e+08 1.5167043822193712510350870126740634627438980420007952330141196592357539851974643820164095738714116554e+08 1.1671149452084600785242335239790885020277256112641434538009546664370619148689258908821276741714821162e+08 8.9418365772264658338638660079909613176034106570834126995654671350155743761534591931477489285815983713e+07 6.8199089073243890116543956232595106073660588423355669887863736517551219436360306452687846333749690489e+07 5.1772868246850261047124646339523099548196416668870018558490841081273714509489388033080946962988730400e+07 3.9113351344275941116650235606812626328041978675471443402872836508481128902067921005500474196792293720e+07 2.9401407065620549939305139599556818244815254638856497365057266033727635453658378301475271947028465481e+07 2.1985979908993240250468109445456970204106621646666222402625456059440017778871485205771612553432637119e+07 1.6351780888551215774508169089083161936132326285206734437116005341747509862668497118738479167475903215e+07 1.2092733890764611662750074091185620160189895246818417197094535890169008850144460572494955026450739183e+07 8.8902450585208862522945390311686781865750289362238251238617489866239089182597899574736382516467557253e+06 6.4954950195830189686284093325842676774716771610996175172545466390610009684186144242706408308722484804e+06 4.7150711923438769447457827372238481985134578789561807586232354590160640604073147381725676631316096258e+06 3.3993607318544670036317056631011358834614908115741445980882661949116925037708714139731110153203377472e+06 2.4332149483799464079609808144286448391749330789451751406155567254425812176699082354276555785157927565e+06 1.7284743726077060838949850595338950345449014540732915013244597099518132610028606682746843657341315718e+06 1.2180110276763147195613556479909947777360813649359311223709193576796412407144577474731599045961092970e+06 8.5100223761512221412014314505587910486679428135743120316814801443648383541622095823149833906211598909e+05 5.8919954398382862785381190846361054589267136281217339156120584581238636696863886375842272620942450813e+05 4.0399782591680548115069058241356609764785422426794611916522804953297507559169445207376091875282645330e+05 2.7414492566712053933033079523149326300145504169210414848162208280794797755497114910176589885792193496e+05 1.8396138604891107318378455463754996345281758840845867588587730988992422531360803746902225784176108820e+05 1.2196434597651514804469719832441344937101282156536555447843814859135677883903203035869760330511629416e+05 7.9810131610751942584088998671944868621078617013192646437874218260209874930120304825913063000712304310e+04 5.1486604261908306280747204486816124217435056528156729258069815027789428945202382301476470919955283280e+04 3.2700302285744130611104183251879375939352680257225582842673734202430355950617385637240564582795105987e+04 2.0414521822978018360686244149165597260438883847930618443633037900703182012149994341938258113975798275e+04 1.2503671828041770946273800134766944900376200197384703458652388916783885104721887128007749846594421830e+04 7.4966141464604498279869804541720421708419242491660901089340978630539893437249481290316495865632382970e+03 4.3876032093908322984906034311559302993062857460968668365462229596875417427517870986221502238239233972e+03 2.4983193078915905307751147077991506546507717394826923338782408848931127542284728817807312165338216036e+03 1.3780422100457823445586173758066157534487621477871700336051442716310163539258857535718619035785291962e+03 7.3226883825571643161891042175828523648494607719221969115987239747285134472428541331465427932183950361e+02 3.7209884814465344748135123838727713322335507917707169859273352984717764473002398563247044374765459955e+02 1.7899024388332425012871485105534525203030263121941079423596464398587614239290701425509428264891821507e+02 8.0300337782488504940452086698602042069233206877857722706202130473972666769059962742152574335395698965e+01 3.2846602477412605788303869809502495910038055211848191512720771961881060364230513793063921941581686801e+01 1.1773678104150304656928955099401515125383921929581706102660274334752974093822745064795771067262632089e+01 3.4194012909705841223322286932660584627443803390338490158583564133824041202126379375399276863196867444e+00 6.4420358300647552000729446781124650417569031288611197066358762208815466314870298100789768810714516416e-01 1.8992209962383658942108246054086888841888517925519029956388574582571714855636724885723083122606692356e-03; -5.5870104897950569154256660692792590461896352385758379632222321440225431837337393810555557157496993509e+11 -3.4309391916086382758520401813713978727374726631293878618195542243730671571363804630443230349370998186e+11 -1.8382268647619230494066396518298563235675012396541299126978996404662061175479891783864992551628288411e+11 -6.8376105753575662382352000797004691549538342667618218840541193517430564644926865196026967173735980856e+10 1.3240375392238032445722383995036199476856621729239658028416665658771885360811386246456062567046943938e+10 6.8975665387376461126480717494872622595048107543605522654110746476046339008522207833558311096712307524e+10 1.0512089147841643084600380842174459419634616166768636615672940114472613303246429989104209718223758449e+11 1.2662805022632591416759825975000004245380917469131973435625251733052809169923267901170898549537739049e+11 1.3737117508663618068899179352774110136450785558643848695057375763098667285446228876246515646658075339e+11 1.4035985194114033104228963803586198444008173371269665865302511078679985898165034749069967590248612289e+11 1.3791330953861798662076315063190817124877596419545338840334947672602979872762662833087768387939156896e+11 1.3180195856188579712482049493457836272585380003491776084135678766639149012405724375497821001551888590e+11 1.2336211282816040021401151858479000667564180975288248018117019277009567343358205321419670237003373401e+11 1.1358866675227348840659380570566985819503802487108163438184801532748685588336441029295462540667053183e+11 1.0320969714561751360404957770067703325746878590922588420581548303535840080744794454552650707678339344e+11 9.2746281200175880326412874623992349641139741071369095780733032196674779284896893498136209920704397476e+10 8.2560256088032853756157030750443722346819873118510654196979053499154194715100686346651590792710793514e+10 7.2892171930336444045290304462563232024874603144093604255113391594363240320820910738449775195550969907e+10 6.3891294438610938779569528292803010345305321143672923740338203026450115149423607066393965376252493314e+10 5.5639183968159786914584755790752783762805030729674359927536098002373078569129922650094545503796044583e+10 4.8168103574698603273623847468914481571217797055960554168430918320016339392834773647659759517156752746e+10 4.1475281052939083167996322259620020644998435030127817574511267026154989330999017001948662689846676599e+10 3.5533861341827950476830647103904128828312283401795766631250847263280905446554458623294216820108624726e+10 3.0301229748790954834935822819136299649216260832713268358563771661076740917548602839046793166675795182e+10 2.5725257806809455789690755033137270995494603575246634819417479164418651900998442973069032216185327138e+10 2.1748917707455606622079248800625322716226567898700251996833918943363209083416813422535140342689597094e+10 1.8313624338771851773255375376768983493876719295769063147524686013799213935788723836964436311734316698e+10 1.5361592795488949953017911370439989549149037936916736457492689667434348521946324927399542763181377914e+10 1.2837441131256299257361674527385554696395171914345199235213565447349314234400434808648031692066510034e+10 1.0689220834723557190864244956364470722605268295096393187101951011255692494311254525019733160358571121e+10 8.8690191485881487486070238723515451041131636877717580168834058007260783436699666829046599240321643028e+09 7.3332463387126653406036533327945483829075022909903087468590991839880283016538119380499370454427384855e+09 6.0426960476613727519015190154821646267773934732561375992515747438724049893689978882767570801346906508e+09 4.9624468417379269974154925325875770936638271906539970580579014871254378240071948434604487817192764409e+09 4.0616570773317837170316341466625217497163259363789225688840531636518901962487300080632865747273198133e+09 3.3132925208076300049319293705904862170112789843884927134678389513195972163537336190313638425339026719e+09 2.6938161361860231565842680375132898873975156691207345841127958991663363728812679557963614301162837985e+09 2.1828615955399836422131191065451903403642592248741111564146006250833356521245900043171361238620640019e+09 1.7629059480649504942252448027561911386412425293805758377230697505766033162837913957244118249226603833e+09 1.4189521607889056329961471457538460734572138902451747973823341945322483044192303982561254038965472432e+09 1.1382286349605167621642895732321059565644425021133592243720943171041817744156279355605783100714867458e+09 9.0991007812052400728364026084610161429837465961311023594108756679568514927524772212654124132463913878e+08 7.2486208595355258275679400070560867543052372461857123083744604464111001161754367365686939812323045074e+08 5.7541030957594804827991426117215162158864240655793223067983597104222049927047996564687260786932970992e+08 4.5513403161896881883612987706332951013263772368221643265144531752940347627428251546799109017673047070e+08 3.5868325015138755375498319560484847953325783666252254972214315693749065729648901176373758900763189603e+08 2.8161789622164165884139868830083252612404784258226094741017850284870024646670288084047311961790427459e+08 2.2026752574910934879184839436849003327712925111291459294014516713266010645761574329863713920410476067e+08 1.7160968182491023763813827553277655344953987216411921878870243101176313490073766102303141287037602372e+08 1.3316508026076602438715447149759889693781972853286529371363254272754991994737835582192534910001702607e+08 1.0290779996418900403224158568326590369214483897047004442127416534309690984158204630674110914414531375e+08 7.9188737675114636485546393794650877439621409181056712052992154992213209244201704686306668034167951210e+07 6.0670696042998273212127139368494103504782360787036284835048911918617984447457891459277870447922913046e+07 4.6273601956848220710649319329357073209379101246802020364637930302034836395154723050692288711445846739e+07 3.5128488935747143575739679726338644201036955782143498816262393548258309122389019525017265546363488338e+07 2.6539015764880827930746382716745161480675450846799675548233979356280255791583291595741835043235784044e+07 1.9949429081954646985327349862676452860644531561606854951078972146764957884993480846201786352010656066e+07 1.4918006527047057452685726164971773374777353020418760141315653163410617361106822587807451839514481469e+07 1.1095137146754779558513698064750992541975888535920227513694696264562472353674736982666329130397338233e+07 8.2053064618467179249100008114831270058236903021547801263732904503278661790336175136463673955736622195e+06 6.0323535378679812567241048469609564824331554352000077688894442039445623451649101623400186748234492727e+06 4.4074572272524152145719913212611991015370772744413132871818803292641932173565136024149418186936246099e+06 3.1993884001299018330795115016577687972896233330532678320735999938723820026712366680802373393568308238e+06 2.3066350751335666145920187224161019181329202898324110125293995994899319254767250296024731115519737688e+06 1.6510685968013444583361333548053682128598623120658983084286541760969014170708519360600906517050329203e+06 1.1728721509774736535523824299161926238229550522166580578226344851275593941111697846691161186005985125e+06 8.2649862288441102882708139823682825094610278512163038136009553715650144847480975596538185392954109755e+05 5.7746399256925693926216560092268770163461319470461060659788754769539719664431352212180142396532159517e+05 3.9981586799867924593319965837712971509905884134770201795671045594414532252414969347991563984205065793e+05 2.7414492566712053933033079523149326300145504169210414848162208280794797755497114910176589885792193496e+05 1.8603091316934084488830539447999480863492748193723876573110359564865036603463463173611032342547199066e+05 1.2483474870035043969915982547563669861794976939724117151442401210106918233085214595246747452340721212e+05 8.2764832925118471669556653378460250176941137537855910195528538357175881684131390462891827725121909265e+04 5.4159590486612615751673066562886077618170965259528409074133147473400514729548762469135620156571840672e+04 3.4939468715191721979622203749698080600169671229428613274840906945703852321906914536556777424970120061e+04 2.2191102947885619207927821880643647036421201807708194810266695384552932501334208093955861439984724969e+04 1.3853893848966331404227347390211547921293489945028186621280956107843370745722281427079171548253573770e+04 8.4854775019620195044628704765918751106017172176902366456582204585685174979979790400016574512991069839e+03 5.0875728651555660571666302409396153583611605542608522035968552872309675185573889702027338965011037585e+03 2.9776967588277770732840822158347457191183334529165180915069147952380119812201660919748891785146494684e+03 1.6955470129499060273836628493873756863034436249278574231980801490966003883272648438511995739522138516e+03 9.3526499879764422246720080448539716105103075326069824626767612962081596374568527504780340242270827757e+02 4.9699844115392004713938465524820797629927191014731796627996341474776783019373919378836885222831086177e+02 2.5255619124517864078054898223814524342751288177829038433749907016082586342233974190190560947050322522e+02 1.2149224350165389874467681623936257182314666693154419163673176315070520778127720027927664364939076502e+02 5.4508334640430154998898405974280938773491041397559706971081952237823335755377063483072947976054607612e+01 2.2298410326885907581419217923820982309822917325467445530037789184790751163651731051253332738308187691e+01 7.9938632298810855973284971541191871983778894099475628135467760508923836148333542919748588122217898789e+00 2.3222621808605173469578769314935315792832552166586094659323952828094598969251830486948193826722275073e+00 4.3784881797376969102319633546359726314980198756207716846718252446114633503344940298112756821772891127e-01 1.4747725429366652347608262732009851470587534581501438884864120356511407618757973160660200729389500946e-03; -3.7490867412111898061782027713789534888569139699400710100878175351043881240131200091035880943696719685e+11 -2.3025410060511668274043641347022982302534294049723631720934056236184559898845676869517791404257034748e+11 -1.2339387938381232029148824807667848578363670926754865335359734897484767159752544306929614917971828615e+11 -4.5934855216458666141609640808508173862223991110969562459330119332184372986907160147075828911779665625e+10 8.8278578345932048190086087978749211695421503051998580561742331751766521694168343439625285201919283272e+09 4.6226861031438441765939880513704584847075539449485317241763490262505382261488795824814742298033260225e+10 7.0482654856602812738480480745731224186317938714239300784777042152333545675508420152645792825184753854e+10 8.4917395478880037370113650978399972581145763276047536716167893232032990009361951829056269960148324351e+10 9.2130091635656787886434785940486323516085347508808405641097258928837978718774341931746305490880110120e+10 9.4139836324568311332799565863880633664242645484121487497966400957646273707236390162629332947355794914e+10 9.2502591845885150164165469363811547338459440147359222321940364594811039397302946112409295836409009823e+10 8.8406139021744666349553112903422206734468422530930056394463128722101746265224369778458594022252648162e+10 8.2747036594162514080566113281325378797353628095768220346380572452197158948481034517582774151791507746e+10 7.6192793274835315278293562187774333669806199030590702078461973902727603740574795959379876020388566479e+10 6.9231914232532316672445146759892732077521541473466625633098724889576573544277355003288376509164517464e+10 6.2214030204124163444825371390580704667145647309757977404057017435586367611358109884330711672574025064e+10 5.5381937468874016635020697296460175568611422392808610024700084213556049697193060942878353848822309063e+10 4.8897059188139575131558878632942952158982098446374342381666128668630602324845958732890124857243772503e+10 4.2859573346637077947513619564254753178294829511825316031784194077781486697621811680773010446569773266e+10 3.7324231461485811944863924270765943332744427090760209094068777713840213259317871747543905367408662478e+10 3.2312708326270225392256787742552921056988622169562991532350123281155732238452242717936851569242915595e+10 2.7823170374044035072045571138919493055036211636090317948185611369923205489674290312514633318983506670e+10 2.3837623732887140096060857975226710587384077474807545674395680402706278282018270151524238273573816255e+10 2.0327498446408922001467797872204400018690902297828797560229450206220400406357547172601380110676125435e+10 1.7257839038880264186061468656650124412519023032148316812011751514082701823725639455650852327105595196e+10 1.4590400584536260328961465448549457330484125457403480030675972273699283429779768124532913709738677578e+10 1.2285891136444606283432309049778585447482356220123532933335477587632983490607278352441641253871748501e+10 1.0305553633256823942890492802205044897269871768441835855179622295019662786417657466339494393646443577e+10 8.6122414282236378387635823124657802959661121171206599769692874893595880887142961899856747982847697373e+09 7.1711098623829588261471742928765097476582015900625211653174842063728236608542494966981049063745958406e+09 5.9500205684597705639912150090291327896051009446932384219823496304731686037290915696181957940833308716e+09 4.9197343876534537813609506749064614662013149675510155065681097465536946313822994435935510491144127589e+09 4.0539520284044231730766460371561094891511863295183644486296126439316157952943205540534519371707959554e+09 3.3292481620668174395181056433429009160156594249806842914421465178614447531916947022601572598776222606e+09 2.7249339277545940958284858304204361096569370046148066690834125054474107771660082204850567682003182530e+09 2.2228743041709890080695816563472289094109692033984253892409551086467549619801447972720997381527039290e+09 1.8072800839933962484495601074713097552794363838819386296309687371936408306241250154035823248152839240e+09 1.4644889136289748170866569013059810378858406881726623848342347404577925240229456380487330649513388745e+09 1.1827457559286363890273395342270597501549165516044450428518136423163418598002609723968468231471074647e+09 9.5198996472858228600020560662835814336130580323317062636010999266276465706985203750715154856555650399e+08 7.6365373876084619650146014607604986724399649672762145294198053417289576928660288424415824124343153971e+08 6.1047489480400726331444472818069369757367597639172745395736364813515240527657778562229188362732672638e+08 4.8632554063738741120819923558645829742541950867382241515348737507405088918304974852760844191974240029e+08 3.8605723634732251602315291852035580781610025657482685434898973138240532052188706919986480581741049493e+08 3.0536252642316297414467683394000948442322838938333388764503299196543183304838758675303059135005138591e+08 2.4065223901858510318536596007107632833190846108727274807894069644590505301531196434369124992003407637e+08 1.8894763113043475724140595830132141106098538576318237152888445549307304244993059646907893591304064395e+08 1.4778626710600400428591003347784789550910325131907973980577168372414607024531762566842805676879948776e+08 1.1514042074023685683826836472629077739417092326285595514523005606225329936027168812268061475532696021e+08 8.9346762146044391414139441510089340174920046831769611349651198937519374229337895669750808801063084569e+07 6.9046109791419259997954183428027151410069501902683991227813189092968660113597309040903103519879458235e+07 5.3132080336391404588748548583648444960914603820033324159127984257703830402206504702535623296561913243e+07 4.0707542275384930580068568996951885769284258304089673710995680395485730200381800154205303900756956523e+07 3.1047865175383002744874489638219615548717663562943866741111751461040571387969718565152816399425158030e+07 2.3570048104291852973139136155124955460926108417571360695018713144084337920462301775250434336705780120e+07 1.7806903648628952913385186171321184134197023735242087341290300599503753985112102888114463652067168889e+07 1.3385564812471849197493082468670213790569840716272622373945133160310778414577215468214726557156481545e+07 1.0009668551214201882428987521353418039122852624121840267089359049886033717868876445409463535625253652e+07 7.4446502352078012999895098588587638823670059566018759197007887154309196015368964246549300092090391765e+06 5.5056576037056163140098468165543519968693940476955281056569333311989162276691149116555476342565984404e+06 4.0476598003355444819248231779142112531344627747891185616932761717714370151582614253712252109709124180e+06 2.9573873374590642134149833788331789855806066232362146465644007991550655087984865554233221218546116300e+06 2.1467922650205612837169980095048301374664783327349221407762593345440363966963414821885024800363956479e+06 1.5477648391721849369754238698769854929692725791300372192650838820238094884678694320319691382106958022e+06 1.1078840637137631033251998803664055620912400543627711273337014227861853140189398387274720241188118431e+06 7.8701512831327285345150709208849565758580093484885660520120677662489219366908000704689030842702070420e+05 5.5459743350226096524596660839231228892620867825942457466581229974444926487582230468088024654866267118e+05 3.8749318278542043415939105234739437957600163849767028956651919647625835086437405608755367314800670734e+05 2.6828893227430834257241943004414811545163827001442393732314084487078405820000048287604885269683609210e+05 1.8396138604891107318378455463754996345281758840845867588587730988992422531360803746902225784176108820e+05 1.2483474870035043969915982547563669861794976939724117151442401210106918233085214595246747452340721212e+05 8.3770283773866207150721050458848157789368536087290838122478842560861212524341000888628817802232836762e+04 5.5539850281204012603531512509001998665978408255026398976980249037473513523550355057254660708825814684e+04 3.6344515907818702455494145009125212410166042289587882215247742302229325366038464555925324691610545882e+04 2.3446866475612963974499831576282628397707532218061418949592590250183901916865857683573159568655396642e+04 1.4891992473138994802998346819884639868739754150267998912346965716536053924102393711408342539561533538e+04 9.2971894122287088495490615583966731372614159145763081429435619282530350298971017755928275662154520580e+03 5.6945921272636286081314271856133851060581060696026256014964727834497717093480436754781757934661775178e+03 3.4143202470118333470722583478193392810451804328438360651773718842436981437204713894686278392768133150e+03 1.9983995248652237072889024659068615707321669597691990727055034130999581710947849091061042007923839189e+03 1.1379447354206556198637403788145239179372877462467354158471831663338768374866421611108664032763105825e+03 6.2770726644165940617197306363512548712961466496193541859568559835201026177269198153347341095447490726e+02 3.3357300072444777352010703369164648253233181107076151374808749200262237622574511341021711178175762030e+02 1.6951591539214036782390478860812215119950550801631750433850626308344130149194730988123577576542436561e+02 8.1549690592376612674030160206391746040781889943144931769760724293746434842365511645281590092819043542e+01 3.6590262705219514169086491797123378152900149355140176663772342690356653654750888239321426810764066965e+01 1.4969871933385785274343214420148245113951713915086827143318672645704290381365748134670053968421380766e+01 5.3674497345143030401947429839616132796024790880517642815825441627312973377190933178288745931688987395e+00 1.5597343915609274346598732749498162692874096167925849346285874667402064729385863351144818508148455450e+00 2.9433157482260170192796759486677217121193197955723098803300841468404840780030392973717232291925830267e-01 1.1271099213727767852784995270967980873569097722644940632173708716081437541641920237576437400177517295e-03; -2.4855518305754752555352901178864338784712499850561846928404232489835891045735746315141314801975342707e+11 -1.5266916591970401482547284627621405179056887636887652952856541702672348156925312049962359654301943143e+11 -8.1834053199805856488588613301089500546990307666961266205901242699771011771729786875180906598456786439e+10 -3.0486895317231826683825731342373821962016114219360115797372146343049900382317981872983363762880132501e+10 5.8163127405989027650344935303677166282563418207990211437536501677771494981441128361585704876165027340e+09 3.0610052993206859235242983433347937308907009583551125954136432759682638495363570424833590185330629329e+10 4.6691724518134272816670921318497622810914660995502562257821344491854026660136916078148428157905271382e+10 5.6263313919839925887759373144560975782173176208560969353907469130354342550788435315277294892923929123e+10 6.1047510475037033394450528163645169938619228951952688664411936817511367251265668573190601016839813726e+10 6.2382636276414092471070890454233582567130974302832038581538941523503585651701400362009396582826606325e+10 6.1300048711012411010152026578325711746535667763084463568603677341961827351981189835093816726935323485e+10 5.8587071048098507977583159133537148157025817765632130469791326337922251022298766355116870201774119614e+10 5.4838000044592496090387066966679396710262644461876583581761546238457760981326013574064499071375676750e+10 5.0495312992642019792955830578737247101496486101383338803067634548850088084929906018215842721972997015e+10 4.5882838304741696654713537421372397182236295104687761798641625357250718281852645393375871521377235680e+10 4.1232353116629464702909546836854044377100944097714353561492396394604358792256878536657997884882689062e+10 3.6704819584272311685220059804466119912548325248791903944735010046340123211887793459506706675832465466e+10 3.2407260974389209757280225244640002113472787699085757983170258180211750980933469778829812394520981124e+10 2.8406102845098861301193761074895189329727188315143895860498702145282095617390578529031143425119954334e+10 2.4737658100258234744998691484056794549569605201527549127344731886474134156532507199301145290645117310e+10 2.1416312822270411511145971586805249425599107307631597011291391092202074148379955546812005741316092624e+10 1.8440868596952239090951389758957957575800224018819709190140478271880294830564090795625397586787894113e+10 1.5799413198613100889510063477181273225899518834306817357551973689236611898601046944961875742194689574e+10 1.3473022178042663123481756938221456916443027686588457901601158645233190569066211596484729286651487931e+10 1.1438536704452329944015037795300107675145478027287472665023411958487865299435587970246377649162882869e+10 9.6706159425762370063126106516710664076253065814664846932976655862565051649809843745960428157329277021e+09 8.1432236038002748042119272627779312316935014946924627043016993739988062661390177258091537386248262522e+09 6.8306766711950259012946676826144897698202350868899926203940138760205759091166753370782469592694067125e+09 5.7083584671577843306554944293651496628907213545622277285076327023662500263777998958296024134290476733e+09 4.7531772071745639656731767570229751135354415313313683543397924186013977001466831815952674545485781365e+09 3.9438341260532757711566544484045098431461411705421706431297883579595586551521227754610377122291810385e+09 3.2609514739313371686761809064825865026358538583483354987418712839879601039538031867855659718645990790e+09 2.6870995753889472773402239800326786562935601500010230526222324451307229594396773189280181695896243112e+09 2.2067532407294706057156579028338126649886074365875807797433371723686186650295452204379451357660774071e+09 1.8062007113546820825373548730805127482516676610375325077311157133855147555674385133437262697009512870e+09 1.4734226775957466238124426899174937250586182185566914494629601187174581566496707155383855972371865213e+09 1.1979544516626308467460631003323591847295744304955089346941531412190365583545942786873820851773634965e+09 9.7074088338913821324500723132438908854072691575872367334125353143883748000956899634854380797286379500e+08 7.8399088530784019615572868545042201399112100217197536517381818845162804518587673273425877543714130886e+08 6.3103633317401925140411496158025241895428595297634575860750520195452548450907900211980578442128691776e+08 5.0619850302603739608383689244952430986586401591009589003970009956512733411397840327063417775896900843e+08 4.0466399432866486808744534710458761202554585496581923354663226404080054206532499163254563441840479577e+08 3.2237118765123044851365047667818354788784619000748949540366503233863291641741563354892235786512188017e+08 2.5590762769529867633786550909418106360503201240411584382406018820580690905303074688894991409365621917e+08 2.0241825436159840126792684017371654783486877565249479070625685159013894684505632339635081776421574737e+08 1.5952408228375293829042836050666103369361834358638442772434284150171503119404348102885532049066034863e+08 1.2525071864863804543360533980162867439096573073970748070425452757958881269448259287498749340010090523e+08 9.7965982227432672875698478554104172724272200978617214243793524612561827154447244366740906317412937380e+07 7.6325822087008044815162695951183814718577090653163094978378648419264325841071029060023487205578802130e+07 5.9227715124164839074123578677445695658153179572354977331543687673085463968957573716089684358699798612e+07 4.5770734252580815329596583729419929195798008199669877002750436466385555292240696870055188301356968643e+07 3.5221513658666980219989022652846121536035777131284218142118358837652475077251849798940446893301734432e+07 2.6985386142476121824118299338659214494220997999773811852281081315041592888249539301368463346866213172e+07 2.0582024392251758318964869192461245691220119576617698192211013724640689467883020305648759865096345561e+07 1.5624978867837042817282828604875691304325897476465517526307324756222807885261994457815913095875223927e+07 1.1804566462212313404809609946749639058736057445071999244482098798770924324529763475547481318376935800e+07 8.8736243405830401119150306820617524411831904083397995913805427256801476669626334479817377441671001463e+06 6.6357006523748140207758317673856200417223724365475297696011362825819713637254584013545561613761545157e+06 4.9353071860923814792233439843408579473712142754646836348194173914308645997191442915007485754806537808e+06 3.6499082534035099245493984050978643619090144182412932784711840003147159438760703400156538459723691392e+06 2.6833645119784969714640370708104560387358383883247465595134258142088988397189111845828729049395966101e+06 1.9605903705748522953717095790080505978921886772614227303928904648652079947376227264353860223293799356e+06 1.4232190294419844508438441657486360680811124251127613936746881600252833679605640037443826212121029407e+06 1.0261003718001775812247764092343803615325982715018985611547078650833744433977383679922265848964517292e+06 7.3448414720040730673691178280117721066770311753148497654707032503233920440932068051903579775470735691e+05 5.2176451615933877594455740225082221978810366933299357711337907417642447874209825465533053243314707840e+05 3.6768235043167506268329665795497298120037332672985053420480452428656390906592187835612139079588325577e+05 2.5689910832933373236219528382085943914661680904569228381402060418817690188618559566829334953490068525e+05 1.7787095784889925705088468584962357231123239408076950058285656518208370191602855912369066866510640684e+05 1.2196434597651514804469719832441344937101282156536555447843814859135677883903203035869760330511629416e+05 8.2764832925118471669556653378460250176941137537855910195528538357175881684131390462891827725121909265e+04 5.5539850281204012603531512509001998665978408255026398976980249037473513523550355057254660708825814684e+04 3.6823414948781877322610986051598796311058628356022512611335191479590405221978515420960085034247072838e+04 2.4097012624180248748077949441923227544047712134532644035257542323349064932044993408760123429435980064e+04 1.5545849755490403521326887479221209498791835186380825068398606731805283761824557694741141433570575077e+04 9.8738894059860095943103108518444650670571188806182646328014544757118218065039163912924608574377418597e+03 6.1644378138985160781881052600609309883365437934294855094071743489483304142638841500090898960106291396e+03 3.7758214037111393173158405293067665966035427099440607500519899633234412118917989060641758049819240746e+03 2.2639192969551788742400847191185119776610939171410178286215125485360093085197410996995656401656222135e+03 1.3250978282798890097708148375965360588903259604961060035671361369557682283802443284696812611041117535e+03 7.5456579433563395051975415478506756156594160918557164598585151547828396561807322662958433969034772187e+02 4.1624137831247139176113186256849228157635632491960040449623147067590437469127989749159292466210671590e+02 2.2120433400689558128869141227441339585266777755173568038775978185727525284247411279270371171720817572e+02 1.1241684999307778640254574759052213758678984723494965637072027059375122455540007397345771598273311074e+02 5.4083732720670589568886730502409560971210940143066613199719034175418178688883098747419268124249730265e+01 2.4268426641978256026768826102310843669837504375157509364076739121295205116816717395300989980557265689e+01 9.9297885694334743555377591161824253263833119823169225485822429814203647539542363138496177313385512153e+00 3.5609341628774686539665252004592420784882621655732340565845675049352754043633863621331144500287442083e+00 1.0351137782585752319578386034637931920430696095793135407317769383554108147505484930307064402059566500e+00 1.9551779673988238618739827234007733496168908931365173044714190939417651189075504515340802817823769845e-01 8.4818739225578368473243248308419410799057425507921201560598484500752884105037714095656993449277051949e-04; -1.6264101818633120265830957551903675258985004177887275639624790561684916781987756745202049622275550223e+11 -9.9908746522741695103821270278789815027001655903210859406112996334609399122884694362180270571211672904e+10 -5.3564751021661505551081666967187553574429699765043962664216664438408463610300447367633741061744250493e+10 -1.9969892418909390912221354510741583375909449113676873801376219069795411029617919383410569870193607736e+10 3.7830053019117103241329912245916358930375489955950230341753531575761306089279286141006133547627208983e+09 2.0006145532812193597109407027572739804691401844496132860080380769788878769818376317577061599298647853e+10 3.0529559226971345833805370791399814810762914151751746815494296175708195377300570101194918575837608608e+10 3.6793777921451317266419364283800997665004473327875237490596209720481761472620589898331329836866044649e+10 3.9925790295342318390223667037731118564984497588129291367847629929415717592619466455739041418751066287e+10 4.0801140946936194972244964492833114667380364907602228482843302742266428713909791377852233924899933859e+10 4.0094563711300361205062333950563415295394231810411927057804703421597143835420481914710400269040669487e+10 3.8321148358054480994226739664074573435343132285834957590775818220112997788412264402782506253930381531e+10 3.5869707965964073449716052891481084430664531796138236506808485794641103484208316605122958048942932135e+10 3.3029735305527579132902628919225340974950214956122637651942303581363614136831780172961457394163922185e+10 3.0013102174374420626565857145210916308968816185523641388020740658685369284621403557727277091121723471e+10 2.6971458994293464634388364517781834125610051857567668643014410779523646647412870732383869981364389370e+10 2.4010127269966965983632988357749014716634635685156272001250073348582005961327965827932585857175248817e+10 2.1199139767318901023918935480356639578490007848515307758766439075084358065548787432497153815387771033e+10 1.8581968272965923682710584994979993293550186276994940553234879834985771830937744237044149495310117867e+10 1.6182382958467264561038849183458266755343735385134166093650677903006094223761271950281009542825741080e+10 1.4009807648727428654123746839181226329441127038613467891433522388559357446842186689458390769230099520e+10 1.2063469101551375714636556777715330396096021412222033356482925828249270590915588651458380310496685547e+10 1.0335583559099364478651551453060491592700076776647867530516519773893991252045058902273199623631681816e+10 8.8137784835130253721098271263019622287708695924629729882628821307175003432005752419648381662636652179e+09 7.4829099774801708346575315924455920529734302356517771788649963379057023285066360556466281164267248251e+09 6.3264055999259344503128689524646829479566542743338697597428229684420505912404738635061211650974540687e+09 5.3272370091006089048522274366315217704864327918381629148724697271704936328850735259338693311528132056e+09 4.4686061685248324186547571429633205877650609198775844350286390181147266404555341919333858999681363426e+09 3.7344119535432109004074890553824218343066956037415874963774266822781902828582702636628574427800665215e+09 3.1095502423043075876688736369854919586447863730250508296929278895002128509284212772057645622925814265e+09 2.5800894167135486004144495126648378313277284776917691311549891378397124826180500257368619076140209123e+09 2.1333541784600435626078830906009390301665100498644384795154089854851075415025692273791775513452138146e+09 1.7579433212188836508959126345819618184087368541871791701111002012454705051548471868388210329363535110e+09 1.4437012750792533475217917048474482008321538393683562727386466647820791817703323650007640987764499249e+09 1.1816585898130990342614532371976279722716991172232003967388357610542157513755651472278083610029866951e+09 9.6395283157852055705550869210057802628175052046237419440553706978550494958483759300480665650499959095e+08 7.8373845270049726950765991021754758155172494255452173696851418397988571145576001566444050030042100124e+08 6.3509190769550252736012398010757314188853692474552240571551634315074623454913369748106234449006948417e+08 5.1291650846461635518400154653921545136665415514020356557364415864220351589923126564408031472175335153e+08 4.1285013741082704467502092089787816092248226119463760788006858089214608711805509342075124091261445283e+08 3.3117788714493676789786191023972493379758505547424313856655940398372495073545997911354088847863451934e+08 2.6475090277604990588594970496324203127396353423405426213028337634025945444872731405930197802984708049e+08 2.1091211321159641978496925637315162407631485702839598865770168844183597515629182097393258996298726591e+08 1.6742910759568143277089155094308750647848834567348543088859239713672236622388270512858515383357431384e+08 1.3243410670303992023957839180427973068727580047185212834183799859250147021038181798909220615341292909e+08 1.0437076822406755842420629663061534982147764514128845672655298356390586849683379886819503531352072133e+08 8.1947427045150392175465500437507966331057742265299831135808924191239985182095068639647223206965452679e+07 6.4096288567785774964281161654930290285462765761580770334150816251425636266869852953450147515378233757e+07 4.9938050904136137369365221806162925568198482661777526810337569234524792889226623119746781287358846938e+07 3.8751419108441993438384692590758567989584205915903922163240016933250624103765338073102107070037157183e+07 2.9946982874309364071166275863422347989405100901359771159708885098625928738976328608360575662965051208e+07 2.3044951729150234832594562539914731424380386090728130394684945496838723642780796256175997576191692426e+07 1.7656273529962170942660105796003542198624877817077477622324376687265698192259265213542708000503439426e+07 1.3466699226691384202506721504396009883930970402903919137949260403148506074797648515888937813719822598e+07 1.0223396637425205799675978945418516123022713869541670322731225197828945385351430458420002208108679103e+07 7.7237561969416859590250552999193806131252793130806961870784497322482686634989454571192774226900331941e+06 5.8060710327492446357507436804770414486523774926065479175770291101470441820788605179433855776477114268e+06 4.3418111976416318385667112756842442997381492751269314328591359687663819803479987287567752579552420752e+06 3.2292467990520346459106102139822379057655994951794234522520991233493912789224737993204293958473922758e+06 2.3882069575906653763043422436067802283453585421056593608692636753691713962482688733254170352769751099e+06 1.7557905848045326843427387192199094713310238539046904383723226344792688023736892210508301488127191979e+06 1.2828710917605580417135720800226357780189867818784709204049627686125820438659927481131079267707292513e+06 9.3126030260930311570576826808635402603598338988400851464337327515857530381438492096900306510242215217e+05 6.7141723204247348834231717687436387166551277912611974464542980865696042040090556031077229355688267974e+05 4.8060519483940368373356276631777680034813855772592880254414679244203855515343374745056603077645120062e+05 3.4141617252238190743071500813339983239213755873223932895397756147251447269078495295381107905374882318e+05 2.4059465804223511531177994546925826877648637796409429796140408827349455446668282610857341298652268045e+05 1.6810459842916325844096176380674690195406195914083268853509985600578763132251529344523938810424918877e+05 1.1639277209734631112834353794329664833026158040923026568472193400160353319780312628856953705709152677e+05 7.9810131610751942584088998671944868621078617013192646437874218260209874930120304825913063000712304310e+04 5.4159590486612615751673066562886077618170965259528409074133147473400514729548762469135620156571840672e+04 3.6344515907818702455494145009125212410166042289587882215247742302229325366038464555925324691610545882e+04 2.4097012624180248748077949441923227544047712134532644035257542323349064932044993408760123429435980064e+04 1.5769127544558556857556238740101099845563348018762438558606913728479590947949014730988490443428436604e+04 1.0173365990614416967351166181678008519936834698090742559540095942563906262999567156629084618842529869e+04 6.4616690602700691002597332916517398727969016606089199403272572669932332072538303243131614587469848381e+03 4.0341941489918556262869230971089380946680426384775465215027231939148742958943799530471856299317842261e+03 2.4710548501770326386537529913472109298542180523592932703378738547867223009892509987107458307264123133e+03 1.4816323299909995548581002637014110706254548195011954151352911374878956983324492231872595792141626063e+03 8.6723580979435496368929687093930772425793962917668356392690414643961259624869012802021430935728857658e+02 4.9385297032499190001203294641579019129723286958045735172223411624791359367879318765765283207859962848e+02 2.7243264414623783304860864165734675792469895292623919516465916056194782122606155798959173712733524107e+02 1.4478502382664150857882736912252334329746991115626486092322848046853308152396369082807413165197078533e+02 7.3583677306012646427054904765813739499085532882386638235911270124030007413896962197610128035028016256e+01 3.5403206959915359755886293330606435012338974626897338295086590238224169701988335736439315194236647226e+01 1.5887396130598777874171166654506254970194132680009549782739025075491773811203312813895014820780907896e+01 6.5013254976194245422432063572949461445015580098725928289435506582925968036184488092175608035811187778e+00 2.3318898567699679423340029088448087094728619642857974888455601493570796138977780853439305677079548302e+00 6.7809304368578868642607854986449519020336867252646883298165650488346335843346152030063399610723437153e-01 1.2821673732220673081454574355085672874688685170692456146467178584871637127860671987362229523622913734e-01 6.2857780059734969357372561088333960185361798843448172465900261110835829422788356840669980052324873074e-04; -1.0491526379649252377361183868018469648339855636236892305159398662869064637687956833341900526532526784e+11 -6.4454807994506875215921541617215890882846302928898145892057243525539491493040613144156727393186551553e+10 -3.4563692529837279715547802495103445276614222182482242841467797756176254339737453805262954847550270982e+10 -1.2895002823834734992111655387995959810077313520496224183150305390836640569517099045018248451732761859e+10 2.4261396261071276484446262312758487270405955249803978675733729126669965827941297983184184544716216185e+09 1.2890918907836302936071170115364226759410387572103817368648973783291644297202030462749609239714533900e+10 1.9679566951814348257783669051219964000807751360914708886187554720866418933647497076333808670559190237e+10 2.3721126560406873786299305760281197948869422809849874419134140185648869096383931454898805276972450094e+10 2.5742434584714087465296194049078458346281269242216346986943325252616258808932910060130619326334705826e+10 2.6308168668193089922183870985905827728908534703068615834566283493439892490718261244559902536240542108e+10 2.5853500250086225651258105336688230483577732367030331269858501680446465103899986035660931799876932057e+10 2.4710642790285256987762991084507806358876356515561622725887033009066295336355894126403111818928838588e+10 2.3130370385100197646045835727815681588383640752210300195912762128909219850496411412869016415134516159e+10 2.1299402054662902572493058689707009541439522756549711273665891079251058452053269832984748388699865455e+10 1.9354395839758420841782392313823923171079430872088773209912936866625902818840706875268802589965587389e+10 1.7393170045501475754025144940094598379886563191689892536410442570164481334351907026182355986536864599e+10 1.5483662756636005705172840063648598909852135532425283171474942214530926381324409891844561089105132177e+10 1.3671051925602714516266278590087919323738460485623608060337177326851346556118534394223375023071730686e+10 1.1983384178215638171471834722617977384036272816844833139723633477090186790644404093913499383780490758e+10 1.0435998679759476794751981314660356690607257401015624992777575809099240280632207387786455259811650073e+10 9.0349809929556251586012888029458619435892482171616000465204436232680603470661392371105364175459829695e+09 7.7798391739473812256092481362839224888881631889835132765887864720271277548744173007326838712072969407e+09 6.6655589836959629935099516954734663852278795793228629269045117164151331945796950251139298813659918141e+09 5.6841658480960538241345041151682855100992010890639691772848128303896496346238804468746386678348486396e+09 4.8258970742476086420310800190653889722054426741762684855924431400179764397464038316087712620484659610e+09 4.0800679740195922279567039422228404446580747624251920873496112524466100861633192694008547804457932447e+09 3.4356992446564455487546852966434179511027275654037291313847990199425056665719157868227796223263234320e+09 2.8819596089995302951824282691938674539766298212655520031949921640644016088504553056643412905307795241e+09 2.4084668206465738357659000059187999351636224286829123059542237976205171822445811189945704956376348466e+09 2.0054812694648925295998239813470427359388146633041389249039023431755245883807642623649143763912706560e+09 1.6640192268538011821893372816090088302926330581863978043268604480570815847532169960796539742693714941e+09 1.3759069527782284959559157424931002602859932520105957098822831778808032687545182535842605498225598467e+09 1.1337922019313610231241834899763367114334154232992881034591614952076191046510475331799116526575140074e+09 9.3112590968527378191666543097787437349323053341217454616457317282000388518496185780970703547624402098e+08 7.6212383993947680630819375770667854398328293467083216283987250766347478246266166290737455876734819411e+08 6.2171559586607837915796123608593588079250786777328452361762850141767400682332782093615156339568609049e+08 5.0548651457553726449444547986370854844942466452470145375937244241991805604745823107562006087835786055e+08 4.0961649206330076619622082188857332855901749807960093323607977778811241771575528974508756456802630358e+08 3.3081863661308883084659773104560691511796069019954741724462108435526001705198649664837450309321740846e+08 2.6627976253407909369357383893310645011703488385671707162492840842030513330841230311059576040445193602e+08 2.1360405881823251822290505417195344979811115822812865446546945871711913783824936987979603141146059933e+08 1.7076075603462547190128849264603847107640973313365264923076085977688658263333204339233336828867464372e+08 1.3603623449508628003212641273990406944267124246499214309375207746332229105309376086083207336168711912e+08 1.0799073916792353859630444002025454075701484034814885932657966679483208688603315781180525994829418153e+08 8.5419669224720271080087749603350795250093168952246394720126562013244086887952097088826972068417375741e+07 6.7319274063290131463694899014175889218794816192591455341747899762824600543481078641303134518207560678e+07 5.2856498724823840660121550186046508879282486295347742480412256288750608554045469721053006957020407264e+07 4.1342668025533673962932085237246917592280146079403881700497556369041336933099899629698480792980726390e+07 3.2210671477785184287057267537766221759557183365486973518840056971572030093730440204541425164448887604e+07 2.4995302877214159048423191169098127441544486594163418921902596820889419564796364813959777958089214203e+07 1.9316413747594671701534134191432962119806382057372700184519968078828844961675288039496361283208653570e+07 1.4864554395620198787920122373924804275358609488231767373489362977928798407476807487346007817129041808e+07 1.1388796805784694787104793773018826759517773632477558608376563144014673821952128584250303137694016612e+07 8.6864575614268016588782864708122818235016341891645554880703475547073192297119739829001595654486462314e+06 6.5944646228619137303896722025741039640231274369047601693154679279592608431262851604087813540438856952e+06 4.9821377233941717558906335694254132015170825105055330681811173067656170340726643077293546473762128620e+06 3.7451775433767497399827292059521593726877102039082854575988750785709904213474737743541810178462350805e+06 2.8006829862419143729451954804900409581946698376471587873215492018145241671128896257696427982520937000e+06 2.0830383918927563967613484096618824408854862764622424578893563229718818112604711918651437567866416022e+06 1.5405332813401301414909201897299766400877727129687619828809455557227096903037153520846835781895585636e+06 1.1325959642820979451323886668698556673914376444110462600537923128000993101376080839875080083222455019e+06 8.2753918600896742871097924909691256214359622436077950160086899458396691809198446393842988276615565608e+05 6.0073092687664378065640873660208589632925297878401319023420856893597957750515815585316603701500470825e+05 4.3311661327601009576590160770170883263029307540200299333357882390801770098823002230880750892124351467e+05 3.1003048403095618213139594674132449654738229213936106623610707017146372456502421749369412610267837744e+05 2.2024382419765737666454663631838695377319534390503847301373586776896795765337281913080264089700314912e+05 1.5520635281551135638619207678358340292854175556947242151475577011495171561189278429329261105211236033e+05 1.0844440251932704313252936585639608748683076909958459870848111866289615620026715099667205220759595377e+05 7.5085795418848537397375372302252257985484646560386733370842297466489140877870872553240562944325550211e+04 5.1486604261908306280747204486816124217435056528156729258069815027789428945202382301476470919955283280e+04 3.4939468715191721979622203749698080600169671229428613274840906945703852321906914536556777424970120061e+04 2.3446866475612963974499831576282628397707532218061418949592590250183901916865857683573159568655396642e+04 1.5545849755490403521326887479221209498791835186380825068398606731805283761824557694741141433570575077e+04 1.0173365990614416967351166181678008519936834698090742559540095942563906262999567156629084618842529869e+04 6.5633851571968628923359088672889025935839793156225605196845458368208765458844238131986305740142575387e+03 4.1688351679085045213986930370930860485255562799619204861604765145216579607535277707083900391820871644e+03 2.6027609952618600504632119842335846287180788752118259386758678553742379217627307106552819543282959398e+03 1.5942932640591404530392065706486141036389566963147647219087213177479917546716500467198816918022944601e+03 9.5595105873749110102149790339153176327139227715705468763817723012850369718115645244163481156805797624e+02 5.5955546236089686294336021062551800126194597975377529004986453802036162968675775218070503909748796891e+02 3.1865156800261582867522414366086505243989259192642365186929543283190780803270981188601102742249937500e+02 1.7578923551102120844646669387939709117984188704739650814118262542302094363844350546928401311701140815e+02 9.3427478668678091324861936517578939612504263261702527913654304159550003354419827245169637283831439598e+01 4.7484815501282948041744748793732224442287993003330976901610296094192366969969897841546814649664939631e+01 2.2847813911458599098549103437136261285559710096214024906491117214564753436505759954387522131431151140e+01 1.0254015110258601688296249193028140983456004172182426926973735520574859931201425119608081657264367029e+01 4.1966218100102572365639837816061508587525946899804766034134117317893314328614006896209597651468494464e+00 1.5055588985713729263953446255801185846199084672622408443272650241268134895078338291707832092288518883e+00 4.3798028480910774502839443275768046917666733571044572765161936772122275015970531093387872114336024024e-01 8.2912592899711041642976798210455081687935027231828459638926415260255106586668400660869786871116867628e-02 4.5868011880727395775649083059442508521711525479613806569730364412556885841505202767692924067031030312e-04; -6.6628156153608659531365321146315779563957838235005587865709055475624165806512556826286831018490478432e+10 -4.0936993867898991364662601887189894931459504747548306887596327114265111487434898860797203795915298195e+10 -2.1956664559025239651495951135260545632025626699061759860266301922677968946571218673857282603132798641e+10 -8.1970863790852660791181917762338367439246122554032126372300357683136321353876979446243317111819657179e+09 1.5321302892356655948323766722481181762372875606322922895829105442696173591132339331068035357306290243e+09 8.1777688664822224572018492851153775586841427882434483710106327099792216161996970883378074193270190284e+09 1.2489189154658093643856176967882942291361842080868610517769979245020649298826416885446253521351333909e+10 1.5056269869259204412591932331197563744169629128578282412117742750282639092210319786863159057789808451e+10 1.6340507397035160024545347114186842693640166844949766284996409590199568261821201027557193422619392327e+10 1.6700441077957091812418452622427456486749994810967496621905121312708172180456200660067836054274712279e+10 1.6412384397631295318149737939203095511539988378919427421116649437561656117683544979852762015999458306e+10 1.5687280397563115624787203725229292266934837426714096823653409884230309728355660337237666322948240213e+10 1.4684363886272031073915549867254059281765871499849536582035069695482373506787821755538960534087441170e+10 1.3522198832694877570730754163487277112698347160524978555899462341325315480653187370082632074272918556e+10 1.2287563370463760346305766388258283313041644070926780948586325475456868067031092347059398649710890082e+10 1.1042574342262146515796993036502434322528212654191545191104126924992379438855986024563330963841616486e+10 9.8303758839151334864306588670808170271279133560919307619367533264291291746605524352672370445010280886e+09 8.6796601575374689007740710466114843386307350145536180958327073643779087684654368602911685363903690402e+09 7.6082412641607418672421992854784414549420286932236930226262008176488667857071079221308723197947663944e+09 6.6258641304018296276427082940176065922855905942012201256431813751301379744132667081018663971016702486e+09 5.7363975243622656281497231463087087852469789866744756070749293480047098478526659891412820343405323363e+09 4.9395332563225555364707985779238409197861392408115964992909513821892074572419747382361099149818667262e+09 4.2320911650997984390506472503528914426731864235757806924634684813196197393424010448148109170630391378e+09 3.6090109245324059441785905878618446213729267763112382117783284465696459384432817367540010321279554819e+09 3.0640963874977544408128707282992523806691005876244897698977005244979806298674199542615628361995880184e+09 2.5905655784039381496714327154814213284694091278258307334599701470300574079250949374664609463801685681e+09 2.1814490955295272602263024935490909092485883107930007453025846746788980794340333233836295543586156343e+09 1.8298712105551183617299972567411026281144050175912294278148956859508079308220275438464449322552093399e+09 1.5292410339959611995060179063090169269209440813002580404537017065989413642976396948805490650931332043e+09 1.2733754837240451642878260209461355007028986748838983981387406784950986453836401987937993213043372549e+09 1.0565712249665207050002150058216790364021598250700544843367182668342464869267890865767468265268472235e+09 8.7363905664848484139787599386384652080880563773071228547127435086762264252476752630387246211070371727e+08 7.1991124457438710744413875063769030086037826528204575918581548887118836252633952796448910607699733442e+08 5.9122991672796585478850158118034562886581334964026151413090666417764690030249229309696617916559489096e+08 4.8392273210433056215921008001557601616873789148846320954762942541441933803107938434584602135795359363e+08 3.9477052263469107538787434394481804924180338410601811329247564193920808848743566089573176474652554768e+08 3.2097041408677145053037678113594975309913255086044914336135434810053275945275184461876763038652861436e+08 2.6009699548393593403419359066697203857407900011271270022787463912701417118539443268182290624434447880e+08 2.1006337753392441439006101662619155401614263859421199764070519511587888186453128997165547046842318616e+08 1.6908341778402527025740578365122228326319578206990754369190511580197836271214503586191949166123129557e+08 1.3563596015098060557198487284363808369596802036859531642681019415542695230965350010452568334472625797e+08 1.0843161181900044553980766577454905394642676770134770123135582616209610258793614593763892443897832851e+08 8.6382339014034781276395863063001448694847869193816405502002252576820693886340700247707669832300815064e+07 6.8573986903091148445110595961994421607660921999848357127957593363393352533388490102495725434559752033e+07 5.4241703383476414500834228430794881131982417189320002316994820101819456743530791725318374044945201120e+07 4.2748160125752963857718914210356143387693672485381454290677357452508855906177520889808398242668974753e+07 3.3564407751781460741654288645836475956904239441929662401080397340551826684611884378866039460472517499e+07 2.6253167979908649284520045731051177891377458504595089854037877910638292995078420268075388461119235734e+07 2.0454348254452039413572895772169455747109304456356875981673214172366049073342765332938194403732647325e+07 1.5872559157411175885594828404058098028538330099685970622541123372296470508815236293709587018693702247e+07 1.2266418263473733520524485707343695903305665437204928132848342738393785355560471589337111694952543490e+07 9.4394333343364016555978221128890529265766819019677392632694644357357795322782247870314656464420221556e+06 7.2322707422153735776125687133186726965124822860276536194485703729892027908700266850589287350739508295e+06 5.5162302158745903531040598685794971272644339902619967246824644778629713567904603702239380763046143044e+06 4.1877632795238355116196789725684147684474199865146377691420475909683856223192416271503733670287683501e+06 3.1638892139954768892918071373176917268070180331651344620423209523901424374788281374288002063135231466e+06 2.3783784926931715561191756397453566675231037945040530183171389488108412135683196230965792935524270763e+06 1.7785889840844118156433922408345097067938594920789242398321653648854120114277128292449515569961884033e+06 1.3228545033865370490863718094138139832005505359585177831131294234751122313363126304740634987557903706e+06 9.7833847436750086605841021248239418207164728534003385716478584676390916914581818909646781526582506113e+05 7.1927735798868506550916876973086338142689956035373933267777633780858478632088490511299396916623516730e+05 5.2554919868254715674688759617682659752738100910748624793745331940224970377307511576192408666076169641e+05 3.8151212211856637325069134410957574610218378304569434928076821109866827607559376532387385992919545512e+05 2.7506596428698094964833567139730251889807886265298495450920008879694396168697516858193880953353511627e+05 1.9689750348871074313466198515968589006907807647958498935953603228989408084875414850802910048707097677e+05 1.3987609553415622940021133282692951030119498814031062297067947023862993386576366506118791935000732712e+05 9.8571956527364023827793086529580229613047928202534808707569926745879848324864901377408032173865885000e+04 6.8874005112565791480701986186829077626812421015284871848196917130540613536766548369047232175443242598e+04 4.7688154791143375607890294765725645465794491452583979187440055553894783358092603502996123907687134819e+04 3.2700302285744130611104183251879375939352680257225582842673734202430355950617385637240564582795105987e+04 2.2191102947885619207927821880643647036421201807708194810266695384552932501334208093955861439984724969e+04 1.4891992473138994802998346819884639868739754150267998912346965716536053924102393711408342539561533538e+04 9.8738894059860095943103108518444650670571188806182646328014544757118218065039163912924608574377418597e+03 6.4616690602700691002597332916517398727969016606089199403272572669932332072538303243131614587469848381e+03 4.1688351679085045213986930370930860485255562799619204861604765145216579607535277707083900391820871644e+03 2.6479452057685767758553676243670963233694047241197772138661515994734334323565700224418322562084622352e+03 1.6532433299697000674320965848786989648390606209517277811738081838432820623064177276862238017332859844e+03 1.0126978298587517255010641230823457508733542706752870119298690506186468297984548484730324778729281180e+03 6.0723626276463358922589660632156207665185019178206144010606030187585494441448485528089795251963362790e+02 3.5544880892938751098481471242866351335826811581174206731763032613673693254453856528276021152128882229e+02 2.0242484624409794652663029157394619988021214934614738867981907955994956706258674705544396090102268322e+02 1.1167512709873341535863263188285966852174142335488414999072014702298891589557177517404038479586636906e+02 5.9355195443554546564334314048038508395375042568461121689811564457607720272107384438298438528023027911e+01 3.0169199827406507794508691508917000110321722536774855758248492757173457664449311046207317753108218798e+01 1.4517303230977187399964094138949543858321533673752898010844943077927384628772236115502243339176108769e+01 6.5159723252583415987864250860608046267428992621085353904207388149153237023897405059969378850494680955e+00 2.6671585519651168455594682804662262088189612995962383147114406781991175616073679660934425356915815324e+00 9.5708390191986226787357182075257311143519120889769713411552054817045906960029386172692419890807696538e-01 2.7855077038524333257250506103306090824102594028010903502197218912606909451895043373882501503138427649e-01 5.2801244643870404650219095779678197398757600340199228962323872340481348569164572712099419135175397610e-02 3.2944233556600510188555032914255884074398220328493443079466827304194516365129024347387729858007960220e-04; -4.1590555248892506446352176171438759651841878155277231781721343067553040782335071478746498498769102612e+10 -2.5555986911016149293761695933896100116052964317036041887811888226917456158508557111883518017933849136e+10 -1.3709607092027425758225386296137010063425974073883926721887764338506817248269956370576764960799462074e+10 -5.1214981438210458041418927480164677611620635301225654224738372085088125577700260203983894516027726330e+09 9.5123354592530938988926432958112811199230098469172789619218202892421002537542775020490733208284496909e+08 5.0994573563927550477732937490426959991370857815873745547772627866905089873154642946769135572870352964e+09 7.7908382540537120124967267262633957912980575957676797932096646255718451141136108736685999944008568883e+09 9.3935146122826153559868863062685176311972694472509389689791671069804549208438210907069394947943150330e+09 1.0195505319305580932956917949563230239536846051986860824803080965975382724914296131263526311732494855e+10 1.0420576456953882580228812370389876450095117176759567589557399183850983398950636375993044119104425954e+10 1.0241178703571562859577809134225367878529555967712937659014228061344464034965908338974512087566877206e+10 9.7889661009107904468445805723575543856729967172813111590986203200519399776393434876529155739659325834e+09 9.1633221321816358113093158431495879584711072035211182402694024934980038452932523617380280607892836189e+09 8.4382477957950084286175655851643061536037254002789081483096207047768935721128143320895718492094667447e+09 7.6679064837737903023619379306756967301510646217670303849288602258417896673167129106373760133863111303e+09 6.8910702411352321520117685105325573976919032530615973085073111195226538031161934298748424241645274127e+09 6.1346699054274129811436781879236787808861711627536543885473428503537120643351878804152169158654583520e+09 5.4166164369610056726486164145224650831445628782669837010704678033193389179659638505186947285599524167e+09 4.7480313720016261921667711218046531692573876533882151057818577894338996619577751651865945865211073560e+09 4.1349998470209776917634261498406636626905214769738729303507996130805334974169831676177028389878205528e+09 3.5799392742070821139626752023305772356635207412688635025875272926821843037871024963330732700419315808e+09 3.0826598374058786315792903022433462235573971832625819588329907654212006883659988350744093592909535049e+09 2.6411789651457500449971908127383697939341913040599632730569944264318020856322770422218047821879744710e+09 2.2523403512409662135270164631846644329017118410763141433168401951939483730131143835155122566352373153e+09 1.9122785349768024444646045796890088978576032987893805049849593920565244984853431106897428088876444312e+09 1.6167621858633577240756449766496592023977458974652178096598667300354910780230632508255674562098494235e+09 1.3614427792969222733004498060370209740486293748040425340775824018024294534300679473203438333674701022e+09 1.1420300612140460402594078074126556629089697179906664468238685174996145816185202736514999214799698340e+09 9.5441138219132940281576161021267121374332085390021709847868494090640335977130436266872810987681922859e+08 7.9472846702070865526392761629933187362181627167618239885830534972359738123049362545389588742767473011e+08 6.5942233454896720993070518404341830189055194020143592140672265563702176748158267654302639264146408749e+08 5.4525477754632273964913319450139230621910104945754923109727862376183290807881877801014836077373118070e+08 4.4931295612801743266487294761964109618592903619355667768071836856757878188573884998307617709060388221e+08 3.6900216967978361353807445662961707651350526458342257434092054257659445726519696436414011774258381584e+08 3.0203068405478489644292426068563259486265126409073038817142100256298047203741290738181902510126800052e+08 2.4638954726772411545330931245073772593062785046104069753925003785670646281027775026103643198146843773e+08 2.0032958193348908094042690567345173632573811553249039310286659310769574282786814941446738245025114864e+08 1.6233715831708229535447740138137621470438613267419345049875639081464752840776296688503783296802290004e+08 1.3110989684516604429816502164943165557196587185488873907591562595861594435387676561430096016100453649e+08 1.0553309768493048121436759308637385163709093336122454875299961536830699023742422158922494591134629188e+08 8.4657426571893749682836285518933885182235709011148344520188960882472273062825267876704148363024466108e+07 6.7678183432710551302974771111383348752261437875335082590624127257894352055628967308279804724948520754e+07 5.3916329620343130951329246320156951397425303768204644256550801486985633561713170015726508372499447517e+07 4.2801339558717550667463115481072322968451375522645674930460083115002323052764933109500413234862247100e+07 3.3855864263994761750841463804239642091155755957211826733627463669760494309538871447675307226546604720e+07 2.6682140272629569763588525754338631013241417784281154947176206094175064647529653999927556193031917081e+07 2.0950042243125492379146365954526166182850531551307693545824468651844669153768199051583652740126676256e+07 1.6386656237104420268792410241960790021899023982971541120922406736745946772046513519489139825692220431e+07 1.2767239869340829826610966653739868431377417911604734304283334913446364239051433600051517661337863900e+07 9.9074322506605479085672056572636700337935904983977997787573235055529923074925293503000898260047556855e+06 7.6565787393095354250367720093084671400326022980058212422484197558080667928172247743153924286987873960e+06 5.8920412737623795602529806589633546952387184726384214820760053651156024067836601861494402641622234228e+06 4.5143731642074845463240404480247825627863285688959515042597631031425465723313644877978736484780678670e+06 3.4432467040738375006216165544834300665032276172366999817059635952692750133001178914655825620821598348e+06 2.6140321178264194997496328646044253338861085156175591348383496992936731120473963014689598127935941103e+06 1.9749366303925369060279675187961970521552523097634359631004302320814848625357339672422321801255801324e+06 1.4846225035625790979692303810692272181660998822894987262659808387203005530836060498447169435649242883e+06 1.1102324559724008253956936338377244845972023826350021113275356561716320040185614162948397556797098617e+06 8.2575980066852108206184279746137270266233805989416241815160847818108645816440245630622025875913942476e+05 6.1070885752762533260521970126857297056764031275244158406542579922762896137744937487990403745251719592e+05 4.4899862102977707173251347021505731011587215074334692695403033831038340531565155266551601054340073079e+05 3.2806933727065672120941942175383930347915510474258608380532126671316134152148293396336816323874337539e+05 2.3815756191554861649084285570112976432986036291096173256092155362417739481578279313424655921168271262e+05 1.7171047908127706983185722785069102415061199253406982893948885209817957761185577049794399494386634046e+05 1.2291481161183684320878787778561569989767366066240439876522217105208228856924309547645884289120817010e+05 8.7319602738183089807674373819504575259370663516130540300746574250460820280537718896692656451960320538e+04 6.1535546608963720343343577407276127560400772225785588070485943653301874563537685419512116553223117732e+04 4.2996458074564656562470130968460568506384333959809695029701458209614257255062396323875337599931214366e+04 2.9770955171082463725059059272992837063876278623172885739182582060127121854592567746813992113189952565e+04 2.0414521822978018360686244149165597260438883847930618443633037900703182012149994341938258113975798275e+04 1.3853893848966331404227347390211547921293489945028186621280956107843370745722281427079171548253573770e+04 9.2971894122287088495490615583966731372614159145763081429435619282530350298971017755928275662154520580e+03 6.1644378138985160781881052600609309883365437934294855094071743489483304142638841500090898960106291396e+03 4.0341941489918556262869230971089380946680426384775465215027231939148742958943799530471856299317842261e+03 2.6027609952618600504632119842335846287180788752118259386758678553742379217627307106552819543282959398e+03 1.6532433299697000674320965848786989648390606209517277811738081838432820623064177276862238017332859844e+03 1.0322233416483218637724143246055325446298199964753951992143497931126726987846621345609711077870558686e+03 6.3230552970223461753388859496265873895645034183490620457969446114070796919075094425890835820310457994e+02 3.7915462917408755651655775970477188853483995505264705575625397395060945342397465231120879513579433127e+02 2.2194686326334819256763834562626252551244759418726131982067028774671667292058008700990048770410314789e+02 1.2640122171683444140790999751335431984444107230595626382979108679735983821536431333204550835599072662e+02 6.9736854720888285985276918235715008574567024133656881076572772549751112366944724532783995615503892568e+01 3.7066969686177550453317014203329658077371001070178430309614348424221130019649894199288022282543539133e+01 1.8841707458519142590918922597905147774091558823855760933600233466916305583380237731087088597997165406e+01 9.0673184867286200378370556090380394823937268677610228080125080655597559817620423196507752153263240262e+00 4.0702579575304071381986055741579388914765035410455319837593341887174590977860907903589701994939210434e+00 1.6663404610401861353268661704119556608702578749153693693298122453644718960485795336622910311173217364e+00 5.9811130421490601830011061575004663207788375683924457085762268032680556520387724337584754171663113801e-01 1.7416480423791545567867847923080376655111351761833967016187505928649589749428865736368570977087266107e-01 3.3063605160036092712310958969100284415669683008262064683265827576200638846481662863162733573215611642e-02 2.3275336360769169944687923023507494944437302421055269008649589802357244486155004186797569870564106887e-04; -2.5469981062513245410727497606570759488839578788032257098059074055569981458253256585800356227438235390e+10 -1.5651810555645155704117647567502153206736906902902675912586413431549433996445775076571770410332183024e+10 -8.3979852692350855448036318982378072982968001042182311030958944281369986439574352431301800813193137136e+09 -3.1391548521155213558714765932468274928596784292672752610842870377792075255199398121263380714706432838e+09 5.7952716745197096075478472307278464852744799116651940201411292993437702372919999539359447738593384225e+08 3.1198311688703200809941234422891766850330975934113092011359517151501101453490719926246090956829006015e+09 4.7680957715963775699655696445063523372164420954542564631873774797080913797587307598809593849542871398e+09 5.7497241619650988880195189438500133224413265022414154794463344722751471726135491391543179983580780218e+09 6.2410658174297508955422949936083608920626751382629624895962991210471460226693715552833137148645331443e+09 6.3791307089318532944029742846142845399069022865809631864940086239429549269579637162826942277928881599e+09 6.2695101326806620607566725065783583771687789821227899695631230390832673667529535544082423297166346417e+09 5.9928167891739522851708021380690765826243819921177175203881094680733703676681029027197334119387903662e+09 5.6099048789966791898154538151347333909594703790331312840092217765820745967053249264802819581792290680e+09 5.1660873582273887589586361654556616017989471756020417231745930028530233512615810298618514769018768752e+09 4.6945308405268181633204532011070653939043775307261113804465930210807617027889670763314460263159578825e+09 4.2189778804537821269246841282337434111464520952245081445093234392699399140765410085517261523416057368e+09 3.7559206127457052466766532088983910886712910776786342700552354701098618543684552370635891334195913939e+09 3.3163281795481756667273863363053289658071369325667130899818243043425425628905622265850017787528377498e+09 2.9070123918860350176167525841796355029982599842435403209437348029902964778057481995774253193859085607e+09 2.5317010821262024520433753656784814360139357577469175577056420638496123095749725648813689731782067783e+09 2.1918761346117230723806440473980615982204583129421704491769410384607142409203523547613218178150753595e+09 1.8874228283746661010351281620751392339264902742792833521628591244136202144989062494888361425427199423e+09 1.6171285470410307057969500208545284236304415086407557041296123050214044811007357089790436299639441576e+09 1.3790618176839207228796862096859653170715858986649039806440408493743629171622398691206225481360541100e+09 1.1708567883796433023409480799328764214966653841624210165184812499244001330767824454751528628813318254e+09 9.8992343776476684272477406455688906442552246165898804298328877714443456755394888029788406155779063804e+08 8.3359985566152228067087672368489545839958093399508506040601968525408527744120549990466803705970057814e+08 6.9925969614715854533005367760797879418852039493151036789290438937008395967532697472675882978723224398e+08 5.8438526098840114945101267269486668324030596005084540331139062365560637583904921686391397656198792977e+08 4.8661451965394096007980025779307197068672858832748194773271649734881381561622199915209146646297992636e+08 4.0376862643024898810563682096868411784502669928451218663926521090072409199936472499814075072698244699e+08 3.3386508389149669455797455876890405670848517745459410625586781952511059307592373501701511281798006738e+08 2.7512056546215234703270603635567207091687864067038374852788265943610771373051334930516135085354966085e+08 2.2594649840068546245576143855525191861950234532625116948906422257540730841460144427102676961864031409e+08 1.8493978103551942622512386499341008026428896297469270832853531411203981370759884814125216134901137248e+08 1.5087043036924032244431939062357472643829501229427385479141244336355810662988814808518494769708576864e+08 1.2266750002385788153904947910972857802765936586752996503312098087494298195448233269050098676537160026e+08 9.9404250684567971520797164871805287174250086510588982512336937278984725741595456686972479794696643065e+07 8.0283276589626418649081428834483497932667934900324326826552696019846195575768560487008155330822832366e+07 6.4622076540807062644925542057929309076526776997760631261350684107540738611898147689632034705591507335e+07 5.1839393545117443393911058809481977354632646449101268830286906431496141532052827885493961227694392643e+07 4.1442523116098885212508975602186557105814891701217150745735477457580169338828630194426177185301368072e+07 3.3015697962939341280164503463117898838836561003164987790537229306590997909720382220392942968843607524e+07 2.6209589421446490828024909128760564717916965633295751138382042658300646095752485161523621232241859668e+07 2.0731918011055048792437980843812371374537410037874430033766424325517428494215831986318024780499537496e+07 1.6339132468601499075841124696929816012040406299645426927718535691015000625841999803307299834304275093e+07 1.2829095010703550023289634952790234069035517732947553375601531101613548494886551572764344526600518478e+07 1.0034697551820677666520980056656406929886475846301570369457257676257340187012773128922270425474039838e+07 7.8183269766852188374746522981742419323355410347525147820667771518371713703237774229190657242766637161e+06 6.0670955611049683411233253019793413721230774703748953404869039600948828561801035723103336665731136633e+06 4.6887539114862992059938251763401133973144873377312352286305934811058749030013616184425094125002570191e+06 3.6082073148551735597505793942890485059445617694498103947789917069697125750525159598423628615460879752e+06 2.7645613501535720423885389664363100266063617013507651942953722049486682925991470569479179982076308758e+06 2.1086284159778267812748843509826743451203931225933662439577764644513331982173170969261788152527058183e+06 1.6008330454314027510838173426984170850139871920418952576284327342612103046832231951797301836291580746e+06 1.2094601646467147167495386055174926798369746269949495768591352523581158000098464833180558378720606620e+06 9.0919660966729219996372566909245787163526251610601971571574760562097508878381873288526909120922311765e+05 6.7992207555856868284950214842361510904301092397058310397451621586961258228475037596976640777170353956e+05 5.0571113070611316715498858036083794654652022086192293771857100042025658396152260477151799638326084161e+05 3.7401296349316879351972766005777191950727555726851120332428096852445598623483048319637651618219903958e+05 2.7498007314269860833180985911907636198412546035916817498987074252002780041861075280641953485703055680e+05 2.0092120207651619180950096350203635556124569106088325326342058605245679863599775561816793344090799037e+05 1.4585743022263327756065904400438172322653121436665310284256005959954729959850566697766646726596544650e+05 1.0516354041171940600332071563036902333319444352397961883150739058696990682611657998446256640751328584e+05 7.5279550029577699662055071090891883497553518916227738200771407566638661697480101899850974701013570724e+04 5.3479722208829846368146200969822852962149153389131668381674025771581151992922323899636062061568636961e+04 3.7688450004859068111592937492244832622626515568431396137005303267855608447070356895956758662652921878e+04 2.6334190482988384969596205051110575339551076287148245309806280897983214575489532413495732318924458898e+04 1.8234145961476334118973927781291275916777269552446951245001608769587744016055394231891406753947634302e+04 1.2503671828041770946273800134766944900376200197384703458652388916783885104721887128007749846594421830e+04 8.4854775019620195044628704765918751106017172176902366456582204585685174979979790400016574512991069839e+03 5.6945921272636286081314271856133851060581060696026256014964727834497717093480436754781757934661775178e+03 3.7758214037111393173158405293067665966035427099440607500519899633234412118917989060641758049819240746e+03 2.4710548501770326386537529913472109298542180523592932703378738547867223009892509987107458307264123133e+03 1.5942932640591404530392065706486141036389566963147647219087213177479917546716500467198816918022944601e+03 1.0126978298587517255010641230823457508733542706752870119298690506186468297984548484730324778729281180e+03 6.3230552970223461753388859496265873895645034183490620457969446114070796919075094425890835820310457994e+02 3.8733946208708282779340695882483096619798398929993697425922805531229761361177008433185288297809605996e+02 2.3227055141266106615476794760641632004181850444055393792944792662336400490400702409680392731781787725e+02 1.3596959370960182032893539572646069793006967199130136927845785329196378796007051876401573617447296113e+02 7.7439334247783020191780366327698757592309712562101283516336511086750480186677039350853806854901570978e+01 4.2726136479872822613917295687511240723316594010743086158528625636610188304596957840805592828049131030e+01 2.2711397876899528490124639511616295850994152028337545978061120860144030379290511802834093782784498252e+01 1.1545402299130268099970797353961912674732361989792033069681935393775370246161128491344903899494819361e+01 5.5566018271409114500153858974744962433807005473159852223868470459545808799437585202688494021585552192e+00 2.4946476401915867915321097716349886240536284345961087479819592992689565816310246530041754627716892343e+00 1.0214887485513581332880986398443915797111905820333423235052573966709319108451654810784348187736237083e+00 3.6676327989128321348980641262786064886546165259142172263306116578336714228484322574847544548076896857e-01 1.0686133456457300219135334094784809725485419681288957971811266524470687840922685746554994285134997296e-01 2.0321374464122301145087846768523830055700645273971386979952370806870757800635348214554602378057573998e-02 1.6161312225418632391921903371394969897993908505086135505983904754663177196133807531980457163668716467e-04; -1.5267762238429874963366218757927399699424591235458897607406649637994812732306336812677194114143061107e+10 -9.3831259310660714439582421737416444067565450612237513171571716343227215404874976568324489910044675141e+09 -5.0353811536885290049809526398400612266153277750364779840390809257859818136957185841020175545581428515e+09 -1.8833103339327936111634889644365622865256679689753412763933705236552182352175842159421775836017681197e+09 3.4568267472202536283728027427764074871199061223182888019917540772445355822158170862248169823743321203e+08 1.8684137985645653053777490440247521330552044973417714957093623290477602912714537780011015066554793744e+09 2.8564926619725238152229705281913648044508894839330723481564210889934957522452374478700606149993724545e+09 3.4450100111792388146321276064661736008578919896807110206245021878754779494266478624356146769196214556e+09 3.7396582864952441681259799137811134406548294263447986391653418406675254540933984911457012520410227706e+09 3.8225532583733214529774593447135844199676359375516653844803187577010389912101383287456551824703557894e+09 3.7569809403999196664241099576537201790583817524106960307731479445888722229020874777241443131020157314e+09 3.5912571187730463901681177800364582964301360406530710500747363059584775603716621829998405126283292769e+09 3.3618557679331999198794660808961233649235075267133751810847163515677263171558589405838576968674947143e+09 3.0959364787591172482866592631039690691479156672854919835727511107604921263380818557741225318811035091e+09 2.8133790597198900128054376623547760472368136171489412695868891328279732659460153588454988247847663024e+09 2.5284150427867630625475571546572924294194434175117526978160551559105659904865063985593182254004702657e+09 2.2509303891566957486557223411101623492731107595690558396922786043280280710201153900932377805312085380e+09 1.9875007801263984111412694839409474461420257576791617279579848303599832395485749801330309810693602685e+09 1.7422101002935671683066311437827798540588188821889303577545251595807485523770945730067365628451537055e+09 1.5172937375362196787368948176101784429016493793267067641410811652109062328574272126423298617890561014e+09 1.3136408515898903578746006100073662717228462020955598025959011423398143631115990297858475202618436743e+09 1.1311835586109120137850769731453381415417067020548099127331007877157177795559686424127770086694731903e+09 9.6919583804959917804893714755150957085800266664399534115701292025385948954200623506531594549863894124e+08 8.2652071725535077029186267011512304060102692371888053461617035985683437234451150848284875074846333681e+08 7.0174078223170760214124673987231806184665054165796748413370434906480267679367506475425279095798567067e+08 5.9330417652210094109191697184962958822639347531105925443035353285226022464127541364158087178206716257e+08 4.9961588047506230742039649497287314144890510809288194164793607428831518514854316661139629524071599410e+08 4.1910212280766946321384491994483867536990782668623588891374588128924178969042448835979645985429322381e+08 3.5025419216808001104859089864614978467676755049848268724721764924070133740894496919317864138981269731e+08 2.9165662687348295934733206255786566442331105358525411796346487763670349419776079503080036864316562353e+08 2.4200371479655628029289089426821000246766045287664219295524507144503213763593211552429495715121175923e+08 2.0010738957969276478304277601944977544838671598635388262200184086879391318516608428286422730851895158e+08 1.6489892822497847287839922057521229480421711700956225605710202781206598854272717366018576831477033910e+08 1.3542630887919504940213860519363038639441848903273415559536823941131181765393309576934959127377438371e+08 1.1084865162325934019376410291313460022621115125859357097669832911574255996956699183027105747751472064e+08 9.0428818830696667672069819107616334182282529283871063039636392233193078793770215360611638627293027806e+07 7.3524978274043817521611695772010943962285475710641785550018999839372554818454777430910363935636515231e+07 5.9581717701625153899280900459739407072767342371733275279899674699513249398506326263223270442855917215e+07 4.8121132620079276189666177413187899579256126412327233352779263039851966728341216516137887808490682617e+07 3.8734180110080516388672512715159503178000017560194257778686493936026516372405061812871841998417596510e+07 3.1072492986462900156910919120898656034760495584003556208498773031323848164491627154195448714505095179e+07 2.4840774239919061155804967290918048503514618667003263710556991077128060170275755691659520173287757627e+07 1.9789836371964053866587657549045080244294995519089397771869107061922448798981543037331677103289876502e+07 1.5710309848813752986803934832138485740935144531454345603574759198052021597216377944885146863692406703e+07 1.2427016144005012429844054339490484565327967213773126733461986216135571922689716163632379156316312130e+07 9.7939810362781383090304445770290010740346407802758806547379457508293506003697412089123586320367914930e+06 7.6900508796270455058278940857849966889651371416905233925134257811476375135161914835223915862944883586e+06 6.0150667521617653151237122678034255457202024957854759341147813118962594470712201338489046314606728422e+06 4.6865474142621083000857608697746682256844305821270263482137518287626082748664522406697782918578918993e+06 3.6368308019735916275517519092695051822195559043316552822003479446750613054313236707211721240194756001e+06 2.8106245439619885394863650743308327997851530868930824096507517212575534929902912631776174776909914727e+06 2.1629180986556235473897046298780814804748734879329587328249676190214224660910284870020813446153394567e+06 1.6572120784651832608040869434653684016808748124661556373840975449551242589072622764866823471182477794e+06 1.2640238052152749459210803175875716828835822069700961542282215988634260222112626954690446637798331376e+06 9.5963186482296373714714024083000400826445002870122269488911685421714112323592864233699747599573879102e+05 7.2502619558429320758190543046502640161604698491100729451180287931374571991324975213559910876699006340e+05 5.4503393437991906423026007279691025871933128936658272981233784592975600777892452464190437360533998492e+05 4.0759475604662714698435423653721619240407461822967363096534037345286187854731458283766109581434488156e+05 3.0316271247368526078488716225314789625532821308436212340088798897667348723811988303097998851876475253e+05 2.2421459474223971982312498496972446338119906370169674128763442126092874052085044926105998919775232959e+05 1.6484756505907961356771288926152079849502321924756588731269605800132763169850857554188754458584529250e+05 1.2045125360741931076204295836716647876235433316521510018070108747475776290177791230009740959127738711e+05 8.7441686704498840185178806253835027241349877675129935773844253834043931792423282851331591185322438339e+04 6.3046323628074511355690577554249592877093000242622980339162369429088562081665590275356506709865212102e+04 4.5131149151004916728118721535259145189894953095881388353416934870522920412292131129259815448275861684e+04 3.2062218024430752147877804777376355562673624584451905874500930888319995244950192857503072897102987215e+04 2.2595294329033029906351449475962121779713182265441468567063132948374432635471180872317240741100467164e+04 1.5788297501446548337258313322846616014862683325173695453576803166375927706502582365600196902798756527e+04 1.0932178013959435015443741290394650476421484955315508891219254645439368703663234233502246931368458044e+04 7.4966141464604498279869804541720421708419242491660901089340978630539893437249481290316495865632382970e+03 5.0875728651555660571666302409396153583611605542608522035968552872309675185573889702027338965011037585e+03 3.4143202470118333470722583478193392810451804328438360651773718842436981437204713894686278392768133150e+03 2.2639192969551788742400847191185119776610939171410178286215125485360093085197410996995656401656222135e+03 1.4816323299909995548581002637014110706254548195011954151352911374878956983324492231872595792141626063e+03 9.5595105873749110102149790339153176327139227715705468763817723012850369718115645244163481156805797624e+02 6.0723626276463358922589660632156207665185019178206144010606030187585494441448485528089795251963362790e+02 3.7915462917408755651655775970477188853483995505264705575625397395060945342397465231120879513579433127e+02 2.3227055141266106615476794760641632004181850444055393792944792662336400490400702409680392731781787725e+02 1.3928725944416337799744920499061948992193854085174691476997735391465640904478867743442155760772510997e+02 8.1541026402545868767039815865574054230182754575475268945475190776547481554264042960811838934467947289e+01 4.6442552006204625645389099573279685846945001689661777125764311210791972053207682148925566436021594352e+01 2.5625485279979802662762517153873117585784671952305032857738251483498352824359952861194089358437573469e+01 1.3622338561878061248174656451275996333795333608743362975898667824594389067351164048684528284319812628e+01 6.9255418452321273326034683464604388724403510983447983852193807664602827073999936339692994064388607676e+00 3.3335112805246296636187151745220580759302427687071746507355953420431944382704951252033262005097198718e+00 1.4968129343295096426891900823953073343569151580656636029753982143836860445757793012074362922461644004e+00 6.1303789796772515005660523937605058070260733115210237676435569870267353881297364706731152348506928549e-01 2.2018843486284645890606926546056059181377166519386424237861640681353700019301633958384827270284614084e-01 6.4198607201184544286180057560336100364201551089341223485693781696741630356650740331427366249019883128e-02 1.2232494436696562287370653927270510659297903152288813975487729693615619154888528632869164980472476962e-02 1.1015625475051886757549146257779381923329414959326086579933691476096826681683702480752149717126037246e-04; -8.9338161605965027865279714546513438475740929591962723013673745119547196477923339482921054426387598569e+09 -5.4908988855379162747557382073767310541454618907451716448950958200364222798761206186993804244340162158e+09 -2.9471241452141307022642194483662700380467101538890133425451879074707804709782294890313011364086149411e+09 -1.1028728884194033986316773679413274718839097153891732061015872194514539887169910874758512980451898309e+09 2.0133017117047923888617715823130825975875919901473181080908101488091872921995741615089104112116776400e+08 1.0923285111594661403852716446851074109192089546845959673804735767746101852969871892664887273480450637e+09 1.6705194521147963572244369978802918001751687333842843051486011455718475614146388964504871605721245858e+09 2.0149362534119113079856051386161203357671617829433295795550285842587673257766190141773713001881851956e+09 2.1874136325518283641009400828765823674523524393205811343640614469618139153784015226869333656119688643e+09 2.2359934292346859826874350869060794725504583646566431784963366033284183281101267422886470544346093954e+09 2.1977015717373206133940442386491918205081690721470652067263935356910302279988280732170252776649749933e+09 2.1008059338204811536594003283811747206574312991063380202194139058857466906003488562334114677837307231e+09 1.9666464958455366273596232869419659087328855576628967365518061964321232644033635219851519542234522578e+09 1.8111139310363590122665645299627355038219921096060064141247631462253623585291528675102115654005294876e+09 1.6458398885313970387779661305946330665199254529793364058976124992762821320657975478311082762986206770e+09 1.4791514647933304328583401895448291702860662698203296661072965023780606931698583698485851758881956552e+09 1.3168333249422756604948799591528959275161179838877616440323988869691373095967805299560190456431344147e+09 1.1627333837755375368088197408380994461759747290963249011385760311661036042660383943279004441582205161e+09 1.0192416512970752480393519848769716331646490911252762011944806631031879262307348228945541443500156873e+09 8.8766659289558615131267869698336021377722297599439657459079544664996872699499002002258649778991200173e+08 7.6852898297270570119091606783867900744648762046224333325252929663895508814839766285896861808943475932e+08 6.6178960133666563731028908020165967143792463714721522917636801574951711969971402725152637115323335043e+08 5.6702411422528773905404157404361830317665532731210823792621282016407675469959117658861648306666429004e+08 4.8355599508915740499661814434300541320902528263490070126555727531337157633752417061000761232591952394e+08 4.1055628869297214472418811516999195842535910335211364839528481365580774958515109812098364319955442505e+08 3.4711733353695388121519080974914343322798143219863821142066365903494948971620073606850968744207830678e+08 2.9230617130609792866758895639325183852557206746151951310971471317927946221790072354211688622041882698e+08 2.4520223695365772628197440613780451162940402524378105258824163121889849507527333952059058941551440185e+08 2.0492299624452410355617411505035474356883557120253396948775339134157206030917746598183068394050214730e+08 1.7064044319601984496847262018364394945689895835935622847051366623641817266966054137948514458028600888e+08 1.4159075780681621998906560842944890128837179529673140117972546654742541958165107038567464685042364222e+08 1.1707892965679908583173723743240028941043342268073597634826003009607983440811238003942400412307915133e+08 9.6479754480591338894408269782453030507916559970287249440810577743256074688179687106752774118661889375e+07 7.9236291256016493583928287475024954612172569874028728598350892612099297240404494742854420677380556647e+07 6.4856612266433438406053521200177079221283182238941601949767904518579417071914135726464728282779391845e+07 5.2909476027316599216266856446892016678360455213013190148728011068479305680686407359332219316593230886e+07 4.3019393022843709430604478349264002800382699688123384188334530996497030085442471190822338198622797085e+07 3.4861428728644571279350013513309451624671366302494476912028394363408730723565104129358144938866509088e+07 2.8155990698225062170735728446142888566058660980575951852613524860455109313561633555530431653293524548e+07 2.2663771069553530820130595541302235925745789932561385845988153341876574446847349661605578196247122575e+07 1.8180958207657122666384027139189408872709947548068101923525806339780974709398839778006370366395795757e+07 1.4534787682767074491161467127371117715878970067750933880871642331915838087685899463551285730352430525e+07 1.1579470411695339361205465103879680314274045435130327364835006071649053481071141906646261933252292157e+07 9.1925121587826855569215662619140417907405116871689221818881567024747203941916753911470089477435648752e+06 7.2714217659271184448596064373988633771983062997104251399455662290684267135327248074336513339780907760e+06 5.7307938923388599178172027044581475255674202449848774658038441420456900239677318195067725530155133218e+06 4.4997444658531880614259811998663738679962514393240820458986770970178130926896787586081939394458054790e+06 3.5196724759087114765392757533212806807679749953145583695698528922808894120784231813851207626170978578e+06 2.7423194099981004558445781089691403422148247394722651929857453428493026917260368892501341498943387000e+06 2.1280969289200907727171205470181161269694306071111541280741850089342857636577308496799060503128693133e+06 1.6446538206698249717215754405740814733709117039147400392576803339900896168977571825165232860606710861e+06 1.2656545049813114364914293053334716220642911129666228810638551394888698058247257297134327699931118185e+06 9.6974309720259315201786522602298347924711891703304019142197138641776321293470615444436219280089323722e+05 7.3966907364250877572821511283920606587431396933419207902525279187478881839956028480332164747866278222e+05 5.6155275844210124874697443573074644039315762136112321488881302402112964066928738756598028696987049831e+05 4.2427105490376509921285451802391317762246919596256703521808097654841136088367438052010293571945999296e+05 3.1894600251571420707274665450876280130360210293510200747547706093864178955117859753124713197362857756e+05 2.3852079457685382845501353320061683706583594678487375147438773958772837978945282341014405007866443142e+05 1.7740980490129062496116774417098432715599734471282219978709474577053580327092992445770254126949827258e+05 1.3121093677279366450051811678736662169141685429479273884158141541323516847556135923776331893679287638e+05 9.6470200482581636531958214508233969013914382429946987413173011021126201879637975853277918371894778188e+04 7.0489858048199408598524398002058782490141759867944189942601190581880937978388095764731869610463202248e+04 5.1172743906533313087226918143043108545032329769193367713541387661472607508950527199742728486161968633e+04 3.6896488305388275251126998263516014540726948670293254682104717263416602495941315816744537280418874599e+04 2.6412346908981150345272817632802399238538389122845227035612077376963592600051084153950144940590783477e+04 1.8764187949194129325657166426781842560833725497145836326523268928632585160375428278714031349956563299e+04 1.3223917601146463121757747446686760081618218335403836732494871475494838791004609644360555835084616624e+04 9.2402496034190508171638778470965643056754307503322642447641535610221162825495152856288184918835990665e+03 6.3982582169195245985320303028948028065028440649197974638594760108879746322372300686790906365340256418e+03 4.3876032093908322984906034311559302993062857460968668365462229596875417427517870986221502238239233972e+03 2.9776967588277770732840822158347457191183334529165180915069147952380119812201660919748891785146494684e+03 1.9983995248652237072889024659068615707321669597691990727055034130999581710947849091061042007923839189e+03 1.3250978282798890097708148375965360588903259604961060035671361369557682283802443284696812611041117535e+03 8.6723580979435496368929687093930772425793962917668356392690414643961259624869012802021430935728857658e+02 5.5955546236089686294336021062551800126194597975377529004986453802036162968675775218070503909748796891e+02 3.5544880892938751098481471242866351335826811581174206731763032613673693254453856528276021152128882229e+02 2.2194686326334819256763834562626252551244759418726131982067028774671667292058008700990048770410314789e+02 1.3596959370960182032893539572646069793006967199130136927845785329196378796007051876401573617447296113e+02 8.1541026402545868767039815865574054230182754575475268945475190776547481554264042960811838934467947289e+01 4.7737622068905414445273329443977549043998409107975308005315140992225478849152973689506449998176711474e+01 2.7190925401610396302526043213952462699040979934386711260952401013044920917991981654788194780425483168e+01 1.5004029728927452345608633373568308314158106023346225699891986611682633729560193558856541732794248051e+01 7.9766702022505455823059747773110257090397918072305014891062320055518809499409186105566508051533391009e+00 4.0557085479948569099741833294006683564123822964382095799970695386984337051996422718975084028025450439e+00 1.9524095449634165079813990761423406222836348551264790452553916139699378332877643894470427867910314828e+00 8.7682573274895678555709434242022256618088702691249866351116510601605938751005029524486205127299610999e-01 3.5920694152148910277620066861160996204577161460845975250489966261339612381340697466203008497133424655e-01 1.2907234958429210008300124326487943991242719872769975891430068352224143216322602215348783361338970403e-01 3.7662663920760737180684536973626785349843697081637709175642883953488971556298530755917384152087244011e-02 7.1928452852213334271106969971618338053804090032213302116531540512954363449410781771697137211161088142e-03 7.3593905335746001777732927693903346196462432433470681779617104558572543102055868623084565132939667969e-05; -5.0854876463240435572432275400908460777255774925497141608895016411232091532158154395793814723251688350e+09 -3.1258725291272520232659992881812016448283351596762374009216395473944743326105578828544857189772470027e+09 -1.6780002763989270415349514781937615571657571327703974975119410325271492699557745297153171905169340765e+09 -6.2826242903500112781045499550398093652590564561794121587904435356516671154563615634885571925088614442e+08 1.1410324394183850918252791137650602242199435643815982717724941589745628110082952989892213554200161681e+08 6.2128776595901841625849487184600181650027455678714156097858397278454229790310981754202480517229112756e+08 9.5043119819201381033953347410572290534055521178908378165351459176825028680392826540608672298627358640e+08 1.1465148686461893828693210884225120773487550576959756167576384276827984435258595720547489775733679262e+09 1.2447319893997460058657413876383272248470110085131567947251370158475418100529176745013416567709684828e+09 1.2724258478536431879155670737365203880123244663804701160638184092769510084624503973002308157647881641e+09 1.2506702105569893572926948079273714798686270474211743580389012429502981340523213894438185858401129635e+09 1.1955543039018192360791919482918628712702294174560484893532979129602104098994818921701018949487844668e+09 1.1192243934968449236034813497655791526095529085415212561553776063163599634658450859035230057223701923e+09 1.0307252814354522036468194972530287542702378122149761079006337569875020359504289046447641395155122498e+09 9.3667772853289811590161631188498004780844060077240830911488489090753630093396926608044769702458706630e+08 8.4182167396401111655829077906171277671362535711974985591152013320849186177093910281365507099682742331e+08 7.4944998598369580810854004953215159643251434897755683356154345145962064526755096552517144634936297508e+08 6.6175317984788963316726458265816305771782361032917797048259087916963270916655059606045668453299351230e+08 5.8009195103185998635436341398739067191299259414257819950757989039103804315267386327887961653879248365e+08 5.0521138148658770950051118282242862479007674107671386267244005306178999003784983560155605248855659826e+08 4.3740818900285871463775591546211215316344327002460017005360758689789800937360492954987364643298845786e+08 3.7666032424796777360371495807866679986948938606961003248719623223739691896727334535877202092761531491e+08 3.2272650851923810313296428627357992827664517618379391362934793202906943868405858450457286702756514581e+08 2.7522189006693548512343343269887353303677461577051106749021677719535033070070739505573073995905358919e+08 2.3367482928866341171316544688211865380203465317328979954216934991888877569468415938482476453768612818e+08 1.9756886213368013902050348709243714026794964004781817446022928763989827615450923124787051623730313537e+08 1.6637310210521818771054283723545593474222161120934465603122190683533994392957567305187866157163749346e+08 1.3956369524980698476400680386032971039342104631075290165928863987942087913235320113366282839893543714e+08 1.1663841507741804293037013162433709618344970800492397679684290473360764941952445635749487063880494689e+08 9.7126055019167789414640144427581829018790595856133258913679317611444311068900162626540369151442421310e+07 8.0591927698749088970276924713354540149945347877496573297015781201127417445648530638780102251484285125e+07 6.6640498684380423522212507536064541663523498989061951767569008757786584676416891969436370803533392450e+07 5.4915955599590705530471824251220136881288147159815417050628073781813381202786424342931600298828551270e+07 4.5101331596286749012918847490068067185385536698947234207489718284864104761306682799005629691400335772e+07 3.6916657014777678529487754010696069736058046457105481091368430326513300674575509678571018946107157747e+07 3.0116497763360114513216522053196034044025589737726295093701407819666889356443295477476491587105702104e+07 2.4487147916376764467607335910520522925845650994043147469018960978420145555833966643444457579780860413e+07 1.9843672616747390476830432694706315396646080968327517562256902993520921476119175772057603819622007505e+07 1.6026941761513314925771051308057154838531444123529901329955853540125821179142711225333456869179589687e+07 1.2900752020590636342629443857971395130650223148572978737789031744285245988516034155640326743049627971e+07 1.0349101930248109397101320040725066449441840387594733814097542739439738189776392187755395222841780370e+07 8.2736600330652656016714067159388352285711874958033231056435402232712583204303242957031104833774001382e+06 6.5914476093602144780076075163585126340656900594336125762495555198052471382124238050000958112254427530e+06 5.2327440931437127204656683451072849193101823737330863222068393477668563256210027731292022642603789886e+06 4.1392136867003246387325675021406331534102483436498625522383286223421260155853770347984458948662837727e+06 3.2622450903397169766447831006647721651542475705717055496742110389521570242180618152086730869153295166e+06 2.5614919488175633045588505684388849472792834901747229472006683127262808688669846035134996455710927402e+06 2.0035990125684665925102301883205283381778654438753235679380355854868489414481687977474361995223982672e+06 1.5610976855591148476872565673318098008484628458037945896243619935531506628754243664036460670382566454e+06 1.2114542284652678789753737788332667456537272411100950556858175611460009588540954652611130839011653422e+06 9.3625413801045536542272715454810197784272962381431433873480216043425308130930143545231467466677733112e+05 7.2050692387195687960766075011547243558682335536836555393310863876171673189830301012909115663098479636e+05 5.5205649238071308536444336047082258563866533516053857526908902350181378265170338475758459931044034070e+05 4.2108350308736245775442047024040523135355237868138293612007743065563411653666747971867132489959898661e+05 3.1968730341492368598311075648268954678188924779803534273001836206220836682728311426666358686329657636e+05 2.4153630006072374813958418992959328096798080070405088757198799494756301902550535352278819212343660799e+05 1.8157685394251638724918261818000853426292282248505333823734917517547798594370582096175643397282772420e+05 1.3579195411543842131605814854517164667643808017779036390477062250681906508809382772513008784276171415e+05 1.0100201504090167444894344650116248568267052686800486126893447070287847524988873294761582646707727848e+05 7.4701145826665019896267741073169423954374586356320569588026980152692618224147737667853799577651541197e+04 5.4923146718956314733769422759194711824997214563892915749539156902508112224521493288322642882522579306e+04 4.0132303225020446306527417965273158701782060906982756215228547789437601830043845874791306528873916059e+04 2.9134771129372921948862922378419188403674592807791977816986560740197154543352489969456583638411804723e+04 2.1006981901069316734083983647217247400941820091248778300367646657166817515528301686593808225909315814e+04 1.5038053909296832303422851404237935239669393700828331071156410192167140493505496860362314148379532954e+04 1.0683677385759396574743870432756272368456841592323509887807068417276951290153295063245376919825919626e+04 7.5293561746319606226844057989914500217535009743833567311750057435243483215149264512597788598722348881e+03 5.2612452246830754327302833376982493561279337007491769079341618277271591774392068507515753884749129326e+03 3.6431261785046940269578022727099367705590540585456419039724733835097208585518233079889000944109593086e+03 2.4983193078915905307751147077991506546507717394826923338782408848931127542284728817807312165338216036e+03 1.6955470129499060273836628493873756863034436249278574231980801490966003883272648438511995739522138516e+03 1.1379447354206556198637403788145239179372877462467354158471831663338768374866421611108664032763105825e+03 7.5456579433563395051975415478506756156594160918557164598585151547828396561807322662958433969034772187e+02 4.9385297032499190001203294641579019129723286958045735172223411624791359367879318765765283207859962848e+02 3.1865156800261582867522414366086505243989259192642365186929543283190780803270981188601102742249937500e+02 2.0242484624409794652663029157394619988021214934614738867981907955994956706258674705544396090102268322e+02 1.2640122171683444140790999751335431984444107230595626382979108679735983821536431333204550835599072662e+02 7.7439334247783020191780366327698757592309712562101283516336511086750480186677039350853806854901570978e+01 4.6442552006204625645389099573279685846945001689661777125764311210791972053207682148925566436021594352e+01 2.7190925401610396302526043213952462699040979934386711260952401013044920917991981654788194780425483168e+01 1.5488688327612169392532810723672647584325265022404958117560400261936113412880915496877297481489023902e+01 8.5473501107372347521860986269812894269382585490172601274356448651492732571742138575460597946961124304e+00 4.5444944058028409880668596564578598061205925961587142287210910536695009147294670274882813386879182541e+00 2.3109022982383306658973324871492691566804952728255792223203408100328882204693300256322671574140609893e+00 1.1126335277446997147315605020923149511982944086243040097212717139541536580116659333211024646276152160e+00 4.9978769676752843294373887901644261582071864436801273137139668146368303374967316149489793103152168180e-01 2.0480921298664689903384961239895110023330274457932049880040007982564370520810777058971921387087714047e-01 7.3629730217076079283619348942915549595122592638626814377694423948635331919844250838950557768904792625e-02 2.1505143278289821675041374849384844609798862592713736408306551671736960343288545487090050115993947929e-02 4.1182746057412667970287982275472124227389519019657718614453357501753494966262118567983607713363787800e-03 4.8098563893737211907961523392381390322474861782640904848511685930039994017320692178683798215184720856e-05; -2.8040834156785810796988127327703729788641314704183112352686744411590044956847616940990722678091882802e+09 -1.7236916163658068275811957186312375254852915049443881364989225636606801517024922766919628148891500607e+09 -9.2542512367189425623351809207990973257675609719037311813575827944071643750892300906686229033874875861e+08 -3.4665335727703478790557482035449331083647110324578053009168841336031142688153984105585946266070297668e+08 6.2659851821586306448235063405754279246472693805270369788778908936988698947409259219183186542073592987e+07 3.4231288425789803163712474084634469654599214824498767640324720150993063207009356809305876343269320856e+08 5.2380689276635706138451034088322811158089050845097556933261831038907112157633114456414164269970692368e+08 6.3194017313143308503431222188337821765703483072108816316711980378605173149265679084227670136766350095e+08 6.8611499880833947568711608678521929956508963689787799784709053854726709301251128734821517502693985429e+08 7.0140608128543164243616019906870113738477775866532950085872665845689980746481685459982237348655949629e+08 6.8943179953818822212330488924582161533691065659218397533590954786841593237800921040918977164349733556e+08 6.5906257609304829500203061916232822335858417293550769621933235353342461700642939184765635226207220929e+08 6.1699507620342553717903883296032166930994563165304839511173278302717811494990491696550556195645585797e+08 5.6821610954661212013121962031346356571913269391418239685066106309076994070478293003735361210235201845e+08 5.1637608319106402227577463926070022653806064797108243479150556589374673696687374071367351377116724757e+08 4.6408847297714448888368563490599394320082306277427027044200991785086633432525367199388488913704690765e+08 4.1316894780175873285551113459251532064826032412732041829276354201071121894495917315803505442339256648e+08 3.6482541232173476239507171622332828411825108406513393119957178975174983872012498865631208486108900660e+08 3.1980825573142380064760880774178863767668360737097944399296663142965652743545914823615975584647409321e+08 2.7852844585811515340090465673054516438515627595405257808279791360264476500572210689654632641123204734e+08 2.4114973650077576139902845650012539770941894162204243638454273130508005189338047736231576675898576255e+08 2.0766011733046031211844637915835810712031252860644691551619923794031453098323624092712655059967328312e+08 1.7792669219131615267314676092465278715358067917225320386630459452536279793220478453452415006756143261e+08 1.5173739150898992922051358859302531876477382325831102108370110794038217852541931574841289123037267683e+08 1.2883228089062445293779144930398373106695965402531919865547034180981921863066542362295419452501600393e+08 1.0892669825742650905636792912729335830622677796056611974442238685780235881823869046309360962319296209e+08 9.1728016929128973526067209679613663881698279827365616821729215421105101905694136255186348088765492051e+07 7.6947475959733265156396372965849758907705783083713449595347149185594214393247968421060060013414496476e+07 6.4308228257075146034789723580865982079108535153868019301266941873062582685191555640483444884006322318e+07 5.3550520334558754606908452489693090842756683383512338805383273510725399373013960370681327097642546442e+07 4.4434725514800139986488723149523184513986888181408520063063655642768817063484576315096647868265150590e+07 3.6742797157240057514703034884871247859364019236641113492147605558150875725143554180704969732029243755e+07 3.0278583455055864303262457787430700047210506802260674917272738727141456928273678100241582626502798800e+07 2.4867345079537586935749594352631469550905632586498472239697304445670242469985618199110179118284376757e+07 2.0354736912575632806465188019750676895117512464229437892626259500091525200434048306457718012496560307e+07 1.6605451546319870225345746497569800751013753062003713751540457061391493758515469132282761505908186249e+07 1.3501672040745847221606108803951492511401290063522674603244240806756342343102491856756917494117081434e+07 1.0941442058262400607884391558707223921496889879671999864919641061652708294461164476778650318299661091e+07 8.8370308363545934466629045918897743867493383653568475187666446761786704736272642334365693315733819308e+06 7.1133467911097610067669029929519521201175321581178222363979196196853783628363568378210465416605045246e+06 5.7064354553640324607231644661460476203417576977905967814457906062602399324199465788603125422178967950e+06 4.5620837980518489648221564393703809061923759256206386028296494162319761480081162224996075622202085647e+06 3.6345428112063221926486238704051989843881132342283581750097903587020220378089730311484908105973838238e+06 2.8853728336872045146821251962657238998319664930014588795136503815481343828145259277882667191003942799e+06 2.2824107986540219022286780722981493592526736126019890785277684550400451103815704136989234237877235970e+06 1.7988549535308508094583031389869534657873993056869777063236522251895727512334231718854683541098917936e+06 1.4124602214170510585346870480271116257452306312922273047009292745626846414364831677974488387359722919e+06 1.1048359368871474755928069271901859189781217637517615157780870848721904655188198141919568051051068530e+06 8.6083695724541405726719655019919808499687591846497793681709988354153437113486151279611562871330906292e+05 6.6803892750284013455017533440224171318839411275424924604386098378907534606852533288052358674159658229e+05 5.1628861587238732351375727163314151561212045044638360791036293104139064148289291430686811003497195098e+05 3.9732062240536477916274085097717357531486754975321034178763891994006915880827377484457740632032021004e+05 3.0443230765311701852329289964695700048123279351260322136427838154267327210348488955582381206074949160e+05 2.3220942574343335181533900141960344956361091398776142425607925689030414351824469185032661468569280850e+05 1.7629562918788443899654797451290021759754419875988213004073351814210106774199216336445764399952690827e+05 1.3319970359135783325736000179435002066923188499457593709008731908565379129185466455139287860931491230e+05 1.0013506736967049363096124892109818486136585251995603515899601233507155206990498748468155697105163891e+05 7.4886715742140839933292208360771129452943705710274316275041931656840324739240703861018030072020084026e+04 5.5701388533129865627627211469122896267847246509270889338359164101085251426169309165742600628787510492e+04 4.1197294888076072463852953944542999919771539624834872618818763552087294691959173887381814068105107081e+04 3.0290227815337191858516248764244271170963093639658349016857659063639523839085439179562688926992600278e+04 2.2133350795395981846009872823304163268099750167824620665040440531276115957955225498594967792472055827e+04 1.6068337208639080470885288412243415111444498048425666845488713256259687831568253707208306126672256075e+04 1.1585894076017794144039336673436058240392926894028410438799481019028081181707369173558434208241059326e+04 8.2940080813244552410269466494823984347049412130176400959507525100209964582629543685626615018177759661e+03 5.8925178562380302015107896992601373778068092356113025253331980819209407321891273325351463187486916082e+03 4.1528453576468482021135700138672436232093154991677792939027507312403216356375816916753889630209688090e+03 2.9019153871756854487822195160400472002211208489046480855580702262709812019297975454008434241115389833e+03 2.0094595721484292577497860527709885586824863315504643216614913827735045514447975163945309928443780554e+03 1.3780422100457823445586173758066157534487621477871700336051442716310163539258857535718619035785291962e+03 9.3526499879764422246720080448539716105103075326069824626767612962081596374568527504780340242270827757e+02 6.2770726644165940617197306363512548712961466496193541859568559835201026177269198153347341095447490726e+02 4.1624137831247139176113186256849228157635632491960040449623147067590437469127989749159292466210671590e+02 2.7243264414623783304860864165734675792469895292623919516465916056194782122606155798959173712733524107e+02 1.7578923551102120844646669387939709117984188704739650814118262542302094363844350546928401311701140815e+02 1.1167512709873341535863263188285966852174142335488414999072014702298891589557177517404038479586636906e+02 6.9736854720888285985276918235715008574567024133656881076572772549751112366944724532783995615503892568e+01 4.2726136479872822613917295687511240723316594010743086158528625636610188304596957840805592828049131030e+01 2.5625485279979802662762517153873117585784671952305032857738251483498352824359952861194089358437573469e+01 1.5004029728927452345608633373568308314158106023346225699891986611682633729560193558856541732794248051e+01 8.5473501107372347521860986269812894269382585490172601274356448651492732571742138575460597946961124304e+00 4.7172393378698378622108334145622096622451516863893586458443099879723787684355150301977700160346814998e+00 2.5083640114853938253175827530418719462032435277600620359891841204674554891628894501880875901789722077e+00 1.2756981289073965602917786738358929326443283725072529960990231958413176024816945717170320845591605628e+00 6.1432549674221367792336866410979945102601111411664421210586400458979356666417762299389905490379489933e-01 2.7602084391706071979551015846112536643038794249570513699236777107239347721201970713106932739963656909e-01 1.1315293481566842992866747275490026571886304299748168120175967104325391525447726473049699450834468543e-01 4.0703285837571044994044149909968644118577269840713178472630424731319915808213300915803706103219361798e-02 1.1901861440541691238809924385216720242882407914243598842957735634201042201681149090610827848521203469e-02 2.2867075056387456874436592121202784452798844379120316970813193734412308661395643429029893751163185734e-03 3.0678008337494790259155873674289102076516649245871222081854331937083246006625792178807161120687338952e-05; -1.4893659718656025861038379682434163011661625408639349119184379269852224046780614401412008340740615904e+09 -9.1558256415077634603494392198634861470258722930476605359752097011037777700224029852327993172209419121e+08 -4.9162584700951889455051841060285064480133751109507532647949653898830944244862540495234334145800359385e+08 -1.8423606258233311467525749595882289649001680923733949338187729469802502279346712061047136373370049912e+08 3.3158522534311253425995250691859112858221805175088557781726299112661379142265152984482959406645597810e+07 1.8169302329317648796865839100228307219066572779253218442627721119531274482636536799759041811762513606e+08 2.7809641192057710816533531886904006411969592013841343488569004683841220790737656487314235438457048301e+08 3.3553816512715122190509082727479772960089138502031476512192670079729992646856559945506065398319898534e+08 3.6432222715264518381311491253829007089556619794336967359902415471264573265767019669808559755385697298e+08 3.7245439341790894638996386117966740900683762892796450269393306861421953258219287485314794274289463203e+08 3.6610496177466717193001458265581319938292829501140951630243103748012031697195404848837255222721802393e+08 3.4998490580305670477697065769460965449549767359129990336495580891471255627929050923702509773026046611e+08 3.2765079745042154048168480812657986140928438397912707908281736545789622399973451593468453369524106368e+08 3.0175115910528405866620349819880665113545319783077285074228979523620039155844245925360637927862411581e+08 2.7422478495750556856003063258132739162833389819474170390589163263982981065127071374741521774686493663e+08 2.4645977588450456053735281319902115161089476415982342900406322871709935071932585326570474775379191653e+08 2.1942052797520510906614600213109289081631014369867796671834589344654340185761276414926773568119350759e+08 1.9374865687921884458974433773439280185314413983689283158161616801339503589657829044678234638852756403e+08 1.6984278992117895636081409919133565081517097837346108784581031808391833516192223197830543378593461404e+08 1.4792128260493327075152458093253897862390538272760056661486498781765784024447138451143142740492782609e+08 1.2807118795109424558761153526423179555228697293466723560938157734996676334612974815808262540642926672e+08 1.1028620249804423718965467935749529722260526381326592606976497735572283217951952246141491790815377305e+08 9.4495811795077166314217537538763253489429872964046026813376111686539902859951183741438614030917907940e+07 8.0587443952136547008080358812308608619566087225396525383995153842134318467228986738097746407582526823e+07 6.8423098033162475062719670849588248055360552601992714347506238540444135104776928677077585918563732587e+07 5.7851632773128598357467217372851428635825864903279523149217590455735325296740733823107119959646282687e+07 4.8717670142923735520608793908550603692429830480268520751636745711237764584336437564810576545516659724e+07 4.0867879174913103792285654650034249136261972751322985495343574167133086170317270280405657596618301144e+07 3.4155251054151102826594100872176765197543553008983532651377975513901090107843912534534351087202252264e+07 2.8441850791226805635149883260031976051800819656414375958489691358133109559317104360789736214736078715e+07 2.3600428816829829712778705583730236349802777386818405672558439330507309043972318890029918595599365513e+07 1.9515193393845222007247471778855835775759284988025638753891173595099473324657113959644288390494479190e+07 1.6081978346723894983578507985982386801535774902862625664257667089239874335669391844901256488501348217e+07 1.3207987359976131684271527748754743575717330671393709627500525113460867807782182302512393021531065899e+07 1.0811253592444786285689982977451864949913107386923373073509940792354182373946945867123471898255676636e+07 8.8199195982400814041749229762904997077956843201590138161785376542858170793473631359519035254930699579e+06 7.1714158912753434335550151938122163741130039574188995091301843178221296954456333251099086850700003763e+06 5.8115955806416610882727226225969753027576296915031327217737217689783811025077091072936417977281081444e+06 4.6938662217051778013905097819877529293760681487817702443632216184730364177547256485904525932362845163e+06 3.7783474575818489295535941863506899215295312757169019202985628816302657216805204887710375099613978448e+06 3.0310734182689979234366258124613041998116057987797238428845039327599570316156579951331690329294747393e+06 2.4232515910387864321014291985744294081088488305764355970398300261491373615611300852878932493600206818e+06 1.9305844792321916445076905026664192189992931698062489960420562739402584621978369428698536082804757590e+06 1.5326564267812539018172717549463144093653119166031715958937338832780971398808346539249188514367014093e+06 1.2123851800377584150460826158203060712004669016616580398355256657495867367887947196660996999029333000e+06 9.5553582577106253936176533175137246658458435342620740247430247360870330158319934624337432124178648553e+05 7.5029347988391634448048497104779991887641576989152062411639644777828299405007658382693936903483050411e+05 5.8689033835929612493189044293479758875961722422832365537687576635805028441855735930458195496247755880e+05 4.5728231291495614338901187224496465017376390204807803255862554707193015994515956649977696413809220578e+05 3.5487035521622324443031791876238517666131435830420289878383579629876292495136514915116223806828068166e+05 2.7426164680933107761896653797142281185278944393612991656639139003792078712835079005077140364302555498e+05 2.1106603662250581924554279848692892564070913819184220036525995627052460044335358659933965496894092474e+05 1.6172339674498482404897491928243105022375817658276739438418605268522115678231392897158668427052820839e+05 1.2335790560864196262994045389145095701345331397377755113933364545496125167871907283891579868398751058e+05 9.3655630258901101596610164041478746228689700105120418442693662536835540552573208306859938453452247529e+04 7.0762146200813452170354863586161776327248374755807014480697959206465981258281975982030182110363500416e+04 5.3197292730070230702666640031876016605158546929214948396208645900577970416690938329361818453302135026e+04 3.9784503693434987103856994632108823470135764475232937804869813009438685868421985899114711866614854022e+04 2.9592472365672108981558841592209971994010514189759776857432796015542802770477929710762800783984624293e+04 2.1887203077418408338409145230477884221634176085275716057856540409729512717798732054472369882975661862e+04 1.6092767639484780115696433626002777353511626617540272326608630630843280784831620166547525727518856319e+04 1.1759323215233058975202157945531147422063994470854141825912167369901739342113629504670760682109245272e+04 8.5371599192811205944014376571303850882939464479851349568114229776386744573893680401859190084433780281e+03 6.1557326819970409421260828001878779900544816821010109596837384288204273473793320967517349107791213477e+03 4.4067946757327710701517608483872320105331639829436559953936384840863765786287350246531068590507529415e+03 3.1308908685384692975750600628363919023768613623467729615572984778506080372897368132892169395819042803e+03 2.2065918065565690422055877113091223225686875527168040525531148851853583135044626940013679376894505710e+03 1.5419519356366391399331950241635339803994531560490678707307550561283126020668415689066077441604827385e+03 1.0677656066207562493571346929363360284324070321326925315990620356751714024361844425159273956782356664e+03 7.3226883825571643161891042175828523648494607719221969115987239747285134472428541331465427932183950361e+02 4.9699844115392004713938465524820797629927191014731796627996341474776783019373919378836885222831086177e+02 3.3357300072444777352010703369164648253233181107076151374808749200262237622574511341021711178175762030e+02 2.2120433400689558128869141227441339585266777755173568038775978185727525284247411279270371171720817572e+02 1.4478502382664150857882736912252334329746991115626486092322848046853308152396369082807413165197078533e+02 9.3427478668678091324861936517578939612504263261702527913654304159550003354419827245169637283831439598e+01 5.9355195443554546564334314048038508395375042568461121689811564457607720272107384438298438528023027911e+01 3.7066969686177550453317014203329658077371001070178430309614348424221130019649894199288022282543539133e+01 2.2711397876899528490124639511616295850994152028337545978061120860144030379290511802834093782784498252e+01 1.3622338561878061248174656451275996333795333608743362975898667824594389067351164048684528284319812628e+01 7.9766702022505455823059747773110257090397918072305014891062320055518809499409186105566508051533391009e+00 4.5444944058028409880668596564578598061205925961587142287210910536695009147294670274882813386879182541e+00 2.5083640114853938253175827530418719462032435277600620359891841204674554891628894501880875901789722077e+00 1.3339910401328574596011939041135118712208323565609906593377809554516587419458427462646218169932276422e+00 6.7855609950205681657215377924043325715825153765136914705865740963103148709222865010023816459741647076e-01 3.2683983794860850215759039548302073137459890189756150516264449998440281628155372521669545399693793248e-01 1.4689728977076332896990786746432073005460293600170514570478598257977848472037081282323415938002496288e-01 6.0246935531938137721872855752461426247836222210409519064862099693627231417226892782187400281748713829e-02 2.1687969829550562714478581091847149565634666918788078135470568457575321466516561873848844459673263647e-02 6.3506046692577773920628493240369599378097017369228744082620634728834666130833331133419057565314614293e-03 1.2250507542629714149598019461935718162912314029243690575965726006020636363305294261223872039200118777e-03 1.9033425549730951969597336976864613368118559575888737788529075710598577906739428828065616093966309313e-05; -7.5637047474304739861137190654930647123225133115666030043020636156828654263905879590824339918200004434e+08 -4.6500238497803644679466523117779021120951777324534101946044424009711538595787388075939996303988924778e+08 -2.4971320235986017181843224863791976892623344606320909660067960760275095210516246678638535008144125708e+08 -9.3614878207549931534476599867099264264211776209894029589210644753073644460088022213338272452570016538e+07 1.6784812880523111949217662943642121680847298855391422974646113405775453904191110063526892989703678740e+07 9.2217652223757333813854516097959494986415262354154678041484441462706342408679670304490607264754324916e+07 1.4117818595818584887270060203472661394230352263151501617515386966504981346649442374220008372134413747e+08 1.7035360035708248068835367490742843509153310994072347424315952424736592684553103846130887528659027603e+08 1.8497607576928970986278643269035650324000523648258205975004569912578146325105138282201153059774776664e+08 1.8911087281574630319141343670774656271428289806118439874217100095279816513689688424421251588534525774e+08 1.8589124282832818598150439965760232314213942694970756748543671656571501216350692968135528258225286959e+08 1.7770943058970313423623355727290188811271566396371852498759183242757781628273525822407527597415096375e+08 1.6637150054380358380867463015782959442032283003780639017454340984528515834453953218450910073713186541e+08 1.5322242442496980545084213839590513144010077774013060080125077005422765333507643687728047672484211191e+08 1.3924678163961371574127326407173211407048977106906746073389175899600484286702425530628352588024717937e+08 1.2514951208663815633297434652117025093081147545440011267312708393803530012905603172407719124941272899e+08 1.1142039743938958203486252724799593675292152772893975937408870969125905928349975560292427432237734143e+08 9.8385308245446254020978620913774055860028660432473292065706780215311524130465733226226803445143631327e+07 8.6246720971360155447579319343997913301555929467029324222927651310963161782058502896150984242972574854e+07 7.5115564703848695377564087436263339420274621662213863442393574864399253325832387409271223474375461816e+07 6.5036087503994183913853936928924369819260992866838465383572209492608488305098482669551469405739640091e+07 5.6005125432438758722891589140044392374127169234110921019711498224929227320725383830568279921458704755e+07 4.7986902889933232228219638227748993034108585411450103252312009325467341483455522467461882106633934984e+07 4.0924282581660525068909617273404846422672947055472544390317945683835620171168923197643322014879956145e+07 3.4747209880593724868330726934006980729222532309527299832492280191983404430628527826571557529181689215e+07 2.9378953534098558072024646946107777087919058174015314654810297326016650417945425483709165208179243104e+07 2.4740627391334137945314194517356964221558216620999676994092557331497115048673412114847363553971385789e+07 2.0754381807985582765254459574278709119039350330783264105454874120936921005430954470923573553123203280e+07 1.7345574983843605586670757481208894490418911671259556048971137800829609712137832079683061297045078431e+07 1.4444170669276764148490528444673165322710221226973445990918240377635930938765663232939755766378562204e+07 1.1985556897206393155242151721320832533479350472416930403628223648010283602717466895187331923399523006e+07 9.9109385347719827278063089662175819443290668676735096817640398946013903255764444226639854945284000666e+06 8.1674227348621111354097034831561343560993367508246277660529957158572898326607659437205689209378256564e+06 6.7078893296500363776004588283231566743809706017265716599393169907320421720623556785726692702050291657e+06 5.4907166248897464951974213402413318285403021849962521205020041078794179317122257309688858392441209833e+06 4.4794159129357808816625149722792786651148437527380086628887322873891438270925895142570027364774971775e+06 3.6422144877076960671334187813060499863334689501377244146642301414515385043830467387479864886022267468e+06 2.9516163268211063851068468809859130526529379945534798729549227138278486683722879184062743780353588994e+06 2.3839613377537239576235682536232406731817765672558773905236954937098307617040550203915483238795711549e+06 1.9189976815015580284999187026273460262033770109137777221917017710405289186481000261295572168956479699e+06 1.5394768082619173330218329276489280682755048059039674906286168253713645040270702379543246450569828916e+06 1.2307771559514131819079882450867028958641330502974685012590653247261329215627030449958866879279963123e+06 9.8055972172842565077587301327901929192295126768813249791288994009411570986046124431345375612398335694e+05 7.7845671575127882971582104046861938470416645303651590267207797482064249842768885246926448294059264619e+05 6.1579308135896249599245011912552204895792635765869286554471380928032477518600876946917581096121963308e+05 4.8533968416851869955831840749161174850276221481023839377815467641808019400255321035313037065496101206e+05 3.8109633032832824085083953889096368538005022677262611233105808693783734478601850554257884462100956355e+05 2.9810238648873420023617394194385360070435610446773507400715385977487721730382087508930890082172361103e+05 2.3227257631495386068698242023937172033235932944084162050730714837298326844660357816515164851319653535e+05 1.8025546796991961385643263020440288164245635889454214300423091978770748753077124315799158817499381648e+05 1.3931220408694337276137216737865792976570257337803848887461915825962966346357316458927515926211735416e+05 1.0721312957511329555106921949120838432851998061050039424990325120915855877172139812066923337198858059e+05 8.2150119188388752287595730983638745964658546952196545153562052216320343986687480742165469986989436189e+04 6.2662578556354251940801797290351326248905475995685182207607086408116529231379660590963297082017589548e+04 4.7575276416631011435884519765213282748392036638235513511123628952872919835249121782289576278359066814e+04 3.5946351997132507214181911539602398661753510878442124785072974510378298217422162060526355367009247539e+04 2.7024023968356299215430561421926713467606206318601177918881526150326375372293335674256925077690793803e+04 2.0210701036227340108995931146723325411401042126426936507587713683701607620920169149337810969014072000e+04 1.5033356079282884969741174335501647244985682444090500817324204019123361795998193213087904646008739919e+04 1.1119174977363118184322774678323484141858854095588819986742963087652272509642358740098793937022055295e+04 8.1756260418872736871529108102646077229377309775085283457614521044658291346899057085412582803046119469e+03 5.9742171093429297134129769761225531811727485242592316774337853511266052722985352333898870817730360427e+03 4.3373148168465738783322974753636645581791244336110632670858825101525621974059079360180008620780689646e+03 3.1274951563278975878911507547423290027180263210646994788478760235834215134519147267598652369933363267e+03 2.2389770489691993406841120053909359962384898477865403125611605690156940068326427481574825116237953617e+03 1.5907624165033618312293817822705651935020145948073080992288773925201671555296042332490124202492305430e+03 1.1211679413674873175985926719931444067709071377101116598583811051795191803837589273073754007207900786e+03 7.8348662592927249818047982563441145287964420032895467409236101922459441462107192893919979951919831650e+02 5.4256237136664222482004199781280170843523296468156333132188400958668226524371879114128957504554497115e+02 3.7209884814465344748135123838727713322335507917707169859273352984717764473002398563247044374765459955e+02 2.5255619124517864078054898223814524342751288177829038433749907016082586342233974190190560947050322522e+02 1.6951591539214036782390478860812215119950550801631750433850626308344130149194730988123577576542436561e+02 1.1241684999307778640254574759052213758678984723494965637072027059375122455540007397345771598273311074e+02 7.3583677306012646427054904765813739499085532882386638235911270124030007413896962197610128035028016256e+01 4.7484815501282948041744748793732224442287993003330976901610296094192366969969897841546814649664939631e+01 3.0169199827406507794508691508917000110321722536774855758248492757173457664449311046207317753108218798e+01 1.8841707458519142590918922597905147774091558823855760933600233466916305583380237731087088597997165406e+01 1.1545402299130268099970797353961912674732361989792033069681935393775370246161128491344903899494819361e+01 6.9255418452321273326034683464604388724403510983447983852193807664602827073999936339692994064388607676e+00 4.0557085479948569099741833294006683564123822964382095799970695386984337051996422718975084028025450439e+00 2.3109022982383306658973324871492691566804952728255792223203408100328882204693300256322671574140609893e+00 1.2756981289073965602917786738358929326443283725072529960990231958413176024816945717170320845591605628e+00 6.7855609950205681657215377924043325715825153765136914705865740963103148709222865010023816459741647076e-01 3.4523446277462802135763132093454465564840854984861970999044576789178964548301720197003738783133939716e-01 1.6633676287338719195046323480489874755700901883959915235549438250843335696799406728199182303161419327e-01 7.4789160072141432905587853903664674116400560220690444294574077602149238913528546974516186877698495616e-02 3.0690905815414105793058454859607100024829877244914653115155515266659543902078612403576378857176218213e-02 1.1058575362728359026570450578286749696479385532357657315420358308951079525928507112515620409146710537e-02 3.2438986253083790042547000875875761760093923457211102156710403074902979586726891680824283013098630847e-03 6.2892276815863872336890009693484591408452246215173054799078487966759278719987667257224417380041149509e-04 1.1441614257376963177366666988856147794408959193499011585308300917821501173855145289334638780706545439e-05; -3.6355367634041274494948783389738400323699560224843414825045222881670528070474768436543008075621640057e+08 -2.2351676140131682049363414762289069755133796545861485779602624669454485924885341141712671686993411249e+08 -1.2004323848209401537356654142273625492494351886354784950139461354292948250276675908359717618555886140e+08 -4.5017023855879358960280721883560104407939442970307946871812512416412567358428926754383830584680919323e+07 8.0460490372786153892137833336725718421908542937695443218135903784494635241481966272440746918830419241e+06 4.4303561734786272952537513814801586029430908448166386881757747810451792854251381900093805988546918848e+07 6.7837940982107704558220009284422583423778013729655576996558088309360103837897156999815285150491774972e+07 8.1863038507019276741096079534921384256610742640897771716025523542801154000385250178997394082688921218e+07 8.8893458488253745439811267852138849221537599459209927230511219688459689308113871997723464718101263441e+07 9.0883001457304105836881605971968658594109207053980834118613663738779502473778880439213980210050759212e+07 8.9337554668534784808760063774969025708758569825474830897431917385804974246216941000539089632165179237e+07 8.5406882548258989903157668344325688315845442186774058865007556955601989559435284797667199053728853033e+07 7.9959032330138245120349084406690148843414984268766095227119895459693919172873254318944675378072943646e+07 7.3640448564047257765863113515362021158999877492802855784387428829638425264274294297617950603056150673e+07 6.6924368041420025080484865724206484509402622962069479169871972713562135048519675311828005191234280856e+07 6.0149628608944226167977756563426992569452314565093653516652601079009474881103276720504815519468695261e+07 5.3551658379412001114971941384606049909895819163898357322648684638451341766060992548640771029551746504e+07 4.7287104948312096212057940155633566347202660264170479708469736731932273008618347043248749976391248202e+07 4.1453307988950434308385898576877363611221052240649545474083040634650753653088271957018106472683345272e+07 3.6103605039783759953339430531717810847055473127539844096663103206274009388573138403653232594579290651e+07 3.1259282633944382712712292487513273573142759732049339372296472436348869212053608460203653087104656102e+07 2.6918837403684163384758963146679234235513167841031370599831818891173754915742928310451719373530059130e+07 2.3065089553420533304746489062023643453045802162908940709601723818788717352954179091742274413658580546e+07 1.9670590017553473821214573343401092442393428820467869800295368215920586370878935590715020962971200894e+07 1.6701679226749028154525218941908841776075025764458908484899381155789301623216446086785098933840421849e+07 1.4121486767467160739646695495735574850804556620288020076845168102713046491467950229159174011077891319e+07 1.1892104865364881592817274089755043487287501165874905450375819704576017094547464798382780523482936025e+07 9.9761224785578370082924406842598178004233772448906269571025917781674229014246187967188957006202548820e+06 8.3376691093558481990934783349122068099429817072168695936541804198488204136152781688370535446982801053e+06 6.9430867729281692450128463090464270598297648468428678613623987596576861714446115337038705043037565634e+06 5.7613236771153496935028093028547697276791208579252410846526926226712967002455825641547351555398806146e+06 4.7641230490948771127457727179683551828312499413009648221319762380588300081110862244406894300273490251e+06 3.9260643419378448448584160096585025600797658469567561694224463888667522393381453546773112651546100991e+06 3.2245010596940062763039529903669105831026209911374722750575802788005705810730595807539054021744862549e+06 2.6394290666055008783585211238796518829008084465389907029688659963761792030509875935890666683440281404e+06 2.1533110080260246359215479515168347896158822305538607824272531820433010917378180937439468233328366372e+06 1.7508759656067482613417608802044171884076462506339065860002403252292231919599678600819577720312062029e+06 1.4189083660483817434114662827618269009416550269958255489488104028200357225207958086152656121332661077e+06 1.1460361886830004517982234858705297700139793488669009973984922986931198566604929028255471505632812585e+06 9.2252544901553448076064865087328147517355948612616559385443930522291610447537773321245263981626025808e+05 7.4008559029137205465603256869422727449710801656818713436952034619992936142063361469719178345730128348e+05 5.9168864451663540120386380396924077116624874103195731935768029450916177978420484260611728820092808064e+05 4.7140370698673975604886800709817363538740067742411033709106392600367627565771569132543994716945313600e+05 3.7424730652937605927916858000184204882416011747383251736443212746889126223906207724327461299080286711e+05 2.9604956861446693549014802519233207668547529893588800033992543130671007352721723156856271119412159488e+05 2.3333559652758800347955551269289626263050082793916972991649584847726682778583881199672986603372770265e+05 1.8322118700036455685435485102836736883605771659615331380153942079949186471326795356568748043838540633e+05 1.4332181025844298415372141721888674080300452847818498987599699169197221790249543710424827702111820516e+05 1.1167368931707133614456068967892643972515408504585743745978661702679007285354858573329720658471040402e+05 8.6665784244917596617682649972839022390317090619578472260654338240486602762312028847861632020964120660e+04 6.6981504875186586541249431548848892909163330937383502744522479025411125892928701892426867813703923116e+04 5.1549025283708921944524904525701361546092520911929230605648155788523206303701989482415936529361045770e+04 3.9499143758246022548675111398223120770061154714384896754332747481423324937397150504856240340036078778e+04 3.0129714498008497187789741516284892722791525914658822879319502248396653043537996056289826695072622283e+04 2.2875765703283163438765278465872489943081122668482994615186461573469462135879012645484769562530530254e+04 1.7284508184794255525664422336118377200259693166820544366302529222817373481513315201258006553326530272e+04 1.2994526300873109101548895822486864207040003453787877800691276632187367453634418826182051412966904982e+04 9.7185264734009363566017481488883099271567733071500342081173393228882856613901449710991014224924117494e+03 7.2290963027094077839950382459393400533067483876055617729831547750499648057361450907971607547216353923e+03 5.3469990197700748883178052714285252250229459696753419607762984018173832649662867672385375219505232149e+03 3.9315927784209577778700794416639771438214320769295970518457849471178378595734334140351211819430081932e+03 2.8730225124227079314104924592998341528818904582464751450102633731646926640611329499302673938115845549e+03 2.0858837256920156848393071673420770494454323687359342997492451005898712081778139672656745145351073676e+03 1.5041030377180599462180872434296007053203118294815799687906611763201169408219683363237515998070863451e+03 1.0768200264080391183221322179009093898203241643960155262973461567995113414789821554017199917617592337e+03 7.6508938751273197707673305795554540484507905874080770577763386561771145061818879756284927889233157284e+02 5.3925209184111692566144985623822745863981338641233139031682552045204239393564198489695371502891597893e+02 3.7684965592224152246052656968928894539417202402746517823594089829603499880376461233961002110683625091e+02 2.6097732334995783015452031462899893617685465092454103485738000228367842230944036822665907340619627368e+02 1.7899024388332425012871485105534525203030263121941079423596464398587614239290701425509428264891821507e+02 1.2149224350165389874467681623936257182314666693154419163673176315070520778127720027927664364939076502e+02 8.1549690592376612674030160206391746040781889943144931769760724293746434842365511645281590092819043542e+01 5.4083732720670589568886730502409560971210940143066613199719034175418178688883098747419268124249730265e+01 3.5403206959915359755886293330606435012338974626897338295086590238224169701988335736439315194236647226e+01 2.2847813911458599098549103437136261285559710096214024906491117214564753436505759954387522131431151140e+01 1.4517303230977187399964094138949543858321533673752898010844943077927384628772236115502243339176108769e+01 9.0673184867286200378370556090380394823937268677610228080125080655597559817620423196507752153263240262e+00 5.5566018271409114500153858974744962433807005473159852223868470459545808799437585202688494021585552192e+00 3.3335112805246296636187151745220580759302427687071746507355953420431944382704951252033262005097198718e+00 1.9524095449634165079813990761423406222836348551264790452553916139699378332877643894470427867910314828e+00 1.1126335277446997147315605020923149511982944086243040097212717139541536580116659333211024646276152160e+00 6.1432549674221367792336866410979945102601111411664421210586400458979356666417762299389905490379489933e-01 3.2683983794860850215759039548302073137459890189756150516264449998440281628155372521669545399693793248e-01 1.6633676287338719195046323480489874755700901883959915235549438250843335696799406728199182303161419327e-01 8.0172539077950211090830975540323821823654867936014923764377232573890410726982402752768451452770908001e-02 3.6066207161761895697492159088838758214801613854692619597446983712408233512095706091976996868385713034e-02 1.4811470522270562246473543396645039202488531767140143844362710041078725958897933491846310357039733203e-02 5.3433944822592309428003282603403048492464650997441013181481390037436822850823641171405451612935807190e-03 1.5710530128867990679647611216770965131874713134312237535111257612024053437352957089444891877048647370e-03 3.0658732289007313413140792034607089498666258272627293625042324979091956570562220236450681259786619554e-04 6.6249536852431799075650734986467636002428251343462652047942914126925599527456806936183245108338982111e-06; -1.6292598383953428779529039043119009100990333925227919776114884997896903483302817270549025063510082336e+08 -1.0017245310897255503234954680371608671248961580955816866973176079170983342668136367437303602586648093e+08 -5.3803080467061199807873020857167441397181719943949935452424939042320264992622255753475040629258067792e+07 -2.0181162118618134094062130196748274045517951680552869647743830136115624230531860718226328904732580544e+07 3.5987926889392949135863158538861568211768924220132642881133125685137621432769926084370803561833106439e+06 1.9847867008989036706773076545947788998855548069371399941214852687425952712710257416270591719494481366e+07 3.0395391401927053309769475835225805795513699353418008743329166948717981590253837059815817892201888116e+07 3.6681504266231935986904066297419250497832379638703387906091328402909434112880794524535802380870416571e+07 3.9833021463814896497281431255230320635656633239791997828242436986504979584949750347627464077086340694e+07 4.0725468619641863664652850569198308053744272219770283609793721299323740476607270509316718596334743908e+07 4.0033664122545671940025343666727430749639958755024356052912428957138244474884628772882894431381659824e+07 3.8272848201757349622422845330588353757659452556806056452351864410352670841438379775898550169294172534e+07 3.5832022590050344756410420760023927879152550928435561655215188434307378207173978437005923754044151301e+07 3.3000886874360533286766622085349970939114932275260793890003490614421418068493554699319397154761617549e+07 2.9991523701003391498482157508137242847114205100407520939042656585118713408735677540842883083835343491e+07 2.6955788734316326002201026742365852761123466273537818712768449114349642066800918135302117254462076432e+07 2.3999196856530929028681174598874331871153146005043223991398989951656973321184345345174243229253744600e+07 2.1191958594701512269682125994774794790590176460460101601648274498756152898885108346323220913037766482e+07 1.8577705957109100168187992234321100980041107765500773398244430094406714816767537559306125954613399510e+07 1.6180351178210666029999927450546200365797984453532384147773044595197035602502741461246910791170070075e+07 1.4009442269860537785582991918816679153034196364717080503180887699811896240166186492085606172026711026e+07 1.2064313181628643200600706967629425672686752931513171551377611441480378496748077384053884545885422439e+07 1.0337271603551313540370056352242512404574814003703606708278817624163828336940362838780129480268447298e+07 8.8160221562506253641228634681740106207033110420215914970966710416767845463770794454282594694728585909e+06 7.4854853485221747846414825581288274777679274858873514987923881299242147612423701551959614581093864454e+06 6.3291419278557912507826474994654296775933826828454345052232751125826470995485787871602602038671185144e+06 5.3300069988467558314947598349997062618276323447568499759716806553627669866310557398456938396463419311e+06 4.4713176083000263848773061398155597944131047845994511764717013678851535847224584340817576151639006960e+06 3.7370006134607436402422312427128793233839347523928907425661504564937922523274946127728380617874039235e+06 3.1119739070601010788468819604493562665527492899050668811342803652797969359469418656685455115526133331e+06 2.5823229225644013497042320534383726950257196561992319860128826698946506358943715141168872358502179076e+06 2.1353853280700514065779836012138541841455798621840572571697576807907546792300336201092929037069348367e+06 1.7597695569093278444850724116119984426255965949703935876798318744502120606820126541619380535589013065e+06 1.4453270001963178198556017337441167829390941393784703712104205179157666044192376928593698873148088231e+06 1.1830930382837166294351058304553260661649056780140780612701634644582282118503374346715446230379686087e+06 9.6520839650732324195719650566914430346501934708381694905973031446979931744163174397918735594743742813e+05 7.8482939554325338315183611599879804387994529769648859315112928372855714375236056460318530827621100402e+05 6.3603337976916262521464066316638146601402986216906509229994824236915052579180691319474015450904872852e+05 5.1372382609401752437296741582755372769452683016647566581728547684163448984780078226547836108931476912e+05 4.1353826073490067620433388887758529177167216356364944728911923397832457983145949147574438592777007667e+05 3.3176106045119223212770819117298356580191439398423207418101706230473808374312956540351871134552941696e+05 2.6524242118913858610379916802433113183470658375656756559454043388021082528941469994813773038216506035e+05 2.1132418665569270236269958259679665018978867823355555031809204777338113301410419865099431446828550795e+05 1.6777279822892830339385758698979506444158690416799120659295931633900070529779901953499147162095185890e+05 1.3271932054568388182867863628671281754717626406524621809414627588889873597249614900759887744335233116e+05 1.0460628554264810898052700409587811202434211764605290145603401079887033772390922438238538926592171823e+05 8.2140959282324441918664375310441470772374913637358931113147080377102813001580464295814921315720770043e+04 6.4254552295924783467050672251452226791749293963367267745393437369358051394993838869685139488252026017e+04 5.0066851497371144676426725588625207786826917112754987253915468540140149399862809122207425714434704493e+04 3.8855738637405736925659219252666000995394124697831800117147348203915127048565980891960976705057181253e+04 3.0031068190771929982056881155762002610833748240906654852652663654132595512729122707924015364566099967e+04 2.3112399875311532288814124416345798461854622671270801194405230547585058704975629975352088987470505305e+04 1.7710112528232064180697872550812622372427397149890987925130399387314422180001718558234200325678281125e+04 1.3509463022520092235810885791982088458981872652750731025388648681894259738098048294571438969007734637e+04 1.0257193514076913472249245063740438053127258645105426912158711075959964532746915564463058946426204131e+04 7.7503303918218424993565780428608132616251635568349694731178762797397283240756494533000429825691961736e+03 5.8268575840234401249136084817040286587786241878104653679183458785131285910789648879668362869179709284e+03 4.3579842591902079287418432522917841154073506159200225419041421316538434583216753512079574380365166888e+03 3.2417618055518956231793433476268158187491964842921394005604632322078455159483108573875413105068299496e+03 2.3978371067215942449770864013350329163120550362974900464287037307008790640792170092408353964552378685e+03 1.7631581518556997618632384626026299365869698677782382751998628986106188920094295732701033988290158365e+03 1.2884741069528926194943532863037694184283686249575985013307756442995732012301254980097377156305025981e+03 9.3549511606392827849324407689838575938126755480389581876784384606864530477606222557462635660984245780e+02 6.7459746943077829002078553134508011542779067292178366119964588662305701333527844231722969763973415738e+02 4.8297757538180707409187530158215194217913479638554516795480563524988262661625872535904164472771103428e+02 3.4317362298653861242929759636274935045255708392114277596218196902864249476072118477033913596580389097e+02 2.4188711536807553371788078895425435684664551705160678246423580541393581411313442553777903765326892132e+02 1.6904785218247672748245462605348580690389966491228442850352813974219003233063141920982690786782790359e+02 1.1707565640123794214298580987001713409213752128880520608885272989776064580548729736872170869072388373e+02 8.0300337782488504940452086698602042069233206877857722706202130473972666769059962742152574335395698965e+01 5.4508334640430154998898405974280938773491041397559706971081952237823335755377063483072947976054607612e+01 3.6590262705219514169086491797123378152900149355140176663772342690356653654750888239321426810764066965e+01 2.4268426641978256026768826102310843669837504375157509364076739121295205116816717395300989980557265689e+01 1.5887396130598777874171166654506254970194132680009549782739025075491773811203312813895014820780907896e+01 1.0254015110258601688296249193028140983456004172182426926973735520574859931201425119608081657264367029e+01 6.5159723252583415987864250860608046267428992621085353904207388149153237023897405059969378850494680955e+00 4.0702579575304071381986055741579388914765035410455319837593341887174590977860907903589701994939210434e+00 2.4946476401915867915321097716349886240536284345961087479819592992689565816310246530041754627716892343e+00 1.4968129343295096426891900823953073343569151580656636029753982143836860445757793012074362922461644004e+00 8.7682573274895678555709434242022256618088702691249866351116510601605938751005029524486205127299610999e-01 4.9978769676752843294373887901644261582071864436801273137139668146368303374967316149489793103152168180e-01 2.7602084391706071979551015846112536643038794249570513699236777107239347721201970713106932739963656909e-01 1.4689728977076332896990786746432073005460293600170514570478598257977848472037081282323415938002496288e-01 7.4789160072141432905587853903664674116400560220690444294574077602149238913528546974516186877698495616e-02 3.6066207161761895697492159088838758214801613854692619597446983712408233512095706091976996868385713034e-02 1.6236174117231628920419023617884903963286335948114167676183385566008943810805376391318181342466129313e-02 6.6746715264869125709521486583986685557583536084909902341763615978681308082581923648335560260607986578e-03 2.4119866660043071561688044505234439338549452012655247586662393596086576442428183205418747941112002421e-03 7.1141311720451304063110344361867314310001121256571518804777816138754552350847088981751902564417817904e-04 1.4006107654597667551194658205152933457077973514631809329802311274733534601911322230635465018312946556e-04 3.6693177827773511844011836366533274981183515332815517461053410890515158617804414876820914036316606161e-06; -6.6540014974333649812292070383738109681935907476731576005339698757708501490656952881080971859553434405e+07 -4.0912046177242384295791492006001700896126317765512973847407802974641156957604594965257180431213287959e+07 -2.1974937699789914851490542740280419763336092131340589538348454182250503855887332859495368055924590851e+07 -8.2436183211337473424942301871037103535166400863658117220910180344645147979533381069878125513296376553e+06 1.4684004143089331286113056976391927962511010426365352278610660106016972634518623860261843941032593150e+06 8.1048847625657127145562465942881547295991944928565412839443943570677721771667925513816799793979344349e+06 1.2412878745109820550340455139361714368331077289198511805483172306622798758795825883878835433747248421e+07 1.4980499223073604595201907703644134239115204526008957781347207732915136645530703252073202438652726244e+07 1.6267915969339505156159521384007676874609506384764251677983828059563075733410801371840920705990226180e+07 1.6632681754899918174423889475729682284988259077777539092052298654682488737043999542124223504273625890e+07 1.6350387473463670383941554702209159900401078460002395134831950748534729303589209017180600856599667726e+07 1.5631457016530713800523210906825471165559340190680437839614622619719756967771432138829477605615738074e+07 1.4634761525363562837095039715100532638959864224914045913383436572582375566057728066211143226973306039e+07 1.3478618975436789453016978046742593422977628276849175971058304026573276664113180910185701578665919942e+07 1.2249649536330964413163293649908502469292744527384130326675876123840503284659504984824199953798706333e+07 1.1009877015130263123772409162235175422881458498527928937524053736125198488635789008958504603890996062e+07 9.8023995629778801892075404393667080465127866423931767712961095601949614976453106383150364963223904628e+06 8.6558966823979631072260694258393390188507076318201900519763382089148167275887743318171417666858680759e+06 7.5881926983425705495105743130284723498844806487426431786037967016432930740055241316270952914370830256e+06 6.6090577876948439039431925116417238382081867531983343844468630655966971373811362616525757729804714923e+06 5.7223951598231700342966621807156798765149763032595628694161894744414073962071981326258682931971322009e+06 4.9279359932121132326898198953250425223464339184524338121115828330734575089992800004969322577159829449e+06 4.2225413697409163225949190878184429493013259264061077907897078759786820110687407064312429894952285549e+06 3.6011919558466715878835258103943396660565904333680949521827006287413769359831049975081661596592883385e+06 3.0577309226911531245875642579895130266774610346939642554285392414082457038806432829813143669795518489e+06 2.5854130393240812280573485074170944791749542168370664654888753610294818419608462575669675165508155897e+06 2.1773025621067714061560453094442764419185463214664684879447720355035828827631551368211445471662294706e+06 1.8265541007097294578006950221572154405905807230634718605671164701516013561217044192534422849824618530e+06 1.5266037471251636965404002617686306619353452150078038996614899876389201559520006978395869295700748872e+06 1.2712921422479506836538523626767232975447373047387533628770167965876890435885933043699738515504540855e+06 1.0549366012603815266301233609962993101801389364397242722457932245517197703538523678024334240242512885e+06 8.7236573767590933901167056200077062021949295288314113235140830355744395554922100355724105780907194246e+05 7.1892706097435394069337649475779479094607658156343250585292482882398415559356122740039562428048349487e+05 5.9047564485012167343856914864241246983157346375347883008217726404050903496957028141678290816599128632e+05 4.8335006482149002587143412718795217680901366803262477205516085034259185254947121121301141264781947220e+05 3.9434029633427602977391872805197914280574527997388849641470440777660707504311213802677681646042370556e+05 3.2065107398787693844879576300294858655992770965010431019684791822254506032596206361922887813752410454e+05 2.5986327850900577220786452738469450141737141534822336919438179921742375730969621535038830061051540134e+05 2.0989519073580475468814850596435378306650457435219066121852267869367184752196889533740191334970977292e+05 1.6896489029062285988469691653390083739900624720147043700686964806217877157668107605540281338848241031e+05 1.3555464736065317359742116679326661795669803824459857302829731667910438840466704129726409743282980502e+05 1.0837783187196458357347845326532524433432771140688803860591965641854900575096865343051131861822788892e+05 8.6348623165595619966355272120849742778150625127890232788686703877135105345451424210239223061454921481e+04 6.8554627177244223883572448939396422547200823132745208341762595256663497711205130372296378617063416740e+04 5.4232382677876212357400917050360105286559293820440998947555563766567635855681403853808012922416168122e+04 4.2745651695571088493392547745162926680896670146973570090380553807020993549973451861496833125125295435e+04 3.3566332667314896681235322402675538856297879142463428389599274202392565708983003518994000664072793895e+04 2.6257800700975162490914429898304969155549753481359974326004843865896125672016033956540756566002129510e+04 2.0460461874849189074668159255914495468686164682764815874734854294759393406165806795729783161900974257e+04 1.5879303138501815907053140757523838521619849171685671463179162662835468605265592325101113248571872013e+04 1.2273222598335974633796290516073269208073591622164028850220462252408939265202500425624198718321336385e+04 9.4459340671261733684074075469467318851965683456329799710654416520745186203279544722378371361330180533e+03 7.2382526208618590414466701584294921890645021995953435263060543473144145504298829141938178353052187944e+03 5.5215829907178242816985253609922544511273297918787457569426200101029398772288294193777714994482112460e+03 4.1924487861553483316588954367728557074828843155612266879859637987531184998227184887663334955389401092e+03 3.1679169090444350241286829684548938175870863579608929748831190043741019340255722334626646826329280121e+03 2.3817875565266648845605411495444508670858069576232609866053713100591163292279802558056106334162792520e+03 1.7814354748789917354969186037288513058068613637419919840768699612908637379928865785478850764982371700e+03 1.3252023557662962045873563419609096959113685618766817605690660653926362972178639566884111545899496359e+03 9.8025338727046625362201493995694510297537600806861240873182916930631227343498712482388691319114965376e+02 7.2082282363719586438708992979914697079674317478799238482999632621819416506897755900700693869427754391e+02 5.2678409115373711586691319999117385141307896966248677454921539388862496707496943657372500102701673137e+02 3.8248939878644851437893729643469751918459049341590779607073669462792960350879370731170231428657396981e+02 2.7583214046560828537516952964313255450924999434153551556977968001081339659852243137010801577838732401e+02 1.9749264565283503972514905736473359102216489263204522568541498148833127975383346413007344810241002323e+02 1.4033414495337228194908536860986244802404416829910948301210322612534502887452978800158668327530916814e+02 9.8921246810896716848996193849320502858473424007018032945655006800310123449848812198353020825595842260e+01 6.9137877065979627931845462514132978639770059161491402969599560112110680756194754953287829789078095736e+01 4.7885601816785726244742795036031945130113379254147419636854294899820478158703284075966253506201651725e+01 3.2846602477412605788303869809502495910038055211848191512720771961881060364230513793063921941581686801e+01 2.2298410326885907581419217923820982309822917325467445530037789184790751163651731051253332738308187691e+01 1.4969871933385785274343214420148245113951713915086827143318672645704290381365748134670053968421380766e+01 9.9297885694334743555377591161824253263833119823169225485822429814203647539542363138496177313385512153e+00 6.5013254976194245422432063572949461445015580098725928289435506582925968036184488092175608035811187778e+00 4.1966218100102572365639837816061508587525946899804766034134117317893314328614006896209597651468494464e+00 2.6671585519651168455594682804662262088189612995962383147114406781991175616073679660934425356915815324e+00 1.6663404610401861353268661704119556608702578749153693693298122453644718960485795336622910311173217364e+00 1.0214887485513581332880986398443915797111905820333423235052573966709319108451654810784348187736237083e+00 6.1303789796772515005660523937605058070260733115210237676435569870267353881297364706731152348506928549e-01 3.5920694152148910277620066861160996204577161460845975250489966261339612381340697466203008497133424655e-01 2.0480921298664689903384961239895110023330274457932049880040007982564370520810777058971921387087714047e-01 1.1315293481566842992866747275490026571886304299748168120175967104325391525447726473049699450834468543e-01 6.0246935531938137721872855752461426247836222210409519064862099693627231417226892782187400281748713829e-02 3.0690905815414105793058454859607100024829877244914653115155515266659543902078612403576378857176218213e-02 1.4811470522270562246473543396645039202488531767140143844362710041078725958897933491846310357039733203e-02 6.6746715264869125709521486583986685557583536084909902341763615978681308082581923648335560260607986578e-03 2.7480677787708930247012759221369721253421260531305712324134358251118283241053023942189083323137179851e-03 9.9545983741119154739910813323856993954254877827299434364834190497220498617442521885156682255378492922e-04 2.9495059450341535787676877296966032554244289910173159461134091804501056390451267828827148043772539663e-04 5.8801562058153230670162951614249874009985749216570217055193414190026346572024276718274726579696775834e-05 1.9201187300809792081870324465692593677304088962166036427287586505470654967418224534574836034181695226e-06; -2.3790282525485642984637304354825754740592121068014821443052419479374574217370571751863341711791941994e+07 -1.4627454469829398781191017644588405623894552506939771011840765172776800424769768371491588763288562256e+07 -7.8567157318838721926327727928930189829538907989138575922072016711554684462474565745716045275933335530e+06 -2.9471586109749833549646308471148161586683158168434385860157363082946567745278367389338258236404712217e+06 5.2538844430352461787187421708303682909589442689737720534146345888696530509623330235523289865140448143e+05 2.8983284739664749582795899189925431200618760833106599471696278809337170146992772424832286341008116856e+06 4.4387391313313927415832305484828949184502814615106386987713221066123650976086478538687117540496479195e+06 5.3568830665333663211231203746241805193564857439643916323897182333627394589579025507072744548581090274e+06 5.8172823385149414447053650739107389940888666513991974985902273707385233489242873608847351293378661364e+06 5.9477732567714046209797111451891137112883006131626007860942343894389674061868271868179366072063905150e+06 5.8468901509337460801509534362596472681243623163277491800717899686137606558694842674999018924533410429e+06 5.5898692702943605432860256594420930381861203821874521578784837018597325789193556602600931586909291824e+06 5.2335157347075061498256884254968592563960387751741555198808082229473583605033160724556372004849550534e+06 4.8201358310202823777443560617275579298971740832248391057215736003365715391990569686865068962200826970e+06 4.3807028114772065725636289301549383821471197452443430061529696326849439279669666143677310128961578814e+06 3.9373957087223442922809633732938118740137288375686018236463985105112618234796465188192294001335328163e+06 3.5056266886956289051376367263252992168377836389943910463481868443770914774892921350716814792404947083e+06 3.0956523959354389246546478565504688368495313165380768446278228978460354373046583591355143327967061329e+06 2.7138479912355183758083171966754003975469554924303568361007964157371939084897948458098214498171720869e+06 2.3637086171341015101974215722712531153712015815682570096275639194927182878705398582370301838870273347e+06 2.0466314090579825538105118774597223006363651024657211195548980532434032898073014459392958606762121435e+06 1.7625215232991669236518001503902512067734922447827621342088970522048534418946197121884520185800398797e+06 1.5102576591227122231435411256081458029778999366355825280716824703127025215472819479663151523453397588e+06 1.2880459420723230721749990430516169389348340108571176946791933083311134369786362834687866361280721544e+06 1.0936855816800345696302320383678494814905687318839073536551890232854624092873058913698314865576973197e+06 9.2476522764718841222086795844315514918343743711577395876012756377648048612762530646194176518217608776e+05 7.7880526274033436383860109678933105458671991201212117319662505116449471286305472735457838062687193741e+05 6.5335825245524843336328499051733974416596102855629108375778559969800318130082892222844124810559904718e+05 5.4607730703437046929400110273863582963794325145889941268253986896120545125883803914678994990837830204e+05 4.5476010521160743347734700608337976729522467366872858006351817129460942323194024717710886329716696045e+05 3.7737470124755618787369485734093613016725518354803164205738982664677385979549640319177670424958326830e+05 3.1207192069915375062126527740341541655823480574865164878358252740711868581786326116525511593909444351e+05 2.5718809036490673871227842613333777098044564035152770687164186674734606534215255128437856376364951988e+05 2.1124099769053677728255693595254829566124552990510357956236649076502662703424922850398618659231319784e+05 1.7292129622856769471799694618590911668607467284332860746327374223300785093932940257578306838913874413e+05 1.4108103471295556235427051451792962160841107647965477816265194591935398210808550644157073259186553924e+05 1.1472056164506371260818968657550093534838832408404422355170186951708465941642424062189918606803011012e+05 9.2974723324881865974403749723755954960125491896965673370137897653654894514414194486745265598757739465e+04 7.5099013176724344118630556541521838765436198893339234076253479454891647104916203947140535608752363604e+04 6.0456129404158299483751748785525619182775822513677187854738310485744834633962688723980269891297081972e+04 4.8503244505669244122947676564539104257403563791669026309604249279309229358516000050339920441671985769e+04 3.8780174266409933382243089495800719773572075962282280453125002449807524237033031776684297406734096648e+04 3.0898547587133896321553303917773581050704121967641649094519872691875313987041109569935789479834044162e+04 2.4532015524092870470658406605627379627933442005131615019839724913818910850456286710972997071466702122e+04 1.9407493042365783415048286923166419008971145061418710112628332821139231658294163981339667926699599252e+04 1.5297396062910270346876840679050564436113528548838029709245962780879767037257087766314882364211012865e+04 1.2012816141433248234594063908218607740024149840124158398710311069321362875427099067234074050927191222e+04 9.3975628874051481520539191710313550863529533094703910049413355544409959785187684388194441580061138641e+03 7.3229979800368641259587241668368589428233506871631846596950041130201602561775156522231939187670618322e+03 5.6835827107698032804088950780935961005041918029556694013924591885938528636104366173892978378449844410e+03 4.3930621251874729893493176984921929413755274142901224719260598005427906318320928404001392716664211193e+03 3.3812120827935178734915987274081605251982508321671317388254827911091864182062947700359646469717321069e+03 2.5910801473368155539463902565125034245321768719749611161887415423004154213539472637606038576327934428e+03 1.9766566095733488441247704834295305323886965030150016871340889265554376231085155370127994121296408659e+03 1.5009177217464878762013509357466789627117793898381527182942970984054161542490861721027986411757816590e+03 1.1341890715052860999483406146036276993009789565834474119231630504704976727043171507850030940539658268e+03 8.5278275524222904300828802796741190435887630924859814353388123924725019271664942798922139615860878663e+02 6.3786746708813861706312464477529184128174819560253201882104371482979414386393280713921000966867352549e+02 4.7453570672772809260847847447050226405667505255639967660135611639243759357768050894309340577321548933e+02 3.5103699954305866001203034857640047685334166776433817122021302809039694675379334962952091342033140065e+02 2.5815026005695749345620504972458856029306957871990485634044358089659889712870052274264583503543934490e+02 1.8867223839785892710123572350827220434409762223157111312076399937302672361886332187382220771854399983e+02 1.3700236891191970090659019281554691345657600645804483198924620123941838626652750649556180804282434963e+02 9.8807314270304093608119198631653108620447233651003980215494085993428603956046252942030254735967318574e+01 7.0751097973621548613475464097688450920807833714573257237927258539997435355698287481625871210300169406e+01 5.0278974556536549462947131136759714110135077426233567976694512872165105811754666118678694374715360688e+01 3.5445128338257335007994727242888779696610417111974782236068173528465292887545609893362220404518642425e+01 2.4775956571663477976353109225142740679917530505443666641762267414924634510486417929230974381433290011e+01 1.7162112077099535373694104330211672715038394314624867453508932150641047281155765190212830256500460536e+01 1.1773678104150304656928955099401515125383921929581706102660274334752974093822745064795771067262632089e+01 7.9938632298810855973284971541191871983778894099475628135467760508923836148333542919748588122217898789e+00 5.3674497345143030401947429839616132796024790880517642815825441627312973377190933178288745931688987395e+00 3.5609341628774686539665252004592420784882621655732340565845675049352754043633863621331144500287442083e+00 2.3318898567699679423340029088448087094728619642857974888455601493570796138977780853439305677079548302e+00 1.5055588985713729263953446255801185846199084672622408443272650241268134895078338291707832092288518883e+00 9.5708390191986226787357182075257311143519120889769713411552054817045906960029386172692419890807696538e-01 5.9811130421490601830011061575004663207788375683924457085762268032680556520387724337584754171663113801e-01 3.6676327989128321348980641262786064886546165259142172263306116578336714228484322574847544548076896857e-01 2.2018843486284645890606926546056059181377166519386424237861640681353700019301633958384827270284614084e-01 1.2907234958429210008300124326487943991242719872769975891430068352224143216322602215348783361338970403e-01 7.3629730217076079283619348942915549595122592638626814377694423948635331919844250838950557768904792625e-02 4.0703285837571044994044149909968644118577269840713178472630424731319915808213300915803706103219361798e-02 2.1687969829550562714478581091847149565634666918788078135470568457575321466516561873848844459673263647e-02 1.1058575362728359026570450578286749696479385532357657315420358308951079525928507112515620409146710537e-02 5.3433944822592309428003282603403048492464650997441013181481390037436822850823641171405451612935807190e-03 2.4119866660043071561688044505234439338549452012655247586662393596086576442428183205418747941112002421e-03 9.9545983741119154739910813323856993954254877827299434364834190497220498617442521885156682255378492922e-04 3.6200112019575679363455529552397522067091266951959741233943327317392665619527035851464751271161591625e-04 1.0804084812016184118849145080440092959677014293213948289800151308012954584277024600006328647216359121e-04 2.1964532482255478919897298499229476175538713499074672944686622655398554230737667781069666505029512362e-05 9.3521539420899756745702383532967396688068563967965413674868636246802383940557146819219966782098486485e-07; -6.8759649732142761883124471697012511728289557810521836246398074052486139231950603751937316852798575262e+06 -4.2275491317286076070040549943483836335754290426724057260767385200373451662523251513921015862866445950e+06 -2.2704962707871291236393639218710260230813199284713362500712109622836213899894497993907503524233184004e+06 -8.5137663466817068408813036291928736506778790437605109205416036493548029571015052774198737282765381757e+05 1.5239625736495335602021536470719518831865617804165144212277325149428574230118601615999916649672186544e+05 8.3833503820029337368591761238503341142700903642772200246456872879532228991490508668883729397606982167e+05 1.2836296529115509927886387811204534807190621398279761901296883185540913081436461897565788360994903385e+06 1.5490512034239146706733174957448676298347833484849481242901031039673889406762144976401007069157834115e+06 1.6821519879005277868206431418757868885494077459113904328607756294631330767169257000087490277223270765e+06 1.7198820299322271208390801214971175183303696548102792656864661575390901416088999182611175201822985916e+06 1.6907227779067757726913777604378010533494020807610915248700617203058681765344256062427518258596822529e+06 1.6164221039492036568891815194403238575490192525597205292814483850809198083025126769169749692210721725e+06 1.5134007848090669065791955247390017145888060907315926607763055115602959043523484852017590912785497007e+06 1.3938889106916528200297629175001889191529785640206933818244195139767164289236238196295247357744429440e+06 1.2668408061564048668932326356843087323391556761335070397420257696821186666872488191116859489815146793e+06 1.1386687728459954703117505472469628796486432903633780455952594761184439216964246533682919967986957396e+06 1.0138290322130323608293788962521223421132254746473105302004786684986614182096372721272254793692966291e+06 8.9528744905811598146263624686525508813744697586069669176136343882144499831158623695829839244337726890e+05 7.8488777614517639444290270105104548829699714538577028469321950306351233739040902784430371684389763731e+05 6.8364112560648413940381878868043585926979684632251193967780571276213276571246869339113510874383343678e+05 5.9195201625132417914071859254633038842216316524445402711303669681606760248109767283353587007922175685e+05 5.0979355869733958526576973390108791582741509126251374554660286479880798545851209085366176896095763990e+05 4.3684203052498680058256450618526775049507558050441662892337024387092374974891438452329706120009646066e+05 3.7257918367501359520937482715312196530605946709930444996822130791781826719376463462516044941950224768e+05 3.1636905041369586095128399926222767099518428913607996265184918718836643438563718160730274285293936521e+05 2.6751471701774254736824378611285792485951193137769770326388654022308542910958624861451452330018283541e+05 2.2529946925338454194198802442420186837163466581798463664714290042878523531969755857680921374494343386e+05 1.8901584154527959479790499569781872080924152547824237185691747534797612067777757438259693477247171257e+05 1.5798538954248401431829049196136492933386100694207148307904259294055186759304995559140624695359698317e+05 1.3157142601074809060101154681553773789967239491169381803894888512599071372420328481784608216979187520e+05 1.0918648954174542807827619371727841387052248644481651980479784394479276524032095588153904382223266652e+05 9.0295935197625531942171847716360328739789001904940218294095181881127390259648699838137859713834686361e+04 7.4418729846336928705059631947436275694182672621874819564780569886626252328976337358506099294733401625e+04 6.1126289221059141398942853309840440879869341209175335521212042870536737082531047604925945637286262277e+04 5.0039997565874145077423394056537605703836046657223150109318675382246304431313966986355872419343269215e+04 4.0827894919348335209322493790250362530733670721472914792754192867378539976552202105515924828715662521e+04 3.3200894041092809545406183528925023678647234424208839052318003597417484933442988727963166534433011685e+04 2.6908792443170526968921518045894631633260166956659414830923631216152800206209430683457217364421508378e+04 2.1736269797698102639513587038127242007669639342502667885556169928573491136781302004367418806735068117e+04 1.7499002932800556604484003198126847994325476110172035849290954391343202784170351814091639311667151821e+04 1.4039986245327670922744735898969592098365159629497176446897239450061230134950007397231824400836408587e+04 1.1226111840020098922904775741387671095983022272154267672155458502316844588722248871468280085176589806e+04 8.9450387608213465845651796258364172028807650208200056478178121111294986363275133565793599891059423910e+03 7.1023624624176809395492809226840651667803658344721066021052943991656380583722836198501859662618248622e+03 5.6190826899845867088259902815280269950433283102367147390419584410455820337615478560267435351823411470e+03 4.4293589883509336513219231357249258763062214666074742129334913559972741848998248609613042319992398294e+03 3.4785372030516186156441334584912641741433779701361893585424680576512937674336816453644525298225969971e+03 2.7214267942491528337852245852885020429753200455779695178286458940464073023070330632060706769473523050e+03 2.1208069719139400252144759468732487983178762355091621179988778107069822817094797319844467874036439904e+03 1.6461390989396233826546866771125523007931324225899801430656115633435890590362421409664952443003781696e+03 1.2724631355900897878935616854705813608519342388428922228465827389618011375774916627385382340751383791e+03 9.7945683364294322597949877995836271629888397077820653508726189871499497864656565183442568851599939971e+02 7.5063771409448751641564299599833641292438464855520174807382918595485575364960639767824967654896498777e+02 5.7268941812872272257017256867887585297904541411118683241709224311283831379455631982474012111658195031e+02 4.3489568942792176865862302552126560062645890420287192420195085288905767512499558870621341950690779144e+02 3.2866693536450063550390859733287234247568883516736941567394381372233362253675787284467554438973199676e+02 2.4714597067038882268667263723157978025697005693690424149543501112074902212078906911383842444135542985e+02 1.8488112368317415541120165479541670783589131554959608973559035113056402259718589555852985171771955369e+02 1.3755635547473564880022326876267300885989016882792515313540538343738984813088683980943366068786174264e+02 1.0176939749138243580712435856926268741599856622295246780357202754625843850296522556462696473242350894e+02 7.4850138297615170362783358777686648642266623458975521797322122276356066067567979209897980568453898388e+01 5.4712590833904840090937872422603708953578287834288812078861002088244964503148401032022036359167045674e+01 3.9734748588638723087251956704407386132875058538250051813265590872088373688179562676082706637553524161e+01 2.8661498882402478955400883096015047517341755393399485224590153162866623381078729710133557592807577873e+01 2.0526513075066498228020920292477481599924933672747157259169231854595100570509047252428698311293738697e+01 1.4589685892769186723728160840380096450326101162099281236039318405447876894223001081348837089690098361e+01 1.0287257488842818382268192907105434525694776883869695285473759187477464582120981035397998422371002914e+01 7.1922333503891419795527936024754472090615234827095932787323804928996768610249593815049120006048976014e+00 4.9831275515025870627920222642325322781122138831837228689375397477568471112167444495782205865564411419e+00 3.4194012909705841223322286932660584627443803390338490158583564133824041202126379375399276863196867444e+00 2.3222621808605173469578769314935315792832552166586094659323952828094598969251830486948193826722275073e+00 1.5597343915609274346598732749498162692874096167925849346285874667402064729385863351144818508148455450e+00 1.0351137782585752319578386034637931920430696095793135407317769383554108147505484930307064402059566500e+00 6.7809304368578868642607854986449519020336867252646883298165650488346335843346152030063399610723437153e-01 4.3798028480910774502839443275768046917666733571044572765161936772122275015970531093387872114336024024e-01 2.7855077038524333257250506103306090824102594028010903502197218912606909451895043373882501503138427649e-01 1.7416480423791545567867847923080376655111351761833967016187505928649589749428865736368570977087266107e-01 1.0686133456457300219135334094784809725485419681288957971811266524470687840922685746554994285134997296e-01 6.4198607201184544286180057560336100364201551089341223485693781696741630356650740331427366249019883128e-02 3.7662663920760737180684536973626785349843697081637709175642883953488971556298530755917384152087244011e-02 2.1505143278289821675041374849384844609798862592713736408306551671736960343288545487090050115993947929e-02 1.1901861440541691238809924385216720242882407914243598842957735634201042201681149090610827848521203469e-02 6.3506046692577773920628493240369599378097017369228744082620634728834666130833331133419057565314614293e-03 3.2438986253083790042547000875875761760093923457211102156710403074902979586726891680824283013098630847e-03 1.5710530128867990679647611216770965131874713134312237535111257612024053437352957089444891877048647370e-03 7.1141311720451304063110344361867314310001121256571518804777816138754552350847088981751902564417817904e-04 2.9495059450341535787676877296966032554244289910173159461134091804501056390451267828827148043772539663e-04 1.0804084812016184118849145080440092959677014293213948289800151308012954584277024600006328647216359121e-04 3.2678669322280366324480635281237543389612109178911136376443294227312592582618723338298423630384831130e-05 6.8777380601469933516202249120515143048895161307629209931292568853001321581272027320657505989390044041e-06 4.1076375945863704705948425552641173956871592971600706432763491648416978960043779130032985897622560067e-07; -1.2770361330859874398206589379418105768626231182781367563076823551430348621358968285460242776378671648e+06 -7.8500305260206376550680148379961014699421417611746519984106033954135163390099483874934793100019735391e+05 -4.2139756345671978664299285352169990137793356378704920323309845612486442262772047343057694090900663229e+05 -1.5772482528631577105808163384321238823508671603709675636424570942389004199822636894177458509943665619e+05 2.8783255106832766686769569465263631954316166801179212889047400806397979479410564074556944891077703767e+04 1.5623896513393984994414642689422836270593137563215710445111974441246180467932591096678446602034004820e+05 2.3898076421075754301557970171850107067147126649930166110562775353988033371797029042589687803878388236e+05 2.8829801355566346624581621887702311831077500225750155011161992748806372264329321696021745595765463507e+05 3.1302508388257834810221209008483509282268436316793072435744231331362222674920924071131530110282069428e+05 3.2002716089047468416722425983656902931102704498238615658539157010721333917307400336721926437705057300e+05 3.1459643007984242712778910042752320608030355641985221579368574490061680942487778926132635675972132804e+05 3.0077425219641361746242568614517487086410621197193890776278311887433712666946160675390398199756336181e+05 2.8161235327936854492906950858049657947175051965174510216837138761627897915529576190912104572661690742e+05 2.5938387595148454379825645030498934274077025502818969301698830887924739691829652007125519601141144715e+05 2.3575330891045714481951043607512620765284031502803754338157513804874227854151048664271230954227570877e+05 2.1191277635092317762341031770208139156038841110585025444387516160680936102482015587336267751017570595e+05 1.8869088288242812168303716225515628934366232204144698409656811610883387832564984241590777362775196816e+05 1.6663923374285813271958357659753798673667138141609739976280530948885089461269249535411614623362012997e+05 1.4610085183498395669194690502467353634027784543322025028122067108443242419077299750100588881572980234e+05 1.2726396436735669360275428264054683419758110496823769293667091953910470536999319885023954501895456072e+05 1.1020400891341558882620298306300822184350081759366174449739378654290109926136513414595110291774009350e+05 9.4916191381046874635434006601549149144844488137918474523349030302020661866803351879298656896895068490e+04 8.1340499658162631264386242735466901682668088140062267000289015047376011109918487301382442214802182746e+04 6.9380722148361110688598849357981678280847163380199032085010068734577091554381856498341616327238004861e+04 5.8918727855672941868133366857456573088034791581311402052143724637761158801773735122974748436219297591e+04 4.9825023848274218820536607155155347781887452427199987512036891612691489970566593862845570868101136863e+04 4.1966408177513613996431671479150440630941315168710752936346242463119481723863178295713044478280633472e+04 3.5211374378281326438206382077354124366748969235506776928430866244658011139820824297047212716745005538e+04 2.9433791423732283509952505046853745597027538218318080305066289511667078539401371990685464955565878587e+04 2.4515275334010376889461523588903974252856499444612531649240517845377166645794857881514117453066441328e+04 2.0346581263609582896595175260305437503647558675864058260414333826017845893349603281247486922998920021e+04 1.6828274238744559857338000057281715337045208710446801899504436061091380996819842712644155378008772764e+04 1.3870879804400972670815980777984180703031309357637854345094507953585425269271023472222290654556613946e+04 1.1394670189430721913851894295156961408550063490513401132283244409242935998052549472700090210388768253e+04 9.3292051485816489608226738277366525996838864732121224557563249189077474330261610813243632154339571719e+03 7.6127176867302032842259199466591713289571229548921685408481282681197321671862187510965855301056141333e+03 6.1914120024952844090503493332565332343177131112139080335500278496923613474840358867922869710326394013e+03 5.0187230434964391141869751092460726960052039219043963911136288766612947385146972866690095864404991030e+03 4.0545730874403908897732989835757987768642096988564269849976864521442784248724249514968378594142704220e+03 3.2646499680619880742116776105723152706815337691447512231331953412530261277591190666107367401091533639e+03 2.6197233109737323132350807674602483957144202397247935009416754502864249397288895625934047861730705811e+03 2.0950089096420156081145777694721086743306174329571317742014875584306525837483128502488169784125645021e+03 1.6695867306757748540695955923473942783330983119629839903793776486970833364350222407310197744213050030e+03 1.3258746469877993743662735377841692552175454776296181662554595730300482425769660824593887534921904173e+03 1.0491575805102356553974036873145386139950733670028265923448800874967184909766720631330563106194913962e+03 8.2717006940526719063699475009781341415350583598342440218179699208733248342432861062593006341878165548e+02 6.4972918225145611751627004685196907646294654319706803002053551889619211162325984906778676510975094662e+02 5.0841404044952250450257318625150047537031436336104255981998799541659872743004338780694110970935216215e+02 3.9628787054010316637847598069038585759598270814603226039741272616230648912169727748544776929076492588e+02 3.0765840148909813224883254516801070101833554771841148874798096605944584864276558530656873038239815690e+02 2.3787248087862404356685963458270655617379836943489511474665521791839827874987286045303389316506195836e+02 1.8314095614429396421191155848226654461063991194838697596520445526066344486434165607521258804862793022e+02 1.4039011211636960841404695338931619314032506419991205658649185875329312528002531772174740729405870569e+02 1.0713624431277090671646758527129706975440972496269374519813378105797297745195644991629810992377780148e+02 8.1380256689918520489397288647236793634975263833899551383421241731602241628740488403850495138127260717e+01 6.1519486018097617249453142403912665622638516806292838211439974022501463783729579703546534613708084631e+01 4.6274262376368541240786405847224766187289092015801006499399331013030604714474513725173845685094545534e+01 3.4627007918147431797406959649846749135355997082545027477523515466433603953199759505269421179290234146e+01 2.5771949203832552986133639838937940003837243508613781451641149608284073887096360394081756719835817651e+01 1.9073770042266530241124152117325430915129394276473937200004936477017292692160374010458131744618759164e+01 1.4033759500357657962962053044388496245567092664493971544619066439118867404454732411170329208904713149e+01 1.0262214255863512183656743123607314201771367554399286211394938750056017045690423066063270933407445950e+01 7.4560361205851631073334787698953552218751974546443461911912172347192876794693587397923181618543525882e+00 5.3806253924754514430473954957558166643616583830305160318980014969512379282825796355879835572939158031e+00 3.8553104815879012421837990586399893495398702020539273523867196972780126524798917694154845506255422350e+00 2.7416755794675489603565879598224515877059518221286331250016065964293424350974520874075427479825959878e+00 1.9342525840032981617262914396482110831777970982967938451352112547494744066490151222795176223312292227e+00 1.3531330886985728618508660704752859397555132340887020483845651030645320787083653352544389153321397188e+00 9.3813259021023294499756169654398167321965068218210783605164792966292288020686973847475722522086525692e-01 6.4420358300647552000729446781124650417569031288611197066358762208815466314870298100789768810714516416e-01 4.3784881797376969102319633546359726314980198756207716846718252446114633503344940298112756821772891127e-01 2.9433157482260170192796759486677217121193197955723098803300841468404840780030392973717232291925830267e-01 1.9551779673988238618739827234007733496168908931365173044714190939417651189075504515340802817823769845e-01 1.2821673732220673081454574355085672874688685170692456146467178584871637127860671987362229523622913734e-01 8.2912592899711041642976798210455081687935027231828459638926415260255106586668400660869786871116867628e-02 5.2801244643870404650219095779678197398757600340199228962323872340481348569164572712099419135175397610e-02 3.3063605160036092712310958969100284415669683008262064683265827576200638846481662863162733573215611642e-02 2.0321374464122301145087846768523830055700645273971386979952370806870757800635348214554602378057573998e-02 1.2232494436696562287370653927270510659297903152288813975487729693615619154888528632869164980472476962e-02 7.1928452852213334271106969971618338053804090032213302116531540512954363449410781771697137211161088142e-03 4.1182746057412667970287982275472124227389519019657718614453357501753494966262118567983607713363787800e-03 2.2867075056387456874436592121202784452798844379120316970813193734412308661395643429029893751163185734e-03 1.2250507542629714149598019461935718162912314029243690575965726006020636363305294261223872039200118777e-03 6.2892276815863872336890009693484591408452246215173054799078487966759278719987667257224417380041149509e-04 3.0658732289007313413140792034607089498666258272627293625042324979091956570562220236450681259786619554e-04 1.4006107654597667551194658205152933457077973514631809329802311274733534601911322230635465018312946556e-04 5.8801562058153230670162951614249874009985749216570217055193414190026346572024276718274726579696775834e-05 2.1964532482255478919897298499229476175538713499074672944686622655398554230737667781069666505029512362e-05 6.8777380601469933516202249120515143048895161307629209931292568853001321581272027320657505989390044041e-06 1.5729001027514088840923142630797605719181897650901377263542067276172038011885565003318160921030370670e-06 1.5490218590619504433264732485147061245327234657695327720364218852283516212068126940966032501815376403e-07; 5.7111324837838412770521658163949000898849505502873030048430034611729677158075831918654711705395637394e+03 3.5397356919053350245364151456699346034382749999729483064144592443925319402156963677239501861988284539e+03 1.9478080952102330177657312063079760784096883184686072001676406223428864250590784566051707791164671696e+03 8.0307119059196324369101887627654006521213763533171476079882522890789882809537848182809493893164208114e+02 6.3310985020226873644437085270263526954570016379081270634810453792099138279562781759370538158492277542e-01 -5.4228634247792732055924062785937304234861653329581857843826653720251249650661799445056514286346146784e+02 -8.9067271714842247925406123380279319331431041799505956495425677086802527068734847965941576842292697861e+02 -1.0952413335352310429092026018741027726942081928986802276599157063009883793546229958623582402192978652e+03 -1.1953071458804645909009527115544311121905957301617091167473149574729442710884399537477688018148521632e+03 -1.2211151843543993584740094312159382217563412688853835504763284467123719342844999048502511346400191930e+03 -1.1957273988848465433471468092391729759202076373165695919259481180159755211136387220660910207058643041e+03 -1.1365455338765759524009380139537144134877301042501198706781228929631199901307358972979190795508042563e+03 -1.0565360799790885372826611890998491785170394839670752735620944625750027726328043668581583787377874808e+03 -9.6521197924337725492396053291521385886099799474930166471926113894060981011963218067202012845340448212e+02 -8.6941625713890018921836000337521435177672531232282164105734308742107347711389618684591314187350978835e+02 -7.7394482546287324256327416450931238821010630743412770386788461668962103305876086471703291709020389457e+02 -6.8203909501205773173410366739873288092799538938634150511746955041498733963084208394193258924460093874e+02 -5.9577354464154422102835680482532280902451939411154603788326980225560068287222275073697144942104417342e+02 -5.1635883500274597610611025167310369413734682128433681025781106788889998433253159276634031903427658249e+02 -4.4437727940715849937767422445305849316710941535032635154304957176038249666752472572935624323288720809e+02 -3.7996436296619439696968719378950148574621865322091502788777232606335875492171263624998688357245936070e+02 -3.2294742647231923045018333235366809884788676304494904944144853060649922933194172743415586981156927638e+02 -2.7295051249724723206936510740028860098023142327684530357102668329687412413160331986395891822207750243e+02 -2.2947263137831579715401284539461918173025804551718159892696153600563550275475485723975419542566684739e+02 -1.9194527989939256615718853869056490801950518322079589675699053396704970077683444400635756060494125000e+02 -1.5977388166501629130654489402165837166424353985949661995885009241769161392573571226499193786700346401e+02 -1.3236687028329918395893378591331561986797493666707854364187868129654672697624990545702743793498944749e+02 -1.0915536681581429637629014214903127680872474910780012375452494227626926378490181404337649711839305476e+02 -8.9605780050730476836649374569649845977588743296114334998294116863644565123157545016456120852227208564e+01 -7.3227155792693227518852092924693167179438221190454419281481807236734570730637508294919261534523302842e+01 -5.9574697781389592040337853174275531008129088720911610658541105237201115882338553086583419353729513327e+01 -4.8250559939633330116605397114173394341977620677896039736787671728744649451559900676308551031136379063e+01 -3.8902752509780044426126034997187208212893091588644916105346611303207839158905403871353793468320850504e+01 -3.1222800853308785263814359156307844306981335740171837971719368604794177519942763458056087037533676357e+01 -2.4942635122421139874219590846456276777596318396566027738458354911723485799005965976265306364530364435e+01 -1.9831063289293913022602712815197213404532590141795376536114571775359388924148128547837361520902883461e+01 -1.5690082270093274650700356302073525713668099166450349059942187544734299127416349737180335397008171167e+01 -1.2351206519494708014003634951529815788889063822949412611766424925594293996569349650238705705728037614e+01 -9.6719359114672009397712171983467061524424288089119082070859972383252170253276599809177174378571705839e+00 -7.5324412758459988639534006835571255020900190059828893613601347422863675735141407283064334203122505734e+00 -5.8325135913262704060717887333527028295626179098263202338876529104150165362985531949338906442412499903e+00 -4.4887991690458564070801305682884221749402177974328507154762112056953435266421161320292002259599662968e+00 -3.4323262044940889474364884982798178722520620806412403502250621846106194436902160759770715425188470247e+00 -2.6063162962565138701839595699993555249888324250453556589831802376969660033500798219493477637659590111e+00 -1.9642667203586730165013776329906348356422561155526201117053359403051427479699802372371726018297837263e+00 -1.4682843495171042639327673810552282439839417108329751684649815385669500506432209049115750523972633220e+00 -1.0876494608856161892401883153998092707063621233997808342172208313467788401485247889983614340269945345e+00 -7.9758656427473401722897788805527195776492827894780159198715659178890370632374090020223326306850556289e-01 -5.7821944511877300611537035057465081523407012256668729891358528402543574355273843615949627583308967087e-01 -4.1368843207715555311500362652088912879298291385474319249069781675928591484675574483734294118995355936e-01 -2.9140920068316865711163364659328881397758705779757566889745357237853612511392569635657109108636141183e-01 -2.0145405652950906867616865519135163667518994431777720656353501195120348420727113753986035300221406838e-01 -1.3603840049676063514803306815059129235757917260106855218563337254520690201277200081107896063773733652e-01 -8.9096874402998990275302935629690390644925572182409200988335656324706255242687493309009385748185148392e-02 -5.5935485397792283113977945108354040429804092729803819564820712438801654171276926831354163372765202288e-02 -3.2947667350170969153672174557163173228860480970686407150422386350174527135912307495400706966588627717e-02 -1.7383828132799773624177757527583325216601889131354102065409737803443277318270884892732532886824715290e-02 -7.1653932403909962107355230508989121601672450766690750236332521163797765387400321642949424262202125804e-03 -7.3560135975900303160397577103876114749354016881799154958722340103242962111727198038712168640746529359e-04 3.0594640313915665628945265469396072125540074582748615282628521546860242805320432180596769553311781704e-03 5.0651588543824329945552523081125164145623680908875546194238632860454443536656485697271987971231620574e-03 5.8925006363092457682757436922717643662298743557959446593878966166918937221856097065434534584592886824e-03 5.9761993164941960970984937482052118494367963208430175623677358140499632086329680758464777089293331295e-03 5.6196917251388387256965159306908838909567561534309313142386533687278443779112351799984663585820999782e-03 5.0298180317985330637419394626680379343285502013642278020584966197421558045445084335636847834702271843e-03 4.3432916511239738755282834754540527846094203639740188906941860871532029503035793079209496062934982920e-03 3.6467147297353543579165921549852600785199476657545832337320165484085880998793596791948964005627064641e-03 2.9915598114054272618964007152359822806680726258123275731741953323753348479626886600598414015227999862e-03 2.4052452585173374490839446790537983241361750385592332000153632008081645788439366621079832049763201156e-03 1.8992209962383658942108246054086888841888517925519029956388574582571714855636724885723083122606692356e-03 1.4747725429366652347608262732009851470587534581501438884864120356511407618757973160660200729389500946e-03 1.1271099213727767852784995270967980873569097722644940632173708716081437541641920237576437400177517295e-03 8.4818739225578368473243248308419410799057425507921201560598484500752884105037714095656993449277051949e-04 6.2857780059734969357372561088333960185361798843448172465900261110835829422788356840669980052324873074e-04 4.5868011880727395775649083059442508521711525479613806569730364412556885841505202767692924067031030312e-04 3.2944233556600510188555032914255884074398220328493443079466827304194516365129024347387729858007960220e-04 2.3275336360769169944687923023507494944437302421055269008649589802357244486155004186797569870564106887e-04 1.6161312225418632391921903371394969897993908505086135505983904754663177196133807531980457163668716467e-04 1.1015625475051886757549146257779381923329414959326086579933691476096826681683702480752149717126037246e-04 7.3593905335746001777732927693903346196462432433470681779617104558572543102055868623084565132939667969e-05 4.8098563893737211907961523392381390322474861782640904848511685930039994017320692178683798215184720856e-05 3.0678008337494790259155873674289102076516649245871222081854331937083246006625792178807161120687338952e-05 1.9033425549730951969597336976864613368118559575888737788529075710598577906739428828065616093966309313e-05 1.1441614257376963177366666988856147794408959193499011585308300917821501173855145289334638780706545439e-05 6.6249536852431799075650734986467636002428251343462652047942914126925599527456806936183245108338982111e-06 3.6693177827773511844011836366533274981183515332815517461053410890515158617804414876820914036316606161e-06 1.9201187300809792081870324465692593677304088962166036427287586505470654967418224534574836034181695226e-06 9.3521539420899756745702383532967396688068563967965413674868636246802383940557146819219966782098486485e-07 4.1076375945863704705948425552641173956871592971600706432763491648416978960043779130032985897622560067e-07 1.5490218590619504433264732485147061245327234657695327720364218852283516212068126940966032501815376403e-07 4.2917043048354279378983972189438753610349457426540949137172741002978183255857651360543578383421610774e-08]
[1.3989339026941667813908873860089543183632532712759072720344037304461282880437286808369886322111429129e+18 1.0305886894797591293797304190198247267913656827494944696030474420016798484908293931465539037294084203e+18 7.4460225997431014136318393501238373759293030663269930370256271454572954876099246014182126597899138527e+17 5.2429243884116228014169691139783454024201492055884236410300177848905135021428810423454939374827321929e+17 3.5612297063896111980102382986293508173106497313381740851068935282433780012057263690543186318322653885e+17 2.2914333585145398282857116646296894369032306000680597770577841027820123686841390724291296050909809716e+17 1.3452353867722368952115211738907102727893024554212082797182971884377706214829974790447209899755586490e+17 6.5168455518391434180486334692704453840471192162620543818013798353624736725501596849118068093788907892e+16 1.5398735308728786334725164030488806549877866702232919242897918248000526127428068755623615510799263874e+16 -1.9312715617051862433479063359920762791836241405452682863528289550350015299490227206107430564162927409e+16 -4.2557898203209487047882323012209165487704657685938252826659916261024993780362846493809200874582438135e+16 -5.7172299242403887669665135622755572792772845391072218007352580881559283714488225294777863516978821808e+16 -6.5381403277436462596272995779117509818202330769312748939636717032054788166791518094721830915387387892e+16 -6.8920604088872456209219539185790850698345313058120817480035637548790192461413603978010245677632835474e+16 -6.9133092115328041053578951043651978140654984922245687691768513602943948593097174726870332552028917121e+16 -6.7049543168024581996976317704151044232240338306182317633904454845624319096614020258929017218158794074e+16 -6.3452800884046750834813053040573751164941145880542463562788616367969316198955936388992180850698181101e+16 -5.8930212674187626039735472716210413660416543066498863278241143687272773574872764929969569956518720333e+16 -5.3915831218820331307326845729103029708638102257912115105208091682737347359239581778331227546195301432e+16 -4.8724317838219723943809092250132087959446220239389594809475374105884776083177526922938213149848898201e+16 -4.3578069217812898694071894899763030412565262099866666353522882833146284926787218547358291954817639759e+16 -3.8628825553634734309640960548743234796758378026513104101722579050631597745201743424957360187068175397e+16 -3.3974798157331749858455675270426224160605852333026387348160478485289229920044359055298024912995665070e+16 -2.9674171091011843310130191442503101144459099815700507345239935519858988418570255398197150156528250816e+16 -2.5755678688183036701983029565698026958731449964342717326687312926667909858652575117936848812524683252e+16 -2.2226833938593309613789247826516225846694817580485352799108212804477767959448003248563040555501776025e+16 -1.9080277508961198531475154208706798189017513898139862250586139567091602688568219795159480255956823035e+16 -1.6298630113957612077504281738603462944082567957664683303912602957775890017652467025443360079076458873e+16 -1.3858159068717502695563619990254301433358138796464795547860017425904562401954855574623650684341202262e+16 -1.1731510635092505190751651103588947414336538503521520403019159018582672652653848649589904747099822642e+16 -9.8897111068567024158336695374493884272179616635854664237997404440241289145166761517075132683686841870e+15 -8.3035996855416255741622760647481591677051529865993356709148918560831367109080834909950266172365402625e+15 -6.9448235866058658740231439187777971986554310028826869725468081217551475246476876010565674452769413180e+15 -5.7864992347233974223879526114133958169952804001734063570751368079321271544996527138665366143911915404e+15 -4.8036218091646830400397956562868017638886406244916122969347352309545726643215293788705648019743469413e+15 -3.9732879109940824102828169660771711601115453167312784126286237289194025985938370686088633591892075613e+15 -3.2747820137716469146721216026060060412025001349184452870353195281782975063835605548872065590023125586e+15 -2.6895660211240247893526665670891049565399214892435488593151054441015760178221261238827254965782127457e+15 -2.2012021835763082362521015151621052669336825720737869893123551086150046594017061048571657538385917857e+15 -1.7952324049218462140064912561958252248193904341909571740449066381775789994650717394160703734090883047e+15 -1.4590312498511547507730076495552319628756160578383305216105845043821158942899572133181514066102279570e+15 -1.1816454632810753643145534050337439199233831975556948139447133327721260995006380900377218487251988185e+15 -9.5362929432032285164411832861119363328801919218656067222048184315456375242645218149063815026775695230e+14 -7.6688218898143130450006845057296159442550671912681059554212248156267149454677684540054487112852838371e+14 -6.1449332083782512830419412544433604095453573938357811511072104020087886459736518768122791728517784515e+14 -4.9059583496590857163976781646190849578876393461404301871690685702024819256531420649159594861823356060e+14 -3.9023248814329727382561232795361756532753960335103429668622603526230924942939991688756207248839717132e+14 -3.0923348574350731685668448735599658489168801989743247610434527386644467640792336209760375918262965737e+14 -2.4410668250053677996625304807885508627502107051241777626095434773684392428139711279698248218965407356e+14 -1.9193986524267795213466798652358466695632737687044504675995793019407736459270708220089717448313257405e+14 -1.5031454071767229703420949509036337845948626358784739267350200439949946636441319135585814607472539258e+14 -1.1723045315685437718517691493639496519419571332699609376585230540278210252943100140556913861467850616e+14 -9.1039963161896205209109041619422760643832455157812011204463944381177535570715684039154194565948528314e+13 -7.0391351891054283369341400574992342062622857596331927977141108937227498376095450227973264691068951985e+13 -5.4180140390598336858934397011173346027917211822488688313247976769007380147034539199377753644387193807e+13 -4.1507506799536917298874194827540473730309406629751597874754929977874257682320180243773377575241865063e+13 -3.1644968799114610555828747426649057713221111735656304244437990082840211383433660952442444238827336872e+13 -2.4004525272490299748975204978212994279548901542903731351191666787563851634773516521528582958542171893e+13 -1.8113543016469624997755494564212476638728328621958180718587379973452630525916575862279499907829909657e+13 -1.3593732616247602871048058294128194637406908818451600165727268699937799796023460023355532990877531743e+13 -1.0143624183932814458329473011075348477774229812844846880163646685581875920765031157070594450658544077e+13 -7.5240334608254746235708957846369147569381806493006405894157290624083996083232392171607248007218613376e+12 -5.5460561228432492192487650047223631902757817636987342496863574238071290204349159553731335538047279547e+12 -4.0611965171837796791485017603533190043344074531486117963092165489936983522576034994625172432704000751e+12 -2.9532902971511600383759577956791363601292616708190145749811145667741475600771077774558542370796487714e+12 -2.1319199807562249221415350394114311320323892982325115364826970587699821580591515165096312917012514607e+12 -1.5270747777016336537610699041653233283576437932898781504599494960049171977833053410186708334757806480e+12 -1.0848404074897579516683669683901301350243277027832658819644783012476787818761537901002528710331262367e+12 -7.6393278560727501606478920571039119179974624862739842417746531199594305369528452684617264106392022231e+11 -5.3292773764827818398474185102123970839776593490452960564029692116066707282711095891685778968529406869e+11 -3.6805543390449494305003605103860266608882289382520213397291956049788507886055511758149353054817631912e+11 -2.5145584439300035566600957952515315044783418476950666302497563331765059167534913743894554991003125292e+11 -1.6979980156611129047535317039967124945294244426895117492802481648024107730440511019164252777770918444e+11 -1.1321896671575710941018444217670644340752256130839922702283793823088915937486552420037386361211568496e+11 -7.4457041565011706305725747846061303854982211985578478090480292838097518942817944795425732481616762287e+10 -4.8234154636712032833826305248015476098082798019370764466170024122197691697335780284511039543974220607e+10 -3.0729318465648280478239107087565571476974489080730746352463377666730409937235189192460197681566036150e+10 -1.9222767642284213332059669270364491636242783330754094447369593910952850030030689218419806762844345943e+10 -1.1777406592729209838949864199275240026836217204511759570367564252743737663408074864303402024614546943e+10 -7.0530917897666365061487914520694837404653594936998898858914343031703411330739918613838197606574532612e+09 -4.1122878915093713535870394520901377129652482045966047318827512830074127634403652216206279124449944988e+09 -2.3272393648077296275486304626366432464135163660763732525174448061758018159240020032654993874307252037e+09 -1.2710770021904741861445228681384323476610210229426514760253334196174244512861641649515023308499516358e+09 -6.6515133789698846116860604366382538477130442759337295708809239880479144287055673946640169323814068278e+08 -3.3173600154966181037492508461516992800088524350311482988736931581875334041623964777754510356452045311e+08 -1.5440305340764934768632664143187641134552799351364446842240290784780600862570745972725364087903969052e+08 -6.6590782316959087589286377597081757229176341601985033469109961311380309617812278200312770902501073049e+07 -2.5644710040032735668919552578281960898867252275547740094735605348683351860033784930508884944465815887e+07 -8.0207317821732294619203088691658544121520717613080825916138967608016625822299616232189000743956658091e+06 -2.2587061964793229807956530119283036535133094319395821670470719344541490733217093008042226110253877438e+06 -7.9610936480813663047729546345911968717925600993615506080671565104274421343152422876543659708272955052e+02; 1.0305886894797591293797304190198247267913656827494944696030474420016798484908293931465539037294084203e+18 7.7262602669919351260405639158775378750410259563537737535699999859756576738181964404920153849247905809e+17 5.7092464947271059936019772423122896796337475417727018557230653481572439644271490773425584193470675960e+17 4.1425576191080663481265077192813346274472821172932460883627137148541628393463048857508736204848578516e+17 2.9348746482594693565884672412005828608730141737629082989409914975661217471674742900160546712012242509e+17 2.0121395565445412827494507867770566583615022849113863485108474949261980104386792583873996733808361633e+17 1.3144726716401855299283773447285659509445661045510903941938276604902926869812674839060948021550493959e+17 7.9361437474632904387204774279110503797692072048807889078388535313460768857248192782886403301934058347e+16 4.1080574392996339415239503550186905161296048567008655198299704646605311345317896056478537156601019156e+16 1.3503612372383388069955755654245703048068597127257471396063684917098584373741519521724610779408434640e+16 -5.8403054177774381296694547540678599376111491490883480885515446388547075179466910773285030098582053272e+15 -1.8910925175286917864883908815641548829591790939910764680739538364768856001709295380105618321938072763e+16 -2.7254750496378875597668206591505795776558160344946014808642506411168293484614329902243869839199244212e+16 -3.2085279881671360889943443101642098307047836420572005924066021167505855917456947017202886048271070904e+16 -3.4348629657244792830020638384078115352685635588751749965862195605979312033024688961150883446671710675e+16 -3.4777065470259565798424927576950550717671266333467901755618424977882309309868702006442412583130431422e+16 -3.3932549948224061341777039341240161723669290614932181898587628603324432723274709438769326583428585658e+16 -3.2242064117230828665610739598290738433124842188756943612973211220600825015172781147587501079471500674e+16 -3.0026165812789810788406404152017731092457492666925837277884528757369615156761296406012014199006543795e+16 -2.7522001095597083217627627822170619495142879222649354928791025743521286458427165350201259629253820523e+16 -2.4901777359725521338596944710122123603352877758636640572868396756917895298933458062614802667690281032e+16 -2.2287533219090163490469136677687046303191598143134454226689148652453385647257360839919034973743377178e+16 -1.9762895124397394940498021460218922946672883014860718798290625918681154322251666121548933926715979791e+16 -1.7382389529868034218996335922415024734358746747978360418935336171902763300584614632457683066848937454e+16 -1.5178778501546078756042157112370454052964956964866023982007429163334386446458107412791019930677611261e+16 -1.3168802717299393206112541644865960576882735748087293134131937780439116662068050122806994771209426705e+16 -1.1357646126480580838928660245452570549628305505187382883619079385758092220058986999902338327359066620e+16 -9.7423788054687714537094367891226488082382037839872551622008817411785435058705594853886951828512620088e+15 -8.3145868143266466088277070062637146314623677617350695076138434768757638183516479919344120763441778374e+15 -7.0623584826801861234724167205153746644752907174802171217061715775901545442460135566733658517578928590e+15 -5.9717641431854350716600154681245611471132421417531684807107452581244295885566217371149336577500548491e+15 -5.0279397202329473009378719890290098925449031037966439709299489559055827252443139936491368966868202644e+15 -4.2158627890742625261230301697493097149557199827714515633090186732553891026255834122402611499266283077e+15 -3.5208919235388059567069771700995741610084807406534155340625689860236072572492619678427157549283962682e+15 -2.9291256589783705722085592349033789390066584576191585051186368609140350761186606333593972607474875011e+15 -2.4276256346063783839204299652377756432659480500507630951189228060417203612794392880683395913060596388e+15 -2.0045389648690090698986251623997259500657575846984561375019663908104092918415412722362909709871449922e+15 -1.6491472217548791144897044084798889311477118926294991891517498492018524884178492299807135173776810575e+15 -1.3518632555743302060004809210519703043138505200151198525330217601566060036367375777832661292388264325e+15 -1.1041921638111412784001245913396010588860611741599217394049219776080947709682804377033362160390567959e+15 -8.9866880729807271320278033675695818831058114797152154425508365389648398500725320343298660203092569704e+14 -7.2878118028611965220370696862708018173132200905819611805528024963777488914599072973735708640559171153e+14 -5.8888651079255572228046327383457577437929351594361265263480446536420669133211615196983392988189836575e+14 -4.7412507003930047941474489207148607633815064548262174066015710905047631189624723627324734090924109472e+14 -3.8033520179009814717447159658694138603059825031717780504024948064393161935635623079872901704550921278e+14 -3.0397195498227933729418506348934843611052005091911974613293479426049703836624641415430157037268303142e+14 -2.4203084989218815498876460958258012225741224359567639935368592796713893353488282701985375792914194763e+14 -1.9197766740135683430914795830362630024698184880302842034773863377595504524161496938508556142682269850e+14 -1.5168468220223096307276120250151857850245233026079016615596050410647745184215972936489105156371071699e+14 -1.1937342010409174495750444570444256405603093029167026531852707730597007089907758991297729774390431503e+14 -9.3563786330418408917091541591276637701448059848057875155215560208351438805431054341398863367699645677e+13 -7.3029247407994835132563191995940905849822772726132443052849354605865113966561160414942489385406154146e+13 -5.6757658820145794612847763711759537185951318784195363983434266264955471194663288742385282798675630337e+13 -4.3917261187508138985443345510571370281584548632406252773522868406790317480341269340818882998597091486e+13 -3.3827363215542301121083247744587643018570377838036637462418418067026370889800382634193170396827746688e+13 -2.5933206730204675609842135249011901987498524186860010636417824105266239127650418651059364587357160671e+13 -1.9784548990205495242836578168950510794275031562108844421194845224657315948133563382151471165784082208e+13 -1.5017501825520310400343929934697425345217054051883579480459837124734430740888429203420467138336461700e+13 -1.1339216054109273648520913520850458353282288350536273513532567888626525027521955021964133511656626766e+13 -8.5150285166033753127611437258203520333362963341241368879509719728355093501334298472582028212795720246e+12 -6.3577246888676884127571645953626578233460545976370968249083587557609498450787318356391156622027969837e+12 -4.7186154630609010194249967016877808855255793801376441811822210161125010267693975796969373972328481352e+12 -3.4801521133378232883362396911213781427190514995328804413645073771844123627193441678651990926691443227e+12 -2.5498435669911576297509397637968131403035531256390847947171314329405711126796459384004700803661327594e+12 -1.8552710837473028941868922760062289424539209625580848556592113705783123031458617974566645937140892528e+12 -1.3400180971392764770820111436619426677931483929676585945203813041788864946017050192522727896582629453e+12 -9.6036452932150207184720073401020623684707005062806234840800395827427014410313383434796280511606698059e+11 -6.8261519694890706023512650642835466527166064689566877557702160491670919121530057637835151437896190615e+11 -4.8094848481025644995329385461035999227846258957329658888017510121306887488739945826511853172180329887e+11 -3.3569502244137887920040229640857777388299535687817862586523754097400223806097381548132407006600868542e+11 -2.3196567027623361869200260455286945114731528702229760450510017614685868457851533345571154000498458475e+11 -1.5856522145701684362417607640467218306288562262881251063731571002704282569054650111608564586996280483e+11 -1.0713266778131287802786562243008160263052243387145394230402340224183496838601974268964864788147262258e+11 -7.1473805024258369187809189993686756925719174326105357831796167850171400976018675033956955173037144624e+10 -4.7030743067633486437797658610533184234980055184964351904487231471365429990401584927603614940001169879e+10 -3.0485097657560320599553212008958077522688647417812065174084356998985104595468331825682195200181313689e+10 -1.9433497370135286951668653702872484285732809791680393042390960137052124380054842323647542268423622195e+10 -1.2164514014441579485200206423032842742355864810462805270232414806113655666139877897147453755469603059e+10 -7.4579758462837156000982394440846293189089033094684817762364018596786856611501527826712941521404274609e+09 -4.4696257678774963724675611665567830915932831969022937571837720642924471942343114628772913654028030329e+09 -2.6080392380068925094431751496921506839610552411058840542941676888964187476862463088289503858847273057e+09 -1.4772534078958699318796917072507861302390061458823483778173430158173776544162580352415873262071829674e+09 -8.0763508106639555490085256894613860057481995673676988456242320536281401165975034610316711610255125621e+08 -4.2309914389867422430887651000103933692224990528916599140305409783660812357312476114870573050685240374e+08 -2.1131836271499424285073172262758150463204471269633641393926867274064204133910913972778399397870563668e+08 -9.8508792246923201496270897875792229596152877598581597371477816609694163112542041189393425716773200938e+07 -4.2581265208897470734826938532920688650208088073959013591567536350292733999702689720710260193525187401e+07 -1.6450790488043090626191334143314070899919044883470773494489784705477514941273328990633104077079295723e+07 -5.1652523103826750158224285853049593653849469273612601244429518848436675875220755634896191336297990844e+06 -1.4723077246915725816902358313766991366965832627429577870853954396369071337826859568010930658709030533e+06 -4.3445211403702057577560299881479763563385435091928634432206294500875676145075631085488478910118659992e+03; 7.4460225997431014136318393501238373759293030663269930370256271454572954876099246014182126597899138527e+17 5.7092464947271059936019772423122896796337475417727018557230653481572439644271490773425584193470675960e+17 4.3371273114933798698044720224644821877798894525197904499837209380831416166351891359840908891749661103e+17 3.2585952319516599092324837303568388175146660688127833620350026248684085205003781322884439239711215874e+17 2.4156381980672511117966184824414776235328190482431326486030650310812393127216749093118237521420924202e+17 1.7610199834741307278258359847044466595149221123640112778163230638763604208426189403172714323984623258e+17 1.2563796995554893124470334050199403924487329345302977824066889265055371332105145778025937838125028145e+17 8.7065152033173187442652887952364452874375338073374601813659841003631509751037449010165432770585660928e+16 5.7875286845881678573552896885473732349543760976285543165977066342535536992064145501468516022611005489e+16 3.6049735292835373617452519666399521925654045039194318129447248588456904052972641556638363695428603215e+16 1.9969559082436215798093915809231707431090675992961997189493915329976362587205983796806210563774322712e+16 8.3412855311726107181521960286736991941684346620492948602633281976291549999973891039110447279282472792e+15 1.3574201545058567305111134177860515940506121472000124903634704836551205680888297845002637143554587518e+14 -5.4622353404082450387189134017390989867979781113415751377232308809071408803743172790759525984361754108e+15 -9.0950607796157713266850221242176517071909475805226651109535042250662000580401327073877418733966573588e+15 -1.1266169163238136784766430218428623690360034368534598638269983483971638540674497019903575383246721393e+16 -1.2367588501296338517044912047848931278651013762259864518085121150183068921312455676814545746073221395e+16 -1.2702393271734846228309798885990077867257230148583658835902373607615807921384687791785330469245718885e+16 -1.2502937975327527644375837471466978253509425739696406516645954696115924889558999841895175363211152289e+16 -1.1945619796527395448319939432900738647446059377900872948757523026142089425228172280596079891371206218e+16 -1.1162792790329622908932508783892171057281854490906798762794528603061662757870335966653164841794284165e+16 -1.0252349981073385673837392982300292396043501415161864392953950960256911349533606896618645103879102544e+16 -9.2854009779969946625828015790200076582455576535431409279753034694187282763387772166443230306102681746e+15 -8.3123984933963200831558742875506268375165399602404069070932061663484827591722330732321964489540606830e+15 -7.3680052043951099048448546150597773690293276000705073663450194177632545920540001299147798665566151007e+15 -6.4749407858103169734835475906811405885242341828642936622361512344795400205188050698155005324476997092e+15 -5.6470060126773222024499767312239335651012888711031656991130491413163937117073260939294508785604974849e+15 -4.8914451906339810950440935086244196030591914631367002270151987833052992010936468541530648415592820211e+15 -4.2107786404649300666216233430621948639850200415472447974995931239773461602682668182044014597331846488e+15 -3.6042125418674510854923884015047227062734645126445961178161368236179867913496885035323902675948096503e+15 -3.0687132897772114747026714344892755928139475886207562011709310488125469777010875657847060671165365891e+15 -2.5998169248164566757828733391740191433057883374867081198875239712008744135280923460498983447224740201e+15 -2.1922305711330315061668351858337067053507467844136408637446756819043515720384529945538086105273793509e+15 -1.8402716489554029171802949155549565206738471865217542885384739896025710527668256029821416260614793998e+15 -1.5381815048821573738209625127598617315952557094391308869971759023524447301051731493338702629653197371e+15 -1.2803426681201550505632792630192871296076285980842333668456174639265631118043961655630751809913563097e+15 -1.0614229012398257215155176338424699834700850033196142065093833586295084086844566592640097467388891132e+15 -8.7646432370060680178395127215738895343567737053840752976424324806081862787853501774528222167952989335e+14 -7.2093194063779896348852675621463718989144635868980713329806366424321807298778896869286155237842113196e+14 -5.9073273789270226671524791018043315201744755549270637939349656524107163831105251405528551311646272841e+14 -4.8221396583774385758153847172202778004922358174016420967488938238242133838575067373475079581363217740e+14 -3.9214721189619353042418810232931373281860917831751309166606799470444101024847316803494581793256185598e+14 -3.1770325864075561082001467779058104917219427244905233878398932860016848158801521483966457289376116377e+14 -2.5642146025815188367837533347921629560252175503302881010891467654415026344534348888717144230458099112e+14 -2.0617638094270862616232141768849099032668766228661042331982735632565360472825113858227955332709894334e+14 -1.6514366858293746479432790605081053009660061428745763718840096898422908770121738672153001031489723661e+14 -1.3176654464975143308331717573132248348955601202066202571624784079334034586197946090027111887097946959e+14 -1.0472383730800606337408304305843921860475896816976382684106350347229964377801606892557429392645786564e+14 -8.2900144031078881023100212743674158339986397376905169242284296572391140871523477394570394691446745457e+13 -6.5358454526492469153452920175033139852868244897263284692143384144350941166423987385397722375296224252e+13 -5.1315381112286167022820204436664766544471602090276451101187213766320446502448384407621444464769349531e+13 -4.0119007850480034220485671893809366631492034287253466342226410776383840467345469559249062012668930567e+13 -3.1229283674486769383671500218892289199735441786349244063677019094421029209306884271380529573873027065e+13 -2.4200816020690041767161160667137402208426442977842366676815157824168125079297033654254608229798601129e+13 -1.8667895840395726918932081494355811828957009822243671454859509999770830723209216850092241616931799077e+13 -1.4331551564067161885086927678174344015339148621463556393374024194855597251357767737292835482620730928e+13 -1.0948437061155682578303609959880738435146374216094642679263482941739664058095412692201197793487533088e+13 -8.3213473596007094862344622838569734163129264860493235347313218699450012134334714212831667409539833660e+12 -6.2911734064314155448308847009664297864507490777123657948123643844812290125045957703386481926163219420e+12 -4.7301147150091199458769954436293829218471320261376056856402746817469426304097662530049311252343742794e+12 -3.5359817419234243400923966206465464660029012649186793344396680132148465933577700809122511879353165410e+12 -2.6274403265888264923784925368891258772060881578015208701438396910368971160486909443563167133830638707e+12 -1.9400599419796194386190173452611783669115317438827270630347307785200043535706450259657328069995635661e+12 -1.4230467337705068539193913140489842885985409645084674390786656743744426283565962502064699009499912561e+12 -1.0365568979258706511119146712599128810541248195466379475094294598436304567889689652139000461592586924e+12 -7.4949615990982061308195708078568832321214984261682198594565046374466539471726504563018413768882446100e+11 -5.3772729267586408116063749661432225052289641917368941120913628793888250718480962467496920201431255148e+11 -3.8261752309966979479505838678896778119014304193644987117838806829779353863558893849753090599028353236e+11 -2.6986567673094457240562908089232615870010759484818296537925591776901045597902833680944676425955600023e+11 -1.8856152562802205171902097707742940594871640858521865711500499753842782066545761883619791751919197507e+11 -1.3043424830660737866345440385829432819058298198678067244605259726812977855399033755892886271847279179e+11 -8.9256193215866511614801930249800454933000056821112771408958957703694556270770720836814415989565825535e+10 -6.0369772154494127050358821867040808983541050605183658558750256747534389353844651023638501935545978247e+10 -4.0319910430474757972271209363819485709563772949068845160856853412774414771076805191709705015035459024e+10 -2.6560678486740223289226136960538611781147064646186494744221996215271741232266123872465409588526227635e+10 -1.7236348316266970205173543105788449492868519862224879785417708036860313737340868128354461658712014248e+10 -1.1000796071008892420114779658688772705376226589614992701737628796383550718373738479897553537569904420e+10 -6.8946596000247670784785277897361416862216992666047617167533371992723657096114041258695762962828739441e+09 -4.2325824514372278788301974761678219815735485506004212790230620007986857305641140789671494115643448936e+09 -2.5402393636671798700430154607289462032457084325915684882421380871910803511937972824113951358636540301e+09 -1.4844693199280192290157288643072310940477460918272827193698724833451728776039318846171412178160501814e+09 -8.4226631071430194411668749456887415898444674826597904193992668668882957308049141755774787880596300106e+08 -4.6135288408092101452801925313383804128679498396385497403064580849794919041481775333159656909934194754e+08 -2.4220053526337767557597515276493907257513499149071380951853566722178452703481736094259309936760319999e+08 -1.2129898391418021497048342784539609766545594010527151228117439970246818908100984931674415129710469255e+08 -5.6711980672831267504251141646643547567373041446337973026943974816283112523893097584006122356947797594e+07 -2.4619416146344231066085661299389919224090219213044233568351638684299382621816688002933560776067285651e+07 -9.5683789129255991141927312701248841941167181728629768057553066757978388481136029079940328465453165371e+06 -3.0260380584037105128705113560075032070499857330669659299198917198785026418857314051181827951959093257e+06 -8.8167995551909129537114606431469682520342975064236739018509330465782733278143528116580787932686081575e+05 -6.6958636594970209640054546730499594503426244708836501061070570823136076543636474550037986301408040727e+03; 5.2429243884116228014169691139783454024201492055884236410300177848905135021428810423454939374827321929e+17 4.1425576191080663481265077192813346274472821172932460883627137148541628393463048857508736204848578516e+17 3.2585952319516599092324837303568388175146660688127833620350026248684085205003781322884439239711215874e+17 2.5506995261651492454830165606652214046789962414831370334140684352153178756501153248903700324422936636e+17 1.9857084202276304877319798577139087634555882419109524016992823826801866793565889228567461841009098643e+17 1.5364118104249989303792737114572242578904601496889642363628438365228529502942969193286549126716487418e+17 1.1805285782306798963193182956046270455086369080754300698058378030699387116032035326717897563913685413e+17 8.9985253782225103073265605534787439094580572452295092299874937599481025795698388152741862763481976038e+16 6.7954045247533184894440752274219643401296019326942512163653004766052784815023213189466854659354840827e+16 5.0751937258617638800582435470369813568418705965066098385503466711262344759320249031491465216241294417e+16 3.7399406055498144607060146387126087119881525162190732585623439116071095648007946048787896007230046474e+16 2.7103825639161156713300440973495460033764644723102988455142847767563985894541390901641741116774300509e+16 1.9225607823525786880769114798601602933540569621798445332980996641712777236287996680322496212258953908e+16 1.3250200901669026485956396104875860398211411393472777673613595079679081298134126565876855313459971247e+16 8.7649750114155890890577240442287017122314407914925812653663933975144375201292644089833077392141600375e+15 5.4401773064437406194785824066557297673328726693323088163356841687416849574576434659030556494409997049e+15 3.0132712380377399544683853037677697865747203457007336864981574206149083739317773465369890464223636337e+15 1.2760851621713381519439132638963612860810731329378309808091503535338632537812957537336593316517103306e+15 6.4289133158118187040746706983531770649056114566675736886787819263014762696521259242288909239554545400e+13 -7.5120228101364441215468021661365839101557703903188403101307058694475743794587925240500258896731267104e+14 -1.2712368102844869676400148079999927699620587392745544021539577691049363274898086317183949405303195350e+15 -1.5741206185748866637743634621035861274109400655878718834668689862614820686258022421662389625947461262e+15 -1.7202364606458464418321638302914393404993512296566277981649680276169896740949422685540887124580473858e+15 -1.7557771280330180588906567359157493903809345321709179346449283936667047895406248492262675919086705315e+15 -1.7157544242878923424722024492369675565800685021855495017306752345344642517396558751379288929726549619e+15 -1.6264162837132997138767534912642212601492215941083519296588166057376256225488182893992579680194893459e+15 -1.5071815758271652265933393426728897213267661472563076836412944374584686613064021936288880941499367924e+15 -1.3721828996635189864659590167874296365155232638011389885074899247629603275916305758171569302106661207e+15 -1.2314916572709521375993138951750098931612325309851690595634396296058866367174849094853051799594142627e+15 -1.0920863871222889079977899266350995017244923159915477060317271563896404032003670212248082183082591178e+15 -9.5861429827035010542818858769310873082693127767390471469487686737319586749658567768674298838449504395e+14 -8.3398680517426351784353821157052953655804957673779006032630068712161025201083063848734405989059743537e+14 -7.1984230939251426522522240586355139933965856440529435583945741003136227158420511001406714256203893993e+14 -6.1690324498788608517928655176796070860134676659947896657616928971686476119317969626019234831493684156e+14 -5.2524927832674627876627424197266528913172314282103222811055934776539167534618742512231997152643131748e+14 -4.4452434410127047741792401702929813199805795665584087154251569054955146589699258802158441458692969294e+14 -3.7409175199451550994292321370473533671413146079558457913167603590613299686846919601172830061419290821e+14 -3.1314878179734894255684377748676873489623566975997330268831828940072270109823275583486697092942526673e+14 -2.6080988965055615851111119207453994236400814334301108549830803918223623421256772246823737560662294219e+14 -2.1616578322779420188462560702795257466973440654992805102038069186142238214408426481963656485646620105e+14 -1.7832411302690643819387031806772340567486155543033294266770687477761369547569024818139288194258903619e+14 -1.4643630710968946272931251677042167216208967431451774277497824154065218676118040548326039987719260751e+14 -1.1971409533720909735765885225043420905752853876713011776319733946907035845590109477235268847438955725e+14 -9.7438482215858379338644039874984737834336594709462473063578541596659194085384392331707933916998534902e+13 -7.8963299837104918944614686590825578329965062294825308394805717542578672893276810807560919309030072051e+13 -6.3714972883200329618780603704433510695535569026040070860712680563487527198267956798019128876553253906e+13 -5.1189733622823092025442414024725523538148962374781392531990291437878185240642605495752353880833089988e+13 -4.0949213916909625471325781967426212772382719158045954210692053857147028590655204881472678557588971031e+13 -3.2615099322190280171047470143104782718524420972613972433699355100160312939645057249246566514065465874e+13 -2.5863341497985506716733602360923572533968838266543471178405981699207870027540055668573433051866143127e+13 -2.0418281200304825470181694250150218422748965951738201696347086963951704697190421711673119208823758777e+13 -1.6046921978340468978409462111021447400543713420775707349161574551023951930127180088657268332227969730e+13 -1.2553514078233383954397244522823178690952531717006425390557824422364658677636661681937169465753378929e+13 -9.7745417491776302639849156477088868605061476242110203417149175239811607653522562158232927012175792938e+12 -7.5741675133721304513971043552375507020827703606665543878629926881754008479413809359139053303935232093e+12 -5.8401473639961752671824554825433358620754076904872972463951488568045364275855774240671052319820642008e+12 -4.4802155260095762792452634896538457371745772265949313292350230855226454731009827793424887133167564619e+12 -3.4189155589610320594512819437315378492389289642928904658770549969540885559409938166201148785512345928e+12 -2.5948497223978481786113473336186149035653053491908598809866642581968791445355995467437716760055054786e+12 -1.9583110142596140360024508313109373648552267922915382566358460338542196679535051558115175771294673591e+12 -1.4692591556622825363250781498705664065975567037575049541750606118298300923814359721385705242067714483e+12 -1.0956041807694968543473331594099099349020890384636504756277770427110386778507874043501795679756681338e+12 -8.1175928447703208101794614894293907525190804479844642910504459203563140357828223736560926777644978490e+11 -5.9742871379225854292543354415623339029032436299277510654053153108347346680441031880526786793549446787e+11 -4.3659921290504884380468607503007929328218576500762565569254722377024667962001162130057214681172197233e+11 -3.1670478942966738723725597151740907128263284635048845582516056703352793331743012744981931800653874602e+11 -2.2793956215410566018910092630349488940144942983748398117403952075282313265231830672424507804255790663e+11 -1.6269583961311784797780824357264098953289786007137371745844714785382250127581636972783850360740759711e+11 -1.1510638887333004296021222328100383165160123493769168963498689095877621915038023384093699280428983754e+11 -8.0674482846541484070547607931423833305884650934203666581608983388048892603090707407648736985902952508e+10 -5.5976061321271928823436280220292966927718027764994641077243737269985073492647426291420610001804820767e+10 -3.8421911719268046758199356543152321806168255126732286318708143332430087953694010980719548314810735966e+10 -2.6067409342774048911476700542097921893891406683115598784338076862423034152210173420331932720372574451e+10 -1.7464343265375207017918878534590848802345058925824467575489919652608555205407176001690881815153429030e+10 -1.1541113157998107690955642583845726011907532042989642859813963852395495460049930667149120987091386295e+10 -7.5139421820400636412146499718276507512301660870358279832031855189102968076769659825678824276769561895e+09 -4.8116819538033517365285953241846966310336431220969670857503457504746786602477590997794117111256290684e+09 -3.0262962952765859572274306399511433111200747610922463563277942796744986219384990283288777681383389600e+09 -1.8645852077898933761291372234756630983408769606932666318459957115381199410277316937261953662821429876e+09 -1.1234851686180476265195107806924561307979697191870049405026006876004567044497274776357900513702854424e+09 -6.5927370354126543241524165986903263683505605985455775741658292935481198503410920555329353189496972501e+08 -3.7580650705713742776956031318545049600750759296375882665172223927898293200855990255310742721306014656e+08 -2.0691401712794479185084976992697035301149243496366513333901717971080625996008775389895504261561847359e+08 -1.0924551797446364036267091565474960238229918041147335246900809018602806996676102061185249307593561873e+08 -5.5114269298229670267354900255448365136537430482860665593183820222662358534911171105801060111490565417e+07 -2.5970121693197434150027188299791786777339809210393884280536782383342977130735570532296453675299451588e+07 -1.1400938205992585349009458047907111064782936347172150842038182792807925893519302457297430483959567638e+07 -4.4994461527853536405026753382935538654925782252738733857178168900821955771119372333291629813902446062e+06 -1.4489525644957446650674981852068590318332744944970821263355013194030417534339064433232648579305586368e+06 -4.4486582397669424181345896213621251993081825269918140744619259730761899157191166654338360138627075280e+05 -8.1411812883185048083605152804518267721232299411963706136120326738230850182288805436635721092700284292e+03; 3.5612297063896111980102382986293508173106497313381740851068935282433780012057263690543186318322653885e+17 2.9348746482594693565884672412005828608730141737629082989409914975661217471674742900160546712012242509e+17 2.4156381980672511117966184824414776235328190482431326486030650310812393127216749093118237521420924202e+17 1.9857084202276304877319798577139087634555882419109524016992823826801866793565889228567461841009098643e+17 1.6301530780402414880544204182571976576464150612244581493747477883268389180791864710263966036912617727e+17 1.3364669744856263582680885138034493939015998850992982080025286152942659094110887054790959565016749290e+17 1.0941884751194136352320220563389275422179652660217613480131409341413988009774781523628464363472724590e+17 8.9457493205784487762900070762545454592252712760912811153316736476800148796392306582616341540825592466e+16 7.3032821375048358947963740287680947635585166124588534777821559070211950038105764621522180557539569037e+16 5.9536282212893117738825988926251971163451087239757821437286583342153810314541565620918898369836151180e+16 4.8461017536828856013571690222085825399627023037440282542149635800581759915398917973603516248222849083e+16 3.9385357563443442498960196694478697792792863342652732661847041790502921481350414010875278833808978180e+16 3.1958918825770864144411233576445101983704427950904030547538297964613708423343934858277290405198733802e+16 2.5890905034116088251020336092262613992287543916754215563813969724368254653896389478617150865452528300e+16 2.0940271894355449136044579116513464621199009616841804265695681928924234926076265035041750772455380721e+16 1.6907467556945758865639422466739014906524952936941652609705036370863304062458822980285362489230918160e+16 1.3627503675657786245765806166343690190179273645891557571325808807768699865791662722921244098222411863e+16 1.0964149044310977895844127435792833283253206021579393337848614006312998410207182853216504573589209136e+16 8.8050693474164768133515594608870722233642826476265465130580885325665936583818114824298625134808493556e+15 7.0577634783176566747222014534569273588789399297252565233556101163293915655799766787943230744926134796e+15 5.6461698111080440961547058921158231169506696681887487762882274904513692154499507165337920557698788562e+15 4.5078353330228495868344140948938701589171087490715380735597141742634238580532788000149312924238997100e+15 3.5915571448493230768552560771365911730740351598873528250707450455315049861799690142298831406030559597e+15 2.8554199419080263028250381045496761123931875424074428287906830688931625379564994288652697194128257104e+15 2.2651650612920455508892396472406061796713102579452377449845911380791301165405802766904788333537791544e+15 1.7928368348354456461468325950409766183498658871246596629852505401365655289617846233645218279098499508e+15 1.4156605898132030752379300949415433692042559690772999705822649032933717822691753293938496458734602785e+15 1.1151139203335325498171913854451278265799481094636291727370516493284521454196102827377215688506394093e+15 8.7615900860823797833863568516209942185290453648338582067021214103015584055617892959962249355260550837e+14 6.8660897506370307346265440143261307109411617087066063525779472197807791863556932931976390112468533528e+14 5.3660562358184710619706400251627763753920993334923563243099851204500125126878442541958679922937574522e+14 4.1818964596341383245200947806129747345577884804653874082580138724895993757722896807465556557107167619e+14 3.2494746287221204605416888282939781160190827094647934499793579878390772398030479643333087953105963523e+14 2.5172149659187058272822641746060324170960108299101032526916944390199531221206792534161001197841695858e+14 1.9437287000779923318071627147520629092565643797698947410200349018565697131206500502996742286247056070e+14 1.4958737125690398309154911026171025085888439956495842293440956867339597051683180184408725828336052329e+14 1.1471706956532587386657011214126534515520881262482961898547585682056018665968398467986777170187849393e+14 8.7651261727772060597960705514845802823777780930499744708343180745372784911025815344579429336522997670e+13 6.6711510282858367184036791334554226988662143439611609933885904997436313756529985189734638724769737224e+13 5.0566437283007573729301716431562882753221064833581275664840309458972671776168506408768896933485878975e+13 3.8162690260528172741999885006159661411714481138072615516206485454385524106735265462618268926364705273e+13 2.8669123635885161370201916755236155168400342831956859857636785952771855650216986187904833024834570391e+13 2.1431759692034715300208205238698992179296235633214407083602098031586503344433348902641370824964931966e+13 1.5937525843849593365346081538176013215844697263670040444395075849476325651142393914855172508750842086e+13 1.1785123167526221450159975009286775827443918253319961761147261699577220822263267974881761242744739704e+13 8.6616781490879287647556678685440998630001519304630595866486891849504999252065861507329046317594018099e+12 6.3240744268616096871994740189529589640486609707245680861027320663539529204309935988894593672563164884e+12 4.5840638930253306210694495748285430624840247697744488983489215236701636933120887627749097158104401123e+12 3.2964228318477233446255719104757909837173384074290309312070324686321216356873930349933139703430503789e+12 2.3495559552396408428095665875168509315381194902100166886430513288979379592721926551529907190786277819e+12 1.6580633729203120752443686135401222512977112834646387134263265030163899793932066573598731053948181243e+12 1.1568780472031441199253542263449973441176793051484881212864482525738458052895011047249243176971941904e+12 7.9665580317385733572796406467884228636845504538813914259383544480203193808588471998114377757583736293e+11 5.4016270157812692930489421433193177432405117745567728097836469358851675026617102632205726265176685827e+11 3.5945283175784324158126079483644842435033608699170733752191306448397529244683019637876872282423832645e+11 2.3367242229990218773007640013092914708943463529355762782625409448973856235124620928428820114474636428e+11 1.4735692883249793129166256261038052049244555827331556656313047789838495111642706763393678718688356146e+11 8.9116342234052717009295127526556162352995231278921133375802893901094631633663737683585228857661634268e+10 5.0624251172360977835063160407297756692795933433687739483267764937370097207285403031521385052401348928e+10 2.5843973455441730678559745635415689307980206741972816227757539632493837424200546334863901897779203457e+10 1.0439341355005479228575602698448374970469719152021069606892341589239867576094482078535359837215582839e+10 1.3280057774897120028651415810361491239086005123340076040941717090170092942006858809999898352941815279e+09 -3.6549850745498051288925982696289173418707311893036441790404747231458524215537849554424697635407713531e+09 -6.0090891478080806299786029348675778905019613548340170646691066470907140095528767988249753448373077531e+09 -6.7558167641829243897831608869208607858899575855421323641065962221388347631223336142408221744237846406e+09 -6.5770738554620349659245408478958760524894720994106531703143604004494849582875997044416454313146618595e+09 -5.9165270339925491865744915995205050102678155444904035352557807040328919851921304108672241597499242406e+09 -5.0533032451520265302789981097497793009483300953010056654329655731886440827576325690385893689236613334e+09 -4.1547902196643502317637277682077414283980576130434478736789121892300387087831045508609960963599740492e+09 -3.3142437728788580513187337408969388745859090895072078355404452012674703272396419086594208852000617304e+09 -2.5770629669013387473903988595337684750911410689606450701428981278832561041253225553696219137077016755e+09 -1.9590891871527779688485344860785041196995753763057670759613815531964984136389471221955338843137140140e+09 -1.4585386895318927218237578003292938811206752717968706193384055079187047785927419225496194615702169762e+09 -1.0646650395166787550310163466211009516046706165563485033740693380152550543477677991224707867487166602e+09 -7.6211781881527829001381978028915432748809604430734425499505330868319360908883980990268701661220605941e+08 -5.3523160998469091605630702443485244310857566522127081674297981123699146866107197348895394232630234586e+08 -3.6830389535835574484514544429666381712914874853102077734447979172881381859256072692372111207816083355e+08 -2.4849877206110817322630790313328253790997679809246156169396691899040536450009057684942734229624270939e+08 -1.6380964273935615951292944604438869604435215878142022776147027811823653227590543082441135924015968281e+08 -1.0568638210621780341814615683209516194465541942066719949577068548226860188002109242946447105561630728e+08 -6.6304495805643475056542872920082650264663323793690084840526327998696955337216750506285198362915324769e+07 -4.0523341810698872043457811886464816244915387930522960751531232219263802483669624663215147659079090354e+07 -2.3969945347915363519957827401545854765996151099088884051028881093077273886554501514282897264356776793e+07 -1.3615750306124580292748044732020515683113570661289533992722646349815356505535053113489856981355597825e+07 -7.4879630840794969161469124500846913439058900759907660623718344020977135340548023493063292916686300571e+06 -3.8372712225357625779523094439031760714558269256432036919648258776166495306695625568330365298541578885e+06 -1.8771568213846844991039994287256268645367984310281614354204871845241845483396426320700837729318375222e+06 -8.4350628700869028992840971340053930506837501666224486538224358366869590104048578028669151719254663968e+05 -3.1002449521481490596296296512954659136680963841527430448201894543081020943495553454876288606724817375e+05 -1.2809731048599295446580863758107495799840902913573386005151928944535656174819446754452113345079844409e+05 -8.9105034638989934453509840454150874613863420445153169839900139883579360019324573153071617148795901860e+03; 2.2914333585145398282857116646296894369032306000680597770577841027820123686841390724291296050909809716e+17 2.0121395565445412827494507867770566583615022849113863485108474949261980104386792583873996733808361633e+17 1.7610199834741307278258359847044466595149221123640112778163230638763604208426189403172714323984623258e+17 1.5364118104249989303792737114572242578904601496889642363628438365228529502942969193286549126716487418e+17 1.3364669744856263582680885138034493939015998850992982080025286152942659094110887054790959565016749290e+17 1.1592477309665172505069187232716972445808338492797752451942841640228614736271891357592116634969938929e+17 1.0027981381904501475018802422751446174240714221302217481250500805572996176936817566432098734529666843e+17 8.6519636381897404011362077259963395664303746978151585828623449566359330768806628601245239744914882898e+16 7.4459181804939923814559087167364783260502951104620675732550086718373969722090753616062049283795484477e+16 6.3923038282810010854737991125017932215956122671738061804243974744067943162252699587679053887597022533e+16 5.4747039435570561143883570822248263143784875389293314929396930678777400775517724876952064294138957352e+16 4.6779152893624906662361980965770724412935364421871268939518111577776787733908114442374237998547715185e+16 3.9879832291214079541247054809302239166100012926385290410307714093477736190386361110101551115766243012e+16 3.3921971182931894090999222752473141616949961086028605030700302396474478905855704585499904468388231326e+16 2.8790569005771916890237572355108542669116236474431970858214357989176298094660946515086054621970066459e+16 2.4382195967158166747929198720146182447359507439353232088189290045617700181294479083245919074577096666e+16 2.0604324787291557181871816704221085099254209711084146496331298446611918281598328562243565344626214341e+16 1.7374581836624547310909788448496351186138967304121452649678848608016525079786438524046060809355487486e+16 1.4619957775888949895629151570797413795612891126899275191708419893308308279748034522075007512583518532e+16 1.2276007813903533843856518880392742785921241535547329613837338552234451203778684785756792934829203406e+16 1.0286063717201162682941141566054780734830092244560872126427968347764816704310257911481818300108867111e+16 8.6004733754610443160503625205460765402184285333497244525191345111385571177321305843552167730898139061e+15 7.1758787471703840941089217521864355941048793210396827553683810599781285089714856193231476129604491815e+15 5.9745391307415170090433598507478841423036003808208955933681713970693342768969523746370829007469697002e+15 4.9637037193920913182046631912007269761896299105069675377955417470219325163048955957537356299985973630e+15 4.1150351310988552518694983422833438577250817468673086930997003042988200738705123216751734174033125421e+15 3.4040839157750526981578109268483526889454604729693554914978080520582014878325656309580865694544152502e+15 2.8098128130273211050078490653463657588837970598909748241243961313548616534244154479368523866006998403e+15 2.3141686694811743995814672427969716688855019624186135502999274091714102821322786342397143045075170883e+15 1.9016993459158906337824245857079295242980603741610767393811445498263938224417091719753046196992895671e+15 1.5592125875509374382629557631334741645452082151165655445400014955649252419058230437105063965618236308e+15 1.2754736437974796789734586771798798880382947465351839816730476558189261251614359522080893533496891246e+15 1.0409383648773843347745621262056818496497972827160980935448258923462532573796971434192184136531757543e+15 8.4751853861394708621877642712416628275693267242048414504994386141218971984017911734671540114205686981e+14 6.8837633461091604167364378832201910188589136183025244453525200277538592287091345226707244580996874172e+14 5.5774487407985069999980591677701219755702365170284678050780895378698026308142876406256189509710809579e+14 4.5077212531703779757056798323700469237157835476502668430580706891609683968410593679990428122515606214e+14 3.6338552453251583166675055419486422032445130656157322014676418607572637402617689900996172341624921695e+14 2.9217492980968939093084110715904866297621216117412121574236279781277403857724396660744468769343703360e+14 2.3429172503546260567788688212816508532964574856754083859330457538529865425695188560670896822439692853e+14 1.8736209553972962444592568843279926761172003448429267483307373554216924996924287062373870327431647062e+14 1.4941269402365320647669140814114421871256908056102043099339103494804195701415751243236608404361682193e+14 1.1880710163758234331812736146443414210106092674870325284164795268972661122402073766472901493016713964e+14 9.4191663261445783946508142997898866968595575145684856524108702954387733489064197511966925752955092635e+13 7.4449436960324800408870730068868527353258439110164987536062290621088743676198343037222355341780945250e+13 5.8661145453582345920566921663624022817993344714731873873303287662752071550520272599859138394351561735e+13 4.6072151614301770121121120789543915573441816196619762012564765533813836164414233097163106154659599605e+13 3.6064601587246268428647933179719703592583958714134315810417990194947022199929784018337116117061094399e+13 2.8133988147491633057071726815967038501884715565341342138297175646284485117351922862272971915946988215e+13 2.1869484268821485160559002096394392846044673712827348745603913836901893950144871529456134815916871674e+13 1.6937483784341090981463257263649874331260767851347957866088653296718341951151975178571725147671954228e+13 1.3067862226388874754229357035122240661982248374535991354981688056508911109954879345666140393433686808e+13 1.0042539084906744016843556781971704831780700936474075373440233822223984433387512482156162005495124392e+13 7.6859811707287062540878610959945172993311000106279345841732461608885933163304925812969315498630592971e+12 5.8573396189854781580479138020126570328267581939906400109054516595367711021687455251668256316941941611e+12 4.4439569205325207395549330938385470462612976002862005235903410284691340934962456899184659513126800224e+12 3.3560209659424481697295302108729611500490285792374339195710058513591329125171138607223971367313586531e+12 2.5221755128642459159905736393151170563731587558409568535848343399407498824212814644853508707423507683e+12 1.8859269116026545716149991140815283404117964732460136393555512089184640311663286186389349316670487564e+12 1.4027113206999554563533631413598013032766223367317738002405441487202307351597951826649299583197145731e+12 1.0375082328585532441850202715108896427562662140119922603184491305707135021272297078940279159518659775e+12 7.6290490999033646338192049310310938689911476177310579778660931379557807047325897755622301958948662019e+11 5.5753140327404457765692559817491536373980353411657976619045846913438474182583479257930877261948924612e+11 4.0479951013670788605418635451335525774411596463663588282519637078984052406522465438888832535946861184e+11 2.9189023091070894210403179765990747427156608018008795480057910118191465931562965898931925994391590841e+11 2.0894349726691883430087570320367459387388815015299437368331793745627858599363189097041342683460706094e+11 1.4841229112858376409020293670538706635501503837223972936979604884982079740409874332766437152196171339e+11 1.0454978058084512446610235469919450631394019814468873838124896865499973737263343104084504308453848028e+11 7.3003596044959706889377498558971538384309787544222243419054073771901300191968758735556647506121638975e+10 5.0496350767196826368508129406975001672788846685043289045549932428808405718726064511272701514596574981e+10 3.4575099726137433356339024117747305725996677011622413523471856956641190767268588384981759958746983273e+10 2.3415751741625011937038069436610537214412942861538890999254686647001204272094723714644820429409301012e+10 1.5671102738675411218672711708710318532406145095158945232153995134684998850842420637235075819136582450e+10 1.0353535313657858057886421839594023782978087487148484128986922344740311935217311207959783980390761169e+10 6.7445806577436059515212836483824040739161611957970359627482978609928254537300620199440072942753723892e+09 4.3261333306801493465467217480758869170115618854215870671608483688175232265315820476535172259574630217e+09 2.7277787332817292360547411047705184202003810241384610784096665155191800093314412402487217608413304127e+09 1.6875811731951386843923848601594188479306073477437912698932906399533974372810348656168816844581507631e+09 1.0219550900799793711024314334792050631417573683601277147069366002630382630601833061853298385647658395e+09 6.0414449644120971700450502287344561013618426322295304894005084104549134471270788985719236277360246205e+08 3.4738556055125965599108633975976527977834939289565791522911319228497354825201266761846651282577960918e+08 1.9348142686250669401164963598678086240004619033118285985780291776754361303250374514932197856966133433e+08 1.0376865404557426283901029186781197863310694517309932677069453449847192271468111235426679293229413883e+08 5.3189408931461483850348888930875894616976961237081361908499304893078038880555411885555923951443434623e+07 2.5804225553778851947163656495078390069637558732680269436713919540364676634953930844739949906484861495e+07 1.1645010247428083813407300146388330011959954927222288050284569294903245825735528867962631176862838877e+07 4.7916918360684280298215361979313423442214553792949187628914692221740994535871620486988153911131899165e+06 1.7201996940037093117778228952235158431935154358138936631116069851279478596813686299466650812355241232e+06 4.9005886624174979423518083469382081328568726067386485265403825662680412784668231835839992884446563009e+05 9.5696456241641798866709637319998928663002710856348010505295371186778288798313367094665955677259389922e+04 -9.1844981632629282729870108949420779931113656735560975551610958571885964522077841813250311488494527704e+03; 1.3452353867722368952115211738907102727893024554212082797182971884377706214829974790447209899755586490e+17 1.3144726716401855299283773447285659509445661045510903941938276604902926869812674839060948021550493959e+17 1.2563796995554893124470334050199403924487329345302977824066889265055371332105145778025937838125028145e+17 1.1805285782306798963193182956046270455086369080754300698058378030699387116032035326717897563913685413e+17 1.0941884751194136352320220563389275422179652660217613480131409341413988009774781523628464363472724590e+17 1.0027981381904501475018802422751446174240714221302217481250500805572996176936817566432098734529666843e+17 9.1035045524725969658695523677823352612881707978109130522245904918894342733399869071889263976591716086e+16 8.1970430681862251462606271401041751050809962568832136004490904713647287310497408098273322120164862705e+16 7.3283646843239069448220662511294227708914708123118779628886985996709507276826143810954842369137778303e+16 6.5104420885801609901337274176606126787756065436517221581748542946993319381243364956070273696499355927e+16 5.7510745334747382438723609012001949266970016658655916373666760954402445908595924884820876365753732262e+16 5.0541788516077963359362528132958245116269439062276445292310327907424261229174601653089992344806034046e+16 4.4208110204046527777904693008499785191681295815402854535502424686325160216210329541748837778408852102e+16 3.8499689031253113563600548003386095141696901273105858697802858897279126924426210713004605437270619065e+16 3.3392179679141580881384928382205296056469163093466392364230011406067949504012759008481675915761709394e+16 2.8851744109303011030648004823375193257472690034543449198229031837705736254277343467927559081594442233e+16 2.4838739569113439662861920178209212298818680251221530402815900983855487790648600458726721595080000967e+16 2.1310494883887266595224577567149430909568238718932249579665496524272975386537576472218315699391839762e+16 1.8223363996449499847872898681829268871663092746303717233455371852972032877215051401938645643178009378e+16 1.5534210445945950087819330336333843556206171218972515120918162434723479971791864139364001803414163431e+16 1.3201447314562799521431349150530996599419531189068843829935576815382699688150208551951855915776329612e+16 1.1185733118200834680873018305096428149899684281752553307631500163481685508382743364939298542523340138e+16 9.4504043336025887517430130116780454793084051973587069313067212231218987242841988484030137590195189592e+15 7.9617090303319406438738443226653528473168802580668779611935138470780399019049575966693666257524586633e+15 6.6888928130651213749672496257753251361914118416872524671793334119867195001148965759437287088598817576e+15 5.6041774746501534475683903451073369201351179103678798413573121291179958372896153131931932970597548218e+15 4.6826639912439381522643967234315600272725797436987452212830245314105509849408437687203939073327188173e+15 3.9021844030183313631524046097078181874976981724199029998202991214065410864323227005241358781498161439e+15 3.2431214214833197641532897128356415601243773819506901845528823732461817251586215044539414333913681350e+15 2.6882100397277886256831142647037512468397167505714507305362733730342005990015960991666545197216200311e+15 2.2223317889922336960281553609714261752703443723614946924041545186844043516087571122744071007352052075e+15 1.8323094123379069149154113362039656345933973590023190321372105271649677047091837457869011565190303660e+15 1.5067074716476139020286269697582229569047484239732784910596265775450185386780429607252220109351031969e+15 1.2356426503517000586441262052181372524580136027019138045032519039603402691257842765641613570847531999e+15 1.0106061638140089563055022240010437064334226063487031205607985730068381681352340754918975987937374827e+15 8.2429966251675397886481555774878365191862016146327458276121770682975404883104717557443898546482579910e+14 6.7048524454393838825785937279067468464542153433386168013157455145609714820470549779987792541124730971e+14 5.4384962976578535116332211979452600234738614792634516587618036150153889545252081573508722425237480071e+14 4.3988214504674440869308124114395541436765188874037642579926201581525000287410864814250140688191660288e+14 3.5476589218636226383772322677711020021931319417600374031058752137760200581835994667519841400329584221e+14 2.8528128976875419075032222818184072694094184705410288135617880140550445223190974468962813043817577220e+14 2.2872107347945786195092891279175184047624301292859236397923026356007892793126390429220438415867068808e+14 1.8281578853116432987747124647784267070490315929195050560768514537137958419038946344034263757574066671e+14 1.4566879795772171252044532101532887108308239015422638480888381197689160351445882905196458834619580541e+14 1.1569985009133207053067220352952915000955918605496173933176840861283458305866832061967616097815918282e+14 9.1596288798226634678747480563049883053306230778622358134728086099459371482909442709070758844090512962e+13 7.2271043683991062789765679400999505395581021103637210501256415512798704300764555300090647514328643741e+13 5.6826599391525582793378098581981816058010933653139131026241386098744178903597485550280244853120819467e+13 4.4524209300068988536303791187961536298028891166975834582326467318231150496357691377662778127607401972e+13 3.4757685853775283941217069175950800565613110704464376188281414123357980232421041536612888688474584994e+13 2.7031166634409646843331417614600068720968679587535404644126750715238965781306605912218130955455277785e+13 2.0940317983098598543473443873089047116434058485406079153592933063335974021780959146295910321994383678e+13 1.6156499736693951715782879739739047612016736914744010128121503905639705311095049222692693328021275716e+13 1.2413468417437861702372795126295638118099779280958000515918585486299560438449163873061888420897858612e+13 9.4962507168765590302701727147227229996725933785631604459421126651060830593626157929569821686995050993e+12 7.2318623883191207457101334334297723833477250843464089203513908337936152052244948515131101216486857466e+12 5.4815938970794377516647180375057973336278240911594877063151892067934190343547379640284043462075885373e+12 4.1346183177943036839424470898116958268747617470427206028129905998020190626749263760603529377322750220e+12 3.1027135309478027338771743120754062052797077852574845389207302037337979766155216736574062803892364688e+12 2.3159190401535119055810432857784141461003514812113669106252401580283947619506026779106819987249169208e+12 1.7189737614539371611624456692445687267367024886741081405540981314359277228005835576992358794913199504e+12 1.2684052578307887527474068527555761641816029601847296186827655573572464139347012912230833429120501787e+12 9.3015912122958214006512235183503044844303849531615113883161294365168201232639910302586644714750751898e+11 6.7767546401232735625390632459296636312847895793648298746909744251887003977229763833054511940438127335e+11 4.9033425640439543654874985156761803092666426220256104447943743527845391447803935199204868258828618411e+11 3.5220309831568068384394141854438153455804930133839919562197849332006363132073140685348173109719213638e+11 2.5103287213871904649440423014510163367423996413893768657261112888689750993116714616877957149675061729e+11 1.7745553219791580363707547087806211035741705160778023926442570068652442325969375132370348343154649668e+11 1.2434566644911937819983917296985800777886974600139392457859700332386056264562036811822058896807542255e+11 8.6315019450045678397623424130187656163517762617909349196159106649410042835099944183670051066869255199e+10 5.9313859105367824622878670139241181433787496783241402336193719784547066169861921167365223647307212496e+10 4.0318245098502009026151204139552784169365095136534624841637380632444957775271105712203191002453536919e+10 2.7085459955413624490893393145349391131355564027589093789420242804839795515169770313669845145550863146e+10 1.7964851585493125405720166175064201668087664983078904688190837881254391879822499328470098091931007911e+10 1.1750384129452227576382065292476123115592162294532255111600323740893200293342533283846662954393603315e+10 7.5691682272175097160309858209111556313833997451457856499194884022294041602223573070467636097110932597e+09 4.7940160890541722229813961407892356155994302240520693753611641490351431539890535697112648365034776487e+09 2.9802159546702723767200105662693427797226968188508285793560099001442516277386442838821773759222091472e+09 1.8139892180909706096231299128632534378539438255562676817003966374252402448160145684244080988665711237e+09 1.0785085445888671716749756111773295606170042436842016730699833636771447835978847656372847160550111478e+09 6.2398803483573354767273052193567398324083076398451874549974956770269379816549872755848888040190105353e+08 3.5003373789695274467142030889128665835826966272463567275614848998507738516558827646777292027873351600e+08 1.8928350360540852653502503467673908892048433020629218644896536193860471498089176027327796150589328112e+08 9.7944952501931564417166044230888883687418779161148911822090971545129138447793770976432517485698485452e+07 4.8129331053941080277334604010495670519301443265271329678251907979260599834803005048078747988323037185e+07 2.2037868657284677113104598019556894365829587782527640402488270105435209999708343190683803248225090542e+07 9.2751054834990225850441917120966356547042457735777770456082269804143809854320992854499181162922500359e+06 3.4474445208063920990795067585344413149623316810807876305643840914309792750199837006467142228250342032e+06 1.0305079504433878184077114584878792432245228672570212868053055594809010840498594262502000477068717550e+06 2.4812406669044107358630205122277243030941345829296611872523950874111709932702222499085169696350610450e+05 -9.1040477461189644859528320459851818023806669209619099047932342325759104610431390635609266203319721199e+03; 6.5168455518391434180486334692704453840471192162620543818013798353624736725501596849118068093788907892e+16 7.9361437474632904387204774279110503797692072048807889078388535313460768857248192782886403301934058347e+16 8.7065152033173187442652887952364452874375338073374601813659841003631509751037449010165432770585660928e+16 8.9985253782225103073265605534787439094580572452295092299874937599481025795698388152741862763481976038e+16 8.9457493205784487762900070762545454592252712760912811153316736476800148796392306582616341540825592466e+16 8.6519636381897404011362077259963395664303746978151585828623449566359330768806628601245239744914882898e+16 8.1970430681862251462606271401041751050809962568832136004490904713647287310497408098273322120164862705e+16 7.6417813636038490787540170103009721523046716303115919274898132663835428823023481147161325975599611424e+16 7.0318207890361846062821020111182997568732263220281382122057722585966679778930212191743716342051134158e+16 6.4008445550458725394566684764212032735976430755341425998495342335367981513530853721789728410592461800e+16 5.7731612107291567570421413071974424830645814965206112364766216668446935113094077863849492851979113574e+16 5.1657886633831567168482265791628041711076266495731207572515543974742964722085120378253291600393364981e+16 4.5901275098576888582781035952444733593320216320011016428880411302320836757914097239341875659057962464e+16 4.0532982377009952973700257484477373165407759423125499076471462597514685775672434611902926489210334459e+16 3.5592041511934382942805223581313355641881997250740156822930934213546936150983474014940725937366874967e+16 3.1093712267862612776418886983342407399237214737876624791008106566372678452370402627929286893803681887e+16 2.7036071878323111191932077578928013430088401907778823514283083626591747597751621335504651135936005257e+16 2.3405146400603389268719240531596615489047972681719401118950894253069680254793025547323665885227550199e+16 2.0178868974180601678240721971569233357020449386447879967135972135695729569718930043139462732762880275e+16 1.7330099575086555053787906714753445203967597671426361799991484306851024092357194186728069973894107635e+16 1.4828897911336495990035093330912182419316675007801069087093727146645141054245103549683931317036065238e+16 1.2644205508883753562638557635471965262775300678839731055169241059120904324641137033479096541230628086e+16 1.0745063602833417729046860879686242929855204506953005330537992213415510766981555409146229885430854202e+16 9.1014691684785209878289149439593912455717249731928892570240716235644178256568983212828095784832387491e+15 7.6849514506958774512349120605594290621300459017206908016887138467448258396500519449111315464106947282e+15 6.4689349612358993956635771191703547970567301428458059807543518317740927409503123969313213619022833556e+15 5.4289415082468265350268713004850975555861809762978237991136567732484538418436323362240404673621008544e+15 4.5426728930326973986518173991406839701366773111508953130342606891033502146808124071337025548068333886e+15 3.7900070300477214772256891075383368665623162917223048206890906919955914540479849809744847300347678683e+15 3.1529330603545018057425061335326491764440815737285353154103064991518169681797269222159729009208524154e+15 2.6154452382393692475333181893361283720640601944271660313178913154975312187005976134311959966484429643e+15 2.1634107261043029241280989027837320965811702496971657191288109774745118585477757150872939462680865960e+15 1.7844227268312482322014455701449169457805994395790014156111926672666592063312059989321494645689935365e+15 1.4676474434093542229430343646524259487883591764234343980350945463553238491906542089217900252538306236e+15 1.2036710395522471941752145381946747219113595469208714653488446765056554851501077715014202047747026359e+15 9.8435096426277869902109471642449372332279324325061707965248632398513207261866569407735293201532839794e+14 8.0267460032587081072314877321620144537889502819789839478671606791449606689687151129526462513908144395e+14 6.5262712123300065307264732832442177123555480217768800761839505093730328490139261585511141414636631791e+14 5.2906962735950419210017126136052141572135430720654909631391572575382784816246029665228140558596294464e+14 4.2762802635685824919022029761852804861193032394460598685048083108957008719122030814171011739877758429e+14 3.4459268107067397020982230696962541385085580664100274683250964840212136432403950266586568829108201475e+14 2.7682853505106795066769705327063372372357964328277536227643475028410888189020451338278430393279371761e+14 2.2169521234073414747551804350010482789373949259278418502602413943170714387085225337805222941949231990e+14 1.7697645139484138097895669778306148500535582658392245809794264786371421984890785414556980471533885424e+14 1.4081815425103749811409640576663816726507780813717579252718387233585624834619267512126293752370663670e+14 1.1167429676287080747343897162881087607081764368047580325481250608436302658441733671115195434520818714e+14 8.8259942095184702499184907904962207128951010898507243471046133412508883004294883538098656084167090756e+13 6.9510618531938726654960144469067723545652747745419954069933845521011979005319110564344042405329998201e+13 5.4547357268400916093177832525398399737392702178232545392500009314973678556664672666368688888473629671e+13 4.2646729779592162054729207426418893140161164752638716415536698020318082477303998177240630089312843517e+13 3.3215275433566063419657734936761975573921437554024557701237890348362087376881299696195745839832420479e+13 2.5767761522913071556424509273284019874318863906727219187721680756331691808264074551050357995562689914e+13 1.9908773416753284701058650942246690832561734134382403535772227146358502455704758812460070007557220851e+13 1.5317181494081488679257207907496726824489861961842967899847215152548463161321618462680680344937355661e+13 1.1733085566459877825028307067541562622135833730349952887714760590080389441692625108106767393214122142e+13 8.9468790941754333520935499934301087024845510274177443701166713906661081185975757341600759982046404016e+12 6.7901242783871316413503031084398977471244586008212226268614241542137731825618815760006003168106578408e+12 5.1279634286009730294689508231189876677168248439756354760171356793053929347102072070672848757354823620e+12 3.8528317395484337292674959769991508714156999007375247224927444632746816667781302732524371071788445548e+12 2.8792667256100038598389528363095748054134031330499153056606645682245663016955663124200346516747620316e+12 2.1396378950899848980515230700595867681605624730838130829365353021643694508528793452083571597507306160e+12 1.5806473550971435585070510075536189180309856636835998611792553911100647429672190473011749679284444898e+12 1.1604719079095750840401059978117704829634330292282624519761125902011815066833763267012123635427925599e+12 8.4643809244209048934531984872877258119309178059814021405662158396788221392145741411749512524536286718e+11 6.1313842843687013335508698046695389325990234725022397679922706577368150456305806055477086370226223793e+11 4.4091044998246796993711220765643938956977258771761045157604193060987609318553162834333815796183222625e+11 3.1461405345071202876748452314746466067908697976841069098897946841981594242529886174886669637342950290e+11 2.2265282549605949366869606917709081809532644441966729185245202722053623777259385818802909789794025762e+11 1.5619348089014826864378674646218405490504350724766964850452024959936469789122021305953578443435160287e+11 1.0854665102001821689732320328716904151979150526179016305170646003436263183939208585666179567648763216e+11 7.4677581275762761259849953276818267655975890243663981188651441118561407209222045963358312066741815358e+10 5.0821601562499397791000037219414779613560659516716855871898410334455847949015009897371026349209687000e+10 3.4182722224468576977044929303826541858253855891822032173271311848217838464032087627274435636096784708e+10 2.2700356248993022041629892173905951860791897668752108291789541421837071041916118750017120271705526323e+10 1.4866786023693411523514862193446261669357205703949702005434322850667581773550056752970704546424554430e+10 9.5894593500597668138683086915433129513880996560631153142144100443664555357782786499019578563492394283e+09 6.0820711142279468589580284730265789273642910474471104308971809435181104553488762128280914886035766099e+09 3.7865951555105605787270369814124594457004621986442739832746227602138233107168836774351065343892407713e+09 2.3084473406946237161832201406164578888407553118197672445657938094949660975046681329391599448075877098e+09 1.3748895029249181220911468790321816587422271227016259278857185938417595296952767357773210048063213708e+09 7.9695692561743868647715192197506789580648520917614687320684244622784187632539691574140380707701077330e+08 4.4802642788078954768442722763619362606016720128231206719838966701774702321553803509607364734597238887e+08 2.4286915270206824634864272736853687311164236174104958893671077639663181791952611438003036711573822074e+08 1.2602385781326651407785223398653254983512508943105405429664551108682117964224320881771922257183689292e+08 6.2157866266598174272337514116531742828018465925463886884742184131946997204505096625695365452052997678e+07 2.8579629802442993421977502999912908758064613816027139507415035893749756275569633984373457059381011193e+07 1.2104220520338795509215434017358334608415139106081131232908309793167261108091411242940953261022706443e+07 4.5411854293210519009069723695943446647976230824198468001789055713362682491547628823155275235588089871e+06 1.3741932664897162698937217704783490596263828473029680229640409905211605383783486470274111906930000836e+06 3.4635187041351921379885788450437855897776956666148938841513892691977770138363732814668989642508276308e+05 -8.7780974212295624876323141474054135290605794829334714662974780500409939823482454232849000152801099169e+03; 1.5398735308728786334725164030488806549877866702232919242897918248000526127428068755623615510799263874e+16 4.1080574392996339415239503550186905161296048567008655198299704646605311345317896056478537156601019156e+16 5.7875286845881678573552896885473732349543760976285543165977066342535536992064145501468516022611005489e+16 6.7954045247533184894440752274219643401296019326942512163653004766052784815023213189466854659354840827e+16 7.3032821375048358947963740287680947635585166124588534777821559070211950038105764621522180557539569037e+16 7.4459181804939923814559087167364783260502951104620675732550086718373969722090753616062049283795484477e+16 7.3283646843239069448220662511294227708914708123118779628886985996709507276826143810954842369137778303e+16 7.0318207890361846062821020111182997568732263220281382122057722585966679778930212191743716342051134158e+16 6.6184182686068896870541821968317681313707079171210747733981154997498157829347701106061842973342276400e+16 6.1351235979124906709328297724707259869849952725767322093366581694086965530880978137756476049974398592e+16 5.6169095619287937310732206360262723242720374508299384217488334951230527824833476637456908471573765545e+16 5.0893242818231844055671952570202546072851974969595228938679823267353656423751684327799184121391515641e+16 4.5705643458784260951848054429054167514631466131502835912090880191687769408861632738158693559707434474e+16 4.0731408929270820233650731354157036531771513298864578161240902091324245957389792415372416534633263560e+16 3.6052124958518739677016193790982845086298649419672796106998915014893012627260003716842102494391705800e+16 3.1716461000242666281760123210798640125105482960190789807868692972762872843562064691131391868038723010e+16 2.7748567169656537706187780795754259145825660428581983127151390151683228987629077772408823032612335102e+16 2.4154677420047782211053280172888268670213140798761945428169220658926561986386511151725174912679498361e+16 2.0928263879620891769677993551369670850321795041557849282070049715636201133455770055285351639712713546e+16 1.8054025766395160050689065193773134471752562298836756342179446796852949956312359970613064466849710297e+16 1.5510945121394401948322565013862435869493948089427569187221023929482917256949114676992587115525163854e+16 1.3274599101340057869052769854108866701728403334189346905797936679192822114044180382723095460235695972e+16 1.1318883355674881988064841107051469466465181059794206044141429071662088112444944033469050472612496077e+16 9.6172718978687750675598497039667394414233028539204853741732790427565244513028408298368765494451048749e+15 8.1437148685614076543024823476468196423210101567971236211026531999239325840779778987437160817377137438e+15 6.8732558348457331608849436514677303887170551837440758221218626956807792367458132512861695053460339058e+15 5.7824340656813512690724969912138428978459508301565513260957880031497650925834039767381279365074601474e+15 4.8495239693662073635234046075475614793797229140427684613964690285840541696736731203151627947348966174e+15 4.0546530729749280440848154977635542356758925265765146768949967217585786914691903601291423930608720491e+15 3.3798311436998905746140662109316233209971936196537934056875671383956703155953134694840159581440388313e+15 2.8089159454292863292276807517415262171789713751986353036573672571542775520312716329151717792887590741e+15 2.3275353952341190585490175175249750975976901657050354919574912858308514893031665546214719809996908011e+15 1.9229812875995136416422634956148640434653404606035567366912970029377333468159075258737129041042638343e+15 1.5840860844830377405699007443567107959006197949551555148694300722214237662501436184312356034933485444e+15 1.3010913560547436432198038333082672861133014201231259202700427868299256888865191419862485710719932172e+15 1.0655141592954215254653403151841708391346952759672466793131369727689647023221923888765426545516547985e+15 8.7001584283115654126857280762486163723408904998457191666565661311358891845951581549233959076310271314e+14 7.0827637015639390593381207564078031379545783090591343622987203350066285470722927178207024762356565780e+14 5.7487618069411606537594667468730090039746190442214378622771260568481865138909994592725506424127506243e+14 4.6518679388819656837129900557832932631732297849111676564076067147642967298985525960028419737836675100e+14 3.7527075289638653315633499749997149789445806304727840059400259486329159970348504796380065000474792577e+14 3.0179105800049325478435339064589735437904908149773844574884297353895736689015888909116111127163086023e+14 2.4192992075376148168960009586284948468322638596164703953321842120241180690850330040788719847877625778e+14 1.9331644955938930177178211886475250844272247605842710522618034902865934159995139631173638789025054613e+14 1.5396273318339910469516938216307388190857393530536877899049125290286654521974031921273230079762612468e+14 1.2220770232864860811661636517782369499502881872420746772713089445929846575737014700276006411463396521e+14 9.6668106401854814661687777052812746271977102192426245201445394325288511395447125183777229681181276181e+13 7.6195931196479203569886279047684103250913213023592590306090056323320330954241325675082036144671200907e+13 5.9841595036301344271660546068478157978326527169374518918213385091807309246897216701114885114907280345e+13 4.6822287674587228067307206582506921859934972011191718327689970302039809633985546487019475536767811663e+13 3.6494854898598020821644209429408744592996329810896567445045324153888755321935566044809528543959855196e+13 2.8332674047241157362452102570447147020857686708775552710298553211306191170552618906793765731642964464e+13 2.1906015231525047588691942054923171695526480859140209725433550031989439608866620856259830275881574601e+13 1.6865427227853202000058157697456569506646515154092040037990478168592900230380801631987747005443044603e+13 1.2927739144610787035949640930599664206024706293708271402268066017708386904073868181602586433118708678e+13 9.8643081615250978030340621484725796029714834589728433276641869243200892358276266811340385922234767098e+12 7.4911927287620927199874521918021784412654226377720435432018376578416463316032763919869698257089239992e+12 5.6609640278681848973510312625580065242219646248900096033931044948515439557893255404117709987276534856e+12 4.2559092411257958143135287925552204410053593905731835724633288069011679414917398113837763403000521614e+12 3.1824106662879748292608971308810313215352594250549204019852518061727485716160103090000051663071156982e+12 2.3663137949650890945016126860903425801930911828121493451877603153954355123390345091534298812664886372e+12 1.7491258373254702519097204523106966467997290377562736592002662546848281565548713676416259370684270602e+12 1.2849065855748028070942269902576588688417237539392796621739775540065791743357455702040886148821574477e+12 9.3773559797517184966055938435386400605424503151133587184205916808850691952781416552209812056793975042e+11 6.7965738965327346570259687687915864023810980143787686773800450841010197213454464154198943739207692623e+11 4.8902026728478484244686448226741844821635699325397722044484906450490249665306654436239034014386495196e+11 3.4913940507446403051060372201418031603555305312100753705055822725544505370754922022409783623391819546e+11 2.4722551675454329424936675696860881664888631884803268628265451446279501924379947426709849425172530182e+11 1.7352943821481954709755384965951764808527688165279727223836792058461935223755996407033168314900577093e+11 1.2066285118096319757101296999270317992658888459521637321544040680635525808363877786377029736384400828e+11 8.3060967326994790538676975066094272243386064175388341629379591854636943842330501679008368811777501993e+10 5.6559891198906330806054780560908067982933744910163802892068667338390929554197038414771464659902443653e+10 3.8064960518428808554859409625700133825087320636334413946297628190158325243523351719046086896045845363e+10 2.5293961156077284302234026821418918950517301210487217197423032531551453746728477455603262162580528127e+10 1.6575811309386982605982545015704477489619246575351993735855265872514361347748433899745754267157579684e+10 1.0698850430316617982324108422869399647158547804236394967305054826445607601338810860189636676677529520e+10 6.7903402419351523137425936297664418740631321400336664130747847244728049564033747024544244876789414698e+09 4.2306436231943119539580210676637066689232097923726046966506961423428521250621893803284840993140879530e+09 2.5811393168047470638891787579374900853230818494112431856652802434187114018966819803640582603417441841e+09 1.5386109079542507139746986086743989179770241264721906655689458475775064697157694730175460295164785014e+09 8.9267081252806937756624086902412773004489564111016329550293330305397138188051718160487801753518092622e+08 5.0235751575239161893515873654958509205230269403211513426694413678988032514614270807538244551233421418e+08 2.7264399595837882274845385460498407017367646438573416289062655187647582227492629024034558337980660918e+08 1.4166365702883293971629184003133724206036854292379782114957903918849815873210954492052344953892337587e+08 6.9996221596769031748686650943476390959274231958661800889898370019813914102158155369432867655477242392e+07 3.2247146505044176532296407822396035198327235182741118235686166683171617405764244216425281333824934083e+07 1.3698095079311298847536704884622434505135581275046306443030327582905344595371937588263456894551547134e+07 5.1615912815694603632544905508831734360978600848297564108565886547798644649088446843735465678183176026e+06 1.5707454219329860907905909256875336989290751652443863666122435049566060999245123046003987736217487863e+06 4.0394475339132429053976122806759244627734023560733005566859273119431703178375173122300979059080207532e+05 -8.2900703220695743830637836616166573372321770627094207430377941867328673471998263730282592926389411739e+03; -1.9312715617051862433479063359920762791836241405452682863528289550350015299490227206107430564162927409e+16 1.3503612372383388069955755654245703048068597127257471396063684917098584373741519521724610779408434640e+16 3.6049735292835373617452519666399521925654045039194318129447248588456904052972641556638363695428603215e+16 5.0751937258617638800582435470369813568418705965066098385503466711262344759320249031491465216241294417e+16 5.9536282212893117738825988926251971163451087239757821437286583342153810314541565620918898369836151180e+16 6.3923038282810010854737991125017932215956122671738061804243974744067943162252699587679053887597022533e+16 6.5104420885801609901337274176606126787756065436517221581748542946993319381243364956070273696499355927e+16 6.4008445550458725394566684764212032735976430755341425998495342335367981513530853721789728410592461800e+16 6.1351235979124906709328297724707259869849952725767322093366581694086965530880978137756476049974398592e+16 5.7679755582195862912350255999274744827075433647814841714639056327807495866570925746132521857836624489e+16 5.3406611525003904641582120005178704261567424776803883702376697839947697280814833627560704389520707338e+16 4.8838310652478226588258745033245154824643005423607152754699894393136240472607705455125016310592215514e+16 4.4198119119579289547009058204487446943711742771524171712819648278451919528421786630480680420582096954e+16 3.9644485839294339057970610720615792834499304097762814901903710239528961474954583906090356598677613067e+16 3.5285828558946103636317647111467916649891167189043788179406176039861124940555150492267498632612769649e+16 3.1192345868382427721141957610915290654616531104884213923900248313398144242252889239820915412618979244e+16 2.7405404784114050924778892503658383135021522806436147210277523895487373538596716020134573185212606904e+16 2.3944958374648297440713356176781996369516246128341298986688122909831298486334042393710240685464564108e+16 2.0815368325197564708043048580383261735651024983628618102581188908184269422828306078683173642495710133e+16 1.8009940942719724060362493763331514437296194927663383407817591050746988582105104506151820459908001560e+16 1.5514429798798865834568561513717792043488900740121099623562410894319310107541888744231077042050508438e+16 1.3309712235369489327851403951205269534999960485161604602587134713734065420104450285732925082061310787e+16 1.1373808821473954447973239091668466203133836057909192062080037017037305151884383206432817407584208449e+16 9.6833832822269636521023416196381888167238278372404398389494188823976467124077955843949076899715652094e+15 8.2148343526665306562218856843732210406830732781842097865288991462110338079321508386592236581853259661e+15 6.9450695343567141737214105053894715351532729658706251245703644765983520311239839411987596727877109244e+15 5.8520330889758421713360352639246176930092686405854509871766614208012158645907785781542548030069875845e+15 4.9150461475534129313278788588440182695466119173301532868220606039110294849634390844668452852000147085e+15 4.1150050066017671309748583395742959731025061046320836346886151092068461132433251708406943043912362043e+15 3.4344740691741041876364537470179838866869500921196348454799529095389341990251756633666216525811737742e+15 2.8577020901490751677703980506051942541110896465798571043626574623838955156953466231940323538811612954e+15 2.3705840824826655299079418775206549129414284448211995631992267117199166331716486449497193005884975061e+15 1.9605861693596742094881507814317039999726378921752035964751278807950416614463090787623785292578919006e+15 1.6166466050896489591056950856505500524510615487564727643806260691083651537144252021509296204666737777e+15 1.3290629509481916205081385418646730153482162646641119645028929648698867005676585632163418516387609794e+15 1.0893728284482619695701930763762387165233225113749445341734248856006429090521170872498384093265315050e+15 8.9023365538203070392300483943663668811886021135385602134257989525568501526148143228246968677420091073e+14 7.2530519496836762692230120174982933606849534050717000783318785985299652102092021527738808681261739219e+14 5.8913752971565785003759674891019874391914251311567746033171475159905454940207722415397505971652729900e+14 4.7706613840835018245926882159931350701820643152070676053563737797328762761087176322087533837407286150e+14 3.8511504937632761120521341026026162066251453278089959967421288496843119113456664607919293257307515697e+14 3.0990851849651606224068045236158141559160025589301541750927273362205338443788394378926074916122057550e+14 2.4859129811505295124697352039772834303854195346165182318270227761797739402225331571539729009523728310e+14 1.9875729191130137659271702726521652657094146481476695107789898740275154900504437777142482955594324863e+14 1.5838620582095884573739908946763578684712807891355777745133759751939497602052789239981870608601745608e+14 1.2578768620646344344803167305346963193909673091897214981511971086786405985103296564938646383499346687e+14 9.9552367658492547572030695172445207050062209328835125033637413839556350601029080481173186678636046280e+13 7.8509220919791454327879057521396853286957218843232899972267184665862759171433082056578060173799532874e+13 6.1688587198677292690336146678521788214095509551675910078261703254297544268990619353484241974386705521e+13 4.8290299268876487440737266269547263469000503768651123450684979827157840125938618772893177807170044072e+13 3.7656318697120538038193330751294238085532247056142282959005900846618632192637227311010481234638119446e+13 2.9247353163589934139717753851292885246197364156372496930174103863357936784452728373365726875069299031e+13 2.2622961840727951975854121493865713679738809752169660562691550259408363755894416703402944620721755074e+13 1.7424696358165224945913951554654709866113088680962990750843740656845271389442920788826252554362245866e+13 1.3361874129233525151064015701013825555276766747231440585853814872646671898161350192080211455344457249e+13 1.0199617182463055112386873043676209681682060962640494605276534170805506942056241316312046251386269530e+13 7.7488374703313718824736576351250687860289714203791973806637643379483131456810140691106223303387544082e+12 5.8578814148230184595385567288239256733271000775715469065499805308675515162675890470428498993637891709e+12 4.4055866667614729019368376596385978713254098616807568162977443890616327412176419309393910375171027935e+12 3.2955338881428708080117555063208242990253669792019307874766988030465586590847212192774694266420389916e+12 2.4513050880757079378920790518142189293225722179571510214708507721779417772662078685895773392119481147e+12 1.8125884207453080382991472889519783870837387470401946175946544070567180821014459970418591663545215887e+12 1.3319895202868889522583137367286905451511714724857187715709789095186910972162047538882648478775039782e+12 9.7243169755660294344869483240232749436842864207753366594737246342317019765268910683261696856657418421e+11 7.0504511612098786261046899334234534365433297302038396230521084768099521194785041130734271062859993668e+11 5.0745902360556573663974570183592019682670456906299663474255958538314174440868183345247925013990902826e+11 3.6242632963465147628173126345760120756579020154441243705502846233835739716797343904091671635834077148e+11 2.5672067986827799049650115722159730326982243774285593484147849884335101603643578813877290509688953402e+11 1.8025520703938404435299850059098986488586265922763624764357149959717005709751288067952801460015876479e+11 1.2538231255617786182777756105802686599525187252907779685264774233583066070785975260107223839187780745e+11 8.6339439520169094632451455903301967107170212326695891965318166851774228263729059948215483258078903793e+10 5.8812898272837891123758059760803445473315354020501244960835368330564928207446802426989242853886082737e+10 3.9595340923486602685337866550626478462815729249158817539025187128172043333497654258606820363894827239e+10 2.6320507556337974197901047027725355107086427368627046658659596005827937519406317336472835780994617246e+10 1.7255026402436128575382374869462923323265730530520539048344518612295546199580683985446427711361048611e+10 1.1141617847216528621914148509758114743782588242195925108147551503465780865245301932018801128731115789e+10 7.0742409158281278846483775811451912327919572907204855582296692777062372714353643790679485970188775038e+09 4.4094452477006022675828708320369636924371086236464408260941847848562698600452810105555807553424393316e+09 2.6914585787030639930323583826397657061062982837445516625021861008698737756585575621423224151081757447e+09 1.6051837619088485446634545308058084594935990198792796630444391140029416059894886098025898793998153670e+09 9.3179865513336673305275232233540085855678563799306717268618208174266848499735355604795948853262728074e+08 5.2470121543898213669382963734773347953087796852317674904276826302156920615321506910633292484824172007e+08 2.8497020194996657626636000002483383661368404765000414736298951653575600842791606845640899770874027415e+08 1.4818549751738093089008970465216364625815714967366853002820372944536167073796652721687145088904143613e+08 7.3295471663366730340955194693068790071515434528183304116918857795146398625154710902570781489834317919e+07 3.3806216423956306962540499431906935775027767822723318704821675327925279785057262248458326602816044072e+07 1.4385311005008101807383446436473621132855802239475093961383265930492110325116406818654968671318335496e+07 5.4342845975233116145091217980412936375654505912704011908326478109409911880546224489536472726057222867e+06 1.6591035453312236352104401401516611481258652151938328529566094081196068433132011865861192750552393748e+06 4.3155758430381746401390826166616664599471558058512396401665399664149318125275482922343030900636599410e+05 -7.7030955689332355049210324939291692676825585046021916082069160192241974163267970995657497282352554718e+03; -4.2557898203209487047882323012209165487704657685938252826659916261024993780362846493809200874582438135e+16 -5.8403054177774381296694547540678599376111491490883480885515446388547075179466910773285030098582053272e+15 1.9969559082436215798093915809231707431090675992961997189493915329976362587205983796806210563774322712e+16 3.7399406055498144607060146387126087119881525162190732585623439116071095648007946048787896007230046474e+16 4.8461017536828856013571690222085825399627023037440282542149635800581759915398917973603516248222849083e+16 5.4747039435570561143883570822248263143784875389293314929396930678777400775517724876952064294138957352e+16 5.7510745334747382438723609012001949266970016658655916373666760954402445908595924884820876365753732262e+16 5.7731612107291567570421413071974424830645814965206112364766216668446935113094077863849492851979113574e+16 5.6169095619287937310732206360262723242720374508299384217488334951230527824833476637456908471573765545e+16 5.3406611525003904641582120005178704261567424776803883702376697839947697280814833627560704389520707338e+16 4.9887401811073720962942744056708941318545911930214592195657237308044679589150768396003525549570063070e+16 4.5943693617572066150317535248534901167613556881948622558102481791760366166536612342661477599789441475e+16 4.1820325483159635818889708780758913953730025341321162128600926522739492608265397921645200884371110177e+16 3.7693821131022037918746914722194695972266366669852802803509438444401781451409509181584829313338435942e+16 3.3687726755279034495147661500013106488238567797492645445515002954496833335254483796399216892378039161e+16 2.9884889800935090552008714876169988918945952104407766018546869336371138219326084711559337193098246189e+16 2.6337241454540815319143960481618097004414549768321514634820068070776916803496105252163478281895346460e+16 2.3073548064004903566733136905790838117958094844492458034789998116199042065690674192875240536520303060e+16 2.0105515575112146529001377819686394304771696533585365665977502177653321423777791039004488846923498636e+16 1.7432563332322105352767508206375889286773536015121216162529566302601657594793728365740823782498841896e+16 1.5045527135897086958932014927502358482011209256177419188937728971370381582238234856756932486419769999e+16 1.2929504487184238599244686070507540315372197375212801731112129608736986059559179449164810981651412717e+16 1.1066015970920939916484519464999733868026491388713910352269398572247175129236389629329845440951483808e+16 9.4346244321288628807887021493849530645013269442188008540842439568240458450756499027629944086991148513e+15 8.0141269171907183019538404288747386590139974032023268836883001809165621567407579406286345868562651537e+15 6.7834123444922492634831246597711445960745099917301671408970705347580079057773797973190594836113873910e+15 5.7220597743377827911951103845824884349697431147876625445652946350950339523043701389349680932304062216e+15 4.8107373066223429554266628602886486712409217893260306184362078704649673326483424610382677529827219908e+15 4.0314494985885151817140026830242203762189582311333837209485592805147821866532492663745559837326492061e+15 3.3676713018150739321789558370008074016341053945495208284271991181103448262642818606469087002085639620e+15 2.8043984806310858950901563177937854131687860679802250918798360040765826133122626844578732262182829810e+15 2.3281379690768195291933902876432249807021651160846042626945449706113397273166511742173099789711924680e+15 1.9268563797310865284432773745018140595106031268733287516469393124893769901352055249777329294109989119e+15 1.5899006696973455108723482918026534387652274646873258079124586005502161462095286748265129551762725683e+15 1.3079016086920531815457734796252766281620794972339321773670252583263482452967823026349943785071967615e+15 1.0726680257035954764246653248436800146636275210741084238545003339721573561973329118935646162150401882e+15 8.7707770492317523726453247680883448348098996030835573300463697224216986754362643121368057480643028302e+14 7.1496915175098054661450520929988678656529276474504418102904866485995752385325909389150758790649458542e+14 5.8103716772785646589906107721042210508378969664551682548825898690537499803801571687675538336036344895e+14 4.7073418672645772664137924446488024928048769614242867917379970480149497417539493978322972198966646411e+14 3.8017857457318069351922745160018380151772335751941786571791112575406732546772566268522461832395436234e+14 3.0607053177254979074250139394202613662788289214775965884259743543107993705435608647840788998250877198e+14 2.4561582498937451852434928247254552327470552693394957469457400997769849192413155297092812705108419792e+14 1.9645727510725638680186890629057113794277299019759632757076841680138686080471400925992026980530865917e+14 1.5661372244124170116045809029033899015088972176234879100559079582218099720267029017213406964304973710e+14 1.2442605201468912785078688371354748848884133931956324953098760432223604040923869856068780801169383320e+14 9.8509777374884474646817827819022511675924743203245150734136073471857725383317837917459722074303154395e+13 7.7713636432945419921459601361846096949950784290217865285479936842789136108442570571204074810130746398e+13 6.1083637700208372727146861789027119101869082246641360383553577632785322844168106331409781322498454067e+13 4.7832000326694798745209172807321691829686750455143339000400490035891429753724532655636063725394827116e+13 3.7310452745238858384383497875154992657083848053974574384666812429158476203084073127016080684256457338e+13 2.8987383053432026731645457888703993831246703952429552388248485980259252687854723268453564210341564342e+13 2.2428373097446275740483430323493105536802460850890827787221826108865363261185862687364326104151575160e+13 1.7279683408870366321343006656718503285627515233826585351503404524315928453396009700694733472367942379e+13 1.3254301919966544765326814191795651962698649501762089258597537725247713898129977917141476093567547825e+13 1.0120202698510371401504708366468716022434229199236449507406504922915035307751732227479430806518370804e+13 7.6905064577903347195632186140618376726537042024083274600713454856835409614724224490094851348040945813e+12 5.8152642981414221444066815451686459097116741722034302014375109223823123943515514687304150222205221587e+12 4.3746247717966688289235425448703829426177396946197093858802119350979860508871110421560146119527660478e+12 3.2731728358755065056141618267346575135990910870598356531322367871578052307432972595468038608084417608e+12 2.4352568595480786006366364080616180266257349471902877282453813703160915211841457402778329979837438376e+12 1.8011473773050036682687844864185634084171510316184340922847427713162057176306336788063193186221407392e+12 1.3238906655732540404005569019833339525071698058475034870227969530614631325532317667356488082206647770e+12 9.6674190524579334484294548539075395369012193174088771979783854603241402626491763346534936581889170696e+11 7.0108000477435795321037139914062613680219281031707687292766377254253278211453462568672792647986250073e+11 5.0471969793393254631223311746627527992475740920919032742950959308434340033723822997160854580545366971e+11 3.6055145894169727488032396122222985590419425608465426907692612679815700654045586158123792814251512335e+11 2.5545037505809457478395267831316627193646506437966940867733027679344785852643136682425035799092624163e+11 1.7940392246697713193740319698895307992536239520460408279468840415785822156310234786669422132232726628e+11 1.2481863198515905853146322206030856901441648772070740920937953189754681687808189139649650971140254798e+11 8.5971080071930508038219708618958176249353198926896930101054941077052431534972061623148276201249364306e+10 5.8575663728836209266720120324616036436753566971393181699992896344184470854688208244981339525847650142e+10 3.9445014403359197465812061762784136858104575673792178354916890382112218380726358472060834571819709014e+10 2.6226983604194790051379136777952497152158722220937718741538772390876550453679658967130991861912434580e+10 1.7198036911638595109563454721828666529979483774876538019662267702334516102792097325573331419577722282e+10 1.1107727795224554162549750368794411656568263978495125369332170418313952537779899451116955239227359853e+10 7.0546433796551217642477444414450364422268381548233996719175578629505130350551423616292612927349905727e+09 4.3985080761305067435797751224265144298020149417583675337726203070372034919732837855332819579370177472e+09 2.6856019557682630983721540164597023172848522482749773137300579655188302901422521343387405425528098530e+09 1.6022308313098910803836342558023717797312884252626397841066726159830672345942529419444069569767871139e+09 9.3041931412484465874750457146423251857722960690672668918863871577164554417177059172954504696817482228e+08 5.2413993805691112150991576294223895555019029188703307050759025426606941013602422228730333732071982789e+08 2.8479794072999620354908725018149798078740211246304638050434231870705617782298189833724048265379532683e+08 1.4817371792052185916008339513381701842075067119797782741103181134270199402436460294499403878278203343e+08 7.3340574083715568958092318768313907775872375507855201271853551700763918882457353773332845841499520136e+07 3.3852916096035052859279145931844172475770947465529925763692137796228978788204090995308004172179065979e+07 1.4421685041067425884997526672513273966951862935559906972110250478949568401040513549746591748661215484e+07 5.4570997617684214241730231302614456283241612114264394795864769337122649455810731011455816879328683386e+06 1.6696051640372614976446554036036172560695068092921500004047287674377829624643783356958974303678316028e+06 4.3750248448299392755363763387327877105671596067075980100562565501810169437046518874452904222902239764e+05 -7.0642554615772749454461985865290225127188954280145650296766986355963556296947872696907951374132949074e+03; -5.7172299242403887669665135622755572792772845391072218007352580881559283714488225294777863516978821808e+16 -1.8910925175286917864883908815641548829591790939910764680739538364768856001709295380105618321938072763e+16 8.3412855311726107181521960286736991941684346620492948602633281976291549999973891039110447279282472792e+15 2.7103825639161156713300440973495460033764644723102988455142847767563985894541390901641741116774300509e+16 3.9385357563443442498960196694478697792792863342652732661847041790502921481350414010875278833808978180e+16 4.6779152893624906662361980965770724412935364421871268939518111577776787733908114442374237998547715185e+16 5.0541788516077963359362528132958245116269439062276445292310327907424261229174601653089992344806034046e+16 5.1657886633831567168482265791628041711076266495731207572515543974742964722085120378253291600393364981e+16 5.0893242818231844055671952570202546072851974969595228938679823267353656423751684327799184121391515641e+16 4.8838310652478226588258745033245154824643005423607152754699894393136240472607705455125016310592215514e+16 4.5943693617572066150317535248534901167613556881948622558102481791760366166536612342661477599789441475e+16 4.2549026117748421592455071672177399699037426047662649850134127467640735809312265104840954599634413722e+16 3.8906398642122335821645792870481925810988959942429364794905106392825165378553333652383840872645333114e+16 3.5199290753994019531783244228179410369690497323566961055957844285772504078588016267528067310121506873e+16 3.1557814532173152130251633419835768950252267317467853469389232483843810166755510596989216420439269664e+16 2.8070935678557734464319651926554481135709393600885059300337823714080227071767567805614979307588914570e+16 2.4796225839573739788085977800617211597580465574601103219050672903761644126220591665070971438156959347e+16 2.1767604425482171251741490483746300340505927986740746170287143390015054540338843210541544019736337967e+16 1.9001448503433725839032544004862881893031588942593282741055515060934270071977183685507968221846727576e+16 1.6501382762700023673129225015381636725884151055520605197822882067145731428834453444179494373907339450e+16 1.4262006041236656338512203721161646077776254118841508439667708619329198696310352647738627144480924038e+16 1.2271764709454878637844526069984163039911733455775168805399513034299985884887304205413910612838544157e+16 1.0515144842822590790005474668983494286071372356739940347563999853703037148925788354175926699502659785e+16 8.9743233200775928530062255066118013819152823722142614805129732303639319264284527532956680000810760036e+15 7.6303916918789597490387800448026785534559505616829429022540062060677705647720786690230946089983954626e+15 6.4642449742512964487126984886650431426959914692692529117249978883082056030013503487479653381726475297e+15 5.4572096720832878127500323114802586525881666249912370887106248626828116443010926722626456241987468336e+15 4.5914706887331718878323752691445712382359766330815357253864958385219047912979945439199017953807219875e+15 3.8503447894917492099222715925743125874830411185834560980180566275920747734051696118262412799480620709e+15 3.2184385057865282679742372969160781818108302614013100477036302623034976878636825567539005928028698400e+15 2.6817204139083941182942434531273269401018581872693015004805842174447757774186860716333180444719617590e+15 2.2275312781938704822451993834182506077114548009728622339318645618905056173506618373113261012855965774e+15 1.8445503481550516441432558057533436738021802258094051771504301095163442405883718627489547897127759609e+15 1.5227319203916901120791981928970353990928940922253326248941091134946833893477043524266645818243753253e+15 1.2532229343160667772090103566763895023191865302163088232272782402538029291196318476900003278466530818e+15 1.0282697125027542430042751235566438881031189320580981837141832836789607186328727163417745303697759558e+15 8.4111985472222135857452794352345076859876533103813045623809296970008281085807723901512263710977309428e+14 6.8592364422633230314131598760633261159051492822671357000692547032410838978699416003753564309196357914e+14 5.5763803898898336471854918197690699210847316833353645488542435143289341952966159925832787941020702950e+14 4.5193532788690737529430989778440749226112060447749384163476336994196996722907296927912947017310194952e+14 3.6511777393164116102331257442894662993876169268033816053391239620569483070978773209778023896715271031e+14 2.9403899556437487340055731915569107632262461640032116480000975978535831206607258070215978579002952760e+14 2.3603241397965134647021793810617175126687557885984817788740844242692561968748344815986553043335160737e+14 1.8884678749052383914014627139829181009255145230293332240171160029448014308129042323821544472450296225e+14 1.5058863777444705408765209189874018885290275908405162913911486245834467839124336866635634891011177887e+14 1.1967122656495540662538854488351174187168625134645100214692887137142771926175393319691553780016351651e+14 9.4769648805455751767738906952529229957413750672762696140354818602035901776257576273641717377111886074e+13 7.4781555702742186194873666294229155335426883082601634410971638843655903042342469598071772317576157283e+13 5.8792999009022969114340187974684937985898845569616029894928819481395832442854157321912319496630316300e+13 4.6048886508190078901586652596716006793283882320552927731205363612500051848942046161766458475825845178e+13 3.5927554252486172010680793239522681429315043213083314410465423784757260019760033999554468841516289374e+13 2.7918984240361138704082227859415605087906368787493700243946591101415055231338289230034737617363298772e+13 2.1606230324812304389980355653177859658281026550642820406457445527466160388952138868563399080051465945e+13 1.6649646248214854601395540651036165037002313649579651448725096477510145586031594579451903719602462017e+13 1.2773551689598649146997271347963510269805680056084563957672328467769424949528200702140466217051298249e+13 9.7550024085853190982681182069019488851276287671071373445936740086898693721905754343134305646639596744e+12 7.4143731028926011189810077605048732208393591317916559717605865816166088055970142441838520348209558838e+12 5.6074889524867010903633631373982344698649609930572178902544470664583172618036963317780948850891449704e+12 4.2190781893847263608430745216676808071008608436758584231894878620675992021725658868193501331427227044e+12 3.1573446981835112881159529522431852374364763173736945093514823124701380532693839983692103370027664911e+12 2.3494856377147021946941984769782048868123294735243139953936672928565433966542573107534377049735068603e+12 1.7380051715111785640920613136417151058544806827790451665440004537318985885513869757248776795648996532e+12 1.2776936480600745331646338747336360763272535771844406895439146502342096711178301479926527716239071254e+12 9.3316220453739240815495657829857226386064825063652055471657706073687242918765848670707366964400927579e+11 6.7683921880185018955761461053300996361246844943930014901177916869334616160449750354892152204050785994e+11 4.8734786989074837738343348790374294091051262689989294042961794961027982808962724928056866529914638139e+11 3.4819834150003754837491366919481556360337613695111023492599461504128024256747238080108370292133669750e+11 2.4673829580648445459015128479476754773397864983194443514417634804913064504685772165634344513961098870e+11 1.7331362505025078433337937646201737260856395322804767002971040567748571396130873114965165916751360750e+11 1.2060113080609744540574312622375454906181353780866842417202894968406313240822975546892490619659117835e+11 8.3079953358033860512095062262615818412689657723837083847420414628259795246763861057384354892081159926e+10 5.6615328366037069777981001088701444778650479015461022326206848398800051607021142256021285684290687907e+10 3.8131444542108509024910997444840109378717254129628367118940135979435744040191379911623512011768337654e+10 2.5358042009560539949039915972297779240330868632783185870614805317483265263368723324925684261541492006e+10 1.6631243088819782516448209370712965784599389529114961453445968601103453724135272926285901018450905325e+10 1.0743673272346846734923148608658201589335829193975012992072931716714709126071044251116925019292701603e+10 6.8247633213425359012475296391346920531422359461072731243664932287392901256329588628583664062327145660e+09 4.2560684163559837139516746898761885325771117848935388070691864150215113519646200005336694235774397931e+09 2.5992018583407157383368569416643743741404701233335723528415024225702464936198123507928990674201711353e+09 1.5510597848113873388913403613436471470345227650333159863241969491035180713762610418294144549529530977e+09 9.0093679658172444410777391521651981510847606448125557305276784935369294498444458959339546189307937987e+08 5.0768098910437032794487822618636895362530215773782187364179540462480911578798800426747469197303130906e+08 2.7594681809161775121727731375995253726576436467657226023905135430259942577334423924482025670551413036e+08 1.4362267156229437165702925109073153873745969927293071424747245552433655501130456141663093114466853865e+08 7.1123302816130541029266650998450429992933950811403022043650048874492377763855697344217081340332294241e+07 3.2847399398696068343681383661681582338742524880476015300783027456736229635540536014545396542994058795e+07 1.4004752185014607388194520332470188867752264981598223550104444647531075597777575488191015121226372054e+07 5.3056101460996079700795583142291850260080807045936473542343754691038419565400252007774343831097128947e+06 1.6256956076432897625340009247120977715259461044297979833519287187655997924281420678946287347252040022e+06 4.2821303117480647902832618318662208742591658726546745973680606049243257473729758180185065288416884092e+05 -6.4080239925323403258701329147153936035641545913558457632907035526601531623667795087574908403908805434e+03; -6.5381403277436462596272995779117509818202330769312748939636717032054788166791518094721830915387387892e+16 -2.7254750496378875597668206591505795776558160344946014808642506411168293484614329902243869839199244212e+16 1.3574201545058567305111134177860515940506121472000124903634704836551205680888297845002637143554587518e+14 1.9225607823525786880769114798601602933540569621798445332980996641712777236287996680322496212258953908e+16 3.1958918825770864144411233576445101983704427950904030547538297964613708423343934858277290405198733802e+16 3.9879832291214079541247054809302239166100012926385290410307714093477736190386361110101551115766243012e+16 4.4208110204046527777904693008499785191681295815402854535502424686325160216210329541748837778408852102e+16 4.5901275098576888582781035952444733593320216320011016428880411302320836757914097239341875659057962464e+16 4.5705643458784260951848054429054167514631466131502835912090880191687769408861632738158693559707434474e+16 4.4198119119579289547009058204487446943711742771524171712819648278451919528421786630480680420582096954e+16 4.1820325483159635818889708780758913953730025341321162128600926522739492608265397921645200884371110177e+16 3.8906398642122335821645792870481925810988959942429364794905106392825165378553333652383840872645333114e+16 3.5705546718527000925930255929761816639781802668140506516505670870072742324421088397908203525503321410e+16 3.2400297917739999170115149391588290854267347203873541313160556097823745096153424109433986223200484769e+16 2.9121205849263097145508373949662872309159199826004303275000571651921483318788785857809680112383558908e+16 2.5958651214616286351502828791963323015126389477684711675976038563794953691118539788241676396574280399e+16 2.2972270271901575461877484529445369110301681226866696819352132604753502781168485567139068039524046122e+16 2.0198449371275414022023072361485073867035102875550906417875481613889500113577855476902639637077341650e+16 1.7656248598414386708470824965711425641035874297103361568269905438698727856081552183353883468196466491e+16 1.5352053850417550404818167201478881840768588919938884019743834603797394656124765213998368115442943210e+16 1.3283203532127979844789517333200897350357747263971276154139358848541710470786828524345262289499781370e+16 1.1440791828149227402782585056177329299555110014926885288263584467491675846730292337809349162027280594e+16 9.8118137573757332410984652680618861244094683073513325353201234676728433822820413424706534900128481464e+15 8.3807867499942881477260950620838174237716515856416425488103033995907072348862581362265327019025001183e+15 7.1309582831609881503356958689049948051248405409410729738951892244059333219080598950635614036601567294e+15 6.0451883099745069775194995521585363491494583072984048416146649812748458106721276230693237435757130804e+15 5.1065780908103634807729837283465369443473645718667090816295546757946026955855946139163756812409809260e+15 4.2989029736152982828928824300179992840907677347557806208464946668867507247274844117491325074616665012e+15 3.6068951552766334704941394147938694460686823944695162569469410218438594470023635678637193710034624843e+15 3.0164130562028874147708262079256962856145698166961599664249462292662401891061540649925176140779287268e+15 2.5145262917507329388500865769621111178835340908171003355510659283398818348377108438098375273294481253e+15 2.0895390224917482835142784682234377068656937346871212548235210551058483237655848370628202337739292070e+15 1.7309694562061495946780696221562216854736772751663462731412603542003417201748243941791160212291107911e+15 1.4294992458339383324678016816277403722532094161528890850883414242861658186434046373964049774792323267e+15 1.1769033023914375575172143387766352332366169189385233387995291877283160845625953626746522226601771267e+15 9.6596797330401260582322447156612643914031646253904896022266269254742861269047666669545206178900350941e+14 7.9040350294466738446461660225294330808093976758595838783774519122847767204328245214718571066202452027e+14 6.4475509258964677396394621818302802344824397100748333293754073942988126278745438094509525185112817542e+14 5.2431562844396817361114567672623378468185733255247695349102194677493883658069658229142087212387671517e+14 4.2504218029812757690393749072026063329294076210614986918750687416832207646187911227574038271386728391e+14 3.4347763379615335069493196427438216831302532325208889514509904203615988291858652949250692484943733237e+14 2.7667826007446293917734567874442692420046879667586464039742463757270562033042854014837875448687295616e+14 2.2214761046683053327744870801714862312183372974797878029535959537552269985931389701813556819742138154e+14 1.7777682032971637867373159333144822339862048256667411111198251743609842091080612172123642946827723955e+14 1.4179119048476388513826227326645846896347327662073741232575960764103555771868173251309710258090667814e+14 1.1270276716615063544079247598686145388353678320516950518338540866926965807402949399031032788487450357e+14 8.9268546144110299236151090199595988706429352616461615595436268888239732470553496229890298804244644344e+13 7.0453870564165377333815389898716052653173426590983233946349554846122267655911498944266572919291586149e+13 5.5400565839060222473644726296951354687773347444133354341305113880441064591084805686319583936214832660e+13 4.3399349254099991140041196150558751693181939251685213729918194281112815472652666325150581441952851218e+13 3.3866063050161758444262186220109592763132908309075415153329188457939670217404711939475370980389504309e+13 2.6321298630092666899621037491316288119481405788104508056363856016884804413510080202403108326619870466e+13 2.0373009338237958038762951484575524115781692629685188763079989255950114368781003646731435254179090025e+13 1.5701736612286740787989654942803067631340324270090532897207582341555251495705348051913424842369547939e+13 1.2048112406459911656575419320377065476650289317671068555908276199996353644452692996114438913711171575e+13 9.2023279115336485461804026767213360067639364023701315344528547149737526226890480228378609860487513198e+12 6.9952977719754265954513286722630892839216209033462792929644337980185682501576398196341487171338771800e+12 5.2912739016350429301976464167589303457152680396882081430124181299499109377482876013877157271691983704e+12 3.9816966851121906650028320340124893241598318786435175465715095877350410120045646322563897996884011499e+12 2.9800959533757056907389689802144922997271473275259200616613755182950640817644517066695862568924831896e+12 2.2178781950750590898320548474656423130738992723151376580400680051974385409646588579306734203064956354e+12 1.6408607753829428150154372118669606067672147485746054456546348519836689048182767456061669582610898755e+12 1.2064308453893268403223644079641313023541890462482029917967516897957458002500829033170591707330707159e+12 8.8122589758118239560355524600316916561566689393563123018239450332482326137775093859064917091472753337e+11 6.3924827417444083407100585346487682960923366230504536455629950882898775809582650669268358965453792540e+11 4.6033788983263321004348504916834417351987378089817540328357959318435159174047904559278320992832776378e+11 3.2894081420995978248624849233764639078966481423829361171846676649874709936470350773360198062409726504e+11 2.3312079384192368744718493312516115282127768551523014083538237657160373239837549822542323934934026209e+11 1.6376862126056091706350080499870010426761529309180972499235155405721577510107202794393581702266743996e+11 1.1397333036993828522388874033293202171895684023570199337558317355346348151204964088348141757357615713e+11 7.8524019455692834302652542696057409245706202177497221634250231977844608718651398016085478782094691083e+10 5.3517464870867102084600593113812263133420305109231203783970027130118461526746918607510018407255688981e+10 3.6049648466650074197747837320647259478419735350527136997576446653624908295596957809705755024637168950e+10 2.3976799835914939509848519616067321192702762803524642688300379044733338523855979135156165309637382104e+10 1.5727497687971589917840985224263672349930584889348860496340845730249717690324260515914354272104519528e+10 1.0161307799741944681001106906048938205064038368314557313080058766406196162400401505177788162027669595e+10 6.4557804934894831546772409141895499196545808743344369803510683898978263381447037518877867671554688843e+09 4.0265994545301650329405683379096076716905809272826943522290566892460822776994912240009319009936220583e+09 2.4594720293785997867485919747858846745520714706037057980977737447640133666207493362423948817203965924e+09 1.4679456447744774236100582760932794057585899532474279763101022473763416433801878290146207818462754322e+09 8.5282640116578850864709129457559899122238572122042537986142172494201587345175407141471936573627809895e+08 4.8067781391491320236265255581326839720632352297474988157881917477848887243621954943664104716609816566e+08 2.6133532711892999395988003871869221980867503689357400931591703955140019858813704948683901083704522023e+08 1.3605643522068802847932974339466962026506831010948004586675445444306578146295476727170473799123327828e+08 6.7401715519146384482487340950174063601619353924243733680846217709523969301685357845613032348875739486e+07 3.1141457157886818715806208508510560368138065593417335132237659308100220301109493370733216264172483768e+07 1.3285576510718693906605960243058022010952308364197475482701863939397861639219060597269310593049477170e+07 5.0376358582754328537754883153092770197154675045299258447581486572314222332786404123252033232984828480e+06 1.5453223378178367409621135756242282383877469936864629075866234308668754418678205347069708602698601269e+06 4.0862308230926230965099296616552972128917290321537566705643364419358723233547055877661679078050303787e+05 -5.7590402559915267580563084046727251340584345736866908212764463858108634039527129609290217634221502561e+03; -6.8920604088872456209219539185790850698345313058120817480035637548790192461413603978010245677632835474e+16 -3.2085279881671360889943443101642098307047836420572005924066021167505855917456947017202886048271070904e+16 -5.4622353404082450387189134017390989867979781113415751377232308809071408803743172790759525984361754108e+15 1.3250200901669026485956396104875860398211411393472777673613595079679081298134126565876855313459971247e+16 2.5890905034116088251020336092262613992287543916754215563813969724368254653896389478617150865452528300e+16 3.3921971182931894090999222752473141616949961086028605030700302396474478905855704585499904468388231326e+16 3.8499689031253113563600548003386095141696901273105858697802858897279126924426210713004605437270619065e+16 4.0532982377009952973700257484477373165407759423125499076471462597514685775672434611902926489210334459e+16 4.0731408929270820233650731354157036531771513298864578161240902091324245957389792415372416534633263560e+16 3.9644485839294339057970610720615792834499304097762814901903710239528961474954583906090356598677613067e+16 3.7693821131022037918746914722194695972266366669852802803509438444401781451409509181584829313338435942e+16 3.5199290753994019531783244228179410369690497323566961055957844285772504078588016267528067310121506873e+16 3.2400297917739999170115149391588290854267347203873541313160556097823745096153424109433986223200484769e+16 2.9472980099531618855617575175339036243620569758532330473005879114161476198015160228006972333270098221e+16 2.6544084868746994558697278528771011225326561514982774059338101991265135224969527309365222449030726636e+16 2.3702114353757263820725522733896155301156599858671968506214881779001646128638106424732436762131526342e+16 2.1006236299012008811765837838553209334827048108723187801124534294588338323942448898286324966976631564e+16 1.8493374239360578789363960154131084429634770558807760248418322814799613687638260976273737049936997090e+16 1.6183817813444755575788002132994156238514489347063085999845480772615039070542791197828657543879949650e+16 1.4085634482984727888469849296401699877905957677081294281368641618221141856682303293115824615854107422e+16 1.2198114077769509647190094207503950010463049369202051902783707949718314918235114571210650551515105096e+16 1.0514436081722609225709031700468876827520564299020386053089708035721431934688393516792828307817168558e+16 9.0237150847001547177567719132499669109853562949107307310617978505542323311718088102158504201328350073e+15 7.7125512217006375906692057140949933764933082708168232800937218292983754083979816911768220638256770720e+15 6.5661887522422973818941813159083903652796049392186286119539192412283664104971207702260964005808394363e+15 5.5693663915234013288310874405554613487715552257745577470114311396682121102330591144354577945478119671e+15 4.7069269114841642470374025341426315167957993311765007225603250218528601812878116495786734395939619566e+15 3.9642403098530230394731743494839443331853180848753351308519304213781979409669622036200836787268329932e+15 3.3274840160542953212619932493317806523578228876357378588501719389656309661492805736053067952944864607e+15 2.7838147582738834983731954160670247974891485952454626089988483442652905914967706593867016425928373088e+15 2.3214595157638365173833121814398171119320787365117489659318805287515255787651204940911775207364205698e+15 1.9297471390529546646302830577604039899019022074529048039128114215652113773603921409235726316705323991e+15 1.5990974996520417384679448327597691689392926194375488250537464774738287404271942405992612930413546109e+15 1.3209812311881950347760028060688955580813349967877564727089527938843924507844416769682430615796406708e+15 1.0878600796223869631049255778469832770015214190000868727489465145974844616756236018740324657449013927e+15 8.9311545357804810624021530716126793938316480292792206477493526271041755236279722975877794381456501718e+14 7.3097084254512692090542552609389592967333280857439768288090179039265602893799310509329332174984118511e+14 5.9641225617496363435653584366892965583503939661567152031148445507200299487301943079771817416058559245e+14 4.8510965403383676607515351764236455020665691860264475946258175069393664946531039031406568286618929033e+14 3.9334141763477369886613666167450573083012774344475934708099134518323106646797374610870694936985667605e+14 3.1792321272231730418963348166940833479977258228382218225194261964654111357243647332366243785515904526e+14 2.5614205625347131147716177027386091170023338896716956820154268662291566384238917752985062843367751095e+14 2.0569600430123156639777738862851545188813016756848252764093514331032646256814014188304411716528656657e+14 1.6463958527510716010061223516762334290605232947850139398341905379638257505966189507935536896769439877e+14 1.3133489449570638534054670873089258998361903836754877193622620415741863276778486699499606729667343317e+14 1.0440812228372157632459443327659124111069070730959669837067352394027928772828828314259640711577999701e+14 8.2711193683373597112775733468671128249612532676734083538219991250561787358255579035326735352518485715e+13 6.5288141151197985217759418315259756536503418695125969215312533112446036669870507273195004191837880920e+13 5.1345803371477838609027513694401097596454788667670335327113198242902045039952330420930464330035138428e+13 4.0228434913853180021789506614161103806694682028120916707980646451235969518246860554098725860167854269e+13 3.1395819157425543009654730342595174683211960643121545069205295420824624764358706981910553969539274280e+13 2.4404492285952952016520070303976059377360109945303590853455593718679177230250401113111133297408705545e+13 1.8891712097852676270159422571099944764657609403040297982512928249678645888212475961221869926907784070e+13 1.4561829300927899506586078536858439013541643721904160172848924612701832396990686008102414201886750592e+13 1.1174753212330492706184048090384731835563871697856366293872630499641991943915752837331319077683514155e+13 8.5362279611648579822007293655704372881159710107036122070360641410949141243640315992956700958900856365e+12 6.4896709461942832601149860521900877802406357217715374214183085199283000317652154528755036785519750902e+12 4.9093477433965653523578886396434018468755074734177203153545749541432397220042356737000696028388983121e+12 3.6946884580540717030557946481608412313524604371604238944061023191332573435547645783566963084186533281e+12 2.7655729354906469674461135231096871255337710093076347039626952266738702027699896827786053928870030048e+12 2.0584342561348089053335669606477095420318041151406434639037587629888658272322858901394291263957706516e+12 1.5230522687298174319542068289953096797846126947557420076887565772053253056999815375207592052941585070e+12 1.1199243788956428326515056852864020994038718532579481481189057826489411254073850057060578454662544241e+12 8.1811854972373403008934852265090091941455057992320023121512367857266892164272612419835029777685728930e+11 5.9352758961677130895815164410699295258074665418964130521151604979074770220126645374912482055216420025e+11 4.2745478042671868741691841994679184831855389215879483341646464930006559490767417192626505763881821683e+11 3.0547325538328218734080238811104147752150827787889038480871768037145827049364784394149145338532117132e+11 2.1651022434259948993556754500931301705465242632304623166910416287612565988289516805409217401336711662e+11 1.5211434959655805038789445835717053300978925157017439838602797147095939134327001451335192202096621321e+11 1.0587297228475409863370857757020869253617148528905318336283483780957966298051713472968077172214712694e+11 7.2950321021042356843821786284668153713901333407771051112443583770634515990627790631247859098408340086e+10 4.9723728146870729117175684486331943346487167781546677795775022309939262178031282698227611047576386065e+10 3.3497584319955115172892926055466197972381728171708649974635584520569133810704100416743157437708213003e+10 2.2281741477520690463283273300574725546481473745369053093905484816029309248624090403318163540589616690e+10 1.4617205262135037759110014129526781640858380623669176290841980743963475094167220136770058087936106951e+10 9.4450244490349743470570293386765544251088688935933671798281440636724926114123897409657764813713190988e+09 6.0014049797374804115734729300645564972440265770012387961714501587210936833731689268600774110314950137e+09 3.7436627840324827008210310257315063911056438795313583569203699496785268364097630206663251055123448822e+09 2.2869514860443262236760825878201904267616396820463507491088295483640757025906390884713363778314986946e+09 1.3651731173880856184106802771540408430698500675746840796533161606244479479976735463172326222601410714e+09 7.9324117544937539908654101936608991134197793240951946508030567896478445945089212457578751582836672075e+08 4.4717239189869813021065275621732862512194990676095811209837181435771379650201790036152925210936901785e+08 2.4316735655222368588351284889720446623056030157914052054809218897054641558475463818760216672132419924e+08 1.2662611773570517935903974624376827969181566539644184952233641772359488100483577271576961492441598248e+08 6.2748495878711526458961724494310359655460496890156411528570394596253153467290322678207520624448335505e+07 2.9000922273682118255548114491728465930179702347977138541875972656528025433185709910685750951974849372e+07 1.2378353842076070971292684226017561131730438532638292099702375508842182100785677635948791651695968573e+07 4.6969091756326720745351886209204995973844068914787777215963361574824567009919413435505485109761991645e+06 1.4420689048308019807302445125642186424722577489976915028348638559326106661774811559643548312115718139e+06 3.8247502075910872938056139316217762400748574628858105499442138044282817849722783146176499797490757870e+05 -5.1343362457570305197238773652116998000706448258303762860576480534093617416567403822012180730115008951e+03; -6.9133092115328041053578951043651978140654984922245687691768513602943948593097174726870332552028917121e+16 -3.4348629657244792830020638384078115352685635588751749965862195605979312033024688961150883446671710675e+16 -9.0950607796157713266850221242176517071909475805226651109535042250662000580401327073877418733966573588e+15 8.7649750114155890890577240442287017122314407914925812653663933975144375201292644089833077392141600375e+15 2.0940271894355449136044579116513464621199009616841804265695681928924234926076265035041750772455380721e+16 2.8790569005771916890237572355108542669116236474431970858214357989176298094660946515086054621970066459e+16 3.3392179679141580881384928382205296056469163093466392364230011406067949504012759008481675915761709394e+16 3.5592041511934382942805223581313355641881997250740156822930934213546936150983474014940725937366874967e+16 3.6052124958518739677016193790982845086298649419672796106998915014893012627260003716842102494391705800e+16 3.5285828558946103636317647111467916649891167189043788179406176039861124940555150492267498632612769649e+16 3.3687726755279034495147661500013106488238567797492645445515002954496833335254483796399216892378039161e+16 3.1557814532173152130251633419835768950252267317467853469389232483843810166755510596989216420439269664e+16 2.9121205849263097145508373949662872309159199826004303275000571651921483318788785857809680112383558908e+16 2.6544084868746994558697278528771011225326561514982774059338101991265135224969527309365222449030726636e+16 2.3946575920833126000812016037982924977042618026373378181178233183140077722775175152101446304225498202e+16 2.1413086227088291418916814311652068873260000052661472822792596268970313128199719649608225934062453505e+16 1.9000581399849278349278521049969532517337583991466192415992654513547817395180913966926063726996053266e+16 1.6745174907644776989071397126710364110144381395133264492608553814080550547516133842635837236839539312e+16 1.4667346699572822025095952281192466016224144185630775951117817760777255852501072210204986578564351212e+16 1.2776051020470887759416409499041167191917507454430084738422035307063704614683418280010170001499222910e+16 1.1071927425751012087594382334971154850631399710597240575947075172617399481262243698446366429256633030e+16 9.5497906771237329158073565143378655760561721198083639837722661944844583515913087535332023732513865042e+15 8.2005433432221498154906441063788131108372100686705927173859383103793527299910681565236915368754558923e+15 7.0126285043568981574324226100336768597143928454192920649278956742175839676790386995671698934925347513e+15 5.9731180890390587411077456618553259795205964010062276702863482255152043368922364955043779134265343504e+15 5.0685143080766814433866001792897902896372346487455776652884327076627081852468759231744729900408445123e+15 4.2853267727834786127931733209051118311186233110480482528357459950886273623237515678096968614836688262e+15 3.6104756575872653468089483315377133837299238374001018705649606334778659595992839781697554375185439403e+15 3.0315612489147370416157957141705132563828251876614632163841239670146091693763262437956079681221772092e+15 2.5370320369317736749270861282206416524040133290347525843052978992527691213131908247314136681891277810e+15 2.1162768405903484535445985981743144176526293599003657287455565814490255033779932916209396974714948221e+15 1.7596610459627058482876602383616212059797677852801681826042215681844525063857599748303055180260082095e+15 1.4585226629395932011594280607373308968659005271784396724067874127360818309794615060913328087975466946e+15 1.2051403824140873944491123797417703576870953031570533005237477378277882305696603021214289854162571188e+15 9.9268299175912438940692105344945769049671792685685967875411313494862860377964509253842763598607431261e+14 8.1514725355293266400516082253319052434157440680023745044707669848769534230477352729320801441496593215e+14 6.6728956554670871146251213956851440770807874881726394944335388803032340973113550865302233216174870163e+14 5.4455531135931930322136380820920780578530739261049878636082356361940304911258867975113281306379286611e+14 4.4300870922990489828540172182515480921560415307538064875862749576542447413501042685601670921953503369e+14 3.5926511083213035559271639786906425986534953994847516100844352086170749083787487841232853714331144684e+14 2.9042704501711802768311469393366455956883553688795922639872706404678717941750157432314415701140432656e+14 2.3402480227443299130779504119389503281307665054861157487161876033387700570383845294109844078781024340e+14 1.8796198229689675369152772441023649443419125653065430641736910918392135794786763323537241947725313286e+14 1.5046615252307203164706470618812595425020838166688617173134579950181027245436367753530710568984404440e+14 1.2004456870255192229169852949163839113323169597691360442488233455616678778074712656214789975669569437e+14 9.5444771769895132028473953764113958891783907165922981857385422091040461803906437613462743364304074638e+13 7.5619785065724765955609429160775871366048225219950651450047760491698502244767336897446581784629557969e+13 5.9697580514249931009929900014299436568892899614347297400126829022835070064333488618445037255492300060e+13 4.6954453755541302463177743506019701121357629919132741195749369322869917246067212309965251533754984146e+13 3.6791938169906890653673171636587621607619083306034814734251196656529978976215499200536018721511586580e+13 2.8716892886238957774259656560483623103246005047373848826521253334576639631940402684499892481845972333e+13 2.2324412375152883284888527936597756551729018936749338942916262449840004361349747980457424004039062675e+13 1.7283227713070581609929772300679142484440308684380388071747854870773324867887936157553951231404745344e+13 1.3323290438713358531126890240450590221502462353691682396752152261149392875330750255863370226367960789e+13 1.0225260467170922813701623946929050265371236592996554309205688857871074162833456684721741094502932457e+13 7.8116409262988139857291050505748779392988517020893293341086112079347402677423696443806376705405243467e+12 5.9393349081717112465675231980536156531116494493498968622408363096872418247277191646505198688031296621e+12 4.4934191824002594345028087072958164467830037407495347653819222307643867999797921765842843317346532425e+12 3.3819577760992393656856892526236763320370405863234409333491307966429547521169786289025785090665775875e+12 2.5316985466197292307886253888864422770345888892581729931819365366777690878057156065445901107811428179e+12 1.8845157820197847058549359394839195313779143793284711673392929211338415528626456214259952163470175130e+12 1.3944821341349981780309364804294128175291200323737670229703080119470466489009033310953741019285774522e+12 1.0254671749309318384856119936412327174890516951447807434657606345645012383878059144902984893999959563e+12 7.4917599948553499910859628435612110479641771082322827678530416194134630089052167634568622393955443704e+11 5.4355412974789862292246000547115714489263716007633753143513894373976597639865963725185177470612094055e+11 3.9149493684211637178962537067802617884890417687207820609257360154323770065003522925294348153108473838e+11 2.7979706449789726082453470618490137103028333337402698428157240407349071156403259979622444014248707758e+11 1.9832724017081882767763609165059888045387104286140189627935248277771538045099118483995167057717743631e+11 1.3935041308373392147428798976063650772194506611582924832543740451729971268537156677455153518656853468e+11 9.6996829758084529302073489423802194192189274459180742004690998619895896010480841302267441195465762861e+10 6.6839682048590973162539140342997266076929937757783726145358681227009416306799032642206113962316334092e+10 4.5562350910395585446228687992844488552928297221415705993752325654629923314886286649349028576853194726e+10 3.0696714746141550328754928488324828364711832966572487444719153349277935389927358741823388170968319791e+10 2.0420410115452202794607217905060277168618012044412464915759093800798585761935372451472336165156619389e+10 1.3397312819788841164091653451270885046513077826266233689395244478037845469343092207268536912355035630e+10 8.6575711336452886678567957922602092001640177351008007699360699912705157183805914845623641845312826393e+09 5.5015761363621826276914812453156373314803070069024283200367427866706042656398317886927193894479077385e+09 3.4322183688653215754240159470952434205499257270172310028431060126076367314391868713943464034518360783e+09 2.0969172877929765367141547773766369451726221585197373497540214380034056969292690232437271677135866806e+09 1.2518810098628390854570143152668890159290672534034617224276247573731497394471490989954170309384135615e+09 7.2750323731712395072849503194584444118781545739742289199751298265338958385467958606444442998459749930e+08 4.1017263715880174641721704073542714090735235228311026070604943935135797824055104887893241642947480646e+08 2.2308330201860065513631850358677026456214445521968087442699122750997916031822007742947007831144389492e+08 1.1618870410594081082508692691719931480451560782554074821938221705136227034219149784903868563275681872e+08 5.7590125188650457838201960323840828711102581169802739947297847302592431186354571151725484503094471400e+07 2.6623825652082411820370231090945497133189684042560014806640522051754314234224708393859444275046085405e+07 1.1368193986018186857753686346541554915054857850836134825788246653762494348124324533322957935931136727e+07 4.3160454970091549134524202118799994615043314891766276021614368221896324811272699812550229434007739534e+06 1.3260742057348555825605706269487083084745659346258537725470930795123563512857488247996387869482333086e+06 3.5256977779405517489073438136405665199967277544596860210207249876698829763293257835828261367884903330e+05 -4.5451183000109077812164952481023763969914380660534273657561328007065234656716717610324176781811787181e+03; -6.7049543168024581996976317704151044232240338306182317633904454845624319096614020258929017218158794074e+16 -3.4777065470259565798424927576950550717671266333467901755618424977882309309868702006442412583130431422e+16 -1.1266169163238136784766430218428623690360034368534598638269983483971638540674497019903575383246721393e+16 5.4401773064437406194785824066557297673328726693323088163356841687416849574576434659030556494409997049e+15 1.6907467556945758865639422466739014906524952936941652609705036370863304062458822980285362489230918160e+16 2.4382195967158166747929198720146182447359507439353232088189290045617700181294479083245919074577096666e+16 2.8851744109303011030648004823375193257472690034543449198229031837705736254277343467927559081594442233e+16 3.1093712267862612776418886983342407399237214737876624791008106566372678452370402627929286893803681887e+16 3.1716461000242666281760123210798640125105482960190789807868692972762872843562064691131391868038723010e+16 3.1192345868382427721141957610915290654616531104884213923900248313398144242252889239820915412618979244e+16 2.9884889800935090552008714876169988918945952104407766018546869336371138219326084711559337193098246189e+16 2.8070935678557734464319651926554481135709393600885059300337823714080227071767567805614979307588914570e+16 2.5958651214616286351502828791963323015126389477684711675976038563794953691118539788241676396574280399e+16 2.3702114353757263820725522733896155301156599858671968506214881779001646128638106424732436762131526342e+16 2.1413086227088291418916814311652068873260000052661472822792596268970313128199719649608225934062453505e+16 1.9170476759536726493111583666514906070567519220179500982264071619859915385807072324105486207572097156e+16 1.7027922395066588094363363555544161250822472203986903933023362325161561200798688595935423289327383457e+16 1.5019823589298063864263916792779437883210968155428161789657764792470513223598443637807814481971033467e+16 1.3166129585192132512653827246860568716989953888460262565377049012395203236752805110363275938854560003e+16 1.1476107720089909170563044915451817833949598237403809935418646137914288158376558717618001519333193841e+16 9.9512925664673338967256040094370846398834679937114958532548188932927872427031748876335719843735156307e+15 8.5877752711171266667546760939865254353412180166464813920549374443629013474155217733527793251342037083e+15 7.3779644132161725370344782156550554803300335243912216825379791936185492230191170088143482145412411737e+15 6.3119256060082966385189736683987453807892792375407996520851840023737845128716423531933187145445988056e+15 5.3783871192106910498184008612549444642336357137590298568294910977128645524821696206404477896286396986e+15 4.5654823229018491605208085082785097829187053260451635277746619028401908602266780582035901156489501494e+15 3.8612861774940433441428206959999000774596987081485851641509173216268379598538455805744081679741762498e+15 3.2541918362287023095889493733887807432657787656545134403845131318682118793573987189907891042607786564e+15 2.7331642810343954444267848250691429999151520712903967189415497005150059803702488201317346663858358841e+15 2.2879004382566138718472417967823115512539859630214070929480756014474246469272068045632327327221959773e+15 1.9089191317299472123131205737052977389333455282668859816086441678099703266812616062466533132261832678e+15 1.5875992868542762402728870106674586348866261679505361600980164665540365395951033865503999260293615385e+15 1.3161808002234271537560153789666950200867753528062033954975721176504327529651745144251815811405817670e+15 1.0877392676100087013425946357524796078350454481829820351523782007727073399546280404443624790450495578e+15 8.9614317901154412184393805602189207587423999147756261151300425031350172817943017813086422189658264634e+14 7.3600012707494927912846699643939568440330413206822138679089988169676515140486016814699043680453381210e+14 6.0259693829344463129289641228711254483192088676564246792151129718043473578321386676304820710028484187e+14 4.9183734517386597543103942654763336436946540609827391045804742314649283731896699227559334016791325937e+14 4.0017980634571621881770352345931330211504840107945148495494596647580613169715118813965137776689268802e+14 3.2457729602147522124514235148062163015200070589014543127994804715985907930417569944783569042119478874e+14 2.6242027993731104804270832140533246289658731361860188857358714918512085954063251067513030870033288583e+14 2.1148363527659246868658958388803507804496927203728504063387856684462211081356211665052994718719209534e+14 1.6987792753710817145715091672994980029760618905248973180189632527174095444907266976478626778857871051e+14 1.3600520338376955011405880538418545904660173437822358154166795688745180429876749311635740376953741562e+14 1.0851927586134343349637558003044765767527711053144645243651824504809174665651048775714139491974787203e+14 8.6290350816041584019828052691188196509921736109812223502193968880710556462472807340477593769760160483e+13 6.8373758607643449170990210297044876329101489177985769242162845659101441049537931808160663149553354371e+13 5.3982502472238426070348874513877431301081762387632777369408030257025181730273543309986092154718962337e+13 4.2463306906819957966863393510165587541892535259992153615156477853187527273072984179953124026298902372e+13 3.3275838613890050121478405230627878377662790345135198459423875677385802218903986133786755811322265084e+13 2.5974775799802149449086867107577877690055922369961179975999930721549528423501733056083887914667636732e+13 2.0194411778114548499582876157686176659790224789781472172980593959168907713753843152513814784591114909e+13 1.5635498247483799969776240983081353746678745475147086742527278597257262336875172420579773012048699197e+13 1.2054051679898066422448280014409204950994616563955084539461305613344590091168192478792595758212511371e+13 9.2518733010605278396317307186936645486079880074185856416453659037937430219468251254960049466831277968e+12 7.0685519693325051274419101165859099640963308385256539787642579619800855313901118289615879868838627021e+12 5.3747479612331702106712860916974430948558892114702437580805941126368507992299739798517575446377830544e+12 4.0665734580408873240340271744989986543183429023670452575079595632187946850553204182239870870930104195e+12 3.0609104936306959231220934007695839615777197252159800877265456752685533802700176143098727452885392725e+12 2.2915252019816968250178442911766038874030583584110396655792981571132570211202047360753729617996039505e+12 1.7058550436701949357138772526736513097446704214738520202923358184135511876352064312392624246665862089e+12 1.2623639117560021137092135027315681879689467177525244665247946752640796656625695449067373267542387018e+12 9.2837254975866237499004359059101521425229663872775714754733829244225127626919204134478152373397438919e+11 6.7828623771926944861282962736903019983234266806664855035434328087425687022850863542186187349196066590e+11 4.9215324622934513101627026449376998450332809010480535974058886205738718835921895685913593302918488878e+11 3.5449651258666635174639544197360158338604463195250395097309293999546589495689410278780618757400897173e+11 2.5337115499838528735586763525445091621962243023505566467037639251411413700323454359566885039517637473e+11 1.7960755809992417220675584702759881074145863115821867638632610854587234323320300298625048741897549529e+11 1.2620566142352896043104282733994417021269566642589812897401499755796091738060777474035229645856341989e+11 8.7853014880576659717954627432008028392921093176264719610526561919047894416730968041305748599631584587e+10 6.0542783666904047222633631822262322346506284501226335082997008194377062279163682859109155158301518710e+10 4.1272756832899315930150464781887756352077976712077985206991220907351512699809791020278333545712831042e+10 2.7808604150213526561330832001313508382940861825367741233468660360717771750881296896245103074972721049e+10 1.8500458660547538464960224778151655447275833107515269005475772477482198564904396882784203196753276928e+10 1.2138566730417329426799376712649284894770366890234636613847190667288898671886526522757130512357630908e+10 7.8447446013040598955088405545541433956091240373751539549895814289355150993798330385144088059172754512e+09 4.9854483852515677197732603055568708763100966071861572878283977059480810754664669355120568538180142514e+09 3.1104892025758598284886636409925563461212645045105606943501071616394070587406235124436455001965626333e+09 1.9005249906073018670906148325604931812123087518126737088388405313040178292470545616848308648632127700e+09 1.1347439065044797856445456862362386207735690044390140689730399950629756567333942606926899485548516327e+09 6.5950041957168808772341440634299490510891090868688762876092286818419828951781654422336741318895798788e+08 3.7187635321664312687810229741574814720579400028587694874776340776543073607933719735324615559258875298e+08 2.0228206849156648155242243295784474622716871815489991505543282316027821407162750569966031536160574820e+08 1.0537071485090990966816391999816815261786001064723216038742731961578497186067815761701504358848946941e+08 5.2238511836880990735099999071230812410246811918842836768677097425521693119341745756306725746251002731e+07 2.4155057411717445709058055283051723936760825044398733773710477322562736975890237593249371608434968173e+07 1.0317405656391600049963064750101336374276697814460606972913007776891134342214504066139901311370034484e+07 3.9189430315084667104849201925170315050318708049394507007494590429643543603067734615481805560733740179e+06 1.2047751171428846123329803094365638150696841995823246675442465332350774210549624301634524588009938907e+06 3.2096894123666731627982497201383158444710162082918846906516071239623280297247631573049206035352886393e+05 -3.9981844729444539400723159155682765547172479795423924751348946553947688668424599344302012899873871866e+03; -6.3452800884046750834813053040573751164941145880542463562788616367969316198955936388992180850698181101e+16 -3.3932549948224061341777039341240161723669290614932181898587628603324432723274709438769326583428585658e+16 -1.2367588501296338517044912047848931278651013762259864518085121150183068921312455676814545746073221395e+16 3.0132712380377399544683853037677697865747203457007336864981574206149083739317773465369890464223636337e+15 1.3627503675657786245765806166343690190179273645891557571325808807768699865791662722921244098222411863e+16 2.0604324787291557181871816704221085099254209711084146496331298446611918281598328562243565344626214341e+16 2.4838739569113439662861920178209212298818680251221530402815900983855487790648600458726721595080000967e+16 2.7036071878323111191932077578928013430088401907778823514283083626591747597751621335504651135936005257e+16 2.7748567169656537706187780795754259145825660428581983127151390151683228987629077772408823032612335102e+16 2.7405404784114050924778892503658383135021522806436147210277523895487373538596716020134573185212606904e+16 2.6337241454540815319143960481618097004414549768321514634820068070776916803496105252163478281895346460e+16 2.4796225839573739788085977800617211597580465574601103219050672903761644126220591665070971438156959347e+16 2.2972270271901575461877484529445369110301681226866696819352132604753502781168485567139068039524046122e+16 2.1006236299012008811765837838553209334827048108723187801124534294588338323942448898286324966976631564e+16 1.9000581399849278349278521049969532517337583991466192415992654513547817395180913966926063726996053266e+16 1.7027922395066588094363363555544161250822472203986903933023362325161561200798688595935423289327383457e+16 1.5137893896351373724707480091439874994503642909293756815427097913481429013099836225329540417936826058e+16 1.3362615411128054416106307729278132676717774381931571348708380221749278074437387457850841868083169426e+16 1.1721026513564899173404292587593193168112124093108448277403610421088945975294910384904782660070831410e+16 1.0222304176212729832217478689792730517962332094663581343736567160544255644984321061033584063160229813e+16 8.8685385374266652804720018169636528144789397228051015579155093767109996767318795483513554688988272277e+15 7.6568118753703721579161916000697942113335338797254319285672347540014081667374943017861011127628452335e+15 6.5807993657801612366877643812973095858801702121582745198892178927611198121763230289020296193403370128e+15 5.6319884667410984010378516513411147190626901846009319429078283261773348105892871568848798499456096611e+15 4.8005957785234432472331354454878714783556298875781840352501028188154555269507359063141791676544142166e+15 4.0762453603424501651057043482659792725092055146725239913625592832770636671859799561429989537623798426e+15 3.4484602342629783315246280986117945319607643091413438525941665399597278085553271782872311315199634383e+15 2.9070087349284103016304594010084744988838346744757261090191371453486165323613950869412678703780010082e+15 2.4421391070479123311030232729974869950114418021404048945723996734279109079091046603546571355424268205e+15 2.0447290030798534618551235292005920145976561986655045929819088789285829244477944546224493987099837783e+15 1.7063710335775523112203710555854173488909016103290943352913288135643580508346695819457621979318475944e+15 1.4194110558505321116443392231759447279520654339351452279667593915897030796939196464879688760763140263e+15 1.1769522721800441332686773748135325683265559489897944623894098696745627041772247797443746447956228180e+15 9.7283529596460503474509909852498698158234861861717643397623376036564350141701970289498493692240807130e+14 8.0160200688618674879455566283151508155001230870810612600214337597203234855865569544360580834618334376e+14 6.5844914993610069344888186656968805824094612747119793565476409253950995064056496994700601632337719787e+14 5.3917615112137786855646947315517337059311595171862012555842451696548103454360087247039910493928339399e+14 4.4013045296376571473059417243804853498288555200620418976416528940797841494026098202348859472961987466e+14 3.5815275617968444735643982395539490023111456782484876671293307284238679372670821252244436316965575629e+14 2.9052384119190538134377985770364565205599801862851707785426972419448296638512448609417766775022816065e+14 2.3491409431422842228555059650640255793427890225859208873367400923216208418996386747257342754191877300e+14 1.8933644550644387331165354438648169450257021488749712003071465664489895075995511468689603217641821823e+14 1.5210311082016230948124189408084768528993690274901845698012216533053562700823641443880987644368597375e+14 1.2178630095098711861535043374289909829479063084449979116894499225576523323683729829963591124623095448e+14 9.7182890184119426389139527574715170528606782245235096945359442656501650860066640608833369761291409258e+13 7.7282922900759241185978644911288398147046192448038822177565246293135349959875219402357353700262317304e+13 6.1241756517679955501348680949235919278486761082540131802389637140754270754144272442240049756279511627e+13 4.8355590561659632756126293311352148437214890058503600513911189523219013503306320423649383240933502984e+13 3.8040104925028498562111794368087680276903061491333894112119135693532543087628593461727128770765418475e+13 2.9811919345937078365122890894158094279613425963029879635692403463556871945415168991268466817468573498e+13 2.3272588021313701174974961270905561678493798738738587453446056378147542454308181407737387723979288528e+13 1.8094851495227504476777081955991367335175869670430136977759113977795102667894800244049478411937513755e+13 1.4010884675320079466608561248273912437045946815604605973407747325682688183872767042901821973462091009e+13 1.0802295432561964080998970570751341991630271689890004103998891974514467947635585440396151780190659337e+13 8.2916520377623434423955752345327913210818348541178646702991612576268194169472164807026736672092359862e+12 6.3353341553413614727680156482932028748763533659083692068058778250304594480981901095466979707086092459e+12 4.8175275631905353268707880561089008474220721470045562515950532399009186749441363749929677317507350062e+12 3.6451984384921975299074802897422616890130389651619487575161371728366659847940622089700685253385436949e+12 2.7439052444193399902311784502632804872356821730250198271358051174115092528252186434452583267873832191e+12 2.0543222909625334440518068650536553936370168782237722433006982151691500155659345278397212108313561548e+12 1.5293649027853021137144904715650996451623157154448327554174355577078503756416937983812178512769036403e+12 1.1318223680199950214356451345534025529234371606361119251626971739867844551588256605065473555435460736e+12 8.3241598147228411551826843875013092808901459550681991601530218048893147091250986953723443192310339127e+11 6.0821245675222875596610405942167607507067422711403153150075456846625710247506017105523154257818242810e+11 4.4133327851536659744847976010876556384534809553825565623633494519288769941039339322398396199037869083e+11 3.1790854502273299653369183505668257046597203593120563360234637853122681339957240715392024230873725934e+11 2.2723293556876690250003467518008021277658982315541840390951413248088751947971208694340503610621373212e+11 1.6108779020855055587689766699775469303048932796842438117549150196590898145279524667490339698948045751e+11 1.1319855233770998487807988036485394655314417879516969821998199414696351657293246951422675728599016111e+11 7.8803031379459273701443750416167300434046856735668004857401393903516039786044926636295241868157056131e+10 5.4309168173061618230713062428135239508696605787845633552169478315570684306733015749814854054735846156e+10 3.7025349365169204486287036763655642042611546786650837986250886212400539875376479722362035078489081451e+10 2.4948263127420871673949858953244065878873599235934818857544855708398739010159071246891944011089547091e+10 1.6598535091756807432529238687288604788438056937989131922058118505120908235687661552618769999277453455e+10 1.0891347679240565107658730636167787120798032412851110551755375925657075858780207469214140533151042599e+10 7.0391647679254914498606117013945037985802806270701293048887846574052501975161711884240255086181691975e+09 4.4737920914800420263447741920851221142869102694071483441408011148411505409776110002961175578533569572e+09 2.7914607271707253962468416163788122797081841885509650603611282549017850991100890260843885789304603382e+09 1.7057257441648795126609013781660787424779766779362555855143019503205448182550212742259677608680731395e+09 1.0185203584386831655754810721413263113895001056919732914753944953993026700485313211354343362239645003e+09 5.9200525526962957455717745238714175122436934580960327673620228018599276875512144308516988264053972225e+08 3.3385134721967235028129260717605636885883127299215004900392219110582091914247777658078740102018957928e+08 1.8161919473386912642853179986566060025848174854065302127202179736219066337593544190988633077484754591e+08 9.4619408870992984882229254282960813559919114539980882857634415255291018036554916020579835961390454290e+07 4.6916433508723918230421618277962115254721994627723144705455912167637561469148393659493476189950736542e+07 2.1698160998881984180113644581068752671289958099341030964227182056900128101028891258138172821107984200e+07 9.2705529111758567256082111854769117765654510019159520830655699617077739775922710546626589802555546551e+06 3.5227137403253609310761661812077034326134814729189582883435600719030568707493169427844134430170626787e+06 1.0835041814667828163703638077044553059296802308261599590494301209046878300313804791227736803471296249e+06 2.8915752564492652131145762049887709139714119647714474745492949597177028592268515974274599972542325739e+05 -3.4970458921398845922631437716864377584839769162153149529212495927236656380903180701192978120415834411e+03; -5.8930212674187626039735472716210413660416543066498863278241143687272773574872764929969569956518720333e+16 -3.2242064117230828665610739598290738433124842188756943612973211220600825015172781147587501079471500674e+16 -1.2702393271734846228309798885990077867257230148583658835902373607615807921384687791785330469245718885e+16 1.2760851621713381519439132638963612860810731329378309808091503535338632537812957537336593316517103306e+15 1.0964149044310977895844127435792833283253206021579393337848614006312998410207182853216504573589209136e+16 1.7374581836624547310909788448496351186138967304121452649678848608016525079786438524046060809355487486e+16 2.1310494883887266595224577567149430909568238718932249579665496524272975386537576472218315699391839762e+16 2.3405146400603389268719240531596615489047972681719401118950894253069680254793025547323665885227550199e+16 2.4154677420047782211053280172888268670213140798761945428169220658926561986386511151725174912679498361e+16 2.3944958374648297440713356176781996369516246128341298986688122909831298486334042393710240685464564108e+16 2.3073548064004903566733136905790838117958094844492458034789998116199042065690674192875240536520303060e+16 2.1767604425482171251741490483746300340505927986740746170287143390015054540338843210541544019736337967e+16 2.0198449371275414022023072361485073867035102875550906417875481613889500113577855476902639637077341650e+16 1.8493374239360578789363960154131084429634770558807760248418322814799613687638260976273737049936997090e+16 1.6745174907644776989071397126710364110144381395133264492608553814080550547516133842635837236839539312e+16 1.5019823589298063864263916792779437883210968155428161789657764792470513223598443637807814481971033467e+16 1.3362615411128054416106307729278132676717774381931571348708380221749278074437387457850841868083169426e+16 1.1803070067834779376904973503531859259554438595979757066703326426725322687777874736391485753406566009e+16 1.0358820430441431360844006271406796472581450766758223494031502540155097019577367543976120096424229976e+16 9.0386795080800402031783637876911657222970886923752583455573937657168433285105605539158614734113777441e+15 7.8450433769402836723748773629173144347373137337263105201602489502143665159919893465679375113382483254e+15 6.7757595431327993215445042688280808671806251925385517245215634776280466765438489395343935290916856059e+15 5.8255668013055983424235483968393218393757667582105643966366630103378266425515786817358636003725559323e+15 4.9871932284803276962354603246337469113071724045404244388964470394878332071218718683204990380295327022e+15 4.2521828691897320953594811277537844352299493809377019315780164136171869944160880627101814423921177940e+15 3.6115083793345297780894614802671528892656363566420045962425919278506614390258061595638710621640808835e+15 3.0560159429486201882975518415780083409222759719712090289877582350567541715805835760218307399383759628e+15 2.5767397704003547062378206779012839996960020868801709315729607749702225510299361724814175373993608248e+15 2.1651161023002325595697624615509704830076687935483713648811899086015135131408689511643491400407241257e+15 1.8131206059172317907632249980579528083795186981665878701627171431411260607125882900029321890389133905e+15 1.5133481300785716825645260175985409889546862682929732617141656795107745907704903916770629873912815443e+15 1.2590497871115345989589607704840917689578326537122675437346109278900250525013563460820256524346582623e+15 1.0441390949343323305718932745922498863839323305761652505051681538838555194774382696514925901673611082e+15 8.6317630417164487573921645338052404748132171596285041923965422790673941903234660862545122920032760579e+14 7.1133794162417798124343232172715934890588577674786790340714975359247896335994688461135024677463337909e+14 5.8437692915554129661417963954814917369127669066606132689972166597766915348024742440620927068261085929e+14 4.7857730851422025971646229750508815326946905896861792779294796784469059371296827318408808471670434213e+14 3.9070655350822842518457841600582078960781670471700981703657592096161769706331533881585465258695528465e+14 3.1796762827057519680454893960190122381808773223758613445767428449615536942404217576932051750785675579e+14 2.5795231029503051799239269308569624298426316804874831773181724337102247189104306709263748564469971956e+14 2.0859680366732866950843723772624261319916087075038510031265682905540289051429786149674146797554646100e+14 1.6814029190207555500730675263942399836994141934201896531037800134073364905422096719871015032488184060e+14 1.3508679714056132485889102469249281707600195709586501614592105497766195237944526470894384133912451843e+14 1.0817050340073851433711848064507751104172258690362806604641323932691141740119712390985654495970574669e+14 8.6324550446562866801523864734230801907242695473539277093090723001582165828426005172035934037764514168e+13 6.8653198613211328367571006448300571815085747391252124493860749971372361008791361673330060213107438189e+13 5.4407193582314787075906743713031632686415678312920874225156985351734756679869940828499355809707949388e+13 4.2962114950008831080739819932705083214457153000947859037907217416595731896479074429615814676298538693e+13 3.3799467554921301221788915456821026602938005823998166680840502964748105581043852235837447346694747991e+13 2.6490263779002082109471721573583777884092736479349136200187235328246960104355271523630477564915322936e+13 2.0680845897910570130771328672122951832401876538644377347518325029300587153065350311608286106331589640e+13 1.6080704222478494569569633786239876301873862757565242107397818880271004598787659996055427343778055078e+13 1.2452061103459678848085299146969007385592514235456444951215359160832274361608119426291303003146311679e+13 9.6010042958223923456592901723504737049128733925845686870911917632711928584205685171123610087924601191e+12 7.3699740001301011434094717808869435747951756108648887943490082760969376313433351095574029068907781895e+12 5.6314222298353926774441288821896927227284950868993736416546097019430105806066413431015807959866924859e+12 4.2824855668633572685295023373720718351781315470667377220057523256668313407938772136487049509132587281e+12 3.2405260928256725997399733160387917498412054288345209793216022934420129172995421189618756936141797022e+12 2.4394148763211480324969900436643051789879839670878031254751092101375000978216878156339187041879219319e+12 1.8264465285496388906895201537188493568176710475033262666918505510195753322276738019749805352014527478e+12 1.3597873383039999670736524085661577502980820479607139572425236712241581635106613508595489428364940796e+12 1.0063738662630516297959326606297653409556793519554488592380968728073245551642925690935589650142019137e+12 7.4018870991650496245535422928262404490213673025620682550696308714123311491279361182943131142341965376e+11 5.4085162954623118642782789798285837344129129284503417373440445108755648196399651530497937091763274720e+11 3.9247334069710400445419462994029226125701408055661679506688512112663827758220125082769520298817090151e+11 2.8272633574889551783896495955546659168248640356555540803223318179726998703584939698038158375277389598e+11 2.0209515477655444919178423994242291842992596098242545283343922222629022886577367773564788192007010367e+11 1.4327415302517145048020959278069764448757767847088808606299748310565183694580028784113705139101721959e+11 1.0068547283250708422267087196186570216739842593664441516952054264020243165917988838505098961952465525e+11 7.0095440110295265680838402272697014375094190296521475697506904927185501364483612077514017627548876731e+10 4.8310458927826656803203505836861403848252939008473440565083670283586247973126002779789604023474498242e+10 3.2937354589775595591463863597994993958298188069391144806742905402475567162809703932331450499998321834e+10 2.2194832250099640073696330682440918842187312998788924002701319584198335736086665180267048895449272825e+10 1.4767396415121247307987068009661267742912226415236158637226391610970091630702876982671025847636831514e+10 9.6903425018295852345445881586084975416085675064399859273852578797764123925375677352708300711423369480e+09 6.2632967800433430246526534342871104861697067117020318608211658125221361657495435396310068923358563873e+09 3.9809159769060052142588734690341438415139208113928946291364302592340265946135350504127782998239480890e+09 2.4840814776273736608752857011866930022634237069215713174572055003824405234411713459728351914225040443e+09 1.5180006740710912693107846500150522672789113944748012055430592176201672292810045085987337568968781193e+09 9.0649187362915369530658441398258259117063406950288940341435651562527097336987367513930928440917492796e+08 5.2693043159547140581388279212702570793315048211807787509000847632098161289729784245777253930832563265e+08 2.9717967809058000689048889399145268527645376521214068338949783720218508226192027992777392791187033058e+08 1.6168544243550615822979640695908170083655217883095837041172994978804525105523335883069604954963860857e+08 8.4243794912363472378399344396060079143668149396151803321084320268026424450034608236652991286991321073e+07 4.1777916972629088884925554637300193321356318076628434746691867837221913051790477420267393018424270927e+07 1.9324781337212332393421233445403177543804099249349350136728653825482986173546926273171275825479932622e+07 8.2585063188852406170718656113259356001292341605974691146662599006862893576065367374182096493359742183e+06 3.1392306619092955638594387768093599731496620720218539271776058037653514025045904210949992877671048886e+06 9.6596865534062271293491372796150875219334380668878767119138073862836658599192816586946291911702012041e+05 2.5817453007052738926671746111969544503457249619639756835160434931454616039894372628217102103311004701e+05 -3.0428082686044277935038721163517368120004959742992237648369775639456764107717796207386314190844989479e+03; -5.3915831218820331307326845729103029708638102257912115105208091682737347359239581778331227546195301432e+16 -3.0026165812789810788406404152017731092457492666925837277884528757369615156761296406012014199006543795e+16 -1.2502937975327527644375837471466978253509425739696406516645954696115924889558999841895175363211152289e+16 6.4289133158118187040746706983531770649056114566675736886787819263014762696521259242288909239554545400e+13 8.8050693474164768133515594608870722233642826476265465130580885325665936583818114824298625134808493556e+15 1.4619957775888949895629151570797413795612891126899275191708419893308308279748034522075007512583518532e+16 1.8223363996449499847872898681829268871663092746303717233455371852972032877215051401938645643178009378e+16 2.0178868974180601678240721971569233357020449386447879967135972135695729569718930043139462732762880275e+16 2.0928263879620891769677993551369670850321795041557849282070049715636201133455770055285351639712713546e+16 2.0815368325197564708043048580383261735651024983628618102581188908184269422828306078683173642495710133e+16 2.0105515575112146529001377819686394304771696533585365665977502177653321423777791039004488846923498636e+16 1.9001448503433725839032544004862881893031588942593282741055515060934270071977183685507968221846727576e+16 1.7656248598414386708470824965711425641035874297103361568269905438698727856081552183353883468196466491e+16 1.6183817813444755575788002132994156238514489347063085999845480772615039070542791197828657543879949650e+16 1.4667346699572822025095952281192466016224144185630775951117817760777255852501072210204986578564351212e+16 1.3166129585192132512653827246860568716989953888460262565377049012395203236752805110363275938854560003e+16 1.1721026513564899173404292587593193168112124093108448277403610421088945975294910384904782660070831410e+16 1.0358820430441431360844006271406796472581450766758223494031502540155097019577367543976120096424229976e+16 9.0956752158943275827126305358860687388053794818777787967225833866933675950117547620584096416609903915e+15 7.9398642847654246387162950848601570933234478604825061152776832711191909434748656336668830943369811984e+15 6.8939095394069784586712786838823024625305026017575269250566678640351884274030212072653412771718763110e+15 5.9562455121355163080626046912687462072983426799372257368022074282397708798403623976260412011647870661e+15 5.1225027894432126860847688352841543698768401020405536998476079680046828459744251460342841621644876582e+15 4.3864875928610494476270122975302629382317248832498947499792197573714072340000641707923561672584968320e+15 3.7409201325138221822632768278385512934016626712119034554542263939411050001191376701720994730223206193e+15 3.1779825668277993034737193492988163771014426267788008412552564648525948662318700863920373624419421619e+15 2.6897176887602018711313315931634678046181263151096233315013521504314891547462908138289700391618535785e+15 2.2683114717690053662758594184385686800136705300616013783314201999482484788321765211192313841473228098e+15 1.9062860586163038535351087877133522800950402779291807866964773805387429494834436031115319438761293516e+15 1.5966244197319043289164415528656321039785008377040415163016106492368875632940972405729920211891111478e+15 1.3328435413632886056248322271647172293853812666210859252355535466016387586638007620013987726061631413e+15 1.1090294559072321286885910521098316896822840548733801967128458743029552043374105233197182750255969853e+15 9.1984455460774829627016438903144556825351364833746171974921708744499665837808078072699977757007727605e+14 7.6051530681397262133494943644573633147733030881367442575454468552021611448947813762483765854030935092e+14 6.2680665049243451475008992895831231422002555102914768199570219252792490777824183038290189887632534517e+14 5.1498783289672486746573036141060449724195168238253792167643467684828200038933913595922392708915633650e+14 4.2179329946677714294617917820888069376879278387451457885793533560302868364386489949574378112573744541e+14 3.4438129618174832457189950306150866719517385139934769186292906517910739862660558557471853154242860978e+14 2.8029211871341055180812547883289060643688607570532560232275039414458889538076753099364042202119597451e+14 2.2740737198468494047303163671195982012147420237525558745876582524578994613157230590218974076879985288e+14 1.8391116436635864044292475903344043040860675676294931812457809945035126224915513836028154132176714092e+14 1.4825382552198077903539609131793480989739533944094755200513540953649845862234807272316115895794233598e+14 1.1911848465228233975493707879815959228709048414500192220545958611144332837515697657544895367623947372e+14 9.5390659054606443239089451070967750774448574752089133858837355992155716453092833291669557864011963522e+13 7.6130867612856417745356291554945113288917700858222019702115174978440894998405626644217177359233959784e+13 6.0550188482918100203038201733209505724145483134438140257921776232060208200784769886230777497664966145e+13 4.7988615960598281280210448821231974405316683002477178669502106843957202279986675740904994180310843273e+13 3.7896030582183545475006448196108954812379633296596621404205951344444170321248146284446820900883320406e+13 2.9815573661379218695681490288818080979226068311947495678974757450024309871985979025801422327576084222e+13 2.3369207238598180399763571298706830772932080494603412545631772867443255071248487312134361503409824423e+13 1.8245240579953520446588419398959330197063987479736755265517409750114811899555128434946524198511322768e+13 1.4187609748245133076377502460571309691511685495157716195368839325040102296047261608182337455912169624e+13 1.0986709018590492660698482697600654123137728951729466468826807384237964441190663291853118677403515082e+13 8.4715844196484661965992807289399685033768161447057501184277566680871470239369211711590064283160146753e+12 6.5033178035373153766598099259386168384345042750230501029758384397981756947597861591350907874876255496e+12 4.9694422612214239086484183166659703417205509661242597661249533572112774530765352090999212071617998726e+12 3.7792493225904630663086725030143171879279944277111603702215846800095355550337048930624048655189939442e+12 2.8598603358747643233384511341891026939525344201635209176922778558797494690464768596401051655709644302e+12 2.1529516083597092954485345289604912882670032396770919985164936512287976291070036355802768931858453040e+12 1.6120352661719332701297209054174891817342975070017035329460717813407398120766375988161181379988451957e+12 1.2002100691785371754700300624159498491891484517222249302879534615733918761036944181370985305343507710e+12 8.8830904574017702439501540910736755941371038863057801924556084997282029195681711570349559192042296631e+11 6.5337943392776877516696617678378361130169460727771581929799325113778313856906031365816616841552129610e+11 4.7744051392013444657200609139779611460469414478047334975492120379954386765515434797102370423665721845e+11 3.4647293124981481460335900821759401641210805949431876024565767938797847964370825469622429569663794674e+11 2.4959931113511831623522792105659136328592894046765662653362862819728595406986118710351731803408078759e+11 1.7842306149155079307055259243302496109819031490706531680415687302880916333291608678668519752254178707e+11 1.2649721268453584531331979916431950933715195868068145588832667019820776040318298515589188330752205881e+11 8.8899241060873053710938101106457708799540502990781847632501780645059022000959144382803003963546034829e+10 6.1892684125625734906640257726596483966622345957623924603007510303585144774244144232105165188908441059e+10 4.2658862784975181115165828358550867146259647982431911452451533404782746023539025758468708755875588229e+10 2.9085445737303625071781491002844276474173413583198331140793779155959456697082799340310332299694361836e+10 1.9600095795302487550524884041763156270838176439672756826063802090058859594576502505430646378211198767e+10 1.3041577833484539703463912456929662199659254301351084713233623512377604297243284274822828055052858687e+10 8.5582673258468716464132430454001080874076331855142046252407076216895575648355680815449276855601389008e+09 5.5318594789082934677305049854408325906629350712866570862497966672047274538392735028836877393883745474e+09 3.5161992614475801894775243456881043327047806678935452122776769072162929554597289298696170396140864739e+09 2.1942200174858677027907140606482994594947935838293443102745434097001425068791372820479687683340932809e+09 1.3409462209192598440204697147412467887976371559424726746659871945557845324042821133831912614157961525e+09 8.0081282887421333943133336365829620029948175656252289127477279279983886041544731187744476023777206044e+08 4.6553241749695600374605229305001298978499626365049903876502429859969529452206129577729876781251824800e+08 2.6257264578503550872726549894966733234971057212160374896870065804327086389963719638569237695820845970e+08 1.4286944824696527353756748460132577984967977756742322175306005019816074188182857229693775502609256780e+08 7.4447328465001442409343629012297067026627268010734234281413994256212299651283038446845462372016552196e+07 3.6924487524112707413089452854853031068861276796800545805808239248177431830997357100825824319443674130e+07 1.7082198839001992688593949992765724282238516442973718179442524789264298006667858559682790430530841122e+07 7.3016738302578143731227759551487170643751483575702607223878399894096150069961367195793409148400137739e+06 2.7763621723296846669999543952109386613777235825289909250016414468287942216556186395952487372082008113e+06 8.5463272568144109701991090816198982426954834121870866972414617348218818503639537396327994133285016000e+05 2.2871719121872388121434053129338497058150042883993465162881136105717939531862605982044493742434158329e+05 -2.6348597996274836659542054796849153227636353358068094342013604392220558498056873940280235351327074035e+03; -4.8724317838219723943809092250132087959446220239389594809475374105884776083177526922938213149848898201e+16 -2.7522001095597083217627627822170619495142879222649354928791025743521286458427165350201259629253820523e+16 -1.1945619796527395448319939432900738647446059377900872948757523026142089425228172280596079891371206218e+16 -7.5120228101364441215468021661365839101557703903188403101307058694475743794587925240500258896731267104e+14 7.0577634783176566747222014534569273588789399297252565233556101163293915655799766787943230744926134796e+15 1.2276007813903533843856518880392742785921241535547329613837338552234451203778684785756792934829203406e+16 1.5534210445945950087819330336333843556206171218972515120918162434723479971791864139364001803414163431e+16 1.7330099575086555053787906714753445203967597671426361799991484306851024092357194186728069973894107635e+16 1.8054025766395160050689065193773134471752562298836756342179446796852949956312359970613064466849710297e+16 1.8009940942719724060362493763331514437296194927663383407817591050746988582105104506151820459908001560e+16 1.7432563332322105352767508206375889286773536015121216162529566302601657594793728365740823782498841896e+16 1.6501382762700023673129225015381636725884151055520605197822882067145731428834453444179494373907339450e+16 1.5352053850417550404818167201478881840768588919938884019743834603797394656124765213998368115442943210e+16 1.4085634482984727888469849296401699877905957677081294281368641618221141856682303293115824615854107422e+16 1.2776051020470887759416409499041167191917507454430084738422035307063704614683418280010170001499222910e+16 1.1476107720089909170563044915451817833949598237403809935418646137914288158376558717618001519333193841e+16 1.0222304176212729832217478689792730517962332094663581343736567160544255644984321061033584063160229813e+16 9.0386795080800402031783637876911657222970886923752583455573937657168433285105605539158614734113777441e+15 7.9398642847654246387162950848601570933234478604825061152776832711191909434748656336668830943369811984e+15 6.9334896158264412851181754852456192466710875993341410605810509650966686033896853842536053512449009101e+15 6.0220764898797896638141657332633567572631498013650795861442905911772161048955484288227341464217742855e+15 5.2045064902828778856983245810650008346216977773312676214548954162718391658330821277945631631310529451e+15 4.4771567593788052245194728025331305383227218333698559487914615032884534900975233754645324577128160875e+15 3.8347669288319398510886257415733261078899536026246226138227828638267801504395067370395707381156309769e+15 3.2710931822411681011359956496782282003045434644284521412979924970728274946868171872207028587934979262e+15 2.7793942435481189899900257754735272538340308888424092204271372254583312998712747656744585092652265354e+15 2.3527855329863284525417939617196326844233209055822087054936362906750354803890954270944751934603380348e+15 1.9844906992796253724644698512249999514375484166903119201348065760225481238943826585071361139333268863e+15 1.6680139683644330778570781327684866301865926109730876188725485090220719472729605266535955371847581459e+15 1.3972520310938362534701549448337270200850967917251859690536308852006914930059054022275169133676035477e+15 1.1665603458165849289141039799478780635835172588991150713151425609918561597115475989211763290251305937e+15 9.7078560580180882427191575745974890183783544227777775343057713380535609520525581626615612182998780126e+14 8.0527359034345893539781540121355870059502419911155573683717333966612053148098009537933700376547589936e+14 6.6585957696898221472693883292085798908594017646475578305665563842207731223734545815459328857258036887e+14 5.4884685274060730893889561043626792187835206392044462727593691184987529817877385675976791273085134061e+14 4.5097755232288113276258001115296729322499609125811993981061602280831767794311547872157002232340664943e+14 3.6939900879289606843906004285147371503335356512490431888072066355245382538460935728094907953847333132e+14 3.0162797993931347761095107311878457333477208058583119192625249455915139600765825683415581767635435188e+14 2.4551446664953546069090964430875788194140653828918555223295168288405272700424898220047379496952968748e+14 1.9920633673162660697860166482339917329641296691486005160003404481876790973084550949905073266040466952e+14 1.6111557919037125007790893125129091577420040824851671675649303025817385484503384098234363060873629583e+14 1.2988671748467533893080314303774960662688466117513884977705732238460316578563129010306494658512965854e+14 1.0436768697887274064666057995867199205419525675751819638704284462889771220562054445176318730765473710e+14 8.3583316210565865077297930522858556624133140689199980572752636749577561922464394212540031707806192924e+13 6.6711431500141835382253651050534133574505563937697861226926537734040289740435047861679790685099090916e+13 5.3061519607735897659435516505533334433610456820711551399714001532602015273903195955040035275356649136e+13 4.2055825783568743054114640715198381745369175686212254529502970566242387543846275921301001634304601509e+13 3.3212727835215512625612535887111721849699067287431129637059599832552744980633274159524925861094910616e+13 2.6132206124563998489634979419395396381630396057347789941491795301679974562061068762996103587268833031e+13 2.0483219878798376121922961792394257175633645092987618126432555485057399527671607216440834125016346086e+13 1.5992799884079231514904839603808273955257706470234969233750571464265397666253112467934916175320280982e+13 1.2436671973793485137928530870670861170095273563064615895363300854645675627180460719341932964807218333e+13 9.6312361625769606755429369296187565788353311458893785218503446890004774524144631805680044062133570569e+12 7.4267361094932212334565517968751146719832532993799548276010356009035304209978032911520825586189815506e+12 5.7014692910702331760889644780715155475538947426658690159030927103077514065948819780899306708173511255e+12 4.3568989702928946136992157954291403728409443268917204661240837998827590431990674878201605790772866872e+12 3.3135461329299835374884895181449883538394114390457982324599406748655210491168535088357711745520535602e+12 2.5075499246977117819081768117234439376176693640796314495869145057920652449913033346837541053095343856e+12 1.8878001137310320535547969948422871055178713328883312217900175288940161060687876208585450422654188117e+12 1.4135558807255436724499363636915744448951776019361486570785435813243118253008945214385769062662399593e+12 1.0524759466606304090793653628479544856181311634955951187411659331103266379099259653814379778306570309e+12 7.7899608132922763209590098737076065081554448169443836606362849474417976717535107180065137061082218706e+11 5.7299755363267327747695813951885566564834245740070390008558711002313587478451836057727742022296392196e+11 4.1871891403710199349201577972099099474921176054294710394371012779600613987927544786479181558658399480e+11 3.0387050477219316713727536479193015193728985961316262197807059122031456236040813439334493030376610617e+11 2.1891650882066069366133971913578919541101639546076108972742683098909482528905397278808745962385222170e+11 1.5649556146744591810687847256964130055334595975263244425922264459683786681772455670900619313681242675e+11 1.1095527676669903608898569835571965984651208929612168306172450239224829942254141001646795326251732463e+11 7.7979624452919542914813781501658090855499508270611537536338311888888865361145181697114741383690311618e+10 5.4292351992120230199846667672486549284404211976123203796590938955120196115712150461935481007227036540e+10 3.7421836815354508770359932294473927119775461555775793428655167511710556818551178312891132165230034027e+10 2.5515750870187543721553330039721983647833831615296707942713183264336334574448764598771118374728066629e+10 1.7195230961635664790265193562467456655768393795228050041484189314739390338514770745395621421528958651e+10 1.1441887111297164658679359334747874602689193779323203985686361160961455175075487567896272744901292616e+10 7.5088192842634022675193174948670972494936931616309538028486651433732445276663232545533699919135727607e+09 4.8537349072042764715838831863885134060304185636673907475446255835625344851818713936978628882049950408e+09 3.0853064410984979624378206326382632979514406482851536149712401049494841492118846571681928909862556566e+09 1.9254236895154509043304839041923150183628887860328679618754174089431691075198491830963208357498532953e+09 1.1767382739175914709241613695140578686003315012699742119667704328477862035174851080863409801309279165e+09 7.0278793945866974730462185471027250589080489035313367295820149445205765990436180991877673959180122858e+08 4.0857294260680383726966953119488250705262757332256084073053772024798918127470602036527763881616932240e+08 2.3046198438590045021835618961364824082682251232131374774807397981098813045790278636661178646574475435e+08 1.2540741373148232413521020072429964915812873978245744587958202817885154242149376711029611595846723579e+08 6.5353845915157553011871950837178548817262167311392434676839772658776390505930606695592339557806321635e+07 3.2418058786096277242853119200801539730598936931988903355379914357549790110632050918994683262822792917e+07 1.4999306353570969315019932018406828359372361487950043866883469702907094137350052413913461056042716510e+07 6.4125643198599782434462379455505856148727624136268815227006325305753264755985144512478218238342205097e+06 2.4389515280048548448438334657382406242075350514019899410541009056316294858391189837382711160963028608e+06 7.5102092853650487366692651363607098900603616396442592974915687287653716099243012171507787305855394049e+05 2.0122382004994292999794884301518455870878382263957888866857082760150798979051293227087415775160994604e+05 -2.2714034338139880917165372660185780876328179455488454174903476553321841884383318802792821691057555106e+03; -4.3578069217812898694071894899763030412565262099866666353522882833146284926787218547358291954817639759e+16 -2.4901777359725521338596944710122123603352877758636640572868396756917895298933458062614802667690281032e+16 -1.1162792790329622908932508783892171057281854490906798762794528603061662757870335966653164841794284165e+16 -1.2712368102844869676400148079999927699620587392745544021539577691049363274898086317183949405303195350e+15 5.6461698111080440961547058921158231169506696681887487762882274904513692154499507165337920557698788562e+15 1.0286063717201162682941141566054780734830092244560872126427968347764816704310257911481818300108867111e+16 1.3201447314562799521431349150530996599419531189068843829935576815382699688150208551951855915776329612e+16 1.4828897911336495990035093330912182419316675007801069087093727146645141054245103549683931317036065238e+16 1.5510945121394401948322565013862435869493948089427569187221023929482917256949114676992587115525163854e+16 1.5514429798798865834568561513717792043488900740121099623562410894319310107541888744231077042050508438e+16 1.5045527135897086958932014927502358482011209256177419188937728971370381582238234856756932486419769999e+16 1.4262006041236656338512203721161646077776254118841508439667708619329198696310352647738627144480924038e+16 1.3283203532127979844789517333200897350357747263971276154139358848541710470786828524345262289499781370e+16 1.2198114077769509647190094207503950010463049369202051902783707949718314918235114571210650551515105096e+16 1.1071927425751012087594382334971154850631399710597240575947075172617399481262243698446366429256633030e+16 9.9512925664673338967256040094370846398834679937114958532548188932927872427031748876335719843735156307e+15 8.8685385374266652804720018169636528144789397228051015579155093767109996767318795483513554688988272277e+15 7.8450433769402836723748773629173144347373137337263105201602489502143665159919893465679375113382483254e+15 6.8939095394069784586712786838823024625305026017575269250566678640351884274030212072653412771718763110e+15 6.0220764898797896638141657332633567572631498013650795861442905911772161048955484288227341464217742855e+15 5.2319781591242275904266142339960934743543061760151702220866653458837051598280261721061468606666870356e+15 4.5228337438647905583812743663354894145889531541979279590204685664111053381765077307392893512967677590e+15 3.8916443705758658267331295539083526111925813481240398629917099796591126393561733554387973112333350015e+15 3.3339548880690148877853914379528480884371558937607205644493888366840429241697832739457523308532641984e+15 2.8444290762467199612047768034172533284545542762188897791487570433501171879731485658086704973446081015e+15 2.4172774852458332045138736640934606977851257137072771702159228902548934405366563143930997519693220954e+15 2.0465696380914279638027125087808968990179557215301663779270431892232507254340917041837933952223264334e+15 1.7264561768227981972271222633955544418085297197991704848520489939256340601921916487724158184405559460e+15 1.4513214847097687509586425037423584916273363382979880419411890704851265560086091194417687795068722623e+15 1.2158831886004020511938103198810858732195603205789293359248386534569325666376285916166932069134381697e+15 1.0152515788365489548175547163851864650657923663012004688223069778445086645392752206745460705520751100e+15 8.4495924787745311076271040380752593373004487778181407630239105937271812048821141415801018690134775695e+14 7.0096903275232736303688945202587693507180145563008363557711636517620043582988504788200561022002267659e+14 5.7966655886580441422462502290775427763942803593352189907120923958734661911589817054207569692668116746e+14 4.7784224677637933700707880062059786509749942548362464837391224591090395479763382038997928601771308413e+14 3.9266649565247380627094965904916721832960263186067021066914862729995395090725670677555522063333158291e+14 3.2166084427270350022627377197225575767645480906537977652969363127267805161100609682398858758168125819e+14 2.6266718881584086515008417454775503852895011289541650533551906920546816068386061266743658910021843664e+14 2.1381657008522806929495505270579398037007209361514675185038575653435750314015672500080419446109636572e+14 1.7349860132552336693725238366374165348476320210840661392557348611155964743280890648551899952509713291e+14 1.4033226694813604173504219729586456175477140730377265345260437673295041104448256998401426628632137923e+14 1.1313856208323161317581452500118652869978586653627851628313346091622004458620612691840853805192299295e+14 9.0915246594449210316415904454311776643902625896255660079115719862830523796579430205083637669153185930e+13 7.2813841502776411841888332994971141895434867424573572091816259025981065043128249532684815949775597507e+13 5.8118889963319763542208760775440514148771752875196821082097198202202495341441442719191029799881551134e+13 4.6229430077269974655403210275633296514787888615030403986205786421911659383995348886025841927561981824e+13 3.6642576059324018736797276336048729647707109316437261637699251529960588518468733413908829926294835970e+13 2.8939071638709848866605127860281698580304312276599912262010252448670808463091167614675971098938324621e+13 2.2770661000792897114225564579266686187000953808221159625398108310869786249204590988164328803729626448e+13 1.7849113842507094321639297560025847690767601056392911083998634958699610696546349352292057856449199732e+13 1.3936740490611089716157948126046009523362996987695926918962680771168682402870548167728010865806106521e+13 1.0838236528442597285784898860419598944651824544084519168298037105096684587411589643034881274898220466e+13 8.3937052460115797950589579392343477715185399507382638093980671564353402403528118512246010396869273921e+12 6.4727146008363815992023066128455804422865236536449202104059046133928604455915365044815440229754563582e+12 4.9692589132069096821161284716204095152220409905584714846729335587846945292096083789610625625493486063e+12 3.7975047136459297526450763756413720723420118121373415422033382785892931903182834830676137944830083521e+12 2.8882149619512948199273056611546113081491618341851862755359155237788076437743705603458949461440665211e+12 2.1857547968227555543791458443830414081537720231463336864575582610068893646402224757146066088020292350e+12 1.6455949821146083849344614545102069634340971699855651832412853308456368805065170452959632103673264626e+12 1.2322385542114727417998335894494357595010202240273783041125301793135253254310008784514418780889794296e+12 9.1750546387232243766670706495952002423808850894549941524148571387706519698641841612487053634625050084e+11 6.7911959311812290999455024916908936224404211127609666803885304679360371200038890188220093225453113634e+11 4.9954904828703663520622878502001646305244586037466284033346285561544780601530996153551880560933852330e+11 3.6505830796522402171541848473362777043193634396032398590690823627027471091422689155006606196316812797e+11 2.6493689353237831507161626414855751168626936473422204568779387617182090446326588728692681705287410884e+11 1.9087393412338924479726594850844809484315753740328083503912356492656918047870319561228370165851536588e+11 1.3645340548111964743624059980895705105663351442624205364783418362182206901134613401614769058171974883e+11 9.6748585991498508768614422761256698336934181215211583537914957369142117212643326455522577143055448806e+10 6.7997388117437705307979500032212656185147795810470968103722006614304682566577111600665330179435703954e+10 4.7343933977417562997142239282321117624297716092718503555854852909418228356193326216825920123306110731e+10 3.2633646592255159943785587824446401380203469050590019879131659312006781436077272633088757862927931681e+10 2.2251739854438247874154023085091932404720282867665692473502164419318752672880474112934919320101531791e+10 1.4996127076059391057132830285141131420408105323327808988555321248346612340233731220605863443234357000e+10 9.9789468236355849900528164126720341684545747678387212193060733182104988389320314587664178194218205368e+09 6.5490030137380551393595899025803469672406929772204325224385640882392047662008092610385348574415947984e+09 4.2334734195792504764786454456985455452072071621186926427169045653993555848229349862502393708407803242e+09 2.6911448424145859231515363451705057713115007013268772798492562491191152970537473622342630494052987234e+09 1.6795167329857617066931570986621879515626419565251665700196430083480083611473731286575239872145407047e+09 1.0264980620984236369940441241944297119622508170316765172754429243351725050023688899670958942497698837e+09 6.1309100929795456563952891300157325894414611883842329095285186817110669647283674863978525144023315657e+08 3.5644631064651023779956009023451371457786663915271863779871907402806859662858602640041664961553608582e+08 2.0107176546035312553524893075894446225499288008948909793375080870602365883599595145817026274144776577e+08 1.0942228751950635668886490047738471078670741500379355535163167918865072453629753513783355848937175607e+08 5.7028016184623545674845523753426039960221947539658229300661481757517401073485215291101466557726852188e+07 2.8291098706281961918639097388509270120986809029017479785340364213497895202021139631978573971314234988e+07 1.3091323658969284377981674878529656680054839836760692499939733171101963793011357263330360756505551233e+07 5.5978100093824004106918580369803358072270575302314748498493693374738902422594159537004272973380590871e+06 2.1295898375146402213725623864696856700677883600755221896620549660615403018825364178715393552925647053e+06 6.5595765448205320157350485658935780181908537050744597842546407538871554761474195508406947593199684640e+05 1.7593925725237180594308837638292126580536593850731300262812515917537528113871856066634943682054706791e+05 -1.9498645899085903169038924744486647657564846617682289811041916701662214182432486678083126863507306192e+03; -3.8628825553634734309640960548743234796758378026513104101722579050631597745201743424957360187068175397e+16 -2.2287533219090163490469136677687046303191598143134454226689148652453385647257360839919034973743377178e+16 -1.0252349981073385673837392982300292396043501415161864392953950960256911349533606896618645103879102544e+16 -1.5741206185748866637743634621035861274109400655878718834668689862614820686258022421662389625947461262e+15 4.5078353330228495868344140948938701589171087490715380735597141742634238580532788000149312924238997100e+15 8.6004733754610443160503625205460765402184285333497244525191345111385571177321305843552167730898139061e+15 1.1185733118200834680873018305096428149899684281752553307631500163481685508382743364939298542523340138e+16 1.2644205508883753562638557635471965262775300678839731055169241059120904324641137033479096541230628086e+16 1.3274599101340057869052769854108866701728403334189346905797936679192822114044180382723095460235695972e+16 1.3309712235369489327851403951205269534999960485161604602587134713734065420104450285732925082061310787e+16 1.2929504487184238599244686070507540315372197375212801731112129608736986059559179449164810981651412717e+16 1.2271764709454878637844526069984163039911733455775168805399513034299985884887304205413910612838544157e+16 1.1440791828149227402782585056177329299555110014926885288263584467491675846730292337809349162027280594e+16 1.0514436081722609225709031700468876827520564299020386053089708035721431934688393516792828307817168558e+16 9.5497906771237329158073565143378655760561721198083639837722661944844583515913087535332023732513865042e+15 8.5877752711171266667546760939865254353412180166464813920549374443629013474155217733527793251342037083e+15 7.6568118753703721579161916000697942113335338797254319285672347540014081667374943017861011127628452335e+15 6.7757595431327993215445042688280808671806251925385517245215634776280466765438489395343935290916856059e+15 5.9562455121355163080626046912687462072983426799372257368022074282397708798403623976260412011647870661e+15 5.2045064902828778856983245810650008346216977773312676214548954162718391658330821277945631631310529451e+15 4.5228337438647905583812743663354894145889531541979279590204685664111053381765077307392893512967677590e+15 3.9106989584753286233776721102921434742279300875968614126426834709625565273003508447879562931444760224e+15 3.3656239607256111924217007178710104326666398494782286278979126678054074666405965952130059037376036697e+15 2.8838458650082994410849181368355727423041987631218480879605856520203239587307011491195096359119675172e+15 2.4608196633921573832516333963091285322003941074979917964293253231056033712586042615790015113997787288e+15 2.0915923862496576718679493961858287415286377306073230636593718009075060461395404386240410869741120454e+15 1.7710764547140191535840337041123819847106600929183946315895532181778343093244438589730165447799506972e+15 1.4942444940076748630509982873171740808824186359803345855200078170008925422548354062506345943873593678e+15 1.2562634860325578458317974135783245625044739841497238490095771873893714763889420221288109916634638661e+15 1.0525825477953827021480261266708382868427785602114915266572683333183199186696970958921659253082819364e+15 8.7898569297785313367310242207567056164643414237848835624877819897395389173549048862862453777470208099e+14 7.3161855280941665942890036042063225993498478184105851165281243058551500018280465298177615534591801409e+14 6.0699610371370246995512240228652605843985700247869107998151160525566255509710937141487017392529761866e+14 5.0199689312939188649966821645417097480298478197695527492010489130265030917793502124176078946698149256e+14 4.1384800474793363542197166792523060407181046940325870391765460822778589760705758658824461662597229093e+14 3.4010400477834894074829645767141391537986453264686637460837731514531899272081021673461551958276478419e+14 2.7862231573919366457086036477434506670892564023362564811563585030751792410127156927628069408004377863e+14 2.2753683555168586358937162730278578862555517151058884064769414418873531723433337326208025575617946554e+14 1.8523112588917618562051388950719423732887421670793249714632820448375397653364358384306489701175493318e+14 1.5031210881809697360096170771649743194985979997058962220376182552195189360333343050655465204735392141e+14 1.2158491346208350235061807384030558468612931319382876419799860318458265413053192560169436795173122507e+14 9.8029287161613200752918997343634823222013487542718439876511994312588350469614477431831495590474039315e+13 7.8777814183254675782933904991188171354037399758937079451410404616994650382958663508187140891097230814e+13 6.3096057687627679122300831485494851011714580598307276797618559020797701000059659927417241149028193539e+13 5.0364648079847375466412836161177843911403850171935205525281628124526822810499718667730653976943406801e+13 4.0063275252271272143006437186552463758952995191866831160866725539108059943890450611901156432714514390e+13 3.1756497634801309629396540233616374999865480517122284551227319418072652011989451525920136526059323262e+13 2.5081252183254492132890380551465185287879954309652424955186619084545383754491391823425672271391666308e+13 1.9735932938444780876439166928115382425779167267778822356221088017628083870551776941877192858603125128e+13 1.5470897888567420374533504558667019090537383973184924091122361507347659654460321449668537624808748944e+13 1.2080263058890681706841715483759979196538550686895025445059157804175842724224728911815197515294295492e+13 9.3948455626733954015321007271049849636348616335871195880077900749011791529807961781642222146329184066e+12 7.2761248602910954994695160384329764554416976664942424472268737786907465619711653227958487188163204937e+12 5.6110985805557329916059388188767721944624634476214713927524430576313455731058879048016646545692722654e+12 4.3079208821020220601433677343668496427665539536612195617616866122526307732204461691600194901081750094e+12 3.2922191980068307147748534736963240525247522347524826164693841134119043103219737530136566486693148001e+12 2.5039979703499343247253622711660705152477093568298010614394011595431417547657052425168077580994466126e+12 1.8950456604281258677728026252619419997459150356999827739438865004170239836353709405149359150692944568e+12 1.4267725515325498889167800880822134138411451354639871011791837241349837187012294099863465552123571922e+12 1.0684149142349284517430130355529054072674319527678675355567912275156163805719444692012662136026503671e+12 7.9554912322005065485092041406088146877647896980152943827544643320723636240481542932887582316399615552e+11 5.8886760378291171291342035936248035357372579563188828252350037145051430089121933236320502390049665585e+11 4.3317411426684276920953939038184862995114033204718726820855885526788007068160043866411938051608077481e+11 3.1656251285600366720308311934103100466614757662435478219124547781752748044545008897300230854755138091e+11 2.2974842309684284102370163730089488987890296042219821672359462740641891276732055317753177609454158378e+11 1.6552727816846260586911857469161397886796911586703519426709027331394672371026954279871609233944512549e+11 1.1833690650341752827986120218961859928227002439533420327361502723277578110707610364093141275169074787e+11 8.3906077386920953193503764968641393165665818959630973192493624020516964411437828263470329009246150144e+10 5.8973119243719810707822432014489298756904398883901220792061164816607765228681805478855145550552369623e+10 4.1061938865749444447875258103112251279290935960586119557324387709167980591934167199147661467794142321e+10 2.8304414452691461779385123823454947338971949643893740324789859000935704079194821795659898046647687977e+10 1.9300398846090048457939759715614995859869228222385619755673274606244527361924816590217663388351723468e+10 1.3007550034635390097673124812692517793328816203055497102109794217021597648399748192504333370633252696e+10 8.6559677319017434031239802538330847513671257055685781948319495289331964687059118688835503610831747559e+09 5.6809522537144889575927269762060303994749863087259789634084596360569105916347927240917484018183326213e+09 3.6724722102592565627312455858975285466911476131235131461596876249357705951130098180538711188091355562e+09 2.3346144425581270842757475553595144050908241276341659799870995586983430823785429137039646454648768536e+09 1.4570686693144892893829814011843230391251380354664156238391561326169289603629149042193078548639369242e+09 8.9057870010861880598155251615754312482557348528820236602324692872556568237820804613500007801179678340e+08 5.3193625477009238498888167592988773141582609649472139054492229727270471168331815877931307197851605487e+08 3.0927911722055987430009060444069731178953379559340058601638789683512769129626604198577609016601591161e+08 1.7447472041451962061701962704455526960673442535282748670748653754604196656539571494251539260817479128e+08 9.4954459567854511992371782920842625832854446559368961960465439164788821031786143717118211122328800344e+07 4.9491363535513912636243930749037898370692514045390034414493378206187423816629739677710737082128635700e+07 2.4554595093628632985646789901173151920316120450797340132772650605123439567582697945857284755122754521e+07 1.1363491989708483958686793747524441487696704872157200363703220806827954110428362448929840133147868235e+07 4.8597516653419388149530546266449594592518303766373017577273379274687794665613833045845825724932391638e+06 1.8492220987431172815643824568297104104343120592393945450858727674903549441960585001803915861059034790e+06 5.6975499485233772664166927835960424922096956413550113019796295695901134143942660476160448509995376479e+05 1.5296627140160634951309917595912265142747736566423349823519300610023389629013736477372226865140620723e+05 -1.6671997135255791176689176009185995233158184655915255287134720161160474776217500767392883919525974036e+03; -3.3974798157331749858455675270426224160605852333026387348160478485289229920044359055298024912995665070e+16 -1.9762895124397394940498021460218922946672883014860718798290625918681154322251666121548933926715979791e+16 -9.2854009779969946625828015790200076582455576535431409279753034694187282763387772166443230306102681746e+15 -1.7202364606458464418321638302914393404993512296566277981649680276169896740949422685540887124580473858e+15 3.5915571448493230768552560771365911730740351598873528250707450455315049861799690142298831406030559597e+15 7.1758787471703840941089217521864355941048793210396827553683810599781285089714856193231476129604491815e+15 9.4504043336025887517430130116780454793084051973587069313067212231218987242841988484030137590195189592e+15 1.0745063602833417729046860879686242929855204506953005330537992213415510766981555409146229885430854202e+16 1.1318883355674881988064841107051469466465181059794206044141429071662088112444944033469050472612496077e+16 1.1373808821473954447973239091668466203133836057909192062080037017037305151884383206432817407584208449e+16 1.1066015970920939916484519464999733868026491388713910352269398572247175129236389629329845440951483808e+16 1.0515144842822590790005474668983494286071372356739940347563999853703037148925788354175926699502659785e+16 9.8118137573757332410984652680618861244094683073513325353201234676728433822820413424706534900128481464e+15 9.0237150847001547177567719132499669109853562949107307310617978505542323311718088102158504201328350073e+15 8.2005433432221498154906441063788131108372100686705927173859383103793527299910681565236915368754558923e+15 7.3779644132161725370344782156550554803300335243912216825379791936185492230191170088143482145412411737e+15 6.5807993657801612366877643812973095858801702121582745198892178927611198121763230289020296193403370128e+15 5.8255668013055983424235483968393218393757667582105643966366630103378266425515786817358636003725559323e+15 5.1225027894432126860847688352841543698768401020405536998476079680046828459744251460342841621644876582e+15 4.4771567593788052245194728025331305383227218333698559487914615032884534900975233754645324577128160875e+15 3.8916443705758658267331295539083526111925813481240398629917099796591126393561733554387973112333350015e+15 3.3656239607256111924217007178710104326666398494782286278979126678054074666405965952130059037376036697e+15 2.8970511614830787704847678089146227709978733617760410013045892893381353386115047069933489303506546870e+15 2.4827563053905762153823818824791001320867387129462981101830148213476478922422060115431086831759774314e+15 2.1188809901851694352280433434391181421813243170521316902084099615871459066601795888259670420780088125e+15 1.8012033411474066413588955106259805377972341206454932670761386456980416600359254043908668452282254682e+15 1.5253758833655199120535990703876730536570496211446292512322498459575695581636876809597172011418145510e+15 1.2870953053447753831626039127493540727067414032505134188750512022822790195502323107788179720878374299e+15 1.0822195963865101621767218559886973879009768109809977274147144271220836213974123068022337119938377709e+15 9.0684493204419321007731803628600126029351964061620846230828933113680201368029860019927023446035146821e+14 7.5735214690526466912287901595621982763384274181367949959892217521716721395621821764363179826214505769e+14 6.3043057299537557873876407278218717383565835380155063121993060397523881779305230587673151696165611362e+14 5.2308535255322207352189750068528976198616118792209708107866057330511827552917643843392880675676988414e+14 4.3263298673100774167828868613169002133633042613407609690634808806044592916022868634832553598065649277e+14 3.5668879925431374869504180760492258185098796943477622341463229913121041213921412336926631881999937267e+14 2.9314912832672232404143049426094816996644726543334332654200470548640171790584227336706914926349545514e+14 2.4017037130120987298964910888857341780619759336348537595596188421454676175514212482422871026614061637e+14 1.9614646187568291154746929529552284148956706216751210079004002916720166250159418820822427963981012806e+14 1.5968593157661904691559184207312146866397007568696558207883880550393564470486449605757031064142754622e+14 1.2958937357421734645649742567677504529878758465993264316195452350629128962410321510368903906072798334e+14 1.0482786901251695190661516175373860275512819268409868320003957263458284578524230790134711393077765165e+14 8.4522738835049123187270750029781740051524292833895940150734417464219687195532999728540938066035352897e+13 6.7926835250983895266736743417046844291534769495387682547811513763585630611998492329616249325560807325e+13 5.4407476334136115890879868083548334540900581542317892030485203717266704296290217306811281275400062812e+13 4.3431046718080597801650203147625644046075519190700175144014636374670360026140624678307577990743492988e+13 3.4549230201095945480593809514217206082773431903174111233752131283563793420981563730389979366840931794e+13 2.7386801154716549542022971123628435143222203889830239318424499343166280103522512756393156639787826510e+13 2.1630876425389786224685783644371784870286980356290178552521509039997908196402192631134726661977459718e+13 1.7021514881470288597541320339418357000466782047341488627456238986950712326150861173890859995174146415e+13 1.3343544690547714137582785743106537277970642678985416207717131075296767850398343614802338098003889797e+13 1.0419497509241119255959857586387482019171794692946098697110029375461148594360166372414577033418055673e+13 8.1035310213181359641001675465104939961868014895929570506578019561186371281617945487624932915058263874e+12 6.2762276060929722947993963773022137733693835458203355551176040242658146489275281501095284665790968545e+12 4.8401629332239631981857913636990522804011948063016176277008722590510869740691281851965021668256058861e+12 3.7161482222147309799273543192694953067841069468553405876189471850252640747805306786548004445568499190e+12 2.8400566084428251375384058372650425636108276324806464289939669387112306209806022032514802324192390643e+12 2.1601550157273882407685724021493363258054714756872896918758050386067152835027920851610681997386065883e+12 1.6348695046603465938875416534466996837103222553743270341340043826834386380845244850743672149498347627e+12 1.2309217200819709872032822318241655708396067463671688092184424117364112183934671944381282254212988109e+12 9.2178097495355988947763135983769141898082800306279034729378619701637293022448788142524251818204148470e+11 6.8638339951258475021781068458698609509701769466589675324671917593355005947169101246260734026248082363e+11 5.0807671802990601076631435764345451408508218160812690038549631010438314594268123078722960469582023954e+11 3.7375405137236485258595652240584440177778506355776291062469990971465564554972980683598265416190803671e+11 2.7314586285293688831444185721887166044266440971159861859511025028845944577326387180503182226332620774e+11 1.9824369763008606399445176417377978930433571464513540435120221486742371702423771628257338820633213567e+11 1.4283286342287428694278403743581883817602793548349931828776074542807274808311626965546743304818311315e+11 1.0211523557713651423289612307587435559218824950252648743152924981799903347182017587030731720492868601e+11 7.2406172917886061471463392408767314109778962298435456685251515854294275920539868980171960925386891147e+10 5.0891849901428250452442266169798541265535905566439019411336210335634105591714554130217203042758891372e+10 3.5436083601665828671941069686510689410815093040476325533254278912578351384843832311320301949875611055e+10 2.4427148880840624142620302102257602374960924308183587022591714700303409874005914582843895066973015545e+10 1.6657027347768647347831603731605911403154742088999440245485142077888425593871993420381706298745135553e+10 1.1226377889340660439896218473571199097152709761066744049531538182930561121681665706709798857085458227e+10 7.4709036885653160604106981141920632996226935739107166120577133466817022083120449387817431146986935983e+09 4.9033453008503070824121791602458650544523803991182195738815381050098780554444204853046321046883519437e+09 3.1698911277155782997514409625430564042483384432407627171691531974042754950027108173888950843307643649e+09 2.0151905768021786772428326065796264948248499605875656313776923399041580681524053373336181030863644863e+09 1.2577583215375845950765394700757626184660175024480532634563527848033304441680486303187917983424986187e+09 7.6878790032734178364703557170966441549829251324144338683269217481589260842316505091004362153911274256e+08 4.5921147254745737346516783196402237304572231696395663133510038604914095976028866858804503072322322834e+08 2.6700776520785973699224507070504968958836901525333064529298902914708659976882781290314313608878121474e+08 1.5063602641018023879847074904060787754147857515511146865280720601295719587316939232130208912372099593e+08 8.1985625746582364732882543860638551133820734110918709022665272695568721725607424568436107618522079692e+07 4.2734726578901898434209469259479633268599933646754527498148900567721744459022140304672234702629414253e+07 2.1204250360931836062968455323845235284508598054702938239494072981406239884714504368304822451975210470e+07 9.8139476979506324374884874912470087438599467510570879163339030610377659638388044659929936784176352904e+06 4.1976718777913919092900718439019311204683538436537619943101938905862070277790208252186632999768126616e+06 1.5976188500410286853171863917923947190552318441236085430087067965742018361416947706866285729397673525e+06 4.9235899304716154427411127999894549294375472431759260864192365122085400990008338653332145468106416377e+05 1.3230563076371308871708527477808556555310337779143578377535593014874473179059138691201269024638586698e+05 -1.4201263297137948541915877658331227546290488039363366920748326536984852812909482585045819677508650988e+03; -2.9674171091011843310130191442503101144459099815700507345239935519858988418570255398197150156528250816e+16 -1.7382389529868034218996335922415024734358746747978360418935336171902763300584614632457683066848937454e+16 -8.3123984933963200831558742875506268375165399602404069070932061663484827591722330732321964489540606830e+15 -1.7557771280330180588906567359157493903809345321709179346449283936667047895406248492262675919086705315e+15 2.8554199419080263028250381045496761123931875424074428287906830688931625379564994288652697194128257104e+15 5.9745391307415170090433598507478841423036003808208955933681713970693342768969523746370829007469697002e+15 7.9617090303319406438738443226653528473168802580668779611935138470780399019049575966693666257524586633e+15 9.1014691684785209878289149439593912455717249731928892570240716235644178256568983212828095784832387491e+15 9.6172718978687750675598497039667394414233028539204853741732790427565244513028408298368765494451048749e+15 9.6833832822269636521023416196381888167238278372404398389494188823976467124077955843949076899715652094e+15 9.4346244321288628807887021493849530645013269442188008540842439568240458450756499027629944086991148513e+15 8.9743233200775928530062255066118013819152823722142614805129732303639319264284527532956680000810760036e+15 8.3807867499942881477260950620838174237716515856416425488103033995907072348862581362265327019025001183e+15 7.7125512217006375906692057140949933764933082708168232800937218292983754083979816911768220638256770720e+15 7.0126285043568981574324226100336768597143928454192920649278956742175839676790386995671698934925347513e+15 6.3119256060082966385189736683987453807892792375407996520851840023737845128716423531933187145445988056e+15 5.6319884667410984010378516513411147190626901846009319429078283261773348105892871568848798499456096611e+15 4.9871932284803276962354603246337469113071724045404244388964470394878332071218718683204990380295327022e+15 4.3864875928610494476270122975302629382317248832498947499792197573714072340000641707923561672584968320e+15 3.8347669288319398510886257415733261078899536026246226138227828638267801504395067370395707381156309769e+15 3.3339548880690148877853914379528480884371558937607205644493888366840429241697832739457523308532641984e+15 2.8838458650082994410849181368355727423041987631218480879605856520203239587307011491195096359119675172e+15 2.4827563053905762153823818824791001320867387129462981101830148213476478922422060115431086831759774314e+15 2.1280232886534174930484029202558558328830334095163951938413159111599795582432720320501473383379938958e+15 1.8163817022768361770860436577641328796231842386840157000457888393311035305782302520314061566050947840e+15 1.5442454508715916815187304201117705194583521267155996422755489562728160381270760916874516548907698964e+15 1.3079132973042123416704379531865677714944115450663009940176599264822764872492716910568399359680903289e+15 1.1037159467786130897857602334373820511395194772045087404254964708437467548467931922081240278883631311e+15 9.2811771395029894704823100107308885743364781101224982177295384344808781807944631608429107210905682468e+14 7.7778343690934814416135090995363451882308750161646953922186369042181130942949605087054782306783695603e+14 6.4961911885166938716275208763954975690130698097611228674941178948354960726449737154803865180839511349e+14 5.4079300332260397908843191855615097389009783522527682695915557039851035581561114024565853529023600291e+14 4.4874235089942955170303433797930503674411560212266884389731465750499022379238883517507828773497270999e+14 3.7117002466264534736273212066478593416692086084395102890513463101444267343180368787703428778271226137e+14 3.0603405915097378846120649339036551765034498626270300312972009605491367469720365544279875718054762087e+14 2.5153264147996538274159202696381985137820251267933032371001680555299321256774882119707878019824543464e+14 2.0608633968607717903757790461863569790781260241190291512703951108625115742883064356956014660685803550e+14 1.6831894374613208954056366349311175986117048628470663435386494087062821955875724859469678634002016227e+14 1.3703791568007539974922027942883873800598394858243526046705298306936911284965740510253292172069359554e+14 1.1121515730655359388497204420550154488509695481356166386157514276737105711620862363488564259120837400e+14 8.9968581735226416154675277268223094579651829712575293602063988888581058670014523707951751785302545292e+13 7.2544804457805133027994347439546077296272791674538273543012425880696589032409780483351692084362611350e+13 5.8303141359944364757209695874106859453861065357859268329394142160408627233784412701878205040112099737e+13 4.6701005348184856059782108470580374657202730933550690874061525997261646701171458255830928331524976816e+13 3.7280723630452497470795825539217758009526389940015255353835759489825558226320018676602847201973924498e+13 2.9657748194821509574007528567633845337311016130881309391650077940187929999946483180294592862396207230e+13 2.3510198265444724317443505462189201172150976999439460062833418914898202421510961872757624023935918048e+13 1.8569651585305369061168323732238448765829708673555290036062766906875799610973012987705931424987984993e+13 1.4613088657807890702183786604269209907694101289925259743102054727536763157065149447232604937338493274e+13 1.1455887816645702763303993100926177971711314509791831999275694033128605296110795979683056417611630931e+13 8.9457680601287193833053642568642917290105796111024292558542008395283879326785753591121956428340037396e+12 6.9575783902282873397575561318507086140979553928700816752599659913942130950216346481474109787480959186e+12 5.3888377419618962325170276225626118454902772497341611952112597830208031598741429753727764919443843961e+12 4.1559346628537998859211518613311232185697086228232484228924340186289777515766272050486327530726442306e+12 3.1909043739743841893399191946780953133998933812364609333216464412727550217451077988060646552159584720e+12 2.4387065370521306028160353183485323539716965320004697597622986765722460555329223025733317514251542947e+12 1.8549364217204774122392791354413844908284129481506976840792385735951770524614329113075178602166948583e+12 1.4039077649748881567004695005748810492932960092229562562864309537746169105664965532873031482219323431e+12 1.0570538783469539636080090013319703365114109875788569476021771302878045722683019938723168493272778033e+12 7.9159946944196464799505431315945637950944744809887298596981102118493495883322564450048180225465860912e+11 5.8946154201873341063260889356112918940184416569062557756634375154856724315473308515757835788349456178e+11 4.3634385097421719187925783194223829970407979628622724953376995085493092524983926268201706137948696145e+11 3.2099352602709101585998283190579443085862513103216048576388160843879797307518138822405889106031116901e+11 2.3459338082442060989185839740778656327189689809697223719453652145973979447844140378873216728845539653e+11 1.7026730872384765338443396457689604344589021495755443575943891032347593991485555142787759561410752880e+11 1.2267916211895814458827381288885762871294644214811464712247913029324127165424294941243742741899523823e+11 8.7708974028199171370628451918470874909218100569335911903931523334349586196687999237345893013168818710e+10 6.2192783657149245042703800670004247420828052371891823283386215046625714561297492697915673520048777852e+10 4.3714315079180340008714835945649494493908843296663265930482307204193318424463103975096927755125761156e+10 3.0439138711522884376497738154713337194614271360695811404728277718736898025038505149340167427553255221e+10 2.0983157033095659267221846266843957925796136065780920156677383030517804280365189805242338351598346008e+10 1.4308932093671241961644742119140098814797757956314650045634997450820396509307246530417925195877269904e+10 9.6440925034512464281807921814169852949410986039905442158255288723917766738413917031653412664787871449e+09 6.4181111863058972185082705622315452202784569489039517884535478696162073750387267819005880137226387969e+09 4.2124951580840396502710100396717967847834457527195057439885946437933182763298394513787772489116409130e+09 2.7233580605111186503915541912132125536914593892291935109956063294809625846429574378739882856149564248e+09 1.7313727873282680804512436246560237554916213232263017474503441551895924262896940537142726692914573942e+09 1.0806542326470517458927864010851656080002921973350153627975841177210894545504342457479288867440625506e+09 6.6055955004507300654957318845623319213014524013502298802019981673624161704557409119931058154760282274e+08 3.9458064077540401365088371317257268210676643891919539141123548954685094115658498759492708314946725697e+08 2.2943819313088381398080782343587101027253455697492725536815892073196570001024002913023284541421411768e+08 1.2944704847895635797268824868969645312299200286348874212962288443267621183232228612045600710027541885e+08 7.0457180412112197544720311359007543950415404911029547456521241122517586993284207008107403144954866788e+07 3.6727861756973549483494839878237935380736945186479063724572062608389887316897072549118695387808776284e+07 1.8225257289737570249972616367328676446160721553650060728052885210118550293373913827530331329231295505e+07 8.4359380797006722342696555011800185872673312339799409246185308775963488722746348146779944107911219236e+06 3.6087462788813699331555527843518842749635495176137278932284218664494350878292558542900161865848243072e+06 1.3737400928726066421746820256355904282777071568296355785228041934560707228462883927951621171440336510e+06 4.2346254463532931151144650689848684009936148125665907648901821705672233469172862449574376310049916684e+05 1.1388708670922785016503605576853416266883586843922922884070856827237804171616047290509871640993684358e+05 -1.2052913447772164153725768289758910300133382846593014315230516819482347388770621911898055163536802663e+03; -2.5755678688183036701983029565698026958731449964342717326687312926667909858652575117936848812524683252e+16 -1.5178778501546078756042157112370454052964956964866023982007429163334386446458107412791019930677611261e+16 -7.3680052043951099048448546150597773690293276000705073663450194177632545920540001299147798665566151007e+15 -1.7157544242878923424722024492369675565800685021855495017306752345344642517396558751379288929726549619e+15 2.2651650612920455508892396472406061796713102579452377449845911380791301165405802766904788333537791544e+15 4.9637037193920913182046631912007269761896299105069675377955417470219325163048955957537356299985973630e+15 6.6888928130651213749672496257753251361914118416872524671793334119867195001148965759437287088598817576e+15 7.6849514506958774512349120605594290621300459017206908016887138467448258396500519449111315464106947282e+15 8.1437148685614076543024823476468196423210101567971236211026531999239325840779778987437160817377137438e+15 8.2148343526665306562218856843732210406830732781842097865288991462110338079321508386592236581853259661e+15 8.0141269171907183019538404288747386590139974032023268836883001809165621567407579406286345868562651537e+15 7.6303916918789597490387800448026785534559505616829429022540062060677705647720786690230946089983954626e+15 7.1309582831609881503356958689049948051248405409410729738951892244059333219080598950635614036601567294e+15 6.5661887522422973818941813159083903652796049392186286119539192412283664104971207702260964005808394363e+15 5.9731180890390587411077456618553259795205964010062276702863482255152043368922364955043779134265343504e+15 5.3783871192106910498184008612549444642336357137590298568294910977128645524821696206404477896286396986e+15 4.8005957785234432472331354454878714783556298875781840352501028188154555269507359063141791676544142166e+15 4.2521828691897320953594811277537844352299493809377019315780164136171869944160880627101814423921177940e+15 3.7409201325138221822632768278385512934016626712119034554542263939411050001191376701720994730223206193e+15 3.2710931822411681011359956496782282003045434644284521412979924970728274946868171872207028587934979262e+15 2.8444290762467199612047768034172533284545542762188897791487570433501171879731485658086704973446081015e+15 2.4608196633921573832516333963091285322003941074979917964293253231056033712586042615790015113997787288e+15 2.1188809901851694352280433434391181421813243170521316902084099615871459066601795888259670420780088125e+15 1.8163817022768361770860436577641328796231842386840157000457888393311035305782302520314061566050947840e+15 1.5505672864660507287633043156775057521478155270608169380046990553733009880778106422171502903794798826e+15 1.3184019647138760090654450457433555678900080693187986716018206301557667846836688829137462822645559329e+15 1.1167458996386983627114552127221527132960652737545568265679433968521273548374312776056032499099604116e+15 9.4248195487448639481797075271414332402423173548530712840472439988652491737839074344357702741125435814e+14 7.9260345055292173762131025517175871467060842589983307786572476311162183339414265492317349015018222418e+14 6.6427206044700569629662065515285691921661573186092856538946112985336557862815207622541111175746502688e+14 5.5485312615674737398678095929497494267354156747503513039785306675103870877119656040921526169572146890e+14 4.6193414220106756994970927396521068779923611209375723864025755427236038319236119458041843845843392098e+14 3.8333093304889892223646889656224053659509843498387305234172769443701355496718857776484318690322075822e+14 3.1708504808054073852814082896468370275336031767322443987444362390950329167842583186992900433851339306e+14 2.6145510069585715676064504099418513533937420161967812498773867859842965778502478744082152439175999435e+14 2.1490413796554479568200206337658037530357030169314747232312103503722577058230524289139430849462992349e+14 1.7608461801946214218641466434339247829861268151153891318366837064480930419199095654778730916856994721e+14 1.4382216945805477804600385451628638262317076860743206025187540786375953864441182327161663937671621607e+14 1.1709899037908779867425103178100382315063554895105351658148197127493961345367812363163199221564874674e+14 9.5037497538372898516107210569452655958461287370880079868085079375437222313485402088372581261589241558e+13 7.6884645127003646964383041532225215159365198826186059526358987011327188279945582708866448372387359804e+13 6.1997186432018492084965520793294114493693748173735397322151968079340877260885359127878248384531820168e+13 4.9828041183537420441302415284158519379600605082604564768165962138547957980587003102745872341929503093e+13 3.9913849161897814269824701493167386189338711278401177388162012233198974493949851960757894658792412471e+13 3.1863730695363403328135474724921527633466037799086689254506429084715268699251195308270007017135701382e+13 2.5349232039922075578836919697709379839061809172626019694009121392037757377252496400534472541897752062e+13 2.0095404497865503491446670041134230036941069676955795755145852669698621642395067214091921678620200579e+13 1.5872947162249204100766849184632470696642435317906376912875016425876366433327223105745798126413899600e+13 1.2491332120410420529788823633925667957604197684895307687406016193323717685100704786492151214374799129e+13 9.7928254458613283053481637916749180135424868497917488852946234923032002625306545584564600178209854184e+12 7.6473163882290684660416154998756514825401321223736517055967974858992932097155727234074606018943939057e+12 5.9478686121264431966663378610507961860075741454822217519652492322254463408289306204324185501513045697e+12 4.6069118258798579779698769295236110135981130227254438319884838157119445462942906657776903677425741983e+12 3.5529964094827047845042423065769848201864681974042513035255049206361631569268645178802427484751914497e+12 2.7280408439435354343239128380967490520285026967520809162082594404166436494158452165240860692781483549e+12 2.0850065623956339758444890873776138833817688611420697633486760603883754280991855319726677339188526821e+12 1.5859428233509471404148272777847529674809127472913722407849235118775808740424031474324162591827262330e+12 1.2003489591902128424885961685325949753106040995483624765031643756393616477170378829864510789599926795e+12 9.0380839767208676288442985684256974847025869218210863743212222800303620246457614808113597592641949390e+11 6.7685388811082991062946864548934375463285070727161569648743841607118122281167452872703781758377481931e+11 5.0402839039493651849584953523985918746421525003515822241717540554963363141126375040395410636201573392e+11 3.7311130062216689982565755581477245356614753187205056045835690418044561027933245747111944181592338043e+11 2.7448321269582823219960330603874531631705196257169989371422279938770289966350403619374171734408801665e+11 2.0060660084474139749949997903785492000074644725337130261234104923990671436888831549247135426943041136e+11 1.4560312320082338661513731893301154220531206527592376326196204986279683188085667449692327273506002846e+11 1.0491080172466221379516754754040558740068995901500956545491086930384043478789426216912793064860143041e+11 7.5007291148669225211313091392289566758641644846026471557609295778679445446848433428026459027558474094e+10 5.3187500759414624300648632632512150976717335551835254517386859714112024598075767498114765851981034755e+10 3.7385528943449933270935461524511181603319266385810380704833485160562105430538475457764678554255245494e+10 2.6032905280788992576181775468054170605506961481195697571735484188554831105918752376697890960346904853e+10 1.7946168520944973359084151531351648097116085254965088366615142337652245932363595784091397012855260727e+10 1.2238241608178687016433230934081033026622854869925073605131983094638969473247165367938239614081890789e+10 8.2486782089354791332359004337849741088361325898571214131836877255950813914737777975384820510666039504e+09 5.4896140399327890164339722676276503295375856956964446706874537513411072938128002852669629223358653678e+09 3.6031803616907886112555830367107734386952022729641790403139430223446641568624745224138883836202170469e+09 2.3295065709664396473527440404715137000704057544653973307048743715545041727662001686651975335245770820e+09 1.4810269571421134576369823143292757256578443109345267126757267503850697234327137316153982306530594994e+09 9.2442843287777379526149619956496399089026804731994242635468285363709289303232490687686743723221549001e+08 5.6508451966082487489488791924759665791385526691540857915239909435288340519916614307869202081621299684e+08 3.3756214892879236098393428850682561606659494201928026114584003351995541819094484478007432977155794399e+08 1.9629142096131722432998765544693733053006858357697729314470528497027154368875844446409862345593187447e+08 1.1075107273901577520934820249750948650726040411828819958666263123470598266208925460265328862857311642e+08 6.0284245352680567795894626253808049408450455106627287579403056095901006565575931919645648611034416610e+07 3.1426769549175861532936914443549938436789233336303942570116044140679740419772154777736258954985343068e+07 1.5595943064509749718766890753868335798678653475072764747056132682518989146457421486688283584720858667e+07 7.2195124834477751233528539865052903679569919629885759184642876423923030354264370778915615778214280155e+06 3.0887697465905487473207572883283200465439972423362659645506018997167458922526869088340044924674420324e+06 1.1760132564057814781499802418478065878200040591912714476526771117319494507646690891786580624327948379e+06 3.6259167962602004293936111684919873232125422354096426130089402185869515966304158897225140112543319574e+05 9.7593097576629339355622152078668300303054861896832347846883681877338202391729435243810399598671271105e+04 -1.0193911328881061542075149399384793944184866587155955767386420982528359115141881569913712529669306436e+03; -2.2226833938593309613789247826516225846694817580485352799108212804477767959448003248563040555501776025e+16 -1.3168802717299393206112541644865960576882735748087293134131937780439116662068050122806994771209426705e+16 -6.4749407858103169734835475906811405885242341828642936622361512344795400205188050698155005324476997092e+15 -1.6264162837132997138767534912642212601492215941083519296588166057376256225488182893992579680194893459e+15 1.7928368348354456461468325950409766183498658871246596629852505401365655289617846233645218279098499508e+15 4.1150351310988552518694983422833438577250817468673086930997003042988200738705123216751734174033125421e+15 5.6041774746501534475683903451073369201351179103678798413573121291179958372896153131931932970597548218e+15 6.4689349612358993956635771191703547970567301428458059807543518317740927409503123969313213619022833556e+15 6.8732558348457331608849436514677303887170551837440758221218626956807792367458132512861695053460339058e+15 6.9450695343567141737214105053894715351532729658706251245703644765983520311239839411987596727877109244e+15 6.7834123444922492634831246597711445960745099917301671408970705347580079057773797973190594836113873910e+15 6.4642449742512964487126984886650431426959914692692529117249978883082056030013503487479653381726475297e+15 6.0451883099745069775194995521585363491494583072984048416146649812748458106721276230693237435757130804e+15 5.5693663915234013288310874405554613487715552257745577470114311396682121102330591144354577945478119671e+15 5.0685143080766814433866001792897902896372346487455776652884327076627081852468759231744729900408445123e+15 4.5654823229018491605208085082785097829187053260451635277746619028401908602266780582035901156489501494e+15 4.0762453603424501651057043482659792725092055146725239913625592832770636671859799561429989537623798426e+15 3.6115083793345297780894614802671528892656363566420045962425919278506614390258061595638710621640808835e+15 3.1779825668277993034737193492988163771014426267788008412552564648525948662318700863920373624419421619e+15 2.7793942435481189899900257754735272538340308888424092204271372254583312998712747656744585092652265354e+15 2.4172774852458332045138736640934606977851257137072771702159228902548934405366563143930997519693220954e+15 2.0915923862496576718679493961858287415286377306073230636593718009075060461395404386240410869741120454e+15 1.8012033411474066413588955106259805377972341206454932670761386456980416600359254043908668452282254682e+15 1.5442454508715916815187304201117705194583521267155996422755489562728160381270760916874516548907698964e+15 1.3184019647138760090654450457433555678900080693187986716018206301557667846836688829137462822645559329e+15 1.1211113749978029688149616473458030880001897076316352923698615348919638787880588784861421170018111869e+15 9.4971923872476707981256460356326534328877294430508128728635265798482094997233390739878651760809118044e+14 8.0158688581014095731484095228474235395084428648888155962423863806957934560340496885407355098837397272e+14 6.7416678167367155428907816872178863699814889045756970706170567148591122279948061050287829145491366571e+14 5.6505235461795414702446031818313382420954806939211010814886636820569771073134511085044179319456511881e+14 4.7200850156839151343006969278913161114220141000478101342501222862155704946877610987648138905193450725e+14 3.9298768716314262778701713053917624515497938714503844789535662221671954093563319271020843533157935712e+14 3.2613549888484544496676629183393410749947042361376470003977044440368621962113465920903179050441131982e+14 2.6978867150754398766614295998984111013590919362419630271978317919893211866896128996020102077433745239e+14 2.2246791132389658590447129036811807226604142291409814546370896330011433571724176503131092218005243604e+14 1.8286730429784658577302360080400059738907836153179642540346858070848713753837674639791359663017658875e+14 1.4984165743253706189101776947090783279258075446739217119293326182752443283903600932495858273217885600e+14 1.2239277850286360634654383800258034890263983410992000719452902832575348916057896208767543798005030211e+14 9.9655428746235004480086652829096233279810551678570763271833608713070221031677424172196986864264735466e+13 8.0883471977097224303206007292572394158069937112964581067360087041331285092638818297527585496972633242e+13 6.5436580301439198428654897081120518564011552941020415999501011268392726603811386854714267979194280453e+13 5.2767731586239910847302605555843763627699952080724413173677273759279103393437245691647751130687052334e+13 4.2411639347066537309463273172605370961364784024843083603407392220907070221416947830036821402840840967e+13 3.3974185339286947332778395126389017018888764862297757220608628375891881576697359420151197963315802572e+13 2.7122873799186761749095595912740004485168257834862386485927279716075982767786839238866751866683768710e+13 2.1578289726507534448922343735170688076606168907179700926137035150587604817221571872937078754329503397e+13 1.7106518587633875939362086304527119862819929048209804636574857628112382703742723488601002263618063964e+13 1.3512468496506477038593501262011573510795734286430483897359025203882591297217280043080885783247440391e+13 1.0634026378961834600180363089613662421118826353449441704994648776124903879889011680519552844289894185e+13 8.3369748244547266395889939844544836626456949283561062620387481173351165579530014157338125085983894982e+12 6.5105954521394544223634395654072316481349666269771181956675949060683317684459876885459253228316153365e+12 5.0638857672173035764340945505597196035280075115787968406324325342158149857370230742882715119482899589e+12 3.9223202448009962550421746195390680064363573983772798705223368781742460794754057887362931826652725589e+12 3.0250899589035029038321583999356504391211144851963002880175296200061804483225884462250332958251312486e+12 2.3227611598856484990803638534103093121090461554252216359040263506824581576307040662116257222708856446e+12 1.7752972679665777455139642014048313153705812078071672833664852071802956665007844884653680899232622639e+12 1.3503955216135149295216421396880260727153350087763269999402758751665539197140286151481892618476627520e+12 1.0220935402892187805393931762609928791033635581903249709345451373693439759227408589427674079199363585e+12 7.6960704377624624432399482901615971701859356635851402522025247469272132309365591150897168660332702273e+11 5.7636424090678981261912755070236790621365598054590931550417533651618868222496908710035917552635736045e+11 4.2920666824369219900510122198710138896631887565273296736392109963105660196739203482320439346589864762e+11 3.1773069238760018367143937631382809283475067027611869862731413484808978090806525326858341036383329618e+11 2.3374688221364821881844717344723081674101912767214811237644321990986514920736715119850027272425510373e+11 1.7083801646466454654270008029289993941142762296605982755243495945615708938520541270773074478268774510e+11 1.2399931023139692629714909339553635138761542362616585542824511150263602819974498721511843883800633758e+11 8.9346614751106508225866074805372124287699008436291587484347429522760848495494292229895176982460241657e+10 6.3880861253076545240990123577103116656372594854331778579831633002228114237980630750323818887418719758e+10 4.5298763449255466965282462888995621917768573546985924015239222607033844575952306613615801794737664076e+10 3.1841234996125779782026530729153419149753289849371032667735349912457602002141390703456429994071903421e+10 2.2172710590221986023011426555989821877198426928518376903357002719384869726906010213634546853878093694e+10 1.5285437418785175926501762699861292744404658686263533127483902872057036368754756647135343263384476078e+10 1.0424023569970670994069365437208478396232068947371354735197828449431895314669044491764566776112534493e+10 7.0260502753307964165788494581673723730259147886179967302908939004284755539009455701594558726617364406e+09 4.6760549667133278953530136271874955912378238956999707194141443642832245791801361111927069105303596188e+09 3.0692701769176809405653022696934045339018617883107192098009301035426093930119925214526387352279999442e+09 1.9843805033302988653739771826292624418026331022940531667149735015419627360836848043030544479390405459e+09 1.2616428169770188940397298418124550149256524892695928506761113878226541257886587703986602528290606060e+09 7.8751734914081752442768583199747025207859425027084990722264766021054364585436194276576253109562161474e+08 4.8140913744859667653806338668309361225965303249334180048482776082800806774459444775303523482029279173e+08 2.8758769808823983916043305797162915628725073217837843102024815462131362995797653596359284665382500345e+08 1.6723784674641242188522361833141054181258232188930415407194504607010471524969888363683800483555812274e+08 9.4362686818263128235892097190616939709311192474947559102808565472913551004505326651276980105978794150e+07 5.1366237198171768466983308625088667503693627044910992285210427050066794144243403560130641437725552078e+07 2.6779214048021020389450643247388979057941220877381364898070890637879386353445365972977685924874848496e+07 1.3290515383011015333760319264550812105879339374486824469659991602432679354703613991184906372475647753e+07 6.1527970597182161374986672207588474602543882373752057212062865964682223959582569437005327533027495508e+06 2.6327040329679677352568783860612062328411562454005082549057657191737745561053074182559055791778794347e+06 1.0025429291185513293389148668628603680563873623639196498139007520684892790824640542745982456936824036e+06 3.0917070991682184880833355942117524044876097244008182092273804021833141534891981376069667947291019588e+05 8.3276783003008656629298270950756869950132387960543554275270392231025875325683525695368669250705730147e+04 -8.5925429789937105994389548759156850456682007351789421089202921613262062701280696111354390052978582022e+02; -1.9080277508961198531475154208706798189017513898139862250586139567091602688568219795159480255956823035e+16 -1.1357646126480580838928660245452570549628305505187382883619079385758092220058986999902338327359066620e+16 -5.6470060126773222024499767312239335651012888711031656991130491413163937117073260939294508785604974849e+15 -1.5071815758271652265933393426728897213267661472563076836412944374584686613064021936288880941499367924e+15 1.4156605898132030752379300949415433692042559690772999705822649032933717822691753293938496458734602785e+15 3.4040839157750526981578109268483526889454604729693554914978080520582014878325656309580865694544152502e+15 4.6826639912439381522643967234315600272725797436987452212830245314105509849408437687203939073327188173e+15 5.4289415082468265350268713004850975555861809762978237991136567732484538418436323362240404673621008544e+15 5.7824340656813512690724969912138428978459508301565513260957880031497650925834039767381279365074601474e+15 5.8520330889758421713360352639246176930092686405854509871766614208012158645907785781542548030069875845e+15 5.7220597743377827911951103845824884349697431147876625445652946350950339523043701389349680932304062216e+15 5.4572096720832878127500323114802586525881666249912370887106248626828116443010926722626456241987468336e+15 5.1065780908103634807729837283465369443473645718667090816295546757946026955855946139163756812409809260e+15 4.7069269114841642470374025341426315167957993311765007225603250218528601812878116495786734395939619566e+15 4.2853267727834786127931733209051118311186233110480482528357459950886273623237515678096968614836688262e+15 3.8612861774940433441428206959999000774596987081485851641509173216268379598538455805744081679741762498e+15 3.4484602342629783315246280986117945319607643091413438525941665399597278085553271782872311315199634383e+15 3.0560159429486201882975518415780083409222759719712090289877582350567541715805835760218307399383759628e+15 2.6897176887602018711313315931634678046181263151096233315013521504314891547462908138289700391618535785e+15 2.3527855329863284525417939617196326844233209055822087054936362906750354803890954270944751934603380348e+15 2.0465696380914279638027125087808968990179557215301663779270431892232507254340917041837933952223264334e+15 1.7710764547140191535840337041123819847106600929183946315895532181778343093244438589730165447799506972e+15 1.5253758833655199120535990703876730536570496211446292512322498459575695581636876809597172011418145510e+15 1.3079132973042123416704379531865677714944115450663009940176599264822764872492716910568399359680903289e+15 1.1167458996386983627114552127221527132960652737545568265679433968521273548374312776056032499099604116e+15 9.4971923872476707981256460356326534328877294430508128728635265798482094997233390739878651760809118044e+14 8.0459669602454252753766996063927550850181281591976593893190474912379102998798709731782821785364674779e+14 6.7915228392198668640345322131190859095499696399124392950747384508525947955060106780128696209392143829e+14 5.7123505846628623377174434275322057809498631728420272945372202316997884145383578561869898767657318794e+14 4.7881178862939715641439741860942930949025587004307454266676238379631621012591845718732747556657843303e+14 3.9999316651916822711304233060478104457844923658018798929083400788995661360918259022684710241501440058e+14 3.3304773925862873620983354051544897053999092055767478901758137122362378085174625420703882997947797501e+14 2.7640684876704078110172942246775990854786524367984255304617550318005957637720655367722059914939445927e+14 2.2866314358544594261079434955064946946540741551922220401407998632504289777854073710205071730601847894e+14 1.8856464637029743205179223732134362483828348825661556316908144817459355435083978027252334958645584231e+14 1.5500589614526082034490291943519137675644410841459322938485273935010357347107418197503601218974852552e+14 1.2701731459489486160556792173953809242636082661752671192883055030226842740217448446388007009025784729e+14 1.0375365297675861262100845573832935477700031472448149099888255656500258457539806663793292326701172255e+14 8.4482146066356020339182482940476064165057560928988247479566519158274866795582204041604270522350738143e+13 6.8570819904161140787278054421061366041385690193995832786299552343650103484905923590742109378052806908e+13 5.5477261138406549111419427555542272797119756326878424099779050230860276846241583990141097895782628673e+13 4.4738049318925574083444620215216278094306257422355796700664396275164916290433606359715681981246961475e+13 3.5958973019911194263906779601561546771463815822798523300892514631554717490033718430948491300735447927e+13 2.8806090700440215122304357006312159754524509464134412344648932470629512507365568445264656133768039794e+13 2.2997653437883512323763369464639218191736744940622576155426126636162999226897315129930370571605237376e+13 1.8296875473779372395052775633224203234458427168621327458534471968984360733106952519587373519967530390e+13 1.4505517139801795844640860289860875779954666960428342175329646170182977153242394746007098927502415686e+13 1.1458230756674541594085738241194305378379525042641176954520093734433768422765620672036924473700770832e+13 9.0176118904593773595919901494555780933387061567001191420672753034539888262061397296498711947976869814e+12 7.0698941889677497429939099946946042422011439542831412118396623823661024245264938186789077858710644990e+12 5.5212252046990203940031400694756255376672949663893282377904624255664192814213851052263869766991631012e+12 4.2944615246622357986890766577800152578321467232617313983758538497421400246665576900052108507494160266e+12 3.3264246698856641494403836946344222377311627204762404616441292573897684371056869006151245392484838602e+12 2.5655622220932396349326544274733498103188340753927522643167803847916716462896955883827040545319532226e+12 1.9699637667830578264143980214746969127459281376038413892548575847281440265349025319459181672262526793e+12 1.5056846591678520511553012338108228032721248736896640729568024001398588153399321885042527849125958377e+12 1.1453363443678216892154892773799953768000048513877033042955436396150367847605723151324229461804456102e+12 8.6690535289556812611448111376862631676795539992086437899420232894797499289370379493516397278895965118e+11 6.5276815471514458230784980024883961092352555006689607472351686559283129734567126532918957627819157737e+11 4.8887266509651647116090696866544464152409476888579697418160479502738498723867765924955856025360740330e+11 3.6406080561015426791925093656764089744083907675876165995047196603568479150482261011165864119771113510e+11 2.6951027754176803692566764320854093060765645322713833884511342557265238889264165055368257055192278633e+11 1.9827623587467080975733408154660146199022510540069349979396634989709427412672269214760521540808906148e+11 1.4491656694618297387200836132547657179933463711066833033363530345257711356872677599815812752499280266e+11 1.0518685940621645280764714123814212573155867504376624741122179610015829449426811364378502241148601428e+11 7.5792995601128574994614615990363436907142909713576028280760066678606027781277142929009121865218559234e+10 5.4191423313827175029069582351173021446555152251384832039445671354629516034962190606209425710790804561e+10 3.8428644776307045171356417042057609075652552046406426882723975634270252025449289909560481881743730538e+10 2.7012680718977475486162288538785317946344771893024060290372384266001307516753118291530789914704432938e+10 1.8810736310977361419154308701997389609864972018581548289058866188353365051783139560467539830287470760e+10 1.2968038983317496273785145532008857322217687361432563225478654976428316232751419302947607096533715965e+10 8.8438526774207492648204192880622447078887478098984046946436884963838564453638697276511364559785783107e+09 5.9611127817698436587913287645435935843535602556815734361880982108701505437359104948065806732754403001e+09 3.9674003739158802473029780589315949608784657225292417943155345535107605217489895553395759729954982366e+09 2.6041877041841093749700604973566920493419028842233342200474033162766366444412683411563458911170736987e+09 1.6837337297480030088231529239495499284706622383007141913317685237975151859833520014946347234888654400e+09 1.0705247388502182633795616647831180028270603726909093219364824803557839236497913632405534806811683714e+09 6.6824104342782683040250184180842751745047809702457458252822711271161581439456992514044986959811234849e+08 4.0850817264218776017244364538481012638943817514971790343557259589584707695574701304138195202857927402e+08 2.4404596092067869904234325505545469608527038416749491747829954318435259888105641094311809198402213162e+08 1.4192267335797811329476364029320935309336658568323340732277181168273818442854836366087359058327876188e+08 8.0082150817951997308705758498655655699909777787184679053603769674915521837508627516360062367703661334e+07 4.3594705048125140478589751771930302077329217748639539924219741406044032554162428505534671073784063359e+07 2.2728817697543096087894601428433516969898948242491515112535821176923422586247552408533735997705793060e+07 1.1281100321055407401377281973436937479954613691193481108271566328579210715953981786837048658341214425e+07 5.2229410640522986203125325792425796806636846314992852594761741827862991195370177226138358503395279294e+06 2.2350844972731351096936719187487294101993110451619397221649616991768538006488871692576097697058548855e+06 8.5126674130578251381588646889088220463112852566048476241116719292439916731171494093825443146327125112e+05 2.6257069210805713180569678978996762266527136457715271768072836416132791181279950834203605633442004898e+05 7.0775318760772433529564966181552943380929806709627926891585694191173112163223946014155444981946628848e+04 -7.2189583255425022576907589346511466867655384287288418136415662463167073517202711565491104267089147499e+02; -1.6298630113957612077504281738603462944082567957664683303912602957775890017652467025443360079076458873e+16 -9.7423788054687714537094367891226488082382037839872551622008817411785435058705594853886951828512620088e+15 -4.8914451906339810950440935086244196030591914631367002270151987833052992010936468541530648415592820211e+15 -1.3721828996635189864659590167874296365155232638011389885074899247629603275916305758171569302106661207e+15 1.1151139203335325498171913854451278265799481094636291727370516493284521454196102827377215688506394093e+15 2.8098128130273211050078490653463657588837970598909748241243961313548616534244154479368523866006998403e+15 3.9021844030183313631524046097078181874976981724199029998202991214065410864323227005241358781498161439e+15 4.5426728930326973986518173991406839701366773111508953130342606891033502146808124071337025548068333886e+15 4.8495239693662073635234046075475614793797229140427684613964690285840541696736731203151627947348966174e+15 4.9150461475534129313278788588440182695466119173301532868220606039110294849634390844668452852000147085e+15 4.8107373066223429554266628602886486712409217893260306184362078704649673326483424610382677529827219908e+15 4.5914706887331718878323752691445712382359766330815357253864958385219047912979945439199017953807219875e+15 4.2989029736152982828928824300179992840907677347557806208464946668867507247274844117491325074616665012e+15 3.9642403098530230394731743494839443331853180848753351308519304213781979409669622036200836787268329932e+15 3.6104756575872653468089483315377133837299238374001018705649606334778659595992839781697554375185439403e+15 3.2541918362287023095889493733887807432657787656545134403845131318682118793573987189907891042607786564e+15 2.9070087349284103016304594010084744988838346744757261090191371453486165323613950869412678703780010082e+15 2.5767397704003547062378206779012839996960020868801709315729607749702225510299361724814175373993608248e+15 2.2683114717690053662758594184385686800136705300616013783314201999482484788321765211192313841473228098e+15 1.9844906992796253724644698512249999514375484166903119201348065760225481238943826585071361139333268863e+15 1.7264561768227981972271222633955544418085297197991704848520489939256340601921916487724158184405559460e+15 1.4942444940076748630509982873171740808824186359803345855200078170008925422548354062506345943873593678e+15 1.2870953053447753831626039127493540727067414032505134188750512022822790195502323107788179720878374299e+15 1.1037159467786130897857602334373820511395194772045087404254964708437467548467931922081240278883631311e+15 9.4248195487448639481797075271414332402423173548530712840472439988652491737839074344357702741125435814e+14 8.0158688581014095731484095228474235395084428648888155962423863806957934560340496885407355098837397272e+14 6.7915228392198668640345322131190859095499696399124392950747384508525947955060106780128696209392143829e+14 5.7330655333799268897359803115411279869350378487641701358293256621743163714883952219909252451709278796e+14 4.8223976584281211801127404127032393752358457614149349439145396192189503536985179112283737352694441342e+14 4.0424003010041275350554602215430567981310658626674690809661004396469912169681462025033798975253187688e+14 3.3771589849148334188345244498776383107952321931140734284249078279165405088793386225778573733940163765e+14 2.8120835341229714687648908945339714298283053830168771103567627242218633634255893063657715726094735057e+14 2.3339515756650204436532423771409317475288711375778685766358793835187790364573700448252611110829598718e+14 1.9308974136173501594075680963480468003645970379296342212350891508398565537149123468331323427642005908e+14 1.5923630893068693318435576188314682865600606466532885355232867827239805584815323849669993054995818387e+14 1.3090245087913240412409983839219950976093135430920160812440110559195522041541703978627435021832299634e+14 1.0727023863238608308877607145809969812309523280126314248422127727690819952238041538295634719182752555e+14 8.7626527289209784990399876817024444382908414126332310939606040548473957708585350751917228301785189427e+13 7.1352998881413047909700903725031213310715103122746455021517326917623340923606111215334049882320104179e+13 5.7916325698836341136603036980744999594060065224910265971352956302142118324538014602019410604819363357e+13 4.6858715538542494144373181033255130424077582307142315148229046085989105826114098150544128540785493541e+13 3.7789010490612951089700714641290727246838977854296054154799868952842169492692175850387569401110363241e+13 3.0374442614502058338091312137036323329333737617830734894556569773912754433828885546316180930916531023e+13 2.4333098973567795853856434245964432686924490948362257814457174785852964963540351633892554384247301993e+13 1.9427111330308183476808360210273954494517527946952256891944038153186516357904368182319294662803540864e+13 1.5456559297734193504734707182150435917673605374998079002050468429555376896420622657406750916089735763e+13 1.2254057561942347714076247793448416416480350083842711281925964144811100435738585002810502209704524500e+13 9.6799858814136389848273639390611791126735067568259717832138998790874653126153663996195332996055196116e+12 7.6183135497462539941083258669344200881072013201778813174822467275672182767946232367978990538393531445e+12 5.9729664231826216517774022291279975051643116620599348321119870750080533107916246494722679872494430278e+12 4.6646838684463233457025794526850199423022910505513126546510277340830963919555924012974513366609776876e+12 3.6283137118218782893713327508151369604611051052914663686399437844083602996170249840962318940105614488e+12 2.8104958888058363361361825890808081201628860731194572716794314966000287483076521475162958093290477441e+12 2.1676879914364397527202334471629136941392770473152448622137344109261540521047214987003334069503177166e+12 1.6644902236035692525225184837261842860972910090695303825116740586369335164629523271623039837248718469e+12 1.2722301387517828389555787685023580775258584437578191716728126853315297268708410562586614752312312598e+12 9.6777235794431409629327872883646920184350001182584905931899985086781565488310163971568437907337230170e+11 7.3252131435923929880994002675760088984512537538034975253980246670829533458834583342755173823269816975e+11 5.5158933850677876549293606907340261631360886596693292284871136519722014119307731485818995559113702069e+11 4.1310543923754580873111709536328879195500369062420416757463747140721977229460385740249986039459701710e+11 3.0764317862219342107462620623179174232525602802674320286224710158779184059041820413487787188300406595e+11 2.2774920611941681306398126661402137613214252386454435520121824880489690649828155286132294343403207549e+11 1.6755615017773768154334667056933273711256484697912522700463414943469061388310256025994683861080742923e+11 1.2246611011918277464450501821817991591315726197246851425540958772592699699706699589899785993343123038e+11 8.8893004845382049111624225147932735843073513883966175223756522728273103441258593021145333773578780569e+10 6.4053584566415598690072272978138706772584362890356459639381643835806973540569613071542229401089874169e+10 4.5798712868624570739600126193528081252275904196679512557926700588987531205379661851246973957521358049e+10 3.2477772808173934851580070254677791837405967792369251076592250999351264465138472396975111181833216615e+10 2.2830080746906414587156371850772365876090869454927836766932854899560027157238893198727601183739943681e+10 1.5898432871986664071580039141908244630470121315722119021983365153923857324030048717022183349019540558e+10 1.0960535997168294834506280351546873199459744495360920108701845550653911009227316986594204987635682854e+10 7.4749483502463574041963700049192280852874455058299538739578498782897360156237159652515227738915691975e+09 5.0385263618800737227262177427095913742290550900454032127835092305150669579272041308636268485095435137e+09 3.3534519321098520461100452929379635861536913486884397185563302368750170173314349686682183256514240651e+09 2.2012460792978129153035015965436461503028362782478920755270967331386436717984831795750337051139136301e+09 1.4232477915338906791240170855074499756879167781987361150671571461034300114277883554195631840244258111e+09 9.0493029189256012599486545964953420854034339248882439722902692388413583903483982194700072262155155943e+08 5.6488982025803049611710254646719489358986647179752191282642248012030710742045426534581740974704074240e+08 3.4533785581941276953323406480702870286910574391505750222893044252306546637293420298579638765958429061e+08 2.0631430612143051508817866607856568839647542168405352721993585705268487270046886185124421800938676980e+08 1.1998438826513756961849899927912921522009890274291240544309319140274335797206075880578369645676306352e+08 6.7705844513772671088261412578232064239579675186092689384774104084938573632809439541099956100562893399e+07 3.6859029755685392705281721751436818636107143159316817483369700283924642195078916744928640544238515266e+07 1.9218039792821773410017180640609747490897683573677755513684434080202646920404506125968930537547915486e+07 9.5392252761234475672221631039738966775034057877894170972683594491870503501455170900028191546067326127e+06 4.4168057816421097882565554560513264471395066318814071666004896580332383033510041799117071275409922509e+06 1.8903164079195123857824617599452047633241764170430428222219514114749542890064877542272724693997916228e+06 7.2006902932388102452724414999806752819602269175776364048894678635658965640143367003067574471230018384e+05 2.2214480476455910962099030863491717397629779708406015892365264920164390081094078792134996869674755245e+05 5.9919751329960466508793860110939825588896291022825620847637462356119560071222827246463503211989229582e+04 -6.0454962522912382069822606241830309401314048204223535087098785351501364103615641087457797501304438379e+02; -1.3858159068717502695563619990254301433358138796464795547860017425904562401954855574623650684341202262e+16 -8.3145868143266466088277070062637146314623677617350695076138434768757638183516479919344120763441778374e+15 -4.2107786404649300666216233430621948639850200415472447974995931239773461602682668182044014597331846488e+15 -1.2314916572709521375993138951750098931612325309851690595634396296058866367174849094853051799594142627e+15 8.7615900860823797833863568516209942185290453648338582067021214103015584055617892959962249355260550837e+14 2.3141686694811743995814672427969716688855019624186135502999274091714102821322786342397143045075170883e+15 3.2431214214833197641532897128356415601243773819506901845528823732461817251586215044539414333913681350e+15 3.7900070300477214772256891075383368665623162917223048206890906919955914540479849809744847300347678683e+15 4.0546530729749280440848154977635542356758925265765146768949967217585786914691903601291423930608720491e+15 4.1150050066017671309748583395742959731025061046320836346886151092068461132433251708406943043912362043e+15 4.0314494985885151817140026830242203762189582311333837209485592805147821866532492663745559837326492061e+15 3.8503447894917492099222715925743125874830411185834560980180566275920747734051696118262412799480620709e+15 3.6068951552766334704941394147938694460686823944695162569469410218438594470023635678637193710034624843e+15 3.3274840160542953212619932493317806523578228876357378588501719389656309661492805736053067952944864607e+15 3.0315612489147370416157957141705132563828251876614632163841239670146091693763262437956079681221772092e+15 2.7331642810343954444267848250691429999151520712903967189415497005150059803702488201317346663858358841e+15 2.4421391070479123311030232729974869950114418021404048945723996734279109079091046603546571355424268205e+15 2.1651161023002325595697624615509704830076687935483713648811899086015135131408689511643491400407241257e+15 1.9062860586163038535351087877133522800950402779291807866964773805387429494834436031115319438761293516e+15 1.6680139683644330778570781327684866301865926109730876188725485090220719472729605266535955371847581459e+15 1.4513214847097687509586425037423584916273363382979880419411890704851265560086091194417687795068722623e+15 1.2562634860325578458317974135783245625044739841497238490095771873893714763889420221288109916634638661e+15 1.0822195963865101621767218559886973879009768109809977274147144271220836213974123068022337119938377709e+15 9.2811771395029894704823100107308885743364781101224982177295384344808781807944631608429107210905682468e+14 7.9260345055292173762131025517175871467060842589983307786572476311162183339414265492317349015018222418e+14 6.7416678167367155428907816872178863699814889045756970706170567148591122279948061050287829145491366571e+14 5.7123505846628623377174434275322057809498631728420272945372202316997884145383578561869898767657318794e+14 4.8223976584281211801127404127032393752358457614149349439145396192189503536985179112283737352694441342e+14 4.0566295996497888129405163966974740410200195400734736244091539285492133731435240257978586608500974046e+14 3.4006813113721641875057798934237806767645764151516385513680727498331435931000023953256369853004919288e+14 2.8411926922237309431760476331504581254051504307814108308662689815033531776521736445775672347890303441e+14 2.3659112063517682049412127164889134619775117382803451267594601349116065011272309560383176172383629316e+14 1.9637298721598157589170285580784335091570940447722711086270959571531073961850246085724878832377507536e+14 1.6246790154841771368169345427127464471367616358653084538392507595047687425934694509944180130158005429e+14 1.3398859858430408071747359366402443463806119832147416125433182253219036135667550748119673478330764318e+14 1.1015137152470601314214541700532884336192587567402980817642120127829860211530320759895979717043139351e+14 9.0268635611960509749408022655508546254553090129384683369816569129573814786384937740285199434420996501e+13 7.3740814237546032364864667613717713258106978409165515524226266565259363724340948160723748765202897998e+13 6.0047997180408930606373794117964248467745680198584019170915926645054364235159210024165771131673986694e+13 4.8741692277282185612505769903873087183823908792901449847327087002227056702687410591083936490225717249e+13 3.9436892363105872961279456172102377604435672999091890420843352117810936886853225401573536804768701082e+13 3.1804603101906488489319981102401909976023765232180496994920920852585426417753841030421049447417635160e+13 2.5564919662478921565535206739695609166083636372628170273284613522361760070694774021866427145429901976e+13 2.0480697186136095358882185363991465678602897595068882451880835418346912804474791917262451280117961960e+13 1.6351828567065412235522538586314162470804661378313930214841441590838719381058224661803185668293920279e+13 1.3010120635105196003284110824393638269009582079714041640512094674579903374838163494090254929721361002e+13 1.0314744430528310704775995615690351472692295763673622565109549881892265939006936466789492134450789424e+13 8.1482251553975693237158779435228537628761399455087018172832831853488830963062744984552824950689814544e+12 6.4129314127435187452926088907220825907549583720729172869711488162379816949325345124852721347936751233e+12 5.0280202730192095733308234402032470909137853103166555931098159962288892196885450085003199022885319802e+12 3.9267940360081851509193448622459936531885639803130224397376086836322418215298125707324043189663796966e+12 3.0544251308131865242929209341358328897100852285957706317205961298042689026740612991586611928678310869e+12 2.3660077725145058328370506753653517605166770884506237781018006283555959006972123131264117666999968161e+12 1.8248970716287453033121124926247484710967025080790929841294836893714390443160441777223891239799437893e+12 1.4012999061375318478264326536861644560249881796126609177124850345354557627652030509480210095711783712e+12 1.0710842589368808598353978835481174755092544451350670593191430735490615678819615385670398170396685960e+12 8.1477777398311833220452998173499319750070919340467668437838794460397061891122689597154975009182852121e+11 6.1672866967057716754573722475789833848253286405329748121440387521905716210093846219554661413473173324e+11 4.6440573436868911207278853586245694606071965865013899820027494158300505001590672276040728656848994226e+11 3.4781668168633901398539988311756663237023158319438359567954073286537183712150563574288379392234379673e+11 2.5902669918265361498512191419309978655702818868409903544257268910980126732508702650973953155461028270e+11 1.9176168731504279751511166615998113045778998097682712331921620878435941488318752038434764620115363529e+11 1.4108247642510592664035363540829551013143491280121840477756128949101411255810816735702167319101112155e+11 1.0311844979987967441915994677564651022287370476880442293955780289729996668952794711580324028555429709e+11 7.4850693979968545172253787594394077760903881949915853327999028192776359840157361469122431848792508407e+10 5.3936099814764607161504566098028643478893576499578254995132873136788147450228940761320975400709864872e+10 3.8565353369137977657024456797307679928034669547406903604494564060805197254802515293313674552933683033e+10 2.7348803829538801785537664396785680051467280720216480982024915300591534512654829396525666310702273500e+10 1.9225061520577142545757812166211444850723829664097849942989853853489539193480814872328396827773607580e+10 1.3388224091271445693546290357786800766116154411080679319078596867604911337210504111115376218506322841e+10 9.2301554984949449396404038506840429169982205645960771961889552965395872490412490935835740224690340488e+09 6.2949783051228029268035324083340078124412537082342396779575074309242128846849728781678457004320576313e+09 4.2432505831282806187632344804399142874373644815104556882010966954319629083716165267291229192499836603e+09 2.8242080550345005296758040055694778765430418478364709362330326741833871360480045528709769670689423338e+09 1.8538860846077003236448465443044840291860173413678693027519243310870165740561048995135938658739546184e+09 1.1986857523267339127717653495590319893525170427998640980978504890538107124251014775652954185424709348e+09 7.6216821162009022986405232655025513305557943670037233999279577849969487890201929977510716284335700378e+08 4.7578547958624149997970837078076942175281187286795990264474305733723991294296641099578159716243223327e+08 2.9087338704733203193703060612767022914638218521337779764640451075189644739220103879591258891421876563e+08 1.7378124752310156976255641502261632479132199452396086765579079003328460816829614117835688769251723096e+08 1.0106784425325015445733333260898258795877612427204083130362961850976961443408864642878866739514729340e+08 5.7033664811270851153446903686211170369470936570942235747210292576781070401039100460519704213422835632e+07 3.1050461014940335098539534106243478722887944325314926526856790031722117171938039866603796718653907982e+07 1.6190287196760206830493166723874297402254869853349923962946029838386005209816527872627298263841967630e+07 8.0368704420384915559547342110862722248617368659999348261693320486442412620038080551514864310945115648e+06 3.7214533000272475497924935054925638399367468474101257968748974864277835079712989867763114282279146918e+06 1.5928853465309313831541033076821748984768229664975506949904754656873231864194317773222310938992990478e+06 6.0686164968834760004126087821896393884379803313920204287733770388317543845241343287381064305685382928e+05 1.8725353959513043399312955018789608318064604527065327213776162654107504877366619432452231009340529829e+05 5.0542021626979199118311428073079147963768774547630011816543037457784817112198923665941767613309882627e+04 -5.0468482078361865485573818218247820299731574259617994367826198724794010511367685804463101468563872739e+02; -1.1731510635092505190751651103588947414336538503521520403019159018582672652653848649589904747099822642e+16 -7.0623584826801861234724167205153746644752907174802171217061715775901545442460135566733658517578928590e+15 -3.6042125418674510854923884015047227062734645126445961178161368236179867913496885035323902675948096503e+15 -1.0920863871222889079977899266350995017244923159915477060317271563896404032003670212248082183082591178e+15 6.8660897506370307346265440143261307109411617087066063525779472197807791863556932931976390112468533528e+14 1.9016993459158906337824245857079295242980603741610767393811445498263938224417091719753046196992895671e+15 2.6882100397277886256831142647037512468397167505714507305362733730342005990015960991666545197216200311e+15 3.1529330603545018057425061335326491764440815737285353154103064991518169681797269222159729009208524154e+15 3.3798311436998905746140662109316233209971936196537934056875671383956703155953134694840159581440388313e+15 3.4344740691741041876364537470179838866869500921196348454799529095389341990251756633666216525811737742e+15 3.3676713018150739321789558370008074016341053945495208284271991181103448262642818606469087002085639620e+15 3.2184385057865282679742372969160781818108302614013100477036302623034976878636825567539005928028698400e+15 3.0164130562028874147708262079256962856145698166961599664249462292662401891061540649925176140779287268e+15 2.7838147582738834983731954160670247974891485952454626089988483442652905914967706593867016425928373088e+15 2.5370320369317736749270861282206416524040133290347525843052978992527691213131908247314136681891277810e+15 2.2879004382566138718472417967823115512539859630214070929480756014474246469272068045632327327221959773e+15 2.0447290030798534618551235292005920145976561986655045929819088789285829244477944546224493987099837783e+15 1.8131206059172317907632249980579528083795186981665878701627171431411260607125882900029321890389133905e+15 1.5966244197319043289164415528656321039785008377040415163016106492368875632940972405729920211891111478e+15 1.3972520310938362534701549448337270200850967917251859690536308852006914930059054022275169133676035477e+15 1.2158831886004020511938103198810858732195603205789293359248386534569325666376285916166932069134381697e+15 1.0525825477953827021480261266708382868427785602114915266572683333183199186696970958921659253082819364e+15 9.0684493204419321007731803628600126029351964061620846230828933113680201368029860019927023446035146821e+14 7.7778343690934814416135090995363451882308750161646953922186369042181130942949605087054782306783695603e+14 6.6427206044700569629662065515285691921661573186092856538946112985336557862815207622541111175746502688e+14 5.6505235461795414702446031818313382420954806939211010814886636820569771073134511085044179319456511881e+14 4.7881178862939715641439741860942930949025587004307454266676238379631621012591845718732747556657843303e+14 4.0424003010041275350554602215430567981310658626674690809661004396469912169681462025033798975253187688e+14 3.4006813113721641875057798934237806767645764151516385513680727498331435931000023953256369853004919288e+14 2.8509460879052248090807759884634549318220353187976157159665583453655646616742850726175115718252983852e+14 2.3820159527659178870914526883154511472032318280832348480050432886227787746602978818370835082467295808e+14 1.9836357113560810161303796669227265559154762992087338649318594827422942822784877124349889955570358962e+14 1.6465065772511964870827114331410913594980096588147937657759879175853023933814141232861656433971522886e+14 1.3622801201306018044957673643354686062573716683965731302320464227498283780698822716174657479722445560e+14 1.1235251808718789869637057828455600558809060923614756622270612113208454511948071034207636132026171631e+14 9.2367690804168873625208765568093596052839542957011885137973307174155369789005307894408367317824489727e+13 7.5697484823490857352973272108409023356048455426477581469870835332098192315524350284633590250260136924e+13 6.1839526344861899821740923499696163351437375769828633031739221032081051978188441459266333339685017044e+13 5.0358146469417317864271273485615042028217181594650978891337449602299595618587244222880834128000195265e+13 4.0877487025171184766814943622996087221981663478586861195582933662407497851259069552779715539193102655e+13 3.3074866031785230412824041764508722621015215238561079106197296005336532335460971958841445125179929636e+13 2.6674525852800033080837518676166535708804998458719626868222643731760062836310069590096228485365217358e+13 2.1441838551245133019877561189812982931540629500117642139084853479252527082662760767905565104346406999e+13 1.7178006756012420478362773627109910166995993008906235298849177812671877556062172706083469375362596553e+13 1.3715271875032049939013662974223149953278243221523153594687905679850481722377027505900936259101353719e+13 1.0912622584808918022714145636254143405608893537421087354871228957713031445965846594429025249479018480e+13 8.6519835332131775913253560279004666062865467247063263032426077092800441997436718596139014836486684139e+12 6.8348556542757781439804016653491832627829061211004779744425973893676721651583224703151566414814948926e+12 5.3793744328645416707501516293459937786426378598952383881305271962921026570005332107195557438898847344e+12 4.2177498388185695503323909319732701633914880544473774098414806352914427677681317734160641108006703515e+12 3.2940510534253241982672072315673006057210554632258112362342764983093664558943142902062351923794193931e+12 2.5622995649467499867412244605875946946554622459366977459985278674100030441011116204441532387837563095e+12 1.9848360134145814444814961145253598049629151200205467180080831411454669704255932580718160700249476552e+12 1.5309278881486353617674216938294789493104417769893873141707449604711236402155688652918169491209677030e+12 1.1755881995260530480387290965817123106836405602290811399771985796153303619096649481943158320434259449e+12 8.9857723993991428856631137529574180262061353413163762926644286508583027669211735508162802268056588041e+11 6.8356293893219633038879069296550632206792325080485117504016007291010089140132870275667572159190242140e+11 5.1741730872202084413300761120402758491396314935538012163198211470984595329038721596879508392266878178e+11 3.8962947976262939905421391069887058674487958730386666889781012425394915306757275872895018128172768920e+11 2.9181796170568133689735057547385822701762598265245998872799935012905520031255852997263938422085677791e+11 2.1732690513099389826230079133633859033094446812196452529213509216690273379975220729602932493334235069e+11 1.6089337088497250407808742781564050665023757124664661242242764141918214465353528106792863951452097162e+11 1.1837411284753203911757512988961857758571870220384832159851061446201609178598238672313317284000440138e+11 8.6522173848232031943546602084170279104655492913400887182526399616636840403210516095425656603869224339e+10 6.2805013190170444989958583505903856911708081666315624074128882802403116016009826452114500486681911289e+10 4.5256974976805522968086454195298631671581170210977300931304167856815258664824319886871965662861765134e+10 3.2360177387738073106730476246948768240147133275666284917647634634515248876933494948135647984609284389e+10 2.2948781294147458795053977863591606727227734103210515877491294626926171775312862085877794400247249602e+10 1.6132322130821381035259365901658724956231520517510609805815646833221877471061222715453996043885541133e+10 1.1234665593934155987419912982700695855763090491807539331195475512961041824583975865184842443319981326e+10 7.7455886809771488092346260014058538133344990504392630016252454884578747935017884213246867159985123907e+09 5.2826049568932568907611438120226733550159901750231080139624921182159286914851825710279823465028392310e+09 3.5609128532091716738570874880405135473924258114648266272508792244114799003577936774967035242155684993e+09 2.3701098391636281314073612727173661766364176533830906137607763940569015073809499498341101553599202784e+09 1.5558378623877520595338391783579377899000616304965109907673353073575817558803470655155111988393879049e+09 1.0059969412673963264081726038544024740612461395975434090119936561432805644950568070945676287202296425e+09 6.3966511970671253673882846610453256153476579480280808462455017747852000210354624782219774086709436398e+08 3.9932304657739366315187703056265644016825289298763046806435446087932470762561838872197433605826359673e+08 2.4413449856863132674953184308322419180582563264562919302992241404726002781696824258435580453024344489e+08 1.4586174995263411681570468192934285991131610654704781251649788813888306315378286659044647581291840492e+08 8.4833181758857619069244869741929984082209064677137702755119896585874000941242371550328858520584475035e+07 4.7874074019634013893127134217534735252913881242342563421497613949546901532659927391365181681841288255e+07 2.6064873926074736922735872971677099676982643947910912446571565678836321028582953295481673552041379675e+07 1.3591356445868834834681936351486518317314320498900800550031044929500495502109282841645035068231914896e+07 6.7471877864806853369399135880119640690314647470908719299497448546642665823204749083647562562177060011e+06 3.1244810122571175709840068302326157278121415985212270128187659192636495017217095473065428239429530639e+06 1.3375013866832692763111773865578707884631950982721878720768012597185706229261951791103393851659626807e+06 5.0963945641116525557387951521176822297373943205906311530959057212089580606782454778878631650024602814e+05 1.5728203248437800917967767995539035175417374170556442480431005444517397607489959850112009928434186353e+05 4.2479831638751406307221526704729952555746022008853467744548528919006083748608099750042397972066127432e+04 -4.2001037014980461632900854939257469611525978031685557362886324066530659531102745936211542945831719300e+02; -9.8897111068567024158336695374493884272179616635854664237997404440241289145166761517075132683686841870e+15 -5.9717641431854350716600154681245611471132421417531684807107452581244295885566217371149336577500548491e+15 -3.0687132897772114747026714344892755928139475886207562011709310488125469777010875657847060671165365891e+15 -9.5861429827035010542818858769310873082693127767390471469487686737319586749658567768674298838449504395e+14 5.3660562358184710619706400251627763753920993334923563243099851204500125126878442541958679922937574522e+14 1.5592125875509374382629557631334741645452082151165655445400014955649252419058230437105063965618236308e+15 2.2223317889922336960281553609714261752703443723614946924041545186844043516087571122744071007352052075e+15 2.6154452382393692475333181893361283720640601944271660313178913154975312187005976134311959966484429643e+15 2.8089159454292863292276807517415262171789713751986353036573672571542775520312716329151717792887590741e+15 2.8577020901490751677703980506051942541110896465798571043626574623838955156953466231940323538811612954e+15 2.8043984806310858950901563177937854131687860679802250918798360040765826133122626844578732262182829810e+15 2.6817204139083941182942434531273269401018581872693015004805842174447757774186860716333180444719617590e+15 2.5145262917507329388500865769621111178835340908171003355510659283398818348377108438098375273294481253e+15 2.3214595157638365173833121814398171119320787365117489659318805287515255787651204940911775207364205698e+15 2.1162768405903484535445985981743144176526293599003657287455565814490255033779932916209396974714948221e+15 1.9089191317299472123131205737052977389333455282668859816086441678099703266812616062466533132261832678e+15 1.7063710335775523112203710555854173488909016103290943352913288135643580508346695819457621979318475944e+15 1.5133481300785716825645260175985409889546862682929732617141656795107745907704903916770629873912815443e+15 1.3328435413632886056248322271647172293853812666210859252355535466016387586638007620013987726061631413e+15 1.1665603458165849289141039799478780635835172588991150713151425609918561597115475989211763290251305937e+15 1.0152515788365489548175547163851864650657923663012004688223069778445086645392752206745460705520751100e+15 8.7898569297785313367310242207567056164643414237848835624877819897395389173549048862862453777470208099e+14 7.5735214690526466912287901595621982763384274181367949959892217521716721395621821764363179826214505769e+14 6.4961911885166938716275208763954975690130698097611228674941178948354960726449737154803865180839511349e+14 5.5485312615674737398678095929497494267354156747503513039785306675103870877119656040921526169572146890e+14 4.7200850156839151343006969278913161114220141000478101342501222862155704946877610987648138905193450725e+14 3.9999316651916822711304233060478104457844923658018798929083400788995661360918259022684710241501440058e+14 3.3771589849148334188345244498776383107952321931140734284249078279165405088793386225778573733940163765e+14 2.8411926922237309431760476331504581254051504307814108308662689815033531776521736445775672347890303441e+14 2.3820159527659178870914526883154511472032318280832348480050432886227787746602978818370835082467295808e+14 1.9903056090948217867108148997167892148989462423078908372536319339806055195253540842173047464616909715e+14 1.6575061866904812348943848917099527462535990548216580514070092340068479127859939026104328680416056991e+14 1.3758582371247237919053319161495673497725325706319586445349090017032978496875086406545291057865551864e+14 1.1383939484845698650891173795836090577747296107013261050238676229117532971855693671749657680450758341e+14 9.3891003415302501587648624712081389039320348507600830186107192459103305994996822221842871896170451643e+13 7.7192557433303057621726589251986277198861301664828914526993276021583436886771158549125691441740812374e+13 6.3263062366562784904150635772837577694248633675918045459129148715321552142411034810543832468461317166e+13 5.1682992451251937861917058667381090008770981399146915713042827090824888023899393403553946335915281637e+13 4.2088490592596529217768753102498859998087722769069301442322871439379924990087491620160517304272298826e+13 3.4165624266346414480392366977863513017219330122441554192715154780720800032509747098384821453652010324e+13 2.7644854739686275288520123092071682511453406313890930732067771487149289123125144677932745189768851590e+13 2.2295823169499059454007734013415466835545843133410822669395380320383767348425423297573512014534427219e+13 1.7922516440872267896156638134019448928298544074521384194012354848098350768468383404941655297257466342e+13 1.4358845236981798334954766379506561523242924869167020242244970317582864689609561813245976888961399450e+13 1.1464644617628674749729569592283181897815432119224962223508620380758043964965858691195354252203722330e+13 9.1220915082563301013834710970973799184494269517941306383738370767940088835617031780481320559172526699e+12 7.2325225822777275164434173135553651647237319398670339611107639135821112510846281891549141998165594376e+12 5.7136288341842301545248228794875783225394975066666339125299332128476721424078015847847252015083176385e+12 4.4969988713072416769315130747807614208050152337000981547515418640168054973555196489830081745393874267e+12 3.5259807311093678760924231916525542788420850066549624302801649374271135698894573509777597603278963989e+12 2.7538315060697561769827622019876160638546020095490049388761584109123544220605962101803061533841374702e+12 2.1421244158704615333505978451865609173750752381022064954360858904436670007185521927490550147371500082e+12 1.6593844574645208779211503368503435275117374403231345965360518305015014367205089787622702977570687644e+12 1.2799251890203945204929275575527381019189514408025508181022398518501599693592081758734546378750994312e+12 9.8286171664049062162547314185843807242922116542214375277501268315203060701511754757048927406544466572e+11 7.5127660822927081220187115595642721361807744078191737436744950039364756278988927418194158401410959373e+11 5.7151828709141401386523062157842744555550415549921589550670768493206774511818259480075749556497469942e+11 4.3261311490554592919403045870395394454993640615179956790127346715248259520235612729791173041535524159e+11 3.2577488068932666244782930686852380864673566276212895640331853156692924907666511808495815728215411029e+11 2.4399719349360046147137273898909459115805630205571708848222516328240055813331419477445582877956781980e+11 1.8171606224342433429913267565135658089204527222675308911800395086259303797475055856802279623233892758e+11 1.3453180978038038640130800370923056163786074656982701842583697710697468251625908129310081870116791949e+11 9.8980718584048732206245544190841517787633413741801809507247236901526951839700949355139035099444925665e+10 7.2348304236462729652313414972728808221715952800496501731262983685825002748037576686044169387918296593e+10 5.2517297533600664049185460394071204949983903187496303912407379198269363338914947595156494373072587857e+10 3.7844326622012943630941832432157915563480995738404226513113075446590418864162952411185561851885814366e+10 2.7060352740356538046025051108869020671394312497354560244375005857091181135035170598426799651413808660e+10 1.9190646629675010734951862653030250205981192058424223038583601683973703842098400617358059098974849417e+10 1.3490698499007108379615273812880194485591549952222104324749419350359188914033728850041144525261925117e+10 9.3951874028547900270143129517482709731396358512186075875281257054951006585242403986715431007768825790e+09 6.4775038962886793738958380137883057623327883071784060943553214480206973270265362727049431647072151565e+09 4.4178360069587433553066585330806065830039061982452442824660520866040730021877676651890270937907087500e+09 2.9780452341488889762822448475288411611367696966241114779858891565171249000751847849377715098741086376e+09 1.9821990175120740922125491555449163296709655264012423235984339698339735368371462394218008727457794323e+09 1.3012248263207456184812834986456383065266079337880862307655234730891227969423916513797781527695406851e+09 8.4138429213341715927867279968905738317532546296137783282240034396911231031261785388383921597151216668e+08 5.3500844090470739826794410173285552066643484806730417737643440115027669570643564033749748754207368578e+08 3.3399762918531863176046915217127989908865178734433091409353360532409691872264684740002824160576191467e+08 2.0420191689025235232356742559544999903651882059351190258722931869768967939294988311087279071336845804e+08 1.2200709245838361533340118961457375765150627598146558420742542863338948325812161977354255457347003830e+08 7.0961582468559256696396970230327450431217242423534353570626365362860030656579667359830466541228767702e+07 4.0047357794316849322876029916121342112013775734869313570715843526278938204055426087811104580805369676e+07 2.1804549524129972500255581139379323693948626841447924317806806287081792445511917947957036585777854086e+07 1.1370366147630908754210765363717904670307622432178145503084515119453421595765965260918117287271215889e+07 5.6449664996711186666155512765342122742821095633587015291704208468702186668685556493079299786903399573e+06 2.6142384630035092516532624832338317798894860724759840931614756521098227690230589348646132642586798997e+06 1.1191927475388613715907193598014370622478926745638597991320501437624974197423721488892477875556944028e+06 4.2651643903448594408896513010463316571380992761733057396482181606077743494377235435947456956455703205e+05 1.3165139147432383445169698644534719453494825976801673777395491931784767407887807109221961156519287642e+05 3.5579860391991735968166931497003750191689205063993782321476209704685533007992019128925516702024421602e+04 -3.4847115554551217396083844279605952173536063178982127124011448498794443443650762328812696786855044526e+02; -8.3035996855416255741622760647481591677051529865993356709148918560831367109080834909950266172365402625e+15 -5.0279397202329473009378719890290098925449031037966439709299489559055827252443139936491368966868202644e+15 -2.5998169248164566757828733391740191433057883374867081198875239712008744135280923460498983447224740201e+15 -8.3398680517426351784353821157052953655804957673779006032630068712161025201083063848734405989059743537e+14 4.1818964596341383245200947806129747345577884804653874082580138724895993757722896807465556557107167619e+14 1.2754736437974796789734586771798798880382947465351839816730476558189261251614359522080893533496891246e+15 1.8323094123379069149154113362039656345933973590023190321372105271649677047091837457869011565190303660e+15 2.1634107261043029241280989027837320965811702496971657191288109774745118585477757150872939462680865960e+15 2.3275353952341190585490175175249750975976901657050354919574912858308514893031665546214719809996908011e+15 2.3705840824826655299079418775206549129414284448211995631992267117199166331716486449497193005884975061e+15 2.3281379690768195291933902876432249807021651160846042626945449706113397273166511742173099789711924680e+15 2.2275312781938704822451993834182506077114548009728622339318645618905056173506618373113261012855965774e+15 2.0895390224917482835142784682234377068656937346871212548235210551058483237655848370628202337739292070e+15 1.9297471390529546646302830577604039899019022074529048039128114215652113773603921409235726316705323991e+15 1.7596610459627058482876602383616212059797677852801681826042215681844525063857599748303055180260082095e+15 1.5875992868542762402728870106674586348866261679505361600980164665540365395951033865503999260293615385e+15 1.4194110558505321116443392231759447279520654339351452279667593915897030796939196464879688760763140263e+15 1.2590497871115345989589607704840917689578326537122675437346109278900250525013563460820256524346582623e+15 1.1090294559072321286885910521098316896822840548733801967128458743029552043374105233197182750255969853e+15 9.7078560580180882427191575745974890183783544227777775343057713380535609520525581626615612182998780126e+14 8.4495924787745311076271040380752593373004487778181407630239105937271812048821141415801018690134775695e+14 7.3161855280941665942890036042063225993498478184105851165281243058551500018280465298177615534591801409e+14 6.3043057299537557873876407278218717383565835380155063121993060397523881779305230587673151696165611362e+14 5.4079300332260397908843191855615097389009783522527682695915557039851035581561114024565853529023600291e+14 4.6193414220106756994970927396521068779923611209375723864025755427236038319236119458041843845843392098e+14 3.9298768716314262778701713053917624515497938714503844789535662221671954093563319271020843533157935712e+14 3.3304773925862873620983354051544897053999092055767478901758137122362378085174625420703882997947797501e+14 2.8120835341229714687648908945339714298283053830168771103567627242218633634255893063657715726094735057e+14 2.3659112063517682049412127164889134619775117382803451267594601349116065011272309560383176172383629316e+14 1.9836357113560810161303796669227265559154762992087338649318594827422942822784877124349889955570358962e+14 1.6575061866904812348943848917099527462535990548216580514070092340068479127859939026104328680416056991e+14 1.3804080381161689972056473672187138266941463664152880598836957183577778932643963110788116205650135854e+14 1.1458871877790392901935248684181100749422183339513339511091280071498138204683454484239901614499337241e+14 9.4814693508701133495225321927402288588123494976422623690110985603751173974002764822983877070896707504e+13 7.8202579144244864073026859981154235098522794341290879214740734588922486302006101250352119023287087430e+13 6.4296269969710133544501810302051610238257063892662840841127249075726892349697936677978940480521443218e+13 5.2695449578404086184559130646426291532680713362465967126816575203397668110817406530531375124657413545e+13 4.3050923968383610856147959779431143451380923323127199173350042104220582121413455259913368661653330493e+13 3.5059807478837971000470209030600881792802319673775528677782850451757286498131006182256629899085069838e+13 2.8460751848985396593000905313627411831857833156045406389525480544447086291011985736001677963001932423e+13 2.3029350121230566189119420145131778312511061192820025976769718820870260734934183975350995506701747842e+13 1.8573802206420572735344543676329586664059862979832490807234671535862927721643756725008142314138033399e+13 1.4930894927611582226203940213218624691688393511618248807409604932025384162350875163223333935559898754e+13 1.1962323974613880698833234656468672857691192088563903560589373405481333656046393766297994158488225078e+13 9.5513666282067599442114803749559174688450008684955998887835117151950240490295239202087212305487714155e+12 7.5999008316411367670169291474027362807137747078966421183609246651812061462019730494107860533497921353e+12 6.0257570451650981113655657316591235164076892639717684158808516131323160025256954567004492983157111630e+12 4.7603832957361943689650786680129594794037330484678131622183447628696885494849978084087343394749376139e+12 3.7468002467140150896115725869132506931599694253273396501840895274316934880416042048070073431989345665e+12 2.9378212369466775847926950135384397516663320815680795170652270001892789806158692066993081567292240180e+12 2.2945117812981724177376729398966680696858466115045738196023384873195899245160516833406922280667658069e+12 1.7848633057913981033366519924574054439298731715487614603471474442826033708191033446212285816324946325e+12 1.3826571197167832492989920689889711115744555113488735192644884368163388326857545181141457336449488931e+12 1.0664958028772540031786460012940918228281997062249378765915466064652244054962031532093315010236296970e+12 8.1898127206389125850549197657137835963043685669791530461466317777403727176816077746681604548402564937e+11 6.2602016157563040172296270936658174971396276609563791486592117782155983817452838976169627236857516628e+11 4.7623950460432660440040646524122791409809852587355086797415947780828891488526926997264008832322406661e+11 3.6049707699143905020780905537899880769047190790048199905714385219968725439526736025453632874258155543e+11 2.7147285072242385750925764597278152072425616710862988956794422366819857731166265532040534280482903664e+11 2.0332948515026549768277766461090089676516842505010445906767917184135606929576748270029733496782856193e+11 1.5143126916810101367438437106133331862270720826181153253849136238970780691621974404367434953845802224e+11 1.1211247890659325791947709330343754898404611048543470134099770228721707828912818213489495385675167834e+11 8.2487155234623961780881351765389820666031224116269016766339786892760545409233203956047890508897009554e+10 6.0293553125555268616271723141105934842254961550590701748487100435941519856488756946825457528117098301e+10 4.3767501211898911584294183879360944362608227722034178685351500005331699931156298222741970742347328022e+10 3.1539667364351722681653704319342958955451642961246736244717237971666546524559132018841562212384410080e+10 2.2552610940569882418655613350680121066249924801823196104519197828165627120148869939126414362098996661e+10 1.5994112915297427114114657693730656455562494860054858389195110953905756247358909138090331337376912131e+10 1.1243779305270569053045961600285979664180325380566572389987038978058112021416832677247737871786246940e+10 7.8305241061537492276408695092106972509450012159359616539464453285232402290570282257439753426597838315e+09 5.3988440830427280000817265880389406837710996129346727132734846158556963789560554527981669505926678189e+09 3.6822278855827199485358150941934838259058060246584253810221005456470146910203465920106755049080306532e+09 2.4822219848538778435857966263978709799886123899792127921088713835522128317747783486808271494697712014e+09 1.6522097831217217851781226000885801450654943802040639619467328350547379745619740507029398813391542693e+09 1.0846241247118835306875994666311274872415962902127324453846407769092789722577130121410999759744486960e+09 7.0134356392854717141987531676196693863011180240906169200787146627057181669680259443729719297990264243e+08 4.4597142425442910174645387376345302487797831905423026494668202017727677595829900271473120201549810524e+08 2.7842009310653019443850771854745526354209080006418983660602998343614497885641039495230751758358325152e+08 1.7022698119352801076646781525168241642728909214047569435526379233754595837222978302287780409953491320e+08 1.0171063813224205494888297090985341825917357912456263454062325729918262371677190136357369982722960320e+08 5.9158639381979341195996223242190162446908174144943349801215706429102464902444069102997143672883353460e+07 3.3387536174875269846152957988741911604342816944498812390241294907585483963638391164810100959579815623e+07 1.8179220885531713207196518826112826507893399813397499032299194212080271128871507409368993613105372145e+07 9.4803057706417953218393630465007744104774677015135347299233413019511615583474504093171109985368295150e+06 4.7069075878006224508789163929573794361883429606424992984111246405153621646516964507614190291139198315e+06 2.1799555984045118718274210926768973405212967314435552596844489845833854513787612186515473262309278176e+06 9.3336138623114296159761180692511623674796093261003914109425158733559128988381178981679401515920801685e+05 3.5574728361177354867933139969005850057170364145244492228680214343272698361823830318959946746284933509e+05 1.0982549671968242676702999902689934952904209912860564853288680029092472163244567864556444867716866994e+05 2.9699731876113804290765762929157677298949102864900946240059805073643628987368104759477100643677209555e+04 -2.8823831489902110227015071115056972181741782848981813513072640810239231705346213646328721170268985619e+02; -6.9448235866058658740231439187777971986554310028826869725468081217551475246476876010565674452769413180e+15 -4.2158627890742625261230301697493097149557199827714515633090186732553891026255834122402611499266283077e+15 -2.1922305711330315061668351858337067053507467844136408637446756819043515720384529945538086105273793509e+15 -7.1984230939251426522522240586355139933965856440529435583945741003136227158420511001406714256203893993e+14 3.2494746287221204605416888282939781160190827094647934499793579878390772398030479643333087953105963523e+14 1.0409383648773843347745621262056818496497972827160980935448258923462532573796971434192184136531757543e+15 1.5067074716476139020286269697582229569047484239732784910596265775450185386780429607252220109351031969e+15 1.7844227268312482322014455701449169457805994395790014156111926672666592063312059989321494645689935365e+15 1.9229812875995136416422634956148640434653404606035567366912970029377333468159075258737129041042638343e+15 1.9605861693596742094881507814317039999726378921752035964751278807950416614463090787623785292578919006e+15 1.9268563797310865284432773745018140595106031268733287516469393124893769901352055249777329294109989119e+15 1.8445503481550516441432558057533436738021802258094051771504301095163442405883718627489547897127759609e+15 1.7309694562061495946780696221562216854736772751663462731412603542003417201748243941791160212291107911e+15 1.5990974996520417384679448327597691689392926194375488250537464774738287404271942405992612930413546109e+15 1.4585226629395932011594280607373308968659005271784396724067874127360818309794615060913328087975466946e+15 1.3161808002234271537560153789666950200867753528062033954975721176504327529651745144251815811405817670e+15 1.1769522721800441332686773748135325683265559489897944623894098696745627041772247797443746447956228180e+15 1.0441390949343323305718932745922498863839323305761652505051681538838555194774382696514925901673611082e+15 9.1984455460774829627016438903144556825351364833746171974921708744499665837808078072699977757007727605e+14 8.0527359034345893539781540121355870059502419911155573683717333966612053148098009537933700376547589936e+14 7.0096903275232736303688945202587693507180145563008363557711636517620043582988504788200561022002267659e+14 6.0699610371370246995512240228652605843985700247869107998151160525566255509710937141487017392529761866e+14 5.2308535255322207352189750068528976198616118792209708107866057330511827552917643843392880675676988414e+14 4.4874235089942955170303433797930503674411560212266884389731465750499022379238883517507828773497270999e+14 3.8333093304889892223646889656224053659509843498387305234172769443701355496718857776484318690322075822e+14 3.2613549888484544496676629183393410749947042361376470003977044440368621962113465920903179050441131982e+14 2.7640684876704078110172942246775990854786524367984255304617550318005957637720655367722059914939445927e+14 2.3339515756650204436532423771409317475288711375778685766358793835187790364573700448252611110829598718e+14 1.9637298721598157589170285580784335091570940447722711086270959571531073961850246085724878832377507536e+14 1.6465065772511964870827114331410913594980096588147937657759879175853023933814141232861656433971522886e+14 1.3758582371247237919053319161495673497725325706319586445349090017032978496875086406545291057865551864e+14 1.1458871877790392901935248684181100749422183339513339511091280071498138204683454484239901614499337241e+14 9.5124218130443217441360505333414991348418237867286016015206235951027128689018694808105619500866584313e+13 7.8711617980738034435833151462698954121797149841066944862704205916102180623187665747757492255441865899e+13 6.4922827592897458963090821774634713898643761001912809401668987882858903249228685768735487278070133184e+13 5.3379507670006764517793051680638435658553525241889774915563095261784740546016804652724552365075619683e+13 4.3749559527472405230760230516580938151742992759041301850138408448396057942937708366970770132600269261e+13 3.5743267156714566179426673668905208880566432628768298289801802631627276241323124019203684367404668664e+13 2.9109313734527540106895658043034074689385805295140621446344551747977435129411511266049692722413272744e+13 2.3630831205063960939412459470099061387256392195588888747437190180844491532048105946395006248233913415e+13 1.9121592823729897126207188919672127910701803343774790878900408270428470146770566462977431762845344191e+13 1.5422421173845504422003652266719977585541972079846696648698538506460171817218028317062380966442767667e+13 1.2397855857345050338396544918226324095529263064404552444868673213897310769787040109669863731756670671e+13 9.9331039197798243668331622463197818875618966658491418889537759456390523271657964436065180226279873431e+12 7.9312805954395970675790445133355871660726362236298943520910644422689277069507459932991325164577276304e+12 6.3109368872514297963664842090636515315134423342470709809624540650261616690152334955749336373634387624e+12 5.0038628700337953178104019519111611844620454551386745834881760074775336351871057581148249583507444953e+12 3.9531505749540381205736195172145540594894444373423142146104368734639841834723244414153513356364665868e+12 3.1114973107327333324870138825122322032663632364368395539817085749508090134745628077235828788555529204e+12 2.4397287004857493199947420175101033505095392671415160282159870402203355902454698120390966439026597757e+12 1.9055203177333504035879397988256995295835215844164002157470528452430889341278921702096879779546012481e+12 1.4822970255046942980269755922580972086722659041681140836704522433481191599993800732114618763216880759e+12 1.1482901331929977988739511108588312781506049320793583524971705205908891268297261337377950200950722671e+12 8.8573345307528387420524443555631210922417337860387415343924493465049897301463611146965405921168252706e+11 6.8018106468386812996141922046570178027123978425305416193646333094398280489804372459956397187727365492e+11 5.1993072678055726247165721850004049804714076355356866268288537498228800954262955125105939786549172098e+11 3.9553882655850371562771365367069743899243470702232865604513448392155136482688608161663168859183114743e+11 2.9941389260616803796747278818530506675183160602453553937085610668790564876417599379586432653780995584e+11 2.2547742815083335857302147694992232138940557530720144229953550990492925031519840262508451262223751637e+11 1.6888204803382663539436399889305355739043469618901793483688769023294022788997536420433679554784352217e+11 1.2577813426456407329207175572311596717146142398355885213645957961368241214611783352052786185835735393e+11 9.3121512257791696508594257543664626074259837156418899247460261218809851060254673140351445772762815549e+10 6.8515511586007118687721357886408174953075986662246706887803621559316671096954802397154351126049836001e+10 5.0081810681658705123134850426085340391251238372234036821867019155106703987737889340701600272216932369e+10 3.6355283236116549914486684491895332108592802503583424763854981149476860676825212613082122064672063476e+10 2.6198692257267003074309101379045118431000525942638277258010569298855365924274170260543821068868755665e+10 1.8733812396775908706331066966956070455986465514772740888326968435962886965614660538613011645808081123e+10 1.3286067756243726745310046629290763762995383916646870518208904832673079334345357825871819637024599553e+10 9.3401906460728581601224365370697869287567393548740225732065574489393984060704102311552755341794155122e+09 6.5049141097627432223453543414090648111284188829730987384211693013080536672823523553521121497751554007e+09 4.4849648455345262849673409081463405869446663842924498729171378871224378636373268363549535559734746552e+09 3.0589804126338722762539237436378625000028335523734528036823414311344835162292015888604050316321456953e+09 2.0621237060701883652189000635317520551296379830275821686545381645796783190350416459393701964185401275e+09 1.3726117124907296519948481902620451704335158061353843209718679062506184294454524011190507587367323977e+09 9.0109497194008702146139411430828470074765520948672357644277118506514374415320008386406159298190003801e+08 5.8268176400410810264798301519481018889923762019303705761435462369841021319729438827552520112836783302e+08 3.7052492623493382944231722519798934728139784105973589795583580903331975226693143137879741084651151124e+08 2.3132446339732385018063943420192845211343756433663855388996906335782278784630045048208510958713562202e+08 1.4143619777582642399003271776829874488702018190248408431960369872510731500186184904003214354527823907e+08 8.4510574528272031291673004020792359623641764352826261903615904909763251329368737975120651956400422140e+07 4.9155962586524290996255847604349820761649261811760255858815192066436280075846166742974331533851593534e+07 2.7743277449971811614283491555625779964950987112575235481425428330753911693043304403115641221772389304e+07 1.5106575389028805414425182173828329821830198556464758164020819170976950419402280612816355848327717369e+07 7.8783003002115115904528290900121629613340205620054958053775888978990194211865906076290275125023786100e+06 3.9117570557359431216111116790717716380885935804612609932077318948655005233336849932916114837026364669e+06 1.8118053491122046444581779633587705976824176188743475843991285945290907514056153723906412778479192814e+06 7.7581036498066173454873117859058160601629372896192299665953455201993319179044896124300697302625979219e+05 2.9573811578104804994228402548066317292606605718458709177571546358453092100854331665043111805300682919e+05 9.1314437109346031258166970469953872867437431363648280340855666515789953858044472446530050146797473720e+04 2.4709053171917196575303770412042801510261925578924328318611951265501499037287989475198361346526031011e+04 -2.3769577713150426708018461106178656136956889836213231211572679972288955062523548047488826067024278529e+02; -5.7864992347233974223879526114133958169952804001734063570751368079321271544996527138665366143911915404e+15 -3.5208919235388059567069771700995741610084807406534155340625689860236072572492619678427157549283962682e+15 -1.8402716489554029171802949155549565206738471865217542885384739896025710527668256029821416260614793998e+15 -6.1690324498788608517928655176796070860134676659947896657616928971686476119317969626019234831493684156e+14 2.5172149659187058272822641746060324170960108299101032526916944390199531221206792534161001197841695858e+14 8.4751853861394708621877642712416628275693267242048414504994386141218971984017911734671540114205686981e+14 1.2356426503517000586441262052181372524580136027019138045032519039603402691257842765641613570847531999e+15 1.4676474434093542229430343646524259487883591764234343980350945463553238491906542089217900252538306236e+15 1.5840860844830377405699007443567107959006197949551555148694300722214237662501436184312356034933485444e+15 1.6166466050896489591056950856505500524510615487564727643806260691083651537144252021509296204666737777e+15 1.5899006696973455108723482918026534387652274646873258079124586005502161462095286748265129551762725683e+15 1.5227319203916901120791981928970353990928940922253326248941091134946833893477043524266645818243753253e+15 1.4294992458339383324678016816277403722532094161528890850883414242861658186434046373964049774792323267e+15 1.3209812311881950347760028060688955580813349967877564727089527938843924507844416769682430615796406708e+15 1.2051403824140873944491123797417703576870953031570533005237477378277882305696603021214289854162571188e+15 1.0877392676100087013425946357524796078350454481829820351523782007727073399546280404443624790450495578e+15 9.7283529596460503474509909852498698158234861861717643397623376036564350141701970289498493692240807130e+14 8.6317630417164487573921645338052404748132171596285041923965422790673941903234660862545122920032760579e+14 7.6051530681397262133494943644573633147733030881367442575454468552021611448947813762483765854030935092e+14 6.6585957696898221472693883292085798908594017646475578305665563842207731223734545815459328857258036887e+14 5.7966655886580441422462502290775427763942803593352189907120923958734661911589817054207569692668116746e+14 5.0199689312939188649966821645417097480298478197695527492010489130265030917793502124176078946698149256e+14 4.3263298673100774167828868613169002133633042613407609690634808806044592916022868634832553598065649277e+14 3.7117002466264534736273212066478593416692086084395102890513463101444267343180368787703428778271226137e+14 3.1708504808054073852814082896468370275336031767322443987444362390950329167842583186992900433851339306e+14 2.6978867150754398766614295998984111013590919362419630271978317919893211866896128996020102077433745239e+14 2.2866314358544594261079434955064946946540741551922220401407998632504289777854073710205071730601847894e+14 1.9308974136173501594075680963480468003645970379296342212350891508398565537149123468331323427642005908e+14 1.6246790154841771368169345427127464471367616358653084538392507595047687425934694509944180130158005429e+14 1.3622801201306018044957673643354686062573716683965731302320464227498283780698822716174657479722445560e+14 1.1383939484845698650891173795836090577747296107013261050238676229117532971855693671749657680450758341e+14 9.4814693508701133495225321927402288588123494976422623690110985603751173974002764822983877070896707504e+13 7.8711617980738034435833151462698954121797149841066944862704205916102180623187665747757492255441865899e+13 6.5132793162122901713542689656031404004305637402300315079953725488411089495924883831937022687831559214e+13 5.3724287663658369210107803951426903776283866295904285586753002785407868784707019731177549228553344267e+13 4.4173265777752902220753982550966383914685541599975452065172372950452471599953344401620347225343317499e+13 3.6205098223859134713632736875787111157761620163098696327380350843150080211489168847339208076832894919e+13 2.9580182420526219382871685196644137192483178988275826309290981023745010775168447899434525219884211195e+13 2.4090656243369529554256046198941238618670042245220454676559094300855945294387677615070243798066512836e+13 1.9557137041386788568459835071897784865153792782458498637833685794797218079689583863537380401722354881e+13 1.5825577259785663886613000080087667652052510137529330005433199106405576054687083772224562213205700598e+13 1.2764297009501221363692306809103701235876787197687289278875124779704535730387843631095375216444155108e+13 1.0261230433832188302717859986935628663355402329012458399781442573721520560468996804325695063413312037e+13 8.2214051761933255166025561384562143334083440356786203930033284082667090659651028492849994235764927099e+12 6.5646614052129553913862511407183244593161157063779823921731625113235841610577925771151836455210577512e+12 5.2236076569876109196759107681010732271840861762749279785875666112657079181883802266709006057582711191e+12 4.1418044153759060221352615242791838504905035000094059215111706843441600352246437104727545223251041810e+12 3.2721621650129556792484617499946322931356014140657079718328940506829610235701823903849505092845581384e+12 2.5755381486533524895169454675364915983202339822122048289299916206915248649478205530910182142298974002e+12 2.0195147404845974728954573244299099854218481145338547241793387485136923949864312225995167043298761699e+12 1.5773420077784221400860171191836605017622666645628113096589262348161643323959755737070607467171961424e+12 1.2270272055618227412023001650993969777992467769850254826227284750021955311474219388274770155284746414e+12 9.5055477787530278463774787007563540566945279739154029654599624974664752209530013195566158889558624526e+11 7.3322123267442828804968410942892502085366617941328121324130708925104665316928643021638028925570438409e+11 5.6307068178071445236335962099641615649978201898527491255252960052411516272260354804616916940272956905e+11 4.3041776864993013940190888832094711015764522943481954189094020730657507083813144655476708505776369163e+11 3.2744631821171065085371502594484567662337702424224039515824279598927891799427233514175376222904592218e+11 2.4787298041436281154805566271396482043820948588331919999284589440290532454556001863337977325494282219e+11 1.8666656942898563604560207818870102769403821797917765620717483411153023874445289029413102893086298775e+11 1.3981481399318876350255882533548120574063494512689115635214021448834639653951989252041237953646276083e+11 1.0413125209798907338234689575246215870840757577377629983520690494353229503787642093111567693713558449e+11 7.7096067949418877281815288053994855902721872360120956457709207987698989488711364975555778829554233755e+10 5.6725381092059044773810182069215309958162453977329308953823621396448368037486923436523151777644502969e+10 4.1464354342256035591233520326864219083562322330370831089013288471750875965069941721969824133088635895e+10 3.0100163975191366429218461805850941392626077671415095421489131776413283504157464695124708495780085828e+10 2.1691394932156585365443333412874784158632412053157805008183435774951529616171183039731390723516182543e+10 1.5511031830619133404206708348401093231401006422552801340814208504406168465152726762700857567373823165e+10 1.1000635545622710047707804969955964616429636208851797610924755346384429444545269592449873044752052923e+10 7.7336409921662674332982961604348328754483572077023145822377310360039678091391001546292298842891107108e+09 5.3861317811659176123717143863611632586339744955911424649542932038860400689048978505526695678232178622e+09 3.7136571967288554676014985414405203990896505481317152825211816552432325358621465843330929488241837250e+09 2.5329527117771720499357821557066067109249923237900876012294078146718419899983003720443860680028323850e+09 1.7075483450106544074680265115156234746924388793928354356942300010658878864665992056002919898374538892e+09 1.1366172795024826544448236079643234124454390827783422617170844248364828868345838255205490068146380196e+09 7.4618370891393782388980842437073080218562436391554645519405223120111978877329605306916333426987931183e+08 4.8252050636637169102468585981854823952800037873777492670405469270180597458215826113642918536439875023e+08 3.0683960314797289010801857919968301352114353260800982270230054377274408690606573259556381932208781741e+08 1.9156933107404137649130682096281900213817691732547541476297721113849227840182992933838761610799167845e+08 1.1713212433094216905816075264224643128272908661857729284592168078182527530049282447617410226043150411e+08 6.9990458021022147357066090050507456648699476054949264020738258590061209356124324612815671204164557774e+07 4.0711505782208832617749883466155273537858376675954069907137450221778407355390461071515440685863924733e+07 2.2978088805678116317053286466151123700907930027618113104812971844633589453856658028238427743567053098e+07 1.2512362428925650331072534699316490569410052453381443612868331375461463981806847898300936798603378735e+07 6.5256686940786306356651762426173759414495584028195489179591836133449941124365726712556535524294913295e+06 3.2403364227083214346278149669261867929123783446753454360392632513933343148608759773355877024384236775e+06 1.5009185161055681942227602973276540674856404217555818647072869700714116205873723579214847953315557026e+06 6.4275070287680570859380302743179416193415901574783578179495795920773748619250891948484594035045847613e+05 2.4504937339987431852221262484617843142127136453027837799024296309456711473775291942120883160890445813e+05 7.5675497091549007980789232574325318621820355192908818031347982724488474690923818547750623423666574024e+04 2.0489772714451943805725339943008281927901506575152312930837317466677648199773993098167645454499451663e+04 -1.9542453191502436612796409784635644316717618362497013587504837261330320758963218048923548855052525326e+02; -4.8036218091646830400397956562868017638886406244916122969347352309545726643215293788705648019743469413e+15 -2.9291256589783705722085592349033789390066584576191585051186368609140350761186606333593972607474875011e+15 -1.5381815048821573738209625127598617315952557094391308869971759023524447301051731493338702629653197371e+15 -5.2524927832674627876627424197266528913172314282103222811055934776539167534618742512231997152643131748e+14 1.9437287000779923318071627147520629092565643797698947410200349018565697131206500502996742286247056070e+14 6.8837633461091604167364378832201910188589136183025244453525200277538592287091345226707244580996874172e+14 1.0106061638140089563055022240010437064334226063487031205607985730068381681352340754918975987937374827e+15 1.2036710395522471941752145381946747219113595469208714653488446765056554851501077715014202047747026359e+15 1.3010913560547436432198038333082672861133014201231259202700427868299256888865191419862485710719932172e+15 1.3290629509481916205081385418646730153482162646641119645028929648698867005676585632163418516387609794e+15 1.3079016086920531815457734796252766281620794972339321773670252583263482452967823026349943785071967615e+15 1.2532229343160667772090103566763895023191865302163088232272782402538029291196318476900003278466530818e+15 1.1769033023914375575172143387766352332366169189385233387995291877283160845625953626746522226601771267e+15 1.0878600796223869631049255778469832770015214190000868727489465145974844616756236018740324657449013927e+15 9.9268299175912438940692105344945769049671792685685967875411313494862860377964509253842763598607431261e+14 8.9614317901154412184393805602189207587423999147756261151300425031350172817943017813086422189658264634e+14 8.0160200688618674879455566283151508155001230870810612600214337597203234855865569544360580834618334376e+14 7.1133794162417798124343232172715934890588577674786790340714975359247896335994688461135024677463337909e+14 6.2680665049243451475008992895831231422002555102914768199570219252792490777824183038290189887632534517e+14 5.4884685274060730893889561043626792187835206392044462727593691184987529817877385675976791273085134061e+14 4.7784224677637933700707880062059786509749942548362464837391224591090395479763382038997928601771308413e+14 4.1384800474793363542197166792523060407181046940325870391765460822778589760705758658824461662597229093e+14 3.5668879925431374869504180760492258185098796943477622341463229913121041213921412336926631881999937267e+14 3.0603405915097378846120649339036551765034498626270300312972009605491367469720365544279875718054762087e+14 2.6145510069585715676064504099418513533937420161967812498773867859842965778502478744082152439175999435e+14 2.2246791132389658590447129036811807226604142291409814546370896330011433571724176503131092218005243604e+14 1.8856464637029743205179223732134362483828348825661556316908144817459355435083978027252334958645584231e+14 1.5923630893068693318435576188314682865600606466532885355232867827239805584815323849669993054995818387e+14 1.3398859858430408071747359366402443463806119832147416125433182253219036135667550748119673478330764318e+14 1.1235251808718789869637057828455600558809060923614756622270612113208454511948071034207636132026171631e+14 9.3891003415302501587648624712081389039320348507600830186107192459103305994996822221842871896170451643e+13 7.8202579144244864073026859981154235098522794341290879214740734588922486302006101250352119023287087430e+13 6.4922827592897458963090821774634713898643761001912809401668987882858903249228685768735487278070133184e+13 5.3724287663658369210107803951426903776283866295904285586753002785407868784707019731177549228553344267e+13 4.4315260553632169430308063247925871619239613820485008268844396769037653854829256888928221599766628491e+13 3.6437888401413940172616668905408148146770312492104543148408967838379481591533272547314914615223306104e+13 2.9865783413943757214849413303095026611392789474004602255246667454454831013311200875647484866038169271e+13 2.4401414891476540073023746251142442143833149302283804611422889707921064437336508407290716016710220167e+13 1.9873406370583145073091111462928880133325789944361887077750203415744198766144912167177338250330013439e+13 1.6133851970912559803132276708266656936414400939447154344494351762240336870266330467888278671722102164e+13 1.3055727614951879116562369150019809023834768069034804682389074287768285465841701082865039386898385762e+13 1.0530447153299723825078265459457201240385158706053717144020679549915055034873912778821445741558634977e+13 8.4655940033022369090231100498584912883670826678686440540630121258475875153323563193837484004479508841e+12 6.7828443953286170469529935754469080592635920798977633151612676515352653006844974962325498546137996107e+12 5.4160876904976306248493772523342067862395328578293741917515255733883208258710387055708426431096370834e+12 4.3097416209038183107195562031386405359513891142769513911020195782229428485966307064906452419545334701e+12 3.4172550528099021515575580842030561927828432273156806691111066194213034259918894539895269001260571244e+12 2.6997874022795858639875883697483946217194110906507557254449984490824289417829541122373789903369651046e+12 2.1250517536339432507166193169151349709883492561395685977554683845320765630378213057219824493429069086e+12 1.6663076305121540024989655171137783411274618580363405760896663657092250408742336621562801065851344157e+12 1.3014890801051024854771566623585670137291865965620018169467378299779444787378300515827812560122297100e+12 1.0124538654662000447275808082232391023865012388377449995299553105497245100904269526277695085432964401e+12 7.8434023873768063435961159375314327583471798036277160032885768984698845738415697915980635732948818596e+11 6.0501841725530180904600906190787013869191627355371655528963851623804351393593637559551107331989360047e+11 4.6462505621368016182264072793606121998818688846451136195745557784523740333089144967952856507676576727e+11 3.5516977587962269119525931760644634733043856235768805525962135876334718807598943912931965757172725598e+11 2.7020412906104807015595163207590604652240231035185403319221457756153157710084053715979459220350273670e+11 2.0454416504584874844288654299096481727785866755496086904966646702719740497512817671352805126571392705e+11 1.5403892510294439474960646757240162167099599367437383951114387610550961762784252474093002138673685414e+11 1.1537803926722197715458293540545273308134066994293207279094036185995805168563861144175454019660513865e+11 8.5932432623082546627640641477417348694337415094237447904730594623547785499906393911549971784406634485e+10 6.3623027195220875121288391459717396613639034297405541915352624560261668485605126300684726440177826269e+10 4.6812911918902633775014746598624793945466708292270476576211905526276376637048575448970386343674039745e+10 3.4219159722973704973409307922411009254870214914664349953308180468300676500257082510864321646457862445e+10 2.4841028739853487620210667463859830833915249050820856596762632512470398672492417912906662385983541264e+10 1.7901712600320350419911184324864748217003567484705447318290419325944036220537784570761034604693268484e+10 1.2801306382493511305829462604409505249460954017766596710795000567816407307346939367526651299780656331e+10 9.0790002077210108477244732035153466877051202713875470591432124374671431750348073917759631232548578001e+09 6.3827975564379468913411246241429756448549583761653483301677738274213461160580197438758164304325146111e+09 4.4454020353429065634884147021322109427228880348881988481665596567239710457609043699536467697875499797e+09 3.0650891483240106485152862925956800745014274542207119486677729969961221845471599535909631355057928210e+09 2.0906237053346522998008479447596488637134330708124660221243461602374936424615002409834279306514354587e+09 1.4093847936393953389721131196361187507808918896339213309073125270769570178617262447701740904323466223e+09 9.3816443865865073113511820741248252154173825647966196998698223910170238127516315982078537612763180405e+08 6.1591247552986719308828336090525828729761469632528313499316216318112693188701870465260568309591601043e+08 3.9828875852756763679930747274908935470810092333571636440208458831689798041926992679140789759446705699e+08 2.5328134627299282594169969100870229382688534993540111746098041880217958100989270019949587262564003197e+08 1.5813503481154108367340558805225954404160512241776412332159053455318089363481505699803337131518625794e+08 9.6691667045365780084733143730756405263543730297716539478405856461810184465600133585442577713005709301e+07 5.7778209653514055088171304154305266094413605157616111000617640055854277870062361256125281264803142091e+07 3.3608990486250363232175546758586146313925370670005411512875610536830125500943073608052848771091234414e+07 1.8969996671500495323992857180674106637400031731494608951660701017342412603801089849176280814525925500e+07 1.0330222624520343027142077765189352561312550638973520398844796961820569002747558255186752461993922651e+07 5.3878367210077787720444690608566102349769549594712774092641253404279042408487257900440581140307680155e+06 2.6755006930828685474054758968923528379282574570295136696548249439165154494702808511689807180669879721e+06 1.2393649323499478925826489565398242585670565043912567601026751084632253226264908519764763379080845693e+06 5.3079370899208405205130800019209750865338576315509309571458015680173939929229792464099349795183612912e+05 2.0239310202238445031879781847473791144854286611828592546622948229081448124000859276579091989428383627e+05 6.2512404776558432722665801532687938538389899617606213912053047502368110779453667911861518362064635945e+04 1.6936053504073409427044090528477578671373885006146744768954720974508712134766900619510022781306724470e+04 -1.6018577047129599424119668954385394373436706591335302152777484654029462323138828461895950102086492902e+02; -3.9732879109940824102828169660771711601115453167312784126286237289194025985938370686088633591892075613e+15 -2.4276256346063783839204299652377756432659480500507630951189228060417203612794392880683395913060596388e+15 -1.2803426681201550505632792630192871296076285980842333668456174639265631118043961655630751809913563097e+15 -4.4452434410127047741792401702929813199805795665584087154251569054955146589699258802158441458692969294e+14 1.4958737125690398309154911026171025085888439956495842293440956867339597051683180184408725828336052329e+14 5.5774487407985069999980591677701219755702365170284678050780895378698026308142876406256189509710809579e+14 8.2429966251675397886481555774878365191862016146327458276121770682975404883104717557443898546482579910e+14 9.8435096426277869902109471642449372332279324325061707965248632398513207261866569407735293201532839794e+14 1.0655141592954215254653403151841708391346952759672466793131369727689647023221923888765426545516547985e+15 1.0893728284482619695701930763762387165233225113749445341734248856006429090521170872498384093265315050e+15 1.0726680257035954764246653248436800146636275210741084238545003339721573561973329118935646162150401882e+15 1.0282697125027542430042751235566438881031189320580981837141832836789607186328727163417745303697759558e+15 9.6596797330401260582322447156612643914031646253904896022266269254742861269047666669545206178900350941e+14 8.9311545357804810624021530716126793938316480292792206477493526271041755236279722975877794381456501718e+14 8.1514725355293266400516082253319052434157440680023745044707669848769534230477352729320801441496593215e+14 7.3600012707494927912846699643939568440330413206822138679089988169676515140486016814699043680453381210e+14 6.5844914993610069344888186656968805824094612747119793565476409253950995064056496994700601632337719787e+14 5.8437692915554129661417963954814917369127669066606132689972166597766915348024742440620927068261085929e+14 5.1498783289672486746573036141060449724195168238253792167643467684828200038933913595922392708915633650e+14 4.5097755232288113276258001115296729322499609125811993981061602280831767794311547872157002232340664943e+14 3.9266649565247380627094965904916721832960263186067021066914862729995395090725670677555522063333158291e+14 3.4010400477834894074829645767141391537986453264686637460837731514531899272081021673461551958276478419e+14 2.9314912832672232404143049426094816996644726543334332654200470548640171790584227336706914926349545514e+14 2.5153264147996538274159202696381985137820251267933032371001680555299321256774882119707878019824543464e+14 2.1490413796554479568200206337658037530357030169314747232312103503722577058230524289139430849462992349e+14 1.8286730429784658577302360080400059738907836153179642540346858070848713753837674639791359663017658875e+14 1.5500589614526082034490291943519137675644410841459322938485273935010357347107418197503601218974852552e+14 1.3090245087913240412409983839219950976093135430920160812440110559195522041541703978627435021832299634e+14 1.1015137152470601314214541700532884336192587567402980817642120127829860211530320759895979717043139351e+14 9.2367690804168873625208765568093596052839542957011885137973307174155369789005307894408367317824489727e+13 7.7192557433303057621726589251986277198861301664828914526993276021583436886771158549125691441740812374e+13 6.4296269969710133544501810302051610238257063892662840841127249075726892349697936677978940480521443218e+13 5.3379507670006764517793051680638435658553525241889774915563095261784740546016804652724552365075619683e+13 4.4173265777752902220753982550966383914685541599975452065172372950452471599953344401620347225343317499e+13 3.6437888401413940172616668905408148146770312492104543148408967838379481591533272547314914615223306104e+13 2.9961500641223461407332811887730152620848463062866889517879012830977137422819035249253030688493236744e+13 2.4558068721233400805603104903289797095289369075033986898003303539735810756243380695693481455625794878e+13 2.0065259124266771500243122181543097945165838562413870205665910467343470237898666059430087622511325968e+13 1.6342222260259890574272410267812631245273044095172546253835545980124239308918531339580956811068234482e+13 1.3267390664687967204514982162411944285024651275887194317989569003835142400857983125574520036853278503e+13 1.0736354191905382852760147770737842174021364389015439503210485047662641926404841057937467660314647339e+13 8.6598535429305065640491537996593521277276978765725474965882683933170646398423283815980847837455298943e+12 6.9619174578160487835773701408430186760004565672490784851108890834065264533716944167906907983703102316e+12 5.5781569381278712957487193350897937912270425996538258047648532222362494655861112367970453716694379269e+12 4.4542210989517367658284718962785602426565126805535603201156988558502265785169022177865181244690071622e+12 3.5444129695082587825348988322824135514636013003242805144678581321864736278566128752751307571639251792e+12 2.8104592273718815992158808661161773291759498756325988553648219681062124583278461812503398587659681785e+12 2.2204249834369066851045884464505733167621745187317839732993562615580031880937712004889904924277831901e+12 1.7477630141468671530493694894021638676466200042842638863183504175033672304927660356536880743085684133e+12 1.3704859234148630753274637315188094771351255739721294392603787094090212640952893556928067456461897009e+12 1.0704494716349769148580418488785150015124959891244922079964534552297228396791791225704975891222287238e+12 8.3273541360148157387580906197102510131460155242854437544717314389660588356047527325261915426579674517e+11 6.4512274012175364422595217594470997829506694916769990706887769504898348892848430072116686121446994299e+11 4.9763674764435272338248368313686003101646879391251221381771861385416707405356863156772250966316403254e+11 3.8216632123922850991817880923199971498955657900240330780230756784449390159926154354774611863952928452e+11 2.9214044161292259482770546552414865011786438698316257065571081578408251309552026608208488070186435925e+11 2.2225601740456919017797748862783463229472837761120977072001529464162704192399061760394215453410607377e+11 1.6824977541407385123809928202700926570322365354234795834435008317503581896840408999496529094074517161e+11 1.2670791003419813860696812318584266364053298619696718221707480291817470476681083222183077640221854380e+11 9.4907878333319405357483013851642746956901669905788765010664029708978461547619926572392761877951992957e+10 7.0687415906118126134578721424583200732190891989723008931137175874130845761249116100812985778319850607e+10 5.2336570184983569656137290804452602532998505007847862375410897866201575005925271437229249271538846242e+10 3.8509029316876250753960985416880975209046662633746773370502523515700089231878939995512011199758281196e+10 2.8149605569193415744302192205653889764703411599710828752882454602867503504013777449153068155276558762e+10 2.0435190802569304480336813556114911099421260299778690809047189473877572832922380085473672416805796837e+10 1.4726853078973108813751035647180786619278525168467319686584153131557329492426366308556053868982864767e+10 1.0531155993386129056680323516403733507135191840542806360205284901788063378014026249720281042467462011e+10 7.4690661921791613831595131626766104401576920200503581262813609717641979155646685689681593171169146778e+09 5.2510487776902756853831570290559284888237699795419733887252171661692795015547555944849707745894102831e+09 3.6572354858578496343740054691893545659499091096002015691694855852884690894426520698698484754477053482e+09 2.5216924486260523083146848786770942964607617621985062265173821217555371230229711811638567679352740922e+09 1.7200151391954967090863561920383223394860599892360441993721063318416077892236703647797051004814184759e+09 1.1595611880583090116972662682233216433703619219784205707696661428861216678822463125026142758645626389e+09 7.7188234166946266392285986740678025198192717684629725910931877475234931319848625852633007923768404036e+08 5.0675679235460692503187793691459149583644444590136555400994353861124259101206861706722605273556540181e+08 3.2770840448617878858452107721619949795852323057309810254819694875209468857174145735939573788888288081e+08 2.0840214082070881572647931581707705607554723514901628252505907736870903974907433162673244655976769108e+08 1.3011798033624684389400522657721321669047300836638160164037400317827493389358304011279825706740019913e+08 7.9562624230404430243468490819526297205701670250178247004388674757535108548750730555564704799732111994e+07 4.7544061029853388992977412136840243754396163803533798526782989074497118197336819723177211041105732214e+07 2.7656718146793368908691188505143245592800316106831818118210375013664791318438272127981839909419415497e+07 1.5610880722276411396171777891628896198947492847843110924325656287201558156816202733923533725301384264e+07 8.5013278980628504699127373974402061499670337684756175909115424881422404627945348452095653268552199970e+06 4.4341508469900270715091073909196500712011967108461565736922220780586873389895306164572575043541753996e+06 2.2020469883051572676282334761631659250596723390294735286083921028389763337711788653930694890870339621e+06 1.0201116672475183676565776570994328125099658307359489284465222149449421246582663233147386770088920983e+06 4.3693341886800100327237788661314357461029877527812271749674114675037285861620492426532861955466895259e+05 1.6662644151907999780874294461361683770439924359016650231477054520626768758343240939318029162440654629e+05 5.1473389880181066505496634721717750724504767205260205566018357157473330787618969099168790819624511093e+04 1.3953811807448899797411212008987457629434837150789693976573511559653892012699191084322220712758224940e+04 -1.3090372903640311261618671653816976456830195830117237941371365264384173874457031790207778089391694463e+02; -3.2747820137716469146721216026060060412025001349184452870353195281782975063835605548872065590023125586e+15 -2.0045389648690090698986251623997259500657575846984561375019663908104092918415412722362909709871449922e+15 -1.0614229012398257215155176338424699834700850033196142065093833586295084086844566592640097467388891132e+15 -3.7409175199451550994292321370473533671413146079558457913167603590613299686846919601172830061419290821e+14 1.1471706956532587386657011214126534515520881262482961898547585682056018665968398467986777170187849393e+14 4.5077212531703779757056798323700469237157835476502668430580706891609683968410593679990428122515606214e+14 6.7048524454393838825785937279067468464542153433386168013157455145609714820470549779987792541124730971e+14 8.0267460032587081072314877321620144537889502819789839478671606791449606689687151129526462513908144395e+14 8.7001584283115654126857280762486163723408904998457191666565661311358891845951581549233959076310271314e+14 8.9023365538203070392300483943663668811886021135385602134257989525568501526148143228246968677420091073e+14 8.7707770492317523726453247680883448348098996030835573300463697224216986754362643121368057480643028302e+14 8.4111985472222135857452794352345076859876533103813045623809296970008281085807723901512263710977309428e+14 7.9040350294466738446461660225294330808093976758595838783774519122847767204328245214718571066202452027e+14 7.3097084254512692090542552609389592967333280857439768288090179039265602893799310509329332174984118511e+14 6.6728956554670871146251213956851440770807874881726394944335388803032340973113550865302233216174870163e+14 6.0259693829344463129289641228711254483192088676564246792151129718043473578321386676304820710028484187e+14 5.3917615112137786855646947315517337059311595171862012555842451696548103454360087247039910493928339399e+14 4.7857730851422025971646229750508815326946905896861792779294796784469059371296827318408808471670434213e+14 4.2179329946677714294617917820888069376879278387451457885793533560302868364386489949574378112573744541e+14 3.6939900879289606843906004285147371503335356512490431888072066355245382538460935728094907953847333132e+14 3.2166084427270350022627377197225575767645480906537977652969363127267805161100609682398858758168125819e+14 2.7862231573919366457086036477434506670892564023362564811563585030751792410127156927628069408004377863e+14 2.4017037130120987298964910888857341780619759336348537595596188421454676175514212482422871026614061637e+14 2.0608633968607717903757790461863569790781260241190291512703951108625115742883064356956014660685803550e+14 1.7608461801946214218641466434339247829861268151153891318366837064480930419199095654778730916856994721e+14 1.4984165743253706189101776947090783279258075446739217119293326182752443283903600932495858273217885600e+14 1.2701731459489486160556792173953809242636082661752671192883055030226842740217448446388007009025784729e+14 1.0727023863238608308877607145809969812309523280126314248422127727690819952238041538295634719182752555e+14 9.0268635611960509749408022655508546254553090129384683369816569129573814786384937740285199434420996501e+13 7.5697484823490857352973272108409023356048455426477581469870835332098192315524350284633590250260136924e+13 6.3263062366562784904150635772837577694248633675918045459129148715321552142411034810543832468461317166e+13 5.2695449578404086184559130646426291532680713362465967126816575203397668110817406530531375124657413545e+13 4.3749559527472405230760230516580938151742992759041301850138408448396057942937708366970770132600269261e+13 3.6205098223859134713632736875787111157761620163098696327380350843150080211489168847339208076832894919e+13 2.9865783413943757214849413303095026611392789474004602255246667454454831013311200875647484866038169271e+13 2.4558068721233400805603104903289797095289369075033986898003303539735810756243380695693481455625794878e+13 2.0129561051480245160221680448925519961995681640304826244151509385134349545796914026501740503373641018e+13 1.6447271764164014299926318137621814313346418711355191980771689316526077624768864792293647700622765740e+13 1.3395804783623045336778881220161590313140732513105393421335297076405593030638978026466835569924313934e+13 1.0875555646815661285092081170412064401593465297256429456688362629997730448470514136501663705671245155e+13 8.8009728759865551061358770438456187116049150202249982248922933361521958874166190803223872687570227275e+12 7.0989157143013065711117281357712840082309705473792930623344472022201372465674856950428244656955029912e+12 5.7071291117058453722357810259227644530323488977009637341267228220194745971399304244775091351941207485e+12 4.5728470178142139663957544243056900134770190699678478791569593592781237271928303081798095503407122321e+12 3.6515278341465133554816449248787648082290723894388070799251527979492924201046260929881016994634370024e+12 2.9057207144159300347065532840322108806389209490633225110040425656341205257954962719735416735314703030e+12 2.3040578362232014078729180478234215537504270257150446579992329950932439646752780403483703595840780696e+12 1.8203654062331436032556055845037144847016131747949223063128499363229004246518859467818477481632889931e+12 1.4328847420541030172182775910161321157313183089284904599972783548815881194025904640604158992893028873e+12 1.1235940177737027958069136999536626741041835435658513643686288612417044174140058288122992810281204978e+12 8.7762105369699841421711468184443232476758554156091173247009288981596670573866035883312222473033543390e+11 6.8273761174256461823904020039282765917210234066721454195356124794377557275558705418006517194295345488e+11 5.2892610775490568948158798131580865088036674736063470509804738682409669870731428902568480727819223563e+11 4.0801008274572250781283599750579255142092831257270619073169070570876825057735628822721206062680346455e+11 3.1334056091630510140674036439784302342489464200627367549073280280906173184230226192901458518952047741e+11 2.3953093243360121499997187091234521763419407163516763914460387832338021824558995021783950587250407088e+11 1.8223389194830609026290067156827794934953244615422449145748608436431059731087468315028614768284214848e+11 1.3795447967528092370853852611555241083819433919042406040835764463358249051023421343945791940972467282e+11 1.0389406525037613074692341687327251895971085682209728822694692108990118396039495414650187618202126462e+11 7.7820675313784446680836477046678150022687335175718185043639928106582737735619466344267813888148122995e+10 5.7961629624092587267758407473761242347974015595291852116972477839517168991128234604578716196600972532e+10 4.2915041742302377129993705860130596291575133584835844903075110151663015030611370058892557664848197706e+10 3.1577134331349893584962490797301847164922194227763707487357786144775289144140201692225922751741521539e+10 2.3082795136448265310613528810444314944206725620371239386106880708460897213804260711709839593356993983e+10 1.6757175403234919212239602434715396117112770076729455152705903442625612670743397415391491063378711793e+10 1.2076420341841092445459010185564597475102824424516683785670998681608565524719315169891614955158022356e+10 8.6359594272031383685411212801942152069018345167436617712076644044827896860986463760027348167873277292e+09 6.1250168821011592920809382681601588210100410426176088941915818424167772529342435195928495735350094049e+09 4.3061945409245918603416060509951288074219216995374406856874438823587740782277424552683174973323533574e+09 2.9992131672419706672144469270142848807789331456296266899267326147987578135551248194257626916006783131e+09 2.0680144808090854025934935962681796794744053830677881615879594257325871012205356378911808695804558930e+09 1.4105907967044842021711056902387169352331262089139973104133023610528129008079840010633072904815263146e+09 9.5097712308664276367998050694627872061295224643466666891227274683343419852667250905511393020103038111e+08 6.3304632483941945753235176440424240876728823029562535126390072811224765927728738605530276739759863706e+08 4.1561608349683768448784741490841018121488120423680004120977780623423617808780484674891965846113869627e+08 2.6877523295154201193945634132333123722026075713730766300451824206837341238990488615237728942895122134e+08 1.7092800905138237669817015726731321743575735786080037269151078475893303028696198108470561760440206291e+08 1.0672313492347374699505269220628822408832519883448160734264924915652088427434390916582185078562921149e+08 6.5259111302802086460731979219090729048249913189269374555574529818251175714188779523624104848112598067e+07 3.8997829903886186054793837478535976903004195951490546692479440690287008220164660165142777433847978149e+07 2.2685991201702422292879047920329072518259869193090401193444597406351754632203512983644559201724925408e+07 1.2805586421115451854450844834981314043571091510885234514157555964419961044220140213241778527663365160e+07 6.9739005050914582607130542012864940443229781301504659808697827269498850076217362354371883862226883061e+06 3.6376287240268807249643628817418648894815546035384451550505233196905169742175113024752160406622503872e+06 1.8065915250883885113049447995880495579946992017604401962483153062112633985333435467091218060225622232e+06 8.3696648111656598166179415966083937826954897219002585262010675454771971914673442868577478533294099895e+05 3.5852265877896006076355180192947169344859104938007112436044844486082868760536535333726449119122044650e+05 1.3674265285930654178703760777930526350802340008771128271074890871221613465687133121476269823778928464e+05 4.2248470247621620212812719721819446605700039966158780563175459436731217132905837371783317510200847987e+04 1.1460036491527082113289897245499579156039406671382479519603948665383121731839409390344776296992404745e+04 -1.0664882815426919417758501352197923994372303831993920147549056674009512043025845871694467011563543862e+02; -2.6895660211240247893526665670891049565399214892435488593151054441015760178221261238827254965782127457e+15 -1.6491472217548791144897044084798889311477118926294991891517498492018524884178492299807135173776810575e+15 -8.7646432370060680178395127215738895343567737053840752976424324806081862787853501774528222167952989335e+14 -3.1314878179734894255684377748676873489623566975997330268831828940072270109823275583486697092942526673e+14 8.7651261727772060597960705514845802823777780930499744708343180745372784911025815344579429336522997670e+13 3.6338552453251583166675055419486422032445130656157322014676418607572637402617689900996172341624921695e+14 5.4384962976578535116332211979452600234738614792634516587618036150153889545252081573508722425237480071e+14 6.5262712123300065307264732832442177123555480217768800761839505093730328490139261585511141414636631791e+14 7.0827637015639390593381207564078031379545783090591343622987203350066285470722927178207024762356565780e+14 7.2530519496836762692230120174982933606849534050717000783318785985299652102092021527738808681261739219e+14 7.1496915175098054661450520929988678656529276474504418102904866485995752385325909389150758790649458542e+14 6.8592364422633230314131598760633261159051492822671357000692547032410838978699416003753564309196357914e+14 6.4475509258964677396394621818302802344824397100748333293754073942988126278745438094509525185112817542e+14 5.9641225617496363435653584366892965583503939661567152031148445507200299487301943079771817416058559245e+14 5.4455531135931930322136380820920780578530739261049878636082356361940304911258867975113281306379286611e+14 4.9183734517386597543103942654763336436946540609827391045804742314649283731896699227559334016791325937e+14 4.4013045296376571473059417243804853498288555200620418976416528940797841494026098202348859472961987466e+14 3.9070655350822842518457841600582078960781670471700981703657592096161769706331533881585465258695528465e+14 3.4438129618174832457189950306150866719517385139934769186292906517910739862660558557471853154242860978e+14 3.0162797993931347761095107311878457333477208058583119192625249455915139600765825683415581767635435188e+14 2.6266718881584086515008417454775503852895011289541650533551906920546816068386061266743658910021843664e+14 2.2753683555168586358937162730278578862555517151058884064769414418873531723433337326208025575617946554e+14 1.9614646187568291154746929529552284148956706216751210079004002916720166250159418820822427963981012806e+14 1.6831894374613208954056366349311175986117048628470663435386494087062821955875724859469678634002016227e+14 1.4382216945805477804600385451628638262317076860743206025187540786375953864441182327161663937671621607e+14 1.2239277850286360634654383800258034890263983410992000719452902832575348916057896208767543798005030211e+14 1.0375365297675861262100845573832935477700031472448149099888255656500258457539806663793292326701172255e+14 8.7626527289209784990399876817024444382908414126332310939606040548473957708585350751917228301785189427e+13 7.3740814237546032364864667613717713258106978409165515524226266565259363724340948160723748765202897998e+13 6.1839526344861899821740923499696163351437375769828633031739221032081051978188441459266333339685017044e+13 5.1682992451251937861917058667381090008770981399146915713042827090824888023899393403553946335915281637e+13 4.3050923968383610856147959779431143451380923323127199173350042104220582121413455259913368661653330493e+13 3.5743267156714566179426673668905208880566432628768298289801802631627276241323124019203684367404668664e+13 2.9580182420526219382871685196644137192483178988275826309290981023745010775168447899434525219884211195e+13 2.4401414891476540073023746251142442143833149302283804611422889707921064437336508407290716016710220167e+13 2.0065259124266771500243122181543097945165838562413870205665910467343470237898666059430087622511325968e+13 1.6447271764164014299926318137621814313346418711355191980771689316526077624768864792293647700622765740e+13 1.3438847247955058757627982746269080696050839720450056786715681069546636503874000969961700010974376334e+13 1.0945741053138726613648830111774136468973207061609125144481523362878786616342248553730244357013295873e+13 8.8866011324894206846360710808150432832590939144784999519556639244037453153057643642193700300353529714e+12 7.1915496662562312131394439608311475197499905508674043090471913148440394390695093551624477218017578336e+12 5.8008430614879146044107460373660384643040342423545562149739792826305392230776580326351184872528073269e+12 4.6636273610396475008446222084955789461588288600901826171044049110503476587722715041203649569368815189e+12 3.7367981746541732732885622167559708210633919057707377025674843222773230952706727774042053049981249443e+12 2.9839683432091267553082502257458774445406048595737598816288350268286666778686575819521248815882135890e+12 2.3745423160103686095495072239827752926920151548156051368046078980208044465118278436538387820566738452e+12 1.8828932980146878056876557247448429626037696875369321555226496885987933628458381816189913614944919063e+12 1.4876372863719052755072422056376737240023418229136057747964604687648806319586950751473376418752132669e+12 1.1709969498221667386097197233506991541787294303305026757465942210959440275462860696179911765063189891e+12 9.1824768114854587140936569254692111760435550670856129370905777254158250064417438707359583066372777589e+11 7.1723797994671278846489434908061368938834733162756145498699439691302479698128255728401735877878051724e+11 5.5797638546486275756764480597542858435318945212801537013695258176674362768231977197267674807093420926e+11 4.3227754413512763596721418792569757263114809893002192717724316161589386441327410718427130889175537751e+11 3.3346034581254884621798160422979815360822611123956130120760532734810897794724335227599968522809094074e+11 2.5609170339834805511690522201032350211264851907110622917145071314570145092465449791460778102892731173e+11 1.9576996539615893887250564400450632906384309499828929225936438310418174390143113769291611408376841135e+11 1.4894267995141319520501079329134110107246118379781450337094622280762613708017980011886613560585866735e+11 1.1275384904015871330927550506115071455181242431551132388376360365713301253166204124994845323028876713e+11 8.4916459319856753177290705024208309710887064561092936738587453162643777917057268777628741743957541609e+10 6.3606533622927420506070990723710486271584301045020409925889956761134160189251631582341918250501016504e+10 4.7375407290519610255539293350443538652656725921439250606437751251252919894299152572809188580495671399e+10 3.5077416464560234948637113173858782791650928739695623489521077471938461010799570408500828165595484415e+10 2.5810506913016699440025686486822298697729608744134097865631978504954160770021948891538706405151471978e+10 1.8867660839932662646825471728164794562659707938885699657132647537665295656042386491831883811231696501e+10 1.3697345951492283693730031794924288456591648638194751467685895453887784891623866667233655603777708188e+10 9.8714260123715129020740348732676846774062510003388631836379173405513689775961102836757910748966651548e+09 7.0592484926342125855760154251119330537356247057912478990411991738906509408850730314303401708416267817e+09 5.0068148177756112765098849164055104500637906251055830661231371411765840174260556489368086267494283860e+09 3.5200953729685634913941761322267071905616755842660758798057827752548018053851698990341484918272706035e+09 2.4517426015293270412210371878123691061491786470687510786288475958410359500127050987210865597855425764e+09 1.6905503449342683474578514261103154284978321068719212342957253562081551371543337888388238395811117369e+09 1.1531421561788378962206039137756181055196045831528947254636559251950746386662121598530299533990669968e+09 7.7742670030058992995994784519839017682502738232320194474990736809186305940468722659134453703377762108e+08 5.1752677589844143024299895065265334889105374933820930035374467267241577869451308280525977238765785702e+08 3.3978016860223654959996636195225214275506518957122297301157508973322136402055438895106143667318752920e+08 2.1973731041478123389452487079943285889412897136665717847077742807884118437261448089215767053064189096e+08 1.3974528472677537524461557190425606381907524761231782716762729361580463711255230084352816283482443103e+08 8.7255476329541856649658857461895831035442468200979833525746449359701139027564485581429149356430265420e+07 5.3356344059925092935781758945731493726931725669601795396122283654305468193170976366055704195375215347e+07 3.1885810740686118565864479955397438544239157936411232392427174825268593766936275148814957655101946023e+07 1.8549309196182891978187166612009147246247191803457317799253017557678782041330885373067969841776710542e+07 1.0470909972629232156989672555387918531835286504224935292176281580227240256180214604834811930729917456e+07 5.7026622012309753042017929067397797454430153713555762003033972252167421516774907554420597490408178468e+06 2.9746730164043941676334368879555614103446431045130121682239354414016952571969295571641696890007859324e+06 1.4774282413133613957562415297694496723508028281374555770143560361032645915184640145511441526997650557e+06 6.8451270437272978965505813784532613734380455639740205259830902454706178708697250632011858233087532715e+05 2.9324539046144406596316624535662132179937142451639171314520546395326038875540099773206152405397992425e+05 1.1186070102024616545776255745892148042125698152622755278448750870913613732282697680492749406367388263e+05 3.4566282544922505098665167817742470676752071583564320664286188213708035978133925186032069291673229453e+04 9.3819759823596313139330031268444213012982346329388816831094385053572666893325839576742891350951474265e+03 -8.6621516067644849558194168983622610085842730563392040784419730403311207084222505957685300518505428636e+01; -2.2012021835763082362521015151621052669336825720737869893123551086150046594017061048571657538385917857e+15 -1.3518632555743302060004809210519703043138505200151198525330217601566060036367375777832661292388264325e+15 -7.2093194063779896348852675621463718989144635868980713329806366424321807298778896869286155237842113196e+14 -2.6080988965055615851111119207453994236400814334301108549830803918223623421256772246823737560662294219e+14 6.6711510282858367184036791334554226988662143439611609933885904997436313756529985189734638724769737224e+13 2.9217492980968939093084110715904866297621216117412121574236279781277403857724396660744468769343703360e+14 4.3988214504674440869308124114395541436765188874037642579926201581525000287410864814250140688191660288e+14 5.2906962735950419210017126136052141572135430720654909631391572575382784816246029665228140558596294464e+14 5.7487618069411606537594667468730090039746190442214378622771260568481865138909994592725506424127506243e+14 5.8913752971565785003759674891019874391914251311567746033171475159905454940207722415397505971652729900e+14 5.8103716772785646589906107721042210508378969664551682548825898690537499803801571687675538336036344895e+14 5.5763803898898336471854918197690699210847316833353645488542435143289341952966159925832787941020702950e+14 5.2431562844396817361114567672623378468185733255247695349102194677493883658069658229142087212387671517e+14 4.8510965403383676607515351764236455020665691860264475946258175069393664946531039031406568286618929033e+14 4.4300870922990489828540172182515480921560415307538064875862749576542447413501042685601670921953503369e+14 4.0017980634571621881770352345931330211504840107945148495494596647580613169715118813965137776689268802e+14 3.5815275617968444735643982395539490023111456782484876671293307284238679372670821252244436316965575629e+14 3.1796762827057519680454893960190122381808773223758613445767428449615536942404217576932051750785675579e+14 2.8029211871341055180812547883289060643688607570532560232275039414458889538076753099364042202119597451e+14 2.4551446664953546069090964430875788194140653828918555223295168288405272700424898220047379496952968748e+14 2.1381657008522806929495505270579398037007209361514675185038575653435750314015672500080419446109636572e+14 1.8523112588917618562051388950719423732887421670793249714632820448375397653364358384306489701175493318e+14 1.5968593157661904691559184207312146866397007568696558207883880550393564470486449605757031064142754622e+14 1.3703791568007539974922027942883873800598394858243526046705298306936911284965740510253292172069359554e+14 1.1709899037908779867425103178100382315063554895105351658148197127493961345367812363163199221564874674e+14 9.9655428746235004480086652829096233279810551678570763271833608713070221031677424172196986864264735466e+13 8.4482146066356020339182482940476064165057560928988247479566519158274866795582204041604270522350738143e+13 7.1352998881413047909700903725031213310715103122746455021517326917623340923606111215334049882320104179e+13 6.0047997180408930606373794117964248467745680198584019170915926645054364235159210024165771131673986694e+13 5.0358146469417317864271273485615042028217181594650978891337449602299595618587244222880834128000195265e+13 4.2088490592596529217768753102498859998087722769069301442322871439379924990087491620160517304272298826e+13 3.5059807478837971000470209030600881792802319673775528677782850451757286498131006182256629899085069838e+13 2.9109313734527540106895658043034074689385805295140621446344551747977435129411511266049692722413272744e+13 2.4090656243369529554256046198941238618670042245220454676559094300855945294387677615070243798066512836e+13 1.9873406370583145073091111462928880133325789944361887077750203415744198766144912167177338250330013439e+13 1.6342222260259890574272410267812631245273044095172546253835545980124239308918531339580956811068234482e+13 1.3395804783623045336778881220161590313140732513105393421335297076405593030638978026466835569924313934e+13 1.0945741053138726613648830111774136468973207061609125144481523362878786616342248553730244357013295873e+13 8.9153045023702046017094430931638330335827635505373624195433549058821574031072405703900453065768027265e+12 7.2382610542457861142007062578189262134169125182018322812717523050845024310130123216194418890261235627e+12 5.8577158042408450119945884987863380824525926159205574720264356035786905159738743772248937341684430082e+12 4.7250230569655605506317082284684253578071341008684585179278912299262386241171270407187860073373191870e+12 3.7987737685741522043827049268897762251722240995336575926920351193212791550327711813870287807139523946e+12 3.0438678769791884920384467208365851932587227628745695675216455291472362543067818670281537764537503031e+12 2.4306741841066810274207700189583803329845397845616024044312502864171745507318056159815074496851584641e+12 1.9342769988768311126752912856209460935595400591396946811327637027066344989864605006937344526244405109e+12 1.5338063613218256931801460150439737230362786176971357544706761584167281219567415037832034536689635297e+12 1.2118470839418360263829027932776294654936782674486363830801174854632889959337048623858196553587447452e+12 9.5392089180724270093333917003301926633448853534131283476124411292268083397401382696637618134713107338e+11 7.4803543105604570345664206919244405595880663490931792149295356020602212719187950977969824748312689915e+11 5.8429377128029359183999268955093446531582629189065852822675925692508015059625477430953631167494151187e+11 4.5455807539801592006573312985470856712110876654521110330621603521511957655876268624373873517218933747e+11 3.5216140574448207360373225085794645129837462255041729322382024017591870330637745519380135376009034361e+11 2.7166191769517273808215709760477061264480577776541374436638435656533750959244521170787003705125767858e+11 2.0863421285165532151385073122706353978454613292659477251728727429961432813957759395651309911325700041e+11 1.5949296020312108117694443070177842603671372802194358392022120796993744919654734308429355437833231373e+11 1.2134448694571633063774979406327163656917976846207401308061271988130943538414355441341989236885367728e+11 9.1862381741811205273333490299032280296437092695257332915873057158348460491082458794690328710619578883e+10 6.9183680549212083632230230108923757266426658994517426706549101537347291642328623522906350534156409898e+10 5.1822577200798147262526630654538450358630524310653859318819491259924148283119516873442388059141691228e+10 3.8598975363687482671755231476208765278970977395779273393438561455039164184781771041966049084157031043e+10 2.8579591715786463668453210765783648404052620778625377905900855710079023128844409963196963980149274797e+10 2.1029581615787922595356003957404112847030371093904484885073850104044473994589286054664702179179187145e+10 1.5372975226816513929326186624355215223306089517129512332477005718399090126614597436191801330484458870e+10 1.1160461835122119172746339324176523510762539667116992296672464414761321660869720743170052832272476123e+10 8.0432512893464462327325956850095772363462236150044196540916263996570952424412733898242950497067127128e+09 5.7519666205608974959072117326728924926264497568751751827884245399317026647751805130641416488680675687e+09 4.0796764991544168319620998103472895446560540669463025198915503876263815661582996317925123682947022988e+09 2.8683036665600995882007433595005788929084087009699245546088616201954670914721953939748761598455548472e+09 1.9978012783232921877451785257977601352401727225960911715954301158221444638814860420999178528482163770e+09 1.3775662129364419993674907298469528539515605186391807769487905911738397916084316976435106162607543620e+09 9.3966806220144860812266987563597644523792061958374897699755985937410505848318132769567890513009913726e+08 6.3351751731443631953735279224448661158794615599555914255421305882468765876808781662524381440459283801e+08 4.2173528327589631341095617260101172466657801544387109265079661255516493655396111612625696710740345806e+08 2.7689396005972523740884290164966932281826138730780717080863188222663783485240895957462799993082762996e+08 1.7907218639467161095943712768168917553456691369617600439159085341703755045753147108229637770934161133e+08 1.1388614015881969768624349027824519382636870800057641018171750970175356178535728822098159593720673823e+08 7.1110971920756672642875295305681615975755408008034974269870580443419859095384348536794181390786306131e+07 4.3485132666338276967650224370827591440833446681944807906664030079433104553336080894117176723793308504e+07 2.5987491077997730224130184890761527869095392689665381777219122176700989645506310493004093397420120231e+07 1.5118462743532996100626273628975404690462613644817965918983478434550392671852238093413483807861530284e+07 8.5345250846573457089744495122173647194061854768889068041713003217433660028792990947337403228527154747e+06 4.6482513947906363270835077944983917790858486590305558280906584965210023524255760537088885083600161636e+06 2.4247683392452204125616545101753811254480045123793013500288243257859553013110697424775702850620933092e+06 1.2043789114937394686504913071771527968993049796229135245894952417204508312161623665696677516391851628e+06 5.5804011172957677575849587651982041355389920822933905803744853058403171276298573007342445332277201502e+05 2.3908730078792020015672286819178574955941791814448915751358168195132737224686022488670770292521837500e+05 9.1214146969107596861951177600260237022943008489015858339442397287069857026868213734129403648466740219e+04 2.8190691216858665079398225998444972891004764893296375285648503385151969591409461391013393008108588747e+04 7.6562575748121763972212642096788829557704628002231412536736698756763018238480434298356955445383676480e+03 -7.0137082632090788074241500998121487571401363927035104400862340341833487360421439786100570390468582679e+01; -1.7952324049218462140064912561958252248193904341909571740449066381775789994650717394160703734090883047e+15 -1.1041921638111412784001245913396010588860611741599217394049219776080947709682804377033362160390567959e+15 -5.9073273789270226671524791018043315201744755549270637939349656524107163831105251405528551311646272841e+14 -2.1616578322779420188462560702795257466973440654992805102038069186142238214408426481963656485646620105e+14 5.0566437283007573729301716431562882753221064833581275664840309458972671776168506408768896933485878975e+13 2.3429172503546260567788688212816508532964574856754083859330457538529865425695188560670896822439692853e+14 3.5476589218636226383772322677711020021931319417600374031058752137760200581835994667519841400329584221e+14 4.2762802635685824919022029761852804861193032394460598685048083108957008719122030814171011739877758429e+14 4.6518679388819656837129900557832932631732297849111676564076067147642967298985525960028419737836675100e+14 4.7706613840835018245926882159931350701820643152070676053563737797328762761087176322087533837407286150e+14 4.7073418672645772664137924446488024928048769614242867917379970480149497417539493978322972198966646411e+14 4.5193532788690737529430989778440749226112060447749384163476336994196996722907296927912947017310194952e+14 4.2504218029812757690393749072026063329294076210614986918750687416832207646187911227574038271386728391e+14 3.9334141763477369886613666167450573083012774344475934708099134518323106646797374610870694936985667605e+14 3.5926511083213035559271639786906425986534953994847516100844352086170749083787487841232853714331144684e+14 3.2457729602147522124514235148062163015200070589014543127994804715985907930417569944783569042119478874e+14 2.9052384119190538134377985770364565205599801862851707785426972419448296638512448609417766775022816065e+14 2.5795231029503051799239269308569624298426316804874831773181724337102247189104306709263748564469971956e+14 2.2740737198468494047303163671195982012147420237525558745876582524578994613157230590218974076879985288e+14 1.9920633673162660697860166482339917329641296691486005160003404481876790973084550949905073266040466952e+14 1.7349860132552336693725238366374165348476320210840661392557348611155964743280890648551899952509713291e+14 1.5031210881809697360096170771649743194985979997058962220376182552195189360333343050655465204735392141e+14 1.2958937357421734645649742567677504529878758465993264316195452350629128962410321510368903906072798334e+14 1.1121515730655359388497204420550154488509695481356166386157514276737105711620862363488564259120837400e+14 9.5037497538372898516107210569452655958461287370880079868085079375437222313485402088372581261589241558e+13 8.0883471977097224303206007292572394158069937112964581067360087041331285092638818297527585496972633242e+13 6.8570819904161140787278054421061366041385690193995832786299552343650103484905923590742109378052806908e+13 5.7916325698836341136603036980744999594060065224910265971352956302142118324538014602019410604819363357e+13 4.8741692277282185612505769903873087183823908792901449847327087002227056702687410591083936490225717249e+13 4.0877487025171184766814943622996087221981663478586861195582933662407497851259069552779715539193102655e+13 3.4165624266346414480392366977863513017219330122441554192715154780720800032509747098384821453652010324e+13 2.8460751848985396593000905313627411831857833156045406389525480544447086291011985736001677963001932423e+13 2.3630831205063960939412459470099061387256392195588888747437190180844491532048105946395006248233913415e+13 1.9557137041386788568459835071897784865153792782458498637833685794797218079689583863537380401722354881e+13 1.6133851970912559803132276708266656936414400939447154344494351762240336870266330467888278671722102164e+13 1.3267390664687967204514982162411944285024651275887194317989569003835142400857983125574520036853278503e+13 1.0875555646815661285092081170412064401593465297256429456688362629997730448470514136501663705671245155e+13 8.8866011324894206846360710808150432832590939144784999519556639244037453153057643642193700300353529714e+12 7.2382610542457861142007062578189262134169125182018322812717523050845024310130123216194418890261235627e+12 5.8767815861039984858242153522887745492624286419209109322823644359042937367714682565876829018348872129e+12 4.7559862004697313992272052878265561689880889646603255418881753882850148280589192654960375597834172992e+12 3.8363918692639353212654502902398329085020516778655417052111624478766086448671124436853771082048527772e+12 3.0843878748213323026825304697184219302542358653190935979619980027748270338847308697696217872620007023e+12 2.4714833512136258232640290296538899857209888377993029823859293225495157256288426299214798456974226894e+12 1.9736257566194517305926004121880630710314029620679532409838146402567886353499048216078372675771137614e+12 1.5705896647434850013975976953838437266204813689299000934853562762563968582890850025244039695411313873e+12 1.2454333185158507316912237858576972305266567645331785434405184238700130668036068862703841309691546201e+12 9.8401909823075666800174898825812082169188728073765087146465729169358658737718585901216255508766098636e+11 7.7459327741137883403372380760328899051644302679830074553431395245221559098664743266332190312832238972e+11 6.0742002091744603471850840464293369599795249287691114222909648565483372779687624106501875393709688465e+11 4.7446446023863412365464722311571644903416439470428380000268445048766048624590847180736455737514410662e+11 3.6911971781239424916651523186310220160598191384894980716454027943266346682714522984375693600749366342e+11 2.8597299025448010460439949953432689774399053713931283186151865908467190510204032585354970539371679666e+11 2.2060602825570055443550809849689002468898047097977817202530755902998668992036792336526628179690265113e+11 1.6942577283513673709464785398218053357592991445825328740163264603470217097636365836523794793613117850e+11 1.2952117954158636576686424535407970200798479007596910986988810923812028916427972027988832867891561367e+11 9.8542743499241827256086465096527060856145666864962448235981106079418190911453397466993784015491141324e+10 7.4601514272080862584396899186014721644567124716023499665997167428000651391024850947994221868712064347e+10 5.6184817434185713104564924218085957933414600232493447114547872730644224106362901704288259621554918817e+10 4.2086201360704020941433538718946104884909853814610337081967428791380571670392755012163977772699779425e+10 3.1347431455458471157540287960504340688458601000683034994749112765425819950820252957342698198660076242e+10 2.3210673180608438005376717918529556809416018511585416191923614535005657522171519811295733493556670187e+10 1.7079217203135604087983657756633214872631155574468244261298166551826896065027010163637314941340342241e+10 1.2485357048127014666566114803400959007394848970059641870554509563588066764256522423631070594857524483e+10 9.0642323482606567928152491655313311999767721899677641292184494805799158679276147890003333350556736872e+09 6.5326058446152855073594831734543396133221750145193313733912359144939085880768710863051958259896226475e+09 4.6717251108578894179575673291292455565397947415395156303702726263744831561560756216257517697096501943e+09 3.3135454179081375499684745696847481588502445506143873166074062742912405009473157336337673910802553622e+09 2.3296935767650649279218565271474258835823707770418186337568407658454742919490275405260863403990172829e+09 1.6226791518907360723146442732974953855777506114586845569406761345396917774874696875957650830026838786e+09 1.1189219651697437318484317195451644515418902499760081650329022000299089752639290162564148937181064641e+09 7.6325387866896981389175933055711531759654974105380918502442187956624757161424678493923037443691598336e+08 5.1458928827474156548153583769595529268238748954090382619605300928924869574536085694289566405793328447e+08 3.4257052661335576161247092404018165042897175076134640375580594318465003759691468305917026696113735720e+08 2.2492198134687632518145511770946572190941969747505147266451913392753345000407341658810593596117344886e+08 1.4546397696435828748195089367795990773331612091935258917956523330061576731654204093355564674113634592e+08 9.2514031849296985662989614711528051845924231293395331085682011071435280565625463502304710912500903708e+07 5.7767504306057527096189370272927535887430293453547622149731524327264241853996029167436420537459600004e+07 3.5326341219348889026123771791778833417219916304754754833405802228671419261346502483319232788768279387e+07 2.1112246191514095700525487855295922136266885563560316373222984365664791253742752459338675547256614619e+07 1.2282614167210752913128507946784207165963197643361030004282775179875964427392177959506508887995760800e+07 6.9339017636664686530671012465772536884024453223494629638823950372307840033255452895089535462546848693e+06 3.7766356858971663956359107657996002467991735667610842143109848168876604603787415745462406802222867802e+06 1.9701756299512179757450429328741689055826312973911534554675093283108593204919629161206108134656087091e+06 9.7864188227452770307894956831061279722659928034799237957417296786936326214778659909510409847538566791e+05 4.5347510420754000832885536336428510103876002953032240762844958448332466061021267617382716525711527844e+05 1.9430606133470129292576143304608122174608250712428115118970064555435708418850754874601327396851436779e+05 7.4139895416256301045478581337666114557198083791949171429903977990411031675755111651579023796481013804e+04 2.2917345889780498517289992569186455489826913230743585457078515525930170339444513138371530939507244669e+04 6.2279863355670020778987558203187711576275704238097034859998032509590312451908908429348228449827723042e+03 -5.6611602621178101912544836869120616891633952993924616065932834862826586081846707605835881447968213799e+01; -1.4590312498511547507730076495552319628756160578383305216105845043821158942899572133181514066102279570e+15 -8.9866880729807271320278033675695818831058114797152154425508365389648398500725320343298660203092569704e+14 -4.8221396583774385758153847172202778004922358174016420967488938238242133838575067373475079581363217740e+14 -1.7832411302690643819387031806772340567486155543033294266770687477761369547569024818139288194258903619e+14 3.8162690260528172741999885006159661411714481138072615516206485454385524106735265462618268926364705273e+13 1.8736209553972962444592568843279926761172003448429267483307373554216924996924287062373870327431647062e+14 2.8528128976875419075032222818184072694094184705410288135617880140550445223190974468962813043817577220e+14 3.4459268107067397020982230696962541385085580664100274683250964840212136432403950266586568829108201475e+14 3.7527075289638653315633499749997149789445806304727840059400259486329159970348504796380065000474792577e+14 3.8511504937632761120521341026026162066251453278089959967421288496843119113456664607919293257307515697e+14 3.8017857457318069351922745160018380151772335751941786571791112575406732546772566268522461832395436234e+14 3.6511777393164116102331257442894662993876169268033816053391239620569483070978773209778023896715271031e+14 3.4347763379615335069493196427438216831302532325208889514509904203615988291858652949250692484943733237e+14 3.1792321272231730418963348166940833479977258228382218225194261964654111357243647332366243785515904526e+14 2.9042704501711802768311469393366455956883553688795922639872706404678717941750157432314415701140432656e+14 2.6242027993731104804270832140533246289658731361860188857358714918512085954063251067513030870033288583e+14 2.3491409431422842228555059650640255793427890225859208873367400923216208418996386747257342754191877300e+14 2.0859680366732866950843723772624261319916087075038510031265682905540289051429786149674146797554646100e+14 1.8391116436635864044292475903344043040860675676294931812457809945035126224915513836028154132176714092e+14 1.6111557919037125007790893125129091577420040824851671675649303025817385484503384098234363060873629583e+14 1.4033226694813604173504219729586456175477140730377265345260437673295041104448256998401426628632137923e+14 1.2158491346208350235061807384030558468612931319382876419799860318458265413053192560169436795173122507e+14 1.0482786901251695190661516175373860275512819268409868320003957263458284578524230790134711393077765165e+14 8.9968581735226416154675277268223094579651829712575293602063988888581058670014523707951751785302545292e+13 7.6884645127003646964383041532225215159365198826186059526358987011327188279945582708866448372387359804e+13 6.5436580301439198428654897081120518564011552941020415999501011268392726603811386854714267979194280453e+13 5.5477261138406549111419427555542272797119756326878424099779050230860276846241583990141097895782628673e+13 4.6858715538542494144373181033255130424077582307142315148229046085989105826114098150544128540785493541e+13 3.9436892363105872961279456172102377604435672999091890420843352117810936886853225401573536804768701082e+13 3.3074866031785230412824041764508722621015215238561079106197296005336532335460971958841445125179929636e+13 2.7644854739686275288520123092071682511453406313890930732067771487149289123125144677932745189768851590e+13 2.3029350121230566189119420145131778312511061192820025976769718820870260734934183975350995506701747842e+13 1.9121592823729897126207188919672127910701803343774790878900408270428470146770566462977431762845344191e+13 1.5825577259785663886613000080087667652052510137529330005433199106405576054687083772224562213205700598e+13 1.3055727614951879116562369150019809023834768069034804682389074287768285465841701082865039386898385762e+13 1.0736354191905382852760147770737842174021364389015439503210485047662641926404841057937467660314647339e+13 8.8009728759865551061358770438456187116049150202249982248922933361521958874166190803223872687570227275e+12 7.1915496662562312131394439608311475197499905508674043090471913148440394390695093551624477218017578336e+12 5.8577158042408450119945884987863380824525926159205574720264356035786905159738743772248937341684430082e+12 4.7559862004697313992272052878265561689880889646603255418881753882850148280589192654960375597834172992e+12 3.8490039112482850267371398903420087661786225054622520119869420259606658417816352201195882527288234326e+12 3.1048257803827935416206616665316530630337819888737956527404713526924107168453247043988870014138114172e+12 2.4962585679656767258633944774828939950955432038571234996612641966948993138099143028885554284635759870e+12 2.0002505548930746802883772677610797342115517044596591433607860081154065815711893243158854295330947708e+12 1.5973404328733471837271919636774216539920080055392759849845242142928419287306722129655669156742082455e+12 1.2711630080789016208161170590344299335275792694426556277714666969606951078389099890764716693503295309e+12 1.0080096683372710421333239759242912537948396872584303895370513712547052346853873097288974789819700960e+12 7.9644051525632023004641839193608013961770991615229967477811315352822962879921148438997903733381616279e+11 6.2694442940893474966931226258518945454491284109435263509466533398665164122723525225707188690248227117e+11 4.9164299534581206037608574450319519482013327628189300346667495518746560102242299901013426591273790393e+11 3.8403411449106936957582849327882121563197005595247071508811948263667229764661668679556568053515418617e+11 2.9877116216937979452011948148186526899030488263068152570051403189790418694598742727185277367486577450e+11 2.3147373645832098941822336522293973917770863004706568033403769334349828294490055232614211799946832203e+11 1.7856622975365831208275348575809928371297040518571281917151796620186120706206902518080665274405835186e+11 1.3714079477094936082012645280821258737658073907599640217856406692674340377833915533297459370246205980e+11 1.0484149580272465813561034333135056494301034819002794869972488494703078943311915968750407912028960448e+11 7.9766825291587836952788608565316424389423557841968660721436041715669890047620691648535802104461876452e+10 6.0387988523417415336393818659203453051939341324753174695154848179740851973022634964869415223993314527e+10 4.5480705370319974738888783336304821811045022760760500248066588957510616106045878532823289164556510842e+10 3.4068521768575915964201775556334951921398058704604934997386323772803888370106437725177650582526943892e+10 2.5375869151413262618146672217767655115106097150229699673994216504206918496781886452792033019053836884e+10 1.8789368268438122950718301417948212397691260171379953836480082335579197732135995599734431901594857470e+10 1.3826045100375238106296262287100378465311113634681656155024687323744543220221103202337995534562487161e+10 1.0107334596249790341505260941324335084983497461753228624438598495754176627246913936616874197298568120e+10 7.3379119245727011300457753667089673332300472461918574952454512763375846996877725987371201738126354639e+09 5.2885162958217427383684007487775519553985263870498611030953415207181055544928680276194233768726519336e+09 3.7820803910010172599990869578804750404899290806811239697276050398765648182377893820404599641124036623e+09 2.6825798941521189616433311878094209618982949012778588220811179627105948567229165097685664119600034469e+09 1.8861012565780709097851504013478796171042271482524374567220458547750433420809730731602770252102055124e+09 1.3137282906661247855537112382997052570727717492212248376919654159894909939944812084249512155098091010e+09 9.0589872463052807891241137575431336166919233276686633215142444233993918028354467192511537825138003531e+08 6.1795395889563004527581178065874145812186798815694400312815436744201941117541455556779385712744674346e+08 4.1663468431709938234218704214030947827087072972333780184663643357319271657227398084414138806264770720e+08 2.7736563390257733806121878463155288091410584810389376528038283519589511300820108893469112284761410341e+08 1.8211384070414404099084030298414661268311965166896569407601039717418731549745441676072037598414734416e+08 1.1778106097684919938102729472595819710926324023548357773207635273147848880739644173137650120157691372e+08 7.4909532397534242281779309781541261310728542067370536952357447055119353738028739097311303419830687797e+07 4.6776035891270923210880048507014092599837065207882999333453434538560970422478613526945370309480926144e+07 2.8605491964567329301293923829716994925960236107751079665678885359146305333982397718305882184403972266e+07 1.7096119246533884036718483135547516924941468614502281601761216843451338326460189519235750830160628714e+07 9.9464272815312722045567778805609737714616049608955743668104553640535426077648181199737054956078684862e+06 5.6152524673885993587262110598049991010533232840740422391899902477562442113179466000270737560415103171e+06 3.0585390711441467708428273496164773970116890184013246506217427528527624820025390405975536867443159155e+06 1.5956340330520993241738275064814055683390071655313819817999251480445598553403302780428274598271336880e+06 7.9264445023435524879806194807330126845814120194815037221906191569555927136352374746042010370530582504e+05 3.6731253379021267564584256171178252136311400160561694221265562107778110960951113522724649830855786401e+05 1.5740226309883291975310261184887501964936620754790308054559068543301286837852076270015648740889429380e+05 6.0067184535960841853773634181493637979738847702895103459985432728486096174059476404987303376271949600e+04 1.8570307632461591106088258736606781500164294079568152089356386889603618023661094203076774669502391870e+04 5.0498572071951458788350146324571979387095907096830795335425470151413745039292078757301274452498113413e+03 -4.5549087049581969310315334375047642727802158707698508953515895056439433785750090441017695687300917755e+01; -1.1816454632810753643145534050337439199233831975556948139447133327721260995006380900377218487251988185e+15 -7.2878118028611965220370696862708018173132200905819611805528024963777488914599072973735708640559171153e+14 -3.9214721189619353042418810232931373281860917831751309166606799470444101024847316803494581793256185598e+14 -1.4643630710968946272931251677042167216208967431451774277497824154065218676118040548326039987719260751e+14 2.8669123635885161370201916755236155168400342831956859857636785952771855650216986187904833024834570391e+13 1.4941269402365320647669140814114421871256908056102043099339103494804195701415751243236608404361682193e+14 2.2872107347945786195092891279175184047624301292859236397923026356007892793126390429220438415867068808e+14 2.7682853505106795066769705327063372372357964328277536227643475028410888189020451338278430393279371761e+14 3.0179105800049325478435339064589735437904908149773844574884297353895736689015888909116111127163086023e+14 3.0990851849651606224068045236158141559160025589301541750927273362205338443788394378926074916122057550e+14 3.0607053177254979074250139394202613662788289214775965884259743543107993705435608647840788998250877198e+14 2.9403899556437487340055731915569107632262461640032116480000975978535831206607258070215978579002952760e+14 2.7667826007446293917734567874442692420046879667586464039742463757270562033042854014837875448687295616e+14 2.5614205625347131147716177027386091170023338896716956820154268662291566384238917752985062843367751095e+14 2.3402480227443299130779504119389503281307665054861157487161876033387700570383845294109844078781024340e+14 2.1148363527659246868658958388803507804496927203728504063387856684462211081356211665052994718719209534e+14 1.8933644550644387331165354438648169450257021488749712003071465664489895075995511468689603217641821823e+14 1.6814029190207555500730675263942399836994141934201896531037800134073364905422096719871015032488184060e+14 1.4825382552198077903539609131793480989739533944094755200513540953649845862234807272316115895794233598e+14 1.2988671748467533893080314303774960662688466117513884977705732238460316578563129010306494658512965854e+14 1.1313856208323161317581452500118652869978586653627851628313346091622004458620612691840853805192299295e+14 9.8029287161613200752918997343634823222013487542718439876511994312588350469614477431831495590474039315e+13 8.4522738835049123187270750029781740051524292833895940150734417464219687195532999728540938066035352897e+13 7.2544804457805133027994347439546077296272791674538273543012425880696589032409780483351692084362611350e+13 6.1997186432018492084965520793294114493693748173735397322151968079340877260885359127878248384531820168e+13 5.2767731586239910847302605555843763627699952080724413173677273759279103393437245691647751130687052334e+13 4.4738049318925574083444620215216278094306257422355796700664396275164916290433606359715681981246961475e+13 3.7789010490612951089700714641290727246838977854296054154799868952842169492692175850387569401110363241e+13 3.1804603101906488489319981102401909976023765232180496994920920852585426417753841030421049447417635160e+13 2.6674525852800033080837518676166535708804998458719626868222643731760062836310069590096228485365217358e+13 2.2295823169499059454007734013415466835545843133410822669395380320383767348425423297573512014534427219e+13 1.8573802206420572735344543676329586664059862979832490807234671535862927721643756725008142314138033399e+13 1.5422421173845504422003652266719977585541972079846696648698538506460171817218028317062380966442767667e+13 1.2764297009501221363692306809103701235876787197687289278875124779704535730387843631095375216444155108e+13 1.0530447153299723825078265459457201240385158706053717144020679549915055034873912778821445741558634977e+13 8.6598535429305065640491537996593521277276978765725474965882683933170646398423283815980847837455298943e+12 7.0989157143013065711117281357712840082309705473792930623344472022201372465674856950428244656955029912e+12 5.8008430614879146044107460373660384643040342423545562149739792826305392230776580326351184872528073269e+12 4.7250230569655605506317082284684253578071341008684585179278912299262386241171270407187860073373191870e+12 3.8363918692639353212654502902398329085020516778655417052111624478766086448671124436853771082048527772e+12 3.1048257803827935416206616665316530630337819888737956527404713526924107168453247043988870014138114172e+12 2.5045656355858066389570598274373974351915036475174335766736313906847018865260196035045671122222488777e+12 2.0136818783345590258166703164199601550838099305969829439483129253215222681102066305235700563947183715e+12 1.6135842215393029989264263849401343992646579988244668372047448296174464141852408330869917755297891776e+12 1.2885774370847183952613734627675385653281401048183233118103265440321750298186890287014756521337593332e+12 1.0254629010106974017173507507556131915710675207231967405539257778224165672742449886751569563326065242e+12 8.1318425528065914788582533846693350164634257023361770613443379992347921639747359037035915631174273433e+11 6.4251469849809955975344410554792392547850456386962707068939508302651309094130355627557551207846438569e+11 5.0578290485527606985555825028845191298056816524909683778758615265932127360772628823303118190958288430e+11 3.9663429336120640737862743331911658869356614859713574181053648508215967711206009018859209628497575339e+11 3.0982428827758327417630233683343943732380367644541577476304810441672805652116117360593627642403894343e+11 2.4104023315137280708386828659988561669156909563202571134644344650143846155574142822332147840105202509e+11 1.8674877434023220873001068688123232786371576694501014181254944665000330458558846952239710161188048785e+11 1.4406567675677068150455157309389129179318898629469169779494658072375824293620628619903905596828137273e+11 1.1064530901724321927361272693245246704971303320999273978531905271705290958057634490896660061947819706e+11 8.4587211166523411286654061103216850941126585036805448711247627010209996229215521133294036565114393272e+10 6.4357471936638193009418847948881900663415198779113436419420650494582815085730106291644851241014572855e+10 4.8722821631842775913042611027686964348171276810241304698231790237409334300066775668805384661223351724e+10 3.6695625805421092985998312633486697722590395863303702358886984580107318962186534702913577512644334012e+10 2.7488161245758198711791765279588332553490085470281463807869975874661398852616921760511068038102243970e+10 2.0474753656653455436577887641566683628595989734137513189763629772950396645599397599458244993270581229e+10 1.5160564652560826691804939936014342849096670013487633519268402150742071980518980093968046358594746763e+10 1.1155953649049766856545079690086253440856258390750872877296072518822918313793773204332839496931258186e+10 8.1555080074167508980800792040236853872820674366866296080083719971988163160795558979071449157884543780e+09 5.9209669937310820089684327492518352406100338595570518676029565814570964935388752972040802265790637401e+09 4.2673661367304920394702480593935221229017296257597788832242912041495837527150526213570917295518767276e+09 3.0518479583817282927126673626238670570889085358056318324206752988154851421659294111997594387878190985e+09 2.1646668496262252914016591035503367370104846811074601350240581022432986175307838578511911008855068605e+09 1.5219832695329890308534318564075229548823874534537799207861123316241786471677102406730485933142653695e+09 1.0601251462318546268828834251978766743354280389879358472964806872414509955426906374407332533606530973e+09 7.3103506413109484329281109822898487844144511903579924172471983140337505789884330095582269606614953839e+08 4.9868001176181459276516462853240418426986057138535132389609383358459459632068559276989559338526185360e+08 3.3622413531378690368397306622852346446941118863223898264330735392254251791540852862552655721462847152e+08 2.2383816621929729249945677301308543371629683074394690344092042850790908071834031655087546284806218476e+08 1.4697142356728638426863549485982525562578074901284593942504477262653541227025684647397579929443730267e+08 9.5054883505850759488418625735890990243196328600780978013995876273044391895225142414771496442280173982e+07 6.0456863700243460458120223469956084382938091918264347725856513579069209210644536669437251965061117689e+07 3.7752209403152406042530028596057615973218328228502583598649241549321751756137272182846587585862118751e+07 2.3087634879513778137038177163715795844836259678894827724768415810475501273004605351526312110317746897e+07 1.3798759224126144299398184795340984844067497607042699438559747450521156514392193595450234054026711733e+07 8.0282884548403999917658699306629999871155341333539974949715578150486466509799707664950859789658937080e+06 4.5325294626575904296647517849210588906479847894731263407140930526166314831451634357834721227574856371e+06 2.4688968374771336950124458096815067221305903837078688163399861377163214981406196627801658855651537230e+06 1.2880771128647536793044793069247122196982779422474663612610574426659085844040087133053980013643610079e+06 6.3990228004508185127420238280583515711353901353690852877441261572205371877949629082219318976413745753e+05 2.9655075197932514605504289935231166838671281998712226018514062020083237066695277860958192530033907120e+05 1.2709170811969175388354995605640345717491753352892726262001095380641314110276447399799317311470292974e+05 4.8507080087711356799738972683390137173679339755003085185805569649420095570455959490615890859891464258e+04 1.4998826094094764507069645176529008028070420104327633604162700199774270240755726605985775409576913138e+04 4.0813033848158318544135833584836717961259595231544717153247334722168579515104243292027928380330729284e+03 -3.6529862354959325080582225735235808216231985969497025103641679498261615967077887269556400614319439882e+01; -9.5362929432032285164411832861119363328801919218656067222048184315456375242645218149063815026775695230e+14 -5.8888651079255572228046327383457577437929351594361265263480446536420669133211615196983392988189836575e+14 -3.1770325864075561082001467779058104917219427244905233878398932860016848158801521483966457289376116377e+14 -1.1971409533720909735765885225043420905752853876713011776319733946907035845590109477235268847438955725e+14 2.1431759692034715300208205238698992179296235633214407083602098031586503344433348902641370824964931966e+13 1.1880710163758234331812736146443414210106092674870325284164795268972661122402073766472901493016713964e+14 1.8281578853116432987747124647784267070490315929195050560768514537137958419038946344034263757574066671e+14 2.2169521234073414747551804350010482789373949259278418502602413943170714387085225337805222941949231990e+14 2.4192992075376148168960009586284948468322638596164703953321842120241180690850330040788719847877625778e+14 2.4859129811505295124697352039772834303854195346165182318270227761797739402225331571539729009523728310e+14 2.4561582498937451852434928247254552327470552693394957469457400997769849192413155297092812705108419792e+14 2.3603241397965134647021793810617175126687557885984817788740844242692561968748344815986553043335160737e+14 2.2214761046683053327744870801714862312183372974797878029535959537552269985931389701813556819742138154e+14 2.0569600430123156639777738862851545188813016756848252764093514331032646256814014188304411716528656657e+14 1.8796198229689675369152772441023649443419125653065430641736910918392135794786763323537241947725313286e+14 1.6987792753710817145715091672994980029760618905248973180189632527174095444907266976478626778857871051e+14 1.5210311082016230948124189408084768528993690274901845698012216533053562700823641443880987644368597375e+14 1.3508679714056132485889102469249281707600195709586501614592105497766195237944526470894384133912451843e+14 1.1911848465228233975493707879815959228709048414500192220545958611144332837515697657544895367623947372e+14 1.0436768697887274064666057995867199205419525675751819638704284462889771220562054445176318730765473710e+14 9.0915246594449210316415904454311776643902625896255660079115719862830523796579430205083637669153185930e+13 7.8777814183254675782933904991188171354037399758937079451410404616994650382958663508187140891097230814e+13 6.7926835250983895266736743417046844291534769495387682547811513763585630611998492329616249325560807325e+13 5.8303141359944364757209695874106859453861065357859268329394142160408627233784412701878205040112099737e+13 4.9828041183537420441302415284158519379600605082604564768165962138547957980587003102745872341929503093e+13 4.2411639347066537309463273172605370961364784024843083603407392220907070221416947830036821402840840967e+13 3.5958973019911194263906779601561546771463815822798523300892514631554717490033718430948491300735447927e+13 3.0374442614502058338091312137036323329333737617830734894556569773912754433828885546316180930916531023e+13 2.5564919662478921565535206739695609166083636372628170273284613522361760070694774021866427145429901976e+13 2.1441838551245133019877561189812982931540629500117642139084853479252527082662760767905565104346406999e+13 1.7922516440872267896156638134019448928298544074521384194012354848098350768468383404941655297257466342e+13 1.4930894927611582226203940213218624691688393511618248807409604932025384162350875163223333935559898754e+13 1.2397855857345050338396544918226324095529263064404552444868673213897310769787040109669863731756670671e+13 1.0261230433832188302717859986935628663355402329012458399781442573721520560468996804325695063413312037e+13 8.4655940033022369090231100498584912883670826678686440540630121258475875153323563193837484004479508841e+12 6.9619174578160487835773701408430186760004565672490784851108890834065264533716944167906907983703102316e+12 5.7071291117058453722357810259227644530323488977009637341267228220194745971399304244775091351941207485e+12 4.6636273610396475008446222084955789461588288600901826171044049110503476587722715041203649569368815189e+12 3.7987737685741522043827049268897762251722240995336575926920351193212791550327711813870287807139523946e+12 3.0843878748213323026825304697184219302542358653190935979619980027748270338847308697696217872620007023e+12 2.4962585679656767258633944774828939950955432038571234996612641966948993138099143028885554284635759870e+12 2.0136818783345590258166703164199601550838099305969829439483129253215222681102066305235700563947183715e+12 1.6190312950570405679114902126700912175967918174108914620812550358141993029688181200249751513982754208e+12 1.2973638827270605203331061980823065079024893846316690191651380900618478889256839547016283402981778698e+12 1.0360634064939930201088922240991945044340784256705256524750486909702251574107628644593720616694644536e+12 8.2452018783829074980324226404052676013150750439656528652935053684236896751405099336810999782220010446e+11 6.5384638448643502125257090457623192698939054292814147139490653255241699819624122765277695469980831509e+11 5.1662470353680615005901466386818963982208098282774971630438265924939036312552821302942708927644771342e+11 4.0668814264022460503339137824646021894548905089220455324488463109494159452950528990920117925982965237e+11 3.1892812974182250035790941841544289571358522798125796427938618266828693305119177583829400329221635286e+11 2.4912836553111289719214955752926524621619752825973322115669514252843786285950402916684684798571028897e+11 1.9382168901417497517618079109663470863065666949832911012089260450288962421463277240579253718303767904e+11 1.5016740933660936349779876767839642904778790590632147458134612203776667879631889118943662042480870885e+11 1.1584666430281873753712528738766012099532271172958651113716304561518667165528518447579487180279825792e+11 8.8973586343220574890580126124365332833611045711646204186734446461172884724763222561341513718448411644e+10 6.8020197584370625001186640808781786834612606478901071213820531752651366058955614674684281662754740836e+10 5.1753207817621830120022665896160157361314288815368963275318667706442408281217536638811432921173778579e+10 3.9181032757081602779324387773588934012012949566217191784489600119055129594062952386484065726093226190e+10 2.9509574255057083245693288177525107912898278510145576286751850293251292815233706505227041162233850597e+10 2.2105461793813673021063075203979793502508598979541262193679777798406824616789171285178800405405305668e+10 1.6465613504788159593115860333013687708326444167587355670702391702879853390616543769462822592799307087e+10 1.2192142349722117067562033712813012497625889411229917350108312671360039336844381990580829296800412382e+10 8.9717438554960326527046077293294448389920003816886338709580578367843459248236296384777231046158003658e+09 6.5588366740796887917696242247746168680941228376209909839389665608173394808348039531755269128670067763e+09 4.7618334801915864914950182593719157746904400991098183321588592981940296157756193433303428406126459002e+09 3.4320008593702202668202849020637056783523944769276589482866881660520722788582248603245541041869483066e+09 2.4544628475452742855514434616567173117827834496342915490690962874801530135111248879978933071706997890e+09 1.7409685111436050792327369974019334663619714123952441164224758623035651089690476420577456480702511468e+09 1.2240981061587224066593016621840049019090906351785760675506380038906100758845202388513717653043515916e+09 8.5264888013382420670379857991111702901466506573779707348627839640604235150043431279879731559545125041e+08 5.8797426201763746141678007858129090438325816461640411550431160161194590531456904483757249330886054509e+08 4.0109698759848562152148184807275233186906506102500413412266097646281173187395964848559324092866873466e+08 2.7043568981758335780737393123883392026712260898071411160985478940637703082108574220496469623334161021e+08 1.8004346178174169103914450693648002080708189770256273468899319573932816516902632761974870083036523158e+08 1.1821828520137217288023532823377303167189751075357872439949520567805120168228711110729328532285328035e+08 7.6460178545063827647719439163877972471900882878806571463582498373381928634726931624273950544072006378e+07 4.8631330347987572942106461071576882523469899477689836607192437102535172486412350558402730581826362601e+07 3.0368508879816398775313042098957220766589588514267787858556570250195840553658402655678750050378399968e+07 1.8572558948059990307016429991318127617794188977138234489057508963476512564938132496299737883349934295e+07 1.1100562359658249716804321117993465349357909732740283173436132708929914527917915057971778609262895986e+07 6.4586456415176727281782842085214295093029361882622289744138551791299410370162482690783440020797146402e+06 3.6464885031244220179607991069385613288812337614324366956445841909628707005395462703181321563064452811e+06 1.9863464080263549281443762636739111436505633799836739796338910976893210545620148009421661271796864856e+06 1.0363677221398088531446807694123371227700733494312693808239582167564331816686730167124946934943879200e+06 5.1488802444998670288602136285432354142883722633569799294478450422192314028295199381271754428511161207e+05 2.3863088965666744772988860257407764313171688777720501533272047588223838088927066554561253305815824516e+05 1.0227949335842711206682540105514868606797796072146990609036116265651690521640587140467005283319491955e+05 3.9042642068787356256947618335856802116281605923521371097539207312549257755785470998756967935877023930e+04 1.2074320272450068897258715250242856718162556845462016495752502194150353606655766894558885770257002036e+04 3.2876959937697981980888594714980106882224117855120942354822578273610938152244794171857111976801458709e+03 -2.9200155357580740910854062763345671135956204730954772443160322682292928433426866777280244966179747774e+01; -7.6688218898143130450006845057296159442550671912681059554212248156267149454677684540054487112852838371e+14 -4.7412507003930047941474489207148607633815064548262174066015710905047631189624723627324734090924109472e+14 -2.5642146025815188367837533347921629560252175503302881010891467654415026344534348888717144230458099112e+14 -9.7438482215858379338644039874984737834336594709462473063578541596659194085384392331707933916998534902e+13 1.5937525843849593365346081538176013215844697263670040444395075849476325651142393914855172508750842086e+13 9.4191663261445783946508142997898866968595575145684856524108702954387733489064197511966925752955092635e+13 1.4566879795772171252044532101532887108308239015422638480888381197689160351445882905196458834619580541e+14 1.7697645139484138097895669778306148500535582658392245809794264786371421984890785414556980471533885424e+14 1.9331644955938930177178211886475250844272247605842710522618034902865934159995139631173638789025054613e+14 1.9875729191130137659271702726521652657094146481476695107789898740275154900504437777142482955594324863e+14 1.9645727510725638680186890629057113794277299019759632757076841680138686080471400925992026980530865917e+14 1.8884678749052383914014627139829181009255145230293332240171160029448014308129042323821544472450296225e+14 1.7777682032971637867373159333144822339862048256667411111198251743609842091080612172123642946827723955e+14 1.6463958527510716010061223516762334290605232947850139398341905379638257505966189507935536896769439877e+14 1.5046615252307203164706470618812595425020838166688617173134579950181027245436367753530710568984404440e+14 1.3600520338376955011405880538418545904660173437822358154166795688745180429876749311635740376953741562e+14 1.2178630095098711861535043374289909829479063084449979116894499225576523323683729829963591124623095448e+14 1.0817050340073851433711848064507751104172258690362806604641323932691141740119712390985654495970574669e+14 9.5390659054606443239089451070967750774448574752089133858837355992155716453092833291669557864011963522e+13 8.3583316210565865077297930522858556624133140689199980572752636749577561922464394212540031707806192924e+13 7.2813841502776411841888332994971141895434867424573572091816259025981065043128249532684815949775597507e+13 6.3096057687627679122300831485494851011714580598307276797618559020797701000059659927417241149028193539e+13 5.4407476334136115890879868083548334540900581542317892030485203717266704296290217306811281275400062812e+13 4.6701005348184856059782108470580374657202730933550690874061525997261646701171458255830928331524976816e+13 3.9913849161897814269824701493167386189338711278401177388162012233198974493949851960757894658792412471e+13 3.3974185339286947332778395126389017018888764862297757220608628375891881576697359420151197963315802572e+13 2.8806090700440215122304357006312159754524509464134412344648932470629512507365568445264656133768039794e+13 2.4333098973567795853856434245964432686924490948362257814457174785852964963540351633892554384247301993e+13 2.0480697186136095358882185363991465678602897595068882451880835418346912804474791917262451280117961960e+13 1.7178006756012420478362773627109910166995993008906235298849177812671877556062172706083469375362596553e+13 1.4358845236981798334954766379506561523242924869167020242244970317582864689609561813245976888961399450e+13 1.1962323974613880698833234656468672857691192088563903560589373405481333656046393766297994158488225078e+13 9.9331039197798243668331622463197818875618966658491418889537759456390523271657964436065180226279873431e+12 8.2214051761933255166025561384562143334083440356786203930033284082667090659651028492849994235764927099e+12 6.7828443953286170469529935754469080592635920798977633151612676515352653006844974962325498546137996107e+12 5.5781569381278712957487193350897937912270425996538258047648532222362494655861112367970453716694379269e+12 4.5728470178142139663957544243056900134770190699678478791569593592781237271928303081798095503407122321e+12 3.7367981746541732732885622167559708210633919057707377025674843222773230952706727774042053049981249443e+12 3.0438678769791884920384467208365851932587227628745695675216455291472362543067818670281537764537503031e+12 2.4714833512136258232640290296538899857209888377993029823859293225495157256288426299214798456974226894e+12 2.0002505548930746802883772677610797342115517044596591433607860081154065815711893243158854295330947708e+12 1.6135842215393029989264263849401343992646579988244668372047448296174464141852408330869917755297891776e+12 1.2973638827270605203331061980823065079024893846316690191651380900618478889256839547016283402981778698e+12 1.0396185096787664577159457863218033321959438111425886416607950779480547724601606589646721385880304098e+12 8.3024075565621516134927914686780372796984950167140782641302664069459605894044168332826652490809899593e+11 6.6073058716165655518329168179850094753174307627522273013821208246131899934410155884012356599083328323e+11 5.2396726563746986495296500595371612590901771563654938760484950889458779510695393466529572661737743391e+11 4.1400809132513039094236908941239448491083620341853064667004855053716439900545823547950715214954361513e+11 3.2591198771197894896482082461426696375222067719280338801273224154988452367508545613726093251093234507e+11 2.5558582413013602090914990853116064736569537827825246133960145484499559396180868911772671741245470120e+11 1.9965132002568289816463416944504934596296563204013178307944084325068559244645951345316048531468587702e+11 1.5533038669287285100437674181002144097318372312983899551891911167857435323417325163880172549378196109e+11 1.2034686006331116153666933431834454599979684106363468663297265842314374086879177184907519656481562227e+11 9.2842671577301053904675819510006868683899597337822747226633576693927641950983108287791764480248501654e+10 7.1306680429279507590542639677432937935035857996254856682533255166681277861270080193631385323774912951e+10 5.4514502922983508854139035040916628546298570854476171968184916472571328616185108687258221371624918877e+10 4.1477876614022995215361124439198486742018165077040796226540493570052730262839837731803635941225607354e+10 3.1402211641285441930751645979580071597687569964841971540209888128743443086487674515415822112051840688e+10 2.3651161295044789245564505200252113612250628385264817326096737152358396017805847458108441910476493380e+10 1.7717170026376423769685000902097152035171016493622724474127097280580056343125691135768266207159580746e+10 1.3197084336729155250018385680273979094496799062908306689247462306724081412070517370101778149172223193e+10 9.7720460856032077946290822847179652373083403258059881919510744531245930330317671640432684840917163821e+09 7.1909763753672137721522411743777022188122423673021006410737736648957400084428904182495242269488225948e+09 5.2570662434134277486126283274803633038472706336674610482949344490773404160002604805788351992078023654e+09 3.8167754858480951283984986400141937228205628231389852300779652450053812200044989183274744502337292009e+09 2.7509058882234732346546148991351876023008190500206751455295988799031124997928843336159359343760204276e+09 1.9673920881835916797705778636346672674023052333463020091476928579659137885827652175298429226687836229e+09 1.3955059326420702002391975471591995022006845811646642119017415402315339078262617545849189973924416365e+09 9.8121354623058375180756100215538437000108844963778345651719661816543444578354460512936840134816005027e+08 6.8347766405202133253339321501240640254781858290663088050046125909499629577472333091427792309598747219e+08 4.7132393124602386979040411321087260946663287407135375290728383875334473527183551598201019479936936256e+08 3.2152739024657706903561514903183798163774569451486045624043485316893852747642469827187168954810735817e+08 2.1679054620683577019582886163729393707496959022905583665980453619514282742231958247412982244403072777e+08 1.4433174870288811861183574786550454646747391430122374053618228987445948105106108697861509925818899221e+08 9.4771513180867303308023806499279264623894145282010164367547255755097396244896909072506496265314825009e+07 6.1296785934538013121804747253620979164078136915539133237961348972015644851082794190953689071589256284e+07 3.8987764880424423476065740658084786032086816570584352387654549416404544421197632566888310206192747588e+07 2.4347051106247251928399472370095929057519951700962824641265621288322584167368897924800236262703022710e+07 1.4890388082495659702889390984951961740856000882956986489992302050420503712557088983721843608458053693e+07 8.9000428732912948831282946037715886139199977128075739536231471946224302260518884340500079232940540550e+06 5.1784804470371459035523540242024073128011925917993607800986173176790714354355192525731161685828101756e+06 2.9238273735325259056035111692160766258943897436823111799130206477970545685276705252080095584855861230e+06 1.5927588209740589722783721647896161588506166226049861381177047530259206559010604340193829353390872133e+06 8.3105398390732289000692529797032545525497464152039246984427824920256625153522966005527460985692736927e+05 4.1291037652569676187549419832517873406979391730847582585686465015729946260408403041808610523551763951e+05 1.9138094341801283173920500395420806325731200659372209761138842169940137265958650601482673194938138240e+05 8.2036136448669987921860884129145146056855432078837744670728297265803043496739516992524739384384692685e+04 3.1319860866232596257191349530172057925415856501603830274948348029903834763243373958222204329719820678e+04 9.6875935496453805845096584316658792716634399275370773043153853596476629022857076357800289232668430851e+03 2.6396039903585567324153836312723849030440567522996075971787127158712187797630008207896045006393057205e+03 -2.3262833058754919013631277830932583568464832853572001924149571024809758767551036303539282397845207040e+01; -6.1449332083782512830419412544433604095453573938357811511072104020087886459736518768122791728517784515e+14 -3.8033520179009814717447159658694138603059825031717780504024948064393161935635623079872901704550921278e+14 -2.0617638094270862616232141768849099032668766228661042331982735632565360472825113858227955332709894334e+14 -7.8963299837104918944614686590825578329965062294825308394805717542578672893276810807560919309030072051e+13 1.1785123167526221450159975009286775827443918253319961761147261699577220822263267974881761242744739704e+13 7.4449436960324800408870730068868527353258439110164987536062290621088743676198343037222355341780945250e+13 1.1569985009133207053067220352952915000955918605496173933176840861283458305866832061967616097815918282e+14 1.4081815425103749811409640576663816726507780813717579252718387233585624834619267512126293752370663670e+14 1.5396273318339910469516938216307388190857393530536877899049125290286654521974031921273230079762612468e+14 1.5838620582095884573739908946763578684712807891355777745133759751939497602052789239981870608601745608e+14 1.5661372244124170116045809029033899015088972176234879100559079582218099720267029017213406964304973710e+14 1.5058863777444705408765209189874018885290275908405162913911486245834467839124336866635634891011177887e+14 1.4179119048476388513826227326645846896347327662073741232575960764103555771868173251309710258090667814e+14 1.3133489449570638534054670873089258998361903836754877193622620415741863276778486699499606729667343317e+14 1.2004456870255192229169852949163839113323169597691360442488233455616678778074712656214789975669569437e+14 1.0851927586134343349637558003044765767527711053144645243651824504809174665651048775714139491974787203e+14 9.7182890184119426389139527574715170528606782245235096945359442656501650860066640608833369761291409258e+13 8.6324550446562866801523864734230801907242695473539277093090723001582165828426005172035934037764514168e+13 7.6130867612856417745356291554945113288917700858222019702115174978440894998405626644217177359233959784e+13 6.6711431500141835382253651050534133574505563937697861226926537734040289740435047861679790685099090916e+13 5.8118889963319763542208760775440514148771752875196821082097198202202495341441442719191029799881551134e+13 5.0364648079847375466412836161177843911403850171935205525281628124526822810499718667730653976943406801e+13 4.3431046718080597801650203147625644046075519190700175144014636374670360026140624678307577990743492988e+13 3.7280723630452497470795825539217758009526389940015255353835759489825558226320018676602847201973924498e+13 3.1863730695363403328135474724921527633466037799086689254506429084715268699251195308270007017135701382e+13 2.7122873799186761749095595912740004485168257834862386485927279716075982767786839238866751866683768710e+13 2.2997653437883512323763369464639218191736744940622576155426126636162999226897315129930370571605237376e+13 1.9427111330308183476808360210273954494517527946952256891944038153186516357904368182319294662803540864e+13 1.6351828567065412235522538586314162470804661378313930214841441590838719381058224661803185668293920279e+13 1.3715271875032049939013662974223149953278243221523153594687905679850481722377027505900936259101353719e+13 1.1464644617628674749729569592283181897815432119224962223508620380758043964965858691195354252203722330e+13 9.5513666282067599442114803749559174688450008684955998887835117151950240490295239202087212305487714155e+12 7.9312805954395970675790445133355871660726362236298943520910644422689277069507459932991325164577276304e+12 6.5646614052129553913862511407183244593161157063779823921731625113235841610577925771151836455210577512e+12 5.4160876904976306248493772523342067862395328578293741917515255733883208258710387055708426431096370834e+12 4.4542210989517367658284718962785602426565126805535603201156988558502265785169022177865181244690071622e+12 3.6515278341465133554816449248787648082290723894388070799251527979492924201046260929881016994634370024e+12 2.9839683432091267553082502257458774445406048595737598816288350268286666778686575819521248815882135890e+12 2.4306741841066810274207700189583803329845397845616024044312502864171745507318056159815074496851584641e+12 1.9736257566194517305926004121880630710314029620679532409838146402567886353499048216078372675771137614e+12 1.5973404328733471837271919636774216539920080055392759849845242142928419287306722129655669156742082455e+12 1.2885774370847183952613734627675385653281401048183233118103265440321750298186890287014756521337593332e+12 1.0360634064939930201088922240991945044340784256705256524750486909702251574107628644593720616694644536e+12 8.3024075565621516134927914686780372796984950167140782641302664069459605894044168332826652490809899593e+11 6.6303963760100930927812670596810580242618237314015322966483565714130246305996613212108520429978699812e+11 5.2767334065248011353266378474772760744077128281577576966919714067930887869021302341292639497887105182e+11 4.1845629834320096641673841813149998451786903636142499460874162452806224561128645076301742266167406845e+11 3.3064344937395849773393485205793972619064341715602415332554101156720517644850238831995509577259544107e+11 2.6028941746181309320871579193385219031948865498183718270509267221909098234385340001416214363722939681e+11 2.0412583564320134093469139340973798953048164284278787549313266973663457160385287156691640940023247622e+11 1.5945509577361511763316777522001072867785546763937011629961645793414525546584899373166121690493303834e+11 1.2405881318747221757540216822028347192233303288516986713687773729153073355239712860904149943135324299e+11 9.6119374170844062849262748514127313602402655073542463618566403929528271031487335382196932777083902855e+10 7.4153008075234201812364391956875755478722916271895944431055408328720769651480005669177195733511244208e+10 5.6952966462820847224877540849551102069455473143800823809444022629183951374600746229897529882891800483e+10 4.3541481105025255219194292127583860268825942722128598151524678958594119059359034116793121342219369595e+10 3.3129333854078690581342774570564258387404340952908872917268410728539752282212171933730073988280304521e+10 2.5081962754327945803617094507876187782126220252775476724742119437587156852121803802347169936883519717e+10 1.8891172173774866462203489223322669348984199371883185592730206802740144369757981916099572371645241716e+10 1.4151615349341175661282959217866893522662148138824419631337832587329582960010751198331229946361355833e+10 1.0541319252933992535900972919228791583838229592574831608303006343825852583720063466294798828820297909e+10 7.8056287563210672801977735867024257986498863910098579309864542148104638773685383332063768224102125711e+09 5.7440177403164294734651607031050262136787518821514748688870487845522944981325854620496593016216165170e+09 4.1993010921438010358125071461230872955278392899082479211110846646823043918649829989029158099505820322e+09 3.0488494597737306779657622355259260137601902513511814537483390507064548871054401514078213907189789050e+09 2.1974604471495725527845844211504597005171662173805481319638098481171290777560666111511504147252642317e+09 1.5716013994272272511080652392222828822453740497486802974770780243385691896481267496189080247885343638e+09 1.1147809383617466882261826832434751183728786598342101488879284826886248584984448750805863598070588520e+09 7.8384100045081193870807263611328306125531053228419456643946576740630598087150411346764585903794071155e+08 5.4600374778874185510285187761053082319988659276996840816164192517452677967359570156254765629825604711e+08 3.7652857303173000034923998150759122973453588600853513583211677741113391595099224837848428012094372085e+08 2.5686439364627112335290891888525743615912643633674188659750621441895958294100915807198754691249226135e+08 1.7319451173820033406901264723749437560455608537143429426297193475847029238391010742643869509417912395e+08 1.1530919843611477504968650405850907819274995743534558140169327279578868076341105121526905020257540357e+08 7.5716173393853067826345172626959692851506468473696273316298907940416756278361225151173531056880347030e+07 4.8973136537428564353410970317026865008132817125853316115538517880778529025980675557950555750646175037e+07 3.1150032312036114204830887974586123138114662599724004281376727189195119194535924018547515826407215605e+07 1.9453037321822412541890638028160774532829170214331088661335202715710926191353166605327708262854682759e+07 1.1897580075567967562722154043422159304887121045771822452115602091263969111013085456998228638824397102e+07 7.1114440722556129575931384293438420029680924090862129215196315843305137920487598115584405694036226731e+06 4.1379197301998329716861440011631131570330153271883719219886587940537584242519886897437482544041513294e+06 2.3364030096972166487066881231363039181446968849800265499575451634877483094342086955363560176805747876e+06 1.2728128846244027392092994587613820664645228686917726679561895836781213046139221871385139704619041508e+06 6.6414746580124063764780977537288159542744857532397722991623271068019850307979117899115181389836456072e+05 3.3000409910427931064083098774107962093302520504021449191427593068269389188074439086340498369142557292e+05 1.5296492527766397551124546983348478917861726503979240477984264718909079270272934487339803626706496387e+05 6.5575856201557438221325867819026514682550485024603869539665269614501573862781913996623291321311262476e+04 2.5039407511182105484938073026374040430704692144718490256062822015598688822519145779387706475779708742e+04 7.7462973693953368518433697101014410063755249214068219327900530389179539005593542031589408854293826805e+03 2.1121187271520066367814738112291321414465853874039228631928526794093547299108014949257288591302377639e+03 -1.8469227474299335696487699943160437078650087929131330434340558229123030467099075340666290743180215894e+01; -4.9059583496590857163976781646190849578876393461404301871690685702024819256531420649159594861823356060e+14 -3.0397195498227933729418506348934843611052005091911974613293479426049703836624641415430157037268303142e+14 -1.6514366858293746479432790605081053009660061428745763718840096898422908770121738672153001031489723661e+14 -6.3714972883200329618780603704433510695535569026040070860712680563487527198267956798019128876553253906e+13 8.6616781490879287647556678685440998630001519304630595866486891849504999252065861507329046317594018099e+12 5.8661145453582345920566921663624022817993344714731873873303287662752071550520272599859138394351561735e+13 9.1596288798226634678747480563049883053306230778622358134728086099459371482909442709070758844090512962e+13 1.1167429676287080747343897162881087607081764368047580325481250608436302658441733671115195434520818714e+14 1.2220770232864860811661636517782369499502881872420746772713089445929846575737014700276006411463396521e+14 1.2578768620646344344803167305346963193909673091897214981511971086786405985103296564938646383499346687e+14 1.2442605201468912785078688371354748848884133931956324953098760432223604040923869856068780801169383320e+14 1.1967122656495540662538854488351174187168625134645100214692887137142771926175393319691553780016351651e+14 1.1270276716615063544079247598686145388353678320516950518338540866926965807402949399031032788487450357e+14 1.0440812228372157632459443327659124111069070730959669837067352394027928772828828314259640711577999701e+14 9.5444771769895132028473953764113958891783907165922981857385422091040461803906437613462743364304074638e+13 8.6290350816041584019828052691188196509921736109812223502193968880710556462472807340477593769760160483e+13 7.7282922900759241185978644911288398147046192448038822177565246293135349959875219402357353700262317304e+13 6.8653198613211328367571006448300571815085747391252124493860749971372361008791361673330060213107438189e+13 6.0550188482918100203038201733209505724145483134438140257921776232060208200784769886230777497664966145e+13 5.3061519607735897659435516505533334433610456820711551399714001532602015273903195955040035275356649136e+13 4.6229430077269974655403210275633296514787888615030403986205786421911659383995348886025841927561981824e+13 4.0063275252271272143006437186552463758952995191866831160866725539108059943890450611901156432714514390e+13 3.4549230201095945480593809514217206082773431903174111233752131283563793420981563730389979366840931794e+13 2.9657748194821509574007528567633845337311016130881309391650077940187929999946483180294592862396207230e+13 2.5349232039922075578836919697709379839061809172626019694009121392037757377252496400534472541897752062e+13 2.1578289726507534448922343735170688076606168907179700926137035150587604817221571872937078754329503397e+13 1.8296875473779372395052775633224203234458427168621327458534471968984360733106952519587373519967530390e+13 1.5456559297734193504734707182150435917673605374998079002050468429555376896420622657406750916089735763e+13 1.3010120635105196003284110824393638269009582079714041640512094674579903374838163494090254929721361002e+13 1.0912622584808918022714145636254143405608893537421087354871228957713031445965846594429025249479018480e+13 9.1220915082563301013834710970973799184494269517941306383738370767940088835617031780481320559172526699e+12 7.5999008316411367670169291474027362807137747078966421183609246651812061462019730494107860533497921353e+12 6.3109368872514297963664842090636515315134423342470709809624540650261616690152334955749336373634387624e+12 5.2236076569876109196759107681010732271840861762749279785875666112657079181883802266709006057582711191e+12 4.3097416209038183107195562031386405359513891142769513911020195782229428485966307064906452419545334701e+12 3.5444129695082587825348988322824135514636013003242805144678581321864736278566128752751307571639251792e+12 2.9057207144159300347065532840322108806389209490633225110040425656341205257954962719735416735314703030e+12 2.3745423160103686095495072239827752926920151548156051368046078980208044465118278436538387820566738452e+12 1.9342769988768311126752912856209460935595400591396946811327637027066344989864605006937344526244405109e+12 1.5705896647434850013975976953838437266204813689299000934853562762563968582890850025244039695411313873e+12 1.2711630080789016208161170590344299335275792694426556277714666969606951078389099890764716693503295309e+12 1.0254629010106974017173507507556131915710675207231967405539257778224165672742449886751569563326065242e+12 8.2452018783829074980324226404052676013150750439656528652935053684236896751405099336810999782220010446e+11 6.6073058716165655518329168179850094753174307627522273013821208246131899934410155884012356599083328323e+11 5.2767334065248011353266378474772760744077128281577576966919714067930887869021302341292639497887105182e+11 4.1994848634117573785093880899190469757490597542982867914033193568557831502368924498418484486321153362e+11 3.3303210686223556626187243441385918136376333963815339604963020441293043239719250540644801435278982509e+11 2.6314855161544153347367909966539949203671552432706855898658493107101091825267125339660205188435851205e+11 2.0715841847444892923568460902021929032605419526963286884601895202377993768440677505652609434691966284e+11 1.6246096442042022168677192935714539917658670669517015454732865274963544503130336537095901285292943370e+11 1.2690957909545354413468657533256697107835053297810409213482601313299224483589895750439668055253984575e+11 9.8738962163835194024292371680977478394372151641985991084225458837142936156543572754905369396470588508e+10 7.6502706885368250306740871421644900154063862869597682395888000408480090657340487859123875232133361073e+10 5.9020050992724280707334047372243507308939061098600749620168727509165268424985060443878154562690587439e+10 4.5330667678425010719126625372160144713986847665052997914449890446121228469885637579043341941177811068e+10 3.4656440381936045346961582502036741007225039677563286297658682198915736380850995220359664759272896675e+10 2.6369293303873013467522092295775111663601512503529098191200835221436171053174193641625087466654505009e+10 1.9964222056634913000298123761343001904741468838689366554276902031925793829804003548119137612026578653e+10 1.5036782957697492464918960709242322490829778091709116534687621712422386274724656133920558526390859674e+10 1.1264379436322039365568675848561247429739729419722772389627235215466322676273978606031681372353328698e+10 8.3907647374860869210512828825481024351386887950946937266469915843154207994404142973038000986331222945e+09 6.2132653032953682561560943398743352415495661334697472008869314360273807305575485316581913313226045245e+09 4.5722853674400346006409798529529065154009098007584695220154331177393377315221831196997049955693147394e+09 3.3427219729763445936551513161707008270192892157310609009080825919947746173285014252943369078504097893e+09 2.4269736562710632668591644379798960792593652087377211253443574167325410317323128043462974389647265232e+09 1.7492672319055100591565390062634490251306070191967280525255839136832302036386769768310872927420351386e+09 1.2510760410398540265228014914654348895902904525964578997008524055256994965198927754698758401819331618e+09 8.8743643902670876858868685380108612084224381029656638836010624537071354304399362511586121670551286604e+08 6.2399680351550322383240729926610889210986259805130215887354663022960318024752457672606966976834362580e+08 4.3466727961202022030043043983618897359386134767318196003860976285634883005886502787178343610753826872e+08 2.9975504725376115462087557721563859055133798683522841214883195954328687435534353442228057393628313313e+08 2.0449375959356481694175374178245678215123502061352733158830249383697620435127336231394584326648721675e+08 1.3788538859735703886947567344151820851107536828168936490792751516530576458998575041294906589083164364e+08 9.1802920237114391165704237018699909033275329627293142415741324954570808934146797797271949925011513030e+07 6.0282340410620652274450012297198054608271929860786052586162556740000988065701540929359259077548133335e+07 3.8991406634156580712836142518483619817336896462945866345720590058230395008069321751597852969477888128e+07 2.4801594823421313087865087103015755530591809890393889090832730804018569382716484249877505784240759461e+07 1.5488865945313247646867705877986723923302673354479970644438586690790911417222582721920586825874540979e+07 9.4733291578836395597053393773237556976399626625242817950227723818589892949473692217738020864191778949e+06 5.6625902475001315879502899742058901292992660332826175130906061197674628362704001399552490452224095381e+06 3.2949870370829029306773465291026060080653269130096184617903214283747393878122464807875547494871977356e+06 1.8605273917202970190091867304455186622438107408448561533233896837870316354230231425370455871452174615e+06 1.0136121354095003976594147089496510145540030538190323994823867484936017293785692983007658601774734480e+06 5.2892362414503252865042570862886153341065302814142268925788854414238576600389322658136306536433572472e+05 2.6283107702953158385162145381366917472405104963205395086533338365557713282023818837519981893704166939e+05 1.2183710056758970364573512624371105558214222427724983600407332613892117513254827362945343667472275924e+05 5.2237020824425187303558791741686919720592198598467976496159453732709292225142713919243855144343900218e+04 1.9949204244887258184133197677565581645228637063134693239727835119023478713801121423408424699387536475e+04 6.1726459547083959661452881208101757780221636209366657646493495521976744887072708320689592730483369896e+03 1.6842442774879091772413906652467583146938700345017557797662112252825088535547371477794983964143088854e+03 -1.4611964509270077123135193814429170183873834371425142782654986621309994711646253849651396015933128883e+01; -3.9023248814329727382561232795361756532753960335103429668622603526230924942939991688756207248839717132e+14 -2.4203084989218815498876460958258012225741224359567639935368592796713893353488282701985375792914194763e+14 -1.3176654464975143308331717573132248348955601202066202571624784079334034586197946090027111887097946959e+14 -5.1189733622823092025442414024725523538148962374781392531990291437878185240642605495752353880833089988e+13 6.3240744268616096871994740189529589640486609707245680861027320663539529204309935988894593672563164884e+12 4.6072151614301770121121120789543915573441816196619762012564765533813836164414233097163106154659599605e+13 7.2271043683991062789765679400999505395581021103637210501256415512798704300764555300090647514328643741e+13 8.8259942095184702499184907904962207128951010898507243471046133412508883004294883538098656084167090756e+13 9.6668106401854814661687777052812746271977102192426245201445394325288511395447125183777229681181276181e+13 9.9552367658492547572030695172445207050062209328835125033637413839556350601029080481173186678636046280e+13 9.8509777374884474646817827819022511675924743203245150734136073471857725383317837917459722074303154395e+13 9.4769648805455751767738906952529229957413750672762696140354818602035901776257576273641717377111886074e+13 8.9268546144110299236151090199595988706429352616461615595436268888239732470553496229890298804244644344e+13 8.2711193683373597112775733468671128249612532676734083538219991250561787358255579035326735352518485715e+13 7.5619785065724765955609429160775871366048225219950651450047760491698502244767336897446581784629557969e+13 6.8373758607643449170990210297044876329101489177985769242162845659101441049537931808160663149553354371e+13 6.1241756517679955501348680949235919278486761082540131802389637140754270754144272442240049756279511627e+13 5.4407193582314787075906743713031632686415678312920874225156985351734756679869940828499355809707949388e+13 4.7988615960598281280210448821231974405316683002477178669502106843957202279986675740904994180310843273e+13 4.2055825783568743054114640715198381745369175686212254529502970566242387543846275921301001634304601509e+13 3.6642576059324018736797276336048729647707109316437261637699251529960588518468733413908829926294835970e+13 3.1756497634801309629396540233616374999865480517122284551227319418072652011989451525920136526059323262e+13 2.7386801154716549542022971123628435143222203889830239318424499343166280103522512756393156639787826510e+13 2.3510198265444724317443505462189201172150976999439460062833418914898202421510961872757624023935918048e+13 2.0095404497865503491446670041134230036941069676955795755145852669698621642395067214091921678620200579e+13 1.7106518587633875939362086304527119862819929048209804636574857628112382703742723488601002263618063964e+13 1.4505517139801795844640860289860875779954666960428342175329646170182977153242394746007098927502415686e+13 1.2254057561942347714076247793448416416480350083842711281925964144811100435738585002810502209704524500e+13 1.0314744430528310704775995615690351472692295763673622565109549881892265939006936466789492134450789424e+13 8.6519835332131775913253560279004666062865467247063263032426077092800441997436718596139014836486684139e+12 7.2325225822777275164434173135553651647237319398670339611107639135821112510846281891549141998165594376e+12 6.0257570451650981113655657316591235164076892639717684158808516131323160025256954567004492983157111630e+12 5.0038628700337953178104019519111611844620454551386745834881760074775336351871057581148249583507444953e+12 4.1418044153759060221352615242791838504905035000094059215111706843441600352246437104727545223251041810e+12 3.4172550528099021515575580842030561927828432273156806691111066194213034259918894539895269001260571244e+12 2.8104592273718815992158808661161773291759498756325988553648219681062124583278461812503398587659681785e+12 2.3040578362232014078729180478234215537504270257150446579992329950932439646752780403483703595840780696e+12 1.8828932980146878056876557247448429626037696875369321555226496885987933628458381816189913614944919063e+12 1.5338063613218256931801460150439737230362786176971357544706761584167281219567415037832034536689635297e+12 1.2454333185158507316912237858576972305266567645331785434405184238700130668036068862703841309691546201e+12 1.0080096683372710421333239759242912537948396872584303895370513712547052346853873097288974789819700960e+12 8.1318425528065914788582533846693350164634257023361770613443379992347921639747359037035915631174273433e+11 6.5384638448643502125257090457623192698939054292814147139490653255241699819624122765277695469980831509e+11 5.2396726563746986495296500595371612590901771563654938760484950889458779510695393466529572661737743391e+11 4.1845629834320096641673841813149998451786903636142499460874162452806224561128645076301742266167406845e+11 3.3303210686223556626187243441385918136376333963815339604963020441293043239719250540644801435278982509e+11 2.6410781291907023013258150232579398698529822588200733397095622195278873010883720146607507658263335153e+11 2.0868975592772353395879211685406543790660937907535105097457022369992561312508850723146546923547525475e+11 1.6428870019375465041260188779951368063231052243275082689693235949177175357064130213249893460234128496e+11 1.2884247598884750397819172620967897894035839362412918796543693979719419180044221107357712042162776322e+11 1.0064897294881520527013737533481148496971414667774122836652859242778663249333370659214961808629702904e+11 7.8308409371234040970985020062969315227809485245841758754274510397211353306149745837581317275452122628e+10 6.0673849536762944330022774614377258756884119819052481901538801171394932219422255264008637102633555448e+10 4.6808987452631783691989886366462619713334194623947565401753804324775878949024139208659470136244507107e+10 3.5952303896881044475669356132657317734703095558264840193192740260742985922248864727943557259860635340e+10 2.7486759629149162809771959743635803818470239038621824697559241092421332813594504534385661057184173359e+10 2.0914289294454398214438281355436166541436711763508482880058339289737648468448364617191095665293987264e+10 1.5834417856470845242315984800325050647577164881365826725686321837384788452151172157509981537417283923e+10 1.1926411852616754271145628563904146806933284269321492721774639812800510212939763771251538238807593211e+10 8.9344410929892862291703536325487475339902501539489879229522880260552272403175727200743447309383667349e+09 6.6552903737256990711492858399428911957964470301124775904564246269668068416737525159353058740293776170e+09 4.9282283283398895193718011025763495754419751888349139403243776909789103037171248578805477530465505139e+09 3.6266850054995927248251247535545657783229074385102572859441372187468718720354246531772140166300589319e+09 2.6514442197143499859728774487825550248189074027789276984684438292843492643236130131447187761562774914e+09 1.9250995512372610722657361152641724527484276346340768686637496742884161877937308114603301778063640259e+09 1.3875555019628813701668860885268523156784658618186980683642103707898950620897656814869694849788640356e+09 9.9239412474249234131042821695525431245152447662808554613335423059424587113443244756871436203456212002e+08 7.0395392451093075973510880712922917412820797562640275808884487106328602236334528450875988385007406228e+08 4.9498962225204644417402168230781573503103151036648108523878589367593794544412956190000368637953784017e+08 3.4480829992153652547835552108997619753528425747465338486644712701417185314726260609807088250167476378e+08 2.3779056277533115370458598031188663228167157706373841952812851921695563319905579121879596427142106166e+08 1.6222428766355213463965664168516990069247492003264846293681451135472986033151123729635034760949783516e+08 1.0938610675684513875542267018787277561251804698119772467968705619830254562272122095700958565985339853e+08 7.2829777489325078303176195467653957284887756831962330271105511196346217416617119584144681062370773143e+07 4.7824634529575282099520693208119838267810926011978037544371655026609981988872051291448902886681652921e+07 3.0934291660194925910337879142212358533122530179850676935754452702052870889494557581656759420082086969e+07 1.9677105143380689447149889765930305896434289669809652008881063528356031459042210768694339935592281817e+07 1.2288886827476631325243411689215321811462090352766668206774175509577942370539258075086256450847504492e+07 7.5163603471408072359449075570574401207233601485761019881994410353224196933041889876593071828587935388e+06 4.4929723740129894672246605734464310104138495132605416009405000776086170294393887891405844626072358941e+06 2.6144898427484881739928609988169595087207204337323083876030806385845760375259492116803200166204439080e+06 1.4763399665615100848063415800429860405341025305557879274395421986042320890284592878372257687839843035e+06 8.0434339372606808166632786592917052207745111465957151151874082959135877143875285988258859754497549197e+05 4.1974389909463882653327844065301683126830166691601888521892925013787483855894685553981232526350523548e+05 2.0859209146410878398122291545162758875882042293871926564487364388953793921416457629075099774365850076e+05 9.6701177939139970233606715043894223143969229411606527915843826945959724303043681515627037203255831577e+04 4.1464707633137033725049507134441339590481241124828236410470310510408053981032621353128052343073598228e+04 1.5837795086941427255562849923666398650128380731539871390105516574759849812393020066624314711374542561e+04 4.9013762220949464508341224744173801198230804092658436546909799830647573462823774671544470494196632894e+03 1.3383523358388725991676033119634172660171763454055344202245867116412887790779916107134526259903402948e+03 -1.1518710334287253801658379047232567113775583683939121301325800627742212754384312723794657841871834960e+01; -3.0923348574350731685668448735599658489168801989743247610434527386644467640792336209760375918262965737e+14 -1.9197766740135683430914795830362630024698184880302842034773863377595504524161496938508556142682269850e+14 -1.0472383730800606337408304305843921860475896816976382684106350347229964377801606892557429392645786564e+14 -4.0949213916909625471325781967426212772382719158045954210692053857147028590655204881472678557588971031e+13 4.5840638930253306210694495748285430624840247697744488983489215236701636933120887627749097158104401123e+12 3.6064601587246268428647933179719703592583958714134315810417990194947022199929784018337116117061094399e+13 5.6826599391525582793378098581981816058010933653139131026241386098744178903597485550280244853120819467e+13 6.9510618531938726654960144469067723545652747745419954069933845521011979005319110564344042405329998201e+13 7.6195931196479203569886279047684103250913213023592590306090056323320330954241325675082036144671200907e+13 7.8509220919791454327879057521396853286957218843232899972267184665862759171433082056578060173799532874e+13 7.7713636432945419921459601361846096949950784290217865285479936842789136108442570571204074810130746398e+13 7.4781555702742186194873666294229155335426883082601634410971638843655903042342469598071772317576157283e+13 7.0453870564165377333815389898716052653173426590983233946349554846122267655911498944266572919291586149e+13 6.5288141151197985217759418315259756536503418695125969215312533112446036669870507273195004191837880920e+13 5.9697580514249931009929900014299436568892899614347297400126829022835070064333488618445037255492300060e+13 5.3982502472238426070348874513877431301081762387632777369408030257025181730273543309986092154718962337e+13 4.8355590561659632756126293311352148437214890058503600513911189523219013503306320423649383240933502984e+13 4.2962114950008831080739819932705083214457153000947859037907217416595731896479074429615814676298538693e+13 3.7896030582183545475006448196108954812379633296596621404205951344444170321248146284446820900883320406e+13 3.3212727835215512625612535887111721849699067287431129637059599832552744980633274159524925861094910616e+13 2.8939071638709848866605127860281698580304312276599912262010252448670808463091167614675971098938324621e+13 2.5081252183254492132890380551465185287879954309652424955186619084545383754491391823425672271391666308e+13 2.1630876425389786224685783644371784870286980356290178552521509039997908196402192631134726661977459718e+13 1.8569651585305369061168323732238448765829708673555290036062766906875799610973012987705931424987984993e+13 1.5872947162249204100766849184632470696642435317906376912875016425876366433327223105745798126413899600e+13 1.3512468496506477038593501262011573510795734286430483897359025203882591297217280043080885783247440391e+13 1.1458230756674541594085738241194305378379525042641176954520093734433768422765620672036924473700770832e+13 9.6799858814136389848273639390611791126735067568259717832138998790874653126153663996195332996055196116e+12 8.1482251553975693237158779435228537628761399455087018172832831853488830963062744984552824950689814544e+12 6.8348556542757781439804016653491832627829061211004779744425973893676721651583224703151566414814948926e+12 5.7136288341842301545248228794875783225394975066666339125299332128476721424078015847847252015083176385e+12 4.7603832957361943689650786680129594794037330484678131622183447628696885494849978084087343394749376139e+12 3.9531505749540381205736195172145540594894444373423142146104368734639841834723244414153513356364665868e+12 3.2721621650129556792484617499946322931356014140657079718328940506829610235701823903849505092845581384e+12 2.6997874022795858639875883697483946217194110906507557254449984490824289417829541122373789903369651046e+12 2.2204249834369066851045884464505733167621745187317839732993562615580031880937712004889904924277831901e+12 1.8203654062331436032556055845037144847016131747949223063128499363229004246518859467818477481632889931e+12 1.4876372863719052755072422056376737240023418229136057747964604687648806319586950751473376418752132669e+12 1.2118470839418360263829027932776294654936782674486363830801174854632889959337048623858196553587447452e+12 9.8401909823075666800174898825812082169188728073765087146465729169358658737718585901216255508766098636e+11 7.9644051525632023004641839193608013961770991615229967477811315352822962879921148438997903733381616279e+11 6.4251469849809955975344410554792392547850456386962707068939508302651309094130355627557551207846438569e+11 5.1662470353680615005901466386818963982208098282774971630438265924939036312552821302942708927644771342e+11 4.1400809132513039094236908941239448491083620341853064667004855053716439900545823547950715214954361513e+11 3.3064344937395849773393485205793972619064341715602415332554101156720517644850238831995509577259544107e+11 2.6314855161544153347367909966539949203671552432706855898658493107101091825267125339660205188435851205e+11 2.0868975592772353395879211685406543790660937907535105097457022369992561312508850723146546923547525475e+11 1.6490201696759111999602500236980325474948807937316186350049446720337195735223201996555889180182863374e+11 1.2981875740503087474836684054436418425594955165877329452237676875445045248799076983831379093693789091e+11 1.0181076705564058210062498227855809732386036133212771512553122611862198676981656101592254038009834460e+11 7.9533276641161219299212885512513663653179901978932008245468068017128368953992028510475965147564193217e+10 6.1880356697651252594060965323292466627516258724310812121334174293292276252981732560837427497864868705e+10 4.7945830333010696998467821513388244680358678333764697567452339271107671756394751733383664096609934754e+10 3.6989924893664356478463579149334036010054863606089039255382857886717978639207088616709764461269782522e+10 2.8410957431574327470948854651976535465332358399531716142592502663252632930149367319299849743295865875e+10 2.1721392923960222472591561729493640701612239130974486665502224826331922235377393690425765034187045661e+10 1.6527694504058566846214087150931066040617579514970031039202682824947517078126571281278391699994238884e+10 1.2513430110711723065102448973576809742466605786179835523535785042369843540007830646948634309012350249e+10 9.4251714214111948515221592881164992957774388566151473807380780333954899542662526655414597445860690671e+09 7.0607709079283103557941512478470252767046002941641320900183739637412850711978239426136368560638153958e+09 5.2596533371437577185603361558570608470596950796176602764187051152191392530726922450625101162216626488e+09 3.8948114107398059600774347447296833721270572690674276124431713958310011856551967189908433216210139217e+09 2.8662303177246943919688877983084207936296090403664975093776089241376665908139501963264705517413028555e+09 2.0955090028937597601734800490307270075220386208894804605528502325277863451521895025620263581710950594e+09 1.5214797815910057801723665913445489253790715919479018421659070947285950826221570809455482273779408401e+09 1.0966536856666163721688985962567016440063259196776634186197579913546663233598057513767360524439838165e+09 7.8434960042581206159340774562061872184007201693459790536380705870657866479041822468881776365794978685e+08 5.5638616323216648417935523170666399923432334001499981161743765918190900907433407961123061967670170236e+08 3.9123259800639638070245459321031835971791615016089086017583561514441461038795851992720789212070294229e+08 2.7253594934382590532836765431440827144151051987791747360941437504359048578355847908675159754573051958e+08 1.8795252848988774474953391874879119247450942038127642387798450996966984428752733149596331054020565077e+08 1.2822634904702680884749599194386754926740453547492139496011895974706137924287673840869072703001576650e+08 8.6463302395369843674471935062277252211343317537860801095148541409843082382941486490378689772118143130e+07 5.7568826013484737814487150685753494963226974008916402396867124169809300881142338350547631417354325249e+07 3.7804134716449991115681586682609925782582376716735696083282600790472560657997819388370613976397830748e+07 2.4453315010423607827338237664556274715504695318917624269620765785722617984750586347122671068793915882e+07 1.5554975224290053720372682753631370248601811175071370753455695970748140037639599495979126724579079220e+07 9.7147638237929566480825874184995743431955129232841575280029628571591792131025726473691479868809917190e+06 5.9420953685350660292738949524127596295756455572195163438840641653595380598780741932837390397413081904e+06 3.5520555873971524401765728027071602154169359230741288541583231662268600476630505711563338965094357950e+06 2.0670356387947452313293039412733206064679840264317189428875034790054893616833851407202196271154299677e+06 1.1672526924856588846766067736054855779111211322497129326747436262424311253580032297013453926455381632e+06 6.3597480327007294930972613351646988655416099650554462535470367046854455080406924907185021571228177962e+05 3.3189836595836964816730871007022237123403510697462837757411813345506245781104087353215907551336374393e+05 1.6494877769912254959292885324559483793347767395308323552873138580450135184597818864980902299951684147e+05 7.6474204570319668239168342847280817971826669299418743385079530915205653880691921430570174305920850995e+04 3.2795270156805379725600864198102015106018078703692957970369249712917684094487686548747513895285227178e+04 1.2528477604173297494479567609517479410765019661702301270481781781860211080027149086666263921075022028e+04 3.8779412414696220384634116121408533153510550852905578743385967456031309187392336921117004949322429935e+03 1.0596988545986120830564799482613714014081852375136723619097582606279421883052475340870275984428654983e+03 -9.0467473504949247473568043086809302638498632548567820048796610057409595496399034686970261391019161209e+00; -2.4410668250053677996625304807885508627502107051241777626095434773684392428139711279698248218965407356e+14 -1.5168468220223096307276120250151857850245233026079016615596050410647745184215972936489105156371071699e+14 -8.2900144031078881023100212743674158339986397376905169242284296572391140871523477394570394691446745457e+13 -3.2615099322190280171047470143104782718524420972613972433699355100160312939645057249246566514065465874e+13 3.2964228318477233446255719104757909837173384074290309312070324686321216356873930349933139703430503789e+12 2.8133988147491633057071726815967038501884715565341342138297175646284485117351922862272971915946988215e+13 4.4524209300068988536303791187961536298028891166975834582326467318231150496357691377662778127607401972e+13 5.4547357268400916093177832525398399737392702178232545392500009314973678556664672666368688888473629671e+13 5.9841595036301344271660546068478157978326527169374518918213385091807309246897216701114885114907280345e+13 6.1688587198677292690336146678521788214095509551675910078261703254297544268990619353484241974386705521e+13 6.1083637700208372727146861789027119101869082246641360383553577632785322844168106331409781322498454067e+13 5.8792999009022969114340187974684937985898845569616029894928819481395832442854157321912319496630316300e+13 5.5400565839060222473644726296951354687773347444133354341305113880441064591084805686319583936214832660e+13 5.1345803371477838609027513694401097596454788667670335327113198242902045039952330420930464330035138428e+13 4.6954453755541302463177743506019701121357629919132741195749369322869917246067212309965251533754984146e+13 4.2463306906819957966863393510165587541892535259992153615156477853187527273072984179953124026298902372e+13 3.8040104925028498562111794368087680276903061491333894112119135693532543087628593461727128770765418475e+13 3.3799467554921301221788915456821026602938005823998166680840502964748105581043852235837447346694747991e+13 2.9815573661379218695681490288818080979226068311947495678974757450024309871985979025801422327576084222e+13 2.6132206124563998489634979419395396381630396057347789941491795301679974562061068762996103587268833031e+13 2.2770661000792897114225564579266686187000953808221159625398108310869786249204590988164328803729626448e+13 1.9735932938444780876439166928115382425779167267778822356221088017628083870551776941877192858603125128e+13 1.7021514881470288597541320339418357000466782047341488627456238986950712326150861173890859995174146415e+13 1.4613088657807890702183786604269209907694101289925259743102054727536763157065149447232604937338493274e+13 1.2491332120410420529788823633925667957604197684895307687406016193323717685100704786492151214374799129e+13 1.0634026378961834600180363089613662421118826353449441704994648776124903879889011680519552844289894185e+13 9.0176118904593773595919901494555780933387061567001191420672753034539888262061397296498711947976869814e+12 7.6183135497462539941083258669344200881072013201778813174822467275672182767946232367978990538393531445e+12 6.4129314127435187452926088907220825907549583720729172869711488162379816949325345124852721347936751233e+12 5.3793744328645416707501516293459937786426378598952383881305271962921026570005332107195557438898847344e+12 4.4969988713072416769315130747807614208050152337000981547515418640168054973555196489830081745393874267e+12 3.7468002467140150896115725869132506931599694253273396501840895274316934880416042048070073431989345665e+12 3.1114973107327333324870138825122322032663632364368395539817085749508090134745628077235828788555529204e+12 2.5755381486533524895169454675364915983202339822122048289299916206915248649478205530910182142298974002e+12 2.1250517536339432507166193169151349709883492561395685977554683845320765630378213057219824493429069086e+12 1.7477630141468671530493694894021638676466200042842638863183504175033672304927660356536880743085684133e+12 1.4328847420541030172182775910161321157313183089284904599972783548815881194025904640604158992893028873e+12 1.1709969498221667386097197233506991541787294303305026757465942210959440275462860696179911765063189891e+12 9.5392089180724270093333917003301926633448853534131283476124411292268083397401382696637618134713107338e+11 7.7459327741137883403372380760328899051644302679830074553431395245221559098664743266332190312832238972e+11 6.2694442940893474966931226258518945454491284109435263509466533398665164122723525225707188690248227117e+11 5.0578290485527606985555825028845191298056816524909683778758615265932127360772628823303118190958288430e+11 4.0668814264022460503339137824646021894548905089220455324488463109494159452950528990920117925982965237e+11 3.2591198771197894896482082461426696375222067719280338801273224154988452367508545613726093251093234507e+11 2.6028941746181309320871579193385219031948865498183718270509267221909098234385340001416214363722939681e+11 2.0715841847444892923568460902021929032605419526963286884601895202377993768440677505652609434691966284e+11 1.6428870019375465041260188779951368063231052243275082689693235949177175357064130213249893460234128496e+11 1.2981875740503087474836684054436418425594955165877329452237676875445045248799076983831379093693789091e+11 1.0220068718704711420475171179033523793987039950360373147853921925168372012102804360343628651616505503e+11 8.0152107769139246452084253949731686231888789948141195832176064909916506527533532582794335514948305290e+10 6.2614508586702054591951070773889161867528409722587140256373484808117893155227313671586296574566221672e+10 4.8717363612753619379206064843980270439430807026114388436426584057540053713920211901682470281824929882e+10 3.7747369967204643723321038984786489534822228662096739800870198586621902906657209373244368618784907516e+10 2.9122202268594635551451983867323424201154620821097591888779869158421741183779558177872739938831297812e+10 2.2368228106862969854343299265376247100652215333482552702060627130053163812576884600045991915564787532e+10 1.7101664562929401951710151045328153126556049379959251609534534718189868390463914784263345791621154753e+10 1.3012718906803487392406419361653157756904763765863140150041199631024251450045068814870347411577290898e+10 9.8522920428078011818676529921074543068141004350434248553851610600683764255513658642434673041266052338e+09 7.4208795120622404187203674937086306493457108061046723441320510375649362502029752674055707686196466978e+09 5.5593441522464318977739759844933619316921779806202808386340786457216671276785002101048808536832522080e+09 4.1412742210423497246239581629612627684890137802543281401969707014753152788349054166547456493606458607e+09 3.0666828010761304565323936918919577987909182720114836123226601646361634584755122737104143994661513027e+09 2.2568318774539051928423147031896643346648385218202910061829821043292764453110832673562328486625716755e+09 1.6499983525984467291170452119202106429273451672481557209604537695517761685914445452433844583518263329e+09 1.1980258812644530933864851236130835921807522628598722971125207980312344874490225147104546611626059217e+09 8.6352666040671948369674001291989084521500790006060635874402075796884237753027487698077758616241141914e+08 6.1762146397694458566795295415019255656225358906506490025513021126345761653349360187440954138343302462e+08 4.3812266381644979187907787867548324031856000417617163071102154687295883246781089034392322073777900365e+08 3.0807850809020486327130653749539273070683926861947814748119199870660894562094457373421232004276872544e+08 2.1461369904129538376972823174873496726587707140914029871073476614113898201229493285470352699844569048e+08 1.4800944471880331153490429921449027307007748202967369632049887478858295144629009478416067972850737806e+08 1.0097794589792836185655503050980107626327781020168314003915339026099579210177397239608162009739235589e+08 6.8090966233413598817705838804439349869044776308622120959330427002170149954357889201913698476565779023e+07 4.5337124861082810769967052845808609915012369738729164645782765650828133157899820279524351473973821091e+07 2.9772504012117148002156151015372783404444329376285806982532319507489413069202355544168775437463237616e+07 1.9258566482808618568993188013002056140887320583493926943985440134439733616846564590442492967568702581e+07 1.2250853335644054744518939406844482816517728895456779521531272284894788569011324173938507424776660641e+07 7.6514040471373098096925388283506257867941288150297810448821434086600840360333691588791652083598072135e+06 4.6801647580912183519091077065815861832408236201210267616108591817052390831190332648773419477293327556e+06 2.7977933140512886319275080116180231002623451795010239236927272997892201963838471072720743834449779987e+06 1.6281680999285290962526298923656497257536735378586973606888096453488088953465264999302043215423815782e+06 9.1946277638547199079471249719088736600775695332428273893991913599920683815117539732993934751378771186e+05 5.0099068159329842161341228942066592791872544708357795447302414898331453982043879219775187286732446354e+05 2.6146755586593154576230057509144278959828145339296944363717124982235251191680379881340770950684376877e+05 1.2995508234324321111239972673966715074027462636544416579308025442372784224409552355050242685614006232e+05 6.0254851954759005874676740784629402943233873660119613709088316623069059676898570400820453933148048726e+04 2.5842779341716532233494154672291726177158975238214645277729512313764171355707907650239934577463380098e+04 9.8741458481390807132641401966352650283956082843945563810286111535916485257522358203126658250717464531e+03 3.0569220909485648515213720618038770433471264884596402107967210101981729093296199865161348848172875180e+03 8.3599859481658383774727253717497773141650021754967893852959197691534946453354029613471168806640734855e+02 -7.0782934844200055802981504573820670732638275926130002132591179284831054672400469131128907905749191417e+00; -1.9193986524267795213466798652358466695632737687044504675995793019407736459270708220089717448313257405e+14 -1.1937342010409174495750444570444256405603093029167026531852707730597007089907758991297729774390431503e+14 -6.5358454526492469153452920175033139852868244897263284692143384144350941166423987385397722375296224252e+13 -2.5863341497985506716733602360923572533968838266543471178405981699207870027540055668573433051866143127e+13 2.3495559552396408428095665875168509315381194902100166886430513288979379592721926551529907190786277819e+12 2.1869484268821485160559002096394392846044673712827348745603913836901893950144871529456134815916871674e+13 3.4757685853775283941217069175950800565613110704464376188281414123357980232421041536612888688474584994e+13 4.2646729779592162054729207426418893140161164752638716415536698020318082477303998177240630089312843517e+13 4.6822287674587228067307206582506921859934972011191718327689970302039809633985546487019475536767811663e+13 4.8290299268876487440737266269547263469000503768651123450684979827157840125938618772893177807170044072e+13 4.7832000326694798745209172807321691829686750455143339000400490035891429753724532655636063725394827116e+13 4.6048886508190078901586652596716006793283882320552927731205363612500051848942046161766458475825845178e+13 4.3399349254099991140041196150558751693181939251685213729918194281112815472652666325150581441952851218e+13 4.0228434913853180021789506614161103806694682028120916707980646451235969518246860554098725860167854269e+13 3.6791938169906890653673171636587621607619083306034814734251196656529978976215499200536018721511586580e+13 3.3275838613890050121478405230627878377662790345135198459423875677385802218903986133786755811322265084e+13 2.9811919345937078365122890894158094279613425963029879635692403463556871945415168991268466817468573498e+13 2.6490263779002082109471721573583777884092736479349136200187235328246960104355271523630477564915322936e+13 2.3369207238598180399763571298706830772932080494603412545631772867443255071248487312134361503409824423e+13 2.0483219878798376121922961792394257175633645092987618126432555485057399527671607216440834125016346086e+13 1.7849113842507094321639297560025847690767601056392911083998634958699610696546349352292057856449199732e+13 1.5470897888567420374533504558667019090537383973184924091122361507347659654460321449668537624808748944e+13 1.3343544690547714137582785743106537277970642678985416207717131075296767850398343614802338098003889797e+13 1.1455887816645702763303993100926177971711314509791831999275694033128605296110795979683056417611630931e+13 9.7928254458613283053481637916749180135424868497917488852946234923032002625306545584564600178209854184e+12 8.3369748244547266395889939844544836626456949283561062620387481173351165579530014157338125085983894982e+12 7.0698941889677497429939099946946042422011439542831412118396623823661024245264938186789077858710644990e+12 5.9729664231826216517774022291279975051643116620599348321119870750080533107916246494722679872494430278e+12 5.0280202730192095733308234402032470909137853103166555931098159962288892196885450085003199022885319802e+12 4.2177498388185695503323909319732701633914880544473774098414806352914427677681317734160641108006703515e+12 3.5259807311093678760924231916525542788420850066549624302801649374271135698894573509777597603278963989e+12 2.9378212369466775847926950135384397516663320815680795170652270001892789806158692066993081567292240180e+12 2.4397287004857493199947420175101033505095392671415160282159870402203355902454698120390966439026597757e+12 2.0195147404845974728954573244299099854218481145338547241793387485136923949864312225995167043298761699e+12 1.6663076305121540024989655171137783411274618580363405760896663657092250408742336621562801065851344157e+12 1.3704859234148630753274637315188094771351255739721294392603787094090212640952893556928067456461897009e+12 1.1235940177737027958069136999536626741041835435658513643686288612417044174140058288122992810281204978e+12 9.1824768114854587140936569254692111760435550670856129370905777254158250064417438707359583066372777589e+11 7.4803543105604570345664206919244405595880663490931792149295356020602212719187950977969824748312689915e+11 6.0742002091744603471850840464293369599795249287691114222909648565483372779687624106501875393709688465e+11 4.9164299534581206037608574450319519482013327628189300346667495518746560102242299901013426591273790393e+11 3.9663429336120640737862743331911658869356614859713574181053648508215967711206009018859209628497575339e+11 3.1892812974182250035790941841544289571358522798125796427938618266828693305119177583829400329221635286e+11 2.5558582413013602090914990853116064736569537827825246133960145484499559396180868911772671741245470120e+11 2.0412583564320134093469139340973798953048164284278787549313266973663457160385287156691640940023247622e+11 1.6246096442042022168677192935714539917658670669517015454732865274963544503130336537095901285292943370e+11 1.2884247598884750397819172620967897894035839362412918796543693979719419180044221107357712042162776322e+11 1.0181076705564058210062498227855809732386036133212771512553122611862198676981656101592254038009834460e+11 8.0152107769139246452084253949731686231888789948141195832176064909916506527533532582794335514948305290e+10 6.2860949622172675755128327576792361448874511912389262854381266003412796592574912936810436758167570926e+10 4.9107273777390295304843465559469677308387995973253372134754318885663566906773804160015468377683010610e+10 3.8208456626800986890312252387714231351461957112659654336554125681080485391064825652133392811675873760e+10 2.9605152764448406144620759745502904704262253024879916638942611582645758230014849690020028430412261531e+10 2.2840717750326636597514712973842631549746205295893163518846738407649012003630532224859775506266439497e+10 1.7543736066147449014807403799537001205433556957492539387924057819276247805943219917391217968229650743e+10 1.3413246647882652954247885126308014232817882603030379187397673512117059719748636105326319498989559734e+10 1.0206307941164519929708435071238390796711765145519871100862237623967614670009454004068389257721262004e+10 7.7275721328648560797770535512888713631071825495843306302569768935637746676337643259643480857701341720e+09 5.8205823118390248225254913682886734072062560637233630631364602834219563855714726859481960169888602365e+09 4.3605370841397747343979254562947079751593920701480490103092290775518060771738753056667065418989205137e+09 3.2482982795041320804134663194766304541115360865679190148405504767812906297191004488208143900068714694e+09 2.4054503307444691261424414820327157433735595881745519743408677378354768467665206332751223682663334692e+09 1.7702414974705491150142829450230465993155887857710075622994844424611010205345069510433819935701539795e+09 1.2942636709847288791501777615015913573635282110103704014057363594980594852920057602985017287625304496e+09 9.3974836314469025223607828402821546265975600656976184684564086207502982849269738616604421126435216916e+08 6.7737234588085912942080181573171421041398083217995745447953431442034441670647361641739509159117103268e+08 4.8448535777193672677278688796008925598926838230038761669068151937748896808898679496014635123132062933e+08 3.4368518723853833105841697751342971542466476978804660884845964993382528653557543820750214704164015426e+08 2.4167604251335339620845765245456764952146421624529392592463558820383628832519747583534526495424430711e+08 1.6835927922578280078041667156306013278267902455432125991800678525824341785225815043828346974838256490e+08 1.1611192339892824582411458469113207016374796832892821622842709207258643190141868473088279289971639914e+08 7.9217675370745314636696434621771731492733470608817815067334834917954487180758171935471254046252366944e+07 5.3418743907571091415292533690204934621611178852365818751668572841292210241146950924998085224134256171e+07 3.5568641873575417025484322529691940427773406609945631235302804752456597678205051611252094338802234305e+07 2.3358145386852175370822400305245907744837256870995530003920606754916600408463653295298819367364702156e+07 1.5109752858784032604267249234806357609530688369665284461674178413781056893372811280162775545264928509e+07 9.6119349888246171837517890995483382651040977595045560451746064906737564051480725982597189082786906187e+06 6.0034073232464595782483230772750785123518987606619461556932878210946869127880140279361592167185949189e+06 3.6722377887822851204084134946712856085314448812285665010273507078004949601879762584951341838566642345e+06 2.1953311469143664024996396403964651213678865479096999985012913995535121086508304070037550819006383630e+06 1.2776135181808853776082534508860292982455538767932133291724247947377958540279362686872266169299807063e+06 7.2152758148798004510084700880016973321127373630213250952227346719036848376556906166823995404065171123e+05 3.9316018399542905612683605728952850090526828148486239880510711627002699248636858980718782562987923036e+05 2.0520188768382068374859002564575897105912880026994531541628437166216723859096312841065760806737850435e+05 1.0199744976931048353172812010573809493144018123893013903351598534513798303353729801873931822458152404e+05 4.7295737314489940068924092017599472535874310425464258939773582729527265706597205077185998931903126735e+04 2.0287187980847498108693963423889949275986647937325954090019173324169480392986794676670759919481254810e+04 7.7527875576346190099565270711428625122806207254807963690188413269445216188101358267590334043595324666e+03 2.4006407567446603308258958747528897782132786004400317801489353903848603156053692933994555215846075961e+03 6.5705311796110456530452012005084189589982460252240860325547642295135804426056690453167484901223529816e+02 -5.5164821224438346150420828000549508856868012993251195158387405066576839662442097837919568932512795927e+00; -1.5031454071767229703420949509036337845948626358784739267350200439949946636441319135585814607472539258e+14 -9.3563786330418408917091541591276637701448059848057875155215560208351438805431054341398863367699645677e+13 -5.1315381112286167022820204436664766544471602090276451101187213766320446502448384407621444464769349531e+13 -2.0418281200304825470181694250150218422748965951738201696347086963951704697190421711673119208823758777e+13 1.6580633729203120752443686135401222512977112834646387134263265030163899793932066573598731053948181243e+12 1.6937483784341090981463257263649874331260767851347957866088653296718341951151975178571725147671954228e+13 2.7031166634409646843331417614600068720968679587535404644126750715238965781306605912218130955455277785e+13 3.3215275433566063419657734936761975573921437554024557701237890348362087376881299696195745839832420479e+13 3.6494854898598020821644209429408744592996329810896567445045324153888755321935566044809528543959855196e+13 3.7656318697120538038193330751294238085532247056142282959005900846618632192637227311010481234638119446e+13 3.7310452745238858384383497875154992657083848053974574384666812429158476203084073127016080684256457338e+13 3.5927554252486172010680793239522681429315043213083314410465423784757260019760033999554468841516289374e+13 3.3866063050161758444262186220109592763132908309075415153329188457939670217404711939475370980389504309e+13 3.1395819157425543009654730342595174683211960643121545069205295420824624764358706981910553969539274280e+13 2.8716892886238957774259656560483623103246005047373848826521253334576639631940402684499892481845972333e+13 2.5974775799802149449086867107577877690055922369961179975999930721549528423501733056083887914667636732e+13 2.3272588021313701174974961270905561678493798738738587453446056378147542454308181407737387723979288528e+13 2.0680845897910570130771328672122951832401876538644377347518325029300587153065350311608286106331589640e+13 1.8245240579953520446588419398959330197063987479736755265517409750114811899555128434946524198511322768e+13 1.5992799884079231514904839603808273955257706470234969233750571464265397666253112467934916175320280982e+13 1.3936740490611089716157948126046009523362996987695926918962680771168682402870548167728010865806106521e+13 1.2080263058890681706841715483759979196538550686895025445059157804175842724224728911815197515294295492e+13 1.0419497509241119255959857586387482019171794692946098697110029375461148594360166372414577033418055673e+13 8.9457680601287193833053642568642917290105796111024292558542008395283879326785753591121956428340037396e+12 7.6473163882290684660416154998756514825401321223736517055967974858992932097155727234074606018943939057e+12 6.5105954521394544223634395654072316481349666269771181956675949060683317684459876885459253228316153365e+12 5.5212252046990203940031400694756255376672949663893282377904624255664192814213851052263869766991631012e+12 4.6646838684463233457025794526850199423022910505513126546510277340830963919555924012974513366609776876e+12 3.9267940360081851509193448622459936531885639803130224397376086836322418215298125707324043189663796966e+12 3.2940510534253241982672072315673006057210554632258112362342764983093664558943142902062351923794193931e+12 2.7538315060697561769827622019876160638546020095490049388761584109123544220605962101803061533841374702e+12 2.2945117812981724177376729398966680696858466115045738196023384873195899245160516833406922280667658069e+12 1.9055203177333504035879397988256995295835215844164002157470528452430889341278921702096879779546012481e+12 1.5773420077784221400860171191836605017622666645628113096589262348161643323959755737070607467171961424e+12 1.3014890801051024854771566623585670137291865965620018169467378299779444787378300515827812560122297100e+12 1.0704494716349769148580418488785150015124959891244922079964534552297228396791791225704975891222287238e+12 8.7762105369699841421711468184443232476758554156091173247009288981596670573866035883312222473033543390e+11 7.1723797994671278846489434908061368938834733162756145498699439691302479698128255728401735877878051724e+11 5.8429377128029359183999268955093446531582629189065852822675925692508015059625477430953631167494151187e+11 4.7446446023863412365464722311571644903416439470428380000268445048766048624590847180736455737514410662e+11 3.8403411449106936957582849327882121563197005595247071508811948263667229764661668679556568053515418617e+11 3.0982428827758327417630233683343943732380367644541577476304810441672805652116117360593627642403894343e+11 2.4912836553111289719214955752926524621619752825973322115669514252843786285950402916684684798571028897e+11 1.9965132002568289816463416944504934596296563204013178307944084325068559244645951345316048531468587702e+11 1.5945509577361511763316777522001072867785546763937011629961645793414525546584899373166121690493303834e+11 1.2690957909545354413468657533256697107835053297810409213482601313299224483589895750439668055253984575e+11 1.0064897294881520527013737533481148496971414667774122836652859242778663249333370659214961808629702904e+11 7.9533276641161219299212885512513663653179901978932008245468068017128368953992028510475965147564193217e+10 6.2614508586702054591951070773889161867528409722587140256373484808117893155227313671586296574566221672e+10 4.9107273777390295304843465559469677308387995973253372134754318885663566906773804160015468377683010610e+10 3.8363266268760067738631485050228308681728280360039830951465649882075867666578430560065986263656947191e+10 2.9849298454168473795761644339336473774547514018831975405518914583086952574711980717526533410238684708e+10 2.3128467079085472955828672022859030521143352769578162883303707073434222602600604304838296049489769093e+10 1.7844083193995196893186411061016959547824069266861287841906613787615450423147604579001743318390105600e+10 1.3706026821807708764205501050459081813678239521477162444116683184245745975304890800759569963901106080e+10 1.0479208109934808756806259188537223653939428529338536532218519496658696651641452812466724433191723380e+10 7.9738554497998122097311473281571419029112457985173220354071230999153665617856266222162545675730038548e+09 6.0373726248098038642602444230700771422593132344261354979319053207414915997200795545360279732251585089e+09 4.5475414932509566221317374241826152567651195607796071689262525240572500531471798929739823599011064760e+09 3.4068707196793864655644397186784141283423246465489266505565122390053435602881935586567632477652948967e+09 2.5379153503568927667497887678745763982683366362095806505746299930366433519003699729771270347148075992e+09 1.8794177630161699021463273214638476067692733118714241738872006089581586985970112616367803884410326883e+09 1.3831373594469134875592737294861124434189489997463947178827440023056534121182366154742337440131246562e+09 1.0112571224571947527209357975602568814648446386466094840700745542273383866670404662908545960849331557e+09 7.3427145174132904982529919329098265657792585906302437064104197962313134447166235068536452621846075781e+08 5.2927207102499141925779622662369884284113826850869350690930997870673681338476180814164217983331264424e+08 3.7856360708957755820585850330214450977750288019412384878622974960771224899590450018943422806466216585e+08 2.6855050639785941626498969513817914742826785223842984530760705144868989974194088955577086586788666543e+08 1.8884522765233776097027654437995013030028866415617232246615843052839630549097720004108085021422180309e+08 1.3155793659661066407083656017227337686291226767624515347649833724997528645252332861925557047233480284e+08 9.0732894079822340590714321514482712821403983260558938972029305334900812197405551547686805423058785674e+07 6.1903955957474447584812995583608911344343353326599450178208755620245182706465500296602124018349158537e+07 4.1744455870267230802485935217163613757605937143764277074975301480758878670867741779412092495093705855e+07 2.7795966483088834347097686128751126157155899346943596747347128858461144565404212685419420212975361380e+07 1.8254199538799894892528809793264480960669206465544039387865849704671435288863877261507441248938062953e+07 1.1808438899245253013577021662523083833328372820080674245577837853574649976907439807387469945402573169e+07 7.5120304054745239110023176009263206216174266973488625386738624638954022850040023683781095731758235962e+06 4.6919876738916305319174347838951064964440617480857642498299277123988499873073217422321762720189375426e+06 2.8701408138094870459420537549034035507270415642517386252696299402748725359052986640533362502490286163e+06 1.7158829292539995251885803706933489680520371320355180364123291324454640842040481990499916306247004558e+06 9.9862732445124514793994586001816009870003844726521777280151404765978644075085864093171129487057321231e+05 5.6399597297068546208061749427764265588058813213975339475306792296469877154433665665930470541446201628e+05 3.0733666747316821651636141124522326484027354600354310069406232357525434542931619448613999227527045885e+05 1.6041709233173516555697341263461900563812271463999949253908716621226828916578518940378503445588475024e+05 7.9742937153788280860931033550418044225616661926954772539339891335442228150026739154582455448962242898e+04 3.6979411374762443114147534882326812177574593059770566865645122008934492673348579289388896814424478332e+04 1.5864061250363864853021044881961754289120530977202582428920370190764520219741875487031978838167918473e+04 6.0635762772345945769861138974424865704572735519281678371619298399791545516776014077158094504228825765e+03 1.8779559697864461174071757566347341541760253812291437775018329241828245163484573399185077422566670547e+03 5.1442750903136301619047049569284501205812447186282699794669396701569416792579820892075863188868309713e+02 -4.2819251724691585356246516802451978349708630901066787874553170303356325319935958952087971339037732819e+00; -1.1723045315685437718517691493639496519419571332699609376585230540278210252943100140556913861467850616e+14 -7.3029247407994835132563191995940905849822772726132443052849354605865113966561160414942489385406154146e+13 -4.0119007850480034220485671893809366631492034287253466342226410776383840467345469559249062012668930567e+13 -1.6046921978340468978409462111021447400543713420775707349161574551023951930127180088657268332227969730e+13 1.1568780472031441199253542263449973441176793051484881212864482525738458052895011047249243176971941904e+12 1.3067862226388874754229357035122240661982248374535991354981688056508911109954879345666140393433686808e+13 2.0940317983098598543473443873089047116434058485406079153592933063335974021780959146295910321994383678e+13 2.5767761522913071556424509273284019874318863906727219187721680756331691808264074551050357995562689914e+13 2.8332674047241157362452102570447147020857686708775552710298553211306191170552618906793765731642964464e+13 2.9247353163589934139717753851292885246197364156372496930174103863357936784452728373365726875069299031e+13 2.8987383053432026731645457888703993831246703952429552388248485980259252687854723268453564210341564342e+13 2.7918984240361138704082227859415605087906368787493700243946591101415055231338289230034737617363298772e+13 2.6321298630092666899621037491316288119481405788104508056363856016884804413510080202403108326619870466e+13 2.4404492285952952016520070303976059377360109945303590853455593718679177230250401113111133297408705545e+13 2.2324412375152883284888527936597756551729018936749338942916262449840004361349747980457424004039062675e+13 2.0194411778114548499582876157686176659790224789781472172980593959168907713753843152513814784591114909e+13 1.8094851495227504476777081955991367335175869670430136977759113977795102667894800244049478411937513755e+13 1.6080704222478494569569633786239876301873862757565242107397818880271004598787659996055427343778055078e+13 1.4187609748245133076377502460571309691511685495157716195368839325040102296047261608182337455912169624e+13 1.2436671973793485137928530870670861170095273563064615895363300854645675627180460719341932964807218333e+13 1.0838236528442597285784898860419598944651824544084519168298037105096684587411589643034881274898220466e+13 9.3948455626733954015321007271049849636348616335871195880077900749011791529807961781642222146329184066e+12 8.1035310213181359641001675465104939961868014895929570506578019561186371281617945487624932915058263874e+12 6.9575783902282873397575561318507086140979553928700816752599659913942130950216346481474109787480959186e+12 5.9478686121264431966663378610507961860075741454822217519652492322254463408289306204324185501513045697e+12 5.0638857672173035764340945505597196035280075115787968406324325342158149857370230742882715119482899589e+12 4.2944615246622357986890766577800152578321467232617313983758538497421400246665576900052108507494160266e+12 3.6283137118218782893713327508151369604611051052914663686399437844083602996170249840962318940105614488e+12 3.0544251308131865242929209341358328897100852285957706317205961298042689026740612991586611928678310869e+12 2.5622995649467499867412244605875946946554622459366977459985278674100030441011116204441532387837563095e+12 2.1421244158704615333505978451865609173750752381022064954360858904436670007185521927490550147371500082e+12 1.7848633057913981033366519924574054439298731715487614603471474442826033708191033446212285816324946325e+12 1.4822970255046942980269755922580972086722659041681140836704522433481191599993800732114618763216880759e+12 1.2270272055618227412023001650993969777992467769850254826227284750021955311474219388274770155284746414e+12 1.0124538654662000447275808082232391023865012388377449995299553105497245100904269526277695085432964401e+12 8.3273541360148157387580906197102510131460155242854437544717314389660588356047527325261915426579674517e+11 6.8273761174256461823904020039282765917210234066721454195356124794377557275558705418006517194295345488e+11 5.5797638546486275756764480597542858435318945212801537013695258176674362768231977197267674807093420926e+11 4.5455807539801592006573312985470856712110876654521110330621603521511957655876268624373873517218933747e+11 3.6911971781239424916651523186310220160598191384894980716454027943266346682714522984375693600749366342e+11 2.9877116216937979452011948148186526899030488263068152570051403189790418694598742727185277367486577450e+11 2.4104023315137280708386828659988561669156909563202571134644344650143846155574142822332147840105202509e+11 1.9382168901417497517618079109663470863065666949832911012089260450288962421463277240579253718303767904e+11 1.5533038669287285100437674181002144097318372312983899551891911167857435323417325163880172549378196109e+11 1.2405881318747221757540216822028347192233303288516986713687773729153073355239712860904149943135324299e+11 9.8738962163835194024292371680977478394372151641985991084225458837142936156543572754905369396470588508e+10 7.8308409371234040970985020062969315227809485245841758754274510397211353306149745837581317275452122628e+10 6.1880356697651252594060965323292466627516258724310812121334174293292276252981732560837427497864868705e+10 4.8717363612753619379206064843980270439430807026114388436426584057540053713920211901682470281824929882e+10 3.8208456626800986890312252387714231351461957112659654336554125681080485391064825652133392811675873760e+10 2.9849298454168473795761644339336473774547514018831975405518914583086952574711980717526533410238684708e+10 2.3225099628973436957891453232168937217225986697771898038876237128150424018247106511153993789386586865e+10 1.7995969407196062765238643464173334561557581885443859411746761161149998915922560931645582824079716884e+10 1.3884416135643025948645361588233707579940343117028912578896551883832960391916624429393479317668023553e+10 1.0664733370615455379100771560650975654704695802907622463009861412168292649034311858284765003194334862e+10 8.1540242967890526767959193779095555837188837549257673922323658445652089609135985102892493480667928456e+09 6.2046471158611340317094161428547663874182802892807126288733600101822026099971826725958441528097394288e+09 4.6978808112451033746699934473366860215168831221716108668502615075151288339816180206253143820989915029e+09 3.5386374927207921315086378855535948299764309438700953408411702310980711021861839784749188318562632190e+09 2.6510661787756022967641630143038067943862354849075497642986545788272925871960817726082946192842438576e+09 1.9749117498724986462572575375302938452040101075726305612396625062200783053333068045323928186592163216e+09 1.4625128282165746653218305992414898082739159034163901708908227892538673475790154369859167085712358881e+09 1.0763354186940569664384167812052986948611736711830701032881274827188819221385335350537582126071232911e+09 7.8695529327227210744861536219493540436580929941781690070835157869880422901612260639888364834752006813e+08 5.7141477224901387938376130004096964368827136557543636091071888168077879815775042326132822908973838404e+08 4.1188917445423982628527085669715701494503652159856561928223581629374908029380289593602309207093231126e+08 2.9460973417720273699506745374475550049855722236415009757479031374255580200182557878097618714800479054e+08 2.0899760828581510818965343789273198180134500494948630475690453863178529798360512693081063770112395355e+08 1.4697002671771029713607948638369377255655318769744275775105880695418230896234984614448190592671441432e+08 1.0238764980693176054799572522282881906908282878671047616593332869500822064140980571012252994973313180e+08 7.0616051371816838737959026418362862086495449409425425653294223024594492660211646625418700304269161815e+07 4.8179872606266572775886740671829738643912574740804289728842052197218385004504463750954839814357637544e+07 3.2490403409886793212920615977419219664344645207958999919765466521149842461546244029479126030712954735e+07 2.1634541544851689291855098454633277774187626760499837550762453738778215657651432343761064656205679804e+07 1.4208195620554786549607087820600040785201134284197933730235163966912959403418952864064861490085390225e+07 9.1913566588062513424874728962950119143870370681778434173740988331229372348296199120908999144659055097e+06 5.8473109726392457948654385623726640716552187252351167050278234150242168364636037890570520016348279821e+06 3.6523184641989208741340899001607875665537579157766618010582757966538768458273033215166778382331099789e+06 2.2342344926126107014181520793860522844438781168051104130052138409358365948447639855964904542972145550e+06 1.3357614229691666113082158868753574634191554952229928056292083547229467015537397811209783230542050357e+06 7.7743046115861905815806831716141367019045127746211375589052180612022350270761339445199519396382713905e+05 4.3909033360759891398912895660511160639730835203671212289562800903305091260696000850888659644415235789e+05 2.3928461976561389828863855871726456177422125184731643005203510737884371446712513850030304881775073333e+05 1.2490399785522115762075454699772333089621146094799926292114367756468679209352597981412646495264155817e+05 6.2094450135697414392255961837214611908791596706319779105938031991878507358279671928462472895393646323e+04 2.8797639316256084264823696161961773108543238295863182458372255865339174912628296407867784841467600388e+04 1.2355714246144970829804977552081886593708585858888913944892871622764858789952575023186337952542213625e+04 4.7234981154270235526484748699017633414736926383326184933361263315771633769459310588612404797417938988e+03 1.4632234842413906864273595521602329209470636757733548723035280825338172473747606444877567021480900500e+03 4.0117097154165557868432089533866678078425212043898586590664101217155841350407480248125820988641330266e+02 -3.3097872714479727390550810985613498625602762429825427422885995580927147530688997158727137040409503332e+00; -9.1039963161896205209109041619422760643832455157812011204463944381177535570715684039154194565948528314e+13 -5.6757658820145794612847763711759537185951318784195363983434266264955471194663288742385282798675630337e+13 -3.1229283674486769383671500218892289199735441786349244063677019094421029209306884271380529573873027065e+13 -1.2553514078233383954397244522823178690952531717006425390557824422364658677636661681937169465753378929e+13 7.9665580317385733572796406467884228636845504538813914259383544480203193808588471998114377757583736293e+11 1.0042539084906744016843556781971704831780700936474075373440233822223984433387512482156162005495124392e+13 1.6156499736693951715782879739739047612016736914744010128121503905639705311095049222692693328021275716e+13 1.9908773416753284701058650942246690832561734134382403535772227146358502455704758812460070007557220851e+13 2.1906015231525047588691942054923171695526480859140209725433550031989439608866620856259830275881574601e+13 2.2622961840727951975854121493865713679738809752169660562691550259408363755894416703402944620721755074e+13 2.2428373097446275740483430323493105536802460850890827787221826108865363261185862687364326104151575160e+13 2.1606230324812304389980355653177859658281026550642820406457445527466160388952138868563399080051465945e+13 2.0373009338237958038762951484575524115781692629685188763079989255950114368781003646731435254179090025e+13 1.8891712097852676270159422571099944764657609403040297982512928249678645888212475961221869926907784070e+13 1.7283227713070581609929772300679142484440308684380388071747854870773324867887936157553951231404745344e+13 1.5635498247483799969776240983081353746678745475147086742527278597257262336875172420579773012048699197e+13 1.4010884675320079466608561248273912437045946815604605973407747325682688183872767042901821973462091009e+13 1.2452061103459678848085299146969007385592514235456444951215359160832274361608119426291303003146311679e+13 1.0986709018590492660698482697600654123137728951729466468826807384237964441190663291853118677403515082e+13 9.6312361625769606755429369296187565788353311458893785218503446890004774524144631805680044062133570569e+12 8.3937052460115797950589579392343477715185399507382638093980671564353402403528118512246010396869273921e+12 7.2761248602910954994695160384329764554416976664942424472268737786907465619711653227958487188163204937e+12 6.2762276060929722947993963773022137733693835458203355551176040242658146489275281501095284665790968545e+12 5.3888377419618962325170276225626118454902772497341611952112597830208031598741429753727764919443843961e+12 4.6069118258798579779698769295236110135981130227254438319884838157119445462942906657776903677425741983e+12 3.9223202448009962550421746195390680064363573983772798705223368781742460794754057887362931826652725589e+12 3.3264246698856641494403836946344222377311627204762404616441292573897684371056869006151245392484838602e+12 2.8104958888058363361361825890808081201628860731194572716794314966000287483076521475162958093290477441e+12 2.3660077725145058328370506753653517605166770884506237781018006283555959006972123131264117666999968161e+12 1.9848360134145814444814961145253598049629151200205467180080831411454669704255932580718160700249476552e+12 1.6593844574645208779211503368503435275117374403231345965360518305015014367205089787622702977570687644e+12 1.3826571197167832492989920689889711115744555113488735192644884368163388326857545181141457336449488931e+12 1.1482901331929977988739511108588312781506049320793583524971705205908891268297261337377950200950722671e+12 9.5055477787530278463774787007563540566945279739154029654599624974664752209530013195566158889558624526e+11 7.8434023873768063435961159375314327583471798036277160032885768984698845738415697915980635732948818596e+11 6.4512274012175364422595217594470997829506694916769990706887769504898348892848430072116686121446994299e+11 5.2892610775490568948158798131580865088036674736063470509804738682409669870731428902568480727819223563e+11 4.3227754413512763596721418792569757263114809893002192717724316161589386441327410718427130889175537751e+11 3.5216140574448207360373225085794645129837462255041729322382024017591870330637745519380135376009034361e+11 2.8597299025448010460439949953432689774399053713931283186151865908467190510204032585354970539371679666e+11 2.3147373645832098941822336522293973917770863004706568033403769334349828294490055232614211799946832203e+11 1.8674877434023220873001068688123232786371576694501014181254944665000330458558846952239710161188048785e+11 1.5016740933660936349779876767839642904778790590632147458134612203776667879631889118943662042480870885e+11 1.2034686006331116153666933431834454599979684106363468663297265842314374086879177184907519656481562227e+11 9.6119374170844062849262748514127313602402655073542463618566403929528271031487335382196932777083902855e+10 7.6502706885368250306740871421644900154063862869597682395888000408480090657340487859123875232133361073e+10 6.0673849536762944330022774614377258756884119819052481901538801171394932219422255264008637102633555448e+10 4.7945830333010696998467821513388244680358678333764697567452339271107671756394751733383664096609934754e+10 3.7747369967204643723321038984786489534822228662096739800870198586621902906657209373244368618784907516e+10 2.9605152764448406144620759745502904704262253024879916638942611582645758230014849690020028430412261531e+10 2.3128467079085472955828672022859030521143352769578162883303707073434222602600604304838296049489769093e+10 1.7995969407196062765238643464173334561557581885443859411746761161149998915922560931645582824079716884e+10 1.3944337552098978917068403606781192939611016632371418201140343357520810257415801718011706857064605652e+10 1.0758588465276229555587716822494712343652731640673837762740928832100677648343390512664112013981866207e+10 8.2638565943247819747174314144700700191586907952293966506481722656246589739831170012277096886014158196e+09 6.3184411218557771374457407178962075736546638757362938354046286198549588865898057777157447450326381717e+09 4.8079538167099431053321631397215087149046324652958412156871132231944379879472873189926586840174632881e+09 3.6404121458203424963369309321563351757884867823619822033797787541273836597529248236814748854812913365e+09 2.7421430573333383207731046546616754823883978461670506643818237075456797778367564141149524668346003725e+09 2.0543772796404654900741733188020572787836417313215318196694176987245978634723506039496630250101441298e+09 1.5304285929366004109133378965891930611501338276020314370598401582996002461918642310588768495875120574e+09 1.1333680437115060970951717623841551957481364902645533585363406370754212989536770595495463604849359050e+09 8.3411318925611252049031718224504433649542763613433976780654657203232211722262566085603281098086972698e+08 6.0986497167007654603508233790025781292020004054061256791985647337185013553906311835123124991764441930e+08 4.4283463437532597333714584201679233848829744578617227166479891843640661440654693727184219345767151215e+08 3.1921053751546126877014896127770634122900455232080650275920666151487994433451133609494464502091901469e+08 2.2832366245346745013471927670046338705989472573076968365572348367282938861856099034028831161173045593e+08 1.6197665478109630723872611337991544164955805575841190766932854478943576014143974970924147288163243642e+08 1.1390623172254546142569446452354118984963392000354476383185478466940326340770514302145168787552171849e+08 7.9354991058408808923551095674965352991418021281529391517093342443000968513943214353605405681259089555e+07 5.4731640107942950620242073176075643262800772235343935965444329003501731131982140265890838366525138759e+07 3.7343024778248774064910711076272964340853406240121447195570778095758804698247066343212997044963170658e+07 2.5183046024653164822904358186912920431804097619524034532738064194007117709720860216680414538432472045e+07 1.6769138389014786313068940228966668224705372220202575964263290784868160371401719484760022085800512311e+07 1.1013174013073142096545626993330759954934121181249618116137703230821756648488105880517492898034069716e+07 7.1246662808795323257078624694043927176747729511186620024744737395072115943758083893031811084492331374e+06 4.5326604735713366201532781036779314549275252905592141636375104780983097975843110635714728496801783949e+06 2.8312549407644935566166715002959859544469165614320287663826529198110610777030793866376059213374591315e+06 1.7320216449091361738544229179580590626193026665315415756786747580517895321410212530775331742126444568e+06 1.0355467038996691129564229682564182184761380131444119774574546581045262762498709259370179581431054077e+06 6.0272581664691980290489790433024803479229231139954579799108263318551137344336313872568093061741197107e+05 3.4043373476270551947623711980935730587558934637597222441206311751945303937331223588777019835984869115e+05 1.8553115708840188291146932926018410764762927227848948269284939559690048110184374793979535943522744623e+05 9.6851116414800479170001398540161632381743089909779809565045412249409173824136461642262881233528269638e+04 4.8152327605946040251685093050029730195842418333200655909357148495456280404617855306619572796136823347e+04 2.2333618880234298854634192334991194522452537844941599728855964786483626856272393973764666337618671565e+04 9.5836048781015476923879594812157091368223086352337621822794896869326065379753998330585758889266520323e+03 3.6644557781401272919422618638332560665238287650062491665893917322323903483598245143434069887440686933e+03 1.1354032846179609320728543645258081928383080260238675813690375167370793828806491826340856327665914475e+03 3.1157670213267747098475960741184614071577679890289419003511344207764688278620036606199612564815849394e+02 -2.5473057645227808368210456710981831765151869262128963499721755727699109857748300316788152551445659016e+00; -7.0391351891054283369341400574992342062622857596331927977141108937227498376095450227973264691068951985e+13 -4.3917261187508138985443345510571370281584548632406252773522868406790317480341269340818882998597091486e+13 -2.4200816020690041767161160667137402208426442977842366676815157824168125079297033654254608229798601129e+13 -9.7745417491776302639849156477088868605061476242110203417149175239811607653522562158232927012175792938e+12 5.4016270157812692930489421433193177432405117745567728097836469358851675026617102632205726265176685827e+11 7.6859811707287062540878610959945172993311000106279345841732461608885933163304925812969315498630592971e+12 1.2413468417437861702372795126295638118099779280958000515918585486299560438449163873061888420897858612e+13 1.5317181494081488679257207907496726824489861961842967899847215152548463161321618462680680344937355661e+13 1.6865427227853202000058157697456569506646515154092040037990478168592900230380801631987747005443044603e+13 1.7424696358165224945913951554654709866113088680962990750843740656845271389442920788826252554362245866e+13 1.7279683408870366321343006656718503285627515233826585351503404524315928453396009700694733472367942379e+13 1.6649646248214854601395540651036165037002313649579651448725096477510145586031594579451903719602462017e+13 1.5701736612286740787989654942803067631340324270090532897207582341555251495705348051913424842369547939e+13 1.4561829300927899506586078536858439013541643721904160172848924612701832396990686008102414201886750592e+13 1.3323290438713358531126890240450590221502462353691682396752152261149392875330750255863370226367960789e+13 1.2054051679898066422448280014409204950994616563955084539461305613344590091168192478792595758212511371e+13 1.0802295432561964080998970570751341991630271689890004103998891974514467947635585440396151780190659337e+13 9.6010042958223923456592901723504737049128733925845686870911917632711928584205685171123610087924601191e+12 8.4715844196484661965992807289399685033768161447057501184277566680871470239369211711590064283160146753e+12 7.4267361094932212334565517968751146719832532993799548276010356009035304209978032911520825586189815506e+12 6.4727146008363815992023066128455804422865236536449202104059046133928604455915365044815440229754563582e+12 5.6110985805557329916059388188767721944624634476214713927524430576313455731058879048016646545692722654e+12 4.8401629332239631981857913636990522804011948063016176277008722590510869740691281851965021668256058861e+12 4.1559346628537998859211518613311232185697086228232484228924340186289777515766272050486327530726442306e+12 3.5529964094827047845042423065769848201864681974042513035255049206361631569268645178802427484751914497e+12 3.0250899589035029038321583999356504391211144851963002880175296200061804483225884462250332958251312486e+12 2.5655622220932396349326544274733498103188340753927522643167803847916716462896955883827040545319532226e+12 2.1676879914364397527202334471629136941392770473152448622137344109261540521047214987003334069503177166e+12 1.8248970716287453033121124926247484710967025080790929841294836893714390443160441777223891239799437893e+12 1.5309278881486353617674216938294789493104417769893873141707449604711236402155688652918169491209677030e+12 1.2799251890203945204929275575527381019189514408025508181022398518501599693592081758734546378750994312e+12 1.0664958028772540031786460012940918228281997062249378765915466064652244054962031532093315010236296970e+12 8.8573345307528387420524443555631210922417337860387415343924493465049897301463611146965405921168252706e+11 7.3322123267442828804968410942892502085366617941328121324130708925104665316928643021638028925570438409e+11 6.0501841725530180904600906190787013869191627355371655528963851623804351393593637559551107331989360047e+11 4.9763674764435272338248368313686003101646879391251221381771861385416707405356863156772250966316403254e+11 4.0801008274572250781283599750579255142092831257270619073169070570876825057735628822721206062680346455e+11 3.3346034581254884621798160422979815360822611123956130120760532734810897794724335227599968522809094074e+11 2.7166191769517273808215709760477061264480577776541374436638435656533750959244521170787003705125767858e+11 2.2060602825570055443550809849689002468898047097977817202530755902998668992036792336526628179690265113e+11 1.7856622975365831208275348575809928371297040518571281917151796620186120706206902518080665274405835186e+11 1.4406567675677068150455157309389129179318898629469169779494658072375824293620628619903905596828137273e+11 1.1584666430281873753712528738766012099532271172958651113716304561518667165528518447579487180279825792e+11 9.2842671577301053904675819510006868683899597337822747226633576693927641950983108287791764480248501654e+10 7.4153008075234201812364391956875755478722916271895944431055408328720769651480005669177195733511244208e+10 5.9020050992724280707334047372243507308939061098600749620168727509165268424985060443878154562690587439e+10 4.6808987452631783691989886366462619713334194623947565401753804324775878949024139208659470136244507107e+10 3.6989924893664356478463579149334036010054863606089039255382857886717978639207088616709764461269782522e+10 2.9122202268594635551451983867323424201154620821097591888779869158421741183779558177872739938831297812e+10 2.2840717750326636597514712973842631549746205295893163518846738407649012003630532224859775506266439497e+10 1.7844083193995196893186411061016959547824069266861287841906613787615450423147604579001743318390105600e+10 1.3884416135643025948645361588233707579940343117028912578896551883832960391916624429393479317668023553e+10 1.0758588465276229555587716822494712343652731640673837762740928832100677648343390512664112013981866207e+10 8.3007588037575363807206194043430732445278628586300131774316175640209324115979824809076596565777493477e+09 6.3760311936646717212687450121384082222305808327244608512561506669655963323533334048724939480207698707e+09 4.8750923576943052834957943569611070596446318333138809408788924100419672422508993095858840081753709325e+09 3.7096977847225990770812616469829519990121701800466757314312476466601110131042964725729713488613260788e+09 2.8088868446386577695429233687608274775007190429242167364135884187070154321496676279150467274805254511e+09 2.1158231510754205230044506481804900492653848722884615874259929798085926196481565198579223437810141762e+09 1.5851675120339890817531938196718269640469536318754456804866753166064242832110188501624316408896829422e+09 1.1809020713862860258404775493364277486548139424742059508096749224903891132811149851064280523220414514e+09 8.7453621358017304812103796836147876815400040281681471341531861968447678034426870950694305313352815301e+08 6.4363259523277580725172925084387583493252989925587805692997911199482294187253683427620669119044103510e+08 4.7060132158757551427548652929484624914295517183567934479090115849911030190672998486086238093955237020e+08 3.4171785364722811290163287118821403447056848893679129464808187526144890795140541162979983853045376741e+08 2.4632596690902114213232239543923376695765715904398332880275483919080406281330745122051922145171993555e+08 1.7619397802810952444321954834335543919486292780668364904772025910984990975902865944382295693444862127e+08 1.2499712701517164185194131331999396532536649062930741627327489452994192086119802486020005127117606693e+08 8.7902837621785026153481504598344317163431313104796127679403941522504964899394375865848830055662554539e+07 6.1240374396165729768148232007069672537968430311904303906166368742038280731546870694859275772572632013e+07 4.2238710342606342842603944719349805431959280562752221919786741711732148217210853604500750757030749161e+07 2.8819785826023585831304351855872049540415328990036822004718196566835298220999149832693888704870570445e+07 1.9435651548557424689463881124901719059610739557690914037634920720780302799804815273863558611230724930e+07 1.2942309919495899744634566078370262305819912027058469700543031091351316055295350518080140767029697175e+07 8.5001071655187858237802666481553570364110025945089198945975072473886682335074105298846836144893730168e+06 5.4990558370176539473281722783738057664430769704317362793109646599106751218236551573789636749215155324e+06 3.4985596391924012377450735642456479879027887110514054544995750958702337953162939800227726556188469944e+06 2.1853895782664709427500466805781231893512272885047909168827495415185635347620865980032484302653587947e+06 1.3369584916993376772262715455410902433750755712107202084822753334124907708028362928749458114895086606e+06 7.9937601848320720214915093125018615587831983986390401314989636248064076571855250484764497534785656486e+05 4.6528526696988946941236112305676586343134418929448040385141005728782965025061224441399759065783801258e+05 2.6281693088475920157845210222710631876539058530855211431824237544044087321563724612355410461115400146e+05 1.4323918975844224663951778364244020342798597254562622291027303523919100445417250018052350148008837661e+05 7.4778521682702228045504879975390788647882228573793486316995212307409125864177334897704013461048996070e+04 3.7181526000933832732485938859628257267301846154005146569076881659517580603701740759118172951791031386e+04 1.7246788770626796072602848546252115707783594424965766998635265513236256316002920351218772684687748623e+04 7.4018338652689579029593986753896675072639894892934715840401891990272629760828800781079950093511090159e+03 2.8307935035916431586367285168889311504951075129348554171212773992672113012129681177350077435820348546e+03 8.7729631631767969018446243935924555314410962326546082105044067265052519913992302248796312108722430735e+02 2.4097640595056837961093929306083872875917323383333864847052779859890224779563139897617009870084381292e+02 -1.9516967821683101516471730676890296621408053950275438329212985126410815697998899884625921754778522438e+00; -5.4180140390598336858934397011173346027917211822488688313247976769007380147034539199377753644387193807e+13 -3.3827363215542301121083247744587643018570377838036637462418418067026370889800382634193170396827746688e+13 -1.8667895840395726918932081494355811828957009822243671454859509999770830723209216850092241616931799077e+13 -7.5741675133721304513971043552375507020827703606665543878629926881754008479413809359139053303935232093e+12 3.5945283175784324158126079483644842435033608699170733752191306448397529244683019637876872282423832645e+11 5.8573396189854781580479138020126570328267581939906400109054516595367711021687455251668256316941941611e+12 9.4962507168765590302701727147227229996725933785631604459421126651060830593626157929569821686995050993e+12 1.1733085566459877825028307067541562622135833730349952887714760590080389441692625108106767393214122142e+13 1.2927739144610787035949640930599664206024706293708271402268066017708386904073868181602586433118708678e+13 1.3361874129233525151064015701013825555276766747231440585853814872646671898161350192080211455344457249e+13 1.3254301919966544765326814191795651962698649501762089258597537725247713898129977917141476093567547825e+13 1.2773551689598649146997271347963510269805680056084563957672328467769424949528200702140466217051298249e+13 1.2048112406459911656575419320377065476650289317671068555908276199996353644452692996114438913711171575e+13 1.1174753212330492706184048090384731835563871697856366293872630499641991943915752837331319077683514155e+13 1.0225260467170922813701623946929050265371236592996554309205688857871074162833456684721741094502932457e+13 9.2518733010605278396317307186936645486079880074185856416453659037937430219468251254960049466831277968e+12 8.2916520377623434423955752345327913210818348541178646702991612576268194169472164807026736672092359862e+12 7.3699740001301011434094717808869435747951756108648887943490082760969376313433351095574029068907781895e+12 6.5033178035373153766598099259386168384345042750230501029758384397981756947597861591350907874876255496e+12 5.7014692910702331760889644780715155475538947426658690159030927103077514065948819780899306708173511255e+12 4.9692589132069096821161284716204095152220409905584714846729335587846945292096083789610625625493486063e+12 4.3079208821020220601433677343668496427665539536612195617616866122526307732204461691600194901081750094e+12 3.7161482222147309799273543192694953067841069468553405876189471850252640747805306786548004445568499190e+12 3.1909043739743841893399191946780953133998933812364609333216464412727550217451077988060646552159584720e+12 2.7280408439435354343239128380967490520285026967520809162082594404166436494158452165240860692781483549e+12 2.3227611598856484990803638534103093121090461554252216359040263506824581576307040662116257222708856446e+12 1.9699637667830578264143980214746969127459281376038413892548575847281440265349025319459181672262526793e+12 1.6644902236035692525225184837261842860972910090695303825116740586369335164629523271623039837248718469e+12 1.4012999061375318478264326536861644560249881796126609177124850345354557627652030509480210095711783712e+12 1.1755881995260530480387290965817123106836405602290811399771985796153303619096649481943158320434259449e+12 9.8286171664049062162547314185843807242922116542214375277501268315203060701511754757048927406544466572e+11 8.1898127206389125850549197657137835963043685669791530461466317777403727176816077746681604548402564937e+11 6.8018106468386812996141922046570178027123978425305416193646333094398280489804372459956397187727365492e+11 5.6307068178071445236335962099641615649978201898527491255252960052411516272260354804616916940272956905e+11 4.6462505621368016182264072793606121998818688846451136195745557784523740333089144967952856507676576727e+11 3.8216632123922850991817880923199971498955657900240330780230756784449390159926154354774611863952928452e+11 3.1334056091630510140674036439784302342489464200627367549073280280906173184230226192901458518952047741e+11 2.5609170339834805511690522201032350211264851907110622917145071314570145092465449791460778102892731173e+11 2.0863421285165532151385073122706353978454613292659477251728727429961432813957759395651309911325700041e+11 1.6942577283513673709464785398218053357592991445825328740163264603470217097636365836523794793613117850e+11 1.3714079477094936082012645280821258737658073907599640217856406692674340377833915533297459370246205980e+11 1.1064530901724321927361272693245246704971303320999273978531905271705290958057634490896660061947819706e+11 8.8973586343220574890580126124365332833611045711646204186734446461172884724763222561341513718448411644e+10 7.1306680429279507590542639677432937935035857996254856682533255166681277861270080193631385323774912951e+10 5.6952966462820847224877540849551102069455473143800823809444022629183951374600746229897529882891800483e+10 4.5330667678425010719126625372160144713986847665052997914449890446121228469885637579043341941177811068e+10 3.5952303896881044475669356132657317734703095558264840193192740260742985922248864727943557259860635340e+10 2.8410957431574327470948854651976535465332358399531716142592502663252632930149367319299849743295865875e+10 2.2368228106862969854343299265376247100652215333482552702060627130053163812576884600045991915564787532e+10 1.7543736066147449014807403799537001205433556957492539387924057819276247805943219917391217968229650743e+10 1.3706026821807708764205501050459081813678239521477162444116683184245745975304890800759569963901106080e+10 1.0664733370615455379100771560650975654704695802907622463009861412168292649034311858284765003194334862e+10 8.2638565943247819747174314144700700191586907952293966506481722656246589739831170012277096886014158196e+09 6.3760311936646717212687450121384082222305808327244608512561506669655963323533334048724939480207698707e+09 4.8976563639072405792412500059382174535785615927827969244689765125821444680816191763326707982924749304e+09 3.7447777954886615678574010351016421660568854350840782462046752057173852295844831631082314953483594301e+09 2.8496214158739091406335551968863856980216147984706900245323924696022337409302403569802424380815143114e+09 2.1576868991649912579573040326144754869451503238535483455086234337645542313830281059920053044207118997e+09 1.6253212735631459298594207312397991603685779215731185140362165638200073172855880499492790317414939673e+09 1.2177014868936780335441202546020532820284673659362184309614312195972732738431535067294940687238598963e+09 9.0716343347101036987049868742263904877041343318717569946563377522305767896083015113890686666841315766e+08 6.7182413963760164328766710632549345610157316656134744792951122227848328259179421252871869852240582213e+08 4.9444977892567689016232448125294775758583489740095034742444704976965682901638395958729501800811399321e+08 3.6152960401325929444080682382347278010289026335608283329262310176337527418743771100507692387138927064e+08 2.6252169283378022007519889723975706246183617365002781364301239594967799626383061874862406236536288666e+08 1.8924080532982005185522028835281863572755036978495813532130057890682172511907068298021484463335763042e+08 1.3536394601404151104885024397238279357961098268268321144003112540464460748104300366431790956025314777e+08 9.6032812747946609082498844482065839811984245007862385819112544703102942839864261681956909944587607317e+07 6.7535254354571586564267964797290880228973751177527889152250376944521947925894160500778373541296733606e+07 4.7051546402550859974412635644234078162059586818988833600032147487155388711051542498368823489679684646e+07 3.2453053823364366467596991953852462684273459163997588208842152777532218251775125377992874212868279007e+07 2.2143436418173418668767925805470932778850957915457641279897809632534527554207965876895732867806746678e+07 1.4933557144703124300552510554326405442292184284458068887607282039932502359105201567298713719119684445e+07 9.9445810928846627431718360522167336118953382150726848013024211595641617003556501833985674119863559208e+06 6.5314606571043634078139286554120468209007645843235749234606609738753550697416639254175175861488392351e+06 4.2255782465666520345197593145073603070341736296198061672562327711781322837323397918071558021726805979e+06 2.6884392526921860231620098226382946582293147893277533387496522179730940446875727398700485607432173036e+06 1.6793998478767127349313144586629625466413899048497629335723666046362375571236503912625240203875805373e+06 1.0274446223680322831932166753117253070225623152647004297922634456853146024000897326377348178783450360e+06 6.1434038825082861616584308646834349748506677879756254657653914280900803928365678311690661786471776229e+05 3.5759878093880916311946333689600100653586198158862492298093703284961415489145239115825415918723961557e+05 2.0200036455229748943370741809829004547993627622614343618159559317473217598556691557189393763047964643e+05 1.1009964080042460693858855953612835819350720162419951983084822114545282609284951856835903686397856218e+05 5.7481656496223520685522732925137020789229941277736652945930035824464595220048575131384074484993730126e+04 2.8583730088972064775371344776878728702219778024959066385335749680265221713947254755657575238316187978e+04 1.3259916900786540541719627465362074454217461651958106488418541650789156560020021796164838818727803720e+04 5.6916196557225273097038109811961279074825926858835548171902274818620601842885867808986579117392129254e+03 2.1771929314358521949012116224031753667610735687931570322976668001256398242834619176841116400264672398e+03 6.7489553111910569894022462115523775707510796390331842439878821570360241284667576153293290861690497737e+02 1.8556546579399440543459751792445198471895617896476125319375429968435292550376612608965564368800913691e+02 -1.4883947167350853556238641372493799264260226921944959757865720185819880430443237839229596062484603188e+00; -4.1507506799536917298874194827540473730309406629751597874754929977874257682320180243773377575241865063e+13 -2.5933206730204675609842135249011901987498524186860010636417824105266239127650418651059364587357160671e+13 -1.4331551564067161885086927678174344015339148621463556393374024194855597251357767737292835482620730928e+13 -5.8401473639961752671824554825433358620754076904872972463951488568045364275855774240671052319820642008e+12 2.3367242229990218773007640013092914708943463529355762782625409448973856235124620928428820114474636428e+11 4.4439569205325207395549330938385470462612976002862005235903410284691340934962456899184659513126800224e+12 7.2318623883191207457101334334297723833477250843464089203513908337936152052244948515131101216486857466e+12 8.9468790941754333520935499934301087024845510274177443701166713906661081185975757341600759982046404016e+12 9.8643081615250978030340621484725796029714834589728433276641869243200892358276266811340385922234767098e+12 1.0199617182463055112386873043676209681682060962640494605276534170805506942056241316312046251386269530e+13 1.0120202698510371401504708366468716022434229199236449507406504922915035307751732227479430806518370804e+13 9.7550024085853190982681182069019488851276287671071373445936740086898693721905754343134305646639596744e+12 9.2023279115336485461804026767213360067639364023701315344528547149737526226890480228378609860487513198e+12 8.5362279611648579822007293655704372881159710107036122070360641410949141243640315992956700958900856365e+12 7.8116409262988139857291050505748779392988517020893293341086112079347402677423696443806376705405243467e+12 7.0685519693325051274419101165859099640963308385256539787642579619800855313901118289615879868838627021e+12 6.3353341553413614727680156482932028748763533659083692068058778250304594480981901095466979707086092459e+12 5.6314222298353926774441288821896927227284950868993736416546097019430105806066413431015807959866924859e+12 4.9694422612214239086484183166659703417205509661242597661249533572112774530765352090999212071617998726e+12 4.3568989702928946136992157954291403728409443268917204661240837998827590431990674878201605790772866872e+12 3.7975047136459297526450763756413720723420118121373415422033382785892931903182834830676137944830083521e+12 3.2922191980068307147748534736963240525247522347524826164693841134119043103219737530136566486693148001e+12 2.8400566084428251375384058372650425636108276324806464289939669387112306209806022032514802324192390643e+12 2.4387065370521306028160353183485323539716965320004697597622986765722460555329223025733317514251542947e+12 2.0850065623956339758444890873776138833817688611420697633486760603883754280991855319726677339188526821e+12 1.7752972679665777455139642014048313153705812078071672833664852071802956665007844884653680899232622639e+12 1.5056846591678520511553012338108228032721248736896640729568024001398588153399321885042527849125958377e+12 1.2722301387517828389555787685023580775258584437578191716728126853315297268708410562586614752312312598e+12 1.0710842589368808598353978835481174755092544451350670593191430735490615678819615385670398170396685960e+12 8.9857723993991428856631137529574180262061353413163762926644286508583027669211735508162802268056588041e+11 7.5127660822927081220187115595642721361807744078191737436744950039364756278988927418194158401410959373e+11 6.2602016157563040172296270936658174971396276609563791486592117782155983817452838976169627236857516628e+11 5.1993072678055726247165721850004049804714076355356866268288537498228800954262955125105939786549172098e+11 4.3041776864993013940190888832094711015764522943481954189094020730657507083813144655476708505776369163e+11 3.5516977587962269119525931760644634733043856235768805525962135876334718807598943912931965757172725598e+11 2.9214044161292259482770546552414865011786438698316257065571081578408251309552026608208488070186435925e+11 2.3953093243360121499997187091234521763419407163516763914460387832338021824558995021783950587250407088e+11 1.9576996539615893887250564400450632906384309499828929225936438310418174390143113769291611408376841135e+11 1.5949296020312108117694443070177842603671372802194358392022120796993744919654734308429355437833231373e+11 1.2952117954158636576686424535407970200798479007596910986988810923812028916427972027988832867891561367e+11 1.0484149580272465813561034333135056494301034819002794869972488494703078943311915968750407912028960448e+11 8.4587211166523411286654061103216850941126585036805448711247627010209996229215521133294036565114393272e+10 6.8020197584370625001186640808781786834612606478901071213820531752651366058955614674684281662754740836e+10 5.4514502922983508854139035040916628546298570854476171968184916472571328616185108687258221371624918877e+10 4.3541481105025255219194292127583860268825942722128598151524678958594119059359034116793121342219369595e+10 3.4656440381936045346961582502036741007225039677563286297658682198915736380850995220359664759272896675e+10 2.7486759629149162809771959743635803818470239038621824697559241092421332813594504534385661057184173359e+10 2.1721392923960222472591561729493640701612239130974486665502224826331922235377393690425765034187045661e+10 1.7101664562929401951710151045328153126556049379959251609534534718189868390463914784263345791621154753e+10 1.3413246647882652954247885126308014232817882603030379187397673512117059719748636105326319498989559734e+10 1.0479208109934808756806259188537223653939428529338536532218519496658696651641452812466724433191723380e+10 8.1540242967890526767959193779095555837188837549257673922323658445652089609135985102892493480667928456e+09 6.3184411218557771374457407178962075736546638757362938354046286198549588865898057777157447450326381717e+09 4.8750923576943052834957943569611070596446318333138809408788924100419672422508993095858840081753709325e+09 3.7447777954886615678574010351016421660568854350840782462046752057173852295844831631082314953483594301e+09 2.8633156064820212784395919422121277013835489618881880333819469641513522446963159165094593688281512944e+09 2.1788928195991951483204187240080611114985440956176853634594278027987758910578502683569756060070496034e+09 1.6498436282690137869787187512299245440652955631880522770061576811684666375357846801125694863891954213e+09 1.2427946470287910400668083976889725534044007563376789857972470963013391255478051666240751574608397468e+09 9.3112275119812113163696318583078001088537130043202420992401203346179063682263936712543040953162808409e+08 6.9367773497744954220818263703434074664279847562624103995312645706872335111134736333350538026872326545e+08 5.1372905338665132369704066826981877187832585710844167874549660145634969893525457422359894561373897939e+08 3.7810047210813882827639174729749381838680358960282692697190783746986287287871910859136950993972903344e+08 2.7646212028046399371284792783379333282884848628266545469301535016481219266328168437047229980552297595e+08 2.0075388155664178745930569814613091016939904715192177436859883120474435034089268773902400063890592087e+08 1.4471741744568287545902304353420665343734492997691496554816324189327421341629285591085477167393500365e+08 1.0351817009613360560656318942523470948496970180547958690401000081736122341234604997964170890769372713e+08 7.3441430687985178383430711763668936083650556983674365234356560831147193259125120922033457165449793665e+07 5.1648806356028478667598281887999200035940151204645080550806323149503651749746325873145095285185272696e+07 3.5984239804860639952509283786824275972733138066918953529820740636673553053155377383862626785752413945e+07 2.4820077865515172256078607789839407801903885053051978008822998169372701184343453958354554045253152599e+07 1.6935664652243129508794091465224764199239677161424047475194354912830377089069816628109519670440526883e+07 1.1421699235815375306485593198806990277701116126492110057036342765173860907762530535840380549308186405e+07 7.6061492367780855575865235950943580194212781554525391934744654726873926294517993731290704732628526260e+06 4.9957451413247109111972004384894023140158222943546869488962180194868381711148176438787760096183685404e+06 3.2321287310777176774876986588452645077752241307410728542339815244352018737968402690440904799518497196e+06 2.0564404278699501367999257028378904465422799602978286647549003999188712053710662209576433067657747032e+06 1.2846500954722686954203293036135216525061002065007148174665733223663091475845614894999954036588091190e+06 7.8596826733178351506294208044014582408267987596064656842861312022439418272367312614364300730264819340e+05 4.6997397043103212090221605379652106545189138563785283312483499081310858058452063472258699108017667712e+05 2.7357745098012162427314679222997802233616282549338298828845411688474926958351854586797300010444056359e+05 1.5454658972598592989133837457940112978709860085626860607364781198341785695074620979875377049078612478e+05 8.4240217063092765859523616047367253982759131591157745207945685176951870988693160536255130184564295684e+04 4.3983766600922995844655292777385707547955715418536534729402220081088400157733367095564845958603994519e+04 2.1873742639658698532410498716672582402352091806379366382440216825075830482181487224938882040921491109e+04 1.0148168372357661101525869740762087625829474579266669943826206411293428358742142399650052633745873388e+04 4.3566197269113087957984001063647763676920145758014892179936782153568874649857888780096095070640102709e+03 1.6668908799520421545651727660949758260357142526570866540917184963227430886828142035605188676539398572e+03 5.1683602370278085060354944561112527687350059325181926298299319367854425303709036422101997655577236008e+02 1.4225466609818921734057680054133720406168926092921505127050008362254766655723246844946069018125131031e+02 -1.1295773433906288477336309791359459703639988518575620968429441101139893121127640184386196352552253419e+00; -3.1644968799114610555828747426649057713221111735656304244437990082840211383433660952442444238827336872e+13 -1.9784548990205495242836578168950510794275031562108844421194845224657315948133563382151471165784082208e+13 -1.0948437061155682578303609959880738435146374216094642679263482941739664058095412692201197793487533088e+13 -4.4802155260095762792452634896538457371745772265949313292350230855226454731009827793424887133167564619e+12 1.4735692883249793129166256261038052049244555827331556656313047789838495111642706763393678718688356146e+11 3.3560209659424481697295302108729611500490285792374339195710058513591329125171138607223971367313586531e+12 5.4815938970794377516647180375057973336278240911594877063151892067934190343547379640284043462075885373e+12 6.7901242783871316413503031084398977471244586008212226268614241542137731825618815760006003168106578408e+12 7.4911927287620927199874521918021784412654226377720435432018376578416463316032763919869698257089239992e+12 7.7488374703313718824736576351250687860289714203791973806637643379483131456810140691106223303387544082e+12 7.6905064577903347195632186140618376726537042024083274600713454856835409614724224490094851348040945813e+12 7.4143731028926011189810077605048732208393591317916559717605865816166088055970142441838520348209558838e+12 6.9952977719754265954513286722630892839216209033462792929644337980185682501576398196341487171338771800e+12 6.4896709461942832601149860521900877802406357217715374214183085199283000317652154528755036785519750902e+12 5.9393349081717112465675231980536156531116494493498968622408363096872418247277191646505198688031296621e+12 5.3747479612331702106712860916974430948558892114702437580805941126368507992299739798517575446377830544e+12 4.8175275631905353268707880561089008474220721470045562515950532399009186749441363749929677317507350062e+12 4.2824855668633572685295023373720718351781315470667377220057523256668313407938772136487049509132587281e+12 3.7792493225904630663086725030143171879279944277111603702215846800095355550337048930624048655189939442e+12 3.3135461329299835374884895181449883538394114390457982324599406748655210491168535088357711745520535602e+12 2.8882149619512948199273056611546113081491618341851862755359155237788076437743705603458949461440665211e+12 2.5039979703499343247253622711660705152477093568298010614394011595431417547657052425168077580994466126e+12 2.1601550157273882407685724021493363258054714756872896918758050386067152835027920851610681997386065883e+12 1.8549364217204774122392791354413844908284129481506976840792385735951770524614329113075178602166948583e+12 1.5859428233509471404148272777847529674809127472913722407849235118775808740424031474324162591827262330e+12 1.3503955216135149295216421396880260727153350087763269999402758751665539197140286151481892618476627520e+12 1.1453363443678216892154892773799953768000048513877033042955436396150367847605723151324229461804456102e+12 9.6777235794431409629327872883646920184350001182584905931899985086781565488310163971568437907337230170e+11 8.1477777398311833220452998173499319750070919340467668437838794460397061891122689597154975009182852121e+11 6.8356293893219633038879069296550632206792325080485117504016007291010089140132870275667572159190242140e+11 5.7151828709141401386523062157842744555550415549921589550670768493206774511818259480075749556497469942e+11 4.7623950460432660440040646524122791409809852587355086797415947780828891488526926997264008832322406661e+11 3.9553882655850371562771365367069743899243470702232865604513448392155136482688608161663168859183114743e+11 3.2744631821171065085371502594484567662337702424224039515824279598927891799427233514175376222904592218e+11 2.7020412906104807015595163207590604652240231035185403319221457756153157710084053715979459220350273670e+11 2.2225601740456919017797748862783463229472837761120977072001529464162704192399061760394215453410607377e+11 1.8223389194830609026290067156827794934953244615422449145748608436431059731087468315028614768284214848e+11 1.4894267995141319520501079329134110107246118379781450337094622280762613708017980011886613560585866735e+11 1.2134448694571633063774979406327163656917976846207401308061271988130943538414355441341989236885367728e+11 9.8542743499241827256086465096527060856145666864962448235981106079418190911453397466993784015491141324e+10 7.9766825291587836952788608565316424389423557841968660721436041715669890047620691648535802104461876452e+10 6.4357471936638193009418847948881900663415198779113436419420650494582815085730106291644851241014572855e+10 5.1753207817621830120022665896160157361314288815368963275318667706442408281217536638811432921173778579e+10 4.1477876614022995215361124439198486742018165077040796226540493570052730262839837731803635941225607354e+10 3.3129333854078690581342774570564258387404340952908872917268410728539752282212171933730073988280304521e+10 2.6369293303873013467522092295775111663601512503529098191200835221436171053174193641625087466654505009e+10 2.0914289294454398214438281355436166541436711763508482880058339289737648468448364617191095665293987264e+10 1.6527694504058566846214087150931066040617579514970031039202682824947517078126571281278391699994238884e+10 1.3012718906803487392406419361653157756904763765863140150041199631024251450045068814870347411577290898e+10 1.0206307941164519929708435071238390796711765145519871100862237623967614670009454004068389257721262004e+10 7.9738554497998122097311473281571419029112457985173220354071230999153665617856266222162545675730038548e+09 6.2046471158611340317094161428547663874182802892807126288733600101822026099971826725958441528097394288e+09 4.8079538167099431053321631397215087149046324652958412156871132231944379879472873189926586840174632881e+09 3.7096977847225990770812616469829519990121701800466757314312476466601110131042964725729713488613260788e+09 2.8496214158739091406335551968863856980216147984706900245323924696022337409302403569802424380815143114e+09 2.1788928195991951483204187240080611114985440956176853634594278027987758910578502683569756060070496034e+09 1.6580902550104812231466865771998129216445488147713161782332439721559443997018294930844089670368994190e+09 1.2555119954944052949764663286993426255766962616126379993981812192885711535429041321995393044688501297e+09 9.4576532296874804033223733023027808192295449919820779941168409852624570044146025760340351745043288557e+08 7.0859330167624072491789799109601450688319877858699519959824070636012115205339223435845570148069118779e+08 5.2790300033491175269027877894819358023607867586811685910732061910132630026587203019711130180118532997e+08 3.9096418141713873480657508655070732789016777965149505186635214415000203498018104024313012794300994194e+08 2.8775093835641603790980444986824076004552178307315107707236148716149434351203196084292697451759793851e+08 2.1040307737639836393514868607357237889020748718581304613319160999729486470274149884123004507771203544e+08 1.5278741779875154338800050182371701300336342790246706946087240794493210260996790164154009294929498973e+08 1.1014173666906880403890225156770674499301889676857147875738138478068665115493881383987212819766491187e+08 7.8787169268912272506425326623570165431539497786630531478986596489370787489730166014551133017693027967e+07 5.5896959560743842569066221032510421527435042279288283601653706063258500579115186504446332151265578233e+07 3.9311162035416377643852900131868096181190814703518383182257942340873236970368981869376848757213433894e+07 2.7389045187219046500119218568125962408423289597579120242372005626340323134158120047206710631793774682e+07 1.8891965653269704836065669530156148706702007091525119998881050582738087094839471094777191619261911525e+07 1.2890989176876790070999969017158505026244661771794428701581539469521215029020208823168289817861055905e+07 8.6941135073641733639489039911579340912230118048532087720527189983222869578848449887756871724428569529e+06 5.7898954371203375088857344839722003921294464477819673926627263951104667767106109172012069857886577270e+06 3.8029287981429150163030075711517301644375764687130870138188600336967088210036988032752044555654432055e+06 2.4604785788062923298711728053872242367051160538271810035160099364636017996582753669068469864099386554e+06 1.5655285585662365193488442071684993463581960315005250269977429638807291314983458164815192550134489129e+06 9.7801416544393729591358095579019037278834120392228951359498881027369899640969899693684038746531969930e+05 5.9838650252640246912889336769745558780685422218425373794786192277797194155743130368812968638456160632e+05 3.5782401846288845913247386573451938833658114721328154521153027451690527354283206320621437658858608074e+05 2.0830339054090449763780289459647459628442021365013503841945160242474243719476798234625518837736592247e+05 1.1767913661133870628369417963867373463412478545341161721659754304531040527553025671390210297399357413e+05 6.4148572311657596996747574089145176504050639808438011400387784840207905886564010666978687892205634932e+04 3.3495836720297568715700194044492511809998063718635116334908422981054609084745467746475535160700607235e+04 1.6659596941601724271493695358950880827470776235205074909306285637065269144015927297872596707622975249e+04 7.7298967382905454777511170659127554227069661674058898923672049389545922156632533926985750458817034439e+03 3.3189890886222643913661809339521961314574143253794381851430630128225637126311305584288826686142395556e+03 1.2701777620959802145517844012886263611839847203427302396217366889645261486773068274136318481330855228e+03 3.9393172278200999909339320540754820532253767719781320305693944026125495056075397853708872459851353158e+02 1.0854517690960998384778519066096875974722126059290030683228752369978909377992229742603784799558433152e+02 -8.5293546871551170439785040016255859658679226345289185957403284238865111334240592633731918865552515858e-01; -2.4004525272490299748975204978212994279548901542903731351191666787563851634773516521528582958542171893e+13 -1.5017501825520310400343929934697425345217054051883579480459837124734430740888429203420467138336461700e+13 -8.3213473596007094862344622838569734163129264860493235347313218699450012134334714212831667409539833660e+12 -3.4189155589610320594512819437315378492389289642928904658770549969540885559409938166201148785512345928e+12 8.9116342234052717009295127526556162352995231278921133375802893901094631633663737683585228857661634268e+10 2.5221755128642459159905736393151170563731587558409568535848343399407498824212814644853508707423507683e+12 4.1346183177943036839424470898116958268747617470427206028129905998020190626749263760603529377322750220e+12 5.1279634286009730294689508231189876677168248439756354760171356793053929347102072070672848757354823620e+12 5.6609640278681848973510312625580065242219646248900096033931044948515439557893255404117709987276534856e+12 5.8578814148230184595385567288239256733271000775715469065499805308675515162675890470428498993637891709e+12 5.8152642981414221444066815451686459097116741722034302014375109223823123943515514687304150222205221587e+12 5.6074889524867010903633631373982344698649609930572178902544470664583172618036963317780948850891449704e+12 5.2912739016350429301976464167589303457152680396882081430124181299499109377482876013877157271691983704e+12 4.9093477433965653523578886396434018468755074734177203153545749541432397220042356737000696028388983121e+12 4.4934191824002594345028087072958164467830037407495347653819222307643867999797921765842843317346532425e+12 4.0665734580408873240340271744989986543183429023670452575079595632187946850553204182239870870930104195e+12 3.6451984384921975299074802897422616890130389651619487575161371728366659847940622089700685253385436949e+12 3.2405260928256725997399733160387917498412054288345209793216022934420129172995421189618756936141797022e+12 2.8598603358747643233384511341891026939525344201635209176922778558797494690464768596401051655709644302e+12 2.5075499246977117819081768117234439376176693640796314495869145057920652449913033346837541053095343856e+12 2.1857547968227555543791458443830414081537720231463336864575582610068893646402224757146066088020292350e+12 1.8950456604281258677728026252619419997459150356999827739438865004170239836353709405149359150692944568e+12 1.6348695046603465938875416534466996837103222553743270341340043826834386380845244850743672149498347627e+12 1.4039077649748881567004695005748810492932960092229562562864309537746169105664965532873031482219323431e+12 1.2003489591902128424885961685325949753106040995483624765031643756393616477170378829864510789599926795e+12 1.0220935402892187805393931762609928791033635581903249709345451373693439759227408589427674079199363585e+12 8.6690535289556812611448111376862631676795539992086437899420232894797499289370379493516397278895965118e+11 7.3252131435923929880994002675760088984512537538034975253980246670829533458834583342755173823269816975e+11 6.1672866967057716754573722475789833848253286405329748121440387521905716210093846219554661413473173324e+11 5.1741730872202084413300761120402758491396314935538012163198211470984595329038721596879508392266878178e+11 4.3261311490554592919403045870395394454993640615179956790127346715248259520235612729791173041535524159e+11 3.6049707699143905020780905537899880769047190790048199905714385219968725439526736025453632874258155543e+11 2.9941389260616803796747278818530506675183160602453553937085610668790564876417599379586432653780995584e+11 2.4787298041436281154805566271396482043820948588331919999284589440290532454556001863337977325494282219e+11 2.0454416504584874844288654299096481727785866755496086904966646702719740497512817671352805126571392705e+11 1.6824977541407385123809928202700926570322365354234795834435008317503581896840408999496529094074517161e+11 1.3795447967528092370853852611555241083819433919042406040835764463358249051023421343945791940972467282e+11 1.1275384904015871330927550506115071455181242431551132388376360365713301253166204124994845323028876713e+11 9.1862381741811205273333490299032280296437092695257332915873057158348460491082458794690328710619578883e+10 7.4601514272080862584396899186014721644567124716023499665997167428000651391024850947994221868712064347e+10 6.0387988523417415336393818659203453051939341324753174695154848179740851973022634964869415223993314527e+10 4.8722821631842775913042611027686964348171276810241304698231790237409334300066775668805384661223351724e+10 3.9181032757081602779324387773588934012012949566217191784489600119055129594062952386484065726093226190e+10 3.1402211641285441930751645979580071597687569964841971540209888128743443086487674515415822112051840688e+10 2.5081962754327945803617094507876187782126220252775476724742119437587156852121803802347169936883519717e+10 1.9964222056634913000298123761343001904741468838689366554276902031925793829804003548119137612026578653e+10 1.5834417856470845242315984800325050647577164881365826725686321837384788452151172157509981537417283923e+10 1.2513430110711723065102448973576809742466605786179835523535785042369843540007830646948634309012350249e+10 9.8522920428078011818676529921074543068141004350434248553851610600683764255513658642434673041266052338e+09 7.7275721328648560797770535512888713631071825495843306302569768935637746676337643259643480857701341720e+09 6.0373726248098038642602444230700771422593132344261354979319053207414915997200795545360279732251585089e+09 4.6978808112451033746699934473366860215168831221716108668502615075151288339816180206253143820989915029e+09 3.6404121458203424963369309321563351757884867823619822033797787541273836597529248236814748854812913365e+09 2.8088868446386577695429233687608274775007190429242167364135884187070154321496676279150467274805254511e+09 2.1576868991649912579573040326144754869451503238535483455086234337645542313830281059920053044207118997e+09 1.6498436282690137869787187512299245440652955631880522770061576811684666375357846801125694863891954213e+09 1.2555119954944052949764663286993426255766962616126379993981812192885711535429041321995393044688501297e+09 9.5069123473860918890243621726671328851809407473646397319922385653281990594062341866123482575135143971e+08 7.1615674903834651310908352207646894166437169521287527388200726443430365505892518699712941920026711769e+08 5.3657198853804198214543186380925841531263756206605970460068890113075879059188448726672011635352365033e+08 3.9975281018559477242630472761177370173807942042474335874740061246673146765179743191178297702928354417e+08 2.9606087302914575645914550925181691533497689245125766773056631251955678262882896436459896174120351512e+08 2.1790523896168043038673194540664799870613894757767391737748231170704450891223812545192779129431083583e+08 1.5933461718443850089352109556776414156560566225264155130375456421892527938917448458155963072395998094e+08 1.1570524650515709277585758559466320458666971237149590452374659168222689063202228779714135913664409918e+08 8.3411338883634532504159196293037564648069715817561561177522455387867887095892350378071036131402886562e+07 5.9667345309038669995054224440791450124881114748757490004834505824638194143352429295414123104197033961e+07 4.2332880514424052407224005722413792086670403734950443843248288109924048405833110165373578064178181698e+07 2.9772434082403803364852714189218624590912303077022985186539395248605692222927512403838214164769267136e+07 2.0743624046741986949726258778903751454307612790777785315483378839049471126271098455005363785011233480e+07 1.4308518570515667737471331927914759792332995355498273111907059632096347653307097653315143790812044290e+07 9.7636931618579112512336126759791175833234348200966437926017548196352160280967954372479273354045892805e+06 6.5851271809287909220586521395322561818358810089460214032942201697863720396159836097640273969484420414e+06 4.3855221087427169838318329375872852226836399058758438906960375884150809821135546545659719459315665655e+06 2.8805889365669715471389831409414770162456363487284925370900125493443006473551252747834995092549747523e+06 1.8637867549184626532533630866527908913508881881002779207754336070465215152341927347806823073783310640e+06 1.1859110492534393087938689111220692993298161691255063799136052582277277767124603278126902680013730723e+06 7.4088762592264928164337297284904025921378691893395919311845866155166088449508473461556271839793851769e+05 4.5332134456989703424597067084683278912555673020492799752960102584715544352133170566181009319039472402e+05 2.7109006550417202436587460260294280407065286990392478351796835870666462336229144990365584063297633573e+05 1.5781988041243670569033485061970389298972811845730759582208548057448840146908128036337214140321346318e+05 8.9164082935168033829092817157016411201440254576242766771528020236613803612150405624744872022147976327e+04 4.8607828198603132498625133965206902244773606856718741373821220508478041556590567524677107576319213917e+04 2.5382967834617868192745991236358808010475285773672204561990169075418337729564755911143618333484099994e+04 1.2625865142038413927807608499427558723425877611076427539205592366320854307537878600856025435853737750e+04 5.8589142541192831948114088226261735239841293935907184191536310510720853767014461632959889419740299753e+03 2.5160713211274911979321922906390032904015460752282036137173440300030064725686125807239188701263024548e+03 9.6313670531540180214277487791424853809432221935115734579333843928598636803131827183295332400575487008e+02 2.9878622491581954028662995291945083894651226457592070499972770397056842842182112856333578230882796121e+02 8.2423454663280797774199222139282956587645635719835188025992925777093305599516630235330608978978425598e+01 -6.4065007695288705012963117409686348548603766743902973773199052007781079459852764724951644734581314203e-01; -1.8113543016469624997755494564212476638728328621958180718587379973452630525916575862279499907829909657e+13 -1.1339216054109273648520913520850458353282288350536273513532567888626525027521955021964133511656626766e+13 -6.2911734064314155448308847009664297864507490777123657948123643844812290125045957703386481926163219420e+12 -2.5948497223978481786113473336186149035653053491908598809866642581968791445355995467437716760055054786e+12 5.0624251172360977835063160407297756692795933433687739483267764937370097207285403031521385052401348928e+10 1.8859269116026545716149991140815283404117964732460136393555512089184640311663286186389349316670487564e+12 3.1027135309478027338771743120754062052797077852574845389207302037337979766155216736574062803892364688e+12 3.8528317395484337292674959769991508714156999007375247224927444632746816667781302732524371071788445548e+12 4.2559092411257958143135287925552204410053593905731835724633288069011679414917398113837763403000521614e+12 4.4055866667614729019368376596385978713254098616807568162977443890616327412176419309393910375171027935e+12 4.3746247717966688289235425448703829426177396946197093858802119350979860508871110421560146119527660478e+12 4.2190781893847263608430745216676808071008608436758584231894878620675992021725658868193501331427227044e+12 3.9816966851121906650028320340124893241598318786435175465715095877350410120045646322563897996884011499e+12 3.6946884580540717030557946481608412313524604371604238944061023191332573435547645783566963084186533281e+12 3.3819577760992393656856892526236763320370405863234409333491307966429547521169786289025785090665775875e+12 3.0609104936306959231220934007695839615777197252159800877265456752685533802700176143098727452885392725e+12 2.7439052444193399902311784502632804872356821730250198271358051174115092528252186434452583267873832191e+12 2.4394148763211480324969900436643051789879839670878031254751092101375000978216878156339187041879219319e+12 2.1529516083597092954485345289604912882670032396770919985164936512287976291070036355802768931858453040e+12 1.8878001137310320535547969948422871055178713328883312217900175288940161060687876208585450422654188117e+12 1.6455949821146083849344614545102069634340971699855651832412853308456368805065170452959632103673264626e+12 1.4267725515325498889167800880822134138411451354639871011791837241349837187012294099863465552123571922e+12 1.2309217200819709872032822318241655708396067463671688092184424117364112183934671944381282254212988109e+12 1.0570538783469539636080090013319703365114109875788569476021771302878045722683019938723168493272778033e+12 9.0380839767208676288442985684256974847025869218210863743212222800303620246457614808113597592641949390e+11 7.6960704377624624432399482901615971701859356635851402522025247469272132309365591150897168660332702273e+11 6.5276815471514458230784980024883961092352555006689607472351686559283129734567126532918957627819157737e+11 5.5158933850677876549293606907340261631360886596693292284871136519722014119307731485818995559113702069e+11 4.6440573436868911207278853586245694606071965865013899820027494158300505001590672276040728656848994226e+11 3.8962947976262939905421391069887058674487958730386666889781012425394915306757275872895018128172768920e+11 3.2577488068932666244782930686852380864673566276212895640331853156692924907666511808495815728215411029e+11 2.7147285072242385750925764597278152072425616710862988956794422366819857731166265532040534280482903664e+11 2.2547742815083335857302147694992232138940557530720144229953550990492925031519840262508451262223751637e+11 1.8666656942898563604560207818870102769403821797917765620717483411153023874445289029413102893086298775e+11 1.5403892510294439474960646757240162167099599367437383951114387610550961762784252474093002138673685414e+11 1.2670791003419813860696812318584266364053298619696718221707480291817470476681083222183077640221854380e+11 1.0389406525037613074692341687327251895971085682209728822694692108990118396039495414650187618202126462e+11 8.4916459319856753177290705024208309710887064561092936738587453162643777917057268777628741743957541609e+10 6.9183680549212083632230230108923757266426658994517426706549101537347291642328623522906350534156409898e+10 5.6184817434185713104564924218085957933414600232493447114547872730644224106362901704288259621554918817e+10 4.5480705370319974738888783336304821811045022760760500248066588957510616106045878532823289164556510842e+10 3.6695625805421092985998312633486697722590395863303702358886984580107318962186534702913577512644334012e+10 2.9509574255057083245693288177525107912898278510145576286751850293251292815233706505227041162233850597e+10 2.3651161295044789245564505200252113612250628385264817326096737152358396017805847458108441910476493380e+10 1.8891172173774866462203489223322669348984199371883185592730206802740144369757981916099572371645241716e+10 1.5036782957697492464918960709242322490829778091709116534687621712422386274724656133920558526390859674e+10 1.1926411852616754271145628563904146806933284269321492721774639812800510212939763771251538238807593211e+10 9.4251714214111948515221592881164992957774388566151473807380780333954899542662526655414597445860690671e+09 7.4208795120622404187203674937086306493457108061046723441320510375649362502029752674055707686196466978e+09 5.8205823118390248225254913682886734072062560637233630631364602834219563855714726859481960169888602365e+09 4.5475414932509566221317374241826152567651195607796071689262525240572500531471798929739823599011064760e+09 3.5386374927207921315086378855535948299764309438700953408411702310980711021861839784749188318562632190e+09 2.7421430573333383207731046546616754823883978461670506643818237075456797778367564141149524668346003725e+09 2.1158231510754205230044506481804900492653848722884615874259929798085926196481565198579223437810141762e+09 1.6253212735631459298594207312397991603685779215731185140362165638200073172855880499492790317414939673e+09 1.2427946470287910400668083976889725534044007563376789857972470963013391255478051666240751574608397468e+09 9.4576532296874804033223733023027808192295449919820779941168409852624570044146025760340351745043288557e+08 7.1615674903834651310908352207646894166437169521287527388200726443430365505892518699712941920026711769e+08 5.3948942135188799168991786696953510581118958043542434808067638256015416632848855454804562753799827630e+08 4.0421206130178370155349858474341228162226093678827942991335705779846986518324157391016887079657207570e+08 3.0114761288357791993799459270036042904594746808253451626675664626487397582543862717037877802621606066e+08 2.2303640870718773727516770487884363968890362398105611129882369512895062222759229857523585072589932879e+08 1.6416081917733760878199747861341122714911965416643479005879503289373866941699209053036777927263801659e+08 1.2003816179627635494848827727501562539160192468001716144456076911800801786553152619189807847623374353e+08 8.7170571811953536331982318589699377936707988588152129589978684831863792723987723770630489634120412577e+07 6.2841986349977721414702689595945534830936648009746492942714833344463786515240714106891181062666023997e+07 4.4954156062515774110032044122608520948854721606415841188069978365946254711085670312567864711111142970e+07 3.1894783958036548598889092561234047969241312451936482042984472798452254714987757736638995078393174014e+07 2.2431862182988905150871891852977061608895182301113054565234086618261499864740811356167507280926669501e+07 1.5629505515210335843946705880675172037035908605467057440935979168223817064975642561498828721187086376e+07 1.0781158409855210659266072141313187817943286035235365390038021712368360380740254484334166677663041302e+07 7.3569131597549244091532161648284828943057187271478300362713534653917055478084092131201982385605776963e+06 4.9620037271451623816643607578520702382985884654383369383578079814954749769168140807517045329391033621e+06 3.3046572005846891908512225155374662769556256032849035804563983924948339123683979853557525501300433543e+06 2.1706980701175886112132466699288991786318558681695399882739294698312189789373345573920803273650644207e+06 1.4045217130741376707356315556068878435692269685083123921812727534267546671322956292349937144096693711e+06 8.9371584236827242825716382474816659085027064759795508568193198598028222479127752015552775315246707514e+05 5.5836278041492818506358324729166596979323092698781744438090377767974828023073098459541318836732130308e+05 3.4165535538350195882298290570577081989267067624050602982455388516596903342279490301554593651738567586e+05 2.0432255224785639867264392829964032673953137161126068721712312925253749613174138661058362881520988898e+05 1.1895608229696166653253358195068645265213619886352405191285732659993593970448566542845337447355085262e+05 6.7211128980915907932692876665386793723223543384154196552430802936122426507314597230693818158072346557e+04 3.6642711751026999200449907434675933577717580369689520914703041560004890467698905259804422878027272032e+04 1.9136289101072952989431293669112263923674413706123744183139999950881652406758494649685503904605017828e+04 9.5197132838999301395741843119430752182423246929484014027685730093923948820312786804360825378404628402e+03 4.4180336692884587912175044646335915070781599408329469548035288751766018094847842813215526624927147045e+03 1.8976336442857722396348632019479491730354237624874145531441123706601337695639496544306002914868196514e+03 7.2658981547629249740692443304074247984822900674763704711945709270098811115906583008652568623210218161e+02 2.2546751832721536529508710031032519598218190433192596022224084113006858742373399414001581804266949969e+02 6.2273331765218398463965635455046053941711674959518447834782603572993116979105545229564957428466823496e+01 -4.7854550742504338435487318934004917805518443244083181544348567816092963660978080745475463855632716067e-01; -1.3593732616247602871048058294128194637406908818451600165727268699937799796023460023355532990877531743e+13 -8.5150285166033753127611437258203520333362963341241368879509719728355093501334298472582028212795720246e+12 -4.7301147150091199458769954436293829218471320261376056856402746817469426304097662530049311252343742794e+12 -1.9583110142596140360024508313109373648552267922915382566358460338542196679535051558115175771294673591e+12 2.5843973455441730678559745635415689307980206741972816227757539632493837424200546334863901897779203457e+10 1.4027113206999554563533631413598013032766223367317738002405441487202307351597951826649299583197145731e+12 2.3159190401535119055810432857784141461003514812113669106252401580283947619506026779106819987249169208e+12 2.8792667256100038598389528363095748054134031330499153056606645682245663016955663124200346516747620316e+12 3.1824106662879748292608971308810313215352594250549204019852518061727485716160103090000051663071156982e+12 3.2955338881428708080117555063208242990253669792019307874766988030465586590847212192774694266420389916e+12 3.2731728358755065056141618267346575135990910870598356531322367871578052307432972595468038608084417608e+12 3.1573446981835112881159529522431852374364763173736945093514823124701380532693839983692103370027664911e+12 2.9800959533757056907389689802144922997271473275259200616613755182950640817644517066695862568924831896e+12 2.7655729354906469674461135231096871255337710093076347039626952266738702027699896827786053928870030048e+12 2.5316985466197292307886253888864422770345888892581729931819365366777690878057156065445901107811428179e+12 2.2915252019816968250178442911766038874030583584110396655792981571132570211202047360753729617996039505e+12 2.0543222909625334440518068650536553936370168782237722433006982151691500155659345278397212108313561548e+12 1.8264465285496388906895201537188493568176710475033262666918505510195753322276738019749805352014527478e+12 1.6120352661719332701297209054174891817342975070017035329460717813407398120766375988161181379988451957e+12 1.4135558807255436724499363636915744448951776019361486570785435813243118253008945214385769062662399593e+12 1.2322385542114727417998335894494357595010202240273783041125301793135253254310008784514418780889794296e+12 1.0684149142349284517430130355529054072674319527678675355567912275156163805719444692012662136026503671e+12 9.2178097495355988947763135983769141898082800306279034729378619701637293022448788142524251818204148470e+11 7.9159946944196464799505431315945637950944744809887298596981102118493495883322564450048180225465860912e+11 6.7685388811082991062946864548934375463285070727161569648743841607118122281167452872703781758377481931e+11 5.7636424090678981261912755070236790621365598054590931550417533651618868222496908710035917552635736045e+11 4.8887266509651647116090696866544464152409476888579697418160479502738498723867765924955856025360740330e+11 4.1310543923754580873111709536328879195500369062420416757463747140721977229460385740249986039459701710e+11 3.4781668168633901398539988311756663237023158319438359567954073286537183712150563574288379392234379673e+11 2.9181796170568133689735057547385822701762598265245998872799935012905520031255852997263938422085677791e+11 2.4399719349360046147137273898909459115805630205571708848222516328240055813331419477445582877956781980e+11 2.0332948515026549768277766461090089676516842505010445906767917184135606929576748270029733496782856193e+11 1.6888204803382663539436399889305355739043469618901793483688769023294022788997536420433679554784352217e+11 1.3981481399318876350255882533548120574063494512689115635214021448834639653951989252041237953646276083e+11 1.1537803926722197715458293540545273308134066994293207279094036185995805168563861144175454019660513865e+11 9.4907878333319405357483013851642746956901669905788765010664029708978461547619926572392761877951992957e+10 7.7820675313784446680836477046678150022687335175718185043639928106582737735619466344267813888148122995e+10 6.3606533622927420506070990723710486271584301045020409925889956761134160189251631582341918250501016504e+10 5.1822577200798147262526630654538450358630524310653859318819491259924148283119516873442388059141691228e+10 4.2086201360704020941433538718946104884909853814610337081967428791380571670392755012163977772699779425e+10 3.4068521768575915964201775556334951921398058704604934997386323772803888370106437725177650582526943892e+10 2.7488161245758198711791765279588332553490085470281463807869975874661398852616921760511068038102243970e+10 2.2105461793813673021063075203979793502508598979541262193679777798406824616789171285178800405405305668e+10 1.7717170026376423769685000902097152035171016493622724474127097280580056343125691135768266207159580746e+10 1.4151615349341175661282959217866893522662148138824419631337832587329582960010751198331229946361355833e+10 1.1264379436322039365568675848561247429739729419722772389627235215466322676273978606031681372353328698e+10 8.9344410929892862291703536325487475339902501539489879229522880260552272403175727200743447309383667349e+09 7.0607709079283103557941512478470252767046002941641320900183739637412850711978239426136368560638153958e+09 5.5593441522464318977739759844933619316921779806202808386340786457216671276785002101048808536832522080e+09 4.3605370841397747343979254562947079751593920701480490103092290775518060771738753056667065418989205137e+09 3.4068707196793864655644397186784141283423246465489266505565122390053435602881935586567632477652948967e+09 2.6510661787756022967641630143038067943862354849075497642986545788272925871960817726082946192842438576e+09 2.0543772796404654900741733188020572787836417313215318196694176987245978634723506039496630250101441298e+09 1.5851675120339890817531938196718269640469536318754456804866753166064242832110188501624316408896829422e+09 1.2177014868936780335441202546020532820284673659362184309614312195972732738431535067294940687238598963e+09 9.3112275119812113163696318583078001088537130043202420992401203346179063682263936712543040953162808409e+08 7.0859330167624072491789799109601450688319877858699519959824070636012115205339223435845570148069118779e+08 5.3657198853804198214543186380925841531263756206605970460068890113075879059188448726672011635352365033e+08 4.0421206130178370155349858474341228162226093678827942991335705779846986518324157391016887079657207570e+08 3.0286021371913859298232624874859552962741096414515400458869482069191322045939653642512701051263386806e+08 2.2564162298710804714139049581794202122467781089371342902355062762152458354648153464055688036972277543e+08 1.6711776559271431387466342860147386852267555141250104420170111532440276541192948463263335779912477694e+08 1.2300526200541718430239190437911348228747790437500094673614907635328321163189403891591151526016354723e+08 8.9945847749399879061700816833686611811071795510325726128738366667004167386267015569869784912675694180e+07 6.5319009332267823775544684880691509133761476589106615953883688320827748166448970141490527609491484610e+07 4.7089908694455814397654867067934127720721437487852755025908631085818625437602686072044487155693140641e+07 3.3686540683456474668698777924959120356862951463271355889921824380520199756222458443054158510380513744e+07 2.3900955496371851157520778854720126420593844518907871791954749327939028215309520231602685634870307179e+07 1.6810104496881581715042416103227958609400557666862736559682204752249709744644866165283607614944141674e+07 1.1712788835103608109879771005509586272100742302456107559559578255418030093750475200469945934733265718e+07 8.0796221857772511008564811866209922972409953235541566096101537074311729631049397566485621229409117207e+06 5.5135642436504108277130261515966291140411167013297328043372965187710243115203938554088696747434415912e+06 3.7188252954810225869297380227349276060230266723341936971419257510415974325520518264669257091791067205e+06 2.4767821531897471990236574299915111999715268666475444316955896042003623779323527843495413198145329062e+06 1.6269506951939332251393126651234509024419998490127512207978958214269138470735157845996339418482183104e+06 1.0527327935516521380942665109389561550496400047094257767019441779608496349339668608834599429615262577e+06 6.6989221115034442014935514626480295129395248138093607112936813061039392840511269506873144831850084982e+05 4.1854241934710481057212363055191671276272181613683006683059783141236703497264966364436731811590152977e+05 2.5611205957083561339124107100415784601547433229793650064279135755716641770588821834173443323081478033e+05 1.5317212144118667939734875810205271234965593165740665986041281437846036442640625494056550084538031510e+05 8.9181216443015912880114249882019824768471839996309885647732132023733146858337360778040408914544060831e+04 5.0391297733927796123619040023169974043740989049765360897907846347201467200463925501771347954759510237e+04 2.7474742863542456697889790116462561541587757552194891957492791453208499090695111303330176171115249844e+04 1.4349587984271942162358895189695552020536695596877690193842489442164468272225358930847238758701866464e+04 7.1392980388097029007101863175274603917500937714285331522014222736197617116717503319491926556070295790e+03 3.3136941340165314731646950351208262353243906422825773046006381542059484837102237679267262188198534831e+03 1.4235658840594982542871469567376892607476235963086904307457236569842956797305190089520345219620388566e+03 5.4522110473706461764344618559007413659524671524951534960878146477005722055514387662063841073005341276e+02 1.6923719533831002220858098239330409915886788749563319843301694196221895965933769834308831845753800180e+02 4.6802783508244788790624131209829689723814395646000335421203911794168297126713910291880499247994083428e+01 -3.5539095157767800797991648748370518329921396019902461865816170288220277485998560176401321043276193043e-01; -1.0143624183932814458329473011075348477774229812844846880163646685581875920765031157070594450658544077e+13 -6.3577246888676884127571645953626578233460545976370968249083587557609498450787318356391156622027969837e+12 -3.5359817419234243400923966206465464660029012649186793344396680132148465933577700809122511879353165410e+12 -1.4692591556622825363250781498705664065975567037575049541750606118298300923814359721385705242067714483e+12 1.0439341355005479228575602698448374970469719152021069606892341589239867576094482078535359837215582839e+10 1.0375082328585532441850202715108896427562662140119922603184491305707135021272297078940279159518659775e+12 1.7189737614539371611624456692445687267367024886741081405540981314359277228005835576992358794913199504e+12 2.1396378950899848980515230700595867681605624730838130829365353021643694508528793452083571597507306160e+12 2.3663137949650890945016126860903425801930911828121493451877603153954355123390345091534298812664886372e+12 2.4513050880757079378920790518142189293225722179571510214708507721779417772662078685895773392119481147e+12 2.4352568595480786006366364080616180266257349471902877282453813703160915211841457402778329979837438376e+12 2.3494856377147021946941984769782048868123294735243139953936672928565433966542573107534377049735068603e+12 2.2178781950750590898320548474656423130738992723151376580400680051974385409646588579306734203064956354e+12 2.0584342561348089053335669606477095420318041151406434639037587629888658272322858901394291263957706516e+12 1.8845157820197847058549359394839195313779143793284711673392929211338415528626456214259952163470175130e+12 1.7058550436701949357138772526736513097446704214738520202923358184135511876352064312392624246665862089e+12 1.5293649027853021137144904715650996451623157154448327554174355577078503756416937983812178512769036403e+12 1.3597873383039999670736524085661577502980820479607139572425236712241581635106613508595489428364940796e+12 1.2002100691785371754700300624159498491891484517222249302879534615733918761036944181370985305343507710e+12 1.0524759466606304090793653628479544856181311634955951187411659331103266379099259653814379778306570309e+12 9.1750546387232243766670706495952002423808850894549941524148571387706519698641841612487053634625050084e+11 7.9554912322005065485092041406088146877647896980152943827544643320723636240481542932887582316399615552e+11 6.8638339951258475021781068458698609509701769466589675324671917593355005947169101246260734026248082363e+11 5.8946154201873341063260889356112918940184416569062557756634375154856724315473308515757835788349456178e+11 5.0402839039493651849584953523985918746421525003515822241717540554963363141126375040395410636201573392e+11 4.2920666824369219900510122198710138896631887565273296736392109963105660196739203482320439346589864762e+11 3.6406080561015426791925093656764089744083907675876165995047196603568479150482261011165864119771113510e+11 3.0764317862219342107462620623179174232525602802674320286224710158779184059041820413487787188300406595e+11 2.5902669918265361498512191419309978655702818868409903544257268910980126732508702650973953155461028270e+11 2.1732690513099389826230079133633859033094446812196452529213509216690273379975220729602932493334235069e+11 1.8171606224342433429913267565135658089204527222675308911800395086259303797475055856802279623233892758e+11 1.5143126916810101367438437106133331862270720826181153253849136238970780691621974404367434953845802224e+11 1.2577813426456407329207175572311596717146142398355885213645957961368241214611783352052786185835735393e+11 1.0413125209798907338234689575246215870840757577377629983520690494353229503787642093111567693713558449e+11 8.5932432623082546627640641477417348694337415094237447904730594623547785499906393911549971784406634485e+10 7.0687415906118126134578721424583200732190891989723008931137175874130845761249116100812985778319850607e+10 5.7961629624092587267758407473761242347974015595291852116972477839517168991128234604578716196600972532e+10 4.7375407290519610255539293350443538652656725921439250606437751251252919894299152572809188580495671399e+10 3.8598975363687482671755231476208765278970977395779273393438561455039164184781771041966049084157031043e+10 3.1347431455458471157540287960504340688458601000683034994749112765425819950820252957342698198660076242e+10 2.5375869151413262618146672217767655115106097150229699673994216504206918496781886452792033019053836884e+10 2.0474753656653455436577887641566683628595989734137513189763629772950396645599397599458244993270581229e+10 1.6465613504788159593115860333013687708326444167587355670702391702879853390616543769462822592799307087e+10 1.3197084336729155250018385680273979094496799062908306689247462306724081412070517370101778149172223193e+10 1.0541319252933992535900972919228791583838229592574831608303006343825852583720063466294798828820297909e+10 8.3907647374860869210512828825481024351386887950946937266469915843154207994404142973038000986331222945e+09 6.6552903737256990711492858399428911957964470301124775904564246269668068416737525159353058740293776170e+09 5.2596533371437577185603361558570608470596950796176602764187051152191392530726922450625101162216626488e+09 4.1412742210423497246239581629612627684890137802543281401969707014753152788349054166547456493606458607e+09 3.2482982795041320804134663194766304541115360865679190148405504767812906297191004488208143900068714694e+09 2.5379153503568927667497887678745763982683366362095806505746299930366433519003699729771270347148075992e+09 1.9749117498724986462572575375302938452040101075726305612396625062200783053333068045323928186592163216e+09 1.5304285929366004109133378965891930611501338276020314370598401582996002461918642310588768495875120574e+09 1.1809020713862860258404775493364277486548139424742059508096749224903891132811149851064280523220414514e+09 9.0716343347101036987049868742263904877041343318717569946563377522305767896083015113890686666841315766e+08 6.9367773497744954220818263703434074664279847562624103995312645706872335111134736333350538026872326545e+08 5.2790300033491175269027877894819358023607867586811685910732061910132630026587203019711130180118532997e+08 3.9975281018559477242630472761177370173807942042474335874740061246673146765179743191178297702928354417e+08 3.0114761288357791993799459270036042904594746808253451626675664626487397582543862717037877802621606066e+08 2.2564162298710804714139049581794202122467781089371342902355062762152458354648153464055688036972277543e+08 1.6811376104578689081304689545820239622251144940638971683805981520634509688761157230184595963374254346e+08 1.2451279327214223459319636559198842838726208688138735572027537102789889406494215333406241092583323617e+08 9.1647922147397864178271113597069661699947370293649310357298280469075103836645198086149625293816279705e+07 6.7017454104287148399949337045904119787530263204631832312129980226454876502482552363574885266612098877e+07 4.8669243356048139183872888110106438849403789073606172867706039316454311639003905223374065332284881112e+07 3.5087417945982536694336169499675685480242966115375953227900969136977573345104044407952032130287202873e+07 2.5100878756514494881819575279718195364454386539344616480316702839560365059859389203888887050233956755e+07 1.7809722689582193180571043378502278108509177334731939910922771420688254105981726869163726443066005347e+07 1.2526281573603962417993959105053947706178801690610730651217515366879150055986063040706831498915876890e+07 8.7281553004483005760999021938679390643508500900146224426619508905705304407112569703394170515863706982e+06 6.0209384886831016795487594686329621936529356464648463781072968116922226836227126765134140553961017305e+06 4.1088210968055645464517038701846713861229218619656290800332157801968100930744509386324104612981865082e+06 2.7714239168983821530716291258522639824492712359605278897866691694798407062463239547505788448714707644e+06 1.8458578605949433655160936363390823170832516987420797960361431067012148341983815543890597906631430483e+06 1.2125482333489172461660039750130306520020029255288482157942848933242920752473961522175594362757783538e+06 7.8461784298840056090425171667510592164954050894370735936135250514797980825790747161868240839595925329e+05 4.9929988830360692217456070291971366453893104203342751834247354769792892635510652158522391497676011441e+05 3.1197113169776571685345459585481631302527445987588484264901060944385026413735535668585100861365569307e+05 1.9090822650926675824123503195759332117543826054636856301301488088291748667373489530836966654246940310e+05 1.1418184345636578666167056057178718354574206115182940019422544586760504141066052007159520811897242177e+05 6.6483704375859397696273350755299405199199952992501385127014382447226214374161744734674101808464494751e+04 3.7568721211664720945546867466224198298868749715851147730923364666001597876010778159356621905014444747e+04 2.0485089448726142168918152451372615515709126238382889609193808311679246094777410318792535104850888033e+04 1.0699937712704626132337095980560181114783565854894845772439416983214270168712888135033861419678583919e+04 5.3241472174234333404162058136610562322529768448514957275826439441760613231358738144515684755990211781e+03 2.4715054272803100445186295798164464070134820644609381401452026906933357469372841406418022461642710278e+03 1.0619723428572802012393860931042100149933028560921926562702687197539432382613879537859643141355489651e+03 4.0684901842854175576885965011974228075655254814889748058448696870738476161375716799744008524251924261e+02 1.2632578052489612249964757146105894256212822106972846820902758262548861039409319452628828411294119418e+02 3.4983110969697903775157640773852349998733876098311947389242628287323090099064422136477524200049862627e+01 -2.6232642586153171623694847809598350992414074983919207933409677921084475825966046248619138117860811702e-01; -7.5240334608254746235708957846369147569381806493006405894157290624083996083232392171607248007218613376e+12 -4.7186154630609010194249967016877808855255793801376441811822210161125010267693975796969373972328481352e+12 -2.6274403265888264923784925368891258772060881578015208701438396910368971160486909443563167133830638707e+12 -1.0956041807694968543473331594099099349020890384636504756277770427110386778507874043501795679756681338e+12 1.3280057774897120028651415810361491239086005123340076040941717090170092942006858809999898352941815279e+09 7.6290490999033646338192049310310938689911476177310579778660931379557807047325897755622301958948662019e+11 1.2684052578307887527474068527555761641816029601847296186827655573572464139347012912230833429120501787e+12 1.5806473550971435585070510075536189180309856636835998611792553911100647429672190473011749679284444898e+12 1.7491258373254702519097204523106966467997290377562736592002662546848281565548713676416259370684270602e+12 1.8125884207453080382991472889519783870837387470401946175946544070567180821014459970418591663545215887e+12 1.8011473773050036682687844864185634084171510316184340922847427713162057176306336788063193186221407392e+12 1.7380051715111785640920613136417151058544806827790451665440004537318985885513869757248776795648996532e+12 1.6408607753829428150154372118669606067672147485746054456546348519836689048182767456061669582610898755e+12 1.5230522687298174319542068289953096797846126947557420076887565772053253056999815375207592052941585070e+12 1.3944821341349981780309364804294128175291200323737670229703080119470466489009033310953741019285774522e+12 1.2623639117560021137092135027315681879689467177525244665247946752640796656625695449067373267542387018e+12 1.1318223680199950214356451345534025529234371606361119251626971739867844551588256605065473555435460736e+12 1.0063738662630516297959326606297653409556793519554488592380968728073245551642925690935589650142019137e+12 8.8830904574017702439501540910736755941371038863057801924556084997282029195681711570349559192042296631e+11 7.7899608132922763209590098737076065081554448169443836606362849474417976717535107180065137061082218706e+11 6.7911959311812290999455024916908936224404211127609666803885304679360371200038890188220093225453113634e+11 5.8886760378291171291342035936248035357372579563188828252350037145051430089121933236320502390049665585e+11 5.0807671802990601076631435764345451408508218160812690038549631010438314594268123078722960469582023954e+11 4.3634385097421719187925783194223829970407979628622724953376995085493092524983926268201706137948696145e+11 3.7311130062216689982565755581477245356614753187205056045835690418044561027933245747111944181592338043e+11 3.1773069238760018367143937631382809283475067027611869862731413484808978090806525326858341036383329618e+11 2.6951027754176803692566764320854093060765645322713833884511342557265238889264165055368257055192278633e+11 2.2774920611941681306398126661402137613214252386454435520121824880489690649828155286132294343403207549e+11 1.9176168731504279751511166615998113045778998097682712331921620878435941488318752038434764620115363529e+11 1.6089337088497250407808742781564050665023757124664661242242764141918214465353528106792863951452097162e+11 1.3453180978038038640130800370923056163786074656982701842583697710697468251625908129310081870116791949e+11 1.1211247890659325791947709330343754898404611048543470134099770228721707828912818213489495385675167834e+11 9.3121512257791696508594257543664626074259837156418899247460261218809851060254673140351445772762815549e+10 7.7096067949418877281815288053994855902721872360120956457709207987698989488711364975555778829554233755e+10 6.3623027195220875121288391459717396613639034297405541915352624560261668485605126300684726440177826269e+10 5.2336570184983569656137290804452602532998505007847862375410897866201575005925271437229249271538846242e+10 4.2915041742302377129993705860130596291575133584835844903075110151663015030611370058892557664848197706e+10 3.5077416464560234948637113173858782791650928739695623489521077471938461010799570408500828165595484415e+10 2.8579591715786463668453210765783648404052620778625377905900855710079023128844409963196963980149274797e+10 2.3210673180608438005376717918529556809416018511585416191923614535005657522171519811295733493556670187e+10 1.8789368268438122950718301417948212397691260171379953836480082335579197732135995599734431901594857470e+10 1.5160564652560826691804939936014342849096670013487633519268402150742071980518980093968046358594746763e+10 1.2192142349722117067562033712813012497625889411229917350108312671360039336844381990580829296800412382e+10 9.7720460856032077946290822847179652373083403258059881919510744531245930330317671640432684840917163821e+09 7.8056287563210672801977735867024257986498863910098579309864542148104638773685383332063768224102125711e+09 6.2132653032953682561560943398743352415495661334697472008869314360273807305575485316581913313226045245e+09 4.9282283283398895193718011025763495754419751888349139403243776909789103037171248578805477530465505139e+09 3.8948114107398059600774347447296833721270572690674276124431713958310011856551967189908433216210139217e+09 3.0666828010761304565323936918919577987909182720114836123226601646361634584755122737104143994661513027e+09 2.4054503307444691261424414820327157433735595881745519743408677378354768467665206332751223682663334692e+09 1.8794177630161699021463273214638476067692733118714241738872006089581586985970112616367803884410326883e+09 1.4625128282165746653218305992414898082739159034163901708908227892538673475790154369859167085712358881e+09 1.1333680437115060970951717623841551957481364902645533585363406370754212989536770595495463604849359050e+09 8.7453621358017304812103796836147876815400040281681471341531861968447678034426870950694305313352815301e+08 6.7182413963760164328766710632549345610157316656134744792951122227848328259179421252871869852240582213e+08 5.1372905338665132369704066826981877187832585710844167874549660145634969893525457422359894561373897939e+08 3.9096418141713873480657508655070732789016777965149505186635214415000203498018104024313012794300994194e+08 2.9606087302914575645914550925181691533497689245125766773056631251955678262882896436459896174120351512e+08 2.2303640870718773727516770487884363968890362398105611129882369512895062222759229857523585072589932879e+08 1.6711776559271431387466342860147386852267555141250104420170111532440276541192948463263335779912477694e+08 1.2451279327214223459319636559198842838726208688138735572027537102789889406494215333406241092583323617e+08 9.2221515713143216423822626252591757926607281784379456951588484647384706031927516235562605350263920318e+07 6.7881082246978428019326107408932394714958900972499424452321735269726530086145248980704122747933923562e+07 4.9638909174992032839788468062763154704547091787328666944988399015662982347950573954990565094349121161e+07 3.6049347751654282780265325298458138888492978906264014231824749817953830182248816816828367017467824276e+07 2.5989810829873875790588330220422385314451807260019250209759649744226009817932896216862771406776424769e+07 1.8593020212674920746858732701578055914969793788864848892746170523493426844534790439420516950237411731e+07 1.3192525383777908300918633332376681415600037902938206721388384826492563167813910670120588547987760284e+07 9.2790437885094140897630176635894750604394322111292766752472631501212685327189041434427543289740024910e+06 6.4656822160527033687436070332760331962430943864674577854923589993389429380158002585309305664720671114e+06 4.4603356587159165091300304305693562006027251914551453972728036140765232126607092042969603005403702448e+06 3.0439166353560074491667475688571268823226188823357006221324376602002035705013992561816837113356079015e+06 2.0532008350589949711097821397859539333842430789236783136664016401519197602069983167672559223226246391e+06 1.3675417636119797124374506723887928242232349951581356048223068965668678574880611265564244328959351959e+06 8.9837201768918916651963475117354020544609932559021259269698987427590373772338602013819566976324583505e+05 5.8134174225652858170230991389416407388049188137550595999966487512848150012878901460970162310560314290e+05 3.6995773577423346093999076905866899652179714069405137706485568401757669630691990639172714437359464752e+05 2.3116621367710103891685805258480708333524892197952292187634397766340030091850340594755660928787262261e+05 1.4146704367690562011340781067655290302346616689791611125893089152042158584983622289137801085563130336e+05 8.4615822538202678228048686695845466604417381826120142573797851859135347462107011837903969716258167844e+04 4.9271470948787921314409945146504435943467476285484668823820855890319335700663694125344828877273521132e+04 2.7844367899640889893629976959168491971412944028890566386479251848028546657808036145683311805256420258e+04 1.5183924038391130628293735797650395999471231874063140327498516534324634471598817961094741673911867581e+04 7.9317150124507208565505034222866175796923853030427593745104763251085495230745631295827185244514821087e+03 3.9472233957526384986337875534212710931752324435709593531697494003337671609641095373844672471652626996e+03 1.8325716725845567020886401246565937034660602886701013505157752310344701490018262453368834247482758342e+03 7.8759737322775251024117706349936543363707904689140220244117872063751072592220445777726219269336582545e+02 3.0182613118361525596807847050284036604688143223774964384469553486418848970357947065783338656432714280e+02 9.3747330641369930064077021693084054219841598585607173766654456837904523231358857108280190302525851338e+01 2.5998727108228729276722495282951063168471762012135926503721785421465711594561360801860874881345777035e+01 -1.9239303797249653048095724953753974389695897182748888900719270609898799642432477109793337527534510154e-01; -5.5460561228432492192487650047223631902757817636987342496863574238071290204349159553731335538047279547e+12 -3.4801521133378232883362396911213781427190514995328804413645073771844123627193441678651990926691443227e+12 -1.9400599419796194386190173452611783669115317438827270630347307785200043535706450259657328069995635661e+12 -8.1175928447703208101794614894293907525190804479844642910504459203563140357828223736560926777644978490e+11 -3.6549850745498051288925982696289173418707311893036441790404747231458524215537849554424697635407713531e+09 5.5753140327404457765692559817491536373980353411657976619045846913438474182583479257930877261948924612e+11 9.3015912122958214006512235183503044844303849531615113883161294365168201232639910302586644714750751898e+11 1.1604719079095750840401059978117704829634330292282624519761125902011815066833763267012123635427925599e+12 1.2849065855748028070942269902576588688417237539392796621739775540065791743357455702040886148821574477e+12 1.3319895202868889522583137367286905451511714724857187715709789095186910972162047538882648478775039782e+12 1.3238906655732540404005569019833339525071698058475034870227969530614631325532317667356488082206647770e+12 1.2776936480600745331646338747336360763272535771844406895439146502342096711178301479926527716239071254e+12 1.2064308453893268403223644079641313023541890462482029917967516897957458002500829033170591707330707159e+12 1.1199243788956428326515056852864020994038718532579481481189057826489411254073850057060578454662544241e+12 1.0254671749309318384856119936412327174890516951447807434657606345645012383878059144902984893999959563e+12 9.2837254975866237499004359059101521425229663872775714754733829244225127626919204134478152373397438919e+11 8.3241598147228411551826843875013092808901459550681991601530218048893147091250986953723443192310339127e+11 7.4018870991650496245535422928262404490213673025620682550696308714123311491279361182943131142341965376e+11 6.5337943392776877516696617678378361130169460727771581929799325113778313856906031365816616841552129610e+11 5.7299755363267327747695813951885566564834245740070390008558711002313587478451836057727742022296392196e+11 4.9954904828703663520622878502001646305244586037466284033346285561544780601530996153551880560933852330e+11 4.3317411426684276920953939038184862995114033204718726820855885526788007068160043866411938051608077481e+11 3.7375405137236485258595652240584440177778506355776291062469990971465564554972980683598265416190803671e+11 3.2099352602709101585998283190579443085862513103216048576388160843879797307518138822405889106031116901e+11 2.7448321269582823219960330603874531631705196257169989371422279938770289966350403619374171734408801665e+11 2.3374688221364821881844717344723081674101912767214811237644321990986514920736715119850027272425510373e+11 1.9827623587467080975733408154660146199022510540069349979396634989709427412672269214760521540808906148e+11 1.6755615017773768154334667056933273711256484697912522700463414943469061388310256025994683861080742923e+11 1.4108247642510592664035363540829551013143491280121840477756128949101411255810816735702167319101112155e+11 1.1837411284753203911757512988961857758571870220384832159851061446201609178598238672313317284000440138e+11 9.8980718584048732206245544190841517787633413741801809507247236901526951839700949355139035099444925665e+10 8.2487155234623961780881351765389820666031224116269016766339786892760545409233203956047890508897009554e+10 6.8515511586007118687721357886408174953075986662246706887803621559316671096954802397154351126049836001e+10 5.6725381092059044773810182069215309958162453977329308953823621396448368037486923436523151777644502969e+10 4.6812911918902633775014746598624793945466708292270476576211905526276376637048575448970386343674039745e+10 3.8509029316876250753960985416880975209046662633746773370502523515700089231878939995512011199758281196e+10 3.1577134331349893584962490797301847164922194227763707487357786144775289144140201692225922751741521539e+10 2.5810506913016699440025686486822298697729608744134097865631978504954160770021948891538706405151471978e+10 2.1029581615787922595356003957404112847030371093904484885073850104044473994589286054664702179179187145e+10 1.7079217203135604087983657756633214872631155574468244261298166551826896065027010163637314941340342241e+10 1.3826045100375238106296262287100378465311113634681656155024687323744543220221103202337995534562487161e+10 1.1155953649049766856545079690086253440856258390750872877296072518822918313793773204332839496931258186e+10 8.9717438554960326527046077293294448389920003816886338709580578367843459248236296384777231046158003658e+09 7.1909763753672137721522411743777022188122423673021006410737736648957400084428904182495242269488225948e+09 5.7440177403164294734651607031050262136787518821514748688870487845522944981325854620496593016216165170e+09 4.5722853674400346006409798529529065154009098007584695220154331177393377315221831196997049955693147394e+09 3.6266850054995927248251247535545657783229074385102572859441372187468718720354246531772140166300589319e+09 2.8662303177246943919688877983084207936296090403664975093776089241376665908139501963264705517413028555e+09 2.2568318774539051928423147031896643346648385218202910061829821043292764453110832673562328486625716755e+09 1.7702414974705491150142829450230465993155887857710075622994844424611010205345069510433819935701539795e+09 1.3831373594469134875592737294861124434189489997463947178827440023056534121182366154742337440131246562e+09 1.0763354186940569664384167812052986948611736711830701032881274827188819221385335350537582126071232911e+09 8.3411318925611252049031718224504433649542763613433976780654657203232211722262566085603281098086972698e+08 6.4363259523277580725172925084387583493252989925587805692997911199482294187253683427620669119044103510e+08 4.9444977892567689016232448125294775758583489740095034742444704976965682901638395958729501800811399321e+08 3.7810047210813882827639174729749381838680358960282692697190783746986287287871910859136950993972903344e+08 2.8775093835641603790980444986824076004552178307315107707236148716149434351203196084292697451759793851e+08 2.1790523896168043038673194540664799870613894757767391737748231170704450891223812545192779129431083583e+08 1.6416081917733760878199747861341122714911965416643479005879503289373866941699209053036777927263801659e+08 1.2300526200541718430239190437911348228747790437500094673614907635328321163189403891591151526016354723e+08 9.1647922147397864178271113597069661699947370293649310357298280469075103836645198086149625293816279705e+07 6.7881082246978428019326107408932394714958900972499424452321735269726530086145248980704122747933923562e+07 4.9965866003116721739525121698285132012888230152707843497522131447572931064615387105311784875664031912e+07 3.6538892732053137639708482349645191421938969005830905882777941852933951535636335869709311495495985287e+07 2.6536242149084993547788256175801122108869620871399897073070387873968704779468002949837007920529747719e+07 1.9131736314759699489984056720328371035090201762868638872308300830758241989112757094015978285584453551e+07 1.3687083212390802630771756011049651446472143535983206581784380696252058436366447090500140487979934917e+07 9.7117856590316667182133155052832999911103011480873473103609903936497669644830775467331458348074500419e+06 6.8310127582695775164416863351367835443199567572010303484751879802096840552811257337029499960266302246e+06 4.7600065064689772785801736590541156349471173765579214631902935266784401452510691055838860502057628133e+06 3.2837698797701809349988521513754766997353976837014000851405470021543524698580164624225657452118465783e+06 2.2410454273126942604341441044070506699253929501382897916547463431569856323559170485792139039541894699e+06 1.5116905504755283358317021003283528608157162699129945207379341293727320388794289497391007960067781666e+06 1.0069006077427366393717587046033477330078356453134335189989180692571958060860898114917696639676847460e+06 6.6148164660651516271236099215385059572029444854813577497542187155127177466399906901237589762881564496e+05 4.2806530948676996841586607658993355780277901041846237226269601577029748879087289948527562071360515266e+05 2.7242617766130839996969214336009276129034102166403194266146419562250671152886951956849301194152065213e+05 1.7023207833828104438220453624059408636895725120331562882539659959224287366523838879541508938713089359e+05 1.0418233770762502514417923000761180709289838245027235445977915568337778928407690425905903023776445010e+05 6.2318300610751363736394885861237877149855557424069682254035003136420364785974318616643365880190062868e+04 3.6289982632268434436731069097805918288535530913228632832753685656037070964634738560812082067366568102e+04 2.0509778517868426593018417365937371946429776122926922803901949166565883027127166887056340896566882407e+04 1.1185228873605624325162084567331979137594033604571393178982148238175236439142120811248611266877726695e+04 5.8434585885677490277152237487909876949633054767424024555012013327761835541616991097863690343382165636e+03 2.9083975561868138208781726105586831195462714925840102641124378491864810774335747877824425829500023464e+03 1.3504678754665249491942669323721585529606535374482808055806021789642473788517022552936396794127714432e+03 5.8053033151007538991576897984960087795533380490266375822790563533023348745910204654468624038968706259e+02 2.2254525591102655709202105509149394106030134844220821997400635746450944678567130102607682636441684081e+02 6.9146849254658125499470995859766462510668902477993190276191575096116463593944141807707322971962069745e+01 1.9205793187940997240443115768502374227324065339133802832462713457673724976695203322303353322461769711e+01 -1.4014995463010904986073214868560616630763348478785895595591251889257938365385344166695197050815020016e-01; -4.0611965171837796791485017603533190043344074531486117963092165489936983522576034994625172432704000751e+12 -2.5498435669911576297509397637968131403035531256390847947171314329405711126796459384004700803661327594e+12 -1.4230467337705068539193913140489842885985409645084674390786656743744426283565962502064699009499912561e+12 -5.9742871379225854292543354415623339029032436299277510654053153108347346680441031880526786793549446787e+11 -6.0090891478080806299786029348675778905019613548340170646691066470907140095528767988249753448373077531e+09 4.0479951013670788605418635451335525774411596463663588282519637078984052406522465438888832535946861184e+11 6.7767546401232735625390632459296636312847895793648298746909744251887003977229763833054511940438127335e+11 8.4643809244209048934531984872877258119309178059814021405662158396788221392145741411749512524536286718e+11 9.3773559797517184966055938435386400605424503151133587184205916808850691952781416552209812056793975042e+11 9.7243169755660294344869483240232749436842864207753366594737246342317019765268910683261696856657418421e+11 9.6674190524579334484294548539075395369012193174088771979783854603241402626491763346534936581889170696e+11 9.3316220453739240815495657829857226386064825063652055471657706073687242918765848670707366964400927579e+11 8.8122589758118239560355524600316916561566689393563123018239450332482326137775093859064917091472753337e+11 8.1811854972373403008934852265090091941455057992320023121512367857266892164272612419835029777685728930e+11 7.4917599948553499910859628435612110479641771082322827678530416194134630089052167634568622393955443704e+11 6.7828623771926944861282962736903019983234266806664855035434328087425687022850863542186187349196066590e+11 6.0821245675222875596610405942167607507067422711403153150075456846625710247506017105523154257818242810e+11 5.4085162954623118642782789798285837344129129284503417373440445108755648196399651530497937091763274720e+11 4.7744051392013444657200609139779611460469414478047334975492120379954386765515434797102370423665721845e+11 4.1871891403710199349201577972099099474921176054294710394371012779600613987927544786479181558658399480e+11 3.6505830796522402171541848473362777043193634396032398590690823627027471091422689155006606196316812797e+11 3.1656251285600366720308311934103100466614757662435478219124547781752748044545008897300230854755138091e+11 2.7314586285293688831444185721887166044266440971159861859511025028845944577326387180503182226332620774e+11 2.3459338082442060989185839740778656327189689809697223719453652145973979447844140378873216728845539653e+11 2.0060660084474139749949997903785492000074644725337130261234104923990671436888831549247135426943041136e+11 1.7083801646466454654270008029289993941142762296605982755243495945615708938520541270773074478268774510e+11 1.4491656694618297387200836132547657179933463711066833033363530345257711356872677599815812752499280266e+11 1.2246611011918277464450501821817991591315726197246851425540958772592699699706699589899785993343123038e+11 1.0311844979987967441915994677564651022287370476880442293955780289729996668952794711580324028555429709e+11 8.6522173848232031943546602084170279104655492913400887182526399616636840403210516095425656603869224339e+10 7.2348304236462729652313414972728808221715952800496501731262983685825002748037576686044169387918296593e+10 6.0293553125555268616271723141105934842254961550590701748487100435941519856488756946825457528117098301e+10 5.0081810681658705123134850426085340391251238372234036821867019155106703987737889340701600272216932369e+10 4.1464354342256035591233520326864219083562322330370831089013288471750875965069941721969824133088635895e+10 3.4219159722973704973409307922411009254870214914664349953308180468300676500257082510864321646457862445e+10 2.8149605569193415744302192205653889764703411599710828752882454602867503504013777449153068155276558762e+10 2.3082795136448265310613528810444314944206725620371239386106880708460897213804260711709839593356993983e+10 1.8867660839932662646825471728164794562659707938885699657132647537665295656042386491831883811231696501e+10 1.5372975226816513929326186624355215223306089517129512332477005718399090126614597436191801330484458870e+10 1.2485357048127014666566114803400959007394848970059641870554509563588066764256522423631070594857524483e+10 1.0107334596249790341505260941324335084983497461753228624438598495754176627246913936616874197298568120e+10 8.1555080074167508980800792040236853872820674366866296080083719971988163160795558979071449157884543780e+09 6.5588366740796887917696242247746168680941228376209909839389665608173394808348039531755269128670067763e+09 5.2570662434134277486126283274803633038472706336674610482949344490773404160002604805788351992078023654e+09 4.1993010921438010358125071461230872955278392899082479211110846646823043918649829989029158099505820322e+09 3.3427219729763445936551513161707008270192892157310609009080825919947746173285014252943369078504097893e+09 2.6514442197143499859728774487825550248189074027789276984684438292843492643236130131447187761562774914e+09 2.0955090028937597601734800490307270075220386208894804605528502325277863451521895025620263581710950594e+09 1.6499983525984467291170452119202106429273451672481557209604537695517761685914445452433844583518263329e+09 1.2942636709847288791501777615015913573635282110103704014057363594980594852920057602985017287625304496e+09 1.0112571224571947527209357975602568814648446386466094840700745542273383866670404662908545960849331557e+09 7.8695529327227210744861536219493540436580929941781690070835157869880422901612260639888364834752006813e+08 6.0986497167007654603508233790025781292020004054061256791985647337185013553906311835123124991764441930e+08 4.7060132158757551427548652929484624914295517183567934479090115849911030190672998486086238093955237020e+08 3.6152960401325929444080682382347278010289026335608283329262310176337527418743771100507692387138927064e+08 2.7646212028046399371284792783379333282884848628266545469301535016481219266328168437047229980552297595e+08 2.1040307737639836393514868607357237889020748718581304613319160999729486470274149884123004507771203544e+08 1.5933461718443850089352109556776414156560566225264155130375456421892527938917448458155963072395998094e+08 1.2003816179627635494848827727501562539160192468001716144456076911800801786553152619189807847623374353e+08 8.9945847749399879061700816833686611811071795510325726128738366667004167386267015569869784912675694180e+07 6.7017454104287148399949337045904119787530263204631832312129980226454876502482552363574885266612098877e+07 4.9638909174992032839788468062763154704547091787328666944988399015662982347950573954990565094349121161e+07 3.6538892732053137639708482349645191421938969005830905882777941852933951535636335869709311495495985287e+07 2.6720599106120937954106431077532919123560455590664878664818326312739842131219003488680847665871160602e+07 1.9406153541604959925660017233742703165507946824294118589126929513998906618609685892395554390655552716e+07 1.3991493866421384742099023014368282789776995508720874520004993708669230171557935602672477346554259051e+07 1.0009922914475255252262103467711378689669331181619820505060285148858643544744153944759331847094369251e+07 7.1027995061255496664851547119195107718894947132636362234481543528261832353921293557948336842099036267e+06 4.9960499966395960401439561603490088224651617915098054768282117038725599788407497489536397880544142673e+06 3.4814572910489985504826600223559759084482824885579520102835765322056236868601117558483786104910342098e+06 2.4018107876479687859185456352823856232591480045547642929896531157284372888272771949088386933627672864e+06 1.6391929805361707250515440140893765728403223728761562736155552986502482637887603973214655536884512723e+06 1.1057489929273842918260710910492654224878613037701228064617798295973887243960916170025116308027078214e+06 7.3653862526317042169311117261447032286191158189697293881118636215066221733574026203336055985795778307e+05 4.8388604565590091625165683995729603365006818078708853715473905345426311822296580869415057605123823058e+05 3.1315053895963466653395251042418804237803479624367712749198239818893494685421390971749406245992729286e+05 1.9930175922277870377453703726651727520939965392638003995463354307694490448983370139346256134034033804e+05 1.2454466360626183472768864988877439447032136243627908958251766846869830981397966682590731981477744135e+05 7.6225591407586302530616600841894015601378229230750354505723117673792406507035167190583487442231129492e+04 4.5598330729832593556161868897508631251242675964176429271714184364287615853675621911010867847622509366e+04 2.6555157444984710603762927152909207073672642177045343013701354446314374915886444761217752234697444404e+04 1.5009194521081986575228259495308732114373065219194229375228661757250566693768274559706276733859748418e+04 8.1861704990222930802828676695176809106918423901822093533715691665801701417811488297765494270168731706e+03 4.2771104065512746812345704989338275045241198818456580932924616140286589995816436693143117130297724752e+03 2.1291056576624286681536550720382478610408845810409572137643649937888028958337135726863530130682370451e+03 9.8876426960486054727109616194560043627364431179775306349550072652329180187157845002847651288459362685e+02 4.2514504127854988010636274693611128657289920240165338707855504656948432880144358507783058086557370101e+02 1.6303491419175460920939459960790139074112355144604359846782022383657403044403347503552605723570198081e+02 5.0675282459460858944488600619686016930364024793737802311734157744213851647308252089798963366297568613e+01 1.4098304201583284146903471500815362168215607438520171940953673622283334632783515711688991249000060921e+01 -1.0136336489454683636074329604304390952428477907201658625567296797229907151146180377236809166869625630e-01; -2.9532902971511600383759577956791363601292616708190145749811145667741475600771077774558542370796487714e+12 -1.8552710837473028941868922760062289424539209625580848556592113705783123031458617974566645937140892528e+12 -1.0365568979258706511119146712599128810541248195466379475094294598436304567889689652139000461592586924e+12 -4.3659921290504884380468607503007929328218576500762565569254722377024667962001162130057214681172197233e+11 -6.7558167641829243897831608869208607858899575855421323641065962221388347631223336142408221744237846406e+09 2.9189023091070894210403179765990747427156608018008795480057910118191465931562965898931925994391590841e+11 4.9033425640439543654874985156761803092666426220256104447943743527845391447803935199204868258828618411e+11 6.1313842843687013335508698046695389325990234725022397679922706577368150456305806055477086370226223793e+11 6.7965738965327346570259687687915864023810980143787686773800450841010197213454464154198943739207692623e+11 7.0504511612098786261046899334234534365433297302038396230521084768099521194785041130734271062859993668e+11 7.0108000477435795321037139914062613680219281031707687292766377254253278211453462568672792647986250073e+11 6.7683921880185018955761461053300996361246844943930014901177916869334616160449750354892152204050785994e+11 6.3924827417444083407100585346487682960923366230504536455629950882898775809582650669268358965453792540e+11 5.9352758961677130895815164410699295258074665418964130521151604979074770220126645374912482055216420025e+11 5.4355412974789862292246000547115714489263716007633753143513894373976597639865963725185177470612094055e+11 4.9215324622934513101627026449376998450332809010480535974058886205738718835921895685913593302918488878e+11 4.4133327851536659744847976010876556384534809553825565623633494519288769941039339322398396199037869083e+11 3.9247334069710400445419462994029226125701408055661679506688512112663827758220125082769520298817090151e+11 3.4647293124981481460335900821759401641210805949431876024565767938797847964370825469622429569663794674e+11 3.0387050477219316713727536479193015193728985961316262197807059122031456236040813439334493030376610617e+11 2.6493689353237831507161626414855751168626936473422204568779387617182090446326588728692681705287410884e+11 2.2974842309684284102370163730089488987890296042219821672359462740641891276732055317753177609454158378e+11 1.9824369763008606399445176417377978930433571464513540435120221486742371702423771628257338820633213567e+11 1.7026730872384765338443396457689604344589021495755443575943891032347593991485555142787759561410752880e+11 1.4560312320082338661513731893301154220531206527592376326196204986279683188085667449692327273506002846e+11 1.2399931023139692629714909339553635138761542362616585542824511150263602819974498721511843883800633758e+11 1.0518685940621645280764714123814212573155867504376624741122179610015829449426811364378502241148601428e+11 8.8893004845382049111624225147932735843073513883966175223756522728273103441258593021145333773578780569e+10 7.4850693979968545172253787594394077760903881949915853327999028192776359840157361469122431848792508407e+10 6.2805013190170444989958583505903856911708081666315624074128882802403116016009826452114500486681911289e+10 5.2517297533600664049185460394071204949983903187496303912407379198269363338914947595156494373072587857e+10 4.3767501211898911584294183879360944362608227722034178685351500005331699931156298222741970742347328022e+10 3.6355283236116549914486684491895332108592802503583424763854981149476860676825212613082122064672063476e+10 3.0100163975191366429218461805850941392626077671415095421489131776413283504157464695124708495780085828e+10 2.4841028739853487620210667463859830833915249050820856596762632512470398672492417912906662385983541264e+10 2.0435190802569304480336813556114911099421260299778690809047189473877572832922380085473672416805796837e+10 1.6757175403234919212239602434715396117112770076729455152705903442625612670743397415391491063378711793e+10 1.3697345951492283693730031794924288456591648638194751467685895453887784891623866667233655603777708188e+10 1.1160461835122119172746339324176523510762539667116992296672464414761321660869720743170052832272476123e+10 9.0642323482606567928152491655313311999767721899677641292184494805799158679276147890003333350556736872e+09 7.3379119245727011300457753667089673332300472461918574952454512763375846996877725987371201738126354639e+09 5.9209669937310820089684327492518352406100338595570518676029565814570964935388752972040802265790637401e+09 4.7618334801915864914950182593719157746904400991098183321588592981940296157756193433303428406126459002e+09 3.8167754858480951283984986400141937228205628231389852300779652450053812200044989183274744502337292009e+09 3.0488494597737306779657622355259260137601902513511814537483390507064548871054401514078213907189789050e+09 2.4269736562710632668591644379798960792593652087377211253443574167325410317323128043462974389647265232e+09 1.9250995512372610722657361152641724527484276346340768686637496742884161877937308114603301778063640259e+09 1.5214797815910057801723665913445489253790715919479018421659070947285950826221570809455482273779408401e+09 1.1980258812644530933864851236130835921807522628598722971125207980312344874490225147104546611626059217e+09 9.3974836314469025223607828402821546265975600656976184684564086207502982849269738616604421126435216916e+08 7.3427145174132904982529919329098265657792585906302437064104197962313134447166235068536452621846075781e+08 5.7141477224901387938376130004096964368827136557543636091071888168077879815775042326132822908973838404e+08 4.4283463437532597333714584201679233848829744578617227166479891843640661440654693727184219345767151215e+08 3.4171785364722811290163287118821403447056848893679129464808187526144890795140541162979983853045376741e+08 2.6252169283378022007519889723975706246183617365002781364301239594967799626383061874862406236536288666e+08 2.0075388155664178745930569814613091016939904715192177436859883120474435034089268773902400063890592087e+08 1.5278741779875154338800050182371701300336342790246706946087240794493210260996790164154009294929498973e+08 1.1570524650515709277585758559466320458666971237149590452374659168222689063202228779714135913664409918e+08 8.7170571811953536331982318589699377936707988588152129589978684831863792723987723770630489634120412577e+07 6.5319009332267823775544684880691509133761476589106615953883688320827748166448970141490527609491484610e+07 4.8669243356048139183872888110106438849403789073606172867706039316454311639003905223374065332284881112e+07 3.6049347751654282780265325298458138888492978906264014231824749817953830182248816816828367017467824276e+07 2.6536242149084993547788256175801122108869620871399897073070387873968704779468002949837007920529747719e+07 1.9406153541604959925660017233742703165507946824294118589126929513998906618609685892395554390655552716e+07 1.4094263280872107684460344671837753800065243565825819299117314473890235039082191894951445470808444698e+07 1.0161951089481339823636654834377307897975269769649552162060366359641135127504691355914081299900924861e+07 7.2703336342291697403842429058863619988251624825169109404251536046646704083643803170634065619537771797e+06 5.1589854949215601327144308637520329882102058264399577008052056867050161148493167692508601254231420918e+06 3.6288855986814132699066236797019745853663422421687805207251205984076810836131686129848162329519957220e+06 2.5288321144636664238542328554483489728075608640423750927268723807807646951380399703601870979896486135e+06 1.7446603552409970019943315056178404463039766873630220775424329737438173553537546646786179300471319568e+06 1.1907379991149058076472509516440027202665264011320241330321615949027302384997772459131882655331972586e+06 8.0326277824971471178352973310441232381658133635051275711348031512557089760859522303370730739427175849e+05 5.3507257371239087838974535623777551637972376666848253896411390331347589803425269107333438359389580940e+05 3.5154223932069433232504518289969838840447200012800813289199445253909147096899494156284571428192285034e+05 2.2751308911942534334225626574866717028753075651303292374857162696028279510757552122055011650147995876e+05 1.4480534338033843419984770087957996271663325171351240350937928877821537622773557833364808399867204366e+05 9.0494301295831029293780565337785827164032376375686800653491995309318465757634126796850070612369128478e+04 5.5388706112910894001444967275166409909784133966381749856343825527033442767100852984511992808559602214e+04 3.3135809774221717190978953981835876465964317289124780302804315739410135368689181501223845339720491753e+04 1.9298699144472022131647339747214153898066101731671664452060332378017972406948566473170391901978996715e+04 1.0908699138698398604250803586466896034276469317609613265092258980906578932249056158843767806919033217e+04 5.9502930185347681952712266271760147752139004724238860603467497079269579552097537074579787742839272079e+03 3.1092486304579340672865426304029845378934300610895866542054419970256404763857706400856523596763776603e+03 1.5479942109329231335388037139046581350733965860129741166328497187876155459917413230034561812474367042e+03 7.1900881051077335739788519169562225376288869264512221349490300928064579872765886529558478801489321699e+02 3.0923546887010590246176454137025451841636870064061646707843896016111981650603463824927582969304975933e+02 1.1862962181569029954075051233025131828654236571626539282096921206309747256066117262543081542409222304e+02 3.6887633687372555232800670719798262849360647303193933463199716097339042936431563587777688086266734536e+01 1.0280432027583640482656996659761611669712231302019624818102336844421507519951886948299432170142462422e+01 -7.2755005808796057478401134866541229141679809555336477540676382830073648142644428099685251137006718345e-02; -2.1319199807562249221415350394114311320323892982325115364826970587699821580591515165096312917012514607e+12 -1.3400180971392764770820111436619426677931483929676585945203813041788864946017050192522727896582629453e+12 -7.4949615990982061308195708078568832321214984261682198594565046374466539471726504563018413768882446100e+11 -3.1670478942966738723725597151740907128263284635048845582516056703352793331743012744981931800653874602e+11 -6.5770738554620349659245408478958760524894720994106531703143604004494849582875997044416454313146618595e+09 2.0894349726691883430087570320367459387388815015299437368331793745627858599363189097041342683460706094e+11 3.5220309831568068384394141854438153455804930133839919562197849332006363132073140685348173109719213638e+11 4.4091044998246796993711220765643938956977258771761045157604193060987609318553162834333815796183222625e+11 4.8902026728478484244686448226741844821635699325397722044484906450490249665306654436239034014386495196e+11 5.0745902360556573663974570183592019682670456906299663474255958538314174440868183345247925013990902826e+11 5.0471969793393254631223311746627527992475740920919032742950959308434340033723822997160854580545366971e+11 4.8734786989074837738343348790374294091051262689989294042961794961027982808962724928056866529914638139e+11 4.6033788983263321004348504916834417351987378089817540328357959318435159174047904559278320992832776378e+11 4.2745478042671868741691841994679184831855389215879483341646464930006559490767417192626505763881821683e+11 3.9149493684211637178962537067802617884890417687207820609257360154323770065003522925294348153108473838e+11 3.5449651258666635174639544197360158338604463195250395097309293999546589495689410278780618757400897173e+11 3.1790854502273299653369183505668257046597203593120563360234637853122681339957240715392024230873725934e+11 2.8272633574889551783896495955546659168248640356555540803223318179726998703584939698038158375277389598e+11 2.4959931113511831623522792105659136328592894046765662653362862819728595406986118710351731803408078759e+11 2.1891650882066069366133971913578919541101639546076108972742683098909482528905397278808745962385222170e+11 1.9087393412338924479726594850844809484315753740328083503912356492656918047870319561228370165851536588e+11 1.6552727816846260586911857469161397886796911586703519426709027331394672371026954279871609233944512549e+11 1.4283286342287428694278403743581883817602793548349931828776074542807274808311626965546743304818311315e+11 1.2267916211895814458827381288885762871294644214811464712247913029324127165424294941243742741899523823e+11 1.0491080172466221379516754754040558740068995901500956545491086930384043478789426216912793064860143041e+11 8.9346614751106508225866074805372124287699008436291587484347429522760848495494292229895176982460241657e+10 7.5792995601128574994614615990363436907142909713576028280760066678606027781277142929009121865218559234e+10 6.4053584566415598690072272978138706772584362890356459639381643835806973540569613071542229401089874169e+10 5.3936099814764607161504566098028643478893576499578254995132873136788147450228940761320975400709864872e+10 4.5256974976805522968086454195298631671581170210977300931304167856815258664824319886871965662861765134e+10 3.7844326622012943630941832432157915563480995738404226513113075446590418864162952411185561851885814366e+10 3.1539667364351722681653704319342958955451642961246736244717237971666546524559132018841562212384410080e+10 2.6198692257267003074309101379045118431000525942638277258010569298855365924274170260543821068868755665e+10 2.1691394932156585365443333412874784158632412053157805008183435774951529616171183039731390723516182543e+10 1.7901712600320350419911184324864748217003567484705447318290419325944036220537784570761034604693268484e+10 1.4726853078973108813751035647180786619278525168467319686584153131557329492426366308556053868982864767e+10 1.2076420341841092445459010185564597475102824424516683785670998681608565524719315169891614955158022356e+10 9.8714260123715129020740348732676846774062510003388631836379173405513689775961102836757910748966651548e+09 8.0432512893464462327325956850095772363462236150044196540916263996570952424412733898242950497067127128e+09 6.5326058446152855073594831734543396133221750145193313733912359144939085880768710863051958259896226475e+09 5.2885162958217427383684007487775519553985263870498611030953415207181055544928680276194233768726519336e+09 4.2673661367304920394702480593935221229017296257597788832242912041495837527150526213570917295518767276e+09 3.4320008593702202668202849020637056783523944769276589482866881660520722788582248603245541041869483066e+09 2.7509058882234732346546148991351876023008190500206751455295988799031124997928843336159359343760204276e+09 2.1974604471495725527845844211504597005171662173805481319638098481171290777560666111511504147252642317e+09 1.7492672319055100591565390062634490251306070191967280525255839136832302036386769768310872927420351386e+09 1.3875555019628813701668860885268523156784658618186980683642103707898950620897656814869694849788640356e+09 1.0966536856666163721688985962567016440063259196776634186197579913546663233598057513767360524439838165e+09 8.6352666040671948369674001291989084521500790006060635874402075796884237753027487698077758616241141914e+08 6.7737234588085912942080181573171421041398083217995745447953431442034441670647361641739509159117103268e+08 5.2927207102499141925779622662369884284113826850869350690930997870673681338476180814164217983331264424e+08 4.1188917445423982628527085669715701494503652159856561928223581629374908029380289593602309207093231126e+08 3.1921053751546126877014896127770634122900455232080650275920666151487994433451133609494464502091901469e+08 2.4632596690902114213232239543923376695765715904398332880275483919080406281330745122051922145171993555e+08 1.8924080532982005185522028835281863572755036978495813532130057890682172511907068298021484463335763042e+08 1.4471741744568287545902304353420665343734492997691496554816324189327421341629285591085477167393500365e+08 1.1014173666906880403890225156770674499301889676857147875738138478068665115493881383987212819766491187e+08 8.3411338883634532504159196293037564648069715817561561177522455387867887095892350378071036131402886562e+07 6.2841986349977721414702689595945534830936648009746492942714833344463786515240714106891181062666023997e+07 4.7089908694455814397654867067934127720721437487852755025908631085818625437602686072044487155693140641e+07 3.5087417945982536694336169499675685480242966115375953227900969136977573345104044407952032130287202873e+07 2.5989810829873875790588330220422385314451807260019250209759649744226009817932896216862771406776424769e+07 1.9131736314759699489984056720328371035090201762868638872308300830758241989112757094015978285584453551e+07 1.3991493866421384742099023014368282789776995508720874520004993708669230171557935602672477346554259051e+07 1.0161951089481339823636654834377307897975269769649552162060366359641135127504691355914081299900924861e+07 7.3269360330021128131695262308248744355315438398937945414193801240260192830462666753122935616989535608e+06 5.2421657623499332416781337188201622294735959618558762016144398936837816672570701125588886770975644470e+06 3.7199098017346462734730841424800153240873757485612409166092556462083522081971256928030022002038611127e+06 2.6166987182026095145326936797497657584072951063754878229114992394869525055735173156087891580896727641e+06 1.8235324832861943982613714862497945066496057019639289071822293730106776764876767483498125195339870656e+06 1.2581089748460735521126675769645667817726742696399765642929475644009286321592815343338774513986490388e+06 8.5869384932076967260553167386895276022558264319582032513909645728533334874810521389271445808345753635e+05 5.7928936290436184033999477817581973395811619582464387327227501674579300425891722467073034961717806508e+05 3.8589358701844046904345729195740800489075554232149926343834142662283530120123256636637623483220351174e+05 2.5354240527582703331930285889621197911004576512921395741414752370066428748229998986619794800470398436e+05 1.6409651726953691501147371522423265920123464351216306156368142773229503693565243430727207410044972878e+05 1.0444772247217456915152917553302484143624350744000961871212053648649260838928866278035474740388336488e+05 6.5276915421979679966455772878880701655262000157343763209442382219460725197084775777509515162689418671e+04 3.9956311840712203752746969412143685096228381792170963810664332077246690835220083156060634796249885104e+04 2.3905165262269707608833742839885579206266442753045283860766891281914770555177099209585126041795668681e+04 1.3923699170297463875210583703039474109395366906693135396055904427894328463072102418093912603115067326e+04 7.8711528632726424973237890053542820735421487812367270149504658152304653958369801355329940875903042941e+03 4.2938661132702659928596774426505699230969449938490986006395807824969893908075068375066355497583381153e+03 2.2439655541176618258819531544117164188452976766088676532278403233495112844580176903814498890727062775e+03 1.1173824567167248666767724736212378080469358655224025189178212283905396285322653179716720999296516088e+03 5.1908778934854778377727675653122693842820103732794977923694776436180761901442718748478642466915229477e+02 2.2331325024211083713489973220804380619471153830754458195574350896782289026142294958429652606262241443e+02 8.5701838808559590892037900402623397945299970562590182168153268322875868698598637500796782839782647498e+01 2.6660094477288485007230506676626369286199527499933085965134122998795857339734150973891295184772146572e+01 7.4440059772660820565280547272935109812692379809989983044058490990584365632389278237825370527764843554e+00 -5.1799564072004824596016209122170980101999180015415301697809541520175814363773571066753356283811067495e-02; -1.5270747777016336537610699041653233283576437932898781504599494960049171977833053410186708334757806480e+12 -9.6036452932150207184720073401020623684707005062806234840800395827427014410313383434796280511606698059e+11 -5.3772729267586408116063749661432225052289641917368941120913628793888250718480962467496920201431255148e+11 -2.2793956215410566018910092630349488940144942983748398117403952075282313265231830672424507804255790663e+11 -5.9165270339925491865744915995205050102678155444904035352557807040328919851921304108672241597499242406e+09 1.4841229112858376409020293670538706635501503837223972936979604884982079740409874332766437152196171339e+11 2.5103287213871904649440423014510163367423996413893768657261112888689750993116714616877957149675061729e+11 3.1461405345071202876748452314746466067908697976841069098897946841981594242529886174886669637342950290e+11 3.4913940507446403051060372201418031603555305312100753705055822725544505370754922022409783623391819546e+11 3.6242632963465147628173126345760120756579020154441243705502846233835739716797343904091671635834077148e+11 3.6055145894169727488032396122222985590419425608465426907692612679815700654045586158123792814251512335e+11 3.4819834150003754837491366919481556360337613695111023492599461504128024256747238080108370292133669750e+11 3.2894081420995978248624849233764639078966481423829361171846676649874709936470350773360198062409726504e+11 3.0547325538328218734080238811104147752150827787889038480871768037145827049364784394149145338532117132e+11 2.7979706449789726082453470618490137103028333337402698428157240407349071156403259979622444014248707758e+11 2.5337115499838528735586763525445091621962243023505566467037639251411413700323454359566885039517637473e+11 2.2723293556876690250003467518008021277658982315541840390951413248088751947971208694340503610621373212e+11 2.0209515477655444919178423994242291842992596098242545283343922222629022886577367773564788192007010367e+11 1.7842306149155079307055259243302496109819031490706531680415687302880916333291608678668519752254178707e+11 1.5649556146744591810687847256964130055334595975263244425922264459683786681772455670900619313681242675e+11 1.3645340548111964743624059980895705105663351442624205364783418362182206901134613401614769058171974883e+11 1.1833690650341752827986120218961859928227002439533420327361502723277578110707610364093141275169074787e+11 1.0211523557713651423289612307587435559218824950252648743152924981799903347182017587030731720492868601e+11 8.7708974028199171370628451918470874909218100569335911903931523334349586196687999237345893013168818710e+10 7.5007291148669225211313091392289566758641644846026471557609295778679445446848433428026459027558474094e+10 6.3880861253076545240990123577103116656372594854331778579831633002228114237980630750323818887418719758e+10 5.4191423313827175029069582351173021446555152251384832039445671354629516034962190606209425710790804561e+10 4.5798712868624570739600126193528081252275904196679512557926700588987531205379661851246973957521358049e+10 3.8565353369137977657024456797307679928034669547406903604494564060805197254802515293313674552933683033e+10 3.2360177387738073106730476246948768240147133275666284917647634634515248876933494948135647984609284389e+10 2.7060352740356538046025051108869020671394312497354560244375005857091181135035170598426799651413808660e+10 2.2552610940569882418655613350680121066249924801823196104519197828165627120148869939126414362098996661e+10 1.8733812396775908706331066966956070455986465514772740888326968435962886965614660538613011645808081123e+10 1.5511031830619133404206708348401093231401006422552801340814208504406168465152726762700857567373823165e+10 1.2801306382493511305829462604409505249460954017766596710795000567816407307346939367526651299780656331e+10 1.0531155993386129056680323516403733507135191840542806360205284901788063378014026249720281042467462011e+10 8.6359594272031383685411212801942152069018345167436617712076644044827896860986463760027348167873277292e+09 7.0592484926342125855760154251119330537356247057912478990411991738906509408850730314303401708416267817e+09 5.7519666205608974959072117326728924926264497568751751827884245399317026647751805130641416488680675687e+09 4.6717251108578894179575673291292455565397947415395156303702726263744831561560756216257517697096501943e+09 3.7820803910010172599990869578804750404899290806811239697276050398765648182377893820404599641124036623e+09 3.0518479583817282927126673626238670570889085358056318324206752988154851421659294111997594387878190985e+09 2.4544628475452742855514434616567173117827834496342915490690962874801530135111248879978933071706997890e+09 1.9673920881835916797705778636346672674023052333463020091476928579659137885827652175298429226687836229e+09 1.5716013994272272511080652392222828822453740497486802974770780243385691896481267496189080247885343638e+09 1.2510760410398540265228014914654348895902904525964578997008524055256994965198927754698758401819331618e+09 9.9239412474249234131042821695525431245152447662808554613335423059424587113443244756871436203456212002e+08 7.8434960042581206159340774562061872184007201693459790536380705870657866479041822468881776365794978685e+08 6.1762146397694458566795295415019255656225358906506490025513021126345761653349360187440954138343302462e+08 4.8448535777193672677278688796008925598926838230038761669068151937748896808898679496014635123132062933e+08 3.7856360708957755820585850330214450977750288019412384878622974960771224899590450018943422806466216585e+08 2.9460973417720273699506745374475550049855722236415009757479031374255580200182557878097618714800479054e+08 2.2832366245346745013471927670046338705989472573076968365572348367282938861856099034028831161173045593e+08 1.7619397802810952444321954834335543919486292780668364904772025910984990975902865944382295693444862127e+08 1.3536394601404151104885024397238279357961098268268321144003112540464460748104300366431790956025314777e+08 1.0351817009613360560656318942523470948496970180547958690401000081736122341234604997964170890769372713e+08 7.8787169268912272506425326623570165431539497786630531478986596489370787489730166014551133017693027967e+07 5.9667345309038669995054224440791450124881114748757490004834505824638194143352429295414123104197033961e+07 4.4954156062515774110032044122608520948854721606415841188069978365946254711085670312567864711111142970e+07 3.3686540683456474668698777924959120356862951463271355889921824380520199756222458443054158510380513744e+07 2.5100878756514494881819575279718195364454386539344616480316702839560365059859389203888887050233956755e+07 1.8593020212674920746858732701578055914969793788864848892746170523493426844534790439420516950237411731e+07 1.3687083212390802630771756011049651446472143535983206581784380696252058436366447090500140487979934917e+07 1.0009922914475255252262103467711378689669331181619820505060285148858643544744153944759331847094369251e+07 7.2703336342291697403842429058863619988251624825169109404251536046646704083643803170634065619537771797e+06 5.2421657623499332416781337188201622294735959618558762016144398936837816672570701125588886770975644470e+06 3.7506865736932203280707359153576454148123767624493778876030977642536034553813121657663260176881629615e+06 2.6616119232515109643987131137500137206539436811043770201741551929293237605522735854956289810219572566e+06 1.8723155214593032798694741757277491301934030708566946040026753311760151684692992558357816940790204423e+06 1.3048259387354474414762793898501828995617170092218010690394492398981683072915679380449598903416411273e+06 9.0026829594678626749920654421590339236754167585797351355893836591211959974112934207405940482780763311e+05 6.1447984038079170493099967774970734418120115328667327279188684411341196136376367538573661912874187102e+05 4.1455437662406779852385801478983877080493320844113126977487149234043465944038990043722855937021145692e+05 2.7616678791166247834377341014136940464495006006783222006034075442490743729767422490398086419421254872e+05 1.8145702339786791947763076431444541451526342961539389791749715523849909409217912443776565176993246488e+05 1.1744745686899883912765199378875734261116746349463731183635098273095621888302246379161317700117529790e+05 7.4759422944020153947419661758229666830436447268965816849387178295909391196121980170130961409347509302e+04 4.6725299784635749397994758193075279216140405176422187002499405027968657832955337780727449901364820912e+04 2.8602584409373762184153065164886407917480379566745863720802338296353827350496440956592885374705335396e+04 1.7113686627349292343554621797621071013410363031243810271849675724432683809948225281904401801135510124e+04 9.9687573319753880933571793768031991981756617847971622269733852066700490081686080229973271715484791744e+03 5.6359373216468558886080861586299557713641597203042005242270961135878604726407733325635164552706717598e+03 3.0748515713568650625094145861060899285620483268714831834494379698970434250225616893700938479509311928e+03 1.6071113027719442477799580577942961560710450787208527009649860674997248084714184957661959679130565338e+03 8.0040278700392231420705265864265685469597751808054420323641645039459736231443906171389207585501981735e+02 3.7190065235022352606309844842917749126731010341750104282280631504661174525473462415364389087323935371e+02 1.6003979343549131749118235892673094829596828634367847606695851717887216179847542081862501866494728848e+02 6.1445237657950475361807958450995696438512539061567308639673511071414254279166621286478581082620603370e+01 1.9123033639156432025194655217722163206690113405666968276409267271160268408153400907619899265940544298e+01 5.3502877157189401521334730398513265462042920641093348126129094333292231377415673918597617619968352020e+00 -3.6562241465605455111744604214340093325166888982287151226044687741987560105332585209144904003405943038e-02; -1.0848404074897579516683669683901301350243277027832658819644783012476787818761537901002528710331262367e+12 -6.8261519694890706023512650642835466527166064689566877557702160491670919121530057637835151437896190615e+11 -3.8261752309966979479505838678896778119014304193644987117838806829779353863558893849753090599028353236e+11 -1.6269583961311784797780824357264098953289786007137371745844714785382250127581636972783850360740759711e+11 -5.0533032451520265302789981097497793009483300953010056654329655731886440827576325690385893689236613334e+09 1.0454978058084512446610235469919450631394019814468873838124896865499973737263343104084504308453848028e+11 1.7745553219791580363707547087806211035741705160778023926442570068652442325969375132370348343154649668e+11 2.2265282549605949366869606917709081809532644441966729185245202722053623777259385818802909789794025762e+11 2.4722551675454329424936675696860881664888631884803268628265451446279501924379947426709849425172530182e+11 2.5672067986827799049650115722159730326982243774285593484147849884335101603643578813877290509688953402e+11 2.5545037505809457478395267831316627193646506437966940867733027679344785852643136682425035799092624163e+11 2.4673829580648445459015128479476754773397864983194443514417634804913064504685772165634344513961098870e+11 2.3312079384192368744718493312516115282127768551523014083538237657160373239837549822542323934934026209e+11 2.1651022434259948993556754500931301705465242632304623166910416287612565988289516805409217401336711662e+11 1.9832724017081882767763609165059888045387104286140189627935248277771538045099118483995167057717743631e+11 1.7960755809992417220675584702759881074145863115821867638632610854587234323320300298625048741897549529e+11 1.6108779020855055587689766699775469303048932796842438117549150196590898145279524667490339698948045751e+11 1.4327415302517145048020959278069764448757767847088808606299748310565183694580028784113705139101721959e+11 1.2649721268453584531331979916431950933715195868068145588832667019820776040318298515589188330752205881e+11 1.1095527676669903608898569835571965984651208929612168306172450239224829942254141001646795326251732463e+11 9.6748585991498508768614422761256698336934181215211583537914957369142117212643326455522577143055448806e+10 8.3906077386920953193503764968641393165665818959630973192493624020516964411437828263470329009246150144e+10 7.2406172917886061471463392408767314109778962298435456685251515854294275920539868980171960925386891147e+10 6.2192783657149245042703800670004247420828052371891823283386215046625714561297492697915673520048777852e+10 5.3187500759414624300648632632512150976717335551835254517386859714112024598075767498114765851981034755e+10 4.5298763449255466965282462888995621917768573546985924015239222607033844575952306613615801794737664076e+10 3.8428644776307045171356417042057609075652552046406426882723975634270252025449289909560481881743730538e+10 3.2477772808173934851580070254677791837405967792369251076592250999351264465138472396975111181833216615e+10 2.7348803829538801785537664396785680051467280720216480982024915300591534512654829396525666310702273500e+10 2.2948781294147458795053977863591606727227734103210515877491294626926171775312862085877794400247249602e+10 1.9190646629675010734951862653030250205981192058424223038583601683973703842098400617358059098974849417e+10 1.5994112915297427114114657693730656455562494860054858389195110953905756247358909138090331337376912131e+10 1.3286067756243726745310046629290763762995383916646870518208904832673079334345357825871819637024599553e+10 1.1000635545622710047707804969955964616429636208851797610924755346384429444545269592449873044752052923e+10 9.0790002077210108477244732035153466877051202713875470591432124374671431750348073917759631232548578001e+09 7.4690661921791613831595131626766104401576920200503581262813609717641979155646685689681593171169146778e+09 6.1250168821011592920809382681601588210100410426176088941915818424167772529342435195928495735350094049e+09 5.0068148177756112765098849164055104500637906251055830661231371411765840174260556489368086267494283860e+09 4.0796764991544168319620998103472895446560540669463025198915503876263815661582996317925123682947022988e+09 3.3135454179081375499684745696847481588502445506143873166074062742912405009473157336337673910802553622e+09 2.6825798941521189616433311878094209618982949012778588220811179627105948567229165097685664119600034469e+09 2.1646668496262252914016591035503367370104846811074601350240581022432986175307838578511911008855068605e+09 1.7409685111436050792327369974019334663619714123952441164224758623035651089690476420577456480702511468e+09 1.3955059326420702002391975471591995022006845811646642119017415402315339078262617545849189973924416365e+09 1.1147809383617466882261826832434751183728786598342101488879284826886248584984448750805863598070588520e+09 8.8743643902670876858868685380108612084224381029656638836010624537071354304399362511586121670551286604e+08 7.0395392451093075973510880712922917412820797562640275808884487106328602236334528450875988385007406228e+08 5.5638616323216648417935523170666399923432334001499981161743765918190900907433407961123061967670170236e+08 4.3812266381644979187907787867548324031856000417617163071102154687295883246781089034392322073777900365e+08 3.4368518723853833105841697751342971542466476978804660884845964993382528653557543820750214704164015426e+08 2.6855050639785941626498969513817914742826785223842984530760705144868989974194088955577086586788666543e+08 2.0899760828581510818965343789273198180134500494948630475690453863178529798360512693081063770112395355e+08 1.6197665478109630723872611337991544164955805575841190766932854478943576014143974970924147288163243642e+08 1.2499712701517164185194131331999396532536649062930741627327489452994192086119802486020005127117606693e+08 9.6032812747946609082498844482065839811984245007862385819112544703102942839864261681956909944587607317e+07 7.3441430687985178383430711763668936083650556983674365234356560831147193259125120922033457165449793665e+07 5.5896959560743842569066221032510421527435042279288283601653706063258500579115186504446332151265578233e+07 4.2332880514424052407224005722413792086670403734950443843248288109924048405833110165373578064178181698e+07 3.1894783958036548598889092561234047969241312451936482042984472798452254714987757736638995078393174014e+07 2.3900955496371851157520778854720126420593844518907871791954749327939028215309520231602685634870307179e+07 1.7809722689582193180571043378502278108509177334731939910922771420688254105981726869163726443066005347e+07 1.3192525383777908300918633332376681415600037902938206721388384826492563167813910670120588547987760284e+07 9.7117856590316667182133155052832999911103011480873473103609903936497669644830775467331458348074500419e+06 7.1027995061255496664851547119195107718894947132636362234481543528261832353921293557948336842099036267e+06 5.1589854949215601327144308637520329882102058264399577008052056867050161148493167692508601254231420918e+06 3.7199098017346462734730841424800153240873757485612409166092556462083522081971256928030022002038611127e+06 2.6616119232515109643987131137500137206539436811043770201741551929293237605522735854956289810219572566e+06 1.8888247390993130892995613262357402599522751816456513572142531543316416575883746331688444181713772629e+06 1.3287389869945597836520649813859905423718450706865059626507023909417757508510666921548217427785165789e+06 9.2603576140211974223857541307973365021691140479507720402079114383304003210806899133698739246634025377e+05 6.3894369501840057142320465284552688448529065680197987631870302158443512715496280616121098651792178484e+05 4.3612880632789307782759174141650144190507546690561936380242342840468801859014139767116387729075608876e+05 2.9424310204729413965076609796456601631611181555104484234121609299885317327891146025908014412172060574e+05 1.9602671245517853817239334210275831848525963751321071113381178716547624160376076891867166155730213847e+05 1.2880658510455119562700219628656404634893615318637068790987023633159029402239530953207002846140953795e+05 8.3373935868244507603046386299117286792559117220038179058063786423424982535652844651311071130455409066e+04 5.3073385275097487520378437080460383822461384792104588364212217648832375241563518819416587234126480780e+04 3.3173410624814773832714707344422957320718823564661512117310904639267159186328916980146960557173719888e+04 2.0308251406333919198425703611298680731559211192417020375775299721076274774061863160627226721541883041e+04 1.2151921572234134305891311510499466322165062309924171629716457067161169118764772040867437223540182624e+04 7.0791214204308087541671449370861025784713510712334657281115506305113014983809789292122008635058892574e+03 4.0026613820860068935989233600565734705016391416678580413681515673611684954886960152458860293412325333e+03 2.1840278111339024768638867107507491691274864354383967918699609862454103916555907007134293843734253044e+03 1.1416632677764207418949885930795127669627953375583804186195105710834013080228144656370952188257529449e+03 5.6870032341609870798849670335583665901831781045388622547234440622247974586894769355672985328619055673e+02 2.6429391367913312993054497448097341236800134183812931327592985853999228330306520725314240211650442858e+02 1.1376939137642480641917469355481992722648393027809048514730005255798150255456271708420742075943552303e+02 4.3700325784533924784318416053880768396858348558036059882382724584601652769331949593929865071097930878e+01 1.3607082300636192092295005939928896643312027962606662354846833873909031510011122871991634353518748423e+01 3.8153019809732098975361356135285008013072207751493337908541601123292472532175378589121875733946290802e+00 -2.5569116148725691605968729883939531703793421038703957111766003199130677829700958199099575769222818162e-02; -7.6393278560727501606478920571039119179974624862739842417746531199594305369528452684617264106392022231e+11 -4.8094848481025644995329385461035999227846258957329658888017510121306887488739945826511853172180329887e+11 -2.6986567673094457240562908089232615870010759484818296537925591776901045597902833680944676425955600023e+11 -1.1510638887333004296021222328100383165160123493769168963498689095877621915038023384093699280428983754e+11 -4.1547902196643502317637277682077414283980576130434478736789121892300387087831045508609960963599740492e+09 7.3003596044959706889377498558971538384309787544222243419054073771901300191968758735556647506121638975e+10 1.2434566644911937819983917296985800777886974600139392457859700332386056264562036811822058896807542255e+11 1.5619348089014826864378674646218405490504350724766964850452024959936469789122021305953578443435160287e+11 1.7352943821481954709755384965951764808527688165279727223836792058461935223755996407033168314900577093e+11 1.8025520703938404435299850059098986488586265922763624764357149959717005709751288067952801460015876479e+11 1.7940392246697713193740319698895307992536239520460408279468840415785822156310234786669422132232726628e+11 1.7331362505025078433337937646201737260856395322804767002971040567748571396130873114965165916751360750e+11 1.6376862126056091706350080499870010426761529309180972499235155405721577510107202794393581702266743996e+11 1.5211434959655805038789445835717053300978925157017439838602797147095939134327001451335192202096621321e+11 1.3935041308373392147428798976063650772194506611582924832543740451729971268537156677455153518656853468e+11 1.2620566142352896043104282733994417021269566642589812897401499755796091738060777474035229645856341989e+11 1.1319855233770998487807988036485394655314417879516969821998199414696351657293246951422675728599016111e+11 1.0068547283250708422267087196186570216739842593664441516952054264020243165917988838505098961952465525e+11 8.8899241060873053710938101106457708799540502990781847632501780645059022000959144382803003963546034829e+10 7.7979624452919542914813781501658090855499508270611537536338311888888865361145181697114741383690311618e+10 6.7997388117437705307979500032212656185147795810470968103722006614304682566577111600665330179435703954e+10 5.8973119243719810707822432014489298756904398883901220792061164816607765228681805478855145550552369623e+10 5.0891849901428250452442266169798541265535905566439019411336210335634105591714554130217203042758891372e+10 4.3714315079180340008714835945649494493908843296663265930482307204193318424463103975096927755125761156e+10 3.7385528943449933270935461524511181603319266385810380704833485160562105430538475457764678554255245494e+10 3.1841234996125779782026530729153419149753289849371032667735349912457602002141390703456429994071903421e+10 2.7012680718977475486162288538785317946344771893024060290372384266001307516753118291530789914704432938e+10 2.2830080746906414587156371850772365876090869454927836766932854899560027157238893198727601183739943681e+10 1.9225061520577142545757812166211444850723829664097849942989853853489539193480814872328396827773607580e+10 1.6132322130821381035259365901658724956231520517510609805815646833221877471061222715453996043885541133e+10 1.3490698499007108379615273812880194485591549952222104324749419350359188914033728850041144525261925117e+10 1.1243779305270569053045961600285979664180325380566572389987038978058112021416832677247737871786246940e+10 9.3401906460728581601224365370697869287567393548740225732065574489393984060704102311552755341794155122e+09 7.7336409921662674332982961604348328754483572077023145822377310360039678091391001546292298842891107108e+09 6.3827975564379468913411246241429756448549583761653483301677738274213461160580197438758164304325146111e+09 5.2510487776902756853831570290559284888237699795419733887252171661692795015547555944849707745894102831e+09 4.3061945409245918603416060509951288074219216995374406856874438823587740782277424552683174973323533574e+09 3.5200953729685634913941761322267071905616755842660758798057827752548018053851698990341484918272706035e+09 2.8683036665600995882007433595005788929084087009699245546088616201954670914721953939748761598455548472e+09 2.3296935767650649279218565271474258835823707770418186337568407658454742919490275405260863403990172829e+09 1.8861012565780709097851504013478796171042271482524374567220458547750433420809730731602770252102055124e+09 1.5219832695329890308534318564075229548823874534537799207861123316241786471677102406730485933142653695e+09 1.2240981061587224066593016621840049019090906351785760675506380038906100758845202388513717653043515916e+09 9.8121354623058375180756100215538437000108844963778345651719661816543444578354460512936840134816005027e+08 7.8384100045081193870807263611328306125531053228419456643946576740630598087150411346764585903794071155e+08 6.2399680351550322383240729926610889210986259805130215887354663022960318024752457672606966976834362580e+08 4.9498962225204644417402168230781573503103151036648108523878589367593794544412956190000368637953784017e+08 3.9123259800639638070245459321031835971791615016089086017583561514441461038795851992720789212070294229e+08 3.0807850809020486327130653749539273070683926861947814748119199870660894562094457373421232004276872544e+08 2.4167604251335339620845765245456764952146421624529392592463558820383628832519747583534526495424430711e+08 1.8884522765233776097027654437995013030028866415617232246615843052839630549097720004108085021422180309e+08 1.4697002671771029713607948638369377255655318769744275775105880695418230896234984614448190592671441432e+08 1.1390623172254546142569446452354118984963392000354476383185478466940326340770514302145168787552171849e+08 8.7902837621785026153481504598344317163431313104796127679403941522504964899394375865848830055662554539e+07 6.7535254354571586564267964797290880228973751177527889152250376944521947925894160500778373541296733606e+07 5.1648806356028478667598281887999200035940151204645080550806323149503651749746325873145095285185272696e+07 3.9311162035416377643852900131868096181190814703518383182257942340873236970368981869376848757213433894e+07 2.9772434082403803364852714189218624590912303077022985186539395248605692222927512403838214164769267136e+07 2.2431862182988905150871891852977061608895182301113054565234086618261499864740811356167507280926669501e+07 1.6810104496881581715042416103227958609400557666862736559682204752249709744644866165283607614944141674e+07 1.2526281573603962417993959105053947706178801690610730651217515366879150055986063040706831498915876890e+07 9.2790437885094140897630176635894750604394322111292766752472631501212685327189041434427543289740024910e+06 6.8310127582695775164416863351367835443199567572010303484751879802096840552811257337029499960266302246e+06 4.9960499966395960401439561603490088224651617915098054768282117038725599788407497489536397880544142673e+06 3.6288855986814132699066236797019745853663422421687805207251205984076810836131686129848162329519957220e+06 2.6166987182026095145326936797497657584072951063754878229114992394869525055735173156087891580896727641e+06 1.8723155214593032798694741757277491301934030708566946040026753311760151684692992558357816940790204423e+06 1.3287389869945597836520649813859905423718450706865059626507023909417757508510666921548217427785165789e+06 9.3476448261901565660271315620805389830631837409503932290183572313214992448991318815009833319823815922e+05 6.5148688801582737075407163978075914855930256722357229526402984379088976698365965955071219752137443549e+05 4.4952815251823908401164785530591427079359315455245365529190110248693668191086929556262527515765406767e+05 3.0685032684427230786082008909540360309683216776245799737606022751962060244541844168857665973052611503e+05 2.0703170551868004129218373882184149600261552983495452212182605561604433058682252398917702611115171026e+05 1.3793232450927454816503240947035713066002546865807708963098073405636746865516572596861375147331652255e+05 9.0638073010906869843512591520213449459807424453528667141484329165721179466933820829156644873302919011e+04 5.8671444686196154783451754752249639945708121633908786765170769607466781085946594526461677700077337132e+04 3.7350726143265305839507386264583620105140276691090032394310500591283728362630138684098813723370994939e+04 2.3347556334053807984301474242818561642863808088826893413943920016175578646226834269613123662346360741e+04 1.4294043463907167953883047406249791888152603150377250889954600678339061812239157108844179839568462421e+04 8.5538986518346625364155576958897164355241458431942446297933030340825665103320502340315147732725150739e+03 4.9835421277844007337154577173893718957981115628468960701311234436924774593107372878347169289296339001e+03 2.8180927904775351405868907131841263398465415502791486815001473957495674270304591789407357954708123073e+03 1.5378706332056149327044254726274737710586472727353331976848371427360620131727022179726565400482487183e+03 8.0401134772769480325760822339016463424736646219970478079191685388506702778056151163874914886052108291e+02 4.0058714758462352213684976523053940568903896549947131619634623731282203031511533697743915145034673042e+02 1.8620560272382268489339179982154831566090259107050071153643675185932878411499943101937843160172927130e+02 8.0182459776133210781094275266911471410175848066907292616047675581710722291914262342844191794436313622e+01 3.0814408672725232960738261988193466703003244935310839278852807503706964426621426159674825319260968625e+01 9.5998085527149048286208622394256403946118466848926429244759421637565793325056390452625845713485229100e+00 2.6980295466846940995644103791187191679418284807730363519430196412695664919112255612420371810447956909e+00 -1.7704036402459359689628868636050618784404324865758184812296133668122011881287579760808344174864280112e-02; -5.3292773764827818398474185102123970839776593490452960564029692116066707282711095891685778968529406869e+11 -3.3569502244137887920040229640857777388299535687817862586523754097400223806097381548132407006600868542e+11 -1.8856152562802205171902097707742940594871640858521865711500499753842782066545761883619791751919197507e+11 -8.0674482846541484070547607931423833305884650934203666581608983388048892603090707407648736985902952508e+10 -3.3142437728788580513187337408969388745859090895072078355404452012674703272396419086594208852000617304e+09 5.0496350767196826368508129406975001672788846685043289045549932428808405718726064511272701514596574981e+10 8.6315019450045678397623424130187656163517762617909349196159106649410042835099944183670051066869255199e+10 1.0854665102001821689732320328716904151979150526179016305170646003436263183939208585666179567648763216e+11 1.2066285118096319757101296999270317992658888459521637321544040680635525808363877786377029736384400828e+11 1.2538231255617786182777756105802686599525187252907779685264774233583066070785975260107223839187780745e+11 1.2481863198515905853146322206030856901441648772070740920937953189754681687808189139649650971140254798e+11 1.2060113080609744540574312622375454906181353780866842417202894968406313240822975546892490619659117835e+11 1.1397333036993828522388874033293202171895684023570199337558317355346348151204964088348141757357615713e+11 1.0587297228475409863370857757020869253617148528905318336283483780957966298051713472968077172214712694e+11 9.6996829758084529302073489423802194192189274459180742004690998619895896010480841302267441195465762861e+10 8.7853014880576659717954627432008028392921093176264719610526561919047894416730968041305748599631584587e+10 7.8803031379459273701443750416167300434046856735668004857401393903516039786044926636295241868157056131e+10 7.0095440110295265680838402272697014375094190296521475697506904927185501364483612077514017627548876731e+10 6.1892684125625734906640257726596483966622345957623924603007510303585144774244144232105165188908441059e+10 5.4292351992120230199846667672486549284404211976123203796590938955120196115712150461935481007227036540e+10 4.7343933977417562997142239282321117624297716092718503555854852909418228356193326216825920123306110731e+10 4.1061938865749444447875258103112251279290935960586119557324387709167980591934167199147661467794142321e+10 3.5436083601665828671941069686510689410815093040476325533254278912578351384843832311320301949875611055e+10 3.0439138711522884376497738154713337194614271360695811404728277718736898025038505149340167427553255221e+10 2.6032905280788992576181775468054170605506961481195697571735484188554831105918752376697890960346904853e+10 2.2172710590221986023011426555989821877198426928518376903357002719384869726906010213634546853878093694e+10 1.8810736310977361419154308701997389609864972018581548289058866188353365051783139560467539830287470760e+10 1.5898432871986664071580039141908244630470121315722119021983365153923857324030048717022183349019540558e+10 1.3388224091271445693546290357786800766116154411080679319078596867604911337210504111115376218506322841e+10 1.1234665593934155987419912982700695855763090491807539331195475512961041824583975865184842443319981326e+10 9.3951874028547900270143129517482709731396358512186075875281257054951006585242403986715431007768825790e+09 7.8305241061537492276408695092106972509450012159359616539464453285232402290570282257439753426597838315e+09 6.5049141097627432223453543414090648111284188829730987384211693013080536672823523553521121497751554007e+09 5.3861317811659176123717143863611632586339744955911424649542932038860400689048978505526695678232178622e+09 4.4454020353429065634884147021322109427228880348881988481665596567239710457609043699536467697875499797e+09 3.6572354858578496343740054691893545659499091096002015691694855852884690894426520698698484754477053482e+09 2.9992131672419706672144469270142848807789331456296266899267326147987578135551248194257626916006783131e+09 2.4517426015293270412210371878123691061491786470687510786288475958410359500127050987210865597855425764e+09 1.9978012783232921877451785257977601352401727225960911715954301158221444638814860420999178528482163770e+09 1.6226791518907360723146442732974953855777506114586845569406761345396917774874696875957650830026838786e+09 1.3137282906661247855537112382997052570727717492212248376919654159894909939944812084249512155098091010e+09 1.0601251462318546268828834251978766743354280389879358472964806872414509955426906374407332533606530973e+09 8.5264888013382420670379857991111702901466506573779707348627839640604235150043431279879731559545125041e+08 6.8347766405202133253339321501240640254781858290663088050046125909499629577472333091427792309598747219e+08 5.4600374778874185510285187761053082319988659276996840816164192517452677967359570156254765629825604711e+08 4.3466727961202022030043043983618897359386134767318196003860976285634883005886502787178343610753826872e+08 3.4480829992153652547835552108997619753528425747465338486644712701417185314726260609807088250167476378e+08 2.7253594934382590532836765431440827144151051987791747360941437504359048578355847908675159754573051958e+08 2.1461369904129538376972823174873496726587707140914029871073476614113898201229493285470352699844569048e+08 1.6835927922578280078041667156306013278267902455432125991800678525824341785225815043828346974838256490e+08 1.3155793659661066407083656017227337686291226767624515347649833724997528645252332861925557047233480284e+08 1.0238764980693176054799572522282881906908282878671047616593332869500822064140980571012252994973313180e+08 7.9354991058408808923551095674965352991418021281529391517093342443000968513943214353605405681259089555e+07 6.1240374396165729768148232007069672537968430311904303906166368742038280731546870694859275772572632013e+07 4.7051546402550859974412635644234078162059586818988833600032147487155388711051542498368823489679684646e+07 3.5984239804860639952509283786824275972733138066918953529820740636673553053155377383862626785752413945e+07 2.7389045187219046500119218568125962408423289597579120242372005626340323134158120047206710631793774682e+07 2.0743624046741986949726258778903751454307612790777785315483378839049471126271098455005363785011233480e+07 1.5629505515210335843946705880675172037035908605467057440935979168223817064975642561498828721187086376e+07 1.1712788835103608109879771005509586272100742302456107559559578255418030093750475200469945934733265718e+07 8.7281553004483005760999021938679390643508500900146224426619508905705304407112569703394170515863706982e+06 6.4656822160527033687436070332760331962430943864674577854923589993389429380158002585309305664720671114e+06 4.7600065064689772785801736590541156349471173765579214631902935266784401452510691055838860502057628133e+06 3.4814572910489985504826600223559759084482824885579520102835765322056236868601117558483786104910342098e+06 2.5288321144636664238542328554483489728075608640423750927268723807807646951380399703601870979896486135e+06 1.8235324832861943982613714862497945066496057019639289071822293730106776764876767483498125195339870656e+06 1.3048259387354474414762793898501828995617170092218010690394492398981683072915679380449598903416411273e+06 9.2603576140211974223857541307973365021691140479507720402079114383304003210806899133698739246634025377e+05 6.5148688801582737075407163978075914855930256722357229526402984379088976698365965955071219752137443549e+05 4.5407282363783732396826866152656175372975423037052207979403093481112698638781796868686110352063311750e+05 3.1332435016168469711661611823289363287502152200553588377089072659944892167464310366659558084537795300e+05 2.1388605986136045355019007152291458500498993092147268328619081392724359528280317054979772351705497750e+05 1.4431541716468590156237241603099806114619415987894278681532664765621597135904579546923610370108815784e+05 9.6153147069540256548888604312467755034729891417181891425434821347133588488988820323061972107960713659e+04 6.3187531439107407577408351981604544570255093377660089291844098081365545073717905592273897374029020219e+04 4.0904684169097080171346299972893655831037933193807265302160016111690130342633867003012584233774032636e+04 2.6041914347015343800035401275715537033138870668755212930551161759611913725320148723291458493020362922e+04 1.6279701405830350144068811946532184671534157267229384830084442700686136193407840994823147481370283586e+04 9.9676698252360259087130610389698678800136979748059777044635310036890067532070356193307485738104830341e+03 5.9654330467457102437515941590008188071259534565740468027517457069512981265813912654866721548737922355e+03 3.4758309914982654122024625135883617220286004032602941920335405494697622861771407869317924086406438472e+03 1.9657450926604581207892676065087051507194004563254881158125383893245674057842097808684878856130987750e+03 1.0728803950282114089400615499108549886580690025239245995467761329028480046646644685440750546073451704e+03 5.6099787343084433689951823798699061871570097213750200353115896016912965722036669693966009238797707138e+02 2.7957148871259471476700170098872914349865503553833297136750803106743876648316372435813987295318810161e+02 1.2998350356402836145959233756005666060056164386573369312878965164597674559084938684904844608230688136e+02 5.5993271060466435628591707153295092633317693718806668438757506250154006451603161191880753476161553294e+01 2.1529994474254002961675493703728182781323237308631671531304915110659065106707344491237925494547756051e+01 6.7111932008993099071402070599254419931921169990606358592225131733159957550918027715103839768379382081e+00 1.8909971942081265640566778029563458485539498458390005729703112190431831056683635944852482197095477388e+00 -1.2127139098592880906885543067183536096354540951626138372747448024798726733281244590845147503616554755e-02; -3.6805543390449494305003605103860266608882289382520213397291956049788507886055511758149353054817631912e+11 -2.3196567027623361869200260455286945114731528702229760450510017614685868457851533345571154000498458475e+11 -1.3043424830660737866345440385829432819058298198678067244605259726812977855399033755892886271847279179e+11 -5.5976061321271928823436280220292966927718027764994641077243737269985073492647426291420610001804820767e+10 -2.5770629669013387473903988595337684750911410689606450701428981278832561041253225553696219137077016755e+09 3.4575099726137433356339024117747305725996677011622413523471856956641190767268588384981759958746983273e+10 5.9313859105367824622878670139241181433787496783241402336193719784547066169861921167365223647307212496e+10 7.4677581275762761259849953276818267655975890243663981188651441118561407209222045963358312066741815358e+10 8.3060967326994790538676975066094272243386064175388341629379591854636943842330501679008368811777501993e+10 8.6339439520169094632451455903301967107170212326695891965318166851774228263729059948215483258078903793e+10 8.5971080071930508038219708618958176249353198926896930101054941077052431534972061623148276201249364306e+10 8.3079953358033860512095062262615818412689657723837083847420414628259795246763861057384354892081159926e+10 7.8524019455692834302652542696057409245706202177497221634250231977844608718651398016085478782094691083e+10 7.2950321021042356843821786284668153713901333407771051112443583770634515990627790631247859098408340086e+10 6.6839682048590973162539140342997266076929937757783726145358681227009416306799032642206113962316334092e+10 6.0542783666904047222633631822262322346506284501226335082997008194377062279163682859109155158301518710e+10 5.4309168173061618230713062428135239508696605787845633552169478315570684306733015749814854054735846156e+10 4.8310458927826656803203505836861403848252939008473440565083670283586247973126002779789604023474498242e+10 4.2658862784975181115165828358550867146259647982431911452451533404782746023539025758468708755875588229e+10 3.7421836815354508770359932294473927119775461555775793428655167511710556818551178312891132165230034027e+10 3.2633646592255159943785587824446401380203469050590019879131659312006781436077272633088757862927931681e+10 2.8304414452691461779385123823454947338971949643893740324789859000935704079194821795659898046647687977e+10 2.4427148880840624142620302102257602374960924308183587022591714700303409874005914582843895066973015545e+10 2.0983157033095659267221846266843957925796136065780920156677383030517804280365189805242338351598346008e+10 1.7946168520944973359084151531351648097116085254965088366615142337652245932363595784091397012855260727e+10 1.5285437418785175926501762699861292744404658686263533127483902872057036368754756647135343263384476078e+10 1.2968038983317496273785145532008857322217687361432563225478654976428316232751419302947607096533715965e+10 1.0960535997168294834506280351546873199459744495360920108701845550653911009227316986594204987635682854e+10 9.2301554984949449396404038506840429169982205645960771961889552965395872490412490935835740224690340488e+09 7.7455886809771488092346260014058538133344990504392630016252454884578747935017884213246867159985123907e+09 6.4775038962886793738958380137883057623327883071784060943553214480206973270265362727049431647072151565e+09 5.3988440830427280000817265880389406837710996129346727132734846158556963789560554527981669505926678189e+09 4.4849648455345262849673409081463405869446663842924498729171378871224378636373268363549535559734746552e+09 3.7136571967288554676014985414405203990896505481317152825211816552432325358621465843330929488241837250e+09 3.0650891483240106485152862925956800745014274542207119486677729969961221845471599535909631355057928210e+09 2.5216924486260523083146848786770942964607617621985062265173821217555371230229711811638567679352740922e+09 2.0680144808090854025934935962681796794744053830677881615879594257325871012205356378911808695804558930e+09 1.6905503449342683474578514261103154284978321068719212342957253562081551371543337888388238395811117369e+09 1.3775662129364419993674907298469528539515605186391807769487905911738397916084316976435106162607543620e+09 1.1189219651697437318484317195451644515418902499760081650329022000299089752639290162564148937181064641e+09 9.0589872463052807891241137575431336166919233276686633215142444233993918028354467192511537825138003531e+08 7.3103506413109484329281109822898487844144511903579924172471983140337505789884330095582269606614953839e+08 5.8797426201763746141678007858129090438325816461640411550431160161194590531456904483757249330886054509e+08 4.7132393124602386979040411321087260946663287407135375290728383875334473527183551598201019479936936256e+08 3.7652857303173000034923998150759122973453588600853513583211677741113391595099224837848428012094372085e+08 2.9975504725376115462087557721563859055133798683522841214883195954328687435534353442228057393628313313e+08 2.3779056277533115370458598031188663228167157706373841952812851921695563319905579121879596427142106166e+08 1.8795252848988774474953391874879119247450942038127642387798450996966984428752733149596331054020565077e+08 1.4800944471880331153490429921449027307007748202967369632049887478858295144629009478416067972850737806e+08 1.1611192339892824582411458469113207016374796832892821622842709207258643190141868473088279289971639914e+08 9.0732894079822340590714321514482712821403983260558938972029305334900812197405551547686805423058785674e+07 7.0616051371816838737959026418362862086495449409425425653294223024594492660211646625418700304269161815e+07 5.4731640107942950620242073176075643262800772235343935965444329003501731131982140265890838366525138759e+07 4.2238710342606342842603944719349805431959280562752221919786741711732148217210853604500750757030749161e+07 3.2453053823364366467596991953852462684273459163997588208842152777532218251775125377992874212868279007e+07 2.4820077865515172256078607789839407801903885053051978008822998169372701184343453958354554045253152599e+07 1.8891965653269704836065669530156148706702007091525119998881050582738087094839471094777191619261911525e+07 1.4308518570515667737471331927914759792332995355498273111907059632096347653307097653315143790812044290e+07 1.0781158409855210659266072141313187817943286035235365390038021712368360380740254484334166677663041302e+07 8.0796221857772511008564811866209922972409953235541566096101537074311729631049397566485621229409117207e+06 6.0209384886831016795487594686329621936529356464648463781072968116922226836227126765134140553961017305e+06 4.4603356587159165091300304305693562006027251914551453972728036140765232126607092042969603005403702448e+06 3.2837698797701809349988521513754766997353976837014000851405470021543524698580164624225657452118465783e+06 2.4018107876479687859185456352823856232591480045547642929896531157284372888272771949088386933627672864e+06 1.7446603552409970019943315056178404463039766873630220775424329737438173553537546646786179300471319568e+06 1.2581089748460735521126675769645667817726742696399765642929475644009286321592815343338774513986490388e+06 9.0026829594678626749920654421590339236754167585797351355893836591211959974112934207405940482780763311e+05 6.3894369501840057142320465284552688448529065680197987631870302158443512715496280616121098651792178484e+05 4.4952815251823908401164785530591427079359315455245365529190110248693668191086929556262527515765406767e+05 3.1332435016168469711661611823289363287502152200553588377089072659944892167464310366659558084537795300e+05 2.1621278115605554392739830302088287882682759579347197831621592775917592162423714963309695570860218096e+05 1.4760109929791334897510281246434978822570645285774610335412355457588039009625442194756416197424917109e+05 9.9595838569189339080463833768471766140748132502120261903930500552590677479048215247060433077399223692e+04 6.6361326004595557176357244334974357930930865009411253537327739178273499474297586710002728021972463346e+04 4.3612187948032752297415248955479716417269861453684546710967267678430997138293519839536181582861767962e+04 2.8234293339734612201335281637828179195106067257876801486030254597047194494630207066697947535709453529e+04 1.7976552841904238708739233062711623771166484752523371773779841707729549707682682575620044578386306579e+04 1.1238631961476088745300516205152992094213351261884440898384828674880949532267455596288045921490842604e+04 6.8817163501727650399516333247612958549739109495232686958541495187597587214161887829634999034486947499e+03 4.1189596070306889287059274864672936878890335987974963916271583477369668701318032852904663152127093408e+03 2.4002155548712940698085728199539719984821815245997368298691972378710529772311539283679766635657629635e+03 1.3576080301107400129794166169172933483786476199782511753260200216688077882456906564532173059550049696e+03 7.4107653880927648267681994516564746935955728854422846531265261528723334174374019619886736234652863402e+02 3.8756645323226834858496909948248464074093294347858594044350510092591484755340405922548907514490739279e+02 1.9318931404904060591918475761522103569497056861824610794029303714507716543200463414992135899800225906e+02 8.9843502403908136849378069072692569263856405616968042024548454690141655535691044806926250263439012977e+01 3.8717697407399954112459068245675556660157904415839137153089978261697510974301959886175188679217152045e+01 1.4896081081204097192920914285450389414535210042099485577368063626170372683457023009267489252006039395e+01 4.6461816149663506716612413776672942893980357941378542785092848179556157702328068531608043662246345916e+00 1.3127795613277455073807108631133612820110374081862483680834323260096456579990576354300788205873883612e+00 -8.2106780855121694582008984586382650130426336750282732266064949548574289818206001910826638388120666315e-03; -2.5145584439300035566600957952515315044783418476950666302497563331765059167534913743894554991003125292e+11 -1.5856522145701684362417607640467218306288562262881251063731571002704282569054650111608564586996280483e+11 -8.9256193215866511614801930249800454933000056821112771408958957703694556270770720836814415989565825535e+10 -3.8421911719268046758199356543152321806168255126732286318708143332430087953694010980719548314810735966e+10 -1.9590891871527779688485344860785041196995753763057670759613815531964984136389471221955338843137140140e+09 2.3415751741625011937038069436610537214412942861538890999254686647001204272094723714644820429409301012e+10 4.0318245098502009026151204139552784169365095136534624841637380632444957775271105712203191002453536919e+10 5.0821601562499397791000037219414779613560659516716855871898410334455847949015009897371026349209687000e+10 5.6559891198906330806054780560908067982933744910163802892068667338390929554197038414771464659902443653e+10 5.8812898272837891123758059760803445473315354020501244960835368330564928207446802426989242853886082737e+10 5.8575663728836209266720120324616036436753566971393181699992896344184470854688208244981339525847650142e+10 5.6615328366037069777981001088701444778650479015461022326206848398800051607021142256021285684290687907e+10 5.3517464870867102084600593113812263133420305109231203783970027130118461526746918607510018407255688981e+10 4.9723728146870729117175684486331943346487167781546677795775022309939262178031282698227611047576386065e+10 4.5562350910395585446228687992844488552928297221415705993752325654629923314886286649349028576853194726e+10 4.1272756832899315930150464781887756352077976712077985206991220907351512699809791020278333545712831042e+10 3.7025349365169204486287036763655642042611546786650837986250886212400539875376479722362035078489081451e+10 3.2937354589775595591463863597994993958298188069391144806742905402475567162809703932331450499998321834e+10 2.9085445737303625071781491002844276474173413583198331140793779155959456697082799340310332299694361836e+10 2.5515750870187543721553330039721983647833831615296707942713183264336334574448764598771118374728066629e+10 2.2251739854438247874154023085091932404720282867665692473502164419318752672880474112934919320101531791e+10 1.9300398846090048457939759715614995859869228222385619755673274606244527361924816590217663388351723468e+10 1.6657027347768647347831603731605911403154742088999440245485142077888425593871993420381706298745135553e+10 1.4308932093671241961644742119140098814797757956314650045634997450820396509307246530417925195877269904e+10 1.2238241608178687016433230934081033026622854869925073605131983094638969473247165367938239614081890789e+10 1.0424023569970670994069365437208478396232068947371354735197828449431895314669044491764566776112534493e+10 8.8438526774207492648204192880622447078887478098984046946436884963838564453638697276511364559785783107e+09 7.4749483502463574041963700049192280852874455058299538739578498782897360156237159652515227738915691975e+09 6.2949783051228029268035324083340078124412537082342396779575074309242128846849728781678457004320576313e+09 5.2826049568932568907611438120226733550159901750231080139624921182159286914851825710279823465028392310e+09 4.4178360069587433553066585330806065830039061982452442824660520866040730021877676651890270937907087500e+09 3.6822278855827199485358150941934838259058060246584253810221005456470146910203465920106755049080306532e+09 3.0589804126338722762539237436378625000028335523734528036823414311344835162292015888604050316321456953e+09 2.5329527117771720499357821557066067109249923237900876012294078146718419899983003720443860680028323850e+09 2.0906237053346522998008479447596488637134330708124660221243461602374936424615002409834279306514354587e+09 1.7200151391954967090863561920383223394860599892360441993721063318416077892236703647797051004814184759e+09 1.4105907967044842021711056902387169352331262089139973104133023610528129008079840010633072904815263146e+09 1.1531421561788378962206039137756181055196045831528947254636559251950746386662121598530299533990669968e+09 9.3966806220144860812266987563597644523792061958374897699755985937410505848318132769567890513009913726e+08 7.6325387866896981389175933055711531759654974105380918502442187956624757161424678493923037443691598336e+08 6.1795395889563004527581178065874145812186798815694400312815436744201941117541455556779385712744674346e+08 4.9868001176181459276516462853240418426986057138535132389609383358459459632068559276989559338526185360e+08 4.0109698759848562152148184807275233186906506102500413412266097646281173187395964848559324092866873466e+08 3.2152739024657706903561514903183798163774569451486045624043485316893852747642469827187168954810735817e+08 2.5686439364627112335290891888525743615912643633674188659750621441895958294100915807198754691249226135e+08 2.0449375959356481694175374178245678215123502061352733158830249383697620435127336231394584326648721675e+08 1.6222428766355213463965664168516990069247492003264846293681451135472986033151123729635034760949783516e+08 1.2822634904702680884749599194386754926740453547492139496011895974706137924287673840869072703001576650e+08 1.0097794589792836185655503050980107626327781020168314003915339026099579210177397239608162009739235589e+08 7.9217675370745314636696434621771731492733470608817815067334834917954487180758171935471254046252366944e+07 6.1903955957474447584812995583608911344343353326599450178208755620245182706465500296602124018349158537e+07 4.8179872606266572775886740671829738643912574740804289728842052197218385004504463750954839814357637544e+07 3.7343024778248774064910711076272964340853406240121447195570778095758804698247066343212997044963170658e+07 2.8819785826023585831304351855872049540415328990036822004718196566835298220999149832693888704870570445e+07 2.2143436418173418668767925805470932778850957915457641279897809632534527554207965876895732867806746678e+07 1.6935664652243129508794091465224764199239677161424047475194354912830377089069816628109519670440526883e+07 1.2890989176876790070999969017158505026244661771794428701581539469521215029020208823168289817861055905e+07 9.7636931618579112512336126759791175833234348200966437926017548196352160280967954372479273354045892805e+06 7.3569131597549244091532161648284828943057187271478300362713534653917055478084092131201982385605776963e+06 5.5135642436504108277130261515966291140411167013297328043372965187710243115203938554088696747434415912e+06 4.1088210968055645464517038701846713861229218619656290800332157801968100930744509386324104612981865082e+06 3.0439166353560074491667475688571268823226188823357006221324376602002035705013992561816837113356079015e+06 2.2410454273126942604341441044070506699253929501382897916547463431569856323559170485792139039541894699e+06 1.6391929805361707250515440140893765728403223728761562736155552986502482637887603973214655536884512723e+06 1.1907379991149058076472509516440027202665264011320241330321615949027302384997772459131882655331972586e+06 8.5869384932076967260553167386895276022558264319582032513909645728533334874810521389271445808345753635e+05 6.1447984038079170493099967774970734418120115328667327279188684411341196136376367538573661912874187102e+05 4.3612880632789307782759174141650144190507546690561936380242342840468801859014139767116387729075608876e+05 3.0685032684427230786082008909540360309683216776245799737606022751962060244541844168857665973052611503e+05 2.1388605986136045355019007152291458500498993092147268328619081392724359528280317054979772351705497750e+05 1.4760109929791334897510281246434978822570645285774610335412355457588039009625442194756416197424917109e+05 1.0076719132067814813470478649251060138169202842172910364007534468056803314840606082760571260940242833e+05 6.7997613968892077577932453873018635175642009518877751221284126704116808915006183586050704896043782174e+04 4.5309821618528098210623188929510476583749289346079645170619694744441800036712926248945830455495650769e+04 2.9779129814368718146500152971898231289538814322470147220811552343742521227069297317927894667666910347e+04 1.9280157287189485263864711754576177988363726021044530823994669322116277691843347746956069835449085855e+04 1.2276428357089594024314289480748192085939218846541090562625766281692719173401135398419738782239066324e+04 7.6756521640973504767619900098330324157987058435265902623267954533103037401432451522885685723364323005e+03 4.7004308669689861573157307135829311466780687090924258840057389467650619979789929791862090086664325806e+03 2.8136783521192439791086719403957605665237958371830045641611878830917772627054881850533322487219423829e+03 1.6397857925227354202501857630457887085076096568370981798888367674576398409099186820981028202222515490e+03 9.2762350719951617955610125925945460950517562580127375085837192926331687508890551109887056072903754748e+02 5.0644317092380572763198466446254184068515130629372033927772440549012525096080997910057075266705220051e+02 2.6490711367670444907497718441797464690307655976640056931129417301914646155686767149364269945336819883e+02 1.3208259689841562498382077601065269519949484342186710229680720831568815219515809850636958628510690907e+02 6.1442283332674016918770237647704906120137486049534001837942588161593761796076569544461890530647120532e+01 2.6490006419128759442140476617549218403764924661346775297693697912885756492025229300356403153868803743e+01 1.0198193011581616281282462170823514774256724726123885504925231671480393066841575841857449487176157820e+01 3.1830261298839169501483016919155802037890137080905482051490358390701826609816475572298181328344998094e+00 9.0209819278725534754737369769261239111750331717257210174073382262953815874415591740027263401263948785e-01 -5.4888357904712409947456580012166653198657456398833211617128743685157116427867324963998797792170378774e-03; -1.6979980156611129047535317039967124945294244426895117492802481648024107730440511019164252777770918444e+11 -1.0713266778131287802786562243008160263052243387145394230402340224183496838601974268964864788147262258e+11 -6.0369772154494127050358821867040808983541050605183658558750256747534389353844651023638501935545978247e+10 -2.6067409342774048911476700542097921893891406683115598784338076862423034152210173420331932720372574451e+10 -1.4585386895318927218237578003292938811206752717968706193384055079187047785927419225496194615702169762e+09 1.5671102738675411218672711708710318532406145095158945232153995134684998850842420637235075819136582450e+10 2.7085459955413624490893393145349391131355564027589093789420242804839795515169770313669845145550863146e+10 3.4182722224468576977044929303826541858253855891822032173271311848217838464032087627274435636096784708e+10 3.8064960518428808554859409625700133825087320636334413946297628190158325243523351719046086896045845363e+10 3.9595340923486602685337866550626478462815729249158817539025187128172043333497654258606820363894827239e+10 3.9445014403359197465812061762784136858104575673792178354916890382112218380726358472060834571819709014e+10 3.8131444542108509024910997444840109378717254129628367118940135979435744040191379911623512011768337654e+10 3.6049648466650074197747837320647259478419735350527136997576446653624908295596957809705755024637168950e+10 3.3497584319955115172892926055466197972381728171708649974635584520569133810704100416743157437708213003e+10 3.0696714746141550328754928488324828364711832966572487444719153349277935389927358741823388170968319791e+10 2.7808604150213526561330832001313508382940861825367741233468660360717771750881296896245103074972721049e+10 2.4948263127420871673949858953244065878873599235934818857544855708398739010159071246891944011089547091e+10 2.2194832250099640073696330682440918842187312998788924002701319584198335736086665180267048895449272825e+10 1.9600095795302487550524884041763156270838176439672756826063802090058859594576502505430646378211198767e+10 1.7195230961635664790265193562467456655768393795228050041484189314739390338514770745395621421528958651e+10 1.4996127076059391057132830285141131420408105323327808988555321248346612340233731220605863443234357000e+10 1.3007550034635390097673124812692517793328816203055497102109794217021597648399748192504333370633252696e+10 1.1226377889340660439896218473571199097152709761066744049531538182930561121681665706709798857085458227e+10 9.6440925034512464281807921814169852949410986039905442158255288723917766738413917031653412664787871449e+09 8.2486782089354791332359004337849741088361325898571214131836877255950813914737777975384820510666039504e+09 7.0260502753307964165788494581673723730259147886179967302908939004284755539009455701594558726617364406e+09 5.9611127817698436587913287645435935843535602556815734361880982108701505437359104948065806732754403001e+09 5.0385263618800737227262177427095913742290550900454032127835092305150669579272041308636268485095435137e+09 4.2432505831282806187632344804399142874373644815104556882010966954319629083716165267291229192499836603e+09 3.5609128532091716738570874880405135473924258114648266272508792244114799003577936774967035242155684993e+09 2.9780452341488889762822448475288411611367696966241114779858891565171249000751847849377715098741086376e+09 2.4822219848538778435857966263978709799886123899792127921088713835522128317747783486808271494697712014e+09 2.0621237060701883652189000635317520551296379830275821686545381645796783190350416459393701964185401275e+09 1.7075483450106544074680265115156234746924388793928354356942300010658878864665992056002919898374538892e+09 1.4093847936393953389721131196361187507808918896339213309073125270769570178617262447701740904323466223e+09 1.1595611880583090116972662682233216433703619219784205707696661428861216678822463125026142758645626389e+09 9.5097712308664276367998050694627872061295224643466666891227274683343419852667250905511393020103038111e+08 7.7742670030058992995994784519839017682502738232320194474990736809186305940468722659134453703377762108e+08 6.3351751731443631953735279224448661158794615599555914255421305882468765876808781662524381440459283801e+08 5.1458928827474156548153583769595529268238748954090382619605300928924869574536085694289566405793328447e+08 4.1663468431709938234218704214030947827087072972333780184663643357319271657227398084414138806264770720e+08 3.3622413531378690368397306622852346446941118863223898264330735392254251791540852862552655721462847152e+08 2.7043568981758335780737393123883392026712260898071411160985478940637703082108574220496469623334161021e+08 2.1679054620683577019582886163729393707496959022905583665980453619514282742231958247412982244403072777e+08 1.7319451173820033406901264723749437560455608537143429426297193475847029238391010742643869509417912395e+08 1.3788538859735703886947567344151820851107536828168936490792751516530576458998575041294906589083164364e+08 1.0938610675684513875542267018787277561251804698119772467968705619830254562272122095700958565985339853e+08 8.6463302395369843674471935062277252211343317537860801095148541409843082382941486490378689772118143130e+07 6.8090966233413598817705838804439349869044776308622120959330427002170149954357889201913698476565779023e+07 5.3418743907571091415292533690204934621611178852365818751668572841292210241146950924998085224134256171e+07 4.1744455870267230802485935217163613757605937143764277074975301480758878670867741779412092495093705855e+07 3.2490403409886793212920615977419219664344645207958999919765466521149842461546244029479126030712954735e+07 2.5183046024653164822904358186912920431804097619524034532738064194007117709720860216680414538432472045e+07 1.9435651548557424689463881124901719059610739557690914037634920720780302799804815273863558611230724930e+07 1.4933557144703124300552510554326405442292184284458068887607282039932502359105201567298713719119684445e+07 1.1421699235815375306485593198806990277701116126492110057036342765173860907762530535840380549308186405e+07 8.6941135073641733639489039911579340912230118048532087720527189983222869578848449887756871724428569529e+06 6.5851271809287909220586521395322561818358810089460214032942201697863720396159836097640273969484420414e+06 4.9620037271451623816643607578520702382985884654383369383578079814954749769168140807517045329391033621e+06 3.7188252954810225869297380227349276060230266723341936971419257510415974325520518264669257091791067205e+06 2.7714239168983821530716291258522639824492712359605278897866691694798407062463239547505788448714707644e+06 2.0532008350589949711097821397859539333842430789236783136664016401519197602069983167672559223226246391e+06 1.5116905504755283358317021003283528608157162699129945207379341293727320388794289497391007960067781666e+06 1.1057489929273842918260710910492654224878613037701228064617798295973887243960916170025116308027078214e+06 8.0326277824971471178352973310441232381658133635051275711348031512557089760859522303370730739427175849e+05 5.7928936290436184033999477817581973395811619582464387327227501674579300425891722467073034961717806508e+05 4.1455437662406779852385801478983877080493320844113126977487149234043465944038990043722855937021145692e+05 2.9424310204729413965076609796456601631611181555104484234121609299885317327891146025908014412172060574e+05 2.0703170551868004129218373882184149600261552983495452212182605561604433058682252398917702611115171026e+05 1.4431541716468590156237241603099806114619415987894278681532664765621597135904579546923610370108815784e+05 9.9595838569189339080463833768471766140748132502120261903930500552590677479048215247060433077399223692e+04 6.7997613968892077577932453873018635175642009518877751221284126704116808915006183586050704896043782174e+04 4.5887336036010124035834195244901490003391153697607478661014997448543849967083978130065611146000340215e+04 3.0578645982963383100685051889068144376611687557980461838009326151989166525343830926815429785051091422e+04 2.0098647435774753111875176797953427680344451136171069124362625437125281882450379982328160183885695137e+04 1.3013594865120521108199284274445590022828255013262380543323144954332197474152716282532283179314816065e+04 8.2869229704658261728066189437546745444451785768192596811614217103620732830868012623436194594826721815e+03 5.1817419623606418611454164872875815748109675116853024051906510113046070674071119828342319626170679030e+03 3.1735146860289612583592144191635275364814388039622965502039858939806401291844631918372999980988289475e+03 1.8998848750412597826076516809014796169714724462342912951653951502726774225596895308489432833545756045e+03 1.1073738677521187927101907461284481263274633831561405739581057454218326193941063822220205447754650699e+03 6.2653421113082508418428352728166407116366044125244600167428206889342036105831948647082942552380127437e+02 3.4212158101965559502978493574402902037721053951475555212091491370810305406835263476761142740118257273e+02 1.7899070857269059694194980486894001915896433917735370813648549644310236027368954706809246297253849880e+02 8.9270594989158013330053165280053936628231487114399308226853664571799908715911355934951801648932394003e+01 4.1539327114236001876643929041209321333310354160878997927065692658313282412003546708941635965674838051e+01 1.7917793622561360142462527950037617774119842241439648078671948958568811662878592971015888387661453057e+01 6.9028948911814140450202419695698432411509344541564658463081990205739380203958580420731177678819843127e+00 2.1560978493990641361873557787355201759077659003123382664392625458556797605894806195796780905627649065e+00 6.1309034736385121112785826023584062341032931763305228375812636172264203574488793061089476665087233198e-01 -3.6184779778720499371169751499393136031632782967405661331140700925655892524553956344688801165920149915e-03; -1.1321896671575710941018444217670644340752256130839922702283793823088915937486552420037386361211568496e+11 -7.1473805024258369187809189993686756925719174326105357831796167850171400976018675033956955173037144624e+10 -4.0319910430474757972271209363819485709563772949068845160856853412774414771076805191709705015035459024e+10 -1.7464343265375207017918878534590848802345058925824467575489919652608555205407176001690881815153429030e+10 -1.0646650395166787550310163466211009516046706165563485033740693380152550543477677991224707867487166602e+09 1.0353535313657858057886421839594023782978087487148484128986922344740311935217311207959783980390761169e+10 1.7964851585493125405720166175064201668087664983078904688190837881254391879822499328470098091931007911e+10 2.2700356248993022041629892173905951860791897668752108291789541421837071041916118750017120271705526323e+10 2.5293961156077284302234026821418918950517301210487217197423032531551453746728477455603262162580528127e+10 2.6320507556337974197901047027725355107086427368627046658659596005827937519406317336472835780994617246e+10 2.6226983604194790051379136777952497152158722220937718741538772390876550453679658967130991861912434580e+10 2.5358042009560539949039915972297779240330868632783185870614805317483265263368723324925684261541492006e+10 2.3976799835914939509848519616067321192702762803524642688300379044733338523855979135156165309637382104e+10 2.2281741477520690463283273300574725546481473745369053093905484816029309248624090403318163540589616690e+10 2.0420410115452202794607217905060277168618012044412464915759093800798585761935372451472336165156619389e+10 1.8500458660547538464960224778151655447275833107515269005475772477482198564904396882784203196753276928e+10 1.6598535091756807432529238687288604788438056937989131922058118505120908235687661552618769999277453455e+10 1.4767396415121247307987068009661267742912226415236158637226391610970091630702876982671025847636831514e+10 1.3041577833484539703463912456929662199659254301351084713233623512377604297243284274822828055052858687e+10 1.1441887111297164658679359334747874602689193779323203985686361160961455175075487567896272744901292616e+10 9.9789468236355849900528164126720341684545747678387212193060733182104988389320314587664178194218205368e+09 8.6559677319017434031239802538330847513671257055685781948319495289331964687059118688835503610831747559e+09 7.4709036885653160604106981141920632996226935739107166120577133466817022083120449387817431146986935983e+09 6.4181111863058972185082705622315452202784569489039517884535478696162073750387267819005880137226387969e+09 5.4896140399327890164339722676276503295375856956964446706874537513411072938128002852669629223358653678e+09 4.6760549667133278953530136271874955912378238956999707194141443642832245791801361111927069105303596188e+09 3.9674003739158802473029780589315949608784657225292417943155345535107605217489895553395759729954982366e+09 3.3534519321098520461100452929379635861536913486884397185563302368750170173314349686682183256514240651e+09 2.8242080550345005296758040055694778765430418478364709362330326741833871360480045528709769670689423338e+09 2.3701098391636281314073612727173661766364176533830906137607763940569015073809499498341101553599202784e+09 1.9821990175120740922125491555449163296709655264012423235984339698339735368371462394218008727457794323e+09 1.6522097831217217851781226000885801450654943802040639619467328350547379745619740507029398813391542693e+09 1.3726117124907296519948481902620451704335158061353843209718679062506184294454524011190507587367323977e+09 1.1366172795024826544448236079643234124454390827783422617170844248364828868345838255205490068146380196e+09 9.3816443865865073113511820741248252154173825647966196998698223910170238127516315982078537612763180405e+08 7.7188234166946266392285986740678025198192717684629725910931877475234931319848625852633007923768404036e+08 6.3304632483941945753235176440424240876728823029562535126390072811224765927728738605530276739759863706e+08 5.1752677589844143024299895065265334889105374933820930035374467267241577869451308280525977238765785702e+08 4.2173528327589631341095617260101172466657801544387109265079661255516493655396111612625696710740345806e+08 3.4257052661335576161247092404018165042897175076134640375580594318465003759691468305917026696113735720e+08 2.7736563390257733806121878463155288091410584810389376528038283519589511300820108893469112284761410341e+08 2.2383816621929729249945677301308543371629683074394690344092042850790908071834031655087546284806218476e+08 1.8004346178174169103914450693648002080708189770256273468899319573932816516902632761974870083036523158e+08 1.4433174870288811861183574786550454646747391430122374053618228987445948105106108697861509925818899221e+08 1.1530919843611477504968650405850907819274995743534558140169327279578868076341105121526905020257540357e+08 9.1802920237114391165704237018699909033275329627293142415741324954570808934146797797271949925011513030e+07 7.2829777489325078303176195467653957284887756831962330271105511196346217416617119584144681062370773143e+07 5.7568826013484737814487150685753494963226974008916402396867124169809300881142338350547631417354325249e+07 4.5337124861082810769967052845808609915012369738729164645782765650828133157899820279524351473973821091e+07 3.5568641873575417025484322529691940427773406609945631235302804752456597678205051611252094338802234305e+07 2.7795966483088834347097686128751126157155899346943596747347128858461144565404212685419420212975361380e+07 2.1634541544851689291855098454633277774187626760499837550762453738778215657651432343761064656205679804e+07 1.6769138389014786313068940228966668224705372220202575964263290784868160371401719484760022085800512311e+07 1.2942309919495899744634566078370262305819912027058469700543031091351316055295350518080140767029697175e+07 9.9445810928846627431718360522167336118953382150726848013024211595641617003556501833985674119863559208e+06 7.6061492367780855575865235950943580194212781554525391934744654726873926294517993731290704732628526260e+06 5.7898954371203375088857344839722003921294464477819673926627263951104667767106109172012069857886577270e+06 4.3855221087427169838318329375872852226836399058758438906960375884150809821135546545659719459315665655e+06 3.3046572005846891908512225155374662769556256032849035804563983924948339123683979853557525501300433543e+06 2.4767821531897471990236574299915111999715268666475444316955896042003623779323527843495413198145329062e+06 1.8458578605949433655160936363390823170832516987420797960361431067012148341983815543890597906631430483e+06 1.3675417636119797124374506723887928242232349951581356048223068965668678574880611265564244328959351959e+06 1.0069006077427366393717587046033477330078356453134335189989180692571958060860898114917696639676847460e+06 7.3653862526317042169311117261447032286191158189697293881118636215066221733574026203336055985795778307e+05 5.3507257371239087838974535623777551637972376666848253896411390331347589803425269107333438359389580940e+05 3.8589358701844046904345729195740800489075554232149926343834142662283530120123256636637623483220351174e+05 2.7616678791166247834377341014136940464495006006783222006034075442490743729767422490398086419421254872e+05 1.9602671245517853817239334210275831848525963751321071113381178716547624160376076891867166155730213847e+05 1.3793232450927454816503240947035713066002546865807708963098073405636746865516572596861375147331652255e+05 9.6153147069540256548888604312467755034729891417181891425434821347133588488988820323061972107960713659e+04 6.6361326004595557176357244334974357930930865009411253537327739178273499474297586710002728021972463346e+04 4.5309821618528098210623188929510476583749289346079645170619694744441800036712926248945830455495650769e+04 3.0578645982963383100685051889068144376611687557980461838009326151989166525343830926815429785051091422e+04 2.0378521604212098822363635299298026677605759376218389879331571575781671441845226177092693489547501963e+04 1.3395308097011934885282490721753339921218182789672661871647718323033954287953231935992757407873697128e+04 8.6739692297453479480798506664200121775280800546171064296225550847292101497171265979230909872971862445e+03 5.5239733712563498845008435874543110949329953685692318460896916810553649062651205858053467897266051624e+03 3.4544341962470527156265293777129215474954896170830562392868815877712133219917868165184415755481973693e+03 2.1158650534156575502314681552370464190755020420894157973881312557369094295900730794057579659613438768e+03 1.2668627393672378025780804404594218083369355673373013765122422236772792650876697218556102362261644221e+03 7.3850960910063936152526423135074961071650939681308115013172170134084322626208430360304887542010760749e+02 4.1790653612071161397168477216757352622949312647642320915732598019057425422993190090074748606079062063e+02 2.2824399500309781202687261165071891541765263739053691635488453205008830819747932936641861163499116151e+02 1.1943879817176582396800656215187609127006796352185250121368372422399106614887211205410520151816563008e+02 5.9588537421105612790032006969151793043850505835345554093325713149151477641223995734821554762732986523e+01 2.7736813754858393053208568526162509981242175087389892643581319871797145345952976306241537134948471197e+01 1.1970568108562330373469259420914603526875810197557292472745566436723614103447265058949573927914088618e+01 4.6153030630394781522422620590244490120967675219954671166928740514240407925258134264101473677956632925e+00 1.4427477231949858273688131414253350759983401935264298911610825522477835122086965207394043823992436923e+00 4.1175985093203372769538347260919255868906533916495622285915832689780541587014985621350808501349392889e-01 -2.3490889505940246553030354399973608665367732022208586786208849722481844854669661301109539891555015306e-03; -7.4457041565011706305725747846061303854982211985578478090480292838097518942817944795425732481616762287e+10 -4.7030743067633486437797658610533184234980055184964351904487231471365429990401584927603614940001169879e+10 -2.6560678486740223289226136960538611781147064646186494744221996215271741232266123872465409588526227635e+10 -1.1541113157998107690955642583845726011907532042989642859813963852395495460049930667149120987091386295e+10 -7.6211781881527829001381978028915432748809604430734425499505330868319360908883980990268701661220605941e+08 6.7445806577436059515212836483824040739161611957970359627482978609928254537300620199440072942753723892e+09 1.1750384129452227576382065292476123115592162294532255111600323740893200293342533283846662954393603315e+10 1.4866786023693411523514862193446261669357205703949702005434322850667581773550056752970704546424554430e+10 1.6575811309386982605982545015704477489619246575351993735855265872514361347748433899745754267157579684e+10 1.7255026402436128575382374869462923323265730530520539048344518612295546199580683985446427711361048611e+10 1.7198036911638595109563454721828666529979483774876538019662267702334516102792097325573331419577722282e+10 1.6631243088819782516448209370712965784599389529114961453445968601103453724135272926285901018450905325e+10 1.5727497687971589917840985224263672349930584889348860496340845730249717690324260515914354272104519528e+10 1.4617205262135037759110014129526781640858380623669176290841980743963475094167220136770058087936106951e+10 1.3397312819788841164091653451270885046513077826266233689395244478037845469343092207268536912355035630e+10 1.2138566730417329426799376712649284894770366890234636613847190667288898671886526522757130512357630908e+10 1.0891347679240565107658730636167787120798032412851110551755375925657075858780207469214140533151042599e+10 9.6903425018295852345445881586084975416085675064399859273852578797764123925375677352708300711423369480e+09 8.5582673258468716464132430454001080874076331855142046252407076216895575648355680815449276855601389008e+09 7.5088192842634022675193174948670972494936931616309538028486651433732445276663232545533699919135727607e+09 6.5490030137380551393595899025803469672406929772204325224385640882392047662008092610385348574415947984e+09 5.6809522537144889575927269762060303994749863087259789634084596360569105916347927240917484018183326213e+09 4.9033453008503070824121791602458650544523803991182195738815381050098780554444204853046321046883519437e+09 4.2124951580840396502710100396717967847834457527195057439885946437933182763298394513787772489116409130e+09 3.6031803616907886112555830367107734386952022729641790403139430223446641568624745224138883836202170469e+09 3.0692701769176809405653022696934045339018617883107192098009301035426093930119925214526387352279999442e+09 2.6041877041841093749700604973566920493419028842233342200474033162766366444412683411563458911170736987e+09 2.2012460792978129153035015965436461503028362782478920755270967331386436717984831795750337051139136301e+09 1.8538860846077003236448465443044840291860173413678693027519243310870165740561048995135938658739546184e+09 1.5558378623877520595338391783579377899000616304965109907673353073575817558803470655155111988393879049e+09 1.3012248263207456184812834986456383065266079337880862307655234730891227969423916513797781527695406851e+09 1.0846241247118835306875994666311274872415962902127324453846407769092789722577130121410999759744486960e+09 9.0109497194008702146139411430828470074765520948672357644277118506514374415320008386406159298190003801e+08 7.4618370891393782388980842437073080218562436391554645519405223120111978877329605306916333426987931183e+08 6.1591247552986719308828336090525828729761469632528313499316216318112693188701870465260568309591601043e+08 5.0675679235460692503187793691459149583644444590136555400994353861124259101206861706722605273556540181e+08 4.1561608349683768448784741490841018121488120423680004120977780623423617808780484674891965846113869627e+08 3.3978016860223654959996636195225214275506518957122297301157508973322136402055438895106143667318752920e+08 2.7689396005972523740884290164966932281826138730780717080863188222663783485240895957462799993082762996e+08 2.2492198134687632518145511770946572190941969747505147266451913392753345000407341658810593596117344886e+08 1.8211384070414404099084030298414661268311965166896569407601039717418731549745441676072037598414734416e+08 1.4697142356728638426863549485982525562578074901284593942504477262653541227025684647397579929443730267e+08 1.1821828520137217288023532823377303167189751075357872439949520567805120168228711110729328532285328035e+08 9.4771513180867303308023806499279264623894145282010164367547255755097396244896909072506496265314825009e+07 7.5716173393853067826345172626959692851506468473696273316298907940416756278361225151173531056880347030e+07 6.0282340410620652274450012297198054608271929860786052586162556740000988065701540929359259077548133335e+07 4.7824634529575282099520693208119838267810926011978037544371655026609981988872051291448902886681652921e+07 3.7804134716449991115681586682609925782582376716735696083282600790472560657997819388370613976397830748e+07 2.9772504012117148002156151015372783404444329376285806982532319507489413069202355544168775437463237616e+07 2.3358145386852175370822400305245907744837256870995530003920606754916600408463653295298819367364702156e+07 1.8254199538799894892528809793264480960669206465544039387865849704671435288863877261507441248938062953e+07 1.4208195620554786549607087820600040785201134284197933730235163966912959403418952864064861490085390225e+07 1.1013174013073142096545626993330759954934121181249618116137703230821756648488105880517492898034069716e+07 8.5001071655187858237802666481553570364110025945089198945975072473886682335074105298846836144893730168e+06 6.5314606571043634078139286554120468209007645843235749234606609738753550697416639254175175861488392351e+06 4.9957451413247109111972004384894023140158222943546869488962180194868381711148176438787760096183685404e+06 3.8029287981429150163030075711517301644375764687130870138188600336967088210036988032752044555654432055e+06 2.8805889365669715471389831409414770162456363487284925370900125493443006473551252747834995092549747523e+06 2.1706980701175886112132466699288991786318558681695399882739294698312189789373345573920803273650644207e+06 1.6269506951939332251393126651234509024419998490127512207978958214269138470735157845996339418482183104e+06 1.2125482333489172461660039750130306520020029255288482157942848933242920752473961522175594362757783538e+06 8.9837201768918916651963475117354020544609932559021259269698987427590373772338602013819566976324583505e+05 6.6148164660651516271236099215385059572029444854813577497542187155127177466399906901237589762881564496e+05 4.8388604565590091625165683995729603365006818078708853715473905345426311822296580869415057605123823058e+05 3.5154223932069433232504518289969838840447200012800813289199445253909147096899494156284571428192285034e+05 2.5354240527582703331930285889621197911004576512921395741414752370066428748229998986619794800470398436e+05 1.8145702339786791947763076431444541451526342961539389791749715523849909409217912443776565176993246488e+05 1.2880658510455119562700219628656404634893615318637068790987023633159029402239530953207002846140953795e+05 9.0638073010906869843512591520213449459807424453528667141484329165721179466933820829156644873302919011e+04 6.3187531439107407577408351981604544570255093377660089291844098081365545073717905592273897374029020219e+04 4.3612187948032752297415248955479716417269861453684546710967267678430997138293519839536181582861767962e+04 2.9779129814368718146500152971898231289538814322470147220811552343742521227069297317927894667666910347e+04 2.0098647435774753111875176797953427680344451136171069124362625437125281882450379982328160183885695137e+04 1.3395308097011934885282490721753339921218182789672661871647718323033954287953231935992757407873697128e+04 8.8057605450915453513780248649179285403113853649048549970365538791876728916339166049771881941178985292e+03 5.7025588663362406710874207347793405123134131965985970935456397370869628364385879495385541175252073191e+03 3.6319885810155332616334307627408175568164436980596878729809299528845736210345385139077177666429213300e+03 2.2715199334361854019309811969262150099461601186934694154880564284462106588459842982087088681766503942e+03 1.3914837055591789566737488079835401824670131090427907248981179008536531597642209967066453178084938835e+03 8.3325833936300985035700730105543571547829505079514850708254122223923295808634773245971401734732051009e+02 4.8581563240622481734624302595764553646954353916032820776434814400860961341197556378701103320932416801e+02 2.7496283359338004445884623730481743521775903886964325568351578261076326071419076059810718356772492970e+02 1.5020589727954886908704248462372300583475267946916438695147339311263690199869095363076930343214685457e+02 7.8621007304512603690492750020455571115241722015504036042041554288628362608407727294768579462016951654e+01 3.9238226635302033019572545376946713101981000130308317376295127530998393310577601164466970429685552248e+01 1.8270923326074941568541489386602378173629439602846108084643400291886657321718164282095761997369456066e+01 7.8899755501153587075641187125368208353198580044807639915139277956006899920408380045032670546198487405e+00 3.0446295221237547036641482134709912569980659051639642348403617062734815294656577766300475625112413350e+00 9.5260742132900233789496575016198653564814728929200258327465862708946604344380469197735086023228605154e-01 2.7297295926907888237611239306046185528988640401200328635764331458081185498778755438579370512924854916e-01 -1.4991088809971956740638675101660426527311087619390439189945552952533739542476854266624391384926623935e-03; -4.8234154636712032833826305248015476098082798019370764466170024122197691697335780284511039543974220607e+10 -3.0485097657560320599553212008958077522688647417812065174084356998985104595468331825682195200181313689e+10 -1.7236348316266970205173543105788449492868519862224879785417708036860313737340868128354461658712014248e+10 -7.5139421820400636412146499718276507512301660870358279832031855189102968076769659825678824276769561895e+09 -5.3523160998469091605630702443485244310857566522127081674297981123699146866107197348895394232630234586e+08 4.3261333306801493465467217480758869170115618854215870671608483688175232265315820476535172259574630217e+09 7.5691682272175097160309858209111556313833997451457856499194884022294041602223573070467636097110932597e+09 9.5894593500597668138683086915433129513880996560631153142144100443664555357782786499019578563492394283e+09 1.0698850430316617982324108422869399647158547804236394967305054826445607601338810860189636676677529520e+10 1.1141617847216528621914148509758114743782588242195925108147551503465780865245301932018801128731115789e+10 1.1107727795224554162549750368794411656568263978495125369332170418313952537779899451116955239227359853e+10 1.0743673272346846734923148608658201589335829193975012992072931716714709126071044251116925019292701603e+10 1.0161307799741944681001106906048938205064038368314557313080058766406196162400401505177788162027669595e+10 9.4450244490349743470570293386765544251088688935933671798281440636724926114123897409657764813713190988e+09 8.6575711336452886678567957922602092001640177351008007699360699912705157183805914845623641845312826393e+09 7.8447446013040598955088405545541433956091240373751539549895814289355150993798330385144088059172754512e+09 7.0391647679254914498606117013945037985802806270701293048887846574052501975161711884240255086181691975e+09 6.2632967800433430246526534342871104861697067117020318608211658125221361657495435396310068923358563873e+09 5.5318594789082934677305049854408325906629350712866570862497966672047274538392735028836877393883745474e+09 4.8537349072042764715838831863885134060304185636673907475446255835625344851818713936978628882049950408e+09 4.2334734195792504764786454456985455452072071621186926427169045653993555848229349862502393708407803242e+09 3.6724722102592565627312455858975285466911476131235131461596876249357705951130098180538711188091355562e+09 3.1698911277155782997514409625430564042483384432407627171691531974042754950027108173888950843307643649e+09 2.7233580605111186503915541912132125536914593892291935109956063294809625846429574378739882856149564248e+09 2.3295065709664396473527440404715137000704057544653973307048743715545041727662001686651975335245770820e+09 1.9843805033302988653739771826292624418026331022940531667149735015419627360836848043030544479390405459e+09 1.6837337297480030088231529239495499284706622383007141913317685237975151859833520014946347234888654400e+09 1.4232477915338906791240170855074499756879167781987361150671571461034300114277883554195631840244258111e+09 1.1986857523267339127717653495590319893525170427998640980978504890538107124251014775652954185424709348e+09 1.0059969412673963264081726038544024740612461395975434090119936561432805644950568070945676287202296425e+09 8.4138429213341715927867279968905738317532546296137783282240034396911231031261785388383921597151216668e+08 7.0134356392854717141987531676196693863011180240906169200787146627057181669680259443729719297990264243e+08 5.8268176400410810264798301519481018889923762019303705761435462369841021319729438827552520112836783302e+08 4.8252050636637169102468585981854823952800037873777492670405469270180597458215826113642918536439875023e+08 3.9828875852756763679930747274908935470810092333571636440208458831689798041926992679140789759446705699e+08 3.2770840448617878858452107721619949795852323057309810254819694875209468857174145735939573788888288081e+08 2.6877523295154201193945634132333123722026075713730766300451824206837341238990488615237728942895122134e+08 2.1973731041478123389452487079943285889412897136665717847077742807884118437261448089215767053064189096e+08 1.7907218639467161095943712768168917553456691369617600439159085341703755045753147108229637770934161133e+08 1.4546397696435828748195089367795990773331612091935258917956523330061576731654204093355564674113634592e+08 1.1778106097684919938102729472595819710926324023548357773207635273147848880739644173137650120157691372e+08 9.5054883505850759488418625735890990243196328600780978013995876273044391895225142414771496442280173982e+07 7.6460178545063827647719439163877972471900882878806571463582498373381928634726931624273950544072006378e+07 6.1296785934538013121804747253620979164078136915539133237961348972015644851082794190953689071589256284e+07 4.8973136537428564353410970317026865008132817125853316115538517880778529025980675557950555750646175037e+07 3.8991406634156580712836142518483619817336896462945866345720590058230395008069321751597852969477888128e+07 3.0934291660194925910337879142212358533122530179850676935754452702052870889494557581656759420082086969e+07 2.4453315010423607827338237664556274715504695318917624269620765785722617984750586347122671068793915882e+07 1.9258566482808618568993188013002056140887320583493926943985440134439733616846564590442492967568702581e+07 1.5109752858784032604267249234806357609530688369665284461674178413781056893372811280162775545264928509e+07 1.1808438899245253013577021662523083833328372820080674245577837853574649976907439807387469945402573169e+07 9.1913566588062513424874728962950119143870370681778434173740988331229372348296199120908999144659055097e+06 7.1246662808795323257078624694043927176747729511186620024744737395072115943758083893031811084492331374e+06 5.4990558370176539473281722783738057664430769704317362793109646599106751218236551573789636749215155324e+06 4.2255782465666520345197593145073603070341736296198061672562327711781322837323397918071558021726805979e+06 3.2321287310777176774876986588452645077752241307410728542339815244352018737968402690440904799518497196e+06 2.4604785788062923298711728053872242367051160538271810035160099364636017996582753669068469864099386554e+06 1.8637867549184626532533630866527908913508881881002779207754336070465215152341927347806823073783310640e+06 1.4045217130741376707356315556068878435692269685083123921812727534267546671322956292349937144096693711e+06 1.0527327935516521380942665109389561550496400047094257767019441779608496349339668608834599429615262577e+06 7.8461784298840056090425171667510592164954050894370735936135250514797980825790747161868240839595925329e+05 5.8134174225652858170230991389416407388049188137550595999966487512848150012878901460970162310560314290e+05 4.2806530948676996841586607658993355780277901041846237226269601577029748879087289948527562071360515266e+05 3.1315053895963466653395251042418804237803479624367712749198239818893494685421390971749406245992729286e+05 2.2751308911942534334225626574866717028753075651303292374857162696028279510757552122055011650147995876e+05 1.6409651726953691501147371522423265920123464351216306156368142773229503693565243430727207410044972878e+05 1.1744745686899883912765199378875734261116746349463731183635098273095621888302246379161317700117529790e+05 8.3373935868244507603046386299117286792559117220038179058063786423424982535652844651311071130455409066e+04 5.8671444686196154783451754752249639945708121633908786765170769607466781085946594526461677700077337132e+04 4.0904684169097080171346299972893655831037933193807265302160016111690130342633867003012584233774032636e+04 2.8234293339734612201335281637828179195106067257876801486030254597047194494630207066697947535709453529e+04 1.9280157287189485263864711754576177988363726021044530823994669322116277691843347746956069835449085855e+04 1.3013594865120521108199284274445590022828255013262380543323144954332197474152716282532283179314816065e+04 8.6739692297453479480798506664200121775280800546171064296225550847292101497171265979230909872971862445e+03 5.7025588663362406710874207347793405123134131965985970935456397370869628364385879495385541175252073191e+03 3.6932991956791350602373340139010522235949489382605371545084165912768574168953185980230175337151893482e+03 2.3525272883722064842550314410517407566989522248834894148735291500296292525984905642236418595231869590e+03 1.4714948024741282584891654032708999744255795899535950448879995865356265192034589017150958630170685155e+03 9.0152247733586914289109551211162820200041040390020417994601661316754865864825351229743284023122098788e+02 5.3993946744247920651608113267632198505214004767996563879963755622073280972878729195410948540584292266e+02 3.1485441825776883313486512592272941126259071368606036146954951572746972685066444464009778495643280299e+02 1.7823846657576594849469298658218562518906997208803467291243802996372250127875926136261749664367967487e+02 9.7390961806064327492854033027072737360552703101367213410717234833427465063088146071516472465125210598e+01 5.0990453662462674169180497705481009096317179711921351018986565277257852105664977065984602048576782963e+01 2.5458505143280184391855419604661746810647297064185927920251031878744177950476399828883042379023140016e+01 1.1859354341577765378420274287860049354081462419045434983069050019920029179649682491727381451537676854e+01 5.1246816655263027605927156364125948366829537204738566147266151795198949209704387763128558150470067429e+00 1.9794664502424885208951039940934762162876373018359995512001866234506482414521536257354850559945387782e+00 6.1995895862383941652132068459595736468433768580284713133847695106182582376844903269390818791808029031e-01 1.7846503651706153016522419565847973399074334966375977345990934778772119406736654055138017865711381113e-01 -9.3856327002038123371360762360060230009773752070536141579435933165221073141197357001796324403750537983e-04; -3.0729318465648280478239107087565571476974489080730746352463377666730409937235189192460197681566036150e+10 -1.9433497370135286951668653702872484285732809791680393042390960137052124380054842323647542268423622195e+10 -1.1000796071008892420114779658688772705376226589614992701737628796383550718373738479897553537569904420e+10 -4.8116819538033517365285953241846966310336431220969670857503457504746786602477590997794117111256290684e+09 -3.6830389535835574484514544429666381712914874853102077734447979172881381859256072692372111207816083355e+08 2.7277787332817292360547411047705184202003810241384610784096665155191800093314412402487217608413304127e+09 4.7940160890541722229813961407892356155994302240520693753611641490351431539890535697112648365034776487e+09 6.0820711142279468589580284730265789273642910474471104308971809435181104553488762128280914886035766099e+09 6.7903402419351523137425936297664418740631321400336664130747847244728049564033747024544244876789414698e+09 7.0742409158281278846483775811451912327919572907204855582296692777062372714353643790679485970188775038e+09 7.0546433796551217642477444414450364422268381548233996719175578629505130350551423616292612927349905727e+09 6.8247633213425359012475296391346920531422359461072731243664932287392901256329588628583664062327145660e+09 6.4557804934894831546772409141895499196545808743344369803510683898978263381447037518877867671554688843e+09 6.0014049797374804115734729300645564972440265770012387961714501587210936833731689268600774110314950137e+09 5.5015761363621826276914812453156373314803070069024283200367427866706042656398317886927193894479077385e+09 4.9854483852515677197732603055568708763100966071861572878283977059480810754664669355120568538180142514e+09 4.4737920914800420263447741920851221142869102694071483441408011148411505409776110002961175578533569572e+09 3.9809159769060052142588734690341438415139208113928946291364302592340265946135350504127782998239480890e+09 3.5161992614475801894775243456881043327047806678935452122776769072162929554597289298696170396140864739e+09 3.0853064410984979624378206326382632979514406482851536149712401049494841492118846571681928909862556566e+09 2.6911448424145859231515363451705057713115007013268772798492562491191152970537473622342630494052987234e+09 2.3346144425581270842757475553595144050908241276341659799870995586983430823785429137039646454648768536e+09 2.0151905768021786772428326065796264948248499605875656313776923399041580681524053373336181030863644863e+09 1.7313727873282680804512436246560237554916213232263017474503441551895924262896940537142726692914573942e+09 1.4810269571421134576369823143292757256578443109345267126757267503850697234327137316153982306530594994e+09 1.2616428169770188940397298418124550149256524892695928506761113878226541257886587703986602528290606060e+09 1.0705247388502182633795616647831180028270603726909093219364824803557839236497913632405534806811683714e+09 9.0493029189256012599486545964953420854034339248882439722902692388413583903483982194700072262155155943e+08 7.6216821162009022986405232655025513305557943670037233999279577849969487890201929977510716284335700378e+08 6.3966511970671253673882846610453256153476579480280808462455017747852000210354624782219774086709436398e+08 5.3500844090470739826794410173285552066643484806730417737643440115027669570643564033749748754207368578e+08 4.4597142425442910174645387376345302487797831905423026494668202017727677595829900271473120201549810524e+08 3.7052492623493382944231722519798934728139784105973589795583580903331975226693143137879741084651151124e+08 3.0683960314797289010801857919968301352114353260800982270230054377274408690606573259556381932208781741e+08 2.5328134627299282594169969100870229382688534993540111746098041880217958100989270019949587262564003197e+08 2.0840214082070881572647931581707705607554723514901628252505907736870903974907433162673244655976769108e+08 1.7092800905138237669817015726731321743575735786080037269151078475893303028696198108470561760440206291e+08 1.3974528472677537524461557190425606381907524761231782716762729361580463711255230084352816283482443103e+08 1.1388614015881969768624349027824519382636870800057641018171750970175356178535728822098159593720673823e+08 9.2514031849296985662989614711528051845924231293395331085682011071435280565625463502304710912500903708e+07 7.4909532397534242281779309781541261310728542067370536952357447055119353738028739097311303419830687797e+07 6.0456863700243460458120223469956084382938091918264347725856513579069209210644536669437251965061117689e+07 4.8631330347987572942106461071576882523469899477689836607192437102535172486412350558402730581826362601e+07 3.8987764880424423476065740658084786032086816570584352387654549416404544421197632566888310206192747588e+07 3.1150032312036114204830887974586123138114662599724004281376727189195119194535924018547515826407215605e+07 2.4801594823421313087865087103015755530591809890393889090832730804018569382716484249877505784240759461e+07 1.9677105143380689447149889765930305896434289669809652008881063528356031459042210768694339935592281817e+07 1.5554975224290053720372682753631370248601811175071370753455695970748140037639599495979126724579079220e+07 1.2250853335644054744518939406844482816517728895456779521531272284894788569011324173938507424776660641e+07 9.6119349888246171837517890995483382651040977595045560451746064906737564051480725982597189082786906187e+06 7.5120304054745239110023176009263206216174266973488625386738624638954022850040023683781095731758235962e+06 5.8473109726392457948654385623726640716552187252351167050278234150242168364636037890570520016348279821e+06 4.5326604735713366201532781036779314549275252905592141636375104780983097975843110635714728496801783949e+06 3.4985596391924012377450735642456479879027887110514054544995750958702337953162939800227726556188469944e+06 2.6884392526921860231620098226382946582293147893277533387496522179730940446875727398700485607432173036e+06 2.0564404278699501367999257028378904465422799602978286647549003999188712053710662209576433067657747032e+06 1.5655285585662365193488442071684993463581960315005250269977429638807291314983458164815192550134489129e+06 1.1859110492534393087938689111220692993298161691255063799136052582277277767124603278126902680013730723e+06 8.9371584236827242825716382474816659085027064759795508568193198598028222479127752015552775315246707514e+05 6.6989221115034442014935514626480295129395248138093607112936813061039392840511269506873144831850084982e+05 4.9929988830360692217456070291971366453893104203342751834247354769792892635510652158522391497676011441e+05 3.6995773577423346093999076905866899652179714069405137706485568401757669630691990639172714437359464752e+05 2.7242617766130839996969214336009276129034102166403194266146419562250671152886951956849301194152065213e+05 1.9930175922277870377453703726651727520939965392638003995463354307694490448983370139346256134034033804e+05 1.4480534338033843419984770087957996271663325171351240350937928877821537622773557833364808399867204366e+05 1.0444772247217456915152917553302484143624350744000961871212053648649260838928866278035474740388336488e+05 7.4759422944020153947419661758229666830436447268965816849387178295909391196121980170130961409347509302e+04 5.3073385275097487520378437080460383822461384792104588364212217648832375241563518819416587234126480780e+04 3.7350726143265305839507386264583620105140276691090032394310500591283728362630138684098813723370994939e+04 2.6041914347015343800035401275715537033138870668755212930551161759611913725320148723291458493020362922e+04 1.7976552841904238708739233062711623771166484752523371773779841707729549707682682575620044578386306579e+04 1.2276428357089594024314289480748192085939218846541090562625766281692719173401135398419738782239066324e+04 8.2869229704658261728066189437546745444451785768192596811614217103620732830868012623436194594826721815e+03 5.5239733712563498845008435874543110949329953685692318460896916810553649062651205858053467897266051624e+03 3.6319885810155332616334307627408175568164436980596878729809299528845736210345385139077177666429213300e+03 2.3525272883722064842550314410517407566989522248834894148735291500296292525984905642236418595231869590e+03 1.4986643565488942770782442954849592891151428375686829241042893194955625629576561347300567405714245043e+03 9.3752991779962757250087417977270445483402488185573439353471835826424304232595447651879422962157842630e+02 5.7446606478647974814500522191899179754265585250148198267499419108927780723400304317062014864416311828e+02 3.4411698676762718708509122034662029373333445445335165057993431729608217261952560843055916139842764541e+02 2.0070150346749638582551959034510708483919846599680011735394557915902414581040683295554795015008979124e+02 1.1364228705085602270466469729762104609272083978688922322788030685527082983607838460137634678168237696e+02 6.2111428585830057308612489880676432353037046258321640225889570027563636959576066764056090898536108974e+01 3.2529097258666409670620497707453444071505693047494786555312983482450975611839326594774831243065712511e+01 1.6248242937873467101914591560155528281731100574249849078247333412051248834963844357693220459301542509e+01 7.5723275691049297614037058540819159636884497992343050222787167582810328419603814565829415379255167830e+00 3.2745727808985139948017723862956313806753212511048400627584877506496422889175766133166216474422305764e+00 1.2661924460410114784215269556971441981933147771099267588656041081783512809464964387638169080620485501e+00 3.9700526177126241103596764353207664515439769052216985377992458991742848371683656728344279395667375139e-01 1.1485304477211991094108551296981017685825714165806556385888175984179154567068475757679234360090852995e-01 -5.7488977432691289524901508694908226827535061095730054230706300413347805983591908292233089475574798322e-04; -1.9222767642284213332059669270364491636242783330754094447369593910952850030030689218419806762844345943e+10 -1.2164514014441579485200206423032842742355864810462805270232414806113655666139877897147453755469603059e+10 -6.8946596000247670784785277897361416862216992666047617167533371992723657096114041258695762962828739441e+09 -3.0262962952765859572274306399511433111200747610922463563277942796744986219384990283288777681383389600e+09 -2.4849877206110817322630790313328253790997679809246156169396691899040536450009057684942734229624270939e+08 1.6875811731951386843923848601594188479306073477437912698932906399533974372810348656168816844581507631e+09 2.9802159546702723767200105662693427797226968188508285793560099001442516277386442838821773759222091472e+09 3.7865951555105605787270369814124594457004621986442739832746227602138233107168836774351065343892407713e+09 4.2306436231943119539580210676637066689232097923726046966506961423428521250621893803284840993140879530e+09 4.4094452477006022675828708320369636924371086236464408260941847848562698600452810105555807553424393316e+09 4.3985080761305067435797751224265144298020149417583675337726203070372034919732837855332819579370177472e+09 4.2560684163559837139516746898761885325771117848935388070691864150215113519646200005336694235774397931e+09 4.0265994545301650329405683379096076716905809272826943522290566892460822776994912240009319009936220583e+09 3.7436627840324827008210310257315063911056438795313583569203699496785268364097630206663251055123448822e+09 3.4322183688653215754240159470952434205499257270172310028431060126076367314391868713943464034518360783e+09 3.1104892025758598284886636409925563461212645045105606943501071616394070587406235124436455001965626333e+09 2.7914607271707253962468416163788122797081841885509650603611282549017850991100890260843885789304603382e+09 2.4840814776273736608752857011866930022634237069215713174572055003824405234411713459728351914225040443e+09 2.1942200174858677027907140606482994594947935838293443102745434097001425068791372820479687683340932809e+09 1.9254236895154509043304839041923150183628887860328679618754174089431691075198491830963208357498532953e+09 1.6795167329857617066931570986621879515626419565251665700196430083480083611473731286575239872145407047e+09 1.4570686693144892893829814011843230391251380354664156238391561326169289603629149042193078548639369242e+09 1.2577583215375845950765394700757626184660175024480532634563527848033304441680486303187917983424986187e+09 1.0806542326470517458927864010851656080002921973350153627975841177210894545504342457479288867440625506e+09 9.2442843287777379526149619956496399089026804731994242635468285363709289303232490687686743723221549001e+08 7.8751734914081752442768583199747025207859425027084990722264766021054364585436194276576253109562161474e+08 6.6824104342782683040250184180842751745047809702457458252822711271161581439456992514044986959811234849e+08 5.6488982025803049611710254646719489358986647179752191282642248012030710742045426534581740974704074240e+08 4.7578547958624149997970837078076942175281187286795990264474305733723991294296641099578159716243223327e+08 3.9932304657739366315187703056265644016825289298763046806435446087932470762561838872197433605826359673e+08 3.3399762918531863176046915217127989908865178734433091409353360532409691872264684740002824160576191467e+08 2.7842009310653019443850771854745526354209080006418983660602998343614497885641039495230751758358325152e+08 2.3132446339732385018063943420192845211343756433663855388996906335782278784630045048208510958713562202e+08 1.9156933107404137649130682096281900213817691732547541476297721113849227840182992933838761610799167845e+08 1.5813503481154108367340558805225954404160512241776412332159053455318089363481505699803337131518625794e+08 1.3011798033624684389400522657721321669047300836638160164037400317827493389358304011279825706740019913e+08 1.0672313492347374699505269220628822408832519883448160734264924915652088427434390916582185078562921149e+08 8.7255476329541856649658857461895831035442468200979833525746449359701139027564485581429149356430265420e+07 7.1110971920756672642875295305681615975755408008034974269870580443419859095384348536794181390786306131e+07 5.7767504306057527096189370272927535887430293453547622149731524327264241853996029167436420537459600004e+07 4.6776035891270923210880048507014092599837065207882999333453434538560970422478613526945370309480926144e+07 3.7752209403152406042530028596057615973218328228502583598649241549321751756137272182846587585862118751e+07 3.0368508879816398775313042098957220766589588514267787858556570250195840553658402655678750050378399968e+07 2.4347051106247251928399472370095929057519951700962824641265621288322584167368897924800236262703022710e+07 1.9453037321822412541890638028160774532829170214331088661335202715710926191353166605327708262854682759e+07 1.5488865945313247646867705877986723923302673354479970644438586690790911417222582721920586825874540979e+07 1.2288886827476631325243411689215321811462090352766668206774175509577942370539258075086256450847504492e+07 9.7147638237929566480825874184995743431955129232841575280029628571591792131025726473691479868809917190e+06 7.6514040471373098096925388283506257867941288150297810448821434086600840360333691588791652083598072135e+06 6.0034073232464595782483230772750785123518987606619461556932878210946869127880140279361592167185949189e+06 4.6919876738916305319174347838951064964440617480857642498299277123988499873073217422321762720189375426e+06 3.6523184641989208741340899001607875665537579157766618010582757966538768458273033215166778382331099789e+06 2.8312549407644935566166715002959859544469165614320287663826529198110610777030793866376059213374591315e+06 2.1853895782664709427500466805781231893512272885047909168827495415185635347620865980032484302653587947e+06 1.6793998478767127349313144586629625466413899048497629335723666046362375571236503912625240203875805373e+06 1.2846500954722686954203293036135216525061002065007148174665733223663091475845614894999954036588091190e+06 9.7801416544393729591358095579019037278834120392228951359498881027369899640969899693684038746531969930e+05 7.4088762592264928164337297284904025921378691893395919311845866155166088449508473461556271839793851769e+05 5.5836278041492818506358324729166596979323092698781744438090377767974828023073098459541318836732130308e+05 4.1854241934710481057212363055191671276272181613683006683059783141236703497264966364436731811590152977e+05 3.1197113169776571685345459585481631302527445987588484264901060944385026413735535668585100861365569307e+05 2.3116621367710103891685805258480708333524892197952292187634397766340030091850340594755660928787262261e+05 1.7023207833828104438220453624059408636895725120331562882539659959224287366523838879541508938713089359e+05 1.2454466360626183472768864988877439447032136243627908958251766846869830981397966682590731981477744135e+05 9.0494301295831029293780565337785827164032376375686800653491995309318465757634126796850070612369128478e+04 6.5276915421979679966455772878880701655262000157343763209442382219460725197084775777509515162689418671e+04 4.6725299784635749397994758193075279216140405176422187002499405027968657832955337780727449901364820912e+04 3.3173410624814773832714707344422957320718823564661512117310904639267159186328916980146960557173719888e+04 2.3347556334053807984301474242818561642863808088826893413943920016175578646226834269613123662346360741e+04 1.6279701405830350144068811946532184671534157267229384830084442700686136193407840994823147481370283586e+04 1.1238631961476088745300516205152992094213351261884440898384828674880949532267455596288045921490842604e+04 7.6756521640973504767619900098330324157987058435265902623267954533103037401432451522885685723364323005e+03 5.1817419623606418611454164872875815748109675116853024051906510113046070674071119828342319626170679030e+03 3.4544341962470527156265293777129215474954896170830562392868815877712133219917868165184415755481973693e+03 2.2715199334361854019309811969262150099461601186934694154880564284462106588459842982087088681766503942e+03 1.4714948024741282584891654032708999744255795899535950448879995865356265192034589017150958630170685155e+03 9.3752991779962757250087417977270445483402488185573439353471835826424304232595447651879422962157842630e+02 5.8658510554798747094367481927856097390187031001939182103026160388101583747117416748851412347198068592e+02 3.5948508585828724838222196360010799809380753287773489062646436756138401474466268681560287034075566844e+02 2.1538090150327491728059340979232976897420371997893219635617955465955399267887140854640105314892743567e+02 1.2564461574060554488069124394006243988092307849016938671264721563052433465513009598907593348497321046e+02 7.1161742054075863022636520093692791132862817723346994800898155148104659517806790234728666390080808331e+01 3.8905506817066636871987852707938075459689306325838279536098107462858841373374306290464446082012568506e+01 2.0382761034869024897114523276602738460943211168685235573314183602679859804876248467633999885826135734e+01 1.0186389612701418434670285439120601278842444937002979985328526490647955042653316728012325151528416221e+01 4.7497426004756992215209674746253837521069540589661831250556350399350855701491860904710692284584509528e+00 2.0557496720857187751764574320761050061214762701901915034620824575426991290468088517545659360077388040e+00 7.9590265043710016869247388513102287541971157277641841842432262492401927478627127706245641766080153153e-01 2.4986727284983025059418086400397456555040517682930193882571864493574556458309219970875982991428974741e-01 7.2710877120652570598090780631687816195966545696960383347321055590621565932924801780652512513396343006e-02 -3.4352976387622701305693366965271804579413615631882974679144461305631865192723073582821408872812796996e-04; -1.1777406592729209838949864199275240026836217204511759570367564252743737663408074864303402024614546943e+10 -7.4579758462837156000982394440846293189089033094684817762364018596786856611501527826712941521404274609e+09 -4.2325824514372278788301974761678219815735485506004212790230620007986857305641140789671494115643448936e+09 -1.8645852077898933761291372234756630983408769606932666318459957115381199410277316937261953662821429876e+09 -1.6380964273935615951292944604438869604435215878142022776147027811823653227590543082441135924015968281e+08 1.0219550900799793711024314334792050631417573683601277147069366002630382630601833061853298385647658395e+09 1.8139892180909706096231299128632534378539438255562676817003966374252402448160145684244080988665711237e+09 2.3084473406946237161832201406164578888407553118197672445657938094949660975046681329391599448075877098e+09 2.5811393168047470638891787579374900853230818494112431856652802434187114018966819803640582603417441841e+09 2.6914585787030639930323583826397657061062982837445516625021861008698737756585575621423224151081757447e+09 2.6856019557682630983721540164597023172848522482749773137300579655188302901422521343387405425528098530e+09 2.5992018583407157383368569416643743741404701233335723528415024225702464936198123507928990674201711353e+09 2.4594720293785997867485919747858846745520714706037057980977737447640133666207493362423948817203965924e+09 2.2869514860443262236760825878201904267616396820463507491088295483640757025906390884713363778314986946e+09 2.0969172877929765367141547773766369451726221585197373497540214380034056969292690232437271677135866806e+09 1.9005249906073018670906148325604931812123087518126737088388405313040178292470545616848308648632127700e+09 1.7057257441648795126609013781660787424779766779362555855143019503205448182550212742259677608680731395e+09 1.5180006740710912693107846500150522672789113944748012055430592176201672292810045085987337568968781193e+09 1.3409462209192598440204697147412467887976371559424726746659871945557845324042821133831912614157961525e+09 1.1767382739175914709241613695140578686003315012699742119667704328477862035174851080863409801309279165e+09 1.0264980620984236369940441241944297119622508170316765172754429243351725050023688899670958942497698837e+09 8.9057870010861880598155251615754312482557348528820236602324692872556568237820804613500007801179678340e+08 7.6878790032734178364703557170966441549829251324144338683269217481589260842316505091004362153911274256e+08 6.6055955004507300654957318845623319213014524013502298802019981673624161704557409119931058154760282274e+08 5.6508451966082487489488791924759665791385526691540857915239909435288340519916614307869202081621299684e+08 4.8140913744859667653806338668309361225965303249334180048482776082800806774459444775303523482029279173e+08 4.0850817264218776017244364538481012638943817514971790343557259589584707695574701304138195202857927402e+08 3.4533785581941276953323406480702870286910574391505750222893044252306546637293420298579638765958429061e+08 2.9087338704733203193703060612767022914638218521337779764640451075189644739220103879591258891421876563e+08 2.4413449856863132674953184308322419180582563264562919302992241404726002781696824258435580453024344489e+08 2.0420191689025235232356742559544999903651882059351190258722931869768967939294988311087279071336845804e+08 1.7022698119352801076646781525168241642728909214047569435526379233754595837222978302287780409953491320e+08 1.4143619777582642399003271776829874488702018190248408431960369872510731500186184904003214354527823907e+08 1.1713212433094216905816075264224643128272908661857729284592168078182527530049282447617410226043150411e+08 9.6691667045365780084733143730756405263543730297716539478405856461810184465600133585442577713005709301e+07 7.9562624230404430243468490819526297205701670250178247004388674757535108548750730555564704799732111994e+07 6.5259111302802086460731979219090729048249913189269374555574529818251175714188779523624104848112598067e+07 5.3356344059925092935781758945731493726931725669601795396122283654305468193170976366055704195375215347e+07 4.3485132666338276967650224370827591440833446681944807906664030079433104553336080894117176723793308504e+07 3.5326341219348889026123771791778833417219916304754754833405802228671419261346502483319232788768279387e+07 2.8605491964567329301293923829716994925960236107751079665678885359146305333982397718305882184403972266e+07 2.3087634879513778137038177163715795844836259678894827724768415810475501273004605351526312110317746897e+07 1.8572558948059990307016429991318127617794188977138234489057508963476512564938132496299737883349934295e+07 1.4890388082495659702889390984951961740856000882956986489992302050420503712557088983721843608458053693e+07 1.1897580075567967562722154043422159304887121045771822452115602091263969111013085456998228638824397102e+07 9.4733291578836395597053393773237556976399626625242817950227723818589892949473692217738020864191778949e+06 7.5163603471408072359449075570574401207233601485761019881994410353224196933041889876593071828587935388e+06 5.9420953685350660292738949524127596295756455572195163438840641653595380598780741932837390397413081904e+06 4.6801647580912183519091077065815861832408236201210267616108591817052390831190332648773419477293327556e+06 3.6722377887822851204084134946712856085314448812285665010273507078004949601879762584951341838566642345e+06 2.8701408138094870459420537549034035507270415642517386252696299402748725359052986640533362502490286163e+06 2.2342344926126107014181520793860522844438781168051104130052138409358365948447639855964904542972145550e+06 1.7320216449091361738544229179580590626193026665315415756786747580517895321410212530775331742126444568e+06 1.3369584916993376772262715455410902433750755712107202084822753334124907708028362928749458114895086606e+06 1.0274446223680322831932166753117253070225623152647004297922634456853146024000897326377348178783450360e+06 7.8596826733178351506294208044014582408267987596064656842861312022439418272367312614364300730264819340e+05 5.9838650252640246912889336769745558780685422218425373794786192277797194155743130368812968638456160632e+05 4.5332134456989703424597067084683278912555673020492799752960102584715544352133170566181009319039472402e+05 3.4165535538350195882298290570577081989267067624050602982455388516596903342279490301554593651738567586e+05 2.5611205957083561339124107100415784601547433229793650064279135755716641770588821834173443323081478033e+05 1.9090822650926675824123503195759332117543826054636856301301488088291748667373489530836966654246940310e+05 1.4146704367690562011340781067655290302346616689791611125893089152042158584983622289137801085563130336e+05 1.0418233770762502514417923000761180709289838245027235445977915568337778928407690425905903023776445010e+05 7.6225591407586302530616600841894015601378229230750354505723117673792406507035167190583487442231129492e+04 5.5388706112910894001444967275166409909784133966381749856343825527033442767100852984511992808559602214e+04 3.9956311840712203752746969412143685096228381792170963810664332077246690835220083156060634796249885104e+04 2.8602584409373762184153065164886407917480379566745863720802338296353827350496440956592885374705335396e+04 2.0308251406333919198425703611298680731559211192417020375775299721076274774061863160627226721541883041e+04 1.4294043463907167953883047406249791888152603150377250889954600678339061812239157108844179839568462421e+04 9.9676698252360259087130610389698678800136979748059777044635310036890067532070356193307485738104830341e+03 6.8817163501727650399516333247612958549739109495232686958541495187597587214161887829634999034486947499e+03 4.7004308669689861573157307135829311466780687090924258840057389467650619979789929791862090086664325806e+03 3.1735146860289612583592144191635275364814388039622965502039858939806401291844631918372999980988289475e+03 2.1158650534156575502314681552370464190755020420894157973881312557369094295900730794057579659613438768e+03 1.3914837055591789566737488079835401824670131090427907248981179008536531597642209967066453178084938835e+03 9.0152247733586914289109551211162820200041040390020417994601661316754865864825351229743284023122098788e+02 5.7446606478647974814500522191899179754265585250148198267499419108927780723400304317062014864416311828e+02 3.5948508585828724838222196360010799809380753287773489062646436756138401474466268681560287034075566844e+02 2.2034710932553792756584810755441606150003213832227796229949439216986965844379487114425794612813112256e+02 1.3204606698259666301285196153868235849566157325144544305368525211336070169503233371349370406239823351e+02 7.7048181079069837542073704297256573604846853428035415759383552020516667842345644524987030391308384169e+01 4.3650410200968288828697556009627887193460900480577084610378048894758334885952753363655212571300676221e+01 2.3872474571121630181353436063860151585427149333062195725968435590052516066163908588393832672366088172e+01 1.2511645558782894587184491921652336529559142433973225468692895487242984254803801527432874492282732580e+01 6.2562475045674217075634150374061704807141555805532907149672051219146577659090661084174883453324026634e+00 2.9188480230587993741689541453803935494686269280909123227476603636449150852152489904035331588475390069e+00 1.2644988496759399680413204199697356039244435247622828014443711833448427154970890289551678753463527422e+00 4.9022792413365284545203173617128353806317138503680081112681436893109677938166723211363462902528873314e-01 1.5412037057805683889523689403419207280986549977346388620367018221090946496493061687737646251153396859e-01 4.5128323160817969385813806804563848683592611025454351048656803434891335596811509146771636213231469983e-02 -1.9927874652513877052437848848228125699912101422478932128120702880461873786147560304446985032581616789e-04; -7.0530917897666365061487914520694837404653594936998898858914343031703411330739918613838197606574532612e+09 -4.4696257678774963724675611665567830915932831969022937571837720642924471942343114628772913654028030329e+09 -2.5402393636671798700430154607289462032457084325915684882421380871910803511937972824113951358636540301e+09 -1.1234851686180476265195107806924561307979697191870049405026006876004567044497274776357900513702854424e+09 -1.0568638210621780341814615683209516194465541942066719949577068548226860188002109242946447105561630728e+08 6.0414449644120971700450502287344561013618426322295304894005084104549134471270788985719236277360246205e+08 1.0785085445888671716749756111773295606170042436842016730699833636771447835978847656372847160550111478e+09 1.3748895029249181220911468790321816587422271227016259278857185938417595296952767357773210048063213708e+09 1.5386109079542507139746986086743989179770241264721906655689458475775064697157694730175460295164785014e+09 1.6051837619088485446634545308058084594935990198792796630444391140029416059894886098025898793998153670e+09 1.6022308313098910803836342558023717797312884252626397841066726159830672345942529419444069569767871139e+09 1.5510597848113873388913403613436471470345227650333159863241969491035180713762610418294144549529530977e+09 1.4679456447744774236100582760932794057585899532474279763101022473763416433801878290146207818462754322e+09 1.3651731173880856184106802771540408430698500675746840796533161606244479479976735463172326222601410714e+09 1.2518810098628390854570143152668890159290672534034617224276247573731497394471490989954170309384135615e+09 1.1347439065044797856445456862362386207735690044390140689730399950629756567333942606926899485548516327e+09 1.0185203584386831655754810721413263113895001056919732914753944953993026700485313211354343362239645003e+09 9.0649187362915369530658441398258259117063406950288940341435651562527097336987367513930928440917492796e+08 8.0081282887421333943133336365829620029948175656252289127477279279983886041544731187744476023777206044e+08 7.0278793945866974730462185471027250589080489035313367295820149445205765990436180991877673959180122858e+08 6.1309100929795456563952891300157325894414611883842329095285186817110669647283674863978525144023315657e+08 5.3193625477009238498888167592988773141582609649472139054492229727270471168331815877931307197851605487e+08 4.5921147254745737346516783196402237304572231696395663133510038604914095976028866858804503072322322834e+08 3.9458064077540401365088371317257268210676643891919539141123548954685094115658498759492708314946725697e+08 3.3756214892879236098393428850682561606659494201928026114584003351995541819094484478007432977155794399e+08 2.8758769808823983916043305797162915628725073217837843102024815462131362995797653596359284665382500345e+08 2.4404596092067869904234325505545469608527038416749491747829954318435259888105641094311809198402213162e+08 2.0631430612143051508817866607856568839647542168405352721993585705268487270046886185124421800938676980e+08 1.7378124752310156976255641502261632479132199452396086765579079003328460816829614117835688769251723096e+08 1.4586174995263411681570468192934285991131610654704781251649788813888306315378286659044647581291840492e+08 1.2200709245838361533340118961457375765150627598146558420742542863338948325812161977354255457347003830e+08 1.0171063813224205494888297090985341825917357912456263454062325729918262371677190136357369982722960320e+08 8.4510574528272031291673004020792359623641764352826261903615904909763251329368737975120651956400422140e+07 6.9990458021022147357066090050507456648699476054949264020738258590061209356124324612815671204164557774e+07 5.7778209653514055088171304154305266094413605157616111000617640055854277870062361256125281264803142091e+07 4.7544061029853388992977412136840243754396163803533798526782989074497118197336819723177211041105732214e+07 3.8997829903886186054793837478535976903004195951490546692479440690287008220164660165142777433847978149e+07 3.1885810740686118565864479955397438544239157936411232392427174825268593766936275148814957655101946023e+07 2.5987491077997730224130184890761527869095392689665381777219122176700989645506310493004093397420120231e+07 2.1112246191514095700525487855295922136266885563560316373222984365664791253742752459338675547256614619e+07 1.7096119246533884036718483135547516924941468614502281601761216843451338326460189519235750830160628714e+07 1.3798759224126144299398184795340984844067497607042699438559747450521156514392193595450234054026711733e+07 1.1100562359658249716804321117993465349357909732740283173436132708929914527917915057971778609262895986e+07 8.9000428732912948831282946037715886139199977128075739536231471946224302260518884340500079232940540550e+06 7.1114440722556129575931384293438420029680924090862129215196315843305137920487598115584405694036226731e+06 5.6625902475001315879502899742058901292992660332826175130906061197674628362704001399552490452224095381e+06 4.4929723740129894672246605734464310104138495132605416009405000776086170294393887891405844626072358941e+06 3.5520555873971524401765728027071602154169359230741288541583231662268600476630505711563338965094357950e+06 2.7977933140512886319275080116180231002623451795010239236927272997892201963838471072720743834449779987e+06 2.1953311469143664024996396403964651213678865479096999985012913995535121086508304070037550819006383630e+06 1.7158829292539995251885803706933489680520371320355180364123291324454640842040481990499916306247004558e+06 1.3357614229691666113082158868753574634191554952229928056292083547229467015537397811209783230542050357e+06 1.0355467038996691129564229682564182184761380131444119774574546581045262762498709259370179581431054077e+06 7.9937601848320720214915093125018615587831983986390401314989636248064076571855250484764497534785656486e+05 6.1434038825082861616584308646834349748506677879756254657653914280900803928365678311690661786471776229e+05 4.6997397043103212090221605379652106545189138563785283312483499081310858058452063472258699108017667712e+05 3.5782401846288845913247386573451938833658114721328154521153027451690527354283206320621437658858608074e+05 2.7109006550417202436587460260294280407065286990392478351796835870666462336229144990365584063297633573e+05 2.0432255224785639867264392829964032673953137161126068721712312925253749613174138661058362881520988898e+05 1.5317212144118667939734875810205271234965593165740665986041281437846036442640625494056550084538031510e+05 1.1418184345636578666167056057178718354574206115182940019422544586760504141066052007159520811897242177e+05 8.4615822538202678228048686695845466604417381826120142573797851859135347462107011837903969716258167844e+04 6.2318300610751363736394885861237877149855557424069682254035003136420364785974318616643365880190062868e+04 4.5598330729832593556161868897508631251242675964176429271714184364287615853675621911010867847622509366e+04 3.3135809774221717190978953981835876465964317289124780302804315739410135368689181501223845339720491753e+04 2.3905165262269707608833742839885579206266442753045283860766891281914770555177099209585126041795668681e+04 1.7113686627349292343554621797621071013410363031243810271849675724432683809948225281904401801135510124e+04 1.2151921572234134305891311510499466322165062309924171629716457067161169118764772040867437223540182624e+04 8.5538986518346625364155576958897164355241458431942446297933030340825665103320502340315147732725150739e+03 5.9654330467457102437515941590008188071259534565740468027517457069512981265813912654866721548737922355e+03 4.1189596070306889287059274864672936878890335987974963916271583477369668701318032852904663152127093408e+03 2.8136783521192439791086719403957605665237958371830045641611878830917772627054881850533322487219423829e+03 1.8998848750412597826076516809014796169714724462342912951653951502726774225596895308489432833545756045e+03 1.2668627393672378025780804404594218083369355673373013765122422236772792650876697218556102362261644221e+03 8.3325833936300985035700730105543571547829505079514850708254122223923295808634773245971401734732051009e+02 5.3993946744247920651608113267632198505214004767996563879963755622073280972878729195410948540584292266e+02 3.4411698676762718708509122034662029373333445445335165057993431729608217261952560843055916139842764541e+02 2.1538090150327491728059340979232976897420371997893219635617955465955399267887140854640105314892743567e+02 1.3204606698259666301285196153868235849566157325144544305368525211336070169503233371349370406239823351e+02 7.9150613014887716574078356666160406751171181582272885897440108019395458956802793491602208996085858784e+01 4.6196804114951412838114720985574528739446673509758662696194883416616426147797011825098382827915922312e+01 2.6181058108479338726295246055280810956341374489584346728170106157630046036775388822745081598120097270e+01 1.4324252510044488246486982462075929151974045822437399227296273328751973093919727006010264142986207199e+01 7.5108507455405141226209577932786713861464909889657570272551587294468330080570873603049289504771530449e+00 3.7582482656788054502818266572841790582379010199231349311817701023904045614263278030983597000684031000e+00 1.7546214180575083803794400860974471417692032360806812913463609296931989257786796592391831163679997741e+00 7.6101013892144613875999689591759983692301781897590917696783523732295711766192587940036957238422885111e-01 2.9552588682004499348633832796617663059238283403905957350707491727468024341042668193204068266396781369e-01 9.3063415095936749001959627882725776423568526560073898669390707501207426717276549892423053539747842189e-02 2.7461646575952981123605860493305808646475932330838986881419549033873057655758120567705440035711152058e-02 -1.1172352526599155058424884688832371819813928304908969102992047090470996028977098923864974909822609951e-04; -4.1122878915093713535870394520901377129652482045966047318827512830074127634403652216206279124449944988e+09 -2.6080392380068925094431751496921506839610552411058840542941676888964187476862463088289503858847273057e+09 -1.4844693199280192290157288643072310940477460918272827193698724833451728776039318846171412178160501814e+09 -6.5927370354126543241524165986903263683505605985455775741658292935481198503410920555329353189496972501e+08 -6.6304495805643475056542872920082650264663323793690084840526327998696955337216750506285198362915324769e+07 3.4738556055125965599108633975976527977834939289565791522911319228497354825201266761846651282577960918e+08 6.2398803483573354767273052193567398324083076398451874549974956770269379816549872755848888040190105353e+08 7.9695692561743868647715192197506789580648520917614687320684244622784187632539691574140380707701077330e+08 8.9267081252806937756624086902412773004489564111016329550293330305397138188051718160487801753518092622e+08 9.3179865513336673305275232233540085855678563799306717268618208174266848499735355604795948853262728074e+08 9.3041931412484465874750457146423251857722960690672668918863871577164554417177059172954504696817482228e+08 9.0093679658172444410777391521651981510847606448125557305276784935369294498444458959339546189307937987e+08 8.5282640116578850864709129457559899122238572122042537986142172494201587345175407141471936573627809895e+08 7.9324117544937539908654101936608991134197793240951946508030567896478445945089212457578751582836672075e+08 7.2750323731712395072849503194584444118781545739742289199751298265338958385467958606444442998459749930e+08 6.5950041957168808772341440634299490510891090868688762876092286818419828951781654422336741318895798788e+08 5.9200525526962957455717745238714175122436934580960327673620228018599276875512144308516988264053972225e+08 5.2693043159547140581388279212702570793315048211807787509000847632098161289729784245777253930832563265e+08 4.6553241749695600374605229305001298978499626365049903876502429859969529452206129577729876781251824800e+08 4.0857294260680383726966953119488250705262757332256084073053772024798918127470602036527763881616932240e+08 3.5644631064651023779956009023451371457786663915271863779871907402806859662858602640041664961553608582e+08 3.0927911722055987430009060444069731178953379559340058601638789683512769129626604198577609016601591161e+08 2.6700776520785973699224507070504968958836901525333064529298902914708659976882781290314313608878121474e+08 2.2943819313088381398080782343587101027253455697492725536815892073196570001024002913023284541421411768e+08 1.9629142096131722432998765544693733053006858357697729314470528497027154368875844446409862345593187447e+08 1.6723784674641242188522361833141054181258232188930415407194504607010471524969888363683800483555812274e+08 1.4192267335797811329476364029320935309336658568323340732277181168273818442854836366087359058327876188e+08 1.1998438826513756961849899927912921522009890274291240544309319140274335797206075880578369645676306352e+08 1.0106784425325015445733333260898258795877612427204083130362961850976961443408864642878866739514729340e+08 8.4833181758857619069244869741929984082209064677137702755119896585874000941242371550328858520584475035e+07 7.0961582468559256696396970230327450431217242423534353570626365362860030656579667359830466541228767702e+07 5.9158639381979341195996223242190162446908174144943349801215706429102464902444069102997143672883353460e+07 4.9155962586524290996255847604349820761649261811760255858815192066436280075846166742974331533851593534e+07 4.0711505782208832617749883466155273537858376675954069907137450221778407355390461071515440685863924733e+07 3.3608990486250363232175546758586146313925370670005411512875610536830125500943073608052848771091234414e+07 2.7656718146793368908691188505143245592800316106831818118210375013664791318438272127981839909419415497e+07 2.2685991201702422292879047920329072518259869193090401193444597406351754632203512983644559201724925408e+07 1.8549309196182891978187166612009147246247191803457317799253017557678782041330885373067969841776710542e+07 1.5118462743532996100626273628975404690462613644817965918983478434550392671852238093413483807861530284e+07 1.2282614167210752913128507946784207165963197643361030004282775179875964427392177959506508887995760800e+07 9.9464272815312722045567778805609737714616049608955743668104553640535426077648181199737054956078684862e+06 8.0282884548403999917658699306629999871155341333539974949715578150486466509799707664950859789658937080e+06 6.4586456415176727281782842085214295093029361882622289744138551791299410370162482690783440020797146402e+06 5.1784804470371459035523540242024073128011925917993607800986173176790714354355192525731161685828101756e+06 4.1379197301998329716861440011631131570330153271883719219886587940537584242519886897437482544041513294e+06 3.2949870370829029306773465291026060080653269130096184617903214283747393878122464807875547494871977356e+06 2.6144898427484881739928609988169595087207204337323083876030806385845760375259492116803200166204439080e+06 2.0670356387947452313293039412733206064679840264317189428875034790054893616833851407202196271154299677e+06 1.6281680999285290962526298923656497257536735378586973606888096453488088953465264999302043215423815782e+06 1.2776135181808853776082534508860292982455538767932133291724247947377958540279362686872266169299807063e+06 9.9862732445124514793994586001816009870003844726521777280151404765978644075085864093171129487057321231e+05 7.7743046115861905815806831716141367019045127746211375589052180612022350270761339445199519396382713905e+05 6.0272581664691980290489790433024803479229231139954579799108263318551137344336313872568093061741197107e+05 4.6528526696988946941236112305676586343134418929448040385141005728782965025061224441399759065783801258e+05 3.5759878093880916311946333689600100653586198158862492298093703284961415489145239115825415918723961557e+05 2.7357745098012162427314679222997802233616282549338298828845411688474926958351854586797300010444056359e+05 2.0830339054090449763780289459647459628442021365013503841945160242474243719476798234625518837736592247e+05 1.5781988041243670569033485061970389298972811845730759582208548057448840146908128036337214140321346318e+05 1.1895608229696166653253358195068645265213619886352405191285732659993593970448566542845337447355085262e+05 8.9181216443015912880114249882019824768471839996309885647732132023733146858337360778040408914544060831e+04 6.6483704375859397696273350755299405199199952992501385127014382447226214374161744734674101808464494751e+04 4.9271470948787921314409945146504435943467476285484668823820855890319335700663694125344828877273521132e+04 3.6289982632268434436731069097805918288535530913228632832753685656037070964634738560812082067366568102e+04 2.6555157444984710603762927152909207073672642177045343013701354446314374915886444761217752234697444404e+04 1.9298699144472022131647339747214153898066101731671664452060332378017972406948566473170391901978996715e+04 1.3923699170297463875210583703039474109395366906693135396055904427894328463072102418093912603115067326e+04 9.9687573319753880933571793768031991981756617847971622269733852066700490081686080229973271715484791744e+03 7.0791214204308087541671449370861025784713510712334657281115506305113014983809789292122008635058892574e+03 4.9835421277844007337154577173893718957981115628468960701311234436924774593107372878347169289296339001e+03 3.4758309914982654122024625135883617220286004032602941920335405494697622861771407869317924086406438472e+03 2.4002155548712940698085728199539719984821815245997368298691972378710529772311539283679766635657629635e+03 1.6397857925227354202501857630457887085076096568370981798888367674576398409099186820981028202222515490e+03 1.1073738677521187927101907461284481263274633831561405739581057454218326193941063822220205447754650699e+03 7.3850960910063936152526423135074961071650939681308115013172170134084322626208430360304887542010760749e+02 4.8581563240622481734624302595764553646954353916032820776434814400860961341197556378701103320932416801e+02 3.1485441825776883313486512592272941126259071368606036146954951572746972685066444464009778495643280299e+02 2.0070150346749638582551959034510708483919846599680011735394557915902414581040683295554795015008979124e+02 1.2564461574060554488069124394006243988092307849016938671264721563052433465513009598907593348497321046e+02 7.7048181079069837542073704297256573604846853428035415759383552020516667842345644524987030391308384169e+01 4.6196804114951412838114720985574528739446673509758662696194883416616426147797011825098382827915922312e+01 2.6971281183816474905396327132652475710782509944895422764116905685952129960746394945945783410060259713e+01 1.5291142959506082401605926672385592961788973450123405711568516215912230007129851153095148231924116754e+01 8.3698287671984645408230657261466588778774934190906537331513513151450877700413904033890683901452828208e+00 4.3908941931852136615541820956486041402823446504141184670446581523335441290699954159655426328497671473e+00 2.1987339161521512099330772435879026099174905113571349092101658319437952705307517786209451599649303556e+00 1.0273076673741300220312112768103494346630809916017705192400223930504774226640920383923124866952962213e+00 4.4611895740730979970394486834170753549045163081363614825634435764834072747360452684134494360762146160e-01 1.7355671769545372790300981120283473066536539704049254303267112807979734892723709294074979308711526773e-01 5.4756332835628886646196370204776280192812780555167576307523267299615904938250460284060127963533515468e-02 1.6289636781054799668852877797614146842995508102915792883638357699686814203924118262532047713403504549e-02 -5.9954504725716417241563599772777943233706687160232429266919483102816248870716072092503895183483502145e-05; -2.3272393648077296275486304626366432464135163660763732525174448061758018159240020032654993874307252037e+09 -1.4772534078958699318796917072507861302390061458823483778173430158173776544162580352415873262071829674e+09 -8.4226631071430194411668749456887415898444674826597904193992668668882957308049141755774787880596300106e+08 -3.7580650705713742776956031318545049600750759296375882665172223927898293200855990255310742721306014656e+08 -4.0523341810698872043457811886464816244915387930522960751531232219263802483669624663215147659079090354e+07 1.9348142686250669401164963598678086240004619033118285985780291776754361303250374514932197856966133433e+08 3.5003373789695274467142030889128665835826966272463567275614848998507738516558827646777292027873351600e+08 4.4802642788078954768442722763619362606016720128231206719838966701774702321553803509607364734597238887e+08 5.0235751575239161893515873654958509205230269403211513426694413678988032514614270807538244551233421418e+08 5.2470121543898213669382963734773347953087796852317674904276826302156920615321506910633292484824172007e+08 5.2413993805691112150991576294223895555019029188703307050759025426606941013602422228730333732071982789e+08 5.0768098910437032794487822618636895362530215773782187364179540462480911578798800426747469197303130906e+08 4.8067781391491320236265255581326839720632352297474988157881917477848887243621954943664104716609816566e+08 4.4717239189869813021065275621732862512194990676095811209837181435771379650201790036152925210936901785e+08 4.1017263715880174641721704073542714090735235228311026070604943935135797824055104887893241642947480646e+08 3.7187635321664312687810229741574814720579400028587694874776340776543073607933719735324615559258875298e+08 3.3385134721967235028129260717605636885883127299215004900392219110582091914247777658078740102018957928e+08 2.9717967809058000689048889399145268527645376521214068338949783720218508226192027992777392791187033058e+08 2.6257264578503550872726549894966733234971057212160374896870065804327086389963719638569237695820845970e+08 2.3046198438590045021835618961364824082682251232131374774807397981098813045790278636661178646574475435e+08 2.0107176546035312553524893075894446225499288008948909793375080870602365883599595145817026274144776577e+08 1.7447472041451962061701962704455526960673442535282748670748653754604196656539571494251539260817479128e+08 1.5063602641018023879847074904060787754147857515511146865280720601295719587316939232130208912372099593e+08 1.2944704847895635797268824868969645312299200286348874212962288443267621183232228612045600710027541885e+08 1.1075107273901577520934820249750948650726040411828819958666263123470598266208925460265328862857311642e+08 9.4362686818263128235892097190616939709311192474947559102808565472913551004505326651276980105978794150e+07 8.0082150817951997308705758498655655699909777787184679053603769674915521837508627516360062367703661334e+07 6.7705844513772671088261412578232064239579675186092689384774104084938573632809439541099956100562893399e+07 5.7033664811270851153446903686211170369470936570942235747210292576781070401039100460519704213422835632e+07 4.7874074019634013893127134217534735252913881242342563421497613949546901532659927391365181681841288255e+07 4.0047357794316849322876029916121342112013775734869313570715843526278938204055426087811104580805369676e+07 3.3387536174875269846152957988741911604342816944498812390241294907585483963638391164810100959579815623e+07 2.7743277449971811614283491555625779964950987112575235481425428330753911693043304403115641221772389304e+07 2.2978088805678116317053286466151123700907930027618113104812971844633589453856658028238427743567053098e+07 1.8969996671500495323992857180674106637400031731494608951660701017342412603801089849176280814525925500e+07 1.5610880722276411396171777891628896198947492847843110924325656287201558156816202733923533725301384264e+07 1.2805586421115451854450844834981314043571091510885234514157555964419961044220140213241778527663365160e+07 1.0470909972629232156989672555387918531835286504224935292176281580227240256180214604834811930729917456e+07 8.5345250846573457089744495122173647194061854768889068041713003217433660028792990947337403228527154747e+06 6.9339017636664686530671012465772536884024453223494629638823950372307840033255452895089535462546848693e+06 5.6152524673885993587262110598049991010533232840740422391899902477562442113179466000270737560415103171e+06 4.5325294626575904296647517849210588906479847894731263407140930526166314831451634357834721227574856371e+06 3.6464885031244220179607991069385613288812337614324366956445841909628707005395462703181321563064452811e+06 2.9238273735325259056035111692160766258943897436823111799130206477970545685276705252080095584855861230e+06 2.3364030096972166487066881231363039181446968849800265499575451634877483094342086955363560176805747876e+06 1.8605273917202970190091867304455186622438107408448561533233896837870316354230231425370455871452174615e+06 1.4763399665615100848063415800429860405341025305557879274395421986042320890284592878372257687839843035e+06 1.1672526924856588846766067736054855779111211322497129326747436262424311253580032297013453926455381632e+06 9.1946277638547199079471249719088736600775695332428273893991913599920683815117539732993934751378771186e+05 7.2152758148798004510084700880016973321127373630213250952227346719036848376556906166823995404065171123e+05 5.6399597297068546208061749427764265588058813213975339475306792296469877154433665665930470541446201628e+05 4.3909033360759891398912895660511160639730835203671212289562800903305091260696000850888659644415235789e+05 3.4043373476270551947623711980935730587558934637597222441206311751945303937331223588777019835984869115e+05 2.6281693088475920157845210222710631876539058530855211431824237544044087321563724612355410461115400146e+05 2.0200036455229748943370741809829004547993627622614343618159559317473217598556691557189393763047964643e+05 1.5454658972598592989133837457940112978709860085626860607364781198341785695074620979875377049078612478e+05 1.1767913661133870628369417963867373463412478545341161721659754304531040527553025671390210297399357413e+05 8.9164082935168033829092817157016411201440254576242766771528020236613803612150405624744872022147976327e+04 6.7211128980915907932692876665386793723223543384154196552430802936122426507314597230693818158072346557e+04 5.0391297733927796123619040023169974043740989049765360897907846347201467200463925501771347954759510237e+04 3.7568721211664720945546867466224198298868749715851147730923364666001597876010778159356621905014444747e+04 2.7844367899640889893629976959168491971412944028890566386479251848028546657808036145683311805256420258e+04 2.0509778517868426593018417365937371946429776122926922803901949166565883027127166887056340896566882407e+04 1.5009194521081986575228259495308732114373065219194229375228661757250566693768274559706276733859748418e+04 1.0908699138698398604250803586466896034276469317609613265092258980906578932249056158843767806919033217e+04 7.8711528632726424973237890053542820735421487812367270149504658152304653958369801355329940875903042941e+03 5.6359373216468558886080861586299557713641597203042005242270961135878604726407733325635164552706717598e+03 4.0026613820860068935989233600565734705016391416678580413681515673611684954886960152458860293412325333e+03 2.8180927904775351405868907131841263398465415502791486815001473957495674270304591789407357954708123073e+03 1.9657450926604581207892676065087051507194004563254881158125383893245674057842097808684878856130987750e+03 1.3576080301107400129794166169172933483786476199782511753260200216688077882456906564532173059550049696e+03 9.2762350719951617955610125925945460950517562580127375085837192926331687508890551109887056072903754748e+02 6.2653421113082508418428352728166407116366044125244600167428206889342036105831948647082942552380127437e+02 4.1790653612071161397168477216757352622949312647642320915732598019057425422993190090074748606079062063e+02 2.7496283359338004445884623730481743521775903886964325568351578261076326071419076059810718356772492970e+02 1.7823846657576594849469298658218562518906997208803467291243802996372250127875926136261749664367967487e+02 1.1364228705085602270466469729762104609272083978688922322788030685527082983607838460137634678168237696e+02 7.1161742054075863022636520093692791132862817723346994800898155148104659517806790234728666390080808331e+01 4.3650410200968288828697556009627887193460900480577084610378048894758334885952753363655212571300676221e+01 2.6181058108479338726295246055280810956341374489584346728170106157630046036775388822745081598120097270e+01 1.5291142959506082401605926672385592961788973450123405711568516215912230007129851153095148231924116754e+01 8.6732303749305753909311630100475303397824388997150324960867886635444967321214927142305877009074664138e+00 4.7500290293316422549858284996413836501076361048573085164280814686754715308872063936017855568612354708e+00 2.4934754311320821139738313188506549321866458554358940861795470622407744334392432978112900473698580810e+00 1.2497698272874411949262540905682277401419407911428049239249458011175041726868018491485328271552581518e+00 5.8447711451063340661511995001668348060096115534892539360362687951980471520593704661917835175823616990e-01 2.5421381740584306001709408499260536933124887428753025226624828616474560657464543036256197642301679763e-01 9.9123106967716432217286006844795921368985517263420142298803492986677764142554880332651580399470994555e-02 3.1343484628252156877338026220993731491820543172025828324305818172444605675103992720759139733451094886e-02 9.4203213998759068109576783557527252105769485934459056982539190871630191532510640155404335927689122963e-03 -3.0501758342498557452571875377723693990051502466984567227547407512537416317011603848687416243051838970e-05; -1.2710770021904741861445228681384323476610210229426514760253334196174244512861641649515023308499516358e+09 -8.0763508106639555490085256894613860057481995673676988456242320536281401165975034610316711610255125621e+08 -4.6135288408092101452801925313383804128679498396385497403064580849794919041481775333159656909934194754e+08 -2.0691401712794479185084976992697035301149243496366513333901717971080625996008775389895504261561847359e+08 -2.3969945347915363519957827401545854765996151099088884051028881093077273886554501514282897264356776793e+07 1.0376865404557426283901029186781197863310694517309932677069453449847192271468111235426679293229413883e+08 1.8928350360540852653502503467673908892048433020629218644896536193860471498089176027327796150589328112e+08 2.4286915270206824634864272736853687311164236174104958893671077639663181791952611438003036711573822074e+08 2.7264399595837882274845385460498407017367646438573416289062655187647582227492629024034558337980660918e+08 2.8497020194996657626636000002483383661368404765000414736298951653575600842791606845640899770874027415e+08 2.8479794072999620354908725018149798078740211246304638050434231870705617782298189833724048265379532683e+08 2.7594681809161775121727731375995253726576436467657226023905135430259942577334423924482025670551413036e+08 2.6133532711892999395988003871869221980867503689357400931591703955140019858813704948683901083704522023e+08 2.4316735655222368588351284889720446623056030157914052054809218897054641558475463818760216672132419924e+08 2.2308330201860065513631850358677026456214445521968087442699122750997916031822007742947007831144389492e+08 2.0228206849156648155242243295784474622716871815489991505543282316027821407162750569966031536160574820e+08 1.8161919473386912642853179986566060025848174854065302127202179736219066337593544190988633077484754591e+08 1.6168544243550615822979640695908170083655217883095837041172994978804525105523335883069604954963860857e+08 1.4286944824696527353756748460132577984967977756742322175306005019816074188182857229693775502609256780e+08 1.2540741373148232413521020072429964915812873978245744587958202817885154242149376711029611595846723579e+08 1.0942228751950635668886490047738471078670741500379355535163167918865072453629753513783355848937175607e+08 9.4954459567854511992371782920842625832854446559368961960465439164788821031786143717118211122328800344e+07 8.1985625746582364732882543860638551133820734110918709022665272695568721725607424568436107618522079692e+07 7.0457180412112197544720311359007543950415404911029547456521241122517586993284207008107403144954866788e+07 6.0284245352680567795894626253808049408450455106627287579403056095901006565575931919645648611034416610e+07 5.1366237198171768466983308625088667503693627044910992285210427050066794144243403560130641437725552078e+07 4.3594705048125140478589751771930302077329217748639539924219741406044032554162428505534671073784063359e+07 3.6859029755685392705281721751436818636107143159316817483369700283924642195078916744928640544238515266e+07 3.1050461014940335098539534106243478722887944325314926526856790031722117171938039866603796718653907982e+07 2.6064873926074736922735872971677099676982643947910912446571565678836321028582953295481673552041379675e+07 2.1804549524129972500255581139379323693948626841447924317806806287081792445511917947957036585777854086e+07 1.8179220885531713207196518826112826507893399813397499032299194212080271128871507409368993613105372145e+07 1.5106575389028805414425182173828329821830198556464758164020819170976950419402280612816355848327717369e+07 1.2512362428925650331072534699316490569410052453381443612868331375461463981806847898300936798603378735e+07 1.0330222624520343027142077765189352561312550638973520398844796961820569002747558255186752461993922651e+07 8.5013278980628504699127373974402061499670337684756175909115424881422404627945348452095653268552199970e+06 6.9739005050914582607130542012864940443229781301504659808697827269498850076217362354371883862226883061e+06 5.7026622012309753042017929067397797454430153713555762003033972252167421516774907554420597490408178468e+06 4.6482513947906363270835077944983917790858486590305558280906584965210023524255760537088885083600161636e+06 3.7766356858971663956359107657996002467991735667610842143109848168876604603787415745462406802222867802e+06 3.0585390711441467708428273496164773970116890184013246506217427528527624820025390405975536867443159155e+06 2.4688968374771336950124458096815067221305903837078688163399861377163214981406196627801658855651537230e+06 1.9863464080263549281443762636739111436505633799836739796338910976893210545620148009421661271796864856e+06 1.5927588209740589722783721647896161588506166226049861381177047530259206559010604340193829353390872133e+06 1.2728128846244027392092994587613820664645228686917726679561895836781213046139221871385139704619041508e+06 1.0136121354095003976594147089496510145540030538190323994823867484936017293785692983007658601774734480e+06 8.0434339372606808166632786592917052207745111465957151151874082959135877143875285988258859754497549197e+05 6.3597480327007294930972613351646988655416099650554462535470367046854455080406924907185021571228177962e+05 5.0099068159329842161341228942066592791872544708357795447302414898331453982043879219775187286732446354e+05 3.9316018399542905612683605728952850090526828148486239880510711627002699248636858980718782562987923036e+05 3.0733666747316821651636141124522326484027354600354310069406232357525434542931619448613999227527045885e+05 2.3928461976561389828863855871726456177422125184731643005203510737884371446712513850030304881775073333e+05 1.8553115708840188291146932926018410764762927227848948269284939559690048110184374793979535943522744623e+05 1.4323918975844224663951778364244020342798597254562622291027303523919100445417250018052350148008837661e+05 1.1009964080042460693858855953612835819350720162419951983084822114545282609284951856835903686397856218e+05 8.4240217063092765859523616047367253982759131591157745207945685176951870988693160536255130184564295684e+04 6.4148572311657596996747574089145176504050639808438011400387784840207905886564010666978687892205634932e+04 4.8607828198603132498625133965206902244773606856718741373821220508478041556590567524677107576319213917e+04 3.6642711751026999200449907434675933577717580369689520914703041560004890467698905259804422878027272032e+04 2.7474742863542456697889790116462561541587757552194891957492791453208499090695111303330176171115249844e+04 2.0485089448726142168918152451372615515709126238382889609193808311679246094777410318792535104850888033e+04 1.5183924038391130628293735797650395999471231874063140327498516534324634471598817961094741673911867581e+04 1.1185228873605624325162084567331979137594033604571393178982148238175236439142120811248611266877726695e+04 8.1861704990222930802828676695176809106918423901822093533715691665801701417811488297765494270168731706e+03 5.9502930185347681952712266271760147752139004724238860603467497079269579552097537074579787742839272079e+03 4.2938661132702659928596774426505699230969449938490986006395807824969893908075068375066355497583381153e+03 3.0748515713568650625094145861060899285620483268714831834494379698970434250225616893700938479509311928e+03 2.1840278111339024768638867107507491691274864354383967918699609862454103916555907007134293843734253044e+03 1.5378706332056149327044254726274737710586472727353331976848371427360620131727022179726565400482487183e+03 1.0728803950282114089400615499108549886580690025239245995467761329028480046646644685440750546073451704e+03 7.4107653880927648267681994516564746935955728854422846531265261528723334174374019619886736234652863402e+02 5.0644317092380572763198466446254184068515130629372033927772440549012525096080997910057075266705220051e+02 3.4212158101965559502978493574402902037721053951475555212091491370810305406835263476761142740118257273e+02 2.2824399500309781202687261165071891541765263739053691635488453205008830819747932936641861163499116151e+02 1.5020589727954886908704248462372300583475267946916438695147339311263690199869095363076930343214685457e+02 9.7390961806064327492854033027072737360552703101367213410717234833427465063088146071516472465125210598e+01 6.2111428585830057308612489880676432353037046258321640225889570027563636959576066764056090898536108974e+01 3.8905506817066636871987852707938075459689306325838279536098107462858841373374306290464446082012568506e+01 2.3872474571121630181353436063860151585427149333062195725968435590052516066163908588393832672366088172e+01 1.4324252510044488246486982462075929151974045822437399227296273328751973093919727006010264142986207199e+01 8.3698287671984645408230657261466588778774934190906537331513513151450877700413904033890683901452828208e+00 4.7500290293316422549858284996413836501076361048573085164280814686754715308872063936017855568612354708e+00 2.6031145908264925041650210001851242397211208513931073270830522027105981821398748993152821224802169138e+00 1.3674872593873117016825333684917178491913881526799647913912671061835319362735583632645579460997196004e+00 6.8616277124363999287689672525751400799893801768496704472191201375438013046675891791576226317704834451e-01 3.2125286765313642252214892483768749714500412079498067645964552490609443849146058500203246603818350839e-01 1.3998539252695094919080319810610533109297739994868620526495948795452905522296399342809321672245126195e-01 5.4729004176723491558178389296430038641904995174970052026720357861573473314330175917422539917539725937e-02 1.7351139884661382701897533175784415457365072110786726486292561249463179637570403816869776828217422869e-02 5.2772264264163013998610576051849720397742994883101553121989202126368143135777543490687660290531539028e-03 -1.4405981550705272465310752397012670779798019974900706440016126430877482036731144457336406034426795045e-05; -6.6515133789698846116860604366382538477130442759337295708809239880479144287055673946640169323814068278e+08 -4.2309914389867422430887651000103933692224990528916599140305409783660812357312476114870573050685240374e+08 -2.4220053526337767557597515276493907257513499149071380951853566722178452703481736094259309936760319999e+08 -1.0924551797446364036267091565474960238229918041147335246900809018602806996676102061185249307593561873e+08 -1.3615750306124580292748044732020515683113570661289533992722646349815356505535053113489856981355597825e+07 5.3189408931461483850348888930875894616976961237081361908499304893078038880555411885555923951443434623e+07 9.7944952501931564417166044230888883687418779161148911822090971545129138447793770976432517485698485452e+07 1.2602385781326651407785223398653254983512508943105405429664551108682117964224320881771922257183689292e+08 1.4166365702883293971629184003133724206036854292379782114957903918849815873210954492052344953892337587e+08 1.4818549751738093089008970465216364625815714967366853002820372944536167073796652721687145088904143613e+08 1.4817371792052185916008339513381701842075067119797782741103181134270199402436460294499403878278203343e+08 1.4362267156229437165702925109073153873745969927293071424747245552433655501130456141663093114466853865e+08 1.3605643522068802847932974339466962026506831010948004586675445444306578146295476727170473799123327828e+08 1.2662611773570517935903974624376827969181566539644184952233641772359488100483577271576961492441598248e+08 1.1618870410594081082508692691719931480451560782554074821938221705136227034219149784903868563275681872e+08 1.0537071485090990966816391999816815261786001064723216038742731961578497186067815761701504358848946941e+08 9.4619408870992984882229254282960813559919114539980882857634415255291018036554916020579835961390454290e+07 8.4243794912363472378399344396060079143668149396151803321084320268026424450034608236652991286991321073e+07 7.4447328465001442409343629012297067026627268010734234281413994256212299651283038446845462372016552196e+07 6.5353845915157553011871950837178548817262167311392434676839772658776390505930606695592339557806321635e+07 5.7028016184623545674845523753426039960221947539658229300661481757517401073485215291101466557726852188e+07 4.9491363535513912636243930749037898370692514045390034414493378206187423816629739677710737082128635700e+07 4.2734726578901898434209469259479633268599933646754527498148900567721744459022140304672234702629414253e+07 3.6727861756973549483494839878237935380736945186479063724572062608389887316897072549118695387808776284e+07 3.1426769549175861532936914443549938436789233336303942570116044140679740419772154777736258954985343068e+07 2.6779214048021020389450643247388979057941220877381364898070890637879386353445365972977685924874848496e+07 2.2728817697543096087894601428433516969898948242491515112535821176923422586247552408533735997705793060e+07 1.9218039792821773410017180640609747490897683573677755513684434080202646920404506125968930537547915486e+07 1.6190287196760206830493166723874297402254869853349923962946029838386005209816527872627298263841967630e+07 1.3591356445868834834681936351486518317314320498900800550031044929500495502109282841645035068231914896e+07 1.1370366147630908754210765363717904670307622432178145503084515119453421595765965260918117287271215889e+07 9.4803057706417953218393630465007744104774677015135347299233413019511615583474504093171109985368295150e+06 7.8783003002115115904528290900121629613340205620054958053775888978990194211865906076290275125023786100e+06 6.5256686940786306356651762426173759414495584028195489179591836133449941124365726712556535524294913295e+06 5.3878367210077787720444690608566102349769549594712774092641253404279042408487257900440581140307680155e+06 4.4341508469900270715091073909196500712011967108461565736922220780586873389895306164572575043541753996e+06 3.6376287240268807249643628817418648894815546035384451550505233196905169742175113024752160406622503872e+06 2.9746730164043941676334368879555614103446431045130121682239354414016952571969295571641696890007859324e+06 2.4247683392452204125616545101753811254480045123793013500288243257859553013110697424775702850620933092e+06 1.9701756299512179757450429328741689055826312973911534554675093283108593204919629161206108134656087091e+06 1.5956340330520993241738275064814055683390071655313819817999251480445598553403302780428274598271336880e+06 1.2880771128647536793044793069247122196982779422474663612610574426659085844040087133053980013643610079e+06 1.0363677221398088531446807694123371227700733494312693808239582167564331816686730167124946934943879200e+06 8.3105398390732289000692529797032545525497464152039246984427824920256625153522966005527460985692736927e+05 6.6414746580124063764780977537288159542744857532397722991623271068019850307979117899115181389836456072e+05 5.2892362414503252865042570862886153341065302814142268925788854414238576600389322658136306536433572472e+05 4.1974389909463882653327844065301683126830166691601888521892925013787483855894685553981232526350523548e+05 3.3189836595836964816730871007022237123403510697462837757411813345506245781104087353215907551336374393e+05 2.6146755586593154576230057509144278959828145339296944363717124982235251191680379881340770950684376877e+05 2.0520188768382068374859002564575897105912880026994531541628437166216723859096312841065760806737850435e+05 1.6041709233173516555697341263461900563812271463999949253908716621226828916578518940378503445588475024e+05 1.2490399785522115762075454699772333089621146094799926292114367756468679209352597981412646495264155817e+05 9.6851116414800479170001398540161632381743089909779809565045412249409173824136461642262881233528269638e+04 7.4778521682702228045504879975390788647882228573793486316995212307409125864177334897704013461048996070e+04 5.7481656496223520685522732925137020789229941277736652945930035824464595220048575131384074484993730126e+04 4.3983766600922995844655292777385707547955715418536534729402220081088400157733367095564845958603994519e+04 3.3495836720297568715700194044492511809998063718635116334908422981054609084745467746475535160700607235e+04 2.5382967834617868192745991236358808010475285773672204561990169075418337729564755911143618333484099994e+04 1.9136289101072952989431293669112263923674413706123744183139999950881652406758494649685503904605017828e+04 1.4349587984271942162358895189695552020536695596877690193842489442164468272225358930847238758701866464e+04 1.0699937712704626132337095980560181114783565854894845772439416983214270168712888135033861419678583919e+04 7.9317150124507208565505034222866175796923853030427593745104763251085495230745631295827185244514821087e+03 5.8434585885677490277152237487909876949633054767424024555012013327761835541616991097863690343382165636e+03 4.2771104065512746812345704989338275045241198818456580932924616140286589995816436693143117130297724752e+03 3.1092486304579340672865426304029845378934300610895866542054419970256404763857706400856523596763776603e+03 2.2439655541176618258819531544117164188452976766088676532278403233495112844580176903814498890727062775e+03 1.6071113027719442477799580577942961560710450787208527009649860674997248084714184957661959679130565338e+03 1.1416632677764207418949885930795127669627953375583804186195105710834013080228144656370952188257529449e+03 8.0401134772769480325760822339016463424736646219970478079191685388506702778056151163874914886052108291e+02 5.6099787343084433689951823798699061871570097213750200353115896016912965722036669693966009238797707138e+02 3.8756645323226834858496909948248464074093294347858594044350510092591484755340405922548907514490739279e+02 2.6490711367670444907497718441797464690307655976640056931129417301914646155686767149364269945336819883e+02 1.7899070857269059694194980486894001915896433917735370813648549644310236027368954706809246297253849880e+02 1.1943879817176582396800656215187609127006796352185250121368372422399106614887211205410520151816563008e+02 7.8621007304512603690492750020455571115241722015504036042041554288628362608407727294768579462016951654e+01 5.0990453662462674169180497705481009096317179711921351018986565277257852105664977065984602048576782963e+01 3.2529097258666409670620497707453444071505693047494786555312983482450975611839326594774831243065712511e+01 2.0382761034869024897114523276602738460943211168685235573314183602679859804876248467633999885826135734e+01 1.2511645558782894587184491921652336529559142433973225468692895487242984254803801527432874492282732580e+01 7.5108507455405141226209577932786713861464909889657570272551587294468330080570873603049289504771530449e+00 4.3908941931852136615541820956486041402823446504141184670446581523335441290699954159655426328497671473e+00 2.4934754311320821139738313188506549321866458554358940861795470622407744334392432978112900473698580810e+00 1.3674872593873117016825333684917178491913881526799647913912671061835319362735583632645579460997196004e+00 7.1898638541081246870735050516904441326023785272384878471635858881027426179564914579273246601011573169e-01 3.6121719069942981719497656520182715331133950560141422385445531576306600325534106351106578713318469237e-01 1.6933283219916663906204899559415879953050177368582930355301315771502126121983036652405272336435140557e-01 7.3941004498998065035371489554169546816328263864553359672272726642128463776237938862820571583747261958e-02 2.8995021064214663026020038464670996351605109151583771380299954593997348611367593556261650510917398739e-02 9.2207937434959374050743604386898740337565080521093626428808598386851893255251271097498644997109502897e-03 2.8405967728679261018913274510403375190642541918850511605100801969380203149309456841861412245269594209e-03 -6.0804991789699142300660949079701526674774713839905373811830541714853105139795274056737606726405836208e-06; -3.3173600154966181037492508461516992800088524350311482988736931581875334041623964777754510356452045311e+08 -2.1131836271499424285073172262758150463204471269633641393926867274064204133910913972778399397870563668e+08 -1.2129898391418021497048342784539609766545594010527151228117439970246818908100984931674415129710469255e+08 -5.5114269298229670267354900255448365136537430482860665593183820222662358534911171105801060111490565417e+07 -7.4879630840794969161469124500846913439058900759907660623718344020977135340548023493063292916686300571e+06 2.5804225553778851947163656495078390069637558732680269436713919540364676634953930844739949906484861495e+07 4.8129331053941080277334604010495670519301443265271329678251907979260599834803005048078747988323037185e+07 6.2157866266598174272337514116531742828018465925463886884742184131946997204505096625695365452052997678e+07 6.9996221596769031748686650943476390959274231958661800889898370019813914102158155369432867655477242392e+07 7.3295471663366730340955194693068790071515434528183304116918857795146398625154710902570781489834317919e+07 7.3340574083715568958092318768313907775872375507855201271853551700763918882457353773332845841499520136e+07 7.1123302816130541029266650998450429992933950811403022043650048874492377763855697344217081340332294241e+07 6.7401715519146384482487340950174063601619353924243733680846217709523969301685357845613032348875739486e+07 6.2748495878711526458961724494310359655460496890156411528570394596253153467290322678207520624448335505e+07 5.7590125188650457838201960323840828711102581169802739947297847302592431186354571151725484503094471400e+07 5.2238511836880990735099999071230812410246811918842836768677097425521693119341745756306725746251002731e+07 4.6916433508723918230421618277962115254721994627723144705455912167637561469148393659493476189950736542e+07 4.1777916972629088884925554637300193321356318076628434746691867837221913051790477420267393018424270927e+07 3.6924487524112707413089452854853031068861276796800545805808239248177431830997357100825824319443674130e+07 3.2418058786096277242853119200801539730598936931988903355379914357549790110632050918994683262822792917e+07 2.8291098706281961918639097388509270120986809029017479785340364213497895202021139631978573971314234988e+07 2.4554595093628632985646789901173151920316120450797340132772650605123439567582697945857284755122754521e+07 2.1204250360931836062968455323845235284508598054702938239494072981406239884714504368304822451975210470e+07 1.8225257289737570249972616367328676446160721553650060728052885210118550293373913827530331329231295505e+07 1.5595943064509749718766890753868335798678653475072764747056132682518989146457421486688283584720858667e+07 1.3290515383011015333760319264550812105879339374486824469659991602432679354703613991184906372475647753e+07 1.1281100321055407401377281973436937479954613691193481108271566328579210715953981786837048658341214425e+07 9.5392252761234475672221631039738966775034057877894170972683594491870503501455170900028191546067326127e+06 8.0368704420384915559547342110862722248617368659999348261693320486442412620038080551514864310945115648e+06 6.7471877864806853369399135880119640690314647470908719299497448546642665823204749083647562562177060011e+06 5.6449664996711186666155512765342122742821095633587015291704208468702186668685556493079299786903399573e+06 4.7069075878006224508789163929573794361883429606424992984111246405153621646516964507614190291139198315e+06 3.9117570557359431216111116790717716380885935804612609932077318948655005233336849932916114837026364669e+06 3.2403364227083214346278149669261867929123783446753454360392632513933343148608759773355877024384236775e+06 2.6755006930828685474054758968923528379282574570295136696548249439165154494702808511689807180669879721e+06 2.2020469883051572676282334761631659250596723390294735286083921028389763337711788653930694890870339621e+06 1.8065915250883885113049447995880495579946992017604401962483153062112633985333435467091218060225622232e+06 1.4774282413133613957562415297694496723508028281374555770143560361032645915184640145511441526997650557e+06 1.2043789114937394686504913071771527968993049796229135245894952417204508312161623665696677516391851628e+06 9.7864188227452770307894956831061279722659928034799237957417296786936326214778659909510409847538566791e+05 7.9264445023435524879806194807330126845814120194815037221906191569555927136352374746042010370530582504e+05 6.3990228004508185127420238280583515711353901353690852877441261572205371877949629082219318976413745753e+05 5.1488802444998670288602136285432354142883722633569799294478450422192314028295199381271754428511161207e+05 4.1291037652569676187549419832517873406979391730847582585686465015729946260408403041808610523551763951e+05 3.3000409910427931064083098774107962093302520504021449191427593068269389188074439086340498369142557292e+05 2.6283107702953158385162145381366917472405104963205395086533338365557713282023818837519981893704166939e+05 2.0859209146410878398122291545162758875882042293871926564487364388953793921416457629075099774365850076e+05 1.6494877769912254959292885324559483793347767395308323552873138580450135184597818864980902299951684147e+05 1.2995508234324321111239972673966715074027462636544416579308025442372784224409552355050242685614006232e+05 1.0199744976931048353172812010573809493144018123893013903351598534513798303353729801873931822458152404e+05 7.9742937153788280860931033550418044225616661926954772539339891335442228150026739154582455448962242898e+04 6.2094450135697414392255961837214611908791596706319779105938031991878507358279671928462472895393646323e+04 4.8152327605946040251685093050029730195842418333200655909357148495456280404617855306619572796136823347e+04 3.7181526000933832732485938859628257267301846154005146569076881659517580603701740759118172951791031386e+04 2.8583730088972064775371344776878728702219778024959066385335749680265221713947254755657575238316187978e+04 2.1873742639658698532410498716672582402352091806379366382440216825075830482181487224938882040921491109e+04 1.6659596941601724271493695358950880827470776235205074909306285637065269144015927297872596707622975249e+04 1.2625865142038413927807608499427558723425877611076427539205592366320854307537878600856025435853737750e+04 9.5197132838999301395741843119430752182423246929484014027685730093923948820312786804360825378404628402e+03 7.1392980388097029007101863175274603917500937714285331522014222736197617116717503319491926556070295790e+03 5.3241472174234333404162058136610562322529768448514957275826439441760613231358738144515684755990211781e+03 3.9472233957526384986337875534212710931752324435709593531697494003337671609641095373844672471652626996e+03 2.9083975561868138208781726105586831195462714925840102641124378491864810774335747877824425829500023464e+03 2.1291056576624286681536550720382478610408845810409572137643649937888028958337135726863530130682370451e+03 1.5479942109329231335388037139046581350733965860129741166328497187876155459917413230034561812474367042e+03 1.1173824567167248666767724736212378080469358655224025189178212283905396285322653179716720999296516088e+03 8.0040278700392231420705265864265685469597751808054420323641645039459736231443906171389207585501981735e+02 5.6870032341609870798849670335583665901831781045388622547234440622247974586894769355672985328619055673e+02 4.0058714758462352213684976523053940568903896549947131619634623731282203031511533697743915145034673042e+02 2.7957148871259471476700170098872914349865503553833297136750803106743876648316372435813987295318810161e+02 1.9318931404904060591918475761522103569497056861824610794029303714507716543200463414992135899800225906e+02 1.3208259689841562498382077601065269519949484342186710229680720831568815219515809850636958628510690907e+02 8.9270594989158013330053165280053936628231487114399308226853664571799908715911355934951801648932394003e+01 5.9588537421105612790032006969151793043850505835345554093325713149151477641223995734821554762732986523e+01 3.9238226635302033019572545376946713101981000130308317376295127530998393310577601164466970429685552248e+01 2.5458505143280184391855419604661746810647297064185927920251031878744177950476399828883042379023140016e+01 1.6248242937873467101914591560155528281731100574249849078247333412051248834963844357693220459301542509e+01 1.0186389612701418434670285439120601278842444937002979985328526490647955042653316728012325151528416221e+01 6.2562475045674217075634150374061704807141555805532907149672051219146577659090661084174883453324026634e+00 3.7582482656788054502818266572841790582379010199231349311817701023904045614263278030983597000684031000e+00 2.1987339161521512099330772435879026099174905113571349092101658319437952705307517786209451599649303556e+00 1.2497698272874411949262540905682277401419407911428049239249458011175041726868018491485328271552581518e+00 6.8616277124363999287689672525751400799893801768496704472191201375438013046675891791576226317704834451e-01 3.6121719069942981719497656520182715331133950560141422385445531576306600325534106351106578713318469237e-01 1.8181775925383928293426014710473959740161197444970016844777130623752051557097926630773846116457299791e-01 8.5392701289034799907552085653092221069883478113292574266525733413562334002058232912710553205439436666e-02 3.7405491366589603018714051761780348561536758177306794373739981850179837301248525903455725301382656389e-02 1.4734487517473145630396116711805775764410461891969676948645461880839332334096677366627272174973202777e-02 4.7052819370552998867588238310178643296188315305906577862199180786047207170586377821475734386766554339e-03 1.4784303735866237608528676472031098922497573463188151946330532778447961753400070882470268773271999210e-03 -2.1403962922953634086475349725900379338296326388502228084818275189261661768238398407659064171832215561e-06; -1.5440305340764934768632664143187641134552799351364446842240290784780600862570745972725364087903969052e+08 -9.8508792246923201496270897875792229596152877598581597371477816609694163112542041189393425716773200938e+07 -5.6711980672831267504251141646643547567373041446337973026943974816283112523893097584006122356947797594e+07 -2.5970121693197434150027188299791786777339809210393884280536782383342977130735570532296453675299451588e+07 -3.8372712225357625779523094439031760714558269256432036919648258776166495306695625568330365298541578885e+06 1.1645010247428083813407300146388330011959954927222288050284569294903245825735528867962631176862838877e+07 2.2037868657284677113104598019556894365829587782527640402488270105435209999708343190683803248225090542e+07 2.8579629802442993421977502999912908758064613816027139507415035893749756275569633984373457059381011193e+07 3.2247146505044176532296407822396035198327235182741118235686166683171617405764244216425281333824934083e+07 3.3806216423956306962540499431906935775027767822723318704821675327925279785057262248458326602816044072e+07 3.3852916096035052859279145931844172475770947465529925763692137796228978788204090995308004172179065979e+07 3.2847399398696068343681383661681582338742524880476015300783027456736229635540536014545396542994058795e+07 3.1141457157886818715806208508510560368138065593417335132237659308100220301109493370733216264172483768e+07 2.9000922273682118255548114491728465930179702347977138541875972656528025433185709910685750951974849372e+07 2.6623825652082411820370231090945497133189684042560014806640522051754314234224708393859444275046085405e+07 2.4155057411717445709058055283051723936760825044398733773710477322562736975890237593249371608434968173e+07 2.1698160998881984180113644581068752671289958099341030964227182056900128101028891258138172821107984200e+07 1.9324781337212332393421233445403177543804099249349350136728653825482986173546926273171275825479932622e+07 1.7082198839001992688593949992765724282238516442973718179442524789264298006667858559682790430530841122e+07 1.4999306353570969315019932018406828359372361487950043866883469702907094137350052413913461056042716510e+07 1.3091323658969284377981674878529656680054839836760692499939733171101963793011357263330360756505551233e+07 1.1363491989708483958686793747524441487696704872157200363703220806827954110428362448929840133147868235e+07 9.8139476979506324374884874912470087438599467510570879163339030610377659638388044659929936784176352904e+06 8.4359380797006722342696555011800185872673312339799409246185308775963488722746348146779944107911219236e+06 7.2195124834477751233528539865052903679569919629885759184642876423923030354264370778915615778214280155e+06 6.1527970597182161374986672207588474602543882373752057212062865964682223959582569437005327533027495508e+06 5.2229410640522986203125325792425796806636846314992852594761741827862991195370177226138358503395279294e+06 4.4168057816421097882565554560513264471395066318814071666004896580332383033510041799117071275409922509e+06 3.7214533000272475497924935054925638399367468474101257968748974864277835079712989867763114282279146918e+06 3.1244810122571175709840068302326157278121415985212270128187659192636495017217095473065428239429530639e+06 2.6142384630035092516532624832338317798894860724759840931614756521098227690230589348646132642586798997e+06 2.1799555984045118718274210926768973405212967314435552596844489845833854513787612186515473262309278176e+06 1.8118053491122046444581779633587705976824176188743475843991285945290907514056153723906412778479192814e+06 1.5009185161055681942227602973276540674856404217555818647072869700714116205873723579214847953315557026e+06 1.2393649323499478925826489565398242585670565043912567601026751084632253226264908519764763379080845693e+06 1.0201116672475183676565776570994328125099658307359489284465222149449421246582663233147386770088920983e+06 8.3696648111656598166179415966083937826954897219002585262010675454771971914673442868577478533294099895e+05 6.8451270437272978965505813784532613734380455639740205259830902454706178708697250632011858233087532715e+05 5.5804011172957677575849587651982041355389920822933905803744853058403171276298573007342445332277201502e+05 4.5347510420754000832885536336428510103876002953032240762844958448332466061021267617382716525711527844e+05 3.6731253379021267564584256171178252136311400160561694221265562107778110960951113522724649830855786401e+05 2.9655075197932514605504289935231166838671281998712226018514062020083237066695277860958192530033907120e+05 2.3863088965666744772988860257407764313171688777720501533272047588223838088927066554561253305815824516e+05 1.9138094341801283173920500395420806325731200659372209761138842169940137265958650601482673194938138240e+05 1.5296492527766397551124546983348478917861726503979240477984264718909079270272934487339803626706496387e+05 1.2183710056758970364573512624371105558214222427724983600407332613892117513254827362945343667472275924e+05 9.6701177939139970233606715043894223143969229411606527915843826945959724303043681515627037203255831577e+04 7.6474204570319668239168342847280817971826669299418743385079530915205653880691921430570174305920850995e+04 6.0254851954759005874676740784629402943233873660119613709088316623069059676898570400820453933148048726e+04 4.7295737314489940068924092017599472535874310425464258939773582729527265706597205077185998931903126735e+04 3.6979411374762443114147534882326812177574593059770566865645122008934492673348579289388896814424478332e+04 2.8797639316256084264823696161961773108543238295863182458372255865339174912628296407867784841467600388e+04 2.2333618880234298854634192334991194522452537844941599728855964786483626856272393973764666337618671565e+04 1.7246788770626796072602848546252115707783594424965766998635265513236256316002920351218772684687748623e+04 1.3259916900786540541719627465362074454217461651958106488418541650789156560020021796164838818727803720e+04 1.0148168372357661101525869740762087625829474579266669943826206411293428358742142399650052633745873388e+04 7.7298967382905454777511170659127554227069661674058898923672049389545922156632533926985750458817034439e+03 5.8589142541192831948114088226261735239841293935907184191536310510720853767014461632959889419740299753e+03 4.4180336692884587912175044646335915070781599408329469548035288751766018094847842813215526624927147045e+03 3.3136941340165314731646950351208262353243906422825773046006381542059484837102237679267262188198534831e+03 2.4715054272803100445186295798164464070134820644609381401452026906933357469372841406418022461642710278e+03 1.8325716725845567020886401246565937034660602886701013505157752310344701490018262453368834247482758342e+03 1.3504678754665249491942669323721585529606535374482808055806021789642473788517022552936396794127714432e+03 9.8876426960486054727109616194560043627364431179775306349550072652329180187157845002847651288459362685e+02 7.1900881051077335739788519169562225376288869264512221349490300928064579872765886529558478801489321699e+02 5.1908778934854778377727675653122693842820103732794977923694776436180761901442718748478642466915229477e+02 3.7190065235022352606309844842917749126731010341750104282280631504661174525473462415364389087323935371e+02 2.6429391367913312993054497448097341236800134183812931327592985853999228330306520725314240211650442858e+02 1.8620560272382268489339179982154831566090259107050071153643675185932878411499943101937843160172927130e+02 1.2998350356402836145959233756005666060056164386573369312878965164597674559084938684904844608230688136e+02 8.9843502403908136849378069072692569263856405616968042024548454690141655535691044806926250263439012977e+01 6.1442283332674016918770237647704906120137486049534001837942588161593761796076569544461890530647120532e+01 4.1539327114236001876643929041209321333310354160878997927065692658313282412003546708941635965674838051e+01 2.7736813754858393053208568526162509981242175087389892643581319871797145345952976306241537134948471197e+01 1.8270923326074941568541489386602378173629439602846108084643400291886657321718164282095761997369456066e+01 1.1859354341577765378420274287860049354081462419045434983069050019920029179649682491727381451537676854e+01 7.5723275691049297614037058540819159636884497992343050222787167582810328419603814565829415379255167830e+00 4.7497426004756992215209674746253837521069540589661831250556350399350855701491860904710692284584509528e+00 2.9188480230587993741689541453803935494686269280909123227476603636449150852152489904035331588475390069e+00 1.7546214180575083803794400860974471417692032360806812913463609296931989257786796592391831163679997741e+00 1.0273076673741300220312112768103494346630809916017705192400223930504774226640920383923124866952962213e+00 5.8447711451063340661511995001668348060096115534892539360362687951980471520593704661917835175823616990e-01 3.2125286765313642252214892483768749714500412079498067645964552490609443849146058500203246603818350839e-01 1.6933283219916663906204899559415879953050177368582930355301315771502126121983036652405272336435140557e-01 8.5392701289034799907552085653092221069883478113292574266525733413562334002058232912710553205439436666e-02 4.0182372226907417430658954147018173273060973011394953542989349432142059741015734479819375340099284681e-02 1.7655858984352284418420906778063465309718859611862475004359257059703890132260438009384772800390573611e-02 6.9853018321102465039619607747019748966212353874745280922052837799992898876345200662795066558780735232e-03 2.2410369235673190945231460064924801677751265298977378092974615452425570594696502017999813880567545373e-03 7.1633796627780833000844150910269556885647303156149845761369937064141254995348261382096231526927009654e-04 -4.2279447855271347760899361893605656252831779093029527534242685099751822337697612525874277865600592216e-07; -6.6590782316959087589286377597081757229176341601985033469109961311380309617812278200312770902501073049e+07 -4.2581265208897470734826938532920688650208088073959013591567536350292733999702689720710260193525187401e+07 -2.4619416146344231066085661299389919224090219213044233568351638684299382621816688002933560776067285651e+07 -1.1400938205992585349009458047907111064782936347172150842038182792807925893519302457297430483959567638e+07 -1.8771568213846844991039994287256268645367984310281614354204871845241845483396426320700837729318375222e+06 4.7916918360684280298215361979313423442214553792949187628914692221740994535871620486988153911131899165e+06 9.2751054834990225850441917120966356547042457735777770456082269804143809854320992854499181162922500359e+06 1.2104220520338795509215434017358334608415139106081131232908309793167261108091411242940953261022706443e+07 1.3698095079311298847536704884622434505135581275046306443030327582905344595371937588263456894551547134e+07 1.4385311005008101807383446436473621132855802239475093961383265930492110325116406818654968671318335496e+07 1.4421685041067425884997526672513273966951862935559906972110250478949568401040513549746591748661215484e+07 1.4004752185014607388194520332470188867752264981598223550104444647531075597777575488191015121226372054e+07 1.3285576510718693906605960243058022010952308364197475482701863939397861639219060597269310593049477170e+07 1.2378353842076070971292684226017561131730438532638292099702375508842182100785677635948791651695968573e+07 1.1368193986018186857753686346541554915054857850836134825788246653762494348124324533322957935931136727e+07 1.0317405656391600049963064750101336374276697814460606972913007776891134342214504066139901311370034484e+07 9.2705529111758567256082111854769117765654510019159520830655699617077739775922710546626589802555546551e+06 8.2585063188852406170718656113259356001292341605974691146662599006862893576065367374182096493359742183e+06 7.3016738302578143731227759551487170643751483575702607223878399894096150069961367195793409148400137739e+06 6.4125643198599782434462379455505856148727624136268815227006325305753264755985144512478218238342205097e+06 5.5978100093824004106918580369803358072270575302314748498493693374738902422594159537004272973380590871e+06 4.8597516653419388149530546266449594592518303766373017577273379274687794665613833045845825724932391638e+06 4.1976718777913919092900718439019311204683538436537619943101938905862070277790208252186632999768126616e+06 3.6087462788813699331555527843518842749635495176137278932284218664494350878292558542900161865848243072e+06 3.0887697465905487473207572883283200465439972423362659645506018997167458922526869088340044924674420324e+06 2.6327040329679677352568783860612062328411562454005082549057657191737745561053074182559055791778794347e+06 2.2350844972731351096936719187487294101993110451619397221649616991768538006488871692576097697058548855e+06 1.8903164079195123857824617599452047633241764170430428222219514114749542890064877542272724693997916228e+06 1.5928853465309313831541033076821748984768229664975506949904754656873231864194317773222310938992990478e+06 1.3375013866832692763111773865578707884631950982721878720768012597185706229261951791103393851659626807e+06 1.1191927475388613715907193598014370622478926745638597991320501437624974197423721488892477875556944028e+06 9.3336138623114296159761180692511623674796093261003914109425158733559128988381178981679401515920801685e+05 7.7581036498066173454873117859058160601629372896192299665953455201993319179044896124300697302625979219e+05 6.4275070287680570859380302743179416193415901574783578179495795920773748619250891948484594035045847613e+05 5.3079370899208405205130800019209750865338576315509309571458015680173939929229792464099349795183612912e+05 4.3693341886800100327237788661314357461029877527812271749674114675037285861620492426532861955466895259e+05 3.5852265877896006076355180192947169344859104938007112436044844486082868760536535333726449119122044650e+05 2.9324539046144406596316624535662132179937142451639171314520546395326038875540099773206152405397992425e+05 2.3908730078792020015672286819178574955941791814448915751358168195132737224686022488670770292521837500e+05 1.9430606133470129292576143304608122174608250712428115118970064555435708418850754874601327396851436779e+05 1.5740226309883291975310261184887501964936620754790308054559068543301286837852076270015648740889429380e+05 1.2709170811969175388354995605640345717491753352892726262001095380641314110276447399799317311470292974e+05 1.0227949335842711206682540105514868606797796072146990609036116265651690521640587140467005283319491955e+05 8.2036136448669987921860884129145146056855432078837744670728297265803043496739516992524739384384692685e+04 6.5575856201557438221325867819026514682550485024603869539665269614501573862781913996623291321311262476e+04 5.2237020824425187303558791741686919720592198598467976496159453732709292225142713919243855144343900218e+04 4.1464707633137033725049507134441339590481241124828236410470310510408053981032621353128052343073598228e+04 3.2795270156805379725600864198102015106018078703692957970369249712917684094487686548747513895285227178e+04 2.5842779341716532233494154672291726177158975238214645277729512313764171355707907650239934577463380098e+04 2.0287187980847498108693963423889949275986647937325954090019173324169480392986794676670759919481254810e+04 1.5864061250363864853021044881961754289120530977202582428920370190764520219741875487031978838167918473e+04 1.2355714246144970829804977552081886593708585858888913944892871622764858789952575023186337952542213625e+04 9.5836048781015476923879594812157091368223086352337621822794896869326065379753998330585758889266520323e+03 7.4018338652689579029593986753896675072639894892934715840401891990272629760828800781079950093511090159e+03 5.6916196557225273097038109811961279074825926858835548171902274818620601842885867808986579117392129254e+03 4.3566197269113087957984001063647763676920145758014892179936782153568874649857888780096095070640102709e+03 3.3189890886222643913661809339521961314574143253794381851430630128225637126311305584288826686142395556e+03 2.5160713211274911979321922906390032904015460752282036137173440300030064725686125807239188701263024548e+03 1.8976336442857722396348632019479491730354237624874145531441123706601337695639496544306002914868196514e+03 1.4235658840594982542871469567376892607476235963086904307457236569842956797305190089520345219620388566e+03 1.0619723428572802012393860931042100149933028560921926562702687197539432382613879537859643141355489651e+03 7.8759737322775251024117706349936543363707904689140220244117872063751072592220445777726219269336582545e+02 5.8053033151007538991576897984960087795533380490266375822790563533023348745910204654468624038968706259e+02 4.2514504127854988010636274693611128657289920240165338707855504656948432880144358507783058086557370101e+02 3.0923546887010590246176454137025451841636870064061646707843896016111981650603463824927582969304975933e+02 2.2331325024211083713489973220804380619471153830754458195574350896782289026142294958429652606262241443e+02 1.6003979343549131749118235892673094829596828634367847606695851717887216179847542081862501866494728848e+02 1.1376939137642480641917469355481992722648393027809048514730005255798150255456271708420742075943552303e+02 8.0182459776133210781094275266911471410175848066907292616047675581710722291914262342844191794436313622e+01 5.5993271060466435628591707153295092633317693718806668438757506250154006451603161191880753476161553294e+01 3.8717697407399954112459068245675556660157904415839137153089978261697510974301959886175188679217152045e+01 2.6490006419128759442140476617549218403764924661346775297693697912885756492025229300356403153868803743e+01 1.7917793622561360142462527950037617774119842241439648078671948958568811662878592971015888387661453057e+01 1.1970568108562330373469259420914603526875810197557292472745566436723614103447265058949573927914088618e+01 7.8899755501153587075641187125368208353198580044807639915139277956006899920408380045032670546198487405e+00 5.1246816655263027605927156364125948366829537204738566147266151795198949209704387763128558150470067429e+00 3.2745727808985139948017723862956313806753212511048400627584877506496422889175766133166216474422305764e+00 2.0557496720857187751764574320761050061214762701901915034620824575426991290468088517545659360077388040e+00 1.2644988496759399680413204199697356039244435247622828014443711833448427154970890289551678753463527422e+00 7.6101013892144613875999689591759983692301781897590917696783523732295711766192587940036957238422885111e-01 4.4611895740730979970394486834170753549045163081363614825634435764834072747360452684134494360762146160e-01 2.5421381740584306001709408499260536933124887428753025226624828616474560657464543036256197642301679763e-01 1.3998539252695094919080319810610533109297739994868620526495948795452905522296399342809321672245126195e-01 7.3941004498998065035371489554169546816328263864553359672272726642128463776237938862820571583747261958e-02 3.7405491366589603018714051761780348561536758177306794373739981850179837301248525903455725301382656389e-02 1.7655858984352284418420906778063465309718859611862475004359257059703890132260438009384772800390573611e-02 7.7982663739361096358580013735705200519203663069615535267533853495385656670509067284969819100925005499e-03 3.1079580404388104636902392626150312972248188945063634226274201131834720458473046084287694213505033267e-03 1.0035559593714695314409922251441502388796726633803724898597066327061391042244664810782205068287748237e-03 3.3061572673734865715500691144815913203108820009489497240259924297115479388281745992773593487371847681e-04 1.4063252979185867737309832698880613899962131170782216304701664001410911519139757537283474615731858492e-07; -2.5644710040032735668919552578281960898867252275547740094735605348683351860033784930508884944465815887e+07 -1.6450790488043090626191334143314070899919044883470773494489784705477514941273328990633104077079295723e+07 -9.5683789129255991141927312701248841941167181728629768057553066757978388481136029079940328465453165371e+06 -4.4994461527853536405026753382935538654925782252738733857178168900821955771119372333291629813902446062e+06 -8.4350628700869028992840971340053930506837501666224486538224358366869590104048578028669151719254663968e+05 1.7201996940037093117778228952235158431935154358138936631116069851279478596813686299466650812355241232e+06 3.4474445208063920990795067585344413149623316810807876305643840914309792750199837006467142228250342032e+06 4.5411854293210519009069723695943446647976230824198468001789055713362682491547628823155275235588089871e+06 5.1615912815694603632544905508831734360978600848297564108565886547798644649088446843735465678183176026e+06 5.4342845975233116145091217980412936375654505912704011908326478109409911880546224489536472726057222867e+06 5.4570997617684214241730231302614456283241612114264394795864769337122649455810731011455816879328683386e+06 5.3056101460996079700795583142291850260080807045936473542343754691038419565400252007774343831097128947e+06 5.0376358582754328537754883153092770197154675045299258447581486572314222332786404123252033232984828480e+06 4.6969091756326720745351886209204995973844068914787777215963361574824567009919413435505485109761991645e+06 4.3160454970091549134524202118799994615043314891766276021614368221896324811272699812550229434007739534e+06 3.9189430315084667104849201925170315050318708049394507007494590429643543603067734615481805560733740179e+06 3.5227137403253609310761661812077034326134814729189582883435600719030568707493169427844134430170626787e+06 3.1392306619092955638594387768093599731496620720218539271776058037653514025045904210949992877671048886e+06 2.7763621723296846669999543952109386613777235825289909250016414468287942216556186395952487372082008113e+06 2.4389515280048548448438334657382406242075350514019899410541009056316294858391189837382711160963028608e+06 2.1295898375146402213725623864696856700677883600755221896620549660615403018825364178715393552925647053e+06 1.8492220987431172815643824568297104104343120592393945450858727674903549441960585001803915861059034790e+06 1.5976188500410286853171863917923947190552318441236085430087067965742018361416947706866285729397673525e+06 1.3737400928726066421746820256355904282777071568296355785228041934560707228462883927951621171440336510e+06 1.1760132564057814781499802418478065878200040591912714476526771117319494507646690891786580624327948379e+06 1.0025429291185513293389148668628603680563873623639196498139007520684892790824640542745982456936824036e+06 8.5126674130578251381588646889088220463112852566048476241116719292439916731171494093825443146327125112e+05 7.2006902932388102452724414999806752819602269175776364048894678635658965640143367003067574471230018384e+05 6.0686164968834760004126087821896393884379803313920204287733770388317543845241343287381064305685382928e+05 5.0963945641116525557387951521176822297373943205906311530959057212089580606782454778878631650024602814e+05 4.2651643903448594408896513010463316571380992761733057396482181606077743494377235435947456956455703205e+05 3.5574728361177354867933139969005850057170364145244492228680214343272698361823830318959946746284933509e+05 2.9573811578104804994228402548066317292606605718458709177571546358453092100854331665043111805300682919e+05 2.4504937339987431852221262484617843142127136453027837799024296309456711473775291942120883160890445813e+05 2.0239310202238445031879781847473791144854286611828592546622948229081448124000859276579091989428383627e+05 1.6662644151907999780874294461361683770439924359016650231477054520626768758343240939318029162440654629e+05 1.3674265285930654178703760777930526350802340008771128271074890871221613465687133121476269823778928464e+05 1.1186070102024616545776255745892148042125698152622755278448750870913613732282697680492749406367388263e+05 9.1214146969107596861951177600260237022943008489015858339442397287069857026868213734129403648466740219e+04 7.4139895416256301045478581337666114557198083791949171429903977990411031675755111651579023796481013804e+04 6.0067184535960841853773634181493637979738847702895103459985432728486096174059476404987303376271949600e+04 4.8507080087711356799738972683390137173679339755003085185805569649420095570455959490615890859891464258e+04 3.9042642068787356256947618335856802116281605923521371097539207312549257755785470998756967935877023930e+04 3.1319860866232596257191349530172057925415856501603830274948348029903834763243373958222204329719820678e+04 2.5039407511182105484938073026374040430704692144718490256062822015598688822519145779387706475779708742e+04 1.9949204244887258184133197677565581645228637063134693239727835119023478713801121423408424699387536475e+04 1.5837795086941427255562849923666398650128380731539871390105516574759849812393020066624314711374542561e+04 1.2528477604173297494479567609517479410765019661702301270481781781860211080027149086666263921075022028e+04 9.8741458481390807132641401966352650283956082843945563810286111535916485257522358203126658250717464531e+03 7.7527875576346190099565270711428625122806207254807963690188413269445216188101358267590334043595324666e+03 6.0635762772345945769861138974424865704572735519281678371619298399791545516776014077158094504228825765e+03 4.7234981154270235526484748699017633414736926383326184933361263315771633769459310588612404797417938988e+03 3.6644557781401272919422618638332560665238287650062491665893917322323903483598245143434069887440686933e+03 2.8307935035916431586367285168889311504951075129348554171212773992672113012129681177350077435820348546e+03 2.1771929314358521949012116224031753667610735687931570322976668001256398242834619176841116400264672398e+03 1.6668908799520421545651727660949758260357142526570866540917184963227430886828142035605188676539398572e+03 1.2701777620959802145517844012886263611839847203427302396217366889645261486773068274136318481330855228e+03 9.6313670531540180214277487791424853809432221935115734579333843928598636803131827183295332400575487008e+02 7.2658981547629249740692443304074247984822900674763704711945709270098811115906583008652568623210218161e+02 5.4522110473706461764344618559007413659524671524951534960878146477005722055514387662063841073005341276e+02 4.0684901842854175576885965011974228075655254814889748058448696870738476161375716799744008524251924261e+02 3.0182613118361525596807847050284036604688143223774964384469553486418848970357947065783338656432714280e+02 2.2254525591102655709202105509149394106030134844220821997400635746450944678567130102607682636441684081e+02 1.6303491419175460920939459960790139074112355144604359846782022383657403044403347503552605723570198081e+02 1.1862962181569029954075051233025131828654236571626539282096921206309747256066117262543081542409222304e+02 8.5701838808559590892037900402623397945299970562590182168153268322875868698598637500796782839782647498e+01 6.1445237657950475361807958450995696438512539061567308639673511071414254279166621286478581082620603370e+01 4.3700325784533924784318416053880768396858348558036059882382724584601652769331949593929865071097930878e+01 3.0814408672725232960738261988193466703003244935310839278852807503706964426621426159674825319260968625e+01 2.1529994474254002961675493703728182781323237308631671531304915110659065106707344491237925494547756051e+01 1.4896081081204097192920914285450389414535210042099485577368063626170372683457023009267489252006039395e+01 1.0198193011581616281282462170823514774256724726123885504925231671480393066841575841857449487176157820e+01 6.9028948911814140450202419695698432411509344541564658463081990205739380203958580420731177678819843127e+00 4.6153030630394781522422620590244490120967675219954671166928740514240407925258134264101473677956632925e+00 3.0446295221237547036641482134709912569980659051639642348403617062734815294656577766300475625112413350e+00 1.9794664502424885208951039940934762162876373018359995512001866234506482414521536257354850559945387782e+00 1.2661924460410114784215269556971441981933147771099267588656041081783512809464964387638169080620485501e+00 7.9590265043710016869247388513102287541971157277641841842432262492401927478627127706245641766080153153e-01 4.9022792413365284545203173617128353806317138503680081112681436893109677938166723211363462902528873314e-01 2.9552588682004499348633832796617663059238283403905957350707491727468024341042668193204068266396781369e-01 1.7355671769545372790300981120283473066536539704049254303267112807979734892723709294074979308711526773e-01 9.9123106967716432217286006844795921368985517263420142298803492986677764142554880332651580399470994555e-02 5.4729004176723491558178389296430038641904995174970052026720357861573473314330175917422539917539725937e-02 2.8995021064214663026020038464670996351605109151583771380299954593997348611367593556261650510917398739e-02 1.4734487517473145630396116711805775764410461891969676948645461880839332334096677366627272174973202777e-02 6.9853018321102465039619607747019748966212353874745280922052837799992898876345200662795066558780735232e-03 3.1079580404388104636902392626150312972248188945063634226274201131834720458473046084287694213505033267e-03 1.2513439718948384237664759016181018966327389295661916841563235366677953687558241168260214397663189454e-03 4.0759515878956372084392538942303644482871943216037696011888096542451366234949343401827480610476716600e-04 1.3974039859339777802402555203532178378618809585634826721730775686317988046990404069751793179895856666e-04 2.4012555097932028622009409217738576024379567008282431620084948441574820340421306091973320097212234275e-07; -8.0207317821732294619203088691658544121520717613080825916138967608016625822299616232189000743956658091e+06 -5.1652523103826750158224285853049593653849469273612601244429518848436675875220755634896191336297990844e+06 -3.0260380584037105128705113560075032070499857330669659299198917198785026418857314051181827951959093257e+06 -1.4489525644957446650674981852068590318332744944970821263355013194030417534339064433232648579305586368e+06 -3.1002449521481490596296296512954659136680963841527430448201894543081020943495553454876288606724817375e+05 4.9005886624174979423518083469382081328568726067386485265403825662680412784668231835839992884446563009e+05 1.0305079504433878184077114584878792432245228672570212868053055594809010840498594262502000477068717550e+06 1.3741932664897162698937217704783490596263828473029680229640409905211605383783486470274111906930000836e+06 1.5707454219329860907905909256875336989290751652443863666122435049566060999245123046003987736217487863e+06 1.6591035453312236352104401401516611481258652151938328529566094081196068433132011865861192750552393748e+06 1.6696051640372614976446554036036172560695068092921500004047287674377829624643783356958974303678316028e+06 1.6256956076432897625340009247120977715259461044297979833519287187655997924281420678946287347252040022e+06 1.5453223378178367409621135756242282383877469936864629075866234308668754418678205347069708602698601269e+06 1.4420689048308019807302445125642186424722577489976915028348638559326106661774811559643548312115718139e+06 1.3260742057348555825605706269487083084745659346258537725470930795123563512857488247996387869482333086e+06 1.2047751171428846123329803094365638150696841995823246675442465332350774210549624301634524588009938907e+06 1.0835041814667828163703638077044553059296802308261599590494301209046878300313804791227736803471296249e+06 9.6596865534062271293491372796150875219334380668878767119138073862836658599192816586946291911702012041e+05 8.5463272568144109701991090816198982426954834121870866972414617348218818503639537396327994133285016000e+05 7.5102092853650487366692651363607098900603616396442592974915687287653716099243012171507787305855394049e+05 6.5595765448205320157350485658935780181908537050744597842546407538871554761474195508406947593199684640e+05 5.6975499485233772664166927835960424922096956413550113019796295695901134143942660476160448509995376479e+05 4.9235899304716154427411127999894549294375472431759260864192365122085400990008338653332145468106416377e+05 4.2346254463532931151144650689848684009936148125665907648901821705672233469172862449574376310049916684e+05 3.6259167962602004293936111684919873232125422354096426130089402185869515966304158897225140112543319574e+05 3.0917070991682184880833355942117524044876097244008182092273804021833141534891981376069667947291019588e+05 2.6257069210805713180569678978996762266527136457715271768072836416132791181279950834203605633442004898e+05 2.2214480476455910962099030863491717397629779708406015892365264920164390081094078792134996869674755245e+05 1.8725353959513043399312955018789608318064604527065327213776162654107504877366619432452231009340529829e+05 1.5728203248437800917967767995539035175417374170556442480431005444517397607489959850112009928434186353e+05 1.3165139147432383445169698644534719453494825976801673777395491931784767407887807109221961156519287642e+05 1.0982549671968242676702999902689934952904209912860564853288680029092472163244567864556444867716866994e+05 9.1314437109346031258166970469953872867437431363648280340855666515789953858044472446530050146797473720e+04 7.5675497091549007980789232574325318621820355192908818031347982724488474690923818547750623423666574024e+04 6.2512404776558432722665801532687938538389899617606213912053047502368110779453667911861518362064635945e+04 5.1473389880181066505496634721717750724504767205260205566018357157473330787618969099168790819624511093e+04 4.2248470247621620212812719721819446605700039966158780563175459436731217132905837371783317510200847987e+04 3.4566282544922505098665167817742470676752071583564320664286188213708035978133925186032069291673229453e+04 2.8190691216858665079398225998444972891004764893296375285648503385151969591409461391013393008108588747e+04 2.2917345889780498517289992569186455489826913230743585457078515525930170339444513138371530939507244669e+04 1.8570307632461591106088258736606781500164294079568152089356386889603618023661094203076774669502391870e+04 1.4998826094094764507069645176529008028070420104327633604162700199774270240755726605985775409576913138e+04 1.2074320272450068897258715250242856718162556845462016495752502194150353606655766894558885770257002036e+04 9.6875935496453805845096584316658792716634399275370773043153853596476629022857076357800289232668430851e+03 7.7462973693953368518433697101014410063755249214068219327900530389179539005593542031589408854293826805e+03 6.1726459547083959661452881208101757780221636209366657646493495521976744887072708320689592730483369896e+03 4.9013762220949464508341224744173801198230804092658436546909799830647573462823774671544470494196632894e+03 3.8779412414696220384634116121408533153510550852905578743385967456031309187392336921117004949322429935e+03 3.0569220909485648515213720618038770433471264884596402107967210101981729093296199865161348848172875180e+03 2.4006407567446603308258958747528897782132786004400317801489353903848603156053692933994555215846075961e+03 1.8779559697864461174071757566347341541760253812291437775018329241828245163484573399185077422566670547e+03 1.4632234842413906864273595521602329209470636757733548723035280825338172473747606444877567021480900500e+03 1.1354032846179609320728543645258081928383080260238675813690375167370793828806491826340856327665914475e+03 8.7729631631767969018446243935924555314410962326546082105044067265052519913992302248796312108722430735e+02 6.7489553111910569894022462115523775707510796390331842439878821570360241284667576153293290861690497737e+02 5.1683602370278085060354944561112527687350059325181926298299319367854425303709036422101997655577236008e+02 3.9393172278200999909339320540754820532253767719781320305693944026125495056075397853708872459851353158e+02 2.9878622491581954028662995291945083894651226457592070499972770397056842842182112856333578230882796121e+02 2.2546751832721536529508710031032519598218190433192596022224084113006858742373399414001581804266949969e+02 1.6923719533831002220858098239330409915886788749563319843301694196221895965933769834308831845753800180e+02 1.2632578052489612249964757146105894256212822106972846820902758262548861039409319452628828411294119418e+02 9.3747330641369930064077021693084054219841598585607173766654456837904523231358857108280190302525851338e+01 6.9146849254658125499470995859766462510668902477993190276191575096116463593944141807707322971962069745e+01 5.0675282459460858944488600619686016930364024793737802311734157744213851647308252089798963366297568613e+01 3.6887633687372555232800670719798262849360647303193933463199716097339042936431563587777688086266734536e+01 2.6660094477288485007230506676626369286199527499933085965134122998795857339734150973891295184772146572e+01 1.9123033639156432025194655217722163206690113405666968276409267271160268408153400907619899265940544298e+01 1.3607082300636192092295005939928896643312027962606662354846833873909031510011122871991634353518748423e+01 9.5998085527149048286208622394256403946118466848926429244759421637565793325056390452625845713485229100e+00 6.7111932008993099071402070599254419931921169990606358592225131733159957550918027715103839768379382081e+00 4.6461816149663506716612413776672942893980357941378542785092848179556157702328068531608043662246345916e+00 3.1830261298839169501483016919155802037890137080905482051490358390701826609816475572298181328344998094e+00 2.1560978493990641361873557787355201759077659003123382664392625458556797605894806195796780905627649065e+00 1.4427477231949858273688131414253350759983401935264298911610825522477835122086965207394043823992436923e+00 9.5260742132900233789496575016198653564814728929200258327465862708946604344380469197735086023228605154e-01 6.1995895862383941652132068459595736468433768580284713133847695106182582376844903269390818791808029031e-01 3.9700526177126241103596764353207664515439769052216985377992458991742848371683656728344279395667375139e-01 2.4986727284983025059418086400397456555040517682930193882571864493574556458309219970875982991428974741e-01 1.5412037057805683889523689403419207280986549977346388620367018221090946496493061687737646251153396859e-01 9.3063415095936749001959627882725776423568526560073898669390707501207426717276549892423053539747842189e-02 5.4756332835628886646196370204776280192812780555167576307523267299615904938250460284060127963533515468e-02 3.1343484628252156877338026220993731491820543172025828324305818172444605675103992720759139733451094886e-02 1.7351139884661382701897533175784415457365072110786726486292561249463179637570403816869776828217422869e-02 9.2207937434959374050743604386898740337565080521093626428808598386851893255251271097498644997109502897e-03 4.7052819370552998867588238310178643296188315305906577862199180786047207170586377821475734386766554339e-03 2.2410369235673190945231460064924801677751265298977378092974615452425570594696502017999813880567545373e-03 1.0035559593714695314409922251441502388796726633803724898597066327061391042244664810782205068287748237e-03 4.0759515878956372084392538942303644482871943216037696011888096542451366234949343401827480610476716600e-04 1.3451744521722605502380433320208707171106100761576325938659419727500173994310797054025708883555546444e-04 4.7097438668624687336895181943931808483562844218240822434852993239843573429947460546434874409091316980e-05 1.9124564919489706824668559312209808799500915005805002082217176567479484243209066784012585566634232057e-07; -2.2587061964793229807956530119283036535133094319395821670470719344541490733217093008042226110253877438e+06 -1.4723077246915725816902358313766991366965832627429577870853954396369071337826859568010930658709030533e+06 -8.8167995551909129537114606431469682520342975064236739018509330465782733278143528116580787932686081575e+05 -4.4486582397669424181345896213621251993081825269918140744619259730761899157191166654338360138627075280e+05 -1.2809731048599295446580863758107495799840902913573386005151928944535656174819446754452113345079844409e+05 9.5696456241641798866709637319998928663002710856348010505295371186778288798313367094665955677259389922e+04 2.4812406669044107358630205122277243030941345829296611872523950874111709932702222499085169696350610450e+05 3.4635187041351921379885788450437855897776956666148938841513892691977770138363732814668989642508276308e+05 4.0394475339132429053976122806759244627734023560733005566859273119431703178375173122300979059080207532e+05 4.3155758430381746401390826166616664599471558058512396401665399664149318125275482922343030900636599410e+05 4.3750248448299392755363763387327877105671596067075980100562565501810169437046518874452904222902239764e+05 4.2821303117480647902832618318662208742591658726546745973680606049243257473729758180185065288416884092e+05 4.0862308230926230965099296616552972128917290321537566705643364419358723233547055877661679078050303787e+05 3.8247502075910872938056139316217762400748574628858105499442138044282817849722783146176499797490757870e+05 3.5256977779405517489073438136405665199967277544596860210207249876698829763293257835828261367884903330e+05 3.2096894123666731627982497201383158444710162082918846906516071239623280297247631573049206035352886393e+05 2.8915752564492652131145762049887709139714119647714474745492949597177028592268515974274599972542325739e+05 2.5817453007052738926671746111969544503457249619639756835160434931454616039894372628217102103311004701e+05 2.2871719121872388121434053129338497058150042883993465162881136105717939531862605982044493742434158329e+05 2.0122382004994292999794884301518455870878382263957888866857082760150798979051293227087415775160994604e+05 1.7593925725237180594308837638292126580536593850731300262812515917537528113871856066634943682054706791e+05 1.5296627140160634951309917595912265142747736566423349823519300610023389629013736477372226865140620723e+05 1.3230563076371308871708527477808556555310337779143578377535593014874473179059138691201269024638586698e+05 1.1388708670922785016503605576853416266883586843922922884070856827237804171616047290509871640993684358e+05 9.7593097576629339355622152078668300303054861896832347846883681877338202391729435243810399598671271105e+04 8.3276783003008656629298270950756869950132387960543554275270392231025875325683525695368669250705730147e+04 7.0775318760772433529564966181552943380929806709627926891585694191173112163223946014155444981946628848e+04 5.9919751329960466508793860110939825588896291022825620847637462356119560071222827246463503211989229582e+04 5.0542021626979199118311428073079147963768774547630011816543037457784817112198923665941767613309882627e+04 4.2479831638751406307221526704729952555746022008853467744548528919006083748608099750042397972066127432e+04 3.5579860391991735968166931497003750191689205063993782321476209704685533007992019128925516702024421602e+04 2.9699731876113804290765762929157677298949102864900946240059805073643628987368104759477100643677209555e+04 2.4709053171917196575303770412042801510261925578924328318611951265501499037287989475198361346526031011e+04 2.0489772714451943805725339943008281927901506575152312930837317466677648199773993098167645454499451663e+04 1.6936053504073409427044090528477578671373885006146744768954720974508712134766900619510022781306724470e+04 1.3953811807448899797411212008987457629434837150789693976573511559653892012699191084322220712758224940e+04 1.1460036491527082113289897245499579156039406671382479519603948665383121731839409390344776296992404745e+04 9.3819759823596313139330031268444213012982346329388816831094385053572666893325839576742891350951474265e+03 7.6562575748121763972212642096788829557704628002231412536736698756763018238480434298356955445383676480e+03 6.2279863355670020778987558203187711576275704238097034859998032509590312451908908429348228449827723042e+03 5.0498572071951458788350146324571979387095907096830795335425470151413745039292078757301274452498113413e+03 4.0813033848158318544135833584836717961259595231544717153247334722168579515104243292027928380330729284e+03 3.2876959937697981980888594714980106882224117855120942354822578273610938152244794171857111976801458709e+03 2.6396039903585567324153836312723849030440567522996075971787127158712187797630008207896045006393057205e+03 2.1121187271520066367814738112291321414465853874039228631928526794093547299108014949257288591302377639e+03 1.6842442774879091772413906652467583146938700345017557797662112252825088535547371477794983964143088854e+03 1.3383523358388725991676033119634172660171763454055344202245867116412887790779916107134526259903402948e+03 1.0596988545986120830564799482613714014081852375136723619097582606279421883052475340870275984428654983e+03 8.3599859481658383774727253717497773141650021754967893852959197691534946453354029613471168806640734855e+02 6.5705311796110456530452012005084189589982460252240860325547642295135804426056690453167484901223529816e+02 5.1442750903136301619047049569284501205812447186282699794669396701569416792579820892075863188868309713e+02 4.0117097154165557868432089533866678078425212043898586590664101217155841350407480248125820988641330266e+02 3.1157670213267747098475960741184614071577679890289419003511344207764688278620036606199612564815849394e+02 2.4097640595056837961093929306083872875917323383333864847052779859890224779563139897617009870084381292e+02 1.8556546579399440543459751792445198471895617896476125319375429968435292550376612608965564368800913691e+02 1.4225466609818921734057680054133720406168926092921505127050008362254766655723246844946069018125131031e+02 1.0854517690960998384778519066096875974722126059290030683228752369978909377992229742603784799558433152e+02 8.2423454663280797774199222139282956587645635719835188025992925777093305599516630235330608978978425598e+01 6.2273331765218398463965635455046053941711674959518447834782603572993116979105545229564957428466823496e+01 4.6802783508244788790624131209829689723814395646000335421203911794168297126713910291880499247994083428e+01 3.4983110969697903775157640773852349998733876098311947389242628287323090099064422136477524200049862627e+01 2.5998727108228729276722495282951063168471762012135926503721785421465711594561360801860874881345777035e+01 1.9205793187940997240443115768502374227324065339133802832462713457673724976695203322303353322461769711e+01 1.4098304201583284146903471500815362168215607438520171940953673622283334632783515711688991249000060921e+01 1.0280432027583640482656996659761611669712231302019624818102336844421507519951886948299432170142462422e+01 7.4440059772660820565280547272935109812692379809989983044058490990584365632389278237825370527764843554e+00 5.3502877157189401521334730398513265462042920641093348126129094333292231377415673918597617619968352020e+00 3.8153019809732098975361356135285008013072207751493337908541601123292472532175378589121875733946290802e+00 2.6980295466846940995644103791187191679418284807730363519430196412695664919112255612420371810447956909e+00 1.8909971942081265640566778029563458485539498458390005729703112190431831056683635944852482197095477388e+00 1.3127795613277455073807108631133612820110374081862483680834323260096456579990576354300788205873883612e+00 9.0209819278725534754737369769261239111750331717257210174073382262953815874415591740027263401263948785e-01 6.1309034736385121112785826023584062341032931763305228375812636172264203574488793061089476665087233198e-01 4.1175985093203372769538347260919255868906533916495622285915832689780541587014985621350808501349392889e-01 2.7297295926907888237611239306046185528988640401200328635764331458081185498778755438579370512924854916e-01 1.7846503651706153016522419565847973399074334966375977345990934778772119406736654055138017865711381113e-01 1.1485304477211991094108551296981017685825714165806556385888175984179154567068475757679234360090852995e-01 7.2710877120652570598090780631687816195966545696960383347321055590621565932924801780652512513396343006e-02 4.5128323160817969385813806804563848683592611025454351048656803434891335596811509146771636213231469983e-02 2.7461646575952981123605860493305808646475932330838986881419549033873057655758120567705440035711152058e-02 1.6289636781054799668852877797614146842995508102915792883638357699686814203924118262532047713403504549e-02 9.4203213998759068109576783557527252105769485934459056982539190871630191532510640155404335927689122963e-03 5.2772264264163013998610576051849720397742994883101553121989202126368143135777543490687660290531539028e-03 2.8405967728679261018913274510403375190642541918850511605100801969380203149309456841861412245269594209e-03 1.4784303735866237608528676472031098922497573463188151946330532778447961753400070882470268773271999210e-03 7.1633796627780833000844150910269556885647303156149845761369937064141254995348261382096231526927009654e-04 3.3061572673734865715500691144815913203108820009489497240259924297115479388281745992773593487371847681e-04 1.3974039859339777802402555203532178378618809585634826721730775686317988046990404069751793179895856666e-04 4.7097438668624687336895181943931808483562844218240822434852993239843573429947460546434874409091316980e-05 1.9129349266758402431887797261524041143967568333428826986186250456619079739016712178941387581395116228e-05 8.5232922865290115305982465143064481394968936839935325707521744975502333678682976642198775194967933511e-08; -7.9610936480813663047729546345911968717925600993615506080671565104274421343152422876543659708272955052e+02 -4.3445211403702057577560299881479763563385435091928634432206294500875676145075631085488478910118659992e+03 -6.6958636594970209640054546730499594503426244708836501061070570823136076543636474550037986301408040727e+03 -8.1411812883185048083605152804518267721232299411963706136120326738230850182288805436635721092700284292e+03 -8.9105034638989934453509840454150874613863420445153169839900139883579360019324573153071617148795901860e+03 -9.1844981632629282729870108949420779931113656735560975551610958571885964522077841813250311488494527704e+03 -9.1040477461189644859528320459851818023806669209619099047932342325759104610431390635609266203319721199e+03 -8.7780974212295624876323141474054135290605794829334714662974780500409939823482454232849000152801099169e+03 -8.2900703220695743830637836616166573372321770627094207430377941867328673471998263730282592926389411739e+03 -7.7030955689332355049210324939291692676825585046021916082069160192241974163267970995657497282352554718e+03 -7.0642554615772749454461985865290225127188954280145650296766986355963556296947872696907951374132949074e+03 -6.4080239925323403258701329147153936035641545913558457632907035526601531623667795087574908403908805434e+03 -5.7590402559915267580563084046727251340584345736866908212764463858108634039527129609290217634221502561e+03 -5.1343362457570305197238773652116998000706448258303762860576480534093617416567403822012180730115008951e+03 -4.5451183000109077812164952481023763969914380660534273657561328007065234656716717610324176781811787181e+03 -3.9981844729444539400723159155682765547172479795423924751348946553947688668424599344302012899873871866e+03 -3.4970458921398845922631437716864377584839769162153149529212495927236656380903180701192978120415834411e+03 -3.0428082686044277935038721163517368120004959742992237648369775639456764107717796207386314190844989479e+03 -2.6348597996274836659542054796849153227636353358068094342013604392220558498056873940280235351327074035e+03 -2.2714034338139880917165372660185780876328179455488454174903476553321841884383318802792821691057555106e+03 -1.9498645899085903169038924744486647657564846617682289811041916701662214182432486678083126863507306192e+03 -1.6671997135255791176689176009185995233158184655915255287134720161160474776217500767392883919525974036e+03 -1.4201263297137948541915877658331227546290488039363366920748326536984852812909482585045819677508650988e+03 -1.2052913447772164153725768289758910300133382846593014315230516819482347388770621911898055163536802663e+03 -1.0193911328881061542075149399384793944184866587155955767386420982528359115141881569913712529669306436e+03 -8.5925429789937105994389548759156850456682007351789421089202921613262062701280696111354390052978582022e+02 -7.2189583255425022576907589346511466867655384287288418136415662463167073517202711565491104267089147499e+02 -6.0454962522912382069822606241830309401314048204223535087098785351501364103615641087457797501304438379e+02 -5.0468482078361865485573818218247820299731574259617994367826198724794010511367685804463101468563872739e+02 -4.2001037014980461632900854939257469611525978031685557362886324066530659531102745936211542945831719300e+02 -3.4847115554551217396083844279605952173536063178982127124011448498794443443650762328812696786855044526e+02 -2.8823831489902110227015071115056972181741782848981813513072640810239231705346213646328721170268985619e+02 -2.3769577713150426708018461106178656136956889836213231211572679972288955062523548047488826067024278529e+02 -1.9542453191502436612796409784635644316717618362497013587504837261330320758963218048923548855052525326e+02 -1.6018577047129599424119668954385394373436706591335302152777484654029462323138828461895950102086492902e+02 -1.3090372903640311261618671653816976456830195830117237941371365264384173874457031790207778089391694463e+02 -1.0664882815426919417758501352197923994372303831993920147549056674009512043025845871694467011563543862e+02 -8.6621516067644849558194168983622610085842730563392040784419730403311207084222505957685300518505428636e+01 -7.0137082632090788074241500998121487571401363927035104400862340341833487360421439786100570390468582679e+01 -5.6611602621178101912544836869120616891633952993924616065932834862826586081846707605835881447968213799e+01 -4.5549087049581969310315334375047642727802158707698508953515895056439433785750090441017695687300917755e+01 -3.6529862354959325080582225735235808216231985969497025103641679498261615967077887269556400614319439882e+01 -2.9200155357580740910854062763345671135956204730954772443160322682292928433426866777280244966179747774e+01 -2.3262833058754919013631277830932583568464832853572001924149571024809758767551036303539282397845207040e+01 -1.8469227474299335696487699943160437078650087929131330434340558229123030467099075340666290743180215894e+01 -1.4611964509270077123135193814429170183873834371425142782654986621309994711646253849651396015933128883e+01 -1.1518710334287253801658379047232567113775583683939121301325800627742212754384312723794657841871834960e+01 -9.0467473504949247473568043086809302638498632548567820048796610057409595496399034686970261391019161209e+00 -7.0782934844200055802981504573820670732638275926130002132591179284831054672400469131128907905749191417e+00 -5.5164821224438346150420828000549508856868012993251195158387405066576839662442097837919568932512795927e+00 -4.2819251724691585356246516802451978349708630901066787874553170303356325319935958952087971339037732819e+00 -3.3097872714479727390550810985613498625602762429825427422885995580927147530688997158727137040409503332e+00 -2.5473057645227808368210456710981831765151869262128963499721755727699109857748300316788152551445659016e+00 -1.9516967821683101516471730676890296621408053950275438329212985126410815697998899884625921754778522438e+00 -1.4883947167350853556238641372493799264260226921944959757865720185819880430443237839229596062484603188e+00 -1.1295773433906288477336309791359459703639988518575620968429441101139893121127640184386196352552253419e+00 -8.5293546871551170439785040016255859658679226345289185957403284238865111334240592633731918865552515858e-01 -6.4065007695288705012963117409686348548603766743902973773199052007781079459852764724951644734581314203e-01 -4.7854550742504338435487318934004917805518443244083181544348567816092963660978080745475463855632716067e-01 -3.5539095157767800797991648748370518329921396019902461865816170288220277485998560176401321043276193043e-01 -2.6232642586153171623694847809598350992414074983919207933409677921084475825966046248619138117860811702e-01 -1.9239303797249653048095724953753974389695897182748888900719270609898799642432477109793337527534510154e-01 -1.4014995463010904986073214868560616630763348478785895595591251889257938365385344166695197050815020016e-01 -1.0136336489454683636074329604304390952428477907201658625567296797229907151146180377236809166869625630e-01 -7.2755005808796057478401134866541229141679809555336477540676382830073648142644428099685251137006718345e-02 -5.1799564072004824596016209122170980101999180015415301697809541520175814363773571066753356283811067495e-02 -3.6562241465605455111744604214340093325166888982287151226044687741987560105332585209144904003405943038e-02 -2.5569116148725691605968729883939531703793421038703957111766003199130677829700958199099575769222818162e-02 -1.7704036402459359689628868636050618784404324865758184812296133668122011881287579760808344174864280112e-02 -1.2127139098592880906885543067183536096354540951626138372747448024798726733281244590845147503616554755e-02 -8.2106780855121694582008984586382650130426336750282732266064949548574289818206001910826638388120666315e-03 -5.4888357904712409947456580012166653198657456398833211617128743685157116427867324963998797792170378774e-03 -3.6184779778720499371169751499393136031632782967405661331140700925655892524553956344688801165920149915e-03 -2.3490889505940246553030354399973608665367732022208586786208849722481844854669661301109539891555015306e-03 -1.4991088809971956740638675101660426527311087619390439189945552952533739542476854266624391384926623935e-03 -9.3856327002038123371360762360060230009773752070536141579435933165221073141197357001796324403750537983e-04 -5.7488977432691289524901508694908226827535061095730054230706300413347805983591908292233089475574798322e-04 -3.4352976387622701305693366965271804579413615631882974679144461305631865192723073582821408872812796996e-04 -1.9927874652513877052437848848228125699912101422478932128120702880461873786147560304446985032581616789e-04 -1.1172352526599155058424884688832371819813928304908969102992047090470996028977098923864974909822609951e-04 -5.9954504725716417241563599772777943233706687160232429266919483102816248870716072092503895183483502145e-05 -3.0501758342498557452571875377723693990051502466984567227547407512537416317011603848687416243051838970e-05 -1.4405981550705272465310752397012670779798019974900706440016126430877482036731144457336406034426795045e-05 -6.0804991789699142300660949079701526674774713839905373811830541714853105139795274056737606726405836208e-06 -2.1403962922953634086475349725900379338296326388502228084818275189261661768238398407659064171832215561e-06 -4.2279447855271347760899361893605656252831779093029527534242685099751822337697612525874277865600592216e-07 1.4063252979185867737309832698880613899962131170782216304701664001410911519139757537283474615731858492e-07 2.4012555097932028622009409217738576024379567008282431620084948441574820340421306091973320097212234275e-07 1.9124564919489706824668559312209808799500915005805002082217176567479484243209066784012585566634232057e-07 8.5232922865290115305982465143064481394968936839935325707521744975502333678682976642198775194967933511e-08 4.2884295600115511222319898519420563750011284122591939088480331902718187668946273713054749025384651202e-08]
[1.1673213865135179664080474279007910108957159289536542599881674748763299606693018526534916276929333273e+01 1.1113417696276068610948000385138417839758259370340050162677998479138920727305850927318504525497214736e+01 1.0618951449642459448570263661225556168229471148161535714299677855727792582705380486619052598019142875e+01 1.0179134157795163231318952921634929320777623212293544860032063240136653285005385422288826961564717245e+01 9.7826237656541844971046718467714020387949995658426320989887270771503541815138391351116795987482586309e+00 9.4195639345604213840017897076192612340873858571294525185582812115670171901714833686854413917080622316e+00 9.0833195702340597536591316372552236040080070362379339772375206736544317326710738631271187450436956849e+00 8.7689731646388019847989827017496862597364078805397914380240239587749065407317627779574237399787535756e+00 8.4730235566819945566898994616857597375358534614344310254698772766937151563854143511194324040199843868e+00 8.1929314605081118439805274678849889999261936105149632094842852625253461141389535611161306823987352020e+00 7.9266545446939723098945547281728264844161868522887878818206735267378967051758171102093544999608816896e+00 7.6729886371105994290835857738778776814748101122088919716808582027388799728650362296031314968965040015e+00 7.4309526476196670286955625550855478413803837719757601324770818567012701364967279697819186145985197511e+00 7.1994557521103377592050215263504217465973206533913460579179261433900801617573728010929172422513827940e+00 6.9773719679337668641952029502110222205237331868759326434557146677923235663105880486635041908376493007e+00 6.7636854795801821934031226399194863107565076702636433168197649576362859299304771483417017882994244168e+00 6.5575773206735358264023565915294085048267765463517422270160234728457794323731658298315838023689741505e+00 6.3582620287236945992055928621971437178354581054495330874866728081149896164763524529538568011603842261e+00 6.1650686769290134759646865822836120995716681684179658051598654176240239021421449309277389993689106208e+00 5.9774530385418012862671905597962619359405009719360490462377892921805414013991883530176510751579920284e+00 5.7949823033375064695309129764577879956139255007110392654273214340955505553516414008524017870508403691e+00 5.6172891211069735530753321724709355546912127534731886369019632504197175586822732193039183383506767643e+00 5.4440859596740129655243625089748337301847239952846829435553094095435088306199276308476464661470403844e+00 5.2750682221397801513342724324055679854000007898002861223200935348278583823807178368073386991715209062e+00 5.1099620696760353467123448557931174687090714814687598458455483875525948993332005784764414385284741001e+00 4.9485059812313304153893867883311046206127259057359640021890021090583517153466908478576741372968215011e+00 4.7902731644030927780877391892738910802719294343675076629344076695350972442194452083508832784313852761e+00 4.6347552481279170821605910411551131127331088914223756509177535995677864185160390518776499766282696820e+00 4.4814176473257285722595773788997466627942819936817925004664106113326226803176883709191849248466665299e+00 4.3297696634496606396707827643583767107110575240785181550879954158217486179057870444358141126240898597e+00 4.1794520646263340872143879308272811581383111498240830103009015474541272852187667785744646939800452825e+00 4.0301998228787898645152631143875912278581583412993763010035381104150049058611107168427320465908521427e+00 3.8818720619255205973317336060189113902281230673554726050628503991108294433072737379603245778027879768e+00 3.7344608905131410641232894489220761411975116408848648517324601929121455547785441951894262636968484180e+00 3.5880956098378056270411418084800887630220732434461806182014505925986470922373373940540309720368912376e+00 3.4430076883416970707223091687548094042513170592591768267875842739120254561162521537597518153765681356e+00 3.2994944216111076773553993386547426406561799543376878427456133713894832457163037305460997107152104341e+00 3.1578273356455396069803034916784778980562656617027378437136240237846775904754966103049238417564739949e+00 3.0182285864657670121243612817831010219105658717261249675031389264656043044560069872647930215854077333e+00 2.8808636997087996232824418488604856202745966970695673163144048752465582799424077219206091975977952449e+00 2.7458833119980994447197608423442395242589991797186085290254716514945473964638520453980030158350940612e+00 2.6134417879515383699429874046458918395181019410769395482863851017632964609615025946830771625364538722e+00 2.4836732900190422966890010606642841101050446950806923099165663203270423776764337503814712384865451372e+00 2.3566546070538931370622795314819450731516968559608661294791660103541516800351072283181993378878900887e+00 2.2324171250585899356287742124514930468911902325765521081979066151987891701677932873530030027405693776e+00 2.1110090507507673302902852993175707437100053756742451438599754289815792329590475476908414152153370149e+00 1.9924979726259582599674470620726539496147280120418872810618336184961587847456838507193161349685431092e+00 1.8769467382639976523859834085671997180679090157553754725218807910891703572968028959618252557122510649e+00 1.7643818076528818956417270377234570149397624223655851674073840942358738813809454098097787501882265790e+00 1.6548522716179004737321873938727016940649696506188561872814009688266162943603319577345026414370580864e+00 1.5484547450749975278905842022175279597719435159151429376390876690770262143415810776462350822434762173e+00 1.4453433606053986225889747497462852953319276871100975565490757798211786327511008390124290974794438134e+00 1.3457112434148211049987809465115848898742936914386165721025398959243774126402391356071362609843024667e+00 1.2497512305634123217976967633914775609664012615397114272037722830562372758252949645698478326991300887e+00 1.1576458722773864021139950414323152656540854365085901742766110383330972253552483052818545950908747971e+00 1.0695685287712805639833464841284380260139421866629691136760047619718323707459809461591789011858429976e+00 9.8566812846115343474666774880635840141699039885516447222717989959685357803152077241173250304292274995e-01 9.0605767780827067416238945301362452428671779232669705279273131216375878611858826411793502135067579624e-01 8.3076647521426757468431262566069521257195129643408131398957035069739368812750566078770347743552967554e-01 7.5977237831702677314657546569556908063755830100403193959032570876337041115596913511572259740179413526e-01 6.9302383246203114565155639795777994628714141642479591977277434978248928793784599178566703142022054959e-01 6.3045905840503968356517431065950985679356590666667152433907562339030353892602053865635028854666116722e-01 5.7195479776919452619070924699613255252128225398058585492102815634853839325930375854446620122395425565e-01 5.1735316764068602419645163458234314173893486514293567003886818460616876983762172545563542563841032225e-01 4.6647071960489139014172966505414636756287376135724964897653782740086032137482585239455071128217641645e-01 4.1913274624454687335709975176291468634366750187478444713360675851283903510467930048629833181488377964e-01 3.7516214151093241907802512504349324767621279909969447811446125186737769108337576267804827275106552086e-01 3.3437765874040708598641266476093093745395335081864265314467258332795789101280960374919585958417311020e-01 2.9663533629492416155564940563960296275183183018217472224285447086406884677821920469511135391537578015e-01 2.6180151017829222108888304426935611619401066132697332455548080724529721146229070008716430697427195236e-01 2.2977549184034572466874511134316963582037470621626441387051289120853078700711977076119141757181528602e-01 2.0043936991953267822197710392114804223349911488102322050754017979380290042750226632433060276153693825e-01 1.7369556721352748117868786975736533157422723754260707148495187133295420692778542083128510610677794807e-01 1.4941737080663963569161386397200021965304177356886813722198170970947396717444976244981905313912369523e-01 1.2749541347210830159505265778396498478943382964591676003222541622830183501134035425510682209873357912e-01 1.0780342497440334034224922708077603446925939796612351396217179094989661110855438906008504695817120365e-01 9.0221238131891520723180156815109719756067501610479993534922625741062569387471251625769171350865327683e-02 7.4633970715877569102231236951593436956565539945136077515712395628527257911068260176922758460119331187e-02 6.0943030982521672888246342128621150643364373743140023107333715869008796158784292159239977321242282338e-02 4.9060229624392873934590761253992304476325564728878787872705667270421473466797256048418959448685498577e-02 3.8879326340865018847454274369461618494863322837995979862357540914543788500128587799906156864940303901e-02 3.0284514427866292054663523423390239484874710023033283630172898085240348215915424848233804794042719943e-02 2.3134303677739979998807153601657916268175914989540895643903641537902773431532410994549711513964958652e-02 1.7287036932220504341586276388454013956244182882579882007916397687508632849429010109694124458622652386e-02 1.2586657357513050428536787965828200268038381544449107047525857330941460981944727956084898320235334162e-02 8.8683358762638326249938044377950219623811248235339639408766886071419207835563397273772814007543470893e-03 5.9800276633686045134353781031755956275951747546867773560437131490961974242849863426810499875685189942e-03 3.7799769313231799586072710873105026772538035875621293343029778546086584164307790936089523443117976313e-03 2.1313973073142312401780740038261045224498164871255950753313701005296985294783421900785562377356878330e-03 9.1381145514250525947888321653886652166453314108437269879294095926083215192720053556728811979850749815e-04; 1.1113417696276068610948000385138417839758259370340050162677998479138920727305850927318504525497214736e+01 1.0730953205635269967695960554998063253161094130713427699163673564161779939206098174504382814104681618e+01 1.0362719955046300430904394535952334962639275785461399626141423615998344148135743992015059352937929801e+01 1.0013708052319675386420542118572554056428398129612075004903837770480419398882662483620225672583186937e+01 9.6802957916529688140840202026473083514843233072895478803163900814718047436311718474445623240330217928e+00 9.3590567190095940828528328928252978423602496920217132582779416324294017418527284212473187915936402795e+00 9.0491948131206829186704698503291298081940450177417975094490219324320457760004109881902966218083976840e+00 8.7506217435681477763512280010241009895537044513570465370292763686329011895488202286193985846124046880e+00 8.4634421244679478368726852597222920659429851704785587797576162480020073270069033025676606509275792323e+00 8.1876133409575786139388466916591786869625994734052640700051225191437176019435590805057797849498575904e+00 7.9227557468813325091345948524906829742706625735392001337418190338971180250878796272635033266309017808e+00 7.6687736211211871138029498346679968487157160960081169019986669649475807754902825377611916614320741126e+00 7.4254497188780769467816559259129527018592360920189927663691608973639154631878243080927973383579109172e+00 7.1922392353267861874374351862252386763235106121809633773348106252673054361424913759385803140343253099e+00 6.9684091788075100180853178418268035129498568574943924610688613473692561645323145281583807210767164263e+00 6.7532137965112998742880753497240910407712331928151757321027012899005055822718191313455512071615395764e+00 6.5459974324057374917979553583984572566241868637875272989733432164534172661215609201233600237170675377e+00 6.3460458381886797793854364911361345853885725184066550210587286455886095451246259553899909968332093837e+00 6.1526841640543736613958225271795039423659119176530036379101085618211439591285481431272552545844819898e+00 5.9653091802607397376192468329520170536281040357067710596219533576672789439951014593149556749686799314e+00 5.7833950461282310487677606667741997030214507039793957904537138228702721603746319664416325966066830188e+00 5.6064669959896505138261452922406298637684333938907943022812628866561232159902628580716685185898494890e+00 5.4341316938875902056357862755596663151908248246346111276996056412188726901209618506986386884736503490e+00 5.2659919171251007054419441941052456734886556383665037169364206278385687242137991081410692872073997762e+00 5.1017006718391658094129154510955156471901205060756740694137366406919020782672917041043748277949394462e+00 4.9409448094506732821276362819789485143819760007282801809029457328625403277525773668818832098901896684e+00 4.7832666623877844375294476085973612013297098546232267644962734319367583861504979034100946108428016935e+00 4.6281444932595425123883751573035802807561879136463261454217281606574801519229718509518065623989557025e+00 4.4750439506196387371499971571744500404903935955217004195825565168530915529051080447263785482711517140e+00 4.3234842250719383971815183978144041728376048085077217094729362940994275130676612907948004373141696400e+00 4.1731220733748264524658278847869479492528794444408456357530644805200633620518776173800261891083029125e+00 4.0237119486755776805693772747348828510633412236346112532630469678962670796941846536561510779723533834e+00 3.8751338636974190430333470661102762023299309211898229978366526689904988566404467101039906885687455549e+00 3.7274008035572326446411872340545133998112460597104719303743881975309866924558737146121839812327812474e+00 3.5806619807776889365878831811034191217251136093436978228826817792540765388433439403311146048738900747e+00 3.4351672777338160030910139161550843398143998940814650675387934874324041006545564872039064933778861719e+00 3.2912306090299801304826257058769090140524851833125748673748378427040523843782729770481965025923670210e+00 3.1491383681021052335611438946669721348793936225052198500258873793699086577113144473233969830449850425e+00 3.0091258786388337207897527620607503709374627875257717718046268119414772441347192505092518132379250588e+00 2.8713702829581264007212625041954841807895586083460240038404926568645413025446583594262733419653034824e+00 2.7360323576092213089065081527673787300877281670036540955781775586170011074874427722453696942768613259e+00 2.6032752265924022941179849381360459121484337704941261653109899037753653579224594612268203267319386698e+00 2.4732405526196706536059056258966454819613033917209046013643550696598232069457588942248871551404213268e+00 2.3460114512023749917850590848101804600222236424911210522579179324925287626023786886485517512263981435e+00 2.2216243864268104769599197723297015900429883511213409092723082871904374964467495720492122554498362319e+00 2.1001311726204518622501133708705719548692406446079829925659358048760130990603487043077003960416500308e+00 1.9816014633100308464783175925463748757726119291470111997693884117945002416042638551348818808263999807e+00 1.8660986517944597188184742005759553264057550579903193535721006873225446376098837982729947840114348671e+00 1.7536483434545428734846113502500750784957106168487447104682763642515983162112051868130407306443692310e+00 1.6442973446292514624521121970679250238426597512262439542669242843871785312148617730335439472468941262e+00 1.5381386784899299949240540056043575141557711846202668362573873379115371534406494848326001263574410562e+00 1.4353217583826656700728498803435367171522181662123670768631659069900482436282297561351890361623354314e+00 1.3360341099815536839618889977820222283851397639929534977384574363519785234690648621984956730442844118e+00 1.2404623783854331463563305394145661470148632893624768588916132541836822710364453329050296158414782747e+00 1.1487825265834621624374938470723876801649640120414899263162704593267910318047995791000687896930217953e+00 1.0611610831217965299673110777241311982831154028483981184851936220577263482127446391316428271372699066e+00 9.7774007233960823534118764934889637553726274936043483846545915650444754464881983940808398637342085991e-01 8.9862566547296868869629027513200743741979739114047039881515408107069300108263632517060364590932028711e-01 8.2384062830240003876259952259343408417432115398182368523364111215228988761087644036167128249921639047e-01 7.5335661185014439441469165049052609365900012738327982018366341004025242676831788451255886452509499393e-01 6.8711623001844501085842781682147382860788628460264041941320432320546455199842567890423152319045773083e-01 6.2505228550421707316701453024347226160989767426759910830426493068003864917748549723381208558638762975e-01 5.6703672812215884091665161822948272363910826240919717258969880084906771787702147783329071376028830827e-01 5.1290750507292689311634701174808769150659665013160025136979798555509831830808777440797239851818662435e-01 4.6247765884681629559741859633581804509925609390357194195589274480424579844709721121530849897415251109e-01 4.1556958588986079676254762457062288713328494997310169413067857200797473586910203551489257217568179520e-01 3.7200394675304274836399005453104546931145590617409567248319929752607866904013361020863790905406357269e-01 3.3159792374966212214242219216781965477195902728678918019333553964463362855487692493863400010406888638e-01 2.9420650401243279442009667987077190339832269238880045391684290925129361351463398781191702727660199130e-01 2.5969551092593919831630751255021718483854442313301643985647428198200822460800548451160534789978935909e-01 2.2796414483494096184304176717529556632942562274178254540526045229895099980594825565702185328976883979e-01 1.9889484071220001087400912661452922864721629346487974681996441994727802325336471206826423224042144188e-01 1.7239064518498175431796850620924627095410544677260514872413645242970124902973075236684124306227980578e-01 1.4832581824124541507475035692368672328280245880780590214523722432651578221420411451463190710402577409e-01 1.2659213738410838755399532780878720557650686208955911661843180041823519874457690960973385094798476377e-01 1.0706470580902418161835702638946126989492868871016213809565850434643070054190559554867951369419144100e-01 8.9624866216729308433414700721490241094193358296491614304197939751401575298284842532322145661813547039e-02 7.4159359164921330177718349319949597021616721983222168390332686169537359423215470928695411964446798975e-02 6.0571267818707288557845225179599633200595805735738853448024497539237954026965006551312581584070913065e-02 4.8774107393245361508789590833078662742927896335671454461947987193045756358082940203281501085132604083e-02 3.8663407128694729789575149567136188552403293446774006341338757944696691154155135960657172768847663701e-02 3.0125131696043818136041737715433555014840200690038690179985175062286531375383643938452359587109851033e-02 2.3019576851814651546383947916828378733243632344495711318699163883404495185143255901266681118413310636e-02 1.7206791937507325019245012018854106001080084806994426661212214926072927889540572403958879414593763811e-02 1.2532369554665974413685735845072588221573700314908910360026149730959785805510647846425500317669488330e-02 8.8330472762920855547786876470874883358982341538776250696182466230736268628353716797533979365566582542e-03 5.9581994081954140774621236890923155559109517639886868252666417517461963308226427245293352501994646119e-03 3.7673442715247920314800275181765257598086660733170897334205069587113365475357671493631847356181658670e-03 2.1248356016572520289798946757841676787911438844398497348363597954255900893345303012341613185074186390e-03 9.1116938248971078622729344869247226981695100864109872906891771640826924147909469824755266675550647863e-04; 1.0618951449642459448570263661225556168229471148161535714299677855727792582705380486619052598019142875e+01 1.0362719955046300430904394535952334962639275785461399626141423615998344148135743992015059352937929801e+01 1.0095783493484728953384973230682502310057538591627166941325381519232955202265490394283945069902819287e+01 9.8201246008837865653418207778938674801500730092019874710100340662382499493610666384856094636709558343e+00 9.5413593266596761205940352219866131989897128632129749893193834387906248173080327781475158314767705637e+00 9.2620567495729025509416609876653099129995750855341244518911552049953105322958671445210029525076080091e+00 8.9840663825710349286186162652426512438102656980576013649516654579321342483825246674094033097867081283e+00 8.7086980246454101648881604537841743143879105878296367366977608323515314172574168697363281885787007680e+00 8.4374574961544879625937906387707815582835326214998142263387475295867251851344159205306326732979781574e+00 8.1719493963348254590892266793110184689954292792746140918970073437539001290587198376821812037390040173e+00 7.9134571940076204313102042684701310264421557832269085856472486087762325592580251673132892290060600214e+00 7.6632952381494922987934865410819037381141441309349789952513787358570671623436834828925780378111796037e+00 7.4222613566247384921022292454682878821857374729057442255625260410552711441473714849611019508251684313e+00 7.1904362862801174485661819032833093823918069469245129730637138769041223550301316554990185972792253460e+00 6.9674183236519742741319815596711998908373408228864157133290903331627905658385101650827367767410508319e+00 6.7526170306658447353572702315285513642514385749620798158048628833403308512309327147697309211977804620e+00 6.5454543263815946479034274293770723717534770089936742178514352395777620658310297162125819143817661602e+00 6.3452766010159234745733960012561108372243337047957976212003636517961806535851338298765681406858497831e+00 6.1514807476317167145627141762780251123767680839417786694023637891557237580523893584687207553131602153e+00 5.9635495441316573060524983475420438361248337322397443912640256790699643479166663576039291733600177746e+00 5.7810474511013005116704501270770340501890915701502836461494264049189568312146638363672041916080363472e+00 5.6035808121617885352389787887359500702480441875499441333109392876753109215483039540361014436282357420e+00 5.4308177574272572435723520935011942036723664248113530914541515778749141102296218886821494739864684975e+00 5.2623970688376071481184678109132730245943653997186757053402650882777767817435362346701651256062382635e+00 5.0979825670455756686080795323563005674354249734169236338253832846643554287387951669233894284306885879e+00 4.9372504770123263964325968039463661263055179556141907721255582113554083697609989395270171461793106953e+00 4.7797161435975477034079648149569943459623867139655556197435055988030102284376600241821457770510495557e+00 4.6248217733817014925136967477274853007122421956757566079065879342569286222201996394671242092849011549e+00 4.4719945395607583452905670823602252194089118378687642216619969320622078974445900420175919937332146688e+00 4.3207180750386482947987972766540164276250806844429499220698287872272348694780657465513670204780966855e+00 4.1706201553531475784544730945180930347277215996216782855761409585454963415183720410821077650409194846e+00 4.0214341378247643119505511422024353257589139331808369926612043642734964273924899591109517110589973727e+00 3.8730271890710654213994475463546501503781286505038963965491140253753899254172500308738799528739405481e+00 3.7254070708004603976068479156937079669699431645084389799311001762336331035709216488910532871687827858e+00 3.5787241995957363011105780279501553444434454811867050629705872590772221476612262151038302988791976799e+00 3.4332344348162508818416993263546192026412673418980639499265752271221593286162974739621624321220384812e+00 3.2892607640579768404532366386919808133383840028905015531327515900296303234209569368267794338801091008e+00 3.1470999770436668563467496013706066641266668926009998014425809863607784606827678659599350046469673527e+00 3.0069980144455118133162988300266253819823452445449626930422021430516514405428937491169742423201840021e+00 2.8691421601715276947336600469521984981953280028166529942037425989499931463121004606680523209370979329e+00 2.7337026200085562605251001873245185793449382630632702402268889814771347354260087404071564842478784372e+00 2.6008509497136265446415444395013866282021829717002219076195530639250320979201937623761666979884530699e+00 2.4707357512544273369158436184326180757337845033433890717953616915809027212830323421477036894628849322e+00 2.3434450794471630256054885477692754641574072594378009034483257033560754031458279590313838397017192156e+00 2.2190182113374249826696490631499731911435912453216718953498221398855088720744675671356221536826354414e+00 2.0975079208853307689994227152580506177591727481556499296632467408222183223448183861788328381022414459e+00 1.9789830612292095271216874350688720533692549175663697909921009625820542021487568324291915459391347122e+00 1.8635045567977315877322660581684266916131062298171266517418994108820846088813747969561595524040060162e+00 1.7510941043476217077027482369360445068166725881387665963573033306196383260898053041536810577769887565e+00 1.6417939972797434228040294326073792464855830132425548704995892389454842949330336225159152746348820545e+00 1.5356928548918096444973838232304240457239847355511335006394497969106853866610542474387724411869147720e+00 1.4329363667140919097338073067458581128248289409802417863002131576341199068692875330160212982549991998e+00 1.3337093089008384461805748843528380603934926693701245528652396349993424303633902895813222161278558990e+00 1.2381965937604434205228099493518928804032218640144672727164089737224892058027941885701885726848703202e+00 1.1465735213195817002742923894147796261256901483789491282824039127170698175334114731301334596451965574e+00 1.0590070092425011291988411733215782977203266095957137873722576961463906596044690675926465761924429791e+00 9.7564030886059880625988077618869781334399580543402975574259134551637940748962393359154540337782619821e-01 8.9658137371532320951936530961371977745307793780372173263852318195348921567258534297620764510687618122e-01 8.2185481455667470358984976820295316482329111929669671998382020099314109143539943010519271068504554502e-01 7.5143410636243887965097545542214798455729472261500725622363150954611548958050569556987179142641112266e-01 6.8526355526617983394151378062132142223998703280126169571383145019106722149922544287531096717176783197e-01 6.2327741056362280796658901896769072708728974214090200593461971866746963715496333634478454106779100469e-01 5.6534839631511874489584251528243440657947877708241911170594579260097566903092737340054885757296051580e-01 5.1131458311583627947407614069313647699593534310543228846943382568738130888737123504925918642515159609e-01 4.6098849467292816346118801631430833802403810795597290075063536785551741351895040000411663950388318251e-01 4.1419154964814156779763337353685470240073473231673170000721543601075483812178569585674685585381324368e-01 3.7074296624824635087501406915229665154031964419069095484250382449308779705092743902900397261544208268e-01 3.3045808816084464465632183582212866410950754385435478535491261863486286237590156460138818492422647744e-01 2.9318996199412152728445337033768780167905232605645421403057355671354179405372426309264589083592047875e-01 2.5880232998600711197630864201638300545910361952292669767266715184845758477321806600497210701730661051e-01 2.2719236540603380213653230631232238319135940672163851108301255554417081166971832416154313158403193188e-01 1.9824037383576480331693313629338844102361942370550672723732111388495466789695691215369515441359367627e-01 1.7184744570388762644428240113393044631180375160477289361050136853810163759061424691712999665025048765e-01 1.4788592227242705003201452186394045801977137005801123647557422862240634966081678245091147522926069693e-01 1.2624602925430231127238724523833994157628931475157734394068582323604456190201400404275727254525119608e-01 1.0680161504512829824534088408374911762450562313307813987134798652165400461118844850685420384810956335e-01 8.9433248879505451533306502024883091215728968050612731347171484882194397503540825465198075105340050687e-02 7.4027416451980120667941702638816956252966394406534365634600481826507016126318006818016420691494989545e-02 6.0487513373874781287754436352123331646429151181646390379321798771498319460150337695208761442053375489e-02 4.8727853894172329264276769925682388348854887031065432336272910499532060264455268379724639083604587555e-02 3.8645029037346957817149950440977540766289396052296966560003827591273432014322863699785445521564606096e-02 3.0126268229989933125183111776685897737735701522796002612310327736254788360387313512941533463478044748e-02 2.3033159586244671920199523726595924397475930303978780499757419693582717570535350340087607141249067826e-02 1.7227105596756037947091893272901481395534883448379914758867829760966336940317298809363112790725114487e-02 1.2554966584150711343367256908314303286526665590268477306558604962285019782549309516602966988305200212e-02 8.8546269384195463349096723281105769519765659375036930841124853981602957761866085788629822815311749199e-03 5.9765427505157233800395472679647274563577009389286984848121446540606746731601905706504117719275492479e-03 3.7811979944722743015895204602959706335088247649461058839452360151476660696735100593452362814597149835e-03 2.1337399385768445071133997243970393189071510673939684315165463815410065559676220327631121452601355579e-03 9.1532093082670145338293755859212707283146807008324123266315719929348202088082090958698051344728865466e-04; 1.0179134157795163231318952921634929320777623212293544860032063240136653285005385422288826961564717245e+01 1.0013708052319675386420542118572554056428398129612075004903837770480419398882662483620225672583186937e+01 9.8201246008837865653418207778938674801500730092019874710100340662382499493610666384856094636709558343e+00 9.6069927422262577865282958731785173433034713875216406741611254076340738380981234540071597546332740978e+00 9.3790756790733390384215363408253049664817447610513174803755188209793661133664209093855851812493098118e+00 9.1399613879716753625114229527050875166741648184777540578962145985733640129338824992162772110106859727e+00 8.8936488129724816578398523296277803810676424090908314711397453926285507889075303560494214151413818692e+00 8.6434710256152596166061529749254241115114026831907448668767111765056058643817971720064636403769820349e+00 8.3922867398061506690028627098430494185626420482283065438262765665446729881138427240067782678543392561e+00 8.1424824131742566436856936548997624935096747257261418140242256706485565069318112677713235803300368793e+00 7.8958785395933428912439518331337886842872863287770398915368200204411831248563728394815345312422191849e+00 7.6543197496908345621724148403651329153198459360604372038850868194078615768822203125444559623079635234e+00 7.4192037926121916886877831212950886541558075083283908861629420388967101912975758244945955334159089276e+00 7.1912393425451068927171286405170513449530226900580234414147020516429884031787984147773811278195080563e+00 6.9706026245177644428588708467410767248860085103062132402616096079070020838750628557402609613672500184e+00 6.7571733847035379039145232337986202667350920203788673783970196786554524277718976732209248696075966234e+00 6.5507163206058073972448101814406176709103000293938901977249305304845645244994227916522504906480537192e+00 6.3508059573254872379609984816303459062046492126588764750406983074243157977346702834434304660044132063e+00 6.1569802528357245564954622546432272122917441009006251005024119791200165754099521815205867932181233210e+00 5.9688076171995907019754602190739249497137537972207627982585140840298195461795927242857448124779607014e+00 5.7859099989962039921110755797752465097050886334350756904380357318351153766918844353580786888916450832e+00 5.6079420536604726159091187512870287136931223351220013963899152000942681784873869508684715846783172637e+00 5.4346204005934546741339209417256595531420850387989921776956252086570893531758332254645761115205261389e+00 5.2656346690078399262119146453719269462021495154235441381912319430839627122569917810589037750026147057e+00 5.1006980276889119900787143104823648307058201201586035119815387567224123813013809110446489655087852957e+00 4.9395289728823727379840253597016001689452260039231201220495128297481861020181827490526628319923251414e+00 4.7816738424385180169239698189145099510038448301644260395708026457376506641380396889998937597566432544e+00 4.6265909045132602086379989676181816988627949142678778013155302025868701981257760531702950430980219259e+00 4.4737077999090768671214321428976025981738668404085213381629900131603765859804286548753988973363273408e+00 4.3224949795541351704885449365613237328365523139967808867053470457409649229144806551019023457042545626e+00 4.1725571061556616591281318013268778539171220188987485468935165827755576877248193514688040671516626995e+00 4.0235996615230288482428596140657428817787456528590387186822594825724450985336184045071003977679942128e+00 3.8754615744950672155369149651635333519725690200992364768136327314154448082922434194467807336362855568e+00 3.7281253879922316890290994749611404714274538174876566122508265467986755678835648633123752442306340812e+00 3.5817212802963460639752871999214320560913700834022652399875526123127721932749873428442263631014556480e+00 3.4364906486419367666033855576957733188585900013147097587299766421372163004014943255564971759763230270e+00 3.2927475033062954776251106036706161680940616643729041352811266913218751422809379291916201695948837481e+00 3.1507844545186176059493067120293839075153535272458771327078537095316851756303436738441915807540188563e+00 3.0108466643275704192661669040827533082433708737648963741842492867983695289453248265502609298977801979e+00 2.8731225689565053166513651664827836546048860467096968061007398284011625713325891136049174061583873209e+00 2.7377840025999271750809321955600164527190543869382684929627220945731878428388214209966939312381279828e+00 2.6050037499000282111973996161266517578637366052537221253406723743678057170564981729971399732738889431e+00 2.4749310700358151594438267215532982578378326550657516673705556301416949734093305155226632500565047715e+00 2.3476543598154521825634862293567375955102111618341368413842462400707511370161280410453056484990901462e+00 2.2232131069651159643594128731522006690635484449857553416035720483007416730035626900585256844390900821e+00 2.1016601594005033125691119684016665466142582561299308281907632093650613363742257972015395834319752322e+00 1.9830646551646778895032514918910496447873755829771178413755022387264938427242461765297727201947315896e+00 1.8674884541671253075818920229727513337171167767740769507064017969631383020276189805101830506936912157e+00 1.7549551861860503264298139671557062647080869705703010937006596861989839066371272240508325512774113019e+00 1.6455097582963328705401466061325615389475799387312380918055119321968749226138861064840899707536444118e+00 1.5392438378543829260896419187465019661045237301186556624503935783938608813103853627620431357337338687e+00 1.4363063704619906378213125332695920043428014396378547100200567355559223638978903493113244864297188942e+00 1.3368855021529784997775011689309156739074099463129191449403954810056376618524906511674036298374867479e+00 1.2411696384725129488737457540692217124209260843453686370250098048491038826867288749391672704407121430e+00 1.1493375388367855939672178513486498930024097237281152496820950688456889298500985823157081075635648325e+00 1.0615593416270452530376126463509028025668639690370621248640532213794029330122986210819872559109501737e+00 9.7798120182171752478515854502825941374936060765818718468668392480097152844013741651543321450435450749e-01 8.9871360809952111973896533098292424649906098098245778366442502236017890093648821739577940806783059187e-01 8.2378352778715302952323938320099497699468654862394679477367094674372677120537482088642998594719031728e-01 7.5316639539469226228336262200412949335209251526473731102536067465520720473618736037497039718975654630e-01 6.8680796058222744903929066103407535469759957680703622345021460998904514790895444293051708147121097212e-01 6.2464335355803169339234822183601666903218185724331842430166448835998014164394480776472870127647584621e-01 5.6654599992109433137766761958752902609350089904693367726876849871451644629451089284583846726795011519e-01 5.1235445794538110264842442946609041504769670722196537860855605331976653414697672965394023779859826309e-01 4.6188158334936212024052657234327007376785755881586043181819883639399459649214737445406390869468123341e-01 4.1494888421196556421967818098179034389465276153108439860619257211314575767578565335126465563999601340e-01 3.7137557853526777262711834393194452547760398752653139000082096368773390241648341550347377521715402622e-01 3.3097700142779158790074274293621911903617741617664189096808287744151982875241851237485661037861396219e-01 2.9360600429375714378032070746373630012605577505650011263101313991399291996076835184359663115983699334e-01 2.5912612667223993372210139648291371944960022076264840239862491199405445559174188824246512717477055092e-01 2.2743422258543988936818214123367797944018397773063597352312256224116566346100971172343593872156590368e-01 1.9841043115556897042913158768548522599901094788375804748658588712915400254439591020686532409896094131e-01 1.7195559699895272591678239389506935046869218685157272692668502483309277677231353570219312886213442226e-01 1.4794196177923473183500387378177110285781136713534103856885544965875731833326672481498363658921815337e-01 1.2625948893857590213674281460500399849835259515031139667756677113931115420316757221118144121854247897e-01 1.0678173514856545758099339423113525726430892549741886313308014260106143238248452025290418028161547551e-01 8.9388779495515429606073688211385514253306673446378045292670522542514847818368567691331522591875623562e-02 7.3966398873099716636146700199639901561026110284436810882343799038423688861033226023630064517679083315e-02 6.0417004198326050054341666206386839193511810848748715759146363050236177101678787124517291091188590533e-02 4.8653713486337429287923336548426434698832221028065853736275418884776212121572081406257348901614176461e-02 3.8571918366864822219353042724140767274495141541103277788098586399735933122572230938220359974395206909e-02 3.0057660164489275449586934416835657433815679817163164947520276969783446116688067111597326307427161540e-02 2.2971495960518293470152801237225791492640304112695236640796002773371363131824308941344505910508078087e-02 1.7173866079090098340544034665994725092224383467361203470595050421843008254709854354925671049744999451e-02 1.2510856866844505171001900990835382522570765231187911831363598081876867639543979745420394538782192603e-02 8.8197661667604661663487429410194544054022988892036232550094619200955553839083568098270874310724111482e-03 5.9505518979391699400042542475826539850134913457915047716760325055686687095267831365354965130488302973e-03 3.7633131541162528338003525492543956705974654110265778638543824714772229223300786642547381110413814629e-03 2.1229593577109738300432345862603721712780990209032897818235112660723709117432243109028719004571976840e-03 9.1048789241445118336103439287536543165373204995638049390164934558792260445240154943356712328249071546e-04; 9.7826237656541844971046718467714020387949995658426320989887270771503541815138391351116795987482586309e+00 9.6802957916529688140840202026473083514843233072895478803163900814718047436311718474445623240330217928e+00 9.5413593266596761205940352219866131989897128632129749893193834387906248173080327781475158314767705637e+00 9.3790756790733390384215363408253049664817447610513174803755188209793661133664209093855851812493098118e+00 9.1961261537690452387296450122451427495768590868519455389533361716648962044904737492325389766769187986e+00 8.9949998031170781230248241821608066741851668950936135619957145130599303757469722374753900059651064485e+00 8.7803555053580780997374971960082262596264620590478395010564398110416108313742808518131650557047623214e+00 8.5566178946199387198043437239400051326590138637767540621379783572673712176419490664365615007496038637e+00 8.3275402505319435330058187693157853148611652973549817879388666980976548186669259108877745046086270248e+00 8.0961072291901000591638188264763050302805488717642284659306980733232814590991069622092123031332188837e+00 7.8645120394564533145504026562759081150756161156306635125646754432230275569614311351930510575887910733e+00 7.6348644643811348154449861832547305823463209413315671886061702110074639900830225189848432524282502895e+00 7.4088393749680678680018611746845791991941471569946184363994796505263591789445472866436276613958703369e+00 7.1875017780752384259104228287633202884688624766859453767846183720427745165303176314865492054562976343e+00 6.9714601304474306492158011004222322084367495953866790450939395787800924981754087269862109477933586528e+00 6.7610516125309556033067117625802655459757313807540986463123687372390357723892924967620713547355649202e+00 6.5564639646697808002108196870358978498549247108440707480371675812392172631164430131080247165507929720e+00 6.3576205371751241245609139113895982875269157182181781608422532619608247308071229246577115750623523043e+00 6.1643207246133469606556809569503394843074227515292364018637964397581421533242081550806507425077221584e+00 5.9763152929283617838515816930408178489360619421828129166259882417759536635373212572008406201136240912e+00 5.7933477994005188878254196412215497461136470253495431690606242411910014227303012535304425558593310833e+00 5.6151528428444549787106285084022935996359446444948470583564003407315410244704055120292545481689880031e+00 5.4415004424942493305374560217305374207094012413257158855197812024092979822216908310984149478170357036e+00 5.2721181031202394068951974967092228026597250414044578912250297865242137870956468374664789298974539040e+00 5.1067485578524052975920949756434007969113183785929147674497949146561937009761171611953479627822519924e+00 4.9451365735049015755156467718853618274962196013757312303784951642864072738844497317737102756276945317e+00 4.7868547999827011800696847760177919872740391892508280421163237906749838803637518282029418699641392116e+00 4.6313882686034328860427560361769136856321848199016462249558657327101632249640765379004322568207183286e+00 4.4781903408678241161678174140168791130971648143903812884430625179961127010567698252241993156365638455e+00 4.3267533695474929318762478813501273260233384689238525357139377713886031898513422104868786274975791521e+00 4.1766970299524764637276502508376935995919557961822500959770254649188020816315669560846616758386567499e+00 4.0277328650966931029342418084562047389748030347773966840379663955533047586815526604120358041063279316e+00 3.8796959742553567762581186937080657063238583626786278306356756783123025728415351662060400764556512757e+00 3.7325558040474313857048403397854936677591800682863857525412599825295681255816220170840555051744927311e+00 3.5864221506436590967462311519556310218139634605367761358222196451346945128041425187909049273410109822e+00 3.4415116799391134417632060949047419308543635753552021054598379543088834452429836613993898754769697570e+00 3.2981124842027026897871198799548196538878735928941698167070481217308793752911926801675595146090557885e+00 3.1564929796379789055277708018943496735826245352498175897736772461586272904124344129377371976992893537e+00 3.0168777941612005168713172442211765302247495611425025653576310400448105167646555978952269057256039555e+00 2.8794394472356578468689183288301771417036607095080059626393562298609833110211647956264826215586831946e+00 2.7443385139361766818954884020705127262548249253261458457158381834150689807253423316863239979989837423e+00 2.6117407578162339245629814743396196603310879010167541438570192079735823302579925674904279469376152440e+00 2.4817920968953026565242889761221579859596116621901254885804289216779351457717668410315939732941399379e+00 2.3545806735186015375162972714145338960544848210816913418823234857777909874912337673842287008234177939e+00 2.2301481224861329065003602848944530706015888951495164702076873225201441871621881360363465930092456912e+00 2.1085511265621166543187947756748619342981703619765855300967158184017686928372792832980906392872572223e+00 1.9898638925708022189935593894965378991182048481176519441101295021582652123786262500609663904113482178e+00 1.8741542679965787118341251194986649109084164711923713448852544760574610315573766699550521952029411803e+00 1.7614524829511209807242641339696813775165358844957848902169147753666173087190512575830860249749377101e+00 1.6518100971896827501403324766579006083912906130986253149590215143193264083974044086912391534163629819e+00 1.5453250032473872066267023068118384808115296477472345719394372674014933937296660866966337176843712800e+00 1.4421515696531189084205887655526496066416892498796016069120137393423037358183642457741148404078655236e+00 1.3424823707884973671665065460140244234905193735311290006733695607379678515862462412921848193861263451e+00 1.2465092303316204379813583580398091330943486794707015997943134119475858472455881271328923304392987809e+00 1.1544133516113543634463009833829137212242540084617675317503915191803157358875629037361821727584646583e+00 1.0663664613889504082022144889369200239182513079420056238733596380805836996515967066808072192122680000e+00 9.8251569331221986965544757611899585396635223118896075652866273475502843960382511121792431860647347154e-01 9.0297219451412380067708901235174164482982745677144065024424544181452541387866754555596613794159673759e-01 8.2776363697936925207688322654708147722168912094780207350078068573975367357726810009190142749030132513e-01 7.5686633595665760018291986084731349654486796654510003684819929641660134974940162620963312652359654408e-01 6.9022718383652824211887701009102879897000580126213149348150797458630609845628886842676793019853377962e-01 6.2778275116625434465143923760818479843664578501678201553267257685916776205954410910315919771136868668e-01 5.6940833319926751040747284218961416477241072310128191292740222386715075608771920789384619406772817143e-01 5.1494466974207551354795728137439434039882075168948962138674196567622956547560207942397596683855023809e-01 4.6420697303094098887481646583722529100236694128408626243982839582606612077037734379741153318662830677e-01 4.1701906557067569487686848958756023332968219379274102411318674157916552817326341807145661020961242138e-01 3.7320232928325252931282582346320608876341740155883330482293190585769003983124480581682862679862187778e-01 3.3257400435028829883517911905700425213642590831901565768372477954490592297925573377727394518513456193e-01 2.9498841798182597083839981634331690772598613840458268887767118925755901962021571939643060502635651157e-01 2.6031018370229333014280881478965558247490428862318996706880950070863764188772962239096037879170939071e-01 2.2843678722758310968039625070398798003292066105343603508173606737032352897459480772442494797023553789e-01 1.9924870333479996872950850075295813784702372353680349205618601883400084732521453212630183750728479263e-01 1.7264677590816296510946319599699619796022127993643198617347501418145380736812073069457143243453843436e-01 1.4850305613647122295121732230152974515933279332375047913475504140229539100590416591105515675136660408e-01 1.2670705102255670423115404054131439349045982419094607432779862072263136507929035329262822327909287023e-01 1.0713168728902147531097103004599277441538393239109668682570299725939611115478601091388843921625704370e-01 8.9656201313178354595456986406511396393938074391363038611541966354832843678125797634053854746549788315e-02 7.4165328630876916130238654263651783830177281876685352463089816422672498671066202734326743550037005569e-02 6.0560239808661633636319537659025037390954525216068089168752450439922340875043084681402912140934470223e-02 4.8752666639201255282300321889196474287871662023358475299033602349899088582674306652912666924872054323e-02 3.8636581601889730722398451354231678978140214802899565690281599066186398204128984644997422505258928198e-02 3.0096604952647531117092157998814406897305214696628101056154893821865057635602833335432807928020464176e-02 2.2991947609872184756795468754036095983669004787282383823469267637978795788251320255505989198789107750e-02 1.7181755860093456694251719111730568179327262044043570937858513065093742028709788667784932300352523070e-02 1.2510931639308387831233622038716843053816846573131808164010205248254928975782546861876300491993162329e-02 8.8157049438931804715316622838873683588547000179063232906982719663065401675000973671523073856586797190e-03 5.9450494398552652411007248799958548073851735268942862379715189810671576331833644730699045847731715055e-03 3.7581835953967969874767530312411193672316963216241826306531879093966323032123315056320068503552600789e-03 2.1192658869978121823400065452501731481793427895854217173676338931632468139096477734695494471097413306e-03 9.0865904250688565944264900161457829344711035856542484763613572146379766170885785750892244002682487576e-04; 9.4195639345604213840017897076192612340873858571294525185582812115670171901714833686854413917080622316e+00 9.3590567190095940828528328928252978423602496920217132582779416324294017418527284212473187915936402795e+00 9.2620567495729025509416609876653099129995750855341244518911552049953105322958671445210029525076080091e+00 9.1399613879716753625114229527050875166741648184777540578962145985733640129338824992162772110106859727e+00 8.9949998031170781230248241821608066741851668950936135619957145130599303757469722374753900059651064485e+00 8.8288724651786864665595810148520519262192056280532724449026614226186435849844067335235836236518430587e+00 8.6453539688914046773267027153213865546076285555413887476823605789613033002753658074447869364444885192e+00 8.4486317481035428937054981191799015048363312301220588519472172449047638982344893656140194615159661999e+00 8.2427054100149494857405049394174155565373282874613464246303808750298385250668692895805037637738310851e+00 8.0309533007343843320093051030045087258102941770348185254977845682257162034765028626999513027816109549e+00 7.8159415961292198368139836816110745663753815073813180907164082326604701196341981240343533593063304500e+00 7.6000894811457533563760170297397325320916857490888780042834917341133562771063474324366758642455589740e+00 7.3853257978365119842834852113191997015328911137239472286809389547766342004265940712950074649669864329e+00 7.1729411083407077217495283331385447915534747522245008532125298277636217846173003929821963077713149206e+00 6.9637750704672729460234290158218795333803320447612268931001389651125301036857756369321615238149855927e+00 6.7584281141724655779419843845601067148039943256386882203778456489285421323084544814984697264334183872e+00 6.5573884172113688093125591124883079367815897635794947753837384811351556419276592929969225495291779845e+00 6.3608989413525147612071487622447875631029350844978533471905932837173052829783971789739470981939146165e+00 6.1690662911024076458654539093144596650712448809082070295397192695728578958939358069519397050981744042e+00 5.9819062782101030749495483763733356291595415584533630478515295708986620954997651990835842698882077629e+00 5.7993681259819407939185212348137692206534854106164198233639326423098305585398281742324722332063772648e+00 5.6213308283892238845721035858800397297577181027240668913211993925680308425971031176389950291155815131e+00 5.4476572191016830434953678993287347201802097333573627673260859242200505480669447381085149482236344378e+00 5.2781312304041011150307651012331286961509971838571268694645462599889925371717311397811470369045552004e+00 5.1125305217947187189963841353420290968135805594414002984538837742749070059293377891089496061760398303e+00 4.9506249141566938916967701716952298216917672142123038440606471240247670470287057562145055023097366287e+00 4.7920096849181102546134332957441069533608027780731621616956297880987523895911357110848036599168885501e+00 4.6361933026909201198541944475705295732008848192616876392538680904591906880346838389864065715714201673e+00 4.4826538144568844890923308556320970198546087945921968851401199915982289009351814533775551125018592443e+00 4.3309082741512172983539623124163430866744960788875048061487108979586159495439439405780343110436164078e+00 4.1805990528333905504087679478781444744035604514963988270912115140203222483218046823502700122925671686e+00 4.0314562903214376125320062739498214440571805294158258227632120113772661735394273818949721500628865223e+00 3.8833276352733929841706074915674153514763871871469337656658263425816128303246175769892545034950270562e+00 3.7361876497906770411000014273347607693451698875524616153444311694120637854799597040216948082327659810e+00 3.5901432610685151174086303620146888369169198374641922515722857870660580067899015889976553665347046251e+00 3.4454007388792318510356796764789953466486003187265791499089216102630985083807663392903851660377092911e+00 3.3022316341847799572693159048990640114212900597703155548700151321131254812802653039898348687655036272e+00 3.1608837785625596960006119655205398523797222774595397740920051354586626406835637646564279622201005454e+00 3.0215595233634228970297675787962760719702413593590850632981095803326538456789658825895399661065112547e+00 2.8844096938095526916706177091527651170178888019655687165941261891440417046711570222727140854636654552e+00 2.7495756414826590236390819355642439398400463927753174071594223884701542900824530138564029203366471760e+00 2.6172077605207735132483833066664934330679637500416111076298059249287963476540692794365820138278044554e+00 2.4874412573319000449995746597618284001983243041864332428170211680267638822870092571333795086083237433e+00 2.3603584011678447220458230899193749810101371245729807153452087217796368593587631569247935687434368564e+00 2.2359993720107638414601555984663069908506625710605424868478770321740382778790389141301900008963652191e+00 2.1144229655632142832615752777019436475841667488366771573282453874112721015722817366001187999810081563e+00 1.9957080810567680097712372851135779931385102214320271427427320963823464494122018233874339602909998345e+00 1.8799288501781785659266146646555309158679275053780172614110425574542673988552652923104874626690055471e+00 1.7671224724544199846081693804676765002876199259342950212598466133346139766784249580167108400491457251e+00 1.6573473370721417003021498815844792765373001539172650378181624577137141867855894369470223967031885515e+00 1.5507074390636578620881163474892935438742941992673864441578336275226322178326728809209974219050365328e+00 1.4473621904527276455199284854230993261974888877768858762778968256004165366518772333951617794808243959e+00 1.3475080609710355095997614200906524139470471966616163970748205132361438639952026588517133130762290538e+00 1.2513397112884775514229691149772176025983729914312576535445967912690716527648321603140638202997230060e+00 1.1590402896731214019312909188539005571474949060491711024411782741994238228453985530901188800767858081e+00 1.0707827836454651917499969817689113155245475709415277102135903686998412148895805297272138402695813057e+00 9.8671514162259564944051794311767813189006955648820505925009656852850252185700325200003453056452542273e-01 9.0694910875709109346804912168878867245534414752197027708078651931610307856212218969217094433037400765e-01 8.3151295708560949257582085452082116650901641691093369452902158154173574173268363906727190090716895985e-01 7.6038371515062367286380316573181641391739123854660444006125303811714652250422791998025409584499364362e-01 6.9350917468900433695028513083139265064464725924728539111673664675446372111237954482978014932300824156e-01 6.3082703955148878723985393517086806859326623483686346028825772575704215008812781148953556067923019115e-01 5.7221403720311771315867832513828072747192519105076337984095236201202289798894780277127045985701796392e-01 5.1751260785015727357843765316224484530267037630289047082096052992674093516752924982726125454187287452e-01 4.6653987063857364658733567959887672812859940470109551865199655930949879487545392547050638727998491249e-01 4.1912165815753237613922581176851396907537217453923642941247099446984371858379983547783660646427133563e-01 3.7508138243523533052567187296611694651066680024300500215621220115252314823023889355895726185956637012e-01 3.3423824163641299071904489168655829920471383890945422676688734691948326489422355346721827924134007919e-01 2.9644833631910315526432948718903141378024348896102940615545221253046766683610021663649143925927005164e-01 2.6157782088690419654143998453455200372568186704663186123068445070292213744941354301207274269585772214e-01 2.2952543458427876378379903794643921084620795394994763068114490383872539022079012396311168310877390368e-01 2.0017262848754188305799409336518244298262489570016586804949263364705601383843009485683494012162657646e-01 1.7342091155743423929410698333767060308161695356326282884855558435598264574359765988905643493473003207e-01 1.4914271592525867721156713244052078913818798135412855098435091717743752229471604457531635504449118952e-01 1.2722761626450472444347161102984820928026402176749882531731685342999410282446196858507280367355606944e-01 1.0754832089575403154416553585403010548651879332802227927476537531458506827537747382461582367271090909e-01 8.9983560147693148229242043107321205967675984424825411170544105035067793562484074153512783509062204720e-02 7.4417298596418991858197305844231493617842293764567418203601099516257306069486014855203619882968855772e-02 6.0749701032281495417329731713139934217441382591034060476836537134991514245015840267368119987201195572e-02 4.8891314827072481954088411462735532489909735698984474737161486688471101330113029021606165778995282249e-02 3.8734827952642193437967427340987954035778759014400988860110028129324738599078613964088546906661694022e-02 3.0163529614932588102929060546347539915305865830393905459262507275014686783191007304793660764083390815e-02 2.3035312859057340518495098848936688890450145321600922799800147551875920956211579200831741589814800278e-02 1.7208043486149379458911845572351065534623162172677043188920422684001311542658714693571182253151409766e-02 1.2525420151183669304747325806988272595319045832022458739044488352615765407631005295884017232895891248e-02 8.8225652748866888480393915174201901620111312481439660047443873704320012176847062009482605747546259805e-03 5.9474421044180834548126032823408086093916711755773417779627052293826538366497997219033485780812796824e-03 3.7583695086097121052584012024898314309742171377394143972371480238005440835474330357463655428378094028e-03 2.1187301965103150847249450983534622975224694755930495198852080886817989570235137975359037913633587700e-03 9.0823383009307691963451053256522649142584219526222145190218866338960127860897532745708352057834641122e-04; 9.0833195702340597536591316372552236040080070362379339772375206736544317326710738631271187450436956849e+00 9.0491948131206829186704698503291298081940450177417975094490219324320457760004109881902966218083976840e+00 8.9840663825710349286186162652426512438102656980576013649516654579321342483825246674094033097867081283e+00 8.8936488129724816578398523296277803810676424090908314711397453926285507889075303560494214151413818692e+00 8.7803555053580780997374971960082262596264620590478395010564398110416108313742808518131650557047623214e+00 8.6453539688914046773267027153213865546076285555413887476823605789613033002753658074447869364444885192e+00 8.4912274630525712748476500012098355589301795748120329914087969517918212602134355383194650319386572504e+00 8.3211507550301124692872893092760028723279801632993945408600502946589261383795979006596185524912727456e+00 8.1386856600396397370697578227553433422342416670713690886071945278829763594199050329020429812574941106e+00 7.9472586341872912384328892304693290223663501392592198589739405775819213736736538638689598201867276802e+00 7.7497187426833791138658016127778643404002323319701144183937611957289826838284409728170954580961241481e+00 7.5488036059853252596587450310786221245620862220299791848331652568545423731088036676216180999990743496e+00 7.3467037253124841605520540249806620568741591422775320077181528603500585871923573697284905434741036033e+00 7.1449048292734067888464447473330484904194981908957702852851264230584076534662600633588035557195966461e+00 6.9444047226004028575417058656715930056606156972927534494977603094811923591357417594698710889795723000e+00 6.7459604795289853182112037467581501899468741713630312712343798182154924099917535011433816687921627046e+00 6.5502396930045974834459501835435003908321055594582083861256283756183603980377154951149504233914335708e+00 6.3576947964411163272086534387664293693049957695380313323530871889568373666069763888569517409428687943e+00 6.1686644367205490788966058411963232650151506543929241996356514950370573145575550655498387166211078212e+00 5.9834018586576998953407148749812041933269754538670519634449232882637183860538429625939728052714739636e+00 5.8020792078531043717038462308652317313985021705082982597815447871614079326430577156549188505923482051e+00 5.6247674480508682445110467150971463400945566062933760100142119407395805001096823180487184335604194081e+00 5.4514814260806011641372226028419544539392995265468070283722345656256524935700459326963002086624133851e+00 5.2821161369067812408409632297981683679854773992183750452151237432699848260446625655021828552571367936e+00 5.1165249888166511981638496765327547621988177496682815073729297108825431962859084251812842856123439996e+00 4.9545271830889835283101715069875159828233573897234352777711352088693363097802908711379813446341448469e+00 4.7957501101659786215058887827236287437810788659378441136419358913867063234077492895490831285493946505e+00 4.6397248605816323809331626907134478168697074734045523536647003671813596773398718900931946259618225579e+00 4.4859478077070752395022263878650982875298564217738729195497986536072650497120223604642249066431118652e+00 4.3339528419948430429977267055527963793539269374734788070818403623448443410803532082947348845994172078e+00 4.1833987042032020583951808636927731768735723045042517983976395681048063357245236940488661489441247782e+00 4.0340311470735027262053341221800146353424796262610947283604716507097399707423733857193094019612402301e+00 3.8857119082880460842949993301921719550400760795402886120111866597492775821680923365647159692754275456e+00 3.7384271336994576050127227698129435392355765471547037769147007955502318813958404769342618904505649818e+00 3.5922919327633156027226056826641051124175031352537054022973489898785407890940972024910827751694774886e+00 3.4475166733066416771091507315426779873979605086174256449055263061904562686996588029554354139656185523e+00 3.3043726196388362674693785433482212792288209984004761404021652280339392206783980457290545429006632901e+00 3.1631029743108120987984020584385552932272363016466444739637051978589922212516208501291514989874130949e+00 3.0239016701539418902201447921903891817812325926937505925907525813590928679081266550370459333156764616e+00 2.8869082398879340934741546349032589407853795327285865550339325966080986625867771393293727139646746407e+00 2.7522510917199825189351174089007007711354515197772502146659964606295168073324917203945836495581047150e+00 2.6200673101190079023746455374104909277033499211419556490657934292198946717230343059148259811280636622e+00 2.4904795860738131865423156494955807806021570939037684378114132759188191590350772105068429344315903694e+00 2.3635593957209077891054327993929434989803860533022669527286393356536363418144724682581260211640691940e+00 2.2393385294356820487264616741679979340112523886687498613993971719147762106075221797029902355704667418e+00 2.1178701958884738219536365989362854194852970983624862718854358808010904968590234202793687024233432504e+00 1.9992304824940018824872442291219661944757691086353699279936386240256340470921702255887725254170030842e+00 1.8834931406357898796818678175128217562100078212070344055933848276074532323548282295721387757624347492e+00 1.7706968654665488097608890056544369730334328996695433087545052159116814357328878871854530494644930244e+00 1.6609028990895008689496424129726216852597318764399061847240257034118561470368267377446514166367943587e+00 1.5542188750912253422873030527877042844478616967279182033478563429970510731628371463541683443583761364e+00 1.4508081224418589707333905671554275147372186398469433514391998952979490844209114792173210596270095112e+00 1.3508708918718394979911390697086760138859288037464982306160405322648966027979340933405301009181620884e+00 1.2546051920428484018735075330537059885437805789775803511082657573140406397940729547689482204999697469e+00 1.1621969701615801453085285356857798469823320308031671031298643472176564799565213994830364440137758931e+00 1.0738214728729221329166722422676492481387074269124021699838143054350947534075387059549568901720179078e+00 9.8962842602551648668252770347785107888417988021082024819152650524042407770662120731567335903141419438e-01 9.0973097293466261936285240216723642496473091385289011278727350405451058751570608291483740997816256836e-01 8.3415845158919323267944410224022788298886645485247549903673283450703047704332516523262005577386316440e-01 7.6288877546704447627634422711573650371297670848620817079102304411336040474310716813322553210026975186e-01 6.9587054662216727714570780844783693338946716411741743268303003372333150544695641983875898464178691390e-01 6.3304228476440963926714455588753567776827816939203106434999362427121634683418780999040563979607469655e-01 5.7428148798305444126339773838154426976324096112858433238203122693007986836104219421902294330584886811e-01 5.1943137705535989283399127297853420429647655173221732192744191837626905931819649673213727729867109406e-01 4.6830987521713355848010278215299350722017880348523649496302483071977511407282582510135032245843704673e-01 4.2074369224605419620778329166683406524448655918907512280491843478080303399812864699830835826673816946e-01 3.7655716721759998699112409770545940953449364300722931754950944098766800413237660463474729191262395884e-01 3.3557046409645920414496799307887320638166578604164244528686217206551546477681354881857291636807991118e-01 2.9764074084935036333534526761621123711657251041470175919962861345996756623837681083375683125100880372e-01 2.6263523874399522599135565441765764899813338169793331965650518014568355453446076580962613529493512504e-01 2.3045382394495444028748699260787055754117480467509116698479167026206500892435990734684600229067790794e-01 2.0097899877211549075907485718151940073386018701637524032572054763733830191416732455069437431910557015e-01 1.7411326421352367077763467497632320072475841426813367880557154905107300440698837993019711680157790737e-01 1.4972985673074345370991593689516573670890439068160628400334640920331376544177878568185969469503132392e-01 1.2771899477942958914140167909359574009981478000985016968952247106325968609321763997471726299058165009e-01 1.0795377588445205498394496483844120617034030475815014356445453782855653903083763344880533121630029167e-01 9.0313077705454261927666140406010250901601718204067981005225020139621817199391592610104950472160355341e-02 7.4680763063454465625073981292323721919452390615655101845299961158763930764349467475283852986831943854e-02 6.0956678863338540816561693796159137644250142330527055515129520574498088863002390410432051955744783341e-02 4.9050863875603230454634491736674530668574821057888103905105041153810169097762387819618142999708811079e-02 3.8855309053899614581122456001758406107064364857839859199288517003429129827082927844390071413710281101e-02 3.0252484689842185168608791566337742287762712411459625313316411053165581236034618003192931891357263046e-02 2.3099367394673845718841342308902260945712367238440365309917517187025196995329544961338711334949321320e-02 1.7252894235341903468387706508342581433809545800906276225548144926386268194273434092436490973919956671e-02 1.2555835360036964050770109296798643670765530488362306496967367159648021834154068476056014106017269402e-02 8.8424194585168628216724011313481427150253347325748207616262527751814791607003850927871631826365737955e-03 5.9598015193816653721883828118298668873874639326902677751542583740832221295141735462316173861004385597e-03 3.7655825124743898280436626979261387749007144741755362722805077282388743118546475943054713550813146848e-03 2.1225122471677727033757512484235649356289877115606305377560640872063094750415523283990568700126946196e-03 9.0976919558598904254016030402027224665393514562322155351029511130358640340853722984226583554628969902e-04; 8.7689731646388019847989827017496862597364078805397914380240239587749065407317627779574237399787535756e+00 8.7506217435681477763512280010241009895537044513570465370292763686329011895488202286193985846124046880e+00 8.7086980246454101648881604537841743143879105878296367366977608323515314172574168697363281885787007680e+00 8.6434710256152596166061529749254241115114026831907448668767111765056058643817971720064636403769820349e+00 8.5566178946199387198043437239400051326590138637767540621379783572673712176419490664365615007496038637e+00 8.4486317481035428937054981191799015048363312301220588519472172449047638982344893656140194615159661999e+00 8.3211507550301124692872893092760028723279801632993945408600502946589261383795979006596185524912727456e+00 8.1762947042169053786039151661301435530323342581192760433933609499908347989404277005141590003556315226e+00 8.0168543023021001093145382168718892854550275239100962978174697837014108873472496103514677325585825062e+00 7.8459334359381520023655320995960163743274225584307008606896513236923431294073358503269868850978549713e+00 7.6664006932459343432666049135967670671650029149721403606020789728576413794520121642894291864408622418e+00 7.4811764921772798458272309721768225324536249011366554019701657100044201144399092628177826162255770826e+00 7.2926698828057614225139075574841700609938424256574822489223313814115099488525837239918970973860442589e+00 7.1025632241405281165470408249363347937868400425378146668027975877018959494692334434341776764769855989e+00 6.9120149906762094977571054148375846934856016738342124889407170399075375157181609827642571164519084908e+00 6.7219133318237890443585749306636558781461421070263175254411942100592258427708003550264444803753695333e+00 6.5330427052380162519307128113781926318150325943557263159496111324408080408791027924263738176070880872e+00 6.3459755001946926254997719771416066822265762400687232287201114913123849951928452467660197309266767086e+00 6.1611873856108611553169770823493321708497299425180001681920238159382550640988263942820120093852806674e+00 5.9790910115533815411135697216295896210632859074981700341844000025814226796360736584900376317662355115e+00 5.8000357610880192459232532094108161991156519594323821696730896410571246186373288848507867303640053912e+00 5.6242755782188234977119758313834944686931097764116806065648234846717346645301803939711883176711049828e+00 5.4519991663706437520042763801124023570730889640007561969064211205084391129113189783325280619703471312e+00 5.2832529985767132471030384521698925089888966199159583725535012896528502606014131110488520720529327523e+00 5.1180117402413336079094994965179062914472982307097400439414795478431598328887508704797090790565717605e+00 4.9561838136261087049372599298284350901110271317426910103689576356340516677947922187198180225090762503e+00 4.7974568279568277768231262886794854259187961609150365615529948893296325233340708247216474719357226412e+00 4.6413997195253664645322818130953429788668046312633376479946924991353641674265716224621363950599593295e+00 4.4875316914761086589156076080108058743931202100338518834065379389958157844345892950778074718349817960e+00 4.3354009591262113981030941416745991434966890979564809501555512219621219906357652048542203315392718454e+00 4.1846769263221230143785505527850619727482055794418962650113317153881425993896263919570042291128280787e+00 4.0351151126570582572470738263413175186534013197566137877874036961347713804202391788768321159444850473e+00 3.8865875467107383978036829300966657603212499505859678472857766937650896899836406185762300984777454827e+00 3.7390915373879417538591619614451329424749795178619571316401375427802331603588329965773660472558574782e+00 3.5927539531629555744672241124814857982997560360884418213374939366584166297354279862083789020768466338e+00 3.4477968228785004921027181251255856306188323223693286382048065983994309753224411995265424093606525789e+00 3.3045021156252179264490315050752722453141967929300240923164454944732190591323782168732393736860974302e+00 3.1631217577996307483391770477967157506360222492722196702289677518012615820680039240243715878782727762e+00 3.0238556098131351317907712983916971231448577794177885579674180155818137699562121836596655086753695460e+00 2.8868457416905953346012348737799512308399995147173939889881383677616694986704809081431372087369783165e+00 2.7522195311003234725720185219752719301558298956220235796744317626927742764452900160374462882508913605e+00 2.6201096294565345013705505117426994976528977696110591720027687273885659257110361662720919662741237811e+00 2.4906313647124217468471719890519484238066439999701012594285450578933887964399224905419552766346274689e+00 2.3638466840076569818249082388765188393720259315335829206613665381978331296500229905277954371521568831e+00 2.2397767368531419292096588584777612735630088561361732508326530549855177787791312594589278859983144619e+00 2.1184641729407741347117567375544486758189724263552324818671144952853884143137244897627085673285431171e+00 1.9999755539905403926284566586799118298750560126706307138573460502108618644353224264778898068294868620e+00 1.8843768041812275902558721589024991877457071682015079861241261705075505695683547969005148499286805450e+00 1.7717008375202049472684613514741857100450781829981303564752221684820108023506112704107216570252211974e+00 1.6620053955396472487225870269413000000320988024802078381302833014064550538718071390237731264904629266e+00 1.5553967867945293223670659944199467568955791103250252981290305995737367419065216711589707401281931253e+00 1.4520388682222453485068923392714725612253370547930112274205076182063079095732525286681935308705003418e+00 1.3521337868430508235863149430920869175365852133344850679477893978032263015608591986663144288561559905e+00 1.2558822617526547284080417574884804136000596429371182882456116077638705393333336968465561197723465748e+00 1.1634733105877101462350912244001662512192597594226217800722615314600042790750863907155444458659788470e+00 1.0750852591004791917757906984431015523901658940486089306494369986563629968661782561068015606022364539e+00 9.9087063562293851464949028732819866442087145111300149538699404989906302563979342650064873960924054032e-01 9.1094493760165764735418855192201074248680215377109261474156336440407169033879239373310069841807192436e-01 8.3533924736785902509885720985654498476725612809566796085282518377262522516994609062303028303542025134e-01 7.6403269640832072687684798658570403909801148186476448598214513061276115757629212525735128220564180974e-01 6.9697468673134254947937773955815410684766871313654469954302193931358611938509043318221698206179803601e-01 6.3410425153159918437305904569536447605537984463835125261987116475683796817260882976292401326506136682e-01 5.7529909986479986655568965832642479225386267453056958459022011020796669607321349255244051234852609981e-01 5.2040250681512520818551147094847881045044411861275084741297841106263113975477503740601112017592347697e-01 4.6923237881278925607063379935979239648983083713120632153154261900142373856521207252133037673935597710e-01 4.2161545844060877826583921629491013735166306543128668818451953124154702985816300483559383507876486839e-01 3.7737616961866276807812509596162357638129862595009299207663923397877561258071351463740920793528380674e-01 3.3633482214068501373762498376649110109629329519900399991446554319390312774572268881220042417014237539e-01 2.9834887634911528067733268995169518579049693046751220197351966688863034462373591312173608884595186148e-01 2.6328597243940630242989147190355227178792884288999438441726317912022567599637163610882276596247194489e-01 2.3104652101469084819715278255537494643400324497656060186035077529963081094360771065908333134048384184e-01 2.0151359817590830650091302427788070953906663535745689193165957927374400418895554467361718763655574960e-01 1.7459038136582987867776415331086720016255449075347071069580179066477335054156212796913104356056967503e-01 1.5015075822278642194974380521214366689968350916458507805697004002791388063368476236209633577563107355e-01 1.2808565062861892305335295446444997896911973537674994433218984677935300014066461894453026241040755010e-01 1.0826880333713034714400963106311432398997421685711499110786553728908367046823623426343677553071378272e-01 9.0579700700369865929300534045931002966388526420774862710589257685105269011882929034524097814431435128e-02 7.4902735149051378056488596980383859309850204680381662126771448439806572698948245419833910013904725790e-02 6.1138202222542422036510852909442565711559551802342200137499230519131548863317837980285052364361814035e-02 4.9196477152302422817724245729233548209427351119576533906104363433303656416144594716842005100498313540e-02 3.8969704894835448291115812585478890372225105005711203397337825549604494229896343765747271557477445600e-02 3.0340349113346186654770999352861551369764362426601027310005653453479214317316427572234762389947386886e-02 2.3165194170987118716637511494377221284780230079620046516160179155891740381676542064900489518877212299e-02 1.7300873665096869356595095691940636147516344316095750222019501960560182929299867733160772629649135041e-02 1.2589733502759294761039084585230920955617057016656211636611952888034025439607391093223643096219020494e-02 8.8654939344230745429360193888325717005131948135407376377752334430915482068304165782790184382236039499e-03 5.9747889967257203070298655977741845888267405003329256238816064437879803698061019028694696455190760848e-03 3.7747028351902920736844067911531108559767814759043064733671345274164309205638708180106611205523445720e-03 2.1274798698928800838092205554001631247806450082358071452534517068048185987821927409124026149132870427e-03 9.1184474787183575572961600064775901914012548394847697389480932058420525267519967131080741218863035266e-04; 8.4730235566819945566898994616857597375358534614344310254698772766937151563854143511194324040199843868e+00 8.4634421244679478368726852597222920659429851704785587797576162480020073270069033025676606509275792323e+00 8.4374574961544879625937906387707815582835326214998142263387475295867251851344159205306326732979781574e+00 8.3922867398061506690028627098430494185626420482283065438262765665446729881138427240067782678543392561e+00 8.3275402505319435330058187693157853148611652973549817879388666980976548186669259108877745046086270248e+00 8.2427054100149494857405049394174155565373282874613464246303808750298385250668692895805037637738310851e+00 8.1386856600396397370697578227553433422342416670713690886071945278829763594199050329020429812574941106e+00 8.0168543023021001093145382168718892854550275239100962978174697837014108873472496103514677325585825062e+00 7.8792834906261695491083500590020482980202288277970377417577072359519773512106893639761335379373563708e+00 7.7285331675563643409823164425353346837911785658938596366022787776612068328570185158036446924549474477e+00 7.5671892602829075896278482921724701629750738128873210942696374577537177250162139224413040501983192327e+00 7.3981286456020905228386290448705431601409625373843834139934098637960486740169764684415301872070987827e+00 7.2238659721771020261281420923258194110064189332574735900277381952554344236313914356956902243027660680e+00 7.0462456807333993564869393733351090806085761789999851110340947534411777501898987437510973340960144995e+00 6.8665838919925898987328088831380634680442417001154506286465499261074789090539372419048367039633176419e+00 6.6858968237137710761243961945254171074839838817598251058275630088286319174955854380219007839588078652e+00 6.5050676507637033707857590194569854601867812068975844230118317135710506980098151419439089079166834126e+00 6.3247506030768396851436738997071991381263428508155208832407162347562029654638716522569642265902978484e+00 6.1455031779464593307320028003881525757541362000875411890725678845520131526723342878775421860655337245e+00 5.9678335820446480693655293165843037952195303621188856317500239407621016693230649011200584708881851596e+00 5.7922074504715628324181484554421333326983682223032249298523179622671474315788147588084778829616696119e+00 5.6190146314787513343200417124496340467087512292117543708784704514802019560717016320642552910846265961e+00 5.4485918757766811135888829769597389311479604071542303657699951177023609877957258693003146602924585029e+00 5.2811341933532930637537549325230522180910956037118286294548611813179503097233309407769986316200945951e+00 5.1167538196910473258148705163394104242996529327018648545014370742531051194850034088198230397935048341e+00 4.9554766371445284997873914254417797616712177715680013883482479358595161282495463336764750074603690019e+00 4.7970820793828236646723773505316206327597957928831292808744649223044035715811894701575847912591063251e+00 4.6412051067433215960278820264277635285520239207181599921745508797987957975818911061733778799377498692e+00 4.4874084892630160395027443718366799271523842954230674599226860706534944450894855715668388376524899224e+00 4.3352671031489252332145903238879952912665520823514446557903074585953075427295535806882428057736874263e+00 4.1844663307035294686282289729207657562007990088470052969016365842186603869223474549236846268851857967e+00 4.0347721514207006397277707278022165161135087155432330226412370742103881100098122114105120557167113377e+00 3.8860655958329640767991759398823499586708060242527801565937441762543227104470000896747671124411466304e+00 3.7383539577860230578920393805067558028368048467885062435078182192552798385060074458948663004942774089e+00 3.5917761131976218387259686255062714338369915584732801616318551859873266534654933160306914683673514829e+00 3.4465679818536294396906804516193731276086307454804760443922138557767125950751448194705506234429559101e+00 3.3030264982396030872295909462377698221829444356601777911815113727144413436096865737541747797924858625e+00 3.1614182853804007897241122838398550314998551611558635772508508357169870726587634354646393516981976638e+00 3.0219564351860224709398914551102655362624347374916572011792954880696857804316396524231900253399614446e+00 2.8847937361427777256295628713461156098687427138479215989703269832668864350346108065345238527472979404e+00 2.7500651159316747318146909042072897204617767185237576373448719519337561385613029081376810002910690837e+00 2.6179071793115122120027555471284632676990516336121171774239075841925661219300528304570065023164814149e+00 2.4884353887499653736097627435043112948036348267382107460248929878898867893577432016928381272692524024e+00 2.3617080996217028273972118575051055731477864718203665531532984638548598582622649388799832748856213419e+00 2.2377397326391242018983085331664594809530285761178734283018902897061742697913985008257008778685291848e+00 2.1165640851179248483926565438196660839454014072035839422057580749527468418487180102462503191654078141e+00 1.9982376910248839683760504025023875354264795647872739973094757955715480962128811185066649580095397151e+00 1.8828161526706221311787906899726026805302651323957124070726960037697698511525252986515400317236487344e+00 1.7703225386546015707298428763180082490194556445405999292966133348072283379211638365190773097067808616e+00 1.6608061328807075690299113030664827507614539613734589849835734030092463422265562047369086754554147633e+00 1.5543667299430817430628906857055628222706510523445292761924403351086659989118237969759485398263202471e+00 1.4511638624212850235721906991022128869709030727813660022702973945937247692151032716775758458580569236e+00 1.3513974482557566265299754272557048812123059843086997634001290024873892714381547544786982371685683475e+00 1.2552677131425242893641377510605722137011304358468978349410760328622882639547239522082869352565850789e+00 1.1629645326263447871985575619855806198621033721978867662926941226883520564879118750125956978969011074e+00 1.0746680386320452210291077232049853198317465266474240881949109336520253882074402962437884208637036931e+00 9.9053305850891577330921804993957699816058096506837086872333020241525599323098642363634237623603284631e-01 9.1067749091334465728528842675575768811149791383078847014220277192882181442882428808187231410378891688e-01 8.3513448529020426436486189286709740292466386054812878610200530528222442904892366562826980060396100372e-01 7.6388484040433260698785329078455200687866853582746908547127563940630314429014526346520770184072781529e-01 6.9687920978029069213423072460925234236409187786330038945337924968556018822528528048156725270047364942e-01 6.3405750537208849395838136481988422716883692213320028290712025674547095146799065461452891637906741484e-01 5.7529778929200887141646914165056446034291789272795573167449108174783048669938921807968122264523804119e-01 5.2044331414460694011904385297774542766543117612179998165717197931575007748458432018918334987496173453e-01 4.6931169075498705572653334825306635313421492526387294473939422771655594631944662898338811258706936749e-01 4.2172928414319818832688849506518048990633128018408673109304158243900199217304666927122462654814887838e-01 3.7752008416381842162300791823459268028044283784422519624510557725158904817962669007301975233277144719e-01 3.3650395749456513873258399735324833858135526527043016540136401559348190626752824650418008932932861511e-01 2.9853809839495491675307703211729904736826922560831693470991604843704450963844193004713802927484378659e-01 2.6348999442461321553810858096558667774356471768503520930807842827078298812777836484286239984738800524e-01 2.3126011626122929892117044962774949672360293663723748528414997082477512284252872893157933877653087675e-01 2.0173165038313284650707656687422102316439394059386841794108370321268840096629064157793656070719910901e-01 1.7480807148754173634866089607728811154732183346470065911120343051377063886993711329187928785539960426e-01 1.5036357944952180565180313931747004399160274081655171451118431510135873800966864051005117651565411257e-01 1.2828958007507777061060681158991359297178035126069326009731598647365308846557059163514587270968663036e-01 1.0846034402468592808122355190165520445270670817656767291601601514931646994516645200736661102888374727e-01 9.0755987570328508436184487424026353292226494194405685505802316148476082535263998100779226133084636211e-02 7.5061616862938496462464877273492717933494178912643162760738794457210066505131416453065957980830030671e-02 6.1278334664745132550769337939965851127023380678028306552651211211465373833920189352459771087983518421e-02 4.9317365528900656281018010642363355499419827576841355516230577751890855001747842527555317253359309009e-02 3.9071613669584255559703625072352259015218675081684387145665824013852607541577061208937927644246739564e-02 3.0424208847229639370779539043716234053780881290409751798268627502481042576078258645624975863484321277e-02 2.3232423056848372487198395180409125326637120066310607298528976331634660918197594318656017806363795687e-02 1.7353264287878145007658674936600209982433463049686518307402330275550899100954469046880203245168187444e-02 1.2629274202107884686972662453139993285243066980345410865350406920783258533590302223287474970673389821e-02 8.8942029442146040903134349475624808464176193235862970452634416440432602016383497611528405433902443557e-03 5.9946261558873575283289454628823961133341838110379365513353857938449072804556649947326929627245580333e-03 3.7874834661714638443767187661646862391634478176265093246365376154339921394489032140327092361822703079e-03 2.1347876026985505278890511770884863099432777792201107496612820600972383686390201425160676092613983522e-03 9.1500559179162476928190659774901053282727802312267146157706383190976228039298928649553356903488068651e-04; 8.1929314605081118439805274678849889999261936105149632094842852625253461141389535611161306823987352020e+00 8.1876133409575786139388466916591786869625994734052640700051225191437176019435590805057797849498575904e+00 8.1719493963348254590892266793110184689954292792746140918970073437539001290587198376821812037390040173e+00 8.1424824131742566436856936548997624935096747257261418140242256706485565069318112677713235803300368793e+00 8.0961072291901000591638188264763050302805488717642284659306980733232814590991069622092123031332188837e+00 8.0309533007343843320093051030045087258102941770348185254977845682257162034765028626999513027816109549e+00 7.9472586341872912384328892304693290223663501392592198589739405775819213736736538638689598201867276802e+00 7.8459334359381520023655320995960163743274225584307008606896513236923431294073358503269868850978549713e+00 7.7285331675563643409823164425353346837911785658938596366022787776612068328570185158036446924549474477e+00 7.5970612378388045412676358523016549063984369893011424169133612812676795466040660874925187869080114169e+00 7.4536498059302888359341605141558911049652175964754847314262930923383041266336306870164349605925865211e+00 7.3009243438333432315261871723893661096803430580743381968166132524291700369661982755448863461539019641e+00 7.1413389487458582029435363159281745132121640049823255666782482301631430843013530844639564998215461571e+00 6.9767981744841391608275141627134573861970749572465207186124276514531935304021058533693743873695910992e+00 6.8087278834527471751917461006860748897870666558880710483817795275782309117422660627966399839559695576e+00 6.6382575284163896067190894304083587265579911847633022344390003753789600162038030017818055814538636955e+00 6.4663672252071272026156245657343959947522355857859836023390979743215308023948044037102257101017442770e+00 6.2937889263761013856910464641574535831353070682904222652886013957832466457780283608621780318958478021e+00 6.1211462232191171871562238481286320317473799351266443430639255593116264628169679195912457085315437066e+00 5.9490118479330615309714384642388156900347790279852977713125892427432069983067519661862612711870906216e+00 5.7779235298544857428782020037178404184445286830817900605585339034187845469629080202835284380264605304e+00 5.6083568541033513640481522883544886615372497636291996552973085509149888538195400521298502928771854482e+00 5.4407500710611043080648894307043074450466007771422644135329768412521602002336656340858732642816604834e+00 5.2754122937831220040623035577208471844662156872982160793540610746276012217166752211059310848676757095e+00 5.1125761880922300395925254038019980887671109477833311900724169775380677020172929464724532412194407489e+00 4.9523856952791342598456980489701340089428392546178942619218255569743291112413345743861413037435274651e+00 4.7947266534196492918422247760071441714868932196606783495324297028009914316625272119967739435921581247e+00 4.6393231151799528850974623738492505515117213228468658446949820866247912809693347752445050190892232955e+00 4.4858071106090685825736236001717883643105953754732603872394746626644158124993256572638028875389011659e+00 4.3338037604321901567927022254540791788217190065102263718759610960458589606732098151258029722507530448e+00 4.1830330618990319988839042071335889972596474285936865090826448589071286632608252959702380504054577129e+00 4.0332840596762645396671508546280653679973148195538737477471715305475761447519285686225280840966648604e+00 3.8844539338174320393163811502261441183123359931659109847477417612672132759243084182071827372721753619e+00 3.7365630690497642457523006160721330817044569270038457247175911614402923078827278917353578076110042363e+00 3.5897630365205209533178714329377877522469097018342485695766688360054436646434263133429250222498471227e+00 3.4443032605068432202029136737871811479654180356309438650370492181233638045401435872186752507429803009e+00 3.3004951435859888748144978698258230621273691729907050547221563774999665056706862660143227755558543937e+00 3.1586199418887384237388049193142164112898405641010593234164100092964451244078837495710568960313240813e+00 3.0189047841343685329747371277221466755789965787580164472709381524093115108448330930649180732620063463e+00 2.8815151663620977027603530199832526301574265186518801123438741841195073945084007280766427139252993100e+00 2.7465969669440127037692078425179432090853050883265657542966557611092632562910991937842877417510272973e+00 2.6142955294191863024652637519743969472476022364910509232072945584369203824033414027391896570541591844e+00 2.4847322853725470683117649683815981077085231811458668229098462261841968542090803070844651281870894262e+00 2.3579683298792891958344154164479199061371619409995963401714716952259705312513590797536867656114010912e+00 2.2340175973412047112211695195978837384787904091719787164718160063906833321813204688816001093618234471e+00 2.1129106498532816509313630465950224727206190127078046990033644945639546882199336842325652036569756934e+00 1.9946984094472132935977802578486403426103595411617648309966550054852479647791106299408861453461619864e+00 1.8794288963309459784006171697880276715341265471380370422395365921871276179757632607566254867761214662e+00 1.7671161433102002884733087016984957487763528653086334735297712089826986103931707118153928018586198572e+00 1.6578000006771022864747743745612318930158378377016561618743405754955004522775035237034251963663158083e+00 1.5515713062748259157626056051694620949179867140752358999088195974312759018196304847916660830185972351e+00 1.4485818026920246595088316835873122763725429156541633376385061889618912956044729078291221495630354511e+00 1.3490251605949977280548315883140840585530168966571194589972196469976681324839578345310590616003297289e+00 1.2530969810321864950538854917527327447882838791836998301299386335803794292882935595939406084253293346e+00 1.1609841769693497333455834691408782337478029010422705872464007676335730612846683952890956014774042855e+00 1.0728655067276314378161967709693200896138831470327476010402552573907969526174126702270988568607676117e+00 9.8889572087158027734502179909457845134960560717035621110189871057998584784259170720808772279471185816e-01 9.0919357137092483066770677119175817015717891789105446040218021905226957382627623365481619314046152822e-01 8.3379341349421506535622427138686883145307019709950738413301618594415656888545747939769745702412537645e-01 7.6267744221365360378804794635083616906297367276076028001363639385209094889971676261911967742260279766e-01 6.9579773184856850430544982559583038144491994811649225237585472997689705908500670801279431028627502892e-01 6.3309551193317791517634183899955284266046087285510055041401450891203549059167713300133933413360382230e-01 5.7444965084166044233719139283288587928030304589940650901606982774363270223583286171157761725534514711e-01 5.1970375004894412133441027214878748500880470256872187142883074492690594187424080930395076757593664396e-01 4.6867535039953389610306601481496830941218161427440657873338301768567152500339772676821541713304117401e-01 4.2119053721150277769711760130699385496685437301002256524278204526373441155144463231139747967396870339e-01 3.7707282156834512485940558389146254000403062897929254129612136103313556180371554027018002419628037602e-01 3.3614146031559667905564786280198299082485186820932997218217201553257795210006983080097877923871125015e-01 2.9825318367514373223321865467099344014773321130528950072838231048815416907492680507945588976631493204e-01 2.6327508741367406624393994969264274165795223799172319945379510986513503582883096701569321022285179232e-01 2.3110747150590588514275739337908204037172449700571516029890330200497414180473172685476661658712721442e-01 2.0163335177957598728304046630448932530434430899863245638219325848913549976400035118752808179084723832e-01 1.7475623212078626855459521998275103386281349466514235825476459215408153574471670360700360500744081972e-01 1.5035031482525631900930162738708382943220390249122985254120217804430811288986835969551029799307439655e-01 1.2830722209644329103739098321785825019143570589346832081175253689480621229004113874706626520511850576e-01 1.0850150025918805552276600618957619398078027652302025684761634532147752181796538254791339555394869903e-01 9.0813720485968829471920116260061406967481528981968509226547870016388548040717794956540255331996015098e-02 7.5129619467663223267230668305919450083123735595759438122058604507370434507922558869241795895790497655e-02 6.1351146164256341406769719569667731011997488395372694293807261819437551813872263868460770276619990462e-02 4.9390528384532641316994983364669201691780310990764300744312121331743175685130489492234848192083182783e-02 3.9141650940142878429901590573278711097820101463303138586976887127007011967853160675971973967949817465e-02 3.0488598818444886985709994575710102535994011275858991498853374467063222319922418582059337115803683226e-02 2.3289454906796317798700733177992506777142367645737850710197831885969487281923769605302668770025544911e-02 1.7401981980193567005989954861798233165893896538920959436332614045259757181710156743180578230608609540e-02 1.2669320627030063255607661864728301309476958631352137582059803981396947229266681643929770054634186440e-02 8.9256681061310601462074884082355304781867364161879040500704145339611519118412009005783708851583136801e-03 6.0179841854532107224597501715046306517000513933969840958077845704026042663044444417536067994025795371e-03 3.8035059444805241831084419024166656550058859807373721974727358804193991203269167252093795428256855032e-03 2.1444243468796046821489793980347132377594383622674209559978103711626794848311401079047374518713345198e-03 9.1932000045320271885347677656929449522782787690153162710226383668949180144899061635029328598297318118e-04; 7.9266545446939723098945547281728264844161868522887878818206735267378967051758171102093544999608816896e+00 7.9227557468813325091345948524906829742706625735392001337418190338971180250878796272635033266309017808e+00 7.9134571940076204313102042684701310264421557832269085856472486087762325592580251673132892290060600214e+00 7.8958785395933428912439518331337886842872863287770398915368200204411831248563728394815345312422191849e+00 7.8645120394564533145504026562759081150756161156306635125646754432230275569614311351930510575887910733e+00 7.8159415961292198368139836816110745663753815073813180907164082326604701196341981240343533593063304500e+00 7.7497187426833791138658016127778643404002323319701144183937611957289826838284409728170954580961241481e+00 7.6664006932459343432666049135967670671650029149721403606020789728576413794520121642894291864408622418e+00 7.5671892602829075896278482921724701629750738128873210942696374577537177250162139224413040501983192327e+00 7.4536498059302888359341605141558911049652175964754847314262930923383041266336306870164349605925865211e+00 7.3274615596060445311492640675848893470505475848350869587605026437732648332033633653902887212529432653e+00 7.1908863752252929641768703124848139126287915833340377972672477292624552528729439831252931482913112285e+00 7.0461579437537221262877693075690117892297796903620289898435434843428387384520743328474714468225384139e+00 6.8950985494510985862920262451352344318771534833454211318421367945438289189081157180261115760841581732e+00 6.7391504709348402471751258538123827273185318869084635168969353679606386285126053983479880493788349776e+00 6.5795121858600505309020960594212653543501764421255317851250432063817160291253554341383459822904296813e+00 6.4172494454654470579547001564695815922003823169210676743404207293158731565558577224014766101380675174e+00 6.2531747483919267464749349411093593598882371613013903982371804870720540631031719204700590434521688414e+00 6.0879796159884894897429485715014809543675038249413798608454875942671686888055672644207741665328992322e+00 5.9222932463199296939145044249798142567181301730455025662253133784536454125175510168815141961945880547e+00 5.7567042432993954709829039917651093307474752553262912880411666136306796160371137856569194478016679748e+00 5.5917408955572905882082631350496154357637933430829096134774136781117476829837975778848380653122374386e+00 5.4279027530963596104257625756187203051565299466848863367213259835689809289326326770221604116251015799e+00 5.2655724930359155097726410351287253281935395905340267647902385604494591649670874404087768856585786597e+00 5.1050690396555240234462643888837088721494593772235185926696936496574429981652681855774041544610913729e+00 4.9466318004347435161502264736493361044885602343362095270478960238243012687221525907279782872667620990e+00 4.7902447630146875477628819988409239014128333323687126484074913929627672324226015840938770632160961492e+00 4.6357264248030489809079308266259284220593020383164196187169960606911543413701819998380460703322561245e+00 4.4827939403182164251675020222935130970880141009877498928720029245219601001983860266197742039162767371e+00 4.3311445591929947674627555676125917093860218037505162794860849464938198050377529295957391489775410379e+00 4.1805560818102066061239526411309591317083793588816774141009665413915002369005573450733865223189733208e+00 4.0308614341638510474927345366671417828214630706364839319398834202258423461454417507074079602202935101e+00 3.8819899682881874116425090066682146552982928391347906530606183292990703428144461698362614287363632725e+00 3.7339855160032583377638545837924775954077947621931751272795959012508433594701410262826910778122286175e+00 3.5870174133490881883571003077187795458551408976476856901855453113737274066469969853703799761845208306e+00 3.4413496032609579935812892593533206265466692354589130953433815136892085449851150158106970448901662093e+00 3.2973064366991057996632731460846169355532475797941211332036506858973398814149262317338813648788381710e+00 3.1551813016637292285564911168176965561858077820158513892427682556057441855948798514094033763308955473e+00 3.0152130219474557542794689640169089983262434392683319629749537961927786025175215305269496489740020333e+00 2.8775783916667597280361290655463565083930058769276694250247789254092742151124495757708849867675411235e+00 2.7424341241701346267393629614334475495804855391098900957459875839352005216101176986759684887711709308e+00 2.6099356240668846635367494665621307077340320616950952296837585989783141914310560202323844864628358886e+00 2.4802130701146270589452366093694587345539112785170350746084939271769471891710043813881524105900502874e+00 2.3533344083069510537126624437681007453312739184534169585967730569523549479588771014446787694882777759e+00 2.2293181780106195903632879472209031160231467511560672947523107212846227901998074830762762021481163489e+00 2.1081972203005058979522677868934824836955258935335593444790896864406266394473703315076956868972417974e+00 1.9900222804091765805851134966253545898370389621026711494007703664101468349173358014557320197277711293e+00 1.8748387037797725034515836255226053465522995087599644617545517471792295196782205508375433892121153252e+00 1.7626555082731924845264716747951968985403634631563935677152304293198982045620947337959207524772591669e+00 1.6535058388667525465128375270992528825261948035933709775517547241678575271545483139786978704034434950e+00 1.5474728334464492353255076707150924339042837076242399141940512617355718235489488469681815970485997066e+00 1.4447002369201624176515860988524475693402246691454298877781759891345177626182284790282984261273783776e+00 1.3453739987657783898045440705465830190846321980959693367071510915976202673157483401719665978090370251e+00 1.2496826950018114879114807083858605426550942170869705902058404245975344047881946861045257808949262849e+00 1.1578072884485592444632116999389056497461004631960242165047368240182424809995859539604175916676405417e+00 1.0699219180168195315342578173998680450872521883076341730023567168128980732961542704226052473589781169e+00 9.8617808437758063332703211232013255362019721425922123298213746639277781085077102199909591966428800119e-01 9.0669255404297635044078403228295115108076832904384576679428903565132548472748816060015999952543776348e-01 8.3149864047275704429824562243280734822029470385259811842592340975467098097216487719063574049066972343e-01 7.6057829431195591793091813831770306944967393883226586226301914537816081161122337867886101216188104926e-01 6.9388393797482598658630573171193604554034136786716387554342596814399335156475970150788547990012412474e-01 6.3135751734973545142901439410563249481277601560102989054740108432149097823855326885431257095412224559e-01 5.7287858243384579815054399921278981121796225369972813590829814395876612377583472616023544723790011808e-01 5.1829127076242605092479960241765893916337421365727445121071640483051285023730416672891428526167137644e-01 4.6741343016234157063031878747707514029934383049069007290242513926449725791706021700633890895534441201e-01 4.2007127846965105984578315604038697884249532822365761498449803064427944192336367282085790794730232589e-01 3.7608825514284053962027612067103437222938241573121492032546884173238964499277698927777012886902107087e-01 3.3528337376921483181589207361793436067777963384176297514009738148573052669605244201154910013451050382e-01 2.9751312409849699862074965005842990882244511664016025722667335671347702190070301527606034867119352350e-01 2.6264433889505761326981972607102064994153102293645929183629233761923999066318086995540069267290661982e-01 2.3057713817177540943061758697523333881453704242921547990906935352001397043573053246461734542424941159e-01 2.0119432869020866933026020307999618740100465493150391434316478747855810172636956330082935227548045301e-01 1.7439931267403731406809276676161101487009658765327113495384334030177419573562486912607352887532275763e-01 1.5006618602856885471265260165105852712562178158869110604929311712270670426030223517927127216689476702e-01 1.2808662319259458535102046910109991283269525765634728012729945178228578567733147737570090957950382027e-01 1.0833531045152819520321812048248390758333413188641994505793063378770950682203893501482128556095430113e-01 9.0693132456228145384856090943943659754987403546230235297634597301905122130771811254610967884985382179e-02 7.5046319059134810759587867121299535798223507650485291670966036171149869525806334776687689574706980495e-02 6.1297513400552670580571130415616702773400969102684759956642244209640661635552459346997759598221784207e-02 4.9359791567853266182113969373279644986506547151517090957847207284847001132872496825131862779417643830e-02 3.9127917438111913918507310976610359517760511105471925347063113218352949553648534283241007446535959855e-02 3.0486867819417591022131148734877075126770902566917974579029643173045325101452728958694584322423865414e-02 2.3295549641151579294444775611011699966721520039724951564165665747829884283974308769716559803103137494e-02 1.7412528259864301577800826716462039259918119130096799990482016806316546991489335595797504678717275526e-02 1.2681664907945322203551963847753732267519606167214222383394167063578507448832578833095732115809332212e-02 8.9377973989563945716907771695928070368562382848197668271710837067632090458338637542638344644273261666e-03 6.0284961413137639284894102690084486071008882964070000869627517333111548555583179706135902225892200296e-03 3.8115581610270511344870990342085072804605708317498715253594277974049046190049789667410356289410440622e-03 2.1496525827079021281796414520338714693647655417584789683568373765292687705503033439391793608565066475e-03 9.2177324082363864785810534461991119302130378778436801045888289017586080625536342134698412459402923727e-04; 7.6729886371105994290835857738778776814748101122088919716808582027388799728650362296031314968965040015e+00 7.6687736211211871138029498346679968487157160960081169019986669649475807754902825377611916614320741126e+00 7.6632952381494922987934865410819037381141441309349789952513787358570671623436834828925780378111796037e+00 7.6543197496908345621724148403651329153198459360604372038850868194078615768822203125444559623079635234e+00 7.6348644643811348154449861832547305823463209413315671886061702110074639900830225189848432524282502895e+00 7.6000894811457533563760170297397325320916857490888780042834917341133562771063474324366758642455589740e+00 7.5488036059853252596587450310786221245620862220299791848331652568545423731088036676216180999990743496e+00 7.4811764921772798458272309721768225324536249011366554019701657100044201144399092628177826162255770826e+00 7.3981286456020905228386290448705431601409625373843834139934098637960486740169764684415301872070987827e+00 7.3009243438333432315261871723893661096803430580743381968166132524291700369661982755448863461539019641e+00 7.1908863752252929641768703124848139126287915833340377972672477292624552528729439831252931482913112285e+00 7.0699064278500688453786947358922672051697961888934712932507765887272563539627965639148996944721511795e+00 6.9399041090790691611478715924568730409009808823304880439038497772732226750843391351814275865353306845e+00 6.8024930683576189880862931660904940225106537224965860445711878820269481420151997366343461573964462887e+00 6.6590209225319094046228562187514002953076308730263839239950560011307724967201502099974311736147733212e+00 6.5106814782829440286375977421845858293806807464959008179444625598529781625522172717912732976751362769e+00 6.3585890977382608417079699233160215448040156582703852931578702382040745680577118131120269310403067904e+00 6.2036250241102285670959627757829339907906492084351810025883629591216184834346412286965662648344128000e+00 6.0465482172515227438009125756614894156338198082859094496023690329750186019187759667897160687715967488e+00 5.8880444181906561638793774892013666469291648831631924751472222736093534305503237683921609077519688595e+00 5.7287471345323678012150104169475111113837678205515578508605428894100169458914225760477931106021951630e+00 5.5692224185505328702136161561623124000989931686562714409927379852021010860911259757396450202173217706e+00 5.4100071363731488655167610746972628242004247866248389115985336928251602715041137520576291999936221090e+00 5.2515272270102947903697398405002077437400298524855702296369317811353998387405051319436565223052489548e+00 5.0941553824100841580797911448856934236200319628084293534717042265095064282102365108959045300569795498e+00 4.9381968910534861320371391955404109356528857958261713279910982409517503172339618770243273975068484679e+00 4.7837122440344651525760735650724498106913256097586349200955577220055980534173363474595301727443501932e+00 4.6306033568538133197525931707490356052586664597110797367974737353769214570277892139189887445998499853e+00 4.4786726301569423886294590263949142509441860627352637713739374989857239151932236984268167087176720743e+00 4.3276990595546578612221010500527413764086154104069247765189222608571182131813818519058013581698001539e+00 4.1775341472412118081023674418334315187288867852186435277043278712425661607653789283497134208621779882e+00 4.0280733834217301154874449841387762849220324603495288241479621368119866834641213423203829766875105958e+00 3.8792963192020775365133725162281903709940080599454947886324454398248798566615054557989505121258752996e+00 3.7312850859449262709068801919422102981097778396475523945280554999188537463313878518472095533844511187e+00 3.5842371138668721978250434323165996087764827115375435126005315407495663836433822770853200036554014253e+00 3.4384365491204463443848292086807819563520692862154795679143257950163254141893925618818396709232427620e+00 3.2942224642340890553462541712086844438000611724448832788821967627779917695528564968838105707346033431e+00 3.1518995946521883809685478295814824287560088756760898236729090087360210960941661796479429015805392543e+00 3.0117163983741126727678712913478808589974184740917680478592288752181815404708340668003608579666340625e+00 2.8738587162752772931832716104392647209014617140460755038811586954813956204633966206641948712444403917e+00 2.7384923301370676445688432816626665750532495997891661159493982283144495425299359378225159871498273385e+00 2.6057818601039733201491367192355140861190033620087698793184709786026848226898417804513587879684579699e+00 2.4758665957197281069195466613058404766455004774822810994047377188842965068461833597630202901397755973e+00 2.3488230248244262343008311844374555513101954129556703585978622523651328716533229041892359718687401356e+00 2.2246771499753062598562803304053572106512382036907765998973556278468750842731172368544197051857368539e+00 2.1034677328474051582847789647374672491939649103070612933472815331129405059359484473503885624440130771e+00 1.9852494956822311794230056510366541881863973282877688082316124061158282117413811184018417873053036551e+00 1.8700695504572690508274202503907051239786468780211538416692019795409857534314518784109961877670085670e+00 1.7579364055260685413842245204724477084516217802443089362584120834704795350421786364277522722499617236e+00 1.6488806028241402737666009180973633916545546594205572510039490425201031431109619447321899948457139294e+00 1.5429809291334111887499456529577866381593135732842847044693450967956485869453047108214568160899276296e+00 1.4403754774276669682144525343249351964586424533401143388889544320426035732746595442697919625404132470e+00 1.3412437295472404981370800556074097932272424620570020586943882874243369677434139984569811628326830696e+00 1.2457674586323780214801919466759057001782222682491576434828041044576828974522763462960315589596702445e+00 1.1541209442435862008613391052981073816425508075812385137933224622861906956087046109814276722442602983e+00 1.0664721471469443600029873163718440803869058642041339180607299247553264021506808711924638669807540260e+00 9.8296717164863425713555886360661655757571639214221928416791815043087448270431001523459284802831113639e-01 9.0371833154069698749926530478697723681907122499121302251590958296532785956583691062618096452091173320e-01 8.2875547873026236012634059353929070834627450871866570738167072914155907882211557537625643923785691504e-01 7.5805808097429845724718248215610470600233459314876342485785889915731367594674354181830633526234540832e-01 6.9157696955295489440621665871545331396205955045852379302764106371995417242351499495418307239288824521e-01 6.2925324185105289548329848664324237292457950513271921463710618525517502404042496021787906707183862656e-01 5.7096614141947599392776725436435969487145517362044395502474192078439903195429959548687227048384071087e-01 5.1655986789214060423096692119124254986133447726004534231010389431097208228139850369702314287939707688e-01 4.6585254833330822110390581118105958420569364259820673057147003655606658348505491637133663373933139647e-01 4.1867078298533090735310347735635455772721119810924988796230808807285048241251297455840685041879226708e-01 3.7483840134686109800886988073028783948564439367693225322140243343906395318418059399822503830645778184e-01 3.3417475476708471276249545003820099811047670186603486347999865900440686381158612415336703879549497485e-01 2.9653659845253953323063287422298337296523936830706999996290097411664331579313333386390025954091819188e-01 2.6179093883797562347980640905901290821105746761103557555255848660908249379599634638874959170900608475e-01 2.2983798411817672308907553704097176292793412415740164740144386182701270346663985952820236597563537043e-01 2.0056054496603109272460914906891562280672679161880728194390163791088076066344630517943854936175882013e-01 1.7386198031530782285526230165627149055885366662727337442904255407075739452323379598569893677449778265e-01 1.4961632207320084856841488010272672092377519623467763996603734459164786717299987215415127948810506302e-01 1.2771521667680428473312190602358841248832564409669777575793732995125762797020489152499411947825061770e-01 1.0803339378389152199470549162687174241749027901082614821722451788617699172077637074903907420144259491e-01 9.0451894886038931105224133980137794346900009922288055838103362760485500304356453468248303271573217618e-02 7.4857243456978700384661063215611288992091617902408698706923409493222057249365618080552723638107499504e-02 6.1152520309746552465695536024189934429635775794050679948894815861751758267944633826981357357612575830e-02 4.9251366531338867515087660562159829017563097337118678371096694064489144678582377489549156182344296981e-02 3.9049202826084409826560401991740636633302063233542182396334769831048252764032877577115477824833268080e-02 3.0431724588732952883096965563661115834854134629775057928700908107553715819681488316352181929318746943e-02 2.3258586391465116074731377489163149183443782243069523072186171764577446881910762714836037673899560644e-02 1.7389112452629872078803872087584395071133304525271224328883168049180318489826530178890490115923156598e-02 1.2667911167653704772339687076832974796433243873139453201360326511189000631642020501034129635947884065e-02 8.9305421710603974809234273712996969266443783901309574792177644400949546882945981487648865119987018715e-03 6.0252653098472487119964426101278750251248121706964457551317279795923156949387925941526323929972094903e-03 3.8105208584877381894350858709314889726983230454279653094395518280353042684440254655456846047322500692e-03 2.1495595890666665178773648782802754233995211520477349790683162728831068160324513908239614274657916444e-03 9.2188491502070496035464538576113826537445669439110318059435652709392181222910827631411714782118236110e-04; 7.4309526476196670286955625550855478413803837719757601324770818567012701364967279697819186145985197511e+00 7.4254497188780769467816559259129527018592360920189927663691608973639154631878243080927973383579109172e+00 7.4222613566247384921022292454682878821857374729057442255625260410552711441473714849611019508251684313e+00 7.4192037926121916886877831212950886541558075083283908861629420388967101912975758244945955334159089276e+00 7.4088393749680678680018611746845791991941471569946184363994796505263591789445472866436276613958703369e+00 7.3853257978365119842834852113191997015328911137239472286809389547766342004265940712950074649669864329e+00 7.3467037253124841605520540249806620568741591422775320077181528603500585871923573697284905434741036033e+00 7.2926698828057614225139075574841700609938424256574822489223313814115099488525837239918970973860442589e+00 7.2238659721771020261281420923258194110064189332574735900277381952554344236313914356956902243027660680e+00 7.1413389487458582029435363159281745132121640049823255666782482301631430843013530844639564998215461571e+00 7.0461579437537221262877693075690117892297796903620289898435434843428387384520743328474714468225384139e+00 6.9399041090790691611478715924568730409009808823304880439038497772732226750843391351814275865353306845e+00 6.8241729379429662686750753103259630746459233458118409767460703833079180441753171828553028860190289111e+00 6.7003020863576371879542747726871733506048157782586812205928272711141670273088143067826264412376015157e+00 6.5694524533972228490973588212836902858690258307718292945325838411303974290196322449590683152407474477e+00 6.4327271884382793451952631344454771167836823308558092194150734949723233870382984341514477883250087413e+00 6.2912264183014786362934586070926789773225808445052289594947378761107670935761135040844146903294622351e+00 6.1458637434988855313069478705985809394780602048518030744079759564639022516420752124799646858164777915e+00 5.9974495660640173988161962020378240046634582481602749143186222729615062147624699115405315536437408494e+00 5.8467216046753554465485381877897274523128250698438110759871744105507394445818101154808072828590690845e+00 5.6943570451555811808741323055487130684337491237661964524003939039797433086723075008317403913567667682e+00 5.5409561368715564174081572311477679084302670983586129722152570872995495773921431315687617822856210108e+00 5.3870838990747517637455683577851532080240731638787121660619907892144636784075234775459677475913498686e+00 5.2331939890698933270995183328075300644676680492835917115758366511432451796588250005857514010051155859e+00 5.0796918423286416005523150323189811893500028068554087416693820681001903844968929569110824367408111108e+00 4.9269246968153163541666252187759311654711174313455286041958163079505628510095281528575944971855093864e+00 4.7750064390360502674220301428935448491618696733390335987351259789255091230259317921161136569309966095e+00 4.6239033651555632304356095897118178184971707450968378793906661579949396717129688485102505410566076861e+00 4.4734906494303916619276458767761569324046904759974930423523808823070752905253193763248800826896607109e+00 4.3236242850763852640136241379666856071849539716508640676745259282293695561105457269881524403507728902e+00 4.1742321247432098321425439979009970881520464837801697174343983814354030415284582430164856913034986109e+00 4.0252808988251218113629600125706059552255534573778615516322271055720336692319123521505496977848747472e+00 3.8768127488213075607705291375218473507003763230539329280977293981902570437036500543189334932635728073e+00 3.7289616799980268254838527218013454398571128756872824104723103924912142735786486370103548850987425498e+00 3.5819657400113929968845899383574756774295270716241656881493205963909826573932495851770657175668773235e+00 3.4361392577448605192031976212565982659200697950445362744851476365066523896844397983184499997209292175e+00 3.2918427978619472122773965077073377937484093502832496174458125606712094933834293179544981032433158389e+00 3.1493961840079101039281297830865450996232572583938455255049619334935858474666883083407008811719999298e+00 3.0090588032927523753755039153725987244064586157719273921346572923559233136302037833411181590567781953e+00 2.8710252009869880161301132121115761861046549505884227289852204945158362091629064346337716319084500261e+00 2.7354690007537923557395645265956508252961014919523288336722700712083537037470905078726690582044863328e+00 2.6025626053942939450391006623646100245974662571961620101118734271254772666161403168593332499537300434e+00 2.4724533439914732847417895429556223324672983227787780414061667581001514064573954892210028975248207483e+00 2.3452259295459626111275893857618378958624700227140689746421907263625699889004560264827229079491365158e+00 2.2209144022290292600553754583600483552240221605505529484832880703088959306113268405619132938044349410e+00 2.0995648401585793080360200972458079239454367984371182538993974378318779596825512961002247281285493141e+00 1.9812381180169668317821009611829200417503206438970817603164715902613781634302780625996817492137904950e+00 1.8659860153772226358912369158540140916669013847685215633572401894461839031789882026635730163398767459e+00 1.7538200497164434919947705151738209749712335279760354641131046433701723880003697392594409402778736754e+00 1.6447719672841124792338394150652693234072233243676956929934742445595968406253098887793455432582135815e+00 1.5389199837853970142495957669756754631387971970228257125278100263316324116252789022388813263989427983e+00 1.4363999926699742977923955955938266251868339922363641589538613167902689628550901915998503152142472407e+00 1.3373879042162575165815618347994163607593684190199318959504618795098615007718150611511637424229791499e+00 1.2420608838116476565349692615759034885297727818873536045656795380349836651141152141121464075451479644e+00 1.1505878964425230619456989980926051839279191812296433546115842945931811736340551912788360809062519139e+00 1.0631312066022531125293267264460812135134703931153776565838120040295456412905503331643437057008904243e+00 9.7983117482867994386005861707074827019041531258552831868829170517092786765723696728101701996125793156e-01 9.0079461985850198016953521442371273368262912995129506659231223790744692006919072952328034806094647641e-01 8.2604644979277622601028676411645153646497766580262048413631017743822950809166102174846423605651299933e-01 7.5556188052149319364152162914191822530606425226701015715736099649858789940207518765366328182861416865e-01 6.8928827514071703928195210945605977817579807311280784263017394245119610723373939042565965611209610699e-01 6.2716406984710110758508269721448172733394420575761027289537556883737911225705060738528082822542564487e-01 5.6906670802420685238889132023246934504171107499156154773027806059156775774573299824720130077182122183e-01 5.1483934514126374884180148439939524716478234436675727821891411083292682729782410961325913404331919498e-01 4.6429970329406344028429940007296989473929164581824929864966384371015906898382612203764806777743981987e-01 4.1727443995733027666192886736997732208037395087954429437191105948023042867932792996633601987040517190e-01 3.7358777860206851889542260015711569222577030124513775734195587588141187787815159271782343796682448031e-01 3.3305966771739786913496041376009363048417094458764596871253390183206691768428617471548133460432473038e-01 2.9554748615296021673789694431031898581708131079941827251463987928649684829258943991819623542386912958e-01 2.6091883235731778217782272421037361030310126112623508189161988466216600849770522260446449607745448003e-01 2.2907437543967643752862833965913077788691520695125802876262284381346328953836494595392950192544245934e-01 1.9989728937176828161765686944146901097730644439784608858001805391075205715631790178303787113989631838e-01 1.7329114031114770845436637151732258940595260250944778253476925800856541442655166968293663339361668474e-01 1.4913010047192655302412507267001137604335579702655682674418970799793841376657528560002926678813398265e-01 1.2730586312414280942846347609778732829619362350119173257735004064716061887559913158222557749152719202e-01 1.0769320678277780194099459086569310039411355852764477612766912512247148341946132902793125836892256634e-01 9.0173239843982384835130042837716623368229415801506322725752177431233225090331876796733177269328341726e-02 7.4632613321284055466174334422316953262488224602122862179490735092269329238071148734072116892641873226e-02 6.0974608555287521164967737435576697839010002629231258282750699074078417003937148042498955677895508662e-02 4.9113159249914903275219780436709771489620324158715550110248839675950831887288842356775776309380256545e-02 3.8944106384776404989357746537988009894203915000080089289271382441622904802863302237345447538906919338e-02 3.0353666546143271186663642486253723993783400582198785303600629383128890916515823118944895697713223256e-02 2.3202118065402420013643374533286052847812117198845079313519764043728571153907093547872705719427591328e-02 1.7349451388068443124338957165931884424589048570459311315151076809540469260024666528187374123052640945e-02 1.2640978476292534697018434575208784390842000497822200840515536405710624543429006120561933619581393943e-02 8.9129690208151854470480287761758657801501371204769823336918914593920306735692211602722064043388843312e-03 6.0143500701779908637499520062393623738843212221526062463997037038428837960638084583028272967635323464e-03 3.8041743604859217480615882634576016636822619864161176467163565642975646535552980186270011468341815995e-03 2.1462469368098245615583988556283862237782612769557032772976562699082005676142671836377772388192316153e-03 9.2054555166436806083099313318718218990545460702381731932946092373268196614945415669774586283699623818e-04; 7.1994557521103377592050215263504217465973206533913460579179261433900801617573728010929172422513827940e+00 7.1922392353267861874374351862252386763235106121809633773348106252673054361424913759385803140343253099e+00 7.1904362862801174485661819032833093823918069469245129730637138769041223550301316554990185972792253460e+00 7.1912393425451068927171286405170513449530226900580234414147020516429884031787984147773811278195080563e+00 7.1875017780752384259104228287633202884688624766859453767846183720427745165303176314865492054562976343e+00 7.1729411083407077217495283331385447915534747522245008532125298277636217846173003929821963077713149206e+00 7.1449048292734067888464447473330484904194981908957702852851264230584076534662600633588035557195966461e+00 7.1025632241405281165470408249363347937868400425378146668027975877018959494692334434341776764769855989e+00 7.0462456807333993564869393733351090806085761789999851110340947534411777501898987437510973340960144995e+00 6.9767981744841391608275141627134573861970749572465207186124276514531935304021058533693743873695910992e+00 6.8950985494510985862920262451352344318771534833454211318421367945438289189081157180261115760841581732e+00 6.8024930683576189880862931660904940225106537224965860445711878820269481420151997366343461573964462887e+00 6.7003020863576371879542747726871733506048157782586812205928272711141670273088143067826264412376015157e+00 6.5895861777073851601820165910504546179301056861549724957180050985611580921389463995654268780509876227e+00 6.4712716460776507473139080965155143922474413859215668922969179578915841897505590683322989557224334893e+00 6.3462981543071690450827959479201895684096631536423178221128681029782588115823937261674921699137718219e+00 6.2156784206879410057472386436030305412507711702691498606559253254471343616163729732872558339989877435e+00 6.0803012977301281537077107979876293341121829554370235531235904419610221811230270668868209825793481088e+00 5.9409926548724718171282057767476248867554575201610748918947815873097069989153442444816308682657442154e+00 5.7985245309587315816911698752580540869062489655516693130649349393242428660090559663488916374366362896e+00 5.6536121187835789574135946681443972003558559245534519927140465421966892151286383796012662581112637341e+00 5.5068895751968816480499367391168920457004560645609093552617287890261126706472882417555837863388733844e+00 5.3589498285567028001876201655785868934444374549851413909263267755829125242671920012477144379262450902e+00 5.2102706863945158073273213907952844959755680308242022974667162581129586752447539461351515880027817943e+00 5.0612817088839955336952952309617437102280572354437238017906024398853532835642175133076283104872082981e+00 4.9123583666559951305497823741215240693709167453206851450916361459910924084290157936195772685647257461e+00 4.7636505775468845743179419647613878428753202026132154273444818900543704611893245189580578202519734357e+00 4.6151701119137854366590034952955145732788622492764432435644100270571792786851459783248923449639058511e+00 4.4668470576017170853875368128817098606938525728335931519006849956322313711406129696080124027038665669e+00 4.3186000446030499995682332248163746251276365109781386733663595342606440445213095440247662804718067666e+00 4.1704241761699352275718150532306578069496852160592112816097177730543726550192630283323538021952946060e+00 4.0223544323598889330233866791976914383792936905146481755975031148608978395220024213885716319391042689e+00 3.8744983013221002594305348571261349802091757443073648067918602043102742919907654185805443771334331790e+00 3.7270488890045919398136918351745759629955654257224067657996432291210790182163870397806806499916506705e+00 3.5802947508940236311304592396469446946786340827684375698363037339346136016234137459767162386695689803e+00 3.4345910967573783389602147407520948483286402196542226892417983030271999412674672688159360969986487424e+00 3.2903299110793453148924681274054448569268087145156987527589550265955897878527810629742074250425452938e+00 3.1478542360658013727438277167934258524774241101112564469957885217375524888505543548366225413968912726e+00 3.0074401799491541858259964111657509269255893552467516100035963719312563602535956930799045795625544281e+00 2.8692943934318451053646030851333726088016434435325498349195013860669910291090906565033953680990649758e+00 2.7335996364548130943439910229766493415453707114714788691327851685154357219694119983725506091914356964e+00 2.6005358330237352629058735888070081512236461926128950754868347385183524118072891527968920803254017402e+00 2.4702572247698186426080660289619993062407889757849078929060858462006929145424608471320958865807352602e+00 2.3428554286494757544619134835020868631340877912321144614562714155564549520070091317486002002050296228e+00 2.2183715078210722974664249947779357556649133629482554916045384716087545341665951331135824298107966941e+00 2.0968584427321415012158122269384771531920235882456159877045647578845849031959797013305613722064623626e+00 1.9783836489746791179844299756066185275905729250289220421019671717835665948953672802350955423596450023e+00 1.8630048552834817060787067539391436218905504982213780649730892965462703410144100267678268467509782437e+00 1.7507387381487204724717771678444862017568872105439810046202483751562658292298774668773291490851146750e+00 1.6416210503721633914652297158008164816321239916149801983213070160422241270631310319763388363494023422e+00 1.5357326456274476088220122068438673240113803384599093578063574714210625838296802814726009882524504915e+00 1.4332105727915521006638881936543351163711469520081767614870508239253680434130534937989942230857793078e+00 1.3342304361032244956682066385066528677640492026990636943063158203054539789153406982374753386048733429e+00 1.2389677726239434955159030085624041913299890824540625629424742309624434916243935159927944229219788753e+00 1.1475887352513811693043203430388407013163756298250018670458291051659931822817093656734159500597111330e+00 1.0602517689625095668389338311546962558730590890420697471409236727467237091111954743597277631029465850e+00 9.7709267604679371343875453922092980663773692839104757291952516787104490396631601825276340618455613889e-01 8.9821327577814427166751277112546009572282141536908642825205263174625503472083120552851535679404117823e-01 8.2363343896373040354974313182004443130489072460346419679085878791476074142445483672765472789584976746e-01 7.5332351586448377884344791030484767624616716069863324643672061599874971549242932564324274494464784730e-01 6.8722638167799773062684482646681951015507657536063543516882991021637075836043096812663393992933076691e-01 6.2527652428228282007464481389462867869202978651239984725426966367955060226691890231449028166642517185e-01 5.6734824391593964918261024985954987453398008492710295876512112292652124291651801525089640155900743043e-01 5.1328236835329231081211578191415056288331993611044993341572709834912097736578211116439132020869449243e-01 4.6289509362579761146255070110631361023285833576188777901058297876130505999411813971285437128363112657e-01 4.1601221896676318291923824860176032555681706632940553048366249150616052240101497689992047120165238636e-01 3.7245770576363714410357115671825955956769006316559596260458829212691265845795378450724518239303624168e-01 3.3205171351327768453279451217763903282114163926564739161773492900373767563463600158639449674118915045e-01 2.9465206738524482858644163723176538518690851773900668811701800097549262294409121441760341135516157411e-01 2.6012697714024720060805717250259098308908362696481279375902396378201099414354551307336878785750016942e-01 2.2837771555096485845699981517430951637152694900315300463348951288345065480480132945993174117975074041e-01 1.9928808076564836855507803145138248698815201761301986105945707492440504117868241037188218173557815681e-01 1.7276213291909013274797769511070206803875899969957467247874953266189512631648909497659520455081322391e-01 1.4867449730122407611328975850493829843810832602521240884714654510146233623523063378296835850151255035e-01 1.2691716656230064160243079971492361456100674278158874602435340419819355191121072956442496363507504053e-01 1.0736516656063005441249096239162959452203262702970656279922282645186443334595130134728256638351866431e-01 8.9899778596793205675893548729993752064672649090230807903151202372379447537743051215271528830147601216e-02 7.4407791823673661838995873348802373166770009568078035731743792512941408306038429494295773036113515362e-02 6.0792599503053409036539499922496561272612251270804801155512727492888924137267558909057390617305031605e-02 4.8968261723595292582020168157116070073515059361880417495321247434925547544566846383640454100244673785e-02 3.8830844349211145923948481658532910942536941590351695560355478687492557093717497996819738066585200125e-02 3.0266872298613561461485079026822579989776036386555665811688577675452419135009427155272464082332149063e-02 2.3137050591334638367727264034577023328524617913405717825960974486903910658967283197860754918723032383e-02 1.7301842834657803710845942743780609371248419652228135768408343375620451735725022045089315597148485013e-02 1.2607099771178978730276738358718452521353234455712381481435235102895112071297188713488604701862484633e-02 8.8896658799933700338295617937688587952090992023233346603142300578099399683489212627322369364859430945e-03 5.9990125707649733128101759148095305818447291528837570755429732384645482524727687273800069950891859197e-03 3.7947004355516628932118047192058458270395213027640084669016422910891777064197626495329465814421873934e-03 2.1410103074996100363207150562351658042736947881783535221039261360656622132200618759100257410372785042e-03 9.1833226393996829356846011325876595960473894050806719164220592908636050217111336398220262323417807726e-04; 6.9773719679337668641952029502110222205237331868759326434557146677923235663105880486635041908376493007e+00 6.9684091788075100180853178418268035129498568574943924610688613473692561645323145281583807210767164263e+00 6.9674183236519742741319815596711998908373408228864157133290903331627905658385101650827367767410508319e+00 6.9706026245177644428588708467410767248860085103062132402616096079070020838750628557402609613672500184e+00 6.9714601304474306492158011004222322084367495953866790450939395787800924981754087269862109477933586528e+00 6.9637750704672729460234290158218795333803320447612268931001389651125301036857756369321615238149855927e+00 6.9444047226004028575417058656715930056606156972927534494977603094811923591357417594698710889795723000e+00 6.9120149906762094977571054148375846934856016738342124889407170399075375157181609827642571164519084908e+00 6.8665838919925898987328088831380634680442417001154506286465499261074789090539372419048367039633176419e+00 6.8087278834527471751917461006860748897870666558880710483817795275782309117422660627966399839559695576e+00 6.7391504709348402471751258538123827273185318869084635168969353679606386285126053983479880493788349776e+00 6.6590209225319094046228562187514002953076308730263839239950560011307724967201502099974311736147733212e+00 6.5694524533972228490973588212836902858690258307718292945325838411303974290196322449590683152407474477e+00 6.4712716460776507473139080965155143922474413859215668922969179578915841897505590683322989557224334893e+00 6.3651697459609307244114836047897689125519416335675355713869377652833388721508878457953095896592796742e+00 6.2518826516541669068783577825530537593192520728653395413983384424778491203436472764043939064199787326e+00 6.1322736877231707904525240056250736893578713118593151340644361044390336054805452301695709617236247333e+00 6.0071436795727338978915051887399258180267677313836993119513817040457459141306925804922938600873210110e+00 5.8772832925777578738900800239888875056661347567985292436538824590071939869581569605158466391791834755e+00 5.7434661944753998721640940036889848179975268123950953157969620957706191534338971919870469059961765593e+00 5.6064295026630962056781169433622494132330853113295669857701413631230757381399418931827114671771368422e+00 5.4668368976853572296211529979868486093451280325794143108241005885840871939286499739270680105830066382e+00 5.3253107338186928755018787130490089035187931946763341759760075150130916630177073301863620280180884565e+00 5.1823554709797287303636251532443445687455211833398999632977980406762654601718974966175699906539470908e+00 5.0384246691714255649675019968194411375690289236807963768927062642576583026210747449698253513357599674e+00 4.8939172941053162656704200711063687988766654497182586801855333913395302194331160895010439898299765632e+00 4.7490095736448790770890295086158300188621063756663566124691009795449828692849815176671451984858028682e+00 4.6037447106980598108210786306246853160257536445718205761028869633898351335178046273398100482804717760e+00 4.4580910117338320890563228465591310048989055312821068511354622751262429042543585862740246677964117369e+00 4.3120126186478755442842874672149055914437794175785172302668519539108385254996893775059546866916575697e+00 4.1655566182230941666604134647652815449992150087344586975317281702255492826230159240102586654801128864e+00 4.0188148339346996742836086041340373498148197231535405334377195061816769530811141964881826114126756371e+00 3.8719537448477075809552359270109406880496424191317038188791404193001014097257941565099591600500892046e+00 3.7252245414402437525269611599935977199507860830271748573660975229418310014031851505955301848749222800e+00 3.5789700269234445813178708892201654138997902160489436906546949016163574911311442854191754745007393540e+00 3.4335935712924513614377053497698332566789033734076865552173449464828214122302152638520372593612477878e+00 3.2895278247311100572882617856376880284809304337242739516929416591710232118414832896236104262184171846e+00 3.1471487090154410469084008141943821904581510302673542465250598105382199570072835367212193880665921761e+00 3.0067577750417602894832201565465860562644682685541449271231058371283869174622255578148041911503258031e+00 2.8685806369549185732776859691115067081922015584241651563848090349450165977351052782588692214085533842e+00 2.7328137379598354482392535340433784894374421639591181506457308387771180181957626083231018753121739013e+00 2.5996468142944291276276197895255248245131082304445796565749518349541792077328595492454362793754854434e+00 2.4692415077088203826967989598109622075156028688338208463298327695360786585623840896362729955436310918e+00 2.3416956814157891404184185338675424533863432477907199983275190388603459642636672157362671212986598780e+00 2.2170562667643967170601051405424052048921160639802366994617655862279678845900940334326734390280907364e+00 2.0953820128613178351055833250803978289494621684337843648241150314302166367060770326114510630137588300e+00 1.9767461809410274517816307799662035334856506597451465514606936928380789051758973314104022901396714172e+00 1.8612124585219852789222641216592063015699976859589973911804162881521351717430933073728838509641244426e+00 1.7488035048023021124391507098919605855387384382770072502383665334683232982093948889704549094642777825e+00 1.6395606188373188868665735159446136839142749880628050472651385594742080056934792638901959027832949154e+00 1.5335693951591662214475674815474261364316919026821663252986060662943883465113121383805859751593781928e+00 1.4309705220541996462853834505287017748872127141749263050324125337690672021027693977858514980694277777e+00 1.3319419921816375628071014563954941838274446356011303828449470839715364767844487742634959303100784602e+00 1.2366604703279281255379656986168152928265459059903791017301318481927383564368059595822786924056762007e+00 1.1452919544547268238037211751958108014466329324492913907623099592853877484847188038803671292888930105e+00 1.0579934790627377690728428947794093585943900526112385279426393402244700350044655178223255932957876803e+00 9.7489834100200994859220923118191068183390539511317198966393254651420244649057644433044419000762149292e-01 8.9610497715692798476016639172230865511875295530613935938884913573770160642524079378016910310090639403e-01 8.2162938681949569497529378435841297531359878899574136991008309639200331803296692914070068942928688085e-01 7.5143771986921031440776783084869527733397175794219333003785594082642178546915032446677450613548143592e-01 6.8546852420653969545587181100732217847352045996354704706104997341474940466433742771494470722680770496e-01 6.2365203142977729608347130321958772113117491961153931662146129148686367337916046093485390221808222736e-01 5.6585874962996815689336657304683404772828201789874900091239163943735217360604735033953276046209834391e-01 5.1192627176216124601617864634026876344704671821710628948821852623910627665101411205472334811012837092e-01 4.6166821073856936878536832046648777742635524797732087552683612772713253909808139804051422799428804456e-01 4.1490838812490746838003879300289772565525289737012301964808036045089404712226316785879605722286524026e-01 3.7146943756326622586046306832892804510223917391697128548953318986925213570578428838464093864117617211e-01 3.3117080604076847209046741062354685366674990677513071547062746487444813761677248619088983691492008210e-01 2.9387000956994407433250772292819603837326287197104766214427120898785892050846043371431788527276986337e-01 2.5943533697201559648236027818413989676805086277622760881006579033099249216629242479589596294284539467e-01 2.2776834194751178544762575663416588139498622069140504240385259194526202591488517955191909665337050916e-01 1.9875335630824903777466010798966288735100715788641459695045219871545016315372829983556208723533560127e-01 1.7229500566686198665803317331329883442250208019634194140187495998664822722950641124918639399912436950e-01 1.4826859166736671484279872058262670558929485807580936238376105621998435585836535606653675445035722509e-01 1.2656668544861571530816372099329657327277613782570045033428904121335438120813764330540580394690350143e-01 1.0706486818870025173920675941362798636839831442591596620252712033287034449500480597221952046849625735e-01 8.9644863258860415203305862061722092118081794164533229219629657249497012568172421814479602366938778574e-02 7.4193791769387125868698414427106249696328682094344011448073227370204746926544877266113296024860101072e-02 6.0615245364424706522742419947166119594844717404025742171497668483027649924312996330331727594492484184e-02 4.8823387065168311577914090002798591756851550087625696928769896874774233503810214497448128202368197273e-02 3.8714404124927365179368830922249625205588833490668961168515186160401263402272446980922645675369445308e-02 3.0174955460601638849899271031719999219540509679562124482935426495475935932547076909241420806019027717e-02 2.3065963714087812851088205588232091759821237897697230135515665902016946403249654132582774312974063484e-02 1.7248126367539709017736892874064851780162320171894787516432816291667328162166090952301398664729119651e-02 1.2567600939283508142227404510379953168076349470735031924653454775568521853047812684322251297756365565e-02 8.8615995677675325319347775795325987241711045258988562172988863429450405564963322242556766796974717106e-03 5.9799545667614720277493304919741064046894522783624044746846111246977629077244253485412768863553555400e-03 3.7825873182196876918060147116319161747202939423316561002093241638919017392604206353804687261958847479e-03 2.1341524684590433830687235416725531899781912914757285931701658054813248411100242649442011161288733146e-03 9.1538451097697454682976441241426050980126342789862079924043948720062685737180945016385053020577643428e-04; 6.7636854795801821934031226399194863107565076702636433168197649576362859299304771483417017882994244168e+00 6.7532137965112998742880753497240910407712331928151757321027012899005055822718191313455512071615395764e+00 6.7526170306658447353572702315285513642514385749620798158048628833403308512309327147697309211977804620e+00 6.7571733847035379039145232337986202667350920203788673783970196786554524277718976732209248696075966234e+00 6.7610516125309556033067117625802655459757313807540986463123687372390357723892924967620713547355649202e+00 6.7584281141724655779419843845601067148039943256386882203778456489285421323084544814984697264334183872e+00 6.7459604795289853182112037467581501899468741713630312712343798182154924099917535011433816687921627046e+00 6.7219133318237890443585749306636558781461421070263175254411942100592258427708003550264444803753695333e+00 6.6858968237137710761243961945254171074839838817598251058275630088286319174955854380219007839588078652e+00 6.6382575284163896067190894304083587265579911847633022344390003753789600162038030017818055814538636955e+00 6.5795121858600505309020960594212653543501764421255317851250432063817160291253554341383459822904296813e+00 6.5106814782829440286375977421845858293806807464959008179444625598529781625522172717912732976751362769e+00 6.4327271884382793451952631344454771167836823308558092194150734949723233870382984341514477883250087413e+00 6.3462981543071690450827959479201895684096631536423178221128681029782588115823937261674921699137718219e+00 6.2518826516541669068783577825530537593192520728653395413983384424778491203436472764043939064199787326e+00 6.1500092855607216887809982040112107522560828662688332916416525929034590739062970932669752337900447144e+00 6.0413570524680378644879140456423079944947590672657472417055626798718611887787299286264063550091347161e+00 5.9265868631877469745499970179111989917524501229059569859776875818072225080498581316704485496318657408e+00 5.8064012454211151782035505978175781293494443500492180205047637210018670789897435462663741170407689325e+00 5.6815328748596552981092729733638163595862245381815227181826714104058859336340587066528734340299635969e+00 5.5527131970505187015843370411849316202979821197373536519383068616182135727357995391606763153493252635e+00 5.4206220148041652010920302255119152083741401583966028183839901945266532581614556878458580018598331115e+00 5.2859078627235613703173794888189928307890704211872209941947614089045857958993055360472255596368154008e+00 5.1491038616954128565884830507138582545972912611685436042698118166379015875374812730993431860370969452e+00 5.0106903961286993226388831675708329246904297681485925814627132387500028430739391368276606893049477592e+00 4.8710904401439708111160569695266930635116831077932924108055134155708772974018878805842700347282682155e+00 4.7305031089169854476523602997649175320481334012307507991704180931353379955957810975772805580481574085e+00 4.5889951337653900198096960739858861420073573792015442833416881450126651811853495455976002390771247742e+00 4.4465611332891228936856179410134922774988272041952373285686493933436648953751316799353867522286719076e+00 4.3031960949576420832161516171625859070390326247373876551899194169842323479148361612505100317046541085e+00 4.1589834067876885912778679793694252454990310561494307331184368954542380388186301067563858235303844104e+00 4.0140570494943007690193312383034143655228983041400687774886136469106145063067817292653928635074594280e+00 3.8686306042203000635193220225405745129243764201260953073778184708868720803866239160211556296440225838e+00 3.7230055610650582285237666883721799325140326038702493076222996896580506661635455024254337702035912207e+00 3.5775758703847402643741863252868112308178422158491959539063673001134542567449890480739350005260677803e+00 3.4327944647597914947030547391354397601040663089718176650307339234810280773582299652992642709166062584e+00 3.2891397167525985505866182940287315891406157691609963656313103464978651030275017946761234738092680588e+00 3.1470278950672396453494007805933654112985483383601043574798788817813333005230235777362541447628666088e+00 3.0067944537326111215465875627005848710093744816257068776739384262001961463197031719920452832186513508e+00 2.8686921351104107044390013386605270471758752108520196769753174240265108601025501989980135850333134619e+00 2.7329379551204217650149061387533656578905571194623563129886700438428288074042903873138996954338406621e+00 2.5997365425718007547583560149228903856653837553597285612868324704583572157696222473215186390764978854e+00 2.4692601233823565298706744523092545828610854821984771826082302929730220813282819314967711032975929207e+00 2.3416143452330887105874948490402844533674206240821227013973337295229023183459976662106673925737972026e+00 2.2168523224274951148564809208252219114554533032392574051286354579432431180226142094348888010829596039e+00 2.0950381325527329178767063631413624025052905166418499914431481461933216479253472546062613345330096019e+00 1.9762501650016653296510230748648248396714439588417432576816750115261756587954488950555372615098679574e+00 1.8605574706988806304473993534910033433516243835250858712574465027923971341792148768840026964171869915e+00 1.7479884924803289771592240002453767409389989966893733272103164810114446251583451626476958537810833863e+00 1.6385903672474689445108297859832214468863054464576783030770067883335808466504964284914297143553157784e+00 1.5324542249740812412014856223013804632555551475241938923416485799288994382405110679987068449807268342e+00 1.4297256464535350746812196167549492824928108547990007457094004504224932621361304780455294123074401123e+00 1.3305866592853911041553303500402561135360050484106010109610308639434326056935666664695173812628700691e+00 1.2352170225399744713914232182490427662630556035011801140799490075676569700420517243903199939317308025e+00 1.1437847636941901615021632015284824943541840563286628713525177050770314382516926171188482469634223290e+00 1.0564477926663287059666911977036984655419399492603165325100098341269265672134043050660456429235824029e+00 9.7333917665874726163544966408040677976755011459505545707214161860615778010809113207949567777926823774e-01 8.9455612241761850166948408936427888501501579517178579904430289061746961421791694471565660446642690111e-01 8.2011269763735907479695699490148628571404711273409704730652757495217400640805254450683905559754088346e-01 7.4997245894321080254878671036037557682173596893212776169136826544924760028193654192453702943292615921e-01 6.8407081110390322993180246875794796046559860402191748063230740843172096874796312586809943897577181252e-01 6.2233443890263520737776707765789226472425781146257295074919913583864369057476225182720230133409041387e-01 5.6463032048471837306822253758910383671186761599620324385268795880236348166548143072378466266470988922e-01 5.1079265091933968731363670180111170591442944173941356959891733786803110297264298132900405535729950696e-01 4.6063193490348824942789580867997904610217943078927286323294444439192300384453531357583296227507716363e-01 4.1396920355344573968208160838767877148997402259594055423005553339871384301035959565441062771226528767e-01 3.7062477628652684744768391207219592226396685831987008601726890604535139010861355009839554277121148915e-01 3.3041633855467851216039167396292764402287048418743884023943825766610522917781017276818681494756451036e-01 2.9320006466219516687620632277271717646836856506599936939396970326803400177365855964796582570366186391e-01 2.5884340575015923349423388025096248929222697631318254715523152813213072221570380332351422888038258855e-01 2.2724744480359189764074842982242658314795631268798380886515542244041534274400187594241552854453207244e-01 1.9829652165786701502354948763890234813728011680781790226507906667462932295578473505601128827168333825e-01 1.7189551262518164208463699389399192554817232126669873007812194722178314117131150944038320393503820168e-01 1.4792029766106236077795159013145700723043579832053114191863120248021043357575797020614267751589541285e-01 1.2626407925604093217560197461650125371284254547007493803269344239778338437924428354079396745775232399e-01 1.0680316336927306592022798911558522783326425578063991005059340995613405556891152046405520024800088039e-01 8.9419932766367519444386846581782792096551230201287232163141314195953307423578054735266122640046467873e-02 7.4002053997624619612147003746130207487373325846051150374015470805260212756427968110737854749094820127e-02 6.0453479827375916192376562572744232879366620985507403797006590007379773238685542858011253686736164488e-02 4.8688565557349396076657415531356546487911486831638909570812342143970616577613352706204363271869828993e-02 3.8603640638792020733294431496565292810778636063473926319240937077076727055284572290238337813716019864e-02 3.0085448097824135654055928878362002348548076061316892279745138915782391117557864839863183524573482931e-02 2.2995027978903381866268068742254802425905957685567908762355196051526968400584620708744118418459747977e-02 1.7193165110255964217026521048690170878829507281373384025557207493216275055832262989213484607131221929e-02 1.2526158861006919036978380790518551203229327132299847403726115572642194342209734288035295089688264966e-02 8.8314221283004158631131572726634342354420207310443070944246259417314458315906249964843096120376867689e-03 5.9589839880700878842433096390871461905493444977317370363339639405755526764766065073174644413586563771e-03 3.7689789692605070765684532113325926441795418173587569723845633810026624532192442952174506348901914104e-03 2.1263151494581223729476793940335428381407230155783989331981534762648490345949815486481906109284352650e-03 9.1197561793736068970332284680260987506227743238816858271944594294605990675789146425256013449049232549e-04; 6.5575773206735358264023565915294085048267765463517422270160234728457794323731658298315838023689741505e+00 6.5459974324057374917979553583984572566241868637875272989733432164534172661215609201233600237170675377e+00 6.5454543263815946479034274293770723717534770089936742178514352395777620658310297162125819143817661602e+00 6.5507163206058073972448101814406176709103000293938901977249305304845645244994227916522504906480537192e+00 6.5564639646697808002108196870358978498549247108440707480371675812392172631164430131080247165507929720e+00 6.5573884172113688093125591124883079367815897635794947753837384811351556419276592929969225495291779845e+00 6.5502396930045974834459501835435003908321055594582083861256283756183603980377154951149504233914335708e+00 6.5330427052380162519307128113781926318150325943557263159496111324408080408791027924263738176070880872e+00 6.5050676507637033707857590194569854601867812068975844230118317135710506980098151419439089079166834126e+00 6.4663672252071272026156245657343959947522355857859836023390979743215308023948044037102257101017442770e+00 6.4172494454654470579547001564695815922003823169210676743404207293158731565558577224014766101380675174e+00 6.3585890977382608417079699233160215448040156582703852931578702382040745680577118131120269310403067904e+00 6.2912264183014786362934586070926789773225808445052289594947378761107670935761135040844146903294622351e+00 6.2156784206879410057472386436030305412507711702691498606559253254471343616163729732872558339989877435e+00 6.1322736877231707904525240056250736893578713118593151340644361044390336054805452301695709617236247333e+00 6.0413570524680378644879140456423079944947590672657472417055626798718611887787299286264063550091347161e+00 5.9434191866759296253059211708212390639816469904757624772980242705242897927033854747832466941569160012e+00 5.8389529480786043721554147039351911586536062867981175659346243617441059093836088662746799747114846692e+00 5.7285312470756245637164052722378194520744243618296874676417433993279445144842451009077589975616715242e+00 5.6128030783698807421161548557524309643429081004058579160447715949085201153025995340889813255646312674e+00 5.4924592220327504369947157854026082069155127711073879028959903665985351306155469110289571751784687362e+00 5.3681722264319681007689418447669023238250691494639566711876642706794984370701130545944971753731567482e+00 5.2406046583081581172044532815886312995611408831999697484874283381768669127340855177886086630869723144e+00 5.1103143763121284284948548704335865234325317337566131117280177835538290779435564299707568653553242558e+00 4.9778091413412826103453642836766735784192932466639029687265072650054845979450217234083560612155881431e+00 4.8435375641865246994431771214332829649113645423893031595697267713729111886121974831270499620351274396e+00 4.7077217789575260177632031563806236022123487847527975021037440317445207288575263101072964672546813282e+00 4.5704491905995674658457489781662821474650815430341807272533081434151252100905825475448334312035972580e+00 4.4317342857453072671671149817353513604653661895819366861814595972306233824589870378080639312391453879e+00 4.2915930643445147637521023648284907480406619497503781074912552545221564944778341035218663594841177972e+00 4.1501328727991101696337152436449318173664215002889041509990222314119361973796637896208069809479971414e+00 4.0075163085076165423195377474283669525208634237299830399856701473147591736321869918548916389085952960e+00 3.8639908886218272838548072895173538192697910611928424745959286785296477771172343323668522684906135436e+00 3.7198971172289490858939181614319138567367094168033438629580205058772790746252764493240397914147922839e+00 3.5756718727115490530497414470527984010927086671821471753624714477696150923076936200763604268845953521e+00 3.4318131656891929604714509548247810219920545412618938300379748725142917131350926440748869769730263165e+00 3.2888444357687804197996203265322675052527817819696283774077266422321056205662065266276973613074751052e+00 3.1472250097239689322588115454087548605827277017764758394596533135070455260016632747668789844990967266e+00 3.0073294881343983759960752121799348014352484107642857242836663015275551867819691880441626063837609626e+00 2.8694444755670814017278356565956369915624379665836244531291601009337019426090463318106342000855642649e+00 2.7338147498343523462096670299786905198745563469834511169361307330686100545292818977460248106582700990e+00 2.6006665839390795293511209479108331287989904678974730349191851372595837917764364270816226619494684772e+00 2.4701884510557796651281727838683700408126429143391245289882779205830136458699079982489290119092385578e+00 2.3424979992262891722566597021497250244755606401824235240498930105566842178100006469143739882371183447e+00 2.2176572356739745859899881891604282357514160061216380817871186409604244068855495143240605795797250576e+00 2.0957369559255946203990191139356232568259123894649321604343671178695158442508694686067838686199053243e+00 1.9768210509908299682470624348441106607951917059649081262846052639265951058692626605319643148364114815e+00 1.8609836495255939898581099235818466515513369533812697484463116570562890667118665825916158725408322134e+00 1.7482583781873793669298069610865910529669769808880938926700291742879455873405569973312741058734119384e+00 1.6386976271506873233000915467811648467186827229016350364193948568125611773750260023640694019805650585e+00 1.5323977288933764700505468777661636068805949613711194729730063802997110558717017470313699931524509628e+00 1.4295092263982615327150871383932199190877001215962800412741830946027567797790111674105887760152920468e+00 1.3302187215406213803493077429665941982355556775867170503141398850013524755420160726651947494422684430e+00 1.2347100737781283357348914254042483787867438353509881832244276919001808171492020838640184427221109108e+00 1.1431547740910174299045608117284235112024203891309263561292459272414996548254144779861892934434588375e+00 1.0557133981564996029403146266826186011007136539119880234527586629125651324005124267636686946033402528e+00 9.7252082461331111526022238462063824919070236731913810414673305623803287608037295274719927870910582415e-01 8.9367520094836903548983857209482227270297647264062536800424401675980358989311563383435983742455760083e-01 8.1919081688241637177787483727727405644809422493702862394943143887966481367639796945797365972208014349e-01 7.4903066127444984985059094135777423705037826068548619122916112177410635580996390262630652732425138740e-01 6.8312878793632518660198123460759220737624603997851116426485463218125442383137513922249765286248316848e-01 6.2140980910057813841434649222072348151300037975234501815422733444471595733850159820810617747983950219e-01 5.6373824074464345391472602448214315570537845796184710665904175824542370343076069310295937164900319981e-01 5.0994552023204780315663875564744196443606595722021417823135774677092260129131785017924389209031465526e-01 4.5983925949394247881633888478886409360957237651488983299487525964338205955475388176389826476362580293e-01 4.1323753624278958249084689769397903882969210266020591086184942609059860616768991600140067616723145925e-01 3.6995786719204430583369256468762490629375304092137173969066945577983437658783537360453560167857014496e-01 3.2981543946255723050770067779625432676181931725544793962843695721403336767756568082048468258718607593e-01 2.9266420894534004713583061932550312634797335872664556661569831041691105324005273289730119096196235713e-01 2.5836985122018612783998546714429378100960898404687245596573038431071617781484073908791692537800989987e-01 2.2683207458910304305722002576299337034795330309065054360035069037685913387896338909070180292287644667e-01 1.9793440285660184555501384071654099776562740446603075846017786913676128828557496732742556139046115650e-01 1.7158128527927589606482183175631369233422164563564820402364195471725396940556380508337033769607871873e-01 1.4764865152485980315328646660728043675582198358015128484035469890770460997439668882978628870171557856e-01 1.2602998204521885729290523934986016622034065103084761855862777423873874119016696423311622782984351944e-01 1.0660209986518746942584701674067880131797765905898393460854262397656874877304773227317412829060764504e-01 8.9247969876506885072761432016034268047710036564767894176305173181573058364063371270255605331533277505e-02 7.3855824235444716373731218464665509768445108483993322422659633657882674443628123083495688366516808083e-02 6.0330066126721286016091699784813931834504946585150825864502870195623733621964954331530180657637923551e-02 4.8585368764344450116008345153938510755872140010813739877363198761301722142022385903498438283478151880e-02 3.8518327778972621134299109687746416406214312004719543087353500408743982050851228114913378916564057766e-02 3.0015877703779322950412510605566924102947945801125610327779623913786682047014428512847082609554776164e-02 2.2939245797984562093816207630759823309255154595830554193597325942233661340164685020236861936482437251e-02 1.7149340234599219922952214776139794940678471688091197479047089406827215831672430183904232819754724534e-02 1.2492594318971616384407557536180289955508445339610529343050731283137852341977820833103976586494651790e-02 8.8065730640387251693061335037084349919406292183943552201021087291962216922892181986697442179711627182e-03 5.9414268654626772311099624085061808275648184610841822683899742054478094750874163413840202830050542328e-03 3.7574066233913200413970012710866317674561666832455801296306803028422327794913929660947947324093717764e-03 2.1195617119665903988771224363245620285722025938884884698998193842439241425300884907940825482899674635e-03 9.0901074615886899878975331790564983683043951416700831161848888782887961666932894337120956833706029395e-04; 6.3582620287236945992055928621971437178354581054495330874866728081149896164763524529538568011603842261e+00 6.3460458381886797793854364911361345853885725184066550210587286455886095451246259553899909968332093837e+00 6.3452766010159234745733960012561108372243337047957976212003636517961806535851338298765681406858497831e+00 6.3508059573254872379609984816303459062046492126588764750406983074243157977346702834434304660044132063e+00 6.3576205371751241245609139113895982875269157182181781608422532619608247308071229246577115750623523043e+00 6.3608989413525147612071487622447875631029350844978533471905932837173052829783971789739470981939146165e+00 6.3576947964411163272086534387664293693049957695380313323530871889568373666069763888569517409428687943e+00 6.3459755001946926254997719771416066822265762400687232287201114913123849951928452467660197309266767086e+00 6.3247506030768396851436738997071991381263428508155208832407162347562029654638716522569642265902978484e+00 6.2937889263761013856910464641574535831353070682904222652886013957832466457780283608621780318958478021e+00 6.2531747483919267464749349411093593598882371613013903982371804870720540631031719204700590434521688414e+00 6.2036250241102285670959627757829339907906492084351810025883629591216184834346412286965662648344128000e+00 6.1458637434988855313069478705985809394780602048518030744079759564639022516420752124799646858164777915e+00 6.0803012977301281537077107979876293341121829554370235531235904419610221811230270668868209825793481088e+00 6.0071436795727338978915051887399258180267677313836993119513817040457459141306925804922938600873210110e+00 5.9265868631877469745499970179111989917524501229059569859776875818072225080498581316704485496318657408e+00 5.8389529480786043721554147039351911586536062867981175659346243617441059093836088662746799747114846692e+00 5.7445649822996968568773933364258582150549858219433455886458291853537152684599147003231494693263475486e+00 5.6438452120580141049097091878976172632456763262597517102671827836432863409255072077935303746474612402e+00 5.5373264744804774354374882394908112111775315768319683726712229221825977908292132125202934334841702252e+00 5.4256242120133414842021223738123840626932288004394694360901329499681821030151915987430973683966006133e+00 5.3093739563856418373888689565072594798923374978395196655431137921846191177151990123167553488052270011e+00 5.1892310511836579694344649011469664107478606000628544614472544112757960859846974065515445718745442407e+00 5.0657655551173695647384073254906165881632987457274819812532859715792237454287592648122823416716168447e+00 4.9395070492237969976185617304727134720911620060188470180531622424354654154729762792254110714103596705e+00 4.8109285314656535562061454569842319727597867455600883507580344193589571284602196372143940456591643668e+00 4.6802753852434401326080760803667189467376354258417558773063359485163082663305019386016131004400696388e+00 4.5476553491669996628770878420880120302475632446225013279049489371268266215718173422964874604383827269e+00 4.4131004833808558175179333635316855337440848995898947175153453211678462718078297509332392770712677499e+00 4.2766428954060953325272762835423279066125497857874781584106679312153213509181658316518471701886527980e+00 4.1384063742329045796790215803523208617382299851153044905442682789592940111830410748765266879006639491e+00 3.9985723976003073506076754644857770987353414662138428329650135267945756935464854246493551191457321105e+00 3.8574113193938474803531070760900818789430822686988874505712434519977457884395587158609600294908160415e+00 3.7152912894311425503261756077235697450005889935926224115725251300300345011474706311422863630705042877e+00 3.5726816671210404925939187978752806162996748502288841201490231401302267702160234818079104671592428212e+00 3.4301170865911553536797968438141007235683275764857534791716249107149933216885861733056214872920609328e+00 3.2881604066535767784553941131156839303254026558673498537448327981902521130878341365769278126726247681e+00 3.1473115313075813428751313695105789941672374321910070057168632502032303876213344108513665253637531742e+00 3.0079848665924321772805776777208890013206141186804246025594513385190054319621775462074840067546459176e+00 2.8705042371495624671393843016732527998412302616869920682151984279077136313781599436468404890081365197e+00 2.7351475308525348105290665144389565668114344557616194723041023975362979577259070921165320024071874434e+00 2.6021691097985748480397402662512624837888580812881309863795343560674410492344176345568233459575412931e+00 2.4717803030124194791817876179073403327032189829000481319480857869757952874002538632341489522725308987e+00 2.3441167274674419358630848832015653732060208954759426150343662952148132362485619188617967419221829726e+00 2.2192540929812692751150410510756001210179657361589057520518051443531709764014066206274299241434283413e+00 2.0972733658300490010281374582504784367400702422194030317302376850429217238320585176223047761261238627e+00 1.9782660252086233372139308907729629877595878535572771857150898618694155958649297366250303348853617602e+00 1.8623121577836616145452020851500327324387552601616264964116608528727738074763513682418768946039053649e+00 1.7494505229732295528534343066227615644937551925847721091286658577919588526336191901819094886692503922e+00 1.6397382003262754831013646118363047478823177296999078857788968294779512537795386122129747634508748871e+00 1.5332760152965449005239024205053157494656562835077486240297067846708529990992964121051026368925089470e+00 1.4302189117596108710781114451103712891674963706400846006530008146300960711153432535011231708313274836e+00 1.3307578370470889688306547565391476232167327584221856736525616502351788471346873670081276787227893503e+00 1.2350809335051687383531728636027613156105120896551950135653064840307475645354137252427053524458440127e+00 1.1433637848522015925360488594437629239790247162902735116955865843065539844847689364640171996433923261e+00 1.0557706971066475695463158462934977448463884266040540102354875345577711027146740686048291359778212818e+00 9.7243979036141311136738442785387924832512545711565551177060064767123073856736364982941290476873829281e-01 8.9347185607547270927228567048339333445475150703662889616545380701954708585816187238537393835371619955e-01 8.1888323634312339438473095837282347981018841969335666921891209150091760010531543173413049510797785098e-01 7.4863824110357590104201715283989100079693055711694897723875285676303249547776301463208457896966974440e-01 6.8267143977102866466142940700932357075665114245563021038385243036708495677951452821310649635148303341e-01 6.2090713671849281359343384749935930153007529531336451793874732822443283561134194271108860903845564664e-01 5.6320890358302301995570215150755156201447470518237015836934296322407480890935312146511082744997134823e-01 5.0940664339816001913435306421876734488948685338591478848444878301751671649955419527646957100084534672e-01 4.5930595730126221821354486270217808923454407900142846276293575283519232167377734524772973598801916873e-01 4.1272251383341277961716333222129859788727396456085028494024826254551213942233923591540033777660287835e-01 3.6947121510941103814098856866460395483046450894045501065009574525921343483076986434480203019539052201e-01 3.2936459947247973741467044476710622976280356511761162582420936732686265278773742430369495120706419776e-01 2.9225400192123239120467677024932093329067000622514587505095239978141383761461055389477430020778277088e-01 2.5800269980366283416018083525414089814554323005122001649775378288607437136894797155029836377397970411e-01 2.2650827961840321714705798038272001946666889734707705001252671277784288087553214749228710104070682619e-01 1.9765259962690447311908230971682298004970726392064807835528593627268019479162437110420717683046492949e-01 1.7133884193651103363766498371828530443108076625433553412653040797956234668562593253835833014992943926e-01 1.4744216537865834905249789962330975945711205864730354071704450611620721345479090176428533350457933274e-01 1.2585562596423980164384527375002038101908110972485552173891181439082812647780630613970321568478376192e-01 1.0645597680299205762471849243887980201445184476889699060522489435649696558548466126378722179934883222e-01 8.9126335340495630520963262975865283182348964966033852271533091765833036814686660468802522125366626161e-02 7.3755228800073565304385484689100196429773888603953922599557647017485361974448479708576165727399621968e-02 6.0247400466920351780241594942878378558184673790248486509408676729939712763441990278067273312548396048e-02 4.8517864360820808913505751772886644662516704270746214464672856738952527469216960307856405884941011180e-02 3.8463580272453734911885255274576504444869854760679452401767601454636811033221923495281412887089775022e-02 2.9971824505512940059824674521535649790550598225376278403781804714624955940945075053859675980417277569e-02 2.2904164584792148147881088094169640197479250918688477859805359363013167298610307534541169654048640694e-02 1.7121785142029290657716408639386115353371250920887481621433066741047241593213147114076753530021644997e-02 1.2471366904641567839679437353670532834397014668887795802982759491833606856128616413272787445149049406e-02 8.7906893586989682715387288353323229365788802454390394507958725216229407380243109525898586369936342004e-03 5.9300488622631268497170510956600487848058496666882633173599041542824263586699991655917645142384339739e-03 3.7497953208892706671427198135358375950877491231709180926322672973212860803021159854696310214669741690e-03 2.1150594178614336176106886065230025866645854033592814056214734168466846586665928530330435848532181754e-03 9.0701454514957671390111325947747120170558149959495881784065058531927304529518656516693765957896463261e-04; 6.1650686769290134759646865822836120995716681684179658051598654176240239021421449309277389993689106208e+00 6.1526841640543736613958225271795039423659119176530036379101085618211439591285481431272552545844819898e+00 6.1514807476317167145627141762780251123767680839417786694023637891557237580523893584687207553131602153e+00 6.1569802528357245564954622546432272122917441009006251005024119791200165754099521815205867932181233210e+00 6.1643207246133469606556809569503394843074227515292364018637964397581421533242081550806507425077221584e+00 6.1690662911024076458654539093144596650712448809082070295397192695728578958939358069519397050981744042e+00 6.1686644367205490788966058411963232650151506543929241996356514950370573145575550655498387166211078212e+00 6.1611873856108611553169770823493321708497299425180001681920238159382550640988263942820120093852806674e+00 6.1455031779464593307320028003881525757541362000875411890725678845520131526723342878775421860655337245e+00 6.1211462232191171871562238481286320317473799351266443430639255593116264628169679195912457085315437066e+00 6.0879796159884894897429485715014809543675038249413798608454875942671686888055672644207741665328992322e+00 6.0465482172515227438009125756614894156338198082859094496023690329750186019187759667897160687715967488e+00 5.9974495660640173988161962020378240046634582481602749143186222729615062147624699115405315536437408494e+00 5.9409926548724718171282057767476248867554575201610748918947815873097069989153442444816308682657442154e+00 5.8772832925777578738900800239888875056661347567985292436538824590071939869581569605158466391791834755e+00 5.8064012454211151782035505978175781293494443500492180205047637210018670789897435462663741170407689325e+00 5.7285312470756245637164052722378194520744243618296874676417433993279445144842451009077589975616715242e+00 5.6438452120580141049097091878976172632456763262597517102671827836432863409255072077935303746474612402e+00 5.5526155986396970012960262202245698800403228636005500132277739710100785467875391888186425895353566217e+00 5.4552433570387682860072140334762079012882152454829693338136904643370791441698600788236782238248469037e+00 5.3522421191059718851532320429700927429974479514369903509933600246140885404529424137989851402065206127e+00 5.2441805446846066028186704947863394417659399853472430646868107872950770574220334222356555902987552127e+00 5.1316797885190514572227675373109724051658798798165044194263468000404606700733181052200810365776374836e+00 5.0153015376660086755685063423630235802078977202149526775845404873011161814400656897170401102125004815e+00 4.8955840618164073442972117191551509221221506603569395737333392117469249749334889658532921019031353871e+00 4.7730180196223762744661085215695692679810430809945607935546207085435800198301669850910050383985886715e+00 4.6478694327627388595444262652930384784324506264045039599425613251617918243173372891278714449040374616e+00 4.5202658142200405627046041837302939529551651892990661075454919673993044962924202368351473244008025450e+00 4.3902564839914444064685379869419918875264661063188078047198648653628574887508817945457117028721744230e+00 4.2578882939300108034111473566473156911809137774345824873006478327029451218463829484485485397437039240e+00 4.1232983056225777743670854728354256161052895187889427397204834414968990658719507195505537065461853747e+00 3.9866814378746301934354798926749957638919299105627801528497992016809814951896458664604178238504786409e+00 3.8483232831818329837195047125467853160956439610387496583918418903613681104968111145736365570010821137e+00 3.7086103972466451627492107726322767027337038274561360848244761691199120703788799638321886289613040642e+00 3.5680346096749446960448936262843819980402454552416015658415824043612696661557535211072489384084291514e+00 3.4271574281255669544372754393528301432659767207333715781233180056504071665998751280475138237001608626e+00 3.2865727025003771758270966117555394711846386050898230892254097608937196613812774723426891438276782254e+00 3.1468146170647043495793797107067269753964793804348187963492884451613279544115696049865199290963546767e+00 3.0083338013758192062439896983625157348853821960745566894408427033746593285517181674017116351962417330e+00 2.8714906215856562963249942700274152568404628407220878367224581759708263960105279029641594567576222910e+00 2.7365981358330474934710281834552725695680737540093079845026778298280978756410177609092634380105681486e+00 2.6039430410794209387872123252199184749454486549730732231123956210440696436187869998851172112940387052e+00 2.4737651166490130561870978406966418120746556171849286615031574748399942884852580812159914793077714975e+00 2.3462239771234907668013921833546426052877190793921462871345875935253500799229362992377335815340641175e+00 2.2214147472536318129313723827974165628066420383975304356771180615496737844979127325011396527157088767e+00 2.0994334744680746438229329890612995679959779063712954544451161148778964989557522701123979019628292781e+00 1.9803829930924916695336450766461923990135551700442602144265856493005337634238477451657157035180921246e+00 1.8643518251339357354924791467852163688799684300190719157935658909936384496400795939879949460672583801e+00 1.7513850973173851985472237428248905955253798397174861217129535315249275067298509833179343348533600515e+00 1.6415448987978552801441454107971138374375507559442289871978384174767420650039211792186375278561319807e+00 1.5349363029712899875849610253954753277726819368581092374024741066237533233348488322737199691445846194e+00 1.4317181759016238907788470019107043005777545108532353945236795670750996185643444449106410333616038503e+00 1.3320853452705173370725970994428934584610035629105373126981662375160941679513694144765133356720931531e+00 1.2362299359644874010418584016964527712768437852423865720307053792044260961310335924168827987577704475e+00 1.1443316137768083698517249469352829435638387863664731796801657216459585834893557271304249398526991438e+00 1.0565587703190253933846592769553604103918390992816729567217740619181295311759649478270202789357526101e+00 9.7305348514691462352768238026878011384722887108832390576245825975045002518314684147393115267414733126e-01 8.9392023551831660223200990290655662092502829485414465250038826405152516202329661229035939518466787202e-01 8.1917866180844477565019386685654923410538063515303915786658207631061640551951483253623979368407839847e-01 7.4879582949281832519043711896892228485102781440725427858401985190603705917516577556252197914443050989e-01 6.8270840457282794874933010776054662389297334258193732436579914899706695177509478658183622944603291395e-01 6.2084205426238903769266040495265399790908619972549247579316383105979251872167072492316815734975304519e-01 5.6306099871310861433583686653010728077397668841615267460871413039797295924559831606288789203336187490e-01 5.0919507242787443286201125683009621345593338197799528215176561616755644004335170377749158673712442898e-01 4.5904913659007338457012280550223823357995664101112677187513388325468024466321154864782602558399669809e-01 4.1243750746049847861524719231034649882844556518645831986121018719814202719546656708312781792164547814e-01 3.6917324450976291047305850016705738381912726862785844678975986476431186954781016638699866232008893952e-01 3.2906668826406469440521620741206955218286168734985291682486944508953197696868222164327501235922801739e-01 2.9196673447552854819673205907798400192187581105657583999947680896219355171485564184713386325637795478e-01 2.5773414754127908177375627680673056035891226624484076102459526440096976520082745968152983677844585439e-01 2.2626404882130546037255851057857099651421547086230279032238030081804356610018645903098082229211545422e-01 1.9743603709202965963599061288937966689728195907249608766656835498969845011968371416643922271618777636e-01 1.7115130470721890745737758733119200754069148807818655619389542116966624662152745556878876992441451104e-01 1.4728338869518190627478266903231424949376481069944269698473798492736508915056262575617902541436668653e-01 1.2572408402121579279019198146675011894453367889924608101811319052868118255206922976881158495306385338e-01 1.0634926759544136962896565077381192796412833670680311802168445866421084419884648279122304647570050872e-01 8.9041521365064951891757297543249367508737829331543508243596263972395481061199477415951099370856841129e-02 7.3689133443537296603858542436850935834390046370570795886465564607807079112858069040423636261953409768e-02 6.0196840439390083750531503763759673432645931159657737880737983947988862364163740242757241581446961754e-02 4.8479826874650134075897577957411208198754653442317700585272026087309415842049684909791116769963482430e-02 3.8435362620246144716605790362855017188510075383238520485357095903931405523985814367902290728200530136e-02 2.9951111850676744947210077248628527978312256608221156673327727943453480000457717489242773980652101721e-02 2.2889071089059252071830609054000913688092313065092615500909490274700308201409491111829111259986564676e-02 1.7110836048457899751452298638389001952535343555581232772813119481792768771798482402775742394180235682e-02 1.2463462581814638252512173405874870983460554254216020317848656445536913750491425965987393786505617855e-02 8.7850477735858307611810682691860120391327409224743760922666627926131756527903840806566109040381717388e-03 5.9261256677738963206352367193371138170957073686505475248125870153302641956366581886786725165106712104e-03 3.7472100729862007633908863917399719578689031196325403096143974268184621744453331542923568886416307090e-03 2.1135380291380640231497130968965991853174203608927848114417949954492047411142487473040750672709507429e-03 9.0634021408767860680544795676856612106946893992990146718494993392789721409690519089300854455798243645e-04; 5.9774530385418012862671905597962619359405009719360490462377892921805414013991883530176510751579920284e+00 5.9653091802607397376192468329520170536281040357067710596219533576672789439951014593149556749686799314e+00 5.9635495441316573060524983475420438361248337322397443912640256790699643479166663576039291733600177746e+00 5.9688076171995907019754602190739249497137537972207627982585140840298195461795927242857448124779607014e+00 5.9763152929283617838515816930408178489360619421828129166259882417759536635373212572008406201136240912e+00 5.9819062782101030749495483763733356291595415584533630478515295708986620954997651990835842698882077629e+00 5.9834018586576998953407148749812041933269754538670519634449232882637183860538429625939728052714739636e+00 5.9790910115533815411135697216295896210632859074981700341844000025814226796360736584900376317662355115e+00 5.9678335820446480693655293165843037952195303621188856317500239407621016693230649011200584708881851596e+00 5.9490118479330615309714384642388156900347790279852977713125892427432069983067519661862612711870906216e+00 5.9222932463199296939145044249798142567181301730455025662253133784536454125175510168815141961945880547e+00 5.8880444181906561638793774892013666469291648831631924751472222736093534305503237683921609077519688595e+00 5.8467216046753554465485381877897274523128250698438110759871744105507394445818101154808072828590690845e+00 5.7985245309587315816911698752580540869062489655516693130649349393242428660090559663488916374366362896e+00 5.7434661944753998721640940036889848179975268123950953157969620957706191534338971919870469059961765593e+00 5.6815328748596552981092729733638163595862245381815227181826714104058859336340587066528734340299635969e+00 5.6128030783698807421161548557524309643429081004058579160447715949085201153025995340889813255646312674e+00 5.5373264744804774354374882394908112111775315768319683726712229221825977908292132125202934334841702252e+00 5.4552433570387682860072140334762079012882152454829693338136904643370791441698600788236782238248469037e+00 5.3668245658396136717105674791486928226525073289693649201666728946235805915223060547912688386683123648e+00 5.2724686866557979139780830263755467679984837574849247303549457644404357976732670136899611861951634460e+00 5.1726541431181471754053651940310637592147333736037222633204144499588359204106286868753426029663578965e+00 5.0679409258122709795390852847294098082054579279912452985995895930799364487103486866396201103199372852e+00 4.9588572712528891755307660880442878783108274057879805428845787225579774955233832995211409323416820614e+00 4.8459305363296225003398533001278392731238772928918389833236093275067729559744506709608835479124117136e+00 4.7296560288499335679372974679528514169892251133831423403407574450845085501691959581850457748096093237e+00 4.6103130694124898822483736660517873223305889909201160765023989805951638526636918506841565437419947565e+00 4.4880458241233765624269004529744462199554910000256709704600920752339647510014792343945067959783953744e+00 4.3629201775865490126209307974494093289738837207305256997137115147040659630330639437709615888186729958e+00 4.2349977937939056770220535942235280164514596133962952637555055236060327896161083450911568895488821717e+00 4.1044285262892585920536940333790341460366850770376982562414078016830711183874255982621036010620341680e+00 3.9714186442052820278562451321986654769284236343697069821790924524009739597796404430957103884030122107e+00 3.8362648243369140327047479003930195970844669733374702903802885330146871321979405613564775171383234332e+00 3.6993658263808910574882136532069587084029658559614503181767202986388115132500420457049089809682359588e+00 3.5612281421348107016822527400117444988599134103512022349018266622362618066464545317250378086073125384e+00 3.4224314410730975062912233754017341638213848889926104916458002654141945018986646808341140130332957096e+00 3.2835918283897474859477379564444190774474552062469924302954109405519177568322415978699298113726798714e+00 3.1452698355770187796098992034229744872660038757108326816232660027677315862029054300869200418524614577e+00 3.0079460018180994289951116989033407490102523994093659956065172406443281254784051134256591768813344966e+00 2.8720131403420178700103604028516878053169223478419863946067809239976772243079079902921247554414400936e+00 2.7378179441688233483175753618199615125937763871093843896423284635938187639935586323948580219476924247e+00 2.6056804074499194715014009031547563660666298087782316215781914421798568380503061479360794226150744049e+00 2.4758717727123625422996036294460695622602699783011742394369831737356066674743634300510261108577835736e+00 2.3485800363112238391991180421237562395358352969483946505501280636972587213677968817065412329742947695e+00 2.2239248074530959533719146111262088064178026484376493538066354658021579996553550088333415801877941540e+00 2.1020223904066053598927610946702707709594302217006847554785431142222508801430627063839185425799874384e+00 1.9829917013601388269268419006115898610976341889050628776545605152695100713407600809631498747571253250e+00 1.8669335501861368734889654420788055824270244444750803557051802943399392733905977512719471263050205662e+00 1.7539021740208754668633860473103524199968093982019271675620782424546681980669015347692510984959051027e+00 1.6439663942718300206439435801422366549799947197921435495951473287979168248260022056330087719109092341e+00 1.5372364153592438784306529852528538933531381374392759630829506426147770664659902235950243996822736160e+00 1.4338753082250064819436627111684190413799824854864479228015119681406376181955090055295188714599185489e+00 1.3340816878212738964589172572621598542687791652145446394523749219077005248762232396754185668233824495e+00 1.2380513771200312545891199240254158693972581438917875589282364163707199804172866316023596970797259406e+00 1.1459678420973739630736661820346143351606886043686345915458965285347686213395818731269027478768480197e+00 1.0580034415741695283404725266744236317223864515333410966508219455496998880045864706151952768452409367e+00 9.7430434018640325864378901044026977516481244841597950677356665980564767396185072947685608855341416160e-01 8.9497910321349965229712970816941571651656387796330318783994679941134674722363788047609090771414807450e-01 8.2005128814809731799180474919625232086903609175727068106288670476796261800519346087625017645560353259e-01 7.4949158113390570106892682457079259302376491048201897636548535106128345078489283146874529980058248748e-01 6.8323984926552165074494186258810126500662797307622417022095357528893954149750319142351609052307189237e-01 6.2122443346533288976112861868760715651997596715925099662939164822665036582406338699572282639427061935e-01 5.6331157006330744842168771252187339895990600100933604896472573715601448913023632054779900663343866066e-01 5.0933240890480667644180591570019333797618573653594753131401738252253977308814341697188558202003252090e-01 4.5909240690901605896933198499784956639385215959479101942011738384953894688074550000811785838227186844e-01 4.1240578977370026360864505948599916746542197365623806886158628274352665894780699286187252188154940386e-01 3.6908487545613056173139737022939640357907316247363529518945608498886913393088649007357590107695897162e-01 3.2893868515964944842263839465994953639078043846408698514928658599819088670887783949808443001975951107e-01 2.9181434672703083903812889720599335213870039628285027794698066381930464003360072413160710514814506337e-01 2.5757051014462202029182867007395399295960141202713278718072675349893222367042714785423117819285812821e-01 2.2609998235374157949624507212876497099392745232824839720676148142671430615034176193640231064076992177e-01 1.9727994828873711216628713290458070106760692577812953583469973275483326738784030455656032327636861804e-01 1.7100924162528179854343754845877821713331151439232112060113434632491980776567921393774383514246523945e-01 1.4715917864935633490225541250065841547507154181849488742773198613417420696071880468652349872102391255e-01 1.2561959818693951472755341033472322948953232872720374269123881340381048216974454338503198709670070432e-01 1.0626473178330992101076970889687492931891448214129338849597372930492707938073710274691555836134318874e-01 8.8975882359366943610316717861498035905023221761190207418957919146382665120696983254729964849691388960e-02 7.3640435657707285850583027725741103096541213622935128829238647405465260800277523899394182278802949727e-02 6.0162592957357775811501926727220539213516718357199252362302539123391814922705780894498551426909198580e-02 4.8457325879817893257713431236942493827337537775889474644753000079535005009849440836141866844408125208e-02 3.8421937598301621819576141916604737108467689212514951622294290192298891516190260804878359142299631002e-02 2.9944312245175845156701255079595151126646193500325294799400008892310395462838358650638149796475600934e-02 2.2886776398100277352903497801862421777266291058101671848965093358070007805515710938298521960289853514e-02 1.7111322160381505637142459213301093547677546520198470122217940616249368242035823044195840489616161988e-02 1.2465406797982820341123473692203250422945579142694343685824300776785371746488618705340520681434926995e-02 8.7874978696762124820057760313863937598169641737332305425795101787540459970952071940224814270894041074e-03 5.9284567321835343255212958113291809544894647514814565860743083000994039334666110569627763842503878392e-03 3.7490649070135877202126145580914622549661907721666311791249026183007038891484786971443029263023289267e-03 2.1147596259475580744753579124585299413032752235237132814433081449594394709154999365580194311661980814e-03 9.0691582107871976029861524536974506134696465915706176532241932939070659895163986856621208012500400780e-04; 5.7949823033375064695309129764577879956139255007110392654273214340955505553516414008524017870508403691e+00 5.7833950461282310487677606667741997030214507039793957904537138228702721603746319664416325966066830188e+00 5.7810474511013005116704501270770340501890915701502836461494264049189568312146638363672041916080363472e+00 5.7859099989962039921110755797752465097050886334350756904380357318351153766918844353580786888916450832e+00 5.7933477994005188878254196412215497461136470253495431690606242411910014227303012535304425558593310833e+00 5.7993681259819407939185212348137692206534854106164198233639326423098305585398281742324722332063772648e+00 5.8020792078531043717038462308652317313985021705082982597815447871614079326430577156549188505923482051e+00 5.8000357610880192459232532094108161991156519594323821696730896410571246186373288848507867303640053912e+00 5.7922074504715628324181484554421333326983682223032249298523179622671474315788147588084778829616696119e+00 5.7779235298544857428782020037178404184445286830817900605585339034187845469629080202835284380264605304e+00 5.7567042432993954709829039917651093307474752553262912880411666136306796160371137856569194478016679748e+00 5.7287471345323678012150104169475111113837678205515578508605428894100169458914225760477931106021951630e+00 5.6943570451555811808741323055487130684337491237661964524003939039797433086723075008317403913567667682e+00 5.6536121187835789574135946681443972003558559245534519927140465421966892151286383796012662581112637341e+00 5.6064295026630962056781169433622494132330853113295669857701413631230757381399418931827114671771368422e+00 5.5527131970505187015843370411849316202979821197373536519383068616182135727357995391606763153493252635e+00 5.4924592220327504369947157854026082069155127711073879028959903665985351306155469110289571751784687362e+00 5.4256242120133414842021223738123840626932288004394694360901329499681821030151915987430973683966006133e+00 5.3522421191059718851532320429700927429974479514369903509933600246140885404529424137989851402065206127e+00 5.2724686866557979139780830263755467679984837574849247303549457644404357976732670136899611861951634460e+00 5.1865882100445478157354621240672554674052382178998283129337675893938826623034594022408640375791903401e+00 5.0949764562123662239870002937537487015784536469181487909546969418798014177062016226958686135654424039e+00 4.9981110718600573788944915016051157875373821386218984772405035574871398561549476896831824717893397663e+00 4.8964623985330048892162581669842792780756614917437609823446391754785971393709515365096277482719251256e+00 4.7905240685490468744039130061356707202568537860401941110843234562256391514620252936488955184464554548e+00 4.6807779064142406625889497440391543039989707549253263623698568590647770557092821077513893059230068732e+00 4.5675040441078389138648734225510825417913226147522907081754391113667987126290093754649748633580432724e+00 4.4508561173295886976639817618711168140357100594005813792500762097088245434851602740730528377654011648e+00 4.3309134228264158686002670637302021399801513612243074514577959720438828585160359071748568929331558866e+00 4.2077516967961374346863268435832320860024716987109260189975438392745641361551666372516394992971973281e+00 4.0815337132701296033522400119163076922259019663098510269897566962975686776466810282787901651823719481e+00 3.9524767730586332213511261369580532507389445673151435869361782502178521582865777310736939320484760139e+00 3.8208870534618593923981355954255338182891521376851429262998273042034630080646322280867474847285811874e+00 3.6871722840311229368940463482657375545593084247703162046804953197888982487407712466992751323798343416e+00 3.5518487233908248853048691988415272033318562636357573311517444450248378853687335714228262431308416462e+00 3.4155079010586493907779825735297282097605452936137142528166804079235664854361908415186101237898090688e+00 3.2787809438100119704762181467436851516605104024694052666150758825225411058706403006183625739123271845e+00 3.1422471550842297388482131766662558280353577997686718062414786952359477748742181307948325330072923493e+00 3.0064097885230710195985001420537484143601446678967104958739006496813060562611416342231881261873709535e+00 2.8716880039859791327028878146128263716203506369668565306039195400459336102262044866200540012561622836e+00 2.7384577363732762414203360634081823549909848437231391869812036467045506006794225884736781705789449067e+00 2.6070699498091724245791535031081638840143073221336079980959456639968157238705718623125947761864847512e+00 2.4778271316218540962848549816943973161849947432598191937262022505600353679062853395165133386894753022e+00 2.3509473188381896303518832988619248702436272983109811372465224814223716652198639360021812472333449277e+00 2.2265777436526220020677355412350790887736153549692058533785299586695671284265820471352227598300139170e+00 2.1048590989269194910302822876537907677512042045706705499786676396404200815173128756080313042829405760e+00 1.9859309357984680434978849058637834904951197761425064188430311672597275276526344064281310968611618716e+00 1.8699107786254328228669187582414148982116685792215955279368274544624506044781751247040117002514224432e+00 1.7568658429242955787135333797765738776096867553265080832807262622114978072553116694446386319362674043e+00 1.6468747841751389128339861910353137780918354657126312517237324157163404545954549566871087157358179445e+00 1.5400552002892687786093073226677091479003132495487560551877291339269274540891946452218773960679694539e+00 1.4365758345528717309027971182616541165463614086887340513006926569404411084394878080005870840874406477e+00 1.3366398769797711685427836994320697366160552752685403747996519654231559594545328907659274143769520679e+00 1.2404471123210709912661352047518767832215893962409668807145718481912023724047708544074923154908499822e+00 1.1481847433531469446638760136827272032645598624969962169689914935388949437441093670279087923369144193e+00 1.0600289001827764840294540085882951486874913146385399456436266357469064330186972079038361640504998262e+00 9.7612965326637300726963902653575308822448624968975767772470655022641293033860704602424518875596850994e-01 8.9659959976964185041060191202085921019302798283978408192592036709995701969760812475485182125447296112e-01 8.2146632074654873027073243984152663358827894667115266316739458179203803615635452355277676081869686569e-01 7.5070445106362287706584933113346923223365586028949322424668092855526310590255934539468932220220061921e-01 6.8425762951398925717073912958497623479675996564339121797118084245348098797781302721568750900786070027e-01 6.2205767323966289885730205976201970468361895867638089352456122537966307102742134469011164622809278536e-01 5.6397379072321149088119969133734021662080562677227463856760798386160415931831295987682649283601203969e-01 5.0983952241194842028738053110441321041274851788082331869425884741196162113074035740065480727447315576e-01 4.5946206722039848040734870981831832810014720432944911442013291374541275413972253523460122753415271462e-01 4.1265674356541204220959525787901179085595451764271022099859325644086267449736640578127497145449356517e-01 3.6923628169497816505331635472515139542678371262378598287211967520991513381981077857527298480005451611e-01 3.2900944933438471304149656820247767711414500604331231519161561992256163198514003205616442514855794732e-01 2.9182255912214344643303475945855280010389104904115682370562677871840554532544285023449824744016984068e-01 2.5753292169258891065401507379248154868041333322036374634600796420362391483496521524139729203496792562e-01 2.2603160524162169577849886690882920593304910184522451511502652337118283052747610753097493769993508059e-01 1.9719370261052522922449351690862074289219535533534087805634105613540072192347148658687675882012751974e-01 1.7091577931342456102127569678674328256025252402868175713852104694270840335895785348046546763809634667e-01 1.4706677542272304511032016583615428925403720681322633221499121807563079117641283235481822899761570984e-01 1.2553423816449910523463233813530653265842469523805889492151067488783898164435555148999958087402750092e-01 1.0619026325263881832622405357649246288290091785235844358984380181220242062923425539113392491409596207e-01 8.8914297940366549629886388478187963911560566725554289368678212605484521463087449247062080974823446269e-02 7.3592215720733702131507996129137559248431633889060501633874054506891585445529895459581356563032041197e-02 6.0127093192663109514924082798425262950978749137825768395153435313093088822082016305968892586146564154e-02 4.8433151897096083425563599808585542508807911145923944270238688037500438402254189751983571498987451767e-02 3.8407249059586034999611328938751872060578356457026102480955820380634061944564086436822056523814829949e-02 2.9937088617127132507033999007573244545186062058574614946903970916045805527680071830250076511559554435e-02 2.2885004193456250515353946873493008524921990539771990913340742885115162605811339053715909663944422090e-02 1.7113157126637036542433472710822090524547726802085804511233847956557705998112683754987497834649407799e-02 1.2469261100901303137919242893145001331278214539178707033304614133597070089257129955631824651958293580e-02 8.7920853457896302513833432737416097189852111167212969122650836062584331742154805498517290213696453511e-03 5.9328258344065829457932632905804230408155742719248022353000945489257578303964503448256956702126249921e-03 3.7525949293014350494466590388553058600014513531508288804510099134822212916806177086776908505858460249e-03 2.1171242698102777522241982082158501939474368534522145842862982960525220060368053641021001486524273599e-03 9.0804442603666048655470989680691087751779356771677245453127540708406495904149600150464124450433129037e-04; 5.6172891211069735530753321724709355546912127534731886369019632504197175586822732193039183383506767643e+00 5.6064669959896505138261452922406298637684333938907943022812628866561232159902628580716685185898494890e+00 5.6035808121617885352389787887359500702480441875499441333109392876753109215483039540361014436282357420e+00 5.6079420536604726159091187512870287136931223351220013963899152000942681784873869508684715846783172637e+00 5.6151528428444549787106285084022935996359446444948470583564003407315410244704055120292545481689880031e+00 5.6213308283892238845721035858800397297577181027240668913211993925680308425971031176389950291155815131e+00 5.6247674480508682445110467150971463400945566062933760100142119407395805001096823180487184335604194081e+00 5.6242755782188234977119758313834944686931097764116806065648234846717346645301803939711883176711049828e+00 5.6190146314787513343200417124496340467087512292117543708784704514802019560717016320642552910846265961e+00 5.6083568541033513640481522883544886615372497636291996552973085509149888538195400521298502928771854482e+00 5.5917408955572905882082631350496154357637933430829096134774136781117476829837975778848380653122374386e+00 5.5692224185505328702136161561623124000989931686562714409927379852021010860911259757396450202173217706e+00 5.5409561368715564174081572311477679084302670983586129722152570872995495773921431315687617822856210108e+00 5.5068895751968816480499367391168920457004560645609093552617287890261126706472882417555837863388733844e+00 5.4668368976853572296211529979868486093451280325794143108241005885840871939286499739270680105830066382e+00 5.4206220148041652010920302255119152083741401583966028183839901945266532581614556878458580018598331115e+00 5.3681722264319681007689418447669023238250691494639566711876642706794984370701130545944971753731567482e+00 5.3093739563856418373888689565072594798923374978395196655431137921846191177151990123167553488052270011e+00 5.2441805446846066028186704947863394417659399853472430646868107872950770574220334222356555902987552127e+00 5.1726541431181471754053651940310637592147333736037222633204144499588359204106286868753426029663578965e+00 5.0949764562123662239870002937537487015784536469181487909546969418798014177062016226958686135654424039e+00 5.0114201416366694195428484597571610199580670590373120756616366446426248078264431645428553888786731566e+00 4.9223689957996331514784032156678053837730367158990731492531062077917178581029570612774640046810514545e+00 4.8282165995337119517149606896839412253560970203200232401725687742126095163521080190972690149749330358e+00 4.7294011633666935568473524274267941757481799186405438056514646774716028865619129932229769072323065216e+00 4.6263705413385807142290860837786314279842786358903518057767460363511332654143999711595284472901346966e+00 4.5193891508147597229509147812700070221934292129649463542656024932950224540913187826792719569192571996e+00 4.4086085125222835425919886281192365190136414896207850396511346808952676936306954619452507522520198774e+00 4.2941144078143507381272985042859641662875315278923817626833275249878705120092973679326176496708209836e+00 4.1759933025826624977911657232224107605647983276754457218470831033724150136489330391114118636306145993e+00 4.0544197619116223772125078805643975877202753269172218441955500943894214041120810065440728165172762736e+00 3.9296219791887391614461571339151600160861495895022708020026687902532770496509824367565337108787616296e+00 3.8019154516788750952325788962761295412161303698809019543570204834263136471760870940166828627214253639e+00 3.6717159285683126614714305541273237757495794829044975093096942090593027855524425448048692840897315799e+00 3.5395472621450620614944990858182835333759696399026671142373636653692935994494922238932703308539655566e+00 3.4060092654984974681686334209538483717568293286105462394554219423470793412203584563453437178625121353e+00 3.2717431576319899514933067082530403390483870801176451940109125553761969690692473741034613849374046792e+00 3.1373410438142358076399400690174204112023779286187838671929319839890252242020744126022848270254977268e+00 3.0033223424725422072919704568538094433966169319723136196548635897788873195803679165420903025441696625e+00 2.8701260210899274101611409117212855181435595252569914222731757539994675081587486650382411995231309411e+00 2.7381513322342059021601682613418013955656206065824581641894692068428052424266402955544720440236599312e+00 2.6077754644241109194668436006658732325264957175288370438071896463639412711858334859348983646801155459e+00 2.4793290255575667823960231220517071442909959797901105900977091429195381705638172265908095010870858303e+00 2.3530588289785622954038558833356398508396841582836465219717957988482997206677722595825591340620446127e+00 2.2291402944350871311309421904284246114443423001486560015240354353768100419677548237738922868917296492e+00 2.1077406157440298952643697812138454957772729333249672808936776761987538663245452264085376951169603597e+00 1.9890232417632755102062648631207193076737283138981783195754539040584434600025776815460939709845797071e+00 1.8731263636542857076579167639606535773487087724524753786464145034832311044654401515311016378606594264e+00 1.7601343606605833964545245066551927940540247489410002489731567009666736857542759563519194217088256957e+00 1.6501396844398322127750928053643168551908290586432029128196816890350806573839456940572342327581171165e+00 1.5432707420349786741183692151617986041272837947717981493019742287272744098835875053193673704553712854e+00 1.4397046302411194137696965877494776002478255601093817815805086953869503722061341174127142587831667249e+00 1.3396510133472432734169833623709961625509693607127205254706008856627830824579341099253349033758597084e+00 1.2433148231755020320852807895792612062501075732260647685361125840150797469327567016339803804928074791e+00 1.1508875893721634652407207962392363039750172917132207997875386685510992663941871567928561429325049408e+00 1.0625493589309763580776343723017507610410019160999139307466149246598433245404706752440028071057540950e+00 9.7845398255270240320460553780603629428046951332984227214985064212578429811398675809372751344361923882e-01 8.9871785110998263926367611079156775588165378737243485141473167511498396707541323113391012397050397103e-01 8.2337237775515731622739845987683575882045773887088547348054809720098855675657910292989148511015522697e-01 7.5239607019722459194281327706389431508520940685600807571876492944737069162870670343797178082961793810e-01 6.8573642189153753026845409475272048132211867593505249617483775272132144088828046337981190525324074990e-01 6.2332898327714648509604488109527070014650239392117767032657191111194163447913595600014794491810545590e-01 5.6504640939789405280581466652355869466406920902003142890988756472982291830501972130943552115366312393e-01 5.1072529316514004056419725347129741790649651940832646324324126658886078465882443082146671101076756308e-01 4.6017539744078436798029696343541794101785028666367905475769559643606855209132806394249612698686523763e-01 4.1321406192044131680621851512222647507874007390324528583127921154251932934889840846498423777102787461e-01 3.6965543769836949801928869568720829306911357262655300718779169421996255018264074297480758080189064771e-01 3.2930908868740961263216546274634830928732583672398145092532411322061528194956327911665838136745780062e-01 2.9202152818959239459840314559777019249108729256761497628168865100953803268037461015757896048274273332e-01 2.5764968186325924882499641924004518076169451148057770839387246682465423280514924342731393081596342870e-01 2.2608370830006131103019993675218645678457553007035693181558415395042912933507600691337525989362650407e-01 1.9719730633988673926759244069408007598659894301387198241349597701592411824009664657583331531258942438e-01 1.7088527944845474185778187220582625645708593811215425763736839168328302481198250934340367546262417253e-01 1.4701452107605023728034918028126291166107643589474635029553495017607894972819335132828844489833333580e-01 1.2547039988644651166854279310836875153947340469363663935758224197752256939085109791197261231387325891e-01 1.0612280613057628307169668034306159777564668686592000013649266773571463497410630296281270553354166675e-01 8.8849084306510536397049533768660813086773623650273713278743440842296760917976964050645540275078417203e-02 7.3533204002695987996246514498368450557682946648321182624940985963740644637235692110495620339304873724e-02 6.0076611521876474177985071990852248405233845980527538084556341847627979986908535181891977318818624103e-02 4.8392204249669535568869662599322531660050829312514874211444327957987533096576752683876355098640299042e-02 3.8375812240668855243192491312921396037168521485828690535437698553826461723004877615794319580436653171e-02 2.9914401819253828572663815423428312451235516357491873884100159645120532992738726061123789947000147287e-02 2.2869823498310603592731819779905182874324137804314525678822151072332617092475738327928580341112774254e-02 1.7103990583485998259075748141561823442609367304326645120771361798989654336340289441396030072642918458e-02 1.2464554970622403027297847602235833399409934981369793859450770963522772631245301004255667599202377521e-02 8.7903710857797420117389158615028167302925044498906632596050811748370831184621549617379554728718550567e-03 5.9328371709619474929251980324336687438020932866084427950082664013323849351879207626001164535060568204e-03 3.7533406489735959581284087623758776847914781928463105579997587472342460851316189602356197208771630028e-03 2.1179171629321341818439626710103472421566284341906412429939108243570698904496826053066766248841941181e-03 9.0850118201991176290654968521775695104451894976176878582841787459755912924339127642744837031644442580e-04; 5.4440859596740129655243625089748337301847239952846829435553094095435088306199276308476464661470403844e+00 5.4341316938875902056357862755596663151908248246346111276996056412188726901209618506986386884736503490e+00 5.4308177574272572435723520935011942036723664248113530914541515778749141102296218886821494739864684975e+00 5.4346204005934546741339209417256595531420850387989921776956252086570893531758332254645761115205261389e+00 5.4415004424942493305374560217305374207094012413257158855197812024092979822216908310984149478170357036e+00 5.4476572191016830434953678993287347201802097333573627673260859242200505480669447381085149482236344378e+00 5.4514814260806011641372226028419544539392995265468070283722345656256524935700459326963002086624133851e+00 5.4519991663706437520042763801124023570730889640007561969064211205084391129113189783325280619703471312e+00 5.4485918757766811135888829769597389311479604071542303657699951177023609877957258693003146602924585029e+00 5.4407500710611043080648894307043074450466007771422644135329768412521602002336656340858732642816604834e+00 5.4279027530963596104257625756187203051565299466848863367213259835689809289326326770221604116251015799e+00 5.4100071363731488655167610746972628242004247866248389115985336928251602715041137520576291999936221090e+00 5.3870838990747517637455683577851532080240731638787121660619907892144636784075234775459677475913498686e+00 5.3589498285567028001876201655785868934444374549851413909263267755829125242671920012477144379262450902e+00 5.3253107338186928755018787130490089035187931946763341759760075150130916630177073301863620280180884565e+00 5.2859078627235613703173794888189928307890704211872209941947614089045857958993055360472255596368154008e+00 5.2406046583081581172044532815886312995611408831999697484874283381768669127340855177886086630869723144e+00 5.1892310511836579694344649011469664107478606000628544614472544112757960859846974065515445718745442407e+00 5.1316797885190514572227675373109724051658798798165044194263468000404606700733181052200810365776374836e+00 5.0679409258122709795390852847294098082054579279912452985995895930799364487103486866396201103199372852e+00 4.9981110718600573788944915016051157875373821386218984772405035574871398561549476896831824717893397663e+00 4.9223689957996331514784032156678053837730367158990731492531062077917178581029570612774640046810514545e+00 4.8410036562300964215922675078341569482992457086191670571407004302420952242100991202321711587913193259e+00 4.7543217117722696757175076919134098464968849177431621376781653779774153576878734778197239707204233244e+00 4.6626894016187163848244534483489301551053899200045795183520891007176767186521350520754611106743217147e+00 4.5665014137631544702186261101724849685641832572229184708963141415643431511551133836380609408428379455e+00 4.4659883154160214951865000351130311377203485854357952916548885089471130251895685244744359903379985566e+00 4.3612845513332090158450575851094934660841503842898221231185445667487597378176770668918225942105489270e+00 4.2524715303867665456368247900174030944760099871312334753802756872490344430285689439314531248075343200e+00 4.1396395831469203625495321161640262605288227589465782365801656247623598377245159203242886591385380795e+00 4.0229714016273283802714863451948999991710988822952532435958235194130349332729908347785807293125073970e+00 3.9027047458161353944216061320974609292211823798811569333204898666350592051024910084991231126643154689e+00 3.7791643697556671313083681327310900438720138409593527948742610592669685971776136975494649021606779187e+00 3.6527742683797547656303813364204839492271212806570877737015788685950836135693303054994134883801208208e+00 3.5240655919333933968634413778061045414095980420130462015111679191519284552448182090905256665733385979e+00 3.3936450911774682619166608440678033200926196877887777898212504263579118973292309369919109918819673647e+00 3.2621613956212394134292869620864767359501161131776268795266486928619395041498751380783626013596328521e+00 3.1302154632789678614555898413994851903259258266369872819894355016789726423195389851845428953329364909e+00 2.9983378371203694414734196291947262473158670118814433341409624476423982015271371822923644181200319649e+00 2.8669815132728069914104449260419101541546088133615049506227418620565713596794931368775716207460025559e+00 2.7365629643697087328562575945473300749454658900376422646403512944034453525010246284816382922940850970e+00 2.6074797407615391056932580233556340310317512823427461364234079095845039712766646110912985085011327181e+00 2.4800855739203581628875576375744628188840046162494207389171058487063874863588266069660915062776502049e+00 2.3546524719005175938893336990469612771806277950457682586733666648319234359281312533659157650040470502e+00 2.2313821483698866344276885931775047130407553903992075911021536605347405404420320392689245038835610502e+00 2.1104680564742409151192692036749653191991575410197022374335295195517941900643623298022668859449622279e+00 1.9920988303461043908242135741881490747743551420077366479295341810084136960161669226895084410567255363e+00 1.8764359112066852229402149847482824080392725458118310029295005545084927088363843143899479639357804684e+00 1.7635843887819661412226355568747930751820632541434579629999565154549725837986920115177799627469201389e+00 1.6536544692830955060384559585986688036950314409667296827058882007905326412211855068222723833335514863e+00 1.5467892695464609389440245645817181733455225437696876733175622036384577120958514871827356876975574812e+00 1.4431777169610741572124709095824559524717280354505640489380145117416652767341965246563707049077990378e+00 1.3430387969609983170851280547527657374176832799288628699556446357321155365832570087677259060382520671e+00 1.2465847482499258040740613431494686454193964018517091978464905937201362789030590660170800529498019714e+00 1.1540128878685084126002629481819102892259934337066661092003534905960321824805284691009201453790110243e+00 1.0655079883160645059373877080350188905133808346308090392593443083120510366386192403255059000852316611e+00 9.8122797273247701180050766250578577108037794457932256593777587974120022872898031513310945521791335235e-01 9.0129296233020672999669057380800262625223710495596893061423012269127152927649511287661109259984630755e-01 8.2573801633641034122455266041350827352876724127438649831688269070297290036361895384222020382131102141e-01 7.5454527601916271966784027275057742989354675739291161412579435901808339976599403628964418398451459684e-01 6.8766586250558326554170220705579194049892434557710877637370406700812084102410506933614175012629632636e-01 6.2503889481481125451938745978604272949842084110415570613447490374673424779138677706379320532106527363e-01 5.6654052961013252504266959197026828500074495600771805764088654456878989880590262892604962351583232710e-01 5.1201067574133948000980071476725755313259379012424965779778610502850457654155760782015255096777033376e-01 4.6126213059280120895975425597894615942253870686892417313362993982381381945503429501990910268449210287e-01 4.1411486925321930458980229685807757782669529569733009904612085069733463551926899938452811551251549236e-01 3.7038522979351520918193813262615010664174463144140947104327130891403450612923168888400554005656382884e-01 3.2988447040719160074287471479527341737951270388782649716776088650953132752673873690058630262005377328e-01 2.9246022608276332330633367759228376141053570842579009637722130665964878471954837889790027894240359464e-01 2.5796999159416148150699453398257742166080127009333164317897180696870189923245254944133437712490269063e-01 2.2630391833496245826214146664054883869626383150431835382940910093517189177496676109574102932481571243e-01 1.9733520748857868168529579601806090369386792090160934668017472714934770922924301686339231255760836120e-01 1.7095767496626517295809926869089155733694668622149631749122987278991082217997910316009146851463819672e-01 1.4703686627617765989862321285293341052348267768565567602168358941276355202426215373664803725313956443e-01 1.2545647206282148513745483891609756975688783560433297079598574925941823337693218205758464454113085131e-01 1.0608451622244626590972565662573857496978927321473574779289882569791755861053241444834768568288112524e-01 8.8796364496650169348983402098729849105735382131803460973277620646156195135999397975235852769763271539e-02 7.3473996807278580555395869560487845969922568317397168268534531693166563593752288645361529708981770758e-02 6.0016933712244274099236959182176752717807091530185893828034253176982159595615257744350035265602506897e-02 4.8336288657834203386258822805539043663842812650183085778953717490874639231087771223668077584267452585e-02 3.8326336029907593737753312404703667687954903696866290502249256872122839980265389044446654081603106519e-02 2.9872737880366824602148098054604169428993849186697365574437678660239085509271613115445938024836309296e-02 2.2836329126868981733583114105723224436680760528436436672464940785101405566219922474192505586177390497e-02 1.7078267145578095501734355804203178112274897991814180549404239095325785225672078259791329464004815681e-02 1.2445713885147595884968368730341369697185388359058490103140549840455666349613417987837062176336182593e-02 8.7772703427362222741609125427280344484714993312119732984772271316342343994990040754351189585083043741e-03 5.9242596790655438042199274194780410603481316672233301744685051342381552126649313650678875869891054880e-03 3.7481368516543154782148465953849015918907512574377766710526331326773262276693175555025919881709894820e-03 2.1151115609119058009444881293381059730712034350768403575050314999153369673634082178879228333775968277e-03 9.0734226814146275791103534526882541225369126510328507632970029549801701308361865020994629142863979967e-04; 5.2750682221397801513342724324055679854000007898002861223200935348278583823807178368073386991715209062e+00 5.2659919171251007054419441941052456734886556383665037169364206278385687242137991081410692872073997762e+00 5.2623970688376071481184678109132730245943653997186757053402650882777767817435362346701651256062382635e+00 5.2656346690078399262119146453719269462021495154235441381912319430839627122569917810589037750026147057e+00 5.2721181031202394068951974967092228026597250414044578912250297865242137870956468374664789298974539040e+00 5.2781312304041011150307651012331286961509971838571268694645462599889925371717311397811470369045552004e+00 5.2821161369067812408409632297981683679854773992183750452151237432699848260446625655021828552571367936e+00 5.2832529985767132471030384521698925089888966199159583725535012896528502606014131110488520720529327523e+00 5.2811341933532930637537549325230522180910956037118286294548611813179503097233309407769986316200945951e+00 5.2754122937831220040623035577208471844662156872982160793540610746276012217166752211059310848676757095e+00 5.2655724930359155097726410351287253281935395905340267647902385604494591649670874404087768856585786597e+00 5.2515272270102947903697398405002077437400298524855702296369317811353998387405051319436565223052489548e+00 5.2331939890698933270995183328075300644676680492835917115758366511432451796588250005857514010051155859e+00 5.2102706863945158073273213907952844959755680308242022974667162581129586752447539461351515880027817943e+00 5.1823554709797287303636251532443445687455211833398999632977980406762654601718974966175699906539470908e+00 5.1491038616954128565884830507138582545972912611685436042698118166379015875374812730993431860370969452e+00 5.1103143763121284284948548704335865234325317337566131117280177835538290779435564299707568653553242558e+00 5.0657655551173695647384073254906165881632987457274819812532859715792237454287592648122823416716168447e+00 5.0153015376660086755685063423630235802078977202149526775845404873011161814400656897170401102125004815e+00 4.9588572712528891755307660880442878783108274057879805428845787225579774955233832995211409323416820614e+00 4.8964623985330048892162581669842792780756614917437609823446391754785971393709515365096277482719251256e+00 4.8282165995337119517149606896839412253560970203200232401725687742126095163521080190972690149749330358e+00 4.7543217117722696757175076919134098464968849177431621376781653779774153576878734778197239707204233244e+00 4.6749966406765529800247823468835975889590319291507003016377554639366609763262540564857490756200716467e+00 4.5905266913776103490619720998632151278831728159961028482713972795674217590029783432552546528678199744e+00 4.5012386730348460454040309636892078244050422708152554139704636393155599562454950507369745011940709989e+00 4.4073124428122758769738327372019946276292104913032622409563940843652792220885625567548624223224619588e+00 4.3088490874602995412126817187486027311293635287709110676485438981032667527322043168750390665629302232e+00 4.2059119330161327802380698247889972787742533866368005988053598920457524912909020978908554811498496996e+00 4.0985850042395603454410150180270048050910508653112389700758323809286595745164390498741645008623085684e+00 3.9870525177344399326664787737877217761335691338291354314775734561008888322764279028670989753446136391e+00 3.8715584375103059627983229548912919689708672704726329765510350501060339745216480190565104667230379820e+00 3.7524357244764176588879044392872206335026008436101347215881761428298080971438834779464930031612041689e+00 3.6301168242925376916457523167002536174871665370729527148328841197647498322533625700394278191715741488e+00 3.5051406319610384213656510614019617963602880286766320049001565332554530377683462336690002382162109999e+00 3.3781207854384581305662559031307647039311023824123628302173734382540096755845151152129406973768518182e+00 3.2497122856821602144662384546798393129692431311418189927661505974689137634450355127158525716467013503e+00 3.1205228083700460273708378868166986248256183251822227268643325898277696873598895485149958360428290177e+00 2.9910907322467296260365127111800933701268637747848420171301509542298722510000286083191397348159111806e+00 2.8618787362243628712781643634215592418745873049787469421515130305566996633823841959987122175955754079e+00 2.7333152730032759616885813820396273569549814462644336526365349826715335790058382456012467619740360932e+00 2.6058125096916272735062398237322177344518026192043517923170034665522098563380719758175846117978408958e+00 2.4797416569530642998170350210658278617256683405981924177662616659276744168982983491958930653571746302e+00 2.3553950241849019116038792415097788809498928053442534701303873340369995019025587052594402464585377063e+00 2.2329969184360114535965070181132068924325543653147345737809903291424008460980392502949479365741603893e+00 2.1127647186275410858023039968892564135337645646943128599093221719970488332780379228622783506160227248e+00 1.9949114315545588544103619209191338377136183542836705034926537598170616773678261727688268015950165469e+00 1.8796224981459681834299911774904308611450882656852946425836291008295840838972688655959813827766935718e+00 1.7670259067942845555913822358772195690948225904374265259543424525165122577597756066210417986560269053e+00 1.6572527530663290982852551632721144610769883849676717355301874963336331669465355856550485269522819541e+00 1.5504644602641705741323195200479579296160590138816152081895277931518309294016196658717824225292526483e+00 1.4468654012719776907539503970229765448393476891355568560637548959402276001440565634979079905837219158e+00 1.3466872022070402218375663810271569465571109162259295702919714931935492113086220555240310138475592699e+00 1.2501522582261434539956474742090923675507424886384582525629742473772191144769043421681347048987621142e+00 1.1574659053024737292929761756522032557541095423626339416879004608392821778077562264811870757448728502e+00 1.0688191777976169415175725665651158343269587847135889595677193897408818077749513611230596614421861109e+00 9.8437496477439696337182111729408920782732779971513792609458603061650163314761013747268084934639182822e-01 9.0425748270831535184970472161989099713642592884755584527649297221175113469520166242672696631758996421e-01 8.2850551228259062875462461482060791432512970001767726233222358070550256930296639158035305406735834374e-01 7.5710467210142704161194564410881275766442417893432922765122022759062401714046737346744056883713810847e-01 6.9000940285694355303530577563054200672634606759924398896875436346764697417763279410504880011171007050e-01 6.2716201508977502540641060033728753225804782989069511235634943799119238073785776507906591383023041237e-01 5.6844195513817983515606616727962259156303372275316206943274642070103167139702005508813391959842415284e-01 5.1369241908255680956918509639422294953402741969745462573082287334716890052115282756369614968123237192e-01 4.6272941892953300253540895580449144051277400250683912294707374017624482970020078417683567027976784233e-01 4.1537589477552756131607369560145829800161567342563678153402530000450142983652255998282024742361839723e-01 3.7145088114993035827337984135590898583331368568635416657505191132690410733523176809653273647504191968e-01 3.3076801224457979930789445393158172306905631232756811494138938627005738720893948091719038340005269890e-01 2.9317677804200085059051366211408460193811296081133995946786677571548596060195906867853462526095507245e-01 2.5853606286254348583292725055820022854850987418384036524495918708594090911853455742833247296637156732e-01 2.2673683511784053659310255936800560840531283021029128120186509351873050196534556713422174621619003987e-01 1.9765270847651279624113117060904895095355322206654585866530006739104220436656258812850926532304266044e-01 1.7117737673620124713793921774037151556215491353273122710915178036466609149061859924481062808521295597e-01 1.4717592486618646526167852379435295275929306052811547891144339136003327263689572198593677589438260184e-01 1.2553111464404921612753183148862488291621806421814441524900690970814053372569886957513196953915005995e-01 1.0610974705427231227372084038490606894689307320014915613448634884012121175295671533281025273301939195e-01 8.8785655245214569773778503973428899171003690735812783246719223577798008711241004401680266969010962483e-02 7.3439057245920182431148831433891404982998472223541069412488140732967580259158590791721348558402159146e-02 5.9967529012270765157801243103923997900481951645350990538972766206757651572461136236438402828853876334e-02 4.8280167313945717748427070672659017269739069911787028918064174389835925441497396456336667377176631198e-02 3.8269345455328645530675457367260810412228563088155232000723671608312463173315481064013602255104525551e-02 2.9818985006466677106904487099093893052157610971917486884602257521663302701291890362029583310249248501e-02 2.2788457346679196334824676444496393878228337851911014784361741713356099651003180407277320271735102781e-02 1.7037683205123900729845663280380039626682115696655206962707189653331351824736247185194599585374372788e-02 1.2412888075084538177750479092748450353410353533777720619868306579221411455843456966849201989244529683e-02 8.7520214558410924636487715398784353242578534668162390231670318215665042210235841730198310986587384849e-03 5.9059524871869615690480466346589728681495072477830214478227961637495181928139108003313133670195880368e-03 3.7358666931474783668847175548802723155625107098625056195900871957706709127596905155892484295178262589e-03 2.1078783204220444666098528210356931530910523586873164133293991095175375876970395666597283588331992651e-03 9.0414964369577257817577167033512360155011070614104444021032808858324185403910042681975810899248438846e-04; 5.1099620696760353467123448557931174687090714814687598458455483875525948993332005784764414385284741001e+00 5.1017006718391658094129154510955156471901205060756740694137366406919020782672917041043748277949394462e+00 5.0979825670455756686080795323563005674354249734169236338253832846643554287387951669233894284306885879e+00 5.1006980276889119900787143104823648307058201201586035119815387567224123813013809110446489655087852957e+00 5.1067485578524052975920949756434007969113183785929147674497949146561937009761171611953479627822519924e+00 5.1125305217947187189963841353420290968135805594414002984538837742749070059293377891089496061760398303e+00 5.1165249888166511981638496765327547621988177496682815073729297108825431962859084251812842856123439996e+00 5.1180117402413336079094994965179062914472982307097400439414795478431598328887508704797090790565717605e+00 5.1167538196910473258148705163394104242996529327018648545014370742531051194850034088198230397935048341e+00 5.1125761880922300395925254038019980887671109477833311900724169775380677020172929464724532412194407489e+00 5.1050690396555240234462643888837088721494593772235185926696936496574429981652681855774041544610913729e+00 5.0941553824100841580797911448856934236200319628084293534717042265095064282102365108959045300569795498e+00 5.0796918423286416005523150323189811893500028068554087416693820681001903844968929569110824367408111108e+00 5.0612817088839955336952952309617437102280572354437238017906024398853532835642175133076283104872082981e+00 5.0384246691714255649675019968194411375690289236807963768927062642576583026210747449698253513357599674e+00 5.0106903961286993226388831675708329246904297681485925814627132387500028430739391368276606893049477592e+00 4.9778091413412826103453642836766735784192932466639029687265072650054845979450217234083560612155881431e+00 4.9395070492237969976185617304727134720911620060188470180531622424354654154729762792254110714103596705e+00 4.8955840618164073442972117191551509221221506603569395737333392117469249749334889658532921019031353871e+00 4.8459305363296225003398533001278392731238772928918389833236093275067729559744506709608835479124117136e+00 4.7905240685490468744039130061356707202568537860401941110843234562256391514620252936488955184464554548e+00 4.7294011633666935568473524274267941757481799186405438056514646774716028865619129932229769072323065216e+00 4.6626894016187163848244534483489301551053899200045795183520891007176767186521350520754611106743217147e+00 4.5905266913776103490619720998632151278831728159961028482713972795674217590029783432552546528678199744e+00 4.5131164618519625687362124494773461227700470992150056561235420804857743740711811256212696404255442004e+00 4.4307095635811086448369948337303588760380955414999148213078637081155862383341594432502073217802828531e+00 4.3434223306271673848187716458276618173798496867280130989888664586258857529243644060614174922120126490e+00 4.2513075645024390779315088762963576138051215871098841598461062852219273401478946246731608656249797020e+00 4.1543959857657218673112510006325570983115489413178028919546966986963548522069824154595087524044398290e+00 4.0527530115030838469610610277436066799608631688089005587083590939536368683254811277553891839857451945e+00 3.9465551968068068990014538088573165863118846135021994933199853505878231557314942148648976048578508215e+00 3.8360468888784611882202640310821713545217738594613125638313776223914021717367151069916607629281806348e+00 3.7215662750406977840031928185713882657776761788955924592385212257320450955066995822014484190880329739e+00 3.6035532387517470875189250613081261793341933137692578177213929704979631288008200974801532266460543030e+00 3.4825544119956120968476454262890772791069896586389399209389255407714246430539789988826355867430982910e+00 3.3591905216575617458645329078646620938980304081671479768065269757616545463400984781194131626840964776e+00 3.2341227588194864629952705816050824321647325763316743242396447548160204744808085358935730341994305186e+00 3.1079646543538663656459716977200959077863127406084034650421012906475281694717185405431249578742709601e+00 2.9812606425742701070108012022306036653309118539344007749375840096488031626377596755039687535555570191e+00 2.8544802739956141602550617428054093643866868041499471476374193743640382285578323130164867971499583403e+00 2.7280601114475200361608597079988224277573870282648187662451297657628536655286348385274190538778185759e+00 2.6024221995794205389783070912059585325448790471594850892069842449048587020822649522080792051334062096e+00 2.4779500388659337625567753518677643130111047138319443455395231162384128388848692398742052848005659715e+00 2.3549511332814433768404597515177820565171245600945131691795460735932343860417959315568876844298581703e+00 2.2336678217653350797441467559280997159353838938773353517967986927060752326655938324055199826205806570e+00 2.1143377234358243404599121048569105494684195284259832302022349042385953387878248891751853463979055969e+00 1.9971957361515887085537794131760942509419368180858685768828796995277880506534646536776372789896719335e+00 1.8824502504156742336095003006454617514611776163958451949763435664053386662233902822571308044400727944e+00 1.7702525867104703194689521076776230994924427913850360421932190225188258826038810044062772505745760626e+00 1.6607563746713400139950210940447573082520393040870646431605391287542879786820063221728953487615691001e+00 1.5541438497621132356155059814562096741366176715193139276869375152526441517042103024224921367641670493e+00 1.4506378138548107729605217237249277134391458148365217646705357587318592889739159742837560571835456452e+00 1.3504856599440127691469442463347996466010038607578596403722007297364132910960794112167002260559975679e+00 1.2539229480907846636242863445771924214621901615499837451813806917222536059893695973021721132982801109e+00 1.1611656849278479598907980756991594349344034782356380506620310699392456287008137714356641379216318487e+00 1.0724132896106143595199357641001450940957574527284761280376375374550113846089130717885959459763892410e+00 9.8783515641896953197476309219522323839913883501259846200963770729197981203411951116248600354261767265e-01 9.0756057757030062849709831407608951234211563463818120393613670626350722271783002495247037320405028769e-01 8.3163261549220680441473270431648105641886892561475711661498019430648285580235998058989138488838221693e-01 7.6004055791889584169571725061121614520452180742561759070412366949357933951148216430078850929363158409e-01 6.9274207491758589028151173649409381344238700387992928043734130950131359799172788123280141102982607728e-01 6.2968240140503709582291030643038894149492588284421275573769915801390512175628124356045509793623321474e-01 5.7074403398368179231784328702184709825969668565960852125098733265431681846405295653002700723109048493e-01 5.1577330565938084996808528323428062469546020567898517511421913066595307383477853796671620850269902282e-01 4.6458943336006307192207331597905421701521402925463985011334049651312864507076607919161127742758911729e-01 4.1701843850236517534465967649910980617267248828390136716643765639503674264157888528779454992019642888e-01 3.7288232588034984160467910679068704487460616714616488578024953200464783694849910617460742317850688047e-01 3.3199753691394317724504671974505147504708843965311654169850655437493718587387329081356076443462626565e-01 2.9421593065266023264309218675411267994031335178572663474713611669032959126615013984317542717690281487e-01 2.5939840102469782729833133648609422968918219253127532507887518274230471288797288148469280416344663159e-01 2.2743741026160347273737382269632931473512716053885425438974707100795748345581933873638438459939314845e-01 1.9820777092132028813745299443883647362988783586839777933823564343705827552660480423109916168329382198e-01 1.7160386743977318423201199979789316883850566303157250544621722946692532924189224270780245812080739466e-01 1.4749119673742433041535703163686834865258385715789825119259222990079547520257952221024275723322213910e-01 1.2575240998519801025595642768403312445621614022641297487841766732443254897761479738233218026858112464e-01 1.0625385007356118665468719129928703886542691730161472276977618158833058325613355521626748186931187870e-01 8.8868449925223886988171001582058509693964629337687239476708751161550597100118505396893601486195083249e-02 7.3475130603838252464422201993503067387093636999166187298431253666127641557470475955010947350156648544e-02 5.9969785860050898273219883021099692767009074332599820230532890013799783809235522638707042789509690053e-02 4.8259565162028630866983787278198607521378457172946991468321307400777892751309980383975878489170913944e-02 3.8234875309556772577414822969868546441640316820560972828148753566447559377164279332927762817905173740e-02 2.9777710353482673227276961465323185942873096428699311095082027932168138395735380007761976001097868583e-02 2.2745720685543410110266765732606009905047617404293376587825848938185060733447440551496537072977210833e-02 1.6997254106969745972191518966287944967876800964306573329077139024577537073988250168449096197267590311e-02 1.2377233111034892807636703845183816742306663729853933538024505802509404546023217143782761972087357319e-02 8.7225766419935663024808863513051481644790664079825684838033374483450721082232731020977752399091683161e-03 5.8833007042970895556085824143695256018752126910735564836125635057839702262517318936284746079891548968e-03 3.7199291068053192639799194065369582434156924875831185593261947339751663578596282643604677093595053364e-03 2.0981248503978816370210178257647892162055917138305825827266639309593233094925902838161842486955069644e-03 8.9973693505680925414991431021866950088578663293990831014597443272768505071866994087300344965895616836e-04; 4.9485059812313304153893867883311046206127259057359640021890021090583517153466908478576741372968215011e+00 4.9409448094506732821276362819789485143819760007282801809029457328625403277525773668818832098901896684e+00 4.9372504770123263964325968039463661263055179556141907721255582113554083697609989395270171461793106953e+00 4.9395289728823727379840253597016001689452260039231201220495128297481861020181827490526628319923251414e+00 4.9451365735049015755156467718853618274962196013757312303784951642864072738844497317737102756276945317e+00 4.9506249141566938916967701716952298216917672142123038440606471240247670470287057562145055023097366287e+00 4.9545271830889835283101715069875159828233573897234352777711352088693363097802908711379813446341448469e+00 4.9561838136261087049372599298284350901110271317426910103689576356340516677947922187198180225090762503e+00 4.9554766371445284997873914254417797616712177715680013883482479358595161282495463336764750074603690019e+00 4.9523856952791342598456980489701340089428392546178942619218255569743291112413345743861413037435274651e+00 4.9466318004347435161502264736493361044885602343362095270478960238243012687221525907279782872667620990e+00 4.9381968910534861320371391955404109356528857958261713279910982409517503172339618770243273975068484679e+00 4.9269246968153163541666252187759311654711174313455286041958163079505628510095281528575944971855093864e+00 4.9123583666559951305497823741215240693709167453206851450916361459910924084290157936195772685647257461e+00 4.8939172941053162656704200711063687988766654497182586801855333913395302194331160895010439898299765632e+00 4.8710904401439708111160569695266930635116831077932924108055134155708772974018878805842700347282682155e+00 4.8435375641865246994431771214332829649113645423893031595697267713729111886121974831270499620351274396e+00 4.8109285314656535562061454569842319727597867455600883507580344193589571284602196372143940456591643668e+00 4.7730180196223762744661085215695692679810430809945607935546207085435800198301669850910050383985886715e+00 4.7296560288499335679372974679528514169892251133831423403407574450845085501691959581850457748096093237e+00 4.6807779064142406625889497440391543039989707549253263623698568590647770557092821077513893059230068732e+00 4.6263705413385807142290860837786314279842786358903518057767460363511332654143999711595284472901346966e+00 4.5665014137631544702186261101724849685641832572229184708963141415643431511551133836380609408428379455e+00 4.5012386730348460454040309636892078244050422708152554139704636393155599562454950507369745011940709989e+00 4.4307095635811086448369948337303588760380955414999148213078637081155862383341594432502073217802828531e+00 4.3550880648510944875204757968727267290373969682902040559007191657211302080473639815027053077974215868e+00 4.2744200334611426714657596478057140793961751372827435473740732230706806125863798093223773002432914752e+00 4.1886988547399934639820647578055762103821593069865507061683544472142221332523693404254086325841533586e+00 4.0979096641783435527174801836384571571117933265433014922457996574548684732811182526256823958811050093e+00 4.0020866068394261862466818721780192874040030941698143080944357454369153327236335659974130869126283773e+00 3.9013877997699263695345758250657135188148411824047749730949332457662461161561627228451178734732834554e+00 3.7960498368987617654502418778941573386008846657653696050882145693327774438374749852354221319031037420e+00 3.6864107221997327288089225247288843800576537089330014046213065390083513847259385883830508171302405888e+00 3.5729146817576349213239113582830755713882788196867672171012307289857577562376970870657333801998362380e+00 3.4561146579908771209919709346958657208510651699824538817278456024763917570140090275303925394118000720e+00 3.3366380151122932029001910497862918823186308672315440039081133651646078842392780865755922509469823924e+00 3.2151520506138586485400009114587799097847530757138417636158002494442020909539898271450285494092241729e+00 3.0922759173288047417149949727025038679899941598028124337295053621266944769547399864279069243357429060e+00 2.9685593489932069306281794033780850078906131934358701048538047398950898824019241799057393883590666636e+00 2.8444772272210317846611015654828625208944619880414948942825096906053184971746698633194928806920073572e+00 2.7204717880050295673604922417094899097939772768176971804432561518092261213051070221504495783064031166e+00 2.5969716463265416001731157529351805544263740778254964252212450157988830436001138775220837066573861664e+00 2.4743685741750594389995845605777129218610367762131125964446842935937682497808236589368449697174896524e+00 2.3529808155292921375697149548662888156277083127849872762353533129745416311645626544108982757184694727e+00 2.2330642220961248778091111178177661028624372355347578537898957902774318917908803946942900374972412273e+00 2.1148724913651303930413406582160446630438514868721806416534826131969795053964090754280200183251040674e+00 1.9986589735245152792384540674788243691731137338325565178480342723150411532433740806709591649315646924e+00 1.8846525657808124340764062471949004019647251515138771952536397174200809220563836956832999899704966218e+00 1.7730266098974945531388397393754350958224624914711717120041473541785034973029923051431302030746699742e+00 1.6639571256749176875058134607779479545011301550631743707334148699960684251242822886312985894759667639e+00 1.5576480683857138330584696861473343516349742437807920321304163846928226055478976931154915740487966470e+00 1.4543424162471199604453134179174958198670590925636825553339715567803673981236221003312449691023840584e+00 1.3543056425849492393508945819283107870193707725328774651619999985006937713759172614106150251090029420e+00 1.2577890561350401463390025287176573746274461738680564430268496200628737571219490556792484986468495524e+00 1.1650219279343297067965681680152586122075933375397475871039801227855472380678758908053901907379607520e+00 1.0762144569884530315125832387384270096768049791606774576769288574715461892984250212134713851141174128e+00 9.9154458586036223633745969629841884210860996097655691539365691180272065522386958664731034693430627472e-01 9.1114829327168241858437943441904018570287639809402029111963510940363283511244760738846909206358001742e-01 8.3507406109657741797201430708582689026685566295390258288326527022749591491091081048875675499018868336e-01 7.6331556252598497401718274800711358847111957940231452866688208371238906690788345203354479364353527977e-01 6.9583407228750602869968475911826901222019577300382567934636324948078780159259664438628760447005881017e-01 6.3257788856796682475179842989113633743540681528559752003808590242596397680630777985028956008376205675e-01 5.7343253116409870686846041507583284410054753253369362430072276827546512844012727197452392923098552024e-01 5.1824738085604884267375846403039054435569035042213488363268547440890896076982502147247289137069544766e-01 4.6684477819034425046042231041205784881397404642694969859160387177069757311632082613481340792418432855e-01 4.1905381564076756401062388755322963877910888077938668296879804986144661862504807299863414834985043075e-01 3.7469954718814411645672911147862805583696603393251903035399737200707066936948171561733648403579796334e-01 3.3360139819517469463312288813192439458847851136264728876262415141472929554936503374362918489468028723e-01 2.9561389614750317099683439428948398566966215443786465907290914285545708962584040269168643416248895292e-01 2.6060034705002731074331175896665787575259458528978778374431575960197596241037857584733916768508611721e-01 2.2845522248721313451624983331421195916936038475816258500111688575557530567732641629217664164270338325e-01 1.9905512497242266783176893735130001871468340098015786169934790905046346741276840591174687211631579514e-01 1.7229580580302271213014966063703530276744434532808252678833077862914915755034577716545619782000538813e-01 1.4804388342314564264257278319808681258996686114176787332514564603668794155827350709590282381831720488e-01 1.2618264015029036864826433601145920427143370871923992751029070614433806020170650912198661201409387892e-01 1.0657867891542067179490887394993415687060331845032398203661832735572836833227401020818478429904606974e-01 8.9104704558766253374900762679067438076349821043061560792861747142462921610905442969705898372696333367e-02 7.3638933130548267867203254151274333523736560419652767674645871149349963207168259695425895293721804109e-02 6.0076069449923611949331938193785261479430870539898913422503480504772101090888064360699540076929646649e-02 4.8321693028659269507827434369923642568237140805657606471154843366079090891838231834861553642588267318e-02 3.8264484867242932954416484381947160283813038195981623182402651364993100516525264680887477833438080479e-02 2.9784624481690993397552280066214915679244953256799034056530519082418401733588154325136373835029434019e-02 2.2738024515583956059555554401651033854435330506690560090720800852470661227411475316147973978036870188e-02 1.6981340624342948509006383561744968173170806698092220099459383947368963324004361214432417292992473693e-02 1.2357976737283768354962433515581516444335021162271493630221213786764505099469133446428124086139163598e-02 8.7035299131998283887703771221597108844121190821237480194660998131260959054914928783882444393839370068e-03 5.8668280639559168231953938308459376770063089495161452706304631683858132421315235689286541368631407410e-03 3.7073743004845573682764236634497267457428351043807175425265138369794946888030834816568411356513384267e-03 2.0900160746366831855215286536674822145987797322927326145186984608141163808353698784236869292067793033e-03 8.9594712268461480872832366640127885158488012187599967786318359624456672843585713124983444687512365945e-04; 4.7902731644030927780877391892738910802719294343675076629344076695350972442194452083508832784313852761e+00 4.7832666623877844375294476085973612013297098546232267644962734319367583861504979034100946108428016935e+00 4.7797161435975477034079648149569943459623867139655556197435055988030102284376600241821457770510495557e+00 4.7816738424385180169239698189145099510038448301644260395708026457376506641380396889998937597566432544e+00 4.7868547999827011800696847760177919872740391892508280421163237906749838803637518282029418699641392116e+00 4.7920096849181102546134332957441069533608027780731621616956297880987523895911357110848036599168885501e+00 4.7957501101659786215058887827236287437810788659378441136419358913867063234077492895490831285493946505e+00 4.7974568279568277768231262886794854259187961609150365615529948893296325233340708247216474719357226412e+00 4.7970820793828236646723773505316206327597957928831292808744649223044035715811894701575847912591063251e+00 4.7947266534196492918422247760071441714868932196606783495324297028009914316625272119967739435921581247e+00 4.7902447630146875477628819988409239014128333323687126484074913929627672324226015840938770632160961492e+00 4.7837122440344651525760735650724498106913256097586349200955577220055980534173363474595301727443501932e+00 4.7750064390360502674220301428935448491618696733390335987351259789255091230259317921161136569309966095e+00 4.7636505775468845743179419647613878428753202026132154273444818900543704611893245189580578202519734357e+00 4.7490095736448790770890295086158300188621063756663566124691009795449828692849815176671451984858028682e+00 4.7305031089169854476523602997649175320481334012307507991704180931353379955957810975772805580481574085e+00 4.7077217789575260177632031563806236022123487847527975021037440317445207288575263101072964672546813282e+00 4.6802753852434401326080760803667189467376354258417558773063359485163082663305019386016131004400696388e+00 4.6478694327627388595444262652930384784324506264045039599425613251617918243173372891278714449040374616e+00 4.6103130694124898822483736660517873223305889909201160765023989805951638526636918506841565437419947565e+00 4.5675040441078389138648734225510825417913226147522907081754391113667987126290093754649748633580432724e+00 4.5193891508147597229509147812700070221934292129649463542656024932950224540913187826792719569192571996e+00 4.4659883154160214951865000351130311377203485854357952916548885089471130251895685244744359903379985566e+00 4.4073124428122758769738327372019946276292104913032622409563940843652792220885625567548624223224619588e+00 4.3434223306271673848187716458276618173798496867280130989888664586258857529243644060614174922120126490e+00 4.2744200334611426714657596478057140793961751372827435473740732230706806125863798093223773002432914752e+00 4.2002800348508438381232916869756343074321189293917845515840534146011740614589830673644644045864295126e+00 4.1209303275732704780865307978567767042860480313257573272250745881951434606603804660751369594765537064e+00 4.0363009628925485408430807171698452229041908443440338072409626878493709161600433434521038241072841176e+00 3.9463837123724238014855284341612299867187278498580920668904636485698929496511164563549745306815956621e+00 3.8513073689875366674621554299445947042720607092205146516634387143787301714473059841856700135533883189e+00 3.7512912079269067068053104214208191278841291964434235867813720415439389956930331376188325916255660450e+00 3.6466655098491706882368577603233560147249365227614604447802096152834616787015154819933780706069810909e+00 3.5378735037685443175040452109013259163699654678093593474617799867543286423667232225952089373271541182e+00 3.4254711311564755199972193235170816170260265055111261761835810908719113656203259882682676236906390672e+00 3.3100906691626719297962568885446967673570400239945431798518206819993321941640442783845989880664596283e+00 3.1924048706908188946228239495113302776703198364831946339764556650369789608007940214497944983492916764e+00 3.0730382949713304936268539596630057912724003462846814946206111801967481302939694657903053822380389069e+00 2.9525457345085292568088335982670626247909137500535705597312867609041036722571788171441778545596450289e+00 2.8314067664150571305035046068237151749874418559780254165656635116471088903694015314389442623952449423e+00 2.7100680919082202896772966072801866493357189048135126297033633210459258979329020179747836935020370114e+00 2.5889630031611734245536707924460187458404521849910284944183645479790942002318984893345011820510806350e+00 2.4684888909664051663160702237564718018055970475557182866832012451781783751131707197868029598718213883e+00 2.3489713503493946664201596183316417977515875762139078980957354201625003810877109466535302982376141509e+00 2.2306758555903663948473614804664111920777857648212367356067480617285306043295893529537335410499164718e+00 2.1138682083151964479046226189805626249982861748590799625987677117133371088737259782592969646871174093e+00 1.9988164718051963633021874496325648695705020200282497689686465029673503271869083409910593810733411683e+00 1.8857667912605053432909124620714398807511676348375523927385098821227549941598003164794814074556374627e+00 1.7749119186990160478645995338279214419520759773477766866046500303456768795006893501149986640390278389e+00 1.6664485739556627232314151713160921831352021446669732691328006725090040202664726068237016072405049156e+00 1.5606017602295334358150578828992473083576200758020212073953424064724696834192393905688794669954297744e+00 1.4576349507832918557469416789314257254685223330303671146131854638803246433575385918286562837921979703e+00 1.3578328442403084916441964106938571231042508257372903018328737750835878621632182702509327966437667381e+00 1.2614642088203193721751073193964742796869708892182524222122541456920893804818769597401622218380934644e+00 1.1687736362365459014003924065784418967580138343246116536146556831405654153839027281000365000360735906e+00 1.0799843138917599637278103466608979959164890196568923008870558232771781661633431272942031530536289776e+00 9.9528489023561091313722687341790761036550585134168288242496147503959154518723155710912352711022610816e-01 9.1481998269881355661710124966754413875962634132514458791835637938763963069514808460853884493854467414e-01 8.3864505044077817010778238046483473074468935760197063161921690358004534932018561901654713029345435916e-01 7.6675934577200431777932735354570342886532975401416914200249423564228218359047398775260687451512029666e-01 6.9912862343448701623948791750157983530745052513361937290566414453840162024467755575465173070440629599e-01 6.3570487209581557332983178640430407732833055533875272033697009387126171402672392645745000437801945764e-01 5.7637694756643487308352907699680989283954816157451654864291769950860607328402531506136587535199924405e-01 5.2099738820269889289883624549324021563446626907256354916869595385497086458791269866172222347162789985e-01 4.6939163431460212150066513126369250920743803808771325638160767690124150334450710976806075580891486297e-01 4.2139181035280524798530157838960698153739000661883182080818006607725613386782983295595466249473642251e-01 3.7682597583892732036420717120822043291015535162395523510233223593531214725478019054745312422507671292e-01 3.3551651514597973696360189203644322328356694306554993844653976556824990435839900409010762358770466364e-01 2.9732072953616179611226743524835925850007353651956681013766418114831839891161074042465134224505502698e-01 2.6210452880100800915412006946435275429734690370334590890544562023002747003462915267592759796084989843e-01 2.2976473332582494503213427424173402075024782786947907129304076203431228550317649427790825040153784052e-01 2.0018011841003499681469211711737745070522277569943054351713270710881215122242955571041226525635021410e-01 1.7324831095037891840979274574098387605865349228862709624594503112382168223226438785285881981466987497e-01 1.4883756889412721998832079923319677999266044171172424846012984028527774573121581092037854563227294595e-01 1.2683242041790357809923049725029333697328531515864203350643386779364539901683136225777234790083941879e-01 1.0710034332921011587394036961779683776846412234365118741537288678645713116377553971911712506956261278e-01 8.9514454650731686968010628699400707894330617880487378155560054519137308971659600795195552223345111253e-02 7.3952902067159651993799772284081211081626414588301509821286196950483208852433518944259551900294869657e-02 6.0309832732466607410945939691156847305126618543213913483915263126339967776568126070336822117699164507e-02 4.8489846660947237932083312953396575379895996843874763250083440270443654305251019551703077617120629213e-02 3.8380368132832955517716301761161331062965073992664186759300160167866271918262393287664186733908880055e-02 2.9860115462310154745476002546158716706004060076948350543255032028396782752928191684088755216913896292e-02 2.2783457373105776149889006878236826733570809955503189114053827382193769927928078704611388067460846672e-02 1.7005445042460258570828620786359175728941355777272439483546948484591224491973774527014091901775488257e-02 1.2367916477232789690821763273272523180625794359590480342913291173176300217324065906327952532362041858e-02 8.7049844547995473000239202260764720003245405475115047755125248309218120998609934141016850464880568338e-03 5.8640709148202941120561277998841148519101112340127526301067919312494066239993568784193253423357406647e-03 3.7033951562807655840602752194741524704496011851818613026342693875612119549431138443002206085882436490e-03 2.0866870137608279164169204347242634713611571625431284605954169389929393932493940364165032006072948727e-03 8.9418741748296871540819767014555321508980074331590848355685723766656072749653436484463854014274780435e-04; 4.6347552481279170821605910411551131127331088914223756509177535995677864185160390518776499766282696820e+00 4.6281444932595425123883751573035802807561879136463261454217281606574801519229718509518065623989557025e+00 4.6248217733817014925136967477274853007122421956757566079065879342569286222201996394671242092849011549e+00 4.6265909045132602086379989676181816988627949142678778013155302025868701981257760531702950430980219259e+00 4.6313882686034328860427560361769136856321848199016462249558657327101632249640765379004322568207183286e+00 4.6361933026909201198541944475705295732008848192616876392538680904591906880346838389864065715714201673e+00 4.6397248605816323809331626907134478168697074734045523536647003671813596773398718900931946259618225579e+00 4.6413997195253664645322818130953429788668046312633376479946924991353641674265716224621363950599593295e+00 4.6412051067433215960278820264277635285520239207181599921745508797987957975818911061733778799377498692e+00 4.6393231151799528850974623738492505515117213228468658446949820866247912809693347752445050190892232955e+00 4.6357264248030489809079308266259284220593020383164196187169960606911543413701819998380460703322561245e+00 4.6306033568538133197525931707490356052586664597110797367974737353769214570277892139189887445998499853e+00 4.6239033651555632304356095897118178184971707450968378793906661579949396717129688485102505410566076861e+00 4.6151701119137854366590034952955145732788622492764432435644100270571792786851459783248923449639058511e+00 4.6037447106980598108210786306246853160257536445718205761028869633898351335178046273398100482804717760e+00 4.5889951337653900198096960739858861420073573792015442833416881450126651811853495455976002390771247742e+00 4.5704491905995674658457489781662821474650815430341807272533081434151252100905825475448334312035972580e+00 4.5476553491669996628770878420880120302475632446225013279049489371268266215718173422964874604383827269e+00 4.5202658142200405627046041837302939529551651892990661075454919673993044962924202368351473244008025450e+00 4.4880458241233765624269004529744462199554910000256709704600920752339647510014792343945067959783953744e+00 4.4508561173295886976639817618711168140357100594005813792500762097088245434851602740730528377654011648e+00 4.4086085125222835425919886281192365190136414896207850396511346808952676936306954619452507522520198774e+00 4.3612845513332090158450575851094934660841503842898221231185445667487597378176770668918225942105489270e+00 4.3088490874602995412126817187486027311293635287709110676485438981032667527322043168750390665629302232e+00 4.2513075645024390779315088762963576138051215871098841598461062852219273401478946246731608656249797020e+00 4.1886988547399934639820647578055762103821593069865507061683544472142221332523693404254086325841533586e+00 4.1209303275732704780865307978567767042860480313257573272250745881951434606603804660751369594765537064e+00 4.0478640070299861904810230363456209288496036988206383967782584971136796262941194384402073992672486890e+00 3.9693699375774996731026015171060841947960834123704405400912241051945120073113067675387286016104063762e+00 3.8853894774470025430543538189753769376130762200993677531287090433151608904174482631159275046592797989e+00 3.7960125614311046542876053514051026245306111139704476783177733026582040793587059008659242092860029930e+00 3.7014313341730536034467271208142278676045072799262143759093289856216039691589395111291119013448849756e+00 3.6019594518213280208369809837842852578329614975834848025393900289723267876164868223719796869606954999e+00 3.4980319110139640302404638980748330516371498694024576324843017450561589053592364275152716655954561131e+00 3.3902024424861072075002296200637488873195815272242887466052904507899069569515153136994028713711621407e+00 3.2791049613957911257435667045448874420847498422952408806928193466770686541740363839919150112560524942e+00 3.1654160053136673595508369929532905005483084488891010194338715200558569236024732355889327654964424303e+00 3.0497648244051889154879102510640317471438142374516564729472566848331392045663134696137030701353825002e+00 2.9327110230513635958731997446004449026078992092884594807592913284544226670878742864949133872854858170e+00 2.8147386698112082009854893382555197297237585112269927880861250399446458171409034569496446438264795147e+00 2.6962985528611848376996775459333810942838604826227901453285282332216933564446511498024706759779731847e+00 2.5778278772390736135983289888555736427610234110961922858310453240155670743701347765220747815738233452e+00 2.4597282521780729030010484842564673363271996017175616927526309552241895569486031681314345691786877956e+00 2.3423304060382408986904911252901789147516881200264500410164849630113208667514781720284194617534060369e+00 2.2259064886266793124047996990931747697986111433240495508720982401105465409471921584207142202396004083e+00 2.1107310730224420104288405121446645783117969610450947046226800316429265073470802414550522290699933096e+00 1.9970834353431772389649753514478139564599500684722364813502929140530200831231038520971939492859269065e+00 1.8852234676033006164910395527385162064370607966296977800260240125802354002222599259850944403469039682e+00 1.7753599783284199437831768866620796298202128841389350006174777789012790058963285937485010294405026848e+00 1.6677075950521084035135490563177820615159334318415791437071354909380460259570996835813674163407789415e+00 1.5625103897270269275503716527300175861381555319274266793660467955431591613872053852378610916747166465e+00 1.4600512952687831126378870763492120176991292688478370460761567562239117799282560419611461916420164320e+00 1.3606341047627309237566368674221085161957585047069948000410889703361325343560961478169734836284597947e+00 1.2645456437249415912409876013905362957706246644203109366065126645952067360990669137078539766278090980e+00 1.1720470149392043509181905952721420568141353711793502015637119462523583261535808759221581077966479615e+00 1.0833760420681941424316908805887465376954000676305268638823843464291552020906779372825664155974359442e+00 9.9873398201433541616149202172501761345334745034410917674427978709732301006295751473404979002986700729e-01 9.1827605951195206117716774523914511662552159630762393897471570894686618011355804939099127215212135903e-01 8.4206645950581569593107493604424651184396970170191818424878142505137174744309723139197358009006584268e-01 7.7011153921212132175971094433672241735516742295914200307353042500794794799311728719532598877454982516e-01 7.0238283221628006180847170604391801920246477878035873591154025685457361910558667576851784041144476473e-01 6.3883710420907719883595305850508662561473683787270539731815712852061443428353801961197549711698303691e-01 5.7936723798460437011591730793286180559964710073982188512362169912687322351655308820675872970041665548e-01 5.2382931452993568022970636865453501406576692884119345089512703800758586323662442899749800663726936015e-01 4.7205200586254152299927124312235292244799945031071919808612599081902245084695172226117483809649535173e-01 4.2387049257213678991242705864949352569962854607437290265672406122775291311891503886883298666154920801e-01 3.7911576282365321185256521332005916552678091831852010432507143052983325908869375579660740002265356804e-01 3.3761302036444321541098339700443318122209721437116287086747998960065398894159537943418871586746315791e-01 2.9922231087123440549761166524734596616871078249839091711102391323771026318977306337387579727370245041e-01 2.6381217791885114845116622563297265825558627196644528204003900985148531829784448709374657680837017542e-01 2.3128197815542726861612682088885599065762405563316124169265360536251275283409950254666505365519657383e-01 2.0151286273370845183161952233981309240245581993724510138909124570123417724934680248178671520925870160e-01 1.7440468167048734662815048437093983506414633907008513683408058016931383009800448064804182080731043441e-01 1.4982766991890915755587272610930510156294412767266763947030239542396632497325217657483069722102277910e-01 1.2766807265863783655915418240494584929654825704603330738502769187536263033967674111184596366384047174e-01 1.0779472890512554145281402622344846413745500869200692327167162065694823605516832425664308801667136678e-01 9.0081727560772703185962107238251549085170111738265297131114665901175657914357037016833052162282953676e-02 7.4407759448667040560219922617628386464475941122526207840524247253067026279708896907970649479064484898e-02 6.0667089558572360945045113320806563050217275384757170315861818926950506649462615588909996897348626178e-02 4.8764033839009903879201680591829127308893012195351098587260845790475824457331893610565542789565379372e-02 3.8585359324175118306778832574617688658768686319302876124004680526517658919011913919898122543773648609e-02 3.0008830572191830947610291052897776770857571491415525139656737396624287530936517169187228922676601798e-02 2.2887618465292460272478480841299822206764457173323048907309065197656522161161553884729422268069795774e-02 1.7075422696306764731639503728540101265370610536259449859524493889609824152851373757659595806719870450e-02 1.2412623330118612869537098836555995949148607953766781580039177051030404252563617960400512622267413889e-02 8.7318288720470614289265014409586802695991711368590324407528379896410885005484991833330382703765739151e-03 5.8789802552135394638972189132195437524609431684335717066681560669067280898930820396865908114037656183e-03 3.7108833583919937372358632941676591476944700293361048193389071397110147665139914120494988433967589340e-03 2.0899604851354123183040772600951063409934266009840475018286488867742145942980285330307465590793404255e-03 8.9529841805076070562511895266723634806743320384070187852577979602962170660143295642808246136053147213e-04; 4.4814176473257285722595773788997466627942819936817925004664106113326226803176883709191849248466665299e+00 4.4750439506196387371499971571744500404903935955217004195825565168530915529051080447263785482711517140e+00 4.4719945395607583452905670823602252194089118378687642216619969320622078974445900420175919937332146688e+00 4.4737077999090768671214321428976025981738668404085213381629900131603765859804286548753988973363273408e+00 4.4781903408678241161678174140168791130971648143903812884430625179961127010567698252241993156365638455e+00 4.4826538144568844890923308556320970198546087945921968851401199915982289009351814533775551125018592443e+00 4.4859478077070752395022263878650982875298564217738729195497986536072650497120223604642249066431118652e+00 4.4875316914761086589156076080108058743931202100338518834065379389958157844345892950778074718349817960e+00 4.4874084892630160395027443718366799271523842954230674599226860706534944450894855715668388376524899224e+00 4.4858071106090685825736236001717883643105953754732603872394746626644158124993256572638028875389011659e+00 4.4827939403182164251675020222935130970880141009877498928720029245219601001983860266197742039162767371e+00 4.4786726301569423886294590263949142509441860627352637713739374989857239151932236984268167087176720743e+00 4.4734906494303916619276458767761569324046904759974930423523808823070752905253193763248800826896607109e+00 4.4668470576017170853875368128817098606938525728335931519006849956322313711406129696080124027038665669e+00 4.4580910117338320890563228465591310048989055312821068511354622751262429042543585862740246677964117369e+00 4.4465611332891228936856179410134922774988272041952373285686493933436648953751316799353867522286719076e+00 4.4317342857453072671671149817353513604653661895819366861814595972306233824589870378080639312391453879e+00 4.4131004833808558175179333635316855337440848995898947175153453211678462718078297509332392770712677499e+00 4.3902564839914444064685379869419918875264661063188078047198648653628574887508817945457117028721744230e+00 4.3629201775865490126209307974494093289738837207305256997137115147040659630330639437709615888186729958e+00 4.3309134228264158686002670637302021399801513612243074514577959720438828585160359071748568929331558866e+00 4.2941144078143507381272985042859641662875315278923817626833275249878705120092973679326176496708209836e+00 4.2524715303867665456368247900174030944760099871312334753802756872490344430285689439314531248075343200e+00 4.2059119330161327802380698247889972787742533866368005988053598920457524912909020978908554811498496996e+00 4.1543959857657218673112510006325570983115489413178028919546966986963548522069824154595087524044398290e+00 4.0979096641783435527174801836384571571117933265433014922457996574548684732811182526256823958811050093e+00 4.0363009628925485408430807171698452229041908443440338072409626878493709161600433434521038241072841176e+00 3.9693699375774996731026015171060841947960834123704405400912241051945120073113067675387286016104063762e+00 3.8969263575053637758245463522544563339370097171040862813777827380949820237318151927640466360774434916e+00 3.8188569801969033310496031869280944443772705107904519977412506899084345660173839434385301112615786788e+00 3.7352058689581684422827683401056402184587492600431017894710691924316570343092327710101020981403055225e+00 3.6461292661859072667437907521108860599675464046015995694145160515276360168539225314548240636152275144e+00 3.5519150772160735123753673384080286272128350720166882662125144369276335131024133874835559603535701927e+00 3.4529817562607551993883224696699547244555247434431408082640428907011886350186590413128278825878355425e+00 3.3498741472612361184161519687491868686888736508709242729665528771040492376057897703147139571083812520e+00 3.2432230467999763701005624848403353277835640337688774104665396190288529061187894107323794476250774081e+00 3.1337058608451317089814174507386873752639166645318407405862004373017904795477602659264360395367137534e+00 3.0219549283337369731673397600069050975296257834453294872392843860501475423168202937290880909761004971e+00 2.9085339459837940622648322823764195101915867306223816139336603807755152621466359403508440795341189504e+00 2.7939312197535766079273565465229452481100923861946694104674164249626210539840257713517462381413660510e+00 2.6786016004779697582905960780673409864190116698526777259733583168165447374891608158570717312522986335e+00 2.5629861380117654836323410920074172138328822698469409690921493455366133880696845524832003019138341541e+00 2.4474901908309582165194826607175132550657959854805761877680887217969965039692976371203924760926928840e+00 2.3324484341085333929262723354521887092747000169188912091820488884820794682167826220429529485101653846e+00 2.2181377443449452176215804701696999075768574500173167574929308470213620254561209107433376914875646836e+00 2.1048389790174548231672749206501468546337547016973942200878878450950064628304077227827210242225853122e+00 1.9928397021701833119730687312891000077235807127155187125866924981888286457418275802675191364012356310e+00 1.8824102642267083603787062220780375155416351506369737688604211065013662259792892621003379232545697962e+00 1.7737719835524566415519675027773135299019252892451240660254960965979349792862960577839589164709687876e+00 1.6671540368471271698660409222034695905108101270675992507292643131435814243252159013312778616936885408e+00 1.5628167208472603283846451742647570245805613502996649770834460199745722327644494588377293507100758360e+00 1.4610603322995646218723117539940185336436254132608394719626325077617808740478846522626051457129586659e+00 1.3622064834414920466757624652042897163928208307021226526295852212785125416137375570619807569972205531e+00 1.2665595338101899064552807426373568601899024111048502043206438967965138486740652356099533192540548566e+00 1.1743972903650759131852943487759639089022220064287245195395975359948968739325937663319947349453565660e+00 1.0859730652944834736337866536720481246691362166138993935496565929067578151483271130722516046456721527e+00 1.0015020739229568620332546499635797889821455424499784990118167993289812905442068559371626363857579254e+00 9.2115181355280084984589486392273879225381783817714515311803885626261224357091001701348774035617573792e-01 8.4499685949260443796914380158233162462808735150237998679186646035442111437376447527476173694483821958e-01 7.7305229949119540883163499960611905913532403556241149152705621052860669027204391127340431423405945777e-01 7.0529697776018532057615515832749089187816369619776109744343375758693309711199060729153841964148471307e-01 6.4169383103702142899360989616911374232680886008518856357346087454462603420191126939515750444097901932e-01 5.8214077352115523475071619571763731586386911967985761001089503529527906520921185432638608056796197880e-01 5.2649809144592534115551549262051865142646780878413223797714593436123249151574233402164075679638928956e-01 4.7459803462116060306985976485166884400172701755192526756044365822541176823658137647372612576285324378e-01 4.2627900721476469733545516131344881284382247195529030770081506556132821320448470266543014213574562371e-01 3.8137491839849962430104730007477149745391802090333222452910778613819769524209428755110239142824405953e-01 3.3971365469730546071264907901986611587326362653136266673113474671696340955910195140215191760614245879e-01 3.0115793388900423061642070186690487274356670264117539809771650706061000945205279564770362318703355107e-01 2.6557888294068462951736064012262684879691995993509983160738641176549821823228978502155618261320990849e-01 2.3287847899861350601495520795712133287144391877673262260803054994633174019376980757417150354716429132e-01 2.0294032614085220567294376541810002980778022839236955865935189221545199185364525918559524446201444415e-01 1.7566671022124207462358020430298568474336089283638003887269771546405781616155520273651402733744738951e-01 1.5093003650254982422717462458935822884224041243663180008189552079421185119208080113883108965968709447e-01 1.2861860103895025610805294909638090165956803861598654002490049460897188286513038734140556821938274048e-01 1.0860296321891523625261453128239495156360247031884626696967156179154040185861267473396182677524695188e-01 9.0758639199348811118928741229444219433248534823417234926553989669842324358247545883317173411919487963e-02 7.4965400679995824205404104982533194810263091799260702949430878173932367298754702680712209727254070053e-02 6.1118269606066371956779245855210367980782541876283724163372628689114169684574027781261487820402020072e-02 4.9121974478026580559251266539216521707993621912204376348391504790782234921723949083522351188151337448e-02 3.8863256716403026951567922812145617438217558417548401432995420932083716502944636296919991809529793979e-02 3.0219495855601254882500469068356908567348389592621096585381685628219270964990225370651346181540195955e-02 2.3043095087818458614323584000388434346675194079254034329420406963057712396985213481038433095741046708e-02 1.7186762503065835490682529435693832275415169433614247661009589603503683753000493378775167793219100649e-02 1.2489650571931231693846327099008597047182400923976624217629159376709164609980954186763394375608673612e-02 8.7829768251594374198027330613687775388376007847857595506336806261434478340857753858598381140259307373e-03 5.9112679394887580098481645035402715518737792190770161332951104841872936699090494187435210457657026046e-03 3.7299296635044270761575175515369651476418176362187293376227382073105390501413813996237668353584522730e-03 2.1000226154293111681017622775305392726239149935188714513763493130242151040828273843919278818125880462e-03 8.9940175986256445713560025262346478420820138243232896072740289824182157726194583288241525187734157322e-04; 4.3297696634496606396707827643583767107110575240785181550879954158217486179057870444358141126240898597e+00 4.3234842250719383971815183978144041728376048085077217094729362940994275130676612907948004373141696400e+00 4.3207180750386482947987972766540164276250806844429499220698287872272348694780657465513670204780966855e+00 4.3224949795541351704885449365613237328365523139967808867053470457409649229144806551019023457042545626e+00 4.3267533695474929318762478813501273260233384689238525357139377713886031898513422104868786274975791521e+00 4.3309082741512172983539623124163430866744960788875048061487108979586159495439439405780343110436164078e+00 4.3339528419948430429977267055527963793539269374734788070818403623448443410803532082947348845994172078e+00 4.3354009591262113981030941416745991434966890979564809501555512219621219906357652048542203315392718454e+00 4.3352671031489252332145903238879952912665520823514446557903074585953075427295535806882428057736874263e+00 4.3338037604321901567927022254540791788217190065102263718759610960458589606732098151258029722507530448e+00 4.3311445591929947674627555676125917093860218037505162794860849464938198050377529295957391489775410379e+00 4.3276990595546578612221010500527413764086154104069247765189222608571182131813818519058013581698001539e+00 4.3236242850763852640136241379666856071849539716508640676745259282293695561105457269881524403507728902e+00 4.3186000446030499995682332248163746251276365109781386733663595342606440445213095440247662804718067666e+00 4.3120126186478755442842874672149055914437794175785172302668519539108385254996893775059546866916575697e+00 4.3031960949576420832161516171625859070390326247373876551899194169842323479148361612505100317046541085e+00 4.2915930643445147637521023648284907480406619497503781074912552545221564944778341035218663594841177972e+00 4.2766428954060953325272762835423279066125497857874781584106679312153213509181658316518471701886527980e+00 4.2578882939300108034111473566473156911809137774345824873006478327029451218463829484485485397437039240e+00 4.2349977937939056770220535942235280164514596133962952637555055236060327896161083450911568895488821717e+00 4.2077516967961374346863268435832320860024716987109260189975438392745641361551666372516394992971973281e+00 4.1759933025826624977911657232224107605647983276754457218470831033724150136489330391114118636306145993e+00 4.1396395831469203625495321161640262605288227589465782365801656247623598377245159203242886591385380795e+00 4.0985850042395603454410150180270048050910508653112389700758323809286595745164390498741645008623085684e+00 4.0527530115030838469610610277436066799608631688089005587083590939536368683254811277553891839857451945e+00 4.0020866068394261862466818721780192874040030941698143080944357454369153327236335659974130869126283773e+00 3.9463837123724238014855284341612299867187278498580920668904636485698929496511164563549745306815956621e+00 3.8853894774470025430543538189753769376130762200993677531287090433151608904174482631159275046592797989e+00 3.8188569801969033310496031869280944443772705107904519977412506899084345660173839434385301112615786788e+00 3.7466180408901675266464398185638679916899288183279380683317977038375524234527434146705506816628593479e+00 3.6686670119246196436617257069017979199160263268948172638483912220284845010026968544542650573925841035e+00 3.5851176013399765963621949261866000730111686309901859274546226292460611842378919405160911109227082975e+00 3.4962238421875140923889481505919922492701066110656090870050207265626555836232687491029686842873518095e+00 3.4023793489157758724964601702181805703809650395340811421590374644026695209421949549944177992821166324e+00 3.3041126961205236039906815577294738187131002732344535761669145386671734242456001754734283416251682130e+00 3.2020456988643569011386183796856695920831688458021671179154046854236591705398323972270926883360058340e+00 3.0968524896202049217882228490380667757201769481385756236778279229615278069544660831223314193009867174e+00 2.9891657915689063056856320863087045910371709941297062388851306257694299590383416157116093696463382628e+00 2.8795518407275128029745585032040877106360858191543307397274297723227000970042368576844880261264479091e+00 2.7685024453487684574447849817880787836286225644224214294390262877729521240192904527676869710225349154e+00 2.6564763770963951266255924006802862234283757129462910316267395058035780352257109309447695061750242120e+00 2.5439186850581971612961450801280250450098870209038733578127525664928562823419422511081851096092388059e+00 2.4312385264371141443539069283438532807778182552231186224741971635188815790245552092395076601448091408e+00 2.3187740841645562035323899113547998724083338285605069456495517601753161708326489243636154977755899691e+00 2.2068058798448027778006827671040188495479868080428893623204658430585837209208228347282060553634724847e+00 2.0956194138232169671610582547317105517455649751073186168246179418045238799392148923067054331072267067e+00 1.9855083267175373968043362871376373370880438457894769936478195999725636538887447808574214939136818840e+00 1.8767506384578674669556404745694809402020403758767519104894514880346141712727387093453737805285116201e+00 1.7695768683861540511711770176274142123852980653692863940403525138989373527704523104601196168338110586e+00 1.6642273067504410387259371532042792674686750521206436050243775599523241715360239674685091746889845526e+00 1.5609752421421804964789026417225598679723872552774378904540154335352512569935972324563962204697026253e+00 1.4601355808964300329072323831185636021473003056930499153314348069503080328261412114419020926019677026e+00 1.3620456306330379558958011690569175892956110417097442743672657651842906909154493935717634789126773996e+00 1.2670258255501249179429449249971009944606342386410063362601278342029302540084919134150954574701623058e+00 1.1753699354877875199755979024468176894135319494063212703906999713716872322772786209160778484233699778e+00 1.0873467545286423176068548264339535344779359497211811505135423686543587254252478332937385510581017026e+00 1.0031860856467469624146634921178567407701331788751242722106408100231002509067248147128963350847985755e+00 9.2306881803311344309480415598068964157022066437913485839791148661651973820613049429033003023510298457e-01 8.4708124302811779812379524181025623172961803626786718975854355398534103151182100708246697025028244120e-01 7.7524864585546561328938060869626811578984955865262323998458012847472900224457006091656170361524593483e-01 7.0755869892150575705424565991179435208318453910700261219004748049544849155040719251625569122429228260e-01 6.4398199001756269142969904848911974686648725884144034217200281478027228261548475168129227634477662846e-01 5.8442264365280229929913744365607256115358954488615177900456541687118151778415325105994725158595964993e-01 5.2874602904796679166344912287943345391426914848721022202395448744275957213740496887280363776113080252e-01 4.7678854429465635561549799595317458193277609041091109991110095442860780489266074051274760112339142976e-01 4.2839218170463221023981330241022655306390731077141526546501168161149002161377892756899615438334552883e-01 3.8339392727760349492295402541061285173126106288318487947030693326901964395212979970347067090319730853e-01 3.4162433865350610226337366987494080202402270353398662433519231312023962491974520818146789296115954990e-01 3.0294879761967690468451479450819302419583737735949457236003014052481573183678842382742013204374548420e-01 2.6724098306673012266132065986503283212583042235970382399879794105196350409992555558654871980012244564e-01 2.3440554179075229738339047148728512378367724708214445298290068304553834438822711261435327211198480029e-01 2.0432854873558109378997528932922061865624694034349764229776721411848455309973467860223584163792906101e-01 1.7691484148024743778818032851952883496898489049971085802234225187453162068770558320191221233559989582e-01 1.5203908684055919679034087652100122004055980904100868916326115405676740107700237916955197235758043182e-01 1.2959184262433311509300880782905202327638552203815903842863841734261328788435451137553465362983530489e-01 1.0944563008857913795070659020722428346240261841932693621661120868319245827082368415761990155143705422e-01 9.1477732374267221762927048947686073709540141960388644400133600718696385988201745415273636602691628864e-02 7.5569434334574642082312576711069142537806336430541901047558270787697530612548636372290458192559186291e-02 6.1617059008407187513272607143803448872078203791158515875755948396853917773494761120640182774892176999e-02 4.9526366314960656474725740598035453740160488135977333893563775244483947311753159403069383669468772195e-02 3.9184659775322154341637047425437524194991346235247116241883050499141455360741906401068048922991196277e-02 3.0469489220433396632271680026510912181114492262570921109632898082815158146489133842012144413966501965e-02 2.3232946244688410391009161142381108602826517048027638406849035161240509402532036526112268533329102783e-02 1.7327159158612245092175468828355543935895587057343407251682274298793416393802074625894132292370371226e-02 1.2590367144795131846832642469111627088625721400346843497993588142789440160190448476287371460978103662e-02 8.8526206470964978110095161160058694941807638702043213764314368739020309608169695323359862134708617012e-03 5.9572212136934849321921763125876736835615575519947723069160644365271384943021591474339288728569592421e-03 3.7583180178295608104733275163365754400665969434557319387818127314640256768891072203939166160173705046e-03 2.1156905804551195535789039735657606594105675218033583857522621801300070509960577371515125215289672916e-03 9.0601141776983020107707468558156468305586385237186643095982157484029307417026653612334604485058806415e-04; 4.1794520646263340872143879308272811581383111498240830103009015474541272852187667785744646939800452825e+00 4.1731220733748264524658278847869479492528794444408456357530644805200633620518776173800261891083029125e+00 4.1706201553531475784544730945180930347277215996216782855761409585454963415183720410821077650409194846e+00 4.1725571061556616591281318013268778539171220188987485468935165827755576877248193514688040671516626995e+00 4.1766970299524764637276502508376935995919557961822500959770254649188020816315669560846616758386567499e+00 4.1805990528333905504087679478781444744035604514963988270912115140203222483218046823502700122925671686e+00 4.1833987042032020583951808636927731768735723045042517983976395681048063357245236940488661489441247782e+00 4.1846769263221230143785505527850619727482055794418962650113317153881425993896263919570042291128280787e+00 4.1844663307035294686282289729207657562007990088470052969016365842186603869223474549236846268851857967e+00 4.1830330618990319988839042071335889972596474285936865090826448589071286632608252959702380504054577129e+00 4.1805560818102066061239526411309591317083793588816774141009665413915002369005573450733865223189733208e+00 4.1775341472412118081023674418334315187288867852186435277043278712425661607653789283497134208621779882e+00 4.1742321247432098321425439979009970881520464837801697174343983814354030415284582430164856913034986109e+00 4.1704241761699352275718150532306578069496852160592112816097177730543726550192630283323538021952946060e+00 4.1655566182230941666604134647652815449992150087344586975317281702255492826230159240102586654801128864e+00 4.1589834067876885912778679793694252454990310561494307331184368954542380388186301067563858235303844104e+00 4.1501328727991101696337152436449318173664215002889041509990222314119361973796637896208069809479971414e+00 4.1384063742329045796790215803523208617382299851153044905442682789592940111830410748765266879006639491e+00 4.1232983056225777743670854728354256161052895187889427397204834414968990658719507195505537065461853747e+00 4.1044285262892585920536940333790341460366850770376982562414078016830711183874255982621036010620341680e+00 4.0815337132701296033522400119163076922259019663098510269897566962975686776466810282787901651823719481e+00 4.0544197619116223772125078805643975877202753269172218441955500943894214041120810065440728165172762736e+00 4.0229714016273283802714863451948999991710988822952532435958235194130349332729908347785807293125073970e+00 3.9870525177344399326664787737877217761335691338291354314775734561008888322764279028670989753446136391e+00 3.9465551968068068990014538088573165863118846135021994933199853505878231557314942148648976048578508215e+00 3.9013877997699263695345758250657135188148411824047749730949332457662461161561627228451178734732834554e+00 3.8513073689875366674621554299445947042720607092205146516634387143787301714473059841856700135533883189e+00 3.7960125614311046542876053514051026245306111139704476783177733026582040793587059008659242092860029930e+00 3.7352058689581684422827683401056402184587492600431017894710691924316570343092327710101020981403055225e+00 3.6686670119246196436617257069017979199160263268948172638483912220284845010026968544542650573925841035e+00 3.5963400071818385198940396445614276351815184632737477341711953699538377190756095234661766550084880088e+00 3.5182921877528592275231746225250860893531271184973269114768456910567759678156799957409958114260260887e+00 3.4347376037452181962038943351337529287001497219937197739618445611298770549720598148620551837756915405e+00 3.3460378180268294034733294060671231901073907708482610362363278206245147059976499914485156926247331737e+00 3.2526979497375068210268307407427352271039895114933664567957204941881445825275785973588082204216569514e+00 3.1553244658505252254353543396679660422643361856721399985572959895712947155074171966733906151275543881e+00 3.0545831288988090907459344131116208679652108937485302267060388085004109547496779000954908171172921431e+00 2.9511032345320118203632657463779888897209517579728114818298616351801953693121904087866076809838587587e+00 2.8454509635757884747977003469925492016973933890324731432630818235847028249545138140313703621744408264e+00 2.7381200745480255649924327694866663772617614537919744407163772608566143852222448159145148936135253595e+00 2.6295725904566970719309064834490668767552342392564738016508688531207928522225920800800356916403749542e+00 2.5202575012323816634817435944008498195038643812935854164957284034513782750164055516785065313278105479e+00 2.4105879223949513601426272668947006406883794168635007011226033631237363796990657444209360076768294412e+00 2.3009055185040618150551981638619718540182975054096785542335537520449724102143968772560757804229110796e+00 2.1914940071089833295708383790853103673310382193677653403562790277040683813677344693115058946247593156e+00 2.0826426050853668105827896140352384769931309701673731928609888553974535030317352085700444839424529111e+00 1.9746495200355417014594457082772472254742355174051291442906291321891609268852682210343164236471926017e+00 1.8677982706126621184362728825460472726794301860015276327414083435653576193523972157859698571563535365e+00 1.7623257554036157868678747254681167606960258835551713375366474354479436888950508612499538677463601754e+00 1.6584802065151537445690550056378303363758227124026757142611018316166202158913261047301110072781251429e+00 1.5565446735124905071121429402154328762085282957858688535843977091950395566210429947398202862938328261e+00 1.4568456562787650961820484526646045376586717378167622292189920691240655139732167707070664319430750164e+00 1.3597335497170557456372441490856337744964444138265475870185264721568188144220593775251644513624239602e+00 1.2655427698322105795089224473850464403219789956918265281197437292130511027607746504833820326293969881e+00 1.1745815857065682919956275775642685032311198429181397721710994248585142237714938136507945483017823431e+00 1.0871335094094899703587227873994783929743108818099155239034201340724271801367443772094601813675853360e+00 1.0034428305935935535790103070902085221529477258224094343774238956307169110588681932255782440503697846e+00 9.2370429659684542388172360413361489889083777039192926392377099338956738142569718441133981484562638764e-01 8.4801673180615885871616631942895464111027773813979628977349769857541878960735176770958496545141852632e-01 7.7641671570848088236996382328472695262643230631707024049470533445667755200609001448248999721067416795e-01 7.0890202548400763668603350824985518588564797548411441593064215040861015283682240147968762315538236056e-01 6.4545225014772703083251699591375595504865982050182567268379253295649294703807403226046293090763875702e-01 5.8597891269857350041819506091147122920052201901438308936868104570819359923114114131086820548827157167e-01 5.3035345344668406505434843613616559381848954695925099751707175675199572569804798529074862145833849162e-01 4.7841717339007214756201520349318620027912441829558704052459919157078695107038531410792622353737384325e-01 4.3001622706083210095989180825915794216997316096582230557988164431617716425891403919300791260364791306e-01 3.8499105494873041593564857732667165211204467282726349195403480488907564902220397290125923306803301402e-01 3.4317509001831280065053397614177451564919081699025542962197802642265007631040327066259529892511629239e-01 3.0443653147647241109265411046703985928742791549743918600917986927706176774171381802898459554457613125e-01 2.6865169453795404243496460126553397212577708432046191668242403329727902311783946281482867029666690867e-01 2.3572798988405150018139032192537571969076052495000798474159949129623291644166120028121982035233669405e-01 2.0555399207352341283656329616059143489345148703135036245649309186149065577002106209694419865135181851e-01 1.7803715620365378906267989375708828591846122496192050912631013233091312197698902462397221544628537286e-01 1.5305443599889744366770194203414964004554605923483449892602094617279503919654564613937444549961275482e-01 1.3049875371505472324168869432861703207920111493809890079110673798923348210427724877898454442140155619e-01 1.1024472102304307016819434806804469266527326661462025954503600084309995454809065608735385507468265768e-01 9.2171603140253387246704478325376476331969363612151014061226245559809925010265224664720157491983270558e-02 7.6162504526025925762210146452259942530946244559917363977219521092765677139501034248353298091860693097e-02 6.2115465806948854147657392352015683697703837601643956809667531776599864263102761072209341327466748297e-02 4.9937777959431711216540104750358514473157713379805433028812454657685276395285356419700663667439382461e-02 3.9517809376912325457899615397533210517073883732078010991639684528397280926399406408465017947055188732e-02 3.0733780777675634573885628030087949841962769271971185726923867594609516979274511490902869174404559356e-02 2.3437917963194485675514089251699057689685806285686436670720664260143470054098241972066743701562918722e-02 1.7482196540848994976400000653322468186368271048814705361317173869907637595074933413675673908453444369e-02 1.2704308543128248847421317869260723290351037647729008440548204900514166908954363285571937178911201326e-02 8.9334441670031299886479078842402243045604665467215910954166842553601134633005293233947425424026430149e-03 6.0119639879809186675919117644602662000993239447222831184410050563951609870897630490171006668603065661e-03 3.7930095739496730621972782105480970659899947826294496177153354351133424989453145553621317739993650604e-03 2.1352751825439394133340006001387871073097997787970147482473743453461148838099949274396630682101924426e-03 9.1441127606871840964344205382094792263402343243194933141283884512920830780761030191967107840833712749e-04; 4.0301998228787898645152631143875912278581583412993763010035381104150049058611107168427320465908521427e+00 4.0237119486755776805693772747348828510633412236346112532630469678962670796941846536561510779723533834e+00 4.0214341378247643119505511422024353257589139331808369926612043642734964273924899591109517110589973727e+00 4.0235996615230288482428596140657428817787456528590387186822594825724450985336184045071003977679942128e+00 4.0277328650966931029342418084562047389748030347773966840379663955533047586815526604120358041063279316e+00 4.0314562903214376125320062739498214440571805294158258227632120113772661735394273818949721500628865223e+00 4.0340311470735027262053341221800146353424796262610947283604716507097399707423733857193094019612402301e+00 4.0351151126570582572470738263413175186534013197566137877874036961347713804202391788768321159444850473e+00 4.0347721514207006397277707278022165161135087155432330226412370742103881100098122114105120557167113377e+00 4.0332840596762645396671508546280653679973148195538737477471715305475761447519285686225280840966648604e+00 4.0308614341638510474927345366671417828214630706364839319398834202258423461454417507074079602202935101e+00 4.0280733834217301154874449841387762849220324603495288241479621368119866834641213423203829766875105958e+00 4.0252808988251218113629600125706059552255534573778615516322271055720336692319123521505496977848747472e+00 4.0223544323598889330233866791976914383792936905146481755975031148608978395220024213885716319391042689e+00 4.0188148339346996742836086041340373498148197231535405334377195061816769530811141964881826114126756371e+00 4.0140570494943007690193312383034143655228983041400687774886136469106145063067817292653928635074594280e+00 4.0075163085076165423195377474283669525208634237299830399856701473147591736321869918548916389085952960e+00 3.9985723976003073506076754644857770987353414662138428329650135267945756935464854246493551191457321105e+00 3.9866814378746301934354798926749957638919299105627801528497992016809814951896458664604178238504786409e+00 3.9714186442052820278562451321986654769284236343697069821790924524009739597796404430957103884030122107e+00 3.9524767730586332213511261369580532507389445673151435869361782502178521582865777310736939320484760139e+00 3.9296219791887391614461571339151600160861495895022708020026687902532770496509824367565337108787616296e+00 3.9027047458161353944216061320974609292211823798811569333204898666350592051024910084991231126643154689e+00 3.8715584375103059627983229548912919689708672704726329765510350501060339745216480190565104667230379820e+00 3.8360468888784611882202640310821713545217738594613125638313776223914021717367151069916607629281806348e+00 3.7960498368987617654502418778941573386008846657653696050882145693327774438374749852354221319031037420e+00 3.7512912079269067068053104214208191278841291964434235867813720415439389956930331376188325916255660450e+00 3.7014313341730536034467271208142278676045072799262143759093289856216039691589395111291119013448849756e+00 3.6461292661859072667437907521108860599675464046015995694145160515276360168539225314548240636152275144e+00 3.5851176013399765963621949261866000730111686309901859274546226292460611842378919405160911109227082975e+00 3.5182921877528592275231746225250860893531271184973269114768456910567759678156799957409958114260260887e+00 3.4456731527780974786315717002234325042860575328159765079726626800593680925372918977483251836923575635e+00 3.3674311562882548480023366797704276870831524086124026061456491279653514666052114677603151842984424920e+00 3.2838905033343043538030899136619995547977763732685836334678402217891084069858112637744442590901589552e+00 3.1955267701174762408654046147510730033302348914749338645708864947970097220894695751366227485664707536e+00 3.1029249246595318308269739395863345609641615681656262661303111649907703594905222206718715459705626462e+00 3.0067367676946856288790236599933055400386249547560376748082977270885942441957349619405709269673556906e+00 2.9075834690912607567232493077837762116413720316986121406917080251581533402923678928978329648829366583e+00 2.8060275360549338949017573365830577679994570831055872047144468520606717385492799873362647479610082705e+00 2.7025621671908706835957069957761172283610266851131550401129114180359609681628676481519721910269993665e+00 2.5976511660607688702852800216326972933422759563536547966924227159985263219107740765169859958475405294e+00 2.4917468235640730110341420778288855645006395660013845737079130434733290055614157668728623204107136893e+00 2.3852660767567602299160631176523142470886794023687489980608913034924758012977627417894427699945382300e+00 2.2785540760216769106596783004131157437608408659816832798805566120018250729711052586854799237718451732e+00 2.1718975949742602918248837231465780258488364857086813526357349692189009588781501358356529552081607047e+00 2.0655891014505523525333579607714592118733835992668876351616571735935327324002440772540553860380120471e+00 1.9599304086986181438711864999148084289780913023807987820107307815995891060535944479504854806012525012e+00 1.8552089651559387236224633009995529277889514257462848299302130325267818072999051487736470405294466754e+00 1.7516658581929717794156033771910249634921785197812383298702443130938665464292109800913771503621979396e+00 1.6495546209608960320468494806847915080727235424393327960622794547806583788863983480029598992770500891e+00 1.5491651837220174368261726869520044536209670993690869447425181310998942585965138406155620805780028819e+00 1.4508327456973112870552176955222811647238531696188968336918176305851784154967071903089163245770403803e+00 1.3549180756132194093586541402896114822631986784087296682132793335730487527045912558637591421778366838e+00 1.2617671883792999642758393323427216178094265492503103983481517228204537317647373409057701208429462638e+00 1.1717009361621719023371052650907709335791881508846490837564008279009753874484785063661517439326362421e+00 1.0850161929170329723618059161859023452859402746828158152837396694863085901488986062296321205369266870e+00 1.0019709566568381793345424638886440825286705257592343887260822594099867797410237048360556194350478581e+00 9.2277359502938395058044354393084280061787579436325447837940517371201959190962076219832872556013702249e-01 8.4753565658937914746437380915511235191495270522507748250430080328072562369712034149577655014553194368e-01 7.7630557002317544114522072029033942005471026137082181720650186721277282620759244856161798478051945333e-01 7.0909204742900024728274894374143889192838611515362906816023874375340996893658838416702256862393028156e-01 6.4588468366546592768207277285280858906875928426802190175296341419598365937639911922928886449417759291e-01 5.8660342186118607784256769116805963999951326192669555681565081285054466199443402555646125157211431105e-01 5.3112674444795584960953482265132709148514681800651099417806257670717900627073411501223355996856480572e-01 4.7930172129025525157573096777472107340468593044220248408863359578690250292741444898679868925802857879e-01 4.3097942188956671093983788848698970900447823374629377921072899639128787536844891755521673425201927622e-01 3.8600435257982277904420577921130106431430547252887031770530455963426926755915290056053628493126443095e-01 3.4421328866604471168157751855411880809281864140431546387623063192617791536592085849261319560781840803e-01 3.0547761579385125921296163688724049328997099236109553947841412048260828049571278979144558039851022973e-01 2.6967654896142298123972963540927979475392271755372831258742588951749272354050163387133266107689626194e-01 2.3672045729522833742532528452296443233510919718479630390965896454916840125723337833331529923441042110e-01 2.0650051761923585396825451721895006894455281778894935281752462119760381606791721410470502164274618247e-01 1.7892686920498672526070141093136780623232430741447925848241968321366594861294051207518203270745546694e-01 1.5387876871941965941524636967033277404664381209289020839952673674728173583303648270709977911104059571e-01 1.3125153733580337332747016040652954820636901156659520046515910785715427391829635928191141057055210762e-01 1.1092192863835653544122775039138696593142128893953578619296238346540154338978528310179653077510290517e-01 9.2771301093990373875743127331470787132072146388517412731711317793275516381798292553946677710395314240e-02 7.6684764445841846058394972841250061341926369225939487308351586223369846696879902085984068260558216930e-02 6.2562350825502168250163283559741382141063021971271311377345781600463373106248066495468048515315407244e-02 5.0313231955367315567819516637120773701274251162943977803792807533062029360169803513452074373846511797e-02 3.9827226872734469276171629635907307910971488190035183127022353382264621367103887609115832545627128987e-02 3.0983638297322881733964093524516137902409777605884259647735705756100494889803051654211436679756171245e-02 2.3635232655759486654813270535835624939501476988597914065359875214070952485535406639054329391347671884e-02 1.7634242117847222530862726392975948777982117613907657093994174095652451142781284704631574331869179357e-02 1.2818199688445263498971939600733060282541587082717468401603316368496162091301362255222543983074821778e-02 9.0157974795271895243924147112172732465903128538684032364526541228066958697849491571132741281912149323e-03 6.0688015487379538270898678181172370357906937131157478343953559495585235555821818215988682432751069022e-03 3.8296660115237074428434233302275676808587286558951892356550379601366001159392368425927942064827155473e-03 2.1562804957373094995864917521275036470596174336798213433932160817660898910155757234468324725491995203e-03 9.2351642494803357317408252719980337862975363222465051617534665703658029643045845999782966587250715296e-04; 3.8818720619255205973317336060189113902281230673554726050628503991108294433072737379603245778027879768e+00 3.8751338636974190430333470661102762023299309211898229978366526689904988566404467101039906885687455549e+00 3.8730271890710654213994475463546501503781286505038963965491140253753899254172500308738799528739405481e+00 3.8754615744950672155369149651635333519725690200992364768136327314154448082922434194467807336362855568e+00 3.8796959742553567762581186937080657063238583626786278306356756783123025728415351662060400764556512757e+00 3.8833276352733929841706074915674153514763871871469337656658263425816128303246175769892545034950270562e+00 3.8857119082880460842949993301921719550400760795402886120111866597492775821680923365647159692754275456e+00 3.8865875467107383978036829300966657603212499505859678472857766937650896899836406185762300984777454827e+00 3.8860655958329640767991759398823499586708060242527801565937441762543227104470000896747671124411466304e+00 3.8844539338174320393163811502261441183123359931659109847477417612672132759243084182071827372721753619e+00 3.8819899682881874116425090066682146552982928391347906530606183292990703428144461698362614287363632725e+00 3.8792963192020775365133725162281903709940080599454947886324454398248798566615054557989505121258752996e+00 3.8768127488213075607705291375218473507003763230539329280977293981902570437036500543189334932635728073e+00 3.8744983013221002594305348571261349802091757443073648067918602043102742919907654185805443771334331790e+00 3.8719537448477075809552359270109406880496424191317038188791404193001014097257941565099591600500892046e+00 3.8686306042203000635193220225405745129243764201260953073778184708868720803866239160211556296440225838e+00 3.8639908886218272838548072895173538192697910611928424745959286785296477771172343323668522684906135436e+00 3.8574113193938474803531070760900818789430822686988874505712434519977457884395587158609600294908160415e+00 3.8483232831818329837195047125467853160956439610387496583918418903613681104968111145736365570010821137e+00 3.8362648243369140327047479003930195970844669733374702903802885330146871321979405613564775171383234332e+00 3.8208870534618593923981355954255338182891521376851429262998273042034630080646322280867474847285811874e+00 3.8019154516788750952325788962761295412161303698809019543570204834263136471760870940166828627214253639e+00 3.7791643697556671313083681327310900438720138409593527948742610592669685971776136975494649021606779187e+00 3.7524357244764176588879044392872206335026008436101347215881761428298080971438834779464930031612041689e+00 3.7215662750406977840031928185713882657776761788955924592385212257320450955066995822014484190880329739e+00 3.6864107221997327288089225247288843800576537089330014046213065390083513847259385883830508171302405888e+00 3.6466655098491706882368577603233560147249365227614604447802096152834616787015154819933780706069810909e+00 3.6019594518213280208369809837842852578329614975834848025393900289723267876164868223719796869606954999e+00 3.5519150772160735123753673384080286272128350720166882662125144369276335131024133874835559603535701927e+00 3.4962238421875140923889481505919922492701066110656090870050207265626555836232687491029686842873518095e+00 3.4347376037452181962038943351337529287001497219937197739618445611298770549720598148620551837756915405e+00 3.3674311562882548480023366797704276870831524086124026061456491279653514666052114677603151842984424920e+00 3.2944312212108172636893036624030419540734312819664627118911942984386842054260600638398312855140929925e+00 3.2160221470518098063689393210629321797755248222980216128331749282516638423557326048223639398707830396e+00 3.1326456599107187934106354655371793643440716770109006830188410029891990810832476438479787427661857548e+00 3.0448599925708551740538584749833761350731641042076050665291510243046320376994299887692085309521150233e+00 2.9532974893711941691834763714154289163288884466902300634339732051168438185228512318472045548707286066e+00 2.8585660287072442664797702091196744144256753494271321646598775415159539472836402474290836107625541888e+00 2.7612200234192308498801542643567937853230303585788719829406480038424983244825440963384876817024672262e+00 2.6617486775312101352021750729069296999045017698680126172353840963778156515655789930607169716987445049e+00 2.5606151767040510392542210675972474452601758066066494726137017423277104587363310543745192800902030675e+00 2.4582736463037151557059396395832697206899517664919694240957504724945170806466897488273185518889839299e+00 2.3551440961626171189327706846463154310719278352370608552178294268397170439958914775600426288362851355e+00 2.2515748580235388571234338960336588830798912331376666050024829403165888136139307618883512280800098197e+00 2.1478556071510215807855203880226647711908955615137052064598287135262632395307147078769306505451578626e+00 2.0442817793101246770961263627154990410566374261416142428273965588166281701552667720999851249922810025e+00 1.9411581769823308118893414620377548264616072423461716314830037844256645970562210818906165961478888951e+00 1.8387751070726390864676395613296656577204526552449220542281834850639325786866463263017067361808216878e+00 1.7373762946861962270127283298503186116599689904330292917924098730095504098674944481160724460765577163e+00 1.6372185788984503988078741233367890928016936099791960369028290642064685639718539835559051330325923246e+00 1.5385964454302464570801584055509036746674892431639062967492078089460319835281758399153567947035549868e+00 1.4418512883287194346031485317659186194975170936569717291178947445078770870536839717157761561848457559e+00 1.3473517318588109465105814569875913230037712741879189993811274536700259353781013743368915743777899341e+00 1.2554530182406333311127511991509197562418126635416554968772929835574563352565570475059032383060214372e+00 1.1664864847723503581496592292974927145073325601675152066576311599355301876156251687889530642373183501e+00 1.0807606333887025655738553744446770638507491450265233581086496884497043236915822909437399577020385645e+00 9.9854585780577043195199171941647531566181129055419409816215478193455438886705117602172268598567637751e-01 9.2006327154844632788494549727789744065436799889177709882557149381967100098860134490922364626979083457e-01 8.4543671183367395850856302746348100450059662446527397197431402536106333486733213036419426800547754856e-01 7.7472641078073386529540623984155788033053181247805558720751122958274119102324527811117313823248225247e-01 7.0795229732621080892139022436351669791432944659825136040538761378095435519991526429914756086664422405e-01 6.4511450455045991487115196102540043456836492884772042145838763242438386917627027068874430189165695741e-01 5.8614212046071403032004500811577971542572435707922759423946642663616422435897772714744006659424898233e-01 5.3092150368827727203331094400861012920682609848465526034944840799705582834996515003148963388367130549e-01 4.7930637105149002710943855855235974596448471769204929456578428638339345832878285159093892140211756479e-01 4.3115356441445153136798356111920376670556816371894196290121842009586292006507669436360530112415213603e-01 3.8631245507949589040369859275555651267475725315189273425241227383428660617864257741876539721885197577e-01 3.4462387191764688648678136890246295814228845071301352634308468170191544161382139723662904385492188238e-01 3.0596297516639528356430067795404453645907700116921469506546401031898475644505820667181456852297796788e-01 2.7021234463146304924910604674104839813378351210819783629900294276756863032110112719964600204712430748e-01 2.3728563837868875622723461336281854783725924696785058979023428874789541886329660031181172257213117822e-01 2.0707685815491318315162753368714584775461545386871535148432978812755224249476177249381721732320966891e-01 1.7949894483747467559434075460755420902455930607494616751708553366850093944448924594423411091428233739e-01 1.5443351603933001264768331506027029186345618014970997952517844064324187891546863072273747423080342082e-01 1.3177830439011653898668603705624134291768726655064568569785770997848932991450188028252068478511223273e-01 1.1141221942440325044429858596122888985349414890303315586346939278031226394186907421065732586546073771e-01 9.3218749774969093440546169887425359382974121951594080550036727310582782573987270884191978693373234122e-02 7.7085094249848829186165568688383797567517946506116949840684596657544171904652618857381058328212721197e-02 6.2913415859555784363168226195383148154894583564840036848964912359364000890606427862913343473527425662e-02 5.0614965820618306958252051017289997825033360942491163486911476386777376116285002590977183644969394622e-02 4.0081275844373616801589350978888173813507506030748425491759107965145207728202561986201659361012339124e-02 3.1193041033475572138231318930667627109981824013839745496173012164149858412079766943938817996481162067e-02 2.3803921335972891861930574245247389415492673694372739870774432988488261337241460576056580678024640214e-02 1.7766779055769496858408254803612231364934945280143947497074446748567563283914114657029051449512496817e-02 1.2919377308570164961813363601066072106577214191930006852783262634135623417838290831617773192393863465e-02 9.0903032928325803941253422978349593141311447984327294580656519307704684845702122055850434544191184128e-03 6.1211089981320862006490257389159046363214923471359471860504047904540939966161597285546979309802589852e-03 3.8639213133078625422796492593705180268073349355537720059562377799949449420935243336786103388992852801e-03 2.1761587714893903613715841931356679822061320884420475527057457781773750711249861047708104076414499228e-03 9.3220836937524289722305699686549173233655557403262383743939118808422106258318210254967652109467222478e-04; 3.7344608905131410641232894489220761411975116408848648517324601929121455547785441951894262636968484180e+00 3.7274008035572326446411872340545133998112460597104719303743881975309866924558737146121839812327812474e+00 3.7254070708004603976068479156937079669699431645084389799311001762336331035709216488910532871687827858e+00 3.7281253879922316890290994749611404714274538174876566122508265467986755678835648633123752442306340812e+00 3.7325558040474313857048403397854936677591800682863857525412599825295681255816220170840555051744927311e+00 3.7361876497906770411000014273347607693451698875524616153444311694120637854799597040216948082327659810e+00 3.7384271336994576050127227698129435392355765471547037769147007955502318813958404769342618904505649818e+00 3.7390915373879417538591619614451329424749795178619571316401375427802331603588329965773660472558574782e+00 3.7383539577860230578920393805067558028368048467885062435078182192552798385060074458948663004942774089e+00 3.7365630690497642457523006160721330817044569270038457247175911614402923078827278917353578076110042363e+00 3.7339855160032583377638545837924775954077947621931751272795959012508433594701410262826910778122286175e+00 3.7312850859449262709068801919422102981097778396475523945280554999188537463313878518472095533844511187e+00 3.7289616799980268254838527218013454398571128756872824104723103924912142735786486370103548850987425498e+00 3.7270488890045919398136918351745759629955654257224067657996432291210790182163870397806806499916506705e+00 3.7252245414402437525269611599935977199507860830271748573660975229418310014031851505955301848749222800e+00 3.7230055610650582285237666883721799325140326038702493076222996896580506661635455024254337702035912207e+00 3.7198971172289490858939181614319138567367094168033438629580205058772790746252764493240397914147922839e+00 3.7152912894311425503261756077235697450005889935926224115725251300300345011474706311422863630705042877e+00 3.7086103972466451627492107726322767027337038274561360848244761691199120703788799638321886289613040642e+00 3.6993658263808910574882136532069587084029658559614503181767202986388115132500420457049089809682359588e+00 3.6871722840311229368940463482657375545593084247703162046804953197888982487407712466992751323798343416e+00 3.6717159285683126614714305541273237757495794829044975093096942090593027855524425448048692840897315799e+00 3.6527742683797547656303813364204839492271212806570877737015788685950836135693303054994134883801208208e+00 3.6301168242925376916457523167002536174871665370729527148328841197647498322533625700394278191715741488e+00 3.6035532387517470875189250613081261793341933137692578177213929704979631288008200974801532266460543030e+00 3.5729146817576349213239113582830755713882788196867672171012307289857577562376970870657333801998362380e+00 3.5378735037685443175040452109013259163699654678093593474617799867543286423667232225952089373271541182e+00 3.4980319110139640302404638980748330516371498694024576324843017450561589053592364275152716655954561131e+00 3.4529817562607551993883224696699547244555247434431408082640428907011886350186590413128278825878355425e+00 3.4023793489157758724964601702181805703809650395340811421590374644026695209421949549944177992821166324e+00 3.3460378180268294034733294060671231901073907708482610362363278206245147059976499914485156926247331737e+00 3.2838905033343043538030899136619995547977763732685836334678402217891084069858112637744442590901589552e+00 3.2160221470518098063689393210629321797755248222980216128331749282516638423557326048223639398707830396e+00 3.1426769743404163357039396885901505551998526675609788897798367583309458382641345536125203796039454397e+00 3.0642606796607277013574428837647350918787649356538120272384596682790817996869429019574525391918657008e+00 2.9813009863486509772798848005074250820678489254949782384792550492064059328674307417712265520763720345e+00 2.8944059976405883748343025568137307965378952909164523676129709594924274411350543087040575133446890957e+00 2.8041652093440532677513213485160938290139792560697506759565811936914702180037022782710785730443162881e+00 2.7111201079011463412578840103569348481680311279774101130850155487706318065937431604084649876886730302e+00 2.6157517503683438002776770476157458919332534298741805791401294738382822849201994485667198847933385924e+00 2.5185194171514736133350148833225556508771970764652334628839823325101417599998215473534150643582187670e+00 2.4198766801245751995913274602204479883154111543935008361862416247432192157406287133504786266288387894e+00 2.3202450673677106205167664278294800630845304942216612088146689465166936963198756411202528505131938704e+00 2.2199752189254273965459728678909075036223728115395284927447633581814428816721472192707796475193543416e+00 2.1193592585767048014545039416196381958119516045137581625329066883751821348880144748322250162671659627e+00 2.0186952297381225888800830833522779371097558248971170287449033667013741897860963130681009756391023395e+00 1.9182904423041209961180621204872508669774340341781109118225330418758017874971464124105648050224694340e+00 1.8184373371392569232088802872717518166911522947019113279243941359143231674488169019370000799063008895e+00 1.7193812743394121649714990420320682259927268551941540161594789851452799808272392643095937931471527288e+00 1.6213810351558405597998828090915258509329382164577275644596282893660604213778227813521291044029244842e+00 1.5247339545266323313441957995369152916458817459068608629967591052068943626297678379093674382124688661e+00 1.4297856412038024699646325749742542773640742296662384258462410890291312972458234284381915005209721874e+00 1.3369104387394437934884477810750312092525186573035035402634163679537908041385515330013562816995247878e+00 1.2464706696293629881359009362088528219463854967661636551796401579598747556126695291760854115003505314e+00 1.1588060980905680515871376176985847351570447042079512011075112427391168309621016358265143400313171520e+00 1.0742349579436228342299687751838560845093710007479759653108560005476977494736366587487506454669336221e+00 9.9303838461467499896131520339454748484479269092311121730785431093461959178163017450208163728244401265e-01 9.1544888385826353010944760821891677382567837044743631911662046697794755966773333822154375780009550902e-01 8.4160162167990824741428305408262797268362403663432644201720780795976710552137107173676576472443212893e-01 7.7156803978635057311683660224295682942818929699133970518075708738995395646713786180346509156396290920e-01 7.0537902694720660224204198107379527152105126987017158539522749751764718205377009382223749973497439606e-01 6.4304528947211439041160299196406929411853377663633972867801119271792463592660790969532738045390191073e-01 5.8450542136488533966862640752730160681104471842315496353059405249074563434843288238773317824102615595e-01 5.2965426191989696408271734225188388208529145276532414592173667610834858751813721239898512665616776767e-01 4.7835295834604054476323163382697390967194421021096058963521953818029587744335610234211982435210823465e-01 4.3046498442228744406397187703125689261088218799929097622893613253620099737198325277089997024074098728e-01 3.8584547027897621248386947415121250091375537500777467146061182388882223339508461858249443128202693025e-01 3.4434017609288541935323594484323794860776761302304859743659775136640295530313699416944399412374975298e-01 3.0582879679325088506455609249900851641975458005032397957787658926886459614495986724272670140052421229e-01 2.7019792119274270799498495578196795561888044996671201056022765924067155211349751696915186671257937503e-01 2.3736497025593590303406434581412669538710429920902454823752014292236223786412601539452199049317179714e-01 2.0722713423582103785840250153948823312284746246276017344972589814609356691188863518202141024730726406e-01 1.7970036361167923432643545884604322619301579410654270047059709538962761265885470186779409587829574819e-01 1.5466877698625392408231641178323569165168460518038544691946993067362375644817811479790745149784820354e-01 1.3203255658109567661985469520275562568497873830083761375017238958655088325046540129246138645005251456e-01 1.1167278570769738467072070584288212449484455119635489339460848234002734574091921258957934472826726686e-01 9.3475083650162945434599654152322473608414553214732495536889333803228042621280985984520096478424604360e-02 7.7328752490088113771844750519351395854613722975427137366662737021908806432620959144653229112962038119e-02 6.3138120236106865680822967477736141482660424798021964094556143067940560533468725939248299342476842458e-02 5.0816590614630838828004084392101535229225650158222054035413844573705600692658052113755272361064038604e-02 4.0257560854384968321771055537284117211932501856505484242105438480544788723768002898218127948889805623e-02 3.1343335356205749359789707219307347823384672094447608065528913905728685902123688622891220355561898676e-02 2.3928763399648587983922891210837047381700538354876143757528164707009920380653850734593575723790709251e-02 1.7867668049433208689129665868160489989009579270312091772621768794897989208848651983273059663839978863e-02 1.2998417800205336844446453086751719269983810686213390098171197935893825501700632894264021783338945710e-02 9.1498977246034967170462867334987830672629106968995836518110087329177167837583764738547842919684023363e-03 6.1638377004146872339933931648634509927191096523553810002447230040970920544275368353048315340406301837e-03 3.8924133244834165309303814419863557726596958788363550546271814400708077824561469322812519712649689602e-03 2.1929310989605071205971865294564884676933705607432902994152816384687328434174640135691576690922422733e-03 9.3961317484478994127357778189577516728477564246086145382366539315046425001170777714503674183004467239e-04; 3.5880956098378056270411418084800887630220732434461806182014505925986470922373373940540309720368912376e+00 3.5806619807776889365878831811034191217251136093436978228826817792540765388433439403311146048738900747e+00 3.5787241995957363011105780279501553444434454811867050629705872590772221476612262151038302988791976799e+00 3.5817212802963460639752871999214320560913700834022652399875526123127721932749873428442263631014556480e+00 3.5864221506436590967462311519556310218139634605367761358222196451346945128041425187909049273410109822e+00 3.5901432610685151174086303620146888369169198374641922515722857870660580067899015889976553665347046251e+00 3.5922919327633156027226056826641051124175031352537054022973489898785407890940972024910827751694774886e+00 3.5927539531629555744672241124814857982997560360884418213374939366584166297354279862083789020768466338e+00 3.5917761131976218387259686255062714338369915584732801616318551859873266534654933160306914683673514829e+00 3.5897630365205209533178714329377877522469097018342485695766688360054436646434263133429250222498471227e+00 3.5870174133490881883571003077187795458551408976476856901855453113737274066469969853703799761845208306e+00 3.5842371138668721978250434323165996087764827115375435126005315407495663836433822770853200036554014253e+00 3.5819657400113929968845899383574756774295270716241656881493205963909826573932495851770657175668773235e+00 3.5802947508940236311304592396469446946786340827684375698363037339346136016234137459767162386695689803e+00 3.5789700269234445813178708892201654138997902160489436906546949016163574911311442854191754745007393540e+00 3.5775758703847402643741863252868112308178422158491959539063673001134542567449890480739350005260677803e+00 3.5756718727115490530497414470527984010927086671821471753624714477696150923076936200763604268845953521e+00 3.5726816671210404925939187978752806162996748502288841201490231401302267702160234818079104671592428212e+00 3.5680346096749446960448936262843819980402454552416015658415824043612696661557535211072489384084291514e+00 3.5612281421348107016822527400117444988599134103512022349018266622362618066464545317250378086073125384e+00 3.5518487233908248853048691988415272033318562636357573311517444450248378853687335714228262431308416462e+00 3.5395472621450620614944990858182835333759696399026671142373636653692935994494922238932703308539655566e+00 3.5240655919333933968634413778061045414095980420130462015111679191519284552448182090905256665733385979e+00 3.5051406319610384213656510614019617963602880286766320049001565332554530377683462336690002382162109999e+00 3.4825544119956120968476454262890772791069896586389399209389255407714246430539789988826355867430982910e+00 3.4561146579908771209919709346958657208510651699824538817278456024763917570140090275303925394118000720e+00 3.4254711311564755199972193235170816170260265055111261761835810908719113656203259882682676236906390672e+00 3.3902024424861072075002296200637488873195815272242887466052904507899069569515153136994028713711621407e+00 3.3498741472612361184161519687491868686888736508709242729665528771040492376057897703147139571083812520e+00 3.3041126961205236039906815577294738187131002732344535761669145386671734242456001754734283416251682130e+00 3.2526979497375068210268307407427352271039895114933664567957204941881445825275785973588082204216569514e+00 3.1955267701174762408654046147510730033302348914749338645708864947970097220894695751366227485664707536e+00 3.1326456599107187934106354655371793643440716770109006830188410029891990810832476438479787427661857548e+00 3.0642606796607277013574428837647350918787649356538120272384596682790817996869429019574525391918657008e+00 2.9907414089949629614050445143170494674164491152997491199170186867490988563954527157813497324399570249e+00 2.9125830495809629568773519661885490395420702350513515919393401089137665512391745601056945361289419535e+00 2.8303659015955227866690808547509609592451013274383564602241837204909863064597335835590268743038259725e+00 2.7446566205794165321540769739515949051655709920451869207869984225565526850998219273322017050031738396e+00 2.6559790114357157569822615114358240249711922422608935397758276103572362948537165722640794299725899318e+00 2.5648014605849147666030440983959804604145261671930873612931472483541163908294537467506943577607529730e+00 2.4715753677851426476891336356139639259158216449282600249134106278101968181484039177458923747013551570e+00 2.3767505133173842510074809007830874225393663538204095303742380289399926107064054874911663734228635897e+00 2.2807475376454111216652000747951193054872387101711424570283383792679996621800531382907801194951041181e+00 2.1839177993129177347714511800321891284701259377912965453447887903224780688355094828311542510779475142e+00 2.0865549089181649984804498167721739180594239815937307730159447839713579482251858650998094931525307567e+00 1.9889588699221797955891845353163658166182309162484142984238239117999534114179857497479924750722697522e+00 1.8914389624421916066081720344549311880221940895008038211021675077130805746719074581143923699137834061e+00 1.7942892112502076210591817011082424702291163432402520895546512445841441064525278426925482942537582611e+00 1.6977559913494138625511214205407208919926542885482296762744084374371157417821164759557279905601187344e+00 1.6020991704454563258270348558076974532108208170582422488963223822080306019755751331791436087110055415e+00 1.5076177820558179860748128338914657974610844432481994877840571107604519736680086414124105960799558961e+00 1.4146602000427724867716262134223923618793004554383808877923121728296675651802201686969665161419121263e+00 1.3236048027098723966163591208806217367290653100469648854724849981073057758978654953894535184037076046e+00 1.2348191855197581544392735074059268950599847095284883362931271142559631111265393434431562275436424165e+00 1.1486496769102480460701003228904585055640419427586458661024660427536757929507525388591194596404642443e+00 1.0654223779738771524276860479393282090444872199402196805938345722381638639993713845852964500052301119e+00 9.8542738591519316555389387241357018787239734603375984274208504350394804672263211400078796687449066326e-01 9.0890698399911602466804057069749730115126327232423023339735127571089143001395085716737176751803619245e-01 8.3600636321658521240698442474528226897034028997097219889338268513290358031845773567714690609421608624e-01 7.6680717729130253662362099580567179904030652540805915494718695980847619925792079737364099545403418527e-01 7.0135058573488319327459138224529874117842078945437159056075524717241208870545205004621384312309904389e-01 6.3965747534278197669678785475094953644449299254798726520608966739450285134108388462308378624698766235e-01 5.8167594433968007067161853769533089187986998121141404029344332673618395344190525702804163065701794350e-01 5.2730963428178470435195698504439413272987239798885144834759222687485836899993916100228607223590146762e-01 4.7642771554704811568473032308030737509995844526384987936690232692581509699327328923368634437551268666e-01 4.2890104471570787290229894606525154473237402204122538670902483574581464163048957896384517383381292042e-01 3.8459137946042784996937569603155927266662965391348727896839025532299196068762540348552795643868083603e-01 3.4335033701937289035986270160687548790057648631924376344589301475704497425488187995958118435776069930e-01 3.0506299301144377732592990913056733394255769759947363931366173849048804038824694751475907111672530121e-01 2.6962070748312890374027525243856650591150994419033160814132456045101923625364518809414930976014165190e-01 2.3694526001011244715701293307761609503800583396865621426568345391608299742361935231756228274137292759e-01 2.0693752512058729386415786250654198239388798596410755633925944995944686688102473391985705677057503121e-01 1.7951678225899428081269098180548285118131559296845283446258021170185459588193902365658873521568244100e-01 1.5456989353574358857582105514935850693832604498973607532174953816857828618545907241735259333583288085e-01 1.3199959385529565363144073291226720818065489039876588744706749416868688238747942450712522064149343144e-01 1.1168919795520200040089724481039042953443851263274037660882542754024030785256716050281158736176415337e-01 9.3526460685657509619449274519951205820671400496446228825404101344500576828735865694045928108872882942e-02 7.7402774553093546894576492742434507732704204650788725230628106188084612492429826780218359554171446612e-02 6.3224609331480638648301939413159525307209084681647028497298155170188481916189529341094787001530404484e-02 5.0907517393703308688686651633853966930751798364910480398003380089433035124085248822454563167457694213e-02 4.0346839421116036663601151031655972399434614773997994375961751576135986936872430502801759635375793028e-02 3.1426636479803617773409681038088129045239505466751396003854189064688004400866101731299408977951551511e-02 2.4003191438186216548845933186539746344969040521451258005678100174142872178095974093736507791136667348e-02 1.7931576549773068590545628649647117062104173110567287288443218489391526861312247924055766457058856917e-02 1.3051115910844584543367520782885152752223287759376251159716466661384534686967505443852961981494271501e-02 9.1913846816635494336997445859728378340671488000658953847701747766738307992997416178032409655486050282e-03 6.1946757715635211889078748318569596850385412136719671634238949599463068063175278777282904123597006404e-03 3.9135867653117261631334796445474568039822146492630797011907203922115094204665789565065995211771720004e-03 2.2056747589531454948014196810958642941569373030206893938439492908727193809977194680289061251034748206e-03 9.4532117725735076372173912655337637246563289593373348099267537418360838106452313515354743468607304961e-04; 3.4430076883416970707223091687548094042513170592591768267875842739120254561162521537597518153765681356e+00 3.4351672777338160030910139161550843398143998940814650675387934874324041006545564872039064933778861719e+00 3.4332344348162508818416993263546192026412673418980639499265752271221593286162974739621624321220384812e+00 3.4364906486419367666033855576957733188585900013147097587299766421372163004014943255564971759763230270e+00 3.4415116799391134417632060949047419308543635753552021054598379543088834452429836613993898754769697570e+00 3.4454007388792318510356796764789953466486003187265791499089216102630985083807663392903851660377092911e+00 3.4475166733066416771091507315426779873979605086174256449055263061904562686996588029554354139656185523e+00 3.4477968228785004921027181251255856306188323223693286382048065983994309753224411995265424093606525789e+00 3.4465679818536294396906804516193731276086307454804760443922138557767125950751448194705506234429559101e+00 3.4443032605068432202029136737871811479654180356309438650370492181233638045401435872186752507429803009e+00 3.4413496032609579935812892593533206265466692354589130953433815136892085449851150158106970448901662093e+00 3.4384365491204463443848292086807819563520692862154795679143257950163254141893925618818396709232427620e+00 3.4361392577448605192031976212565982659200697950445362744851476365066523896844397983184499997209292175e+00 3.4345910967573783389602147407520948483286402196542226892417983030271999412674672688159360969986487424e+00 3.4335935712924513614377053497698332566789033734076865552173449464828214122302152638520372593612477878e+00 3.4327944647597914947030547391354397601040663089718176650307339234810280773582299652992642709166062584e+00 3.4318131656891929604714509548247810219920545412618938300379748725142917131350926440748869769730263165e+00 3.4301170865911553536797968438141007235683275764857534791716249107149933216885861733056214872920609328e+00 3.4271574281255669544372754393528301432659767207333715781233180056504071665998751280475138237001608626e+00 3.4224314410730975062912233754017341638213848889926104916458002654141945018986646808341140130332957096e+00 3.4155079010586493907779825735297282097605452936137142528166804079235664854361908415186101237898090688e+00 3.4060092654984974681686334209538483717568293286105462394554219423470793412203584563453437178625121353e+00 3.3936450911774682619166608440678033200926196877887777898212504263579118973292309369919109918819673647e+00 3.3781207854384581305662559031307647039311023824123628302173734382540096755845151152129406973768518182e+00 3.3591905216575617458645329078646620938980304081671479768065269757616545463400984781194131626840964776e+00 3.3366380151122932029001910497862918823186308672315440039081133651646078842392780865755922509469823924e+00 3.3100906691626719297962568885446967673570400239945431798518206819993321941640442783845989880664596283e+00 3.2791049613957911257435667045448874420847498422952408806928193466770686541740363839919150112560524942e+00 3.2432230467999763701005624848403353277835640337688774104665396190288529061187894107323794476250774081e+00 3.2020456988643569011386183796856695920831688458021671179154046854236591705398323972270926883360058340e+00 3.1553244658505252254353543396679660422643361856721399985572959895712947155074171966733906151275543881e+00 3.1029249246595318308269739395863345609641615681656262661303111649907703594905222206718715459705626462e+00 3.0448599925708551740538584749833761350731641042076050665291510243046320376994299887692085309521150233e+00 2.9813009863486509772798848005074250820678489254949782384792550492064059328674307417712265520763720345e+00 2.9125830495809629568773519661885490395420702350513515919393401089137665512391745601056945361289419535e+00 2.8391686266925529045180404182455916413057922013987257875724544017240720465233403219534710767330281652e+00 2.7616081826664334298630421242051574901419419177576689671300798207091882355376262100106792447588205074e+00 2.6804421730231923067608177756773471111617349482081073790455524811003050549970791264860735609633456207e+00 2.5961725452644072836434731620022241716590659114587462869549073831725558832826747739904254878289380721e+00 2.5092505642097911721740663658716690051345411280972973172428911909445725782399954581818429731456672865e+00 2.4201154286356349472351549345129802566864927421822871637754353093082422571661797406772061778564371138e+00 2.3292092624616547453935211803202794676345667897025169445539761221315272673664128266736330848137270815e+00 2.2369486552360127183125560918915118143780622196275449518228039438040171019596820515789695110149283714e+00 2.1436833448720977126011763554938920012184011840324898016520107150143857180366303149389896487740178552e+00 2.0497068342257102365294324740543122856126865535329797004250364855302810092355739116179813313893614821e+00 1.9553199928820788396765654903301000958229754795229642538947441678552482977942301516030343568824277243e+00 1.8608333078451530625272907206507651698951313338122189881625165326541189993767451482994169880580984626e+00 1.7665418321863165656685271724689136614640500173942414456420258779322426532683173388190324733583953095e+00 1.6726925238835915756858092274444089525030843232240884927537212949330736719675237115246966575286973954e+00 1.5795458155432841816850330786388324888964431546770982011499140415522380441665627920943667683530216335e+00 1.4874017120652561486888629523865277539059056045974857156432623871613867146701243526327767596297952525e+00 1.3966103581035409934357869713311591178427753368250194755090582323442248642918051342659463622108679720e+00 1.3075529180697015410610975218942648668404287515041867125534845920714222587360491394094422063300690497e+00 1.2206008285999954803011228000766788482100452607974876189289695961418271305699202484543299092431623504e+00 1.1361054050255990546890716002109719518602030156602013612277110950269586870720562442299079756044776401e+00 1.0543989285266345085312958562328842225912401992941047048612170497941957002291251077112176531483360413e+00 9.7577874168719742804863294497582868733487163493043038394580758637168740329059138455832112325317695936e-01 9.0049524433026803795901114472164011785158532335030178252987795205621009726684046488956813495251891451e-01 8.2870220564084685606134502484191529864722064098832006086751289148332012951464426885483809061806973720e-01 7.6049027187206225800475219069234138216453368421318817179239870241541733712037592122851917050974392538e-01 6.9590990581094170250787730014916219175185850519369444476049813710321160501562696661449312473253291809e-01 6.3499147234719086041223270821485103379677840162936850140831706984151410319030278976756230034587341424e-01 5.7769225800630763672463377170958345996406398184693728695137513222010353109710935011274115793146255227e-01 5.2392473286063962038244093517037428216982556916710984919077952839326434486585617250317986665319424116e-01 4.7356642621360092809783148075422449137679843170927487305995398102385696923557298627802955194359501339e-01 4.2649612341327337927397733237398147836429260195215131271457675665093980649765660585078538709652482928e-01 3.8258293415753698128460838704511097066576189385917948306475095175649013249360464095682749299792388576e-01 3.4168517721108225613550765384761252668724304873083662879339592869916709187693888635666368896171600427e-01 3.0369413236094177291955109779379444126597896962092048230595728159521208094451105961640389203383792661e-01 2.6850672174903339693965030315288089265628610405588189011111250763361960043248237025917477419680959254e-01 2.3604974727340301062527963862219876888629632331836984463094022103181858604877864706243190662977934665e-01 2.0622835832477210345456830091138336882150737851307423627089776344799924040590463494262513926783826140e-01 1.7896558969288494411510401776598081409344701133125604672730623040017773480984359429441643105623605778e-01 1.5415139636770699337987500245844390357778228891346298395430176958182264932028953275555442723490671505e-01 1.3169126376650985382579346462054698150071579488616386631591405101537458741391604420060585043075583421e-01 1.1147087071410822094481516935124309729872818027617306844466544032135167732382856223738042574589610712e-01 9.3380162751022595890885876869868088005059705718017389802017190664379296414354516375901284694975637128e-02 7.7312634234815025561064229059665452685054244567967379963262716835925985600858871451992100405411684793e-02 6.3176873674071494350024482482041501985745100881264275988282097419894154978799274034532199470566350544e-02 5.0890558914018009202162294485566429991982354722191492116962881194253973830672522448657738281705331564e-02 4.0351019463569670042085988376437676032405015974756512396580508164254112624442625926465761226312550892e-02 3.1444180446637960049675162884037702225744691168714799170683733002576546133109559723448276146916513232e-02 2.4027960710782890498978853694283014997037296452764227905510369362151316722842658491034623331124285251e-02 1.7958929939884985177203814403961366723454482245635312103019059359283204479660732747554495674788810719e-02 1.3077682337423655028886549422428611597298988060703716086243983637721454277315016466778948578196186760e-02 9.2148452139767567074346466975523684787907637850009106518862046994643766482688395618439085217777786825e-03 6.2136348578744299798299956734461644745332405968015135015477877375901730171496858626015840567995932938e-03 3.9274242763321868172254919757108047248006059528469715424997138850066994537951996248945993015407935606e-03 2.2143682863232590798509651807203657855986080640541488739995370425155952991451508988502530851060355280e-03 9.4931965579093694771296672701695301973089664484625077993187415686403904165600123401750213225264298417e-04; 3.2994944216111076773553993386547426406561799543376878427456133713894832457163037305460997107152104341e+00 3.2912306090299801304826257058769090140524851833125748673748378427040523843782729770481965025923670210e+00 3.2892607640579768404532366386919808133383840028905015531327515900296303234209569368267794338801091008e+00 3.2927475033062954776251106036706161680940616643729041352811266913218751422809379291916201695948837481e+00 3.2981124842027026897871198799548196538878735928941698167070481217308793752911926801675595146090557885e+00 3.3022316341847799572693159048990640114212900597703155548700151321131254812802653039898348687655036272e+00 3.3043726196388362674693785433482212792288209984004761404021652280339392206783980457290545429006632901e+00 3.3045021156252179264490315050752722453141967929300240923164454944732190591323782168732393736860974302e+00 3.3030264982396030872295909462377698221829444356601777911815113727144413436096865737541747797924858625e+00 3.3004951435859888748144978698258230621273691729907050547221563774999665056706862660143227755558543937e+00 3.2973064366991057996632731460846169355532475797941211332036506858973398814149262317338813648788381710e+00 3.2942224642340890553462541712086844438000611724448832788821967627779917695528564968838105707346033431e+00 3.2918427978619472122773965077073377937484093502832496174458125606712094933834293179544981032433158389e+00 3.2903299110793453148924681274054448569268087145156987527589550265955897878527810629742074250425452938e+00 3.2895278247311100572882617856376880284809304337242739516929416591710232118414832896236104262184171846e+00 3.2891397167525985505866182940287315891406157691609963656313103464978651030275017946761234738092680588e+00 3.2888444357687804197996203265322675052527817819696283774077266422321056205662065266276973613074751052e+00 3.2881604066535767784553941131156839303254026558673498537448327981902521130878341365769278126726247681e+00 3.2865727025003771758270966117555394711846386050898230892254097608937196613812774723426891438276782254e+00 3.2835918283897474859477379564444190774474552062469924302954109405519177568322415978699298113726798714e+00 3.2787809438100119704762181467436851516605104024694052666150758825225411058706403006183625739123271845e+00 3.2717431576319899514933067082530403390483870801176451940109125553761969690692473741034613849374046792e+00 3.2621613956212394134292869620864767359501161131776268795266486928619395041498751380783626013596328521e+00 3.2497122856821602144662384546798393129692431311418189927661505974689137634450355127158525716467013503e+00 3.2341227588194864629952705816050824321647325763316743242396447548160204744808085358935730341994305186e+00 3.2151520506138586485400009114587799097847530757138417636158002494442020909539898271450285494092241729e+00 3.1924048706908188946228239495113302776703198364831946339764556650369789608007940214497944983492916764e+00 3.1654160053136673595508369929532905005483084488891010194338715200558569236024732355889327654964424303e+00 3.1337058608451317089814174507386873752639166645318407405862004373017904795477602659264360395367137534e+00 3.0968524896202049217882228490380667757201769481385756236778279229615278069544660831223314193009867174e+00 3.0545831288988090907459344131116208679652108937485302267060388085004109547496779000954908171172921431e+00 3.0067367676946856288790236599933055400386249547560376748082977270885942441957349619405709269673556906e+00 2.9532974893711941691834763714154289163288884466902300634339732051168438185228512318472045548707286066e+00 2.8944059976405883748343025568137307965378952909164523676129709594924274411350543087040575133446890957e+00 2.8303659015955227866690808547509609592451013274383564602241837204909863064597335835590268743038259725e+00 2.7616081826664334298630421242051574901419419177576689671300798207091882355376262100106792447588205074e+00 2.6886530224423004020899953379388526542327355214424528649885521157159709139856421278783402671166853854e+00 2.6120126977732404754172720972333660385069085483794538702329919636439075037782920828316580804426523202e+00 2.5321641232866955768983995805827223427501964134741660825598869466416950849525845481380087112747323480e+00 2.4495375247987921231715816604556728449220947806822834149236137562539115811819727660107227938686654193e+00 2.3645556634018904879831460214593475629199191152024028695638932190165429645867452178807234680405999948e+00 2.2776488588649957351592571452958595667557155958804821587593447726598529053250001333935183891495339643e+00 2.1892259530444555139422266057497374454165669895514777455923241682503739141038938156668569005014532745e+00 2.0996320666572616022709704002745719250148373822507669358022983074839920838354271054467378884863088015e+00 2.0091583463001007891799347597852853784199879496795198404867042410329414998650061204745810451560036144e+00 1.9181048944396800089858103683160682085265638718457744645624975542882949122435879492822883187231960638e+00 1.8267822746667844808934694533438634321171063536821510179452507524986754375539261489748971603747747453e+00 1.7354858314153801881222161296383505135996575955488811735563671331850106326793865798119363469679316069e+00 1.6444626590443671481239942179236773365337830451603547491322906133957737902438454356505924098753537663e+00 1.5539733700691581917598348981101924259855697208044215932553959367795621334156170478199265397996758617e+00 1.4643184670398528526180108239675396506626908666942683362377245203898916745289611026231892469882442522e+00 1.3758492016317720031393370453920147352077662308545419177156951092318076646506203357539691561412372583e+00 1.2889486403087850292361761810755954681028841247339403893473108828633764247764152399930040255745772624e+00 1.2039909865365074163939831836244333769377057733643997639887784617911603928610318473902507722598222883e+00 1.1213312897790696465444092110676513722757898010125165215800127820191537476655294730589416407207596607e+00 1.0413065995382395194372826829994113133961822475485105971111492723855896055514053102889964695538963664e+00 9.6421999804485034787597348060538832409753787500752507366790414114378376209801070777535897394695639670e-01 8.9032847583013394341223750982293933176224880840473742833475772493038334644617798338931109426874175585e-01 8.1979297639801904692410861188147591815090397401554327680273816430355546091192060073131541240195966750e-01 7.5271187796501574501524889876514015359925693736335132172603353766064311975663122831758382581812741516e-01 6.8914386402042685533056888790249715256967644695241124544793438330824293869390992836904887807505963110e-01 6.2912789989418904879878191328769524301020217170958719246103691313913967285667206606515116458705537788e-01 5.7262990921083457904311923464688280345771272226436977285494182760402809617237942346032560244888914114e-01 5.1957094581758660372636052291524780064450561521778817226399864546936952708511411774685660974648650567e-01 4.6983694902538272069447335796875850497526673320430777467425976702450804492149312153009462269494957918e-01 4.2331490939017138910696946904835935317123128568999857236093952033440595819751237162972625464778124264e-01 3.7988177383824167377569023224929552855879142274440380892024033699075837630778996946268140107475792886e-01 3.3940321188749219813923330005273937431067843113680745533094064177763736935748218377437914023528021329e-01 3.0177739965610356603755208805004844562432520124321744112891211000287801824605523647131464222050535772e-01 2.6690754110635700614678400756704427836406268960729095427370738636425174594214160184249979088853578674e-01 2.3472611657144260744040331018712068298312357739108722297167681309326224324347454457415748627466804992e-01 2.0514317636235018674073028446187544138448391748862400369266631676542567586579256509365477340753106784e-01 1.7808601428609557368353050449574913247052593343953321548735193808726489103794649555406028041326811646e-01 1.5344812093142765733636498119438637625334063453611967951295717215798509502612840042880707599787306583e-01 1.3113803827724359220250479143633266258568483667983900059829047894161617839997096234328540414442418540e-01 1.1104404401601073903526713415564149229019734877811849656520265330782216850015635656910069555719403497e-01 9.3058421707939477210473590880263705776102098086675000957218428984219628683083894896905140741452708204e-02 7.7076854279263979466192096930111584008356632696807350563575809523298301356589147488196205494014868769e-02 6.3010083541990890364643688799097797512961323099278383513437737019673050111624914366148079145985737936e-02 5.0777927307376164630486448380872468271992314259456979121182699633246291957125886059077375653115907550e-02 4.0279761359485586622380647486513810114281537918043893222690114776362011041147772298663916737122246904e-02 3.1403474427207568223345407064297342469156705625667024090507782744978918775766770726384262526382541651e-02 2.4008796243822561878507153099368937342629472832238095214073732533678926366415363776373803722833536613e-02 1.7954006305958486751863931681054169929449825935474964975385029813504553819929755802511994348794706615e-02 1.3081239677289698744830199733100367745291661149199896578204410681625169917675616278086271010775918731e-02 9.2224909582169699523108111275781223650772241882889347606020793450087753727646293098012867825215126619e-03 6.2222178045937355643934885722122439467492024918265357886136955282324213132341757235363847819631589414e-03 3.9348846509245774347472855138830954305457597169848115184795387892877029298436097075186776001461725786e-03 2.2195573530622529828884656509977194711685463888164437437141868097087740562303934326834821334227500697e-03 9.5184426282806690617230698470889407778094333654093394382368945637886870645479868596784228944002500171e-04; 3.1578273356455396069803034916784778980562656617027378437136240237846775904754966103049238417564739949e+00 3.1491383681021052335611438946669721348793936225052198500258873793699086577113144473233969830449850425e+00 3.1470999770436668563467496013706066641266668926009998014425809863607784606827678659599350046469673527e+00 3.1507844545186176059493067120293839075153535272458771327078537095316851756303436738441915807540188563e+00 3.1564929796379789055277708018943496735826245352498175897736772461586272904124344129377371976992893537e+00 3.1608837785625596960006119655205398523797222774595397740920051354586626406835637646564279622201005454e+00 3.1631029743108120987984020584385552932272363016466444739637051978589922212516208501291514989874130949e+00 3.1631217577996307483391770477967157506360222492722196702289677518012615820680039240243715878782727762e+00 3.1614182853804007897241122838398550314998551611558635772508508357169870726587634354646393516981976638e+00 3.1586199418887384237388049193142164112898405641010593234164100092964451244078837495710568960313240813e+00 3.1551813016637292285564911168176965561858077820158513892427682556057441855948798514094033763308955473e+00 3.1518995946521883809685478295814824287560088756760898236729090087360210960941661796479429015805392543e+00 3.1493961840079101039281297830865450996232572583938455255049619334935858474666883083407008811719999298e+00 3.1478542360658013727438277167934258524774241101112564469957885217375524888505543548366225413968912726e+00 3.1471487090154410469084008141943821904581510302673542465250598105382199570072835367212193880665921761e+00 3.1470278950672396453494007805933654112985483383601043574798788817813333005230235777362541447628666088e+00 3.1472250097239689322588115454087548605827277017764758394596533135070455260016632747668789844990967266e+00 3.1473115313075813428751313695105789941672374321910070057168632502032303876213344108513665253637531742e+00 3.1468146170647043495793797107067269753964793804348187963492884451613279544115696049865199290963546767e+00 3.1452698355770187796098992034229744872660038757108326816232660027677315862029054300869200418524614577e+00 3.1422471550842297388482131766662558280353577997686718062414786952359477748742181307948325330072923493e+00 3.1373410438142358076399400690174204112023779286187838671929319839890252242020744126022848270254977268e+00 3.1302154632789678614555898413994851903259258266369872819894355016789726423195389851845428953329364909e+00 3.1205228083700460273708378868166986248256183251822227268643325898277696873598895485149958360428290177e+00 3.1079646543538663656459716977200959077863127406084034650421012906475281694717185405431249578742709601e+00 3.0922759173288047417149949727025038679899941598028124337295053621266944769547399864279069243357429060e+00 3.0730382949713304936268539596630057912724003462846814946206111801967481302939694657903053822380389069e+00 3.0497648244051889154879102510640317471438142374516564729472566848331392045663134696137030701353825002e+00 3.0219549283337369731673397600069050975296257834453294872392843860501475423168202937290880909761004971e+00 2.9891657915689063056856320863087045910371709941297062388851306257694299590383416157116093696463382628e+00 2.9511032345320118203632657463779888897209517579728114818298616351801953693121904087866076809838587587e+00 2.9075834690912607567232493077837762116413720316986121406917080251581533402923678928978329648829366583e+00 2.8585660287072442664797702091196744144256753494271321646598775415159539472836402474290836107625541888e+00 2.8041652093440532677513213485160938290139792560697506759565811936914702180037022782710785730443162881e+00 2.7446566205794165321540769739515949051655709920451869207869984225565526850998219273322017050031738396e+00 2.6804421730231923067608177756773471111617349482081073790455524811003050549970791264860735609633456207e+00 2.6120126977732404754172720972333660385069085483794538702329919636439075037782920828316580804426523202e+00 2.5398517532818441823764155306598289443567431090562403742332358748746166218802256932238672388553928196e+00 2.4644093237339585255595360364823428310347400499567829125182978818348827850701258725174349416176257104e+00 2.3860916277820049484687188202991760183658890747847173479643873707017984938797037606034409361239057958e+00 2.3053012841547699013934219275949030914452021294411173671715224770798823388869845188807280392935675587e+00 2.2224527725812429252030688485247414444822958215563407515519189437035136872796980577613429376414449129e+00 2.1379432512077332008560000054423458833102763301876572538813500567635549263831648902231913979953056939e+00 2.0521097503137160701474026081037519429545084683010505543246618501372101404658579713221874920001171251e+00 1.9652382258017544193599648068676477290518304294739411838502288646232651580204022415134260475400992939e+00 1.8776258018460047886771207255666056130885259377227985880093862001834660731861561392120284762104201448e+00 1.7895815068139155913680827976817830027567010243747665714670459452755302742490653393729933418181472940e+00 1.7013999073947064675488591484649595616616380805429714598799480073703069484961553606193476577287247855e+00 1.6133276222705372652613960880537890197135233583740459652421259590140748602834995103171072688348189650e+00 1.5256250506464307547230261497195304440658585859310632837362083936928030313305433107133686368272732932e+00 1.4385928404122980810681695058023826149147832538788762168657298227491923527130638723238907812369165667e+00 1.3525829031798513345515365304448188916038885361151606062769395424426111803947568683697844058893957130e+00 1.2679796012867510684830468593707159831816174087721025551103706922549905677230776682845874786489917483e+00 1.1851591393901367202170716832447198202865524676825232565447471223053543971981736720730620066856034566e+00 1.1044793626361244307790018538268006246811457502192114149022064679579530745725434746219552532491043736e+00 1.0262809760361862062732786212588109965388887707424681134578177783157778658756121303402316255220576793e+00 9.5087156131664076823548152514261885407967956207575508781658765497433043463193046094086750622597519659e-01 8.7851339062021203407035943326472147263902608154465372948201215730008336721232845160263712771463136784e-01 8.0937333131349890437694864859379085493710911849689174390848891507863692052777636512858197847335458778e-01 7.4355631251583524568426857754913298678632460236374676882405340469634966731918190114875692581504750748e-01 6.8112815465651718299436891810102553414636074314745649765689442871572158097147769423106026079990063385e-01 6.2213546350934257639973479760220058213474607362956418017380547203592619444802369987732689141198138248e-01 5.6655209005525817263308261282866032067734556620822202255574658252135822140905208421740199961411238617e-01 5.1430720551263227660691131801923101763989924921316301867437116697691888671374977930432704094307192411e-01 4.6529494334809777300808068117078760999135863958638952282987315593453408762524569636793330013075532580e-01 4.1941048598313285522039459211759648152003522738203869859007325763055634916732027706736912732984199949e-01 3.7653881337201887068201973034199221906063025755163176003283812145793111877660712020676393444543386341e-01 3.3655332853422631030486020166254051677718097579688236696039786745147404870775363937361081346545954637e-01 2.9935957283337838818887275104556900148229748506019386530974017645449723668564924908619862795567379809e-01 2.6486758545554429502924115109915815972097129853611715358382208770516020068179856174314648158284368616e-01 2.3301608070711147933121056465855170547103220769686625304200015774408209307176836484556329586883938106e-01 2.0372060118360250960481972171714848432692696778606511533030855709563007772495214433888196864406868447e-01 1.7691323023685029284551729100086052894965926937779033607448868424902028487256637999190445748342034334e-01 1.5249151301793329040391644686550745386517742983746484535328013418386258318320367593440728588984754232e-01 1.3036746615038623827503993287713987882660917428946118501189134843173600505579962950780504540689966279e-01 1.1043233135497360345600782530453653592956917808241261595514030881156642693405453097346366809187984552e-01 9.2581010538044953285821578458073366198101824176502980492298130035274973534428913972349545357958390690e-02 7.6711583240976188529682428954204115194300027704070551535561452738498431523568206874220002159137483883e-02 6.2737078440219085032093890154204721562466906257056517985537886477020851500287410792984707952345209575e-02 5.0579539270472450111860739502089691179526260313191891703519341736054547930865003755279410352474132186e-02 4.0140484956052323675866539445455648420180552062465761309681212369208758662375608067417286941333634124e-02 3.1309877651564770068493985456332315647703452287408682403796305664473056136709726760120727610275169867e-02 2.3949417252600016081392815309270297459548861953461088695251656135391920160853261231726697206392628860e-02 1.7919270138728292248873672349946423212453120011504747748055868037469884551242271767112863596740986670e-02 1.3063333880261351666540881464671648457346193401470082807002810588163316130764191684897626236467190972e-02 9.2152288346025049475802599680428191740769922854665088214434514325315499232444276202279189612048165597e-03 6.2209136228402034204994574375473243429871049356320110883029194409378821443462516090246105953713861110e-03 3.9362041864294374641694421872694706843556765729649526909238071932291983808350798875485670334446127721e-03 2.2213401459087113590763907990109898821022391373771446000159251335664266442491609741552976848336825178e-03 9.5292643043577670192302333840962097423950817003638851597719133105637667101465558887096217632268348391e-04; 3.0182285864657670121243612817831010219105658717261249675031389264656043044560069872647930215854077333e+00 3.0091258786388337207897527620607503709374627875257717718046268119414772441347192505092518132379250588e+00 3.0069980144455118133162988300266253819823452445449626930422021430516514405428937491169742423201840021e+00 3.0108466643275704192661669040827533082433708737648963741842492867983695289453248265502609298977801979e+00 3.0168777941612005168713172442211765302247495611425025653576310400448105167646555978952269057256039555e+00 3.0215595233634228970297675787962760719702413593590850632981095803326538456789658825895399661065112547e+00 3.0239016701539418902201447921903891817812325926937505925907525813590928679081266550370459333156764616e+00 3.0238556098131351317907712983916971231448577794177885579674180155818137699562121836596655086753695460e+00 3.0219564351860224709398914551102655362624347374916572011792954880696857804316396524231900253399614446e+00 3.0189047841343685329747371277221466755789965787580164472709381524093115108448330930649180732620063463e+00 3.0152130219474557542794689640169089983262434392683319629749537961927786025175215305269496489740020333e+00 3.0117163983741126727678712913478808589974184740917680478592288752181815404708340668003608579666340625e+00 3.0090588032927523753755039153725987244064586157719273921346572923559233136302037833411181590567781953e+00 3.0074401799491541858259964111657509269255893552467516100035963719312563602535956930799045795625544281e+00 3.0067577750417602894832201565465860562644682685541449271231058371283869174622255578148041911503258031e+00 3.0067944537326111215465875627005848710093744816257068776739384262001961463197031719920452832186513508e+00 3.0073294881343983759960752121799348014352484107642857242836663015275551867819691880441626063837609626e+00 3.0079848665924321772805776777208890013206141186804246025594513385190054319621775462074840067546459176e+00 3.0083338013758192062439896983625157348853821960745566894408427033746593285517181674017116351962417330e+00 3.0079460018180994289951116989033407490102523994093659956065172406443281254784051134256591768813344966e+00 3.0064097885230710195985001420537484143601446678967104958739006496813060562611416342231881261873709535e+00 3.0033223424725422072919704568538094433966169319723136196548635897788873195803679165420903025441696625e+00 2.9983378371203694414734196291947262473158670118814433341409624476423982015271371822923644181200319649e+00 2.9910907322467296260365127111800933701268637747848420171301509542298722510000286083191397348159111806e+00 2.9812606425742701070108012022306036653309118539344007749375840096488031626377596755039687535555570191e+00 2.9685593489932069306281794033780850078906131934358701048538047398950898824019241799057393883590666636e+00 2.9525457345085292568088335982670626247909137500535705597312867609041036722571788171441778545596450289e+00 2.9327110230513635958731997446004449026078992092884594807592913284544226670878742864949133872854858170e+00 2.9085339459837940622648322823764195101915867306223816139336603807755152621466359403508440795341189504e+00 2.8795518407275128029745585032040877106360858191543307397274297723227000970042368576844880261264479091e+00 2.8454509635757884747977003469925492016973933890324731432630818235847028249545138140313703621744408264e+00 2.8060275360549338949017573365830577679994570831055872047144468520606717385492799873362647479610082705e+00 2.7612200234192308498801542643567937853230303585788719829406480038424983244825440963384876817024672262e+00 2.7111201079011463412578840103569348481680311279774101130850155487706318065937431604084649876886730302e+00 2.6559790114357157569822615114358240249711922422608935397758276103572362948537165722640794299725899318e+00 2.5961725452644072836434731620022241716590659114587462869549073831725558832826747739904254878289380721e+00 2.5321641232866955768983995805827223427501964134741660825598869466416950849525845481380087112747323480e+00 2.4644093237339585255595360364823428310347400499567829125182978818348827850701258725174349416176257104e+00 2.3933306519795933339157153877213912438698840823024994892839638975903217495149697797117111483459026588e+00 2.3193085631397390326414085181755271777844273425033034606373486127883686440706366997484861320318016173e+00 2.2427227298331710317755597597588687433634405471977692844935636933514054045752086163072353673025499229e+00 2.1639682578201595308135790921394159168192000680836822694164269362551485988748751648254087620865491844e+00 2.0834267974216991174098320099431034482115055824724714352199178165982334617184199120893913245270889482e+00 2.0014236164194252707038119835750060578660157232272783927699984666118693053030612310840365916245652450e+00 1.9182362385846510131056251865705794111054925725374832068823743899930315580079096654489119043395329869e+00 1.8341560824627621927588471854776385334424777516135497244118793058453596398004732736558991832247128423e+00 1.7494885109823697531180703669660954836758322303037354686500851950259290834740440250319869786075069317e+00 1.6645258136685053456079771487153181996447504348169985778405384374673651897048325499370974012591253894e+00 1.5795132373703396922450723226113518469018176301777850937813127955330418427154148736570328212261529093e+00 1.4947104353601315130220617074621902290152142774027498663943307760520715729926450062364707616284898016e+00 1.4104178369757280139828769870348635405228127076913378812633205238732550327571307840235325169048781577e+00 1.3269876573083870406365584513623522846855230134845446590504229481676111057707315913605905963429495948e+00 1.2448051187935560758261775772586291161103116433637923059942227211456299120399893747189630938046675933e+00 1.1642478942236336171708155716723035302691583809116016093011360746752593153478682085346329806417256778e+00 1.0856759554914254962668608853839384533695747637898884025172652652657215979217967190052920026683665374e+00 1.0094328301905226614506991507817041330660183666688017167317169990754410734486484049963396182825310833e+00 9.3582963054210728662229314683731168296088552348029661965243620088788768351744512654408928053315763507e-01 8.6513284663127278913639788698749859030238075700383449627353494796821210155765770222185037884616530511e-01 7.9751423345856101276928522366622593133383363577180904516868239705500966666713502264847389403888267058e-01 7.3308424691524195387253259633109784331660031628083056975702381726325024998264610336586895590988925457e-01 6.7191484055739006706915613637861595222026763406332580647610077215368760093357956475358731154637188219e-01 6.1405929202611518565144788780938961152759183630803100598936284698666035884757149168807096919342849369e-01 5.5949858814021230069295358110126944546342478877992737759933144940980232730998657887899726815382034865e-01 5.0816939672949158670162571751875159507077349370985358972574137271334158753348354134481056433172953276e-01 4.5997361359793887624933692531344653208850829965189336665615210571905251339057720502021684870224396273e-01 4.1481433205514268678884647020250413056148467720844905947335846738465991837818873619271841951385067064e-01 3.7258446827995694011415732878557491724681574168173306827799009162918315564302839476692314351861521775e-01 3.3316524981038471603873748083174167616466186314277901317296599206893659647737783320957199764190152078e-01 2.9646977472561597124956362552946368928305694992497955709021819374799641137332553930046853625928320256e-01 2.6241523663097640640426754637794049079097588448183330075462432564175381231184233431503822521355710068e-01 2.3094695928898782109276036925937655864587646172304510335341171481265897381587324569210721458023733550e-01 2.0198646622334234292002696627393273152837570934600328133052685383054632172769129749804367122886037460e-01 1.7547112706711503388500268070402981299928771705222637739105768420969898638427851672645237117381220916e-01 1.5130310208756946224256045184258472948353705263023124408715009699029320434207318294660888801803891602e-01 1.2939839182145547380742908608078021464954672354597074654581194981884467607200988025115250721429728830e-01 1.0965169906889497142471196710206806984586056470503463705007557899317985415033164040441155479655629145e-01 9.1960971095427896264675382072935300455208880411410852531207564968386400485165427661165975374114389069e-02 7.6227034720199634796414024981086420513006387653684202400773665186081065563747786015524959787828268951e-02 6.2365459966230627015413839185245991172856048822808097221235505065697125891565092506063670444274785545e-02 5.0300689168196275997551949173456029692509333749601089755427690672016098840579159181565204788409816806e-02 3.9936541477537090972088232610299435863277861322879157326969045332646815994328967007555008458869120027e-02 3.1165189304734860014302834568927602659286429587961426436315326213263764226502311677752593249354509499e-02 2.3850463308022270700548926626764008713504893231641446343890972356787534104367287478752907510841952916e-02 1.7854567667155404699938907549661665858141668010964575016442578729866704485178096828043431479398510330e-02 1.3023340888860764321829105868271927249510464587840533936537931378269214226857607384314160900496715557e-02 9.1922331280952795477506772628809051170871225986486553851412120327767498539604475813499033047447772118e-03 6.2088994721175748399585256295636202080668321966631541698284833742938173659446102571214396953176354105e-03 3.9307011578845069813381311104627292741477676611690855914222316945432259710662381845176944051093509117e-03 2.2192530757266161080114810275679878135557402645062184689126739700119547192976345022568433257695993172e-03 9.5234301206346325889072346779516963737161863572364267883309702744365970411147294944634046327897579120e-04; 2.8808636997087996232824418488604856202745966970695673163144048752465582799424077219206091975977952449e+00 2.8713702829581264007212625041954841807895586083460240038404926568645413025446583594262733419653034824e+00 2.8691421601715276947336600469521984981953280028166529942037425989499931463121004606680523209370979329e+00 2.8731225689565053166513651664827836546048860467096968061007398284011625713325891136049174061583873209e+00 2.8794394472356578468689183288301771417036607095080059626393562298609833110211647956264826215586831946e+00 2.8844096938095526916706177091527651170178888019655687165941261891440417046711570222727140854636654552e+00 2.8869082398879340934741546349032589407853795327285865550339325966080986625867771393293727139646746407e+00 2.8868457416905953346012348737799512308399995147173939889881383677616694986704809081431372087369783165e+00 2.8847937361427777256295628713461156098687427138479215989703269832668864350346108065345238527472979404e+00 2.8815151663620977027603530199832526301574265186518801123438741841195073945084007280766427139252993100e+00 2.8775783916667597280361290655463565083930058769276694250247789254092742151124495757708849867675411235e+00 2.8738587162752772931832716104392647209014617140460755038811586954813956204633966206641948712444403917e+00 2.8710252009869880161301132121115761861046549505884227289852204945158362091629064346337716319084500261e+00 2.8692943934318451053646030851333726088016434435325498349195013860669910291090906565033953680990649758e+00 2.8685806369549185732776859691115067081922015584241651563848090349450165977351052782588692214085533842e+00 2.8686921351104107044390013386605270471758752108520196769753174240265108601025501989980135850333134619e+00 2.8694444755670814017278356565956369915624379665836244531291601009337019426090463318106342000855642649e+00 2.8705042371495624671393843016732527998412302616869920682151984279077136313781599436468404890081365197e+00 2.8714906215856562963249942700274152568404628407220878367224581759708263960105279029641594567576222910e+00 2.8720131403420178700103604028516878053169223478419863946067809239976772243079079902921247554414400936e+00 2.8716880039859791327028878146128263716203506369668565306039195400459336102262044866200540012561622836e+00 2.8701260210899274101611409117212855181435595252569914222731757539994675081587486650382411995231309411e+00 2.8669815132728069914104449260419101541546088133615049506227418620565713596794931368775716207460025559e+00 2.8618787362243628712781643634215592418745873049787469421515130305566996633823841959987122175955754079e+00 2.8544802739956141602550617428054093643866868041499471476374193743640382285578323130164867971499583403e+00 2.8444772272210317846611015654828625208944619880414948942825096906053184971746698633194928806920073572e+00 2.8314067664150571305035046068237151749874418559780254165656635116471088903694015314389442623952449423e+00 2.8147386698112082009854893382555197297237585112269927880861250399446458171409034569496446438264795147e+00 2.7939312197535766079273565465229452481100923861946694104674164249626210539840257713517462381413660510e+00 2.7685024453487684574447849817880787836286225644224214294390262877729521240192904527676869710225349154e+00 2.7381200745480255649924327694866663772617614537919744407163772608566143852222448159145148936135253595e+00 2.7025621671908706835957069957761172283610266851131550401129114180359609681628676481519721910269993665e+00 2.6617486775312101352021750729069296999045017698680126172353840963778156515655789930607169716987445049e+00 2.6157517503683438002776770476157458919332534298741805791401294738382822849201994485667198847933385924e+00 2.5648014605849147666030440983959804604145261671930873612931472483541163908294537467506943577607529730e+00 2.5092505642097911721740663658716690051345411280972973172428911909445725782399954581818429731456672865e+00 2.4495375247987921231715816604556728449220947806822834149236137562539115811819727660107227938686654193e+00 2.3860916277820049484687188202991760183658890747847173479643873707017984938797037606034409361239057958e+00 2.3193085631397390326414085181755271777844273425033034606373486127883686440706366997484861320318016173e+00 2.2495425402398426939688976382205112412243303230728665366725273861235000036289412281953603660466489222e+00 2.1771486039263513558048656042896009681273696024649731351172962055163270371665728486397925201817213731e+00 2.1024997729736602876014703720687167872286013093381324096475057321804111250750477097491548100428791280e+00 2.0259588324911873319415858211181885977350261523532513291474169170769752434552132206040524305216965935e+00 1.9478357535113247321490312702165531208303856937169124328456594463139853717803929146159415782993988537e+00 1.8683962497277737035598799706479928307850031611139573346249072101414286299016264722308838884107365899e+00 1.7879229591966458965489175931535997750678338785877109823305827169756875781702140413185878099381340553e+00 1.7067149955364269258146573019210536722166204151977513871014423364600280307454782967772365091803210256e+00 1.6250604228224173605043638676916602084732577182881527805687262123135967567729225643129788623844559950e+00 1.5432018645598614406912016478534254731430289948971810176917074560816615058838414829245885554771456816e+00 1.4613974470786045903127119378191361225250861715134735956622056668758209700910430864764554202012415881e+00 1.3799468768668583820274776255227663780647068920139348818744167226692802906608392270250641617954900225e+00 1.2992022731347958561463464683887713072066378952640408243452017640575138668011228462148956935193364492e+00 1.2195493292076640052080289429675987300276268455679190783305505452457325471756996818000290917151344459e+00 1.1413667838390445143019515327840147680972646774925850270391889887590507191145016927274931682297507156e+00 1.0650162589326599049424542697913222572854080692457330207608399932949906791881588713572753012897542583e+00 9.9084349617969558294515204562895573523244862695960742830232636668788348123768237686300284387392961014e-01 9.1916240673031972099088579021184788383669841011343787100886605720237852217224252379094147325106037648e-01 8.5024286808097603655308200367900891440157244906432637778040681867979958008526968032437299793266390073e-01 7.8426071673649397829462813782728726767407437306852191198785275316428059967689277229187741108274202930e-01 7.2133110410185618715123728636077908167836307918409419773857156212850019262203465604992707420582710743e-01 6.6153124246840214607239809462280786350959973988547613205731166214716685467012500682318413926981800579e-01 6.0492016114116446496635766145263631702394202365540818200892550890393425562858529168821888882755133552e-01 5.5148518010962481700538560439380507290584852573965263439474321590865929557315438850411711166104938187e-01 5.0116976366720156309511096600661537245762278909197110734354431654219466573494437924451660528332110693e-01 4.5388299416926916158537804182997283793612756335772728511361440510484969822819432873951662302064836001e-01 4.0953538429418367136461600546171678553593079701904598642605897335095695577768493371617793900398845267e-01 3.6802743667286854835497329264843380071438087983365602515026113290517814290988230343657464827443748328e-01 3.2924802239653224353086950319820404696887568118788488825482370391081755252513719244357677285355849407e-01 2.9311770226092835523188394816615896101616087643211981474951217119597940174413039894676028214963285774e-01 2.5956088062315779773070599666723881840150820030627725295624562567628483748136485155254122401021964342e-01 2.2852963739384828867627787892051429977552933525388478871162682797261087019432005790063752674294894946e-01 1.9995180922108863667400484607695723856123793904130798953948333566472010169568828843837117885167777154e-01 1.7377045577836647721034034744125418963265366865074833752831949839253929665029066297876598574817003584e-01 1.4989290443279068123531699863937843927287483741390784817507446980958877295512549969708998557870842187e-01 1.2823969478382845541593125829550896482721553233827794677406549698002085493735125299358949028792059431e-01 1.0870958791168703653265416237722638500627967140002246459658877850499280183812805316049941824742653214e-01 9.1204128705916868651108208700506521941788961407571958241403932020760028046091143800979508415494100625e-02 7.5627373055921282967263478130683349746663391430653976958457443151872694422547428946347482938647048167e-02 6.1897801076734661175586588910940016045852267281055898551692893021474853912464065264135485170288900514e-02 4.9942517759973229193343640015346107670530787340422230659264541869538875528147985027452273515115664408e-02 3.9667868008337259685807592812835100281658675811893755455320727948058130302565937991142177833366831169e-02 3.0968413410370541260270483193128230027279617457093256113466795963472788501726752828013905441884871511e-02 2.3710297867410125787180407056383468028878688407799948364254108496826315751792028564415112586267386047e-02 1.7757907302501595113852531589868287582625417588876269385324254932682423106247698566256879106014364984e-02 1.2959174984081793254218683486744084016471373887800156661694642372679485376671384146526545373352882340e-02 9.1515464637212835956298557736821678407892439521989014627309660411054541671562237387950517585154071090e-03 6.1845139688584838227931575982161117975577596949596923955782206835046780292323091725868933952356346865e-03 3.9171152750869139100261268269307510662210801507532506897373301935216376042357392854909547429693328424e-03 2.2124815271649601942139229641721572240593605723656314437290714774857726265304940824421187339622348763e-03 9.4971251422082210443214980360877212416141109400795009710085661039857360125397382000544035619382733092e-04; 2.7458833119980994447197608423442395242589991797186085290254716514945473964638520453980030158350940612e+00 2.7360323576092213089065081527673787300877281670036540955781775586170011074874427722453696942768613259e+00 2.7337026200085562605251001873245185793449382630632702402268889814771347354260087404071564842478784372e+00 2.7377840025999271750809321955600164527190543869382684929627220945731878428388214209966939312381279828e+00 2.7443385139361766818954884020705127262548249253261458457158381834150689807253423316863239979989837423e+00 2.7495756414826590236390819355642439398400463927753174071594223884701542900824530138564029203366471760e+00 2.7522510917199825189351174089007007711354515197772502146659964606295168073324917203945836495581047150e+00 2.7522195311003234725720185219752719301558298956220235796744317626927742764452900160374462882508913605e+00 2.7500651159316747318146909042072897204617767185237576373448719519337561385613029081376810002910690837e+00 2.7465969669440127037692078425179432090853050883265657542966557611092632562910991937842877417510272973e+00 2.7424341241701346267393629614334475495804855391098900957459875839352005216101176986759684887711709308e+00 2.7384923301370676445688432816626665750532495997891661159493982283144495425299359378225159871498273385e+00 2.7354690007537923557395645265956508252961014919523288336722700712083537037470905078726690582044863328e+00 2.7335996364548130943439910229766493415453707114714788691327851685154357219694119983725506091914356964e+00 2.7328137379598354482392535340433784894374421639591181506457308387771180181957626083231018753121739013e+00 2.7329379551204217650149061387533656578905571194623563129886700438428288074042903873138996954338406621e+00 2.7338147498343523462096670299786905198745563469834511169361307330686100545292818977460248106582700990e+00 2.7351475308525348105290665144389565668114344557616194723041023975362979577259070921165320024071874434e+00 2.7365981358330474934710281834552725695680737540093079845026778298280978756410177609092634380105681486e+00 2.7378179441688233483175753618199615125937763871093843896423284635938187639935586323948580219476924247e+00 2.7384577363732762414203360634081823549909848437231391869812036467045506006794225884736781705789449067e+00 2.7381513322342059021601682613418013955656206065824581641894692068428052424266402955544720440236599312e+00 2.7365629643697087328562575945473300749454658900376422646403512944034453525010246284816382922940850970e+00 2.7333152730032759616885813820396273569549814462644336526365349826715335790058382456012467619740360932e+00 2.7280601114475200361608597079988224277573870282648187662451297657628536655286348385274190538778185759e+00 2.7204717880050295673604922417094899097939772768176971804432561518092261213051070221504495783064031166e+00 2.7100680919082202896772966072801866493357189048135126297033633210459258979329020179747836935020370114e+00 2.6962985528611848376996775459333810942838604826227901453285282332216933564446511498024706759779731847e+00 2.6786016004779697582905960780673409864190116698526777259733583168165447374891608158570717312522986335e+00 2.6564763770963951266255924006802862234283757129462910316267395058035780352257109309447695061750242120e+00 2.6295725904566970719309064834490668767552342392564738016508688531207928522225920800800356916403749542e+00 2.5976511660607688702852800216326972933422759563536547966924227159985263219107740765169859958475405294e+00 2.5606151767040510392542210675972474452601758066066494726137017423277104587363310543745192800902030675e+00 2.5185194171514736133350148833225556508771970764652334628839823325101417599998215473534150643582187670e+00 2.4715753677851426476891336356139639259158216449282600249134106278101968181484039177458923747013551570e+00 2.4201154286356349472351549345129802566864927421822871637754353093082422571661797406772061778564371138e+00 2.3645556634018904879831460214593475629199191152024028695638932190165429645867452178807234680405999948e+00 2.3053012841547699013934219275949030914452021294411173671715224770798823388869845188807280392935675587e+00 2.2427227298331710317755597597588687433634405471977692844935636933514054045752086163072353673025499229e+00 2.1771486039263513558048656042896009681273696024649731351172962055163270371665728486397925201817213731e+00 2.1089087994109536887789645420733930915710569325186807940131869655190227074580729523577009750299355063e+00 2.0383525622913129251763634745267899421719188423420655968545496849537736380320980884062235230655449303e+00 1.9658212419885262642235163055228005318966984304968708633188287185711404026340718207149915456351355756e+00 1.8916064746163106025464203343484559417180766937770794946463907677262217919786674543153626289496813497e+00 1.8159589833941313113324681569999399964282478063376521644473978660301663641849703967331024630735006392e+00 1.7391494766509820971114995891229605031737372827980572310911808689282715652067980339165768595824343536e+00 1.6614679622266948880725223213946388945802102129372930302185652610168752882873444436175549078862360805e+00 1.5831959539299220725890515397339581732081878211574524191862375544021810905663561476152031022623928043e+00 1.5045718096953186224227829896296662556128288575657504335089101757871176230049147589475038380248160350e+00 1.4258509926547293866444598567227653832291495817415126167459921832343462545325178208976496776825783023e+00 1.3473316975633612300820215491320576996041668714097840550556816142982284488562331101180794191054148203e+00 1.2693653539507913471264198774947867465849547221521255480086180385718615200074859619603271683682389139e+00 1.1923376426727858956277468668547828188740874049124487842578739197921359746227547161546717257312162290e+00 1.1166279741992965073444824168335353315607565444972811733436742971937072223243157635119039909023597564e+00 1.0425992387762847360790124517281259802805189103120773097614921905138193431140985396710840988719094043e+00 9.7059894249530899325595673634785240134261497868757429857534666358430186719579919940709534967983602913e-01 9.0094326506914795799423359142311796173832056373190241280320126192593601552473973840202720206334460608e-01 8.3390486350440803120967089873018287076434934049619972186017540319712169969295944156020840169686659193e-01 7.6966308186004516616627055409302244090819809016984367502407966639373651080851175250624526911055456399e-01 7.0833714904247145407217348310020179629861884333472319269826357413997563321017039794467402815034717910e-01 6.5000883283279296868478241177333751624370427286564060862968299728574236297675049726160676979873360547e-01 5.9474210642841684254738670697376875841406176867424557179766206254528289176956353171196302716116577401e-01 5.4252987854421068366019502732368172890914119446891223071435381673338246528588507219086234128497725173e-01 4.9332170525461311733191649051101978117289774642407391242736283336589631403704853526785076109315746533e-01 4.4703321133432563167896457449786592869317096871684152359481661823080526938546949131542360325082985980e-01 4.0358170357515654662489299213290468389257757874341627417960260737024561207370567041955112052312402918e-01 3.6287473584120940818010755149314098132455482710834802224275257727522855958220309196972548281340802973e-01 3.2480842052767919109997975160676320975941889935843926838679677410416074414419652003013503824094976471e-01 2.8931043966613556529084495652947868300838625654192507223365083854636146017744913530545861526594715354e-01 2.5631221739615391035429446236714597363786672222067550055857634453225706258920982920937236433092299648e-01 2.2577250498044051967062737798464218811377541430877493030574226532586503205801275088008509578704865310e-01 1.9762559691071311063413225311077108604861389908469122671179914565825176197627424878696120799276531110e-01 1.7182050716493573387041026893835954324374677128982513063917279077678275882896422765319995843700671490e-01 1.4827020638917090801312582472755389366343112340050924099148606500349849976601241945200559737704884218e-01 1.2690030454575803427568548562221078622766829385661136732791375239774142474658450233579068256735240727e-01 1.0761424590692118223243852293531469336345078519383688068150741887457133021257102955168911188573628799e-01 9.0317787755956341566964079268856696375705804275437686124218892893394964231899472559729006208381360710e-02 7.4918780374095865024339702985906284232679936932994955630369565520913015601360577588357410106754163601e-02 6.1339071739306576191536312769080731273165478613233479310464752668959602940230816853850574395986968227e-02 4.9508776920579043927880514633171573806352100205516496949469783962652002570764082377968074769888404238e-02 3.9337069209359777241199295643036433403448344178616178965222470359963807288703947212588393012352195420e-02 3.0721140180311494966623323228272872025720086872925538068042875996040246253137727234944327053467654654e-02 2.3529676012382050233566752575228643465833463197868358300673145346115775960596625156738033817129652515e-02 1.7629412571719177002420699591630906078160619567084095332643060946323944529817481377463009631364469741e-02 1.2870537366495977673339441082682259339538317937854326804935222576461423276358131812802242265931751620e-02 9.0926453007171134425406090412691557310317793249544061964566942378908686568199583821138501653332966086e-03 6.1471768914472624786925967882426565874701868329697185994843070773976497757791153626392913343560847572e-03 3.8949361886241553746888136700474812547503217854857326181890044108411253909474237573878872419578645816e-03 2.2006653146389562944342208667703756456850208830079837026519578893115490251138053215101164441742195252e-03 9.4485778500317747195668232784833444730039481134496002439839406739008228212542654002019886234581164587e-04; 2.6134417879515383699429874046458918395181019410769395482863851017632964609615025946830771625364538722e+00 2.6032752265924022941179849381360459121484337704941261653109899037753653579224594612268203267319386698e+00 2.6008509497136265446415444395013866282021829717002219076195530639250320979201937623761666979884530699e+00 2.6050037499000282111973996161266517578637366052537221253406723743678057170564981729971399732738889431e+00 2.6117407578162339245629814743396196603310879010167541438570192079735823302579925674904279469376152440e+00 2.6172077605207735132483833066664934330679637500416111076298059249287963476540692794365820138278044554e+00 2.6200673101190079023746455374104909277033499211419556490657934292198946717230343059148259811280636622e+00 2.6201096294565345013705505117426994976528977696110591720027687273885659257110361662720919662741237811e+00 2.6179071793115122120027555471284632676990516336121171774239075841925661219300528304570065023164814149e+00 2.6142955294191863024652637519743969472476022364910509232072945584369203824033414027391896570541591844e+00 2.6099356240668846635367494665621307077340320616950952296837585989783141914310560202323844864628358886e+00 2.6057818601039733201491367192355140861190033620087698793184709786026848226898417804513587879684579699e+00 2.6025626053942939450391006623646100245974662571961620101118734271254772666161403168593332499537300434e+00 2.6005358330237352629058735888070081512236461926128950754868347385183524118072891527968920803254017402e+00 2.5996468142944291276276197895255248245131082304445796565749518349541792077328595492454362793754854434e+00 2.5997365425718007547583560149228903856653837553597285612868324704583572157696222473215186390764978854e+00 2.6006665839390795293511209479108331287989904678974730349191851372595837917764364270816226619494684772e+00 2.6021691097985748480397402662512624837888580812881309863795343560674410492344176345568233459575412931e+00 2.6039430410794209387872123252199184749454486549730732231123956210440696436187869998851172112940387052e+00 2.6056804074499194715014009031547563660666298087782316215781914421798568380503061479360794226150744049e+00 2.6070699498091724245791535031081638840143073221336079980959456639968157238705718623125947761864847512e+00 2.6077754644241109194668436006658732325264957175288370438071896463639412711858334859348983646801155459e+00 2.6074797407615391056932580233556340310317512823427461364234079095845039712766646110912985085011327181e+00 2.6058125096916272735062398237322177344518026192043517923170034665522098563380719758175846117978408958e+00 2.6024221995794205389783070912059585325448790471594850892069842449048587020822649522080792051334062096e+00 2.5969716463265416001731157529351805544263740778254964252212450157988830436001138775220837066573861664e+00 2.5889630031611734245536707924460187458404521849910284944183645479790942002318984893345011820510806350e+00 2.5778278772390736135983289888555736427610234110961922858310453240155670743701347765220747815738233452e+00 2.5629861380117654836323410920074172138328822698469409690921493455366133880696845524832003019138341541e+00 2.5439186850581971612961450801280250450098870209038733578127525664928562823419422511081851096092388059e+00 2.5202575012323816634817435944008498195038643812935854164957284034513782750164055516785065313278105479e+00 2.4917468235640730110341420778288855645006395660013845737079130434733290055614157668728623204107136893e+00 2.4582736463037151557059396395832697206899517664919694240957504724945170806466897488273185518889839299e+00 2.4198766801245751995913274602204479883154111543935008361862416247432192157406287133504786266288387894e+00 2.3767505133173842510074809007830874225393663538204095303742380289399926107064054874911663734228635897e+00 2.3292092624616547453935211803202794676345667897025169445539761221315272673664128266736330848137270815e+00 2.2776488588649957351592571452958595667557155958804821587593447726598529053250001333935183891495339643e+00 2.2224527725812429252030688485247414444822958215563407515519189437035136872796980577613429376414449129e+00 2.1639682578201595308135790921394159168192000680836822694164269362551485988748751648254087620865491844e+00 2.1024997729736602876014703720687167872286013093381324096475057321804111250750477097491548100428791280e+00 2.0383525622913129251763634745267899421719188423420655968545496849537736380320980884062235230655449303e+00 1.9718515042308591556354052864143517637730721607516432340681736612402804552941097412801214181964082512e+00 1.9033149484774566895037123699499097240919454582825794013677982577721341810850109598176348822114348786e+00 1.8330139576211110073404812550746027589117486056821076989541054186132784262613585740229508999336738849e+00 1.7611816087659468023963503989289337073058514101756076934511628759329753967776092028796404766674358015e+00 1.6880737738733217963023712591974604826187852102001087537552164017762776183107714168089383700277611243e+00 1.6139684830825991427555527140523032222366482569883079342759887397896940341975051720709400643022895775e+00 1.5391381528292946740832560994003888507097376302316175311260508020869206619762434739876806974957179635e+00 1.4638148702047617233109208041235126745587976143115844213752058505736589092606149890951452902548624502e+00 1.3882498832499236183372096855398588487146998430698882766610771142714551756452863933536951496451519378e+00 1.3127386892843829950853281816409569030458722165356378097446899210287088679585708817140162651819595268e+00 1.2376311091273337330690909903504394443038081877766913377675924261371452483897315836739587242948824950e+00 1.1633121028319585129396341458047788015778996710384384893327569893052916980368209140927531870632485883e+00 1.0901612400216877704413109072432744789075754261158319258925803988571357332653642872582483445017090816e+00 1.0185422837260481420278352859566473854971269698441357582441405602449999456395925210787451865639773458e+00 9.4880413427871994429494917136776240191190183982379627599034419010643613370700870814660588902146981207e-01 8.8126486071299430843884499964917199597086288306043002634279237913649233926717789642110047135585179775e-01 8.1619948983404645511818032986611050935998638078007213649727098828566392892019374768241526973837702586e-01 7.5379051088958865215056704769869474360759232522125426940246751728553676947794754098216704974140539514e-01 6.9416082256209519813310877196867898663190168522182708107054626476102282142040590927002323667319062758e-01 6.3739623922885172306015412050157559351101613975982543111473387979196888347968565702215430388656038049e-01 5.8356503684782708795650530314902807675954734954096383366018540361400840063033286978049119939489528838e-01 5.3266508318784091775030492704010843597584823049899055807774218525980000939325239239420259159632955716e-01 4.8465138125803119029842332896732206026973339074539159726532749688882962438808583634306935000986596164e-01 4.3944545536769217596592684646919370266491969464826196510205136238001994237401759970928016655596877445e-01 3.9697072979432994317931718341522759680066762970647303591948671458080262651932915568498179680056985520e-01 3.5714117027067598917034583459452421136208266027213000191670329872933761997918936134652308176075265635e-01 3.1985957746640266920388188465319389846540607003306217863712351056786431228402215381223067303465547723e-01 2.8506023548899169524036736381264863317265511181191638723126526024740223244974938429785655872344978015e-01 2.5268119992478125330134627198172198532499911766292309596155154020250950109277667536846565578396821812e-01 2.2268761179962333514738598703849871810061733905078630841296854644412680533596671635876420095722632784e-01 1.9502017564821495803794964315736857229554270518913670565524123989547800229537754344520574823327134835e-01 1.6963395771160176658687242587482261730929616456410483085857888611599585719413544719991192754451792193e-01 1.4644790703822731049327499146240627703457535352355207161603329104548243328451855744759417558107188624e-01 1.2539313643734375846061989186328155327105381011238087483139918170205257845581785332270364980061082432e-01 1.0637833620096464958031912357194801056209627612119844058493190891050109540435837824262201488209157547e-01 8.9314069101451450424440829432718309637150025510277588207966963115394712430272540519330071880756543514e-02 7.4112558991186656806630282375785486910613131390550299066096858126265018995429472704187962426422043753e-02 6.0699524578275749189413771788080316148931166271954901036472139839597780233347392377552097742688483015e-02 4.9008505487465887466200526326921145358797515073867515130455332706944293313226117596632881980694802198e-02 3.8951880268413046079800113353745883417943620056910537581047727994885299812660053264179544085942296654e-02 3.0429786559066171075322394476226088349678085396606807761847989883433071425296584325691089962386499539e-02 2.3313747188009938529529349110096492872152244909108551638537402959724717085449537091836597592686759390e-02 1.7473071370630514421468697096935458216610588896396793371587001435067396726551600696283572853653640304e-02 1.2760397843673217323985695604527388118221019904604485312873202922852073460578179240715719972022842039e-02 9.0176435170336289782440966758445080255265004230035149831514204741828257653873878515822402664621308831e-03 6.0983127064528597183351592661691709693787313528194931824195911372901702771041093735260777430056424780e-03 3.8650563065805418939930856657983554160245801307744871452368314517588098172232619046781802379863916401e-03 2.1843010481002899276074502177995666338662898075212282152009133994001075932264614352902340503306052037e-03 9.3798917051745502810373001294037855308977396764273927768152573337886838477043513762438546476341293686e-04; 2.4836732900190422966890010606642841101050446950806923099165663203270423776764337503814712384865451372e+00 2.4732405526196706536059056258966454819613033917209046013643550696598232069457588942248871551404213268e+00 2.4707357512544273369158436184326180757337845033433890717953616915809027212830323421477036894628849322e+00 2.4749310700358151594438267215532982578378326550657516673705556301416949734093305155226632500565047715e+00 2.4817920968953026565242889761221579859596116621901254885804289216779351457717668410315939732941399379e+00 2.4874412573319000449995746597618284001983243041864332428170211680267638822870092571333795086083237433e+00 2.4904795860738131865423156494955807806021570939037684378114132759188191590350772105068429344315903694e+00 2.4906313647124217468471719890519484238066439999701012594285450578933887964399224905419552766346274689e+00 2.4884353887499653736097627435043112948036348267382107460248929878898867893577432016928381272692524024e+00 2.4847322853725470683117649683815981077085231811458668229098462261841968542090803070844651281870894262e+00 2.4802130701146270589452366093694587345539112785170350746084939271769471891710043813881524105900502874e+00 2.4758665957197281069195466613058404766455004774822810994047377188842965068461833597630202901397755973e+00 2.4724533439914732847417895429556223324672983227787780414061667581001514064573954892210028975248207483e+00 2.4702572247698186426080660289619993062407889757849078929060858462006929145424608471320958865807352602e+00 2.4692415077088203826967989598109622075156028688338208463298327695360786585623840896362729955436310918e+00 2.4692601233823565298706744523092545828610854821984771826082302929730220813282819314967711032975929207e+00 2.4701884510557796651281727838683700408126429143391245289882779205830136458699079982489290119092385578e+00 2.4717803030124194791817876179073403327032189829000481319480857869757952874002538632341489522725308987e+00 2.4737651166490130561870978406966418120746556171849286615031574748399942884852580812159914793077714975e+00 2.4758717727123625422996036294460695622602699783011742394369831737356066674743634300510261108577835736e+00 2.4778271316218540962848549816943973161849947432598191937262022505600353679062853395165133386894753022e+00 2.4793290255575667823960231220517071442909959797901105900977091429195381705638172265908095010870858303e+00 2.4800855739203581628875576375744628188840046162494207389171058487063874863588266069660915062776502049e+00 2.4797416569530642998170350210658278617256683405981924177662616659276744168982983491958930653571746302e+00 2.4779500388659337625567753518677643130111047138319443455395231162384128388848692398742052848005659715e+00 2.4743685741750594389995845605777129218610367762131125964446842935937682497808236589368449697174896524e+00 2.4684888909664051663160702237564718018055970475557182866832012451781783751131707197868029598718213883e+00 2.4597282521780729030010484842564673363271996017175616927526309552241895569486031681314345691786877956e+00 2.4474901908309582165194826607175132550657959854805761877680887217969965039692976371203924760926928840e+00 2.4312385264371141443539069283438532807778182552231186224741971635188815790245552092395076601448091408e+00 2.4105879223949513601426272668947006406883794168635007011226033631237363796990657444209360076768294412e+00 2.3852660767567602299160631176523142470886794023687489980608913034924758012977627417894427699945382300e+00 2.3551440961626171189327706846463154310719278352370608552178294268397170439958914775600426288362851355e+00 2.3202450673677106205167664278294800630845304942216612088146689465166936963198756411202528505131938704e+00 2.2807475376454111216652000747951193054872387101711424570283383792679996621800531382907801194951041181e+00 2.2369486552360127183125560918915118143780622196275449518228039438040171019596820515789695110149283714e+00 2.1892259530444555139422266057497374454165669895514777455923241682503739141038938156668569005014532745e+00 2.1379432512077332008560000054423458833102763301876572538813500567635549263831648902231913979953056939e+00 2.0834267974216991174098320099431034482115055824724714352199178165982334617184199120893913245270889482e+00 2.0259588324911873319415858211181885977350261523532513291474169170769752434552132206040524305216965935e+00 1.9658212419885262642235163055228005318966984304968708633188287185711404026340718207149915456351355756e+00 1.9033149484774566895037123699499097240919454582825794013677982577721341810850109598176348822114348786e+00 1.8387348101170995229037097309614737010061650997868899465065116103475100846879614434651065794476119049e+00 1.7723300532816538425290289923497233517125656345536668540515116225592507421629560654435418430062604270e+00 1.7043142237519035173425148171501311240124059904865723239835645575056447891714660310279883013682567939e+00 1.6349259749370746276662195784283743204594721326535023343619977747942991732790103763021916366147726446e+00 1.5644287410259474760853792380155505752423495089676348763631201175388461355835204892558224521347187971e+00 1.4930832807095893605544753308880053050901223584562618397741345440345140428920963590789288671668507291e+00 1.4211131588993616021913659720078990552845851868428891786384970571530887377726846681033734555123397366e+00 1.3487634800339336454825775995188522981849444180105880194321671756223933283953194305413410095857618685e+00 1.2763254402725088277149097356800907437366760729535868650735149839542970976549511003561050738050286184e+00 1.2041459465020625460463727609738237606316268935840503676939734999369872294164203469053187934504785512e+00 1.1326082176806984348968545276724511944285920774611065720414304620352161648903357460044727116282192827e+00 1.0620912458067644024563629059560588909261248476720362448115078515483427723451210817148197156982900706e+00 9.9295914667898592845958993133346881283245693664191361281019821523218718959421227028518389957669288435e-01 9.2556182333610543315571228628012111704464376437874825630645485220661814969228480680860959220846506634e-01 8.6021892013566954984279009648544000610950603478612476508967610568614849853041198092075434232996432923e-01 7.9720755383774707209243474337410939168377492972785924009774566695541533280798947718415477987280585949e-01 7.3671314676444805419038275182759852429053105495883542742388894808150517468915450615372508114254140970e-01 6.7886202788766277755427547368866378293613978434724969384657972564088851546279967602078153881747972230e-01 6.2374372881184428168893754470161160439516239234025824610517660179293529712692244396184569666720464956e-01 5.7143037030121470238548103266018354074218987306913103272903037189636090069285900010337893115358002440e-01 5.2192429336619797713976090039514783148414815514894649989545757028329637433409053589591337882616737557e-01 4.7518540792052848540296710272893052575929151797151621019342027875089939324340971911763058584268631809e-01 4.3114055469820568987609888346753814091416052695108451649462625400106782304568449274742090568990705018e-01 3.8971862336739351313348618656489219565081731085294442568423088126373506401539337590413537047610354035e-01 3.5083933044765691798840720505851665882543423239390470096303740678247247010729165815174127787762672922e-01 3.1441154126350684672192741825079378111804523114450407547668436826888153781231362257339650656237990249e-01 2.8037552690327312320323671429469785673012899959649515254548361529849705847475224491127391418979459331e-01 2.4867545615124431086914486552221503522189573108860513090176114795176291899724403652707034322587093530e-01 2.1928243424201971375253963215308227567343078895384459715570276578938910278126970393729059352975626618e-01 1.9214335451550890491275561542839548259511191151959415602155381647002270642247005624320474605011620850e-01 1.6721926226485914321239439204941026397172269902741894240877552105697936636517296516453588488061589240e-01 1.4443523847197290569194575247986423269028212389783999591939397915501330563377887743511837430151070851e-01 1.2372817558405259885688918098841180256960398373012288174680994349533310059604333819066238107018921674e-01 1.0501243560040732855321921042487369195914640907130471251815611783162147366634269030740862689173042076e-01 8.8203880808059043197831539110933664604960868267554071425542188820874742094495371920759295709626605950e-02 7.3219630611988578651734068585208642108929302107542963259311496698056336194239035951333025715872817620e-02 5.9989767985158580303429492096009755137341354548660588548676017693200751902136108217062140348990280654e-02 4.8451703544477576048000079985910471461748925092830337587374971761170965009242532094905172251144943976e-02 3.8521449998460857764185317659949591455660039396042117117010709142099554497553979319596211190077219377e-02 3.0102475354626452123399726117160833009862991960574779595314544948332892049243093192933689305313530173e-02 2.3069500682491118426950295030098148932009034590492678666618916848704919415722594375749673222319148209e-02 1.7294702674220367598817804879299009251301273300585380227862946711029519473959822694398787386945669348e-02 1.2633427383970684258182943732461085127103551620518736671416406259100022371690979196137451874264369448e-02 8.9301305552692985868644956390641489990230431983705294698185833435516549040468374341734289156341401507e-03 6.0405318958042391412504708612651230486834881451184578314403084621680255588828267867116447397804841404e-03 3.8292339534871617010793482536587771152248977973777616001147044257969449749154076267166999976068913089e-03 2.1644306602421896247523104802362608767560639417030961797254605021443879676608148490926307390525227009e-03 9.2956841705295847834464618057630267288694009839945796717807981290777311536332392606870354177832186377e-04; 2.3566546070538931370622795314819450731516968559608661294791660103541516800351072283181993378878900887e+00 2.3460114512023749917850590848101804600222236424911210522579179324925287626023786886485517512263981435e+00 2.3434450794471630256054885477692754641574072594378009034483257033560754031458279590313838397017192156e+00 2.3476543598154521825634862293567375955102111618341368413842462400707511370161280410453056484990901462e+00 2.3545806735186015375162972714145338960544848210816913418823234857777909874912337673842287008234177939e+00 2.3603584011678447220458230899193749810101371245729807153452087217796368593587631569247935687434368564e+00 2.3635593957209077891054327993929434989803860533022669527286393356536363418144724682581260211640691940e+00 2.3638466840076569818249082388765188393720259315335829206613665381978331296500229905277954371521568831e+00 2.3617080996217028273972118575051055731477864718203665531532984638548598582622649388799832748856213419e+00 2.3579683298792891958344154164479199061371619409995963401714716952259705312513590797536867656114010912e+00 2.3533344083069510537126624437681007453312739184534169585967730569523549479588771014446787694882777759e+00 2.3488230248244262343008311844374555513101954129556703585978622523651328716533229041892359718687401356e+00 2.3452259295459626111275893857618378958624700227140689746421907263625699889004560264827229079491365158e+00 2.3428554286494757544619134835020868631340877912321144614562714155564549520070091317486002002050296228e+00 2.3416956814157891404184185338675424533863432477907199983275190388603459642636672157362671212986598780e+00 2.3416143452330887105874948490402844533674206240821227013973337295229023183459976662106673925737972026e+00 2.3424979992262891722566597021497250244755606401824235240498930105566842178100006469143739882371183447e+00 2.3441167274674419358630848832015653732060208954759426150343662952148132362485619188617967419221829726e+00 2.3462239771234907668013921833546426052877190793921462871345875935253500799229362992377335815340641175e+00 2.3485800363112238391991180421237562395358352969483946505501280636972587213677968817065412329742947695e+00 2.3509473188381896303518832988619248702436272983109811372465224814223716652198639360021812472333449277e+00 2.3530588289785622954038558833356398508396841582836465219717957988482997206677722595825591340620446127e+00 2.3546524719005175938893336990469612771806277950457682586733666648319234359281312533659157650040470502e+00 2.3553950241849019116038792415097788809498928053442534701303873340369995019025587052594402464585377063e+00 2.3549511332814433768404597515177820565171245600945131691795460735932343860417959315568876844298581703e+00 2.3529808155292921375697149548662888156277083127849872762353533129745416311645626544108982757184694727e+00 2.3489713503493946664201596183316417977515875762139078980957354201625003810877109466535302982376141509e+00 2.3423304060382408986904911252901789147516881200264500410164849630113208667514781720284194617534060369e+00 2.3324484341085333929262723354521887092747000169188912091820488884820794682167826220429529485101653846e+00 2.3187740841645562035323899113547998724083338285605069456495517601753161708326489243636154977755899691e+00 2.3009055185040618150551981638619718540182975054096785542335537520449724102143968772560757804229110796e+00 2.2785540760216769106596783004131157437608408659816832798805566120018250729711052586854799237718451732e+00 2.2515748580235388571234338960336588830798912331376666050024829403165888136139307618883512280800098197e+00 2.2199752189254273965459728678909075036223728115395284927447633581814428816721472192707796475193543416e+00 2.1839177993129177347714511800321891284701259377912965453447887903224780688355094828311542510779475142e+00 2.1436833448720977126011763554938920012184011840324898016520107150143857180366303149389896487740178552e+00 2.0996320666572616022709704002745719250148373822507669358022983074839920838354271054467378884863088015e+00 2.0521097503137160701474026081037519429545084683010505543246618501372101404658579713221874920001171251e+00 2.0014236164194252707038119835750060578660157232272783927699984666118693053030612310840365916245652450e+00 1.9478357535113247321490312702165531208303856937169124328456594463139853717803929146159415782993988537e+00 1.8916064746163106025464203343484559417180766937770794946463907677262217919786674543153626289496813497e+00 1.8330139576211110073404812550746027589117486056821076989541054186132784262613585740229508999336738849e+00 1.7723300532816538425290289923497233517125656345536668540515116225592507421629560654435418430062604270e+00 1.7097818851579938469597729517409149601367353384371372077727057470267207641866284071120310169882096457e+00 1.6455624742496155420852027062832960625825343021715661577461945969859446328414422937581475633341874005e+00 1.5798915909551849428319866126520301187597742231279621315785457319871155352068637936956536211705738051e+00 1.5130159375476899383672291988177564650092934672020702783375016438862465139851842611171184868821241933e+00 1.4451822693117819574065327866768513913106466015721954916574567901936808367740983980881796904015676458e+00 1.3766033295961891965937279849904685156479060642697089308675907430200349169164367816221091596046444280e+00 1.3075159216116147866968088924141303411461497340491011050218752181600151927418076529665541200907268606e+00 1.2382050067483877387111654121982065075848917563595300081591926963198335998161690873742928848605793663e+00 1.1690129148982284326970752488683008875170791284308462645597201359614122126792882351692731227080710437e+00 1.1003197666806393137348844415276370786009237267960333209680570468261478102952997765775992278749492219e+00 1.0325029480071210052435237979668181484082190852654162591316256366180697461617542683682375016007578288e+00 9.6592618544101434144289258354915913773456572066989671906192460702402608844018533021840663266998513372e-01 9.0093985712516530144323747277666683867344331146895425573415597002213806185678236215133174414975638310e-01 8.3786481430229623161758677479253994560803703479244326347015835393591514715906090711503403183180123747e-01 7.7697999913536095772900613706726568667784814145434316404921062182492835493300773922148095823965871235e-01 7.1847360523813929153528121820413090760216161103107227198507319718675034326526477469512077800529943218e-01 6.6247524104127803653064418711113388208514456737635980573274019559718655435316613354523708445389278648e-01 6.0907795021774311373090736721867065781485690990960522152889907423729295474309387105737244429682718184e-01 5.5835739399447140767892630213300179966787005959080199789124586539527380491931709874693175947513859055e-01 5.1032004196804648308934070145467734348285902021057720264559494420267707953679680983786515416515934859e-01 4.6493029742841795754073017290518789414552661008689844558354888846144050492609003551069501592360523254e-01 4.2211983750355981940073838419024780853777749113936817205985996211872241435243551998131571999467318027e-01 3.8182244989973374648329224021114313041764400878480246961064620503998591261068893200692693104022134198e-01 3.4396299146024366000278574255196832095060341365642473525052927618341491889440474598834656219106044904e-01 3.0845577655711980412212402649757808714678184690926446983569626590928253475172142842118124558516810918e-01 2.7524642947222226390264433852124515220730121278816664516261335198605491339838732415658289432692714962e-01 2.4428465392067732293938491707713472262665516851704635052593368917573756633079905991312186737360208955e-01 2.1554700527349589395612258145754553182061554436513719130829020191788983098948340444739954439278753520e-01 1.8898620843439052837907005144703554779661419387892295856080215706957922942528549980590981057162479381e-01 1.6456905868095744536015046826881250906712020001802819160570993581903374969373094922474912335788297034e-01 1.4222673504099939196016284698008278689131277705955076024478386199632516023720570712174284295557473542e-01 1.2190200439295435107476409876563360706914109897230784472696014418219949955007523766335699200769937671e-01 1.0351514733575621478361192833976927267581377542691027807662569226828224465127015783340143365790107688e-01 8.6987668342764644611746931063066925212710710106110639381395814366090782304251167037747250448790600907e-02 7.2241990228647532712109735411203838565169811799438371789461933513643472395096264684967517301388597725e-02 5.9212988127604265855826497391712260627198892709665888017698001689198250772294373648587265040055116580e-02 4.7842371003583678764324680026309938404158389014489558535457233989901277033698837326364046291206699302e-02 3.8050224861458104641749975993871125022745551427952709027209699090363681888971055422745238811959459073e-02 2.9743769790669807461302425690209054018950787987292314719302362735605411209400835363304118881553617720e-02 2.2801335588441724302457126890148467306392794429580024711447181919856588617952929764511718924308496579e-02 1.7098324738606201157115850632859045508978402989794369636371831426270262108147978782334016215496099612e-02 1.2493110642271029381890517164608033367164539453784827919084124271994549220380074063155214132013970655e-02 8.8329634238819526229584285333854665237881859499846270880567351738941257453390925359914714292633464918e-03 5.9760274890161556530664976091058608465813593724287520540827233703402750219479461986293091890547931317e-03 3.7890124619894475190729581666734084141487314204872672049308796625361518448872722569416394524022102020e-03 2.1419997001227840215594473547221120639018058161622157797958473576377151662855960996918879519147591184e-03 9.2002378232501152910287349530124885270718834065395265218968061043151381788607403234826420424295699919e-04; 2.2324171250585899356287742124514930468911902325765521081979066151987891701677932873530030027405693776e+00 2.2216243864268104769599197723297015900429883511213409092723082871904374964467495720492122554498362319e+00 2.2190182113374249826696490631499731911435912453216718953498221398855088720744675671356221536826354414e+00 2.2232131069651159643594128731522006690635484449857553416035720483007416730035626900585256844390900821e+00 2.2301481224861329065003602848944530706015888951495164702076873225201441871621881360363465930092456912e+00 2.2359993720107638414601555984663069908506625710605424868478770321740382778790389141301900008963652191e+00 2.2393385294356820487264616741679979340112523886687498613993971719147762106075221797029902355704667418e+00 2.2397767368531419292096588584777612735630088561361732508326530549855177787791312594589278859983144619e+00 2.2377397326391242018983085331664594809530285761178734283018902897061742697913985008257008778685291848e+00 2.2340175973412047112211695195978837384787904091719787164718160063906833321813204688816001093618234471e+00 2.2293181780106195903632879472209031160231467511560672947523107212846227901998074830762762021481163489e+00 2.2246771499753062598562803304053572106512382036907765998973556278468750842731172368544197051857368539e+00 2.2209144022290292600553754583600483552240221605505529484832880703088959306113268405619132938044349410e+00 2.2183715078210722974664249947779357556649133629482554916045384716087545341665951331135824298107966941e+00 2.2170562667643967170601051405424052048921160639802366994617655862279678845900940334326734390280907364e+00 2.2168523224274951148564809208252219114554533032392574051286354579432431180226142094348888010829596039e+00 2.2176572356739745859899881891604282357514160061216380817871186409604244068855495143240605795797250576e+00 2.2192540929812692751150410510756001210179657361589057520518051443531709764014066206274299241434283413e+00 2.2214147472536318129313723827974165628066420383975304356771180615496737844979127325011396527157088767e+00 2.2239248074530959533719146111262088064178026484376493538066354658021579996553550088333415801877941540e+00 2.2265777436526220020677355412350790887736153549692058533785299586695671284265820471352227598300139170e+00 2.2291402944350871311309421904284246114443423001486560015240354353768100419677548237738922868917296492e+00 2.2313821483698866344276885931775047130407553903992075911021536605347405404420320392689245038835610502e+00 2.2329969184360114535965070181132068924325543653147345737809903291424008460980392502949479365741603893e+00 2.2336678217653350797441467559280997159353838938773353517967986927060752326655938324055199826205806570e+00 2.2330642220961248778091111178177661028624372355347578537898957902774318917908803946942900374972412273e+00 2.2306758555903663948473614804664111920777857648212367356067480617285306043295893529537335410499164718e+00 2.2259064886266793124047996990931747697986111433240495508720982401105465409471921584207142202396004083e+00 2.2181377443449452176215804701696999075768574500173167574929308470213620254561209107433376914875646836e+00 2.2068058798448027778006827671040188495479868080428893623204658430585837209208228347282060553634724847e+00 2.1914940071089833295708383790853103673310382193677653403562790277040683813677344693115058946247593156e+00 2.1718975949742602918248837231465780258488364857086813526357349692189009588781501358356529552081607047e+00 2.1478556071510215807855203880226647711908955615137052064598287135262632395307147078769306505451578626e+00 2.1193592585767048014545039416196381958119516045137581625329066883751821348880144748322250162671659627e+00 2.0865549089181649984804498167721739180594239815937307730159447839713579482251858650998094931525307567e+00 2.0497068342257102365294324740543122856126865535329797004250364855302810092355739116179813313893614821e+00 2.0091583463001007891799347597852853784199879496795198404867042410329414998650061204745810451560036144e+00 1.9652382258017544193599648068676477290518304294739411838502288646232651580204022415134260475400992939e+00 1.9182362385846510131056251865705794111054925725374832068823743899930315580079096654489119043395329869e+00 1.8683962497277737035598799706479928307850031611139573346249072101414286299016264722308838884107365899e+00 1.8159589833941313113324681569999399964282478063376521644473978660301663641849703967331024630735006392e+00 1.7611816087659468023963503989289337073058514101756076934511628759329753967776092028796404766674358015e+00 1.7043142237519035173425148171501311240124059904865723239835645575056447891714660310279883013682567939e+00 1.6455624742496155420852027062832960625825343021715661577461945969859446328414422937581475633341874005e+00 1.5850987611385564452657159850307790738554570375838558899137494778137080494664250365235242076284780783e+00 1.5231231257656222661493243315980951454875157299580026449271894604305712472170711784933870064845071738e+00 1.4598640554940730591004159374668686842491311032722692387817004764207462835763160915633584637229371449e+00 1.3955523806307958534452605076152568577272562620229856286291056371672238922953630435271390662396220588e+00 1.3303878932797732882828266917514036024962624789594253415856880368119246349072008195653036688076594132e+00 1.2645969005810375768932926552557602173727442203976056148811907176403919810593273442976184008538231745e+00 1.1984560098982734467462960700677912179605191296097906236521202681765534470789395860263603505778596371e+00 1.1323010389610729368128813738767481877273573424165150426308340743575461413013801230336163915480687582e+00 1.0665073429785983649192510043192282763883023751576086994511139541050101404824765202970562892408966354e+00 1.0014493588226899920806012215882489357216776875884379644536012502817815130167167736205232419095737131e+00 9.3748939733150499838669062345327922492175019024084162921333616889728414243726001921805842927760241357e-01 8.7497755711585436875482872531843473785670215339827482713362665613974011955315238245067739935080653869e-01 8.1423536751049552874550506762644878435308620335901917905913119487278209810954817084351190794957408682e-01 7.5554323802062738207326869599073515266714031896018290987276580936164759728754151246434758869699913089e-01 6.9909192455091779241577379549644973891709251792561534731728913919574739293214685933017226042827269401e-01 6.4501417038562559445350216431939573835266628621535590064701144775171786271671477547520163894656594146e-01 5.9340638591416349241659192895304623682673017347708514196163698211439835289955031349918911127696334150e-01 5.4434757629107018142610861049883608650124590820582277659349066395984806540048964203150527554062828910e-01 4.9784811547235289618478545846343173656255892334755877691703977386944407031276926903906024846958365322e-01 4.5387661451784488598373969901500176383708883402672032247736610157144119366736263639497309433771191094e-01 4.1236923188908088631952699837553634911806939345228905953853075539425490099786772687431424057667342687e-01 3.7326420795336258733051665163193855368203136339178891871876048986366501404095264292791713650268622124e-01 3.3649103157550095278830398141915354848500999935446189781693334345793729668803087920288958948434461472e-01 3.0196892123719809727576113218784287190776054671644765053050197613198088487075804741611761316364822839e-01 2.6964826670172208890410150783271776575851716047828616648080195762942811410954016882649356209392797146e-01 2.3948373288793533837296742476481677979936347350766951702555500253602545106878989818377394449649979224e-01 2.1145677882571618722640107848248677346752246202199127943021555285935941719830774535535323692203536633e-01 1.8552551545054434704390588090559911639140805914098680643010377964214838581455210523332252984060119754e-01 1.6166213404975283385559409755786684976356125708011905876603649128012080975764276168971533697501235063e-01 1.3980370762995815081306150968538163479226925355604151789369421728753895701481693009975357593063600648e-01 1.1989878827539469318913923206339657943220947041771946568105474625948940403610821606893862980446224310e-01 1.0187362718589427108591446219845871575598772073477305841353158112701689553814499970373864922963926833e-01 8.5655532590108395289442315679098336557428174527406025224483350014357935144877813906939298661184139697e-02 7.1172484975625244546184177419555119858941201134754036302448932149951317263201330890015306540533209645e-02 5.8364467471673413219394067714826519363655165780219210522526028383151625009517014576695323963287259435e-02 4.7177846645768337992245653872475166604239889132084818587992879391533502761494740943476042460848961490e-02 3.7537186022498598569121450510009555438047076965555112024173062428802958979027536004408362218864425449e-02 2.9353877512325416877380541078402879590711575336309827382900866296120125537427246414123452240693739774e-02 2.2510289498892367550957908377669759906718118133370879817574063481476667138326039432422793911989946161e-02 1.6885452005008143678778126133701576106130341710572229243403282903421966860585022162745944917476786297e-02 1.2341140391943350912475187064766154505170423099959526906331837390314244018439657625378904548765971728e-02 8.7277751205468674176937049037928034126380256326205994120794732677375933085529712374330946355551600480e-03 5.9062020852848700423237506501983767296465314458800378352781008789426393748746186969637579319336940832e-03 3.7454607558420231510328873860188119197780510603532390497321887142157788292525080194325987568747340495e-03 2.1177000154589967756213148315382398229825421163258574078578429394324039855520026791449891805806015468e-03 9.0967929408134548441922795270657861269036146249162685950344500508061133551421986223448322261319720003e-04; 2.1110090507507673302902852993175707437100053756742451438599754289815792329590475476908414152153370149e+00 2.1001311726204518622501133708705719548692406446079829925659358048760130990603487043077003960416500308e+00 2.0975079208853307689994227152580506177591727481556499296632467408222183223448183861788328381022414459e+00 2.1016601594005033125691119684016665466142582561299308281907632093650613363742257972015395834319752322e+00 2.1085511265621166543187947756748619342981703619765855300967158184017686928372792832980906392872572223e+00 2.1144229655632142832615752777019436475841667488366771573282453874112721015722817366001187999810081563e+00 2.1178701958884738219536365989362854194852970983624862718854358808010904968590234202793687024233432504e+00 2.1184641729407741347117567375544486758189724263552324818671144952853884143137244897627085673285431171e+00 2.1165640851179248483926565438196660839454014072035839422057580749527468418487180102462503191654078141e+00 2.1129106498532816509313630465950224727206190127078046990033644945639546882199336842325652036569756934e+00 2.1081972203005058979522677868934824836955258935335593444790896864406266394473703315076956868972417974e+00 2.1034677328474051582847789647374672491939649103070612933472815331129405059359484473503885624440130771e+00 2.0995648401585793080360200972458079239454367984371182538993974378318779596825512961002247281285493141e+00 2.0968584427321415012158122269384771531920235882456159877045647578845849031959797013305613722064623626e+00 2.0953820128613178351055833250803978289494621684337843648241150314302166367060770326114510630137588300e+00 2.0950381325527329178767063631413624025052905166418499914431481461933216479253472546062613345330096019e+00 2.0957369559255946203990191139356232568259123894649321604343671178695158442508694686067838686199053243e+00 2.0972733658300490010281374582504784367400702422194030317302376850429217238320585176223047761261238627e+00 2.0994334744680746438229329890612995679959779063712954544451161148778964989557522701123979019628292781e+00 2.1020223904066053598927610946702707709594302217006847554785431142222508801430627063839185425799874384e+00 2.1048590989269194910302822876537907677512042045706705499786676396404200815173128756080313042829405760e+00 2.1077406157440298952643697812138454957772729333249672808936776761987538663245452264085376951169603597e+00 2.1104680564742409151192692036749653191991575410197022374335295195517941900643623298022668859449622279e+00 2.1127647186275410858023039968892564135337645646943128599093221719970488332780379228622783506160227248e+00 2.1143377234358243404599121048569105494684195284259832302022349042385953387878248891751853463979055969e+00 2.1148724913651303930413406582160446630438514868721806416534826131969795053964090754280200183251040674e+00 2.1138682083151964479046226189805626249982861748590799625987677117133371088737259782592969646871174093e+00 2.1107310730224420104288405121446645783117969610450947046226800316429265073470802414550522290699933096e+00 2.1048389790174548231672749206501468546337547016973942200878878450950064628304077227827210242225853122e+00 2.0956194138232169671610582547317105517455649751073186168246179418045238799392148923067054331072267067e+00 2.0826426050853668105827896140352384769931309701673731928609888553974535030317352085700444839424529111e+00 2.0655891014505523525333579607714592118733835992668876351616571735935327324002440772540553860380120471e+00 2.0442817793101246770961263627154990410566374261416142428273965588166281701552667720999851249922810025e+00 2.0186952297381225888800830833522779371097558248971170287449033667013741897860963130681009756391023395e+00 1.9889588699221797955891845353163658166182309162484142984238239117999534114179857497479924750722697522e+00 1.9553199928820788396765654903301000958229754795229642538947441678552482977942301516030343568824277243e+00 1.9181048944396800089858103683160682085265638718457744645624975542882949122435879492822883187231960638e+00 1.8776258018460047886771207255666056130885259377227985880093862001834660731861561392120284762104201448e+00 1.8341560824627621927588471854776385334424777516135497244118793058453596398004732736558991832247128423e+00 1.7879229591966458965489175931535997750678338785877109823305827169756875781702140413185878099381340553e+00 1.7391494766509820971114995891229605031737372827980572310911808689282715652067980339165768595824343536e+00 1.6880737738733217963023712591974604826187852102001087537552164017762776183107714168089383700277611243e+00 1.6349259749370746276662195784283743204594721326535023343619977747942991732790103763021916366147726446e+00 1.5798915909551849428319866126520301187597742231279621315785457319871155352068637936956536211705738051e+00 1.5231231257656222661493243315980951454875157299580026449271894604305712472170711784933870064845071738e+00 1.4648008863223905337593593767766992662827171492537215692817560780372534469840848406774457650034350878e+00 1.4051344207015868344509318773500415124212747416775056365006927980999431544430772139613052788246140147e+00 1.3443372936519758738997256261680458998347184347574653826611866406803494939923090283187737820916311088e+00 1.2825945579414364430554129425232613496794815546234591133770358835871022865892165728003864962305613548e+00 1.2201199561863941697073477932575382090572679636397917123202391715822991381514818722617890400218280845e+00 1.1571795748533864439432058660755747968237295495899790712882784044320492408791222600457286260949126998e+00 1.0941006146388887080917777876130626553511599642391593216970963005490351694289189727026729420850629256e+00 1.0312517509927948939552296282390009372222570051331699319170112841189055976565271691196283661589636703e+00 9.6900283731030444127439553981644808333900986029457626540702473082654859575812446346618951823560460240e-01 9.0771344828281388267973066402716648604122507014770719288163461293871242935499215764947334891682879016e-01 8.4773238982641335557595246089421717753688934800117654491583508977278729742917283200386474722238676147e-01 7.8938113526451688078595515414309747052572181489823038972725100052545654936443691654523199028598493105e-01 7.3294105857479191824944404477637484490815252558337123365630867831210265401432985216396061022667712547e-01 6.7860516682651117633945131790386057436690344519759366707646763309055585737745504894666418464835670724e-01 6.2650914871416532666347946219993724865121951296306364408034906481422942825324281353791308682520146096e-01 5.7675265348523789707242343569804121688038204657790627802203841174947768467239760943345697421976491363e-01 5.2941791076081108843699937988907751077090382236171425032951025877871802500785283035971735847868545647e-01 4.8451907182739998800768650112856990369870923342161003455014300918499864852454805098029297968388908908e-01 4.4202878418134579739661225667622289633860284394052710523268819808884067385659378284443282392381282917e-01 4.0188745490214963513754422935414932679725783010354352348965385943166008206718628601337444253935001510e-01 3.6403746527782817699322809604825196306754407767264653796525947476598960956466029190329798121500282400e-01 3.2841255478315748432944462914986167455178309087267846054504992564058553731174247017579772521868837180e-01 2.9493640812135602601319558694893357888371023624555128971664216923420936643601727502153290474777776953e-01 2.6356368754064978473946372426497287347172842307942700413032052883704471283451673545225805108327740130e-01 2.3425350445676365378805357858650478794432271135957629768873767754461019917680636705778930411439989750e-01 2.0699169927291533416160498089045944048356361687288215122240504648238780102528467858232896642615255417e-01 1.8174128450438526287151184203023654176711440055077928773726576024326863492459894811760797137858332792e-01 1.5847940895603286179509975037715405495026145169258694720623890853841384537408039268637447371575818787e-01 1.3714868992973489977473653787310866612319430474834623641574748373320518381892777035274180068787758341e-01 1.1770320278617311549908206390473823568809807000102091534321044529691163440642928986557309775776920642e-01 1.0007502272839053218640957133691226327132097646938896149764702947937274542627891845407527799886637130e-01 8.4197227367850618188064961721793170223183309447793448922681039283928552681986483754295189571538809083e-02 7.0003432419542146431344218421138590355710118928167464012287260505792736351214226980349009736496441122e-02 5.7438905290309041620534498329750464879551483526806967118381499178245199049076508603955134623736780873e-02 4.6454931659267549941239870406347217726330284396527460918347801513299507158908706660933684534592000943e-02 3.6980890127656836849969198593897479726276930616266815250798446311325607334362872057900201310992535589e-02 2.8932731139911506207924761757129078798607798001104184183693252475134412893094060948790231141621961247e-02 2.2197281544814314670846564079519493408760972257553993408044267271686063857511026665402305182313925118e-02 1.6657620387620805759970082876179845800700582097567464893043893767567523243974899737606310531558673547e-02 1.2179336553155678181574786097891049909495162073493367036166357127156106902507578874033580742448863690e-02 8.6163869160196800751652270773662275428308728981934575971782934350965401910454394099699120059856865598e-03 5.8326618663850149527842840051916104699155455736602118007598969600804369589200249508018002602853511896e-03 3.6998272877757372390623028236864848578033259848669629094406653763712448612676483736659841281867557591e-03 2.0923512158891194396230320521036153873767209601129411704496076493692955823510728934981186417904784666e-03 8.9892226775210361458317543745713167353614509996230954546327502467477766570322838600294483510950202091e-04; 1.9924979726259582599674470620726539496147280120418872810618336184961587847456838507193161349685431092e+00 1.9816014633100308464783175925463748757726119291470111997693884117945002416042638551348818808263999807e+00 1.9789830612292095271216874350688720533692549175663697909921009625820542021487568324291915459391347122e+00 1.9830646551646778895032514918910496447873755829771178413755022387264938427242461765297727201947315896e+00 1.9898638925708022189935593894965378991182048481176519441101295021582652123786262500609663904113482178e+00 1.9957080810567680097712372851135779931385102214320271427427320963823464494122018233874339602909998345e+00 1.9992304824940018824872442291219661944757691086353699279936386240256340470921702255887725254170030842e+00 1.9999755539905403926284566586799118298750560126706307138573460502108618644353224264778898068294868620e+00 1.9982376910248839683760504025023875354264795647872739973094757955715480962128811185066649580095397151e+00 1.9946984094472132935977802578486403426103595411617648309966550054852479647791106299408861453461619864e+00 1.9900222804091765805851134966253545898370389621026711494007703664101468349173358014557320197277711293e+00 1.9852494956822311794230056510366541881863973282877688082316124061158282117413811184018417873053036551e+00 1.9812381180169668317821009611829200417503206438970817603164715902613781634302780625996817492137904950e+00 1.9783836489746791179844299756066185275905729250289220421019671717835665948953672802350955423596450023e+00 1.9767461809410274517816307799662035334856506597451465514606936928380789051758973314104022901396714172e+00 1.9762501650016653296510230748648248396714439588417432576816750115261756587954488950555372615098679574e+00 1.9768210509908299682470624348441106607951917059649081262846052639265951058692626605319643148364114815e+00 1.9782660252086233372139308907729629877595878535572771857150898618694155958649297366250303348853617602e+00 1.9803829930924916695336450766461923990135551700442602144265856493005337634238477451657157035180921246e+00 1.9829917013601388269268419006115898610976341889050628776545605152695100713407600809631498747571253250e+00 1.9859309357984680434978849058637834904951197761425064188430311672597275276526344064281310968611618716e+00 1.9890232417632755102062648631207193076737283138981783195754539040584434600025776815460939709845797071e+00 1.9920988303461043908242135741881490747743551420077366479295341810084136960161669226895084410567255363e+00 1.9949114315545588544103619209191338377136183542836705034926537598170616773678261727688268015950165469e+00 1.9971957361515887085537794131760942509419368180858685768828796995277880506534646536776372789896719335e+00 1.9986589735245152792384540674788243691731137338325565178480342723150411532433740806709591649315646924e+00 1.9988164718051963633021874496325648695705020200282497689686465029673503271869083409910593810733411683e+00 1.9970834353431772389649753514478139564599500684722364813502929140530200831231038520971939492859269065e+00 1.9928397021701833119730687312891000077235807127155187125866924981888286457418275802675191364012356310e+00 1.9855083267175373968043362871376373370880438457894769936478195999725636538887447808574214939136818840e+00 1.9746495200355417014594457082772472254742355174051291442906291321891609268852682210343164236471926017e+00 1.9599304086986181438711864999148084289780913023807987820107307815995891060535944479504854806012525012e+00 1.9411581769823308118893414620377548264616072423461716314830037844256645970562210818906165961478888951e+00 1.9182904423041209961180621204872508669774340341781109118225330418758017874971464124105648050224694340e+00 1.8914389624421916066081720344549311880221940895008038211021675077130805746719074581143923699137834061e+00 1.8608333078451530625272907206507651698951313338122189881625165326541189993767451482994169880580984626e+00 1.8267822746667844808934694533438634321171063536821510179452507524986754375539261489748971603747747453e+00 1.7895815068139155913680827976817830027567010243747665714670459452755302742490653393729933418181472940e+00 1.7494885109823697531180703669660954836758322303037354686500851950259290834740440250319869786075069317e+00 1.7067149955364269258146573019210536722166204151977513871014423364600280307454782967772365091803210256e+00 1.6614679622266948880725223213946388945802102129372930302185652610168752882873444436175549078862360805e+00 1.6139684830825991427555527140523032222366482569883079342759887397896940341975051720709400643022895775e+00 1.5644287410259474760853792380155505752423495089676348763631201175388461355835204892558224521347187971e+00 1.5130159375476899383672291988177564650092934672020702783375016438862465139851842611171184868821241933e+00 1.4598640554940730591004159374668686842491311032722692387817004764207462835763160915633584637229371449e+00 1.4051344207015868344509318773500415124212747416775056365006927980999431544430772139613052788246140147e+00 1.3490176808477558677212660180003825390002350133640142764940115292533898507092455390489223153460444316e+00 1.2917094561807941343204684058426272482021446823889653619636380688469558198607030058686622697623079920e+00 1.2333787516824146180527088071996588471642594551411644704407868228175998551925349287362726416076590829e+00 1.1742249670848083384894742760232308967676771155266436413845595896653761718899126860797027794179632712e+00 1.1145016157180203589188771802006844996623169965614365954141693796101443715061017643729111841031374633e+00 1.0545251470831092180726851150799281397880427373185915616990191755327532713352027250080948347106031900e+00 9.9465550252697642737692559189953757402206943163540901074811722940562767713978126708333299258813948178e-01 9.3525609784731250175116757674247417683778433615949459658119400290681847788286294505518615933110140071e-01 8.7668219422006518536475799586695119558088407408577549559381629125298579817484811569703026461717831936e-01 8.1928003861053358565642355549932260135081152804529007346741538970325632428781016075147070943200385402e-01 7.6337009006848945605788489760334044076509830700326118121688742035549883542006176621851278962256201993e-01 7.0923400396628091527507957350891688265498017227965700136016295308986212345957526140757963440797074385e-01 6.5706658403700242441749507179389793498591296909050137082907782939387653583586157579264363757620992286e-01 6.0700618533244745283020595625801125403556737720673174399591151808151341697982870920108700485607584096e-01 5.5915553967305876386159447640382285581665415751513202168155223078158421670869801559766183252769395812e-01 5.1360001334245439108222481672061204464407536286311883799105084997203495775583777234517466688220964100e-01 4.7035746829018332692416470246579623283876276225414621015454770054043881491522744061900976866972562219e-01 4.2940450348220471301571455526672251519128553424127720391639066620319388570759052590380590830941397626e-01 3.9068564685110487009278775878877123408343704217430664659334780773130261699506926552599530800917767410e-01 3.5414723445360633377760771352789285187168888871013807274079000432583525389549773554640880241142453921e-01 3.1972700586459547034263118614502423934333012413248815895520796901035992466093739325712423823086329020e-01 2.8735279797489772991599426045439306146213349443282723792798206268760770163667404118587811009969979873e-01 2.5698317222887601958150654776341614916936135166395910020059439434033594999673791241332863532081702570e-01 2.2858126495997858202324890772150918870208531352818732457119908212545091219326946988901959351484691131e-01 2.0213683816573789144657869295873074430376954479188072386706560767303824157724996716514966104286990899e-01 1.7761732634575318732937923325543111219474474035110940581588686677158284162161983682368910911901739882e-01 1.5500435469145454781634385913001769037489108490801583500098426054446466589929033851641325643588394446e-01 1.3424563067970077946517579007581766529500622596534360566940399066657147828953399437344136131136566709e-01 1.1530035114972203383355860975820974358163010418726201748503068777938620462997923912408985895178710607e-01 9.8106095375795379658315270122719947531621589904734450087562114875372301513316630381407298762731219202e-02 8.2601493994090379928646115612908773251243241698609634010754459914593767997908490793127589660383953410e-02 6.8725700941727001449189357621795877882191012794375319168258418644915562042668228155105597019686618062e-02 5.6429294205482563975326450150184579825726803463246527054299219251585839895978858677607476519848178337e-02 4.5668621076682574943639272180831650397990118476791634769331635892773824457888032908158071804708355731e-02 3.6378118786721825245702842958274170370591870071404074793832315535801024751901455836925934955784333407e-02 2.8478618361001933800181944792900238680050725838428269605330880978944492393245509548272279225958972204e-02 2.1861783485564304543255817504482595636951110279291760232911465312626608838426888489637747386924518150e-02 1.6415152544385048714453384159557913841892518376124006903603195161985320817424337703685411785316165946e-02 1.2008550278014839465351494187281993967349751530005493124202321082888303947147932882732041834364984551e-02 8.4998862930655310293387338730062308407534948280931183191096081170761020501494800545174110402028276543e-03 5.7564903046534886905410447132157918557896821780820932146518473966499439534745440704251959977155921167e-03 3.6530167013992046927000042875188424792811347891345458623198676119714982313129894935147887775228650996e-03 2.0665737664353245257357621110297993943410340005076939724418262713377881899846877927145328414739458160e-03 8.8805327131204114489293002485261245887975025836474910205143982776691081306083872333167176747431030340e-04; 1.8769467382639976523859834085671997180679090157553754725218807910891703572968028959618252557122510649e+00 1.8660986517944597188184742005759553264057550579903193535721006873225446376098837982729947840114348671e+00 1.8635045567977315877322660581684266916131062298171266517418994108820846088813747969561595524040060162e+00 1.8674884541671253075818920229727513337171167767740769507064017969631383020276189805101830506936912157e+00 1.8741542679965787118341251194986649109084164711923713448852544760574610315573766699550521952029411803e+00 1.8799288501781785659266146646555309158679275053780172614110425574542673988552652923104874626690055471e+00 1.8834931406357898796818678175128217562100078212070344055933848276074532323548282295721387757624347492e+00 1.8843768041812275902558721589024991877457071682015079861241261705075505695683547969005148499286805450e+00 1.8828161526706221311787906899726026805302651323957124070726960037697698511525252986515400317236487344e+00 1.8794288963309459784006171697880276715341265471380370422395365921871276179757632607566254867761214662e+00 1.8748387037797725034515836255226053465522995087599644617545517471792295196782205508375433892121153252e+00 1.8700695504572690508274202503907051239786468780211538416692019795409857534314518784109961877670085670e+00 1.8659860153772226358912369158540140916669013847685215633572401894461839031789882026635730163398767459e+00 1.8630048552834817060787067539391436218905504982213780649730892965462703410144100267678268467509782437e+00 1.8612124585219852789222641216592063015699976859589973911804162881521351717430933073728838509641244426e+00 1.8605574706988806304473993534910033433516243835250858712574465027923971341792148768840026964171869915e+00 1.8609836495255939898581099235818466515513369533812697484463116570562890667118665825916158725408322134e+00 1.8623121577836616145452020851500327324387552601616264964116608528727738074763513682418768946039053649e+00 1.8643518251339357354924791467852163688799684300190719157935658909936384496400795939879949460672583801e+00 1.8669335501861368734889654420788055824270244444750803557051802943399392733905977512719471263050205662e+00 1.8699107786254328228669187582414148982116685792215955279368274544624506044781751247040117002514224432e+00 1.8731263636542857076579167639606535773487087724524753786464145034832311044654401515311016378606594264e+00 1.8764359112066852229402149847482824080392725458118310029295005545084927088363843143899479639357804684e+00 1.8796224981459681834299911774904308611450882656852946425836291008295840838972688655959813827766935718e+00 1.8824502504156742336095003006454617514611776163958451949763435664053386662233902822571308044400727944e+00 1.8846525657808124340764062471949004019647251515138771952536397174200809220563836956832999899704966218e+00 1.8857667912605053432909124620714398807511676348375523927385098821227549941598003164794814074556374627e+00 1.8852234676033006164910395527385162064370607966296977800260240125802354002222599259850944403469039682e+00 1.8824102642267083603787062220780375155416351506369737688604211065013662259792892621003379232545697962e+00 1.8767506384578674669556404745694809402020403758767519104894514880346141712727387093453737805285116201e+00 1.8677982706126621184362728825460472726794301860015276327414083435653576193523972157859698571563535365e+00 1.8552089651559387236224633009995529277889514257462848299302130325267818072999051487736470405294466754e+00 1.8387751070726390864676395613296656577204526552449220542281834850639325786866463263017067361808216878e+00 1.8184373371392569232088802872717518166911522947019113279243941359143231674488169019370000799063008895e+00 1.7942892112502076210591817011082424702291163432402520895546512445841441064525278426925482942537582611e+00 1.7665418321863165656685271724689136614640500173942414456420258779322426532683173388190324733583953095e+00 1.7354858314153801881222161296383505135996575955488811735563671331850106326793865798119363469679316069e+00 1.7013999073947064675488591484649595616616380805429714598799480073703069484961553606193476577287247855e+00 1.6645258136685053456079771487153181996447504348169985778405384374673651897048325499370974012591253894e+00 1.6250604228224173605043638676916602084732577182881527805687262123135967567729225643129788623844559950e+00 1.5831959539299220725890515397339581732081878211574524191862375544021810905663561476152031022623928043e+00 1.5391381528292946740832560994003888507097376302316175311260508020869206619762434739876806974957179635e+00 1.4930832807095893605544753308880053050901223584562618397741345440345140428920963590789288671668507291e+00 1.4451822693117819574065327866768513913106466015721954916574567901936808367740983980881796904015676458e+00 1.3955523806307958534452605076152568577272562620229856286291056371672238922953630435271390662396220588e+00 1.3443372936519758738997256261680458998347184347574653826611866406803494939923090283187737820916311088e+00 1.2917094561807941343204684058426272482021446823889653619636380688469558198607030058686622697623079920e+00 1.2378465233568349250944366526555463823545736745943005467304023397960993768200600440947263041570691902e+00 1.1829007252745531709881904605742372967931085379651709318572253101709064669760703718148557357295589230e+00 1.1270557932849867074746866703125410327104261421637569277112234394564856717223246436823009015527872638e+00 1.0705509149361631629946484227765533910935231978889370202760343716851595021088268168766717879485148838e+00 1.0136897986461151110996236999032808747374716587135183855362613175067183794824776270881334357075217641e+00 9.5682160215489898135981266024925627846306901728782911523420918750142827072445288954301090598572340465e-01 9.0030134343499469724080246784426009026420520081028454845396767325289470065081129337650604301926163673e-01 8.4447821043650763302934574315485874059688251943288480250621937145815142931322592093784840345536392934e-01 7.8969440190345690568589049368184464200308810525530538799596129082925493630135579654835420338531894609e-01 7.3626817235713929766091882218939924120497611643515677640727890669089915144988911304701979071541302982e-01 6.8448055900549216173992183920603050965839370798041102754610819600822604832537113603949086193274300503e-01 6.3452752558191048545333633055284081437103959490432435116574818708286866342587169324158146892686790890e-01 5.8654967751534156008556283263659569096775404436694360115875197699714240459147211224021463237741476546e-01 5.4065258653136059675018641067026658611102044192097595382202646256805015949989399283220931358450196190e-01 4.9692463089442948640187048341849388806431007803758057856678536588366406684909556226084692542414934397e-01 4.5538732569199792633216192633256608192359409724330858770092208909561339126745585517281246282912537177e-01 4.1602118438876152181790206175854565889570586137551359685769564115804746947937112447157174207495285185e-01 3.7877480824496905568095108328001447555927876424545642240896234858619742967033490023714914410411692933e-01 3.4359840621929587523389235505427851180942106387548830768704484478371253466465706257043778401406554716e-01 3.1043358751564736118686747393960583752497062588298335445316408095020581454050766501279816899013776908e-01 2.7921215334142326731785241293699717020562278300233886096057893885952169836226888616777570772808625934e-01 2.4989631137799134968969761281764873672093456193474010238769623306941393024145890209438770565822585698e-01 2.2245290499427908233002548919454183215186784134766237961421882884828456289575713371152255499006723049e-01 1.9687523278987511496259036774892089685444350953212323328304418628074498931663354481919169666065046584e-01 1.7313470979532408157055887444080186223290035670571876884695085689893353654697680225560658457902868792e-01 1.5121695121019279564356060405040021293668471505177681107672648031278271500977983108178888734720658124e-01 1.3107425293097202032534071688658150951825504353348062665561035984821838414147980667512320138331314626e-01 1.1267044416865758122027370035591696627544666072405033512658220965332805558727138959468443245464412641e-01 9.5948170661599166725455748262682648898194103848515728399944825035453709581559780974314658536901545374e-02 8.0851261543452737529941713006133175205851937352938224243659663847978491008770781455449622576942029791e-02 6.7324164866163899026358290537201577258526673306435222240928694481704627427014900764804816027725462684e-02 5.5322649648178037466884935219949491850429492977796243929117799213244704390721309557705417836344868783e-02 4.4808131251492030156712400962615900224083609097148230197448410291813769390096468547031692914232849688e-02 3.5720229931746792258646766812038140987371479453021469707044039208627762023202518078034302229154961035e-02 2.7984881248496895562664966866625110030263042745880460641594684975528311148305610105110910031696578356e-02 2.1498890882222167617272442372607631803858809062293849986665293866349697863279672915789141149513238654e-02 1.6154619539973343725856997993440004270851111850563799694157654364046057383636442465001138187526108590e-02 1.1826529477592738137193870396733694629999656494949965755078012711481308352341930688153334480433623650e-02 8.3769038469993223243417484358130662038185132335196413795960598248265619309777590855011275175451573948e-03 5.6769324988590113002307347131566399568342893149147573931134146968770513838993842703449040000680410987e-03 3.6046632154004074853640144478685820268956978551068238488085171385502545742921098332636921661465263017e-03 2.0402193103869129789944704189064070959313229287910840408934295120083721703589834925340302743951998963e-03 8.7702720964175836841244233160896650570743197339274690377301920509892792860752340893788608784129216857e-04; 1.7643818076528818956417270377234570149397624223655851674073840942358738813809454098097787501882265790e+00 1.7536483434545428734846113502500750784957106168487447104682763642515983162112051868130407306443692310e+00 1.7510941043476217077027482369360445068166725881387665963573033306196383260898053041536810577769887565e+00 1.7549551861860503264298139671557062647080869705703010937006596861989839066371272240508325512774113019e+00 1.7614524829511209807242641339696813775165358844957848902169147753666173087190512575830860249749377101e+00 1.7671224724544199846081693804676765002876199259342950212598466133346139766784249580167108400491457251e+00 1.7706968654665488097608890056544369730334328996695433087545052159116814357328878871854530494644930244e+00 1.7717008375202049472684613514741857100450781829981303564752221684820108023506112704107216570252211974e+00 1.7703225386546015707298428763180082490194556445405999292966133348072283379211638365190773097067808616e+00 1.7671161433102002884733087016984957487763528653086334735297712089826986103931707118153928018586198572e+00 1.7626555082731924845264716747951968985403634631563935677152304293198982045620947337959207524772591669e+00 1.7579364055260685413842245204724477084516217802443089362584120834704795350421786364277522722499617236e+00 1.7538200497164434919947705151738209749712335279760354641131046433701723880003697392594409402778736754e+00 1.7507387381487204724717771678444862017568872105439810046202483751562658292298774668773291490851146750e+00 1.7488035048023021124391507098919605855387384382770072502383665334683232982093948889704549094642777825e+00 1.7479884924803289771592240002453767409389989966893733272103164810114446251583451626476958537810833863e+00 1.7482583781873793669298069610865910529669769808880938926700291742879455873405569973312741058734119384e+00 1.7494505229732295528534343066227615644937551925847721091286658577919588526336191901819094886692503922e+00 1.7513850973173851985472237428248905955253798397174861217129535315249275067298509833179343348533600515e+00 1.7539021740208754668633860473103524199968093982019271675620782424546681980669015347692510984959051027e+00 1.7568658429242955787135333797765738776096867553265080832807262622114978072553116694446386319362674043e+00 1.7601343606605833964545245066551927940540247489410002489731567009666736857542759563519194217088256957e+00 1.7635843887819661412226355568747930751820632541434579629999565154549725837986920115177799627469201389e+00 1.7670259067942845555913822358772195690948225904374265259543424525165122577597756066210417986560269053e+00 1.7702525867104703194689521076776230994924427913850360421932190225188258826038810044062772505745760626e+00 1.7730266098974945531388397393754350958224624914711717120041473541785034973029923051431302030746699742e+00 1.7749119186990160478645995338279214419520759773477766866046500303456768795006893501149986640390278389e+00 1.7753599783284199437831768866620796298202128841389350006174777789012790058963285937485010294405026848e+00 1.7737719835524566415519675027773135299019252892451240660254960965979349792862960577839589164709687876e+00 1.7695768683861540511711770176274142123852980653692863940403525138989373527704523104601196168338110586e+00 1.7623257554036157868678747254681167606960258835551713375366474354479436888950508612499538677463601754e+00 1.7516658581929717794156033771910249634921785197812383298702443130938665464292109800913771503621979396e+00 1.7373762946861962270127283298503186116599689904330292917924098730095504098674944481160724460765577163e+00 1.7193812743394121649714990420320682259927268551941540161594789851452799808272392643095937931471527288e+00 1.6977559913494138625511214205407208919926542885482296762744084374371157417821164759557279905601187344e+00 1.6726925238835915756858092274444089525030843232240884927537212949330736719675237115246966575286973954e+00 1.6444626590443671481239942179236773365337830451603547491322906133957737902438454356505924098753537663e+00 1.6133276222705372652613960880537890197135233583740459652421259590140748602834995103171072688348189650e+00 1.5795132373703396922450723226113518469018176301777850937813127955330418427154148736570328212261529093e+00 1.5432018645598614406912016478534254731430289948971810176917074560816615058838414829245885554771456816e+00 1.5045718096953186224227829896296662556128288575657504335089101757871176230049147589475038380248160350e+00 1.4638148702047617233109208041235126745587976143115844213752058505736589092606149890951452902548624502e+00 1.4211131588993616021913659720078990552845851868428891786384970571530887377726846681033734555123397366e+00 1.3766033295961891965937279849904685156479060642697089308675907430200349169164367816221091596046444280e+00 1.3303878932797732882828266917514036024962624789594253415856880368119246349072008195653036688076594132e+00 1.2825945579414364430554129425232613496794815546234591133770358835871022865892165728003864962305613548e+00 1.2333787516824146180527088071996588471642594551411644704407868228175998551925349287362726416076590829e+00 1.1829007252745531709881904605742372967931085379651709318572253101709064669760703718148557357295589230e+00 1.1312958480899435989829555165293813117265273230238636646105057686425093848783268108294982812226035616e+00 1.0787314554440653581151404543297621339672565266822445829533958380710434460887520028358536295272879197e+00 1.0254311409061346406440481493576861060038905539303801781291910380635610201605613727968381417462986781e+00 9.7168420953819453861982381333057970250809641930959076675774919114224691155021008067800365973209326009e-01 9.1782715171906107228865131512995369334809676268949210086373222538178240243880547521738430884579154615e-01 8.6420465767564234577409422939435532147792936508490313102513027567819949056205850195474607012667146644e-01 8.1115799764096409912396152498332013933418400107304703421007536276055586014195829359355095437970366708e-01 7.5902365482333685364158268491374226030739883923264185883873724784452093405776640878627716413537084610e-01 7.0811625484544311843141435372696087384368924161548317495178058135044551792062000208161954473409898285e-01 6.5871506216181989068854062531517768314664824789439885339889392135192043107554909008526841111613638568e-01 6.1101634445930647545328395872268834380648757690990221633768446376854251818286251686246412185250910096e-01 5.6516235583843977194537358662735657348752970858692936050707459709813712804545397524092633509321187054e-01 5.2126111294653957740139780308721237008216676761418561774376913495248107546959718590364901762608242321e-01 4.7940375976615296081343075199362948328659943426511435299758998353078117570064697608628447814193506511e-01 4.3961535667146839290221469937027204981989367520936358224159059784034204385700935440161309196089347520e-01 4.0188029997226374671296335824904831639741587036096543660050185355009383294697555807978108563665784123e-01 3.6615127057422320431011722025484039712547350473478134392382708460710019190518737597389659018118029461e-01 3.3238234438461024467022004869703642303056613209618222888121507261721371562141320255399675371429564394e-01 3.0051896987980252884554426771417264537079725187863991218227313314716619734683612629414919901147239734e-01 2.7049684327423091235457236073684323153617836283467333573504331188799950506169891156825200524746634416e-01 2.4228166684458585267797473652776799215911759787760215758347769183205961732488323264647612145820998327e-01 2.1584376693425079564017968775655284179130592757562907308478386610505467039696739256134981267995265862e-01 1.9117965699453684153323853156096183661535360722729515804425663316464902521655362462642011013795164935e-01 1.6826435011634612715968293284790474406505817899380201829766150916240946771299729063962454696282139460e-01 1.4708698873502799762776869419924981436042189484001217724957780297922586163687085852482665390683399128e-01 1.2760397215759847966718833171015558788023866438991370508670373726741131455678055459241370728834719803e-01 1.0978324908938468676672395638568874106627818128532824296568302438287949507810477823476434023847788945e-01 9.3572052213678752946815551070689051626086360401968278776307109161195165382074783964945489794026508558e-02 7.8918980909372555873925703785875060575928053413119907141083765946091632901630204305261003754552852807e-02 6.5773431926205603597257558722128042259228731632478556415513349256379834279665919848370381976390139344e-02 5.4096115097945232937187207830704777390658613183091016431774250956958100434519813529569863761005700147e-02 4.3853371334497801177637428832427042157365334913134633096216861845090342698076360213005869298859944443e-02 3.4989987937941787318032105010657133254452891219655841438939511541700086383607631434057200317847349767e-02 2.7437099419365715121521746482732191657843592584548269718342925585482437361101566299161014193895867048e-02 2.1096857765605082778722339145646039140271779954653749935277588132187694721214955140677989231313963761e-02 1.5866725680711213985175277554513772452698967114980185586441517785229127610316747888507306320009323801e-02 1.1626152576258150727131116207581037762274810284225912476487857215778076567132404496362365034966449849e-02 8.2421938709692928739547211113902497411136170663447257039982273801414219988810042769751830222279587929e-03 5.5903143066512191579359218073974928882686644935673918443438711467113326656748167688923722468821258688e-03 3.5523704600603998097415070763894475256068440842667314102616489055680095931209237308991168486686432964e-03 2.0119036054567105268450450824078986230954020255177512319055754355925146115540604202093623977311159093e-03 8.6524107755653507883117454793191362148091138140552526215857144768889913207451774072543356264390190307e-04; 1.6548522716179004737321873938727016940649696506188561872814009688266162943603319577345026414370580864e+00 1.6442973446292514624521121970679250238426597512262439542669242843871785312148617730335439472468941262e+00 1.6417939972797434228040294326073792464855830132425548704995892389454842949330336225159152746348820545e+00 1.6455097582963328705401466061325615389475799387312380918055119321968749226138861064840899707536444118e+00 1.6518100971896827501403324766579006083912906130986253149590215143193264083974044086912391534163629819e+00 1.6573473370721417003021498815844792765373001539172650378181624577137141867855894369470223967031885515e+00 1.6609028990895008689496424129726216852597318764399061847240257034118561470368267377446514166367943587e+00 1.6620053955396472487225870269413000000320988024802078381302833014064550538718071390237731264904629266e+00 1.6608061328807075690299113030664827507614539613734589849835734030092463422265562047369086754554147633e+00 1.6578000006771022864747743745612318930158378377016561618743405754955004522775035237034251963663158083e+00 1.6535058388667525465128375270992528825261948035933709775517547241678575271545483139786978704034434950e+00 1.6488806028241402737666009180973633916545546594205572510039490425201031431109619447321899948457139294e+00 1.6447719672841124792338394150652693234072233243676956929934742445595968406253098887793455432582135815e+00 1.6416210503721633914652297158008164816321239916149801983213070160422241270631310319763388363494023422e+00 1.6395606188373188868665735159446136839142749880628050472651385594742080056934792638901959027832949154e+00 1.6385903672474689445108297859832214468863054464576783030770067883335808466504964284914297143553157784e+00 1.6386976271506873233000915467811648467186827229016350364193948568125611773750260023640694019805650585e+00 1.6397382003262754831013646118363047478823177296999078857788968294779512537795386122129747634508748871e+00 1.6415448987978552801441454107971138374375507559442289871978384174767420650039211792186375278561319807e+00 1.6439663942718300206439435801422366549799947197921435495951473287979168248260022056330087719109092341e+00 1.6468747841751389128339861910353137780918354657126312517237324157163404545954549566871087157358179445e+00 1.6501396844398322127750928053643168551908290586432029128196816890350806573839456940572342327581171165e+00 1.6536544692830955060384559585986688036950314409667296827058882007905326412211855068222723833335514863e+00 1.6572527530663290982852551632721144610769883849676717355301874963336331669465355856550485269522819541e+00 1.6607563746713400139950210940447573082520393040870646431605391287542879786820063221728953487615691001e+00 1.6639571256749176875058134607779479545011301550631743707334148699960684251242822886312985894759667639e+00 1.6664485739556627232314151713160921831352021446669732691328006725090040202664726068237016072405049156e+00 1.6677075950521084035135490563177820615159334318415791437071354909380460259570996835813674163407789415e+00 1.6671540368471271698660409222034695905108101270675992507292643131435814243252159013312778616936885408e+00 1.6642273067504410387259371532042792674686750521206436050243775599523241715360239674685091746889845526e+00 1.6584802065151537445690550056378303363758227124026757142611018316166202158913261047301110072781251429e+00 1.6495546209608960320468494806847915080727235424393327960622794547806583788863983480029598992770500891e+00 1.6372185788984503988078741233367890928016936099791960369028290642064685639718539835559051330325923246e+00 1.6213810351558405597998828090915258509329382164577275644596282893660604213778227813521291044029244842e+00 1.6020991704454563258270348558076974532108208170582422488963223822080306019755751331791436087110055415e+00 1.5795458155432841816850330786388324888964431546770982011499140415522380441665627920943667683530216335e+00 1.5539733700691581917598348981101924259855697208044215932553959367795621334156170478199265397996758617e+00 1.5256250506464307547230261497195304440658585859310632837362083936928030313305433107133686368272732932e+00 1.4947104353601315130220617074621902290152142774027498663943307760520715729926450062364707616284898016e+00 1.4613974470786045903127119378191361225250861715134735956622056668758209700910430864764554202012415881e+00 1.4258509926547293866444598567227653832291495817415126167459921832343462545325178208976496776825783023e+00 1.3882498832499236183372096855398588487146998430698882766610771142714551756452863933536951496451519378e+00 1.3487634800339336454825775995188522981849444180105880194321671756223933283953194305413410095857618685e+00 1.3075159216116147866968088924141303411461497340491011050218752181600151927418076529665541200907268606e+00 1.2645969005810375768932926552557602173727442203976056148811907176403919810593273442976184008538231745e+00 1.2201199561863941697073477932575382090572679636397917123202391715822991381514818722617890400218280845e+00 1.1742249670848083384894742760232308967676771155266436413845595896653761718899126860797027794179632712e+00 1.1270557932849867074746866703125410327104261421637569277112234394564856717223246436823009015527872638e+00 1.0787314554440653581151404543297621339672565266822445829533958380710434460887520028358536295272879197e+00 1.0294027912706904743611734803723833013563738210378484424020591112947508089281434370986687808156543877e+00 9.7927709751507086718304198573805124949884234031113495233480911388618053583845444167783776048886592897e-01 9.2862805350301758166178474557047879854652975222883583759972230352587480785193813064255977103293163049e-01 8.7777789102373525516360430761136825619325207070265122728720600077883276525987067204772849375556072316e-01 8.2705920346430443076421202836744670825510365491921980850753168477188924529383380619154528054971847996e-01 7.7680353309147664054594973516953516592763068065917267107026830674474530481089670986212319132328632705e-01 7.2733989610222802116630046689892211006112244302978267212650645316057076214112580185499879199264322053e-01 6.7897769551784905038043455475870808280635896880058114282997346549809698101671748101088397004376957494e-01 6.3199304975615761756010200875420678788445050775015832910870997929992897715033242198294923746891441358e-01 5.8658147576486711550340848709200621584444870093203613883133051560054174604657744976285011315895638267e-01 5.4288608958294805286112767003663314890599173635385901876247555523825523528741339560032525598821756220e-01 5.0101678557677457934392911722901984292533556087616560751482046089731556459047612007680150933981936138e-01 4.6106706731400807772829372272715265204059658993827610994990269658718885701362930117393316626667464749e-01 4.2306534530226086210924877586596486288245604591657886448710848489372477259529056635831258934643688944e-01 3.8699983654588508543204461139181700535667024590339388429057992681040072583636859644567683713605876104e-01 3.5282732913658644599845468644869547593901229069645453019115098829349350327877642408577844042340480059e-01 3.2050580145903688475056838475426909261742784734770197179885695884735375086585708213733965994268014279e-01 2.8998458015870520849203827344668232988944410734399215733753739248279918418584949408130269342124615555e-01 2.6120328128084552466853003883192430584177226802838489862579650731718958036650703713540810309288447958e-01 2.3413102605737075018765281063095884004938453051007223997644689444249971018972931509958025230220299195e-01 2.0874147651840333491700219242449690276578932949350532296812442074142276843821050804322698388629785410e-01 1.8503409135762412946965793302262274237040346461934214691650097674206431202687540042828102039885871666e-01 1.6298716687507152097116621964583672195500551741972170444745135793335920349999547154085237897732020606e-01 1.4259295340088581051136431817762374441341299255958502947215688013511462032879386146458011159912533957e-01 1.2381152593983949052400942651756609010666486149169577258919634727225993195932064097989090279116495692e-01 1.0661446238611265686273223623069540700183321400800905376462388486536623587850706085841234001821618526e-01 9.0953115579439649890670261688051443602706591416968909987234038247681421563794676965859589934294238256e-02 7.6780404793342488305780775786773048149230483702237942948285679570292688729217076368066671393710397052e-02 6.4050272098343769006725537034291282823866191989726738352758465627263443501985037333474935051023938031e-02 5.2728015904309098829038301340529774886501215965126508991793061920288635566299493627489821421705780676e-02 4.2784624736656448619697513714661584873629688751923653124845690508489497946699005377859378379972955073e-02 3.4169901787753430604725528002251598616504942410590465160663316459441534166748835314505746752676839915e-02 2.6820141316098534245133670339523903450759956062325190669100594807055137343842605101185594202527603223e-02 2.0642936866338190027155875177141727045070461601679407250980085579293220221046691833762827023650641182e-02 1.5541032842661634135372047284984062376041980763949586700335196036648185994724536738252310456430969580e-02 1.1399143477945754475731414112974318818483529083485297688116995763670370703615956539870769994166573458e-02 8.0894504760255445110006680033287072389012677535969102320783077494605938685386315407409057759124981632e-03 5.4920739721338627810665765784425118313609696331439263688642119598728565614211063774783277038919360024e-03 3.4930745241145098637428989290646531623493931160389584519063165572537380591977064220027795103873143984e-03 1.9798131783107847959878477275066515181788557431658059543758219738031547888480768885543402367365972376e-03 8.5189142664792014599177152763467465483836172863033615530012159515190865111536931944018657857767155321e-04; 1.5484547450749975278905842022175279597719435159151429376390876690770262143415810776462350822434762173e+00 1.5381386784899299949240540056043575141557711846202668362573873379115371534406494848326001263574410562e+00 1.5356928548918096444973838232304240457239847355511335006394497969106853866610542474387724411869147720e+00 1.5392438378543829260896419187465019661045237301186556624503935783938608813103853627620431357337338687e+00 1.5453250032473872066267023068118384808115296477472345719394372674014933937296660866966337176843712800e+00 1.5507074390636578620881163474892935438742941992673864441578336275226322178326728809209974219050365328e+00 1.5542188750912253422873030527877042844478616967279182033478563429970510731628371463541683443583761364e+00 1.5553967867945293223670659944199467568955791103250252981290305995737367419065216711589707401281931253e+00 1.5543667299430817430628906857055628222706510523445292761924403351086659989118237969759485398263202471e+00 1.5515713062748259157626056051694620949179867140752358999088195974312759018196304847916660830185972351e+00 1.5474728334464492353255076707150924339042837076242399141940512617355718235489488469681815970485997066e+00 1.5429809291334111887499456529577866381593135732842847044693450967956485869453047108214568160899276296e+00 1.5389199837853970142495957669756754631387971970228257125278100263316324116252789022388813263989427983e+00 1.5357326456274476088220122068438673240113803384599093578063574714210625838296802814726009882524504915e+00 1.5335693951591662214475674815474261364316919026821663252986060662943883465113121383805859751593781928e+00 1.5324542249740812412014856223013804632555551475241938923416485799288994382405110679987068449807268342e+00 1.5323977288933764700505468777661636068805949613711194729730063802997110558717017470313699931524509628e+00 1.5332760152965449005239024205053157494656562835077486240297067846708529990992964121051026368925089470e+00 1.5349363029712899875849610253954753277726819368581092374024741066237533233348488322737199691445846194e+00 1.5372364153592438784306529852528538933531381374392759630829506426147770664659902235950243996822736160e+00 1.5400552002892687786093073226677091479003132495487560551877291339269274540891946452218773960679694539e+00 1.5432707420349786741183692151617986041272837947717981493019742287272744098835875053193673704553712854e+00 1.5467892695464609389440245645817181733455225437696876733175622036384577120958514871827356876975574812e+00 1.5504644602641705741323195200479579296160590138816152081895277931518309294016196658717824225292526483e+00 1.5541438497621132356155059814562096741366176715193139276869375152526441517042103024224921367641670493e+00 1.5576480683857138330584696861473343516349742437807920321304163846928226055478976931154915740487966470e+00 1.5606017602295334358150578828992473083576200758020212073953424064724696834192393905688794669954297744e+00 1.5625103897270269275503716527300175861381555319274266793660467955431591613872053852378610916747166465e+00 1.5628167208472603283846451742647570245805613502996649770834460199745722327644494588377293507100758360e+00 1.5609752421421804964789026417225598679723872552774378904540154335352512569935972324563962204697026253e+00 1.5565446735124905071121429402154328762085282957858688535843977091950395566210429947398202862938328261e+00 1.5491651837220174368261726869520044536209670993690869447425181310998942585965138406155620805780028819e+00 1.5385964454302464570801584055509036746674892431639062967492078089460319835281758399153567947035549868e+00 1.5247339545266323313441957995369152916458817459068608629967591052068943626297678379093674382124688661e+00 1.5076177820558179860748128338914657974610844432481994877840571107604519736680086414124105960799558961e+00 1.4874017120652561486888629523865277539059056045974857156432623871613867146701243526327767596297952525e+00 1.4643184670398528526180108239675396506626908666942683362377245203898916745289611026231892469882442522e+00 1.4385928404122980810681695058023826149147832538788762168657298227491923527130638723238907812369165667e+00 1.4104178369757280139828769870348635405228127076913378812633205238732550327571307840235325169048781577e+00 1.3799468768668583820274776255227663780647068920139348818744167226692802906608392270250641617954900225e+00 1.3473316975633612300820215491320576996041668714097840550556816142982284488562331101180794191054148203e+00 1.3127386892843829950853281816409569030458722165356378097446899210287088679585708817140162651819595268e+00 1.2763254402725088277149097356800907437366760729535868650735149839542970976549511003561050738050286184e+00 1.2382050067483877387111654121982065075848917563595300081591926963198335998161690873742928848605793663e+00 1.1984560098982734467462960700677912179605191296097906236521202681765534470789395860263603505778596371e+00 1.1571795748533864439432058660755747968237295495899790712882784044320492408791222600457286260949126998e+00 1.1145016157180203589188771802006844996623169965614365954141693796101443715061017643729111841031374633e+00 1.0705509149361631629946484227765533910935231978889370202760343716851595021088268168766717879485148838e+00 1.0254311409061346406440481493576861060038905539303801781291910380635610201605613727968381417462986781e+00 9.7927709751507086718304198573805124949884234031113495233480911388618053583845444167783776048886592897e-01 9.3227964221723556697578271850670494398851846212882593988347669361264713907225075734054197045931517320e-01 8.8469609090804660777562566410884280621426338663319861514049505523957952258192193003540090382236897828e-01 8.3683320169347012812584019172745118443568925166038846128842237785228782166415269647470821994061425502e-01 7.8900997019799012558701111987706981654182833477165458224270226762858636547142147641350707637756443821e-01 7.4154655145926314733787357354786334723575126390491668319790436406734211117083018495611612732453594681e-01 6.9476277289549649208809322543506336459644045619027729330770594024087451257686759361392895658171991385e-01 6.4896115266099452893950325404443116694028408642041904831898054504997684144810671623199593388801600353e-01 6.0441315252831117377183974819836020944370839407224010602568008967507359717288577483909394533997853851e-01 5.6131234252060914750143911951468733491231120654568710408723902892659181681253492403537018980631925736e-01 5.1980176299554144894935127709563115173499571316684088465576477549092339099782222576726431972826607051e-01 4.7999246035831284321468933545756072816749147068457919954213174231287818588286532159953829040807769431e-01 4.4197972941673134272349642913354715629306817876591045470909982910190850132257459821385977072813509872e-01 4.0579503147722001993670275943612510655681521196900320768635743619034229942898575847307246980598826985e-01 3.7143028526032340324885504145928893081495628719920001688313081277361382371765084915698255161122515505e-01 3.3884640238082399318256470103497137896358649124021021531930984286785833031402158597181331541737495208e-01 3.0800530624768627290069117704711489685874446049730016634563131478691096727639918426533900641970378408e-01 2.7886027489609235155435106337538481628619003212070542955677841004822623502779390593877983546113600475e-01 2.5135492974912941973722981095188807375162770021512190783565126427800888075968138652252452485788990290e-01 2.2546178369149054919373141734404686340430304595475445966428104966375475308111007270748194006837687734e-01 2.0115774289308800580728401156551773678666162506700015074168488481844156617655439510034474413015112609e-01 1.7844498285184455869334565440286199235743402364076156615493841899181471942879204580854957725988761121e-01 1.5730483418214791553718322701197064735454684396092306053945869599419945212507473273022189789312442556e-01 1.3773228958303702819283393525515365448934447585568492996298545644181333707646536267717440514802280245e-01 1.1969074871272971415542446888019190300740555614194071004188561547931993553912491313760993891268331210e-01 1.0315497995025556369625654367113731524637959103024063253221635308804249538968554560235437310956812307e-01 8.8080036527230541378387695961078161335942545200319103246398771719346287399748022856645424139774133481e-02 7.4422722706440680480327769125116859423753825332874642332124169776229267485188150267435067029662407361e-02 6.2141102017164638733464681151815467209022590086559115437311024799843251326248920889297885529604906715e-02 5.1204642440419587707405566841840408312531573442094765507890559429908480077809927603446924766629293677e-02 4.1588597611145840947006638777258809351854810010772160112454659939641963385229421571203396010889413967e-02 3.3247523976426592383174043546673347313220939484744003337486268659066204604114087282843769328998686366e-02 2.6122718906416257543438367127774059253604787099294026938440500290058073875607201016849146135812690118e-02 2.0127211046792811403418514501374605649114942431625802209782246736740451264022535792197353668025107796e-02 1.5169105892630990008127996904536704588293803804226633230684599329144500303786355141115051610953911259e-02 1.1138579560772243610445276900066353510686919466394560111529261097387317413237106924984097448814213953e-02 7.9132332674999379474452862121083449132384542339195643794319013453155188269874851906868921736435031241e-03 5.3781673740569643238669728747148565164223126250835449447796193687493586113927980746685775861518562563e-03 3.4239960524668367730809294346077120132887750256122626312542195977287856333362581544584526916972852419e-03 1.9422731717170430909462600140653841762497174971445887702288986841318439506826193488117323199556230695e-03 8.3622732201275596622564504537236873937330683715184635170178279844912015844634971642013262404118202028e-04; 1.4453433606053986225889747497462852953319276871100975565490757798211786327511008390124290974794438134e+00 1.4353217583826656700728498803435367171522181662123670768631659069900482436282297561351890361623354314e+00 1.4329363667140919097338073067458581128248289409802417863002131576341199068692875330160212982549991998e+00 1.4363063704619906378213125332695920043428014396378547100200567355559223638978903493113244864297188942e+00 1.4421515696531189084205887655526496066416892498796016069120137393423037358183642457741148404078655236e+00 1.4473621904527276455199284854230993261974888877768858762778968256004165366518772333951617794808243959e+00 1.4508081224418589707333905671554275147372186398469433514391998952979490844209114792173210596270095112e+00 1.4520388682222453485068923392714725612253370547930112274205076182063079095732525286681935308705003418e+00 1.4511638624212850235721906991022128869709030727813660022702973945937247692151032716775758458580569236e+00 1.4485818026920246595088316835873122763725429156541633376385061889618912956044729078291221495630354511e+00 1.4447002369201624176515860988524475693402246691454298877781759891345177626182284790282984261273783776e+00 1.4403754774276669682144525343249351964586424533401143388889544320426035732746595442697919625404132470e+00 1.4363999926699742977923955955938266251868339922363641589538613167902689628550901915998503152142472407e+00 1.4332105727915521006638881936543351163711469520081767614870508239253680434130534937989942230857793078e+00 1.4309705220541996462853834505287017748872127141749263050324125337690672021027693977858514980694277777e+00 1.4297256464535350746812196167549492824928108547990007457094004504224932621361304780455294123074401123e+00 1.4295092263982615327150871383932199190877001215962800412741830946027567797790111674105887760152920468e+00 1.4302189117596108710781114451103712891674963706400846006530008146300960711153432535011231708313274836e+00 1.4317181759016238907788470019107043005777545108532353945236795670750996185643444449106410333616038503e+00 1.4338753082250064819436627111684190413799824854864479228015119681406376181955090055295188714599185489e+00 1.4365758345528717309027971182616541165463614086887340513006926569404411084394878080005870840874406477e+00 1.4397046302411194137696965877494776002478255601093817815805086953869503722061341174127142587831667249e+00 1.4431777169610741572124709095824559524717280354505640489380145117416652767341965246563707049077990378e+00 1.4468654012719776907539503970229765448393476891355568560637548959402276001440565634979079905837219158e+00 1.4506378138548107729605217237249277134391458148365217646705357587318592889739159742837560571835456452e+00 1.4543424162471199604453134179174958198670590925636825553339715567803673981236221003312449691023840584e+00 1.4576349507832918557469416789314257254685223330303671146131854638803246433575385918286562837921979703e+00 1.4600512952687831126378870763492120176991292688478370460761567562239117799282560419611461916420164320e+00 1.4610603322995646218723117539940185336436254132608394719626325077617808740478846522626051457129586659e+00 1.4601355808964300329072323831185636021473003056930499153314348069503080328261412114419020926019677026e+00 1.4568456562787650961820484526646045376586717378167622292189920691240655139732167707070664319430750164e+00 1.4508327456973112870552176955222811647238531696188968336918176305851784154967071903089163245770403803e+00 1.4418512883287194346031485317659186194975170936569717291178947445078770870536839717157761561848457559e+00 1.4297856412038024699646325749742542773640742296662384258462410890291312972458234284381915005209721874e+00 1.4146602000427724867716262134223923618793004554383808877923121728296675651802201686969665161419121263e+00 1.3966103581035409934357869713311591178427753368250194755090582323442248642918051342659463622108679720e+00 1.3758492016317720031393370453920147352077662308545419177156951092318076646506203357539691561412372583e+00 1.3525829031798513345515365304448188916038885361151606062769395424426111803947568683697844058893957130e+00 1.3269876573083870406365584513623522846855230134845446590504229481676111057707315913605905963429495948e+00 1.2992022731347958561463464683887713072066378952640408243452017640575138668011228462148956935193364492e+00 1.2693653539507913471264198774947867465849547221521255480086180385718615200074859619603271683682389139e+00 1.2376311091273337330690909903504394443038081877766913377675924261371452483897315836739587242948824950e+00 1.2041459465020625460463727609738237606316268935840503676939734999369872294164203469053187934504785512e+00 1.1690129148982284326970752488683008875170791284308462645597201359614122126792882351692731227080710437e+00 1.1323010389610729368128813738767481877273573424165150426308340743575461413013801230336163915480687582e+00 1.0941006146388887080917777876130626553511599642391593216970963005490351694289189727026729420850629256e+00 1.0545251470831092180726851150799281397880427373185915616990191755327532713352027250080948347106031900e+00 1.0136897986461151110996236999032808747374716587135183855362613175067183794824776270881334357075217641e+00 9.7168420953819453861982381333057970250809641930959076675774919114224691155021008067800365973209326009e-01 9.2862805350301758166178474557047879854652975222883583759972230352587480785193813064255977103293163049e-01 8.8469609090804660777562566410884280621426338663319861514049505523957952258192193003540090382236897828e-01 8.4012900460473493346160952146305975547309738230356940633894006342029836072645448734126187743875241397e-01 7.9521727653152554855015155111334767868774702215150471504474024565088627613694846692679138069824847130e-01 7.5026514543152505148764244487865696696419614018339091767905484445276616136422639712854811765642839281e-01 7.0557997020484037903882590610887248085551974136129700058872227652949894447740617881390401369346922802e-01 6.6147081272638369535553008338895763230074921125884382231974816029503300732940309587169577532220539840e-01 6.1823169294046401818159877879501499395871713246698485197485525087298674807260998449797591851820485613e-01 5.7612787662579591493543764190147166615235465753679152938053295773938811912701425434012205606365716889e-01 5.3534972993069415154138821681775575857636999289444400560352686872848515588117380307521457005856988468e-01 4.9603918743764439073978781505240461574645158754202639196929800680004433762577196972727501988235557471e-01 4.5830760413317707668173562143286986150895603147991736572646361036876325862794560748684093943716951207e-01 4.2225136355585087556609844134038532793162973895844026898728868209606021294014569602919028409984981017e-01 3.8790457636664062383916785093363504382612517291088230387481905788910787233684994044967287192886300411e-01 3.5526267190240319264275634746242829664045158239857498825746468097396996306920870962077749919291835339e-01 3.2429066173042523700937585485878529338056148419930506665420827098452796288297731783846133355742060712e-01 2.9495443274114497355685697415438460362117321825456669011322708997787781531205844139508584153955663327e-01 2.6721128701301731148315639882582223345227624153546744886639743887724470924317821828317621294388433877e-01 2.4100896016297697980924608442908861724714807138186420362147718819991830151234527492212094053780976123e-01 2.1632335080229542101606682705371095971268828630362367643735262007055466349669017589647879700377439021e-01 1.9313455126593021829936575379498880811896240508974910685331607905508916824410205947047126849835686125e-01 1.7144725699968280710319015937322023090059809471185594678296884538128615455986742031727099263277558791e-01 1.5124564053772462766483302971143167811779612364058396768710617762486927548593384551645109005266141407e-01 1.3252712728395752496386727028134129438565007932058206945370828786771980914923569649523372529592238234e-01 1.1525816795083118466250928018082289224242359603712786026277416163070814418222547091871963274866791668e-01 9.9416346863866213573593617721732224917531488815083603111424912867723887923574558284600770216579062326e-02 8.4960059677105272687910847662171659782244280483873824752084929444851980519960293117540227594246136881e-02 7.1849598832449665981766471929965989344225513412167188482534556071142191700636317845875402287089452116e-02 6.0046734184313512726171819946675520639765401970183546216702975317502261365344798630057079697479733101e-02 4.9524654706825076109772439285210832249052706393561904852980746350040135820718274641519546496792989552e-02 4.0262433644210135159590717103561790210488807957025136147606219945313296208888403419278663558703807818e-02 3.2219042620122937371304180506439861093363965185199621835312723268701604466226378120271103440456215820e-02 2.5340538737045628087374917269243327225949093567525456603443402539020741499699484210834348010222951637e-02 1.9545296518827187940395019484307739751231303686990147176278261445428924899783902572336465710196465096e-02 1.4746774204108114563273680807424299313054667109287353662740268521316379028449735634585101133396444036e-02 1.0840727489947887442929598110897247368327485916810342939920852810408332230776072354872993148270708056e-02 7.7104004837911677880224098051463456731091095453337904611790851597785788105509084497281353071600823343e-03 5.2461295357942178388950057378135087420744824652655309337919313869204257800518422046876443137346230424e-03 3.3433686627543539726832415548176066575467983574674460608449707470723876943169348187305446211730509172e-03 1.8981861306837773683820021318679004246339103375487225418803838412487859073301496481560804274688618346e-03 8.1774709210134741042002960609979662490262463363981643014145830982707828344305729332849123416844984811e-04; 1.3457112434148211049987809465115848898742936914386165721025398959243774126402391356071362609843024667e+00 1.3360341099815536839618889977820222283851397639929534977384574363519785234690648621984956730442844118e+00 1.3337093089008384461805748843528380603934926693701245528652396349993424303633902895813222161278558990e+00 1.3368855021529784997775011689309156739074099463129191449403954810056376618524906511674036298374867479e+00 1.3424823707884973671665065460140244234905193735311290006733695607379678515862462412921848193861263451e+00 1.3475080609710355095997614200906524139470471966616163970748205132361438639952026588517133130762290538e+00 1.3508708918718394979911390697086760138859288037464982306160405322648966027979340933405301009181620884e+00 1.3521337868430508235863149430920869175365852133344850679477893978032263015608591986663144288561559905e+00 1.3513974482557566265299754272557048812123059843086997634001290024873892714381547544786982371685683475e+00 1.3490251605949977280548315883140840585530168966571194589972196469976681324839578345310590616003297289e+00 1.3453739987657783898045440705465830190846321980959693367071510915976202673157483401719665978090370251e+00 1.3412437295472404981370800556074097932272424620570020586943882874243369677434139984569811628326830696e+00 1.3373879042162575165815618347994163607593684190199318959504618795098615007718150611511637424229791499e+00 1.3342304361032244956682066385066528677640492026990636943063158203054539789153406982374753386048733429e+00 1.3319419921816375628071014563954941838274446356011303828449470839715364767844487742634959303100784602e+00 1.3305866592853911041553303500402561135360050484106010109610308639434326056935666664695173812628700691e+00 1.3302187215406213803493077429665941982355556775867170503141398850013524755420160726651947494422684430e+00 1.3307578370470889688306547565391476232167327584221856736525616502351788471346873670081276787227893503e+00 1.3320853452705173370725970994428934584610035629105373126981662375160941679513694144765133356720931531e+00 1.3340816878212738964589172572621598542687791652145446394523749219077005248762232396754185668233824495e+00 1.3366398769797711685427836994320697366160552752685403747996519654231559594545328907659274143769520679e+00 1.3396510133472432734169833623709961625509693607127205254706008856627830824579341099253349033758597084e+00 1.3430387969609983170851280547527657374176832799288628699556446357321155365832570087677259060382520671e+00 1.3466872022070402218375663810271569465571109162259295702919714931935492113086220555240310138475592699e+00 1.3504856599440127691469442463347996466010038607578596403722007297364132910960794112167002260559975679e+00 1.3543056425849492393508945819283107870193707725328774651619999985006937713759172614106150251090029420e+00 1.3578328442403084916441964106938571231042508257372903018328737750835878621632182702509327966437667381e+00 1.3606341047627309237566368674221085161957585047069948000410889703361325343560961478169734836284597947e+00 1.3622064834414920466757624652042897163928208307021226526295852212785125416137375570619807569972205531e+00 1.3620456306330379558958011690569175892956110417097442743672657651842906909154493935717634789126773996e+00 1.3597335497170557456372441490856337744964444138265475870185264721568188144220593775251644513624239602e+00 1.3549180756132194093586541402896114822631986784087296682132793335730487527045912558637591421778366838e+00 1.3473517318588109465105814569875913230037712741879189993811274536700259353781013743368915743777899341e+00 1.3369104387394437934884477810750312092525186573035035402634163679537908041385515330013562816995247878e+00 1.3236048027098723966163591208806217367290653100469648854724849981073057758978654953894535184037076046e+00 1.3075529180697015410610975218942648668404287515041867125534845920714222587360491394094422063300690497e+00 1.2889486403087850292361761810755954681028841247339403893473108828633764247764152399930040255745772624e+00 1.2679796012867510684830468593707159831816174087721025551103706922549905677230776682845874786489917483e+00 1.2448051187935560758261775772586291161103116433637923059942227211456299120399893747189630938046675933e+00 1.2195493292076640052080289429675987300276268455679190783305505452457325471756996818000290917151344459e+00 1.1923376426727858956277468668547828188740874049124487842578739197921359746227547161546717257312162290e+00 1.1633121028319585129396341458047788015778996710384384893327569893052916980368209140927531870632485883e+00 1.1326082176806984348968545276724511944285920774611065720414304620352161648903357460044727116282192827e+00 1.1003197666806393137348844415276370786009237267960333209680570468261478102952997765775992278749492219e+00 1.0665073429785983649192510043192282763883023751576086994511139541050101404824765202970562892408966354e+00 1.0312517509927948939552296282390009372222570051331699319170112841189055976565271691196283661589636703e+00 9.9465550252697642737692559189953757402206943163540901074811722940562767713978126708333299258813948178e-01 9.5682160215489898135981266024925627846306901728782911523420918750142827072445288954301090598572340465e-01 9.1782715171906107228865131512995369334809676268949210086373222538178240243880547521738430884579154615e-01 8.7777789102373525516360430761136825619325207070265122728720600077883276525987067204772849375556072316e-01 8.3683320169347012812584019172745118443568925166038846128842237785228782166415269647470821994061425502e-01 7.9521727653152554855015155111334767868774702215150471504474024565088627613694846692679138069824847130e-01 7.5320392896128525278965829770498077955820780534269032432478388806941127617997345951717493227325522500e-01 7.1108186060205761835966088694971806783230312775234051460451428804114274082412075511491647131586067263e-01 6.6914454456084261476795549897153361609043663499228560343197971140123519446066479864236061340080213548e-01 6.2768893908462688654597900235987717446277049282071751677115765770197343552748279757259793780184344997e-01 5.8699910658530577509660136659510159989539163706920406509926938974994025058921528944469936853941393300e-01 5.4733265326867974298726545170803498125707932103147531513777789354425202930329090475368880613944814777e-01 5.0887550553070341461541287494711568045827603739311715139796088483438183379782698013558878480033049016e-01 4.7176743404320693038052060082786959145852181146948462672453016238862989974360372615662066639508680478e-01 4.3611919196031066269590857806658749354246732410546048383794534734445223249854292312617930786676021091e-01 4.0202745604086936998713503337481527912770080341388645433476171475714813631087866003415823435859852666e-01 3.6952849654933254069314721785874282313517357261466424387021006829673273306016269575952552300657754632e-01 3.3862098486515847119592971408089895026129472390595024494960388953087360890167830645824900378252150378e-01 3.0927394796732949316966848634449030590995545269709571513759255503191601247163606046042460423548925838e-01 2.8145720583961193972976496693021792887175842507426157433435452821760966649011421380710920676122502164e-01 2.5513212603668697233334385046079255832917932771062844280518889566624850032305327415979296948112209235e-01 2.3025065488663375323332890581252633545816702370756032197557761631886467647727282696581140337400732552e-01 2.0679206653231722966662638135933684303840403053630077287966180153736885709440620695497622300305762187e-01 1.8473959229927685629663294146976622423543148221348687391698807284031928187234644557914068195368192512e-01 1.6410027095906048859894086180490130595848386306055433444569290525588129368951086295151963505927111526e-01 1.4486096650839870321955864986640461225856419001296263546625741011045093331312269743755152379021384374e-01 1.2702127871489502974563402049963377813053003894806043274284104075131687965840448705475595125844946570e-01 1.1055050425267360146255054878228322177936231155069290442165031970456209349589773238112627067643819583e-01 9.5428735674347719333288641155303882517108544539935769504256714094140105883771692940253992703472680932e-02 8.1617419199876006878669903367446904303201941789016301343295099567408547337346960369527409541481121126e-02 6.9079990461888811897961240377001480253552270257234132325258869148931795589312574041671478196587209332e-02 5.7781541891529691719843339505596334583711924679012206231245559274637689456703450533765932578131020260e-02 4.7698539362086832286297099309362644050090810936582351763328075793497135336934186676417297076245302606e-02 3.8813408980333943794583353280408128746178241929703690408853436037528640887463079107776356631101080142e-02 3.1089162023483167555729864353576297538169859222976149576594212890212323661696864289616384334105274481e-02 2.4476319581037810597407482184398293129023784820549846499158423067129041902848151493535904684716182920e-02 1.8898453342363033634977916501040407400547877439235395944885102023944141068506552659439372779768022975e-02 1.4274296476610655581457161777640853963383290549687265797513845166463433982602880534166696664174138264e-02 1.0505229821744421882465676015331868304114577962563240749994918791302978171840170107954973281565500486e-02 7.4802909806095423935556717456546709684894043134327045697254639307106868606758326994470422063377188815e-03 5.0952324740916679506231770743189297262768105886581407093723343906659253459007058230972409728659577794e-03 3.2505602851928684021101644687762052990812258709725508352448783289667672352518725168466420103867471773e-03 1.8471110975884385589284878211578902917027438131955705485422484598657747493885313965327534057494367385e-03 7.9623555717681481703683759201936365939747302986904829338897195162680662848768389583241110315931240795e-04; 1.2497512305634123217976967633914775609664012615397114272037722830562372758252949645698478326991300887e+00 1.2404623783854331463563305394145661470148632893624768588916132541836822710364453329050296158414782747e+00 1.2381965937604434205228099493518928804032218640144672727164089737224892058027941885701885726848703202e+00 1.2411696384725129488737457540692217124209260843453686370250098048491038826867288749391672704407121430e+00 1.2465092303316204379813583580398091330943486794707015997943134119475858472455881271328923304392987809e+00 1.2513397112884775514229691149772176025983729914312576535445967912690716527648321603140638202997230060e+00 1.2546051920428484018735075330537059885437805789775803511082657573140406397940729547689482204999697469e+00 1.2558822617526547284080417574884804136000596429371182882456116077638705393333336968465561197723465748e+00 1.2552677131425242893641377510605722137011304358468978349410760328622882639547239522082869352565850789e+00 1.2530969810321864950538854917527327447882838791836998301299386335803794292882935595939406084253293346e+00 1.2496826950018114879114807083858605426550942170869705902058404245975344047881946861045257808949262849e+00 1.2457674586323780214801919466759057001782222682491576434828041044576828974522763462960315589596702445e+00 1.2420608838116476565349692615759034885297727818873536045656795380349836651141152141121464075451479644e+00 1.2389677726239434955159030085624041913299890824540625629424742309624434916243935159927944229219788753e+00 1.2366604703279281255379656986168152928265459059903791017301318481927383564368059595822786924056762007e+00 1.2352170225399744713914232182490427662630556035011801140799490075676569700420517243903199939317308025e+00 1.2347100737781283357348914254042483787867438353509881832244276919001808171492020838640184427221109108e+00 1.2350809335051687383531728636027613156105120896551950135653064840307475645354137252427053524458440127e+00 1.2362299359644874010418584016964527712768437852423865720307053792044260961310335924168827987577704475e+00 1.2380513771200312545891199240254158693972581438917875589282364163707199804172866316023596970797259406e+00 1.2404471123210709912661352047518767832215893962409668807145718481912023724047708544074923154908499822e+00 1.2433148231755020320852807895792612062501075732260647685361125840150797469327567016339803804928074791e+00 1.2465847482499258040740613431494686454193964018517091978464905937201362789030590660170800529498019714e+00 1.2501522582261434539956474742090923675507424886384582525629742473772191144769043421681347048987621142e+00 1.2539229480907846636242863445771924214621901615499837451813806917222536059893695973021721132982801109e+00 1.2577890561350401463390025287176573746274461738680564430268496200628737571219490556792484986468495524e+00 1.2614642088203193721751073193964742796869708892182524222122541456920893804818769597401622218380934644e+00 1.2645456437249415912409876013905362957706246644203109366065126645952067360990669137078539766278090980e+00 1.2665595338101899064552807426373568601899024111048502043206438967965138486740652356099533192540548566e+00 1.2670258255501249179429449249971009944606342386410063362601278342029302540084919134150954574701623058e+00 1.2655427698322105795089224473850464403219789956918265281197437292130511027607746504833820326293969881e+00 1.2617671883792999642758393323427216178094265492503103983481517228204537317647373409057701208429462638e+00 1.2554530182406333311127511991509197562418126635416554968772929835574563352565570475059032383060214372e+00 1.2464706696293629881359009362088528219463854967661636551796401579598747556126695291760854115003505314e+00 1.2348191855197581544392735074059268950599847095284883362931271142559631111265393434431562275436424165e+00 1.2206008285999954803011228000766788482100452607974876189289695961418271305699202484543299092431623504e+00 1.2039909865365074163939831836244333769377057733643997639887784617911603928610318473902507722598222883e+00 1.1851591393901367202170716832447198202865524676825232565447471223053543971981736720730620066856034566e+00 1.1642478942236336171708155716723035302691583809116016093011360746752593153478682085346329806417256778e+00 1.1413667838390445143019515327840147680972646774925850270391889887590507191145016927274931682297507156e+00 1.1166279741992965073444824168335353315607565444972811733436742971937072223243157635119039909023597564e+00 1.0901612400216877704413109072432744789075754261158319258925803988571357332653642872582483445017090816e+00 1.0620912458067644024563629059560588909261248476720362448115078515483427723451210817148197156982900706e+00 1.0325029480071210052435237979668181484082190852654162591316256366180697461617542683682375016007578288e+00 1.0014493588226899920806012215882489357216776875884379644536012502817815130167167736205232419095737131e+00 9.6900283731030444127439553981644808333900986029457626540702473082654859575812446346618951823560460240e-01 9.3525609784731250175116757674247417683778433615949459658119400290681847788286294505518615933110140071e-01 9.0030134343499469724080246784426009026420520081028454845396767325289470065081129337650604301926163673e-01 8.6420465767564234577409422939435532147792936508490313102513027567819949056205850195474607012667146644e-01 8.2705920346430443076421202836744670825510365491921980850753168477188924529383380619154528054971847996e-01 7.8900997019799012558701111987706981654182833477165458224270226762858636547142147641350707637756443821e-01 7.5026514543152505148764244487865696696419614018339091767905484445276616136422639712854811765642839281e-01 7.1108186060205761835966088694971806783230312775234051460451428804114274082412075511491647131586067263e-01 6.7173288102307333136190733484725458748096310393505322706465300698570590234832954617641863670178553735e-01 6.3249705457259597439090755668784250853260858260804456537208448091774749978955706460505801069108709625e-01 5.9365819195267933671190056783875306390463261147884804548659045871813452290558545190847522471505520882e-01 5.5548916295968804723033589115936822583192637232814932196460270133270047669913514951458948965331169063e-01 5.1823860205332852368525544611280748052047358464411451845993759365724925720455387448663877828069539578e-01 4.8208684553033289481803219677048076109980570568463775256085995638366061669241626176900098517927282716e-01 4.4717046902355956544328956193156777749283466271284529835978996196211876046967466433953784544336199176e-01 4.1359869287932385884560119658850011116529150797155972934574307726594050340081793927280776431797433326e-01 3.8146763746386187637162322424759987940536498088540903682703202841079310259113721544784197133294060371e-01 3.5081517306641115913393621761210955025847913781112651165887687314517143282058540133889495070701839555e-01 3.2164286982270947442329313292550200894915323246231803803222942408849576710969348226095096313197038675e-01 2.9392361368568138223154706991828281644243067234341935572198656988153503287091628388128135710008801991e-01 2.6763106194191724596248959691995798536752407980539341297812518758229597296912862607258808147070648093e-01 2.4273063444786676804182164220240540701486633519227689291457236444355934954156312228582135410816527250e-01 2.1917854347967131607034693423066694324241192764789328228399160312620050968094379310466838851630207110e-01 1.9695740027103217443938503465840570973916627517711061159423052624226272647365930659716122525649487052e-01 1.7605351582094910518355355682487633340263019967670870422450476855655350299166592910767187894569818500e-01 1.5647610041515606249754597064157559927702351551691762526531278198318886872716383454399548652293873625e-01 1.3821458399522222864200233645302878001897905100840819987548927685670956463298030382619727044663468018e-01 1.2127052453627582942333288042891653696947964878311366738764146844994351757972351835242711363561922345e-01 1.0561591763031651886424645328418914347479103087229623619932663370749984911794055131055708241124667534e-01 9.1233122335382680856857870065149533964212302835475120908426935844142873880773392426538198956222295867e-02 7.8086411975344721288894947924194541805360727414749899975594892664953081409225592293234449869871731890e-02 6.6142082695487152822167537504647616218865339000753809110058544857191042778051355580467682508603052716e-02 5.5368215284299554312961916140366245009853820759305971245423729821611031583846222286404292582667797449e-02 4.5744140019748754222843373567704903481619583210986956950107209609765744594977034249315042079766635535e-02 3.7255181092018905132719362542672568298864544580617452728040231159406217799101337023247842052403759257e-02 2.9868007701226430643535381887378492627922119154552031710679342279910295694258103687452884632047546667e-02 2.3537285752068017469787490704055714676501728592397674688491332838725532711770184152850101530744160798e-02 1.8191597207246747588102142298321137842087102606641376454250815435578457201129168484372290726736220399e-02 1.3754820387210535521967594430609272553296347305396100398723924660734496502654782068847006862102311844e-02 1.0133944184705678280738744268464308767011933223879018001340750173010565189792166845867669895192875551e-02 7.2238795196246243391739318129791056861298251220680904243913806105860681437600064480820771325902309362e-03 4.9258985558995973352278114686875693207273920897752438711891939951694322384323871804883917593382264604e-03 3.1456926319329260404462650001665858704969663337982111367508644500455996488010599290457568417097371540e-03 1.7890444988801926702695059891580522038169009682826572841844147544458980259055568067347116344800668371e-03 7.7166872708505809190228423557964069755499974319224665049289755756222703342501630816740101146479318076e-04; 1.1576458722773864021139950414323152656540854365085901742766110383330972253552483052818545950908747971e+00 1.1487825265834621624374938470723876801649640120414899263162704593267910318047995791000687896930217953e+00 1.1465735213195817002742923894147796261256901483789491282824039127170698175334114731301334596451965574e+00 1.1493375388367855939672178513486498930024097237281152496820950688456889298500985823157081075635648325e+00 1.1544133516113543634463009833829137212242540084617675317503915191803157358875629037361821727584646583e+00 1.1590402896731214019312909188539005571474949060491711024411782741994238228453985530901188800767858081e+00 1.1621969701615801453085285356857798469823320308031671031298643472176564799565213994830364440137758931e+00 1.1634733105877101462350912244001662512192597594226217800722615314600042790750863907155444458659788470e+00 1.1629645326263447871985575619855806198621033721978867662926941226883520564879118750125956978969011074e+00 1.1609841769693497333455834691408782337478029010422705872464007676335730612846683952890956014774042855e+00 1.1578072884485592444632116999389056497461004631960242165047368240182424809995859539604175916676405417e+00 1.1541209442435862008613391052981073816425508075812385137933224622861906956087046109814276722442602983e+00 1.1505878964425230619456989980926051839279191812296433546115842945931811736340551912788360809062519139e+00 1.1475887352513811693043203430388407013163756298250018670458291051659931822817093656734159500597111330e+00 1.1452919544547268238037211751958108014466329324492913907623099592853877484847188038803671292888930105e+00 1.1437847636941901615021632015284824943541840563286628713525177050770314382516926171188482469634223290e+00 1.1431547740910174299045608117284235112024203891309263561292459272414996548254144779861892934434588375e+00 1.1433637848522015925360488594437629239790247162902735116955865843065539844847689364640171996433923261e+00 1.1443316137768083698517249469352829435638387863664731796801657216459585834893557271304249398526991438e+00 1.1459678420973739630736661820346143351606886043686345915458965285347686213395818731269027478768480197e+00 1.1481847433531469446638760136827272032645598624969962169689914935388949437441093670279087923369144193e+00 1.1508875893721634652407207962392363039750172917132207997875386685510992663941871567928561429325049408e+00 1.1540128878685084126002629481819102892259934337066661092003534905960321824805284691009201453790110243e+00 1.1574659053024737292929761756522032557541095423626339416879004608392821778077562264811870757448728502e+00 1.1611656849278479598907980756991594349344034782356380506620310699392456287008137714356641379216318487e+00 1.1650219279343297067965681680152586122075933375397475871039801227855472380678758908053901907379607520e+00 1.1687736362365459014003924065784418967580138343246116536146556831405654153839027281000365000360735906e+00 1.1720470149392043509181905952721420568141353711793502015637119462523583261535808759221581077966479615e+00 1.1743972903650759131852943487759639089022220064287245195395975359948968739325937663319947349453565660e+00 1.1753699354877875199755979024468176894135319494063212703906999713716872322772786209160778484233699778e+00 1.1745815857065682919956275775642685032311198429181397721710994248585142237714938136507945483017823431e+00 1.1717009361621719023371052650907709335791881508846490837564008279009753874484785063661517439326362421e+00 1.1664864847723503581496592292974927145073325601675152066576311599355301876156251687889530642373183501e+00 1.1588060980905680515871376176985847351570447042079512011075112427391168309621016358265143400313171520e+00 1.1486496769102480460701003228904585055640419427586458661024660427536757929507525388591194596404642443e+00 1.1361054050255990546890716002109719518602030156602013612277110950269586870720562442299079756044776401e+00 1.1213312897790696465444092110676513722757898010125165215800127820191537476655294730589416407207596607e+00 1.1044793626361244307790018538268006246811457502192114149022064679579530745725434746219552532491043736e+00 1.0856759554914254962668608853839384533695747637898884025172652652657215979217967190052920026683665374e+00 1.0650162589326599049424542697913222572854080692457330207608399932949906791881588713572753012897542583e+00 1.0425992387762847360790124517281259802805189103120773097614921905138193431140985396710840988719094043e+00 1.0185422837260481420278352859566473854971269698441357582441405602449999456395925210787451865639773458e+00 9.9295914667898592845958993133346881283245693664191361281019821523218718959421227028518389957669288435e-01 9.6592618544101434144289258354915913773456572066989671906192460702402608844018533021840663266998513372e-01 9.3748939733150499838669062345327922492175019024084162921333616889728414243726001921805842927760241357e-01 9.0771344828281388267973066402716648604122507014770719288163461293871242935499215764947334891682879016e-01 8.7668219422006518536475799586695119558088407408577549559381629125298579817484811569703026461717831936e-01 8.4447821043650763302934574315485874059688251943288480250621937145815142931322592093784840345536392934e-01 8.1115799764096409912396152498332013933418400107304703421007536276055586014195829359355095437970366708e-01 7.7680353309147664054594973516953516592763068065917267107026830674474530481089670986212319132328632705e-01 7.4154655145926314733787357354786334723575126390491668319790436406734211117083018495611612732453594681e-01 7.0557997020484037903882590610887248085551974136129700058872227652949894447740617881390401369346922802e-01 6.6914454456084261476795549897153361609043663499228560343197971140123519446066479864236061340080213548e-01 6.3249705457259597439090755668784250853260858260804456537208448091774749978955706460505801069108709625e-01 5.9590133282300457575491950979135378544018830774386638233693457974386091866309129601679861454454391916e-01 5.5962732110328224220074865545860358836768673826260311427608559700804881777912759652935101805149893584e-01 5.2393573634428700084570294958057702106284940468670432089938452183849554839618534364309205028124955674e-01 4.8906514443427681505668264082641831096770663150817295884140608251319478828891684130656805445953288587e-01 4.5518928561670563689325180369413225331094816668203685605199544658905654990325305230695865281186034885e-01 4.2244059170360729401138368914272690061579153531030115605348887969607314744631064052981187679116355512e-01 3.9092585042248042229273241255846785962303223538461922725249183832493721066109071909401868741756345870e-01 3.6073976980423057631972483444321034899582043897611431841213807732066548249158861098909188653209248953e-01 3.3192121804208818774733364911376427329685575533295857761828305131689164009711274666593438548697050976e-01 3.0447425714601405482935582361586911297762969923112508991090579161016924414140540387816210673804347627e-01 2.7837540010418312823128347497597522254875418404282226529133511839797478146753642290079564638758127975e-01 2.5360197073389201520808512895795481003139561553736113924661693374015602169866652365964850555054572177e-01 2.3012335615109171029692172271241037355950084954223064886101547559452095727214022523250289137404237465e-01 2.0790002453733753024022213597877020248351783047995574487322525011802233143998341452436060758685997523e-01 1.8691783850223674894262583146213627163095926824624360694843880738911737238162964778065503046757562551e-01 1.6716609809415514746619909126732161284567521095081151681302057011666770007189428073862685909040416333e-01 1.4865600552252588757142134013808440338949405856534581129373537850644787734261082589555035350176607717e-01 1.3137943900070432504749162971917554447408496896112490805132493430133201522193452216885212307717492090e-01 1.1533972958804867362340103956978635233369150708824555820842324207816404739579931585442877153902848388e-01 1.0051146707200265032225032291563852769980334553427435462812847167366012963637566698733817247695385852e-01 8.6879093883441348822309709047035258268979522087993883109438821249591437328653418213516845507971421292e-02 7.4409549330974704656016153061741382105591065710840722204968308011914646545289510207455200871754985558e-02 6.3071771625941620078604801366386118680662495114784375773073397442672870880435265803206433625074200142e-02 5.2836555400469605271977586805789048655349025321848058804759975941616787512073190373146640013750511241e-02 4.3685735151084529951053908059632556145559673540393278549175372357586490281160487735687931569519941073e-02 3.5607118861327061093519232168569375852765305275173135202083898625195928699481014172407357893504559613e-02 2.8570673319836402509545763962485586425808312099078421997744082870263868515401841169804885991643775358e-02 2.2534893430060632972339651397912540297645402800266905033337011395130986716928134653777012772302358381e-02 1.7433166565360731576903973660313820334991885745280046475363183145180421254965229825926223915551910485e-02 1.3194352760569293700603397305063867243949005128446975208565732751082430306621362846604233466991449065e-02 9.7309810157719609445696810736067291067459137321717668519460705310852116802650582659125208529092172983e-03 6.9438504004740496300292185940188184844998225428846898312520568670870873484451192015537420540179572101e-03 4.7397839597370247554203312261882508145173261496618443461151777061410925176388110937394900782727422221e-03 3.0297152050884125252037754715834814095282712801543262946621213034678582618364956826367817533161253603e-03 1.7244725600582645204570781748163798911212340181503277715348437529474902114097651495768389554287339632e-03 7.4423962054675999842532947469441217885353831349098901344453442219455424966126020272875330572584318815e-04; 1.0695685287712805639833464841284380260139421866629691136760047619718323707459809461591789011858429976e+00 1.0611610831217965299673110777241311982831154028483981184851936220577263482127446391316428271372699066e+00 1.0590070092425011291988411733215782977203266095957137873722576961463906596044690675926465761924429791e+00 1.0615593416270452530376126463509028025668639690370621248640532213794029330122986210819872559109501737e+00 1.0663664613889504082022144889369200239182513079420056238733596380805836996515967066808072192122680000e+00 1.0707827836454651917499969817689113155245475709415277102135903686998412148895805297272138402695813057e+00 1.0738214728729221329166722422676492481387074269124021699838143054350947534075387059549568901720179078e+00 1.0750852591004791917757906984431015523901658940486089306494369986563629968661782561068015606022364539e+00 1.0746680386320452210291077232049853198317465266474240881949109336520253882074402962437884208637036931e+00 1.0728655067276314378161967709693200896138831470327476010402552573907969526174126702270988568607676117e+00 1.0699219180168195315342578173998680450872521883076341730023567168128980732961542704226052473589781169e+00 1.0664721471469443600029873163718440803869058642041339180607299247553264021506808711924638669807540260e+00 1.0631312066022531125293267264460812135134703931153776565838120040295456412905503331643437057008904243e+00 1.0602517689625095668389338311546962558730590890420697471409236727467237091111954743597277631029465850e+00 1.0579934790627377690728428947794093585943900526112385279426393402244700350044655178223255932957876803e+00 1.0564477926663287059666911977036984655419399492603165325100098341269265672134043050660456429235824029e+00 1.0557133981564996029403146266826186011007136539119880234527586629125651324005124267636686946033402528e+00 1.0557706971066475695463158462934977448463884266040540102354875345577711027146740686048291359778212818e+00 1.0565587703190253933846592769553604103918390992816729567217740619181295311759649478270202789357526101e+00 1.0580034415741695283404725266744236317223864515333410966508219455496998880045864706151952768452409367e+00 1.0600289001827764840294540085882951486874913146385399456436266357469064330186972079038361640504998262e+00 1.0625493589309763580776343723017507610410019160999139307466149246598433245404706752440028071057540950e+00 1.0655079883160645059373877080350188905133808346308090392593443083120510366386192403255059000852316611e+00 1.0688191777976169415175725665651158343269587847135889595677193897408818077749513611230596614421861109e+00 1.0724132896106143595199357641001450940957574527284761280376375374550113846089130717885959459763892410e+00 1.0762144569884530315125832387384270096768049791606774576769288574715461892984250212134713851141174128e+00 1.0799843138917599637278103466608979959164890196568923008870558232771781661633431272942031530536289776e+00 1.0833760420681941424316908805887465376954000676305268638823843464291552020906779372825664155974359442e+00 1.0859730652944834736337866536720481246691362166138993935496565929067578151483271130722516046456721527e+00 1.0873467545286423176068548264339535344779359497211811505135423686543587254252478332937385510581017026e+00 1.0871335094094899703587227873994783929743108818099155239034201340724271801367443772094601813675853360e+00 1.0850161929170329723618059161859023452859402746828158152837396694863085901488986062296321205369266870e+00 1.0807606333887025655738553744446770638507491450265233581086496884497043236915822909437399577020385645e+00 1.0742349579436228342299687751838560845093710007479759653108560005476977494736366587487506454669336221e+00 1.0654223779738771524276860479393282090444872199402196805938345722381638639993713845852964500052301119e+00 1.0543989285266345085312958562328842225912401992941047048612170497941957002291251077112176531483360413e+00 1.0413065995382395194372826829994113133961822475485105971111492723855896055514053102889964695538963664e+00 1.0262809760361862062732786212588109965388887707424681134578177783157778658756121303402316255220576793e+00 1.0094328301905226614506991507817041330660183666688017167317169990754410734486484049963396182825310833e+00 9.9084349617969558294515204562895573523244862695960742830232636668788348123768237686300284387392961014e-01 9.7059894249530899325595673634785240134261497868757429857534666358430186719579919940709534967983602913e-01 9.4880413427871994429494917136776240191190183982379627599034419010643613370700870814660588902146981207e-01 9.2556182333610543315571228628012111704464376437874825630645485220661814969228480680860959220846506634e-01 9.0093985712516530144323747277666683867344331146895425573415597002213806185678236215133174414975638310e-01 8.7497755711585436875482872531843473785670215339827482713362665613974011955315238245067739935080653869e-01 8.4773238982641335557595246089421717753688934800117654491583508977278729742917283200386474722238676147e-01 8.1928003861053358565642355549932260135081152804529007346741538970325632428781016075147070943200385402e-01 7.8969440190345690568589049368184464200308810525530538799596129082925493630135579654835420338531894609e-01 7.5902365482333685364158268491374226030739883923264185883873724784452093405776640878627716413537084610e-01 7.2733989610222802116630046689892211006112244302978267212650645316057076214112580185499879199264322053e-01 6.9476277289549649208809322543506336459644045619027729330770594024087451257686759361392895658171991385e-01 6.6147081272638369535553008338895763230074921125884382231974816029503300732940309587169577532220539840e-01 6.2768893908462688654597900235987717446277049282071751677115765770197343552748279757259793780184344997e-01 5.9365819195267933671190056783875306390463261147884804548659045871813452290558545190847522471505520882e-01 5.5962732110328224220074865545860358836768673826260311427608559700804881777912759652935101805149893584e-01 5.2585200779754180167031907987012268116719596632968234509244683984449982814974882921438669166547341353e-01 4.9258016594724943183576645444104694123480517312850125051049073269050054230728944810215575958184878225e-01 4.6003946683190005736312197921089371038100647302762159458276836194322984630775928694911970199796779395e-01 4.2839624726718493063092980795516660423697424532994642255331928730726683955371237080028873460586270288e-01 3.9777798432758911463624524477812887811719948606158638901261465318091929602038637535485230354461147232e-01 3.6828822091825975571729680763014498480605202648622160754429014514262633186858027828971794936164107726e-01 3.4001944681610906201668077875307815453767416643869568796423001108048964398734865129264805849839889912e-01 3.1301091848165314662355753095429424505657652170275288372897815105254112464870413121922021263117746687e-01 2.8726873728927203960739217840123626896823345129513904091089814859504587910559658480506682152470061233e-01 2.6277273810624242349419269379245307528215944728425907114268877085532032476759359371855587865636639575e-01 2.3950366239237060596644147874105603765591702302529512229840499012714702164550152473100865720019280413e-01 2.1743469633679203754924722904059539505912200792424247979565186602796797002814367293380041033288114240e-01 1.9653046996546599008029068229078413296904691988132855579497648820807785301076221002357780774685943754e-01 1.7677995174879087452103845375105307531802130838759917417266707172948582716940880176203633686769885717e-01 1.5817529537046358026490962879669105845161070568416225458504541461485611401475631920339897732083146867e-01 1.4072950045843602511788120959442997943740928798157999399096721384577935445022283475179436957399625757e-01 1.2443676842321692062912556539869439165851070291761539745308154624706170843118675337537346012633674816e-01 1.0930203817507024698433512775841592307493250086654007675410200848088806737808333669676359041126105632e-01 9.5302411062535104161580640438504656739556586738688492885312663405745102446865162095074828968516474551e-02 8.2424274917151204405225741076928723504311819291598700206916947917287781101827716871649419470930965711e-02 7.0637121610849559038158202238422824317808301816866462081812797555063414583134756521884997494240888969e-02 5.9912370178516721977926851955776156944924752157472882058996708366161320731672298257873740748791606230e-02 5.0223316007673659914614064205801446577648111666126029616546445163979447193307572260102334749599319386e-02 4.1554004082913072574800690908956718312086747299196159350744116592723621205847863487115456321023559937e-02 3.3894376444224733605744827025672058949929238790264488663235157150796240273113653479807970231591811877e-02 2.7217382397426187470523302871984250511037601227079350793235522256750341201633567906613795336599928678e-02 2.1485057709492989915732317971251452379773367141835847359687406526755297508692404009617315660919048883e-02 1.6635390664038741543181154572739196408843959538964256101025572355571720440871539814953441614777978908e-02 1.2602044397199593633091969922982940873030732390219944392520697820821511283543891327942748565453911288e-02 9.3029822885323219241640096562024829015754860149802502117596112366455412870677475678204421699914475444e-03 6.6448496873177779311216225690381798055093550731976515339014016565855107196416360468915258131979751306e-03 4.5399885434265208272922909200070721373804556612843193495896328195983493934924164205115345874638492362e-03 2.9045628134372807571138016578843834807281929770656734448782563527478829688070530617225332334555539583e-03 1.6544725807531192245144678702340353337235462844001671754687714206281656427728615562437704607932878767e-03 7.1440558311078498416505931884239317225969422445770296944568811557957746534540116602544461940705745236e-04; 9.8566812846115343474666774880635840141699039885516447222717989959685357803152077241173250304292274995e-01 9.7774007233960823534118764934889637553726274936043483846545915650444754464881983940808398637342085991e-01 9.7564030886059880625988077618869781334399580543402975574259134551637940748962393359154540337782619821e-01 9.7798120182171752478515854502825941374936060765818718468668392480097152844013741651543321450435450749e-01 9.8251569331221986965544757611899585396635223118896075652866273475502843960382511121792431860647347154e-01 9.8671514162259564944051794311767813189006955648820505925009656852850252185700325200003453056452542273e-01 9.8962842602551648668252770347785107888417988021082024819152650524042407770662120731567335903141419438e-01 9.9087063562293851464949028732819866442087145111300149538699404989906302563979342650064873960924054032e-01 9.9053305850891577330921804993957699816058096506837086872333020241525599323098642363634237623603284631e-01 9.8889572087158027734502179909457845134960560717035621110189871057998584784259170720808772279471185816e-01 9.8617808437758063332703211232013255362019721425922123298213746639277781085077102199909591966428800119e-01 9.8296717164863425713555886360661655757571639214221928416791815043087448270431001523459284802831113639e-01 9.7983117482867994386005861707074827019041531258552831868829170517092786765723696728101701996125793156e-01 9.7709267604679371343875453922092980663773692839104757291952516787104490396631601825276340618455613889e-01 9.7489834100200994859220923118191068183390539511317198966393254651420244649057644433044419000762149292e-01 9.7333917665874726163544966408040677976755011459505545707214161860615778010809113207949567777926823774e-01 9.7252082461331111526022238462063824919070236731913810414673305623803287608037295274719927870910582415e-01 9.7243979036141311136738442785387924832512545711565551177060064767123073856736364982941290476873829281e-01 9.7305348514691462352768238026878011384722887108832390576245825975045002518314684147393115267414733126e-01 9.7430434018640325864378901044026977516481244841597950677356665980564767396185072947685608855341416160e-01 9.7612965326637300726963902653575308822448624968975767772470655022641293033860704602424518875596850994e-01 9.7845398255270240320460553780603629428046951332984227214985064212578429811398675809372751344361923882e-01 9.8122797273247701180050766250578577108037794457932256593777587974120022872898031513310945521791335235e-01 9.8437496477439696337182111729408920782732779971513792609458603061650163314761013747268084934639182822e-01 9.8783515641896953197476309219522323839913883501259846200963770729197981203411951116248600354261767265e-01 9.9154458586036223633745969629841884210860996097655691539365691180272065522386958664731034693430627472e-01 9.9528489023561091313722687341790761036550585134168288242496147503959154518723155710912352711022610816e-01 9.9873398201433541616149202172501761345334745034410917674427978709732301006295751473404979002986700729e-01 1.0015020739229568620332546499635797889821455424499784990118167993289812905442068559371626363857579254e+00 1.0031860856467469624146634921178567407701331788751242722106408100231002509067248147128963350847985755e+00 1.0034428305935935535790103070902085221529477258224094343774238956307169110588681932255782440503697846e+00 1.0019709566568381793345424638886440825286705257592343887260822594099867797410237048360556194350478581e+00 9.9854585780577043195199171941647531566181129055419409816215478193455438886705117602172268598567637751e-01 9.9303838461467499896131520339454748484479269092311121730785431093461959178163017450208163728244401265e-01 9.8542738591519316555389387241357018787239734603375984274208504350394804672263211400078796687449066326e-01 9.7577874168719742804863294497582868733487163493043038394580758637168740329059138455832112325317695936e-01 9.6421999804485034787597348060538832409753787500752507366790414114378376209801070777535897394695639670e-01 9.5087156131664076823548152514261885407967956207575508781658765497433043463193046094086750622597519659e-01 9.3582963054210728662229314683731168296088552348029661965243620088788768351744512654408928053315763507e-01 9.1916240673031972099088579021184788383669841011343787100886605720237852217224252379094147325106037648e-01 9.0094326506914795799423359142311796173832056373190241280320126192593601552473973840202720206334460608e-01 8.8126486071299430843884499964917199597086288306043002634279237913649233926717789642110047135585179775e-01 8.6021892013566954984279009648544000610950603478612476508967610568614849853041198092075434232996432923e-01 8.3786481430229623161758677479253994560803703479244326347015835393591514715906090711503403183180123747e-01 8.1423536751049552874550506762644878435308620335901917905913119487278209810954817084351190794957408682e-01 7.8938113526451688078595515414309747052572181489823038972725100052545654936443691654523199028598493105e-01 7.6337009006848945605788489760334044076509830700326118121688742035549883542006176621851278962256201993e-01 7.3626817235713929766091882218939924120497611643515677640727890669089915144988911304701979071541302982e-01 7.0811625484544311843141435372696087384368924161548317495178058135044551792062000208161954473409898285e-01 6.7897769551784905038043455475870808280635896880058114282997346549809698101671748101088397004376957494e-01 6.4896115266099452893950325404443116694028408642041904831898054504997684144810671623199593388801600353e-01 6.1823169294046401818159877879501499395871713246698485197485525087298674807260998449797591851820485613e-01 5.8699910658530577509660136659510159989539163706920406509926938974994025058921528944469936853941393300e-01 5.5548916295968804723033589115936822583192637232814932196460270133270047669913514951458948965331169063e-01 5.2393573634428700084570294958057702106284940468670432089938452183849554839618534364309205028124955674e-01 4.9258016594724943183576645444104694123480517312850125051049073269050054230728944810215575958184878225e-01 4.6165722986651608620692538923998665047507466816388849296757988677551313237154326779719919627477128393e-01 4.3138317804241901674861175242892940678354314401733859487670305563000383144532915434063715072185900704e-01 4.0191636966828626526275915086872915678682874157548982308693037387809354686565597928321697878146080589e-01 3.7337869526327694956518921389000426357677482238301801575478891664803193202659187144860937075175482462e-01 3.4586977451999415113573030800594053700841078629496336283192539688589423807084272771403466706602177971e-01 3.1947917171398897711935575667828262151626655988704675171916343724401114442336846135737105488208341666e-01 2.9424594857225141292451621412278227057310322170848623984270613645952608330237950999925226927571173307e-01 2.7017776924825771110596378792605692758573833040194788456463956637742096045038056900246563183270889906e-01 2.4725742121951383551253813806776184196124402785088711244568084557602630585381033253272233180699769740e-01 2.2546874033957807377825160471027890807657579080490074882687239124486494057335263364754593197596585395e-01 2.0478845701834664845406665757603375227846331127188864343739376211937393893281761688784475832399789313e-01 1.8518517478648788163822560422060754537952605721213776527956787948514073792339562690375149640063501671e-01 1.6665075569044072727808919151808805905097091674822683417207969403947788540728736209073936968064458445e-01 1.4918001817304146879908524605409497346860165941491548685812290956346798252882582755685299632010958692e-01 1.3278754469423674259425644235109479730231573413802264709570237706111430485414638778162473183298248060e-01 1.1746971544865756832794374459476839496114612165407939598169828044462758097585704754305264208723562521e-01 1.0323292183211272186152072916502138083110758357375296606264614132027766751004749509050111324359345176e-01 9.0056698717871728692620570481934567065967676790253123706911361049641476332032687764424932104476765881e-02 7.7929273138928309385443697866005822432966812961655192496033819391730739207048613314582113520388359425e-02 6.6822609038514355934648270455096987430221816987593514517453905553021230853126119288855031972901941816e-02 5.6710492689505510254279137354900390562940354067550357665751907940223771949619200571985281068355720882e-02 4.7568565447769193963605482995906645957917728145066297525802832329090697134371719331907391956089297097e-02 3.9382861731426857479349267337638215833363185819030868033227959509648636042518126155961284028554180077e-02 3.2145186401034499049198874862198760996730318088436395178976511227106210093604183497514472609752349105e-02 2.5831216122044539935498674921558165360850046916772116020902305926461937608933922034016246203096787098e-02 2.0406283077666068707865179006368714760518554531627063258090805370202598611635091862255561890937936781e-02 1.5812785192179561227965449916433376372648123423521836870822711947381473168941537115847690453868824471e-02 1.1989009123536953952675217606413986237106310868983000820279806967849753888286970323389427001380095789e-02 8.8582207642382330784898810315578185764912615683834976971235046358467723806399872406851772859180732560e-03 6.3328225967051313246912560315498275144730266237061544425767636236813361707271582071550161863430255687e-03 4.3305912234962143846517779204151886716565716277678693686608291445036742836125215826055410352639801070e-03 2.7728516968135847465509567194200411144432177080758331753948606788012892446875952884217872336715183727e-03 1.5805368051146981481925370159169454167938617041189617689928593940889319023493305156719907286754700151e-03 6.8281133930787628724162564484203501491002647879864229697030243187727362690294616345747433665531215589e-04; 9.0605767780827067416238945301362452428671779232669705279273131216375878611858826411793502135067579624e-01 8.9862566547296868869629027513200743741979739114047039881515408107069300108263632517060364590932028711e-01 8.9658137371532320951936530961371977745307793780372173263852318195348921567258534297620764510687618122e-01 8.9871360809952111973896533098292424649906098098245778366442502236017890093648821739577940806783059187e-01 9.0297219451412380067708901235174164482982745677144065024424544181452541387866754555596613794159673759e-01 9.0694910875709109346804912168878867245534414752197027708078651931610307856212218969217094433037400765e-01 9.0973097293466261936285240216723642496473091385289011278727350405451058751570608291483740997816256836e-01 9.1094493760165764735418855192201074248680215377109261474156336440407169033879239373310069841807192436e-01 9.1067749091334465728528842675575768811149791383078847014220277192882181442882428808187231410378891688e-01 9.0919357137092483066770677119175817015717891789105446040218021905226957382627623365481619314046152822e-01 9.0669255404297635044078403228295115108076832904384576679428903565132548472748816060015999952543776348e-01 9.0371833154069698749926530478697723681907122499121302251590958296532785956583691062618096452091173320e-01 9.0079461985850198016953521442371273368262912995129506659231223790744692006919072952328034806094647641e-01 8.9821327577814427166751277112546009572282141536908642825205263174625503472083120552851535679404117823e-01 8.9610497715692798476016639172230865511875295530613935938884913573770160642524079378016910310090639403e-01 8.9455612241761850166948408936427888501501579517178579904430289061746961421791694471565660446642690111e-01 8.9367520094836903548983857209482227270297647264062536800424401675980358989311563383435983742455760083e-01 8.9347185607547270927228567048339333445475150703662889616545380701954708585816187238537393835371619955e-01 8.9392023551831660223200990290655662092502829485414465250038826405152516202329661229035939518466787202e-01 8.9497910321349965229712970816941571651656387796330318783994679941134674722363788047609090771414807450e-01 8.9659959976964185041060191202085921019302798283978408192592036709995701969760812475485182125447296112e-01 8.9871785110998263926367611079156775588165378737243485141473167511498396707541323113391012397050397103e-01 9.0129296233020672999669057380800262625223710495596893061423012269127152927649511287661109259984630755e-01 9.0425748270831535184970472161989099713642592884755584527649297221175113469520166242672696631758996421e-01 9.0756057757030062849709831407608951234211563463818120393613670626350722271783002495247037320405028769e-01 9.1114829327168241858437943441904018570287639809402029111963510940363283511244760738846909206358001742e-01 9.1481998269881355661710124966754413875962634132514458791835637938763963069514808460853884493854467414e-01 9.1827605951195206117716774523914511662552159630762393897471570894686618011355804939099127215212135903e-01 9.2115181355280084984589486392273879225381783817714515311803885626261224357091001701348774035617573792e-01 9.2306881803311344309480415598068964157022066437913485839791148661651973820613049429033003023510298457e-01 9.2370429659684542388172360413361489889083777039192926392377099338956738142569718441133981484562638764e-01 9.2277359502938395058044354393084280061787579436325447837940517371201959190962076219832872556013702249e-01 9.2006327154844632788494549727789744065436799889177709882557149381967100098860134490922364626979083457e-01 9.1544888385826353010944760821891677382567837044743631911662046697794755966773333822154375780009550902e-01 9.0890698399911602466804057069749730115126327232423023339735127571089143001395085716737176751803619245e-01 9.0049524433026803795901114472164011785158532335030178252987795205621009726684046488956813495251891451e-01 8.9032847583013394341223750982293933176224880840473742833475772493038334644617798338931109426874175585e-01 8.7851339062021203407035943326472147263902608154465372948201215730008336721232845160263712771463136784e-01 8.6513284663127278913639788698749859030238075700383449627353494796821210155765770222185037884616530511e-01 8.5024286808097603655308200367900891440157244906432637778040681867979958008526968032437299793266390073e-01 8.3390486350440803120967089873018287076434934049619972186017540319712169969295944156020840169686659193e-01 8.1619948983404645511818032986611050935998638078007213649727098828566392892019374768241526973837702586e-01 7.9720755383774707209243474337410939168377492972785924009774566695541533280798947718415477987280585949e-01 7.7697999913536095772900613706726568667784814145434316404921062182492835493300773922148095823965871235e-01 7.5554323802062738207326869599073515266714031896018290987276580936164759728754151246434758869699913089e-01 7.3294105857479191824944404477637484490815252558337123365630867831210265401432985216396061022667712547e-01 7.0923400396628091527507957350891688265498017227965700136016295308986212345957526140757963440797074385e-01 6.8448055900549216173992183920603050965839370798041102754610819600822604832537113603949086193274300503e-01 6.5871506216181989068854062531517768314664824789439885339889392135192043107554909008526841111613638568e-01 6.3199304975615761756010200875420678788445050775015832910870997929992897715033242198294923746891441358e-01 6.0441315252831117377183974819836020944370839407224010602568008967507359717288577483909394533997853851e-01 5.7612787662579591493543764190147166615235465753679152938053295773938811912701425434012205606365716889e-01 5.4733265326867974298726545170803498125707932103147531513777789354425202930329090475368880613944814777e-01 5.1823860205332852368525544611280748052047358464411451845993759365724925720455387448663877828069539578e-01 4.8906514443427681505668264082641831096770663150817295884140608251319478828891684130656805445953288587e-01 4.6003946683190005736312197921089371038100647302762159458276836194322984630775928694911970199796779395e-01 4.3138317804241901674861175242892940678354314401733859487670305563000383144532915434063715072185900704e-01 4.0330088132394475262975390706930978614756802066619136227156694208011367400848816275607349997515391293e-01 3.7594263045700609219769960687624879529743465529853481173657539664041219686684188935650370103861692144e-01 3.4942430059674081168893500659710775730259968047738389090949089204016442515617893039801087800590666428e-01 3.2384107542704998218343581141429984640235230153386597426581702703366231270567122967706567090552045780e-01 2.9927902132395326202721138314181979756239560633998408862610490169181102479295478150561747077609171673e-01 2.7577647873850764559133363520055771513516196248334397932234470827740128259570758119415590456807691064e-01 2.5334219665704171829377210113673801751421336251375947856140811737932837862122426860179617948637112205e-01 2.3196149654767160262442157236884323555693123652801765829118075068954745581851107511209216899600384308e-01 2.1162092096984560092185529262745414219293033420439809936950994562024741776326059370183311129399841489e-01 1.9230040707582408588168344185042917746250137648363647362378923952455032160947384137093722146957549958e-01 1.7397224798098112240729006380963512553263418926992942534173621482462209180226743025555093850952687039e-01 1.5663091892128452358022624295270588433333292376615372070913751899594636573222317399647856482092567207e-01 1.4027365713515361245272140999722120677800027595730140135603953908973025523755058790588840547127764351e-01 1.2491639016468902624444489585670887714446014620228764718247503386938758486708490850903944856513439206e-01 1.1055750538183561371935304603689906597246869728883452658407160226088317765673987642192887954723993685e-01 9.7204693054232127427658073537785333897992283869479208888628134792777094949565209023202906007632015901e-02 8.4839835166347729076156852753288916450237809889756457353771556296111374861154435600660758830797240769e-02 7.3452911787846970974210636596236428374661289048313919012855618865956155857631458769592229218772900383e-02 6.3018298427024835752044788032973417913066439149870049756729312722952259415220559289104669824002530987e-02 5.3512072366629068259425513020812653313861338707030652554581945508136804726578450555354350554817702752e-02 4.4912117833900332218040683565487720657941927639191942757661706406869553388450025151080556887941896118e-02 3.7206309226648915476233522569877597562593075381979362244473945530555132696747799157486995636381467406e-02 3.0388125391255753728244101187703853904188800930266018342874064715362994331703976159237556077631682325e-02 2.4435780550211552091306643472955694045943617495860533771518520762143362325853515932951752597971555717e-02 1.9317709955878504879644502902212658883926663265537538092562461430713139970493924150110764435195555804e-02 1.4980550318450851319804396204429879479885982036650731280098004950189370558453306726032103241570575121e-02 1.1367040533238562682159872625797445561532646554722306364943754346979522242048412449357365983510215214e-02 8.4056002976604394453520915738851747267305189655444179925846857043010548800752763598085485914488228490e-03 6.0142621975111306561394596409408846708028229043610750229232093919688306568176197300962935320986160420e-03 4.1161121209735758415509667008440832343738279977722930804075477294953197204418614793111367848633463582e-03 2.6375210223859689931629001765189227718559724814846395676167835170934197765996354577905414860591392521e-03 1.5043613329102610700103241389178728411737259983247074426416399979274009450354143889901408081651581703e-03 6.5019575858536011219839902625889720518067050761353117933716591575362299475195076480524006361358972169e-04; 8.3076647521426757468431262566069521257195129643408131398957035069739368812750566078770347743552967554e-01 8.2384062830240003876259952259343408417432115398182368523364111215228988761087644036167128249921639047e-01 8.2185481455667470358984976820295316482329111929669671998382020099314109143539943010519271068504554502e-01 8.2378352778715302952323938320099497699468654862394679477367094674372677120537482088642998594719031728e-01 8.2776363697936925207688322654708147722168912094780207350078068573975367357726810009190142749030132513e-01 8.3151295708560949257582085452082116650901641691093369452902158154173574173268363906727190090716895985e-01 8.3415845158919323267944410224022788298886645485247549903673283450703047704332516523262005577386316440e-01 8.3533924736785902509885720985654498476725612809566796085282518377262522516994609062303028303542025134e-01 8.3513448529020426436486189286709740292466386054812878610200530528222442904892366562826980060396100372e-01 8.3379341349421506535622427138686883145307019709950738413301618594415656888545747939769745702412537645e-01 8.3149864047275704429824562243280734822029470385259811842592340975467098097216487719063574049066972343e-01 8.2875547873026236012634059353929070834627450871866570738167072914155907882211557537625643923785691504e-01 8.2604644979277622601028676411645153646497766580262048413631017743822950809166102174846423605651299933e-01 8.2363343896373040354974313182004443130489072460346419679085878791476074142445483672765472789584976746e-01 8.2162938681949569497529378435841297531359878899574136991008309639200331803296692914070068942928688085e-01 8.2011269763735907479695699490148628571404711273409704730652757495217400640805254450683905559754088346e-01 8.1919081688241637177787483727727405644809422493702862394943143887966481367639796945797365972208014349e-01 8.1888323634312339438473095837282347981018841969335666921891209150091760010531543173413049510797785098e-01 8.1917866180844477565019386685654923410538063515303915786658207631061640551951483253623979368407839847e-01 8.2005128814809731799180474919625232086903609175727068106288670476796261800519346087625017645560353259e-01 8.2146632074654873027073243984152663358827894667115266316739458179203803615635452355277676081869686569e-01 8.2337237775515731622739845987683575882045773887088547348054809720098855675657910292989148511015522697e-01 8.2573801633641034122455266041350827352876724127438649831688269070297290036361895384222020382131102141e-01 8.2850551228259062875462461482060791432512970001767726233222358070550256930296639158035305406735834374e-01 8.3163261549220680441473270431648105641886892561475711661498019430648285580235998058989138488838221693e-01 8.3507406109657741797201430708582689026685566295390258288326527022749591491091081048875675499018868336e-01 8.3864505044077817010778238046483473074468935760197063161921690358004534932018561901654713029345435916e-01 8.4206645950581569593107493604424651184396970170191818424878142505137174744309723139197358009006584268e-01 8.4499685949260443796914380158233162462808735150237998679186646035442111437376447527476173694483821958e-01 8.4708124302811779812379524181025623172961803626786718975854355398534103151182100708246697025028244120e-01 8.4801673180615885871616631942895464111027773813979628977349769857541878960735176770958496545141852632e-01 8.4753565658937914746437380915511235191495270522507748250430080328072562369712034149577655014553194368e-01 8.4543671183367395850856302746348100450059662446527397197431402536106333486733213036419426800547754856e-01 8.4160162167990824741428305408262797268362403663432644201720780795976710552137107173676576472443212893e-01 8.3600636321658521240698442474528226897034028997097219889338268513290358031845773567714690609421608624e-01 8.2870220564084685606134502484191529864722064098832006086751289148332012951464426885483809061806973720e-01 8.1979297639801904692410861188147591815090397401554327680273816430355546091192060073131541240195966750e-01 8.0937333131349890437694864859379085493710911849689174390848891507863692052777636512858197847335458778e-01 7.9751423345856101276928522366622593133383363577180904516868239705500966666713502264847389403888267058e-01 7.8426071673649397829462813782728726767407437306852191198785275316428059967689277229187741108274202930e-01 7.6966308186004516616627055409302244090819809016984367502407966639373651080851175250624526911055456399e-01 7.5379051088958865215056704769869474360759232522125426940246751728553676947794754098216704974140539514e-01 7.3671314676444805419038275182759852429053105495883542742388894808150517468915450615372508114254140970e-01 7.1847360523813929153528121820413090760216161103107227198507319718675034326526477469512077800529943218e-01 6.9909192455091779241577379549644973891709251792561534731728913919574739293214685933017226042827269401e-01 6.7860516682651117633945131790386057436690344519759366707646763309055585737745504894666418464835670724e-01 6.5706658403700242441749507179389793498591296909050137082907782939387653583586157579264363757620992286e-01 6.3452752558191048545333633055284081437103959490432435116574818708286866342587169324158146892686790890e-01 6.1101634445930647545328395872268834380648757690990221633768446376854251818286251686246412185250910096e-01 5.8658147576486711550340848709200621584444870093203613883133051560054174604657744976285011315895638267e-01 5.6131234252060914750143911951468733491231120654568710408723902892659181681253492403537018980631925736e-01 5.3534972993069415154138821681775575857636999289444400560352686872848515588117380307521457005856988468e-01 5.0887550553070341461541287494711568045827603739311715139796088483438183379782698013558878480033049016e-01 4.8208684553033289481803219677048076109980570568463775256085995638366061669241626176900098517927282716e-01 4.5518928561670563689325180369413225331094816668203685605199544658905654990325305230695865281186034885e-01 4.2839624726718493063092980795516660423697424532994642255331928730726683955371237080028873460586270288e-01 4.0191636966828626526275915086872915678682874157548982308693037387809354686565597928321697878146080589e-01 3.7594263045700609219769960687624879529743465529853481173657539664041219686684188935650370103861692144e-01 3.5061666548782847413983904994460194540500124841706822543793630754697133663308613339944468087700648505e-01 3.2604809365570651642880237465465919387509146036427380188981721068524385088670922151827645274911107365e-01 3.0232731053392165113250737066515017953118022275631541862515167364723907875650594013677765259417573170e-01 2.7953644639992236149165402703748725219928373055591524237486688332948383527379873081972074536579663283e-01 2.5771266361833229568938260903211235984976698129986034502557894172245737242968739086232941098705811009e-01 2.3686533640474738260597871963496330100864746615913443341132813088255486542820251070088208663253468033e-01 2.1698187495804795538439437097144423726466148009926239440679238439381984243563760065802283307904329631e-01 1.9805109382620277843798503276124448318588492475398281023857047881575610546986559415966913576073187589e-01 1.8005573130198289348458092801113527749049572900693225662967740281675103384664199192298558204881284627e-01 1.6297140301075872903338878215440600413949063618898496070663105923932575735677412390528212984779272159e-01 1.4679485104422590215001926556741005360004941484176755291045346128748747834846213354356135753637559274e-01 1.3152542730973220584774824347111080731123571189909246512261724885985406397863416218377010854105936026e-01 1.1718013532188137281112071633746301312750184249079894550479855737529287025373160908199265131215084319e-01 1.0375916750728329501525134424141481414356028428654900297394521287881962609666673784049085488436473330e-01 9.1271354733328866457399716347795327370703548394427012736418517889562848914432239805685238710135268274e-02 7.9700832471068260730836751869786978044026067652806267397280892218660726255794352522640897585636449628e-02 6.9039265552092812012823197584044196346020026889875481804101631021032882923747514333087516490911906507e-02 5.9263401713644422347669038678748217806766502441299372757395963510059621580425616286862472819848847136e-02 5.0351568902098603078794545263736247326569063947741478105939274591597907486534822123913753303049845025e-02 4.2283838198907702457047783545378103974569391030392920075051020041842150021072078621084175030065202115e-02 3.5049835775849908712870520921692993283195281815522384218634003951782281694151064619417419875712329363e-02 2.8644593601007291570331484478553426690582670357659115437011441414703878134914974560188744942383461614e-02 2.3048727542522395492457702288410331653993216256947300576433759169198421333370751070644521213496038953e-02 1.8233624246491665514544534137451140695000805835361254856479682025417179291333649759575428858918562557e-02 1.4150005835489002652603877502994591574758340721638056378597577303275870269068364222096413244630784162e-02 1.0744899196939338853282932731706805562921433067593887010083621225523936105317721218963700695692384494e-02 7.9517164609737277100809470197234146352264154741655951002922987978285095459303620707610333884607857705e-03 5.6939641870667700480481930673101739634778441627522278047725159962325396179309894038547624471659359436e-03 3.8998799572451652232738485620877211299732946186460228534059957910251263570936476549844003375151750462e-03 2.5007292981252494165857090075559771093578412930638894260956195194709152945077160354909823060375458326e-03 1.4271888571862306599324244831139970879641162565769736778605029259850771287971942153848032384743447110e-03 6.1709930399886227112124765946732011926389823702397912299256222150460768479720988662754955515268115219e-04; 7.5977237831702677314657546569556908063755830100403193959032570876337041115596913511572259740179413526e-01 7.5335661185014439441469165049052609365900012738327982018366341004025242676831788451255886452509499393e-01 7.5143410636243887965097545542214798455729472261500725622363150954611548958050569556987179142641112266e-01 7.5316639539469226228336262200412949335209251526473731102536067465520720473618736037497039718975654630e-01 7.5686633595665760018291986084731349654486796654510003684819929641660134974940162620963312652359654408e-01 7.6038371515062367286380316573181641391739123854660444006125303811714652250422791998025409584499364362e-01 7.6288877546704447627634422711573650371297670848620817079102304411336040474310716813322553210026975186e-01 7.6403269640832072687684798658570403909801148186476448598214513061276115757629212525735128220564180974e-01 7.6388484040433260698785329078455200687866853582746908547127563940630314429014526346520770184072781529e-01 7.6267744221365360378804794635083616906297367276076028001363639385209094889971676261911967742260279766e-01 7.6057829431195591793091813831770306944967393883226586226301914537816081161122337867886101216188104926e-01 7.5805808097429845724718248215610470600233459314876342485785889915731367594674354181830633526234540832e-01 7.5556188052149319364152162914191822530606425226701015715736099649858789940207518765366328182861416865e-01 7.5332351586448377884344791030484767624616716069863324643672061599874971549242932564324274494464784730e-01 7.5143771986921031440776783084869527733397175794219333003785594082642178546915032446677450613548143592e-01 7.4997245894321080254878671036037557682173596893212776169136826544924760028193654192453702943292615921e-01 7.4903066127444984985059094135777423705037826068548619122916112177410635580996390262630652732425138740e-01 7.4863824110357590104201715283989100079693055711694897723875285676303249547776301463208457896966974440e-01 7.4879582949281832519043711896892228485102781440725427858401985190603705917516577556252197914443050989e-01 7.4949158113390570106892682457079259302376491048201897636548535106128345078489283146874529980058248748e-01 7.5070445106362287706584933113346923223365586028949322424668092855526310590255934539468932220220061921e-01 7.5239607019722459194281327706389431508520940685600807571876492944737069162870670343797178082961793810e-01 7.5454527601916271966784027275057742989354675739291161412579435901808339976599403628964418398451459684e-01 7.5710467210142704161194564410881275766442417893432922765122022759062401714046737346744056883713810847e-01 7.6004055791889584169571725061121614520452180742561759070412366949357933951148216430078850929363158409e-01 7.6331556252598497401718274800711358847111957940231452866688208371238906690788345203354479364353527977e-01 7.6675934577200431777932735354570342886532975401416914200249423564228218359047398775260687451512029666e-01 7.7011153921212132175971094433672241735516742295914200307353042500794794799311728719532598877454982516e-01 7.7305229949119540883163499960611905913532403556241149152705621052860669027204391127340431423405945777e-01 7.7524864585546561328938060869626811578984955865262323998458012847472900224457006091656170361524593483e-01 7.7641671570848088236996382328472695262643230631707024049470533445667755200609001448248999721067416795e-01 7.7630557002317544114522072029033942005471026137082181720650186721277282620759244856161798478051945333e-01 7.7472641078073386529540623984155788033053181247805558720751122958274119102324527811117313823248225247e-01 7.7156803978635057311683660224295682942818929699133970518075708738995395646713786180346509156396290920e-01 7.6680717729130253662362099580567179904030652540805915494718695980847619925792079737364099545403418527e-01 7.6049027187206225800475219069234138216453368421318817179239870241541733712037592122851917050974392538e-01 7.5271187796501574501524889876514015359925693736335132172603353766064311975663122831758382581812741516e-01 7.4355631251583524568426857754913298678632460236374676882405340469634966731918190114875692581504750748e-01 7.3308424691524195387253259633109784331660031628083056975702381726325024998264610336586895590988925457e-01 7.2133110410185618715123728636077908167836307918409419773857156212850019262203465604992707420582710743e-01 7.0833714904247145407217348310020179629861884333472319269826357413997563321017039794467402815034717910e-01 6.9416082256209519813310877196867898663190168522182708107054626476102282142040590927002323667319062758e-01 6.7886202788766277755427547368866378293613978434724969384657972564088851546279967602078153881747972230e-01 6.6247524104127803653064418711113388208514456737635980573274019559718655435316613354523708445389278648e-01 6.4501417038562559445350216431939573835266628621535590064701144775171786271671477547520163894656594146e-01 6.2650914871416532666347946219993724865121951296306364408034906481422942825324281353791308682520146096e-01 6.0700618533244745283020595625801125403556737720673174399591151808151341697982870920108700485607584096e-01 5.8654967751534156008556283263659569096775404436694360115875197699714240459147211224021463237741476546e-01 5.6516235583843977194537358662735657348752970858692936050707459709813712804545397524092633509321187054e-01 5.4288608958294805286112767003663314890599173635385901876247555523825523528741339560032525598821756220e-01 5.1980176299554144894935127709563115173499571316684088465576477549092339099782222576726431972826607051e-01 4.9603918743764439073978781505240461574645158754202639196929800680004433762577196972727501988235557471e-01 4.7176743404320693038052060082786959145852181146948462672453016238862989974360372615662066639508680478e-01 4.4717046902355956544328956193156777749283466271284529835978996196211876046967466433953784544336199176e-01 4.2244059170360729401138368914272690061579153531030115605348887969607314744631064052981187679116355512e-01 3.9777798432758911463624524477812887811719948606158638901261465318091929602038637535485230354461147232e-01 3.7337869526327694956518921389000426357677482238301801575478891664803193202659187144860937075175482462e-01 3.4942430059674081168893500659710775730259968047738389090949089204016442515617893039801087800590666428e-01 3.2604809365570651642880237465465919387509146036427380188981721068524385088670922151827645274911107365e-01 3.0335337071282961687875001917164779863724824715437534944909259945408398308554011267194264208601621495e-01 2.8142554505745401353516320993051446230176464860923979538690922245649400917710313731291871619675159490e-01 2.6034251150272321720853482109421573561172026706611516502647822264363015419955519892454706831124855900e-01 2.4013988143528140443472574283714089018382166587431833067526907188793011938893357905685469284287339862e-01 2.2082723222644637504721940016809476742080996987216319720984425681285804505649549004856907785734156897e-01 2.0239361260250579762402678234616783376991352459295193003529407322557788313900082099622185559874821679e-01 1.8482964726974820437075523576647695720844138074574598542193592914597113878403038247314086012762954463e-01 1.6812042023910373365971998898897700689901919765190085725830603110278739413238456916870544408391877196e-01 1.5224443592799305421367471568578651720006776540673814049167283282584543233514049377097949651616211849e-01 1.3720030192365985909603115206178665807162906140288393638428922965489212721861884925831335106556175770e-01 1.2298913009919751466590409868988863901029404061434251700876925620927543231835163033926485743676672177e-01 1.0962870160601779111728065031860020035075686736971073017031769059232226258364108537512396738554754719e-01 9.7120782136479723336335550403336200771177306353342032067360039571679338795148240134334675894888637202e-02 8.5475176475810414541245474082276142669761964407930283392690880167709558091898328087718689179555545548e-02 7.4678168744831406445621714159809995408446064577918034223419798447451505643995331346775460662364903678e-02 6.4723050117687080226254284946174938828466594035067956565137004150372089082061553178486142795989340480e-02 5.5588913812431206078665750827222794264468443248263891492035302822021333144742304568238581805580270370e-02 4.7256323500981375363492651458571958028599866467123841230416374119045241612095370334913082515250498657e-02 3.9707516668557229632441436500751066918585652724410463800181435827140320384199168730279716611330267693e-02 3.2933831625292095417793718079229863564479322679210228287362430732448600609854996415655426672156346951e-02 2.6931787968713747154752851900030245224102224619060917346426438786013942482047118022857162595426693103e-02 2.1684311751488037614182314220415227696756642852543369475700882314724865853120782532543009236995862193e-02 1.7165624486704059481819867675943829114124496090042097613919185611524136280944177626816844849891522163e-02 1.3330395986130940815290029146822729541140850230664372623960181606090036508520396920463280898652844446e-02 1.0129784784655199539950188088891133164509554666071967358624226769253951270270059173323756591744753990e-02 7.5020262688057802841675157172210809174672525626320286437171710274361294951292644931921645526622612992e-03 5.3759240282553014619595614839771735918362011697089689297802603602591899003625677215738359137828647508e-03 3.6846871191353999869607853325778632872104227687703549783129750641618085855757227640192792187384316587e-03 2.3642988995132110166664845543956357435929727615471720667701526059002102405368559463147619346952687383e-03 1.3500742701781243851767335546154949755609928424512181411435741408319371557866580989858443444536689347e-03 5.8398251820934078998991228532559863871351062587241326796758759300143076311736605720765313645460379893e-04; 6.9302383246203114565155639795777994628714141642479591977277434978248928793784599178566703142022054959e-01 6.8711623001844501085842781682147382860788628460264041941320432320546455199842567890423152319045773083e-01 6.8526355526617983394151378062132142223998703280126169571383145019106722149922544287531096717176783197e-01 6.8680796058222744903929066103407535469759957680703622345021460998904514790895444293051708147121097212e-01 6.9022718383652824211887701009102879897000580126213149348150797458630609845628886842676793019853377962e-01 6.9350917468900433695028513083139265064464725924728539111673664675446372111237954482978014932300824156e-01 6.9587054662216727714570780844783693338946716411741743268303003372333150544695641983875898464178691390e-01 6.9697468673134254947937773955815410684766871313654469954302193931358611938509043318221698206179803601e-01 6.9687920978029069213423072460925234236409187786330038945337924968556018822528528048156725270047364942e-01 6.9579773184856850430544982559583038144491994811649225237585472997689705908500670801279431028627502892e-01 6.9388393797482598658630573171193604554034136786716387554342596814399335156475970150788547990012412474e-01 6.9157696955295489440621665871545331396205955045852379302764106371995417242351499495418307239288824521e-01 6.8928827514071703928195210945605977817579807311280784263017394245119610723373939042565965611209610699e-01 6.8722638167799773062684482646681951015507657536063543516882991021637075836043096812663393992933076691e-01 6.8546852420653969545587181100732217847352045996354704706104997341474940466433742771494470722680770496e-01 6.8407081110390322993180246875794796046559860402191748063230740843172096874796312586809943897577181252e-01 6.8312878793632518660198123460759220737624603997851116426485463218125442383137513922249765286248316848e-01 6.8267143977102866466142940700932357075665114245563021038385243036708495677951452821310649635148303341e-01 6.8270840457282794874933010776054662389297334258193732436579914899706695177509478658183622944603291395e-01 6.8323984926552165074494186258810126500662797307622417022095357528893954149750319142351609052307189237e-01 6.8425762951398925717073912958497623479675996564339121797118084245348098797781302721568750900786070027e-01 6.8573642189153753026845409475272048132211867593505249617483775272132144088828046337981190525324074990e-01 6.8766586250558326554170220705579194049892434557710877637370406700812084102410506933614175012629632636e-01 6.9000940285694355303530577563054200672634606759924398896875436346764697417763279410504880011171007050e-01 6.9274207491758589028151173649409381344238700387992928043734130950131359799172788123280141102982607728e-01 6.9583407228750602869968475911826901222019577300382567934636324948078780159259664438628760447005881017e-01 6.9912862343448701623948791750157983530745052513361937290566414453840162024467755575465173070440629599e-01 7.0238283221628006180847170604391801920246477878035873591154025685457361910558667576851784041144476473e-01 7.0529697776018532057615515832749089187816369619776109744343375758693309711199060729153841964148471307e-01 7.0755869892150575705424565991179435208318453910700261219004748049544849155040719251625569122429228260e-01 7.0890202548400763668603350824985518588564797548411441593064215040861015283682240147968762315538236056e-01 7.0909204742900024728274894374143889192838611515362906816023874375340996893658838416702256862393028156e-01 7.0795229732621080892139022436351669791432944659825136040538761378095435519991526429914756086664422405e-01 7.0537902694720660224204198107379527152105126987017158539522749751764718205377009382223749973497439606e-01 7.0135058573488319327459138224529874117842078945437159056075524717241208870545205004621384312309904389e-01 6.9590990581094170250787730014916219175185850519369444476049813710321160501562696661449312473253291809e-01 6.8914386402042685533056888790249715256967644695241124544793438330824293869390992836904887807505963110e-01 6.8112815465651718299436891810102553414636074314745649765689442871572158097147769423106026079990063385e-01 6.7191484055739006706915613637861595222026763406332580647610077215368760093357956475358731154637188219e-01 6.6153124246840214607239809462280786350959973988547613205731166214716685467012500682318413926981800579e-01 6.5000883283279296868478241177333751624370427286564060862968299728574236297675049726160676979873360547e-01 6.3739623922885172306015412050157559351101613975982543111473387979196888347968565702215430388656038049e-01 6.2374372881184428168893754470161160439516239234025824610517660179293529712692244396184569666720464956e-01 6.0907795021774311373090736721867065781485690990960522152889907423729295474309387105737244429682718184e-01 5.9340638591416349241659192895304623682673017347708514196163698211439835289955031349918911127696334150e-01 5.7675265348523789707242343569804121688038204657790627802203841174947768467239760943345697421976491363e-01 5.5915553967305876386159447640382285581665415751513202168155223078158421670869801559766183252769395812e-01 5.4065258653136059675018641067026658611102044192097595382202646256805015949989399283220931358450196190e-01 5.2126111294653957740139780308721237008216676761418561774376913495248107546959718590364901762608242321e-01 5.0101678557677457934392911722901984292533556087616560751482046089731556459047612007680150933981936138e-01 4.7999246035831284321468933545756072816749147068457919954213174231287818588286532159953829040807769431e-01 4.5830760413317707668173562143286986150895603147991736572646361036876325862794560748684093943716951207e-01 4.3611919196031066269590857806658749354246732410546048383794534734445223249854292312617930786676021091e-01 4.1359869287932385884560119658850011116529150797155972934574307726594050340081793927280776431797433326e-01 3.9092585042248042229273241255846785962303223538461922725249183832493721066109071909401868741756345870e-01 3.6828822091825975571729680763014498480605202648622160754429014514262633186858027828971794936164107726e-01 3.4586977451999415113573030800594053700841078629496336283192539688589423807084272771403466706602177971e-01 3.2384107542704998218343581141429984640235230153386597426581702703366231270567122967706567090552045780e-01 3.0232731053392165113250737066515017953118022275631541862515167364723907875650594013677765259417573170e-01 2.8142554505745401353516320993051446230176464860923979538690922245649400917710313731291871619675159490e-01 2.6121616804253747709950531369907229412953300071425058697344717204818799603067959880395045154135848402e-01 2.4177268164915874141220091617847156976622707209756443533332382856073131330894283574705586927774919207e-01 2.2312886844961759102365047552144143472964443711019531372367062011401067514019247293632365781887645460e-01 2.0529414104557525183587054547794263033475591112805980286642009519340989661625121865464003565642578592e-01 1.8825875166606287083955164392512766825502288860200553152904800703629630911053002179784300631731786009e-01 1.7201466794651552677686455572514308803928221739288061315428447773301289079666950177295141521060917656e-01 1.5654883634511703762454392764386863473902055082813781141323556733173792210322227624308241996804690078e-01 1.4184217062685057582288746615992296660648595264196327819433872287534849386770496661011004030064068926e-01 1.2789470581846789912485238520003240719794699768422161559347913846991851811594890043454691261493295282e-01 1.1470892324775405798467868111678608075072419703815394023298599139293988387371427239934860582116273022e-01 1.0230306400932411706136499944015394111795043618028927527849711144376083418849886656567607349071282452e-01 9.0680210140888529112447920931055048816619909478342217263782641686660688512396151962483257150289833842e-02 7.9850963711569282710855299369166048787837724130074146167137853611495769425476939590622826698582310055e-02 6.9803634612848153133200494976848958540972990858020627722526240581312306730554256939689291488052384040e-02 6.0533080187689933117291250189093710813269640768632913155582027424949811109544413666397655425437500955e-02 5.2020710287055240631015215105396829030932584045760310370508002925318940333318676648564828792214497237e-02 4.4249318564270450398174952966066638023568167970721807488927142935822709107922209790608489573700045243e-02 3.7203308036787301828601734238464460817998233594913334592903243308489587466787175684847366284976336199e-02 3.0875723637901860118234098860978990262692474771622634543330042185513604272363733181691202202679200267e-02 2.5264550607894783627172057802990028175176736336541486644202012550365257750402819692479181054072067097e-02 2.0354969694886811309621932456104133341357763782497510690552156884542381394998052249504227895646518096e-02 1.6123950935772632902275221229293064180751073279599358701913096986383611415459728880755925618407223448e-02 1.2529988454321488609266717872434859109113226063513189763235145475511131192414407804688936389230240687e-02 9.5282259492184872975721317406672895224105077088118545013723006145897802749906299834123506004777965251e-03 7.0615501406400067510062991217850216369042944869150988922378617432219833533787106721016806109876823590e-03 5.0638715788490866126387665727064943784361733127635976397871682687753575848814799432308989116117650317e-03 3.4731775137775363897163609023534992434382773150996012536650431920808557206798334020902176864798966288e-03 2.2299777738383182131925391796007017595520777832098414035863312021903385000286977506589295617946238686e-03 1.2740403206452455909591673932154190266099898733242237407603221695547557089836573968636658282534202152e-03 5.5129525101189226672675204677210378832657154669574563483723071788347172865206959515885214961496673936e-04; 6.3045905840503968356517431065950985679356590666667152433907562339030353892602053865635028854666116722e-01 6.2505228550421707316701453024347226160989767426759910830426493068003864917748549723381208558638762975e-01 6.2327741056362280796658901896769072708728974214090200593461971866746963715496333634478454106779100469e-01 6.2464335355803169339234822183601666903218185724331842430166448835998014164394480776472870127647584621e-01 6.2778275116625434465143923760818479843664578501678201553267257685916776205954410910315919771136868668e-01 6.3082703955148878723985393517086806859326623483686346028825772575704215008812781148953556067923019115e-01 6.3304228476440963926714455588753567776827816939203106434999362427121634683418780999040563979607469655e-01 6.3410425153159918437305904569536447605537984463835125261987116475683796817260882976292401326506136682e-01 6.3405750537208849395838136481988422716883692213320028290712025674547095146799065461452891637906741484e-01 6.3309551193317791517634183899955284266046087285510055041401450891203549059167713300133933413360382230e-01 6.3135751734973545142901439410563249481277601560102989054740108432149097823855326885431257095412224559e-01 6.2925324185105289548329848664324237292457950513271921463710618525517502404042496021787906707183862656e-01 6.2716406984710110758508269721448172733394420575761027289537556883737911225705060738528082822542564487e-01 6.2527652428228282007464481389462867869202978651239984725426966367955060226691890231449028166642517185e-01 6.2365203142977729608347130321958772113117491961153931662146129148686367337916046093485390221808222736e-01 6.2233443890263520737776707765789226472425781146257295074919913583864369057476225182720230133409041387e-01 6.2140980910057813841434649222072348151300037975234501815422733444471595733850159820810617747983950219e-01 6.2090713671849281359343384749935930153007529531336451793874732822443283561134194271108860903845564664e-01 6.2084205426238903769266040495265399790908619972549247579316383105979251872167072492316815734975304519e-01 6.2122443346533288976112861868760715651997596715925099662939164822665036582406338699572282639427061935e-01 6.2205767323966289885730205976201970468361895867638089352456122537966307102742134469011164622809278536e-01 6.2332898327714648509604488109527070014650239392117767032657191111194163447913595600014794491810545590e-01 6.2503889481481125451938745978604272949842084110415570613447490374673424779138677706379320532106527363e-01 6.2716201508977502540641060033728753225804782989069511235634943799119238073785776507906591383023041237e-01 6.2968240140503709582291030643038894149492588284421275573769915801390512175628124356045509793623321474e-01 6.3257788856796682475179842989113633743540681528559752003808590242596397680630777985028956008376205675e-01 6.3570487209581557332983178640430407732833055533875272033697009387126171402672392645745000437801945764e-01 6.3883710420907719883595305850508662561473683787270539731815712852061443428353801961197549711698303691e-01 6.4169383103702142899360989616911374232680886008518856357346087454462603420191126939515750444097901932e-01 6.4398199001756269142969904848911974686648725884144034217200281478027228261548475168129227634477662846e-01 6.4545225014772703083251699591375595504865982050182567268379253295649294703807403226046293090763875702e-01 6.4588468366546592768207277285280858906875928426802190175296341419598365937639911922928886449417759291e-01 6.4511450455045991487115196102540043456836492884772042145838763242438386917627027068874430189165695741e-01 6.4304528947211439041160299196406929411853377663633972867801119271792463592660790969532738045390191073e-01 6.3965747534278197669678785475094953644449299254798726520608966739450285134108388462308378624698766235e-01 6.3499147234719086041223270821485103379677840162936850140831706984151410319030278976756230034587341424e-01 6.2912789989418904879878191328769524301020217170958719246103691313913967285667206606515116458705537788e-01 6.2213546350934257639973479760220058213474607362956418017380547203592619444802369987732689141198138248e-01 6.1405929202611518565144788780938961152759183630803100598936284698666035884757149168807096919342849369e-01 6.0492016114116446496635766145263631702394202365540818200892550890393425562858529168821888882755133552e-01 5.9474210642841684254738670697376875841406176867424557179766206254528289176956353171196302716116577401e-01 5.8356503684782708795650530314902807675954734954096383366018540361400840063033286978049119939489528838e-01 5.7143037030121470238548103266018354074218987306913103272903037189636090069285900010337893115358002440e-01 5.5835739399447140767892630213300179966787005959080199789124586539527380491931709874693175947513859055e-01 5.4434757629107018142610861049883608650124590820582277659349066395984806540048964203150527554062828910e-01 5.2941791076081108843699937988907751077090382236171425032951025877871802500785283035971735847868545647e-01 5.1360001334245439108222481672061204464407536286311883799105084997203495775583777234517466688220964100e-01 4.9692463089442948640187048341849388806431007803758057856678536588366406684909556226084692542414934397e-01 4.7940375976615296081343075199362948328659943426511435299758998353078117570064697608628447814193506511e-01 4.6106706731400807772829372272715265204059658993827610994990269658718885701362930117393316626667464749e-01 4.4197972941673134272349642913354715629306817876591045470909982910190850132257459821385977072813509872e-01 4.2225136355585087556609844134038532793162973895844026898728868209606021294014569602919028409984981017e-01 4.0202745604086936998713503337481527912770080341388645433476171475714813631087866003415823435859852666e-01 3.8146763746386187637162322424759987940536498088540903682703202841079310259113721544784197133294060371e-01 3.6073976980423057631972483444321034899582043897611431841213807732066548249158861098909188653209248953e-01 3.4001944681610906201668077875307815453767416643869568796423001108048964398734865129264805849839889912e-01 3.1947917171398897711935575667828262151626655988704675171916343724401114442336846135737105488208341666e-01 2.9927902132395326202721138314181979756239560633998408862610490169181102479295478150561747077609171673e-01 2.7953644639992236149165402703748725219928373055591524237486688332948383527379873081972074536579663283e-01 2.6034251150272321720853482109421573561172026706611516502647822264363015419955519892454706831124855900e-01 2.4177268164915874141220091617847156976622707209756443533332382856073131330894283574705586927774919207e-01 2.2389605145951436153764552562000926063782494942429709948449948329671515314994873199250310301928681390e-01 2.0674439828628034921608226345054836784530440303920610497590398961012696321699091800228802759442631864e-01 1.9032666869129958342728230961307339337051815955552765295585448144821434843376017341209661382956862876e-01 1.7463391591509665073561092212835921000257598399312295384466078343159095775192092998741294353659852228e-01 1.5965899985053989538102029402513546776859768766888665664613780438531910533089616551821426883656689120e-01 1.4539024229633487932516661683931783842274615356484373857306536656892871904823878046895092237118210828e-01 1.3181046510415463284841221308276039952854658557858793947839837231014133183253838334417289661320408314e-01 1.1892067952160561736435546158203902783807062750328563778927006149851698366870093066321544311937658553e-01 1.0672432991508759324483061304959685488492059793219578198018134848488396190987662628276216810377096350e-01 9.5239795629676555423449027292740958223388338181619407978341155228466547342080739839233095740590172090e-02 8.4471200267504827926471251069310157592095599989036238099870547756296744164911778073534175348682815483e-02 7.4429756994825277196486315814312018094848749665701553196683649894148543034646333729057169574565321258e-02 6.5105652330978174164453624238833469934593790836484955574821584733446056816005083206610119479123742609e-02 5.6495234496621779677412848120607944275369316703000319030685779189285430587924225807062695896872389310e-02 4.8582181112616117230167353928104984444611526771734334609019865770024448195000540942693597320301274057e-02 4.1351500113077088293144217199876166187848061359428531442595050400851568473551879369457714328607782478e-02 3.4789760620169251229980492479745475270178289298334350665453213854050852796832989680626835463017556425e-02 2.8891727980269768588915579660951637707516616687872939637867081107041600899401675201776229615688884524e-02 2.3656863903846240479636210098536634608721877758122231484155676490707017174527118270345666006364807311e-02 1.9072576952110718295591914082323485069480613544635678716139807195566172433885660965412097292306861632e-02 1.5118525874227464532515513910706510446898310317124680509943011877795115318521430101017482869621323721e-02 1.1756919170078419972913411597153827452963262473192578476940052766545223524240448255346508029779317893e-02 8.9467516144734281404894389834113617148992474896181507477674853295149985464321929663553969597909003236e-03 6.6353913650492835368696701761354428293206521656986355624808799093276882704452021602899782618004460213e-03 4.7616593183410343103857966564364768345573619201201592992086337891953959466176283642080438280351305335e-03 3.2681232155928534657223528619491308455108666442731189712649280151198663390683943506564955342474111508e-03 2.0996231479396461964839411554827775680717182114513741814428547301126172346467158281421247592683474302e-03 1.2001854774910826980372295854045784586185634189170631090768886277018733457615283775160809343522191070e-03 5.1952421372824697838633064344041763907637744915018672844327080963116430115789386384644457392209498127e-04; 5.7195479776919452619070924699613255252128225398058585492102815634853839325930375854446620122395425565e-01 5.6703672812215884091665161822948272363910826240919717258969880084906771787702147783329071376028830827e-01 5.6534839631511874489584251528243440657947877708241911170594579260097566903092737340054885757296051580e-01 5.6654599992109433137766761958752902609350089904693367726876849871451644629451089284583846726795011519e-01 5.6940833319926751040747284218961416477241072310128191292740222386715075608771920789384619406772817143e-01 5.7221403720311771315867832513828072747192519105076337984095236201202289798894780277127045985701796392e-01 5.7428148798305444126339773838154426976324096112858433238203122693007986836104219421902294330584886811e-01 5.7529909986479986655568965832642479225386267453056958459022011020796669607321349255244051234852609981e-01 5.7529778929200887141646914165056446034291789272795573167449108174783048669938921807968122264523804119e-01 5.7444965084166044233719139283288587928030304589940650901606982774363270223583286171157761725534514711e-01 5.7287858243384579815054399921278981121796225369972813590829814395876612377583472616023544723790011808e-01 5.7096614141947599392776725436435969487145517362044395502474192078439903195429959548687227048384071087e-01 5.6906670802420685238889132023246934504171107499156154773027806059156775774573299824720130077182122183e-01 5.6734824391593964918261024985954987453398008492710295876512112292652124291651801525089640155900743043e-01 5.6585874962996815689336657304683404772828201789874900091239163943735217360604735033953276046209834391e-01 5.6463032048471837306822253758910383671186761599620324385268795880236348166548143072378466266470988922e-01 5.6373824074464345391472602448214315570537845796184710665904175824542370343076069310295937164900319981e-01 5.6320890358302301995570215150755156201447470518237015836934296322407480890935312146511082744997134823e-01 5.6306099871310861433583686653010728077397668841615267460871413039797295924559831606288789203336187490e-01 5.6331157006330744842168771252187339895990600100933604896472573715601448913023632054779900663343866066e-01 5.6397379072321149088119969133734021662080562677227463856760798386160415931831295987682649283601203969e-01 5.6504640939789405280581466652355869466406920902003142890988756472982291830501972130943552115366312393e-01 5.6654052961013252504266959197026828500074495600771805764088654456878989880590262892604962351583232710e-01 5.6844195513817983515606616727962259156303372275316206943274642070103167139702005508813391959842415284e-01 5.7074403398368179231784328702184709825969668565960852125098733265431681846405295653002700723109048493e-01 5.7343253116409870686846041507583284410054753253369362430072276827546512844012727197452392923098552024e-01 5.7637694756643487308352907699680989283954816157451654864291769950860607328402531506136587535199924405e-01 5.7936723798460437011591730793286180559964710073982188512362169912687322351655308820675872970041665548e-01 5.8214077352115523475071619571763731586386911967985761001089503529527906520921185432638608056796197880e-01 5.8442264365280229929913744365607256115358954488615177900456541687118151778415325105994725158595964993e-01 5.8597891269857350041819506091147122920052201901438308936868104570819359923114114131086820548827157167e-01 5.8660342186118607784256769116805963999951326192669555681565081285054466199443402555646125157211431105e-01 5.8614212046071403032004500811577971542572435707922759423946642663616422435897772714744006659424898233e-01 5.8450542136488533966862640752730160681104471842315496353059405249074563434843288238773317824102615595e-01 5.8167594433968007067161853769533089187986998121141404029344332673618395344190525702804163065701794350e-01 5.7769225800630763672463377170958345996406398184693728695137513222010353109710935011274115793146255227e-01 5.7262990921083457904311923464688280345771272226436977285494182760402809617237942346032560244888914114e-01 5.6655209005525817263308261282866032067734556620822202255574658252135822140905208421740199961411238617e-01 5.5949858814021230069295358110126944546342478877992737759933144940980232730998657887899726815382034865e-01 5.5148518010962481700538560439380507290584852573965263439474321590865929557315438850411711166104938187e-01 5.4252987854421068366019502732368172890914119446891223071435381673338246528588507219086234128497725173e-01 5.3266508318784091775030492704010843597584823049899055807774218525980000939325239239420259159632955716e-01 5.2192429336619797713976090039514783148414815514894649989545757028329637433409053589591337882616737557e-01 5.1032004196804648308934070145467734348285902021057720264559494420267707953679680983786515416515934859e-01 4.9784811547235289618478545846343173656255892334755877691703977386944407031276926903906024846958365322e-01 4.8451907182739998800768650112856990369870923342161003455014300918499864852454805098029297968388908908e-01 4.7035746829018332692416470246579623283876276225414621015454770054043881491522744061900976866972562219e-01 4.5538732569199792633216192633256608192359409724330858770092208909561339126745585517281246282912537177e-01 4.3961535667146839290221469937027204981989367520936358224159059784034204385700935440161309196089347520e-01 4.2306534530226086210924877586596486288245604591657886448710848489372477259529056635831258934643688944e-01 4.0579503147722001993670275943612510655681521196900320768635743619034229942898575847307246980598826985e-01 3.8790457636664062383916785093363504382612517291088230387481905788910787233684994044967287192886300411e-01 3.6952849654933254069314721785874282313517357261466424387021006829673273306016269575952552300657754632e-01 3.5081517306641115913393621761210955025847913781112651165887687314517143282058540133889495070701839555e-01 3.3192121804208818774733364911376427329685575533295857761828305131689164009711274666593438548697050976e-01 3.1301091848165314662355753095429424505657652170275288372897815105254112464870413121922021263117746687e-01 2.9424594857225141292451621412278227057310322170848623984270613645952608330237950999925226927571173307e-01 2.7577647873850764559133363520055771513516196248334397932234470827740128259570758119415590456807691064e-01 2.5771266361833229568938260903211235984976698129986034502557894172245737242968739086232941098705811009e-01 2.4013988143528140443472574283714089018382166587431833067526907188793011938893357905685469284287339862e-01 2.2312886844961759102365047552144143472964443711019531372367062011401067514019247293632365781887645460e-01 2.0674439828628034921608226345054836784530440303920610497590398961012696321699091800228802759442631864e-01 1.9101615313852201446719305966040839938979501337631806401210327627748114028235507003680169716837515460e-01 1.7595238280799823232178698102381982023616899997415648711818464500389599561266965446599418496643322885e-01 1.6154459156363715220095867144108190141235859505822782894864907487215779594740384264305463160689650321e-01 1.4778612140908945625955812787547300122078645318344910583461271700826352798474951286015005471889489863e-01 1.3466620788626193630398823585124872623892585875551232254908616842245461067478932454509971298169801159e-01 1.2216909084595514168600595205498653862241688770309034223880728387439316410490854901436154846593371032e-01 1.1029631533166628084337369645772616073823162393122090970368008670335544085929091249731754626365047439e-01 9.9051884145889525109117868072470096239113334712625066162341725522012762694507125620631095618111044123e-02 8.8453995155250875173388626467378964786263713789689440190282736383002082863449254960218998573238250946e-02 7.8507530208361225345178192648189269807777162672998594094546380425687910482348450457635679878175129896e-02 6.9224118885649521754181197490787389968905784519463785407368683565505122106971829731920474352466397576e-02 6.0595656544765991563886040174093192700509150763348096403708913901263803672506923731926890513192508623e-02 5.2619891378422970362324834360179639424746346393251740770146328898492259539333575334638434386434059945e-02 4.5282701143189172529355353292335267163259287792653189080127331051559887597904271220261670597871417605e-02 3.8571277932815204826558990259852505663821710043634047745410389079262991993469627855551528629411661013e-02 3.2474348793886545449162589086873805323508313995887032481262352880400113149471817654151468865825205729e-02 2.6988413615357250327947447814261342923967864112290620855903771587697081000569211630975078300772169797e-02 2.2114429292622454427734246110636936443826457223019821300811429063900962602470717987776039534361110185e-02 1.7842013024571785721140826038668460694428509235968544971632463358878142315837147851417857155197129357e-02 1.4153460897829150749011704695646406260329336088712098492816436605209110223586506406814748823704887279e-02 1.1014590052999655622119475868814398698407647736163828039076763214957103003145600968553085644626282482e-02 8.3881173157316819026071979975980602572432776966504845017202587743821365144157293245597799859409564785e-03 6.2257239277019792811435614432832608293502316858152674828820594606399804042784398860506558744747032950e-03 4.4709431124071450949453615741658514519556369526820861694543080025579419357720051118635279749136090568e-03 3.0707255343667305598373145450452441773557741776649418546039383465428371437959634579281798390496491619e-03 1.9740456404072275859263058026657049671441675329091082473523440844156038932613844216018033025634840690e-03 1.1289919193831079213158019318705780476724048582781996669520978128886639783638454284954983009563649346e-03 4.8888386746226910246859207840588478506088870407748701208948176108216114797349088312939759072856093887e-04; 5.1735316764068602419645163458234314173893486514293567003886818460616876983762172545563542563841032225e-01 5.1290750507292689311634701174808769150659665013160025136979798555509831830808777440797239851818662435e-01 5.1131458311583627947407614069313647699593534310543228846943382568738130888737123504925918642515159609e-01 5.1235445794538110264842442946609041504769670722196537860855605331976653414697672965394023779859826309e-01 5.1494466974207551354795728137439434039882075168948962138674196567622956547560207942397596683855023809e-01 5.1751260785015727357843765316224484530267037630289047082096052992674093516752924982726125454187287452e-01 5.1943137705535989283399127297853420429647655173221732192744191837626905931819649673213727729867109406e-01 5.2040250681512520818551147094847881045044411861275084741297841106263113975477503740601112017592347697e-01 5.2044331414460694011904385297774542766543117612179998165717197931575007748458432018918334987496173453e-01 5.1970375004894412133441027214878748500880470256872187142883074492690594187424080930395076757593664396e-01 5.1829127076242605092479960241765893916337421365727445121071640483051285023730416672891428526167137644e-01 5.1655986789214060423096692119124254986133447726004534231010389431097208228139850369702314287939707688e-01 5.1483934514126374884180148439939524716478234436675727821891411083292682729782410961325913404331919498e-01 5.1328236835329231081211578191415056288331993611044993341572709834912097736578211116439132020869449243e-01 5.1192627176216124601617864634026876344704671821710628948821852623910627665101411205472334811012837092e-01 5.1079265091933968731363670180111170591442944173941356959891733786803110297264298132900405535729950696e-01 5.0994552023204780315663875564744196443606595722021417823135774677092260129131785017924389209031465526e-01 5.0940664339816001913435306421876734488948685338591478848444878301751671649955419527646957100084534672e-01 5.0919507242787443286201125683009621345593338197799528215176561616755644004335170377749158673712442898e-01 5.0933240890480667644180591570019333797618573653594753131401738252253977308814341697188558202003252090e-01 5.0983952241194842028738053110441321041274851788082331869425884741196162113074035740065480727447315576e-01 5.1072529316514004056419725347129741790649651940832646324324126658886078465882443082146671101076756308e-01 5.1201067574133948000980071476725755313259379012424965779778610502850457654155760782015255096777033376e-01 5.1369241908255680956918509639422294953402741969745462573082287334716890052115282756369614968123237192e-01 5.1577330565938084996808528323428062469546020567898517511421913066595307383477853796671620850269902282e-01 5.1824738085604884267375846403039054435569035042213488363268547440890896076982502147247289137069544766e-01 5.2099738820269889289883624549324021563446626907256354916869595385497086458791269866172222347162789985e-01 5.2382931452993568022970636865453501406576692884119345089512703800758586323662442899749800663726936015e-01 5.2649809144592534115551549262051865142646780878413223797714593436123249151574233402164075679638928956e-01 5.2874602904796679166344912287943345391426914848721022202395448744275957213740496887280363776113080252e-01 5.3035345344668406505434843613616559381848954695925099751707175675199572569804798529074862145833849162e-01 5.3112674444795584960953482265132709148514681800651099417806257670717900627073411501223355996856480572e-01 5.3092150368827727203331094400861012920682609848465526034944840799705582834996515003148963388367130549e-01 5.2965426191989696408271734225188388208529145276532414592173667610834858751813721239898512665616776767e-01 5.2730963428178470435195698504439413272987239798885144834759222687485836899993916100228607223590146762e-01 5.2392473286063962038244093517037428216982556916710984919077952839326434486585617250317986665319424116e-01 5.1957094581758660372636052291524780064450561521778817226399864546936952708511411774685660974648650567e-01 5.1430720551263227660691131801923101763989924921316301867437116697691888671374977930432704094307192411e-01 5.0816939672949158670162571751875159507077349370985358972574137271334158753348354134481056433172953276e-01 5.0116976366720156309511096600661537245762278909197110734354431654219466573494437924451660528332110693e-01 4.9332170525461311733191649051101978117289774642407391242736283336589631403704853526785076109315746533e-01 4.8465138125803119029842332896732206026973339074539159726532749688882962438808583634306935000986596164e-01 4.7518540792052848540296710272893052575929151797151621019342027875089939324340971911763058584268631809e-01 4.6493029742841795754073017290518789414552661008689844558354888846144050492609003551069501592360523254e-01 4.5387661451784488598373969901500176383708883402672032247736610157144119366736263639497309433771191094e-01 4.4202878418134579739661225667622289633860284394052710523268819808884067385659378284443282392381282917e-01 4.2940450348220471301571455526672251519128553424127720391639066620319388570759052590380590830941397626e-01 4.1602118438876152181790206175854565889570586137551359685769564115804746947937112447157174207495285185e-01 4.0188029997226374671296335824904831639741587036096543660050185355009383294697555807978108563665784123e-01 3.8699983654588508543204461139181700535667024590339388429057992681040072583636859644567683713605876104e-01 3.7143028526032340324885504145928893081495628719920001688313081277361382371765084915698255161122515505e-01 3.5526267190240319264275634746242829664045158239857498825746468097396996306920870962077749919291835339e-01 3.3862098486515847119592971408089895026129472390595024494960388953087360890167830645824900378252150378e-01 3.2164286982270947442329313292550200894915323246231803803222942408849576710969348226095096313197038675e-01 3.0447425714601405482935582361586911297762969923112508991090579161016924414140540387816210673804347627e-01 2.8726873728927203960739217840123626896823345129513904091089814859504587910559658480506682152470061233e-01 2.7017776924825771110596378792605692758573833040194788456463956637742096045038056900246563183270889906e-01 2.5334219665704171829377210113673801751421336251375947856140811737932837862122426860179617948637112205e-01 2.3686533640474738260597871963496330100864746615913443341132813088255486542820251070088208663253468033e-01 2.2082723222644637504721940016809476742080996987216319720984425681285804505649549004856907785734156897e-01 2.0529414104557525183587054547794263033475591112805980286642009519340989661625121865464003565642578592e-01 1.9032666869129958342728230961307339337051815955552765295585448144821434843376017341209661382956862876e-01 1.7595238280799823232178698102381982023616899997415648711818464500389599561266965446599418496643322885e-01 1.6217867637720674389243919904763762176373550514207829974404004904465979411548899234441676988098021275e-01 1.4899722111174758353874541499155280476968118634364336170771374756743422857757691269513193618474045218e-01 1.3640149161612887496385412943960294303638798698998337309733314151044063228780035891405344858730507365e-01 1.2438122723984331463812981294780121251793371437795452296685965819124682288466325625363661785970103960e-01 1.1292163685674664517760769448045555731256266663044139718671403908746982540541047348890262164398677895e-01 1.0202438899331926805568297732372997433366054671032644248754223123718351599712551668587117647393441547e-01 9.1693661887145385546056182379769602364704888775283815255732306001334157968916836610194510161490050240e-02 8.1947164853324074305922645295691650309369578790398220960319299157403131829991699264808057239623314970e-02 7.2790256452727781222752374979459860739066458462007263344796488787149282862036274665650505477483978760e-02 6.4234782217771816784770374872784223932414901739580364255725505824836231781727348775756981558051311878e-02 5.6274164279206829170466641947667781540555075564458855955978175703572936840486717505209863482282385103e-02 4.8907441737012817136360064628806433474619095703197040285249813693050067677691015579573062748679656789e-02 4.2122603244997101627696354427421469080061854168762122080431397357897166972707513776073553659316363927e-02 3.5908973338328149374381539871234242289496329228005690757169149635527841325035688651052706590686931840e-02 3.0257409164293434239533640674516703345303307438169700024894322870629644200509739815485974201732197760e-02 2.5166143611350207361695548659086118123218819321108334939054234322122558279029220510579069277420530376e-02 2.0637636214622177411630308206996769061729105178096761604119573251986273279979613988696028405495555895e-02 1.6663685496688454512454460863933376927916291609571781478395508059060015808457874815485104376147990406e-02 1.3229168744842433954283139988157771292668021488225274836529674763255875369142022300378913556351826345e-02 1.0303403286942647487286269104220923389365309616476073594925376744564077242397751434537555133719697307e-02 7.8526990871378194807738997117407991038240459446420192543592664749175007126519484781978408635883002623e-03 5.8328836295713912546551024527672960387568612915289769251805610619513291035861500219054623620847803221e-03 4.1920069539911840624164602256604489136721503997947634916690702278510351635958492324426762242463180750e-03 2.8812090779816344804024587929389749635341123840722293594755323518180060330893560178604472810745803301e-03 1.8534075827698809938889277192430781194170597763591273089611169668522618728174974259133629588903019454e-03 1.0605612520533607055624658640015167143714990480634174981845828170250578974930830239280418408537550879e-03 4.5942089674988056887493340865359562688138596872555096432077518020428733005339882994324400062841486782e-04; 4.6647071960489139014172966505414636756287376135724964897653782740086032137482585239455071128217641645e-01 4.6247765884681629559741859633581804509925609390357194195589274480424579844709721121530849897415251109e-01 4.6098849467292816346118801631430833802403810795597290075063536785551741351895040000411663950388318251e-01 4.6188158334936212024052657234327007376785755881586043181819883639399459649214737445406390869468123341e-01 4.6420697303094098887481646583722529100236694128408626243982839582606612077037734379741153318662830677e-01 4.6653987063857364658733567959887672812859940470109551865199655930949879487545392547050638727998491249e-01 4.6830987521713355848010278215299350722017880348523649496302483071977511407282582510135032245843704673e-01 4.6923237881278925607063379935979239648983083713120632153154261900142373856521207252133037673935597710e-01 4.6931169075498705572653334825306635313421492526387294473939422771655594631944662898338811258706936749e-01 4.6867535039953389610306601481496830941218161427440657873338301768567152500339772676821541713304117401e-01 4.6741343016234157063031878747707514029934383049069007290242513926449725791706021700633890895534441201e-01 4.6585254833330822110390581118105958420569364259820673057147003655606658348505491637133663373933139647e-01 4.6429970329406344028429940007296989473929164581824929864966384371015906898382612203764806777743981987e-01 4.6289509362579761146255070110631361023285833576188777901058297876130505999411813971285437128363112657e-01 4.6166821073856936878536832046648777742635524797732087552683612772713253909808139804051422799428804456e-01 4.6063193490348824942789580867997904610217943078927286323294444439192300384453531357583296227507716363e-01 4.5983925949394247881633888478886409360957237651488983299487525964338205955475388176389826476362580293e-01 4.5930595730126221821354486270217808923454407900142846276293575283519232167377734524772973598801916873e-01 4.5904913659007338457012280550223823357995664101112677187513388325468024466321154864782602558399669809e-01 4.5909240690901605896933198499784956639385215959479101942011738384953894688074550000811785838227186844e-01 4.5946206722039848040734870981831832810014720432944911442013291374541275413972253523460122753415271462e-01 4.6017539744078436798029696343541794101785028666367905475769559643606855209132806394249612698686523763e-01 4.6126213059280120895975425597894615942253870686892417313362993982381381945503429501990910268449210287e-01 4.6272941892953300253540895580449144051277400250683912294707374017624482970020078417683567027976784233e-01 4.6458943336006307192207331597905421701521402925463985011334049651312864507076607919161127742758911729e-01 4.6684477819034425046042231041205784881397404642694969859160387177069757311632082613481340792418432855e-01 4.6939163431460212150066513126369250920743803808771325638160767690124150334450710976806075580891486297e-01 4.7205200586254152299927124312235292244799945031071919808612599081902245084695172226117483809649535173e-01 4.7459803462116060306985976485166884400172701755192526756044365822541176823658137647372612576285324378e-01 4.7678854429465635561549799595317458193277609041091109991110095442860780489266074051274760112339142976e-01 4.7841717339007214756201520349318620027912441829558704052459919157078695107038531410792622353737384325e-01 4.7930172129025525157573096777472107340468593044220248408863359578690250292741444898679868925802857879e-01 4.7930637105149002710943855855235974596448471769204929456578428638339345832878285159093892140211756479e-01 4.7835295834604054476323163382697390967194421021096058963521953818029587744335610234211982435210823465e-01 4.7642771554704811568473032308030737509995844526384987936690232692581509699327328923368634437551268666e-01 4.7356642621360092809783148075422449137679843170927487305995398102385696923557298627802955194359501339e-01 4.6983694902538272069447335796875850497526673320430777467425976702450804492149312153009462269494957918e-01 4.6529494334809777300808068117078760999135863958638952282987315593453408762524569636793330013075532580e-01 4.5997361359793887624933692531344653208850829965189336665615210571905251339057720502021684870224396273e-01 4.5388299416926916158537804182997283793612756335772728511361440510484969822819432873951662302064836001e-01 4.4703321133432563167896457449786592869317096871684152359481661823080526938546949131542360325082985980e-01 4.3944545536769217596592684646919370266491969464826196510205136238001994237401759970928016655596877445e-01 4.3114055469820568987609888346753814091416052695108451649462625400106782304568449274742090568990705018e-01 4.2211983750355981940073838419024780853777749113936817205985996211872241435243551998131571999467318027e-01 4.1236923188908088631952699837553634911806939345228905953853075539425490099786772687431424057667342687e-01 4.0188745490214963513754422935414932679725783010354352348965385943166008206718628601337444253935001510e-01 3.9068564685110487009278775878877123408343704217430664659334780773130261699506926552599530800917767410e-01 3.7877480824496905568095108328001447555927876424545642240896234858619742967033490023714914410411692933e-01 3.6615127057422320431011722025484039712547350473478134392382708460710019190518737597389659018118029461e-01 3.5282732913658644599845468644869547593901229069645453019115098829349350327877642408577844042340480059e-01 3.3884640238082399318256470103497137896358649124021021531930984286785833031402158597181331541737495208e-01 3.2429066173042523700937585485878529338056148419930506665420827098452796288297731783846133355742060712e-01 3.0927394796732949316966848634449030590995545269709571513759255503191601247163606046042460423548925838e-01 2.9392361368568138223154706991828281644243067234341935572198656988153503287091628388128135710008801991e-01 2.7837540010418312823128347497597522254875418404282226529133511839797478146753642290079564638758127975e-01 2.6277273810624242349419269379245307528215944728425907114268877085532032476759359371855587865636639575e-01 2.4725742121951383551253813806776184196124402785088711244568084557602630585381033253272233180699769740e-01 2.3196149654767160262442157236884323555693123652801765829118075068954745581851107511209216899600384308e-01 2.1698187495804795538439437097144423726466148009926239440679238439381984243563760065802283307904329631e-01 2.0239361260250579762402678234616783376991352459295193003529407322557788313900082099622185559874821679e-01 1.8825875166606287083955164392512766825502288860200553152904800703629630911053002179784300631731786009e-01 1.7463391591509665073561092212835921000257598399312295384466078343159095775192092998741294353659852228e-01 1.6154459156363715220095867144108190141235859505822782894864907487215779594740384264305463160689650321e-01 1.4899722111174758353874541499155280476968118634364336170771374756743422857757691269513193618474045218e-01 1.3698343550419978489538787857175819605977469347429880655745438429788590616587497301580284880237599661e-01 1.2549656861241099107519953913340633943083886744339752567679810367528881884634863191185326183751025997e-01 1.1452652740508667733764843110090924251313154937490522758520694530939044344894179993901286240185791245e-01 1.0405910815297499841192310652224630036802802390370090497896770046142594604311448016785854989688137336e-01 9.4095746357561944286938230841150292818873053622693504141808853383790452602641625946601202479914577424e-02 8.4640453309537248845426077233259568497750534946225284482407213427552068573648270530367240121386141876e-02 7.5710166871781175002475873202953547806387369910968859017451690026423824940352157195112282995346879372e-02 6.7310453304618754409654689203386185186202441739284767749864920733084954368798787803407637433602974838e-02 5.9453171867268992622142275431757407748646229471817912836319771229708339528316181701644352257966826826e-02 5.2133079830386980131655050228136302933038438457167779776897903088419137492798002261935031801862729660e-02 4.5350378583384281023584666252885126174361053506492184077545430816677308696862652781088909844811350598e-02 3.9095054700036651258167942858692184008098369567750919378603983372734964911238630955294925886467538104e-02 3.3358485914858617038317200457658845871591370167588713045844124502817988339361727811506595824175347490e-02 2.8133602802865204531367022798349479012215124539142551682669293187120468482833761705990973051072197463e-02 2.3420340548914037590421375741890573557659012500065967501016851218593915349724304715528238492962798830e-02 1.9222641512468146368095921683860534608942077469496942920053866440872234473896688849180779165881721388e-02 1.5534436658776516334202962431752783323643805821146481341291446813945647060156938259570206339664259773e-02 1.2343112276277018836898982196779061151614014317623757517666773268873487243041985175990826753095839047e-02 9.6213685673516784710395614008618811914807603139885358749338676293564123454146999992036760217010837021e-03 7.3389754034904503426802287462225456392974587677814399643252291784921172684955759647080918225396897388e-03 5.4557407953991290757762304319646009003182395546948930684684492380179561838554388607698336428991628063e-03 3.9240415222947938290750840680696946472376775537602077528714879049961230321970890665377433658045696640e-03 2.6990203860465892257661918591139733926002767209551792478514953051289713525588459383486872002255593231e-03 1.7373550598107819010552040377614197834773304821646571843546173434209620896146516407773889813872016923e-03 9.9469212115089193768045084270299335692378122127639925532969095484714376041368169494450721714782590338e-04 4.3104846026216071247045469790415736544412724339378953038195148546631571940747885100048922417542575693e-04; 4.1913274624454687335709975176291468634366750187478444713360675851283903510467930048629833181488377964e-01 4.1556958588986079676254762457062288713328494997310169413067857200797473586910203551489257217568179520e-01 4.1419154964814156779763337353685470240073473231673170000721543601075483812178569585674685585381324368e-01 4.1494888421196556421967818098179034389465276153108439860619257211314575767578565335126465563999601340e-01 4.1701906557067569487686848958756023332968219379274102411318674157916552817326341807145661020961242138e-01 4.1912165815753237613922581176851396907537217453923642941247099446984371858379983547783660646427133563e-01 4.2074369224605419620778329166683406524448655918907512280491843478080303399812864699830835826673816946e-01 4.2161545844060877826583921629491013735166306543128668818451953124154702985816300483559383507876486839e-01 4.2172928414319818832688849506518048990633128018408673109304158243900199217304666927122462654814887838e-01 4.2119053721150277769711760130699385496685437301002256524278204526373441155144463231139747967396870339e-01 4.2007127846965105984578315604038697884249532822365761498449803064427944192336367282085790794730232589e-01 4.1867078298533090735310347735635455772721119810924988796230808807285048241251297455840685041879226708e-01 4.1727443995733027666192886736997732208037395087954429437191105948023042867932792996633601987040517190e-01 4.1601221896676318291923824860176032555681706632940553048366249150616052240101497689992047120165238636e-01 4.1490838812490746838003879300289772565525289737012301964808036045089404712226316785879605722286524026e-01 4.1396920355344573968208160838767877148997402259594055423005553339871384301035959565441062771226528767e-01 4.1323753624278958249084689769397903882969210266020591086184942609059860616768991600140067616723145925e-01 4.1272251383341277961716333222129859788727396456085028494024826254551213942233923591540033777660287835e-01 4.1243750746049847861524719231034649882844556518645831986121018719814202719546656708312781792164547814e-01 4.1240578977370026360864505948599916746542197365623806886158628274352665894780699286187252188154940386e-01 4.1265674356541204220959525787901179085595451764271022099859325644086267449736640578127497145449356517e-01 4.1321406192044131680621851512222647507874007390324528583127921154251932934889840846498423777102787461e-01 4.1411486925321930458980229685807757782669529569733009904612085069733463551926899938452811551251549236e-01 4.1537589477552756131607369560145829800161567342563678153402530000450142983652255998282024742361839723e-01 4.1701843850236517534465967649910980617267248828390136716643765639503674264157888528779454992019642888e-01 4.1905381564076756401062388755322963877910888077938668296879804986144661862504807299863414834985043075e-01 4.2139181035280524798530157838960698153739000661883182080818006607725613386782983295595466249473642251e-01 4.2387049257213678991242705864949352569962854607437290265672406122775291311891503886883298666154920801e-01 4.2627900721476469733545516131344881284382247195529030770081506556132821320448470266543014213574562371e-01 4.2839218170463221023981330241022655306390731077141526546501168161149002161377892756899615438334552883e-01 4.3001622706083210095989180825915794216997316096582230557988164431617716425891403919300791260364791306e-01 4.3097942188956671093983788848698970900447823374629377921072899639128787536844891755521673425201927622e-01 4.3115356441445153136798356111920376670556816371894196290121842009586292006507669436360530112415213603e-01 4.3046498442228744406397187703125689261088218799929097622893613253620099737198325277089997024074098728e-01 4.2890104471570787290229894606525154473237402204122538670902483574581464163048957896384517383381292042e-01 4.2649612341327337927397733237398147836429260195215131271457675665093980649765660585078538709652482928e-01 4.2331490939017138910696946904835935317123128568999857236093952033440595819751237162972625464778124264e-01 4.1941048598313285522039459211759648152003522738203869859007325763055634916732027706736912732984199949e-01 4.1481433205514268678884647020250413056148467720844905947335846738465991837818873619271841951385067064e-01 4.0953538429418367136461600546171678553593079701904598642605897335095695577768493371617793900398845267e-01 4.0358170357515654662489299213290468389257757874341627417960260737024561207370567041955112052312402918e-01 3.9697072979432994317931718341522759680066762970647303591948671458080262651932915568498179680056985520e-01 3.8971862336739351313348618656489219565081731085294442568423088126373506401539337590413537047610354035e-01 3.8182244989973374648329224021114313041764400878480246961064620503998591261068893200692693104022134198e-01 3.7326420795336258733051665163193855368203136339178891871876048986366501404095264292791713650268622124e-01 3.6403746527782817699322809604825196306754407767264653796525947476598960956466029190329798121500282400e-01 3.5414723445360633377760771352789285187168888871013807274079000432583525389549773554640880241142453921e-01 3.4359840621929587523389235505427851180942106387548830768704484478371253466465706257043778401406554716e-01 3.3238234438461024467022004869703642303056613209618222888121507261721371562141320255399675371429564394e-01 3.2050580145903688475056838475426909261742784734770197179885695884735375086585708213733965994268014279e-01 3.0800530624768627290069117704711489685874446049730016634563131478691096727639918426533900641970378408e-01 2.9495443274114497355685697415438460362117321825456669011322708997787781531205844139508584153955663327e-01 2.8145720583961193972976496693021792887175842507426157433435452821760966649011421380710920676122502164e-01 2.6763106194191724596248959691995798536752407980539341297812518758229597296912862607258808147070648093e-01 2.5360197073389201520808512895795481003139561553736113924661693374015602169866652365964850555054572177e-01 2.3950366239237060596644147874105603765591702302529512229840499012714702164550152473100865720019280413e-01 2.2546874033957807377825160471027890807657579080490074882687239124486494057335263364754593197596585395e-01 2.1162092096984560092185529262745414219293033420439809936950994562024741776326059370183311129399841489e-01 1.9805109382620277843798503276124448318588492475398281023857047881575610546986559415966913576073187589e-01 1.8482964726974820437075523576647695720844138074574598542193592914597113878403038247314086012762954463e-01 1.7201466794651552677686455572514308803928221739288061315428447773301289079666950177295141521060917656e-01 1.5965899985053989538102029402513546776859768766888665664613780438531910533089616551821426883656689120e-01 1.4778612140908945625955812787547300122078645318344910583461271700826352798474951286015005471889489863e-01 1.3640149161612887496385412943960294303638798698998337309733314151044063228780035891405344858730507365e-01 1.2549656861241099107519953913340633943083886744339752567679810367528881884634863191185326183751025997e-01 1.1506435700478425887199555605634974949245337285857981638836387689370091220484460938100309240578266001e-01 1.0509468276093694798656685815950290175721006611442049980839381129898189155690457611782109086318294224e-01 9.5573632333153545132099255342233359311387127319145789596229032246121702534810221385044568945307304718e-02 8.6502124978467748193809240412959061474748562462928973265396556435600182848447019030934642657733775419e-02 7.7883721627060216454556445139060307130019030223543719397456125812787395068243050861414753083148885119e-02 6.9734346080409474637358743798511475810225250995694627896695144106930954030452735137453274709177475985e-02 6.2059526142026481377416070866995998213407096781323138059017573343626693882673139025019163323002076355e-02 5.4870936411126363173821537231572262650361570359097881270657480679181259761672395981236917115448151592e-02 4.8164467062788175362205743694705964234666914759053368958342481820701950986635018401389670684029673883e-02 4.1941328837949631758646483569479482828709255911037772661705972471689454198755113247370667438394535622e-02 3.6193360932322604219593993903447006398137910365567176914047311164390449798465553968745515189699333130e-02 3.0913877566898811742680463251647418219234764809494870942955043739321155059136511956217767801517274645e-02 2.6097787348430630574903758565314457185512262588661249258348812461342857299047451703880785543671797256e-02 2.1746659728554095321155010923616297369554327692085299669705471979646364159973554739997181596003569972e-02 1.7865866815764975941307546026188244486178807984132370345553812355975986281937292391625447045580326813e-02 1.4451396933096364142237163478049944783552442424713378085805768984043312049415651808508966864648525085e-02 1.1493054264578146669811110894316122215662691904366131658178690898066526729068761178036501737113045710e-02 8.9667939023108427036287299161241793690885490990898415661704879163429439842516596926607624354579424744e-03 6.8457081980730139482020597586964570552048593813251006649117494352170016448577186344272141649767725109e-03 5.0934221954065558875978775461700542451969159382599770962277275325740594067226661864513374152527257887e-03 3.6664566522357592271029374863654843027996338142182116654454293569353735401636344233694390415701708493e-03 2.5237807651842214090476691475309733847672325377691398578667581684057904491939392269551046352544187453e-03 1.6256612796598439971227569615462984806834497763868748983827347067040363304188934428405753917020056542e-03 9.3126311288926313833254485763433866167394867585119203027215759344372078424346972787340289065149100349e-04 4.0371655208933375061464762665766708989761898193744848537824157494677824587770184340968612646852380371e-04; 3.7516214151093241907802512504349324767621279909969447811446125186737769108337576267804827275106552086e-01 3.7200394675304274836399005453104546931145590617409567248319929752607866904013361020863790905406357269e-01 3.7074296624824635087501406915229665154031964419069095484250382449308779705092743902900397261544208268e-01 3.7137557853526777262711834393194452547760398752653139000082096368773390241648341550347377521715402622e-01 3.7320232928325252931282582346320608876341740155883330482293190585769003983124480581682862679862187778e-01 3.7508138243523533052567187296611694651066680024300500215621220115252314823023889355895726185956637012e-01 3.7655716721759998699112409770545940953449364300722931754950944098766800413237660463474729191262395884e-01 3.7737616961866276807812509596162357638129862595009299207663923397877561258071351463740920793528380674e-01 3.7752008416381842162300791823459268028044283784422519624510557725158904817962669007301975233277144719e-01 3.7707282156834512485940558389146254000403062897929254129612136103313556180371554027018002419628037602e-01 3.7608825514284053962027612067103437222938241573121492032546884173238964499277698927777012886902107087e-01 3.7483840134686109800886988073028783948564439367693225322140243343906395318418059399822503830645778184e-01 3.7358777860206851889542260015711569222577030124513775734195587588141187787815159271782343796682448031e-01 3.7245770576363714410357115671825955956769006316559596260458829212691265845795378450724518239303624168e-01 3.7146943756326622586046306832892804510223917391697128548953318986925213570578428838464093864117617211e-01 3.7062477628652684744768391207219592226396685831987008601726890604535139010861355009839554277121148915e-01 3.6995786719204430583369256468762490629375304092137173969066945577983437658783537360453560167857014496e-01 3.6947121510941103814098856866460395483046450894045501065009574525921343483076986434480203019539052201e-01 3.6917324450976291047305850016705738381912726862785844678975986476431186954781016638699866232008893952e-01 3.6908487545613056173139737022939640357907316247363529518945608498886913393088649007357590107695897162e-01 3.6923628169497816505331635472515139542678371262378598287211967520991513381981077857527298480005451611e-01 3.6965543769836949801928869568720829306911357262655300718779169421996255018264074297480758080189064771e-01 3.7038522979351520918193813262615010664174463144140947104327130891403450612923168888400554005656382884e-01 3.7145088114993035827337984135590898583331368568635416657505191132690410733523176809653273647504191968e-01 3.7288232588034984160467910679068704487460616714616488578024953200464783694849910617460742317850688047e-01 3.7469954718814411645672911147862805583696603393251903035399737200707066936948171561733648403579796334e-01 3.7682597583892732036420717120822043291015535162395523510233223593531214725478019054745312422507671292e-01 3.7911576282365321185256521332005916552678091831852010432507143052983325908869375579660740002265356804e-01 3.8137491839849962430104730007477149745391802090333222452910778613819769524209428755110239142824405953e-01 3.8339392727760349492295402541061285173126106288318487947030693326901964395212979970347067090319730853e-01 3.8499105494873041593564857732667165211204467282726349195403480488907564902220397290125923306803301402e-01 3.8600435257982277904420577921130106431430547252887031770530455963426926755915290056053628493126443095e-01 3.8631245507949589040369859275555651267475725315189273425241227383428660617864257741876539721885197577e-01 3.8584547027897621248386947415121250091375537500777467146061182388882223339508461858249443128202693025e-01 3.8459137946042784996937569603155927266662965391348727896839025532299196068762540348552795643868083603e-01 3.8258293415753698128460838704511097066576189385917948306475095175649013249360464095682749299792388576e-01 3.7988177383824167377569023224929552855879142274440380892024033699075837630778996946268140107475792886e-01 3.7653881337201887068201973034199221906063025755163176003283812145793111877660712020676393444543386341e-01 3.7258446827995694011415732878557491724681574168173306827799009162918315564302839476692314351861521775e-01 3.6802743667286854835497329264843380071438087983365602515026113290517814290988230343657464827443748328e-01 3.6287473584120940818010755149314098132455482710834802224275257727522855958220309196972548281340802973e-01 3.5714117027067598917034583459452421136208266027213000191670329872933761997918936134652308176075265635e-01 3.5083933044765691798840720505851665882543423239390470096303740678247247010729165815174127787762672922e-01 3.4396299146024366000278574255196832095060341365642473525052927618341491889440474598834656219106044904e-01 3.3649103157550095278830398141915354848500999935446189781693334345793729668803087920288958948434461472e-01 3.2841255478315748432944462914986167455178309087267846054504992564058553731174247017579772521868837180e-01 3.1972700586459547034263118614502423934333012413248815895520796901035992466093739325712423823086329020e-01 3.1043358751564736118686747393960583752497062588298335445316408095020581454050766501279816899013776908e-01 3.0051896987980252884554426771417264537079725187863991218227313314716619734683612629414919901147239734e-01 2.8998458015870520849203827344668232988944410734399215733753739248279918418584949408130269342124615555e-01 2.7886027489609235155435106337538481628619003212070542955677841004822623502779390593877983546113600475e-01 2.6721128701301731148315639882582223345227624153546744886639743887724470924317821828317621294388433877e-01 2.5513212603668697233334385046079255832917932771062844280518889566624850032305327415979296948112209235e-01 2.4273063444786676804182164220240540701486633519227689291457236444355934954156312228582135410816527250e-01 2.3012335615109171029692172271241037355950084954223064886101547559452095727214022523250289137404237465e-01 2.1743469633679203754924722904059539505912200792424247979565186602796797002814367293380041033288114240e-01 2.0478845701834664845406665757603375227846331127188864343739376211937393893281761688784475832399789313e-01 1.9230040707582408588168344185042917746250137648363647362378923952455032160947384137093722146957549958e-01 1.8005573130198289348458092801113527749049572900693225662967740281675103384664199192298558204881284627e-01 1.6812042023910373365971998898897700689901919765190085725830603110278739413238456916870544408391877196e-01 1.5654883634511703762454392764386863473902055082813781141323556733173792210322227624308241996804690078e-01 1.4539024229633487932516661683931783842274615356484373857306536656892871904823878046895092237118210828e-01 1.3466620788626193630398823585124872623892585875551232254908616842245461067478932454509971298169801159e-01 1.2438122723984331463812981294780121251793371437795452296685965819124682288466325625363661785970103960e-01 1.1452652740508667733764843110090924251313154937490522758520694530939044344894179993901286240185791245e-01 1.0509468276093694798656685815950290175721006611442049980839381129898189155690457611782109086318294224e-01 9.6075285196450598504014069273905725197618616236772359613480304528122971174161024526787404521839009877e-02 8.7454509939444054788181520525750438571303837762299017613591648587997150727109809608346369983287446253e-02 7.9232562542064603021481829864571279450639999801710561694642819286116356584308476094795574505978488389e-02 7.1412341740442943661824872443918371350204270792663184415079015298367187271846508002110612134456757234e-02 6.4008565779573157035219751674342137262067151310803393991447421904346416976449754765568982577922640191e-02 5.7026510066236461635428803666983037295168746338881038658538087384766548948610651297400093157377342460e-02 5.0477476253110696513254972758993122465722047813381993540716740175312957737087255973975584107944644787e-02 4.4358278822342001661350259433122690953267172185839520139578105914661904392290245707312436507830733429e-02 3.8670961702090521545147723080619915763580066497730969130707741788422155301607516820887777256629564322e-02 3.3409038224900977703089670094686667170167379980328785882469884936528691649616746180914787852950312828e-02 2.8567602000531903372246664906246038125330686327813685738099868205907502003371829244870723173064313648e-02 2.4143401159092113783498406227116449114893003909688454295135874995033636363180083051165775889536712915e-02 2.0139528451490071397794947263727699216646625883508555095949267758244332230393936730665631007818051174e-02 1.6562693249982499900218952637858330852591262253207532978666696981621943432514350780428104702226736455e-02 1.3410834457394278580903058319479091135258179433838695159072295324583621252335744169255263750609701979e-02 1.0676059492320533649441651917966174423097330059722248940659741398668042536005168359036007152011902910e-02 8.3374365661264564125421362345469170418634077487904776323812563180252552834349629136514658195113102028e-03 6.3712367792167902169468166055548727257452538257403525365973163997396776253447987048967437688287208927e-03 4.7447403077040786333960250059391155930427836085319008459357630442645917419429686304603476774814185534e-03 3.4184371490631038205491054601983178178935772963508057315562740997750392748926251488957088260017345674e-03 2.3549580233491672086248130175362644072148005222603035726917641114646328130874724294157006572598254659e-03 1.5180016649372117123643587790249649715655083518745792697838311074620199773136050434463472115108758552e-03 8.7009741154603502841952269567207865393206941080543078601965014047007684552688427847023698187023536933e-04 3.7735135717649776585157806272174950339450020472608035213480365367797695182254023012895810373016519087e-04; 3.3437765874040708598641266476093093745395335081864265314467258332795789101280960374919585958417311020e-01 3.3159792374966212214242219216781965477195902728678918019333553964463362855487692493863400010406888638e-01 3.3045808816084464465632183582212866410950754385435478535491261863486286237590156460138818492422647744e-01 3.3097700142779158790074274293621911903617741617664189096808287744151982875241851237485661037861396219e-01 3.3257400435028829883517911905700425213642590831901565768372477954490592297925573377727394518513456193e-01 3.3423824163641299071904489168655829920471383890945422676688734691948326489422355346721827924134007919e-01 3.3557046409645920414496799307887320638166578604164244528686217206551546477681354881857291636807991118e-01 3.3633482214068501373762498376649110109629329519900399991446554319390312774572268881220042417014237539e-01 3.3650395749456513873258399735324833858135526527043016540136401559348190626752824650418008932932861511e-01 3.3614146031559667905564786280198299082485186820932997218217201553257795210006983080097877923871125015e-01 3.3528337376921483181589207361793436067777963384176297514009738148573052669605244201154910013451050382e-01 3.3417475476708471276249545003820099811047670186603486347999865900440686381158612415336703879549497485e-01 3.3305966771739786913496041376009363048417094458764596871253390183206691768428617471548133460432473038e-01 3.3205171351327768453279451217763903282114163926564739161773492900373767563463600158639449674118915045e-01 3.3117080604076847209046741062354685366674990677513071547062746487444813761677248619088983691492008210e-01 3.3041633855467851216039167396292764402287048418743884023943825766610522917781017276818681494756451036e-01 3.2981543946255723050770067779625432676181931725544793962843695721403336767756568082048468258718607593e-01 3.2936459947247973741467044476710622976280356511761162582420936732686265278773742430369495120706419776e-01 3.2906668826406469440521620741206955218286168734985291682486944508953197696868222164327501235922801739e-01 3.2893868515964944842263839465994953639078043846408698514928658599819088670887783949808443001975951107e-01 3.2900944933438471304149656820247767711414500604331231519161561992256163198514003205616442514855794732e-01 3.2930908868740961263216546274634830928732583672398145092532411322061528194956327911665838136745780062e-01 3.2988447040719160074287471479527341737951270388782649716776088650953132752673873690058630262005377328e-01 3.3076801224457979930789445393158172306905631232756811494138938627005738720893948091719038340005269890e-01 3.3199753691394317724504671974505147504708843965311654169850655437493718587387329081356076443462626565e-01 3.3360139819517469463312288813192439458847851136264728876262415141472929554936503374362918489468028723e-01 3.3551651514597973696360189203644322328356694306554993844653976556824990435839900409010762358770466364e-01 3.3761302036444321541098339700443318122209721437116287086747998960065398894159537943418871586746315791e-01 3.3971365469730546071264907901986611587326362653136266673113474671696340955910195140215191760614245879e-01 3.4162433865350610226337366987494080202402270353398662433519231312023962491974520818146789296115954990e-01 3.4317509001831280065053397614177451564919081699025542962197802642265007631040327066259529892511629239e-01 3.4421328866604471168157751855411880809281864140431546387623063192617791536592085849261319560781840803e-01 3.4462387191764688648678136890246295814228845071301352634308468170191544161382139723662904385492188238e-01 3.4434017609288541935323594484323794860776761302304859743659775136640295530313699416944399412374975298e-01 3.4335033701937289035986270160687548790057648631924376344589301475704497425488187995958118435776069930e-01 3.4168517721108225613550765384761252668724304873083662879339592869916709187693888635666368896171600427e-01 3.3940321188749219813923330005273937431067843113680745533094064177763736935748218377437914023528021329e-01 3.3655332853422631030486020166254051677718097579688236696039786745147404870775363937361081346545954637e-01 3.3316524981038471603873748083174167616466186314277901317296599206893659647737783320957199764190152078e-01 3.2924802239653224353086950319820404696887568118788488825482370391081755252513719244357677285355849407e-01 3.2480842052767919109997975160676320975941889935843926838679677410416074414419652003013503824094976471e-01 3.1985957746640266920388188465319389846540607003306217863712351056786431228402215381223067303465547723e-01 3.1441154126350684672192741825079378111804523114450407547668436826888153781231362257339650656237990249e-01 3.0845577655711980412212402649757808714678184690926446983569626590928253475172142842118124558516810918e-01 3.0196892123719809727576113218784287190776054671644765053050197613198088487075804741611761316364822839e-01 2.9493640812135602601319558694893357888371023624555128971664216923420936643601727502153290474777776953e-01 2.8735279797489772991599426045439306146213349443282723792798206268760770163667404118587811009969979873e-01 2.7921215334142326731785241293699717020562278300233886096057893885952169836226888616777570772808625934e-01 2.7049684327423091235457236073684323153617836283467333573504331188799950506169891156825200524746634416e-01 2.6120328128084552466853003883192430584177226802838489862579650731718958036650703713540810309288447958e-01 2.5135492974912941973722981095188807375162770021512190783565126427800888075968138652252452485788990290e-01 2.4100896016297697980924608442908861724714807138186420362147718819991830151234527492212094053780976123e-01 2.3025065488663375323332890581252633545816702370756032197557761631886467647727282696581140337400732552e-01 2.1917854347967131607034693423066694324241192764789328228399160312620050968094379310466838851630207110e-01 2.0790002453733753024022213597877020248351783047995574487322525011802233143998341452436060758685997523e-01 1.9653046996546599008029068229078413296904691988132855579497648820807785301076221002357780774685943754e-01 1.8518517478648788163822560422060754537952605721213776527956787948514073792339562690375149640063501671e-01 1.7397224798098112240729006380963512553263418926992942534173621482462209180226743025555093850952687039e-01 1.6297140301075872903338878215440600413949063618898496070663105923932575735677412390528212984779272159e-01 1.5224443592799305421367471568578651720006776540673814049167283282584543233514049377097949651616211849e-01 1.4184217062685057582288746615992296660648595264196327819433872287534849386770496661011004030064068926e-01 1.3181046510415463284841221308276039952854658557858793947839837231014133183253838334417289661320408314e-01 1.2216909084595514168600595205498653862241688770309034223880728387439316410490854901436154846593371032e-01 1.1292163685674664517760769448045555731256266663044139718671403908746982540541047348890262164398677895e-01 1.0405910815297499841192310652224630036802802390370090497896770046142594604311448016785854989688137336e-01 9.5573632333153545132099255342233359311387127319145789596229032246121702534810221385044568945307304718e-02 8.7454509939444054788181520525750438571303837762299017613591648587997150727109809608346369983287446253e-02 7.9687903325087115537320279898948059977873033709072181070266378464082667303785356062469829082105222135e-02 7.2273197477419080765102387267442134765389107092006488838813679004739988046177550467689863951689410775e-02 6.5212495149841118666031874796846350562961170914229467760203964083316090787719740844129711470976013784e-02 5.8519174996305924634673108143791920208230893564665363607750091888189683686646425130376663934941935309e-02 5.2198085911794389796484154411771626124831218943733629958236110303925747269389918999884800165179492184e-02 4.6259985051148380882595023372077200117181906172237136725922938018866186364192777251510444770785800190e-02 4.0702403395637649540813741270187710107945626447511949101248739502171659981147322633328214550367164432e-02 3.5528023860523680583896488726443422170291418370527607026566117564574512260836919391903611102314015466e-02 3.0731826594056788312142901303970634989998514486049583105548194029859297968983278076674892250879172145e-02 2.6310489457662765675359257752624061089426334753387513621008421889856953783317174818524048791477821997e-02 2.2262418824462789083158602198277886262340049295170701900140219197844364696160906398070041635711951716e-02 1.8592074855790933436723124548113215304937921474097258008014484996486701143131129082513902925068551529e-02 1.5307368526219781996028915141286654018203244174425880966883073023706418067077284482039121875098476838e-02 1.2408046915653907878711356578362954315120633524100977804487898779642574997467648947842023072996011603e-02 9.8883784320074029300797304371388637277445366551204085677068753118475680890013629141927476110504455234e-03 7.7303857941605978628850796999478048508142979308090211069774072232677169420015344606745485045601986766e-03 5.9133660277134342838055727098218590289099401520065295720445349550709333318405178985479682346689513964e-03 4.4080924877594917901022175732823281581129598249849061699681638787861370344408342961434611815307473818e-03 3.1788571406203842172087163508583188077085599737898917916874449051167161397826977226544033557032039346e-03 2.1917986594438003522846459884694101335866309526862407130238752635874044847986261266434863718370184833e-03 1.4139048954187926037323611043915177466251263549726925787152428914902614141272046679762264924108445976e-03 8.1093220573388306667786977755720270835131856346647902677449919466423193099239599904233546608042098354e-04 3.5184120540760364423036153290283067533487544498928978751472771201158441819026614296247327701341874869e-04; 2.9663533629492416155564940563960296275183183018217472224285447086406884677821920469511135391537578015e-01 2.9420650401243279442009667987077190339832269238880045391684290925129361351463398781191702727660199130e-01 2.9318996199412152728445337033768780167905232605645421403057355671354179405372426309264589083592047875e-01 2.9360600429375714378032070746373630012605577505650011263101313991399291996076835184359663115983699334e-01 2.9498841798182597083839981634331690772598613840458268887767118925755901962021571939643060502635651157e-01 2.9644833631910315526432948718903141378024348896102940615545221253046766683610021663649143925927005164e-01 2.9764074084935036333534526761621123711657251041470175919962861345996756623837681083375683125100880372e-01 2.9834887634911528067733268995169518579049693046751220197351966688863034462373591312173608884595186148e-01 2.9853809839495491675307703211729904736826922560831693470991604843704450963844193004713802927484378659e-01 2.9825318367514373223321865467099344014773321130528950072838231048815416907492680507945588976631493204e-01 2.9751312409849699862074965005842990882244511664016025722667335671347702190070301527606034867119352350e-01 2.9653659845253953323063287422298337296523936830706999996290097411664331579313333386390025954091819188e-01 2.9554748615296021673789694431031898581708131079941827251463987928649684829258943991819623542386912958e-01 2.9465206738524482858644163723176538518690851773900668811701800097549262294409121441760341135516157411e-01 2.9387000956994407433250772292819603837326287197104766214427120898785892050846043371431788527276986337e-01 2.9320006466219516687620632277271717646836856506599936939396970326803400177365855964796582570366186391e-01 2.9266420894534004713583061932550312634797335872664556661569831041691105324005273289730119096196235713e-01 2.9225400192123239120467677024932093329067000622514587505095239978141383761461055389477430020778277088e-01 2.9196673447552854819673205907798400192187581105657583999947680896219355171485564184713386325637795478e-01 2.9181434672703083903812889720599335213870039628285027794698066381930464003360072413160710514814506337e-01 2.9182255912214344643303475945855280010389104904115682370562677871840554532544285023449824744016984068e-01 2.9202152818959239459840314559777019249108729256761497628168865100953803268037461015757896048274273332e-01 2.9246022608276332330633367759228376141053570842579009637722130665964878471954837889790027894240359464e-01 2.9317677804200085059051366211408460193811296081133995946786677571548596060195906867853462526095507245e-01 2.9421593065266023264309218675411267994031335178572663474713611669032959126615013984317542717690281487e-01 2.9561389614750317099683439428948398566966215443786465907290914285545708962584040269168643416248895292e-01 2.9732072953616179611226743524835925850007353651956681013766418114831839891161074042465134224505502698e-01 2.9922231087123440549761166524734596616871078249839091711102391323771026318977306337387579727370245041e-01 3.0115793388900423061642070186690487274356670264117539809771650706061000945205279564770362318703355107e-01 3.0294879761967690468451479450819302419583737735949457236003014052481573183678842382742013204374548420e-01 3.0443653147647241109265411046703985928742791549743918600917986927706176774171381802898459554457613125e-01 3.0547761579385125921296163688724049328997099236109553947841412048260828049571278979144558039851022973e-01 3.0596297516639528356430067795404453645907700116921469506546401031898475644505820667181456852297796788e-01 3.0582879679325088506455609249900851641975458005032397957787658926886459614495986724272670140052421229e-01 3.0506299301144377732592990913056733394255769759947363931366173849048804038824694751475907111672530121e-01 3.0369413236094177291955109779379444126597896962092048230595728159521208094451105961640389203383792661e-01 3.0177739965610356603755208805004844562432520124321744112891211000287801824605523647131464222050535772e-01 2.9935957283337838818887275104556900148229748506019386530974017645449723668564924908619862795567379809e-01 2.9646977472561597124956362552946368928305694992497955709021819374799641137332553930046853625928320256e-01 2.9311770226092835523188394816615896101616087643211981474951217119597940174413039894676028214963285774e-01 2.8931043966613556529084495652947868300838625654192507223365083854636146017744913530545861526594715354e-01 2.8506023548899169524036736381264863317265511181191638723126526024740223244974938429785655872344978015e-01 2.8037552690327312320323671429469785673012899959649515254548361529849705847475224491127391418979459331e-01 2.7524642947222226390264433852124515220730121278816664516261335198605491339838732415658289432692714962e-01 2.6964826670172208890410150783271776575851716047828616648080195762942811410954016882649356209392797146e-01 2.6356368754064978473946372426497287347172842307942700413032052883704471283451673545225805108327740130e-01 2.5698317222887601958150654776341614916936135166395910020059439434033594999673791241332863532081702570e-01 2.4989631137799134968969761281764873672093456193474010238769623306941393024145890209438770565822585698e-01 2.4228166684458585267797473652776799215911759787760215758347769183205961732488323264647612145820998327e-01 2.3413102605737075018765281063095884004938453051007223997644689444249971018972931509958025230220299195e-01 2.2546178369149054919373141734404686340430304595475445966428104966375475308111007270748194006837687734e-01 2.1632335080229542101606682705371095971268828630362367643735262007055466349669017589647879700377439021e-01 2.0679206653231722966662638135933684303840403053630077287966180153736885709440620695497622300305762187e-01 1.9695740027103217443938503465840570973916627517711061159423052624226272647365930659716122525649487052e-01 1.8691783850223674894262583146213627163095926824624360694843880738911737238162964778065503046757562551e-01 1.7677995174879087452103845375105307531802130838759917417266707172948582716940880176203633686769885717e-01 1.6665075569044072727808919151808805905097091674822683417207969403947788540728736209073936968064458445e-01 1.5663091892128452358022624295270588433333292376615372070913751899594636573222317399647856482092567207e-01 1.4679485104422590215001926556741005360004941484176755291045346128748747834846213354356135753637559274e-01 1.3720030192365985909603115206178665807162906140288393638428922965489212721861884925831335106556175770e-01 1.2789470581846789912485238520003240719794699768422161559347913846991851811594890043454691261493295282e-01 1.1892067952160561736435546158203902783807062750328563778927006149851698366870093066321544311937658553e-01 1.1029631533166628084337369645772616073823162393122090970368008670335544085929091249731754626365047439e-01 1.0202438899331926805568297732372997433366054671032644248754223123718351599712551668587117647393441547e-01 9.4095746357561944286938230841150292818873053622693504141808853383790452602641625946601202479914577424e-02 8.6502124978467748193809240412959061474748562462928973265396556435600182848447019030934642657733775419e-02 7.9232562542064603021481829864571279450639999801710561694642819286116356584308476094795574505978488389e-02 7.2273197477419080765102387267442134765389107092006488838813679004739988046177550467689863951689410775e-02 6.5622577820894879189930326659113840383504400797382459733382758225993946806727230517830996116694571655e-02 5.9281957505462795250378891678647236590116997293304561086087247547436058335283702063891661225305730670e-02 5.3263308261896215807919468970279948892820699129080819174378506571054558743258549986792640694458073145e-02 4.7570923288363822708150129398803923871209558886847736138187207189995775836619347128834895535466610825e-02 4.2214867421315465873529906238644229733872464575220458379856432438275782691308257984203128271155027171e-02 3.7193180604327031781355728797141638534482310451669751874492991754617944216809625668910473669779461077e-02 3.2508973369777414535459792657218207497949069863492288099779025427554231516966756216170168987755249898e-02 2.8158453304903968126651498181774459095216187679873341734174445240176698934194029338749632975517417611e-02 2.4139647334679374852668943869236033370209704887610951629839899069607522307561017429652828247837174229e-02 2.0452396140707578230609305168891522973856446670266486062686388420469802390016664685509004019228674891e-02 1.7102331446689684250224582228672363115788882137600863492257997161325812229445675617227519368570107822e-02 1.4098395865620987334984424664174583533991579143379035072814763202958981290727997271560563907921889220e-02 1.1441973865654846584859639359605042490645117110649071038470690124533360697913824287932885878961527913e-02 9.1293316745522462651056597828238883358041697983392728595589265357520251976928306780860060485019480342e-03 7.1452737718409130785807650088101558066246829870480596942967607136695579569201874553022453125229727520e-03 5.4719642124576067846473220615305434415733325609785971484532218264126574790246148990250541529242983464e-03 4.0835078395616503997533559114530997124848124872160997601508547202722658772952109878334268503738695922e-03 2.9478370661961562133395742058405627664960954897229219863892694245068245433999478130320161064373203804e-03 2.0344560358703689950926306687435405777263230748726409042083241458688331616486021770723280010032952437e-03 1.3135133393095517582438925505108686756198363093564951776770297922312631188017499392615353300809839120e-03 7.5387062483049674549960974204542003403094164600956712873863889691601421391224679773819922356557415884e-04 3.2723747365690329803050699478025420477114331680272507086380838845850132478857484106340965403462181982e-04; 2.6180151017829222108888304426935611619401066132697332455548080724529721146229070008716430697427195236e-01 2.5969551092593919831630751255021718483854442313301643985647428198200822460800548451160534789978935909e-01 2.5880232998600711197630864201638300545910361952292669767266715184845758477321806600497210701730661051e-01 2.5912612667223993372210139648291371944960022076264840239862491199405445559174188824246512717477055092e-01 2.6031018370229333014280881478965558247490428862318996706880950070863764188772962239096037879170939071e-01 2.6157782088690419654143998453455200372568186704663186123068445070292213744941354301207274269585772214e-01 2.6263523874399522599135565441765764899813338169793331965650518014568355453446076580962613529493512504e-01 2.6328597243940630242989147190355227178792884288999438441726317912022567599637163610882276596247194489e-01 2.6348999442461321553810858096558667774356471768503520930807842827078298812777836484286239984738800524e-01 2.6327508741367406624393994969264274165795223799172319945379510986513503582883096701569321022285179232e-01 2.6264433889505761326981972607102064994153102293645929183629233761923999066318086995540069267290661982e-01 2.6179093883797562347980640905901290821105746761103557555255848660908249379599634638874959170900608475e-01 2.6091883235731778217782272421037361030310126112623508189161988466216600849770522260446449607745448003e-01 2.6012697714024720060805717250259098308908362696481279375902396378201099414354551307336878785750016942e-01 2.5943533697201559648236027818413989676805086277622760881006579033099249216629242479589596294284539467e-01 2.5884340575015923349423388025096248929222697631318254715523152813213072221570380332351422888038258855e-01 2.5836985122018612783998546714429378100960898404687245596573038431071617781484073908791692537800989987e-01 2.5800269980366283416018083525414089814554323005122001649775378288607437136894797155029836377397970411e-01 2.5773414754127908177375627680673056035891226624484076102459526440096976520082745968152983677844585439e-01 2.5757051014462202029182867007395399295960141202713278718072675349893222367042714785423117819285812821e-01 2.5753292169258891065401507379248154868041333322036374634600796420362391483496521524139729203496792562e-01 2.5764968186325924882499641924004518076169451148057770839387246682465423280514924342731393081596342870e-01 2.5796999159416148150699453398257742166080127009333164317897180696870189923245254944133437712490269063e-01 2.5853606286254348583292725055820022854850987418384036524495918708594090911853455742833247296637156732e-01 2.5939840102469782729833133648609422968918219253127532507887518274230471288797288148469280416344663159e-01 2.6060034705002731074331175896665787575259458528978778374431575960197596241037857584733916768508611721e-01 2.6210452880100800915412006946435275429734690370334590890544562023002747003462915267592759796084989843e-01 2.6381217791885114845116622563297265825558627196644528204003900985148531829784448709374657680837017542e-01 2.6557888294068462951736064012262684879691995993509983160738641176549821823228978502155618261320990849e-01 2.6724098306673012266132065986503283212583042235970382399879794105196350409992555558654871980012244564e-01 2.6865169453795404243496460126553397212577708432046191668242403329727902311783946281482867029666690867e-01 2.6967654896142298123972963540927979475392271755372831258742588951749272354050163387133266107689626194e-01 2.7021234463146304924910604674104839813378351210819783629900294276756863032110112719964600204712430748e-01 2.7019792119274270799498495578196795561888044996671201056022765924067155211349751696915186671257937503e-01 2.6962070748312890374027525243856650591150994419033160814132456045101923625364518809414930976014165190e-01 2.6850672174903339693965030315288089265628610405588189011111250763361960043248237025917477419680959254e-01 2.6690754110635700614678400756704427836406268960729095427370738636425174594214160184249979088853578674e-01 2.6486758545554429502924115109915815972097129853611715358382208770516020068179856174314648158284368616e-01 2.6241523663097640640426754637794049079097588448183330075462432564175381231184233431503822521355710068e-01 2.5956088062315779773070599666723881840150820030627725295624562567628483748136485155254122401021964342e-01 2.5631221739615391035429446236714597363786672222067550055857634453225706258920982920937236433092299648e-01 2.5268119992478125330134627198172198532499911766292309596155154020250950109277667536846565578396821812e-01 2.4867545615124431086914486552221503522189573108860513090176114795176291899724403652707034322587093530e-01 2.4428465392067732293938491707713472262665516851704635052593368917573756633079905991312186737360208955e-01 2.3948373288793533837296742476481677979936347350766951702555500253602545106878989818377394449649979224e-01 2.3425350445676365378805357858650478794432271135957629768873767754461019917680636705778930411439989750e-01 2.2858126495997858202324890772150918870208531352818732457119908212545091219326946988901959351484691131e-01 2.2245290499427908233002548919454183215186784134766237961421882884828456289575713371152255499006723049e-01 2.1584376693425079564017968775655284179130592757562907308478386610505467039696739256134981267995265862e-01 2.0874147651840333491700219242449690276578932949350532296812442074142276843821050804322698388629785410e-01 2.0115774289308800580728401156551773678666162506700015074168488481844156617655439510034474413015112609e-01 1.9313455126593021829936575379498880811896240508974910685331607905508916824410205947047126849835686125e-01 1.8473959229927685629663294146976622423543148221348687391698807284031928187234644557914068195368192512e-01 1.7605351582094910518355355682487633340263019967670870422450476855655350299166592910767187894569818500e-01 1.6716609809415514746619909126732161284567521095081151681302057011666770007189428073862685909040416333e-01 1.5817529537046358026490962879669105845161070568416225458504541461485611401475631920339897732083146867e-01 1.4918001817304146879908524605409497346860165941491548685812290956346798252882582755685299632010958692e-01 1.4027365713515361245272140999722120677800027595730140135603953908973025523755058790588840547127764351e-01 1.3152542730973220584774824347111080731123571189909246512261724885985406397863416218377010854105936026e-01 1.2298913009919751466590409868988863901029404061434251700876925620927543231835163033926485743676672177e-01 1.1470892324775405798467868111678608075072419703815394023298599139293988387371427239934860582116273022e-01 1.0672432991508759324483061304959685488492059793219578198018134848488396190987662628276216810377096350e-01 9.9051884145889525109117868072470096239113334712625066162341725522012762694507125620631095618111044123e-02 9.1693661887145385546056182379769602364704888775283815255732306001334157968916836610194510161490050240e-02 8.4640453309537248845426077233259568497750534946225284482407213427552068573648270530367240121386141876e-02 7.7883721627060216454556445139060307130019030223543719397456125812787395068243050861414753083148885119e-02 7.1412341740442943661824872443918371350204270792663184415079015298367187271846508002110612134456757234e-02 6.5212495149841118666031874796846350562961170914229467760203964083316090787719740844129711470976013784e-02 5.9281957505462795250378891678647236590116997293304561086087247547436058335283702063891661225305730670e-02 5.3621156499056477492453750057268900747085044478494696800870436131283245527851268388082426172242352369e-02 4.8240654909203527337003669664166393016919130794126226170630126017981141755476256816960504457564455829e-02 4.3144108261768138109773506910355057317929229071908689146651134692270299143634468351516370883885212806e-02 3.8340770671420240391890528692248103708387810058789723395983346453013534451463416337716738456025536169e-02 3.3828991503986589887130482166246223808419284958230056500319562137897861375529863946405149860992203173e-02 2.9612089640325337922747874324782734222084821463923493343102214370776645757638691281523528125893498154e-02 2.5687238135911738551125759180008014793618007810917374592749313371159259771463974318481916287520803185e-02 2.2053546800260703826248303419862664324367826215932945065194252955919537898368699349877994003094208269e-02 1.8712032031131528134327950036842635579686311406825805688780770255834145923051635517130572347308321472e-02 1.5669267958308055214015149112813158288945813047839735270671269989288161737047576748012325175064859128e-02 1.2935029598673631408721224012339193229573838680490614195289133161205808346620104893260318340555071659e-02 1.0512142717387852663738522252002730891262994101080458489336864881864990776748827306193744045582665047e-02 8.3986886551548807047215157223207991020726514250844774955220054109290081049859553764294945234064599689e-03 6.5820664884674531535933777561554294272093844152433313567110629742147758284362385816677453818034948953e-03 5.0471409423926617490177765568169575122958917507030358387296323032026811595135485143650272005606685290e-03 3.7711846026945804447665388455973520395813733151710489783586358648324532093456350945141285052684246845e-03 2.7256116515656773685171751153393839707169115057813496055398176577548214910583524468130961207534876165e-03 1.8831572970597572991950190658984625782276680062484095519273490132544155457943795828679292202394422237e-03 1.2170140644316590251477128059055350770945047718039344995145006225941157337816557872623926296749487683e-03 6.9904007950677392922369851636242080921190769899860045657116297950895083519484349756190164528771003642e-04 3.0360167108185373007060760758682392035374382108295706479397844209551842173673941544849845141635066387e-04; 2.2977549184034572466874511134316963582037470621626441387051289120853078700711977076119141757181528602e-01 2.2796414483494096184304176717529556632942562274178254540526045229895099980594825565702185328976883979e-01 2.2719236540603380213653230631232238319135940672163851108301255554417081166971832416154313158403193188e-01 2.2743422258543988936818214123367797944018397773063597352312256224116566346100971172343593872156590368e-01 2.2843678722758310968039625070398798003292066105343603508173606737032352897459480772442494797023553789e-01 2.2952543458427876378379903794643921084620795394994763068114490383872539022079012396311168310877390368e-01 2.3045382394495444028748699260787055754117480467509116698479167026206500892435990734684600229067790794e-01 2.3104652101469084819715278255537494643400324497656060186035077529963081094360771065908333134048384184e-01 2.3126011626122929892117044962774949672360293663723748528414997082477512284252872893157933877653087675e-01 2.3110747150590588514275739337908204037172449700571516029890330200497414180473172685476661658712721442e-01 2.3057713817177540943061758697523333881453704242921547990906935352001397043573053246461734542424941159e-01 2.2983798411817672308907553704097176292793412415740164740144386182701270346663985952820236597563537043e-01 2.2907437543967643752862833965913077788691520695125802876262284381346328953836494595392950192544245934e-01 2.2837771555096485845699981517430951637152694900315300463348951288345065480480132945993174117975074041e-01 2.2776834194751178544762575663416588139498622069140504240385259194526202591488517955191909665337050916e-01 2.2724744480359189764074842982242658314795631268798380886515542244041534274400187594241552854453207244e-01 2.2683207458910304305722002576299337034795330309065054360035069037685913387896338909070180292287644667e-01 2.2650827961840321714705798038272001946666889734707705001252671277784288087553214749228710104070682619e-01 2.2626404882130546037255851057857099651421547086230279032238030081804356610018645903098082229211545422e-01 2.2609998235374157949624507212876497099392745232824839720676148142671430615034176193640231064076992177e-01 2.2603160524162169577849886690882920593304910184522451511502652337118283052747610753097493769993508059e-01 2.2608370830006131103019993675218645678457553007035693181558415395042912933507600691337525989362650407e-01 2.2630391833496245826214146664054883869626383150431835382940910093517189177496676109574102932481571243e-01 2.2673683511784053659310255936800560840531283021029128120186509351873050196534556713422174621619003987e-01 2.2743741026160347273737382269632931473512716053885425438974707100795748345581933873638438459939314845e-01 2.2845522248721313451624983331421195916936038475816258500111688575557530567732641629217664164270338325e-01 2.2976473332582494503213427424173402075024782786947907129304076203431228550317649427790825040153784052e-01 2.3128197815542726861612682088885599065762405563316124169265360536251275283409950254666505365519657383e-01 2.3287847899861350601495520795712133287144391877673262260803054994633174019376980757417150354716429132e-01 2.3440554179075229738339047148728512378367724708214445298290068304553834438822711261435327211198480029e-01 2.3572798988405150018139032192537571969076052495000798474159949129623291644166120028121982035233669405e-01 2.3672045729522833742532528452296443233510919718479630390965896454916840125723337833331529923441042110e-01 2.3728563837868875622723461336281854783725924696785058979023428874789541886329660031181172257213117822e-01 2.3736497025593590303406434581412669538710429920902454823752014292236223786412601539452199049317179714e-01 2.3694526001011244715701293307761609503800583396865621426568345391608299742361935231756228274137292759e-01 2.3604974727340301062527963862219876888629632331836984463094022103181858604877864706243190662977934665e-01 2.3472611657144260744040331018712068298312357739108722297167681309326224324347454457415748627466804992e-01 2.3301608070711147933121056465855170547103220769686625304200015774408209307176836484556329586883938106e-01 2.3094695928898782109276036925937655864587646172304510335341171481265897381587324569210721458023733550e-01 2.2852963739384828867627787892051429977552933525388478871162682797261087019432005790063752674294894946e-01 2.2577250498044051967062737798464218811377541430877493030574226532586503205801275088008509578704865310e-01 2.2268761179962333514738598703849871810061733905078630841296854644412680533596671635876420095722632784e-01 2.1928243424201971375253963215308227567343078895384459715570276578938910278126970393729059352975626618e-01 2.1554700527349589395612258145754553182061554436513719130829020191788983098948340444739954439278753520e-01 2.1145677882571618722640107848248677346752246202199127943021555285935941719830774535535323692203536633e-01 2.0699169927291533416160498089045944048356361687288215122240504648238780102528467858232896642615255417e-01 2.0213683816573789144657869295873074430376954479188072386706560767303824157724996716514966104286990899e-01 1.9687523278987511496259036774892089685444350953212323328304418628074498931663354481919169666065046584e-01 1.9117965699453684153323853156096183661535360722729515804425663316464902521655362462642011013795164935e-01 1.8503409135762412946965793302262274237040346461934214691650097674206431202687540042828102039885871666e-01 1.7844498285184455869334565440286199235743402364076156615493841899181471942879204580854957725988761121e-01 1.7144725699968280710319015937322023090059809471185594678296884538128615455986742031727099263277558791e-01 1.6410027095906048859894086180490130595848386306055433444569290525588129368951086295151963505927111526e-01 1.5647610041515606249754597064157559927702351551691762526531278198318886872716383454399548652293873625e-01 1.4865600552252588757142134013808440338949405856534581129373537850644787734261082589555035350176607717e-01 1.4072950045843602511788120959442997943740928798157999399096721384577935445022283475179436957399625757e-01 1.3278754469423674259425644235109479730231573413802264709570237706111430485414638778162473183298248060e-01 1.2491639016468902624444489585670887714446014620228764718247503386938758486708490850903944856513439206e-01 1.1718013532188137281112071633746301312750184249079894550479855737529287025373160908199265131215084319e-01 1.0962870160601779111728065031860020035075686736971073017031769059232226258364108537512396738554754719e-01 1.0230306400932411706136499944015394111795043618028927527849711144376083418849886656567607349071282452e-01 9.5239795629676555423449027292740958223388338181619407978341155228466547342080739839233095740590172090e-02 8.8453995155250875173388626467378964786263713789689440190282736383002082863449254960218998573238250946e-02 8.1947164853324074305922645295691650309369578790398220960319299157403131829991699264808057239623314970e-02 7.5710166871781175002475873202953547806387369910968859017451690026423824940352157195112282995346879372e-02 6.9734346080409474637358743798511475810225250995694627896695144106930954030452735137453274709177475985e-02 6.4008565779573157035219751674342137262067151310803393991447421904346416976449754765568982577922640191e-02 5.8519174996305924634673108143791920208230893564665363607750091888189683686646425130376663934941935309e-02 5.3263308261896215807919468970279948892820699129080819174378506571054558743258549986792640694458073145e-02 4.8240654909203527337003669664166393016919130794126226170630126017981141755476256816960504457564455829e-02 4.3460429591145436812189849330559312614655317455074644213504822573219594769793873694907230061997113852e-02 3.8925614321177781830100471879349427643140726272176235774176293881505115526728302606488018274152274100e-02 3.4644567964560112602044504269273343651968912867837840364779342335020001394478811056035727192646428639e-02 3.0615761403596564885217589692533768629965718970123530263155258337964810398646060782267641441971849070e-02 2.6842502224899146924385212579248968714829321880674719518243429976614382474275655729993711023681117876e-02 2.3322651318493500273769790026943693436190136942684790865985994991254202964831947952321957733118542285e-02 2.0056112713162599403052322383739441944884032777630838028980489071429050627306891279890456297741828254e-02 1.7044794899749121875018814500391511235627928080047256032236794442902065486992003178303654974798714167e-02 1.4295963541283995366235079393971750019418983758448827310317586481930648463365085108427861178252306394e-02 1.1820009985015873833616234713021183885236962898676196711270705208204126737566058697000527074736936762e-02 9.6209895016269043878139482706512676985301083365905637386270138900661461020732910222237384683479714775e-03 7.6986036579401652787989819691127035940040561543899343880401682144268068604565970574794890431587309549e-03 6.0426476080359192452050456445365266549173064943476624673614859641214381314245588112377937103243246995e-03 4.6405145260681689905574326481705066718628357771329727337008823687464183448769884287140013427778076597e-03 3.4724774097690141043823268217654040440076472660351419773532251889577147952485535596404631196732271209e-03 2.5132724136431371114494214392158192401490075311496388805492371686542575749952141132903194192904233131e-03 1.7387356141528590385082636341331662884157057896042850239451761159146174790603749754420547548209831384e-03 1.1249941509928790363355068276618129532828937990463842886156437735279657724105496133307121839307749343e-03 6.4680176839475175993203787281616644908209707665804476698826577734835491555911742231673985347971664991e-04 2.8109806446139126142278516440676204951257980109925641305952474487333362512201444889042281244648900513e-04; 2.0043936991953267822197710392114804223349911488102322050754017979380290042750226632433060276153693825e-01 1.9889484071220001087400912661452922864721629346487974681996441994727802325336471206826423224042144188e-01 1.9824037383576480331693313629338844102361942370550672723732111388495466789695691215369515441359367627e-01 1.9841043115556897042913158768548522599901094788375804748658588712915400254439591020686532409896094131e-01 1.9924870333479996872950850075295813784702372353680349205618601883400084732521453212630183750728479263e-01 2.0017262848754188305799409336518244298262489570016586804949263364705601383843009485683494012162657646e-01 2.0097899877211549075907485718151940073386018701637524032572054763733830191416732455069437431910557015e-01 2.0151359817590830650091302427788070953906663535745689193165957927374400418895554467361718763655574960e-01 2.0173165038313284650707656687422102316439394059386841794108370321268840096629064157793656070719910901e-01 2.0163335177957598728304046630448932530434430899863245638219325848913549976400035118752808179084723832e-01 2.0119432869020866933026020307999618740100465493150391434316478747855810172636956330082935227548045301e-01 2.0056054496603109272460914906891562280672679161880728194390163791088076066344630517943854936175882013e-01 1.9989728937176828161765686944146901097730644439784608858001805391075205715631790178303787113989631838e-01 1.9928808076564836855507803145138248698815201761301986105945707492440504117868241037188218173557815681e-01 1.9875335630824903777466010798966288735100715788641459695045219871545016315372829983556208723533560127e-01 1.9829652165786701502354948763890234813728011680781790226507906667462932295578473505601128827168333825e-01 1.9793440285660184555501384071654099776562740446603075846017786913676128828557496732742556139046115650e-01 1.9765259962690447311908230971682298004970726392064807835528593627268019479162437110420717683046492949e-01 1.9743603709202965963599061288937966689728195907249608766656835498969845011968371416643922271618777636e-01 1.9727994828873711216628713290458070106760692577812953583469973275483326738784030455656032327636861804e-01 1.9719370261052522922449351690862074289219535533534087805634105613540072192347148658687675882012751974e-01 1.9719730633988673926759244069408007598659894301387198241349597701592411824009664657583331531258942438e-01 1.9733520748857868168529579601806090369386792090160934668017472714934770922924301686339231255760836120e-01 1.9765270847651279624113117060904895095355322206654585866530006739104220436656258812850926532304266044e-01 1.9820777092132028813745299443883647362988783586839777933823564343705827552660480423109916168329382198e-01 1.9905512497242266783176893735130001871468340098015786169934790905046346741276840591174687211631579514e-01 2.0018011841003499681469211711737745070522277569943054351713270710881215122242955571041226525635021410e-01 2.0151286273370845183161952233981309240245581993724510138909124570123417724934680248178671520925870160e-01 2.0294032614085220567294376541810002980778022839236955865935189221545199185364525918559524446201444415e-01 2.0432854873558109378997528932922061865624694034349764229776721411848455309973467860223584163792906101e-01 2.0555399207352341283656329616059143489345148703135036245649309186149065577002106209694419865135181851e-01 2.0650051761923585396825451721895006894455281778894935281752462119760381606791721410470502164274618247e-01 2.0707685815491318315162753368714584775461545386871535148432978812755224249476177249381721732320966891e-01 2.0722713423582103785840250153948823312284746246276017344972589814609356691188863518202141024730726406e-01 2.0693752512058729386415786250654198239388798596410755633925944995944686688102473391985705677057503121e-01 2.0622835832477210345456830091138336882150737851307423627089776344799924040590463494262513926783826140e-01 2.0514317636235018674073028446187544138448391748862400369266631676542567586579256509365477340753106784e-01 2.0372060118360250960481972171714848432692696778606511533030855709563007772495214433888196864406868447e-01 2.0198646622334234292002696627393273152837570934600328133052685383054632172769129749804367122886037460e-01 1.9995180922108863667400484607695723856123793904130798953948333566472010169568828843837117885167777154e-01 1.9762559691071311063413225311077108604861389908469122671179914565825176197627424878696120799276531110e-01 1.9502017564821495803794964315736857229554270518913670565524123989547800229537754344520574823327134835e-01 1.9214335451550890491275561542839548259511191151959415602155381647002270642247005624320474605011620850e-01 1.8898620843439052837907005144703554779661419387892295856080215706957922942528549980590981057162479381e-01 1.8552551545054434704390588090559911639140805914098680643010377964214838581455210523332252984060119754e-01 1.8174128450438526287151184203023654176711440055077928773726576024326863492459894811760797137858332792e-01 1.7761732634575318732937923325543111219474474035110940581588686677158284162161983682368910911901739882e-01 1.7313470979532408157055887444080186223290035670571876884695085689893353654697680225560658457902868792e-01 1.6826435011634612715968293284790474406505817899380201829766150916240946771299729063962454696282139460e-01 1.6298716687507152097116621964583672195500551741972170444745135793335920349999547154085237897732020606e-01 1.5730483418214791553718322701197064735454684396092306053945869599419945212507473273022189789312442556e-01 1.5124564053772462766483302971143167811779612364058396768710617762486927548593384551645109005266141407e-01 1.4486096650839870321955864986640461225856419001296263546625741011045093331312269743755152379021384374e-01 1.3821458399522222864200233645302878001897905100840819987548927685670956463298030382619727044663468018e-01 1.3137943900070432504749162971917554447408496896112490805132493430133201522193452216885212307717492090e-01 1.2443676842321692062912556539869439165851070291761539745308154624706170843118675337537346012633674816e-01 1.1746971544865756832794374459476839496114612165407939598169828044462758097585704754305264208723562521e-01 1.1055750538183561371935304603689906597246869728883452658407160226088317765673987642192887954723993685e-01 1.0375916750728329501525134424141481414356028428654900297394521287881962609666673784049085488436473330e-01 9.7120782136479723336335550403336200771177306353342032067360039571679338795148240134334675894888637202e-02 9.0680210140888529112447920931055048816619909478342217263782641686660688512396151962483257150289833842e-02 8.4471200267504827926471251069310157592095599989036238099870547756296744164911778073534175348682815483e-02 7.8507530208361225345178192648189269807777162672998594094546380425687910482348450457635679878175129896e-02 7.2790256452727781222752374979459860739066458462007263344796488787149282862036274665650505477483978760e-02 6.7310453304618754409654689203386185186202441739284767749864920733084954368798787803407637433602974838e-02 6.2059526142026481377416070866995998213407096781323138059017573343626693882673139025019163323002076355e-02 5.7026510066236461635428803666983037295168746338881038658538087384766548948610651297400093157377342460e-02 5.2198085911794389796484154411771626124831218943733629958236110303925747269389918999884800165179492184e-02 4.7570923288363822708150129398803923871209558886847736138187207189995775836619347128834895535466610825e-02 4.3144108261768138109773506910355057317929229071908689146651134692270299143634468351516370883885212806e-02 3.8925614321177781830100471879349427643140726272176235774176293881505115526728302606488018274152274100e-02 3.4917756443670207837588473526307665791056321660111025887135118681257043392234917247228135588409163893e-02 3.1127949221032315052569736527929877649876981410998342387340568466355465002209109596474992116563403660e-02 2.7554624349049102680030785938805106301707777561587094868740361099161100781790867486346036354590186850e-02 2.4200876291280288207640088581251592268645827785674068706711608020803213429922939731273707857970902933e-02 2.1064984765143997748477791968379262094631700422938451504210683315507239284355438355687483677060947093e-02 1.8147359666120297075819488429644697288957304188226281626486991981577929297474524676416985665887869819e-02 1.5450511470249647480195410506815722144572750646446057255081526853059710267607770254043444268291332323e-02 1.2982135017919714860958658427608354895215405489084081073258727842088486983833016820662916157367690403e-02 1.0753007346959070172035988119153857730102114153426663209511748823705232142828000672372573502947850050e-02 8.7681856154896246564599602325822418113420276632998770211960090678999635901894613578771154803494257774e-03 7.0287811525595431643946782097440040839896913348284267068334781139194166560363911707071995307853063470e-03 5.5267726342439939612126930176782514886761933368562677320750542142019182111493463955203735028679200069e-03 4.2518977651263042243680124423627378771154432382396939374271429466094751557333593227705857611117598540e-03 3.1872538507258820683695561490565614063151090244632114526631398890239798548535560077037763246084979296e-03 2.3107335378676313256995317812723972554033832812891502930466655326639958972171664277665147315156187606e-03 1.6011407767604648065356659558528848684590174060277939373194621995420469346890686971286920880348925498e-03 1.0374276918941827778114673917575993048221558923383573975398308431970608339408146944639283370538376363e-03 5.9714436456669446250164102632987539253573582059300125124937033941598581301391210204186801861894093599e-04 2.5972289351398694069382007275835640782871157883404223016104596599324695428907144384478597079619209773e-04; 1.7369556721352748117868786975736533157422723754260707148495187133295420692778542083128510610677794807e-01 1.7239064518498175431796850620924627095410544677260514872413645242970124902973075236684124306227980578e-01 1.7184744570388762644428240113393044631180375160477289361050136853810163759061424691712999665025048765e-01 1.7195559699895272591678239389506935046869218685157272692668502483309277677231353570219312886213442226e-01 1.7264677590816296510946319599699619796022127993643198617347501418145380736812073069457143243453843436e-01 1.7342091155743423929410698333767060308161695356326282884855558435598264574359765988905643493473003207e-01 1.7411326421352367077763467497632320072475841426813367880557154905107300440698837993019711680157790737e-01 1.7459038136582987867776415331086720016255449075347071069580179066477335054156212796913104356056967503e-01 1.7480807148754173634866089607728811154732183346470065911120343051377063886993711329187928785539960426e-01 1.7475623212078626855459521998275103386281349466514235825476459215408153574471670360700360500744081972e-01 1.7439931267403731406809276676161101487009658765327113495384334030177419573562486912607352887532275763e-01 1.7386198031530782285526230165627149055885366662727337442904255407075739452323379598569893677449778265e-01 1.7329114031114770845436637151732258940595260250944778253476925800856541442655166968293663339361668474e-01 1.7276213291909013274797769511070206803875899969957467247874953266189512631648909497659520455081322391e-01 1.7229500566686198665803317331329883442250208019634194140187495998664822722950641124918639399912436950e-01 1.7189551262518164208463699389399192554817232126669873007812194722178314117131150944038320393503820168e-01 1.7158128527927589606482183175631369233422164563564820402364195471725396940556380508337033769607871873e-01 1.7133884193651103363766498371828530443108076625433553412653040797956234668562593253835833014992943926e-01 1.7115130470721890745737758733119200754069148807818655619389542116966624662152745556878876992441451104e-01 1.7100924162528179854343754845877821713331151439232112060113434632491980776567921393774383514246523945e-01 1.7091577931342456102127569678674328256025252402868175713852104694270840335895785348046546763809634667e-01 1.7088527944845474185778187220582625645708593811215425763736839168328302481198250934340367546262417253e-01 1.7095767496626517295809926869089155733694668622149631749122987278991082217997910316009146851463819672e-01 1.7117737673620124713793921774037151556215491353273122710915178036466609149061859924481062808521295597e-01 1.7160386743977318423201199979789316883850566303157250544621722946692532924189224270780245812080739466e-01 1.7229580580302271213014966063703530276744434532808252678833077862914915755034577716545619782000538813e-01 1.7324831095037891840979274574098387605865349228862709624594503112382168223226438785285881981466987497e-01 1.7440468167048734662815048437093983506414633907008513683408058016931383009800448064804182080731043441e-01 1.7566671022124207462358020430298568474336089283638003887269771546405781616155520273651402733744738951e-01 1.7691484148024743778818032851952883496898489049971085802234225187453162068770558320191221233559989582e-01 1.7803715620365378906267989375708828591846122496192050912631013233091312197698902462397221544628537286e-01 1.7892686920498672526070141093136780623232430741447925848241968321366594861294051207518203270745546694e-01 1.7949894483747467559434075460755420902455930607494616751708553366850093944448924594423411091428233739e-01 1.7970036361167923432643545884604322619301579410654270047059709538962761265885470186779409587829574819e-01 1.7951678225899428081269098180548285118131559296845283446258021170185459588193902365658873521568244100e-01 1.7896558969288494411510401776598081409344701133125604672730623040017773480984359429441643105623605778e-01 1.7808601428609557368353050449574913247052593343953321548735193808726489103794649555406028041326811646e-01 1.7691323023685029284551729100086052894965926937779033607448868424902028487256637999190445748342034334e-01 1.7547112706711503388500268070402981299928771705222637739105768420969898638427851672645237117381220916e-01 1.7377045577836647721034034744125418963265366865074833752831949839253929665029066297876598574817003584e-01 1.7182050716493573387041026893835954324374677128982513063917279077678275882896422765319995843700671490e-01 1.6963395771160176658687242587482261730929616456410483085857888611599585719413544719991192754451792193e-01 1.6721926226485914321239439204941026397172269902741894240877552105697936636517296516453588488061589240e-01 1.6456905868095744536015046826881250906712020001802819160570993581903374969373094922474912335788297034e-01 1.6166213404975283385559409755786684976356125708011905876603649128012080975764276168971533697501235063e-01 1.5847940895603286179509975037715405495026145169258694720623890853841384537408039268637447371575818787e-01 1.5500435469145454781634385913001769037489108490801583500098426054446466589929033851641325643588394446e-01 1.5121695121019279564356060405040021293668471505177681107672648031278271500977983108178888734720658124e-01 1.4708698873502799762776869419924981436042189484001217724957780297922586163687085852482665390683399128e-01 1.4259295340088581051136431817762374441341299255958502947215688013511462032879386146458011159912533957e-01 1.3773228958303702819283393525515365448934447585568492996298545644181333707646536267717440514802280245e-01 1.3252712728395752496386727028134129438565007932058206945370828786771980914923569649523372529592238234e-01 1.2702127871489502974563402049963377813053003894806043274284104075131687965840448705475595125844946570e-01 1.2127052453627582942333288042891653696947964878311366738764146844994351757972351835242711363561922345e-01 1.1533972958804867362340103956978635233369150708824555820842324207816404739579931585442877153902848388e-01 1.0930203817507024698433512775841592307493250086654007675410200848088806737808333669676359041126105632e-01 1.0323292183211272186152072916502138083110758357375296606264614132027766751004749509050111324359345176e-01 9.7204693054232127427658073537785333897992283869479208888628134792777094949565209023202906007632015901e-02 9.1271354733328866457399716347795327370703548394427012736418517889562848914432239805685238710135268274e-02 8.5475176475810414541245474082276142669761964407930283392690880167709558091898328087718689179555545548e-02 7.9850963711569282710855299369166048787837724130074146167137853611495769425476939590622826698582310055e-02 7.4429756994825277196486315814312018094848749665701553196683649894148543034646333729057169574565321258e-02 6.9224118885649521754181197490787389968905784519463785407368683565505122106971829731920474352466397576e-02 6.4234782217771816784770374872784223932414901739580364255725505824836231781727348775756981558051311878e-02 5.9453171867268992622142275431757407748646229471817912836319771229708339528316181701644352257966826826e-02 5.4870936411126363173821537231572262650361570359097881270657480679181259761672395981236917115448151592e-02 5.0477476253110696513254972758993122465722047813381993540716740175312957737087255973975584107944644787e-02 4.6259985051148380882595023372077200117181906172237136725922938018866186364192777251510444770785800190e-02 4.2214867421315465873529906238644229733872464575220458379856432438275782691308257984203128271155027171e-02 3.8340770671420240391890528692248103708387810058789723395983346453013534451463416337716738456025536169e-02 3.4644567964560112602044504269273343651968912867837840364779342335020001394478811056035727192646428639e-02 3.1127949221032315052569736527929877649876981410998342387340568466355465002209109596474992116563403660e-02 2.7797371270647116199923481636942275578946159711524399631169837347467358747355331711691894233101525627e-02 2.4651098281169028059559669536048529444059284740066432259890015833672382282485771420481050670476978913e-02 2.1691837870387325221002743216981594280636054521682099026350231622499257004620128404563034888771814690e-02 1.8918041536299455417399723819703607991332297088479840357154115840421148965369387062459553932481824250e-02 1.6330352106415704072214500653656647955104286428550474416953776804854148582705675511727688491298870373e-02 1.3931600746684632807458654894339309919313642580797927729640661558723186976255867980737604947549511958e-02 1.1729652017278694722072504807503686652589911524744353241663943450966791411696921778740957434061794412e-02 9.7354358513021601815826817749872430238582678668829354722769832660593946713941723316932932776879155552e-03 7.9547773030723269352167704671302748667975875832047129864167071600616383152171394909553072501054168585e-03 6.3899778274505507331022313130586844549651615436941015674189716740190660240315185208997389199014487678e-03 5.0349760973554903835229512395660307667818870020892206910877290171676508395301140626693637855074906937e-03 3.8816590938108388549076679830769366588481792354737720498024130071687140442134944834860950997424275777e-03 2.9157612427036669895168526350428998046946875248596473569577862554042886378685682419030876544629378349e-03 2.1181560176265652094664079398282414694080968186623605589907573997862970430317502312497591801514028406e-03 1.4704735823603898507782886199367363390577592424777826593153857600531390857440081824724592942994950429e-03 9.5437433027629236530895512542048378036646816510707910126472834123515526530671004569107789703344608452e-04 5.5009973554258753180341556490928769696550462264002982037173419860752008910379479414629396753772845566e-04 2.3948932636061605942712323219915613121495718584044637692531416142858496504039117072987014030109026714e-04; 1.4941737080663963569161386397200021965304177356886813722198170970947396717444976244981905313912369523e-01 1.4832581824124541507475035692368672328280245880780590214523722432651578221420411451463190710402577409e-01 1.4788592227242705003201452186394045801977137005801123647557422862240634966081678245091147522926069693e-01 1.4794196177923473183500387378177110285781136713534103856885544965875731833326672481498363658921815337e-01 1.4850305613647122295121732230152974515933279332375047913475504140229539100590416591105515675136660408e-01 1.4914271592525867721156713244052078913818798135412855098435091717743752229471604457531635504449118952e-01 1.4972985673074345370991593689516573670890439068160628400334640920331376544177878568185969469503132392e-01 1.5015075822278642194974380521214366689968350916458507805697004002791388063368476236209633577563107355e-01 1.5036357944952180565180313931747004399160274081655171451118431510135873800966864051005117651565411257e-01 1.5035031482525631900930162738708382943220390249122985254120217804430811288986835969551029799307439655e-01 1.5006618602856885471265260165105852712562178158869110604929311712270670426030223517927127216689476702e-01 1.4961632207320084856841488010272672092377519623467763996603734459164786717299987215415127948810506302e-01 1.4913010047192655302412507267001137604335579702655682674418970799793841376657528560002926678813398265e-01 1.4867449730122407611328975850493829843810832602521240884714654510146233623523063378296835850151255035e-01 1.4826859166736671484279872058262670558929485807580936238376105621998435585836535606653675445035722509e-01 1.4792029766106236077795159013145700723043579832053114191863120248021043357575797020614267751589541285e-01 1.4764865152485980315328646660728043675582198358015128484035469890770460997439668882978628870171557856e-01 1.4744216537865834905249789962330975945711205864730354071704450611620721345479090176428533350457933274e-01 1.4728338869518190627478266903231424949376481069944269698473798492736508915056262575617902541436668653e-01 1.4715917864935633490225541250065841547507154181849488742773198613417420696071880468652349872102391255e-01 1.4706677542272304511032016583615428925403720681322633221499121807563079117641283235481822899761570984e-01 1.4701452107605023728034918028126291166107643589474635029553495017607894972819335132828844489833333580e-01 1.4703686627617765989862321285293341052348267768565567602168358941276355202426215373664803725313956443e-01 1.4717592486618646526167852379435295275929306052811547891144339136003327263689572198593677589438260184e-01 1.4749119673742433041535703163686834865258385715789825119259222990079547520257952221024275723322213910e-01 1.4804388342314564264257278319808681258996686114176787332514564603668794155827350709590282381831720488e-01 1.4883756889412721998832079923319677999266044171172424846012984028527774573121581092037854563227294595e-01 1.4982766991890915755587272610930510156294412767266763947030239542396632497325217657483069722102277910e-01 1.5093003650254982422717462458935822884224041243663180008189552079421185119208080113883108965968709447e-01 1.5203908684055919679034087652100122004055980904100868916326115405676740107700237916955197235758043182e-01 1.5305443599889744366770194203414964004554605923483449892602094617279503919654564613937444549961275482e-01 1.5387876871941965941524636967033277404664381209289020839952673674728173583303648270709977911104059571e-01 1.5443351603933001264768331506027029186345618014970997952517844064324187891546863072273747423080342082e-01 1.5466877698625392408231641178323569165168460518038544691946993067362375644817811479790745149784820354e-01 1.5456989353574358857582105514935850693832604498973607532174953816857828618545907241735259333583288085e-01 1.5415139636770699337987500245844390357778228891346298395430176958182264932028953275555442723490671505e-01 1.5344812093142765733636498119438637625334063453611967951295717215798509502612840042880707599787306583e-01 1.5249151301793329040391644686550745386517742983746484535328013418386258318320367593440728588984754232e-01 1.5130310208756946224256045184258472948353705263023124408715009699029320434207318294660888801803891602e-01 1.4989290443279068123531699863937843927287483741390784817507446980958877295512549969708998557870842187e-01 1.4827020638917090801312582472755389366343112340050924099148606500349849976601241945200559737704884218e-01 1.4644790703822731049327499146240627703457535352355207161603329104548243328451855744759417558107188624e-01 1.4443523847197290569194575247986423269028212389783999591939397915501330563377887743511837430151070851e-01 1.4222673504099939196016284698008278689131277705955076024478386199632516023720570712174284295557473542e-01 1.3980370762995815081306150968538163479226925355604151789369421728753895701481693009975357593063600648e-01 1.3714868992973489977473653787310866612319430474834623641574748373320518381892777035274180068787758341e-01 1.3424563067970077946517579007581766529500622596534360566940399066657147828953399437344136131136566709e-01 1.3107425293097202032534071688658150951825504353348062665561035984821838414147980667512320138331314626e-01 1.2760397215759847966718833171015558788023866438991370508670373726741131455678055459241370728834719803e-01 1.2381152593983949052400942651756609010666486149169577258919634727225993195932064097989090279116495692e-01 1.1969074871272971415542446888019190300740555614194071004188561547931993553912491313760993891268331210e-01 1.1525816795083118466250928018082289224242359603712786026277416163070814418222547091871963274866791668e-01 1.1055050425267360146255054878228322177936231155069290442165031970456209349589773238112627067643819583e-01 1.0561591763031651886424645328418914347479103087229623619932663370749984911794055131055708241124667534e-01 1.0051146707200265032225032291563852769980334553427435462812847167366012963637566698733817247695385852e-01 9.5302411062535104161580640438504656739556586738688492885312663405745102446865162095074828968516474551e-02 9.0056698717871728692620570481934567065967676790253123706911361049641476332032687764424932104476765881e-02 8.4839835166347729076156852753288916450237809889756457353771556296111374861154435600660758830797240769e-02 7.9700832471068260730836751869786978044026067652806267397280892218660726255794352522640897585636449628e-02 7.4678168744831406445621714159809995408446064577918034223419798447451505643995331346775460662364903678e-02 6.9803634612848153133200494976848958540972990858020627722526240581312306730554256939689291488052384040e-02 6.5105652330978174164453624238833469934593790836484955574821584733446056816005083206610119479123742609e-02 6.0595656544765991563886040174093192700509150763348096403708913901263803672506923731926890513192508623e-02 5.6274164279206829170466641947667781540555075564458855955978175703572936840486717505209863482282385103e-02 5.2133079830386980131655050228136302933038438457167779776897903088419137492798002261935031801862729660e-02 4.8164467062788175362205743694705964234666914759053368958342481820701950986635018401389670684029673883e-02 4.4358278822342001661350259433122690953267172185839520139578105914661904392290245707312436507830733429e-02 4.0702403395637649540813741270187710107945626447511949101248739502171659981147322633328214550367164432e-02 3.7193180604327031781355728797141638534482310451669751874492991754617944216809625668910473669779461077e-02 3.3828991503986589887130482166246223808419284958230056500319562137897861375529863946405149860992203173e-02 3.0615761403596564885217589692533768629965718970123530263155258337964810398646060782267641441971849070e-02 2.7554624349049102680030785938805106301707777561587094868740361099161100781790867486346036354590186850e-02 2.4651098281169028059559669536048529444059284740066432259890015833672382282485771420481050670476978913e-02 2.1903197843224845471962302357881844128382738725931310693520375424945935082201197533390403413116525644e-02 1.9313115068261133782745058313908497099055350319823120653924597900983701407649610769398242693085054837e-02 1.6879273448719758132107993434549415107353957469970847333999706555982077349876495550945279655916102667e-02 1.4602315520857560300525619914444740837137415868549044954139949708470772000335929838960192727880555099e-02 1.2485140758536282669122910265026448313923993026697469952846548622638195588353095979408822761488549938e-02 1.0535537578865096732066491453781851761749411488490529264208304528056412331094910463163197110675271272e-02 8.7643555566558554896335682443517604770626502007999880539172421094642126843650002762597830907052203207e-03 7.1779470880738706410666564154371995457398750533433456566130124293141475541192269468465033982197795898e-03 5.7795714302880318660365860653094100348810870716881866309178034985812230413065003383325566877529745720e-03 4.5648908685416181980279234596732374742622708526955166205553323605989125406755790145389908533010339348e-03 3.5277295006139203688520455167619628503573901455868913436274741069661180406801141579573560692797756837e-03 2.6562560971928039342428148193687448572938298074332015783203311997940440864933789942834311822948222800e-03 1.9341354664454885059521619250529482880840887757070440942448365472465989745302684890340282648906027840e-03 1.3456667408179065349340783244559509775682978734447934743648160926573663589561732125515605527554788975e-03 8.7508661939283452224751268601616712698429490907135329029777586272399802586314851753357785472751329856e-04 5.0521077776089440894662246581562526845698019407511142366081155558085442488253568562768249917068998761e-04 2.2019040429311845179346410743406971212542796093113435774644910535405249826098331054236931695947634301e-04; 1.2749541347210830159505265778396498478943382964591676003222541622830183501134035425510682209873357912e-01 1.2659213738410838755399532780878720557650686208955911661843180041823519874457690960973385094798476377e-01 1.2624602925430231127238724523833994157628931475157734394068582323604456190201400404275727254525119608e-01 1.2625948893857590213674281460500399849835259515031139667756677113931115420316757221118144121854247897e-01 1.2670705102255670423115404054131439349045982419094607432779862072263136507929035329262822327909287023e-01 1.2722761626450472444347161102984820928026402176749882531731685342999410282446196858507280367355606944e-01 1.2771899477942958914140167909359574009981478000985016968952247106325968609321763997471726299058165009e-01 1.2808565062861892305335295446444997896911973537674994433218984677935300014066461894453026241040755010e-01 1.2828958007507777061060681158991359297178035126069326009731598647365308846557059163514587270968663036e-01 1.2830722209644329103739098321785825019143570589346832081175253689480621229004113874706626520511850576e-01 1.2808662319259458535102046910109991283269525765634728012729945178228578567733147737570090957950382027e-01 1.2771521667680428473312190602358841248832564409669777575793732995125762797020489152499411947825061770e-01 1.2730586312414280942846347609778732829619362350119173257735004064716061887559913158222557749152719202e-01 1.2691716656230064160243079971492361456100674278158874602435340419819355191121072956442496363507504053e-01 1.2656668544861571530816372099329657327277613782570045033428904121335438120813764330540580394690350143e-01 1.2626407925604093217560197461650125371284254547007493803269344239778338437924428354079396745775232399e-01 1.2602998204521885729290523934986016622034065103084761855862777423873874119016696423311622782984351944e-01 1.2585562596423980164384527375002038101908110972485552173891181439082812647780630613970321568478376192e-01 1.2572408402121579279019198146675011894453367889924608101811319052868118255206922976881158495306385338e-01 1.2561959818693951472755341033472322948953232872720374269123881340381048216974454338503198709670070432e-01 1.2553423816449910523463233813530653265842469523805889492151067488783898164435555148999958087402750092e-01 1.2547039988644651166854279310836875153947340469363663935758224197752256939085109791197261231387325891e-01 1.2545647206282148513745483891609756975688783560433297079598574925941823337693218205758464454113085131e-01 1.2553111464404921612753183148862488291621806421814441524900690970814053372569886957513196953915005995e-01 1.2575240998519801025595642768403312445621614022641297487841766732443254897761479738233218026858112464e-01 1.2618264015029036864826433601145920427143370871923992751029070614433806020170650912198661201409387892e-01 1.2683242041790357809923049725029333697328531515864203350643386779364539901683136225777234790083941879e-01 1.2766807265863783655915418240494584929654825704603330738502769187536263033967674111184596366384047174e-01 1.2861860103895025610805294909638090165956803861598654002490049460897188286513038734140556821938274048e-01 1.2959184262433311509300880782905202327638552203815903842863841734261328788435451137553465362983530489e-01 1.3049875371505472324168869432861703207920111493809890079110673798923348210427724877898454442140155619e-01 1.3125153733580337332747016040652954820636901156659520046515910785715427391829635928191141057055210762e-01 1.3177830439011653898668603705624134291768726655064568569785770997848932991450188028252068478511223273e-01 1.3203255658109567661985469520275562568497873830083761375017238958655088325046540129246138645005251456e-01 1.3199959385529565363144073291226720818065489039876588744706749416868688238747942450712522064149343144e-01 1.3169126376650985382579346462054698150071579488616386631591405101537458741391604420060585043075583421e-01 1.3113803827724359220250479143633266258568483667983900059829047894161617839997096234328540414442418540e-01 1.3036746615038623827503993287713987882660917428946118501189134843173600505579962950780504540689966279e-01 1.2939839182145547380742908608078021464954672354597074654581194981884467607200988025115250721429728830e-01 1.2823969478382845541593125829550896482721553233827794677406549698002085493735125299358949028792059431e-01 1.2690030454575803427568548562221078622766829385661136732791375239774142474658450233579068256735240727e-01 1.2539313643734375846061989186328155327105381011238087483139918170205257845581785332270364980061082432e-01 1.2372817558405259885688918098841180256960398373012288174680994349533310059604333819066238107018921674e-01 1.2190200439295435107476409876563360706914109897230784472696014418219949955007523766335699200769937671e-01 1.1989878827539469318913923206339657943220947041771946568105474625948940403610821606893862980446224310e-01 1.1770320278617311549908206390473823568809807000102091534321044529691163440642928986557309775776920642e-01 1.1530035114972203383355860975820974358163010418726201748503068777938620462997923912408985895178710607e-01 1.1267044416865758122027370035591696627544666072405033512658220965332805558727138959468443245464412641e-01 1.0978324908938468676672395638568874106627818128532824296568302438287949507810477823476434023847788945e-01 1.0661446238611265686273223623069540700183321400800905376462388486536623587850706085841234001821618526e-01 1.0315497995025556369625654367113731524637959103024063253221635308804249538968554560235437310956812307e-01 9.9416346863866213573593617721732224917531488815083603111424912867723887923574558284600770216579062326e-02 9.5428735674347719333288641155303882517108544539935769504256714094140105883771692940253992703472680932e-02 9.1233122335382680856857870065149533964212302835475120908426935844142873880773392426538198956222295867e-02 8.6879093883441348822309709047035258268979522087993883109438821249591437328653418213516845507971421292e-02 8.2424274917151204405225741076928723504311819291598700206916947917287781101827716871649419470930965711e-02 7.7929273138928309385443697866005822432966812961655192496033819391730739207048613314582113520388359425e-02 7.3452911787846970974210636596236428374661289048313919012855618865956155857631458769592229218772900383e-02 6.9039265552092812012823197584044196346020026889875481804101631021032882923747514333087516490911906507e-02 6.4723050117687080226254284946174938828466594035067956565137004150372089082061553178486142795989340480e-02 6.0533080187689933117291250189093710813269640768632913155582027424949811109544413666397655425437500955e-02 5.6495234496621779677412848120607944275369316703000319030685779189285430587924225807062695896872389310e-02 5.2619891378422970362324834360179639424746346393251740770146328898492259539333575334638434386434059945e-02 4.8907441737012817136360064628806433474619095703197040285249813693050067677691015579573062748679656789e-02 4.5350378583384281023584666252885126174361053506492184077545430816677308696862652781088909844811350598e-02 4.1941328837949631758646483569479482828709255911037772661705972471689454198755113247370667438394535622e-02 3.8670961702090521545147723080619915763580066497730969130707741788422155301607516820887777256629564322e-02 3.5528023860523680583896488726443422170291418370527607026566117564574512260836919391903611102314015466e-02 3.2508973369777414535459792657218207497949069863492288099779025427554231516966756216170168987755249898e-02 2.9612089640325337922747874324782734222084821463923493343102214370776645757638691281523528125893498154e-02 2.6842502224899146924385212579248968714829321880674719518243429976614382474275655729993711023681117876e-02 2.4200876291280288207640088581251592268645827785674068706711608020803213429922939731273707857970902933e-02 2.1691837870387325221002743216981594280636054521682099026350231622499257004620128404563034888771814690e-02 1.9313115068261133782745058313908497099055350319823120653924597900983701407649610769398242693085054837e-02 1.7066304475441831297681373291451128921580903716257616864800445684625737294160930092838782269413748017e-02 1.4949655636433618027919037791985836025010510673283708122664185816634143917964661995152430791842500146e-02 1.2963626981676763038142940620581430242549474667978565739074510975370777239054379193595045069960795342e-02 1.1110974445701407996892013179832423914282507294664225981296995873767357403596384378404961400861874849e-02 9.3991910495549100149976131228024158916862281543430123399418474981811623491826447417090170646911912026e-03 7.8388254223924420972228503285754888607925863943792324721681434161867041826732189189919770287363262995e-03 6.4365213021097404709764579569351366433532891071173837921790674525920311786197612498235431616667130680e-03 5.1962596508345597232895624170492670650349752987451990204560303500483240485615932510385077029152126188e-03 4.1151827059767344461888531566188660919227398663857514625380365352706378444386703214519157661782737141e-03 3.1888259100033472084853834400613765933779112571183477579376332962708692766653329109761535784321790262e-03 2.4075743835361864238807172131778219400927704890936878639598878332705666876269292112000236317987188094e-03 1.7576788432187619014875914680473279113007631175010665124696372682085737808453088736571289351423279427e-03 1.2259312318742124879512774061025672682577458087289025947353421610804785034435652999701024267156772705e-03 7.9899299898543762070863797194114993912646420091484185109353133734088392369415693384001484296908497192e-04 4.6211937077854152235265610035377124360567517482625887221492576205012448582072830310812610904769527491e-04 2.0166151281827669967321154804494205882133691614590965583118399506106592998884077456577158560356941489e-04; 1.0780342497440334034224922708077603446925939796612351396217179094989661110855438906008504695817120365e-01 1.0706470580902418161835702638946126989492868871016213809565850434643070054190559554867951369419144100e-01 1.0680161504512829824534088408374911762450562313307813987134798652165400461118844850685420384810956335e-01 1.0678173514856545758099339423113525726430892549741886313308014260106143238248452025290418028161547551e-01 1.0713168728902147531097103004599277441538393239109668682570299725939611115478601091388843921625704370e-01 1.0754832089575403154416553585403010548651879332802227927476537531458506827537747382461582367271090909e-01 1.0795377588445205498394496483844120617034030475815014356445453782855653903083763344880533121630029167e-01 1.0826880333713034714400963106311432398997421685711499110786553728908367046823623426343677553071378272e-01 1.0846034402468592808122355190165520445270670817656767291601601514931646994516645200736661102888374727e-01 1.0850150025918805552276600618957619398078027652302025684761634532147752181796538254791339555394869903e-01 1.0833531045152819520321812048248390758333413188641994505793063378770950682203893501482128556095430113e-01 1.0803339378389152199470549162687174241749027901082614821722451788617699172077637074903907420144259491e-01 1.0769320678277780194099459086569310039411355852764477612766912512247148341946132902793125836892256634e-01 1.0736516656063005441249096239162959452203262702970656279922282645186443334595130134728256638351866431e-01 1.0706486818870025173920675941362798636839831442591596620252712033287034449500480597221952046849625735e-01 1.0680316336927306592022798911558522783326425578063991005059340995613405556891152046405520024800088039e-01 1.0660209986518746942584701674067880131797765905898393460854262397656874877304773227317412829060764504e-01 1.0645597680299205762471849243887980201445184476889699060522489435649696558548466126378722179934883222e-01 1.0634926759544136962896565077381192796412833670680311802168445866421084419884648279122304647570050872e-01 1.0626473178330992101076970889687492931891448214129338849597372930492707938073710274691555836134318874e-01 1.0619026325263881832622405357649246288290091785235844358984380181220242062923425539113392491409596207e-01 1.0612280613057628307169668034306159777564668686592000013649266773571463497410630296281270553354166675e-01 1.0608451622244626590972565662573857496978927321473574779289882569791755861053241444834768568288112524e-01 1.0610974705427231227372084038490606894689307320014915613448634884012121175295671533281025273301939195e-01 1.0625385007356118665468719129928703886542691730161472276977618158833058325613355521626748186931187870e-01 1.0657867891542067179490887394993415687060331845032398203661832735572836833227401020818478429904606974e-01 1.0710034332921011587394036961779683776846412234365118741537288678645713116377553971911712506956261278e-01 1.0779472890512554145281402622344846413745500869200692327167162065694823605516832425664308801667136678e-01 1.0860296321891523625261453128239495156360247031884626696967156179154040185861267473396182677524695188e-01 1.0944563008857913795070659020722428346240261841932693621661120868319245827082368415761990155143705422e-01 1.1024472102304307016819434806804469266527326661462025954503600084309995454809065608735385507468265768e-01 1.1092192863835653544122775039138696593142128893953578619296238346540154338978528310179653077510290517e-01 1.1141221942440325044429858596122888985349414890303315586346939278031226394186907421065732586546073771e-01 1.1167278570769738467072070584288212449484455119635489339460848234002734574091921258957934472826726686e-01 1.1168919795520200040089724481039042953443851263274037660882542754024030785256716050281158736176415337e-01 1.1147087071410822094481516935124309729872818027617306844466544032135167732382856223738042574589610712e-01 1.1104404401601073903526713415564149229019734877811849656520265330782216850015635656910069555719403497e-01 1.1043233135497360345600782530453653592956917808241261595514030881156642693405453097346366809187984552e-01 1.0965169906889497142471196710206806984586056470503463705007557899317985415033164040441155479655629145e-01 1.0870958791168703653265416237722638500627967140002246459658877850499280183812805316049941824742653214e-01 1.0761424590692118223243852293531469336345078519383688068150741887457133021257102955168911188573628799e-01 1.0637833620096464958031912357194801056209627612119844058493190891050109540435837824262201488209157547e-01 1.0501243560040732855321921042487369195914640907130471251815611783162147366634269030740862689173042076e-01 1.0351514733575621478361192833976927267581377542691027807662569226828224465127015783340143365790107688e-01 1.0187362718589427108591446219845871575598772073477305841353158112701689553814499970373864922963926833e-01 1.0007502272839053218640957133691226327132097646938896149764702947937274542627891845407527799886637130e-01 9.8106095375795379658315270122719947531621589904734450087562114875372301513316630381407298762731219202e-02 9.5948170661599166725455748262682648898194103848515728399944825035453709581559780974314658536901545374e-02 9.3572052213678752946815551070689051626086360401968278776307109161195165382074783964945489794026508558e-02 9.0953115579439649890670261688051443602706591416968909987234038247681421563794676965859589934294238256e-02 8.8080036527230541378387695961078161335942545200319103246398771719346287399748022856645424139774133481e-02 8.4960059677105272687910847662171659782244280483873824752084929444851980519960293117540227594246136881e-02 8.1617419199876006878669903367446904303201941789016301343295099567408547337346960369527409541481121126e-02 7.8086411975344721288894947924194541805360727414749899975594892664953081409225592293234449869871731890e-02 7.4409549330974704656016153061741382105591065710840722204968308011914646545289510207455200871754985558e-02 7.0637121610849559038158202238422824317808301816866462081812797555063414583134756521884997494240888969e-02 6.6822609038514355934648270455096987430221816987593514517453905553021230853126119288855031972901941816e-02 6.3018298427024835752044788032973417913066439149870049756729312722952259415220559289104669824002530987e-02 5.9263401713644422347669038678748217806766502441299372757395963510059621580425616286862472819848847136e-02 5.5588913812431206078665750827222794264468443248263891492035302822021333144742304568238581805580270370e-02 5.2020710287055240631015215105396829030932584045760310370508002925318940333318676648564828792214497237e-02 4.8582181112616117230167353928104984444611526771734334609019865770024448195000540942693597320301274057e-02 4.5282701143189172529355353292335267163259287792653189080127331051559887597904271220261670597871417605e-02 4.2122603244997101627696354427421469080061854168762122080431397357897166972707513776073553659316363927e-02 3.9095054700036651258167942858692184008098369567750919378603983372734964911238630955294925886467538104e-02 3.6193360932322604219593993903447006398137910365567176914047311164390449798465553968745515189699333130e-02 3.3409038224900977703089670094686667170167379980328785882469884936528691649616746180914787852950312828e-02 3.0731826594056788312142901303970634989998514486049583105548194029859297968983278076674892250879172145e-02 2.8158453304903968126651498181774459095216187679873341734174445240176698934194029338749632975517417611e-02 2.5687238135911738551125759180008014793618007810917374592749313371159259771463974318481916287520803185e-02 2.3322651318493500273769790026943693436190136942684790865985994991254202964831947952321957733118542285e-02 2.1064984765143997748477791968379262094631700422938451504210683315507239284355438355687483677060947093e-02 1.8918041536299455417399723819703607991332297088479840357154115840421148965369387062459553932481824250e-02 1.6879273448719758132107993434549415107353957469970847333999706555982077349876495550945279655916102667e-02 1.4949655636433618027919037791985836025010510673283708122664185816634143917964661995152430791842500146e-02 1.3127182052601900397025819600346710185817739833269057798594614178337488649962649320178314925627944125e-02 1.1412004087551359629528911378423459301419315877217869505430939234850340379955927589593122438613386299e-02 9.8065739850632287751660880357615678563952074590196232372444771209697988211494495757663905820642192831e-03 8.3179049117274415709124585733699055420839338621170974799379908515046784001099844761112503430239844388e-03 6.9560415771974579987351335654559400311938965366539420643516987603045084583601820815112887517060320940e-03 5.7276918955676032413692944479857538418773998318290212807771573341934303448071546990354771933968500381e-03 4.6373212902011454042046612751360760832968311450811173753678182881448092939053759592043553651559396883e-03 3.6833038001783978181968704000979028511205693757548596140009975458595725267473774952101020832246834186e-03 2.8626473710592363446263761713618560755191905016687305326026170923309070272107697752545850400565672267e-03 2.1677205138685655149809732516247189381498710698752266180565650557591256550469073732621592840044349863e-03 1.5871383884228939008837590013221091517713786798063657295946531244342422042495537229770029614487909268e-03 1.1099885758800821804973616237588727135078222012028674467703840017232223716483974618647991085309882648e-03 7.2518305598651004710462562951617062270410304469106041052732770857056046011450037918584242810895809990e-04 4.2026175462347157432114960125453642998016875097904085184519062244318028761255007902801866831738140968e-04 1.8364535232027501070233090030995980043876011722496184623254629056772195854313264880065169842993828247e-04; 9.0221238131891520723180156815109719756067501610479993534922625741062569387471251625769171350865327683e-02 8.9624866216729308433414700721490241094193358296491614304197939751401575298284842532322145661813547039e-02 8.9433248879505451533306502024883091215728968050612731347171484882194397503540825465198075105340050687e-02 8.9388779495515429606073688211385514253306673446378045292670522542514847818368567691331522591875623562e-02 8.9656201313178354595456986406511396393938074391363038611541966354832843678125797634053854746549788315e-02 8.9983560147693148229242043107321205967675984424825411170544105035067793562484074153512783509062204720e-02 9.0313077705454261927666140406010250901601718204067981005225020139621817199391592610104950472160355341e-02 9.0579700700369865929300534045931002966388526420774862710589257685105269011882929034524097814431435128e-02 9.0755987570328508436184487424026353292226494194405685505802316148476082535263998100779226133084636211e-02 9.0813720485968829471920116260061406967481528981968509226547870016388548040717794956540255331996015098e-02 9.0693132456228145384856090943943659754987403546230235297634597301905122130771811254610967884985382179e-02 9.0451894886038931105224133980137794346900009922288055838103362760485500304356453468248303271573217618e-02 9.0173239843982384835130042837716623368229415801506322725752177431233225090331876796733177269328341726e-02 8.9899778596793205675893548729993752064672649090230807903151202372379447537743051215271528830147601216e-02 8.9644863258860415203305862061722092118081794164533229219629657249497012568172421814479602366938778574e-02 8.9419932766367519444386846581782792096551230201287232163141314195953307423578054735266122640046467873e-02 8.9247969876506885072761432016034268047710036564767894176305173181573058364063371270255605331533277505e-02 8.9126335340495630520963262975865283182348964966033852271533091765833036814686660468802522125366626161e-02 8.9041521365064951891757297543249367508737829331543508243596263972395481061199477415951099370856841129e-02 8.8975882359366943610316717861498035905023221761190207418957919146382665120696983254729964849691388960e-02 8.8914297940366549629886388478187963911560566725554289368678212605484521463087449247062080974823446269e-02 8.8849084306510536397049533768660813086773623650273713278743440842296760917976964050645540275078417203e-02 8.8796364496650169348983402098729849105735382131803460973277620646156195135999397975235852769763271539e-02 8.8785655245214569773778503973428899171003690735812783246719223577798008711241004401680266969010962483e-02 8.8868449925223886988171001582058509693964629337687239476708751161550597100118505396893601486195083249e-02 8.9104704558766253374900762679067438076349821043061560792861747142462921610905442969705898372696333367e-02 8.9514454650731686968010628699400707894330617880487378155560054519137308971659600795195552223345111253e-02 9.0081727560772703185962107238251549085170111738265297131114665901175657914357037016833052162282953676e-02 9.0758639199348811118928741229444219433248534823417234926553989669842324358247545883317173411919487963e-02 9.1477732374267221762927048947686073709540141960388644400133600718696385988201745415273636602691628864e-02 9.2171603140253387246704478325376476331969363612151014061226245559809925010265224664720157491983270558e-02 9.2771301093990373875743127331470787132072146388517412731711317793275516381798292553946677710395314240e-02 9.3218749774969093440546169887425359382974121951594080550036727310582782573987270884191978693373234122e-02 9.3475083650162945434599654152322473608414553214732495536889333803228042621280985984520096478424604360e-02 9.3526460685657509619449274519951205820671400496446228825404101344500576828735865694045928108872882942e-02 9.3380162751022595890885876869868088005059705718017389802017190664379296414354516375901284694975637128e-02 9.3058421707939477210473590880263705776102098086675000957218428984219628683083894896905140741452708204e-02 9.2581010538044953285821578458073366198101824176502980492298130035274973534428913972349545357958390690e-02 9.1960971095427896264675382072935300455208880411410852531207564968386400485165427661165975374114389069e-02 9.1204128705916868651108208700506521941788961407571958241403932020760028046091143800979508415494100625e-02 9.0317787755956341566964079268856696375705804275437686124218892893394964231899472559729006208381360710e-02 8.9314069101451450424440829432718309637150025510277588207966963115394712430272540519330071880756543514e-02 8.8203880808059043197831539110933664604960868267554071425542188820874742094495371920759295709626605950e-02 8.6987668342764644611746931063066925212710710106110639381395814366090782304251167037747250448790600907e-02 8.5655532590108395289442315679098336557428174527406025224483350014357935144877813906939298661184139697e-02 8.4197227367850618188064961721793170223183309447793448922681039283928552681986483754295189571538809083e-02 8.2601493994090379928646115612908773251243241698609634010754459914593767997908490793127589660383953410e-02 8.0851261543452737529941713006133175205851937352938224243659663847978491008770781455449622576942029791e-02 7.8918980909372555873925703785875060575928053413119907141083765946091632901630204305261003754552852807e-02 7.6780404793342488305780775786773048149230483702237942948285679570292688729217076368066671393710397052e-02 7.4422722706440680480327769125116859423753825332874642332124169776229267485188150267435067029662407361e-02 7.1849598832449665981766471929965989344225513412167188482534556071142191700636317845875402287089452116e-02 6.9079990461888811897961240377001480253552270257234132325258869148931795589312574041671478196587209332e-02 6.6142082695487152822167537504647616218865339000753809110058544857191042778051355580467682508603052716e-02 6.3071771625941620078604801366386118680662495114784375773073397442672870880435265803206433625074200142e-02 5.9912370178516721977926851955776156944924752157472882058996708366161320731672298257873740748791606230e-02 5.6710492689505510254279137354900390562940354067550357665751907940223771949619200571985281068355720882e-02 5.3512072366629068259425513020812653313861338707030652554581945508136804726578450555354350554817702752e-02 5.0351568902098603078794545263736247326569063947741478105939274591597907486534822123913753303049845025e-02 4.7256323500981375363492651458571958028599866467123841230416374119045241612095370334913082515250498657e-02 4.4249318564270450398174952966066638023568167970721807488927142935822709107922209790608489573700045243e-02 4.1351500113077088293144217199876166187848061359428531442595050400851568473551879369457714328607782478e-02 3.8571277932815204826558990259852505663821710043634047745410389079262991993469627855551528629411661013e-02 3.5908973338328149374381539871234242289496329228005690757169149635527841325035688651052706590686931840e-02 3.3358485914858617038317200457658845871591370167588713045844124502817988339361727811506595824175347490e-02 3.0913877566898811742680463251647418219234764809494870942955043739321155059136511956217767801517274645e-02 2.8567602000531903372246664906246038125330686327813685738099868205907502003371829244870723173064313648e-02 2.6310489457662765675359257752624061089426334753387513621008421889856953783317174818524048791477821997e-02 2.4139647334679374852668943869236033370209704887610951629839899069607522307561017429652828247837174229e-02 2.2053546800260703826248303419862664324367826215932945065194252955919537898368699349877994003094208269e-02 2.0056112713162599403052322383739441944884032777630838028980489071429050627306891279890456297741828254e-02 1.8147359666120297075819488429644697288957304188226281626486991981577929297474524676416985665887869819e-02 1.6330352106415704072214500653656647955104286428550474416953776804854148582705675511727688491298870373e-02 1.4602315520857560300525619914444740837137415868549044954139949708470772000335929838960192727880555099e-02 1.2963626981676763038142940620581430242549474667978565739074510975370777239054379193595045069960795342e-02 1.1412004087551359629528911378423459301419315877217869505430939234850340379955927589593122438613386299e-02 9.9472292026788666309852224240673440737691249021672643177922149329708172078363808587094760680915441844e-03 8.5713455416456834642306450082039370383549109921735713714589891370438254217385832216886104275138092641e-03 7.2907436728184334604086515771398004749792516418559827850647054231148784262408147121467803288933846853e-03 6.1147886350928148142207239925469009769990353746909177784980079352494548995065008614541229753874937594e-03 5.0500436697197014470787874459435289995157928688905522367817965671124761017428243058528272679138216372e-03 4.1012294305986455743381598945516412950120817560955587867335697995105786749671230574686498936930055785e-03 3.2677061370129129510137773456857243186838012126935236562845345871532920190564858430850545333036054318e-03 2.5477085360224134140323509336296774672094194820725728587590603015106864037899320356586491260417158058e-03 1.9353446304040312634911134485406526675633319743482231970544640028384545145187446623828334948579257285e-03 1.4213586033680032900795639336392862605923094488376035541826616998240309921544154869638109647183047954e-03 9.9691711594240385605835088842798463342791366199982147525692001112669635298801259092960474907753443453e-04 6.5298672449601501440305745865779363775103947221820342775884697573871059078276809241993683519343726394e-04 3.7921684864812596334689679582557450149484412810183753320977369253618726230036936797615658922794189215e-04 1.6594798375201932855889652121315707711780838569843383469857565109747356065367914943121295855209961547e-04; 7.4633970715877569102231236951593436956565539945136077515712395628527257911068260176922758460119331187e-02 7.4159359164921330177718349319949597021616721983222168390332686169537359423215470928695411964446798975e-02 7.4027416451980120667941702638816956252966394406534365634600481826507016126318006818016420691494989545e-02 7.3966398873099716636146700199639901561026110284436810882343799038423688861033226023630064517679083315e-02 7.4165328630876916130238654263651783830177281876685352463089816422672498671066202734326743550037005569e-02 7.4417298596418991858197305844231493617842293764567418203601099516257306069486014855203619882968855772e-02 7.4680763063454465625073981292323721919452390615655101845299961158763930764349467475283852986831943854e-02 7.4902735149051378056488596980383859309850204680381662126771448439806572698948245419833910013904725790e-02 7.5061616862938496462464877273492717933494178912643162760738794457210066505131416453065957980830030671e-02 7.5129619467663223267230668305919450083123735595759438122058604507370434507922558869241795895790497655e-02 7.5046319059134810759587867121299535798223507650485291670966036171149869525806334776687689574706980495e-02 7.4857243456978700384661063215611288992091617902408698706923409493222057249365618080552723638107499504e-02 7.4632613321284055466174334422316953262488224602122862179490735092269329238071148734072116892641873226e-02 7.4407791823673661838995873348802373166770009568078035731743792512941408306038429494295773036113515362e-02 7.4193791769387125868698414427106249696328682094344011448073227370204746926544877266113296024860101072e-02 7.4002053997624619612147003746130207487373325846051150374015470805260212756427968110737854749094820127e-02 7.3855824235444716373731218464665509768445108483993322422659633657882674443628123083495688366516808083e-02 7.3755228800073565304385484689100196429773888603953922599557647017485361974448479708576165727399621968e-02 7.3689133443537296603858542436850935834390046370570795886465564607807079112858069040423636261953409768e-02 7.3640435657707285850583027725741103096541213622935128829238647405465260800277523899394182278802949727e-02 7.3592215720733702131507996129137559248431633889060501633874054506891585445529895459581356563032041197e-02 7.3533204002695987996246514498368450557682946648321182624940985963740644637235692110495620339304873724e-02 7.3473996807278580555395869560487845969922568317397168268534531693166563593752288645361529708981770758e-02 7.3439057245920182431148831433891404982998472223541069412488140732967580259158590791721348558402159146e-02 7.3475130603838252464422201993503067387093636999166187298431253666127641557470475955010947350156648544e-02 7.3638933130548267867203254151274333523736560419652767674645871149349963207168259695425895293721804109e-02 7.3952902067159651993799772284081211081626414588301509821286196950483208852433518944259551900294869657e-02 7.4407759448667040560219922617628386464475941122526207840524247253067026279708896907970649479064484898e-02 7.4965400679995824205404104982533194810263091799260702949430878173932367298754702680712209727254070053e-02 7.5569434334574642082312576711069142537806336430541901047558270787697530612548636372290458192559186291e-02 7.6162504526025925762210146452259942530946244559917363977219521092765677139501034248353298091860693097e-02 7.6684764445841846058394972841250061341926369225939487308351586223369846696879902085984068260558216930e-02 7.7085094249848829186165568688383797567517946506116949840684596657544171904652618857381058328212721197e-02 7.7328752490088113771844750519351395854613722975427137366662737021908806432620959144653229112962038119e-02 7.7402774553093546894576492742434507732704204650788725230628106188084612492429826780218359554171446612e-02 7.7312634234815025561064229059665452685054244567967379963262716835925985600858871451992100405411684793e-02 7.7076854279263979466192096930111584008356632696807350563575809523298301356589147488196205494014868769e-02 7.6711583240976188529682428954204115194300027704070551535561452738498431523568206874220002159137483883e-02 7.6227034720199634796414024981086420513006387653684202400773665186081065563747786015524959787828268951e-02 7.5627373055921282967263478130683349746663391430653976958457443151872694422547428946347482938647048167e-02 7.4918780374095865024339702985906284232679936932994955630369565520913015601360577588357410106754163601e-02 7.4112558991186656806630282375785486910613131390550299066096858126265018995429472704187962426422043753e-02 7.3219630611988578651734068585208642108929302107542963259311496698056336194239035951333025715872817620e-02 7.2241990228647532712109735411203838565169811799438371789461933513643472395096264684967517301388597725e-02 7.1172484975625244546184177419555119858941201134754036302448932149951317263201330890015306540533209645e-02 7.0003432419542146431344218421138590355710118928167464012287260505792736351214226980349009736496441122e-02 6.8725700941727001449189357621795877882191012794375319168258418644915562042668228155105597019686618062e-02 6.7324164866163899026358290537201577258526673306435222240928694481704627427014900764804816027725462684e-02 6.5773431926205603597257558722128042259228731632478556415513349256379834279665919848370381976390139344e-02 6.4050272098343769006725537034291282823866191989726738352758465627263443501985037333474935051023938031e-02 6.2141102017164638733464681151815467209022590086559115437311024799843251326248920889297885529604906715e-02 6.0046734184313512726171819946675520639765401970183546216702975317502261365344798630057079697479733101e-02 5.7781541891529691719843339505596334583711924679012206231245559274637689456703450533765932578131020260e-02 5.5368215284299554312961916140366245009853820759305971245423729821611031583846222286404292582667797449e-02 5.2836555400469605271977586805789048655349025321848058804759975941616787512073190373146640013750511241e-02 5.0223316007673659914614064205801446577648111666126029616546445163979447193307572260102334749599319386e-02 4.7568565447769193963605482995906645957917728145066297525802832329090697134371719331907391956089297097e-02 4.4912117833900332218040683565487720657941927639191942757661706406869553388450025151080556887941896118e-02 4.2283838198907702457047783545378103974569391030392920075051020041842150021072078621084175030065202115e-02 3.9707516668557229632441436500751066918585652724410463800181435827140320384199168730279716611330267693e-02 3.7203308036787301828601734238464460817998233594913334592903243308489587466787175684847366284976336199e-02 3.4789760620169251229980492479745475270178289298334350665453213854050852796832989680626835463017556425e-02 3.2474348793886545449162589086873805323508313995887032481262352880400113149471817654151468865825205729e-02 3.0257409164293434239533640674516703345303307438169700024894322870629644200509739815485974201732197760e-02 2.8133602802865204531367022798349479012215124539142551682669293187120468482833761705990973051072197463e-02 2.6097787348430630574903758565314457185512262588661249258348812461342857299047451703880785543671797256e-02 2.4143401159092113783498406227116449114893003909688454295135874995033636363180083051165775889536712915e-02 2.2262418824462789083158602198277886262340049295170701900140219197844364696160906398070041635711951716e-02 2.0452396140707578230609305168891522973856446670266486062686388420469802390016664685509004019228674891e-02 1.8712032031131528134327950036842635579686311406825805688780770255834145923051635517130572347308321472e-02 1.7044794899749121875018814500391511235627928080047256032236794442902065486992003178303654974798714167e-02 1.5450511470249647480195410506815722144572750646446057255081526853059710267607770254043444268291332323e-02 1.3931600746684632807458654894339309919313642580797927729640661558723186976255867980737604947549511958e-02 1.2485140758536282669122910265026448313923993026697469952846548622638195588353095979408822761488549938e-02 1.1110974445701407996892013179832423914282507294664225981296995873767357403596384378404961400861874849e-02 9.8065739850632287751660880357615678563952074590196232372444771209697988211494495757663905820642192831e-03 8.5713455416456834642306450082039370383549109921735713714589891370438254217385832216886104275138092641e-03 7.4068708899043652975044274090383918433367765013442394286198353577984031028152825905765186558719058779e-03 6.3188203767678660668921120298629222623283868550344349320274461231987878020868358383363960024114944456e-03 5.3157388487352251180630316336781394978754841090347099884623942804643909234607978307785847230104560995e-03 4.4038631107945451097731206926995202409737763976110891963295462367616891583630250311472764489940667789e-03 3.5879573704255989596200097963010891475146431123182902048050896321238449837992514425258422104277083982e-03 2.8681326922674206650027081822622654964120123043192479568546753239109233703784152242117752490913051906e-03 2.2436059755585864968335441224766452734210469537953475705352062629907831480159735766184472007504348984e-03 1.7099758510071741964273039661901221950352971241375934161215121805411850920220502392391204382058184829e-03 1.2598703292482932943084958001404827842550906650543754090408152622077420626219562553823182104756295087e-03 8.8630350522374907252833276782168698564826887530571693572860660117075439667578731043256561986133011804e-04 5.8208265532446993586684987273705531923270276506218859476112264770014616483792839529842418792715544760e-04 3.3877358136539325404641439485249302820944796826570112931564382147176320564009973314182016505571125307e-04 1.4846961987072025095951716979235011815361543598283345704549445834352757620979835843708810526902964299e-04; 6.0943030982521672888246342128621150643364373743140023107333715869008796158784292159239977321242282338e-02 6.0571267818707288557845225179599633200595805735738853448024497539237954026965006551312581584070913065e-02 6.0487513373874781287754436352123331646429151181646390379321798771498319460150337695208761442053375489e-02 6.0417004198326050054341666206386839193511810848748715759146363050236177101678787124517291091188590533e-02 6.0560239808661633636319537659025037390954525216068089168752450439922340875043084681402912140934470223e-02 6.0749701032281495417329731713139934217441382591034060476836537134991514245015840267368119987201195572e-02 6.0956678863338540816561693796159137644250142330527055515129520574498088863002390410432051955744783341e-02 6.1138202222542422036510852909442565711559551802342200137499230519131548863317837980285052364361814035e-02 6.1278334664745132550769337939965851127023380678028306552651211211465373833920189352459771087983518421e-02 6.1351146164256341406769719569667731011997488395372694293807261819437551813872263868460770276619990462e-02 6.1297513400552670580571130415616702773400969102684759956642244209640661635552459346997759598221784207e-02 6.1152520309746552465695536024189934429635775794050679948894815861751758267944633826981357357612575830e-02 6.0974608555287521164967737435576697839010002629231258282750699074078417003937148042498955677895508662e-02 6.0792599503053409036539499922496561272612251270804801155512727492888924137267558909057390617305031605e-02 6.0615245364424706522742419947166119594844717404025742171497668483027649924312996330331727594492484184e-02 6.0453479827375916192376562572744232879366620985507403797006590007379773238685542858011253686736164488e-02 6.0330066126721286016091699784813931834504946585150825864502870195623733621964954331530180657637923551e-02 6.0247400466920351780241594942878378558184673790248486509408676729939712763441990278067273312548396048e-02 6.0196840439390083750531503763759673432645931159657737880737983947988862364163740242757241581446961754e-02 6.0162592957357775811501926727220539213516718357199252362302539123391814922705780894498551426909198580e-02 6.0127093192663109514924082798425262950978749137825768395153435313093088822082016305968892586146564154e-02 6.0076611521876474177985071990852248405233845980527538084556341847627979986908535181891977318818624103e-02 6.0016933712244274099236959182176752717807091530185893828034253176982159595615257744350035265602506897e-02 5.9967529012270765157801243103923997900481951645350990538972766206757651572461136236438402828853876334e-02 5.9969785860050898273219883021099692767009074332599820230532890013799783809235522638707042789509690053e-02 6.0076069449923611949331938193785261479430870539898913422503480504772101090888064360699540076929646649e-02 6.0309832732466607410945939691156847305126618543213913483915263126339967776568126070336822117699164507e-02 6.0667089558572360945045113320806563050217275384757170315861818926950506649462615588909996897348626178e-02 6.1118269606066371956779245855210367980782541876283724163372628689114169684574027781261487820402020072e-02 6.1617059008407187513272607143803448872078203791158515875755948396853917773494761120640182774892176999e-02 6.2115465806948854147657392352015683697703837601643956809667531776599864263102761072209341327466748297e-02 6.2562350825502168250163283559741382141063021971271311377345781600463373106248066495468048515315407244e-02 6.2913415859555784363168226195383148154894583564840036848964912359364000890606427862913343473527425662e-02 6.3138120236106865680822967477736141482660424798021964094556143067940560533468725939248299342476842458e-02 6.3224609331480638648301939413159525307209084681647028497298155170188481916189529341094787001530404484e-02 6.3176873674071494350024482482041501985745100881264275988282097419894154978799274034532199470566350544e-02 6.3010083541990890364643688799097797512961323099278383513437737019673050111624914366148079145985737936e-02 6.2737078440219085032093890154204721562466906257056517985537886477020851500287410792984707952345209575e-02 6.2365459966230627015413839185245991172856048822808097221235505065697125891565092506063670444274785545e-02 6.1897801076734661175586588910940016045852267281055898551692893021474853912464065264135485170288900514e-02 6.1339071739306576191536312769080731273165478613233479310464752668959602940230816853850574395986968227e-02 6.0699524578275749189413771788080316148931166271954901036472139839597780233347392377552097742688483015e-02 5.9989767985158580303429492096009755137341354548660588548676017693200751902136108217062140348990280654e-02 5.9212988127604265855826497391712260627198892709665888017698001689198250772294373648587265040055116580e-02 5.8364467471673413219394067714826519363655165780219210522526028383151625009517014576695323963287259435e-02 5.7438905290309041620534498329750464879551483526806967118381499178245199049076508603955134623736780873e-02 5.6429294205482563975326450150184579825726803463246527054299219251585839895978858677607476519848178337e-02 5.5322649648178037466884935219949491850429492977796243929117799213244704390721309557705417836344868783e-02 5.4096115097945232937187207830704777390658613183091016431774250956958100434519813529569863761005700147e-02 5.2728015904309098829038301340529774886501215965126508991793061920288635566299493627489821421705780676e-02 5.1204642440419587707405566841840408312531573442094765507890559429908480077809927603446924766629293677e-02 4.9524654706825076109772439285210832249052706393561904852980746350040135820718274641519546496792989552e-02 4.7698539362086832286297099309362644050090810936582351763328075793497135336934186676417297076245302606e-02 4.5744140019748754222843373567704903481619583210986956950107209609765744594977034249315042079766635535e-02 4.3685735151084529951053908059632556145559673540393278549175372357586490281160487735687931569519941073e-02 4.1554004082913072574800690908956718312086747299196159350744116592723621205847863487115456321023559937e-02 3.9382861731426857479349267337638215833363185819030868033227959509648636042518126155961284028554180077e-02 3.7206309226648915476233522569877597562593075381979362244473945530555132696747799157486995636381467406e-02 3.5049835775849908712870520921692993283195281815522384218634003951782281694151064619417419875712329363e-02 3.2933831625292095417793718079229863564479322679210228287362430732448600609854996415655426672156346951e-02 3.0875723637901860118234098860978990262692474771622634543330042185513604272363733181691202202679200267e-02 2.8891727980269768588915579660951637707516616687872939637867081107041600899401675201776229615688884524e-02 2.6988413615357250327947447814261342923967864112290620855903771587697081000569211630975078300772169797e-02 2.5166143611350207361695548659086118123218819321108334939054234322122558279029220510579069277420530376e-02 2.3420340548914037590421375741890573557659012500065967501016851218593915349724304715528238492962798830e-02 2.1746659728554095321155010923616297369554327692085299669705471979646364159973554739997181596003569972e-02 2.0139528451490071397794947263727699216646625883508555095949267758244332230393936730665631007818051174e-02 1.8592074855790933436723124548113215304937921474097258008014484996486701143131129082513902925068551529e-02 1.7102331446689684250224582228672363115788882137600863492257997161325812229445675617227519368570107822e-02 1.5669267958308055214015149112813158288945813047839735270671269989288161737047576748012325175064859128e-02 1.4295963541283995366235079393971750019418983758448827310317586481930648463365085108427861178252306394e-02 1.2982135017919714860958658427608354895215405489084081073258727842088486983833016820662916157367690403e-02 1.1729652017278694722072504807503686652589911524744353241663943450966791411696921778740957434061794412e-02 1.0535537578865096732066491453781851761749411488490529264208304528056412331094910463163197110675271272e-02 9.3991910495549100149976131228024158916862281543430123399418474981811623491826447417090170646911912026e-03 8.3179049117274415709124585733699055420839338621170974799379908515046784001099844761112503430239844388e-03 7.2907436728184334604086515771398004749792516418559827850647054231148784262408147121467803288933846853e-03 6.3188203767678660668921120298629222623283868550344349320274461231987878020868358383363960024114944456e-03 5.4070337245804554356527410602367128603283019847215274578512168058084336681520491956359322503008873954e-03 4.5630115329248539261359732539125171939931980209108356251313128822865820190717751508524751997545607021e-03 3.7925193457531286480595200071966969503422033859612788628651560038900607860079722703496971037698191769e-03 3.1001824803742962445542631330176744074975176699666976784274158696139778251771573580102033455024616878e-03 2.4866470004635896053760902324296891737084712241751341113198350531430753340469386408728908888008934365e-03 1.9518788726125866821760267943809960914548244786735566848409115567152010789394967306052291062577100085e-03 1.4927215645173999546359383643787495231145778808404910202088004392466331848291429509265281115077924096e-03 1.1034376619517927199591372159761338403247013937816609515496391042018123918546817019793446032158090977e-03 7.7864871945684530250141617482279511819363226494799337637335408172858497076617257631455318339262819166e-04 5.1277746419177480637712167198196446707230544219318000347329573049335603986551191072735832061523645462e-04 2.9909944394915073937088851937062306412101721669275832044141176451530564555137970779904681759836380647e-04 1.3128031552227244177673322154823990191422697939954259541298882066726303054690689735945073829881605645e-04; 4.9060229624392873934590761253992304476325564728878787872705667270421473466797256048418959448685498577e-02 4.8774107393245361508789590833078662742927896335671454461947987193045756358082940203281501085132604083e-02 4.8727853894172329264276769925682388348854887031065432336272910499532060264455268379724639083604587555e-02 4.8653713486337429287923336548426434698832221028065853736275418884776212121572081406257348901614176461e-02 4.8752666639201255282300321889196474287871662023358475299033602349899088582674306652912666924872054323e-02 4.8891314827072481954088411462735532489909735698984474737161486688471101330113029021606165778995282249e-02 4.9050863875603230454634491736674530668574821057888103905105041153810169097762387819618142999708811079e-02 4.9196477152302422817724245729233548209427351119576533906104363433303656416144594716842005100498313540e-02 4.9317365528900656281018010642363355499419827576841355516230577751890855001747842527555317253359309009e-02 4.9390528384532641316994983364669201691780310990764300744312121331743175685130489492234848192083182783e-02 4.9359791567853266182113969373279644986506547151517090957847207284847001132872496825131862779417643830e-02 4.9251366531338867515087660562159829017563097337118678371096694064489144678582377489549156182344296981e-02 4.9113159249914903275219780436709771489620324158715550110248839675950831887288842356775776309380256545e-02 4.8968261723595292582020168157116070073515059361880417495321247434925547544566846383640454100244673785e-02 4.8823387065168311577914090002798591756851550087625696928769896874774233503810214497448128202368197273e-02 4.8688565557349396076657415531356546487911486831638909570812342143970616577613352706204363271869828993e-02 4.8585368764344450116008345153938510755872140010813739877363198761301722142022385903498438283478151880e-02 4.8517864360820808913505751772886644662516704270746214464672856738952527469216960307856405884941011180e-02 4.8479826874650134075897577957411208198754653442317700585272026087309415842049684909791116769963482430e-02 4.8457325879817893257713431236942493827337537775889474644753000079535005009849440836141866844408125208e-02 4.8433151897096083425563599808585542508807911145923944270238688037500438402254189751983571498987451767e-02 4.8392204249669535568869662599322531660050829312514874211444327957987533096576752683876355098640299042e-02 4.8336288657834203386258822805539043663842812650183085778953717490874639231087771223668077584267452585e-02 4.8280167313945717748427070672659017269739069911787028918064174389835925441497396456336667377176631198e-02 4.8259565162028630866983787278198607521378457172946991468321307400777892751309980383975878489170913944e-02 4.8321693028659269507827434369923642568237140805657606471154843366079090891838231834861553642588267318e-02 4.8489846660947237932083312953396575379895996843874763250083440270443654305251019551703077617120629213e-02 4.8764033839009903879201680591829127308893012195351098587260845790475824457331893610565542789565379372e-02 4.9121974478026580559251266539216521707993621912204376348391504790782234921723949083522351188151337448e-02 4.9526366314960656474725740598035453740160488135977333893563775244483947311753159403069383669468772195e-02 4.9937777959431711216540104750358514473157713379805433028812454657685276395285356419700663667439382461e-02 5.0313231955367315567819516637120773701274251162943977803792807533062029360169803513452074373846511797e-02 5.0614965820618306958252051017289997825033360942491163486911476386777376116285002590977183644969394622e-02 5.0816590614630838828004084392101535229225650158222054035413844573705600692658052113755272361064038604e-02 5.0907517393703308688686651633853966930751798364910480398003380089433035124085248822454563167457694213e-02 5.0890558914018009202162294485566429991982354722191492116962881194253973830672522448657738281705331564e-02 5.0777927307376164630486448380872468271992314259456979121182699633246291957125886059077375653115907550e-02 5.0579539270472450111860739502089691179526260313191891703519341736054547930865003755279410352474132186e-02 5.0300689168196275997551949173456029692509333749601089755427690672016098840579159181565204788409816806e-02 4.9942517759973229193343640015346107670530787340422230659264541869538875528147985027452273515115664408e-02 4.9508776920579043927880514633171573806352100205516496949469783962652002570764082377968074769888404238e-02 4.9008505487465887466200526326921145358797515073867515130455332706944293313226117596632881980694802198e-02 4.8451703544477576048000079985910471461748925092830337587374971761170965009242532094905172251144943976e-02 4.7842371003583678764324680026309938404158389014489558535457233989901277033698837326364046291206699302e-02 4.7177846645768337992245653872475166604239889132084818587992879391533502761494740943476042460848961490e-02 4.6454931659267549941239870406347217726330284396527460918347801513299507158908706660933684534592000943e-02 4.5668621076682574943639272180831650397990118476791634769331635892773824457888032908158071804708355731e-02 4.4808131251492030156712400962615900224083609097148230197448410291813769390096468547031692914232849688e-02 4.3853371334497801177637428832427042157365334913134633096216861845090342698076360213005869298859944443e-02 4.2784624736656448619697513714661584873629688751923653124845690508489497946699005377859378379972955073e-02 4.1588597611145840947006638777258809351854810010772160112454659939641963385229421571203396010889413967e-02 4.0262433644210135159590717103561790210488807957025136147606219945313296208888403419278663558703807818e-02 3.8813408980333943794583353280408128746178241929703690408853436037528640887463079107776356631101080142e-02 3.7255181092018905132719362542672568298864544580617452728040231159406217799101337023247842052403759257e-02 3.5607118861327061093519232168569375852765305275173135202083898625195928699481014172407357893504559613e-02 3.3894376444224733605744827025672058949929238790264488663235157150796240273113653479807970231591811877e-02 3.2145186401034499049198874862198760996730318088436395178976511227106210093604183497514472609752349105e-02 3.0388125391255753728244101187703853904188800930266018342874064715362994331703976159237556077631682325e-02 2.8644593601007291570331484478553426690582670357659115437011441414703878134914974560188744942383461614e-02 2.6931787968713747154752851900030245224102224619060917346426438786013942482047118022857162595426693103e-02 2.5264550607894783627172057802990028175176736336541486644202012550365257750402819692479181054072067097e-02 2.3656863903846240479636210098536634608721877758122231484155676490707017174527118270345666006364807311e-02 2.2114429292622454427734246110636936443826457223019821300811429063900962602470717987776039534361110185e-02 2.0637636214622177411630308206996769061729105178096761604119573251986273279979613988696028405495555895e-02 1.9222641512468146368095921683860534608942077469496942920053866440872234473896688849180779165881721388e-02 1.7865866815764975941307546026188244486178807984132370345553812355975986281937292391625447045580326813e-02 1.6562693249982499900218952637858330852591262253207532978666696981621943432514350780428104702226736455e-02 1.5307368526219781996028915141286654018203244174425880966883073023706418067077284482039121875098476838e-02 1.4098395865620987334984424664174583533991579143379035072814763202958981290727997271560563907921889220e-02 1.2935029598673631408721224012339193229573838680490614195289133161205808346620104893260318340555071659e-02 1.1820009985015873833616234713021183885236962898676196711270705208204126737566058697000527074736936762e-02 1.0753007346959070172035988119153857730102114153426663209511748823705232142828000672372573502947850050e-02 9.7354358513021601815826817749872430238582678668829354722769832660593946713941723316932932776879155552e-03 8.7643555566558554896335682443517604770626502007999880539172421094642126843650002762597830907052203207e-03 7.8388254223924420972228503285754888607925863943792324721681434161867041826732189189919770287363262995e-03 6.9560415771974579987351335654559400311938965366539420643516987603045084583601820815112887517060320940e-03 6.1147886350928148142207239925469009769990353746909177784980079352494548995065008614541229753874937594e-03 5.3157388487352251180630316336781394978754841090347099884623942804643909234607978307785847230104560995e-03 4.5630115329248539261359732539125171939931980209108356251313128822865820190717751508524751997545607021e-03 3.8632689784477980750288577911756877740051718219531960765874113441281529146689069955113032775840271852e-03 3.2217039934244447360873305777885393133279437389758365171378535682640738774240033953771258112260637956e-03 2.6426586494399088490979602924478253306144966276226517254922613901934171175205705760743222930603725417e-03 2.1271253204685285575664786749472312503662418389673744785927288996957471456835124860168102384174185328e-03 1.6756070384582164946155458527019059621266909836281844507460169333817843829611282039079508093626031323e-03 1.2859574251665320727355852270786318829233588625483060068799354890355256280694734783349739145361256404e-03 9.5382684684472979193854164700704212205907124211843566234749989643678429832700818826948575693199853657e-04 6.7520359765040625601237895228217859081065102311588727905032209914127242789013867698197070687014284870e-04 4.4589656126477584206966455186654321801908944981943570326928555387464322104324128056731382647948742967e-04 2.6067637653485831452437279952722673995011996828431834796798428386259982162068017494325715898730278215e-04 1.1459169060397355931831798365312066179627860990889581123439400239091542363572223629236003214272087700e-04; 3.8879326340865018847454274369461618494863322837995979862357540914543788500128587799906156864940303901e-02 3.8663407128694729789575149567136188552403293446774006341338757944696691154155135960657172768847663701e-02 3.8645029037346957817149950440977540766289396052296966560003827591273432014322863699785445521564606096e-02 3.8571918366864822219353042724140767274495141541103277788098586399735933122572230938220359974395206909e-02 3.8636581601889730722398451354231678978140214802899565690281599066186398204128984644997422505258928198e-02 3.8734827952642193437967427340987954035778759014400988860110028129324738599078613964088546906661694022e-02 3.8855309053899614581122456001758406107064364857839859199288517003429129827082927844390071413710281101e-02 3.8969704894835448291115812585478890372225105005711203397337825549604494229896343765747271557477445600e-02 3.9071613669584255559703625072352259015218675081684387145665824013852607541577061208937927644246739564e-02 3.9141650940142878429901590573278711097820101463303138586976887127007011967853160675971973967949817465e-02 3.9127917438111913918507310976610359517760511105471925347063113218352949553648534283241007446535959855e-02 3.9049202826084409826560401991740636633302063233542182396334769831048252764032877577115477824833268080e-02 3.8944106384776404989357746537988009894203915000080089289271382441622904802863302237345447538906919338e-02 3.8830844349211145923948481658532910942536941590351695560355478687492557093717497996819738066585200125e-02 3.8714404124927365179368830922249625205588833490668961168515186160401263402272446980922645675369445308e-02 3.8603640638792020733294431496565292810778636063473926319240937077076727055284572290238337813716019864e-02 3.8518327778972621134299109687746416406214312004719543087353500408743982050851228114913378916564057766e-02 3.8463580272453734911885255274576504444869854760679452401767601454636811033221923495281412887089775022e-02 3.8435362620246144716605790362855017188510075383238520485357095903931405523985814367902290728200530136e-02 3.8421937598301621819576141916604737108467689212514951622294290192298891516190260804878359142299631002e-02 3.8407249059586034999611328938751872060578356457026102480955820380634061944564086436822056523814829949e-02 3.8375812240668855243192491312921396037168521485828690535437698553826461723004877615794319580436653171e-02 3.8326336029907593737753312404703667687954903696866290502249256872122839980265389044446654081603106519e-02 3.8269345455328645530675457367260810412228563088155232000723671608312463173315481064013602255104525551e-02 3.8234875309556772577414822969868546441640316820560972828148753566447559377164279332927762817905173740e-02 3.8264484867242932954416484381947160283813038195981623182402651364993100516525264680887477833438080479e-02 3.8380368132832955517716301761161331062965073992664186759300160167866271918262393287664186733908880055e-02 3.8585359324175118306778832574617688658768686319302876124004680526517658919011913919898122543773648609e-02 3.8863256716403026951567922812145617438217558417548401432995420932083716502944636296919991809529793979e-02 3.9184659775322154341637047425437524194991346235247116241883050499141455360741906401068048922991196277e-02 3.9517809376912325457899615397533210517073883732078010991639684528397280926399406408465017947055188732e-02 3.9827226872734469276171629635907307910971488190035183127022353382264621367103887609115832545627128987e-02 4.0081275844373616801589350978888173813507506030748425491759107965145207728202561986201659361012339124e-02 4.0257560854384968321771055537284117211932501856505484242105438480544788723768002898218127948889805623e-02 4.0346839421116036663601151031655972399434614773997994375961751576135986936872430502801759635375793028e-02 4.0351019463569670042085988376437676032405015974756512396580508164254112624442625926465761226312550892e-02 4.0279761359485586622380647486513810114281537918043893222690114776362011041147772298663916737122246904e-02 4.0140484956052323675866539445455648420180552062465761309681212369208758662375608067417286941333634124e-02 3.9936541477537090972088232610299435863277861322879157326969045332646815994328967007555008458869120027e-02 3.9667868008337259685807592812835100281658675811893755455320727948058130302565937991142177833366831169e-02 3.9337069209359777241199295643036433403448344178616178965222470359963807288703947212588393012352195420e-02 3.8951880268413046079800113353745883417943620056910537581047727994885299812660053264179544085942296654e-02 3.8521449998460857764185317659949591455660039396042117117010709142099554497553979319596211190077219377e-02 3.8050224861458104641749975993871125022745551427952709027209699090363681888971055422745238811959459073e-02 3.7537186022498598569121450510009555438047076965555112024173062428802958979027536004408362218864425449e-02 3.6980890127656836849969198593897479726276930616266815250798446311325607334362872057900201310992535589e-02 3.6378118786721825245702842958274170370591870071404074793832315535801024751901455836925934955784333407e-02 3.5720229931746792258646766812038140987371479453021469707044039208627762023202518078034302229154961035e-02 3.4989987937941787318032105010657133254452891219655841438939511541700086383607631434057200317847349767e-02 3.4169901787753430604725528002251598616504942410590465160663316459441534166748835314505746752676839915e-02 3.3247523976426592383174043546673347313220939484744003337486268659066204604114087282843769328998686366e-02 3.2219042620122937371304180506439861093363965185199621835312723268701604466226378120271103440456215820e-02 3.1089162023483167555729864353576297538169859222976149576594212890212323661696864289616384334105274481e-02 2.9868007701226430643535381887378492627922119154552031710679342279910295694258103687452884632047546667e-02 2.8570673319836402509545763962485586425808312099078421997744082870263868515401841169804885991643775358e-02 2.7217382397426187470523302871984250511037601227079350793235522256750341201633567906613795336599928678e-02 2.5831216122044539935498674921558165360850046916772116020902305926461937608933922034016246203096787098e-02 2.4435780550211552091306643472955694045943617495860533771518520762143362325853515932951752597971555717e-02 2.3048727542522395492457702288410331653993216256947300576433759169198421333370751070644521213496038953e-02 2.1684311751488037614182314220415227696756642852543369475700882314724865853120782532543009236995862193e-02 2.0354969694886811309621932456104133341357763782497510690552156884542381394998052249504227895646518096e-02 1.9072576952110718295591914082323485069480613544635678716139807195566172433885660965412097292306861632e-02 1.7842013024571785721140826038668460694428509235968544971632463358878142315837147851417857155197129357e-02 1.6663685496688454512454460863933376927916291609571781478395508059060015808457874815485104376147990406e-02 1.5534436658776516334202962431752783323643805821146481341291446813945647060156938259570206339664259773e-02 1.4451396933096364142237163478049944783552442424713378085805768984043312049415651808508966864648525085e-02 1.3410834457394278580903058319479091135258179433838695159072295324583621252335744169255263750609701979e-02 1.2408046915653907878711356578362954315120633524100977804487898779642574997467648947842023072996011603e-02 1.1441973865654846584859639359605042490645117110649071038470690124533360697913824287932885878961527913e-02 1.0512142717387852663738522252002730891262994101080458489336864881864990776748827306193744045582665047e-02 9.6209895016269043878139482706512676985301083365905637386270138900661461020732910222237384683479714775e-03 8.7681856154896246564599602325822418113420276632998770211960090678999635901894613578771154803494257774e-03 7.9547773030723269352167704671302748667975875832047129864167071600616383152171394909553072501054168585e-03 7.1779470880738706410666564154371995457398750533433456566130124293141475541192269468465033982197795898e-03 6.4365213021097404709764579569351366433532891071173837921790674525920311786197612498235431616667130680e-03 5.7276918955676032413692944479857538418773998318290212807771573341934303448071546990354771933968500381e-03 5.0500436697197014470787874459435289995157928688905522367817965671124761017428243058528272679138216372e-03 4.4038631107945451097731206926995202409737763976110891963295462367616891583630250311472764489940667789e-03 3.7925193457531286480595200071966969503422033859612788628651560038900607860079722703496971037698191769e-03 3.2217039934244447360873305777885393133279437389758365171378535682640738774240033953771258112260637956e-03 2.6959768068856434040144651513230885853949496700978085573289105759064895044303074671163244506734645331e-03 2.2192904155935228535645057758128579672472987454135726524927525417356246477648262029299542688808250583e-03 1.7928245575021961230272762797929314434523971635847942572327766263875576657791394271501395339596534420e-03 1.4174326587484000756668732088958632267728293581165988795678279302658477219229517139057618643778912442e-03 1.0917606082717574046689941818335215125721958031070129566548496963245013273452946811064233690718232724e-03 8.1260877413106205213874757077742743788509785646779108980251977891922000055212624396010470119426453900e-04 5.7709737533345794055278949165960802175814220310980141444557494905729502869164972551372953868140368358e-04 3.8219454400599706197092496097113017385761362114218846591670612538073768318258382529848989098021802053e-04 2.2394931656406101230975825591498740129495354448440245288091846039440419721279744007916972699316631161e-04 9.8600392553554408040532406728455042175424659962307321725324971130688253646324701121543333795280338407e-05; 3.0284514427866292054663523423390239484874710023033283630172898085240348215915424848233804794042719943e-02 3.0125131696043818136041737715433555014840200690038690179985175062286531375383643938452359587109851033e-02 3.0126268229989933125183111776685897737735701522796002612310327736254788360387313512941533463478044748e-02 3.0057660164489275449586934416835657433815679817163164947520276969783446116688067111597326307427161540e-02 3.0096604952647531117092157998814406897305214696628101056154893821865057635602833335432807928020464176e-02 3.0163529614932588102929060546347539915305865830393905459262507275014686783191007304793660764083390815e-02 3.0252484689842185168608791566337742287762712411459625313316411053165581236034618003192931891357263046e-02 3.0340349113346186654770999352861551369764362426601027310005653453479214317316427572234762389947386886e-02 3.0424208847229639370779539043716234053780881290409751798268627502481042576078258645624975863484321277e-02 3.0488598818444886985709994575710102535994011275858991498853374467063222319922418582059337115803683226e-02 3.0486867819417591022131148734877075126770902566917974579029643173045325101452728958694584322423865414e-02 3.0431724588732952883096965563661115834854134629775057928700908107553715819681488316352181929318746943e-02 3.0353666546143271186663642486253723993783400582198785303600629383128890916515823118944895697713223256e-02 3.0266872298613561461485079026822579989776036386555665811688577675452419135009427155272464082332149063e-02 3.0174955460601638849899271031719999219540509679562124482935426495475935932547076909241420806019027717e-02 3.0085448097824135654055928878362002348548076061316892279745138915782391117557864839863183524573482931e-02 3.0015877703779322950412510605566924102947945801125610327779623913786682047014428512847082609554776164e-02 2.9971824505512940059824674521535649790550598225376278403781804714624955940945075053859675980417277569e-02 2.9951111850676744947210077248628527978312256608221156673327727943453480000457717489242773980652101721e-02 2.9944312245175845156701255079595151126646193500325294799400008892310395462838358650638149796475600934e-02 2.9937088617127132507033999007573244545186062058574614946903970916045805527680071830250076511559554435e-02 2.9914401819253828572663815423428312451235516357491873884100159645120532992738726061123789947000147287e-02 2.9872737880366824602148098054604169428993849186697365574437678660239085509271613115445938024836309296e-02 2.9818985006466677106904487099093893052157610971917486884602257521663302701291890362029583310249248501e-02 2.9777710353482673227276961465323185942873096428699311095082027932168138395735380007761976001097868583e-02 2.9784624481690993397552280066214915679244953256799034056530519082418401733588154325136373835029434019e-02 2.9860115462310154745476002546158716706004060076948350543255032028396782752928191684088755216913896292e-02 3.0008830572191830947610291052897776770857571491415525139656737396624287530936517169187228922676601798e-02 3.0219495855601254882500469068356908567348389592621096585381685628219270964990225370651346181540195955e-02 3.0469489220433396632271680026510912181114492262570921109632898082815158146489133842012144413966501965e-02 3.0733780777675634573885628030087949841962769271971185726923867594609516979274511490902869174404559356e-02 3.0983638297322881733964093524516137902409777605884259647735705756100494889803051654211436679756171245e-02 3.1193041033475572138231318930667627109981824013839745496173012164149858412079766943938817996481162067e-02 3.1343335356205749359789707219307347823384672094447608065528913905728685902123688622891220355561898676e-02 3.1426636479803617773409681038088129045239505466751396003854189064688004400866101731299408977951551511e-02 3.1444180446637960049675162884037702225744691168714799170683733002576546133109559723448276146916513232e-02 3.1403474427207568223345407064297342469156705625667024090507782744978918775766770726384262526382541651e-02 3.1309877651564770068493985456332315647703452287408682403796305664473056136709726760120727610275169867e-02 3.1165189304734860014302834568927602659286429587961426436315326213263764226502311677752593249354509499e-02 3.0968413410370541260270483193128230027279617457093256113466795963472788501726752828013905441884871511e-02 3.0721140180311494966623323228272872025720086872925538068042875996040246253137727234944327053467654654e-02 3.0429786559066171075322394476226088349678085396606807761847989883433071425296584325691089962386499539e-02 3.0102475354626452123399726117160833009862991960574779595314544948332892049243093192933689305313530173e-02 2.9743769790669807461302425690209054018950787987292314719302362735605411209400835363304118881553617720e-02 2.9353877512325416877380541078402879590711575336309827382900866296120125537427246414123452240693739774e-02 2.8932731139911506207924761757129078798607798001104184183693252475134412893094060948790231141621961247e-02 2.8478618361001933800181944792900238680050725838428269605330880978944492393245509548272279225958972204e-02 2.7984881248496895562664966866625110030263042745880460641594684975528311148305610105110910031696578356e-02 2.7437099419365715121521746482732191657843592584548269718342925585482437361101566299161014193895867048e-02 2.6820141316098534245133670339523903450759956062325190669100594807055137343842605101185594202527603223e-02 2.6122718906416257543438367127774059253604787099294026938440500290058073875607201016849146135812690118e-02 2.5340538737045628087374917269243327225949093567525456603443402539020741499699484210834348010222951637e-02 2.4476319581037810597407482184398293129023784820549846499158423067129041902848151493535904684716182920e-02 2.3537285752068017469787490704055714676501728592397674688491332838725532711770184152850101530744160798e-02 2.2534893430060632972339651397912540297645402800266905033337011395130986716928134653777012772302358381e-02 2.1485057709492989915732317971251452379773367141835847359687406526755297508692404009617315660919048883e-02 2.0406283077666068707865179006368714760518554531627063258090805370202598611635091862255561890937936781e-02 1.9317709955878504879644502902212658883926663265537538092562461430713139970493924150110764435195555804e-02 1.8233624246491665514544534137451140695000805835361254856479682025417179291333649759575428858918562557e-02 1.7165624486704059481819867675943829114124496090042097613919185611524136280944177626816844849891522163e-02 1.6123950935772632902275221229293064180751073279599358701913096986383611415459728880755925618407223448e-02 1.5118525874227464532515513910706510446898310317124680509943011877795115318521430101017482869621323721e-02 1.4153460897829150749011704695646406260329336088712098492816436605209110223586506406814748823704887279e-02 1.3229168744842433954283139988157771292668021488225274836529674763255875369142022300378913556351826345e-02 1.2343112276277018836898982196779061151614014317623757517666773268873487243041985175990826753095839047e-02 1.1493054264578146669811110894316122215662691904366131658178690898066526729068761178036501737113045710e-02 1.0676059492320533649441651917966174423097330059722248940659741398668042536005168359036007152011902910e-02 9.8883784320074029300797304371388637277445366551204085677068753118475680890013629141927476110504455234e-03 9.1293316745522462651056597828238883358041697983392728595589265357520251976928306780860060485019480342e-03 8.3986886551548807047215157223207991020726514250844774955220054109290081049859553764294945234064599689e-03 7.6986036579401652787989819691127035940040561543899343880401682144268068604565970574794890431587309549e-03 7.0287811525595431643946782097440040839896913348284267068334781139194166560363911707071995307853063470e-03 6.3899778274505507331022313130586844549651615436941015674189716740190660240315185208997389199014487678e-03 5.7795714302880318660365860653094100348810870716881866309178034985812230413065003383325566877529745720e-03 5.1962596508345597232895624170492670650349752987451990204560303500483240485615932510385077029152126188e-03 4.6373212902011454042046612751360760832968311450811173753678182881448092939053759592043553651559396883e-03 4.1012294305986455743381598945516412950120817560955587867335697995105786749671230574686498936930055785e-03 3.5879573704255989596200097963010891475146431123182902048050896321238449837992514425258422104277083982e-03 3.1001824803742962445542631330176744074975176699666976784274158696139778251771573580102033455024616878e-03 2.6426586494399088490979602924478253306144966276226517254922613901934171175205705760743222930603725417e-03 2.2192904155935228535645057758128579672472987454135726524927525417356246477648262029299542688808250583e-03 1.8335727056231535590599007315169533676418049085156233187114943126068359712852569346757655080594758414e-03 1.4867451869619501086447855556478852024215473646015379611166259966389761328120869562967032398732898307e-03 1.1798542009820546383040626700775132034398439494736282684015334166698699207419979913600948971070776210e-03 9.1214201390314053548733664256779875846596169107521649483609953342556943799168815004546983119414460004e-04 6.8133624871015618345617836043652164221247634132616967171020781474512435986072644471514343671792921187e-04 4.8546662669378040106257113369590637339303061627102864529344691689631916680629551913717110831799974550e-04 3.2244241822840370502948125501670798026106833312097972379720865490367185184363618505143929274253931621e-04 1.8937818237862645094670026033128892166895060232973336141624494496838427421944400894018805573867385660e-04 8.3511248380101327632716112743080548855797162615656958788793539788934074871065655171617838645136463138e-05; 2.3134303677739979998807153601657916268175914989540895643903641537902773431532410994549711513964958652e-02 2.3019576851814651546383947916828378733243632344495711318699163883404495185143255901266681118413310636e-02 2.3033159586244671920199523726595924397475930303978780499757419693582717570535350340087607141249067826e-02 2.2971495960518293470152801237225791492640304112695236640796002773371363131824308941344505910508078087e-02 2.2991947609872184756795468754036095983669004787282383823469267637978795788251320255505989198789107750e-02 2.3035312859057340518495098848936688890450145321600922799800147551875920956211579200831741589814800278e-02 2.3099367394673845718841342308902260945712367238440365309917517187025196995329544961338711334949321320e-02 2.3165194170987118716637511494377221284780230079620046516160179155891740381676542064900489518877212299e-02 2.3232423056848372487198395180409125326637120066310607298528976331634660918197594318656017806363795687e-02 2.3289454906796317798700733177992506777142367645737850710197831885969487281923769605302668770025544911e-02 2.3295549641151579294444775611011699966721520039724951564165665747829884283974308769716559803103137494e-02 2.3258586391465116074731377489163149183443782243069523072186171764577446881910762714836037673899560644e-02 2.3202118065402420013643374533286052847812117198845079313519764043728571153907093547872705719427591328e-02 2.3137050591334638367727264034577023328524617913405717825960974486903910658967283197860754918723032383e-02 2.3065963714087812851088205588232091759821237897697230135515665902016946403249654132582774312974063484e-02 2.2995027978903381866268068742254802425905957685567908762355196051526968400584620708744118418459747977e-02 2.2939245797984562093816207630759823309255154595830554193597325942233661340164685020236861936482437251e-02 2.2904164584792148147881088094169640197479250918688477859805359363013167298610307534541169654048640694e-02 2.2889071089059252071830609054000913688092313065092615500909490274700308201409491111829111259986564676e-02 2.2886776398100277352903497801862421777266291058101671848965093358070007805515710938298521960289853514e-02 2.2885004193456250515353946873493008524921990539771990913340742885115162605811339053715909663944422090e-02 2.2869823498310603592731819779905182874324137804314525678822151072332617092475738327928580341112774254e-02 2.2836329126868981733583114105723224436680760528436436672464940785101405566219922474192505586177390497e-02 2.2788457346679196334824676444496393878228337851911014784361741713356099651003180407277320271735102781e-02 2.2745720685543410110266765732606009905047617404293376587825848938185060733447440551496537072977210833e-02 2.2738024515583956059555554401651033854435330506690560090720800852470661227411475316147973978036870188e-02 2.2783457373105776149889006878236826733570809955503189114053827382193769927928078704611388067460846672e-02 2.2887618465292460272478480841299822206764457173323048907309065197656522161161553884729422268069795774e-02 2.3043095087818458614323584000388434346675194079254034329420406963057712396985213481038433095741046708e-02 2.3232946244688410391009161142381108602826517048027638406849035161240509402532036526112268533329102783e-02 2.3437917963194485675514089251699057689685806285686436670720664260143470054098241972066743701562918722e-02 2.3635232655759486654813270535835624939501476988597914065359875214070952485535406639054329391347671884e-02 2.3803921335972891861930574245247389415492673694372739870774432988488261337241460576056580678024640214e-02 2.3928763399648587983922891210837047381700538354876143757528164707009920380653850734593575723790709251e-02 2.4003191438186216548845933186539746344969040521451258005678100174142872178095974093736507791136667348e-02 2.4027960710782890498978853694283014997037296452764227905510369362151316722842658491034623331124285251e-02 2.4008796243822561878507153099368937342629472832238095214073732533678926366415363776373803722833536613e-02 2.3949417252600016081392815309270297459548861953461088695251656135391920160853261231726697206392628860e-02 2.3850463308022270700548926626764008713504893231641446343890972356787534104367287478752907510841952916e-02 2.3710297867410125787180407056383468028878688407799948364254108496826315751792028564415112586267386047e-02 2.3529676012382050233566752575228643465833463197868358300673145346115775960596625156738033817129652515e-02 2.3313747188009938529529349110096492872152244909108551638537402959724717085449537091836597592686759390e-02 2.3069500682491118426950295030098148932009034590492678666618916848704919415722594375749673222319148209e-02 2.2801335588441724302457126890148467306392794429580024711447181919856588617952929764511718924308496579e-02 2.2510289498892367550957908377669759906718118133370879817574063481476667138326039432422793911989946161e-02 2.2197281544814314670846564079519493408760972257553993408044267271686063857511026665402305182313925118e-02 2.1861783485564304543255817504482595636951110279291760232911465312626608838426888489637747386924518150e-02 2.1498890882222167617272442372607631803858809062293849986665293866349697863279672915789141149513238654e-02 2.1096857765605082778722339145646039140271779954653749935277588132187694721214955140677989231313963761e-02 2.0642936866338190027155875177141727045070461601679407250980085579293220221046691833762827023650641182e-02 2.0127211046792811403418514501374605649114942431625802209782246736740451264022535792197353668025107796e-02 1.9545296518827187940395019484307739751231303686990147176278261445428924899783902572336465710196465096e-02 1.8898453342363033634977916501040407400547877439235395944885102023944141068506552659439372779768022975e-02 1.8191597207246747588102142298321137842087102606641376454250815435578457201129168484372290726736220399e-02 1.7433166565360731576903973660313820334991885745280046475363183145180421254965229825926223915551910485e-02 1.6635390664038741543181154572739196408843959538964256101025572355571720440871539814953441614777978908e-02 1.5812785192179561227965449916433376372648123423521836870822711947381473168941537115847690453868824471e-02 1.4980550318450851319804396204429879479885982036650731280098004950189370558453306726032103241570575121e-02 1.4150005835489002652603877502994591574758340721638056378597577303275870269068364222096413244630784162e-02 1.3330395986130940815290029146822729541140850230664372623960181606090036508520396920463280898652844446e-02 1.2529988454321488609266717872434859109113226063513189763235145475511131192414407804688936389230240687e-02 1.1756919170078419972913411597153827452963262473192578476940052766545223524240448255346508029779317893e-02 1.1014590052999655622119475868814398698407647736163828039076763214957103003145600968553085644626282482e-02 1.0303403286942647487286269104220923389365309616476073594925376744564077242397751434537555133719697307e-02 9.6213685673516784710395614008618811914807603139885358749338676293564123454146999992036760217010837021e-03 8.9667939023108427036287299161241793690885490990898415661704879163429439842516596926607624354579424744e-03 8.3374365661264564125421362345469170418634077487904776323812563180252552834349629136514658195113102028e-03 7.7303857941605978628850796999478048508142979308090211069774072232677169420015344606745485045601986766e-03 7.1452737718409130785807650088101558066246829870480596942967607136695579569201874553022453125229727520e-03 6.5820664884674531535933777561554294272093844152433313567110629742147758284362385816677453818034948953e-03 6.0426476080359192452050456445365266549173064943476624673614859641214381314245588112377937103243246995e-03 5.5267726342439939612126930176782514886761933368562677320750542142019182111493463955203735028679200069e-03 5.0349760973554903835229512395660307667818870020892206910877290171676508395301140626693637855074906937e-03 4.5648908685416181980279234596732374742622708526955166205553323605989125406755790145389908533010339348e-03 4.1151827059767344461888531566188660919227398663857514625380365352706378444386703214519157661782737141e-03 3.6833038001783978181968704000979028511205693757548596140009975458595725267473774952101020832246834186e-03 3.2677061370129129510137773456857243186838012126935236562845345871532920190564858430850545333036054318e-03 2.8681326922674206650027081822622654964120123043192479568546753239109233703784152242117752490913051906e-03 2.4866470004635896053760902324296891737084712241751341113198350531430753340469386408728908888008934365e-03 2.1271253204685285575664786749472312503662418389673744785927288996957471456835124860168102384174185328e-03 1.7928245575021961230272762797929314434523971635847942572327766263875576657791394271501395339596534420e-03 1.4867451869619501086447855556478852024215473646015379611166259966389761328120869562967032398732898307e-03 1.2100888859537940210367983087512681987999582673385512349569408669308433803836408817133577094849670812e-03 9.6396616270195690540715978138262433976570769831970231040359111125931236395879741190025339637881383123e-04 7.4804448863077196871403201883844600203660713697874915666915536337184067894143318341640886796674337933e-04 5.6077611770835560426659138993884705322684673625821906321028966537148363359112606211608559571634771608e-04 4.0089528093425497609521688996973082060514076337256679509306929942382743399041324125944006811645650673e-04 2.6704817759657479599148588778498944266252174857906354850184941826241939920588594632066000409323091201e-04 1.5721150083972718534417875312890940255692893430980340578360845738876999832789933565411364343165214607e-04 6.9436385614810920566840470408917127209381723299873235346698683453892184515200993755294550947631109816e-05; 1.7287036932220504341586276388454013956244182882579882007916397687508632849429010109694124458622652386e-02 1.7206791937507325019245012018854106001080084806994426661212214926072927889540572403958879414593763811e-02 1.7227105596756037947091893272901481395534883448379914758867829760966336940317298809363112790725114487e-02 1.7173866079090098340544034665994725092224383467361203470595050421843008254709854354925671049744999451e-02 1.7181755860093456694251719111730568179327262044043570937858513065093742028709788667784932300352523070e-02 1.7208043486149379458911845572351065534623162172677043188920422684001311542658714693571182253151409766e-02 1.7252894235341903468387706508342581433809545800906276225548144926386268194273434092436490973919956671e-02 1.7300873665096869356595095691940636147516344316095750222019501960560182929299867733160772629649135041e-02 1.7353264287878145007658674936600209982433463049686518307402330275550899100954469046880203245168187444e-02 1.7401981980193567005989954861798233165893896538920959436332614045259757181710156743180578230608609540e-02 1.7412528259864301577800826716462039259918119130096799990482016806316546991489335595797504678717275526e-02 1.7389112452629872078803872087584395071133304525271224328883168049180318489826530178890490115923156598e-02 1.7349451388068443124338957165931884424589048570459311315151076809540469260024666528187374123052640945e-02 1.7301842834657803710845942743780609371248419652228135768408343375620451735725022045089315597148485013e-02 1.7248126367539709017736892874064851780162320171894787516432816291667328162166090952301398664729119651e-02 1.7193165110255964217026521048690170878829507281373384025557207493216275055832262989213484607131221929e-02 1.7149340234599219922952214776139794940678471688091197479047089406827215831672430183904232819754724534e-02 1.7121785142029290657716408639386115353371250920887481621433066741047241593213147114076753530021644997e-02 1.7110836048457899751452298638389001952535343555581232772813119481792768771798482402775742394180235682e-02 1.7111322160381505637142459213301093547677546520198470122217940616249368242035823044195840489616161988e-02 1.7113157126637036542433472710822090524547726802085804511233847956557705998112683754987497834649407799e-02 1.7103990583485998259075748141561823442609367304326645120771361798989654336340289441396030072642918458e-02 1.7078267145578095501734355804203178112274897991814180549404239095325785225672078259791329464004815681e-02 1.7037683205123900729845663280380039626682115696655206962707189653331351824736247185194599585374372788e-02 1.6997254106969745972191518966287944967876800964306573329077139024577537073988250168449096197267590311e-02 1.6981340624342948509006383561744968173170806698092220099459383947368963324004361214432417292992473693e-02 1.7005445042460258570828620786359175728941355777272439483546948484591224491973774527014091901775488257e-02 1.7075422696306764731639503728540101265370610536259449859524493889609824152851373757659595806719870450e-02 1.7186762503065835490682529435693832275415169433614247661009589603503683753000493378775167793219100649e-02 1.7327159158612245092175468828355543935895587057343407251682274298793416393802074625894132292370371226e-02 1.7482196540848994976400000653322468186368271048814705361317173869907637595074933413675673908453444369e-02 1.7634242117847222530862726392975948777982117613907657093994174095652451142781284704631574331869179357e-02 1.7766779055769496858408254803612231364934945280143947497074446748567563283914114657029051449512496817e-02 1.7867668049433208689129665868160489989009579270312091772621768794897989208848651983273059663839978863e-02 1.7931576549773068590545628649647117062104173110567287288443218489391526861312247924055766457058856917e-02 1.7958929939884985177203814403961366723454482245635312103019059359283204479660732747554495674788810719e-02 1.7954006305958486751863931681054169929449825935474964975385029813504553819929755802511994348794706615e-02 1.7919270138728292248873672349946423212453120011504747748055868037469884551242271767112863596740986670e-02 1.7854567667155404699938907549661665858141668010964575016442578729866704485178096828043431479398510330e-02 1.7757907302501595113852531589868287582625417588876269385324254932682423106247698566256879106014364984e-02 1.7629412571719177002420699591630906078160619567084095332643060946323944529817481377463009631364469741e-02 1.7473071370630514421468697096935458216610588896396793371587001435067396726551600696283572853653640304e-02 1.7294702674220367598817804879299009251301273300585380227862946711029519473959822694398787386945669348e-02 1.7098324738606201157115850632859045508978402989794369636371831426270262108147978782334016215496099612e-02 1.6885452005008143678778126133701576106130341710572229243403282903421966860585022162745944917476786297e-02 1.6657620387620805759970082876179845800700582097567464893043893767567523243974899737606310531558673547e-02 1.6415152544385048714453384159557913841892518376124006903603195161985320817424337703685411785316165946e-02 1.6154619539973343725856997993440004270851111850563799694157654364046057383636442465001138187526108590e-02 1.5866725680711213985175277554513772452698967114980185586441517785229127610316747888507306320009323801e-02 1.5541032842661634135372047284984062376041980763949586700335196036648185994724536738252310456430969580e-02 1.5169105892630990008127996904536704588293803804226633230684599329144500303786355141115051610953911259e-02 1.4746774204108114563273680807424299313054667109287353662740268521316379028449735634585101133396444036e-02 1.4274296476610655581457161777640853963383290549687265797513845166463433982602880534166696664174138264e-02 1.3754820387210535521967594430609272553296347305396100398723924660734496502654782068847006862102311844e-02 1.3194352760569293700603397305063867243949005128446975208565732751082430306621362846604233466991449065e-02 1.2602044397199593633091969922982940873030732390219944392520697820821511283543891327942748565453911288e-02 1.1989009123536953952675217606413986237106310868983000820279806967849753888286970323389427001380095789e-02 1.1367040533238562682159872625797445561532646554722306364943754346979522242048412449357365983510215214e-02 1.0744899196939338853282932731706805562921433067593887010083621225523936105317721218963700695692384494e-02 1.0129784784655199539950188088891133164509554666071967358624226769253951270270059173323756591744753990e-02 9.5282259492184872975721317406672895224105077088118545013723006145897802749906299834123506004777965251e-03 8.9467516144734281404894389834113617148992474896181507477674853295149985464321929663553969597909003236e-03 8.3881173157316819026071979975980602572432776966504845017202587743821365144157293245597799859409564785e-03 7.8526990871378194807738997117407991038240459446420192543592664749175007126519484781978408635883002623e-03 7.3389754034904503426802287462225456392974587677814399643252291784921172684955759647080918225396897388e-03 6.8457081980730139482020597586964570552048593813251006649117494352170016448577186344272141649767725109e-03 6.3712367792167902169468166055548727257452538257403525365973163997396776253447987048967437688287208927e-03 5.9133660277134342838055727098218590289099401520065295720445349550709333318405178985479682346689513964e-03 5.4719642124576067846473220615305434415733325609785971484532218264126574790246148990250541529242983464e-03 5.0471409423926617490177765568169575122958917507030358387296323032026811595135485143650272005606685290e-03 4.6405145260681689905574326481705066718628357771329727337008823687464183448769884287140013427778076597e-03 4.2518977651263042243680124423627378771154432382396939374271429466094751557333593227705857611117598540e-03 3.8816590938108388549076679830769366588481792354737720498024130071687140442134944834860950997424275777e-03 3.5277295006139203688520455167619628503573901455868913436274741069661180406801141579573560692797756837e-03 3.1888259100033472084853834400613765933779112571183477579376332962708692766653329109761535784321790262e-03 2.8626473710592363446263761713618560755191905016687305326026170923309070272107697752545850400565672267e-03 2.5477085360224134140323509336296774672094194820725728587590603015106864037899320356586491260417158058e-03 2.2436059755585864968335441224766452734210469537953475705352062629907831480159735766184472007504348984e-03 1.9518788726125866821760267943809960914548244786735566848409115567152010789394967306052291062577100085e-03 1.6756070384582164946155458527019059621266909836281844507460169333817843829611282039079508093626031323e-03 1.4174326587484000756668732088958632267728293581165988795678279302658477219229517139057618643778912442e-03 1.1798542009820546383040626700775132034398439494736282684015334166698699207419979913600948971070776210e-03 9.6396616270195690540715978138262433976570769831970231040359111125931236395879741190025339637881383123e-04 7.7084467532888831847319115871298024616064661947992065124290142488700977498502267032374663694478478097e-04 6.0043867359595581236924622197649489201414170493713047342754889472981413171388009666627671450055608697e-04 4.5174638471858111249443542507383366509991581960514273715222077475797883111778610044616022487639786559e-04 3.2402383805867444745861533829162129695086985934494361996665905584498130832323894198241988918904074409e-04 2.1646913944356359442089070723199090559459159098738168990104799559511179608630273910825482483127258169e-04 1.2773231412179755522362475938773566531967408320477119864312956515957131357247826520956194320596643111e-04 5.6504807441703086704177769872067208737932473306544944339105089078101099819720769885047086648385177665e-05; 1.2586657357513050428536787965828200268038381544449107047525857330941460981944727956084898320235334162e-02 1.2532369554665974413685735845072588221573700314908910360026149730959785805510647846425500317669488330e-02 1.2554966584150711343367256908314303286526665590268477306558604962285019782549309516602966988305200212e-02 1.2510856866844505171001900990835382522570765231187911831363598081876867639543979745420394538782192603e-02 1.2510931639308387831233622038716843053816846573131808164010205248254928975782546861876300491993162329e-02 1.2525420151183669304747325806988272595319045832022458739044488352615765407631005295884017232895891248e-02 1.2555835360036964050770109296798643670765530488362306496967367159648021834154068476056014106017269402e-02 1.2589733502759294761039084585230920955617057016656211636611952888034025439607391093223643096219020494e-02 1.2629274202107884686972662453139993285243066980345410865350406920783258533590302223287474970673389821e-02 1.2669320627030063255607661864728301309476958631352137582059803981396947229266681643929770054634186440e-02 1.2681664907945322203551963847753732267519606167214222383394167063578507448832578833095732115809332212e-02 1.2667911167653704772339687076832974796433243873139453201360326511189000631642020501034129635947884065e-02 1.2640978476292534697018434575208784390842000497822200840515536405710624543429006120561933619581393943e-02 1.2607099771178978730276738358718452521353234455712381481435235102895112071297188713488604701862484633e-02 1.2567600939283508142227404510379953168076349470735031924653454775568521853047812684322251297756365565e-02 1.2526158861006919036978380790518551203229327132299847403726115572642194342209734288035295089688264966e-02 1.2492594318971616384407557536180289955508445339610529343050731283137852341977820833103976586494651790e-02 1.2471366904641567839679437353670532834397014668887795802982759491833606856128616413272787445149049406e-02 1.2463462581814638252512173405874870983460554254216020317848656445536913750491425965987393786505617855e-02 1.2465406797982820341123473692203250422945579142694343685824300776785371746488618705340520681434926995e-02 1.2469261100901303137919242893145001331278214539178707033304614133597070089257129955631824651958293580e-02 1.2464554970622403027297847602235833399409934981369793859450770963522772631245301004255667599202377521e-02 1.2445713885147595884968368730341369697185388359058490103140549840455666349613417987837062176336182593e-02 1.2412888075084538177750479092748450353410353533777720619868306579221411455843456966849201989244529683e-02 1.2377233111034892807636703845183816742306663729853933538024505802509404546023217143782761972087357319e-02 1.2357976737283768354962433515581516444335021162271493630221213786764505099469133446428124086139163598e-02 1.2367916477232789690821763273272523180625794359590480342913291173176300217324065906327952532362041858e-02 1.2412623330118612869537098836555995949148607953766781580039177051030404252563617960400512622267413889e-02 1.2489650571931231693846327099008597047182400923976624217629159376709164609980954186763394375608673612e-02 1.2590367144795131846832642469111627088625721400346843497993588142789440160190448476287371460978103662e-02 1.2704308543128248847421317869260723290351037647729008440548204900514166908954363285571937178911201326e-02 1.2818199688445263498971939600733060282541587082717468401603316368496162091301362255222543983074821778e-02 1.2919377308570164961813363601066072106577214191930006852783262634135623417838290831617773192393863465e-02 1.2998417800205336844446453086751719269983810686213390098171197935893825501700632894264021783338945710e-02 1.3051115910844584543367520782885152752223287759376251159716466661384534686967505443852961981494271501e-02 1.3077682337423655028886549422428611597298988060703716086243983637721454277315016466778948578196186760e-02 1.3081239677289698744830199733100367745291661149199896578204410681625169917675616278086271010775918731e-02 1.3063333880261351666540881464671648457346193401470082807002810588163316130764191684897626236467190972e-02 1.3023340888860764321829105868271927249510464587840533936537931378269214226857607384314160900496715557e-02 1.2959174984081793254218683486744084016471373887800156661694642372679485376671384146526545373352882340e-02 1.2870537366495977673339441082682259339538317937854326804935222576461423276358131812802242265931751620e-02 1.2760397843673217323985695604527388118221019904604485312873202922852073460578179240715719972022842039e-02 1.2633427383970684258182943732461085127103551620518736671416406259100022371690979196137451874264369448e-02 1.2493110642271029381890517164608033367164539453784827919084124271994549220380074063155214132013970655e-02 1.2341140391943350912475187064766154505170423099959526906331837390314244018439657625378904548765971728e-02 1.2179336553155678181574786097891049909495162073493367036166357127156106902507578874033580742448863690e-02 1.2008550278014839465351494187281993967349751530005493124202321082888303947147932882732041834364984551e-02 1.1826529477592738137193870396733694629999656494949965755078012711481308352341930688153334480433623650e-02 1.1626152576258150727131116207581037762274810284225912476487857215778076567132404496362365034966449849e-02 1.1399143477945754475731414112974318818483529083485297688116995763670370703615956539870769994166573458e-02 1.1138579560772243610445276900066353510686919466394560111529261097387317413237106924984097448814213953e-02 1.0840727489947887442929598110897247368327485916810342939920852810408332230776072354872993148270708056e-02 1.0505229821744421882465676015331868304114577962563240749994918791302978171840170107954973281565500486e-02 1.0133944184705678280738744268464308767011933223879018001340750173010565189792166845867669895192875551e-02 9.7309810157719609445696810736067291067459137321717668519460705310852116802650582659125208529092172983e-03 9.3029822885323219241640096562024829015754860149802502117596112366455412870677475678204421699914475444e-03 8.8582207642382330784898810315578185764912615683834976971235046358467723806399872406851772859180732560e-03 8.4056002976604394453520915738851747267305189655444179925846857043010548800752763598085485914488228490e-03 7.9517164609737277100809470197234146352264154741655951002922987978285095459303620707610333884607857705e-03 7.5020262688057802841675157172210809174672525626320286437171710274361294951292644931921645526622612992e-03 7.0615501406400067510062991217850216369042944869150988922378617432219833533787106721016806109876823590e-03 6.6353913650492835368696701761354428293206521656986355624808799093276882704452021602899782618004460213e-03 6.2257239277019792811435614432832608293502316858152674828820594606399804042784398860506558744747032950e-03 5.8328836295713912546551024527672960387568612915289769251805610619513291035861500219054623620847803221e-03 5.4557407953991290757762304319646009003182395546948930684684492380179561838554388607698336428991628063e-03 5.0934221954065558875978775461700542451969159382599770962277275325740594067226661864513374152527257887e-03 4.7447403077040786333960250059391155930427836085319008459357630442645917419429686304603476774814185534e-03 4.4080924877594917901022175732823281581129598249849061699681638787861370344408342961434611815307473818e-03 4.0835078395616503997533559114530997124848124872160997601508547202722658772952109878334268503738695922e-03 3.7711846026945804447665388455973520395813733151710489783586358648324532093456350945141285052684246845e-03 3.4724774097690141043823268217654040440076472660351419773532251889577147952485535596404631196732271209e-03 3.1872538507258820683695561490565614063151090244632114526631398890239798548535560077037763246084979296e-03 2.9157612427036669895168526350428998046946875248596473569577862554042886378685682419030876544629378349e-03 2.6562560971928039342428148193687448572938298074332015783203311997940440864933789942834311822948222800e-03 2.4075743835361864238807172131778219400927704890936878639598878332705666876269292112000236317987188094e-03 2.1677205138685655149809732516247189381498710698752266180565650557591256550469073732621592840044349863e-03 1.9353446304040312634911134485406526675633319743482231970544640028384545145187446623828334948579257285e-03 1.7099758510071741964273039661901221950352971241375934161215121805411850920220502392391204382058184829e-03 1.4927215645173999546359383643787495231145778808404910202088004392466331848291429509265281115077924096e-03 1.2859574251665320727355852270786318829233588625483060068799354890355256280694734783349739145361256404e-03 1.0917606082717574046689941818335215125721958031070129566548496963245013273452946811064233690718232724e-03 9.1214201390314053548733664256779875846596169107521649483609953342556943799168815004546983119414460004e-04 7.4804448863077196871403201883844600203660713697874915666915536337184067894143318341640886796674337933e-04 6.0043867359595581236924622197649489201414170493713047342754889472981413171388009666627671450055608697e-04 4.6943884334999425702364109826622196727543577311586513551088190277834067696547043784796149927183730816e-04 3.5443686915379344105699257414268649506147390971730776102758025191857492017811611500382842869891897246e-04 2.5505311083961831852881409783011972723764079908686186749627571926225941338134492923010917366481386726e-04 1.7087533345267883317155381838381130661038430960584724651948320320927158893646396333730270686169266142e-04 1.0105722194839597033257330887178538676998553551460557920229649381643058359667743197348126986910910107e-04 4.4772809726734801801892830966186929538028629542172060133028400376763438348718835349322368999417585290e-05; 8.8683358762638326249938044377950219623811248235339639408766886071419207835563397273772814007543470893e-03 8.8330472762920855547786876470874883358982341538776250696182466230736268628353716797533979365566582542e-03 8.8546269384195463349096723281105769519765659375036930841124853981602957761866085788629822815311749199e-03 8.8197661667604661663487429410194544054022988892036232550094619200955553839083568098270874310724111482e-03 8.8157049438931804715316622838873683588547000179063232906982719663065401675000973671523073856586797190e-03 8.8225652748866888480393915174201901620111312481439660047443873704320012176847062009482605747546259805e-03 8.8424194585168628216724011313481427150253347325748207616262527751814791607003850927871631826365737955e-03 8.8654939344230745429360193888325717005131948135407376377752334430915482068304165782790184382236039499e-03 8.8942029442146040903134349475624808464176193235862970452634416440432602016383497611528405433902443557e-03 8.9256681061310601462074884082355304781867364161879040500704145339611519118412009005783708851583136801e-03 8.9377973989563945716907771695928070368562382848197668271710837067632090458338637542638344644273261666e-03 8.9305421710603974809234273712996969266443783901309574792177644400949546882945981487648865119987018715e-03 8.9129690208151854470480287761758657801501371204769823336918914593920306735692211602722064043388843312e-03 8.8896658799933700338295617937688587952090992023233346603142300578099399683489212627322369364859430945e-03 8.8615995677675325319347775795325987241711045258988562172988863429450405564963322242556766796974717106e-03 8.8314221283004158631131572726634342354420207310443070944246259417314458315906249964843096120376867689e-03 8.8065730640387251693061335037084349919406292183943552201021087291962216922892181986697442179711627182e-03 8.7906893586989682715387288353323229365788802454390394507958725216229407380243109525898586369936342004e-03 8.7850477735858307611810682691860120391327409224743760922666627926131756527903840806566109040381717388e-03 8.7874978696762124820057760313863937598169641737332305425795101787540459970952071940224814270894041074e-03 8.7920853457896302513833432737416097189852111167212969122650836062584331742154805498517290213696453511e-03 8.7903710857797420117389158615028167302925044498906632596050811748370831184621549617379554728718550567e-03 8.7772703427362222741609125427280344484714993312119732984772271316342343994990040754351189585083043741e-03 8.7520214558410924636487715398784353242578534668162390231670318215665042210235841730198310986587384849e-03 8.7225766419935663024808863513051481644790664079825684838033374483450721082232731020977752399091683161e-03 8.7035299131998283887703771221597108844121190821237480194660998131260959054914928783882444393839370068e-03 8.7049844547995473000239202260764720003245405475115047755125248309218120998609934141016850464880568338e-03 8.7318288720470614289265014409586802695991711368590324407528379896410885005484991833330382703765739151e-03 8.7829768251594374198027330613687775388376007847857595506336806261434478340857753858598381140259307373e-03 8.8526206470964978110095161160058694941807638702043213764314368739020309608169695323359862134708617012e-03 8.9334441670031299886479078842402243045604665467215910954166842553601134633005293233947425424026430149e-03 9.0157974795271895243924147112172732465903128538684032364526541228066958697849491571132741281912149323e-03 9.0903032928325803941253422978349593141311447984327294580656519307704684845702122055850434544191184128e-03 9.1498977246034967170462867334987830672629106968995836518110087329177167837583764738547842919684023363e-03 9.1913846816635494336997445859728378340671488000658953847701747766738307992997416178032409655486050282e-03 9.2148452139767567074346466975523684787907637850009106518862046994643766482688395618439085217777786825e-03 9.2224909582169699523108111275781223650772241882889347606020793450087753727646293098012867825215126619e-03 9.2152288346025049475802599680428191740769922854665088214434514325315499232444276202279189612048165597e-03 9.1922331280952795477506772628809051170871225986486553851412120327767498539604475813499033047447772118e-03 9.1515464637212835956298557736821678407892439521989014627309660411054541671562237387950517585154071090e-03 9.0926453007171134425406090412691557310317793249544061964566942378908686568199583821138501653332966086e-03 9.0176435170336289782440966758445080255265004230035149831514204741828257653873878515822402664621308831e-03 8.9301305552692985868644956390641489990230431983705294698185833435516549040468374341734289156341401507e-03 8.8329634238819526229584285333854665237881859499846270880567351738941257453390925359914714292633464918e-03 8.7277751205468674176937049037928034126380256326205994120794732677375933085529712374330946355551600480e-03 8.6163869160196800751652270773662275428308728981934575971782934350965401910454394099699120059856865598e-03 8.4998862930655310293387338730062308407534948280931183191096081170761020501494800545174110402028276543e-03 8.3769038469993223243417484358130662038185132335196413795960598248265619309777590855011275175451573948e-03 8.2421938709692928739547211113902497411136170663447257039982273801414219988810042769751830222279587929e-03 8.0894504760255445110006680033287072389012677535969102320783077494605938685386315407409057759124981632e-03 7.9132332674999379474452862121083449132384542339195643794319013453155188269874851906868921736435031241e-03 7.7104004837911677880224098051463456731091095453337904611790851597785788105509084497281353071600823343e-03 7.4802909806095423935556717456546709684894043134327045697254639307106868606758326994470422063377188815e-03 7.2238795196246243391739318129791056861298251220680904243913806105860681437600064480820771325902309362e-03 6.9438504004740496300292185940188184844998225428846898312520568670870873484451192015537420540179572101e-03 6.6448496873177779311216225690381798055093550731976515339014016565855107196416360468915258131979751306e-03 6.3328225967051313246912560315498275144730266237061544425767636236813361707271582071550161863430255687e-03 6.0142621975111306561394596409408846708028229043610750229232093919688306568176197300962935320986160420e-03 5.6939641870667700480481930673101739634778441627522278047725159962325396179309894038547624471659359436e-03 5.3759240282553014619595614839771735918362011697089689297802603602591899003625677215738359137828647508e-03 5.0638715788490866126387665727064943784361733127635976397871682687753575848814799432308989116117650317e-03 4.7616593183410343103857966564364768345573619201201592992086337891953959466176283642080438280351305335e-03 4.4709431124071450949453615741658514519556369526820861694543080025579419357720051118635279749136090568e-03 4.1920069539911840624164602256604489136721503997947634916690702278510351635958492324426762242463180750e-03 3.9240415222947938290750840680696946472376775537602077528714879049961230321970890665377433658045696640e-03 3.6664566522357592271029374863654843027996338142182116654454293569353735401636344233694390415701708493e-03 3.4184371490631038205491054601983178178935772963508057315562740997750392748926251488957088260017345674e-03 3.1788571406203842172087163508583188077085599737898917916874449051167161397826977226544033557032039346e-03 2.9478370661961562133395742058405627664960954897229219863892694245068245433999478130320161064373203804e-03 2.7256116515656773685171751153393839707169115057813496055398176577548214910583524468130961207534876165e-03 2.5132724136431371114494214392158192401490075311496388805492371686542575749952141132903194192904233131e-03 2.3107335378676313256995317812723972554033832812891502930466655326639958972171664277665147315156187606e-03 2.1181560176265652094664079398282414694080968186623605589907573997862970430317502312497591801514028406e-03 1.9341354664454885059521619250529482880840887757070440942448365472465989745302684890340282648906027840e-03 1.7576788432187619014875914680473279113007631175010665124696372682085737808453088736571289351423279427e-03 1.5871383884228939008837590013221091517713786798063657295946531244342422042495537229770029614487909268e-03 1.4213586033680032900795639336392862605923094488376035541826616998240309921544154869638109647183047954e-03 1.2598703292482932943084958001404827842550906650543754090408152622077420626219562553823182104756295087e-03 1.1034376619517927199591372159761338403247013937816609515496391042018123918546817019793446032158090977e-03 9.5382684684472979193854164700704212205907124211843566234749989643678429832700818826948575693199853657e-04 8.1260877413106205213874757077742743788509785646779108980251977891922000055212624396010470119426453900e-04 6.8133624871015618345617836043652164221247634132616967171020781474512435986072644471514343671792921187e-04 5.6077611770835560426659138993884705322684673625821906321028966537148363359112606211608559571634771608e-04 4.5174638471858111249443542507383366509991581960514273715222077475797883111778610044616022487639786559e-04 3.5443686915379344105699257414268649506147390971730776102758025191857492017811611500382842869891897246e-04 2.6850816052038907774860054377835822075058177131922070271865067591412117105772185910830609557323619789e-04 1.9381438550824500386261419747815650612696489360776107378942047088510726265504891398454619528594450168e-04 1.3019610292743218025809905104211917114150304854505510689429280509809013962708305798246415645749720139e-04 7.7163824018577918544292066204320186714169690343947916329525349624968275654833742064045848506419194995e-05 3.4236122456791652183407616658638480990875504777907843924256132887861846023900340013774324545647319730e-05; 5.9800276633686045134353781031755956275951747546867773560437131490961974242849863426810499875685189942e-03 5.9581994081954140774621236890923155559109517639886868252666417517461963308226427245293352501994646119e-03 5.9765427505157233800395472679647274563577009389286984848121446540606746731601905706504117719275492479e-03 5.9505518979391699400042542475826539850134913457915047716760325055686687095267831365354965130488302973e-03 5.9450494398552652411007248799958548073851735268942862379715189810671576331833644730699045847731715055e-03 5.9474421044180834548126032823408086093916711755773417779627052293826538366497997219033485780812796824e-03 5.9598015193816653721883828118298668873874639326902677751542583740832221295141735462316173861004385597e-03 5.9747889967257203070298655977741845888267405003329256238816064437879803698061019028694696455190760848e-03 5.9946261558873575283289454628823961133341838110379365513353857938449072804556649947326929627245580333e-03 6.0179841854532107224597501715046306517000513933969840958077845704026042663044444417536067994025795371e-03 6.0284961413137639284894102690084486071008882964070000869627517333111548555583179706135902225892200296e-03 6.0252653098472487119964426101278750251248121706964457551317279795923156949387925941526323929972094903e-03 6.0143500701779908637499520062393623738843212221526062463997037038428837960638084583028272967635323464e-03 5.9990125707649733128101759148095305818447291528837570755429732384645482524727687273800069950891859197e-03 5.9799545667614720277493304919741064046894522783624044746846111246977629077244253485412768863553555400e-03 5.9589839880700878842433096390871461905493444977317370363339639405755526764766065073174644413586563771e-03 5.9414268654626772311099624085061808275648184610841822683899742054478094750874163413840202830050542328e-03 5.9300488622631268497170510956600487848058496666882633173599041542824263586699991655917645142384339739e-03 5.9261256677738963206352367193371138170957073686505475248125870153302641956366581886786725165106712104e-03 5.9284567321835343255212958113291809544894647514814565860743083000994039334666110569627763842503878392e-03 5.9328258344065829457932632905804230408155742719248022353000945489257578303964503448256956702126249921e-03 5.9328371709619474929251980324336687438020932866084427950082664013323849351879207626001164535060568204e-03 5.9242596790655438042199274194780410603481316672233301744685051342381552126649313650678875869891054880e-03 5.9059524871869615690480466346589728681495072477830214478227961637495181928139108003313133670195880368e-03 5.8833007042970895556085824143695256018752126910735564836125635057839702262517318936284746079891548968e-03 5.8668280639559168231953938308459376770063089495161452706304631683858132421315235689286541368631407410e-03 5.8640709148202941120561277998841148519101112340127526301067919312494066239993568784193253423357406647e-03 5.8789802552135394638972189132195437524609431684335717066681560669067280898930820396865908114037656183e-03 5.9112679394887580098481645035402715518737792190770161332951104841872936699090494187435210457657026046e-03 5.9572212136934849321921763125876736835615575519947723069160644365271384943021591474339288728569592421e-03 6.0119639879809186675919117644602662000993239447222831184410050563951609870897630490171006668603065661e-03 6.0688015487379538270898678181172370357906937131157478343953559495585235555821818215988682432751069022e-03 6.1211089981320862006490257389159046363214923471359471860504047904540939966161597285546979309802589852e-03 6.1638377004146872339933931648634509927191096523553810002447230040970920544275368353048315340406301837e-03 6.1946757715635211889078748318569596850385412136719671634238949599463068063175278777282904123597006404e-03 6.2136348578744299798299956734461644745332405968015135015477877375901730171496858626015840567995932938e-03 6.2222178045937355643934885722122439467492024918265357886136955282324213132341757235363847819631589414e-03 6.2209136228402034204994574375473243429871049356320110883029194409378821443462516090246105953713861110e-03 6.2088994721175748399585256295636202080668321966631541698284833742938173659446102571214396953176354105e-03 6.1845139688584838227931575982161117975577596949596923955782206835046780292323091725868933952356346865e-03 6.1471768914472624786925967882426565874701868329697185994843070773976497757791153626392913343560847572e-03 6.0983127064528597183351592661691709693787313528194931824195911372901702771041093735260777430056424780e-03 6.0405318958042391412504708612651230486834881451184578314403084621680255588828267867116447397804841404e-03 5.9760274890161556530664976091058608465813593724287520540827233703402750219479461986293091890547931317e-03 5.9062020852848700423237506501983767296465314458800378352781008789426393748746186969637579319336940832e-03 5.8326618663850149527842840051916104699155455736602118007598969600804369589200249508018002602853511896e-03 5.7564903046534886905410447132157918557896821780820932146518473966499439534745440704251959977155921167e-03 5.6769324988590113002307347131566399568342893149147573931134146968770513838993842703449040000680410987e-03 5.5903143066512191579359218073974928882686644935673918443438711467113326656748167688923722468821258688e-03 5.4920739721338627810665765784425118313609696331439263688642119598728565614211063774783277038919360024e-03 5.3781673740569643238669728747148565164223126250835449447796193687493586113927980746685775861518562563e-03 5.2461295357942178388950057378135087420744824652655309337919313869204257800518422046876443137346230424e-03 5.0952324740916679506231770743189297262768105886581407093723343906659253459007058230972409728659577794e-03 4.9258985558995973352278114686875693207273920897752438711891939951694322384323871804883917593382264604e-03 4.7397839597370247554203312261882508145173261496618443461151777061410925176388110937394900782727422221e-03 4.5399885434265208272922909200070721373804556612843193495896328195983493934924164205115345874638492362e-03 4.3305912234962143846517779204151886716565716277678693686608291445036742836125215826055410352639801070e-03 4.1161121209735758415509667008440832343738279977722930804075477294953197204418614793111367848633463582e-03 3.8998799572451652232738485620877211299732946186460228534059957910251263570936476549844003375151750462e-03 3.6846871191353999869607853325778632872104227687703549783129750641618085855757227640192792187384316587e-03 3.4731775137775363897163609023534992434382773150996012536650431920808557206798334020902176864798966288e-03 3.2681232155928534657223528619491308455108666442731189712649280151198663390683943506564955342474111508e-03 3.0707255343667305598373145450452441773557741776649418546039383465428371437959634579281798390496491619e-03 2.8812090779816344804024587929389749635341123840722293594755323518180060330893560178604472810745803301e-03 2.6990203860465892257661918591139733926002767209551792478514953051289713525588459383486872002255593231e-03 2.5237807651842214090476691475309733847672325377691398578667581684057904491939392269551046352544187453e-03 2.3549580233491672086248130175362644072148005222603035726917641114646328130874724294157006572598254659e-03 2.1917986594438003522846459884694101335866309526862407130238752635874044847986261266434863718370184833e-03 2.0344560358703689950926306687435405777263230748726409042083241458688331616486021770723280010032952437e-03 1.8831572970597572991950190658984625782276680062484095519273490132544155457943795828679292202394422237e-03 1.7387356141528590385082636341331662884157057896042850239451761159146174790603749754420547548209831384e-03 1.6011407767604648065356659558528848684590174060277939373194621995420469346890686971286920880348925498e-03 1.4704735823603898507782886199367363390577592424777826593153857600531390857440081824724592942994950429e-03 1.3456667408179065349340783244559509775682978734447934743648160926573663589561732125515605527554788975e-03 1.2259312318742124879512774061025672682577458087289025947353421610804785034435652999701024267156772705e-03 1.1099885758800821804973616237588727135078222012028674467703840017232223716483974618647991085309882648e-03 9.9691711594240385605835088842798463342791366199982147525692001112669635298801259092960474907753443453e-04 8.8630350522374907252833276782168698564826887530571693572860660117075439667578731043256561986133011804e-04 7.7864871945684530250141617482279511819363226494799337637335408172858497076617257631455318339262819166e-04 6.7520359765040625601237895228217859081065102311588727905032209914127242789013867698197070687014284870e-04 5.7709737533345794055278949165960802175814220310980141444557494905729502869164972551372953868140368358e-04 4.8546662669378040106257113369590637339303061627102864529344691689631916680629551913717110831799974550e-04 4.0089528093425497609521688996973082060514076337256679509306929942382743399041324125944006811645650673e-04 3.2402383805867444745861533829162129695086985934494361996665905584498130832323894198241988918904074409e-04 2.5505311083961831852881409783011972723764079908686186749627571926225941338134492923010917366481386726e-04 1.9381438550824500386261419747815650612696489360776107378942047088510726265504891398454619528594450168e-04 1.4029308508763479555498169511984353703183239838064692860728566749995750990236892969354969312366726597e-04 9.4473184467537723137631362399027288893212224153293686628530276486205785251797658748822155480705042445e-05 5.6100666314406139492053621402171648752421017955607489928615618360513261502389007151304394608601483848e-05 2.4923274292005491760116779487749859610944800904111660947009904250593706465007619346393380919346693657e-05; 3.7799769313231799586072710873105026772538035875621293343029778546086584164307790936089523443117976313e-03 3.7673442715247920314800275181765257598086660733170897334205069587113365475357671493631847356181658670e-03 3.7811979944722743015895204602959706335088247649461058839452360151476660696735100593452362814597149835e-03 3.7633131541162528338003525492543956705974654110265778638543824714772229223300786642547381110413814629e-03 3.7581835953967969874767530312411193672316963216241826306531879093966323032123315056320068503552600789e-03 3.7583695086097121052584012024898314309742171377394143972371480238005440835474330357463655428378094028e-03 3.7655825124743898280436626979261387749007144741755362722805077282388743118546475943054713550813146848e-03 3.7747028351902920736844067911531108559767814759043064733671345274164309205638708180106611205523445720e-03 3.7874834661714638443767187661646862391634478176265093246365376154339921394489032140327092361822703079e-03 3.8035059444805241831084419024166656550058859807373721974727358804193991203269167252093795428256855032e-03 3.8115581610270511344870990342085072804605708317498715253594277974049046190049789667410356289410440622e-03 3.8105208584877381894350858709314889726983230454279653094395518280353042684440254655456846047322500692e-03 3.8041743604859217480615882634576016636822619864161176467163565642975646535552980186270011468341815995e-03 3.7947004355516628932118047192058458270395213027640084669016422910891777064197626495329465814421873934e-03 3.7825873182196876918060147116319161747202939423316561002093241638919017392604206353804687261958847479e-03 3.7689789692605070765684532113325926441795418173587569723845633810026624532192442952174506348901914104e-03 3.7574066233913200413970012710866317674561666832455801296306803028422327794913929660947947324093717764e-03 3.7497953208892706671427198135358375950877491231709180926322672973212860803021159854696310214669741690e-03 3.7472100729862007633908863917399719578689031196325403096143974268184621744453331542923568886416307090e-03 3.7490649070135877202126145580914622549661907721666311791249026183007038891484786971443029263023289267e-03 3.7525949293014350494466590388553058600014513531508288804510099134822212916806177086776908505858460249e-03 3.7533406489735959581284087623758776847914781928463105579997587472342460851316189602356197208771630028e-03 3.7481368516543154782148465953849015918907512574377766710526331326773262276693175555025919881709894820e-03 3.7358666931474783668847175548802723155625107098625056195900871957706709127596905155892484295178262589e-03 3.7199291068053192639799194065369582434156924875831185593261947339751663578596282643604677093595053364e-03 3.7073743004845573682764236634497267457428351043807175425265138369794946888030834816568411356513384267e-03 3.7033951562807655840602752194741524704496011851818613026342693875612119549431138443002206085882436490e-03 3.7108833583919937372358632941676591476944700293361048193389071397110147665139914120494988433967589340e-03 3.7299296635044270761575175515369651476418176362187293376227382073105390501413813996237668353584522730e-03 3.7583180178295608104733275163365754400665969434557319387818127314640256768891072203939166160173705046e-03 3.7930095739496730621972782105480970659899947826294496177153354351133424989453145553621317739993650604e-03 3.8296660115237074428434233302275676808587286558951892356550379601366001159392368425927942064827155473e-03 3.8639213133078625422796492593705180268073349355537720059562377799949449420935243336786103388992852801e-03 3.8924133244834165309303814419863557726596958788363550546271814400708077824561469322812519712649689602e-03 3.9135867653117261631334796445474568039822146492630797011907203922115094204665789565065995211771720004e-03 3.9274242763321868172254919757108047248006059528469715424997138850066994537951996248945993015407935606e-03 3.9348846509245774347472855138830954305457597169848115184795387892877029298436097075186776001461725786e-03 3.9362041864294374641694421872694706843556765729649526909238071932291983808350798875485670334446127721e-03 3.9307011578845069813381311104627292741477676611690855914222316945432259710662381845176944051093509117e-03 3.9171152750869139100261268269307510662210801507532506897373301935216376042357392854909547429693328424e-03 3.8949361886241553746888136700474812547503217854857326181890044108411253909474237573878872419578645816e-03 3.8650563065805418939930856657983554160245801307744871452368314517588098172232619046781802379863916401e-03 3.8292339534871617010793482536587771152248977973777616001147044257969449749154076267166999976068913089e-03 3.7890124619894475190729581666734084141487314204872672049308796625361518448872722569416394524022102020e-03 3.7454607558420231510328873860188119197780510603532390497321887142157788292525080194325987568747340495e-03 3.6998272877757372390623028236864848578033259848669629094406653763712448612676483736659841281867557591e-03 3.6530167013992046927000042875188424792811347891345458623198676119714982313129894935147887775228650996e-03 3.6046632154004074853640144478685820268956978551068238488085171385502545742921098332636921661465263017e-03 3.5523704600603998097415070763894475256068440842667314102616489055680095931209237308991168486686432964e-03 3.4930745241145098637428989290646531623493931160389584519063165572537380591977064220027795103873143984e-03 3.4239960524668367730809294346077120132887750256122626312542195977287856333362581544584526916972852419e-03 3.3433686627543539726832415548176066575467983574674460608449707470723876943169348187305446211730509172e-03 3.2505602851928684021101644687762052990812258709725508352448783289667672352518725168466420103867471773e-03 3.1456926319329260404462650001665858704969663337982111367508644500455996488010599290457568417097371540e-03 3.0297152050884125252037754715834814095282712801543262946621213034678582618364956826367817533161253603e-03 2.9045628134372807571138016578843834807281929770656734448782563527478829688070530617225332334555539583e-03 2.7728516968135847465509567194200411144432177080758331753948606788012892446875952884217872336715183727e-03 2.6375210223859689931629001765189227718559724814846395676167835170934197765996354577905414860591392521e-03 2.5007292981252494165857090075559771093578412930638894260956195194709152945077160354909823060375458326e-03 2.3642988995132110166664845543956357435929727615471720667701526059002102405368559463147619346952687383e-03 2.2299777738383182131925391796007017595520777832098414035863312021903385000286977506589295617946238686e-03 2.0996231479396461964839411554827775680717182114513741814428547301126172346467158281421247592683474302e-03 1.9740456404072275859263058026657049671441675329091082473523440844156038932613844216018033025634840690e-03 1.8534075827698809938889277192430781194170597763591273089611169668522618728174974259133629588903019454e-03 1.7373550598107819010552040377614197834773304821646571843546173434209620896146516407773889813872016923e-03 1.6256612796598439971227569615462984806834497763868748983827347067040363304188934428405753917020056542e-03 1.5180016649372117123643587790249649715655083518745792697838311074620199773136050434463472115108758552e-03 1.4139048954187926037323611043915177466251263549726925787152428914902614141272046679762264924108445976e-03 1.3135133393095517582438925505108686756198363093564951776770297922312631188017499392615353300809839120e-03 1.2170140644316590251477128059055350770945047718039344995145006225941157337816557872623926296749487683e-03 1.1249941509928790363355068276618129532828937990463842886156437735279657724105496133307121839307749343e-03 1.0374276918941827778114673917575993048221558923383573975398308431970608339408146944639283370538376363e-03 9.5437433027629236530895512542048378036646816510707910126472834123515526530671004569107789703344608452e-04 8.7508661939283452224751268601616712698429490907135329029777586272399802586314851753357785472751329856e-04 7.9899299898543762070863797194114993912646420091484185109353133734088392369415693384001484296908497192e-04 7.2518305598651004710462562951617062270410304469106041052732770857056046011450037918584242810895809990e-04 6.5298672449601501440305745865779363775103947221820342775884697573871059078276809241993683519343726394e-04 5.8208265532446993586684987273705531923270276506218859476112264770014616483792839529842418792715544760e-04 5.1277746419177480637712167198196446707230544219318000347329573049335603986551191072735832061523645462e-04 4.4589656126477584206966455186654321801908944981943570326928555387464322104324128056731382647948742967e-04 3.8219454400599706197092496097113017385761362114218846591670612538073768318258382529848989098021802053e-04 3.2244241822840370502948125501670798026106833312097972379720865490367185184363618505143929274253931621e-04 2.6704817759657479599148588778498944266252174857906354850184941826241939920588594632066000409323091201e-04 2.1646913944356359442089070723199090559459159098738168990104799559511179608630273910825482483127258169e-04 1.7087533345267883317155381838381130661038430960584724651948320320927158893646396333730270686169266142e-04 1.3019610292743218025809905104211917114150304854505510689429280509809013962708305798246415645749720139e-04 9.4473184467537723137631362399027288893212224153293686628530276486205785251797658748822155480705042445e-05 6.3752741374910243223502017477584723740839941127352717481094419057981611107593839147808010246975986505e-05 3.7921645924993973547718057808736848763323646969020385693857851895918347008695522712614117349810387732e-05 1.6866018914114756164630421057437993389051200697535504837826164290575753977791793650797019327496906159e-05; 2.1313973073142312401780740038261045224498164871255950753313701005296985294783421900785562377356878330e-03 2.1248356016572520289798946757841676787911438844398497348363597954255900893345303012341613185074186390e-03 2.1337399385768445071133997243970393189071510673939684315165463815410065559676220327631121452601355579e-03 2.1229593577109738300432345862603721712780990209032897818235112660723709117432243109028719004571976840e-03 2.1192658869978121823400065452501731481793427895854217173676338931632468139096477734695494471097413306e-03 2.1187301965103150847249450983534622975224694755930495198852080886817989570235137975359037913633587700e-03 2.1225122471677727033757512484235649356289877115606305377560640872063094750415523283990568700126946196e-03 2.1274798698928800838092205554001631247806450082358071452534517068048185987821927409124026149132870427e-03 2.1347876026985505278890511770884863099432777792201107496612820600972383686390201425160676092613983522e-03 2.1444243468796046821489793980347132377594383622674209559978103711626794848311401079047374518713345198e-03 2.1496525827079021281796414520338714693647655417584789683568373765292687705503033439391793608565066475e-03 2.1495595890666665178773648782802754233995211520477349790683162728831068160324513908239614274657916444e-03 2.1462469368098245615583988556283862237782612769557032772976562699082005676142671836377772388192316153e-03 2.1410103074996100363207150562351658042736947881783535221039261360656622132200618759100257410372785042e-03 2.1341524684590433830687235416725531899781912914757285931701658054813248411100242649442011161288733146e-03 2.1263151494581223729476793940335428381407230155783989331981534762648490345949815486481906109284352650e-03 2.1195617119665903988771224363245620285722025938884884698998193842439241425300884907940825482899674635e-03 2.1150594178614336176106886065230025866645854033592814056214734168466846586665928530330435848532181754e-03 2.1135380291380640231497130968965991853174203608927848114417949954492047411142487473040750672709507429e-03 2.1147596259475580744753579124585299413032752235237132814433081449594394709154999365580194311661980814e-03 2.1171242698102777522241982082158501939474368534522145842862982960525220060368053641021001486524273599e-03 2.1179171629321341818439626710103472421566284341906412429939108243570698904496826053066766248841941181e-03 2.1151115609119058009444881293381059730712034350768403575050314999153369673634082178879228333775968277e-03 2.1078783204220444666098528210356931530910523586873164133293991095175375876970395666597283588331992651e-03 2.0981248503978816370210178257647892162055917138305825827266639309593233094925902838161842486955069644e-03 2.0900160746366831855215286536674822145987797322927326145186984608141163808353698784236869292067793033e-03 2.0866870137608279164169204347242634713611571625431284605954169389929393932493940364165032006072948727e-03 2.0899604851354123183040772600951063409934266009840475018286488867742145942980285330307465590793404255e-03 2.1000226154293111681017622775305392726239149935188714513763493130242151040828273843919278818125880462e-03 2.1156905804551195535789039735657606594105675218033583857522621801300070509960577371515125215289672916e-03 2.1352751825439394133340006001387871073097997787970147482473743453461148838099949274396630682101924426e-03 2.1562804957373094995864917521275036470596174336798213433932160817660898910155757234468324725491995203e-03 2.1761587714893903613715841931356679822061320884420475527057457781773750711249861047708104076414499228e-03 2.1929310989605071205971865294564884676933705607432902994152816384687328434174640135691576690922422733e-03 2.2056747589531454948014196810958642941569373030206893938439492908727193809977194680289061251034748206e-03 2.2143682863232590798509651807203657855986080640541488739995370425155952991451508988502530851060355280e-03 2.2195573530622529828884656509977194711685463888164437437141868097087740562303934326834821334227500697e-03 2.2213401459087113590763907990109898821022391373771446000159251335664266442491609741552976848336825178e-03 2.2192530757266161080114810275679878135557402645062184689126739700119547192976345022568433257695993172e-03 2.2124815271649601942139229641721572240593605723656314437290714774857726265304940824421187339622348763e-03 2.2006653146389562944342208667703756456850208830079837026519578893115490251138053215101164441742195252e-03 2.1843010481002899276074502177995666338662898075212282152009133994001075932264614352902340503306052037e-03 2.1644306602421896247523104802362608767560639417030961797254605021443879676608148490926307390525227009e-03 2.1419997001227840215594473547221120639018058161622157797958473576377151662855960996918879519147591184e-03 2.1177000154589967756213148315382398229825421163258574078578429394324039855520026791449891805806015468e-03 2.0923512158891194396230320521036153873767209601129411704496076493692955823510728934981186417904784666e-03 2.0665737664353245257357621110297993943410340005076939724418262713377881899846877927145328414739458160e-03 2.0402193103869129789944704189064070959313229287910840408934295120083721703589834925340302743951998963e-03 2.0119036054567105268450450824078986230954020255177512319055754355925146115540604202093623977311159093e-03 1.9798131783107847959878477275066515181788557431658059543758219738031547888480768885543402367365972376e-03 1.9422731717170430909462600140653841762497174971445887702288986841318439506826193488117323199556230695e-03 1.8981861306837773683820021318679004246339103375487225418803838412487859073301496481560804274688618346e-03 1.8471110975884385589284878211578902917027438131955705485422484598657747493885313965327534057494367385e-03 1.7890444988801926702695059891580522038169009682826572841844147544458980259055568067347116344800668371e-03 1.7244725600582645204570781748163798911212340181503277715348437529474902114097651495768389554287339632e-03 1.6544725807531192245144678702340353337235462844001671754687714206281656427728615562437704607932878767e-03 1.5805368051146981481925370159169454167938617041189617689928593940889319023493305156719907286754700151e-03 1.5043613329102610700103241389178728411737259983247074426416399979274009450354143889901408081651581703e-03 1.4271888571862306599324244831139970879641162565769736778605029259850771287971942153848032384743447110e-03 1.3500742701781243851767335546154949755609928424512181411435741408319371557866580989858443444536689347e-03 1.2740403206452455909591673932154190266099898733242237407603221695547557089836573968636658282534202152e-03 1.2001854774910826980372295854045784586185634189170631090768886277018733457615283775160809343522191070e-03 1.1289919193831079213158019318705780476724048582781996669520978128886639783638454284954983009563649346e-03 1.0605612520533607055624658640015167143714990480634174981845828170250578974930830239280418408537550879e-03 9.9469212115089193768045084270299335692378122127639925532969095484714376041368169494450721714782590338e-04 9.3126311288926313833254485763433866167394867585119203027215759344372078424346972787340289065149100349e-04 8.7009741154603502841952269567207865393206941080543078601965014047007684552688427847023698187023536933e-04 8.1093220573388306667786977755720270835131856346647902677449919466423193099239599904233546608042098354e-04 7.5387062483049674549960974204542003403094164600956712873863889691601421391224679773819922356557415884e-04 6.9904007950677392922369851636242080921190769899860045657116297950895083519484349756190164528771003642e-04 6.4680176839475175993203787281616644908209707665804476698826577734835491555911742231673985347971664991e-04 5.9714436456669446250164102632987539253573582059300125124937033941598581301391210204186801861894093599e-04 5.5009973554258753180341556490928769696550462264002982037173419860752008910379479414629396753772845566e-04 5.0521077776089440894662246581562526845698019407511142366081155558085442488253568562768249917068998761e-04 4.6211937077854152235265610035377124360567517482625887221492576205012448582072830310812610904769527491e-04 4.2026175462347157432114960125453642998016875097904085184519062244318028761255007902801866831738140968e-04 3.7921684864812596334689679582557450149484412810183753320977369253618726230036936797615658922794189215e-04 3.3877358136539325404641439485249302820944796826570112931564382147176320564009973314182016505571125307e-04 2.9909944394915073937088851937062306412101721669275832044141176451530564555137970779904681759836380647e-04 2.6067637653485831452437279952722673995011996828431834796798428386259982162068017494325715898730278215e-04 2.2394931656406101230975825591498740129495354448440245288091846039440419721279744007916972699316631161e-04 1.8937818237862645094670026033128892166895060232973336141624494496838427421944400894018805573867385660e-04 1.5721150083972718534417875312890940255692893430980340578360845738876999832789933565411364343165214607e-04 1.2773231412179755522362475938773566531967408320477119864312956515957131357247826520956194320596643111e-04 1.0105722194839597033257330887178538676998553551460557920229649381643058359667743197348126986910910107e-04 7.7163824018577918544292066204320186714169690343947916329525349624968275654833742064045848506419194995e-05 5.6100666314406139492053621402171648752421017955607489928615618360513261502389007151304394608601483848e-05 3.7921645924993973547718057808736848763323646969020385693857851895918347008695522712614117349810387732e-05 2.2586723004147194497859366533315527651934855938438384253908235768348160712506093074236865065921511200e-05 1.0054606307466521918670108616022743750592732892045886086744769392923317226745969731122260212603993616e-05; 9.1381145514250525947888321653886652166453314108437269879294095926083215192720053556728811979850749815e-04 9.1116938248971078622729344869247226981695100864109872906891771640826924147909469824755266675550647863e-04 9.1532093082670145338293755859212707283146807008324123266315719929348202088082090958698051344728865466e-04 9.1048789241445118336103439287536543165373204995638049390164934558792260445240154943356712328249071546e-04 9.0865904250688565944264900161457829344711035856542484763613572146379766170885785750892244002682487576e-04 9.0823383009307691963451053256522649142584219526222145190218866338960127860897532745708352057834641122e-04 9.0976919558598904254016030402027224665393514562322155351029511130358640340853722984226583554628969902e-04 9.1184474787183575572961600064775901914012548394847697389480932058420525267519967131080741218863035266e-04 9.1500559179162476928190659774901053282727802312267146157706383190976228039298928649553356903488068651e-04 9.1932000045320271885347677656929449522782787690153162710226383668949180144899061635029328598297318118e-04 9.2177324082363864785810534461991119302130378778436801045888289017586080625536342134698412459402923727e-04 9.2188491502070496035464538576113826537445669439110318059435652709392181222910827631411714782118236110e-04 9.2054555166436806083099313318718218990545460702381731932946092373268196614945415669774586283699623818e-04 9.1833226393996829356846011325876595960473894050806719164220592908636050217111336398220262323417807726e-04 9.1538451097697454682976441241426050980126342789862079924043948720062685737180945016385053020577643428e-04 9.1197561793736068970332284680260987506227743238816858271944594294605990675789146425256013449049232549e-04 9.0901074615886899878975331790564983683043951416700831161848888782887961666932894337120956833706029395e-04 9.0701454514957671390111325947747120170558149959495881784065058531927304529518656516693765957896463261e-04 9.0634021408767860680544795676856612106946893992990146718494993392789721409690519089300854455798243645e-04 9.0691582107871976029861524536974506134696465915706176532241932939070659895163986856621208012500400780e-04 9.0804442603666048655470989680691087751779356771677245453127540708406495904149600150464124450433129037e-04 9.0850118201991176290654968521775695104451894976176878582841787459755912924339127642744837031644442580e-04 9.0734226814146275791103534526882541225369126510328507632970029549801701308361865020994629142863979967e-04 9.0414964369577257817577167033512360155011070614104444021032808858324185403910042681975810899248438846e-04 8.9973693505680925414991431021866950088578663293990831014597443272768505071866994087300344965895616836e-04 8.9594712268461480872832366640127885158488012187599967786318359624456672843585713124983444687512365945e-04 8.9418741748296871540819767014555321508980074331590848355685723766656072749653436484463854014274780435e-04 8.9529841805076070562511895266723634806743320384070187852577979602962170660143295642808246136053147213e-04 8.9940175986256445713560025262346478420820138243232896072740289824182157726194583288241525187734157322e-04 9.0601141776983020107707468558156468305586385237186643095982157484029307417026653612334604485058806415e-04 9.1441127606871840964344205382094792263402343243194933141283884512920830780761030191967107840833712749e-04 9.2351642494803357317408252719980337862975363222465051617534665703658029643045845999782966587250715296e-04 9.3220836937524289722305699686549173233655557403262383743939118808422106258318210254967652109467222478e-04 9.3961317484478994127357778189577516728477564246086145382366539315046425001170777714503674183004467239e-04 9.4532117725735076372173912655337637246563289593373348099267537418360838106452313515354743468607304961e-04 9.4931965579093694771296672701695301973089664484625077993187415686403904165600123401750213225264298417e-04 9.5184426282806690617230698470889407778094333654093394382368945637886870645479868596784228944002500171e-04 9.5292643043577670192302333840962097423950817003638851597719133105637667101465558887096217632268348391e-04 9.5234301206346325889072346779516963737161863572364267883309702744365970411147294944634046327897579120e-04 9.4971251422082210443214980360877212416141109400795009710085661039857360125397382000544035619382733092e-04 9.4485778500317747195668232784833444730039481134496002439839406739008228212542654002019886234581164587e-04 9.3798917051745502810373001294037855308977396764273927768152573337886838477043513762438546476341293686e-04 9.2956841705295847834464618057630267288694009839945796717807981290777311536332392606870354177832186377e-04 9.2002378232501152910287349530124885270718834065395265218968061043151381788607403234826420424295699919e-04 9.0967929408134548441922795270657861269036146249162685950344500508061133551421986223448322261319720003e-04 8.9892226775210361458317543745713167353614509996230954546327502467477766570322838600294483510950202091e-04 8.8805327131204114489293002485261245887975025836474910205143982776691081306083872333167176747431030340e-04 8.7702720964175836841244233160896650570743197339274690377301920509892792860752340893788608784129216857e-04 8.6524107755653507883117454793191362148091138140552526215857144768889913207451774072543356264390190307e-04 8.5189142664792014599177152763467465483836172863033615530012159515190865111536931944018657857767155321e-04 8.3622732201275596622564504537236873937330683715184635170178279844912015844634971642013262404118202028e-04 8.1774709210134741042002960609979662490262463363981643014145830982707828344305729332849123416844984811e-04 7.9623555717681481703683759201936365939747302986904829338897195162680662848768389583241110315931240795e-04 7.7166872708505809190228423557964069755499974319224665049289755756222703342501630816740101146479318076e-04 7.4423962054675999842532947469441217885353831349098901344453442219455424966126020272875330572584318815e-04 7.1440558311078498416505931884239317225969422445770296944568811557957746534540116602544461940705745236e-04 6.8281133930787628724162564484203501491002647879864229697030243187727362690294616345747433665531215589e-04 6.5019575858536011219839902625889720518067050761353117933716591575362299475195076480524006361358972169e-04 6.1709930399886227112124765946732011926389823702397912299256222150460768479720988662754955515268115219e-04 5.8398251820934078998991228532559863871351062587241326796758759300143076311736605720765313645460379893e-04 5.5129525101189226672675204677210378832657154669574563483723071788347172865206959515885214961496673936e-04 5.1952421372824697838633064344041763907637744915018672844327080963116430115789386384644457392209498127e-04 4.8888386746226910246859207840588478506088870407748701208948176108216114797349088312939759072856093887e-04 4.5942089674988056887493340865359562688138596872555096432077518020428733005339882994324400062841486782e-04 4.3104846026216071247045469790415736544412724339378953038195148546631571940747885100048922417542575693e-04 4.0371655208933375061464762665766708989761898193744848537824157494677824587770184340968612646852380371e-04 3.7735135717649776585157806272174950339450020472608035213480365367797695182254023012895810373016519087e-04 3.5184120540760364423036153290283067533487544498928978751472771201158441819026614296247327701341874869e-04 3.2723747365690329803050699478025420477114331680272507086380838845850132478857484106340965403462181982e-04 3.0360167108185373007060760758682392035374382108295706479397844209551842173673941544849845141635066387e-04 2.8109806446139126142278516440676204951257980109925641305952474487333362512201444889042281244648900513e-04 2.5972289351398694069382007275835640782871157883404223016104596599324695428907144384478597079619209773e-04 2.3948932636061605942712323219915613121495718584044637692531416142858496504039117072987014030109026714e-04 2.2019040429311845179346410743406971212542796093113435774644910535405249826098331054236931695947634301e-04 2.0166151281827669967321154804494205882133691614590965583118399506106592998884077456577158560356941489e-04 1.8364535232027501070233090030995980043876011722496184623254629056772195854313264880065169842993828247e-04 1.6594798375201932855889652121315707711780838569843383469857565109747356065367914943121295855209961547e-04 1.4846961987072025095951716979235011815361543598283345704549445834352757620979835843708810526902964299e-04 1.3128031552227244177673322154823990191422697939954259541298882066726303054690689735945073829881605645e-04 1.1459169060397355931831798365312066179627860990889581123439400239091542363572223629236003214272087700e-04 9.8600392553554408040532406728455042175424659962307321725324971130688253646324701121543333795280338407e-05 8.3511248380101327632716112743080548855797162615656958788793539788934074871065655171617838645136463138e-05 6.9436385614810920566840470408917127209381723299873235346698683453892184515200993755294550947631109816e-05 5.6504807441703086704177769872067208737932473306544944339105089078101099819720769885047086648385177665e-05 4.4772809726734801801892830966186929538028629542172060133028400376763438348718835349322368999417585290e-05 3.4236122456791652183407616658638480990875504777907843924256132887861846023900340013774324545647319730e-05 2.4923274292005491760116779487749859610944800904111660947009904250593706465007619346393380919346693657e-05 1.6866018914114756164630421057437993389051200697535504837826164290575753977791793650797019327496906159e-05 1.0054606307466521918670108616022743750592732892045886086744769392923317226745969731122260212603993616e-05 4.4785322144617118835225965935460025383415645238196254241056334530456096504808811652015519079773547952e-06]
[1.2021974030025491598835728771164845062947294516300163987046666198510343849578868042836819898849161505e-03 -3.5016329636558489538099249983513810329243923161932143714650787467521883016556731408307832777782034478e-03 -1.8454436158920881733517410851373898232619571858633586416861806081196484043617870404457136157909808720e-03 7.5791166689945890561286692040377138151304059556072313494721534361332617949823981750794666400734596365e-04 2.3686976887835351523129585331234800436190055450102191662994726729359418089866027142701535903138596012e-03 2.6669020448613830889675395350658055831315595090942181622767758680611321130749933632543181812681919703e-03 2.0006037880962781806265875572643708702240906244002633878045814175537820090506016208393861984429530786e-03 8.6446974643758121696183995425701197895903285151582969281322508040687824791555060019349003338175811285e-04 -3.1669517673983881408298688535760383256048973844176290586628107318014764650438539472472598782096354408e-04 -1.2616324476672536527486298095225454427065011226086398732149138958875552073246320406787562482073082113e-03 -1.8368197704559465100186903274634039811023902678434590846557701340722803521410075044904854946953596549e-03 -2.0208039547887443248133523288212416807196725323487925816797224425800250974983573971100496327179022487e-03 -1.8666000442264931858224327131533558150525710471844015542062584903401801236884150972361103504953132855e-03 -1.4657044676583322331351214702775136471135084871441818312887300962261634708955807925153696791312602181e-03 -9.2123626214443770147528841396624531611274460662662495732987538934117658507577170800355859905226081620e-04 -3.2934984378864897782826156670122648877586907597875039275748864968614930508225743137796038161845556212e-04 2.3218204576396066577624496486420737216526380566925325619352643124520022191371847364552906738100406666e-04 7.0785797099644345931236649942979095559982440085576215140844886015264863552583813892148802688872792943e-04 1.0641931827261719950555549979891936384938312765395889484390712333771706166675983148111776346755868949e-03 1.2867704196833292733403059786741983733115249612717849486144519272101546739296662874556064361667721135e-03 1.3759193745352181019527963770178107573925892803717863371722926678392604698461924523704174042471774204e-03 1.3423935759724962518772626400407040370365472352972581648673382281142732847735507140904039005887745185e-03 1.2044851442998601166341765635902401187384170309880851825992721172054722765370590485394204917050718506e-03 9.8550874910636958432707911447129895963380046307289679626858379152063271771986408492084237861272444626e-04 7.1197979478559952603979491756368105619318501682231749911830326516553930949800252469228239321478883719e-04 4.1116755169531494695223271661056946694093140548356665664499542739887988575260102172239479781128982068e-04 1.0823968303639935858866623504305122563075480126975980236380864804229661845648851438593739860733655784e-04 -1.7541937071969743675495932557164022766542209679707158390866244911318676104298456747552034497788197997e-04 -4.2358272553557322555053787267259964190347559708575294113472676177401661987006137533144607895907564529e-04 -6.2548490358138104910459726916011201936723274291278550642258400185314919674982949478797140037267205032e-04 -7.7512380584316775204002318044563034518898352010913278727615878653969962957505061220933959242581644814e-04 -8.7045814077759309520815540576640818753435790687002299835035684865910982913363910753325592778571328293e-04 -9.1256239905034597455133233310449599030392221118138455639251564049735122908447514309984914202060728601e-04 -9.0519600830196888307693619102038467476759743625718249396038628028045544115364916739034291885828444833e-04 -8.5438758173081560023687870437220398598113993550967686734720105860336268367588744445420913398705781025e-04 -7.6757187177569714126076748716439616279630191998933024773130202993806756796668401558961224131426498261e-04 -6.5269536414819910214812907314921203378123526367565431174865158930506847464857027114280198037632308211e-04 -5.1758605355515455341539759857014101336973450601968423592316026536050370480537900213906587360942071799e-04 -3.6974425248489661557269139273643377769318453465007837625954734069025249233666025258289286246869481459e-04 -2.1622002459933410026176369261745506796026925981213004072959690892798015789370662613491131499129528336e-04 -6.3830698912747047034512456771840729696335264162801364673040324949305401573253569166150412868990339680e-05 8.0912805183169685804076709484340564130842273502928883364706335935296560064904575201193373103459609669e-05 2.1218437500933114513388522681515883014807683206038964050885644648139696255508461005853581217404756262e-04 3.2530674901352070330989118829523407873135570521357967471576790142065538935703630617232187452618519309e-04 4.1681108794757736796797245088636815137911623367147769669284998225843591714713293126161883195027142071e-04 4.8433734788558107422427368351366172106322566143542569633676719556301353669283114984568233384533750511e-04 5.2672833937542602650213605211076056592568752817926473393508661889826765408687322489790874068830839803e-04 5.4417537926031006525433357999458624960121156651390948544139413497210351875051548403496215888682033743e-04 5.3832888340371763315293827539456034566069717800501787394458517804695841420386388067432431076675886361e-04 5.1192542554360372324294877760564906672643449557470043694724972469921956703024056584190102629274503679e-04 4.6840286231104414299186792539921567293281647403593851884510186091128702440906047660141026110520442190e-04 4.1155391289675609217696031024250536636900103240317755479635122571160895860999265175456628734156423977e-04 3.4535306068526607044986634677242232731129274614150164501663600445847820915969969961359275056407574013e-04 2.7383929683000137341193968617686344401252923248049565294500043534048960803363710304104932155268324948e-04 2.0075446134371199347215561940385062312841160627969291872508997886104761603840408106354330191827552407e-04 1.2919288066096715404895220778631833655268535961959079915363859665480927921376274468208849881224207798e-04 6.1480643897824949698287352518986005376789652958229184814163880063927401673551327943597010640933227536e-05 -7.8396684109247043461103354411739168821843809971066682416033134865356427028609299642599905576270733691e-07 -5.6404183385841145176118092075566730401838209354958487006336377846420446592357201100325757930458975788e-05 -1.0466274938822382956917548211535656233633523163595148820874127760214627702114942861630003312703407372e-04 -1.4527939186581974301871044619935043985754710110777780193343327853421474558686005298264709073601804994e-04 -1.7834599722726976710411425461015189728544364787724407177542449963599346799356043880234347210797288724e-04 -2.0395619963743215195726482859189306193016743750060912608743985501770737001775737848893553008683642534e-04 -2.2230995695446565799581172582212066976503688760048527874345140536937880407387806871184232987800246592e-04 -2.3365876945450087096005871533973384962205603079949004195750637763742183612033080739511085321919049730e-04 -2.3839070765697535156303504329073891407605259288069883788750884807779802100662969689271398388710884708e-04 -2.3696861826067666415379241884300588478845080895089304529248346425157494243333795222416566396920655862e-04 -2.2984448337216260455102158493300654881868153995305404781643022316017772522228890777844645961054266187e-04 -2.1767594467892955434191637213705272697562583005615379236909690866346857539132253612983893635596915741e-04 -2.0125493062263727683336886446019667415706793803922812306451420019008330980713348849525442164365456826e-04 -1.8160391201700018457631934313610649104582923316622657077826381594675888625588947985726842623744241706e-04 -1.5974719633351995022071872530359301617608512094775862017204167683339503207264819702731028673723383734e-04 -1.3672051381038381003339485545136912110361251004493348526992922859711468512069883802779170086863996443e-04 -1.1336169400502885988224849364759461888645562024587137105380570095401895839267106416293200106364451607e-04 -9.0470213455746190489224515124416836643399449541186051434134887827978147205057904532498104292862238522e-05 -6.8658824871402039992513554797129868638908903399861431403742740308437457320323657663300176046941611410e-05 -4.8466714692599379082001515819853376939542088809401401913288011268899825305253500818757195303209161420e-05 -3.0352877565226106402198126104189269547884891128238819659517831345146694066359918782734079021453997705e-05 -1.4712988227086763421048096706781843095320810326103594989652006268363254134655739861035969275860629918e-05 -1.9209924091113461168345248933215379477914695568931767274977025524626261408372978851371861820831398844e-06 7.8307394822690746445809124329527580316655940129842989361122183036838464004315567407780212795061109992e-06 1.4515255186613619841148855581354306257486594041298141293696786645137115050988469677271290040799771727e-05 1.8338224311980851969806480517949386374309938585351600645992522898270024863112117106567928664969834639e-05 1.9669789838109145524172045571895470908882211678449881583296346954166831350976728008060093017045930021e-05 1.9002928512246871125558946426806763692333467476374702619976875968771578159443203139118074208849763115e-05 1.6885071672545704773077281624820962614241975192145232552464786787111820179364630487657722451627615850e-05 1.3809179556290528998967608704545401690052654685692864044684392354902273469590633156480137933185847524e-05 1.0210258387520852444766320229469616300255747840065525604096149699631262110126885982262789730484576738e-05 6.5028848225239826371550521832809198277519171373405338081442406334558454259929875458606383610774652818e-06 3.0121850052284136394598697371795002392230410744332054359573614739882680700068226061950088374223705272e-06; -3.5016329636558489538099249983513810329243923161932143714650787467521883016556731408307832777782034478e-03 1.0949421615842730456029463896955011439177638802375766416328438229743349305497977403992582822346167015e-02 4.6844763914716264527556955245189861739757865210036727664832375361665434055523007231285032417452954428e-03 -3.4883424434136058816668152147278197719637334288643389823526234509194357547577252160844565206735161472e-03 -7.7038076766228907808953665664327418838043945931728719951476556346377424507450096575646652598216636761e-03 -7.5697031865318096490419704597570650734462428725677444399760016287558441941265007042535765155305420778e-03 -4.6824060233257210481412850057969044931056423333827708259505993300326211923551164138180474290687433695e-03 -8.8775103623230733026024557630144153513834702337122223577333753488796852374408124679197315332134415987e-04 2.4637279510461762716413483174750440283799472606624454384217208571336739193495878711505101062015263062e-03 4.6707162584845952934356081432136126043266952361908869441902852168275197697558545236433854192493597453e-03 5.5596142831919272580087793397175245921467002248144126685023281977426623131502058473414611940458665962e-03 5.2958530082081769162623457525408218311896874204737299567949966519404997836819529890795331520048939628e-03 4.2081692974251956168811939174415672813652347462005106837115217859108954035721305826112425159293957652e-03 2.6649935663094251797730692088903889261861068710780263912332868867768490023067491045012859689013117003e-03 9.9784230474281335405848876683273126025078273572636828077463712131576908123965399303604400727736924761e-04 -5.3739021202424819005688360204877387994609454577452220830205903464406649536669290351816291977999644120e-04 -1.7721953578148504128017361145455322031906582702955435824992523197492470472117495260746043400357343450e-03 -2.6217194545643278544624089844951625621526775374492043935858766003710245308506239745753111898279947336e-03 -3.0705753424553467377699856841275696040156256549471604214884133871749931203354085677952806571365167166e-03 -3.1540715961767424342979336789098293205061669198761779485822802430520195161656264789784662734166510259e-03 -2.9391861676293960338992641794217654281621104774057223786873334324904008995788134969760224506029256409e-03 -2.5078297188166521410752389101703604811502629480673237515407433705587360956380875733519095494370690028e-03 -1.9427695525543395867217573320639189177412874237516673504102047720426630589342077639303766401397572641e-03 -1.3181880782173821707982176995884622668034213174335557872217860708891723359852824073925253463328669315e-03 -6.9371953596185390291245385189019961668438105373596681596882012319415612428050852031503458815428902642e-04 -1.1278127335751981983717335041056944193966946182887014244312753080160728851613813809467201427520054167e-04 3.9587230548212061310752298990823363172976374880768521647404314260503017085407576496999747711222017568e-04 8.1616106323007925723981733278893502627833325795651110938396283205159369779195497335425600979225965266e-04 1.1415139142469693403704017951149840425985973875537045074430503555719105132691106310550358402206051014e-03 1.3721443971658263082724118181102705317723024592276305112897401773714612963397487483188298001449883596e-03 1.5132272547728101906495971777346718704820549828127426898274599384972384722483512260024666322829590843e-03 1.5732257839555033918696631420788796480644418970725802318151473534887820451488429088476330797190179349e-03 1.5626513702678452906861878799641071947270085159967523350691723794136297198009463805804243598174128083e-03 1.4926717604322252951151349676349678320171812482812786771783111089669534853039247801790758866409075799e-03 1.3740417877377779588416179539509097706603702902892446424914912578615942947776284157556578186650189726e-03 1.2169314229619203872204945958919592103520844060139764536000198298320524105508989195855311193760402633e-03 1.0310620098184131220950801599627908860221933345942983002761416017841029067215222209098633791219853452e-03 8.2579390838393460815359732186291188006074328015584438902327554605192508699006982581836933369814803390e-04 6.0992839275248100823664772277413126594053414593144601788810452289526974610231642900257589832139995523e-04 3.9163282372486718000662867999051181537070931144644495457123085551734605791328934263710852931532316774e-04 1.7794974586353630257648179266625278868772271182087854271174005246782441909987812443088611077299204257e-04 -2.5304811512415567882544933625843370395161177947067581267412553964538808427108504946231290541983684279e-05 -2.1327862271370155063857838677575618106234264980439661664033350661695220656115147539332217358743213169e-04 -3.8170479950709156309861993841149443313668020722199445687730114969981566444442449336057821095820347027e-04 -5.2706389593245644968190671643853325899923631589833595998079039227823568246367303583329062514993820753e-04 -6.4690469744668861977978029396228193257454699541071591747277630872494896885256093570681539467818698312e-04 -7.3980474802333797908024843342530243271676103572231080940119226812888884419156452329806726197492501734e-04 -8.0515763814009883044857589764086984092633023129166113389954838433248392438910941211545546494139408393e-04 -8.4284731969151447479394670098099816238307665673059234232934218868496833815882975953420885883912391538e-04 -8.5347346824391757901330680649579144253818483139051298249857614987690856851254278464274678894413817648e-04 -8.3845765797096847953731536631291598891796072851866616933464209416081537719740489723622169111932698674e-04 -8.0003831440809152129131692167915144639471313664601885393698426551404722217951634240532257633667622254e-04 -7.4099649165011800021440459191882117703646396758821304743723935904629098474517348063585766198344096799e-04 -6.6430380853834912769751437057969672742072209153072990336952058336337124959272465033730904865878710820e-04 -5.7317338374934427762038487051873724148098904754102144339044523702902539698247864232635206516657642838e-04 -4.7117547597006051125252328384835957196781464707988516507125019522443707146854481568482463320874344355e-04 -3.6213925258732775166325587699175448951163427846734485563699024020072039942745306388364588899758860416e-04 -2.4996031225546195928741871534292858005561120065594303589670610549709528025212605051676210425217222898e-04 -1.3807118517836918294303307055451017311445024437450834655315783479039506786389250398896786627197818102e-04 -2.9595739511940056710029330049299314774261638783009826142379294872479242851230122129716465976569316936e-05 7.2646663863561483762442527786968693725980037809819495964258099569098673617558128397183792622595726099e-05 1.6613107209620723346493506963478973223538222153946461417155241615903685591212627280091679241603702407e-04 2.4908924053586111179913533319919750916921444731657780774930866215915055458488072541764416740374222823e-04 3.2025974630279077179247310067557616427871885913413292918480105813961225107685086843651366211326439152e-04 3.7892282095421054064993158355390472889324393534270596270646335720391933804221503527975311885420379743e-04 4.2473037438627113425458132032548907836095134149933186015932996052778412735950098403169085141771611668e-04 4.5776884857495706175501040969561310417761407337029979334227052251353279998350207937444777526205082531e-04 4.7866410194730193310369898944467289078751335191764777075035886515872313805585601875082549481094419572e-04 4.8820925579854426037411103851982065081860346455592426239657650004537748929066611520953892547339954788e-04 4.8742207026478753712289431880867206833741039160086303635482430429706314105185644176864890945216794158e-04 4.7729909455666411611152783023445788588346871267565642277107058211957492503730413960854262998546581167e-04 4.5905098556359334577800697984745613709623864029818257515782474548161098735005082649250141964170150721e-04 4.3395078772950955224574988997832246050436384954605614728386522409361292211126328522319720660894373410e-04 4.0354244217442367469605005425088779515066763270840821912740762709440727604473546585639677263302322237e-04 3.6929071306144159554645224055473165419890155549417434134745332485909372096018403419810451834816045833e-04 3.3274159216147589961789273966233121273650858594448222463128602222541171517692554525563701822840805896e-04 2.9528905858435053830094194110158888939423276372455301523999408549539028126839863408775666179810789863e-04 2.5814502115205905369333415637155599235621918566164214028998817908347765666838178910646360579258485695e-04 2.2227647094563096825094228866538647955480409648660775145692256745950230342563412591588776696790411281e-04 1.8830281665933688342693098285762770405322361881071089432521031439499809231455675276279066785592860850e-04 1.5671643348490919538542376607595737899055587133747282015788844296305111476550988923738418112506262235e-04 1.2784277918617230920434421794944382682484570767062895355471233368036250214569990281010561083213934156e-04 1.0196324277375320462279382101581190502005407951514874192989602331141777611327913256553475936000405398e-04 7.9255458804075558768118789041740149729369771007411921443749882824833920989006887837925942651707380291e-05 5.9802007672686095064584320434301044496267181678892804949486914649172416416598481453733719329553010603e-05 4.3571410383732124108821394970133091404895251939024939819800826157771269552113835992706689639901106774e-05 3.0334908107699970229695963066102754804255560490984507547533304828153294214713455626959178373568121065e-05 1.9738233137653779483636822931710014143823009598610998062642929028289931169191637012933377666627286067e-05 1.1424802898540172983338951319998561476719982918318789629883278782036476641575637289258952963144114331e-05 4.9776687449857253184288079063645669014659050655624281542393766606906615616881903016898685664366685069e-06; -1.8454436158920881733517410851373898232619571858633586416861806081196484043617870404457136157909808720e-03 4.6844763914716264527556955245189861739757865210036727664832375361665434055523007231285032417452954428e-03 3.7518937454754451765409229787489243214832705635741050242835254476114580938512147427812794601134246566e-03 1.4112768924379552197210682885971055991164687134438095134871840302499251921469509379925526898385478334e-04 -2.8161474707056692532094145620972240325040936681231839409013729855824578158149393728459602841083209181e-03 -4.3015715695243214576318097384695197619705683456847136618941762292047277188642018361813886611422227438e-03 -4.2752900826087436363913834152459310265349643318104204156060844689708614724165210847399082200620549161e-03 -3.0298278983343879520809359364685662476452028091402681689147689759646983631206209298209749641181368911e-03 -1.0752897097624837816430368732283018205060079405329827657283659939200318783241196381562827198705757865e-03 1.0066361395961534308550187748583326957574950189619825714525653756869479921740538614137560905904409708e-03 2.7249098276992576669889630324399454781744906641497394387243233587380456495757523244419891818352499136e-03 3.7943447823669620744578927319508166849147086683699582359011487483353088628876230914228252934502773627e-03 4.1372651191567925701346924249322975609168160828496508131827057349749307283487712435853752749802420894e-03 3.8302538780201085034986949690021617257358872545488260825794140831303703180247065091557428272624491365e-03 3.0321183765134638797785025690084843550200696836108293721098371442241768055974945019501192879195894787e-03 1.9272970799065947420394249020412966417909844136882836072394693191724955171792022358219976176098941541e-03 6.9393628229050582009989839942149305593485749856055820479305074099513033950374990185200404978080504110e-04 -5.1388803224625698051667513232339164344483287572606725567228332012345967325406410670050389740540419988e-04 -1.5729153641185088391189870271478877674608404091011562916013329600274309274633713796201502954296045994e-03 -2.3936048604266995894685077259554213627921610038829240009427474318591081752012390556000013026594178373e-03 -2.9223476810579370432299891038596316597105716009103754596308587940033903217478283533166873480588808623e-03 -3.1422000607919257876607448192525387087081668244893523183658570664484730549434966246161272362640207001e-03 -3.0683483597699643837787424244349513308985080522720207912878918028317032127963994103940987644359163768e-03 -2.7416440039151006800953200598621326201539474498447782776573303250263085450561477603341375182953570187e-03 -2.2188084050631928494241930762249473143509358440193135506852804186728367861747634327836844682644262199e-03 -1.5643347109315497546438377272919703392067169187294237336736045799142165542139836015799568541156526524e-03 -8.4489007338496230625489957446412340857418636221520334468144466929849220760886513250199986212024881493e-04 -1.2255847537754382158978256272694783092663780780935450864930894212185361111294695803338375403860338833e-04 5.4890131011941788186608646903448126729993011793620789731577115112599265363594830167290169970357357457e-04 1.1270866680146408457164692992150845917424967078591874202202772353048599253308972323057366866217678371e-03 1.5835600509158273794894342706180459856586887526193687533502164764852943504625053149627207898135869361e-03 1.9040362510326078720823283907322345698515556345086408576250798164723427187027044708708025044780803510e-03 2.0871214821657777291277495807559907220928670562252063022788536402664296327989775724447727884200794777e-03 2.1408913605278572291690774699055019634593861052606073419161732072540656952301761944620952201580278741e-03 2.0792322576732942286270976355999246920898135860421268685997030057519665729568868144139165996824156918e-03 1.9199506666538163999136306582645749186067396185337149512555498386352321626396387274200901163574418760e-03 1.6835895411609757337667930031424627726512326785064113959724720526401046173086183777375502292782685148e-03 1.3922249244055497571756060475293479661821776481845983184201492748932820256891454466000868179717061225e-03 1.0677493427979953223208925349546589633754973177018451488132285436517563027306256544750269730813702833e-03 7.3066980989284345122480989641971000532330515053729394904095008609224617743724798344445953613116423526e-04 3.9822829762376889395706995341416589818833396235552290266607904706950214024183204889780126924286826988e-04 8.3795171223900211110225066374894976931759124828942096523788606244183298558555237136889506543303314649e-05 -2.0255224885432793840617069252106168702779694959001904130253611416820388526489830450948812425295576668e-04 -4.5297981805609326685758256977896991133426924459644176601077719428687113241703717916146883234591103313e-04 -6.6203291790206399231436042158978812947322969601312069592117895524861910644961327324387920750322034626e-04 -8.2709602965112794872666707762701604389792304479410683646869913082164167931125117618186728749980946804e-04 -9.4795960750098675997450783534352473518371491176270889917156002623033592852478859406109637409811014177e-04 -1.0259742666362250177080744648893955396039635657506026038283502478482980431383832069026022428477864110e-03 -1.0630149800731822077633556611678817412146919247844110052332162043836824346398154968662310989311170752e-03 -1.0618503548940411531085820163751550814701006916598595915978094006954981807456503237086012475273082238e-03 -1.0263282023296870245931834107570651933049102936971243415090647364105467797738210861163410703995010953e-03 -9.6134885870788843391871691222662265507224762473872258750537694196744764778996624318421680058937259482e-04 -8.7224280060645729967526030043653715106685037486767572576695697698879746539809367262826772659639844290e-04 -7.6401720217422736909126274977556159891787825272098027764941800683523930828207028579562385277685983499e-04 -6.4159980574199592059094224885624700874176495311607056514081452605091633063374910570492778532867869897e-04 -5.1025604933807726915075656820203155685073725816286452576652885826341521825236391657662043240054883320e-04 -3.7548437569852301948145209316062208837813131686947785023978204208549001533487969943124760806353941916e-04 -2.4265418088579778410810274226552030494187110875047909057506508658582283126686467440562747875371378987e-04 -1.1585453415510693228503114274954111795450866028927423651660721688867006281740133327345933547077525378e-04 1.6420799753637904627606150353736753835621387531839104991872444627703480539707471841663216839714949228e-06 1.0724583098200436412220609138580241232900970355304861596538787127542090576775603476846611691420030732e-04 1.9890725080149369458780230181177419674810335061668617597803501525003439511359180584771418100409731017e-04 2.7606727154462422233835769125810030822754393766347116427349879393330019016899323419058202690660708721e-04 3.3893737108423693578084687912990261606558432375895580787192321466360499596485386521877968608381277930e-04 3.8843437677702626353896590490294760167382147154111618223808920197799354329872895728189292058790006173e-04 4.2566313090262540749420315203304867811646116737682367975190612613322246539758123503524860253635619317e-04 4.5197772279993829785687144099230561659887773023342420374459665402301245186689961748898067796706578376e-04 4.6917835944154555429560975827175625061337280410212253673427933667176922080860091131730482634491649668e-04 4.7864479195028027998241554379199299916723010893374783776986216942036829956848750396492841507831014912e-04 4.8151947532530505510256238462674051187820287663721940472365605002677907206020669791700107633571503907e-04 4.7825067046393628910991031808780757734849785081211905828627263733527425946635768359900449945584860737e-04 4.6929593627313010394589261589427040288030623305419314246001974458483428895857928506471198197369916631e-04 4.5495196528513487095378194994149996761072924604066659392522372149618817102043731160754790255221702493e-04 4.3600950755196026138893480298019083826651224916007397716493152928054046866085036458442394424559024098e-04 4.1309412326914804715117367463065547333119235170038921972210052207828508053744808356293418331355794077e-04 3.8715960209987127371899166369788734793748069359628674685460113118880351167647432375439366569782456890e-04 3.5904392262765975457469668973552479050428760162433782432228795279679259528161311778087839279523956755e-04 3.2947051532257476160939909947660345439232736434848668104834973052652493054850921454137980749819823817e-04 2.9895710471816619678623088371287123068623872975918208268784253707441311245399857198280379229477620550e-04 2.6762118212262027719922451941646791823077487300438504942994603174152740385588419052154448971804979417e-04 2.3571840124474798750083750878144012553668272448031800211087243585580802957174407347270168668067308806e-04 2.0355601812298919936282004857723327668571742252763932691599006159057181733989910961620181344792520715e-04 1.7175091161123543263194655140272551250136837647770313841325818626266413165236435908821238721740417577e-04 1.4103629989423235541959414282054574673364540042669175532187288274487303588893344018787248001209391310e-04 1.1220365611340520556040690086373761750159950200166276184981014807126914150303000511370697096927155803e-04 8.5969638042030579286615018845996528394878259039498081016656603218508247313066297455273472424197067553e-05 6.2697324753851709536719073996858910499722673401665926631749167155830339759665192675727885573613784286e-05 4.2488874104373463169267763003578028690505393935457931788857256180952913620896768674853125228712190479e-05 2.5411532777848527376685139267503848706970917143026052153395044603735071243517033826016121711737911409e-05 1.1318161521661118479809610657401999528376357213779480322626046967780109372366603327798906179078194212e-05; 7.5791166689945890561286692040377138151304059556072313494721534361332617949823981750794666400734596365e-04 -3.4883424434136058816668152147278197719637334288643389823526234509194357547577252160844565206735161472e-03 1.4112768924379552197210682885971055991164687134438095134871840302499251921469509379925526898385478334e-04 3.1969913714164362302659326865102677176075422188674331163519039131211462757186034191102542945823547452e-03 3.1251452695143237746978032179798932636530509790971699825584933844088200942974168186833855239519778073e-03 1.3000418363119199041467975876183858845251330165955292880175025344543164566717901294954753150108123766e-03 -7.9672190051096279839763354904919510806752166140137598350121795233591496560268353615654457850558667558e-04 -2.3840751013878071305219968908328024741134851348212267996293958033730800055728789261510946303209319048e-03 -3.1171287201238038675441218854097887187624146302703855889953005787943853762511464396894086905696899861e-03 -2.9186400747276882152732418745329176332366407604883445383206975530731078493337472720665090699465575653e-03 -1.9516564477173561903210722140918943427049028742335705097019871488882689373983161665251199473510864165e-03 -5.4641893521589989816714595321776110757434725729238645683744837422080484492236510745750445445117384582e-04 9.0588810846151330425594204583998200978776441212779463688976826767517646070811181115534994364445953325e-04 2.0741429120002824022436618756385297079741995130291160133884721688948688095126438121795972050560366966e-03 2.7601976659520556837245343712366515060818390148850109488170281045815028836603369570973502146232253762e-03 2.9130662749865689079334682146028512238934756334741033495021627484154928000403889243670456659202023023e-03 2.6001215318431479130088467166976570765945959611532303285460140994707502178191233397458230148588751322e-03 1.9548359255269029315833657242818063353352887443822930890541344535210926533277541339160620187199627167e-03 1.1291834103774628459707568820122086376913190645580278353719618635918398989586937858870383342281382229e-03 2.6088617931197631346953742748312693610285728803555725715270208721685501335451744903364179997969230431e-04 -5.4359546601484744713414130843163428388592840366180568511376465649688366913339820137893882769608728587e-04 -1.2134312868016700508314041967274108222713691078064957751023632822459427567630998598891954562872395515e-03 -1.7074859165879541865136513417578653974040141639283893134991627296306367803711171448344467457729940946e-03 -2.0072267085638605889590267611126934769861355909077830201410234919264721447089309703608254969389860754e-03 -2.1092311068548452301561572000913277885926882540018897425260736820354572993760143109019419937718864412e-03 -2.0225431638864668903942895835110819565757279691435609765420835309791367804448515831585636848563763698e-03 -1.7696259674139002714455096684252580714867273291131406126051647582012454112067307210331679176264628673e-03 -1.3843744425965062943074479564908021362727695230348427964418341720997805923573644638169200307136864345e-03 -9.1039649657773695347772786861993094156310873609012887432452885049033075390169786289711279766004823111e-04 -3.9662359603665269792634761248253281999704575271198271860355825780761326383793977438358857152812518254e-04 1.0936144022901569332434752735516475049985574379339346186059549870667360626562320957880791159055172677e-04 5.6671373434480742243364055588593903191231784528022849887338180467620902783753187736834804706858087213e-04 9.4519847232258154338025343699609067749865542183778314286539029160763127445166982039772210390952976270e-04 1.2257737659860817256846664589025527344215292488488288670546445135745198304987538918013100004553944748e-03 1.3995763387728233870344831993467725938199067880393658980305741733508809372498859641831116221814661083e-03 1.4674782681792959898385496182617639453241167158330879698156191094796705950595427048461436906105058158e-03 1.4391576706580773688221680529310660720801265417193825946589790240067339171754698540922836820174199295e-03 1.3311530938223635741253829604753080447292922755561636405718547217610979430228618435868070321656666822e-03 1.1637383323517424683561919068849255423141540424636514071387456718870488808729488131580955250429453754e-03 9.5817743562973621223806391421142227814931943783130177919433767280213161690990800093563961516907613944e-04 7.3336582320701266343433711514480737962235142615644953275475661395161005889929310359335201072416290664e-04 5.0427253218440226034050053031345753602249764842848274475523482268389474134558644190549350681692896796e-04 2.8214900603547698926017731349335977178994738269375817040759175356395780465728515180500697665159057051e-04 7.5620579232776560544815218097663506658602599130402894964503613428503227463477659602009354225353811914e-05 -1.0932894258472151258162829212659232246789362884758880927901747330727536493574047719979728566005004578e-04 -2.6961584448172493675748711372334266879581270991158074586882519738460977588889790405606209022999970165e-04 -4.0427788677851684673501979272694517228884490377761038537291180146392657841473659731317453602743145358e-04 -5.1328472766292527971799162408320636326569718605461827821195048950635302756783436023906795640683813008e-04 -5.9627196456977010938732081515901840297258181604601817959055014504886568887067393777279174983193538000e-04 -6.5301863916180000472074184052461705198765177117912407791929062506858458562419609485452490117165335797e-04 -6.8386219823281209559163020745131872966100049438041576237653398628429619160313972582147432928382638371e-04 -6.8995935965123373728022833154304789341057630035704791358946652518621300905555443882394169941293283651e-04 -6.7291454930562069860324283469494529211096417268662985412396984487487500583011530308931186380482759534e-04 -6.3426425050990397772645090804919670146194370176950180632668786678153667698253969833750683687494732144e-04 -5.7604614641500225898012006473863273656670483677661322121515699563045748773917602395262148813062561822e-04 -5.0148475929824495496882110237085917647850511480575022301062008602661126475182575013279906685396488766e-04 -4.1497652057232576040053598563396564852344005020730172096570068856957104339802405442385907124732765808e-04 -3.2166197593418590056108874542137369242666005820105302164422255273012061277707175849203733596185778845e-04 -2.2602361082239504096227920795531808024426981041146495499155421657988839882188878934205277988892751588e-04 -1.3223345429200038633860376991385776892954425719518559674194292834671843348706569228433764404496394609e-04 -4.4104893665415492706350784004456628983107177776085214378772396580684468055464350485799351555430685001e-05 3.4958498107878639901008664461690423227677773025568280354284536863596830958405185701054900679875694327e-05 1.0321176376689736531629148370425189101488698877850132818996642549563809436965894524780039081148158842e-04 1.5990490279482608410606339548516830536255203277454448827871541063683441867229334866550576573928188733e-04 2.0529000864648593115009055666931183038348602614634926576893673407566376953436061429639905795665466250e-04 2.4007421774270290775088754844104865745384922003869142781004604813175751095098682375149551728299345577e-04 2.6547621445531546904538951167232698480121637661315627265868764792227733060232586117257332466498929047e-04 2.8339805218254098600008035477205436339065874533987444193215165586568909982263943342431060045380736373e-04 2.9538848048815670150884828515465878138617313472806753097106057299796816204190026273384578209882145409e-04 3.0277240774950104500692365946559456400449066210330945234544079674831088168870918391576380904629456036e-04 3.0608186587764004913566989717966761645552837533763677261456106740664896473349238795056093421909002737e-04 3.0579785046215453829582285358150940476501134361743903180874660577673842240258325558918885573300819949e-04 3.0213515213682089669794911362533393730552363263482174412142285404995706489371393444790099898879561028e-04 2.9575375446431309222778834107553755254041183460970635206860024397682253952999418807994317848264708016e-04 2.8701448800330045467687511926492858926187295846272150113453227563806623903940025337331431961188475928e-04 2.7652684770312410273932200517806385161139459114504175617641147195471138670607188456610340623247232099e-04 2.6466536812307262911755990670821488616083110496437462427648100475986591925671763257348439758936550986e-04 2.5159531893028531197274098446488938424098132463179702156263026973256062766699666765034924895929642932e-04 2.3721124964648830179812514512925276918748593597331815597837107418773379223658008669697401471383221906e-04 2.2097454498656394093380176052560546239928577693093153136056179273168383287679203123146273849209171090e-04 2.0257277658596497414102666841971212112402170834711553430509409218445040432221762008849882149877008728e-04 1.8187763896765311401248320897971848105227075986540565543111839533919752880044438053384651242812280867e-04 1.5926880458090996029582227735000235706251546160878291285484229149381635642881464814345056405178143805e-04 1.3543358463245486446269235568225113006072095724655838491126915509513382968653387203389928511524894232e-04 1.1129491798950087017703495597957912408655098390944669092693806356399264559737465285808572155075794145e-04 8.7838522898268695279027648167936885225675403051944143014083139011288225663073246417625044573035144048e-05 6.5768002465241444574933504246230219800544022678935315536424109140055183029454389997952523396926806499e-05 4.5570354797603291486468854131083244694686397205883915840335776704624866686605140235822665281035052212e-05 2.7729690637694505099151993132562689065688141246167130209188398076209955117686562867942853893761245823e-05 1.2491444138875975816004794625816210501155181951848950261537392685679002447576741637306351854474492565e-05; 2.3686976887835351523129585331234800436190055450102191662994726729359418089866027142701535903138596012e-03 -7.7038076766228907808953665664327418838043945931728719951476556346377424507450096575646652598216636761e-03 -2.8161474707056692532094145620972240325040936681231839409013729855824578158149393728459602841083209181e-03 3.1251452695143237746978032179798932636530509790971699825584933844088200942974168186833855239519778073e-03 5.9668420045721479456779899546219015171991905270384170721768526392648359355607324417923518221929276277e-03 5.4082778867843892433831027709591280228379198028884913131522351292354820547886101705949986416357799513e-03 2.8391772040439252680427791815838358306468859762276016782950927737763603107681302920409386983861450767e-03 -2.2287079162211824639518763817703217591999070284131005409805016451259285543116469645132876806147183613e-04 -2.7387100230799165641016912392478075614120950054268846015000373177215744442874624914711884387281994273e-03 -4.2144225221541292563711025778536081999399963696548647942918679917658845644748567646497685629710604249e-03 -4.5722118399479366357976883694551978374314064259851729199402335771912931051523166997571291968474866042e-03 -3.9756914169302796086584058181915533454653256237966090760087344495860938250170244536897494986091559677e-03 -2.7192810862999053551401328388793448709860137773568379508400196992846061575156456982057380471536301060e-03 -1.1420234338106236560909855741751801763492467228948376894134907708460339925362303337066258301295504315e-03 4.3601306286015605407499036376497952537964700094413141060026281346889853769578533009191731207193249041e-04 1.7627843107797662070913855871518620849818738229225821341917519040692220639975645165123153928959291695e-03 2.6843605178956490423543180412619657902945554016015548011853464016112289104247413699430484921284372792e-03 3.1457869046050712428167277835204191903242032569637114419587467497204339441637928398688738569425406761e-03 3.1734291032049629105643319543309506066327916695499314845528925824171831828856648302838784306387129301e-03 2.8467516482905050873399644782542759926114836184063446726857897872800022421715991901842360753401130359e-03 2.2685455217241771964219686046035792198691840419303448160134377494911429591072322532062293521640714722e-03 1.5413941539191783132311326866565514368470194569082781306260513972371716317671431148901426561384525894e-03 7.5652116810216416869632955870839899225567104962886923266388668834905541799948282562276503392476833331e-04 -1.0723354571649554287611001304646982944616682655897899674689478285300779771288792616028953622607029307e-05 -6.9925364022840890438225694149724657080026535750228786595198353299614351083566804939181062729830534005e-04 -1.2621008204788047358595720541388609030470526780617081626747013787224222510084203948430755988471552958e-03 -1.6687219410638444762683607166474331457543093221103757911529756377202523288979431998090228803356307413e-03 -1.9043684484461529266129614658766059296778705757943133618206055286442731191862273474851860721378088314e-03 -1.9706396508357119969400236852635058754535597516441616413977667024117743452726491877636025577914938224e-03 -1.8837215105654181534349633529960481676587060732617453032036980369112381462060149469301619761535641071e-03 -1.6699191521996630298876557658122486966482475874872168266975426189386195830710556106768178780874195533e-03 -1.3615156610854269956643130810820419930383775322500329043896868108664500739621826399073911912284051816e-03 -9.9268617203131311723003829267577001917474161877179751127246847583229923962969266648552830850113182491e-04 -5.9733393301684023092146882663027172566950423505548956793973037034465819792357050798328545697908727709e-04 -2.0736373247019904817139048835281241121577048110688918257957328532659003565313391937535483273756202516e-04 1.5036330237986687978049202779495131886058739252257827671672505178448073261924190989559298540850238722e-04 4.5659502381409285804894678693114590635854467445398873604804835406668709756289662710703003132541560911e-04 7.0066192770365889027802863775360231045972808835172007318263733911311521598517888965528405015254990182e-04 8.7934982959795800979874633568621572718463109124567171265299619805134697451724038349188957109394829125e-04 9.9525817294680264831866227560866312632299294271699992011923961498727813899018920720103441540415105897e-04 1.0536387111208760181711149640363594986188183402993534936933428865972400720893537373513612641058720875e-03 1.0605366453512390039860262308591222153366822252707578656904176140829272214858722846796999507887998775e-03 1.0224384420498019500039007871482535493471783669971798745447923243539377387291054520596876535507897121e-03 9.4669116636958828809655034359652791051961982452443146624634048867732096049233246411952808986197623193e-04 8.4069941836025983251578696191219325538786444336886240720064385692285354742877805189461959603384484708e-04 7.1093900220183634435967742597282542713587910745786278499775822403052322299006145902801196327903025541e-04 5.6321691294897801842574089394333075291374987283916094197430961004923182152459580102683076811535356669e-04 4.0349072022579853833460687875958328407679842194774804863851965766235478618185801265349920013413357702e-04 2.3885620195147246294559292363161384697367393831405126908663211879513554987329920366899584973054835490e-04 7.6692554225931417058618873411633686834425592392798989590773398641720528549290579954170380404309611739e-05 -7.6094492110351704107932020658844600856077484521090253173499621210258715097257466087135362628264114330e-05 -2.1364306804221177868829940346474592316595514316227228702450125982008647313756779650800531091775947458e-04 -3.3099685783112802233429366163218931494370530426284823204684193356841531264782446680060721230765954057e-04 -4.2377856742237520652176760933104810239808794474247606539456274611432402333198009696516729728686791048e-04 -4.8899839492055890752051544908785883458184462257124740679374336098864566099624796598629822475945272554e-04 -5.2593329975577872521684107130110655566627849967638499776617417881877157136752224492151492198385527992e-04 -5.3618233652055209647435250263738133790821990979978129293043012991122024038989763852421468206859105514e-04 -5.2321051232340054492615310341512781453579888918725113108307554727804546727755381203358165701672336015e-04 -4.9077532170990377480470471646348292346644705992076794725836969006776645105584645855061504569903701004e-04 -4.4320809995920004271298512760797261023550679683321584534824149207879530660318897553929903510792728747e-04 -3.8522895319891076375553450542153865698639196490485722852537834973270306646340728820979035599137077918e-04 -3.2173602876353539083535334556756174622609655138895333661872992644512114327568372957191014046671468443e-04 -2.5628314321589656890829155363487599496868378642337276222981348954313658170180386402338888960152927786e-04 -1.9164020658945336069832292683667214765469799935359157070950253490910541280404426445055338051542968644e-04 -1.2963666659490311494316196388318630761606143625766465881909907127941711340945398225775141879781525252e-04 -7.1627556594986089207088215354510058491657634497019816576846293448087580236682745608059117885463616338e-05 -1.8327565404524059643896439411907113744156413977975585425157050008868500444550835929255544911917825605e-05 3.0453947530155686840183793079112104418132822190232851826795954641464788583278674940239601790592345164e-05 7.4737762416472818338768143757150516004319028238620833742718250611508642030570113611476860567082520077e-05 1.1454462812708958222514490460613325557628621664110179203903025150605768115722855164261846240003770444e-04 1.4928617810916477846970739323424440075815813360584718653951287476296049897906052771915871841945533620e-04 1.7856708981218960625675047562298208577958577304717493927029060115158248387506628075688400828962184012e-04 2.0193680469786295059599149631276031699517056361020065145296541378265066354699124785886160958622231763e-04 2.1964342024603735251988329039213878153559380952933112970735506080132209916552238944717262002994398820e-04 2.3180168538522286625105593031123314970446079057772449446651035144731320420644429300027530805344178339e-04 2.3896519559837157988710181250638623900291986860308869894113101220593551597571549902787307727149071670e-04 2.4157610723181481037647906220161014628803035692984242157169326813057765535849069359208636468409792808e-04 2.3996788786157531846736616583306713187268665035265642932611148252014389234440054512433417609415941487e-04 2.3427219471845063833604552084705747538339960956306557234351544408040547748167855428887718543326856385e-04 2.2421503621585512427999968079092577737897909831152530404305526547963236020903025059523181458600579640e-04 2.0980661381560201470421877759041325083807843461892682801657040632968210562093839746762736901780505634e-04 1.9126955468672125372972634540094507943271638810371768814371936256657834668310349418397678543209665966e-04 1.6936790453484572231932568181827103868844729875859943411709773390599701055707848392553228339258632417e-04 1.4517031004295234887959918434800286192340623285892555759144467903610070830871919530693898763542025342e-04 1.1995812276997100833854957243522500855530314802435145570762881220478691090487807429775919114018251670e-04 9.5029681927925198974744888630129319857515864902865182082619815173946725893610632829451667822948371019e-05 7.1323220746731713760422828136247427114263446667131177273646941256187315233689001027238523828311414279e-05 4.9491211786067965550227635806735354584928595951472259113564381439904648906973545185148860736346916350e-05 3.0139890373094997455962486369292487333282372361152080854118724535127614173126679987422078581497462714e-05 1.3582533367118477100802278923024406315822591533248797577555065937260855564763556037692446663722821916e-05; 2.6669020448613830889675395350658055831315595090942181622767758680611321130749933632543181812681919703e-03 -7.5697031865318096490419704597570650734462428725677444399760016287558441941265007042535765155305420778e-03 -4.3015715695243214576318097384695197619705683456847136618941762292047277188642018361813886611422227438e-03 1.3000418363119199041467975876183858845251330165955292880175025344543164566717901294954753150108123766e-03 5.4082778867843892433831027709591280228379198028884913131522351292354820547886101705949986416357799513e-03 6.5269427231815858565294089292623410403634864017195630452785291837421460649014553866726613357215498850e-03 5.0717581801412880471417777609132978891160280119884348698839538778950016705110690885905364458916944348e-03 2.2658595827640879066060724522211031340076294606145305671124538640445011290939691256711955307693773034e-03 -7.4117271046886986088874636521575179752427849577054900995739930478763097687737720817164163900191362599e-04 -3.2009897525939300516272307979637742464304195200868442696872589472261891737291239837232836332527335437e-03 -4.7551554959132645926542243775263234462791207920604876644818539831125750104615481953047909258549993258e-03 -5.3071594861788201850678397024618234584726295136289371835758223659216667777085274321447096351701934551e-03 -4.9340006183566666217985059758690394150325622621606168783038400471164531381467256086094343873759014791e-03 -3.8258653263757243276749549485041196300726672408872244756561081275043882148762855269207876514691092264e-03 -2.2438303228761445616170565707184543803604455352385090605339982485533453461217787777792818322705941645e-03 -4.7604644120814702031627894974852667184109625987216048127340998790939610658341134498439626446223422225e-04 1.2091641178699181536693306073710912242640067259375311732603431238018526643034506284740901725075971755e-03 2.5995482776849483356976533381568239550485159593046066990287045641917381999446416536647796223903640156e-03 3.5611535297930515442066470700978936873215247659676120153496173130526626655790863465390318772821307104e-03 4.0421492446884871079662132034443411348390899037003259635358455119943664873916815925044131346663352038e-03 4.0603667883690236234926040817102052096114463105407550498589930393990918747516093607604006402843608808e-03 3.6819615554387819104566282414553436584972544033990468554744947698602297602021277894318778187077357753e-03 3.0011755378582854328181632253976418877080547214195664071715242705798246448813764456443232661245690004e-03 2.1225976539140304377509911512818749974792754054787167779903308270505692331347781341455085316710701270e-03 1.1498485440327942863712743633241657018862007865642925131901348162381657524791485942451897635995691295e-03 1.7677904376417564442521770832975188234330818122516819231857712956592301052460812738418398571953750513e-04 -7.1952089201525083843793470750635691225862803527868076095199368755045799001754940353012941313273980606e-04 -1.4806623939603107634812829448351342370219053123158364774162615629470083644574319758404615706291670711e-03 -2.0682825447554195614118388042926254280636623156733353996679188038916439919296076502867467513358309873e-03 -2.4629810307900831352934608172038809533656588487167590317977710529012629565062861454139259992447079397e-03 -2.6610977791586401976482962131335654351244309289506315216587540026413214345133660513340226667959226069e-03 -2.6718397597405726780312841568809770607000059698637539227945236864836145915627406584623151298119839139e-03 -2.5144195511489887168369894031830962831513748943004725359468536549167452061205750840419301257234360872e-03 -2.2164304312129084776749225202069430549283645002128098355946928652367889959361997709704645539197976896e-03 -1.8120717590188883208328136429408709421322381846845523102770157108727238925831411190344095075379568158e-03 -1.3387135623046515186414435877297190470774336307516167538833820191803997208679118489937793437643891947e-03 -8.3320027492226593735955620816247098620285664696784157211682745164905819336678825492969850350068658482e-04 -3.2890144989083063618781203960448813704136950543396067859045092437768480768480801249571671421741675586e-04 1.4583023701760081673508025958078392945575388941697057005097174035626394668479189260808666842322535599e-04 5.6871354803541423502904992206627653598355230078014206543252606199071124393214741780964813929164183708e-04 9.2301080640089377027177871846112099458337624607738790456205401066880583280053971908529464231138647612e-04 1.1974029048220892026893308474088544074178787907907719961102342360016495781375659526113227634009385636e-03 1.3863294045156274288318807305040647281970273695152902557339705854448800948150331421676551662324916398e-03 1.4902531986946589812961908782469237534757036180397146189376667413949582168071991041000281421026319806e-03 1.5144216824869079443230877577291693744082640562811506971345468048864312274802989208032608741670156076e-03 1.4671240314837276313816432400556790144908683415730632598771365096072492896880747568871668703205096557e-03 1.3587637434263867721313738199164036698120558661744754906665149651453289889567128114344746970251207485e-03 1.2013907631665808602634473007863874418557284728618319247129523866029454183795449463615330609800681971e-03 1.0085263293698925271291797928329089259937500271951160787827302147640245986123103732219358391721568486e-03 7.9378225899410673831754352472612553601727019426696855913005041482418036520827272824072416264603689635e-04 5.6980996783131409708392185087290398845126179001494891148678868714103683162618152852544167280176469777e-04 3.4761747291286291953564622942491379641634768488458133529804584513711538574589179005086961091362961084e-04 1.3660966426333041543685532371426637050212686336327187593735518888459455830168862830780070553001432915e-04 -5.5115730587755080025115654604945405648513782904850444980809243511795594851539225852819987683162108062e-05 -2.2130973841454891205705507619342420188091801907675437015949320545279950684159597991656145309667657464e-04 -3.5816397696258052043788128084509360987008432449159871928999548423444551382320045265125570819221612439e-04 -4.6428201993494221855855164502182873537497091405781940071592385189681167873051234892966259717075242119e-04 -5.4028595293077909326744564711572732458379932915164555097069924099043942789761604704395462129133789814e-04 -5.8757615724283618654285592389200514859870151580214709993047620197603696424163619770813737769658958900e-04 -6.0856003044518141571299671008400532914200429292443482148734673100764905340450197003686940778649466262e-04 -6.0651579625384693154763532716910348661043189188313201829073134988973832334428037162166173835689656357e-04 -5.8542596936283955865699085429988726223090028706731094853181225899267141418480521990712343864598493703e-04 -5.4876102342569868844175256031112268144258588095696312018515608869201531809448438965170614958102212664e-04 -4.9986823523172325117007500012643932652087601925817667905928662027197726498079752657543514904709014534e-04 -4.4177015678555186216384669814847291021454622355901812684603538386867258198594833840839060844574558122e-04 -3.7742895737976193192520161775502305215505033480375653025025520473452617850583874465109840980582761427e-04 -3.0950016148928903133020533359607799248514365483836724424086715520065269842270585558294792203402664910e-04 -2.4000149597366834644160148918438358121712656569239895253869443617546398729807336428687144004779138676e-04 -1.7103476174798249076811162025879061904469970012399306853063786791803262026554362267257712091367147969e-04 -1.0454314844678359055767093082834374239829851310038890836661146787859249210280913355380949407506442559e-04 -4.2700088597156872417598342228999383909634972379912254046379549394965688390969170816258413542282090192e-05 1.2783425077627854151683610221651741617257148731562041817635079640469016513784722312849174339221536343e-05 6.0500358603752015144133281283456041974231076762871168501298337383676102611091792786729897929723832805e-05 9.9949214132812347357242901975413940399655320169751096554127985100738257231247183230123665786927563003e-05 1.3086743359028837574033077462273934960776766017667595995465667621188368698459222802343130397810025792e-04 1.5364550019704595880756857709376981220325495580966959420298827608929067437771324707918628934985921563e-04 1.6884414892699178529980388862648224076009415998559576930648723631935376108963897320973646088452211087e-04 1.7713460040206115719983574045490811888290838408660464341933812177280605646615390529072777423260542400e-04 1.7915841795378803101356005012652482654016135065196097439052108165771587654296663276266279371378854494e-04 1.7530114107360496501878772550999981009108259851829451573633608649315001675982088246114919963513298849e-04 1.6617344222147701989110130547915899109567554059096295514162656306854314543609808870367835667861173011e-04 1.5250631329428979766743316858371394646132440765884937503853130347713310176248764798267789244577665185e-04 1.3537550616408047206020833403547004609933532744094756827497266172846206707620943756670634501398678497e-04 1.1599756255888169790427190941771259458724275419382760873272238968283174482868621805775895587377223103e-04 9.5653592064157417972212661597922830509993469758947234144436613157968100767063030584151368295854290415e-05 7.5542625222118018328369674104245031573586160666845050393367558346862091933973423605666612933760867342e-05 5.6499858240706477045520415244856034878151289928100474153371144120277968369226268505065219773256011414e-05 3.9072596111330694354811060380206673445193187817657727395801808501321852718884075756974804773867068709e-05 2.3726799872385389130685252455010963788939621283170970128716748386651003529734952815444356439393866843e-05 1.0671386891532401075265799581381718568727523281935367975351654665122674981792178797927731639568194140e-05; 2.0006037880962781806265875572643708702240906244002633878045814175537820090506016208393861984429530786e-03 -4.6824060233257210481412850057969044931056423333827708259505993300326211923551164138180474290687433695e-03 -4.2752900826087436363913834152459310265349643318104204156060844689708614724165210847399082200620549161e-03 -7.9672190051096279839763354904919510806752166140137598350121795233591496560268353615654457850558667558e-04 2.8391772040439252680427791815838358306468859762276016782950927737763603107681302920409386983861450767e-03 5.0717581801412880471417777609132978891160280119884348698839538778950016705110690885905364458916944348e-03 5.3797960657729734740475061934029161268308107728219201095974760619259514841084565171045487622466890009e-03 4.0029568103082033724055158965464775450942407730019210991485953420513924718777521254868748147570284544e-03 1.6311300725203686875249290077919806621461443265404129154965917178992363532075290363752530418292890028e-03 -9.6629309244154244410526815641362401672479737415742935008585792174066870590666120721800433918004374189e-04 -3.1896460642486933189775273695954509338954924682486473585515450253322103192010054798988844553198403804e-03 -4.6742014311807799970348405730703779859499651866452576708916840348889886336132153532539545592600750917e-03 -5.2752743721308192549868987104118208384694658603641249908673897466848494597920760697047665163014200027e-03 -5.0156686027445323195776501423832944430472998829924307088678189872396309285930310918673188937780956021e-03 -4.0369786214363047657174766519778666787709922409003586704052054372852784640250466500545414144184729827e-03 -2.5561585210287594881454306363643298034823059529624101214277502537848419715964153053790438326580579623e-03 -8.2376946249674204426848131678239411547086321832903408602792628242716774547931168658680869346543997638e-04 9.1166026831613302757923182173907188885760055727819697338643789797428676660390036340290182184014463634e-04 2.4353821051760564521253214103085895655438113716945294208966793492531524361200150333079770024448337188e-03 3.5893702291777462781514229804676350072392862665829618356288812769234320682680489907075335746715747618e-03 4.2830646584286893493204163828560204358702664503478742891066507481492953572062717459781969388888723948e-03 4.4922832918000585854662284508619459242816340109173627733780251817643728731275575509187780143231917005e-03 4.2510553698580460917889640038429438919211053579766302883323100078290947273579651008350895968006354527e-03 3.6365769171633028548764948480762913126079631146197209129838037427625891351446270601755728010985791994e-03 2.7530321213786649375105584761540450831663466148507041078287560792194007635197002200327541516027840392e-03 1.7142310743871101923441242045174570432329187300181779271596705086175837581107576010783424316670749339e-03 6.2786847975752043088434706342488179183517127950072727370834803230269678159577039034097799127770398182e-04 -4.1337997369620315625527606150084041465243598550333699975692214508798288106641897938457418714970930672e-04 -1.3374437787032734990195140447206072877422890162505998870473919116207179655848903115766189476497452416e-03 -2.0939140164399395828012871237737708628526019246318993931681201800905559160926428167538545576816217719e-03 -2.6516954822751618031744029962441783693982481507848185811013673023773945530376764151416122893596576985e-03 -2.9964577693877887538656104957995548073111173750700096223160993946066904217163523936956171779689356998e-03 -3.1280841310247093379101417336575483550313460888054700365388714936600231744243886156651985638450854657e-03 -3.0594121494921996554777074473026741273222909501156862771271337781824386105958135644483906555639356538e-03 -2.8148617794921030247929574428386519698942197619020379972268685718631249558965503503404760920884906598e-03 -2.4273430484183458944599566264901048350538763529173358448571237485534103058713542605049754899663394611e-03 -1.9346021504941311124489371360160242638585404032327753065285003087725485380500363769745159236673393132e-03 -1.3758845168131664676093449383228293095062348157397069456667472824811035295384492670503187414783649844e-03 -7.8955134287756434572502103593128272061744502238963313458231850897333070879638977046674840687212109783e-04 -2.1087662808529154270699275286824220410863103226789555401599067747183237407969234686484975327660649544e-04 3.2882033448088428916631062360817269268898070270790743096929744574684382436518094209845395493304984945e-04 8.0341645307243780723249352722508263616509659171966682884741919935520150558491104420324051602724992170e-04 1.1935116643951472209792357284345551395875333007869368389186509526522664265047262117067531003446603352e-03 1.4876088561701093467958533840181311301599920311499991814675739192715973020384914656735678142572875822e-03 1.6815363141038448287941013905119089416468767849058559550312046947426955693795520360177679347235321607e-03 1.7770384399816274315998508551460842405369906371449404299860368669963564510926372606572079667831673486e-03 1.7808110118388436422504361215266487393565720437771591414418170363186091325666655102760493513942885601e-03 1.7037187207237449318054201575084555081597897127954947467422033386552590015973881186627181054004120525e-03 1.5601202565666170971588394827563773286486769249022843119623585012341563326758178518083652994458895999e-03 1.3659899174891309764693885140831209995634619041938006347422583324498418653582007149318964309432999167e-03 1.1373569085954132127501410412348632863825621501727078206447280919335790709252683698575688586481059575e-03 8.8916648456277717058732030787877136608199730699649450762346543656382619136971786108924025856218163382e-04 6.3493098540272064053586206150581974745269220794382263557569973249619733852002846216806158073490337439e-04 3.8673882204888213537917559567080982296244648182523522129381838287731886307499651499848595069276981825e-04 1.5458621587129222623126879099535085119646813196957260307355922678141613407492126469687260625117887760e-04 -5.4253527173462477397151639740127820018760415853747434755296103172650006534070100419280135532214059283e-05 -2.3522075564440130972419864365904480648790068741803777720303766910591159757058146811084369592080849018e-04 -3.8608598067309507328906747627179990847475126430856780422758619529108496070885665590863070890951420602e-04 -5.0577017643515363641114670206017841936589648672067813429812315329903524873105156466182896945222652958e-04 -5.9454770055162680709021966705582793389542594737731891196079311457153632428671650341707078984555154722e-04 -6.5392207952711090571406901297960409936519806383485740052725159786862080540976940743727680419324666609e-04 -6.8647796404035594422665834838172703844830846793264295021968219123173180896899493275224256422112969271e-04 -6.9475175471764007675362067189828616135893308349266232665469954544067132530412415167930009705911739121e-04 -6.8159190571559314063537322180878331539587573334121171084641813373670786047063462805703832064705647164e-04 -6.4995323900537049831253696735019727347073544616736560035177131376689926915613811067048100748181612298e-04 -6.0310440954609170663297052970423092464247694598687666124478878295558097462529982425945933830762553680e-04 -5.4433839734838325600366279392042096581506289362649652585012794343119100880714026421818721125465310050e-04 -4.7659018752426396972999114843214074805937996167569690499544622380435314166985195646738481880800286484e-04 -4.0303074754912996658838349711767594207658671785068972468677113479061463469648314913273435133751964837e-04 -3.2676146667613938993195397117188482976903212291012939313218016514166975234639857716665030286406333160e-04 -2.5110207578356991974375716485777935193744507230711194207864679461668871107500199823535445844177882553e-04 -1.7888039347318679413196228859407440588949531500296327119055572508788161470813477140456456217443339246e-04 -1.1253016319649060908384760643031102478284512466267108610683853519233341248201825190806092300040031125e-04 -5.3497650520116858058463692691094278486967021328444010761970297232710430526257090163045714752624472261e-05 -2.8464209012102290716202838432272172497859240638948620019834285889742761565143714075589553195767496364e-06 3.9132652915534536496662361246940107386685354485931768818021465285169134345348646476178974217450775758e-05 7.2466416009332848862852665409700998537432152303392694284103181482398121778925173890033019156427980254e-05 9.7433166094274746700885928733121730802539290477126211767610418716740404497946245837380766107641374662e-05 1.1441902578481880535560886873859696374287716148960050368214763631051746182137677662020030581147217166e-04 1.2369344506718831012420663111099059736242060206691123026911312456819759793679814622719300569621627110e-04 1.2584369964483149511385488585043146865596237453075011600865053616709940143403077752659518169152716553e-04 1.2166135758511560233895777471260424571749589705414654930613272727230491022162232913520054891824565661e-04 1.1233249898439265872409102346743326948984431621636715664238830922777583707937357408705453983923388649e-04 9.9226088702836565040025429307598846211680303383137936586457036195140424835014490803723834586362532949e-05 8.3800306961561966701639160596781343414723208996875506486312631933657678745205280429400869402314274434e-05 6.7444410402266253438791944537196526448606400301457006291717770458469294170516526725680340512352929858e-05 5.1198300547882265817670728710144606175660299190450527654984726014436215818390461620562616407105834376e-05 3.5810855027794355307652404024848482725412089662397040523264879722088777756930136426094585806984196038e-05 2.1925128431613124761250620901730923772702530070814887354310559459036892431525800281604435017511977617e-05 9.9115147447558272953901431103155269242176011776152833960439887441414775983543306689461194019291119934e-06; 8.6446974643758121696183995425701197895903285151582969281322508040687824791555060019349003338175811285e-04 -8.8775103623230733026024557630144153513834702337122223577333753488796852374408124679197315332134415987e-04 -3.0298278983343879520809359364685662476452028091402681689147689759646983631206209298209749641181368911e-03 -2.3840751013878071305219968908328024741134851348212267996293958033730800055728789261510946303209319048e-03 -2.2287079162211824639518763817703217591999070284131005409805016451259285543116469645132876806147183613e-04 2.2658595827640879066060724522211031340076294606145305671124538640445011290939691256711955307693773034e-03 4.0029568103082033724055158965464775450942407730019210991485953420513924718777521254868748147570284544e-03 4.3518446622673200907847919691328223795072398679390473751652076291293785907180519894149681328435884916e-03 3.3313110825327222761460141332084392129230195560013425612897003723971971210415984741383776976788275858e-03 1.4269871117995735205543862818633491805705279560089830465891781427958325888686821766884668159697782684e-03 -7.4421500081957282632233171481328142633085726109303184253988491599337840043751726256187952543577321527e-04 -2.6611953404585060968927963294267491416174687806054262026145970963893147403083352833872034338830069963e-03 -3.9950606140476244810444106647728242345416176452364659291670819213204032928093339394470189639868418375e-03 -4.6032027152211765538368233679252131216405343137660290435340389668458118975473309192376562609154899557e-03 -4.4868731419798216734571559811156852519531747401844097775795035776207620025859867023417898917939960885e-03 -3.7455860199476195852241135760337717888241345833497332888960594422053562432978225808336778565760942383e-03 -2.5398524728298871277065784183764373141963513906829064981125750742648567862730486873713019083081521631e-03 -1.0642760644475489778172650537739802733944114945094179092455827880600194114280179017388051310112340855e-03 4.7733426736562069530045973064634689964762332752167673343909581309575743487736905741597778873677713428e-04 1.8958214639341216519821076453420020694844088731683320326484236065276063751607243398167347124849453464e-03 3.0371132389165690862442645550335021903251991926425833698013141538710096518474492831564557382831306826e-03 3.7965179824631602559748108730647354738282542633330174974672060881147146265852330322072224840792436372e-03 4.1264481923203449529075761225283142689143955503868276527815814139940278198488979243434031914028563446e-03 4.0346922830217121542281166210772725966805439580731196784921773486119213027973091000397323327610714917e-03 3.5759182509628315152863990302962591898285494603938121437091769547763957779952889134570583028397920488e-03 2.8367461365739540104557132127350222869948733615627759070243153011439232557776525941883299699291408438e-03 1.9181396508558714702279738668582846036862621178883885165050804094611981743730572067183180230739449835e-03 9.2113932657316737250864257304462302511965116067167207016464732446097132022903637627169730456520239836e-04 -6.4465746483150328290178868060776770354946708381100458654500755953396056970524024865752965040390230583e-05 -9.6635052345785925877042978906952378092495307845600072736746798928120008305665820370219335354243415752e-04 -1.7311371950676080605009922936252253325008750362914958901516724698681856768397455152870478675318143471e-03 -2.3237408121260564302774782332585713668653764602790880345316642516292980726521035539488764613713909595e-03 -2.7254139728617767883781324707076710383929676545717591813524271309613273908085689874523165695372568741e-03 -2.9320857875202203854285009391396932708931152860998292107971728300302046163656409834384065646687996657e-03 -2.9524967669863603926631661408217550429187592578901533856355304304495442816100409331060113416599180994e-03 -2.8052737689520264341661024235765521056732628841104720621798772439398924114936113573833094911359865352e-03 -2.5158681484522537643742139681588561803328956554414674740895818226141522383769584916444839868220716004e-03 -2.1139575618962826111565289087381537272569467086235196271933330575323164371235687945564328411400049331e-03 -1.6316365102147096673317298217211630876628291160677366768951107988271765384382344962302131520072193843e-03 -1.1016972704904009623965153252934428186164972143179375980820837977634160099094131663223719322847759238e-03 -5.5665924494806461708760939824686954614896624231264090955165241006950463612158463588823255668084949773e-04 -2.7275470632580061643278532215229666865821428700490749461903883330867656279906788036893050156767013857e-05 4.5940163674075033390273658126298080907281459550871814275626908395951247057730536359950030777601150160e-04 8.8183680936955694818731786847058514329396179268814002557068683346307083026477726083402875251818546004e-04 1.2245866166863850142713215686569534715389528362127396172997342062051086365394418381756785720672159245e-03 1.4781643459242632889984108222081565071381948150904935403440608224916314192632754766762820447135124050e-03 1.6390034387545788982901598295311455669854185980898761080288571352437457584945895832016036639056219759e-03 1.7092762548811912156826245761116297380656189900466958050292326571024559583323915568811099817502777831e-03 1.6964783507757407315926164939766518971012068063008717668711254366235868795032305521922695893898769715e-03 1.6118884848641394376942591439617604997219942710172345793580151607523190014015891027044058271054799987e-03 1.4690334919270993064633043406415524681188254134137022759390160967729131520110262015104361957393092093e-03 1.2823306802936625303879788497363120985850509360676799989488891970290626326692745770550957676629325590e-03 1.0662470927772681080975585439332509705577390914884992612577481132091626880937070709688138610553839610e-03 8.3473433924951122391086568890512702097344432188591563061824639742217789006213207767625982329971520925e-04 6.0026720042578345351210546452119547023553666400890948873555001822517133785194873473827572517687084846e-04 3.7302254795976333818608717236504716165591214460605998549318654902758702398071973415626227376232321490e-04 1.6064271834897393697603850780805711012995595600968687772336165097970977363944932710833313580258940517e-04 -3.1602844398954082029851827564710122505469837280091766496364696305163061887497654301028224797852757904e-05 -2.0000210369998366653841834221480588108286168150226384191122171750404237383218487678811564506210992266e-04 -3.4247500956820892725423168698837160081722446871339611079388065650309001284124796415586936616034296173e-04 -4.5838543258186604367383989057118983570237347527483704723262358862468423658100035701316468979144204329e-04 -5.4831589950730262930967457662492800365131667904296448426260273392021738848397728635239948310297765769e-04 -6.1317366507388389374923614043816352990591827304788742783741360047899654666649952090699616121626207557e-04 -6.5435403657484907493457725808451460539741271529531468385571287862992099821330757085288580159975725176e-04 -6.7355088115465582748487438605939315947141554650404815961993982448601086474164101110284335434780477908e-04 -6.7287935208135200654207598651188210401617860996030027688839051312326388941522898283606324425176998321e-04 -6.5467514305486366997904673107309942574877670509156808869954517378327818627134319373243984080670310530e-04 -6.2124251464583602445802556564796880182623778783464530137896429589104752945759407963816657514143806185e-04 -5.7527630223437549714178262477603589059486484506908285775005457387089031603584149147671395465649276042e-04 -5.1965240630895622310895958157608910060138121110916828945652430145883198371280835953490942158949136713e-04 -4.5760223492519662725880309748027792916752649597253603628643765947590121571925924271730659053435043448e-04 -3.9217815612301674068794966748346157496252218067879447887390467669761683172250987237468440213732058684e-04 -3.2625972049726848232899676753962623393856510677681992214830105733659889601923129570573975010694666002e-04 -2.6208322570028312371959511905622932414304081843206050478982780534770808318218657652439956984477970017e-04 -2.0159980226722488657071658281431584488684748505723365829911762942857020587977683385556656900813973582e-04 -1.4615929134404379965068279565542270428283165255854532348759771583445050342941382391519940281371239764e-04 -9.6784748533155910294698689476475813946895549728356418983459362908915399513619611893022734390907586420e-05 -5.4189842806023513688447491652279870642242529700009155992513140739420676398538062792341620149634663017e-05 -1.8856077159796929256199248512631743383084005008232808190439691398126209400305570920383337316067384813e-05 8.8301989179800727668701301986524841062433447137207607659737406549065133280907354593878799670198383736e-06 2.8887955693699879781567773154573472917884057012057846793892187669499848762602787401100531983635625452e-05 4.1666046053071054526141261682435557249525810119222525265001198131504853916500788037038889963027114812e-05 4.7963151730304737869841668908946641845720832917872509231893969178140604483654274940517604879746420948e-05 4.8859354069185590696785050278071089181492435590013330340773070229358864779962649114621942879637037222e-05 4.5618883600593732353088423587118378154384234878130586101071196482474396582832287293221548999341400368e-05 3.9543718261570051573556602649381332809501739500310626931525425624762449457126762273983219159059353291e-05 3.1744085427443054347608151527513778432549734008896307122481706940058236184125837200650561217982952361e-05 2.3146834660583453793815202401567412457706853414238934928311811500799118699145454772766840018575951761e-05 1.4596517251455647233759737101788732523144405877645626967660075132166589449092684109840477430578866681e-05 6.7198101510240445959078827610180935503208120573689853427747236336865285765040612722643602924776983444e-06; -3.1669517673983881408298688535760383256048973844176290586628107318014764650438539472472598782096354408e-04 2.4637279510461762716413483174750440283799472606624454384217208571336739193495878711505101062015263062e-03 -1.0752897097624837816430368732283018205060079405329827657283659939200318783241196381562827198705757865e-03 -3.1171287201238038675441218854097887187624146302703855889953005787943853762511464396894086905696899861e-03 -2.7387100230799165641016912392478075614120950054268846015000373177215744442874624914711884387281994273e-03 -7.4117271046886986088874636521575179752427849577054900995739930478763097687737720817164163900191362599e-04 1.6311300725203686875249290077919806621461443265404129154965917178992363532075290363752530418292890028e-03 3.3313110825327222761460141332084392129230195560013425612897003723971971210415984741383776976788275858e-03 3.8412905741904766240245348170333680021783512557380921645904690649084069888729846895191894766393044928e-03 3.1855750097666930865975259368003839025134966751233481225365099779188748759846247832201554711092342608e-03 1.7354711062767219023476619486330838666590836995225450699629679550868559542593155855781358762211635458e-03 -2.9073641554120040566262122002371072413693609217039527888660583058491669126282974791522013076292128297e-05 -1.6887414732352623226190903796679224839315245741296853128163736301561767685398525608116960011957868737e-03 -2.9571115809244157909620897115872502758732758262789433769011076426819324644728570817408046463057190779e-03 -3.6851829511047472830600149550909338766385041367648911173481363480370309898249056830283495822883182480e-03 -3.8360962820954787908930325074253224614530027926282451711144072065630091048387922654936049965519940164e-03 -3.4549308578864089901637073657956236862776725228518458086767564857515530233358904728789218711675840714e-03 -2.6433634717610063388223933977095191538356617983859234390383829313872517555096905799144744900745169469e-03 -1.5392709223131667021018351782410675596445733848070574997797826634645041433222337107193206756819477133e-03 -2.9849310763300458735433403567318515035786977966257076537423331891437391744233991561696281065909638888e-04 9.2316462600447458799981668061981812752919183211785705093209892728443836486568819599011355941527457546e-04 1.9875080550566960878037383590154434135825151923906139462429143108215503601633868706845319691950455775e-03 2.7890075083567167508836746998042581141410269577819951667704431716951017248719000951947980422529758226e-03 3.2646074948492894805965039127853432602041774844485187134850372505478887803884753683522200322323016198e-03 3.3964341538800191727753165734853428670720247013004836392773493871153270490587057573319595379731239757e-03 3.2073646341314531707549969386186120798324278225281843426701728039856857316269164510451224743402309299e-03 2.7512585220843268890620978504680177176265130126443432187606316965380846905663688123187481643688607215e-03 2.1006018529533092279727379933531364181757851306458688197338711112586181179186329566036704029100653466e-03 1.3343570329414315943030980821147584514989054277439282748736795414247712211583127328382096791911255435e-03 5.2802432778524661081381331692941564277556339442179400906237262952313613258317261142217177652098180667e-04 -2.5309655024616259765581037587913258790016306344803666178934428613670047011256917972130112840710305207e-04 -9.5741753822801960053484349524409016147592319009018994332035413564332275685006264490228490474800042179e-04 -1.5479866083935834308949727335035657854354287914830994665583176664652473746438547911585188800933799414e-03 -2.0016333721679023241029810145001067651098798540754313106814631385369230135151841390714364743506648054e-03 -2.3071338666427680240746622608669721139515821759390445971507520691135587393760960542104209845676328150e-03 -2.4630609769689747607402946281923104876110125952029286679882843632067553258688757381970758023496002017e-03 -2.4757729361455213039286812519351522860738233643425934075117861917160947906698126994551876883951356852e-03 -2.3577823436185319677673954467411521035397905547832907050158171045504707024616504235245851929042679850e-03 -2.1264930749564895385370768271870601137341452572700579305637773770647529155529749513361930975848735832e-03 -1.8031669614372896140922322548600946226839212738874493562413738771449389207803088987337630506987713617e-03 -1.4118627423349582121651912619907455932261199120701052781189711556931447253362738784058346962726088027e-03 -9.7823336006844752858558787826241527181627647990622398698148029849233581882542450432267637943915595770e-04 -5.2815564564380751180872582931341472344532226889783213331816550751102060166101633992951924120998528190e-04 -8.6305561960090046684727466822377938298364805930896866852637366300887295145065353505393734672566479967e-05 3.2520242422504103158286391061991692321603152468124721086155993835235972314756238508512300011013489537e-04 6.8797440255493351798949124088738274072628057320825283819900252182000270123351476754537447457873744464e-04 9.8818513988936304942488209257980175657845707573026747923687923020638622223397669696028063033428421097e-04 1.2170531339762068727815444584872399620485557839023637715739982175892252540709671143106926982700963306e-03 1.3708756432936063387799621273728764935544207547153189894685213576110685907518006820017425612722974483e-03 1.4506777176884882783412222702978175681124536847825512134689982195169792409185545003686006378005235352e-03 1.4615111171249801419008883118730575276555594576087040964571177775009716085153967823259504049293270451e-03 1.4115377504560722183989970462198058823943444786362603579883580925686584264786873735311881619708961110e-03 1.3110008537398515110456954066721861750436234758955789356126978333026127836540267032359198984092285345e-03 1.1711849070461923338954203687779725718836434565163850822603081141127743882729779429931005806036148399e-03 1.0034846154825746800413148843833519236338018487435953724443911891370051054705092993890495383050282233e-03 8.1864588277456321713307310237780804226434306612432778481005023188661726725379147610109497714604541121e-04 6.2622679103428526436079678554269313362381028218544547729675391184882435647164696921493792962108566968e-04 4.3430482370752688877543016487226800831751426164808522212234736873050763396567363295829873699538948410e-04 2.4935866473139295878397609106202967951466351788314523066089338402351453050797345256896651303579759265e-04 7.6351053707071775804653566330781682429145331647545896018024647748660003709085232707841048070649418863e-05 -8.1108820826708243465754325868822271755810876709845898550640096902665322151042985643495452551113246050e-05 -2.2053987894882944656442352432171512059972366043687299074342309778475801813874045849202950439767648307e-04 -3.4040090994672713611301407554485149946137364439746255074817615274683388542423127645751088250259017181e-04 -4.3987576366889915288956759002399631663305275664984456608182417760989634281581567044083258737692965500e-04 -5.1874180187833657490484121423571784000022348289922579393955452424213930566561158477344160017832526953e-04 -5.7726303891175989739906345514569375063923366357578182961544416074033881586232771684175847881678562563e-04 -6.1613878230843546927315467119768777739820834979521556991829240472260180041010123540419199113200418411e-04 -6.3648428077381632832032077838496090602126384379519608029827013632685582769739502211013411588444303406e-04 -6.3977903056115199885730202844328941072514667708636283195550741038125863418166584700763371739730332433e-04 -6.2784779235448303574900320114322485576441407684080233960081624289186068939407681166355678578320940375e-04 -6.0278292182075150339576255121253749187510158760317827299214914927186552066039004834744132464893477921e-04 -5.6688772596534996498594420220726035670484026444223785073034940263601595962490804216716939332145151856e-04 -5.2256576684845935884125220649243352633455318438631074205558284493578209351255877908008370413278362644e-04 -4.7225027967857856317688579596111722446792857853824269230070200738556798610759970942020614309615527787e-04 -4.1828828851372758032103420852533745045158263399578937896760715665522187459167179596680161559646002438e-04 -3.6289035076865092415370861912044625510775477349234548163018322996254386084158227965920705931188286946e-04 -3.0805287245710608931529603751728508590294748576316357466002403712844403040167095510688055917759848583e-04 -2.5551209507789496609179192913633722016989020406339726831914837856576416920217006393294222143282639081e-04 -2.0670044582513427196392407291151288833707340535848340002975042904897465188795795847250050439249989120e-04 -1.6270192303123699452070062068033989323335775110789585544074496343109934005878074485873102294797986042e-04 -1.2424819387559736908841727425126254259002116055431213995543230049941700035314261081025912346183483599e-04 -9.1704979639600183927925039904316811447530865596329188258422635321269944172288826260157113860888671283e-05 -6.5101026717222487503155131549782544470696066406212019228503693031977932905510375803513522319513745188e-05 -4.4163549491847998419534656998024367505704140487683566596980409884319904209210754661887085712190348743e-05 -2.8381022710829310929389785242657238338323108926982782978013075655421412336675464983033485600911276510e-05 -1.7073622382059565104998383767359150581985726843527536227318279271063944372045384029882357163484102405e-05 -9.4559167384966645172105017288061825468789932369256883819722685862839673066112004880986520825223490423e-06 -4.7052296384750337173568047899745272658006441292227509465535363964000055739642932580505738726236190954e-06 -2.0236931379635744310885694466123321608654366932648539843341314873703284747462533263910265675908651220e-06 -6.7076492904652798917998263945076068398953444453051069119635580632398669967040897392565209096342816168e-07; -1.2616324476672536527486298095225454427065011226086398732149138958875552073246320406787562482073082113e-03 4.6707162584845952934356081432136126043266952361908869441902852168275197697558545236433854192493597453e-03 1.0066361395961534308550187748583326957574950189619825714525653756869479921740538614137560905904409708e-03 -2.9186400747276882152732418745329176332366407604883445383206975530731078493337472720665090699465575653e-03 -4.2144225221541292563711025778536081999399963696548647942918679917658845644748567646497685629710604249e-03 -3.2009897525939300516272307979637742464304195200868442696872589472261891737291239837232836332527335437e-03 -9.6629309244154244410526815641362401672479737415742935008585792174066870590666120721800433918004374189e-04 1.4269871117995735205543862818633491805705279560089830465891781427958325888686821766884668159697782684e-03 3.1855750097666930865975259368003839025134966751233481225365099779188748759846247832201554711092342608e-03 3.9066660782369155987110350631958929756043690915581024459799710096966930050364352589465952737606304038e-03 3.5807246681925823376841909176588999752328716783316506177222652078698162003063900234415394752951821995e-03 2.4671197607186363047650987537725164224111629421665862739636131776229937821277745536246764523756313793e-03 9.4074492960658565911121758939133413438582302323371492763594551708100594252503378380990857233482557433e-04 -6.3808860204320337308913777156114165201559929504411256845021356584410541690546180053905551235075829747e-04 -1.9934758382018964373938557516733112957066382020667382809770786315310790883827044798764820446115782833e-03 -2.9531698916315346173358332425168320632825482129849199990597728077317465202178817449589875911502115044e-03 -3.4398374897922365585477309242420623780802226293825118501323234813973253876501770416862929172989555617e-03 -3.4500662345072741296276510713768340030657135796593224524152970098848418381739084554460559133627648972e-03 -3.0354224549271910853966150707680606093400801412239144394077972526938500512983545943680204425160259904e-03 -2.2869297324792447632159278498156945917661546704051551681310038415524601236043473383371502861660322467e-03 -1.3205938472772329362346177063245412003382222560893956419585489529047797950357164061789074538691091022e-03 -2.6239512969612159306532387079000372318546587203453049865406473399264428641574433564174007153524142881e-04 7.6528597504239851654617979256450976096587545080039897209965696498446895557496991831348092004696003294e-04 1.6569282189331921234166900705629024772883933588512099970298915962958982721318455025793627029660734012e-03 2.3329773640476260074127661069221776102179523857811061359377660697557846814157800604775507761546413031e-03 2.7459189705314314744231613312025774277505556928398511560307885017332539114204957221920936480059034044e-03 2.8825149518952963095240565613925348109009435772858955540724737975280588317673250746504642427539486843e-03 2.7594957931407244469796318189823404083952424524058083083402711645286525186366626457347675073181252250e-03 2.4170448561311589435789663351173730347438523440436614042114516238992377431203120087774365598573017748e-03 1.9100544538587551713153585292983488551272970999446484730371175564128712700513927471880372108237713971e-03 1.2986624415855093762176924792608202939355766904536507592786749251070041242119765056347637066320911889e-03 6.4092935052823656925552326077537630142886021625177480779620544360957990932603961431035229133799152430e-04 -1.2244866101039100162595234730577719083171978465510081468574529203305084481673240333967571303647711152e-05 -6.1901012544756919996697948505234209022559241359315962502212381601097716191618752941149906298417913286e-04 -1.1466884200239017461174020866082013992257981764756969094663235343499496749047340210903217775312312880e-03 -1.5719186285771061631971882299714781797003438981447444347853754415120949475388309269736973929442147620e-03 -1.8804510502676960194722942870089907335800821320088768647922819543596299472003711862429588745672763287e-03 -2.0664689405492631831906095742447487336091775216995642220334152232677172632946781937111015254834968466e-03 -2.1313185228778026535289374816217676348454522754991083835029268320421184682487649462885584426393464492e-03 -2.0825130549216046711657185400810172409365896442403091846868474165487958901645726268771178169659050397e-03 -1.9320201664839496683492455197168944629009322465922899387824520973262231449393387774382344548374269642e-03 -1.6952284068803251816742961455213853785898143993218751545819275038306061706848089868117522123138860288e-03 -1.3904761747569112071883885219013128926358272340899793474457835564465664915630288814914633002014019287e-03 -1.0386534404133943851671478951090693426945131580369682226288670063061626845460297051574616747756611082e-03 -6.6169880559255151786211164437840064291259683623174870427683739429419215626837787015890297289199948959e-04 -2.8075454813086331504492011971677420151313580894167113589107236134567961245168143592802637713704893976e-04 8.4978080833289908380001917974731770122093110132357487536994743505202764536807576502242548205342985944e-05 4.1892174318036703270495399836280292823265001920055198230465442352747415311007726219504306527652870552e-04 7.0736995742230866477419962109491301526006024463146037942673511439555893208770798165455294478613467606e-04 9.4045145187205619442057320226693113036381850597775081934234216450953552665153985309582522986583795794e-04 1.1125742528056139683873194910457599334612724283480904744101506626558339501215444340961849080326682407e-03 1.2223821477700559430300128809152027080917060181684987988299079067444644592025797070904355064235112634e-03 1.2719871830293869265551717895720640935755625733033756055150305013816434409694749260349079709292140189e-03 1.2658986488321952176812425601272986936343350018054669348633652289751955348020522590931036545412032593e-03 1.2106021767660502655265851931259979912094647125738835712640253924126859147579267619295989263553635133e-03 1.1142464545737735678173618292563622694794402559154645610048052151292953132924531815982444216319001062e-03 9.8598957335199964793188060428100492312417995519167049866040813235253966337636419669976806250425113881e-04 8.3526360181244208692526206719192759279863000075056631962492002877055253607117661492945565191035438496e-04 6.7053895395366387555592840070446096824290283906260773483989996589405205012155114969934480419310097851e-04 4.9944794945637657063906809437503324393019827298062571164434593690259016702936429940984919161446168098e-04 3.2873736789084541457572572815620843491544362554716240591500700796995829412365739005131343376463400571e-04 1.6430896694820606461072371639440648247850145369885190916217722188842653140890019247552735719357635263e-04 1.0451338570908886557248781881464046003647983432677627304536690277891934832733399262467516193244875151e-05 -1.2961044175657053509925340143671833708651551194763966724121426271897286765161927628022679237403790864e-04 -2.5368324000806889698037903655068587541247560281716367524951705925325502290266104253401666211807168109e-04 -3.6022125666552901661231864143589878145697310845364259329717947340095890834035726357565765968160320601e-04 -4.4839425525606107476265602805783395518062441192361902194083108536566996408968190788592897653235131876e-04 -5.1826442195787095725563794094545837011861397248554586174933348259386730845244084952999312003289293769e-04 -5.7012575483310941458984939137317835206770088421914652329695032636642388579469787889585581393077602658e-04 -6.0464738876491034439936226089960514557863942531757078334063992760961616649931017854266357259214520329e-04 -6.2248095643015981537519010011444308964449637974470002831263611071946001242564438805415246260039417988e-04 -6.2474740556847373541994938154331350673201851197444274135678948099658316421346051593215305444041747290e-04 -6.1281634830088831950436058563238200395793599053097668303429232989284990810720760328867789929243201415e-04 -5.8872800815095047634772446819768883706227006615353807615325773370056213075544429445941741799113357722e-04 -5.5458388825077758476607228850567269949663291129695832715264043895237065925621290275315110746045644969e-04 -5.1284701303689221703856205841232320765774607379965877846789027363691086837879077836074124312590583457e-04 -4.6590985547380135797416429185890211541804706479069676491383061940524729374765678729268541335788367630e-04 -4.1601703395599375082964216096727292894993861166505172345375490092561051108227061401134857108319013873e-04 -3.6511827780243780674161422905318886313483560398698638427032704376403480622594863972447748739954647952e-04 -3.1464362839404222966334906250145979443336232223587885500075828266591670432932887314154199501143897557e-04 -2.6586472451310995270938207476624808530188463908355995550315975186501759091732790225122063770315867146e-04 -2.1978513142705633157085924108764599906584908082310373633800351199908265963580123950993987790820841292e-04 -1.7733096445831509344643914743728446726747276214677339404322066531864880694571904799970207983539152278e-04 -1.3921641015336242069810774565563822726093568052461929271335344673077540949539886202514388926129635186e-04 -1.0594092655844451171956570628569519409208369880144487454670454865937126970148021056363012141731264873e-04 -7.7743716129416788630646428692654586020764447957483866498458060418658779414911694321166588453786816879e-05 -5.4448659739549760691607842299156224404574779865603783876167570767658783186761845087951070557810011298e-05 -3.5596911654201371937767835453090098599055629714257357607168141751101732539282906865871998553906589922e-05 -2.0677197512700088961187597526671832270549607585083670915643931020786850002608249960267809378881346357e-05 -9.0292774687997626883225589080267657398000748057635938096317912796817090649667853213223801850690700222e-06; -1.8368197704559465100186903274634039811023902678434590846557701340722803521410075044904854946953596549e-03 5.5596142831919272580087793397175245921467002248144126685023281977426623131502058473414611940458665962e-03 2.7249098276992576669889630324399454781744906641497394387243233587380456495757523244419891818352499136e-03 -1.9516564477173561903210722140918943427049028742335705097019871488882689373983161665251199473510864165e-03 -4.5722118399479366357976883694551978374314064259851729199402335771912931051523166997571291968474866042e-03 -4.7551554959132645926542243775263234462791207920604876644818539831125750104615481953047909258549993258e-03 -3.1896460642486933189775273695954509338954924682486473585515450253322103192010054798988844553198403804e-03 -7.4421500081957282632233171481328142633085726109303184253988491599337840043751726256187952543577321527e-04 1.7354711062767219023476619486330838666590836995225450699629679550868559542593155855781358762211635458e-03 3.5807246681925823376841909176588999752328716783316506177222652078698162003063900234415394752951821995e-03 4.4355876769492437169596826853340295869221894403261980660030412422895762017558038206651896634416839772e-03 4.2617830219790247771108439508951680895269162967161497185518641895692852227063933590043321736177010086e-03 3.2672367717397294503825649495163541532962736858335136056707426260535912110634526726174249305872903588e-03 1.7782288694275401382370003975770458390306040684410619231708796792982065045060626278761767077162880681e-03 1.3075258497872558870001251433676997347202446526713761312492597469867083315688631700187934796209195034e-04 -1.3967817476257147292382101445130357609816593987529964716054253611962792684045333796323600395656653344e-03 -2.6123262858064194026774709509194386471773396519992904601401909451417685119768108179488373236821826871e-03 -3.4070049499326132706886603275246283044113692969505494591686980196452855471474936557958639666797309942e-03 -3.7424245210982766649665394856390474697925745902394483824962762663574679841688791693548159617352385902e-03 -3.6358637448887070876412549835457760493725017628390876856157027246732102893952658428694326052789535402e-03 -3.1456627391852792307094278144708469179280420465837875437483814293307164601534996211344289687093724829e-03 -2.3578136355431651926428752193190986166638915097587882546557353036176727047761508948817498745082531595e-03 -1.3770500340464339290563225737227609507018691725064107706755361339511330450793217979589613611443432277e-03 -3.1632841676232727326496408968585247724579001039413657815893526671548838373761526392865975788729116810e-04 7.1201951130730861176999731140137733196185682316168871935123032448234813696070576037496585535122498582e-04 1.6080237934682794802283814048655050579172990425540947004601058204496629186326184359176580726406672943e-03 2.2965277409938445229603564772875757254919602744035960930569519413647869808853127039595833068240291874e-03 2.7322198958394246083521040478017819807450519959860680595581630087037736656618572617579917132157568262e-03 2.9021430160317623874652676430231731461887689794573668100370635065527183778221453679476909036664423520e-03 2.8223624167677295605185394549209985466773433028934666698510917652942957516967565016844018527044474984e-03 2.5296321464795351711603981799182046507476389612926109502183454344919351801433242959588989037302462909e-03 2.0729546015428211486898395450672019708773129543563431073124625999528952976723019084934384230106672097e-03 1.5056246913351349899491763063466534741321575955222786944351651509589232493917543160601114551905097044e-03 8.8060200440736216899875188724702689015427753908928015924735328751982944870696988080327437544645995143e-04 2.4758229788403564701761737506198902011028181806596082051246662203015576537324893320805666273758923886e-04 -3.5061036794688594800786430963243306388059158314841228153329894170483683421256031426096679245375588116e-04 -8.8066726105170606067596226635809164495195910437979038326884893734664581241875005346508930382244844816e-04 -1.3196929282492747630480856288587924226550210958945383556313916326566585806905535586075277958316403417e-03 -1.6540601707847417444016122296128549465791248224328888448613287614289739938091071227519485721368587126e-03 -1.8781756388667339297569857131905676539333869849050006103587480616428499021329009420176993940431539447e-03 -1.9916748673346773972641452898087028677808935097604036252501355211679210662640636080254432867490220093e-03 -1.9981434857967864790850760941789853786963961756225672833884550636240468613775366438140200142993723294e-03 -1.9053231506469837193269896254509842956947194595428364437086202653186334444950268460815719355756557238e-03 -1.7257824263583752574635528525171842569573982249329568599411232842736840560810161908092342315971297048e-03 -1.4755977646230757343998180864907306815828216026463942558633878267145416899315594846003435184441638205e-03 -1.1723571674039872483033022272011813198895693302110253387191166168898591453974695911581308348374164420e-03 -8.3434787038323012482618870133165933054600884051948762583138337434392348499744658049860625190713355512e-04 -4.8028602740194280804213541809183985095596661893066546383622981273034828867494531051062046163610226526e-04 -1.2935715489546155731055487605176258438511530277924782305061029418577968956338192128183520524779337525e-04 2.0072508537952779064692065971677086905624009718930190304817390726304475322334634990156387959752224671e-04 4.9518920672548982159549320788362113145818976925955396934232605425446658546133219788059944432694991701e-04 7.4311434684370405076744332803157269180835491294614570911484849010930137827235010232001132376173368791e-04 9.3717105512148572466154088403940895148649075791782611521167325720744248011668082461873364490105512199e-04 1.0728772120941976571010591796013007208077701271477554515899080624201609590121870789955036339437343686e-03 1.1490721477542244054853976579092313709621138546387229368742982153040845998887638144972294404195471937e-03 1.1684148747045002401070045013046889724139556458499699201382296750155630375548643086228730815852884075e-03 1.1369215958360809105703942341037252191529290589740003080274101251929802580965286771661416903600901485e-03 1.0629961605648502317044302425082347919941819047350892546851354823574452645165244142546713846140341123e-03 9.5520496263774215402485964646108041497914768989402803825665055592868258384621507220111183630808448021e-04 8.2244488812683888714586534818972622616031123134169909285197797693774434362026558901134618918306130859e-04 6.7363270293546972337551792614220978846252723881042562064256412038587875953226376388653897939142426110e-04 5.1745899707399650030158494698082174021151607839124592993610513108976478493486542197194229066760532646e-04 3.6057351226790256497087226376541370678304725710884499897522511335900664283103293775945405535560346682e-04 2.0834805461248410260293119457247701848516800604993644848215037606346171209488725525636053833733525342e-04 6.4732187181998492145526337766543259587097053992577062183747881249608887138915398981746865920094251559e-05 -6.7141183663490061789286310024280814697351828460155422221391208234772311594377074173621272576764750307e-05 -1.8515418597672955119404030768666958932827638112871354552135898369115665714292226968769846520088826318e-04 -2.8855464201532101027157918941124858890504139607097258551121757761307809552695029758524180947891592343e-04 -3.7667148654456594582538251789746210913355541564289527277134279360495458404674858637963896262934037233e-04 -4.4917062891644051692676673158498241862362757994901811721896577800813507811983940818641791038633521901e-04 -5.0532268849975173696697450884909822654558363327927793124083536620003781148537793188089045095629109427e-04 -5.4499096084556073155556625338857955592500435576499809952917356887145367739747430795792586423782245561e-04 -5.6829734797907327593463278504510718943633622003467474885707153945791312879152794729250016430911621141e-04 -5.7652241255643610748792998774704713776772806514827036446311092315079878520431030473723265722225044642e-04 -5.7103502523716367561621289536349762262466639525435927801650599864633555624559177404914037017010340195e-04 -5.5395373145411371971943705746656312389899388856046675471317059308233647485344762257862635983956025746e-04 -5.2740534554636386265012745207076760008860989034876117024858814943815332816368978552547949238309714227e-04 -4.9345535792820458177391472852852852352220015344189957154278361912624686860018651300203281951963921210e-04 -4.5390350803459843698054279876987943801571992491964345128745629309172073325267572406390993128754856056e-04 -4.0992908286402682461259829793666326880161757190208808060722266446727197546380164538791388895740021882e-04 -3.6284337055518729812198510791091205946817695659061893551033224279292546001995116995199306893626326773e-04 -3.1391650206884283395825632110401720100863633344394390814169457786869089208879636464024164977835585471e-04 -2.6473665422717585135092922000360137885082497000556540462923070357368338135005580441081070386149156073e-04 -2.1690844927411346181662809057643781723317924604789972472608386551383301665753046339694079374430031501e-04 -1.7196915269341582392930063266819669963812928493457585491052519705810833002839926936040335922188211113e-04 -1.3120420622510083528994566382308941491269314455157999094818478993241393212742672650060364954814469958e-04 -9.5251785953058145701517447124491017401177237087614750279443383375137858987529645389977015189458029950e-05 -6.4268082408109305819957239629298436737528134605403515370802901777558548786288300983977655665298038397e-05 -3.8293789382604027380593268061110055012288973237177595627756763836572758191712658679267137068320494313e-05 -1.7011640762666161981971170932758018295082106900566803931184398657705481670550180817537858548554517254e-05; -2.0208039547887443248133523288212416807196725323487925816797224425800250974983573971100496327179022487e-03 5.2958530082081769162623457525408218311896874204737299567949966519404997836819529890795331520048939628e-03 3.7943447823669620744578927319508166849147086683699582359011487483353088628876230914228252934502773627e-03 -5.4641893521589989816714595321776110757434725729238645683744837422080484492236510745750445445117384582e-04 -3.9756914169302796086584058181915533454653256237966090760087344495860938250170244536897494986091559677e-03 -5.3071594861788201850678397024618234584726295136289371835758223659216667777085274321447096351701934551e-03 -4.6742014311807799970348405730703779859499651866452576708916840348889886336132153532539545592600750917e-03 -2.6611953404585060968927963294267491416174687806054262026145970963893147403083352833872034338830069963e-03 -2.9073641554120040566262122002371072413693609217039527888660583058491669126282974791522013076292128297e-05 2.4671197607186363047650987537725164224111629421665862739636131776229937821277745536246764523756313793e-03 4.2617830219790247771108439508951680895269162967161497185518641895692852227063933590043321736177010086e-03 5.0555248024281312826608906871256340192445272148807842100851435362575381446630080153763885985141438817e-03 4.8325940572246710137314507570008457199772583281648693718190966078635899655837493698788779784430557753e-03 3.7873303108818310681893150856554062796274293190793069948401715022129281598474543355851727387556253720e-03 2.2245530886264760815329343028287436460604225725435191834465052872380281264142150153284952948729784730e-03 4.6653554280054325656372766713235786070432739574704942201112769422600426702458796378137816237016096911e-04 -1.2129260820055852965107356269385511272521267672797660879219399752718059577147938825411591675843333803e-03 -2.6134781618319218881406595662102481769532326869988778059649655088898623786615018914580715749485589130e-03 -3.6112322540640890692324763983321817692359781556887751433290381151843893346141919707698735989995473070e-03 -4.1493602311912657877741370186402121793196783178340738817984734721964554376666266004542823778380494071e-03 -4.2238143488750973647937409781878667322849341175474507434750578345698108302655482141854280485639101492e-03 -3.8700238535678655508176840128083372817389981057446379475519525807355787983329797034305717036621344563e-03 -3.1569348453087491274193879582348612997888205209756832535758770660314305663458024587043043088286735818e-03 -2.1798901675203157169561810420287298617589654967190006948281678462104617718244418324655728157594193534e-03 -1.0545896964991623801028367527666834860330655538894004970407607916135715449778073487606573508917850814e-03 9.5710220450278237385414834722733755946814375091432115199000939865110827703898069708019119714832435770e-05 1.1577056294016469361590346364338193122325765546350542168397115424952909565168873645001621966133120287e-03 2.0392409780080162560341422695988653053241231990535332016700209336903873969509844423875942773579146179e-03 2.6792237475973079461242784039602712167179682629950412005608736536960304528943527229470820695866752004e-03 3.0504069041626179366803400501774198987976939818996533464533326486962855216388402409741711461138125620e-03 3.1548049539872035576877281006729742049488786387462847593460633318837050376465305336381493237924031718e-03 3.0172764249749120131280411041372934584884266239012562995612743441598343604452430414545922827800885505e-03 2.6777624530788257991898924032798720300089221940270183742862707269968195247260875460542720843293792793e-03 2.1859449588537308364875082885271367058015906945410475959279782096263523362480970840860533112432374499e-03 1.5965865548934342992984745698387504419231961276203780570561547286789016849944569484544850812069867155e-03 9.6304908718714957638905993494718810716874542239915457460397314080550211418766048435353674982887040613e-04 3.3176426396281822168088490875840180730138753895047286848591479291797214087494013495444544175218106477e-04 -2.6077735418912660664578477468945949167105466846502753618554766694095903712402731375700273626514327138e-04 -7.8784411765065775134116953702536044532166145424824230228166854050484515308446269162588990181063059900e-04 -1.2315798212518003448262411075768898017704762420624553812062043419666297254769966077387128730460716449e-03 -1.5797096752645157433784223843919557692736108752607379158110815820488817868832458784938586152190028275e-03 -1.8240809604214370853697651283990659560682098204283286518948915692966184281306383717689331573667687350e-03 -1.9611947169457646452487973711020836106261969768187013532035809319504212538359706837502192711604698110e-03 -1.9934923086805282591343242653282656796745669293803634747595137540439922784463955980682903248237864966e-03 -1.9282406949996121382559330109031274033195850161099972922629408146920417000203136518673901094713849341e-03 -1.7756675262393381857241334741267281263554868971126773073257369419189117384838672482179432387665430197e-03 -1.5486641919506265979140057564399710189531351796895895006416975927974674795867968392078166913871961805e-03 -1.2631110372189134784798344952194785960720356572906089108697442323091025540385807072574822415493089190e-03 -9.3838326814762459709587162503313983832910639135081936087689007919865956067302039293086698596340722444e-04 -5.9501887911288613301613303278649060092381448548872901824685495148424612335614247114773146277250351894e-04 -2.5269363948351065147970324144849693793868705668516566665505347659111998601088387182874267674429813798e-04 7.1317070971580521483985460811072194528060836168496782694908507331597499259280980145872317501030215602e-05 3.6234803780078879490747243403237278975178465499158265737350330606996755305227881650517323446822192406e-04 6.0804287663384204045205016688161732565209747440875563996056424587903078025473260298850272628558497201e-04 7.9965292575426090733549813190233346184747787574419112647865074078862930665558526290624762314991905477e-04 9.3331912601444723059008726339633030946219081542577064212573999665975610078397141555929037333482013852e-04 1.0099946149378979614914344908405250902536237887669064301931520142295755011268272747510616798297770418e-03 1.0345477696282134448767980827088022247296226209765432984967538504798007035443358669270569776544735462e-03 1.0131048278909526180463220201980111769745198527853904347933433289985758750222619003826761942854739962e-03 9.5332371679843615203792530203522816476032974104450163455406671776548299843245561056041845057311143615e-04 8.6395010807745357660939697953570253469601283572177550902254219414606564719348557592656524713439698941e-04 7.5436355994840128969622599314019588558132872204542755058957352506053716925589725228277546562735369691e-04 6.3207496712913101333412838312468734575671050705813986802225998938069750352396622283387181908537112932e-04 5.0351591978246719459759861957973992093511709835180009070977158910805896827028537496252591403309492056e-04 3.7369839007693015693092108936052084704855427057824731159007437609273008089911072156940473820829944046e-04 2.4686391531055359499688650348462046761297798414694745144139188902786758848283516066973788656022527485e-04 1.2614386132151607164829429475227220026123511564517310478076565874481452185669759103955500863453628768e-04 1.3068138580588836550383752235833874940686873121217739062702204102288556264986306619047741907638319313e-05 -9.0804532278755842844867184588973010751653755256961914108710589620710827138401207716578237255139828777e-05 -1.8420658194521606967202037871398752901228515284599403537041630336386682192645957409540375235318101911e-04 -2.6522874976227158595762605668975520897159687033917530135339313839885017764105930373526042850071882783e-04 -3.3259361151364185933598977237282977707249040261784957664024685371369886161429477614690688217553463798e-04 -3.8525452263945155342426811362868625997644430152615752933295703067844257193206512358777908795510433350e-04 -4.2356925544608464366011483831660385936809869703753129735257720630806785129798592733159069092864178829e-04 -4.4796295967385128073484252530976099909628822674374508358242233277530355181164393531100920675293606497e-04 -4.5980066523988579925614355618612795233147876800343373782349904281195633160136882562579718726842565983e-04 -4.6047689476311307189347823166043408846311888972314120069932940851378666094671267107095892116338546511e-04 -4.5136727154820345294876159066426559671865094958033513310338347672833035644369788855267899522872673974e-04 -4.3361642180439985066496546824004772201786146127326990871153117266375775492368221337818511686604775229e-04 -4.0774128627655535108975578997782147320138673486010664437543767452147971335101380210445439822409939794e-04 -3.7464411102354755236974950002453375298119554785281327684975457962821537732251486446931175984356079446e-04 -3.3543232133686492646464411986073727781831098343475552830705947178434433882855344314836764971316914049e-04 -2.9189170931176141578118110562912573114540657955630882024964823241602157478124696988481596978473688221e-04 -2.4609046448146405185715904024148187283183326960026215012516313464732531619790050920259630951745161098e-04 -2.0023637328791942235272965788376023380420988760657918006121104255280298202409540774368818261920159885e-04 -1.5638955728354610795201089478631119713296924266858121517110969968477585883278190802261922582627855968e-04 -1.1590082068494230580145256953857561749133707561936406131671514418629044732112627074624825072109063343e-04 -7.9567908535627313942340472507963482918563452319660514280470841279636094050101447138454598120740915844e-05 -4.8054063255381918637865131797540478025998219785627048890060809855940154858715424399567450399783709789e-05 -2.1537424241983246383666175586957267159363698667163777582681833752731204738662576356710751800382225774e-05; -1.8666000442264931858224327131533558150525710471844015542062584903401801236884150972361103504953132855e-03 4.2081692974251956168811939174415672813652347462005106837115217859108954035721305826112425159293957652e-03 4.1372651191567925701346924249322975609168160828496508131827057349749307283487712435853752749802420894e-03 9.0588810846151330425594204583998200978776441212779463688976826767517646070811181115534994364445953325e-04 -2.7192810862999053551401328388793448709860137773568379508400196992846061575156456982057380471536301060e-03 -4.9340006183566666217985059758690394150325622621606168783038400471164531381467256086094343873759014791e-03 -5.2752743721308192549868987104118208384694658603641249908673897466848494597920760697047665163014200027e-03 -3.9950606140476244810444106647728242345416176452364659291670819213204032928093339394470189639868418375e-03 -1.6887414732352623226190903796679224839315245741296853128163736301561767685398525608116960011957868737e-03 9.4074492960658565911121758939133413438582302323371492763594551708100594252503378380990857233482557433e-04 3.2672367717397294503825649495163541532962736858335136056707426260535912110634526726174249305872903588e-03 4.8325940572246710137314507570008457199772583281648693718190966078635899655837493698788779784430557753e-03 5.4190851412686825936704283812159206509432574834943921945301556173070691545448058228845374848459349089e-03 5.0424528291094141879343094416618908951430955241434354362721902567884239309875025692839086417225538297e-03 3.8960901154560834145276727552779393578859567245196645051382243388323189146246627412673994983011821189e-03 2.2668587365580234589766562749661847404340006676115994656511672575299076852385531011128099229710078353e-03 4.5262668059679054710008812823711573516549028271923613030201749179697284574797614048375606937050576384e-04 -1.2879833805501435673746869693203309204129610582821963516598248004112814529043264996206121541361824838e-03 -2.7604621807488546108427804418019615631473309243280163602409443589715344652142069166288453062397164641e-03 -3.8386250378950074479258985542199745451601169220724854097997588522502648560740991778257591084013349021e-03 -4.4565347906000294332089055567481328065163598466776812905447898304742217124296457806452927829999283738e-03 -4.5972478106561104247258431105780951749965123251009120040130273447049281333082140041500714797130683108e-03 -4.2876917308310103450576962315924194640837282551862052152213836408218889769744787598283963588012341924e-03 -3.5926506939038933662261805304072319243061227483721094617846464733293043715593637307257691328239522333e-03 -2.6100586971042458257290080507888846362122239441746786658977843113372354440686845880511743980430873317e-03 -1.4590837565507652710804458436370545886956449450518515222744185611525425009373555525708474405282702908e-03 -2.6239228016263681335431239722067710194747717044091484168568976657567191343632405310449068582947913940e-04 8.6674440475746422566045696292963523035881103325888715686599585186648949649046217712537790551773715822e-04 1.8373539050280587195094165417817233864330650396747551463916555734842547947553972075509569521654674546e-03 2.5874272546708044167140198754035560128092061376731759007038148668094320400907421340835631320757357419e-03 3.0835061239312448541468956062510778619587199200549914190768174945947130673616654545819608902532602436e-03 3.3180809390254300317595918920312909714153027251923907626711702625109465680579723479847614740274086479e-03 3.3047937643043093406262949903704153107052459251916731380132710230706343419295100572512643717718340886e-03 3.0748170879942177181862770602313931553424194060429469986824400425697647783986256634914275349604377734e-03 2.6725709070890107320545498051384759066824647258187128808795875770821487258983672769006128247188387174e-03 2.1484812249797376342817877176309839463010772880556054303817118154101476452897247394694614283279000949e-03 1.5519503286651084819376144986898473546764261877557174948857482603509126519547662212996463798501252921e-03 9.2659857886897410502658206199174250736154014214432782472087088987891870213899491435884587835156811240e-04 3.0884012993479788956538155062695626955648819819470765633230541785725424847934314793414134762323635840e-04 -2.7245569854580311390091548023851300868136957131968293347798440580486522564846117659329706207514377510e-04 -7.9352201894528736509790110619381563019056114352750183142725007351882117822281801540685991790324231299e-04 -1.2347581781736183426783244632024816706389394280347627720220356553493375504971730372913917809400212232e-03 -1.5815809231882930968079493289250454578347841382304145793369290045858153431674653823931761221668786335e-03 -1.8259239807614333082477249660235169222665925533902872272253648385306807298089371355877664402622405932e-03 -1.9653394202153189341409642170468675535515709645329277679672201608619655021629948368766435075438088401e-03 -2.0013857006188127560211514256248749341400069698570937563444049613481298447315578464935379116470489336e-03 -1.9396113454794848633985822659611079650377518107096137480315095723037139232747140439555902459371683511e-03 -1.7901678785338001734352316144139674610136287417914088354388917451374818740832495437257299613030699579e-03 -1.5685332679011530684401195006287613382171786237382996326215100691712576645539597075429708558262063663e-03 -1.2933174846358845451491528815992187627050064028178107789203781785286618870189111842730925658319335976e-03 -9.8422591105128990152919171115289446103490333690308738728291024784408808166272303928486592705994013586e-04 -6.6037720111231111178450241379749685400206926324835374066847550396305807962829355667195349551169791625e-04 -3.3981841511749434456312650154147468749423811864059296327882046348657836444266370723299542427321886877e-04 -3.9445900109479775832578119560480407380884347640343513883956127674104634855739804355426970829611903740e-05 2.2671179479453419246085276658376738339252030886876260711579989441852574025073751846842927083313810748e-04 4.4920268767199049230447555308620607930448109002300956199243552930800877244091293589603005005107225591e-04 6.2347021661732855085718377146622303564755734950509568219317295342402477239087927313109224717484704868e-04 7.4927364252105234682520253991564326429222396334745796534097696197723808299905347768469651201979790265e-04 8.2828984280691108870897897577187519943004119141009189063960395884937416654829893158871639778750916947e-04 8.6450731086357812215756896217059487479182190285681470868385095227810088453631682899114481542637905641e-04 8.6383586639294411836865168857247895583490538706738706025102091067052179295220315321871890086445537478e-04 8.3362356206942504588913527420461116928911490666123679076499451174001506448866430463060342181907404066e-04 7.8011089118550069892352025419724725216190249721159103632441534259122039644669690133963676159352591070e-04 7.0908785853000594633787125255362006278674404213034809791857747079234755471085538789563780763025493466e-04 6.2544187574420299712119440566723883080502919358793707952874576292318931035125958341031033148251834127e-04 5.3367737177618988214698755112834141570658957601331920961623048075693828298203651983283275778684082233e-04 4.3747805507620274817786781902084985991181237217135801450821302378256382936461727629621956225590106881e-04 3.3914411491151389263451570521252103456207641528589796447996147624192301212091983698715655714185693948e-04 2.4113224211570242136550280698285713650811808116877234625824976694638284727266122452265479021124073124e-04 1.4570190882754201064401756381335287405374915126399326018924896645577232627160493701600753930283918298e-04 5.5791449934746921240140553811693620208113139733733657098795154616687075431697720270529377948836435924e-05 -2.6262647967592506263399159101348009802956305069178903282764116738095105148652796797721398166599847344e-05 -9.8361644020283030478873467579668218719156166041022690075083538578522889159808769624606829903181260033e-05 -1.5980851642533253161563881776863409714132598832006699580366870034640276250774106474287581486902146965e-04 -2.1000497887869061313539420833598235489403074860630605525280686333525609552977287858563815423137754956e-04 -2.4930569184842200212807848384449367124858470230008184371822602339966736584609700991220797448757987848e-04 -2.7813031871692831873687649675899732578194280311156759836778312809437106396480437440436648801469874259e-04 -2.9692611086856289889608383526818939982679923400645213338808078200471787675279897527352694127388521352e-04 -3.0598261560264292447846758548580777020883772985400175501118207604204189839301182237261509557140907252e-04 -3.0507872564905032990932175348285734966347681291172534536100950593369692500164822768009795696215587312e-04 -2.9451506383251202144662921563366949841988431027216049088539231947619050535195322647093523912186243343e-04 -2.7497397017492917803821670455003895720650906757630593385967015042801806133212433127825022274854368615e-04 -2.4800192303772071165414574437621156782560163532812644034814396540594966119593159326295439183181989395e-04 -2.1562123964982078861687948619207785390857972777751933171878369601851811343867110383923993256054521473e-04 -1.8016934686844517337639026536391711528563216030753990592008580389461145696531990139938509011574160277e-04 -1.4398201219195824582394960826964400396650223767306677508295122430184484513000876400746361389226316864e-04 -1.0880142965085619384246447685919006587926339957865810141178603995581412961512639336996193262100709488e-04 -7.5886994366532021797931514885737025712649628373930029955021294819847912490721971176128014354419107815e-05 -4.6385242844849092857215518511001721573703819429750983504013513326487575638399648069399705930404413647e-05 -2.0951140301953588322635799280669439950159454147531263692991247775573360510448266553093413095564241517e-05; -1.4657044676583322331351214702775136471135084871441818312887300962261634708955807925153696791312602181e-03 2.6649935663094251797730692088903889261861068710780263912332868867768490023067491045012859689013117003e-03 3.8302538780201085034986949690021617257358872545488260825794140831303703180247065091557428272624491365e-03 2.0741429120002824022436618756385297079741995130291160133884721688948688095126438121795972050560366966e-03 -1.1420234338106236560909855741751801763492467228948376894134907708460339925362303337066258301295504315e-03 -3.8258653263757243276749549485041196300726672408872244756561081275043882148762855269207876514691092264e-03 -5.0156686027445323195776501423832944430472998829924307088678189872396309285930310918673188937780956021e-03 -4.6032027152211765538368233679252131216405343137660290435340389668458118975473309192376562609154899557e-03 -2.9571115809244157909620897115872502758732758262789433769011076426819324644728570817408046463057190779e-03 -6.3808860204320337308913777156114165201559929504411256845021356584410541690546180053905551235075829747e-04 1.7782288694275401382370003975770458390306040684410619231708796792982065045060626278761767077162880681e-03 3.7873303108818310681893150856554062796274293190793069948401715022129281598474543355851727387556253720e-03 5.0424528291094141879343094416618908951430955241434354362721902567884239309875025692839086417225538297e-03 5.3933610270873064718662368760935803972603432041890967117450929448022921960912136066718808016264313304e-03 4.8808104029721066262633655402541004484495424817774292019888261666362947940393372635952105132427106932e-03 3.6878605400578758843155398477094150589748900922930561913820959757878057751915482274514241098456841642e-03 2.0695966148078824605955438637842684150414502394788844160260430083596844589860105734395016510324354368e-03 2.9307203193030985107925023069763466128232401469213290463654184297379850557141602288418731191474419774e-04 -1.4061499825111552473127488763633903490849890163025338558628863523541724172300753178240946247662623471e-03 -2.8465326905693040997302184923912780824532564711998416745915328124470646689275334744201746543375312745e-03 -3.9057440149209363132220541752559042113636387457099555515794841942780433498203092638634828992632223968e-03 -4.5164792648386502568338844969480555165333233428513664639735813184810542682297264689635688061086885383e-03 -4.6624907117338639753999785614437456858153550417440985823137154605197116902371595711825848120216821338e-03 -4.3721580470317834283736903755275278725075896257139994085354314968969420960424293925823130429110803407e-03 -3.7126318153763053042135807200416168887200632272988707064099972274662297686535701301839887349381839529e-03 -2.7789057405135725333847266386127448932288950670014291241078822534370121128391724041571422593365668700e-03 -1.6788739774125215888837080988775274859989546818064040846640055166170340740917430349863033639131811804e-03 -5.2189242531292517161387117813729960470232610906313783328286892596616807898139999370785334423985232037e-04 5.9292960359797787507732329815855291157095914017761449532239062230372402679689526266703636646196732968e-04 1.5843145977109625569399109705565155542759015280067956353031358190154745991142002640198576322230206606e-03 2.3915912268177786663051203618229463345733703515226926262082138296388234470201535142962727195435845634e-03 2.9759276179041147476636412862136264125774490951073037470351539692765664712974530482459445831941082931e-03 3.3196276452764619025617219827841275552659622265525879298017584838101723192817126597816582968947730062e-03 3.4254895798725075175446794167499528510413550403104963133185173138081057584010802959626247773850005044e-03 3.3145895184698877444232117732725725749231255982619102796489478189459565699346961100883352665074384785e-03 3.0207831877671343651036744856119934048406644916666669685952494244875309852439682384870140035464046836e-03 2.5844442027522197131788470392294585163443491252106395496017178895616186424410079143486678988822490183e-03 2.0473153084385572515659294957538235925740758718306906437374626138073247031556786970607690830476524358e-03 1.4496136453334428071419132541350147952346724049708859584164686820836483682870938322307340033705339857e-03 8.2805533729902008219004644987150130660943773198492290039897975072584587259780385082118698174017972503e-04 2.1616219329219983174915621846472774313400744344311438757213766027490888069063100680472564266101764868e-04 -3.5618229838415941854408772217247989246606956335600608841483799591743256093229208891799789682414582873e-04 -8.6413247124436747447099558138254899763785619564167525321816961957253209624252011448163648637298358688e-04 -1.2894270998388753920356689905255605166431748964735310368268399747501207393778320309628372135288745080e-03 -1.6199498806638197340587776004530850570889951932355872748809706660330384222702758459502102056654146255e-03 -1.8486142417380870794096158053267873551259857823768613812908798470305251360818945544742281005969944031e-03 -1.9733286859819147855670583508283211710252515483366267342804688110399339158866632818692065252811648178e-03 -1.9973950069785456930306994514136153062002244762031918567032436131143278483749901317575239246552082697e-03 -1.9299516168038402605780383451490744831007023042005122331381964520512798100437543821063275704405843610e-03 -1.7842757081842220739168747157278910809667530395561684155904292883900636806754669042323434739787524191e-03 -1.5761452632629872163818031852270628792598704976654882683729625516019702863664181506766946062387347920e-03 -1.3224143202596975355253219819450496925566184170154852179554885753230450310660496286424014037395392551e-03 -1.0404009322533773194571104601960073858953088677096559627845188691980617421956118414911437340840372707e-03 -7.4750942520451263732194611680070602346198917191089167189743795241475998368714783039966230784834893990e-04 -4.5963312364781650413020238522127041425096992913595101249818579436105575095808750184511124599405427162e-04 -1.8955417822528670172593710960298892141106575128857834484128090320481520536024599106357623127138948353e-04 5.3621406045426240409082404826846946536825844251283657105442399242063064786058903219398230335775311248e-05 2.6431378039132437625867059432819584313324083899766489918402685443304686944581303621881010079953279225e-04 4.3895253145266640116096324925964447870997790341792157520496435056861794600430895960217441697731272892e-04 5.7639231991693845395489507348185147781733587294993798694591224491935067632412312895854348287430074553e-04 6.7770725241424577670305464280482406833562516418517504370956974322433132317786609962321680426300778632e-04 7.4584917974723588931138917387515237069440941975152246818755794394726272662942363052710144691843351405e-04 7.8378568571216102715215463946473416515322871892471678644266959683695684608212017319475743976553998149e-04 7.9489476420732686185395912309459827946263337395284926420445276226573895065262849587342109902554553794e-04 7.8255534148612531849660017651191885318321510622150637742070558744893119956763259164465187940553441106e-04 7.5041581122224458839034302256479441138007211680827722094593751490526693291659228648470004258767228215e-04 7.0197239606736332249348240725647259605022054178778999223277380686665181479719363919333628150915656252e-04 6.4006288790031801596591402639975273318620884938416787635727264226324153101855587601105373949725595404e-04 5.6786813663969458146680839533363543017713532842105331276939131396709561170644341802497916690487507037e-04 4.8857194241163717607993265465749291534751736449355931395814442371860701480482597961940395136417423892e-04 4.0589796846520358725974569935512595983456412748767031678420540662629639315015691394584644198630079589e-04 3.2311901153854504871808570982264658905421318911906036949491856930129502439333786933221504746710504598e-04 2.4325210976126390904706530889046708818258671851185322258226595984564119099305970654294350175708891251e-04 1.6819147046279935944647005888090112621038741872998394140633434224861699663318482716422662217641873928e-04 9.9619659098948345002242213698725590234325843674081831076887675547233887546181545385559141765601488352e-05 3.8400877363070631015655843071815149003285885820220766035393085772239570535934070003872969581436844218e-05 -1.4779117114664685018483537230120884987415173916424958795139314765399344819556028796126965999076351977e-05 -5.9378654424016121490658300066014603131078583044181567257835726142252743593849975677735046402160344238e-05 -9.4869441104819812151542516601519386470797549234203992843123326777423401978741734196689115978879214107e-05 -1.2049894219778637562872806048765272697272660288288940480348024810270758407469212501095614778250747592e-04 -1.3604607708737237052855411844479086777587328094451216518269002666294076134918632995866176949900274866e-04 -1.4174138457568974307711751742790372412346396319070393431982224883187054012744865466340014543773064151e-04 -1.3861758683217302307007409767330578372594069759598489606812916480695908257625372516216914944058041827e-04 -1.2822497875430700220281125936441518442397414954019905342683991220989581756658232778065738408076606420e-04 -1.1249265502495952006235382296394121213566618606780856006385836685063444325872506327214915934182411402e-04 -9.3467318530139374425515497121926623195135839689056762020996498387585793351247500447007087007552573908e-05 -7.2852002780590924178433324981222377347592392343342685345840455960324976706232358154339648295500590658e-05 -5.2046333417692959596817088160200112280039216002842125220840576236700026644500104122620917370111776369e-05 -3.2374396055587066999191791047438134679909441817003268744115634380868340813924682435627776319953675603e-05 -1.4784138351476457855466675205906754975879332498212458873542815162934634711433044771727738679164266942e-05; -9.2123626214443770147528841396624531611274460662662495732987538934117658507577170800355859905226081620e-04 9.9784230474281335405848876683273126025078273572636828077463712131576908123965399303604400727736924761e-04 3.0321183765134638797785025690084843550200696836108293721098371442241768055974945019501192879195894787e-03 2.7601976659520556837245343712366515060818390148850109488170281045815028836603369570973502146232253762e-03 4.3601306286015605407499036376497952537964700094413141060026281346889853769578533009191731207193249041e-04 -2.2438303228761445616170565707184543803604455352385090605339982485533453461217787777792818322705941645e-03 -4.0369786214363047657174766519778666787709922409003586704052054372852784640250466500545414144184729827e-03 -4.4868731419798216734571559811156852519531747401844097775795035776207620025859867023417898917939960885e-03 -3.6851829511047472830600149550909338766385041367648911173481363480370309898249056830283495822883182480e-03 -1.9934758382018964373938557516733112957066382020667382809770786315310790883827044798764820446115782833e-03 1.3075258497872558870001251433676997347202446526713761312492597469867083315688631700187934796209195034e-04 2.2245530886264760815329343028287436460604225725435191834465052872380281264142150153284952948729784730e-03 3.8960901154560834145276727552779393578859567245196645051382243388323189146246627412673994983011821189e-03 4.8808104029721066262633655402541004484495424817774292019888261666362947940393372635952105132427106932e-03 5.0716012734306722175474763003445353061687879930120410636863613080805796221835621960992251746839738021e-03 4.5126727152993948737141496827365683323888124493890612824916831674727922944962470458168744160831825986e-03 3.3620356798240052161058044021719732953809562346714532446400398256074885283563332588574314970746465912e-03 1.8408823916135264030988393303867343931466323655099246716369256573859836238961678758675202467169837135e-03 1.8374354774286226672564738903391590191204502992945049254501681883249172475191751004339333393863236082e-04 -1.3990202274811225804359930522075599584280544633832265468195923634873700370583023872790808628322928710e-03 -2.7425041806580396915946110466796017411099152266982595687808183717657779365259888587241910957738721178e-03 -3.7349129107517410236530813966932234985958039068162890313826924836780817006211565530006269944720440557e-03 -4.3174160088721143988721265176825267279095961532385374143539728205882397163069621644929928040096069983e-03 -4.4785107071241725657733675496334939389820774824436167176155323855155087404595287859639068048507592097e-03 -4.2464390008474658467778647200786622864517611871981976644557999907832050889539731873180521766513436485e-03 -3.6794012577989491944589792432574216363382948556029295814731312010162029046398086679405637540718488671e-03 -2.8548154824489135805669673828011666185894549258253529166647183788101876516936633072286760249998179759e-03 -1.8604075822238941958482752936475668672371541452152069242215642351436688707723866743112665584956128964e-03 -7.8582058614976974955828615654897960361428701502760126813298519071646305428967171254083352255431636845e-04 2.8402040109347148067669316097369705130219600757137508366735049553163009439221293629891218392994531184e-04 1.2736980893389492144775898565007772700674888721022648729685966773895474219410393364120843091264160610e-03 2.1213029849778521795116991850845826034223738488366191386675815967161212926593544491594590423106977722e-03 2.7813125187194339128245103242157913073620659556537798341733335311447384147171676861212551736810223832e-03 3.2266254577815733943429146164724036122534260853207423167562428088765420857314579978989748250715616375e-03 3.4488720043276260848734633530138228576408711249341242740468984016132052057771839252608480329289478767e-03 3.4563253490475330804328155128256437606963042784290617420533127201569973875346673294475674411210775529e-03 3.2704092945543642135061693622916302802440340842480765052121256104033741446837293595735263436921324094e-03 2.9217955378138953419620312389575536846479016949425869116882067594839187729782170291708271504650746415e-03 2.4468649832785628310538091048652984589210507102893672104885279601041823831727524984617872645965687894e-03 1.8844561631318663428111321723759476672696087889953399369643588115855145145829897778535791272234415674e-03 1.2735586114176862743612206513141153127213516802603969508514049909085182239282515064179656791402395566e-03 6.5112869383614853956426235775064582614869592294807178591520079481151981222842253035788233895440478748e-04 5.0052019211477765211782383517057686152327205016404401902819004131205755340995834161442674900692519190e-05 -5.0241870698878815498132605066309242231544517306901192512680852583852586102858906625465316981922306987e-04 -9.8509019818618381891656620198927766533569555439053511176025575637275084531582426189337072609851786764e-04 -1.3826462311828031732560543874006830690958952973925891173199614499799091466286482172506582715548243440e-03 -1.6855543144551418243545995690156036719575388649897423320645959703780958093430881535386499318869075741e-03 -1.8899532559275661909915760402805254563407488692371399226903501232247509567171080783541784727589248893e-03 -1.9974255392702141621133759701688980898307884165097894403623110532850789956484138574522306942438087208e-03 -2.0139982679359371950424925496369485065884844382849924729967703209420388306807045820576574539854283394e-03 -1.9491032348203580511657145208515787630676978983353155342913913405060062704446067202653974057135395848e-03 -1.8145943113702494171830625852868855613883194975782065596482978931097743692696027688252001215238277168e-03 -1.6240215333478985242418607624121505931940660965430700151859027815081053448599008270402271520292820995e-03 -1.3919688185932372122618806710221896367627623624195379568281184345801912809126001346894837151255560749e-03 -1.1330071756888620126545556797159193365768491576493984808309287736158655510602568252017710960451615116e-03 -8.6068145520514604515196509698741705137651042696299050197426116168313748507624600258029064137359515407e-04 -5.8690532697787369984572180825051003468114704976188510730609110365793927074380147417455081161351242578e-04 -3.2169178858741383767238173890042925606748507660220406413334780474173632841654915313646715273581212203e-04 -7.3398990200836588050295601789151112020503085134813426078012286913822389378704915168938671399382005128e-05 1.5154481946365899343193243631677300112797157070643455510602599614815320962809089258606745826222506899e-04 3.4865487640917666797284396671469481436564624834737447154511598334944527278659849522399065043258939406e-04 5.1528035997188457010636358563206860160350144953966415118887538913609394056750830398600530063147221310e-04 6.4997395024838234287570688867655028284976801136123567763108595127877140986058037760314427171822699817e-04 7.5252463858932909025748078164783834340492068946634158086988058804478215470013015060137724151565498775e-04 8.2372977233584264066297008075956046976628807209407814133988629835644031430573177288950257072393193465e-04 8.6535237314166665113738563035793958891702783006843894920507014075107651989206140091570018395350862330e-04 8.7984986763005585898949555477817500218630693166790881110081531732382772631070149551350981241440989729e-04 8.7007324487458405911719119990120963253419402075282024135208423054466540121704868082875124161680983079e-04 8.3942807180674414024540978816426116454664745453327290128905427169326144424485284458639599393637524786e-04 7.9162506774269765046333584976058866401373660591607169506533876774542964156801513545205954346717235999e-04 7.3068965015125687102316222685543868401236442452054696436898511239500037860134648690443532947798952797e-04 6.6051122555608065346700393817958277628241542372510946313368088595295275271872831164518209641001918890e-04 5.8477144499225057998241883818335393314544440836148303518499341403290236167125836967010959185095181393e-04 5.0658736053661893451625916648232854802106091419306135511068440807079146223110331329533924859658921448e-04 4.2873216399468826761000385996753099182944797935057718837392205243869748638857563256535771998924219759e-04 3.5342844591659096232874333962621909034833889503244225357560282216566559998148369517643044015390919442e-04 2.8254060532046905142266956732966307678507733533544344680940300203742168296588389863053151437413551993e-04 2.1759461517088112374496401122890537834401084584874214877623468397985131788151049701526039402520726280e-04 1.5982518286764300953455275007733072785996033680473350942113074346614010772787146365242836805283808915e-04 1.1024634291907154193273850635272712927355237271390896153007563487046294885936780916558712742892889117e-04 6.9415450740091021193230529136528360877148470118664807774845295197807353526812987001756544074159434691e-05 3.7454652395955997920814901024518957394907582771883783407316641535025895609074060935491539800960899308e-05 1.3958442637128691083204120118428955852541114573644574071113787294924315143976115959616541760423946997e-05 -1.8874870867439607315410569519671441560393422138060934428274858683648326180741327055750989503034411273e-06 -1.1213948934647959283142014108065425478614652497251572255520150349742200571471306176491916335111141698e-05 -1.5328392813383796042971558726837415089685839120690586295991513469179927826318268953778048812073541921e-05 -1.5513723818315041559903375594641793839636736778195446124201172896158626518092378198836738020703398990e-05 -1.2986159388483812970248329328927145243762128145501605998580629528356920877366239744635363976672346554e-05 -8.9180688713180384156078459460692335935741056140992370831199885822795459688481409109577812593701739467e-06 -4.3087345649864831453676514038498315654217550630834026694097276125485337417269424219124516946388812812e-06; -3.2934984378864897782826156670122648877586907597875039275748864968614930508225743137796038161845556212e-04 -5.3739021202424819005688360204877387994609454577452220830205903464406649536669290351816291977999644120e-04 1.9272970799065947420394249020412966417909844136882836072394693191724955171792022358219976176098941541e-03 2.9130662749865689079334682146028512238934756334741033495021627484154928000403889243670456659202023023e-03 1.7627843107797662070913855871518620849818738229225821341917519040692220639975645165123153928959291695e-03 -4.7604644120814702031627894974852667184109625987216048127340998790939610658341134498439626446223422225e-04 -2.5561585210287594881454306363643298034823059529624101214277502537848419715964153053790438326580579623e-03 -3.7455860199476195852241135760337717888241345833497332888960594422053562432978225808336778565760942383e-03 -3.8360962820954787908930325074253224614530027926282451711144072065630091048387922654936049965519940164e-03 -2.9531698916315346173358332425168320632825482129849199990597728077317465202178817449589875911502115044e-03 -1.3967817476257147292382101445130357609816593987529964716054253611962792684045333796323600395656653344e-03 4.6653554280054325656372766713235786070432739574704942201112769422600426702458796378137816237016096911e-04 2.2668587365580234589766562749661847404340006676115994656511672575299076852385531011128099229710078353e-03 3.6878605400578758843155398477094150589748900922930561913820959757878057751915482274514241098456841642e-03 4.5126727152993948737141496827365683323888124493890612824916831674727922944962470458168744160831825986e-03 4.6503436291547804179580026104023956367964509852013417269535742282262743381272612600441315982585760196e-03 4.1355448151306527815210549694337610170949072280139863322488843773210047031842336578992343254587023993e-03 3.1006050015890520960445473580371625575425162914032878858696053178842923073987269453802364486564318883e-03 1.7342280749201711840188866899421418668555234798422854853153538235950708386265928802574777642397881869e-03 2.3944607064809666875803571107718236274127667394490516210756716298940773923848196516596853728806815141e-04 -1.1998600997666009660589097500269434989942077325000361042752193182138999719213327162672711663070731677e-03 -2.4395056246091489527908161421249879474826182273824746772132417340373772848861906076701674377576045383e-03 -3.3815925202162188405302364011527195645688152783753302233949589486557694770675903356306029709497877085e-03 -3.9729332707560670549571852798253007795109969512481130465985488970139410383376081490330422895749132218e-03 -4.1978152668469856546689850392528719934070685501932723303848288292198166221511268528720246055542344876e-03 -4.0706760038900070660588122101637713251831839301529402887912438056984286518713932876116109487223263113e-03 -3.6303052635452201524470327101529719208621295060306848525615133534291211032038492414323218214145792645e-03 -2.9332859447783694247331149123554269962136688245716823359127787580095055494549640548552561444888478719e-03 -2.0490394732024505923629484948608803666731089100365619036419548384350171560095953075832916405438433205e-03 -1.0544570516331193163738870435166829495278165258596379137733181747100518358904862028090750976244126734e-03 -2.7672656776933929442775270951575239536481060350408340600113421529089274700282612781207224416800369974e-05 9.5757771943645025297447813260431726250183974037989944236157919718750875758501255743561508698248462317e-04 1.8371520828436758300482463561578299136300091469875061947168389227887150343712166513009396809490564198e-03 2.5599499730181511655183598852552263270811798529291442104707984048554438417813468507580293602052765960e-03 3.0900410721497625389163855632889800637455945413647053006298267615337522213179170629136419014067228883e-03 3.4082336459300284529772105770436167608377577244161670176963594679803783825219997291972527490182120501e-03 3.5122181449728585118871988966593363330571776349181109886552694595716093151652205362167973214712029527e-03 3.4150196741218122392421623905541726613823418313140267786384343055624123029076086404069715815675538785e-03 3.1418321830863828711855474731389206065232102778728372162353415779470314106724279259520755030338985267e-03 2.7264100314375178251213006400751351988551906140301397942243980027573729189210339675342754870284085188e-03 2.2066467734062875647177214884253379839171988417617768747218426366844993656390132346028666463884766054e-03 1.6210474683585230954485387030706919374180254744060752747667231534046176224575547754492628965559491520e-03 1.0063486606026132976718607569658891516602926240803840955375366713728947136177199847045030412215182658e-03 3.9605204170252695259597153605725570264279518985762871730263249929474449707752415315924099192956162347e-04 -1.8115599676782635927415785809051172019333763284608053769689394087150259364365472016241590536093028833e-04 -7.0257475555215915983587181136980702825892748154668499480164006915971720494977844518436317376849656812e-04 -1.1515691046942105170287907320437342128364144179532288188069208786484346392752674595966042810636948172e-03 -1.5170219325401731997060177337380820935244893195242606785910221503240922737087616672319059487746267830e-03 -1.7923932169881137433628585674415135466009319936531331128293082467522349742994392523055003021775150689e-03 -1.9755656132575129012768917594383038067585944657429876755640526067188800863446571161663382047687500235e-03 -2.0684790748543245227543745525655394237780464095589906725844303534833497224500080521607323308136631157e-03 -2.0766174497759893062763161194116544314696359487174694497251762440542833443219639143621486589787360879e-03 -2.0081073032360253881001216580164530622315544580977801482830853734478064496584903832035852411250288096e-03 -1.8727285288443606973469474178436394057488282145281012166028181202493551640088569800720250817969714019e-03 -1.6815995108544343521332318064327457320518585933258882202100350993067565497467976253871178099396538891e-03 -1.4469894144726808543686985223861161056711023961650584298980436990820850581191864270050062867343303478e-03 -1.1818142319443865946866434074122627522882076258407941927572607019077166716178772896873018455750137367e-03 -8.9901492542222596066480237059437161055105599613103309555793848637445275496602012036758101289356587872e-04 -6.1042590343638529934245580040097006880906992190828306785493147198757551370319709926025782227622282852e-04 -3.2678461874292891926051447720295456303937974803941906914029305516518523925474022775221748069808168237e-04 -5.7546500265185700002176364257963091161860232069395180335718396139472525442479230078622777766276577367e-05 1.8923024421884311026359227598929167360922602961435761275694372814632480367445448234261696103266304747e-04 4.0770153925768811733710062013519998879325554904120297774142144060018507596474757601829934089358148566e-04 5.9384747619065403255821816989826946710412103740486029521315537628269377131179738129489390768926546018e-04 7.4548926817315983443198750252333141278574450845168125538506344809599014675956760245432473507682140916e-04 8.6192620098231318674880297078911109868209039296941292113433660625645524365914953045886905423531389615e-04 9.4390887762123704794815526312349330090470107908054914773528216191594835279243470700953133555618718342e-04 9.9365488545424266449137260792925216155587567835056889081089292813398267364397047435247248398664376264e-04 1.0140816975498385283269531380037751137209113405356541747441846204634329058866626857966725934721655297e-03 1.0087320040033455099159375807948457938207469300493347444699960602549643589725629252303580451645639755e-03 9.8121652147993392626619409927334905908246789045743324164747940612408197717177700268750920051324729913e-04 9.3545308856756676377340854886929212036551939439438484050198203667889943574989020084187011687912382262e-04 8.7530811598848346033604890550544527665072660162354323780956456245687996468477619660467333964571284926e-04 8.0485542596661453017814500068476121841324921419437695785814491064039627959717229101137745810158463823e-04 7.2776733458318424638736327480192087548584743673618606437155906641765877432487509786895254938393562266e-04 6.4756238230210428644729129617575138363776342358953946868110178057809043885723313870180435568949792227e-04 5.6724099519766672820240895112335160974200537299363831225444810544481762240818748544584939969112801816e-04 4.8926612934977019598006164506295278946898683529948807029883771445844456537020137726812234574992140092e-04 4.1549863401922403638282071519617001745211459735067253026409173724571391338863688775642122091350287547e-04 3.4706888969180312463096111314041221676230039407804527101808541801197859263636793406765914955875046217e-04 2.8476801557836018454940636980849168728480343100937670677232147681951872800668392550389935648908794719e-04 2.2901419481075091644605598435417576149753436233246901110601794699642437348267024661705562634460102696e-04 1.8007936672763390506457392324229490426930949729327054994070880254059761807641372184626239016518232161e-04 1.3801798427842393712478807410771424942400583882169821370833640067347001875352830373254062279941110279e-04 1.0270363112554983363663047753350677256259460411994772079332719038988183189930682964992860186738148260e-04 7.3817487165857751064449644963051439430711395608056262601816740770119449972677216344375315864296039414e-05 5.0728685265599349883738034860770846699217724509429907235420528224790757044282266526688883226493752903e-05 3.2620587933876807345905881847662105765368282707805837213340048894498115058928103982568838947336231552e-05 1.8696645515620811972978045772923379035730407854237816258570640354612508664633492162670152565399673205e-05 8.0907568437445308415109263161829399852646140310376051825502771735415744261906903097605468932389862271e-06; 2.3218204576396066577624496486420737216526380566925325619352643124520022191371847364552906738100406666e-04 -1.7721953578148504128017361145455322031906582702955435824992523197492470472117495260746043400357343450e-03 6.9393628229050582009989839942149305593485749856055820479305074099513033950374990185200404978080504110e-04 2.6001215318431479130088467166976570765945959611532303285460140994707502178191233397458230148588751322e-03 2.6843605178956490423543180412619657902945554016015548011853464016112289104247413699430484921284372792e-03 1.2091641178699181536693306073710912242640067259375311732603431238018526643034506284740901725075971755e-03 -8.2376946249674204426848131678239411547086321832903408602792628242716774547931168658680869346543997638e-04 -2.5398524728298871277065784183764373141963513906829064981125750742648567862730486873713019083081521631e-03 -3.4549308578864089901637073657956236862776725228518458086767564857515530233358904728789218711675840714e-03 -3.4398374897922365585477309242420623780802226293825118501323234813973253876501770416862929172989555617e-03 -2.6123262858064194026774709509194386471773396519992904601401909451417685119768108179488373236821826871e-03 -1.2129260820055852965107356269385511272521267672797660879219399752718059577147938825411591675843333803e-03 4.5262668059679054710008812823711573516549028271923613030201749179697284574797614048375606937050576384e-04 2.0695966148078824605955438637842684150414502394788844160260430083596844589860105734395016510324354368e-03 3.3620356798240052161058044021719732953809562346714532446400398256074885283563332588574314970746465912e-03 4.1355448151306527815210549694337610170949072280139863322488843773210047031842336578992343254587023993e-03 4.3056964794193967413223666245246095186433734653985627743757604011498820194951518324005263067874444296e-03 3.8953269513834524988194361557982371290952484295601928798646554849662759035392058357639065409125407074e-03 3.0123543540615883538200377003513246491385822008571089106792874393215427478564132922804038625411699749e-03 1.8154131704083742952727818527378127503513883305314445314238996716111259083446423820422615352565369346e-03 4.7709594812586923349717042832461217880497079670483790786293488412966913943023152805431866177880773825e-04 -8.4574419310420034471724515934439218110241044707860135722900090741533438075516156135918341571906653652e-04 -2.0258551737820811003640176302835621726665206103167409499334704497712220691575295170684261466279915578e-03 -2.9709436987555491098219864342007707724142494592025122123751295830744320293678519304374873165626299599e-03 -3.6199577978109902383331934915722548752571790039694945428135901894012050012523252709096168392116839635e-03 -3.9405499628674617367363689514241668750621107630446147981902747096071503725751554257454680988059502330e-03 -3.9292946355420529380139509309559498171440897290423283749376961367527397160634164525767501265390815243e-03 -3.6074033089937635365521777999325475989846697445306987495191685460725379776999667199476146005236259474e-03 -3.0186198840462129602299588421036360436900424416606252230073241768326462781871777302141987436262125071e-03 -2.2245463712954435430244482823621911103963307546829480143297643848229788132481457191875641278628555438e-03 -1.2968378410803219671401860619123766648891289487725880471809546498726165869664936769656298489983578511e-03 -3.1043689112790720911732986816376617972215985722447298730069865137404684036457423871731676291562007047e-04 6.6286443506554828002701787717388251656995887199644684990088550659374154422545798984386007349114202468e-04 1.5579024593527448630472581785443830100097387666684060020885051760095603735368907405455022649749132551e-03 2.3187915643863151509919116673160264581570443801277821361449404547550287141138421989084204725188976775e-03 2.9032817295109207072859604216930235441670542950658918480412899448135698114437128232835932862729819949e-03 3.2862337488319387601831735354050450737062406007718369370441507772063916680473700006527898006923115150e-03 3.4606760588160940442814029458739475184356480260422363106500897861876095602299922822999400350490033087e-03 3.4356922048739154226101524284834623206288164576441838291890337445977644586576761500306149788630418354e-03 3.2334060001460608373544680132644346345894135273243893962349078360377836867859540038454057588724981851e-03 2.8834356236893834308742251210662135221510403096571146088610116566313912775550102633982529399326319930e-03 2.4189196062649402291265654277206676873854911843404733781331289036849120154628115611291526629357461637e-03 1.8744744737314715250716690762407647858212132902222748337978300925643668563867209012366318174266310148e-03 1.2852125181117015972263065219629909068829022574664088141239665956449691651725136835840626260722430879e-03 6.8407910909036756224430315688110040070766172799747056051705113121690932897441951619829226909360843034e-04 9.9175639229878635861564756789280887350293000257636196546279624406768568795265320222101209436513826414e-05 -4.4674788010291335351826466703655670976968681581826431776833835457992559259958294690228067201088404631e-04 -9.3558620785913185117533417099241784995536639423817025966374653490421811548423144637081017344878523187e-04 -1.3524660112141126530355030705967277050562517454944330189791521816602330158081317029782104355480372134e-03 -1.6866422531841308533028745096849529315645597687795056072635190523170053656551242650989724399589274833e-03 -1.9319302065619789232276037808881260585350240594273224143485988966865556374030372681465522356862398606e-03 -2.0867062208033506066884070815016628023222557157013000334260487091552124503321152566538869702802187026e-03 -2.1528138129477058146535471221131349285383717426459586663017886044712813876723901113514218591129350950e-03 -2.1342091903174462806319626440347937422400563772157665080065244849733057908685877582463058801463207501e-03 -2.0373706762494071102568190891666507714284933705243106404107017041424474917203856166446029007376930453e-03 -1.8719540684179797249837692887045906166825800866328210539698282607154012786395271032716598436880467616e-03 -1.6504189787312728294069962199079251722229062940957383327589846879099282299173691401099393980971664230e-03 -1.3870981848720269572332446037803042072054038224761740764323664033618433924962202053722982797048570639e-03 -1.0957330035019395391192193392903567171829333960247729657746988327530568997982714283127648586195826355e-03 -7.8985740712145826633826942396909460421044752593785848873068607588258121481863405052296626118331632155e-04 -4.8252526262261432978843300307992378651580806771052167580408437668049094465493821293563455764096740641e-04 -1.8604299560872226154989217513819616033687370646240424695535238488502258827689495938206618615641334814e-04 9.0261601711519578282946575738077565816578947082391742045478863262115870043471361192209470548650412324e-05 3.3917776158029563566712313148066242654549945836736601904657976757670036472071014608218773487613941804e-04 5.5585953378439894908767673863010558033094927788506532808550481128238317080152026434867405824738513358e-04 7.3714222027009352183235158779028290320402184493630942729085577723332388517046241005679296587411774144e-04 8.8179364388252542764861361494868164563598694942550334878848790621157509572403815546134437813920611578e-04 9.9089921938311280287587286061755890585131049086434555337778466495808081837703740557385799314131578713e-04 1.0662088645839674291394440698777646779960217356068638386042632930985861026112280747771599169394694491e-03 1.1103072862544648128121925031534095974580639179425493607679751419633520826599467561137149492270603888e-03 1.1255486849163502993948942598171696976887143093556571067400504568871372730008772706280696937682218338e-03 1.1150627369251781699448323687453530047447082239883913623476969859523195585418508798708229339097071485e-03 1.0821568925868310176491172078478351566464424485344449457312970154158189148758783920495300188295348711e-03 1.0312387477782131930466919989963190533940491403182306148702346105995060140404902737138552612291855747e-03 9.6638106182303231137476543306592225168781460392833202566167740520709111694533865725035378663853250212e-04 8.9203530322116321218302644533036144949089889695103499413704469656568432330357633398199060210621884288e-04 8.1209096703744555102261380136363102517492863194366653069776761539388190385640065366668624289220796480e-04 7.2979920380659493450887383120358639463034128937361349714297684070931671541249340859299668427136617975e-04 6.4757436074019908304185542500617733287213908337703981475156903363640584870074611622186983357199935414e-04 5.6664433300719865546292513165666633815853972188763390487181347437345950495881136326709960143413019004e-04 4.8806517066277554318465372690376056602381037608349201029910425832391456896900718754588315302322225036e-04 4.1261927543742874924381517826863328434584789933984279206034573928632878131039709401374192040482516034e-04 3.4135740607261982079386478129576237311857722843048261896888360444033239806001561221324256178091185776e-04 2.7532577004498983221526855765503688312590008752502770744348614699693466103014022042013303730768497081e-04 2.1553881819714796831122933537287701623820432200164864913020048123667541077819789749148889687553377650e-04 1.6280725278645030930997057649038196529951418903631689261073606282298501320991309886242404106656816164e-04 1.1728646896118743781996894552177181423032979331074090797945897288255756074935071174788740559205294407e-04 7.8684567549420540575777267187612450646320282557204988645214634324762498646824059889789543949480014075e-05 4.6697870172336824003028886470586170871331671815917744592938195165791337270383998545612808437461188348e-05 2.0695411651003042477240897965949903148653117946809282676098743253026036915047491371049471595077891773e-05; 7.0785797099644345931236649942979095559982440085576215140844886015264863552583813892148802688872792943e-04 -2.6217194545643278544624089844951625621526775374492043935858766003710245308506239745753111898279947336e-03 -5.1388803224625698051667513232339164344483287572606725567228332012345967325406410670050389740540419988e-04 1.9548359255269029315833657242818063353352887443822930890541344535210926533277541339160620187199627167e-03 3.1457869046050712428167277835204191903242032569637114419587467497204339441637928398688738569425406761e-03 2.5995482776849483356976533381568239550485159593046066990287045641917381999446416536647796223903640156e-03 9.1166026831613302757923182173907188885760055727819697338643789797428676660390036340290182184014463634e-04 -1.0642760644475489778172650537739802733944114945094179092455827880600194114280179017388051310112340855e-03 -2.6433634717610063388223933977095191538356617983859234390383829313872517555096905799144744900745169469e-03 -3.4500662345072741296276510713768340030657135796593224524152970098848418381739084554460559133627648972e-03 -3.4070049499326132706886603275246283044113692969505494591686980196452855471474936557958639666797309942e-03 -2.6134781618319218881406595662102481769532326869988778059649655088898623786615018914580715749485589130e-03 -1.2879833805501435673746869693203309204129610582821963516598248004112814529043264996206121541361824838e-03 2.9307203193030985107925023069763466128232401469213290463654184297379850557141602288418731191474419774e-04 1.8408823916135264030988393303867343931466323655099246716369256573859836238961678758675202467169837135e-03 3.1006050015890520960445473580371625575425162914032878858696053178842923073987269453802364486564318883e-03 3.8953269513834524988194361557982371290952484295601928798646554849662759035392058357639065409125407074e-03 4.1424688250541423196936978233927127572483571804972986554858651510347307901345873333694701106942350477e-03 3.8531491193875672956648783666993479905120602682023525490068017167796078939781318388543739916442181026e-03 3.1138390098881542443473189806189185222781330171513584072618492261394877805728233069227171030635302217e-03 2.0558943281492518731845132569067259383594448258562804913050046057573749988071005138537295897295269926e-03 8.2379367334024279691644520821881752875806234799289919891672272436849836485715474449197363786879455371e-04 -4.4303750291765172373633955513211187232913591494232839656882166716446142745352671418238351074451280955e-04 -1.6227966469306920314494644051797846749625326800088381265433860546698726043690125406595165229592439283e-03 -2.6132721867933801848445172925726114877379263139150918721027830255929281013729362223071529564277086251e-03 -3.3363833139857904553271202178642722939196059665315141971286532004184294896930147204241321329708480690e-03 -3.7458990997864915235231266978738046441140420631927086310556244997867374279717913643691789747756701480e-03 -3.8261449827848887178589586166151402303976526710876157474399697536464356514895003159055560847204116482e-03 -3.5925579564173851549740705827646721163490314110261573616862008653582915833998001986730632957257263196e-03 -3.0871944662636655703328739570650828488032186114455708881400522208561637024980311312254072245173783399e-03 -2.3689863988366912361648046701761589662752416632541322954651777765553881708670604352200910672332317060e-03 -1.5058224893993493166837853657714659513227491486453797299330346816570799557574927962289400475180948008e-03 -5.6737028648246295389736353472795724271140555932893316615709446925826101385707758421390532329335303465e-04 3.7754935993870499143581820549210239265193149246740607711482621504859767494004510727007862896703466811e-04 1.2629725745424735708925945958821221053779181644059006575799186248010522180084403688865830433173013114e-03 2.0316675587249489215398331194759070817514441672170316840442540249667221106512182654051822657923425503e-03 2.6409361056349400353593379714470043660897773115838504759925505237535346360078961233475613974275323617e-03 3.0657784193290211141590721778203617555514523594675243887019334706387986680052269808914671929822045745e-03 3.2979304483921437233807029980364581182740384196095711031222120832087226900351385575339860657207804005e-03 3.3439760470398621034997387416457778834540084523861494414794476787424907951091641719053645320730962152e-03 3.2195835055183933714544937082427518976251979408012252321993358297984022503538049742685838468581486400e-03 2.9460289543137810255524260718141623140824160868574326171401580719655064387741732399081556319691007695e-03 2.5493062230428774431808248223285236896602985766202134310827448589125258154725448376250219473913688267e-03 2.0602418719901193574254637317447535373355087667575745098790310738767058828140078693679645745208514280e-03 1.5112209579360214798904223689531863725797091191361784841251510337618381795561573325433638750115692759e-03 9.3225044172732646438389478934737517256227827969787875117954336770935752082738869143357377064389458738e-04 3.4998368416996161834910303452148662291182564419775636768923915541820958255984143684631674066845924962e-04 -2.1164440566521690738557808343394879007089152218653669798884466039596057474792284589072503935660640792e-04 -7.2986081970069949758204001886187505369238110158328224777533040671540506577549268347882043393232315266e-04 -1.1852320544282825408547192935737376207940731428590312957206154325018929493900688193827124589940842591e-03 -1.5630940632545585062147357688754322246588089089181586335492007999686640877239239915349919953647663717e-03 -1.8542090423765842112613023740785792585911653695720970760786811065420314819445142967878550341984070944e-03 -2.0535844101414790254241178873148699353515270857219728777104261700708643361051731466220010279104909762e-03 -2.1587986917445316000047323636045922018161464168518025050642578010137479451808090672683498109514099180e-03 -2.1710579483120318450062418864838748280459295680417477410141021197104007081164346758600910291721690680e-03 -2.0965882165487668161946966711824875160340079638436371582975432033057229302379738258568601289279756828e-03 -1.9463391431862226441521096678727178118224186778182416773323408480221646528396450454065171773966172776e-03 -1.7347435484269932907221223342162178463257131900713169060883346176485465040949104411508234156791218734e-03 -1.4760202243642893002750699270907228973425625366911928797423382304049849624324708075151729076096007127e-03 -1.1849466393168042038684336285749669594549881207846554678038561563623027321534795584213567586853120773e-03 -8.7656773095945059157479864678147882560658995388750649029399018346363328357253480141156106646807158413e-04 -5.6586200220998067144045963991739285037221435047046926047268914365565730875864150150389587655810142690e-04 -2.6426953636829389002089013063565012347458216928677171281872059803425288388604954001973589506765987324e-04 1.8939641605355207791767811732056016004544572795817041424366962903744288398569805418993357753681612419e-05 2.7707719997414128417295046596992600721396216391562403069246747611801085695059665426243786409464338797e-04 5.0502543254299974031493313923373506771365991525466150276184563120939300320513973987937414750188520778e-04 6.9974236682015774721265821322999403685027257325638288421698469716985507152913426337853680482260627124e-04 8.6100855686417204225612945730102306341123725154415544565354698503000848614132719113247645570231449740e-04 9.8898657941094785949687377063817226593447754147399335632111574567516256509789256837872466331120922876e-04 1.0846726647548712075047171631404576048928629782994740654881694347691890308744569976764591420828701730e-03 1.1484224631426178645890285494418094803465231730057119220013397865518856108988736454022185025483657879e-03 1.1817399735900840474753641415499929737888016821254646940823710797497345588570806147569840544574179094e-03 1.1865245297285790741114283606510437251613524557140014857135488137761362541027393467259278483933810130e-03 1.1666704753119638604286052024112924730840996889908606550153767244547696160815477240537964680843274926e-03 1.1259101539843125179298696802888563574564722062262745921659173705869271566939079409787523356785567637e-03 1.0689927750604508905038891718678233005912482574167127500773881776726488472441968450277046028915555582e-03 1.0002224050110265971546966679498249756486002790074310880533331224070509811566883381885622056394422543e-03 9.2332823256307064565438814007747792478741243811741041636315915298949443874469956507971802017054363135e-04 8.4112822351433279978432325722793368352556805721831539722898501168340678053401313392264860717991747079e-04 7.5495067103344217817010620015271592183553168492753526781658234772550771652372201015767594650125309290e-04 6.6620077606402346668908305313493679782668430564258284765076943020573578946419123456716262612915803708e-04 5.7616510322118415947537472028233754147640980372242035081400942674068277335186483592082778003730080624e-04 4.8681817428225971414375366232459405182785779971489327633983386374893077893063153168047934841032266617e-04 4.0033689812797485864879650285963856662014533382027952783807425032397225929437650260273012691550042423e-04 3.1899472364497650857629503110426123022928136503246169393588412837974324170286241982537929122144117207e-04 2.4482738635773555155397918330589551386723892288602973408506126765907492010079835677445795676786319371e-04 1.7886558939588432544202965545368059067841679706369584908986099041373899347893702654195628461574712191e-04 1.2141763371192618753119752764667133819509492766537388233705444646602211274004024352421889268818562946e-04 7.2721136877511905893920874058617858760972255741550344006569257041763813295921357003353959295357323033e-05 3.2422082988595983729690841298112248027315735840516454197355128275754013001735015419602934463701334287e-05; 1.0641931827261719950555549979891936384938312765395889484390712333771706166675983148111776346755868949e-03 -3.0705753424553467377699856841275696040156256549471604214884133871749931203354085677952806571365167166e-03 -1.5729153641185088391189870271478877674608404091011562916013329600274309274633713796201502954296045994e-03 1.1291834103774628459707568820122086376913190645580278353719618635918398989586937858870383342281382229e-03 3.1734291032049629105643319543309506066327916695499314845528925824171831828856648302838784306387129301e-03 3.5611535297930515442066470700978936873215247659676120153496173130526626655790863465390318772821307104e-03 2.4353821051760564521253214103085895655438113716945294208966793492531524361200150333079770024448337188e-03 4.7733426736562069530045973064634689964762332752167673343909581309575743487736905741597778873677713428e-04 -1.5392709223131667021018351782410675596445733848070574997797826634645041433222337107193206756819477133e-03 -3.0354224549271910853966150707680606093400801412239144394077972526938500512983545943680204425160259904e-03 -3.7424245210982766649665394856390474697925745902394483824962762663574679841688791693548159617352385902e-03 -3.6112322540640890692324763983321817692359781556887751433290381151843893346141919707698735989995473070e-03 -2.7604621807488546108427804418019615631473309243280163602409443589715344652142069166288453062397164641e-03 -1.4061499825111552473127488763633903490849890163025338558628863523541724172300753178240946247662623471e-03 1.8374354774286226672564738903391590191204502992945049254501681883249172475191751004339333393863236082e-04 1.7342280749201711840188866899421418668555234798422854853153538235950708386265928802574777642397881869e-03 3.0123543540615883538200377003513246491385822008571089106792874393215427478564132922804038625411699749e-03 3.8531491193875672956648783666993479905120602682023525490068017167796078939781318388543739916442181026e-03 4.1758268816467727095909542993167388613005506125420955947895700855097318049274337029205227404304879029e-03 3.9830500687453157385152879829513081617919035894316900433145203772078198080586765888183571153544845033e-03 3.3428972875843252924660344361801046078508120786945579907976903159835578045318826158224148265991601337e-03 2.3624104041532978350098605459576680641782150516212125753678319883615193268539420565161586470378333884e-03 1.1707155109474327619813707411361277613225744756309011762232516820476083119047491805817209443700158843e-03 -9.7760118945137969971437190950483080271915544900331089507434415858633533420846864738716494853783533735e-05 -1.3106314045804483641707549374125617052301596830226624474881721175912133761719148827522874410712655158e-03 -2.3501512756663502002817558579471555330357123128518988979611911368640227081424193465735689637226347132e-03 -3.1297182780598404274799306974296020499144386701307195720291111851633258639976911203438772973703752139e-03 -3.5969298348450285274529745732664126748692728898242714054403963612706264206632459081348818871134799736e-03 -3.7374226478616463680760768294633770819723656500150513721592308962834943696414478711648312039778064585e-03 -3.5707715762207583324862370926088600344268330126270662278727639996771777516977866552299141330666843086e-03 -3.1388474923774901890590285975888913628130505869842242732316289851535862535531115954433056551550138260e-03 -2.4966355705478806963182118598909924890992860196293809707968042517557744462077788785808705423429319553e-03 -1.7043793811087145183364512474018684276633623435629601224795369047221808914512259931525040460371035733e-03 -8.2604476723534175861311001463619941350482666030853470770100596048355065284463709105085441037827468387e-04 7.1468540251599730047396631566760514459938075508682878929782229665804450918160482435304843735886153221e-05 9.2472049757089094866699664317423484193759795726304788322181680170448777472456387437883825716094070194e-04 1.6807859915098353872864256061693489609066323311486072057802568567789790835523880621878875752170351544e-03 2.3016800244895820009447057482505967328845750511608487016861866423329689471901984697647654813012228778e-03 2.7641340329583589980670385336687178465375054081761757287610221987527119583474995032266200427312595778e-03 3.0587999303057412748013712766311693560458273701005154870550495561616435462668042863571360414825684382e-03 3.1847180248407166591078047653029801333445968861220619952746083028047438456938428347018709656923310292e-03 3.1469433436348181361036830852505279111466667257061449105033731088451031789982037625233494798914560116e-03 2.9574517662760580083636865756225171920892045677549074916369575785833327656449552646735707081031086633e-03 2.6369849320381908131820367313081404814120310790763588812376212688699197243566841149494150027507913988e-03 2.2118596562461043616367638573993569628115319570852399326018200304221070789152119561520075394327028802e-03 1.7093376664787333248838216615541849533680182826155677022246311628601543301069170120034954393946724663e-03 1.1564315690418049128213610572577359763203896815941380341509991237532063808033269284129809175503023381e-03 5.8046344591584076638594908477757748059068574435045413027879918686567985919829816632872922904834868278e-04 1.0573554200168848126281017210319768499865367733521254134641688943040063200672445395514553618647445249e-05 -5.2586744047052020927171212328417190414930145739514551768285953565091673210662141580568092545186738854e-04 -1.0058758035863597442124287256645464119228292073495421371177681888890168221434366384062146662417599098e-03 -1.4123652365655813682817609054925322049153172767687065684370681128694706477348429195064929365047681425e-03 -1.7330914300846500137104777272494472881268094658115123927371317116256263752323616360583864826395866052e-03 -1.9588148217966022489949749996350582315923098919027362714511780265127585415386991431165151325957021741e-03 -2.0849766402659970063474496187222030377850811061420925401489842157163196535450937107231575530276817271e-03 -2.1137351833316971968493748419451507919507949255516658895622383304251185637205968006486873551611451559e-03 -2.0536967487748247267329422833977726448479980063003226146445743482481159067590133296424538567038177313e-03 -1.9183525576305428052950913575431282770013303333888655107492294392225336476669132309010835479143611954e-03 -1.7212538026597878387377404649704918536643954787372755618806350419942266541118410600309993966572927500e-03 -1.4771218476429417818396951704324705166241443327429998713613092231706457547694602315819940619294592703e-03 -1.2015622931401373682065881241424305000952568725563954141591171837971181344550865051972182767533145252e-03 -9.1071759296272186042248643313432011741543347787154977545491147170188863755346290905863184068279372519e-04 -6.1675490327060804121781846087702227545005157856384983395133836088562916412798601354712271514811941948e-04 -3.2975094684027591655293252403219431811301370802016342471810623447440423635072882113839815136068228487e-04 -5.7197626369498737202144466935253776878732373581547211278530841097509859994483361985715440703616078695e-05 1.9464599915466260314146023604749815179473490529044065347895899054713837434237454585225103630279383292e-04 4.2145194006475557314627282089787623708928540447466291916217759988425726582961786563098263304900264797e-04 6.2187984619751650285098969431593388732065949178842496063089545739918849024499952559436700663916211862e-04 7.9444798019834875380889319463584225265113449601155618036877242371876774994447211122885601032724947085e-04 9.3826503160383387041140368222212431545200892914443583301496324367019483354568736584953208873198378220e-04 1.0512404642739968602179755768272986405821660139788418025582935207129884855990498999684830152973473951e-03 1.1326277266466678016291901424634384872295776575041540610747880472962606126670652521135215487250877712e-03 1.1821991589715376955936711224359724703803229338697307756590135263116452335543399513631764574338391975e-03 1.2025126484428818974140162775180213780468957908624813305298948058469634451112755016076131326192746458e-03 1.1961744798400660607897766772884323172962709914525235955123947278184271535133834979731539400267663615e-03 1.1674813497755842389263783973989043332396915737950677767825462287400661087472022982408787539847330611e-03 1.1205316271738423354694406574847634158108991105328546428886663878609555294134220229398958218552794953e-03 1.0590674643978739786238437159653001113477822087388343627001583382777541572490255353322094324385377894e-03 9.8601853021072300260811749758887210138558219667637615262533066917820290324652851205850264781302129148e-04 9.0270819423687923345256028469324410748900404632217004371299495417101119395958465702034224288686700554e-04 8.1088623575480392683133994874651461589947933581606755063544345068252011077305289667689003699112272538e-04 7.1241923160262744344380519795611692991310250584547042912697027283979200038739291492063942917045159100e-04 6.1029808631484077586664908040836271718039288949611884817874634761257433411009614575914448343629386059e-04 5.0793101382043313448483944517924969276478830488275886420900955780573295440140594202933141372854377874e-04 4.0893952289801985499034408173579782384853222923749176791647907412384794113281970327434195032779003518e-04 3.1665845673362865761084880049559292287003110807009474961197794848642845353790173394447502182101697699e-04 2.3307460415836791415294954188349780592423314098920802781830746056121463197404144840561082677295521810e-04 1.5916953626286508713352018915741491334814710711779686690629493716155715169438258555601664109934055749e-04 9.5763827599002698955482351854078160665285634912831026934520731067897268567718495442441993412119747582e-05 4.2819249064968758259947049624731058080786681266581149170417574255128660743575867999758015849042430198e-05; 1.2867704196833292733403059786741983733115249612717849486144519272101546739296662874556064361667721135e-03 -3.1540715961767424342979336789098293205061669198761779485822802430520195161656264789784662734166510259e-03 -2.3936048604266995894685077259554213627921610038829240009427474318591081752012390556000013026594178373e-03 2.6088617931197631346953742748312693610285728803555725715270208721685501335451744903364179997969230431e-04 2.8467516482905050873399644782542759926114836184063446726857897872800022421715991901842360753401130359e-03 4.0421492446884871079662132034443411348390899037003259635358455119943664873916815925044131346663352038e-03 3.5893702291777462781514229804676350072392862665829618356288812769234320682680489907075335746715747618e-03 1.8958214639341216519821076453420020694844088731683320326484236065276063751607243398167347124849453464e-03 -2.9849310763300458735433403567318515035786977966257076537423331891437391744233991561696281065909638888e-04 -2.2869297324792447632159278498156945917661546704051551681310038415524601236043473383371502861660322467e-03 -3.6358637448887070876412549835457760493725017628390876856157027246732102893952658428694326052789535402e-03 -4.1493602311912657877741370186402121793196783178340738817984734721964554376666266004542823778380494071e-03 -3.8386250378950074479258985542199745451601169220724854097997588522502648560740991778257591084013349021e-03 -2.8465326905693040997302184923912780824532564711998416745915328124470646689275334744201746543375312745e-03 -1.3990202274811225804359930522075599584280544633832265468195923634873700370583023872790808628322928710e-03 2.3944607064809666875803571107718236274127667394490516210756716298940773923848196516596853728806815141e-04 1.8154131704083742952727818527378127503513883305314445314238996716111259083446423820422615352565369346e-03 3.1138390098881542443473189806189185222781330171513584072618492261394877805728233069227171030635302217e-03 3.9830500687453157385152879829513081617919035894316900433145203772078198080586765888183571153544845033e-03 4.3473387621767168224236048873452277351563130248463487164167833861599631460670531765994789500564331586e-03 4.2022934734948557155249814040775780683441743849880504760176371509379079912926818156621856613277124289e-03 3.5985604443142691909835847287608374057116540792492551360403645157524220664412220178359314277999050821e-03 2.6321917714395371476598854793670039501716305554780022484772070401290601801107658267904521487059040535e-03 1.4288531080665975075832120056292247285264567841271512552176748236998076912844200312853487807751314368e-03 1.3405302994429573715885032466364838163332930309938645236921219353888334415573311523412063760739950239e-04 -1.1064090988442653579421764612654402411304506863980150485363025614051778041947217903420654072271666022e-03 -2.1719033551232668622900251318468863291074260531161992078578806557420407210621186831907727533158718448e-03 -2.9756221987312954888810555826481424726298359116651950288928358266140735967404743525239749121515478401e-03 -3.4728882441426669783164666862236253788713638024897319889977792883222904777233878612561561594607437069e-03 -3.6584729420544951444368048084378472095159134581777978451369978620497924654178721349003848638892742797e-03 -3.5538236296305747500631885277645746342686272824177565811504574218036611152685905739674030797752921092e-03 -3.1968856236728024353619420180797541184078593511547341760830659809670915041569658407301457696889024631e-03 -2.6335805054526245888189196118436130928488338684417234594984548218584567830935187417637458003534446835e-03 -1.9171590649004920024165582089869752293290315491618465623030391025904100658401163960402743692458787772e-03 -1.1086015112426308397516870017282092464955601787985566323959191356748335244174126402546842085153579418e-03 -2.7014972728854855816902659783504454892829699451318896687094036495338643070962142721322402434484360077e-04 5.4228255559170343301154369221657902765901217925456107391888454395319161915574793402811788182445355093e-04 1.2840225483890643023861755186027440271430239809787175968196847633334834996687579564939478052606043720e-03 1.9215409229659459235039331474932047554690962870452442053649140210655979954648085419649774583854868626e-03 2.4322904156303449999078105943839055687760678265332270456775207019037388234482162127513792453790025736e-03 2.7993587217816005064076196656421959690071604467105995567967921195437556601143680733784835707291499451e-03 3.0103198347019328009427099618582775028309511560026239850694511638955000332537470064666325657665483119e-03 3.0601928419315603255781536058133765533752227750608659743505723260262388208463514744802531860155073285e-03 2.9554105532412804018778468721620858550156081247014598969550517632285907264696163781209309985325902051e-03 2.7113587048276310544555704297573212486868805711537848228223366599786090618729861652462989018461150429e-03 2.3477268512265899690389512643764695078503172953565404581405758243357781999805996353319311824483141533e-03 1.8875485652832776443258726126570197592982852363398349826514515097202949076632433654739207301380522108e-03 1.3579274272880665504945563452383846040069488842075756456206151481422807817253208216132837981376924767e-03 7.9154825416055792548566895550398686491625431502789301627893635455247312403178418930659486901037810559e-04 2.2177259565690224225451386708043146926070611826139978181807736124887609270833798646800996438479379798e-04 -3.2120731745013609821755028675785824617503211668719184490541714251440554176913008652186420992790168765e-04 -8.1286569087595944085908003469855925662425532294783326809321020831663848579709781776378460302176449319e-04 -1.2336463150166268797751832790119952320993391850092804853098305729834943056917676473793160455383407850e-03 -1.5671972034581267849796598552101130169195107822523299444015296552594014056078705849973911957592825042e-03 -1.8027270622220365905068540901260655671597908594659639764712652097563573239256577809422601563043685429e-03 -1.9376771607706742711920912371476517499814886594612017151143279927839080605431966036398445594022244313e-03 -1.9775026981891677332255617621957434607482820460599284385857950686564213017146833111041876846975639978e-03 -1.9338194889442387642063873991831896512046817144288799194458151076068508700562739287578548787210393388e-03 -1.8185835051965562693113603197397209281746658298244905456880467531792015233244259445807435370182986782e-03 -1.6454566284976726943168368689290641960919453743991812729314357116369238328729939713290429646078249279e-03 -1.4295065753603734832250791100862042602918820041248990891241466627277446339583444343294497898675830448e-03 -1.1868472576066376362730008896066706194785392773025876628241102590836049140855680058112674614675333448e-03 -9.2925977904153390918180463966716154196084788876851373496709580902434852850146937214483287585052037828e-04 -6.6655616824540223059071789640174339341005505136620621717694957255588352312152996257889866431708521829e-04 -4.0606408197244411796203682493534109224249440756585583516309960553148009774998508001536312093132123228e-04 -1.5431927187978330855253032974823632779277567082359501395324792657431069487329700917479942620292548697e-04 8.3755289080667771914793881404651251800119402849371364992757662107907743548822334588467634626991766955e-05 3.0614052863599115070852009869684194919564974073774925623719550335330220926803460002771629584413069261e-04 5.0999158468845909297826195801887115508299997669975946956959563580918842434577537764047512006550506741e-04 6.9261268648630174564592068187040116643451956826077937212514122495262427232023260115754312029244307748e-04 8.4942215683417434916937096139842122571989703866673154230776847034359532181423692403471509849414333626e-04 9.7717805224229886630020386741083815831053262676532561076040708280784049195952260120693737981326991877e-04 1.0731427043554361484060884844331094044967168658572987699506986087575232077623919119905994370872507592e-03 1.1379733095619972048102159236772462195118973080364883013552888405058103394354148446419874729199514836e-03 1.1725454416791942279100477992611908496370511860209855558023280629313344090774495288741499457252852084e-03 1.1800393673841784430827357507269992646611508456765944841517649889974800550804960880653072358265029478e-03 1.1637289534523470440248332800836148026187328709512334265307980321958736979643585277318229454143901090e-03 1.1268300921894535418098223981016462595139054067764461270396500304128736267049545176327629415458348254e-03 1.0719608443216628042125981722726642720660511532793586172161859541962467667636188540755939564471395657e-03 1.0001710570172331757279071709881813615104569705204359665961609887944904120351912519178645335598237101e-03 9.1336788430160073760460176690324126517897136232204897544038485065153523788837185535854827936384056953e-04 8.1389461848103081231166432291948102302040660895960661766588024847610772124506441701759543604732970322e-04 7.0568691688624651834251223638288232594198946534332641011124604538969944670617322940716256469218384740e-04 5.9335006760351546785101725019184965725650412812625638478608846622156522986275447480541511823874946643e-04 4.8184329163765034591151038789905524602664304719588112645054664652071473728558913421346308264767733830e-04 3.7581297567294083930144169066751566479815741713907565247475631144161725895921036034315714453751067284e-04 2.7826021151381486519670492079664743257924076607131633784083438849689170517262308987784104601567347287e-04 1.9092094067747433421766146842803743546479493957370979564502887325888838361397876283658146040890963526e-04 1.1526653244579332770321019362295859145905713976660368286668230784880273914060086136020918898732464075e-04 5.1653037172192076995422141252919863926674826357041427331261662803412138479359044082695102106874608106e-05; 1.3759193745352181019527963770178107573925892803717863371722926678392604698461924523704174042471774204e-03 -2.9391861676293960338992641794217654281621104774057223786873334324904008995788134969760224506029256409e-03 -2.9223476810579370432299891038596316597105716009103754596308587940033903217478283533166873480588808623e-03 -5.4359546601484744713414130843163428388592840366180568511376465649688366913339820137893882769608728587e-04 2.2685455217241771964219686046035792198691840419303448160134377494911429591072322532062293521640714722e-03 4.0603667883690236234926040817102052096114463105407550498589930393990918747516093607604006402843608808e-03 4.2830646584286893493204163828560204358702664503478742891066507481492953572062717459781969388888723948e-03 3.0371132389165690862442645550335021903251991926425833698013141538710096518474492831564557382831306826e-03 9.2316462600447458799981668061981812752919183211785705093209892728443836486568819599011355941527457546e-04 -1.3205938472772329362346177063245412003382222560893956419585489529047797950357164061789074538691091022e-03 -3.1456627391852792307094278144708469179280420465837875437483814293307164601534996211344289687093724829e-03 -4.2238143488750973647937409781878667322849341175474507434750578345698108302655482141854280485639101492e-03 -4.4565347906000294332089055567481328065163598466776812905447898304742217124296457806452927829999283738e-03 -3.9057440149209363132220541752559042113636387457099555515794841942780433498203092638634828992632223968e-03 -2.7425041806580396915946110466796017411099152266982595687808183717657779365259888587241910957738721178e-03 -1.1998600997666009660589097500269434989942077325000361042752193182138999719213327162672711663070731677e-03 4.7709594812586923349717042832461217880497079670483790786293488412966913943023152805431866177880773825e-04 2.0558943281492518731845132569067259383594448258562804913050046057573749988071005138537295897295269926e-03 3.3428972875843252924660344361801046078508120786945579907976903159835578045318826158224148265991601337e-03 4.2022934734948557155249814040775780683441743849880504760176371509379079912926818156621856613277124289e-03 4.5615613625734505591381338524798492693655355143430306962493407663195675255556586882593214285260154792e-03 4.4065887389497640955788055028421793969923237621324609823732753196229864362520844335222861859389301106e-03 3.7831046248877994984276629341546709857480619984281528385353490134290605117956411187204569186114238784e-03 2.7870863747887102282003446103489893036873881720616369590921451984179216879964698486459969073855999800e-03 1.5568672881797163562942012087248465459349079013529703468823647736428043127375281358719912751085525058e-03 2.4977907691857265794491644610266288599845230445547221275116677844438680158119560344709936180126471717e-04 -9.9057371492346160490405036636714624094231734254534515826538832858643068302093646968372276522903191144e-04 -2.0488809868182905501020091435251264966329735517907021262327156459894557137009331113114071849432302004e-03 -2.8518156590994351606077893849960363277263504097544200531852974755761508281351581187293188707071257996e-03 -3.3681832275808985377809885052531097501764099735341535571652041959116366545995108357119798229087381318e-03 -3.5965008075670693254971187271202473604889234282020129213093789782788800418941572445553509160559955389e-03 -3.5546653567361139737806201686616558969381656558732627483838285778926306723101436245498958933491005536e-03 -3.2710844253450981472332561693925151792815076002396307263459925889423869532865034663379037529171043258e-03 -2.7846185346559893215830769866566359069929240642599827506917784294257757604160957002548745341218100356e-03 -2.1457635934704630043542536171881910501504044548485755173573106083467741853137365542788113958086436022e-03 -1.4101353760337170623005971976306139663280869198658971273510101576836282558525682299709479208276957613e-03 -6.3067368973241597285390014105751314723205304658051931391679129027263233504947258556813940678886977564e-04 1.4726865250459340630869069271240006297388947466238148606975943757113616375347648056184373517814790463e-04 8.8548377048084214971630383270872968903291198794756933750687107571678284598221408249929068065698527099e-04 1.5528359298135999874769508931412694468831711106353098914403748841355557475331645135760977944894184728e-03 2.1198484478018984724599352403435889259921856387867487612178945870744583440259342399634777559136492187e-03 2.5585098666197945463020525480271628090435221657653850993754704907183627038606811979848302017969783591e-03 2.8470560008720777378675968882691653949058320591152195604146987928296349588894805651493600029390796817e-03 2.9760036144263589791554474709551058979829467678727155659330023293755971873922319083885754159382519631e-03 2.9468157563624036016704977653073913374513160739063950714887080543337605058835520431244630493850381162e-03 2.7678268566341145201768247368515239691199482116086215616948744747160187956763832370309926435295896350e-03 2.4539738719735013013921570224807803486969864529403803291371781173442183393912620708687628854780808434e-03 2.0280358354101801505278314756125083960814125530706085763178050047395147489726832250082418648601492911e-03 1.5223665911401107794701111303988417500299092035363989414533858993533315893830153513349175466758423460e-03 9.7306072989733676920940887616221363012332709889459903848714996559174023388632211792532191083426872223e-04 4.1509405734847680188640315214505321323539621653050782431458102239928045639012975948432277118434832052e-04 -1.2110579226797019101981692259333553297853001109309425044263220485172981640722172777825404465489049063e-04 -6.0947966724953744814444420650078462060859492876060354372121120642551757318615304571994276315598472225e-04 -1.0268869811028373993001800130372085920887334527851760470075430670000653164782880744609652437283602660e-03 -1.3562040616611815971867972886429489763404703616051114069876838492418529428001884975843027660749580793e-03 -1.5896539381139513921788019376673389949300382285096155617158245058291815253186154607585658940486436376e-03 -1.7287445085392676129393714202088091405189485082714058532433124762536172269449794982268585633855684049e-03 -1.7822508496775998153911859124866659971724245765396618155624514516228923602514441779681717921640828210e-03 -1.7596617108569185640315070482959685982809206111654569362874996306429634693191164221061826519070255448e-03 -1.6727075420220314414479213693414754628154626229816953942330913663668113006673259943306876749767423831e-03 -1.5350163252281901513353969340950460376661095867113649387494101356782961805055702600379807028573287894e-03 -1.3617118925502521408383999702115984925173959393682608481564495875229909899936334916062886039322950434e-03 -1.1633777900073506559562149181537122236472894785434828495401132313003380607868242377643818547114412449e-03 -9.4877420104875780194802428313530661035938245350878466929007929529316380353655404405562652966311873254e-04 -7.2432849031928839617511807283101516702497814137276897219359304394437837903667221088286267176981521792e-04 -4.9610993911755811504763328427299815461068233353685338744299422061608674968184369276036674806966195219e-04 -2.6895377177507889373953449663200257242394429167062546464813341306917802903501698183224540571223593436e-04 -4.5030500934218345321458479604083542247119235373200794133047240318077944762718742800323770608865221567e-05 1.7195865282042851229963188398985582026791386280736235115155286210621782546295435901594085902360194650e-04 3.7792559034615685516043409080489704885913483138344402562996807237598089946639760061919021034752623131e-04 5.6619012077314915261095013421143233619308991117813033536726418570585160018566759865822385330479234538e-04 7.3123355455893774243935616448829367159114859539914761164834011475765591550156202033794385008138542104e-04 8.6789453458724679440278037916884563256705127848671895615142350465191857821888653273584572831847933129e-04 9.7476103426172575113177578059434889803606199534553831218433768715294078910707644662597712625105604499e-04 1.0507156119732671637451852590292370022983376836192198312174299872088125572680348190338599973858168339e-03 1.0973896813127828245278944424723362633901758751094925252939942735939174195543828954935162217434022644e-03 1.1167537333579976767035303309882125763788648217145915944934920185320307492506834646552563491128837567e-03 1.1110025766033875907832814035635527172743338721143402630846725206530607043724032262348736705729201777e-03 1.0819807145753461352414957212032928215633798994419405555529009686592226607926335742041246757532111326e-03 1.0301033903178310809253014293122147762795474061429814458795261990287535242637392115131672714683274313e-03 9.5708432183828517123507353324072760584606567123265646599799345919839962032367265399277742975505269538e-04 8.6543749649109630939982543453063939483712538467890314560055150117570108100817726147960494876293952281e-04 7.5973621887189912207719630777759259567747170025773873292441917084012365940104193859412881925427399434e-04 6.4551591194542458014434826859359922372454380335857903581101864392693141609603571957207239838813486722e-04 5.2885284709100495845278455927185710154854489434243915438878755840270216390220158382569260713859946747e-04 4.1554794749754877872391378004064948823052847666471780179054663287684028109955291059029328481332950223e-04 3.0956940451297938007334060697134519582640380170333028156445733580632463225168492325758522639210040332e-04 2.1343847225339116394179230958414871391219866108976710794553234494769127593078682606193999921197717232e-04 1.2932802723440216464323261427352611640518806436702948240313819341780364674789135310856220250580035349e-04 5.8087539650696820020482594828971875727901024039437868799436365231223874821021618414876083536437826293e-05; 1.3423935759724962518772626400407040370365472352972581648673382281142732847735507140904039005887745185e-03 -2.5078297188166521410752389101703604811502629480673237515407433705587360956380875733519095494370690028e-03 -3.1422000607919257876607448192525387087081668244893523183658570664484730549434966246161272362640207001e-03 -1.2134312868016700508314041967274108222713691078064957751023632822459427567630998598891954562872395515e-03 1.5413941539191783132311326866565514368470194569082781306260513972371716317671431148901426561384525894e-03 3.6819615554387819104566282414553436584972544033990468554744947698602297602021277894318778187077357753e-03 4.4922832918000585854662284508619459242816340109173627733780251817643728731275575509187780143231917005e-03 3.7965179824631602559748108730647354738282542633330174974672060881147146265852330322072224840792436372e-03 1.9875080550566960878037383590154434135825151923906139462429143108215503601633868706845319691950455775e-03 -2.6239512969612159306532387079000372318546587203453049865406473399264428641574433564174007153524142881e-04 -2.3578136355431651926428752193190986166638915097587882546557353036176727047761508948817498745082531595e-03 -3.8700238535678655508176840128083372817389981057446379475519525807355787983329797034305717036621344563e-03 -4.5972478106561104247258431105780951749965123251009120040130273447049281333082140041500714797130683108e-03 -4.5164792648386502568338844969480555165333233428513664639735813184810542682297264689635688061086885383e-03 -3.7349129107517410236530813966932234985958039068162890313826924836780817006211565530006269944720440557e-03 -2.4395056246091489527908161421249879474826182273824746772132417340373772848861906076701674377576045383e-03 -8.4574419310420034471724515934439218110241044707860135722900090741533438075516156135918341571906653652e-04 8.2379367334024279691644520821881752875806234799289919891672272436849836485715474449197363786879455371e-04 2.3624104041532978350098605459576680641782150516212125753678319883615193268539420565161586470378333884e-03 3.5985604443142691909835847287608374057116540792492551360403645157524220664412220178359314277999050821e-03 4.4065887389497640955788055028421793969923237621324609823732753196229864362520844335222861859389301106e-03 4.7112878130901804167097236043277305646051567587541620606393829771507166667862695581827215231635970601e-03 4.5007029954508615567929773672766867492480142546596746901339491203053350686718862318362713361923449756e-03 3.8258510179686831965007024502582148928941984946860130846285138884553916731991410904648156087464137875e-03 2.7983717787720883582235234636822906109832434956463542574783529126046385183258886367900325271341639873e-03 1.5676275596538008417231247393851019607583807576979789959421615582977985328770984023197931672207382815e-03 2.8448549351730540408062812150692452421501992526294857999950239132747621995603437819559967904242927326e-04 -9.1796467005022197551149784425502934621882456735944913091466582842472698334056364139511597472337465456e-04 -1.9432087306300507795623991196855046276517475568532880838235538165664363778120525785993802530571076664e-03 -2.7353524126992735044111656847006172216051053813173746355119024647005127188549198673106928312066631695e-03 -3.2689359737336522381813581835311746075929963347808860364923918571731845389647212656083305302684474939e-03 -3.5398171982615755274844556578944516538568494526885363479362269830643585039426393835657214085802983543e-03 -3.5567863152882415915884018176725964968659662571839197619691716365480706243806200515314967740277096090e-03 -3.3419075772088729979004404626771866361808267703395919952020784470887837089760331172621471315582015243e-03 -2.9319775965312963948677910506916456874020091899800191259980846371749901618750297527802502451271170800e-03 -2.3719785790586291695823176710340907479504134079726119964778486068524281788202823856699964671222504107e-03 -1.7073015466474416528883736391921687143309256695323485303967018611901526422005409344980066414365571725e-03 -9.7907417913716786926643643142663552445789039100757740810855612700759883488558048022299493236870903348e-04 -2.2504323851614467539038731458565051946769437451521604111837493748986239792411074781443027241573373001e-04 5.2011034733158847795008535358321433402860436339608542493487434680129350376421426023863576729546285817e-04 1.2192594646633674127537994923474299863993717002797323013497261212741728380039887411157151574017424164e-03 1.8331846071601041911553776868486780449069806352230381476256820278079334443025238556915760606407577591e-03 2.3265030582088540289637591698460355109955812743100999767238598325905795753889933489971458696678347408e-03 2.6751425120616714348901625223787548797773513589516408672327919515924399598148527820064005915145365942e-03 2.8662141524548313511472221958603867739251864566941839164881915149352668737256287027222770853669387515e-03 2.8949457377803247665136872628613540788464328211296710537142017674947416764870668303721489875436138832e-03 2.7653681425038505300873438746659068725757914126733613887479750907393463001505003103629236514506710927e-03 2.4922795889318808730705957832530811640349561503409340044143456576647894542751928132536409531832237970e-03 2.1033674163701282139423616196807631611898820984915566055667856686547458927796392896411184956378093427e-03 1.6331207498672635416965337274833256329733828369767554089884342827454930182466486131339156498250023366e-03 1.1174757849034088280559125544871112662973322503305612229444755764296185636330876249427611901028737783e-03 5.8977477433373756816667733406351118504188579237071207830539820204853842200112975499561250060949409286e-04 8.0393922589174517084719655803063065335919589542403247434578753704518364822411131874776125104965813424e-05 -3.8232208489110422437085264929461028662605073037626673466417811066098942208199457420135522002385301432e-04 -7.7580358730540049057588937722897291373828191939516363617213433037583496166375872150108540553650127156e-04 -1.0871395569671580797511099890822414596238030896713148263268662999878664082160543602112542396126453318e-03 -1.3133006887885776735210212630799339316623521602966319100211623083234792746873381317638669139339394788e-03 -1.4591907954637296525581021914558786530962321100937252479156247862813916795433738264960062039926930288e-03 -1.5308908625541167534476083973064904570400344363314368378889043894155407436528812099178965835260264374e-03 -1.5372352850644557571066350619969371805326981535979533024700294436384470811562236259371980605275527008e-03 -1.4894197787718941411304310349951294266614056591082947920042387399192867840512831775522093913496547646e-03 -1.4005361545795847192655183820800877137204185616615270258669656561351545364957347080398115101711384052e-03 -1.2792751470882846505623997549839300598889033123202747503469051650845040165591586526211872524074506787e-03 -1.1327435551211984239987965333248649039563021752746597931447595795622067308635009523827502132351479522e-03 -9.6596701157257795929321093960394521202950811862325161713939981222593658064274824664526495552150798720e-04 -7.8398383476888379305382126843050424687645029557676190889180780489134750356885370385862924712481249477e-04 -5.9098165770341088811363051437834363170377972706830052977044198476140027441665998219494095011146961817e-04 -3.8885196440344915392055577240158372195467478926298522699718159999230805919047509625902371860800461476e-04 -1.8156372806981962358288214510619068613781109771477042103029876780015579571104644791052212908938314539e-04 2.6031314246902038843250600147043561743241352686648687182958906921710085538558667756373358859711407121e-05 2.2596042450443700365673014071857194026133667234247597386084122812988113693850773568075880777338183193e-04 4.1110587855790122751490611905219965508986785501970664120475538687460410735422407426114442625943779743e-04 5.7447561716629318354836088610818623605930860969290302775083417533844237003456575551852641203298051623e-04 7.1282828038397496702127004113707675721689104606631809923358306268935474710112030921834316651907307491e-04 8.2319153688060438178557941536360371784380361420597207255395982378080411344031970528597817448517570655e-04 9.0549571300446086324851098858164095503874616748863140990219139779526789087523312669157192054551163941e-04 9.6014944056643832173135191055376366873054083780354325153221660453275633617277577459376801744674790367e-04 9.8798016153594587447916177414995392796874773710679416993644890023775318678596726560115568965002402681e-04 9.8968551928851045581915901241543822740200890979767719395257733674314216004484732027050030889502357813e-04 9.6475121848619431982825410086297113306805272511445692837306364333873827446393051444614738073622479466e-04 9.1430297839730714702407288313809237466339198372396498167229438965102233529380554902965305181773391452e-04 8.4059498538670735186977706856457825933051454858810946351983443830005414098529081823278539796869249063e-04 7.4829738923788503986313510453672899927558165156009254430731571021793133292322884665881989723196021819e-04 6.4331995253829882217248630642675192141613036662496587842407257389659149116001662304923107033463698500e-04 5.3232119700531908579466699494252155909887009964527115866284829797282104558027795360309175782177696124e-04 4.2180113431615790456050009887252148105007382524756186419426811622773818434070105793235433984898783547e-04 3.1642785422875214718764770418332582480858306114377756275398446951253031665111952214495520745003850193e-04 2.1938841255196922003680400655298763824567508991599332898236523726533794116415685369507718934355885456e-04 1.3348927392392606284366255168216313933477714494423604088650378428072008628524063679607921680880004946e-04 6.0116429319490120071256167264264651409340008758379874401682905590081791637713504384980783966617260117e-05; 1.2044851442998601166341765635902401187384170309880851825992721172054722765370590485394204917050718506e-03 -1.9427695525543395867217573320639189177412874237516673504102047720426630589342077639303766401397572641e-03 -3.0683483597699643837787424244349513308985080522720207912878918028317032127963994103940987644359163768e-03 -1.7074859165879541865136513417578653974040141639283893134991627296306367803711171448344467457729940946e-03 7.5652116810216416869632955870839899225567104962886923266388668834905541799948282562276503392476833331e-04 3.0011755378582854328181632253976418877080547214195664071715242705798246448813764456443232661245690004e-03 4.2510553698580460917889640038429438919211053579766302883323100078290947273579651008350895968006354527e-03 4.1264481923203449529075761225283142689143955503868276527815814139940278198488979243434031914028563446e-03 2.7890075083567167508836746998042581141410269577819951667704431716951017248719000951947980422529758226e-03 7.6528597504239851654617979256450976096587545080039897209965696498446895557496991831348092004696003294e-04 -1.3770500340464339290563225737227609507018691725064107706755361339511330450793217979589613611443432277e-03 -3.1569348453087491274193879582348612997888205209756832535758770660314305663458024587043043088286735818e-03 -4.2876917308310103450576962315924194640837282551862052152213836408218889769744787598283963588012341924e-03 -4.6624907117338639753999785614437456858153550417440985823137154605197116902371595711825848120216821338e-03 -4.3174160088721143988721265176825267279095961532385374143539728205882397163069621644929928040096069983e-03 -3.3815925202162188405302364011527195645688152783753302233949589486557694770675903356306029709497877085e-03 -2.0258551737820811003640176302835621726665206103167409499334704497712220691575295170684261466279915578e-03 -4.4303750291765172373633955513211187232913591494232839656882166716446142745352671418238351074451280955e-04 1.1707155109474327619813707411361277613225744756309011762232516820476083119047491805817209443700158843e-03 2.6321917714395371476598854793670039501716305554780022484772070401290601801107658267904521487059040535e-03 3.7831046248877994984276629341546709857480619984281528385353490134290605117956411187204569186114238784e-03 4.5007029954508615567929773672766867492480142546596746901339491203053350686718862318362713361923449756e-03 4.7189301107244579829806542114321813938002813093261262321661349071848739039136587470727368489353017439e-03 4.4374955080742410936968092085689377152871617605090283141956994495940886271693335160366879516745249590e-03 3.7265541740491922640802464288048578038023153812787891652768085811606940580869802231127134064123855627e-03 2.7083292744817562000977864378952212851887703379622552496528652071737163542715693619654354083015790555e-03 1.5225513699810339367446285679858619910693835673618211902166894822270283798818101924714868316106144469e-03 3.0508675265849004258911720079188986050676267912035568243158819693216709140775038699597978306102718040e-04 -8.3408081427062913050851276906859967713406647453739703994474078098192454729923318003005567361678464447e-04 -1.8189183672605566938201177348145027759804378640933125827409758037997585368833356205102213604325620238e-03 -2.6011820110491495389247064433906769757333335248116008914364534672875049826848762066339922906632068166e-03 -3.1540817438125199719174868865047933793369432721226278877763559105111717928332106762524776057563595464e-03 -3.4656272367087359252362736684747327507112672880306613213828063319582852129671073906304338036153666948e-03 -3.5393831274481573574242188614750219147093916204191019279999373257883160570297517179980465346090070515e-03 -3.3958269558154656685393999220173138379097130519577449442178619818389239795828823901358184700992007229e-03 -3.0660740957313936040609302669429648812367112590076966150223378116452755664254722862555936860361770197e-03 -2.5845055732775979934219439540613879842649563745125675263601012737328363899508793145669550073067570583e-03 -1.9844708973560585877480780754321927359492560410522134323721783838306199798394583319315404055049477991e-03 -1.2993229372927351043365004316468648223514432071327584609033686469060735105868712922427353329756306677e-03 -5.6295104888410869521614377564722431643545200706227757221012567179864155484705462256300407241079997799e-04 1.8502417379220734999177152101694891148151417293968212908467745914533197076866669482558140180328098091e-04 8.9983592933702036323858353794032450163041818005130127561808110206044170303901720634699157368102540410e-04 1.5377059888235936809544124736496580082440387342939280763301380528748046658704475771039972114002003753e-03 2.0636865039792770449259663167532003802806952134726563690468416579573755240977175284038312183625753668e-03 2.4525710767777072090380533965037536427258355846380830804405853787500106717188794362657489351066037503e-03 2.6870942804105344048904562061665565391279408291816090558521580954432490941054888084880030916058543149e-03 2.7595427811143989938736098406569868985314871009214891627778301494419066328694408908355909340843108590e-03 2.6743676349449474675946091686957313460495515259250631159556103171515954848175623198639364228380417956e-03 2.4506484620718306439644026746907233125562240457746706036530664275983370977833170844613721562649926959e-03 2.1165962412668238106091716947625786681983106235887876650375112858469873238819807918802252958764622542e-03 1.7044376072468575599230320208079590326971290958534622140580317435453046190942678522774645629064223484e-03 1.2463054214525820972884945768971693817104771079579683698428099242381543074594861414440375534759133504e-03 7.7340117006922858498797843170129539759103771080966088412795708185635608859304322116973255127036784770e-04 3.1629617294313319431806239314495347202390572846093747279516437678034330986490601398680078375746192428e-04 -9.9121925346001861768669602818783616687844440275491226809228408560693544043731386833144917638983854692e-05 -4.5576658846393493995338100717133253747364858470515679898941525624652917765126561625665340060207594704e-04 -7.4593985915594124778756730729836870799724752533049030659009017631824139532110816779996622524205835776e-04 -9.6974971784597098160488080991492699633113147532945114045498817666376227632315620704010484935608375982e-04 -1.1289420919029686129006266989564138507021023517701251235430583127033428981201359827731807463164408036e-03 -1.2283832505915493102873662373552866578501026739639282137895159366679198956594023623418807450947334454e-03 -1.2756598591180847047200034997614509257122207781756965370519895256745602210748593590139159803794552288e-03 -1.2805695057666250537542405265833476861439521159980270328983638253980857150523712134936101091907757196e-03 -1.2491962260034058608306875580536154865163205832909137798933174668717766814283711557922574972005491392e-03 -1.1864702520921558655655480013502271250901958171220557048109044793886093380514063537983859723039305269e-03 -1.0956903680525371541760358782663315960422666100098910625191782969034499924745732424113079329439437371e-03 -9.8047422674189610365110314286722624906197443644340177504864449241586132293067984349630411045256078749e-04 -8.4397951745011038591836332941350495018527964439789778666168015020054748086304877086179464475700285687e-04 -6.8759488535149048030594033815536025621631963859612213824828209794281550964572949919618758280828620774e-04 -5.1502678788529476194973352311766994719626180748166889330025639297126129110487638437666555557316148653e-04 -3.3120171553146269094788117834040512118866487964703744244517842090338993736218986167056362095237479332e-04 -1.4431672376976822622281982229865067451223219688327816410783226021295681535076354096614564356060781643e-04 3.7905373442906938896900507939939227418162112147729007015324092979526670886815207991290114296956241610e-05 2.0761858671269201802750389814011802212203615921035295372342597399730749227275621654137274456754200689e-04 3.6029736951579538200726118105023730619686601376787587285954939957569085918367471008247749984613302742e-04 4.9158623656245353759251991760445415537419124899211559949768908144572295742313713953359093121750937433e-04 5.9981200041942834238060519875633029912245156714308774977897123412912045793319738215172303058118571609e-04 6.8379881316436172683468774557863866396247451457666084322389054434931866609567179755591299180275806021e-04 7.4286919530046725394732309092253173224748849272337857466203459001719992155819267393341214708845653771e-04 7.7638850937693104087234797448000295273180522869285196517651186990723733886041058279752414288541910715e-04 7.8281285930863190711106185178418461479769683445500547874619344027362466680560949246416396550101656387e-04 7.6237755808834717107392918802875972576491985226822741970467958982309592266168416423554082037253766818e-04 7.1665090007976544528941078025916019800111434727236613388915436969565564151868286929654772620800083524e-04 6.4973101002823646575319414018865115223881146125113352328819083102765198869034888746206448868384485391e-04 5.6713318447848225119402985236849739064386853874034921618845178628477576490205454003293131729077250902e-04 4.7529132593775888137049214670665389076934917509914416821590200987967939264837196270370110421799090982e-04 3.8066012628506311145979012195197693064094044897492648035434900686419586491582454944450801726733436767e-04 2.8810394730705022309526338240594755862591417701693466559516360420944018415479057967175742830730770486e-04 2.0116783652817756403007805120756898418671273934349958257474148285141766584970420158956476626758019333e-04 1.2305078975866693724086341740635592928147929756040140772546983242360142667382486895441694450644168635e-04 5.5602332216818624046303468819023337967071031741332222988391000158153485519947869246872666925814075310e-05; 9.8550874910636958432707911447129895963380046307289679626858379152063271771986408492084237861272444626e-04 -1.3181880782173821707982176995884622668034213174335557872217860708891723359852824073925253463328669315e-03 -2.7416440039151006800953200598621326201539474498447782776573303250263085450561477603341375182953570187e-03 -2.0072267085638605889590267611126934769861355909077830201410234919264721447089309703608254969389860754e-03 -1.0723354571649554287611001304646982944616682655897899674689478285300779771288792616028953622607029307e-05 2.1225976539140304377509911512818749974792754054787167779903308270505692331347781341455085316710701270e-03 3.6365769171633028548764948480762913126079631146197209129838037427625891351446270601755728010985791994e-03 4.0346922830217121542281166210772725966805439580731196784921773486119213027973091000397323327610714917e-03 3.2646074948492894805965039127853432602041774844485187134850372505478887803884753683522200322323016198e-03 1.6569282189331921234166900705629024772883933588512099970298915962958982721318455025793627029660734012e-03 -3.1632841676232727326496408968585247724579001039413657815893526671548838373761526392865975788729116810e-04 -2.1798901675203157169561810420287298617589654967190006948281678462104617718244418324655728157594193534e-03 -3.5926506939038933662261805304072319243061227483721094617846464733293043715593637307257691328239522333e-03 -4.3721580470317834283736903755275278725075896257139994085354314968969420960424293925823130429110803407e-03 -4.4785107071241725657733675496334939389820774824436167176155323855155087404595287859639068048507592097e-03 -3.9729332707560670549571852798253007795109969512481130465985488970139410383376081490330422895749132218e-03 -2.9709436987555491098219864342007707724142494592025122123751295830744320293678519304374873165626299599e-03 -1.6227966469306920314494644051797846749625326800088381265433860546698726043690125406595165229592439283e-03 -9.7760118945137969971437190950483080271915544900331089507434415858633533420846864738716494853783533735e-05 1.4288531080665975075832120056292247285264567841271512552176748236998076912844200312853487807751314368e-03 2.7870863747887102282003446103489893036873881720616369590921451984179216879964698486459969073855999800e-03 3.8258510179686831965007024502582148928941984946860130846285138884553916731991410904648156087464137875e-03 4.4374955080742410936968092085689377152871617605090283141956994495940886271693335160366879516745249590e-03 4.5735221081292873867351503070884761402353656743403041736407178228907502538285486807990658356607844830e-03 4.2550803640864912913931500036305334679148814134502901138003540797370949254399583401126315294990504541e-03 3.5618509210100629101611932531277072896551014726655124243913623306015202741844520381535148185617678106e-03 2.6044614860404624154036027648975039341370831336689423388061762961447061693754593268933484286733422074e-03 1.5044580118286738178390367126205384710592237881416503837297407907320813760331065806666938645035164752e-03 3.7233833706647656649427667499562285620841491837698472223344646985023677331793223564640409450159294020e-04 -7.0353233009131074392136666081904614017311416103757738485569824786767048821506189236570968300644874601e-04 -1.6560047857231647313069319214788282649486930065845446740803020070661100282005901593443038061389858326e-03 -2.4369366671033557585442552006090538001263245759163961777122794479157565401954053340363656332958399273e-03 -3.0136207505723198122282986286383433051119130044901949933228282643760551780557700659756612306204974092e-03 -3.3701117700141857975234198266047902082628391241579494694610358894309355783781118723017340687350384674e-03 -3.5083271637093468377933364340130002633134397239655180769078542313212520291191968312799491493428552892e-03 -3.4427260966387407237125249023264518694886990832716751760593992268134120183310960096859423719647450774e-03 -3.1940187196098763442085626800313624155139002083386449601853021240057793414911955475425338310199130091e-03 -2.7854360813228480782934891385120331502922250666545570046395017765499147575319009187488517460771865895e-03 -2.2434045619323973041697557844449535696689477836974106167487177820316167750386173184221087814642756959e-03 -1.5979661803129202729320721548384342997578558541172663705190259215653917709464245523365226450529897710e-03 -8.8680998787364231233226280549491744217568733501797833016930119792881300876643177189279627783210246355e-04 -1.5455062343739164358066992586518516750485288026767412957801958042566034217679515522143054348884389922e-04 5.5264401215591771099495537363643951973681998012466102092346019878823690757847524836699366978134937542e-04 1.1940025824686525572555413711069671627388007104622222195817260227905286382392448954470420700176767484e-03 1.7358024167186497213729178565570688953000469528815290521167996573169474929772467225416775994638690082e-03 2.1509480590554985300645286498458733727744637500714439339397707773158334228537780865278400471027850245e-03 2.4211965334329906054654556177222518541817343014007627016769780133835262295844959601899552161403767741e-03 2.5400303786348066476371326788547866063136519280459673087520267036387147547307773317344141794866670563e-03 2.5151485552967202691944410545466309519738141241028703083985579060072217232894673482571431164584573203e-03 2.3643928925806411397816584976635999113326691953957477408169672547282388339298995789189463966241566238e-03 2.1116615323651266832062567925868016792785591494177292287257882987740094275226941721776795054973480166e-03 1.7833742225011942677832056353263521532264518201182445148413490087493412494593047626318127664756371730e-03 1.4073322586804857134556412671493835079647771367588986187152636886078404275261106876717905726364894810e-03 1.0123575572613262844766851834813686981579983416647795523556101105518673155001784843969222685334664942e-03 6.2447748229599577968779245207890247563006259384215833983939158551029658348158107116705939952658449045e-04 2.6310309603510847451238812713091332207536004153037796876560990671925236080650835775223884023929362534e-04 -5.9903296029554180742949251972841893576978588315175151693915280112627026872173371504368222996888678020e-05 -3.3929710025331172324203925897826134367728741422031237344128124550940042234140991785644212349963624055e-04 -5.7179328179584927525870998170824553009230786323703715917764035177599425855152904197434840379525320494e-04 -7.5728555519621734824053054829787013111016444497441058755364888997264240759005834469303808337054220422e-04 -8.9851409375013809342675178504893711421502636071195823463186700942771252340852226441717154197145080320e-04 -1.0005798124742853549108956161978914396346715094619056525501263548871363332011433798485400378186154875e-03 -1.0662037622560123762929509778918444772475153640194293100375957134435293331961583338307036082398767837e-03 -1.0976351149529346673095812486460166980423346255125281030744915547272683043840907340503242726388333525e-03 -1.0962218015859402982973639737190454541604778112153006191793177096937266169403170265633884871627938031e-03 -1.0639051733912375105120485344543981667187260481269356734188335355718059588721291840370267689963070917e-03 -1.0026034977234421351059051800813001244374746765883677508271926069666195356406007812104358270161869195e-03 -9.1320130213173883466382041617546221556895784848504702014324746825495617259604705583075558779309783225e-04 -7.9876258967147349657406738722839858333203394361043497251415091475169472214062691530815802566446376692e-04 -6.6368198812459322604096572864347553798080033545254993272378655040337971657070682586523484611409468457e-04 -5.1526273592178487907133297952044940082568918992872299285934146085766825603772889933080354685944784317e-04 -3.6073900632608396962811900713646951873129448483517032885595534500084751983625457128738490029177661375e-04 -2.0766955156451021731604378890222073244788284611593252995474902167206926030815054306712522507263083819e-04 -6.1175219617945747111552915627621965558338987784955757059907717395721494763088779614572975825437605225e-05 7.3670170021643640700211999191604236993046991799861464481398068573072524338783253100662934543465259716e-05 1.9386327100106210975014578228492338244372399738557346995576395979768746247963312458951383932327908723e-04 2.9682319223096752826619716703481455559940488616178851666541426204500575651162831938960061156249811730e-04 3.8044758669436381412803059455618178906626730219519982323462267965921489375328779230726185455494798913e-04 4.4281472270945998099262274487069138101417236674195324302461268285463995279983837940296489799538686941e-04 4.8150152229859287229661711263228020691215927160639978279494413503656693368761362168301012934938922708e-04 4.9574025699360079636510960960283401191491036696767368963308153336603167758468814192498965556811284136e-04 4.8611248683375861609891869609790921167623172665089243312067659022632345909432680563409756684121354315e-04 4.5549771302454218252329633943832563641292754742670572416452170777351851078734291241048764459731230378e-04 4.0818926284531032580941533700708190301554096040458399976379753228447166315319269222328355795995407700e-04 3.4946262574747980210510124333535305524274567443044053267744643289942782534131465457289891890459203765e-04 2.8481424374956067535328482492172121375288878389558245491413089407959412089081939605847805756769037769e-04 2.1863742226817468449393481067705632178825472400964019426667188970946217028640283382619369134785917568e-04 1.5437131255331786257965837694721431525802013146615569550604597657356000710592334157003881119227491103e-04 9.5204566424238810117637703028863639770461781954772287080508856943899868743618148003379926695784872796e-05 4.3243398511691673138481866884879286308262317227647244768938812502482658215507294791453280017644059482e-05; 7.1197979478559952603979491756368105619318501682231749911830326516553930949800252469228239321478883719e-04 -6.9371953596185390291245385189019961668438105373596681596882012319415612428050852031503458815428902642e-04 -2.2188084050631928494241930762249473143509358440193135506852804186728367861747634327836844682644262199e-03 -2.1092311068548452301561572000913277885926882540018897425260736820354572993760143109019419937718864412e-03 -6.9925364022840890438225694149724657080026535750228786595198353299614351083566804939181062729830534005e-04 1.1498485440327942863712743633241657018862007865642925131901348162381657524791485942451897635995691295e-03 2.7530321213786649375105584761540450831663466148507041078287560792194007635197002200327541516027840392e-03 3.5759182509628315152863990302962591898285494603938121437091769547763957779952889134570583028397920488e-03 3.3964341538800191727753165734853428670720247013004836392773493871153270490587057573319595379731239757e-03 2.3329773640476260074127661069221776102179523857811061359377660697557846814157800604775507761546413031e-03 7.1201951130730861176999731140137733196185682316168871935123032448234813696070576037496585535122498582e-04 -1.0545896964991623801028367527666834860330655538894004970407607916135715449778073487606573508917850814e-03 -2.6100586971042458257290080507888846362122239441746786658977843113372354440686845880511743980430873317e-03 -3.7126318153763053042135807200416168887200632272988707064099972274662297686535701301839887349381839529e-03 -4.2464390008474658467778647200786622864517611871981976644557999907832050889539731873180521766513436485e-03 -4.1978152668469856546689850392528719934070685501932723303848288292198166221511268528720246055542344876e-03 -3.6199577978109902383331934915722548752571790039694945428135901894012050012523252709096168392116839635e-03 -2.6132721867933801848445172925726114877379263139150918721027830255929281013729362223071529564277086251e-03 -1.3106314045804483641707549374125617052301596830226624474881721175912133761719148827522874410712655158e-03 1.3405302994429573715885032466364838163332930309938645236921219353888334415573311523412063760739950239e-04 1.5568672881797163562942012087248465459349079013529703468823647736428043127375281358719912751085525058e-03 2.7983717787720883582235234636822906109832434956463542574783529126046385183258886367900325271341639873e-03 3.7265541740491922640802464288048578038023153812787891652768085811606940580869802231127134064123855627e-03 4.2550803640864912913931500036305334679148814134502901138003540797370949254399583401126315294990504541e-03 4.3564812635919752791311343518385611762903611809514268429118304299247397536598935580382315392733908403e-03 4.0591566277486518735249033894614432518281143653560317257022628100518570562000248409719822736140687390e-03 3.4308525416938462262789825364150284776641938213915115190911745125470813486624063993257272296739379172e-03 2.5632419094349949642128339959311845196630501168450794178170222752939234891182724676076984924630972287e-03 1.5537088986160412576932142660195881536426232419547177001139490502363411582744448670526725891323201932e-03 4.9310117825085539398061410568238795518221765148846520391030604311805008064089086862926375783258263440e-04 -5.3888525422188206408447117622932377740076053906897033310837439166686800678205053433055497765835804483e-04 -1.4763226653950538153461587994677384561129783737475547173583625611065441685166536564300992353685792268e-03 -2.2675798815797469028797358173786744030288492092451722921029598194979665007837453170707030611055930869e-03 -2.8774074074255466777338824029286586149922643679632345934568449538720061248861236205635480285731143019e-03 -3.2878472258181570448993077290540724279235938222426189349573290499146039020869938510366341885567581074e-03 -3.4947515883952530793066296770449528787586562439278977940888943755439774492825680786982881439529092005e-03 -3.5034100780207099834788313747588380120642774474335894877634910156615575872445750279592093246763244177e-03 -3.3256657720818459234904690655091447495127395492409544367298464798384749325956152744279388657772253061e-03 -2.9797359029847409228834675744133350793691365635980474711071421979458014513679841016036340803163163633e-03 -2.4900775451317961330081956103427431865742323180483532875042212077070927306307553327254394039384475223e-03 -1.8892943812706872481005338473131625439272347057183299537422358446187800210992246559949627911695683706e-03 -1.2171725079114404235878069648428778265164338072032693670537149152283859581120077700092202639657551516e-03 -5.1681330406431595255732934264079928529877406240262183835076617711994908776882235846791741597827196035e-04 1.7033178665127318875506230754675303727861403508925265921199121460023960196162113080325642626266392294e-04 8.0654007325055528669049078756733017095629164391579760253393136861310237493761381713547401536059223632e-04 1.3587527551508182741866233947557169577422624361154527406252142343448470446710960684236350278490661419e-03 1.8009551549521917916171572366192729664776681317817255864282536203213221868345540894798056852450468681e-03 2.1167575529756985803758216249652791966043103168300876671140511046559521003981736267965479661855915990e-03 2.3014418401163635710484105917371165536921448909257772150969053501279121727578804199604895453431650808e-03 2.3599219806061156063031867935912708461912231482478275328734083587499360590384148154129978964559895177e-03 2.3043221560061933894734593911256697005389368548963259400152632150415821586761161116500841112258895752e-03 2.1515808420026278913547837653083168454332343268877520818033614519207950868554902572546389127084301073e-03 1.9221937364689082185517603773460770155092140813188806829911989481149801260905537710141962186807615001e-03 1.6392467699241861709295677806261092071618642403226976000355342964279480645972912886733244447842194921e-03 1.3254410171571547896382968508571253388965127046928235243069139457553508939832634020475005336009393762e-03 1.0001577526192186349868997330187794556121056403306432656294715075613606431254502972297468306297495919e-03 6.7829798441361063596807918123521778764535156912933736510974748043971340456350488529136873986864157816e-04 3.7037397907742141868403426542608727163770365279481629481278849706332277883185849483641401961704098503e-04 8.4867507146939232496420700789259795125881979541902981256664938175203858741261619678707751631157323213e-05 -1.7256626725988125799403921130670401620309926820878336213557584276129951408504159721456557487527318036e-04 -3.9891603252116110550376526300071409985537107621777723755679611663216815483643473700529100007900706802e-04 -5.9344584626626601759417986772807484232981046906369504000280663492680821443814546221280048018066350121e-04 -7.5490453908485848770504638159921502812332587491845440400977966036547295432217536482353462204996350060e-04 -8.8246518054663305781500809280417571790211519891490535370726972017374801726386532074288056763195122204e-04 -9.7539497036025341677007498700747432155357133342712882089595990494630248123809550342494934174331395597e-04 -1.0338278793983532766152732022127288557600037276401923892281156261863967017391871726601130577116272802e-03 -1.0583807656922541031389875460872344105143223871277003191228016254858603747030308101898323059200624688e-03 -1.0495757182827319182727971539615131827926599048261970698520699072058593556755331994677233136243990336e-03 -1.0096371489604083016282705998185198716746593347075651011459209175561678626581345037773892099841496055e-03 -9.4200940193856590252744125349562167747948607096351473344418246130841921941885221028669122434079966629e-04 -8.5219329483213552527939869458578992853259326854210085817966837876163666493315586433078686767688732609e-04 -7.4600624835470228997016848657755314640935533412251697182147713847840421920022540889738600885580625642e-04 -6.2970407750336569595472568321011587840089568692190429057447360801019891244770278455420556556320860519e-04 -5.0834534384204183812072579780388842720343433428570762632215281373208231148141638416924651572506514455e-04 -3.8704090514374685725410186333786043988430093924434760687428924683300509588515172075664248603155294002e-04 -2.6975112027613834099873913109849285797044770167445544277180102696863179720037806340732584867562141968e-04 -1.6013667209109561399191686435899089895137365279814893183643406982553937994764618184623977701017812092e-04 -6.1460638103491431794766083706486186071250118984927290302716155794196482425345191354214875378774579884e-05 2.3317325272412356453386371831801367701303266043568179642553905741925559339317014963559066231224357548e-05 9.1239584212824262625846031828379486953882384871658649292320040775658060341239589573474097663039651218e-05 1.4062950463228715184301380983770008796024051727476876362400814337969348125553914610138647859038102123e-04 1.7097681042222810637129299724550509790235509540546336926176315050637702032100210119191132694311002069e-04 1.8348564097066715971816911755065970639133339558928382221375182436121194434205041067490249954780333142e-04 1.8056045950245020807874304860440813873432255166809505735416600395374711083485075725624006058545918313e-04 1.6550811723308166569456426166575496912600934849437192136919374389869519545382838298706052040055017322e-04 1.4203204605481000643228708769453725282099946804493306818900129243494196460620952122238984689819754131e-04 1.1340432984443923402952925321036957454638018439949363747257144932975791050382642441569072026977102119e-04 8.2464440349741114160333825996612321316621086536421693160595026253718050764242024152998155354200847341e-05 5.1936041908430942583388429190027826917833888316467248809449385461787717202310472254426737035677356747e-05 2.3897510927636548062365691092547299744914409897578980010456743812422510242559337929571339385372728032e-05; 4.1116755169531494695223271661056946694093140548356665664499542739887988575260102172239479781128982068e-04 -1.1278127335751981983717335041056944193966946182887014244312753080160728851613813809467201427520054167e-04 -1.5643347109315497546438377272919703392067169187294237336736045799142165542139836015799568541156526524e-03 -2.0225431638864668903942895835110819565757279691435609765420835309791367804448515831585636848563763698e-03 -1.2621008204788047358595720541388609030470526780617081626747013787224222510084203948430755988471552958e-03 1.7677904376417564442521770832975188234330818122516819231857712956592301052460812738418398571953750513e-04 1.7142310743871101923441242045174570432329187300181779271596705086175837581107576010783424316670749339e-03 2.8367461365739540104557132127350222869948733615627759070243153011439232557776525941883299699291408438e-03 3.2073646341314531707549969386186120798324278225281843426701728039856857316269164510451224743402309299e-03 2.7459189705314314744231613312025774277505556928398511560307885017332539114204957221920936480059034044e-03 1.6080237934682794802283814048655050579172990425540947004601058204496629186326184359176580726406672943e-03 9.5710220450278237385414834722733755946814375091432115199000939865110827703898069708019119714832435770e-05 -1.4590837565507652710804458436370545886956449450518515222744185611525425009373555525708474405282702908e-03 -2.7789057405135725333847266386127448932288950670014291241078822534370121128391724041571422593365668700e-03 -3.6794012577989491944589792432574216363382948556029295814731312010162029046398086679405637540718488671e-03 -4.0706760038900070660588122101637713251831839301529402887912438056984286518713932876116109487223263113e-03 -3.9405499628674617367363689514241668750621107630446147981902747096071503725751554257454680988059502330e-03 -3.3363833139857904553271202178642722939196059665315141971286532004184294896930147204241321329708480690e-03 -2.3501512756663502002817558579471555330357123128518988979611911368640227081424193465735689637226347132e-03 -1.1064090988442653579421764612654402411304506863980150485363025614051778041947217903420654072271666022e-03 2.4977907691857265794491644610266288599845230445547221275116677844438680158119560344709936180126471717e-04 1.5676275596538008417231247393851019607583807576979789959421615582977985328770984023197931672207382815e-03 2.7083292744817562000977864378952212851887703379622552496528652071737163542715693619654354083015790555e-03 3.5618509210100629101611932531277072896551014726655124243913623306015202741844520381535148185617678106e-03 4.0591566277486518735249033894614432518281143653560317257022628100518570562000248409719822736140687390e-03 4.1764979840234882394969380684277922035536280364952844744241095449691396213922111468526315020408702666e-03 3.9318584282793623197411613948932830743445720371074262284285017123697181873240929426509045861815397240e-03 3.3763632701239361858412408012556570456891206898269541800649099187901552849109938095682271418612235215e-03 2.5828479325106136297405236098894744254589054324272439555849566455028055494872611620133398386355507034e-03 1.6345555860393018937023168640818853128487390356522126502357443607397492634673870425896677188731544518e-03 6.1569760437917858404121340333062510833390456547989704211671500210559978541378855691737779145736792607e-04 -3.9580077826058125302760273314906988015567548506036945748476573380864957576805923099688667921648108534e-04 -1.3332411229371347290110303298751147745022913946372183474852093732121418323874508195609547942783199236e-03 -2.1440807082730332712303765962883072999776188362454018068022717467990721066788559122427991892213633293e-03 -2.7908579248585009999011877793178567779231678745309271690996995134327267989665474512293643628933444501e-03 -3.2503437331549134498885139017600744729668940670495185337600977351813046864144845952794987690038829989e-03 -3.5118400449549128702103681760979197387865702673668095418756841159514229681080384004228121172988610057e-03 -3.5754683821601498704379961635677306315308451272090056197947308632390149392575410207839673603661220774e-03 -3.4508728284128277040160832848862226713130734605867627848020325800475606937073756931459838127647289582e-03 -3.1561874093517482223381752561652344112203611962797406207328175413698134255182860480072760251822144962e-03 -2.7171076750466588427262959119813913681014939502375908942318963206086989091320985007338691479966712810e-03 -2.1654927953011523435357439834250307240837178157289190217358640673015252339131842879830245533824154318e-03 -1.5373746480064904974844067362717230848876432721629897431273096948727960012813752922906113754392086072e-03 -8.7062728294521459976829271443530877561151573739582353440968481355388325199184778201528891933747743410e-04 -2.0271575998684072617592056550581927672238256820880066709076589547360450036409497113918175173009327786e-04 4.3145200465848615706760425862610629473274763313547607018478738820737404505428369009968104703120573415e-04 1.0016089083803222780205848574556389362097033187929594862224182210941358065678411035662199578304099985e-03 1.4838946743171199938018877675605196197654602598016821262033681942893581727878956657419207074658903779e-03 1.8620086199380895459970490304807643253846994762668641735470411713099945350855670707153009517345508713e-03 2.1274512782139211495881567298279866979434650624508180903941455616937631789580937062096105333383929996e-03 2.2790901363616488268705598085848554670076287129817420530705307761615586039980214777455017184644246563e-03 2.3222397333575205561849351958440088912614615678223593256109031666625755441552323887365308426890431207e-03 2.2674491344900372957577299311424031863819603877358037787231618401084544577604950733842674939470219233e-03 2.1290547851936374500059463600313008046242114302276297133007760973048537456869549460042476565759707263e-03 1.9235234327737564032115971161884171079895288468324899604861423911997555785870936822830801022646910815e-03 1.6678800695950836327017116828525560762235779045676579691142779270187439070508093120655751435798703782e-03 1.3784954208171047959818469171877077469705318271793067924107036686842963949354710688345760491016426031e-03 1.0703014561263065682536338374452214972772773209414768720076373044290740897013712479932293160923621852e-03 7.5642306915332147027933433963986792824729436752561100404746240026523257264615969534481012675588281137e-04 4.4791600344911834547181616268552757411747522090716843760360795538447143948282481561287987241247848594e-04 1.5374239117240019575540638079095051422935606960595063261858566723174800099329898718252788211078338253e-04 -1.1906360188264432676656082944263947427776983327006878901282691496079455724735324831686893244478685022e-04 -3.6505050640123769207956952011551623380661095230992366319282860239384077523786179243410636598820828874e-04 -5.8016937544473162285009822488871916648350999001328109789638914424062877533831273866174367670681211951e-04 -7.6160141377558486803168849100316421364124023110053894817778336682827202611174672810121682090380250534e-04 -9.0766809616178152637463676344830264898428841335698463194741799066366712232920840642717701888806536936e-04 -1.0177287656843179214137350216606374925189262916914307618889196117247114796712136202648428208567580538e-03 -1.0921119735159831722160301417783838181626254137819924434400060182626086766593442909751768019780962653e-03 -1.1321617101975319244513047237697545060454286000911048725351090520073814710387378934890645903794932127e-03 -1.1401764878813596987247155125406627799493140155033630410453116140252434184959617239055359806314446963e-03 -1.1193331035174380278748552876586490439825329562428382116291870831191244578474869617200552405099149339e-03 -1.0734577265380136013058939521217489501806038949421672268397135061407879851199879345090607942724683799e-03 -1.0068336745426537740155591131459474641239840591189593507068142129568781456058106251938147026125591103e-03 -9.2395797578624803914242609342750705675685460944311325816633072743240644170676108294223582982294961881e-04 -8.2942533487476984713080488098111463596648077153537115721969990742067881780961467511960170029351689097e-04 -7.2774743225635508199550689530811834660651654347959263119206744393444102490135168399864437168265620148e-04 -6.2325884198301026882422837526183914112212622127691532614542041140764093481332960065002461544257330845e-04 -5.1999471164518536846780027720072208529025846944697732359429217317377111142730987203327804737416401577e-04 -4.2156674993811330406368326716755042566804284194994790367816954578681019626256354831419553255293224162e-04 -3.3103442036414439871496377752730652627571883505737313351757479334669540686946363895964218397176612579e-04 -2.5072592548570385187609169879523174355007181842451109241634286500946605809657106631805955031416196630e-04 -1.8214567004435820930401847135712369885476042958972760351105243072776336891171923722679625116107190172e-04 -1.2592680769637618210511808470948699453742844239928141726188190744945171375984668048346355590245331408e-04 -8.1894729853236664846850247589537447802004538722541524098873588227772576037291336809478113357382851510e-05 -4.9188989631836831099708909907281870194971361144130890147215777231732714696950724311667675826419305744e-05 -2.6435863990146512153760718675985810841030775701057030296264674729365415101177829013103613138654427601e-05 -1.1945931116469795861266502356971334775102261517324510699772573115392448338884680257994386530025324737e-05 -3.8714248395088547054052914382233306104330269609225572878817758996857078500592083820096617939775278899e-06 -3.3480980050678301969518455778328493163876532458067387508220827808728339611233868526941028665652492123e-07 4.3264291169129098752082504389265997685378816986717007508566901430740775941703288964307841439396414327e-07; 1.0823968303639935858866623504305122563075480126975980236380864804229661845648851438593739860733655784e-04 3.9587230548212061310752298990823363172976374880768521647404314260503017085407576496999747711222017568e-04 -8.4489007338496230625489957446412340857418636221520334468144466929849220760886513250199986212024881493e-04 -1.7696259674139002714455096684252580714867273291131406126051647582012454112067307210331679176264628673e-03 -1.6687219410638444762683607166474331457543093221103757911529756377202523288979431998090228803356307413e-03 -7.1952089201525083843793470750635691225862803527868076095199368755045799001754940353012941313273980606e-04 6.2786847975752043088434706342488179183517127950072727370834803230269678159577039034097799127770398182e-04 1.9181396508558714702279738668582846036862621178883885165050804094611981743730572067183180230739449835e-03 2.7512585220843268890620978504680177176265130126443432187606316965380846905663688123187481643688607215e-03 2.8825149518952963095240565613925348109009435772858955540724737975280588317673250746504642427539486843e-03 2.2965277409938445229603564772875757254919602744035960930569519413647869808853127039595833068240291874e-03 1.1577056294016469361590346364338193122325765546350542168397115424952909565168873645001621966133120287e-03 -2.6239228016263681335431239722067710194747717044091484168568976657567191343632405310449068582947913940e-04 -1.6788739774125215888837080988775274859989546818064040846640055166170340740917430349863033639131811804e-03 -2.8548154824489135805669673828011666185894549258253529166647183788101876516936633072286760249998179759e-03 -3.6303052635452201524470327101529719208621295060306848525615133534291211032038492414323218214145792645e-03 -3.9292946355420529380139509309559498171440897290423283749376961367527397160634164525767501265390815243e-03 -3.7458990997864915235231266978738046441140420631927086310556244997867374279717913643691789747756701480e-03 -3.1297182780598404274799306974296020499144386701307195720291111851633258639976911203438772973703752139e-03 -2.1719033551232668622900251318468863291074260531161992078578806557420407210621186831907727533158718448e-03 -9.9057371492346160490405036636714624094231734254534515826538832858643068302093646968372276522903191144e-04 2.8448549351730540408062812150692452421501992526294857999950239132747621995603437819559967904242927326e-04 1.5225513699810339367446285679858619910693835673618211902166894822270283798818101924714868316106144469e-03 2.6044614860404624154036027648975039341370831336689423388061762961447061693754593268933484286733422074e-03 3.4308525416938462262789825364150284776641938213915115190911745125470813486624063993257272296739379172e-03 3.9318584282793623197411613948932830743445720371074262284285017123697181873240929426509045861815397240e-03 4.0762028429491572648091720812432331685761677747480266135531398371365361081183159915705505151600112325e-03 3.8702120952336177490188171265720555598226238691309128083423811801743632221047190197319322352687115599e-03 3.3548350520536862692047628586046318754198629969423185685707678355494155642174880227764259100665175617e-03 2.5970646523874246317247058092631675543912809749089564047893772908259355404692809846641442755313599081e-03 1.6770911985110052220247329516682657358496948605303289873582867084549982042153961241439418569492172038e-03 6.7741383001916996394686217411974708290944677264772068113485690575945342920126811714472884135325684943e-04 -3.2600741276315789574046827374053592936115992188822590589576186566931754345829542971431186548509513131e-04 -1.2673680647610922090796665880834874113943670613404321498444870654376774742184177736036929644051298287e-03 -2.0921401230170648271241602357278260067068780003167348721309200363012035998494329127077207461029282152e-03 -2.7593328626213265481796939158004905712854010816800558612562951607736986906830129707691664216835639146e-03 -3.2429644419763117218596118892517896082893152482202636421666376713061541598975677770138333793116080005e-03 -3.5318458364816412174873729148621487722850418021857389807730150860413500325883747994510059277351212029e-03 -3.6272167053004020975520385932639352192425521727264184470659286067140464214265637110282899841965334614e-03 -3.5407011255530354424886121799768746999625310626997772182627463066273977172381777529948626924877946536e-03 -3.2902828977817720105374428995719542558965226087116118011192682428875252968377741570482403828209476563e-03 -2.8983152015465884594027365935837849507153530474921382515761763103994341477281488651919965843064049526e-03 -2.3914174485843226596462549534621405539137725005094803327397410682510261255846633265363623682082339362e-03 -1.8009273127260713965012748988689166930467803766425186966195308459432250159272968641468703557703955911e-03 -1.1606359376624124926101192281190547424131183011465241029810470716979016470353320719699771874852429755e-03 -5.0364357878681387714767356319980377647285240499285845293332377159248594815548625852953395314578812458e-04 1.3909453462902465177944551073322063608057407843673404671309191424797110278644690262369893566147235631e-04 7.3935531356209168911946854672640489722835776293522882140178877256489457469417846618469733119490573353e-04 1.2715914321313441563580488169778688987912329034615874403560278261662091660732540151261754879559605516e-03 1.7153390923997778844069723695715798682695581631048819090886880343649337472831397126244101890669131828e-03 2.0567559538794007465966155434769845520648741879198007271999957761760410361466149378463397206297341007e-03 2.2892447885370380822051708280704088114585749666616712828372181582961338892377823986547138025825925839e-03 2.4123925348021200273548683155200701312161614238900196716019212038236876572769544302768229712128974555e-03 2.4302037539728663300327668062796063341588489769085612386845249464912953935984435987399390646170530537e-03 2.3510255248148790697866305955174472372913977757478475279786673027912290790131680418544209777671424918e-03 2.1876092953865222999649378268730745558106251415655628356230584343393958094638089808129174058788617912e-03 1.9560383730161317209045322366561860590336680154021254937727444836587622917841355704041451215406843512e-03 1.6741770520368526394904934631524954821636093505070409923697928279431109384036110883613596915449467462e-03 1.3585704753940125518701708265063633154619865497186838424387079364940612770588867284766659700843818540e-03 1.0247674593927352840231300802538543614483452915584283069994553797083398240978271413468837108214957939e-03 6.8707368510738773761657354921466750235678214131982743887345740133333731029630040664949863426402386965e-04 3.5846270126784893855564271275666875939097962726652751265283331809220289575572119847808172078807204842e-04 4.8335751847567279841893368315640319676416262153488799966907406172870256261572285756894980137665155122e-05 -2.3620293100921850804915372195808028832673578319736447604887224521726253522838024982467118142207065838e-04 -4.9038259297409149765084051871268639085907435915237751216005541015785564495493255675812691785278667070e-04 -7.1081747719600415052007632234415150038467466285885189192926373832321826156693271798240165380242167712e-04 -8.9570995636530093949417520569664326335691019464690039220509335953641232465052355499162065900092790468e-04 -1.0453048694253970385899617788305460777170837578276793695507995559309470742298149527696119493776498119e-03 -1.1601146641752578133441804459907297634654004460743017250430230879782474974226033162830427562266328021e-03 -1.2412738933216602711693584871423460489574756095592133290458882702560343898333592565466947429084676806e-03 -1.2895080064180694985266473359672307796409934062378829914699457575768299970939488895850484525809542993e-03 -1.3064570388161707038168267337016676812298445265767367671803192282035624702497720130039642244242944849e-03 -1.2941612268609868817851384871557356398646143927851846261092559907912012570532590927219836605307265895e-03 -1.2562576403078066540108582076951717774639939648802120950894940260779438250528973966598234501085225255e-03 -1.1964628982050305826231290824313198323514692880483660301285677920700937556787928483848058889647567357e-03 -1.1194559037397959682445136810687582370847378490950728129995100803633574072244847892215573314029973648e-03 -1.0298232069286274648895149993102987622658678358062675321687722762306363850597741661767099862266149724e-03 -9.3193000710754120720200904117638606670757784877528476184004526413002738633308767469117411745899929285e-04 -8.2959544014862339850573073522641311630308139726977156141598201672092770086934140474929212879865004776e-04 -7.2554948386266694741317787006332055416184977416113863047713449130874583352785826189099706754982718455e-04 -6.2241835885631706387380682692969184043223519494095055918653001864865264049944057530394633078612741439e-04 -5.2244400844243019627317702152226430751446170891887768146714551124506044812955222670190453881029252801e-04 -4.2796821262409487576146755519001256140188351567002777099440012391770042024109062015087057598162576135e-04 -3.4103518125268601854647036148391598952679074785462622150660072916205156606013287737504642282405856510e-04 -2.6332438045787659098529013081059776834918848879275410989786788989552181536584629109649530747277792709e-04 -1.9596339662467162017160796474229390303367334977107176895487689618392870839170294245560472494636981212e-04 -1.3905502474084646662595169571124384688921021817516453573658299468389341121546574256369131470633570562e-04 -9.1974106697433004590494673968758781010441803535777234364647768111640248357467527570619783366439001009e-05 -5.3934352287292087672489959082717063616884336980171312926768598952383114903564892597311566676175168748e-05 -2.3704393407972934621498037710146721231277589005031350119202236282894029468400899344160725997620415695e-05; -1.7541937071969743675495932557164022766542209679707158390866244911318676104298456747552034497788197997e-04 8.1616106323007925723981733278893502627833325795651110938396283205159369779195497335425600979225965266e-04 -1.2255847537754382158978256272694783092663780780935450864930894212185361111294695803338375403860338833e-04 -1.3843744425965062943074479564908021362727695230348427964418341720997805923573644638169200307136864345e-03 -1.9043684484461529266129614658766059296778705757943133618206055286442731191862273474851860721378088314e-03 -1.4806623939603107634812829448351342370219053123158364774162615629470083644574319758404615706291670711e-03 -4.1337997369620315625527606150084041465243598550333699975692214508798288106641897938457418714970930672e-04 9.2113932657316737250864257304462302511965116067167207016464732446097132022903637627169730456520239836e-04 2.1006018529533092279727379933531364181757851306458688197338711112586181179186329566036704029100653466e-03 2.7594957931407244469796318189823404083952424524058083083402711645286525186366626457347675073181252250e-03 2.7322198958394246083521040478017819807450519959860680595581630087037736656618572617579917132157568262e-03 2.0392409780080162560341422695988653053241231990535332016700209336903873969509844423875942773579146179e-03 8.6674440475746422566045696292963523035881103325888715686599585186648949649046217712537790551773715822e-04 -5.2189242531292517161387117813729960470232610906313783328286892596616807898139999370785334423985232037e-04 -1.8604075822238941958482752936475668672371541452152069242215642351436688707723866743112665584956128964e-03 -2.9332859447783694247331149123554269962136688245716823359127787580095055494549640548552561444888478719e-03 -3.6074033089937635365521777999325475989846697445306987495191685460725379776999667199476146005236259474e-03 -3.8261449827848887178589586166151402303976526710876157474399697536464356514895003159055560847204116482e-03 -3.5969298348450285274529745732664126748692728898242714054403963612706264206632459081348818871134799736e-03 -2.9756221987312954888810555826481424726298359116651950288928358266140735967404743525239749121515478401e-03 -2.0488809868182905501020091435251264966329735517907021262327156459894557137009331113114071849432302004e-03 -9.1796467005022197551149784425502934621882456735944913091466582842472698334056364139511597472337465456e-04 3.0508675265849004258911720079188986050676267912035568243158819693216709140775038699597978306102718040e-04 1.5044580118286738178390367126205384710592237881416503837297407907320813760331065806666938645035164752e-03 2.5632419094349949642128339959311845196630501168450794178170222752939234891182724676076984924630972287e-03 3.3763632701239361858412408012556570456891206898269541800649099187901552849109938095682271418612235215e-03 3.8702120952336177490188171265720555598226238691309128083423811801743632221047190197319322352687115599e-03 4.0086164344495600604435816805558093618589921672609500470152467389085319778240099445940856002146208400e-03 3.7983219519720509966421688106409228551557411077368637027027394687031872037755875056384261653030288793e-03 3.2841650066975624246167996387164776070994649172074708304570760166833676702617762517451965725633212784e-03 2.5345543477047100551027589306357555534049833130709911401490338330110552815232881135887323169253187581e-03 1.6284920815106905399909392375875171735541682799093189608212097452088806016318961216276054275197283072e-03 6.4402115568350258659398737549922253027766862886797200590145133839201093887271017820969123417617071844e-04 -3.4565066741481019345755345211270016967631633710470524271179966720998844788533564904768274575258200173e-04 -1.2734937681330378310195075481364182620954628810235739183204390933305216939692996789365393846030067276e-03 -2.0840256735707341801876372942132811446630512616753657977399115228923215544409055732629216613092516081e-03 -2.7380553525061646419529977138770404814643735562643045330853590746079642278807597754606941980728745273e-03 -3.2141815886968369946533596958735337699835391729396828053367262301998717741479427131531960708889036140e-03 -3.5057034088256830064214895047564783776345505284041292519106122459304304831381803228193864052889984388e-03 -3.6177325814185917157441747720328591632978220854936777846258066244421153782028454682997393508235627270e-03 -3.5603530571319383608672546584248803450268776195296447504259501167887725015198534491424767865170563230e-03 -3.3460126911641559181590461695089206474085730689710180286526463400438176135692600822485691085365141744e-03 -2.9910461948519116443485640426495826642456242001157831178769151636581269570777205112155427052078497122e-03 -2.5186125148582289225945924496568789781948483784950368851143738904227885576787567350075626768298080842e-03 -1.9564941862272305005079174034682276799106869550035974664156568507908908102666912951853709453769433387e-03 -1.3332171719979847952296040558228103536940177114699073676436324984149049507331698904464429113081852178e-03 -6.7737708631595694069810883841549778399676275860585088868819621105464145016510127120167986830489179998e-04 -1.8355425153592482841521887118127326096350385775672094262460565151264404420971419545510798424789339267e-05 6.1231386458476900389979594932372487606589080545550239554300373396307106583872231501079403415120058622e-04 1.1851104676524353095398816537719726155041390349821445639917036331951998660901477578682604638471616022e-03 1.6757319574741231275440719066674509377215534722860218917025776765412698219561671689483769824145257691e-03 2.0670814761360621360896300409178999351110496889745334434302926238204180615497040686057435758613423561e-03 2.3484058191117887174517613341161254524335100047324807400759586368215106712795940867669614093895035142e-03 2.5133759512771108154472183905904064061483643769568355483362794034080461621350424871716168211456462406e-03 2.5616009299545701600755572637089260293069888913457110243072842143678210073337996304698450695292017990e-03 2.5003412408840289759028647019373192645280173749842887233212212785979476993492021156175968754538264020e-03 2.3437383336423536074107447162098364097041706641675211823924683371617242737014094183071395138087473754e-03 2.1107162521618690885087001094059561422393401306352345118259598499766370501647132757499351096811045478e-03 1.8195392485151793604762724662194216714085270100138615677034569121836433065774043543219920787520596531e-03 1.4887018718363737510001095196736324776460936114940341604007909921864035173566411670769386620245599485e-03 1.1364917486739100076342955048160894992926461313486318400384583981258896251425106189989332119141795872e-03 7.8064427491866655939469197009939755423360173395067192420297530004970486178124630869191074188225158994e-04 4.3375091043533299526240834545933010920210076479111440299445201831632693184751003236169378533344807790e-04 1.0545255723901007974586588858106184991185836806020742550505200795893447694511441671470979698561929602e-04 -1.9783236550692805017849854776426299924611104865249950211461045345910012489784864930857922061537563609e-04 -4.7123598476651677614994562618561099640683049508131738266800035920257170383968922939830455721188370836e-04 -7.1194348566114885988615235726627796534723094163073685653056225457256789204895388433145978299760772670e-04 -9.2012436313391223673171020236020573501309612084810048414869749840249554328179817690506272785724156427e-04 -1.0955355696941650768738646737873231425307472325374653601461143539508395723030613654153707232452641881e-03 -1.2382355842369925331226909730789057202297948128769131685254829357975205304092521739256760745258265135e-03 -1.3466944111123635950773885890544901305366567263056291645356945114727204838152343868593614071997480567e-03 -1.4204907121523441903205510898894038114620555263137202558996104637166088417712291680338177160418387980e-03 -1.4595065149241593211033094550739266308073938954404065877634633601429200646076030514004847942018833762e-03 -1.4664003026891257913078378918356355534543345629682972615632155974333569489404639412474036933398668770e-03 -1.4438418213353459364431908549544486104271340894942890527166939090092078456290636837027602615534327517e-03 -1.3963418978009839985877121680406662696001700892885269377597531746373425589252130535436372498022701555e-03 -1.3283510917252225528662490856687967063380964410353846017425516343974927929293451652845084116929926286e-03 -1.2441384496497155084761188888352752722414395695847398774155226064808876694295847822885242299063726190e-03 -1.1473092215276641423435149741418851844895220709703020954287504315744394322382860537367617925711911586e-03 -1.0399204238116483704050779077015114511818086749228050825623408230339688610362885382569005401955303337e-03 -9.2453052002209759009359064718822672581092804620151236054381139207740960596095836380162010797344859698e-04 -8.0377722749840951056359807275269272956289770620189243715911162698653432702666765066546546455180938894e-04 -6.8135045940208324168854483532938003948738106014155814147769209867486931515614521594964796330570656566e-04 -5.6119032265612883141766826920553331261078130053059557949709361008671886208775393111013185355758153729e-04 -4.4724602917828391064197929322804541048395909564343941695065616452720154749427571526950613122262398004e-04 -3.4295483360627376013201904095506095469130809097357415206960203309597869791184677580023977196832374522e-04 -2.5015445443667951165808659108496718201006096792028389826651083213054236609453098684374363161620369921e-04 -1.6948442686986358059740558382914376398391351259286999926699588340436463358163835832991167184468378051e-04 -1.0132356233069911454040038525901329063763779309883914305985274799449224408824014938557689853522386904e-04 -4.5112815591529462030643511185865964610776735999650102961073545677214888943860441072672289308746387174e-05; -4.2358272553557322555053787267259964190347559708575294113472676177401661987006137533144607895907564529e-04 1.1415139142469693403704017951149840425985973875537045074430503555719105132691106310550358402206051014e-03 5.4890131011941788186608646903448126729993011793620789731577115112599265363594830167290169970357357457e-04 -9.1039649657773695347772786861993094156310873609012887432452885049033075390169786289711279766004823111e-04 -1.9706396508357119969400236852635058754535597516441616413977667024117743452726491877636025577914938224e-03 -2.0682825447554195614118388042926254280636623156733353996679188038916439919296076502867467513358309873e-03 -1.3374437787032734990195140447206072877422890162505998870473919116207179655848903115766189476497452416e-03 -6.4465746483150328290178868060776770354946708381100458654500755953396056970524024865752965040390230583e-05 1.3343570329414315943030980821147584514989054277439282748736795414247712211583127328382096791911255435e-03 2.4170448561311589435789663351173730347438523440436614042114516238992377431203120087774365598573017748e-03 2.9021430160317623874652676430231731461887689794573668100370635065527183778221453679476909036664423520e-03 2.6792237475973079461242784039602712167179682629950412005608736536960304528943527229470820695866752004e-03 1.8373539050280587195094165417817233864330650396747551463916555734842547947553972075509569521654674546e-03 5.9292960359797787507732329815855291157095914017761449532239062230372402679689526266703636646196732968e-04 -7.8582058614976974955828615654897960361428701502760126813298519071646305428967171254083352255431636845e-04 -2.0490394732024505923629484948608803666731089100365619036419548384350171560095953075832916405438433205e-03 -3.0186198840462129602299588421036360436900424416606252230073241768326462781871777302141987436262125071e-03 -3.5925579564173851549740705827646721163490314110261573616862008653582915833998001986730632957257263196e-03 -3.7374226478616463680760768294633770819723656500150513721592308962834943696414478711648312039778064585e-03 -3.4728882441426669783164666862236253788713638024897319889977792883222904777233878612561561594607437069e-03 -2.8518156590994351606077893849960363277263504097544200531852974755761508281351581187293188707071257996e-03 -1.9432087306300507795623991196855046276517475568532880838235538165664363778120525785993802530571076664e-03 -8.3408081427062913050851276906859967713406647453739703994474078098192454729923318003005567361678464447e-04 3.7233833706647656649427667499562285620841491837698472223344646985023677331793223564640409450159294020e-04 1.5537088986160412576932142660195881536426232419547177001139490502363411582744448670526725891323201932e-03 2.5828479325106136297405236098894744254589054324272439555849566455028055494872611620133398386355507034e-03 3.3548350520536862692047628586046318754198629969423185685707678355494155642174880227764259100665175617e-03 3.7983219519720509966421688106409228551557411077368637027027394687031872037755875056384261653030288793e-03 3.8881095366133075145642549555873554714430541572509028455849716596307163072965062385656719075025535669e-03 3.6442353895452046815472641906509293372060358642486451952298528328727960620583431278977753848943057601e-03 3.1173978712492549286786162325758826264925989965061639434830368914640547531154042642586006104672569125e-03 2.3755601570503647739596676803457520351300936237070596023533848210121988164917415073642123739333059802e-03 1.4912692315874890607215701594858664839579768240634748292981594906947466404375027637926943012888894512e-03 5.3815510714365062684866925761821878342835042985577024592910585270389187953434799460211165998562626306e-04 -4.1043871641115202064841051611807021808688996427895485376890151726763413427113070524914363020226137222e-04 -1.2894381024889546195270103743940831009762359004815868771037921732265954478805935677857771569792223632e-03 -2.0497258391450349727250245133425040569083158888895142766513764061520332622490786451033067623955439101e-03 -2.6614056833653865124948440119703602667992512159615589396954292364558345615092301969622682407309344608e-03 -3.1105001146518356587439537780842434901722055952700164766662125221658391204925482894969808414573695488e-03 -3.3956110563961927454928246511253036263722332875653308005003748880772579677593208005172744062634641918e-03 -3.5189846356399021069539134753978810346362697429762533769248516818345431389717103259026106670190552493e-03 -3.4834307649108103540558195936012940186723777815254694848434560463482712876208552089931956478718580004e-03 -3.2950885116677765925973120806327614647344009425305347231163563877447961012546470737901559978297692683e-03 -2.9682844251529836899095007636568113198890163840139813921541358069440421486172304395592297891545286253e-03 -2.5234276506325454716348545393435354322478652148177527702356778260409791937308078293009940484544326505e-03 -1.9826652200029448637792630552651783986454055769156669417477821770262448814647857779984845427755977933e-03 -1.3699700000777390403319404544366853876971923829362039930491379741426457993398573822811674779583024323e-03 -7.1306005485726295941762822967847547193641423542002140887839895060765148781383494895633637042929924821e-04 -4.5967625904896589921018440513348871558248853315983358593427430194184354981041663957512298727867786766e-05 5.9632601867466036668225050391283976538896035050923576789072349863018379016862223991626075586087473738e-04 1.1822872741224443239333025354637586469745942668592994343693726618325756216677681654497767395384534131e-03 1.6868445639391550954453397271585729187283440918598394246534743089443670439418660631202969344113828589e-03 2.0907254907999887682095980290624693236193585989959312217182473302041324323619661608552815344707331477e-03 2.3785315216586753685842548784791989424493170301497202161499877695644667630080905233154845835066764199e-03 2.5416349640195358275429284999607341155316075812615048573017370035213967885964346557995840310967715981e-03 2.5813451551389557930393913143777763738877622320416416215088691440728814561175637676854731547592285248e-03 2.5085427912762390431709760631309280774491857343663236185658514594215949128457428897765633262276954916e-03 2.3412990469526890411544613542163971065413295821729238180228952959046588988472938250629431741083788513e-03 2.0977345600533063921811021307950375580780648646220150263722249964952583336131417920117214252585255386e-03 1.7974053966418728819542728613689913284875213074012372751015351458849595161850738734364504918518046340e-03 1.4607430353909205481672982004058521916305133784276372842141479731638186365307484548577841591389680355e-03 1.1084976619649211972879177749442611888119395123448228753353273567471751821009170004308878603784134152e-03 7.5530348096314688984536906921424692417366240663502775759579461725246723875830737084242074964358965610e-04 4.1252682622729202010983367746839462502306395370989740492368429896512670801331010320900143967394976161e-04 8.7765195482420546260555896101784179154993043255098210423568953240817268224390855070822950071764009068e-05 -2.1297078069517634246657840566743768824455270688748784987035277266982397628212711602056058518539623951e-04 -4.8602579648013757420369203106826355140877103479781041882067437281848901502232928868365071097485825547e-04 -7.3141989828007081018705163312751105428601215492824003672445471676770450763554004014201078955431293319e-04 -9.4821792675980493063209768685333797795409783593434400210480779987971641137292350716347385381082052857e-04 -1.1355201153912055449800847969455293813767495771402371316385496931800749983204023180239724504857336103e-03 -1.2899125604839218285180426024881660682289529654321816502209131636267593280657875155863684220056572249e-03 -1.4092147335361908717339169493010647111455807818737637298374928728261480612413574602735331236159654427e-03 -1.4914484138092910418898957731709743147185322254431605683655609482285215805604996673696130972819506316e-03 -1.5382836538324316274501666249106873201368888525427554052572596248613158935758098251097870270357767907e-03 -1.5513120441785405586852622070140688494622516961645550840197989075105484358093288182278415909086792072e-03 -1.5345995665255346120454800919742302204619946206228367976219103897161408796377287932773874444624124021e-03 -1.4921395395710506805002091892656143339039238764888484733582252197257383472366711750926105518811165299e-03 -1.4277474560420133659597834797376669874593980333213527035852911607923970723719086228572884620155089500e-03 -1.3444763744186006978356307658321472427309115793075519863180771611489023337392233187097659021140135729e-03 -1.2434966260566213241973202613484643920314361051453141179146887729555655374162822858212506531748180759e-03 -1.1269896272254873488320044694806534212721235110326279624326258784098713469611725618637255044283283996e-03 -9.9764283497075991571314826498274153011993654594269434794442739251073368020837291708037435474400167378e-04 -8.6001393139829529586353885117815698953227497846870793508489243820116499933318080014850127142708952229e-04 -7.1942443087254415660451849207266026412582204401064866675010186942100477184080026827063936695687924566e-04 -5.8157979265009267657778466789229498517325620309361459360878735993141546262797678423561587654739447030e-04 -4.5177840800244113246253771572822400479249096830206240382209999037345167602662162466650568180614758462e-04 -3.3333437403565407542200238252928485256693142237910928720450522662723729981245907247573868044627804587e-04 -2.2803922724666863911122873484744530319315099722307783871116164480807096850025309124887200316307965656e-04 -1.3736418988825520332042766478346195469332554912949217603611647115888345108729869502792788191479128495e-04 -6.1464083128463122335875467925142665289178966759502955619683225192572842395543953608525042656608232337e-05; -6.2548490358138104910459726916011201936723274291278550642258400185314919674982949478797140037267205032e-04 1.3721443971658263082724118181102705317723024592276305112897401773714612963397487483188298001449883596e-03 1.1270866680146408457164692992150845917424967078591874202202772353048599253308972323057366866217678371e-03 -3.9662359603665269792634761248253281999704575271198271860355825780761326383793977438358857152812518254e-04 -1.8837215105654181534349633529960481676587060732617453032036980369112381462060149469301619761535641071e-03 -2.4629810307900831352934608172038809533656588487167590317977710529012629565062861454139259992447079397e-03 -2.0939140164399395828012871237737708628526019246318993931681201800905559160926428167538545576816217719e-03 -9.6635052345785925877042978906952378092495307845600072736746798928120008305665820370219335354243415752e-04 5.2802432778524661081381331692941564277556339442179400906237262952313613258317261142217177652098180667e-04 1.9100544538587551713153585292983488551272970999446484730371175564128712700513927471880372108237713971e-03 2.8223624167677295605185394549209985466773433028934666698510917652942957516967565016844018527044474984e-03 3.0504069041626179366803400501774198987976939818996533464533326486962855216388402409741711461138125620e-03 2.5874272546708044167140198754035560128092061376731759007038148668094320400907421340835631320757357419e-03 1.5843145977109625569399109705565155542759015280067956353031358190154745991142002640198576322230206606e-03 2.8402040109347148067669316097369705130219600757137508366735049553163009439221293629891218392994531184e-04 -1.0544570516331193163738870435166829495278165258596379137733181747100518358904862028090750976244126734e-03 -2.2245463712954435430244482823621911103963307546829480143297643848229788132481457191875641278628555438e-03 -3.0871944662636655703328739570650828488032186114455708881400522208561637024980311312254072245173783399e-03 -3.5707715762207583324862370926088600344268330126270662278727639996771777516977866552299141330666843086e-03 -3.6584729420544951444368048084378472095159134581777978451369978620497924654178721349003848638892742797e-03 -3.3681832275808985377809885052531097501764099735341535571652041959116366545995108357119798229087381318e-03 -2.7353524126992735044111656847006172216051053813173746355119024647005127188549198673106928312066631695e-03 -1.8189183672605566938201177348145027759804378640933125827409758037997585368833356205102213604325620238e-03 -7.0353233009131074392136666081904614017311416103757738485569824786767048821506189236570968300644874601e-04 4.9310117825085539398061410568238795518221765148846520391030604311805008064089086862926375783258263440e-04 1.6345555860393018937023168640818853128487390356522126502357443607397492634673870425896677188731544518e-03 2.5970646523874246317247058092631675543912809749089564047893772908259355404692809846641442755313599081e-03 3.2841650066975624246167996387164776070994649172074708304570760166833676702617762517451965725633212784e-03 3.6442353895452046815472641906509293372060358642486451952298528328727960620583431278977753848943057601e-03 3.6729521551055945226331228450641853598900439200806130864917156992262397413247877842220815287502302872e-03 3.3998384249899641541023902009208993736089765195278129906546706837208895683505879100979701766543273054e-03 2.8758714470160012386674060990149502827419210652819697537237759070104477082884495221223950476673281016e-03 2.1612311896753501800670117140866678738268027593918451121840404375150783521780861628828374232864264358e-03 1.3228668318027480677717741286907032196351599665427891368502164305459634595764739461696707141467380059e-03 4.3349000987222527684520288599125709687292363394563058275549006418056065603565125488002437589433712448e-04 -4.3813904684239478628685689281611349509878446642275522542777183946041384124872823742689363846936405372e-04 -1.2371452651404427131538091659142208642256306026297996626112319380238355680682154595896307249616947855e-03 -1.9274129468585432492124956583088699294981858904221308793991978011800619277344172794769056024962391464e-03 -2.4885940439278593505984557545794744691560832339086236523590419566261391131797966210458539209914938781e-03 -2.9128099532687905652053714321107195639362494009708045765817138536918293842009417327588167088577578651e-03 -3.1945871663540917425840615220153953009447022625770245218982743018854227238414143936900950757122050558e-03 -3.3276004595997649662790662775004583770600833134270067169492645345000116218269036350457592573117141275e-03 -3.3083147512897344232412791136339395919737850931317239766408468824778356148339258723186812748346058589e-03 -3.1421326088312173686582167097771255120535027035918554066303198316029323499151528692261931964808472996e-03 -2.8414151698142573781702514426751704496592869998913275595236122073984035747752802096097388226906504631e-03 -2.4209365554899804581987074842789615872146070915573181243779794954315892044225763104827689438629005437e-03 -1.8986015739619414607738730702623659791194900968469974927739687919388367492932068567684167660627943454e-03 -1.2983109173045488833628974915287729587710946370160518364558378756607519036341231969512591603935703659e-03 -6.5346930475079703162304773892561223357312948941316658047616493534814763395959437453238230694700243024e-04 -9.8861140837307454546743816025874461342859074731635558461166197403910677222336807665424229965905016691e-07 6.2379375124595366832340004670407270602633129286875868420823110627779315656317156884867739608992541306e-04 1.1907681433121521212409452776105884366323194551426363727547343054214161796202672564922626307979301468e-03 1.6745643883013046656350026362806902154097365389734230671859298713243615194698710217019566282045973116e-03 2.0527350031347554686866782171025576807138853921452052179288492487843709617714190527171828692286802689e-03 2.3096978886281978266611224458940244228543806674870518815825780981475552373288075122842925201647594604e-03 2.4410166254910659609297557925531782863034015340661775009071158904864379836509264157424512483581722912e-03 2.4534718492620498466751413615438265537461893332547532242635213364683064451333837604713834626018757109e-03 2.3626473391826835243545568561585479585225038346890102435324198062143236383126566372273031113446175372e-03 2.1848195054209828358574822846057158822326801830293170440459569681754696304944615721381757849071373710e-03 1.9387341489429202757157295778033382470855073305021227015654285455686333417692901008351008632957745246e-03 1.6450070079921203944060150259874834641739582225904621592795014644360149073336931237799119310946098510e-03 1.3254313793389552815372707081514930384910503831614461061190089629083326682793684823358194773771565330e-03 9.9534375625073101242537295867832944728085142902234950134745045375168913364075814885631127648744051790e-04 6.6684675079585622995578040380165424532506809468317314570672192088392754155605858791159959324330604619e-04 3.4811850142048701371695464996394862969187175119986316150824817606477346921043370117147009170550682644e-04 4.5873434337936127084971634551792443936680286179823151182492350860175888694797434726731517271207972970e-05 -2.3561668699672627789955185878895265680286976227231575294587645122725697995613649334105521207633262992e-04 -4.9612123108273726719585154352687773967660205088271202662258580663352264872602470645804888840992147678e-04 -7.3405661772811937618013099193770591027790683725277511747737558608129209685018799904226454411599495123e-04 -9.4766435646596688305994249410629787051286376893988146357640051707002922951633905557325714426192816653e-04 -1.1320527817439568612146796397681927255552881873729323014366400879125634875224903530798462233295328077e-03 -1.2836193881874148585271206609618490816702178916430890277006830731757212390583383216179753471579801555e-03 -1.3988820505376611822478553463911420446983264864613802843124128077140452268534210032283744741362009176e-03 -1.4785423472748137025826307049513194399857975242336322212116403805782240306828232418388210210534606362e-03 -1.5231454801332606526632886975844302613769884653352842958196959121375830307017058084573251480313810409e-03 -1.5360886045679747175891872971663170671156291747807044566449839734663935471661041381294317443516686076e-03 -1.5206650416114396830232713083788679035496672901066447892824239485423691928319614871762853902959914958e-03 -1.4799769161442045439345418880250818813704996988448581979435616954732636844599260980344217527341707375e-03 -1.4163020980997395666654156877148774908774095265297283167756590607008539607599834251905572612523246430e-03 -1.3298490985070236416409061547886084458760733216717451929258515342292558668960976831386503522693320786e-03 -1.2222151123218770419555614905637335473098758268920106773144454531980279197019421379379916917532744047e-03 -1.0958545055952898227413043834888509929117026526024487002335257614941405076147211986792741210697264692e-03 -9.5570805595615501091657196909386948329330434481732839189350506260454460561861821811704232794128309394e-04 -8.0790876263795449591381737323550101363878592976069784819695493460624948533413366076739513516132756663e-04 -6.5930749935657495005685913055760976625067443676480799700852438457010646152872858488163039893488674963e-04 -5.1649528658049971589572020702931837195129660115609567875421922450328847087105532605754859695079528089e-04 -3.8389504783601296804813929679115702620775862500066473830308641179906595620499073114058229314266799285e-04 -2.6424009626611424880344873410031407614371752229650579137405591521893014518984294615273838074775037248e-04 -1.5992320388128183790914369518647264745392945653134460159603937936997715918347807386900758242526468285e-04 -7.1778541285879370104944353783890995061316363668613241205905211022037265035454271236693836395327437784e-05; -7.7512380584316775204002318044563034518898352010913278727615878653969962957505061220933959242581644814e-04 1.5132272547728101906495971777346718704820549828127426898274599384972384722483512260024666322829590843e-03 1.5835600509158273794894342706180459856586887526193687533502164764852943504625053149627207898135869361e-03 1.0936144022901569332434752735516475049985574379339346186059549870667360626562320957880791159055172677e-04 -1.6699191521996630298876557658122486966482475874872168266975426189386195830710556106768178780874195533e-03 -2.6610977791586401976482962131335654351244309289506315216587540026413214345133660513340226667959226069e-03 -2.6516954822751618031744029962441783693982481507848185811013673023773945530376764151416122893596576985e-03 -1.7311371950676080605009922936252253325008750362914958901516724698681856768397455152870478675318143471e-03 -2.5309655024616259765581037587913258790016306344803666178934428613670047011256917972130112840710305207e-04 1.2986624415855093762176924792608202939355766904536507592786749251070041242119765056347637066320911889e-03 2.5296321464795351711603981799182046507476389612926109502183454344919351801433242959588989037302462909e-03 3.1548049539872035576877281006729742049488786387462847593460633318837050376465305336381493237924031718e-03 3.0835061239312448541468956062510778619587199200549914190768174945947130673616654545819608902532602436e-03 2.3915912268177786663051203618229463345733703515226926262082138296388234470201535142962727195435845634e-03 1.2736980893389492144775898565007772700674888721022648729685966773895474219410393364120843091264160610e-03 -2.7672656776933929442775270951575239536481060350408340600113421529089274700282612781207224416800369974e-05 -1.2968378410803219671401860619123766648891289487725880471809546498726165869664936769656298489983578511e-03 -2.3689863988366912361648046701761589662752416632541322954651777765553881708670604352200910672332317060e-03 -3.1388474923774901890590285975888913628130505869842242732316289851535862535531115954433056551550138260e-03 -3.5538236296305747500631885277645746342686272824177565811504574218036611152685905739674030797752921092e-03 -3.5965008075670693254971187271202473604889234282020129213093789782788800418941572445553509160559955389e-03 -3.2689359737336522381813581835311746075929963347808860364923918571731845389647212656083305302684474939e-03 -2.6011820110491495389247064433906769757333335248116008914364534672875049826848762066339922906632068166e-03 -1.6560047857231647313069319214788282649486930065845446740803020070661100282005901593443038061389858326e-03 -5.3888525422188206408447117622932377740076053906897033310837439166686800678205053433055497765835804483e-04 6.1569760437917858404121340333062510833390456547989704211671500210559978541378855691737779145736792607e-04 1.6770911985110052220247329516682657358496948605303289873582867084549982042153961241439418569492172038e-03 2.5345543477047100551027589306357555534049833130709911401490338330110552815232881135887323169253187581e-03 3.1173978712492549286786162325758826264925989965061639434830368914640547531154042642586006104672569125e-03 3.3998384249899641541023902009208993736089765195278129906546706837208895683505879100979701766543273054e-03 3.3893691510211641151706326190441958133724711464376977298372275471024908095845899431793147348699076052e-03 3.1163240245453890818418364056287446658484788739719081257620974756571535619202804652634190060073697229e-03 2.6232913460822106227014804647685245162373450848470479572898146945372884778767299521199321016324605863e-03 1.9642944994219640521740048912745677660069975433685704392285988715190981855186205871946291259867836720e-03 1.2045954486400114667695615839162598045836037572828558699338214775579160278786803016089859257949741436e-03 4.1036674642495418512381841843610374553016597851687641668004966144993458504526822390917144015807221242e-04 -3.6250034156225771324958291525007916592641549822929335947740594828322743465479108404445581821944055136e-04 -1.0744835164334827852652650563920164966547116690836024395847144926665122799342400337226652663551998700e-03 -1.7001453561262687302140462894496963050878164181079660738601213185146639714882864537506813733226359539e-03 -2.2253472855792427083593844708760061908760269811342905727252530386615635898838552474614391349712469679e-03 -2.6371008166915501750499261468956459652760504149781810100003356128093301584742025191132133377029640466e-03 -2.9205277101874164781883669576750656600538593697883683927795512348374462770663665694826089507669924288e-03 -3.0630923713931670155348681400615029952431675926789109695119250508955250159254870253815178705246918214e-03 -3.0614599132812002037350345915158816297302947135988311741713565977112975672151193045512064775513969275e-03 -2.9197163846721958810868175974877707539280693191184954054191527957837856877484979260565535571876953795e-03 -2.6448913959790077432762540612935593249196304656084338564886268992566965607557770794876363388399732961e-03 -2.2481161725694013956446398943521880561415356175618940398377148904512225092206049358020810612970075708e-03 -1.7480800872970174726119952538663124523507601103145936827550208254268488358288084538683648360357277908e-03 -1.1751051678739627825401831697589912997707325867207056829472277790226430899848636522986237436981651325e-03 -5.6501446241102432184711747764177454294435684959311950239474134863448918268381142933312436176428171488e-04 4.6176588636406131937452274803480220563508180686273818031092319854633346565203595229470083330086400568e-05 6.2618812867607153475135350955902300117886029164672295989549559579614086453318023302106072392603250978e-04 1.1461395295933398863619299645226983163855396380713426979350617591107798104733812998269485275446249552e-03 1.5789278247882256309481736871098087101519551023457995994961236420561094400964228376258267519666462680e-03 1.9038071138391767226072115557851334584644419994492739269215123407051763933033317887059968254248674125e-03 2.1113586426049809221818969300393851300109986836710136293390481009631147913753216589253852104259783254e-03 2.2039606309245418395957014267994722290568256580004177028449181531731213602590900245125047870892454193e-03 2.1935401830045537932245957374608920677356138568215790994371455512010968577020092637910041709020410834e-03 2.0932052695156676923468274711828018548842022673984373030612772719433810523353947462923944016193141553e-03 1.9192782830436236288498658078097069326260899030312418379940173277165109180748473703145515496714925714e-03 1.6907367057948185029465211931404688269459048418169065143853247262115388724887055762857746956226328324e-03 1.4284746594374962945967447024652890383482968211021450051519998056241545884736718198687621463368426751e-03 1.1471578386091897398313244034964413863956955054578000950970100890073702373173573246926197384174972100e-03 8.5855945737294848431033413185833832456321074081710534559875895668050504901567482668973849830876932525e-04 5.7074853212220566353983897572502306386555562615581330216150756151515408629606767398050069986523784228e-04 2.9061513505213783525795326644507811117048698896259060201354289243669815237727767150730753599133054279e-04 2.2757839095645672927955240689063825257661089660353686248579839710353065569924725272906558979044123323e-05 -2.3226785626610990198992279386568056649637438620120688925329942480353908372603160000670547513456271548e-04 -4.7227627155749036810710605023913153830042777991877588145631523840674773494311876301958212485294853940e-04 -6.9472979673148060491533881540808580905208675890395856544423418805656284082153299642017682106367544705e-04 -8.9364025201229183037979379965856504272780020595852791198419066121591224397932808145324041072700503867e-04 -1.0642884986955760514025415976723805722669580124220114756712352258963102373385594770098548463405703893e-03 -1.2020206030755871414132010840398040766048300264738041657684946245968659894863557366462560949164527766e-03 -1.3065722431928451826208911219641348592475500936132676648707311212787527263352270608628382681505333561e-03 -1.3774850494767640856069522205438846860424966681526089591462561428220750760644384841284002707515432620e-03 -1.4172997198134947774925534723242113295670742407370961808226444779398408929459562962858604694981687837e-03 -1.4284377103351089527806770892711233780033022988319555981372900366902492578184376412987623383328899148e-03 -1.4131292162913108887667475260314797616166937127628003582234289217719303540379003449679357858989419936e-03 -1.3727779653557745202229650172186638684067542821354506843765222104490231050975941067379469485121526120e-03 -1.3066927948699059582719224023035463916805175114861411803916296756889877092545557623734918645068980492e-03 -1.2158055664327426690124994353126689329009427120722436355960376487320978974500849557368210442061409704e-03 -1.1021580199076385594630658696321250153011710043490715759449972134766631295403388732768840289927700398e-03 -9.7065600926094878795515101034137451297879523311419433292038343739937231079433772304143045010169024796e-04 -8.2770342774032818563579851081792560226050279133338013444181886625325041535527935569912489891243486774e-04 -6.8067946916340637235068344520697590230789034708250482014258327091113449494915879162168595039248679572e-04 -5.3686437963091740300749024186263336308326429920922182140162662816957996802140179528516527894000784618e-04 -4.0137074628303389719184257677363605679638208548678142320265710665035494042301837712486891049621240516e-04 -2.7760100910852187185430113279242384954080003604895337943832868195150118423959705560682036066855778955e-04 -1.6862886652902932076437160123052435864630001496900293799057247004236892897753959674429926164549289851e-04 -7.5866591587315022613676123532751134643050771670084745288206812784762304942196363360728271426050420291e-05; -8.7045814077759309520815540576640818753435790687002299835035684865910982913363910753325592778571328293e-04 1.5732257839555033918696631420788796480644418970725802318151473534887820451488429088476330797190179349e-03 1.9040362510326078720823283907322345698515556345086408576250798164723427187027044708708025044780803510e-03 5.6671373434480742243364055588593903191231784528022849887338180467620902783753187736834804706858087213e-04 -1.3615156610854269956643130810820419930383775322500329043896868108664500739621826399073911912284051816e-03 -2.6718397597405726780312841568809770607000059698637539227945236864836145915627406584623151298119839139e-03 -2.9964577693877887538656104957995548073111173750700096223160993946066904217163523936956171779689356998e-03 -2.3237408121260564302774782332585713668653764602790880345316642516292980726521035539488764613713909595e-03 -9.5741753822801960053484349524409016147592319009018994332035413564332275685006264490228490474800042179e-04 6.4092935052823656925552326077537630142886021625177480779620544360957990932603961431035229133799152430e-04 2.0729546015428211486898395450672019708773129543563431073124625999528952976723019084934384230106672097e-03 3.0172764249749120131280411041372934584884266239012562995612743441598343604452430414545922827800885505e-03 3.3180809390254300317595918920312909714153027251923907626711702625109465680579723479847614740274086479e-03 2.9759276179041147476636412862136264125774490951073037470351539692765664712974530482459445831941082931e-03 2.1213029849778521795116991850845826034223738488366191386675815967161212926593544491594590423106977722e-03 9.5757771943645025297447813260431726250183974037989944236157919718750875758501255743561508698248462317e-04 -3.1043689112790720911732986816376617972215985722447298730069865137404684036457423871731676291562007047e-04 -1.5058224893993493166837853657714659513227491486453797299330346816570799557574927962289400475180948008e-03 -2.4966355705478806963182118598909924890992860196293809707968042517557744462077788785808705423429319553e-03 -3.1968856236728024353619420180797541184078593511547341760830659809670915041569658407301457696889024631e-03 -3.5546653567361139737806201686616558969381656558732627483838285778926306723101436245498958933491005536e-03 -3.5398171982615755274844556578944516538568494526885363479362269830643585039426393835657214085802983543e-03 -3.1540817438125199719174868865047933793369432721226278877763559105111717928332106762524776057563595464e-03 -2.4369366671033557585442552006090538001263245759163961777122794479157565401954053340363656332958399273e-03 -1.4763226653950538153461587994677384561129783737475547173583625611065441685166536564300992353685792268e-03 -3.9580077826058125302760273314906988015567548506036945748476573380864957576805923099688667921648108534e-04 6.7741383001916996394686217411974708290944677264772068113485690575945342920126811714472884135325684943e-04 1.6284920815106905399909392375875171735541682799093189608212097452088806016318961216276054275197283072e-03 2.3755601570503647739596676803457520351300936237070596023533848210121988164917415073642123739333059802e-03 2.8758714470160012386674060990149502827419210652819697537237759070104477082884495221223950476673281016e-03 3.1163240245453890818418364056287446658484788739719081257620974756571535619202804652634190060073697229e-03 3.1054459535372516775330288539739748246010378192121647797808075493159235106962084245793740235746926618e-03 2.8652337047565448780701836117510660989844984663771021205236750776562543873632594777947366488458942960e-03 2.4321794734098321343017070813113016120942768807100342656246482122341776864257444315698470022487450750e-03 1.8582170867082743959790180957358764710378014715319637327303739744670269007471136855353204122112132705e-03 1.2009479445036374080067091458297099231480027958991322002893877858352387102654035159590118520093624855e-03 5.1235494884939545802292294820315395002733139687784199188140161212915392524766994911414123093726808615e-04 -1.6787679935321135532017088543404580530624825775246942385452956094262056107931413586446332001582632927e-04 -8.1097561101481499451464846043802182362996086569940814470950986447707626133871131214841342286859575631e-04 -1.3971567259732749894981721518287237159347057624658435689512586201345468585219937064499214934371728851e-03 -1.9063768843749560120856075860910005566877793144980599732967126971123125654045770441138878083837408372e-03 -2.3159295265313040133709651339579877112335478816019455813526919217776807764608541373497888332401577857e-03 -2.6050609424341698578288977041006049439078763983553163485450332733855849279686851171465626741325378299e-03 -2.7620580503233153576918069989498377503029810551291975974002577130207423736042920693128802794787434917e-03 -2.7828054098834883159502502570915198693665351365450300807447184285972111149011335774984591780951959407e-03 -2.6666681171818974754539331493263826229889449387940910481640015790733210894219282185741360975204489092e-03 -2.4178926570765635291474771360656634085074912137158209632273813733537977446288905510556416486548538591e-03 -2.0492577696884906712442545628804730814496300670356626703554996691861905330186511553509353479323890862e-03 -1.5862788939679015582317645816946289906923194553515840828789465139026462337653074310607716792355802743e-03 -1.0613442719523774215389836901749367281812562143904036897353505544096300385647650275729124450140656915e-03 -5.0855452258856035640793860910454744562467852443606485453886271256915787849301953491776287145761185213e-04 4.0175406282601315707417508004656155015463470111820297666379593695756918111793728136192628762176093290e-05 5.5493049166791395856976926050627105358164410234233286197748174587907763831073180577288033269129897798e-04 1.0064424141275537010418675525524768259562718277469984451348357935009588412958202223791198749781081578e-03 1.3708710604305739581563307619451625402278413507826533006037240051009320749731879380086202373366754846e-03 1.6349976525397906726111222615211980730075151301137683995582696158855571703800753396515050464482650464e-03 1.7969953513824751335238477883682518960508309860340380743187169340687637935440532204778197183806021880e-03 1.8644848229145371512780046912956619298860455734760260012279739871884429005343809525654205814800465608e-03 1.8465532165328417259969122752217458793654136489173657251157169687641332160133283166853536042731856480e-03 1.7558832368977247347393004595881594196464324181020075868883818576136574059413830024523036984473127815e-03 1.6082945642662894428214055014643625826788557545031959415131667847415602921858437737449352571644167989e-03 1.4220463885250035619183552462041011656712080067000270118118658333878716751069408944530665853494450836e-03 1.2098610202680146170093124309418874946286006450295424795615896770816358750571533379723180579130733125e-03 9.8213969479177326506261035493768404926660728052288908293170231004998255683441521473761686974364621339e-04 7.4611893036272878502350603415058020487598157092154333311285355207621119864880584336497510771928547002e-04 5.0827664300577509483444062239740070861243630407159664839921003708695639722335365022429744731407969534e-04 2.7318158973612055733509094021920212361796920092878109549090959670280244178462106493397457362859738341e-04 4.1725276770471495540678515224719833179398467200595215814778680270037302560440024693721409604128481642e-05 -1.8338607907408020635782959587871575264825574940604275647053639251740776738373069667772778316482979182e-04 -3.9892453392364611260603071851109786686962907037946955847768124967564462075814378712792982278140335126e-04 -5.9816429702137950929258890550458857968754719317015271277225890566205328921728481686915193331801723291e-04 -7.7554050045429370904282919980246088277909566835068702527643647918665175699064976729530395176828595292e-04 -9.2551881181614991353270030796594880888296589373597056847241828238044368593159135291102216551871254798e-04 -1.0468476711962315766558218460353743032965393676851252012666177003364942067850807543792243533579457144e-03 -1.1380995699384742566643945131350702343375942081485700516609773747285152983461196889187525384765924863e-03 -1.2007962679696279264553271742374121667929508226155775172566122860735895220981459810123812273480983497e-03 -1.2363707674622732843839934476561286826462272995108924255939092669419182410175428265047215341823349331e-03 -1.2461078656942890886923496197631220158653814633212864575777083277418056842305101094188103157460603042e-03 -1.2305455349071834136697138902186494276273907626414647667235244844795175864879729266716003284721245748e-03 -1.1882704770799184821674668942084313691667934147640297184200718710014964313832666548908541242568286882e-03 -1.1195883779348577998576003068382547077882065886350453952542557505889690817132327626102056451141785356e-03 -1.0260593842887302804569311702043250344606116688309573552300668965470762554682503946050097028552991806e-03 -9.1223182581758488250559314341081715062248551197120906199539656428191423267000002234631847453016876430e-04 -7.8431029263049957467745332470744037772791656534657255712692837726099845841609151084745636591072498711e-04 -6.4962751970837957427103196462876909271842279821417880307286430306692987759388122161033929391413177971e-04 -5.1556312376036115264848070213214563083893808143105840533078731916161549621547334229222500882210095695e-04 -3.8748421726540412429890179088847757897888596624347080044739521517632389545962921088263227530213648046e-04 -2.6915178977621706410984479371708610718033021553945628784194760296496727568698981471966707755270521305e-04 -1.6403072630995342355007118182088333826714229282786957061426740042120694626795474556477131953945284864e-04 -7.3953154272655774025352533376452936241816985377900673666606445973150865771521608030239320692451038592e-05; -9.1256239905034597455133233310449599030392221118138455639251564049735122908447514309984914202060728601e-04 1.5626513702678452906861878799641071947270085159967523350691723794136297198009463805804243598174128083e-03 2.0871214821657777291277495807559907220928670562252063022788536402664296327989775724447727884200794777e-03 9.4519847232258154338025343699609067749865542183778314286539029160763127445166982039772210390952976270e-04 -9.9268617203131311723003829267577001917474161877179751127246847583229923962969266648552830850113182491e-04 -2.5144195511489887168369894031830962831513748943004725359468536549167452061205750840419301257234360872e-03 -3.1280841310247093379101417336575483550313460888054700365388714936600231744243886156651985638450854657e-03 -2.7254139728617767883781324707076710383929676545717591813524271309613273908085689874523165695372568741e-03 -1.5479866083935834308949727335035657854354287914830994665583176664652473746438547911585188800933799414e-03 -1.2244866101039100162595234730577719083171978465510081468574529203305084481673240333967571303647711152e-05 1.5056246913351349899491763063466534741321575955222786944351651509589232493917543160601114551905097044e-03 2.6777624530788257991898924032798720300089221940270183742862707269968195247260875460542720843293792793e-03 3.3047937643043093406262949903704153107052459251916731380132710230706343419295100572512643717718340886e-03 3.3196276452764619025617219827841275552659622265525879298017584838101723192817126597816582968947730062e-03 2.7813125187194339128245103242157913073620659556537798341733335311447384147171676861212551736810223832e-03 1.8371520828436758300482463561578299136300091469875061947168389227887150343712166513009396809490564198e-03 6.6286443506554828002701787717388251656995887199644684990088550659374154422545798984386007349114202468e-04 -5.6737028648246295389736353472795724271140555932893316615709446925826101385707758421390532329335303465e-04 -1.7043793811087145183364512474018684276633623435629601224795369047221808914512259931525040460371035733e-03 -2.6335805054526245888189196118436130928488338684417234594984548218584567830935187417637458003534446835e-03 -3.2710844253450981472332561693925151792815076002396307263459925889423869532865034663379037529171043258e-03 -3.5567863152882415915884018176725964968659662571839197619691716365480706243806200515314967740277096090e-03 -3.4656272367087359252362736684747327507112672880306613213828063319582852129671073906304338036153666948e-03 -3.0136207505723198122282986286383433051119130044901949933228282643760551780557700659756612306204974092e-03 -2.2675798815797469028797358173786744030288492092451722921029598194979665007837453170707030611055930869e-03 -1.3332411229371347290110303298751147745022913946372183474852093732121418323874508195609547942783199236e-03 -3.2600741276315789574046827374053592936115992188822590589576186566931754345829542971431186548509513131e-04 6.4402115568350258659398737549922253027766862886797200590145133839201093887271017820969123417617071844e-04 1.4912692315874890607215701594858664839579768240634748292981594906947466404375027637926943012888894512e-03 2.1612311896753501800670117140866678738268027593918451121840404375150783521780861628828374232864264358e-03 2.6232913460822106227014804647685245162373450848470479572898146945372884778767299521199321016324605863e-03 2.8652337047565448780701836117510660989844984663771021205236750776562543873632594777947366488458942960e-03 2.8878062554031644093971497949104517511924850605964963959666858962995151750300260979595351869395991218e-03 2.7074304406365613130263439003153789839460310425318280407459907241337653963112532374052287279591489291e-03 2.3583624342099869958472562792750686910651798042405443620589568153619142875481948217184925749672910037e-03 1.8845245691833074664850880586139769349835487944865388440064822229110574240583890038008036686435037447e-03 1.3293277936104074021470471669359922881137722218059621928004943422596197625787730928658557044704409096e-03 7.2917435986516808490650338845354805330210992656132810319116684316786286824362540198591710883540696643e-04 1.1395873987242439368080997105553072636153034026764293914499810235391710058963589091348470946628674219e-04 -4.9203490904928845981480256725417591118610173972078697474421968938362456488725000695362576678639572102e-04 -1.0626334890505143752717785405073556834005603981429247425871343825921457343849984095336227237637299374e-03 -1.5683726495724482491124854668012557354333776079012845362174202820029756266352699034220985083110308321e-03 -1.9813201748749972713366369018483611063629928670102485882620734218399581460422138374620368389663408706e-03 -2.2819867488041154266670434649660204963407724232716658213974240825888392798289996108484953304375137389e-03 -2.4584088196400308070599191042802174788527424886048092983936870470112274552100117281645530012771062803e-03 -2.5027139121287081797516830338728529494736925507200926116653737572135532105443643936091443551788395725e-03 -2.4125910051180622783878822702285688364857088113408670555689441252050959627134167218910939818720091271e-03 -2.1947388786550918855570151707684899114092738203640920738031211805633038801579238947779565240997243250e-03 -1.8687424282143510118514540285743189330301032506238596707433265875629708086018370411270439639014673999e-03 -1.4618045988693010618244237313449642265759963695206351706140332267450068736713893753148275842255459137e-03 -1.0040378429943724681661875210384372016787923948875108031151108866405091252441001378991211115953808944e-03 -5.2484140042164129289688323648546505908388746516357043707547809436882292488945867791713853904908544749e-04 -5.2910044793621549281080672449801809218245135353636292532186384397201644493753216577498831090608374207e-05 3.8275586628341307425370613228172407889548661972039929932248553872295291469558936184523274859445386667e-04 7.5740371464060710965386226596653472752638787583836342810825255666359912542255401994955752142919290358e-04 1.0554663536406801531628288890245174509684824072096788806578733265816666725456262848293532099495657877e-03 1.2714971225689848001982893853579213576263090127886047380791545649946081955058361420609814591091897324e-03 1.4086165142300341477688154664834367419085739962998486650400149845789419825862807862448162167946765908e-03 1.4714898649272395146145701863008365773950783025539056001783577933858372054572115675836707025418206130e-03 1.4683664596428595625020793843400900561288475779654529901380501817202754069334702999350275021791720855e-03 1.4107561236291168976708630423470368106195635635901616744354949546932870196857473965320649177343253800e-03 1.3128450868784240278855406713143429546863364006622954008155841230790332319685863258804923019000611549e-03 1.1843330925795546667182802768269044121008601461629389835575663322708430670884987177188653832824829128e-03 1.0333173062633742031210393952263662256542007700962643314858267945410038501055740129386679287575747379e-03 8.6551525867233757574790529226177882749856569295251296790005781675699223116957775928948160589620703365e-04 6.8639498787860118620552697562275865594726361733232619440143131893823574741270046739429811582985650677e-04 5.0009460000831463171303627859010815317001635860173785285578427557130983021886086398286390408552302848e-04 3.0778208966594001233192208695889364087351074170132907200657402860391169615521748086313501330837623505e-04 1.1254096341648691438969621675013180952604774994521872963768230277651668914092663089368590721697235749e-04 -8.1849430195145737010408311977325298609727125514690693741756568192830297109393127105946986436730028322e-05 -2.6830530100155136233295045922542242036646461420902235551416033721019974516756170254456759963506147401e-04 -4.4069678197935484055655835966930782093970104860706566523728089793883165147445303999667940824682925630e-04 -5.9289676179773520440359920286184038647064436746713585263749820988049006011395508328320486171936899871e-04 -7.2265198029138360269277615676127027559054653384416609550100049252937375421374093214842655876357862886e-04 -8.2760655348027683509776082442878131581140305552624174520542482202061100308697799295501370102215439751e-04 -9.0812843380763217330510307897621441283799150446110854474497869296215369638686854689760981905403209297e-04 -9.6458786105506388335450304591892189862365324117729563868453641155626555837285452096900472237375720434e-04 -9.9731082289119776220277219104960775253929368312787171323258245114820861300135874276919022172586563150e-04 -1.0060522112474609850477284262352752919568347149632199003704174415288279540310622311003123781814252785e-03 -9.8893197257868102628148138495891381917512436189657390124394972875493888000766599879001543926468827715e-04 -9.4575727037191377108441932193244919988305712296152510265183021624830898226114577894750660337094756585e-04 -8.7762486486030485382357949356481385861921062808274044419734095685864278103219689441783068557213257033e-04 -7.8848763818090730945067351723627926206074949906698903770877260556083233830465937193192845151950273648e-04 -6.8395115573787070959865401847339351911037915706325324631246440819709845700722431768120399704188621243e-04 -5.7077845213445861824476532428167677882554742871437517228812170712146461831651680444810681096711149632e-04 -4.5588737113514978340857556075167715711312049594463505414528309111332382171453628428751881584209951669e-04 -3.4446452425925862253345231887812904107980619291884926660892581985881482783693206368340153317710742607e-04 -2.4029665694904377267290306780603544408117053562412575606123312425446188405406130707504122335338939808e-04 -1.4691661806526644451752393588679564225660562008818102796440476389129424213244987618841571931802180549e-04 -6.6373430678192038309540702078138289607442935003446572914260190751148548819308710234467893677683271420e-05; -9.0519600830196888307693619102038467476759743625718249396038628028045544115364916739034291885828444833e-04 1.4926717604322252951151349676349678320171812482812786771783111089669534853039247801790758866409075799e-03 2.1408913605278572291690774699055019634593861052606073419161732072540656952301761944620952201580278741e-03 1.2257737659860817256846664589025527344215292488488288670546445135745198304987538918013100004553944748e-03 -5.9733393301684023092146882663027172566950423505548956793973037034465819792357050798328545697908727709e-04 -2.2164304312129084776749225202069430549283645002128098355946928652367889959361997709704645539197976896e-03 -3.0594121494921996554777074473026741273222909501156862771271337781824386105958135644483906555639356538e-03 -2.9320857875202203854285009391396932708931152860998292107971728300302046163656409834384065646687996657e-03 -2.0016333721679023241029810145001067651098798540754313106814631385369230135151841390714364743506648054e-03 -6.1901012544756919996697948505234209022559241359315962502212381601097716191618752941149906298417913286e-04 8.8060200440736216899875188724702689015427753908928015924735328751982944870696988080327437544645995143e-04 2.1859449588537308364875082885271367058015906945410475959279782096263523362480970840860533112432374499e-03 3.0748170879942177181862770602313931553424194060429469986824400425697647783986256634914275349604377734e-03 3.4254895798725075175446794167499528510413550403104963133185173138081057584010802959626247773850005044e-03 3.2266254577815733943429146164724036122534260853207423167562428088765420857314579978989748250715616375e-03 2.5599499730181511655183598852552263270811798529291442104707984048554438417813468507580293602052765960e-03 1.5579024593527448630472581785443830100097387666684060020885051760095603735368907405455022649749132551e-03 3.7754935993870499143581820549210239265193149246740607711482621504859767494004510727007862896703466811e-04 -8.2604476723534175861311001463619941350482666030853470770100596048355065284463709105085441037827468387e-04 -1.9171590649004920024165582089869752293290315491618465623030391025904100658401163960402743692458787772e-03 -2.7846185346559893215830769866566359069929240642599827506917784294257757604160957002548745341218100356e-03 -3.3419075772088729979004404626771866361808267703395919952020784470887837089760331172621471315582015243e-03 -3.5393831274481573574242188614750219147093916204191019279999373257883160570297517179980465346090070515e-03 -3.3701117700141857975234198266047902082628391241579494694610358894309355783781118723017340687350384674e-03 -2.8774074074255466777338824029286586149922643679632345934568449538720061248861236205635480285731143019e-03 -2.1440807082730332712303765962883072999776188362454018068022717467990721066788559122427991892213633293e-03 -1.2673680647610922090796665880834874113943670613404321498444870654376774742184177736036929644051298287e-03 -3.4565066741481019345755345211270016967631633710470524271179966720998844788533564904768274575258200173e-04 5.3815510714365062684866925761821878342835042985577024592910585270389187953434799460211165998562626306e-04 1.3228668318027480677717741286907032196351599665427891368502164305459634595764739461696707141467380059e-03 1.9642944994219640521740048912745677660069975433685704392285988715190981855186205871946291259867836720e-03 2.4321794734098321343017070813113016120942768807100342656246482122341776864257444315698470022487450750e-03 2.7074304406365613130263439003153789839460310425318280407459907241337653963112532374052287279591489291e-03 2.7860177916699059101912780443321055371805043323127454135208268303980425810940469934492673854583648188e-03 2.6821289214204149106589326831640890285801187635072195916327217051381042514778886910563708204409306288e-03 2.4223769497951888681993486812183623644986954831926121256009585149047433163472180839420239871614734206e-03 2.0377795143272493138537240930491471603848135147428256274850606711378410128219990468351793797534919875e-03 1.5582245056068778405133878867174943364381044376890740234858486622120945223645402650614519897565364207e-03 1.0122622654308177583483122780156979726907624287808316532988558142272214153069799744685945533934970066e-03 4.2699124811469192502134597106745170646273520116587533191000204230870235965475859369746933762974546362e-04 -1.6679263228432395875031249607335448708295732718183753231186339209377281068059471801962719262318280581e-04 -7.3443245451103572702286473722336692888799566803055337356203371835671636538271816164346726954802312554e-04 -1.2422497049262209468434835668930736176306790779761695822151772975207577655985514391446877818715921230e-03 -1.6639260243868706750043667923734865355931492918143137678408248721518099051071356843886831360528481069e-03 -1.9803072820834944137953881587444721197021358229318193864756366433270333904367701289724331081366742383e-03 -2.1769701723995827674508017127705446421171792108136389134804751448629707325316319631201999491568974430e-03 -2.2456376852848239999407942114751763082450954275542159492555588411867195820911416881559100340988536810e-03 -2.1870867951804072455062147276495973939698465394755488233796818654506861543227367183006543934981700932e-03 -2.0142889045195544160878879473545226992532779074626970138585929055784123184076172227444134242608172305e-03 -1.7480065389215126537862421289695131207119142175345067634075515072061606645645236798506922939753865906e-03 -1.4127788651987102791718651892918116997760293335643950500769355118561809696448620348522346760779603005e-03 -1.0337639492422601105571534383833963282470236762031989556852494865972207454920157408642948869606715537e-03 -6.3652655480574199022415653953679920989248561955739337709026226157371202530750759237180355683899297921e-04 -2.4762906868811194404740700746731246646850439245792782932711269985556301064971587176852092450583513557e-04 1.0931437494914718863106170240955543855974308723008412802018785489446979876039675449761645649035124841e-04 4.1788657998603069187038341218374224352839785723282057735987883492723645545345490259494530937981863157e-04 6.6982448850037826807178867159330294479447170516028204718482137515078704151817381144343781724374533700e-04 8.6390733042013093040772522388913798226072524007887593545832082017413168932713130123838481276548676245e-04 1.0003653340119203208185678844535282836805386885704333532727465769899054473626706976338866376775166879e-03 1.0826408397569523186693374323452509541671724047050153762389424228642899759249612600999224111613622756e-03 1.1172080781847831042842301534953726247080037062966556415241871370795406670435713042012719260684844012e-03 1.1131510091532907417203540769803526835770609212197978465488171949875277482087827196632462114988991945e-03 1.0763699053456219411202461224039870147520373621332420420585704484445336227369774668889573411564108405e-03 1.0119477114759817052826406362816522488337840142072422369342690945222000329151534074553918090877120949e-03 9.2352961570607162054839781895014679906791302119413946699250151373401183775046066366157146385710997700e-04 8.1504859024600176286721304853497282061765510098965698923069715358338684754030168898107674657446647155e-04 6.8982044176873802788290610021255236842658122625214216107646854260709459669253265582654134618561526846e-04 5.4916928330966955764191865461028155582873183463249999870522673245619794597279208007523098522011303860e-04 3.9634690537209311378290633359393177917900999323288322104067012009823849003621589972204965037597697834e-04 2.3547332108552524971503142613716311674304471599240337749940651938034134693430438948295425239433398169e-04 7.3573001945968516711897479895523166670203115972774803952006419927289959991255707371494350445219667541e-05 -8.2979941522465719787403751073615043613147979798050580735934782587134665120428640006128299288441642752e-05 -2.2777834404689944703420212836135969872104152224774729968920967958453124691081427792420733992018254900e-04 -3.5760241243040547766495760939575776357015766614642039017547733211446174581728508796429281787181189406e-04 -4.6924049893987788695145180710978986584976494382569478648158311965728449706012454397124834552802321855e-04 -5.6182053951573682465441898351662939206394965572845124612636558474342398574217593823830621821171791825e-04 -6.3461657258133873789396472850860584583148284258210305444897786100042666624799763806729233372738829954e-04 -6.8701985753488888868554489600020993350392651570725072058140759901813806118544701689388490335012887365e-04 -7.1811656299253488150431236939833210798863042710530948899989475607104691076437884228141939412273854933e-04 -7.2583031188622898095978749041363902173587127425458065195272681438103952787554642924562285153608142094e-04 -7.0963036121355162031548133615249504145665147841120781270430887830434165963790271577039824893196204634e-04 -6.7021158261163108815959099551295328355461774809167064358853497554594122411692217933250819433123377716e-04 -6.1076072061353696475067344783670421201916292987562082543904915042671963097840365317286941303288163880e-04 -5.3595987626990525513831830684373188573063468154089763700062773762426434441619685516016867690816206073e-04 -4.5155563336736052142672373029050843970521174513548865630660539031123642824293453849112923421004203835e-04 -3.6350969481917276646864314872588180781529675823290391060870957826707666402913894405212296650156962114e-04 -2.7643082171191027842035660234993957302967861476340785655799115392318737451134417259770967030686593911e-04 -1.9381291457746281124220698193252960996689278699997075644393214164305052077009286459759262505089046620e-04 -1.1893948015388646738652061204997871126875835429364906031698058161322597615490807090403346027370591764e-04 -5.3860956585656566313166356619055940160083860903524911144075114960900668377038220088042280288746057290e-05; -8.5438758173081560023687870437220398598113993550967686734720105860336268367588744445420913398705781025e-04 1.3740417877377779588416179539509097706603702902892446424914912578615942947776284157556578186650189726e-03 2.0792322576732942286270976355999246920898135860421268685997030057519665729568868144139165996824156918e-03 1.3995763387728233870344831993467725938199067880393658980305741733508809372498859641831116221814661083e-03 -2.0736373247019904817139048835281241121577048110688918257957328532659003565313391937535483273756202516e-04 -1.8120717590188883208328136429408709421322381846845523102770157108727238925831411190344095075379568158e-03 -2.8148617794921030247929574428386519698942197619020379972268685718631249558965503503404760920884906598e-03 -2.9524967669863603926631661408217550429187592578901533856355304304495442816100409331060113416599180994e-03 -2.3071338666427680240746622608669721139515821759390445971507520691135587393760960542104209845676328150e-03 -1.1466884200239017461174020866082013992257981764756969094663235343499496749047340210903217775312312880e-03 2.4758229788403564701761737506198902011028181806596082051246662203015576537324893320805666273758923886e-04 1.5965865548934342992984745698387504419231961276203780570561547286789016849944569484544850812069867155e-03 2.6725709070890107320545498051384759066824647258187128808795875770821487258983672769006128247188387174e-03 3.3145895184698877444232117732725725749231255982619102796489478189459565699346961100883352665074384785e-03 3.4488720043276260848734633530138228576408711249341242740468984016132052057771839252608480329289478767e-03 3.0900410721497625389163855632889800637455945413647053006298267615337522213179170629136419014067228883e-03 2.3187915643863151509919116673160264581570443801277821361449404547550287141138421989084204725188976775e-03 1.2629725745424735708925945958821221053779181644059006575799186248010522180084403688865830433173013114e-03 7.1468540251599730047396631566760514459938075508682878929782229665804450918160482435304843735886153221e-05 -1.1086015112426308397516870017282092464955601787985566323959191356748335244174126402546842085153579418e-03 -2.1457635934704630043542536171881910501504044548485755173573106083467741853137365542788113958086436022e-03 -2.9319775965312963948677910506916456874020091899800191259980846371749901618750297527802502451271170800e-03 -3.3958269558154656685393999220173138379097130519577449442178619818389239795828823901358184700992007229e-03 -3.5083271637093468377933364340130002633134397239655180769078542313212520291191968312799491493428552892e-03 -3.2878472258181570448993077290540724279235938222426189349573290499146039020869938510366341885567581074e-03 -2.7908579248585009999011877793178567779231678745309271690996995134327267989665474512293643628933444501e-03 -2.0921401230170648271241602357278260067068780003167348721309200363012035998494329127077207461029282152e-03 -1.2734937681330378310195075481364182620954628810235739183204390933305216939692996789365393846030067276e-03 -4.1043871641115202064841051611807021808688996427895485376890151726763413427113070524914363020226137222e-04 4.3349000987222527684520288599125709687292363394563058275549006418056065603565125488002437589433712448e-04 1.2045954486400114667695615839162598045836037572828558699338214775579160278786803016089859257949741436e-03 1.8582170867082743959790180957358764710378014715319637327303739744670269007471136855353204122112132705e-03 2.3583624342099869958472562792750686910651798042405443620589568153619142875481948217184925749672910037e-03 2.6821289214204149106589326831640890285801187635072195916327217051381042514778886910563708204409306288e-03 2.8234165838561204806410870506933781204710874003381916903239072610541415541483033342011815464413934423e-03 2.7898817127266966442064322040197792412539350160589280415521151284940878138462066798799052312538517219e-03 2.5977624377046751443817795077941495756469612888204885266510791817066777412314858067620884909291639023e-03 2.2679202983486845319186593059497347403047406900964856743464978856535003925398973367018835185653155472e-03 1.8251782917792473387336370188765890914475627289131084654335262030686051531562379972143039955466511923e-03 1.2973687811348464962098734883845515540813704058099412855944852841255970096976936995214895270809000748e-03 7.1785764158384569388032536790207193292892735978171332591220137148393793603418453959357338489373382513e-04 1.2442887540463467595721357529240810786013674045381058598996816455110990217805358435192626110443566219e-04 -4.4534704651123671944192465710962664948682970433994475139997069879198655473225733801458121247600395839e-04 -9.5967345088285703013428140855434849148206281652533756041343009986298562031381739997562372901978311734e-04 -1.3931917265238115832504167209707324277613818240759305616472163177622458507880293226511478189776386262e-03 -1.7257999676661766686616144403728720003605281528743070889241641728531585224150498523534221245081838890e-03 -1.9439541022383588581336828506240657510334842339037285770586284586610398859922729439175728215423620683e-03 -2.0428201431944333131395870340856801407508620819844262077461278640522664862375015308292689610187659636e-03 -2.0284077630783737330170772651753526097758866791405117939299999599642429316877137084206982132089153248e-03 -1.9142373465318350270886751166269650392595033151644703932710003342413217672544322134993731369139756877e-03 -1.7181965247795852570433559030506026502247758646057696736804951329864106445482933667305491174176357534e-03 -1.4599786741234846803986823762019932183001383515507555207988760815517114935372833702744193099752157721e-03 -1.1606098755828924243652326835998001752730338977080735318422267430482874006169099081402063315233398338e-03 -8.4255950605945752876119107021176433155782867624807460844054137159307892236794370921953843626951213731e-04 -5.2667220547080664859582602318863812249398894943480240299921118166930963202500909090199467940838253355e-04 -2.2892375216866002968537897830515179604511122356511600979409246525553729962546893326861980086496205819e-04 4.0446423068300086003856636192812842626607430771667888328715641498891154055089313879587551161323906648e-05 2.7628684468652109615684974065289255520842384089078424726532315659333337727500309012859208721414077779e-04 4.7469439962504623965117518831847985366860657421326613787637738619543027748644841654770816760751525547e-04 6.3434297669806777508810048153822011969010650614577016199920564468856700634385298810736342141205525393e-04 7.5643317793815903242875181981982973097489252779180284094011047867932456253615582250057812507739100440e-04 8.4445172932356108780919282799787838452922809813632990415629901840874336932068258500510223686011555981e-04 9.0013484571178676181370051406044194933903244802420674213309569831737262228543411067708657214319243787e-04 9.2517725254843682479721105802438909493009310158229464861868768133282895908247576415640796980991377911e-04 9.2083036836445168350880426065634905021774831833903749221530271229547531764909763495689517053054637793e-04 8.8913344081709452055131148415223608050665938797442390071088472494060834979241674059356193843278677974e-04 8.3226616658490268135111464785171110835844041844210811117247243805180444078830840551229984776964093335e-04 7.5154787362221368854971737624241372283628763215702944587622936527632159533588777255486700888725210651e-04 6.5014382806569406866032647853428977980541078442491075721991541796356526502301025601730813987257467679e-04 5.3223996242179542310803992815641944633703116906750472973470521319630116097502339024606201704487886973e-04 4.0437213175938526381989287007070775206981382189505805223049972741655748235171139460421854727548948932e-04 2.7280303139106297831617860301731790858584150770493777074419391082538177871327229664786713622862213355e-04 1.4388335052502214948549790966609962600000495254807734971024913256750864764701266998662310108066139393e-04 2.1680227277606627408009950416701503930490365162381154654423857208247518066407220544148760969627769474e-05 -8.9864887305573001051627758110371915368399344973631680091391357848163278612239231111047164638950249254e-05 -1.8863399570672783955967751908229253429524344057092829343578805273890385224127224631382941995061198889e-04 -2.7282247430180803633113923630797675146539974726980243724378955019953188923466663387839784470953711041e-04 -3.4093571007471245446815293567107536997654840644775844847913747034358430658976646910901491578480502774e-04 -3.9149845272670917447801704454512540018880856625422990723004327986002933069112139871340813735728103547e-04 -4.2245292599059606000005616598567945170616911628835496179305030837981275179132711489524206123183663427e-04 -4.3306307550504783077375431812024579874962462490591860177388961683848966175881090442495993357970751934e-04 -4.2367905230661122140042862719550126252003579524040159324273836449918520092904154266755159235418207145e-04 -3.9660680974588348047523294343900208245421153054714964316335769177070285511809844600701989676403795811e-04 -3.5537363301524190271377898299429572923864420168964686411930435873237938645175108090963667390062013890e-04 -3.0438358388322989284316034686263150235322657949589068086075261249167523697149426734556977164908593464e-04 -2.4827504514196988452489185776863199370292932567348548435938970051710838073978493930021315093373202544e-04 -1.9077496292023738665159203461567352268628475510053696616562421287772511747956962403686719451701699137e-04 -1.3483189259016391170220264790973896220303107875684750360847110165017737498384430698076484639619789627e-04 -8.3225392386559497114665636181450643706114739856454854058949839746325775538210447636126741076084821449e-05 -3.7824851260554061644687618865791022091153225571024620029743826188183446284209744576035426688753652417e-05; -7.6757187177569714126076748716439616279630191998933024773130202993806756796668401558961224131426498261e-04 1.2169314229619203872204945958919592103520844060139764536000198298320524105508989195855311193760402633e-03 1.9199506666538163999136306582645749186067396185337149512555498386352321626396387274200901163574418760e-03 1.4674782681792959898385496182617639453241167158330879698156191094796705950595427048461436906105058158e-03 1.5036330237986687978049202779495131886058739252257827671672505178448073261924190989559298540850238722e-04 -1.3387135623046515186414435877297190470774336307516167538833820191803997208679118489937793437643891947e-03 -2.4273430484183458944599566264901048350538763529173358448571237485534103058713542605049754899663394611e-03 -2.8052737689520264341661024235765521056732628841104720621798772439398924114936113573833094911359865352e-03 -2.4630609769689747607402946281923104876110125952029286679882843632067553258688757381970758023496002017e-03 -1.5719186285771061631971882299714781797003438981447444347853754415120949475388309269736973929442147620e-03 -3.5061036794688594800786430963243306388059158314841228153329894170483683421256031426096679245375588116e-04 9.6304908718714957638905993494718810716874542239915457460397314080550211418766048435353674982887040613e-04 2.1484812249797376342817877176309839463010772880556054303817118154101476452897247394694614283279000949e-03 3.0207831877671343651036744856119934048406644916666669685952494244875309852439682384870140035464046836e-03 3.4563253490475330804328155128256437606963042784290617420533127201569973875346673294475674411210775529e-03 3.4082336459300284529772105770436167608377577244161670176963594679803783825219997291972527490182120501e-03 2.9032817295109207072859604216930235441670542950658918480412899448135698114437128232835932862729819949e-03 2.0316675587249489215398331194759070817514441672170316840442540249667221106512182654051822657923425503e-03 9.2472049757089094866699664317423484193759795726304788322181680170448777472456387437883825716094070194e-04 -2.7014972728854855816902659783504454892829699451318896687094036495338643070962142721322402434484360077e-04 -1.4101353760337170623005971976306139663280869198658971273510101576836282558525682299709479208276957613e-03 -2.3719785790586291695823176710340907479504134079726119964778486068524281788202823856699964671222504107e-03 -3.0660740957313936040609302669429648812367112590076966150223378116452755664254722862555936860361770197e-03 -3.4427260966387407237125249023264518694886990832716751760593992268134120183310960096859423719647450774e-03 -3.4947515883952530793066296770449528787586562439278977940888943755439774492825680786982881439529092005e-03 -3.2503437331549134498885139017600744729668940670495185337600977351813046864144845952794987690038829989e-03 -2.7593328626213265481796939158004905712854010816800558612562951607736986906830129707691664216835639146e-03 -2.0840256735707341801876372942132811446630512616753657977399115228923215544409055732629216613092516081e-03 -1.2894381024889546195270103743940831009762359004815868771037921732265954478805935677857771569792223632e-03 -4.3813904684239478628685689281611349509878446642275522542777183946041384124872823742689363846936405372e-04 4.1036674642495418512381841843610374553016597851687641668004966144993458504526822390917144015807221242e-04 1.2009479445036374080067091458297099231480027958991322002893877858352387102654035159590118520093624855e-03 1.8845245691833074664850880586139769349835487944865388440064822229110574240583890038008036686435037447e-03 2.4223769497951888681993486812183623644986954831926121256009585149047433163472180839420239871614734206e-03 2.7898817127266966442064322040197792412539350160589280415521151284940878138462066798799052312538517219e-03 2.9761671108318526070743582193777881831103317785865928376725378195061508027135454528734715842091449309e-03 2.9820266968285696090572784768269591610999073047884246532240624073270592670867048462744492043281941237e-03 2.8178625379968491041365215350477060326634140058540488803154830137182593135369808689195975583316326082e-03 2.5028092329359754417258702031642797788889327313681271523566685459646783440510758648245149327514803552e-03 2.0632073966412023438700829438690195681896836585382644156752171322052375946854920216510622657107202031e-03 1.5325542486051311853726684577564493423847911689014321943687564856428969080396108842449443068414014636e-03 9.4927437961332419114505199133276966326350237072422962291167898895679218677047379101667735042875564870e-04 3.5256252068187750636234637588252661519526193675964595904236132990482480135110222672288064718110401402e-04 -2.2210519316348359382548439822493659602226330712013971160794164504805122902346181185070977371911709336e-04 -7.4452665568778597293787497386470727466085859781418292632418511615724240325903361769729410832608505895e-04 -1.1899772261209965411154914002959298510854015941503995495433367011962211679976059925278163280833275189e-03 -1.5403935372352195167998805740457820881441134702433686071855732087365353701083292515043980561730875002e-03 -1.7856993760122897995575896355439064150706297244617288230661243463494789385976802692307334761708667630e-03 -1.9248350841050546145006171497939615518284925560705811447369969166003236095014498116316564202068196306e-03 -1.9636434695123831238852684571030200171488045590186451281745026720489283157841555899676653311441361251e-03 -1.9127199590438416344414962968309499620548228756270296919937927710002554603454429421734056481959814662e-03 -1.7855330162223409565353480101341684682957823023243560613467699483938661912835854750523131920662065168e-03 -1.5976751763880068047472262079498486083456862997592972176785884125427541546568635335872325449308277337e-03 -1.3664609914618715926018664512134180729019143309235571220877466179463716269827247098162281437624938972e-03 -1.1088775315970269361513949463385005902377497914724371531322241554989767855447159384560685610475572319e-03 -8.3951055074752802628575612127013478694818369621383031144747175297961468486019292079190550947274477075e-04 -5.6982816392952882384004946686443123628489731232430207941900978704491157087287054818743724624365154180e-04 -3.0836076583384674852767238903112328558463125165748418787548061138616185734183293298524534645177847733e-04 -6.2631738037462171240228285278086794070265957741598096398058795205346181693555075868533394208479043446e-05 1.6164153892299700601010829994512096422680781473533352278833617695881174661337710337412438680863041900e-04 3.6060211860738220071283869828328454574586052615268369326240894864553351120949930386009637053895003618e-04 5.3218703044818756830602764604584159629803699924301479570019109812776533891836485551600609410590900958e-04 6.7403519894804244468155524293829009028369494833859913218961571804986363191355286715095050417103155105e-04 7.8445269534763750524478566784398931171252264971642728201995922709519297043479025080479554802139627279e-04 8.6225341391787217365521335240979923400576080341247195825997738553896229986203165741044310945047392165e-04 9.0744553719956256875349431294857826798652773346136586175240444187542597583995042741298696246950427552e-04 9.2088772616709055931491430135722356319548646967191981709153613463624759177797706424230634464974624054e-04 9.0372673199240845050404752711702056484544189337272632385020365976171461067702483850046311860888978601e-04 8.5877279735467934461944039819311754952239053693608117085030512631010611789815046773026953241460515120e-04 7.8996224944933854146464120815431640419643632642542130756776100947115649019507741751062531113109313726e-04 7.0292565902016284381962371445368942626538792136072477846717869182099969351925041161127638962417089183e-04 6.0343299949039413402726745979637859074365378887647705871829574011269988022830187300770851783269963017e-04 4.9741856165964540325494851016286175409329778588681261669646238670241619947960607069128660093561567777e-04 3.8957333700341536516437838586854001218359596644383000794876672451435829259059183366733008952044382577e-04 2.8437020182879726593770745834242857761226931955090449708310187115930598475598749750954571858578487378e-04 1.8507470947913465892885361769175337701217049921416369065993452130497605960554358903498723810085687719e-04 9.4488697007220725018325499577895537292840277969851282027858416742731754756511746192374906652776238941e-05 1.4920203151862450153133228068194920072409480119831549580175198158004250352373356474495649229980918475e-05 -5.1676538761743990715162234807541297246676236147675111410758397205890323087305558405509666840644729714e-05 -1.0338517590691979202308419395547520791504331520002277824189202242636713883607759586781642006115524476e-04 -1.3933161680309270527679838476537166585806084698267316761694768323373473286262410482394690967784416584e-04 -1.5953969701308494911058809155139283041794689098021792890156416803702622811249582344752152429975642910e-04 -1.6535594472969992684746474807483958682371467772731320925603992111353032886846333258093774902217132546e-04 -1.5900807265424741002630866526115370223360636592738940885792758149173882972128186764970907747472945986e-04 -1.4335988488853257103763685017058970161445265351500505154079591229894631193039901791085101507158791664e-04 -1.2150522457113297561243126663014430502752397673491190424137978749447982951622512815225318813211448536e-04 -9.6100433475350277642599213414634732422640062156790969002419571194136083587538844105040651439112455176e-05 -6.9387137427703689186102153423866525554770999487636656056958361565610072510965771357070229127156861329e-05 -4.3479370688604642205633146877473414499301497551886216981067970371900526363285654001108542664362715518e-05 -1.9943907189640343167989681304301620385915683029201523375033805324653962715630216282281760610130100532e-05; -6.5269536414819910214812907314921203378123526367565431174865158930506847464857027114280198037632308211e-04 1.0310620098184131220950801599627908860221933345942983002761416017841029067215222209098633791219853452e-03 1.6835895411609757337667930031424627726512326785064113959724720526401046173086183777375502292782685148e-03 1.4391576706580773688221680529310660720801265417193825946589790240067339171754698540922836820174199295e-03 4.5659502381409285804894678693114590635854467445398873604804835406668709756289662710703003132541560911e-04 -8.3320027492226593735955620816247098620285664696784157211682745164905819336678825492969850350068658482e-04 -1.9346021504941311124489371360160242638585404032327753065285003087725485380500363769745159236673393132e-03 -2.5158681484522537643742139681588561803328956554414674740895818226141522383769584916444839868220716004e-03 -2.4757729361455213039286812519351522860738233643425934075117861917160947906698126994551876883951356852e-03 -1.8804510502676960194722942870089907335800821320088768647922819543596299472003711862429588745672763287e-03 -8.8066726105170606067596226635809164495195910437979038326884893734664581241875005346508930382244844816e-04 3.3176426396281822168088490875840180730138753895047286848591479291797214087494013495444544175218106477e-04 1.5519503286651084819376144986898473546764261877557174948857482603509126519547662212996463798501252921e-03 2.5844442027522197131788470392294585163443491252106395496017178895616186424410079143486678988822490183e-03 3.2704092945543642135061693622916302802440340842480765052121256104033741446837293595735263436921324094e-03 3.5122181449728585118871988966593363330571776349181109886552694595716093151652205362167973214712029527e-03 3.2862337488319387601831735354050450737062406007718369370441507772063916680473700006527898006923115150e-03 2.6409361056349400353593379714470043660897773115838504759925505237535346360078961233475613974275323617e-03 1.6807859915098353872864256061693489609066323311486072057802568567789790835523880621878875752170351544e-03 5.4228255559170343301154369221657902765901217925456107391888454395319161915574793402811788182445355093e-04 -6.3067368973241597285390014105751314723205304658051931391679129027263233504947258556813940678886977564e-04 -1.7073015466474416528883736391921687143309256695323485303967018611901526422005409344980066414365571725e-03 -2.5845055732775979934219439540613879842649563745125675263601012737328363899508793145669550073067570583e-03 -3.1940187196098763442085626800313624155139002083386449601853021240057793414911955475425338310199130091e-03 -3.5034100780207099834788313747588380120642774474335894877634910156615575872445750279592093246763244177e-03 -3.5118400449549128702103681760979197387865702673668095418756841159514229681080384004228121172988610057e-03 -3.2429644419763117218596118892517896082893152482202636421666376713061541598975677770138333793116080005e-03 -2.7380553525061646419529977138770404814643735562643045330853590746079642278807597754606941980728745273e-03 -2.0497258391450349727250245133425040569083158888895142766513764061520332622490786451033067623955439101e-03 -1.2371452651404427131538091659142208642256306026297996626112319380238355680682154595896307249616947855e-03 -3.6250034156225771324958291525007916592641549822929335947740594828322743465479108404445581821944055136e-04 5.1235494884939545802292294820315395002733139687784199188140161212915392524766994911414123093726808615e-04 1.3293277936104074021470471669359922881137722218059621928004943422596197625787730928658557044704409096e-03 2.0377795143272493138537240930491471603848135147428256274850606711378410128219990468351793797534919875e-03 2.5977624377046751443817795077941495756469612888204885266510791817066777412314858067620884909291639023e-03 2.9820266968285696090572784768269591610999073047884246532240624073270592670867048462744492043281941237e-03 3.1768632853696893596784437472305379467403385419211138700383075059003908414406507880150122510686858152e-03 3.1819645686657937014575332965204925108188369323598355071014929799481429645512852989892264965566035474e-03 3.0094794541789514461113965217333673279442982909570857237409234286295079311650000409912143481205424945e-03 2.6821795270432770997949190624363458939629287161805636626521415693160952525110660626165317442778632640e-03 2.2311159108122308717328381067307541204344656128339994961754835429397159533860503277709412291238695240e-03 1.6925962018482910808523404636760793921570756659362549756861000180804170008777109214227177803452162924e-03 1.1048143930072121207856227320584144988238682229952629598503177422569439461195388648949111318549993815e-03 5.0467866181657524286340482775897324158186471593580701409150020868224221059061564904849432804051860836e-04 -7.4536758208455167757595232033525370806006800619056098879868084077370697371718634296492806236705203794e-05 -6.0477899271997408778852269433932785053117884985966206882677137701734248724761183689649633200612117845e-04 -1.0643044498596597119535662543430689788169692449428563121362033849852409156349752025067316902632501191e-03 -1.4382182167358508228450320571285810854979898518763355118827712309872708513552525609831744009451019013e-03 -1.7184492791782246502806034450183997323403443682676692873081746070898098290383325541526785067152248543e-03 -1.9029668490923063286822623908649581976429922619928578112540049006838934784134909010814269185606143436e-03 -1.9947180650195187142473155341782208229860331217267684871530002295592347655434224030650988459202534685e-03 -2.0004966572703256587256036326374386947803912306693237388492977289367244091913292605779056195455000243e-03 -1.9299400157443435109309836279064701347715069938546007733809115420733106319574704009493571895857024658e-03 -1.7946168104300265572663920777351110263994448323626335620507271614960067652269748751583412594091610404e-03 -1.6070317235349602213407901856568074006494197683508944660262145799886581767832717938727936953297948286e-03 -1.3797597442313750088940511601761907915307506457099414374449787425240039125418872283867714969199390162e-03 -1.1248930534738573522220200495512461015762299848821952582475556040295284017704613732866125421254194295e-03 -8.5375136882717737212762824062381778282700328808775918403905385262781601713962230632307131729917147641e-04 -5.7687161560111281029927551038444718323184604853144854347980765069838999941136030979026060648470589456e-04 -3.0377663510467426588967121608955804401805506591514649851157549728138236911399065954757126159530924553e-04 -4.2842789502919943407465598296379513265344200616683209660987033186284000455777662536409968776861901852e-05 1.9878210302789768310280295740325036225484251692090230284625781945576029373685273686717816868296108895e-04 4.1505297819686214304750959488312707366001825813199102120950826106110955866690397044080489205561375322e-04 6.0120545895063184285489616080324585081316378004381638909945220288337225347645350020041770902681789637e-04 7.5382725855011962548030883647651302652801799744887831429887117815193889841555545039594153922494654354e-04 8.7097734011300172072265274107093877192322591707738841900384374310007804736033088550897483052974376492e-04 9.5215524506682372993873422158476109845212903897596260989671437576993542976327649985659693224319970240e-04 9.9819976163157860459438817369513486250549746233489066556697426870612915921788397717343737661176317479e-04 1.0113188989807914069186775924873169548234619167412654476938205129221182956794417120792111639403500838e-03 9.9487399639557189909717165872535702379720295364670240526006547838905494741321812040835706755333085731e-04 9.5319811062499160778942721607728029544728877495224742561082525059790812336554215826390338679646337180e-04 8.9116850889830190820825279242513256525895120210358985682720813783336828035663298925352279885053620116e-04 8.1391579228727363940159082474132315173518864987719169306146578036321162092138733821072731543591330949e-04 7.2642784513327558053343677304841894321655875179803353512568228959775852089723903778798156200915164932e-04 6.3342889806823193264469742304104344173268567216553978975046862805378892117425780330517041125134346405e-04 5.3912485877956548969899916952042922222411060110827178621297517189541425681974528718672128428196099316e-04 4.4716209854133126812164508805303566522399439723734222088805618381697471789761961781746196331781912891e-04 3.6055925221613622084667864332449356744222356977463375548862044283910031645984932743138163025145595297e-04 2.8168600632488814295378590772468479262234957609371919428682874796695591749298373131270876265925711433e-04 2.1227813382318208443578982626589436588490113618470330671196218692734360140516921382011589051771216215e-04 1.5334856958866360498390410322213663318651168041458093331248001869878164585525582233368814136079665832e-04 1.0523142127237065076248054198703207940426690828521597365490144425564708702492596744395154655764086180e-04 6.7606978985672396889020278702445263173137133252149619619739384975209690467192169939690996981856422567e-05 3.9636830577168475316054693934253458992862969351634503752481737707841770065958386415758359588008481530e-05 2.0101486171155090174973572767575400594075529153309837373564050979236192146000722824211910991160506029e-05 7.5592085373615381251841701029687922401575620162804549905060635844367528101040069224404141743996829818e-06 5.1930689864849070520535053617397973019322835935618448430304316169179895221733418009075025683651833869e-07 -2.4703003869075887123913141933989657456839501535686153444212201508729800161184731246883177041165487698e-06 -2.7816620574863970096005953553285527631834890286942456217344276691589165972218740305884052992356609248e-06 -1.6183090251666632216467468854728994341670153665235246310784725574068518339595615298910615653062315686e-06; -5.1758605355515455341539759857014101336973450601968423592316026536050370480537900213906587360942071799e-04 8.2579390838393460815359732186291188006074328015584438902327554605192508699006982581836933369814803390e-04 1.3922249244055497571756060475293479661821776481845983184201492748932820256891454466000868179717061225e-03 1.3311530938223635741253829604753080447292922755561636405718547217610979430228618435868070321656666822e-03 7.0066192770365889027802863775360231045972808835172007318263733911311521598517888965528405015254990182e-04 -3.2890144989083063618781203960448813704136950543396067859045092437768480768480801249571671421741675586e-04 -1.3758845168131664676093449383228293095062348157397069456667472824811035295384492670503187414783649844e-03 -2.1139575618962826111565289087381537272569467086235196271933330575323164371235687945564328411400049331e-03 -2.3577823436185319677673954467411521035397905547832907050158171045504707024616504235245851929042679850e-03 -2.0664689405492631831906095742447487336091775216995642220334152232677172632946781937111015254834968466e-03 -1.3196929282492747630480856288587924226550210958945383556313916326566585806905535586075277958316403417e-03 -2.6077735418912660664578477468945949167105466846502753618554766694095903712402731375700273626514327138e-04 9.2659857886897410502658206199174250736154014214432782472087088987891870213899491435884587835156811240e-04 2.0473153084385572515659294957538235925740758718306906437374626138073247031556786970607690830476524358e-03 2.9217955378138953419620312389575536846479016949425869116882067594839187729782170291708271504650746415e-03 3.4150196741218122392421623905541726613823418313140267786384343055624123029076086404069715815675538785e-03 3.4606760588160940442814029458739475184356480260422363106500897861876095602299922822999400350490033087e-03 3.0657784193290211141590721778203617555514523594675243887019334706387986680052269808914671929822045745e-03 2.3016800244895820009447057482505967328845750511608487016861866423329689471901984697647654813012228778e-03 1.2840225483890643023861755186027440271430239809787175968196847633334834996687579564939478052606043720e-03 1.4726865250459340630869069271240006297388947466238148606975943757113616375347648056184373517814790463e-04 -9.7907417913716786926643643142663552445789039100757740810855612700759883488558048022299493236870903348e-04 -1.9844708973560585877480780754321927359492560410522134323721783838306199798394583319315404055049477991e-03 -2.7854360813228480782934891385120331502922250666545570046395017765499147575319009187488517460771865895e-03 -3.3256657720818459234904690655091447495127395492409544367298464798384749325956152744279388657772253061e-03 -3.5754683821601498704379961635677306315308451272090056197947308632390149392575410207839673603661220774e-03 -3.5318458364816412174873729148621487722850418021857389807730150860413500325883747994510059277351212029e-03 -3.2141815886968369946533596958735337699835391729396828053367262301998717741479427131531960708889036140e-03 -2.6614056833653865124948440119703602667992512159615589396954292364558345615092301969622682407309344608e-03 -1.9274129468585432492124956583088699294981858904221308793991978011800619277344172794769056024962391464e-03 -1.0744835164334827852652650563920164966547116690836024395847144926665122799342400337226652663551998700e-03 -1.6787679935321135532017088543404580530624825775246942385452956094262056107931413586446332001582632927e-04 7.2917435986516808490650338845354805330210992656132810319116684316786286824362540198591710883540696643e-04 1.5582245056068778405133878867174943364381044376890740234858486622120945223645402650614519897565364207e-03 2.2679202983486845319186593059497347403047406900964856743464978856535003925398973367018835185653155472e-03 2.8178625379968491041365215350477060326634140058540488803154830137182593135369808689195975583316326082e-03 3.1819645686657937014575332965204925108188369323598355071014929799481429645512852989892264965566035474e-03 3.3500024298002242408629037012621253771240080723022574940163950411727110592562441940178836426495138762e-03 3.3266094431857037248543579844088383804277585824688713425103300044252052159440804888413903154512395846e-03 3.1293293681193779636676437704573266619239808848684934104714433007677223337567448693048937527878065259e-03 2.7843395568516483355650408248857391423097113288864585766854511388850713354245566498825535844807384568e-03 2.3230222822259582948399469824621383551111542250239996999722550554648832181513029424042383541941012498e-03 1.7797283538130715203238747459569593959732904792424407472244940850552849030497493348720537954990720829e-03 1.1901923990861534217847907537322955959178864393760494847391647546583772378843493185050764416037581849e-03 5.8860567348561899219578003504091221857204606766731223320426345447314825700997221518993272189607519155e-04 4.7632930445416922974498928381095445925123051365502281529145263614825292408142975973366198311601274884e-06 -5.3693158757735484382737827526097947459282448759333644853289220150803003753833525813082332838152078338e-04 -1.0173062719332968468197274780811509194618439418080764977805721374021050196369441488307369952586431319e-03 -1.4214696666414331754024472103690265446665664479602256000048183592925081228397101723109843541116649655e-03 -1.7394549056729374782512328097304569471342505077995162709980813107741732836286721199637996523070738148e-03 -1.9663351037655379533614996825788014057186222297963799813198184383898503377883715936014133145003937088e-03 -2.1019122788311467738615388046185849679156839089736398307523811535972282163455421987606878435981407231e-03 -2.1495205524065857038799923024134728695318869515369905652418443049087402251643189025659101949544564629e-03 -2.1146387131064097443437056527781538220167568274623960613872769948332846813952385908230856997830956062e-03 -2.0049309228112400047999515685547809340305748610931236372078890192867705983402425660869301734349863322e-03 -1.8305535117231715809111606595732848910230925455858611913753150618082571634600492018906585219166551528e-03 -1.6037441060710564731806807616420913534863492609789684341368271611642493111111861946878736661584380648e-03 -1.3380559289981798503746689999669401374727759291194210494059481800258807021251772308314411598157576516e-03 -1.0464373313481265576781220952010156433990946428054388651882655753939042598572754331057512244202051609e-03 -7.4156274749705143668520365888096585516381251777479782478250198044848257493448302173936503465111367562e-04 -4.3564232972051778664456938489738069455787411509678829398557793293686409716661971171507219562181589375e-04 -1.4022279868772920072886960860299890985626327252958865871833474929950111329042751707438640717761641782e-04 1.3558022701652182937374551220563019132249042533168408028596906831877473226555283724804204199233715636e-04 3.8445272266527102028374741608745522932075818238089317109358126329875627390253369191138890169981212547e-04 6.0114849110594760554602080059708950563875267311521124447043479842163803954770867441377426348267687918e-04 7.8202930829461285374310296598893928875057730411763880059246756462750303362574471651426351149500448597e-04 9.2533014191514194082964362730177925123312641158637454878960608134137716280947232087007920152708387586e-04 1.0315115962049454180313209176408024705551445315896031334822932721511171215399232462554730513970991102e-03 1.1019848630878196861159654890474214031585499765109174761070846618725838043234455371519263702050457922e-03 1.1392356900360778578742831901345451139291568452705087266428892168322890344534354783117856049012665181e-03 1.1459396278800237893948645711233437378687624191345184370309879852595687620221559999744214590165110228e-03 1.1256751908582626553714224476499456987603801961016430279040227314107215051935484813370413947231791842e-03 1.0823581525993606939948605163487081533696834974534147285673887867761513318431455877375830422420237787e-03 1.0208680279003338320350889726477727225761362931785275562151728200381945610057946749928944110977339593e-03 9.4582769752248276190453129695490800299113727289559470338587776590812795161252962264453544538013292676e-04 8.6208528469048301512914928976476984791870777579187544852000764756151569431175238225559605764001854658e-04 7.7391146832158405571402930495954811815684154237831081854540262292525413447607709162481313504848120552e-04 6.8489400276881127765668250607677772540333433592728363651446293269345004304967734850043100551739609907e-04 5.9775200825557880020651462812624930943303735880730043370410666663444793865004570024805684855500660362e-04 5.1404494096991401765124908636835617086868554832845902198713193373171377513780781046796825402687847830e-04 4.3496758385776442709298656275455803374851270905777039645899583658125913245325723351756107800817258379e-04 3.6128130749933220937011713633187305732809477446776361193963289333634423480187594627664069284669723007e-04 2.9376636625717578642936527986381905702649925669939640209581361240203645134669006407935053123696726414e-04 2.3304475333217827071012962363490891956969858913685767721096080817428627114044775688742041696030066293e-04 1.7960312201374908114863728543454052102067562737145414666366476850955414448315295332034505979991358885e-04 1.3370276879445474857309503480813185020617993887136569943520314988922594540912622751108330759384414617e-04 9.5064794727282163677396595909659400206830519152223549355527440820874438192659998743876414557094576472e-05 6.3064933796347797902576522970721577859365389755964799974037875731291250999390110904153046407188464235e-05 3.7098182222627934327134261010288720185605954901644948943689556224705721642832706913571037909055378453e-05 1.6344938921995211252684717700349799136567658043934311819623567139838980872521019129851683686989999613e-05; -3.6974425248489661557269139273643377769318453465007837625954734069025249233666025258289286246869481459e-04 6.0992839275248100823664772277413126594053414593144601788810452289526974610231642900257589832139995523e-04 1.0677493427979953223208925349546589633754973177018451488132285436517563027306256544750269730813702833e-03 1.1637383323517424683561919068849255423141540424636514071387456718870488808729488131580955250429453754e-03 8.7934982959795800979874633568621572718463109124567171265299619805134697451724038349188957109394829125e-04 1.4583023701760081673508025958078392945575388941697057005097174035626394668479189260808666842322535599e-04 -7.8955134287756434572502103593128272061744502238963313458231850897333070879638977046674840687212109783e-04 -1.6316365102147096673317298217211630876628291160677366768951107988271765384382344962302131520072193843e-03 -2.1264930749564895385370768271870601137341452572700579305637773770647529155529749513361930975848735832e-03 -2.1313185228778026535289374816217676348454522754991083835029268320421184682487649462885584426393464492e-03 -1.6540601707847417444016122296128549465791248224328888448613287614289739938091071227519485721368587126e-03 -7.8784411765065775134116953702536044532166145424824230228166854050484515308446269162588990181063059900e-04 3.0884012993479788956538155062695626955648819819470765633230541785725424847934314793414134762323635840e-04 1.4496136453334428071419132541350147952346724049708859584164686820836483682870938322307340033705339857e-03 2.4468649832785628310538091048652984589210507102893672104885279601041823831727524984617872645965687894e-03 3.1418321830863828711855474731389206065232102778728372162353415779470314106724279259520755030338985267e-03 3.4356922048739154226101524284834623206288164576441838291890337445977644586576761500306149788630418354e-03 3.2979304483921437233807029980364581182740384196095711031222120832087226900351385575339860657207804005e-03 2.7641340329583589980670385336687178465375054081761757287610221987527119583474995032266200427312595778e-03 1.9215409229659459235039331474932047554690962870452442053649140210655979954648085419649774583854868626e-03 8.8548377048084214971630383270872968903291198794756933750687107571678284598221408249929068065698527099e-04 -2.2504323851614467539038731458565051946769437451521604111837493748986239792411074781443027241573373001e-04 -1.2993229372927351043365004316468648223514432071327584609033686469060735105868712922427353329756306677e-03 -2.2434045619323973041697557844449535696689477836974106167487177820316167750386173184221087814642756959e-03 -2.9797359029847409228834675744133350793691365635980474711071421979458014513679841016036340803163163633e-03 -3.4508728284128277040160832848862226713130734605867627848020325800475606937073756931459838127647289582e-03 -3.6272167053004020975520385932639352192425521727264184470659286067140464214265637110282899841965334614e-03 -3.5057034088256830064214895047564783776345505284041292519106122459304304831381803228193864052889984388e-03 -3.1105001146518356587439537780842434901722055952700164766662125221658391204925482894969808414573695488e-03 -2.4885940439278593505984557545794744691560832339086236523590419566261391131797966210458539209914938781e-03 -1.7001453561262687302140462894496963050878164181079660738601213185146639714882864537506813733226359539e-03 -8.1097561101481499451464846043802182362996086569940814470950986447707626133871131214841342286859575631e-04 1.1395873987242439368080997105553072636153034026764293914499810235391710058963589091348470946628674219e-04 1.0122622654308177583483122780156979726907624287808316532988558142272214153069799744685945533934970066e-03 1.8251782917792473387336370188765890914475627289131084654335262030686051531562379972143039955466511923e-03 2.5028092329359754417258702031642797788889327313681271523566685459646783440510758648245149327514803552e-03 3.0094794541789514461113965217333673279442982909570857237409234286295079311650000409912143481205424945e-03 3.3266094431857037248543579844088383804277585824688713425103300044252052159440804888413903154512395846e-03 3.4515327060064941795386734392061515581732974872196624464548644009769657625059813215805776304255520122e-03 3.3955173609382766393065695041128691368798455107456679032712030406041616448970296803806788458014471191e-03 3.1778779757319556106086138571775850069651856830951867339458413991231329498353070466442492607551812919e-03 2.8225090979128884201870641468104455571369105641424854386290773615126867077641601346414273392451636917e-03 2.3571219280190307440574285937775971272099428368358150746197122621274215082682048321985746344264157409e-03 1.8135336406545684274089123691411076861253268377620722581466694167753770660575533063783485855946084515e-03 1.2244504201630220708688341275098272297926025057242371987722034295632087900414728387939951061433692723e-03 6.1955700968200794586643042648606530380966288425856421765362782055583154267426708563974489791923955969e-04 2.4656124683148326053115118143827537477379639672702189601208296237299429575556880038123313214157003894e-05 -5.3754249346985507909522250272018875483524411231985930682199415369945779214064958518256223118508164964e-04 -1.0456936061083690035495582812958021224065874962733493305790925148779322918419830545212534435669032093e-03 -1.4819653474679572020224577687867602289368546896147635060700802639454058350777040336107117193264564592e-03 -1.8334230837152057473165949213750293353163045780330498104964260496976298718960428576412647849439205509e-03 -2.0926219207810818387166446132349296711675201604923498842968410137248102476550496252039396551291727842e-03 -2.2563062502584572893724603005223751070550310487797319894839680898195380206961444855217516937386224161e-03 -2.3236110963298922817742611277171998912946449453323884177055287651981901492069897761568214827461697532e-03 -2.2971083113418903952134840806495394011901349208969755554824004032399843978811219454762211999801350681e-03 -2.1842248485203568453974280182650375507337557578869447704363332195215599565451772005162489019322154655e-03 -1.9969408382289933440122890557554824559642940304116354698578438148066342653874709396858138928961234124e-03 -1.7505374205222097291471908318186952853566914510529663838370656478185367071692405520485869369442772027e-03 -1.4598202790721364136118944880534280037638787802325985930588941406593860491252086283179482562137029575e-03 -1.1399818720134378427760367674774672303392751352888168187154842675789668019540389948095358920894927067e-03 -8.0636285149040399184785065143380259506971598531478563983485311616408957025353897300917089439263996826e-04 -4.7416311199208006324208694293413849393041341745616896382444918470844894206777290027117289560941384071e-04 -1.5488999170845105520618387306097350627181795226841023138353958364100336800809589249063731982143698293e-04 1.4219763995705070711384398784341424708135095560832508533137613472317626040440854374171666783089705841e-04 4.1050431728848532401359926918676328346872671476640424489625144962578752490164264748297735175401585484e-04 6.4505055750590379067571103031614182607551451461731299814483526758722285363522862703864069560372729257e-04 8.4300168786585818656239164243332427313262707130267423267434756812902466281460986252730560313147410395e-04 1.0044490947471401009612459374988254326279700681376715359853506372954797579779996874604143192138998260e-03 1.1298892221011535773059862590752316367977512557597810003183016697561887618332908698137867918660627421e-03 1.2206933467457373662193029563633607203803547671651240040341796894603640568022970827971999810259228655e-03 1.2775767386535859329794659498938922414760974625224304528176445735368028420781382804676286062843208494e-03 1.3024420007889269517807986480229019669434185063156741787614881032870565525510229276956518876406853080e-03 1.2975865716835066312336239033258302643285345180434960578229686893280977087478439693860496247159807227e-03 1.2673465289060681961176656505881188527105429280998801634237542781347349525763536343275426068384356350e-03 1.2158513631635345494178933007883208432659173173113163475244007156714371681468578893886425981066842891e-03 1.1482365818288370213397319714207536480551300887123535676235595251953963839847168077030851221840454124e-03 1.0691246505722956658077052634298783779533808229812541246212279159478533203608503287084695816211431740e-03 9.8248922391561612097609157929846108390927431890171095329977166116338870149557091296007651279055853879e-04 8.9130829906999768697535985196947920154215523848213100285884666094767484976712319856052222998353573177e-04 7.9696889408351058077739633240871417732740329757755295824757708310072938031862632135601113225326496475e-04 7.0089523984751050344307821220826085482667766473946627822478010672805211524215579320521220723911417738e-04 6.0435373626993350069554323996612158871407521325454333366056039635270833183428316789845399942377292118e-04 5.0929734935680819783597193022248727383431891373887820032216032287489546727322324933019780772370533519e-04 4.1787241941943919365991393236108724159375576092251828468249783684152218219224517416130066321402135274e-04 3.3231855032688314331128228461056264870579919638964489565850330932027215002693895799696834483596199531e-04 2.5463080623279917144721797367351149463566548594617609192292538952104278612080187900688751509962822508e-04 1.8577145374276252219543715353500723279276941291803963772662193345255439841057869639866963769160566870e-04 1.2596675919420319502708254609574608036118909365439504034200230477917314382183587249976785095088500589e-04 7.5383913835635652428921909545471526129763918764296955824431453090729879233032211592474162444550111441e-05 3.3591727821598812811512437877076020765874919867326402751986093610959014708339148785221932402398436891e-05; -2.1622002459933410026176369261745506796026925981213004072959690892798015789370662613491131499129528336e-04 3.9163282372486718000662867999051181537070931144644495457123085551734605791328934263710852931532316774e-04 7.3066980989284345122480989641971000532330515053729394904095008609224617743724798344445953613116423526e-04 9.5817743562973621223806391421142227814931943783130177919433767280213161690990800093563961516907613944e-04 9.9525817294680264831866227560866312632299294271699992011923961498727813899018920720103441540415105897e-04 5.6871354803541423502904992206627653598355230078014206543252606199071124393214741780964813929164183708e-04 -2.1087662808529154270699275286824220410863103226789555401599067747183237407969234686484975327660649544e-04 -1.1016972704904009623965153252934428186164972143179375980820837977634160099094131663223719322847759238e-03 -1.8031669614372896140922322548600946226839212738874493562413738771449389207803088987337630506987713617e-03 -2.0825130549216046711657185400810172409365896442403091846868474165487958901645726268771178169659050397e-03 -1.8781756388667339297569857131905676539333869849050006103587480616428499021329009420176993940431539447e-03 -1.2315798212518003448262411075768898017704762420624553812062043419666297254769966077387128730460716449e-03 -2.7245569854580311390091548023851300868136957131968293347798440580486522564846117659329706207514377510e-04 8.2805533729902008219004644987150130660943773198492290039897975072584587259780385082118698174017972503e-04 1.8844561631318663428111321723759476672696087889953399369643588115855145145829897778535791272234415674e-03 2.7264100314375178251213006400751351988551906140301397942243980027573729189210339675342754870284085188e-03 3.2334060001460608373544680132644346345894135273243893962349078360377836867859540038454057588724981851e-03 3.3439760470398621034997387416457778834540084523861494414794476787424907951091641719053645320730962152e-03 3.0587999303057412748013712766311693560458273701005154870550495561616435462668042863571360414825684382e-03 2.4322904156303449999078105943839055687760678265332270456775207019037388234482162127513792453790025736e-03 1.5528359298135999874769508931412694468831711106353098914403748841355557475331645135760977944894184728e-03 5.2011034733158847795008535358321433402860436339608542493487434680129350376421426023863576729546285817e-04 -5.6295104888410869521614377564722431643545200706227757221012567179864155484705462256300407241079997799e-04 -1.5979661803129202729320721548384342997578558541172663705190259215653917709464245523365226450529897710e-03 -2.4900775451317961330081956103427431865742323180483532875042212077070927306307553327254394039384475223e-03 -3.1561874093517482223381752561652344112203611962797406207328175413698134255182860480072760251822144962e-03 -3.5407011255530354424886121799768746999625310626997772182627463066273977172381777529948626924877946536e-03 -3.6177325814185917157441747720328591632978220854936777846258066244421153782028454682997393508235627270e-03 -3.3956110563961927454928246511253036263722332875653308005003748880772579677593208005172744062634641918e-03 -2.9128099532687905652053714321107195639362494009708045765817138536918293842009417327588167088577578651e-03 -2.2253472855792427083593844708760061908760269811342905727252530386615635898838552474614391349712469679e-03 -1.3971567259732749894981721518287237159347057624658435689512586201345468585219937064499214934371728851e-03 -4.9203490904928845981480256725417591118610173972078697474421968938362456488725000695362576678639572102e-04 4.2699124811469192502134597106745170646273520116587533191000204230870235965475859369746933762974546362e-04 1.2973687811348464962098734883845515540813704058099412855944852841255970096976936995214895270809000748e-03 2.0632073966412023438700829438690195681896836585382644156752171322052375946854920216510622657107202031e-03 2.6821795270432770997949190624363458939629287161805636626521415693160952525110660626165317442778632640e-03 3.1293293681193779636676437704573266619239808848684934104714433007677223337567448693048937527878065259e-03 3.3955173609382766393065695041128691368798455107456679032712030406041616448970296803806788458014471191e-03 3.4853797947900227662062370885059332363217097619499032879332918546140266966214462029094339055484185473e-03 3.4100408821492209455883447423224123640534440129876434722478030814886266591894983725465573238448248024e-03 3.1838835790348785685734190332808237126019986991009061672389238470742086566784357691282781656945600117e-03 2.8255381555534379447121179692163360204758887082298844592285912153440409133222879871110537336637411287e-03 2.3603115980534264737316125744053081415036156650717994644753827029146702294662444710269110317576865017e-03 1.8169926172474182715940039733602660756280129428046680726359239984509907375973158759339495173248044947e-03 1.2231411190410096463142127235699693545445385741573657634041939838814715297837086802971865424629964358e-03 6.0446284392178619194842556564966353615872991581551830269992390187763405217296863693860855900492781146e-04 -1.3794939186343044984855700696347907222629942784876814644255147315662070794702105652750575509754744716e-05 -6.0444022735163860683674220871081824022067561575214366948398016489696679765994727316984629623812726537e-04 -1.1420411231428713602543756949569420413212803598021713958308432768856953913213934333901897167351596317e-03 -1.6056552085999783982778871241939740923150595383102953051467125081922252424723259851645040332868639030e-03 -1.9804112485183278103169293426471166372903768055860894695372833781358388258597341119968861096396314165e-03 -2.2562102175300626456424770558513648105994763489919321734946525335633712717906108822418771594236700792e-03 -2.4255994982942640012759874101649543846740640048811408626740179472644194657184130756268866614756415906e-03 -2.4858091850468183687053029309986106399206487313635496786288132507407908574626550885448005211612068869e-03 -2.4412316482663781628901505597662995106893090925401812827246042894832240480415959119699668566790551917e-03 -2.3032036175836558836207771581156773926989075293355103517157713627660567008481024254734208731284574071e-03 -2.0882612638953880222823166803347314909065672917839861496656049949393701158741012060122787986250361915e-03 -1.8125652220305738527544163147043098310169211673064777144048998640272455175862644804047013554893235960e-03 -1.4932545339784178637702992992381604453815067180400576976441965470406622201351585433436684770439597723e-03 -1.1481603329731082022221502496755843841883367726911933519588698430026596067585099372828975035362917357e-03 -7.9544425624512551508555832347730323992243419005877359625734391850081913419974131617043279558091373089e-04 -4.4836829319046545986089424840225904774357782226319736549392150698430263824580466367866376088141571790e-04 -1.1755084063670756687478725674644041710972505357125988881644507345867102780318216284010548593965108864e-04 1.8955412277223185097934462726775044213166492427706679882389876068371538341090849332817276898712344379e-04 4.6701583027217237266248856320617066600878263950665822385878160338568921792317914995030066519542020903e-04 7.1118304415765330633935769503528266734822849715557933721536994975304393705688144109307795175873647266e-04 9.2186178718219129146572617253174212266060134127501255802731730871903436288120800926419802516940508877e-04 1.0986035150709412179917579960624734488928880194331695873512877011647613823045103772065409387852615499e-03 1.2415164370320099184552284890149387947155233471624616412548681286355065408677930855467352327158582057e-03 1.3491391488695395492041359901919103997255636211224223402543206252120964511724470035188920653695958740e-03 1.4213928175858624883855684493279324719368443190065972131686549937845762744214196282292488988878009082e-03 1.4586059163187337093622521434934823674127219953912680599159507062615678396597256853655992130076311236e-03 1.4641645378744982399162307246533710561092090877140928831330836566256270749948184234439785397617089858e-03 1.4413206253781647253520978644046952914567366160446501636835502616404794618043798843052526653484736396e-03 1.3951295126599961132778188093138909548333045423175558167020681585942663045615776426756184102457102957e-03 1.3302660826543917472274022131166539414810693731388114226922065672674542388290969677004179318335827232e-03 1.2508708240117460059320091331598894063597615030907569279010419534652599576729997533422723514254817916e-03 1.1600509799740703579563888340201669711997623397110890227305371100823990494628956966053198098624254125e-03 1.0589884798695794154698546560282433939942386800366511693522883471793954089514202901266564212286077036e-03 9.4935154027502102986210662334316281810954453060721472622447572327192958884179471377413749117294959770e-04 8.3296249686443445511932620404815463864139555378087234261117690001709023848768647277165488777940663429e-04 7.1299867876051469466856755957212998155723105104085851681206728231282253244381731347244527033539676519e-04 5.9318011078348097140191186378272164234013876125256077847705780061924117535417114792876943270641129037e-04 4.7753728031572490657948152883949811688523788653206927015713234022006355760296518256594569313969301654e-04 3.6982580880402363830212841009732820822191408463262840348566255513085992561491475633882896666625137480e-04 2.7227934339127759734385667608194648045935796489737419600372540728529930859312254911753897728175501133e-04 1.8600113515329281222803422211002016421708802255480283707995247580299345191618550888611302455657869744e-04 1.1194007656684229913094014794038403328007041398524575325032975074185505318249850985780620651065054096e-04 5.0063022051649637419380148253157006072665708301073290108719446055589958946292179200943180690048407317e-05; -6.3830698912747047034512456771840729696335264162801364673040324949305401573253569166150412868990339680e-05 1.7794974586353630257648179266625278868772271182087854271174005246782441909987812443088611077299204257e-04 3.9822829762376889395706995341416589818833396235552290266607904706950214024183204889780126924286826988e-04 7.3336582320701266343433711514480737962235142615644953275475661395161005889929310359335201072416290664e-04 1.0536387111208760181711149640363594986188183402993534936933428865972400720893537373513612641058720875e-03 9.2301080640089377027177871846112099458337624607738790456205401066880583280053971908529464231138647612e-04 3.2882033448088428916631062360817269268898070270790743096929744574684382436518094209845395493304984945e-04 -5.5665924494806461708760939824686954614896624231264090955165241006950463612158463588823255668084949773e-04 -1.4118627423349582121651912619907455932261199120701052781189711556931447253362738784058346962726088027e-03 -1.9320201664839496683492455197168944629009322465922899387824520973262231449393387774382344548374269642e-03 -1.9916748673346773972641452898087028677808935097604036252501355211679210662640636080254432867490220093e-03 -1.5797096752645157433784223843919557692736108752607379158110815820488817868832458784938586152190028275e-03 -7.9352201894528736509790110619381563019056114352750183142725007351882117822281801540685991790324231299e-04 2.1616219329219983174915621846472774313400744344311438757213766027490888069063100680472564266101764868e-04 1.2735586114176862743612206513141153127213516802603969508514049909085182239282515064179656791402395566e-03 2.2066467734062875647177214884253379839171988417617768747218426366844993656390132346028666463884766054e-03 2.8834356236893834308742251210662135221510403096571146088610116566313912775550102633982529399326319930e-03 3.2195835055183933714544937082427518976251979408012252321993358297984022503538049742685838468581486400e-03 3.1847180248407166591078047653029801333445968861220619952746083028047438456938428347018709656923310292e-03 2.7993587217816005064076196656421959690071604467105995567967921195437556601143680733784835707291499451e-03 2.1198484478018984724599352403435889259921856387867487612178945870744583440259342399634777559136492187e-03 1.2192594646633674127537994923474299863993717002797323013497261212741728380039887411157151574017424164e-03 1.8502417379220734999177152101694891148151417293968212908467745914533197076866669482558140180328098091e-04 -8.8680998787364231233226280549491744217568733501797833016930119792881300876643177189279627783210246355e-04 -1.8892943812706872481005338473131625439272347057183299537422358446187800210992246559949627911695683706e-03 -2.7171076750466588427262959119813913681014939502375908942318963206086989091320985007338691479966712810e-03 -3.2902828977817720105374428995719542558965226087116118011192682428875252968377741570482403828209476563e-03 -3.5603530571319383608672546584248803450268776195296447504259501167887725015198534491424767865170563230e-03 -3.5189846356399021069539134753978810346362697429762533769248516818345431389717103259026106670190552493e-03 -3.1945871663540917425840615220153953009447022625770245218982743018854227238414143936900950757122050558e-03 -2.6371008166915501750499261468956459652760504149781810100003356128093301584742025191132133377029640466e-03 -1.9063768843749560120856075860910005566877793144980599732967126971123125654045770441138878083837408372e-03 -1.0626334890505143752717785405073556834005603981429247425871343825921457343849984095336227237637299374e-03 -1.6679263228432395875031249607335448708295732718183753231186339209377281068059471801962719262318280581e-04 7.1785764158384569388032536790207193292892735978171332591220137148393793603418453959357338489373382513e-04 1.5325542486051311853726684577564493423847911689014321943687564856428969080396108842449443068414014636e-03 2.2311159108122308717328381067307541204344656128339994961754835429397159533860503277709412291238695240e-03 2.7843395568516483355650408248857391423097113288864585766854511388850713354245566498825535844807384568e-03 3.1778779757319556106086138571775850069651856830951867339458413991231329498353070466442492607551812919e-03 3.4100408821492209455883447423224123640534440129876434722478030814886266591894983725465573238448248024e-03 3.4832425035124599729843705793196998961150634638272117827165072855629538474544029963639381776108484795e-03 3.4011646307031910416505773185791706913696977504211606103321275709529477543746618504538260864738360557e-03 3.1716425852533148360952742446130904904072036832566640089668812290762217680997082504783768666697962112e-03 2.8113926655914329109132130205791635395324925716512626377273261563006779787059930693681279776358398803e-03 2.3431254432985090684749912958521041893933411358310480123544704050372522858016881146643401758835167385e-03 1.7903200432044144298385093258905174402569075238817291201480110595471764469559304969274823929115882047e-03 1.1769673549186809781588753086386962860117287278584455788909157148127995384885966582126681226391416244e-03 5.2959234056471857697175063178562505076193166819166385479558939748815514644819334497523266348750612489e-04 -1.1973231333214995378109724115346164907601010797227028894883917978735697852683396636804088760617883200e-04 -7.3861968247562712731770892723082809493282461043342209603425568832366471383479775006004694940340545364e-04 -1.2984632429581329890522211156247163114562212330058242355306515686731161855936585275883530992102800987e-03 -1.7770586030508495368704995541835988256206589275584345036763277057186281873181017820853699764119098129e-03 -2.1574103591134886737915554425873066338643198341393570984848670196456962694459595321517671823461881344e-03 -2.4253802380799852190262399970432616663299560656967191880648935344398137171129169254320965569890456572e-03 -2.5726955157302969409529513084547584527312071243817542269556354636613158048256461488610495676128340346e-03 -2.6004384747699232038669055824047869662248957847955302172019042655274734372954069515678909968280436359e-03 -2.5189045745667219280589455096825458733587004468466537605666884459803459690041413763925211615906641499e-03 -2.3453821001533984407947896429760081203458621480240392996034736872341981093913865383313429793798963041e-03 -2.0968804440630588350556212418205658211404484122634813335130104753421685329117151708462815864722410172e-03 -1.7919267001938420517279823163098399697177568790235743627576814760215980854997270543108026374557298667e-03 -1.4502281210313747791442882945988849152971619403937898454568700787733303182542339991096532696718632429e-03 -1.0922465942823232877936387762881230321835177721154268680146781960607048066210922380890479604202719571e-03 -7.3241787758621322047287395517171242046215937679209619478163601354975424185024346543341020685258841830e-04 -3.8218684169303666704832637821420369520224515904294057122145014585841121444976125174880209811447849082e-04 -4.9414499206791644628106045994526861965852181656204611395510628938040526070874737521328493738897974615e-05 2.5940094064214036722815980490851783050920275094770189652716325920321905458683284359114034918361397820e-04 5.4007037989735359286425080416189266431106329622546237078076760270139960988742548311202426176521715635e-04 7.9224601326189463242309912437725629523501997920438286799502923012772222354146144840693870254361340971e-04 1.0145929484159217835818487935717341708804325272237486587249716849444371527387994256692361965289897488e-03 1.2059222052450832865657076588063273190003845821583876799372865736559421468398510747384807132063619241e-03 1.3625220838355833637207734373844875869228853554244340876095765510132223101387451895428438094729559524e-03 1.4821649847280008968446997835994311812210655546664640741712433929401254186568793324184019093383957067e-03 1.5629884304195071721697942831250804533972508688971863118590355758106167497341849709964756594281446334e-03 1.6071129425923426957502103363852535944664332592419906114202819803828532248589803378829440830285885534e-03 1.6165969540558517786067627280770212242483588416960744293969428741228255314110822930510346404459090571e-03 1.5960761544558871272973810080282052829680813645014260587453670578248028530272640559484029563796176952e-03 1.5499807089693719558045537109090420440921941951117083541583553809288917223626299744592935275870501771e-03 1.4823782718130362615390031520965779067405049089428199946070358656537223405870642238406587254804026722e-03 1.3963398901720669532964263135899675740861228744848070089138445508700898304478392194911659326537498539e-03 1.2927706341365195820075122276807786078733146482543238013426519520619602059190257260755557260570443276e-03 1.1735446570042104563991228582932366009116146464861565720550247293346432539252955685735866721962702121e-03 1.0410337446548714531280771879311148110429375624350332726900602184328557709618473308614064185725526845e-03 8.9962617597369841512862292382102938548142056174865485179394889903584453180434104797518295744445213304e-04 7.5460183619446008961801583079623097872164734347574857032252508904070821524406626025076575521038553535e-04 6.1176269423582065166942842341479038996730194622244091298791847156955529962528054790079371921416100017e-04 4.7660506136922477336953515421915471446200677164622227616318039982761510524770197719825914916251109400e-04 3.5263645822320755904762297317394490677399411554643889759466571481711997328076246197568025077418726950e-04 2.4185094760556249061981723382772799139278640146377801290309400372602365879749639017999926768474209669e-04 1.4598273138386629710777897856275587273661168842430122208273134894931357416952774300948753619310784256e-04 6.5410992108892501547662153581248545653048787796610213756954463688108954705310485312770826564713810481e-05; 8.0912805183169685804076709484340564130842273502928883364706335935296560064904575201193373103459609669e-05 -2.5304811512415567882544933625843370395161177947067581267412553964538808427108504946231290541983684279e-05 8.3795171223900211110225066374894976931759124828942096523788606244183298558555237136889506543303314649e-05 5.0427253218440226034050053031345753602249764842848274475523482268389474134558644190549350681692896796e-04 1.0605366453512390039860262308591222153366822252707578656904176140829272214858722846796999507887998775e-03 1.1974029048220892026893308474088544074178787907907719961102342360016495781375659526113227634009385636e-03 8.0341645307243780723249352722508263616509659171966682884741919935520150558491104420324051602724992170e-04 -2.7275470632580061643278532215229666865821428700490749461903883330867656279906788036893050156767013857e-05 -9.7823336006844752858558787826241527181627647990622398698148029849233581882542450432267637943915595770e-04 -1.6952284068803251816742961455213853785898143993218751545819275038306061706848089868117522123138860288e-03 -1.9981434857967864790850760941789853786963961756225672833884550636240468613775366438140200142993723294e-03 -1.8240809604214370853697651283990659560682098204283286518948915692966184281306383717689331573667687350e-03 -1.2347581781736183426783244632024816706389394280347627720220356553493375504971730372913917809400212232e-03 -3.5618229838415941854408772217247989246606956335600608841483799591743256093229208891799789682414582873e-04 6.5112869383614853956426235775064582614869592294807178591520079481151981222842253035788233895440478748e-04 1.6210474683585230954485387030706919374180254744060752747667231534046176224575547754492628965559491520e-03 2.4189196062649402291265654277206676873854911843404733781331289036849120154628115611291526629357461637e-03 2.9460289543137810255524260718141623140824160868574326171401580719655064387741732399081556319691007695e-03 3.1469433436348181361036830852505279111466667257061449105033731088451031789982037625233494798914560116e-03 3.0103198347019328009427099618582775028309511560026239850694511638955000332537470064666325657665483119e-03 2.5585098666197945463020525480271628090435221657653850993754704907183627038606811979848302017969783591e-03 1.8331846071601041911553776868486780449069806352230381476256820278079334443025238556915760606407577591e-03 8.9983592933702036323858353794032450163041818005130127561808110206044170303901720634699157368102540410e-04 -1.5455062343739164358066992586518516750485288026767412957801958042566034217679515522143054348884389922e-04 -1.2171725079114404235878069648428778265164338072032693670537149152283859581120077700092202639657551516e-03 -2.1654927953011523435357439834250307240837178157289190217358640673015252339131842879830245533824154318e-03 -2.8983152015465884594027365935837849507153530474921382515761763103994341477281488651919965843064049526e-03 -3.3460126911641559181590461695089206474085730689710180286526463400438176135692600822485691085365141744e-03 -3.4834307649108103540558195936012940186723777815254694848434560463482712876208552089931956478718580004e-03 -3.3276004595997649662790662775004583770600833134270067169492645345000116218269036350457592573117141275e-03 -2.9205277101874164781883669576750656600538593697883683927795512348374462770663665694826089507669924288e-03 -2.3159295265313040133709651339579877112335478816019455813526919217776807764608541373497888332401577857e-03 -1.5683726495724482491124854668012557354333776079012845362174202820029756266352699034220985083110308321e-03 -7.3443245451103572702286473722336692888799566803055337356203371835671636538271816164346726954802312554e-04 1.2442887540463467595721357529240810786013674045381058598996816455110990217805358435192626110443566219e-04 9.4927437961332419114505199133276966326350237072422962291167898895679218677047379101667735042875564870e-04 1.6925962018482910808523404636760793921570756659362549756861000180804170008777109214227177803452162924e-03 2.3230222822259582948399469824621383551111542250239996999722550554648832181513029424042383541941012498e-03 2.8225090979128884201870641468104455571369105641424854386290773615126867077641601346414273392451636917e-03 3.1838835790348785685734190332808237126019986991009061672389238470742086566784357691282781656945600117e-03 3.4011646307031910416505773185791706913696977504211606103321275709529477543746618504538260864738360557e-03 3.4671642227783959689319814247221099790499280503881753670360722842874871692128145930546593251024077992e-03 3.3782263909216693184420547431018370379530433912827020804998338430891590247687483095020209242558311085e-03 3.1412172424551747742297567984453191870997639035730583671502328617094739948741866718309867593904446689e-03 2.7711687005014708594151859859318650413371374204660892936820516941327475717928638301043834185356353172e-03 2.2858327099833749326305048413012740395036235556125366128810475859115621182474639746209868803099508017e-03 1.7059213726751673491619245867591142371359907903307992806311414877658739915358899823050868007963267633e-03 1.0577795947483609083573051411595843225059424916714116027912262157593981321112183972900401574331425792e-03 3.7695920464321912019574864753706486278904437278980004561532378582543614652076931592169759768198361317e-04 -2.9839321444740405514829607704865696406327263315787990289473755361407171281017734836941062865762307572e-04 -9.3291087564047768033561531406485518803647854501957772367622285095043819749375956108675797866748575302e-04 -1.4976429640260595393954748390880563646722824093946627263336332815014208766583116961624126586752976548e-03 -1.9690563945810003367393216955547885839998104767647000545170732195011752478939371810261438901303563480e-03 -2.3265736907625405151890012488553164045253866015198345866032182294164264782343217404264524003517063287e-03 -2.5564992011531422904312368317016179973571692534296262838388842955396233617854760427930774915755547311e-03 -2.6564351376418267306118411652608656097181233588533720882054101859981236171300310378922738451342517716e-03 -2.6352249959823650453019390047134531064951474960271033160837852189500832029755254162589537734044297923e-03 -2.5103170565541133620594299789147658093815615729998982875105624108346606583932807163992960443368336904e-03 -2.2989973329335765066804113438313938183914284817977417750355571010416046202818836742399775140426917447e-03 -2.0205628546624887271795913091767525331560826536247204432187811892913631514223407565816803389002365260e-03 -1.6959315029978004102864924057980300653701179968149116983533803080656457719174083191949787422926705009e-03 -1.3471574983154046414226082069789951476339591312667244172017639503052960029438971848362865141087001089e-03 -9.8929629913651358706154449249582438489181165038682828038831205915748164352974848189559974003079335836e-04 -6.3413253341485505894997350129055002224797269152894629191567469465931989297383882891410904963587286041e-04 -2.8953954290527984120860284141122710278523790262987954507927818525794136064512980821534485478284010004e-04 3.7774120399745895860957871199529253500521999863134620379292998251005837049862210111035422212249883192e-05 3.4336049262057691640825213308527428678085119358739815976980906481920258218506881498845467591695913233e-04 6.2686081968531219397718614564670028808720579740470333807292553909598260958641478213230146769643512741e-04 8.8619070976249470188067642856824497773803564663532489247765467707507203235465667239073178207667887891e-04 1.1189530926867767187209697570180112824377745220503337555616368100812335161788977232937622013054508383e-03 1.3193015127646914164407106011977538536612534448397889657293831327641613827942059623606028112027850015e-03 1.4828846845459068324247102464967334117710555524123022780925809621642477961195287953691198411391988058e-03 1.6056219895950765208494460112397095886964736369178391041663652434877470155388931412457272869719096587e-03 1.6881919691757237685559005120546125665455945720369051379145858743556289020056210067195285569370400363e-03 1.7312646189503647842190050559580733327146237661737846713708117120164026409648015737700613794384241662e-03 1.7387782991464152365403033015019160164857436016188085696411961277870145812653966628830323969907966284e-03 1.7146524508012581145785629743035002785652741961006086495381965490306699040890941325529557630626457485e-03 1.6626429201242929339166021663281870445989229303710725184357908548522350133284849305434472526633950642e-03 1.5855989152817627646513167407855500283271911954289287503588092109537990974320661845126191121822269826e-03 1.4840548271361046315864553815873144302134464311721163365901839920240086240376350273163690283063793978e-03 1.3599974190720822439598340345786902525481878681971466146322975561790340804472339609999362719870051937e-03 1.2162665422591712770829568645212555462495393484911984237272442500372556965063840463756253621173662334e-03 1.0583426448459881921781681724614489481550084175751293360346033053796660845931439358847224818268047864e-03 8.9293616001473244479710772912428669707489311279827227951659301002905255501146996421203217502084977157e-04 7.2748498913862127457314165366304472944016736425878802747060051841420265255906448544962131142516387620e-04 5.6910263113138448020366880151326705259552131718457609406830784414291952648154067120330193736107169135e-04 4.2250369347436370306894201326555556783814516763850717914994474531337956255147769167540005344237501706e-04 2.9054598954991122057874491405021386610471998588461242322406801628696533414122191863558505069050380558e-04 1.7572352724983404173264012033474434670588285377451006397035196939646867701027365449535612582526564188e-04 7.8835996251940221936042928459033814149564624682170852725313610288045836944673287925114654539337043487e-05; 2.1218437500933114513388522681515883014807683206038964050885644648139696255508461005853581217404756262e-04 -2.1327862271370155063857838677575618106234264980439661664033350661695220656115147539332217358743213169e-04 -2.0255224885432793840617069252106168702779694959001904130253611416820388526489830450948812425295576668e-04 2.8214900603547698926017731349335977178994738269375817040759175356395780465728515180500697665159057051e-04 1.0224384420498019500039007871482535493471783669971798745447923243539377387291054520596876535507897121e-03 1.3863294045156274288318807305040647281970273695152902557339705854448800948150331421676551662324916398e-03 1.1935116643951472209792357284345551395875333007869368389186509526522664265047262117067531003446603352e-03 4.5940163674075033390273658126298080907281459550871814275626908395951247057730536359950030777601150160e-04 -5.2815564564380751180872582931341472344532226889783213331816550751102060166101633992951924120998528190e-04 -1.3904761747569112071883885219013128926358272340899793474457835564465664915630288814914633002014019287e-03 -1.9053231506469837193269896254509842956947194595428364437086202653186334444950268460815719355756557238e-03 -1.9611947169457646452487973711020836106261969768187013532035809319504212538359706837502192711604698110e-03 -1.5815809231882930968079493289250454578347841382304145793369290045858153431674653823931761221668786335e-03 -8.6413247124436747447099558138254899763785619564167525321816961957253209624252011448163648637298358688e-04 5.0052019211477765211782383517057686152327205016404401902819004131205755340995834161442674900692519190e-05 1.0063486606026132976718607569658891516602926240803840955375366713728947136177199847045030412215182658e-03 1.8744744737314715250716690762407647858212132902222748337978300925643668563867209012366318174266310148e-03 2.5493062230428774431808248223285236896602985766202134310827448589125258154725448376250219473913688267e-03 2.9574517662760580083636865756225171920892045677549074916369575785833327656449552646735707081031086633e-03 3.0601928419315603255781536058133765533752227750608659743505723260262388208463514744802531860155073285e-03 2.8470560008720777378675968882691653949058320591152195604146987928296349588894805651493600029390796817e-03 2.3265030582088540289637591698460355109955812743100999767238598325905795753889933489971458696678347408e-03 1.5377059888235936809544124736496580082440387342939280763301380528748046658704475771039972114002003753e-03 5.5264401215591771099495537363643951973681998012466102092346019878823690757847524836699366978134937542e-04 -5.1681330406431595255732934264079928529877406240262183835076617711994908776882235846791741597827196035e-04 -1.5373746480064904974844067362717230848876432721629897431273096948727960012813752922906113754392086072e-03 -2.3914174485843226596462549534621405539137725005094803327397410682510261255846633265363623682082339362e-03 -2.9910461948519116443485640426495826642456242001157831178769151636581269570777205112155427052078497122e-03 -3.2950885116677765925973120806327614647344009425305347231163563877447961012546470737901559978297692683e-03 -3.3083147512897344232412791136339395919737850931317239766408468824778356148339258723186812748346058589e-03 -3.0630923713931670155348681400615029952431675926789109695119250508955250159254870253815178705246918214e-03 -2.6050609424341698578288977041006049439078763983553163485450332733855849279686851171465626741325378299e-03 -1.9813201748749972713366369018483611063629928670102485882620734218399581460422138374620368389663408706e-03 -1.2422497049262209468434835668930736176306790779761695822151772975207577655985514391446877818715921230e-03 -4.4534704651123671944192465710962664948682970433994475139997069879198655473225733801458121247600395839e-04 3.5256252068187750636234637588252661519526193675964595904236132990482480135110222672288064718110401402e-04 1.1048143930072121207856227320584144988238682229952629598503177422569439461195388648949111318549993815e-03 1.7797283538130715203238747459569593959732904792424407472244940850552849030497493348720537954990720829e-03 2.3571219280190307440574285937775971272099428368358150746197122621274215082682048321985746344264157409e-03 2.8255381555534379447121179692163360204758887082298844592285912153440409133222879871110537336637411287e-03 3.1716425852533148360952742446130904904072036832566640089668812290762217680997082504783768666697962112e-03 3.3782263909216693184420547431018370379530433912827020804998338430891590247687483095020209242558311085e-03 3.4305552847889503156096587136393928725476384935154317444735554786189094853859780168906267173676033597e-03 3.3253574310697617356898738993748480312357494584136909948698376936070529988006490590934578455088436094e-03 3.0691294144833767257862494240698692478148946726389909041297299059207099344928717922935894623567039083e-03 2.6727521106955736911637125753194935081591681939031516034376795677640929672746063021637123777934840531e-03 2.1523175716196401319534752134807237139129258622295587442808725771763582905933057483896320894644882439e-03 1.5324485360640049202471630169541409268600563532680478679295047520494064437502174241691587177127499660e-03 8.5037529733444532777745710082649564708667073792893974108395156682052802729078956224939457202132118445e-04 1.4823098665503900459411749499183535203208927970059115941626111354927797062235332611076698547515476807e-04 -5.3339187940947213813660218828062298029567903638067851942380765100560890870763683174233646257451547997e-04 -1.1599682054851400878932957342334008645337359707833046767056824589824918003003332177608501033501302316e-03 -1.7022986019439696897095014470186454777303220941523820617319432327828321638049721311145498631758856716e-03 -2.1340604012634301835427069430179145034171939514211343411737313959457965109263894454323257963109369823e-03 -2.4365421447191954756736071793948301101297058826193507950847532129500704381905760434715292735881517034e-03 -2.6038542245990766856789060508578210210215707568639948144142713435505460255553221480972545564873081927e-03 -2.6429809267858522960264261232154660749421857083445967304805825163641194544668446002230434554351237888e-03 -2.5708354509471479251226960680779367433075677687857786058547640944555474617385611867749843323741672847e-03 -2.4043212707784907561690754714194699324558369663808617886698448896515393194752618159389338974696259735e-03 -2.1627974391206970507151736790815493209837722957109861199457278191001988914733498527783041117227029031e-03 -1.8676405117355432271312758113206273766549229281811118648288776567158890957185656407990018979430611107e-03 -1.5417060433423837836207517025767738295554529713350280246091830076502753709644002255878362285462155497e-03 -1.2001248566168951641796225266340377438373301251765977540839418993173669677164748662529526111830158807e-03 -8.5457621388714972905862830294774742777685335770207763311599953216549838329718402516752475665834183863e-04 -5.1261721092149583082299084221813005329377644111367770450522546259096507450487540247349070058231130326e-04 -1.8085243793762461411192189171414517259400389138328182810025796282979217526267953321413152522447415863e-04 1.3626759287160162841635270190098170545373098234642826074698498224061428657367100485324513297144091887e-04 4.3849641339241325116841033383082897806888933596542488797605082301364471878402999983236542671535714013e-04 7.2319287969957748180575748951390154214076849506692543371902709408272978372907786237244553474598340341e-04 9.8695018624287996938524758444534387864375373927305673397024489939942340681922910842169105620061153812e-04 1.2220955883822574141415247811221204176301329005288158655064975644220493858737583733852643092485051886e-03 1.4223828641175677316447686008331122732379446246746797714775889349711187415986974429342734388988860172e-03 1.5817024316171348840647523116466321184633310597282546303205741235670608957685867383715253034362295550e-03 1.6992739423440982905418130840796160111175150689050010392813398874867215414385814139642925878274380942e-03 1.7743327316474115054606948056334476298380627120252471118653360005758016335167364296248044479725482137e-03 1.8099281494771543171248668781040430414293252427749120606667172819493984215892639898393819854014163897e-03 1.8092588732203849268558664548035479528423905301985244899891775537119072944759964488834845555363103313e-03 1.7755533104857503574370066271420455228748586571374717619168222149618207818102736031360047296535814470e-03 1.7112527670714148616238132572344852059672907395685463889892196238994782902946827850603574322425111099e-03 1.6164237300091349456676482113396202032945014076196506688568540088145616870246277603032766814914789530e-03 1.4930251501334606088873748218993070881157272494930727724039555494060307985046462026975191196912639983e-03 1.3442079153185858255827252686286243396008810093038687676211628655704377977779417767006226593356353305e-03 1.1763075604006548940836765457145740302112578989023310838948419922119206985761033037878958126210641542e-03 9.9719976258523995189603598472360672531562096250834979117484663747467078152704187165919873497174612643e-04 8.1568142482496611668294760490987371328946010245379390676523667010819218683676181962190903596770553967e-04 6.4023026248663315330314508438683554540654096112036654751382951564411764062306721594619990873285476202e-04 4.7661167711992811773213241674457020571691871893294538974482585243480254021626786170411612615114288474e-04 3.2846433621287446406580085445475566553946509678207670107434781267079494619197355953081941795269252074e-04 1.9897473233685436167103450497208484486545733528792116666557950107747245480232564679066358919618231644e-04 8.9357763215719500975227500379921458799905438208766977616102361774890775355035362821497722936178779402e-05; 3.2530674901352070330989118829523407873135570521357967471576790142065538935703630617232187452618519309e-04 -3.8170479950709156309861993841149443313668020722199445687730114969981566444442449336057821095820347027e-04 -4.5297981805609326685758256977896991133426924459644176601077719428687113241703717916146883234591103313e-04 7.5620579232776560544815218097663506658602599130402894964503613428503227463477659602009354225353811914e-05 9.4669116636958828809655034359652791051961982452443146624634048867732096049233246411952808986197623193e-04 1.4902531986946589812961908782469237534757036180397146189376667413949582168071991041000281421026319806e-03 1.4876088561701093467958533840181311301599920311499991814675739192715973020384914656735678142572875822e-03 8.8183680936955694818731786847058514329396179268814002557068683346307083026477726083402875251818546004e-04 -8.6305561960090046684727466822377938298364805930896866852637366300887295145065353505393734672566479967e-05 -1.0386534404133943851671478951090693426945131580369682226288670063061626845460297051574616747756611082e-03 -1.7257824263583752574635528525171842569573982249329568599411232842736840560810161908092342315971297048e-03 -1.9934923086805282591343242653282656796745669293803634747595137540439922784463955980682903248237864966e-03 -1.8259239807614333082477249660235169222665925533902872272253648385306807298089371355877664402622405932e-03 -1.2894270998388753920356689905255605166431748964735310368268399747501207393778320309628372135288745080e-03 -5.0241870698878815498132605066309242231544517306901192512680852583852586102858906625465316981922306987e-04 3.9605204170252695259597153605725570264279518985762871730263249929474449707752415315924099192956162347e-04 1.2852125181117015972263065219629909068829022574664088141239665956449691651725136835840626260722430879e-03 2.0602418719901193574254637317447535373355087667575745098790310738767058828140078693679645745208514280e-03 2.6369849320381908131820367313081404814120310790763588812376212688699197243566841149494150027507913988e-03 2.9554105532412804018778468721620858550156081247014598969550517632285907264696163781209309985325902051e-03 2.9760036144263589791554474709551058979829467678727155659330023293755971873922319083885754159382519631e-03 2.6751425120616714348901625223787548797773513589516408672327919515924399598148527820064005915145365942e-03 2.0636865039792770449259663167532003802806952134726563690468416579573755240977175284038312183625753668e-03 1.1940025824686525572555413711069671627388007104622222195817260227905286382392448954470420700176767484e-03 1.7033178665127318875506230754675303727861403508925265921199121460023960196162113080325642626266392294e-04 -8.7062728294521459976829271443530877561151573739582353440968481355388325199184778201528891933747743410e-04 -1.8009273127260713965012748988689166930467803766425186966195308459432250159272968641468703557703955911e-03 -2.5186125148582289225945924496568789781948483784950368851143738904227885576787567350075626768298080842e-03 -2.9682844251529836899095007636568113198890163840139813921541358069440421486172304395592297891545286253e-03 -3.1421326088312173686582167097771255120535027035918554066303198316029323499151528692261931964808472996e-03 -3.0614599132812002037350345915158816297302947135988311741713565977112975672151193045512064775513969275e-03 -2.7620580503233153576918069989498377503029810551291975974002577130207423736042920693128802794787434917e-03 -2.2819867488041154266670434649660204963407724232716658213974240825888392798289996108484953304375137389e-03 -1.6639260243868706750043667923734865355931492918143137678408248721518099051071356843886831360528481069e-03 -9.5967345088285703013428140855434849148206281652533756041343009986298562031381739997562372901978311734e-04 -2.2210519316348359382548439822493659602226330712013971160794164504805122902346181185070977371911709336e-04 5.0467866181657524286340482775897324158186471593580701409150020868224221059061564904849432804051860836e-04 1.1901923990861534217847907537322955959178864393760494847391647546583772378843493185050764416037581849e-03 1.8135336406545684274089123691411076861253268377620722581466694167753770660575533063783485855946084515e-03 2.3603115980534264737316125744053081415036156650717994644753827029146702294662444710269110317576865017e-03 2.8113926655914329109132130205791635395324925716512626377273261563006779787059930693681279776358398803e-03 3.1412172424551747742297567984453191870997639035730583671502328617094739948741866718309867593904446689e-03 3.3253574310697617356898738993748480312357494584136909948698376936070529988006490590934578455088436094e-03 3.3510428957910567629342008880373684482230330549632695825946430925085313174655906977202300406563076635e-03 3.2161588292050524949196387282341988932017849962255475241647185105016946653561828775875954555287124469e-03 2.9241609764121765064547169433911769606571975017053313647918356309821577274621506272832876670288383470e-03 2.4855227912451152966606583831873928526606220355307563308217428959500786743127818468048655771089837251e-03 1.9216615784379455793689988208415340744179800610086678609778869783354135834557820177391776619708904890e-03 1.2694504260544796575099300376020083546534849467397310075045745951038306713413506695123935980653374101e-03 5.7281475070707583378853382873280981827272043828185408840102219159142537166118733011584965367291376756e-04 -1.2446198738709347149491451373964826938693198587802417812114212349096572032595749492255890381935141440e-04 -7.8394236640665035585427752798244654807666579249422646938713574420265005563062325731377247626456916485e-04 -1.3720758370774347456456639251483591186688016049864239340054678325333866369466739743067995660211355111e-03 -1.8578806440401982499538028127868192773811807648835539519912543862696242915902071858358576913946938012e-03 -2.2183294807404597620861021503606173551018715420259755348753218449075802597424008092039258070061521038e-03 -2.4441844678781028687995803140454256391415737488329952389805075173581714911535723972371141153800048808e-03 -2.5401928489457178093269933918731713228891295045768213926405952536763366678811295845508142356098134365e-03 -2.5219801346482670364615729209781613695827193316556427854073373971069146145460155288076597526958044728e-03 -2.4053582243897745321321125760588673505465212646167485065083671356388753203200325590713562246063009893e-03 -2.2089876006736820777084502281360358569886954925737033233434004356914236506886020872721986451518658635e-03 -1.9539030852123359814846954837714385055018855538630072871413039961082202401778935116826508207365300629e-03 -1.6629278348928735657939340092527258929133781320726243244033394557097281356709541034296888303352173994e-03 -1.3507536187130446178429897000367971917284274666655423138562597725568605823370435261576969723161578862e-03 -1.0285661738810454431103064631323153871860803957936129712187355076608696461910138507298975467336744162e-03 -7.0335526838250060573623182742597522802617379479129110117756856278321730558598043931499440238202210035e-04 -3.8136791241453182986200919384623970648296033292915245512325148280296469593737824876611058363338656255e-04 -6.6844752156286715056196999497930100772817718416559431401589329645806124992624404099566177025659495726e-05 2.4016607838068310029211124213835355633658090084020106364092284146073067346492391601986512902692929009e-04 5.3668530053894468395476719348800433036736802295357052267163427527256347828231586503836833201002680621e-04 8.1856913348367086657231339800692039086740920055075648210133750146762008227706896462329829331628325663e-04 1.0767736315250884677926480733226566380453021598312196229116324430796791687008777720304075262398939927e-03 1.3035511896303746122390768277240522144291652367770179259677952040170066516885901019011809515231411460e-03 1.4911358777642035343247770811829062934283557334437704425931511200108852649962072831250701348153616187e-03 1.6374197951350304952427539557029277833507224019781676523720444953964847415932799255862145729411626589e-03 1.7403016185817599620866733220182728686231586846204717447931340354960016585263583016559196913091660642e-03 1.8018481504548197328558517055603173532567236139883243659075234467303361704485438710088969566603324757e-03 1.8244002025271685393769281040911982273465655603013631105773222790821629735085043220907172669316645763e-03 1.8104861629388442923270096384253256890524960358456177064772662033982002240956797516823443306266370410e-03 1.7619713558231229816615411822029943503039097259261798840915726135007880823750493030227560607030968273e-03 1.6783648920068782130582487950663989000142051862565041859165750323474755157699528588229164233902403414e-03 1.5614252330790157939082591009830903556479745302013627633201312768740104193774597000894629841672348502e-03 1.4143975344558641195673278167310612949874702556014314382149162941389085337157439728684606521641698016e-03 1.2441393933451061318931621865785742965173455507454922148034854979494355124230306641968163855154461962e-03 1.0593147978691755002247716173065551389135725949303331838008597168729688353173258387016537039417318244e-03 8.6968641431453024563563395955090471369511151494763739550757546977532809417844011395298752346961499984e-04 6.8473659486559089518586423068431895638080678000068019475458473627968741478739857229367594419196358199e-04 5.1105019162370548152944375399698052901303308994229478994208128095293345375670764862181602493218248074e-04 3.5291614056100579936061420729486843551985223806643660662281551448888239289038328358576478256743184202e-04 2.1411114946186073574286138947333515317057715263192972565086010171597357908313620234183097168353434166e-04 9.6248049783278489314963254696713108939783938153835354701812121033325432703511840148928418286697382198e-05; 4.1681108794757736796797245088636815137911623367147769669284998225843591714713293126161883195027142071e-04 -5.2706389593245644968190671643853325899923631589833595998079039227823568246367303583329062514993820753e-04 -6.6203291790206399231436042158978812947322969601312069592117895524861910644961327324387920750322034626e-04 -1.0932894258472151258162829212659232246789362884758880927901747330727536493574047719979728566005004578e-04 8.4069941836025983251578696191219325538786444336886240720064385692285354742877805189461959603384484708e-04 1.5144216824869079443230877577291693744082640562811506971345468048864312274802989208032608741670156076e-03 1.6815363141038448287941013905119089416468767849058559550312046947426955693795520360177679347235321607e-03 1.2245866166863850142713215686569534715389528362127396172997342062051086365394418381756785720672159245e-03 3.2520242422504103158286391061991692321603152468124721086155993835235972314756238508512300011013489537e-04 -6.6169880559255151786211164437840064291259683623174870427683739429419215626837787015890297289199948959e-04 -1.4755977646230757343998180864907306815828216026463942558633878267145416899315594846003435184441638205e-03 -1.9282406949996121382559330109031274033195850161099972922629408146920417000203136518673901094713849341e-03 -1.9653394202153189341409642170468675535515709645329277679672201608619655021629948368766435075438088401e-03 -1.6199498806638197340587776004530850570889951932355872748809706660330384222702758459502102056654146255e-03 -9.8509019818618381891656620198927766533569555439053511176025575637275084531582426189337072609851786764e-04 -1.8115599676782635927415785809051172019333763284608053769689394087150259364365472016241590536093028833e-04 6.8407910909036756224430315688110040070766172799747056051705113121690932897441951619829226909360843034e-04 1.5112209579360214798904223689531863725797091191361784841251510337618381795561573325433638750115692759e-03 2.2118596562461043616367638573993569628115319570852399326018200304221070789152119561520075394327028802e-03 2.7113587048276310544555704297573212486868805711537848228223366599786090618729861652462989018461150429e-03 2.9468157563624036016704977653073913374513160739063950714887080543337605058835520431244630493850381162e-03 2.8662141524548313511472221958603867739251864566941839164881915149352668737256287027222770853669387515e-03 2.4525710767777072090380533965037536427258355846380830804405853787500106717188794362657489351066037503e-03 1.7358024167186497213729178565570688953000469528815290521167996573169474929772467225416775994638690082e-03 8.0654007325055528669049078756733017095629164391579760253393136861310237493761381713547401536059223632e-04 -2.0271575998684072617592056550581927672238256820880066709076589547360450036409497113918175173009327786e-04 -1.1606359376624124926101192281190547424131183011465241029810470716979016470353320719699771874852429755e-03 -1.9564941862272305005079174034682276799106869550035974664156568507908908102666912951853709453769433387e-03 -2.5234276506325454716348545393435354322478652148177527702356778260409791937308078293009940484544326505e-03 -2.8414151698142573781702514426751704496592869998913275595236122073984035747752802096097388226906504631e-03 -2.9197163846721958810868175974877707539280693191184954054191527957837856877484979260565535571876953795e-03 -2.7828054098834883159502502570915198693665351365450300807447184285972111149011335774984591780951959407e-03 -2.4584088196400308070599191042802174788527424886048092983936870470112274552100117281645530012771062803e-03 -1.9803072820834944137953881587444721197021358229318193864756366433270333904367701289724331081366742383e-03 -1.3931917265238115832504167209707324277613818240759305616472163177622458507880293226511478189776386262e-03 -7.4452665568778597293787497386470727466085859781418292632418511615724240325903361769729410832608505895e-04 -7.4536758208455167757595232033525370806006800619056098879868084077370697371718634296492806236705203794e-05 5.8860567348561899219578003504091221857204606766731223320426345447314825700997221518993272189607519155e-04 1.2244504201630220708688341275098272297926025057242371987722034295632087900414728387939951061433692723e-03 1.8169926172474182715940039733602660756280129428046680726359239984509907375973158759339495173248044947e-03 2.3431254432985090684749912958521041893933411358310480123544704050372522858016881146643401758835167385e-03 2.7711687005014708594151859859318650413371374204660892936820516941327475717928638301043834185356353172e-03 3.0691294144833767257862494240698692478148946726389909041297299059207099344928717922935894623567039083e-03 3.2161588292050524949196387282341988932017849962255475241647185105016946653561828775875954555287124469e-03 3.2021827630517054185663675232267269377827970774733570113052351454969748388827837505563659700144712394e-03 3.0232965701371878443571070091288005368604344760398688766351599734847253194229596263781426311720460690e-03 2.6837973432899187067986078537320139317924263640244451760550708317180515249527973002744757678598800203e-03 2.2006245403590941221159507554725055126752002187062178446247155137433107383853367888525915429615931660e-03 1.6082146727724414466388210228241887208449834532015635422924809160856612945266383426955710865887565392e-03 9.4986458746076372772608288545485234534716988169593647862467387508977200119546081239043035455959239348e-04 2.7018345155963668997607687631616900150156117447826017796113066064730566211196229061328344332879025477e-04 -3.9050348256039510548752400378935973046851257145369236860194514527228524009649933812731341806338996532e-04 -9.9596883891207146104136347986682810119162666928862664350293324351340348397758604703148572617868088061e-04 -1.5119988159983662014519067697374624598292508153646540382403394590519127500374959420312716644107976445e-03 -1.9122270164161407050720173323742761765707257276199377053078731241464319927230409213640434259648471875e-03 -2.1843862045258276325738714760543997940197873925799663226068742441101397664398654222845287298561866985e-03 -2.3306851317106059090351474687477546822669886325351342216221250981054629961598862256282518387993604513e-03 -2.3647117115086389308579684965016575478588607235686905480234378726288842922369952559768143410749497917e-03 -2.3004749725808752296131713412640661882837035975073604390573826354981899041416402339093002906131460838e-03 -2.1551613556352536051515851849223422747826233735339452990654469389671112179324024095512304845877189166e-03 -1.9486430460903141612907426115987552312442203102128516428324003965208462780288193445968555667062111424e-03 -1.7028551061901085070133256189029311899347168157887277821309149840009589664437436681224979015546928473e-03 -1.4315655891204055638547484845655738433300985698215764554075057500841235888790643461675615009430733409e-03 -1.1451290582839833888214898631563234284240107064913288129405445512501583452045985370155200436373551656e-03 -8.4978525588134217291417854340733068178081754289124080981934638101961048600362378719707617773305036479e-04 -5.5122949075822763257206871586836925698561186033825311937077712883379661199958598292153296787459893981e-04 -2.5333073432572250366220335657882520063380492382026630756888833619226585857723113907811858912337013629e-04 4.4099292827906108753689435025160465986472693343546744413085716021501801508192760433791203353688246859e-05 3.3796060560320665543673497748933371891641777604731486827986157848699022292497527673392980313756748019e-04 6.2368270667471334533535089707900708281455420432839841926416610743475425199554324439002150789211049213e-04 8.9140169988058913653928796536475121616710812115238312536258388688748786803711081136793570847001211148e-04 1.1323784403941919591802910982842879477535206888856357118107370452538175019120316731790020852539555662e-03 1.3377006648608070787150436656957291447623633470113071114126692261212848808838745170341373815771697099e-03 1.5041826400365666574291146721084501755042668268025827438734412916392017214638104699331869417348803259e-03 1.6286061552223696701216803913797739451128022577176017097426406324007018842403080204423186059089541411e-03 1.7120546225582151742783516594912576627409294162464754229874846286262936006590273346596727087048820549e-03 1.7559513979059553783158253569256636565014162554359539834302650825758349006602544189052753569056868570e-03 1.7620092408560726688439092871134251454744086116590778610492405829051431610086790360976269617731965599e-03 1.7313874209011453648893018113331714625053523131863392302033554693246076869862682638505867215477374706e-03 1.6629763148271198445151742781816667634879407457584651421679414051853131885198165108143573228276390196e-03 1.5581557132758644395298130654190624256090590498956573960151699978389163156426940069896010911052612535e-03 1.4200174119846342817741344548872507851047534830579744274490135696798566422015423565320971956135323339e-03 1.2555450196981256969878874639103122702295301804851765149796316267074701110947016800586354612184499806e-03 1.0737341783595475119038725973647762255020171283457788385612891811019150784698598984004446474190226999e-03 8.8483248994757198480148391372428923762437458190979134717101937306292291529843237917117041472275256712e-04 6.9888350433161974303419764077048276628775847740548024954321983147960497808634861704783251189713801506e-04 5.2299731393482542419173543639780105074244362744661393792138966607185227048980212912726472918572844273e-04 3.6193855604799377309427171713236590052242853098313052905055161367952189296557412116474042057848247749e-04 2.1993686422165028015740850844476925215931058699160316041409453179174571754547563462285619748805219407e-04 9.8968080181465474112396350206892145085954414176121089033304787901546502521018603428394009788647798000e-05; 4.8433734788558107422427368351366172106322566143542569633676719556301353669283114984568233384533750511e-04 -6.4690469744668861977978029396228193257454699541071591747277630872494896885256093570681539467818698312e-04 -8.2709602965112794872666707762701604389792304479410683646869913082164167931125117618186728749980946804e-04 -2.6961584448172493675748711372334266879581270991158074586882519738460977588889790405606209022999970165e-04 7.1093900220183634435967742597282542713587910745786278499775822403052322299006145902801196327903025541e-04 1.4671240314837276313816432400556790144908683415730632598771365096072492896880747568871668703205096557e-03 1.7770384399816274315998508551460842405369906371449404299860368669963564510926372606572079667831673486e-03 1.4781643459242632889984108222081565071381948150904935403440608224916314192632754766762820447135124050e-03 6.8797440255493351798949124088738274072628057320825283819900252182000270123351476754537447457873744464e-04 -2.8075454813086331504492011971677420151313580894167113589107236134567961245168143592802637713704893976e-04 -1.1723571674039872483033022272011813198895693302110253387191166168898591453974695911581308348374164420e-03 -1.7756675262393381857241334741267281263554868971126773073257369419189117384838672482179432387665430197e-03 -2.0013857006188127560211514256248749341400069698570937563444049613481298447315578464935379116470489336e-03 -1.8486142417380870794096158053267873551259857823768613812908798470305251360818945544742281005969944031e-03 -1.3826462311828031732560543874006830690958952973925891173199614499799091466286482172506582715548243440e-03 -7.0257475555215915983587181136980702825892748154668499480164006915971720494977844518436317376849656812e-04 9.9175639229878635861564756789280887350293000257636196546279624406768568795265320222101209436513826414e-05 9.3225044172732646438389478934737517256227827969787875117954336770935752082738869143357377064389458738e-04 1.7093376664787333248838216615541849533680182826155677022246311628601543301069170120034954393946724663e-03 2.3477268512265899690389512643764695078503172953565404581405758243357781999805996353319311824483141533e-03 2.7678268566341145201768247368515239691199482116086215616948744747160187956763832370309926435295896350e-03 2.8949457377803247665136872628613540788464328211296710537142017674947416764870668303721489875436138832e-03 2.6870942804105344048904562061665565391279408291816090558521580954432490941054888084880030916058543149e-03 2.1509480590554985300645286498458733727744637500714439339397707773158334228537780865278400471027850245e-03 1.3587527551508182741866233947557169577422624361154527406252142343448470446710960684236350278490661419e-03 4.3145200465848615706760425862610629473274763313547607018478738820737404505428369009968104703120573415e-04 -5.0364357878681387714767356319980377647285240499285845293332377159248594815548625852953395314578812458e-04 -1.3332171719979847952296040558228103536940177114699073676436324984149049507331698904464429113081852178e-03 -1.9826652200029448637792630552651783986454055769156669417477821770262448814647857779984845427755977933e-03 -2.4209365554899804581987074842789615872146070915573181243779794954315892044225763104827689438629005437e-03 -2.6448913959790077432762540612935593249196304656084338564886268992566965607557770794876363388399732961e-03 -2.6666681171818974754539331493263826229889449387940910481640015790733210894219282185741360975204489092e-03 -2.5027139121287081797516830338728529494736925507200926116653737572135532105443643936091443551788395725e-03 -2.1769701723995827674508017127705446421171792108136389134804751448629707325316319631201999491568974430e-03 -1.7257999676661766686616144403728720003605281528743070889241641728531585224150498523534221245081838890e-03 -1.1899772261209965411154914002959298510854015941503995495433367011962211679976059925278163280833275189e-03 -6.0477899271997408778852269433932785053117884985966206882677137701734248724761183689649633200612117845e-04 4.7632930445416922974498928381095445925123051365502281529145263614825292408142975973366198311601274884e-06 6.1955700968200794586643042648606530380966288425856421765362782055583154267426708563974489791923955969e-04 1.2231411190410096463142127235699693545445385741573657634041939838814715297837086802971865424629964358e-03 1.7903200432044144298385093258905174402569075238817291201480110595471764469559304969274823929115882047e-03 2.2858327099833749326305048413012740395036235556125366128810475859115621182474639746209868803099508017e-03 2.6727521106955736911637125753194935081591681939031516034376795677640929672746063021637123777934840531e-03 2.9241609764121765064547169433911769606571975017053313647918356309821577274621506272832876670288383470e-03 3.0232965701371878443571070091288005368604344760398688766351599734847253194229596263781426311720460690e-03 2.9595636465034566074538274165035123086204530499369737006792770299693451804231299522043586835951302987e-03 2.7310388571671086952129685262943638375323673006416979369595103047614333574453717105516585927476959509e-03 2.3492575784591959066722269563069942191767338332504543463603089532078488693336764947179827615108753779e-03 1.8442619342873815357686288081831622058918080720441960826697660255939302682777736633157442831400729856e-03 1.2562385123761998702099463236871985603002289829142643146759953203343276234368830948538148745872802642e-03 6.2806777455315590299702844852234953243197595589141912319910636658796159837031157070999726058911267259e-04 -3.2479075393152879456313546901007744246738636802321802242640998186926724338447160268503366044409918547e-07 -5.9201954148810101527957579404188909410180781030944114213229108431724674136478723155029787140007579217e-04 -1.1113386565455913489914635929248570687581691742673660337706256264233732188251027220521556442703106832e-03 -1.5298671954552323217417143598878909905875154059120515979369887589176100454790139380147959809373807860e-03 -1.8328599157973331021777122625615703682270746630428670117285654580234972132786770220766840424756642580e-03 -2.0198231079756434556916777856953682507125082346649900381461916081976721734739919082949923805691961984e-03 -2.1016123683468355692212278869446565854900290384897199983683961244022197263706747801347724429403948297e-03 -2.0897572493305836428234981760114495191987218756411045349121794894058459714171826519865311059602157785e-03 -1.9991954805299038990445411150073188238890765952879778861003011744153720686262462265845939874265698679e-03 -1.8477892182195724704880620377070960015017296652719469340072182129953667322698123852232393300866749435e-03 -1.6556842190273007150747886605557875681968240431271616386462666201910951451695304737139062760317999500e-03 -1.4352376627314853119778000680981369747091445906558955197084032114283400940219918222517734106155325236e-03 -1.1956509853960420647830217753184053853846063205034772899341741900931649655838826009276766959856980212e-03 -9.4226894568123304107406768520718867160328352474142901588660426754385918306865532688644792169904106313e-04 -6.8007870991881518577695957402924284144597479546019067571305973873768723274380549390874339486985467057e-04 -4.1245739050394127789056840727129248394055659028597383228230284447791291561209489554464398981540228501e-04 -1.3899607681890014291455614182964130281409442805217317670954919317848209955436909388825614868655689409e-04 1.3728226161088538947638465719647579191344965369835901609465821470295919205922937525194392856520112708e-04 4.1169898892506530701311966371301522178138032501730263299828454091099263256105555211670162288850967005e-04 6.7418177414903359675826531601248473213693509410002459406250867814080339058443610346191066502674729554e-04 9.1558557735694072377562698290832261384993115216466412178510708551588005248702749617991939123417249596e-04 1.1264581564677189408038888457609938369424151542063479064793746179492315559848062905321161184435527295e-03 1.3028652809232161245605279855207589761982621148966631658503854735927252470231058623240400360753561246e-03 1.4407822003580143587314020925469376448773010791470643069575599869317652354732449372933018306392834316e-03 1.5403797914257510300249426448605706751301310087548608991401535719114681084547601563305511118116780872e-03 1.6021742714897404457551376926265160385043570008810312599399680503586353677090626296942143436175493540e-03 1.6270106631614142256534923800029605974573010687993872865598872502745870119595691337156973034835819710e-03 1.6152697160629622681122658804676226430304650751243127905461717640383143944706324759588703297099427071e-03 1.5652197860723209084226939839997701877867905149411776804317758701612563517295032332889881416010731706e-03 1.4777133249514283815273886407035168309888149803645724681221359122397427474079794129553111710488518296e-03 1.3554458436932698722437494367953602160371770054553287892930402826526186163490773965064109064622599067e-03 1.2050993374126540541188218048260708743631830810334374774675565115093738053591502240720772186084826144e-03 1.0354892631280624306077729589779594625996237395510991053759220350023780513304631663668998706174949978e-03 8.5679563880288388608164256473340864161957126275320893604556989804001647222933409022193073476265086454e-04 6.7910287093710796932891602931620907407982003723911739050303225247541752961464601361289991872540705111e-04 5.0968830238666584417854997914862965587300478838662709583359165081586221459791008163136612444531060220e-04 3.5356614964404103235389258883642360614240468183712079183129611501827291211854014512304353719544617119e-04 2.1523401062224740352094993107858266031949844313749703788067292745514017674343930214087302275139636004e-04 9.6963105943259835903142796497711133310921745821038974018863876685055431778805116413780378175028351961e-05; 5.2672833937542602650213605211076056592568752817926473393508661889826765408687322489790874068830839803e-04 -7.3980474802333797908024843342530243271676103572231080940119226812888884419156452329806726197492501734e-04 -9.4795960750098675997450783534352473518371491176270889917156002623033592852478859406109637409811014177e-04 -4.0427788677851684673501979272694517228884490377761038537291180146392657841473659731317453602743145358e-04 5.6321691294897801842574089394333075291374987283916094197430961004923182152459580102683076811535356669e-04 1.3587637434263867721313738199164036698120558661744754906665149651453289889567128114344746970251207485e-03 1.7808110118388436422504361215266487393565720437771591414418170363186091325666655102760493513942885601e-03 1.6390034387545788982901598295311455669854185980898761080288571352437457584945895832016036639056219759e-03 9.8818513988936304942488209257980175657845707573026747923687923020638622223397669696028063033428421097e-04 8.4978080833289908380001917974731770122093110132357487536994743505202764536807576502242548205342985944e-05 -8.3434787038323012482618870133165933054600884051948762583138337434392348499744658049860625190713355512e-04 -1.5486641919506265979140057564399710189531351796895895006416975927974674795867968392078166913871961805e-03 -1.9396113454794848633985822659611079650377518107096137480315095723037139232747140439555902459371683511e-03 -1.9733286859819147855670583508283211710252515483366267342804688110399339158866632818692065252811648178e-03 -1.6855543144551418243545995690156036719575388649897423320645959703780958093430881535386499318869075741e-03 -1.1515691046942105170287907320437342128364144179532288188069208786484346392752674595966042810636948172e-03 -4.4674788010291335351826466703655670976968681581826431776833835457992559259958294690228067201088404631e-04 3.4998368416996161834910303452148662291182564419775636768923915541820958255984143684631674066845924962e-04 1.1564315690418049128213610572577359763203896815941380341509991237532063808033269284129809175503023381e-03 1.8875485652832776443258726126570197592982852363398349826514515097202949076632433654739207301380522108e-03 2.4539738719735013013921570224807803486969864529403803291371781173442183393912620708687628854780808434e-03 2.7653681425038505300873438746659068725757914126733613887479750907393463001505003103629236514506710927e-03 2.7595427811143989938736098406569868985314871009214891627778301494419066328694408908355909340843108590e-03 2.4211965334329906054654556177222518541817343014007627016769780133835262295844959601899552161403767741e-03 1.8009551549521917916171572366192729664776681317817255864282536203213221868345540894798056852450468681e-03 1.0016089083803222780205848574556389362097033187929594862224182210941358065678411035662199578304099985e-03 1.3909453462902465177944551073322063608057407843673404671309191424797110278644690262369893566147235631e-04 -6.7737708631595694069810883841549778399676275860585088868819621105464145016510127120167986830489179998e-04 -1.3699700000777390403319404544366853876971923829362039930491379741426457993398573822811674779583024323e-03 -1.8986015739619414607738730702623659791194900968469974927739687919388367492932068567684167660627943454e-03 -2.2481161725694013956446398943521880561415356175618940398377148904512225092206049358020810612970075708e-03 -2.4178926570765635291474771360656634085074912137158209632273813733537977446288905510556416486548538591e-03 -2.4125910051180622783878822702285688364857088113408670555689441252050959627134167218910939818720091271e-03 -2.2456376852848239999407942114751763082450954275542159492555588411867195820911416881559100340988536810e-03 -1.9439541022383588581336828506240657510334842339037285770586284586610398859922729439175728215423620683e-03 -1.5403935372352195167998805740457820881441134702433686071855732087365353701083292515043980561730875002e-03 -1.0643044498596597119535662543430689788169692449428563121362033849852409156349752025067316902632501191e-03 -5.3693158757735484382737827526097947459282448759333644853289220150803003753833525813082332838152078338e-04 2.4656124683148326053115118143827537477379639672702189601208296237299429575556880038123313214157003894e-05 6.0446284392178619194842556564966353615872991581551830269992390187763405217296863693860855900492781146e-04 1.1769673549186809781588753086386962860117287278584455788909157148127995384885966582126681226391416244e-03 1.7059213726751673491619245867591142371359907903307992806311414877658739915358899823050868007963267633e-03 2.1523175716196401319534752134807237139129258622295587442808725771763582905933057483896320894644882439e-03 2.4855227912451152966606583831873928526606220355307563308217428959500786743127818468048655771089837251e-03 2.6837973432899187067986078537320139317924263640244451760550708317180515249527973002744757678598800203e-03 2.7310388571671086952129685262943638375323673006416979369595103047614333574453717105516585927476959509e-03 2.6195768237995359625787588612808847229545984276819583642891019591597385632900782719177288572510422777e-03 2.3550538282484535226885168892428038072555145630965484846657426753567024615196820725943547193489595682e-03 1.9614425947339489996480945950757100273787214605806741185910413362421109790308018296817296258735071616e-03 1.4734691010845837070252128679730445325195360499529505109590002139698122606684380042648849033638832018e-03 9.2972887461401097899679609072671163369676691281114669489107585360786766405273556423350115711774900624e-04 3.6735174309752874190054483626547380745922512136419791858801696924836346990072511642812937637578319722e-04 -1.7823525678174264255204754688886042381031399374374389138411851185520425870591675268031746119710001912e-04 -6.7193436882851172951483425220788298173333558471487021447231200862232606762296015485885573126120492826e-04 -1.0848669718036954581214892119190266108955214104234223939655486899541943349678224733426374870925068313e-03 -1.4006144944948147361107053303955187885601593101633564708188710734828351282526198168915475040396597615e-03 -1.6160018452200953207939738564097234449809843652145093186908337250943524098886127353804292743555625108e-03 -1.7385711312188711134568734916362023116718886630861098180952299658922360667220842553912947686669570809e-03 -1.7767775858277811681556759806585143862382505351774868316068169047813040387134646555852122379966131726e-03 -1.7425705416246688311555994410974585692835262134602841258021312719783749955795992086992145390300144783e-03 -1.6509477727504843230641657499905088003333301121429797999374699151269456727552817387841372327867647414e-03 -1.5193256336671088590889420037542531316951873691717822305898406698719083489350703014559639957769429389e-03 -1.3581470658280717114399788923527579525430160602353338198234702940827934493962484925033073715413203569e-03 -1.1751319472016384453176539091331599148757434415045571294081716173772328630585876800707956065155348743e-03 -9.7459708570604490581335780133588681311459247357988476893391036859502022383163739463734183692255295493e-04 -7.6068274649013125502464539192463063994473684261840452756014632499607350320418023369958787570697173402e-04 -5.3618354506552747814517614024001364779785349770419326683056225527453641485195316099226335794711588309e-04 -3.0053472865192674500327112257476521610491379655568338272651816152344664573693099064192008724815323403e-04 -5.6516036406317446028021712202621862330429309821574530237537992595055034375829100219260046314022184223e-05 1.9138720442778170458520766087610386004610054316432702692519393140609669403345879276712044313430422428e-04 4.3352387403781797921417118023665209981569040115105626206302339326975542320838626886331097515610188472e-04 6.6095617959870975991485173705197857990359779180146010200110250250869080805783546168456542949495555209e-04 8.6434198364810860407636227748031474967252701857277775516545956496613332304134836682568183561255680357e-04 1.0393620616889494036668529538713019593628339661993737927962515163429656154294963677473895249976422910e-03 1.1815451357324834757110815807307460421987980623168829224616315142604906808825929479409341969575593641e-03 1.2902651548845464656908659548319064102455061184394333425618447519636444300776324192308170068071102641e-03 1.3651965994798177592877511395308385094532154002088244344796375335605044893604526231977649008200626056e-03 1.4063269268363919263164385686670747656887866624229904125283644322684228895172610153548021376388301300e-03 1.4132545894118190513763992884852950866773154866046746104506391885677851032692515274589747599806379616e-03 1.3836998467174183103485651957838415762297107991759074369688814878433024122622147689821008772177299679e-03 1.3178981196285612165460823683710637735387696111473523241759883628403873932056649444918121517268454926e-03 1.2179449033292628830378685510499546211922465167115369522567828571399128752408938955712596302908663939e-03 1.0897994320649207055012578585917147566347862525138810550341743867967177366904357261520258782939819918e-03 9.4156590614441921883320732354106640200526611767790489882462985522425985790156647096415422812324358679e-04 7.8276331290398271246210423390158745648415382108690234295284236878522784256669169102333319101928558677e-04 6.2294258460373150966553007495119401153272382609036287047079108021207913255717857554361909739787926107e-04 4.6913842333004532635393767284787903308357753903797508877038182357859955642003176951338865472738639419e-04 3.2633947561896367639875069109544351895113327300929135783230844598603757325291667322682175080477624695e-04 1.9907561667370981739661779708939821575478349923835728467225423732207389885259071645413351761981382566e-04 8.9804272142113053576911405920715798101008581274380072546115297776137748569698438863795082943216834244e-05; 5.4417537926031006525433357999458624960121156651390948544139413497210351875051548403496215888682033743e-04 -8.0515763814009883044857589764086984092633023129166113389954838433248392438910941211545546494139408393e-04 -1.0259742666362250177080744648893955396039635657506026038283502478482980431383832069026022428477864110e-03 -5.1328472766292527971799162408320636326569718605461827821195048950635302756783436023906795640683813008e-04 4.0349072022579853833460687875958328407679842194774804863851965766235478618185801265349920013413357702e-04 1.2013907631665808602634473007863874418557284728618319247129523866029454183795449463615330609800681971e-03 1.7037187207237449318054201575084555081597897127954947467422033386552590015973881186627181054004120525e-03 1.7092762548811912156826245761116297380656189900466958050292326571024559583323915568811099817502777831e-03 1.2170531339762068727815444584872399620485557839023637715739982175892252540709671143106926982700963306e-03 4.1892174318036703270495399836280292823265001920055198230465442352747415311007726219504306527652870552e-04 -4.8028602740194280804213541809183985095596661893066546383622981273034828867494531051062046163610226526e-04 -1.2631110372189134784798344952194785960720356572906089108697442323091025540385807072574822415493089190e-03 -1.7901678785338001734352316144139674610136287417914088354388917451374818740832495437257299613030699579e-03 -1.9973950069785456930306994514136153062002244762031918567032436131143278483749901317575239246552082697e-03 -1.8899532559275661909915760402805254563407488692371399226903501232247509567171080783541784727589248893e-03 -1.5170219325401731997060177337380820935244893195242606785910221503240922737087616672319059487746267830e-03 -9.3558620785913185117533417099241784995536639423817025966374653490421811548423144637081017344878523187e-04 -2.1164440566521690738557808343394879007089152218653669798884466039596057474792284589072503935660640792e-04 5.8046344591584076638594908477757748059068574435045413027879918686567985919829816632872922904834868278e-04 1.3579274272880665504945563452383846040069488842075756456206151481422807817253208216132837981376924767e-03 2.0280358354101801505278314756125083960814125530706085763178050047395147489726832250082418648601492911e-03 2.4922795889318808730705957832530811640349561503409340044143456576647894542751928132536409531832237970e-03 2.6743676349449474675946091686957313460495515259250631159556103171515954848175623198639364228380417956e-03 2.5400303786348066476371326788547866063136519280459673087520267036387147547307773317344141794866670563e-03 2.1167575529756985803758216249652791966043103168300876671140511046559521003981736267965479661855915990e-03 1.4838946743171199938018877675605196197654602598016821262033681942893581727878956657419207074658903779e-03 7.3935531356209168911946854672640489722835776293522882140178877256489457469417846618469733119490573353e-04 -1.8355425153592482841521887118127326096350385775672094262460565151264404420971419545510798424789339267e-05 -7.1306005485726295941762822967847547193641423542002140887839895060765148781383494895633637042929924821e-04 -1.2983109173045488833628974915287729587710946370160518364558378756607519036341231969512591603935703659e-03 -1.7480800872970174726119952538663124523507601103145936827550208254268488358288084538683648360357277908e-03 -2.0492577696884906712442545628804730814496300670356626703554996691861905330186511553509353479323890862e-03 -2.1947388786550918855570151707684899114092738203640920738031211805633038801579238947779565240997243250e-03 -2.1870867951804072455062147276495973939698465394755488233796818654506861543227367183006543934981700932e-03 -2.0428201431944333131395870340856801407508620819844262077461278640522664862375015308292689610187659636e-03 -1.7856993760122897995575896355439064150706297244617288230661243463494789385976802692307334761708667630e-03 -1.4382182167358508228450320571285810854979898518763355118827712309872708513552525609831744009451019013e-03 -1.0173062719332968468197274780811509194618439418080764977805721374021050196369441488307369952586431319e-03 -5.3754249346985507909522250272018875483524411231985930682199415369945779214064958518256223118508164964e-04 -1.3794939186343044984855700696347907222629942784876814644255147315662070794702105652750575509754744716e-05 5.2959234056471857697175063178562505076193166819166385479558939748815514644819334497523266348750612489e-04 1.0577795947483609083573051411595843225059424916714116027912262157593981321112183972900401574331425792e-03 1.5324485360640049202471630169541409268600563532680478679295047520494064437502174241691587177127499660e-03 1.9216615784379455793689988208415340744179800610086678609778869783354135834557820177391776619708904890e-03 2.2006245403590941221159507554725055126752002187062178446247155137433107383853367888525915429615931660e-03 2.3492575784591959066722269563069942191767338332504543463603089532078488693336764947179827615108753779e-03 2.3550538282484535226885168892428038072555145630965484846657426753567024615196820725943547193489595682e-03 2.2177427841090892896374282899623404591976297560412442582100094261195988299920264736365546707299993570e-03 1.9539891088176432863235663522401985706564772935428542215239214859492871117140789157244377826815469192e-03 1.5910647056218240947574997959128951066056572797835347668711811907758675409322148366746493378770103332e-03 1.1609704015092601927714155241150303740635773090809308077357844214377254618699133817286205345146760935e-03 6.9576734324810545848925942800148982990921641672400367370250115375436906692256411986663143943695926804e-04 2.2720708480924638312149308764524678078927925157002820919297166262949914082922043280681298537999715741e-04 -2.1233731376964823838629005784541434054237372300849293706983945918155712902492883038777785993385895744e-04 -5.9527853858543313846737493785975065404913751399573194486791397714255597545575441418886486961886865312e-04 -9.0453129288308699432891534837656066420961462653580989232514103631327534710940577674560659329612850847e-04 -1.1344613807985388395670044622482537783946489444317122868020733960540273123376848916829597038394080514e-03 -1.2888939824085006515558161811562803517625544671339181155758509602664860600714593506989376375409103966e-03 -1.3727583464072926815500074701053498277896028881064160499694630856291180639045194757229779518803019206e-03 -1.3943775436193577390873458044703415554365136861665374299921422197545646550193859744374502661548045059e-03 -1.3650924575784131070666915376927803504403330963251963511423274163889538242594903093673194695160523564e-03 -1.2986798601346625645670517880474801235811755265264732536757884651470311196187876728049435021878787092e-03 -1.2031771262842372394167011952656565863593429229905673814117176236076491781785891619611001249930875371e-03 -1.0844982068381530128968409796570657464576296647039719620728675552074616904030858610639183688633947711e-03 -9.4580426660518939056903316587686416452659448733468344495962314356802344091225538497870679040064974333e-04 -7.9026177127936847124917996627127688403395661594474317420447765247444572884067573934130256504939935149e-04 -6.2001423606998513469382638176643268068604591657748858296834366958756119014049094657309738007876058591e-04 -4.3443853871242946518287621563712785765695882332511366268383634580042335169868215456210211196011382170e-04 -2.3594350752644927959621115610680341794195357557368788930017501029180824387442092552804364743944663445e-04 -2.8560295995711002279401187838032604768609844839601301896542169287325027021477659087415535132739826060e-05 1.7907332133839412474766169676902121878547561638031668373272998697153953482419236200095406898136891139e-04 3.7880762507254823318429285473969296515635079642718981847505641420557281872568980121617677076187140382e-04 5.6203730343987045384895108280064057096486663098249847809082401228822894049768367644045834518904321006e-04 7.2440927974383486580985129367702771219232429788932594303961251695817845614100193407933239381299413719e-04 8.6136893428100424081588072751567687015289994107729026874675042541246834094979114931395333567443635974e-04 9.7162867836485323664078448539171530721543164262920492429106412656080927054508121173321739725818824292e-04 1.0541245428270239698010840971038318580154419081596808068052798257475122163811059405930558791157032300e-03 1.1080511169165738640570445654453692300198385832321362162857554912541395748927312297775621858549437449e-03 1.1322883237700135283079453259393130499812010305687148535354135243234101030954141547496152326828405535e-03 1.1241571916475447213262887109422054484575112020681063934231319739560819867321488647536433362127238038e-03 1.0832602036688915701951186776702937260475427045355068591623035781560436253015014212167338610095948517e-03 1.0109545576619555784717737663181318428076442356412088739641437550605296962365545281007439925103881727e-03 9.1210629705255548187953977233251118959658313316197843651652829697060629164469183161926923069162637571e-04 7.9361014530121752389147249059204930464140110417843120393732435031228912772215870664186994427496392882e-04 6.6374476160196262992596870359850247805722032943461022926835938736129588630061276056844206150835032314e-04 5.3095028814627545139960776419162166532198646054491069551522989616971088397301783983487745195524400361e-04 4.0159218126600109243206198146342904708754009834882561067112288999476116646450445501062547800032805631e-04 2.8033131946632435943264692950877053214180263858002339852567791250136920532881751828075650483103923831e-04 1.7146031712137897306374531217092319895945971415148595895551698491085745119657223262279850835851399538e-04 7.7477517639854087142364964698387089040492238640160484325099944728384770507729740169939111573440598330e-05; 5.3832888340371763315293827539456034566069717800501787394458517804695841420386388067432431076675886361e-04 -8.4284731969151447479394670098099816238307665673059234232934218868496833815882975953420885883912391538e-04 -1.0630149800731822077633556611678817412146919247844110052332162043836824346398154968662310989311170752e-03 -5.9627196456977010938732081515901840297258181604601817959055014504886568887067393777279174983193538000e-04 2.3885620195147246294559292363161384697367393831405126908663211879513554987329920366899584973054835490e-04 1.0085263293698925271291797928329089259937500271951160787827302147640245986123103732219358391721568486e-03 1.5601202565666170971588394827563773286486769249022843119623585012341563326758178518083652994458895999e-03 1.6964783507757407315926164939766518971012068063008717668711254366235868795032305521922695893898769715e-03 1.3708756432936063387799621273728764935544207547153189894685213576110685907518006820017425612722974483e-03 7.0736995742230866477419962109491301526006024463146037942673511439555893208770798165455294478613467606e-04 -1.2935715489546155731055487605176258438511530277924782305061029418577968956338192128183520524779337525e-04 -9.3838326814762459709587162503313983832910639135081936087689007919865956067302039293086698596340722444e-04 -1.5685332679011530684401195006287613382171786237382996326215100691712576645539597075429708558262063663e-03 -1.9299516168038402605780383451490744831007023042005122331381964520512798100437543821063275704405843610e-03 -1.9974255392702141621133759701688980898307884165097894403623110532850789956484138574522306942438087208e-03 -1.7923932169881137433628585674415135466009319936531331128293082467522349742994392523055003021775150689e-03 -1.3524660112141126530355030705967277050562517454944330189791521816602330158081317029782104355480372134e-03 -7.2986081970069949758204001886187505369238110158328224777533040671540506577549268347882043393232315266e-04 1.0573554200168848126281017210319768499865367733521254134641688943040063200672445395514553618647445249e-05 7.9154825416055792548566895550398686491625431502789301627893635455247312403178418930659486901037810559e-04 1.5223665911401107794701111303988417500299092035363989414533858993533315893830153513349175466758423460e-03 2.1033674163701282139423616196807631611898820984915566055667856686547458927796392896411184956378093427e-03 2.4506484620718306439644026746907233125562240457746706036530664275983370977833170844613721562649926959e-03 2.5151485552967202691944410545466309519738141241028703083985579060072217232894673482571431164584573203e-03 2.3014418401163635710484105917371165536921448909257772150969053501279121727578804199604895453431650808e-03 1.8620086199380895459970490304807643253846994762668641735470411713099945350855670707153009517345508713e-03 1.2715914321313441563580488169778688987912329034615874403560278261662091660732540151261754879559605516e-03 6.1231386458476900389979594932372487606589080545550239554300373396307106583872231501079403415120058622e-04 -4.5967625904896589921018440513348871558248853315983358593427430194184354981041663957512298727867786766e-05 -6.5346930475079703162304773892561223357312948941316658047616493534814763395959437453238230694700243024e-04 -1.1751051678739627825401831697589912997707325867207056829472277790226430899848636522986237436981651325e-03 -1.5862788939679015582317645816946289906923194553515840828789465139026462337653074310607716792355802743e-03 -1.8687424282143510118514540285743189330301032506238596707433265875629708086018370411270439639014673999e-03 -2.0142889045195544160878879473545226992532779074626970138585929055784123184076172227444134242608172305e-03 -2.0284077630783737330170772651753526097758866791405117939299999599642429316877137084206982132089153248e-03 -1.9248350841050546145006171497939615518284925560705811447369969166003236095014498116316564202068196306e-03 -1.7184492791782246502806034450183997323403443682676692873081746070898098290383325541526785067152248543e-03 -1.4214696666414331754024472103690265446665664479602256000048183592925081228397101723109843541116649655e-03 -1.0456936061083690035495582812958021224065874962733493305790925148779322918419830545212534435669032093e-03 -6.0444022735163860683674220871081824022067561575214366948398016489696679765994727316984629623812726537e-04 -1.1973231333214995378109724115346164907601010797227028894883917978735697852683396636804088760617883200e-04 3.7695920464321912019574864753706486278904437278980004561532378582543614652076931592169759768198361317e-04 8.5037529733444532777745710082649564708667073792893974108395156682052802729078956224939457202132118445e-04 1.2694504260544796575099300376020083546534849467397310075045745951038306713413506695123935980653374101e-03 1.6082146727724414466388210228241887208449834532015635422924809160856612945266383426955710865887565392e-03 1.8442619342873815357686288081831622058918080720441960826697660255939302682777736633157442831400729856e-03 1.9614425947339489996480945950757100273787214605806741185910413362421109790308018296817296258735071616e-03 1.9539891088176432863235663522401985706564772935428542215239214859492871117140789157244377826815469192e-03 1.8305954453921890739170296517117594951380603386618113652611023436562878328496850907520236696588272221e-03 1.6096925608107982646848826944347296342160769132337022834102263585130836773005995386011491834206346822e-03 1.3149232941198307303221955579729042841752799886292004261350804234792955777682043558600681895191182435e-03 9.7143046839748485303508900116456450170322005150418790170075339541171817884572736048785545311115810867e-04 6.0540230205103893229108084980673813714215561178519699134984867496855452083676134745590226443016857094e-04 2.4453403578678983499627468161205896332145683131514967267659833009651880336969627918362723548303527364e-04 -8.6563916910930155041162697715208979889394673512207971065733248721126818652399303424784721227429993506e-05 -3.7121374528950197699489089367414948843685802496476463648480651886297181037346116957843874200633330010e-04 -6.0172276800029043834282556233821781252011396655205034021470284581867723094505318802017359994459765943e-04 -7.7804018750177852323273352010164341117401947673723968821348632751687261505567730311920701926749955120e-04 -9.0133468097927186942522192323502626981258312566720868373497361150086873723175982675834402021615011575e-04 -9.7586782847244461065295577733766203800870302174015001084648127015556512570516641236582387762163817421e-04 -1.0087158237433573394496131696105728067942784055175656278163266254306730451433900538361906942198208361e-03 -1.0092744245900605940416013907205885617700139450273765744229585952343268021202213576135679654767024436e-03 -9.8277320148161164911154883810205866327438163197214804241294261712959720189785330061011384597103252642e-04 -9.3305008458026071098183759813148752225096973451374054299574339812387129913896603989538657127629712808e-04 -8.6200644438357365520175868895330090223649126568759529249560074083200331899792696277544794562726035811e-04 -7.7173382040809675195808871190653666231607551880784142394798089023412769388767119234877435250401376635e-04 -6.6367959780335557928868588251437482754657867073246097244352994382848223620861275924046084463400447677e-04 -5.3726692242577941036356225247007821664302898574439825510738728627202813187655191647179519753131079908e-04 -3.9444901368870987683883323929715220162596335342894967026493122529729085438092614093338460758309932983e-04 -2.3860516492516261896244710482276672922501724625617107743388254396484642220312815564587782314997637860e-04 -7.6875492280515984001999702473243271145469938838371464462453572123582942745790544275565236448377699939e-05 8.3856742682047908599534545839034991019211786954271822565857255745907700862353946389293772575336405297e-05 2.3624747098427057491674215724927699771928945152395590521583524772265423772991459811120883520329733852e-04 3.7620618960053576773670160053772513712023818101637920548819379306610254826614784879829730685526947244e-04 4.9941423770632962519399613862162447777748136987942169461976696594012481353394674238930015607402700601e-04 6.0406023687863091090543021748715367366462798475885272521384456176137681765604485179490697078707364366e-04 6.8846745501504736885501691507272673014657177198444745509574701387123327835891823849077098712507397989e-04 7.5114463939176527971746861173266065589384112569341093485078675568508895208117447992772752744165963185e-04 7.9037075332148569061126617040461449911643527472583169694336226732960090004867464901388504216272665549e-04 8.0326442515349440879278136917332713998044099357429225114443736003145767949593055246948905440437946535e-04 7.8884921593117454614681776555928315659396323125552283336918483737057459143666733588175552755470131854e-04 7.4768501385009094099881273523817347014761414821519910780888946478142153467325297197080972898255399111e-04 6.8327266540299055648699711859459004967172179180535178358529347142840802959077297556333691808699213887e-04 6.0089908502018799902222520550678738237705994583177974373282601901567499386039375402495479290319373149e-04 5.0711731337366534382932419878871335633321640178336876977327642309225633417807992318425471727079144931e-04 4.0875722502645309927617134263811605297826270154186790297293799435578581721160175250565573894854372229e-04 3.1113213458557284783988621747120959312544306662805610289633033104988851830989283179917776913117536031e-04 2.1828950097288325750230023606556032527355335551355856858012572180912408791141027668899843845290073726e-04 1.3402093577931803474441423950825395210683203711253881620836342110141140857727406689565097652138717495e-04 6.0706642921878773498828456873818240085612990679439112510225353097861379546881182526768101608620604633e-05; 5.1192542554360372324294877760564906672643449557470043694724972469921956703024056584190102629274503679e-04 -8.5347346824391757901330680649579144253818483139051298249857614987690856851254278464274678894413817648e-04 -1.0618503548940411531085820163751550814701006916598595915978094006954981807456503237086012475273082238e-03 -6.5301863916180000472074184052461705198765177117912407791929062506858458562419609485452490117165335797e-04 7.6692554225931417058618873411633686834425592392798989590773398641720528549290579954170380404309611739e-05 7.9378225899410673831754352472612553601727019426696855913005041482418036520827272824072416264603689635e-04 1.3659899174891309764693885140831209995634619041938006347422583324498418653582007149318964309432999167e-03 1.6118884848641394376942591439617604997219942710172345793580151607523190014015891027044058271054799987e-03 1.4506777176884882783412222702978175681124536847825512134689982195169792409185545003686006378005235352e-03 9.4045145187205619442057320226693113036381850597775081934234216450953552665153985309582522986583795794e-04 2.0072508537952779064692065971677086905624009718930190304817390726304475322334634990156387959752224671e-04 -5.9501887911288613301613303278649060092381448548872901824685495148424612335614247114773146277250351894e-04 -1.2933174846358845451491528815992187627050064028178107789203781785286618870189111842730925658319335976e-03 -1.7842757081842220739168747157278910809667530395561684155904292883900636806754669042323434739787524191e-03 -2.0139982679359371950424925496369485065884844382849924729967703209420388306807045820576574539854283394e-03 -1.9755656132575129012768917594383038067585944657429876755640526067188800863446571161663382047687500235e-03 -1.6866422531841308533028745096849529315645597687795056072635190523170053656551242650989724399589274833e-03 -1.1852320544282825408547192935737376207940731428590312957206154325018929493900688193827124589940842591e-03 -5.2586744047052020927171212328417190414930145739514551768285953565091673210662141580568092545186738854e-04 2.2177259565690224225451386708043146926070611826139978181807736124887609270833798646800996438479379798e-04 9.7306072989733676920940887616221363012332709889459903848714996559174023388632211792532191083426872223e-04 1.6331207498672635416965337274833256329733828369767554089884342827454930182466486131339156498250023366e-03 2.1165962412668238106091716947625786681983106235887876650375112858469873238819807918802252958764622542e-03 2.3643928925806411397816584976635999113326691953957477408169672547282388339298995789189463966241566238e-03 2.3599219806061156063031867935912708461912231482478275328734083587499360590384148154129978964559895177e-03 2.1274512782139211495881567298279866979434650624508180903941455616937631789580937062096105333383929996e-03 1.7153390923997778844069723695715798682695581631048819090886880343649337472831397126244101890669131828e-03 1.1851104676524353095398816537719726155041390349821445639917036331951998660901477578682604638471616022e-03 5.9632601867466036668225050391283976538896035050923576789072349863018379016862223991626075586087473738e-04 -9.8861140837307454546743816025874461342859074731635558461166197403910677222336807665424229965905016691e-07 -5.6501446241102432184711747764177454294435684959311950239474134863448918268381142933312436176428171488e-04 -1.0613442719523774215389836901749367281812562143904036897353505544096300385647650275729124450140656915e-03 -1.4618045988693010618244237313449642265759963695206351706140332267450068736713893753148275842255459137e-03 -1.7480065389215126537862421289695131207119142175345067634075515072061606645645236798506922939753865906e-03 -1.9142373465318350270886751166269650392595033151644703932710003342413217672544322134993731369139756877e-03 -1.9636434695123831238852684571030200171488045590186451281745026720489283157841555899676653311441361251e-03 -1.9029668490923063286822623908649581976429922619928578112540049006838934784134909010814269185606143436e-03 -1.7394549056729374782512328097304569471342505077995162709980813107741732836286721199637996523070738148e-03 -1.4819653474679572020224577687867602289368546896147635060700802639454058350777040336107117193264564592e-03 -1.1420411231428713602543756949569420413212803598021713958308432768856953913213934333901897167351596317e-03 -7.3861968247562712731770892723082809493282461043342209603425568832366471383479775006004694940340545364e-04 -2.9839321444740405514829607704865696406327263315787990289473755361407171281017734836941062865762307572e-04 1.4823098665503900459411749499183535203208927970059115941626111354927797062235332611076698547515476807e-04 5.7281475070707583378853382873280981827272043828185408840102219159142537166118733011584965367291376756e-04 9.4986458746076372772608288545485234534716988169593647862467387508977200119546081239043035455959239348e-04 1.2562385123761998702099463236871985603002289829142643146759953203343276234368830948538148745872802642e-03 1.4734691010845837070252128679730445325195360499529505109590002139698122606684380042648849033638832018e-03 1.5910647056218240947574997959128951066056572797835347668711811907758675409322148366746493378770103332e-03 1.6096925608107982646848826944347296342160769132337022834102263585130836773005995386011491834206346822e-03 1.5382727557305570122831679058695761697057305181381012009706252689494430251188678500479324014137043526e-03 1.3910298450592598485677284378499914825158906153494474153146516169872727350249874715971302816436750616e-03 1.1849355913370723546996372447605419773258628180146533584245336248602213024198416258803601671446767404e-03 9.3920644300389333443446336255387534308760528791694688219481411345281759020103181580456998803445455383e-04 6.7529432549450365126050528791582546669853194147997339219785230851051227543082697663779364411615929827e-04 4.1338810479212553344573233262779319781087939347477784475122259664934076706826823815630355074385847089e-04 1.6872579604985587052373782531918315443835157760057066591441667413579756297922584245494184137251411615e-04 -4.9481162060759929535233390833262003731376572174238698412103467106381719079431175394895367273730639847e-05 -2.3741155388969523254408208528388397963764484956159953875113791510491425280885324014204436030714110666e-04 -3.9248621243232414120902914528222281219348918288942316796214103528984187665630881809111303673747991305e-04 -5.1472500044639049968765741181183811319841426525231495238618568501573546770066230971549974224588888332e-04 -6.0658705790081734841859165655718012068844772568081541564867673613427921392739082334552965330146883860e-04 -6.7259846186572247421694178698120564548324671027028535624191238956642398767451974742054515662505059573e-04 -7.1491578766301062210235228565795673221617257878286046895246453905834466893115502178469739530406614867e-04 -7.3511691403078219453794860663042924697907825828499862017518024415514261007793041755008960709349409644e-04 -7.3377417130302565548340222697210763306485037027775660374562503619206231590695564071837185259927525868e-04 -7.1183607465054362053427286832594922149432198758107369402622319073895254736569565841202733926265056456e-04 -6.7003046981356056231564709010999984087482364115604437970172349752924853773543400116667149742824974983e-04 -6.0791866648479960747691581090887674183395619705479279067702996707593890212331569046133069833154196922e-04 -5.2695419779707199912959044664217513076371755739530843379624982024925588527982169344445722590101910542e-04 -4.2973839713943887366206127071930152914805504351810346479532523602304828790632828076131069456032184011e-04 -3.2157501161743338775353270402474107955143854529856093354483341554902059246344910936490834165804312171e-04 -2.0774313485394343141468690492279527453582510384231004081555577609156241357147418008239736883165607219e-04 -9.3948162742200706047595535616780300210565929505290418230397635416019668468753314562019774208218637785e-05 1.6199884224742247006502953667692715097856433132272280193570076138557167294708266711293648310920507862e-05 1.1886497920740437174421466939545546237437096436943121454905641783724244143835267395878092681072188659e-04 2.1183922174895829207781571226556124450868883378281586450633926518371897993192670461853014689898230208e-04 2.9296728512404655486423239572920799314454451877272262756969550045594167544787549269144715810990450247e-04 3.6020744714524368040282328722535161169225097724286597145663320874907665513614934854642765791525923557e-04 4.1139247680513691432713378143905476840293743500360353796137087572955412831887841107860615949195971558e-04 4.4365771416426423704817417217138182613177736004536204254885464381953260390673404166820923624440010622e-04 4.5556020025399077964551766423073115871711345173964859097916849372832203484678090554412484036421889786e-04 4.4688299838599826147168414903245052071693421206672637936362109286368866832999380540755373598541738512e-04 4.1961090789522984559672686394125613770723718859663375796188378983021973472525438563865598474565659586e-04 3.7716139249148471979297642758127613270717582997448916197194328926040389508444053239932457477642900007e-04 3.2401759056599673177409287585729388833670005085364379148362935772981175279126652014935160500925019140e-04 2.6502717032235532514642493834806249695470933264847526651125726392185484099016958426547461597117143294e-04 2.0415102254056882818126967885640812684758570760748393982715365596859495235634445735407566180366865099e-04 1.4458394861357807168131759053686432531052887077985288134269700401014013974663529300180140273534364414e-04 8.9386885445284227630172009863752911931017273665696371356401957968410151728735957368728586207009906115e-05 4.0667083089468938948955633174337151757545858018131670786119005622206411740203002294357257582588355854e-05; 4.6840286231104414299186792539921567293281647403593851884510186091128702440906047660141026110520442190e-04 -8.3845765797096847953731536631291598891796072851866616933464209416081537719740489723622169111932698674e-04 -1.0263282023296870245931834107570651933049102936971243415090647364105467797738210861163410703995010953e-03 -6.8386219823281209559163020745131872966100049438041576237653398628429619160313972582147432928382638371e-04 -7.6094492110351704107932020658844600856077484521090253173499621210258715097257466087135362628264114330e-05 5.6980996783131409708392185087290398845126179001494891148678868714103683162618152852544167280176469777e-04 1.1373569085954132127501410412348632863825621501727078206447280919335790709252683698575688586481059575e-03 1.4690334919270993064633043406415524681188254134137022759390160967729131520110262015104361957393092093e-03 1.4615111171249801419008883118730575276555594576087040964571177775009716085153967823259504049293270451e-03 1.1125742528056139683873194910457599334612724283480904744101506626558339501215444340961849080326682407e-03 4.9518920672548982159549320788362113145818976925955396934232605425446658546133219788059944432694991701e-04 -2.5269363948351065147970324144849693793868705668516566665505347659111998601088387182874267674429813798e-04 -9.8422591105128990152919171115289446103490333690308738728291024784408808166272303928486592705994013586e-04 -1.5761452632629872163818031852270628792598704976654882683729625516019702863664181506766946062387347920e-03 -1.9491032348203580511657145208515787630676978983353155342913913405060062704446067202653974057135395848e-03 -2.0684790748543245227543745525655394237780464095589906725844303534833497224500080521607323308136631157e-03 -1.9319302065619789232276037808881260585350240594273224143485988966865556374030372681465522356862398606e-03 -1.5630940632545585062147357688754322246588089089181586335492007999686640877239239915349919953647663717e-03 -1.0058758035863597442124287256645464119228292073495421371177681888890168221434366384062146662417599098e-03 -3.2120731745013609821755028675785824617503211668719184490541714251440554176913008652186420992790168765e-04 4.1509405734847680188640315214505321323539621653050782431458102239928045639012975948432277118434832052e-04 1.1174757849034088280559125544871112662973322503305612229444755764296185636330876249427611901028737783e-03 1.7044376072468575599230320208079590326971290958534622140580317435453046190942678522774645629064223484e-03 2.1116615323651266832062567925868016792785591494177292287257882987740094275226941721776795054973480166e-03 2.3043221560061933894734593911256697005389368548963259400152632150415821586761161116500841112258895752e-03 2.2790901363616488268705598085848554670076287129817420530705307761615586039980214777455017184644246563e-03 2.0567559538794007465966155434769845520648741879198007271999957761760410361466149378463397206297341007e-03 1.6757319574741231275440719066674509377215534722860218917025776765412698219561671689483769824145257691e-03 1.1822872741224443239333025354637586469745942668592994343693726618325756216677681654497767395384534131e-03 6.2379375124595366832340004670407270602633129286875868420823110627779315656317156884867739608992541306e-04 4.6176588636406131937452274803480220563508180686273818031092319854633346565203595229470083330086400568e-05 -5.0855452258856035640793860910454744562467852443606485453886271256915787849301953491776287145761185213e-04 -1.0040378429943724681661875210384372016787923948875108031151108866405091252441001378991211115953808944e-03 -1.4127788651987102791718651892918116997760293335643950500769355118561809696448620348522346760779603005e-03 -1.7181965247795852570433559030506026502247758646057696736804951329864106445482933667305491174176357534e-03 -1.9127199590438416344414962968309499620548228756270296919937927710002554603454429421734056481959814662e-03 -1.9947180650195187142473155341782208229860331217267684871530002295592347655434224030650988459202534685e-03 -1.9663351037655379533614996825788014057186222297963799813198184383898503377883715936014133145003937088e-03 -1.8334230837152057473165949213750293353163045780330498104964260496976298718960428576412647849439205509e-03 -1.6056552085999783982778871241939740923150595383102953051467125081922252424723259851645040332868639030e-03 -1.2984632429581329890522211156247163114562212330058242355306515686731161855936585275883530992102800987e-03 -9.3291087564047768033561531406485518803647854501957772367622285095043819749375956108675797866748575302e-04 -5.3339187940947213813660218828062298029567903638067851942380765100560890870763683174233646257451547997e-04 -1.2446198738709347149491451373964826938693198587802417812114212349096572032595749492255890381935141440e-04 2.7018345155963668997607687631616900150156117447826017796113066064730566211196229061328344332879025477e-04 6.2806777455315590299702844852234953243197595589141912319910636658796159837031157070999726058911267259e-04 9.2972887461401097899679609072671163369676691281114669489107585360786766405273556423350115711774900624e-04 1.1609704015092601927714155241150303740635773090809308077357844214377254618699133817286205345146760935e-03 1.3149232941198307303221955579729042841752799886292004261350804234792955777682043558600681895191182435e-03 1.3910298450592598485677284378499914825158906153494474153146516169872727350249874715971302816436750616e-03 1.3937642588702931519163001292067845211864957945775908238428059478765329721025987395043346730427568012e-03 1.3313259213668727015976841625198704166755036315571097700389621516723212271733639805074127842218513151e-03 1.2151116008452527100626902479418040268470454080479126931020166997853891957708211812206784400996511475e-03 1.0592562203288501649357901752054440964409538994010277207500584897958661630509371021189695208596882360e-03 8.7842880376303820945281953694793197453771810206566264634540980783672096800756217451219490640859446385e-04 6.8552062879776988096717051991158780081075760182022257873880568053304552227757881495472636320179567910e-04 4.9063505533688058435063338656001734559004016319200478843442331239064022877761151596696496213240372238e-04 3.0101458029915737258912444853752961893940863346472777384754700207010707107567268727748043400688750893e-04 1.2273537608240132275373974886556726526983380156810517936180736856179473773880867501855198608071853492e-04 -4.0063790582698298226713897275859342592133944511466384722044655201119849103181451532295740494182970282e-05 -1.8515143025045380629117354674919624138149184179125573855838281900153494876484429649693327899504937424e-04 -3.1198232600775747250087108116665461007783606227419151949944202723032515115109169530205606898548736327e-04 -4.1953351259669727522836337438296496764008504258357028278989775140860640584200902993180795368896719333e-04 -5.0704039166287929993476823196400164334136335732279907076378238246848115005534141783567759153438999980e-04 -5.7371814173296751225111154357696467592998015300739984426139115801127897483583446380939280033291564643e-04 -6.1934018990030077405172170979200812550664380247255164465571681485246420680730031905531410745617726167e-04 -6.4391013313654026518324824068872343463265715654643680496026474061726839060182972772568023873774749559e-04 -6.4719393092559196636151124267836002305640134177767236239373759505483831435997584431768799380769279491e-04 -6.3013526917803276795570836957055374729264685578757480779726732323306110679735944087875371439870851007e-04 -5.9449997516513151723429125887678404049834345626952190768758884887955446005534175929047153322857496218e-04 -5.4357158458266063539865383865246685662597519167093855564745592339194191722750583483489479527451087347e-04 -4.8083767846671052133405282201544086583614254082015905627162783875241748981582812256988991441916779886e-04 -4.1014789756697190439861344552310354107387138621930567959994582813656639344202938137951516474962494223e-04 -3.3449836825922876505447739091683165772463183577860381716976290716582521169283318950981323817896572536e-04 -2.5707891250179883225378349314480293246541183650712343095884216615098314647093449577215565788765072530e-04 -1.8038384554163912615651471522510351481362700679577731241205329702921435486040093212479779766823594024e-04 -1.0691502546236198864418288649164750553643178098579682914422544067387513702392402649797025272622340177e-04 -3.9114880113843828011118597606922929529782542518340056870453917817675767731002445135049860152446826398e-05 2.0577311046028716676772786268790320738514514181443090901138468376132401664989676702285561771224175837e-05 6.9531581451716228187400345772320475066539628769150693354244395428116988719817434533166451515918837249e-05 1.0599160373041855191084596046236560025283185101707563749439922358068494042840137646545740587520041183e-04 1.2905210694918577584702583853794571781417637531789669115563834415903783787081552350881676683223911900e-04 1.3915254461218762909685852009784173229088369342411331116202654353128000624966721673845677903312812712e-04 1.3772531757061820776149474421983131591012418698747791034768278082589856151571710454698626360843334111e-04 1.2699726194910396525127820335311670584889837155954158755368753885194699130408582296150850263634592844e-04 1.0961050581468022531793484231217919292775840063336638440351386832657885904313388938643420598127740873e-04 8.7974850989113156787574283139620747519969287348121608901157309223289989246805758349973427098856225962e-05 6.4256691406838154293791964779718592830975071361730997141589468259762350813235434187974820775196207088e-05 4.0608329988036974861192774139002587400162773894566933279367891677570141245650365224933371282452676146e-05 1.8727230153163982229205737671804500713113662938489320213692433470564492017385616297830511172677958935e-05; 4.1155391289675609217696031024250536636900103240317755479635122571160895860999265175456628734156423977e-04 -8.0003831440809152129131692167915144639471313664601885393698426551404722217951634240532257633667622254e-04 -9.6134885870788843391871691222662265507224762473872258750537694196744764778996624318421680058937259482e-04 -6.8995935965123373728022833154304789341057630035704791358946652518621300905555443882394169941293283651e-04 -2.1364306804221177868829940346474592316595514316227228702450125982008647313756779650800531091775947458e-04 3.4761747291286291953564622942491379641634768488458133529804584513711538574589179005086961091362961084e-04 8.8916648456277717058732030787877136608199730699649450762346543656382619136971786108924025856218163382e-04 1.2823306802936625303879788497363120985850509360676799989488891970290626326692745770550957676629325590e-03 1.4115377504560722183989970462198058823943444786362603579883580925686584264786873735311881619708961110e-03 1.2223821477700559430300128809152027080917060181684987988299079067444644592025797070904355064235112634e-03 7.4311434684370405076744332803157269180835491294614570911484849010930137827235010232001132376173368791e-04 7.1317070971580521483985460811072194528060836168496782694908507331597499259280980145872317501030215602e-05 -6.6037720111231111178450241379749685400206926324835374066847550396305807962829355667195349551169791625e-04 -1.3224143202596975355253219819450496925566184170154852179554885753230450310660496286424014037395392551e-03 -1.8145943113702494171830625852868855613883194975782065596482978931097743692696027688252001215238277168e-03 -2.0766174497759893062763161194116544314696359487174694497251762440542833443219639143621486589787360879e-03 -2.0867062208033506066884070815016628023222557157013000334260487091552124503321152566538869702802187026e-03 -1.8542090423765842112613023740785792585911653695720970760786811065420314819445142967878550341984070944e-03 -1.4123652365655813682817609054925322049153172767687065684370681128694706477348429195064929365047681425e-03 -8.1286569087595944085908003469855925662425532294783326809321020831663848579709781776378460302176449319e-04 -1.2110579226797019101981692259333553297853001109309425044263220485172981640722172777825404465489049063e-04 5.8977477433373756816667733406351118504188579237071207830539820204853842200112975499561250060949409286e-04 1.2463054214525820972884945768971693817104771079579683698428099242381543074594861414440375534759133504e-03 1.7833742225011942677832056353263521532264518201182445148413490087493412494593047626318127664756371730e-03 2.1515808420026278913547837653083168454332343268877520818033614519207950868554902572546389127084301073e-03 2.3222397333575205561849351958440088912614615678223593256109031666625755441552323887365308426890431207e-03 2.2892447885370380822051708280704088114585749666616712828372181582961338892377823986547138025825925839e-03 2.0670814761360621360896300409178999351110496889745334434302926238204180615497040686057435758613423561e-03 1.6868445639391550954453397271585729187283440918598394246534743089443670439418660631202969344113828589e-03 1.1907681433121521212409452776105884366323194551426363727547343054214161796202672564922626307979301468e-03 6.2618812867607153475135350955902300117886029164672295989549559579614086453318023302106072392603250978e-04 4.0175406282601315707417508004656155015463470111820297666379593695756918111793728136192628762176093290e-05 -5.2484140042164129289688323648546505908388746516357043707547809436882292488945867791713853904908544749e-04 -1.0337639492422601105571534383833963282470236762031989556852494865972207454920157408642948869606715537e-03 -1.4599786741234846803986823762019932183001383515507555207988760815517114935372833702744193099752157721e-03 -1.7855330162223409565353480101341684682957823023243560613467699483938661912835854750523131920662065168e-03 -2.0004966572703256587256036326374386947803912306693237388492977289367244091913292605779056195455000243e-03 -2.1019122788311467738615388046185849679156839089736398307523811535972282163455421987606878435981407231e-03 -2.0926219207810818387166446132349296711675201604923498842968410137248102476550496252039396551291727842e-03 -1.9804112485183278103169293426471166372903768055860894695372833781358388258597341119968861096396314165e-03 -1.7770586030508495368704995541835988256206589275584345036763277057186281873181017820853699764119098129e-03 -1.4976429640260595393954748390880563646722824093946627263336332815014208766583116961624126586752976548e-03 -1.1599682054851400878932957342334008645337359707833046767056824589824918003003332177608501033501302316e-03 -7.8394236640665035585427752798244654807666579249422646938713574420265005563062325731377247626456916485e-04 -3.9050348256039510548752400378935973046851257145369236860194514527228524009649933812731341806338996532e-04 -3.2479075393152879456313546901007744246738636802321802242640998186926724338447160268503366044409918547e-07 3.6735174309752874190054483626547380745922512136419791858801696924836346990072511642812937637578319722e-04 6.9576734324810545848925942800148982990921641672400367370250115375436906692256411986663143943695926804e-04 9.7143046839748485303508900116456450170322005150418790170075339541171817884572736048785545311115810867e-04 1.1849355913370723546996372447605419773258628180146533584245336248602213024198416258803601671446767404e-03 1.3313259213668727015976841625198704166755036315571097700389621516723212271733639805074127842218513151e-03 1.4100385779091361487486412045046552446246365475929930386734765406578102246163432938188470223400313343e-03 1.4243600304410452872424075258504692294288190588007854261497542134905441211533017266211522391437887330e-03 1.3805545110325660302674794677496615855721917442259463421477166164910117274356589296560335955137647548e-03 1.2870688547256450503268483832886953599244573743786473165768256809560691011421029780775755637396678153e-03 1.1537257576946284701330092933630463606562598866275720208570371577703362882543214868399437549229333629e-03 9.9086615198232728961449041537296576441479716478863745824971699908028822570278379153660124713948093115e-04 8.0861304056408953334883979880085329974040377023358299914506349946907101743459010703942853033608638880e-04 6.1609042712396980798383935529156911867400293108427115166323265225095645044078033410961580101889728510e-04 4.2127551751039748938236641382576003700881230915495821065846830219508128243368828432242187381604092978e-04 2.3089900632870884398779983093922532998993153640687590157245187555961979225996639995592726526568570711e-04 5.0496445118443381289501757107451696054143970888220215295929270990957390561976400677825442618672935543e-05 -1.1578305668664631962742764163517112141634366707530469196269460516396810085602685602314251283947972661e-04 -2.6485516965943452303576797010025316237658541629745559766509626223484076119142038036572668317920013462e-04 -3.9459428918221514752878846709327957264025251020013946307768722747439262855343243547243943269519390228e-04 -5.0360396210207730072124228756369258873503480115467761375725078941985130614081853554648159224899057512e-04 -5.9117553721869786069983871782932664718502153917385731470777590853420411046042710721014208840572550384e-04 -6.5731522831832988916683860064567152490089966452330686333937283166899280661730578994501523035464423851e-04 -7.0247195345486469481283117310263047018315572907604296699026032238094787420476281513604984052220478845e-04 -7.2757617933591244027668869781003016402316685137886444315020004848150093401637255574651266610803773814e-04 -7.3385017629138190342597488314001696329327389633422266720507395739312919951942277471428067130291341518e-04 -7.2294098174344349516539881461182643813398852805808120657975938004551864537576327170668683379635978124e-04 -6.9677475624966367282555209555868717938843869724434622350350796065238821828774013636499244543447618316e-04 -6.5767638652793058337952910682070372772039053424601692528771550258467521622423298367675674689439886554e-04 -6.0810442499208124467205418159464133712013961770280985472856224034262873277009919013981692555418835637e-04 -5.5074732479129760860785840555943488592906469938469041986093246238070732239305705801259307560885987020e-04 -4.8833012950501895800133860148330829336202671129288001831514410345624217247659021568226303039104519278e-04 -4.2354438819578975776495851322134089628471394327830612080134059750021051057809860372268830832702361521e-04 -3.5892543155177152363270378611194036320477105523349640709351907013637136174170678923252064326930667406e-04 -2.9667224831113258851730909490705233305349585650861589485209370246166750410874683660281845565664450086e-04 -2.3868204490549906876216752564570135173904410858028888263804153815840137914596698237346387462476626013e-04 -1.8641181560419575326581438814852114619934203911428078725577616617228300310897857827606157991810783704e-04 -1.4089170291044888192807112925387070484007242649144278325602547984349465071788785475806281339772381222e-04 -1.0265573004422946929416682264492411092549152764314791655997791924250868713627331875021128671575868984e-04 -7.1768384133480905804600873527524838291918503898288542890827339625794408101876842618510105347522379479e-05 -4.7869145765787757395863406063594220094681380668682221700984140726915428973853912442397759062970738929e-05 -3.0193100509417590158479452054640208093249354636284471090462201097736170443246554390609411032069388342e-05 -1.7707712967139526251968213241648292227606860771189586368134496525632773736419657064415974410372786849e-05 -9.2864941782427571276247589843445171080811859217508270332980322888337524639132449682591225123439920963e-06 -3.7505576638844660488411944654835174722153133451319104606652994864985550472447292022040589426259080742e-06; 3.4535306068526607044986634677242232731129274614150164501663600445847820915969969961359275056407574013e-04 -7.4099649165011800021440459191882117703646396758821304743723935904629098474517348063585766198344096799e-04 -8.7224280060645729967526030043653715106685037486767572576695697698879746539809367262826772659639844290e-04 -6.7291454930562069860324283469494529211096417268662985412396984487487500583011530308931186380482759534e-04 -3.3099685783112802233429366163218931494370530426284823204684193356841531264782446680060721230765954057e-04 1.3660966426333041543685532371426637050212686336327187593735518888459455830168862830780070553001432915e-04 6.3493098540272064053586206150581974745269220794382263557569973249619733852002846216806158073490337439e-04 1.0662470927772681080975585439332509705577390914884992612577481132091626880937070709688138610553839610e-03 1.3110008537398515110456954066721861750436234758955789356126978333026127836540267032359198984092285345e-03 1.2719871830293869265551717895720640935755625733033756055150305013816434409694749260349079709292140189e-03 9.3717105512148572466154088403940895148649075791782611521167325720744248011668082461873364490105512199e-04 3.6234803780078879490747243403237278975178465499158265737350330606996755305227881650517323446822192406e-04 -3.3981841511749434456312650154147468749423811864059296327882046348657836444266370723299542427321886877e-04 -1.0404009322533773194571104601960073858953088677096559627845188691980617421956118414911437340840372707e-03 -1.6240215333478985242418607624121505931940660965430700151859027815081053448599008270402271520292820995e-03 -2.0081073032360253881001216580164530622315544580977801482830853734478064496584903832035852411250288096e-03 -2.1528138129477058146535471221131349285383717426459586663017886044712813876723901113514218591129350950e-03 -2.0535844101414790254241178873148699353515270857219728777104261700708643361051731466220010279104909762e-03 -1.7330914300846500137104777272494472881268094658115123927371317116256263752323616360583864826395866052e-03 -1.2336463150166268797751832790119952320993391850092804853098305729834943056917676473793160455383407850e-03 -6.0947966724953744814444420650078462060859492876060354372121120642551757318615304571994276315598472225e-04 8.0393922589174517084719655803063065335919589542403247434578753704518364822411131874776125104965813424e-05 7.7340117006922858498797843170129539759103771080966088412795708185635608859304322116973255127036784770e-04 1.4073322586804857134556412671493835079647771367588986187152636886078404275261106876717905726364894810e-03 1.9221937364689082185517603773460770155092140813188806829911989481149801260905537710141962186807615001e-03 2.2674491344900372957577299311424031863819603877358037787231618401084544577604950733842674939470219233e-03 2.4123925348021200273548683155200701312161614238900196716019212038236876572769544302768229712128974555e-03 2.3484058191117887174517613341161254524335100047324807400759586368215106712795940867669614093895035142e-03 2.0907254907999887682095980290624693236193585989959312217182473302041324323619661608552815344707331477e-03 1.6745643883013046656350026362806902154097365389734230671859298713243615194698710217019566282045973116e-03 1.1461395295933398863619299645226983163855396380713426979350617591107798104733812998269485275446249552e-03 5.5493049166791395856976926050627105358164410234233286197748174587907763831073180577288033269129897798e-04 -5.2910044793621549281080672449801809218245135353636292532186384397201644493753216577498831090608374207e-05 -6.3652655480574199022415653953679920989248561955739337709026226157371202530750759237180355683899297921e-04 -1.1606098755828924243652326835998001752730338977080735318422267430482874006169099081402063315233398338e-03 -1.5976751763880068047472262079498486083456862997592972176785884125427541546568635335872325449308277337e-03 -1.9299400157443435109309836279064701347715069938546007733809115420733106319574704009493571895857024658e-03 -2.1495205524065857038799923024134728695318869515369905652418443049087402251643189025659101949544564629e-03 -2.2563062502584572893724603005223751070550310487797319894839680898195380206961444855217516937386224161e-03 -2.2562102175300626456424770558513648105994763489919321734946525335633712717906108822418771594236700792e-03 -2.1574103591134886737915554425873066338643198341393570984848670196456962694459595321517671823461881344e-03 -1.9690563945810003367393216955547885839998104767647000545170732195011752478939371810261438901303563480e-03 -1.7022986019439696897095014470186454777303220941523820617319432327828321638049721311145498631758856716e-03 -1.3720758370774347456456639251483591186688016049864239340054678325333866369466739743067995660211355111e-03 -9.9596883891207146104136347986682810119162666928862664350293324351340348397758604703148572617868088061e-04 -5.9201954148810101527957579404188909410180781030944114213229108431724674136478723155029787140007579217e-04 -1.7823525678174264255204754688886042381031399374374389138411851185520425870591675268031746119710001912e-04 2.2720708480924638312149308764524678078927925157002820919297166262949914082922043280681298537999715741e-04 6.0540230205103893229108084980673813714215561178519699134984867496855452083676134745590226443016857094e-04 9.3920644300389333443446336255387534308760528791694688219481411345281759020103181580456998803445455383e-04 1.2151116008452527100626902479418040268470454080479126931020166997853891957708211812206784400996511475e-03 1.4243600304410452872424075258504692294288190588007854261497542134905441211533017266211522391437887330e-03 1.5623823091989387667162683139440032679602223547070876875672917693402203090152286974253902172534412413e-03 1.6275644420514614635148193355206368155471072088488160706585601555663913372705021534869835648078490049e-03 1.6218782403782181635034538746243497550590285941849220021988793732623004839073215163170703280825730637e-03 1.5516072990294499267673034302837347954285729183738974445350577383234401913780102533473696046728922552e-03 1.4267144808601843952292392730569179146538827901916091775178817609526733855020015511915607512624069756e-03 1.2595280256785942326370293629958894975818094472207257130729859065349776262562283973973241959981936159e-03 1.0616166648851497052719648351378436138727663218942770747029650977097950591242905297606982900942691959e-03 8.4426656025389879778811772646594330631258282173330598473973562768617161895030910499637009921543059015e-04 6.1826262200004841298773123177226053457969504446150521473376241568519855602449524078675473607837630637e-04 3.9376534675335947341441553879252472804090322421093954856451931790838673563751303913232569363241835104e-04 1.7782851489678864593626192687543073107913844993253154241522840729188969773990502451651226958116532346e-04 -2.4283175711877089131156253029711326038144013767648248454434170451637585289945435230327885028034516765e-05 -2.0917517907034518227989861413956165119131001403092066827970139145702936415683532701327822641862646204e-04 -3.7433224080552509438780236421173981050074839594280828901264093626884665567509154177683858279725683625e-04 -5.1836598373836098766326006859589288609539248865716563983017840100573939125266714661554426044642634472e-04 -6.4152501621619981052766390984054933861935627032858363024333966378414244105002238266902581993584941158e-04 -7.4379683575663103713528427642190740570866102112057492869360155204111646894718474088103219062143055519e-04 -8.2532342292312782063238656377306982891450551591133314048413413336109718687186585793779572288580384732e-04 -8.8535471491962513608830024294143231290005109406302839295434099501181546840776297857094322276964518544e-04 -9.2377155696405618146868376769138268144516490611900055259558971892543928042821043427696510201483991308e-04 -9.4064317431663867274428480729315454813674737948280020351451931475625660405701776832766470090099107689e-04 -9.3762723228833472319997181577940106487765123080665277917304446385809112524102563798210661795969967806e-04 -9.1643390833153013545105607678344591020037281628853085983181537245080238822724384692248206699702660566e-04 -8.7986598361795508244947913034351225540442103714751110386386723804204392586234852264454348324740601088e-04 -8.3075936185332749481386880614186932892686731138733917516909208912374745421695781200850188409139459504e-04 -7.7191170028157549291942635182695385974067442454332700944654366343568399580292390197187074618529427407e-04 -7.0579434694827909299049683054855207612914472321176448630024388183602084642279896137533376059910403709e-04 -6.3402428915370393481655200003467133024632201505434146012422243467381487601951497521383476662884352624e-04 -5.5847295975879218774776760085179188517482514175076645304139255385427897103289637789929651193564644961e-04 -4.8098824010921519635520785727987861309538425410145288029426968437255069810922043236648331945818092701e-04 -4.0390848849283357607293828655763123985308940682057790702491259996730446282739731500551805910547993886e-04 -3.2959480055903299460022685461311255505387023039197921937801013661645154759245327179509054197184388031e-04 -2.6029350859352779341882167854405888486005618648566740100845471502696573678796804029093708434988747847e-04 -1.9785502593941858362122474595943515612009708420144303307242377475690694422004594549187893603856059830e-04 -1.4314377605905082429759724416737930714716685907810878817474612741244469348827007815339185624684720292e-04 -9.6287747250892980897226007595107747990894091447807562850012865216260476567285524980658560639977814623e-05 -5.7231178223346169782404673713601604244517406234146412979975247987189645689870332562975844554599823195e-05 -2.5382089353055308733127046447079542328200120947911739451709427964800611464979177713676286272756882505e-05; 2.7383929683000137341193968617686344401252923248049565294500043534048960803363710304104932155268324948e-04 -6.6430380853834912769751437057969672742072209153072990336952058336337124959272465033730904865878710820e-04 -7.6401720217422736909126274977556159891787825272098027764941800683523930828207028579562385277685983499e-04 -6.3426425050990397772645090804919670146194370176950180632668786678153667698253969833750683687494732144e-04 -4.2377856742237520652176760933104810239808794474247606539456274611432402333198009696516729728686791048e-04 -5.5115730587755080025115654604945405648513782904850444980809243511795594851539225852819987683162108062e-05 3.8673882204888213537917559567080982296244648182523522129381838287731886307499651499848595069276981825e-04 8.3473433924951122391086568890512702097344432188591563061824639742217789006213207767625982329971520925e-04 1.1711849070461923338954203687779725718836434565163850822603081141127743882729779429931005806036148399e-03 1.2658986488321952176812425601272986936343350018054669348633652289751955348020522590931036545412032593e-03 1.0728772120941976571010591796013007208077701271477554515899080624201609590121870789955036339437343686e-03 6.0804287663384204045205016688161732565209747440875563996056424587903078025473260298850272628558497201e-04 -3.9445900109479775832578119560480407380884347640343513883956127674104634855739804355426970829611903740e-05 -7.4750942520451263732194611680070602346198917191089167189743795241475998368714783039966230784834893990e-04 -1.3919688185932372122618806710221896367627623624195379568281184345801912809126001346894837151255560749e-03 -1.8727285288443606973469474178436394057488282145281012166028181202493551640088569800720250817969714019e-03 -2.1342091903174462806319626440347937422400563772157665080065244849733057908685877582463058801463207501e-03 -2.1587986917445316000047323636045922018161464168518025050642578010137479451808090672683498109514099180e-03 -1.9588148217966022489949749996350582315923098919027362714511780265127585415386991431165151325957021741e-03 -1.5671972034581267849796598552101130169195107822523299444015296552594014056078705849973911957592825042e-03 -1.0268869811028373993001800130372085920887334527851760470075430670000653164782880744609652437283602660e-03 -3.8232208489110422437085264929461028662605073037626673466417811066098942208199457420135522002385301432e-04 3.1629617294313319431806239314495347202390572846093747279516437678034330986490601398680078375746192428e-04 1.0123575572613262844766851834813686981579983416647795523556101105518673155001784843969222685334664942e-03 1.6392467699241861709295677806261092071618642403226976000355342964279480645972912886733244447842194921e-03 2.1290547851936374500059463600313008046242114302276297133007760973048537456869549460042476565759707263e-03 2.4302037539728663300327668062796063341588489769085612386845249464912953935984435987399390646170530537e-03 2.5133759512771108154472183905904064061483643769568355483362794034080461621350424871716168211456462406e-03 2.3785315216586753685842548784791989424493170301497202161499877695644667630080905233154845835066764199e-03 2.0527350031347554686866782171025576807138853921452052179288492487843709617714190527171828692286802689e-03 1.5789278247882256309481736871098087101519551023457995994961236420561094400964228376258267519666462680e-03 1.0064424141275537010418675525524768259562718277469984451348357935009588412958202223791198749781081578e-03 3.8275586628341307425370613228172407889548661972039929932248553872295291469558936184523274859445386667e-04 -2.4762906868811194404740700746731246646850439245792782932711269985556301064971587176852092450583513557e-04 -8.4255950605945752876119107021176433155782867624807460844054137159307892236794370921953843626951213731e-04 -1.3664609914618715926018664512134180729019143309235571220877466179463716269827247098162281437624938972e-03 -1.7946168104300265572663920777351110263994448323626335620507271614960067652269748751583412594091610404e-03 -2.1146387131064097443437056527781538220167568274623960613872769948332846813952385908230856997830956062e-03 -2.3236110963298922817742611277171998912946449453323884177055287651981901492069897761568214827461697532e-03 -2.4255994982942640012759874101649543846740640048811408626740179472644194657184130756268866614756415906e-03 -2.4253802380799852190262399970432616663299560656967191880648935344398137171129169254320965569890456572e-03 -2.3265736907625405151890012488553164045253866015198345866032182294164264782343217404264524003517063287e-03 -2.1340604012634301835427069430179145034171939514211343411737313959457965109263894454323257963109369823e-03 -1.8578806440401982499538028127868192773811807648835539519912543862696242915902071858358576913946938012e-03 -1.5119988159983662014519067697374624598292508153646540382403394590519127500374959420312716644107976445e-03 -1.1113386565455913489914635929248570687581691742673660337706256264233732188251027220521556442703106832e-03 -6.7193436882851172951483425220788298173333558471487021447231200862232606762296015485885573126120492826e-04 -2.1233731376964823838629005784541434054237372300849293706983945918155712902492883038777785993385895744e-04 2.4453403578678983499627468161205896332145683131514967267659833009651880336969627918362723548303527364e-04 6.7529432549450365126050528791582546669853194147997339219785230851051227543082697663779364411615929827e-04 1.0592562203288501649357901752054440964409538994010277207500584897958661630509371021189695208596882360e-03 1.3805545110325660302674794677496615855721917442259463421477166164910117274356589296560335955137647548e-03 1.6275644420514614635148193355206368155471072088488160706585601555663913372705021534869835648078490049e-03 1.7913738342888217445396864801842036683588755407049880945748343181870823136531413006446558184090453568e-03 1.8677426440299449214635508012695136342675351060767858170521815463424863474992407434207609140000963838e-03 1.8592685883250731673686398507273350747816747900468784197643717081647175722283770922056743642776142001e-03 1.7750241093399351650868352969157451016974380587500458395545269483126151780079084463689096228948734272e-03 1.6287819493818472084275671420257107315522743627559184826262459365609835393568312648733984911218579780e-03 1.4338361043216548660229188165819508958678409192684813708974232313091534105353467306638583868737995291e-03 1.2040615133361663097726208203602981830586308701727652090915227456524477675459743104589266290100682949e-03 9.5359777918078618903622080942855184489569432692154939054496566558845586471332021003465536388609311802e-04 6.9656274255034755502432145952897418755481044822167268845686043285066827386262255807902134761954932024e-04 4.4250581957915529724827039498538975357636222295104854015838311816602122954156129296656406579488691552e-04 1.9859449479615335717907496690101484456015515311329326108726608996461860250633592864397918934303401559e-04 -3.0653740619099922642860830039343331556827982004268753638347078839667164468509707035254775486389370766e-05 -2.4171776801275303631932711552906950566635855676708562415031226341259749864610045131191629562181200673e-04 -4.3259177062918794131782176535685289677730552490924409908886617023394381118260717219932593217148089859e-04 -6.0373418805014295971453417379335977584402224637467929854426057315574091409314928580082816330584996177e-04 -7.5471877642218707029350229741104158168933167446705172059501473646696106870190867133840379485289507396e-04 -8.8498477563722255056134690782250400618094027839064217926688788256104205176138288931287801223976673333e-04 -9.9202219749605343773046922850658987041170591261148582298678177528212217160839099873730600972620516325e-04 -1.0741329553732002058986464103437799950532059604380653011747660456336232124372979412739576892005938496e-03 -1.1297191046230120867466503949421075378874260602925253934474881051926070213443111463301731005823249861e-03 -1.1598210214886749684639619109855248718171699120114396982121483775627209498394486416135154309653339861e-03 -1.1654403203742430704684924943464776818178560250560915989676965661622924191693396296702021149598684557e-03 -1.1494178703881296830356804061825857339298965213992426929896904014119051580141875343414815411242945803e-03 -1.1145982459041386118394124859834349937736505467053912768756049279329065219247555919842177764805518613e-03 -1.0637585042392560702286131822329777565145742935628858650288031908767678324467598245285699260749608404e-03 -9.9917842238947014267615910392931763513578703439949485532652200133779885432223211270578246329890721857e-04 -9.2181220910802467921921840137987327299616397644063196525357908366376871861765389972768563655218343594e-04 -8.3337007638248491488536820127733703780349685606088743754845464427125833541316604968597607623853573786e-04 -7.3592893653669490134535961233806850353744645377897639008075008355340359683208988502671016080850613018e-04 -6.3290406274777443499359078950945440975135464445549525118775105820757163513153123643719466603180911328e-04 -5.2823159839236241452304470221221705016069546387526596728153762613644470342168945620106585308031860888e-04 -4.2608578399302944313464183029740642435921696136467250387870763306349597428866858846852356401811353226e-04 -3.3030399259778493740541351838902800248740536873458686621424985975921774766474406250940515453132683188e-04 -2.4324548828858955584866266761698484581045507192284772634230986363548441664318059210207960056937062108e-04 -1.6613453511820436123865742481936725262586707700091320380454905173753473848564038416858886689818118881e-04 -9.9943661611924858467056756394191223126622058471087596964895555288814964197360956308341457246439190373e-05 -4.4681154715179768430956215864067776131533530978373782481080031600208872598522162251513021216643330594e-05; 2.0075446134371199347215561940385062312841160627969291872508997886104761603840408106354330191827552407e-04 -5.7317338374934427762038487051873724148098904754102144339044523702902539698247864232635206516657642838e-04 -6.4159980574199592059094224885624700874176495311607056514081452605091633063374910570492778532867869897e-04 -5.7604614641500225898012006473863273656670483677661322121515699563045748773917602395262148813062561822e-04 -4.8899839492055890752051544908785883458184462257124740679374336098864566099624796598629822475945272554e-04 -2.2130973841454891205705507619342420188091801907675437015949320545279950684159597991656145309667657464e-04 1.5458621587129222623126879099535085119646813196957260307355922678141613407492126469687260625117887760e-04 6.0026720042578345351210546452119547023553666400890948873555001822517133785194873473827572517687084846e-04 1.0034846154825746800413148843833519236338018487435953724443911891370051054705092993890495383050282233e-03 1.2106021767660502655265851931259979912094647125738835712640253924126859147579267619295989263553635133e-03 1.1490721477542244054853976579092313709621138546387229368742982153040845998887638144972294404195471937e-03 7.9965292575426090733549813190233346184747787574419112647865074078862930665558526290624762314991905477e-04 2.2671179479453419246085276658376738339252030886876260711579989441852574025073751846842927083313810748e-04 -4.5963312364781650413020238522127041425096992913595101249818579436105575095808750184511124599405427162e-04 -1.1330071756888620126545556797159193365768491576493984808309287736158655510602568252017710960451615116e-03 -1.6815995108544343521332318064327457320518585933258882202100350993067565497467976253871178099396538891e-03 -2.0373706762494071102568190891666507714284933705243106404107017041424474917203856166446029007376930453e-03 -2.1710579483120318450062418864838748280459295680417477410141021197104007081164346758600910291721690680e-03 -2.0849766402659970063474496187222030377850811061420925401489842157163196535450937107231575530276817271e-03 -1.8027270622220365905068540901260655671597908594659639764712652097563573239256577809422601563043685429e-03 -1.3562040616611815971867972886429489763404703616051114069876838492418529428001884975843027660749580793e-03 -7.7580358730540049057588937722897291373828191939516363617213433037583496166375872150108540553650127156e-04 -9.9121925346001861768669602818783616687844440275491226809228408560693544043731386833144917638983854692e-05 6.2447748229599577968779245207890247563006259384215833983939158551029658348158107116705939952658449045e-04 1.3254410171571547896382968508571253388965127046928235243069139457553508939832634020475005336009393762e-03 1.9235234327737564032115971161884171079895288468324899604861423911997555785870936822830801022646910815e-03 2.3510255248148790697866305955174472372913977757478475279786673027912290790131680418544209777671424918e-03 2.5616009299545701600755572637089260293069888913457110243072842143678210073337996304698450695292017990e-03 2.5416349640195358275429284999607341155316075812615048573017370035213967885964346557995840310967715981e-03 2.3096978886281978266611224458940244228543806674870518815825780981475552373288075122842925201647594604e-03 1.9038071138391767226072115557851334584644419994492739269215123407051763933033317887059968254248674125e-03 1.3708710604305739581563307619451625402278413507826533006037240051009320749731879380086202373366754846e-03 7.5740371464060710965386226596653472752638787583836342810825255666359912542255401994955752142919290358e-04 1.0931437494914718863106170240955543855974308723008412802018785489446979876039675449761645649035124841e-04 -5.2667220547080664859582602318863812249398894943480240299921118166930963202500909090199467940838253355e-04 -1.1088775315970269361513949463385005902377497914724371531322241554989767855447159384560685610475572319e-03 -1.6070317235349602213407901856568074006494197683508944660262145799886581767832717938727936953297948286e-03 -2.0049309228112400047999515685547809340305748610931236372078890192867705983402425660869301734349863322e-03 -2.2971083113418903952134840806495394011901349208969755554824004032399843978811219454762211999801350681e-03 -2.4858091850468183687053029309986106399206487313635496786288132507407908574626550885448005211612068869e-03 -2.5726955157302969409529513084547584527312071243817542269556354636613158048256461488610495676128340346e-03 -2.5564992011531422904312368317016179973571692534296262838388842955396233617854760427930774915755547311e-03 -2.4365421447191954756736071793948301101297058826193507950847532129500704381905760434715292735881517034e-03 -2.2183294807404597620861021503606173551018715420259755348753218449075802597424008092039258070061521038e-03 -1.9122270164161407050720173323742761765707257276199377053078731241464319927230409213640434259648471875e-03 -1.5298671954552323217417143598878909905875154059120515979369887589176100454790139380147959809373807860e-03 -1.0848669718036954581214892119190266108955214104234223939655486899541943349678224733426374870925068313e-03 -5.9527853858543313846737493785975065404913751399573194486791397714255597545575441418886486961886865312e-04 -8.6563916910930155041162697715208979889394673512207971065733248721126818652399303424784721227429993506e-05 4.1338810479212553344573233262779319781087939347477784475122259664934076706826823815630355074385847089e-04 8.7842880376303820945281953694793197453771810206566264634540980783672096800756217451219490640859446385e-04 1.2870688547256450503268483832886953599244573743786473165768256809560691011421029780775755637396678153e-03 1.6218782403782181635034538746243497550590285941849220021988793732623004839073215163170703280825730637e-03 1.8677426440299449214635508012695136342675351060767858170521815463424863474992407434207609140000963838e-03 2.0149526703220309630851782298952627840676158001826762272789737731505440507136582382959432504848301558e-03 2.0626016783970275000988105209933181453248032548968509833120254069663160033382579507865031979718482967e-03 2.0185025467267397363381808952372711902910174982440350722194709025650634729143229200321147008465846291e-03 1.8970889604885771436720245019417069797802697906433126486601688862844135455342275609474933098665633856e-03 1.7126027962376113544365376432332992633086254627623444815506232858985757469943131378511210466724734057e-03 1.4806530088580476228420972188618284409549750455894150004119302372803684109642393103382404966729669102e-03 1.2178308153488667056058874958310108465868155117394473370296941179436354866621707638771674516015890519e-03 9.4128645975373744041623721899250183783920362597855708395675769152017188420450617239705771015130176273e-04 6.6248884541668557066306003117261162664844162673570761495698048096354034501006112012665820512111520548e-04 3.9010074250670242667699272059871311060350203668005629604438347020326499506758895714581035506198463544e-04 1.2954036961841715274615574798893801170498877241467533253120995226759965402409070457000895026559993429e-04 -1.1484253002763189633090988548911245423695201129612021176136109859578937173609999809791872304108934265e-04 -3.4051984706424749461014714032975290909208407261443735948284602906342240240807083986616073021376297121e-04 -5.4809930955504986401899188924292070378412031012825842320725982992822606512809173480104777908437070873e-04 -7.3679814457391211490050911595240893801410502126963162278472264485718783238654648393520565105950258545e-04 -9.0546484719497212515268061460271837664014627579655547631822449026685880328864975781790389836707152357e-04 -1.0501379303986114949507400030700769929425242923520862109994286183296629560217562339891901726872530813e-03 -1.1678120616262716919153174963226701242471722928288122366698566269518748433814168547566419111284740835e-03 -1.2555044962778531177281551413716813740306939348968776337899031193324127804776549860748872729070619096e-03 -1.3137149056729824881115388544269159362273512236515450961325825049821076045588623072838592024553173167e-03 -1.3428155107461810841640234758222039637287349586320870505160602045522085138054782938728559292845681137e-03 -1.3456068673051076934259376252291549405103976726119301226619690746921022272467494622089286031749070249e-03 -1.3248494475443178530026141107740819233195613447923677465173523536833432126227690761533583492444807110e-03 -1.2831939944866279877005505122548586962282353675673812637155659809043133025002701441872930403328617960e-03 -1.2226418073907836362043604026602911125690678158050540179406253155665060509919259295964057373230752730e-03 -1.1434812571304264454933606897355953439440339900365464691886916565671175179204637753274119144909067167e-03 -1.0471717905321595917896281863723004429015215453277350073840664495529430495268824154503678018289234544e-03 -9.3587512969426681538960022995329980832217072727258538666576775635493433086174768166908378008252723890e-04 -8.1380755262797036897968871184594092642255303649056897574145441655882784655528764892302446176364373312e-04 -6.8614253365782114082298390548484203672156128742584422145253706862194626060248405533660689143666592801e-04 -5.5861026931378926848155149199264532021474307339955916835606020038567218600614064765149823892165184154e-04 -4.3668066975180636511047516137924904614724808470041391180663465903258266792767773952256759260269814416e-04 -3.2396844106609031656326152309886377907230676226223266299346995601664221014392579477862350459770887904e-04 -2.2264584333148317765445195325630486679397662648358521554945900642991413604388966023833883079680630506e-04 -1.3458787754792894446769138069812868424171622939760852800880750637968372538004221035655062171344912888e-04 -6.0359920040143267150125991404473103992523370885434242200570429930360416634712758709228246062409856163e-05; 1.2919288066096715404895220778631833655268535961959079915363859665480927921376274468208849881224207798e-04 -4.7117547597006051125252328384835957196781464707988516507125019522443707146854481568482463320874344355e-04 -5.1025604933807726915075656820203155685073725816286452576652885826341521825236391657662043240054883320e-04 -5.0148475929824495496882110237085917647850511480575022301062008602661126475182575013279906685396488766e-04 -5.2593329975577872521684107130110655566627849967638499776617417881877157136752224492151492198385527992e-04 -3.5816397696258052043788128084509360987008432449159871928999548423444551382320045265125570819221612439e-04 -5.4253527173462477397151639740127820018760415853747434755296103172650006534070100419280135532214059283e-05 3.7302254795976333818608717236504716165591214460605998549318654902758702398071973415626227376232321490e-04 8.1864588277456321713307310237780804226434306612432778481005023188661726725379147610109497714604541121e-04 1.1142464545737735678173618292563622694794402559154645610048052151292953132924531815982444216319001062e-03 1.1684148747045002401070045013046889724139556458499699201382296750155630375548643086228730815852884075e-03 9.3331912601444723059008726339633030946219081542577064212573999665975610078397141555929037333482013852e-04 4.4920268767199049230447555308620607930448109002300956199243552930800877244091293589603005005107225591e-04 -1.8955417822528670172593710960298892141106575128857834484128090320481520536024599106357623127138948353e-04 -8.6068145520514604515196509698741705137651042696299050197426116168313748507624600258029064137359515407e-04 -1.4469894144726808543686985223861161056711023961650584298980436990820850581191864270050062867343303478e-03 -1.8719540684179797249837692887045906166825800866328210539698282607154012786395271032716598436880467616e-03 -2.0965882165487668161946966711824875160340079638436371582975432033057229302379738258568601289279756828e-03 -2.1137351833316971968493748419451507919507949255516658895622383304251185637205968006486873551611451559e-03 -1.9376771607706742711920912371476517499814886594612017151143279927839080605431966036398445594022244313e-03 -1.5896539381139513921788019376673389949300382285096155617158245058291815253186154607585658940486436376e-03 -1.0871395569671580797511099890822414596238030896713148263268662999878664082160543602112542396126453318e-03 -4.5576658846393493995338100717133253747364858470515679898941525624652917765126561625665340060207594704e-04 2.6310309603510847451238812713091332207536004153037796876560990671925236080650835775223884023929362534e-04 1.0001577526192186349868997330187794556121056403306432656294715075613606431254502972297468306297495919e-03 1.6678800695950836327017116828525560762235779045676579691142779270187439070508093120655751435798703782e-03 2.1876092953865222999649378268730745558106251415655628356230584343393958094638089808129174058788617912e-03 2.5003412408840289759028647019373192645280173749842887233212212785979476993492021156175968754538264020e-03 2.5813451551389557930393913143777763738877622320416416215088691440728814561175637676854731547592285248e-03 2.4410166254910659609297557925531782863034015340661775009071158904864379836509264157424512483581722912e-03 2.1113586426049809221818969300393851300109986836710136293390481009631147913753216589253852104259783254e-03 1.6349976525397906726111222615211980730075151301137683995582696158855571703800753396515050464482650464e-03 1.0554663536406801531628288890245174509684824072096788806578733265816666725456262848293532099495657877e-03 4.1788657998603069187038341218374224352839785723282057735987883492723645545345490259494530937981863157e-04 -2.2892375216866002968537897830515179604511122356511600979409246525553729962546893326861980086496205819e-04 -8.3951055074752802628575612127013478694818369621383031144747175297961468486019292079190550947274477075e-04 -1.3797597442313750088940511601761907915307506457099414374449787425240039125418872283867714969199390162e-03 -1.8305535117231715809111606595732848910230925455858611913753150618082571634600492018906585219166551528e-03 -2.1842248485203568453974280182650375507337557578869447704363332195215599565451772005162489019322154655e-03 -2.4412316482663781628901505597662995106893090925401812827246042894832240480415959119699668566790551917e-03 -2.6004384747699232038669055824047869662248957847955302172019042655274734372954069515678909968280436359e-03 -2.6564351376418267306118411652608656097181233588533720882054101859981236171300310378922738451342517716e-03 -2.6038542245990766856789060508578210210215707568639948144142713435505460255553221480972545564873081927e-03 -2.4441844678781028687995803140454256391415737488329952389805075173581714911535723972371141153800048808e-03 -2.1843862045258276325738714760543997940197873925799663226068742441101397664398654222845287298561866985e-03 -1.8328599157973331021777122625615703682270746630428670117285654580234972132786770220766840424756642580e-03 -1.4006144944948147361107053303955187885601593101633564708188710734828351282526198168915475040396597615e-03 -9.0453129288308699432891534837656066420961462653580989232514103631327534710940577674560659329612850847e-04 -3.7121374528950197699489089367414948843685802496476463648480651886297181037346116957843874200633330010e-04 1.6872579604985587052373782531918315443835157760057066591441667413579756297922584245494184137251411615e-04 6.8552062879776988096717051991158780081075760182022257873880568053304552227757881495472636320179567910e-04 1.1537257576946284701330092933630463606562598866275720208570371577703362882543214868399437549229333629e-03 1.5516072990294499267673034302837347954285729183738974445350577383234401913780102533473696046728922552e-03 1.8592685883250731673686398507273350747816747900468784197643717081647175722283770922056743642776142001e-03 2.0626016783970275000988105209933181453248032548968509833120254069663160033382579507865031979718482967e-03 2.1576327667353293329389417739062479380007565408927563318152629143133240235074424760337758995953963092e-03 2.1506979467257904234121604506005576301445923797269539148628274928771540692288926128509715468977283583e-03 2.0561588044943701149295796936993124048376991270593704788395583450217786248055404449799351362593529620e-03 1.8884472615782593621636389630236504497224342417353656170393309915792923809580954058179825913576562457e-03 1.6640113669851670937799683216177464988972034450483601173375749231961411811037362892717349313611606962e-03 1.4008941509233110009667260704896522905218685512608128230008263464608475334119172117612267834665178099e-03 1.1182104011524737495245652751818215796249348436197911096317581667513632522946626686615342030042030156e-03 8.2867152610950812628987553094188036763678938093993156815819690100994241788279366446580658526765680265e-04 5.4194228762120713102501529826899923621239899448365830118858344264180250411551242696945915590947492763e-04 2.6406249831287799944052538086556469623010465176631747921699696547905444679914037530470455343868611948e-04 -1.5782381504003161045480662907794098710384904991394483125795416187692326290293761619613339339627631146e-08 -2.4736435291734335260482971768790037761068396913973078114578751994477083272680379415307366279829218067e-04 -4.7866601618395983942657903222426010849053359886017421892793747033091913088877125619479546114633733911e-04 -6.9284206562865455932412836685822636525409515801033907296729342018990825598447518043265149416430359426e-04 -8.8827111860479161146448523739763083596480669610301960339788311925381225577015096971989610185383305637e-04 -1.0598953973773806076340271807679677294782904189131131565552605110365471159785603097622240741886354413e-03 -1.2037121890560378417744608610081975524568435543961960284015432054510587585241045476229584704996802161e-03 -1.3156792284895799396070393020081333207556463169114903539479095747088385016058233591064137722504070619e-03 -1.3958378988159415557375687739618845042955278509406478565876100939779792251432597222258462705570730124e-03 -1.4440270908167795727444837556780967983339947665727993440193052032557839146794342658303737817500422939e-03 -1.4629260905024341321559395470717676045764330089410132510928948122052161222146973960851152245295340286e-03 -1.4551286050903567425794109330749845858802936566048018640476443677898172968476284593294096510000720522e-03 -1.4230761759511410416054206862404816401525524506547012172592331095725237639545766779368944505252376743e-03 -1.3684442182249161185578265762437860435032457453930740069925145351921998246491481350096994963360421663e-03 -1.2909169445086625524128676696654043695649771768368759893839549620268951025660621852105988622345969065e-03 -1.1916606699522605442006947059414903755544729659641503683001786085110140666698882436250235034202181923e-03 -1.0728070540178476851843813511697614016496795395522826078946956315877494446303058135916695865026987477e-03 -9.3908698648517242219348465887223650200261712336755598714055927712369456677798964205028981696397226573e-04 -7.9653436665319027876897426659433338531989214997551930075958339694428483806659085935136790032883801074e-04 -6.5200007406215254600194300265104827227535693965074567967736587417853623184977113406406193641910636743e-04 -5.1215652612047326834822592838440519886274858791282141481189562471792731139150791033292770157577335107e-04 -3.8156960454160142509193134200817257094470662409629502360300120436251903092239450039130823624002592185e-04 -2.6315533734882700614443816416754465918825283314160143650071080104984695498434991602245645562177207474e-04 -1.5950754617218160500656537985879390030456715897007770079092474691109648977928003913483811124188660280e-04 -7.1662433342229897612922726230958105497603173971628332117341205064170104951232908462964491374925435301e-05; 6.1480643897824949698287352518986005376789652958229184814163880063927401673551327943597010640933227536e-05 -3.6213925258732775166325587699175448951163427846734485563699024020072039942745306388364588899758860416e-04 -3.7548437569852301948145209316062208837813131686947785023978204208549001533487969943124760806353941916e-04 -4.1497652057232576040053598563396564852344005020730172096570068856957104339802405442385907124732765808e-04 -5.3618233652055209647435250263738133790821990979978129293043012991122024038989763852421468206859105514e-04 -4.6428201993494221855855164502182873537497091405781940071592385189681167873051234892966259717075242119e-04 -2.3522075564440130972419864365904480648790068741803777720303766910591159757058146811084369592080849018e-04 1.6064271834897393697603850780805711012995595600968687772336165097970977363944932710833313580258940517e-04 6.2622679103428526436079678554269313362381028218544547729675391184882435647164696921493792962108566968e-04 9.8598957335199964793188060428100492312417995519167049866040813235253966337636419669976806250425113881e-04 1.1369215958360809105703942341037252191529290589740003080274101251929802580965286771661416903600901485e-03 1.0099946149378979614914344908405250902536237887669064301931520142295755011268272747510616798297770418e-03 6.2347021661732855085718377146622303564755734950509568219317295342402477239087927313109224717484704868e-04 5.3621406045426240409082404826846946536825844251283657105442399242063064786058903219398230335775311248e-05 -5.8690532697787369984572180825051003468114704976188510730609110365793927074380147417455081161351242578e-04 -1.1818142319443865946866434074122627522882076258407941927572607019077166716178772896873018455750137367e-03 -1.6504189787312728294069962199079251722229062940957383327589846879099282299173691401099393980971664230e-03 -1.9463391431862226441521096678727178118224186778182416773323408480221646528396450454065171773966172776e-03 -2.0536967487748247267329422833977726448479980063003226146445743482481159067590133296424538567038177313e-03 -1.9775026981891677332255617621957434607482820460599284385857950686564213017146833111041876846975639978e-03 -1.7287445085392676129393714202088091405189485082714058532433124762536172269449794982268585633855684049e-03 -1.3133006887885776735210212630799339316623521602966319100211623083234792746873381317638669139339394788e-03 -7.4593985915594124778756730729836870799724752533049030659009017631824139532110816779996622524205835776e-04 -5.9903296029554180742949251972841893576978588315175151693915280112627026872173371504368222996888678020e-05 6.7829798441361063596807918123521778764535156912933736510974748043971340456350488529136873986864157816e-04 1.3784954208171047959818469171877077469705318271793067924107036686842963949354710688345760491016426031e-03 1.9560383730161317209045322366561860590336680154021254937727444836587622917841355704041451215406843512e-03 2.3437383336423536074107447162098364097041706641675211823924683371617242737014094183071395138087473754e-03 2.5085427912762390431709760631309280774491857343663236185658514594215949128457428897765633262276954916e-03 2.4534718492620498466751413615438265537461893332547532242635213364683064451333837604713834626018757109e-03 2.2039606309245418395957014267994722290568256580004177028449181531731213602590900245125047870892454193e-03 1.7969953513824751335238477883682518960508309860340380743187169340687637935440532204778197183806021880e-03 1.2714971225689848001982893853579213576263090127886047380791545649946081955058361420609814591091897324e-03 6.6982448850037826807178867159330294479447170516028204718482137515078704151817381144343781724374533700e-04 4.0446423068300086003856636192812842626607430771667888328715641498891154055089313879587551161323906648e-05 -5.6982816392952882384004946686443123628489731232430207941900978704491157087287054818743724624365154180e-04 -1.1248930534738573522220200495512461015762299848821952582475556040295284017704613732866125421254194295e-03 -1.6037441060710564731806807616420913534863492609789684341368271611642493111111861946878736661584380648e-03 -1.9969408382289933440122890557554824559642940304116354698578438148066342653874709396858138928961234124e-03 -2.3032036175836558836207771581156773926989075293355103517157713627660567008481024254734208731284574071e-03 -2.5189045745667219280589455096825458733587004468466537605666884459803459690041413763925211615906641499e-03 -2.6352249959823650453019390047134531064951474960271033160837852189500832029755254162589537734044297923e-03 -2.6429809267858522960264261232154660749421857083445967304805825163641194544668446002230434554351237888e-03 -2.5401928489457178093269933918731713228891295045768213926405952536763366678811295845508142356098134365e-03 -2.3306851317106059090351474687477546822669886325351342216221250981054629961598862256282518387993604513e-03 -2.0198231079756434556916777856953682507125082346649900381461916081976721734739919082949923805691961984e-03 -1.6160018452200953207939738564097234449809843652145093186908337250943524098886127353804292743555625108e-03 -1.1344613807985388395670044622482537783946489444317122868020733960540273123376848916829597038394080514e-03 -6.0172276800029043834282556233821781252011396655205034021470284581867723094505318802017359994459765943e-04 -4.9481162060759929535233390833262003731376572174238698412103467106381719079431175394895367273730639847e-05 4.9063505533688058435063338656001734559004016319200478843442331239064022877761151596696496213240372238e-04 9.9086615198232728961449041537296576441479716478863745824971699908028822570278379153660124713948093115e-04 1.4267144808601843952292392730569179146538827901916091775178817609526733855020015511915607512624069756e-03 1.7750241093399351650868352969157451016974380587500458395545269483126151780079084463689096228948734272e-03 2.0185025467267397363381808952372711902910174982440350722194709025650634729143229200321147008465846291e-03 2.1506979467257904234121604506005576301445923797269539148628274928771540692288926128509715468977283583e-03 2.1763910833125632207272653125222085129320058300431445467715123365878290891611095926709723402467003658e-03 2.1092504263737189856245980944130487324965014346938986812969484107685134534230645558719151952651327418e-03 1.9632301284105316044400901233570881703200039939918864017797116037040068948187808255699104773890950691e-03 1.7547777800032515793809166529723356479433599487746410184183496116819282274764283802402163459571831332e-03 1.5024074848298954251695452973598757492810572918383789130912852267754833439279230854662769532789063617e-03 1.2261176515940175046536385507536282329147614294199824169325871458326997433110579918161804021560111654e-03 9.3916354184698597650185715378986162714738529421976567678857568673352246501752856677569215741886911348e-04 6.5168887078985854420838826535448213108763005921738398892792116454453292602221613451936535177060602172e-04 3.7004720361368853015598356945408673079393954652226462422778528141837917624181623724829032845069262577e-04 9.9539998071431436431520954019410343884414061935546996608750325545479697716135046598913063771743056380e-05 -1.5664403885616079429392512255077323729899820056343402905585317089853379274939540395157798577278017762e-04 -3.9919054323386061827416682913803916868538493545561112556069980769957396051416268748383023877009741401e-04 -6.2678382104474998046058564212800801666810531285892639683743034325228266263677424456545330169784570465e-04 -8.3744688370127810760479821700786983934950817463105112842754337872199866092134036890697702411303642612e-04 -1.0253778939091679158215565764367004433542830968699950542430180986856019979660178254893722636743591967e-03 -1.1858797648758423398265913844940711936187933978377708606763687997952646280352330361586175215926809852e-03 -1.3141704072121236483658066802940805183676219713123901738939008428428053980126142472339796858125758933e-03 -1.4099048900174957550194895394247577630187767754235501664439190182498953635115555657606515607593125640e-03 -1.4724820412069514124115243534151043697515699347185824197659345096354737352224505121212186369283661618e-03 -1.5043793741431192340509546701305124411472512238219746599548385425318095996366605857484158404281594700e-03 -1.5079526175982371603860205088260049458012953286729770071605719121523011085865870118647589574256010536e-03 -1.4853736004755601464934444432546312179898264747929719304762154911260782532644722593297071825462878964e-03 -1.4379771979010628097259109483776060537543072723769161291774122419196866096541824077443876365650728753e-03 -1.3649474872361897181056588579244472362047205999056823123068073321216950940246224843544447969861845992e-03 -1.2671550245178406004440651654854179283957448004649546783740573274599251622171789451365657422231759688e-03 -1.1466202618873112864361088236914287507048551127553983326238755812876146143729623890754862073031724095e-03 -1.0083226936484959397123986958265227485751732557606282857981801586521497631759653102420486578101993383e-03 -8.5878729424798180531441980006067175888895870098681969764950935122301835317260643476841084155950361602e-04 -7.0554532812058354286741926939939362795819857539807111813041681033160194622844090015952333014759670155e-04 -5.5602682530729697442717354831808498249057009612476450232459865248693059115691465489089144793941593879e-04 -4.1542565906961556279423894711608085185748302984601714374811568205217963649540200699096111729976095586e-04 -2.8717547207610657008386569270707177795897645737190697080863255837865696794857849300851606446704628184e-04 -1.7437976734653142196838642557836494210024267064571044117436452962452535405533128449253939300511111097e-04 -7.8435525577062795358828097384447490522717974920505485536986011621263951974299663900372508360463209647e-05; -7.8396684109247043461103354411739168821843809971066682416033134865356427028609299642599905576270733691e-07 -2.4996031225546195928741871534292858005561120065594303589670610549709528025212605051676210425217222898e-04 -2.4265418088579778410810274226552030494187110875047909057506508658582283126686467440562747875371378987e-04 -3.2166197593418590056108874542137369242666005820105302164422255273012061277707175849203733596185778845e-04 -5.2321051232340054492615310341512781453579888918725113108307554727804546727755381203358165701672336015e-04 -5.4028595293077909326744564711572732458379932915164555097069924099043942789761604704395462129133789814e-04 -3.8608598067309507328906747627179990847475126430856780422758619529108496070885665590863070890951420602e-04 -3.1602844398954082029851827564710122505469837280091766496364696305163061887497654301028224797852757904e-05 4.3430482370752688877543016487226800831751426164808522212234736873050763396567363295829873699538948410e-04 8.3526360181244208692526206719192759279863000075056631962492002877055253607117661492945565191035438496e-04 1.0629961605648502317044302425082347919941819047350892546851354823574452645165244142546713846140341123e-03 1.0345477696282134448767980827088022247296226209765432984967538504798007035443358669270569776544735462e-03 7.4927364252105234682520253991564326429222396334745796534097696197723808299905347768469651201979790265e-04 2.6431378039132437625867059432819584313324083899766489918402685443304686944581303621881010079953279225e-04 -3.2169178858741383767238173890042925606748507660220406413334780474173632841654915313646715273581212203e-04 -8.9901492542222596066480237059437161055105599613103309555793848637445275496602012036758101289356587872e-04 -1.3870981848720269572332446037803042072054038224761740764323664033618433924962202053722982797048570639e-03 -1.7347435484269932907221223342162178463257131900713169060883346176485465040949104411508234156791218734e-03 -1.9183525576305428052950913575431282770013303333888655107492294392225336476669132309010835479143611954e-03 -1.9338194889442387642063873991831896512046817144288799194458151076068508700562739287578548787210393388e-03 -1.7822508496775998153911859124866659971724245765396618155624514516228923602514441779681717921640828210e-03 -1.4591907954637296525581021914558786530962321100937252479156247862813916795433738264960062039926930288e-03 -9.6974971784597098160488080991492699633113147532945114045498817666376227632315620704010484935608375982e-04 -3.3929710025331172324203925897826134367728741422031237344128124550940042234140991785644212349963624055e-04 3.7037397907742141868403426542608727163770365279481629481278849706332277883185849483641401961704098503e-04 1.0703014561263065682536338374452214972772773209414768720076373044290740897013712479932293160923621852e-03 1.6741770520368526394904934631524954821636093505070409923697928279431109384036110883613596915449467462e-03 2.1107162521618690885087001094059561422393401306352345118259598499766370501647132757499351096811045478e-03 2.3412990469526890411544613542163971065413295821729238180228952959046588988472938250629431741083788513e-03 2.3626473391826835243545568561585479585225038346890102435324198062143236383126566372273031113446175372e-03 2.1935401830045537932245957374608920677356138568215790994371455512010968577020092637910041709020410834e-03 1.8644848229145371512780046912956619298860455734760260012279739871884429005343809525654205814800465608e-03 1.4086165142300341477688154664834367419085739962998486650400149845789419825862807862448162167946765908e-03 8.6390733042013093040772522388913798226072524007887593545832082017413168932713130123838481276548676245e-04 2.7628684468652109615684974065289255520842384089078424726532315659333337727500309012859208721414077779e-04 -3.0836076583384674852767238903112328558463125165748418787548061138616185734183293298524534645177847733e-04 -8.5375136882717737212762824062381778282700328808775918403905385262781601713962230632307131729917147641e-04 -1.3380559289981798503746689999669401374727759291194210494059481800258807021251772308314411598157576516e-03 -1.7505374205222097291471908318186952853566914510529663838370656478185367071692405520485869369442772027e-03 -2.0882612638953880222823166803347314909065672917839861496656049949393701158741012060122787986250361915e-03 -2.3453821001533984407947896429760081203458621480240392996034736872341981093913865383313429793798963041e-03 -2.5103170565541133620594299789147658093815615729998982875105624108346606583932807163992960443368336904e-03 -2.5708354509471479251226960680779367433075677687857786058547640944555474617385611867749843323741672847e-03 -2.5219801346482670364615729209781613695827193316556427854073373971069146145460155288076597526958044728e-03 -2.3647117115086389308579684965016575478588607235686905480234378726288842922369952559768143410749497917e-03 -2.1016123683468355692212278869446565854900290384897199983683961244022197263706747801347724429403948297e-03 -1.7385711312188711134568734916362023116718886630861098180952299658922360667220842553912947686669570809e-03 -1.2888939824085006515558161811562803517625544671339181155758509602664860600714593506989376375409103966e-03 -7.7804018750177852323273352010164341117401947673723968821348632751687261505567730311920701926749955120e-04 -2.3741155388969523254408208528388397963764484956159953875113791510491425280885324014204436030714110666e-04 3.0101458029915737258912444853752961893940863346472777384754700207010707107567268727748043400688750893e-04 8.0861304056408953334883979880085329974040377023358299914506349946907101743459010703942853033608638880e-04 1.2595280256785942326370293629958894975818094472207257130729859065349776262562283973973241959981936159e-03 1.6287819493818472084275671420257107315522743627559184826262459365609835393568312648733984911218579780e-03 1.8970889604885771436720245019417069797802697906433126486601688862844135455342275609474933098665633856e-03 2.0561588044943701149295796936993124048376991270593704788395583450217786248055404449799351362593529620e-03 2.1092504263737189856245980944130487324965014346938986812969484107685134534230645558719151952651327418e-03 2.0688683393159039469108906811236650113199608466058706800819397818749201847822832731985125462585755874e-03 1.9479597269048148068515405468633425011790908606676607767323672220938302711597618737126078004752382597e-03 1.7622614484231009636063817608504633347574505163424950424487614138623969367345964707526000780075505801e-03 1.5298922838854571771088797555344894774459500071918895249212127496458310934137274474947685161750351215e-03 1.2707511250961191480315130212041595925741020132062446859048877379823217425144759559118834746201927670e-03 9.9798732955419715892284781753084971484988408578925786384545908526168291177772744279270603482466006406e-04 7.2172312737199923126659847272937591871391334440129981441682554318895350612271978234029458398233043773e-04 4.4831809927703305197044428005673623465952479230273560971776936107251872569742697583590364300834631214e-04 1.8316656527598614043043933362409499663591749517374382359315364101491413621181895770185138193330026451e-04 -7.0428698461612317315269492114016546642462261413985995059903304101356856426552737778073634351482059044e-05 -3.1309874855725950303755010400329784943213387835970604630468222632062610299962861391109759327923526895e-04 -5.4334551477464736298231799598050055719762644694854820977753420165332984381640492368314068709102013991e-04 -7.5893424771332628683468512531113173225031509505922985417689017267214342120984648517202995837148707781e-04 -9.5363078944163778414511749001156591571380904561454072438575043078650248398903768127677774888784845346e-04 -1.1223069717731717945468207040121347100249900419100044293688735475843729307307240820227313214942360658e-03 -1.2597193459412283732207621378894058461839639311711883485996380691901781943574128695012004585208855853e-03 -1.3651892487266537554897138019888533167412061063594465289695619762724977296742641568510165504649627356e-03 -1.4377529689200837101998156164283848581347322640498857516114702497097290512073908434448420136536584335e-03 -1.4796108122715090822465845825516841191467148497483492651806592450656115535688125965876581587213156013e-03 -1.4928220856340930820724001273996836117002575664168336007428741389437234218827087256963697323722876842e-03 -1.4792486246341355783996168544737714560808023807125067789801436339532172554111777222266345721278423621e-03 -1.4398936495124450322705205984671267479113912370603617780366769128666170698797179151342424722372067568e-03 -1.3735637841286103788897595159175353123286341917967897943895977241739025973003601084610682505464379390e-03 -1.2808592407779174726585537810386582167207461741463413384478801845717417606218372958186202248165979835e-03 -1.1636401834277337679546476222125243389078664570907260633303284261000052858628975508604793291376043958e-03 -1.0269104471539742547977231524761685656156429218632418331036160230301974271587482837439587867103419759e-03 -8.7736015866421779793512167767214243831836438439275563979191460742560948195449528501578366087904344511e-04 -7.2280259376233733219257237544977110690859644881561173050990601110030800354418602704416013815194126567e-04 -5.7101600849140055384678386791665119545970861057941752925881140497109077069634628770105206255935286571e-04 -4.2751928502576709339879247532706670737927869176081381618194251933607043132181537599837266122489195916e-04 -2.9604565331080505248112294679020643664799308802689249016416159089465969691403619727110306976015720538e-04 -1.8000300118117100699572900376585105648744558323253474192344916786136952001261284902586690258748684014e-04 -8.1033938791955519586689485431534958723210840454018972000317839630527709057891672660932568666611251008e-05; -5.6404183385841145176118092075566730401838209354958487006336377846420446592357201100325757930458975788e-05 -1.3807118517836918294303307055451017311445024437450834655315783479039506786389250398896786627197818102e-04 -1.1585453415510693228503114274954111795450866028927423651660721688867006281740133327345933547077525378e-04 -2.2602361082239504096227920795531808024426981041146495499155421657988839882188878934205277988892751588e-04 -4.9077532170990377480470471646348292346644705992076794725836969006776645105584645855061504569903701004e-04 -5.8757615724283618654285592389200514859870151580214709993047620197603696424163619770813737769658958900e-04 -5.0577017643515363641114670206017841936589648672067813429812315329903524873105156466182896945222652958e-04 -2.0000210369998366653841834221480588108286168150226384191122171750404237383218487678811564506210992266e-04 2.4935866473139295878397609106202967951466351788314523066089338402351453050797345256896651303579759265e-04 6.7053895395366387555592840070446096824290283906260773483989996589405205012155114969934480419310097851e-04 9.5520496263774215402485964646108041497914768989402803825665055592868258384621507220111183630808448021e-04 1.0131048278909526180463220201980111769745198527853904347933433289985758750222619003826761942854739962e-03 8.2828984280691108870897897577187519943004119141009189063960395884937416654829893158871639778750916947e-04 4.3895253145266640116096324925964447870997790341792157520496435056861794600430895960217441697731272892e-04 -7.3398990200836588050295601789151112020503085134813426078012286913822389378704915168938671399382005128e-05 -6.1042590343638529934245580040097006880906992190828306785493147198757551370319709926025782227622282852e-04 -1.0957330035019395391192193392903567171829333960247729657746988327530568997982714283127648586195826355e-03 -1.4760202243642893002750699270907228973425625366911928797423382304049849624324708075151729076096007127e-03 -1.7212538026597878387377404649704918536643954787372755618806350419942266541118410600309993966572927500e-03 -1.8185835051965562693113603197397209281746658298244905456880467531792015233244259445807435370182986782e-03 -1.7596617108569185640315070482959685982809206111654569362874996306429634693191164221061826519070255448e-03 -1.5308908625541167534476083973064904570400344363314368378889043894155407436528812099178965835260264374e-03 -1.1289420919029686129006266989564138507021023517701251235430583127033428981201359827731807463164408036e-03 -5.7179328179584927525870998170824553009230786323703715917764035177599425855152904197434840379525320494e-04 8.4867507146939232496420700789259795125881979541902981256664938175203858741261619678707751631157323213e-05 7.5642306915332147027933433963986792824729436752561100404746240026523257264615969534481012675588281137e-04 1.3585704753940125518701708265063633154619865497186838424387079364940612770588867284766659700843818540e-03 1.8195392485151793604762724662194216714085270100138615677034569121836433065774043543219920787520596531e-03 2.0977345600533063921811021307950375580780648646220150263722249964952583336131417920117214252585255386e-03 2.1848195054209828358574822846057158822326801830293170440459569681754696304944615721381757849071373710e-03 2.0932052695156676923468274711828018548842022673984373030612772719433810523353947462923944016193141553e-03 1.8465532165328417259969122752217458793654136489173657251157169687641332160133283166853536042731856480e-03 1.4714898649272395146145701863008365773950783025539056001783577933858372054572115675836707025418206130e-03 1.0003653340119203208185678844535282836805386885704333532727465769899054473626706976338866376775166879e-03 4.7469439962504623965117518831847985366860657421326613787637738619543027748644841654770816760751525547e-04 -6.2631738037462171240228285278086794070265957741598096398058795205346181693555075868533394208479043446e-05 -5.7687161560111281029927551038444718323184604853144854347980765069838999941136030979026060648470589456e-04 -1.0464373313481265576781220952010156433990946428054388651882655753939042598572754331057512244202051609e-03 -1.4598202790721364136118944880534280037638787802325985930588941406593860491252086283179482562137029575e-03 -1.8125652220305738527544163147043098310169211673064777144048998640272455175862644804047013554893235960e-03 -2.0968804440630588350556212418205658211404484122634813335130104753421685329117151708462815864722410172e-03 -2.2989973329335765066804113438313938183914284817977417750355571010416046202818836742399775140426917447e-03 -2.4043212707784907561690754714194699324558369663808617886698448896515393194752618159389338974696259735e-03 -2.4053582243897745321321125760588673505465212646167485065083671356388753203200325590713562246063009893e-03 -2.3004749725808752296131713412640661882837035975073604390573826354981899041416402339093002906131460838e-03 -2.0897572493305836428234981760114495191987218756411045349121794894058459714171826519865311059602157785e-03 -1.7767775858277811681556759806585143862382505351774868316068169047813040387134646555852122379966131726e-03 -1.3727583464072926815500074701053498277896028881064160499694630856291180639045194757229779518803019206e-03 -9.0133468097927186942522192323502626981258312566720868373497361150086873723175982675834402021615011575e-04 -3.9248621243232414120902914528222281219348918288942316796214103528984187665630881809111303673747991305e-04 1.2273537608240132275373974886556726526983380156810517936180736856179473773880867501855198608071853492e-04 6.1609042712396980798383935529156911867400293108427115166323265225095645044078033410961580101889728510e-04 1.0616166648851497052719648351378436138727663218942770747029650977097950591242905297606982900942691959e-03 1.4338361043216548660229188165819508958678409192684813708974232313091534105353467306638583868737995291e-03 1.7126027962376113544365376432332992633086254627623444815506232858985757469943131378511210466724734057e-03 1.8884472615782593621636389630236504497224342417353656170393309915792923809580954058179825913576562457e-03 1.9632301284105316044400901233570881703200039939918864017797116037040068948187808255699104773890950691e-03 1.9479597269048148068515405468633425011790908606676607767323672220938302711597618737126078004752382597e-03 1.8541811694918664827292611818454303675403087534966572537500325946959358770034931195433184766028144752e-03 1.6963433678681592339394391745423156877941805445779925922101724281031095748449751878793584648427253133e-03 1.4914289120893843868263894662680315772813817431999390483837932860837464981991756261521202402962142235e-03 1.2583681878038332537087133491251309756624048641362208468958045274104410558928262283821873749547457223e-03 1.0096180086889371348081834488370025632818006052743342905613911207361596293993065800869789204827893586e-03 7.5481379103872391922465003953271629384552681417413664699303938706066939652374893571952952215017114313e-04 5.0002254367537394565196646059874979126242622680762570454173425413759919755847899413651143190444933366e-04 2.5047768226330114084635181033911990066676999358823728829915718861842425605043315600692935199456513833e-04 9.4453650295094243681882119541840986140897531003750718174826786380384732633542446965332630004315714871e-06 -2.2361057721320459515977610463179809280295158751417976772988823333422515014215002989773892775835359334e-04 -4.4706299601699852267149649961440941945729294010629512447337621233274724004007465955206927408432737667e-04 -6.5850477652142814568118996088779039769361519403188844331893644149991342181494348912719469850695314025e-04 -8.5154292740002637847122478143549793408971578972429587625801315881261836842796293184796181878518797102e-04 -1.0208448311470005661860558519210078494810677385414358994175088944116101459795935845903403257534722994e-03 -1.1609453695372152735552432587674130443708580040086724324955702005002670870969935631813405595164879026e-03 -1.2708694756599019959765004283907192226861681890027080771757371439855653771571457557418471501881990780e-03 -1.3493549093390596148501711489235900601373598922034463519861191057568348106945517558630928843078684395e-03 -1.3982563681599606644861076579088912950365753124095570455600906604935989158613437753414336085220893799e-03 -1.4192904790343668849534600494488321284532895600837711773593288757651400396595933453086534924275201363e-03 -1.4139859339184690475644449503235719808416602941531617598694477331404052992341902661645485569719175616e-03 -1.3830411091052276577003860832799822113666611723679701206374155251518789269440209207533701172622789762e-03 -1.3250182838520757774212840956292178641226912857204760907033202226601550105938466608748116325831571035e-03 -1.2402933110419915292030111483689750964860590359866150497286287037501315557597560418022353635419675284e-03 -1.1305428941710989776449150598067841989245121249580028599219492920571773177139166015470930585146999208e-03 -1.0006097564827426482162211536794439446225257544393614057410212550085102262744271315638896280142138661e-03 -8.5706654601503099122499470283005119891148549923231626178012668728192351301648231728900689228610606425e-04 -7.0765460101003243200001260125855867433204044836987358428057804892299850455922880474566846101566812284e-04 -5.6013087356809555033814963743305301744632061263607280271623663130904722831030234530606190920695936082e-04 -4.2006104411152897085191583401581264393146052719754009899013737642560778980721121845843256180513372618e-04 -2.9127274293530461875915530825185192345460832715772183741086599705555488429183732875437494831764524340e-04 -1.7728210208172819910911077037811103294921820269000286396679813455220234470590853546991199228006020402e-04 -7.9861664353916319582354449062527653795465042227891500148798138095381279334875981404685526627338196119e-05; -1.0466274938822382956917548211535656233633523163595148820874127760214627702114942861630003312703407372e-04 -2.9595739511940056710029330049299314774261638783009826142379294872479242851230122129716465976569316936e-05 1.6420799753637904627606150353736753835621387531839104991872444627703480539707471841663216839714949228e-06 -1.3223345429200038633860376991385776892954425719518559674194292834671843348706569228433764404496394609e-04 -4.4320809995920004271298512760797261023550679683321584534824149207879530660318897553929903510792728747e-04 -6.0856003044518141571299671008400532914200429292443482148734673100764905340450197003686940778649466262e-04 -5.9454770055162680709021966705582793389542594737731891196079311457153632428671650341707078984555154722e-04 -3.4247500956820892725423168698837160081722446871339611079388065650309001284124796415586936616034296173e-04 7.6351053707071775804653566330781682429145331647545896018024647748660003709085232707841048070649418863e-05 4.9944794945637657063906809437503324393019827298062571164434593690259016702936429940984919161446168098e-04 8.2244488812683888714586534818972622616031123134169909285197797693774434362026558901134618918306130859e-04 9.5332371679843615203792530203522816476032974104450163455406671776548299843245561056041845057311143615e-04 8.6450731086357812215756896217059487479182190285681470868385095227810088453631682899114481542637905641e-04 5.7639231991693845395489507348185147781733587294993798694591224491935067632412312895854348287430074553e-04 1.5154481946365899343193243631677300112797157070643455510602599614815320962809089258606745826222506899e-04 -3.2678461874292891926051447720295456303937974803941906914029305516518523925474022775221748069808168237e-04 -7.8985740712145826633826942396909460421044752593785848873068607588258121481863405052296626118331632155e-04 -1.1849466393168042038684336285749669594549881207846554678038561563623027321534795584213567586853120773e-03 -1.4771218476429417818396951704324705166241443327429998713613092231706457547694602315819940619294592703e-03 -1.6454566284976726943168368689290641960919453743991812729314357116369238328729939713290429646078249279e-03 -1.6727075420220314414479213693414754628154626229816953942330913663668113006673259943306876749767423831e-03 -1.5372352850644557571066350619969371805326981535979533024700294436384470811562236259371980605275527008e-03 -1.2283832505915493102873662373552866578501026739639282137895159366679198956594023623418807450947334454e-03 -7.5728555519621734824053054829787013111016444497441058755364888997264240759005834469303808337054220422e-04 -1.7256626725988125799403921130670401620309926820878336213557584276129951408504159721456557487527318036e-04 4.4791600344911834547181616268552757411747522090716843760360795538447143948282481561287987241247848594e-04 1.0247674593927352840231300802538543614483452915584283069994553797083398240978271413468837108214957939e-03 1.4887018718363737510001095196736324776460936114940341604007909921864035173566411670769386620245599485e-03 1.7974053966418728819542728613689913284875213074012372751015351458849595161850738734364504918518046340e-03 1.9387341489429202757157295778033382470855073305021227015654285455686333417692901008351008632957745246e-03 1.9192782830436236288498658078097069326260899030312418379940173277165109180748473703145515496714925714e-03 1.7558832368977247347393004595881594196464324181020075868883818576136574059413830024523036984473127815e-03 1.4683664596428595625020793843400900561288475779654529901380501817202754069334702999350275021791720855e-03 1.0826408397569523186693374323452509541671724047050153762389424228642899759249612600999224111613622756e-03 6.3434297669806777508810048153822011969010650614577016199920564468856700634385298810736342141205525393e-04 1.6164153892299700601010829994512096422680781473533352278833617695881174661337710337412438680863041900e-04 -3.0377663510467426588967121608955804401805506591514649851157549728138236911399065954757126159530924553e-04 -7.4156274749705143668520365888096585516381251777479782478250198044848257493448302173936503465111367562e-04 -1.1399818720134378427760367674774672303392751352888168187154842675789668019540389948095358920894927067e-03 -1.4932545339784178637702992992381604453815067180400576976441965470406622201351585433436684770439597723e-03 -1.7919267001938420517279823163098399697177568790235743627576814760215980854997270543108026374557298667e-03 -2.0205628546624887271795913091767525331560826536247204432187811892913631514223407565816803389002365260e-03 -2.1627974391206970507151736790815493209837722957109861199457278191001988914733498527783041117227029031e-03 -2.2089876006736820777084502281360358569886954925737033233434004356914236506886020872721986451518658635e-03 -2.1551613556352536051515851849223422747826233735339452990654469389671112179324024095512304845877189166e-03 -1.9991954805299038990445411150073188238890765952879778861003011744153720686262462265845939874265698679e-03 -1.7425705416246688311555994410974585692835262134602841258021312719783749955795992086992145390300144783e-03 -1.3943775436193577390873458044703415554365136861665374299921422197545646550193859744374502661548045059e-03 -9.7586782847244461065295577733766203800870302174015001084648127015556512570516641236582387762163817421e-04 -5.1472500044639049968765741181183811319841426525231495238618568501573546770066230971549974224588888332e-04 -4.0063790582698298226713897275859342592133944511466384722044655201119849103181451532295740494182970282e-05 4.2127551751039748938236641382576003700881230915495821065846830219508128243368828432242187381604092978e-04 8.4426656025389879778811772646594330631258282173330598473973562768617161895030910499637009921543059015e-04 1.2040615133361663097726208203602981830586308701727652090915227456524477675459743104589266290100682949e-03 1.4806530088580476228420972188618284409549750455894150004119302372803684109642393103382404966729669102e-03 1.6640113669851670937799683216177464988972034450483601173375749231961411811037362892717349313611606962e-03 1.7547777800032515793809166529723356479433599487746410184183496116819282274764283802402163459571831332e-03 1.7622614484231009636063817608504633347574505163424950424487614138623969367345964707526000780075505801e-03 1.6963433678681592339394391745423156877941805445779925922101724281031095748449751878793584648427253133e-03 1.5697558951704492520893884044655928693695666649333989154592791146693998580514891451372973698410883878e-03 1.3977610733571108702953780195416508086078681596852289449875621015780907256418414540900204885838896797e-03 1.1976096755357489901956533951078169615150006217576058518884302752289051981765318176087574538168439409e-03 9.8057601550922197149016084874870678542775316568763471775434681207690748280706821126959017270604625127e-04 7.5540796986036218086098276003702977702543949573023427118967477905446975541129291521187332238750556728e-04 5.2761165887065325280287123047347096952753913789317855514453428164071328537825413979711089867119666258e-04 3.0202596146070698090633373506556243872961538869862295525831674543514293533613204416367338569613344382e-04 8.1735004646920763268861183487378286097429113587958721604632929472196833808223855441616462228889960636e-05 -1.3368254941855280694752701128082449876893549029062527198147508055873311142277931553080286456874992163e-04 -3.4252381585275707122815367445039014200259451336241738234705148722580922685549942365479991850344359596e-04 -5.4228414546992465278321010547410707705736534102448325218864457739351438069803611325595938651803096244e-04 -7.2664056730855926865289069407220125258487244233246507127909453451204780320576131134218940407430171277e-04 -8.9024231760165575849700581758302929415631242177544273618936421567837980660344248439032635003747624476e-04 -1.0275987556617367578468688313350977070865634100674578403371136363843399752785782029729649966662546563e-03 -1.1374646583036354894027777266530208326986425909803998800599111646342652717314888114268393307873105941e-03 -1.2183304797776599707445609120487332718621824310265134386340523991436298058297458221175705215926324354e-03 -1.2716486209639537382320547481988001559635743719545306485000265864411980119802841422744565505219226310e-03 -1.2987593617031070371461988186809247170501035914892368320688670883751087854518360964440286262425408270e-03 -1.3008483382218912085637833411846318260182035184798045227945657979113332555252668566377282253640160280e-03 -1.2783447873823298239934423632415420722135383034799644915892446385900630631015303335649792780112533816e-03 -1.2296940555338623396270176736451037954410570677446629148267140225454768625946570240698327355962457933e-03 -1.1551018826296383553552509147794040752217235093683862139126161536640724438159984037844412060297386904e-03 -1.0560559925053757965630710826075010444356443217534187607660404189552293287383242074216939077156667781e-03 -9.3709277324987400207065029058846845254515275409659485530785796339406668351029630916369083681818425651e-04 -8.0443648867365415644308891938305594710823541045046698947966705212505812345017697412768633394146878984e-04 -6.6546147507563015698857169740433044697488945645076007368910509388024741086424051890591016176246484700e-04 -5.2759138857120497567202065206331144602813349229614364498488375604982817358448939707320875958357748122e-04 -3.9620051495784044373172196934233707546144283393191262740686925456081641689625441993372419077666211982e-04 -2.7503183317963226489597685443760699722762363220226497267060741553833021902713525498599351881518458067e-04 -1.6753674069720470409946393092038129909880847422505406945365733202862674147867435403153193175504536372e-04 -7.5511946597256602390499591616779491257857285473751092385185455363764750055905321669911478907904406547e-05; -1.4527939186581974301871044619935043985754710110777780193343327853421474558686005298264709073601804994e-04 7.2646663863561483762442527786968693725980037809819495964258099569098673617558128397183792622595726099e-05 1.0724583098200436412220609138580241232900970355304861596538787127542090576775603476846611691420030732e-04 -4.4104893665415492706350784004456628983107177776085214378772396580684468055464350485799351555430685001e-05 -3.8522895319891076375553450542153865698639196490485722852537834973270306646340728820979035599137077918e-04 -6.0651579625384693154763532716910348661043189188313201829073134988973832334428037162166173835689656357e-04 -6.5392207952711090571406901297960409936519806383485740052725159786862080540976940743727680419324666609e-04 -4.5838543258186604367383989057118983570237347527483704723262358862468423658100035701316468979144204329e-04 -8.1108820826708243465754325868822271755810876709845898550640096902665322151042985643495452551113246050e-05 3.2873736789084541457572572815620843491544362554716240591500700796995829412365739005131343376463400571e-04 6.7363270293546972337551792614220978846252723881042562064256412038587875953226376388653897939142426110e-04 8.6395010807745357660939697953570253469601283572177550902254219414606564719348557592656524713439698941e-04 8.6383586639294411836865168857247895583490538706738706025102091067052179295220315321871890086445537478e-04 6.7770725241424577670305464280482406833562516418517504370956974322433132317786609962321680426300778632e-04 3.4865487640917666797284396671469481436564624834737447154511598334944527278659849522399065043258939406e-04 -5.7546500265185700002176364257963091161860232069395180335718396139472525442479230078622777766276577367e-05 -4.8252526262261432978843300307992378651580806771052167580408437668049094465493821293563455764096740641e-04 -8.7656773095945059157479864678147882560658995388750649029399018346363328357253480141156106646807158413e-04 -1.2015622931401373682065881241424305000952568725563954141591171837971181344550865051972182767533145252e-03 -1.4295065753603734832250791100862042602918820041248990891241466627277446339583444343294497898675830448e-03 -1.5350163252281901513353969340950460376661095867113649387494101356782961805055702600379807028573287894e-03 -1.4894197787718941411304310349951294266614056591082947920042387399192867840512831775522093913496547646e-03 -1.2756598591180847047200034997614509257122207781756965370519895256745602210748593590139159803794552288e-03 -8.9851409375013809342675178504893711421502636071195823463186700942771252340852226441717154197145080320e-04 -3.9891603252116110550376526300071409985537107621777723755679611663216815483643473700529100007900706802e-04 1.5374239117240019575540638079095051422935606960595063261858566723174800099329898718252788211078338253e-04 6.8707368510738773761657354921466750235678214131982743887345740133333731029630040664949863426402386965e-04 1.1364917486739100076342955048160894992926461313486318400384583981258896251425106189989332119141795872e-03 1.4607430353909205481672982004058521916305133784276372842141479731638186365307484548577841591389680355e-03 1.6450070079921203944060150259874834641739582225904621592795014644360149073336931237799119310946098510e-03 1.6907367057948185029465211931404688269459048418169065143853247262115388724887055762857746956226328324e-03 1.6082945642662894428214055014643625826788557545031959415131667847415602921858437737449352571644167989e-03 1.4107561236291168976708630423470368106195635635901616744354949546932870196857473965320649177343253800e-03 1.1172080781847831042842301534953726247080037062966556415241871370795406670435713042012719260684844012e-03 7.5643317793815903242875181981982973097489252779180284094011047867932456253615582250057812507739100440e-04 3.6060211860738220071283869828328454574586052615268369326240894864553351120949930386009637053895003618e-04 -4.2842789502919943407465598296379513265344200616683209660987033186284000455777662536409968776861901852e-05 -4.3564232972051778664456938489738069455787411509678829398557793293686409716661971171507219562181589375e-04 -8.0636285149040399184785065143380259506971598531478563983485311616408957025353897300917089439263996826e-04 -1.1481603329731082022221502496755843841883367726911933519588698430026596067585099372828975035362917357e-03 -1.4502281210313747791442882945988849152971619403937898454568700787733303182542339991096532696718632429e-03 -1.6959315029978004102864924057980300653701179968149116983533803080656457719174083191949787422926705009e-03 -1.8676405117355432271312758113206273766549229281811118648288776567158890957185656407990018979430611107e-03 -1.9539030852123359814846954837714385055018855538630072871413039961082202401778935116826508207365300629e-03 -1.9486430460903141612907426115987552312442203102128516428324003965208462780288193445968555667062111424e-03 -1.8477892182195724704880620377070960015017296652719469340072182129953667322698123852232393300866749435e-03 -1.6509477727504843230641657499905088003333301121429797999374699151269456727552817387841372327867647414e-03 -1.3650924575784131070666915376927803504403330963251963511423274163889538242594903093673194695160523564e-03 -1.0087158237433573394496131696105728067942784055175656278163266254306730451433900538361906942198208361e-03 -6.0658705790081734841859165655718012068844772568081541564867673613427921392739082334552965330146883860e-04 -1.8515143025045380629117354674919624138149184179125573855838281900153494876484429649693327899504937424e-04 2.3089900632870884398779983093922532998993153640687590157245187555961979225996639995592726526568570711e-04 6.1826262200004841298773123177226053457969504446150521473376241568519855602449524078675473607837630637e-04 9.5359777918078618903622080942855184489569432692154939054496566558845586471332021003465536388609311802e-04 1.2178308153488667056058874958310108465868155117394473370296941179436354866621707638771674516015890519e-03 1.4008941509233110009667260704896522905218685512608128230008263464608475334119172117612267834665178099e-03 1.5024074848298954251695452973598757492810572918383789130912852267754833439279230854662769532789063617e-03 1.5298922838854571771088797555344894774459500071918895249212127496458310934137274474947685161750351215e-03 1.4914289120893843868263894662680315772813817431999390483837932860837464981991756261521202402962142235e-03 1.3977610733571108702953780195416508086078681596852289449875621015780907256418414540900204885838896797e-03 1.2620266110223561575025802527690468415612017521884969924121330516777252626725365918342086656536255892e-03 1.0992812114065041619072901160496132734369907371545562403033987371637356214937824260789502603815206835e-03 9.1925435398376514222857738414122237122745534615030461900834251698422444959160044213330493427630037721e-04 7.2949916333781593253535637974868204370978314395922898866923401891606849510285299358857996593142218769e-04 5.3474517986750078429336238081904821754575012635556832423968232557755941441924091307055685433007103475e-04 3.3924232060268709273312649119661431021356801243083172336484048234367109276372986365843415094628279140e-04 1.4576394175944202356192619995552445454571046041610992819168926535315967559502550134483120671515078216e-04 -4.5998032197028523014317539044722957583599047809476680067943455311773395024067340348344751256779867083e-05 -2.3431898288811498839874376345280573283408182360524693893119689105036549421212670914016847791494353624e-04 -4.1666311684838235590070621859271585842058379573448524709940383177173883616968629386363536055243938317e-04 -5.8695714214604274739755511411281998480624677682551531011254360668255336792886250430488092164772564107e-04 -7.3997654146645710281886237036059382390700658465286301233840596659318040089159410591714403888715413338e-04 -8.7035524744782910292230220907099332683134142554366670862915142670803080928592754654562024313809206190e-04 -9.7659847356137955793843922144223673150030057341892833675154495231457100159579597222165032172894062738e-04 -1.0569896849149741783642688560693028251709330146791310020086576388512348529185636908671890384916873660e-03 -1.1125388932034411125967906512144354969349733409044889855619695880257874362422998587832306497311825661e-03 -1.1441894237268866719920617866868097935712917742115113620529640126261351230566225578514932063625235067e-03 -1.1527832539476457138328737059160282126737534740021667836079315446863844311544897681637486317430603256e-03 -1.1385160365875339243478845518440060257674172104670962357642101722218923555574108820914154513367311215e-03 -1.0998221327148864044191081073539981061260658177506348911479798315443656886496158569712105845386983630e-03 -1.0367872539868778855469490183850701717468844060436968853882891329099616984025783696324011307830274910e-03 -9.5071354479827552790659992760839591722185841385791344179259048332473834251635394011261789006827547057e-04 -8.4572628730010141140120462631389052195048175524383671695099468533573593063871562129203686128815907727e-04 -7.2752904309481200166729924685600002843333116242750799875466622585065713021796109247067583853463142172e-04 -6.0290560499297306887380979565904304585336956521056689947859710547555542088485529685136839721029094565e-04 -4.7870773438759232872801577862208367616823514940900410707334120458056159658559578456184084325405445660e-04 -3.5993404925826095617886451943990219154393293049346113939526415395239059251294688039713262647503579663e-04 -2.5010230657871907304065657286288672510269229424484960261967658676808687213243018584293745320861067755e-04 -1.5246251531997797065142917068139578788370055197459651218232719502483075557521551670183517937870186709e-04 -6.8749777469007904003648270208121890848949109898492690051656372180464505347519483693840617488706568009e-05; -1.7834599722726976710411425461015189728544364787724407177542449963599346799356043880234347210797288724e-04 1.6613107209620723346493506963478973223538222153946461417155241615903685591212627280091679241603702407e-04 1.9890725080149369458780230181177419674810335061668617597803501525003439511359180584771418100409731017e-04 3.4958498107878639901008664461690423227677773025568280354284536863596830958405185701054900679875694327e-05 -3.2173602876353539083535334556756174622609655138895333661872992644512114327568372957191014046671468443e-04 -5.8542596936283955865699085429988726223090028706731094853181225899267141418480521990712343864598493703e-04 -6.8647796404035594422665834838172703844830846793264295021968219123173180896899493275224256422112969271e-04 -5.4831589950730262930967457662492800365131667904296448426260273392021738848397728635239948310297765769e-04 -2.2053987894882944656442352432171512059972366043687299074342309778475801813874045849202950439767648307e-04 1.6430896694820606461072371639440648247850145369885190916217722188842653140890019247552735719357635263e-04 5.1745899707399650030158494698082174021151607839124592993610513108976478493486542197194229066760532646e-04 7.5436355994840128969622599314019588558132872204542755058957352506053716925589725228277546562735369691e-04 8.3362356206942504588913527420461116928911490666123679076499451174001506448866430463060342181907404066e-04 7.4584917974723588931138917387515237069440941975152246818755794394726272662942363052710144691843351405e-04 5.1528035997188457010636358563206860160350144953966415118887538913609394056750830398600530063147221310e-04 1.8923024421884311026359227598929167360922602961435761275694372814632480367445448234261696103266304747e-04 -1.8604299560872226154989217513819616033687370646240424695535238488502258827689495938206618615641334814e-04 -5.6586200220998067144045963991739285037221435047046926047268914365565730875864150150389587655810142690e-04 -9.1071759296272186042248643313432011741543347787154977545491147170188863755346290905863184068279372519e-04 -1.1868472576066376362730008896066706194785392773025876628241102590836049140855680058112674614675333448e-03 -1.3617118925502521408383999702115984925173959393682608481564495875229909899936334916062886039322950434e-03 -1.4005361545795847192655183820800877137204185616615270258669656561351545364957347080398115101711384052e-03 -1.2805695057666250537542405265833476861439521159980270328983638253980857150523712134936101091907757196e-03 -1.0005798124742853549108956161978914396346715094619056525501263548871363332011433798485400378186154875e-03 -5.9344584626626601759417986772807484232981046906369504000280663492680821443814546221280048018066350121e-04 -1.1906360188264432676656082944263947427776983327006878901282691496079455724735324831686893244478685022e-04 3.5846270126784893855564271275666875939097962726652751265283331809220289575572119847808172078807204842e-04 7.8064427491866655939469197009939755423360173395067192420297530004970486178124630869191074188225158994e-04 1.1084976619649211972879177749442611888119395123448228753353273567471751821009170004308878603784134152e-03 1.3254313793389552815372707081514930384910503831614461061190089629083326682793684823358194773771565330e-03 1.4284746594374962945967447024652890383482968211021450051519998056241545884736718198687621463368426751e-03 1.4220463885250035619183552462041011656712080067000270118118658333878716751069408944530665853494450836e-03 1.3128450868784240278855406713143429546863364006622954008155841230790332319685863258804923019000611549e-03 1.1131510091532907417203540769803526835770609212197978465488171949875277482087827196632462114988991945e-03 8.4445172932356108780919282799787838452922809813632990415629901840874336932068258500510223686011555981e-04 5.3218703044818756830602764604584159629803699924301479570019109812776533891836485551600609410590900958e-04 1.9878210302789768310280295740325036225484251692090230284625781945576029373685273686717816868296108895e-04 -1.4022279868772920072886960860299890985626327252958865871833474929950111329042751707438640717761641782e-04 -4.7416311199208006324208694293413849393041341745616896382444918470844894206777290027117289560941384071e-04 -7.9544425624512551508555832347730323992243419005877359625734391850081913419974131617043279558091373089e-04 -1.0922465942823232877936387762881230321835177721154268680146781960607048066210922380890479604202719571e-03 -1.3471574983154046414226082069789951476339591312667244172017639503052960029438971848362865141087001089e-03 -1.5417060433423837836207517025767738295554529713350280246091830076502753709644002255878362285462155497e-03 -1.6629278348928735657939340092527258929133781320726243244033394557097281356709541034296888303352173994e-03 -1.7028551061901085070133256189029311899347168157887277821309149840009589664437436681224979015546928473e-03 -1.6556842190273007150747886605557875681968240431271616386462666201910951451695304737139062760317999500e-03 -1.5193256336671088590889420037542531316951873691717822305898406698719083489350703014559639957769429389e-03 -1.2986798601346625645670517880474801235811755265264732536757884651470311196187876728049435021878787092e-03 -1.0092744245900605940416013907205885617700139450273765744229585952343268021202213576135679654767024436e-03 -6.7259846186572247421694178698120564548324671027028535624191238956642398767451974742054515662505059573e-04 -3.1198232600775747250087108116665461007783606227419151949944202723032515115109169530205606898548736327e-04 5.0496445118443381289501757107451696054143970888220215295929270990957390561976400677825442618672935543e-05 3.9376534675335947341441553879252472804090322421093954856451931790838673563751303913232569363241835104e-04 6.9656274255034755502432145952897418755481044822167268845686043285066827386262255807902134761954932024e-04 9.4128645975373744041623721899250183783920362597855708395675769152017188420450617239705771015130176273e-04 1.1182104011524737495245652751818215796249348436197911096317581667513632522946626686615342030042030156e-03 1.2261176515940175046536385507536282329147614294199824169325871458326997433110579918161804021560111654e-03 1.2707511250961191480315130212041595925741020132062446859048877379823217425144759559118834746201927670e-03 1.2583681878038332537087133491251309756624048641362208468958045274104410558928262283821873749547457223e-03 1.1976096755357489901956533951078169615150006217576058518884302752289051981765318176087574538168439409e-03 1.0992812114065041619072901160496132734369907371545562403033987371637356214937824260789502603815206835e-03 9.7595145474607226094093343604181615122483549048646180667979752148633118475700899028112399114517813479e-04 8.3559438617323553305746833092291133551162576061336101608626010320963202515764975448105037476160693381e-04 6.8437887298329387855344602965053294045501607795580210906725393752319470347408846713335666245886546351e-04 5.2611474329410694199813453156157762945867811704988295281497392981722019040721814679069770854101090452e-04 3.6432545323313109111496711842419012331586768295832249339635414317160467341315375962540856402029417403e-04 2.0137300329853821304482107980821692526655032149531900987065495523119881992830879299847873219020297647e-04 3.7040474477148862114570507431706141129634120078878754637187820116328507823120568964191820687401527285e-05 -1.2697972114503885203514122178656959114274515694339507782698025919211324105860791658968909022715729886e-04 -2.8817991331707190315615468952159297357159572041654541399128292509902088209398085819241295719623025601e-04 -4.4086368159751284520252878560718977513119351793185975299869302686851578471010150558695253526750618790e-04 -5.8003478217765718613475236272465316643088127985951351477181497639769101608919750924566330377582366193e-04 -7.0055480106641350173211649591527139807694630451424556643277751077705536448431021890749623647404056728e-04 -8.0069949756084325404221507223146065116722435296862139223149622368114008007743443772963128836269420658e-04 -8.7857682217202008705424984304010513463404619159045651955675922272098878982987561028269804245946984960e-04 -9.3473506212956853975541860938878470733800421473992736256297793610933017079847843571158876493898470128e-04 -9.6971338468239531513129780012039273810297858166313153753991683962521017741854040580685539297508476001e-04 -9.8401544847499479905063566674401962132085187014614494414193352424223445846175378372724987835980578698e-04 -9.7763117489627142990237376951293233832028920981122800083850018104410556756883323151789254291339886138e-04 -9.4905540451453212387618730475941121117106645682570685385539642837429331747543127914601053822893489916e-04 -8.9828930902461945705068820025553811444040475305336979615906286928475384410773907947473730164524915127e-04 -8.2645431582216773236620941073813624841615507151352584262779628604763069895771355152100398570295918146e-04 -7.3720003536749459472695375907932003547783960156576282683050418558977282836496710448623467365774521085e-04 -6.3560078828485370972700705042471966331396175588774383684717384667032286426315644041886463170813781156e-04 -5.2770774081915947953488013453197989678657195620799200465701525862729340342573881992992699394759366720e-04 -4.1964814413096934972173722017047931923235265578822633739474382616779868097305550902036219530328768411e-04 -3.1592570159347156239085088559455674858442675028067882693510421069685641890122114366817583916703362389e-04 -2.1974078140264284729549680042167120495108209448942223620067951135970536073241219750632250337596450027e-04 -1.3405227230149535435172448027934164732154913042664245119645198398200032908718808894098550580928781386e-04 -6.0476060553180645988303210563007746672389422348629716513085330264571074984735206586347510743376625865e-05; -2.0395619963743215195726482859189306193016743750060912608743985501770737001775737848893553008683642534e-04 2.4908924053586111179913533319919750916921444731657780774930866215915055458488072541764416740374222823e-04 2.7606727154462422233835769125810030822754393766347116427349879393330019016899323419058202690660708721e-04 1.0321176376689736531629148370425189101488698877850132818996642549563809436965894524780039081148158842e-04 -2.5628314321589656890829155363487599496868378642337276222981348954313658170180386402338888960152927786e-04 -5.4876102342569868844175256031112268144258588095696312018515608869201531809448438965170614958102212664e-04 -6.9475175471764007675362067189828616135893308349266232665469954544067132530412415167930009705911739121e-04 -6.1317366507388389374923614043816352990591827304788742783741360047899654666649952090699616121626207557e-04 -3.4040090994672713611301407554485149946137364439746255074817615274683388542423127645751088250259017181e-04 1.0451338570908886557248781881464046003647983432677627304536690277891934832733399262467516193244875151e-05 3.6057351226790256497087226376541370678304725710884499897522511335900664283103293775945405535560346682e-04 6.3207496712913101333412838312468734575671050705813986802225998938069750352396622283387181908537112932e-04 7.8011089118550069892352025419724725216190249721159103632441534259122039644669690133963676159352591070e-04 7.8378568571216102715215463946473416515322871892471678644266959683695684608212017319475743976553998149e-04 6.4997395024838234287570688867655028284976801136123567763108595127877140986058037760314427171822699817e-04 4.0770153925768811733710062013519998879325554904120297774142144060018507596474757601829934089358148566e-04 9.0261601711519578282946575738077565816578947082391742045478863262115870043471361192209470548650412324e-05 -2.6426953636829389002089013063565012347458216928677171281872059803425288388604954001973589506765987324e-04 -6.1675490327060804121781846087702227545005157856384983395133836088562916412798601354712271514811941948e-04 -9.2925977904153390918180463966716154196084788876851373496709580902434852850146937214483287585052037828e-04 -1.1633777900073506559562149181537122236472894785434828495401132313003380607868242377643818547114412449e-03 -1.2792751470882846505623997549839300598889033123202747503469051650845040165591586526211872524074506787e-03 -1.2491962260034058608306875580536154865163205832909137798933174668717766814283711557922574972005491392e-03 -1.0662037622560123762929509778918444772475153640194293100375957134435293331961583338307036082398767837e-03 -7.5490453908485848770504638159921502812332587491845440400977966036547295432217536482353462204996350060e-04 -3.6505050640123769207956952011551623380661095230992366319282860239384077523786179243410636598820828874e-04 4.8335751847567279841893368315640319676416262153488799966907406172870256261572285756894980137665155122e-05 4.3375091043533299526240834545933010920210076479111440299445201831632693184751003236169378533344807790e-04 7.5530348096314688984536906921424692417366240663502775759579461725246723875830737084242074964358965610e-04 9.9534375625073101242537295867832944728085142902234950134745045375168913364075814885631127648744051790e-04 1.1471578386091897398313244034964413863956955054578000950970100890073702373173573246926197384174972100e-03 1.2098610202680146170093124309418874946286006450295424795615896770816358750571533379723180579130733125e-03 1.1843330925795546667182802768269044121008601461629389835575663322708430670884987177188653832824829128e-03 1.0763699053456219411202461224039870147520373621332420420585704484445336227369774668889573411564108405e-03 9.0013484571178676181370051406044194933903244802420674213309569831737262228543411067708657214319243787e-04 6.7403519894804244468155524293829009028369494833859913218961571804986363191355286715095050417103155105e-04 4.1505297819686214304750959488312707366001825813199102120950826106110955866690397044080489205561375322e-04 1.3558022701652182937374551220563019132249042533168408028596906831877473226555283724804204199233715636e-04 -1.5488999170845105520618387306097350627181795226841023138353958364100336800809589249063731982143698293e-04 -4.4836829319046545986089424840225904774357782226319736549392150698430263824580466367866376088141571790e-04 -7.3241787758621322047287395517171242046215937679209619478163601354975424185024346543341020685258841830e-04 -9.8929629913651358706154449249582438489181165038682828038831205915748164352974848189559974003079335836e-04 -1.2001248566168951641796225266340377438373301251765977540839418993173669677164748662529526111830158807e-03 -1.3507536187130446178429897000367971917284274666655423138562597725568605823370435261576969723161578862e-03 -1.4315655891204055638547484845655738433300985698215764554075057500841235888790643461675615009430733409e-03 -1.4352376627314853119778000680981369747091445906558955197084032114283400940219918222517734106155325236e-03 -1.3581470658280717114399788923527579525430160602353338198234702940827934493962484925033073715413203569e-03 -1.2031771262842372394167011952656565863593429229905673814117176236076491781785891619611001249930875371e-03 -9.8277320148161164911154883810205866327438163197214804241294261712959720189785330061011384597103252642e-04 -7.1491578766301062210235228565795673221617257878286046895246453905834466893115502178469739530406614867e-04 -4.1953351259669727522836337438296496764008504258357028278989775140860640584200902993180795368896719333e-04 -1.1578305668664631962742764163517112141634366707530469196269460516396810085602685602314251283947972661e-04 1.7782851489678864593626192687543073107913844993253154241522840729188969773990502451651226958116532346e-04 4.4250581957915529724827039498538975357636222295104854015838311816602122954156129296656406579488691552e-04 6.6248884541668557066306003117261162664844162673570761495698048096354034501006112012665820512111520548e-04 8.2867152610950812628987553094188036763678938093993156815819690100994241788279366446580658526765680265e-04 9.3916354184698597650185715378986162714738529421976567678857568673352246501752856677569215741886911348e-04 9.9798732955419715892284781753084971484988408578925786384545908526168291177772744279270603482466006406e-04 1.0096180086889371348081834488370025632818006052743342905613911207361596293993065800869789204827893586e-03 9.8057601550922197149016084874870678542775316568763471775434681207690748280706821126959017270604625127e-04 9.1925435398376514222857738414122237122745534615030461900834251698422444959160044213330493427630037721e-04 8.3559438617323553305746833092291133551162576061336101608626010320963202515764975448105037476160693381e-04 7.3571564323871248707899398250048712761139742172059991130831153855894547464887164740137580870928691608e-04 6.2430571017908535859893617568745206173893319466875904216999469743987298310664373627998564764611381795e-04 5.0417516074561329014617454301015074719645538485720903148894176341915764512725317204864758112259932429e-04 3.7803398515720133236890063555723932128743560910063645929568782226556621617592626174216087809839874667e-04 2.4775951322947076038390841750468142022230440363268921378199695577951449500783959402289508968713698101e-04 1.1319452461306280999518573932784379792792243796184497316716941265028645003424646678329398481027516071e-04 -2.4057103340880597773448298651501088811970856326114372434760465246218588353059660862399509607596209813e-05 -1.6157808335052453299842342684996014564832915147798992173593259001368247829202792027094716060321609839e-04 -2.9415418183437788306776819391181556179778781974575880498202821650632082758857517356511760842037729373e-04 -4.1710582377806041471581459702936055122345211863237067175238400554368869353276840746311293811567664376e-04 -5.2560888526782017368429493632432349695802588636745367868172136877844632760162368957682811396484286983e-04 -6.1774122378957907558432945610207148884835427866501575985045368899252640962490399707657098525653410978e-04 -6.9147047456247825569167572390374812461156967151533353108966411420753147867709392967728182119955838714e-04 -7.4688312512981573703040928610339173348569634578220057478858685884235300882561285887725449233721075520e-04 -7.8411847130403863361807032396782918069810841098125637039085780291421523493415961354310958032344745087e-04 -8.0335106890815788267161141189650955169270092046609824476451081114561397086645138570413060232072442401e-04 -8.0438585579968815530318458532459939395481618888685997376817268813179139127764566015638583933577224316e-04 -7.8582400327824260625916408786603510759185900750321632203935282982886175800091278426011806869004287705e-04 -7.4760359676301318665667674999405926204862922554230173830805698411604258311754436070394046472854029886e-04 -6.9066610746531723522750591914114665750730022324453632741597466310063210561209542125853683702460247451e-04 -6.1814164877427727590281876047942524496657901982822047381265713074320870330080403016793976881572240565e-04 -5.3440320301330217627407207200782164296926296688762574904247075322419769867089907650504112609338118079e-04 -4.4467585204025018251062162765209265225034784103381463518254802872312344428654346755988359599402761257e-04 -3.5426228139659231831294730662345619987442027089709940368738643564624138368674861273397783437960969449e-04 -2.6709238222855495819297522798934825463825675841492115337691295914629288443057267617671057746322393330e-04 -1.8598763715178123140156959112325942252761042733355432754306073957365571994593730338170760233843892146e-04 -1.1355639569266621970384935101263317330277283495219757446205112323226617266297045758923102211885567054e-04 -5.1256597826665412933407736347256995730318736150563626139217759921865050911738002773008792056564242407e-05; -2.2230995695446565799581172582212066976503688760048527874345140536937880407387806871184232987800246592e-04 3.2025974630279077179247310067557616427871885913413292918480105813961225107685086843651366211326439152e-04 3.3893737108423693578084687912990261606558432375895580787192321466360499596485386521877968608381277930e-04 1.5990490279482608410606339548516830536255203277454448827871541063683441867229334866550576573928188733e-04 -1.9164020658945336069832292683667214765469799935359157070950253490910541280404426445055338051542968644e-04 -4.9986823523172325117007500012643932652087601925817667905928662027197726498079752657543514904709014534e-04 -6.8159190571559314063537322180878331539587573334121171084641813373670786047063462805703832064705647164e-04 -6.5435403657484907493457725808451460539741271529531468385571287862992099821330757085288580159975725176e-04 -4.3987576366889915288956759002399631663305275664984456608182417760989634281581567044083258737692965500e-04 -1.2961044175657053509925340143671833708651551194763966724121426271897286765161927628022679237403790864e-04 2.0834805461248410260293119457247701848516800604993644848215037606346171209488725525636053833733525342e-04 5.0351591978246719459759861957973992093511709835180009070977158910805896827028537496252591403309492056e-04 7.0908785853000594633787125255362006278674404213034809791857747079234755471085538789563780763025493466e-04 7.9489476420732686185395912309459827946263337395284926420445276226573895065262849587342109902554553794e-04 7.5252463858932909025748078164783834340492068946634158086988058804478215470013015060137724151565498775e-04 5.9384747619065403255821816989826946710412103740486029521315537628269377131179738129489390768926546018e-04 3.3917776158029563566712313148066242654549945836736601904657976757670036472071014608218773487613941804e-04 1.8939641605355207791767811732056016004544572795817041424366962903744288398569805418993357753681612419e-05 -3.2975094684027591655293252403219431811301370802016342471810623447440423635072882113839815136068228487e-04 -6.6655616824540223059071789640174339341005505136620621717694957255588352312152996257889866431708521829e-04 -9.4877420104875780194802428313530661035938245350878466929007929529316380353655404405562652966311873254e-04 -1.1327435551211984239987965333248649039563021752746597931447595795622067308635009523827502132351479522e-03 -1.1864702520921558655655480013502271250901958171220557048109044793886093380514063537983859723039305269e-03 -1.0976351149529346673095812486460166980423346255125281030744915547272683043840907340503242726388333525e-03 -8.8246518054663305781500809280417571790211519891490535370726972017374801726386532074288056763195122204e-04 -5.8016937544473162285009822488871916648350999001328109789638914424062877533831273866174367670681211951e-04 -2.3620293100921850804915372195808028832673578319736447604887224521726253522838024982467118142207065838e-04 1.0545255723901007974586588858106184991185836806020742550505200795893447694511441671470979698561929602e-04 4.1252682622729202010983367746839462502306395370989740492368429896512670801331010320900143967394976161e-04 6.6684675079585622995578040380165424532506809468317314570672192088392754155605858791159959324330604619e-04 8.5855945737294848431033413185833832456321074081710534559875895668050504901567482668973849830876932525e-04 9.8213969479177326506261035493768404926660728052288908293170231004998255683441521473761686974364621339e-04 1.0333173062633742031210393952263662256542007700962643314858267945410038501055740129386679287575747379e-03 1.0119477114759817052826406362816522488337840142072422369342690945222000329151534074553918090877120949e-03 9.2517725254843682479721105802438909493009310158229464861868768133282895908247576415640796980991377911e-04 7.8445269534763750524478566784398931171252264971642728201995922709519297043479025080479554802139627279e-04 6.0120545895063184285489616080324585081316378004381638909945220288337225347645350020041770902681789637e-04 3.8445272266527102028374741608745522932075818238089317109358126329875627390253369191138890169981212547e-04 1.4219763995705070711384398784341424708135095560832508533137613472317626040440854374171666783089705841e-04 -1.1755084063670756687478725674644041710972505357125988881644507345867102780318216284010548593965108864e-04 -3.8218684169303666704832637821420369520224515904294057122145014585841121444976125174880209811447849082e-04 -6.3413253341485505894997350129055002224797269152894629191567469465931989297383882891410904963587286041e-04 -8.5457621388714972905862830294774742777685335770207763311599953216549838329718402516752475665834183863e-04 -1.0285661738810454431103064631323153871860803957936129712187355076608696461910138507298975467336744162e-03 -1.1451290582839833888214898631563234284240107064913288129405445512501583452045985370155200436373551656e-03 -1.1956509853960420647830217753184053853846063205034772899341741900931649655838826009276766959856980212e-03 -1.1751319472016384453176539091331599148757434415045571294081716173772328630585876800707956065155348743e-03 -1.0844982068381530128968409796570657464576296647039719620728675552074616904030858610639183688633947711e-03 -9.3305008458026071098183759813148752225096973451374054299574339812387129913896603989538657127629712808e-04 -7.3511691403078219453794860663042924697907825828499862017518024415514261007793041755008960709349409644e-04 -5.0704039166287929993476823196400164334136335732279907076378238246848115005534141783567759153438999980e-04 -2.6485516965943452303576797010025316237658541629745559766509626223484076119142038036572668317920013462e-04 -2.4283175711877089131156253029711326038144013767648248454434170451637585289945435230327885028034516765e-05 1.9859449479615335717907496690101484456015515311329326108726608996461860250633592864397918934303401559e-04 3.9010074250670242667699272059871311060350203668005629604438347020326499506758895714581035506198463544e-04 5.4194228762120713102501529826899923621239899448365830118858344264180250411551242696945915590947492763e-04 6.5168887078985854420838826535448213108763005921738398892792116454453292602221613451936535177060602172e-04 7.2172312737199923126659847272937591871391334440129981441682554318895350612271978234029458398233043773e-04 7.5481379103872391922465003953271629384552681417413664699303938706066939652374893571952952215017114313e-04 7.5540796986036218086098276003702977702543949573023427118967477905446975541129291521187332238750556728e-04 7.2949916333781593253535637974868204370978314395922898866923401891606849510285299358857996593142218769e-04 6.8437887298329387855344602965053294045501607795580210906725393752319470347408846713335666245886546351e-04 6.2430571017908535859893617568745206173893319466875904216999469743987298310664373627998564764611381795e-04 5.5247058964581859477169588347210362898002604601825144972807540153235418536190552159352607816238582795e-04 4.7066612940367016991198922036015088900277509629205427254374605557021179108036322742225720795265126531e-04 3.8075190503204871361934238155746653098035321534736109400058070464071094917007882925947735433207584363e-04 2.8407701350033748551602301319484004998751935550811384518748340104249702001539732184175149851895238596e-04 1.8051067532828199786144817875706236513334690883104311448784736760342210209773796709572035795110967424e-04 7.1511127186532795033543799561384180276147132021100637169597310949483141100666381698001628749851026897e-05 -4.0662178346887032235871176755603174875279764473779829365784044754250867256675049900971327188965830703e-05 -1.5137201222510111979163745107936589246334017293355105551724834038255953434023144324121593606375128278e-04 -2.5634146818269556674825560794427639262541627545125867603220212737954452708876800291301084475827245979e-04 -3.5114345148041638952905465402786623115529228496764031227053407916640635823014393189698252479737095159e-04 -4.3370599228585255543930638337678033224082026065920094654134220646391532061138405065236529688949604147e-04 -5.0190079444984940199368469915200767528544938295772887841199842827377272494307171724916157170726904854e-04 -5.5537131652036120918077120602738384336397942680981008259640387570746129117566331921493214468731250198e-04 -5.9387197747930401499200320135591861003041420651627851839729842994449754601005924993721470707347645139e-04 -6.1726029965198188607601352821161004500081813738820371623615058672590725781351744936483256988377672448e-04 -6.2516980021542197865429864743837214153034095138597029707285062271539801845214859198952635757675658602e-04 -6.1633143238748234485827512071272958240288440630546874236403493614504738816119163445328793228112974887e-04 -5.9062738028765384491863328224309078412393981605692963120129120150608317601913055976447535705956332500e-04 -5.4881311911496320608598431835651247833603764980829958768912423960610191191852701935701998866556199931e-04 -4.9346779157575007006260258723948049217875272526692141416226898828940761403593360482759575337988345047e-04 -4.2821589284191117812243906248995665518230567865263357210483627019091443745970360745284773225351403086e-04 -3.5739798286760174859556198087411372449046122107098813675610437077065244527159426708826728179999035611e-04 -2.8543094775353319542168782108621287120218954636377501220230641668806102261321018947493401280512101120e-04 -2.1562230411642046162556212031094484785979249940588030449910298408533159170870831702185829193545605646e-04 -1.5037675934304614278583150049988428571259389330418358093481499094910045957652497792761550184005873914e-04 -9.1916430206261222277081358535495800560570874486928772793357200700488507331870660604224440178497405373e-05 -4.1517900252135310178530950551744175990017947782581542379242623388828205285270848734214798897594463054e-05; -2.3365876945450087096005871533973384962205603079949004195750637763742183612033080739511085321919049730e-04 3.7892282095421054064993158355390472889324393534270596270646335720391933804221503527975311885420379743e-04 3.8843437677702626353896590490294760167382147154111618223808920197799354329872895728189292058790006173e-04 2.0529000864648593115009055666931183038348602614634926576893673407566376953436061429639905795665466250e-04 -1.2963666659490311494316196388318630761606143625766465881909907127941711340945398225775141879781525252e-04 -4.4177015678555186216384669814847291021454622355901812684603538386867258198594833840839060844574558122e-04 -6.4995323900537049831253696735019727347073544616736560035177131376689926915613811067048100748181612298e-04 -6.7355088115465582748487438605939315947141554650404815961993982448601086474164101110284335434780477908e-04 -5.1874180187833657490484121423571784000022348289922579393955452424213930566561158477344160017832526953e-04 -2.5368324000806889698037903655068587541247560281716367524951705925325502290266104253401666211807168109e-04 6.4732187181998492145526337766543259587097053992577062183747881249608887138915398981746865920094251559e-05 3.7369839007693015693092108936052084704855427057824731159007437609273008089911072156940473820829944046e-04 6.2544187574420299712119440566723883080502919358793707952874576292318931035125958341031033148251834127e-04 7.8255534148612531849660017651191885318321510622150637742070558744893119956763259164465187940553441106e-04 8.2372977233584264066297008075956046976628807209407814133988629835644031430573177288950257072393193465e-04 7.4548926817315983443198750252333141278574450845168125538506344809599014675956760245432473507682140916e-04 5.5585953378439894908767673863010558033094927788506532808550481128238317080152026434867405824738513358e-04 2.7707719997414128417295046596992600721396216391562403069246747611801085695059665426243786409464338797e-04 -5.7197626369498737202144466935253776878732373581547211278530841097509859994483361985715440703616078695e-05 -4.0606408197244411796203682493534109224249440756585583516309960553148009774998508001536312093132123228e-04 -7.2432849031928839617511807283101516702497814137276897219359304394437837903667221088286267176981521792e-04 -9.6596701157257795929321093960394521202950811862325161713939981222593658064274824664526495552150798720e-04 -1.0956903680525371541760358782663315960422666100098910625191782969034499924745732424113079329439437371e-03 -1.0962218015859402982973639737190454541604778112153006191793177096937266169403170265633884871627938031e-03 -9.7539497036025341677007498700747432155357133342712882089595990494630248123809550342494934174331395597e-04 -7.6160141377558486803168849100316421364124023110053894817778336682827202611174672810121682090380250534e-04 -4.9038259297409149765084051871268639085907435915237751216005541015785564495493255675812691785278667070e-04 -1.9783236550692805017849854776426299924611104865249950211461045345910012489784864930857922061537563609e-04 8.7765195482420546260555896101784179154993043255098210423568953240817268224390855070822950071764009068e-05 3.4811850142048701371695464996394862969187175119986316150824817606477346921043370117147009170550682644e-04 5.7074853212220566353983897572502306386555562615581330216150756151515408629606767398050069986523784228e-04 7.4611893036272878502350603415058020487598157092154333311285355207621119864880584336497510771928547002e-04 8.6551525867233757574790529226177882749856569295251296790005781675699223116957775928948160589620703365e-04 9.2352961570607162054839781895014679906791302119413946699250151373401183775046066366157146385710997700e-04 9.2083036836445168350880426065634905021774831833903749221530271229547531764909763495689517053054637793e-04 8.6225341391787217365521335240979923400576080341247195825997738553896229986203165741044310945047392165e-04 7.5382725855011962548030883647651302652801799744887831429887117815193889841555545039594153922494654354e-04 6.0114849110594760554602080059708950563875267311521124447043479842163803954770867441377426348267687918e-04 4.1050431728848532401359926918676328346872671476640424489625144962578752490164264748297735175401585484e-04 1.8955412277223185097934462726775044213166492427706679882389876068371538341090849332817276898712344379e-04 -4.9414499206791644628106045994526861965852181656204611395510628938040526070874737521328493738897974615e-05 -2.8953954290527984120860284141122710278523790262987954507927818525794136064512980821534485478284010004e-04 -5.1261721092149583082299084221813005329377644111367770450522546259096507450487540247349070058231130326e-04 -7.0335526838250060573623182742597522802617379479129110117756856278321730558598043931499440238202210035e-04 -8.4978525588134217291417854340733068178081754289124080981934638101961048600362378719707617773305036479e-04 -9.4226894568123304107406768520718867160328352474142901588660426754385918306865532688644792169904106313e-04 -9.7459708570604490581335780133588681311459247357988476893391036859502022383163739463734183692255295493e-04 -9.4580426660518939056903316587686416452659448733468344495962314356802344091225538497870679040064974333e-04 -8.6200644438357365520175868895330090223649126568759529249560074083200331899792696277544794562726035811e-04 -7.3377417130302565548340222697210763306485037027775660374562503619206231590695564071837185259927525868e-04 -5.7371814173296751225111154357696467592998015300739984426139115801127897483583446380939280033291564643e-04 -3.9459428918221514752878846709327957264025251020013946307768722747439262855343243547243943269519390228e-04 -2.0917517907034518227989861413956165119131001403092066827970139145702936415683532701327822641862646204e-04 -3.0653740619099922642860830039343331556827982004268753638347078839667164468509707035254775486389370766e-05 1.2954036961841715274615574798893801170498877241467533253120995226759965402409070457000895026559993429e-04 2.6406249831287799944052538086556469623010465176631747921699696547905444679914037530470455343868611948e-04 3.7004720361368853015598356945408673079393954652226462422778528141837917624181623724829032845069262577e-04 4.4831809927703305197044428005673623465952479230273560971776936107251872569742697583590364300834631214e-04 5.0002254367537394565196646059874979126242622680762570454173425413759919755847899413651143190444933366e-04 5.2761165887065325280287123047347096952753913789317855514453428164071328537825413979711089867119666258e-04 5.3474517986750078429336238081904821754575012635556832423968232557755941441924091307055685433007103475e-04 5.2611474329410694199813453156157762945867811704988295281497392981722019040721814679069770854101090452e-04 5.0417516074561329014617454301015074719645538485720903148894176341915764512725317204864758112259932429e-04 4.7066612940367016991198922036015088900277509629205427254374605557021179108036322742225720795265126531e-04 4.2639414911469753276989053223018732879235728936769162582859410427226362319997240939632555690748517493e-04 3.7237461461726998441335498293891797650714036197827115176094409874139465623371504387640490824638110384e-04 3.0941341530524040057371625039013690416150344463240699978278277950821935141675236566581649762607776405e-04 2.3737910067165234529264104205507117333646142933496581094408895233270236247922745913808302327054889187e-04 1.5752884936710140886539227029156257634169424141245221196625641484787077801700939059923713873126503064e-04 7.1891266792619705203320586110277870588476725661867755441077662010109392431815239583031157496755622328e-05 -1.5568703794515376893016667290189434820821179815909842409478350269464617035819129522280756315124805661e-05 -1.0107044692691656348243253636562991852759398841840523603775708838168589938312166149307056269066762540e-04 -1.8067447962781866534535917239232134869183822191257426262465285802462925460070405203092305470873544784e-04 -2.5222629516341356761455061935888366539760162350260448350688059748394780285302328855241154564349930094e-04 -3.1355968593140462480557465561725470898011358221165188680629099235013182730545792928938620294326730120e-04 -3.6391084485479419799404548290062082708675624776751855511590103541061389978167422971549893854881879859e-04 -4.0267420729231488685476550841806373817750892222975655758906385958984362799332275974778407491952156409e-04 -4.2940531487411477235905251133308472322315464019834228521576936538658640980875447308211201583256279704e-04 -4.4357502829523615375862667117510369281015693697056608300577183837506651010001979141692852709019782481e-04 -4.4405259279221826978631473773559073903455477242261232231401684417595246548582745930739572326299050554e-04 -4.3066029572709071516902449284584422589284491602537317801564909246127418320170676989072085995787347182e-04 -4.0395438154695468687229680244695584205674741350303509953644793026049827384644022271264288108050986570e-04 -3.6593548930357770488516730692445101379285888120945517984081149908478460793830602267345228019214763573e-04 -3.1944411006531261565171278749713916778815694517137387051456395835940842225778516934892344101942749844e-04 -2.6789590219921465606773048956602284351498757512770308336212807319196414550797163707572718290971985380e-04 -2.1478167995248032668523197673038955094183546604239372952301715789540504447696318851269542006374710455e-04 -1.6275479900824386254130107088272001182493899711591552065978938027758840025701677147785877189090743971e-04 -1.1377876953293836730461050334999459550077763305541477961645506511685888206908432558299673700571080515e-04 -6.9667700488556688270186084105826582327434512326331955899728518690845503013181258275481102510956062899e-05 -3.1502738780000413008541702857434264746565124152736675222043086979408445689866898029740052511351365070e-05; -2.3839070765697535156303504329073891407605259288069883788750884807779802100662969689271398388710884708e-04 4.2473037438627113425458132032548907836095134149933186015932996052778412735950098403169085141771611668e-04 4.2566313090262540749420315203304867811646116737682367975190612613322246539758123503524860253635619317e-04 2.4007421774270290775088754844104865745384922003869142781004604813175751095098682375149551728299345577e-04 -7.1627556594986089207088215354510058491657634497019816576846293448087580236682745608059117885463616338e-05 -3.7742895737976193192520161775502305215505033480375653025025520473452617850583874465109840980582761427e-04 -6.0310440954609170663297052970423092464247694598687666124478878295558097462529982425945933830762553680e-04 -6.7287935208135200654207598651188210401617860996030027688839051312326388941522898283606324425176998321e-04 -5.7726303891175989739906345514569375063923366357578182961544416074033881586232771684175847881678562563e-04 -3.6022125666552901661231864143589878145697310845364259329717947340095890834035726357565765968160320601e-04 -6.7141183663490061789286310024280814697351828460155422221391208234772311594377074173621272576764750307e-05 2.4686391531055359499688650348462046761297798414694745144139188902786758848283516066973788656022527485e-04 5.3367737177618988214698755112834141570658957601331920961623048075693828298203651983283275778684082233e-04 7.5041581122224458839034302256479441138007211680827722094593751490526693291659228648470004258767228215e-04 8.6535237314166665113738563035793958891702783006843894920507014075107651989206140091570018395350862330e-04 8.6192620098231318674880297078911109868209039296941292113433660625645524365914953045886905423531389615e-04 7.3714222027009352183235158779028290320402184493630942729085577723332388517046241005679296587411774144e-04 5.0502543254299974031493313923373506771365991525466150276184563120939300320513973987937414750188520778e-04 1.9464599915466260314146023604749815179473490529044065347895899054713837434237454585225103630279383292e-04 -1.5431927187978330855253032974823632779277567082359501395324792657431069487329700917479942620292548697e-04 -4.9610993911755811504763328427299815461068233353685338744299422061608674968184369276036674806966195219e-04 -7.8398383476888379305382126843050424687645029557676190889180780489134750356885370385862924712481249477e-04 -9.8047422674189610365110314286722624906197443644340177504864449241586132293067984349630411045256078749e-04 -1.0639051733912375105120485344543981667187260481269356734188335355718059588721291840370267689963070917e-03 -1.0338278793983532766152732022127288557600037276401923892281156261863967017391871726601130577116272802e-03 -9.0766809616178152637463676344830264898428841335698463194741799066366712232920840642717701888806536936e-04 -7.1081747719600415052007632234415150038467466285885189192926373832321826156693271798240165380242167712e-04 -4.7123598476651677614994562618561099640683049508131738266800035920257170383968922939830455721188370836e-04 -2.1297078069517634246657840566743768824455270688748784987035277266982397628212711602056058518539623951e-04 4.5873434337936127084971634551792443936680286179823151182492350860175888694797434726731517271207972970e-05 2.9061513505213783525795326644507811117048698896259060201354289243669815237727767150730753599133054279e-04 5.0827664300577509483444062239740070861243630407159664839921003708695639722335365022429744731407969534e-04 6.8639498787860118620552697562275865594726361733232619440143131893823574741270046739429811582985650677e-04 8.1504859024600176286721304853497282061765510098965698923069715358338684754030168898107674657446647155e-04 8.8913344081709452055131148415223608050665938797442390071088472494060834979241674059356193843278677974e-04 9.0744553719956256875349431294857826798652773346136586175240444187542597583995042741298696246950427552e-04 8.7097734011300172072265274107093877192322591707738841900384374310007804736033088550897483052974376492e-04 7.8202930829461285374310296598893928875057730411763880059246756462750303362574471651426351149500448597e-04 6.4505055750590379067571103031614182607551451461731299814483526758722285363522862703864069560372729257e-04 4.6701583027217237266248856320617066600878263950665822385878160338568921792317914995030066519542020903e-04 2.5940094064214036722815980490851783050920275094770189652716325920321905458683284359114034918361397820e-04 3.7774120399745895860957871199529253500521999863134620379292998251005837049862210111035422212249883192e-05 -1.8085243793762461411192189171414517259400389138328182810025796282979217526267953321413152522447415863e-04 -3.8136791241453182986200919384623970648296033292915245512325148280296469593737824876611058363338656255e-04 -5.5122949075822763257206871586836925698561186033825311937077712883379661199958598292153296787459893981e-04 -6.8007870991881518577695957402924284144597479546019067571305973873768723274380549390874339486985467057e-04 -7.6068274649013125502464539192463063994473684261840452756014632499607350320418023369958787570697173402e-04 -7.9026177127936847124917996627127688403395661594474317420447765247444572884067573934130256504939935149e-04 -7.7173382040809675195808871190653666231607551880784142394798089023412769388767119234877435250401376635e-04 -7.1183607465054362053427286832594922149432198758107369402622319073895254736569565841202733926265056456e-04 -6.1934018990030077405172170979200812550664380247255164465571681485246420680730031905531410745617726167e-04 -5.0360396210207730072124228756369258873503480115467761375725078941985130614081853554648159224899057512e-04 -3.7433224080552509438780236421173981050074839594280828901264093626884665567509154177683858279725683625e-04 -2.4171776801275303631932711552906950566635855676708562415031226341259749864610045131191629562181200673e-04 -1.1484253002763189633090988548911245423695201129612021176136109859578937173609999809791872304108934265e-04 -1.5782381504003161045480662907794098710384904991394483125795416187692326290293761619613339339627631146e-08 9.9539998071431436431520954019410343884414061935546996608750325545479697716135046598913063771743056380e-05 1.8316656527598614043043933362409499663591749517374382359315364101491413621181895770185138193330026451e-04 2.5047768226330114084635181033911990066676999358823728829915718861842425605043315600692935199456513833e-04 3.0202596146070698090633373506556243872961538869862295525831674543514293533613204416367338569613344382e-04 3.3924232060268709273312649119661431021356801243083172336484048234367109276372986365843415094628279140e-04 3.6432545323313109111496711842419012331586768295832249339635414317160467341315375962540856402029417403e-04 3.7803398515720133236890063555723932128743560910063645929568782226556621617592626174216087809839874667e-04 3.8075190503204871361934238155746653098035321534736109400058070464071094917007882925947735433207584363e-04 3.7237461461726998441335498293891797650714036197827115176094409874139465623371504387640490824638110384e-04 3.5311875177518341268163163104683961322233981131286271822669355729384594512604039676043288510403560952e-04 3.2326018188113033243800388528426550969863055664828391153518727911876693227479711413020761901000424540e-04 2.8264965087947034823264445915227249646735728132281334285984740035363438182207891071084528757533188372e-04 2.3229434324881863145085290350453442164116360557458854918663383006216410074081958511424392465840589173e-04 1.7391896632944086217331629210194696069630080450088020917771815524025733982021387221145178634544559778e-04 1.1072447153945428204302242589900219981135229863300309941650278661717103693532093862144748773293590727e-04 4.5897934661694243317466682012509589483360650635130079705121187020049218055264812481991514275005449499e-05 -1.7204387786387457395486982841509336306717458312064867518272341758268698244096635015285567767263930438e-05 -7.6428673686636807495016319473917816445296833257009901350662327289729801074249764788909851105881264820e-05 -1.2964092529024219687172716560313997842397336989719085975842843450614783259342736886926133714031505826e-04 -1.7572145316940714076606126076728930653917053141615200073377929923438879242289024954282683834899730016e-04 -2.1373942477695356101088912618949114917255207548798933064570295842712226976463392333387734079090727172e-04 -2.4296740911944161464016052552801940116782608616965048782976236538881276386651125775649472272408504986e-04 -2.6271956077346715666652600820333997986037141764137495388164826538381849729997483642342149826154331587e-04 -2.7200023069703842818928752587478479496137770266981454952857663196064961035262506583990923501612110035e-04 -2.7055915708569469610086789651383138605230384304786853947507377573527007436756857948713077105047175953e-04 -2.5873466366423883653792948265674589080863072617249065908354883226613207563490768221171595397240794043e-04 -2.3792521633965030656684061148982220793906638362899628340747755252964693139699857452381981870992773147e-04 -2.1016205679659860386337858521443589794502379111651479233896119949474701056895252885243312003307934253e-04 -1.7791117841650446341557381501868704512751568246331505581034658534034903564648903427854146425858252835e-04 -1.4371503291129293397498752421395237415482275820898059437280364436538427764713787255458159436049073346e-04 -1.0955537913399529152678725946415764955861182819202372218612508075799336823075891605234692230226778047e-04 -7.6941587377076999221497849951006647012070181350936245512102724726191995171444825192649807744692791212e-05 -4.7269787345272948709523150260103538710185334356386208083473375038680507844477388423684090927063962196e-05 -2.1419439496942638141790574821436501106593748989140632379391624363492665485048328120364355598483811562e-05; -2.3696861826067666415379241884300588478845080895089304529248346425157494243333795222416566396920655862e-04 4.5776884857495706175501040969561310417761407337029979334227052251353279998350207937444777526205082531e-04 4.5197772279993829785687144099230561659887773023342420374459665402301245186689961748898067796706578376e-04 2.6547621445531546904538951167232698480121637661315627265868764792227733060232586117257332466498929047e-04 -1.8327565404524059643896439411907113744156413977975585425157050008868500444550835929255544911917825605e-05 -3.0950016148928903133020533359607799248514365483836724424086715520065269842270585558294792203402664910e-04 -5.4433839734838325600366279392042096581506289362649652585012794343119100880714026421818721125465310050e-04 -6.5467514305486366997904673107309942574877670509156808869954517378327818627134319373243984080670310530e-04 -6.1613878230843546927315467119768777739820834979521556991829240472260180041010123540419199113200418411e-04 -4.4839425525606107476265602805783395518062441192361902194083108536566996408968190788592897653235131876e-04 -1.8515418597672955119404030768666958932827638112871354552135898369115665714292226968769846520088826318e-04 1.2614386132151607164829429475227220026123511564517310478076565874481452185669759103955500863453628768e-04 4.3747805507620274817786781902084985991181237217135801450821302378256382936461727629621956225590106881e-04 7.0197239606736332249348240725647259605022054178778999223277380686665181479719363919333628150915656252e-04 8.7984986763005585898949555477817500218630693166790881110081531732382772631070149551350981241440989729e-04 9.4390887762123704794815526312349330090470107908054914773528216191594835279243470700953133555618718342e-04 8.8179364388252542764861361494868164563598694942550334878848790621157509572403815546134437813920611578e-04 6.9974236682015774721265821322999403685027257325638288421698469716985507152913426337853680482260627124e-04 4.2145194006475557314627282089787623708928540447466291916217759988425726582961786563098263304900264797e-04 8.3755289080667771914793881404651251800119402849371364992757662107907743548822334588467634626991766955e-05 -2.6895377177507889373953449663200257242394429167062546464813341306917802903501698183224540571223593436e-04 -5.9098165770341088811363051437834363170377972706830052977044198476140027441665998219494095011146961817e-04 -8.4397951745011038591836332941350495018527964439789778666168015020054748086304877086179464475700285687e-04 -1.0026034977234421351059051800813001244374746765883677508271926069666195356406007812104358270161869195e-03 -1.0583807656922541031389875460872344105143223871277003191228016254858603747030308101898323059200624688e-03 -1.0177287656843179214137350216606374925189262916914307618889196117247114796712136202648428208567580538e-03 -8.9570995636530093949417520569664326335691019464690039220509335953641232465052355499162065900092790468e-04 -7.1194348566114885988615235726627796534723094163073685653056225457256789204895388433145978299760772670e-04 -4.8602579648013757420369203106826355140877103479781041882067437281848901502232928868365071097485825547e-04 -2.3561668699672627789955185878895265680286976227231575294587645122725697995613649334105521207633262992e-04 2.2757839095645672927955240689063825257661089660353686248579839710353065569924725272906558979044123323e-05 2.7318158973612055733509094021920212361796920092878109549090959670280244178462106493397457362859738341e-04 5.0009460000831463171303627859010815317001635860173785285578427557130983021886086398286390408552302848e-04 6.8982044176873802788290610021255236842658122625214216107646854260709459669253265582654134618561526846e-04 8.3226616658490268135111464785171110835844041844210811117247243805180444078830840551229984776964093335e-04 9.2088772616709055931491430135722356319548646967191981709153613463624759177797706424230634464974624054e-04 9.5215524506682372993873422158476109845212903897596260989671437576993542976327649985659693224319970240e-04 9.2533014191514194082964362730177925123312641158637454878960608134137716280947232087007920152708387586e-04 8.4300168786585818656239164243332427313262707130267423267434756812902466281460986252730560313147410395e-04 7.1118304415765330633935769503528266734822849715557933721536994975304393705688144109307795175873647266e-04 5.4007037989735359286425080416189266431106329622546237078076760270139960988742548311202426176521715635e-04 3.4336049262057691640825213308527428678085119358739815976980906481920258218506881498845467591695913233e-04 1.3626759287160162841635270190098170545373098234642826074698498224061428657367100485324513297144091887e-04 -6.6844752156286715056196999497930100772817718416559431401589329645806124992624404099566177025659495726e-05 -2.5333073432572250366220335657882520063380492382026630756888833619226585857723113907811858912337013629e-04 -4.1245739050394127789056840727129248394055659028597383228230284447791291561209489554464398981540228501e-04 -5.3618354506552747814517614024001364779785349770419326683056225527453641485195316099226335794711588309e-04 -6.2001423606998513469382638176643268068604591657748858296834366958756119014049094657309738007876058591e-04 -6.6367959780335557928868588251437482754657867073246097244352994382848223620861275924046084463400447677e-04 -6.7003046981356056231564709010999984087482364115604437970172349752924853773543400116667149742824974983e-04 -6.4391013313654026518324824068872343463265715654643680496026474061726839060182972772568023873774749559e-04 -5.9117553721869786069983871782932664718502153917385731470777590853420411046042710721014208840572550384e-04 -5.1836598373836098766326006859589288609539248865716563983017840100573939125266714661554426044642634472e-04 -4.3259177062918794131782176535685289677730552490924409908886617023394381118260717219932593217148089859e-04 -3.4051984706424749461014714032975290909208407261443735948284602906342240240807083986616073021376297121e-04 -2.4736435291734335260482971768790037761068396913973078114578751994477083272680379415307366279829218067e-04 -1.5664403885616079429392512255077323729899820056343402905585317089853379274939540395157798577278017762e-04 -7.0428698461612317315269492114016546642462261413985995059903304101356856426552737778073634351482059044e-05 9.4453650295094243681882119541840986140897531003750718174826786380384732633542446965332630004315714871e-06 8.1735004646920763268861183487378286097429113587958721604632929472196833808223855441616462228889960636e-05 1.4576394175944202356192619995552445454571046041610992819168926535315967559502550134483120671515078216e-04 2.0137300329853821304482107980821692526655032149531900987065495523119881992830879299847873219020297647e-04 2.4775951322947076038390841750468142022230440363268921378199695577951449500783959402289508968713698101e-04 2.8407701350033748551602301319484004998751935550811384518748340104249702001539732184175149851895238596e-04 3.0941341530524040057371625039013690416150344463240699978278277950821935141675236566581649762607776405e-04 3.2326018188113033243800388528426550969863055664828391153518727911876693227479711413020761901000424540e-04 3.2539969103842389951137428817561884718817558355634989390962068572177520153003647052082932276063502980e-04 3.1566109848281639626029501643803781397385904653928404583985244885556335066469479865179727439577449016e-04 2.9476308853551606524292384548568476560458638020792540123572009359229215132259432289728782579171853635e-04 2.6405854084467701271475235999715086269997681474783237686771656388625975594996521739690652147888075535e-04 2.2589755760325477428174015443182957407156717973423074596785722384516431354197675185097857840738664631e-04 1.8277518872712060888861423347990528019025890008543408251759485616446586557179686414959376470476577467e-04 1.3736487148379040185654245571313374587616765413596779127085107627810628652366140881360405842128611621e-04 9.1725187785075693051332431844747560568197984389417702027346828323706912648484720041259816262658474218e-05 4.7877561659023820468560401970124375428070957742320484609422091236102544528807395038846341553765856250e-05 7.2337280153450900422113464619952584364563909640833284827669295528993414124004301224574799934709060601e-06 -2.8994109045105879200370505450578649101225311521429687761283546395261867515210835857647169256238383296e-05 -5.9820054236247890441179748325771094109403585245735086631507932442416087240092019595069402429820194885e-05 -8.4408659331143825462893177016787270976083211485871659499470953400716115106365032655540761469585238019e-05 -1.0189183683180169443051647243484401079281814152166702329020380902264830564327699626157154830774942294e-04 -1.1193065859686308376103745480988341826135262450691610453186142431127257051348109720794906123850831685e-04 -1.1462446918808964579006302042729439543819683874504252712138429338411620841771996310814544354779661494e-04 -1.1074801049329588633045526019059357802485254517778414269695943713391821966468535419854746353476128292e-04 -1.0150320362947722864624855658091375163385409261377693494010754241802966126270342851073302908830629522e-04 -8.8389427259673595495075427054523593985572500508361256340256403788840558130658445996933619216481893625e-05 -7.2987471043301763821643470395589488467321709568849032725231633749738664142575016214702897736602720555e-05 -5.6597088074522101257727553115560276072936659821053769935308213260421285800762290978572224480791689139e-05 -4.0266087840494081196355395010275222385656870193985486652798209061681275002233284443108258030167016349e-05 -2.4968398343146884111637195462809581190848398304095848617342966962858781024316685934815121826402772944e-05 -1.1379204049618816956025527545275563125833860295412114661228260673144161401610701256253809212840730889e-05; -2.2984448337216260455102158493300654881868153995305404781643022316017772522228890777844645961054266187e-04 4.7866410194730193310369898944467289078751335191764777075035886515872313805585601875082549481094419572e-04 4.6917835944154555429560975827175625061337280410212253673427933667176922080860091131730482634491649668e-04 2.8339805218254098600008035477205436339065874533987444193215165586568909982263943342431060045380736373e-04 3.0453947530155686840183793079112104418132822190232851826795954641464788583278674940239601790592345164e-05 -2.4000149597366834644160148918438358121712656569239895253869443617546398729807336428687144004779138676e-04 -4.7659018752426396972999114843214074805937996167569690499544622380435314166985195646738481880800286484e-04 -6.2124251464583602445802556564796880182623778783464530137896429589104752945759407963816657514143806185e-04 -6.3648428077381632832032077838496090602126384379519608029827013632685582769739502211013411588444303406e-04 -5.1826442195787095725563794094545837011861397248554586174933348259386730845244084952999312003289293769e-04 -2.8855464201532101027157918941124858890504139607097258551121757761307809552695029758524180947891592343e-04 1.3068138580588836550383752235833874940686873121217739062702204102288556264986306619047741907638319313e-05 3.3914411491151389263451570521252103456207641528589796447996147624192301212091983698715655714185693948e-04 6.4006288790031801596591402639975273318620884938416787635727264226324153101855587601105373949725595404e-04 8.7007324487458405911719119990120963253419402075282024135208423054466540121704868082875124161680983079e-04 9.9365488545424266449137260792925216155587567835056889081089292813398267364397047435247248398664376264e-04 9.9089921938311280287587286061755890585131049086434555337778466495808081837703740557385799314131578713e-04 8.6100855686417204225612945730102306341123725154415544565354698503000848614132719113247645570231449740e-04 6.2187984619751650285098969431593388732065949178842496063089545739918849024499952559436700663916211862e-04 3.0614052863599115070852009869684194919564974073774925623719550335330220926803460002771629584413069261e-04 -4.5030500934218345321458479604083542247119235373200794133047240318077944762718742800323770608865221567e-05 -3.8885196440344915392055577240158372195467478926298522699718159999230805919047509625902371860800461476e-04 -6.8759488535149048030594033815536025621631963859612213824828209794281550964572949919618758280828620774e-04 -9.1320130213173883466382041617546221556895784848504702014324746825495617259604705583075558779309783225e-04 -1.0495757182827319182727971539615131827926599048261970698520699072058593556755331994677233136243990336e-03 -1.0921119735159831722160301417783838181626254137819924434400060182626086766593442909751768019780962653e-03 -1.0453048694253970385899617788305460777170837578276793695507995559309470742298149527696119493776498119e-03 -9.2012436313391223673171020236020573501309612084810048414869749840249554328179817690506272785724156427e-04 -7.3141989828007081018705163312751105428601215492824003672445471676770450763554004014201078955431293319e-04 -4.9612123108273726719585154352687773967660205088271202662258580663352264872602470645804888840992147678e-04 -2.3226785626610990198992279386568056649637438620120688925329942480353908372603160000670547513456271548e-04 4.1725276770471495540678515224719833179398467200595215814778680270037302560440024693721409604128481642e-05 3.0778208966594001233192208695889364087351074170132907200657402860391169615521748086313501330837623505e-04 5.4916928330966955764191865461028155582873183463249999870522673245619794597279208007523098522011303860e-04 7.5154787362221368854971737624241372283628763215702944587622936527632159533588777255486700888725210651e-04 9.0372673199240845050404752711702056484544189337272632385020365976171461067702483850046311860888978601e-04 9.9819976163157860459438817369513486250549746233489066556697426870612915921788397717343737661176317479e-04 1.0315115962049454180313209176408024705551445315896031334822932721511171215399232462554730513970991102e-03 1.0044490947471401009612459374988254326279700681376715359853506372954797579779996874604143192138998260e-03 9.2186178718219129146572617253174212266060134127501255802731730871903436288120800926419802516940508877e-04 7.9224601326189463242309912437725629523501997920438286799502923012772222354146144840693870254361340971e-04 6.2686081968531219397718614564670028808720579740470333807292553909598260958641478213230146769643512741e-04 4.3849641339241325116841033383082897806888933596542488797605082301364471878402999983236542671535714013e-04 2.4016607838068310029211124213835355633658090084020106364092284146073067346492391601986512902692929009e-04 4.4099292827906108753689435025160465986472693343546744413085716021501801508192760433791203353688246859e-05 -1.3899607681890014291455614182964130281409442805217317670954919317848209955436909388825614868655689409e-04 -3.0053472865192674500327112257476521610491379655568338272651816152344664573693099064192008724815323403e-04 -4.3443853871242946518287621563712785765695882332511366268383634580042335169868215456210211196011382170e-04 -5.3726692242577941036356225247007821664302898574439825510738728627202813187655191647179519753131079908e-04 -6.0791866648479960747691581090887674183395619705479279067702996707593890212331569046133069833154196922e-04 -6.4719393092559196636151124267836002305640134177767236239373759505483831435997584431768799380769279491e-04 -6.5731522831832988916683860064567152490089966452330686333937283166899280661730578994501523035464423851e-04 -6.4152501621619981052766390984054933861935627032858363024333966378414244105002238266902581993584941158e-04 -6.0373418805014295971453417379335977584402224637467929854426057315574091409314928580082816330584996177e-04 -5.4809930955504986401899188924292070378412031012825842320725982992822606512809173480104777908437070873e-04 -4.7866601618395983942657903222426010849053359886017421892793747033091913088877125619479546114633733911e-04 -3.9919054323386061827416682913803916868538493545561112556069980769957396051416268748383023877009741401e-04 -3.1309874855725950303755010400329784943213387835970604630468222632062610299962861391109759327923526895e-04 -2.2361057721320459515977610463179809280295158751417976772988823333422515014215002989773892775835359334e-04 -1.3368254941855280694752701128082449876893549029062527198147508055873311142277931553080286456874992163e-04 -4.5998032197028523014317539044722957583599047809476680067943455311773395024067340348344751256779867083e-05 3.7040474477148862114570507431706141129634120078878754637187820116328507823120568964191820687401527285e-05 1.1319452461306280999518573932784379792792243796184497316716941265028645003424646678329398481027516071e-04 1.8051067532828199786144817875706236513334690883104311448784736760342210209773796709572035795110967424e-04 2.3737910067165234529264104205507117333646142933496581094408895233270236247922745913808302327054889187e-04 2.8264965087947034823264445915227249646735728132281334285984740035363438182207891071084528757533188372e-04 3.1566109848281639626029501643803781397385904653928404583985244885556335066469479865179727439577449016e-04 3.3623424373854864444018799892110973147709489441378548901678508042923433032572510490526874107266219696e-04 3.4477297333146321450182534784938610288535977929325916564517540001711222236097031743928177806075508711e-04 3.4219812667236440004610609086928239662787425132746803563588859415285818192937816647360108101484470855e-04 3.2992103268438341790106231116042448206750763480493766196032785354354998551091096949573683869760167235e-04 3.0964176275868363641145996329555049543547400880179763517156215226426845088763812211269109476164586851e-04 2.8324266512268494867701504166824772677989829670588011850979099139877174792378474238115220601054127830e-04 2.5258549193314530576006187973349557425122693428548240903172602290416040406316873438690868154589722867e-04 2.1948924141423299342747476951105919286471606867650799399581197866577142696153286535810549447368764025e-04 1.8558666075131620589645994046206583328207723839213265302839739496968440608966173488240477756808583036e-04 1.5231994662281797047549251172227859736351880579323961284891168134918199487174194365006018000723129338e-04 1.2090186676608630077801131860920522296443477653667724894880058530750007357970046545864995680107233736e-04 9.2303489441256414245963047520484031031170335026561954489916889280734385263216950250194244012653516138e-05 6.7265099821359010968723300052707395292654519649398750150777342878070297107635970308955910424557079717e-05 4.6226130911273405107166087238112672863946634811282848100483840660198222098183885140275600018801116519e-05 2.9345962307900500756767214091606537653614955674833595876932738760594830859700587165161763826179846903e-05 1.6498693471229495550872044361172252954716033002488350581412269324262749691606142577067287753563244285e-05 7.3384979449645711995202569075891293023690082696590468747232765981370582041142181056303901845292589161e-06 1.3585448752392364621089645690125001187505280830850790912106052239527111031672766885308904191705051877e-06 -2.0372343383927887718831825828673427886288869287162027423946697987555813165969749536997163235679516098e-06 -3.4482790299031755824877950929776971322550868163060935560876065416272427585889134525114823857762719366e-06 -3.4470940680667442149900090120703625956964263798027973780182895822869166372081745147252042174774104931e-06 -2.5750700493640875304025671172797073878114962802147329713543896193044131299712969876979274161610203218e-06 -1.2963418616767231227348856205378246510640739876285065487486987433474249483612573803438236574765934950e-06; -2.1767594467892955434191637213705272697562583005615379236909690866346857539132253612983893635596915741e-04 4.8820925579854426037411103851982065081860346455592426239657650004537748929066611520953892547339954788e-04 4.7864479195028027998241554379199299916723010893374783776986216942036829956848750396492841507831014912e-04 2.9538848048815670150884828515465878138617313472806753097106057299796816204190026273384578209882145409e-04 7.4737762416472818338768143757150516004319028238620833742718250611508642030570113611476860567082520077e-05 -1.7103476174798249076811162025879061904469970012399306853063786791803262026554362267257712091367147969e-04 -4.0303074754912996658838349711767594207658671785068972468677113479061463469648314913273435133751964837e-04 -5.7527630223437549714178262477603589059486484506908285775005457387089031603584149147671395465649276042e-04 -6.3977903056115199885730202844328941072514667708636283195550741038125863418166584700763371739730332433e-04 -5.7012575483310941458984939137317835206770088421914652329695032636642388579469787889585581393077602658e-04 -3.7667148654456594582538251789746210913355541564289527277134279360495458404674858637963896262934037233e-04 -9.0804532278755842844867184588973010751653755256961914108710589620710827138401207716578237255139828777e-05 2.4113224211570242136550280698285713650811808116877234625824976694638284727266122452265479021124073124e-04 5.6786813663969458146680839533363543017713532842105331276939131396709561170644341802497916690487507037e-04 8.3942807180674414024540978816426116454664745453327290128905427169326144424485284458639599393637524786e-04 1.0140816975498385283269531380037751137209113405356541747441846204634329058866626857966725934721655297e-03 1.0662088645839674291394440698777646779960217356068638386042632930985861026112280747771599169394694491e-03 9.8898657941094785949687377063817226593447754147399335632111574567516256509789256837872466331120922876e-04 7.9444798019834875380889319463584225265113449601155618036877242371876774994447211122885601032724947085e-04 5.0999158468845909297826195801887115508299997669975946956959563580918842434577537764047512006550506741e-04 1.7195865282042851229963188398985582026791386280736235115155286210621782546295435901594085902360194650e-04 -1.8156372806981962358288214510619068613781109771477042103029876780015579571104644791052212908938314539e-04 -5.1502678788529476194973352311766994719626180748166889330025639297126129110487638437666555557316148653e-04 -7.9876258967147349657406738722839858333203394361043497251415091475169472214062691530815802566446376692e-04 -1.0096371489604083016282705998185198716746593347075651011459209175561678626581345037773892099841496055e-03 -1.1321617101975319244513047237697545060454286000911048725351090520073814710387378934890645903794932127e-03 -1.1601146641752578133441804459907297634654004460743017250430230879782474974226033162830427562266328021e-03 -1.0955355696941650768738646737873231425307472325374653601461143539508395723030613654153707232452641881e-03 -9.4821792675980493063209768685333797795409783593434400210480779987971641137292350716347385381082052857e-04 -7.3405661772811937618013099193770591027790683725277511747737558608129209685018799904226454411599495123e-04 -4.7227627155749036810710605023913153830042777991877588145631523840674773494311876301958212485294853940e-04 -1.8338607907408020635782959587871575264825574940604275647053639251740776738373069667772778316482979182e-04 1.1254096341648691438969621675013180952604774994521872963768230277651668914092663089368590721697235749e-04 3.9634690537209311378290633359393177917900999323288322104067012009823849003621589972204965037597697834e-04 6.5014382806569406866032647853428977980541078442491075721991541796356526502301025601730813987257467679e-04 8.5877279735467934461944039819311754952239053693608117085030512631010611789815046773026953241460515120e-04 1.0113188989807914069186775924873169548234619167412654476938205129221182956794417120792111639403500838e-03 1.1019848630878196861159654890474214031585499765109174761070846618725838043234455371519263702050457922e-03 1.1298892221011535773059862590752316367977512557597810003183016697561887618332908698137867918660627421e-03 1.0986035150709412179917579960624734488928880194331695873512877011647613823045103772065409387852615499e-03 1.0145929484159217835818487935717341708804325272237486587249716849444371527387994256692361965289897488e-03 8.8619070976249470188067642856824497773803564663532489247765467707507203235465667239073178207667887891e-04 7.2319287969957748180575748951390154214076849506692543371902709408272978372907786237244553474598340341e-04 5.3668530053894468395476719348800433036736802295357052267163427527256347828231586503836833201002680621e-04 3.3796060560320665543673497748933371891641777604731486827986157848699022292497527673392980313756748019e-04 1.3728226161088538947638465719647579191344965369835901609465821470295919205922937525194392856520112708e-04 -5.6516036406317446028021712202621862330429309821574530237537992595055034375829100219260046314022184223e-05 -2.3594350752644927959621115610680341794195357557368788930017501029180824387442092552804364743944663445e-04 -3.9444901368870987683883323929715220162596335342894967026493122529729085438092614093338460758309932983e-04 -5.2695419779707199912959044664217513076371755739530843379624982024925588527982169344445722590101910542e-04 -6.3013526917803276795570836957055374729264685578757480779726732323306110679735944087875371439870851007e-04 -7.0247195345486469481283117310263047018315572907604296699026032238094787420476281513604984052220478845e-04 -7.4379683575663103713528427642190740570866102112057492869360155204111646894718474088103219062143055519e-04 -7.5471877642218707029350229741104158168933167446705172059501473646696106870190867133840379485289507396e-04 -7.3679814457391211490050911595240893801410502126963162278472264485718783238654648393520565105950258545e-04 -6.9284206562865455932412836685822636525409515801033907296729342018990825598447518043265149416430359426e-04 -6.2678382104474998046058564212800801666810531285892639683743034325228266263677424456545330169784570465e-04 -5.4334551477464736298231799598050055719762644694854820977753420165332984381640492368314068709102013991e-04 -4.4706299601699852267149649961440941945729294010629512447337621233274724004007465955206927408432737667e-04 -3.4252381585275707122815367445039014200259451336241738234705148722580922685549942365479991850344359596e-04 -2.3431898288811498839874376345280573283408182360524693893119689105036549421212670914016847791494353624e-04 -1.2697972114503885203514122178656959114274515694339507782698025919211324105860791658968909022715729886e-04 -2.4057103340880597773448298651501088811970856326114372434760465246218588353059660862399509607596209813e-05 7.1511127186532795033543799561384180276147132021100637169597310949483141100666381698001628749851026897e-05 1.5752884936710140886539227029156257634169424141245221196625641484787077801700939059923713873126503064e-04 2.3229434324881863145085290350453442164116360557458854918663383006216410074081958511424392465840589173e-04 2.9476308853551606524292384548568476560458638020792540123572009359229215132259432289728782579171853635e-04 3.4477297333146321450182534784938610288535977929325916564517540001711222236097031743928177806075508711e-04 3.8240293516084323615455194776921890576872893786075344020979701118651175832232075862687500790710662671e-04 4.0809856685701460036151981568058082632790037350218525573482049318364988063673985450617480044798913174e-04 4.2226261848093300794043608018606363592909980820984084978762555311873456028714809524595254173163100014e-04 4.2571184677364238222255422066908163167362134548065957386608398890091427120193812591301652954014880840e-04 4.1944019783662375262005718195085707779417346494121907756552916742211435157144978487618205345175273998e-04 4.0501522671601324700041914843488866849316307973467773429629057052852429160003970039572401564867899366e-04 3.8396426009697437425413516333073897863850902559294083671919338959090569484747339014639407268915434070e-04 3.5806557429185889405431728725704025774257996319368245836905427243458862911180525251772693068128116024e-04 3.2893333347964414462761046023384095846114023941601968694004824341726423328852591544742646257467712453e-04 2.9796774642376061416329273013957296916944771715213374456446309838227124274858290491781846036355238769e-04 2.6625383859189643991060385551487555286953968951449261947290335342566787495612858870184099629893889510e-04 2.3439793636097599610173060707757355262907002077872386036199833117468821234786809295602569260755746651e-04 2.0294585070667707103395481330053113818640676053150212885615461894725491630827619149908742725294680345e-04 1.7233005964229481715054204263589965709317166458171229877177952228762999662134482723378483176075834033e-04 1.4309278258586575830503161911170555685446411756979486543110489842991186980135615333801668206346755571e-04 1.1576551284654068787573107305025168714878755935529857071414448493215700232780485156461366696923268913e-04 9.0854782067569645333382190348253423629481668511462784819824417950836480620125626989654726627846358043e-05 6.8768046722706153582177733304776326978262669750832806316621575348116258172516502389540937610191740927e-05 4.9622167886011142645013237811312137453811426107426213248260752291023471620888110496344219178287856690e-05 3.3332785338953209911690355480055413260083826583019351879643364230768318206360319949441078769519318669e-05 1.9800809207932504277168071541195998310042922462474223536605054629591618758250849724502320335819872278e-05 8.7803753691046504186604068774493215901984415208775673842511688947509005914645289702040787160040015345e-06; -2.0125493062263727683336886446019667415706793803922812306451420019008330980713348849525442164365456826e-04 4.8742207026478753712289431880867206833741039160086303635482430429706314105185644176864890945216794158e-04 4.8151947532530505510256238462674051187820287663721940472365605002677907206020669791700107633571503907e-04 3.0277240774950104500692365946559456400449066210330945234544079674831088168870918391576380904629456036e-04 1.1454462812708958222514490460613325557628621664110179203903025150605768115722855164261846240003770444e-04 -1.0454314844678359055767093082834374239829851310038890836661146787859249210280913355380949407506442559e-04 -3.2676146667613938993195397117188482976903212291012939313218016514166975234639857716665030286406333160e-04 -5.1965240630895622310895958157608910060138121110916828945652430145883198371280835953490942158949136713e-04 -6.2784779235448303574900320114322485576441407684080233960081624289186068939407681166355678578320940375e-04 -6.0464738876491034439936226089960514557863942531757078334063992760961616649931017854266357259214520329e-04 -4.4917062891644051692676673158498241862362757994901811721896577800813507811983940818641791038633521901e-04 -1.8420658194521606967202037871398752901228515284599403537041630336386682192645957409540375235318101911e-04 1.4570190882754201064401756381335287405374915126399326018924896645577232627160493701600753930283918298e-04 4.8857194241163717607993265465749291534751736449355931395814442371860701480482597961940395136417423892e-04 7.9162506774269765046333584976058866401373660591607169506533876774542964156801513545205954346717235999e-04 1.0087320040033455099159375807948457938207469300493347444699960602549643589725629252303580451645639755e-03 1.1103072862544648128121925031534095974580639179425493607679751419633520826599467561137149492270603888e-03 1.0846726647548712075047171631404576048928629782994740654881694347691890308744569976764591420828701730e-03 9.3826503160383387041140368222212431545200892914443583301496324367019483354568736584953208873198378220e-04 6.9261268648630174564592068187040116643451956826077937212514122495262427232023260115754312029244307748e-04 3.7792559034615685516043409080489704885913483138344402562996807237598089946639760061919021034752623131e-04 2.6031314246902038843250600147043561743241352686648687182958906921710085538558667756373358859711407121e-05 -3.3120171553146269094788117834040512118866487964703744244517842090338993736218986167056362095237479332e-04 -6.6368198812459322604096572864347553798080033545254993272378655040337971657070682586523484611409468457e-04 -9.4200940193856590252744125349562167747948607096351473344418246130841921941885221028669122434079966629e-04 -1.1401764878813596987247155125406627799493140155033630410453116140252434184959617239055359806314446963e-03 -1.2412738933216602711693584871423460489574756095592133290458882702560343898333592565466947429084676806e-03 -1.2382355842369925331226909730789057202297948128769131685254829357975205304092521739256760745258265135e-03 -1.1355201153912055449800847969455293813767495771402371316385496931800749983204023180239724504857336103e-03 -9.4766435646596688305994249410629787051286376893988146357640051707002922951633905557325714426192816653e-04 -6.9472979673148060491533881540808580905208675890395856544423418805656284082153299642017682106367544705e-04 -3.9892453392364611260603071851109786686962907037946955847768124967564462075814378712792982278140335126e-04 -8.1849430195145737010408311977325298609727125514690693741756568192830297109393127105946986436730028322e-05 2.3547332108552524971503142613716311674304471599240337749940651938034134693430438948295425239433398169e-04 5.3223996242179542310803992815641944633703116906750472973470521319630116097502339024606201704487886973e-04 7.8996224944933854146464120815431640419643632642542130756776100947115649019507741751062531113109313726e-04 9.9487399639557189909717165872535702379720295364670240526006547838905494741321812040835706755333085731e-04 1.1392356900360778578742831901345451139291568452705087266428892168322890344534354783117856049012665181e-03 1.2206933467457373662193029563633607203803547671651240040341796894603640568022970827971999810259228655e-03 1.2415164370320099184552284890149387947155233471624616412548681286355065408677930855467352327158582057e-03 1.2059222052450832865657076588063273190003845821583876799372865736559421468398510747384807132063619241e-03 1.1189530926867767187209697570180112824377745220503337555616368100812335161788977232937622013054508383e-03 9.8695018624287996938524758444534387864375373927305673397024489939942340681922910842169105620061153812e-04 8.1856913348367086657231339800692039086740920055075648210133750146762008227706896462329829331628325663e-04 6.2368270667471334533535089707900708281455420432839841926416610743475425199554324439002150789211049213e-04 4.1169898892506530701311966371301522178138032501730263299828454091099263256105555211670162288850967005e-04 1.9138720442778170458520766087610386004610054316432702692519393140609669403345879276712044313430422428e-04 -2.8560295995711002279401187838032604768609844839601301896542169287325027021477659087415535132739826060e-05 -2.3860516492516261896244710482276672922501724625617107743388254396484642220312815564587782314997637860e-04 -4.2973839713943887366206127071930152914805504351810346479532523602304828790632828076131069456032184011e-04 -5.9449997516513151723429125887678404049834345626952190768758884887955446005534175929047153322857496218e-04 -7.2757617933591244027668869781003016402316685137886444315020004848150093401637255574651266610803773814e-04 -8.2532342292312782063238656377306982891450551591133314048413413336109718687186585793779572288580384732e-04 -8.8498477563722255056134690782250400618094027839064217926688788256104205176138288931287801223976673333e-04 -9.0546484719497212515268061460271837664014627579655547631822449026685880328864975781790389836707152357e-04 -8.8827111860479161146448523739763083596480669610301960339788311925381225577015096971989610185383305637e-04 -8.3744688370127810760479821700786983934950817463105112842754337872199866092134036890697702411303642612e-04 -7.5893424771332628683468512531113173225031509505922985417689017267214342120984648517202995837148707781e-04 -6.5850477652142814568118996088779039769361519403188844331893644149991342181494348912719469850695314025e-04 -5.4228414546992465278321010547410707705736534102448325218864457739351438069803611325595938651803096244e-04 -4.1666311684838235590070621859271585842058379573448524709940383177173883616968629386363536055243938317e-04 -2.8817991331707190315615468952159297357159572041654541399128292509902088209398085819241295719623025601e-04 -1.6157808335052453299842342684996014564832915147798992173593259001368247829202792027094716060321609839e-04 -4.0662178346887032235871176755603174875279764473779829365784044754250867256675049900971327188965830703e-05 7.1891266792619705203320586110277870588476725661867755441077662010109392431815239583031157496755622328e-05 1.7391896632944086217331629210194696069630080450088020917771815524025733982021387221145178634544559778e-04 2.6405854084467701271475235999715086269997681474783237686771656388625975594996521739690652147888075535e-04 3.4219812667236440004610609086928239662787425132746803563588859415285818192937816647360108101484470855e-04 4.0809856685701460036151981568058082632790037350218525573482049318364988063673985450617480044798913174e-04 4.6170940093454316739756348131056584124422426978354069183648690138413084718640016452247499368680557250e-04 5.0238424775906123671869843009737184362146456851161335092644790799699872139285566569044135810115794304e-04 5.2999513367819279902720381885027913588126667309264838306216208008233245300378955302684076862517886861e-04 5.4457437158122486792232910699329379218232476769262723130920801399124952983490435634463885923491412913e-04 5.4731152993281306582461943791034420888097821040044747193306645944045117462015723453734839616604498946e-04 5.3936191875471335097493802580089208829171231284084790866569162856049146812391477561418457998371689925e-04 5.2257352060033393230263476581844226707541029010054278834673844416018902470057269592828658581881577179e-04 4.9866991321168818862292593526408547335607555257218115250042364691192141763202536331617302659194372258e-04 4.6919175056998438860914696517261212580624832566869347964745518642233023823346764811006376320887534161e-04 4.3530790551182108294188216754729003006140772622227458494697610347303206665434678493085283263772652192e-04 3.9747832528647247794350973245942583612785512191351202408067958676645751893186868700493730565143631021e-04 3.5635274479553862404497199020555542666116172447912864639368129520760444705487506851065812207797967340e-04 3.1264217418437462488139047644611743905699812753246952564467168885876322684875079390003859705782598642e-04 2.6756457077733209088682584762407029788659056283851356876142660972014634516703079816538876036170522486e-04 2.2253766432196788037924262724016355815955409928222164838306415660868018129958550843164822094474470134e-04 1.7908983710937644506282417834132090073982412184502592822268616916706735290946349305416052826221071729e-04 1.3863984630152885491602419747990271233969899109739710667920737130912050573781076105951562695429519888e-04 1.0202978108188572151994693825830596218889406960737773371655798301514029118011225635923253651747790991e-04 6.9672205563276645984220080311632131577009968971723500235190769553498460920863064569703373324464652217e-05 4.1916779803733374462694361608385160838539393982681411652039540930375907224708195702189694942930960623e-05 1.8742250075377573168814073028612078100107089869767849087070152858168477708234211512201492926826788297e-05; -1.8160391201700018457631934313610649104582923316622657077826381594675888625588947985726842623744241706e-04 4.7729909455666411611152783023445788588346871267565642277107058211957492503730413960854262998546581167e-04 4.7825067046393628910991031808780757734849785081211905828627263733527425946635768359900449945584860737e-04 3.0608186587764004913566989717966761645552837533763677261456106740664896473349238795056093421909002737e-04 1.4928617810916477846970739323424440075815813360584718653951287476296049897906052771915871841945533620e-04 -4.2700088597156872417598342228999383909634972379912254046379549394965688390969170816258413542282090192e-05 -2.5110207578356991974375716485777935193744507230711194207864679461668871107500199823535445844177882553e-04 -4.5760223492519662725880309748027792916752649597253603628643765947590121571925924271730659053435043448e-04 -6.0278292182075150339576255121253749187510158760317827299214914927186552066039004834744132464893477921e-04 -6.2248095643015981537519010011444308964449637974470002831263611071946001242564438805415246260039417988e-04 -5.0532268849975173696697450884909822654558363327927793124083536620003781148537793188089045095629109427e-04 -2.6522874976227158595762605668975520897159687033917530135339313839885017764105930373526042850071882783e-04 5.5791449934746921240140553811693620208113139733733657098795154616687075431697720270529377948836435924e-05 4.0589796846520358725974569935512595983456412748767031678420540662629639315015691394584644198630079589e-04 7.3068965015125687102316222685543868401236442452054696436898511239500037860134648690443532947798952797e-04 9.8121652147993392626619409927334905908246789045743324164747940612408197717177700268750920051324729913e-04 1.1255486849163502993948942598171696976887143093556571067400504568871372730008772706280696937682218338e-03 1.1484224631426178645890285494418094803465231730057119220013397865518856108988736454022185025483657879e-03 1.0512404642739968602179755768272986405821660139788418025582935207129884855990498999684830152973473951e-03 8.4942215683417434916937096139842122571989703866673154230776847034359532181423692403471509849414333626e-04 5.6619012077314915261095013421143233619308991117813033536726418570585160018566759865822385330479234538e-04 2.2596042450443700365673014071857194026133667234247597386084122812988113693850773568075880777338183193e-04 -1.4431672376976822622281982229865067451223219688327816410783226021295681535076354096614564356060781643e-04 -5.1526273592178487907133297952044940082568918992872299285934146085766825603772889933080354685944784317e-04 -8.5219329483213552527939869458578992853259326854210085817966837876163666493315586433078686767688732609e-04 -1.1193331035174380278748552876586490439825329562428382116291870831191244578474869617200552405099149339e-03 -1.2895080064180694985266473359672307796409934062378829914699457575768299970939488895850484525809542993e-03 -1.3466944111123635950773885890544901305366567263056291645356945114727204838152343868593614071997480567e-03 -1.2899125604839218285180426024881660682289529654321816502209131636267593280657875155863684220056572249e-03 -1.1320527817439568612146796397681927255552881873729323014366400879125634875224903530798462233295328077e-03 -8.9364025201229183037979379965856504272780020595852791198419066121591224397932808145324041072700503867e-04 -5.9816429702137950929258890550458857968754719317015271277225890566205328921728481686915193331801723291e-04 -2.6830530100155136233295045922542242036646461420902235551416033721019974516756170254456759963506147401e-04 7.3573001945968516711897479895523166670203115972774803952006419927289959991255707371494350445219667541e-05 4.0437213175938526381989287007070775206981382189505805223049972741655748235171139460421854727548948932e-04 7.0292565902016284381962371445368942626538792136072477846717869182099969351925041161127638962417089183e-04 9.5319811062499160778942721607728029544728877495224742561082525059790812336554215826390338679646337180e-04 1.1459396278800237893948645711233437378687624191345184370309879852595687620221559999744214590165110228e-03 1.2775767386535859329794659498938922414760974625224304528176445735368028420781382804676286062843208494e-03 1.3491391488695395492041359901919103997255636211224223402543206252120964511724470035188920653695958740e-03 1.3625220838355833637207734373844875869228853554244340876095765510132223101387451895428438094729559524e-03 1.3193015127646914164407106011977538536612534448397889657293831327641613827942059623606028112027850015e-03 1.2220955883822574141415247811221204176301329005288158655064975644220493858737583733852643092485051886e-03 1.0767736315250884677926480733226566380453021598312196229116324430796791687008777720304075262398939927e-03 8.9140169988058913653928796536475121616710812115238312536258388688748786803711081136793570847001211148e-04 6.7418177414903359675826531601248473213693509410002459406250867814080339058443610346191066502674729554e-04 4.3352387403781797921417118023665209981569040115105626206302339326975542320838626886331097515610188472e-04 1.7907332133839412474766169676902121878547561638031668373272998697153953482419236200095406898136891139e-04 -7.6875492280515984001999702473243271145469938838371464462453572123582942745790544275565236448377699939e-05 -3.2157501161743338775353270402474107955143854529856093354483341554902059246344910936490834165804312171e-04 -5.4357158458266063539865383865246685662597519167093855564745592339194191722750583483489479527451087347e-04 -7.3385017629138190342597488314001696329327389633422266720507395739312919951942277471428067130291341518e-04 -8.8535471491962513608830024294143231290005109406302839295434099501181546840776297857094322276964518544e-04 -9.9202219749605343773046922850658987041170591261148582298678177528212217160839099873730600972620516325e-04 -1.0501379303986114949507400030700769929425242923520862109994286183296629560217562339891901726872530813e-03 -1.0598953973773806076340271807679677294782904189131131565552605110365471159785603097622240741886354413e-03 -1.0253778939091679158215565764367004433542830968699950542430180986856019979660178254893722636743591967e-03 -9.5363078944163778414511749001156591571380904561454072438575043078650248398903768127677774888784845346e-04 -8.5154292740002637847122478143549793408971578972429587625801315881261836842796293184796181878518797102e-04 -7.2664056730855926865289069407220125258487244233246507127909453451204780320576131134218940407430171277e-04 -5.8695714214604274739755511411281998480624677682551531011254360668255336792886250430488092164772564107e-04 -4.4086368159751284520252878560718977513119351793185975299869302686851578471010150558695253526750618790e-04 -2.9415418183437788306776819391181556179778781974575880498202821650632082758857517356511760842037729373e-04 -1.5137201222510111979163745107936589246334017293355105551724834038255953434023144324121593606375128278e-04 -1.5568703794515376893016667290189434820821179815909842409478350269464617035819129522280756315124805661e-05 1.1072447153945428204302242589900219981135229863300309941650278661717103693532093862144748773293590727e-04 2.2589755760325477428174015443182957407156717973423074596785722384516431354197675185097857840738664631e-04 3.2992103268438341790106231116042448206750763480493766196032785354354998551091096949573683869760167235e-04 4.2226261848093300794043608018606363592909980820984084978762555311873456028714809524595254173163100014e-04 5.0238424775906123671869843009737184362146456851161335092644790799699872139285566569044135810115794304e-04 5.6860143205691508667408607769458266485823783834054675325611792908201860785944743550914677973907444132e-04 6.1982869501125525179857453458423314258772388884756298908341250312765039430635805743049470137600183559e-04 6.5511154185730632273055903994638354028718885230476131639839589420316022517498649332517976219013926565e-04 6.7520283129384917194126570945599461997252144839198240775127126721572829913551037040347760334123235110e-04 6.8082679065610258275381965977952680479603097209130834599600736863533366244492761416817403492987846547e-04 6.7382752850260496934473302735259119140537751155944163163034459052107947121777402049528404647906106117e-04 6.5597307784863661591796936497069986737542683608336353348663927271039885983766818638986328320531271700e-04 6.2889160484171755603529959845683308807584176216965668880794200778933270111282847350130007241591833380e-04 5.9380027731477073571989356904842765722717519337870728662847073592558549376596916911678322757832105811e-04 5.5100223007477898051718459513993515406832948587836197936330156257978459121273566979552249843995646858e-04 5.0124210063404973508674375373179275265265924776976041211116078559880713105789564091610597672934784970e-04 4.4550279871973349106418085500945407522004586783255491492549082159051247562713144510762540385095911301e-04 3.8566050371912701494966256450179639899456999358042873586031044133912228701720144881801128363582330736e-04 3.2399630621655795495308212552416916467295980635392037411297648681219834493484529494347145235376031460e-04 2.6303291728627992956121762022074217100440903925065013582222190720857095324406606834058340394214786790e-04 2.0517278168171817469564231496214144710331320762079032241529253438152512534303445911130110018462276758e-04 1.5196671359049287269739154774815394110903526711264882837025379793485570167303815569211154771153463506e-04 1.0431536313301505988922784662320604270910074344366323250120218517943014336614213908739558436889370313e-04 6.3007464128592372327898128576432298077393428303150860564942861841749861475647263204412857098271774965e-05 2.8244192923871711201984759115600610865058754434810897873155906001587804233680906688942640586036869795e-05; -1.5974719633351995022071872530359301617608512094775862017204167683339503207264819702731028673723383734e-04 4.5905098556359334577800697984745613709623864029818257515782474548161098735005082649250141964170150721e-04 4.6929593627313010394589261589427040288030623305419314246001974458483428895857928506471198197369916631e-04 3.0579785046215453829582285358150940476501134361743903180874660577673842240258325558918885573300819949e-04 1.7856708981218960625675047562298208577958577304717493927029060115158248387506628075688400828962184012e-04 1.2783425077627854151683610221651741617257148731562041817635079640469016513784722312849174339221536343e-05 -1.7888039347318679413196228859407440588949531500296327119055572508788161470813477140456456217443339246e-04 -3.9217815612301674068794966748346157496252218067879447887390467669761683172250987237468440213732058684e-04 -5.6688772596534996498594420220726035670484026444223785073034940263601595962490804216716939332145151856e-04 -6.2474740556847373541994938154331350673201851197444274135678948099658316421346051593215305444041747290e-04 -5.4499096084556073155556625338857955592500435576499809952917356887145367739747430795792586423782245561e-04 -3.3259361151364185933598977237282977707249040261784957664024685371369886161429477614690688217553463798e-04 -2.6262647967592506263399159101348009802956305069178903282764116738095105148652796797721398166599847344e-05 3.2311901153854504871808570982264658905421318911906036949491856930129502439333786933221504746710504598e-04 6.6051122555608065346700393817958277628241542372510946313368088595295275271872831164518209641001918890e-04 9.3545308856756676377340854886929212036551939439438484050198203667889943574989020084187011687912382262e-04 1.1150627369251781699448323687453530047447082239883913623476969859523195585418508798708229339097071485e-03 1.1817399735900840474753641415499929737888016821254646940823710797497345588570806147569840544574179094e-03 1.1326277266466678016291901424634384872295776575041540610747880472962606126670652521135215487250877712e-03 9.7717805224229886630020386741083815831053262676532561076040708280784049195952260120693737981326991877e-04 7.3123355455893774243935616448829367159114859539914761164834011475765591550156202033794385008138542104e-04 4.1110587855790122751490611905219965508986785501970664120475538687460410735422407426114442625943779743e-04 3.7905373442906938896900507939939227418162112147729007015324092979526670886815207991290114296956241610e-05 -3.6073900632608396962811900713646951873129448483517032885595534500084751983625457128738490029177661375e-04 -7.4600624835470228997016848657755314640935533412251697182147713847840421920022540889738600885580625642e-04 -1.0734577265380136013058939521217489501806038949421672268397135061407879851199879345090607942724683799e-03 -1.3064570388161707038168267337016676812298445265767367671803192282035624702497720130039642244242944849e-03 -1.4204907121523441903205510898894038114620555263137202558996104637166088417712291680338177160418387980e-03 -1.4092147335361908717339169493010647111455807818737637298374928728261480612413574602735331236159654427e-03 -1.2836193881874148585271206609618490816702178916430890277006830731757212390583383216179753471579801555e-03 -1.0642884986955760514025415976723805722669580124220114756712352258963102373385594770098548463405703893e-03 -7.7554050045429370904282919980246088277909566835068702527643647918665175699064976729530395176828595292e-04 -4.4069678197935484055655835966930782093970104860706566523728089793883165147445303999667940824682925630e-04 -8.2979941522465719787403751073615043613147979798050580735934782587134665120428640006128299288441642752e-05 2.7280303139106297831617860301731790858584150770493777074419391082538177871327229664786713622862213355e-04 6.0343299949039413402726745979637859074365378887647705871829574011269988022830187300770851783269963017e-04 8.9116850889830190820825279242513256525895120210358985682720813783336828035663298925352279885053620116e-04 1.1256751908582626553714224476499456987603801961016430279040227314107215051935484813370413947231791842e-03 1.3024420007889269517807986480229019669434185063156741787614881032870565525510229276956518876406853080e-03 1.4213928175858624883855684493279324719368443190065972131686549937845762744214196282292488988878009082e-03 1.4821649847280008968446997835994311812210655546664640741712433929401254186568793324184019093383957067e-03 1.4828846845459068324247102464967334117710555524123022780925809621642477961195287953691198411391988058e-03 1.4223828641175677316447686008331122732379446246746797714775889349711187415986974429342734388988860172e-03 1.3035511896303746122390768277240522144291652367770179259677952040170066516885901019011809515231411460e-03 1.1323784403941919591802910982842879477535206888856357118107370452538175019120316731790020852539555662e-03 9.1558557735694072377562698290832261384993115216466412178510708551588005248702749617991939123417249596e-04 6.6095617959870975991485173705197857990359779180146010200110250250869080805783546168456542949495555209e-04 3.7880762507254823318429285473969296515635079642718981847505641420557281872568980121617677076187140382e-04 8.3856742682047908599534545839034991019211786954271822565857255745907700862353946389293772575336405297e-05 -2.0774313485394343141468690492279527453582510384231004081555577609156241357147418008239736883165607219e-04 -4.8083767846671052133405282201544086583614254082015905627162783875241748981582812256988991441916779886e-04 -7.2294098174344349516539881461182643813398852805808120657975938004551864537576327170668683379635978124e-04 -9.2377155696405618146868376769138268144516490611900055259558971892543928042821043427696510201483991308e-04 -1.0741329553732002058986464103437799950532059604380653011747660456336232124372979412739576892005938496e-03 -1.1678120616262716919153174963226701242471722928288122366698566269518748433814168547566419111284740835e-03 -1.2037121890560378417744608610081975524568435543961960284015432054510587585241045476229584704996802161e-03 -1.1858797648758423398265913844940711936187933978377708606763687997952646280352330361586175215926809852e-03 -1.1223069717731717945468207040121347100249900419100044293688735475843729307307240820227313214942360658e-03 -1.0208448311470005661860558519210078494810677385414358994175088944116101459795935845903403257534722994e-03 -8.9024231760165575849700581758302929415631242177544273618936421567837980660344248439032635003747624476e-04 -7.3997654146645710281886237036059382390700658465286301233840596659318040089159410591714403888715413338e-04 -5.8003478217765718613475236272465316643088127985951351477181497639769101608919750924566330377582366193e-04 -4.1710582377806041471581459702936055122345211863237067175238400554368869353276840746311293811567664376e-04 -2.5634146818269556674825560794427639262541627545125867603220212737954452708876800291301084475827245979e-04 -1.0107044692691656348243253636562991852759398841840523603775708838168589938312166149307056269066762540e-04 4.5897934661694243317466682012509589483360650635130079705121187020049218055264812481991514275005449499e-05 1.8277518872712060888861423347990528019025890008543408251759485616446586557179686414959376470476577467e-04 3.0964176275868363641145996329555049543547400880179763517156215226426845088763812211269109476164586851e-04 4.2571184677364238222255422066908163167362134548065957386608398890091427120193812591301652954014880840e-04 5.2999513367819279902720381885027913588126667309264838306216208008233245300378955302684076862517886861e-04 6.1982869501125525179857453458423314258772388884756298908341250312765039430635805743049470137600183559e-04 6.9320504683303117124552362813248637019904897822567558241090850938968500256531353886973152487315647352e-04 7.4820653491772128823401681300838729040461833795966798699454127097258200433842261185117564869120255029e-04 7.8511978049652200210204376310613147449514382297084297688189237746993034766632407471945777614074406383e-04 8.0420423492963228009390690850718110086587800762507015086417629960499786429596350045942598413149143350e-04 8.0723408786034777051024436600101352911881009117259730087015376347129515855484563852078782107594766937e-04 7.9595860179489340339631719710444931880608002208769702563675654736426518947317294846165749248351327349e-04 7.7203720902899150353360985970928908732438606170041967721405064076619004132670964170783072546455967861e-04 7.3669499426549222609638623655488383536251812527820200345237090464393165604999986058950010209765551254e-04 6.9006783212463380501067187509005948642742792452018855330616770873590522817691796800277596200221745317e-04 6.3297761352480873358999486611678388414489813975901515302152866337833525725418532833292773883987508405e-04 5.6665851263061177713514538689304548705063096233924008791982061384289816138935911914464888701450778094e-04 4.9360201075673933208901821285309928784948366855426432837116849409225195921770667859739147066281277108e-04 4.1689894316763666383968295351069740539619922569078399593542559544361232546015951541491762756914535697e-04 3.4000511987786987761499203625047757434969643680951039733135326701035353525652333815620142677970060884e-04 2.6624671506663026805789600431571276389083444397209176771601017245674230577426044982299735950161881118e-04 1.9784390234806816471289654378455373784657133029382721548016334434020023855185475983387004086298922386e-04 1.3616119861244412349113687304303466965093636082006090599282829784873906661851282538999727113871199762e-04 8.2403176420972536475781016762602970922980084078310472252148831513465496397510737686640423336076052973e-05 3.6984680699926132123471197877609070667159156392532016693814046563860891088717062606528163996601799494e-05; -1.3672051381038381003339485545136912110361251004493348526992922859711468512069883802779170086863996443e-04 4.3395078772950955224574988997832246050436384954605614728386522409361292211126328522319720660894373410e-04 4.5495196528513487095378194994149996761072924604066659392522372149618817102043731160754790255221702493e-04 3.0213515213682089669794911362533393730552363263482174412142285404995706489371393444790099898879561028e-04 2.0193680469786295059599149631276031699517056361020065145296541378265066354699124785886160958622231763e-04 6.0500358603752015144133281283456041974231076762871168501298337383676102611091792786729897929723832805e-05 -1.1253016319649060908384760643031102478284512466267108610683853519233341248201825190806092300040031125e-04 -3.2625972049726848232899676753962623393856510677681992214830105733659889601923129570573975010694666002e-04 -5.2256576684845935884125220649243352633455318438631074205558284493578209351255877908008370413278362644e-04 -6.1281634830088831950436058563238200395793599053097668303429232989284990810720760328867789929243201415e-04 -5.6829734797907327593463278504510718943633622003467474885707153945791312879152794729250016430911621141e-04 -3.8525452263945155342426811362868625997644430152615752933295703067844257193206512358777908795510433350e-04 -9.8361644020283030478873467579668218719156166041022690075083538578522889159808769624606829903181260033e-05 2.4325210976126390904706530889046708818258671851185322258226595984564119099305970654294350175708891251e-04 5.8477144499225057998241883818335393314544440836148303518499341403290236167125836967010959185095181393e-04 8.7530811598848346033604890550544527665072660162354323780956456245687996468477619660467333964571284926e-04 1.0821568925868310176491172078478351566464424485344449457312970154158189148758783920495300188295348711e-03 1.1865245297285790741114283606510437251613524557140014857135488137761362541027393467259278483933810130e-03 1.1821991589715376955936711224359724703803229338697307756590135263116452335543399513631764574338391975e-03 1.0731427043554361484060884844331094044967168658572987699506986087575232077623919119905994370872507592e-03 8.6789453458724679440278037916884563256705127848671895615142350465191857821888653273584572831847933129e-04 5.7447561716629318354836088610818623605930860969290302775083417533844237003456575551852641203298051623e-04 2.0761858671269201802750389814011802212203615921035295372342597399730749227275621654137274456754200689e-04 -2.0766955156451021731604378890222073244788284611593252995474902167206926030815054306712522507263083819e-04 -6.2970407750336569595472568321011587840089568692190429057447360801019891244770278455420556556320860519e-04 -1.0068336745426537740155591131459474641239840591189593507068142129568781456058106251938147026125591103e-03 -1.2941612268609868817851384871557356398646143927851846261092559907912012570532590927219836605307265895e-03 -1.4595065149241593211033094550739266308073938954404065877634633601429200646076030514004847942018833762e-03 -1.4914484138092910418898957731709743147185322254431605683655609482285215805604996673696130972819506316e-03 -1.3988820505376611822478553463911420446983264864613802843124128077140452268534210032283744741362009176e-03 -1.2020206030755871414132010840398040766048300264738041657684946245968659894863557366462560949164527766e-03 -9.2551881181614991353270030796594880888296589373597056847241828238044368593159135291102216551871254798e-04 -5.9289676179773520440359920286184038647064436746713585263749820988049006011395508328320486171936899871e-04 -2.2777834404689944703420212836135969872104152224774729968920967958453124691081427792420733992018254900e-04 1.4388335052502214948549790966609962600000495254807734971024913256750864764701266998662310108066139393e-04 4.9741856165964540325494851016286175409329778588681261669646238670241619947960607069128660093561567777e-04 8.1391579228727363940159082474132315173518864987719169306146578036321162092138733821072731543591330949e-04 1.0823581525993606939948605163487081533696834974534147285673887867761513318431455877375830422420237787e-03 1.2975865716835066312336239033258302643285345180434960578229686893280977087478439693860496247159807227e-03 1.4586059163187337093622521434934823674127219953912680599159507062615678396597256853655992130076311236e-03 1.5629884304195071721697942831250804533972508688971863118590355758106167497341849709964756594281446334e-03 1.6056219895950765208494460112397095886964736369178391041663652434877470155388931412457272869719096587e-03 1.5817024316171348840647523116466321184633310597282546303205741235670608957685867383715253034362295550e-03 1.4911358777642035343247770811829062934283557334437704425931511200108852649962072831250701348153616187e-03 1.3377006648608070787150436656957291447623633470113071114126692261212848808838745170341373815771697099e-03 1.1264581564677189408038888457609938369424151542063479064793746179492315559848062905321161184435527295e-03 8.6434198364810860407636227748031474967252701857277775516545956496613332304134836682568183561255680357e-04 5.6203730343987045384895108280064057096486663098249847809082401228822894049768367644045834518904321006e-04 2.3624747098427057491674215724927699771928945152395590521583524772265423772991459811120883520329733852e-04 -9.3948162742200706047595535616780300210565929505290418230397635416019668468753314562019774208218637785e-05 -4.1014789756697190439861344552310354107387138621930567959994582813656639344202938137951516474962494223e-04 -6.9677475624966367282555209555868717938843869724434622350350796065238821828774013636499244543447618316e-04 -9.4064317431663867274428480729315454813674737948280020351451931475625660405701776832766470090099107689e-04 -1.1297191046230120867466503949421075378874260602925253934474881051926070213443111463301731005823249861e-03 -1.2555044962778531177281551413716813740306939348968776337899031193324127804776549860748872729070619096e-03 -1.3156792284895799396070393020081333207556463169114903539479095747088385016058233591064137722504070619e-03 -1.3141704072121236483658066802940805183676219713123901738939008428428053980126142472339796858125758933e-03 -1.2597193459412283732207621378894058461839639311711883485996380691901781943574128695012004585208855853e-03 -1.1609453695372152735552432587674130443708580040086724324955702005002670870969935631813405595164879026e-03 -1.0275987556617367578468688313350977070865634100674578403371136363843399752785782029729649966662546563e-03 -8.7035524744782910292230220907099332683134142554366670862915142670803080928592754654562024313809206190e-04 -7.0055480106641350173211649591527139807694630451424556643277751077705536448431021890749623647404056728e-04 -5.2560888526782017368429493632432349695802588636745367868172136877844632760162368957682811396484286983e-04 -3.5114345148041638952905465402786623115529228496764031227053407916640635823014393189698252479737095159e-04 -1.8067447962781866534535917239232134869183822191257426262465285802462925460070405203092305470873544784e-04 -1.7204387786387457395486982841509336306717458312064867518272341758268698244096635015285567767263930438e-05 1.3736487148379040185654245571313374587616765413596779127085107627810628652366140881360405842128611621e-04 2.8324266512268494867701504166824772677989829670588011850979099139877174792378474238115220601054127830e-04 4.1944019783662375262005718195085707779417346494121907756552916742211435157144978487618205345175273998e-04 5.4457437158122486792232910699329379218232476769262723130920801399124952983490435634463885923491412913e-04 6.5511154185730632273055903994638354028718885230476131639839589420316022517498649332517976219013926565e-04 7.4820653491772128823401681300838729040461833795966798699454127097258200433842261185117564869120255029e-04 8.2105357455617506306135629549187636701324062257533147113951568214859642405275280650734086463306549436e-04 8.7347553379595726417178248869188546310500228623298417275898060390614524371101335971940125007491766453e-04 9.0526290986935086643553894322360799380804086577942612605237895487303499502212978764778250858678481517e-04 9.1806540748393510642366828236748197764761435824626974474044148204070789404804021469279462311683159263e-04 9.1355601918070198683180058143990600158922359813023780609219877664912432247618684482998317752030600229e-04 8.9336937396159204309982840597136353203198700488540084083287569778600976386886464831760157651181619700e-04 8.5869600134917654353480362057555107038292769297247483478610751376737462261555386252435622128577144940e-04 8.0949617634570181784724379540580820446497235156894746843806461472890111714368520295694722862150032113e-04 7.4664326427769455246737147759749077290428122285096973506648158382988103434204501786895003832457908028e-04 6.7158726049644185294636630681095651926902181838836283674150989135338424255393561974000663468580520547e-04 5.8736433328128932255197016657921433827960393966612685698608878715635249802814544464264966964382805423e-04 4.9778759458172698945340824201078533886907277436183789849170107326923976991877956728983639563825253843e-04 4.0714753972852819502777245504174051141897602792028486624275810980769239241431833449629235754800123805e-04 3.1959843350035563124518842912379570958133639297966070834735369000165190494227755064320107861820751015e-04 2.3796509282810769350830693493046483936998893843219241849246614614801634541404214714984829615075527058e-04 1.6403462465425342781408764678975729338395301233800249810765702162538009206912786142189422322480147423e-04 9.9389398787214521094397900030978808022669455508067166214646592422354800289272972335112911645285167167e-05 4.4642074498799026214573803278181604536080918320602763039248831058097047898341056937853003019742109768e-05; -1.1336169400502885988224849364759461888645562024587137105380570095401895839267106416293200106364451607e-04 4.0354244217442367469605005425088779515066763270840821912740762709440727604473546585639677263302322237e-04 4.3600950755196026138893480298019083826651224916007397716493152928054046866085036458442394424559024098e-04 2.9575375446431309222778834107553755254041183460970635206860024397682253952999418807994317848264708016e-04 2.1964342024603735251988329039213878153559380952933112970735506080132209916552238944717262002994398820e-04 9.9949214132812347357242901975413940399655320169751096554127985100738257231247183230123665786927563003e-05 -5.3497650520116858058463692691094278486967021328444010761970297232710430526257090163045714752624472261e-05 -2.6208322570028312371959511905622932414304081843206050478982780534770808318218657652439956984477970017e-04 -4.7225027967857856317688579596111722446792857853824269230070200738556798610759970942020614309615527787e-04 -5.8872800815095047634772446819768883706227006615353807615325773370056213075544429445941741799113357722e-04 -5.7652241255643610748792998774704713776772806514827036446311092315079878520431030473723265722225044642e-04 -4.2356925544608464366011483831660385936809869703753129735257720630806785129798592733159069092864178829e-04 -1.5980851642533253161563881776863409714132598832006699580366870034640276250774106474287581486902146965e-04 1.6819147046279935944647005888090112621038741872998394140633434224861699663318482716422662217641873928e-04 5.0658736053661893451625916648232854802106091419306135511068440807079146223110331329533924859658921448e-04 8.0485542596661453017814500068476121841324921419437695785814491064039627959717229101137745810158463823e-04 1.0312387477782131930466919989963190533940491403182306148702346105995060140404902737138552612291855747e-03 1.1666704753119638604286052024112924730840996889908606550153767244547696160815477240537964680843274926e-03 1.2025126484428818974140162775180213780468957908624813305298948058469634451112755016076131326192746458e-03 1.1379733095619972048102159236772462195118973080364883013552888405058103394354148446419874729199514836e-03 9.7476103426172575113177578059434889803606199534553831218433768715294078910707644662597712625105604499e-04 7.1282828038397496702127004113707675721689104606631809923358306268935474710112030921834316651907307491e-04 3.6029736951579538200726118105023730619686601376787587285954939957569085918367471008247749984613302742e-04 -6.1175219617945747111552915627621965558338987784955757059907717395721494763088779614572975825437605225e-05 -5.0834534384204183812072579780388842720343433428570762632215281373208231148141638416924651572506514455e-04 -9.2395797578624803914242609342750705675685460944311325816633072743240644170676108294223582982294961881e-04 -1.2562576403078066540108582076951717774639939648802120950894940260779438250528973966598234501085225255e-03 -1.4664003026891257913078378918356355534543345629682972615632155974333569489404639412474036933398668770e-03 -1.5382836538324316274501666249106873201368888525427554052572596248613158935758098251097870270357767907e-03 -1.4785423472748137025826307049513194399857975242336322212116403805782240306828232418388210210534606362e-03 -1.3065722431928451826208911219641348592475500936132676648707311212787527263352270608628382681505333561e-03 -1.0468476711962315766558218460353743032965393676851252012666177003364942067850807543792243533579457144e-03 -7.2265198029138360269277615676127027559054653384416609550100049252937375421374093214842655876357862886e-04 -3.5760241243040547766495760939575776357015766614642039017547733211446174581728508796429281787181189406e-04 2.1680227277606627408009950416701503930490365162381154654423857208247518066407220544148760969627769474e-05 3.8957333700341536516437838586854001218359596644383000794876672451435829259059183366733008952044382577e-04 7.2642784513327558053343677304841894321655875179803353512568228959775852089723903778798156200915164932e-04 1.0208680279003338320350889726477727225761362931785275562151728200381945610057946749928944110977339593e-03 1.2673465289060681961176656505881188527105429280998801634237542781347349525763536343275426068384356350e-03 1.4641645378744982399162307246533710561092090877140928831330836566256270749948184234439785397617089858e-03 1.6071129425923426957502103363852535944664332592419906114202819803828532248589803378829440830285885534e-03 1.6881919691757237685559005120546125665455945720369051379145858743556289020056210067195285569370400363e-03 1.6992739423440982905418130840796160111175150689050010392813398874867215414385814139642925878274380942e-03 1.6374197951350304952427539557029277833507224019781676523720444953964847415932799255862145729411626589e-03 1.5041826400365666574291146721084501755042668268025827438734412916392017214638104699331869417348803259e-03 1.3028652809232161245605279855207589761982621148966631658503854735927252470231058623240400360753561246e-03 1.0393620616889494036668529538713019593628339661993737927962515163429656154294963677473895249976422910e-03 7.2440927974383486580985129367702771219232429788932594303961251695817845614100193407933239381299413719e-04 3.7620618960053576773670160053772513712023818101637920548819379306610254826614784879829730685526947244e-04 1.6199884224742247006502953667692715097856433132272280193570076138557167294708266711293648310920507862e-05 -3.3449836825922876505447739091683165772463183577860381716976290716582521169283318950981323817896572536e-04 -6.5767638652793058337952910682070372772039053424601692528771550258467521622423298367675674689439886554e-04 -9.3762723228833472319997181577940106487765123080665277917304446385809112524102563798210661795969967806e-04 -1.1598210214886749684639619109855248718171699120114396982121483775627209498394486416135154309653339861e-03 -1.3137149056729824881115388544269159362273512236515450961325825049821076045588623072838592024553173167e-03 -1.3958378988159415557375687739618845042955278509406478565876100939779792251432597222258462705570730124e-03 -1.4099048900174957550194895394247577630187767754235501664439190182498953635115555657606515607593125640e-03 -1.3651892487266537554897138019888533167412061063594465289695619762724977296742641568510165504649627356e-03 -1.2708694756599019959765004283907192226861681890027080771757371439855653771571457557418471501881990780e-03 -1.1374646583036354894027777266530208326986425909803998800599111646342652717314888114268393307873105941e-03 -9.7659847356137955793843922144223673150030057341892833675154495231457100159579597222165032172894062738e-04 -8.0069949756084325404221507223146065116722435296862139223149622368114008007743443772963128836269420658e-04 -6.1774122378957907558432945610207148884835427866501575985045368899252640962490399707657098525653410978e-04 -4.3370599228585255543930638337678033224082026065920094654134220646391532061138405065236529688949604147e-04 -2.5222629516341356761455061935888366539760162350260448350688059748394780285302328855241154564349930094e-04 -7.6428673686636807495016319473917816445296833257009901350662327289729801074249764788909851105881264820e-05 9.1725187785075693051332431844747560568197984389417702027346828323706912648484720041259816262658474218e-05 2.5258549193314530576006187973349557425122693428548240903172602290416040406316873438690868154589722867e-04 4.0501522671601324700041914843488866849316307973467773429629057052852429160003970039572401564867899366e-04 5.4731152993281306582461943791034420888097821040044747193306645944045117462015723453734839616604498946e-04 6.7520283129384917194126570945599461997252144839198240775127126721572829913551037040347760334123235110e-04 7.8511978049652200210204376310613147449514382297084297688189237746993034766632407471945777614074406383e-04 8.7347553379595726417178248869188546310500228623298417275898060390614524371101335971940125007491766453e-04 9.3965905712104028934393626990484015124209962398512474905111881563296351905814473348119796229270571197e-04 9.8301257475217375994413451848482177287103646466447253503491698734705460880070104050061620744427070291e-04 1.0050234858008554911792549383235589460264936461678786373902415549150174109030427698182278274300018831e-03 1.0072415745686268785760510439634994230912575106872422970146672709170086235749146696689849325222565640e-03 9.9122444910238313613683390699174242639623312139305335306292166607581166869162664226059893775367493092e-04 9.5808379409716835886255121806833551388209391542895725225839767779185262133187385416608501251786480024e-04 9.0759098937388150152143584066257737505516791838486117453340076601082363839412448219444254518171706557e-04 8.4063451086963361903412716023494739005923570154778430421668637000577045487246275332587711501119418690e-04 7.5883099208862603035999817613118218926230878273131800313549813114515050270039218238849264707426898604e-04 6.6567357985268538846025490032405893099680107435696389205948087818103993624637228413795122981366458717e-04 5.6559270008190206874623901822720400870527061816319184158775469522459662044839526721586204562928120771e-04 4.6359873240804570688695406214621439037688230738167683655735992647031581274865455443082271921142496038e-04 3.6456475294988553907816164773437161590941748898048402151750335391344536555113638541126360505673080995e-04 2.7184692801794307303678168371238696405842352490156536915579695952622974361493924242131682456510592015e-04 1.8760933974788248826277339979895810410249692696145934562997293290556997098865775727832790007050188492e-04 1.1377195670255268817005602333039662117570174158519482812264709386065805928241688464131103408810363096e-04 5.1130255430417274251850265185367692032339735792776065230816464848079340807650942276620508731430493101e-05; -9.0470213455746190489224515124416836643399449541186051434134887827978147205057904532498104292862238522e-05 3.6929071306144159554645224055473165419890155549417434134745332485909372096018403419810451834816045833e-04 4.1309412326914804715117367463065547333119235170038921972210052207828508053744808356293418331355794077e-04 2.8701448800330045467687511926492858926187295846272150113453227563806623903940025337331431961188475928e-04 2.3180168538522286625105593031123314970446079057772449446651035144731320420644429300027530805344178339e-04 1.3086743359028837574033077462273934960776766017667595995465667621188368698459222802343130397810025792e-04 -2.8464209012102290716202838432272172497859240638948620019834285889742761565143714075589553195767496364e-06 -2.0159980226722488657071658281431584488684748505723365829911762942857020587977683385556656900813973582e-04 -4.1828828851372758032103420852533745045158263399578937896760715665522187459167179596680161559646002438e-04 -5.5458388825077758476607228850567269949663291129695832715264043895237065925621290275315110746045644969e-04 -5.7103502523716367561621289536349762262466639525435927801650599864633555624559177404914037017010340195e-04 -4.4796295967385128073484252530976099909628822674374508358242233277530355181164393531100920675293606497e-04 -2.1000497887869061313539420833598235489403074860630605525280686333525609552977287858563815423137754956e-04 9.9619659098948345002242213698725590234325843674081831076887675547233887546181545385559141765601488352e-05 4.2873216399468826761000385996753099182944797935057718837392205243869748638857563256535771998924219759e-04 7.2776733458318424638736327480192087548584743673618606437155906641765877432487509786895254938393562266e-04 9.6638106182303231137476543306592225168781460392833202566167740520709111694533865725035378663853250212e-04 1.1259101539843125179298696802888563574564722062262745921659173705869271566939079409787523356785567637e-03 1.1961744798400660607897766772884323172962709914525235955123947278184271535133834979731539400267663615e-03 1.1725454416791942279100477992611908496370511860209855558023280629313344090774495288741499457252852084e-03 1.0507156119732671637451852590292370022983376836192198312174299872088125572680348190338599973858168339e-03 8.2319153688060438178557941536360371784380361420597207255395982378080411344031970528597817448517570655e-04 4.9158623656245353759251991760445415537419124899211559949768908144572295742313713953359093121750937433e-04 7.3670170021643640700211999191604236993046991799861464481398068573072524338783253100662934543465259716e-05 -3.8704090514374685725410186333786043988430093924434760687428924683300509588515172075664248603155294002e-04 -8.2942533487476984713080488098111463596648077153537115721969990742067881780961467511960170029351689097e-04 -1.1964628982050305826231290824313198323514692880483660301285677920700937556787928483848058889647567357e-03 -1.4438418213353459364431908549544486104271340894942890527166939090092078456290636837027602615534327517e-03 -1.5513120441785405586852622070140688494622516961645550840197989075105484358093288182278415909086792072e-03 -1.5231454801332606526632886975844302613769884653352842958196959121375830307017058084573251480313810409e-03 -1.3774850494767640856069522205438846860424966681526089591462561428220750760644384841284002707515432620e-03 -1.1380995699384742566643945131350702343375942081485700516609773747285152983461196889187525384765924863e-03 -8.2760655348027683509776082442878131581140305552624174520542482202061100308697799295501370102215439751e-04 -4.6924049893987788695145180710978986584976494382569478648158311965728449706012454397124834552802321855e-04 -8.9864887305573001051627758110371915368399344973631680091391357848163278612239231111047164638950249254e-05 2.8437020182879726593770745834242857761226931955090449708310187115930598475598749750954571858578487378e-04 6.3342889806823193264469742304104344173268567216553978975046862805378892117425780330517041125134346405e-04 9.4582769752248276190453129695490800299113727289559470338587776590812795161252962264453544538013292676e-04 1.2158513631635345494178933007883208432659173173113163475244007156714371681468578893886425981066842891e-03 1.4413206253781647253520978644046952914567366160446501636835502616404794618043798843052526653484736396e-03 1.6165969540558517786067627280770212242483588416960744293969428741228255314110822930510346404459090571e-03 1.7312646189503647842190050559580733327146237661737846713708117120164026409648015737700613794384241662e-03 1.7743327316474115054606948056334476298380627120252471118653360005758016335167364296248044479725482137e-03 1.7403016185817599620866733220182728686231586846204717447931340354960016585263583016559196913091660642e-03 1.6286061552223696701216803913797739451128022577176017097426406324007018842403080204423186059089541411e-03 1.4407822003580143587314020925469376448773010791470643069575599869317652354732449372933018306392834316e-03 1.1815451357324834757110815807307460421987980623168829224616315142604906808825929479409341969575593641e-03 8.6136893428100424081588072751567687015289994107729026874675042541246834094979114931395333567443635974e-04 4.9941423770632962519399613862162447777748136987942169461976696594012481353394674238930015607402700601e-04 1.1886497920740437174421466939545546237437096436943121454905641783724244143835267395878092681072188659e-04 -2.5707891250179883225378349314480293246541183650712343095884216615098314647093449577215565788765072530e-04 -6.0810442499208124467205418159464133712013961770280985472856224034262873277009919013981692555418835637e-04 -9.1643390833153013545105607678344591020037281628853085983181537245080238822724384692248206699702660566e-04 -1.1654403203742430704684924943464776818178560250560915989676965661622924191693396296702021149598684557e-03 -1.3428155107461810841640234758222039637287349586320870505160602045522085138054782938728559292845681137e-03 -1.4440270908167795727444837556780967983339947665727993440193052032557839146794342658303737817500422939e-03 -1.4724820412069514124115243534151043697515699347185824197659345096354737352224505121212186369283661618e-03 -1.4377529689200837101998156164283848581347322640498857516114702497097290512073908434448420136536584335e-03 -1.3493549093390596148501711489235900601373598922034463519861191057568348106945517558630928843078684395e-03 -1.2183304797776599707445609120487332718621824310265134386340523991436298058297458221175705215926324354e-03 -1.0569896849149741783642688560693028251709330146791310020086576388512348529185636908671890384916873660e-03 -8.7857682217202008705424984304010513463404619159045651955675922272098878982987561028269804245946984960e-04 -6.9147047456247825569167572390374812461156967151533353108966411420753147867709392967728182119955838714e-04 -5.0190079444984940199368469915200767528544938295772887841199842827377272494307171724916157170726904854e-04 -3.1355968593140462480557465561725470898011358221165188680629099235013182730545792928938620294326730120e-04 -1.2964092529024219687172716560313997842397336989719085975842843450614783259342736886926133714031505826e-04 4.7877561659023820468560401970124375428070957742320484609422091236102544528807395038846341553765856250e-05 2.1948924141423299342747476951105919286471606867650799399581197866577142696153286535810549447368764025e-04 3.8396426009697437425413516333073897863850902559294083671919338959090569484747339014639407268915434070e-04 5.3936191875471335097493802580089208829171231284084790866569162856049146812391477561418457998371689925e-04 6.8082679065610258275381965977952680479603097209130834599600736863533366244492761416817403492987846547e-04 8.0420423492963228009390690850718110086587800762507015086417629960499786429596350045942598413149143350e-04 9.0526290986935086643553894322360799380804086577942612605237895487303499502212978764778250858678481517e-04 9.8301257475217375994413451848482177287103646466447253503491698734705460880070104050061620744427070291e-04 1.0363926997626840092930909287006637610156543273173268768528527806591273889307804719528812188437925330e-03 1.0667080089773845196776162355661602112560705037583313136497762800466351678042641500523149565786833711e-03 1.0753511823418013747152064179438790943132924028233170926753711710782154177375208802260649039769499394e-03 1.0637581153519020362457548848881510419378921362139113324845086698664343529275341883254458293766653932e-03 1.0329200108482846865748699869196427214238775932722906323702203400529199351427005997601681703867731089e-03 9.8240627122393771914171959488258897160052931019026170533654209383399467093059959319558075035269082514e-04 9.1307747514839345011362695658736184786406850757725554897848226373557543499112773486384786517463102416e-04 8.2665649377673612708037608956632488038962135571071909631069814987700898477956003851448682901368453190e-04 7.2698890713855327076447540003401289135544417334308489335828842934480559880650820014551271024493369274e-04 6.1899850307040858204105907041004551897580574032385295494285612546133317615913094528929066797679389351e-04 5.0828150143671770849695166997319666381183942527757711651965819850349968439995743380070595584509957815e-04 4.0030332191122737105288622887528820434293369114926320252531413802208626482592697666314404159246313655e-04 2.9886646289928808822137331502930539709788160708131263604766985015819871970865288813214468962748105707e-04 2.0645937087429256856560149246744752193344000414834033918349400369275477521160780817745588419757086122e-04 1.2529470705549182076129139917477283325316631330641983038245028009305893498275597049442522190523977724e-04 5.6334812594310490575936313911564455619760232073013299852277231013405622124477328876456947897534429611e-05; -6.8658824871402039992513554797129868638908903399861431403742740308437457320323657663300176046941611410e-05 3.3274159216147589961789273966233121273650858594448222463128602222541171517692554525563701822840805896e-04 3.8715960209987127371899166369788734793748069359628674685460113118880351167647432375439366569782456890e-04 2.7652684770312410273932200517806385161139459114504175617641147195471138670607188456610340623247232099e-04 2.3896519559837157988710181250638623900291986860308869894113101220593551597571549902787307727149071670e-04 1.5364550019704595880756857709376981220325495580966959420298827608929067437771324707918628934985921563e-04 3.9132652915534536496662361246940107386685354485931768818021465285169134345348646476178974217450775758e-05 -1.4615929134404379965068279565542270428283165255854532348759771583445050342941382391519940281371239764e-04 -3.6289035076865092415370861912044625510775477349234548163018322996254386084158227965920705931188286946e-04 -5.1284701303689221703856205841232320765774607379965877846789027363691086837879077836074124312590583457e-04 -5.5395373145411371971943705746656312389899388856046675471317059308233647485344762257862635983956025746e-04 -4.5980066523988579925614355618612795233147876800343373782349904281195633160136882562579718726842565983e-04 -2.4930569184842200212807848384449367124858470230008184371822602339966736584609700991220797448757987848e-04 3.8400877363070631015655843071815149003285885820220766035393085772239570535934070003872969581436844218e-05 3.5342844591659096232874333962621909034833889503244225357560282216566559998148369517643044015390919442e-04 6.4756238230210428644729129617575138363776342358953946868110178057809043885723313870180435568949792227e-04 8.9203530322116321218302644533036144949089889695103499413704469656568432330357633398199060210621884288e-04 1.0689927750604508905038891718678233005912482574167127500773881776726488472441968450277046028915555582e-03 1.1674813497755842389263783973989043332396915737950677767825462287400661087472022982408787539847330611e-03 1.1800393673841784430827357507269992646611508456765944841517649889974800550804960880653072358265029478e-03 1.0973896813127828245278944424723362633901758751094925252939942735939174195543828954935162217434022644e-03 9.0549571300446086324851098858164095503874616748863140990219139779526789087523312669157192054551163941e-04 5.9981200041942834238060519875633029912245156714308774977897123412912045793319738215172303058118571609e-04 1.9386327100106210975014578228492338244372399738557346995576395979768746247963312458951383932327908723e-04 -2.6975112027613834099873913109849285797044770167445544277180102696863179720037806340732584867562141968e-04 -7.2774743225635508199550689530811834660651654347959263119206744393444102490135168399864437168265620148e-04 -1.1194559037397959682445136810687582370847378490950728129995100803633574072244847892215573314029973648e-03 -1.3963418978009839985877121680406662696001700892885269377597531746373425589252130535436372498022701555e-03 -1.5345995665255346120454800919742302204619946206228367976219103897161408796377287932773874444624124021e-03 -1.5360886045679747175891872971663170671156291747807044566449839734663935471661041381294317443516686076e-03 -1.4172997198134947774925534723242113295670742407370961808226444779398408929459562962858604694981687837e-03 -1.2007962679696279264553271742374121667929508226155775172566122860735895220981459810123812273480983497e-03 -9.0812843380763217330510307897621441283799150446110854474497869296215369638686854689760981905403209297e-04 -5.6182053951573682465441898351662939206394965572845124612636558474342398574217593823830621821171791825e-04 -1.8863399570672783955967751908229253429524344057092829343578805273890385224127224631382941995061198889e-04 1.8507470947913465892885361769175337701217049921416369065993452130497605960554358903498723810085687719e-04 5.3912485877956548969899916952042922222411060110827178621297517189541425681974528718672128428196099316e-04 8.6208528469048301512914928976476984791870777579187544852000764756151569431175238225559605764001854658e-04 1.1482365818288370213397319714207536480551300887123535676235595251953963839847168077030851221840454124e-03 1.3951295126599961132778188093138909548333045423175558167020681585942663045615776426756184102457102957e-03 1.5960761544558871272973810080282052829680813645014260587453670578248028530272640559484029563796176952e-03 1.7387782991464152365403033015019160164857436016188085696411961277870145812653966628830323969907966284e-03 1.8099281494771543171248668781040430414293252427749120606667172819493984215892639898393819854014163897e-03 1.8018481504548197328558517055603173532567236139883243659075234467303361704485438710088969566603324757e-03 1.7120546225582151742783516594912576627409294162464754229874846286262936006590273346596727087048820549e-03 1.5403797914257510300249426448605706751301310087548608991401535719114681084547601563305511118116780872e-03 1.2902651548845464656908659548319064102455061184394333425618447519636444300776324192308170068071102641e-03 9.7162867836485323664078448539171530721543164262920492429106412656080927054508121173321739725818824292e-04 6.0406023687863091090543021748715367366462798475885272521384456176137681765604485179490697078707364366e-04 2.1183922174895829207781571226556124450868883378281586450633926518371897993192670461853014689898230208e-04 -1.8038384554163912615651471522510351481362700679577731241205329702921435486040093212479779766823594024e-04 -5.5074732479129760860785840555943488592906469938469041986093246238070732239305705801259307560885987020e-04 -8.7986598361795508244947913034351225540442103714751110386386723804204392586234852264454348324740601088e-04 -1.1494178703881296830356804061825857339298965213992426929896904014119051580141875343414815411242945803e-03 -1.3456068673051076934259376252291549405103976726119301226619690746921022272467494622089286031749070249e-03 -1.4629260905024341321559395470717676045764330089410132510928948122052161222146973960851152245295340286e-03 -1.5043793741431192340509546701305124411472512238219746599548385425318095996366605857484158404281594700e-03 -1.4796108122715090822465845825516841191467148497483492651806592450656115535688125965876581587213156013e-03 -1.3982563681599606644861076579088912950365753124095570455600906604935989158613437753414336085220893799e-03 -1.2716486209639537382320547481988001559635743719545306485000265864411980119802841422744565505219226310e-03 -1.1125388932034411125967906512144354969349733409044889855619695880257874362422998587832306497311825661e-03 -9.3473506212956853975541860938878470733800421473992736256297793610933017079847843571158876493898470128e-04 -7.4688312512981573703040928610339173348569634578220057478858685884235300882561285887725449233721075520e-04 -5.5537131652036120918077120602738384336397942680981008259640387570746129117566331921493214468731250198e-04 -3.6391084485479419799404548290062082708675624776751855511590103541061389978167422971549893854881879859e-04 -1.7572145316940714076606126076728930653917053141615200073377929923438879242289024954282683834899730016e-04 7.2337280153450900422113464619952584364563909640833284827669295528993414124004301224574799934709060601e-06 1.8558666075131620589645994046206583328207723839213265302839739496968440608966173488240477756808583036e-04 3.5806557429185889405431728725704025774257996319368245836905427243458862911180525251772693068128116024e-04 5.2257352060033393230263476581844226707541029010054278834673844416018902470057269592828658581881577179e-04 6.7382752850260496934473302735259119140537751155944163163034459052107947121777402049528404647906106117e-04 8.0723408786034777051024436600101352911881009117259730087015376347129515855484563852078782107594766937e-04 9.1806540748393510642366828236748197764761435824626974474044148204070789404804021469279462311683159263e-04 1.0050234858008554911792549383235589460264936461678786373902415549150174109030427698182278274300018831e-03 1.0667080089773845196776162355661602112560705037583313136497762800466351678042641500523149565786833711e-03 1.1042388389650207733291904080526884654726928569147991100713454125928164480271611358941494634055009319e-03 1.1188325915625139367080606581077084688305064311517477272694088903436523899311493444221916920269737269e-03 1.1117691472798912597104165130593924937879461809368699758124399437263677105896492484775676263653444260e-03 1.0838823245444629039606338226439558666277572396563527047078142472554038006800631098730697288952321987e-03 1.0345249574500255674147447270671218223375558383618373707356466961394625934691864144087464392584157563e-03 9.6448203144734494470143228330791668227347269042575934082704376774646152245063819835265884111806370373e-04 8.7551541314374224436801332385725382514784218618105010451969031176357565213063919298191383367841465906e-04 7.7171209991060275798353720599771951786816826125042585421894512146205028551268112978431757916145219097e-04 6.5835981582882561204548769461155096864729819877012240062378105925654817937641360086296141079660386387e-04 5.4150293782235672307754904773572602038425524729663753081286043568359869964402050517156885630913778484e-04 4.2707111573524347907847897403222318961413772266738934493446980896239239886300769939616128817132783446e-04 3.1922765913341423858817022691097049660620404653562746893689328951879800891878959088433190477168902467e-04 2.2073362874531457867097301954618257023093185740437036051821280493175928316161807641615383825678197760e-04 1.3405214028323307244268985171563552078190194827756109771664640828510120238607106607644965154664844342e-04 6.0299510745315957315885997284763096682429566309532240733005538598700947624304027552929381747584119264e-05; -4.8466714692599379082001515819853376939542088809401401913288011268899825305253500818757195303209161420e-05 2.9528905858435053830094194110158888939423276372455301523999408549539028126839863408775666179810789863e-04 3.5904392262765975457469668973552479050428760162433782432228795279679259528161311778087839279523956755e-04 2.6466536812307262911755990670821488616083110496437462427648100475986591925671763257348439758936550986e-04 2.4157610723181481037647906220161014628803035692984242157169326813057765535849069359208636468409792808e-04 1.6884414892699178529980388862648224076009415998559576930648723631935376108963897320973646088452211087e-04 7.2466416009332848862852665409700998537432152303392694284103181482398121778925173890033019156427980254e-05 -9.6784748533155910294698689476475813946895549728356418983459362908915399513619611893022734390907586420e-05 -3.0805287245710608931529603751728508590294748576316357466002403712844403040167095510688055917759848583e-04 -4.6590985547380135797416429185890211541804706479069676491383061940524729374765678729268541335788367630e-04 -5.2740534554636386265012745207076760008860989034876117024858814943815332816368978552547949238309714227e-04 -4.6047689476311307189347823166043408846311888972314120069932940851378666094671267107095892116338546511e-04 -2.7813031871692831873687649675899732578194280311156759836778312809437106396480437440436648801469874259e-04 -1.4779117114664685018483537230120884987415173916424958795139314765399344819556028796126965999076351977e-05 2.8254060532046905142266956732966307678507733533544344680940300203742168296588389863053151437413551993e-04 5.6724099519766672820240895112335160974200537299363831225444810544481762240818748544584939969112801816e-04 8.1209096703744555102261380136363102517492863194366653069776761539388190385640065366668624289220796480e-04 1.0002224050110265971546966679498249756486002790074310880533331224070509811566883381885622056394422543e-03 1.1205316271738423354694406574847634158108991105328546428886663878609555294134220229398958218552794953e-03 1.1637289534523470440248332800836148026187328709512334265307980321958736979643585277318229454143901090e-03 1.1167537333579976767035303309882125763788648217145915944934920185320307492506834646552563491128837567e-03 9.6014944056643832173135191055376366873054083780354325153221660453275633617277577459376801744674790367e-04 6.8379881316436172683468774557863866396247451457666084322389054434931866609567179755591299180275806021e-04 2.9682319223096752826619716703481455559940488616178851666541426204500575651162831938960061156249811730e-04 -1.6013667209109561399191686435899089895137365279814893183643406982553937994764618184623977701017812092e-04 -6.2325884198301026882422837526183914112212622127691532614542041140764093481332960065002461544257330845e-04 -1.0298232069286274648895149993102987622658678358062675321687722762306363850597741661767099862266149724e-03 -1.3283510917252225528662490856687967063380964410353846017425516343974927929293451652845084116929926286e-03 -1.4921395395710506805002091892656143339039238764888484733582252197257383472366711750926105518811165299e-03 -1.5206650416114396830232713083788679035496672901066447892824239485423691928319614871762853902959914958e-03 -1.4284377103351089527806770892711233780033022988319555981372900366902492578184376412987623383328899148e-03 -1.2363707674622732843839934476561286826462272995108924255939092669419182410175428265047215341823349331e-03 -9.6458786105506388335450304591892189862365324117729563868453641155626555837285452096900472237375720434e-04 -6.3461657258133873789396472850860584583148284258210305444897786100042666624799763806729233372738829954e-04 -2.7282247430180803633113923630797675146539974726980243724378955019953188923466663387839784470953711041e-04 9.4488697007220725018325499577895537292840277969851282027858416742731754756511746192374906652776238941e-05 4.4716209854133126812164508805303566522399439723734222088805618381697471789761961781746196331781912891e-04 7.7391146832158405571402930495954811815684154237831081854540262292525413447607709162481313504848120552e-04 1.0691246505722956658077052634298783779533808229812541246212279159478533203608503287084695816211431740e-03 1.3302660826543917472274022131166539414810693731388114226922065672674542388290969677004179318335827232e-03 1.5499807089693719558045537109090420440921941951117083541583553809288917223626299744592935275870501771e-03 1.7146524508012581145785629743035002785652741961006086495381965490306699040890941325529557630626457485e-03 1.8092588732203849268558664548035479528423905301985244899891775537119072944759964488834845555363103313e-03 1.8244002025271685393769281040911982273465655603013631105773222790821629735085043220907172669316645763e-03 1.7559513979059553783158253569256636565014162554359539834302650825758349006602544189052753569056868570e-03 1.6021742714897404457551376926265160385043570008810312599399680503586353677090626296942143436175493540e-03 1.3651965994798177592877511395308385094532154002088244344796375335605044893604526231977649008200626056e-03 1.0541245428270239698010840971038318580154419081596808068052798257475122163811059405930558791157032300e-03 6.8846745501504736885501691507272673014657177198444745509574701387123327835891823849077098712507397989e-04 2.9296728512404655486423239572920799314454451877272262756969550045594167544787549269144715810990450247e-04 -1.0691502546236198864418288649164750553643178098579682914422544067387513702392402649797025272622340177e-04 -4.8833012950501895800133860148330829336202671129288001831514410345624217247659021568226303039104519278e-04 -8.3075936185332749481386880614186932892686731138733917516909208912374745421695781200850188409139459504e-04 -1.1145982459041386118394124859834349937736505467053912768756049279329065219247555919842177764805518613e-03 -1.3248494475443178530026141107740819233195613447923677465173523536833432126227690761533583492444807110e-03 -1.4551286050903567425794109330749845858802936566048018640476443677898172968476284593294096510000720522e-03 -1.5079526175982371603860205088260049458012953286729770071605719121523011085865870118647589574256010536e-03 -1.4928220856340930820724001273996836117002575664168336007428741389437234218827087256963697323722876842e-03 -1.4192904790343668849534600494488321284532895600837711773593288757651400396595933453086534924275201363e-03 -1.2987593617031070371461988186809247170501035914892368320688670883751087854518360964440286262425408270e-03 -1.1441894237268866719920617866868097935712917742115113620529640126261351230566225578514932063625235067e-03 -9.6971338468239531513129780012039273810297858166313153753991683962521017741854040580685539297508476001e-04 -7.8411847130403863361807032396782918069810841098125637039085780291421523493415961354310958032344745087e-04 -5.9387197747930401499200320135591861003041420651627851839729842994449754601005924993721470707347645139e-04 -4.0267420729231488685476550841806373817750892222975655758906385958984362799332275974778407491952156409e-04 -2.1373942477695356101088912618949114917255207548798933064570295842712226976463392333387734079090727172e-04 -2.8994109045105879200370505450578649101225311521429687761283546395261867515210835857647169256238383296e-05 1.5231994662281797047549251172227859736351880579323961284891168134918199487174194365006018000723129338e-04 3.2893333347964414462761046023384095846114023941601968694004824341726423328852591544742646257467712453e-04 4.9866991321168818862292593526408547335607555257218115250042364691192141763202536331617302659194372258e-04 6.5597307784863661591796936497069986737542683608336353348663927271039885983766818638986328320531271700e-04 7.9595860179489340339631719710444931880608002208769702563675654736426518947317294846165749248351327349e-04 9.1355601918070198683180058143990600158922359813023780609219877664912432247618684482998317752030600229e-04 1.0072415745686268785760510439634994230912575106872422970146672709170086235749146696689849325222565640e-03 1.0753511823418013747152064179438790943132924028233170926753711710782154177375208802260649039769499394e-03 1.1188325915625139367080606581077084688305064311517477272694088903436523899311493444221916920269737269e-03 1.1387218471861484776260023882052719090527660625707545171737793823298609969544348381400770696942022559e-03 1.1361207293535589569709761800798075247596351290278232971370539190961859939767485117479225218285382890e-03 1.1116776339529723069588112985552662249604550417749734264592121380213895896915498561052017831947580924e-03 1.0645187716821991239081664539143703715726287639555519697933867651954943596213095801749451781221710117e-03 9.9530717699569664343872089459748511854227296000449111493623951233322658082395884656679768341696924192e-04 9.0577500108939869839483135901067961840165195922306138622274702871256442908110091436594397242734070521e-04 8.0013675613765685086315661993386198354236236051403062331891454640639919807118100121795571845855767897e-04 6.8391097952818180505986863559365741380000471916564691795183679600479714057650482582927366137238206442e-04 5.6344887401052134739789559086232853707011108539099514973836082179121772294133638392579052067761842087e-04 4.4501312088914865478402639577546512621656269009346031315485493085484435840927321451705805104934216347e-04 3.3303974857620540823734193303200567096488575815505238788776448662412372361473656495992023349452367292e-04 2.3050903265631278829182993697794947843685300971274801907335056651743388465543667023552538671400168395e-04 1.4009194452496086648559847336710392721831236716864569853604272033915227368649694675337196499320221481e-04 6.3046150932368658013763237038667076987181856309865358114216875363376501250000173236270415493491809530e-05; -3.0352877565226106402198126104189269547884891128238819659517831345146694066359918782734079021453997705e-05 2.5814502115205905369333415637155599235621918566164214028998817908347765666838178910646360579258485695e-04 3.2947051532257476160939909947660345439232736434848668104834973052652493054850921454137980749819823817e-04 2.5159531893028531197274098446488938424098132463179702156263026973256062766699666765034924895929642932e-04 2.3996788786157531846736616583306713187268665035265642932611148252014389234440054512433417609415941487e-04 1.7713460040206115719983574045490811888290838408660464341933812177280605646615390529072777423260542400e-04 9.7433166094274746700885928733121730802539290477126211767610418716740404497946245837380766107641374662e-05 -5.4189842806023513688447491652279870642242529700009155992513140739420676398538062792341620149634663017e-05 -2.5551209507789496609179192913633722016989020406339726831914837856576416920217006393294222143282639081e-04 -4.1601703395599375082964216096727292894993861166505172345375490092561051108227061401134857108319013873e-04 -4.9345535792820458177391472852852852352220015344189957154278361912624686860018651300203281951963921210e-04 -4.5136727154820345294876159066426559671865094958033513310338347672833035644369788855267899522872673974e-04 -2.9692611086856289889608383526818939982679923400645213338808078200471787675279897527352694127388521352e-04 -5.9378654424016121490658300066014603131078583044181567257835726142252743593849975677735046402160344238e-05 2.1759461517088112374496401122890537834401084584874214877623468397985131788151049701526039402520726280e-04 4.8926612934977019598006164506295278946898683529948807029883771445844456537020137726812234574992140092e-04 7.2979920380659493450887383120358639463034128937361349714297684070931671541249340859299668427136617975e-04 9.2332823256307064565438814007747792478741243811741041636315915298949443874469956507971802017054363135e-04 1.0590674643978739786238437159653001113477822087388343627001583382777541572490255353322094324385377894e-03 1.1268300921894535418098223981016462595139054067764461270396500304128736267049545176327629415458348254e-03 1.1110025766033875907832814035635527172743338721143402630846725206530607043724032262348736705729201777e-03 9.8798016153594587447916177414995392796874773710679416993644890023775318678596726560115568965002402681e-04 7.4286919530046725394732309092253173224748849272337857466203459001719992155819267393341214708845653771e-04 3.8044758669436381412803059455618178906626730219519982323462267965921489375328779230726185455494798913e-04 -6.1460638103491431794766083706486186071250118984927290302716155794196482425345191354214875378774579884e-05 -5.1999471164518536846780027720072208529025846944697732359429217317377111142730987203327804737416401577e-04 -9.3193000710754120720200904117638606670757784877528476184004526413002738633308767469117411745899929285e-04 -1.2441384496497155084761188888352752722414395695847398774155226064808876694295847822885242299063726190e-03 -1.4277474560420133659597834797376669874593980333213527035852911607923970723719086228572884620155089500e-03 -1.4799769161442045439345418880250818813704996988448581979435616954732636844599260980344217527341707375e-03 -1.4131292162913108887667475260314797616166937127628003582234289217719303540379003449679357858989419936e-03 -1.2461078656942890886923496197631220158653814633212864575777083277418056842305101094188103157460603042e-03 -9.9731082289119776220277219104960775253929368312787171323258245114820861300135874276919022172586563150e-04 -6.8701985753488888868554489600020993350392651570725072058140759901813806118544701689388490335012887365e-04 -3.4093571007471245446815293567107536997654840644775844847913747034358430658976646910901491578480502774e-04 1.4920203151862450153133228068194920072409480119831549580175198158004250352373356474495649229980918475e-05 3.6055925221613622084667864332449356744222356977463375548862044283910031645984932743138163025145595297e-04 6.8489400276881127765668250607677772540333433592728363651446293269345004304967734850043100551739609907e-04 9.8248922391561612097609157929846108390927431890171095329977166116338870149557091296007651279055853879e-04 1.2508708240117460059320091331598894063597615030907569279010419534652599576729997533422723514254817916e-03 1.4823782718130362615390031520965779067405049089428199946070358656537223405870642238406587254804026722e-03 1.6626429201242929339166021663281870445989229303710725184357908548522350133284849305434472526633950642e-03 1.7755533104857503574370066271420455228748586571374717619168222149618207818102736031360047296535814470e-03 1.8104861629388442923270096384253256890524960358456177064772662033982002240956797516823443306266370410e-03 1.7620092408560726688439092871134251454744086116590778610492405829051431610086790360976269617731965599e-03 1.6270106631614142256534923800029605974573010687993872865598872502745870119595691337156973034835819710e-03 1.4063269268363919263164385686670747656887866624229904125283644322684228895172610153548021376388301300e-03 1.1080511169165738640570445654453692300198385832321362162857554912541395748927312297775621858549437449e-03 7.5114463939176527971746861173266065589384112569341093485078675568508895208117447992772752744165963185e-04 3.6020744714524368040282328722535161169225097724286597145663320874907665513614934854642765791525923557e-04 -3.9114880113843828011118597606922929529782542518340056870453917817675767731002445135049860152446826398e-05 -4.2354438819578975776495851322134089628471394327830612080134059750021051057809860372268830832702361521e-04 -7.7191170028157549291942635182695385974067442454332700944654366343568399580292390197187074618529427407e-04 -1.0637585042392560702286131822329777565145742935628858650288031908767678324467598245285699260749608404e-03 -1.2831939944866279877005505122548586962282353675673812637155659809043133025002701441872930403328617960e-03 -1.4230761759511410416054206862404816401525524506547012172592331095725237639545766779368944505252376743e-03 -1.4853736004755601464934444432546312179898264747929719304762154911260782532644722593297071825462878964e-03 -1.4792486246341355783996168544737714560808023807125067789801436339532172554111777222266345721278423621e-03 -1.4139859339184690475644449503235719808416602941531617598694477331404052992341902661645485569719175616e-03 -1.3008483382218912085637833411846318260182035184798045227945657979113332555252668566377282253640160280e-03 -1.1527832539476457138328737059160282126737534740021667836079315446863844311544897681637486317430603256e-03 -9.8401544847499479905063566674401962132085187014614494414193352424223445846175378372724987835980578698e-04 -8.0335106890815788267161141189650955169270092046609824476451081114561397086645138570413060232072442401e-04 -6.1726029965198188607601352821161004500081813738820371623615058672590725781351744936483256988377672448e-04 -4.2940531487411477235905251133308472322315464019834228521576936538658640980875447308211201583256279704e-04 -2.4296740911944161464016052552801940116782608616965048782976236538881276386651125775649472272408504986e-04 -5.9820054236247890441179748325771094109403585245735086631507932442416087240092019595069402429820194885e-05 1.2090186676608630077801131860920522296443477653667724894880058530750007357970046545864995680107233736e-04 2.9796774642376061416329273013957296916944771715213374456446309838227124274858290491781846036355238769e-04 4.6919175056998438860914696517261212580624832566869347964745518642233023823346764811006376320887534161e-04 6.2889160484171755603529959845683308807584176216965668880794200778933270111282847350130007241591833380e-04 7.7203720902899150353360985970928908732438606170041967721405064076619004132670964170783072546455967861e-04 8.9336937396159204309982840597136353203198700488540084083287569778600976386886464831760157651181619700e-04 9.9122444910238313613683390699174242639623312139305335306292166607581166869162664226059893775367493092e-04 1.0637581153519020362457548848881510419378921362139113324845086698664343529275341883254458293766653932e-03 1.1117691472798912597104165130593924937879461809368699758124399437263677105896492484775676263653444260e-03 1.1361207293535589569709761800798075247596351290278232971370539190961859939767485117479225218285382890e-03 1.1377273617785293829996751987251960532034131807908132256223864200198358733039577619663771483513649592e-03 1.1170360338835830770298655500660536257675918446844527508349627002830882094957650881715393272138714209e-03 1.0729465547792285857104777496866240404746703101573406027788444391892246376605972496459665428856083162e-03 1.0059611664116065153714803380860624733059132044868305064923383486942719682353400230854460219559556926e-03 9.1771804032685279776453756768896898485990042849296727309689144138908432789685436132362978819972854356e-04 8.1244670616587867083642886681665979378291830336182874980927047225701586424124775451899510039521985196e-04 6.9576227476283965534494956489728544806730730514011408038625563410853005727273426647110979779365492997e-04 5.7417848351474211089294647600737804070639394446285913236903981449912325732318830859851066462039250675e-04 4.5415581342013657146561918942147588871574060160978498807853930825931274614781283280907091748795372273e-04 3.4031058052282185344172735836826468379494128776561519059737496156213585279769546572296794720779825419e-04 2.3578474327713960999719182183441768805412377355808882292602002476384844958401591412660207066023318402e-04 1.4341090269702799438396459193455422797842973768999221096159155393302582128072573366252500853990087065e-04 6.4572539053032649541698964679447863457230119946273002335291612404072512533135036512480374987222033707e-05; -1.4712988227086763421048096706781843095320810326103594989652006268363254134655739861035969275860629918e-05 2.2227647094563096825094228866538647955480409648660775145692256745950230342563412591588776696790411281e-04 2.9895710471816619678623088371287123068623872975918208268784253707441311245399857198280379229477620550e-04 2.3721124964648830179812514512925276918748593597331815597837107418773379223658008669697401471383221906e-04 2.3427219471845063833604552084705747538339960956306557234351544408040547748167855428887718543326856385e-04 1.7915841795378803101356005012652482654016135065196097439052108165771587654296663276266279371378854494e-04 1.1441902578481880535560886873859696374287716148960050368214763631051746182137677662020030581147217166e-04 -1.8856077159796929256199248512631743383084005008232808190439691398126209400305570920383337316067384813e-05 -2.0670044582513427196392407291151288833707340535848340002975042904897465188795795847250050439249989120e-04 -3.6511827780243780674161422905318886313483560398698638427032704376403480622594863972447748739954647952e-04 -4.5390350803459843698054279876987943801571992491964345128745629309172073325267572406390993128754856056e-04 -4.3361642180439985066496546824004772201786146127326990871153117266375775492368221337818511686604775229e-04 -3.0598261560264292447846758548580777020883772985400175501118207604204189839301182237261509557140907252e-04 -9.4869441104819812151542516601519386470797549234203992843123326777423401978741734196689115978879214107e-05 1.5982518286764300953455275007733072785996033680473350942113074346614010772787146365242836805283808915e-04 4.1549863401922403638282071519617001745211459735067253026409173724571391338863688775642122091350287547e-04 6.4757436074019908304185542500617733287213908337703981475156903363640584870074611622186983357199935414e-04 8.4112822351433279978432325722793368352556805721831539722898501168340678053401313392264860717991747079e-04 9.8601853021072300260811749758887210138558219667637615262533066917820290324652851205850264781302129148e-04 1.0719608443216628042125981722726642720660511532793586172161859541962467667636188540755939564471395657e-03 1.0819807145753461352414957212032928215633798994419405555529009686592226607926335742041246757532111326e-03 9.8968551928851045581915901241543822740200890979767719395257733674314216004484732027050030889502357813e-04 7.7638850937693104087234797448000295273180522869285196517651186990723733886041058279752414288541910715e-04 4.4281472270945998099262274487069138101417236674195324302461268285463995279983837940296489799538686941e-04 2.3317325272412356453386371831801367701303266043568179642553905741925559339317014963559066231224357548e-05 -4.2156674993811330406368326716755042566804284194994790367816954578681019626256354831419553255293224162e-04 -8.2959544014862339850573073522641311630308139726977156141598201672092770086934140474929212879865004776e-04 -1.1473092215276641423435149741418851844895220709703020954287504315744394322382860537367617925711911586e-03 -1.3444763744186006978356307658321472427309115793075519863180771611489023337392233187097659021140135729e-03 -1.4163020980997395666654156877148774908774095265297283167756590607008539607599834251905572612523246430e-03 -1.3727779653557745202229650172186638684067542821354506843765222104490231050975941067379469485121526120e-03 -1.2305455349071834136697138902186494276273907626414647667235244844795175864879729266716003284721245748e-03 -1.0060522112474609850477284262352752919568347149632199003704174415288279540310622311003123781814252785e-03 -7.1811656299253488150431236939833210798863042710530948899989475607104691076437884228141939412273854933e-04 -3.9149845272670917447801704454512540018880856625422990723004327986002933069112139871340813735728103547e-04 -5.1676538761743990715162234807541297246676236147675111410758397205890323087305558405509666840644729714e-05 2.8168600632488814295378590772468479262234957609371919428682874796695591749298373131270876265925711433e-04 5.9775200825557880020651462812624930943303735880730043370410666663444793865004570024805684855500660362e-04 8.9130829906999768697535985196947920154215523848213100285884666094767484976712319856052222998353573177e-04 1.1600509799740703579563888340201669711997623397110890227305371100823990494628956966053198098624254125e-03 1.3963398901720669532964263135899675740861228744848070089138445508700898304478392194911659326537498539e-03 1.5855989152817627646513167407855500283271911954289287503588092109537990974320661845126191121822269826e-03 1.7112527670714148616238132572344852059672907395685463889892196238994782902946827850603574322425111099e-03 1.7619713558231229816615411822029943503039097259261798840915726135007880823750493030227560607030968273e-03 1.7313874209011453648893018113331714625053523131863392302033554693246076869862682638505867215477374706e-03 1.6152697160629622681122658804676226430304650751243127905461717640383143944706324759588703297099427071e-03 1.4132545894118190513763992884852950866773154866046746104506391885677851032692515274589747599806379616e-03 1.1322883237700135283079453259393130499812010305687148535354135243234101030954141547496152326828405535e-03 7.9037075332148569061126617040461449911643527472583169694336226732960090004867464901388504216272665549e-04 4.1139247680513691432713378143905476840293743500360353796137087572955412831887841107860615949195971558e-04 2.0577311046028716676772786268790320738514514181443090901138468376132401664989676702285561771224175837e-05 -3.5892543155177152363270378611194036320477105523349640709351907013637136174170678923252064326930667406e-04 -7.0579434694827909299049683054855207612914472321176448630024388183602084642279896137533376059910403709e-04 -9.9917842238947014267615910392931763513578703439949485532652200133779885432223211270578246329890721857e-04 -1.2226418073907836362043604026602911125690678158050540179406253155665060509919259295964057373230752730e-03 -1.3684442182249161185578265762437860435032457453930740069925145351921998246491481350096994963360421663e-03 -1.4379771979010628097259109483776060537543072723769161291774122419196866096541824077443876365650728753e-03 -1.4398936495124450322705205984671267479113912370603617780366769128666170698797179151342424722372067568e-03 -1.3830411091052276577003860832799822113666611723679701206374155251518789269440209207533701172622789762e-03 -1.2783447873823298239934423632415420722135383034799644915892446385900630631015303335649792780112533816e-03 -1.1385160365875339243478845518440060257674172104670962357642101722218923555574108820914154513367311215e-03 -9.7763117489627142990237376951293233832028920981122800083850018104410556756883323151789254291339886138e-04 -8.0438585579968815530318458532459939395481618888685997376817268813179139127764566015638583933577224316e-04 -6.2516980021542197865429864743837214153034095138597029707285062271539801845214859198952635757675658602e-04 -4.4357502829523615375862667117510369281015693697056608300577183837506651010001979141692852709019782481e-04 -2.6271956077346715666652600820333997986037141764137495388164826538381849729997483642342149826154331587e-04 -8.4408659331143825462893177016787270976083211485871659499470953400716115106365032655540761469585238019e-05 9.2303489441256414245963047520484031031170335026561954489916889280734385263216950250194244012653516138e-05 2.6625383859189643991060385551487555286953968951449261947290335342566787495612858870184099629893889510e-04 4.3530790551182108294188216754729003006140772622227458494697610347303206665434678493085283263772652192e-04 5.9380027731477073571989356904842765722717519337870728662847073592558549376596916911678322757832105811e-04 7.3669499426549222609638623655488383536251812527820200345237090464393165604999986058950010209765551254e-04 8.5869600134917654353480362057555107038292769297247483478610751376737462261555386252435622128577144940e-04 9.5808379409716835886255121806833551388209391542895725225839767779185262133187385416608501251786480024e-04 1.0329200108482846865748699869196427214238775932722906323702203400529199351427005997601681703867731089e-03 1.0838823245444629039606338226439558666277572396563527047078142472554038006800631098730697288952321987e-03 1.1116776339529723069588112985552662249604550417749734264592121380213895896915498561052017831947580924e-03 1.1170360338835830770298655500660536257675918446844527508349627002830882094957650881715393272138714209e-03 1.1002016775987382698597549845278762237934134052607998556659555471770895702238793158005283836267439769e-03 1.0598644186928968474900432730388139799716581928619929364460666515713793869969001061797700493661142707e-03 9.9634043644506896636211349035644911125752998528482927731246169053808841130970196999436960911027259824e-04 9.1111964002962175644374008095844975155007174284368473414296003698806046669855852326311808298801692547e-04 8.0833834765999951031795141105820718519874035324337248060001184623264082803531612337627226555480339934e-04 6.9357338812531271966192240015259766040402746785436156782064795693080899531760446154465321681806177325e-04 5.7335188262169576262025618854214227357848086504294399032593274285824587843488541173838959824504645531e-04 4.5418920005289609576658998627446551697421522241080419487545559125270137173280695686529293169176458642e-04 3.4078139327552817627289305123705979111967804266398555791740653026689427062163616231489416192314154598e-04 2.3636644298543409873505754020729140883343647129348944772507908832800540149715373196200871217530420071e-04 1.4388387434463259532189824385782083158397009157334455987200866574542475667750152765561458019398608641e-04 6.4820312134379280782327351455884028835946752136641159659966104769291709719889577615195754144786856669e-05; -1.9209924091113461168345248933215379477914695568931767274977025524626261408372978851371861820831398844e-06 1.8830281665933688342693098285762770405322361881071089432521031439499809231455675276279066785592860850e-04 2.6762118212262027719922451941646791823077487300438504942994603174152740385588419052154448971804979417e-04 2.2097454498656394093380176052560546239928577693093153136056179273168383287679203123146273849209171090e-04 2.2421503621585512427999968079092577737897909831152530404305526547963236020903025059523181458600579640e-04 1.7530114107360496501878772550999981009108259851829451573633608649315001675982088246114919963513298849e-04 1.2369344506718831012420663111099059736242060206691123026911312456819759793679814622719300569621627110e-04 8.8301989179800727668701301986524841062433447137207607659737406549065133280907354593878799670198383736e-06 -1.6270192303123699452070062068033989323335775110789585544074496343109934005878074485873102294797986042e-04 -3.1464362839404222966334906250145979443336232223587885500075828266591670432932887314154199501143897557e-04 -4.0992908286402682461259829793666326880161757190208808060722266446727197546380164538791388895740021882e-04 -4.0774128627655535108975578997782147320138673486010664437543767452147971335101380210445439822409939794e-04 -3.0507872564905032990932175348285734966347681291172534536100950593369692500164822768009795696215587312e-04 -1.2049894219778637562872806048765272697272660288288940480348024810270758407469212501095614778250747592e-04 1.1024634291907154193273850635272712927355237271390896153007563487046294885936780916558712742892889117e-04 3.4706888969180312463096111314041221676230039407804527101808541801197859263636793406765914955875046217e-04 5.6664433300719865546292513165666633815853972188763390487181347437345950495881136326709960143413019004e-04 7.5495067103344217817010620015271592183553168492753526781658234772550771652372201015767594650125309290e-04 9.0270819423687923345256028469324410748900404632217004371299495417101119395958465702034224288686700554e-04 1.0001710570172331757279071709881813615104569705204359665961609887944904120351912519178645335598237101e-03 1.0301033903178310809253014293122147762795474061429814458795261990287535242637392115131672714683274313e-03 9.6475121848619431982825410086297113306805272511445692837306364333873827446393051444614738073622479466e-04 7.8281285930863190711106185178418461479769683445500547874619344027362466680560949246416396550101656387e-04 4.8150152229859287229661711263228020691215927160639978279494413503656693368761362168301012934938922708e-04 9.1239584212824262625846031828379486953882384871658649292320040775658060341239589573474097663039651218e-05 -3.3103442036414439871496377752730652627571883505737313351757479334669540686946363895964218397176612579e-04 -7.2554948386266694741317787006332055416184977416113863047713449130874583352785826189099706754982718455e-04 -1.0399204238116483704050779077015114511818086749228050825623408230339688610362885382569005401955303337e-03 -1.2434966260566213241973202613484643920314361051453141179146887729555655374162822858212506531748180759e-03 -1.3298490985070236416409061547886084458760733216717451929258515342292558668960976831386503522693320786e-03 -1.3066927948699059582719224023035463916805175114861411803916296756889877092545557623734918645068980492e-03 -1.1882704770799184821674668942084313691667934147640297184200718710014964313832666548908541242568286882e-03 -9.8893197257868102628148138495891381917512436189657390124394972875493888000766599879001543926468827715e-04 -7.2583031188622898095978749041363902173587127425458065195272681438103952787554642924562285153608142094e-04 -4.2245292599059606000005616598567945170616911628835496179305030837981275179132711489524206123183663427e-04 -1.0338517590691979202308419395547520791504331520002277824189202242636713883607759586781642006115524476e-04 2.1227813382318208443578982626589436588490113618470330671196218692734360140516921382011589051771216215e-04 5.1404494096991401765124908636835617086868554832845902198713193373171377513780781046796825402687847830e-04 7.9696889408351058077739633240871417732740329757755295824757708310072938031862632135601113225326496475e-04 1.0589884798695794154698546560282433939942386800366511693522883471793954089514202901266564212286077036e-03 1.2927706341365195820075122276807786078733146482543238013426519520619602059190257260755557260570443276e-03 1.4840548271361046315864553815873144302134464311721163365901839920240086240376350273163690283063793978e-03 1.6164237300091349456676482113396202032945014076196506688568540088145616870246277603032766814914789530e-03 1.6783648920068782130582487950663989000142051862565041859165750323474755157699528588229164233902403414e-03 1.6629763148271198445151742781816667634879407457584651421679414051853131885198165108143573228276390196e-03 1.5652197860723209084226939839997701877867905149411776804317758701612563517295032332889881416010731706e-03 1.3836998467174183103485651957838415762297107991759074369688814878433024122622147689821008772177299679e-03 1.1241571916475447213262887109422054484575112020681063934231319739560819867321488647536433362127238038e-03 8.0326442515349440879278136917332713998044099357429225114443736003145767949593055246948905440437946535e-04 4.4365771416426423704817417217138182613177736004536204254885464381953260390673404166820923624440010622e-04 6.9531581451716228187400345772320475066539628769150693354244395428116988719817434533166451515918837249e-05 -2.9667224831113258851730909490705233305349585650861589485209370246166750410874683660281845565664450086e-04 -6.3402428915370393481655200003467133024632201505434146012422243467381487601951497521383476662884352624e-04 -9.2181220910802467921921840137987327299616397644063196525357908366376871861765389972768563655218343594e-04 -1.1434812571304264454933606897355953439440339900365464691886916565671175179204637753274119144909067167e-03 -1.2909169445086625524128676696654043695649771768368759893839549620268951025660621852105988622345969065e-03 -1.3649474872361897181056588579244472362047205999056823123068073321216950940246224843544447969861845992e-03 -1.3735637841286103788897595159175353123286341917967897943895977241739025973003601084610682505464379390e-03 -1.3250182838520757774212840956292178641226912857204760907033202226601550105938466608748116325831571035e-03 -1.2296940555338623396270176736451037954410570677446629148267140225454768625946570240698327355962457933e-03 -1.0998221327148864044191081073539981061260658177506348911479798315443656886496158569712105845386983630e-03 -9.4905540451453212387618730475941121117106645682570685385539642837429331747543127914601053822893489916e-04 -7.8582400327824260625916408786603510759185900750321632203935282982886175800091278426011806869004287705e-04 -6.1633143238748234485827512071272958240288440630546874236403493614504738816119163445328793228112974887e-04 -4.4405259279221826978631473773559073903455477242261232231401684417595246548582745930739572326299050554e-04 -2.7200023069703842818928752587478479496137770266981454952857663196064961035262506583990923501612110035e-04 -1.0189183683180169443051647243484401079281814152166702329020380902264830564327699626157154830774942294e-04 6.7265099821359010968723300052707395292654519649398750150777342878070297107635970308955910424557079717e-05 2.3439793636097599610173060707757355262907002077872386036199833117468821234786809295602569260755746651e-04 3.9747832528647247794350973245942583612785512191351202408067958676645751893186868700493730565143631021e-04 5.5100223007477898051718459513993515406832948587836197936330156257978459121273566979552249843995646858e-04 6.9006783212463380501067187509005948642742792452018855330616770873590522817691796800277596200221745317e-04 8.0949617634570181784724379540580820446497235156894746843806461472890111714368520295694722862150032113e-04 9.0759098937388150152143584066257737505516791838486117453340076601082363839412448219444254518171706557e-04 9.8240627122393771914171959488258897160052931019026170533654209383399467093059959319558075035269082514e-04 1.0345249574500255674147447270671218223375558383618373707356466961394625934691864144087464392584157563e-03 1.0645187716821991239081664539143703715726287639555519697933867651954943596213095801749451781221710117e-03 1.0729465547792285857104777496866240404746703101573406027788444391892246376605972496459665428856083162e-03 1.0598644186928968474900432730388139799716581928619929364460666515713793869969001061797700493661142707e-03 1.0237921850585227494119513316870183830732489125198392812925914391777411096008518306063796576864009538e-03 9.6485393548927191413977415665289943226069048918760648284109104508682969270689414603891201162403671452e-04 8.8435127316714193003479903115119241793950470023893733676308726356427600693312136950763434202422320157e-04 7.8622233116380690218338049281429115347568923114494146114591685430972314198414506205818292971456385644e-04 6.7586539236477444149661886012494792288033311283646671300587667917121246444786135120924030631523926314e-04 5.5965876330333178634854137438787266201288477146357163985077902635154163983180063526003393236825971587e-04 4.4401208589287537210509665687949270877763277767149105705451749653413844596839886450542049055107921748e-04 3.3358405763996328803349871335624146347932025483401660956987872759425804759013810656633474682554163430e-04 2.3162759261897472085545516433434708363824642815978990272326289788684850676753568921268674093164726207e-04 1.4111795033965286787771907233454680382579505379376859789123070291007038606053644860595452559222778002e-04 6.3609074496033180011684723980119882231616936176561649873772355107941066397805089432261149215401695861e-05; 7.8307394822690746445809124329527580316655940129842989361122183036838464004315567407780212795061109992e-06 1.5671643348490919538542376607595737899055587133747282015788844296305111476550988923738418112506262235e-04 2.3571840124474798750083750878144012553668272448031800211087243585580802957174407347270168668067308806e-04 2.0257277658596497414102666841971212112402170834711553430509409218445040432221762008849882149877008728e-04 2.0980661381560201470421877759041325083807843461892682801657040632968210562093839746762736901780505634e-04 1.6617344222147701989110130547915899109567554059096295514162656306854314543609808870367835667861173011e-04 1.2584369964483149511385488585043146865596237453075011600865053616709940143403077752659518169152716553e-04 2.8887955693699879781567773154573472917884057012057846793892187669499848762602787401100531983635625452e-05 -1.2424819387559736908841727425126254259002116055431213995543230049941700035314261081025912346183483599e-04 -2.6586472451310995270938207476624808530188463908355995550315975186501759091732790225122063770315867146e-04 -3.6284337055518729812198510791091205946817695659061893551033224279292546001995116995199306893626326773e-04 -3.7464411102354755236974950002453375298119554785281327684975457962821537732251486446931175984356079446e-04 -2.9451506383251202144662921563366949841988431027216049088539231947619050535195322647093523912186243343e-04 -1.3604607708737237052855411844479086777587328094451216518269002666294076134918632995866176949900274866e-04 6.9415450740091021193230529136528360877148470118664807774845295197807353526812987001756544074159434691e-05 2.8476801557836018454940636980849168728480343100937670677232147681951872800668392550389935648908794719e-04 4.8806517066277554318465372690376056602381037608349201029910425832391456896900718754588315302322225036e-04 6.6620077606402346668908305313493679782668430564258284765076943020573578946419123456716262612915803708e-04 8.1088623575480392683133994874651461589947933581606755063544345068252011077305289667689003699112272538e-04 9.1336788430160073760460176690324126517897136232204897544038485065153523788837185535854827936384056953e-04 9.5708432183828517123507353324072760584606567123265646599799345919839962032367265399277742975505269538e-04 9.1430297839730714702407288313809237466339198372396498167229438965102233529380554902965305181773391452e-04 7.6237755808834717107392918802875972576491985226822741970467958982309592266168416423554082037253766818e-04 4.9574025699360079636510960960283401191491036696767368963308153336603167758468814192498965556811284136e-04 1.4062950463228715184301380983770008796024051727476876362400814337969348125553914610138647859038102123e-04 -2.5072592548570385187609169879523174355007181842451109241634286500946605809657106631805955031416196630e-04 -6.2241835885631706387380682692969184043223519494095055918653001864865264049944057530394633078612741439e-04 -9.2453052002209759009359064718822672581092804620151236054381139207740960596095836380162010797344859698e-04 -1.1269896272254873488320044694806534212721235110326279624326258784098713469611725618637255044283283996e-03 -1.2222151123218770419555614905637335473098758268920106773144454531980279197019421379379916917532744047e-03 -1.2158055664327426690124994353126689329009427120722436355960376487320978974500849557368210442061409704e-03 -1.1195883779348577998576003068382547077882065886350453952542557505889690817132327626102056451141785356e-03 -9.4575727037191377108441932193244919988305712296152510265183021624830898226114577894750660337094756585e-04 -7.0963036121355162031548133615249504145665147841120781270430887830434165963790271577039824893196204634e-04 -4.3306307550504783077375431812024579874962462490591860177388961683848966175881090442495993357970751934e-04 -1.3933161680309270527679838476537166585806084698267316761694768323373473286262410482394690967784416584e-04 1.5334856958866360498390410322213663318651168041458093331248001869878164585525582233368814136079665832e-04 4.3496758385776442709298656275455803374851270905777039645899583658125913245325723351756107800817258379e-04 7.0089523984751050344307821220826085482667766473946627822478010672805211524215579320521220723911417738e-04 9.4935154027502102986210662334316281810954453060721472622447572327192958884179471377413749117294959770e-04 1.1735446570042104563991228582932366009116146464861565720550247293346432539252955685735866721962702121e-03 1.3599974190720822439598340345786902525481878681971466146322975561790340804472339609999362719870051937e-03 1.4930251501334606088873748218993070881157272494930727724039555494060307985046462026975191196912639983e-03 1.5614252330790157939082591009830903556479745302013627633201312768740104193774597000894629841672348502e-03 1.5581557132758644395298130654190624256090590498956573960151699978389163156426940069896010911052612535e-03 1.4777133249514283815273886407035168309888149803645724681221359122397427474079794129553111710488518296e-03 1.3178981196285612165460823683710637735387696111473523241759883628403873932056649444918121517268454926e-03 1.0832602036688915701951186776702937260475427045355068591623035781560436253015014212167338610095948517e-03 7.8884921593117454614681776555928315659396323125552283336918483737057459143666733588175552755470131854e-04 4.5556020025399077964551766423073115871711345173964859097916849372832203484678090554412484036421889786e-04 1.0599160373041855191084596046236560025283185101707563749439922358068494042840137646545740587520041183e-04 -2.3868204490549906876216752564570135173904410858028888263804153815840137914596698237346387462476626013e-04 -5.5847295975879218774776760085179188517482514175076645304139255385427897103289637789929651193564644961e-04 -8.3337007638248491488536820127733703780349685606088743754845464427125833541316604968597607623853573786e-04 -1.0471717905321595917896281863723004429015215453277350073840664495529430495268824154503678018289234544e-03 -1.1916606699522605442006947059414903755544729659641503683001786085110140666698882436250235034202181923e-03 -1.2671550245178406004440651654854179283957448004649546783740573274599251622171789451365657422231759688e-03 -1.2808592407779174726585537810386582167207461741463413384478801845717417606218372958186202248165979835e-03 -1.2402933110419915292030111483689750964860590359866150497286287037501315557597560418022353635419675284e-03 -1.1551018826296383553552509147794040752217235093683862139126161536640724438159984037844412060297386904e-03 -1.0367872539868778855469490183850701717468844060436968853882891329099616984025783696324011307830274910e-03 -8.9828930902461945705068820025553811444040475305336979615906286928475384410773907947473730164524915127e-04 -7.4760359676301318665667674999405926204862922554230173830805698411604258311754436070394046472854029886e-04 -5.9062738028765384491863328224309078412393981605692963120129120150608317601913055976447535705956332500e-04 -4.3066029572709071516902449284584422589284491602537317801564909246127418320170676989072085995787347182e-04 -2.7055915708569469610086789651383138605230384304786853947507377573527007436756857948713077105047175953e-04 -1.1193065859686308376103745480988341826135262450691610453186142431127257051348109720794906123850831685e-04 4.6226130911273405107166087238112672863946634811282848100483840660198222098183885140275600018801116519e-05 2.0294585070667707103395481330053113818640676053150212885615461894725491630827619149908742725294680345e-04 3.5635274479553862404497199020555542666116172447912864639368129520760444705487506851065812207797967340e-04 5.0124210063404973508674375373179275265265924776976041211116078559880713105789564091610597672934784970e-04 6.3297761352480873358999486611678388414489813975901515302152866337833525725418532833292773883987508405e-04 7.4664326427769455246737147759749077290428122285096973506648158382988103434204501786895003832457908028e-04 8.4063451086963361903412716023494739005923570154778430421668637000577045487246275332587711501119418690e-04 9.1307747514839345011362695658736184786406850757725554897848226373557543499112773486384786517463102416e-04 9.6448203144734494470143228330791668227347269042575934082704376774646152245063819835265884111806370373e-04 9.9530717699569664343872089459748511854227296000449111493623951233322658082395884656679768341696924192e-04 1.0059611664116065153714803380860624733059132044868305064923383486942719682353400230854460219559556926e-03 9.9634043644506896636211349035644911125752998528482927731246169053808841130970196999436960911027259824e-04 9.6485393548927191413977415665289943226069048918760648284109104508682969270689414603891201162403671452e-04 9.1144662299820934451896478815271934316788020356530941714207848731053869069033017449050074991973172288e-04 8.3720851493246359718591255469332306682544171996247567135873229085114245909987509539609392829494098469e-04 7.4578546974033453143911183119303356473823688299760404796527247652544955256808301895329214469186921645e-04 6.4226197640168655268018884659959746139904016131107318407902366434102594293878336887339890951851958693e-04 5.3270441450823860969499837098734282870450984929863944384978892033107702497828320229682487119942877463e-04 4.2325042998996947804375759707223362498609771965278948223566239143885166863662418860904536709876121529e-04 3.1839662312766480159649260280350029539107554483731216771791261240920694441671810460845096705490114231e-04 2.2132051881968147239432007687158660231380837979505031025631335373997177639681561302987680327907541306e-04 1.3495075117116450101240016166899255785663162348248413218602039755425917208408585914227202071237493646e-04 6.0862232703715053464890415162995653890802812129706038446685965206748388531906628435038472523589980353e-05; 1.4515255186613619841148855581354306257486594041298141293696786645137115050988469677271290040799771727e-05 1.2784277918617230920434421794944382682484570767062895355471233368036250214569990281010561083213934156e-04 2.0355601812298919936282004857723327668571742252763932691599006159057181733989910961620181344792520715e-04 1.8187763896765311401248320897971848105227075986540565543111839533919752880044438053384651242812280867e-04 1.9126955468672125372972634540094507943271638810371768814371936256657834668310349418397678543209665966e-04 1.5250631329428979766743316858371394646132440765884937503853130347713310176248764798267789244577665185e-04 1.2166135758511560233895777471260424571749589705414654930613272727230491022162232913520054891824565661e-04 4.1666046053071054526141261682435557249525810119222525265001198131504853916500788037038889963027114812e-05 -9.1704979639600183927925039904316811447530865596329188258422635321269944172288826260157113860888671283e-05 -2.1978513142705633157085924108764599906584908082310373633800351199908265963580123950993987790820841292e-04 -3.1391650206884283395825632110401720100863633344394390814169457786869089208879636464024164977835585471e-04 -3.3543232133686492646464411986073727781831098343475552830705947178434433882855344314836764971316914049e-04 -2.7497397017492917803821670455003895720650906757630593385967015042801806133212433127825022274854368615e-04 -1.4174138457568974307711751742790372412346396319070393431982224883187054012744865466340014543773064151e-04 3.7454652395955997920814901024518957394907582771883783407316641535025895609074060935491539800960899308e-05 2.2901419481075091644605598435417576149753436233246901110601794699642437348267024661705562634460102696e-04 4.1261927543742874924381517826863328434584789933984279206034573928632878131039709401374192040482516034e-04 5.7616510322118415947537472028233754147640980372242035081400942674068277335186483592082778003730080624e-04 7.1241923160262744344380519795611692991310250584547042912697027283979200038739291492063942917045159100e-04 8.1389461848103081231166432291948102302040660895960661766588024847610772124506441701759543604732970322e-04 8.6543749649109630939982543453063939483712538467890314560055150117570108100817726147960494876293952281e-04 8.4059498538670735186977706856457825933051454858810946351983443830005414098529081823278539796869249063e-04 7.1665090007976544528941078025916019800111434727236613388915436969565564151868286929654772620800083524e-04 4.8611248683375861609891869609790921167623172665089243312067659022632345909432680563409756684121354315e-04 1.7097681042222810637129299724550509790235509540546336926176315050637702032100210119191132694311002069e-04 -1.8214567004435820930401847135712369885476042958972760351105243072776336891171923722679625116107190172e-04 -5.2244400844243019627317702152226430751446170891887768146714551124506044812955222670190453881029252801e-04 -8.0377722749840951056359807275269272956289770620189243715911162698653432702666765066546546455180938894e-04 -9.9764283497075991571314826498274153011993654594269434794442739251073368020837291708037435474400167378e-04 -1.0958545055952898227413043834888509929117026526024487002335257614941405076147211986792741210697264692e-03 -1.1021580199076385594630658696321250153011710043490715759449972134766631295403388732768840289927700398e-03 -1.0260593842887302804569311702043250344606116688309573552300668965470762554682503946050097028552991806e-03 -8.7762486486030485382357949356481385861921062808274044419734095685864278103219689441783068557213257033e-04 -6.7021158261163108815959099551295328355461774809167064358853497554594122411692217933250819433123377716e-04 -4.2367905230661122140042862719550126252003579524040159324273836449918520092904154266755159235418207145e-04 -1.5953969701308494911058809155139283041794689098021792890156416803702622811249582344752152429975642910e-04 1.0523142127237065076248054198703207940426690828521597365490144425564708702492596744395154655764086180e-04 3.6128130749933220937011713633187305732809477446776361193963289333634423480187594627664069284669723007e-04 6.0435373626993350069554323996612158871407521325454333366056039635270833183428316789845399942377292118e-04 8.3296249686443445511932620404815463864139555378087234261117690001709023848768647277165488777940663429e-04 1.0410337446548714531280771879311148110429375624350332726900602184328557709618473308614064185725526845e-03 1.2162665422591712770829568645212555462495393484911984237272442500372556965063840463756253621173662334e-03 1.3442079153185858255827252686286243396008810093038687676211628655704377977779417767006226593356353305e-03 1.4143975344558641195673278167310612949874702556014314382149162941389085337157439728684606521641698016e-03 1.4200174119846342817741344548872507851047534830579744274490135696798566422015423565320971956135323339e-03 1.3554458436932698722437494367953602160371770054553287892930402826526186163490773965064109064622599067e-03 1.2179449033292628830378685510499546211922465167115369522567828571399128752408938955712596302908663939e-03 1.0109545576619555784717737663181318428076442356412088739641437550605296962365545281007439925103881727e-03 7.4768501385009094099881273523817347014761414821519910780888946478142153467325297197080972898255399111e-04 4.4688299838599826147168414903245052071693421206672637936362109286368866832999380540755373598541738512e-04 1.2905210694918577584702583853794571781417637531789669115563834415903783787081552350881676683223911900e-04 -1.8641181560419575326581438814852114619934203911428078725577616617228300310897857827606157991810783704e-04 -4.8098824010921519635520785727987861309538425410145288029426968437255069810922043236648331945818092701e-04 -7.3592893653669490134535961233806850353744645377897639008075008355340359683208988502671016080850613018e-04 -9.3587512969426681538960022995329980832217072727258538666576775635493433086174768166908378008252723890e-04 -1.0728070540178476851843813511697614016496795395522826078946956315877494446303058135916695865026987477e-03 -1.1466202618873112864361088236914287507048551127553983326238755812876146143729623890754862073031724095e-03 -1.1636401834277337679546476222125243389078664570907260633303284261000052858628975508604793291376043958e-03 -1.1305428941710989776449150598067841989245121249580028599219492920571773177139166015470930585146999208e-03 -1.0560559925053757965630710826075010444356443217534187607660404189552293287383242074216939077156667781e-03 -9.5071354479827552790659992760839591722185841385791344179259048332473834251635394011261789006827547057e-04 -8.2645431582216773236620941073813624841615507151352584262779628604763069895771355152100398570295918146e-04 -6.9066610746531723522750591914114665750730022324453632741597466310063210561209542125853683702460247451e-04 -5.4881311911496320608598431835651247833603764980829958768912423960610191191852701935701998866556199931e-04 -4.0395438154695468687229680244695584205674741350303509953644793026049827384644022271264288108050986570e-04 -2.5873466366423883653792948265674589080863072617249065908354883226613207563490768221171595397240794043e-04 -1.1462446918808964579006302042729439543819683874504252712138429338411620841771996310814544354779661494e-04 2.9345962307900500756767214091606537653614955674833595876932738760594830859700587165161763826179846903e-05 1.7233005964229481715054204263589965709317166458171229877177952228762999662134482723378483176075834033e-04 3.1264217418437462488139047644611743905699812753246952564467168885876322684875079390003859705782598642e-04 4.4550279871973349106418085500945407522004586783255491492549082159051247562713144510762540385095911301e-04 5.6665851263061177713514538689304548705063096233924008791982061384289816138935911914464888701450778094e-04 6.7158726049644185294636630681095651926902181838836283674150989135338424255393561974000663468580520547e-04 7.5883099208862603035999817613118218926230878273131800313549813114515050270039218238849264707426898604e-04 8.2665649377673612708037608956632488038962135571071909631069814987700898477956003851448682901368453190e-04 8.7551541314374224436801332385725382514784218618105010451969031176357565213063919298191383367841465906e-04 9.0577500108939869839483135901067961840165195922306138622274702871256442908110091436594397242734070521e-04 9.1771804032685279776453756768896898485990042849296727309689144138908432789685436132362978819972854356e-04 9.1111964002962175644374008095844975155007174284368473414296003698806046669855852326311808298801692547e-04 8.8435127316714193003479903115119241793950470023893733676308726356427600693312136950763434202422320157e-04 8.3720851493246359718591255469332306682544171996247567135873229085114245909987509539609392829494098469e-04 7.7056374264742297718303515501088216503316019480074453248425070504095103244306641956564572115606602926e-04 6.8769201964464221572334628970079702819617542890449336666603484347737263779634648035517033020933260418e-04 5.9324124598371642493272855954867792172625426433061732103515848291930527039505868840100767755437566056e-04 4.9281111990953928404313221413875962099264235998478977766956441058658176875795662895342227827917435116e-04 3.9210501253476780476169311455354596046189269765434466657834941343841406352894370165956611887466846598e-04 2.9533247461119597216469410830297087808857418203804029239347567995031523052942435281089955352236927779e-04 2.0550161257494578832888587402283843998360372266551774280140753193830033917990761340859293301557402071e-04 1.2540590097441925340758268600100498762561002622734421236924957722683621992988436888107282038450343184e-04 5.6587237835135800356020419588927214014095190978429438576163948495188938315388893048396237673538652738e-05; 1.8338224311980851969806480517949386374309938585351600645992522898270024863112117106567928664969834639e-05 1.0196324277375320462279382101581190502005407951514874192989602331141777611327913256553475936000405398e-04 1.7175091161123543263194655140272551250136837647770313841325818626266413165236435908821238721740417577e-04 1.5926880458090996029582227735000235706251546160878291285484229149381635642881464814345056405178143805e-04 1.6936790453484572231932568181827103868844729875859943411709773390599701055707848392553228339258632417e-04 1.3537550616408047206020833403547004609933532744094756827497266172846206707620943756670634501398678497e-04 1.1233249898439265872409102346743326948984431621636715664238830922777583707937357408705453983923388649e-04 4.7963151730304737869841668908946641845720832917872509231893969178140604483654274940517604879746420948e-05 -6.5101026717222487503155131549782544470696066406212019228503693031977932905510375803513522319513745188e-05 -1.7733096445831509344643914743728446726747276214677339404322066531864880694571904799970207983539152278e-04 -2.6473665422717585135092922000360137885082497000556540462923070357368338135005580441081070386149156073e-04 -2.9189170931176141578118110562912573114540657955630882024964823241602157478124696988481596978473688221e-04 -2.4800192303772071165414574437621156782560163532812644034814396540594966119593159326295439183181989395e-04 -1.3861758683217302307007409767330578372594069759598489606812916480695908257625372516216914944058041827e-04 1.3958442637128691083204120118428955852541114573644574071113787294924315143976115959616541760423946997e-05 1.8007936672763390506457392324229490426930949729327054994070880254059761807641372184626239016518232161e-04 3.4135740607261982079386478129576237311857722843048261896888360444033239806001561221324256178091185776e-04 4.8681817428225971414375366232459405182785779971489327633983386374893077893063153168047934841032266617e-04 6.1029808631484077586664908040836271718039288949611884817874634761257433411009614575914448343629386059e-04 7.0568691688624651834251223638288232594198946534332641011124604538969944670617322940716256469218384740e-04 7.5973621887189912207719630777759259567747170025773873292441917084012365940104193859412881925427399434e-04 7.4829738923788503986313510453672899927558165156009254430731571021793133292322884665881989723196021819e-04 6.4973101002823646575319414018865115223881146125113352328819083102765198869034888746206448868384485391e-04 4.5549771302454218252329633943832563641292754742670572416452170777351851078734291241048764459731230378e-04 1.8348564097066715971816911755065970639133339558928382221375182436121194434205041067490249954780333142e-04 -1.2592680769637618210511808470948699453742844239928141726188190744945171375984668048346355590245331408e-04 -4.2796821262409487576146755519001256140188351567002777099440012391770042024109062015087057598162576135e-04 -6.8135045940208324168854483532938003948738106014155814147769209867486931515614521594964796330570656566e-04 -8.6001393139829529586353885117815698953227497846870793508489243820116499933318080014850127142708952229e-04 -9.5570805595615501091657196909386948329330434481732839189350506260454460561861821811704232794128309394e-04 -9.7065600926094878795515101034137451297879523311419433292038343739937231079433772304143045010169024796e-04 -9.1223182581758488250559314341081715062248551197120906199539656428191423267000002234631847453016876430e-04 -7.8848763818090730945067351723627926206074949906698903770877260556083233830465937193192845151950273648e-04 -6.1076072061353696475067344783670421201916292987562082543904915042671963097840365317286941303288163880e-04 -3.9660680974588348047523294343900208245421153054714964316335769177070285511809844600701989676403795811e-04 -1.6535594472969992684746474807483958682371467772731320925603992111353032886846333258093774902217132546e-04 6.7606978985672396889020278702445263173137133252149619619739384975209690467192169939690996981856422567e-05 2.9376636625717578642936527986381905702649925669939640209581361240203645134669006407935053123696726414e-04 5.0929734935680819783597193022248727383431891373887820032216032287489546727322324933019780772370533519e-04 7.1299867876051469466856755957212998155723105104085851681206728231282253244381731347244527033539676519e-04 8.9962617597369841512862292382102938548142056174865485179394889903584453180434104797518295744445213304e-04 1.0583426448459881921781681724614489481550084175751293360346033053796660845931439358847224818268047864e-03 1.1763075604006548940836765457145740302112578989023310838948419922119206985761033037878958126210641542e-03 1.2441393933451061318931621865785742965173455507454922148034854979494355124230306641968163855154461962e-03 1.2555450196981256969878874639103122702295301804851765149796316267074701110947016800586354612184499806e-03 1.2050993374126540541188218048260708743631830810334374774675565115093738053591502240720772186084826144e-03 1.0897994320649207055012578585917147566347862525138810550341743867967177366904357261520258782939819918e-03 9.1210629705255548187953977233251118959658313316197843651652829697060629164469183161926923069162637571e-04 6.8327266540299055648699711859459004967172179180535178358529347142840802959077297556333691808699213887e-04 4.1961090789522984559672686394125613770723718859663375796188378983021973472525438563865598474565659586e-04 1.3915254461218762909685852009784173229088369342411331116202654353128000624966721673845677903312812712e-04 -1.4089170291044888192807112925387070484007242649144278325602547984349465071788785475806281339772381222e-04 -4.0390848849283357607293828655763123985308940682057790702491259996730446282739731500551805910547993886e-04 -6.3290406274777443499359078950945440975135464445549525118775105820757163513153123643719466603180911328e-04 -8.1380755262797036897968871184594092642255303649056897574145441655882784655528764892302446176364373312e-04 -9.3908698648517242219348465887223650200261712336755598714055927712369456677798964205028981696397226573e-04 -1.0083226936484959397123986958265227485751732557606282857981801586521497631759653102420486578101993383e-03 -1.0269104471539742547977231524761685656156429218632418331036160230301974271587482837439587867103419759e-03 -1.0006097564827426482162211536794439446225257544393614057410212550085102262744271315638896280142138661e-03 -9.3709277324987400207065029058846845254515275409659485530785796339406668351029630916369083681818425651e-04 -8.4572628730010141140120462631389052195048175524383671695099468533573593063871562129203686128815907727e-04 -7.3720003536749459472695375907932003547783960156576282683050418558977282836496710448623467365774521085e-04 -6.1814164877427727590281876047942524496657901982822047381265713074320870330080403016793976881572240565e-04 -4.9346779157575007006260258723948049217875272526692141416226898828940761403593360482759575337988345047e-04 -3.6593548930357770488516730692445101379285888120945517984081149908478460793830602267345228019214763573e-04 -2.3792521633965030656684061148982220793906638362899628340747755252964693139699857452381981870992773147e-04 -1.1074801049329588633045526019059357802485254517778414269695943713391821966468535419854746353476128292e-04 1.6498693471229495550872044361172252954716033002488350581412269324262749691606142577067287753563244285e-05 1.4309278258586575830503161911170555685446411756979486543110489842991186980135615333801668206346755571e-04 2.6756457077733209088682584762407029788659056283851356876142660972014634516703079816538876036170522486e-04 3.8566050371912701494966256450179639899456999358042873586031044133912228701720144881801128363582330736e-04 4.9360201075673933208901821285309928784948366855426432837116849409225195921770667859739147066281277108e-04 5.8736433328128932255197016657921433827960393966612685698608878715635249802814544464264966964382805423e-04 6.6567357985268538846025490032405893099680107435696389205948087818103993624637228413795122981366458717e-04 7.2698890713855327076447540003401289135544417334308489335828842934480559880650820014551271024493369274e-04 7.7171209991060275798353720599771951786816826125042585421894512146205028551268112978431757916145219097e-04 8.0013675613765685086315661993386198354236236051403062331891454640639919807118100121795571845855767897e-04 8.1244670616587867083642886681665979378291830336182874980927047225701586424124775451899510039521985196e-04 8.0833834765999951031795141105820718519874035324337248060001184623264082803531612337627226555480339934e-04 7.8622233116380690218338049281429115347568923114494146114591685430972314198414506205818292971456385644e-04 7.4578546974033453143911183119303356473823688299760404796527247652544955256808301895329214469186921645e-04 6.8769201964464221572334628970079702819617542890449336666603484347737263779634648035517033020933260418e-04 6.1479120208161402628049082712629885533610314373920381765191387487248626094134651676593946125936968667e-04 5.3119771907292459332046495722635200298929407888026276859063039577803255990419971505776322960910410622e-04 4.4191656373766776657579885581141783647551114525735557123915283242384686229090273110424552591262184866e-04 3.5207840793061094550744229587587573806578197571058704271072171133326305431349762315019057791204103194e-04 2.6549623643093711039613649612968910344887484583467477771121690162657467419630186338040902043651293145e-04 1.8492315750282561989235866182878834863052754436346051923616525168795486947462329437483957661753876717e-04 1.1293455847198940187478652028083811220119672961714994965288193021850528564497725396510257761208080207e-04 5.0985298149066750877053775794811495967761378314045460147981677132094754011872143142820916605006434130e-05; 1.9669789838109145524172045571895470908882211678449881583296346954166831350976728008060093017045930021e-05 7.9255458804075558768118789041740149729369771007411921443749882824833920989006887837925942651707380291e-05 1.4103629989423235541959414282054574673364540042669175532187288274487303588893344018787248001209391310e-04 1.3543358463245486446269235568225113006072095724655838491126915509513382968653387203389928511524894232e-04 1.4517031004295234887959918434800286192340623285892555759144467903610070830871919530693898763542025342e-04 1.1599756255888169790427190941771259458724275419382760873272238968283174482868621805775895587377223103e-04 9.9226088702836565040025429307598846211680303383137936586457036195140424835014490803723834586362532949e-05 4.8859354069185590696785050278071089181492435590013330340773070229358864779962649114621942879637037222e-05 -4.4163549491847998419534656998024367505704140487683566596980409884319904209210754661887085712190348743e-05 -1.3921641015336242069810774565563822726093568052461929271335344673077540949539886202514388926129635186e-04 -2.1690844927411346181662809057643781723317924604789972472608386551383301665753046339694079374430031501e-04 -2.4609046448146405185715904024148187283183326960026215012516313464732531619790050920259630951745161098e-04 -2.1562123964982078861687948619207785390857972777751933171878369601851811343867110383923993256054521473e-04 -1.2822497875430700220281125936441518442397414954019905342683991220989581756658232778065738408076606420e-04 -1.8874870867439607315410569519671441560393422138060934428274858683648326180741327055750989503034411273e-06 1.3801798427842393712478807410771424942400583882169821370833640067347001875352830373254062279941110279e-04 2.7532577004498983221526855765503688312590008752502770744348614699693466103014022042013303730768497081e-04 4.0033689812797485864879650285963856662014533382027952783807425032397225929437650260273012691550042423e-04 5.0793101382043313448483944517924969276478830488275886420900955780573295440140594202933141372854377874e-04 5.9335006760351546785101725019184965725650412812625638478608846622156522986275447480541511823874946643e-04 6.4551591194542458014434826859359922372454380335857903581101864392693141609603571957207239838813486722e-04 6.4331995253829882217248630642675192141613036662496587842407257389659149116001662304923107033463698500e-04 5.6713318447848225119402985236849739064386853874034921618845178628477576490205454003293131729077250902e-04 4.0818926284531032580941533700708190301554096040458399976379753228447166315319269222328355795995407700e-04 1.8056045950245020807874304860440813873432255166809505735416600395374711083485075725624006058545918313e-04 -8.1894729853236664846850247589537447802004538722541524098873588227772576037291336809478113357382851510e-05 -3.4103518125268601854647036148391598952679074785462622150660072916205156606013287737504642282405856510e-04 -5.6119032265612883141766826920553331261078130053059557949709361008671886208775393111013185355758153729e-04 -7.1942443087254415660451849207266026412582204401064866675010186942100477184080026827063936695687924566e-04 -8.0790876263795449591381737323550101363878592976069784819695493460624948533413366076739513516132756663e-04 -8.2770342774032818563579851081792560226050279133338013444181886625325041535527935569912489891243486774e-04 -7.8431029263049957467745332470744037772791656534657255712692837726099845841609151084745636591072498711e-04 -6.8395115573787070959865401847339351911037915706325324631246440819709845700722431768120399704188621243e-04 -5.3595987626990525513831830684373188573063468154089763700062773762426434441619685516016867690816206073e-04 -3.5537363301524190271377898299429572923864420168964686411930435873237938645175108090963667390062013890e-04 -1.5900807265424741002630866526115370223360636592738940885792758149173882972128186764970907747472945986e-04 3.9636830577168475316054693934253458992862969351634503752481737707841770065958386415758359588008481530e-05 2.3304475333217827071012962363490891956969858913685767721096080817428627114044775688742041696030066293e-04 4.1787241941943919365991393236108724159375576092251828468249783684152218219224517416130066321402135274e-04 5.9318011078348097140191186378272164234013876125256077847705780061924117535417114792876943270641129037e-04 7.5460183619446008961801583079623097872164734347574857032252508904070821524406626025076575521038553535e-04 8.9293616001473244479710772912428669707489311279827227951659301002905255501146996421203217502084977157e-04 9.9719976258523995189603598472360672531562096250834979117484663747467078152704187165919873497174612643e-04 1.0593147978691755002247716173065551389135725949303331838008597168729688353173258387016537039417318244e-03 1.0737341783595475119038725973647762255020171283457788385612891811019150784698598984004446474190226999e-03 1.0354892631280624306077729589779594625996237395510991053759220350023780513304631663668998706174949978e-03 9.4156590614441921883320732354106640200526611767790489882462985522425985790156647096415422812324358679e-04 7.9361014530121752389147249059204930464140110417843120393732435031228912772215870664186994427496392882e-04 6.0089908502018799902222520550678738237705994583177974373282601901567499386039375402495479290319373149e-04 3.7716139249148471979297642758127613270717582997448916197194328926040389508444053239932457477642900007e-04 1.3772531757061820776149474421983131591012418698747791034768278082589856151571710454698626360843334111e-04 -1.0265573004422946929416682264492411092549152764314791655997791924250868713627331875021128671575868984e-04 -3.2959480055903299460022685461311255505387023039197921937801013661645154759245327179509054197184388031e-04 -5.2823159839236241452304470221221705016069546387526596728153762613644470342168945620106585308031860888e-04 -6.8614253365782114082298390548484203672156128742584422145253706862194626060248405533660689143666592801e-04 -7.9653436665319027876897426659433338531989214997551930075958339694428483806659085935136790032883801074e-04 -8.5878729424798180531441980006067175888895870098681969764950935122301835317260643476841084155950361602e-04 -8.7736015866421779793512167767214243831836438439275563979191460742560948195449528501578366087904344511e-04 -8.5706654601503099122499470283005119891148549923231626178012668728192351301648231728900689228610606425e-04 -8.0443648867365415644308891938305594710823541045046698947966705212505812345017697412768633394146878984e-04 -7.2752904309481200166729924685600002843333116242750799875466622585065713021796109247067583853463142172e-04 -6.3560078828485370972700705042471966331396175588774383684717384667032286426315644041886463170813781156e-04 -5.3440320301330217627407207200782164296926296688762574904247075322419769867089907650504112609338118079e-04 -4.2821589284191117812243906248995665518230567865263357210483627019091443745970360745284773225351403086e-04 -3.1944411006531261565171278749713916778815694517137387051456395835940842225778516934892344101942749844e-04 -2.1016205679659860386337858521443589794502379111651479233896119949474701056895252885243312003307934253e-04 -1.0150320362947722864624855658091375163385409261377693494010754241802966126270342851073302908830629522e-04 7.3384979449645711995202569075891293023690082696590468747232765981370582041142181056303901845292589161e-06 1.1576551284654068787573107305025168714878755935529857071414448493215700232780485156461366696923268913e-04 2.2253766432196788037924262724016355815955409928222164838306415660868018129958550843164822094474470134e-04 3.2399630621655795495308212552416916467295980635392037411297648681219834493484529494347145235376031460e-04 4.1689894316763666383968295351069740539619922569078399593542559544361232546015951541491762756914535697e-04 4.9778759458172698945340824201078533886907277436183789849170107326923976991877956728983639563825253843e-04 5.6559270008190206874623901822720400870527061816319184158775469522459662044839526721586204562928120771e-04 6.1899850307040858204105907041004551897580574032385295494285612546133317615913094528929066797679389351e-04 6.5835981582882561204548769461155096864729819877012240062378105925654817937641360086296141079660386387e-04 6.8391097952818180505986863559365741380000471916564691795183679600479714057650482582927366137238206442e-04 6.9576227476283965534494956489728544806730730514011408038625563410853005727273426647110979779365492997e-04 6.9357338812531271966192240015259766040402746785436156782064795693080899531760446154465321681806177325e-04 6.7586539236477444149661886012494792288033311283646671300587667917121246444786135120924030631523926314e-04 6.4226197640168655268018884659959746139904016131107318407902366434102594293878336887339890951851958693e-04 5.9324124598371642493272855954867792172625426433061732103515848291930527039505868840100767755437566056e-04 5.3119771907292459332046495722635200298929407888026276859063039577803255990419971505776322960910410622e-04 4.5964957913515256379654791045708230339483324406195016816666293509401488643461775486160612340209847584e-04 3.8291611701106883428190303683560838308463579629894993787004057790801456792333599059747603279070826813e-04 3.0545259466095484319942139723584020900531601589535725356694074965842508309111365239026612016744616213e-04 2.3059110726002941904990506047068266348574444784023738138050586383258523704544819347296095276804053147e-04 1.6076065900331512565083138439361850946672208782383664616399878627049680051770890210315353913701231846e-04 9.8249323267458284142832024847024184832647025974954134211917602801344196672191733414981339678228073067e-05 4.4376525724863942712012769987684764190222993647694497571062539934468126827570440343234268676481127818e-05; 1.9002928512246871125558946426806763692333467476374702619976875968771578159443203139118074208849763115e-05 5.9802007672686095064584320434301044496267181678892804949486914649172416416598481453733719329553010603e-05 1.1220365611340520556040690086373761750159950200166276184981014807126914150303000511370697096927155803e-04 1.1129491798950087017703495597957912408655098390944669092693806356399264559737465285808572155075794145e-04 1.1995812276997100833854957243522500855530314802435145570762881220478691090487807429775919114018251670e-04 9.5653592064157417972212661597922830509993469758947234144436613157968100767063030584151368295854290415e-05 8.3800306961561966701639160596781343414723208996875506486312631933657678745205280429400869402314274434e-05 4.5618883600593732353088423587118378154384234878130586101071196482474396582832287293221548999341400368e-05 -2.8381022710829310929389785242657238338323108926982782978013075655421412336675464983033485600911276510e-05 -1.0594092655844451171956570628569519409208369880144487454670454865937126970148021056363012141731264873e-04 -1.7196915269341582392930063266819669963812928493457585491052519705810833002839926936040335922188211113e-04 -2.0023637328791942235272965788376023380420988760657918006121104255280298202409540774368818261920159885e-04 -1.8016934686844517337639026536391711528563216030753990592008580389461145696531990139938509011574160277e-04 -1.1249265502495952006235382296394121213566618606780856006385836685063444325872506327214915934182411402e-04 -1.1213948934647959283142014108065425478614652497251572255520150349742200571471306176491916335111141698e-05 1.0270363112554983363663047753350677256259460411994772079332719038988183189930682964992860186738148260e-04 2.1553881819714796831122933537287701623820432200164864913020048123667541077819789749148889687553377650e-04 3.1899472364497650857629503110426123022928136503246169393588412837974324170286241982537929122144117207e-04 4.0893952289801985499034408173579782384853222923749176791647907412384794113281970327434195032779003518e-04 4.8184329163765034591151038789905524602664304719588112645054664652071473728558913421346308264767733830e-04 5.2885284709100495845278455927185710154854489434243915438878755840270216390220158382569260713859946747e-04 5.3232119700531908579466699494252155909887009964527115866284829797282104558027795360309175782177696124e-04 4.7529132593775888137049214670665389076934917509914416821590200987967939264837196270370110421799090982e-04 3.4946262574747980210510124333535305524274567443044053267744643289942782534131465457289891890459203765e-04 1.6550811723308166569456426166575496912600934849437192136919374389869519545382838298706052040055017322e-04 -4.9188989631836831099708909907281870194971361144130890147215777231732714696950724311667675826419305744e-05 -2.6332438045787659098529013081059776834918848879275410989786788989552181536584629109649530747277792709e-04 -4.4724602917828391064197929322804541048395909564343941695065616452720154749427571526950613122262398004e-04 -5.8157979265009267657778466789229498517325620309361459360878735993141546262797678423561587654739447030e-04 -6.5930749935657495005685913055760976625067443676480799700852438457010646152872858488163039893488674963e-04 -6.8067946916340637235068344520697590230789034708250482014258327091113449494915879162168595039248679572e-04 -6.4962751970837957427103196462876909271842279821417880307286430306692987759388122161033929391413177971e-04 -5.7077845213445861824476532428167677882554742871437517228812170712146461831651680444810681096711149632e-04 -4.5155563336736052142672373029050843970521174513548865630660539031123642824293453849112923421004203835e-04 -3.0438358388322989284316034686263150235322657949589068086075261249167523697149426734556977164908593464e-04 -1.4335988488853257103763685017058970161445265351500505154079591229894631193039901791085101507158791664e-04 2.0101486171155090174973572767575400594075529153309837373564050979236192146000722824211910991160506029e-05 1.7960312201374908114863728543454052102067562737145414666366476850955414448315295332034505979991358885e-04 3.3231855032688314331128228461056264870579919638964489565850330932027215002693895799696834483596199531e-04 4.7753728031572490657948152883949811688523788653206927015713234022006355760296518256594569313969301654e-04 6.1176269423582065166942842341479038996730194622244091298791847156955529962528054790079371921416100017e-04 7.2748498913862127457314165366304472944016736425878802747060051841420265255906448544962131142516387620e-04 8.1568142482496611668294760490987371328946010245379390676523667010819218683676181962190903596770553967e-04 8.6968641431453024563563395955090471369511151494763739550757546977532809417844011395298752346961499984e-04 8.8483248994757198480148391372428923762437458190979134717101937306292291529843237917117041472275256712e-04 8.5679563880288388608164256473340864161957126275320893604556989804001647222933409022193073476265086454e-04 7.8276331290398271246210423390158745648415382108690234295284236878522784256669169102333319101928558677e-04 6.6374476160196262992596870359850247805722032943461022926835938736129588630061276056844206150835032314e-04 5.0711731337366534382932419878871335633321640178336876977327642309225633417807992318425471727079144931e-04 3.2401759056599673177409287585729388833670005085364379148362935772981175279126652014935160500925019140e-04 1.2699726194910396525127820335311670584889837155954158755368753885194699130408582296150850263634592844e-04 -7.1768384133480905804600873527524838291918503898288542890827339625794408101876842618510105347522379479e-05 -2.6029350859352779341882167854405888486005618648566740100845471502696573678796804029093708434988747847e-04 -4.2608578399302944313464183029740642435921696136467250387870763306349597428866858846852356401811353226e-04 -5.5861026931378926848155149199264532021474307339955916835606020038567218600614064765149823892165184154e-04 -6.5200007406215254600194300265104827227535693965074567967736587417853623184977113406406193641910636743e-04 -7.0554532812058354286741926939939362795819857539807111813041681033160194622844090015952333014759670155e-04 -7.2280259376233733219257237544977110690859644881561173050990601110030800354418602704416013815194126567e-04 -7.0765460101003243200001260125855867433204044836987358428057804892299850455922880474566846101566812284e-04 -6.6546147507563015698857169740433044697488945645076007368910509388024741086424051890591016176246484700e-04 -6.0290560499297306887380979565904304585336956521056689947859710547555542088485529685136839721029094565e-04 -5.2770774081915947953488013453197989678657195620799200465701525862729340342573881992992699394759366720e-04 -4.4467585204025018251062162765209265225034784103381463518254802872312344428654346755988359599402761257e-04 -3.5739798286760174859556198087411372449046122107098813675610437077065244527159426708826728179999035611e-04 -2.6789590219921465606773048956602284351498757512770308336212807319196414550797163707572718290971985380e-04 -1.7791117841650446341557381501868704512751568246331505581034658534034903564648903427854146425858252835e-04 -8.8389427259673595495075427054523593985572500508361256340256403788840558130658445996933619216481893625e-05 1.3585448752392364621089645690125001187505280830850790912106052239527111031672766885308904191705051877e-06 9.0854782067569645333382190348253423629481668511462784819824417950836480620125626989654726627846358043e-05 1.7908983710937644506282417834132090073982412184502592822268616916706735290946349305416052826221071729e-04 2.6303291728627992956121762022074217100440903925065013582222190720857095324406606834058340394214786790e-04 3.4000511987786987761499203625047757434969643680951039733135326701035353525652333815620142677970060884e-04 4.0714753972852819502777245504174051141897602792028486624275810980769239241431833449629235754800123805e-04 4.6359873240804570688695406214621439037688230738167683655735992647031581274865455443082271921142496038e-04 5.0828150143671770849695166997319666381183942527757711651965819850349968439995743380070595584509957815e-04 5.4150293782235672307754904773572602038425524729663753081286043568359869964402050517156885630913778484e-04 5.6344887401052134739789559086232853707011108539099514973836082179121772294133638392579052067761842087e-04 5.7417848351474211089294647600737804070639394446285913236903981449912325732318830859851066462039250675e-04 5.7335188262169576262025618854214227357848086504294399032593274285824587843488541173838959824504645531e-04 5.5965876330333178634854137438787266201288477146357163985077902635154163983180063526003393236825971587e-04 5.3270441450823860969499837098734282870450984929863944384978892033107702497828320229682487119942877463e-04 4.9281111990953928404313221413875962099264235998478977766956441058658176875795662895342227827917435116e-04 4.4191656373766776657579885581141783647551114525735557123915283242384686229090273110424552591262184866e-04 3.8291611701106883428190303683560838308463579629894993787004057790801456792333599059747603279070826813e-04 3.1939628552567222076416701728528226718414235528025893268962272006688434304673665667595070884219020842e-04 2.5507821161409358067231738832082886904665987044617253969015099626879829825966979164021455959135053687e-04 1.9276120548177531335142987431131606024717423659807158272978685560027460030091255074210349417153722316e-04 1.3450386185488032493940511939076805580163075984465876574248309461885000735345840895500270753328141824e-04 8.2258097643470790713121712613719541583826497744154255786376755654223485733871729873780466176263852643e-05 3.7170209910833557608720999430715340262813434341031121126954135202486507165438983691823220440076360182e-05; 1.6885071672545704773077281624820962614241975192145232552464786787111820179364630487657722451627615850e-05 4.3571410383732124108821394970133091404895251939024939819800826157771269552113835992706689639901106774e-05 8.5969638042030579286615018845996528394878259039498081016656603218508247313066297455273472424197067553e-05 8.7838522898268695279027648167936885225675403051944143014083139011288225663073246417625044573035144048e-05 9.5029681927925198974744888630129319857515864902865182082619815173946725893610632829451667822948371019e-05 7.5542625222118018328369674104245031573586160666845050393367558346862091933973423605666612933760867342e-05 6.7444410402266253438791944537196526448606400301457006291717770458469294170516526725680340512352929858e-05 3.9543718261570051573556602649381332809501739500310626931525425624762449457126762273983219159059353291e-05 -1.7073622382059565104998383767359150581985726843527536227318279271063944372045384029882357163484102405e-05 -7.7743716129416788630646428692654586020764447957483866498458060418658779414911694321166588453786816879e-05 -1.3120420622510083528994566382308941491269314455157999094818478993241393212742672650060364954814469958e-04 -1.5638955728354610795201089478631119713296924266858121517110969968477585883278190802261922582627855968e-04 -1.4398201219195824582394960826964400396650223767306677508295122430184484513000876400746361389226316864e-04 -9.3467318530139374425515497121926623195135839689056762020996498387585793351247500447007087007552573908e-05 -1.5328392813383796042971558726837415089685839120690586295991513469179927826318268953778048812073541921e-05 7.3817487165857751064449644963051439430711395608056262601816740770119449972677216344375315864296039414e-05 1.6280725278645030930997057649038196529951418903631689261073606282298501320991309886242404106656816164e-04 2.4482738635773555155397918330589551386723892288602973408506126765907492010079835677445795676786319371e-04 3.1665845673362865761084880049559292287003110807009474961197794848642845353790173394447502182101697699e-04 3.7581297567294083930144169066751566479815741713907565247475631144161725895921036034315714453751067284e-04 4.1554794749754877872391378004064948823052847666471780179054663287684028109955291059029328481332950223e-04 4.2180113431615790456050009887252148105007382524756186419426811622773818434070105793235433984898783547e-04 3.8066012628506311145979012195197693064094044897492648035434900686419586491582454944450801726733436767e-04 2.8481424374956067535328482492172121375288878389558245491413089407959412089081939605847805756769037769e-04 1.4203204605481000643228708769453725282099946804493306818900129243494196460620952122238984689819754131e-04 -2.6435863990146512153760718675985810841030775701057030296264674729365415101177829013103613138654427601e-05 -1.9596339662467162017160796474229390303367334977107176895487689618392870839170294245560472494636981212e-04 -3.4295483360627376013201904095506095469130809097357415206960203309597869791184677580023977196832374522e-04 -4.5177840800244113246253771572822400479249096830206240382209999037345167602662162466650568180614758462e-04 -5.1649528658049971589572020702931837195129660115609567875421922450328847087105532605754859695079528089e-04 -5.3686437963091740300749024186263336308326429920922182140162662816957996802140179528516527894000784618e-04 -5.1556312376036115264848070213214563083893808143105840533078731916161549621547334229222500882210095695e-04 -4.5588737113514978340857556075167715711312049594463505414528309111332382171453628428751881584209951669e-04 -3.6350969481917276646864314872588180781529675823290391060870957826707666402913894405212296650156962114e-04 -2.4827504514196988452489185776863199370292932567348548435938970051710838073978493930021315093373202544e-04 -1.2150522457113297561243126663014430502752397673491190424137978749447982951622512815225318813211448536e-04 7.5592085373615381251841701029687922401575620162804549905060635844367528101040069224404141743996829818e-06 1.3370276879445474857309503480813185020617993887136569943520314988922594540912622751108330759384414617e-04 2.5463080623279917144721797367351149463566548594617609192292538952104278612080187900688751509962822508e-04 3.6982580880402363830212841009732820822191408463262840348566255513085992561491475633882896666625137480e-04 4.7660506136922477336953515421915471446200677164622227616318039982761510524770197719825914916251109400e-04 5.6910263113138448020366880151326705259552131718457609406830784414291952648154067120330193736107169135e-04 6.4023026248663315330314508438683554540654096112036654751382951564411764062306721594619990873285476202e-04 6.8473659486559089518586423068431895638080678000068019475458473627968741478739857229367594419196358199e-04 6.9888350433161974303419764077048276628775847740548024954321983147960497808634861704783251189713801506e-04 6.7910287093710796932891602931620907407982003723911739050303225247541752961464601361289991872540705111e-04 6.2294258460373150966553007495119401153272382609036287047079108021207913255717857554361909739787926107e-04 5.3095028814627545139960776419162166532198646054491069551522989616971088397301783983487745195524400361e-04 4.0875722502645309927617134263811605297826270154186790297293799435578581721160175250565573894854372229e-04 2.6502717032235532514642493834806249695470933264847526651125726392185484099016958426547461597117143294e-04 1.0961050581468022531793484231217919292775840063336638440351386832657885904313388938643420598127740873e-04 -4.7869145765787757395863406063594220094681380668682221700984140726915428973853912442397759062970738929e-05 -1.9785502593941858362122474595943515612009708420144303307242377475690694422004594549187893603856059830e-04 -3.3030399259778493740541351838902800248740536873458686621424985975921774766474406250940515453132683188e-04 -4.3668066975180636511047516137924904614724808470041391180663465903258266792767773952256759260269814416e-04 -5.1215652612047326834822592838440519886274858791282141481189562471792731139150791033292770157577335107e-04 -5.5602682530729697442717354831808498249057009612476450232459865248693059115691465489089144793941593879e-04 -5.7101600849140055384678386791665119545970861057941752925881140497109077069634628770105206255935286571e-04 -5.6013087356809555033814963743305301744632061263607280271623663130904722831030234530606190920695936082e-04 -5.2759138857120497567202065206331144602813349229614364498488375604982817358448939707320875958357748122e-04 -4.7870773438759232872801577862208367616823514940900410707334120458056159658559578456184084325405445660e-04 -4.1964814413096934972173722017047931923235265578822633739474382616779868097305550902036219530328768411e-04 -3.5426228139659231831294730662345619987442027089709940368738643564624138368674861273397783437960969449e-04 -2.8543094775353319542168782108621287120218954636377501220230641668806102261321018947493401280512101120e-04 -2.1478167995248032668523197673038955094183546604239372952301715789540504447696318851269542006374710455e-04 -1.4371503291129293397498752421395237415482275820898059437280364436538427764713787255458159436049073346e-04 -7.2987471043301763821643470395589488467321709568849032725231633749738664142575016214702897736602720555e-05 -2.0372343383927887718831825828673427886288869287162027423946697987555813165969749536997163235679516098e-06 6.8768046722706153582177733304776326978262669750832806316621575348116258172516502389540937610191740927e-05 1.3863984630152885491602419747990271233969899109739710667920737130912050573781076105951562695429519888e-04 2.0517278168171817469564231496214144710331320762079032241529253438152512534303445911130110018462276758e-04 2.6624671506663026805789600431571276389083444397209176771601017245674230577426044982299735950161881118e-04 3.1959843350035563124518842912379570958133639297966070834735369000165190494227755064320107861820751015e-04 3.6456475294988553907816164773437161590941748898048402151750335391344536555113638541126360505673080995e-04 4.0030332191122737105288622887528820434293369114926320252531413802208626482592697666314404159246313655e-04 4.2707111573524347907847897403222318961413772266738934493446980896239239886300769939616128817132783446e-04 4.4501312088914865478402639577546512621656269009346031315485493085484435840927321451705805104934216347e-04 4.5415581342013657146561918942147588871574060160978498807853930825931274614781283280907091748795372273e-04 4.5418920005289609576658998627446551697421522241080419487545559125270137173280695686529293169176458642e-04 4.4401208589287537210509665687949270877763277767149105705451749653413844596839886450542049055107921748e-04 4.2325042998996947804375759707223362498609771965278948223566239143885166863662418860904536709876121529e-04 3.9210501253476780476169311455354596046189269765434466657834941343841406352894370165956611887466846598e-04 3.5207840793061094550744229587587573806578197571058704271072171133326305431349762315019057791204103194e-04 3.0545259466095484319942139723584020900531601589535725356694074965842508309111365239026612016744616213e-04 2.5507821161409358067231738832082886904665987044617253969015099626879829825966979164021455959135053687e-04 2.0392917311779892447715311995947558779193857940598474455933017506220737826481459341180031575313340199e-04 1.5425448484363252716098582803212755922360956468695268489103658855493221527310390924415575385219736698e-04 1.0772129416562818093256221861419532659693054964359394661329050003222469602169783463873833985496557011e-04 6.5919993219931407500477069070253533276089643911353336484107680372375026975884601078218587322269799481e-05 2.9799677822214869234663744420898159183487004340525314039841414186697121976421650407499548840301818274e-05; 1.3809179556290528998967608704545401690052654685692864044684392354902273469590633156480137933185847524e-05 3.0334908107699970229695963066102754804255560490984507547533304828153294214713455626959178373568121065e-05 6.2697324753851709536719073996858910499722673401665926631749167155830339759665192675727885573613784286e-05 6.5768002465241444574933504246230219800544022678935315536424109140055183029454389997952523396926806499e-05 7.1323220746731713760422828136247427114263446667131177273646941256187315233689001027238523828311414279e-05 5.6499858240706477045520415244856034878151289928100474153371144120277968369226268505065219773256011414e-05 5.1198300547882265817670728710144606175660299190450527654984726014436215818390461620562616407105834376e-05 3.1744085427443054347608151527513778432549734008896307122481706940058236184125837200650561217982952361e-05 -9.4559167384966645172105017288061825468789932369256883819722685862839673066112004880986520825223490423e-06 -5.4448659739549760691607842299156224404574779865603783876167570767658783186761845087951070557810011298e-05 -9.5251785953058145701517447124491017401177237087614750279443383375137858987529645389977015189458029950e-05 -1.1590082068494230580145256953857561749133707561936406131671514418629044732112627074624825072109063343e-04 -1.0880142965085619384246447685919006587926339957865810141178603995581412961512639336996193262100709488e-04 -7.2852002780590924178433324981222377347592392343342685345840455960324976706232358154339648295500590658e-05 -1.5513723818315041559903375594641793839636736778195446124201172896158626518092378198836738020703398990e-05 5.0728685265599349883738034860770846699217724509429907235420528224790757044282266526688883226493752903e-05 1.1728646896118743781996894552177181423032979331074090797945897288255756074935071174788740559205294407e-04 1.7886558939588432544202965545368059067841679706369584908986099041373899347893702654195628461574712191e-04 2.3307460415836791415294954188349780592423314098920802781830746056121463197404144840561082677295521810e-04 2.7826021151381486519670492079664743257924076607131633784083438849689170517262308987784104601567347287e-04 3.0956940451297938007334060697134519582640380170333028156445733580632463225168492325758522639210040332e-04 3.1642785422875214718764770418332582480858306114377756275398446951253031665111952214495520745003850193e-04 2.8810394730705022309526338240594755862591417701693466559516360420944018415479057967175742830730770486e-04 2.1863742226817468449393481067705632178825472400964019426667188970946217028640283382619369134785917568e-04 1.1340432984443923402952925321036957454638018439949363747257144932975791050382642441569072026977102119e-04 -1.1945931116469795861266502356971334775102261517324510699772573115392448338884680257994386530025324737e-05 -1.3905502474084646662595169571124384688921021817516453573658299468389341121546574256369131470633570562e-04 -2.5015445443667951165808659108496718201006096792028389826651083213054236609453098684374363161620369921e-04 -3.3333437403565407542200238252928485256693142237910928720450522662723729981245907247573868044627804587e-04 -3.8389504783601296804813929679115702620775862500066473830308641179906595620499073114058229314266799285e-04 -4.0137074628303389719184257677363605679638208548678142320265710665035494042301837712486891049621240516e-04 -3.8748421726540412429890179088847757897888596624347080044739521517632389545962921088263227530213648046e-04 -3.4446452425925862253345231887812904107980619291884926660892581985881482783693206368340153317710742607e-04 -2.7643082171191027842035660234993957302967861476340785655799115392318737451134417259770967030686593911e-04 -1.9077496292023738665159203461567352268628475510053696616562421287772511747956962403686719451701699137e-04 -9.6100433475350277642599213414634732422640062156790969002419571194136083587538844105040651439112455176e-05 5.1930689864849070520535053617397973019322835935618448430304316169179895221733418009075025683651833869e-07 9.5064794727282163677396595909659400206830519152223549355527440820874438192659998743876414557094576472e-05 1.8577145374276252219543715353500723279276941291803963772662193345255439841057869639866963769160566870e-04 2.7227934339127759734385667608194648045935796489737419600372540728529930859312254911753897728175501133e-04 3.5263645822320755904762297317394490677399411554643889759466571481711997328076246197568025077418726950e-04 4.2250369347436370306894201326555556783814516763850717914994474531337956255147769167540005344237501706e-04 4.7661167711992811773213241674457020571691871893294538974482585243480254021626786170411612615114288474e-04 5.1105019162370548152944375399698052901303308994229478994208128095293345375670764862181602493218248074e-04 5.2299731393482542419173543639780105074244362744661393792138966607185227048980212912726472918572844273e-04 5.0968830238666584417854997914862965587300478838662709583359165081586221459791008163136612444531060220e-04 4.6913842333004532635393767284787903308357753903797508877038182357859955642003176951338865472738639419e-04 4.0159218126600109243206198146342904708754009834882561067112288999476116646450445501062547800032805631e-04 3.1113213458557284783988621747120959312544306662805610289633033104988851830989283179917776913117536031e-04 2.0415102254056882818126967885640812684758570760748393982715365596859495235634445735407566180366865099e-04 8.7974850989113156787574283139620747519969287348121608901157309223289989246805758349973427098856225962e-05 -3.0193100509417590158479452054640208093249354636284471090462201097736170443246554390609411032069388342e-05 -1.4314377605905082429759724416737930714716685907810878817474612741244469348827007815339185624684720292e-04 -2.4324548828858955584866266761698484581045507192284772634230986363548441664318059210207960056937062108e-04 -3.2396844106609031656326152309886377907230676226223266299346995601664221014392579477862350459770887904e-04 -3.8156960454160142509193134200817257094470662409629502360300120436251903092239450039130823624002592185e-04 -4.1542565906961556279423894711608085185748302984601714374811568205217963649540200699096111729976095586e-04 -4.2751928502576709339879247532706670737927869176081381618194251933607043132181537599837266122489195916e-04 -4.2006104411152897085191583401581264393146052719754009899013737642560778980721121845843256180513372618e-04 -3.9620051495784044373172196934233707546144283393191262740686925456081641689625441993372419077666211982e-04 -3.5993404925826095617886451943990219154393293049346113939526415395239059251294688039713262647503579663e-04 -3.1592570159347156239085088559455674858442675028067882693510421069685641890122114366817583916703362389e-04 -2.6709238222855495819297522798934825463825675841492115337691295914629288443057267617671057746322393330e-04 -2.1562230411642046162556212031094484785979249940588030449910298408533159170870831702185829193545605646e-04 -1.6275479900824386254130107088272001182493899711591552065978938027758840025701677147785877189090743971e-04 -1.0955537913399529152678725946415764955861182819202372218612508075799336823075891605234692230226778047e-04 -5.6597088074522101257727553115560276072936659821053769935308213260421285800762290978572224480791689139e-05 -3.4482790299031755824877950929776971322550868163060935560876065416272427585889134525114823857762719366e-06 4.9622167886011142645013237811312137453811426107426213248260752291023471620888110496344219178287856690e-05 1.0202978108188572151994693825830596218889406960737773371655798301514029118011225635923253651747790991e-04 1.5196671359049287269739154774815394110903526711264882837025379793485570167303815569211154771153463506e-04 1.9784390234806816471289654378455373784657133029382721548016334434020023855185475983387004086298922386e-04 2.3796509282810769350830693493046483936998893843219241849246614614801634541404214714984829615075527058e-04 2.7184692801794307303678168371238696405842352490156536915579695952622974361493924242131682456510592015e-04 2.9886646289928808822137331502930539709788160708131263604766985015819871970865288813214468962748105707e-04 3.1922765913341423858817022691097049660620404653562746893689328951879800891878959088433190477168902467e-04 3.3303974857620540823734193303200567096488575815505238788776448662412372361473656495992023349452367292e-04 3.4031058052282185344172735836826468379494128776561519059737496156213585279769546572296794720779825419e-04 3.4078139327552817627289305123705979111967804266398555791740653026689427062163616231489416192314154598e-04 3.3358405763996328803349871335624146347932025483401660956987872759425804759013810656633474682554163430e-04 3.1839662312766480159649260280350029539107554483731216771791261240920694441671810460845096705490114231e-04 2.9533247461119597216469410830297087808857418203804029239347567995031523052942435281089955352236927779e-04 2.6549623643093711039613649612968910344887484583467477771121690162657467419630186338040902043651293145e-04 2.3059110726002941904990506047068266348574444784023738138050586383258523704544819347296095276804053147e-04 1.9276120548177531335142987431131606024717423659807158272978685560027460030091255074210349417153722316e-04 1.5425448484363252716098582803212755922360956468695268489103658855493221527310390924415575385219736698e-04 1.1677888114278211761833130544013915735453407377704437361914260816391278709893443978682058893433527095e-04 8.1609336639398589002413268245753565552430555331435332826755606139395754401344091906622532199791015458e-05 4.9968769815514071644451378759643536273928286699674404481197935370998447608806513600169448907302564971e-05 2.2597094051777807293662352809674752909319426806937575236696296269831560619085210832240935635303499106e-05; 1.0210258387520852444766320229469616300255747840065525604096149699631262110126885982262789730484576738e-05 1.9738233137653779483636822931710014143823009598610998062642929028289931169191637012933377666627286067e-05 4.2488874104373463169267763003578028690505393935457931788857256180952913620896768674853125228712190479e-05 4.5570354797603291486468854131083244694686397205883915840335776704624866686605140235822665281035052212e-05 4.9491211786067965550227635806735354584928595951472259113564381439904648906973545185148860736346916350e-05 3.9072596111330694354811060380206673445193187817657727395801808501321852718884075756974804773867068709e-05 3.5810855027794355307652404024848482725412089662397040523264879722088777756930136426094585806984196038e-05 2.3146834660583453793815202401567412457706853414238934928311811500799118699145454772766840018575951761e-05 -4.7052296384750337173568047899745272658006441292227509465535363964000055739642932580505738726236190954e-06 -3.5596911654201371937767835453090098599055629714257357607168141751101732539282906865871998553906589922e-05 -6.4268082408109305819957239629298436737528134605403515370802901777558548786288300983977655665298038397e-05 -7.9567908535627313942340472507963482918563452319660514280470841279636094050101447138454598120740915844e-05 -7.5886994366532021797931514885737025712649628373930029955021294819847912490721971176128014354419107815e-05 -5.2046333417692959596817088160200112280039216002842125220840576236700026644500104122620917370111776369e-05 -1.2986159388483812970248329328927145243762128145501605998580629528356920877366239744635363976672346554e-05 3.2620587933876807345905881847662105765368282707805837213340048894498115058928103982568838947336231552e-05 7.8684567549420540575777267187612450646320282557204988645214634324762498646824059889789543949480014075e-05 1.2141763371192618753119752764667133819509492766537388233705444646602211274004024352421889268818562946e-04 1.5916953626286508713352018915741491334814710711779686690629493716155715169438258555601664109934055749e-04 1.9092094067747433421766146842803743546479493957370979564502887325888838361397876283658146040890963526e-04 2.1343847225339116394179230958414871391219866108976710794553234494769127593078682606193999921197717232e-04 2.1938841255196922003680400655298763824567508991599332898236523726533794116415685369507718934355885456e-04 2.0116783652817756403007805120756898418671273934349958257474148285141766584970420158956476626758019333e-04 1.5437131255331786257965837694721431525802013146615569550604597657356000710592334157003881119227491103e-04 8.2464440349741114160333825996612321316621086536421693160595026253718050764242024152998155354200847341e-05 -3.8714248395088547054052914382233306104330269609225572878817758996857078500592083820096617939775278899e-06 -9.1974106697433004590494673968758781010441803535777234364647768111640248357467527570619783366439001009e-05 -1.6948442686986358059740558382914376398391351259286999926699588340436463358163835832991167184468378051e-04 -2.2803922724666863911122873484744530319315099722307783871116164480807096850025309124887200316307965656e-04 -2.6424009626611424880344873410031407614371752229650579137405591521893014518984294615273838074775037248e-04 -2.7760100910852187185430113279242384954080003604895337943832868195150118423959705560682036066855778955e-04 -2.6915178977621706410984479371708610718033021553945628784194760296496727568698981471966707755270521305e-04 -2.4029665694904377267290306780603544408117053562412575606123312425446188405406130707504122335338939808e-04 -1.9381291457746281124220698193252960996689278699997075644393214164305052077009286459759262505089046620e-04 -1.3483189259016391170220264790973896220303107875684750360847110165017737498384430698076484639619789627e-04 -6.9387137427703689186102153423866525554770999487636656056958361565610072510965771357070229127156861329e-05 -2.4703003869075887123913141933989657456839501535686153444212201508729800161184731246883177041165487698e-06 6.3064933796347797902576522970721577859365389755964799974037875731291250999390110904153046407188464235e-05 1.2596675919420319502708254609574608036118909365439504034200230477917314382183587249976785095088500589e-04 1.8600113515329281222803422211002016421708802255480283707995247580299345191618550888611302455657869744e-04 2.4185094760556249061981723382772799139278640146377801290309400372602365879749639017999926768474209669e-04 2.9054598954991122057874491405021386610471998588461242322406801628696533414122191863558505069050380558e-04 3.2846433621287446406580085445475566553946509678207670107434781267079494619197355953081941795269252074e-04 3.5291614056100579936061420729486843551985223806643660662281551448888239289038328358576478256743184202e-04 3.6193855604799377309427171713236590052242853098313052905055161367952189296557412116474042057848247749e-04 3.5356614964404103235389258883642360614240468183712079183129611501827291211854014512304353719544617119e-04 3.2633947561896367639875069109544351895113327300929135783230844598603757325291667322682175080477624695e-04 2.8033131946632435943264692950877053214180263858002339852567791250136920532881751828075650483103923831e-04 2.1828950097288325750230023606556032527355335551355856858012572180912408791141027668899843845290073726e-04 1.4458394861357807168131759053686432531052887077985288134269700401014013974663529300180140273534364414e-04 6.4256691406838154293791964779718592830975071361730997141589468259762350813235434187974820775196207088e-05 -1.7707712967139526251968213241648292227606860771189586368134496525632773736419657064415974410372786849e-05 -9.6287747250892980897226007595107747990894091447807562850012865216260476567285524980658560639977814623e-05 -1.6613453511820436123865742481936725262586707700091320380454905173753473848564038416858886689818118881e-04 -2.2264584333148317765445195325630486679397662648358521554945900642991413604388966023833883079680630506e-04 -2.6315533734882700614443816416754465918825283314160143650071080104984695498434991602245645562177207474e-04 -2.8717547207610657008386569270707177795897645737190697080863255837865696794857849300851606446704628184e-04 -2.9604565331080505248112294679020643664799308802689249016416159089465969691403619727110306976015720538e-04 -2.9127274293530461875915530825185192345460832715772183741086599705555488429183732875437494831764524340e-04 -2.7503183317963226489597685443760699722762363220226497267060741553833021902713525498599351881518458067e-04 -2.5010230657871907304065657286288672510269229424484960261967658676808687213243018584293745320861067755e-04 -2.1974078140264284729549680042167120495108209448942223620067951135970536073241219750632250337596450027e-04 -1.8598763715178123140156959112325942252761042733355432754306073957365571994593730338170760233843892146e-04 -1.5037675934304614278583150049988428571259389330418358093481499094910045957652497792761550184005873914e-04 -1.1377876953293836730461050334999459550077763305541477961645506511685888206908432558299673700571080515e-04 -7.6941587377076999221497849951006647012070181350936245512102724726191995171444825192649807744692791212e-05 -4.0266087840494081196355395010275222385656870193985486652798209061681275002233284443108258030167016349e-05 -3.4470940680667442149900090120703625956964263798027973780182895822869166372081745147252042174774104931e-06 3.3332785338953209911690355480055413260083826583019351879643364230768318206360319949441078769519318669e-05 6.9672205563276645984220080311632131577009968971723500235190769553498460920863064569703373324464652217e-05 1.0431536313301505988922784662320604270910074344366323250120218517943014336614213908739558436889370313e-04 1.3616119861244412349113687304303466965093636082006090599282829784873906661851282538999727113871199762e-04 1.6403462465425342781408764678975729338395301233800249810765702162538009206912786142189422322480147423e-04 1.8760933974788248826277339979895810410249692696145934562997293290556997098865775727832790007050188492e-04 2.0645937087429256856560149246744752193344000414834033918349400369275477521160780817745588419757086122e-04 2.2073362874531457867097301954618257023093185740437036051821280493175928316161807641615383825678197760e-04 2.3050903265631278829182993697794947843685300971274801907335056651743388465543667023552538671400168395e-04 2.3578474327713960999719182183441768805412377355808882292602002476384844958401591412660207066023318402e-04 2.3636644298543409873505754020729140883343647129348944772507908832800540149715373196200871217530420071e-04 2.3162759261897472085545516433434708363824642815978990272326289788684850676753568921268674093164726207e-04 2.2132051881968147239432007687158660231380837979505031025631335373997177639681561302987680327907541306e-04 2.0550161257494578832888587402283843998360372266551774280140753193830033917990761340859293301557402071e-04 1.8492315750282561989235866182878834863052754436346051923616525168795486947462329437483957661753876717e-04 1.6076065900331512565083138439361850946672208782383664616399878627049680051770890210315353913701231846e-04 1.3450386185488032493940511939076805580163075984465876574248309461885000735345840895500270753328141824e-04 1.0772129416562818093256221861419532659693054964359394661329050003222469602169783463873833985496557011e-04 8.1609336639398589002413268245753565552430555331435332826755606139395754401344091906622532199791015458e-05 5.7066321905386098594090019880799574856924561318732132836177522558729735202031325244715880618921500768e-05 3.4957887915876663482331711931130518631547694548608963743919968100346498182493084016494819183769307708e-05 1.5813741698728726186226917261369425842514090909996752756770065305555700230986445793139102873029062011e-05; 6.5028848225239826371550521832809198277519171373405338081442406334558454259929875458606383610774652818e-06 1.1424802898540172983338951319998561476719982918318789629883278782036476641575637289258952963144114331e-05 2.5411532777848527376685139267503848706970917143026052153395044603735071243517033826016121711737911409e-05 2.7729690637694505099151993132562689065688141246167130209188398076209955117686562867942853893761245823e-05 3.0139890373094997455962486369292487333282372361152080854118724535127614173126679987422078581497462714e-05 2.3726799872385389130685252455010963788939621283170970128716748386651003529734952815444356439393866843e-05 2.1925128431613124761250620901730923772702530070814887354310559459036892431525800281604435017511977617e-05 1.4596517251455647233759737101788732523144405877645626967660075132166589449092684109840477430578866681e-05 -2.0236931379635744310885694466123321608654366932648539843341314873703284747462533263910265675908651220e-06 -2.0677197512700088961187597526671832270549607585083670915643931020786850002608249960267809378881346357e-05 -3.8293789382604027380593268061110055012288973237177595627756763836572758191712658679267137068320494313e-05 -4.8054063255381918637865131797540478025998219785627048890060809855940154858715424399567450399783709789e-05 -4.6385242844849092857215518511001721573703819429750983504013513326487575638399648069399705930404413647e-05 -3.2374396055587066999191791047438134679909441817003268744115634380868340813924682435627776319953675603e-05 -8.9180688713180384156078459460692335935741056140992370831199885822795459688481409109577812593701739467e-06 1.8696645515620811972978045772923379035730407854237816258570640354612508664633492162670152565399673205e-05 4.6697870172336824003028886470586170871331671815917744592938195165791337270383998545612808437461188348e-05 7.2721136877511905893920874058617858760972255741550344006569257041763813295921357003353959295357323033e-05 9.5763827599002698955482351854078160665285634912831026934520731067897268567718495442441993412119747582e-05 1.1526653244579332770321019362295859145905713976660368286668230784880273914060086136020918898732464075e-04 1.2932802723440216464323261427352611640518806436702948240313819341780364674789135310856220250580035349e-04 1.3348927392392606284366255168216313933477714494423604088650378428072008628524063679607921680880004946e-04 1.2305078975866693724086341740635592928147929756040140772546983242360142667382486895441694450644168635e-04 9.5204566424238810117637703028863639770461781954772287080508856943899868743618148003379926695784872796e-05 5.1936041908430942583388429190027826917833888316467248809449385461787717202310472254426737035677356747e-05 -3.3480980050678301969518455778328493163876532458067387508220827808728339611233868526941028665652492123e-07 -5.3934352287292087672489959082717063616884336980171312926768598952383114903564892597311566676175168748e-05 -1.0132356233069911454040038525901329063763779309883914305985274799449224408824014938557689853522386904e-04 -1.3736418988825520332042766478346195469332554912949217603611647115888345108729869502792788191479128495e-04 -1.5992320388128183790914369518647264745392945653134460159603937936997715918347807386900758242526468285e-04 -1.6862886652902932076437160123052435864630001496900293799057247004236892897753959674429926164549289851e-04 -1.6403072630995342355007118182088333826714229282786957061426740042120694626795474556477131953945284864e-04 -1.4691661806526644451752393588679564225660562008818102796440476389129424213244987618841571931802180549e-04 -1.1893948015388646738652061204997871126875835429364906031698058161322597615490807090403346027370591764e-04 -8.3225392386559497114665636181450643706114739856454854058949839746325775538210447636126741076084821449e-05 -4.3479370688604642205633146877473414499301497551886216981067970371900526363285654001108542664362715518e-05 -2.7816620574863970096005953553285527631834890286942456217344276691589165972218740305884052992356609248e-06 3.7098182222627934327134261010288720185605954901644948943689556224705721642832706913571037909055378453e-05 7.5383913835635652428921909545471526129763918764296955824431453090729879233032211592474162444550111441e-05 1.1194007656684229913094014794038403328007041398524575325032975074185505318249850985780620651065054096e-04 1.4598273138386629710777897856275587273661168842430122208273134894931357416952774300948753619310784256e-04 1.7572352724983404173264012033474434670588285377451006397035196939646867701027365449535612582526564188e-04 1.9897473233685436167103450497208484486545733528792116666557950107747245480232564679066358919618231644e-04 2.1411114946186073574286138947333515317057715263192972565086010171597357908313620234183097168353434166e-04 2.1993686422165028015740850844476925215931058699160316041409453179174571754547563462285619748805219407e-04 2.1523401062224740352094993107858266031949844313749703788067292745514017674343930214087302275139636004e-04 1.9907561667370981739661779708939821575478349923835728467225423732207389885259071645413351761981382566e-04 1.7146031712137897306374531217092319895945971415148595895551698491085745119657223262279850835851399538e-04 1.3402093577931803474441423950825395210683203711253881620836342110141140857727406689565097652138717495e-04 8.9386885445284227630172009863752911931017273665696371356401957968410151728735957368728586207009906115e-05 4.0608329988036974861192774139002587400162773894566933279367891677570141245650365224933371282452676146e-05 -9.2864941782427571276247589843445171080811859217508270332980322888337524639132449682591225123439920963e-06 -5.7231178223346169782404673713601604244517406234146412979975247987189645689870332562975844554599823195e-05 -9.9943661611924858467056756394191223126622058471087596964895555288814964197360956308341457246439190373e-05 -1.3458787754792894446769138069812868424171622939760852800880750637968372538004221035655062171344912888e-04 -1.5950754617218160500656537985879390030456715897007770079092474691109648977928003913483811124188660280e-04 -1.7437976734653142196838642557836494210024267064571044117436452962452535405533128449253939300511111097e-04 -1.8000300118117100699572900376585105648744558323253474192344916786136952001261284902586690258748684014e-04 -1.7728210208172819910911077037811103294921820269000286396679813455220234470590853546991199228006020402e-04 -1.6753674069720470409946393092038129909880847422505406945365733202862674147867435403153193175504536372e-04 -1.5246251531997797065142917068139578788370055197459651218232719502483075557521551670183517937870186709e-04 -1.3405227230149535435172448027934164732154913042664245119645198398200032908718808894098550580928781386e-04 -1.1355639569266621970384935101263317330277283495219757446205112323226617266297045758923102211885567054e-04 -9.1916430206261222277081358535495800560570874486928772793357200700488507331870660604224440178497405373e-05 -6.9667700488556688270186084105826582327434512326331955899728518690845503013181258275481102510956062899e-05 -4.7269787345272948709523150260103538710185334356386208083473375038680507844477388423684090927063962196e-05 -2.4968398343146884111637195462809581190848398304095848617342966962858781024316685934815121826402772944e-05 -2.5750700493640875304025671172797073878114962802147329713543896193044131299712969876979274161610203218e-06 1.9800809207932504277168071541195998310042922462474223536605054629591618758250849724502320335819872278e-05 4.1916779803733374462694361608385160838539393982681411652039540930375907224708195702189694942930960623e-05 6.3007464128592372327898128576432298077393428303150860564942861841749861475647263204412857098271774965e-05 8.2403176420972536475781016762602970922980084078310472252148831513465496397510737686640423336076052973e-05 9.9389398787214521094397900030978808022669455508067166214646592422354800289272972335112911645285167167e-05 1.1377195670255268817005602333039662117570174158519482812264709386065805928241688464131103408810363096e-04 1.2529470705549182076129139917477283325316631330641983038245028009305893498275597049442522190523977724e-04 1.3405214028323307244268985171563552078190194827756109771664640828510120238607106607644965154664844342e-04 1.4009194452496086648559847336710392721831236716864569853604272033915227368649694675337196499320221481e-04 1.4341090269702799438396459193455422797842973768999221096159155393302582128072573366252500853990087065e-04 1.4388387434463259532189824385782083158397009157334455987200866574542475667750152765561458019398608641e-04 1.4111795033965286787771907233454680382579505379376859789123070291007038606053644860595452559222778002e-04 1.3495075117116450101240016166899255785663162348248413218602039755425917208408585914227202071237493646e-04 1.2540590097441925340758268600100498762561002622734421236924957722683621992988436888107282038450343184e-04 1.1293455847198940187478652028083811220119672961714994965288193021850528564497725396510257761208080207e-04 9.8249323267458284142832024847024184832647025974954134211917602801344196672191733414981339678228073067e-05 8.2258097643470790713121712613719541583826497744154255786376755654223485733871729873780466176263852643e-05 6.5919993219931407500477069070253533276089643911353336484107680372375026975884601078218587322269799481e-05 4.9968769815514071644451378759643536273928286699674404481197935370998447608806513600169448907302564971e-05 3.4957887915876663482331711931130518631547694548608963743919968100346498182493084016494819183769307708e-05 2.1422591679054619915979325807157565048051401844528059429006158778560398568579225692868835508300340624e-05 9.6932063882005952643162030994946967712234955479729446536738535468981423010846104365690858119338361893e-06; 3.0121850052284136394598697371795002392230410744332054359573614739882680700068226061950088374223705272e-06 4.9776687449857253184288079063645669014659050655624281542393766606906615616881903016898685664366685069e-06 1.1318161521661118479809610657401999528376357213779480322626046967780109372366603327798906179078194212e-05 1.2491444138875975816004794625816210501155181951848950261537392685679002447576741637306351854474492565e-05 1.3582533367118477100802278923024406315822591533248797577555065937260855564763556037692446663722821916e-05 1.0671386891532401075265799581381718568727523281935367975351654665122674981792178797927731639568194140e-05 9.9115147447558272953901431103155269242176011776152833960439887441414775983543306689461194019291119934e-06 6.7198101510240445959078827610180935503208120573689853427747236336865285765040612722643602924776983444e-06 -6.7076492904652798917998263945076068398953444453051069119635580632398669967040897392565209096342816168e-07 -9.0292774687997626883225589080267657398000748057635938096317912796817090649667853213223801850690700222e-06 -1.7011640762666161981971170932758018295082106900566803931184398657705481670550180817537858548554517254e-05 -2.1537424241983246383666175586957267159363698667163777582681833752731204738662576356710751800382225774e-05 -2.0951140301953588322635799280669439950159454147531263692991247775573360510448266553093413095564241517e-05 -1.4784138351476457855466675205906754975879332498212458873542815162934634711433044771727738679164266942e-05 -4.3087345649864831453676514038498315654217550630834026694097276125485337417269424219124516946388812812e-06 8.0907568437445308415109263161829399852646140310376051825502771735415744261906903097605468932389862271e-06 2.0695411651003042477240897965949903148653117946809282676098743253026036915047491371049471595077891773e-05 3.2422082988595983729690841298112248027315735840516454197355128275754013001735015419602934463701334287e-05 4.2819249064968758259947049624731058080786681266581149170417574255128660743575867999758015849042430198e-05 5.1653037172192076995422141252919863926674826357041427331261662803412138479359044082695102106874608106e-05 5.8087539650696820020482594828971875727901024039437868799436365231223874821021618414876083536437826293e-05 6.0116429319490120071256167264264651409340008758379874401682905590081791637713504384980783966617260117e-05 5.5602332216818624046303468819023337967071031741332222988391000158153485519947869246872666925814075310e-05 4.3243398511691673138481866884879286308262317227647244768938812502482658215507294791453280017644059482e-05 2.3897510927636548062365691092547299744914409897578980010456743812422510242559337929571339385372728032e-05 4.3264291169129098752082504389265997685378816986717007508566901430740775941703288964307841439396414327e-07 -2.3704393407972934621498037710146721231277589005031350119202236282894029468400899344160725997620415695e-05 -4.5112815591529462030643511185865964610776735999650102961073545677214888943860441072672289308746387174e-05 -6.1464083128463122335875467925142665289178966759502955619683225192572842395543953608525042656608232337e-05 -7.1778541285879370104944353783890995061316363668613241205905211022037265035454271236693836395327437784e-05 -7.5866591587315022613676123532751134643050771670084745288206812784762304942196363360728271426050420291e-05 -7.3953154272655774025352533376452936241816985377900673666606445973150865771521608030239320692451038592e-05 -6.6373430678192038309540702078138289607442935003446572914260190751148548819308710234467893677683271420e-05 -5.3860956585656566313166356619055940160083860903524911144075114960900668377038220088042280288746057290e-05 -3.7824851260554061644687618865791022091153225571024620029743826188183446284209744576035426688753652417e-05 -1.9943907189640343167989681304301620385915683029201523375033805324653962715630216282281760610130100532e-05 -1.6183090251666632216467468854728994341670153665235246310784725574068518339595615298910615653062315686e-06 1.6344938921995211252684717700349799136567658043934311819623567139838980872521019129851683686989999613e-05 3.3591727821598812811512437877076020765874919867326402751986093610959014708339148785221932402398436891e-05 5.0063022051649637419380148253157006072665708301073290108719446055589958946292179200943180690048407317e-05 6.5410992108892501547662153581248545653048787796610213756954463688108954705310485312770826564713810481e-05 7.8835996251940221936042928459033814149564624682170852725313610288045836944673287925114654539337043487e-05 8.9357763215719500975227500379921458799905438208766977616102361774890775355035362821497722936178779402e-05 9.6248049783278489314963254696713108939783938153835354701812121033325432703511840148928418286697382198e-05 9.8968080181465474112396350206892145085954414176121089033304787901546502521018603428394009788647798000e-05 9.6963105943259835903142796497711133310921745821038974018863876685055431778805116413780378175028351961e-05 8.9804272142113053576911405920715798101008581274380072546115297776137748569698438863795082943216834244e-05 7.7477517639854087142364964698387089040492238640160484325099944728384770507729740169939111573440598330e-05 6.0706642921878773498828456873818240085612990679439112510225353097861379546881182526768101608620604633e-05 4.0667083089468938948955633174337151757545858018131670786119005622206411740203002294357257582588355854e-05 1.8727230153163982229205737671804500713113662938489320213692433470564492017385616297830511172677958935e-05 -3.7505576638844660488411944654835174722153133451319104606652994864985550472447292022040589426259080742e-06 -2.5382089353055308733127046447079542328200120947911739451709427964800611464979177713676286272756882505e-05 -4.4681154715179768430956215864067776131533530978373782481080031600208872598522162251513021216643330594e-05 -6.0359920040143267150125991404473103992523370885434242200570429930360416634712758709228246062409856163e-05 -7.1662433342229897612922726230958105497603173971628332117341205064170104951232908462964491374925435301e-05 -7.8435525577062795358828097384447490522717974920505485536986011621263951974299663900372508360463209647e-05 -8.1033938791955519586689485431534958723210840454018972000317839630527709057891672660932568666611251008e-05 -7.9861664353916319582354449062527653795465042227891500148798138095381279334875981404685526627338196119e-05 -7.5511946597256602390499591616779491257857285473751092385185455363764750055905321669911478907904406547e-05 -6.8749777469007904003648270208121890848949109898492690051656372180464505347519483693840617488706568009e-05 -6.0476060553180645988303210563007746672389422348629716513085330264571074984735206586347510743376625865e-05 -5.1256597826665412933407736347256995730318736150563626139217759921865050911738002773008792056564242407e-05 -4.1517900252135310178530950551744175990017947782581542379242623388828205285270848734214798897594463054e-05 -3.1502738780000413008541702857434264746565124152736675222043086979408445689866898029740052511351365070e-05 -2.1419439496942638141790574821436501106593748989140632379391624363492665485048328120364355598483811562e-05 -1.1379204049618816956025527545275563125833860295412114661228260673144161401610701256253809212840730889e-05 -1.2963418616767231227348856205378246510640739876285065487486987433474249483612573803438236574765934950e-06 8.7803753691046504186604068774493215901984415208775673842511688947509005914645289702040787160040015345e-06 1.8742250075377573168814073028612078100107089869767849087070152858168477708234211512201492926826788297e-05 2.8244192923871711201984759115600610865058754434810897873155906001587804233680906688942640586036869795e-05 3.6984680699926132123471197877609070667159156392532016693814046563860891088717062606528163996601799494e-05 4.4642074498799026214573803278181604536080918320602763039248831058097047898341056937853003019742109768e-05 5.1130255430417274251850265185367692032339735792776065230816464848079340807650942276620508731430493101e-05 5.6334812594310490575936313911564455619760232073013299852277231013405622124477328876456947897534429611e-05 6.0299510745315957315885997284763096682429566309532240733005538598700947624304027552929381747584119264e-05 6.3046150932368658013763237038667076987181856309865358114216875363376501250000173236270415493491809530e-05 6.4572539053032649541698964679447863457230119946273002335291612404072512533135036512480374987222033707e-05 6.4820312134379280782327351455884028835946752136641159659966104769291709719889577615195754144786856669e-05 6.3609074496033180011684723980119882231616936176561649873772355107941066397805089432261149215401695861e-05 6.0862232703715053464890415162995653890802812129706038446685965206748388531906628435038472523589980353e-05 5.6587237835135800356020419588927214014095190978429438576163948495188938315388893048396237673538652738e-05 5.0985298149066750877053775794811495967761378314045460147981677132094754011872143142820916605006434130e-05 4.4376525724863942712012769987684764190222993647694497571062539934468126827570440343234268676481127818e-05 3.7170209910833557608720999430715340262813434341031121126954135202486507165438983691823220440076360182e-05 2.9799677822214869234663744420898159183487004340525314039841414186697121976421650407499548840301818274e-05 2.2597094051777807293662352809674752909319426806937575236696296269831560619085210832240935635303499106e-05 1.5813741698728726186226917261369425842514090909996752756770065305555700230986445793139102873029062011e-05 9.6932063882005952643162030994946967712234955479729446536738535468981423010846104365690858119338361893e-06 4.3866509906779807933786210100805629053620652512576135198331971926899700821265700338585482868681320291e-06]
[3.9853761825841482349959312768137424521654057017395404600092284128413516930140341316265048151941540184e+21 3.3112487829584358977674393394958100800635714224015173121971481368006929699842904554818056345895840652e+21 2.7480974873402935221928848650133277858808094095318117554072488662614423129994380812573456607751721866e+21 2.2781476116384501005129122936774111514152071484192125928662825274784722682214713861917775969365628009e+21 1.8863935900112434088150275496129151301385847195481243862626249201540753830660036845416454554619739477e+21 1.5601794637242494433462440814640424858164184793342500820991711977811418739027903193657775622617306190e+21 1.2888411597777631960251035688147202102220570142317211221776673289533042865857930554435957572303305200e+21 1.0634017125628521286863542530924493370602107861317712864606913574493103850416422123429591825334346580e+21 8.7631181286796240019472116283415274444872714223129517697762348174156266737340064527879054982669024986e+20 7.2122913314383979900009215028801725365898122978418032500507556799146970050652961024738463298216604308e+20 5.9283079791622804670148008882783513366849266548826835748112182735932307046064362555377011633351878502e+20 4.8665416269990940441817798686043623033070833151628755200627237962513678157292633980884504080661954240e+20 3.9896175035002294081393178110823793254680527103315108176189127104599751467191803501937472394665783984e+20 3.2662678498128288193902300490998639619846193537390076333064503905004683256579541346775701482385925500e+20 2.6703627301329660287767042816780115224588793951364600131633474747696436492407207488658929222290656129e+20 2.1800901954220462594767872228551104077308153010431601666233093216104400476976421946041069832753959519e+20 1.7772634564504874739686135190773972160707086946789342233967249312406562808848189517389479383294817591e+20 1.4467359669230922083473811213510380105033390030390919674030759906307094830725381357369882124909819105e+20 1.1759081048299040243745436006431690408846861113966347855890952793770044603561478032439419194419055917e+20 9.5431153280289732856422197813402623746435124830582141110958764900615241596750816441723176919082263994e+19 7.7325937038683033323507154067488822689737164573624232505106249602155982670908048633377992602599996605e+19 6.2555206976588943172047576470964254706876645051807671651324954925811200743351132617686218536778214732e+19 5.0523039234209577526224882023915298997004557730554505286186381222891828571784019819435256132687485355e+19 4.0736817187425808736260500456318995661621956791302056748429581434695232353633516302196599899734965747e+19 3.2789865113106502028970474962957174578593104198533052003063842069419520198100902784787870905032556544e+19 2.6346911952379802368269520822326138534822690815886057286762940487142293112253625824777170196893652507e+19 2.1131938170273645280389067092731677408404723267206176652932618510898751470448959335534607629621589855e+19 1.6918027124927870891400056117028123137485676154716384766509347288118397654716475170823921382477071991e+19 1.3518900629095882929529644623480354608212562062509543516727503892595119334828515169805879607543415389e+19 1.0781867968374770772504055459307442469238843973275747187534728184883618405033705109452943505007959734e+19 8.5819597892463493908327767205342661794758544957294166788010865534766164905967687970469812295546583751e+18 6.8170540646614313714530274255580763508097291429042441747672055616216530808588089752206009489056146942e+18 5.4038317131101743525607082294098966356383024043775018487222281945251743461524900039462602275149133341e+18 4.2744251851379884505312653570818554715752595916408439290165044011945531301074466196508900610690799414e+18 3.3736451224097709841651672406519909407790016772153320047371810509978591785311412956317198417458204405e+18 2.6566886243528041615884896240612583829218525787740409719658178467581208814931634164060143922492647978e+18 2.0872482276606833232877651906846580009556617367718473837836244441077536029178112376306740901902265726e+18 1.6359538437230982049929047349464769122598961408614841963170025734595973212000930491866391372395037551e+18 1.2790909752060199609084140662959356986077247386497430813957449340999075873276593433130990525802987250e+18 9.9754785890737601475411440801974416659850123284969606446922045785077735456671735981471139850788237592e+17 7.7595202492357722729720912246780757038813617919785278121833988585572162289194682877569766659882946970e+17 6.0196335004325255619341691091367898636093884930474492295334813407251983352108894499001948574736837114e+17 4.6569621007883706958660975513646452876741712774076684241642978804025110941152366336809794059278490253e+17 3.5924796665277816409508012880134199607327387295798574464945992780898402072444040845496101093031991348e+17 2.7631489908771674149855798407747581086511027928313182909828032291317702888752379645261141045171069344e+17 2.1187993040248860396535879773746048977913959362327303434625697707445471164158442107399969111555172937e+17 1.6195919917546090827330888406999532849277396369878422091153136063775876688574358428342812850565736909e+17 1.2339678144933764683582363874871270017494126975321387272203346084810243023336939551838747404964438982e+17 9.3698741499034694576918998651835347103029156990016794993471066262374761356417547477271149796282471732e+16 7.0899248117243949391416636242842125704834393127247517692290962478667720656532662188525783663866842578e+16 5.3452785746845264918197019791696597370329078653165673316072936633187772249414983612682475033191487505e+16 4.0147560837998670681938949673411634392619709364918552374668427496506199341090494854677287415847817440e+16 3.0036089776979767596503545832902027759232012857521643879208794066528750076170086851636074977144788485e+16 2.2379686445057592972894031117950075418828631683967415103272179468888043574119133701391191297846098478e+16 1.6604170819561992226167676949176300341548543274339679741952757230532679140281523614531716389617437037e+16 1.2264616592157842612887755848445882512234498790786294966443186146136991495157642802428855425150766698e+16 9.0173638643672839736402252565324808575524462544023559869819029458983280070710552682387220968316309344e+15 6.5978576674641624797813481911321675861683632985993701614552272350554807823238734411822933411362578703e+15 4.8031469989237070576864534428618845412111460889023525704764817569247401629334826647567108465458376289e+15 3.4781030169500082319190735959208005178996156734263872717099763117238981227268412407697664805297576660e+15 2.5045975613654390436096258062127944888618503414449317374754708615983039644083309590345215077358249566e+15 1.7930317775659029422728496797704739519499906776555701870028492882417570260348517325359863050995219259e+15 1.2757252862657737117594977099654301503117038304520962419695791498233042483907640936098589366311512770e+15 9.0177412170118999650584904442287398958364646493661733336683497065190751414505274254637466090109921090e+14 6.3306472304921703051468600635465995945783710184656449524874045572170215163224101794056537182242053754e+14 4.4119504898592269279073168077086294352419797535008168312760024368121124340107487253617400032864791241e+14 3.0510519393739119625384292161695956337867216401627619600297171703791657377044451865160119977650512752e+14 2.0926107962618149985218783405432008192671523962990897292016715151850709494248911228832644302636881266e+14 1.4226778621927164598968501418331376260273631772307154620076920866654496873776399879857907188950595769e+14 9.5815398786727528887822367260579384288787899910608348415697706788885546557270480611805697671995660627e+13 6.3881234253986287184974653106802289675869132737241297885449431320192646161837677789042902491537766087e+13 4.2128944061528425757257433035247786197453310398270377171017227170468622053881181922044407219173989684e+13 2.7458150828266157613644144682713853719463678785021094502686027061293827798238708317269373830394797686e+13 1.7668700853502604426535249247604309118491197121402922440546613019250703151169537164658075023076286412e+13 1.1211743215286230432155436068749461767133332580186018962520783173969675980767471630723804547339211384e+13 7.0062863329436228645562329182098552081543039341588318599360365745452544325455941058196496642870998422e+12 4.3048569347782164503855932060933498564346569381445463031175875698959965986692918881463749726090264367e+12 2.5957829747621922777309992690924532469793535779646572130891616834982196728785462402630987738853247832e+12 1.5326301903841316156791809787282503557293241483230754713706418085501395283735189919408666249939493662e+12 8.8363713837675680191580176169826945903445754795842811155557740194518319229130015565483005250998177744e+11 4.9579872268573693340107495239988741009459742175091335175887067365333420968893640961114151910709833504e+11 2.6957010104362797316271264030244235873228703427236967235094251160800263736154981579444285288288932848e+11 1.4124627947514479999066141304863269769807882720698849281492039193790127155980049245376706968116274255e+11 7.0796942712642155071196297822789986200815061597104368562726257417357063198365825263055456935802606624e+10 3.3604117513911353932010485258000958455021926283790727354536823684846562161379348523957256557401191294e+10 1.4881726624639536950825571281376661465023900078151703350323028272209502758375952712827654909724111495e+10 6.0111972911051577483715395912271258523022651374333984978472932421749005198930840367122524696845576181e+09 2.1284675354209701705988890523734793009636405160033669729652992943526177314390872280069551262797037441e+09 6.1069708202862002175877357061847934877919972294790169407489948422799320917435099629131341082800220237e+08 1.1346404872711451843437453839433476256313916934569229971157093389213889144418425576467488947939245753e+08; 3.3112487829584358977674393394958100800635714224015173121971481368006929699842904554818056345895840652e+21 2.7511737848310538200099096295450801269630250659635699026154926793351081417241906812122629562783469411e+21 2.2832952615480933405420961028132839870722034170892077799935939378580586843302806081223200609757820450e+21 1.8928470988118499968603211698595850212626615071168276749378608354335979122875350350132849247310355856e+21 1.5673634804374041653992804950606755104329471521157158186959708409345322388283583562944034706020016073e+21 1.2963304201696261138538907795514928502293937802786710842155182815251007641339335232348334598112570391e+21 1.0708886164799746064828588091174219893305217860322840196312758678298984186506184347573162689044049552e+21 8.8358028261917991967277237814623067312517785311359529883317996224700043024149133630246462554015283148e+20 7.2813362660594277607655380632607386669887788061492836389985728750626756500721035697790473317177825497e+20 5.9927953998468304074133056008190663849103706409772679340234505787217063958895649846390570093047624667e+20 4.9259581825059849640663983973241768919341231566656823674287410018902055740443059706237386030723175708e+20 4.0437489566726248300441764709210080702498156387465653223447235631066188380670368650075351676415859332e+20 3.3151164660527277312984492595149193773548104625650636278819149080229396883743227843866394353683250084e+20 2.7140829654618343736563258507925775742706777084629846989131860366178314117812469899892146720105742237e+20 2.2189390900457581948077311474462026642365700866312491148169610985108950752086793100497857920132718421e+20 1.8115627894213828101315909426094386725765735584706690108451904150831209195111949550540829590353661536e+20 1.4768437671154663027781062663976485655569749534472284802898014799164564529935657102690480829361605576e+20 1.2021975606645502935866813373863373293616675847231908858303423704288737995868568974718010132729112360e+20 9.7715571292218223165572661650603077067460532034438796046430407454386178628740236759666271966475649904e+19 7.9302047244524806763814557943218147646884101010448529912731232516106211463511155005779851848578033749e+19 6.4257416534817569751457312270685812037384098194516081687428186910091507640868187830610450670331316578e+19 5.1983484176674808827625542588562644476554638113966689204231929727880181413357935043530091058027372564e+19 4.1985105087670112680371312122860022456412692309496953306594155449081395778063569954525608127921653717e+19 3.3852966853121075300057044971749874581603135646457506756974130488711011377308282171630117714481759956e+19 2.7249161632464632909372550096706407567858112105879060167516121712085694739001317914801561464452466539e+19 2.1895109212961996199078927580966293704662714543384386880503106007859528525639215204063649588152012226e+19 1.7561459877651144890425408505256966819788048940428650038876164941557254805662430735255608929053988129e+19 1.4059662584683788050885768214087671835117276711384993762718439306008347773013784673657887430968585109e+19 1.1234932358528755616500968222674856370399526007176748722469713171501005597096943200691308215316606517e+19 8.9603919805320684403772274024646139548151341918211255655958806961514409553337151267013568779916039153e+18 7.1321980791322579797012104167908190522159766498676079256081147573764631149919269012059632309921012747e+18 5.6654914549079621860695487620441762703026479841246250295213783063629045228921794922148574679935988782e+18 4.4910367030044162071484970736732350203540057468460330860542264855123000869379458491638494691447683989e+18 3.5524375767100861778163873987147250435362886749554412696725611904382164288595703751155366331429422237e+18 2.8038326386091035315343019753774040664799867195813897081747009869208109188878684043987125050248788441e+18 2.2079910562795139573824144915905456956230272435375511400227169259249656584725863830647293479669101733e+18 1.7347413345367274891508291618237646447941225650616718494330553154781110572162139133666943304463212089e+18 1.3596766922520696715805052379987772004308331366040598144560080726723209993253344751321826947122320118e+18 1.0630899935295163255126126695171785323833679529914813183944702500350875559813155415855809950265374916e+18 8.2909889079816683009091654154883439030626615839043321272369888327599138355499603669340220890907313505e+17 6.4492835318594304158012915342748434767103510529431259167234801562953592559886924256563224787277808615e+17 5.0032322674392438963224244991845457164574479078921437168598625711446409571586657313313096762351371878e+17 3.8706806479653705476722957826776506040904368088203999692981247828867541358827152166885109014273589518e+17 2.9859531404766538710730201865527655790643903288056267017806098558666237493184999269391349717174983516e+17 2.2966616163724026831066867774617243637588941585541696453687789410406744766498856365769643652713721435e+17 1.7611103888376547101397229706165572182407712013860129907467808410588695880326928772373963094499259670e+17 1.3461902302485515806564049312409328815114935305160438299285045022730883420738400306880922290042328449e+17 1.0256724969684000074693218801425327997678629883848224433472253432794210365235041067217618148682051195e+17 7.7883006473279735537455111824910387186154096923932484635880934657132121324505286331876248924852734042e+16 5.8932472145909915753593197091892540436283589546819613097832693464918190753926858184730899527567892334e+16 4.4431140494290125309716046633325071859809328981626270022758257717450610993031404497162159876154428384e+16 3.3371857218150120217780147996929105279369072006950145856950928638257636619673870418376692202770825429e+16 2.4967134861401324290406465926169662349705628086854190183153737945160926574179754003538505129131115793e+16 1.8603018545397560762729416791207955125388057224171427249284390182239587815939045167190606466364385338e+16 1.3802276669741024249191500911565079844058545596970874578286085328642981607823562520126193011772509172e+16 1.0195103349410090271105512553075941452294700079401679913658030007689309660204059683106435595448474343e+16 7.4958584524031547921567488116323038300437954584745222528657545580161236496612091234885609023478375968e+15 5.4846492113351290418267978049541822896273993900785650211005563706009625715225189211846826530620706649e+15 3.9927850206224875563136693405296509895052037298298643890726299035803907590453028880678714458426217520e+15 2.8913231268278344745816652125956248535125679959989895519041022238130805169458217428360208448042016467e+15 2.0820745964137416925859515499125603968989248908668951382705808370373731383536107731196293092388999896e+15 1.4905634378181002495326616977433911547891394559435121311689807365023623672211967302421494000977358753e+15 1.0605320287005521457398557530684666772201755659983163737858387593057414906311223839839384718003310647e+15 7.4966725574309112621389537170526422164046071826555378210185147309476182929770843925822423393058676467e+14 5.2628747694440499104345206631419377606149190468408945738040843630204170388465607607752534044854605263e+14 3.6678342407884019578800479579730614601007679891561851028800988716152378856850752200977808830792623166e+14 2.5364880281534288147257129305913040753872209905217747897480720010277274498643835964034898203762623061e+14 1.7397058341106469478278251099211309787181007135201828522797137440341909763513540783495572852734272456e+14 1.1827639239835122633757143398721653622435408434623959701448465409403995522861158338479442745551094914e+14 7.9658282510507483083253232332733588239458757311357260306529967344091363571833743908731172155414969718e+13 5.3109602228072562963486156205906149227478091843666786013994604382188716202657536400618259495469028562e+13 3.5025507545108011912307351710771005274253542392229070629233459042213635217848022558648046704471762269e+13 2.2828598539780786294650619131092844832129580322569740648580320140598579504869291122602418178320487900e+13 1.4689826585737396896100817456204749941566807429784915790167320638595093119191903670362098128450051908e+13 9.3215742490893339456584480509233771839852147947047596444203561587022114282440822634613358626930040177e+12 5.8251625988369927016283734687514324049626606142272977912707606404993263729670805033882243872176706741e+12 3.5791748861469414768980043628668592928324747552689622554697261650013999488365855765832220671416416123e+12 2.1582242862079363614557833405657453745925971742486235293132164874303799368179415686992821860411694304e+12 1.2742937104555058291197410867289916435650750527885359414972617152973941955122760641756761192093401613e+12 7.3470002602543877868595189942588099571355333923813067101923899770757834165545452577931168381853636239e+11 4.1223549888879750718540906349422443021121087976307544860984795572236748463089739386573856018755769563e+11 2.2413802744656405023595014724162199897543279438574165013656560242207099001694530907233790495584840028e+11 1.1744232066775751594870455904922635042101849411541917192229846081023311443194177958843075881315542167e+11 5.8866176207231053503527747869334592537960006733774663560810336404017410232160475430748839577931994872e+10 2.7941354321134761235679664292086649947832348760623315719275366797087858267367238635673186526083083342e+10 1.2374048554108387962881992436483676015878996257836181557703424310942291292272903630691341084561665522e+10 4.9983065789677467658548721364964079802890867213987749098260444776814331770959975868530440425145850984e+09 1.7698325957268085989737512023983925359734603644680483490254372495001655389419939319944034099814501622e+09 5.0780155316643520623877229540451434531036018638537560948682045792521728744895658592756286775311751376e+08 9.4347213270263291519333964827013143102554749423339727518472215568828655330435351350351100261553764279e+07; 2.7480974873402935221928848650133277858808094095318117554072488662614423129994380812573456607751721866e+21 2.2832952615480933405420961028132839870722034170892077799935939378580586843302806081223200609757820450e+21 1.8950028128753486546784719319148276038930229068171841459776316711414184226343937864239046736598356307e+21 1.5709669754668821703054806914300953191721281203277535757061806135008510534458214450727785934753023766e+21 1.3008433133268314759011650716340086104284974254598679480679024839694411726307948857250803788089380658e+21 1.0759069854590826874252466876557844821343705718338069820462735367478191581142226319761660257266466248e+21 8.8880619288597124423187804953410584519680915887481859455229801843332812767617638527485819816977022776e+20 7.3335211161531407179865232676734417841943851527190678228918086543618968254900399164803101627323801390e+20 6.0434006379474551635756553073727871808695824420898100228360196467200853620617655943002412327286342409e+20 4.9739741277811264891411728275125014936374015484046223280765088704104325388269927839432512668665022460e+20 4.0885430169736622171360109451707541713492018691090951704179227823377410991108040370388999077829176731e+20 3.3563390253170768067495661300549917264291434246960239766171277307271043665246460261288828401632091633e+20 2.7515931505272911504856400168595627540295174597793126310624795917262252282744103975812802348458140941e+20 2.2527466238382766487877097021422163118333324874602167272045713213356579922649102286323857406563240846e+20 1.8417828093789402989859002421737229955767072009874132896005605132867313941201730463635066478056195009e+20 1.5036620475391053481506275980380390725569849243707839767539212467813204665247274885709517215655967091e+20 1.2258440431920137931468694522281055900684812339202057639733504409016115605024646321139468221426861342e+20 9.9788463556536586964301507202143378354799871841015006166399423220705005692236686068557895069522588498e+19 8.1109570739074436319994020431464585810753323168410398679545450966498607318156096065146150237126552966e+19 6.5825863980300817724671034760058722127360277619686681681656679132825288019049187896643908928840444093e+19 5.3338313367765784719028845894281191862439239537832737629295968707099944374830593010158861659257299501e+19 4.3150443007552239415352600098253284761290554509245284694726773940649759601824365224343758525845706341e+19 3.4851300026213596536686036054684445618323049106661239512280650982415971175980725773558388099203723603e+19 2.8101166366178736651635275462554351928769908852167248695243041867196326325622625663871892917820044138e+19 2.2619585108958813257746673060743204921573150871939406637210918606393173295077084167079283250397900814e+19 1.8175337882420075653372881379087664862408900970070674548177108810630208896700837259021023363782497272e+19 1.4578065220731829550769176610250173689109891188925238256759011450294280375767057927568183906296007830e+19 1.1671268900444031716588273046294839021367035280824993631645978562017608570915574195170491747252584783e+19 9.3264754392324885698200302014184956994678108539853008232966913908037204849862982222044047930989261921e+18 7.4383741194856812118163389931209236448432330782303683413772995981747301986754157835405189698796368309e+18 5.9207719517079248016846496997854749419181213618766854761115968683114865143199551332444309880166114697e+18 4.7032326662804465000401374487896714799426110187223175296437626718619081094748154446856748782142770487e+18 3.7282877556517153613051452205889099900784173852992820023605271850243066454349727014980723249166958125e+18 2.9491253312420855583583761098761860446455494433165793207073125382988958533876720652172168961240745485e+18 2.3276775811570357347695182148311307359752368154605588977096848851926147853134732942610006557230957760e+18 1.8330403198240428778622550755084681065867586041680456619986100605368406293016053121829794192917060300e+18 1.4401688545533048374801723008722802885585343435577864578270177331866128999840406238840896908718943620e+18 1.1288034525803747464535453208218993814773873446734924204913960223518100631759758992834116231565697342e+18 8.8258532821543655278541773192857495562168770176428823605658286984931159692351945970527340721205081119e+17 6.8833049927915534980893038993258686685538044247318819959090536138545499190438253922437975886239241396e+17 5.3543426926282471550520816354661517656816673180576662865619504830086759897300533320390539299763697211e+17 4.1538363373592034959536309069901728546473497989037034224783502817291482274362093924368010721067932355e+17 3.2135872011743868917900745744309057037195211488882358405591500757958476558466676774545734909271657384e+17 2.4790756283009063579709348880511112064940611426949442946630351945785334953393999174720419434226527540e+17 1.9068118778896303095014946432140977202926801696326741140505216163581253150638201678575740122903677170e+17 1.4621821309483396300185977829173376786411844469269880272300417427869007251286234644960622989228013240e+17 1.1177003645997911015228075043765554361158683688590814415377971732163906757952399106634982770235417875e+17 8.5159233055645208066610703734656185731137231458747487927467159829271486562163564914607830687587550166e+16 6.4665080171895024587539643756819551446197761469239704883667132682400449758923922066782251106162939882e+16 4.8931199340943493875289989267145469738789193403990312260731647613250058257622478102283624363910312472e+16 3.6891198006547464997389000508702329572198277461017583272346423390435254125661834965015384473785448279e+16 2.7708931437006371108138748829923648615392459682117372654833751430914325374277011137621674813079836064e+16 2.0730616574415431973441917423371197443692891942992339170674156849109010113279057706369105133872458585e+16 1.5446534138131555476894140021187490904724114316410105833372063979282886069252092503310930551300943445e+16 1.1460471413842656626313572778730882375068880319615010884118968260756711688715947068847808029586198410e+16 8.4654006309043284053412295067972898542465075172477805679947895160725508201147115352929171034890142287e+15 6.2241692869724804126952061987129956328432345770208062274776190098834647207215394979517916997883950665e+15 4.5542096182825473875605682846963460399540455604882306468165716759738731891713563625281493240396462175e+15 3.3154633629778452828784261197660298659832044894590897420601309653576058391015121898332002897230819121e+15 2.4008724340914873801140944871032591764096079952054926521174088857615775041838937835757021891371322333e+15 1.7289120197329341974899063600404039985341607788310433696380100730550640652334169394783601851387074570e+15 1.2377451358094082494874467101678817298308224187228613289703980311988568535113192685196203532915263192e+15 8.8066089220762702897842842922020312801581169364502040003684658665016035591227582731788775843824015224e+14 6.2252618379479662270939150319788378304525029929562194360276050666746084439867507721819887842832615270e+14 4.3703505748215834562007017268578471078485269005066924452021508498078296329263636373690191982529706928e+14 3.0458400903016318964411481795180207842443599599310719293724547090888085120576936544104829352291128747e+14 2.1063685961530170741748993814820551378424076123051658839923101253771790560546903232806026442077922989e+14 1.4447128219184191517593393752223086241572012781836170035957221822603282846961328117779154210621321885e+14 9.8221808205718919430675301458979499901434320772894250051581169964022729071148934618734065380820411904e+13 6.6152298097394611790889139669571793933969085917449339283368223799719539118637867475956828894004921710e+13 4.4105340592910601651835066325082956334546832730487134966741886548447246617002736261963562140319224022e+13 2.9087519855061848443471960223927740180106298564817798331980731205957723132390239091740196884516412389e+13 1.8958571825463293763392719072456798913591701062546959986984855129378802311137440756759980187026508327e+13 1.2199643338692773862611676153985547887993475397855870146567969475361463858017235246663834241977236776e+13 7.7414766630822879396138138958012728991817211817725204467491984196673630040460974151622971955332672301e+12 4.8377860593028468234640477966256713679678699299311769473787966640406966397926779539356139661242289119e+12 2.9725253224929354725108893822883177994815077914370255157949004108802482872049996723317039926478375367e+12 1.7924342296005581625959283599468439378095433822548513824566974461945593110867714122568586055649907100e+12 1.0583277211169280153638197283660828243124740264754031726296064719135887487402140165621094204832441303e+12 6.1018935912566964869091586362802003174673633395428057536031064990340759920484379174798504692308823248e+11 3.4237643247694117957401244058907406790745337139180902693132550195239714391741353217278826206368120799e+11 1.8615635700288722179322113680375718055882797052562887330183292469315092350338961765572452819556176505e+11 9.7541795177346955962057038583743819326544109188310502542703922177296066631986801588935430830274499506e+10 4.8891760062886632456038632770461114010859636448240433830598066776644061157829337290973863178572611106e+10 2.3207103765810995895713575770425739317286812590407327403119968518123052536982357123470025305461644572e+10 1.0277532369617405515982915035578032794355387550698668985356980622523605522589492296090558423010104689e+10 4.1514838579493242049400962622634868778814551202518331021846826512130305468792072707208715885516933670e+09 1.4699951853258245245936560757035255973352155671846204545245841598352490648100726972636602609621000774e+09 4.2177494565654399440339331857433426227979152139559423071225269320842073154334509902861296880700234304e+08 7.8364336239715851317700853373948263220748338506049797054172722961517371457044338197518514044926806230e+07; 2.2781476116384501005129122936774111514152071484192125928662825274784722682214713861917775969365628009e+21 1.8928470988118499968603211698595850212626615071168276749378608354335979122875350350132849247310355856e+21 1.5709669754668821703054806914300953191721281203277535757061806135008510534458214450727785934753023766e+21 1.3023508434668177950135906335736440163240639288661764690962678781039217464615091087653336115900798839e+21 1.0784243324419242861664579223723069757143968770995355664169305677828036092834673040836703560835347647e+21 8.9195546655992098514963824623131520646821344130611725825980770845179023431431450052742960291801745374e+20 7.3685032091750718849917805237650520678133519957666918450249685665766930184732012533207960235509195092e+20 6.0797891586747809191993358065116232831821103455024958799080555279954143557913378637834627642860935029e+20 5.0102700042758889363069042805589523458275737216465919205187823846279310318099399379447649133107743904e+20 4.1236998372362668258631279165569887269046154188932558126445267015541590042392008577300131818274823109e+20 3.3896579868277939664420379323453816349075624700904392421248617391137045291902486527655927003243611871e+20 2.7826393580697053837370239554379679354445668568408911808590360135357749053577192475832980611163561334e+20 2.2812827631371882135977368893870267476391858602074878799386213221972821863108456475579850716759347793e+20 1.8677169150654779024576427319520333247096009710614754812269623912783172715371651239701055535650914314e+20 1.5270066613125751529737202644602552656667528193615230144869774277655002718214678224121052720523221751e+20 1.2466845395645500021976403986233492430448994675164953532697733265645959960902637969908934590453398058e+20 1.0163548933752347527829763972727176793425267534548589256502312393783971433115682047360724350073601988e+20 8.2735963819676012057341814894994892202663325471853772105390819048175622108447116360344858283354010207e+19 6.7249636021886724205762358684037372201522920048377982580524259577961544183891850586107811545250740759e+19 5.4578079689876174907552300087537190180489783172300209146555492295615976090588206861012356663699935698e+19 4.4224692009576143616703318621006396540366963524538061527335261337986557708420295144534568268350203266e+19 3.5777884716573838316071481140798387949149236538694024836671058654955547441787826702947537202919563396e+19 2.8896966546421512366121263951440718507677341479819212081000433085671580363703460973025266280789004385e+19 2.3300299157186707564230936968610859373768341393920211912471583252564059159680588277350308633728668584e+19 1.8755371559078574606174926480749907559299251197304068536810316257117188982747178919707412348397369221e+19 1.5070491810053076409900898168832153185530558755144643655825005448502972479261544181741898691636842992e+19 1.2087840579366390390719656301208495511945040877138641654936506944432166248876191239750583040898878167e+19 9.6776702635682331075600505126696024859697307188333770519304691657518552912097625145732637693918499708e+18 7.7334666274488348161479011130707921794644501638167890301144682372511751605669190781871865287591182080e+18 6.1679182682569695983261806200476127172244470093841170518116925340563218659611003535639098041765786974e+18 4.9095632816096788970757249117874859459343582252080525041196143735349250056712779425683987273835325984e+18 3.9000029581585321469851080492092241224090423239750997028755692047037585135030259667726590293701801425e+18 3.0915896909870228813644755014059299613667117848628869162811988865540695708047022648421534381023678991e+18 2.4455109796383256429726930177257493520196054883701021652425969486563447827232476433534694914805502918e+18 1.9302038678817916092851192201759918920210067108531944833866472854537922904733309380595000357822104060e+18 1.5200446833222855503877111563532696685121923838652043952508749939921150923162510902951636814233572294e+18 1.1942678442063470966742567644581208316880334772130878807210070403010559298693114100192386566648394127e+18 9.3607500744377304294104117905689708933788872575201581743975042928618642372083323994560212115874279423e+17 7.3190216149100014857538913859439622420515349435081140948798429101947380272665490500640238813449635115e+17 5.7081759733786842811726853249428787633772162321647299762600427099251377443666722315680077840147218105e+17 4.4402817308048834023751120826188249700233355935386440076025048385945018362217682510382728550600107128e+17 3.4447505267847259770634300039018045782865913296992947908905505890653737527094893259340538013726237629e+17 2.6650325828288768875670994385969409159045017215056832090086200369816224686680416664563226176303662037e+17 2.0559202230517735606797178299812910092050449287801020865092554189840694784939274410253309911957458474e+17 1.5813514034370178320448365997312174950072504655279611794399731168466469701101933734679075636535015564e+17 1.2126237712344946912919315339126012227847027006480818320744979804333643520226294309847075209134320617e+17 9.2694522552169732096227157272911352493406326495448491193870283238748640678971836992590415205304402829e+16 7.0625982561229884802594894640473611062350099156228060789648829144672220195408287743010158435217480698e+16 5.3629861056734781157755958487390669120167146078002300986701762409226418168667243526167188420009955730e+16 4.0581379884993158703992148523911977145698043050625200703836073142700878693295177577454695530736216690e+16 3.0596222735507809827423966474873156577539581780762045720392829728518647487660088043393305277791132438e+16 2.2981001242257103978797178960247032201297779420913970423465206534477128902489220469602293405332121129e+16 1.7193548086210421213074108449354206718711086068447552089938684496302630219538005157570341106936799809e+16 1.2811160263856447060852996713683178080761005861671783762976686802620956758795791236524703959275864676e+16 9.5052606713044060960226611907762074536952347829547573456561355772033361673928595376237137970681552436e+15 7.0212300875787711751891276497648759122596275564993510189361074422400075203022781202038586618972079276e+15 5.1623949917391839390868376237110135867801327333694858762871333069440071328751305150372070737453990353e+15 3.7773480359825067614952193134809586857059212061835932464829784566956856736189911326798357910636942259e+15 2.7499346553140473422550365061453481403968714755911213869643535940238168466613641186932722369661516855e+15 1.9913673670275844321204461932247924282875768059291500220289872815818797712932010029354297511154560158e+15 1.4340337007768462790112724384324056913317162948718998297924219169659599005323802420596708636557569038e+15 1.0266486927942351473469948445286235015116317140796284774442647521413337507842108845612567516669904907e+15 7.3047189219798122987789080104296095203724500952339679308741090422555713908016013855321731298150504291e+14 5.1636475422573668298869779843276709314368392207263687686366717741167155753427897550066034437331374193e+14 3.6250951784954617227936621423811786540013021978031296715175738632814473958514791337803498280022249456e+14 2.5264715101777192215475234830938169712941548209417966071723639160439347520348581120117683815033087702e+14 1.7472129695735635983489328707299101317670012350091641469550186319513137749861765029360097004400807646e+14 1.1983872078478324767034958686305061381965177370613953094287567344493156604449171919871640862559167944e+14 8.1475628901431748139449085176557417042646062968531488753305850413761800499450382097597057874650580662e+13 5.4874286365282299425973771867439951219793806205952870219935090023715157415934096718093710985819910517e+13 3.6586365991847286440650105006937437188934052064149055595897210314239115261420981419015158307483275946e+13 2.4128977711535694860815928675973288439969496030104327021077821018313903913912528542038023592597493866e+13 1.5726858196295542603227883851262648372339044895617585980851363419924339112705769536908300176625107027e+13 1.0120165051829167325905312192641926019591108229101803615537760424973970451228862488930069149362383956e+13 6.4219713269920553773759082036350728815089020011968635985250570073277090159676450155686250927306651536e+12 4.0132414004052115250423430402824428755422071087942549462585491135880470994047728292264269854269504906e+12 2.4659157614343178651113247668397012878918594700946730364237463513934753289568021396149964759597915208e+12 1.4869621838376507692436468567876598710456353736060849204005850919372172883420942218382520033554250414e+12 8.7797238593575163330829902854261653034939698791562687753776436633630601445307493853198364153214868462e+11 5.0620830743111619236998294903451520733398658856671945533284460138868840432774928395457393340099146427e+11 2.8403536163404591761431219775144646196547336930401491843867736822928817827389485468118270152306123209e+11 1.5443661823427750665317584054981671423586065054973624313082472470746409223149994268614998224015009888e+11 8.0922065764591701836094219087369859172460638476880866865684429106165480696158665198614223434662901961e+10 4.0561651114947231883907966924165194942104184559540114583469245833547114016911313855465479482166956561e+10 1.9253272343706704609489977305329041773218219827428683313074859539451243788988610475304508471789377268e+10 8.5266025515850330771089219649981601781476855147864014180684474750673416595649359882018234842693400387e+09 3.4442443592649757873415257007269509665518763242360855742581463033181104587860795444062186581472688069e+09 1.2195785700832881812784905818239513184926567675207162244435969059545163714026801339134111708947534579e+09 3.4992719078913097114847199624993480877153335402456081827907458817913443949328404823107884949208652696e+08 6.5015665069701036072062800023368042107232709902094749092863209489804324794177971832394679169581170228e+07; 1.8863935900112434088150275496129151301385847195481243862626249201540753830660036845416454554619739477e+21 1.5673634804374041653992804950606755104329471521157158186959708409345322388283583562944034706020016073e+21 1.3008433133268314759011650716340086104284974254598679480679024839694411726307948857250803788089380658e+21 1.0784243324419242861664579223723069757143968770995355664169305677828036092834673040836703560835347647e+21 8.9300751930092608835628648799001621693642942947228867154188567628653132743051689074914061715864578018e+20 7.3860521485843417475873505938160786825702251893067694658143359876832080127186384054783365236337672180e+20 6.1017195375323027577425242316764213216950397885234560387124780242430987989048845468531454036996210813e+20 5.0346032961324333090053921012568276089844598465846157216459372891397817293458496697091705172465589378e+20 4.1489829163650582521183615937933985112472645444464777672837437815719003961476090892069974582095201953e+20 3.4148477574943485836307254796866475726660072079124733202915395070286712493785443618211497059896436112e+20 2.8070100841005872329950786308278355413205801515332927472384271427042170568257670891836253434528839865e+20 2.3043519658852664269128050761504873414564275019675372027303012364368141286542435803430502936068624191e+20 1.8891864147789236087314838205393462166117107037217996486024211334653570355690139489948384050853444281e+20 1.5467159291093172544551815490125990371128314550373668036973393528043843133643207335742112942323098997e+20 1.2645740224515997135334240082486404995845768313230548245604434192973925573090030214400230761091366170e+20 1.0324373881578930166336986911663807409564525956419490681221011785279422391380766338744591702941846415e+20 8.4169813456463354661460949265514822863925263062445363981859713440772856831524733831840052053319608561e+19 6.8518705970753811415595033022268436629352476466817938935074859712433060492470406478892991716737911615e+19 5.5694025208568332262247451506183685455844717208789110165760414438404012018853152193694128514549275691e+19 4.5200243516007723348148627381116946278300277171555569087747985417105755977872231028678174388554736613e+19 3.6626144347813458550330467053826421604461304389238359296425306274702381873772013141770624307264096674e+19 2.9630904979825407613744548333430703287841474526957073635735006208718281309631317441712655179740106184e+19 2.3932407458774533495737706152989067532948585978317387962216703267750131516301593732918536733458348044e+19 1.9297431843423842547064686746984613864379130889591260669317168527234249965920468107572159909007218692e+19 1.5533437864644706144372678180577570968788435176930026867506511087767620236718973080333479315381591176e+19 1.2481685607059933653655609229438026906370992733157862679035464521570411660539950505970603694229538044e+19 1.0011483766112697772881606479718207027927523509828194018287770738247742555026201574662281445470886062e+19 8.0153863892734254693205843945851365394747456356253831016460590091580009840726519537080284377578063299e+18 6.4051865682126928956170660637778756712333012652774293432253841219876768256703230111892495920637535983e+18 5.1085789990718914611534441458766516603033117668200515814406481488549373669061256847807840822583851310e+18 4.0663832635623055694199938406802463216217333638463341868274252555102309359165159599805667844129983542e+18 3.2302366146251090969989126218815631591825084652484523236902237534477039999341119853454431938952470541e+18 2.5606794152862801400018934411547047268579042457478756928721569473861490605054090319581576058503335935e+18 2.0255685545791511557601956101528518367905927334989324268587757966571088751473845851005224522795680944e+18 1.5987644730489153121260077004072192685201612280221960464252671723943352065830508674778520076026878224e+18 1.2590461493021926646919439544183534010594819040935623729356216011111365384915006904111352802680253986e+18 9.8921576546428230038592825160139922440800894659576779851034379087708823336029115239077583052739769866e+17 7.7536098620815242001177762411573886402531003491457477568210982414351538692496669167840209234416490620e+17 6.0624802669489656110291220506929455093646046142325061860419755669936103259363883366940034403330292606e+17 4.7282309750373295148027188418593154806524759811180512061158904215190876310621756681747565433207810476e+17 3.6780352582676729097131411748095949694833103424452991594347486900298432369758024783990713775246358222e+17 2.8534296967165256481511332060593499032292166219754660331522362999827949796678252183699656704192951839e+17 2.2075775728120827245476104721698917246868811099757189421043905053405202543854035463793578596595245297e+17 1.7030357553201846732514217947533956908507533432867877774654711162313107697201383702736862160346456312e+17 1.3099356508378300041023053664009582915669090410683674856491319670746310397984919949044538204450791007e+17 1.0045041275738256188334309487133616784107685361207498127803271247503338573276372199949441561898784166e+17 7.6786310889363037950708807599306573954983370747169211005703937597645547917250977692035675623985655395e+16 5.8505719570840354476503813926039010387053001128391576903812414619478668903176205718029909365867943870e+16 4.4426755068271120936771203731584591766090538862765671405924828134418792190037045629941733654641884359e+16 3.3617765178685993145922297482048352558790913682467673602151157842108425428202164332161719849175238137e+16 2.5346264233488721691108662507326994013153751356365973129219771899192879054173693393232512554394266927e+16 1.9037907530894386869077607634109251996704174352491785018880372216012140341408473526695429206583928327e+16 1.4243604440658762342145392955439230599849643420197445719370151859655538705166087400854287587119217008e+16 1.0613215870984800313138701792335708358363321940267520331022452316451129773067738260495887477172321013e+16 7.8745674734594426144252581669675008988583161262796525693490339980756769228367049713450561965571436239e+15 5.8167450938072456954302082956135398170040409201130916460874355646940891312948298563006997031294299877e+15 4.2768322216121427095365542340433563026164350431977924390477023943082722687223627716584831367109327068e+15 3.1294076881407714826028603749817002161778722856627313401081964871423291707216703678589377272214867441e+15 2.2782515983334484422770937104565109431148171797730571681604292964200118580691864520371867278201318732e+15 1.6498135479366754048000284653944832386999379666734117407248363679098963627216648161727315722986943231e+15 1.1880836275829504828479411186342770732698595589693839654218839996178608729802396733144145609290764561e+15 8.5057710514393151838971690340479963619021768794744148956758820896446313995432017846905323090497679882e+14 6.0520083489017497581577413254915219990497040521862585373399489121451593523279088381273252272224918379e+14 4.2781576081741000339012176811078064000375044625954868960853203599555048642756976956257071073376069263e+14 3.0034733548394322874506563907656008201995083232531226172214430060584625901555813042179732682754120885e+14 2.0932589411843912573329602799248370291716487164795587579483328048725927736200279584590520451843599433e+14 1.4476333259982571402866843676744301096992973128105163025534663765899023863968010112363866877265926084e+14 9.9291956191031760706619284924663251403745460489149338244411017520408339356993561140481906653500903103e+13 6.7506997780208716053052200257316376767170758489462363697939912303259041466684613842429197509796127663e+13 4.5466772048459796190832498806145375948805772405846002807232660053799438490037157403814611073479995175e+13 3.0314378417814983285381663085326989255259858551442121225823383068049004461905692784191520207581364266e+13 1.9992746614973878955164668200953705931140992561782445345764907058732123438469412426480930731231388544e+13 1.3031057016804273816678456704214681254186208771308055781189558451930375429736166100728053973178588948e+13 8.3855082366562545917009549461312906423781625648121144146567604755994639016430987937713506804995601510e+12 5.3212573089279176730641537702683016547111670849402641489505689982373177737123662250395369478758151046e+12 3.3254105060542798024939407605141868334239252685823598071568481618889574857879018591377889780493413610e+12 2.0433006690298653811335540200136211396586990499947539959055427956242668014393772367057890554749356162e+12 1.2321341572246839727634342611765895954327757580645384830093692849234516376534251935995732719810715686e+12 7.2751664069123837780980931298310595807130304506064165945981797505191556722280574157589845785361524951e+11 4.1946459298132688738116869792011873448806696740212422751429286613085325025695499113945799490652734477e+11 2.3536526712984323912823756111176902674751277051790558631398090312700587104874011328237155538800346354e+11 1.2797469966931460310886089564820197844387959913505788258888974305328473945246988182475788295122591408e+11 6.7057076103024549697954803871939743394516077561337376226235790620614791701218553239751432738155789633e+10 3.3612206665084070887120771828962431367692312925494667070199559060589208148934809027910221248258715682e+10 1.5954735969344119201420098467883585453567243556171218391637260092681713615299769434632752144257786580e+10 7.0658539196706632586955724500881580815754034276242847367873073834078407399330252513280340096337269927e+09 2.8542107452440252526276124249643155590979704429774868474250891656254160409587053498106836703852831871e+09 1.0106601587031341991539827207762471413954933490808161725793422663207085640373400224758253548138195331e+09 2.8998537877768720780357642740236899636007695856978402940037980910988061404692764416382046379067845120e+08 5.3878943005815414039150769417098557142969110044775121139493207573562245246232619134534919432976145169e+07; 1.5601794637242494433462440814640424858164184793342500820991711977811418739027903193657775622617306190e+21 1.2963304201696261138538907795514928502293937802786710842155182815251007641339335232348334598112570391e+21 1.0759069854590826874252466876557844821343705718338069820462735367478191581142226319761660257266466248e+21 8.9195546655992098514963824623131520646821344130611725825980770845179023431431450052742960291801745374e+20 7.3860521485843417475873505938160786825702251893067694658143359876832080127186384054783365236337672180e+20 6.1090459248353725902876730468112107541197419906510709879420730620190211246917906710422854592015293804e+20 5.0468109235284161456369677136798483132026174707038506406758780563342183007315221079350527496603570747e+20 4.1642215476431878139819548864251471386719450849169410055412092067855169138454932235808394289424630047e+20 3.4317370428656296749096820291837279656737052940326943830202688773486179338769328901353446946073148682e+20 2.8245384661579765360185220091340631433651114551580050566380066593827558098476276255976523157453656352e+20 2.3217952450739805180060555613400432153932439683801759674445475911855633186848036155887022287460224627e+20 1.9060424230547378033041578599414585371022360099505165724871064757028378277112774648632981505501883076e+20 1.5626523648121938176933932889659069610946452185826393535470129221864629871656192728982739442560465746e+20 1.2793870060860763788152715674840743324370207317318429167136551812264308583146968135111053500150699845e+20 1.0460187228264623745572677485227506224376104590627161163089822990343839636623147506906353518909434416e+20 8.5400960909149844436370149215231236971159372764340514494228651527235529584384766211695179772763064398e+19 6.9624042795176384212245502265270664531802946689382315944792670332908130639624097683140029981105565916e+19 5.6678176786942811969352558386838656917132337619789182595238379752947399251545538738753200962260656912e+19 4.6070102651999581358032200000349516795616717289702430349060179897854018395403602125950534853751567281e+19 3.7389977927755848901643855812403370458202809487348403952214262922136780599338706264026930167288711889e+19 3.0297689177938555328235256532240877634340464814350336770201330145749201122086596050053061258045664680e+19 2.4511342348745309031284510422662918848729757693605177607644992301159169186309703646316647838813841444e+19 1.9797595787883328103633810284722529941743366150302859134727725418012672971041906824089501058873771174e+19 1.5963549859010082032240447366756335213267165118779164832462689856482042916417300860953576812550686612e+19 1.2849950141894219102660667514696022953654488047504949379190157175688614500300174721020761871673309785e+19 1.0325497983856702580687679477033775775333578447900151199783849943033014616306113086896302956100674106e+19 8.2820935492590588118570290385963084365885552346055295290729740989795558448929907300631204150923353883e+18 6.6308632677566003094099272104037705796215014831662891706711692621043377182713909129328747799064379454e+18 5.2988463698508617326993254039755163340962473442456731880139192972602433999653015171326235463908143651e+18 4.2262345895504658983741746344028724404604995098803417962196653564962292359471647825153713049863909360e+18 3.3640755990614153862735151276352718023684850614210827038660725231052722529724030833083812895491937646e+18 2.6723647411357294707631665769277426682996115146398840495734301717337539590517039617143097474745050668e+18 2.1184615035665000200797464041299723605110121668375756462871030328232020529865786629790969713303241386e+18 1.6757772485750781835330197967911336420353145499370713148965235131526383262477520879955543090165506695e+18 1.3226892346134659494295899796533985662196338465184057911102547088239891731995659513067322685001334604e+18 1.0416431783581691285208970763737345834317737236362984008693407181356387588461729835193520559784019415e+18 8.1841269648325787767401480799402363353593507961547926247035196146777110401239008496862466803898845098e+17 6.4148910798258958599600703935958154244909018698983813410353491992394488068524127728312970493784558794e+17 5.0157941180323126876150089543089056516760686318191768716874019980935936480566435627498630766692854916e+17 3.9119390388814065405525032590302148471737066501352648326647519497408512443088699424757628522544519288e+17 3.0430796692174301930697473471429041981395563198665551815486979131269858967891065671150483856815527705e+17 2.3608514427685324270788328933971547350202765715437111003054144949111514359499890310285395870727218156e+17 1.8265077272547667440441920120063156427440378663922572296210579010765807286073402878329150063775158280e+17 1.4090726097264981202948509484521228839045811593497986333102152232263823586239973587270571268644256250e+17 1.0838361788471395604398970010602882297620434744379111853374092907736683513386444725766642090916211717e+17 8.3113101917879023241540341732591846662015919079690585029048353709328785377684068314481262229977267055e+16 6.3533921293336543815754784207461942192460085892197506449695362055335960713152470315353170500814637057e+16 4.8408796260135986613223288052596005319099478328659285457677881769872602152659102373998939007075979346e+16 3.6759928733541734006449822689820735081205573326037142530432711829338138138142979590145286756432527929e+16 2.7816534541755789685455137456081219185400089719397951201842484121601288085023360917888848107536306441e+16 2.0972599669851672372892052025429991517619381586942822985915170782111239251863444172729244777397219738e+16 1.5752941291113986889574442654656123871740250777893861115061031189077855133970920495392080568432434779e+16 1.1786001324246866773094280764131735240544674525919388758847334914195034945391991078086847429213656820e+16 8.7820868122021250764009845824559550818026045029885527093479218716637353609238894726779609731239102599e+15 6.5160077216403813070402864049021225113825186958884816424028627981787469526542696845241231094609289001e+15 4.8132572521752940768881454365986979169517155105385321751969849474469992459803341927037044593102884200e+15 3.5390395900232675849426024223896376739093349192135557894782284041721779776258886895524082906580962240e+15 2.5895811443214999579779650517802647163527517301091301132571823254028675104557901114225317947752537456e+15 1.8852686205939442732235326612514439066393272328698226899804407139545168515935791194414561341967483169e+15 1.3652450220638837748246543316286664438792293869279128000691399787087536274367300841690484575305183520e+15 9.8316618194726217689359766937756555531073078630729559817727376980594994693431366998981811259888847747e+14 7.0387865706167260866541591114742149360861929467006704779809197397381056154001716364261174939500339287e+14 5.0082709491688074912963198789613776294019661839954959761136663528184535759791522069367431152187184749e+14 3.5403750299391122145159928679183313354019612065587256921871253842916825777021894604513552731673517057e+14 2.4855383254964656386204381376780323815757421132872126805497304370894744642030974687252324328426532433e+14 1.7323028764470013041918953595846399607252448539771633799705653431936054428715587228913194460130765884e+14 1.1980187997918011679314952396328024406078222279338213485357497680987845742119997042495045872721522640e+14 8.2171897148476276946536423052982447704277955788119648473252962556167074920176184439575884690960545049e+13 5.5867883993281512972633711155230684045664174131685870629557383165766537028963815101348312891712365704e+13 3.7628051199155359669139133445798593567462529718750938215082728104842693900914867591599376136636105417e+13 2.5088254089543126074060572438716958624479988983604960566008186850746185779462735407327953573778380962e+13 1.6546204654764688211376597892652033546197701952327126281083412970712516663020084554854054260211576441e+13 1.0784741028998348760771650392676843330442455833661706607657552187111138317614611691285131652454694544e+13 6.9400659524347554945812906766056959263572770704341971438398379412339049554263156920643645350156353127e+12 4.4040534620601994302066247047192557054350236695751548034129932689531736271589268033164692529892895677e+12 2.7522487434442249398597876048211609653428206320548894513034418607621480992108051526170194693630464006e+12 1.6911369023887228259286556798866479285687646010717520606277723454088347825222427671132502086884793459e+12 1.0197847917108229121382136332697553536107123695072305584502028441024047783243390143317382369236448284e+12 6.0214000001892545373029194947250037499737083794429669585737036649129442258538624064407543253081660979e+11 3.4717930641561919954207727669076143808176787717435790780056500096494334605119102490874082836723602456e+11 1.9480712273941695924103857046099377650398941506814410540284124739717626024587476017564669716693283248e+11 1.0592304610206325597518510858629150361010093739351405668120358769304967840647429594228356882336667955e+11 5.5502785964482255412385960843306437284854762233419267937417931942742204919037981514019752362451117113e+10 2.7820885861402662403177489991960063673375368788280274640783808226389657191699077101291629920907635137e+10 1.3205876443672065003053370679346538081314195230963496565889840679172431816506292667451521681701365973e+10 5.8485181343572696685143075015927112389535438867665289944814528620286357329551773720930412272199709439e+09 2.3624938143295614549251995835853247290263494772692797335901021446380143393635432574014299655138615158e+09 8.3655226526813412424261117779977485100780360538956287686050424839334336601092499632813681884684480206e+08 2.4003086738996614987761060388356109158659890754082015302618362369497966214930104506927240219263537834e+08 4.4597726168260746172028963245798594494350021651176755170828066701174818286751274096783928856071433381e+07; 1.2888411597777631960251035688147202102220570142317211221776673289533042865857930554435957572303305200e+21 1.0708886164799746064828588091174219893305217860322840196312758678298984186506184347573162689044049552e+21 8.8880619288597124423187804953410584519680915887481859455229801843332812767617638527485819816977022776e+20 7.3685032091750718849917805237650520678133519957666918450249685665766930184732012533207960235509195092e+20 6.1017195375323027577425242316764213216950397885234560387124780242430987989048845468531454036996210813e+20 5.0468109235284161456369677136798483132026174707038506406758780563342183007315221079350527496603570747e+20 4.1693125913007980955197087496812906988001755077424952137492909249552438940640326635383194862604002508e+20 3.4402106386458990357123076470141957177862836158772512893780990663355160638341057794626828950111169496e+20 2.8351040406577746145363353002058416285776401757058606561145550211703869991235607700676841962444876738e+20 2.3334918544312490608663584352739365476310961649003192207446676094799381796736470965671709339766610706e+20 1.9181674494735928835354387164861389100712847212309449417627979319520482567495340485736981733112672985e+20 1.5747041517765813469441882619563115825799626829956691827059257463711831072924599930429656512670963993e+20 1.2910189016452331060287341932610909318487699486484844271038669019455760648202259436008064252105215274e+20 1.0570024330867261299075346092504265206956011424184482352840846316178246189601467068310842934904900849e+20 8.6420612652221003531539381493794780018941543844745119171860816573711080942754581100346860544974441843e+19 7.0557710220281806705957865470133404877119811054749901736970059923567133405996123604484961850839769920e+19 5.7523433978189703082481737389833133200020667584897604540025155344537998573834073426762154880858744544e+19 4.6827965677896570535258807274608877231933003028057184310188830650597606170715171208269524931696309776e+19 3.8063827840918942393169390260128476189334713684593051630611405752335302950571353095800290024800136606e+19 3.0892450361769801274353072358074314777824454246277362397458381423906526735557635376522764051124915971e+19 2.5032863464642009593426666819283263398692706734709171407202424918026958525576303762011312797326955411e+19 2.0252190523679052185433994444766065826332602443060463447208183204695596176619957398801933058231801662e+19 1.6357662876861530117119578454907555482553909342329308780323164829791072752735259447067881675700425240e+19 1.3189920362105036754928906688851215467324883661764892765858078876826510811094868523527404739474864992e+19 1.0617396864740302072338092159974351589864125034538699373335659775466784476739820013561747461443572164e+19 8.5316205378065882919993941400321117009856042491734606046493494649554259149430792499330276449150569258e+18 6.8432842742559305469580943679216153695634259063566680625110760091121363376830671686804039191531284675e+18 5.4789641064308435972704697077826364454865884757824706494344073189143404611482134487523617617928400606e+18 4.3783820289899966616363360405261874920425485363428581482884263889247915107004040281444810306602463228e+18 3.4921257571855914855424150192048334055748890941353863649092667552662155873970585680724268746244269764e+18 2.7797515480020690298220176505280880833506662397415829147108163148638442275326250772757791723251391818e+18 2.2082077754453804953581879025173456525357722963756927208526770739634569594940608320300598971049906626e+18 1.7505267626338911459398394887872022735892754963225764339369468991541293457754748795607009867518554190e+18 1.3847406893258919352772752192157463702688664699209910198307282196165917185274696092295287445540632387e+18 1.0929844347261681997700929229976592971453571708558452737894619682162422478588365721605228633164214224e+18 8.6075417093014540855441151911573575653742929437674905672872287095076942102206587005125269451706028461e+17 6.7629555412676977295872168703682420919985436718377111110672608946578959302996495244933522855682940291e+17 5.3009960728276538663906844031476904458111016832358685095056861829461504757040402025563001511037797406e+17 4.1448796793557064735147744758493217169008309181164612979666166528309106914640128384935049760761871749e+17 3.2327218913040692506270770851790507233827663544564309804708204326723257157231513310986424887645622408e+17 2.5147431676849818029134215751505615005430177902303842352791937406383507162487534079067090145963008435e+17 1.9509809631847678294990149202107191327542978430117778810301507315607166139124428780593236909632506000e+17 1.5094194862781726065502915880424367777793435823581505677254580036609499101201525574154163481378747485e+17 1.1644635178899331635931607193738566460595842493625680569731998102482932801997784819996444264597155171e+17 8.9569518996277456152073884310048546530751055932047613344440979416274164938461223079894538168329760081e+16 6.8686309485940776798817336343007321335122696304008319755456451677671784622816341569966931547829212108e+16 5.2506183679812994399539105632955761354241733672908779043459807592984945786851228897081258670087735997e+16 4.0006742094697445515288893439587835408350490633137314802598581966248026875574527551337630920341953100e+16 3.0379993893503124705253389665888306036193967855434496342508994521625799911446002854913170752866173546e+16 2.2989004835642257530583995457892472566859860342041866371267111256497378452745124853832004234755919523e+16 1.7332992529534580140510656944246069968825259839118383522369410248212570124186536182288953987489289367e+16 1.3019283369759450794885850305828822595218102922046683758036436665469920634204434522334116940575461320e+16 9.7408321688696466652614164387957675380001662366748288482519085837427452883318648784743942031828494543e+15 7.2582422328223581891857362349480150159783914374415723114789705072512251617623057351147111923571923567e+15 5.3854188529646649026474410715863642485410821212827213503944866074933123864068582588973976618434968619e+15 3.9781498691292342086659248524023905401849617202641956626563292403951831505874201652301683703503485210e+15 2.9250390192950730631026454668469262557295736790610304094466739937546220602551205327699730820251185787e+15 2.1403261075919893668189042308081449406269501658121437872987025854838630883598271864789303677252020243e+15 1.5582166869249668198221131017140756927116630911973632330694934725963224413680079664130672110132674203e+15 1.1284164409419037046664180174658281790203263211239076337293788504655106187895654459949267525886785620e+15 8.1262453498863259015594592148651856875976627187619917571632501234453888252071206315919139931077480909e+14 5.8178831471663141424467942796551681561996241171434836626321115115358035484256622939994829218664086746e+14 4.1396079712946717843507217738913393076407257446823251130888523026783870678465329124061043546972817510e+14 2.9263405789618022616792513465165974265595316524008392152896144367659589369910265221868644024505014048e+14 2.0544721931010487183682358013217110650712797318640067305226503753532390698823639355270657363467928254e+14 1.4318839869657092737983781483823534602091267291859732795451360044282708793466404657563169735904138974e+14 9.9026593503267705979508373779588023432895897564543528604347405396076021890522289089952867108025124367e+13 6.7922821474774816052900718601220266921550897161600368601180299640519713538726445193254448765373072561e+13 4.6180520120418434253871534189711129278945253539211254916245859566963143834637980569925360198745418471e+13 3.1103732683299433065248461981295921966798815707676389287446821471760307292731611076977297433786655599e+13 2.0738407478047586723315951960470857240985305757298795277433911076755540777108869441936117676501354036e+13 1.3677525256815419286810155776844682049870963216523724159040857356892127940970782086314998584867087880e+13 8.9150341811308658651883907439322921209027843963286657097778993872993592565267123050025617494944939190e+12 5.7369495794712479908668674080770438155925285694233773258330422225639206435818885841777727108545924743e+12 3.6406098895133673809230822330494640648651061192524721662881400310612820029384603795737005697543617110e+12 2.2751673729819767846690600241419042133953214892621934026792104546686765699084868296163258770219845140e+12 1.3980043376997790804764152988267162324625460993848525894313549648091246656381118312545238470249072827e+12 8.4302866101848720093213639413786799917526255120673321009263907700064627622320048358427452296676853261e+11 4.9777755722382538623953141237955662733529541853468202673037043189419486594537898862129109973729812233e+11 2.8700909121044658603769033459570376284804566324999248984867662447521604559396480192432536143327110945e+11 1.6104624398520438967196821278403945747450632195983319840330005027054312810678418283675354218217099926e+11 8.7566930537761136890163880262964524061101620380392619040958180051597150604488529831672110962678446657e+10 4.5884741309198247970758579450941016064198949175853986131913767647517922678130925225150611825163530548e+10 2.3000020849101771555784672536644739174906793184915674673103246394509844851851728700515014106580447559e+10 1.0917625550278136328981430003057880954323730704174584544751730066962550080719823487827079388879917148e+10 4.8351549423024332035989500066764150875447593814447036980809869663292967352736207637163036249933095619e+09 1.9531639630971434394730439979079868509930723763094022255311266819044917673903105031810226868643595435e+09 6.9161499927076433040243183693532780920425362695809633336335919721647034188479753298127084150983178568e+08 1.9844560639888219011743695898315214235024938491398205265052425769826588403589168671402948014207548746e+08 3.6871412515329635524861398441166495512431857351565046832616651616139837982648844974693356726103051190e+07; 1.0634017125628521286863542530924493370602107861317712864606913574493103850416422123429591825334346580e+21 8.8358028261917991967277237814623067312517785311359529883317996224700043024149133630246462554015283148e+20 7.3335211161531407179865232676734417841943851527190678228918086543618968254900399164803101627323801390e+20 6.0797891586747809191993358065116232831821103455024958799080555279954143557913378637834627642860935029e+20 5.0346032961324333090053921012568276089844598465846157216459372891397817293458496697091705172465589378e+20 4.1642215476431878139819548864251471386719450849169410055412092067855169138454932235808394289424630047e+20 3.4402106386458990357123076470141957177862836158772512893780990663355160638341057794626828950111169496e+20 2.8386340155046682245747548756935309815666526449701768219031164742468823865521736545048994071615868322e+20 2.3393605733321235797208898125728078394062612776833021906881274211920532743631302861602742424322529536e+20 1.9254766577517494985970324913042860979403454712181259091024147362254224888339509393898731047863353632e+20 1.5827863492751484201766267777889666377826295023919328860539320780906284199145359346957543648264467446e+20 1.2993871530951864097570954392819481672459857565174780921784005543897536434546120099596424615507837757e+20 1.0653100416130760175735137178082992558384402865815102350865954769320154674860695013297864860019131783e+20 8.7221437045951130551962271335532158066339799661797117981700769235633307994435829482934217219999485386e+19 7.1312954469182803955059184179707162396329301375151330412893897904821048171075604327004507534748825588e+19 5.8223647945018387709328261365095651507143843006881800063687752336941108908102492065509651973288286238e+19 4.7468290403009234177056173397833978773665933356527528658746911967581462116387388095720629015586361378e+19 3.8642742214549079606194012393459307424133263567502157444943121922067827088965563740538617951578338150e+19 3.1410798328350047169670690322810526723775075223824856625173692896068782119644486347553320293800213804e+19 2.5493105712552149974626849858839107161805477675816425278362405981961043316938066478682269989919838159e+19 2.0657834945814881206457394890737905829027613210991020658346783854964556410132125347364469680833213878e+19 1.6712836632816436584662140201457897103161620351968009090464775278798646762401189786321025693613015999e+19 1.3499053424053885574615445356280185681085820830696939366915256273318489322301232985436883102157439892e+19 1.0884992733223333277326258677686525526560263518392016406275064460884772304447114915686165799128415480e+19 8.7620945786048920026564648362578490528589257119029043233551689060088317911669412696089193313396589292e+18 7.0408540285641957785871007603794731452939657252934291009084846242461605280862614262079495278855598830e+18 5.6475791106627233456266913620452585652999126452733957474298315063170538067746430078833971934051302052e+18 4.5216832711876998840571378098100851998502969937311650336337586137499936190410329398128582222548002160e+18 3.6134269974615223339698693560786283469268383030634604056601497028406922461082588628661443043647669820e+18 2.8820364270316639097163146138124708991589482138149781807762022971665017960294719794422700412558613943e+18 2.2941379997887405995109990881050850008044036682553191270162952973191161216990520337264663205314652508e+18 1.8224577484944682901551783616404810621885933494496214113503370187000740392065802289263177902463595769e+18 1.4447419170829185827008844071127277822403828769642539394554197688340198809174929957156496177392753379e+18 1.1428624564436354315632238332027128460634052001811109023640806636885553367840954809086225791365347576e+18 9.0207675616609623776098853249473523533647344307903603654341561457989032055588977254548018723090839758e+17 7.1041588388951151443936256926741045538950308325985231831101895891924612738665499786850569371710613377e+17 5.5817975503700410561565664069415288066622109318889085566165231371026217437001223254521643478518364791e+17 4.3752115914003444822368013967096772419520294359372534168877802066276803033267933318046662795935266475e+17 3.4210352239686458772898203937006362294196034811293946138983255687598632490089798169283082501304724001e+17 2.6681977303737538283493761564802340866908779197783034814219509750695805457922612105680360041549474095e+17 2.0756176769122728740581073943280261309341490067307084927587017616093280372362891435584492586486670822e+17 1.6103149401556512460867207865408742169923855324948085356597983435089538726361491947842576357543851640e+17 1.2458673901055314574455445225731534942683402619450606256719707764497341847159894568532311015126788684e+17 9.6115147732314005848855087678891402166668563689796783978446484506078590228255374702912296496906518029e+16 7.3931630898226730299537905432999959054982961248082041190308968243127554163322952873432840739424647102e+16 5.6694943857209436022854893930795625416219074973971043101895830468442414057916755590782582339546112597e+16 4.3339980539538101129119139516113233875421877490224484447610320252632823186262480151698466383148514287e+16 3.3022927030669032295234051337896245376207500816840448312339890904028969839292857524356541116879184306e+16 2.5076919681844452919108877470278771451239021906785347897915198493760442066390337801518433405172743035e+16 1.8976268427169857175511483767210213780662727262393034723605755359593444266281540990300479755685787014e+16 1.4307650996000008761339485242402300876294348619718653132460522392457561324246136658691944378273293029e+16 1.0746969599430904881298446171193700793030937927262934805510704968010525206556651344160508240601805306e+16 8.0407981767231835919397008180200735155501847835444445438266426905623128428894885305896895501653791833e+15 5.9915436319434192188551733581624890053023739592858749072539853851389991150229798339704428405326517930e+15 4.4456055815540995792725950259899205930972708256707704835888809914659791025066549915800868099055478540e+15 3.2839517228330014263296639541156598599603857465534684761667568422901314081119796541923346202605751162e+15 2.4146349066138512731969597471836644022341548486272998397807154359751210402036175176076184976697144959e+15 1.7668673790572749917563238090969023550080239686377920602574230058558185978890287455687410338307233487e+15 1.2863408228323656908908567010663615455762613875244207205065857125331909894297666227104010259321712362e+15 9.3154064608939318997349565613957296909823523665003561457685407174062746439283236580847521614111818473e+14 6.7085172550079782813327408052128747237051219397125971416283978423943212294941700498555463992305425850e+14 4.8029251054888676286279678426148375323410712142510698212018877240076839826817581742593362121126987116e+14 3.4174663508766627601493829572298251555695084466346044413475125651893185142473456612514469530747488548e+14 2.4158730878214256085770104321992523021340326086833312434968123265017238380337075720859429037500567531e+14 1.6961088811279387859626670012326226592243982362396477873189842142853115600414700827623171466226775395e+14 1.1821307292828669467933258549363114746862389599969549942814496939670009482088506325720447001717293587e+14 8.1754887739265848246077256980738374629876629407380197128842601987189950076102000696162752599886730194e+13 5.6076618116912366308189082896067720851393044188614459321267957107379630980439952870900519905181276193e+13 3.8126691578016555628794916642081424872226837652979772288628204672775288858109727601365655629979021962e+13 2.5679526474580272545872182388604711602624201358073018251586027431429231013911885980131141297732136706e+13 1.7121984330000303383556102705410935773258242641156445698665089200906967804730535871231429901827237554e+13 1.1292507794445205111397345593159350585939206565998053897097203386221306747770433753216302175211713415e+13 7.3605464241490827118469677323064541013536739552879890886342527799539253230834437020481008462597507025e+12 4.7366602224528469822058884286299054081899736222381572810945690717982837277076952930751878441000985751e+12 3.0058650772962029765370862193002542147397108165850133821039744533977019916532133656501450461951181153e+12 1.8785069593333193930783696364911290142702281236026412636548634749746025340156542620847343145700097027e+12 1.1542823949477814738331280063504864909442015156983746578235042603591861801072132966968665753138334746e+12 6.9606526374720810701825239064151539314300319386297305258404709552149678252339076124814127630793056089e+11 4.1100487271033236496795008109395487720445489449813009706490165189304880166604127652174776455318697743e+11 2.3697979130028521149645240878166917471954946170248531398011200858770300109917839102182812558735618808e+11 1.3297506697297903575895637527735795021650408338617705803051362475598941061250438493724099976808644256e+11 7.2304221228130459781506007862717721669170660732515597046867208058343216039380122172161392529875982917e+10 3.7887475172818980072992140341586976561588124659723994989855043136328266708263376040403815583040482396e+10 1.8991505316336841804414338438310301465092416183064236045355517350309004410740223023348887186483474063e+10 9.0149444788949377893925762309790226419515998679192975765160762487556117862077493954790757170197400856e+09 3.9925361570719971447816352809682969893052516186331096504370694805347823821183733436902930285661331290e+09 1.6128004802042541075802869832889462060683633735059746316641597928131917171899421063145754456368975177e+09 5.7109670795223094420115109295009815365307641642370294227050206670436258644449339632882625036446269549e+08 1.6386636551597368278677167898904982370283256534034867586021335885960427853289953512777239059345052415e+08 3.0446738941419537098848190235409857412829342022641440654247228365435085368800496134759379317347824379e+07; 8.7631181286796240019472116283415274444872714223129517697762348174156266737340064527879054982669024986e+20 7.2813362660594277607655380632607386669887788061492836389985728750626756500721035697790473317177825497e+20 6.0434006379474551635756553073727871808695824420898100228360196467200853620617655943002412327286342409e+20 5.0102700042758889363069042805589523458275737216465919205187823846279310318099399379447649133107743904e+20 4.1489829163650582521183615937933985112472645444464777672837437815719003961476090892069974582095201953e+20 3.4317370428656296749096820291837279656737052940326943830202688773486179338769328901353446946073148682e+20 2.8351040406577746145363353002058416285776401757058606561145550211703869991235607700676841962444876738e+20 2.3393605733321235797208898125728078394062612776833021906881274211920532743631302861602742424322529536e+20 1.9279187777445884541581396730125060881117000479133089501610760736985200487737416285449087651257747553e+20 1.5868418123654128493031933375480540466920062561863751382589394887094045755803462603004430825160637201e+20 1.3044321376145583305059874766950623651226605716636491315047044777479029881973333426000912475796774326e+20 1.0708819198763033135548127276605333510059266827681030854577681270014210231667377627174950068048060921e+20 8.7797645383931811881378869766274204230181931452894762855106436711422236321918948116363048613618742273e+19 7.1884279395145794098442419118913485728455137499849668167828704050583260279964649575301389649905496367e+19 5.8773690274825345932926321295550012941133592625405491942875832567300488256383095181131827349859932402e+19 4.7986358566066295347667484247487406365321914876097901367569219497396874110146416730357419545601002589e+19 3.9122430954723195282072809382892355033248929371102247370375661633590570522175446515713812820235617060e+19 3.1848871380610034538969298904963291098848045139974312713420549863365400450486597871820537396861696206e+19 2.5888623429126116554115926763789202729719618721786434955719729417128849490438625499847271299155790568e+19 2.1011478508828683040865305322294541590039929116661501651746110849956026561622167089425146027615888960e+19 1.7026389338239558715652486305431430578248487439807323581254365262740104701697541217828239433340328049e+19 1.3775006847796938225723002421193227982574929914846297708318456334420936032247404565481922246743376601e+19 1.1126251642592225615516666254425022031272835381006592219277273780288531864371452898994038391592476278e+19 8.9717594406296045312571767709227916808353746043569944821303287275922886422225453249982221269529181036e+18 7.2220640677307169078198283185993778495598327503143491907216562186550560095133974200143453655341824535e+18 5.8034022311419531233677774147670831468978846638640465622438820390466956170436713716642513973717465280e+18 4.6550419078830834916986624512677534701401386817021372261722034902311585006298016543758300983933385023e+18 3.7270512011081043348386518238939116387717719314531898438416030639570910337145608669948898287718665180e+18 2.9784373091702084309052322296076540683418401189492086049475304219066097113539501737095904895729769675e+18 2.3755961372874137201868951661414402139289033107359354394224630094384284306157412249755620134730640450e+18 1.8910223358507293218630656364028399822560402586920673620515327433493884987450479701404608916746953854e+18 1.5022374091650338053018710767601606500732579433158589604937130008837981230194699679563673446877673504e+18 1.1909002072120538096237067915530744626590356039826273558383169968779713860533729724101451398908544544e+18 9.4206976553731513877550489819476985119133043256702794535052296120330327311026314719267063783313673180e+17 7.4359524449417214394914640454720489669641341535576747830860383536370083422906888002820061285249874714e+17 5.8561176731998668126925291231956785724907701808699534813162443263691839490986970843188871349906315775e+17 4.6012437691904651556317579717272259133137571473102755106583925715799293017819242416236894246766723764e+17 3.6066521796807463944459072008690747678397300898769292191831663965345758849533431630871194762822461221e+17 2.8201148455070825466950071628189038359209758571033628009513577893899758318831188709361313849109516228e+17 2.1995372274375972845045741991155812551676886075862555528841358802146810920581025716300020503771540825e+17 1.7110580108552684946989048993612084037299875724928499218301369049048798298079596030401080681654221847e+17 1.3274930969688911033380257816928645099742207878404728015832473955805037499490443337411248063559832319e+17 1.0270636357735070368327222945448383907963328889516743112494360051263791969364051161678670958439367168e+17 7.9235803509727161626126084614418435433143835329437429947537657099532964500589090185626056704292471183e+16 6.0948639889338046606739746581392136180299319704297020793088330802805811037901259839708624538844943497e+16 4.6739296755261637338439244993349604368058376924811787108336193304344835447520460771761026659359964037e+16 3.5729807565824285949123111238320928852939199383908632076935786121608964810173718957083401930732652843e+16 2.7224609551252592201356561131150118677207058589419570917442594334839307677984800620374062904483409205e+16 2.0673995737360718331960882925599425773191099537713396877329165382781717224316744330684776549304686153e+16 1.5644626354951054301749451328368992488099187504914213068467747313304743720273803029140979756829137817e+16 1.1795785679517843479775024530109268578321702053679952489522441866209350490730019355519344562956642928e+16 8.8603059502383050481946313309338113138671692543960826113320432742183675770426904228174722924490327559e+15 6.6292749270327695383265095492741370023452490451227160163381438417806441216615384078022601937928906049e+15 4.9398046333598187408261712801833094621811099892661040976656592815405805132886393909295900693019090358e+15 3.6652715931914105676794917530668329136608533280462163856930018685372478108050167231824778261666264372e+15 2.7075481436927068806386745418076950386193626575121853030988271198451741029608664974820203432214829006e+15 1.9908342166114610388450047778348989517352445644159849556544205477173254313336328976132480857891814045e+15 1.4567726465261015320228808320170534463901376619421829845347697765902785300244441183537426053055747781e+15 1.0605913656415976297177229676877094386549627315206739346505985508972629486957483969930657829637278497e+15 7.6806514612885512038630667434305265602910548249463490441478680817978215930018058012443347451440669487e+14 5.5312973718344298804510436694767337489321872080067129682208364853474911935635708722247606180429775910e+14 3.9601396581635824766514185408447262879834205846346134740361775845283113716724019911839436900850466570e+14 2.8178194226739058024913042580912897208457104581999688333174910153518755518044968856001846907141031932e+14 1.9919904522912454220121536085490936153144762106160365268101301465805678398644790566655985634382799111e+14 1.3985277586077920904982843181307057945238948017799199440953155498808497651329468984417559747500346922e+14 9.7473619993946316536082029652382833131863478289422995263040979300173869184110158204147007778796880156e+13 6.7412361200378927656054162074885019178994648765489198197897183021329327208709049430196494062782957372e+13 4.6239363593731124852763727289262263420744532282466241240457923480433297734465895244215656970151142644e+13 3.1438612605170161419338423936061947273853329506011496862004148717954392631044139326961422143476373579e+13 2.1175100166079652722138596775836035680004484629312632226879132450792870827107608470998534665701453985e+13 1.4118766670688041068393493377438094792603716663904149952069245453905136309883724923498162404310336817e+13 9.3118776013342146218286357342825467802033585668130217618039203521294901248303682598211469123088227743e+12 6.0696143565841157567235397599283390374009743875008066545827692707796309480512917274277086502298837235e+12 3.9059568619259959402890791562758076430635427856690836700742591783655678174033224015886552307200933883e+12 2.4787278376304802308376389747831388749491811081100568431381335966958480339534552828454948251995610657e+12 1.5490887543049474635727837445446655365582782764952810167737532758634780581817747107474119687403469548e+12 9.5187445668430042582637681543561396955706302340994579143077732096029590347770957936444276309023490087e+11 5.7401288769798861922941819291845179206450615683614124024270674317113204690714012206066267434471588716e+11 3.3893990395957054550501130707340189618548933671474697953423518751334129599088561465318735229702122943e+11 1.9542992119009547132333131051524085407703095498906259067421225339263906213333249332148065772873482537e+11 1.0966143696023647117175425792108950430281788154677614693717317016821650516832216966562476400957760202e+11 5.9628143561612182292783439157726497065900258339179631245662521912140141077734197504999819945000454513e+10 3.1245477332779662762725334127652608669592661922774261695682451302185468760897325286871493251893816231e+10 1.5662269148235821532517183096017378810856501636430809017131078737748107425461875557372998685739857809e+10 7.4346762806428433758338858772221497373164362451557929356043175193288027549116161068738521392328688507e+09 3.2926947962216360928788610688973504560289481602669861304428469360706451929356449332714091192694387334e+09 1.3301075356692173763127513912243655458248393091783242930764035414536041560130873284192079298082537066e+09 4.7099802881694322281734047212552387698852386591557001356441839423535370490360768730901826580732892555e+08 1.3514573504411463906061607361206767642526635246426837295387105276015064101979873923802776960035045506e+08 2.5110536469690132882971392480318878806546386679739756037686521314692217108642146917704795152101555849e+07; 7.2122913314383979900009215028801725365898122978418032500507556799146970050652961024738463298216604308e+20 5.9927953998468304074133056008190663849103706409772679340234505787217063958895649846390570093047624667e+20 4.9739741277811264891411728275125014936374015484046223280765088704104325388269927839432512668665022460e+20 4.1236998372362668258631279165569887269046154188932558126445267015541590042392008577300131818274823109e+20 3.4148477574943485836307254796866475726660072079124733202915395070286712493785443618211497059896436112e+20 2.8245384661579765360185220091340631433651114551580050566380066593827558098476276255976523157453656352e+20 2.3334918544312490608663584352739365476310961649003192207446676094799381796736470965671709339766610706e+20 1.9254766577517494985970324913042860979403454712181259091024147362254224888339509393898731047863353632e+20 1.5868418123654128493031933375480540466920062561863751382589394887094045755803462603004430825160637201e+20 1.3061178179626345731381832946632733451095748788095177590827033028296030325653698027089070055710520485e+20 1.0736779454451189530782175913786678030091545004790048771003693088123894454029633141845815723768325178e+20 8.8145056164059940052369269777695746745652883715944194637610564128750606485820171077734250675300030801e+19 7.2267507928826814979019268850966213559334672361882543125651604385839345458995564386500448559213694378e+19 5.9169510698823058327097100950245003444857129186354015615007693384637571889077296692747271337669948529e+19 4.8378329277802352885635426023949029055467984162754889166937573701005145246130516438744995213021529625e+19 3.9499314635214875439378278480714197234151790842120859776425520324243918536689364140193906746574034783e+19 3.2203380588278708885168704607882245032961911462132928571225695276721210051701827924899305498180955112e+19 2.6216430088495243070037357389079464179916776316417866008300813786026423837470450063036936794262649707e+19 2.1310436558515051557351114563683054008620371960966798226729003238780407943797826856738987920632790327e+19 1.7295928907205449545816670987417830704500659573361083101792081338480774746891947164823714705568579930e+19 1.4015665890811046463996090120967383155265305876934359996063254540373144405802862799296557698911095619e+19 1.1339317233726224053352614492154225752769402156638008322684706559515463787970471391422374232210987814e+19 9.1589961076457736395986126112713569513582662460218065096824382583744453850359903480231038043176148498e+18 7.3855108280589957231195240807688218617645885763593465552185443058092086301742779961432813407142585180e+18 5.9452235116974169643257461017708223474124944720293102493996363790773075933343877304325752853171433987e+18 4.7774204225551471307995742036033609386277940961117384863553968527487416208736444560225736240646420790e+18 3.8321132275938358068729614561501193535862694156369201956183255268318702321596967641432755085898493032e+18 3.0682027401613360108558529143206805688135932845496866470559501250594209346572382683593830744311021993e+18 2.4519472546778208951216195339853082963282525828168614890737141862778518061147326655244580806173986948e+18 1.9556865332196248324147109725907051360522710916873907199674379961032614075370115962607076032792865532e+18 1.5567801196457674360504858368723780824979927006968285755741980071939467608531282928040660188880579228e+18 1.2367251245816468050390266142801065683959399135749276927884901988395364940420478498661494554574365912e+18 9.8042411228995016471883294512504066571939212102253804024860461692477676327438072741526979622473736274e+17 7.7557837192923190934948520451726018939259474618878581271912958328844161573700378555047439648408734517e+17 6.1218579426663162153989677338919858478244168357142995223229582403225218319454513987451977243108123974e+17 4.8212590629600888998041519559082135841577415128007102731582859915197963653463580023130932272069877017e+17 3.7881743096388295882660232013549242301364047648155390787872581630748757634036394169737073593561764197e+17 2.9693611481949964144510016692426495481968393432243973066360801233494757348515703925888430329612263630e+17 2.3218256912595903997890863104131483522978928092468301321573195956472956458666120919360808951912906921e+17 1.8109155638864860021002935665781719555704849837333253315465489098120127219842643858384809223610462666e+17 1.4087557264765753549029012984896129090599241827982440613173972705719668385446104367484523741647097885e+17 1.0929676741981951594777407378739392155170824811296448882697515585977499365595920305995555677703186170e+17 8.4562242899487592562058884070896050327332108754648587980176269244377877114171850893362089831751799266e+16 6.5238611763668276485700136741087996280010366327886197200680402960449583197488002060706837821807355041e+16 5.0182394030283511642176588755594858679284913766325170612548836039224348870868433471896737137289649450e+16 3.8483419372961456668914612766135853444501374372048060821938574340017828480734676795866307607956008933e+16 2.9418890389676264160515218943344504502500585977066038950738554773750490782923375532025293972152512881e+16 2.2416169963338931090682962336711906938012297568986724454108467883967924211390701644872392639101652452e+16 1.7022695160889137678182010582858818080408482272933244448562126389022125917251974670795011899828536087e+16 1.2881702112353267953868310868834579748516128646842084635407116117244554209213064403160410638694811629e+16 9.7126803325314099171368654554028552908055087809360681168751777326772587576918380910887141491091636867e+15 7.2956688673391111157942494051508854755929115142320171278541202107349920056618724360797829467799049633e+15 5.4586670735117458160103977011261544453925054233585662273472165949876356286365184451716740835725071580e+15 4.0675653489606491663019631698016811723124869934076849831157266575121813409171803772981075687403648339e+15 3.0181104066544123830719260784657967873112213076280060229297382600757666953023590016048233321122805422e+15 2.2295096288002656059287137375726900908483876665870537302574145037555804649384353206735426150408643834e+15 1.6393529638465606796137150968049792813350259519140552701803693393734535462609790977844957965988885195e+15 1.1995914649167338976605982370907014883613325234324959834325636699444522699654644492375641673680567418e+15 8.7336120497535037469244803625578342738778928966745361592583576192352501726587762442797751972311223588e+14 6.3248188648512093722059857206493928154642984863217538414637957109854190368823245915441725739278671783e+14 4.5549254303799613025673530886117206465590120563472000799529629997752104132946133595308883465380212242e+14 3.2611366615092287362760279386375336154837006010891568740185728178025682818274308413563771073657963557e+14 2.3204696392179657973972524574238536521492073649896806110576240106635268596218389532358606635985612803e+14 1.6404168512272917961214846546333187679091499581960665537027588042349562018885455788599379129898423279e+14 1.1517077740129322053194966120138386320411912843371320693948457597546947506250090998166109577877376889e+14 8.0271714767433518599761261809445592936188170813810698141963872618185664910137832290140112277439996983e+13 5.5516134672658064889595231531910604428914993466174545015273164499653565421509767983772239600402221240e+13 3.8079896839916452559250402201879074071069366987490611153948944724174971307851033242673664936345280140e+13 2.5891160484530622970357167814543997141279324057586787477111763743156215661997319252470305622412229499e+13 1.7438849969464466425396147389486251701452512477404181827576235304905994814509307547488634086569779989e+13 1.1627687330199562226216513501329293472991371749282228018174829052950835421284529450126692819224818276e+13 7.6689878422058187324116119310015274742296074988963663867047738012039096233238372421083113031966122397e+12 4.9988037107839356520654149063044637180816844358655472187558398683746699055694241979976937054225078401e+12 3.2168929465327401008123113051361086431365386999168651517190361630977266306788840799420042650177045248e+12 2.0414661065492785992423183914654112769090188886566924352129790111356603800018142311054969532918821067e+12 1.2758328346673198558244395786061185139250708172294066521081405079888957766160982474809642501148795380e+12 7.8397329132297954159505366081399202349774053309499591468430300305065172850981013249379234419535925554e+11 4.7276719256588552498826878491242417055774927771882464537807164607776487976617809768518186624729149679e+11 2.7915952593796504909696817035401123975689559750741782166544023011069710165275055212158300341383045626e+11 1.6096254585810470561565313710890992098158135177285740057474187659036842898680260873278136779722857702e+11 9.0321614277442192533035616563273564965233874207503940204332998549160512689900915773870213979690313030e+10 4.9112606130256162166049203334305162298652589978481902594020065801951704738798213332393023563219284974e+10 2.5735507167155042423444888813515920926875868473023330820194347489773212934467035642696622340442242831e+10 1.2900426154947436074381011633189458239735046882773074397744736271222953411596785046204522452833073284e+10 6.1237177199378454859144726703197286841439183726783457112628947326210849961299224242969728148255529543e+09 2.7121156295796794051905230478511246538463371920839117644093226326712432714386982599155786023824032234e+09 1.0955872769429099483132192226481628709098811740855477977618239541553032958894415614141728253248394966e+09 3.8795615814472843075453671483279578477948670507602588541074194595354279381916429687292916582621040707e+08 1.1131892565421191359029452789598306717358018533200935529724974278751624696593306231440339340265076567e+08 2.0683562692305920192161269529204319485004650699016584294466958499468379301720663944665762564021145504e+07; 5.9283079791622804670148008882783513366849266548826835748112182735932307046064362555377011633351878502e+20 4.9259581825059849640663983973241768919341231566656823674287410018902055740443059706237386030723175708e+20 4.0885430169736622171360109451707541713492018691090951704179227823377410991108040370388999077829176731e+20 3.3896579868277939664420379323453816349075624700904392421248617391137045291902486527655927003243611871e+20 2.8070100841005872329950786308278355413205801515332927472384271427042170568257670891836253434528839865e+20 2.3217952450739805180060555613400432153932439683801759674445475911855633186848036155887022287460224627e+20 1.9181674494735928835354387164861389100712847212309449417627979319520482567495340485736981733112672985e+20 1.5827863492751484201766267777889666377826295023919328860539320780906284199145359346957543648264467446e+20 1.3044321376145583305059874766950623651226605716636491315047044777479029881973333426000912475796774326e+20 1.0736779454451189530782175913786678030091545004790048771003693088123894454029633141845815723768325178e+20 8.8261141665379557041031833591311955003369364305858354880398435480309522334785960181425431600755855599e+19 7.2459828957058105671898994947389473339104089317706050294798823405754531456513312163489769654753916226e+19 5.9408182879481701742943644077585302672702996110707789205994227310382336706608333793898586495415829474e+19 4.8641282746786144286377152674687913867085654467925202125744587128103125757067678014564799170153556272e+19 3.9770565522008513543078223197636688260936407038112883109144206789582798323037206702834943411180391804e+19 3.2471647726555445711333857299964155543088105836144350146376891026864112678218008647134102028038730452e+19 2.6474032964590649625630421590992243115907221458197003444420110826977517516560527121545536001823690409e+19 2.1552421672136430242830755435667253952754083140015798840809034754987133237829327688823046139674165222e+19 1.7519381034220172345511693365820793390767435059464322518322732442231921769970693001925862046189444406e+19 1.4219168497003993237547177915909032910311223544807602937893028274292268656614747223370874656211469843e+19 1.1522532738822790514905557770598875111108287589644461778034409245414570405623525833210914535939288992e+19 9.3223420507341379886590101514090313542634142707739967048822604809132711723059578579728229103561231871e+18 7.5299124166508230212758893993177725908573867757932062198628660936758064892222608185415270781694214462e+18 6.0719266973927504616581290610402097649541837026258580171436314674385278303266534719374544563531282147e+18 4.8878526635466709229429169628233345033874246151605418930880727817408025562590496780663782970901422014e+18 3.9277815790767661006165491207724539183514285667665714469461969989732914609936741434998621749566827650e+18 3.1506209481658706942121699557500943823883707732399898032129304645317982657051607157815019006685795595e+18 2.5225851926078721937892664672442449042275843598618419915627378950444939783948467097046460510207111091e+18 2.0159366769792476923747126603600728159377471598337506687938464969382531105738200740581578008290719075e+18 1.6079368598500617129417795712239382810627343823717626168291692068273667494082877349645544823296957688e+18 1.2799736074731077188044181968491457915098078438910190249153477373566736155969561479258445612397954153e+18 1.0168360217142455350367962309068063277922460431353810811086943710533057367721432613148784394739255228e+18 8.0611264400545016658312487429966355471341921205562426316517973430401888176396826786136040249981643991e+17 6.3769271990383378069258739465123165175806017331286124851888635929624530632439426600167548375035983410e+17 5.0335344577839115766255561808624429998581029836167866390821436727671661335699758396504332247806780484e+17 3.9641885709887694437423532483664655458092239237920233966142429404192054254180248069632244714657813170e+17 3.1147833117583547029083168841142399293308662157983770583930930560022030492974925568854508888669580576e+17 2.4415462968118501372524608958055888603465664083526733670207835231389904265981107218593548059465092633e+17 1.9091305230231575443885246581972712876408974712807433172119525736604735828543639525109422203703433976e+17 1.4890465895573930392371340540234522152135999994913954239479634468211616586000731184738457324373715998e+17 1.1583768377881448164271242388966223397193576481162525861219597670334760078916638615095469026999144377e+17 8.9872243469659602873084542649454740281090025364484576582398206187302439512549653670600317445015548028e+16 6.9534264248973111413464499935834727612974765946906075145586508528605856194554041374679684520934873870e+16 5.3645240286885035533555938033316006377770071908861440939235122256254456031340380970904137019349816941e+16 4.1265012709491513321858510882446573626859534993640483722707187521329586239043859438963649717766386103e+16 3.1645239930498046888490277790081417128028214258901007425971734655834921236318757890716605422560578409e+16 2.4191632073281455040153384755322850621696688328504150916826560037102727589063205699552614038437157249e+16 1.8433357320510880455352064286092289397618127024205481361361443476921478576183839613401595983343244521e+16 1.3998306935875291966347665275683279841692360426624814244910593150424369550497553023002866986254403443e+16 1.0593137501555648424183484509238524233106569574489318124403151559544783296768503548576391874663537790e+16 7.9872012821628016542886678308894810586943575668734358689329235266791724952932781839729700994635818937e+15 5.9996350308429415161921903589714465240147459704600769284049286131787422214866449570849421295356603112e+15 4.4890094282503459066580846879441473008891516356211206662774579034546041549016673886512485141303234541e+15 3.3450502719657348238403011307501298712518657306908944044340839196056147239794196991942202652989571618e+15 2.4820323635316692669429190865897389688086356097523159277719860296319680369724187279566678322988365116e+15 1.8335209792165580764188029811195896320384241502949093274889363048687443421046601732870941226729500795e+15 1.3481965824815953820199361115502604035179720430347868117312373456134093630711261912299412206900498569e+15 9.8654828361604244609237286227979313764130086301355650910828175492889511703396222884852383577449172964e+14 7.1826235764838107988376719735777170398148904120788766146346878641132026052875351976857445621607849031e+14 5.2016549434715686548917190682988290062627045504054250848827649600696613987014635670660758272679504448e+14 3.7460964918678340231748294841161079555744310120182785698357148204175223231646653981433558301917731874e+14 2.6820750846188587076681272359453560477010671337143442057653503147889036012343641710714863660900614660e+14 1.9084556454318227522069732794778234452862397005527370185400215047980277629908372441197556165970191072e+14 1.3491637120940408033826852119647547772470061888213170456939583866894299690087610696657605705194931925e+14 9.4723334564994376784324637494253124773941525776176973487202415129791549285829467205044894060084588201e+13 6.6020904562966698673300434677096316042126521818142621640177812821452004081009562447489377295700196437e+13 4.5660682546940119456216909920266000411127554430718671730208263884022013903021906833956774591551358830e+13 3.1320103437573422483935901505388593581112653102643037425219590120947962993917881220305279219107093567e+13 2.1295271579104414244367254226248463806655485701430600452714624073119319957088554446170346487808600297e+13 1.4343453963039384551232863659956148874032025625596832421219121991708269513678084924651273990696475235e+13 9.5638658588346176256468547297193146505937183117169480027758798892174880551941655575444269151925663582e+12 6.3078651382949096475682172139265081203285602222375670812595724470663237019761334896222452795370265450e+12 4.1116358243157918707279920350585238728151223439980933449210430407564905774627076364927622875215797324e+12 2.6459970749115369514986369387928922812266784672024068844025274905142493267096509026409083022848045214e+12 1.6791871490528133501244017796280631425461839470954852606082739155898348250931648314206503062126430809e+12 1.0494333455111605245939344419390702348905215379507411245255224529020046525990000380798556445329450266e+12 6.4486155413270236517842449586424990066978819340041121432178359228458790721061268437663586761471313759e+11 3.8888093840713510568570365499921323756453095710314318320495667067359325546886829661651745482465624967e+11 2.2962853328181087978748623937599603973177424512713280208808370382913174734345564006649952974212320082e+11 1.3240435511255577695446282557480733553347408143998330806507232210718230016470058374416455048328750495e+11 7.4297315916967724220182884211459642471487073818154844342444215164213691073363908952457585333244458814e+10 4.0399720456447074755214739690977009403632942750896296103534452206551310314397145064671263135796624933e+10 2.1170055629406671303254956710407636679142118833712215759990450921197576339678937771576930453163037130e+10 1.0611997627426130352383240537306457004171204605605318122977342585682973582026677714725094713260891538e+10 5.0374643789296053724047127081242503561510329689559839606491718658923930472447875845853712272454469360e+09 2.2310467097589213132610221968776595580381300010759334221753701146381188870614659615089322569074394141e+09 9.0126178226860645736238417712357630334865718326628110144625592358377192509079394034994250744190788631e+08 3.1914641529270880803299241897348506010251148898109254922965843484961165478068966172537304940372400493e+08 9.1575529638791798490213147562188028711077806914769228946445901173980674071517830086557440404477114298e+07 1.7015255862766359051459697803267834812690115161636447578319944695324338079490991978841645082204921474e+07; 4.8665416269990940441817798686043623033070833151628755200627237962513678157292633980884504080661954240e+20 4.0437489566726248300441764709210080702498156387465653223447235631066188380670368650075351676415859332e+20 3.3563390253170768067495661300549917264291434246960239766171277307271043665246460261288828401632091633e+20 2.7826393580697053837370239554379679354445668568408911808590360135357749053577192475832980611163561334e+20 2.3043519658852664269128050761504873414564275019675372027303012364368141286542435803430502936068624191e+20 1.9060424230547378033041578599414585371022360099505165724871064757028378277112774648632981505501883076e+20 1.5747041517765813469441882619563115825799626829956691827059257463711831072924599930429656512670963993e+20 1.2993871530951864097570954392819481672459857565174780921784005543897536434546120099596424615507837757e+20 1.0708819198763033135548127276605333510059266827681030854577681270014210231667377627174950068048060921e+20 8.8145056164059940052369269777695746745652883715944194637610564128750606485820171077734250675300030801e+19 7.2459828957058105671898994947389473339104089317706050294798823405754531456513312163489769654753916226e+19 5.9487937601025466418124083364060259182163142353245841296976952807417231975886243797125675830586818595e+19 4.8773253648609393716877426699099869454143240439898552416252688957262829003917876803526250032262792751e+19 3.9934140128927801334770139568615403504118843476232973988033231123243239701631304947484893504104715701e+19 3.2651636329720479505387209330432048354252040843561722160084251003373829532387198744863638447857346850e+19 2.6659462231286329100568181085286040952504679712849626957719886088160237101090181077761895423655828066e+19 2.1735570536226904302980122821647249522889695759034285431634286724948866895237365050968213506541575730e+19 1.7695013719313706683093355438361466277789567084712976884960274308691341244035023316596886283592667602e+19 1.4383927441766948310714301736002584338594301141593626428304838795177351616003387828521788153204472942e+19 1.1674460793826938722928925595678489399314011856009876897460283383618659137120437657417466099502666604e+19 9.4605088078553514510032043617154013204932153067111144585116419811893811214183546586765930830040833659e+18 7.6541240926737965509641223353072107329923839139234808386982381718910918592465337366427524325943249703e+18 6.1825027733028668639104599881819384439795114262532768897016305532103425588118957157998204212551626383e+18 4.9854556070454176131124733351982880630787080599422989729606592510822731811166572299515064820925789313e+18 4.0132885574390864332605355813770759077118181564785435765295325892427863691234166853424799598515007856e+18 3.2250285621880722116904479132891436954152835828050564933650902075679927499641732749570647941853368220e+18 2.5869400062935376732944322461713074598533792195471785752693360835532205069528582569226732317685298720e+18 2.0712857458827818067853688306537894972798036359994715947349978377565146284948231406278902860194801929e+18 1.6552936274665639493363644002693696488837978531857075149134530532213235686543596796411071803759159574e+18 1.3202954888321278096141170204896718433841920695896280904477949957699996631111618494737563550133615901e+18 1.0510107641598108157544273731983364010825552473346211689679410939249794696982923107206139028351395668e+18 8.3495117853488313173617429359546646186173430876342442910128927253292626562827021989822774810778224058e+17 6.6192671869121716014491396081079300115071719413806566306120419357358595605456376771328691966571006867e+17 5.2363620447960490328936894367417859168255446448207879058797248553357198397233000676172505352368114867e+17 4.1332844237786115331230662616222810245085067391897668556627274695923253745081267128798669495012475903e+17 3.2552218965001267879611791802842099805108656654085074439643514386182243340878007712243387014675312426e+17 2.5577505658284883798038730875916653775395644969355177363067559091750763319471234319222706047812469124e+17 2.0049307684453626134181221901369463421642020705361896549045235593687322661044347521699860506101680014e+17 1.5677402709859993748073575268086727977290981982234946392539962248292348680865035050602980642360640484e+17 1.2227871473550415812784279819365336176902410598414304151113388172391993740329034283022812542874821923e+17 9.5125409511115361122895130322153741423078034004572732525820623112457496304747585452367742848980201801e+16 7.3803398779679315327070600344873850447170749882087278470373548573422681797654385548107117859271538239e+16 5.7102320510016883394755454742350745948441980011195536755862907723363920336454963287396348466151101853e+16 4.4054493497040165708469723167467383314864912996947401960079456789330080877280272846740451680809256760e+16 3.3887937227988519134376852077495802261401091683489483277864242258263014665757288433017671336145638396e+16 2.5988169226329985632858513226499480480013319434318221067285453235198548331097757042519287518749584380e+16 1.9867197712255803603836426572395436380994599209425209558425558065284724856510740969809041046878360253e+16 1.5138402480562434368112217626619451896132327218931927815091686631635795055408231789085905417611806671e+16 1.1496225855656925737204854938712472320260189600545569920406853606252435272705751919147235823722501696e+16 8.6997858727228692965776611092651552187646405731170940684652464246967168703463376194251359973932199886e+15 6.5596817545888896721464743388217878800206450811148259067934733149156094508525851553234712147267895844e+15 4.9273926162201115410449584291238187845537123354347910173818272277156519294267983105353524652737486232e+15 3.6867785918760167413350074609926010702538532215684567867109150711372380704690176239701648471262466318e+15 2.7472830048532314506020744643028623075778832261285267661873781734698877277526141368124391850596969949e+15 2.0385079473447042302030862560911421900601566221018225343371797878104302045537631708123195069858499739e+15 1.5058963405013569335708507034582045713876139190767502080171822365538751340705308906421175902485818041e+15 1.1073034380144877948840204840582609474422822851234373410802154167532236123607240916707520649139214826e+15 8.1028166144346925537774815823718230864113924237680039845949843507335625309374824925936590220709364864e+14 5.8993615744864954974644183367627931040554714315167549299105922962314628505301375724435230240742218700e+14 4.2723585863148017375812028650514878856281818082777784184318418697061802850919615806830970598753008957e+14 3.0768715771912571980188106534100452013480539546479401833314256604784903314955307140104559045688081357e+14 2.2029548626603075778113941392929321423432676773384335412700218399736905259388852152306519616957006847e+14 1.5675485389449571716813037186676827089196298801524719299387052465555230236695525965192800464504736739e+14 1.1081737023504845909940688053905702982649973782420295303430610999679920757429053312998737060814035935e+14 7.7804448563448505013362669823569253851720237752060247310956747942540930608189092129201770858163946008e+13 5.4229198249326404477840434802315866228680513041272478766494988652646452508966889430191477438183564919e+13 3.7505794838092843565177012485351035846159981703139058156665822848768670761564177045091308308496907982e+13 2.5726660819435884507423417630183018401138828044560356824616472468441683059820035817729555261159275837e+13 1.7492330355329382486493824642598289040607653072223954795888506797957620560484333654366503912680499310e+13 1.1782093923104870231493371880178941505217690217704369341352600857333019109579967899588279298936390744e+13 7.8560900754656469919335368496558812837278726393779395332745823291719553478899901200479772828090119420e+12 5.1815490042203095642367563247577742490040586179462417625370897459963602786951427786499401122521415269e+12 3.3775055562633189623793391387001614197922911040147383990406616841716338802946887936186230580683484569e+12 2.1735768354110790718637194713959553191533857613987755877511532361264447969562096631493315883102199193e+12 1.3793958939060873157825606953037963740477538645906481780794567653491960180258285129821680241371518398e+12 8.6208255446732228948012307158465086275866828032358200067071034106025850466757634541169933537180696625e+11 5.2974227115011594380439261816288120298130896328051771359234273211254757982245488122056369096067841981e+11 3.1946178879953230338830904308194398134285693643783488476856770450647640799435104114068391863889976842e+11 1.8863931159177937613838847115976176668555557735505744472525657797731410001606359852000388279359257018e+11 1.0877088765041834668178278238736305414254798026009118969565992125911678448998184835765042712615930431e+11 6.1036206779728853793247060810184901492008681638371080217964582857635662825270512395879998354324584065e+10 3.3189195861830422611436765612664125080457638788545173876574351593535331888857258818979709140062985343e+10 1.7391789497943318280422428403759258375951468621045780428731730381175461648870977654281862185602271453e+10 8.7181281207799704165436425089238987320342249476435928258077712990330706422225147528596206589992480938e+09 4.1384893451489194745244097586318310786395782663397137183880556971851235209751804856805447996234717890e+09 1.8329143222977458488518144295644906797420693191553158018860806170939872194780699384538963089747984967e+09 7.4043677924318730983384005281456865548152888456271526792797479387763630330217513180226790802112950701e+08 2.6219859226700139484488630841685274229415068025606075464192925979731085641077095831325170986269736795e+08 7.5235523506730865489667203572558155340175292671268747381336328691306344766192335779833982262072938358e+07 1.3979276872008365943658381895960935260608893752438794901174838093069014089165306955904672599396837330e+07; 3.9896175035002294081393178110823793254680527103315108176189127104599751467191803501937472394665783984e+20 3.3151164660527277312984492595149193773548104625650636278819149080229396883743227843866394353683250084e+20 2.7515931505272911504856400168595627540295174597793126310624795917262252282744103975812802348458140941e+20 2.2812827631371882135977368893870267476391858602074878799386213221972821863108456475579850716759347793e+20 1.8891864147789236087314838205393462166117107037217996486024211334653570355690139489948384050853444281e+20 1.5626523648121938176933932889659069610946452185826393535470129221864629871656192728982739442560465746e+20 1.2910189016452331060287341932610909318487699486484844271038669019455760648202259436008064252105215274e+20 1.0653100416130760175735137178082992558384402865815102350865954769320154674860695013297864860019131783e+20 8.7797645383931811881378869766274204230181931452894762855106436711422236321918948116363048613618742273e+19 7.2267507928826814979019268850966213559334672361882543125651604385839345458995564386500448559213694378e+19 5.9408182879481701742943644077585302672702996110707789205994227310382336706608333793898586495415829474e+19 4.8773253648609393716877426699099869454143240439898552416252688957262829003917876803526250032262792751e+19 3.9988802822913108665431919128913526483932237414512372432226418574600293576843099291435981303475055674e+19 3.2741975397093702429129651940981610779460946482135186010322479304052498723843770506884618552670742910e+19 2.6771294063816175220911522877218375940463596856612075322077549176791100075061712767052160328119900062e+19 2.1858465956024161979947329032944661257649312566593786478389671965983155966561392035649673625409982525e+19 1.7821457867635992540755140783981465281981796004969472607561849684257297870287098650845045145971345445e+19 1.4508649334265238886499247442395331172161641189575666032747658461566541887984214289270086770027793128e+19 1.1793900754615157789340780996291321479048048089116320552393120235445168807385315342413265684913530950e+19 9.5723975983244109697563270801738024192145271356944201774907480721569253735600230496263182830537349085e+18 7.7571522174143614537965618056687957803812330373609204970504861984015301054707321834527450310138828710e+18 6.2760623242980115071324160646336046695101594425570846494450367527897273947167383327872161031844375441e+18 5.0694402250825246518335535833294461320231839287648076650213461753940114218999743883105374178951069634e+18 4.0879397536402721592957720789752708649575574251194260925434521173893264615402767164973060330193523194e+18 3.2908188432328058153046915285139581752160266504374039172359253963785483922294932574991344399158767588e+18 2.6444850607492225531540843271783015642671355527870498016356843733657422425525481968016544823321072845e+18 2.1212794404716226716568797816338599076246127711467153089293245872027619980807611009996555862529229333e+18 1.6984607852775442406046678660471851511864960619417914632987354928983169349272281323536196990620800651e+18 1.3573584219689639788454979150960934595844050188046266559713199777194925058527736387799001081003538673e+18 1.0826663492810745218821999189364946686605957375924612927436959089424152880410843118980853138253718963e+18 8.6185592717548313115730965639545103292736383838826516045646529675964897011139090971811194531108292628e+17 6.8468783186825076304470448028569740831303583674203356520945586794005412430699865119575114328580512193e+17 5.4280703519214618390926901853650766619386674787309964182320615668784198929869395192898324437908900577e+17 4.2940713876803556313641786432350835833621965316813891798615201131115880462071426591254157713605475454e+17 3.3895257123151006698405774432874182807197855239306787960710036910408159113639653962932303429596100473e+17 2.6694899886165302778827364459850515201369739969921676373845915507000149369543147995779949134455436329e+17 2.0975385643728116299731240583049999134789899492417606222624154048394420833199609965850856909784127601e+17 1.6442021883794965429755111052934004408738846747160644711332104816989535964665024919187654158047940079e+17 1.2856834142976897893858784803804553768266012471246588938259845027601868687405161607908521370785421954e+17 1.0028012991284199147200427392749529451627394447496984312965849173948502387291767871727444533835298393e+17 7.8012584743047783357967286308074279705688163764335855292435622833588339778676397807692155397489324992e+16 6.0526924239835957368184179679635071265463456631739912128793930640479494436653771939942352490479435379e+16 4.6830643422989140202892139805935405179563162292817374477460282310673829206459047370455136835041093408e+16 3.6130228976072181801516574749381964357410321264676556616784034849062282990171150712444725390837245944e+16 2.7792638530051472644836542327744743686721618536668626625925621867091734123678571262345538347489420159e+16 2.1313976576307087231229640253936675390687841973071213535554319658518794045308181979237444719561282580e+16 1.6294069865758509033943484738864653239866804495284710239850411917981404011046457474715033545346244118e+16 1.2415870649489034713492943700343496488959814915625871293547692463078511050487613299452870002532471129e+16 9.4288038214510033523517502425506260574511736644631179734837142181018173861097893505040047328873456804e+15 7.1353300287029434837054975340476591738851870668678994958425881642469153774594249090292943405508309290e+15 5.3801262841186597130527570642600533015112192937918603442732049111711090837475728213155780504720248390e+15 4.0413929039495631088959103343022754550547854080699804547716721977087566990525590005671431165736231967e+15 3.0238843531338931310476251592674039003319088506265781242131202963354322707501241744585133762217217336e+15 2.2533348979282212937522243588374099980270563290947588490362104013979989954475367405708004762614157365e+15 1.6720104295497044073565473948657900427212828131807178262158847048768286346469751282491850494703679854e+15 1.2351675918608212552240438420935162399938284462025305435491570828952361619372790876635125377635531226e+15 9.0824225353373226988395553595666949044442585699627215557461614147825054548820630000535720381065828450e+14 6.6462291982649342094488639656409310034730243794712238736015761505210499538511076527903465827770213121e+14 4.8389214797381776962515831134002725676044546065969046835483439866265988532891685539740451382935229382e+14 3.5044148932513914175110402008905680171998204637963907081599173875402154040675882610776460374990461838e+14 2.5238378899663244184936477853729452729920604188323243420705465170713415545152970947349094034840543156e+14 1.8070158166928070672228980410140163373288068501983121958110939724424027882845087421563793137533212853e+14 1.2858242875356368533937075708750538368286524753913390216655025677777116001170973228326161551528484097e+14 9.0901854023544967104143598399664881115820316462445793316145389895343646158917291922356233697602382043e+13 6.3822469646682535791058034411290078120011187750038946961130761015881529658078066765458869642106512145e+13 4.4484287129273671568850534266483055825543687398800742054081293879502970930699991395555783034090534761e+13 3.0766358712014131449423526157988100316166376459113312763404899679361896392588807549709102717850235033e+13 2.1104031087327350636348184852132835569163251837260127035161536160694984413918173867827071020155551626e+13 1.4349406388536624175115418351090535860994404689217958470746127747978460291627195815556568763088925843e+13 9.6652481128316680648573760203770723700114040863939308885297034211129931839342462851504471619693598931e+12 6.4446781821187662747719194303557847320850091583746671725856728368574044694939515516743223981260707665e+12 4.2506821996377019616417921727217169172838039756496583475379408532676709216326014357304696816663092590e+12 2.7707626991080168978150197941383401804212206105215711631852914111638186762633728857720977541720235635e+12 1.7831278247540492206163927845929410821056613677741973517812748700304393501079997986492368591803456045e+12 1.1316199932392336012013186460525756664794370962999214257344432197179500601317361324261824349300847877e+12 7.0723659214818838781197047086114899392738337058461917710114696006585595409076383927563556242666114762e+11 4.3459492984494581374370762142622663840708320109944066568371150926276657165603758131798954802285241266e+11 2.6208555075898496645636161517601301316670360162148771841148194760120774989631384543047768957061162806e+11 1.5476062081276360151919359206780529899980130112822661965483540614117486638347258321980951927032655897e+11 8.9237007398795884427702805402641656798071359383071180250874867180382231841753077521402124459493839875e+10 5.0075337204518457114192537800697930520678108297665307227128549401253147557108444366524193289434658465e+10 2.7229335873134523277731704855774821047359237334611961800170040184932626024595598252372699033149957520e+10 1.4268834583279891350050479811912488745063848670984325157647522888751752043566189543118255680949121421e+10 7.1527216515670224370679151314684423725649302489411977464391348010005712783127505171895136353207531620e+09 3.3954214055866464895152107524512016431162119953030230613407974441666373136627461688363529375516335017e+09 1.5038262686491529348635994510243610950373605983114607577306654366950351672534760465363282072855882696e+09 6.0750103621728301704466823117880731706328103438079357258761625370173891663855125370934393152901096005e+08 2.1512593191732558058064541354674638851453883641449542334365181952190570570075934093721472497932414629e+08 6.1728893285979510408992846031805272210090917311877767378911412004873274401469171429589628386277264952e+07 1.1469724193727046540082849439760002981215376489838872274872926285116210185111629506486189536966498468e+07; 3.2662678498128288193902300490998639619846193537390076333064503905004683256579541346775701482385925500e+20 2.7140829654618343736563258507925775742706777084629846989131860366178314117812469899892146720105742237e+20 2.2527466238382766487877097021422163118333324874602167272045713213356579922649102286323857406563240846e+20 1.8677169150654779024576427319520333247096009710614754812269623912783172715371651239701055535650914314e+20 1.5467159291093172544551815490125990371128314550373668036973393528043843133643207335742112942323098997e+20 1.2793870060860763788152715674840743324370207317318429167136551812264308583146968135111053500150699845e+20 1.0570024330867261299075346092504265206956011424184482352840846316178246189601467068310842934904900849e+20 8.7221437045951130551962271335532158066339799661797117981700769235633307994435829482934217219999485386e+19 7.1884279395145794098442419118913485728455137499849668167828704050583260279964649575301389649905496367e+19 5.9169510698823058327097100950245003444857129186354015615007693384637571889077296692747271337669948529e+19 4.8641282746786144286377152674687913867085654467925202125744587128103125757067678014564799170153556272e+19 3.9934140128927801334770139568615403504118843476232973988033231123243239701631304947484893504104715701e+19 3.2741975397093702429129651940981610779460946482135186010322479304052498723843770506884618552670742910e+19 2.6808667393640541091741347499020659606518431494237507965127825585989993382892617858990571617769418855e+19 2.1920153662706700104787891561104340689626311361078950437953912772714487857464521661371963366131323943e+19 1.7897723648886003633646255993663915203067758429986594808928394505777983493323498657635111855000294101e+19 1.4592350184691791446973901444327335223928109006429991314369058686781804207585799568055389385576845358e+19 1.1879903248824082391040361238575723151124543272482785152568552716924888773790013341963122968375587075e+19 9.6571127288858439352260982843494541667409831922614484610560988582707828592387458603095781308563570375e+18 7.8381664544197126965913564575372678861071627502935686357204829671049675821114932038436734568666813520e+18 6.3518465209497281058953225381175690435878997116394817345161381192820106032851272302992041957923401038e+18 5.1391212862505951224628373029044427262255411489815191644422022572144413703731609003181283332595594025e+18 4.1511227181880722508160769920099845280356438807998393152118777802146004582407780368320910361027442307e+18 3.3474492964269775344309609956743455799434015047378245791342561623815626329327179761518350958415894656e+18 2.6947436665384716539592130026929881520162034693869896230506822001407167454186054575703904300422627486e+18 2.1655019292968907633168921955524296333963802408767524344430396534293957060498711189933588684163614107e+18 1.7370780056885297604048871483942732724977336430601478585294038192580781596448741380617030651436481217e+18 1.3908521094140894627916053237606093609213802745054207507262150395248944414139621706113194516205594287e+18 1.1115371214647824592679189240249894430849111699242746907788338307840663246079451284262072499109922382e+18 8.8660071460500850867835047417847875766666255015765007180274903915574540062522480569762526918125935766e+17 7.0578452168914401429943423252255855434263263415845945698352130926850490074884649842626683128629312169e+17 5.6070456874427650915134440572485742218356579046658181047316829449682261250039686496225419346126085083e+17 4.4451967737714683664681115077031686845768153627408316667319909811578009278896887284663713366836148270e+17 3.5165664631577582345599510820657425278232234585466599180772861611912961180776092803152775014893914087e+17 2.7758280456747811509936648407263530360582470042183610317887851190210647338816079504517967166207606186e+17 2.1861803659127425575085329670227567643436643752451411583234193780881587570443533162194356758237596270e+17 1.7177965400704143042578585782508514323774764881292706729020238749131405730268978607771081392680552510e+17 1.3465456375651461225162588607666808680628419921898409590955587711155947978477695101240963658598900399e+17 1.0529408926340636069005500112092489110246738858160827653244365279482966340310739487447456651097802869e+17 8.2127564616801816922361563924583048324803647546156010585857283552939214546253288482610069220895885007e+16 6.3891463965692573136735297925103542122452786316399541035936036574755519253574179297614709435826453619e+16 4.9571367795737197096362960252475965944067892032538337272302863771951774420800386916252256884105324138e+16 3.8354520416458635858602351008280038928500073478225687849839897352928911588684906903837242653448918172e+16 2.9591112316745033649048820920429506274908734068403664664005870745820239235099682714636624280533125856e+16 2.2762738522766516835520988920220188828089523340687277853472717077368574698269097433434501802759158234e+16 1.7456749438885287722794899145460525710868371689209674500213746066213687371632898253657715119426876925e+16 1.3345432146034804954909443401012048423020468649248153292134074692479257381511804331748028461606462250e+16 1.0169144747163378435223105822393445738003748494739955723519044089346363966894897509370399428240324999e+16 7.7226800248603181769091907246459040974471059622250307875592072029683921188556484820904767903538272531e+15 5.8442624000314344795698156420206461718833358194725933107180153145315314350549027500884301814193403797e+15 4.4066881805420202039236686656489534514713521203596982305140272241307496787167340005508836007650430377e+15 3.3102069288222840958956988273860728732313792285729352672846973268202864346173915133783585512731389621e+15 2.4768144497126739494920867475650507327861264246772058631286461524966941987134439534629290712498204287e+15 1.8456879282613235705196993182890599628918266485520855275854967758263804238617576400281342217049443831e+15 1.3695432531104623917500765407598259665122137245463396182712314905813764099970423688002322542202572879e+15 1.0117353110165351445746914456902557971228790983090316402338910673564011511879312727510130409689373188e+15 7.4395553243474807175443167730117663354994301078146761771134609193228066455834811024731351056850348156e+14 5.4440844252938332723015616312129754688949292956137852445622389529172343058336582961120528378913326792e+14 3.9637146363161586486489843475816894570547385671341539960260672598802518958813482263052346143247031671e+14 2.8706060505944977373943920899542373664808215199487545252805872006615740796191133500446581284205250189e+14 2.0673966697823346474121203693945955783237188840464181087949668171210299729295545348063299401890230919e+14 1.4802279208323261386436360031533459742398518220002016022627989552162054740512892983692498307462240820e+14 1.0533011232591877733049323784877458877379064566906810456332738402756701201931664582507795400663419882e+14 7.4464272435786782920173568195618789499116077610900143027861392120550838188425170075330799183348620995e+13 5.2282109560659697452943647589558897315663691691779069490759228669759105402558327882075297175281465157e+13 3.6441011294447036151384864828952219641665048380243420309633365896476957374412169617400977134868559388e+13 2.5203692470441314189465116713829228982197902208865316259599083696156851350807603190775903734340353570e+13 1.7288518344389138547320383480913310609929928884010788459241091023924391285546281753038187821399320912e+13 1.1755214907740482200782964417906698077493571876995613753884008596678230486964200855957178686804081324e+13 7.9179712447965651650420845567502683010654974340438598498591446150941963605595687536292660976774811986e+12 5.2796656029561668999796494007173331878335139373388319223405456122346369932781894756633305835656677819e+12 3.4823151803683700577892683060374580185614215244146705911009489329103617514330371331797560594549995758e+12 2.2699328989090337940910699217367205376650301149612187451779795845649174257453922139302958490565243270e+12 1.4608324152589781347482914446897439878921187347197619414522243545636723919854268540004583164623517684e+12 9.2709181862102846628811490921094900904707822833045956896549979116765808217341268040613981189748802172e+11 5.7941676394219285547358983141868161780040600434824244097673576656000952937318787311816571998508233451e+11 3.5605342056427625980384609198537280823266494588231552832437946726847430011660392583037216215621631384e+11 2.1472258730108309445049176391125505116655695185517670957862763503321188339458803485683151257945824813e+11 1.2679415430865999925236656001521450252668531661789790251333992474289666424310733764735898985091066147e+11 7.3111861878256554206939729065622271911725667990638539538332039165696193864546058104558260144059386467e+10 4.1027094725560137745676539585498472482083946747131069737862943979181587917729531227598191429283733675e+10 2.2309401322884864100259866790127026639351181012554242601423932440968252610816441613569918793095865460e+10 1.1690774878958456650256709660693307241842677633637328423267838490835626213190742344256417183579161774e+10 5.8604366684698725488668187707148566472193375612251570739376006294329795823108996729072281625118542832e+09 2.7819934974276719555865579337032703357611980631108019042803170338850994539280797072342592223846409133e+09 1.2321505321696898142472515270510803571125414889890951958112004088804090848266525639295276828325559645e+09 4.9775619706397028352564428472195508333787904088668437524574840479489442485193037313475233956558396646e+08 1.7626488354857867332159412766106721247692756742015264891887783080327814817758087188873466846146299256e+08 5.0578351512521351160758010336128845154976015413829386198282381480513698903142188075561416827993127233e+07 9.3979231579914687545065662631079762598450725308811383642425422031308567751512763619811681667012176174e+06; 2.6703627301329660287767042816780115224588793951364600131633474747696436492407207488658929222290656129e+20 2.2189390900457581948077311474462026642365700866312491148169610985108950752086793100497857920132718421e+20 1.8417828093789402989859002421737229955767072009874132896005605132867313941201730463635066478056195009e+20 1.5270066613125751529737202644602552656667528193615230144869774277655002718214678224121052720523221751e+20 1.2645740224515997135334240082486404995845768313230548245604434192973925573090030214400230761091366170e+20 1.0460187228264623745572677485227506224376104590627161163089822990343839636623147506906353518909434416e+20 8.6420612652221003531539381493794780018941543844745119171860816573711080942754581100346860544974441843e+19 7.1312954469182803955059184179707162396329301375151330412893897904821048171075604327004507534748825588e+19 5.8773690274825345932926321295550012941133592625405491942875832567300488256383095181131827349859932402e+19 4.8378329277802352885635426023949029055467984162754889166937573701005145246130516438744995213021529625e+19 3.9770565522008513543078223197636688260936407038112883109144206789582798323037206702834943411180391804e+19 3.2651636329720479505387209330432048354252040843561722160084251003373829532387198744863638447857346850e+19 2.6771294063816175220911522877218375940463596856612075322077549176791100075061712767052160328119900062e+19 2.1920153662706700104787891561104340689626311361078950437953912772714487857464521661371963366131323943e+19 1.7923212365750201213036025190561531680671626627384542659546649911169073988198846415174336280490305374e+19 1.4634367296027028270247166906005852847251470499377290549471246442593074974748072982313567855912156994e+19 1.1931781736927910558284016226515525331721920438450701322546882618651432574656540614863898977966380662e+19 9.7139725813653981713376706460744770927603664706238918450860821909777246871152268636655221130009107316e+18 7.8965100273072987236321088932348410824838462704500382000505477035912260181256057096282901284999173532e+18 6.4092365571715914094469302777814330354599437198977329240190000702673658153142226945417812836040318742e+18 5.1939259326096057050322962541610765759684419223570824135794258894608974801651856631622603558176736472e+18 4.2023146734370249469020785169257700337466447712156498471770043569041637293526348169008910196882168176e+18 3.3944485411477887545461635632592826477210578289330600026423134969957103218441199614404143080258723580e+18 2.7372951483087519505576514875028464280750131699678283727982844394971326961834801901908348393491008550e+18 2.2035811682232535517495519481903784097081128870375860273750619278007131978928947323958657311808945091e+18 1.7708189000636849222951734429649710653308629415821482194423918237706297538021209314982387091668967551e+18 1.4204923047648191686809080190482596563930637458159330743584351344195095056459301039908373074091864206e+18 1.1373771971455972150900432228778348828336683429394345470355928428746585213836982642065057485538784216e+18 9.0897417277923747799207134920595712339301040113768955673271995832036420877957868260017042297233154247e+17 7.2503616124647291479101826272547149273923550956014765170504866739011882707430571822875705278236841085e+17 5.7717531426355126478583401628298033171257319457513640233653141719547754831374760833799037768476043788e+17 4.5853632975252261736155318883918826991970712447920134775381417283101967243528954679597646102790437650e+17 3.6352534309617258164108204940771729667394628271526516990906493474568671601494191698364470602859395144e+17 2.8758523772186468306293189446937967426336237356888876654942778929362694023229577531359448288879666494e+17 2.2700968438843974293880149388447338767404600573889775682977208792629827875370253652971818225792266336e+17 1.7878945119782052611756184572592786608923380600438193009930180048957870071732536489045874094778751691e+17 1.4048556789867280897921872948075503131458807701458330267623656376952702559530988965032794965532256029e+17 1.1012480714994882938249821840669797444086400231869791264414126501799323014105217844146527283455773485e+17 8.6113686564361431339641549623259322635504286044120641080824450288521190081232327684888550323215562967e+16 6.7167819484778833369280878463996598496254723732525328376133253671411907808663706918504032022432234100e+16 5.2253967413399706968279192243750412256503678915798399261757579933525067263779670501766363567114968259e+16 4.0542588044485797918509832968161361421564287997046251608560848310512298092682123564236805656437511786e+16 3.1369042905695912659682094211182869895777772252988231325340554090180638664354035309425081405574718680e+16 2.4201938724545115569920675152631031323333335993289300835979625693707774174150689078440213999735418857e+16 1.8617336184280334958360654202049434093088893367932267009454222447258466907680011547840481414280196004e+16 1.4277776665846005885809549670180480070250098610714955981589750004398610858207937948830066093823153314e+16 1.0915258655711516893835308804874691917633700433504129713849809153407281100117989670919150870489212602e+16 8.3174464338150044776118070426721863475167964890092570778111059855084602398528406549538632021340038626e+15 6.3165192967736332951217059832109704808373656082125506175323852640710784013647606049508324801983196212e+15 4.7801739961756414969137846251389843502874686647608924482400352242885994362879729281822733034820049056e+15 3.6043797365532851797028946720568776685027856676344590345271435477485306337187369513705777069800793871e+15 2.7075568958292628551925148741345196890172227207450669391709820478253610979038214559546580497465076251e+15 2.0259100487188127105460899532825285161403829173450013259283984274783328518938067743274229560159702755e+15 1.5096949540956261018366644249207832791873483747484246104218227960989665045056310316435369091297745883e+15 1.1202396449195597697582717020798981075958038413810015256794550269267725323380880460723273357204892913e+15 8.2757307812348635292639117636700795927108723822230922476187110502862356154029472539092872680852450277e+14 6.0854218858200462848251689751793241537374214594949562184442749810521421427801562513663651334237031133e+14 4.4532065606196079747772361509314798282268643631590014143054613080224913587094135322636328258876039772e+14 3.2423108483922131395841809043063991888188152942020494207004809741355573267534056292455824669438256855e+14 2.3481733274586208065396366878902323149248505783315455888869521953719219461908718331039022730826620366e+14 1.6911598423504801819221052482110908128068361720609806337700031652157590764992369565760859220077493451e+14 1.2108594382668484797442236116564412587109308522796614823333778058245173475009501997545906552366558836e+14 8.6163232641630991793342094709710910711940366806661301128698305699620092981292330759476226615140236997e+13 6.0914640752744681686805143421839452631792748825682113517507007834758017870976500373716333407649194400e+13 4.2769201363513015494178239272477828548842315732998239531828625507969861638689581664048803936070851641e+13 2.9810740214503106668092452726514794922485155546184186412564793676428974147287888028355582381719763487e+13 2.0618202997224710952707258666296851628041959294012915810032809274408349783533528508080088969484650711e+13 1.4143233529118549424600626990557585784527069817290164077465793245549340180291409315840066524398087684e+13 9.6166941670028147212458969249564934799533224240754913343584144039456877825515305194620996263286508674e+12 6.4775897698255828741868892186138841397483091988577446292452404088775791642665224336114752999791576485e+12 4.3192686609768083335026515186613588987490787552439606907652173324005573173348762213196864661736925690e+12 2.8488930780017797338487454369106655008490396398044083943479869485429479998540674711032629981960512237e+12 1.8570575132351680255153346292887972893706893312486895517296939317318827176471999041534298692852884833e+12 1.1951350379837128811653055548376962689643981239176900288156053774485733306708586220474665459902959201e+12 7.5847899933993260918577509155550247641958926564341674296628996039508040295191260148601124391138734584e+11 4.7404118912240548997233663950276920010031795706184800305018641590442490686349053985855160763330512899e+11 2.9130260764248255090744207073730416770881771153315530678269221018021584872298781422189760173785762861e+11 1.7567546093126892844006122119068846954546083822516404944672462481389822826046483578623447789827174534e+11 1.0373772752294386503355707923139428015977277023430144331211004805383356040572215086857572814084413102e+11 5.9817661993612542005649648479455473793941568896411356464726503792777588824651845969759278494398951219e+10 3.3567299513979693976566259942878185170805770778498898206805992030377594783482207625231774028234063505e+10 1.8253138734639880535007685029914905873593334685876960642844607931701335765866997827847245630193374929e+10 9.5652621533391214090599600964141130663068439840112027417938304741479713589238145251948993114463034190e+09 4.7949869297556430043574513956588624011094990355283843613870553444579112040551089583177046714307556083e+09 2.2762363288634829239756524762041180342191774583634114931726952569747887368313452664247052844393157626e+09 1.0081582203435286240668548983232957812960124377115014048901741496227221878967602579359620605523207376e+09 4.0727257408801563080325824622897204533222714566233472044185640675063437203291853342324729731174996530e+08 1.4422404818786193838122722177330478199550306072896185096036031944624610493337200899824603953658677663e+08 4.1384690449701875022163085835915950651044804733917068292122869996741822791318156230948503820859406861e+07 7.6897049485337065900316730063657337938997642586284756165063571827746083996196526682185378133084235256e+06; 2.1800901954220462594767872228551104077308153010431601666233093216104400476976421946041069832753959519e+20 1.8115627894213828101315909426094386725765735584706690108451904150831209195111949550540829590353661536e+20 1.5036620475391053481506275980380390725569849243707839767539212467813204665247274885709517215655967091e+20 1.2466845395645500021976403986233492430448994675164953532697733265645959960902637969908934590453398058e+20 1.0324373881578930166336986911663807409564525956419490681221011785279422391380766338744591702941846415e+20 8.5400960909149844436370149215231236971159372764340514494228651527235529584384766211695179772763064398e+19 7.0557710220281806705957865470133404877119811054749901736970059923567133405996123604484961850839769920e+19 5.8223647945018387709328261365095651507143843006881800063687752336941108908102492065509651973288286238e+19 4.7986358566066295347667484247487406365321914876097901367569219497396874110146416730357419545601002589e+19 3.9499314635214875439378278480714197234151790842120859776425520324243918536689364140193906746574034783e+19 3.2471647726555445711333857299964155543088105836144350146376891026864112678218008647134102028038730452e+19 2.6659462231286329100568181085286040952504679712849626957719886088160237101090181077761895423655828066e+19 2.1858465956024161979947329032944661257649312566593786478389671965983155966561392035649673625409982525e+19 1.7897723648886003633646255993663915203067758429986594808928394505777983493323498657635111855000294101e+19 1.4634367296027028270247166906005852847251470499377290549471246442593074974748072982313567855912156994e+19 1.1949120902021474594959284076553300332787808633739064272265066573048795697861948001000475868996386123e+19 9.7425180090162028882716453225042909740846735869818756787294578418746817243567843258639092552243052759e+18 7.9317078726661897235509853054278549792943512418311004489375309785108800324885398435968201864714413068e+18 6.4477613889580317110424393840200211570165007207645538568195728560677584862074452942702873264007348258e+18 5.2334008949518794191990360655629821324169380931488611923813257755565791959246904825175860639213658607e+18 4.2410891429709334150981692163201215528099468736408381352029160171454984140883368174905372981005970746e+18 3.4314223273428972990500342246983578485361180328938197999269705967257915931854746549399616128621383952e+18 2.7717802467607359738068620619834055366989711289894974952204934260305030321533690562933244547817077507e+18 2.2351937052466938859454229724412529268110530175341988374299578504619308864638567289415760884462467070e+18 1.7993952562689774722776691053696616061564387409314989896454306049976530114074130362169311269624628549e+18 1.4460245209920395580406904219951966088631021893618097760515065732457244133124454982435369424832493148e+18 1.1599636866239428176279917668811500678037033389359879628111118337378860974293727220809316381386273169e+18 9.2878252110720287284883537052784903553030774657715567616255990909498045613477456310831669546764787781e+17 7.4227541803322983991150810953550928739392865294543807865875937643583069740550622886289820044601274947e+17 5.9207568996058605425326059139843173689034879937143622753827571461240715075068928772811522178360038196e+17 4.7133462757651197095343449976259670426618894581430119651065462361186622031410930745243373444993997838e+17 3.7445479510267526066404956965041710675693736147084265145434030427105664441126221947274284231007915847e+17 2.9686868951285149688321084005251610365695388047118406048121737558938128298186702045828263420758574746e+17 2.3485529586300376189111950254477412285223614307672318367242961946414300626103789723186805588404995200e+17 1.8538826055081802616355486282492212308805956670603216556241785863378317496675622502187399039015371175e+17 1.4601041052609589721654670558464660953246960745189847958230610260774832030083113591555459399012728262e+17 1.1473019669178720986337966939288694470864247579772339920397428839575204821440723961404531846812726937e+17 8.9936357357139796993586758838031873616013133436925291712400740248646287336057778049286562457943559762e+16 7.0327702623930821565088870952928939707405940526199642921482699462758523865246167825598072440606709055e+16 5.4855430086493656051637398750291770472760895320127674930530222698773197555059318395963561092751729373e+16 4.2675810778428750259290646646197901513936346284451394243024307031313805283566774431459626972512650809e+16 3.3111444334783475139730121595984226785031002478791045285944349739114733152399979200070285902534529930e+16 2.5619584436004297916359988840835753388158534659384308757609929315110428808136853696711555153376500999e+16 1.9766288765499970639996768974343501729064809245375574872189019060296560615411314822931309798246869794e+16 1.5205359601970893872898769049242451143959157843287093083881088752658932106621721436772897091658334215e+16 1.1661218268726181751269621369023186610437037955554002003963664117226497282678592656218034405300110807e+16 8.9150044980674552320315869427885846840598513659692631934389117153134430080309269236737804973677819507e+15 6.7933149928472832136170129959765204796298951775761565780500081052052169446354354064108994422790418559e+15 5.1590980426785852052408354070956193528678765740075614898862260842801516876059752305775262417562648634e+15 3.9043063073526631720126135864498281420204830282863481253041448228912301721147900815908954281508468752e+15 2.9439806363044370267434189573132960199764749242743091423195427218256248810586128197120015516965624186e+15 2.2114964286496982008544726758959764495616295528373033489202830546448768276354254804709996527909447636e+15 1.6547525502429580118003692283794550893879784739020655489718013945119604573641148312234698500779087678e+15 1.2331228967732230586428920553916274658415714426817550045246599331688810848586494113918566329791267204e+15 9.1502374088368440027902237406868199913262831311309949581588143473152242325160125468962221806432818502e+14 6.7597720562048498116140112660328803756405950613068326190644952193529584328972840284602652290812002219e+14 4.9707356765934871400582245549996382479606152831327269086256222558610985263410487755020858116111641954e+14 3.6375343637847400798382998801456323453172589014400696952754983567845790739362783832191518928063799384e+14 2.6484587121164838232669752367422639061268345342090320042749143997297060355271587628727322250696111923e+14 1.9181077788592637063693006034043745281470204491961247216680943082140299422301509871190695458204705626e+14 1.3814393310464319098240328192012777417047594051855667753123076246063158575924179526811424891250508099e+14 9.8911137823521047190069841575784255378666697374199848509745095139931496375512065699759735810317370442e+13 7.0384618560997043186778814684733977871041887574768078496224108314514152805240447242443949616925566189e+13 4.9760161049668926582439643800329633367170094843624589183644052954745792546405577800003315898786468652e+13 3.4937799246291726632308674060651039618447726024100111857293438610345554318939012664507534512696374782e+13 2.4352383752465992952979571577815070014780453239964648278770279569759195617935036987210318561908389608e+13 1.6843170459442895230649703754025268522181580033172976719182133075119895264461947898449882298022090192e+13 1.1553832220130604639870275089191016270161800800251820561166505380287650570538409735540697075847530446e+13 7.8561082086694568300741045062028183670141633258007223428674188918405480050551462828334264419793502652e+12 5.2917509304878976058937110291732461513295997756864263472089337597729680160400524016594325023107452473e+12 3.5285840607779490688657104751407840431183482753852651396626139278601845052098208708917152312014632792e+12 2.3273981560929071488478967946125743203563052744845500599363811690399593367710586471221811294846815590e+12 1.5171347806104426862370896455664316420712341551148945515664793232890478624260716212777739357666449500e+12 9.7638264304674979412274299812421331101728232035860539071045365937821804779559228030714624078005626854e+11 6.1965630996027832297537855040234472086375630152585144455861810334478010653688760869241731964563435615e+11 3.8728227367475697420240314922351361109980471100411027630062448851857214071765373308638443190077744016e+11 2.3799076998913165214747242164434057109876746835428472309632755586615371510245560836755060140335791523e+11 1.4352614417964751765509728632909263608724774751728478767217402298642033020983472583971139085427429101e+11 8.4754114097713933721462964750139753396488991032852801672464570605625436172707395054393699278685432454e+10 4.8871717167607905433355396059338501879983604855357851969434144065878868927009650304034091799343575629e+10 2.7425125968644736912670101117401516428146902439685934378821831184960572246414154069711259303561388107e+10 1.4913301394213386223841104584731714598362303769581190790113438417853425885971230455043927308507534144e+10 7.8151455706925856194901208668063141513833215458020732099950246007157321812597656338774750922122426676e+09 3.9177029826151155123862081828882426302903775182688788118610044663146980391828153326469328770199561531e+09 1.8597956714169928780564330169268526178675260465908655973408897425921753677871203147681256599343962658e+09 8.2372126493391136171727902499290683794928046362074913815827787998180175740858926724627232389162512822e+08 3.3276705527710328941940699242415804074507861367195860072199453054806817516051510133806236006782610372e+08 1.1784095279846093575804052056740099418963073859304202994006413047940098697010408045255846004932606975e+08 3.3814381210036750000681265846318615502483056235916413641259578989612889913724189528263334344645091837e+07 6.2831028166412924971071758585182252571952388717691597456715616153457668955315141485431839670680086641e+06; 1.7772634564504874739686135190773972160707086946789342233967249312406562808848189517389479383294817591e+20 1.4768437671154663027781062663976485655569749534472284802898014799164564529935657102690480829361605576e+20 1.2258440431920137931468694522281055900684812339202057639733504409016115605024646321139468221426861342e+20 1.0163548933752347527829763972727176793425267534548589256502312393783971433115682047360724350073601988e+20 8.4169813456463354661460949265514822863925263062445363981859713440772856831524733831840052053319608561e+19 6.9624042795176384212245502265270664531802946689382315944792670332908130639624097683140029981105565916e+19 5.7523433978189703082481737389833133200020667584897604540025155344537998573834073426762154880858744544e+19 4.7468290403009234177056173397833978773665933356527528658746911967581462116387388095720629015586361378e+19 3.9122430954723195282072809382892355033248929371102247370375661633590570522175446515713812820235617060e+19 3.2203380588278708885168704607882245032961911462132928571225695276721210051701827924899305498180955112e+19 2.6474032964590649625630421590992243115907221458197003444420110826977517516560527121545536001823690409e+19 2.1735570536226904302980122821647249522889695759034285431634286724948866895237365050968213506541575730e+19 1.7821457867635992540755140783981465281981796004969472607561849684257297870287098650845045145971345445e+19 1.4592350184691791446973901444327335223928109006429991314369058686781804207585799568055389385576845358e+19 1.1931781736927910558284016226515525331721920438450701322546882618651432574656540614863898977966380662e+19 9.7425180090162028882716453225042909740846735869818756787294578418746817243567843258639092552243052759e+18 7.9434725583396746373278869416266388603673016008997234848460805490342246623911534435477920974166381998e+18 6.4671036501625777108727380079393464451244922104343199278968003734982243622144258858484608996376939593e+18 5.2572182299012075759104128174671275015137971754951381494240406913163013468083724074861826617914966451e+18 4.2671213902417526518198513543787934959925745536185824778797187397388762505922138223659491888405002810e+18 3.4580585995126681856866871627300358609380544453522628410153234446304581029327447589248820712885691237e+18 2.7979057649983824953046456495673937905635128574113056299983354142143124176726587727507241744031269108e+18 2.2600688911195152505015280137309967163826878304113071439719593953002148672815571184550848121522678431e+18 1.8225608137062047277230590835311214666595384177288281512183466692172092666363245137533672013476603993e+18 1.4672273829794663723190251246660377843841988043171127617294783632952136494236526501981146867616341101e+18 1.1790996460388048568108098068303141414170827071024078997939570702733626805471999478323120836206592973e+18 9.4585214542484784869866915733743457897404793119228510115212326315201368007094183163300535044343204498e+17 7.5735049067586243635315254778567564665138915932362661355654426509030915255409253743944987768779161566e+17 6.0527394974131099943952908591553361407312286928975117360673403384925623046862242713687835123132847923e+17 4.8280101129150417271079483314681755852659142222007132960277080652687889326889568091721988060980582537e+17 3.8434774302501804785743695532726733416249752831571610027718459454496655585153739756649565175676191384e+17 3.0535036289805441354633698490258895243710082722076824902063892518818677254043751881234401765238406744e+17 2.4208479094063499678099800099447563466184933117418588318597373874553001913296501870592461192932541175e+17 1.9151709432144361213543294590011432458698489708696063249383750665854847704642791840160294360676994341e+17 1.5117970790828925135490375780982052858636046279151352404081960236424016332480407532686129227707558974e+17 1.1906913274612420895656052906510555389557558199255719917649269664087724692070030254990390036745694568e+17 9.3561507910376954495466302857545458826632679234068003654362520055747100522797108588316678192530056384e+16 7.3343036152659702825084652335374636503965750537105882364451112811374662275087884597480126260873301657e+16 5.7352736934670845133473682119972283464713998889709124372190743531780665689550976767678018289204603125e+16 4.4735415767127185108129774139386478428053788561333743002633996750765128091243028222551069151028010460e+16 3.4803088110773308375398499588860826782909169156013674913189005338151802890654237918976368893566164219e+16 2.7003389588097469913110166898709383180059584452940618593743667046618955586240695473689986063345800701e+16 2.0893750518983006171494697820320848988638280120805755168774595300761513270640826610384979278985318273e+16 1.6120319172008150938486519515264294693815666575259188649007174935646287076233717529305181570809849394e+16 1.2400790855554896766278774901041891071806440574266042982322314380122447554740838020326008015149245475e+16 9.5104443475826842980994360036165471682148900239127293608823558092190665811656831043140610120625637924e+15 7.2708076817164002606017143130576981223746041185087976337246491240888741557226061813392479386004466459e+15 5.5404757632029631749048220329522953446847220450621626634935514546068610676262222860192451079489342663e+15 4.2076859117807881064029958880006208116452547607677624838961105331714625541442981251832598954536951916e+15 3.1843269326355407281785155395357813415108206887913115378889505697115071174742803227819927395336348081e+15 2.4011150012968688711529641002632984279104828339939880961577087714321728317256711684565075926744194980e+15 1.8037174521635968311067010606426287346665586249870808242480319056451941970851671582709630391385067471e+15 1.3496451110666971812228938988641484468287129026152620739425297834826357245432873841324150462354479761e+15 1.0057664829724750636311939275711993636032797934066132557778411293714017451552144183263133070443528762e+15 7.4632405069204101210843426946366349398739670857550637989655608981711285797319458528358512891656839057e+14 5.5135512036355599008928468927366548435978108539385171965310958990672291521530996296071685435441166859e+14 4.0543788092066568563044749951631747741387805484671508470714662099391744998330662105385374938496365861e+14 2.9669830001604726816343854535272945644068006251495890298490645116205737256428475858036624117284428530e+14 2.1602572228633313773452930637827643486164357192380987510517474242025842182183748341423482093113981983e+14 1.5645504683555973060614233857239466032329438044500733612876465158603554876920629212578360656539638893e+14 1.1268152170412185055226904678027593979800614014379520916038515582489253578368100075198097284285717565e+14 8.0680838828610974247123074023798542508861479185282686842939481637609338169941885154508292088903971077e+13 5.7412610234853906769290698168487625908748921138031308558071641555434759682254204530727921332894736765e+13 4.0589680664963779965324254956144318552653740967700774737938568893049293101203537686155903721683377607e+13 2.8499269626890842413890004269690148842339067950807220540397009939505379751530042598345733642442996524e+13 1.9864790638754323944885624710939019146661504583468464329669310440588921814561796378984174225289155421e+13 1.3739492289366236621114053653552305997495484199297514560790673334678976598188259194052566286945051069e+13 9.4249102372696660675989207217621571235442954099964745470562285174222623345623160639534055422377048079e+12 6.4085967387919429771679267022858113877556427988649753469925142674695325397041139590872919354286575321e+12 4.3167728740810900685658649301412166505002534151975595652082960967766988397458361624556109483494331538e+12 2.8784890483046793561660588975309251377903789732379701464770440316058345728528535907987867739702323017e+12 1.8986245823521962354925611859149004346207546118871565953071633492466998976690298464120356122440398883e+12 1.2376472105149833461344512154514685692933875831912846045525972565748813914013253081761207011864545910e+12 7.9652062919147349238260675756104326382920501846696951561824690009809536387537397170375582322445606183e+11 5.0551274868660509849214326520666352149722242904186067804421223291389936306073427260592309074683878666e+11 3.1594616946477641946094151225565250379080993916373835836810916542475193747372771837815609126004033267e+11 1.9415554787789533146622735687665771132782058752043585084781354295466180384724050943615515914460738182e+11 1.1709137254521906662525834546628508674215479999344735079565112794176435133246161815127234258504096950e+11 6.9144688534401581154881212754262592942603200501504069255416374634607969071201402218590052871633302765e+10 3.9871241119676429624306243895257321700663726531647438893656207761857197810844092932351018665490032337e+10 2.2374578571355299576505162848399168924580688490372485228020169029191809642731344905259179425950746199e+10 1.2167015320019011908994990318325933250531663016090824692292358900459475504123721098958630971540524545e+10 6.3760439262399591713395818248543722536693399610424534846448796288864529217415180063321629631406255676e+09 3.1963154514464234276012112620025682005109850318718613360344459895266712395134134393968412381844791097e+09 1.5173549151655505687429825840191360334735596810293972064499945992557797629017176926584981585849683933e+09 6.7205672972779166764088393004799557778153007100091559435328304647462332757990570895396915476460175900e+08 2.7149983449836045103870830386064610087722312838382744722386358768746167998957597953033306101700868343e+08 9.6145488273060390949391068189228172427320845791087309518088237276825890622464237850026268896207492527e+07 2.7589084541056812436999905478201613203291719057633229200499032275596182012037018547548442429580352111e+07 5.1264034232966246159747012604359044828561754796043821742431404365743524947247723767547248827911913058e+06; 1.4467359669230922083473811213510380105033390030390919674030759906307094830725381357369882124909819105e+20 1.2021975606645502935866813373863373293616675847231908858303423704288737995868568974718010132729112360e+20 9.9788463556536586964301507202143378354799871841015006166399423220705005692236686068557895069522588498e+19 8.2735963819676012057341814894994892202663325471853772105390819048175622108447116360344858283354010207e+19 6.8518705970753811415595033022268436629352476466817938935074859712433060492470406478892991716737911615e+19 5.6678176786942811969352558386838656917132337619789182595238379752947399251545538738753200962260656912e+19 4.6827965677896570535258807274608877231933003028057184310188830650597606170715171208269524931696309776e+19 3.8642742214549079606194012393459307424133263567502157444943121922067827088965563740538617951578338150e+19 3.1848871380610034538969298904963291098848045139974312713420549863365400450486597871820537396861696206e+19 2.6216430088495243070037357389079464179916776316417866008300813786026423837470450063036936794262649707e+19 2.1552421672136430242830755435667253952754083140015798840809034754987133237829327688823046139674165222e+19 1.7695013719313706683093355438361466277789567084712976884960274308691341244035023316596886283592667602e+19 1.4508649334265238886499247442395331172161641189575666032747658461566541887984214289270086770027793128e+19 1.1879903248824082391040361238575723151124543272482785152568552716924888773790013341963122968375587075e+19 9.7139725813653981713376706460744770927603664706238918450860821909777246871152268636655221130009107316e+18 7.9317078726661897235509853054278549792943512418311004489375309785108800324885398435968201864714413068e+18 6.4671036501625777108727380079393464451244922104343199278968003734982243622144258858484608996376939593e+18 5.2651794858357226563564218288548610971624908830446848059704033598920778026933112428945951227223350920e+18 4.2801925776102536119578606591325783367291005949794346844592566950861925535307514999714523269641468751e+18 3.4741315250022531165628365838519487955934311787636713802750482262559341221102714953834058569574333338e+18 2.8154483822282758940145408038748361286684634132529983595852047500120280451886853662076150580577445382e+18 2.2779924254875397739486721085809849420811118418314539999136125702618088836389092468624621016582459033e+18 1.8401145123950174918151227193697140984451874106750765903440272142921653954586345021378586486585024381e+18 1.4839155675929362074831669988327080955250689803277614470198239276119877382166062070526811729142680902e+18 1.1946167092700950722988780969628250643820301541519210220084601437335267857592956095646869518357589464e+18 9.6003193163802916667130096141778842941693075950631629988193454373290729033570033616397566316730335031e+17 7.7012716036618304303880270497154573008700494465941545156428235621866124464950338415122516431532542010e+17 6.1665197235233396263702767812331594897356203217941315612467572196244216891000881477321222973000844648e+17 4.9283237904118738623075568966070620357120078613282682917621731987512061991932060322813283620396185029e+17 3.9311486640133919896241230252785701884078367599955329072957569862371690497202478046847515990309130800e+17 3.1295340991791980394610867917565922079545788144080130432726193399493198915608955671945560814788360669e+17 2.4863247851238843184470977029129584897097647346304246059907039126397790791217591901803130515445432107e+17 1.9712014065541137889158138181822209364939100316156419593624877133658909867542652391012852332198452035e+17 1.5594631785077700356219433158735533965118867517923327748355674104600925318354290579946018024750666386e+17 1.2310201982165609352170172787056718650428757849188829590696322136876655467860604095970508550254493720e+17 9.6956063285165847081074032178440090226938745986848147788054121429949912874572001035111597456197817630e+16 7.6186340281439509863063154953798817952245510184252289292852167883114628802321064368812708609204772616e+16 5.9723178142671438047634895521015435901426590181274720628674443925947880301270830375919339830874222798e+16 4.6702734607962187174497067947228945505690832360303363223434824220782381279517803551934099524204357654e+16 3.6428709642069421706343669214649841957665638301467099828633934289352344224113760223517850262871672217e+16 2.8340939866344338474682377953205436092145055715422251077505228879815430530846474954623735286470342394e+16 2.1989680404299985537286893837043913959379833820075037929314038297890443736474509636560932588841719080e+16 1.7014579399249112319770800481563490038818247734302186362377248007496332209461848652813706388616003059e+16 1.3127518451793442218263246748958308278480113793187332518735904362953352957639284408918488518595953802e+16 1.0098632829333231471332651584866796305007560059978841533224443913761119916589457486938392296320194864e+16 7.7449428222790578857732210194485221682222665619472527634909893898356851377133683559039104999270934773e+15 5.9211257263586804333693492693587587044699325358491840880391244725507522250764635685247508625979406676e+15 4.5120397044866333278569171478656300569209319338959666972412783820761654228698638961600415170891859238e+15 3.4266788544628829536733226073152375601057750721751252817693193929082261794594232967627264484148006588e+15 2.5932953885218556657325165777110368925069704423235686435614401814972248764635033604970052892339910735e+15 1.9554717894601995801342934882252249929596944549092049748480710694338353359140697351883197534549057298e+15 1.4689647236571086709217936857518824659123163391105094529985070386575377446225791495776073437133422599e+15 1.0991746886774361894029111471100570950409920677298487228651474151766160083703439784128799025625051375e+15 8.1912196996560143760200099940624615208762757268469713251448957622541776984905694187432978916381325883e+14 6.0783141681415889316899856659868851535524640845582107056960094603015943688935869787416264094510815335e+14 4.4904660462080648425366588268799001628303568795014934636306628848322598844550844618514239279022003427e+14 3.3020879299556434303137153886718659405468297303501352414051977687060945657640495389616841681328243389e+14 2.4164826477191880324840152737019409044996615803560269311294844016724566844274281569281160084000080809e+14 1.7594559880735682584385496031834870660451202580466653697676267350591984134982936854946133228469437120e+14 1.2742857989218427133807657528146233536613996480460347130273210758813678241937907364012578952972532373e+14 9.1777093343299118251928763298464091026289620285819779918229239089707558449766003793626147220779520085e+13 6.5713762614364350885849742055841356706824766314542833877777215249406055488225327838251065821683606013e+13 4.6762482573066160858899017914771351663029943717155335170998433663571361630949879637074654740663594484e+13 3.3060562736138565036624544810183395064451551264774768535231542635312725200886293151900286521066944752e+13 2.3213075221430661216313756439109444118229484565837955945095050098080730008320371016463316361298822902e+13 1.6180326573442389643948011041191961575219854433179575228361571170017118584899826313704390181117251662e+13 1.1191242763465930296207344378399511438070117244291881107690929781691946525980651535345769879383038900e+13 7.6769585186038401257874006572824755012917864026346864744674214150130052176133672754908497623010616226e+12 5.2201051533365426736047290672177105883075855104982461593253440635211812137417592149634191335917097322e+12 3.5162507399719567401445694641311013312146411700182533174428284446351864774493116277618235340267427521e+12 2.3447121970844795494450441644637588465201439785880691389662584230263636484101051416648552721283504924e+12 1.5465657043091060572120794439743698174125524797476561960521325091149412160697301414385512914663012378e+12 1.0081622843810219669354970034708597183390272361694046918893643859481381087578561763009730651292974152e+12 6.4883593784940825832734109229468287759336652645993587401601648544389468505222942068985685899065861861e+11 4.1178853816041635979988073991890251161917226546631613516925996643482595917846876088666556246793037049e+11 2.5737092839303088359916235008550497126271349357765216063635961726338704880605484227712961475988790474e+11 1.5816137418330394128163917785652194424952091742639586607095386583849998397738099952476580417826263289e+11 9.5384921079306080100372713104777157501036697546401250788730790713650519002231226239551373742119016831e+10 5.6327155987255391748453210867337270403333170063062718175430722294323591661911727619763680329616785378e+10 3.2480513623780782499876209123045035837505822884893909302660981174353731899099078986446824586310414699e+10 1.8227289402416393610287146819888129057547151911437938866588210238383397027745024597489895834640054959e+10 9.9118636961328207455984717912359182681592322663648401863226482885685322400239393313191527374818310905e+09 5.1942942631518118797178699291153837907118882609645463611079675135169956295719403337102659128201644993e+09 2.6039269458192507041942483261338415438987846080226500404440849333835767048181715699985853796750971102e+09 1.2361471372344874251775230047597704269873681862732217315687640440964396627388164183207452024757017355e+09 5.4751075272855363662834121387530522090042804364546717318919076910558557919588522935719748868015085913e+08 2.2118714860897655484435451405706435642741828114288589818475722598918966575431854344845406983928835992e+08 7.8329014311164249112522375895896638994727740387360116329986994307174951931144525946075215444621241715e+07 2.2476787304933476412388549812893010747862842119547223558400790077205679698925917005990349598235294302e+07 4.1765001871702490661071688528547289202914712561810659956843237805121838332640076016118402210071836418e+06; 1.1759081048299040243745436006431690408846861113966347855890952793770044603561478032439419194419055917e+20 9.7715571292218223165572661650603077067460532034438796046430407454386178628740236759666271966475649904e+19 8.1109570739074436319994020431464585810753323168410398679545450966498607318156096065146150237126552966e+19 6.7249636021886724205762358684037372201522920048377982580524259577961544183891850586107811545250740759e+19 5.5694025208568332262247451506183685455844717208789110165760414438404012018853152193694128514549275691e+19 4.6070102651999581358032200000349516795616717289702430349060179897854018395403602125950534853751567281e+19 3.8063827840918942393169390260128476189334713684593051630611405752335302950571353095800290024800136606e+19 3.1410798328350047169670690322810526723775075223824856625173692896068782119644486347553320293800213804e+19 2.5888623429126116554115926763789202729719618721786434955719729417128849490438625499847271299155790568e+19 2.1310436558515051557351114563683054008620371960966798226729003238780407943797826856738987920632790327e+19 1.7519381034220172345511693365820793390767435059464322518322732442231921769970693001925862046189444406e+19 1.4383927441766948310714301736002584338594301141593626428304838795177351616003387828521788153204472942e+19 1.1793900754615157789340780996291321479048048089116320552393120235445168807385315342413265684913530950e+19 9.6571127288858439352260982843494541667409831922614484610560988582707828592387458603095781308563570375e+18 7.8965100273072987236321088932348410824838462704500382000505477035912260181256057096282901284999173532e+18 6.4477613889580317110424393840200211570165007207645538568195728560677584862074452942702873264007348258e+18 5.2572182299012075759104128174671275015137971754951381494240406913163013468083724074861826617914966451e+18 4.2801925776102536119578606591325783367291005949794346844592566950861925535307514999714523269641468751e+18 3.4795044200359092559684739985230669647859821606199291728802071316173635185581183643161009280971068391e+18 2.8242575712947606885502259963283285745564218987503291221575950977886028195345814159395837206463731963e+18 2.2888091790343947973035513230596085331718509432761888744472586650288713753942089142511313719991419863e+18 1.8519031611823406492500971396917992662743549728276649232335838740843765749979667407528047915452237662e+18 1.4959422812328695077110092346758058784954409410268829547208232909622506210015835461966986769323130267e+18 1.2063773546655290840718301588367662371357822711202929973947109716419394648996775473737913752598594766e+18 9.7119531378628230215910297147581191565355365075199522822175173638373427390357755892822728291937590044e+17 7.8049062139377905573218236620410075303388631972399970777685598245725380551735807003200003125845791889e+17 6.2610688183641967305580971121372275991550133416501433243578559261056158701176336251961402205110885614e+17 5.0133750875502629877186954223667301415981304135700361461473964596557409818923925590285258724897843515e+17 4.0067602169784343560058615218554436142139686324888556318703190776858176360701636062300405361657587661e+17 3.1960800158591043901722051512178339923081061172486141729677245665843702580224826165126494022922520217e+17 2.5443797449623065242151178404768245707487222642112575084393825550170365726583954877498316371948146169e+17 2.0214554607163998915259585606158830912774463091730253133204933294297628723235180875817838438543065831e+17 1.6026600227460070996393415385239549676868325078321234972345595635017605256707404762113852500896012107e+17 1.2679134954408770249111097070867542229688432713216197664377589173849659047658470771558125928023637758e+17 1.0008840874740805574403735697537551232119730685509086646066429410924362123976622028449983374701144680e+17 7.8831119836182549661284524220891611951316166464349015429840967691032543009331452419760772004663056111e+16 6.1944672545284110362493942530638747917753779790616370376035910460920055389075533884574366969104357529e+16 4.8559465421343146457110336962032538206823980951425624378723164423586101033312926139405937252490128095e+16 3.7973221710247516302774258712977337478510785421716208926433074008404611926749892540275811311040111872e+16 2.9619865378437731812407739367311739788065475098716825032811393049043297552053962709503423278946336374e+16 2.3043991645475225106220886038369342521428543047401436054086505598659356115690798074844346120286749784e+16 1.7879960566366017477563496839682335377513285418519375041254068724251789203224648282248803669206141543e+16 1.3834805123599639120898090964878863645218996433724399644878957516866403250170960046313120018008632704e+16 1.0674281826005559970630334571015020504237817932809774387542174129330695540319061745701189502138945273e+16 8.2115060915765686625819577164006156270041564341892173495362274519732342032717083805410440726686443743e+15 6.2977102121454898792614710301798788370832771436294367487523521782000370825113118840897766847683488189e+15 4.8147414369445113682332324313614817103307611826865464681793569029811876308103203443765962516928030930e+15 3.6689841785186505865060957405592723008807609852611709416169317307150408283803180250936914406731139201e+15 2.7864456750874946321669219080942719858666525048882777238284777622149821997293767706898914421018988256e+15 2.1087904328936962061653879801453164089618864623092291518327787068752439351948382952936611594769828506e+15 1.5901469417477996741201105180341936209164955641997668251424723470159524708086271529352066622439897427e+15 1.1945417893016602817022518541455574437982433395905387624899386155000241146887474108936954686106302316e+15 8.9384247136082198536484423876368056779590528921979352447524581395786609587443711985489186560089281647e+14 6.6611181514809149311715200543749563328743256041500658639695582175146964690688324747684821883259501308e+14 4.9429476337542343501883350408142390390376416576737708309076385468650280906891975868558186232154419983e+14 3.6517294509091749274770168233073269188514758678389663106257771846240922026791793724569872811842340024e+14 2.6853452468931464661893353080367366881132979474400166161437082050791869401704878739271423330661659134e+14 1.9651671798406808162073602379720856648031884265251405123394127294603913360062016967826630827254481862e+14 1.4308646723225302716641110179375822589973987515868356139345220693991269934790922498998933166103497865e+14 1.0363139269338902606112075993800310067136585835892576723755189346631823134321103049090673565347967187e+14 7.4638539651703225111610346427164689241846005211406789236181112662600772637493392659866058637050705195e+13 5.3442838479649366496134763668370594894216331914814779171071216813866352736361678898044286389609486146e+13 3.8030767707610911856482412731992181494086934083627095925786285843147766375112481721103097707907357597e+13 2.6887605557857280655316208028308215649610905751501173978286886771453857126072590892796059956584481416e+13 1.8878997155191334052324589210161696209135615412953375229271447506417841125522504148483978996709984844e+13 1.3159454332864584915114597782188658385681443561291211027561212241707317612081319481006880868132690914e+13 9.1019253766256771128360966717638979933302905443281729386445466070830926976704958610417308514056403984e+12 6.2437930701437054690301416567518027311809255513651256405815483263857805232087003017862123869761911739e+12 4.2456374841886550281074574012004139836950137736158874622160325612732969954537826679093037029687019745e+12 2.8598801872146051958690025313873097187642901573836981476538808066508574117348537299481822290883866835e+12 1.9070491366216575684259373753715045276989609963050617929450730427076317954058116033614403736124737966e+12 1.2578968943961609596085860651863518586554974358068349187154390810341576067200537656897190769855732019e+12 8.1999543347028894020903621544134631230334881772353789098108382508604030543730054530438713141868452163e+11 5.2774021335876627904956648259690161969213388028669691480683666517558334012545109604024504061149538244e+11 3.3493754558232198700363819809900376587513296837356558018084129745778681983481736806804735889376412332e+11 2.0934053825060849348556688803940438150107659703468843011935991437774690185242585909544185347738622630e+11 1.2864666194858927929642731326096177412309209866226581789651184764570770624041566764347855646280617822e+11 7.7585762839142638205468908740842874817053898664345637232395752620356218221704994867575104138016637600e+10 4.5816754253445473456810605269084357441619557735839525479937981704516456541917886910783309854600892366e+10 2.6420043793504313866494233653247384341925798214907720964239228596450923297467248146348850460700539148e+10 1.4826438487260887268610043067421821155666940562818024990711536250996638138784110781023826460710114687e+10 8.0625816894186805110697396690350962842223178798389071805555743047296039348709462327014364616555643321e+09 4.2252202554015497723548715919327613445144105041165370445877885820086268929272188280368923179060926253e+09 2.1181442171527540117746068149387772307699925395499762526010423782212247832633533380807438865571000549e+09 1.0055432202766629324489776857730192860601552698357104612551313484525434724256094462170177025261215382e+09 4.4537616187342528326777271762191942984801172173651040302378876631279859688038466757563730769055562976e+08 1.7992761420285547388724632573383224952391406493519777952727117702516564470084908713269542678505464118e+08 6.3718278979821432667750626724125652736082431827788643535433995333408385961972803478276298551147577699e+07 1.8284320186759764682456193070676011667265091702531068767490165000283927992901553756928085989873522767e+07 3.3975032258342123950073360157922817815264599188075332696571679678654614143945379935716866742476350901e+06; 9.5431153280289732856422197813402623746435124830582141110958764900615241596750816441723176919082263994e+19 7.9302047244524806763814557943218147646884101010448529912731232516106211463511155005779851848578033749e+19 6.5825863980300817724671034760058722127360277619686681681656679132825288019049187896643908928840444093e+19 5.4578079689876174907552300087537190180489783172300209146555492295615976090588206861012356663699935698e+19 4.5200243516007723348148627381116946278300277171555569087747985417105755977872231028678174388554736613e+19 3.7389977927755848901643855812403370458202809487348403952214262922136780599338706264026930167288711889e+19 3.0892450361769801274353072358074314777824454246277362397458381423906526735557635376522764051124915971e+19 2.5493105712552149974626849858839107161805477675816425278362405981961043316938066478682269989919838159e+19 2.1011478508828683040865305322294541590039929116661501651746110849956026561622167089425146027615888960e+19 1.7295928907205449545816670987417830704500659573361083101792081338480774746891947164823714705568579930e+19 1.4219168497003993237547177915909032910311223544807602937893028274292268656614747223370874656211469843e+19 1.1674460793826938722928925595678489399314011856009876897460283383618659137120437657417466099502666604e+19 9.5723975983244109697563270801738024192145271356944201774907480721569253735600230496263182830537349085e+18 7.8381664544197126965913564575372678861071627502935686357204829671049675821114932038436734568666813520e+18 6.4092365571715914094469302777814330354599437198977329240190000702673658153142226945417812836040318742e+18 5.2334008949518794191990360655629821324169380931488611923813257755565791959246904825175860639213658607e+18 4.2671213902417526518198513543787934959925745536185824778797187397388762505922138223659491888405002810e+18 3.4741315250022531165628365838519487955934311787636713802750482262559341221102714953834058569574333338e+18 2.8242575712947606885502259963283285745564218987503291221575950977886028195345814159395837206463731963e+18 2.2924252440872506003689405859526847323174539067430775442600428986827666260657804552806819686377250191e+18 1.8578234797709814198747295228120947922957009075513256932052270242191732542182753990608942478026963135e+18 1.5032012324755753713514414237301452641194724876526493224138450429359993082776060830347319814517432084e+18 1.2142767675181562659579272707943792571795999916058980430155994348563411400463178313300332688454538887e+18 9.7924200096975245278185319084830772661301037602481036238809001025121618431381675913453280449222976059e+17 7.8834705878261208073214839310249434612470810089265893288398787057510318421761221545500406436114855950e+17 6.3355247078788870253777337021739870374654700529643616412302653267090027247796185812482405022493322062e+17 5.0823832820274151919895252592457921252637044781792996817145800017585324995974088848367884639520212515e+17 4.0696136473786785124221554851613460957315999248139066364448191585317585245041723564450209581829573776e+17 3.2525231120658229191295497245049369354740591497239765616958627240417729438798566173607113623549103590e+17 2.5944705637564018484176211361080636453109143932276292867403225538976517647352380956367368641337121271e+17 2.0654615251995543412845163879695208997203427047876334897013463061402555989757826797331818633940217265e+17 1.6409805842865894618066947904087107764750333297071541947983214398767556676391913798386979332742287719e+17 1.3010223753778803957566609032650020449073270057779279284277854645678989252555922312816852782112747110e+17 1.0292884339286116211590192102934645346257637232158791180374237967529318204891731396597191798797535481e+17 8.1252245045299958790960749066878852364558598375710235943930842293698981775462105436849528436166233944e+16 6.3996085209997018342084572843827207511026191090012227163625663606884469565708639740220086008913117523e+16 5.0287936006171534760120755893444409032339090794170060347239139380289705697137629114072651642973411037e+16 3.9421931097849833972830616981311554647370481251174603043756553195428235222441072273537227859975872989e+16 3.0828017787595846376448929939000431764613384140291588280647513229289697519660704517723999546949320874e+16 2.4046695568154674626364072126925201268968655129414013570673230263267051224075986971128540157794736107e+16 1.8708295174577150492845386197612442928198834133384706153668504143847529653215796609172557616059287044e+16 1.4516009741249481936464157484172668683147846202206918797524254289221964091194381683980760801118116328e+16 1.1232021880724840076584516094495848852900140061958601612526804905313746222215750315135002542956844073e+16 8.6661813038482840575050209487457311026569283096489165603574187424723991172445601830443159277091324374e+15 6.6667803422679912049044060420598285437629113031711858036614892849365990131390876482929939049039410439e+15 5.1130522532022106548559422740012055293784569251449548413618155949035830695240314617838897484941767979e+15 3.9090818984954483988029503754442639275129531886598064521665381349645947516745248393014641310309083805e+15 2.9788723313578963246509529879835598481317376056010255704224163692116328217162333454124166893938038328e+15 2.2623557287154589312358069925305357090566428677296019490387860991925661943385953058889112841291375878e+15 1.7121744310780407633008520194320893739359592538127340168621633959942841573299985099657892184825067547e+15 1.2910888298357961695772798791674185354734893980784082784622463886431869334818303632152932365922436136e+15 9.6989451457885836695766849136263394758597699741863903414359457012896792581162324238407058333874992211e+14 7.2575233421877187732316099717078666871930631074830036246636392891572933218485292984943335163226597242e+14 5.4085257251051433740859623245785294022521582100947307029996454369611607788494753695029170369961507186e+14 4.0134891063673740196911524298651331115530193938894062331782889142239529736296167568170191478062949016e+14 2.9650976280008376788102503965495848189638880656067747806350418408285579121411504008997510206609504272e+14 2.1804436362404413401208060011977066731171603867682308919033232822091609031500224816264649351307498337e+14 1.5956901953938213057970396889685039516443387699760092596870664681661161667323340057461460307620779642e+14 1.1618551326045728853261001687183899944046055772406857378151147028988272056689020321515026042700211328e+14 8.4149028375225192593967756575103388652784604950697739707791003925132597030259198117920585615857641072e+13 6.0607345276444015638554217514492082876727450516756608745112281413802691302938253670301758186658913504e+13 4.3396630033450168445021430037692565007443980687594071705443566273547151906619984433480390073851008096e+13 3.0882037538530598019474842094539923112065690817042817584875776943019849946366796810940015319751022272e+13 2.1833700586869151372006126226435365683146339086149301501832681171839616452943863959095189275870181772e+13 1.5330577418957076728043982994972571730669539620865688720981566226595607147907974306499931615850246014e+13 1.0686164203955510542775888033654888520370102064937845700444949513279665293206595337964667051855550378e+13 7.3913131474204915365743616137726475188628733813011029540123579234616768017600282469782916807016296256e+12 5.0703880839060398519974387151243775184805832078451741499787534437465184128765155055961164731516808441e+12 3.4477833926176852323862450913259957794698368926741094377669354489079143397670238294306612856462457673e+12 2.3224654559501657097290490680734949180753252900093828039633674779155235320927218624131898486082165585e+12 1.5487012893651166397791563436065563742441095219773453418499316176853889643313158037685779871945230860e+12 1.0215395031570128554971444256583654635100481557028351026203389220229188081473865099043405480578162154e+12 6.6592587064620175091364409810385582660758549038076683804443647120383446878059745914633199109702969048e+11 4.2858696738024875846155032496844407175114337222554774098067631503804561049816860052370772567904709978e+11 2.7201127648142666423198751773700293968471763407342155869123280315046411637892900138085783420044515020e+11 1.7001243768447503475871669153972689852304532503879128755821801110667728012974311602464168157182435907e+11 1.0447927243132558771436324366789954107561193417061084734487168445555027659717313446867514359400978172e+11 6.3011219506228407009562304615514108859811743042586812786709865432050939354661135417906898798479860776e+10 3.7210402778256328970021787621450172617034551082619655122961126978728958170607328378194393203931185303e+10 2.1457432174316334212685243476242512553005757630404227150656499123672726624592034851337408668050228332e+10 1.2041627161879563346556764036539932863194414275557402729589212250451708613314072155777701200694710518e+10 6.5482693440729076781997654920129153235115362462435832381941925869148485835279481948243886222804050554e+09 3.4316720019143747765854553043272705801609489419629846574519538213556776541699016222086815780880083984e+09 1.7203463328525403865757279878708891896084326908596503971948400860768664908669430779225467164160552165e+09 8.1670452201873481787889862621940939319051564024586650581859580050749677054177156148269968951004794886e+08 3.6173867303458975494016673721460726789796586859525189546083231814524162119019362026061079114315605724e+08 1.4614010791171114820103362219156243798347298649195000412934905353271953432031714195635059646265373883e+08 5.1753425077552370892350716019566291342872511377030606744563934923303612108800505104481972746222342362e+07 1.4851047827746980759992964526068943060181970653306174326076008818583279551546867210942083317887085618e+07 2.7595671018661528543524312473466540829777840295064603163177715993810462229598954283890741607375226263e+06; 7.7325937038683033323507154067488822689737164573624232505106249602155982670908048633377992602599996605e+19 6.4257416534817569751457312270685812037384098194516081687428186910091507640868187830610450670331316578e+19 5.3338313367765784719028845894281191862439239537832737629295968707099944374830593010158861659257299501e+19 4.4224692009576143616703318621006396540366963524538061527335261337986557708420295144534568268350203266e+19 3.6626144347813458550330467053826421604461304389238359296425306274702381873772013141770624307264096674e+19 3.0297689177938555328235256532240877634340464814350336770201330145749201122086596050053061258045664680e+19 2.5032863464642009593426666819283263398692706734709171407202424918026958525576303762011312797326955411e+19 2.0657834945814881206457394890737905829027613210991020658346783854964556410132125347364469680833213878e+19 1.7026389338239558715652486305431430578248487439807323581254365262740104701697541217828239433340328049e+19 1.4015665890811046463996090120967383155265305876934359996063254540373144405802862799296557698911095619e+19 1.1522532738822790514905557770598875111108287589644461778034409245414570405623525833210914535939288992e+19 9.4605088078553514510032043617154013204932153067111144585116419811893811214183546586765930830040833659e+18 7.7571522174143614537965618056687957803812330373609204970504861984015301054707321834527450310138828710e+18 6.3518465209497281058953225381175690435878997116394817345161381192820106032851272302992041957923401038e+18 5.1939259326096057050322962541610765759684419223570824135794258894608974801651856631622603558176736472e+18 4.2410891429709334150981692163201215528099468736408381352029160171454984140883368174905372981005970746e+18 3.4580585995126681856866871627300358609380544453522628410153234446304581029327447589248820712885691237e+18 2.8154483822282758940145408038748361286684634132529983595852047500120280451886853662076150580577445382e+18 2.2888091790343947973035513230596085331718509432761888744472586650288713753942089142511313719991419863e+18 1.8578234797709814198747295228120947922957009075513256932052270242191732542182753990608942478026963135e+18 1.5056280659119530316458589483478209142960210687131703275539760548124040299570018423214084361546071582e+18 1.2182442660385879468961270938762587254729394301407678492572512646744293003718271703621276411725129047e+18 9.8409935299890962452953010987416344515517994360355411900702534509893009784927346860049438109656057590e+17 7.9362494528934276053517605595777757651885016957775345539210577246986383765117826325483965504720606357e+17 6.3892040120089162553890670702873751939301745047649643604741189557646890077933903021476096074128665249e+17 5.1347101036817297927378354346556777518846878951560576695220529017756495420287826215089259784402594053e+17 4.1191233733132569510651404711641671304289923137260005836359007402710036946918220449050333533643842837e+17 3.2983339336045757295001230014840965724971682107355038915306567305037409402276330968386900606632701156e+17 2.6361243869021718530313741502437738581877278468119942361723711260912937992883478738337207625390378366e+17 2.1028017555149412860645005200314335805909130169237281318332157343882364031327374568426559870804923087e+17 1.6740590714990847471735804109332704662331398885325182930425688060002582126739741922610872480668181952e+17 1.3300292982816479907538913386272718616899019046019643860762623430498417720885993710641261179894568035e+17 1.0545001294616866615870670869532175714208801366801955621942749840260711733076817885405401415078078843e+17 8.3426318875265871110898889987879740880336324980302709542903340320706238277935703862003415391115417203e+16 6.5857537112563782824049127133560132880807304585300115675281729823257362210981919135942556957799794414e+16 5.1871363178142252199838565252879056239895875355838672444937503328205659644310301454679907352522311418e+16 4.0760754341367773086982306843553732466653532293545077828127087884736003686308368885358688345065169092e+16 3.1953648617754305437458542337454304344830377814801153007808816984396795713750550981776832688667738108e+16 2.4988047967989975269714317648934458736583333005599578416470559388987697651742074804733836543662779166e+16 1.9491547267765743063138202247243047016604034944647356072264479433156144965702190559297052761903572523e+16 1.5164542563749418069638671542685539983100420530255392348258944081753586863147840274526731206643557209e+16 1.1766479792073242635760781731902385136984869109131836857460615862237174957206438716062179520753604237e+16 9.1046122591862051300685204870946696792006238850580926851727042758479647688255753760296772730388628553e+15 7.0248249623645889680838109892708759623438650635194534707939558479163087093336312627753268080562460046e+15 5.4041589716328271132472614284212731022202866040726565494287652045387720167123087107224993023234820514e+15 4.1447319056505130362290431247787357754956434076972978791690042203744558143462545291883348573817928344e+15 3.1688029687856053818024756160144495677958140759568888456642477918221158305985631863912369197315115204e+15 2.4147747244571060863694550966551861787813800118847170639431145734773872452712428842293069673116891777e+15 1.8339601657240229056859039755667963782647667461076173485980214599801179751459528331948861336476182710e+15 1.3879738878709740687134372520942820637244547772405896325958452739213958899692019455553845522702321309e+15 1.0466312696432365806225521891348027367943767696253661530723848401961285135866191678777745412738042079e+15 7.8626037296692379416806499324939985960766844224756448846738983763978173205702217116075673079846222942e+14 5.8834848342952081096405261348879637295442083111854258761455840158754489853003083793985038348218227652e+14 4.3845943274386744355983167294093294762305867984153216319325905138669516491241124249723126058900924569e+14 3.2536957190152169470045390574588841239725275681366029685884927923825850539681559480168203916659448332e+14 2.4037991780779019658877568649269160093066268797062440831415984730207490927787033782916235387915536413e+14 1.7676993205851684427821754548450570412314136813429424926085806187013677679228714247135564575348043530e+14 1.2936490063340009288290430670690524551072937016373244593474859760183536413526936001166719238733035679e+14 9.4194213179190335863474584770021519192308224381869215708024040516678074341392997675870738015797646879e+13 6.8222198843211434956062215687233611903747930409955217737892846347329549674675396445742286151168634144e+13 4.9136728637415027701260520291995669996930539244364445233977739312123117707449586962792558601991256700e+13 3.5183687830132846138396588203159312089816177817364580517982151102464293992274706700922851277876887901e+13 2.5037771908852807298451451264464527461681446593079277368200642198511653617571409118743006800693288554e+13 1.7701964467425125498673963276002698400747005658215467380762732434799291110295953587787995441388283755e+13 1.2429595942631897245076328926227198987247202375379592236140456149809240897260454901741540130697756924e+13 8.6641253403147770215625420304315450013446054911891859062557615804038865696098078742480136883751107222e+12 5.9927873864672041738693975509345537240035313895145006025884839074198101879067284406119269082022177608e+12 4.1110508762469015716604085724060027322547286346919425224750284799643281367845069425021521892753284336e+12 2.7954775123623236898492909915181435505529577165669644149642766379274136809618615779331409408063367188e+12 1.8830838864761426405536686782364615092960809525238785491357593843751182839552003224232537186156100817e+12 1.2557189021113084375967026949256300441705239675016729766658878516577334548963045058417888842840792892e+12 8.2829358179790147686311655641708022047893859513909147404547106465717061052436097298577980990165718064e+11 5.3995723599726838497733519607683189714170852162234495113345364078004403797757526963090701193083644729e+11 3.4751757516427213795844142232337310325929190240309153954518593000086975508164783029834993631864458761e+11 2.2056116078360990911125339229334598982219084906014807691471734920728142874824604666672888754839344648e+11 1.3785646022554520640934235740883909518682412715182155894046811428952391099503694061041507017116399328e+11 8.4719004318570152960063687675759067309708191939838134087445325950651775467125221828489987876983450166e+10 5.1094344998132205767549287632422013257311881092491158497631360774828983371278538579893310405819506415e+10 3.0173350541611990007124581145719653175396913612335931357765416491711694571144431067034189843323611479e+10 1.7399673331329326083415332607394623984456760932044551541076636458453845765363610019354830805868664387e+10 9.7645595543942718196834765582612526885429420477131206383134077153128648512575347031222881650456413114e+09 5.3100437864940023381692747377994169809529990114262991451822978116012441880217894820793893752448966051e+09 2.7827959696850447580172687093120520464340860353809695165263049997102421695005787541926675856949702770e+09 1.3950681904778709655406233112054173172410578564600333402357788519936017692248673002439537682903758682e+09 6.6229028332365423730319478568176483034179956297365177800499432149054850317916254317774477370257168695e+08 2.9334732567533520170743221910618755980708715720758551413825926948511239848819155196785078175662160401e+08 1.1851143567995613131329761989246355834579234205997738643395608738803065503212154620668293389738442268e+08 4.1969462151279918162489123858239514853678463477379289950821188546685720792062341291966196428725460063e+07 1.2043553195291838093902078983493472119589621180219375054252093636212913612674356028916578264872654657e+07 2.2379032725938935956844288915362691124226331243841985235500010397201823274097699902631677745404368734e+06; 6.2555206976588943172047576470964254706876645051807671651324954925811200743351132617686218536778214732e+19 5.1983484176674808827625542588562644476554638113966689204231929727880181413357935043530091058027372564e+19 4.3150443007552239415352600098253284761290554509245284694726773940649759601824365224343758525845706341e+19 3.5777884716573838316071481140798387949149236538694024836671058654955547441787826702947537202919563396e+19 2.9630904979825407613744548333430703287841474526957073635735006208718281309631317441712655179740106184e+19 2.4511342348745309031284510422662918848729757693605177607644992301159169186309703646316647838813841444e+19 2.0252190523679052185433994444766065826332602443060463447208183204695596176619957398801933058231801662e+19 1.6712836632816436584662140201457897103161620351968009090464775278798646762401189786321025693613015999e+19 1.3775006847796938225723002421193227982574929914846297708318456334420936032247404565481922246743376601e+19 1.1339317233726224053352614492154225752769402156638008322684706559515463787970471391422374232210987814e+19 9.3223420507341379886590101514090313542634142707739967048822604809132711723059578579728229103561231871e+18 7.6541240926737965509641223353072107329923839139234808386982381718910918592465337366427524325943249703e+18 6.2760623242980115071324160646336046695101594425570846494450367527897273947167383327872161031844375441e+18 5.1391212862505951224628373029044427262255411489815191644422022572144413703731609003181283332595594025e+18 4.2023146734370249469020785169257700337466447712156498471770043569041637293526348169008910196882168176e+18 3.4314223273428972990500342246983578485361180328938197999269705967257915931854746549399616128621383952e+18 2.7979057649983824953046456495673937905635128574113056299983354142143124176726587727507241744031269108e+18 2.2779924254875397739486721085809849420811118418314539999136125702618088836389092468624621016582459033e+18 1.8519031611823406492500971396917992662743549728276649232335838740843765749979667407528047915452237662e+18 1.5032012324755753713514414237301452641194724876526493224138450429359993082776060830347319814517432084e+18 1.2182442660385879468961270938762587254729394301407678492572512646744293003718271703621276411725129047e+18 9.8572338065796208466945459040152102651038845126753042160469896490287194390254858389893110014113459091e+17 7.9627603484841096721579867536458504360108292618268073178439078798690138442891664794985481992855224098e+17 6.4216116152651982416761993723860826625822823537092534214812289967081637858749675192186977979054631055e+17 5.1698687448955869358585567010707874446492062736438063057234602244493580857447799609385929468684214806e+17 4.1548250027204472660629232965470836886831032242100634090942854689662471746804624273346694457429773057e+17 3.3330794255798384935487893232622636130846129265978046390063645032863352394621132892511400403296085940e+17 2.6689445527054663829018624241058236925641695893339484895424820173956981158139569245100063850815417072e+17 2.1331181109868383820868541407711496060388858699146204445868671921190058602958464004891966945290999138e+17 1.7015762726261334663868306313203451231130094816218137887247351040308985143076207579350824555599728997e+17 1.3546526932310977435894498746796249679948749204870657842185475540589786445553014635921557746794136840e+17 1.0762731362557449096966974598562360525991139664878959001124583200018930970080468422675361073289732455e+17 8.5332024002695290019592985674784909817582303554695550200459199440820306518083621967786100865891295480e+16 6.7510701058205791459162821200378572854043428730611953889723169137920050324947316260865965378218351167e+16 5.3294103379259256784275695777611104987151499419569365067840638014247673720119974100184954511998827703e+16 4.1976428515223758331739904649495765479997005502984064032509439580932356266523163708429682440218428535e+16 3.2985585344533541720266036972865080248954073384608478424800808271094882618818129228758581098567797195e+16 2.5858695229474643154450278238341735082091869757437331653710315516944673961621152586294818776399433599e+16 2.0221932860129656790028929703603123070183835350921670263028219456369863903131992329318778170416892430e+16 1.5773963807867903507731135622401994959917982147539525306048789948555504998926385438222517680994984652e+16 1.2272358721450788982961892463168301219049643436984663512325453280109359602043966748818330134608591703e+16 9.5224673675310598846710921191130591467580756919341902326378052854391663098223896126648457669720871751e+15 7.3683223736229713440838527745720303345185931612967601132266349085147523692757228845317908124246386837e+15 5.6852151568851874623794125657157990995120359996704060858076819639270699780454051504279013813165831827e+15 4.3736473107138320651384120631186594922042640712188572774809409902090585063358636594262876923644096591e+15 3.3544115329938231617259989649733102417600841409439387939071692535351382210523760047229762076728696873e+15 2.5645985982571724319949496925626843605142458388086597803175787138107024279657043111576401374989569686e+15 1.9543622350393817828987619215564453615730044620155681939123475846224501564960588944849036560539247186e+15 1.4843032057493122042353936070759785260663132498635072213183072853747217564177061585621687557760791688e+15 1.1233583537364843791649349325256632754159873385615183013605406999636459685396234117343527687690290551e+15 8.4710069005213758869774217097639691815859233184342665854415444413188268885654499339310294621563208004e+14 6.3637342268847070496247673811945310967888834720401872394801914082421142993216159299693266545562540503e+14 4.7619475653740468961825719296552841732902128105020540587192226902643374895854527240063478358507315133e+14 3.5488179606960565895755791608271408978057442940968396568201531078749720907419356876700860049126232288e+14 2.6335137090524063012526033209375669684300163597993203204220133274353741504883058715516974623468849282e+14 1.9456341522390621619079358065111222835670831771611453622928538863007468019033365792278127472036635344e+14 1.4307895266860125858269948803657164114345369905723989039056759761585659687670856810381414343978976094e+14 1.0471000563128456281617257579944331149695072803620318911632568891042286686845763953232943525837211885e+14 7.6243060199351253105780600956764398884510689616432903638795196402285622498929115015636447487776749168e+13 5.5221244354496807605231954750878058468578340673952877695244659923644195645058101173415088370579082155e+13 3.9773251817211077276547004051693514688698242389996992291567560871503479131718779053212561062911470810e+13 2.8479385149013436209661489079286656338411409792665903411016056454730688595461362824725500679977486001e+13 2.0266993231582490432201655275540136724647263891353557170361787820564083306807941806271904443480565011e+13 1.4329119512470974783534131652264781857985610334926460681215744760642041299369078061691459195734092922e+13 1.0061423971659953169713820607060962651329875925722544544905116683624253490351434150537256794956352840e+13 7.0134477332057991253703363698358611998962750847029991004946271509851149658928928382993033294621007089e+12 4.8510986637020768345511313026483364106224059316153666605917014425694847053914020813699866573631130038e+12 3.3278863516610042195433205026256038665741903361457156992945098881222606506406850118112358080515714387e+12 2.2629555975399027699298206195552720474100343319263066274221658501897204045275570521444814369931247643e+12 1.5243829625903150827983684915918722988089286178947837804739076843950278814187656533170742320586647729e+12 1.0165324188544089805805849126103565084044545149758505368241908213294472172351950806811291360754323146e+12 6.7052885569184042165508125067456874897693975348692440507322914638361030059149768279272711156620734374e+11 4.3711620237183894012525355291896897952861692073521875430719039741194441874600074840333069652832295063e+11 2.8133169432285388062832846410077318640132954692898868684521937932194623572896757436935692459222885535e+11 1.7855633384788336437848869074978685066658033351735615159430630367683934558968552771587043939384164633e+11 1.1160345970674501208147735508272200692877318191595011434906940285912033943249551441752334897875534378e+11 6.8586030534851659486999941024956384346352842861427187389764111868400252063338435884807987892922007882e+10 4.1364894863348506834319017358691010232129318687917037881719228589797742034287250644755918267396792040e+10 2.4427940777857082130533168401880397890008241660195711437599714000094384093792813743989023248391810780e+10 1.4086678711399372182621285442630097121257805307081913985212681991865464617766374641988989136912067538e+10 7.9054086460973012490527294456938567581166991062665459387601268037184492192159928412199641478789630684e+09 4.2990635869428986493316315371897229170810481290863801534588591777665458009233203717814427905282584319e+09 2.2529999069684984825130545771508769862489993728895980360962083151665929731662107343652052427363292585e+09 1.1294817428698840554265790881675341750479399471748856576653788071005139520694653344432458718325005084e+09 5.3621140874716793610134863412373644101115896952199614080837872355884183626850656633852485773699463312e+08 2.3750545196563354090504188910690588209751453384986422916647920208701065083340430684892510998995193220e+08 9.5952295058201022043682584551879199975275502474083795582012255215937522035570201050974447181487678192e+07 3.3980674569073739242483116304607013208763925028728791438439296908435038011018468895975264727893142199e+07 9.7511642642533322979774916682169917538082492355279079603554974453869478285050609642068695279304900431e+06 1.8119490206861641168671857518672671206920218906316351434036228163602346941344145398600087745723101208e+06; 5.0523039234209577526224882023915298997004557730554505286186381222891828571784019819435256132687485355e+19 4.1985105087670112680371312122860022456412692309496953306594155449081395778063569954525608127921653717e+19 3.4851300026213596536686036054684445618323049106661239512280650982415971175980725773558388099203723603e+19 2.8896966546421512366121263951440718507677341479819212081000433085671580363703460973025266280789004385e+19 2.3932407458774533495737706152989067532948585978317387962216703267750131516301593732918536733458348044e+19 1.9797595787883328103633810284722529941743366150302859134727725418012672971041906824089501058873771174e+19 1.6357662876861530117119578454907555482553909342329308780323164829791072752735259447067881675700425240e+19 1.3499053424053885574615445356280185681085820830696939366915256273318489322301232985436883102157439892e+19 1.1126251642592225615516666254425022031272835381006592219277273780288531864371452898994038391592476278e+19 9.1589961076457736395986126112713569513582662460218065096824382583744453850359903480231038043176148498e+18 7.5299124166508230212758893993177725908573867757932062198628660936758064892222608185415270781694214462e+18 6.1825027733028668639104599881819384439795114262532768897016305532103425588118957157998204212551626383e+18 5.0694402250825246518335535833294461320231839287648076650213461753940114218999743883105374178951069634e+18 4.1511227181880722508160769920099845280356438807998393152118777802146004582407780368320910361027442307e+18 3.3944485411477887545461635632592826477210578289330600026423134969957103218441199614404143080258723580e+18 2.7717802467607359738068620619834055366989711289894974952204934260305030321533690562933244547817077507e+18 2.2600688911195152505015280137309967163826878304113071439719593953002148672815571184550848121522678431e+18 1.8401145123950174918151227193697140984451874106750765903440272142921653954586345021378586486585024381e+18 1.4959422812328695077110092346758058784954409410268829547208232909622506210015835461966986769323130267e+18 1.2142767675181562659579272707943792571795999916058980430155994348563411400463178313300332688454538887e+18 9.8409935299890962452953010987416344515517994360355411900702534509893009784927346860049438109656057590e+17 7.9627603484841096721579867536458504360108292618268073178439078798690138442891664794985481992855224098e+17 6.4324476282506557005437521192129326563352924559719677630017445636571689754310457183008860775604366355e+17 5.1875307652093777384909265314974458059684931685959063070409476324605831034033045745538354898790371730e+17 4.1763819756563518311071205927371844332140528842732694277945338315446706552189964081155328674162732881e+17 3.3564291766907916545870823305395404781599229660433621202079399709192349513236866581378007125740293577e+17 2.6926163563106478254556107090536787416872179224063288815156243791191533428462674973732093239752066801e+17 2.1561175959148331333066044484173335348221686091351321269446429788687387670672772130845081485446654019e+17 1.7232642612091634730225792967826575692859063021614199187256368084507407733521772800716788743406286517e+17 1.3746511359297936563518514023371506013076490125290757536765722163338385993078115545818595722898819967e+17 1.0943925942631356019437769388478293397001347405017725563446542404500846443291839152889088194146112128e+17 8.6950442817763893921803812025969385985537052162545699985950223514062506299749285883436832880097098382e+16 6.8939078187027172921501885902006858483491701720583519749984382256413153017390751761105870421651120698e+16 5.4541889744160489715325335595060186871252992345228658567791209176674467454870546846091055113834341309e+16 4.3056712982218217562918520235275625165341687165180319008975251778493970040606081675182407378860599276e+16 3.3913401866986763992225756976420592746783884254207653720214964268936261303578893453740923341176869196e+16 2.6649817365113929614276709071813253854304161093359825374898379087056116844767154376753810323378150484e+16 2.0892039131475157137770263857325736150814687147272636894650591744323680639562506597850964407445806204e+16 1.6338082292036116906182048534246774038909484301058947127407302995497169795387276892056539762628499177e+16 1.2744519262062943920782838187258126908911470240525356155327437640466391593239403011160417804337079496e+16 9.9155058030703926802943127834955829715049878500978289792068842778424619801789257959264426226850017766e+15 7.6937939220467170240100064296508682668268706181814805009781856647728017297373388616734120451968799677e+15 5.9533842012169690023072130957122061744162587007756370646971560928039168008591711792502582924996318032e+15 4.5935288003726305560692697682200778435012773178353495265594557092515588547703275347918516386663299750e+15 3.5338454686301799793721562575696336830553349474370663721200228025462275957766281297411251077893616006e+15 2.7103439402149957900697995661568943608004040585376068231039074263066930860461585923044248294324492118e+15 2.0722003481122247130961706711923420512038163755654605155409284900780791128848963022443406988583158320e+15 1.5791438475143764777805152089710863630173012967040638877095856888761893107508045310041114186107835769e+15 1.1993434155825537333924684070060737432540995361773091241908415995835963533093473369821284253791426662e+15 9.0770255582850526594554270378538244877842249648987405704624438396663053013364914342971372977503931622e+14 6.8448603782445094589615982019841673444667878189845366578535624235236606546055630162262938529502523108e+14 5.1421639675368913428131081379767744215496407144122367099393438097546012882766475799842674508010387763e+14 3.8478916502854404942059394109781082641187153807277655910655839004975622096130416138389710320271819989e+14 2.8676510000313494956048315772356375731886682214467236716064930695318940874939376615994092181425397681e+14 2.1280533567555790221790466087680613550709248964976622258167648657152649852005987531587958456845037413e+14 1.5722169533882528625180571902734456031720613746138914638477119064395340075876630304109007808230638821e+14 1.1561958845801128279473830922671485386593736649171517655004497816025371050763996569489270475874024235e+14 8.4615169704505691467777685112839925869265407272576115822847983112984974930703824268719687324604606354e+13 6.1611921494048124678975682449891651403379759997023549089202334870211505251986597226621754361447020637e+13 4.4624669857472211642480479730014606306885961240925566624061675558047339139256655839912062234117068220e+13 3.2141365707451851348415330639982092476402090321315140943618285212077600671520634755501247097737466274e+13 2.3014854801190792557590264497157019894557026455900089282951988568077324223082432793701494255976357744e+13 1.6378395756139707893040733183187770637767445206231695601845368709829146128016836338237219306976524951e+13 1.1579930546414663910286062857104569174422606111691977394167807560946530199854029039113508812307949985e+13 8.1311189218100716047263258511887168975059593630374109352194788106854392643378902359775072951446101732e+12 5.6679608564862936189201435794879032279668451545026020217221294246927337738251902606186869230303478746e+12 3.9204850247201321035521288218094489547054622457007074029763698244582314041018534185454616477953491853e+12 2.6895064550135507827239509524921033923425603270750055275395017126916441551387403459849460330425705283e+12 1.8288772032006023015406306897724379654789366041795860273714188374800908592698040358962802162838850393e+12 1.2319894957984986505256198906519490808081168964292637100619038416698626815477344964340469149250107314e+12 8.2155860821249080000248550260242822396530406501370979700761664075755176125521213900500240909261697432e+11 5.4192499041217263499548303472541854395223977533733879443564927064695195193501400300504455581725972870e+11 3.5328320331710047006502542662610384294711684909148461988066993652715413111184461268541989338013608125e+11 2.2737835061957185399766423496829241203253231304420995748304402904354508344222813624310106406951708506e+11 1.4431452992865594940103595291466816294270579012562258693223225556063006493460125859477560855666735673e+11 9.0202128527137578681734638999931631857961231204458068644273624791518494320310625345071222557721679738e+10 5.5434368236397197756721348578967282493341063727015598589943489057344238880506697748270625371036297193e+10 3.3433330199181368928474594296272492192768521544666534511438841990495458799468839276401350201938914972e+10 1.9744167116683339990305004874092870736992061658494320241170343541192949646520154546620296257845880722e+10 1.1385832202670905524853264081387929846516993578086848781939214369894781892059873581872404858400180822e+10 6.3897616864989276050821947797302248113898662849676010704490150542624180688521042349660224106486104634e+09 3.4748680776933944804119615459597082844267622917765134922713827109427005159890269116485506247648404047e+09 1.8210827614184986478231015553271803344243698086179820996010627445012161455900701850663607613544929194e+09 9.1295991777818962855654581294710911045656037852818903105743488317577067371528765476548075697261381878e+08 4.3342349333025326672932237478243306047898180178983827387165677750667566125228264911569694522004053873e+08 1.9197902405756369699672032655521220509299225979822910362546556775353669760389019755924247738788657052e+08 7.7560256222414502856167968452754958284523449134777962253266707878405475311595415672518085716213891616e+07 2.7467514520292722830692403605814097196048312929046300512349876533186903721115529407800848215047659975e+07 7.8821935930793207166760940457476460691356533048323920611763193541608788603838576057842214495574265570e+06 1.4646688241141983212845309286472219606511626011746064665049452799159720302449311465787408655150667855e+06; 4.0736817187425808736260500456318995661621956791302056748429581434695232353633516302196599899734965747e+19 3.3852966853121075300057044971749874581603135646457506756974130488711011377308282171630117714481759956e+19 2.8101166366178736651635275462554351928769908852167248695243041867196326325622625663871892917820044138e+19 2.3300299157186707564230936968610859373768341393920211912471583252564059159680588277350308633728668584e+19 1.9297431843423842547064686746984613864379130889591260669317168527234249965920468107572159909007218692e+19 1.5963549859010082032240447366756335213267165118779164832462689856482042916417300860953576812550686612e+19 1.3189920362105036754928906688851215467324883661764892765858078876826510811094868523527404739474864992e+19 1.0884992733223333277326258677686525526560263518392016406275064460884772304447114915686165799128415480e+19 8.9717594406296045312571767709227916808353746043569944821303287275922886422225453249982221269529181036e+18 7.3855108280589957231195240807688218617645885763593465552185443058092086301742779961432813407142585180e+18 6.0719266973927504616581290610402097649541837026258580171436314674385278303266534719374544563531282147e+18 4.9854556070454176131124733351982880630787080599422989729606592510822731811166572299515064820925789313e+18 4.0879397536402721592957720789752708649575574251194260925434521173893264615402767164973060330193523194e+18 3.3474492964269775344309609956743455799434015047378245791342561623815626329327179761518350958415894656e+18 2.7372951483087519505576514875028464280750131699678283727982844394971326961834801901908348393491008550e+18 2.2351937052466938859454229724412529268110530175341988374299578504619308864638567289415760884462467070e+18 1.8225608137062047277230590835311214666595384177288281512183466692172092666363245137533672013476603993e+18 1.4839155675929362074831669988327080955250689803277614470198239276119877382166062070526811729142680902e+18 1.2063773546655290840718301588367662371357822711202929973947109716419394648996775473737913752598594766e+18 9.7924200096975245278185319084830772661301037602481036238809001025121618431381675913453280449222976059e+17 7.9362494528934276053517605595777757651885016957775345539210577246986383765117826325483965504720606357e+17 6.4216116152651982416761993723860826625822823537092534214812289967081637858749675192186977979054631055e+17 5.1875307652093777384909265314974458059684931685959063070409476324605831034033045745538354898790371730e+17 4.1835903976512233080449785090583816996387978906606975439400153901865428459710004343365667538791650443e+17 3.3681602063754662023193086221356045839503227077846662642881742846775393966541834250028853258285309323e+17 2.7069116482768234400718024918216570862543064011578461303637013471756307344629356766340768456667942279e+17 2.1715765761082348706148251243783559147781145425081119168834495919504997793373246107635189737787402126e+17 1.7389103743146811261307875992197760447570367235306728727396176676582188403045713774506469583610653227e+17 1.3898269602298222515014087685292953460626945873046966065882748006560418413719056586580547251329298072e+17 1.1086780580724171149438335750881654896419750147564127181798713677565388890677474712540835203216116690e+17 8.8265344307304521595332455093206297229769213197324901853125523157686819813010775593162555943497088353e+16 7.0128249716683063192653507117128062983045097196243585135356667516153069274938036112148863359425702414e+16 5.5602051013441127574807612648314463729443585139909079914157716370023268083727141769836188425787236025e+16 4.3990578168632373708792014460982702158614214613454009165219470408646944982998237785586657767297994575e+16 3.4727580014643827139180629424000244468676331645660914944997695761845196561350437003718782701049412327e+16 2.7353265157857791750821139288356270776125798323501746859710459045651481396379334507835427610177340752e+16 2.1494940036783415256231437109579361414662988713729356237709475448518622086501569229639364836931354990e+16 1.6851052202866010332643136325749534472821581406255422208095114425772197067326018649743778993638845164e+16 1.3178059865301416308990481672788248248605657057596539958010451946435735655865730826891733294087525016e+16 1.0279643879357259723136757465032039486285673483202602727035088824908956716374367818844111371246271576e+16 7.9978583879853731360576166643368716517181660943438821109685913620214487523920722142400897236256146806e+15 6.2058835678637852419635302130115581317570564369977862388137984726625404491176988073275951234344784764e+15 4.8021003568321209575741878948961791902239556502732916739029868270684214266534645411677022288859022158e+15 3.7052543303739595286414796876088878674428705824406937286459951757638878047257830958468244397791906657e+15 2.8505154788877921080618022501828390124666985139193054621030787827854520207171496515059293503582856109e+15 2.1862737257014254727052268208702165500309293906925656485960056821110632936699524782411874998043250357e+15 1.6715376489149558130357965885765374356823189391674985366864833577093126370271550015943225788213813229e+15 1.2738268967339014986735942508356589461882620058537313515505219629599035062054138805790046918872851424e+15 9.6746795579177514885177613580943763330512419746633685620851218156216848243861899827384949012536522469e+14 7.3221886640624761342117892312975390317517151221433662490563851632377053881446349323820482630158258030e+14 5.5216170455363694044511182397388766382016913750157958896099057108557897195051424569898166978583178558e+14 4.1481261165092507434634354159639278349963478278360448084431839287915017943079272736570592885227113724e+14 3.1040822288817942260189918406468444760429763865378897511966904840085224682561386601004211159851395521e+14 2.3133483743923938148954924021267487615649797681804104333879523783960861942252741236672070344985194254e+14 1.7167285383087136188817661480600070252850392778093909452765449683445812736139760072229826947939488749e+14 1.2683408128648564424487243846545148667329377874086979519269459079594204422176141835264566946988416174e+14 9.3273720082969010921131727395771795042137786474201697333707105076155578566756643591397459998328509319e+13 6.8262234934578490670571938880285239382622424128659181688790340077048824817440964499035849383087314570e+13 4.9705154498117366901996145459993070460115229515243507728242926268395029900359202649169361880315255883e+13 3.6001127183728953901139808209016976546039122605957880939599230798929835676282290130115170135899928535e+13 2.5930436189014726039692410748614187239623601812453421665939703188149036635996786343519475248489699003e+13 1.8567701855609888559268421492444140360323242434894672066363368277424554738984699979685280743720451422e+13 1.3213738211396962898061601847507495104065397309029523431650793296553043259332598953590012882626943699e+13 9.3425346705674255254352380200712463656031498057680341750602349479612609168243265772774759161988793004e+12 6.5601459987701690235158318330360332183562511472888699803246531107296945412014554795445198214443883161e+12 4.5729290561297994229668428691486368045363529221537381797162944278384696548084159722029136179710652048e+12 3.1630921932059298518065541354569786228662151428367246212001224303763800341196620948501864301308854850e+12 2.1699467171811701819666084068061099459528070068655226328446439023483851932604769026094958650115970758e+12 1.4755891406836656982992450551776276197324924019961245674129816205073654814342257299361602355788856504e+12 9.9401360645417552641140121856026229090434070855872252284751323619918719489480418350945494185843089232e+11 6.6286988443879750303598266528445349040939040521580720909293485607486337693585627020663873894802310369e+11 4.3725352753874423948297395971377886336513411608818576416060786385044631957598115559638294822473779396e+11 2.8505031620954004482800055281803190040772296689943122499797999760428091771468464896028319516084639815e+11 1.8346449514825250185468907631147111603644539332507515393822162794839156027866534612438323435465104163e+11 1.1644406068182742571821423816213581486225444236278098996224819995187538316029064912297934930666132516e+11 7.2782742098021072385188493053792255739212827717063934460183998512717636534048315709308988721892458921e+10 4.4729603876348541252178656021515996000537728232025551900175231274114758382554894361587482507552440806e+10 2.6977386992254995719970371243447020807827408081835859152342664457625672328103013152477741917439898950e+10 1.5931744229419006985647556379430004861699312650213988897654511817896933916335911942533670085649529938e+10 9.1874187676361974335590993809435555666917113298619425741720095115491957173398214727008893234717700513e+09 5.1560554168206575489549536555401361871194202614491894795282218708535598771901749998068590882086512563e+09 2.8039829504164979711790622435583211427013131607536331125835607685706320899957923524452272236379049645e+09 1.4695041026950892211742716810896392627175819967104697121312284358050160473523912597627466046958860876e+09 7.3671045276789873709595374849268443040164499630706159494786770482511173681824154391525248026374305206e+08 3.4975303102314830709173447374297681247673037317209983120592091616621249429322289682217752967233302332e+08 1.5491969426457776735812386788196327254405925072272222937126074260066628783207767266163611385578507188e+08 6.2588677246601309432365921183368815676846082442933854069984828985306432455641968438318692189354438635e+07 2.2165596012170634814814651039970511049369789114277353108503525151934142093449223956393228692003057504e+07 6.3607806546296339033288690036019051388296605281254415072423043432088461092831423528869679569762456494e+06 1.1819677047753416868359117993998802479004720456623728551072580480830799865088356106055101609264861189e+06; 3.2789865113106502028970474962957174578593104198533052003063842069419520198100902784787870905032556544e+19 2.7249161632464632909372550096706407567858112105879060167516121712085694739001317914801561464452466539e+19 2.2619585108958813257746673060743204921573150871939406637210918606393173295077084167079283250397900814e+19 1.8755371559078574606174926480749907559299251197304068536810316257117188982747178919707412348397369221e+19 1.5533437864644706144372678180577570968788435176930026867506511087767620236718973080333479315381591176e+19 1.2849950141894219102660667514696022953654488047504949379190157175688614500300174721020761871673309785e+19 1.0617396864740302072338092159974351589864125034538699373335659775466784476739820013561747461443572164e+19 8.7620945786048920026564648362578490528589257119029043233551689060088317911669412696089193313396589292e+18 7.2220640677307169078198283185993778495598327503143491907216562186550560095133974200143453655341824535e+18 5.9452235116974169643257461017708223474124944720293102493996363790773075933343877304325752853171433987e+18 4.8878526635466709229429169628233345033874246151605418930880727817408025562590496780663782970901422014e+18 4.0132885574390864332605355813770759077118181564785435765295325892427863691234166853424799598515007856e+18 3.2908188432328058153046915285139581752160266504374039172359253963785483922294932574991344399158767588e+18 2.6947436665384716539592130026929881520162034693869896230506822001407167454186054575703904300422627486e+18 2.2035811682232535517495519481903784097081128870375860273750619278007131978928947323958657311808945091e+18 1.7993952562689774722776691053696616061564387409314989896454306049976530114074130362169311269624628549e+18 1.4672273829794663723190251246660377843841988043171127617294783632952136494236526501981146867616341101e+18 1.1946167092700950722988780969628250643820301541519210220084601437335267857592956095646869518357589464e+18 9.7119531378628230215910297147581191565355365075199522822175173638373427390357755892822728291937590044e+17 7.8834705878261208073214839310249434612470810089265893288398787057510318421761221545500406436114855950e+17 6.3892040120089162553890670702873751939301745047649643604741189557646890077933903021476096074128665249e+17 5.1698687448955869358585567010707874446492062736438063057234602244493580857447799609385929468684214806e+17 4.1763819756563518311071205927371844332140528842732694277945338315446706552189964081155328674162732881e+17 3.3681602063754662023193086221356045839503227077846662642881742846775393966541834250028853258285309323e+17 2.7116921821239598952788062575001280463199096806024267961793563241197434601555017156529792504995504288e+17 2.1793440896834101818713523441627312105982723139295127290971102484408149950872347271548574419394129584e+17 1.7483603881985204618005576134188630303883159340711493866105202412993949792645621137583252604974712281e+17 1.4000292344241049770164737756084805345336835329122457027143162449381354939988383957229164965394990056e+17 1.1189862355329618481395405876623768397183164169378531039303766592260376528858916878759199973554283292e+17 8.9263432258256008804222142793638255268065747923213128212038131430887520381115758865180996279876725357e+16 7.1066099010218906232778274316524912819736748045636044064722650061635549932990917011084501813323551489e+16 5.6463707994978316830796433174433844585146262716191705600629542755601814315938324189158477868234906271e+16 4.4768377634167536083467328682357377837558840744013479865826633612924225668771635905004213574258846450e+16 3.5419658881661081610609009963085072973048044241560237427647126500923676517292498158606171193526462976e+16 2.7961688668715137428089974919612775168755765766355140044840987820482612193259425879833747493017754303e+16 2.2024306012049367874802508847060656314312344672800438219932685835655572694489408188740096320505903740e+16 1.7307466037683137908844551389851221917701180254996732171688019464827504939174712237333407970012313132e+16 1.3568395001355262769594280215264372476102085119971782498932334513269267611057757710778961068025272110e+16 1.0611020304366911240362854314690095537870139458534898886549972248019808507777435798933484268943523165e+16 8.2772860755510958796929974698987619942420325919244838071133843563338309094982748040455380448566234651e+15 6.4400293031082624365730994952192279460397615882821854891022880037673645645008004259605203739059696013e+15 4.9971456204369365825778194489945039223418191269904531789704165208681088910157636444011649974983101218e+15 3.8668192659376001510897573784856730183476841896421276890902332743155880692509327812963505317870845174e+15 2.9836298004017953545766977837011976478419733375244527851713958128114338463518807462565262535447208167e+15 2.2953800266680652540132558282729982325474461514956642164533763753792926223631060377312649882111531881e+15 1.7605161891065342835902031141958769943050216128609543877261467064774853004985260980361300777016648382e+15 1.3460337647640495639442406192441044326576946339100823313559178793763948589690277039896882810996139959e+15 1.0257806926570072780210402605760484120284606597659975568592717631930630075743981139715015850877752897e+15 7.7908531815615249492716964718429400301168254201467304461841058247462221681507801826929156734455175267e+14 5.8964915574050381850116277060758764177088246259186466642394080682811854400452928562924145011856039613e+14 4.4465521958484266409909182460280927661454219496500592914457781224555466657590556066876497636679126288e+14 3.3405149489362370787446486821897663128090445199207099662743672186903383384088757856837166976480315788e+14 2.4997642372204216367572313207523750706092179100213086252219431513010747694846626193353892310722681528e+14 1.8629931042899209104956103027795455303433460094000524751586641637815305045786041027635980441098810458e+14 1.3825352672536438374937101603294319144801092823495408340072557970621737604395368467491794268045151048e+14 1.0214449176266138850860103357065162782464217259807680961577687828373996424419047162548929720136307629e+14 7.5117769450993468989561823011324380045676720199441077156221702387965265611931263522584308329482574032e+13 5.4975387210460989773143159657131195234525498113459044721176924236268009954783616368422362355454212997e+13 4.0030741763156469749743697210775082582502364219429157584355655653428891813279344300003430374620686416e+13 2.8994306831343078752474954018415072136512476092386933848315895233666488068668562947015458696493156437e+13 2.0883865258639162276603622151264903333103629182284332874728184687472386547437136047872344296837699697e+13 1.4954215940509125927402810564532517002544950438396207157263627891984614583779338110548079805164182169e+13 1.0642303248220320972795716617756920608068366651225998128136457472018113181598806785562664241143593008e+13 7.5245250240104474918482053501564843971793731351707619604286254979616977264908335248172245594216124726e+12 5.2836290719832806437493110764766856517053838983284381406322790247829612098207765090060341462342826182e+12 3.6831357408046870421584313580678788823248300202853930951889701249755969927776112778015675504328374885e+12 2.5476487829115402109476042861992684493506524718520913629181312063783935260706776123166385328656403512e+12 1.7477576808953475934588302042787861355173188656538905942098797473452090381873768891732765930500476011e+12 1.1885078117043776391601499542960250156985676877291976352405868656517719329121926022368230123710354439e+12 8.0063275803815135309225163316513407592808287469168442909219325708855117019631275785721843672246078852e+11 5.3391699409848225381841314970161363552258539982377384957378071361576012169103690064107307277860871181e+11 3.5219501011004705960658497208383035990512162751418424715681596505099330053834532775156453438463966689e+11 2.2960207788808502479592794028650977905775560889825715355028828445076445636860237362245647292435913430e+11 1.4777831622610094100102895893004781704094692765565682237841623305658091273099636422435879895468397299e+11 9.3795155173734160990298655027114673761740822997293122909301056946639304378505993820916828851337082729e+10 5.8626752628267225591931736694262893054810618099840824879903757865403210541593266792654761386685288590e+10 3.6030211826218534866748904904388383886584443907854519535752419749699668687543334350869982074406319649e+10 2.1730812071542045869757948357465624039605766610021347269994258705880681730489946815414205253882224070e+10 1.2833457555576100878798642589723357297391297218831898924537658890444896401442571752353288821797540491e+10 7.4007904409980059183147503854921613988843431117663830054374336445820579718913772368233375475804205021e+09 4.1534249714815645864017956171562249916556616482882785465514638712185033770266767275691659423292527647e+09 2.2587507476054589618618357940915754633249093079497749404468692591831368770914834513341033223635601038e+09 1.1837713689196272439826187314517038888716687429222870108131274753104291162207292784948222114237468863e+09 5.9346878034883949845077594856745420286692594544536497810117102205173750822174512539913969798362478921e+08 2.8175164848393077668096848057869683835550523382076892979194305439187269628814966357103077826909071887e+08 1.2480024506020544676066895230081727684030469206532618311523402747239506276275394551788597317382175664e+08 5.0420631569998441086009764009903569903361026700521174535162182315943104043741465546859625178463107152e+07 1.7856463427422546551470697039597350440612652699306174651808263097129550463451167393144431920770010044e+07 5.1242432747992065814573526370321899240256007609781431155357887977899206985863495479191729259814786154e+06 9.5219915889465703086064952997413495980113867575159031154962726123132828148591269158338281481926406115e+05; 2.6346911952379802368269520822326138534822690815886057286762940487142293112253625824777170196893652507e+19 2.1895109212961996199078927580966293704662714543384386880503106007859528525639215204063649588152012226e+19 1.8175337882420075653372881379087664862408900970070674548177108810630208896700837259021023363782497272e+19 1.5070491810053076409900898168832153185530558755144643655825005448502972479261544181741898691636842992e+19 1.2481685607059933653655609229438026906370992733157862679035464521570411660539950505970603694229538044e+19 1.0325497983856702580687679477033775775333578447900151199783849943033014616306113086896302956100674106e+19 8.5316205378065882919993941400321117009856042491734606046493494649554259149430792499330276449150569258e+18 7.0408540285641957785871007603794731452939657252934291009084846242461605280862614262079495278855598830e+18 5.8034022311419531233677774147670831468978846638640465622438820390466956170436713716642513973717465280e+18 4.7774204225551471307995742036033609386277940961117384863553968527487416208736444560225736240646420790e+18 3.9277815790767661006165491207724539183514285667665714469461969989732914609936741434998621749566827650e+18 3.2250285621880722116904479132891436954152835828050564933650902075679927499641732749570647941853368220e+18 2.6444850607492225531540843271783015642671355527870498016356843733657422425525481968016544823321072845e+18 2.1655019292968907633168921955524296333963802408767524344430396534293957060498711189933588684163614107e+18 1.7708189000636849222951734429649710653308629415821482194423918237706297538021209314982387091668967551e+18 1.4460245209920395580406904219951966088631021893618097760515065732457244133124454982435369424832493148e+18 1.1790996460388048568108098068303141414170827071024078997939570702733626805471999478323120836206592973e+18 9.6003193163802916667130096141778842941693075950631629988193454373290729033570033616397566316730335031e+17 7.8049062139377905573218236620410075303388631972399970777685598245725380551735807003200003125845791889e+17 6.3355247078788870253777337021739870374654700529643616412302653267090027247796185812482405022493322062e+17 5.1347101036817297927378354346556777518846878951560576695220529017756495420287826215089259784402594053e+17 4.1548250027204472660629232965470836886831032242100634090942854689662471746804624273346694457429773057e+17 3.3564291766907916545870823305395404781599229660433621202079399709192349513236866581378007125740293577e+17 2.7069116482768234400718024918216570862543064011578461303637013471756307344629356766340768456667942279e+17 2.1793440896834101818713523441627312105982723139295127290971102484408149950872347271548574419394129584e+17 1.7515208309823355401747347184349309917225402960355960015409157167105854225036962603570947547202663441e+17 1.4051560451909771554597000990604138780797729068050090619761481198660803416875979470734707086912932674e+17 1.1252131751471076262948931363147532183150545495214091047900043364024872586897860623349376525696776286e+17 8.9934549940193580686625818812345830874368416107179458601675002096163096961842697314692234870691703426e+16 7.1742999604318491488390834110527876552494521437099701099801579596920781695539945040387060461055095715e+16 5.7117943683306574851913127783355190312560334597644588325991508352020490812181288650955643699823579241e+16 4.5382000006116149982024000724315371506642275021050973633427428920195770865205276743216770187983648321e+16 3.5982368990977488068740727817386482355227174207310891594651084589411376047066718553410363194747996969e+16 2.8468654515121824822045967444879171800034774908065028008083445490728616528337950852727647916263569249e+16 2.2474505548910314509894039105111743065068602808709886632638285339967399446700754397803813648535737066e+16 1.7702441826651099155875513309020051015631172146150852169956509498513814610451753814399060711172041076e+16 1.3911329452789286921797014010887747482976460620631046955985572603892668480619632470323155742543802247e+16 1.0906058973184818721585961587288500355982080001933097459067595455564203821171617033029223498551130943e+16 8.5290514872501312200800237461258251638179415377300308887036937873482104806426826502452626349100249273e+15 6.6532798973930811732679879214766714555242020328498933907912327247230155315379501544340879379930073326e+15 5.1765441446302022058052348391449830827437163243168527901234176061527232615039374482587085951819553217e+15 4.0167827625712022454619188316286328035581554747984087268969398685753623145516642469007284289662135361e+15 3.1082395720245626878448669495577945427481178402115234365044697037017413951967840488802489300795944044e+15 2.3983349216331746231495314340545311584215114355850539334072176587145469696830598333641040788177547025e+15 1.8451164798075497374761774884187495652159157594577714728823700415205101051863320627202844034141341552e+15 1.4151859825688100654322139924467451454745367754810466755611689130359889325766528589834453326612127076e+15 1.0820162072168895312276413889723987412308102157314786161963073314069753934582133004783562880443224257e+15 8.2458733456789595638562681039924442456797894461859241528016363994471641956391645669551567144126109529e+14 6.2628426122024555385623376970732746096746286635698500641327937034211487073830064807435566329748844810e+14 4.7400672967694148057050542113055793970129887391721230902305636940847367711123782467816437751991613340e+14 3.5745269880622032876718289167864737869256195499821516543847815782839444088407741443982800637976871453e+14 2.6854246721761851303578361383352002938468245496502941120842885308191594248789572018683780325668328167e+14 2.0095692879308386353148893075215698696801471359358883646872660687492636754874138300210547749417723434e+14 1.4976818627513467698731203558419732907441564492605563661290564289742481727357433657681780605875293382e+14 1.1114474648470694817077200648231764998794291773730363872567449470152668216061400772984395689952447945e+14 8.2116811833813268885692770314757949226409455627877710616303126930286529613810880620420989303118666881e+13 6.0389888317985167522933845054882002304996812162508962028794927621732718414917025477437299601642571252e+13 4.4197149760087140683170808225423330526784276284890556442695184868896859463390682057366734415709799360e+13 3.2182815389253655419722279300119389005324784382474125579599625830903242017746707274347943358754822909e+13 2.3310283961889528295385190270283068602056318948343946577785961804448883452394599385989708553257514540e+13 1.6789979243604945833531121821376664460155137835556888984652318840297175138593692063377220481401057993e+13 1.2022848451554081112218882259271439139187829327865697908441205183453665988232445144900897517524462560e+13 8.5562567481107259854543761290796748209130882291413322421871666110332371010015516284122841741076186660e+12 6.0496705614238307526793368355118419727525820514477826912116187958963982130492652273603744300929162123e+12 4.2480479947899099381283045195317702302917274244175593677635998315606189839306413740868440878720737951e+12 2.9612786738363390292870539921750151036587569892725439752321003263981771072198962774244224823795486396e+12 2.0483566248442287014509435918780504693702710818387722182712983427996743971303139464493341247217353456e+12 1.4052438497484767755281792501983625749822787177498890222144328464719094416645038215012489311576041251e+12 9.5560182573908185189585091411356356940208167504378781899572154368705334280870618987611552935275832036e+11 6.4374332313990957332500414778499652901501046915659406029990948724849944939271767852183406166561949732e+11 4.2929672177334902527242370356338433955556364816653297347088542165654615470152525230739731165630905551e+11 2.8318579422907972528168562732381745553768409265907248011312288434712925522348579337426295793414149667e+11 1.8461564647158687777354479341347459830777549910184246973471357872883693243039803772347332604739771030e+11 1.1882499871113448589485616605155274298675360424259804600698781361959217331336020493024893138684328740e+11 7.5419197561390214210275925440679038554372120217274806577910761053993783324536926273035960703575987601e+10 4.7141317658576344672830235784937586684223214157937637479125260572357000781857812795577053996739887997e+10 2.8971904705828794966263130865395006872130151458498010313830514285839149976184453612900564251636514110e+10 1.7473926946730943209345476318634398399532704368071574665876896046899437802168539985294861192313664478e+10 1.0319592150457505408923705349186335385702578213128669318871381009533794712994850486302988943164076438e+10 5.9511544263884373337950742547043870303947000502934517674644792905359840886981664607163475613016081970e+09 3.3399017945051657854059074991815231937780617970744622095708182858270791424742413741578756768236531003e+09 1.8163510962484712605617223253977809863760004735169599761035272033995334731995269810864603733854226587e+09 9.5192652168080572368057482862792790500414436310443880419785642212568987644438705124864639832533460553e+08 4.7724073456441382670292718799445035351655658423208082418536263095908946048382215708753516105583782491e+08 2.2657398449184842423854548026523171217670213147860458034091230097259008619660711698622854889709814426e+08 1.0036050961002516925098780034757664884278870182508753523391080832858173719743614095499864998070939925e+08 4.0547064440720563807751496982582614728746118039147958368193704461351896574989483277444984419060608550e+07 1.4359857358674043877111159547480057645240832640272875752229845177382501458837781142256018832028926824e+07 4.1208586317577606922691164033579812542944080215117943940356563288962759802704162366574524836066108544e+06 7.6575289153408748637340768217111432845213200093626847327925098421818743784561706746576948301882773763e+05; 2.1131938170273645280389067092731677408404723267206176652932618510898751470448959335534607629621589855e+19 1.7561459877651144890425408505256966819788048940428650038876164941557254805662430735255608929053988129e+19 1.4578065220731829550769176610250173689109891188925238256759011450294280375767057927568183906296007830e+19 1.2087840579366390390719656301208495511945040877138641654936506944432166248876191239750583040898878167e+19 1.0011483766112697772881606479718207027927523509828194018287770738247742555026201574662281445470886062e+19 8.2820935492590588118570290385963084365885552346055295290729740989795558448929907300631204150923353883e+18 6.8432842742559305469580943679216153695634259063566680625110760091121363376830671686804039191531284675e+18 5.6475791106627233456266913620452585652999126452733957474298315063170538067746430078833971934051302052e+18 4.6550419078830834916986624512677534701401386817021372261722034902311585006298016543758300983933385023e+18 3.8321132275938358068729614561501193535862694156369201956183255268318702321596967641432755085898493032e+18 3.1506209481658706942121699557500943823883707732399898032129304645317982657051607157815019006685795595e+18 2.5869400062935376732944322461713074598533792195471785752693360835532205069528582569226732317685298720e+18 2.1212794404716226716568797816338599076246127711467153089293245872027619980807611009996555862529229333e+18 1.7370780056885297604048871483942732724977336430601478585294038192580781596448741380617030651436481217e+18 1.4204923047648191686809080190482596563930637458159330743584351344195095056459301039908373074091864206e+18 1.1599636866239428176279917668811500678037033389359879628111118337378860974293727220809316381386273169e+18 9.4585214542484784869866915733743457897404793119228510115212326315201368007094183163300535044343204498e+17 7.7012716036618304303880270497154573008700494465941545156428235621866124464950338415122516431532542010e+17 6.2610688183641967305580971121372275991550133416501433243578559261056158701176336251961402205110885614e+17 5.0823832820274151919895252592457921252637044781792996817145800017585324995974088848367884639520212515e+17 4.1191233733132569510651404711641671304289923137260005836359007402710036946918220449050333533643842837e+17 3.3330794255798384935487893232622636130846129265978046390063645032863352394621132892511400403296085940e+17 2.6926163563106478254556107090536787416872179224063288815156243791191533428462674973732093239752066801e+17 2.1715765761082348706148251243783559147781145425081119168834495919504997793373246107635189737787402126e+17 1.7483603881985204618005576134188630303883159340711493866105202412993949792645621137583252604974712281e+17 1.4051560451909771554597000990604138780797729068050090619761481198660803416875979470734707086912932674e+17 1.1272958597140537837387311390276518772783646354857110787562954611306750893456474647893257977063194745e+17 9.0271837254067524801500762982161023915527444726659665072126238812897703320579113626857431790649901616e+16 7.2151965480405197024673937726289197461288665894718992353467816427500483624978680829272899314534215419e+16 5.7557943646304070236978118925613732224256093798037212835179922537864979453642785563317495621419743958e+16 4.5824997725783654563146374766820533196467375146764557580606647132385167370431866727878084521643946140e+16 3.6409748573502562770496890938625767087645398009081228206321125222371879153191688567171547019837391562e+16 2.8868749529817276894768146149583408895001714292756301269394342883172252306450956669380703626561602192e+16 2.2840696554467020074358496995778804008190678688788862569020412680411951266592552873472303142626924828e+16 1.8031702834042819691212895478628188397839883117983394213268404448394397115020947624144900377673861707e+16 1.4203127198979877755132627962247432739693364983519266471424227625556489689069193628648849121036554520e+16 1.1161527988756337450254386679236941593967777362970528207830243054342650051030307605526511977561845166e+16 8.7503834799725262024767140183177097420080376763692165873856590111979756071076661855517416055278488270e+15 6.8432785738300344204395953543171485585830927569562906973119088073598061499166414640574797104790053136e+15 5.3383067787603795920593611512565280116386693808585064047261361665710067456587276410906049451298314390e+15 4.1534780295805166891122717089422478197813317170837262661240025720611334099970963922854232752609012221e+15 3.2229577587512955856877573952061076786330199935722892119225168827949102870075423148948655291813383804e+15 2.4939919011491437294231180034023642526185492920957088333176752239655066629927380804592425496557360001e+15 1.9243970424258832390483825072155042497741855190634372408473795195951941090461904101815763586412618978e+15 1.4805154531734711162307965838861878142215185625063919502775757600538795634942621484103733656126043848e+15 1.1355519144698701082877133747662564558093860592231708564204930189280255485204278757324663218145425969e+15 8.6822356943238781844320766810367486749207344886262170262154801890519202726927866692581392638844737688e+14 6.6166598049334348211739099401537247189013753880788040234076887346521401626229291840946404476142072118e+14 5.0254851686876117945687975550531324945067082928082836100537928135517845341576858674404067970710308718e+14 3.8036046331683495036269660009181395704508111943265975749266319162856367225000399253910450661429040136e+14 2.8683610296229164625595740897159801074970043232650997285864483747196220697971385658996038362171101930e+14 2.1549271398973650480731466880985277778141913939419470013986768059996950652169750813388794827588326905e+14 1.6126012576796661318077272928852949015935160207179474751159265267033354851724450823165783964941138778e+14 1.2018436761302938829279631568679582778754263604720308668283737611059494416493401663089363518749225235e+14 8.9191150083149912050337093794598359682184596858654746565838121062349734485470700006392390971892256904e+13 6.5897558643166745236862016066220453896528375206431368579465058780470675998489826201605609803044050113e+13 4.8462509792052198312370008122443760877856026575322697766158324338265995362052628819409715690398971318e+13 3.5468300229942540714159396936479497362433940368338163786335166072947996864519579134486839571034361811e+13 2.5827037450326922746639290678556691092567057560490236345193967708751819744333753633301775623544607530e+13 1.8706932295201737313200072947777345720607089160394911506273343732482311340311620012906579383812318101e+13 1.3474405965296946947878682759260445192291718617650810953506106920917201364584813967223796524065345735e+13 9.6487555827531382081217219208660783759474506326767600395587674248833890051893919959154896511997944309e+12 6.8667653764354838761823295160832100257387884499513367428397151676764360478606493095761205850862943208e+12 4.8551717571856019428366185648597985648142640903579128270518107181862439936717226309996125243855638179e+12 3.4093121173877347870938288007312882902078041101778451836604605784712562477829018824225872346753795999e+12 2.3766274141192949208312035205679134361777029806768713587515844638421427185094182565130069032537262651e+12 1.6439623628996913656742775743298766671229085233717415171801279711453966604627193920220212715486395213e+12 1.1278269501043137200013935866587975168787293961623528315887996054488085344282063186641421502436445093e+12 7.6695912379195962859117893507702946920358861155365280466166761029052357650222807766515405603951728256e+11 5.1666905746007314206212479171044518538304082652854251207891797125707275193685494131613974397542800881e+11 3.4455753309861035383126526110741218581148097421955266304842886651254925194837524917104017199413184076e+11 2.2728987733758037899725410192163698421242035745098160580106586964545592756991278439690450820502859384e+11 1.4817726648358218967161747562300141297048282119179610423383065641445762761428560427729553704635533555e+11 9.5372973059544510370245504082155137992008627964764391187603725826757497271180030237924476342773134745e+10 6.0534620401565564094397034148979626196054107086564412676002657452826252764048980659838045559739154415e+10 3.7837987317731046809239204065645164002887748565225621922412766118981382781342910644129425038202141882e+10 2.3254538690443652043433976607351927219445761866369443663473405921337493189223379326367111049262889259e+10 1.4025732116668656727584854501235260925681666402322147961318217891297892966787178699809825968229076434e+10 8.2832709834904124573994643000233121449509433314657027832271051821657876732680125911486707370210797574e+09 4.7768854848741283942458170298848199529977770308623571794982706883942042852914320385597204553733745623e+09 2.6809057014470078458227015081119698364522836185729773962920622139034963519047304140544308223664289422e+09 1.4579808556248912785787088763499245985653584590420296138378027474245252795316053094366870660066897124e+09 7.6411648309245073318043496939215477772573971474930806171437358233409458717976961945383458605307092041e+08 3.8308724779380135921841846160782640009257175847162295597801804475491189657106129852158481355018892101e+08 1.8187549840776601438728969789183251151860508136308556337371631342149796294276466010912271135952515033e+08 8.0562117185423999899012010606197854073941396988721848522858346374561738738617653449127167846988868451e+07 3.2548513701583857870424596775468906880877971440290038829843402687830076371544238999822217765669734743e+07 1.1527242415868862926280463140556505363757361035279039120843907210678532325052106993320424734542379984e+07 3.3080063113720562404958058079542637670778646336720000236296451045464804890042772830172809291045375895e+06 6.1470981465946176132373162587116550369638844981982998533077789167163831103094441352983028208901761762e+05; 1.6918027124927870891400056117028123137485676154716384766509347288118397654716475170823921382477071991e+19 1.4059662584683788050885768214087671835117276711384993762718439306008347773013784673657887430968585109e+19 1.1671268900444031716588273046294839021367035280824993631645978562017608570915574195170491747252584783e+19 9.6776702635682331075600505126696024859697307188333770519304691657518552912097625145732637693918499708e+18 8.0153863892734254693205843945851365394747456356253831016460590091580009840726519537080284377578063299e+18 6.6308632677566003094099272104037705796215014831662891706711692621043377182713909129328747799064379454e+18 5.4789641064308435972704697077826364454865884757824706494344073189143404611482134487523617617928400606e+18 4.5216832711876998840571378098100851998502969937311650336337586137499936190410329398128582222548002160e+18 3.7270512011081043348386518238939116387717719314531898438416030639570910337145608669948898287718665180e+18 3.0682027401613360108558529143206805688135932845496866470559501250594209346572382683593830744311021993e+18 2.5225851926078721937892664672442449042275843598618419915627378950444939783948467097046460510207111091e+18 2.0712857458827818067853688306537894972798036359994715947349978377565146284948231406278902860194801929e+18 1.6984607852775442406046678660471851511864960619417914632987354928983169349272281323536196990620800651e+18 1.3908521094140894627916053237606093609213802745054207507262150395248944414139621706113194516205594287e+18 1.1373771971455972150900432228778348828336683429394345470355928428746585213836982642065057485538784216e+18 9.2878252110720287284883537052784903553030774657715567616255990909498045613477456310831669546764787781e+17 7.5735049067586243635315254778567564665138915932362661355654426509030915255409253743944987768779161566e+17 6.1665197235233396263702767812331594897356203217941315612467572196244216891000881477321222973000844648e+17 5.0133750875502629877186954223667301415981304135700361461473964596557409818923925590285258724897843515e+17 4.0696136473786785124221554851613460957315999248139066364448191585317585245041723564450209581829573776e+17 3.2983339336045757295001230014840965724971682107355038915306567305037409402276330968386900606632701156e+17 2.6689445527054663829018624241058236925641695893339484895424820173956981158139569245100063850815417072e+17 2.1561175959148331333066044484173335348221686091351321269446429788687387670672772130845081485446654019e+17 1.7389103743146811261307875992197760447570367235306728727396176676582188403045713774506469583610653227e+17 1.4000292344241049770164737756084805345336835329122457027143162449381354939988383957229164965394990056e+17 1.1252131751471076262948931363147532183150545495214091047900043364024872586897860623349376525696776286e+17 9.0271837254067524801500762982161023915527444726659665072126238812897703320579113626857431790649901616e+16 7.2288760594100681275253909240435349408111862780773704911284683305333595848777297203870259986980473040e+16 5.7779103866293241306864957258567228698030089466160500148116616238848818826899447082233950722152038194e+16 4.6092690005517763078882792019873472043848164795377870271840626685411361615186736906329717039860945327e+16 3.6697239593208191262086807371719207273317277461650314790330100926110233479626445636224082279869118870e+16 2.9157668671633150052230117732879960119748559933149502411023078658518943964819460506232519350546945950e+16 2.3118905605919623274021836886870088187442629975808650611732400429614303000741404833127027597941040301e+16 1.8291648077978919063747935975503062395357465942393152063064377424422179490492443339659729099415997188e+16 1.4440573446275307200111875998834954066892339300105465103148931853759446844073107220888792306005648444e+16 1.1374593664856072802153250549497428377023521968481985123296166302600156820119727332176097541705463139e+16 8.9388118379014068581813967801225515125218774499667829177224615212176344829721065157126857683780669359e+15 7.0078931016594242080057174711683712433947134488495705545231034870114313675224486731723553344643970535e+15 5.4806094210036757737439277788254766661488487973085125034959503132117398242632879307920777656890474653e+15 4.2753573848712739087178686032755747748450768117650391078118598422432322869604240579486903132363684928e+15 3.3264813112938833243301244364740614421643119357910879183841743091973369250506267162985934902693538635e+15 2.5812618908636547928215789200321215340313182580876062876707035559599093328829122898947303855323119564e+15 1.9974540261699749212202258609114826910058288521092956714292811639069255366388355080482948595891274340e+15 1.5412771613379693945085356226818427749503691211868039816580877529292388123195076776249353666689770830e+15 1.1857778331448390645362556090643799489305760558080062570224769714349951848620767678925574875349341174e+15 9.0949791576357661845481232363765551729062796368489560404160829212144588864571263832649214945306297965e+14 6.9539350281439681951403046615271841755126737490190577995710940420694898304891213928305816519698109083e+14 5.2995893358388778422748693300923545173774850211162311182896776138944263604166635586972982374001223317e+14 4.0251843209124177865436137146958790011486023722323263765352518485755015618818804404008180250253561275e+14 3.0465444606140022284866837757474028457406707874716857285316211635002547572548948379399206531411539428e+14 2.2974726649161978993532731460561206020936065066604542541080836430842719038764078529507544625582367359e+14 1.7260506172529879898459409141529612631146373787256189078105370290334427862878624392145055560625586348e+14 1.2916722758387591812104387079070441077001929744405653908546025048418633539449070416372805363111335705e+14 9.6267067765844488629329935200587999868552099871010335437592604399931240056851665580652271056441066109e+13 7.1442386198700052851373461907781818235341986803192937150169591921550791593181802996779575321672512815e+13 5.2784686763787320823186908913307251368344712530255866048934419218901529443827799900142476899374134277e+13 3.8819413502987941707715846216473286043130197694269470662921108171937942939742608781513327951025806083e+13 2.8411090038125671465295084502153924784574474658876785200605398823246289211533530760236205443818158156e+13 2.0688384207781789449588917445902753381724925329124543306435990358525982664273856220070608775697012410e+13 1.4985078499928137153029444153944905538928123741094262842226910795761978889444335867373485268277011066e+13 1.0793705126591657209847412709580121706435758108537901962312255195317856243245262700641455952754247736e+13 7.7292384530969153204217625639829467027839015969999787732824657168469569767451112195951834115179894987e+12 5.5007523521840361460148315052710832530598663309762414647247940733802374742552073852115025070246024423e+12 3.8893674051908438839751403813002129839797134410697566039237198723890869751587532817324508791476772436e+12 2.7311504495023449173448554094034241680277610623416842724057812896326759510432532047496812406912177880e+12 1.9039014160331213798851364935835003122831598159876525281136163529298109018712949720840561305307705488e+12 1.3169816305706417535118786708945859387023736542376150836620170956691209533995727594415901063542788129e+12 9.0351383345863232117482912316492622533497948547628982556295195202182553479435772954442288647078529946e+11 6.1442523625707391478393164144103729869684565385705247526202528043992346297707231457576063035906018088e+11 4.1391747725257909404537293202284953811940182049943244986689323518101606413996895493476703399121600256e+11 2.7603715265109696833734272339653826991365592654621563065255868346280584182806717310241221269237528179e+11 1.8209178523465894577129132825255534141691237350364142016431307519859065291667682701422995939523829701e+11 1.1871245806800866444517271238122450494670094089667054796120339100978558379975204368337000936308383443e+11 7.6408994723512849461651923318802983065213052771991532286353586910030306651402979703324106849708906969e+10 4.8498400779661286945457206277611849810813897741941725573687045001111754149857122889716824810829041615e+10 3.0314892499418412263337709516915635283078592153145040881353538186364629538443804381933968651661202320e+10 1.8631169687968006488003858154848485663760238992549540227127742484746633211138666608444946957370821033e+10 1.1237308214105607482925332606276321757105006321595052871506404829884653470492242341033973037357273064e+10 6.6365588609760860814156904491059110733237832880340642274313085839970221160542882844839979196703276173e+09 3.8272797051570821240135538206769049102869656548730672780031881022741782494684731052638958675064357174e+09 2.1479845740931038798393889220961599087715276855889451431706558091905972400357715836006903094711735019e+09 1.1681688936780121080207887529568130007172334452559245067296277511773178971571724869798353189294673858e+09 6.1223410805246602274453938042826808597741984604556973454477846153156702523812671981536595923369488285e+08 3.0694439901805814288450615146920303973286729592394048158280909432404384027131953906955007135683904168e+08 1.4572705701991010070201640714826260129039261408327871426035223189473797294693319417927855762838793004e+08 6.4550668370366964670607146865898299178968086368512578910616963065308400933383450839668855714894593369e+07 2.6079831474056833086491505660583190580348888434454670955144966167521066857108368218490903616741230865e+07 9.2363975259132640547150461969932276130274437074137056463063343331005262089233265291120148878742161244e+06 2.6506161909044404679977452777455539930466911365626109139997393646126195938641703063991023500422268981e+06 4.9255367724807886406181088554528525100642700040455402061083963989575750394129121128577979256633938173e+05; 1.3518900629095882929529644623480354608212562062509543516727503892595119334828515169805879607543415389e+19 1.1234932358528755616500968222674856370399526007176748722469713171501005597096943200691308215316606517e+19 9.3264754392324885698200302014184956994678108539853008232966913908037204849862982222044047930989261921e+18 7.7334666274488348161479011130707921794644501638167890301144682372511751605669190781871865287591182080e+18 6.4051865682126928956170660637778756712333012652774293432253841219876768256703230111892495920637535983e+18 5.2988463698508617326993254039755163340962473442456731880139192972602433999653015171326235463908143651e+18 4.3783820289899966616363360405261874920425485363428581482884263889247915107004040281444810306602463228e+18 3.6134269974615223339698693560786283469268383030634604056601497028406922461082588628661443043647669820e+18 2.9784373091702084309052322296076540683418401189492086049475304219066097113539501737095904895729769675e+18 2.4519472546778208951216195339853082963282525828168614890737141862778518061147326655244580806173986948e+18 2.0159366769792476923747126603600728159377471598337506687938464969382531105738200740581578008290719075e+18 1.6552936274665639493363644002693696488837978531857075149134530532213235686543596796411071803759159574e+18 1.3573584219689639788454979150960934595844050188046266559713199777194925058527736387799001081003538673e+18 1.1115371214647824592679189240249894430849111699242746907788338307840663246079451284262072499109922382e+18 9.0897417277923747799207134920595712339301040113768955673271995832036420877957868260017042297233154247e+17 7.4227541803322983991150810953550928739392865294543807865875937643583069740550622886289820044601274947e+17 6.0527394974131099943952908591553361407312286928975117360673403384925623046862242713687835123132847923e+17 4.9283237904118738623075568966070620357120078613282682917621731987512061991932060322813283620396185029e+17 4.0067602169784343560058615218554436142139686324888556318703190776858176360701636062300405361657587661e+17 3.2525231120658229191295497245049369354740591497239765616958627240417729438798566173607113623549103590e+17 2.6361243869021718530313741502437738581877278468119942361723711260912937992883478738337207625390378366e+17 2.1331181109868383820868541407711496060388858699146204445868671921190058602958464004891966945290999138e+17 1.7232642612091634730225792967826575692859063021614199187256368084507407733521772800716788743406286517e+17 1.3898269602298222515014087685292953460626945873046966065882748006560418413719056586580547251329298072e+17 1.1189862355329618481395405876623768397183164169378531039303766592260376528858916878759199973554283292e+17 8.9934549940193580686625818812345830874368416107179458601675002096163096961842697314692234870691703426e+16 7.2151965480405197024673937726289197461288665894718992353467816427500483624978680829272899314534215419e+16 5.7779103866293241306864957258567228698030089466160500148116616238848818826899447082233950722152038194e+16 4.6182237906148397629195046947273314242283539281598507782299962627883954400496622393889348882369481187e+16 3.6841761551253737077503870028414920808793891774054380457450992256226377874193145246524207289091718098e+16 2.9332285371878395609200361755705857177960603187315503197076317220882472418859913981718268269774707773e+16 2.3306093448946560314978346191112867583484803802769193353702111154361406324529209797230194055033444273e+16 1.8479412187605077435719487819502342251726673028820660032899380617123402250206663608182818734023369109e+16 1.4621028491386435527270163746236813016298060887036999643638527139069010418206595606706364187714608379e+16 1.1542868360185129523935709473860751496919375404284726122767645817976351118707275472430603955269007005e+16 9.0922092629275125524881000568836486788280324527192979458395486019279754390948599976545363927811077775e+15 7.1452522751505803376311111660432328021803261413012431901798141682121973959109272724654400560038782218e+15 5.6018244081972435875521947270570385010251539833600716713325397424914809959675341033280668916954702992e+15 4.3810190262522870903925969452801160716106208173246674536784745336025856706000548633333987841450769522e+15 3.4176138060252223754412118877477113342224298245497171954720284182998760644395864733764758754786859019e+15 2.6591322425211133346230370654893521778679542663053027072375091653235391442840029481650395880565855038e+15 2.0634370117736454608039892117339476299247276932642032311797194364014839873295366951955401298885320891e+15 1.5967622218718897747585493874639224129701982988648980385838327245213890669245172233731307184045401555e+15 1.2321072742168371552779256086406670583503686753398404477666449355626219556153556380843943812712143016e+15 9.4792819134618765912302063954948134938837466785760649714724451302527222245583010560045416646905678336e+14 7.2707324731992654140800942192250457405106057534598834905219119986695090798480218507298764252001205220e+14 5.5591890338345473688471420984137988646299063131334052698153199442592239909665914532541640741526362510e+14 4.2366969343998032838483487243210583752891008181194468009340362879831737628864216405943759509079214767e+14 3.2179206612929730310501719758896678896738323175866998430009630186367510627209151310237366848107154126e+14 2.4355747910160412010604959921500813562829167391155243486710691101853312198867798304763641931003686418e+14 1.8367443112187487832190388478721520580018000077313296244695072094783370109158011583943944015721191491e+14 1.3799275624338936671249169783057446001566220949495957709059265390023578282284435760381988719538138536e+14 1.0326651514334785206463611313245045613435417692763226729476161597293551497497620023451907566319306287e+14 7.6964306181560334354090117121140618481968862392556322472226902085311971720269354337665830882738914846e+13 5.7117870557437229818247013843533176901460272318291816243807410245155836877542407076805610783740523109e+13 4.2201555164649651233247078231707521054804186259939926684599948316231270413748888821589397895087954561e+13 3.1036585462228181997681605679562565435290074469149920758963622599547865213410349060610134802812804197e+13 2.2715240018180865394471117447133453772502395694016401354118009627313350732383673656901005798926147693e+13 1.6540951262573188971027067029073411363270785830797967954764991278487868683287692680067308031758898696e+13 1.1981119888843745342951000372353247485363347777511490198708588164201371155605403602338777244908368047e+13 8.6300523468822289803479391244841087888193414921258002900281105390965989554869124576098692049347753969e+12 6.1799374748235062543780172613328842759161993614363144627866197266927472441830410499619745826663336436e+12 4.3981898103621092268863145184074084441600747038155660254202265166741008911377965852805545249159436777e+12 3.1098206902744834812912160553353778561131995442280283654413356757554830125983071225813837826347944923e+12 2.1837680583790485344729163343913490291772025154233059501355813227123666005750825593824259520051104353e+12 1.5223336589470749638959854024302131581125742971212804915260187933715622761461238256688253146314634954e+12 1.0530515189388174948655685798832891425895554477709041142717995095967429602148341511051196391546396058e+12 7.2245236225697101419999780797897962752751766090616941981506278561908809947564784968566473844458128495e+11 4.9130135220867588149348862522981973157435373261999353658897281023219964552045335837238121482651566971e+11 3.3097651570284734074736963402801704207772806917295012730190279034047232143398623901835962239336460971e+11 2.2072699411394416224529378728475955429821433291966895562456414476799490476939854774592895618770456741e+11 1.4560716644616564511997642589023572527070978195916523744354376452324347497917499170248710851938440582e+11 9.4927746305529535163444129378676144456631193800485794966051021238224487027193894374526222524862414504e+10 6.1100648751982402522744894030174750129430367517662463837969091762633232688270416151256691443204890239e+10 3.8782267756241217591484730909853883635957205973019456235486270602332093202179758919969689094591369359e+10 2.4241876937450203231420798103168188110429104544068010823927184927709485077376176595926785529125228146e+10 1.4898918186972318967493019788145865345498289219927162913416737803119759469261398692607744502182329623e+10 8.9863076745799866845345977995750673963276919247334747090359286032838056685803776245205909385520855627e+09 5.3072101779758195655917110424827261619516015402050606284678369905747956431422379972795931005157857710e+09 3.0606794446188513940838519107097631738789714019001903770384970413908392449750411657293805867609591573e+09 1.7177622990563265972949396626763974144118001753154668345505145332027603718180545778225269191705554868e+09 9.3420407891531350168862071909663152376712133293037016230922467223726031770185030192740143880851623359e+08 4.8961847349845984419383341230725655392504140633430858716439441082307922609204217439705725767199121081e+08 2.4547319141265415420229238921537427411937295529588325890137750702270940044772930167431223804511557265e+08 1.1654363155671380914095521386294800226165642759851309433810312841593189342681650603643639059019773984e+08 5.1624158583155474857036153107321451283538494536539928042327008608581913564995231579937509743249088673e+07 2.0857429564218491093181296979216818352341034426499584667359311200835364615556741543526561481124465555e+07 7.3868997844451232069157516294299479190210095741019517233502933490593354585318403434523320426140720252e+06 2.1198726843065836274251340274613857351619185667666501330922433035965372998493691154318652506633736444e+06 3.9393032347175303060069723599143047347955793269606409060757403668013796484114651692671002069067446799e+05; 1.0781867968374770772504055459307442469238843973275747187534728184883618405033705109452943505007959734e+19 8.9603919805320684403772274024646139548151341918211255655958806961514409553337151267013568779916039153e+18 7.4383741194856812118163389931209236448432330782303683413772995981747301986754157835405189698796368309e+18 6.1679182682569695983261806200476127172244470093841170518116925340563218659611003535639098041765786974e+18 5.1085789990718914611534441458766516603033117668200515814406481488549373669061256847807840822583851310e+18 4.2262345895504658983741746344028724404604995098803417962196653564962292359471647825153713049863909360e+18 3.4921257571855914855424150192048334055748890941353863649092667552662155873970585680724268746244269764e+18 2.8820364270316639097163146138124708991589482138149781807762022971665017960294719794422700412558613943e+18 2.3755961372874137201868951661414402139289033107359354394224630094384284306157412249755620134730640450e+18 1.9556865332196248324147109725907051360522710916873907199674379961032614075370115962607076032792865532e+18 1.6079368598500617129417795712239382810627343823717626168291692068273667494082877349645544823296957688e+18 1.3202954888321278096141170204896718433841920695896280904477949957699996631111618494737563550133615901e+18 1.0826663492810745218821999189364946686605957375924612927436959089424152880410843118980853138253718963e+18 8.8660071460500850867835047417847875766666255015765007180274903915574540062522480569762526918125935766e+17 7.2503616124647291479101826272547149273923550956014765170504866739011882707430571822875705278236841085e+17 5.9207568996058605425326059139843173689034879937143622753827571461240715075068928772811522178360038196e+17 4.8280101129150417271079483314681755852659142222007132960277080652687889326889568091721988060980582537e+17 3.9311486640133919896241230252785701884078367599955329072957569862371690497202478046847515990309130800e+17 3.1960800158591043901722051512178339923081061172486141729677245665843702580224826165126494022922520217e+17 2.5944705637564018484176211361080636453109143932276292867403225538976517647352380956367368641337121271e+17 2.1028017555149412860645005200314335805909130169237281318332157343882364031327374568426559870804923087e+17 1.7015762726261334663868306313203451231130094816218137887247351040308985143076207579350824555599728997e+17 1.3746511359297936563518514023371506013076490125290757536765722163338385993078115545818595722898819967e+17 1.1086780580724171149438335750881654896419750147564127181798713677565388890677474712540835203216116690e+17 8.9263432258256008804222142793638255268065747923213128212038131430887520381115758865180996279876725357e+16 7.1742999604318491488390834110527876552494521437099701099801579596920781695539945040387060461055095715e+16 5.7557943646304070236978118925613732224256093798037212835179922537864979453642785563317495621419743958e+16 4.6092690005517763078882792019873472043848164795377870271840626685411361615186736906329717039860945327e+16 3.6841761551253737077503870028414920808793891774054380457450992256226377874193145246524207289091718098e+16 2.9390702856055281714293587424113285621762327563476087881651515551605774944291650463245147167923855823e+16 2.3400205367814426707286935241945331746419736475429053900120428797960087360368249410404231665431195504e+16 1.8592913332909760068443322338083176431969317224820962067032542874583821539247056858379822533118161533e+16 1.4742472270095649278978896100040170062791878519696134435126212106931036240338131430712403171918375661e+16 1.1664451116052488347909053221639740658051921052815832571934119076389814749166038076433416960506499934e+16 9.2088278734229411478605138078813930896223745296103094179686372043614235546539758371643939673347827392e+15 7.2537782623667150342266215078281442288584406082349238886667613001548189483106879107546525428259089838e+15 5.7005488534667561678030382791903415590997797673364679725348953961206735421916923220226522269826736723e+15 4.4692315957397176097782861121378471675342998254912610743947949372360487497151989703388268130679936995e+15 3.4952865339486349849340304455587594064232722962798110795818289560298586508642882147470258307322554494e+15 2.7266846764187343642242411426772754343369518433739399204776497151142734339626893149601236031773372501e+15 2.1215641465277300998245878536994731063639376099686947138422980537473269780238595931255663090613935005e+15 1.6463105409529824081503949328052371337017739551310395493586182360892942826916860382077565964961847451e+15 1.2739873472739743853425199460272594822850159109139907259579576749621328962464784985628357917704664298e+15 9.8305478689292546114658923355770688979956614525637329452991276348805321365960832929584123875046990432e+14 7.5632592413643029637443923347029568475935029260772319142813854174322128619598814809523122071715968829e+14 5.8011763895826632647660931695158557229034092116070601300494969607051862564255303246582668319731773842e+14 4.4356137145034205646320089778316207986361159314408998087128415899417886144646966531280613932402104807e+14 3.3804464105953744828031901935674723637962672664995105965807497811784923567346693786042419445260778870e+14 2.5675941766235179483190533940784107227837874929816745968938822944554021502384520708930530795087800509e+14 1.9433763980052317817764318912547979928610823046225605446893881412583875369508159949614697850774424037e+14 1.4655767676816386578865436740316003544143114601990102309554080788304740715555147679479422456241974201e+14 1.1010843333204309769617422753639717801513919762373151802614196370942882768018781578352569871245981756e+14 8.2400197305053629673937007747674014599017855963201349489022172816152468661971508659301613146603544909e+13 6.1413314206375855537787139878435166755455955152566564605305380898059284214819868958517283421711822562e+13 4.5577409796816249769104053426132830220601529530648399519904155661090547061859768389756994354369566719e+13 3.3675228642756114968342238823336981520906167525864411777426651020414937485117445811418434136276727385e+13 2.4766264551613982671284385466105648891503509786484320298459892133584168670512491813627989234788473573e+13 1.8126267507144744016699926611988738128612715767975662434677149596508195123771084360831135007823146665e+13 1.3199455849023773162903422603716097963184931483234291986367982070615895507338340714148883135021418092e+13 9.5608709809111678568942246141152581970170344821813076859291382287399527109333617924638998586882691226e+12 6.8868080485764891951829271525669260459623258899358355061490572094767613060138294515644256204073988193e+12 4.9316601397558138737546573840982398676958821371904597887909467419158957457007389671382703471370723721e+12 3.5098418042817009493947820114665074600790045412270420026491388202855717653327146631801421779823768738e+12 2.4817237822183405217196779234136914911185428087209684428809402352255686014588250023689712069580762892e+12 1.7427260609825886417311611244885290499364143692786513403640622866781845872648369970494695163598929976e+12 1.2148900930764324137429064730218222549398653287532259808477279717726864693930329014879903938520091758e+12 8.4039079086847750735585096748095720256982750836497825491704473912318349100021319643164133815991438990e+11 5.7656118998957820498327726841048637148186112579925740513821965832534920483454261897842566796188402412e+11 3.9209262282485110107207865599550400962556625112357707382075519203680278922752430047724884088381408935e+11 2.6414500896961627385481290566998004057398854257704506646366382122444018744947001720389387856591823926e+11 1.7615914351500385368331996212433168699315708947941371533046900225779914163823587853193075208035952127e+11 1.1620825906556735859121755822526535191759275987529793268025554821044034617548110955871119464335050348e+11 7.5762083214041620783189369728248807844891281038609523396976437227699052968712750583382562221240199152e+10 4.8765090988541139169668159130723887795272931355766821769232214449785355956227270055963558820239415375e+10 3.0952867000984452290072399456654026316684798213479652955801452215794861784640532482763273774292535456e+10 1.9348101983650964001821965690895834317499430114892825870321704822511677797864277964979034674959295931e+10 1.1891353299403837439231542561069083556685244271407496739095430091459279058909513329158456879013201914e+10 7.1723624021263634437024955522196853181319041185806891958993641948030493229513999440760549438690770580e+09 4.2359574669289543071196640166772335479293371106248223868083681697165643574928641140725658922433021732e+09 2.4429100458679162563900810657594017063974491556277465260554203446591384535803757562962764562532505664e+09 1.3710616286295296530712198624941432413782487026963243510353360231906005418431738928653854284036115112e+09 7.4565837293440616047500502633490790487386102925962589793836109887498513252657024551885122158672895511e+08 3.9080499424091690211813167262770644294543154251349111749666991682849106231704138572103266895818738131e+08 1.9593430298015307296378895323947060623209565681987333300379887809110836852549182699732034368250447875e+08 9.3024847551283102073241411875534791374633081199635605518396788371739200493879857158580662584526831054e+07 4.1206650371673062770672728253129176454062028482742640515093382706354492546855604427087585718450115027e+07 1.6648644891415977486092011152901391970066334981537687121065948802602029149249128589163718659514368335e+07 5.8963589321615433196518868216894670670101116888776247912776308486269333305563028494243839597000083012e+06 1.6921343447389260040188918080588153143386761775266142116987119881139122113514645673259500761415081450e+06 3.1444696125635708392702245020697180676677643296954318061556416750046785539981150708548832423775476910e+05; 8.5819597892463493908327767205342661794758544957294166788010865534766164905967687970469812295546583751e+18 7.1321980791322579797012104167908190522159766498676079256081147573764631149919269012059632309921012747e+18 5.9207719517079248016846496997854749419181213618766854761115968683114865143199551332444309880166114697e+18 4.9095632816096788970757249117874859459343582252080525041196143735349250056712779425683987273835325984e+18 4.0663832635623055694199938406802463216217333638463341868274252555102309359165159599805667844129983542e+18 3.3640755990614153862735151276352718023684850614210827038660725231052722529724030833083812895491937646e+18 2.7797515480020690298220176505280880833506662397415829147108163148638442275326250772757791723251391818e+18 2.2941379997887405995109990881050850008044036682553191270162952973191161216990520337264663205314652508e+18 1.8910223358507293218630656364028399822560402586920673620515327433493884987450479701404608916746953854e+18 1.5567801196457674360504858368723780824979927006968285755741980071939467608531282928040660188880579228e+18 1.2799736074731077188044181968491457915098078438910190249153477373566736155969561479258445612397954153e+18 1.0510107641598108157544273731983364010825552473346211689679410939249794696982923107206139028351395668e+18 8.6185592717548313115730965639545103292736383838826516045646529675964897011139090971811194531108292628e+17 7.0578452168914401429943423252255855434263263415845945698352130926850490074884649842626683128629312169e+17 5.7717531426355126478583401628298033171257319457513640233653141719547754831374760833799037768476043788e+17 4.7133462757651197095343449976259670426618894581430119651065462361186622031410930745243373444993997838e+17 3.8434774302501804785743695532726733416249752831571610027718459454496655585153739756649565175676191384e+17 3.1295340991791980394610867917565922079545788144080130432726193399493198915608955671945560814788360669e+17 2.5443797449623065242151178404768245707487222642112575084393825550170365726583954877498316371948146169e+17 2.0654615251995543412845163879695208997203427047876334897013463061402555989757826797331818633940217265e+17 1.6740590714990847471735804109332704662331398885325182930425688060002582126739741922610872480668181952e+17 1.3546526932310977435894498746796249679948749204870657842185475540589786445553014635921557746794136840e+17 1.0943925942631356019437769388478293397001347405017725563446542404500846443291839152889088194146112128e+17 8.8265344307304521595332455093206297229769213197324901853125523157686819813010775593162555943497088353e+16 7.1066099010218906232778274316524912819736748045636044064722650061635549932990917011084501813323551489e+16 5.7117943683306574851913127783355190312560334597644588325991508352020490812181288650955643699823579241e+16 4.5824997725783654563146374766820533196467375146764557580606647132385167370431866727878084521643946140e+16 3.6697239593208191262086807371719207273317277461650314790330100926110233479626445636224082279869118870e+16 2.9332285371878395609200361755705857177960603187315503197076317220882472418859913981718268269774707773e+16 2.3400205367814426707286935241945331746419736475429053900120428797960087360368249410404231665431195504e+16 1.8630888209503508987265020969196271075896726328078936254581385853887768522080885329842668248085501079e+16 1.4803538636729544614776385848398475493972016604242622305379692636066141731366144233502270429589767028e+16 1.1737960219023379434143941155941789741094976514646338703487531628169447829366490293678326069626563303e+16 9.2873294155874278767915733917848424743418262221419125948300801143313958303679128677286610616900509780e+15 7.3322141125586160592748113891766354200738594251575123271781969729941242450529318281460634090772966958e+15 5.7756293037284757686088933414908723452158094606075486951258389389146837251808560153490116134249738617e+15 4.5389559886464706742279302114801991068549397646385940992141284483300979169029008468962892082077005838e+15 3.5585775645172169534766763761062130171839313389284491594982535747542618633588429951513504226631480742e+15 2.7831117696113397526966814684951233088080018888086989513379515348218455747368270221875788551405433262e+15 2.1711362661082255344134191461767487492512887056676441434467381233174757275707804125016725707878561903e+15 1.6893228010727220528316526406157499999260973491999476843817482670294975427480789743094955401933190329e+15 1.3109090434348259578023873122141020744746219139837618216139587263388054024334952546714578203464652611e+15 1.0144490775316166385597271617418367514043076025359120320937868067259741108583095348793110578166879553e+15 7.8279349351698037410371865559181314989462280909094342085046018335658833835794787711356810752792695212e+14 6.0225835231790013740381134760341090366162587267961597699926959415430664752349926785839724132311100628e+14 4.6194927257766286033392861396781984156705402451927615274190197757740443400516119200714368748924427620e+14 3.5321270610034538724491933972667450763439375760315375065382892015394156889615570053558125482047321022e+14 2.6919131948271541529182511999182223657318247686213095387517197447346521251196073544825026395960729378e+14 2.0446443860690091241940067466809257093378988316510221370078480041535451416045826556686835809748785621e+14 1.5475787025737012731693264711375235088700891766823011069450712792087033514592652527036113862449865092e+14 1.1671020221593207922997612156674331597567811988454487477697748275207795365660604101711565731632343366e+14 8.7684993269728307211883456920216687661244414874820133954889870191564306203877647308846125793804574207e+13 6.5620176149641108892853799088060645576573468591902281243399865266043725656247129716386455725165786951e+13 4.8907575741904216540896534139759356410956350837277987820127557088149457099559397310594627904455017433e+13 3.6296747671609866713525334289100509004326702761598210810435316663735688285878258827913456577653207643e+13 2.6818414920592519061449583923073763805573461222014382044737923211064826153571631203324417053669586984e+13 1.9723661924667707505876076680589779464736656083320407031060422224089398975569299940700855015879126326e+13 1.4435769048200191408282107122843767322950443625014152448893603597190146368776206078214690942708094717e+13 1.0512162706899026356712126014208104197939768785427583560002790770642953667736769686647458271580363465e+13 7.6144408600127177599698628160145291053883376762348502823099766706157400319748113402891580759847533417e+12 5.4848285822744684431029213554616296580471942598275247223915706443274720420114157620304061714794379819e+12 3.9277401409112952539907374550228573110904227932893867770316073565598694693716062739787334926282420148e+12 2.7953853261552006324895517901587814570930636025787016933644804467114429220674297185630504741761240500e+12 1.9765696248137095750702699850543308299482231141059635857163573614391306654600123625453622732802652608e+12 1.3880091820298998775368416620458065577150879260765177284663813740689491519448885988381590904215402663e+12 9.6761979605828260678806822820436229379896694815742082438786686273967824621266267330856226724578976682e+11 6.6935048202495078251902059548352091834432799875291176367120546692494928290560390805796217979528491941e+11 4.5922153090338857353532307809956731667181461985933710764160463177975493279010962173832421781939804075e+11 3.1229860651011459083168060944382441397407606818012569150749035636014449219726439529493594179414637474e+11 2.1039156244799855652518656523166631773334611934975183787573673205144855302301470248703355470017052871e+11 1.4031226279912576087686497749649948116462894383630058677539256964959415051735221916376377191710618783e+11 9.2561834622799785405282852246675682509715887321544672229108195801995469532467734581568392836030794784e+10 6.0346401367728132852515928425147284427329969194723462178181699660677591018545107843712196475922063663e+10 3.8843021483789577263204287345919240544739645841679829076321541172468638242851230846145838552585984940e+10 2.4655245359965047809135637279614984472499714641727519983155022691089873128094499955640108376312426723e+10 1.5411725914734361006273252068810041426708857634391386565989545162951630381469880744478236879925995277e+10 9.4721513797263505455543963941725545619045776371088620463525285610667966739868780709652719349370283342e+09 5.7132599479946575498986076449039662929080946047810412386030496478123569059336213275595102169570963511e+09 3.3742536747952837761408216089750380147441189677873884237371080433973840132195590097380685184553664879e+09 1.9459781358175359774482814299110707807307881320283639600559916440496340739073308452544285336119106029e+09 1.0921738046087346856969183002066801965652646429967767191558863547024018400313669544709519134894867968e+09 5.9398971495940193699363722657159377522298509380162982589336190942568634516482487554862563852769735900e+08 3.1131734508694763527873177993303815803127858824391313475642603515345380988486157388914804935351200559e+08 1.5608379067698270766342849904714433902829996096904603397227063729117891641751419708234672378051037473e+08 7.4105479876778861590316667792207546536186098498594673276735915908987524435894490035679820879132005077e+07 3.2826349750901928994854653336709856442771217730375575530486093277695672689865207856628600322003227879e+07 1.3262883762536908168397853999759583136564280449283426385291105752870681704967256903766786926689135932e+07 4.6972816627010111650633267253433137235452488132481180162078573301175244941276784308018795815784834001e+06 1.3480341698209023818493107361599794842750046291047016319791444039391688839634652165425330720352189339e+06 2.5050500313738177357062032002590085651929647014646017278948095113651436450916762107411717898856266093e+05; 6.8170540646614313714530274255580763508097291429042441747672055616216530808588089752206009489056146942e+18 5.6654914549079621860695487620441762703026479841246250295213783063629045228921794922148574679935988782e+18 4.7032326662804465000401374487896714799426110187223175296437626718619081094748154446856748782142770487e+18 3.9000029581585321469851080492092241224090423239750997028755692047037585135030259667726590293701801425e+18 3.2302366146251090969989126218815631591825084652484523236902237534477039999341119853454431938952470541e+18 2.6723647411357294707631665769277426682996115146398840495734301717337539590517039617143097474745050668e+18 2.2082077754453804953581879025173456525357722963756927208526770739634569594940608320300598971049906626e+18 1.8224577484944682901551783616404810621885933494496214113503370187000740392065802289263177902463595769e+18 1.5022374091650338053018710767601606500732579433158589604937130008837981230194699679563673446877673504e+18 1.2367251245816468050390266142801065683959399135749276927884901988395364940420478498661494554574365912e+18 1.0168360217142455350367962309068063277922460431353810811086943710533057367721432613148784394739255228e+18 8.3495117853488313173617429359546646186173430876342442910128927253292626562827021989822774810778224058e+17 6.8468783186825076304470448028569740831303583674203356520945586794005412430699865119575114328580512193e+17 5.6070456874427650915134440572485742218356579046658181047316829449682261250039686496225419346126085083e+17 4.5853632975252261736155318883918826991970712447920134775381417283101967243528954679597646102790437650e+17 3.7445479510267526066404956965041710675693736147084265145434030427105664441126221947274284231007915847e+17 3.0535036289805441354633698490258895243710082722076824902063892518818677254043751881234401765238406744e+17 2.4863247851238843184470977029129584897097647346304246059907039126397790791217591901803130515445432107e+17 2.0214554607163998915259585606158830912774463091730253133204933294297628723235180875817838438543065831e+17 1.6409805842865894618066947904087107764750333297071541947983214398767556676391913798386979332742287719e+17 1.3300292982816479907538913386272718616899019046019643860762623430498417720885993710641261179894568035e+17 1.0762731362557449096966974598562360525991139664878959001124583200018930970080468422675361073289732455e+17 8.6950442817763893921803812025969385985537052162545699985950223514062506299749285883436832880097098382e+16 7.0128249716683063192653507117128062983045097196243585135356667516153069274938036112148863359425702414e+16 5.6463707994978316830796433174433844585146262716191705600629542755601814315938324189158477868234906271e+16 4.5382000006116149982024000724315371506642275021050973633427428920195770865205276743216770187983648321e+16 3.6409748573502562770496890938625767087645398009081228206321125222371879153191688567171547019837391562e+16 2.9157668671633150052230117732879960119748559933149502411023078658518943964819460506232519350546945950e+16 2.3306093448946560314978346191112867583484803802769193353702111154361406324529209797230194055033444273e+16 1.8592913332909760068443322338083176431969317224820962067032542874583821539247056858379822533118161533e+16 1.4803538636729544614776385848398475493972016604242622305379692636066141731366144233502270429589767028e+16 1.1762556981110334053914077315006819280654120373917615698015029642929177909691354758158239290408384225e+16 9.3268085248094921088807610386240638331014573007807922161846866103365827102762667198809150683336329922e+15 7.3796458135741111142450630625658027787746654785001862806637076536193341900324930592908408503131682990e+15 5.8261821666554351664270742364149848902705533673640089127540888611745219933195653132222646597346959177e+15 4.5893639165736698001181625213559634331361067932243696298392599264157524679450101475167317372248545365e+15 3.6067283519008672185280566137122688992611153830073595184650735391012460933943529818509188405273326628e+15 2.8277316128650660147144643089140312962635892402092558922387325920318633536449208082765800145810149709e+15 2.2115496782819420397323591307044751633456567779505797368170698323896882236930048393417337155781297602e+15 1.7252714918265491029243832108500851520602792776015088555503936765824461497241334694141039136002375083e+15 1.3424166599878784392943110402152136263853058627217714092324847614846154867396718834458736666038432675e+15 1.0417214005997549959542764867529962537336205950360165660729831828726994084906816060203690325143180120e+15 8.0614585931043428313880566664991675078678240806855754429642495059608378993745306710051398400871941929e+14 6.2206382251381273818222743471865173653483635272398202108015514992561523342385239437206920354071358784e+14 4.7860247783195467353850674621002917640444767398851122456385838641422978740613042411138962671391675475e+14 3.6710540954623229842222897085142138685493667407648748851598825725278988624521206826943795650977501118e+14 2.8069663870930537248185608310296760236934234173317088846579499503638676362210354983833987333872513940e+14 2.1392737120607883670002430692969239153704168775165096218382421266481269335346065929611364734233861044e+14 1.6249032544673944307050497736846189773477918912514974867795781237045464276965301123548225465103067157e+14 1.2298917854701421934462271919620461692024764116124826655320063722917302586451015086234051657652597740e+14 9.2752883861373137573717375837607007147864190298269296985778898134567910501274494722461627073772814586e+13 6.9686447841520423752285044539556153146984395359778682643234906872362597443291440718315262187751376577e+13 5.2151272754277585853446763346732999200053017389946749339089671481167105966851768270625849375151275632e+13 3.8869426425227324877018113617990430739608069175626979917849177495551227064064034708807538073515244929e+13 2.8847235110195797185800645308700325588243295125790006050435818427047628066599884699037926923881718220e+13 2.1314447673738496186628347891660961710910397344182092439010288128694990010052160104760333808072991106e+13 1.5675919777463324910877296628190876329556685687732322557417246329787813559445682602227157337269985151e+13 1.1473341528657131888847069558353907979696534638147657845424085453767128888545253366417967622253178929e+13 8.3550026566691056516808225256854875596121043402251041503258359837600364713735868354592123509885381563e+12 6.0519741663229512224219440175338541909821798910253190538088782119210040634100638742709847725110091023e+12 4.3593992291445515182294126942983879922909049611569301665267093032296537999215830073527644764537021681e+12 3.1218416731545833965715960865553813894554619560277180001875395309781679686387759669193595373033010644e+12 2.2218480538298652530816738938377267108723393421833750021273628212045113442404036893587171031104211652e+12 1.5710475993635916932472210321193232645019333762677101085941808131294038592869448218873813279358380991e+12 1.1032504694245761472592656905108525796996948926848587140746932519581510570472020372100463469218231361e+12 7.6911465050910270817243255117875175236759316402660031647270421480608635691880423660762104022257526203e+11 5.3204023682959137139653149154714211203574954892051918060939489531248745040379226167335430481410063281e+11 3.6502087128639061502079917055299319110252993105802034753396189881245078223272866664502588238399159519e+11 2.4823902527510722320548014660152089779681255492885691023858651518257214890790770199834747516493449702e+11 1.6723719758316787077788890510389535803384180445669642649096692353252284589063024892870975733815992280e+11 1.1153334743887058462246551607462423825620021744484839525174608099631474647751053237875897079373855401e+11 7.3577597029939688069634029894577814361943472081804013432434059604788914132790714773338040416550781736e+10 4.7969981451800258145719437141716396967343780751439967619003036801198846534054019639627949231103613262e+10 3.0877042321211965474569624168644139418253963308173732714142295045620381624554483405664563997074931576e+10 1.9599117442909115824632671255325338934727072095692494798169654879323409290890631103202838905251968763e+10 1.2251321661460350013142552881297973642421952926799380361509684751602767051807474921437471247963283934e+10 7.5298227307795873537010802815690757754043529095024342054030261736401032406152028602710295274641311145e+09 4.5417637054094985833423165125643085976160225719886339685610661816226144941429166403410860521726723045e+09 2.6823946701559565392835679803311150125335742901079421925542198123473371351517008654271975395381064253e+09 1.5469891364640203422123054929773646266992768487821798535439932664926124804073147924035334346908520106e+09 8.6825117392261309692458508628820947090872696519089761434565200907935470613336627284904169752720111202e+08 4.7221177520799538214104189625239403883566672324084426992872504559854291460826016228216117675045036107e+08 2.4749441864159081403932097487852160425670781152817316508058849441796673054340602098383540675158241665e+08 1.2408635475491192529424917901103088224774909722912754139333619191338967254307919222963287314930880202e+08 5.8914282482401385558777474651096364699481921325250935379898822097201753873638645500718617489760335819e+07 2.6097373450777972557405230074337291582009554948151090222604899111988098960911747036802327306351700648e+07 1.0544256963471669840297538760219866528488911899059853200932433393219848700968495944012835641145335982e+07 3.7344637853156192625328439868075031299421985870809388354975966948621278159120570314250212356195661887e+06 1.0717313530903951283729890163670462949487540589375834541361791219929291278423234329048945890917130260e+06 1.9916104412186857515364865288547143974904942002081965377429002765376920020898622507376058763588824038e+05; 5.4038317131101743525607082294098966356383024043775018487222281945251743461524900039462602275149133341e+18 4.4910367030044162071484970736732350203540057468460330860542264855123000869379458491638494691447683989e+18 3.7282877556517153613051452205889099900784173852992820023605271850243066454349727014980723249166958125e+18 3.0915896909870228813644755014059299613667117848628869162811988865540695708047022648421534381023678991e+18 2.5606794152862801400018934411547047268579042457478756928721569473861490605054090319581576058503335935e+18 2.1184615035665000200797464041299723605110121668375756462871030328232020529865786629790969713303241386e+18 1.7505267626338911459398394887872022735892754963225764339369468991541293457754748795607009867518554190e+18 1.4447419170829185827008844071127277822403828769642539394554197688340198809174929957156496177392753379e+18 1.1909002072120538096237067915530744626590356039826273558383169968779713860533729724101451398908544544e+18 9.8042411228995016471883294512504066571939212102253804024860461692477676327438072741526979622473736274e+17 8.0611264400545016658312487429966355471341921205562426316517973430401888176396826786136040249981643991e+17 6.6192671869121716014491396081079300115071719413806566306120419357358595605456376771328691966571006867e+17 5.4280703519214618390926901853650766619386674787309964182320615668784198929869395192898324437908900577e+17 4.4451967737714683664681115077031686845768153627408316667319909811578009278896887284663713366836148270e+17 3.6352534309617258164108204940771729667394628271526516990906493474568671601494191698364470602859395144e+17 2.9686868951285149688321084005251610365695388047118406048121737558938128298186702045828263420758574746e+17 2.4208479094063499678099800099447563466184933117418588318597373874553001913296501870592461192932541175e+17 1.9712014065541137889158138181822209364939100316156419593624877133658909867542652391012852332198452035e+17 1.6026600227460070996393415385239549676868325078321234972345595635017605256707404762113852500896012107e+17 1.3010223753778803957566609032650020449073270057779279284277854645678989252555922312816852782112747110e+17 1.0545001294616866615870670869532175714208801366801955621942749840260711733076817885405401415078078843e+17 8.5332024002695290019592985674784909817582303554695550200459199440820306518083621967786100865891295480e+16 6.8939078187027172921501885902006858483491701720583519749984382256413153017390751761105870421651120698e+16 5.5602051013441127574807612648314463729443585139909079914157716370023268083727141769836188425787236025e+16 4.4768377634167536083467328682357377837558840744013479865826633612924225668771635905004213574258846450e+16 3.5982368990977488068740727817386482355227174207310891594651084589411376047066718553410363194747996969e+16 2.8868749529817276894768146149583408895001714292756301269394342883172252306450956669380703626561602192e+16 2.3118905605919623274021836886870088187442629975808650611732400429614303000741404833127027597941040301e+16 1.8479412187605077435719487819502342251726673028820660032899380617123402250206663608182818734023369109e+16 1.4742472270095649278978896100040170062791878519696134435126212106931036240338131430712403171918375661e+16 1.1737960219023379434143941155941789741094976514646338703487531628169447829366490293678326069626563303e+16 9.3268085248094921088807610386240638331014573007807922161846866103365827102762667198809150683336329922e+15 7.3955184087464731313581412239553615564062657837839391844984930382299041043238922750977196596333677099e+15 5.8516094485985719903888881338993233547897789729748816529741343665580299068881095537630005639826572741e+15 4.6198528037279145066541484551087816695724839573230278346096563683294152468895469880218875042149665698e+15 3.6391575041369319769696902874560699961221381053731886321739357382780550575889647033021496093099759357e+15 2.8600002985925075464999933422319914850698251981602637042781485253966471051628556818331567884269347922e+15 2.2423073113455827394147365476734917966877568626240784656183737876687949349292055172165177977988798002e+15 1.7537107283879650473849158014623968673723123257598333426562118759693983448633955980863660426106933081e+15 1.3681163444139957544372995759459385431416455502590916503601418291792204156328774516867921762385823840e+15 1.0645284104947255478661448188158347415707183115759987964812346804350157735333179150554606667977369035e+15 8.2608713694635433889333345224860304184472812339470920954109567712618077783994901225422040752945171684e+14 6.3928168727791328524731392784337271896218801926539412319838467704096316935303054399758091316952819225e+14 4.9330776995985619160019963823578729912671433331807399147531145636983087813718329717615163817934288748e+14 3.7954418425855966215600824109460344023020632271976027003809028979561117217256211588114992990396630437e+14 2.9112706489359485816515370888524210705558495495296921012285924982608082649965214309737926107848565529e+14 2.2260423434434809693821350517236390266901068541119415302472634531258233491873268854263287630556114640e+14 1.6965512632132623486751380645271223352424477095888718317425372811992786843056788678263471012345998504e+14 1.2886428725148312800164741638801771321350746040461751271439044463812346324543977607933222230995202432e+14 9.7538576939485735308154700829928428280284574494671006257767268626856731949275881381194705742216996477e+13 7.3559944672217984716929110905661970628945815563044442084926420151679179959998405837796517919787682512e+13 5.5267111789939487580796286177776127168177686953375628684136208730713734716321624395090364721595955342e+13 4.1360695581888888129845338566293760223668899931809336548399101192043642832377845854383038096365735072e+13 3.0827303981778753197112978684737483063200967093495409340539557413415810473690053570759685909056844555e+13 2.2878951000822973534313263023682816854118946543008115264660819340682113872421049447547829264322172920e+13 1.6904818342449634034199032627899943781998888330752339083828035457102966802988967704041797491645247123e+13 1.2432944008560215878504073471011443315976250830152887051584248094628111313450509415487843605524196159e+13 9.0998743651800131829814123762927232135524715122158111452607304769167487975710821828420526447084082572e+12 6.6266892436648031724685042918766824436924577225046037950225138026206533000937306803028841029895642539e+12 4.8001147946067387741148920797853132249230004292701333428230555924974873532234589406453368229218168827e+12 3.4576876099448070676475571693494892183928049965573498936239956947797217490295968664747626232218388134e+12 2.4761362781694677811795981323083865517964024232068289027785341459715055023271576912065035682252141398e+12 1.7623111501893530564464254512599084786943277810527973934817528318793341968058892991668863062607277796e+12 1.2461265399628445572160438146883851074013810985917371866813062733159673147024717797884988573741476093e+12 8.7508753011023243375037701353002304323172826970889511453597106993872214769374269301039789058868433229e+11 6.1006067754150936517672722578208794099177138420716389238379254207462170754909835913292149768018027392e+11 4.2201802623029430786397513059684468835900033477066270846944291361445129224795403478832399283755625827e+11 2.8954015064089307678020034399570795070261500241150571535382945420578285561078380739170380571055485986e+11 1.9690907344016999422717487611988733800931030344584373226482910238550867508984444150955633924070133494e+11 1.3265790108073273288002439695726734721357592269192974268038855195479962492816926400854351359551744247e+11 8.8472752745417425020497138204148319239383118889798825690086231881626875620635208564092452168108965941e+10 5.8365331781551460995055348215525219842412778804908949723789831951776340119039598071059789769006561241e+10 3.8052522726618685767717496423570802631528908354961157083829995906898682750942911381106304095741693945e+10 2.4493685010747080946910910204893171755652928550018100016917204764138543617349892425429289784843051766e+10 1.5547460669361035412926600907986035858153516491249446112999192651473546314643880918995253377056277511e+10 9.7187495563252252120303007777028649595069466683600565034120169001879913267799456816844137423715496392e+09 5.9733322831350385797854212409142282428942727413473154260076696902101578110604856243673285088340218165e+09 3.6029721426770388647953708996570017489561443213353047090239962967160735135801458251159428251649931315e+09 2.1279600044977296762703916266867340824964652901223526747577556358647265000178151446087838744182189128e+09 1.2272482588567982872054936734964815618929621970209405826845833813639996469076763981298757678011825726e+09 6.8880275120389943956741216176205637529307715906903374349076619219306201906668249823763571734462823577e+08 3.7461967959216053031437649053138746759599410765263535254802629941207574154013012741058281469268432485e+08 1.9634660939285824910694746500952785944341312258480561185077374287867035998987351859948571302029586842e+08 9.8443301867169878699707796464342890480898176698610420172155340879688357228666956720956848694891231177e+07 4.6739794755077574718927248736107028189309516202813025775869937667824830802803876396583494236946950823e+07 2.0704605699612437024698743241149899947516219017596205807488969734046446012483174808857816341490014536e+07 8.3654627748520466903219733462622209743035455597890547015956834538379694041685780208515538170663039238e+06 2.9628242450576336577917582925431572166046716181313428478042501293712215575064548570693229938719649797e+06 8.5028980936086224127095757424653668307052686103310654798944047562100345090301328001151833916095511012e+05 1.5801139288998201847297922444621154325895071367414915334337018309747397146773181119710133683227283019e+05; 4.2744251851379884505312653570818554715752595916408439290165044011945531301074466196508900610690799414e+18 3.5524375767100861778163873987147250435362886749554412696725611904382164288595703751155366331429422237e+18 2.9491253312420855583583761098761860446455494433165793207073125382988958533876720652172168961240745485e+18 2.4455109796383256429726930177257493520196054883701021652425969486563447827232476433534694914805502918e+18 2.0255685545791511557601956101528518367905927334989324268587757966571088751473845851005224522795680944e+18 1.6757772485750781835330197967911336420353145499370713148965235131526383262477520879955543090165506695e+18 1.3847406893258919352772752192157463702688664699209910198307282196165917185274696092295287445540632387e+18 1.1428624564436354315632238332027128460634052001811109023640806636885553367840954809086225791365347576e+18 9.4206976553731513877550489819476985119133043256702794535052296120330327311026314719267063783313673180e+17 7.7557837192923190934948520451726018939259474618878581271912958328844161573700378555047439648408734517e+17 6.3769271990383378069258739465123165175806017331286124851888635929624530632439426600167548375035983410e+17 5.2363620447960490328936894367417859168255446448207879058797248553357198397233000676172505352368114867e+17 4.2940713876803556313641786432350835833621965316813891798615201131115880462071426591254157713605475454e+17 3.5165664631577582345599510820657425278232234585466599180772861611912961180776092803152775014893914087e+17 2.8758523772186468306293189446937967426336237356888876654942778929362694023229577531359448288879666494e+17 2.3485529586300376189111950254477412285223614307672318367242961946414300626103789723186805588404995200e+17 1.9151709432144361213543294590011432458698489708696063249383750665854847704642791840160294360676994341e+17 1.5594631785077700356219433158735533965118867517923327748355674104600925318354290579946018024750666386e+17 1.2679134954408770249111097070867542229688432713216197664377589173849659047658470771558125928023637758e+17 1.0292884339286116211590192102934645346257637232158791180374237967529318204891731396597191798797535481e+17 8.3426318875265871110898889987879740880336324980302709542903340320706238277935703862003415391115417203e+16 6.7510701058205791459162821200378572854043428730611953889723169137920050324947316260865965378218351167e+16 5.4541889744160489715325335595060186871252992345228658567791209176674467454870546846091055113834341309e+16 4.3990578168632373708792014460982702158614214613454009165219470408646944982998237785586657767297994575e+16 3.5419658881661081610609009963085072973048044241560237427647126500923676517292498158606171193526462976e+16 2.8468654515121824822045967444879171800034774908065028008083445490728616528337950852727647916263569249e+16 2.2840696554467020074358496995778804008190678688788862569020412680411951266592552873472303142626924828e+16 1.8291648077978919063747935975503062395357465942393152063064377424422179490492443339659729099415997188e+16 1.4621028491386435527270163746236813016298060887036999643638527139069010418206595606706364187714608379e+16 1.1664451116052488347909053221639740658051921052815832571934119076389814749166038076433416960506499934e+16 9.2873294155874278767915733917848424743418262221419125948300801143313958303679128677286610616900509780e+15 7.3796458135741111142450630625658027787746654785001862806637076536193341900324930592908408503131682990e+15 5.8516094485985719903888881338993233547897789729748816529741343665580299068881095537630005639826572741e+15 4.6300566774076145826277750444421242701888239920798705637874573097052768770239408096827701044032216793e+15 3.6554713985853685969572144786406627740237017341809904865193661842428124062969706321016450141338874286e+15 2.8795219499770216419841996887919333410375484868433614514411837334789137955274426642791548764702328225e+15 2.2630279663319699795509919896176801849273261755346822462025697761987088445562938065358775483911755988e+15 1.7742846257195890379235657634079307772213302459075382919743511970664781301571728534094251106146164667e+15 1.3876835544520537978241513786186645993055759056709362941536399853262452183433072093068818977697485304e+15 1.0825796340280017423513295674159715441679041365416661906974471132357695916483510669517461718076382111e+15 8.4236134453687034888931341677429508371056122886214586254378682063845581414434068623960982274074072821e+14 6.5368932983610453618339485871445851862306251797442048798787968278726029971898693991734734116403914431e+14 5.0587378727347640025972877670804028169975268245256810333511689092280596998088117187318065446247156365e+14 3.9036624475695322935145299210007732895339192188631268204928714091779247449575316124291999207108772511e+14 3.0034544019938901889336199163321745204011190452740458569180556854795726761678800230040580225439329121e+14 2.3038048960922345085094242254151169200599555779112747411133691539282016038384119238133598209662359111e+14 1.7615742835504925482680235360132727437235206137310088966898427168813648769462416044509794350744591521e+14 1.3425762640119506785176326824676319300843211278532432103924346914503082009332308009447783393473936572e+14 1.0197859012203100666855403691013792812728380493544762119318393510593879702520278375658294063945152735e+14 7.7189335772149348202715978370131819568683465804967949983514746710373416982932404238226094694224988156e+13 5.8213908035045831028502488878321535094294077768817493615798101919003887220625290152857877538629352244e+13 4.3737767846660404494248787646514374116852328674078616308678156076436726066689945071404956610277274446e+13 3.2732725985981862879184522913825356409156524536444984393011927978852242872672032545427029662207526332e+13 2.4396885729284090615134756628641455099186653333718206772276130283057594460196063014479918456430984088e+13 1.8106706909356873496522092114769822351595461906384910249740916228462206227712751518191960551096957139e+13 1.3378838102207685406868945650177994909666792314486283073885859498192454909290393315971586324479855732e+13 9.8398030092567647788692833313399405675023311830498306035832244549872132157847120529238977707798956790e+12 7.2019875751938782834636979993633535586956359169335299846185743303566272778085429621435858640932883074e+12 5.2446695523454795096053010147573142431259447601279795692454576165231261700999409774297165708508918697e+12 3.7990736264966915313324355326804208779154331998351752877989746512577600255460634005335640095601086080e+12 2.7366320517608094890307931101546122852163399447285304497830902906286097409280223608264370925996788593e+12 1.9597910669167543822453155667758123558625737579359233553267016075388059430356119842566147569078515312e+12 1.3948335996716638576310976523409216569318677640027111735124841230225496773747463342205550586839671913e+12 9.8629434352816269533668129988710260854108446028091443922278467722200179018941876289929876124862319353e+11 6.9262869627632486746600476979315016719731902974125659451315162134947037445127662448433066882967407711e+11 4.8286598111684382295612011592342725994887617645426676254617899999354175558143213752548407181878477365e+11 3.3403284391901199971002579207090420089780559497511248211830227716730347548660219151255477851951655252e+11 2.2917727810471825261291805282431847230808994618822920903300691327515000755927430745940183586444057286e+11 1.5585942857562149745268849342229738379953157472334354760010784653497553533353952765614098771850948448e+11 1.0500381035242965523899333238215433186873764928347403904150141409187555449542281722374407969974900257e+11 7.0030311495585734258905661649449114918042223675287333120892131385311937320480567618496604629562168307e+10 4.6199369583688906252915173545434663034307172791020866677366919713110485255896429214280219169970976942e+10 3.0120980667786976109435175717321336108441947068129970031798757451194703102266961026665399744089241803e+10 1.9388505382540992482961954386527808332834705015987615781968299211999936849827630395088344164841274482e+10 1.2307056764750013696869178921914139518218856361510302642419361555477278296373269003866687893158861471e+10 7.6932464019881747946916296410227537438609442296732767529071920975893568730769660925767734564911100699e+09 4.7284675988046673715339560073408428908962932664924154716382996922765934809063460104886756820010549952e+09 2.8521286548000316253677602912212900766581902041809339761978356600174560483435860343417638914661976850e+09 1.6845197265937254961770003179363451504926848390975367774880401222157336899051264401721401266269195678e+09 9.7151488644146373129105001848536919751351827856227802405725100099366197516662466198022758313431818846e+08 5.4527584449808741288081240272279820969378775395666084681124353314117001638144627833394318660660818393e+08 2.9656252668249308250764087712340814596676360963124257511560312353221977279004241872802044444680279078e+08 1.5543661494994629163833573654459720236604512770582384704515821108091027528655809483760379385855088440e+08 7.7932796660265868851728247227467773638968022119166320776699820346422977942802899474596644417751627827e+07 3.7001980550840987316357703440073199001414602403257686878610557882464182433938302795368066588378717547e+07 1.6391137978115396294538304110205117226040109703361509104156470558160405706557348346418214633684422463e+07 6.6227133104865358077701776320385728412427580174038054544762688055901115515100311300230977749113900958e+06 2.3456085597501090215600754302056424830080131540818182184637806102239485273652113509055886437773185313e+06 6.7316269081184711448566973278081237927499516126072320426320582532222495298315364281316879958397794606e+05 1.2509629517380281067404098994108970954830500943876240202081915742594105005260867504088071930261555834e+05; 3.3736451224097709841651672406519909407790016772153320047371810509978591785311412956317198417458204405e+18 2.8038326386091035315343019753774040664799867195813897081747009869208109188878684043987125050248788441e+18 2.3276775811570357347695182148311307359752368154605588977096848851926147853134732942610006557230957760e+18 1.9302038678817916092851192201759918920210067108531944833866472854537922904733309380595000357822104060e+18 1.5987644730489153121260077004072192685201612280221960464252671723943352065830508674778520076026878224e+18 1.3226892346134659494295899796533985662196338465184057911102547088239891731995659513067322685001334604e+18 1.0929844347261681997700929229976592971453571708558452737894619682162422478588365721605228633164214224e+18 9.0207675616609623776098853249473523533647344307903603654341561457989032055588977254548018723090839758e+17 7.4359524449417214394914640454720489669641341535576747830860383536370083422906888002820061285249874714e+17 6.1218579426663162153989677338919858478244168357142995223229582403225218319454513987451977243108123974e+17 5.0335344577839115766255561808624429998581029836167866390821436727671661335699758396504332247806780484e+17 4.1332844237786115331230662616222810245085067391897668556627274695923253745081267128798669495012475903e+17 3.3895257123151006698405774432874182807197855239306787960710036910408159113639653962932303429596100473e+17 2.7758280456747811509936648407263530360582470042183610317887851190210647338816079504517967166207606186e+17 2.2700968438843974293880149388447338767404600573889775682977208792629827875370253652971818225792266336e+17 1.8538826055081802616355486282492212308805956670603216556241785863378317496675622502187399039015371175e+17 1.5117970790828925135490375780982052858636046279151352404081960236424016332480407532686129227707558974e+17 1.2310201982165609352170172787056718650428757849188829590696322136876655467860604095970508550254493720e+17 1.0008840874740805574403735697537551232119730685509086646066429410924362123976622028449983374701144680e+17 8.1252245045299958790960749066878852364558598375710235943930842293698981775462105436849528436166233944e+16 6.5857537112563782824049127133560132880807304585300115675281729823257362210981919135942556957799794414e+16 5.3294103379259256784275695777611104987151499419569365067840638014247673720119974100184954511998827703e+16 4.3056712982218217562918520235275625165341687165180319008975251778493970040606081675182407378860599276e+16 3.4727580014643827139180629424000244468676331645660914944997695761845196561350437003718782701049412327e+16 2.7961688668715137428089974919612775168755765766355140044840987820482612193259425879833747493017754303e+16 2.2474505548910314509894039105111743065068602808709886632638285339967399446700754397803813648535737066e+16 1.8031702834042819691212895478628188397839883117983394213268404448394397115020947624144900377673861707e+16 1.4440573446275307200111875998834954066892339300105465103148931853759446844073107220888792306005648444e+16 1.1542868360185129523935709473860751496919375404284726122767645817976351118707275472430603955269007005e+16 9.2088278734229411478605138078813930896223745296103094179686372043614235546539758371643939673347827392e+15 7.3322141125586160592748113891766354200738594251575123271781969729941242450529318281460634090772966958e+15 5.8261821666554351664270742364149848902705533673640089127540888611745219933195653132222646597346959177e+15 4.6198528037279145066541484551087816695724839573230278346096563683294152468895469880218875042149665698e+15 3.6554713985853685969572144786406627740237017341809904865193661842428124062969706321016450141338874286e+15 2.8860560573350371134031218024545687194995917313436151251919089728718199505211744948233880985610634706e+15 2.2734534550481261640876523154279972044243442201877464182123566831550131221025190881531913588289688996e+15 1.7867340294514353599218471190206926907932958120050900356943384364836757405709253229485342446771847352e+15 1.4008692551426965712391922016664310602402889430208273607320334041037996488892919660877060211935686040e+15 1.0956430676811039982359548079802140016317254854296486496039769572054243224179242613377254969232845378e+15 8.5475737812932512839655117683358461542235606047455239220168213051547129264327938532640146453783507932e+14 6.6509824075123006336328328276244677024208695413515915635605928326932260288464968849547145584679543941e+14 5.1613480119158333223472136903164105712919733230736260666395836823905454591726644146200981805932876535e+14 3.9942782264058697920371899443143583735982254959034502195658952089623417208133786634736433860265894925e+14 3.0822850208692730413961747366225241645491012778425010527476425719324999134273336449123421094136258069e+14 2.3715156585948481577222118692501028492439013858518672344524082751224886664910204233712579128039831710e+14 1.8190937333079357373051518606373492338586426805909285892222858854853315039097141732680516903644513186e+14 1.3909604512691374598183844238073691424372459335716529770411905817454289643903524829238359042197499966e+14 1.0601253927077225687192522123250964015945558945394518219518677090448029741758291182052518447632995789e+14 8.0525186561852947179176437684641430741553459445966494525400166046221166345837865270017798239058837452e+13 6.0951516552983395178831103350527631408573230437165511980437631397089959183981591127426548814913564528e+13 4.5968301301100059397926015534569096366284980323124783238867786871723617570738310655187575340917759532e+13 3.4537652381792635407604091524844145951360179647384933199888532106619131344909687795589683425704989689e+13 2.5847758319878669609961051232430908175497410205959195959392219326493252292107945613540593788643149031e+13 1.9265470633420543037410132906777982197632278913402424100282163679234232243355800166349589700113143039e+13 1.4298459003052047397588296484113854843993198622904837477930675627669801178077965414693597289678684590e+13 1.0565077890077530081497044987482615116705300346719096741368388301140884909010214101931913516015908059e+13 7.7704337269455052086951942962395472517100455607180698931600930094795991936103082359111755529533989307e+12 5.6874263482803702695469792376519955431101992073674423261835231714695526919960780481767080897978725802e+12 4.1417713314453764821149438508205104848830482534711084855416371138403344623831293963353377438153619165e+12 3.0002004768820273995606074500337553828419147362287184071726835181809540841407396530086884145870646499e+12 2.1611930375977234243687204560213512077946585815837958600781742707836853248184206419264419183632668092e+12 1.5477168688480964493068284489415922625861912709901628604628780480283699502755663922274510264379289849e+12 1.1015614781884347837957430281929867236642655167206016806042978648938100354090461798910165416068355630e+12 7.7892830256658704686091297450633446564146553999873669526979598782079019048810600231371204020801180384e+11 5.4701096069968257449694310473195402873316122647830724009221043382055405540363465625131058984268939438e+11 3.8135264736802280460824182454464467587703520602291830630259736817196202852712664440846317463592725699e+11 2.6381162964292523583708211593584206636960162593990445936578444290108469259739324843579514439872426458e+11 1.8100098236221956378652907436817806474971194925431028465029023338867570879334512524584750082010387760e+11 1.2309688467058647517943509784372069407764407983649907076997889510021973326827876022503327160079352888e+11 8.2932287592518872192447775373044828067313983691553884402486880172269403870788274550990117388122465533e+10 5.5310711164848305740039854345449043113014742995584660972062989968027293387983728802333809517348763020e+10 3.6489156518144397681943800264999144822833196578270546282906260006980350629868449039215698734656077383e+10 2.3790384584182632002643813281365965464901016916315642351598489388411373882454375833323610129207469102e+10 1.5313739477770203615147685498881461589142338363728810580861800057793237746364388318459919893951915444e+10 9.7206583287901149302138378637254275121644905920847763950867394766764426167523470632317015138021509559e+09 6.0765300457945256540598489109238569842978696888126125685414874739696775862152675875453747137028187841e+09 3.7348308230798659574330830435480189298943567228114094441956580656830564227785130851586797164040035264e+09 2.2528076449639701063582291520529283435952684514544501988229500427753210049919015243292246117521227594e+09 1.3305633321044338801594718047865360601917338765751511636420024108058711694030951641717022487533289228e+09 7.6738502892758160075465165086709168873026241197854176889876948509151972425576818570716124983637820820e+08 4.3070953909211298135226358425679833071900859782806272513317794174975243035691439747003457825275744836e+08 2.3425497413470009339466016945843110832613300396834873300116009781969513771914299606022853970793203561e+08 1.2278070823380172874024785150951131151770286285424592489170527379975680860180805164783746941549129321e+08 6.1560373922454637386126174370256604062668462758468541577215358069416811860869553153640039972619959038e+07 2.9228737399174030510889678879847935925863572732989572378197670986136324003112448768994465653448114941e+07 1.2947865528312693773886299048520481343825225439029046879942465992344101605888346360403924386307993814e+07 5.2315320283057274645573528040614957198457394234315539530346400543176469276895660850293405929243907854e+06 1.8529007221088986716254464626384042332515644432201584638650584323396436508474486485252256913049649850e+06 5.3176540670793571171081663253810591107101423122251568183754570771173832047499295677107341465594295172e+05 9.8820600479212415012909473177945842505907149317516558978960778033589463144110152425139164803872983394e+04; 2.6566886243528041615884896240612583829218525787740409719658178467581208814931634164060143922492647978e+18 2.2079910562795139573824144915905456956230272435375511400227169259249656584725863830647293479669101733e+18 1.8330403198240428778622550755084681065867586041680456619986100605368406293016053121829794192917060300e+18 1.5200446833222855503877111563532696685121923838652043952508749939921150923162510902951636814233572294e+18 1.2590461493021926646919439544183534010594819040935623729356216011111365384915006904111352802680253986e+18 1.0416431783581691285208970763737345834317737236362984008693407181356387588461729835193520559784019415e+18 8.6075417093014540855441151911573575653742929437674905672872287095076942102206587005125269451706028461e+17 7.1041588388951151443936256926741045538950308325985231831101895891924612738665499786850569371710613377e+17 5.8561176731998668126925291231956785724907701808699534813162443263691839490986970843188871349906315775e+17 4.8212590629600888998041519559082135841577415128007102731582859915197963653463580023130932272069877017e+17 3.9641885709887694437423532483664655458092239237920233966142429404192054254180248069632244714657813170e+17 3.2552218965001267879611791802842099805108656654085074439643514386182243340878007712243387014675312426e+17 2.6694899886165302778827364459850515201369739969921676373845915507000149369543147995779949134455436329e+17 2.1861803659127425575085329670227567643436643752451411583234193780881587570443533162194356758237596270e+17 1.7878945119782052611756184572592786608923380600438193009930180048957870071732536489045874094778751691e+17 1.4601041052609589721654670558464660953246960745189847958230610260774832030083113591555459399012728262e+17 1.1906913274612420895656052906510555389557558199255719917649269664087724692070030254990390036745694568e+17 9.6956063285165847081074032178440090226938745986848147788054121429949912874572001035111597456197817630e+16 7.8831119836182549661284524220891611951316166464349015429840967691032543009331452419760772004663056111e+16 6.3996085209997018342084572843827207511026191090012227163625663606884469565708639740220086008913117523e+16 5.1871363178142252199838565252879056239895875355838672444937503328205659644310301454679907352522311418e+16 4.1976428515223758331739904649495765479997005502984064032509439580932356266523163708429682440218428535e+16 3.3913401866986763992225756976420592746783884254207653720214964268936261303578893453740923341176869196e+16 2.7353265157857791750821139288356270776125798323501746859710459045651481396379334507835427610177340752e+16 2.2024306012049367874802508847060656314312344672800438219932685835655572694489408188740096320505903740e+16 1.7702441826651099155875513309020051015631172146150852169956509498513814610451753814399060711172041076e+16 1.4203127198979877755132627962247432739693364983519266471424227625556489689069193628648849121036554520e+16 1.1374593664856072802153250549497428377023521968481985123296166302600156820119727332176097541705463139e+16 9.0922092629275125524881000568836486788280324527192979458395486019279754390948599976545363927811077775e+15 7.2537782623667150342266215078281442288584406082349238886667613001548189483106879107546525428259089838e+15 5.7756293037284757686088933414908723452158094606075486951258389389146837251808560153490116134249738617e+15 4.5893639165736698001181625213559634331361067932243696298392599264157524679450101475167317372248545365e+15 3.6391575041369319769696902874560699961221381053731886321739357382780550575889647033021496093099759357e+15 2.8795219499770216419841996887919333410375484868433614514411837334789137955274426642791548764702328225e+15 2.2734534550481261640876523154279972044243442201877464182123566831550131221025190881531913588289688996e+15 1.7909014425353427169670569916780791607212754717396741499654378693214376994122570541535394771876057014e+15 1.4075047032875173298634901113952201189798782840000074449279503189307623478843450647891708118022131892e+15 1.1035496802887878054619315073321007338271854956391912690768292274369829075386086277530409086072869306e+15 8.6311314877350207466877486606966052279179320215158503827530151365344889677548310133356837909267608491e+14 6.7335774648621292536200240968686862009249322300420549453694150533321512839832332937751814400041676357e+14 5.2395402299312764299713173954705042244298532061907156329996764884905821397615783643551389507291788329e+14 4.0660705870532956702560770733893438749812836149572613297051306609637156199050691240743052848824182994e+14 3.1466938175809114785314085866350256437272306182894644738789796623365723851292903711157689562719846255e+14 2.4282499344077512588299787116076551582913398232007962042374879864063690384950180385519421951526897299e+14 1.8683189345066615317524888892026154290046966658410171907634884870066958297641787889785010052825475954e+14 1.4331265364991067813196306345035350726589035653826809267536530285687646103525244535490517419147302943e+14 1.0958439033823104575475369428747004520509250643641669343308203052758776020379621008073986793923038424e+14 8.3520986857693015559628002798494384458178822497078898706855181559414452152304848320466971293124605426e+13 6.3441668793611107913867881041658065542863841793744754241329032751775548311718196812922201009933764155e+13 4.8021073590350725241751296907908038954193761883116007954909813814907168292863074979385348680931360789e+13 3.6216819374234839293855532871697236831155501287429640645206802793925814660549809097690149009489950919e+13 2.7211293096237195331199533007944715344403188263587686447517039878763445293986988122593766106833138680e+13 2.0364970068623115710280148173534424933956202502410783045683743029205152544257369793877421525392196582e+13 1.5179066071478927791533363027303767231736241403317498395952998944447739248648985991492733292282681776e+13 1.1265726681528755975880223968859550659678200212505893557517409310850426199743047990894690430812651363e+13 8.3242906801997957363391044937688899449042204585965398599740529686600580969696584752155915675683866928e+12 6.1224375295139210065677371599439248475609134771849446407159890430472774128474227071363238424653634818e+12 4.4812530078732928092281243234158170576178716816617887642350873731362605252182975966928458996964384961e+12 3.2634306084577295387719681702296092088739450379530971347634604996400487180330871345824663286811143167e+12 2.3639763903990687339234506625331586209511881761580684696154112517195887071235361536381819460207451318e+12 1.7029073521934667084863842116529055900691424179281561394321401949249563996726869403051061781897088195e+12 1.2195330803386615003227252242648000761219485584228754321651430416889193222900070403450399660092066647e+12 8.6799140261054361254811782950811779173047132509985801776770044553422173635901566690892325124322167856e+11 6.1377442318879792132335135661564022663946813930057669484485900946417960840416536624461464411718440104e+11 4.3103442210550092383006972883739703112158829415213060477948133644123071394663269578541439011598917219e+11 3.0050196526489283245997772312308174461226233565280328900758254555479157515042030961938834791112083003e+11 2.0788306651766132868726540272530782496427592398505753407015851858673619695267534756339187732812601316e+11 1.4262995216787819347107438766981598224731412052832837096947218429403016772243375755633994876912825087e+11 9.7002179330892107128423124487337152804478631719193866680082475340773220963658114104458973850537619328e+10 6.5352573801227794846020622031523470398176415734421870945304081260158328802194762238307078223384076477e+10 4.3586591647822011748616545008153170882541692256452320122766147888139828864577883302339160195202096944e+10 2.8754915781680935518738468529016287818217691640503082635510062239329456265535665149518603694876735142e+10 1.8747973744878744835902183000950555247561399018448850150682697962663813462761969584450825603131252766e+10 1.2068094825655163924389159476440789341556979742574934073924087937081181818706997621597653643053657865e+10 7.6605104218382739267008717835925522895899536875814983050101734342615859561626762338456198360861191961e+09 4.7887507133955990473705967663863133968281279242482476311927228692639669044830355731328656698681786057e+09 2.9433509087567161139529089084777602773074346294040654901317411721014069576224448852444843218922077949e+09 1.7754143247772355469793915882439138407431604381497581410884662056846800732757936650741200714556393276e+09 1.0486139424043165049942207327190998045183874428226978773668123643718929773125092700156058282397076931e+09 6.0478056997442248791389517533036347339746267277585548598856597940479920368766642823205646771952879835e+08 3.3944810213690182243415344412156132500386540853575129141992710640613959576079619896309259091048627495e+08 1.8462140457475149348242183311412109782359756481490045797713243492305254470720868043924800916911511925e+08 9.6767080281287185781147001579664878125731615280090535225754242870510807259273313885655968970740851818e+07 4.8518007043491168227955022052102034433877319549647116702198868136868936846192242605678109802023777779e+07 2.3036467002106953838852433214578902566723158111257919326783150627036207904528995598244745558658456256e+07 1.0204882423851000314784676688965296756229606357052593236896523928763354417573087946517814653982672665e+07 4.1232777366537370344077601039432796127202270589743899603187171848206574387197471001206950900293808420e+06 1.4603923420286966496592629551056923647662702317304795276274594269433870675869580128790398860039142094e+06 4.1912245010217705892937540714826294151031449126008233758899456530462799373365653429134727263578935729e+05 7.7888141720935126489157297485976425403802772058918416656147434472249252891805755788722728294759721790e+04; 2.0872482276606833232877651906846580009556617367718473837836244441077536029178112376306740901902265726e+18 1.7347413345367274891508291618237646447941225650616718494330553154781110572162139133666943304463212089e+18 1.4401688545533048374801723008722802885585343435577864578270177331866128999840406238840896908718943620e+18 1.1942678442063470966742567644581208316880334772130878807210070403010559298693114100192386566648394127e+18 9.8921576546428230038592825160139922440800894659576779851034379087708823336029115239077583052739769866e+17 8.1841269648325787767401480799402363353593507961547926247035196146777110401239008496862466803898845098e+17 6.7629555412676977295872168703682420919985436718377111110672608946578959302996495244933522855682940291e+17 5.5817975503700410561565664069415288066622109318889085566165231371026217437001223254521643478518364791e+17 4.6012437691904651556317579717272259133137571473102755106583925715799293017819242416236894246766723764e+17 3.7881743096388295882660232013549242301364047648155390787872581630748757634036394169737073593561764197e+17 3.1147833117583547029083168841142399293308662157983770583930930560022030492974925568854508888669580576e+17 2.5577505658284883798038730875916653775395644969355177363067559091750763319471234319222706047812469124e+17 2.0975385643728116299731240583049999134789899492417606222624154048394420833199609965850856909784127601e+17 1.7177965400704143042578585782508514323774764881292706729020238749131405730268978607771081392680552510e+17 1.4048556789867280897921872948075503131458807701458330267623656376952702559530988965032794965532256029e+17 1.1473019669178720986337966939288694470864247579772339920397428839575204821440723961404531846812726937e+17 9.3561507910376954495466302857545458826632679234068003654362520055747100522797108588316678192530056384e+16 7.6186340281439509863063154953798817952245510184252289292852167883114628802321064368812708609204772616e+16 6.1944672545284110362493942530638747917753779790616370376035910460920055389075533884574366969104357529e+16 5.0287936006171534760120755893444409032339090794170060347239139380289705697137629114072651642973411037e+16 4.0760754341367773086982306843553732466653532293545077828127087884736003686308368885358688345065169092e+16 3.2985585344533541720266036972865080248954073384608478424800808271094882618818129228758581098567797195e+16 2.6649817365113929614276709071813253854304161093359825374898379087056116844767154376753810323378150484e+16 2.1494940036783415256231437109579361414662988713729356237709475448518622086501569229639364836931354990e+16 1.7307466037683137908844551389851221917701180254996732171688019464827504939174712237333407970012313132e+16 1.3911329452789286921797014010887747482976460620631046955985572603892668480619632470323155742543802247e+16 1.1161527988756337450254386679236941593967777362970528207830243054342650051030307605526511977561845166e+16 8.9388118379014068581813967801225515125218774499667829177224615212176344829721065157126857683780669359e+15 7.1452522751505803376311111660432328021803261413012431901798141682121973959109272724654400560038782218e+15 5.7005488534667561678030382791903415590997797673364679725348953961206735421916923220226522269826736723e+15 4.5389559886464706742279302114801991068549397646385940992141284483300979169029008468962892082077005838e+15 3.6067283519008672185280566137122688992611153830073595184650735391012460933943529818509188405273326628e+15 2.8600002985925075464999933422319914850698251981602637042781485253966471051628556818331567884269347922e+15 2.2630279663319699795509919896176801849273261755346822462025697761987088445562938065358775483911755988e+15 1.7867340294514353599218471190206926907932958120050900356943384364836757405709253229485342446771847352e+15 1.4075047032875173298634901113952201189798782840000074449279503189307623478843450647891708118022131892e+15 1.1061967108431928450971630367320460366983557763290849798942456579426105695374457849748900000861762480e+15 8.6731877895923061996508325917467732358914431631097129849242938567691900803245097335320815068558851080e+14 6.7835801153265546442271154501939772990366354164943398944937816586709029276229888947572044206776728045e+14 5.2922635630526710762150250072991296174051720788771582427504126726678656765408615269887956555299193669e+14 4.1180647816063559955995163712626232941895969399364199247034373923893244835300937897887607641328467179e+14 3.1957979419723246139752560392741170789822775426410936849603379092001058157684360477849290131008850114e+14 2.4732231493082788764588919710242840000861890183081381133548076176844774791124921782807526140054751790e+14 1.9085635770501993477722593583223673647762334270786059756636707741592773291321269637751465587543973539e+14 1.4684822577815258501972139864784662008961107581597597589904682026068813274930120567692698393010410873e+14 1.1264364150579600539027281121070039935747758553937688269770101226263311992740978369078750588625701242e+14 8.6134137260370886576479595590845892264867172030320294932226114568698659545508857156923560299373066211e+13 6.5648787639825394632432539395133210607647644217174862369070219274332731118755236764961711661112952813e+13 4.9866648958955779971990967380367677219350147474772609812902699954863833482497527572558655447825806632e+13 3.7746088775896108019501423919149820272022963938530357420508512365057858798077031902209976498887767055e+13 2.8467866237038103063619784904278349299096034264364817697433741312635019983843689306920087788240892773e+13 2.1389386051750453040547974534345334445140600063475810213960943271953355414506807503960747280322045631e+13 1.6008014018898140735953686771850181225831105590111015779353552879141347861650801996191200121098984286e+13 1.1931726324650091958627983971214153101931711228758865168222976447334699449936696558294810304584814717e+13 8.8556818549915424728367830821215022449343299860743684489483342467295033996290252528788958164658166696e+12 6.5435677930603560515035820763410855590708042670642528262713165367688379211288715488979391110452733356e+12 4.8127833848925812624271043573740131651008862999006591405719738336787589358599855226077279508050773692e+12 3.5227028489950122843113298486975290453759939716201371188917363727160654463142276782733414522120896037e+12 2.5654026025733779781800367969688599898221851693649169685631956322267961506886238887628542590983048776e+12 1.8583559132525952595561622744913972368585428805859567325572428365425854964192649315072750176756545142e+12 1.3386942497985310072628581407595387829547038892036695234733417534470521099919887544635858752942507991e+12 9.5871293693716321948641095035476787207107538854555324640379241604298254051040935472861486919414633059e+11 6.8236235171000541616515110834566443237637787629536623275403099263603112751916949622242080227599787901e+11 4.8251748640391878582090035441822380345195766460854793804779472675110242649237507176364181645564560588e+11 3.3886043504385138460175357329129230827042457763494948063020680856762528463028392449877767226467791435e+11 2.3624404473781106082966235879743513719210439617901447315548934418069138540763013814191220023105395172e+11 1.6343208145499650233602174712780301363685202251820426798121300920932870573329469740798076413193660636e+11 1.1213303533075457140023298166789694897127264453739110908260258146925844787648801535002991577778929402e+11 7.6262137911800150179831291842415691338681681504184510316521342481133554912871293792699160222264784377e+10 5.1380085184402679535630355813931936264888055499781889939737591524835533683162620353404633161112557258e+10 3.4268071740319596774680297259891370907608332827500333826522426814527671077193781503193523055884694612e+10 2.2607549171117101659159920937735977243459948044289158958331008372218264347986514371786381093113270997e+10 1.4740096855048632473225051188098913605650125728004322936003484775490053024667984289751128810739135403e+10 9.4883198943748287433851392621274918620370077566017871604241816435966747771563159779353408778485775392e+09 6.0230005117759012694260217869814319446241002042839035774010172927794548681020682139215998618793937700e+09 3.7651474699616340406251867955765183772110171155470038292495503617715782428000409605526699050813482572e+09 2.3142290953702054789109644793816679087925211573086525799939310012971823294579208751921159197870819889e+09 1.3959457656797206340625512540473163701918035691473543663738390278058687478409591712121403049518255749e+09 8.2449673589589068141746684985641104413252730856830520027829379875159397578367076487922707949122866970e+08 4.7552745006691992252533949638715563382063499482899381890711831842409316415495457746253414893391772946e+08 2.6690428834380945063894222186568490190271230295375294067809968759519535677479756325672217874676531630e+08 1.4516722343007667842959530591645035254027974045165478715493766214211898063371951141236249698543480429e+08 7.6088399490444822293760218925873679884006705247944751638008853384714543772777096742508825940473773202e+07 3.8150302262876701489709161356375766799028710597639145649900080974188295322979293863798151551747978585e+07 1.8114028058473538554930544499165767702371280866301682455072627849198801281631064735180165126115330972e+07 8.0243745322365613995604033007192935386191950079264417558803440485652942208356626776747903627084334509e+06 3.2422736519867181389460346721787560323564347642294138151873691679878491582576320658721846972213169444e+06 1.1483660296954517344485281616454798403994012632607075415939848748980429914252654378618953948817479706e+06 3.2957569474339244221922753054862512501861004573745118420516153578840387124399086394532718736436655379e+05 6.1247535753072040645687184204895745071709451462675060584355395564246015557430990576429316364250392960e+04; 1.6359538437230982049929047349464769122598961408614841963170025734595973212000930491866391372395037551e+18 1.3596766922520696715805052379987772004308331366040598144560080726723209993253344751321826947122320118e+18 1.1288034525803747464535453208218993814773873446734924204913960223518100631759758992834116231565697342e+18 9.3607500744377304294104117905689708933788872575201581743975042928618642372083323994560212115874279423e+17 7.7536098620815242001177762411573886402531003491457477568210982414351538692496669167840209234416490620e+17 6.4148910798258958599600703935958154244909018698983813410353491992394488068524127728312970493784558794e+17 5.3009960728276538663906844031476904458111016832358685095056861829461504757040402025563001511037797406e+17 4.3752115914003444822368013967096772419520294359372534168877802066276803033267933318046662795935266475e+17 3.6066521796807463944459072008690747678397300898769292191831663965345758849533431630871194762822461221e+17 2.9693611481949964144510016692426495481968393432243973066360801233494757348515703925888430329612263630e+17 2.4415462968118501372524608958055888603465664083526733670207835231389904265981107218593548059465092633e+17 2.0049307684453626134181221901369463421642020705361896549045235593687322661044347521699860506101680014e+17 1.6442021883794965429755111052934004408738846747160644711332104816989535964665024919187654158047940079e+17 1.3465456375651461225162588607666808680628419921898409590955587711155947978477695101240963658598900399e+17 1.1012480714994882938249821840669797444086400231869791264414126501799323014105217844146527283455773485e+17 8.9936357357139796993586758838031873616013133436925291712400740248646287336057778049286562457943559762e+16 7.3343036152659702825084652335374636503965750537105882364451112811374662275087884597480126260873301657e+16 5.9723178142671438047634895521015435901426590181274720628674443925947880301270830375919339830874222798e+16 4.8559465421343146457110336962032538206823980951425624378723164423586101033312926139405937252490128095e+16 3.9421931097849833972830616981311554647370481251174603043756553195428235222441072273537227859975872989e+16 3.1953648617754305437458542337454304344830377814801153007808816984396795713750550981776832688667738108e+16 2.5858695229474643154450278238341735082091869757437331653710315516944673961621152586294818776399433599e+16 2.0892039131475157137770263857325736150814687147272636894650591744323680639562506597850964407445806204e+16 1.6851052202866010332643136325749534472821581406255422208095114425772197067326018649743778993638845164e+16 1.3568395001355262769594280215264372476102085119971782498932334513269267611057757710778961068025272110e+16 1.0906058973184818721585961587288500355982080001933097459067595455564203821171617033029223498551130943e+16 8.7503834799725262024767140183177097420080376763692165873856590111979756071076661855517416055278488270e+15 7.0078931016594242080057174711683712433947134488495705545231034870114313675224486731723553344643970535e+15 5.6018244081972435875521947270570385010251539833600716713325397424914809959675341033280668916954702992e+15 4.4692315957397176097782861121378471675342998254912610743947949372360487497151989703388268130679936995e+15 3.5585775645172169534766763761062130171839313389284491594982535747542618633588429951513504226631480742e+15 2.8277316128650660147144643089140312962635892402092558922387325920318633536449208082765800145810149709e+15 2.2423073113455827394147365476734917966877568626240784656183737876687949349292055172165177977988798002e+15 1.7742846257195890379235657634079307772213302459075382919743511970664781301571728534094251106146164667e+15 1.4008692551426965712391922016664310602402889430208273607320334041037996488892919660877060211935686040e+15 1.1035496802887878054619315073321007338271854956391912690768292274369829075386086277530409086072869306e+15 8.6731877895923061996508325917467732358914431631097129849242938567691900803245097335320815068558851080e+14 6.8003223862380723752713919352364995767541595279597662758160286489523434752257543154114617833148894263e+14 5.3188052547097388861026379404985371418132747822620520611074099088940766945628758728138464318990908228e+14 4.1495498543641191032279111612680086486057330754884330382725696041633700750351947210778552344284788043e+14 3.2289186313434244010061794461571961230002028277972778667449701903156756677806831952829268373104204300e+14 2.5058072248125989484185545740217569186890002766561313124840629060364283444414119549652133644377074491e+14 1.9392601709887390980108135265062330425891045019285967375627112038244713237187895637923370150005439238e+14 1.4965245661360059711642541008882033807359850188384258473752083230595045290095655335543033827302120128e+14 1.1514640395808660951543524768726424268524764467738183732940484424237070202134316740387044381266074446e+14 8.8326867232241011144696000595202676688909978620795915230247726529897030293283721677650307475235529015e+13 6.7540758903934036523950550455377918334162820046993347491291010859143003272715305692980778364102324715e+13 5.1478019930633217673282559730606127582410549612654166349061557950003558618226300695421279137511352367e+13 3.9102976420058959413591223019366740984577340986147691800506743852615099509277580608050446118072002178e+13 2.9598936630678996956787445701156276738907700081110572798173982684934895778891923850497760931482927373e+13 2.2323567565842075071415224030676070382245463829267961717504361072606249807682129066771302466142318234e+13 1.6773030948859698949508155536916470817123452435125020626244875022983126327159732169295327501563578866e+13 1.2553222937773285423403184900936740832690195559950494379796771494949310210774570543014450195332267182e+13 9.3567631693638368195831272086407165811923042086326512962166576643379479847728681768522497265450004004e+12 6.9446272237136634397259072562208791755152443014124954555846030807506204567372060931081994911630208005e+12 5.1315212111052867420496164700499712406188577092775423866502267370711583800772508322615818935434925112e+12 3.7742654138610430711896233174722361897402090383006602407977067061433669327749662554931826568537137934e+12 2.7625919520606067959315923379363468705819757953496742276556793531472815757788987895362053284693003986e+12 2.0118744782021205282026248532635770598630697967851885003361128312415333087954863134691915182232763084e+12 1.4574003569787504409880153092300973180959890865408828235239612252524374328038770904888560067627378971e+12 1.0498711716690668729790706449914593599842324475298024615895712681645705458388350097198214947613012527e+12 7.5187880510792472121922988342903342255655651809025973480540593337563786217980395036946858598171458928e+11 5.3515422716185972244426074884575030963392283260799936951962645394027118447254221081432428857462280065e+11 3.7842656277841713391571627033246290577327430252157666674486233523662870888857836295281916871164228176e+11 2.6576273092787491832033116085055159268471356600907720156200875912662488893454273298301608020733088495e+11 1.8528435232297393630669090640480941071166768988154906726959895654846329904099348309213423177083118560e+11 1.2817987624888882774445680714484819412997675446491901958703597092549386810329849178034507845093066942e+11 8.7946948715265697594126910260400058298320621450788012243145133588061521808569904828553747149371947981e+10 5.9813722938993494360741998221579277388887184340016706058901579775906127684672308131022586647650933189e+10 4.0298727793522081317605847670161390243082899274104749305362803463043544923550946907520435906183765284e+10 2.6877621602753199792060626080273707265957301885253392783385438088323401768866386333742953477708598978e+10 1.7732064265972984313946855802038968939330058500554610926873674148277966495477825916264630274093078256e+10 1.1561409510902782427596965563235392661100837071984567281419562250937269151108584564052584484714374383e+10 7.4422522745401901560735701152839211399213429083298290597956954701395590175507202479883627282437235227e+09 4.7242467784211221163790402228713440867600207809411891885061982809828522085709591229278822780841084080e+09 2.9532910803682848832407153230218046082970985002573687766022730375366246280169941599904024482533973382e+09 1.8152446965792415719503542216759224449702658305603201220042080038478882149695086577780765158757165190e+09 1.0949692173201128310495601853283049799766454158992597932967783006288405506663131653300868263597496164e+09 6.4673566334652860782738700943784756832758704823514886893224981858124142469735383645850841982011030156e+08 3.7300781314084452768507045641907746675999714376999231717975064171240792927693641978671839080588358463e+08 2.0936414681891737417821260282084457437596975900066896351111509930049569563912779523120925422833736690e+08 1.1387272178629226318688061298785343740101193560771808930062065157379039050319866185376421221721775210e+08 5.9686194486104055208233224359590980791459786952736300551187656149056789540022816264779474699789113601e+07 2.9926619402302793022485832235817637601659698302558340934015241257774556110566317486422347156034142870e+07 1.4209502181083932037146833476846706239267341839120052174139898938433583881800129333864053371659792826e+07 6.2947582921954915451253534786101285947630904644184534274645148205298976959800130118500374836326738446e+06 2.5434396901780669710694372161066314416265714360563507487034822584728511132952944427395223671161289690e+06 9.0085696882522842670625261416895262046089874446080229404717624614310875626235138787973086983957323371e+05 2.5854381892465810825810505494272828669498528499044005285688376280709940786104751509480375582386841197e+05 4.8047483133350643468008323627839652609576054351693337619064485684109015942875082502686137918125235750e+04; 1.2790909752060199609084140662959356986077247386497430813957449340999075873276593433130990525802987250e+18 1.0630899935295163255126126695171785323833679529914813183944702500350875559813155415855809950265374916e+18 8.8258532821543655278541773192857495562168770176428823605658286984931159692351945970527340721205081119e+17 7.3190216149100014857538913859439622420515349435081140948798429101947380272665490500640238813449635115e+17 6.0624802669489656110291220506929455093646046142325061860419755669936103259363883366940034403330292606e+17 5.0157941180323126876150089543089056516760686318191768716874019980935936480566435627498630766692854916e+17 4.1448796793557064735147744758493217169008309181164612979666166528309106914640128384935049760761871749e+17 3.4210352239686458772898203937006362294196034811293946138983255687598632490089798169283082501304724001e+17 2.8201148455070825466950071628189038359209758571033628009513577893899758318831188709361313849109516228e+17 2.3218256912595903997890863104131483522978928092468301321573195956472956458666120919360808951912906921e+17 1.9091305230231575443885246581972712876408974712807433172119525736604735828543639525109422203703433976e+17 1.5677402709859993748073575268086727977290981982234946392539962248292348680865035050602980642360640484e+17 1.2856834142976897893858784803804553768266012471246588938259845027601868687405161607908521370785421954e+17 1.0529408926340636069005500112092489110246738858160827653244365279482966340310739487447456651097802869e+17 8.6113686564361431339641549623259322635504286044120641080824450288521190081232327684888550323215562967e+16 7.0327702623930821565088870952928939707405940526199642921482699462758523865246167825598072440606709055e+16 5.7352736934670845133473682119972283464713998889709124372190743531780665689550976767678018289204603125e+16 4.6702734607962187174497067947228945505690832360303363223434824220782381279517803551934099524204357654e+16 3.7973221710247516302774258712977337478510785421716208926433074008404611926749892540275811311040111872e+16 3.0828017787595846376448929939000431764613384140291588280647513229289697519660704517723999546949320874e+16 2.4988047967989975269714317648934458736583333005599578416470559388987697651742074804733836543662779166e+16 2.0221932860129656790028929703603123070183835350921670263028219456369863903131992329318778170416892430e+16 1.6338082292036116906182048534246774038909484301058947127407302995497169795387276892056539762628499177e+16 1.3178059865301416308990481672788248248605657057596539958010451946435735655865730826891733294087525016e+16 1.0611020304366911240362854314690095537870139458534898886549972248019808507777435798933484268943523165e+16 8.5290514872501312200800237461258251638179415377300308887036937873482104806426826502452626349100249273e+15 6.8432785738300344204395953543171485585830927569562906973119088073598061499166414640574797104790053136e+15 5.4806094210036757737439277788254766661488487973085125034959503132117398242632879307920777656890474653e+15 4.3810190262522870903925969452801160716106208173246674536784745336025856706000548633333987841450769522e+15 3.4952865339486349849340304455587594064232722962798110795818289560298586508642882147470258307322554494e+15 2.7831117696113397526966814684951233088080018888086989513379515348218455747368270221875788551405433262e+15 2.2115496782819420397323591307044751633456567779505797368170698323896882236930048393417337155781297602e+15 1.7537107283879650473849158014623968673723123257598333426562118759693983448633955980863660426106933081e+15 1.3876835544520537978241513786186645993055759056709362941536399853262452183433072093068818977697485304e+15 1.0956430676811039982359548079802140016317254854296486496039769572054243224179242613377254969232845378e+15 8.6311314877350207466877486606966052279179320215158503827530151365344889677548310133356837909267608491e+14 6.7835801153265546442271154501939772990366354164943398944937816586709029276229888947572044206776728045e+14 5.3188052547097388861026379404985371418132747822620520611074099088940766945628758728138464318990908228e+14 4.1600932716428557866566498998933830156072519544928378228010135633054723259268063099783901561212234549e+14 3.2455953334751022669325051799501658628330019671314043085499307991684581153447505112266617066997204353e+14 2.5255437867854669485714861217452520768810686901056475819022490267702781405393636004269202425795142878e+14 1.9599721031519928480815151588731179493566762224779641031552515974885924829595471669113721969432011138e+14 1.5168504172120725449191441601793366884478674792977608916078515851211505241949623916709766634784397237e+14 1.1705635205224806715433093863888012701867524232977904741567757270445183713318638183779856794625608152e+14 9.0067059804393763361635786293791758963551144100940398529344729399070024133496068704095653951640629723e+13 6.9089638054581508414843570549326735358147078613660248216606353360054839022126361792450456818815918690e+13 5.2831205876441758510392691819064778825880426318039713578432236515929449154931108369342708002403617872e+13 4.0267153586103187100984005624976462377266290698037063479429441732027370897735627133349787415315619888e+13 3.0587461546258244625021632801079779392726183347862043222575343320242646777186863894490050527816568307e+13 2.3153372806781964608622025039259554288675611230427462658926442222250185757038690858534513530923755322e+13 1.7462495401095073484718902967706935180801473986668010639546207704077961847949367860774264943170826764e+13 1.3120754573128419915580793512526950192559462730961285724143316051338155168690067113194201766128554932e+13 9.8199002738140731980379203752841600456832760568722233983814690553243280685603061140730033295732665857e+12 7.3195108060770402354832768993875967365340109878086098178565621172406184305390939052004674533480251247e+12 5.4326278096406504823850943487797272145808034315652742468933338578888604919929616179609557062446378423e+12 4.0143177711870797254673931912454426386911960558316717213608832715885710369353631695221028989637044908e+12 2.9525867944549373530721851830843760009766010507049312167202958905302127853176057799556428362850692306e+12 2.1611833045467344414196272806609909970143145564548111582424610522913022797542161807429103199994908678e+12 1.5739117522490612329440144481219763045218044468443668941520753596339465225762716538024710059038398175e+12 1.1401526796874580440160284267876593225261116666403231573925135422317179776586284645573481376911204356e+12 8.2134345970574287321802917748699535255927987111508012458557567544455309819669005910126709624552989519e+11 5.8822204166599696637776037935280058663511309100038576921438043281659659716899925047153110077235209162e+11 4.1867504650533259600465417040641765123135807543723748397684882935848244011774026415980506116945823952e+11 2.9606318079060934022607752731600565620167834074748427988910136393318477418863002022086438265502679343e+11 2.0792252489887909462391649186505974000503674112920563125432935149821746600145979901696102936937061819e+11 1.4496090248960300876884943318157962684660302927024879537171163362372288245528216129174498011925939282e+11 1.0028515913837719463075403168291814378277530284205352091092684577478407588163905588862998351485855728e+11 6.8808529438362050077810208799951785842114396535789973299882147073403277992841717672554950334997982988e+10 4.6797969831452665995047062558152936640801250464060770440742022936500420715746267862519307413266759474e+10 3.1529870692965204882724546084155607215561261560843960168773902679767522736116838646250431593202226722e+10 2.1029374699395021187509760668843784641390257715858112961662261097714778716507230615716057064586642674e+10 1.3873929499052805766666178672095419910996176515250123874291370484233260405030379487769068763216810457e+10 9.0459800158257621471165789760050625062320401750682894691846101608528474665163686296657863114894323219e+09 5.8230948934560753948452703362853007093752089865721561912859138313370218549884384137952147436411608936e+09 3.6964656970720856269792858271396885068471707787263596331087099077102195248396004232873001507064348710e+09 2.3108138626553970892223490305367372071778315674317058511521851585986372699152142481541990161512694675e+09 1.4203601201306769703052793742065690306293862444583850005171714104536944710412135926598546338869594418e+09 8.5678086621187873244082603212922698749623725321459003051989070347249531118750560052256910557336032873e+08 5.0605670435814071448899976731119507314197489699262741038957240965388981209458431986731198978810877984e+08 2.9187358151821319973989451854791021257737416502773280029999730531784865747344030513314491196694801816e+08 1.6382629577274152394840763904183890214561123823969854307664160272511739188807943554176117195639644787e+08 8.9105680346490737934441363341366930342269192340695344584174243237521069190484358667509879360851043642e+07 4.6705057053849556254767765525298525173164366241803135770031612648908588508433892247095244381649742853e+07 2.3418114872352759661127640810815282086721616484964650522181048505213567777408478350460623582978403331e+07 1.1119296268230800947178104309701474727634540761084867346613851417955048260627418798331009286163379761e+07 4.9258542310298945581353462036905045013337382742169789012429234409545606323417638901572893938802290092e+06 1.9903427340136376882656514795677707224675943303040145838882993487378391508333338102739378853823657562e+06 7.0496249259187697093330435927685029289573742133961503089308438671619479475252235267431650523448267411e+05 2.0232419515593145420078499661812634538865869759442733011951185023506933397698360538812978868116294784e+05 3.7599957970839550891782849326170216111375043665671172313081972944439217538093547919833549659585617566e+04; 9.9754785890737601475411440801974416659850123284969606446922045785077735456671735981471139850788237592e+17 8.2909889079816683009091654154883439030626615839043321272369888327599138355499603669340220890907313505e+17 6.8833049927915534980893038993258686685538044247318819959090536138545499190438253922437975886239241396e+17 5.7081759733786842811726853249428787633772162321647299762600427099251377443666722315680077840147218105e+17 4.7282309750373295148027188418593154806524759811180512061158904215190876310621756681747565433207810476e+17 3.9119390388814065405525032590302148471737066501352648326647519497408512443088699424757628522544519288e+17 3.2327218913040692506270770851790507233827663544564309804708204326723257157231513310986424887645622408e+17 2.6681977303737538283493761564802340866908779197783034814219509750695805457922612105680360041549474095e+17 2.1995372274375972845045741991155812551676886075862555528841358802146810920581025716300020503771540825e+17 1.8109155638864860021002935665781719555704849837333253315465489098120127219842643858384809223610462666e+17 1.4890465895573930392371340540234522152135999994913954239479634468211616586000731184738457324373715998e+17 1.2227871473550415812784279819365336176902410598414304151113388172391993740329034283022812542874821923e+17 1.0028012991284199147200427392749529451627394447496984312965849173948502387291767871727444533835298393e+17 8.2127564616801816922361563924583048324803647546156010585857283552939214546253288482610069220895885007e+16 6.7167819484778833369280878463996598496254723732525328376133253671411907808663706918504032022432234100e+16 5.4855430086493656051637398750291770472760895320127674930530222698773197555059318395963561092751729373e+16 4.4735415767127185108129774139386478428053788561333743002633996750765128091243028222551069151028010460e+16 3.6428709642069421706343669214649841957665638301467099828633934289352344224113760223517850262871672217e+16 2.9619865378437731812407739367311739788065475098716825032811393049043297552053962709503423278946336374e+16 2.4046695568154674626364072126925201268968655129414013570673230263267051224075986971128540157794736107e+16 1.9491547267765743063138202247243047016604034944647356072264479433156144965702190559297052761903572523e+16 1.5773963807867903507731135622401994959917982147539525306048789948555504998926385438222517680994984652e+16 1.2744519262062943920782838187258126908911470240525356155327437640466391593239403011160417804337079496e+16 1.0279643879357259723136757465032039486285673483202602727035088824908956716374367818844111371246271576e+16 8.2772860755510958796929974698987619942420325919244838071133843563338309094982748040455380448566234651e+15 6.6532798973930811732679879214766714555242020328498933907912327247230155315379501544340879379930073326e+15 5.3383067787603795920593611512565280116386693808585064047261361665710067456587276410906049451298314390e+15 4.2753573848712739087178686032755747748450768117650391078118598422432322869604240579486903132363684928e+15 3.4176138060252223754412118877477113342224298245497171954720284182998760644395864733764758754786859019e+15 2.7266846764187343642242411426772754343369518433739399204776497151142734339626893149601236031773372501e+15 2.1711362661082255344134191461767487492512887056676441434467381233174757275707804125016725707878561903e+15 1.7252714918265491029243832108500851520602792776015088555503936765824461497241334694141039136002375083e+15 1.3681163444139957544372995759459385431416455502590916503601418291792204156328774516867921762385823840e+15 1.0825796340280017423513295674159715441679041365416661906974471132357695916483510669517461718076382111e+15 8.5475737812932512839655117683358461542235606047455239220168213051547129264327938532640146453783507932e+14 6.7335774648621292536200240968686862009249322300420549453694150533321512839832332937751814400041676357e+14 5.2922635630526710762150250072991296174051720788771582427504126726678656765408615269887956555299193669e+14 4.1495498543641191032279111612680086486057330754884330382725696041633700750351947210778552344284788043e+14 3.2455953334751022669325051799501658628330019671314043085499307991684581153447505112266617066997204353e+14 2.5321538593816863370805088183264287634475515804599876204474694060430889388685997192394066294733463794e+14 1.9704029757630886048547204862176527119142273193621371330459986744733891436877941212923845423944822916e+14 1.5291654858417090865982777469687455658627297622459069753212588212159631808801250117536981450095904903e+14 1.1834551693743122918306589346651301421315489819020716801608406936682497793449504033543753008203487826e+14 9.1328960194078647370532270031105839761712893694014569804182146677489289732559510534056800815439929273e+13 7.0272272519104491502635113519161169524166035809460174537702024227503680316671039511035810984790035713e+13 5.3905791684128565976079681691827726293876741863441730377576293149816575368950643120525470377991994888e+13 4.1220907277401472087000456042337246582644744472965071359304299512043937380825387381406019388972424083e+13 3.1418285277388420291728482161591888420446757581539246175114643434719654882317185408945267537434309682e+13 2.3865993701618744470969025666511937791937729851908380600209047311800653964787582832949870717924721165e+13 1.8065704427295688586523655270730657193513706036046070680926978259326803752989945865023645555344166780e+13 1.3625470369419606269099328586823793972312406523900125263014167368729425487510444660745588125646432945e+13 1.0237845853922686880499479192795609976003344337946237876413758704600370903603508716779743420685652070e+13 7.6623403564977675393019010386981196798169296966661171107248975493780666563817119720115555254587598104e+12 5.7113794875046575321829827276835063382454158074503426720746781866910893374302662690384628469259123078e+12 4.2390986593916687163589389741409783195078962589762574605312349853836111982177102924620831011947789612e+12 3.1324196639269440395749758571684585436525220798463921699430849034790339127607529490306789340136964806e+12 2.3039629923137359761137171674643086470082023162411156920482451384767124342217389979745118627579220788e+12 1.6864329232878820822519176789004537293129138537718935520988708776156156035163093011683236991511123729e+12 1.2281813498184195612558889159773022275787918539298598879870988646007747837419077234585904228251771615e+12 8.8971270640996354516401798426454990577551262107810778916567107936852344160456844038076582844220631043e+11 6.4093834214290601738853572433490769754979358089057175201962173830441490309402715389252438910494483216e+11 4.5902614200384644113582104658044044989186220069204673589562551936029487573957939569967632517628829540e+11 3.2672162865674130015706970856701607724719727105803827686890035175800367915183742875476451734841697027e+11 2.3104144749647846909657180693681172698088771044024158311148271800240220395611292275102800200168621916e+11 1.6226009608275941881703059080887962925028180937305179699453459805872392943279473679964625817990944962e+11 1.1312686920261980652407907985171770472345208541479486574672382309101239174855905493440040992426250451e+11 7.8262956392729073020375884533662442457843217813178186402760894029546182885626227863584185590800530354e+10 5.3699044173574430046991911516295202920166867921120574913118733328634928737512375708814693789932055658e+10 3.6522120815642028557628984762418044583060386886729932512106616001635623110256771208573800087935187886e+10 2.4606840760401118172020294205155210994116076116246135407407839943716504559865849764534990012146124426e+10 1.6412121249793855152618452563894518371294425539837072051585777951440574754553310298541842854935284493e+10 1.0827857257614827328638102514390052856740536998077655191015620477013001881527092310744639622785785049e+10 7.0599777756255110554336069631067231149133364317147999500931773942203138922717070436030088029579060858e+09 4.5447106313676723577096439240540498422840952416614468220123259658616783375155151583616682655931683806e+09 2.8849858833315084908077277704036508409172978806157405556675974724496318356077288355093741304195619208e+09 1.8035434129207167983070479627643359101790676485520666640205910890428981775252743225740105781113635299e+09 1.1085740491528945746880930576542204659740319206841233325316869537190544223668618788932650860448999731e+09 6.6871423991722980689513376434062222075343189434088018938966721486034574000888554646900372000581604603e+08 3.9497948319392831701155135315253440935507616286299366513898877294119988662504296115572090512079992563e+08 2.2781097668458153495322608492941704013308898708955947895152620333522331950241739803051131876313555113e+08 1.2786978363703742048380278904744391828271687557714596696457812963727085233323945715040560146672901308e+08 6.9549516754654150585539327369769347341745313833575199346751162388335556871540397095265978909246624950e+07 3.6454989662505127820260035280846954446341049240296788646038875134031984556085099668809469905056704381e+07 1.8278867169040351296621168450540778926959122604289207554104517115522741589531023085808882204059609078e+07 8.6791827297113458866035984601997223387950602768068520561407948116187452966449891082272261984605283165e+06 3.8449187037931478413633890477483888952814093027699400845151108939446546573667198053272697169569354431e+06 1.5535935769855165944820681416937241316114969088879972233793719350845839082733854582314075614911578801e+06 5.5027441656404524447917333792772269100592014003350052254735857450762434531731190692295502647445781138e+05 1.5793000232631053531020016849387580047512471420843701597041190015305784993786945574090232694687034030e+05 2.9349942106640585962996383604133332523797195327143688053708542857519482659818136926717733416722863309e+04; 7.7595202492357722729720912246780757038813617919785278121833988585572162289194682877569766659882946970e+17 6.4492835318594304158012915342748434767103510529431259167234801562953592559886924256563224787277808615e+17 5.3543426926282471550520816354661517656816673180576662865619504830086759897300533320390539299763697211e+17 4.4402817308048834023751120826188249700233355935386440076025048385945018362217682510382728550600107128e+17 3.6780352582676729097131411748095949694833103424452991594347486900298432369758024783990713775246358222e+17 3.0430796692174301930697473471429041981395563198665551815486979131269858967891065671150483856815527705e+17 2.5147431676849818029134215751505615005430177902303842352791937406383507162487534079067090145963008435e+17 2.0756176769122728740581073943280261309341490067307084927587017616093280372362891435584492586486670822e+17 1.7110580108552684946989048993612084037299875724928499218301369049048798298079596030401080681654221847e+17 1.4087557264765753549029012984896129090599241827982440613173972705719668385446104367484523741647097885e+17 1.1583768377881448164271242388966223397193576481162525861219597670334760078916638615095469026999144377e+17 9.5125409511115361122895130322153741423078034004572732525820623112457496304747585452367742848980201801e+16 7.8012584743047783357967286308074279705688163764335855292435622833588339778676397807692155397489324992e+16 6.3891463965692573136735297925103542122452786316399541035936036574755519253574179297614709435826453619e+16 5.2253967413399706968279192243750412256503678915798399261757579933525067263779670501766363567114968259e+16 4.2675810778428750259290646646197901513936346284451394243024307031313805283566774431459626972512650809e+16 3.4803088110773308375398499588860826782909169156013674913189005338151802890654237918976368893566164219e+16 2.8340939866344338474682377953205436092145055715422251077505228879815430530846474954623735286470342394e+16 2.3043991645475225106220886038369342521428543047401436054086505598659356115690798074844346120286749784e+16 1.8708295174577150492845386197612442928198834133384706153668504143847529653215796609172557616059287044e+16 1.5164542563749418069638671542685539983100420530255392348258944081753586863147840274526731206643557209e+16 1.2272358721450788982961892463168301219049643436984663512325453280109359602043966748818330134608591703e+16 9.9155058030703926802943127834955829715049878500978289792068842778424619801789257959264426226850017766e+15 7.9978583879853731360576166643368716517181660943438821109685913620214487523920722142400897236256146806e+15 6.4400293031082624365730994952192279460397615882821854891022880037673645645008004259605203739059696013e+15 5.1765441446302022058052348391449830827437163243168527901234176061527232615039374482587085951819553217e+15 4.1534780295805166891122717089422478197813317170837262661240025720611334099970963922854232752609012221e+15 3.3264813112938833243301244364740614421643119357910879183841743091973369250506267162985934902693538635e+15 2.6591322425211133346230370654893521778679542663053027072375091653235391442840029481650395880565855038e+15 2.1215641465277300998245878536994731063639376099686947138422980537473269780238595931255663090613935005e+15 1.6893228010727220528316526406157499999260973491999476843817482670294975427480789743094955401933190329e+15 1.3424166599878784392943110402152136263853058627217714092324847614846154867396718834458736666038432675e+15 1.0645284104947255478661448188158347415707183115759987964812346804350157735333179150554606667977369035e+15 8.4236134453687034888931341677429508371056122886214586254378682063845581414434068623960982274074072821e+14 6.6509824075123006336328328276244677024208695413515915635605928326932260288464968849547145584679543941e+14 5.2395402299312764299713173954705042244298532061907156329996764884905821397615783643551389507291788329e+14 4.1180647816063559955995163712626232941895969399364199247034373923893244835300937897887607641328467179e+14 3.2289186313434244010061794461571961230002028277972778667449701903156756677806831952829268373104204300e+14 2.5255437867854669485714861217452520768810686901056475819022490267702781405393636004269202425795142878e+14 1.9704029757630886048547204862176527119142273193621371330459986744733891436877941212923845423944822916e+14 1.5332905666485323226672939251247297143765306219370270006374386582205970019559288238812922854881662619e+14 1.1899490180806163153509150294154173810616063806747285853803865897684037015320217429780325926494961491e+14 9.2093748646882049859544126373245516726852360713127073843282269835576292490363796033069716436224567366e+13 7.1070822109469079663380528948617151588605057653811497830968158262924184343691296536843641421629788493e+13 5.4685391267921465616607637017955880753028443939295703480523252595649029456291733914025304774083176074e+13 4.1949546192714718820826003864970123704424149105176588852368722442854939363564872343870579191417973792e+13 3.2078489562461080658545220294313485128136761373564599671339691314728247160850081190846934392751541578e+13 2.4450254437755506412207890900017273646458601121952803662823154325608268135501977404096226263688690038e+13 1.8573124864877598204064577224453284436335867857432510708838158181942265257128914617270385004563460932e+13 1.4059339648817764172074069643219994829520966503542311070023637881948227814469131562480167025279268894e+13 1.0603911741769150908008755548244303984569425393806328180103529374302117986461212259162402649227415376e+13 7.9676046781003206926237443331506320430772039543565395321464735222293287606199207100310562261313601809e+12 5.9632804425573297370517492346719720480169077863889057283921639190604666010328606780869618897212218510e+12 4.4449760703127202385573857423858805219630896882054654837572647721714318844262280818513301897527984262e+12 3.2991841778283094937227228865024804059919274008053140999126533177348627868122490098634907509754725666e+12 2.4379097035779153544692333212440257503052387066778606367993308268087445102814409476539024722366603186e+12 1.7931549600947327322149830374892028319704766389253836617418904382868061282733570580713208578103089104e+12 1.3125505970530800205983046939232538222681871457571913576831782587200238858206860836114987569234920624e+12 9.5590371282935523425083523256084855993957506597004400786640713605883931831319779568589772485088653452e+11 6.9247822353817080988355164470619086104136292441794645799249137297707356417199991119694969986753117343e+11 4.9885837311589555308379547427603725308516014922222272624370440482591615408814642467053583249241434591e+11 3.5727541004702620214610173169592624800760619558749923826017482018816227784244503718686006593145964886e+11 2.5430113099853195718773864867460571836227106258805349658250095126941758979071805326457311573364464390e+11 1.7983118604587705785946895912135720655962747563102011535256911075963868168399520104864965467395114223e+11 1.2629656841454087432886499425160608780158013880992894318578277920798490984479697450171800876498342985e+11 8.8054246112060203060640842015268966557552925228247953880186203150750110828467476119574715262902389820e+10 6.0917980794834066158397216307500873442839098522159973350509806966728355952241192491090901670984969797e+10 4.1798483126526855754717650044703468354136979669884896070270664567798886600884268040063322612587657969e+10 2.8428547403730716156214834370999575807396204144023678569286242885022554380842078192665431777534505841e+10 1.9153989765191253767370129207100151144328851671869419461672475536909488239587975209958915304578757832e+10 1.2775350252663261176420177050806782575967539720300436887595648183089447422186141038453619540752377420e+10 8.4285976028309687821620022564570666135116893649862335503904673982735323632561473006034221767006078225e+09 5.4956722211073917836962198986911253730365720063899438473925569191884612689934907767635872907864816803e+09 3.5377602822638515914731229852392229582143844119972003551015269229616307872205339382506922947956133317e+09 2.2457971169556153073559846844689067468361852167952880473420781647546632045103445168320745021673336784e+09 1.4039707863711312203308214646982966696798925923836754615059052961010605314565568160002335739353031564e+09 8.6298013453299110489424320043618772387571991494712469959924221611184301210956995243941973211111768507e+08 5.2057253937189345533534789915955831729900265069302159839284102751442823091444247220022910903468639020e+08 3.0748205977666352222839693256518554419733957952143814712265749247723619028599762952175452156050018545e+08 1.7734723156095903177169643586052929984162953713720627250806871755659120992361304859929044544045884130e+08 9.9545624672777957388427097445124051315965084073708974887606704236256176651390245113699258937284784697e+07 5.4144305657702523579475501819317156884192854908454390079338152502052376725515923395658945615640635145e+07 2.8380498264682048263302276402899320289932549772912275270745686683334628284598020440847372170860456195e+07 1.4230383489817098958753883715494132725009372703283417756100567995525836814690048646589633850621304356e+07 6.7569446615935745524614101302332829241351408296265815157129569711672841495332985926529495045137807837e+06 2.9933864268990374389490055762100112517459705939825431077169903480157297312839470473575292048772685105e+06 1.2095309933595345166251672116561083640615901258521851932705856404396292359295934662740435735829327819e+06 4.2841304313331329395791717234605587266106139980278855265907302860069269097402395652369336244882944770e+05 1.2295651057564538983263059139859375880519845545292564553562315959530276978330731700686253892857974802e+05 2.2850579620756354498984337238170049254064164569141154686043888537137958009815236807021708673645842920e+04; 6.0196335004325255619341691091367898636093884930474492295334813407251983352108894499001948574736837114e+17 5.0032322674392438963224244991845457164574479078921437168598625711446409571586657313313096762351371878e+17 4.1538363373592034959536309069901728546473497989037034224783502817291482274362093924368010721067932355e+17 3.4447505267847259770634300039018045782865913296992947908905505890653737527094893259340538013726237629e+17 2.8534296967165256481511332060593499032292166219754660331522362999827949796678252183699656704192951839e+17 2.3608514427685324270788328933971547350202765715437111003054144949111514359499890310285395870727218156e+17 1.9509809631847678294990149202107191327542978430117778810301507315607166139124428780593236909632506000e+17 1.6103149401556512460867207865408742169923855324948085356597983435089538726361491947842576357543851640e+17 1.3274930969688911033380257816928645099742207878404728015832473955805037499490443337411248063559832319e+17 1.0929676741981951594777407378739392155170824811296448882697515585977499365595920305995555677703186170e+17 8.9872243469659602873084542649454740281090025364484576582398206187302439512549653670600317445015548028e+16 7.3803398779679315327070600344873850447170749882087278470373548573422681797654385548107117859271538239e+16 6.0526924239835957368184179679635071265463456631739912128793930640479494436653771939942352490479435379e+16 4.9571367795737197096362960252475965944067892032538337272302863771951774420800386916252256884105324138e+16 4.0542588044485797918509832968161361421564287997046251608560848310512298092682123564236805656437511786e+16 3.3111444334783475139730121595984226785031002478791045285944349739114733152399979200070285902534529930e+16 2.7003389588097469913110166898709383180059584452940618593743667046618955586240695473689986063345800701e+16 2.1989680404299985537286893837043913959379833820075037929314038297890443736474509636560932588841719080e+16 1.7879960566366017477563496839682335377513285418519375041254068724251789203224648282248803669206141543e+16 1.4516009741249481936464157484172668683147846202206918797524254289221964091194381683980760801118116328e+16 1.1766479792073242635760781731902385136984869109131836857460615862237174957206438716062179520753604237e+16 9.5224673675310598846710921191130591467580756919341902326378052854391663098223896126648457669720871751e+15 7.6937939220467170240100064296508682668268706181814805009781856647728017297373388616734120451968799677e+15 6.2058835678637852419635302130115581317570564369977862388137984726625404491176988073275951234344784764e+15 4.9971456204369365825778194489945039223418191269904531789704165208681088910157636444011649974983101218e+15 4.0167827625712022454619188316286328035581554747984087268969398685753623145516642469007284289662135361e+15 3.2229577587512955856877573952061076786330199935722892119225168827949102870075423148948655291813383804e+15 2.5812618908636547928215789200321215340313182580876062876707035559599093328829122898947303855323119564e+15 2.0634370117736454608039892117339476299247276932642032311797194364014839873295366951955401298885320891e+15 1.6463105409529824081503949328052371337017739551310395493586182360892942826916860382077565964961847451e+15 1.3109090434348259578023873122141020744746219139837618216139587263388054024334952546714578203464652611e+15 1.0417214005997549959542764867529962537336205950360165660729831828726994084906816060203690325143180120e+15 8.2608713694635433889333345224860304184472812339470920954109567712618077783994901225422040752945171684e+14 6.5368932983610453618339485871445851862306251797442048798787968278726029971898693991734734116403914431e+14 5.1613480119158333223472136903164105712919733230736260666395836823905454591726644146200981805932876535e+14 4.0660705870532956702560770733893438749812836149572613297051306609637156199050691240743052848824182994e+14 3.1957979419723246139752560392741170789822775426410936849603379092001058157684360477849290131008850114e+14 2.5058072248125989484185545740217569186890002766561313124840629060364283444414119549652133644377074491e+14 1.9599721031519928480815151588731179493566762224779641031552515974885924829595471669113721969432011138e+14 1.5291654858417090865982777469687455658627297622459069753212588212159631808801250117536981450095904903e+14 1.1899490180806163153509150294154173810616063806747285853803865897684037015320217429780325926494961491e+14 9.2349961497834630108763513441514383486213689109748486276894020185880039661074555756219784591767525088e+13 7.1473162868445927205145300362135976725824407980920315732065351755812681404474875695784900822665455539e+13 5.5158022691541292208407680043170737946364587652052183601480706405803681902887206931413427316491952031e+13 4.2441740679863355879173669833816538734051367834128901016882805952981151842939789462022750095898034969e+13 3.2557695573285377117495835415289293194162761202228973686552638336489822470091001822837763299850000752e+13 2.4896875233287114013441490793504760977307780447725920750996916480228834491085850986764874723486912408e+13 1.8976620348617154244964332899064956195104265108780008302652068790183616397689016319270324802438135350e+13 1.4415344716800750330284159780917105431905774820715537043789547949110492264661922930466874561895956310e+13 1.0912130655419286057786284362082982591130656787712470524023336426095571847966083500437799078158613672e+13 8.2302936832442500228389802173544411913183173691308269377180112022075046696656133288069549296941253971e+12 6.1841727453164670170415783574688653838669057157364968106658329146559722992363920427771877568988855188e+12 4.6285364397514747304700697740121779605677872326825810737828954288272899366826813832982575363978530111e+12 3.4501065803229101969507671476667696203864526892787209631789341861488853680860171798519165032069523939e+12 2.5607919014731711780226562415976343863883934491342747918667331232597396948885489901995231955043800872e+12 1.8923000326254303070997117085199877682305430163547287906565528433710743136582255287831833990680182648e+12 1.3918578002403243854807362341787987743228084857281615579837040824333719789704522251352637747107252382e+12 1.0188207346415582197957243447274630895467934725892215613998053113148029750124980650882723527906390604e+12 7.4199427546165285640922965899293063137846454870203813301594598471287553892796891608994389887781382931e+11 5.3752320939517007917637403938862599949045810975921085878745857200311820363205459091137084992858115703e+11 3.8723363171825037905920198547987264791673247246041156749378160826544556795130630710479807368952877287e+11 2.7733433486767529007794332651654574635574905093414542084247619772765606768980596949003222004708819602e+11 1.9740289723373827091063530536087324716830514715411968504562343431284717321098389818345990028806172463e+11 1.3959663902971524478504321983025281830136825043441444245302092922488176133165833656573202199430753744e+11 9.8040661243333997988394843521279494633535505584187336953055861895185916098161206764656084499928394402e+10 6.8354909923432324095782173442066547582916436676216518218275960275803948975912682416695325726247067436e+10 4.7290036035710702650808210820169175387510063857397058976667800043385715738886441789900956046640276621e+10 3.2448109620251893800438258355584816131032946373132562727924197350450809803409312753089292870776927436e+10 2.2069285917087629575902812937146172580696745460546033962955083750832658357148889711686158233834793420e+10 1.4869542027345030426522934645095628324823430778949823593773497499210333077012776700500272711525396195e+10 9.9178122472633385295372263366700668635410552678089556689415424254712358687098606295300616426726085937e+09 6.5433945056736323370656514276134081937266745403078085667353205867028961254804939559540863201015343488e+09 4.2665153770697700568722027844064639436056995916721332279762719629873418487171864974941334631193416332e+09 2.7465378662031252955578641216733184087389055529505006616379960929305089041562716011918397766069474822e+09 1.7435419040980941099604713831753007248564906803258715640019350763432450485001958284932179095200585861e+09 1.0899952427317163779443397062417038828122143587415594682378954795939895971855232965514313932602168082e+09 6.6999562798298672592005599868230955109769048764067664778515864814639106697952969600388444446135865350e+08 4.0416345074297275465089689673609735076969994829607544747347063135304711783096205806966358490144238689e+08 2.3872623191847004721526678007776768939916960599867047159019107563853174108164639925090090945426922811e+08 1.3769219287026180955371413839512219422947030527230598297827962894175721392097432027575789185622103459e+08 7.7287912330450484036851435662480261966573709238009906734894267558975278235265294328017782910550635908e+07 4.2038444070032011064663590781276873768525268337356031728946981547705299906338669507810032810414633551e+07 2.2035263266993222488463569598521247671314130142404433091795514440188846476139513224708280605100256832e+07 1.1048902477910698829702298216125563245906535470425068390808632873855553889021165266912885800513990107e+07 5.2463483004357306463580668594320507818773147023462355861573777675572596828666776417916019467110535712e+06 2.3242008389839174133816429117104493315891806526255837400551308697110575445377947944514874750159251655e+06 9.3914326414914969189775776552022278570148435978830546357474156360310572121376392882559607719198310162e+05 3.3264524994339181567715378283986677926264903082863515700220661713893801133909396159183190596979921649e+05 9.5471492691821608349540457322404270822641373615179174400894718968525043346089293030425428424267784060e+04 1.7742814112311000062368602410180962364862361020968021074668009941843152162780719334563030255950078148e+04; 4.6569621007883706958660975513646452876741712774076684241642978804025110941152366336809794059278490253e+17 3.8706806479653705476722957826776506040904368088203999692981247828867541358827152166885109014273589518e+17 3.2135872011743868917900745744309057037195211488882358405591500757958476558466676774545734909271657384e+17 2.6650325828288768875670994385969409159045017215056832090086200369816224686680416664563226176303662037e+17 2.2075775728120827245476104721698917246868811099757189421043905053405202543854035463793578596595245297e+17 1.8265077272547667440441920120063156427440378663922572296210579010765807286073402878329150063775158280e+17 1.5094194862781726065502915880424367777793435823581505677254580036609499101201525574154163481378747485e+17 1.2458673901055314574455445225731534942683402619450606256719707764497341847159894568532311015126788684e+17 1.0270636357735070368327222945448383907963328889516743112494360051263791969364051161678670958439367168e+17 8.4562242899487592562058884070896050327332108754648587980176269244377877114171850893362089831751799266e+16 6.9534264248973111413464499935834727612974765946906075145586508528605856194554041374679684520934873870e+16 5.7102320510016883394755454742350745948441980011195536755862907723363920336454963287396348466151101853e+16 4.6830643422989140202892139805935405179563162292817374477460282310673829206459047370455136835041093408e+16 3.8354520416458635858602351008280038928500073478225687849839897352928911588684906903837242653448918172e+16 3.1369042905695912659682094211182869895777772252988231325340554090180638664354035309425081405574718680e+16 2.5619584436004297916359988840835753388158534659384308757609929315110428808136853696711555153376500999e+16 2.0893750518983006171494697820320848988638280120805755168774595300761513270640826610384979278985318273e+16 1.7014579399249112319770800481563490038818247734302186362377248007496332209461848652813706388616003059e+16 1.3834805123599639120898090964878863645218996433724399644878957516866403250170960046313120018008632704e+16 1.1232021880724840076584516094495848852900140061958601612526804905313746222215750315135002542956844073e+16 9.1046122591862051300685204870946696792006238850580926851727042758479647688255753760296772730388628553e+15 7.3683223736229713440838527745720303345185931612967601132266349085147523692757228845317908124246386837e+15 5.9533842012169690023072130957122061744162587007756370646971560928039168008591711792502582924996318032e+15 4.8021003568321209575741878948961791902239556502732916739029868270684214266534645411677022288859022158e+15 3.8668192659376001510897573784856730183476841896421276890902332743155880692509327812963505317870845174e+15 3.1082395720245626878448669495577945427481178402115234365044697037017413951967840488802489300795944044e+15 2.4939919011491437294231180034023642526185492920957088333176752239655066629927380804592425496557360001e+15 1.9974540261699749212202258609114826910058288521092956714292811639069255366388355080482948595891274340e+15 1.5967622218718897747585493874639224129701982988648980385838327245213890669245172233731307184045401555e+15 1.2739873472739743853425199460272594822850159109139907259579576749621328962464784985628357917704664298e+15 1.0144490775316166385597271617418367514043076025359120320937868067259741108583095348793110578166879553e+15 8.0614585931043428313880566664991675078678240806855754429642495059608378993745306710051398400871941929e+14 6.3928168727791328524731392784337271896218801926539412319838467704096316935303054399758091316952819225e+14 5.0587378727347640025972877670804028169975268245256810333511689092280596998088117187318065446247156365e+14 3.9942782264058697920371899443143583735982254959034502195658952089623417208133786634736433860265894925e+14 3.1466938175809114785314085866350256437272306182894644738789796623365723851292903711157689562719846255e+14 2.4732231493082788764588919710242840000861890183081381133548076176844774791124921782807526140054751790e+14 1.9392601709887390980108135265062330425891045019285967375627112038244713237187895637923370150005439238e+14 1.5168504172120725449191441601793366884478674792977608916078515851211505241949623916709766634784397237e+14 1.1834551693743122918306589346651301421315489819020716801608406936682497793449504033543753008203487826e+14 9.2093748646882049859544126373245516726852360713127073843282269835576292490363796033069716436224567366e+13 7.1473162868445927205145300362135976725824407980920315732065351755812681404474875695784900822665455539e+13 5.5316384127883597221605122481207526877907271669976844759974021590400559473770393274332576146348838217e+13 4.2689786801833495134875460774909641255434645506723095941409961960648072830627438206943616476299660817e+13 3.2848308603578975366115558943180377030829698798188633367500493788484809977831517822073138071189748495e+13 2.5198693521092280733589942920403193271131598001011870090090886746892768640516714808163483580109867772e+13 1.9269647262131585069340688243352488851669890753701143649881700706177246301933693731731335440379412603e+13 1.4687651525311548798492998297251064465226826231252770567656328426291843549470584717845961845537610058e+13 1.1157402636920435969394383343290788440917527346542660973760660303430344272656550997775685539278173459e+13 8.4460223574267458265821644734216607925873010722496609196029105298841946551549379107039269504555774752e+12 6.3703399791939603910084585938325931110494217785295664944168531680691663044335379852926664324529780141e+12 4.7866702754320415683284977594603058718346880918506305184784284522097008332153557717590729998809620574e+12 3.5826156758696186373191361366719191843114442943592937554835883655142027494863177149091045968676676239e+12 2.6705068286620686516480322700857957601585374960265179669775329050585969723425781646442224620564502369e+12 1.9821664805398794725711173832704391208208915643750309081082549844637331353776904063131190927128882459e+12 1.4647398833240032534622533145606297784089480212255940289827723529563779600477856391662562878214484413e+12 1.0773828527329950438936669621760475656870842116944743999873749767089814950464979093259328241285222752e+12 7.8863792535916225369324666749506909731275276423291331816470214208419835700589351829802293605173745361e+11 5.7436126037463533422186912513778048940429651173491245381696707706735397563090501057947293278506912322e+11 4.1608927093741867844095185713964084808616371180425095466914340430902540942629707747890614645967142875e+11 2.9975544819226020610625719830314618366443674050314961345977347414819501485504701544643677387828892380e+11 2.1468533719465184447754682864805340122327106787466510827271721691237944195416900578549484509497695549e+11 1.5281183838595633235053794797048675172562142247262191587456810725952930176364832644051456707228728681e+11 1.0806453291522097029389599698838030859588731216427673217298196116452455910952561150831006992551010052e+11 7.5896053791302960183924933939342478664702091635840165016111712041812737353452691298272670204363601867e+10 5.2916051175106614940641930630735087889478318062342502503102524316121401109389728390051758124503411324e+10 3.6609357622286665189743914094984513606269701894902785118984046210361259426335478718664181748404509383e+10 2.5119825365108755989519902555500019029557897698217508098462936703764801783641071749749981959661407184e+10 1.7085207096413508892598000019264449593981330634959565285340043952448840687579569615377820644635236217e+10 1.1511563332324333504036222513490677098639514914457822258054579185804333990765059615957445898713861698e+10 7.6781632265599083394559875484189862224133937736174581184286668461219020566322189780378936586674961329e+09 5.0658146933330285606255996519378120709250144746578416005616463087301427963659979158756860323277437578e+09 3.3031191246629966610802319597993187339637937324380859310316997173856606150469206076249391692109315112e+09 2.1263817044162398972977900347565991187951496765693391540574962986467780128875864315764333487712995572e+09 1.3498724222550736881249530660233646118222051996764061233303386861538384662207758639858747271013354937e+09 8.4389734028214237618796429902094780081913194539609612858425289862115212769968783886049256399480401577e+08 5.1873033030339079626130814948072508323184668987276855466967042590413043237715816776105054457450603102e+08 3.1291857271994945998629089411695276512865606216111812349592751075234740311862131711538614688955057360e+08 1.8483280112536234061614196851188889365198933920010469436277750146664246112191211398137737512317204808e+08 1.0660873227137019813745388034643586241864972988426742989681687669481624987343094079236167800572925074e+08 5.9841098154694127752623248647340983844106067306785844408858211405949215622185664537368891956806336036e+07 3.2549106769264114462163227007911714173741853454732594328832560507976188713029429571487858832971783744e+07 1.7061416553634389382835845005261524051170373063438978048227266350938440931742219133966888710677946370e+07 8.5550058346123644146676135696284687071239160993154020665061953507086686541582498969463360225064213625e+06 4.0622114736203907419492679826096875079713698807559848407806926873376042220069757827435997919129948991e+06 1.7996298630094227035685940196768558239041283772711937501743370440816073831307610834108152683653072997e+06 7.2718578544256456122168871564792634504252352538137078114980014528052562725005450917841204996669342545e+05 2.5757201245958944961363416513499255611936713723196382132873982361725911923374320087310285671583426738e+05 7.3925558673801547897869045495693813513612186173526864891617848162502514270618669090342911443787884627e+04 1.3738727786194116775160399923195575875301738472089406035989531530806419706058078647865703900244565963e+04; 3.5924796665277816409508012880134199607327387295798574464945992780898402072444040845496101093031991348e+17 2.9859531404766538710730201865527655790643903288056267017806098558666237493184999269391349717174983516e+17 2.4790756283009063579709348880511112064940611426949442946630351945785334953393999174720419434226527540e+17 2.0559202230517735606797178299812910092050449287801020865092554189840694784939274410253309911957458474e+17 1.7030357553201846732514217947533956908507533432867877774654711162313107697201383702736862160346456312e+17 1.4090726097264981202948509484521228839045811593497986333102152232263823586239973587270571268644256250e+17 1.1644635178899331635931607193738566460595842493625680569731998102482932801997784819996444264597155171e+17 9.6115147732314005848855087678891402166668563689796783978446484506078590228255374702912296496906518029e+16 7.9235803509727161626126084614418435433143835329437429947537657099532964500589090185626056704292471183e+16 6.5238611763668276485700136741087996280010366327886197200680402960449583197488002060706837821807355041e+16 5.3645240286885035533555938033316006377770071908861440939235122256254456031340380970904137019349816941e+16 4.4054493497040165708469723167467383314864912996947401960079456789330080877280272846740451680809256760e+16 3.6130228976072181801516574749381964357410321264676556616784034849062282990171150712444725390837245944e+16 2.9591112316745033649048820920429506274908734068403664664005870745820239235099682714636624280533125856e+16 2.4201938724545115569920675152631031323333335993289300835979625693707774174150689078440213999735418857e+16 1.9766288765499970639996768974343501729064809245375574872189019060296560615411314822931309798246869794e+16 1.6120319172008150938486519515264294693815666575259188649007174935646287076233717529305181570809849394e+16 1.3127518451793442218263246748958308278480113793187332518735904362953352957639284408918488518595953802e+16 1.0674281826005559970630334571015020504237817932809774387542174129330695540319061745701189502138945273e+16 8.6661813038482840575050209487457311026569283096489165603574187424723991172445601830443159277091324374e+15 7.0248249623645889680838109892708759623438650635194534707939558479163087093336312627753268080562460046e+15 5.6852151568851874623794125657157990995120359996704060858076819639270699780454051504279013813165831827e+15 4.5935288003726305560692697682200778435012773178353495265594557092515588547703275347918516386663299750e+15 3.7052543303739595286414796876088878674428705824406937286459951757638878047257830958468244397791906657e+15 2.9836298004017953545766977837011976478419733375244527851713958128114338463518807462565262535447208167e+15 2.3983349216331746231495314340545311584215114355850539334072176587145469696830598333641040788177547025e+15 1.9243970424258832390483825072155042497741855190634372408473795195951941090461904101815763586412618978e+15 1.5412771613379693945085356226818427749503691211868039816580877529292388123195076776249353666689770830e+15 1.2321072742168371552779256086406670583503686753398404477666449355626219556153556380843943812712143016e+15 9.8305478689292546114658923355770688979956614525637329452991276348805321365960832929584123875046990432e+14 7.8279349351698037410371865559181314989462280909094342085046018335658833835794787711356810752792695212e+14 6.2206382251381273818222743471865173653483635272398202108015514992561523342385239437206920354071358784e+14 4.9330776995985619160019963823578729912671433331807399147531145636983087813718329717615163817934288748e+14 3.9036624475695322935145299210007732895339192188631268204928714091779247449575316124291999207108772511e+14 3.0822850208692730413961747366225241645491012778425010527476425719324999134273336449123421094136258069e+14 2.4282499344077512588299787116076551582913398232007962042374879864063690384950180385519421951526897299e+14 1.9085635770501993477722593583223673647762334270786059756636707741592773291321269637751465587543973539e+14 1.4965245661360059711642541008882033807359850188384258473752083230595045290095655335543033827302120128e+14 1.1705635205224806715433093863888012701867524232977904741567757270445183713318638183779856794625608152e+14 9.1328960194078647370532270031105839761712893694014569804182146677489289732559510534056800815439929273e+13 7.1070822109469079663380528948617151588605057653811497830968158262924184343691296536843641421629788493e+13 5.5158022691541292208407680043170737946364587652052183601480706405803681902887206931413427316491952031e+13 4.2689786801833495134875460774909641255434645506723095941409961960648072830627438206943616476299660817e+13 3.2945698230609783615903932192915697272505805496061490814900121063550740038780517350268897498382856874e+13 2.5350835935038834375980945342495836099725458803638510676525769830099919043741472358063246594902682709e+13 1.9447413706798862184699607504575055907158522565856615110687997381887239226564510387105510043442288375e+13 1.4871752990786140881801623205259919506091676161781996484830160353717168860242488842681732022170507774e+13 1.1335621665237629622751925421302766585175137333707658939354952689796284092926599814803849851840907011e+13 8.6111407082167833436664190238453420898396304408816706737842707399802966030607897673304166466136653161e+12 6.5186012821290898751404244255504033500416708739090901485863090501514196015811396542552043455867946521e+12 4.9166515025379496232952471779566531988336537756175431242523470695346655317495426867842190372597663287e+12 3.6944089288672079038521419837160048757364735184834980076224429853906995950592268109868520543936399505e+12 2.7651349054994647109215005959656047938964355766762533378671691867844104139574072350258942366256192414e+12 2.0611730627764604930071761653497389754722366740507237339497316025362837415595165326645878825844248283e+12 1.5299088879504095866767332521609940844360186475460546754890302601944752173452259651938614706041504479e+12 1.1305522363860050399513315247217964702660310818286699933636542882395389779277089200843918624409771593e+12 8.3158162256590899964973161175500306720971915604950244732830592435119247747302265639975576164237392138e+11 6.0871946674496429843968617540625590185628350645377529659410426943337436311131910933302513192691126753e+11 4.4333231702864681630768369356380585575141841963626928414512530283214260787251483760099382253294667701e+11 3.2117038791517014846497857135702626077014334701737408577728539376414667173506650599623212685583974267e+11 2.3137732773863695748362703540761935292693539395594841463552548832479551217350486456839130423065603789e+11 1.6571462709691040804386350795628855474776654279787433652617839522200973636453596068879241040408370388e+11 1.1795604776101227542509775961615779136439276008936297088209078325492126468102459220341199150434235461e+11 8.3416343842649333893274702418322182854480257874504581631676761619653510937953922379454473773167155775e+10 5.8585741130044731725339764704097409106863995420698496507076989669227523789269452084708272548936910673e+10 4.0847447878039284319912203743092769886598234387065106223385564051864712287356044313349606546538706909e+10 2.8260144421012939279890266383993830243092104563204443113324611656581268647671326268849171572134084698e+10 1.9391153944241626880756394998473960547316346941367818846009350155476870634660784647171873778921288840e+10 1.3189005667928288680324541455048956685531245314704286147329147440888164515268837591819933383165135559e+10 8.8865027812717466300741870989682140346519068970652176920267751665330605082106715875559705287171789458e+09 5.9273241208502434464785565635230991876478970897644700260418767227173891870257758764766814351613950035e+09 3.9107080030682890939649903456193178215357075174793259754315939428314914735913663702169285890717100096e+09 2.5499700105169072441706674223413894534444716622055220292673939511850514974462391897419631188573262999e+09 1.6415601342376069077887835695729628858212708932175326698657357982303233378052354991681441322154382363e+09 1.0421086782724975974755072561233521727083760373617321016252903436873782646235789158520654664716585237e+09 6.5150027748317701426829646045358419810426195928918536019386574285266094531712036031132572241148832031e+08 4.0047121501812776763213764261958537512336221824004974687323245586233611356545223594708540510242136420e+08 2.4158260130606199862302781528236545373680105532746257313989679950273198469657667667466261388811425820e+08 1.4269802917357282405594514053671414883723217593950021175894911066781510099514997933189017019428694462e+08 8.2306908179193359453697613065009768631291699140256396566684278837723926847613317767118155115486851087e+07 4.6200598131203560563285097806131683156629217038021362983514223473803842573335186606303834119967483797e+07 2.5129948584686235241368331741829824848221751135038670561274989496983873233733529820968635720942343927e+07 1.3172615987761709496015857766990937339576859700374736543365718573396423805560491047284877769090969282e+07 6.6051335072575964797779150307945880435783303069697548963992761900735448808811256462360981265585159275e+06 3.1363756674244222422012777050792833191404512865549570223737565180036814317680718448986071568242773680e+06 1.3894818721238427484484271859329472540435868929533751881217108363208502205547299902302614617644771171e+06 5.6146034440294071050664439996996386291940121336170809941365383514567666204123344148449962987695873188e+05 1.9887317475000725031403755129470359763790976941679234894606691312900489257396074972750045176721082327e+05 5.7078917024110147843554364209846770366393863335770350552027388033033369934820170368201634113179062722e+04 1.0607932717605474536170323149104215288506612707537621953764125046066913878112587554847663942650112452e+04; 2.7631489908771674149855798407747581086511027928313182909828032291317702888752379645261141045171069344e+17 2.2966616163724026831066867774617243637588941585541696453687789410406744766498856365769643652713721435e+17 1.9068118778896303095014946432140977202926801696326741140505216163581253150638201678575740122903677170e+17 1.5813514034370178320448365997312174950072504655279611794399731168466469701101933734679075636535015564e+17 1.3099356508378300041023053664009582915669090410683674856491319670746310397984919949044538204450791007e+17 1.0838361788471395604398970010602882297620434744379111853374092907736683513386444725766642090916211717e+17 8.9569518996277456152073884310048546530751055932047613344440979416274164938461223079894538168329760081e+16 7.3931630898226730299537905432999959054982961248082041190308968243127554163322952873432840739424647102e+16 6.0948639889338046606739746581392136180299319704297020793088330802805811037901259839708624538844943497e+16 5.0182394030283511642176588755594858679284913766325170612548836039224348870868433471896737137289649450e+16 4.1265012709491513321858510882446573626859534993640483722707187521329586239043859438963649717766386103e+16 3.3887937227988519134376852077495802261401091683489483277864242258263014665757288433017671336145638396e+16 2.7792638530051472644836542327744743686721618536668626625925621867091734123678571262345538347489420159e+16 2.2762738522766516835520988920220188828089523340687277853472717077368574698269097433434501802759158234e+16 1.8617336184280334958360654202049434093088893367932267009454222447258466907680011547840481414280196004e+16 1.5205359601970893872898769049242451143959157843287093083881088752658932106621721436772897091658334215e+16 1.2400790855554896766278774901041891071806440574266042982322314380122447554740838020326008015149245475e+16 1.0098632829333231471332651584866796305007560059978841533224443913761119916589457486938392296320194864e+16 8.2115060915765686625819577164006156270041564341892173495362274519732342032717083805410440726686443743e+15 6.6667803422679912049044060420598285437629113031711858036614892849365990131390876482929939049039410439e+15 5.4041589716328271132472614284212731022202866040726565494287652045387720167123087107224993023234820514e+15 4.3736473107138320651384120631186594922042640712188572774809409902090585063358636594262876923644096591e+15 3.5338454686301799793721562575696336830553349474370663721200228025462275957766281297411251077893616006e+15 2.8505154788877921080618022501828390124666985139193054621030787827854520207171496515059293503582856109e+15 2.2953800266680652540132558282729982325474461514956642164533763753792926223631060377312649882111531881e+15 1.8451164798075497374761774884187495652159157594577714728823700415205101051863320627202844034141341552e+15 1.4805154531734711162307965838861878142215185625063919502775757600538795634942621484103733656126043848e+15 1.1857778331448390645362556090643799489305760558080062570224769714349951848620767678925574875349341174e+15 9.4792819134618765912302063954948134938837466785760649714724451302527222245583010560045416646905678336e+14 7.5632592413643029637443923347029568475935029260772319142813854174322128619598814809523122071715968829e+14 6.0225835231790013740381134760341090366162587267961597699926959415430664752349926785839724132311100628e+14 4.7860247783195467353850674621002917640444767398851122456385838641422978740613042411138962671391675475e+14 3.7954418425855966215600824109460344023020632271976027003809028979561117217256211588114992990396630437e+14 3.0034544019938901889336199163321745204011190452740458569180556854795726761678800230040580225439329121e+14 2.3715156585948481577222118692501028492439013858518672344524082751224886664910204233712579128039831710e+14 1.8683189345066615317524888892026154290046966658410171907634884870066958297641787889785010052825475954e+14 1.4684822577815258501972139864784662008961107581597597589904682026068813274930120567692698393010410873e+14 1.1514640395808660951543524768726424268524764467738183732940484424237070202134316740387044381266074446e+14 9.0067059804393763361635786293791758963551144100940398529344729399070024133496068704095653951640629723e+13 7.0272272519104491502635113519161169524166035809460174537702024227503680316671039511035810984790035713e+13 5.4685391267921465616607637017955880753028443939295703480523252595649029456291733914025304774083176074e+13 4.2441740679863355879173669833816538734051367834128901016882805952981151842939789462022750095898034969e+13 3.2848308603578975366115558943180377030829698798188633367500493788484809977831517822073138071189748495e+13 2.5350835935038834375980945342495836099725458803638510676525769830099919043741472358063246594902682709e+13 1.9506996654540499178431241984524687203362477811292473618031427978177133327849848442678895459986374168e+13 1.4964580558107352598426849409938915190990882373062199072871110447619989878709868591140119895105823445e+13 1.1443778508522205543064167145217736619530421317740140653986960030306150239555062639828483641093619187e+13 8.7228262372945444367858283491101370523201747455087279071933973317463378045108827013898940624702775929e+12 6.6263928053781877318207074246740596069054559718916645643186137405574803220951143945803911105134087186e+12 5.0162079811251669821679105142445712307488948415477094679243888432611670535832116338953444716573792547e+12 3.7835125840171088294376413661390240575977194838929964470253398201059239758114753346464972157632163917e+12 2.8429902783339556925770499510631103532371203443036200258579824666582319180002077718771980566786235500e+12 2.1279009069170278289152651104513690936355498693991087969995975817171159699248099778435932225504214882e+12 1.5861863623099149902852368166914376156067683677417977317931630623823543690059477751218295319941237465e+12 1.1773619924243243204944116599749112749488775309376750127572479606988603228194150624918416054323183924e+12 8.7004112267671270773895058815668236005020508645869574506549629076530293239965368947260344653981899888e+11 6.3996871479757736494807345025562513309507348327193833984238115794589299180168989796313744060169840366e+11 4.6846351873440235507712359264380875236938595653585578640235227419999081149849305678493871268060436147e+11 3.4118718553509242733422212460910336587410639083134972989834372991983581595150009054064923454017890374e+11 2.4717444166913768499635955514551704386562904632410041479495685754325341181204789253595866448292408816e+11 1.7807117331534281680715864022537546543482527783070132195208258859387123886242578735341458944516572112e+11 1.2753765431900261626689720676385199525461534809827321071680677550705331632486167995499506518315251243e+11 9.0782588782420912753403700734040213948498624933302334229768069740174871070545312069212685025073605381e+10 6.4200480202299695628154901361960552005064747386979221748440517904488068229829394670951645339943084058e+10 4.5090373687878698528841811625452823031773940652303250763176891098272930634991493424968335462108101804e+10 3.1438485611117574860582766390523835612649521042392369817937325761833657857767045741621190620681703349e+10 2.1750831025527434707020031923969028253515776429913810470904658178272085346486539381127910066835125268e+10 1.4924848099808669300952402012122023944463730242691881794300446912824459181073867325962124617808522077e+10 1.0151333778406108300293668073885736723422161455210650090850264411397854327175550138677644144649989465e+10 6.8398522234011145130016770736221531606485695372532177933525263130676530691196799254093608328760484493e+09 4.5622522507270825498691869571830133861183332863284278028984046069466482759153759859147725963782610024e+09 3.0100990142339088589433013173406373164311075705192934443744454350569944874331476913937232124404204906e+09 1.9627510952586195539994434321735149065123506408250061987679303423782094666463009733693101537633237540e+09 1.2635478820745236143770530227585588331863594513812632704196187204347168251926740584321165633599326835e+09 8.0214458639924157863657090177803666968486560772452774753108561272589837264789740917200154552745509405e+08 5.0148617779509149370551131808793357387259301568047229021285203430081980212225357771316579921093143596e+08 3.0826226345918435293862729656624758062982319435862018868949687283194170231952711482215532419028595427e+08 1.8595993211957441019433117861762401540414039681075908076266772293691169035873262982271421860353728702e+08 1.0984399927626897317013895022076245670896250732804374537443527289880326822818760842158591417447203994e+08 6.3357677271958514635367302661932535420064691288773615926108545323214326488052996771440953638657774169e+07 3.5564369257611708310286048024421663448599590367580011170800216631772464550763658234409914275086885700e+07 1.9344771892191601180774415334173209604998238270095134355196760467297114256432116711605769805770468293e+07 1.0140245803577465541056798698805323580442471714925124715563170440499016662951358382314801703763040198e+07 5.0846658213109775660276344051313270646371475466878962664907662417391182835430577700836309107306700410e+06 2.4144219235743096552520017070485655142183072448585783472902693830113904547870855362878663771757126210e+06 1.0696510936052607900768199979761298877224485598867305199239755958175199456940528296765673660723751785e+06 4.3222747755350784512524127520384368080526861350188466584955534854021251921247500049424945475456647092e+05 1.5309934655099942872994016044032720358488326929035686775149365532783148771381839823065644677731317637e+05 4.3941658519721496191520132541377162076425966650257623457506095693166912189671445506715772408947810274e+04 8.1664746881713965275746009133467959566902505276538288895070312505002912892827688985806089460539489176e+03; 2.1187993040248860396535879773746048977913959362327303434625697707445471164158442107399969111555172937e+17 1.7611103888376547101397229706165572182407712013860129907467808410588695880326928772373963094499259670e+17 1.4621821309483396300185977829173376786411844469269880272300417427869007251286234644960622989228013240e+17 1.2126237712344946912919315339126012227847027006480818320744979804333643520226294309847075209134320617e+17 1.0045041275738256188334309487133616784107685361207498127803271247503338573276372199949441561898784166e+17 8.3113101917879023241540341732591846662015919079690585029048353709328785377684068314481262229977267055e+16 6.8686309485940776798817336343007321335122696304008319755456451677671784622816341569966931547829212108e+16 5.6694943857209436022854893930795625416219074973971043101895830468442414057916755590782582339546112597e+16 4.6739296755261637338439244993349604368058376924811787108336193304344835447520460771761026659359964037e+16 3.8483419372961456668914612766135853444501374372048060821938574340017828480734676795866307607956008933e+16 3.1645239930498046888490277790081417128028214258901007425971734655834921236318757890716605422560578409e+16 2.5988169226329985632858513226499480480013319434318221067285453235198548331097757042519287518749584380e+16 2.1313976576307087231229640253936675390687841973071213535554319658518794045308181979237444719561282580e+16 1.7456749438885287722794899145460525710868371689209674500213746066213687371632898253657715119426876925e+16 1.4277776665846005885809549670180480070250098610714955981589750004398610858207937948830066093823153314e+16 1.1661218268726181751269621369023186610437037955554002003963664117226497282678592656218034405300110807e+16 9.5104443475826842980994360036165471682148900239127293608823558092190665811656831043140610120625637924e+15 7.7449428222790578857732210194485221682222665619472527634909893898356851377133683559039104999270934773e+15 6.2977102121454898792614710301798788370832771436294367487523521782000370825113118840897766847683488189e+15 5.1130522532022106548559422740012055293784569251449548413618155949035830695240314617838897484941767979e+15 4.1447319056505130362290431247787357754956434076972978791690042203744558143462545291883348573817928344e+15 3.3544115329938231617259989649733102417600841409439387939071692535351382210523760047229762076728696873e+15 2.7103439402149957900697995661568943608004040585376068231039074263066930860461585923044248294324492118e+15 2.1862737257014254727052268208702165500309293906925656485960056821110632936699524782411874998043250357e+15 1.7605161891065342835902031141958769943050216128609543877261467064774853004985260980361300777016648382e+15 1.4151859825688100654322139924467451454745367754810466755611689130359889325766528589834453326612127076e+15 1.1355519144698701082877133747662564558093860592231708564204930189280255485204278757324663218145425969e+15 9.0949791576357661845481232363765551729062796368489560404160829212144588864571263832649214945306297965e+14 7.2707324731992654140800942192250457405106057534598834905219119986695090798480218507298764252001205220e+14 5.8011763895826632647660931695158557229034092116070601300494969607051862564255303246582668319731773842e+14 4.6194927257766286033392861396781984156705402451927615274190197757740443400516119200714368748924427620e+14 3.6710540954623229842222897085142138685493667407648748851598825725278988624521206826943795650977501118e+14 2.9112706489359485816515370888524210705558495495296921012285924982608082649965214309737926107848565529e+14 2.3038048960922345085094242254151169200599555779112747411133691539282016038384119238133598209662359111e+14 1.8190937333079357373051518606373492338586426805909285892222858854853315039097141732680516903644513186e+14 1.4331265364991067813196306345035350726589035653826809267536530285687646103525244535490517419147302943e+14 1.1264364150579600539027281121070039935747758553937688269770101226263311992740978369078750588625701242e+14 8.8326867232241011144696000595202676688909978620795915230247726529897030293283721677650307475235529015e+13 6.9089638054581508414843570549326735358147078613660248216606353360054839022126361792450456818815918690e+13 5.3905791684128565976079681691827726293876741863441730377576293149816575368950643120525470377991994888e+13 4.1949546192714718820826003864970123704424149105176588852368722442854939363564872343870579191417973792e+13 3.2557695573285377117495835415289293194162761202228973686552638336489822470091001822837763299850000752e+13 2.5198693521092280733589942920403193271131598001011870090090886746892768640516714808163483580109867772e+13 1.9447413706798862184699607504575055907158522565856615110687997381887239226564510387105510043442288375e+13 1.4964580558107352598426849409938915190990882373062199072871110447619989878709868591140119895105823445e+13 1.1480036593880482691097552347438182281463334070718093790126275091602699040360630033776777593867976684e+13 8.7791560072597265954631622575302473971789282117543250445727614677679432465118229026153104425044610478e+12 6.6918339746492914796545133883393165257635088335081966840766075033127898724392591922963776400261557378e+12 5.0835809126637911362504470173817821867448103149099448182197312947251613253656327059729787509791268410e+12 3.8483338382356124464428299650746519840608798133121314479754606257721626033868242545014565555147898457e+12 2.9026658415915584562151820391655265009041374344795417569990063484836020556538112790148614926521102979e+12 2.1811317626698570390931049599859659707805876750658646365736122797022731040664805832529643700756994354e+12 1.6325354046346368036139480462758102074016174522181941621554560345276013609931547837114191990971026852e+12 1.2169426572134326723849842278685458417716662490090738918621978033237826190281509392895931450581262942e+12 9.0329711137261299314738628818193688176585995556610314006310692891749954623821370251782940831091468515e+11 6.6752126952466125104957550625974222291398381284423574032358926864629523994600291745718563467379939827e+11 4.9100826471814000439538297030999941463628942197303181299162754270556584122446557692205301435145078581e+11 3.5942689900919954570551821460755777293418782592478849781670102695063769265693858877447840401767602412e+11 2.6177746815469999440713697926168893294030930611361257392535221039093758241182749150749781199624388401e+11 1.8964782884366907749553500215652116807876495236782885186893620736707566894231774390603287014933925442e+11 1.3662894168164834769917012614482809820922520728633496084993717180054274025790733511926071830056938511e+11 9.7857088052313949945588505060940481371525294264010046643810905178317535097658874374402561519500739346e+10 6.9656430026575279220945041052203876167718856269457051557916225617792543147629480913509139080088207703e+10 4.9260829299988320344896105638091562213899660054499919277013195942956582240776251342465898355842538299e+10 3.4598086092594124254287194277401421423455366072894395888731702593743741941426160782845088707290455078e+10 2.4123185728726857027916762791924596334719134517256043867797761353134976409689142179026899165614976253e+10 1.6689898747364204177146148422818563899323747189258755012560493196893969261519911002746897995198504390e+10 1.1452296229244283274012212677056172241810979953215184368313273470430723927292303804684572231266543123e+10 7.7895176655847920402742287742672099107777888806216335712418435785998667569119426888903950907425536691e+09 5.2485456721301322435285503077803139543348213383883941767863735627827863225991533595257924771383777391e+09 3.5008729871953738872660561125509238651397471779717241397286823040041215263952487022404870884746940292e+09 2.3098439156820664324815805162667576488953525417739628702986099683601595958107176148446903360585953436e+09 1.5061626150868391172539037499949528651375084787466553221924167566259659087230973198883925664514315423e+09 9.6962344966649800066184154812555399357888452497556149903577137056289861341188035969582358987043727069e+08 6.1555777080223985244296660006140497356627700266199767594643547568818615095609715078405778781684388913e+08 3.8483969820984411749449872967423285219951030938660798381009367519803921808215383842775234532928921738e+08 2.3656254027808535028591743012839434606136863280685513610473289836310389162753972653657167218857983058e+08 1.4270844635080996969111598649760822270440553315299330158242205639166658977579804029885562192743960404e+08 8.4296839160907244891962077887985541161852337050615831444215261152688242970807274369220239899086343298e+07 4.8622671612219185762623654451286380690258109265643653207700958337324456980829273664876469597007148436e+07 2.7293501370344028176729262243023906818927548801847759094922095250439584313022577756717381924622797764e+07 1.4846096332045118442723117992822662122305528279505430687976490974766641322304238004657369811403692424e+07 7.7821858929807112795996220988875385050272889488630508891312421474249037107840960272626245924953105448e+06 3.9022933602988275560792258200961482853637116762252538682387015543008923466533356741376260277043813027e+06 1.8529980364678378505035355336942643192220774218359070664807588313617680051780982073407601463560237030e+06 8.2093375782072397333349991933018863538018015326571453914582014747759056186099142814106741995299854551e+05 3.3172820237657803652978083100324321750413904024801761235573600381750916250561299364467243956586442833e+05 1.1750253131928063256261426071575754448374383742830122780267584601677187410983212749805047533453041695e+05 3.3725153604472308009303002634314601216704898194003637730186356840383731226126656179717825606606260648e+04 6.2678020273926406965812606404843828997618161087027071504294820727518050619476498316322957985732885249e+03; 1.6195919917546090827330888406999532849277396369878422091153136063775876688574358428342812850565736909e+17 1.3461902302485515806564049312409328815114935305160438299285045022730883420738400306880922290042328449e+17 1.1177003645997911015228075043765554361158683688590814415377971732163906757952399106634982770235417875e+17 9.2694522552169732096227157272911352493406326495448491193870283238748640678971836992590415205304402829e+16 7.6786310889363037950708807599306573954983370747169211005703937597645547917250977692035675623985655395e+16 6.3533921293336543815754784207461942192460085892197506449695362055335960713152470315353170500814637057e+16 5.2506183679812994399539105632955761354241733672908779043459807592984945786851228897081258670087735997e+16 4.3339980539538101129119139516113233875421877490224484447610320252632823186262480151698466383148514287e+16 3.5729807565824285949123111238320928852939199383908632076935786121608964810173718957083401930732652843e+16 2.9418890389676264160515218943344504502500585977066038950738554773750490782923375532025293972152512881e+16 2.4191632073281455040153384755322850621696688328504150916826560037102727589063205699552614038437157249e+16 1.9867197712255803603836426572395436380994599209425209558425558065284724856510740969809041046878360253e+16 1.6294069865758509033943484738864653239866804495284710239850411917981404011046457474715033545346244118e+16 1.3345432146034804954909443401012048423020468649248153292134074692479257381511804331748028461606462250e+16 1.0915258655711516893835308804874691917633700433504129713849809153407281100117989670919150870489212602e+16 8.9150044980674552320315869427885846840598513659692631934389117153134430080309269236737804973677819507e+15 7.2708076817164002606017143130576981223746041185087976337246491240888741557226061813392479386004466459e+15 5.9211257263586804333693492693587587044699325358491840880391244725507522250764635685247508625979406676e+15 4.8147414369445113682332324313614817103307611826865464681793569029811876308103203443765962516928030930e+15 3.9090818984954483988029503754442639275129531886598064521665381349645947516745248393014641310309083805e+15 3.1688029687856053818024756160144495677958140759568888456642477918221158305985631863912369197315115204e+15 2.5645985982571724319949496925626843605142458388086597803175787138107024279657043111576401374989569686e+15 2.0722003481122247130961706711923420512038163755654605155409284900780791128848963022443406988583158320e+15 1.6715376489149558130357965885765374356823189391674985366864833577093126370271550015943225788213813229e+15 1.3460337647640495639442406192441044326576946339100823313559178793763948589690277039896882810996139959e+15 1.0820162072168895312276413889723987412308102157314786161963073314069753934582133004783562880443224257e+15 8.6822356943238781844320766810367486749207344886262170262154801890519202726927866692581392638844737688e+14 6.9539350281439681951403046615271841755126737490190577995710940420694898304891213928305816519698109083e+14 5.5591890338345473688471420984137988646299063131334052698153199442592239909665914532541640741526362510e+14 4.4356137145034205646320089778316207986361159314408998087128415899417886144646966531280613932402104807e+14 3.5321270610034538724491933972667450763439375760315375065382892015394156889615570053558125482047321022e+14 2.8069663870930537248185608310296760236934234173317088846579499503638676362210354983833987333872513940e+14 2.2260423434434809693821350517236390266901068541119415302472634531258233491873268854263287630556114640e+14 1.7615742835504925482680235360132727437235206137310088966898427168813648769462416044509794350744591521e+14 1.3909604512691374598183844238073691424372459335716529770411905817454289643903524829238359042197499966e+14 1.0958439033823104575475369428747004520509250643641669343308203052758776020379621008073986793923038424e+14 8.6134137260370886576479595590845892264867172030320294932226114568698659545508857156923560299373066211e+13 6.7540758903934036523950550455377918334162820046993347491291010859143003272715305692980778364102324715e+13 5.2831205876441758510392691819064778825880426318039713578432236515929449154931108369342708002403617872e+13 4.1220907277401472087000456042337246582644744472965071359304299512043937380825387381406019388972424083e+13 3.2078489562461080658545220294313485128136761373564599671339691314728247160850081190846934392751541578e+13 2.4896875233287114013441490793504760977307780447725920750996916480228834491085850986764874723486912408e+13 1.9269647262131585069340688243352488851669890753701143649881700706177246301933693731731335440379412603e+13 1.4871752990786140881801623205259919506091676161781996484830160353717168860242488842681732022170507774e+13 1.1443778508522205543064167145217736619530421317740140653986960030306150239555062639828483641093619187e+13 8.7791560072597265954631622575302473971789282117543250445727614677679432465118229026153104425044610478e+12 6.7137764181669334680309746559516127463868858514448524805219405446021885868437571972444869116318242244e+12 5.1175711934480714659865221766972534761957964014172911485553417010480906797310188129698626731617371852e+12 3.8877033428243315371498901114640589331797287251349217888233618907504742309152583951369568023387193033e+12 2.9430712294826081953248290464027712128587326772722005701934573209834896538537945355972518457093957537e+12 2.2198812643283103661917976366764908071454279449034913284664379198662971005567813282507107185701391765e+12 1.6680892719326646083423215015412260872004824399660157983691802225217620071235281707297958911629799065e+12 1.2485464162510823418944249176955082765260801608118039953836397026092475068035716085946362550727009240e+12 9.3071541774993426853306563087982255209853130411312910256702802898073142451834854626985483633213526649e+11 6.9084741602909017892044719753856083639048187623689560676969060548685086150743211150624868856017095150e+11 5.1053010791555823225969268381470503993025690798870670542565331482770155816602557040450641558322692848e+11 3.7553446382676612250094156620982217597317580294035302206614346423087152421019638244636083869890619549e+11 2.7490100715632711286160905497541779991644469359488362283334535726318045425384304703768993250227736551e+11 2.0021784672481255451225655548173476598202940126623647319483251780741937637667434242412363867529915286e+11 1.4505181816155173237694209983944490527360033752741527364487083491684329521673023323026755653552689658e+11 1.0450156483855834993480559235218328621710927277565334026612614586920612668818249880781149374184297128e+11 7.4847478432130884861999464176696042239715462951260297027903248497316256656138298091287453856377653496e+10 5.3278366597843188933749721938124834814412950111077545012249623668171374670445756456654152679928675054e+10 3.7678726726707242949388152562964007384106407404739454299544737385207023093730261902279004186405363082e+10 2.6463750301569836007097909101323145537836147325497147505308649159299040372167962109439421895878256400e+10 1.8451802415691547088697503531888721803324578511431395453292292417817587054815532606481125667674145663e+10 1.2766229852506649069214141873415603263840409181046684656116060486943531619747533938770716063225311602e+10 8.7600453528734152577875393537116569076062780738543115901296440092595449016329795978220977222462400497e+09 5.9583933688739905983489716530227297294822225319212554562645038348798386329363767595168887679462101270e+09 4.0147860559044347736333846468929603979218751031209748583194978938217831640572666354885283319514249717e+09 2.6779631588733763755130724001250155827056734550293813961597746130671050234719852662050172912666188971e+09 1.7669151227422155532123216524725696066298198902843373193723531151439814957959437083209745848986024574e+09 1.1521518423448247925021415194560679408847500375698308976785748331935119877592222321793561071218364433e+09 7.4172984536111171401255886003601719878711787654300221721956611514330948338415986792058008408366302407e+08 4.7088649661115918889992519888880408518249634693129849405426798789491941123975410754849871088143390752e+08 2.9439609104504796584519775335433297117808185890993634534767089185688537683316316927753649598278734482e+08 1.8096845626903874122518886319922963767344003024362863510272909952069409921280093781553328807444275837e+08 1.0917200597260892038162678364380044975591178684456971474585965816166179066392084297426889867592499291e+08 6.4487802202807969530824192243947660263455507229032168295278426087549618417238675759185837422471443364e+07 3.7197156237015908644479862160351493968093689473914396215017892538126040516897110294321108608545946007e+07 2.0880205308694268809317027404741425955077604076235789176546137113697847936203593720393630867083376397e+07 1.1357750477133400498267275547763873592859564240436110901270129847652198306092403199823708432627685099e+07 5.9536887248232913354033855205163415617888272265505201963420229398542689979009940709505340269914314524e+06 2.9854433818175605077830457323977945277571520927448067167293786489872892559659534327764703422507654470e+06 1.4176472991239190247457801170620742356535685031893006449262564352447484594226665509743721659979849970e+06 6.2806638544880220090845970737919015934943597970252152318353708731622339886870490423797966668931011021e+05 2.5379548740191654426308179913399899545631057107926489720611476491093409836572681995055769734142724350e+05 8.9898532551206376417282558453593413548007689381192419299630176613418815197884691433564805255341631392e+04 2.5802568445739946739205623731096942765249361049442022057805735282708605360449596043522639782971180009e+04 4.7954287928833800283479644789068110061717905392102753528002609718909808218950535790757658378508795884e+03; 1.2339678144933764683582363874871270017494126975321387272203346084810243023336939551838747404964438982e+17 1.0256724969684000074693218801425327997678629883848224433472253432794210365235041067217618148682051195e+17 8.5159233055645208066610703734656185731137231458747487927467159829271486562163564914607830687587550166e+16 7.0625982561229884802594894640473611062350099156228060789648829144672220195408287743010158435217480698e+16 5.8505719570840354476503813926039010387053001128391576903812414619478668903176205718029909365867943870e+16 4.8408796260135986613223288052596005319099478328659285457677881769872602152659102373998939007075979346e+16 4.0006742094697445515288893439587835408350490633137314802598581966248026875574527551337630920341953100e+16 3.3022927030669032295234051337896245376207500816840448312339890904028969839292857524356541116879184306e+16 2.7224609551252592201356561131150118677207058589419570917442594334839307677984800620374062904483409205e+16 2.2416169963338931090682962336711906938012297568986724454108467883967924211390701644872392639101652452e+16 1.8433357320510880455352064286092289397618127024205481361361443476921478576183839613401595983343244521e+16 1.5138402480562434368112217626619451896132327218931927815091686631635795055408231789085905417611806671e+16 1.2415870649489034713492943700343496488959814915625871293547692463078511050487613299452870002532471129e+16 1.0169144747163378435223105822393445738003748494739955723519044089346363966894897509370399428240324999e+16 8.3174464338150044776118070426721863475167964890092570778111059855084602398528406549538632021340038626e+15 6.7933149928472832136170129959765204796298951775761565780500081052052169446354354064108994422790418559e+15 5.5404757632029631749048220329522953446847220450621626634935514546068610676262222860192451079489342663e+15 4.5120397044866333278569171478656300569209319338959666972412783820761654228698638961600415170891859238e+15 3.6689841785186505865060957405592723008807609852611709416169317307150408283803180250936914406731139201e+15 2.9788723313578963246509529879835598481317376056010255704224163692116328217162333454124166893938038328e+15 2.4147747244571060863694550966551861787813800118847170639431145734773872452712428842293069673116891777e+15 1.9543622350393817828987619215564453615730044620155681939123475846224501564960588944849036560539247186e+15 1.5791438475143764777805152089710863630173012967040638877095856888761893107508045310041114186107835769e+15 1.2738268967339014986735942508356589461882620058537313515505219629599035062054138805790046918872851424e+15 1.0257806926570072780210402605760484120284606597659975568592717631930630075743981139715015850877752897e+15 8.2458733456789595638562681039924442456797894461859241528016363994471641956391645669551567144126109529e+14 6.6166598049334348211739099401537247189013753880788040234076887346521401626229291840946404476142072118e+14 5.2995893358388778422748693300923545173774850211162311182896776138944263604166635586972982374001223317e+14 4.2366969343998032838483487243210583752891008181194468009340362879831737628864216405943759509079214767e+14 3.3804464105953744828031901935674723637962672664995105965807497811784923567346693786042419445260778870e+14 2.6919131948271541529182511999182223657318247686213095387517197447346521251196073544825026395960729378e+14 2.1392737120607883670002430692969239153704168775165096218382421266481269335346065929611364734233861044e+14 1.6965512632132623486751380645271223352424477095888718317425372811992786843056788678263471012345998504e+14 1.3425762640119506785176326824676319300843211278532432103924346914503082009332308009447783393473936572e+14 1.0601253927077225687192522123250964015945558945394518219518677090448029741758291182052518447632995789e+14 8.3520986857693015559628002798494384458178822497078898706855181559414452152304848320466971293124605426e+13 6.5648787639825394632432539395133210607647644217174862369070219274332731118755236764961711661112952813e+13 5.1478019930633217673282559730606127582410549612654166349061557950003558618226300695421279137511352367e+13 4.0267153586103187100984005624976462377266290698037063479429441732027370897735627133349787415315619888e+13 3.1418285277388420291728482161591888420446757581539246175114643434719654882317185408945267537434309682e+13 2.4450254437755506412207890900017273646458601121952803662823154325608268135501977404096226263688690038e+13 1.8976620348617154244964332899064956195104265108780008302652068790183616397689016319270324802438135350e+13 1.4687651525311548798492998297251064465226826231252770567656328426291843549470584717845961845537610058e+13 1.1335621665237629622751925421302766585175137333707658939354952689796284092926599814803849851840907011e+13 8.7228262372945444367858283491101370523201747455087279071933973317463378045108827013898940624702775929e+12 6.6918339746492914796545133883393165257635088335081966840766075033127898724392591922963776400261557378e+12 5.1175711934480714659865221766972534761957964014172911485553417010480906797310188129698626731617371852e+12 3.9009066197050631911800207609905906484759728428530286676425412246531502248732245650277044543830944799e+12 2.9634624992987526553932614343935166851185218096224534230727413956230498903591463847515716149508243927e+12 2.2434260683524711558007132642220142820813210638251789546919925146020643516708958274701031911573697696e+12 1.6921755649146236676994130490444339911730581307545777922941876985836424017468156061038439688224673186e+12 1.2715682098955841926950314835641818490295261743096771560354567391896994431244290608439668981373267585e+12 9.5176510290230567528880027961478756272924244267753398904847213342910306757925281445285933586683781770e+11 7.0949071828884088951301796103997041702989461614201894659941383373863289784865838140654400860432011005e+11 5.2664344837248198303194405213519975478302263968725461181612866754506438063892312471631894533872006072e+11 3.8918909063639675994355450431328602839203358413979385259764577826479383052841277938711531977261674595e+11 2.8628188030819642044211986631094033751221016454678024660531770641304948108522761237743320447376083769e+11 2.0956809539031157910176548677071129066658833082659464119093820236640808186923109277316853349622596009e+11 1.5263579979223756118649195361465519186990126524764763358975115820203971064338031711282966716610179753e+11 1.1058127478645020602892297323904485184428125979286531366018135135771996707773171763460701117461069233e+11 7.9668385022735892214523189724575253453772825631338021209724575059026365885741602847721377211501577596e+10 5.7061765768349211391407910171140208078771800063052276198364535918047531828650274552453746627217593443e+10 4.0618488237526706222951921386879148859968125036029979170810962535315919812344782091189826137551367329e+10 2.8725916884285098349063639263617811750841459283110516963167661306462033789963277490444785444988651654e+10 2.0175945888534080140239798998109407658035522594926817998182387424664847439317157709240929827327473467e+10 1.4067798765309971424959055144647146578887340495105657036747479977743996692767572519049032044107702091e+10 9.7331821660856631538546706397737194677976940490921979183887214142272859440228361117520499361531235996e+09 6.6788761261082972802296318934701675797056048478436716799656796906735648269924451306512415942372001249e+09 4.5428777208889699793535538198552594304737595337411430294929801541656577147258637442217789535866497857e+09 3.0610408271490783926528386519276341745779746105695184340241470499671911550728993573557904061433970711e+09 2.0418138637728261934511027166208606532361209675163320818827176726541505565325976041484334129785485621e+09 1.3471999771903098534871658577857577448751486815856964275078379753521073262797287938662543143639471599e+09 8.7847805560884241111145733121783456795822176082334916890510708019389306750167253462086725573962561754e+08 5.6555098188333185907375997157692246485146502312840399651998156007023467301827335514601240319136200980e+08 3.5904347261828176385336206581959282395656546511756314271031126512276308358734220784245898162094818882e+08 2.2447480987762268106879759617498056988360562531600404966414840808555027417531559798497057816063547274e+08 1.3798859934815317379568667788535664482136722880371124901751813779099256965436726372529795256918440617e+08 8.3244651458595853102528337976382111426606284015052140673818512568169698634196317220802315100322753815e+07 4.9173069313127839118013697260276071333517328949646015780823611204741489462577668964527251781066998688e+07 2.8363781684685118196433359678525389236746069146138766538046466933434570471851037489841609385308880040e+07 1.5921858824885897110661505448905836937211325010203301730693238598215990325622242523479882702879150305e+07 8.6607575963444076161518509999734260858681531359706528387187449228528026674433592809151709919316806522e+06 4.5399824967699596714228326402415429892380800040543871002215523832620555019918234323369575766329490815e+06 2.2765715872089937940827598482130013506811618504944321812193858902705709374298093175062947275639901377e+06 1.0810480461089654665976344841207060613611828401190804643245139690143767891545359944332093139418451090e+06 4.7894602054847509653915662883713243263035359449472175982084481781866418007662224317069879757556389308e+05 1.9353922478298370024021005908845437142142532662287777644846679589034463430466002420306417580013463540e+05 6.8555389120639504609820848045229323655892666772878269571619363071922670610791556100774737948291073601e+04 1.9676849997083777408800375907806946631100007852456765974003430392578204622271991266562617783141836635e+04 3.6569857775459788124552400791238181002684385946256777160046430137412255910616776847928409565340039159e+03; 9.3698741499034694576918998651835347103029156990016794993471066262374761356417547477271149796282471732e+16 7.7883006473279735537455111824910387186154096923932484635880934657132121324505286331876248924852734042e+16 6.4665080171895024587539643756819551446197761469239704883667132682400449758923922066782251106162939882e+16 5.3629861056734781157755958487390669120167146078002300986701762409226418168667243526167188420009955730e+16 4.4426755068271120936771203731584591766090538862765671405924828134418792190037045629941733654641884359e+16 3.6759928733541734006449822689820735081205573326037142530432711829338138138142979590145286756432527929e+16 3.0379993893503124705253389665888306036193967855434496342508994521625799911446002854913170752866173546e+16 2.5076919681844452919108877470278771451239021906785347897915198493760442066390337801518433405172743035e+16 2.0673995737360718331960882925599425773191099537713396877329165382781717224316744330684776549304686153e+16 1.7022695160889137678182010582858818080408482272933244448562126389022125917251974670795011899828536087e+16 1.3998306935875291966347665275683279841692360426624814244910593150424369550497553023002866986254403443e+16 1.1496225855656925737204854938712472320260189600545569920406853606252435272705751919147235823722501696e+16 9.4288038214510033523517502425506260574511736644631179734837142181018173861097893505040047328873456804e+15 7.7226800248603181769091907246459040974471059622250307875592072029683921188556484820904767903538272531e+15 6.3165192967736332951217059832109704808373656082125506175323852640710784013647606049508324801983196212e+15 5.1590980426785852052408354070956193528678765740075614898862260842801516876059752305775262417562648634e+15 4.2076859117807881064029958880006208116452547607677624838961105331714625541442981251832598954536951916e+15 3.4266788544628829536733226073152375601057750721751252817693193929082261794594232967627264484148006588e+15 2.7864456750874946321669219080942719858666525048882777238284777622149821997293767706898914421018988256e+15 2.2623557287154589312358069925305357090566428677296019490387860991925661943385953058889112841291375878e+15 1.8339601657240229056859039755667963782647667461076173485980214599801179751459528331948861336476182710e+15 1.4843032057493122042353936070759785260663132498635072213183072853747217564177061585621687557760791688e+15 1.1993434155825537333924684070060737432540995361773091241908415995835963533093473369821284253791426662e+15 9.6746795579177514885177613580943763330512419746633685620851218156216848243861899827384949012536522469e+14 7.7908531815615249492716964718429400301168254201467304461841058247462221681507801826929156734455175267e+14 6.2628426122024555385623376970732746096746286635698500641327937034211487073830064807435566329748844810e+14 5.0254851686876117945687975550531324945067082928082836100537928135517845341576858674404067970710308718e+14 4.0251843209124177865436137146958790011486023722323263765352518485755015618818804404008180250253561275e+14 3.2179206612929730310501719758896678896738323175866998430009630186367510627209151310237366848107154126e+14 2.5675941766235179483190533940784107227837874929816745968938822944554021502384520708930530795087800509e+14 2.0446443860690091241940067466809257093378988316510221370078480041535451416045826556686835809748785621e+14 1.6249032544673944307050497736846189773477918912514974867795781237045464276965301123548225465103067157e+14 1.2886428725148312800164741638801771321350746040461751271439044463812346324543977607933222230995202432e+14 1.0197859012203100666855403691013792812728380493544762119318393510593879702520278375658294063945152735e+14 8.0525186561852947179176437684641430741553459445966494525400166046221166345837865270017798239058837452e+13 6.3441668793611107913867881041658065542863841793744754241329032751775548311718196812922201009933764155e+13 4.9866648958955779971990967380367677219350147474772609812902699954863833482497527572558655447825806632e+13 3.9102976420058959413591223019366740984577340986147691800506743852615099509277580608050446118072002178e+13 3.0587461546258244625021632801079779392726183347862043222575343320242646777186863894490050527816568307e+13 2.3865993701618744470969025666511937791937729851908380600209047311800653964787582832949870717924721165e+13 1.8573124864877598204064577224453284436335867857432510708838158181942265257128914617270385004563460932e+13 1.4415344716800750330284159780917105431905774820715537043789547949110492264661922930466874561895956310e+13 1.1157402636920435969394383343290788440917527346542660973760660303430344272656550997775685539278173459e+13 8.6111407082167833436664190238453420898396304408816706737842707399802966030607897673304166466136653161e+12 6.6263928053781877318207074246740596069054559718916645643186137405574803220951143945803911105134087186e+12 5.0835809126637911362504470173817821867448103149099448182197312947251613253656327059729787509791268410e+12 3.8877033428243315371498901114640589331797287251349217888233618907504742309152583951369568023387193033e+12 2.9634624992987526553932614343935166851185218096224534230727413956230498903591463847515716149508243927e+12 2.2513239361473013892033966193386262948557268472826257156077918680705555045392414996901687063914348679e+12 1.7043351486612511767160570369013997848785593361927728859818417259658215153792225184942746632751859803e+12 1.2855629807521347264125392964320932106106029886246809915212671355475801939363331008355467813981370034e+12 9.6603378207372414911081045150054379927370918941621114869702006238092758961029472987104181324474422027e+11 7.2308134423926153716546258437518301544988640880596459889836605344821422604368224667087685947539045303e+11 5.3902491380144943172202770693896081171523251615305735723107397463897095251974108587021711771898715709e+11 4.0011382726268712369405280663653857466923627304467165264749478802705862294246684326633742941430700908e+11 2.9568704618195417737656382471610369372203813316085937227072674108637132050155037720413704962204071280e+11 2.1750551856028445070357380899869095583227404703853589930224631402282363301322921471855528424683672593e+11 1.5922321027650818008488567719803149109097563165927878802223272397288958385088101855224867045077089900e+11 1.1596913488903368843799973563700478858353314728783306968496946793059525323380938105354743537692017702e+11 8.4018014563981218651308912017753093890985999561351316387028989910866440760743374619147183611034304422e+10 6.0531530793401019461760405961755369298104729583949103449846390505311474214353825667156389493356088834e+10 4.3355647847516623266423001007956742877777123991854402282546389597042494223091189839093035704731865100e+10 3.0862355303780642321179941236493191313491359533756822221373501170475097308793725330378182139774791269e+10 2.1826497774494667162478590217105822504369084099894061126535199237931592892065860269340403756267398720e+10 1.5330238478672346932678786586019899689284647018055217303833865737836426127232744163578730903883954428e+10 1.0689219827042414363508673807316083326800975686542028599602238236913580215518172461301023201347946852e+10 7.3957048523629686579012626899389175779233152654383310387129389773502704272846102216363926562668895415e+09 5.0749640195784290794385288411978344420756769910587821630648887327325086521903394576512987118893461189e+09 3.4519578615385531550402691825080673404212219805164038937524836720050015678330960249958380096365045554e+09 2.3259930779285858873966771128072894445700716030501567834525948945295620531921060421570764591261195179e+09 1.5515304291110002943357615007085957637894229099056847478928623915786691039314316554724232173902040263e+09 1.0237197052948235970483033449668700698072313974987390566400417426783604911624154157738704961950552409e+09 6.6755146212173616499972536666811250186230395813355054174627666301365480658521811755721304834557458947e+08 4.2976438386312046545889439797404731224422076518223622382896305567839899312908422880604439432733061854e+08 2.7284154946817497827866555742290565251801798649814158889187279452713687117553366343751643741587549504e+08 1.7058305049526617440344371721013733933501273046606401208039994438337403738512436441564961222428584603e+08 1.0486154217733740785523678528060478741229037590408372778516427535196079420861211443542886234360267198e+08 6.3260717930888469135887836010466543045215069305177404703914490520302306055913225172340848982913331775e+07 3.7368856191087550716009060670580577661049756515878470686925438499071935702650698240849559117911344291e+07 2.1555162150046588210251328944926346667347057889441413439185727985740178239248359001973892189977996261e+07 1.2100005191113456849600645947971825782184478295266920085184156359282625573731998843280480151475151313e+07 6.5819146385786167629872262734760277092534286066710633096281187496949830034016866592755906293564855340e+06 3.4502856547274954692986083841536379415347135793564198020261967280583012349835322451475610398004728581e+06 1.7301614123283268206426737408778612246955167283766734680787888509531320098375092667056770790499822935e+06 8.2158907157365000850978860899228387955070643304427475467569500632217151911455036940308793312683848020e+05 3.6399922748484516657377177106443920963624962802884103534024751399921889593066471866424627086052599121e+05 1.4709130112869570785794161445996221894235850318993027352264346062152779044178042396396550466855819066e+05 5.2103093082769956544687312465958976570003454796967901989362284889422320790315278824703203258206930121e+04 1.4954818104018880050914129115457440973301364824570701113441702822346786471434249312387682183833832893e+04 2.7794062845287949168575646402581663569612663795755679833310228997119398987924439920935622246959533160e+03; 7.0899248117243949391416636242842125704834393127247517692290962478667720656532662188525783663866842578e+16 5.8932472145909915753593197091892540436283589546819613097832693464918190753926858184730899527567892334e+16 4.8931199340943493875289989267145469738789193403990312260731647613250058257622478102283624363910312472e+16 4.0581379884993158703992148523911977145698043050625200703836073142700878693295177577454695530736216690e+16 3.3617765178685993145922297482048352558790913682467673602151157842108425428202164332161719849175238137e+16 2.7816534541755789685455137456081219185400089719397951201842484121601288085023360917888848107536306441e+16 2.2989004835642257530583995457892472566859860342041866371267111256497378452745124853832004234755919523e+16 1.8976268427169857175511483767210213780662727262393034723605755359593444266281540990300479755685787014e+16 1.5644626354951054301749451328368992488099187504914213068467747313304743720273803029140979756829137817e+16 1.2881702112353267953868310868834579748516128646842084635407116117244554209213064403160410638694811629e+16 1.0593137501555648424183484509238524233106569574489318124403151559544783296768503548576391874663537790e+16 8.6997858727228692965776611092651552187646405731170940684652464246967168703463376194251359973932199886e+15 7.1353300287029434837054975340476591738851870668678994958425881642469153774594249090292943405508309290e+15 5.8442624000314344795698156420206461718833358194725933107180153145315314350549027500884301814193403797e+15 4.7801739961756414969137846251389843502874686647608924482400352242885994362879729281822733034820049056e+15 3.9043063073526631720126135864498281420204830282863481253041448228912301721147900815908954281508468752e+15 3.1843269326355407281785155395357813415108206887913115378889505697115071174742803227819927395336348081e+15 2.5932953885218556657325165777110368925069704423235686435614401814972248764635033604970052892339910735e+15 2.1087904328936962061653879801453164089618864623092291518327787068752439351948382952936611594769828506e+15 1.7121744310780407633008520194320893739359592538127340168621633959942841573299985099657892184825067547e+15 1.3879738878709740687134372520942820637244547772405896325958452739213958899692019455553845522702321309e+15 1.1233583537364843791649349325256632754159873385615183013605406999636459685396234117343527687690290551e+15 9.0770255582850526594554270378538244877842249648987405704624438396663053013364914342971372977503931622e+14 7.3221886640624761342117892312975390317517151221433662490563851632377053881446349323820482630158258030e+14 5.8964915574050381850116277060758764177088246259186466642394080682811854400452928562924145011856039613e+14 4.7400672967694148057050542113055793970129887391721230902305636940847367711123782467816437751991613340e+14 3.8036046331683495036269660009181395704508111943265975749266319162856367225000399253910450661429040136e+14 3.0465444606140022284866837757474028457406707874716857285316211635002547572548948379399206531411539428e+14 2.4355747910160412010604959921500813562829167391155243486710691101853312198867798304763641931003686418e+14 1.9433763980052317817764318912547979928610823046225605446893881412583875369508159949614697850774424037e+14 1.5475787025737012731693264711375235088700891766823011069450712792087033514592652527036113862449865092e+14 1.2298917854701421934462271919620461692024764116124826655320063722917302586451015086234051657652597740e+14 9.7538576939485735308154700829928428280284574494671006257767268626856731949275881381194705742216996477e+13 7.7189335772149348202715978370131819568683465804967949983514746710373416982932404238226094694224988156e+13 6.0951516552983395178831103350527631408573230437165511980437631397089959183981591127426548814913564528e+13 4.8021073590350725241751296907908038954193761883116007954909813814907168292863074979385348680931360789e+13 3.7746088775896108019501423919149820272022963938530357420508512365057858798077031902209976498887767055e+13 2.9598936630678996956787445701156276738907700081110572798173982684934895778891923850497760931482927373e+13 2.3153372806781964608622025039259554288675611230427462658926442222250185757038690858534513530923755322e+13 1.8065704427295688586523655270730657193513706036046070680926978259326803752989945865023645555344166780e+13 1.4059339648817764172074069643219994829520966503542311070023637881948227814469131562480167025279268894e+13 1.0912130655419286057786284362082982591130656787712470524023336426095571847966083500437799078158613672e+13 8.4460223574267458265821644734216607925873010722496609196029105298841946551549379107039269504555774752e+12 6.5186012821290898751404244255504033500416708739090901485863090501514196015811396542552043455867946521e+12 5.0162079811251669821679105142445712307488948415477094679243888432611670535832116338953444716573792547e+12 3.8483338382356124464428299650746519840608798133121314479754606257721626033868242545014565555147898457e+12 2.9430712294826081953248290464027712128587326772722005701934573209834896538537945355972518457093957537e+12 2.2434260683524711558007132642220142820813210638251789546919925146020643516708958274701031911573697696e+12 1.7043351486612511767160570369013997848785593361927728859818417259658215153792225184942746632751859803e+12 1.2902584517767754142283657983236018035195909780221009454991525513616969433642628119966307805479226351e+12 9.7323962900990165235725815286629695845883516994525987527263350292952662180359009979628402128394810837e+11 7.3134697465048987375494483074054865455426378084116163906190271162969536621176726943162291907023774272e+11 5.4742301794738689206287571586656316895214465736839251893443700009485925550557358261249125335018499641e+11 4.0808392985009198342033562157046851781084605960750897157810730077936174256110316834776745240156488446e+11 3.0292072211876663099251179984536773340670228663862553042032645952309302979557535459501343251384424615e+11 2.2386309525289913149132808138853591177219629309193347813120995935554926124105711055098428253104640643e+11 1.6467409303777881017135805600532291163137181056910499714082262256531756657630943022577721461385481007e+11 1.2054971333637338535877843267434654675335169552428201991590476093950619679696022856882899749651034420e+11 8.7802532155720115322861989547946267797724518640548640322003140580499412714758361339387202900899746632e+10 6.3612412393527872853788411298482039284871848844346477915460805925792110899190081917844351727605638327e+10 4.5830642535564092991101535014238944581953711004702038696871972135673865964707905708422797683220554540e+10 3.2826517804482567772169163151408416378512250934751255362086864096186920642565586020827109100322346600e+10 2.3367543355287638841073410839996461685115700129569428163154536917857015933183597639718062869775863378e+10 1.6526196319734947522624396630631027993544510725590473763088002639790891233911699310588671874182276810e+10 1.1607605257581595316596848428946502929458759128620426621062772937564469267148204569515047521320418917e+10 8.0936533654375079854447061002145491698690230824287965665433683679401403782834506692774636511408525690e+09 5.5999356758387241234875138143906030933888399383932486811158306903253933074073872817391293019144460790e+09 3.8427427530021623150058325244513565266782080314053602207997121856568558715532600977318343025925174097e+09 2.6138382408699538751924705932613411041777399899677509456306265040242804089261334149661605069869289489e+09 1.7612723416749409888821086082337903680087872814168403251863568926971856888084542304482503584017084693e+09 1.1748522855490092958062030023267661532779097536327935260390396714633984924546162457982420407204935226e+09 7.7519131185519199200923054659115722198546317559545540326413046421976907226095382202252439110299895029e+08 5.0549567167351105312682404324862862597922313321542370023288495830915327764804731545676945683234683257e+08 3.2543777000597717972271376763678872847025831814618553342966449245078318954165086129334500930204880169e+08 2.0661072943950643008903769775898657286867731908255523457748457313992909560784112155778739221583428226e+08 1.2917636257741332353993730425863639177109505110052529809107453850266176963768588589589090523333009364e+08 7.9408721471481410627476262888768653713846942369535062250938713314422424316635574185245200624751025987e+07 4.7906102659309965358215184858366635273180795307332253462859781275616584654412354021192397471498712676e+07 2.8299011035469117743776017311823881503125666472387517613853691236265229276027642350084837349914367329e+07 1.6323656178678999018225585407302561765313038426458276379236340503271842795700175172404422794835398568e+07 9.1633937193847240356113186965041072065230423864768758186037502105284172119954855767590531184275785048e+06 4.9845691892215019714894201033932827006182308715956503935649845963697441634640987893987884956102132706e+06 2.6129732611559135417911969566131490356507415915466623004497887784393272260306886394656527795639333703e+06 1.3103007488276565686224249433692903495940795034597263355565854274577666146315228210873480334853592821e+06 6.2221916874299308293068938148559764309588479940708402043462129334360706089690019800312220031221585849e+05 2.7567250146301511749756022725416780328972014596628809555746373498309211871484615472046009338728926350e+05 1.1139971803761706583290460352044043601083179180744579446943300000673106634397343740615290597067061945e+05 3.9460677517837441686231135581506522161122345607056954560274874991255044749461602042846136669546227923e+04 1.1326242021555327109022124427954396089704825753702967038416582002340303859922177417960370740048799573e+04 2.1050380780340237437467265238330028306220339609815445236757339755892586056207625930853178915691893415e+03; 5.3452785746845264918197019791696597370329078653165673316072936633187772249414983612682475033191487505e+16 4.4431140494290125309716046633325071859809328981626270022758257717450610993031404497162159876154428384e+16 3.6891198006547464997389000508702329572198277461017583272346423390435254125661834965015384473785448279e+16 3.0596222735507809827423966474873156577539581780762045720392829728518647487660088043393305277791132438e+16 2.5346264233488721691108662507326994013153751356365973129219771899192879054173693393232512554394266927e+16 2.0972599669851672372892052025429991517619381586942822985915170782111239251863444172729244777397219738e+16 1.7332992529534580140510656944246069968825259839118383522369410248212570124186536182288953987489289367e+16 1.4307650996000008761339485242402300876294348619718653132460522392457561324246136658691944378273293029e+16 1.1795785679517843479775024530109268578321702053679952489522441866209350490730019355519344562956642928e+16 9.7126803325314099171368654554028552908055087809360681168751777326772587576918380910887141491091636867e+15 7.9872012821628016542886678308894810586943575668734358689329235266791724952932781839729700994635818937e+15 6.5596817545888896721464743388217878800206450811148259067934733149156094508525851553234712147267895844e+15 5.3801262841186597130527570642600533015112192937918603442732049111711090837475728213155780504720248390e+15 4.4066881805420202039236686656489534514713521203596982305140272241307496787167340005508836007650430377e+15 3.6043797365532851797028946720568776685027856676344590345271435477485306337187369513705777069800793871e+15 2.9439806363044370267434189573132960199764749242743091423195427218256248810586128197120015516965624186e+15 2.4011150012968688711529641002632984279104828339939880961577087714321728317256711684565075926744194980e+15 1.9554717894601995801342934882252249929596944549092049748480710694338353359140697351883197534549057298e+15 1.5901469417477996741201105180341936209164955641997668251424723470159524708086271529352066622439897427e+15 1.2910888298357961695772798791674185354734893980784082784622463886431869334818303632152932365922436136e+15 1.0466312696432365806225521891348027367943767696253661530723848401961285135866191678777745412738042079e+15 8.4710069005213758869774217097639691815859233184342665854415444413188268885654499339310294621563208004e+14 6.8448603782445094589615982019841673444667878189845366578535624235236606546055630162262938529502523108e+14 5.5216170455363694044511182397388766382016913750157958896099057108557897195051424569898166978583178558e+14 4.4465521958484266409909182460280927661454219496500592914457781224555466657590556066876497636679126288e+14 3.5745269880622032876718289167864737869256195499821516543847815782839444088407741443982800637976871453e+14 2.8683610296229164625595740897159801074970043232650997285864483747196220697971385658996038362171101930e+14 2.2974726649161978993532731460561206020936065066604542541080836430842719038764078529507544625582367359e+14 1.8367443112187487832190388478721520580018000077313296244695072094783370109158011583943944015721191491e+14 1.4655767676816386578865436740316003544143114601990102309554080788304740715555147679479422456241974201e+14 1.1671020221593207922997612156674331597567811988454487477697748275207795365660604101711565731632343366e+14 9.2752883861373137573717375837607007147864190298269296985778898134567910501274494722461627073772814586e+13 7.3559944672217984716929110905661970628945815563044442084926420151679179959998405837796517919787682512e+13 5.8213908035045831028502488878321535094294077768817493615798101919003887220625290152857877538629352244e+13 4.5968301301100059397926015534569096366284980323124783238867786871723617570738310655187575340917759532e+13 3.6216819374234839293855532871697236831155501287429640645206802793925814660549809097690149009489950919e+13 2.8467866237038103063619784904278349299096034264364817697433741312635019983843689306920087788240892773e+13 2.2323567565842075071415224030676070382245463829267961717504361072606249807682129066771302466142318234e+13 1.7462495401095073484718902967706935180801473986668010639546207704077961847949367860774264943170826764e+13 1.3625470369419606269099328586823793972312406523900125263014167368729425487510444660745588125646432945e+13 1.0603911741769150908008755548244303984569425393806328180103529374302117986461212259162402649227415376e+13 8.2302936832442500228389802173544411913183173691308269377180112022075046696656133288069549296941253971e+12 6.3703399791939603910084585938325931110494217785295664944168531680691663044335379852926664324529780141e+12 4.9166515025379496232952471779566531988336537756175431242523470695346655317495426867842190372597663287e+12 3.7835125840171088294376413661390240575977194838929964470253398201059239758114753346464972157632163917e+12 2.9026658415915584562151820391655265009041374344795417569990063484836020556538112790148614926521102979e+12 2.2198812643283103661917976366764908071454279449034913284664379198662971005567813282507107185701391765e+12 1.6921755649146236676994130490444339911730581307545777922941876985836424017468156061038439688224673186e+12 1.2855629807521347264125392964320932106106029886246809915212671355475801939363331008355467813981370034e+12 9.7323962900990165235725815286629695845883516994525987527263350292952662180359009979628402128394810837e+11 7.3412089527862107276490846716517415896047234674704437098981022482919566097632061583742649091973218615e+11 5.5166573977661725587540463634400709008222482218812279432988884320819951483634565032246480972289257902e+11 4.1293372757854951259622670255045209327391613204581089338681740039331015554523565980732996308848355974e+11 3.0783044208667247474280727506762860587809580349550934272624732999106111757484074743314575878507455745e+11 2.2850507040843886389153830454744115648129490090118411258109703839727330644500772534751340119945244502e+11 1.6887064401931598526358150383611302457641397473011406083346040272813686606950376554165838436445434023e+11 1.2422292343574721540151468028779893528562342721581474575298153017915582018573131145211304671566085308e+11 9.0938433627903969425232244474332283557016026880901788039876606911826077569026821368053052749671845054e+10 6.6235857267894178939036573105726369206924307504822865411960166172074253037137152377939954681152054825e+10 4.7988019942882560411045678674256756396143374476694901791999578991109864379603779066079908625134775903e+10 3.4574170147443460779148455823281217662460899248241226202703596155898664924123052082274396487759249219e+10 2.4764268144750907600597639018300968325647417111294858496756520163429682399472401472930026835231616932e+10 1.7628631947317367964578121966608971898527357916791901352334283842299968397135637040442863567003126450e+10 1.2467613760026470922600752541800841795802135559479044361206752718892931033646108578871538304317494131e+10 8.7570523748732316959931494794650431746716810686643135420116353783675500006935351485508577542960470342e+09 6.1061125704599562783505640592696439521475942941732551448265481907148149882333120724843658525821190611e+09 4.2248192889609530410635941312032783758310265361052029494338445002809268196344145969060786857516340034e+09 2.8991541365473023192550759449489099710910561479192911099369949029726026406873362722622228451764616639e+09 1.9720303553691634610527463726042116331733429341256975680618311776480710706434964414047186998046885108e+09 1.3288204295995075630444522063580792571046014566706803610657377973815854828665384847264057256230584207e+09 8.8639630403542455202091785250339489980595619742658279549402563899851736824280866070080549530647086898e+08 5.8486879407679931203193874403621652895106877267670687036466013240782023261849136453850043591317954756e+08 3.8139225444442469382594316901240096895964673495709807735295217742569860524731127369585890520196508367e+08 2.4554282348189500925723079918281138530904896292455015066134948800623640502267946297177593970891779007e+08 1.5588955192749867735318571078246188894239528172708228791478802982797227308036782374819836674809082576e+08 9.7465747572840554175359850779355519377598572073220574985884035947161269434881364639963110135825969478e+07 5.9915884830174761428228165948437823061580395457856808798566152805715697137879835007200390446226514018e+07 3.6146761537711344327664883149246733120996943817976499797961414431435538877562522134231985278843573591e+07 2.1352786569523610673566898291962322119985675694164045050280039713802019124456734340559278959354386235e+07 1.2317014381802839148946531234548366787555552625570093538282892607539714985094038974618750772957341045e+07 6.9143127690598183271586484143363269620361631108281732571992777998206104030139791798621235116313365188e+06 3.7611868866645538673798257338909612417171248307845360208813790017442187664662548108510518976301283373e+06 1.9716816661221946775813906161079572358012365589160538083717908779870332941249380302952286802909066964e+06 9.8872904908664758575580195038958764364447057744907203563847879189864196229559746621770310495853956819e+05 4.6951997541424225894758372002520476288768903205930266923115003421480342377834252485493899963314959992e+05 2.0802158662780018788201389856910448501373576841125195922427405636841700450483543482215467898145081925e+05 8.4062670576032162961206026376098594104504610998542525050461451227183752169639600912967874214511318490e+04 2.9777454880560632508173801190292444906751011041134164325649436155809143798443423622484082017443751604e+04 8.5469775217615781434666833641722116872337660984641124909882985502335979523252826021874616832885392422e+03 1.5885098567044131762551558034237394086122110838427861933962050059238197144924064942639133349242003461e+03; 4.0147560837998670681938949673411634392619709364918552374668427496506199341090494854677287415847817440e+16 3.3371857218150120217780147996929105279369072006950145856950928638257636619673870418376692202770825429e+16 2.7708931437006371108138748829923648615392459682117372654833751430914325374277011137621674813079836064e+16 2.2981001242257103978797178960247032201297779420913970423465206534477128902489220469602293405332121129e+16 1.9037907530894386869077607634109251996704174352491785018880372216012140341408473526695429206583928327e+16 1.5752941291113986889574442654656123871740250777893861115061031189077855133970920495392080568432434779e+16 1.3019283369759450794885850305828822595218102922046683758036436665469920634204434522334116940575461320e+16 1.0746969599430904881298446171193700793030937927262934805510704968010525206556651344160508240601805306e+16 8.8603059502383050481946313309338113138671692543960826113320432742183675770426904228174722924490327559e+15 7.2956688673391111157942494051508854755929115142320171278541202107349920056618724360797829467799049633e+15 5.9996350308429415161921903589714465240147459704600769284049286131787422214866449570849421295356603112e+15 4.9273926162201115410449584291238187845537123354347910173818272277156519294267983105353524652737486232e+15 4.0413929039495631088959103343022754550547854080699804547716721977087566990525590005671431165736231967e+15 3.3102069288222840958956988273860728732313792285729352672846973268202864346173915133783585512731389621e+15 2.7075568958292628551925148741345196890172227207450669391709820478253610979038214559546580497465076251e+15 2.2114964286496982008544726758959764495616295528373033489202830546448768276354254804709996527909447636e+15 1.8037174521635968311067010606426287346665586249870808242480319056451941970851671582709630391385067471e+15 1.4689647236571086709217936857518824659123163391105094529985070386575377446225791495776073437133422599e+15 1.1945417893016602817022518541455574437982433395905387624899386155000241146887474108936954686106302316e+15 9.6989451457885836695766849136263394758597699741863903414359457012896792581162324238407058333874992211e+14 7.8626037296692379416806499324939985960766844224756448846738983763978173205702217116075673079846222942e+14 6.3637342268847070496247673811945310967888834720401872394801914082421142993216159299693266545562540503e+14 5.1421639675368913428131081379767744215496407144122367099393438097546012882766475799842674508010387763e+14 4.1481261165092507434634354159639278349963478278360448084431839287915017943079272736570592885227113724e+14 3.3405149489362370787446486821897663128090445199207099662743672186903383384088757856837166976480315788e+14 2.6854246721761851303578361383352002938468245496502941120842885308191594248789572018683780325668328167e+14 2.1549271398973650480731466880985277778141913939419470013986768059996950652169750813388794827588326905e+14 1.7260506172529879898459409141529612631146373787256189078105370290334427862878624392145055560625586348e+14 1.3799275624338936671249169783057446001566220949495957709059265390023578282284435760381988719538138536e+14 1.1010843333204309769617422753639717801513919762373151802614196370942882768018781578352569871245981756e+14 8.7684993269728307211883456920216687661244414874820133954889870191564306203877647308846125793804574207e+13 6.9686447841520423752285044539556153146984395359778682643234906872362597443291440718315262187751376577e+13 5.5267111789939487580796286177776127168177686953375628684136208730713734716321624395090364721595955342e+13 4.3737767846660404494248787646514374116852328674078616308678156076436726066689945071404956610277274446e+13 3.4537652381792635407604091524844145951360179647384933199888532106619131344909687795589683425704989689e+13 2.7211293096237195331199533007944715344403188263587686447517039878763445293986988122593766106833138680e+13 2.1389386051750453040547974534345334445140600063475810213960943271953355414506807503960747280322045631e+13 1.6773030948859698949508155536916470817123452435125020626244875022983126327159732169295327501563578866e+13 1.3120754573128419915580793512526950192559462730961285724143316051338155168690067113194201766128554932e+13 1.0237845853922686880499479192795609976003344337946237876413758704600370903603508716779743420685652070e+13 7.9676046781003206926237443331506320430772039543565395321464735222293287606199207100310562261313601809e+12 6.1841727453164670170415783574688653838669057157364968106658329146559722992363920427771877568988855188e+12 4.7866702754320415683284977594603058718346880918506305184784284522097008332153557717590729998809620574e+12 3.6944089288672079038521419837160048757364735184834980076224429853906995950592268109868520543936399505e+12 2.8429902783339556925770499510631103532371203443036200258579824666582319180002077718771980566786235500e+12 2.1811317626698570390931049599859659707805876750658646365736122797022731040664805832529643700756994354e+12 1.6680892719326646083423215015412260872004824399660157983691802225217620071235281707297958911629799065e+12 1.2715682098955841926950314835641818490295261743096771560354567391896994431244290608439668981373267585e+12 9.6603378207372414911081045150054379927370918941621114869702006238092758961029472987104181324474422027e+11 7.3134697465048987375494483074054865455426378084116163906190271162969536621176726943162291907023774272e+11 5.5166573977661725587540463634400709008222482218812279432988884320819951483634565032246480972289257902e+11 4.1456172217415521716668236197129986398985162987518757613696372570622290060752843277891017145328437353e+11 3.1031181741610365908488848208827454289964204822245762051214875822332776388707003849470692685912178974e+11 2.3133125310677049104048273118692964567426807178317682826674050840463912916077044875909647036015140888e+11 1.7172099066896911841047205316412502158346358205874913358690322236399906333919183962060948595144969220e+11 1.2690727428582237977301780527928738639069051387427101309717119341242584677790703385696016163376363461e+11 9.3355289028808423022307915639088489348169501486499781169017094813058476729683819820020309700784219600e+10 6.8342284065724650476720945766860363774354902068247786948543080369077250998696912160723300524462833595e+10 4.9778296542601183966846126132966382939739535567865040117670493623988756732584368151021757975193444916e+10 3.6064885661266923801471393668063931796817977404911503952980187941749001736621067520640859986980764762e+10 2.5984140991151052272290820934736852075241424463573469816032336836736961257975722464343274772542952228e+10 1.8611739978525221043203165853040102693180221884887013257982893320455971517007087772061260363944052330e+10 1.3249057259531918126259086136650144336829983665564691788057296966348562853651551838259511656800474810e+10 9.3703238561689153612884579973774274314395480750740158187478709579894623814616624501435064570647420395e+09 6.5816397939523515490551822846408041349637069720979380479830988321117518815599396483451071079863892220e+09 4.5892939515929420317802580329075096219714279602843830053069841062851808333035215000184114155637352352e+09 3.1753683847063973315977021065129782017325687222277800101548946769231605200636018794952288788519459010e+09 2.1790249183544439846139762796038832866153884993897818369388386486109909557029960157048701601885187728e+09 1.4822088390798980253124458813856465997245667777717285191227268653823420341429890194627466061397613684e+09 9.9877349799763919043422320674127161201425675168185240033525962652826387739170149512496835760698489462e+08 6.6624437727852916090641120589590551529076873946271342321577059607807597681936855546816869193179965925e+08 4.3961142527783552780875851235239308607998566336867193457251223005339675728421385594930638743872714041e+08 2.8667332378778117184629631806161840594131423687367670367053908015822872495536617085076250417286608109e+08 1.8456423154741427839672823087309889918104566774347813315918435602283178447463185239969929022705120069e+08 1.1717694409759989346536133660388826529894012524830352656113730566055047762753866489139549317514429982e+08 7.3262548910634358752950245210629540288626717160437872169964052118288023177036006938990602959201662312e+07 4.5037762677640391346331154507667467019299887002488688357719987395832866301353162436351934497387836618e+07 2.7171212718760073135620431733714869869000409250945919675844350632454265876265735104179371586401909861e+07 1.6050883885014809941751368437025268312190524558337036510001182820079570097066354167967427117980738363e+07 9.2587971563957403860674125419934961657889493835376947401009027586530400731578183247794550341336948566e+06 5.1975996452891357050281730365591437750887625943626576129221568225877406351037212728144669789768839130e+06 2.8273745538005849792243739220605616824739407752390218628307873493865629293697095830051040083276236402e+06 1.4821760646781246791493265833083735717554880494219400834806780387592070770245570784257892796014696211e+06 7.4326688064407781485484212539798589022343894551749272539703739922794021439323047194484016987284702489e+05 3.5296038240224511909175907926892052915584814772213682767942184625377868299178616086756535526080528522e+05 1.5638121361966353148213498375876180014196965719941837618994530495075785528233224942658455378432333729e+05 6.3195114984061030119667530189184979195613677261912431895943569297154646007634485971809050875783287199e+04 2.2385761038878877480033544032292181948030727867769387322573380642105710974354670537932597463567796155e+04 6.4254056734465971851527750058269550752641413670006854935175523194835648784678206492023214365124253306e+03 1.1942112355668670637117857000432078082650763954397720050106792378689629586026512090296419172176382964e+03; 3.0036089776979767596503545832902027759232012857521643879208794066528750076170086851636074977144788485e+16 2.4967134861401324290406465926169662349705628086854190183153737945160926574179754003538505129131115793e+16 2.0730616574415431973441917423371197443692891942992339170674156849109010113279057706369105133872458585e+16 1.7193548086210421213074108449354206718711086068447552089938684496302630219538005157570341106936799809e+16 1.4243604440658762342145392955439230599849643420197445719370151859655538705166087400854287587119217008e+16 1.1786001324246866773094280764131735240544674525919388758847334914195034945391991078086847429213656820e+16 9.7408321688696466652614164387957675380001662366748288482519085837427452883318648784743942031828494543e+15 8.0407981767231835919397008180200735155501847835444445438266426905623128428894885305896895501653791833e+15 6.6292749270327695383265095492741370023452490451227160163381438417806441216615384078022601937928906049e+15 5.4586670735117458160103977011261544453925054233585662273472165949876356286365184451716740835725071580e+15 4.4890094282503459066580846879441473008891516356211206662774579034546041549016673886512485141303234541e+15 3.6867785918760167413350074609926010702538532215684567867109150711372380704690176239701648471262466318e+15 3.0238843531338931310476251592674039003319088506265781242131202963354322707501241744585133762217217336e+15 2.4768144497126739494920867475650507327861264246772058631286461524966941987134439534629290712498204287e+15 2.0259100487188127105460899532825285161403829173450013259283984274783328518938067743274229560159702755e+15 1.6547525502429580118003692283794550893879784739020655489718013945119604573641148312234698500779087678e+15 1.3496451110666971812228938988641484468287129026152620739425297834826357245432873841324150462354479761e+15 1.0991746886774361894029111471100570950409920677298487228651474151766160083703439784128799025625051375e+15 8.9384247136082198536484423876368056779590528921979352447524581395786609587443711985489186560089281647e+14 7.2575233421877187732316099717078666871930631074830036246636392891572933218485292984943335163226597242e+14 5.8834848342952081096405261348879637295442083111854258761455840158754489853003083793985038348218227652e+14 4.7619475653740468961825719296552841732902128105020540587192226902643374895854527240063478358507315133e+14 3.8478916502854404942059394109781082641187153807277655910655839004975622096130416138389710320271819989e+14 3.1040822288817942260189918406468444760429763865378897511966904840085224682561386601004211159851395521e+14 2.4997642372204216367572313207523750706092179100213086252219431513010747694846626193353892310722681528e+14 2.0095692879308386353148893075215698696801471359358883646872660687492636754874138300210547749417723434e+14 1.6126012576796661318077272928852949015935160207179474751159265267033354851724450823165783964941138778e+14 1.2916722758387591812104387079070441077001929744405653908546025048418633539449070416372805363111335705e+14 1.0326651514334785206463611313245045613435417692763226729476161597293551497497620023451907566319306287e+14 8.2400197305053629673937007747674014599017855963201349489022172816152468661971508659301613146603544909e+13 6.5620176149641108892853799088060645576573468591902281243399865266043725656247129716386455725165786951e+13 5.2151272754277585853446763346732999200053017389946749339089671481167105966851768270625849375151275632e+13 4.1360695581888888129845338566293760223668899931809336548399101192043642832377845854383038096365735072e+13 3.2732725985981862879184522913825356409156524536444984393011927978852242872672032545427029662207526332e+13 2.5847758319878669609961051232430908175497410205959195959392219326493252292107945613540593788643149031e+13 2.0364970068623115710280148173534424933956202502410783045683743029205152544257369793877421525392196582e+13 1.6008014018898140735953686771850181225831105590111015779353552879141347861650801996191200121098984286e+13 1.2553222937773285423403184900936740832690195559950494379796771494949310210774570543014450195332267182e+13 9.8199002738140731980379203752841600456832760568722233983814690553243280685603061140730033295732665857e+12 7.6623403564977675393019010386981196798169296966661171107248975493780666563817119720115555254587598104e+12 5.9632804425573297370517492346719720480169077863889057283921639190604666010328606780869618897212218510e+12 4.6285364397514747304700697740121779605677872326825810737828954288272899366826813832982575363978530111e+12 3.5826156758696186373191361366719191843114442943592937554835883655142027494863177149091045968676676239e+12 2.7651349054994647109215005959656047938964355766762533378671691867844104139574072350258942366256192414e+12 2.1279009069170278289152651104513690936355498693991087969995975817171159699248099778435932225504214882e+12 1.6325354046346368036139480462758102074016174522181941621554560345276013609931547837114191990971026852e+12 1.2485464162510823418944249176955082765260801608118039953836397026092475068035716085946362550727009240e+12 9.5176510290230567528880027961478756272924244267753398904847213342910306757925281445285933586683781770e+11 7.2308134423926153716546258437518301544988640880596459889836605344821422604368224667087685947539045303e+11 5.4742301794738689206287571586656316895214465736839251893443700009485925550557358261249125335018499641e+11 4.1293372757854951259622670255045209327391613204581089338681740039331015554523565980732996308848355974e+11 3.1031181741610365908488848208827454289964204822245762051214875822332776388707003849470692685912178974e+11 2.3228021349886244135398323718402137378673835310432443993443106089340394809937241046984344350681579580e+11 1.7316216727690751132146064232254573309940314464514349202828908880722077283036483086039532118735441488e+11 1.2854254732467980187352649038348414605786978488027637924920423785978941436719345273881273446822316099e+11 9.4998087234170641321729923620143602823030631282062620587623981214391865443104085302964279362057192397e+10 6.9883092118885333227687066472037700862546409902303675863038041994675530115084900530491864735989535590e+10 5.1159645594719872855909142778268971203274172371173918193204441167553439843328526111899492323472035387e+10 3.7263439024626850346309033362909558995402637807948672875630043886420774618455134540818291081528967388e+10 2.6998046312331027440822357484337786375903859869750578413846529830603932398797012536143359369757183806e+10 1.9451855217147807580213219238456323282240458625935150924599573785932903790204748595338126715342401339e+10 1.3932996763626711566444846958904526552099473285554627468581754462763180960141246907918277557461462411e+10 9.9185329589287540577244576112609150201015886426902403585756880866643870319102804887480663490610373204e+09 7.0149079486297909415818049344444077023801906601844766410713977653389878748147203170763646935538726894e+09 4.9272704800331810497775727782326885598070937818773627763862385547190399299059472631629356295899281884e+09 3.4357621578507931042650736957328857230016900333027440796990355274458947727519356172506952492824524328e+09 2.3772576807095314020910271293573145145716050721407979176762181892618672351852773723472233470254710688e+09 1.6313579670325184736610131192561163971949858649922791705639061922596654766722848199757116382205446745e+09 1.1096893029400424162979141910310908279124292712196765496680181059384974676180338166469501251902170333e+09 7.4776294215371448215047100420529454554685146911637513207069343354355758523597879868368929882598607484e+08 4.9881029614100134717040592853274667349542586014235672517598029551261799523833944134628256557150002745e+08 3.2913626882713035445014961974528971264753350626701116645959109273727602225767266470264895221652506096e+08 2.1463421871408530428010751216322810152563496280840942659344147971068327509483698317063778413037205492e+08 1.3818602263477674069776427924235792367817650136887881571906830267968034131336815936966655225811264379e+08 8.7733131073217207448804966789337512324265535010599495461320179515716269941399637339160711074443032047e+07 5.4854006108521412005443779879918818738324990579703568464086470848580707896960535718515460253532035612e+07 3.3721584800609342337289940726185074662014544240780963736182303271831800881122782110375172613723119515e+07 2.0344405646007020209350759364526315994016660750309067272758359389467483325546719739930152582516917395e+07 1.2018208117346181586435230724102615694121357845680827737960515846585208446200595234930484974005869597e+07 6.9326628797604943874002592717174731131253255166594902280192299192999172819686324372040328357747222075e+06 3.8918226050130676967455010512337924680280985899500858283602517506472897365976782710125561127748477255e+06 2.1170845534794982556351737502845676010368307999703874276603668665293762480489296034827954182003620953e+06 1.1098370973486829263554452945349826726023500287795754845955451068802129923101056360799924614110563137e+06 5.5655582240447943762113970983578758270840326679133787155618445639554217886727111764115325133326797215e+05 2.6429827440940048035320550624781036837660732671454621450127205324184114960610579073499786078854178519e+05 1.1710009562966427005956684886409829470967786189671866550024685684146893857962458102044025154837613974e+05 4.7321700910765447612456353516724454670005991884532199547494761349204445513136642652982602820205592169e+04 1.6763036105519787309496064224558281177624963883412047900176215661395145912344899362665441070229352091e+04 4.8115509331115954009746432447448110687562554077579388452867292155927119828003645313077706335413986561e+03 8.9427059511982249188880691661177449214988869958235220423775369164587515327111681848384459604761709251e+02; 2.2379686445057592972894031117950075418828631683967415103272179468888043574119133701391191297846098478e+16 1.8603018545397560762729416791207955125388057224171427249284390182239587815939045167190606466364385338e+16 1.5446534138131555476894140021187490904724114316410105833372063979282886069252092503310930551300943445e+16 1.2811160263856447060852996713683178080761005861671783762976686802620956758795791236524703959275864676e+16 1.0613215870984800313138701792335708358363321940267520331022452316451129773067738260495887477172321013e+16 8.7820868122021250764009845824559550818026045029885527093479218716637353609238894726779609731239102599e+15 7.2582422328223581891857362349480150159783914374415723114789705072512251617623057351147111923571923567e+15 5.9915436319434192188551733581624890053023739592858749072539853851389991150229798339704428405326517930e+15 4.9398046333598187408261712801833094621811099892661040976656592815405805132886393909295900693019090358e+15 4.0675653489606491663019631698016811723124869934076849831157266575121813409171803772981075687403648339e+15 3.3450502719657348238403011307501298712518657306908944044340839196056147239794196991942202652989571618e+15 2.7472830048532314506020744643028623075778832261285267661873781734698877277526141368124391850596969949e+15 2.2533348979282212937522243588374099980270563290947588490362104013979989954475367405708004762614157365e+15 1.8456879282613235705196993182890599628918266485520855275854967758263804238617576400281342217049443831e+15 1.5096949540956261018366644249207832791873483747484246104218227960989665045056310316435369091297745883e+15 1.2331228967732230586428920553916274658415714426817550045246599331688810848586494113918566329791267204e+15 1.0057664829724750636311939275711993636032797934066132557778411293714017451552144183263133070443528762e+15 8.1912196996560143760200099940624615208762757268469713251448957622541776984905694187432978916381325883e+14 6.6611181514809149311715200543749563328743256041500658639695582175146964690688324747684821883259501308e+14 5.4085257251051433740859623245785294022521582100947307029996454369611607788494753695029170369961507186e+14 4.3845943274386744355983167294093294762305867984153216319325905138669516491241124249723126058900924569e+14 3.5488179606960565895755791608271408978057442940968396568201531078749720907419356876700860049126232288e+14 2.8676510000313494956048315772356375731886682214467236716064930695318940874939376615994092181425397681e+14 2.3133483743923938148954924021267487615649797681804104333879523783960861942252741236672070344985194254e+14 1.8629931042899209104956103027795455303433460094000524751586641637815305045786041027635980441098810458e+14 1.4976818627513467698731203558419732907441564492605563661290564289742481727357433657681780605875293382e+14 1.2018436761302938829279631568679582778754263604720308668283737611059494416493401663089363518749225235e+14 9.6267067765844488629329935200587999868552099871010335437592604399931240056851665580652271056441066109e+13 7.6964306181560334354090117121140618481968862392556322472226902085311971720269354337665830882738914846e+13 6.1413314206375855537787139878435166755455955152566564605305380898059284214819868958517283421711822562e+13 4.8907575741904216540896534139759356410956350837277987820127557088149457099559397310594627904455017433e+13 3.8869426425227324877018113617990430739608069175626979917849177495551227064064034708807538073515244929e+13 3.0827303981778753197112978684737483063200967093495409340539557413415810473690053570759685909056844555e+13 2.4396885729284090615134756628641455099186653333718206772276130283057594460196063014479918456430984088e+13 1.9265470633420543037410132906777982197632278913402424100282163679234232243355800166349589700113143039e+13 1.5179066071478927791533363027303767231736241403317498395952998944447739248648985991492733292282681776e+13 1.1931726324650091958627983971214153101931711228758865168222976447334699449936696558294810304584814717e+13 9.3567631693638368195831272086407165811923042086326512962166576643379479847728681768522497265450004004e+12 7.3195108060770402354832768993875967365340109878086098178565621172406184305390939052004674533480251247e+12 5.7113794875046575321829827276835063382454158074503426720746781866910893374302662690384628469259123078e+12 4.4449760703127202385573857423858805219630896882054654837572647721714318844262280818513301897527984262e+12 3.4501065803229101969507671476667696203864526892787209631789341861488853680860171798519165032069523939e+12 2.6705068286620686516480322700857957601585374960265179669775329050585969723425781646442224620564502369e+12 2.0611730627764604930071761653497389754722366740507237339497316025362837415595165326645878825844248283e+12 1.5861863623099149902852368166914376156067683677417977317931630623823543690059477751218295319941237465e+12 1.2169426572134326723849842278685458417716662490090738918621978033237826190281509392895931450581262942e+12 9.3071541774993426853306563087982255209853130411312910256702802898073142451834854626985483633213526649e+11 7.0949071828884088951301796103997041702989461614201894659941383373863289784865838140654400860432011005e+11 5.3902491380144943172202770693896081171523251615305735723107397463897095251974108587021711771898715709e+11 4.0808392985009198342033562157046851781084605960750897157810730077936174256110316834776745240156488446e+11 3.0783044208667247474280727506762860587809580349550934272624732999106111757484074743314575878507455745e+11 2.3133125310677049104048273118692964567426807178317682826674050840463912916077044875909647036015140888e+11 1.7316216727690751132146064232254573309940314464514349202828908880722077283036483086039532118735441488e+11 1.2909179033143741886492174204568650494940112641532998354697190069507940725174292624859791817457755010e+11 9.5829085155932286569475852468068803228039445882654441331897707674304063972855629599306456663689653071e+10 7.0822319038636496430138488525579365733052403682941604877535502853915042187331510383203764409465334335e+10 5.2099343500851531038882165090905229710251583361660580696270132338227924811531787625572239985352296375e+10 3.8141040189632747723422363976703834503773353413527486730319688273722772504458065506193115233105201890e+10 2.7781316281754260624122273624890979611824290032888607055340791384880536761236019460094921007556349076e+10 2.0128300829388340381986562155841222053047737361971457536094278389290241048301713796364891079329287694e+10 1.4502427616212669979408430618891547538672487914760204765866086963799021353685502619724569702911843456e+10 1.0387932656754226168576503926101096162562565123373062278293433287467415370406682774651672330327150213e+10 7.3949790834650649387083392540492614402414714388585878958484601916478971084140960702414040374249766857e+09 5.2301773204477231813805067406769930973664471712367443969795904201115268469144580821109476253148523720e+09 3.6737176435409537867508483738579620560685143012995143744906113557354451866243448276272231351769338847e+09 2.5616948902108244993372342899417477102362200670039981388529017653824583910601701604433700276003079804e+09 1.7724970146779668528379668483937293644020702036634357632029300547776687911240016205606132951612776833e+09 1.2163637442878711875221352206299785407496006018249304522851785831371948634591307825963668226556835974e+09 8.2740957831731483006582734731114500071276503325683677053335630082927738973871239333346443606744508989e+08 5.5755540149099515889287361057544825622606954869979239542940503471364604635889067986284856393084367329e+08 3.7193276563252582109751067735880635875763498244843347288353072953545579855479119609577598846846202259e+08 2.4541986160531515002301266646343054159394639444730559647790101741175985549521210116464299699726518000e+08 1.6004343125613475371502162412443534854934528204682204333780509828885109432539836139699137245322132813e+08 1.0304049210538806203333021002130407078848503400671579892219092249751660613220599715957440972950068592e+08 6.5420270712917766341528882877118807414755052394966673749313695934641325863023354192105459175376390858e+07 4.0903638434376868200429864958663051808301847201910983766167091211485727866789028454686125035681709816e+07 2.5145856163004534352868254147246004497717052620015208056913262716549731943671543036369700556049066055e+07 1.5170793250467372911111613841965739115432111457504454198378473860660575481478684909107051651856606486e+07 8.9620591142098732541019892037997528703880616350221732279103148290193889124175129047854197259872675318e+06 5.1697903106790139149830549993210958055062204415405281596938326973742644267224468356384828433473579348e+06 2.9022217991606409199291748295340223716347051050346557660296365633706124462501144900075865689976368915e+06 1.5787756909063804703284682086400475985071826802882769506519632380731394272547061765961874547812434263e+06 8.2764875343108298590390257902622584025763876423499789113632995054562752888592478461039957969756364331e+05 4.1504967942585609522222270303929973693168700284178527577441315848498791354733874207640626490290141583e+05 1.9710158387818844571617987615652042459046455011319342550131960258232792706789813815846481694579791610e+05 8.7328772790746208984845264932068340424772616305001434224322637129252261989578343885953637090020079509e+04 3.5291054686022137861681978153136760517711862346887492680148689854823957475029725838989659229983051042e+04 1.2501466651291266052090416814294685255587265572238004806961933368194211419136627970136782455399138997e+04 3.5883690912999441952892585117218785589806677381737276585411586682083244022224471683852156935213013521e+03 6.6693613432717510192331228189563987117383665551918564699905680123964701549791252252560943025417313234e+02; 1.6604170819561992226167676949176300341548543274339679741952757230532679140281523614531716389617437037e+16 1.3802276669741024249191500911565079844058545596970874578286085328642981607823562520126193011772509172e+16 1.1460471413842656626313572778730882375068880319615010884118968260756711688715947068847808029586198410e+16 9.5052606713044060960226611907762074536952347829547573456561355772033361673928595376237137970681552436e+15 7.8745674734594426144252581669675008988583161262796525693490339980756769228367049713450561965571436239e+15 6.5160077216403813070402864049021225113825186958884816424028627981787469526542696845241231094609289001e+15 5.3854188529646649026474410715863642485410821212827213503944866074933123864068582588973976618434968619e+15 4.4456055815540995792725950259899205930972708256707704835888809914659791025066549915800868099055478540e+15 3.6652715931914105676794917530668329136608533280462163856930018685372478108050167231824778261666264372e+15 3.0181104066544123830719260784657967873112213076280060229297382600757666953023590016048233321122805422e+15 2.4820323635316692669429190865897389688086356097523159277719860296319680369724187279566678322988365116e+15 2.0385079473447042302030862560911421900601566221018225343371797878104302045537631708123195069858499739e+15 1.6720104295497044073565473948657900427212828131807178262158847048768286346469751282491850494703679854e+15 1.3695432531104623917500765407598259665122137245463396182712314905813764099970423688002322542202572879e+15 1.1202396449195597697582717020798981075958038413810015256794550269267725323380880460723273357204892913e+15 9.1502374088368440027902237406868199913262831311309949581588143473152242325160125468962221806432818502e+14 7.4632405069204101210843426946366349398739670857550637989655608981711285797319458528358512891656839057e+14 6.0783141681415889316899856659868851535524640845582107056960094603015943688935869787416264094510815335e+14 4.9429476337542343501883350408142390390376416576737708309076385468650280906891975868558186232154419983e+14 4.0134891063673740196911524298651331115530193938894062331782889142239529736296167568170191478062949016e+14 3.2536957190152169470045390574588841239725275681366029685884927923825850539681559480168203916659448332e+14 2.6335137090524063012526033209375669684300163597993203204220133274353741504883058715516974623468849282e+14 2.1280533567555790221790466087680613550709248964976622258167648657152649852005987531587958456845037413e+14 1.7167285383087136188817661480600070252850392778093909452765449683445812736139760072229826947939488749e+14 1.3825352672536438374937101603294319144801092823495408340072557970621737604395368467491794268045151048e+14 1.1114474648470694817077200648231764998794291773730363872567449470152668216061400772984395689952447945e+14 8.9191150083149912050337093794598359682184596858654746565838121062349734485470700006392390971892256904e+13 7.1442386198700052851373461907781818235341986803192937150169591921550791593181802996779575321672512815e+13 5.7117870557437229818247013843533176901460272318291816243807410245155836877542407076805610783740523109e+13 4.5577409796816249769104053426132830220601529530648399519904155661090547061859768389756994354369566719e+13 3.6296747671609866713525334289100509004326702761598210810435316663735688285878258827913456577653207643e+13 2.8847235110195797185800645308700325588243295125790006050435818427047628066599884699037926923881718220e+13 2.2878951000822973534313263023682816854118946543008115264660819340682113872421049447547829264322172920e+13 1.8106706909356873496522092114769822351595461906384910249740916228462206227712751518191960551096957139e+13 1.4298459003052047397588296484113854843993198622904837477930675627669801178077965414693597289678684590e+13 1.1265726681528755975880223968859550659678200212505893557517409310850426199743047990894690430812651363e+13 8.8556818549915424728367830821215022449343299860743684489483342467295033996290252528788958164658166696e+12 6.9446272237136634397259072562208791755152443014124954555846030807506204567372060931081994911630208005e+12 5.4326278096406504823850943487797272145808034315652742468933338578888604919929616179609557062446378423e+12 4.2390986593916687163589389741409783195078962589762574605312349853836111982177102924620831011947789612e+12 3.2991841778283094937227228865024804059919274008053140999126533177348627868122490098634907509754725666e+12 2.5607919014731711780226562415976343863883934491342747918667331232597396948885489901995231955043800872e+12 1.9821664805398794725711173832704391208208915643750309081082549844637331353776904063131190927128882459e+12 1.5299088879504095866767332521609940844360186475460546754890302601944752173452259651938614706041504479e+12 1.1773619924243243204944116599749112749488775309376750127572479606988603228194150624918416054323183924e+12 9.0329711137261299314738628818193688176585995556610314006310692891749954623821370251782940831091468515e+11 6.9084741602909017892044719753856083639048187623689560676969060548685086150743211150624868856017095150e+11 5.2664344837248198303194405213519975478302263968725461181612866754506438063892312471631894533872006072e+11 4.0011382726268712369405280663653857466923627304467165264749478802705862294246684326633742941430700908e+11 3.0292072211876663099251179984536773340670228663862553042032645952309302979557535459501343251384424615e+11 2.2850507040843886389153830454744115648129490090118411258109703839727330644500772534751340119945244502e+11 1.7172099066896911841047205316412502158346358205874913358690322236399906333919183962060948595144969220e+11 1.2854254732467980187352649038348414605786978488027637924920423785978941436719345273881273446822316099e+11 9.5829085155932286569475852468068803228039445882654441331897707674304063972855629599306456663689653071e+10 7.1137877507328849966898491584414929115818211618400425066606469634268748472994098857209362157354462760e+10 5.2574912821643045625921428819441820441846977771045963254845928139835365950087505937258960961378068327e+10 3.8676355060101700214200337738194983997619976180530069047619965235676123458253766161614835658069251684e+10 2.8314617768936391471217708772820360910276103689589556700479156476067098848804139186675733355864919826e+10 2.0624141690241560419482882747284271018063854658604006803866557424595649239439312263937324718625997297e+10 1.4942906722774980260763435534472772553705786174118051052673738519657474269181211371058709770057849519e+10 1.0766476432448816743049463324090585183489450086770468237489170013028935366486627743138249724804663139e+10 7.7119985554738211341557595844933690179018568612336300990698628907781307879965536065798250192330911604e+09 5.4900929753253558566159500119455811763051342570693936711402036214533595521028361893673816962935285466e+09 3.8829706307814103867236762136959378204969817808509022843648546266534502530486335195564832744374698465e+09 2.7274601657095412516063077576522948708775891598775767394374239630188457804127513740070918286025108798e+09 1.9018882691660072172763686482525209031053583342456482405781606674514325282018945921343603829350656341e+09 1.3159763043130494800263342829289988316145344488775101385589467538618644085803740683645258220191193642e+09 9.0308990044462208295169446944728503739913792552581248319449138706044142557356653885910956206326612096e+08 6.1431769502786006600734831105941380780038098715327753300500017105815478090347850555703367146133798836e+08 4.1396675934533355181365836925306243485630255525762909772887868379059516259357865464874457533331900187e+08 2.7615113924565066655825443938686642277899389256784583330518679543895964210047197651286652693169403041e+08 1.8222042639756988612092701562768192369745156093004553905991086188301150357076785378801901414008337422e+08 1.1883110869337427166602949272896196492603458412358894218293101738450962427316553162124053845876779813e+08 7.6507700941608575492237526343854149570523904578468754243874882529865455780798006347077752868166055350e+07 4.8575187094853517042333471355978762589215599499015388908905227261472571879782687028394099294320459400e+07 3.0371691879566959986295520639541155261565152952884728092962891090121066538400225136339823978676895932e+07 1.8671463009060155239892540593372327533968139685873302670930106152326023773125367849727496603645102933e+07 1.1264840876972848143252464694095320069303663942528886629957633662884290616846334735886650615558551547e+07 6.6547139728170419635470854762561212653004325084516320388845066226676120632001950481184955666706312813e+06 3.8388336883284874779417596132610384033501279966159830581554295801153059139099470568089067252593175411e+06 2.1550715981900923987757388940804096844351016679014982524147658540017220907746980682696457713872752031e+06 1.1723471040254912821097218906647212763725703325817360386612416377760923631249203163881690776904707104e+06 6.1459138324673583571426467113326766639006191649838295060559765754300284592862398148290482887164537777e+05 3.0820879374708062549603850241003230562781366639975478999197532584536090499243010355043032541688974763e+05 1.4636576539375025661766273747003652010798557057595592206601001258023407746632766502048177245119614777e+05 6.4850165444300679392725933202424183940521565783830997624492696230320402695725837905808271564059894338e+04 2.6207317416316085034918236099488167524937105371167250129769575667103064249443589838528057619043327699e+04 9.2837387068680215654180636083673442753538294043537785752821007348966565896074199068776371693212841057e+03 2.6647888212098300413758732406041570526741829347503799239662717493349760831049524413545750115798663233e+03 4.9528278185339246019029351779660241102932681447438798411989558855270113694965611099344322577986999239e+02; 1.2264616592157842612887755848445882512234498790786294966443186146136991495157642802428855425150766698e+16 1.0195103349410090271105512553075941452294700079401679913658030007689309660204059683106435595448474343e+16 8.4654006309043284053412295067972898542465075172477805679947895160725508201147115352929171034890142287e+15 7.0212300875787711751891276497648759122596275564993510189361074422400075203022781202038586618972079276e+15 5.8167450938072456954302082956135398170040409201130916460874355646940891312948298563006997031294299877e+15 4.8132572521752940768881454365986979169517155105385321751969849474469992459803341927037044593102884200e+15 3.9781498691292342086659248524023905401849617202641956626563292403951831505874201652301683703503485210e+15 3.2839517228330014263296639541156598599603857465534684761667568422901314081119796541923346202605751162e+15 2.7075481436927068806386745418076950386193626575121853030988271198451741029608664974820203432214829006e+15 2.2295096288002656059287137375726900908483876665870537302574145037555804649384353206735426150408643834e+15 1.8335209792165580764188029811195896320384241502949093274889363048687443421046601732870941226729500795e+15 1.5058963405013569335708507034582045713876139190767502080171822365538751340705308906421175902485818041e+15 1.2351675918608212552240438420935162399938284462025305435491570828952361619372790876635125377635531226e+15 1.0117353110165351445746914456902557971228790983090316402338910673564011511879312727510130409689373188e+15 8.2757307812348635292639117636700795927108723822230922476187110502862356154029472539092872680852450277e+14 6.7597720562048498116140112660328803756405950613068326190644952193529584328972840284602652290812002219e+14 5.5135512036355599008928468927366548435978108539385171965310958990672291521530996296071685435441166859e+14 4.4904660462080648425366588268799001628303568795014934636306628848322598844550844618514239279022003427e+14 3.6517294509091749274770168233073269188514758678389663106257771846240922026791793724569872811842340024e+14 2.9650976280008376788102503965495848189638880656067747806350418408285579121411504008997510206609504272e+14 2.4037991780779019658877568649269160093066268797062440831415984730207490927787033782916235387915536413e+14 1.9456341522390621619079358065111222835670831771611453622928538863007468019033365792278127472036635344e+14 1.5722169533882528625180571902734456031720613746138914638477119064395340075876630304109007808230638821e+14 1.2683408128648564424487243846545148667329377874086979519269459079594204422176141835264566946988416174e+14 1.0214449176266138850860103357065162782464217259807680961577687828373996424419047162548929720136307629e+14 8.2116811833813268885692770314757949226409455627877710616303126930286529613810880620420989303118666881e+13 6.5897558643166745236862016066220453896528375206431368579465058780470675998489826201605609803044050113e+13 5.2784686763787320823186908913307251368344712530255866048934419218901529443827799900142476899374134277e+13 4.2201555164649651233247078231707521054804186259939926684599948316231270413748888821589397895087954561e+13 3.3675228642756114968342238823336981520906167525864411777426651020414937485117445811418434136276727385e+13 2.6818414920592519061449583923073763805573461222014382044737923211064826153571631203324417053669586984e+13 2.1314447673738496186628347891660961710910397344182092439010288128694990010052160104760333808072991106e+13 1.6904818342449634034199032627899943781998888330752339083828035457102966802988967704041797491645247123e+13 1.3378838102207685406868945650177994909666792314486283073885859498192454909290393315971586324479855732e+13 1.0565077890077530081497044987482615116705300346719096741368388301140884909010214101931913516015908059e+13 8.3242906801997957363391044937688899449042204585965398599740529686600580969696584752155915675683866928e+12 6.5435677930603560515035820763410855590708042670642528262713165367688379211288715488979391110452733356e+12 5.1315212111052867420496164700499712406188577092775423866502267370711583800772508322615818935434925112e+12 4.0143177711870797254673931912454426386911960558316717213608832715885710369353631695221028989637044908e+12 3.1324196639269440395749758571684585436525220798463921699430849034790339127607529490306789340136964806e+12 2.4379097035779153544692333212440257503052387066778606367993308268087445102814409476539024722366603186e+12 1.8923000326254303070997117085199877682305430163547287906565528433710743136582255287831833990680182648e+12 1.4647398833240032534622533145606297784089480212255940289827723529563779600477856391662562878214484413e+12 1.1305522363860050399513315247217964702660310818286699933636542882395389779277089200843918624409771593e+12 8.7004112267671270773895058815668236005020508645869574506549629076530293239965368947260344653981899888e+11 6.6752126952466125104957550625974222291398381284423574032358926864629523994600291745718563467379939827e+11 5.1053010791555823225969268381470503993025690798870670542565331482770155816602557040450641558322692848e+11 3.8918909063639675994355450431328602839203358413979385259764577826479383052841277938711531977261674595e+11 2.9568704618195417737656382471610369372203813316085937227072674108637132050155037720413704962204071280e+11 2.2386309525289913149132808138853591177219629309193347813120995935554926124105711055098428253104640643e+11 1.6887064401931598526358150383611302457641397473011406083346040272813686606950376554165838436445434023e+11 1.2690727428582237977301780527928738639069051387427101309717119341242584677790703385696016163376363461e+11 9.4998087234170641321729923620143602823030631282062620587623981214391865443104085302964279362057192397e+10 7.0822319038636496430138488525579365733052403682941604877535502853915042187331510383203764409465334335e+10 5.2574912821643045625921428819441820441846977771045963254845928139835365950087505937258960961378068327e+10 3.8856268337934078158832564875624688030980105854175625396131693656956971841419002924694285467269126341e+10 2.8584654735740529982053103330735130133061752560185984641323536625448572173501631547220301996971811634e+10 2.0926809091509211997799726691098283385453509861694783764171775683273353599102257321338675238113546796e+10 1.5243093087357910484802427523914573274937570717785503328656635059055297100414085270138531677110415074e+10 1.1044275312311091061377347329097905106346625703433436903501064700867011579743494429939555858368287945e+10 7.9575736017225604398730582872301656892211505499194327857094162643026029132578259970694148215548759151e+09 5.7000537513771988640606538523845154980602431596471590786444329428178494641224607364406967852278768723e+09 4.0578562804329891018093429312490562720209540248049449301279999210436015658286020423308294866251076525e+09 2.8700272888237382834427019178123532444653727911483912414158754719963727060509239982444727486655857685e+09 2.0159757426403273766721176123721926763051781082187792630838808334591035851135026392435159039647730676e+09 1.4057783681241507291955650197140220163739874147577950805068405598381996620702424352480372345472159527e+09 9.7271340464609676632573060204959680693372249639951139032129282173166389222176370952733905801694333530e+08 6.6753308318654782470570856612610228916991121591298735005358412423563155537411776488448306826521705907e+08 4.5408777747863907389011281834677375798687968080534064615639618903518466790727608341608232717569554622e+08 3.0599704603700058781109240219703250746604902548114465900621591850359660833793184208488283650313630602e+08 2.0412846865140894541933080766319052471804301062953587544856661163534668253168711134230183215116482837e+08 1.3469726115521756408882257085513336922732118239052823834135558035556569572277713414557949764445012108e+08 8.7840907860188392812954487285797720737575871861199140469104266265863706183275095317765351015938488794e+07 5.6555750113877678709694698173728387374139278516819989569043590689723634942457905850256684424740011332e+07 3.5907984710685470419802170085204835888888135640647466493184157365264585019206875261255636994709784103e+07 2.2451763091702827497157444646405263220985182177674384406410693964309465269421821803750176887697621503e+07 1.3802720951703752596781726847734766390369216555953108961674186422801187870547336558773207626435314804e+07 8.3275315671146535005787162748523999673639277913221237480333921137274803577905496475394951583637980154e+06 4.9195508575437227217367170355214673447809647745078716537790359677669071718454884220437555239785636340e+06 2.8379200385292957285513532252428705922681465686667021375583134675828471378122242604906857969898242779e+06 1.5931890456039664794738937851585619082809285105766670736210793888407224171072776876888231429155585313e+06 8.6669545802348499064325501949568191828807539638534286404749298116401394732131960184933739533537276442e+05 4.5436137672763546710775296132688398724050675949803310423105710854186926665778307236364613628588160590e+05 2.2785812703934813269387969073838755077150874069762485398888966009847431568445014747723577899738291782e+05 1.0820902223897364514808156774838157646956998823204378166621254626383209377378618121172261199663736039e+05 4.7944567625409774236321749257805480956197126507511442241279430373923248507895514823457559775957997665e+04 1.9375597435664083373719038467839664219983298017013732732122064174693237280915849060399660847697553063e+04 6.8637185792334880940021356922346890804568289427824494026431598227098927801799413630679514909318707763e+03 1.9701673674754182639287471318995060229369010117100620559092007812654558400089447934806697354678563410e+03 3.6618188818561600872400901961087757498897331918116739815405270589190215775202992507199093324337633045e+02; 9.0173638643672839736402252565324808575524462544023559869819029458983280070710552682387220968316309344e+15 7.4958584524031547921567488116323038300437954584745222528657545580161236496612091234885609023478375968e+15 6.2241692869724804126952061987129956328432345770208062274776190098834647207215394979517916997883950665e+15 5.1623949917391839390868376237110135867801327333694858762871333069440071328751305150372070737453990353e+15 4.2768322216121427095365542340433563026164350431977924390477023943082722687223627716584831367109327068e+15 3.5390395900232675849426024223896376739093349192135557894782284041721779776258886895524082906580962240e+15 2.9250390192950730631026454668469262557295736790610304094466739937546220602551205327699730820251185787e+15 2.4146349066138512731969597471836644022341548486272998397807154359751210402036175176076184976697144959e+15 1.9908342166114610388450047778348989517352445644159849556544205477173254313336328976132480857891814045e+15 1.6393529638465606796137150968049792813350259519140552701803693393734535462609790977844957965988885195e+15 1.3481965824815953820199361115502604035179720430347868117312373456134093630711261912299412206900498569e+15 1.1073034380144877948840204840582609474422822851234373410802154167532236123607240916707520649139214826e+15 9.0824225353373226988395553595666949044442585699627215557461614147825054548820630000535720381065828450e+14 7.4395553243474807175443167730117663354994301078146761771134609193228066455834811024731351056850348156e+14 6.0854218858200462848251689751793241537374214594949562184442749810521421427801562513663651334237031133e+14 4.9707356765934871400582245549996382479606152831327269086256222558610985263410487755020858116111641954e+14 4.0543788092066568563044749951631747741387805484671508470714662099391744998330662105385374938496365861e+14 3.3020879299556434303137153886718659405468297303501352414051977687060945657640495389616841681328243389e+14 2.6853452468931464661893353080367366881132979474400166161437082050791869401704878739271423330661659134e+14 2.1804436362404413401208060011977066731171603867682308919033232822091609031500224816264649351307498337e+14 1.7676993205851684427821754548450570412314136813429424926085806187013677679228714247135564575348043530e+14 1.4307895266860125858269948803657164114345369905723989039056759761585659687670856810381414343978976094e+14 1.1561958845801128279473830922671485386593736649171517655004497816025371050763996569489270475874024235e+14 9.3273720082969010921131727395771795042137786474201697333707105076155578566756643591397459998328509319e+13 7.5117769450993468989561823011324380045676720199441077156221702387965265611931263522584308329482574032e+13 6.0389888317985167522933845054882002304996812162508962028794927621732718414917025477437299601642571252e+13 4.8462509792052198312370008122443760877856026575322697766158324338265995362052628819409715690398971318e+13 3.8819413502987941707715846216473286043130197694269470662921108171937942939742608781513327951025806083e+13 3.1036585462228181997681605679562565435290074469149920758963622599547865213410349060610134802812804197e+13 2.4766264551613982671284385466105648891503509786484320298459892133584168670512491813627989234788473573e+13 1.9723661924667707505876076680589779464736656083320407031060422224089398975569299940700855015879126326e+13 1.5675919777463324910877296628190876329556685687732322557417246329787813559445682602227157337269985151e+13 1.2432944008560215878504073471011443315976250830152887051584248094628111313450509415487843605524196159e+13 9.8398030092567647788692833313399405675023311830498306035832244549872132157847120529238977707798956790e+12 7.7704337269455052086951942962395472517100455607180698931600930094795991936103082359111755529533989307e+12 6.1224375295139210065677371599439248475609134771849446407159890430472774128474227071363238424653634818e+12 4.8127833848925812624271043573740131651008862999006591405719738336787589358599855226077279508050773692e+12 3.7742654138610430711896233174722361897402090383006602407977067061433669327749662554931826568537137934e+12 2.9525867944549373530721851830843760009766010507049312167202958905302127853176057799556428362850692306e+12 2.3039629923137359761137171674643086470082023162411156920482451384767124342217389979745118627579220788e+12 1.7931549600947327322149830374892028319704766389253836617418904382868061282733570580713208578103089104e+12 1.3918578002403243854807362341787987743228084857281615579837040824333719789704522251352637747107252382e+12 1.0773828527329950438936669621760475656870842116944743999873749767089814950464979093259328241285222752e+12 8.3158162256590899964973161175500306720971915604950244732830592435119247747302265639975576164237392138e+11 6.3996871479757736494807345025562513309507348327193833984238115794589299180168989796313744060169840366e+11 4.9100826471814000439538297030999941463628942197303181299162754270556584122446557692205301435145078581e+11 3.7553446382676612250094156620982217597317580294035302206614346423087152421019638244636083869890619549e+11 2.8628188030819642044211986631094033751221016454678024660531770641304948108522761237743320447376083769e+11 2.1750551856028445070357380899869095583227404703853589930224631402282363301322921471855528424683672593e+11 1.6467409303777881017135805600532291163137181056910499714082262256531756657630943022577721461385481007e+11 1.2422292343574721540151468028779893528562342721581474575298153017915582018573131145211304671566085308e+11 9.3355289028808423022307915639088489348169501486499781169017094813058476729683819820020309700784219600e+10 6.9883092118885333227687066472037700862546409902303675863038041994675530115084900530491864735989535590e+10 5.2099343500851531038882165090905229710251583361660580696270132338227924811531787625572239985352296375e+10 3.8676355060101700214200337738194983997619976180530069047619965235676123458253766161614835658069251684e+10 2.8584654735740529982053103330735130133061752560185984641323536625448572173501631547220301996971811634e+10 2.1028568503481827811158564724692165949058020991242366011696029483556073795444047299140810718600424322e+10 1.5395176829743640528644909910791937905881299053192971359256908376032503732018490307238233306508414223e+10 1.1213977850024052090666903843132791600948154907585024700940850916431127920354401480976839450966134592e+10 8.1251006781879904287029057879508602281560034132067935760507348031949578551565307694514078732645707615e+09 5.8543291557760827369285612797927177241867579448494384204702437471211343784763161138900315407379461360e+09 4.1935360362587865614462354279355531286095469114768276894889314285682054706860260212704318747435169459e+09 2.9854036168268997794512504035623577334891230446440180354335965466675990698051512986358242386993794004e+09 2.1115306636686515979438926797486740428191941124092855547794850556523346541272881196165444590473135496e+09 1.4832065982611859554251912319406955715914623243804382890140016435368855141357743513458225836965413652e+09 1.0342801476795700522883642510981282027015229831518576891154889529727457948767100219957377939878120300e+09 7.1566738155879401082124435012566534416406907986606768274408461810240433869751585547101953169424689827e+08 4.9113864755631393337508985421779011528471149996681789272726711295032916952595722867900864619756816431e+08 3.3409972774090368321599309426189729888705035052934169266095489224132176357332651292627227033811685223e+08 2.2514304538074592457084512050257263952572055373107265610369908135105133920468139136039957648131564672e+08 1.5019306132957810725475786524437514089664914263683753504755499009694891038561513185869040564782665008e+08 9.9108303287446900502019238893178666195259291485398975832027053769920712647160058693773482262832156675e+07 6.4632814427931782896425265374089554627595303207701840417842164250407486864110717748323780819915063109e+07 4.1613858266930854283420601410132509031084384162430061815246052512940291236388465389189415483923956441e+07 2.6421483512112447829690820604626896308654914305295298751877199235098713287786191097394745463232509651e+07 1.6520437730097929237002155624317906695161638095763363790230818205915940188619777176654552327064166285e+07 1.0156421528331958099276485509528428560321501435319614097856238109319201152462472251571425224159881039e+07 6.1276955580379832363719281273607629483531008618393677417406957837424194304535646601665359781961879551e+06 3.6200219010439547730950025655033173499204328277028068637421285676461264652232092406502964917745290068e+06 2.0882895278490871008788648773245421881270092828873699248136804130234875398013475554350572612865800114e+06 1.1723644347007018115735233929875936205817588148760865169698621111481285808463960292249800663937306562e+06 6.3777362865230607601818317029854238939749554785213296856014131718061686888354355018028600789928761864e+05 3.3435366960045634711083118012933883491498866636289388954546465032684809962767484160498830506109254762e+05 1.6767711157742645051245130025828109188354145027182546143846571607543814273282561551258181353428683844e+05 7.9630091887923388557539868294384477568547267650312063669011186695361784378643614060765321746754525611e+04 3.5282351269991429061005295168877787545603757202555430791564110304144764650018488667386304847922886167e+04 1.4258618420349866299750955591197043486146379607307500059599038125026893749106873508762472556864517587e+04 5.0510986912916655479465444726945504351699777469466082185868644767546464833103396406806932677376542856e+03 1.4498840930558357057339156126780828616837641634359587220670893430306723131546790564398339876176097164e+03 2.6948236068210913168976779537221154259517954393972533674122940927513426230436517221022463262702777015e+02; 6.5978576674641624797813481911321675861683632985993701614552272350554807823238734411822933411362578703e+15 5.4846492113351290418267978049541822896273993900785650211005563706009625715225189211846826530620706649e+15 4.5542096182825473875605682846963460399540455604882306468165716759738731891713563625281493240396462175e+15 3.7773480359825067614952193134809586857059212061835932464829784566956856736189911326798357910636942259e+15 3.1294076881407714826028603749817002161778722856627313401081964871423291707216703678589377272214867441e+15 2.5895811443214999579779650517802647163527517301091301132571823254028675104557901114225317947752537456e+15 2.1403261075919893668189042308081449406269501658121437872987025854838630883598271864789303677252020243e+15 1.7668673790572749917563238090969023550080239686377920602574230058558185978890287455687410338307233487e+15 1.4567726465261015320228808320170534463901376619421829845347697765902785300244441183537426053055747781e+15 1.1995914649167338976605982370907014883613325234324959834325636699444522699654644492375641673680567418e+15 9.8654828361604244609237286227979313764130086301355650910828175492889511703396222884852383577449172964e+14 8.1028166144346925537774815823718230864113924237680039845949843507335625309374824925936590220709364864e+14 6.6462291982649342094488639656409310034730243794712238736015761505210499538511076527903465827770213121e+14 5.4440844252938332723015616312129754688949292956137852445622389529172343058336582961120528378913326792e+14 4.4532065606196079747772361509314798282268643631590014143054613080224913587094135322636328258876039772e+14 3.6375343637847400798382998801456323453172589014400696952754983567845790739362783832191518928063799384e+14 2.9669830001604726816343854535272945644068006251495890298490645116205737256428475858036624117284428530e+14 2.4164826477191880324840152737019409044996615803560269311294844016724566844274281569281160084000080809e+14 1.9651671798406808162073602379720856648031884265251405123394127294603913360062016967826630827254481862e+14 1.5956901953938213057970396889685039516443387699760092596870664681661161667323340057461460307620779642e+14 1.2936490063340009288290430670690524551072937016373244593474859760183536413526936001166719238733035679e+14 1.0471000563128456281617257579944331149695072803620318911632568891042286686845763953232943525837211885e+14 8.4615169704505691467777685112839925869265407272576115822847983112984974930703824268719687324604606354e+13 6.8262234934578490670571938880285239382622424128659181688790340077048824817440964499035849383087314570e+13 5.4975387210460989773143159657131195234525498113459044721176924236268009954783616368422362355454212997e+13 4.4197149760087140683170808225423330526784276284890556442695184868896859463390682057366734415709799360e+13 3.5468300229942540714159396936479497362433940368338163786335166072947996864519579134486839571034361811e+13 2.8411090038125671465295084502153924784574474658876785200605398823246289211533530760236205443818158156e+13 2.2715240018180865394471117447133453772502395694016401354118009627313350732383673656901005798926147693e+13 1.8126267507144744016699926611988738128612715767975662434677149596508195123771084360831135007823146665e+13 1.4435769048200191408282107122843767322950443625014152448893603597190146368776206078214690942708094717e+13 1.1473341528657131888847069558353907979696534638147657845424085453767128888545253366417967622253178929e+13 9.0998743651800131829814123762927232135524715122158111452607304769167487975710821828420526447084082572e+12 7.2019875751938782834636979993633535586956359169335299846185743303566272778085429621435858640932883074e+12 5.6874263482803702695469792376519955431101992073674423261835231714695526919960780481767080897978725802e+12 4.4812530078732928092281243234158170576178716816617887642350873731362605252182975966928458996964384961e+12 3.5227028489950122843113298486975290453759939716201371188917363727160654463142276782733414522120896037e+12 2.7625919520606067959315923379363468705819757953496742276556793531472815757788987895362053284693003986e+12 2.1611833045467344414196272806609909970143145564548111582424610522913022797542161807429103199994908678e+12 1.6864329232878820822519176789004537293129138537718935520988708776156156035163093011683236991511123729e+12 1.3125505970530800205983046939232538222681871457571913576831782587200238858206860836114987569234920624e+12 1.0188207346415582197957243447274630895467934725892215613998053113148029750124980650882723527906390604e+12 7.8863792535916225369324666749506909731275276423291331816470214208419835700589351829802293605173745361e+11 6.0871946674496429843968617540625590185628350645377529659410426943337436311131910933302513192691126753e+11 4.6846351873440235507712359264380875236938595653585578640235227419999081149849305678493871268060436147e+11 3.5942689900919954570551821460755777293418782592478849781670102695063769265693858877447840401767602412e+11 2.7490100715632711286160905497541779991644469359488362283334535726318045425384304703768993250227736551e+11 2.0956809539031157910176548677071129066658833082659464119093820236640808186923109277316853349622596009e+11 1.5922321027650818008488567719803149109097563165927878802223272397288958385088101855224867045077089900e+11 1.2054971333637338535877843267434654675335169552428201991590476093950619679696022856882899749651034420e+11 9.0938433627903969425232244474332283557016026880901788039876606911826077569026821368053052749671845054e+10 6.8342284065724650476720945766860363774354902068247786948543080369077250998696912160723300524462833595e+10 5.1159645594719872855909142778268971203274172371173918193204441167553439843328526111899492323472035387e+10 3.8141040189632747723422363976703834503773353413527486730319688273722772504458065506193115233105201890e+10 2.8314617768936391471217708772820360910276103689589556700479156476067098848804139186675733355864919826e+10 2.0926809091509211997799726691098283385453509861694783764171775683273353599102257321338675238113546796e+10 1.5395176829743640528644909910791937905881299053192971359256908376032503732018490307238233306508414223e+10 1.1271055215069140298860800076935751895006564228877295144558304596930004316330758270850745154462428465e+10 8.2100258773761904694181804727965265378613518578240015583049556509451956392968807196700093302104950667e+09 5.9486515637676683549872673989645050834604223997448196727431116077276951064604265813613482345267213924e+09 4.2861945168365816344556160784469586516817250384769455162155820949821387002784630682213505972563951614e+09 3.0702948828174544007084597598991558017437694763649891769632845098073670849419284683553377288649827341e+09 2.1857865190645444469450660935881717022432337638175968879820700602146310906938562137731844522165929125e+09 1.5459913814922088730747386703604089086428124242335510364065562562309741508423358007012563846335613249e+09 1.0859662273248276304079805940673546446523771950279244690313028565563411273327626083226357022775875593e+09 7.5728239321249109585800586932253887108345514096468751184796047988949276907783216689108175276546151138e+08 5.2400556494877677235680011884737855608008776351155918153526744153468681516821307842492328922037229560e+08 3.5961168363978815372726139692115339926696507034804268550765561020285825525280664515975471058178621384e+08 2.4463061878665450630283615866963680352073396827029215828134451100116947595995621571313881749593425470e+08 1.6485352436506721163161373105184574296800765448280406857639341515902037917601006487986071573160627900e+08 1.0997515286645840710416436544997995574617916216276551679246907915924491389705610075718316423946927563e+08 7.2570438201890811232317593478569907796278283089747787212285218423044056576035265708511421394719290932e+07 4.7326867852278705130734816159252504716493583452565694730656383851736927110834944527913920918586098182e+07 3.0471768457657548888112664131722725948769055765410485844474134489133858641773057492078234240029412036e+07 1.9347365698100803870048388541573590044526663939581131459106314060102446892375863865389496520214217935e+07 1.2097374912427979683795599071988616243050246061405863403613432679388972824050866683173159014115920170e+07 7.4372988504843382901556345137191010765929986410707045540002967941604594056300810908855681343919059535e+06 4.4872120633831611651273752569584425338215669278181969481874917401272446864484428634583278475366040136e+06 2.6509130257977933154656645479304254045134210857194250700039473976663538664787096516558088903172797245e+06 1.5292546867286716136546280980055525076976056830872987694407390752650601754702204974287219760667062204e+06 8.5853207996597460745366823525290688176282032763994285841083881721828702412925672006548685621465170159e+05 4.6705193911445345269610803042855662362163736952297294946915299286463808477073781938243704848128530039e+05 2.4485522834080779001311612078302970824633964056930939826098610542786203566752613194581774076978357155e+05 1.2279527646516402657726237480200156008745810950472642513500759604809282946634598902646148504465911228e+05 5.8316250447068168790301432201091320745642428558377142380660759054076652648460864589250956085019078640e+04 2.5838915355405663318001488633265647626047922336546521739891500024112183223158663914127700677952912959e+04 1.0442354984678498486445804076030020973185780275088235411366669507835853455300455530959480702297869955e+04 3.6992264351594014170907173244633167927028813016092728485637544138471232307709788389769739117249641816e+03 1.0618474770203068785225236138072046832224458649923448786969236967940478232565431524746423698537525003e+03 1.9736154246292468538823749567426348372894335941817139527944066457362173273990609732143569771938658069e+02; 4.8031469989237070576864534428618845412111460889023525704764817569247401629334826647567108465458376289e+15 3.9927850206224875563136693405296509895052037298298643890726299035803907590453028880678714458426217520e+15 3.3154633629778452828784261197660298659832044894590897420601309653576058391015121898332002897230819121e+15 2.7499346553140473422550365061453481403968714755911213869643535940238168466613641186932722369661516855e+15 2.2782515983334484422770937104565109431148171797730571681604292964200118580691864520371867278201318732e+15 1.8852686205939442732235326612514439066393272328698226899804407139545168515935791194414561341967483169e+15 1.5582166869249668198221131017140756927116630911973632330694934725963224413680079664130672110132674203e+15 1.2863408228323656908908567010663615455762613875244207205065857125331909894297666227104010259321712362e+15 1.0605913656415976297177229676877094386549627315206739346505985508972629486957483969930657829637278497e+15 8.7336120497535037469244803625578342738778928966745361592583576192352501726587762442797751972311223588e+14 7.1826235764838107988376719735777170398148904120788766146346878641132026052875351976857445621607849031e+14 5.8993615744864954974644183367627931040554714315167549299105922962314628505301375724435230240742218700e+14 4.8389214797381776962515831134002725676044546065969046835483439866265988532891685539740451382935229382e+14 3.9637146363161586486489843475816894570547385671341539960260672598802518958813482263052346143247031671e+14 3.2423108483922131395841809043063991888188152942020494207004809741355573267534056292455824669438256855e+14 2.6484587121164838232669752367422639061268345342090320042749143997297060355271587628727322250696111923e+14 2.1602572228633313773452930637827643486164357192380987510517474242025842182183748341423482093113981983e+14 1.7594559880735682584385496031834870660451202580466653697676267350591984134982936854946133228469437120e+14 1.4308646723225302716641110179375822589973987515868356139345220693991269934790922498998933166103497865e+14 1.1618551326045728853261001687183899944046055772406857378151147028988272056689020321515026042700211328e+14 9.4194213179190335863474584770021519192308224381869215708024040516678074341392997675870738015797646879e+13 7.6243060199351253105780600956764398884510689616432903638795196402285622498929115015636447487776749168e+13 6.1611921494048124678975682449891651403379759997023549089202334870211505251986597226621754361447020637e+13 4.9705154498117366901996145459993070460115229515243507728242926268395029900359202649169361880315255883e+13 4.0030741763156469749743697210775082582502364219429157584355655653428891813279344300003430374620686416e+13 3.2182815389253655419722279300119389005324784382474125579599625830903242017746707274347943358754822909e+13 2.5827037450326922746639290678556691092567057560490236345193967708751819744333753633301775623544607530e+13 2.0688384207781789449588917445902753381724925329124543306435990358525982664273856220070608775697012410e+13 1.6540951262573188971027067029073411363270785830797967954764991278487868683287692680067308031758898696e+13 1.3199455849023773162903422603716097963184931483234291986367982070615895507338340714148883135021418092e+13 1.0512162706899026356712126014208104197939768785427583560002790770642953667736769686647458271580363465e+13 8.3550026566691056516808225256854875596121043402251041503258359837600364713735868354592123509885381563e+12 6.6266892436648031724685042918766824436924577225046037950225138026206533000937306803028841029895642539e+12 5.2446695523454795096053010147573142431259447601279795692454576165231261700999409774297165708508918697e+12 4.1417713314453764821149438508205104848830482534711084855416371138403344623831293963353377438153619165e+12 3.2634306084577295387719681702296092088739450379530971347634604996400487180330871345824663286811143167e+12 2.5654026025733779781800367969688599898221851693649169685631956322267961506886238887628542590983048776e+12 2.0118744782021205282026248532635770598630697967851885003361128312415333087954863134691915182232763084e+12 1.5739117522490612329440144481219763045218044468443668941520753596339465225762716538024710059038398175e+12 1.2281813498184195612558889159773022275787918539298598879870988646007747837419077234585904228251771615e+12 9.5590371282935523425083523256084855993957506597004400786640713605883931831319779568589772485088653452e+11 7.4199427546165285640922965899293063137846454870203813301594598471287553892796891608994389887781382931e+11 5.7436126037463533422186912513778048940429651173491245381696707706735397563090501057947293278506912322e+11 4.4333231702864681630768369356380585575141841963626928414512530283214260787251483760099382253294667701e+11 3.4118718553509242733422212460910336587410639083134972989834372991983581595150009054064923454017890374e+11 2.6177746815469999440713697926168893294030930611361257392535221039093758241182749150749781199624388401e+11 2.0021784672481255451225655548173476598202940126623647319483251780741937637667434242412363867529915286e+11 1.5263579979223756118649195361465519186990126524764763358975115820203971064338031711282966716610179753e+11 1.1596913488903368843799973563700478858353314728783306968496946793059525323380938105354743537692017702e+11 8.7802532155720115322861989547946267797724518640548640322003140580499412714758361339387202900899746632e+10 6.6235857267894178939036573105726369206924307504822865411960166172074253037137152377939954681152054825e+10 4.9778296542601183966846126132966382939739535567865040117670493623988756732584368151021757975193444916e+10 3.7263439024626850346309033362909558995402637807948672875630043886420774618455134540818291081528967388e+10 2.7781316281754260624122273624890979611824290032888607055340791384880536761236019460094921007556349076e+10 2.0624141690241560419482882747284271018063854658604006803866557424595649239439312263937324718625997297e+10 1.5243093087357910484802427523914573274937570717785503328656635059055297100414085270138531677110415074e+10 1.1213977850024052090666903843132791600948154907585024700940850916431127920354401480976839450966134592e+10 8.2100258773761904694181804727965265378613518578240015583049556509451956392968807196700093302104950667e+09 5.9803888586104514614771608302145023017857425031786130749095577653037009250413504661773066869293888515e+09 4.3331965653573569863631266835684598884064907979252200903059641187574087246062439764966269393521709115e+09 3.1222430519019131397668642163859366207955658405063748263938981937332537790084361753074670910311335623e+09 2.2365566513650313353375773695134416121660054537233743788301155976466008005903582374243100698360913617e+09 1.5922547386961850671749867651579395757236139772992896986045731194913602797700950701639861774520642395e+09 1.1262035097722671437532819068708971144770714361411314167234737623872732129921326905357189084240180787e+09 7.9109954646182836217987237422020289365228275600473758721188893566847784496988466907649806128794084563e+08 5.5166786938113306250265951420376273079202721173459390087057776633686501093908654148225796270370767633e+08 3.8173391706133107362785143983803083219319104594097059002849740652938968767001774804058726996811629136e+08 2.6197730171898579759903969899715614881365457134208987638631989950510552203931096429435556054267843245e+08 1.7821559641328312694718094133263867021948355739870096940735454929562372945724311564510921634435221809e+08 1.2009865759842384463515148982900178651932545185096620010282632942321676133226489309599264961471150569e+08 8.0119736189867805429286039220578967413752434977613696534498880803833439462310275233325862385595534408e+07 5.2870046933038425484638589195604505090920588196002681524585310143918172503822856960713377462692230868e+07 3.4479639775215727877134232603846892333644690890854544355147639680677601973524706946932798968337485124e+07 2.2200237032525755916099607990474270031530687721196799729838197006822202276989470898578707268360235067e+07 1.4095704068423983603170278679654984620711217596813192850184346452922775598474664287544138053308307097e+07 8.8137562549745607604987174123904369347054467578371591662105679719061187800004557114323676279316271921e+06 5.4186371416146088633100537183872760872297530109750328444079104593342377403710235768495318770898572856e+06 3.2693118236210774073619616524662635426670636295428256074743448656647223890715492600212058941484816533e+06 1.9314350643842028151888611414103835072106619898686043232859155475350163882294200262797820951344608190e+06 1.1142157578430830966497029281788694902093490910579103838133248433643950391413887840072797169769182433e+06 6.2553382984275409089233897480378633939180874635838498987606188705698411637887505913732616278672441986e+05 3.4030176238809530852617306670063528757303894850614642542660753769311590430264623960243627216147805580e+05 1.7840748931936530325135215142062822572601357250323852950947799082499342976412303468612867572503005578e+05 8.9472580921860458909633238426110048240876068665789189171120505378927635733308055692242798274367282123e+04 4.2491533974527460497720707800433520364431469911820812584976254778570018389979498205070530747252996032e+04 1.8827449676023222007743043652798012230544239465288181430993316060825082896115513735495846032860548204e+04 7.6088658933096595812356508216588186635890838827438396198489583318238475498043569654682206309569818887e+03 2.6954821667183413345857841353885015939743652460023161162629595281482892881795437821679453992798541196e+03 7.7373366392705809070973262870289375097641955072039152324271809407540275365103545528456437744434615570e+02 1.4381203453069319834690395416564416678569731110503386087236024132657778298423184683389575276690797084e+02; 3.4781030169500082319190735959208005178996156734263872717099763117238981227268412407697664805297576660e+15 2.8913231268278344745816652125956248535125679959989895519041022238130805169458217428360208448042016467e+15 2.4008724340914873801140944871032591764096079952054926521174088857615775041838937835757021891371322333e+15 1.9913673670275844321204461932247924282875768059291500220289872815818797712932010029354297511154560158e+15 1.6498135479366754048000284653944832386999379666734117407248363679098963627216648161727315722986943231e+15 1.3652450220638837748246543316286664438792293869279128000691399787087536274367300841690484575305183520e+15 1.1284164409419037046664180174658281790203263211239076337293788504655106187895654459949267525886785620e+15 9.3154064608939318997349565613957296909823523665003561457685407174062746439283236580847521614111818473e+14 7.6806514612885512038630667434305265602910548249463490441478680817978215930018058012443347451440669487e+14 6.3248188648512093722059857206493928154642984863217538414637957109854190368823245915441725739278671783e+14 5.2016549434715686548917190682988290062627045504054250848827649600696613987014635670660758272679504448e+14 4.2723585863148017375812028650514878856281818082777784184318418697061802850919615806830970598753008957e+14 3.5044148932513914175110402008905680171998204637963907081599173875402154040675882610776460374990461838e+14 2.8706060505944977373943920899542373664808215199487545252805872006615740796191133500446581284205250189e+14 2.3481733274586208065396366878902323149248505783315455888869521953719219461908718331039022730826620366e+14 1.9181077788592637063693006034043745281470204491961247216680943082140299422301509871190695458204705626e+14 1.5645504683555973060614233857239466032329438044500733612876465158603554876920629212578360656539638893e+14 1.2742857989218427133807657528146233536613996480460347130273210758813678241937907364012578952972532373e+14 1.0363139269338902606112075993800310067136585835892576723755189346631823134321103049090673565347967187e+14 8.4149028375225192593967756575103388652784604950697739707791003925132597030259198117920585615857641072e+13 6.8222198843211434956062215687233611903747930409955217737892846347329549674675396445742286151168634144e+13 5.5221244354496807605231954750878058468578340673952877695244659923644195645058101173415088370579082155e+13 4.4624669857472211642480479730014606306885961240925566624061675558047339139256655839912062234117068220e+13 3.6001127183728953901139808209016976546039122605957880939599230798929835676282290130115170135899928535e+13 2.8994306831343078752474954018415072136512476092386933848315895233666488068668562947015458696493156437e+13 2.3310283961889528295385190270283068602056318948343946577785961804448883452394599385989708553257514540e+13 1.8706932295201737313200072947777345720607089160394911506273343732482311340311620012906579383812318101e+13 1.4985078499928137153029444153944905538928123741094262842226910795761978889444335867373485268277011066e+13 1.1981119888843745342951000372353247485363347777511490198708588164201371155605403602338777244908368047e+13 9.5608709809111678568942246141152581970170344821813076859291382287399527109333617924638998586882691226e+12 7.6144408600127177599698628160145291053883376762348502823099766706157400319748113402891580759847533417e+12 6.0519741663229512224219440175338541909821798910253190538088782119210040634100638742709847725110091023e+12 4.8001147946067387741148920797853132249230004292701333428230555924974873532234589406453368229218168827e+12 3.7990736264966915313324355326804208779154331998351752877989746512577600255460634005335640095601086080e+12 3.0002004768820273995606074500337553828419147362287184071726835181809540841407396530086884145870646499e+12 2.3639763903990687339234506625331586209511881761580684696154112517195887071235361536381819460207451318e+12 1.8583559132525952595561622744913972368585428805859567325572428365425854964192649315072750176756545142e+12 1.4574003569787504409880153092300973180959890865408828235239612252524374328038770904888560067627378971e+12 1.1401526796874580440160284267876593225261116666403231573925135422317179776586284645573481376911204356e+12 8.8971270640996354516401798426454990577551262107810778916567107936852344160456844038076582844220631043e+11 6.9247822353817080988355164470619086104136292441794645799249137297707356417199991119694969986753117343e+11 5.3752320939517007917637403938862599949045810975921085878745857200311820363205459091137084992858115703e+11 4.1608927093741867844095185713964084808616371180425095466914340430902540942629707747890614645967142875e+11 3.2117038791517014846497857135702626077014334701737408577728539376414667173506650599623212685583974267e+11 2.4717444166913768499635955514551704386562904632410041479495685754325341181204789253595866448292408816e+11 1.8964782884366907749553500215652116807876495236782885186893620736707566894231774390603287014933925442e+11 1.4505181816155173237694209983944490527360033752741527364487083491684329521673023323026755653552689658e+11 1.1058127478645020602892297323904485184428125979286531366018135135771996707773171763460701117461069233e+11 8.4018014563981218651308912017753093890985999561351316387028989910866440760743374619147183611034304422e+10 6.3612412393527872853788411298482039284871848844346477915460805925792110899190081917844351727605638327e+10 4.7988019942882560411045678674256756396143374476694901791999578991109864379603779066079908625134775903e+10 3.6064885661266923801471393668063931796817977404911503952980187941749001736621067520640859986980764762e+10 2.6998046312331027440822357484337786375903859869750578413846529830603932398797012536143359369757183806e+10 2.0128300829388340381986562155841222053047737361971457536094278389290241048301713796364891079329287694e+10 1.4942906722774980260763435534472772553705786174118051052673738519657474269181211371058709770057849519e+10 1.1044275312311091061377347329097905106346625703433436903501064700867011579743494429939555858368287945e+10 8.1251006781879904287029057879508602281560034132067935760507348031949578551565307694514078732645707615e+09 5.9486515637676683549872673989645050834604223997448196727431116077276951064604265813613482345267213924e+09 4.3331965653573569863631266835684598884064907979252200903059641187574087246062439764966269393521709115e+09 3.1397301989078709612746788201703032311552019390498262792614329951530027420427789240006932132880965903e+09 2.2623283233278505761190319531153666327635395774624644429679513493258317076025309583211542893215289946e+09 1.6205924962662948952213961546843526715670771083405662582111935231494502215503337037551667960605426352e+09 1.1537493671669602959751979851650194946538603102136172990607573636175609330791626179398389700350243539e+09 8.1605760451429512070396764159724636777488528976559778172381315101400768356226630592056957286813813839e+08 5.7324476402297018882046797853734386217616173003296580315806573202327378396596585149147838322030136439e+08 3.9975295139071357978342753746904850983323773502624912015124754142551251465347624459178003792150063960e+08 2.7661757494857340341012616243789425239566706939316677437865173362036647716171687212469256797663673548e+08 1.8983999817257134171894141060744303367962826058765855511273222033070331208284560717673368559445218614e+08 1.2914416879189577231845190577284208220671351361117111387910461048683036643224336858947316189844172568e+08 8.7030661054912618381024822378339631669427578198516594970969028336245351222390508717137387349625036242e+07 5.8060219470487626345802996402056100354739026909256591037684428281266116141596851601856943165432147161e+07 3.8313681673881882570719507255017358890654051549959151603418744213520203333245905859049427866052526467e+07 2.4986874232935179762390068376186656081828941083746253576733809297499177019266444806283854157801774429e+07 1.6088362081168832509152859330709376998857149110225598316109893901174197454131208511030402541112077666e+07 1.0215179185027056604586035214699528055393861640252881030354444911899033100769585517654853122997398788e+07 6.3874163976557493514504970419345869059524689177097519267909845392104866735000895286278205314216591809e+06 3.9269847772644271853457556050683851569403393790751894455571827988494562505638474374304782581188812311e+06 2.3693565602789535195590793721969543598680926618634088921469676923283876004576666587205956308819599451e+06 1.3997777459148624959272222613175049894013624291704854575124074719754867292729317151525314303277251151e+06 8.0751970257401469714521758060131037571158822971538755702372093650676987494705337030452028608008059451e+05 4.5335608161426956925400267303768750059705341313607992976012188680700395624428868231399070509212881782e+05 2.4663664339160051368140703502238836399687362413502942610687723337282277791516861625032649654096529674e+05 1.2930376776277427415879192163638309339729267870443061018934635618615810743410620800539961397564091633e+05 6.4847417021150126082005325695016070473803024105911234715329062206955318800845280823772909388932326646e+04 3.0797088019098534632898874373356137739686760933762628376429531607691953059715280612717331289946846580e+04 1.3645930435936181519192454222695017285226771106806254012076916514449896213781025576751215999705998393e+04 5.5148773959505408607791099936151410747614509710421869466612424531038340161018120537299837337499248259e+03 1.9536937122958118177823387223909502501736194963929470931369603730111015195704005252197410550164128604e+03 5.6080945660254484373782775440160994109954326527678042891190437600250732732613867998173745020185274908e+02 1.0423712516775102518985618499619137082235520010938846875270165670831858442313822962204014189478714960e+02; 2.5045975613654390436096258062127944888618503414449317374754708615983039644083309590345215077358249566e+15 2.0820745964137416925859515499125603968989248908668951382705808370373731383536107731196293092388999896e+15 1.7289120197329341974899063600404039985341607788310433696380100730550640652334169394783601851387074570e+15 1.4340337007768462790112724384324056913317162948718998297924219169659599005323802420596708636557569038e+15 1.1880836275829504828479411186342770732698595589693839654218839996178608729802396733144145609290764561e+15 9.8316618194726217689359766937756555531073078630729559817727376980594994693431366998981811259888847747e+14 8.1262453498863259015594592148651856875976627187619917571632501234453888252071206315919139931077480909e+14 6.7085172550079782813327408052128747237051219397125971416283978423943212294941700498555463992305425850e+14 5.5312973718344298804510436694767337489321872080067129682208364853474911935635708722247606180429775910e+14 4.5549254303799613025673530886117206465590120563472000799529629997752104132946133595308883465380212242e+14 3.7460964918678340231748294841161079555744310120182785698357148204175223231646653981433558301917731874e+14 3.0768715771912571980188106534100452013480539546479401833314256604784903314955307140104559045688081357e+14 2.5238378899663244184936477853729452729920604188323243420705465170713415545152970947349094034840543156e+14 2.0673966697823346474121203693945955783237188840464181087949668171210299729295545348063299401890230919e+14 1.6911598423504801819221052482110908128068361720609806337700031652157590764992369565760859220077493451e+14 1.3814393310464319098240328192012777417047594051855667753123076246063158575924179526811424891250508099e+14 1.1268152170412185055226904678027593979800614014379520916038515582489253578368100075198097284285717565e+14 9.1777093343299118251928763298464091026289620285819779918229239089707558449766003793626147220779520085e+13 7.4638539651703225111610346427164689241846005211406789236181112662600772637493392659866058637050705195e+13 6.0607345276444015638554217514492082876727450516756608745112281413802691302938253670301758186658913504e+13 4.9136728637415027701260520291995669996930539244364445233977739312123117707449586962792558601991256700e+13 3.9773251817211077276547004051693514688698242389996992291567560871503479131718779053212561062911470810e+13 3.2141365707451851348415330639982092476402090321315140943618285212077600671520634755501247097737466274e+13 2.5930436189014726039692410748614187239623601812453421665939703188149036635996786343519475248489699003e+13 2.0883865258639162276603622151264903333103629182284332874728184687472386547437136047872344296837699697e+13 1.6789979243604945833531121821376664460155137835556888984652318840297175138593692063377220481401057993e+13 1.3474405965296946947878682759260445192291718617650810953506106920917201364584813967223796524065345735e+13 1.0793705126591657209847412709580121706435758108537901962312255195317856243245262700641455952754247736e+13 8.6300523468822289803479391244841087888193414921258002900281105390965989554869124576098692049347753969e+12 6.8868080485764891951829271525669260459623258899358355061490572094767613060138294515644256204073988193e+12 5.4848285822744684431029213554616296580471942598275247223915706443274720420114157620304061714794379819e+12 4.3593992291445515182294126942983879922909049611569301665267093032296537999215830073527644764537021681e+12 3.4576876099448070676475571693494892183928049965573498936239956947797217490295968664747626232218388134e+12 2.7366320517608094890307931101546122852163399447285304497830902906286097409280223608264370925996788593e+12 2.1611930375977234243687204560213512077946585815837958600781742707836853248184206419264419183632668092e+12 1.7029073521934667084863842116529055900691424179281561394321401949249563996726869403051061781897088195e+12 1.3386942497985310072628581407595387829547038892036695234733417534470521099919887544635858752942507991e+12 1.0498711716690668729790706449914593599842324475298024615895712681645705458388350097198214947613012527e+12 8.2134345970574287321802917748699535255927987111508012458557567544455309819669005910126709624552989519e+11 6.4093834214290601738853572433490769754979358089057175201962173830441490309402715389252438910494483216e+11 4.9885837311589555308379547427603725308516014922222272624370440482591615408814642467053583249241434591e+11 3.8723363171825037905920198547987264791673247246041156749378160826544556795130630710479807368952877287e+11 2.9975544819226020610625719830314618366443674050314961345977347414819501485504701544643677387828892380e+11 2.3137732773863695748362703540761935292693539395594841463552548832479551217350486456839130423065603789e+11 1.7807117331534281680715864022537546543482527783070132195208258859387123886242578735341458944516572112e+11 1.3662894168164834769917012614482809820922520728633496084993717180054274025790733511926071830056938511e+11 1.0450156483855834993480559235218328621710927277565334026612614586920612668818249880781149374184297128e+11 7.9668385022735892214523189724575253453772825631338021209724575059026365885741602847721377211501577596e+10 6.0531530793401019461760405961755369298104729583949103449846390505311474214353825667156389493356088834e+10 4.5830642535564092991101535014238944581953711004702038696871972135673865964707905708422797683220554540e+10 3.4574170147443460779148455823281217662460899248241226202703596155898664924123052082274396487759249219e+10 2.5984140991151052272290820934736852075241424463573469816032336836736961257975722464343274772542952228e+10 1.9451855217147807580213219238456323282240458625935150924599573785932903790204748595338126715342401339e+10 1.4502427616212669979408430618891547538672487914760204765866086963799021353685502619724569702911843456e+10 1.0766476432448816743049463324090585183489450086770468237489170013028935366486627743138249724804663139e+10 7.9575736017225604398730582872301656892211505499194327857094162643026029132578259970694148215548759151e+09 5.8543291557760827369285612797927177241867579448494384204702437471211343784763161138900315407379461360e+09 4.2861945168365816344556160784469586516817250384769455162155820949821387002784630682213505972563951614e+09 3.1222430519019131397668642163859366207955658405063748263938981937332537790084361753074670910311335623e+09 2.2623283233278505761190319531153666327635395774624644429679513493258317076025309583211542893215289946e+09 1.6301363503454957077943110013038397318747516049996575101374151414381986406360301857294990747655419342e+09 1.1677426171951401469677615739540164103796179534246281051237882296556262309152606663648072639463923100e+09 8.3136129134169401150609646316309670947668261009985966705094431112800278780937202922984057855402240954e+08 5.8803634029060140584755427460997734443557716289383972334781084764659822820341122400917432190631691498e+08 4.1307458972362729310180235389431009001125016553673473303095562221281395689663929917865094070133574692e+08 2.8806142345334186722752395240729037397852954299687564367626012076383293101768560219078341424266932967e+08 1.9933255710934965208608112884568127833960333484419655396401391418093697596777221286250345567775990967e+08 1.3680161914871909144871240606198451567568308756582495734750383998661585515754927919303123738982731713e+08 9.3064354111804755116018149490518605211316796490950891221917598754489592698899350360456317137755756898e+07 6.2717089746844219603673117676119578995243841319707302300281605619309470777717526755806980219119808461e+07 4.1840545203922555156251800294904732948268385155274193906622844127774284241072213424023348892432287111e+07 2.7610710974063274343306876805183947070520765313221708309041612689461233539032290744797218268402448723e+07 1.8006971106458507296797036484164191100373258785150789156885398243666059212812494849106671878343248961e+07 1.1594328247873364878816494888406381939377847858333309314196867394911021926664834851800883577777917737e+07 7.3618125919434912814564138972033933213113479084174449587327358094578618238741628635357813062709482787e+06 4.6032969182653476026152253677754551528202038146135118602384395436574913826355650212361195629860989889e+06 2.8301401734931192120061747617182038498439871206815473144164809495376745560250451495761416375882283109e+06 1.7075919251564311640127239537960486856805820345309817329221302533608546811503559405762008150144247827e+06 1.0088292494225810678414554694958742269561091492910924195602824831727924100997496220643887714380361925e+06 5.8199141726558735968395985252870532280956717107543500591332373917638361673276153564926927829503218479e+05 3.2674407814035289474927895335189174791748039405852374836737203245159176248044816764239433655709871153e+05 1.7775861307702572215219066276050560894379647052553397728174388584248076461240743409296735123972604778e+05 9.3194212090029949005012493773775234948647297857402761306026358719835645529925866380924043166928531882e+04 4.6738532837106190546185133716404658624500491807002596885765474032131375870154397392380645900742969524e+04 2.2197117896006922745870308036201537005020281868093338807616028760199754346727028596895590504335069013e+04 9.8354563185386586676232141180103899487443353612189224215491203368905743042396003274330643814742090824e+03 3.9749485404751149122601175003873836289309356278197179166807583193632190450311919233579309194805453885e+03 1.4081736854894114671184307264486308998453485335563723237839680521208815802434773274409684017647838570e+03 4.0422103183665024024539186813707329107516980629298195260972813628140604195187639026258795120253288158e+02 7.5132765521509406781976893213946665183357788195447337160018534201259484797298276101943902176252561733e+01; 1.7930317775659029422728496797704739519499906776555701870028492882417570260348517325359863050995219259e+15 1.4905634378181002495326616977433911547891394559435121311689807365023623672211967302421494000977358753e+15 1.2377451358094082494874467101678817298308224187228613289703980311988568535113192685196203532915263192e+15 1.0266486927942351473469948445286235015116317140796284774442647521413337507842108845612567516669904907e+15 8.5057710514393151838971690340479963619021768794744148956758820896446313995432017846905323090497679882e+14 7.0387865706167260866541591114742149360861929467006704779809197397381056154001716364261174939500339287e+14 5.8178831471663141424467942796551681561996241171434836626321115115358035484256622939994829218664086746e+14 4.8029251054888676286279678426148375323410712142510698212018877240076839826817581742593362121126987116e+14 3.9601396581635824766514185408447262879834205846346134740361775845283113716724019911839436900850466570e+14 3.2611366615092287362760279386375336154837006010891568740185728178025682818274308413563771073657963557e+14 2.6820750846188587076681272359453560477010671337143442057653503147889036012343641710714863660900614660e+14 2.2029548626603075778113941392929321423432676773384335412700218399736905259388852152306519616957006847e+14 1.8070158166928070672228980410140163373288068501983121958110939724424027882845087421563793137533212853e+14 1.4802279208323261386436360031533459742398518220002016022627989552162054740512892983692498307462240820e+14 1.2108594382668484797442236116564412587109308522796614823333778058245173475009501997545906552366558836e+14 9.8911137823521047190069841575784255378666697374199848509745095139931496375512065699759735810317370442e+13 8.0680838828610974247123074023798542508861479185282686842939481637609338169941885154508292088903971077e+13 6.5713762614364350885849742055841356706824766314542833877777215249406055488225327838251065821683606013e+13 5.3442838479649366496134763668370594894216331914814779171071216813866352736361678898044286389609486146e+13 4.3396630033450168445021430037692565007443980687594071705443566273547151906619984433480390073851008096e+13 3.5183687830132846138396588203159312089816177817364580517982151102464293992274706700922851277876887901e+13 2.8479385149013436209661489079286656338411409792665903411016056454730688595461362824725500679977486001e+13 2.3014854801190792557590264497157019894557026455900089282951988568077324223082432793701494255976357744e+13 1.8567701855609888559268421492444140360323242434894672066363368277424554738984699979685280743720451422e+13 1.4954215940509125927402810564532517002544950438396207157263627891984614583779338110548079805164182169e+13 1.2022848451554081112218882259271439139187829327865697908441205183453665988232445144900897517524462560e+13 9.6487555827531382081217219208660783759474506326767600395587674248833890051893919959154896511997944309e+12 7.7292384530969153204217625639829467027839015969999787732824657168469569767451112195951834115179894987e+12 6.1799374748235062543780172613328842759161993614363144627866197266927472441830410499619745826663336436e+12 4.9316601397558138737546573840982398676958821371904597887909467419158957457007389671382703471370723721e+12 3.9277401409112952539907374550228573110904227932893867770316073565598694693716062739787334926282420148e+12 3.1218416731545833965715960865553813894554619560277180001875395309781679686387759669193595373033010644e+12 2.4761362781694677811795981323083865517964024232068289027785341459715055023271576912065035682252141398e+12 1.9597910669167543822453155667758123558625737579359233553267016075388059430356119842566147569078515312e+12 1.5477168688480964493068284489415922625861912709901628604628780480283699502755663922274510264379289849e+12 1.2195330803386615003227252242648000761219485584228754321651430416889193222900070403450399660092066647e+12 9.5871293693716321948641095035476787207107538854555324640379241604298254051040935472861486919414633059e+11 7.5187880510792472121922988342903342255655651809025973480540593337563786217980395036946858598171458928e+11 5.8822204166599696637776037935280058663511309100038576921438043281659659716899925047153110077235209162e+11 4.5902614200384644113582104658044044989186220069204673589562551936029487573957939569967632517628829540e+11 3.5727541004702620214610173169592624800760619558749923826017482018816227784244503718686006593145964886e+11 2.7733433486767529007794332651654574635574905093414542084247619772765606768980596949003222004708819602e+11 2.1468533719465184447754682864805340122327106787466510827271721691237944195416900578549484509497695549e+11 1.6571462709691040804386350795628855474776654279787433652617839522200973636453596068879241040408370388e+11 1.2753765431900261626689720676385199525461534809827321071680677550705331632486167995499506518315251243e+11 9.7857088052313949945588505060940481371525294264010046643810905178317535097658874374402561519500739346e+10 7.4847478432130884861999464176696042239715462951260297027903248497316256656138298091287453856377653496e+10 5.7061765768349211391407910171140208078771800063052276198364535918047531828650274552453746627217593443e+10 4.3355647847516623266423001007956742877777123991854402282546389597042494223091189839093035704731865100e+10 3.2826517804482567772169163151408416378512250934751255362086864096186920642565586020827109100322346600e+10 2.4764268144750907600597639018300968325647417111294858496756520163429682399472401472930026835231616932e+10 1.8611739978525221043203165853040102693180221884887013257982893320455971517007087772061260363944052330e+10 1.3932996763626711566444846958904526552099473285554627468581754462763180960141246907918277557461462411e+10 1.0387932656754226168576503926101096162562565123373062278293433287467415370406682774651672330327150213e+10 7.7119985554738211341557595844933690179018568612336300990698628907781307879965536065798250192330911604e+09 5.7000537513771988640606538523845154980602431596471590786444329428178494641224607364406967852278768723e+09 4.1935360362587865614462354279355531286095469114768276894889314285682054706860260212704318747435169459e+09 3.0702948828174544007084597598991558017437694763649891769632845098073670849419284683553377288649827341e+09 2.2365566513650313353375773695134416121660054537233743788301155976466008005903582374243100698360913617e+09 1.6205924962662948952213961546843526715670771083405662582111935231494502215503337037551667960605426352e+09 1.1677426171951401469677615739540164103796179534246281051237882296556262309152606663648072639463923100e+09 8.3651810895014831241040117398867374505062168637864780699505795344413720598944984416784911574894132750e+08 5.9555660401807611976889591868193480028285602199613698846039374184219282623466628016983547174542327513e+08 4.2125245856992155634833502682828492893712640938169527269240592280597569605016152466712726770498822628e+08 2.9591828942038390385566104956936487536812179266775687012743184933440629961170873244137511203192814244e+08 2.0636378349381097397427569253225020805119088168418825092602302077501319852344947163536720628881959534e+08 1.4280113981933399845602409004391770606002118233325734971825472654087882713714598406167475115303969144e+08 9.8005338602813392679987381400179670716836262809410070126856183356080694427295268560505533031260222212e+07 6.6672528405819522769131639158864293402956986351945544815422232159222966996601253145560807073812866354e+07 4.4931872350715834482856326570293512695495238255644096770612839858632447162849790879163146780715784745e+07 2.9975815876908105189685599311061695333148472059256802015461354396214148622852703500211203638677907374e+07 1.9781367943603457133365598749949279817067662809933237214090778403377009789315455043836546779731211007e+07 1.2901031781414648883397239391367216424180208370614368579747770309664281265609510259067888123549311707e+07 8.3068124359073746476688180330258633026264706156218182411268181043852603098967122943382386731815631857e+06 5.2744671497149904036315584873952721536347309915642520529997564338395958040783278282797611743718519898e+06 3.2981304284358086812362549817672248856719551110501822979290824613770640379535584568856212872048789791e+06 2.0277376543457593725925606885583402349902314900607890725247114648669591284716764522880968874795258772e+06 1.2234687113792068704789854776761387424159577348275826451804123907613151622895846496936261505513718739e+06 7.2282200162413584899344048090490842685557538486242349270679914923278510001655286795389184855409844974e+05 4.1699914340913589968320292331601273065444268487376476487268163698952471615014181906934388709502736143e+05 2.3411602814270557049949993001344434980001758034980439793671132720009372936139557108796281336716001581e+05 1.2736756939334486661510386917799707292480578010457307394075102489148928134754314377285024729228692169e+05 6.6776226094676196896016349330334671702522712025474416422201668444040381234380423363516166933658058515e+04 3.3489807446982296792531935650620103460394878973543697522527020968230618722232439829333551557281307370e+04 1.5905184740257338857657361009682063001026817820568893544550967147987784450974878975017050483904970818e+04 7.0475973274996844407909383601999862190299737783046889605766708283167780034794323114070463119892743253e+03 2.8482780263104073651033556069845080728480244449520698163573025808497717587687317126986269058832581937e+03 1.0090465511931715986577670614986211975591008456655062794943939643351072915031773811585575065869824226e+03 2.8965279858943004367401340017670951224136841466940275590409931057165918934293808778667516669167927407e+02 5.3838330106556939038724018686011576926873341545425731089783867037406237774279666295769819664974577475e+01; 1.2757252862657737117594977099654301503117038304520962419695791498233042483907640936098589366311512770e+15 1.0605320287005521457398557530684666772201755659983163737858387593057414906311223839839384718003310647e+15 8.8066089220762702897842842922020312801581169364502040003684658665016035591227582731788775843824015224e+14 7.3047189219798122987789080104296095203724500952339679308741090422555713908016013855321731298150504291e+14 6.0520083489017497581577413254915219990497040521862585373399489121451593523279088381273252272224918379e+14 5.0082709491688074912963198789613776294019661839954959761136663528184535759791522069367431152187184749e+14 4.1396079712946717843507217738913393076407257446823251130888523026783870678465329124061043546972817510e+14 3.4174663508766627601493829572298251555695084466346044413475125651893185142473456612514469530747488548e+14 2.8178194226739058024913042580912897208457104581999688333174910153518755518044968856001846907141031932e+14 2.3204696392179657973972524574238536521492073649896806110576240106635268596218389532358606635985612803e+14 1.9084556454318227522069732794778234452862397005527370185400215047980277629908372441197556165970191072e+14 1.5675485389449571716813037186676827089196298801524719299387052465555230236695525965192800464504736739e+14 1.2858242875356368533937075708750538368286524753913390216655025677777116001170973228326161551528484097e+14 1.0533011232591877733049323784877458877379064566906810456332738402756701201931664582507795400663419882e+14 8.6163232641630991793342094709710910711940366806661301128698305699620092981292330759476226615140236997e+13 7.0384618560997043186778814684733977871041887574768078496224108314514152805240447242443949616925566189e+13 5.7412610234853906769290698168487625908748921138031308558071641555434759682254204530727921332894736765e+13 4.6762482573066160858899017914771351663029943717155335170998433663571361630949879637074654740663594484e+13 3.8030767707610911856482412731992181494086934083627095925786285843147766375112481721103097707907357597e+13 3.0882037538530598019474842094539923112065690817042817584875776943019849946366796810940015319751022272e+13 2.5037771908852807298451451264464527461681446593079277368200642198511653617571409118743006800693288554e+13 2.0266993231582490432201655275540136724647263891353557170361787820564083306807941806271904443480565011e+13 1.6378395756139707893040733183187770637767445206231695601845368709829146128016836338237219306976524951e+13 1.3213738211396962898061601847507495104065397309029523431650793296553043259332598953590012882626943699e+13 1.0642303248220320972795716617756920608068366651225998128136457472018113181598806785562664241143593008e+13 8.5562567481107259854543761290796748209130882291413322421871666110332371010015516284122841741076186660e+12 6.8667653764354838761823295160832100257387884499513367428397151676764360478606493095761205850862943208e+12 5.5007523521840361460148315052710832530598663309762414647247940733802374742552073852115025070246024423e+12 4.3981898103621092268863145184074084441600747038155660254202265166741008911377965852805545249159436777e+12 3.5098418042817009493947820114665074600790045412270420026491388202855717653327146631801421779823768738e+12 2.7953853261552006324895517901587814570930636025787016933644804467114429220674297185630504741761240500e+12 2.2218480538298652530816738938377267108723393421833750021273628212045113442404036893587171031104211652e+12 1.7623111501893530564464254512599084786943277810527973934817528318793341968058892991668863062607277796e+12 1.3948335996716638576310976523409216569318677640027111735124841230225496773747463342205550586839671913e+12 1.1015614781884347837957430281929867236642655167206016806042978648938100354090461798910165416068355630e+12 8.6799140261054361254811782950811779173047132509985801776770044553422173635901566690892325124322167856e+11 6.8236235171000541616515110834566443237637787629536623275403099263603112751916949622242080227599787901e+11 5.3515422716185972244426074884575030963392283260799936951962645394027118447254221081432428857462280065e+11 4.1867504650533259600465417040641765123135807543723748397684882935848244011774026415980506116945823952e+11 3.2672162865674130015706970856701607724719727105803827686890035175800367915183742875476451734841697027e+11 2.5430113099853195718773864867460571836227106258805349658250095126941758979071805326457311573364464390e+11 1.9740289723373827091063530536087324716830514715411968504562343431284717321098389818345990028806172463e+11 1.5281183838595633235053794797048675172562142247262191587456810725952930176364832644051456707228728681e+11 1.1795604776101227542509775961615779136439276008936297088209078325492126468102459220341199150434235461e+11 9.0782588782420912753403700734040213948498624933302334229768069740174871070545312069212685025073605381e+10 6.9656430026575279220945041052203876167718856269457051557916225617792543147629480913509139080088207703e+10 5.3278366597843188933749721938124834814412950111077545012249623668171374670445756456654152679928675054e+10 4.0618488237526706222951921386879148859968125036029979170810962535315919812344782091189826137551367329e+10 3.0862355303780642321179941236493191313491359533756822221373501170475097308793725330378182139774791269e+10 2.3367543355287638841073410839996461685115700129569428163154536917857015933183597639718062869775863378e+10 1.7628631947317367964578121966608971898527357916791901352334283842299968397135637040442863567003126450e+10 1.3249057259531918126259086136650144336829983665564691788057296966348562853651551838259511656800474810e+10 9.9185329589287540577244576112609150201015886426902403585756880866643870319102804887480663490610373204e+09 7.3949790834650649387083392540492614402414714388585878958484601916478971084140960702414040374249766857e+09 5.4900929753253558566159500119455811763051342570693936711402036214533595521028361893673816962935285466e+09 4.0578562804329891018093429312490562720209540248049449301279999210436015658286020423308294866251076525e+09 2.9854036168268997794512504035623577334891230446440180354335965466675990698051512986358242386993794004e+09 2.1857865190645444469450660935881717022432337638175968879820700602146310906938562137731844522165929125e+09 1.5922547386961850671749867651579395757236139772992896986045731194913602797700950701639861774520642395e+09 1.1537493671669602959751979851650194946538603102136172990607573636175609330791626179398389700350243539e+09 8.3136129134169401150609646316309670947668261009985966705094431112800278780937202922984057855402240954e+08 5.9555660401807611976889591868193480028285602199613698846039374184219282623466628016983547174542327513e+08 4.2400968946639529127844083067149205021838912306831744040704309729902163727269543748792349474943254589e+08 2.9991641255374129563887322110359221669302586459346436906147885581012175023710784276281272559063679575e+08 2.1068550014709542685089163610233225989883527153328230842303201467433735523769177493279995014671808094e+08 1.4692692300855495650185880203520402489763558897599042490743005887762520972141941333374697570461642876e+08 1.0167276705897114591423585413069423741054889412504825727978906363760417603647254745396085143332226852e+08 6.9779487215128419511275935515601119228154919524731925063819953919966611662746189216224302184437660960e+07 4.7471181173384801950920248130223236255351070591314268360277214475622578595960436068316070004857714734e+07 3.1992096542879690468224868663481127162687098451220392968370352381011231279862150147682206158957905314e+07 2.1343432641446222152563197837539043412237417049614219268625394665316947141447389654974811778463365003e+07 1.4084928336178859394517596091452712250452105771451642492074813994203227663318865397211076148706565576e+07 9.1860292353647950087538592381866810485615498774932494333604025195817348747457463252203402395594738381e+06 5.9148376634475869148129675662242748188935865491308132869864637923875729953021014126278432604885401236e+06 3.7557099974300623184422391818341096342136387957591057954175006379968111380251000686457795750537045561e+06 2.3484769405239678114924010121506243773074988684316457862959295828486052375654873488812494733903517247e+06 1.4438937398677961259357633457641079180950247362793352066714671143345235007423227881344826453852494343e+06 8.7120689095037383063722246980546623353793266918361060450837894803750372498726541049942023960216732463e+05 5.1471252085021706102758328593905691087037417928064168028876667578991460356629336690884512278576006316e+05 2.9694323074156622245390964004630556894130989281983849607276364266342050261124813461760731378278016520e+05 1.6671484217268496154907283792478693647096968437471697452758306879915005022676194365928684138073421822e+05 9.0699893438424194602810069666095109914775883345176301534870424080148300801979346083526843502737911608e+04 4.7552627729856667899567023171096591320692405541944648089076500954062768950942870746293959241251118362e+04 2.3848988133443717938301986099669399426483004649842126054542269512852281007114321435300261522545688663e+04 1.1326626787699030378827391718267443697114103008406542541462603517374570590052060475018203508471300288e+04 5.0188868666327016736915717080238596105113028597466124655813264128229942889701045960137543559231864756e+03 2.0283972617978718366980556143850048706601062168352388556870895121789072884446102948200378702980834129e+03 7.1859792603599048687085047806707212396690488033959779466146365727255318892958169624380618457076095431e+02 2.0627962926472387712612251488105662465995408603172944671306411449878289044725348852020931167281703448e+02 3.8341896376770371252158762194381905806077105346728869404475093071169882510235716075100706672589685096e+01; 9.0177412170118999650584904442287398958364646493661733336683497065190751414505274254637466090109921090e+14 7.4966725574309112621389537170526422164046071826555378210185147309476182929770843925822423393058676467e+14 6.2252618379479662270939150319788378304525029929562194360276050666746084439867507721819887842832615270e+14 5.1636475422573668298869779843276709314368392207263687686366717741167155753427897550066034437331374193e+14 4.2781576081741000339012176811078064000375044625954868960853203599555048642756976956257071073376069263e+14 3.5403750299391122145159928679183313354019612065587256921871253842916825777021894604513552731673517057e+14 2.9263405789618022616792513465165974265595316524008392152896144367659589369910265221868644024505014048e+14 2.4158730878214256085770104321992523021340326086833312434968123265017238380337075720859429037500567531e+14 1.9919904522912454220121536085490936153144762106160365268101301465805678398644790566655985634382799111e+14 1.6404168512272917961214846546333187679091499581960665537027588042349562018885455788599379129898423279e+14 1.3491637120940408033826852119647547772470061888213170456939583866894299690087610696657605705194931925e+14 1.1081737023504845909940688053905702982649973782420295303430610999679920757429053312998737060814035935e+14 9.0901854023544967104143598399664881115820316462445793316145389895343646158917291922356233697602382043e+13 7.4464272435786782920173568195618789499116077610900143027861392120550838188425170075330799183348620995e+13 6.0914640752744681686805143421839452631792748825682113517507007834758017870976500373716333407649194400e+13 4.9760161049668926582439643800329633367170094843624589183644052954745792546405577800003315898786468652e+13 4.0589680664963779965324254956144318552653740967700774737938568893049293101203537686155903721683377607e+13 3.3060562736138565036624544810183395064451551264774768535231542635312725200886293151900286521066944752e+13 2.6887605557857280655316208028308215649610905751501173978286886771453857126072590892796059956584481416e+13 2.1833700586869151372006126226435365683146339086149301501832681171839616452943863959095189275870181772e+13 1.7701964467425125498673963276002698400747005658215467380762732434799291110295953587787995441388283755e+13 1.4329119512470974783534131652264781857985610334926460681215744760642041299369078061691459195734092922e+13 1.1579930546414663910286062857104569174422606111691977394167807560946530199854029039113508812307949985e+13 9.3425346705674255254352380200712463656031498057680341750602349479612609168243265772774759161988793004e+12 7.5245250240104474918482053501564843971793731351707619604286254979616977264908335248172245594216124726e+12 6.0496705614238307526793368355118419727525820514477826912116187958963982130492652273603744300929162123e+12 4.8551717571856019428366185648597985648142640903579128270518107181862439936717226309996125243855638179e+12 3.8893674051908438839751403813002129839797134410697566039237198723890869751587532817324508791476772436e+12 3.1098206902744834812912160553353778561131995442280283654413356757554830125983071225813837826347944923e+12 2.4817237822183405217196779234136914911185428087209684428809402352255686014588250023689712069580762892e+12 1.9765696248137095750702699850543308299482231141059635857163573614391306654600123625453622732802652608e+12 1.5710475993635916932472210321193232645019333762677101085941808131294038592869448218873813279358380991e+12 1.2461265399628445572160438146883851074013810985917371866813062733159673147024717797884988573741476093e+12 9.8629434352816269533668129988710260854108446028091443922278467722200179018941876289929876124862319353e+11 7.7892830256658704686091297450633446564146553999873669526979598782079019048810600231371204020801180384e+11 6.1377442318879792132335135661564022663946813930057669484485900946417960840416536624461464411718440104e+11 4.8251748640391878582090035441822380345195766460854793804779472675110242649237507176364181645564560588e+11 3.7842656277841713391571627033246290577327430252157666674486233523662870888857836295281916871164228176e+11 2.9606318079060934022607752731600565620167834074748427988910136393318477418863002022086438265502679343e+11 2.3104144749647846909657180693681172698088771044024158311148271800240220395611292275102800200168621916e+11 1.7983118604587705785946895912135720655962747563102011535256911075963868168399520104864965467395114223e+11 1.3959663902971524478504321983025281830136825043441444245302092922488176133165833656573202199430753744e+11 1.0806453291522097029389599698838030859588731216427673217298196116452455910952561150831006992551010052e+11 8.3416343842649333893274702418322182854480257874504581631676761619653510937953922379454473773167155775e+10 6.4200480202299695628154901361960552005064747386979221748440517904488068229829394670951645339943084058e+10 4.9260829299988320344896105638091562213899660054499919277013195942956582240776251342465898355842538299e+10 3.7678726726707242949388152562964007384106407404739454299544737385207023093730261902279004186405363082e+10 2.8725916884285098349063639263617811750841459283110516963167661306462033789963277490444785444988651654e+10 2.1826497774494667162478590217105822504369084099894061126535199237931592892065860269340403756267398720e+10 1.6526196319734947522624396630631027993544510725590473763088002639790891233911699310588671874182276810e+10 1.2467613760026470922600752541800841795802135559479044361206752718892931033646108578871538304317494131e+10 9.3703238561689153612884579973774274314395480750740158187478709579894623814616624501435064570647420395e+09 7.0149079486297909415818049344444077023801906601844766410713977653389878748147203170763646935538726894e+09 5.2301773204477231813805067406769930973664471712367443969795904201115268469144580821109476253148523720e+09 3.8829706307814103867236762136959378204969817808509022843648546266534502530486335195564832744374698465e+09 2.8700272888237382834427019178123532444653727911483912414158754719963727060509239982444727486655857685e+09 2.1115306636686515979438926797486740428191941124092855547794850556523346541272881196165444590473135496e+09 1.5459913814922088730747386703604089086428124242335510364065562562309741508423358007012563846335613249e+09 1.1262035097722671437532819068708971144770714361411314167234737623872732129921326905357189084240180787e+09 8.1605760451429512070396764159724636777488528976559778172381315101400768356226630592056957286813813839e+08 5.8803634029060140584755427460997734443557716289383972334781084764659822820341122400917432190631691498e+08 4.2125245856992155634833502682828492893712640938169527269240592280597569605016152466712726770498822628e+08 2.9991641255374129563887322110359221669302586459346436906147885581012175023710784276281272559063679575e+08 2.1214350553534072114085452443954902047435739757216324002897792565309330685654635420541494080449321651e+08 1.4902846248597858436307052631408615411681057406450363427979008191724602295721425246460051073425147238e+08 1.0393002427260768785554859469670198150452721132540406218007380323067755695585384250813170429823377638e+08 7.1919948115831881307295016628835716278605668827066012045616840796224270474586524922261519204093010198e+07 4.9360275683913476417754564864532068864596277442301319702677294346294646938428509403429309500132169580e+07 3.3580327203677863281167300854302780951956715665570874313758046189857153471684163073358738445468370746e+07 2.2630943995019623931530923674211978052062526895910113753583921271532570476500004094208278521327627855e+07 1.5098344005512517589593985503206879669989370132250041249199574093194196523687981047917724274507435207e+07 9.9637945878229087834867710117261891056736291584965641689399004997357087441510260087631603614967762367e+06 6.4983487527246817901148309807193472310696038065439614521082697770974956898964985873693207356025031848e+06 4.1843025522519256305259928966743285290648909258977180228450473006392426452715062810833452893489084184e+06 2.6569130607647856041037048037795688612320457175316454830701319662803145015326252033191593000296468214e+06 1.6614092342499190874744494414005951006725370247364667002617607683917060528742839358549401289311661096e+06 1.0214816225791804786993578262570803519816078091877031695346784842916371217138002001933995279254244130e+06 6.1634177389757121374060523711766124811631567546234026285339482389598598369672871182140444445501506407e+05 3.6414133583886429021506016547771844301603907733091712452300809638632961332972930611184758280491668219e+05 2.1007945654863388007822005864367650996801637960140520825522286899230620191753329296745263700716445316e+05 1.1794764776123077552739359617048957868577252448959111885667826652616450127274851918462572965554598917e+05 6.4169196911542401600528033838850138592882866898432003468700321683421731756436450214776848261999294353e+04 3.3643339114521206138188180570650502617124817951702527087351020376363783157552778276619819023818643622e+04 1.6873267747301195444388366506110763790065814584825275147410558133713089093585085461031769589109672841e+04 8.0137245046965470499802031827493170619919427180385680878840165740930820702984752578445220500006874106e+03 3.5509592263597332658545705663466122662711455098824922834787643006115607903858377105688546033694086731e+03 1.4351444578901909273190536434550864540737716726602415097886041964712676371192127912143954293730889634e+03 5.0843178591683413477409717646064793075637113687780331422511750998104216824598732045348803088672752163e+02 1.4595095581526312626986652309579237509357658094158120268425508891533168917098252696246319897913179295e+02 2.7128613362142477864121324457829787170886414413753741551093838454539552871015745948246447333596180844e+01; 6.3306472304921703051468600635465995945783710184656449524874045572170215163224101794056537182242053754e+14 5.2628747694440499104345206631419377606149190468408945738040843630204170388465607607752534044854605263e+14 4.3703505748215834562007017268578471078485269005066924452021508498078296329263636373690191982529706928e+14 3.6250951784954617227936621423811786540013021978031296715175738632814473958514791337803498280022249456e+14 3.0034733548394322874506563907656008201995083232531226172214430060584625901555813042179732682754120885e+14 2.4855383254964656386204381376780323815757421132872126805497304370894744642030974687252324328426532433e+14 2.0544721931010487183682358013217110650712797318640067305226503753532390698823639355270657363467928254e+14 1.6961088811279387859626670012326226592243982362396477873189842142853115600414700827623171466226775395e+14 1.3985277586077920904982843181307057945238948017799199440953155498808497651329468984417559747500346922e+14 1.1517077740129322053194966120138386320411912843371320693948457597546947506250090998166109577877376889e+14 9.4723334564994376784324637494253124773941525776176973487202415129791549285829467205044894060084588201e+13 7.7804448563448505013362669823569253851720237752060247310956747942540930608189092129201770858163946008e+13 6.3822469646682535791058034411290078120011187750038946961130761015881529658078066765458869642106512145e+13 5.2282109560659697452943647589558897315663691691779069490759228669759105402558327882075297175281465157e+13 4.2769201363513015494178239272477828548842315732998239531828625507969861638689581664048803936070851641e+13 3.4937799246291726632308674060651039618447726024100111857293438610345554318939012664507534512696374782e+13 2.8499269626890842413890004269690148842339067950807220540397009939505379751530042598345733642442996524e+13 2.3213075221430661216313756439109444118229484565837955945095050098080730008320371016463316361298822902e+13 1.8878997155191334052324589210161696209135615412953375229271447506417841125522504148483978996709984844e+13 1.5330577418957076728043982994972571730669539620865688720981566226595607147907974306499931615850246014e+13 1.2429595942631897245076328926227198987247202375379592236140456149809240897260454901741540130697756924e+13 1.0061423971659953169713820607060962651329875925722544544905116683624253490351434150537256794956352840e+13 8.1311189218100716047263258511887168975059593630374109352194788106854392643378902359775072951446101732e+12 6.5601459987701690235158318330360332183562511472888699803246531107296945412014554795445198214443883161e+12 5.2836290719832806437493110764766856517053838983284381406322790247829612098207765090060341462342826182e+12 4.2480479947899099381283045195317702302917274244175593677635998315606189839306413740868440878720737951e+12 3.4093121173877347870938288007312882902078041101778451836604605784712562477829018824225872346753795999e+12 2.7311504495023449173448554094034241680277610623416842724057812896326759510432532047496812406912177880e+12 2.1837680583790485344729163343913490291772025154233059501355813227123666005750825593824259520051104353e+12 1.7427260609825886417311611244885290499364143692786513403640622866781845872648369970494695163598929976e+12 1.3880091820298998775368416620458065577150879260765177284663813740689491519448885988381590904215402663e+12 1.1032504694245761472592656905108525796996948926848587140746932519581510570472020372100463469218231361e+12 8.7508753011023243375037701353002304323172826970889511453597106993872214769374269301039789058868433229e+11 6.9262869627632486746600476979315016719731902974125659451315162134947037445127662448433066882967407711e+11 5.4701096069968257449694310473195402873316122647830724009221043382055405540363465625131058984268939438e+11 4.3103442210550092383006972883739703112158829415213060477948133644123071394663269578541439011598917219e+11 3.3886043504385138460175357329129230827042457763494948063020680856762528463028392449877767226467791435e+11 2.6576273092787491832033116085055159268471356600907720156200875912662488893454273298301608020733088495e+11 2.0792252489887909462391649186505974000503674112920563125432935149821746600145979901696102936937061819e+11 1.6226009608275941881703059080887962925028180937305179699453459805872392943279473679964625817990944962e+11 1.2629656841454087432886499425160608780158013880992894318578277920798490984479697450171800876498342985e+11 9.8040661243333997988394843521279494633535505584187336953055861895185916098161206764656084499928394402e+10 7.5896053791302960183924933939342478664702091635840165016111712041812737353452691298272670204363601867e+10 5.8585741130044731725339764704097409106863995420698496507076989669227523789269452084708272548936910673e+10 4.5090373687878698528841811625452823031773940652303250763176891098272930634991493424968335462108101804e+10 3.4598086092594124254287194277401421423455366072894395888731702593743741941426160782845088707290455078e+10 2.6463750301569836007097909101323145537836147325497147505308649159299040372167962109439421895878256400e+10 2.0175945888534080140239798998109407658035522594926817998182387424664847439317157709240929827327473467e+10 1.5330238478672346932678786586019899689284647018055217303833865737836426127232744163578730903883954428e+10 1.1607605257581595316596848428946502929458759128620426621062772937564469267148204569515047521320418917e+10 8.7570523748732316959931494794650431746716810686643135420116353783675500006935351485508577542960470342e+09 6.5816397939523515490551822846408041349637069720979380479830988321117518815599396483451071079863892220e+09 4.9272704800331810497775727782326885598070937818773627763862385547190399299059472631629356295899281884e+09 3.6737176435409537867508483738579620560685143012995143744906113557354451866243448276272231351769338847e+09 2.7274601657095412516063077576522948708775891598775767394374239630188457804127513740070918286025108798e+09 2.0159757426403273766721176123721926763051781082187792630838808334591035851135026392435159039647730676e+09 1.4832065982611859554251912319406955715914623243804382890140016435368855141357743513458225836965413652e+09 1.0859662273248276304079805940673546446523771950279244690313028565563411273327626083226357022775875593e+09 7.9109954646182836217987237422020289365228275600473758721188893566847784496988466907649806128794084563e+08 5.7324476402297018882046797853734386217616173003296580315806573202327378396596585149147838322030136439e+08 4.1307458972362729310180235389431009001125016553673473303095562221281395689663929917865094070133574692e+08 2.9591828942038390385566104956936487536812179266775687012743184933440629961170873244137511203192814244e+08 2.1068550014709542685089163610233225989883527153328230842303201467433735523769177493279995014671808094e+08 1.4902846248597858436307052631408615411681057406450363427979008191724602295721425246460051073425147238e+08 1.0469206689874127441055896445743357388471912046486760179606685863470250078878142596004060916738673744e+08 7.3011397614449521886219023606232265424030057561080318607163990703475813573939425659394187101921807668e+07 5.0524739642448597938075025531349713538809535044168027616277127368963578866003392447292841587289294817e+07 3.4676669946374123166656608103267513618051374769151473817652563062902454087083564202185426320264440619e+07 2.3591188632238539095704759573036598557122248894804557580845347619919566389383619956170150031749076603e+07 1.5899104394766106352659485309443925409469900486555813900633956799618498551441712931881875375775698315e+07 1.0607288879841732319676329663839287475557722230997433247450922061428222138754532107283843346942592484e+07 7.0001110648124011553477148989258801704525006689889354515187472792840795181794164580032873213349699891e+06 4.5654990599776326854590479530226892347828951147213771996205373191694059043647761508217170433101551160e+06 2.9397702371037674687853563340161789876635113460680362646050096178264792887817679235544240557258129572e+06 1.8666921724775252887077223736775938348528408601110402008920648902533136367822178795418311945357942608e+06 1.1672853056514520898107567547246269738805932261353641082118012246006417554503171222503130719347774190e+06 7.1768847179761027323277403475854202866229453461779720229511796939763278890045252183736017699638979288e+05 4.3304397856305436063316928673881084257965449391806203285310873743617555426928141893196641400856760693e+05 2.5584995034087095363623706543406690334261450597494304979582014878458089898908242405548413235470566067e+05 1.4760594817861340021726563381626354930042607085435367172778261386821471430290330058868654987319925047e+05 8.2873261361938086061356245053414988051765543051758844963660273466519010705876559854248769670609811773e+04 4.5087542923219056738617500728468149654723235970346830845066890487360624590996196719760889919505822073e+04 2.3639256495326088318542647580729308198680243212537758391361473132178070696378106405478579790101875781e+04 1.1856011063102161721795295524387840843548173777663667005493096693418782825492657059769729769659092763e+04 5.6309074973751745318941912733874461283218424019583905199146174465841597547985796830108198870538840461e+03 2.4951355401261641396268437732574385289475037275779670383302470039520984169364522369141316792106981421e+03 1.0084361552946356527121673843247208838996238554761482080606909380571445403168402161086308549610764611e+03 3.5726430336278247130419178071775678715285266816808227542038804417795369844795291203330610974369855815e+02 1.0255757699562947544965278425200274272628149086222186382991327782238910916242645408585206990633363460e+02 1.9063025112184373937398338488474868646986916755507460371949767859803912239810533923604013315949369189e+01; 4.4119504898592269279073168077086294352419797535008168312760024368121124340107487253617400032864791241e+14 3.6678342407884019578800479579730614601007679891561851028800988716152378856850752200977808830792623166e+14 3.0458400903016318964411481795180207842443599599310719293724547090888085120576936544104829352291128747e+14 2.5264715101777192215475234830938169712941548209417966071723639160439347520348581120117683815033087702e+14 2.0932589411843912573329602799248370291716487164795587579483328048725927736200279584590520451843599433e+14 1.7323028764470013041918953595846399607252448539771633799705653431936054428715587228913194460130765884e+14 1.4318839869657092737983781483823534602091267291859732795451360044282708793466404657563169735904138974e+14 1.1821307292828669467933258549363114746862389599969549942814496939670009482088506325720447001717293587e+14 9.7473619993946316536082029652382833131863478289422995263040979300173869184110158204147007778796880156e+13 8.0271714767433518599761261809445592936188170813810698141963872618185664910137832290140112277439996983e+13 6.6020904562966698673300434677096316042126521818142621640177812821452004081009562447489377295700196437e+13 5.4229198249326404477840434802315866228680513041272478766494988652646452508966889430191477438183564919e+13 4.4484287129273671568850534266483055825543687398800742054081293879502970930699991395555783034090534761e+13 3.6441011294447036151384864828952219641665048380243420309633365896476957374412169617400977134868559388e+13 2.9810740214503106668092452726514794922485155546184186412564793676428974147287888028355582381719763487e+13 2.4352383752465992952979571577815070014780453239964648278770279569759195617935036987210318561908389608e+13 1.9864790638754323944885624710939019146661504583468464329669310440588921814561796378984174225289155421e+13 1.6180326573442389643948011041191961575219854433179575228361571170017118584899826313704390181117251662e+13 1.3159454332864584915114597782188658385681443561291211027561212241707317612081319481006880868132690914e+13 1.0686164203955510542775888033654888520370102064937845700444949513279665293206595337964667051855550378e+13 8.6641253403147770215625420304315450013446054911891859062557615804038865696098078742480136883751107222e+12 7.0134477332057991253703363698358611998962750847029991004946271509851149658928928382993033294621007089e+12 5.6679608564862936189201435794879032279668451545026020217221294246927337738251902606186869230303478746e+12 4.5729290561297994229668428691486368045363529221537381797162944278384696548084159722029136179710652048e+12 3.6831357408046870421584313580678788823248300202853930951889701249755969927776112778015675504328374885e+12 2.9612786738363390292870539921750151036587569892725439752321003263981771072198962774244224823795486396e+12 2.3766274141192949208312035205679134361777029806768713587515844638421427185094182565130069032537262651e+12 1.9039014160331213798851364935835003122831598159876525281136163529298109018712949720840561305307705488e+12 1.5223336589470749638959854024302131581125742971212804915260187933715622761461238256688253146314634954e+12 1.2148900930764324137429064730218222549398653287532259808477279717726864693930329014879903938520091758e+12 9.6761979605828260678806822820436229379896694815742082438786686273967824621266267330856226724578976682e+11 7.6911465050910270817243255117875175236759316402660031647270421480608635691880423660762104022257526203e+11 6.1006067754150936517672722578208794099177138420716389238379254207462170754909835913292149768018027392e+11 4.8286598111684382295612011592342725994887617645426676254617899999354175558143213752548407181878477365e+11 3.8135264736802280460824182454464467587703520602291830630259736817196202852712664440846317463592725699e+11 3.0050196526489283245997772312308174461226233565280328900758254555479157515042030961938834791112083003e+11 2.3624404473781106082966235879743513719210439617901447315548934418069138540763013814191220023105395172e+11 1.8528435232297393630669090640480941071166768988154906726959895654846329904099348309213423177083118560e+11 1.4496090248960300876884943318157962684660302927024879537171163362372288245528216129174498011925939282e+11 1.1312686920261980652407907985171770472345208541479486574672382309101239174855905493440040992426250451e+11 8.8054246112060203060640842015268966557552925228247953880186203150750110828467476119574715262902389820e+10 6.8354909923432324095782173442066547582916436676216518218275960275803948975912682416695325726247067436e+10 5.2916051175106614940641930630735087889478318062342502503102524316121401109389728390051758124503411324e+10 4.0847447878039284319912203743092769886598234387065106223385564051864712287356044313349606546538706909e+10 3.1438485611117574860582766390523835612649521042392369817937325761833657857767045741621190620681703349e+10 2.4123185728726857027916762791924596334719134517256043867797761353134976409689142179026899165614976253e+10 1.8451802415691547088697503531888721803324578511431395453292292417817587054815532606481125667674145663e+10 1.4067798765309971424959055144647146578887340495105657036747479977743996692767572519049032044107702091e+10 1.0689219827042414363508673807316083326800975686542028599602238236913580215518172461301023201347946852e+10 8.0936533654375079854447061002145491698690230824287965665433683679401403782834506692774636511408525690e+09 6.1061125704599562783505640592696439521475942941732551448265481907148149882333120724843658525821190611e+09 4.5892939515929420317802580329075096219714279602843830053069841062851808333035215000184114155637352352e+09 3.4357621578507931042650736957328857230016900333027440796990355274458947727519356172506952492824524328e+09 2.5616948902108244993372342899417477102362200670039981388529017653824583910601701604433700276003079804e+09 1.9018882691660072172763686482525209031053583342456482405781606674514325282018945921343603829350656341e+09 1.4057783681241507291955650197140220163739874147577950805068405598381996620702424352480372345472159527e+09 1.0342801476795700522883642510981282027015229831518576891154889529727457948767100219957377939878120300e+09 7.5728239321249109585800586932253887108345514096468751184796047988949276907783216689108175276546151138e+08 5.5166786938113306250265951420376273079202721173459390087057776633686501093908654148225796270370767633e+08 3.9975295139071357978342753746904850983323773502624912015124754142551251465347624459178003792150063960e+08 2.8806142345334186722752395240729037397852954299687564367626012076383293101768560219078341424266932967e+08 2.0636378349381097397427569253225020805119088168418825092602302077501319852344947163536720628881959534e+08 1.4692692300855495650185880203520402489763558897599042490743005887762520972141941333374697570461642876e+08 1.0393002427260768785554859469670198150452721132540406218007380323067755695585384250813170429823377638e+08 7.3011397614449521886219023606232265424030057561080318607163990703475813573939425659394187101921807668e+07 5.0918152458621618215764225315782544823203352121085070767426604346675665520210905583958865285145304676e+07 3.5236369227150772042701716247757853391737300052619789358214639025856083619459105218182407824784724304e+07 2.4184078810390385793281830856603175713781664188030547934141826907759684932012074008517044724277688976e+07 1.6453075350042864965866025529355512991353664284118009298604759983865791151967486801964979151368419267e+07 1.1088556749203322943347297474031294370010199026039222069620275223894157863866445427646584872907334931e+07 7.3979579099925575458613069135810536747397416962262645247038223057578755137212182764599009647979775627e+06 4.8822215418708873387361243454266682533979693405912252694226011106326127928500679944618602594064729702e+06 3.1842407431179068213567363528093416566076962797801966392745974783570834591232771511136266448196341912e+06 2.0503882338477814464798497619013349830417422192232377064621725011667884248712970686032259308567806356e+06 1.3019685093270091345615053984934783671855691205830061577436503800360361680748039154522490614718596376e+06 8.1416014005074439701166411244986606721801596538539081851318326898166470511639878574546121668412716933e+05 5.0058036475654602157121895715427969864874921825535278302616807942806628436052194300081255788764335662e+05 3.0204721824277268345956327182240749318469778643088427206142561525522236690799844340515687690470576804e+05 1.7845681492592798878936653716753272527959800353426913997112556435401543213466895988176146853511254754e+05 1.0295716740994439000241332333196519816828280107869567894092744693297207076571588534064354234018033764e+05 5.7805882799006593028181217802861254265692111999549994204528257489449410343552970666795396888335180154e+04 3.1449880807774939219615404562857943995693434408053994730029901635102599711122875755643793407768054422e+04 1.6489254146703281672104488156279368923889893888104776387998804942971100062501837737991962390442963536e+04 8.2700946791995126074303412911103529932947295046154609958366132243810314905241937333958361330746983917e+03 3.9278498194411073801524759170839953429315646696223671012757319539899656301143864110532145384199318932e+03 1.7405043147394615840255368488381409552648582676020344357673061442731041198995927481567311450860073163e+03 7.0345077413466169884359725717853053662497405642778125404960117719394184082799221459441997367342612051e+02 2.4921781243260062106683009937768985415467766961725171836322364379408486989269613276667375133319366007e+02 7.1542002494040745491346939478509481522511744362491574675423434109166922407282745194431393016791964145e+01 1.3298069099846670169249453318818988186690772030737410272195510608540148291411270554932521692216663404e+01; 3.0510519393739119625384292161695956337867216401627619600297171703791657377044451865160119977650512752e+14 2.5364880281534288147257129305913040753872209905217747897480720010277274498643835964034898203762623061e+14 2.1063685961530170741748993814820551378424076123051658839923101253771790560546903232806026442077922989e+14 1.7472129695735635983489328707299101317670012350091641469550186319513137749861765029360097004400807646e+14 1.4476333259982571402866843676744301096992973128105163025534663765899023863968010112363866877265926084e+14 1.1980187997918011679314952396328024406078222279338213485357497680987845742119997042495045872721522640e+14 9.9026593503267705979508373779588023432895897564543528604347405396076021890522289089952867108025124367e+13 8.1754887739265848246077256980738374629876629407380197128842601987189950076102000696162752599886730194e+13 6.7412361200378927656054162074885019178994648765489198197897183021329327208709049430196494062782957372e+13 5.5516134672658064889595231531910604428914993466174545015273164499653565421509767983772239600402221240e+13 4.5660682546940119456216909920266000411127554430718671730208263884022013903021906833956774591551358830e+13 3.7505794838092843565177012485351035846159981703139058156665822848768670761564177045091308308496907982e+13 3.0766358712014131449423526157988100316166376459113312763404899679361896392588807549709102717850235033e+13 2.5203692470441314189465116713829228982197902208865316259599083696156851350807603190775903734340353570e+13 2.0618202997224710952707258666296851628041959294012915810032809274408349783533528508080088969484650711e+13 1.6843170459442895230649703754025268522181580033172976719182133075119895264461947898449882298022090192e+13 1.3739492289366236621114053653552305997495484199297514560790673334678976598188259194052566286945051069e+13 1.1191242763465930296207344378399511438070117244291881107690929781691946525980651535345769879383038900e+13 9.1019253766256771128360966717638979933302905443281729386445466070830926976704958610417308514056403984e+12 7.3913131474204915365743616137726475188628733813011029540123579234616768017600282469782916807016296256e+12 5.9927873864672041738693975509345537240035313895145006025884839074198101879067284406119269082022177608e+12 4.8510986637020768345511313026483364106224059316153666605917014425694847053914020813699866573631130038e+12 3.9204850247201321035521288218094489547054622457007074029763698244582314041018534185454616477953491853e+12 3.1630921932059298518065541354569786228662151428367246212001224303763800341196620948501864301308854850e+12 2.5476487829115402109476042861992684493506524718520913629181312063783935260706776123166385328656403512e+12 2.0483566248442287014509435918780504693702710818387722182712983427996743971303139464493341247217353456e+12 1.6439623628996913656742775743298766671229085233717415171801279711453966604627193920220212715486395213e+12 1.3169816305706417535118786708945859387023736542376150836620170956691209533995727594415901063542788129e+12 1.0530515189388174948655685798832891425895554477709041142717995095967429602148341511051196391546396058e+12 8.4039079086847750735585096748095720256982750836497825491704473912318349100021319643164133815991438990e+11 6.6935048202495078251902059548352091834432799875291176367120546692494928290560390805796217979528491941e+11 5.3204023682959137139653149154714211203574954892051918060939489531248745040379226167335430481410063281e+11 4.2201802623029430786397513059684468835900033477066270846944291361445129224795403478832399283755625827e+11 3.3403284391901199971002579207090420089780559497511248211830227716730347548660219151255477851951655252e+11 2.6381162964292523583708211593584206636960162593990445936578444290108469259739324843579514439872426458e+11 2.0788306651766132868726540272530782496427592398505753407015851858673619695267534756339187732812601316e+11 1.6343208145499650233602174712780301363685202251820426798121300920932870573329469740798076413193660636e+11 1.2817987624888882774445680714484819412997675446491901958703597092549386810329849178034507845093066942e+11 1.0028515913837719463075403168291814378277530284205352091092684577478407588163905588862998351485855728e+11 7.8262956392729073020375884533662442457843217813178186402760894029546182885626227863584185590800530354e+10 6.0917980794834066158397216307500873442839098522159973350509806966728355952241192491090901670984969797e+10 4.7290036035710702650808210820169175387510063857397058976667800043385715738886441789900956046640276621e+10 3.6609357622286665189743914094984513606269701894902785118984046210361259426335478718664181748404509383e+10 2.8260144421012939279890266383993830243092104563204443113324611656581268647671326268849171572134084698e+10 2.1750831025527434707020031923969028253515776429913810470904658178272085346486539381127910066835125268e+10 1.6689898747364204177146148422818563899323747189258755012560493196893969261519911002746897995198504390e+10 1.2766229852506649069214141873415603263840409181046684656116060486943531619747533938770716063225311602e+10 9.7331821660856631538546706397737194677976940490921979183887214142272859440228361117520499361531235996e+09 7.3957048523629686579012626899389175779233152654383310387129389773502704272846102216363926562668895415e+09 5.5999356758387241234875138143906030933888399383932486811158306903253933074073872817391293019144460790e+09 4.2248192889609530410635941312032783758310265361052029494338445002809268196344145969060786857516340034e+09 3.1753683847063973315977021065129782017325687222277800101548946769231605200636018794952288788519459010e+09 2.3772576807095314020910271293573145145716050721407979176762181892618672351852773723472233470254710688e+09 1.7724970146779668528379668483937293644020702036634357632029300547776687911240016205606132951612776833e+09 1.3159763043130494800263342829289988316145344488775101385589467538618644085803740683645258220191193642e+09 9.7271340464609676632573060204959680693372249639951139032129282173166389222176370952733905801694333530e+08 7.1566738155879401082124435012566534416406907986606768274408461810240433869751585547101953169424689827e+08 5.2400556494877677235680011884737855608008776351155918153526744153468681516821307842492328922037229560e+08 3.8173391706133107362785143983803083219319104594097059002849740652938968767001774804058726996811629136e+08 2.7661757494857340341012616243789425239566706939316677437865173362036647716171687212469256797663673548e+08 1.9933255710934965208608112884568127833960333484419655396401391418093697596777221286250345567775990967e+08 1.4280113981933399845602409004391770606002118233325734971825472654087882713714598406167475115303969144e+08 1.0167276705897114591423585413069423741054889412504825727978906363760417603647254745396085143332226852e+08 7.1919948115831881307295016628835716278605668827066012045616840796224270474586524922261519204093010198e+07 5.0524739642448597938075025531349713538809535044168027616277127368963578866003392447292841587289294817e+07 3.5236369227150772042701716247757853391737300052619789358214639025856083619459105218182407824784724304e+07 2.4384551136061303495914812778851137273597348890625322667620445649781910063527607559825274872960303793e+07 1.6736254274943367829380660371052247112758840887773950613484450508544100299153349053853667581590988312e+07 1.1386255046169029948868792667229390857686469995477774337342533970585132598793945901013103885223662306e+07 7.6738613734913635232070577117062967021652158717617796059684395314617905609049992039640642671558328632e+06 5.1198340620889219664178691434057992188148466569267387502375691654907779793858738472051930101287025407e+06 3.3788320943036259967017800005641063921690006483978059070914567997991257647155347290352178851881918147e+06 2.2037387832397164774466517749238639641519136436591687115195907426806438745637591110132034173202510206e+06 1.4190424993070564333481623177606997531605660389300345887778486880420951912777730268023121392898765492e+06 9.0108311078744431189554734995478301665223655659148226077710195009254825982548280816800128147411263368e+05 5.6348097401650476995667153073366376831075604778463684181219085228600940637871757141028526192658217649e+05 3.4645613818095780393846172931222260057628094327518091587156152353670996244288646015683379996160317133e+05 2.0905198377988972442385889493390243959097932336165705601721636668420936506614570145855415595755144401e+05 1.2351439104224141540116898180456663119710276715740187284305742430504121009414749917488981514826203251e+05 7.1260020512795911349919377897557949798427383972967748623498131113714061150800036479114374439410725001e+04 4.0009791090049487544111576985397681941501835144465953485816204738998271770910947386242321343558449054e+04 2.1767977712390487853804200849547240400856107223343418509217494237160183244982653883529003752390573962e+04 1.1413132603561169220028276938072135643008395679017694965404642267225719814056734962250543261819674233e+04 5.7242557247190440728945108968336485662616116027783999023207789541871854071944097761414771636901309573e+03 2.7187421664889710031406722499041472430825004428920340545130568166819945628066864224827167764411420430e+03 1.2047383662784422710325166141099951485005593460698507858781610300712820544868788378756510806713933177e+03 4.8691785299408318407932489097296407870859258571601746620814956823899280379851479139016599716149503257e+02 1.7250640486303255531377845335547509641745408112174999680574667350269396611205667768952606149514957036e+02 4.9521196661650145319906326380571972865267411371415096456995656869538988249822692505785050099707018416e+01 9.2049632168890642359229044907361621842976735260908607340149047650466518287634821397372850586106015326e+00; 2.0926107962618149985218783405432008192671523962990897292016715151850709494248911228832644302636881266e+14 1.7397058341106469478278251099211309787181007135201828522797137440341909763513540783495572852734272456e+14 1.4447128219184191517593393752223086241572012781836170035957221822603282846961328117779154210621321885e+14 1.1983872078478324767034958686305061381965177370613953094287567344493156604449171919871640862559167944e+14 9.9291956191031760706619284924663251403745460489149338244411017520408339356993561140481906653500903103e+13 8.2171897148476276946536423052982447704277955788119648473252962556167074920176184439575884690960545049e+13 6.7922821474774816052900718601220266921550897161600368601180299640519713538726445193254448765373072561e+13 5.6076618116912366308189082896067720851393044188614459321267957107379630980439952870900519905181276193e+13 4.6239363593731124852763727289262263420744532282466241240457923480433297734465895244215656970151142644e+13 3.8079896839916452559250402201879074071069366987490611153948944724174971307851033242673664936345280140e+13 3.1320103437573422483935901505388593581112653102643037425219590120947962993917881220305279219107093567e+13 2.5726660819435884507423417630183018401138828044560356824616472468441683059820035817729555261159275837e+13 2.1104031087327350636348184852132835569163251837260127035161536160694984413918173867827071020155551626e+13 1.7288518344389138547320383480913310609929928884010788459241091023924391285546281753038187821399320912e+13 1.4143233529118549424600626990557585784527069817290164077465793245549340180291409315840066524398087684e+13 1.1553832220130604639870275089191016270161800800251820561166505380287650570538409735540697075847530446e+13 9.4249102372696660675989207217621571235442954099964745470562285174222623345623160639534055422377048079e+12 7.6769585186038401257874006572824755012917864026346864744674214150130052176133672754908497623010616226e+12 6.2437930701437054690301416567518027311809255513651256405815483263857805232087003017862123869761911739e+12 5.0703880839060398519974387151243775184805832078451741499787534437465184128765155055961164731516808441e+12 4.1110508762469015716604085724060027322547286346919425224750284799643281367845069425021521892753284336e+12 3.3278863516610042195433205026256038665741903361457156992945098881222606506406850118112358080515714387e+12 2.6895064550135507827239509524921033923425603270750055275395017126916441551387403459849460330425705283e+12 2.1699467171811701819666084068061099459528070068655226328446439023483851932604769026094958650115970758e+12 1.7477576808953475934588302042787861355173188656538905942098797473452090381873768891732765930500476011e+12 1.4052438497484767755281792501983625749822787177498890222144328464719094416645038215012489311576041251e+12 1.1278269501043137200013935866587975168787293961623528315887996054488085344282063186641421502436445093e+12 9.0351383345863232117482912316492622533497948547628982556295195202182553479435772954442288647078529946e+11 7.2245236225697101419999780797897962752751766090616941981506278561908809947564784968566473844458128495e+11 5.7656118998957820498327726841048637148186112579925740513821965832534920483454261897842566796188402412e+11 4.5922153090338857353532307809956731667181461985933710764160463177975493279010962173832421781939804075e+11 3.6502087128639061502079917055299319110252993105802034753396189881245078223272866664502588238399159519e+11 2.8954015064089307678020034399570795070261500241150571535382945420578285561078380739170380571055485986e+11 2.2917727810471825261291805282431847230808994618822920903300691327515000755927430745940183586444057286e+11 1.8100098236221956378652907436817806474971194925431028465029023338867570879334512524584750082010387760e+11 1.4262995216787819347107438766981598224731412052832837096947218429403016772243375755633994876912825087e+11 1.1213303533075457140023298166789694897127264453739110908260258146925844787648801535002991577778929402e+11 8.7946948715265697594126910260400058298320621450788012243145133588061521808569904828553747149371947981e+10 6.8808529438362050077810208799951785842114396535789973299882147073403277992841717672554950334997982988e+10 5.3699044173574430046991911516295202920166867921120574913118733328634928737512375708814693789932055658e+10 4.1798483126526855754717650044703468354136979669884896070270664567798886600884268040063322612587657969e+10 3.2448109620251893800438258355584816131032946373132562727924197350450809803409312753089292870776927436e+10 2.5119825365108755989519902555500019029557897698217508098462936703764801783641071749749981959661407184e+10 1.9391153944241626880756394998473960547316346941367818846009350155476870634660784647171873778921288840e+10 1.4924848099808669300952402012122023944463730242691881794300446912824459181073867325962124617808522077e+10 1.1452296229244283274012212677056172241810979953215184368313273470430723927292303804684572231266543123e+10 8.7600453528734152577875393537116569076062780738543115901296440092595449016329795978220977222462400497e+09 6.6788761261082972802296318934701675797056048478436716799656796906735648269924451306512415942372001249e+09 5.0749640195784290794385288411978344420756769910587821630648887327325086521903394576512987118893461189e+09 3.8427427530021623150058325244513565266782080314053602207997121856568558715532600977318343025925174097e+09 2.8991541365473023192550759449489099710910561479192911099369949029726026406873362722622228451764616639e+09 2.1790249183544439846139762796038832866153884993897818369388386486109909557029960157048701601885187728e+09 1.6313579670325184736610131192561163971949858649922791705639061922596654766722848199757116382205446745e+09 1.2163637442878711875221352206299785407496006018249304522851785831371948634591307825963668226556835974e+09 9.0308990044462208295169446944728503739913792552581248319449138706044142557356653885910956206326612096e+08 6.6753308318654782470570856612610228916991121591298735005358412423563155537411776488448306826521705907e+08 4.9113864755631393337508985421779011528471149996681789272726711295032916952595722867900864619756816431e+08 3.5961168363978815372726139692115339926696507034804268550765561020285825525280664515975471058178621384e+08 2.6197730171898579759903969899715614881365457134208987638631989950510552203931096429435556054267843245e+08 1.8983999817257134171894141060744303367962826058765855511273222033070331208284560717673368559445218614e+08 1.3680161914871909144871240606198451567568308756582495734750383998661585515754927919303123738982731713e+08 9.8005338602813392679987381400179670716836262809410070126856183356080694427295268560505533031260222212e+07 6.9779487215128419511275935515601119228154919524731925063819953919966611662746189216224302184437660960e+07 4.9360275683913476417754564864532068864596277442301319702677294346294646938428509403429309500132169580e+07 3.4676669946374123166656608103267513618051374769151473817652563062902454087083564202185426320264440619e+07 2.4184078810390385793281830856603175713781664188030547934141826907759684932012074008517044724277688976e+07 1.6736254274943367829380660371052247112758840887773950613484450508544100299153349053853667581590988312e+07 1.1487006641048146878085856744854636705887660180848359680886966434082865725398950172033915468228982155e+07 7.8151015095679956957803654045142817678028000059495249958226498706558155820057637312829967436827190207e+06 5.2671146883109529803477240747701712313147756902948537821838421003108196840612533799202474546209017415e+06 3.5141461437207401501510159621244225562507851224196648791128355061395196134675311376626200334085876468e+06 2.3191863572196239276560111507504692277208025899092123003903919554067224114073211133165567650524073891e+06 1.5126353593549898449481082094117082348921986571655230054570439476451855067731419904590731313836649374e+06 9.7403513414027661392664668962667287733662836578634327008155530367444129683612439308030095844124920569e+05 6.1851344255756759665871592317329483514295136350446280916354364798980721808578802962020961941203239895e+05 3.8678409387719695928987119155316786165634094377745290106166570857348118323673205458773717853343862965e+05 2.3781686180896635148598833703382581939750448377924642261245987924813161980768030723028693851260342638e+05 1.4350058953591501744848897257499948156822188313056324485710001338555304961753750809429309499497614471e+05 8.4785567319010541834008646565823941223402002153171661249581416957941977026209904590446086500968537643e+04 4.8916485967891058675307943731561268272802575209821329656787481399667276262537255590970975634570062717e+04 2.7465055790140725184839430204539121391772466404804564226532450072268651234295303886647686782489615033e+04 1.4942976939203140149642029906968721208947981965541224732024190461946202299229552992192180025126243397e+04 7.8348138467375428550484965838577983640498257797240435052792591562229632653612031734377245344681581234e+03 3.9295927723114160809451793321885040242783892505771070064133749883500634830435635194774502955077450824e+03 1.8663846384668389997962274594416690446894669550694809415295193163334165902072351616812904286717813192e+03 8.2704732982062070750140369220751611247710260855047958431382759851966451383140233571182809421393891436e+02 3.3427021206010172627709961679958503078257160106173754372941300395596368285882879021929078888969524500e+02 1.1842717444162991340948694092446352159161078441821171834189106592685513885259071064264169218862282320e+02 3.3997045359208124167427950537268480609107890807530891787148535810763425168796888967904960211629497670e+01 6.3193955847461621183947986972656682624711661259798051638689260409973629907753102472612569897025896209e+00; 1.4226778621927164598968501418331376260273631772307154620076920866654496873776399879857907188950595769e+14 1.1827639239835122633757143398721653622435408434623959701448465409403995522861158338479442745551094914e+14 9.8221808205718919430675301458979499901434320772894250051581169964022729071148934618734065380820411904e+13 8.1475628901431748139449085176557417042646062968531488753305850413761800499450382097597057874650580662e+13 6.7506997780208716053052200257316376767170758489462363697939912303259041466684613842429197509796127663e+13 5.5867883993281512972633711155230684045664174131685870629557383165766537028963815101348312891712365704e+13 4.6180520120418434253871534189711129278945253539211254916245859566963143834637980569925360198745418471e+13 3.8126691578016555628794916642081424872226837652979772288628204672775288858109727601365655629979021962e+13 3.1438612605170161419338423936061947273853329506011496862004148717954392631044139326961422143476373579e+13 2.5891160484530622970357167814543997141279324057586787477111763743156215661997319252470305622412229499e+13 2.1295271579104414244367254226248463806655485701430600452714624073119319957088554446170346487808600297e+13 1.7492330355329382486493824642598289040607653072223954795888506797957620560484333654366503912680499310e+13 1.4349406388536624175115418351090535860994404689217958470746127747978460291627195815556568763088925843e+13 1.1755214907740482200782964417906698077493571876995613753884008596678230486964200855957178686804081324e+13 9.6166941670028147212458969249564934799533224240754913343584144039456877825515305194620996263286508674e+12 7.8561082086694568300741045062028183670141633258007223428674188918405480050551462828334264419793502652e+12 6.4085967387919429771679267022858113877556427988649753469925142674695325397041139590872919354286575321e+12 5.2201051533365426736047290672177105883075855104982461593253440635211812137417592149634191335917097322e+12 4.2456374841886550281074574012004139836950137736158874622160325612732969954537826679093037029687019745e+12 3.4477833926176852323862450913259957794698368926741094377669354489079143397670238294306612856462457673e+12 2.7954775123623236898492909915181435505529577165669644149642766379274136809618615779331409408063367188e+12 2.2629555975399027699298206195552720474100343319263066274221658501897204045275570521444814369931247643e+12 1.8288772032006023015406306897724379654789366041795860273714188374800908592698040358962802162838850393e+12 1.4755891406836656982992450551776276197324924019961245674129816205073654814342257299361602355788856504e+12 1.1885078117043776391601499542960250156985676877291976352405868656517719329121926022368230123710354439e+12 9.5560182573908185189585091411356356940208167504378781899572154368705334280870618987611552935275832036e+11 7.6695912379195962859117893507702946920358861155365280466166761029052357650222807766515405603951728256e+11 6.1442523625707391478393164144103729869684565385705247526202528043992346297707231457576063035906018088e+11 4.9130135220867588149348862522981973157435373261999353658897281023219964552045335837238121482651566971e+11 3.9209262282485110107207865599550400962556625112357707382075519203680278922752430047724884088381408935e+11 3.1229860651011459083168060944382441397407606818012569150749035636014449219726439529493594179414637474e+11 2.4823902527510722320548014660152089779681255492885691023858651518257214890790770199834747516493449702e+11 1.9690907344016999422717487611988733800931030344584373226482910238550867508984444150955633924070133494e+11 1.5585942857562149745268849342229738379953157472334354760010784653497553533353952765614098771850948448e+11 1.2309688467058647517943509784372069407764407983649907076997889510021973326827876022503327160079352888e+11 9.7002179330892107128423124487337152804478631719193866680082475340773220963658114104458973850537619328e+10 7.6262137911800150179831291842415691338681681504184510316521342481133554912871293792699160222264784377e+10 5.9813722938993494360741998221579277388887184340016706058901579775906127684672308131022586647650933189e+10 4.6797969831452665995047062558152936640801250464060770440742022936500420715746267862519307413266759474e+10 3.6522120815642028557628984762418044583060386886729932512106616001635623110256771208573800087935187886e+10 2.8428547403730716156214834370999575807396204144023678569286242885022554380842078192665431777534505841e+10 2.2069285917087629575902812937146172580696745460546033962955083750832658357148889711686158233834793420e+10 1.7085207096413508892598000019264449593981330634959565285340043952448840687579569615377820644635236217e+10 1.3189005667928288680324541455048956685531245314704286147329147440888164515268837591819933383165135559e+10 1.0151333778406108300293668073885736723422161455210650090850264411397854327175550138677644144649989465e+10 7.7895176655847920402742287742672099107777888806216335712418435785998667569119426888903950907425536691e+09 5.9583933688739905983489716530227297294822225319212554562645038348798386329363767595168887679462101270e+09 4.5428777208889699793535538198552594304737595337411430294929801541656577147258637442217789535866497857e+09 3.4519578615385531550402691825080673404212219805164038937524836720050015678330960249958380096365045554e+09 2.6138382408699538751924705932613411041777399899677509456306265040242804089261334149661605069869289489e+09 1.9720303553691634610527463726042116331733429341256975680618311776480710706434964414047186998046885108e+09 1.4822088390798980253124458813856465997245667777717285191227268653823420341429890194627466061397613684e+09 1.1096893029400424162979141910310908279124292712196765496680181059384974676180338166469501251902170333e+09 8.2740957831731483006582734731114500071276503325683677053335630082927738973871239333346443606744508989e+08 6.1431769502786006600734831105941380780038098715327753300500017105815478090347850555703367146133798836e+08 4.5408777747863907389011281834677375798687968080534064615639618903518466790727608341608232717569554622e+08 3.3409972774090368321599309426189729888705035052934169266095489224132176357332651292627227033811685223e+08 2.4463061878665450630283615866963680352073396827029215828134451100116947595995621571313881749593425470e+08 1.7821559641328312694718094133263867021948355739870096940735454929562372945724311564510921634435221809e+08 1.2914416879189577231845190577284208220671351361117111387910461048683036643224336858947316189844172568e+08 9.3064354111804755116018149490518605211316796490950891221917598754489592698899350360456317137755756898e+07 6.6672528405819522769131639158864293402956986351945544815422232159222966996601253145560807073812866354e+07 4.7471181173384801950920248130223236255351070591314268360277214475622578595960436068316070004857714734e+07 3.3580327203677863281167300854302780951956715665570874313758046189857153471684163073358738445468370746e+07 2.3591188632238539095704759573036598557122248894804557580845347619919566389383619956170150031749076603e+07 1.6453075350042864965866025529355512991353664284118009298604759983865791151967486801964979151368419267e+07 1.1386255046169029948868792667229390857686469995477774337342533970585132598793945901013103885223662306e+07 7.8151015095679956957803654045142817678028000059495249958226498706558155820057637312829967436827190207e+06 5.3170101135540901222059765782015437171441183284175883735148344048078754610855102802723925067825252240e+06 3.5835275713894209630273094532585495481439147584856778451744668792744712379793001284705303293874654946e+06 2.3909082167783967640355455258354283127662899521466576900879920874416131261428567499971450312250415818e+06 1.5779158548498914864622853835955858318892195072136970407512411080444336229105393614502486784498222526e+06 1.0291710002416683684608026470528874821465789292503814731102929604981631624493081372499666389347422745e+06 6.6272446652813169018138276041820047962786730675841336313307017836418379831112625715323561132927023497e+05 4.2083572581087364698145801138870706410527178169450745383062027254317259756459273986654922164869278554e+05 2.6317045020927739920193496615691954375712694823878779571149913681882684966863737372992637967535983456e+05 1.6181403947283263110264073394470552461395843951547751597032227793156216022858672021601580647690656974e+05 9.7641007706690305026321785626682235134360000371438367153644494392638602586732424039095220380756888834e+04 5.7690656170132599317670708303954669596497081103956390571438448693419233212328132097560079272139285172e+04 3.3284630630414957840969865105829329727800698791399921297823675443336067258998143693040497564779750133e+04 1.8688475447806807531095462838900733281691383515987326257477908736331039860762647312389229929158229761e+04 1.0167995827812698805208539484725608392692539471376213321542760156292971468409146986732011847272861019e+04 5.3312825046685287190904213881417866452425839421458599178080261520085134468486978269669046657829978328e+03 2.6739622080573031606613010527746552732044543751300271776068171753422587788692193826645009004635055903e+03 1.2700285485958171078412616484127862578890809955903811192656902239090798835896852548245995348997284326e+03 5.6279106639081955739361418328293450764214652996952996235360364227825081095820941058621500470362558657e+02 2.2746724551313764570893627999482858209479810325576779844806212888013231934717263640409083687177849777e+02 8.0589178574442961982429610954641771167879818938453764054914826401193879822075657604150281252916613296e+01 2.3135050008523690603521902801656647715812010946892531358837576392184187529746104577369086206163360527e+01 4.3003941052298811682775632349703053943334697111117178401766996046391877086250358449147965937564776564e+00; 9.5815398786727528887822367260579384288787899910608348415697706788885546557270480611805697671995660627e+13 7.9658282510507483083253232332733588239458757311357260306529967344091363571833743908731172155414969718e+13 6.6152298097394611790889139669571793933969085917449339283368223799719539118637867475956828894004921710e+13 5.4874286365282299425973771867439951219793806205952870219935090023715157415934096718093710985819910517e+13 4.5466772048459796190832498806145375948805772405846002807232660053799438490037157403814611073479995175e+13 3.7628051199155359669139133445798593567462529718750938215082728104842693900914867591599376136636105417e+13 3.1103732683299433065248461981295921966798815707676389287446821471760307292731611076977297433786655599e+13 2.5679526474580272545872182388604711602624201358073018251586027431429231013911885980131141297732136706e+13 2.1175100166079652722138596775836035680004484629312632226879132450792870827107608470998534665701453985e+13 1.7438849969464466425396147389486251701452512477404181827576235304905994814509307547488634086569779989e+13 1.4343453963039384551232863659956148874032025625596832421219121991708269513678084924651273990696475235e+13 1.1782093923104870231493371880178941505217690217704369341352600857333019109579967899588279298936390744e+13 9.6652481128316680648573760203770723700114040863939308885297034211129931839342462851504471619693598931e+12 7.9179712447965651650420845567502683010654974340438598498591446150941963605595687536292660976774811986e+12 6.4775897698255828741868892186138841397483091988577446292452404088775791642665224336114752999791576485e+12 5.2917509304878976058937110291732461513295997756864263472089337597729680160400524016594325023107452473e+12 4.3167728740810900685658649301412166505002534151975595652082960967766988397458361624556109483494331538e+12 3.5162507399719567401445694641311013312146411700182533174428284446351864774493116277618235340267427521e+12 2.8598801872146051958690025313873097187642901573836981476538808066508574117348537299481822290883866835e+12 2.3224654559501657097290490680734949180753252900093828039633674779155235320927218624131898486082165585e+12 1.8830838864761426405536686782364615092960809525238785491357593843751182839552003224232537186156100817e+12 1.5243829625903150827983684915918722988089286178947837804739076843950278814187656533170742320586647729e+12 1.2319894957984986505256198906519490808081168964292637100619038416698626815477344964340469149250107314e+12 9.9401360645417552641140121856026229090434070855872252284751323619918719489480418350945494185843089232e+11 8.0063275803815135309225163316513407592808287469168442909219325708855117019631275785721843672246078852e+11 6.4374332313990957332500414778499652901501046915659406029990948724849944939271767852183406166561949732e+11 5.1666905746007314206212479171044518538304082652854251207891797125707275193685494131613974397542800881e+11 4.1391747725257909404537293202284953811940182049943244986689323518101606413996895493476703399121600256e+11 3.3097651570284734074736963402801704207772806917295012730190279034047232143398623901835962239336460971e+11 2.6414500896961627385481290566998004057398854257704506646366382122444018744947001720389387856591823926e+11 2.1039156244799855652518656523166631773334611934975183787573673205144855302301470248703355470017052871e+11 1.6723719758316787077788890510389535803384180445669642649096692353252284589063024892870975733815992280e+11 1.3265790108073273288002439695726734721357592269192974268038855195479962492816926400854351359551744247e+11 1.0500381035242965523899333238215433186873764928347403904150141409187555449542281722374407969974900257e+11 8.2932287592518872192447775373044828067313983691553884402486880172269403870788274550990117388122465533e+10 6.5352573801227794846020622031523470398176415734421870945304081260158328802194762238307078223384076477e+10 5.1380085184402679535630355813931936264888055499781889939737591524835533683162620353404633161112557258e+10 4.0298727793522081317605847670161390243082899274104749305362803463043544923550946907520435906183765284e+10 3.1529870692965204882724546084155607215561261560843960168773902679767522736116838646250431593202226722e+10 2.4606840760401118172020294205155210994116076116246135407407839943716504559865849764534990012146124426e+10 1.9153989765191253767370129207100151144328851671869419461672475536909488239587975209958915304578757832e+10 1.4869542027345030426522934645095628324823430778949823593773497499210333077012776700500272711525396195e+10 1.1511563332324333504036222513490677098639514914457822258054579185804333990765059615957445898713861698e+10 8.8865027812717466300741870989682140346519068970652176920267751665330605082106715875559705287171789458e+09 6.8398522234011145130016770736221531606485695372532177933525263130676530691196799254093608328760484493e+09 5.2485456721301322435285503077803139543348213383883941767863735627827863225991533595257924771383777391e+09 4.0147860559044347736333846468929603979218751031209748583194978938217831640572666354885283319514249717e+09 3.0610408271490783926528386519276341745779746105695184340241470499671911550728993573557904061433970711e+09 2.3259930779285858873966771128072894445700716030501567834525948945295620531921060421570764591261195179e+09 1.7612723416749409888821086082337903680087872814168403251863568926971856888084542304482503584017084693e+09 1.3288204295995075630444522063580792571046014566706803610657377973815854828665384847264057256230584207e+09 9.9877349799763919043422320674127161201425675168185240033525962652826387739170149512496835760698489462e+08 7.4776294215371448215047100420529454554685146911637513207069343354355758523597879868368929882598607484e+08 5.5755540149099515889287361057544825622606954869979239542940503471364604635889067986284856393084367329e+08 4.1396675934533355181365836925306243485630255525762909772887868379059516259357865464874457533331900187e+08 3.0599704603700058781109240219703250746604902548114465900621591850359660833793184208488283650313630602e+08 2.2514304538074592457084512050257263952572055373107265610369908135105133920468139136039957648131564672e+08 1.6485352436506721163161373105184574296800765448280406857639341515902037917601006487986071573160627900e+08 1.2009865759842384463515148982900178651932545185096620010282632942321676133226489309599264961471150569e+08 8.7030661054912618381024822378339631669427578198516594970969028336245351222390508717137387349625036242e+07 6.2717089746844219603673117676119578995243841319707302300281605619309470777717526755806980219119808461e+07 4.4931872350715834482856326570293512695495238255644096770612839858632447162849790879163146780715784745e+07 3.1992096542879690468224868663481127162687098451220392968370352381011231279862150147682206158957905314e+07 2.2630943995019623931530923674211978052062526895910113753583921271532570476500004094208278521327627855e+07 1.5899104394766106352659485309443925409469900486555813900633956799618498551441712931881875375775698315e+07 1.1088556749203322943347297474031294370010199026039222069620275223894157863866445427646584872907334931e+07 7.6738613734913635232070577117062967021652158717617796059684395314617905609049992039640642671558328632e+06 5.2671146883109529803477240747701712313147756902948537821838421003108196840612533799202474546209017415e+06 3.5835275713894209630273094532585495481439147584856778451744668792744712379793001284705303293874654946e+06 2.4152335178653633267477329875898611386341922514370618174940632201529146225002661453755404264177197964e+06 1.6114483599221506715479645829741209557129492531066739847091629844696466473647644453385162132629419232e+06 1.0635121004800951357636752180744378582470775971856271356374874474166716346368558066594221845439693072e+06 6.9366732322967152656320221447517391411768438511842250821416263691459427512669141905949194701242198929e+05 4.4668543466974829060414588088532931103668895450232756783362772364923585841321860389762035348409196036e+05 2.8365240228425289467879357214249434904903744253535071130000729771445548344548650950026918720949530932e+05 1.7738465561870954141990397818909150034673211359969554705190611352682719615619861039450248223930482941e+05 1.0906870707690106032965334383847415300905814803271780932453193310509975777348526378639946660249219111e+05 6.5814446297202254375875791980188603635444406326655276666827286046227321382720544574077273553681047064e+04 3.8886552279028529441548114845851050898672521622272721738079730971682966087217625977388931855359881797e+04 2.2435856196027446097256243127059940228754106001036390640243690791947753053753465482537475095378234480e+04 1.2597306035309745502577062701733792304708863514264888078964900980227789033135260203979783243790735753e+04 6.8539986037424456560072413481764957007761296000434815692744935786031181878772224859276859774464575320e+03 3.5937274098112993498948615141676750000277841258985613154919131827135500527191077735656661866116188023e+03 1.8024922557706737806357767117814800453684583812449029382761947371655287402623998078778252821295188576e+03 8.5612315280527316751204560946549366736934676030229786837120252538589458694258842088394803787341472883e+02 3.7938002032606495308553143229846877413492566450745227803833439966662916260811957442088724535693727440e+02 1.5333824663026403624189587134083834411549125387870545661506424107149670999000841649519594882968585977e+02 5.4326600135480028054298381706946966192103679053649099325357535867335173017670249412086269922516184980e+01 1.5595889551340579980190718733323284381601727988807756270130110934019186421349689558540997806262015117e+01 2.8990213861193813635312448800000553117337326765411833717102359595579242164200560698426225595144125333e+00; 6.3881234253986287184974653106802289675869132737241297885449431320192646161837677789042902491537766087e+13 5.3109602228072562963486156205906149227478091843666786013994604382188716202657536400618259495469028562e+13 4.4105340592910601651835066325082956334546832730487134966741886548447246617002736261963562140319224022e+13 3.6586365991847286440650105006937437188934052064149055595897210314239115261420981419015158307483275946e+13 3.0314378417814983285381663085326989255259858551442121225823383068049004461905692784191520207581364266e+13 2.5088254089543126074060572438716958624479988983604960566008186850746185779462735407327953573778380962e+13 2.0738407478047586723315951960470857240985305757298795277433911076755540777108869441936117676501354036e+13 1.7121984330000303383556102705410935773258242641156445698665089200906967804730535871231429901827237554e+13 1.4118766670688041068393493377438094792603716663904149952069245453905136309883724923498162404310336817e+13 1.1627687330199562226216513501329293472991371749282228018174829052950835421284529450126692819224818276e+13 9.5638658588346176256468547297193146505937183117169480027758798892174880551941655575444269151925663582e+12 7.8560900754656469919335368496558812837278726393779395332745823291719553478899901200479772828090119420e+12 6.4446781821187662747719194303557847320850091583746671725856728368574044694939515516743223981260707665e+12 5.2796656029561668999796494007173331878335139373388319223405456122346369932781894756633305835656677819e+12 4.3192686609768083335026515186613588987490787552439606907652173324005573173348762213196864661736925690e+12 3.5285840607779490688657104751407840431183482753852651396626139278601845052098208708917152312014632792e+12 2.8784890483046793561660588975309251377903789732379701464770440316058345728528535907987867739702323017e+12 2.3447121970844795494450441644637588465201439785880691389662584230263636484101051416648552721283504924e+12 1.9070491366216575684259373753715045276989609963050617929450730427076317954058116033614403736124737966e+12 1.5487012893651166397791563436065563742441095219773453418499316176853889643313158037685779871945230860e+12 1.2557189021113084375967026949256300441705239675016729766658878516577334548963045058417888842840792892e+12 1.0165324188544089805805849126103565084044545149758505368241908213294472172351950806811291360754323146e+12 8.2155860821249080000248550260242822396530406501370979700761664075755176125521213900500240909261697432e+11 6.6286988443879750303598266528445349040939040521580720909293485607486337693585627020663873894802310369e+11 5.3391699409848225381841314970161363552258539982377384957378071361576012169103690064107307277860871181e+11 4.2929672177334902527242370356338433955556364816653297347088542165654615470152525230739731165630905551e+11 3.4455753309861035383126526110741218581148097421955266304842886651254925194837524917104017199413184076e+11 2.7603715265109696833734272339653826991365592654621563065255868346280584182806717310241221269237528179e+11 2.2072699411394416224529378728475955429821433291966895562456414476799490476939854774592895618770456741e+11 1.7615914351500385368331996212433168699315708947941371533046900225779914163823587853193075208035952127e+11 1.4031226279912576087686497749649948116462894383630058677539256964959415051735221916376377191710618783e+11 1.1153334743887058462246551607462423825620021744484839525174608099631474647751053237875897079373855401e+11 8.8472752745417425020497138204148319239383118889798825690086231881626875620635208564092452168108965941e+10 7.0030311495585734258905661649449114918042223675287333120892131385311937320480567618496604629562168307e+10 5.5310711164848305740039854345449043113014742995584660972062989968027293387983728802333809517348763020e+10 4.3586591647822011748616545008153170882541692256452320122766147888139828864577883302339160195202096944e+10 3.4268071740319596774680297259891370907608332827500333826522426814527671077193781503193523055884694612e+10 2.6877621602753199792060626080273707265957301885253392783385438088323401768866386333742953477708598978e+10 2.1029374699395021187509760668843784641390257715858112961662261097714778716507230615716057064586642674e+10 1.6412121249793855152618452563894518371294425539837072051585777951440574754553310298541842854935284493e+10 1.2775350252663261176420177050806782575967539720300436887595648183089447422186141038453619540752377420e+10 9.9178122472633385295372263366700668635410552678089556689415424254712358687098606295300616426726085937e+09 7.6781632265599083394559875484189862224133937736174581184286668461219020566322189780378936586674961329e+09 5.9273241208502434464785565635230991876478970897644700260418767227173891870257758764766814351613950035e+09 4.5622522507270825498691869571830133861183332863284278028984046069466482759153759859147725963782610024e+09 3.5008729871953738872660561125509238651397471779717241397286823040041215263952487022404870884746940292e+09 2.6779631588733763755130724001250155827056734550293813961597746130671050234719852662050172912666188971e+09 2.0418138637728261934511027166208606532361209675163320818827176726541505565325976041484334129785485621e+09 1.5515304291110002943357615007085957637894229099056847478928623915786691039314316554724232173902040263e+09 1.1748522855490092958062030023267661532779097536327935260390396714633984924546162457982420407204935226e+09 8.8639630403542455202091785250339489980595619742658279549402563899851736824280866070080549530647086898e+08 6.6624437727852916090641120589590551529076873946271342321577059607807597681936855546816869193179965925e+08 4.9881029614100134717040592853274667349542586014235672517598029551261799523833944134628256557150002745e+08 3.7193276563252582109751067735880635875763498244843347288353072953545579855479119609577598846846202259e+08 2.7615113924565066655825443938686642277899389256784583330518679543895964210047197651286652693169403041e+08 2.0412846865140894541933080766319052471804301062953587544856661163534668253168711134230183215116482837e+08 1.5019306132957810725475786524437514089664914263683753504755499009694891038561513185869040564782665008e+08 1.0997515286645840710416436544997995574617916216276551679246907915924491389705610075718316423946927563e+08 8.0119736189867805429286039220578967413752434977613696534498880803833439462310275233325862385595534408e+07 5.8060219470487626345802996402056100354739026909256591037684428281266116141596851601856943165432147161e+07 4.1840545203922555156251800294904732948268385155274193906622844127774284241072213424023348892432287111e+07 2.9975815876908105189685599311061695333148472059256802015461354396214148622852703500211203638677907374e+07 2.1343432641446222152563197837539043412237417049614219268625394665316947141447389654974811778463365003e+07 1.5098344005512517589593985503206879669989370132250041249199574093194196523687981047917724274507435207e+07 1.0607288879841732319676329663839287475557722230997433247450922061428222138754532107283843346942592484e+07 7.3979579099925575458613069135810536747397416962262645247038223057578755137212182764599009647979775627e+06 5.1198340620889219664178691434057992188148466569267387502375691654907779793858738472051930101287025407e+06 3.5141461437207401501510159621244225562507851224196648791128355061395196134675311376626200334085876468e+06 2.3909082167783967640355455258354283127662899521466576900879920874416131261428567499971450312250415818e+06 1.6114483599221506715479645829741209557129492531066739847091629844696466473647644453385162132629419232e+06 1.0751740366695580176475503602637319328955033301835007147162529999141072228924310297597988389402335135e+06 7.0959397185290615754449015999368134953494280994055034375289038341627739418045989904056776608535668919e+05 4.6283246850804729148990241841200858607696654041780545878237742279775999184031802716635240011243197423e+05 2.9804336808960390166824982705293672833271544668979778764300093982113909181618064077620067697055488439e+05 1.8926452275460830560119062654478995981626856891077066809517824317218590897008017055403709897274352993e+05 1.1835970039215990133270164410124277148975697826825786431346434031474541995679959440239972396599916052e+05 7.2776809412563191742039146066766026219161225941548739924229540230974702785051050319565809535152334224e+04 4.3915627426055484759918416278106907786342949136199987132182418750217677179674390324581703257754001569e+04 2.5947903957976321858830506005457467294659886815812232357831680496060618517552975744492964944754928669e+04 1.4970987027391081633938142122090258485502106517963833294593459097996041887005064400233514317297640734e+04 8.4060189794324228107214982680546745654661492142719893460018341834943863156021117543574935060395023400e+03 4.5736354384114045171133460628081875372507328739868787938075710315155292821093576668116169387537260375e+03 2.3981008796755765273277177148532047758160322149580131634206940009564867036586120498409933264091859416e+03 1.2028194194457760030832909419526346988536829944676688350068785398277862103392192573133921936550312766e+03 5.7130481283550844291667219010363072338333876980098801002118831336902539775945844425628150481748500621e+02 2.5316904231521315716831853980671273452191371148996477549453374311446019434017217448920566848080597226e+02 1.0232717897969102301897443947704726492601540123342957367303078798308931912708726193380243498814945170e+02 3.6254106869607540688469664836635862379179624401450153857520121220352837423067955045545059431025599924e+01 1.0407795441246162450516457687871390359294522131065616398774832113866496960755321866940208406808091571e+01 1.9346547471021627614601920126980220280839314534849684097360261557433330843319493943446069321738955065e+00; 4.2128944061528425757257433035247786197453310398270377171017227170468622053881181922044407219173989684e+13 3.5025507545108011912307351710771005274253542392229070629233459042213635217848022558648046704471762269e+13 2.9087519855061848443471960223927740180106298564817798331980731205957723132390239091740196884516412389e+13 2.4128977711535694860815928675973288439969496030104327021077821018313903913912528542038023592597493866e+13 1.9992746614973878955164668200953705931140992561782445345764907058732123438469412426480930731231388544e+13 1.6546204654764688211376597892652033546197701952327126281083412970712516663020084554854054260211576441e+13 1.3677525256815419286810155776844682049870963216523724159040857356892127940970782086314998584867087880e+13 1.1292507794445205111397345593159350585939206565998053897097203386221306747770433753216302175211713415e+13 9.3118776013342146218286357342825467802033585668130217618039203521294901248303682598211469123088227743e+12 7.6689878422058187324116119310015274742296074988963663867047738012039096233238372421083113031966122397e+12 6.3078651382949096475682172139265081203285602222375670812595724470663237019761334896222452795370265450e+12 5.1815490042203095642367563247577742490040586179462417625370897459963602786951427786499401122521415269e+12 4.2506821996377019616417921727217169172838039756496583475379408532676709216326014357304696816663092590e+12 3.4823151803683700577892683060374580185614215244146705911009489329103617514330371331797560594549995758e+12 2.8488930780017797338487454369106655008490396398044083943479869485429479998540674711032629981960512237e+12 2.3273981560929071488478967946125743203563052744845500599363811690399593367710586471221811294846815590e+12 1.8986245823521962354925611859149004346207546118871565953071633492466998976690298464120356122440398883e+12 1.5465657043091060572120794439743698174125524797476561960521325091149412160697301414385512914663012378e+12 1.2578968943961609596085860651863518586554974358068349187154390810341576067200537656897190769855732019e+12 1.0215395031570128554971444256583654635100481557028351026203389220229188081473865099043405480578162154e+12 8.2829358179790147686311655641708022047893859513909147404547106465717061052436097298577980990165718064e+11 6.7052885569184042165508125067456874897693975348692440507322914638361030059149768279272711156620734374e+11 5.4192499041217263499548303472541854395223977533733879443564927064695195193501400300504455581725972870e+11 4.3725352753874423948297395971377886336513411608818576416060786385044631957598115559638294822473779396e+11 3.5219501011004705960658497208383035990512162751418424715681596505099330053834532775156453438463966689e+11 2.8318579422907972528168562732381745553768409265907248011312288434712925522348579337426295793414149667e+11 2.2728987733758037899725410192163698421242035745098160580106586964545592756991278439690450820502859384e+11 1.8209178523465894577129132825255534141691237350364142016431307519859065291667682701422995939523829701e+11 1.4560716644616564511997642589023572527070978195916523744354376452324347497917499170248710851938440582e+11 1.1620825906556735859121755822526535191759275987529793268025554821044034617548110955871119464335050348e+11 9.2561834622799785405282852246675682509715887321544672229108195801995469532467734581568392836030794784e+10 7.3577597029939688069634029894577814361943472081804013432434059604788914132790714773338040416550781736e+10 5.8365331781551460995055348215525219842412778804908949723789831951776340119039598071059789769006561241e+10 4.6199369583688906252915173545434663034307172791020866677366919713110485255896429214280219169970976942e+10 3.6489156518144397681943800264999144822833196578270546282906260006980350629868449039215698734656077383e+10 2.8754915781680935518738468529016287818217691640503082635510062239329456265535665149518603694876735142e+10 2.2607549171117101659159920937735977243459948044289158958331008372218264347986514371786381093113270997e+10 1.7732064265972984313946855802038968939330058500554610926873674148277966495477825916264630274093078256e+10 1.3873929499052805766666178672095419910996176515250123874291370484233260405030379487769068763216810457e+10 1.0827857257614827328638102514390052856740536998077655191015620477013001881527092310744639622785785049e+10 8.4285976028309687821620022564570666135116893649862335503904673982735323632561473006034221767006078225e+09 6.5433945056736323370656514276134081937266745403078085667353205867028961254804939559540863201015343488e+09 5.0658146933330285606255996519378120709250144746578416005616463087301427963659979158756860323277437578e+09 3.9107080030682890939649903456193178215357075174793259754315939428314914735913663702169285890717100096e+09 3.0100990142339088589433013173406373164311075705192934443744454350569944874331476913937232124404204906e+09 2.3098439156820664324815805162667576488953525417739628702986099683601595958107176148446903360585953436e+09 1.7669151227422155532123216524725696066298198902843373193723531151439814957959437083209745848986024574e+09 1.3471999771903098534871658577857577448751486815856964275078379753521073262797287938662543143639471599e+09 1.0237197052948235970483033449668700698072313974987390566400417426783604911624154157738704961950552409e+09 7.7519131185519199200923054659115722198546317559545540326413046421976907226095382202252439110299895029e+08 5.8486879407679931203193874403621652895106877267670687036466013240782023261849136453850043591317954756e+08 4.3961142527783552780875851235239308607998566336867193457251223005339675728421385594930638743872714041e+08 3.2913626882713035445014961974528971264753350626701116645959109273727602225767266470264895221652506096e+08 2.4541986160531515002301266646343054159394639444730559647790101741175985549521210116464299699726518000e+08 1.8222042639756988612092701562768192369745156093004553905991086188301150357076785378801901414008337422e+08 1.3469726115521756408882257085513336922732118239052823834135558035556569572277713414557949764445012108e+08 9.9108303287446900502019238893178666195259291485398975832027053769920712647160058693773482262832156675e+07 7.2570438201890811232317593478569907796278283089747787212285218423044056576035265708511421394719290932e+07 5.2870046933038425484638589195604505090920588196002681524585310143918172503822856960713377462692230868e+07 3.8313681673881882570719507255017358890654051549959151603418744213520203333245905859049427866052526467e+07 2.7610710974063274343306876805183947070520765313221708309041612689461233539032290744797218268402448723e+07 1.9781367943603457133365598749949279817067662809933237214090778403377009789315455043836546779731211007e+07 1.4084928336178859394517596091452712250452105771451642492074813994203227663318865397211076148706565576e+07 9.9637945878229087834867710117261891056736291584965641689399004997357087441510260087631603614967762367e+06 7.0001110648124011553477148989258801704525006689889354515187472792840795181794164580032873213349699891e+06 4.8822215418708873387361243454266682533979693405912252694226011106326127928500679944618602594064729702e+06 3.3788320943036259967017800005641063921690006483978059070914567997991257647155347290352178851881918147e+06 2.3191863572196239276560111507504692277208025899092123003903919554067224114073211133165567650524073891e+06 1.5779158548498914864622853835955858318892195072136970407512411080444336229105393614502486784498222526e+06 1.0635121004800951357636752180744378582470775971856271356374874474166716346368558066594221845439693072e+06 7.0959397185290615754449015999368134953494280994055034375289038341627739418045989904056776608535668919e+05 4.6832373499902538963226360638099527729755334481108333448465918299185542516956541947154391563942584285e+05 3.0546760863538113910366407243093012609365009089844507723368232001777064239556857033607409741732074672e+05 1.9670975437288423206018370336035579240947135859532288455455017628728516524577033684333535513074663050e+05 1.2491676278345675388946317261336049234075018425233273237271537242774099774875792154203648812706028662e+05 7.8119673755701377643212580247561310105440084916904542686580449732536321356560052036286431512011002993e+04 4.8034647889828071691752206376079437542297885438568925923295004752958595200151206055026378640033222830e+04 2.8985827395366818289999480179745390260091515317453127948530597680629695545329436514528770697343824501e+04 1.7126707107681099021901018036617623992479784147609069933621225436079464209133626605926675663087871840e+04 9.8815930549085009131853286265085025626824756630206473963624888771574134957411737869111903996848596846e+03 5.5484515021528217133540458489544229896391433442203562843250379486898233797723727295686453134138749083e+03 3.0188936694693272746563129256697501172939790540666559394978283922932567572203779450600204764832286342e+03 1.5829183088427913099669358466481210437399556546014404115714227881109137760320795476158467133755409344e+03 7.9395555326389829324546551711130983875100529875428018342166028148877521288452003736243470989894095755e+02 3.7711018121765331737937665074377415378857652912926586755163287185143817181570793393119710893998384514e+02 1.6711501619048339595309744945401707174142227948693466635338405541863891527902739885500588348910542318e+02 6.7546094376246748315897354682675940748460136733163177019866404517161455799821886309079662205212882779e+01 2.3931538927998483872573028162860707306587349313488311695326919452363705708254558434155234216835623018e+01 6.8703059636608147873060090803541762867419248805018600746517230599257372242381912229763417828235758783e+00 1.2770981154587737628642923456981828573330835464167359345836025062858134270194338913441691559366801320e+00; 2.7458150828266157613644144682713853719463678785021094502686027061293827798238708317269373830394797686e+13 2.2828598539780786294650619131092844832129580322569740648580320140598579504869291122602418178320487900e+13 1.8958571825463293763392719072456798913591701062546959986984855129378802311137440756759980187026508327e+13 1.5726858196295542603227883851262648372339044895617585980851363419924339112705769536908300176625107027e+13 1.3031057016804273816678456704214681254186208771308055781189558451930375429736166100728053973178588948e+13 1.0784741028998348760771650392676843330442455833661706607657552187111138317614611691285131652454694544e+13 8.9150341811308658651883907439322921209027843963286657097778993872993592565267123050025617494944939190e+12 7.3605464241490827118469677323064541013536739552879890886342527799539253230834437020481008462597507025e+12 6.0696143565841157567235397599283390374009743875008066545827692707796309480512917274277086502298837235e+12 4.9988037107839356520654149063044637180816844358655472187558398683746699055694241979976937054225078401e+12 4.1116358243157918707279920350585238728151223439980933449210430407564905774627076364927622875215797324e+12 3.3775055562633189623793391387001614197922911040147383990406616841716338802946887936186230580683484569e+12 2.7707626991080168978150197941383401804212206105215711631852914111638186762633728857720977541720235635e+12 2.2699328989090337940910699217367205376650301149612187451779795845649174257453922139302958490565243270e+12 1.8570575132351680255153346292887972893706893312486895517296939317318827176471999041534298692852884833e+12 1.5171347806104426862370896455664316420712341551148945515664793232890478624260716212777739357666449500e+12 1.2376472105149833461344512154514685692933875831912846045525972565748813914013253081761207011864545910e+12 1.0081622843810219669354970034708597183390272361694046918893643859481381087578561763009730651292974152e+12 8.1999543347028894020903621544134631230334881772353789098108382508604030543730054530438713141868452163e+11 6.6592587064620175091364409810385582660758549038076683804443647120383446878059745914633199109702969048e+11 5.3995723599726838497733519607683189714170852162234495113345364078004403797757526963090701193083644729e+11 4.3711620237183894012525355291896897952861692073521875430719039741194441874600074840333069652832295063e+11 3.5328320331710047006502542662610384294711684909148461988066993652715413111184461268541989338013608125e+11 2.8505031620954004482800055281803190040772296689943122499797999760428091771468464896028319516084639815e+11 2.2960207788808502479592794028650977905775560889825715355028828445076445636860237362245647292435913430e+11 1.8461564647158687777354479341347459830777549910184246973471357872883693243039803772347332604739771030e+11 1.4817726648358218967161747562300141297048282119179610423383065641445762761428560427729553704635533555e+11 1.1871245806800866444517271238122450494670094089667054796120339100978558379975204368337000936308383443e+11 9.4927746305529535163444129378676144456631193800485794966051021238224487027193894374526222524862414504e+10 7.5762083214041620783189369728248807844891281038609523396976437227699052968712750583382562221240199152e+10 6.0346401367728132852515928425147284427329969194723462178181699660677591018545107843712196475922063663e+10 4.7969981451800258145719437141716396967343780751439967619003036801198846534054019639627949231103613262e+10 3.8052522726618685767717496423570802631528908354961157083829995906898682750942911381106304095741693945e+10 3.0120980667786976109435175717321336108441947068129970031798757451194703102266961026665399744089241803e+10 2.3790384584182632002643813281365965464901016916315642351598489388411373882454375833323610129207469102e+10 1.8747973744878744835902183000950555247561399018448850150682697962663813462761969584450825603131252766e+10 1.4740096855048632473225051188098913605650125728004322936003484775490053024667984289751128810739135403e+10 1.1561409510902782427596965563235392661100837071984567281419562250937269151108584564052584484714374383e+10 9.0459800158257621471165789760050625062320401750682894691846101608528474665163686296657863114894323219e+09 7.0599777756255110554336069631067231149133364317147999500931773942203138922717070436030088029579060858e+09 5.4956722211073917836962198986911253730365720063899438473925569191884612689934907767635872907864816803e+09 4.2665153770697700568722027844064639436056995916721332279762719629873418487171864974941334631193416332e+09 3.3031191246629966610802319597993187339637937324380859310316997173856606150469206076249391692109315112e+09 2.5499700105169072441706674223413894534444716622055220292673939511850514974462391897419631188573262999e+09 1.9627510952586195539994434321735149065123506408250061987679303423782094666463009733693101537633237540e+09 1.5061626150868391172539037499949528651375084787466553221924167566259659087230973198883925664514315423e+09 1.1521518423448247925021415194560679408847500375698308976785748331935119877592222321793561071218364433e+09 8.7847805560884241111145733121783456795822176082334916890510708019389306750167253462086725573962561754e+08 6.6755146212173616499972536666811250186230395813355054174627666301365480658521811755721304834557458947e+08 5.0549567167351105312682404324862862597922313321542370023288495830915327764804731545676945683234683257e+08 3.8139225444442469382594316901240096895964673495709807735295217742569860524731127369585890520196508367e+08 2.8667332378778117184629631806161840594131423687367670367053908015822872495536617085076250417286608109e+08 2.1463421871408530428010751216322810152563496280840942659344147971068327509483698317063778413037205492e+08 1.6004343125613475371502162412443534854934528204682204333780509828885109432539836139699137245322132813e+08 1.1883110869337427166602949272896196492603458412358894218293101738450962427316553162124053845876779813e+08 8.7840907860188392812954487285797720737575871861199140469104266265863706183275095317765351015938488794e+07 6.4632814427931782896425265374089554627595303207701840417842164250407486864110717748323780819915063109e+07 4.7326867852278705130734816159252504716493583452565694730656383851736927110834944527913920918586098182e+07 3.4479639775215727877134232603846892333644690890854544355147639680677601973524706946932798968337485124e+07 2.4986874232935179762390068376186656081828941083746253576733809297499177019266444806283854157801774429e+07 1.8006971106458507296797036484164191100373258785150789156885398243666059212812494849106671878343248961e+07 1.2901031781414648883397239391367216424180208370614368579747770309664281265609510259067888123549311707e+07 9.1860292353647950087538592381866810485615498774932494333604025195817348747457463252203402395594738381e+06 6.4983487527246817901148309807193472310696038065439614521082697770974956898964985873693207356025031848e+06 4.5654990599776326854590479530226892347828951147213771996205373191694059043647761508217170433101551160e+06 3.1842407431179068213567363528093416566076962797801966392745974783570834591232771511136266448196341912e+06 2.2037387832397164774466517749238639641519136436591687115195907426806438745637591110132034173202510206e+06 1.5126353593549898449481082094117082348921986571655230054570439476451855067731419904590731313836649374e+06 1.0291710002416683684608026470528874821465789292503814731102929604981631624493081372499666389347422745e+06 6.9366732322967152656320221447517391411768438511842250821416263691459427512669141905949194701242198929e+05 4.6283246850804729148990241841200858607696654041780545878237742279775999184031802716635240011243197423e+05 3.0546760863538113910366407243093012609365009089844507723368232001777064239556857033607409741732074672e+05 1.9924583459812823853132059348722563995681022968588963868082825740069060293328587707180604057609860414e+05 1.2830839193339778817633541259630109598626321905386689058717342206278844798339382864692099887486415811e+05 8.1480738080728029668914023149205677434967485116147536455324657850301574563615426982400240407221455735e+04 5.0956513464714634991461114438168525301835040699847400436793142783227973242934518632204074386390186842e+04 3.1332779747205107362053885818453302641946128086227819425083763490867873567455479347496636040763735205e+04 1.8907539686315702724812342848580933913998869473889103189381880250640627345877147813496643254495689065e+04 1.1171928904012855990084628532788232370926039687719049924842565026547374708365193340087671972755848299e+04 6.4459390377126206584785202715820240850989925395246215814257264391769813422264118462651508617029875357e+03 3.6193944470951792622853836332934647264107284084048633100160298177604046400175518023300833759887557443e+03 1.9693222044277720566210423998554571914402227706138613916503240646396422471422995509765493544221261196e+03 1.0326002846278004099113383731226928857031593502053212555161026662153026033389032200487836408000671038e+03 5.1793424880089330004870864277298770603014270856940822803742718176550669222149455918295404743760962196e+02 2.4600917720645372954124403870006760844423534817457968489985089671982665929182550909203983431977553448e+02 1.0901920843659411243755276675088038699736694862682394866557919096513605175013701939517105871957059444e+02 4.4064835494809733543569703318166364791906247109715914618084493021305209163845453105433549193544702966e+01 1.5612293635283247322042998319410708848041507334621041987365710703323574744925413615174446687705586092e+01 4.4820435874620073480267110789248358917303082569860045736258831871678761514749934296214213966814450225e+00 8.3315867917450413955997788232176176205954818643969500298715998194545803273071885304361035636255195799e-01; 1.7668700853502604426535249247604309118491197121402922440546613019250703151169537164658075023076286412e+13 1.4689826585737396896100817456204749941566807429784915790167320638595093119191903670362098128450051908e+13 1.2199643338692773862611676153985547887993475397855870146567969475361463858017235246663834241977236776e+13 1.0120165051829167325905312192641926019591108229101803615537760424973970451228862488930069149362383956e+13 8.3855082366562545917009549461312906423781625648121144146567604755994639016430987937713506804995601510e+12 6.9400659524347554945812906766056959263572770704341971438398379412339049554263156920643645350156353127e+12 5.7369495794712479908668674080770438155925285694233773258330422225639206435818885841777727108545924743e+12 4.7366602224528469822058884286299054081899736222381572810945690717982837277076952930751878441000985751e+12 3.9059568619259959402890791562758076430635427856690836700742591783655678174033224015886552307200933883e+12 3.2168929465327401008123113051361086431365386999168651517190361630977266306788840799420042650177045248e+12 2.6459970749115369514986369387928922812266784672024068844025274905142493267096509026409083022848045214e+12 2.1735768354110790718637194713959553191533857613987755877511532361264447969562096631493315883102199193e+12 1.7831278247540492206163927845929410821056613677741973517812748700304393501079997986492368591803456045e+12 1.4608324152589781347482914446897439878921187347197619414522243545636723919854268540004583164623517684e+12 1.1951350379837128811653055548376962689643981239176900288156053774485733306708586220474665459902959201e+12 9.7638264304674979412274299812421331101728232035860539071045365937821804779559228030714624078005626854e+11 7.9652062919147349238260675756104326382920501846696951561824690009809536387537397170375582322445606183e+11 6.4883593784940825832734109229468287759336652645993587401601648544389468505222942068985685899065861861e+11 5.2774021335876627904956648259690161969213388028669691480683666517558334012545109604024504061149538244e+11 4.2858696738024875846155032496844407175114337222554774098067631503804561049816860052370772567904709978e+11 3.4751757516427213795844142232337310325929190240309153954518593000086975508164783029834993631864458761e+11 2.8133169432285388062832846410077318640132954692898868684521937932194623572896757436935692459222885535e+11 2.2737835061957185399766423496829241203253231304420995748304402904354508344222813624310106406951708506e+11 1.8346449514825250185468907631147111603644539332507515393822162794839156027866534612438323435465104163e+11 1.4777831622610094100102895893004781704094692765565682237841623305658091273099636422435879895468397299e+11 1.1882499871113448589485616605155274298675360424259804600698781361959217331336020493024893138684328740e+11 9.5372973059544510370245504082155137992008627964764391187603725826757497271180030237924476342773134745e+10 7.6408994723512849461651923318802983065213052771991532286353586910030306651402979703324106849708906969e+10 6.1100648751982402522744894030174750129430367517662463837969091762633232688270416151256691443204890239e+10 4.8765090988541139169668159130723887795272931355766821769232214449785355956227270055963558820239415375e+10 3.8843021483789577263204287345919240544739645841679829076321541172468638242851230846145838552585984940e+10 3.0877042321211965474569624168644139418253963308173732714142295045620381624554483405664563997074931576e+10 2.4493685010747080946910910204893171755652928550018100016917204764138543617349892425429289784843051766e+10 1.9388505382540992482961954386527808332834705015987615781968299211999936849827630395088344164841274482e+10 1.5313739477770203615147685498881461589142338363728810580861800057793237746364388318459919893951915444e+10 1.2068094825655163924389159476440789341556979742574934073924087937081181818706997621597653643053657865e+10 9.4883198943748287433851392621274918620370077566017871604241816435966747771563159779353408778485775392e+09 7.4422522745401901560735701152839211399213429083298290597956954701395590175507202479883627282437235227e+09 5.8230948934560753948452703362853007093752089865721561912859138313370218549884384137952147436411608936e+09 4.5447106313676723577096439240540498422840952416614468220123259658616783375155151583616682655931683806e+09 3.5377602822638515914731229852392229582143844119972003551015269229616307872205339382506922947956133317e+09 2.7465378662031252955578641216733184087389055529505006616379960929305089041562716011918397766069474822e+09 2.1263817044162398972977900347565991187951496765693391540574962986467780128875864315764333487712995572e+09 1.6415601342376069077887835695729628858212708932175326698657357982303233378052354991681441322154382363e+09 1.2635478820745236143770530227585588331863594513812632704196187204347168251926740584321165633599326835e+09 9.6962344966649800066184154812555399357888452497556149903577137056289861341188035969582358987043727069e+08 7.4172984536111171401255886003601719878711787654300221721956611514330948338415986792058008408366302407e+08 5.6555098188333185907375997157692246485146502312840399651998156007023467301827335514601240319136200980e+08 4.2976438386312046545889439797404731224422076518223622382896305567839899312908422880604439432733061854e+08 3.2543777000597717972271376763678872847025831814618553342966449245078318954165086129334500930204880169e+08 2.4554282348189500925723079918281138530904896292455015066134948800623640502267946297177593970891779007e+08 1.8456423154741427839672823087309889918104566774347813315918435602283178447463185239969929022705120069e+08 1.3818602263477674069776427924235792367817650136887881571906830267968034131336815936966655225811264379e+08 1.0304049210538806203333021002130407078848503400671579892219092249751660613220599715957440972950068592e+08 7.6507700941608575492237526343854149570523904578468754243874882529865455780798006347077752868166055350e+07 5.6555750113877678709694698173728387374139278516819989569043590689723634942457905850256684424740011332e+07 4.1613858266930854283420601410132509031084384162430061815246052512940291236388465389189415483923956441e+07 3.0471768457657548888112664131722725948769055765410485844474134489133858641773057492078234240029412036e+07 2.2200237032525755916099607990474270031530687721196799729838197006822202276989470898578707268360235067e+07 1.6088362081168832509152859330709376998857149110225598316109893901174197454131208511030402541112077666e+07 1.1594328247873364878816494888406381939377847858333309314196867394911021926664834851800883577777917737e+07 8.3068124359073746476688180330258633026264706156218182411268181043852603098967122943382386731815631857e+06 5.9148376634475869148129675662242748188935865491308132869864637923875729953021014126278432604885401236e+06 4.1843025522519256305259928966743285290648909258977180228450473006392426452715062810833452893489084184e+06 2.9397702371037674687853563340161789876635113460680362646050096178264792887817679235544240557258129572e+06 2.0503882338477814464798497619013349830417422192232377064621725011667884248712970686032259308567806356e+06 1.4190424993070564333481623177606997531605660389300345887778486880420951912777730268023121392898765492e+06 9.7403513414027661392664668962667287733662836578634327008155530367444129683612439308030095844124920569e+05 6.6272446652813169018138276041820047962786730675841336313307017836418379831112625715323561132927023497e+05 4.4668543466974829060414588088532931103668895450232756783362772364923585841321860389762035348409196036e+05 2.9804336808960390166824982705293672833271544668979778764300093982113909181618064077620067697055488439e+05 1.9670975437288423206018370336035579240947135859532288455455017628728516524577033684333535513074663050e+05 1.2830839193339778817633541259630109598626321905386689058717342206278844798339382864692099887486415811e+05 8.2627753300396632472386302197180334941556030568704821853743298926453420289448538060339345672807482453e+04 5.2472395914846558280918050103202342829655295790751311100565934697090596530596118693085952949841395906e+04 3.2815625553769000296265465379877059670160864141094559772501257546816416275610458902159993883392997720e+04 2.0178316491392750937892005765534521736916929833044469114250687766101203392783771544725650304606905153e+04 1.2176599455473038730709081606266935714693659179743003847562455804545759949300474002251726415760478358e+04 7.1948894979563934770828112688405551131351128679500264007613219736588356744366032703361682963599644331e+03 4.1513283682598394499238044400161321933882690079203009167706800257070924715102338747200492687102409826e+03 2.3309968870533129730510031411319802704327888101156233446260223620901167577266517554619115954013607947e+03 1.2683157550830624122990327287579911644197829062556914911801800224116528461446328504182232944010707489e+03 6.6503977380892264855469194363345013909342770957822161421147101104943005615939494851456306704769342354e+02 3.3357592862009162352675967289039052477065268089446553865162802688384945795502551800341331066552555367e+02 1.5844406903833562150351846382272400618452907964254266631772253095472598129170699769638619673687724413e+02 7.0215371050054703862694512873131982082826721796627913816362212447654431994322583167798844430238362361e+01 2.8380868421864888771166571024788804356915299814747159658709370393288459686918771130420103654335402400e+01 1.0055517052767487014472882115161892320713652068066903957062948291260262919318020289083863039125843458e+01 2.8868065508869997475295732024730092844622227802455611479161403613610676566124705396215296867181438160e+00 5.3662733430685618048523609420363443308616225453163042266509267996883463675996721545761874235107835537e-01; 1.1211743215286230432155436068749461767133332580186018962520783173969675980767471630723804547339211384e+13 9.3215742490893339456584480509233771839852147947047596444203561587022114282440822634613358626930040177e+12 7.7414766630822879396138138958012728991817211817725204467491984196673630040460974151622971955332672301e+12 6.4219713269920553773759082036350728815089020011968635985250570073277090159676450155686250927306651536e+12 5.3212573089279176730641537702683016547111670849402641489505689982373177737123662250395369478758151046e+12 4.4040534620601994302066247047192557054350236695751548034129932689531736271589268033164692529892895677e+12 3.6406098895133673809230822330494640648651061192524721662881400310612820029384603795737005697543617110e+12 3.0058650772962029765370862193002542147397108165850133821039744533977019916532133656501450461951181153e+12 2.4787278376304802308376389747831388749491811081100568431381335966958480339534552828454948251995610657e+12 2.0414661065492785992423183914654112769090188886566924352129790111356603800018142311054969532918821067e+12 1.6791871490528133501244017796280631425461839470954852606082739155898348250931648314206503062126430809e+12 1.3793958939060873157825606953037963740477538645906481780794567653491960180258285129821680241371518398e+12 1.1316199932392336012013186460525756664794370962999214257344432197179500601317361324261824349300847877e+12 9.2709181862102846628811490921094900904707822833045956896549979116765808217341268040613981189748802172e+11 7.5847899933993260918577509155550247641958926564341674296628996039508040295191260148601124391138734584e+11 6.1965630996027832297537855040234472086375630152585144455861810334478010653688760869241731964563435615e+11 5.0551274868660509849214326520666352149722242904186067804421223291389936306073427260592309074683878666e+11 4.1178853816041635979988073991890251161917226546631613516925996643482595917846876088666556246793037049e+11 3.3493754558232198700363819809900376587513296837356558018084129745778681983481736806804735889376412332e+11 2.7201127648142666423198751773700293968471763407342155869123280315046411637892900138085783420044515020e+11 2.2056116078360990911125339229334598982219084906014807691471734920728142874824604666672888754839344648e+11 1.7855633384788336437848869074978685066658033351735615159430630367683934558968552771587043939384164633e+11 1.4431452992865594940103595291466816294270579012562258693223225556063006493460125859477560855666735673e+11 1.1644406068182742571821423816213581486225444236278098996224819995187538316029064912297934930666132516e+11 9.3795155173734160990298655027114673761740822997293122909301056946639304378505993820916828851337082729e+10 7.5419197561390214210275925440679038554372120217274806577910761053993783324536926273035960703575987601e+10 6.0534620401565564094397034148979626196054107086564412676002657452826252764048980659838045559739154415e+10 4.8498400779661286945457206277611849810813897741941725573687045001111754149857122889716824810829041615e+10 3.8782267756241217591484730909853883635957205973019456235486270602332093202179758919969689094591369359e+10 3.0952867000984452290072399456654026316684798213479652955801452215794861784640532482763273774292535456e+10 2.4655245359965047809135637279614984472499714641727519983155022691089873128094499955640108376312426723e+10 1.9599117442909115824632671255325338934727072095692494798169654879323409290890631103202838905251968763e+10 1.5547460669361035412926600907986035858153516491249446112999192651473546314643880918995253377056277511e+10 1.2307056764750013696869178921914139518218856361510302642419361555477278296373269003866687893158861471e+10 9.7206583287901149302138378637254275121644905920847763950867394766764426167523470632317015138021509559e+09 7.6605104218382739267008717835925522895899536875814983050101734342615859561626762338456198360861191961e+09 6.0230005117759012694260217869814319446241002042839035774010172927794548681020682139215998618793937700e+09 4.7242467784211221163790402228713440867600207809411891885061982809828522085709591229278822780841084080e+09 3.6964656970720856269792858271396885068471707787263596331087099077102195248396004232873001507064348710e+09 2.8849858833315084908077277704036508409172978806157405556675974724496318356077288355093741304195619208e+09 2.2457971169556153073559846844689067468361852167952880473420781647546632045103445168320745021673336784e+09 1.7435419040980941099604713831753007248564906803258715640019350763432450485001958284932179095200585861e+09 1.3498724222550736881249530660233646118222051996764061233303386861538384662207758639858747271013354937e+09 1.0421086782724975974755072561233521727083760373617321016252903436873782646235789158520654664716585237e+09 8.0214458639924157863657090177803666968486560772452774753108561272589837264789740917200154552745509405e+08 6.1555777080223985244296660006140497356627700266199767594643547568818615095609715078405778781684388913e+08 4.7088649661115918889992519888880408518249634693129849405426798789491941123975410754849871088143390752e+08 3.5904347261828176385336206581959282395656546511756314271031126512276308358734220784245898162094818882e+08 2.7284154946817497827866555742290565251801798649814158889187279452713687117553366343751643741587549504e+08 2.0661072943950643008903769775898657286867731908255523457748457313992909560784112155778739221583428226e+08 1.5588955192749867735318571078246188894239528172708228791478802982797227308036782374819836674809082576e+08 1.1717694409759989346536133660388826529894012524830352656113730566055047762753866489139549317514429982e+08 8.7733131073217207448804966789337512324265535010599495461320179515716269941399637339160711074443032047e+07 6.5420270712917766341528882877118807414755052394966673749313695934641325863023354192105459175376390858e+07 4.8575187094853517042333471355978762589215599499015388908905227261472571879782687028394099294320459400e+07 3.5907984710685470419802170085204835888888135640647466493184157365264585019206875261255636994709784103e+07 2.6421483512112447829690820604626896308654914305295298751877199235098713287786191097394745463232509651e+07 1.9347365698100803870048388541573590044526663939581131459106314060102446892375863865389496520214217935e+07 1.4095704068423983603170278679654984620711217596813192850184346452922775598474664287544138053308307097e+07 1.0215179185027056604586035214699528055393861640252881030354444911899033100769585517654853122997398788e+07 7.3618125919434912814564138972033933213113479084174449587327358094578618238741628635357813062709482787e+06 5.2744671497149904036315584873952721536347309915642520529997564338395958040783278282797611743718519898e+06 3.7557099974300623184422391818341096342136387957591057954175006379968111380251000686457795750537045561e+06 2.6569130607647856041037048037795688612320457175316454830701319662803145015326252033191593000296468214e+06 1.8666921724775252887077223736775938348528408601110402008920648902533136367822178795418311945357942608e+06 1.3019685093270091345615053984934783671855691205830061577436503800360361680748039154522490614718596376e+06 9.0108311078744431189554734995478301665223655659148226077710195009254825982548280816800128147411263368e+05 6.1851344255756759665871592317329483514295136350446280916354364798980721808578802962020961941203239895e+05 4.2083572581087364698145801138870706410527178169450745383062027254317259756459273986654922164869278554e+05 2.8365240228425289467879357214249434904903744253535071130000729771445548344548650950026918720949530932e+05 1.8926452275460830560119062654478995981626856891077066809517824317218590897008017055403709897274352993e+05 1.2491676278345675388946317261336049234075018425233273237271537242774099774875792154203648812706028662e+05 8.1480738080728029668914023149205677434967485116147536455324657850301574563615426982400240407221455735e+04 5.2472395914846558280918050103202342829655295790751311100565934697090596530596118693085952949841395906e+04 3.3322754318453369974418950624517439680642629962538838441191384725860637578431318539417836542503641854e+04 2.0839903978134444103572459480442928166905897582918439221117716497851079794018659923500424107941775343e+04 1.2814597356241726040699763208001628053194160875842572445592355375475142533808874106669263243571279756e+04 7.7330539451059340312296139302278813160821789870625340625270831496079606085571666553486981249588675930e+03 4.5693465935312636968584160577385066184600012584668965675812656824410491182860551189581510877596537662e+03 2.6364647998887581296326860958032801192213647296619101794628569360898717271893292522159382026446658259e+03 1.4804081144768665404550363760864888570816079364230130773548911912389255162957332260007239720259551574e+03 8.0551192039379308715856874093598708588690636562920225567106584926473531024436377236013501303572138623e+02 4.2237379274078821811959756363088395548810244390101269280960906872902659573794448543554592281953517649e+02 2.1185988473217125827596013795950306230321602083607187089734076260854121809502894733193323196355568173e+02 1.0063165390346498892032270462486104903930143593280938150757088629807621416504753098670951414380899448e+02 4.4595937885826276573844727815609710077713811977429167601279106810804933353136321014942780687791217444e+01 1.8025741352713752536699142630746193620411041333910043546684710172932178411904035422641162898994565603e+01 6.3866927512611874395867260643661371315262169662357800899788584577433983440847999172201100924795702783e+00 1.8335518871340379998667275988367984731871224861897768910859094543396319001756097315496906871350782147e+00 3.4084095421203685358810204752249889727487539551780152716424819960141943004536574396751968312682469165e-01; 7.0062863329436228645562329182098552081543039341588318599360365745452544325455941058196496642870998422e+12 5.8251625988369927016283734687514324049626606142272977912707606404993263729670805033882243872176706741e+12 4.8377860593028468234640477966256713679678699299311769473787966640406966397926779539356139661242289119e+12 4.0132414004052115250423430402824428755422071087942549462585491135880470994047728292264269854269504906e+12 3.3254105060542798024939407605141868334239252685823598071568481618889574857879018591377889780493413610e+12 2.7522487434442249398597876048211609653428206320548894513034418607621480992108051526170194693630464006e+12 2.2751673729819767846690600241419042133953214892621934026792104546686765699084868296163258770219845140e+12 1.8785069593333193930783696364911290142702281236026412636548634749746025340156542620847343145700097027e+12 1.5490887543049474635727837445446655365582782764952810167737532758634780581817747107474119687403469548e+12 1.2758328346673198558244395786061185139250708172294066521081405079888957766160982474809642501148795380e+12 1.0494333455111605245939344419390702348905215379507411245255224529020046525990000380798556445329450266e+12 8.6208255446732228948012307158465086275866828032358200067071034106025850466757634541169933537180696625e+11 7.0723659214818838781197047086114899392738337058461917710114696006585595409076383927563556242666114762e+11 5.7941676394219285547358983141868161780040600434824244097673576656000952937318787311816571998508233451e+11 4.7404118912240548997233663950276920010031795706184800305018641590442490686349053985855160763330512899e+11 3.8728227367475697420240314922351361109980471100411027630062448851857214071765373308638443190077744016e+11 3.1594616946477641946094151225565250379080993916373835836810916542475193747372771837815609126004033267e+11 2.5737092839303088359916235008550497126271349357765216063635961726338704880605484227712961475988790474e+11 2.0934053825060849348556688803940438150107659703468843011935991437774690185242585909544185347738622630e+11 1.7001243768447503475871669153972689852304532503879128755821801110667728012974311602464168157182435907e+11 1.3785646022554520640934235740883909518682412715182155894046811428952391099503694061041507017116399328e+11 1.1160345970674501208147735508272200692877318191595011434906940285912033943249551441752334897875534378e+11 9.0202128527137578681734638999931631857961231204458068644273624791518494320310625345071222557721679738e+10 7.2782742098021072385188493053792255739212827717063934460183998512717636534048315709308988721892458921e+10 5.8626752628267225591931736694262893054810618099840824879903757865403210541593266792654761386685288590e+10 4.7141317658576344672830235784937586684223214157937637479125260572357000781857812795577053996739887997e+10 3.7837987317731046809239204065645164002887748565225621922412766118981382781342910644129425038202141882e+10 3.0314892499418412263337709516915635283078592153145040881353538186364629538443804381933968651661202320e+10 2.4241876937450203231420798103168188110429104544068010823927184927709485077376176595926785529125228146e+10 1.9348101983650964001821965690895834317499430114892825870321704822511677797864277964979034674959295931e+10 1.5411725914734361006273252068810041426708857634391386565989545162951630381469880744478236879925995277e+10 1.2251321661460350013142552881297973642421952926799380361509684751602767051807474921437471247963283934e+10 9.7187495563252252120303007777028649595069466683600565034120169001879913267799456816844137423715496392e+09 7.6932464019881747946916296410227537438609442296732767529071920975893568730769660925767734564911100699e+09 6.0765300457945256540598489109238569842978696888126125685414874739696775862152675875453747137028187841e+09 4.7887507133955990473705967663863133968281279242482476311927228692639669044830355731328656698681786057e+09 3.7651474699616340406251867955765183772110171155470038292495503617715782428000409605526699050813482572e+09 2.9532910803682848832407153230218046082970985002573687766022730375366246280169941599904024482533973382e+09 2.3108138626553970892223490305367372071778315674317058511521851585986372699152142481541990161512694675e+09 1.8035434129207167983070479627643359101790676485520666640205910890428981775252743225740105781113635299e+09 1.4039707863711312203308214646982966696798925923836754615059052961010605314565568160002335739353031564e+09 1.0899952427317163779443397062417038828122143587415594682378954795939895971855232965514313932602168082e+09 8.4389734028214237618796429902094780081913194539609612858425289862115212769968783886049256399480401577e+08 6.5150027748317701426829646045358419810426195928918536019386574285266094531712036031132572241148832031e+08 5.0148617779509149370551131808793357387259301568047229021285203430081980212225357771316579921093143596e+08 3.8483969820984411749449872967423285219951030938660798381009367519803921808215383842775234532928921738e+08 2.9439609104504796584519775335433297117808185890993634534767089185688537683316316927753649598278734482e+08 2.2447480987762268106879759617498056988360562531600404966414840808555027417531559798497057816063547274e+08 1.7058305049526617440344371721013733933501273046606401208039994438337403738512436441564961222428584603e+08 1.2917636257741332353993730425863639177109505110052529809107453850266176963768588589589090523333009364e+08 9.7465747572840554175359850779355519377598572073220574985884035947161269434881364639963110135825969478e+07 7.3262548910634358752950245210629540288626717160437872169964052118288023177036006938990602959201662312e+07 5.4854006108521412005443779879918818738324990579703568464086470848580707896960535718515460253532035612e+07 4.0903638434376868200429864958663051808301847201910983766167091211485727866789028454686125035681709816e+07 3.0371691879566959986295520639541155261565152952884728092962891090121066538400225136339823978676895932e+07 2.2451763091702827497157444646405263220985182177674384406410693964309465269421821803750176887697621503e+07 1.6520437730097929237002155624317906695161638095763363790230818205915940188619777176654552327064166285e+07 1.2097374912427979683795599071988616243050246061405863403613432679388972824050866683173159014115920170e+07 8.8137562549745607604987174123904369347054467578371591662105679719061187800004557114323676279316271921e+06 6.3874163976557493514504970419345869059524689177097519267909845392104866735000895286278205314216591809e+06 4.6032969182653476026152253677754551528202038146135118602384395436574913826355650212361195629860989889e+06 3.2981304284358086812362549817672248856719551110501822979290824613770640379535584568856212872048789791e+06 2.3484769405239678114924010121506243773074988684316457862959295828486052375654873488812494733903517247e+06 1.6614092342499190874744494414005951006725370247364667002617607683917060528742839358549401289311661096e+06 1.1672853056514520898107567547246269738805932261353641082118012246006417554503171222503130719347774190e+06 8.1416014005074439701166411244986606721801596538539081851318326898166470511639878574546121668412716933e+05 5.6348097401650476995667153073366376831075604778463684181219085228600940637871757141028526192658217649e+05 3.8678409387719695928987119155316786165634094377745290106166570857348118323673205458773717853343862965e+05 2.6317045020927739920193496615691954375712694823878779571149913681882684966863737372992637967535983456e+05 1.7738465561870954141990397818909150034673211359969554705190611352682719615619861039450248223930482941e+05 1.1835970039215990133270164410124277148975697826825786431346434031474541995679959440239972396599916052e+05 7.8119673755701377643212580247561310105440084916904542686580449732536321356560052036286431512011002993e+04 5.0956513464714634991461114438168525301835040699847400436793142783227973242934518632204074386390186842e+04 3.2815625553769000296265465379877059670160864141094559772501257546816416275610458902159993883392997720e+04 2.0839903978134444103572459480442928166905897582918439221117716497851079794018659923500424107941775343e+04 1.3033334742927082400456116759925897346226597677660470761794021224896583965735239712893454184624056310e+04 8.0143774877753135036760445456641634723785632941319855023630012066976293075265066965480874290150288208e+03 4.8363846917703496927636555835743315290887210767990763795759463411995898852764946392488404006874761731e+03 2.8577802976085052696994194326349083771473210783514988923507034849767248367868519432984115375071039217e+03 1.6489277074982379225177533995160384772474716565858985310337629547878499658822447168460661400994322266e+03 9.2590398613850372368799530789004688173993545842139856222791390610622703757221229111132873784582084747e+02 5.0380361023466418606380158912997933964840121930743144705831690332927684521177575743523645932615946830e+02 2.6417457193470779828805529953718174564478297099483428700478443122935036074007938606464531762053428157e+02 1.3250963308617772918053262750501313355623215346389709858643437717156023773728601998960810050781985174e+02 6.2941619450895040123477249932915635316293028161561709977732254921836904027743990625382051523705217980e+01 2.7893504095975122242158404560151145084853548032753490706123323759606181895371184600793992684522903521e+01 1.1274706519497039779048618042633203633236248923414447658917412217152025257813310473886404928823242592e+01 3.9947746651134606980360155514788156477422912374230651207984001750047267909993527968371588443627798877e+00 1.1468678155542123734823653925870232149145828803302472800282265887652516217030673945144445013864816089e+00 2.1319420185562194884734860972960810880078317504811383716601235636664621193080919940553956648178311876e-01; 4.3048569347782164503855932060933498564346569381445463031175875698959965986692918881463749726090264367e+12 3.5791748861469414768980043628668592928324747552689622554697261650013999488365855765832220671416416123e+12 2.9725253224929354725108893822883177994815077914370255157949004108802482872049996723317039926478375367e+12 2.4659157614343178651113247668397012878918594700946730364237463513934753289568021396149964759597915208e+12 2.0433006690298653811335540200136211396586990499947539959055427956242668014393772367057890554749356162e+12 1.6911369023887228259286556798866479285687646010717520606277723454088347825222427671132502086884793459e+12 1.3980043376997790804764152988267162324625460993848525894313549648091246656381118312545238470249072827e+12 1.1542823949477814738331280063504864909442015156983746578235042603591861801072132966968665753138334746e+12 9.5187445668430042582637681543561396955706302340994579143077732096029590347770957936444276309023490087e+11 7.8397329132297954159505366081399202349774053309499591468430300305065172850981013249379234419535925554e+11 6.4486155413270236517842449586424990066978819340041121432178359228458790721061268437663586761471313759e+11 5.2974227115011594380439261816288120298130896328051771359234273211254757982245488122056369096067841981e+11 4.3459492984494581374370762142622663840708320109944066568371150926276657165603758131798954802285241266e+11 3.5605342056427625980384609198537280823266494588231552832437946726847430011660392583037216215621631384e+11 2.9130260764248255090744207073730416770881771153315530678269221018021584872298781422189760173785762861e+11 2.3799076998913165214747242164434057109876746835428472309632755586615371510245560836755060140335791523e+11 1.9415554787789533146622735687665771132782058752043585084781354295466180384724050943615515914460738182e+11 1.5816137418330394128163917785652194424952091742639586607095386583849998397738099952476580417826263289e+11 1.2864666194858927929642731326096177412309209866226581789651184764570770624041566764347855646280617822e+11 1.0447927243132558771436324366789954107561193417061084734487168445555027659717313446867514359400978172e+11 8.4719004318570152960063687675759067309708191939838134087445325950651775467125221828489987876983450166e+10 6.8586030534851659486999941024956384346352842861427187389764111868400252063338435884807987892922007882e+10 5.5434368236397197756721348578967282493341063727015598589943489057344238880506697748270625371036297193e+10 4.4729603876348541252178656021515996000537728232025551900175231274114758382554894361587482507552440806e+10 3.6030211826218534866748904904388383886584443907854519535752419749699668687543334350869982074406319649e+10 2.8971904705828794966263130865395006872130151458498010313830514285839149976184453612900564251636514110e+10 2.3254538690443652043433976607351927219445761866369443663473405921337493189223379326367111049262889259e+10 1.8631169687968006488003858154848485663760238992549540227127742484746633211138666608444946957370821033e+10 1.4898918186972318967493019788145865345498289219927162913416737803119759469261398692607744502182329623e+10 1.1891353299403837439231542561069083556685244271407496739095430091459279058909513329158456879013201914e+10 9.4721513797263505455543963941725545619045776371088620463525285610667966739868780709652719349370283342e+09 7.5298227307795873537010802815690757754043529095024342054030261736401032406152028602710295274641311145e+09 5.9733322831350385797854212409142282428942727413473154260076696902101578110604856243673285088340218165e+09 4.7284675988046673715339560073408428908962932664924154716382996922765934809063460104886756820010549952e+09 3.7348308230798659574330830435480189298943567228114094441956580656830564227785130851586797164040035264e+09 2.9433509087567161139529089084777602773074346294040654901317411721014069576224448852444843218922077949e+09 2.3142290953702054789109644793816679087925211573086525799939310012971823294579208751921159197870819889e+09 1.8152446965792415719503542216759224449702658305603201220042080038478882149695086577780765158757165190e+09 1.4203601201306769703052793742065690306293862444583850005171714104536944710412135926598546338869594418e+09 1.1085740491528945746880930576542204659740319206841233325316869537190544223668618788932650860448999731e+09 8.6298013453299110489424320043618772387571991494712469959924221611184301210956995243941973211111768507e+08 6.6999562798298672592005599868230955109769048764067664778515864814639106697952969600388444446135865350e+08 5.1873033030339079626130814948072508323184668987276855466967042590413043237715816776105054457450603102e+08 4.0047121501812776763213764261958537512336221824004974687323245586233611356545223594708540510242136420e+08 3.0826226345918435293862729656624758062982319435862018868949687283194170231952711482215532419028595427e+08 2.3656254027808535028591743012839434606136863280685513610473289836310389162753972653657167218857983058e+08 1.8096845626903874122518886319922963767344003024362863510272909952069409921280093781553328807444275837e+08 1.3798859934815317379568667788535664482136722880371124901751813779099256965436726372529795256918440617e+08 1.0486154217733740785523678528060478741229037590408372778516427535196079420861211443542886234360267198e+08 7.9408721471481410627476262888768653713846942369535062250938713314422424316635574185245200624751025987e+07 5.9915884830174761428228165948437823061580395457856808798566152805715697137879835007200390446226514018e+07 4.5037762677640391346331154507667467019299887002488688357719987395832866301353162436351934497387836618e+07 3.3721584800609342337289940726185074662014544240780963736182303271831800881122782110375172613723119515e+07 2.5145856163004534352868254147246004497717052620015208056913262716549731943671543036369700556049066055e+07 1.8671463009060155239892540593372327533968139685873302670930106152326023773125367849727496603645102933e+07 1.3802720951703752596781726847734766390369216555953108961674186422801187870547336558773207626435314804e+07 1.0156421528331958099276485509528428560321501435319614097856238109319201152462472251571425224159881039e+07 7.4372988504843382901556345137191010765929986410707045540002967941604594056300810908855681343919059535e+06 5.4186371416146088633100537183872760872297530109750328444079104593342377403710235768495318770898572856e+06 3.9269847772644271853457556050683851569403393790751894455571827988494562505638474374304782581188812311e+06 2.8301401734931192120061747617182038498439871206815473144164809495376745560250451495761416375882283109e+06 2.0277376543457593725925606885583402349902314900607890725247114648669591284716764522880968874795258772e+06 1.4438937398677961259357633457641079180950247362793352066714671143345235007423227881344826453852494343e+06 1.0214816225791804786993578262570803519816078091877031695346784842916371217138002001933995279254244130e+06 7.1768847179761027323277403475854202866229453461779720229511796939763278890045252183736017699638979288e+05 5.0058036475654602157121895715427969864874921825535278302616807942806628436052194300081255788764335662e+05 3.4645613818095780393846172931222260057628094327518091587156152353670996244288646015683379996160317133e+05 2.3781686180896635148598833703382581939750448377924642261245987924813161980768030723028693851260342638e+05 1.6181403947283263110264073394470552461395843951547751597032227793156216022858672021601580647690656974e+05 1.0906870707690106032965334383847415300905814803271780932453193310509975777348526378639946660249219111e+05 7.2776809412563191742039146066766026219161225941548739924229540230974702785051050319565809535152334224e+04 4.8034647889828071691752206376079437542297885438568925923295004752958595200151206055026378640033222830e+04 3.1332779747205107362053885818453302641946128086227819425083763490867873567455479347496636040763735205e+04 2.0178316491392750937892005765534521736916929833044469114250687766101203392783771544725650304606905153e+04 1.2814597356241726040699763208001628053194160875842572445592355375475142533808874106669263243571279756e+04 8.0143774877753135036760445456641634723785632941319855023630012066976293075265066965480874290150288208e+03 4.9282078106071589615787249279419120351221570143042540965984913118146957795828078262031997803448655463e+03 2.9740276708691468561432067084195728170868040831433045657426946020000860839975214305508074097492797028e+03 1.7573486161611037089463812727138323147632997002892899795423142335988665457703326245466736284139148336e+03 1.0139944653117282707975852324056311045606348872102243084589940252592655547461250352792185403713898688e+03 5.6938334889131918660395302887934790110017376457978796008766488559511473515949043354266283908909845709e+02 3.0981673465170210960452141490841968121667317072482853193406055327495540945304646683044183666161177596e+02 1.6245733958469911502815103145908489412687775164766236736456062316695143635160584647485295689504319434e+02 8.1489270432721225104287669199725832880286703516766287032077274346741329105717623060169857296478453125e+01 3.8707529829617142246339911790955902048624459428315369213821153761685624989086770762377760388096160730e+01 1.7153986955282164526996569886232728348423259974147189925166411720379564698736840668408687973600025471e+01 6.9338041206416097807851898331795446010946573996983543722082343151533677550916018635471464429194961650e+00 2.4567600941752277503459314119455042289524954514059307223799966500254566920827209535495928726160268237e+00 7.0532246235100400842638798392293809780339468824965756762949620256222190216544633221960966341635526133e-01 1.3111524445144594908261981116490101372317436994412060277005029413484049778376631118442869321990235918e-01; 2.5957829747621922777309992690924532469793535779646572130891616834982196728785462402630987738853247832e+12 2.1582242862079363614557833405657453745925971742486235293132164874303799368179415686992821860411694304e+12 1.7924342296005581625959283599468439378095433822548513824566974461945593110867714122568586055649907100e+12 1.4869621838376507692436468567876598710456353736060849204005850919372172883420942218382520033554250414e+12 1.2321341572246839727634342611765895954327757580645384830093692849234516376534251935995732719810715686e+12 1.0197847917108229121382136332697553536107123695072305584502028441024047783243390143317382369236448284e+12 8.4302866101848720093213639413786799917526255120673321009263907700064627622320048358427452296676853261e+11 6.9606526374720810701825239064151539314300319386297305258404709552149678252339076124814127630793056089e+11 5.7401288769798861922941819291845179206450615683614124024270674317113204690714012206066267434471588716e+11 4.7276719256588552498826878491242417055774927771882464537807164607776487976617809768518186624729149679e+11 3.8888093840713510568570365499921323756453095710314318320495667067359325546886829661651745482465624967e+11 3.1946178879953230338830904308194398134285693643783488476856770450647640799435104114068391863889976842e+11 2.6208555075898496645636161517601301316670360162148771841148194760120774989631384543047768957061162806e+11 2.1472258730108309445049176391125505116655695185517670957862763503321188339458803485683151257945824813e+11 1.7567546093126892844006122119068846954546083822516404944672462481389822826046483578623447789827174534e+11 1.4352614417964751765509728632909263608724774751728478767217402298642033020983472583971139085427429101e+11 1.1709137254521906662525834546628508674215479999344735079565112794176435133246161815127234258504096950e+11 9.5384921079306080100372713104777157501036697546401250788730790713650519002231226239551373742119016831e+10 7.7585762839142638205468908740842874817053898664345637232395752620356218221704994867575104138016637600e+10 6.3011219506228407009562304615514108859811743042586812786709865432050939354661135417906898798479860776e+10 5.1094344998132205767549287632422013257311881092491158497631360774828983371278538579893310405819506415e+10 4.1364894863348506834319017358691010232129318687917037881719228589797742034287250644755918267396792040e+10 3.3433330199181368928474594296272492192768521544666534511438841990495458799468839276401350201938914972e+10 2.6977386992254995719970371243447020807827408081835859152342664457625672328103013152477741917439898950e+10 2.1730812071542045869757948357465624039605766610021347269994258705880681730489946815414205253882224070e+10 1.7473926946730943209345476318634398399532704368071574665876896046899437802168539985294861192313664478e+10 1.4025732116668656727584854501235260925681666402322147961318217891297892966787178699809825968229076434e+10 1.1237308214105607482925332606276321757105006321595052871506404829884653470492242341033973037357273064e+10 8.9863076745799866845345977995750673963276919247334747090359286032838056685803776245205909385520855627e+09 7.1723624021263634437024955522196853181319041185806891958993641948030493229513999440760549438690770580e+09 5.7132599479946575498986076449039662929080946047810412386030496478123569059336213275595102169570963511e+09 4.5417637054094985833423165125643085976160225719886339685610661816226144941429166403410860521726723045e+09 3.6029721426770388647953708996570017489561443213353047090239962967160735135801458251159428251649931315e+09 2.8521286548000316253677602912212900766581902041809339761978356600174560483435860343417638914661976850e+09 2.2528076449639701063582291520529283435952684514544501988229500427753210049919015243292246117521227594e+09 1.7754143247772355469793915882439138407431604381497581410884662056846800732757936650741200714556393276e+09 1.3959457656797206340625512540473163701918035691473543663738390278058687478409591712121403049518255749e+09 1.0949692173201128310495601853283049799766454158992597932967783006288405506663131653300868263597496164e+09 8.5678086621187873244082603212922698749623725321459003051989070347249531118750560052256910557336032873e+08 6.6871423991722980689513376434062222075343189434088018938966721486034574000888554646900372000581604603e+08 5.2057253937189345533534789915955831729900265069302159839284102751442823091444247220022910903468639020e+08 4.0416345074297275465089689673609735076969994829607544747347063135304711783096205806966358490144238689e+08 3.1291857271994945998629089411695276512865606216111812349592751075234740311862131711538614688955057360e+08 2.4158260130606199862302781528236545373680105532746257313989679950273198469657667667466261388811425820e+08 1.8595993211957441019433117861762401540414039681075908076266772293691169035873262982271421860353728702e+08 1.4270844635080996969111598649760822270440553315299330158242205639166658977579804029885562192743960404e+08 1.0917200597260892038162678364380044975591178684456971474585965816166179066392084297426889867592499291e+08 8.3244651458595853102528337976382111426606284015052140673818512568169698634196317220802315100322753815e+07 6.3260717930888469135887836010466543045215069305177404703914490520302306055913225172340848982913331775e+07 4.7906102659309965358215184858366635273180795307332253462859781275616584654412354021192397471498712676e+07 3.6146761537711344327664883149246733120996943817976499797961414431435538877562522134231985278843573591e+07 2.7171212718760073135620431733714869869000409250945919675844350632454265876265735104179371586401909861e+07 2.0344405646007020209350759364526315994016660750309067272758359389467483325546719739930152582516917395e+07 1.5170793250467372911111613841965739115432111457504454198378473860660575481478684909107051651856606486e+07 1.1264840876972848143252464694095320069303663942528886629957633662884290616846334735886650615558551547e+07 8.3275315671146535005787162748523999673639277913221237480333921137274803577905496475394951583637980154e+06 6.1276955580379832363719281273607629483531008618393677417406957837424194304535646601665359781961879551e+06 4.4872120633831611651273752569584425338215669278181969481874917401272446864484428634583278475366040136e+06 3.2693118236210774073619616524662635426670636295428256074743448656647223890715492600212058941484816533e+06 2.3693565602789535195590793721969543598680926618634088921469676923283876004576666587205956308819599451e+06 1.7075919251564311640127239537960486856805820345309817329221302533608546811503559405762008150144247827e+06 1.2234687113792068704789854776761387424159577348275826451804123907613151622895846496936261505513718739e+06 8.7120689095037383063722246980546623353793266918361060450837894803750372498726541049942023960216732463e+05 6.1634177389757121374060523711766124811631567546234026285339482389598598369672871182140444445501506407e+05 4.3304397856305436063316928673881084257965449391806203285310873743617555426928141893196641400856760693e+05 3.0204721824277268345956327182240749318469778643088427206142561525522236690799844340515687690470576804e+05 2.0905198377988972442385889493390243959097932336165705601721636668420936506614570145855415595755144401e+05 1.4350058953591501744848897257499948156822188313056324485710001338555304961753750809429309499497614471e+05 9.7641007706690305026321785626682235134360000371438367153644494392638602586732424039095220380756888834e+04 6.5814446297202254375875791980188603635444406326655276666827286046227321382720544574077273553681047064e+04 4.3915627426055484759918416278106907786342949136199987132182418750217677179674390324581703257754001569e+04 2.8985827395366818289999480179745390260091515317453127948530597680629695545329436514528770697343824501e+04 1.8907539686315702724812342848580933913998869473889103189381880250640627345877147813496643254495689065e+04 1.2176599455473038730709081606266935714693659179743003847562455804545759949300474002251726415760478358e+04 7.7330539451059340312296139302278813160821789870625340625270831496079606085571666553486981249588675930e+03 4.8363846917703496927636555835743315290887210767990763795759463411995898852764946392488404006874761731e+03 2.9740276708691468561432067084195728170868040831433045657426946020000860839975214305508074097492797028e+03 1.7947580984664595084641785427104222883139466127423317610337829882473073887947534229020666769357124815e+03 1.0605318975359615048203485095604898933221992647720847870424097666342975072577240254217861334195012446e+03 6.1193635486862952978702766955596835192549515762912693954318221750587704751636106092372727934614146267e+02 3.4362143702319209172462101572565702745159419137075821310014333472704203928972707991139405220981962523e+02 1.8697568166759284474977331767344039319199236636073730031149334933790109973633588650080383486212338492e+02 9.8044739090141470677811059694227689982509119497605043321067667215153693479694833798595452052132342257e+01 4.9180169363181151068992221467964984975974734123245960011311509179127104797604624861929831951607259887e+01 2.3360901217646597222421776590299394422128174219845779152979086105575624494703028725877592691006130341e+01 1.0352938815919464217674371891075206432355358613373083824880810205854514800289467831891517270626808019e+01 4.1847974771961872186830696650558528312100218664042999917325052880862933778489716539875725476039125084e+00 1.4827562007736123022618048401040815252419742740870831474122641976647865033547688677642971862653047151e+00 4.2569503892405208546929319916292886312181641597379993386443529419991196133567208072447243006972309643e-01 7.9134799285517513023188751593166091832044026426103113346222936993621208450618866507093719724026921412e-02; 1.5326301903841316156791809787282503557293241483230754713706418085501395283735189919408666249939493662e+12 1.2742937104555058291197410867289916435650750527885359414972617152973941955122760641756761192093401613e+12 1.0583277211169280153638197283660828243124740264754031726296064719135887487402140165621094204832441303e+12 8.7797238593575163330829902854261653034939698791562687753776436633630601445307493853198364153214868462e+11 7.2751664069123837780980931298310595807130304506064165945981797505191556722280574157589845785361524951e+11 6.0214000001892545373029194947250037499737083794429669585737036649129442258538624064407543253081660979e+11 4.9777755722382538623953141237955662733529541853468202673037043189419486594537898862129109973729812233e+11 4.1100487271033236496795008109395487720445489449813009706490165189304880166604127652174776455318697743e+11 3.3893990395957054550501130707340189618548933671474697953423518751334129599088561465318735229702122943e+11 2.7915952593796504909696817035401123975689559750741782166544023011069710165275055212158300341383045626e+11 2.2962853328181087978748623937599603973177424512713280208808370382913174734345564006649952974212320082e+11 1.8863931159177937613838847115976176668555557735505744472525657797731410001606359852000388279359257018e+11 1.5476062081276360151919359206780529899980130112822661965483540614117486638347258321980951927032655897e+11 1.2679415430865999925236656001521450252668531661789790251333992474289666424310733764735898985091066147e+11 1.0373772752294386503355707923139428015977277023430144331211004805383356040572215086857572814084413102e+11 8.4754114097713933721462964750139753396488991032852801672464570605625436172707395054393699278685432454e+10 6.9144688534401581154881212754262592942603200501504069255416374634607969071201402218590052871633302765e+10 5.6327155987255391748453210867337270403333170063062718175430722294323591661911727619763680329616785378e+10 4.5816754253445473456810605269084357441619557735839525479937981704516456541917886910783309854600892366e+10 3.7210402778256328970021787621450172617034551082619655122961126978728958170607328378194393203931185303e+10 3.0173350541611990007124581145719653175396913612335931357765416491711694571144431067034189843323611479e+10 2.4427940777857082130533168401880397890008241660195711437599714000094384093792813743989023248391810780e+10 1.9744167116683339990305004874092870736992061658494320241170343541192949646520154546620296257845880722e+10 1.5931744229419006985647556379430004861699312650213988897654511817896933916335911942533670085649529938e+10 1.2833457555576100878798642589723357297391297218831898924537658890444896401442571752353288821797540491e+10 1.0319592150457505408923705349186335385702578213128669318871381009533794712994850486302988943164076438e+10 8.2832709834904124573994643000233121449509433314657027832271051821657876732680125911486707370210797574e+09 6.6365588609760860814156904491059110733237832880340642274313085839970221160542882844839979196703276173e+09 5.3072101779758195655917110424827261619516015402050606284678369905747956431422379972795931005157857710e+09 4.2359574669289543071196640166772335479293371106248223868083681697165643574928641140725658922433021732e+09 3.3742536747952837761408216089750380147441189677873884237371080433973840132195590097380685184553664879e+09 2.6823946701559565392835679803311150125335742901079421925542198123473371351517008654271975395381064253e+09 2.1279600044977296762703916266867340824964652901223526747577556358647265000178151446087838744182189128e+09 1.6845197265937254961770003179363451504926848390975367774880401222157336899051264401721401266269195678e+09 1.3305633321044338801594718047865360601917338765751511636420024108058711694030951641717022487533289228e+09 1.0486139424043165049942207327190998045183874428226978773668123643718929773125092700156058282397076931e+09 8.2449673589589068141746684985641104413252730856830520027829379875159397578367076487922707949122866970e+08 6.4673566334652860782738700943784756832758704823514886893224981858124142469735383645850841982011030156e+08 5.0605670435814071448899976731119507314197489699262741038957240965388981209458431986731198978810877984e+08 3.9497948319392831701155135315253440935507616286299366513898877294119988662504296115572090512079992563e+08 3.0748205977666352222839693256518554419733957952143814712265749247723619028599762952175452156050018545e+08 2.3872623191847004721526678007776768939916960599867047159019107563853174108164639925090090945426922811e+08 1.8483280112536234061614196851188889365198933920010469436277750146664246112191211398137737512317204808e+08 1.4269802917357282405594514053671414883723217593950021175894911066781510099514997933189017019428694462e+08 1.0984399927626897317013895022076245670896250732804374537443527289880326822818760842158591417447203994e+08 8.4296839160907244891962077887985541161852337050615831444215261152688242970807274369220239899086343298e+07 6.4487802202807969530824192243947660263455507229032168295278426087549618417238675759185837422471443364e+07 4.9173069313127839118013697260276071333517328949646015780823611204741489462577668964527251781066998688e+07 3.7368856191087550716009060670580577661049756515878470686925438499071935702650698240849559117911344291e+07 2.8299011035469117743776017311823881503125666472387517613853691236265229276027642350084837349914367329e+07 2.1352786569523610673566898291962322119985675694164045050280039713802019124456734340559278959354386235e+07 1.6050883885014809941751368437025268312190524558337036510001182820079570097066354167967427117980738363e+07 1.2018208117346181586435230724102615694121357845680827737960515846585208446200595234930484974005869597e+07 8.9620591142098732541019892037997528703880616350221732279103148290193889124175129047854197259872675318e+06 6.6547139728170419635470854762561212653004325084516320388845066226676120632001950481184955666706312813e+06 4.9195508575437227217367170355214673447809647745078716537790359677669071718454884220437555239785636340e+06 3.6200219010439547730950025655033173499204328277028068637421285676461264652232092406502964917745290068e+06 2.6509130257977933154656645479304254045134210857194250700039473976663538664787096516558088903172797245e+06 1.9314350643842028151888611414103835072106619898686043232859155475350163882294200262797820951344608190e+06 1.3997777459148624959272222613175049894013624291704854575124074719754867292729317151525314303277251151e+06 1.0088292494225810678414554694958742269561091492910924195602824831727924100997496220643887714380361925e+06 7.2282200162413584899344048090490842685557538486242349270679914923278510001655286795389184855409844974e+05 5.1471252085021706102758328593905691087037417928064168028876667578991460356629336690884512278576006316e+05 3.6414133583886429021506016547771844301603907733091712452300809638632961332972930611184758280491668219e+05 2.5584995034087095363623706543406690334261450597494304979582014878458089898908242405548413235470566067e+05 1.7845681492592798878936653716753272527959800353426913997112556435401543213466895988176146853511254754e+05 1.2351439104224141540116898180456663119710276715740187284305742430504121009414749917488981514826203251e+05 8.4785567319010541834008646565823941223402002153171661249581416957941977026209904590446086500968537643e+04 5.7690656170132599317670708303954669596497081103956390571438448693419233212328132097560079272139285172e+04 3.8886552279028529441548114845851050898672521622272721738079730971682966087217625977388931855359881797e+04 2.5947903957976321858830506005457467294659886815812232357831680496060618517552975744492964944754928669e+04 1.7126707107681099021901018036617623992479784147609069933621225436079464209133626605926675663087871840e+04 1.1171928904012855990084628532788232370926039687719049924842565026547374708365193340087671972755848299e+04 7.1948894979563934770828112688405551131351128679500264007613219736588356744366032703361682963599644331e+03 4.5693465935312636968584160577385066184600012584668965675812656824410491182860551189581510877596537662e+03 2.8577802976085052696994194326349083771473210783514988923507034849767248367868519432984115375071039217e+03 1.7573486161611037089463812727138323147632997002892899795423142335988665457703326245466736284139148336e+03 1.0605318975359615048203485095604898933221992647720847870424097666342975072577240254217861334195012446e+03 6.2668083657667850784409289427954821943466312014075662282697922456159020078968207984756950699490265835e+02 3.6160444865868203981911776483853469947738247000841208605947367711266344591209969468149203726055663280e+02 2.0305446678266517390537726592778225135747282763869586624776434873764696602134648418092920731206777915e+02 1.1048979324653410193675420817034356508544942458065174526361284123764515651247077243420571094715261166e+02 5.7938334806795529295535036849838114656549599172412048310248928136918617577335062417780747602000050271e+01 2.9062725490697630640942186912142049958544736557312161692196078747269823230903115112513843560617970742e+01 1.3805127850300509383622636375998933594314643819843555407491168782664812320250084760863928970557283538e+01 6.1181328000481387095485224429604444187366635731213085392823412475295129905993358293226671718624160551e+00 2.4730561643768032340285736504153300554633593805077649580403267787639758218701017802008993349092719955e+00 8.7626080545281920655994043776603304626806135169314891270953635549307757347331884184990093013103760035e-01 2.5157419054952675476374152715392885358450574643855410247036533478668748853581175612206001532134852808e-01 4.6766883774982171803919191407466550556252673871754562883646233406624750126767877438116043922750022752e-02; 8.8363713837675680191580176169826945903445754795842811155557740194518319229130015565483005250998177744e+11 7.3470002602543877868595189942588099571355333923813067101923899770757834165545452577931168381853636239e+11 6.1018935912566964869091586362802003174673633395428057536031064990340759920484379174798504692308823248e+11 5.0620830743111619236998294903451520733398658856671945533284460138868840432774928395457393340099146427e+11 4.1946459298132688738116869792011873448806696740212422751429286613085325025695499113945799490652734477e+11 3.4717930641561919954207727669076143808176787717435790780056500096494334605119102490874082836723602456e+11 2.8700909121044658603769033459570376284804566324999248984867662447521604559396480192432536143327110945e+11 2.3697979130028521149645240878166917471954946170248531398011200858770300109917839102182812558735618808e+11 1.9542992119009547132333131051524085407703095498906259067421225339263906213333249332148065772873482537e+11 1.6096254585810470561565313710890992098158135177285740057474187659036842898680260873278136779722857702e+11 1.3240435511255577695446282557480733553347408143998330806507232210718230016470058374416455048328750495e+11 1.0877088765041834668178278238736305414254798026009118969565992125911678448998184835765042712615930431e+11 8.9237007398795884427702805402641656798071359383071180250874867180382231841753077521402124459493839875e+10 7.3111861878256554206939729065622271911725667990638539538332039165696193864546058104558260144059386467e+10 5.9817661993612542005649648479455473793941568896411356464726503792777588824651845969759278494398951219e+10 4.8871717167607905433355396059338501879983604855357851969434144065878868927009650304034091799343575629e+10 3.9871241119676429624306243895257321700663726531647438893656207761857197810844092932351018665490032337e+10 3.2480513623780782499876209123045035837505822884893909302660981174353731899099078986446824586310414699e+10 2.6420043793504313866494233653247384341925798214907720964239228596450923297467248146348850460700539148e+10 2.1457432174316334212685243476242512553005757630404227150656499123672726624592034851337408668050228332e+10 1.7399673331329326083415332607394623984456760932044551541076636458453845765363610019354830805868664387e+10 1.4086678711399372182621285442630097121257805307081913985212681991865464617766374641988989136912067538e+10 1.1385832202670905524853264081387929846516993578086848781939214369894781892059873581872404858400180822e+10 9.1874187676361974335590993809435555666917113298619425741720095115491957173398214727008893234717700513e+09 7.4007904409980059183147503854921613988843431117663830054374336445820579718913772368233375475804205021e+09 5.9511544263884373337950742547043870303947000502934517674644792905359840886981664607163475613016081970e+09 4.7768854848741283942458170298848199529977770308623571794982706883942042852914320385597204553733745623e+09 3.8272797051570821240135538206769049102869656548730672780031881022741782494684731052638958675064357174e+09 3.0606794446188513940838519107097631738789714019001903770384970413908392449750411657293805867609591573e+09 2.4429100458679162563900810657594017063974491556277465260554203446591384535803757562962764562532505664e+09 1.9459781358175359774482814299110707807307881320283639600559916440496340739073308452544285336119106029e+09 1.5469891364640203422123054929773646266992768487821798535439932664926124804073147924035334346908520106e+09 1.2272482588567982872054936734964815618929621970209405826845833813639996469076763981298757678011825726e+09 9.7151488644146373129105001848536919751351827856227802405725100099366197516662466198022758313431818846e+08 7.6738502892758160075465165086709168873026241197854176889876948509151972425576818570716124983637820820e+08 6.0478056997442248791389517533036347339746267277585548598856597940479920368766642823205646771952879835e+08 4.7552745006691992252533949638715563382063499482899381890711831842409316415495457746253414893391772946e+08 3.7300781314084452768507045641907746675999714376999231717975064171240792927693641978671839080588358463e+08 2.9187358151821319973989451854791021257737416502773280029999730531784865747344030513314491196694801816e+08 2.2781097668458153495322608492941704013308898708955947895152620333522331950241739803051131876313555113e+08 1.7734723156095903177169643586052929984162953713720627250806871755659120992361304859929044544045884130e+08 1.3769219287026180955371413839512219422947030527230598297827962894175721392097432027575789185622103459e+08 1.0660873227137019813745388034643586241864972988426742989681687669481624987343094079236167800572925074e+08 8.2306908179193359453697613065009768631291699140256396566684278837723926847613317767118155115486851087e+07 6.3357677271958514635367302661932535420064691288773615926108545323214326488052996771440953638657774169e+07 4.8622671612219185762623654451286380690258109265643653207700958337324456980829273664876469597007148436e+07 3.7197156237015908644479862160351493968093689473914396215017892538126040516897110294321108608545946007e+07 2.8363781684685118196433359678525389236746069146138766538046466933434570471851037489841609385308880040e+07 2.1555162150046588210251328944926346667347057889441413439185727985740178239248359001973892189977996261e+07 1.6323656178678999018225585407302561765313038426458276379236340503271842795700175172404422794835398568e+07 1.2317014381802839148946531234548366787555552625570093538282892607539714985094038974618750772957341045e+07 9.2587971563957403860674125419934961657889493835376947401009027586530400731578183247794550341336948566e+06 6.9326628797604943874002592717174731131253255166594902280192299192999172819686324372040328357747222075e+06 5.1697903106790139149830549993210958055062204415405281596938326973742644267224468356384828433473579348e+06 3.8388336883284874779417596132610384033501279966159830581554295801153059139099470568089067252593175411e+06 2.8379200385292957285513532252428705922681465686667021375583134675828471378122242604906857969898242779e+06 2.0882895278490871008788648773245421881270092828873699248136804130234875398013475554350572612865800114e+06 1.5292546867286716136546280980055525076976056830872987694407390752650601754702204974287219760667062204e+06 1.1142157578430830966497029281788694902093490910579103838133248433643950391413887840072797169769182433e+06 8.0751970257401469714521758060131037571158822971538755702372093650676987494705337030452028608008059451e+05 5.8199141726558735968395985252870532280956717107543500591332373917638361673276153564926927829503218479e+05 4.1699914340913589968320292331601273065444268487376476487268163698952471615014181906934388709502736143e+05 2.9694323074156622245390964004630556894130989281983849607276364266342050261124813461760731378278016520e+05 2.1007945654863388007822005864367650996801637960140520825522286899230620191753329296745263700716445316e+05 1.4760594817861340021726563381626354930042607085435367172778261386821471430290330058868654987319925047e+05 1.0295716740994439000241332333196519816828280107869567894092744693297207076571588534064354234018033764e+05 7.1260020512795911349919377897557949798427383972967748623498131113714061150800036479114374439410725001e+04 4.8916485967891058675307943731561268272802575209821329656787481399667276262537255590970975634570062717e+04 3.3284630630414957840969865105829329727800698791399921297823675443336067258998143693040497564779750133e+04 2.2435856196027446097256243127059940228754106001036390640243690791947753053753465482537475095378234480e+04 1.4970987027391081633938142122090258485502106517963833294593459097996041887005064400233514317297640734e+04 9.8815930549085009131853286265085025626824756630206473963624888771574134957411737869111903996848596846e+03 6.4459390377126206584785202715820240850989925395246215814257264391769813422264118462651508617029875357e+03 4.1513283682598394499238044400161321933882690079203009167706800257070924715102338747200492687102409826e+03 2.6364647998887581296326860958032801192213647296619101794628569360898717271893292522159382026446658259e+03 1.6489277074982379225177533995160384772474716565858985310337629547878499658822447168460661400994322266e+03 1.0139944653117282707975852324056311045606348872102243084589940252592655547461250352792185403713898688e+03 6.1193635486862952978702766955596835192549515762912693954318221750587704751636106092372727934614146267e+02 3.6160444865868203981911776483853469947738247000841208605947367711266344591209969468149203726055663280e+02 2.0865361364832527287638270871874619985664996687288128297950478236321175169599069140116763251856405555e+02 1.1716811617695702316228697258925240237397307870364089336336537489903817945749754244909220746664091247e+02 6.3756396839611031093417985658649196957950491214378281682981739227588657241256999923749813227997612774e+01 3.3432762167338379909219063287074444782699575969969631352159354036029534888064223589928531178651814096e+01 1.6770544515400009431873230603786147798355903894885253252980156106671732642753729254786725392081073245e+01 7.9662832937190534418583446985100064515083008073865681239421242999751198902650562421749906446158149070e+00 3.5305193495223384768872271253717970167229969151474411461445169816052425483820175659486083570707661579e+00 1.4271115830399937318676789734127323857928468477567306914804426613005903421675869401236847054436737958e+00 5.0566327927927375032129278490630064485727548288719204785850928396011948860654635623140708815595030818e-01 1.4517704476828419767915017029449889296394210283627297293058852800518851866394557566038748537554030609e-01 2.6988187565777307486606071501313837837821800992503821918946967031903602707850224658795748327215700544e-02; 4.9579872268573693340107495239988741009459742175091335175887067365333420968893640961114151910709833504e+11 4.1223549888879750718540906349422443021121087976307544860984795572236748463089739386573856018755769563e+11 3.4237643247694117957401244058907406790745337139180902693132550195239714391741353217278826206368120799e+11 2.8403536163404591761431219775144646196547336930401491843867736822928817827389485468118270152306123209e+11 2.3536526712984323912823756111176902674751277051790558631398090312700587104874011328237155538800346354e+11 1.9480712273941695924103857046099377650398941506814410540284124739717626024587476017564669716693283248e+11 1.6104624398520438967196821278403945747450632195983319840330005027054312810678418283675354218217099926e+11 1.3297506697297903575895637527735795021650408338617705803051362475598941061250438493724099976808644256e+11 1.0966143696023647117175425792108950430281788154677614693717317016821650516832216966562476400957760202e+11 9.0321614277442192533035616563273564965233874207503940204332998549160512689900915773870213979690313030e+10 7.4297315916967724220182884211459642471487073818154844342444215164213691073363908952457585333244458814e+10 6.1036206779728853793247060810184901492008681638371080217964582857635662825270512395879998354324584065e+10 5.0075337204518457114192537800697930520678108297665307227128549401253147557108444366524193289434658465e+10 4.1027094725560137745676539585498472482083946747131069737862943979181587917729531227598191429283733675e+10 3.3567299513979693976566259942878185170805770778498898206805992030377594783482207625231774028234063505e+10 2.7425125968644736912670101117401516428146902439685934378821831184960572246414154069711259303561388107e+10 2.2374578571355299576505162848399168924580688490372485228020169029191809642731344905259179425950746199e+10 1.8227289402416393610287146819888129057547151911437938866588210238383397027745024597489895834640054959e+10 1.4826438487260887268610043067421821155666940562818024990711536250996638138784110781023826460710114687e+10 1.2041627161879563346556764036539932863194414275557402729589212250451708613314072155777701200694710518e+10 9.7645595543942718196834765582612526885429420477131206383134077153128648512575347031222881650456413114e+09 7.9054086460973012490527294456938567581166991062665459387601268037184492192159928412199641478789630684e+09 6.3897616864989276050821947797302248113898662849676010704490150542624180688521042349660224106486104634e+09 5.1560554168206575489549536555401361871194202614491894795282218708535598771901749998068590882086512563e+09 4.1534249714815645864017956171562249916556616482882785465514638712185033770266767275691659423292527647e+09 3.3399017945051657854059074991815231937780617970744622095708182858270791424742413741578756768236531003e+09 2.6809057014470078458227015081119698364522836185729773962920622139034963519047304140544308223664289422e+09 2.1479845740931038798393889220961599087715276855889451431706558091905972400357715836006903094711735019e+09 1.7177622990563265972949396626763974144118001753154668345505145332027603718180545778225269191705554868e+09 1.3710616286295296530712198624941432413782487026963243510353360231906005418431738928653854284036115112e+09 1.0921738046087346856969183002066801965652646429967767191558863547024018400313669544709519134894867968e+09 8.6825117392261309692458508628820947090872696519089761434565200907935470613336627284904169752720111202e+08 6.8880275120389943956741216176205637529307715906903374349076619219306201906668249823763571734462823577e+08 5.4527584449808741288081240272279820969378775395666084681124353314117001638144627833394318660660818393e+08 4.3070953909211298135226358425679833071900859782806272513317794174975243035691439747003457825275744836e+08 3.3944810213690182243415344412156132500386540853575129141992710640613959576079619896309259091048627495e+08 2.6690428834380945063894222186568490190271230295375294067809968759519535677479756325672217874676531630e+08 2.0936414681891737417821260282084457437596975900066896351111509930049569563912779523120925422833736690e+08 1.6382629577274152394840763904183890214561123823969854307664160272511739188807943554176117195639644787e+08 1.2786978363703742048380278904744391828271687557714596696457812963727085233323945715040560146672901308e+08 9.9545624672777957388427097445124051315965084073708974887606704236256176651390245113699258937284784697e+07 7.7287912330450484036851435662480261966573709238009906734894267558975278235265294328017782910550635908e+07 5.9841098154694127752623248647340983844106067306785844408858211405949215622185664537368891956806336036e+07 4.6200598131203560563285097806131683156629217038021362983514223473803842573335186606303834119967483797e+07 3.5564369257611708310286048024421663448599590367580011170800216631772464550763658234409914275086885700e+07 2.7293501370344028176729262243023906818927548801847759094922095250439584313022577756717381924622797764e+07 2.0880205308694268809317027404741425955077604076235789176546137113697847936203593720393630867083376397e+07 1.5921858824885897110661505448905836937211325010203301730693238598215990325622242523479882702879150305e+07 1.2100005191113456849600645947971825782184478295266920085184156359282625573731998843280480151475151313e+07 9.1633937193847240356113186965041072065230423864768758186037502105284172119954855767590531184275785048e+06 6.9143127690598183271586484143363269620361631108281732571992777998206104030139791798621235116313365188e+06 5.1975996452891357050281730365591437750887625943626576129221568225877406351037212728144669789768839130e+06 3.8918226050130676967455010512337924680280985899500858283602517506472897365976782710125561127748477255e+06 2.9022217991606409199291748295340223716347051050346557660296365633706124462501144900075865689976368915e+06 2.1550715981900923987757388940804096844351016679014982524147658540017220907746980682696457713872752031e+06 1.5931890456039664794738937851585619082809285105766670736210793888407224171072776876888231429155585313e+06 1.1723644347007018115735233929875936205817588148760865169698621111481285808463960292249800663937306562e+06 8.5853207996597460745366823525290688176282032763994285841083881721828702412925672006548685621465170159e+05 6.2553382984275409089233897480378633939180874635838498987606188705698411637887505913732616278672441986e+05 4.5335608161426956925400267303768750059705341313607992976012188680700395624428868231399070509212881782e+05 3.2674407814035289474927895335189174791748039405852374836737203245159176248044816764239433655709871153e+05 2.3411602814270557049949993001344434980001758034980439793671132720009372936139557108796281336716001581e+05 1.6671484217268496154907283792478693647096968437471697452758306879915005022676194365928684138073421822e+05 1.1794764776123077552739359617048957868577252448959111885667826652616450127274851918462572965554598917e+05 8.2873261361938086061356245053414988051765543051758844963660273466519010705876559854248769670609811773e+04 5.7805882799006593028181217802861254265692111999549994204528257489449410343552970666795396888335180154e+04 4.0009791090049487544111576985397681941501835144465953485816204738998271770910947386242321343558449054e+04 2.7465055790140725184839430204539121391772466404804564226532450072268651234295303886647686782489615033e+04 1.8688475447806807531095462838900733281691383515987326257477908736331039860762647312389229929158229761e+04 1.2597306035309745502577062701733792304708863514264888078964900980227789033135260203979783243790735753e+04 8.4060189794324228107214982680546745654661492142719893460018341834943863156021117543574935060395023400e+03 5.5484515021528217133540458489544229896391433442203562843250379486898233797723727295686453134138749083e+03 3.6193944470951792622853836332934647264107284084048633100160298177604046400175518023300833759887557443e+03 2.3309968870533129730510031411319802704327888101156233446260223620901167577266517554619115954013607947e+03 1.4804081144768665404550363760864888570816079364230130773548911912389255162957332260007239720259551574e+03 9.2590398613850372368799530789004688173993545842139856222791390610622703757221229111132873784582084747e+02 5.6938334889131918660395302887934790110017376457978796008766488559511473515949043354266283908909845709e+02 3.4362143702319209172462101572565702745159419137075821310014333472704203928972707991139405220981962523e+02 2.0305446678266517390537726592778225135747282763869586624776434873764696602134648418092920731206777915e+02 1.1716811617695702316228697258925240237397307870364089336336537489903817945749754244909220746664091247e+02 6.5795728128308930627781090008769974926472396638153150457739147620666721376145446913446896931694822015e+01 3.5802774191327180204869280808569447380545909993741492591240572766678220320170217993503650110109103033e+01 1.8774560512324490640881234841824973445248398987832974167426991226268146614007268696917318854067540354e+01 9.4177947343803724591358832566409399419971264636450288388991305019855174631904162981564163232215721384e+00 4.4736526026026810545233527707852288921611808070946113269943296965174660078295603037180878613352055923e+00 1.9826655200874824526042465588899060917598572629661926171704016446018170086777951762629359574260034451e+00 8.0144368551605165919533885520177187571334720675714291534007240060737752306345364017177907801462939014e-01 2.8397528675359239877353744827720770916003763310705596985313985694622751920731931311457847478442438782e-01 8.1530648102142648969857463953230652937337118655072456065120621956342794053963242884037439954540995224e-02 1.5156539918468510258015351479551278722373214356099933702612379698473110980392625004991776626312309651e-02; 2.6957010104362797316271264030244235873228703427236967235094251160800263736154981579444285288288932848e+11 2.2413802744656405023595014724162199897543279438574165013656560242207099001694530907233790495584840028e+11 1.8615635700288722179322113680375718055882797052562887330183292469315092350338961765572452819556176505e+11 1.5443661823427750665317584054981671423586065054973624313082472470746409223149994268614998224015009888e+11 1.2797469966931460310886089564820197844387959913505788258888974305328473945246988182475788295122591408e+11 1.0592304610206325597518510858629150361010093739351405668120358769304967840647429594228356882336667955e+11 8.7566930537761136890163880262964524061101620380392619040958180051597150604488529831672110962678446657e+10 7.2304221228130459781506007862717721669170660732515597046867208058343216039380122172161392529875982917e+10 5.9628143561612182292783439157726497065900258339179631245662521912140141077734197504999819945000454513e+10 4.9112606130256162166049203334305162298652589978481902594020065801951704738798213332393023563219284974e+10 4.0399720456447074755214739690977009403632942750896296103534452206551310314397145064671263135796624933e+10 3.3189195861830422611436765612664125080457638788545173876574351593535331888857258818979709140062985343e+10 2.7229335873134523277731704855774821047359237334611961800170040184932626024595598252372699033149957520e+10 2.2309401322884864100259866790127026639351181012554242601423932440968252610816441613569918793095865460e+10 1.8253138734639880535007685029914905873593334685876960642844607931701335765866997827847245630193374929e+10 1.4913301394213386223841104584731714598362303769581190790113438417853425885971230455043927308507534144e+10 1.2167015320019011908994990318325933250531663016090824692292358900459475504123721098958630971540524545e+10 9.9118636961328207455984717912359182681592322663648401863226482885685322400239393313191527374818310905e+09 8.0625816894186805110697396690350962842223178798389071805555743047296039348709462327014364616555643321e+09 6.5482693440729076781997654920129153235115362462435832381941925869148485835279481948243886222804050554e+09 5.3100437864940023381692747377994169809529990114262991451822978116012441880217894820793893752448966051e+09 4.2990635869428986493316315371897229170810481290863801534588591777665458009233203717814427905282584319e+09 3.4748680776933944804119615459597082844267622917765134922713827109427005159890269116485506247648404047e+09 2.8039829504164979711790622435583211427013131607536331125835607685706320899957923524452272236379049645e+09 2.2587507476054589618618357940915754633249093079497749404468692591831368770914834513341033223635601038e+09 1.8163510962484712605617223253977809863760004735169599761035272033995334731995269810864603733854226587e+09 1.4579808556248912785787088763499245985653584590420296138378027474245252795316053094366870660066897124e+09 1.1681688936780121080207887529568130007172334452559245067296277511773178971571724869798353189294673858e+09 9.3420407891531350168862071909663152376712133293037016230922467223726031770185030192740143880851623359e+08 7.4565837293440616047500502633490790487386102925962589793836109887498513252657024551885122158672895511e+08 5.9398971495940193699363722657159377522298509380162982589336190942568634516482487554862563852769735900e+08 4.7221177520799538214104189625239403883566672324084426992872504559854291460826016228216117675045036107e+08 3.7461967959216053031437649053138746759599410765263535254802629941207574154013012741058281469268432485e+08 2.9656252668249308250764087712340814596676360963124257511560312353221977279004241872802044444680279078e+08 2.3425497413470009339466016945843110832613300396834873300116009781969513771914299606022853970793203561e+08 1.8462140457475149348242183311412109782359756481490045797713243492305254470720868043924800916911511925e+08 1.4516722343007667842959530591645035254027974045165478715493766214211898063371951141236249698543480429e+08 1.1387272178629226318688061298785343740101193560771808930062065157379039050319866185376421221721775210e+08 8.9105680346490737934441363341366930342269192340695344584174243237521069190484358667509879360851043642e+07 6.9549516754654150585539327369769347341745313833575199346751162388335556871540397095265978909246624950e+07 5.4144305657702523579475501819317156884192854908454390079338152502052376725515923395658945615640635145e+07 4.2038444070032011064663590781276873768525268337356031728946981547705299906338669507810032810414633551e+07 3.2549106769264114462163227007911714173741853454732594328832560507976188713029429571487858832971783744e+07 2.5129948584686235241368331741829824848221751135038670561274989496983873233733529820968635720942343927e+07 1.9344771892191601180774415334173209604998238270095134355196760467297114256432116711605769805770468293e+07 1.4846096332045118442723117992822662122305528279505430687976490974766641322304238004657369811403692424e+07 1.1357750477133400498267275547763873592859564240436110901270129847652198306092403199823708432627685099e+07 8.6607575963444076161518509999734260858681531359706528387187449228528026674433592809151709919316806522e+06 6.5819146385786167629872262734760277092534286066710633096281187496949830034016866592755906293564855340e+06 4.9845691892215019714894201033932827006182308715956503935649845963697441634640987893987884956102132706e+06 3.7611868866645538673798257338909612417171248307845360208813790017442187664662548108510518976301283373e+06 2.8273745538005849792243739220605616824739407752390218628307873493865629293697095830051040083276236402e+06 2.1170845534794982556351737502845676010368307999703874276603668665293762480489296034827954182003620953e+06 1.5787756909063804703284682086400475985071826802882769506519632380731394272547061765961874547812434263e+06 1.1723471040254912821097218906647212763725703325817360386612416377760923631249203163881690776904707104e+06 8.6669545802348499064325501949568191828807539638534286404749298116401394732131960184933739533537276442e+05 6.3777362865230607601818317029854238939749554785213296856014131718061686888354355018028600789928761864e+05 4.6705193911445345269610803042855662362163736952297294946915299286463808477073781938243704848128530039e+05 3.4030176238809530852617306670063528757303894850614642542660753769311590430264623960243627216147805580e+05 2.4663664339160051368140703502238836399687362413502942610687723337282277791516861625032649654096529674e+05 1.7775861307702572215219066276050560894379647052553397728174388584248076461240743409296735123972604778e+05 1.2736756939334486661510386917799707292480578010457307394075102489148928134754314377285024729228692169e+05 9.0699893438424194602810069666095109914775883345176301534870424080148300801979346083526843502737911608e+04 6.4169196911542401600528033838850138592882866898432003468700321683421731756436450214776848261999294353e+04 4.5087542923219056738617500728468149654723235970346830845066890487360624590996196719760889919505822073e+04 3.1449880807774939219615404562857943995693434408053994730029901635102599711122875755643793407768054422e+04 2.1767977712390487853804200849547240400856107223343418509217494237160183244982653883529003752390573962e+04 1.4942976939203140149642029906968721208947981965541224732024190461946202299229552992192180025126243397e+04 1.0167995827812698805208539484725608392692539471376213321542760156292971468409146986732011847272861019e+04 6.8539986037424456560072413481764957007761296000434815692744935786031181878772224859276859774464575320e+03 4.5736354384114045171133460628081875372507328739868787938075710315155292821093576668116169387537260375e+03 3.0188936694693272746563129256697501172939790540666559394978283922932567572203779450600204764832286342e+03 1.9693222044277720566210423998554571914402227706138613916503240646396422471422995509765493544221261196e+03 1.2683157550830624122990327287579911644197829062556914911801800224116528461446328504182232944010707489e+03 8.0551192039379308715856874093598708588690636562920225567106584926473531024436377236013501303572138623e+02 5.0380361023466418606380158912997933964840121930743144705831690332927684521177575743523645932615946830e+02 3.0981673465170210960452141490841968121667317072482853193406055327495540945304646683044183666161177596e+02 1.8697568166759284474977331767344039319199236636073730031149334933790109973633588650080383486212338492e+02 1.1048979324653410193675420817034356508544942458065174526361284123764515651247077243420571094715261166e+02 6.3756396839611031093417985658649196957950491214378281682981739227588657241256999923749813227997612774e+01 3.5802774191327180204869280808569447380545909993741492591240572766678220320170217993503650110109103033e+01 1.9482302294218863240218356306410119037650682978877763605890251014054533200301082339860824160870142617e+01 1.0216401151895947125621797195166921533087389245088134653174510738535217362591178305453126986509449161e+01 5.1248583841722388255864451926619025164793384766815834220068614370486713628865987656613682005899163082e+00 2.4344413377364096772432092878196767567371171358755313977155115786669189618988617098523541498762672028e+00 1.0789239109241510055940162847535347321672739040495447092604221414559552825956223266965449319436347664e+00 4.3613260856752774058644478299941881335956783000917377674333042806455620610505517028599652078577031925e-01 1.5453615729685984635142862518292563117365118994253243480523246865635319980693961332198498037461509004e-01 4.4368448341144211592377015643376010085058527202087635229704286680618860343537567073434343046803761822e-02 8.2481547639030031160873369062071339758233000634178228083642811421937124480814194145716560921043552305e-03; 1.4124627947514479999066141304863269769807882720698849281492039193790127155980049245376706968116274255e+11 1.1744232066775751594870455904922635042101849411541917192229846081023311443194177958843075881315542167e+11 9.7541795177346955962057038583743819326544109188310502542703922177296066631986801588935430830274499506e+10 8.0922065764591701836094219087369859172460638476880866865684429106165480696158665198614223434662901961e+10 6.7057076103024549697954803871939743394516077561337376226235790620614791701218553239751432738155789633e+10 5.5502785964482255412385960843306437284854762233419267937417931942742204919037981514019752362451117113e+10 4.5884741309198247970758579450941016064198949175853986131913767647517922678130925225150611825163530548e+10 3.7887475172818980072992140341586976561588124659723994989855043136328266708263376040403815583040482396e+10 3.1245477332779662762725334127652608669592661922774261695682451302185468760897325286871493251893816231e+10 2.5735507167155042423444888813515920926875868473023330820194347489773212934467035642696622340442242831e+10 2.1170055629406671303254956710407636679142118833712215759990450921197576339678937771576930453163037130e+10 1.7391789497943318280422428403759258375951468621045780428731730381175461648870977654281862185602271453e+10 1.4268834583279891350050479811912488745063848670984325157647522888751752043566189543118255680949121421e+10 1.1690774878958456650256709660693307241842677633637328423267838490835626213190742344256417183579161774e+10 9.5652621533391214090599600964141130663068439840112027417938304741479713589238145251948993114463034190e+09 7.8151455706925856194901208668063141513833215458020732099950246007157321812597656338774750922122426676e+09 6.3760439262399591713395818248543722536693399610424534846448796288864529217415180063321629631406255676e+09 5.1942942631518118797178699291153837907118882609645463611079675135169956295719403337102659128201644993e+09 4.2252202554015497723548715919327613445144105041165370445877885820086268929272188280368923179060926253e+09 3.4316720019143747765854553043272705801609489419629846574519538213556776541699016222086815780880083984e+09 2.7827959696850447580172687093120520464340860353809695165263049997102421695005787541926675856949702770e+09 2.2529999069684984825130545771508769862489993728895980360962083151665929731662107343652052427363292585e+09 1.8210827614184986478231015553271803344243698086179820996010627445012161455900701850663607613544929194e+09 1.4695041026950892211742716810896392627175819967104697121312284358050160473523912597627466046958860876e+09 1.1837713689196272439826187314517038888716687429222870108131274753104291162207292784948222114237468863e+09 9.5192652168080572368057482862792790500414436310443880419785642212568987644438705124864639832533460553e+08 7.6411648309245073318043496939215477772573971474930806171437358233409458717976961945383458605307092041e+08 6.1223410805246602274453938042826808597741984604556973454477846153156702523812671981536595923369488285e+08 4.8961847349845984419383341230725655392504140633430858716439441082307922609204217439705725767199121081e+08 3.9080499424091690211813167262770644294543154251349111749666991682849106231704138572103266895818738131e+08 3.1131734508694763527873177993303815803127858824391313475642603515345380988486157388914804935351200559e+08 2.4749441864159081403932097487852160425670781152817316508058849441796673054340602098383540675158241665e+08 1.9634660939285824910694746500952785944341312258480561185077374287867035998987351859948571302029586842e+08 1.5543661494994629163833573654459720236604512770582384704515821108091027528655809483760379385855088440e+08 1.2278070823380172874024785150951131151770286285424592489170527379975680860180805164783746941549129321e+08 9.6767080281287185781147001579664878125731615280090535225754242870510807259273313885655968970740851818e+07 7.6088399490444822293760218925873679884006705247944751638008853384714543772777096742508825940473773202e+07 5.9686194486104055208233224359590980791459786952736300551187656149056789540022816264779474699789113601e+07 4.6705057053849556254767765525298525173164366241803135770031612648908588508433892247095244381649742853e+07 3.6454989662505127820260035280846954446341049240296788646038875134031984556085099668809469905056704381e+07 2.8380498264682048263302276402899320289932549772912275270745686683334628284598020440847372170860456195e+07 2.2035263266993222488463569598521247671314130142404433091795514440188846476139513224708280605100256832e+07 1.7061416553634389382835845005261524051170373063438978048227266350938440931742219133966888710677946370e+07 1.3172615987761709496015857766990937339576859700374736543365718573396423805560491047284877769090969282e+07 1.0140245803577465541056798698805323580442471714925124715563170440499016662951358382314801703763040198e+07 7.7821858929807112795996220988875385050272889488630508891312421474249037107840960272626245924953105448e+06 5.9536887248232913354033855205163415617888272265505201963420229398542689979009940709505340269914314524e+06 4.5399824967699596714228326402415429892380800040543871002215523832620555019918234323369575766329490815e+06 3.4502856547274954692986083841536379415347135793564198020261967280583012349835322451475610398004728581e+06 2.6129732611559135417911969566131490356507415915466623004497887784393272260306886394656527795639333703e+06 1.9716816661221946775813906161079572358012365589160538083717908779870332941249380302952286802909066964e+06 1.4821760646781246791493265833083735717554880494219400834806780387592070770245570784257892796014696211e+06 1.1098370973486829263554452945349826726023500287795754845955451068802129923101056360799924614110563137e+06 8.2764875343108298590390257902622584025763876423499789113632995054562752888592478461039957969756364331e+05 6.1459138324673583571426467113326766639006191649838295060559765754300284592862398148290482887164537777e+05 4.5436137672763546710775296132688398724050675949803310423105710854186926665778307236364613628588160590e+05 3.3435366960045634711083118012933883491498866636289388954546465032684809962767484160498830506109254762e+05 2.4485522834080779001311612078302970824633964056930939826098610542786203566752613194581774076978357155e+05 1.7840748931936530325135215142062822572601357250323852950947799082499342976412303468612867572503005578e+05 1.2930376776277427415879192163638309339729267870443061018934635618615810743410620800539961397564091633e+05 9.3194212090029949005012493773775234948647297857402761306026358719835645529925866380924043166928531882e+04 6.6776226094676196896016349330334671702522712025474416422201668444040381234380423363516166933658058515e+04 4.7552627729856667899567023171096591320692405541944648089076500954062768950942870746293959241251118362e+04 3.3643339114521206138188180570650502617124817951702527087351020376363783157552778276619819023818643622e+04 2.3639256495326088318542647580729308198680243212537758391361473132178070696378106405478579790101875781e+04 1.6489254146703281672104488156279368923889893888104776387998804942971100062501837737991962390442963536e+04 1.1413132603561169220028276938072135643008395679017694965404642267225719814056734962250543261819674233e+04 7.8348138467375428550484965838577983640498257797240435052792591562229632653612031734377245344681581234e+03 5.3312825046685287190904213881417866452425839421458599178080261520085134468486978269669046657829978328e+03 3.5937274098112993498948615141676750000277841258985613154919131827135500527191077735656661866116188023e+03 2.3981008796755765273277177148532047758160322149580131634206940009564867036586120498409933264091859416e+03 1.5829183088427913099669358466481210437399556546014404115714227881109137760320795476158467133755409344e+03 1.0326002846278004099113383731226928857031593502053212555161026662153026033389032200487836408000671038e+03 6.6503977380892264855469194363345013909342770957822161421147101104943005615939494851456306704769342354e+02 4.2237379274078821811959756363088395548810244390101269280960906872902659573794448543554592281953517649e+02 2.6417457193470779828805529953718174564478297099483428700478443122935036074007938606464531762053428157e+02 1.6245733958469911502815103145908489412687775164766236736456062316695143635160584647485295689504319434e+02 9.8044739090141470677811059694227689982509119497605043321067667215153693479694833798595452052132342257e+01 5.7938334806795529295535036849838114656549599172412048310248928136918617577335062417780747602000050271e+01 3.3432762167338379909219063287074444782699575969969631352159354036029534888064223589928531178651814096e+01 1.8774560512324490640881234841824973445248398987832974167426991226268146614007268696917318854067540354e+01 1.0216401151895947125621797195166921533087389245088134653174510738535217362591178305453126986509449161e+01 5.3574743580839555378511443972415456670129816798093566562313982640803135886734621793927427972767283014e+00 2.6874999787692587402754985344697270434479859781004761687776537776129636452081570593734956716548120165e+00 1.2766453617411733818226444863470040512411711239340550488096339826491832461442872759306549319474824381e+00 5.6580402544736394821729414824149642928234329719083762201508504284533512319135048560697183299071699181e-01 2.2871671865705397727430485451362827420197500550854314075268289735360072654460963783176722296943394664e-01 8.1042612968364181518207783054480805788104981468808356860124619167108990065570940251358444260196136558e-02 2.3268121209219479943708787043495404334330461545385242699692772622289479457003424485839359352439986341e-02 4.3256088600770894846970271237694355849992836774107497742295889289683629329755656255430149808079607890e-03; 7.0796942712642155071196297822789986200815061597104368562726257417357063198365825263055456935802606624e+10 5.8866176207231053503527747869334592537960006733774663560810336404017410232160475430748839577931994872e+10 4.8891760062886632456038632770461114010859636448240433830598066776644061157829337290973863178572611106e+10 4.0561651114947231883907966924165194942104184559540114583469245833547114016911313855465479482166956561e+10 3.3612206665084070887120771828962431367692312925494667070199559060589208148934809027910221248258715682e+10 2.7820885861402662403177489991960063673375368788280274640783808226389657191699077101291629920907635137e+10 2.3000020849101771555784672536644739174906793184915674673103246394509844851851728700515014106580447559e+10 1.8991505316336841804414338438310301465092416183064236045355517350309004410740223023348887186483474063e+10 1.5662269148235821532517183096017378810856501636430809017131078737748107425461875557372998685739857809e+10 1.2900426154947436074381011633189458239735046882773074397744736271222953411596785046204522452833073284e+10 1.0611997627426130352383240537306457004171204605605318122977342585682973582026677714725094713260891538e+10 8.7181281207799704165436425089238987320342249476435928258077712990330706422225147528596206589992480938e+09 7.1527216515670224370679151314684423725649302489411977464391348010005712783127505171895136353207531620e+09 5.8604366684698725488668187707148566472193375612251570739376006294329795823108996729072281625118542832e+09 4.7949869297556430043574513956588624011094990355283843613870553444579112040551089583177046714307556083e+09 3.9177029826151155123862081828882426302903775182688788118610044663146980391828153326469328770199561531e+09 3.1963154514464234276012112620025682005109850318718613360344459895266712395134134393968412381844791097e+09 2.6039269458192507041942483261338415438987846080226500404440849333835767048181715699985853796750971102e+09 2.1181442171527540117746068149387772307699925395499762526010423782212247832633533380807438865571000549e+09 1.7203463328525403865757279878708891896084326908596503971948400860768664908669430779225467164160552165e+09 1.3950681904778709655406233112054173172410578564600333402357788519936017692248673002439537682903758682e+09 1.1294817428698840554265790881675341750479399471748856576653788071005139520694653344432458718325005084e+09 9.1295991777818962855654581294710911045656037852818903105743488317577067371528765476548075697261381878e+08 7.3671045276789873709595374849268443040164499630706159494786770482511173681824154391525248026374305206e+08 5.9346878034883949845077594856745420286692594544536497810117102205173750822174512539913969798362478921e+08 4.7724073456441382670292718799445035351655658423208082418536263095908946048382215708753516105583782491e+08 3.8308724779380135921841846160782640009257175847162295597801804475491189657106129852158481355018892101e+08 3.0694439901805814288450615146920303973286729592394048158280909432404384027131953906955007135683904168e+08 2.4547319141265415420229238921537427411937295529588325890137750702270940044772930167431223804511557265e+08 1.9593430298015307296378895323947060623209565681987333300379887809110836852549182699732034368250447875e+08 1.5608379067698270766342849904714433902829996096904603397227063729117891641751419708234672378051037473e+08 1.2408635475491192529424917901103088224774909722912754139333619191338967254307919222963287314930880202e+08 9.8443301867169878699707796464342890480898176698610420172155340879688357228666956720956848694891231177e+07 7.7932796660265868851728247227467773638968022119166320776699820346422977942802899474596644417751627827e+07 6.1560373922454637386126174370256604062668462758468541577215358069416811860869553153640039972619959038e+07 4.8518007043491168227955022052102034433877319549647116702198868136868936846192242605678109802023777779e+07 3.8150302262876701489709161356375766799028710597639145649900080974188295322979293863798151551747978585e+07 2.9926619402302793022485832235817637601659698302558340934015241257774556110566317486422347156034142870e+07 2.3418114872352759661127640810815282086721616484964650522181048505213567777408478350460623582978403331e+07 1.8278867169040351296621168450540778926959122604289207554104517115522741589531023085808882204059609078e+07 1.4230383489817098958753883715494132725009372703283417756100567995525836814690048646589633850621304356e+07 1.1048902477910698829702298216125563245906535470425068390808632873855553889021165266912885800513990107e+07 8.5550058346123644146676135696284687071239160993154020665061953507086686541582498969463360225064213625e+06 6.6051335072575964797779150307945880435783303069697548963992761900735448808811256462360981265585159275e+06 5.0846658213109775660276344051313270646371475466878962664907662417391182835430577700836309107306700410e+06 3.9022933602988275560792258200961482853637116762252538682387015543008923466533356741376260277043813027e+06 2.9854433818175605077830457323977945277571520927448067167293786489872892559659534327764703422507654470e+06 2.2765715872089937940827598482130013506811618504944321812193858902705709374298093175062947275639901377e+06 1.7301614123283268206426737408778612246955167283766734680787888509531320098375092667056770790499822935e+06 1.3103007488276565686224249433692903495940795034597263355565854274577666146315228210873480334853592821e+06 9.8872904908664758575580195038958764364447057744907203563847879189864196229559746621770310495853956819e+05 7.4326688064407781485484212539798589022343894551749272539703739922794021439323047194484016987284702489e+05 5.5655582240447943762113970983578758270840326679133787155618445639554217886727111764115325133326797215e+05 4.1504967942585609522222270303929973693168700284178527577441315848498791354733874207640626490290141583e+05 3.0820879374708062549603850241003230562781366639975478999197532584536090499243010355043032541688974763e+05 2.2785812703934813269387969073838755077150874069762485398888966009847431568445014747723577899738291782e+05 1.6767711157742645051245130025828109188354145027182546143846571607543814273282561551258181353428683844e+05 1.2279527646516402657726237480200156008745810950472642513500759604809282946634598902646148504465911228e+05 8.9472580921860458909633238426110048240876068665789189171120505378927635733308055692242798274367282123e+04 6.4847417021150126082005325695016070473803024105911234715329062206955318800845280823772909388932326646e+04 4.6738532837106190546185133716404658624500491807002596885765474032131375870154397392380645900742969524e+04 3.3489807446982296792531935650620103460394878973543697522527020968230618722232439829333551557281307370e+04 2.3848988133443717938301986099669399426483004649842126054542269512852281007114321435300261522545688663e+04 1.6873267747301195444388366506110763790065814584825275147410558133713089093585085461031769589109672841e+04 1.1856011063102161721795295524387840843548173777663667005493096693418782825492657059769729769659092763e+04 8.2700946791995126074303412911103529932947295046154609958366132243810314905241937333958361330746983917e+03 5.7242557247190440728945108968336485662616116027783999023207789541871854071944097761414771636901309573e+03 3.9295927723114160809451793321885040242783892505771070064133749883500634830435635194774502955077450824e+03 2.6739622080573031606613010527746552732044543751300271776068171753422587788692193826645009004635055903e+03 1.8024922557706737806357767117814800453684583812449029382761947371655287402623998078778252821295188576e+03 1.2028194194457760030832909419526346988536829944676688350068785398277862103392192573133921936550312766e+03 7.9395555326389829324546551711130983875100529875428018342166028148877521288452003736243470989894095755e+02 5.1793424880089330004870864277298770603014270856940822803742718176550669222149455918295404743760962196e+02 3.3357592862009162352675967289039052477065268089446553865162802688384945795502551800341331066552555367e+02 2.1185988473217125827596013795950306230321602083607187089734076260854121809502894733193323196355568173e+02 1.3250963308617772918053262750501313355623215346389709858643437717156023773728601998960810050781985174e+02 8.1489270432721225104287669199725832880286703516766287032077274346741329105717623060169857296478453125e+01 4.9180169363181151068992221467964984975974734123245960011311509179127104797604624861929831951607259887e+01 2.9062725490697630640942186912142049958544736557312161692196078747269823230903115112513843560617970742e+01 1.6770544515400009431873230603786147798355903894885253252980156106671732642753729254786725392081073245e+01 9.4177947343803724591358832566409399419971264636450288388991305019855174631904162981564163232215721384e+00 5.1248583841722388255864451926619025164793384766815834220068614370486713628865987656613682005899163082e+00 2.6874999787692587402754985344697270434479859781004761687776537776129636452081570593734956716548120165e+00 1.3481592919324337511948622021176654542866790760117129858323413632129988553065685329439671010880645885e+00 6.4042356823120338615745627828306425289091372134651989149256507303158037740105817971328339179234938112e-01 2.8383586073182811666109640297100196518955645160213467928997841954739428029615615316917689143088603959e-01 1.1473693008187401964903150274405389961863720799479619473436697166837293982884176095709582123319328223e-01 4.0655815155744258409874846043519699587544599803884707230258690229829763597310760579386153777105973217e-02 1.1672779076754798388809236124256805604298083596600623513984197664377355816345369755971539663883593463e-02 2.1700190227311217306253738517400679902204841698162427559027071671588177730861231731814665651382082252e-03; 3.3604117513911353932010485258000958455021926283790727354536823684846562161379348523957256557401191294e+10 2.7941354321134761235679664292086649947832348760623315719275366797087858267367238635673186526083083342e+10 2.3207103765810995895713575770425739317286812590407327403119968518123052536982357123470025305461644572e+10 1.9253272343706704609489977305329041773218219827428683313074859539451243788988610475304508471789377268e+10 1.5954735969344119201420098467883585453567243556171218391637260092681713615299769434632752144257786580e+10 1.3205876443672065003053370679346538081314195230963496565889840679172431816506292667451521681701365973e+10 1.0917625550278136328981430003057880954323730704174584544751730066962550080719823487827079388879917148e+10 9.0149444788949377893925762309790226419515998679192975765160762487556117862077493954790757170197400856e+09 7.4346762806428433758338858772221497373164362451557929356043175193288027549116161068738521392328688507e+09 6.1237177199378454859144726703197286841439183726783457112628947326210849961299224242969728148255529543e+09 5.0374643789296053724047127081242503561510329689559839606491718658923930472447875845853712272454469360e+09 4.1384893451489194745244097586318310786395782663397137183880556971851235209751804856805447996234717890e+09 3.3954214055866464895152107524512016431162119953030230613407974441666373136627461688363529375516335017e+09 2.7819934974276719555865579337032703357611980631108019042803170338850994539280797072342592223846409133e+09 2.2762363288634829239756524762041180342191774583634114931726952569747887368313452664247052844393157626e+09 1.8597956714169928780564330169268526178675260465908655973408897425921753677871203147681256599343962658e+09 1.5173549151655505687429825840191360334735596810293972064499945992557797629017176926584981585849683933e+09 1.2361471372344874251775230047597704269873681862732217315687640440964396627388164183207452024757017355e+09 1.0055432202766629324489776857730192860601552698357104612551313484525434724256094462170177025261215382e+09 8.1670452201873481787889862621940939319051564024586650581859580050749677054177156148269968951004794886e+08 6.6229028332365423730319478568176483034179956297365177800499432149054850317916254317774477370257168695e+08 5.3621140874716793610134863412373644101115896952199614080837872355884183626850656633852485773699463312e+08 4.3342349333025326672932237478243306047898180178983827387165677750667566125228264911569694522004053873e+08 3.4975303102314830709173447374297681247673037317209983120592091616621249429322289682217752967233302332e+08 2.8175164848393077668096848057869683835550523382076892979194305439187269628814966357103077826909071887e+08 2.2657398449184842423854548026523171217670213147860458034091230097259008619660711698622854889709814426e+08 1.8187549840776601438728969789183251151860508136308556337371631342149796294276466010912271135952515033e+08 1.4572705701991010070201640714826260129039261408327871426035223189473797294693319417927855762838793004e+08 1.1654363155671380914095521386294800226165642759851309433810312841593189342681650603643639059019773984e+08 9.3024847551283102073241411875534791374633081199635605518396788371739200493879857158580662584526831054e+07 7.4105479876778861590316667792207546536186098498594673276735915908987524435894490035679820879132005077e+07 5.8914282482401385558777474651096364699481921325250935379898822097201753873638645500718617489760335819e+07 4.6739794755077574718927248736107028189309516202813025775869937667824830802803876396583494236946950823e+07 3.7001980550840987316357703440073199001414602403257686878610557882464182433938302795368066588378717547e+07 2.9228737399174030510889678879847935925863572732989572378197670986136324003112448768994465653448114941e+07 2.3036467002106953838852433214578902566723158111257919326783150627036207904528995598244745558658456256e+07 1.8114028058473538554930544499165767702371280866301682455072627849198801281631064735180165126115330972e+07 1.4209502181083932037146833476846706239267341839120052174139898938433583881800129333864053371659792826e+07 1.1119296268230800947178104309701474727634540761084867346613851417955048260627418798331009286163379761e+07 8.6791827297113458866035984601997223387950602768068520561407948116187452966449891082272261984605283165e+06 6.7569446615935745524614101302332829241351408296265815157129569711672841495332985926529495045137807837e+06 5.2463483004357306463580668594320507818773147023462355861573777675572596828666776417916019467110535712e+06 4.0622114736203907419492679826096875079713698807559848407806926873376042220069757827435997919129948991e+06 3.1363756674244222422012777050792833191404512865549570223737565180036814317680718448986071568242773680e+06 2.4144219235743096552520017070485655142183072448585783472902693830113904547870855362878663771757126210e+06 1.8529980364678378505035355336942643192220774218359070664807588313617680051780982073407601463560237030e+06 1.4176472991239190247457801170620742356535685031893006449262564352447484594226665509743721659979849970e+06 1.0810480461089654665976344841207060613611828401190804643245139690143767891545359944332093139418451090e+06 8.2158907157365000850978860899228387955070643304427475467569500632217151911455036940308793312683848020e+05 6.2221916874299308293068938148559764309588479940708402043462129334360706089690019800312220031221585849e+05 4.6951997541424225894758372002520476288768903205930266923115003421480342377834252485493899963314959992e+05 3.5296038240224511909175907926892052915584814772213682767942184625377868299178616086756535526080528522e+05 2.6429827440940048035320550624781036837660732671454621450127205324184114960610579073499786078854178519e+05 1.9710158387818844571617987615652042459046455011319342550131960258232792706789813815846481694579791610e+05 1.4636576539375025661766273747003652010798557057595592206601001258023407746632766502048177245119614777e+05 1.0820902223897364514808156774838157646956998823204378166621254626383209377378618121172261199663736039e+05 7.9630091887923388557539868294384477568547267650312063669011186695361784378643614060765321746754525611e+04 5.8316250447068168790301432201091320745642428558377142380660759054076652648460864589250956085019078640e+04 4.2491533974527460497720707800433520364431469911820812584976254778570018389979498205070530747252996032e+04 3.0797088019098534632898874373356137739686760933762628376429531607691953059715280612717331289946846580e+04 2.2197117896006922745870308036201537005020281868093338807616028760199754346727028596895590504335069013e+04 1.5905184740257338857657361009682063001026817820568893544550967147987784450974878975017050483904970818e+04 1.1326626787699030378827391718267443697114103008406542541462603517374570590052060475018203508471300288e+04 8.0137245046965470499802031827493170619919427180385680878840165740930820702984752578445220500006874106e+03 5.6309074973751745318941912733874461283218424019583905199146174465841597547985796830108198870538840461e+03 3.9278498194411073801524759170839953429315646696223671012757319539899656301143864110532145384199318932e+03 2.7187421664889710031406722499041472430825004428920340545130568166819945628066864224827167764411420430e+03 1.8663846384668389997962274594416690446894669550694809415295193163334165902072351616812904286717813192e+03 1.2700285485958171078412616484127862578890809955903811192656902239090798835896852548245995348997284326e+03 8.5612315280527316751204560946549366736934676030229786837120252538589458694258842088394803787341472883e+02 5.7130481283550844291667219010363072338333876980098801002118831336902539775945844425628150481748500621e+02 3.7711018121765331737937665074377415378857652912926586755163287185143817181570793393119710893998384514e+02 2.4600917720645372954124403870006760844423534817457968489985089671982665929182550909203983431977553448e+02 1.5844406903833562150351846382272400618452907964254266631772253095472598129170699769638619673687724413e+02 1.0063165390346498892032270462486104903930143593280938150757088629807621416504753098670951414380899448e+02 6.2941619450895040123477249932915635316293028161561709977732254921836904027743990625382051523705217980e+01 3.8707529829617142246339911790955902048624459428315369213821153761685624989086770762377760388096160730e+01 2.3360901217646597222421776590299394422128174219845779152979086105575624494703028725877592691006130341e+01 1.3805127850300509383622636375998933594314643819843555407491168782664812320250084760863928970557283538e+01 7.9662832937190534418583446985100064515083008073865681239421242999751198902650562421749906446158149070e+00 4.4736526026026810545233527707852288921611808070946113269943296965174660078295603037180878613352055923e+00 2.4344413377364096772432092878196767567371171358755313977155115786669189618988617098523541498762672028e+00 1.2766453617411733818226444863470040512411711239340550488096339826491832461442872759306549319474824381e+00 6.4042356823120338615745627828306425289091372134651989149256507303158037740105817971328339179234938112e-01 3.0422690775889336289734358738370792116066248122919177777409863356700752431499627662485885655925362470e-01 1.3483471124733954893169445260919282368354809164153202368683879697873262292010438687494509535889472924e-01 5.4505670674672631041357829369225758481262950922137261406732171231252097984492475502581338658657177052e-02 1.9313678713483005630711088198436711285476805421216894987495326240779157614228175222089334314370786406e-02 5.5452388986668011487312541456586405307594013186143466785490748148770434334170300870279569329485913641e-03 1.0308912698947471416179581151471269670985288262504661877441987319114587162177930231549599265970091092e-03; 1.4881726624639536950825571281376661465023900078151703350323028272209502758375952712827654909724111495e+10 1.2374048554108387962881992436483676015878996257836181557703424310942291292272903630691341084561665522e+10 1.0277532369617405515982915035578032794355387550698668985356980622523605522589492296090558423010104689e+10 8.5266025515850330771089219649981601781476855147864014180684474750673416595649359882018234842693400387e+09 7.0658539196706632586955724500881580815754034276242847367873073834078407399330252513280340096337269927e+09 5.8485181343572696685143075015927112389535438867665289944814528620286357329551773720930412272199709439e+09 4.8351549423024332035989500066764150875447593814447036980809869663292967352736207637163036249933095619e+09 3.9925361570719971447816352809682969893052516186331096504370694805347823821183733436902930285661331290e+09 3.2926947962216360928788610688973504560289481602669861304428469360706451929356449332714091192694387334e+09 2.7121156295796794051905230478511246538463371920839117644093226326712432714386982599155786023824032234e+09 2.2310467097589213132610221968776595580381300010759334221753701146381188870614659615089322569074394141e+09 1.8329143222977458488518144295644906797420693191553158018860806170939872194780699384538963089747984967e+09 1.5038262686491529348635994510243610950373605983114607577306654366950351672534760465363282072855882696e+09 1.2321505321696898142472515270510803571125414889890951958112004088804090848266525639295276828325559645e+09 1.0081582203435286240668548983232957812960124377115014048901741496227221878967602579359620605523207376e+09 8.2372126493391136171727902499290683794928046362074913815827787998180175740858926724627232389162512822e+08 6.7205672972779166764088393004799557778153007100091559435328304647462332757990570895396915476460175900e+08 5.4751075272855363662834121387530522090042804364546717318919076910558557919588522935719748868015085913e+08 4.4537616187342528326777271762191942984801172173651040302378876631279859688038466757563730769055562976e+08 3.6173867303458975494016673721460726789796586859525189546083231814524162119019362026061079114315605724e+08 2.9334732567533520170743221910618755980708715720758551413825926948511239848819155196785078175662160401e+08 2.3750545196563354090504188910690588209751453384986422916647920208701065083340430684892510998995193220e+08 1.9197902405756369699672032655521220509299225979822910362546556775353669760389019755924247738788657052e+08 1.5491969426457776735812386788196327254405925072272222937126074260066628783207767266163611385578507188e+08 1.2480024506020544676066895230081727684030469206532618311523402747239506276275394551788597317382175664e+08 1.0036050961002516925098780034757664884278870182508753523391080832858173719743614095499864998070939925e+08 8.0562117185423999899012010606197854073941396988721848522858346374561738738617653449127167846988868451e+07 6.4550668370366964670607146865898299178968086368512578910616963065308400933383450839668855714894593369e+07 5.1624158583155474857036153107321451283538494536539928042327008608581913564995231579937509743249088673e+07 4.1206650371673062770672728253129176454062028482742640515093382706354492546855604427087585718450115027e+07 3.2826349750901928994854653336709856442771217730375575530486093277695672689865207856628600322003227879e+07 2.6097373450777972557405230074337291582009554948151090222604899111988098960911747036802327306351700648e+07 2.0704605699612437024698743241149899947516219017596205807488969734046446012483174808857816341490014536e+07 1.6391137978115396294538304110205117226040109703361509104156470558160405706557348346418214633684422463e+07 1.2947865528312693773886299048520481343825225439029046879942465992344101605888346360403924386307993814e+07 1.0204882423851000314784676688965296756229606357052593236896523928763354417573087946517814653982672665e+07 8.0243745322365613995604033007192935386191950079264417558803440485652942208356626776747903627084334509e+06 6.2947582921954915451253534786101285947630904644184534274645148205298976959800130118500374836326738446e+06 4.9258542310298945581353462036905045013337382742169789012429234409545606323417638901572893938802290092e+06 3.8449187037931478413633890477483888952814093027699400845151108939446546573667198053272697169569354431e+06 2.9933864268990374389490055762100112517459705939825431077169903480157297312839470473575292048772685105e+06 2.3242008389839174133816429117104493315891806526255837400551308697110575445377947944514874750159251655e+06 1.7996298630094227035685940196768558239041283772711937501743370440816073831307610834108152683653072997e+06 1.3894818721238427484484271859329472540435868929533751881217108363208502205547299902302614617644771171e+06 1.0696510936052607900768199979761298877224485598867305199239755958175199456940528296765673660723751785e+06 8.2093375782072397333349991933018863538018015326571453914582014747759056186099142814106741995299854551e+05 6.2806638544880220090845970737919015934943597970252152318353708731622339886870490423797966668931011021e+05 4.7894602054847509653915662883713243263035359449472175982084481781866418007662224317069879757556389308e+05 3.6399922748484516657377177106443920963624962802884103534024751399921889593066471866424627086052599121e+05 2.7567250146301511749756022725416780328972014596628809555746373498309211871484615472046009338728926350e+05 2.0802158662780018788201389856910448501373576841125195922427405636841700450483543482215467898145081925e+05 1.5638121361966353148213498375876180014196965719941837618994530495075785528233224942658455378432333729e+05 1.1710009562966427005956684886409829470967786189671866550024685684146893857962458102044025154837613974e+05 8.7328772790746208984845264932068340424772616305001434224322637129252261989578343885953637090020079509e+04 6.4850165444300679392725933202424183940521565783830997624492696230320402695725837905808271564059894338e+04 4.7944567625409774236321749257805480956197126507511442241279430373923248507895514823457559775957997665e+04 3.5282351269991429061005295168877787545603757202555430791564110304144764650018488667386304847922886167e+04 2.5838915355405663318001488633265647626047922336546521739891500024112183223158663914127700677952912959e+04 1.8827449676023222007743043652798012230544239465288181430993316060825082896115513735495846032860548204e+04 1.3645930435936181519192454222695017285226771106806254012076916514449896213781025576751215999705998393e+04 9.8354563185386586676232141180103899487443353612189224215491203368905743042396003274330643814742090824e+03 7.0475973274996844407909383601999862190299737783046889605766708283167780034794323114070463119892743253e+03 5.0188868666327016736915717080238596105113028597466124655813264128229942889701045960137543559231864756e+03 3.5509592263597332658545705663466122662711455098824922834787643006115607903858377105688546033694086731e+03 2.4951355401261641396268437732574385289475037275779670383302470039520984169364522369141316792106981421e+03 1.7405043147394615840255368488381409552648582676020344357673061442731041198995927481567311450860073163e+03 1.2047383662784422710325166141099951485005593460698507858781610300712820544868788378756510806713933177e+03 8.2704732982062070750140369220751611247710260855047958431382759851966451383140233571182809421393891436e+02 5.6279106639081955739361418328293450764214652996952996235360364227825081095820941058621500470362558657e+02 3.7938002032606495308553143229846877413492566450745227803833439966662916260811957442088724535693727440e+02 2.5316904231521315716831853980671273452191371148996477549453374311446019434017217448920566848080597226e+02 1.6711501619048339595309744945401707174142227948693466635338405541863891527902739885500588348910542318e+02 1.0901920843659411243755276675088038699736694862682394866557919096513605175013701939517105871957059444e+02 7.0215371050054703862694512873131982082826721796627913816362212447654431994322583167798844430238362361e+01 4.4595937885826276573844727815609710077713811977429167601279106810804933353136321014942780687791217444e+01 2.7893504095975122242158404560151145084853548032753490706123323759606181895371184600793992684522903521e+01 1.7153986955282164526996569886232728348423259974147189925166411720379564698736840668408687973600025471e+01 1.0352938815919464217674371891075206432355358613373083824880810205854514800289467831891517270626808019e+01 6.1181328000481387095485224429604444187366635731213085392823412475295129905993358293226671718624160551e+00 3.5305193495223384768872271253717970167229969151474411461445169816052425483820175659486083570707661579e+00 1.9826655200874824526042465588899060917598572629661926171704016446018170086777951762629359574260034451e+00 1.0789239109241510055940162847535347321672739040495447092604221414559552825956223266965449319436347664e+00 5.6580402544736394821729414824149642928234329719083762201508504284533512319135048560697183299071699181e-01 2.8383586073182811666109640297100196518955645160213467928997841954739428029615615316917689143088603959e-01 1.3483471124733954893169445260919282368354809164153202368683879697873262292010438687494509535889472924e-01 5.9759896341381089306026277017200736626365498261627406693899732148246641488257800078120121552491873915e-02 2.4157598037224437975420154998124445466188090157289167926853147740203219255355326024992219946080541260e-02 8.5601398937834625021863367604621888996299169318107411377671797981549250091144586786015997266587170698e-03 2.4577614737994833652035174284128038845905156506260679514524979616060174062042854327611494379224534468e-03 4.5691523416711656415775977130500906158527758726675355912789714774948476978098716060726423972463305344e-04; 6.0111972911051577483715395912271258523022651374333984978472932421749005198930840367122524696845576181e+09 4.9983065789677467658548721364964079802890867213987749098260444776814331770959975868530440425145850984e+09 4.1514838579493242049400962622634868778814551202518331021846826512130305468792072707208715885516933670e+09 3.4442443592649757873415257007269509665518763242360855742581463033181104587860795444062186581472688069e+09 2.8542107452440252526276124249643155590979704429774868474250891656254160409587053498106836703852831871e+09 2.3624938143295614549251995835853247290263494772692797335901021446380143393635432574014299655138615158e+09 1.9531639630971434394730439979079868509930723763094022255311266819044917673903105031810226868643595435e+09 1.6128004802042541075802869832889462060683633735059746316641597928131917171899421063145754456368975177e+09 1.3301075356692173763127513912243655458248393091783242930764035414536041560130873284192079298082537066e+09 1.0955872769429099483132192226481628709098811740855477977618239541553032958894415614141728253248394966e+09 9.0126178226860645736238417712357630334865718326628110144625592358377192509079394034994250744190788631e+08 7.4043677924318730983384005281456865548152888456271526792797479387763630330217513180226790802112950701e+08 6.0750103621728301704466823117880731706328103438079357258761625370173891663855125370934393152901096005e+08 4.9775619706397028352564428472195508333787904088668437524574840479489442485193037313475233956558396646e+08 4.0727257408801563080325824622897204533222714566233472044185640675063437203291853342324729731174996530e+08 3.3276705527710328941940699242415804074507861367195860072199453054806817516051510133806236006782610372e+08 2.7149983449836045103870830386064610087722312838382744722386358768746167998957597953033306101700868343e+08 2.2118714860897655484435451405706435642741828114288589818475722598918966575431854344845406983928835992e+08 1.7992761420285547388724632573383224952391406493519777952727117702516564470084908713269542678505464118e+08 1.4614010791171114820103362219156243798347298649195000412934905353271953432031714195635059646265373883e+08 1.1851143567995613131329761989246355834579234205997738643395608738803065503212154620668293389738442268e+08 9.5952295058201022043682584551879199975275502474083795582012255215937522035570201050974447181487678192e+07 7.7560256222414502856167968452754958284523449134777962253266707878405475311595415672518085716213891616e+07 6.2588677246601309432365921183368815676846082442933854069984828985306432455641968438318692189354438635e+07 5.0420631569998441086009764009903569903361026700521174535162182315943104043741465546859625178463107152e+07 4.0547064440720563807751496982582614728746118039147958368193704461351896574989483277444984419060608550e+07 3.2548513701583857870424596775468906880877971440290038829843402687830076371544238999822217765669734743e+07 2.6079831474056833086491505660583190580348888434454670955144966167521066857108368218490903616741230865e+07 2.0857429564218491093181296979216818352341034426499584667359311200835364615556741543526561481124465555e+07 1.6648644891415977486092011152901391970066334981537687121065948802602029149249128589163718659514368335e+07 1.3262883762536908168397853999759583136564280449283426385291105752870681704967256903766786926689135932e+07 1.0544256963471669840297538760219866528488911899059853200932433393219848700968495944012835641145335982e+07 8.3654627748520466903219733462622209743035455597890547015956834538379694041685780208515538170663039238e+06 6.6227133104865358077701776320385728412427580174038054544762688055901115515100311300230977749113900958e+06 5.2315320283057274645573528040614957198457394234315539530346400543176469276895660850293405929243907854e+06 4.1232777366537370344077601039432796127202270589743899603187171848206574387197471001206950900293808420e+06 3.2422736519867181389460346721787560323564347642294138151873691679878491582576320658721846972213169444e+06 2.5434396901780669710694372161066314416265714360563507487034822584728511132952944427395223671161289690e+06 1.9903427340136376882656514795677707224675943303040145838882993487378391508333338102739378853823657562e+06 1.5535935769855165944820681416937241316114969088879972233793719350845839082733854582314075614911578801e+06 1.2095309933595345166251672116561083640615901258521851932705856404396292359295934662740435735829327819e+06 9.3914326414914969189775776552022278570148435978830546357474156360310572121376392882559607719198310162e+05 7.2718578544256456122168871564792634504252352538137078114980014528052562725005450917841204996669342545e+05 5.6146034440294071050664439996996386291940121336170809941365383514567666204123344148449962987695873188e+05 4.3222747755350784512524127520384368080526861350188466584955534854021251921247500049424945475456647092e+05 3.3172820237657803652978083100324321750413904024801761235573600381750916250561299364467243956586442833e+05 2.5379548740191654426308179913399899545631057107926489720611476491093409836572681995055769734142724350e+05 1.9353922478298370024021005908845437142142532662287777644846679589034463430466002420306417580013463540e+05 1.4709130112869570785794161445996221894235850318993027352264346062152779044178042396396550466855819066e+05 1.1139971803761706583290460352044043601083179180744579446943300000673106634397343740615290597067061945e+05 8.4062670576032162961206026376098594104504610998542525050461451227183752169639600912967874214511318490e+04 6.3195114984061030119667530189184979195613677261912431895943569297154646007634485971809050875783287199e+04 4.7321700910765447612456353516724454670005991884532199547494761349204445513136642652982602820205592169e+04 3.5291054686022137861681978153136760517711862346887492680148689854823957475029725838989659229983051042e+04 2.6207317416316085034918236099488167524937105371167250129769575667103064249443589838528057619043327699e+04 1.9375597435664083373719038467839664219983298017013732732122064174693237280915849060399660847697553063e+04 1.4258618420349866299750955591197043486146379607307500059599038125026893749106873508762472556864517587e+04 1.0442354984678498486445804076030020973185780275088235411366669507835853455300455530959480702297869955e+04 7.6088658933096595812356508216588186635890838827438396198489583318238475498043569654682206309569818887e+03 5.5148773959505408607791099936151410747614509710421869466612424531038340161018120537299837337499248259e+03 3.9749485404751149122601175003873836289309356278197179166807583193632190450311919233579309194805453885e+03 2.8482780263104073651033556069845080728480244449520698163573025808497717587687317126986269058832581937e+03 2.0283972617978718366980556143850048706601062168352388556870895121789072884446102948200378702980834129e+03 1.4351444578901909273190536434550864540737716726602415097886041964712676371192127912143954293730889634e+03 1.0084361552946356527121673843247208838996238554761482080606909380571445403168402161086308549610764611e+03 7.0345077413466169884359725717853053662497405642778125404960117719394184082799221459441997367342612051e+02 4.8691785299408318407932489097296407870859258571601746620814956823899280379851479139016599716149503257e+02 3.3427021206010172627709961679958503078257160106173754372941300395596368285882879021929078888969524500e+02 2.2746724551313764570893627999482858209479810325576779844806212888013231934717263640409083687177849777e+02 1.5333824663026403624189587134083834411549125387870545661506424107149670999000841649519594882968585977e+02 1.0232717897969102301897443947704726492601540123342957367303078798308931912708726193380243498814945170e+02 6.7546094376246748315897354682675940748460136733163177019866404517161455799821886309079662205212882779e+01 4.4064835494809733543569703318166364791906247109715914618084493021305209163845453105433549193544702966e+01 2.8380868421864888771166571024788804356915299814747159658709370393288459686918771130420103654335402400e+01 1.8025741352713752536699142630746193620411041333910043546684710172932178411904035422641162898994565603e+01 1.1274706519497039779048618042633203633236248923414447658917412217152025257813310473886404928823242592e+01 6.9338041206416097807851898331795446010946573996983543722082343151533677550916018635471464429194961650e+00 4.1847974771961872186830696650558528312100218664042999917325052880862933778489716539875725476039125084e+00 2.4730561643768032340285736504153300554633593805077649580403267787639758218701017802008993349092719955e+00 1.4271115830399937318676789734127323857928468477567306914804426613005903421675869401236847054436737958e+00 8.0144368551605165919533885520177187571334720675714291534007240060737752306345364017177907801462939014e-01 4.3613260856752774058644478299941881335956783000917377674333042806455620610505517028599652078577031925e-01 2.2871671865705397727430485451362827420197500550854314075268289735360072654460963783176722296943394664e-01 1.1473693008187401964903150274405389961863720799479619473436697166837293982884176095709582123319328223e-01 5.4505670674672631041357829369225758481262950922137261406732171231252097984492475502581338658657177052e-02 2.4157598037224437975420154998124445466188090157289167926853147740203219255355326024992219946080541260e-02 9.7656579655823437680484799927442535998458420989251588047622593032383870879067717054666481776020710073e-03 3.4604480879769772586559232046491693380523084611814946898988696510029379105038280401067975606304583742e-03 9.9356152374659721610217601699401357994406445297560367294179580825974338335885769927898435602122629944e-04 1.8471151452843914167827652622746279757922544908138005769660405809008229883305336604745305025031616677e-04; 2.1284675354209701705988890523734793009636405160033669729652992943526177314390872280069551262797037441e+09 1.7698325957268085989737512023983925359734603644680483490254372495001655389419939319944034099814501622e+09 1.4699951853258245245936560757035255973352155671846204545245841598352490648100726972636602609621000774e+09 1.2195785700832881812784905818239513184926567675207162244435969059545163714026801339134111708947534579e+09 1.0106601587031341991539827207762471413954933490808161725793422663207085640373400224758253548138195331e+09 8.3655226526813412424261117779977485100780360538956287686050424839334336601092499632813681884684480206e+08 6.9161499927076433040243183693532780920425362695809633336335919721647034188479753298127084150983178568e+08 5.7109670795223094420115109295009815365307641642370294227050206670436258644449339632882625036446269549e+08 4.7099802881694322281734047212552387698852386591557001356441839423535370490360768730901826580732892555e+08 3.8795615814472843075453671483279578477948670507602588541074194595354279381916429687292916582621040707e+08 3.1914641529270880803299241897348506010251148898109254922965843484961165478068966172537304940372400493e+08 2.6219859226700139484488630841685274229415068025606075464192925979731085641077095831325170986269736795e+08 2.1512593191732558058064541354674638851453883641449542334365181952190570570075934093721472497932414629e+08 1.7626488354857867332159412766106721247692756742015264891887783080327814817758087188873466846146299256e+08 1.4422404818786193838122722177330478199550306072896185096036031944624610493337200899824603953658677663e+08 1.1784095279846093575804052056740099418963073859304202994006413047940098697010408045255846004932606975e+08 9.6145488273060390949391068189228172427320845791087309518088237276825890622464237850026268896207492527e+07 7.8329014311164249112522375895896638994727740387360116329986994307174951931144525946075215444621241715e+07 6.3718278979821432667750626724125652736082431827788643535433995333408385961972803478276298551147577699e+07 5.1753425077552370892350716019566291342872511377030606744563934923303612108800505104481972746222342362e+07 4.1969462151279918162489123858239514853678463477379289950821188546685720792062341291966196428725460063e+07 3.3980674569073739242483116304607013208763925028728791438439296908435038011018468895975264727893142199e+07 2.7467514520292722830692403605814097196048312929046300512349876533186903721115529407800848215047659975e+07 2.2165596012170634814814651039970511049369789114277353108503525151934142093449223956393228692003057504e+07 1.7856463427422546551470697039597350440612652699306174651808263097129550463451167393144431920770010044e+07 1.4359857358674043877111159547480057645240832640272875752229845177382501458837781142256018832028926824e+07 1.1527242415868862926280463140556505363757361035279039120843907210678532325052106993320424734542379984e+07 9.2363975259132640547150461969932276130274437074137056463063343331005262089233265291120148878742161244e+06 7.3868997844451232069157516294299479190210095741019517233502933490593354585318403434523320426140720252e+06 5.8963589321615433196518868216894670670101116888776247912776308486269333305563028494243839597000083012e+06 4.6972816627010111650633267253433137235452488132481180162078573301175244941276784308018795815784834001e+06 3.7344637853156192625328439868075031299421985870809388354975966948621278159120570314250212356195661887e+06 2.9628242450576336577917582925431572166046716181313428478042501293712215575064548570693229938719649797e+06 2.3456085597501090215600754302056424830080131540818182184637806102239485273652113509055886437773185313e+06 1.8529007221088986716254464626384042332515644432201584638650584323396436508474486485252256913049649850e+06 1.4603923420286966496592629551056923647662702317304795276274594269433870675869580128790398860039142094e+06 1.1483660296954517344485281616454798403994012632607075415939848748980429914252654378618953948817479706e+06 9.0085696882522842670625261416895262046089874446080229404717624614310875626235138787973086983957323371e+05 7.0496249259187697093330435927685029289573742133961503089308438671619479475252235267431650523448267411e+05 5.5027441656404524447917333792772269100592014003350052254735857450762434531731190692295502647445781138e+05 4.2841304313331329395791717234605587266106139980278855265907302860069269097402395652369336244882944770e+05 3.3264524994339181567715378283986677926264903082863515700220661713893801133909396159183190596979921649e+05 2.5757201245958944961363416513499255611936713723196382132873982361725911923374320087310285671583426738e+05 1.9887317475000725031403755129470359763790976941679234894606691312900489257396074972750045176721082327e+05 1.5309934655099942872994016044032720358488326929035686775149365532783148771381839823065644677731317637e+05 1.1750253131928063256261426071575754448374383742830122780267584601677187410983212749805047533453041695e+05 8.9898532551206376417282558453593413548007689381192419299630176613418815197884691433564805255341631392e+04 6.8555389120639504609820848045229323655892666772878269571619363071922670610791556100774737948291073601e+04 5.2103093082769956544687312465958976570003454796967901989362284889422320790315278824703203258206930121e+04 3.9460677517837441686231135581506522161122345607056954560274874991255044749461602042846136669546227923e+04 2.9777454880560632508173801190292444906751011041134164325649436155809143798443423622484082017443751604e+04 2.2385761038878877480033544032292181948030727867769387322573380642105710974354670537932597463567796155e+04 1.6763036105519787309496064224558281177624963883412047900176215661395145912344899362665441070229352091e+04 1.2501466651291266052090416814294685255587265572238004806961933368194211419136627970136782455399138997e+04 9.2837387068680215654180636083673442753538294043537785752821007348966565896074199068776371693212841057e+03 6.8637185792334880940021356922346890804568289427824494026431598227098927801799413630679514909318707763e+03 5.0510986912916655479465444726945504351699777469466082185868644767546464833103396406806932677376542856e+03 3.6992264351594014170907173244633167927028813016092728485637544138471232307709788389769739117249641816e+03 2.6954821667183413345857841353885015939743652460023161162629595281482892881795437821679453992798541196e+03 1.9536937122958118177823387223909502501736194963929470931369603730111015195704005252197410550164128604e+03 1.4081736854894114671184307264486308998453485335563723237839680521208815802434773274409684017647838570e+03 1.0090465511931715986577670614986211975591008456655062794943939643351072915031773811585575065869824226e+03 7.1859792603599048687085047806707212396690488033959779466146365727255318892958169624380618457076095431e+02 5.0843178591683413477409717646064793075637113687780331422511750998104216824598732045348803088672752163e+02 3.5726430336278247130419178071775678715285266816808227542038804417795369844795291203330610974369855815e+02 2.4921781243260062106683009937768985415467766961725171836322364379408486989269613276667375133319366007e+02 1.7250640486303255531377845335547509641745408112174999680574667350269396611205667768952606149514957036e+02 1.1842717444162991340948694092446352159161078441821171834189106592685513885259071064264169218862282320e+02 8.0589178574442961982429610954641771167879818938453764054914826401193879822075657604150281252916613296e+01 5.4326600135480028054298381706946966192103679053649099325357535867335173017670249412086269922516184980e+01 3.6254106869607540688469664836635862379179624401450153857520121220352837423067955045545059431025599924e+01 2.3931538927998483872573028162860707306587349313488311695326919452363705708254558434155234216835623018e+01 1.5612293635283247322042998319410708848041507334621041987365710703323574744925413615174446687705586092e+01 1.0055517052767487014472882115161892320713652068066903957062948291260262919318020289083863039125843458e+01 6.3866927512611874395867260643661371315262169662357800899788584577433983440847999172201100924795702783e+00 3.9947746651134606980360155514788156477422912374230651207984001750047267909993527968371588443627798877e+00 2.4567600941752277503459314119455042289524954514059307223799966500254566920827209535495928726160268237e+00 1.4827562007736123022618048401040815252419742740870831474122641976647865033547688677642971862653047151e+00 8.7626080545281920655994043776603304626806135169314891270953635549307757347331884184990093013103760035e-01 5.0566327927927375032129278490630064485727548288719204785850928396011948860654635623140708815595030818e-01 2.8397528675359239877353744827720770916003763310705596985313985694622751920731931311457847478442438782e-01 1.5453615729685984635142862518292563117365118994253243480523246865635319980693961332198498037461509004e-01 8.1042612968364181518207783054480805788104981468808356860124619167108990065570940251358444260196136558e-02 4.0655815155744258409874846043519699587544599803884707230258690229829763597310760579386153777105973217e-02 1.9313678713483005630711088198436711285476805421216894987495326240779157614228175222089334314370786406e-02 8.5601398937834625021863367604621888996299169318107411377671797981549250091144586786015997266587170698e-03 3.4604480879769772586559232046491693380523084611814946898988696510029379105038280401067975606304583742e-03 1.2262154479320004543176521245941527854654547695672477408037532208716565656447784048460828921785443633e-03 3.5207298217994973820289120151211341232606457121810119198900426267659330887702561507211583500294499030e-04 6.5453853638138428428954345401841906212258818816806708808193886217813659381869350656884148114776596808e-05; 6.1069708202862002175877357061847934877919972294790169407489948422799320917435099629131341082800220237e+08 5.0780155316643520623877229540451434531036018638537560948682045792521728744895658592756286775311751376e+08 4.2177494565654399440339331857433426227979152139559423071225269320842073154334509902861296880700234304e+08 3.4992719078913097114847199624993480877153335402456081827907458817913443949328404823107884949208652696e+08 2.8998537877768720780357642740236899636007695856978402940037980910988061404692764416382046379067845120e+08 2.4003086738996614987761060388356109158659890754082015302618362369497966214930104506927240219263537834e+08 1.9844560639888219011743695898315214235024938491398205265052425769826588403589168671402948014207548746e+08 1.6386636551597368278677167898904982370283256534034867586021335885960427853289953512777239059345052415e+08 1.3514573504411463906061607361206767642526635246426837295387105276015064101979873923802776960035045506e+08 1.1131892565421191359029452789598306717358018533200935529724974278751624696593306231440339340265076567e+08 9.1575529638791798490213147562188028711077806914769228946445901173980674071517830086557440404477114298e+07 7.5235523506730865489667203572558155340175292671268747381336328691306344766192335779833982262072938358e+07 6.1728893285979510408992846031805272210090917311877767378911412004873274401469171429589628386277264952e+07 5.0578351512521351160758010336128845154976015413829386198282381480513698903142188075561416827993127233e+07 4.1384690449701875022163085835915950651044804733917068292122869996741822791318156230948503820859406861e+07 3.3814381210036750000681265846318615502483056235916413641259578989612889913724189528263334344645091837e+07 2.7589084541056812436999905478201613203291719057633229200499032275596182012037018547548442429580352111e+07 2.2476787304933476412388549812893010747862842119547223558400790077205679698925917005990349598235294302e+07 1.8284320186759764682456193070676011667265091702531068767490165000283927992901553756928085989873522767e+07 1.4851047827746980759992964526068943060181970653306174326076008818583279551546867210942083317887085618e+07 1.2043553195291838093902078983493472119589621180219375054252093636212913612674356028916578264872654657e+07 9.7511642642533322979774916682169917538082492355279079603554974453869478285050609642068695279304900431e+06 7.8821935930793207166760940457476460691356533048323920611763193541608788603838576057842214495574265570e+06 6.3607806546296339033288690036019051388296605281254415072423043432088461092831423528869679569762456494e+06 5.1242432747992065814573526370321899240256007609781431155357887977899206985863495479191729259814786154e+06 4.1208586317577606922691164033579812542944080215117943940356563288962759802704162366574524836066108544e+06 3.3080063113720562404958058079542637670778646336720000236296451045464804890042772830172809291045375895e+06 2.6506161909044404679977452777455539930466911365626109139997393646126195938641703063991023500422268981e+06 2.1198726843065836274251340274613857351619185667666501330922433035965372998493691154318652506633736444e+06 1.6921343447389260040188918080588153143386761775266142116987119881139122113514645673259500761415081450e+06 1.3480341698209023818493107361599794842750046291047016319791444039391688839634652165425330720352189339e+06 1.0717313530903951283729890163670462949487540589375834541361791219929291278423234329048945890917130260e+06 8.5028980936086224127095757424653668307052686103310654798944047562100345090301328001151833916095511012e+05 6.7316269081184711448566973278081237927499516126072320426320582532222495298315364281316879958397794606e+05 5.3176540670793571171081663253810591107101423122251568183754570771173832047499295677107341465594295172e+05 4.1912245010217705892937540714826294151031449126008233758899456530462799373365653429134727263578935729e+05 3.2957569474339244221922753054862512501861004573745118420516153578840387124399086394532718736436655379e+05 2.5854381892465810825810505494272828669498528499044005285688376280709940786104751509480375582386841197e+05 2.0232419515593145420078499661812634538865869759442733011951185023506933397698360538812978868116294784e+05 1.5793000232631053531020016849387580047512471420843701597041190015305784993786945574090232694687034030e+05 1.2295651057564538983263059139859375880519845545292564553562315959530276978330731700686253892857974802e+05 9.5471492691821608349540457322404270822641373615179174400894718968525043346089293030425428424267784060e+04 7.3925558673801547897869045495693813513612186173526864891617848162502514270618669090342911443787884627e+04 5.7078917024110147843554364209846770366393863335770350552027388033033369934820170368201634113179062722e+04 4.3941658519721496191520132541377162076425966650257623457506095693166912189671445506715772408947810274e+04 3.3725153604472308009303002634314601216704898194003637730186356840383731226126656179717825606606260648e+04 2.5802568445739946739205623731096942765249361049442022057805735282708605360449596043522639782971180009e+04 1.9676849997083777408800375907806946631100007852456765974003430392578204622271991266562617783141836635e+04 1.4954818104018880050914129115457440973301364824570701113441702822346786471434249312387682183833832893e+04 1.1326242021555327109022124427954396089704825753702967038416582002340303859922177417960370740048799573e+04 8.5469775217615781434666833641722116872337660984641124909882985502335979523252826021874616832885392422e+03 6.4254056734465971851527750058269550752641413670006854935175523194835648784678206492023214365124253306e+03 4.8115509331115954009746432447448110687562554077579388452867292155927119828003645313077706335413986561e+03 3.5883690912999441952892585117218785589806677381737276585411586682083244022224471683852156935213013521e+03 2.6647888212098300413758732406041570526741829347503799239662717493349760831049524413545750115798663233e+03 1.9701673674754182639287471318995060229369010117100620559092007812654558400089447934806697354678563410e+03 1.4498840930558357057339156126780828616837641634359587220670893430306723131546790564398339876176097164e+03 1.0618474770203068785225236138072046832224458649923448786969236967940478232565431524746423698537525003e+03 7.7373366392705809070973262870289375097641955072039152324271809407540275365103545528456437744434615570e+02 5.6080945660254484373782775440160994109954326527678042891190437600250732732613867998173745020185274908e+02 4.0422103183665024024539186813707329107516980629298195260972813628140604195187639026258795120253288158e+02 2.8965279858943004367401340017670951224136841466940275590409931057165918934293808778667516669167927407e+02 2.0627962926472387712612251488105662465995408603172944671306411449878289044725348852020931167281703448e+02 1.4595095581526312626986652309579237509357658094158120268425508891533168917098252696246319897913179295e+02 1.0255757699562947544965278425200274272628149086222186382991327782238910916242645408585206990633363460e+02 7.1542002494040745491346939478509481522511744362491574675423434109166922407282745194431393016791964145e+01 4.9521196661650145319906326380571972865267411371415096456995656869538988249822692505785050099707018416e+01 3.3997045359208124167427950537268480609107890807530891787148535810763425168796888967904960211629497670e+01 2.3135050008523690603521902801656647715812010946892531358837576392184187529746104577369086206163360527e+01 1.5595889551340579980190718733323284381601727988807756270130110934019186421349689558540997806262015117e+01 1.0407795441246162450516457687871390359294522131065616398774832113866496960755321866940208406808091571e+01 6.8703059636608147873060090803541762867419248805018600746517230599257372242381912229763417828235758783e+00 4.4820435874620073480267110789248358917303082569860045736258831871678761514749934296214213966814450225e+00 2.8868065508869997475295732024730092844622227802455611479161403613610676566124705396215296867181438160e+00 1.8335518871340379998667275988367984731871224861897768910859094543396319001756097315496906871350782147e+00 1.1468678155542123734823653925870232149145828803302472800282265887652516217030673945144445013864816089e+00 7.0532246235100400842638798392293809780339468824965756762949620256222190216544633221960966341635526133e-01 4.2569503892405208546929319916292886312181641597379993386443529419991196133567208072447243006972309643e-01 2.5157419054952675476374152715392885358450574643855410247036533478668748853581175612206001532134852808e-01 1.4517704476828419767915017029449889296394210283627297293058852800518851866394557566038748537554030609e-01 8.1530648102142648969857463953230652937337118655072456065120621956342794053963242884037439954540995224e-02 4.4368448341144211592377015643376010085058527202087635229704286680618860343537567073434343046803761822e-02 2.3268121209219479943708787043495404334330461545385242699692772622289479457003424485839359352439986341e-02 1.1672779076754798388809236124256805604298083596600623513984197664377355816345369755971539663883593463e-02 5.5452388986668011487312541456586405307594013186143466785490748148770434334170300870279569329485913641e-03 2.4577614737994833652035174284128038845905156506260679514524979616060174062042854327611494379224534468e-03 9.9356152374659721610217601699401357994406445297560367294179580825974338335885769927898435602122629944e-04 3.5207298217994973820289120151211341232606457121810119198900426267659330887702561507211583500294499030e-04 1.0108857187100183619670823547372309606399991523688933312593719625404441019845610332417508476833550242e-04 1.8793514473317839304489085748931821105958848757171985892454966407877748387990743643225212256823712629e-05; 1.1346404872711451843437453839433476256313916934569229971157093389213889144418425576467488947939245753e+08 9.4347213270263291519333964827013143102554749423339727518472215568828655330435351350351100261553764279e+07 7.8364336239715851317700853373948263220748338506049797054172722961517371457044338197518514044926806230e+07 6.5015665069701036072062800023368042107232709902094749092863209489804324794177971832394679169581170228e+07 5.3878943005815414039150769417098557142969110044775121139493207573562245246232619134534919432976145169e+07 4.4597726168260746172028963245798594494350021651176755170828066701174818286751274096783928856071433381e+07 3.6871412515329635524861398441166495512431857351565046832616651616139837982648844974693356726103051190e+07 3.0446738941419537098848190235409857412829342022641440654247228365435085368800496134759379317347824379e+07 2.5110536469690132882971392480318878806546386679739756037686521314692217108642146917704795152101555849e+07 2.0683562692305920192161269529204319485004650699016584294466958499468379301720663944665762564021145504e+07 1.7015255862766359051459697803267834812690115161636447578319944695324338079490991978841645082204921474e+07 1.3979276872008365943658381895960935260608893752438794901174838093069014089165306955904672599396837330e+07 1.1469724193727046540082849439760002981215376489838872274872926285116210185111629506486189536966498468e+07 9.3979231579914687545065662631079762598450725308811383642425422031308567751512763619811681667012176174e+06 7.6897049485337065900316730063657337938997642586284756165063571827746083996196526682185378133084235256e+06 6.2831028166412924971071758585182252571952388717691597456715616153457668955315141485431839670680086641e+06 5.1264034232966246159747012604359044828561754796043821742431404365743524947247723767547248827911913058e+06 4.1765001871702490661071688528547289202914712561810659956843237805121838332640076016118402210071836418e+06 3.3975032258342123950073360157922817815264599188075332696571679678654614143945379935716866742476350901e+06 2.7595671018661528543524312473466540829777840295064603163177715993810462229598954283890741607375226263e+06 2.2379032725938935956844288915362691124226331243841985235500010397201823274097699902631677745404368734e+06 1.8119490206861641168671857518672671206920218906316351434036228163602346941344145398600087745723101208e+06 1.4646688241141983212845309286472219606511626011746064665049452799159720302449311465787408655150667855e+06 1.1819677047753416868359117993998802479004720456623728551072580480830799865088356106055101609264861189e+06 9.5219915889465703086064952997413495980113867575159031154962726123132828148591269158338281481926406115e+05 7.6575289153408748637340768217111432845213200093626847327925098421818743784561706746576948301882773763e+05 6.1470981465946176132373162587116550369638844981982998533077789167163831103094441352983028208901761762e+05 4.9255367724807886406181088554528525100642700040455402061083963989575750394129121128577979256633938173e+05 3.9393032347175303060069723599143047347955793269606409060757403668013796484114651692671002069067446799e+05 3.1444696125635708392702245020697180676677643296954318061556416750046785539981150708548832423775476910e+05 2.5050500313738177357062032002590085651929647014646017278948095113651436450916762107411717898856266093e+05 1.9916104412186857515364865288547143974904942002081965377429002765376920020898622507376058763588824038e+05 1.5801139288998201847297922444621154325895071367414915334337018309747397146773181119710133683227283019e+05 1.2509629517380281067404098994108970954830500943876240202081915742594105005260867504088071930261555834e+05 9.8820600479212415012909473177945842505907149317516558978960778033589463144110152425139164803872983394e+04 7.7888141720935126489157297485976425403802772058918416656147434472249252891805755788722728294759721790e+04 6.1247535753072040645687184204895745071709451462675060584355395564246015557430990576429316364250392960e+04 4.8047483133350643468008323627839652609576054351693337619064485684109015942875082502686137918125235750e+04 3.7599957970839550891782849326170216111375043665671172313081972944439217538093547919833549659585617566e+04 2.9349942106640585962996383604133332523797195327143688053708542857519482659818136926717733416722863309e+04 2.2850579620756354498984337238170049254064164569141154686043888537137958009815236807021708673645842920e+04 1.7742814112311000062368602410180962364862361020968021074668009941843152162780719334563030255950078148e+04 1.3738727786194116775160399923195575875301738472089406035989531530806419706058078647865703900244565963e+04 1.0607932717605474536170323149104215288506612707537621953764125046066913878112587554847663942650112452e+04 8.1664746881713965275746009133467959566902505276538288895070312505002912892827688985806089460539489176e+03 6.2678020273926406965812606404843828997618161087027071504294820727518050619476498316322957985732885249e+03 4.7954287928833800283479644789068110061717905392102753528002609718909808218950535790757658378508795884e+03 3.6569857775459788124552400791238181002684385946256777160046430137412255910616776847928409565340039159e+03 2.7794062845287949168575646402581663569612663795755679833310228997119398987924439920935622246959533160e+03 2.1050380780340237437467265238330028306220339609815445236757339755892586056207625930853178915691893415e+03 1.5885098567044131762551558034237394086122110838427861933962050059238197144924064942639133349242003461e+03 1.1942112355668670637117857000432078082650763954397720050106792378689629586026512090296419172176382964e+03 8.9427059511982249188880691661177449214988869958235220423775369164587515327111681848384459604761709251e+02 6.6693613432717510192331228189563987117383665551918564699905680123964701549791252252560943025417313234e+02 4.9528278185339246019029351779660241102932681447438798411989558855270113694965611099344322577986999239e+02 3.6618188818561600872400901961087757498897331918116739815405270589190215775202992507199093324337633045e+02 2.6948236068210913168976779537221154259517954393972533674122940927513426230436517221022463262702777015e+02 1.9736154246292468538823749567426348372894335941817139527944066457362173273990609732143569771938658069e+02 1.4381203453069319834690395416564416678569731110503386087236024132657778298423184683389575276690797084e+02 1.0423712516775102518985618499619137082235520010938846875270165670831858442313822962204014189478714960e+02 7.5132765521509406781976893213946665183357788195447337160018534201259484797298276101943902176252561733e+01 5.3838330106556939038724018686011576926873341545425731089783867037406237774279666295769819664974577475e+01 3.8341896376770371252158762194381905806077105346728869404475093071169882510235716075100706672589685096e+01 2.7128613362142477864121324457829787170886414413753741551093838454539552871015745948246447333596180844e+01 1.9063025112184373937398338488474868646986916755507460371949767859803912239810533923604013315949369189e+01 1.3298069099846670169249453318818988186690772030737410272195510608540148291411270554932521692216663404e+01 9.2049632168890642359229044907361621842976735260908607340149047650466518287634821397372850586106015326e+00 6.3193955847461621183947986972656682624711661259798051638689260409973629907753102472612569897025896209e+00 4.3003941052298811682775632349703053943334697111117178401766996046391877086250358449147965937564776564e+00 2.8990213861193813635312448800000553117337326765411833717102359595579242164200560698426225595144125333e+00 1.9346547471021627614601920126980220280839314534849684097360261557433330843319493943446069321738955065e+00 1.2770981154587737628642923456981828573330835464167359345836025062858134270194338913441691559366801320e+00 8.3315867917450413955997788232176176205954818643969500298715998194545803273071885304361035636255195799e-01 5.3662733430685618048523609420363443308616225453163042266509267996883463675996721545761874235107835537e-01 3.4084095421203685358810204752249889727487539551780152716424819960141943004536574396751968312682469165e-01 2.1319420185562194884734860972960810880078317504811383716601235636664621193080919940553956648178311876e-01 1.3111524445144594908261981116490101372317436994412060277005029413484049778376631118442869321990235918e-01 7.9134799285517513023188751593166091832044026426103113346222936993621208450618866507093719724026921412e-02 4.6766883774982171803919191407466550556252673871754562883646233406624750126767877438116043922750022752e-02 2.6988187565777307486606071501313837837821800992503821918946967031903602707850224658795748327215700544e-02 1.5156539918468510258015351479551278722373214356099933702612379698473110980392625004991776626312309651e-02 8.2481547639030031160873369062071339758233000634178228083642811421937124480814194145716560921043552305e-03 4.3256088600770894846970271237694355849992836774107497742295889289683629329755656255430149808079607890e-03 2.1700190227311217306253738517400679902204841698162427559027071671588177730861231731814665651382082252e-03 1.0308912698947471416179581151471269670985288262504661877441987319114587162177930231549599265970091092e-03 4.5691523416711656415775977130500906158527758726675355912789714774948476978098716060726423972463305344e-04 1.8471151452843914167827652622746279757922544908138005769660405809008229883305336604745305025031616677e-04 6.5453853638138428428954345401841906212258818816806708808193886217813659381869350656884148114776596808e-05 1.8793514473317839304489085748931821105958848757171985892454966407877748387990743643225212256823712629e-05 3.4939616026769234324428074479120602159652345557606700183382221810728318092118698228511647424606332450e-06]
[4.0193966171117743917521479517182667701080444112359791697657002838267491617019719378374597624105851090e+21 3.3361514520600693037388568910925001754227498577704921074164863672435384797090118591494871726521278635e+21 2.7660654090609145905734997370920934010232698520779123406513721083067265139220573651545344390085066905e+21 2.2908816471747559572335138976122605729140889075114395181101251517035528520913220569623731433854004657e+21 1.8952122849715379491077350981714743072376599444433450914038993684790609708234796888135056950210446767e+21 1.5660993245202494433415631792201854926752449754935454117749150025042983331813836876792962228755694838e+21 1.2926410148010652932424331348161699915072262433434707167780873095769329616740551061104606750160028362e+21 1.0656741571178361961420724862503120041461695371290970232905090011381065163668774446032358909028443113e+21 8.7750419734297942882281205566292910458005293583833651084910603999351523198776523286686099774787062672e+20 7.2167610735096507621565661779427605320990258467300460764634287838176320152849027548925297902550322481e+20 5.9278005554999820537032170764246728942927104282542693784192477337802739798708000509255277196868661713e+20 4.8628672553212607076037992661135565934964400126505966961835019580446546735784802952788703474370843150e+20 3.9840788123558452862997135951211727290411011347201320868914065972065348439592862374681116753880239505e+20 3.2597841289463779360525561760864220049801405674218992867104519884157356297135961629596591447960477321e+20 2.6635664454089228381945710853354413409816615291682428894126919766022126824297347829274176535843276497e+20 2.1734015314565115556316409797223392272566855133762574846795247606271357209404039021277941676000533320e+20 1.7709475225673210428652944351912381176095980059024614554007928555397813714918495595890200445507793004e+20 1.4409463836917879887202299421600348983717519235705040237181140053317454186701340291347229852489277730e+20 1.1707199422852951869355360093567594503701750067431038516243897939502483750152371569143822292964099079e+20 9.4974596676993271104600946863650039861443766780860148989788753985753130049537587750061555271024271595e+19 7.6930193464968526386869717507678431917456674738450965235083874065080583849256241947602502639782092533e+19 6.2216598802149516923963795004178169513103126204211133169885202998982098339624989301215632972909105857e+19 5.0236615751512978547083648489594537141621603744279795542715261534254277728205503112046323501676388163e+19 4.0497028704986126028351746135646687097821865656920027559192478965663590957586354063304658242393314438e+19 3.2591024423178475920719514025407012902874258712461442525133359199020335850413013110619618792932926116e+19 2.6183498317992693291852561827296330289806239631636588269846507592036832166701891282976217792868343368e+19 2.0998786256034205767529736170792650546377255452819047422699819220077655024204343777638506989863922628e+19 1.6810433269808987690989759802011253334121642613612601309023985243573528574441116598587169901749432506e+19 1.3432670994993511012029175532888203159379507527003725082402366136855526847828602823390508709605676705e+19 1.0713326962057707241122528568454765670420175438657462970988923535921688439914803479702316196895473122e+19 8.5279323958045604221787603830669700088255244276206603663515487459907325820942174965261185406128353729e+18 6.7748320630436075553149952668664876906052516856413114813225128224845401325405020014977999035287123375e+18 5.3711309391376542672871515281932283974016854871649876833469266979281865016141421584015405291715235010e+18 4.2493388800234464819593718453811522856094986161939384382954060000039482285139827171363052451873153320e+18 3.3545968072838105118534696918627392578992764484582590459141212202773547498118167357083031070550814012e+18 2.6423867555222044959772168039502556757401562574343728491952772004387053028978356433787654682683979166e+18 2.0766440194759501948190172659628653828826450963187303979986754117317209624309530355711892228704794847e+18 1.6282030216606892570417742534438825636001401131030677776649020262854760849298382289414272065205889820e+18 1.2735197826364931655982844720549080017436951749327051226111011243245900968060336548022011112504905382e+18 9.9362334105254482397056657434676859728301612633087141682976320947551988715469841212437915027709670594e+17 7.7325641712991934108793595189197796412515182494317487933735291257121483517750169790675047037818635065e+17 6.0017227697968769754799858698181481673331815613501602463492628394156928106628149046257029082281903889e+17 4.6456033659001323503778502281044256796279277127780059992958240384758017439671214887788183841991357103e+17 3.5857771380829374345125275082414038676942353462250730133731005689555510129535469742587802762355967256e+17 2.7596783778644449516482347614932375137790500995215169995718228259480810054887244540303787424096440736e+17 2.1175048140446912723438860851040063309324319660088470408514156986987713077555712535519708586900504754e+17 1.6197029507517914177895887087190904813826190174260136634732583205107108033041154802280557353691438773e+17 1.2349317892741068490931124106436196929139869763696149139008990148187319887656304115671449088255849792e+17 9.3841707100399446046110764173448899776380672162181758379254637529029606167600848098665480071550170010e+16 7.1062375843968869070169269279966397824108760309583242919839907850136889089967365105267072829410624879e+16 5.3618738374661196183043416571170635203354501543679738395319281951257502673513222062116611148682864192e+16 4.0305557966273685134797383624731137170982438338376656149423389564786829801680447392626875183993232568e+16 3.0179993728422465895262437503572398763990642530167225951639487491346932332356784334677978133620023389e+16 2.2506562339624239227265449341357736686690194544696533939657750367064514498065576390927709229965902627e+16 1.6713218723947801533035405654088415001946663982778128767312027160388726480133512025961576612365559697e+16 1.2356392760159008434086307194822604301203781085173102152869352469671557958179562634672318235163541541e+16 9.0932238970069207105923050891130893062818023043969418652918587862535836166031882411695063581529767797e+15 6.6595679205114590772895972747949361414058103936819903909634281191955323710034520173054287840408152650e+15 4.8526218501497888617476110530671785453264630791060550676410635707906085478879060481768961310036719588e+15 3.5172346921974704392916238975206401222240062682297573889219205788263289741305490118868377112746299566e+15 2.5351528501668486090092274455577848478514251406571929037101729610329871200891368934687878590868986566e+15 1.8165959124082875228731252467452136023667288420634709954092224474762659291712031404072061809571057474e+15 1.2936781747516691866057196301154104509167829159089740580888739145803670404416107041836980557502801273e+15 9.1528792526618629517977157868036059633221252380509224007240704918608792952041354437503054991912992003e+14 6.4311469692100561018871151218464579711727498972489791737500274633784101622415866668222014858978966731e+14 4.4857794411890591053965016961332832790974635959579810232674949605075874265894899245075503124425747620e+14 3.1046124046619709439721662277929962301576870958000459400500943651155426792476850019638315328001527495e+14 2.1309682829494733255573649542017493668021484947820968868176644991988988443609164888234680308612049755e+14 1.4497813961533185143740710444109546829809118620122166586365084219311798248214135569260937393684915851e+14 9.7703832444399787500294895031745309811119775338966990116547332916230286401732735141052576016155048348e+13 6.5177682475544284960412932566451757624367211159860334264868733032039960040822235227889020546129343941e+13 4.3005115767556390702083010934502551444530206588934477344494954651640976238540062763217477458159769028e+13 2.8040467435861737399944802734899202578044911149606176077678750667376052070539784296552842759518449275e+13 1.8048796360534759865477998191354152090041042615465645074308900944018674755004858505251886557608219190e+13 1.1455085625074524807184924313675082348810227194275208025358686554013875558125371452979791885144260099e+13 7.1587716347149787643001688102246878495734508889608253034420764333229585950190883696622847820056021649e+12 4.3982515201886890555329555117068960565606291378900558560133725304882641241873545184960972677801864998e+12 2.6514865081227751679646798511137387614825713340085408066295576946019950853688891168796375616405641149e+12 1.5649517785471499195191264895662345198126849605663568662873348464207623265781095065265222862315456588e+12 9.0175749025128632789625868759887762510960384718107849629763250200199059050662349772047240387849102065e+11 5.0560919006149015063382743517160257487276523230279339751936489258632650764902797952720628396734178566e+11 2.7465010098138117598739570597309248059453994312555511327945509396075815047005089348307928711131919163e+11 1.4374161440288028274971020085157811217246840132880547340223157918838270941389250102640014701280257479e+11 7.1966312401850599229945615825507227239859566820641301845434353625215378484847326878247930240960501692e+10 3.4096666849155312691169540514633811708238049284748924260717262601326521750281193845743529587487744856e+10 1.5078780872191914739559359802920838617666701286332395225438365848451235730170843985221749492442906670e+10 6.0793440099187283717740455692970876947579899129202324699799328906302292907405593700322038092455498981e+09 2.1453239212026088838297976375800376895551239922424314377785298975708011119258484123838718243523663475e+09 6.1641825365080514588050263791043404612965475613802393913045590318168382579187172861822377739196087513e+08 1.1158206779399460647256976823767329710856278008308814219524119951739719634663857901938336110597487118e+08; 3.3361514520600693037388568910925001754227498577704921074164863672435384797090118591494871726521278635e+21 2.7690532020742416009282747787310417148278808594998898569621696734420586662899392474727663104996579680e+21 2.2958771353516266029789683143124788634651201516713938058972694092307186357456661183936924627813550730e+21 1.9014701638985297765246152891401262496216669663576380804944462844880293600860780721701280288006229930e+21 1.5730604052154530498743846368724565920086205744521594402587497470067764998770657513341332100910525438e+21 1.2998927564623620964214281503523181952348566419044500576325295667560791678171735130532056814821351153e+21 1.0729187818939362956955756931416771040491347181862351873148215633856309300965387600542618183022216457e+21 8.8453303096746516902844719588584231201964742419938903968683724014845004757156529216736037749169628632e+20 7.2834901855267145017573204288313425255537924005792026841318777765122469447053858390045301696657257611e+20 5.9900905938041973087635193339297097338526275465121773564469534971179956427026771191043026757195926218e+20 4.9202297680525213356586852076470322278912990166727294762954608322530795541969600590419345721716055323e+20 4.0363141899226443452696906222029849255514320583244447588497349068013302186910960120629137460149949530e+20 3.3069012929697004654727487897329878234435880774981828929117838878976764653943766083957191327668926001e+20 2.7057204537009052271762453085246988362235049574521689343752519838441123287762150381266510579902386287e+20 2.2108455508961742190007103323468180385430331224008800184756595948096203316905254810287829746625157359e+20 1.8039962695007133189778269333087540099896483685820541758458159701927541789906986841150490726338821767e+20 1.4699486682239844108689953755968387075529119895031043196586096106297058108871380580033314001893889362e+20 1.1960383965966540188728251238403774543963487372877642923097430678800042034100585847956235941790727514e+20 9.7174240362734280002371784269983900855219656198923881606953232258916804125687954025885491894435374013e+19 7.8832708345929991391174482783196178422237116069410706216083727704368058265347293051439695258402891276e+19 6.3855260291935345016829854623463110034878633781456393390838567139765082274528612295814642437118791587e+19 5.1642469423226554578185158549698443973769301700494073417281089873079695540608683745146989862817998318e+19 4.1698651027280661926323744373812097050494846149314782281875406782588659795565216092409330567952921151e+19 3.3614426132673808603414734644025183089060958563579223409375404303848103240632616008331402550926695464e+19 2.7052130883279458252312157359448231768191725051336568639894608594579228286425283581668432124397539654e+19 2.1733620659144706215104743986099444877846929867464544161728940395239804344812645393578186582886802114e+19 1.7430087378548489242175223055432529968428826875613371661641224619804009639672408811401620550579004863e+19 1.3953567435219346404327961238441629925491505851267564390744411239362119675989749927775519343959778271e+19 1.1149867881836856684126068323257822907619168438270816711687152376132717763391749015829758310341788679e+19 8.8926810575935580732322532927851801538450365560767063899647775176333519326721446428495435512643391310e+18 7.0786939830823680823615169569756892738832677542012150618843017262340467732869808160248801286408976253e+18 5.6235294613196887032013528763418409776290569729246820532373131325259724701384944127701539459343472475e+18 4.4583817447655399459423970258420052466953719248717962393743419754139654639037460006041201918329994840e+18 3.5272315531606292304784547780204817350252652519774274675741208930904844727386779600880095234630542389e+18 2.7845437532642094183760438591827828787071481184067428389142295743664255913402149999300144822880398318e+18 2.1933666500654051809128138818665389687990599191460967426423486379231569768143862890527647081823896763e+18 1.7237650261705045556975011958582075849371016546541447844823923237374947396239791739210631847578784343e+18 1.3515301742180049406759561205059038524275482096491611437667622496852222217504472923777475789212099972e+18 1.0571195140348316537825606149330586077274844947344559492828659136825757295645274086768046408596385332e+18 8.2478624225203223197412979144757428038219367566331187085953312564457189112323569007825834077886881865e+17 6.4186605770618395692503371725931597028666045263170813246286833201267646193247547225978837421446614545e+17 4.9819353687345309023110875197639455439124188579846220793737595282302321342414152059605959291809562212e+17 3.8562536619893740218288986490535374841623823263108208451998829283071290760381928973600879415644136183e+17 2.9765151388910913052229696200157667152214425762569282481579605106590364138704944410725113040679038620e+17 2.2907866171095095805128333116630994640437891688813649465874352151910544618483944793734095216731681652e+17 1.7577291988882567768380396331423240242697345855145461506149487019142193477793744314123530852512638709e+17 1.3445109991463472461065175140649622121479528982161645572644518713750103686110337153980704675538636786e+17 1.0251169474707293379077931177956290183335959668759076208920438161291679235797642247226462370111763679e+17 7.7898273591321703742918347601161897047168040747255633350909777082164295260665344474886235435552170617e+16 5.8989291582547502359629171256585644858754083863179387234857498777517746098381825789421702538928476867e+16 4.4509386460387778186459444433572503831197870276826782641793500808204461806917019365526892095050371041e+16 3.3458121219886792605849653272056000690188778933699089585501645597897762687861308208680982672441751779e+16 2.5052864611751085656769270576142774590397532530638080886664526736324413609090650976912024637105814700e+16 1.8683106295558421949159826685613637371448417199437320912141404008205736159545700714359263342968433495e+16 1.3874001233737607868160326632962955793151861074743017041967652233089278784348206545267755709546945782e+16 1.0257348029762073284806348758770850131531249441781793412956503563660234868305868453670508696981592135e+16 7.5485418967046972291825765764444443288474500257150574005777935326320697216663825936462852915137471052e+15 5.5283188210215231941125496743275257728610451903561105045554516090547327539636698421348037381120635694e+15 4.0283330320135097954048821334880898984850063479063115309171369162283525412889625680690276133372550155e+15 2.9197939484768896863865335536014648781159904838596986946969156213519798104628888549762736078022546716e+15 2.1045390701387424759531666036573696382341106573392809644429853015833900133074785859980560071306353338e+15 1.5080412308385159425553968893721091012830549599667406298515778442321847883422186353962649784023722138e+15 1.0739479346187830168496866442379001361746381487510731850219445293653898444485165984781882825390129022e+15 7.5983073551784512801169198239558126291999840968608924200694755180623323390657373724118641122661664239e+14 5.3388751371990613951890005936122062214817444843703013153448098384594545551682009729853910062218373285e+14 3.7239300139130364747299481309397727969641251410960640494252173182244741463498251482668209415490692518e+14 2.5773494646749810880290989618096239212141139593902693058913646428816853609838441305230979562776966204e+14 1.7690711330589008209173968414529127355357727241853606296917287784578347104513565169207804935641383313e+14 1.2035753596136314909107988848153406923070822258393475018231334143854009139548610557306237870812608613e+14 8.1111958521248253450442184649761056730406435030561772949409291559529583897769366508737893361001372286e+13 5.4109658880072655339464875562187294058321828481802629979921571608221391254170853060800916811940326767e+13 3.5702503340959934788171899425296007778037901028866386454653979666496091350386958248957241258934730319e+13 2.3279118788423270310618015257006833402174378362165144550505506149807683761427789217395627995402799805e+13 1.4984158185374443068227577759821402238800214962668218404840126715491560787683504205089789640024775796e+13 9.5101056117317446838509985611369563648908517406920558571416021180927424893901245471724340540974087310e+12 5.9433114049945796406077858295680795854397292865388793126321064457829388865299022336672131419381525296e+12 3.6515150882507440099080858839101636680927918415777638800057318919294020897288229080729912352696194807e+12 2.2013323067186727759697694803098106100012436972437618556341188638722758640163210023279861673354130305e+12 1.2992728999040393066863094461131720343757582105325955666468513214591307002922282232684186574862943399e+12 7.4867357927843897883400774651920705219351150360230169691566598932161346972917565444825091868402122107e+11 4.1977940418929914643422998321337798697833014067960716071143848372361305714555505974901707009986793486e+11 2.2802867012858257936980023804095440596945927543897339733705948853515341874272412189269527947868669470e+11 1.1934269356967707478817485704065521597542304379337616992757700576186008715178162408280042270096963264e+11 5.9751154373721931156333703515877346489670509653855661103603931269614234814094354651152706232743053396e+10 2.8309544867458801442174750227216675774873712357607023596257968555486156075036876917367084808055613328e+10 1.2519621236340870791600050688362190576089663017622625362500084904540344848419860938305541259117274963e+10 5.0476127844342239141124374181292488324984918331228566247916322386217171569295900768680850023199892585e+09 1.7812587752909518313687655869453373348885216241446450391911145723783402632230747742333574564998992060e+09 5.1181708124262226077766405686989097325761932098877710261543188045702146130609666409986255649530792359e+08 9.2650790391552176520345223725896726640194333987609249399492391129518260074656211968863628904580347182e+07; 2.7660654090609145905734997370920934010232698520779123406513721083067265139220573651545344390085066905e+21 2.2958771353516266029789683143124788634651201516713938058972694092307186357456661183936924627813550730e+21 1.9035603528618228119717889134755614513192885973004719458187920457980931925815172742508167169168055326e+21 1.5765516289346087440390161087171296561316954949854321668344845197434538609902078986974049125660602389e+21 1.3042617754589941003636694677890264899975606685433543864818870823135718986386363087863378076622194159e+21 1.0777737075124785636881968207164818124649236515956165129135878127314904186088167212163420062293420633e+21 8.8958533221355695317593950630657880128386692490403971139761811202798564836213734119046828439915382689e+20 7.3339093250074648850725684393520000388427131087184740614288353351680647928780054842735834961777929555e+20 6.0389543416293317681988185304280963544268144986679379917699384454601138065648426261450662472100936654e+20 4.9665674094242225424156011000281675980438910948177211545736756831288550770519383701058618495371754950e+20 4.0795200895364025075086172082756683810120416995255619658349409311579091123287973965367688144212343005e+20 3.3466432282006435641242420637406791676146101196688430460181259337750546245481489018050603483152129720e+20 2.7418674470082695359703193820228988575318476981734101049128178927202875844808946800744696730019977275e+20 2.2434114493448932782704569887322869042985719327411471281044284430550242830825929244430578753280731895e+20 1.8330959907237600646789338009590539133478174981823821309248283933554006488771680182772389550747160503e+20 1.4957645902267200151236470114887487442613691878277582315722525696635762111301929420618426193660451984e+20 1.2187948317396207097620679898605224888003404977505447314345723056528105198331461932263062898891812886e+20 9.9168648032407513418779029218314467077832047351304061468571843857653246971810755676970606057441253423e+19 8.0571467561408735536199407405105386382065659232206907823360829438056114590920379434793482592156121238e+19 6.5363820789965370319553534127610895396234678371664676731973687747850436507091424019197623565889930125e+19 5.2945437448789874051316270033682056190890944896143960090196507805567796037549591742320736424283505125e+19 4.2819318937924034929626124821654641938154831224209627442510662756779809135425742272885620488694933061e+19 3.4574480879608164226478600405208859651818326546906225291949539046738514395814584241681395389627938256e+19 2.7871496500357318062829020310592321438450545142930077925699554006612543427603928709941928750330515074e+19 2.2430399388461578622452072432290500677059090649895973039776482690132684261200290201625840736788168952e+19 1.8020571744954938510799820932021071980428284699018484224306552934547793107879024563301589107767048982e+19 1.4452301773229312712173565667518331192385705445815664836070044796672564585681970473800760212119120442e+19 1.1569742784953183029603308312678151756971510619249301923093984628628704857930857314180264884888618477e+19 9.2450481848231579917000484840839857257609929029594343000521566707901605112248311076467716121361825070e+18 7.3734918049617723984305028931310708407076108690844710573505076837970248923337594526710191112829016694e+18 5.8694130111976527541343670072665189336241868719883379755431946085295023349504943896306833303642713252e+18 4.6628513866631558261311464140163709009150121977516823391578869460108684161202083704910527483558737000e+18 3.6967572891929522236195981920151029268223692076369831004078881472469232136923359425006646965060546324e+18 2.9246827569367696958582342544207571913836334709648603022255041275666158404595710707765478782344476720e+18 2.3088725967030774343650616370788322864457737631261490754904904923279385289725006552884184184948187143e+18 1.8186884554231113556973784535099088321452357034078360176610847132858519385020708194399613857157801040e+18 1.4293096085924380292869704181409429528238110977347075657815744930266655240494569622574483475027027664e+18 1.1206634093441022692598128752011055769035647680560723161104629208693638708275819015139360270542524877e+18 8.7654609132848557985920495706338949424765182905881760004182570034850279240321809196995264175379964744e+17 6.8390113203146502241893859324544384652658092173927498860859471469024818205939644411490082778321198767e+17 5.3222785162621176557766501212526825258700320996763057066078047726483482715725040037345454354969776756e+17 4.1309750818612567052041423892929681527508606632158256135510262355299663606831654151966246906679414901e+17 3.1975799103318257524133107196004444382669799629613663270344886366433008131782266124286228533986090369e+17 2.4681142738667788889803412411286043505060308781808709561265642701606593953862629866342838909196408370e+17 1.8995170212426130213725326400643610137875072075302963453732844066629799183428124118172929105411790781e+17 1.4575113118794067310955423546444665221417479726783486237721276474829483492369202333494836693550390819e+17 1.1148739610817621940945167523634779128559886665138439797699677385606817765589292879582696553971966357e+17 8.5003401432838424855400884332283750806482429108135836516755649354638162440086942850822797542875077319e+16 6.4594008379505961268930632212520722852250089882919794773531312028013155617981887429636238482711814008e+16 4.8914670192251432587385906826339989917109916951752949967446872548642035193136727822975536256918778588e+16 3.6907883307626213944435906917994519461724230548149800908290525143846656749399190822917156706462253170e+16 2.7744103783402848564263984003762446755764474163021207443653792076326455578945391172253472625176010104e+16 2.0774386099758386541744601800882321101263168613130418762184650771102854633084646351068865736981628764e+16 1.5492503007520789511253549951049485407634277681671596857775433663004539579300267128446378139730549548e+16 1.1504717825854288954442614241072539140099220735635023908764726209431664783739624664629434416101678991e+16 8.5057206315801241169548913894105338086513507408192301692699590114297061630678881644692836734597645643e+15 6.2595183570048832276139298526567182433424353094958898058238495731022976168796900070008959946409874044e+15 4.5842975539156692657012177685586384571103660148385102422837172392266700983182622162504681122423211597e+15 3.3404655898978171522418362388243899814100555224380482480466372186286254640763085514390057975768637197e+15 2.4212286554174406415932193067281355069978833114563819909127406295231458240826665711334846541922036083e+15 1.7451895769589945267818750351365727595830787686792452928216079243199898531074523558773821040114437017e+15 1.2505495451561088827112679237917668472347888815712669497682338733084341072642641256124090448758057395e+15 8.9058020456517410873384685889713897108089779580372619702652476890818609855250110691889741219891592419e+14 6.3009908237395273451182487212264089837069128294882159083794555727582827925959450588261535139985985571e+14 4.4273513851272085880115913693149821888580055554101150473725707659908158401835301072042961116492300309e+14 3.0881475076704568356711871343335714961463779485691351780242287072607235378424971475407490472647069882e+14 2.1373330205851823501893633626030871556002369031581374542183638804767251887754746336903092049152636003e+14 1.4670557144972554184749803652324904212415657168529600919916910710004514994566241726462316911380093467e+14 9.9810697607925879971545669131184341240765528456454357588782879137877649322122127834445540630283026541e+13 6.7265326009958331841516048416509527519232534528229182129834560972901838332475259136850297228838336956e+13 4.4872864193233874985732135603003456397395493576725939340446827557185968202007505601565448224360638408e+13 2.9608088376363813811494102372955673048609127636262678334704917469981106993544504507966652104011084491e+13 1.9305498352150072682070148923975975383740603020815041611264485312607990355787503451290821988693150064e+13 1.2426524727797251695323612245709731821185966100308915425504088862139914097937618540456843038870757388e+13 7.8868869907811793059878550603665310273494203221915461353636978814753186176161257666796119475029192254e+12 4.9289201882486479764366673513501766947686646529153472006025702614084887215379014531726253779548734626e+12 3.0283042458379256649904015517624396201090648073611131574196990230975156393279536506858193923204874895e+12 1.8256402746587401388072793091922144331999528325692924907636698819650336614846182424887253959471893517e+12 1.0775396589001225030606674631946229553984606761183278192125752371453267765454022022836251192337257595e+12 6.2091016373389232309739490441566516556751958127347254777784789778561676586252886597248639305123532528e+11 3.4814555825667345248731063053172045045003156493629459019488873543661118922719728704847827922951358494e+11 1.8911795498231818204938809987854028542272232375044897722114097283850955185176527278548031867695779146e+11 9.8978945989802266527553267259442960695805888679050540391610510935965258495236137570759807466201727037e+10 4.9556095180188909237571277224855458918585670577286213826953058148890761387261651716222394089715639149e+10 2.3479434632207919543278506539682342385849479497412100603501924267638921861474424362669900805786382380e+10 1.0383648958825093192704531529140440093116400114985159835033996797160935668356138210551295473397705778e+10 4.1864822781289982039681863863340414433813217604650379463677387542188424523485571406737708820658174852e+09 1.4773899656996048236564354685070180173184667430125589165422862862622126731005912734306236305933484464e+09 4.2451019570968070718307876103228435883899864432109657568130749224817024758518805533191976111340926463e+08 7.6848988276962433273856495247726375991516504970233684231200463773991772770299932424312905857776333284e+07; 2.2908816471747559572335138976122605729140889075114395181101251517035528520913220569623731433854004657e+21 1.9014701638985297765246152891401262496216669663576380804944462844880293600860780721701280288006229930e+21 1.5765516289346087440390161087171296561316954949854321668344845197434538609902078986974049125660602389e+21 1.3057211193044645750563897918533483987591425198080546639339627910599467094494119110301526218985710990e+21 1.0802087519314725365134092091364739792639606323604774336170409012801096627884550851324297758481139923e+21 8.9262945645676359987338585735627891641203249444368172061281288495281557257672134461528102908773184105e+20 7.3677004087664047862267874672662232259239682443146545081075484088601635983952780519369723523225801551e+20 6.0740813769089706716903868385965726394517323336217072284148985208068570405949069308968012001619935089e+20 5.0015838314872814149013402707825165742854269208281509643445906606917888012166892910578274165836378595e+20 4.1134184180793191953456766191078783570919582840344519236197982582464490531419015993454845603338435434e+20 3.3787525709266061384064498228925691739013738442870432036988740691470597581351622420016452720787209820e+20 2.7717719811255812805130424509850760564589621382252003501536875841608653151615745733400918219655857428e+20 2.2708859435104461761829665025726142121677537700741813517182512350476125531827528802065626751535699815e+20 1.8580551219980965146621942365473582297078711691945084026900505810583769742560714022623843717008445541e+20 1.5182233874474781510694819874058431020748731342048350991733523154990218689293180784929601533855717840e+20 1.2388380566459193024387268775190342059216679412113346957202842058934529880377809710850673900922536879e+20 1.0094451562856450398989808002491341750178467429183427467396030627548713249120100833488806170625135904e+20 8.2134830406911380633588529507449263947593286009821041470366018807433612156110006446774521464914247307e+19 6.6732148569134920909392103131054597755953483558319126115821343297301014119903404314627964740415550049e+19 5.4136745059258613092935277722541014236357730976187337683165774258864103783234583422906452762942355113e+19 4.3851468494997604961154023027091970272148955432066919562981338705189197304583650854100552315954350805e+19 3.5464697666961238563142434597515447038653349313983969431633285559712587724127185300386993340320303595e+19 2.8636048943729944539085637868015271138600172318916764831834212387748141566500914828936917426446315803e+19 2.3084403300952638723187063102668223529463095212592310714354935083981150548565159052105149705099322024e+19 1.8577887368967943786261451988700476382873507927121691691001634626965032546433946156248167677994337220e+19 1.4925498855000094512651665814130086428712785148065527360914332167740779302985655725647802519778596878e+19 1.1970114338789163499243265576648892840757723545489938094727394244245305392818835480343700037075365723e+19 9.5826579654646007557682961699397456665837562615239966964084186557530714078454415654692555262155587367e+18 7.6572439993142679555788124006811423415472463723686590677102041914211969602894952663772133871763262163e+18 6.1071354438313739167351287843438038937093092387363515161322445162650002535946348880789863893140539581e+18 4.8613857387239756880037074355311512448654922419173110007855292645795040251848896065489129952274455570e+18 3.8620515665727434345528635054649725197947543842029662322959463679582022555027872548110264660994353038e+18 3.0618826004268587314683614528218809218418581399975279203910100351565524110599484046058315584883589713e+18 2.4224090783734831027024182947404789287067359976173985835358470973753548903155016999188380870623855441e+18 1.9123608121911558237901136926152258432196655280730390655835017924013001889357682457910857813703732970e+18 1.5063619754125123441490821637716157830627892579414736418094143713982345305458344479140875146616500022e+18 1.1838550711324175836411986083529003387226444767610942177542408918213630672808231839825480392449488029e+18 9.2821510739015878940799972355562626685393460875611941222040377450466960302728131631729856483466641829e+17 7.2602142606682352122447571736946935271946265263025989368218176049858538433099134311002578306067507600e+17 5.6646002565833168702086860498846012293576945774545595685841894364650463772914886471468644753404515162e+17 4.4083374725281421237198694526510684682977546197301644376038018160734678403223423847043855492464733384e+17 3.4216149093975051644947173986003728969553566844668901733500891127081445069910602914943306077487933800e+17 2.6485081095216944881260985981932105954658254809591957134728139170486227022446448163436682076498513658e+17 2.0443089917975351257719957109586503002682703368145870375925519260992193733220106760419229964496001045e+17 1.5733519012461574140864419299696259118788735869228755708528436529219620633097048159919793855058451127e+17 1.2072467614790298217545942090396302831696746263098882549536149136712188625754827872371727115950830836e+17 9.2344568067842787161571311846411914373675174948184193914274550206197407646557348261426610431443628681e+16 7.0408223465385661039801953779463930643405008324983640649228917214759587232173562319738431980569178406e+16 5.3503334712999074991547064564854802970418199893439010562776760531658145952214103768097203702753377403e+16 4.0516256719817343037194868155078832410088845216681729275436848253534375334541680393099764341280585345e+16 3.0571090356346607473219562133473564311426164366374522819799193104470829981865627604701701427727334250e+16 2.2980746548971353953402166660240505682325043035016234929850467396581750038469178742760875749875245404e+16 1.7207719305706329818763891043911585759381965058431408756456994337187735751638957939343172053926548553e+16 1.2832711340152139643734243849601984616628823917799976279631029502319414437486032848363209948705702268e+16 9.5295977903639826613471294689036720239165415377486132172488876047273056353916842520833851246284121348e+15 7.0454951580083760290055598773776038440184909080657783280653947620111130244967007038139491535525770294e+15 5.1849333156998875107624486303183321003922426975348952823612737031068314542568415566441257289051584507e+15 3.7973178795612408557246048057347759654582273886419525189196939237289849100636679637944900829364487615e+15 2.7670251299996621227934789439136315929182990498266978533369518548931129362306369914350073346256351899e+15 2.0055980618525616353543573845594882906914022778109258092216695957855717325264647799977477042338170658e+15 1.4456153569029497837015377953195481907365052193473488436424578340119113526538291608258455152756933000e+15 1.0358888176996879901500459725045662143636399169273572911809763421651932221022485277248611868150238381e+15 7.3771299679778081063354701180592252953573006093575510309696209342680331700074254796661415008889362642e+14 5.2194585891882356384744928246624264214349388953046615707542194020812637773058477610736810302391163683e+14 3.6674387727085196011443499118953072231606301190787949965528458599130885390365982535197457092287061005e+14 2.5581101971309722956141858754122343342148440496734035027984834938018596975388636126308042496727411375e+14 1.7704994786554577892805268319095941741023496582574119316679616034797121305946939506723270132041492707e+14 1.2152697174463986151668570379258223063143938612682579879703801629387124190414059297475936188425633625e+14 8.2680993854977219650478237388973624084979677129040489893555531758946206627479106113967827184666911928e+13 5.5721454882632038880164321057994313883362624776452951204830470992024596017718270095853307686111394969e+13 3.7172148008030884066334429066281992545003345059533620949974939530300186593846492754506084380998562592e+13 2.4527143975522119229990132751775963934985602052791855463475445664379047640905348424041795892211411071e+13 1.5992650677075199564448931030172813560971796022843657815436976565216141853577485742283511438763137724e+13 1.0294186308043754717878880919257532175376080596341188548807024370704286421200147536249387658227338976e+13 6.5335758385340226082344858840534510825875990214407302358971688523900019591255149970925004567419816823e+12 4.0831954758786688616242006005771522680652535308438934178085660238793619098980603055407424928053764885e+12 2.5087133675673753183647412590683973573406912394833955537899180361771195733314526851707840875908626247e+12 1.5124115635565821400228305481398337495499599384615370548556255414878322549518607756729811075038509621e+12 8.9267089841161115208646084779302655814727553249442378124084570409791096827010444453496501908520722237e+11 5.1438738801557073707493266097542754664794701647737448504585052050932390448063974894180576165275947369e+11 2.8842036636596504597139460726295016930319033189886486177857373818913667431673758901272737423829278093e+11 1.5667563347679355563490542368816160573032004023247452396778084134320373553877505450733078413886967416e+11 8.2000265296343431835554064014211434052833891854970578173367067936814486653975312458368290703342062103e+10 4.1055690221256916551285967375740795206938254593506755243592674324689139605140244329825359883761798169e+10 1.9452164998438401019301927696902326409072990670460251158827130189296580321314280408963188544129495818e+10 8.6026930696964715521926558729680146827480661352086262794504610554672475080239926133750978823847250909e+09 3.4684718454461415457447731491101933964541998864884668408720979794904263211050290806705033505721624259e+09 1.2240214801492358478774568443607902453319077854113947392795295271654099872578252409977773595902168758e+09 3.5171210916563640778365335384322160415839009363515706197654575738811395156082433803288970441181210715e+08 6.3672700554819530729805501882134150511300256750763093449293772667597244073258308190983933507714737610e+07; 1.8952122849715379491077350981714743072376599444433450914038993684790609708234796888135056950210446767e+21 1.5730604052154530498743846368724565920086205744521594402587497470067764998770657513341332100910525438e+21 1.3042617754589941003636694677890264899975606685433543864818870823135718986386363087863378076622194159e+21 1.0802087519314725365134092091364739792639606323604774336170409012801096627884550851324297758481139923e+21 8.9364629459288315206534443006092664898506885590650097541135798223330026007039437251775439442647597702e+20 7.3846496559560282552668363983639321500314037779085736670422747848723086432761879067868605213050992986e+20 6.0952477817753918030816371270457597944617351587676957775679350211817571556592638546898994753900217717e+20 5.0250541869191393463879263617521580414497976463230659736500267786955239691543094432740100198193289097e+20 4.1377899723035217851471515324043576522831903711401369990866151576790726050024543014510693929166472849e+20 3.4030202796614140706352113454400947375505447979943998266160361056174398426269771583832538756427599732e+20 2.7952381060464892165894422157350965831610201452474509620831390017012069278940842558146684422771107206e+20 2.2930878932594743162834731664502288296066954679027065440419743927091698276702823392126386952763037277e+20 1.8787081415837036088297737982427896483845284110863275973237881424745340826178401798474295837669595214e+20 1.5371752948869324097524812747863624804317822909435726254076185567624127584660876231519321000515279551e+20 1.2560337204128145792737604797724578475368168268023507737670605297996672137695193069243257341668673760e+20 1.0248988190980817599548145339017160864874235446499661890014932832000154254613358984399550578500180204e+20 8.3512220098493995266960234847536369389908180665947058074975303101312262361098266480095352459837593211e+19 6.7950948854515591352980536229685599260059786333015211365451579803495388205173898692780369891257564535e+19 5.5208270597410019960127947276155424850168525302920584650167034160786259105903868980240798864005934333e+19 4.4788040717845788276312080768410943983907558742305478210673118491306472639563938994324058194447273059e+19 3.6278971730925360539380103386758076460177206086339439567764829076979611702325884636730863050368025233e+19 2.9340533650935332117433557515034871291550764562815849453598347303704792336837551228584388373121156309e+19 2.3691130097048784549798614472181233716640121504999855222461655218161446628690176253175395897428842551e+19 1.9098193348042795261488403810574954796591694475628501100578378258113191818990706571356060804364190808e+19 1.5369895895043257961091696498212516098523922974204511474629901690749955085478795984591417917955949745e+19 1.2348222335717101036936298952170691046865468188102086681376320975179257306263780789216248510826721935e+19 9.9031848660846501184519346254292987270887418420204998220389460376635532025729606679804254587495382801e+18 7.9279991506390112380087744112862361599152115099086461612060269355597709359730226568205952228075035636e+18 6.3350658420720201993465820752749675834931774742327873645498719132117865374246730380812944630041309632e+18 5.0526272123765277281921773865209488805634521599068445250582757383918172003971089324631520856470864441e+18 4.0219888775220988486852709979477705737127060086925242187806856713862104305638895632632651895722354281e+18 3.1952139885815426972206732358398427406930480600030661212035757189993701209926600467043093672002519833e+18 2.5332119862978715049426420723156743376353255999542687037494461072451959209269830257387940160323495528e+18 2.0041564703220994369294041406457185695264928507304938415195172792905568030653046969937598650170683521e+18 1.5821772580490614923065564914917237844918507328098666321149064369567482327832370476763642549168360498e+18 1.2462805913392232032508693303849082489603219341118847082894226400104639126515461038889576909844721275e+18 9.7945894032954571794235663828303048031189114124597445433249263870515839720706324763144080848556199145e+17 7.6795816352271945485947568213820265954750870916561566332392802049977102700043570163270994935234874824e+17 6.0067509285689595539373677625359506554626952240627370295598467359937410039559862900088151934609073498e+17 4.6866307510770192925957611819950845462091447068117736808963769752055139292925705057111320074073536199e+17 3.6472674766741892667925966523533522299928190823694531806300209037008829383097328143037246614828137490e+17 2.8309046865081824781432802463453479598642295258163062829544470753435115671384514426721637794643825440e+17 2.1912745290307774009936375755473180927867230725082596916175249307025019912031611744747394465223246704e+17 1.6913886714901519997598202156116825258776309963007689827181878441537328268580772257914198891526488865e+17 1.3017397692311291243935912273859578701102232710769181659565457456626879524046196212790992476332345135e+17 9.9883973167713893097504824328430006141968290478419001725474734290043058873614007556555615545773236110e+16 7.6403385540836115924156332959958124335162848733848826775705315892549487990550881050120369330694302351e+16 5.8254054433974609804653758143257907603068733051439346828447357481248046902713970210001604120075848980e+16 4.4267518614049454155053368192288887820853206423041819522213823134353679406109122478877354950577234640e+16 3.3522410016309036695166340626849004204612763833530789804351586045039432115663091393198993874704274930e+16 2.5294056074971893446006101639003935616667398932189671293715934544027574898383403997111448754745640922e+16 1.9013993820880376062943342628571475620435143484589269714191317114306088302237478901104455056390758461e+16 1.4237516328088746998115697065973016236835565335435756085675438986262354245946796039733017268693779416e+16 1.0617715754023847518799689733596289541563315758082862632450838360382136998814358100167610284326536043e+16 7.8847700124699419477081662425781498691395101562930656692635357884147330419735722363088039933716993994e+15 5.8294531095714614420065300214862950010087754115913940753511544223251035140587372540659315398371857645e+15 4.2900400499808924996619550300474328680050665823117956656054877526063992220427018518389121885662102329e+15 3.1419339519802278142621471010046137749654971578980585679248794634665467961361461238971686729635373950e+15 2.2894711483807833842801917398146491241974108517452659380050673554937333893853440634946729595755998618e+15 1.6594646200207149802827494489117307191546847591751283767555132111949197062902597942117923896902906865e+15 1.1961314968140810836066125203924437233951256968046356493865710973141191684698895538244058205814195797e+15 8.5711964529542158326047451892191736561941987858352966024252818382784666361485589012550255617350961435e+14 6.1040478039619993508548216944382890209746975203812463162324147212367461977748739737207284061025120434e+14 4.3187512714081472849084176846082091006965926067438088543842532553318852396138404946415358711376038730e+14 3.0345752636351496060430431835024576962201945949063467023701214350767614653743977306475415856458062922e+14 2.1166870715481784898038131467474195939997534452901108396088834998890772366616993311777520116617172432e+14 1.4649933146891450265522557183117354427747988622630559448768191640233396470183180805982916702752678493e+14 1.0055762640617500960636908440668154494220738003191692260876464543968004917873636783100865726986969965e+14 6.8414883596247815988741470982769956760196887618297841840752470876597680156417842485591669082106261417e+13 4.6107331616952802559444014126668330514558314101240300624204949426770911061842536534309106643615285106e+13 3.0758695323758487290554548874211511295232388448669250805744188233973505531180347037065773214246183061e+13 2.0295512365167383966993620654875654420560768526090677501490048391032897944689994171101704610035672100e+13 1.3233549773434974348771878843275952241090573616156380179309783152206860009004812191161666766621173669e+13 8.5182596370022789651357134566694907681572360228450917731493749411489326685511837820550596643721263302e+12 5.4064577547571031822488464348133435819355419764356678422844258146622987588486119381192832854218506287e+12 3.3788208255073897344109232292155183743578408832743330622505300375794968611735805484246684572651937683e+12 2.0759612151640211113013087418807914597652762477245348813315688739243111061232303092735610469823325643e+12 1.2515306003072607157703974834953928568347136416461478907289639743646950113679427438145579593955245452e+12 7.3869684316239631420412618133880389031238229992100978352510713394912287401823773268159429308883202655e+11 4.2566570352233899177159712666976712166997190783022824925452292685520413066440001864354471959340338375e+11 2.3867550412787316825012116804370411903564788194865529626687054197457582947710045583402205623616313654e+11 1.2965434336516671298900781447682072006284557758660683490342646046659974339093661749800458693145033272e+11 6.7858563483778869926904888937047476647919179624121832843532484626243946932498029889012630312072058424e+10 3.3975563444722350617085432102109645629323074911230959012005153459431866322034737856852349281193189180e+10 1.6097756233650680905088104998311845730745425097271784436839447535376428311842093069114790923250955607e+10 7.1192790296745832749150543751199143682958883173271418368241466566394024380520386898365062283601019312e+09 2.8704125154212257899450702556296607605977339667682440905312954979357207941253261037684506381089907981e+09 1.0129785179414124534932464711595608585376257061897830809596768796138420593203422035182811795255729904e+09 2.9107432591568171295452051455397689270956126605765745249104007063039217624731894541665546880426040433e+08 5.2697015492321987564388216046053783026558373923543497141175364128471003830392240842483312852495407463e+07; 1.5660993245202494433415631792201854926752449754935454117749150025042983331813836876792962228755694838e+21 1.2998927564623620964214281503523181952348566419044500576325295667560791678171735130532056814821351153e+21 1.0777737075124785636881968207164818124649236515956165129135878127314904186088167212163420062293420633e+21 8.9262945645676359987338585735627891641203249444368172061281288495281557257672134461528102908773184105e+20 7.3846496559560282552668363983639321500314037779085736670422747848723086432761879067868605213050992986e+20 6.1023183248779129531557286893602143960788909716942607887438211976820438197513488819348496081837646932e+20 5.0368273365240830817373102552820434279711867808668070516166602738725914994949511006406436176553667670e+20 4.1524766063007652417179899068959489616383213709695973903953218227850749059188135857202523630891510850e+20 3.4192877164560189089695586669942928672519836780676763252258902529729099873392782008729786127586249978e+20 2.8121113299981161247268327931925975553518527206584632972597646208953835337189989629225269531679261221e+20 2.3098701289351405341213755544308669490746005073019432811993129802968152248501164660948385599925835174e+20 1.8949172503605381495383947838166438001450406815052248506913892263076969031699784571416988622292096480e+20 1.5524930740085693542990056842697476574768402114286214690732941164540395700776397893991964881762854582e+20 1.2702656918811367323131626037356394255930987782256654417601306739300206410104640128893874261696952166e+20 1.0379425193214643251523685185375858419050624400624759813274622790769694204497691782342816149609621763e+20 8.4694233511576331526425444706113211355620734456806742889944738114475427396502854998355228115127593456e+19 6.9011860713490455661067582734763937025930571569834963283871531239321041462886085436100650720995735871e+19 5.6152630545655585787943100774729923721991038424526905883841553236162398863529716694984312810735071890e+19 4.5622555780478077183189969072754559946070729627827767313668166894083553141070413982142764447002919193e+19 3.7011648930443551598528618891352088500520725567888642943815572371415886651687232007298820510630552892e+19 2.9980043314016428088486785332472318728729039388280141125866581058313369508267685118405747565613662397e+19 2.4246342075309715850659644589915734814358161398167065966578101628419672293898080236709560419087757714e+19 1.9577847698760274049674348043683529934654275794436605577726300880038613801164489384156260820096872469e+19 1.5782377203139637457332003922614003382262351352712817982910541090237049978173266430524867692552191516e+19 1.2701413093562017549593155792565624554446306240064399168159941948832159605204471338674328922541355941e+19 1.0204378403841748994777279871798158164280373510074107351242278913745617918673560363801129209023726722e+19 8.1838567288840387192406522998400340683009931290935174049138827330495201265538086604310381790138221314e+18 6.5516058486261015696155764011623040077465126467242269904682752650291329373067920884430431303938308736e+18 5.2352370873206928381558055395393167681639760292290671673872534201983877944386040869141512501414026983e+18 4.1754525409775768559891321102967635833519833479976734529278990014209243990050386495207482364482770843e+18 3.3237492622041444327543784488558356423281887979108794714112298114383605634796193921883901722413887991e+18 2.6405138619632251137295911755845245832480005537563897864486994646775111245519829015210335834971943792e+18 2.0934431546214460099064529133361429768263176630520337374570083548932412030387471609467249007941429772e+18 1.6562367638885417910385746132489075480703863196788257625625305047823916663922145456811819373966355111e+18 1.3075163032356538409414356344892403634674541408402010489874620209025240208831722348661036129717357259e+18 1.0299330849304321770124209999479617682720843858996313192215424096652425658769609423744659190973178819e+18 8.0943250177294599846832648413395187969077495112101111437675652808292140979963137918124977436707477972e+17 6.3464843973778394233879249488487698066654046720468176623918890785538960236956462997463076521106330105e+17 4.9640546713687514951093767748374099264826248169962128703183146762005287569850924570169815523645615439e+17 3.8731023354474279544163188933603743727630947000847080573207012000257489802064958261502030730883617935e+17 3.0141660774323599359414104781274469581761751960525192076477217687266732972694997592115710920366057753e+17 2.3395168020622657037010073913705339026262695034212379626232180543471923466948195116366364394122019722e+17 1.8109193025143491532363046503749232296779841706202422435547929667788025538485694558248743917231715623e+17 1.3978067730356276867844169416307030874286069191379234207624754905103274577032156930518869999757953135e+17 1.0757945568086201173448193035952861550886360337094917737330591185878626344006344454007300042531372161e+17 8.2547220954866515571247893536917888004849626626405370931133568797406757508778179154293372949435757819e+16 6.3142352951902577922390931483238593648543224070898082762258715102729098819604147975462753417261141507e+16 4.8143300487280684604948328284239662397152609479421054678738705898783266519872140335203293495738434442e+16 3.6584444167621808075228665269513429133860694657734750734520740622625924726027417059259777838720764270e+16 2.7704360641956760874034006641269512366503770994928569282347370512786160964666847810315761290442996366e+16 2.0904174813148624378499039593702729233107819375352342264661567713397333919202457161138663137881295240e+16 1.5714102871861862459893125287702285595644604539442949793948292850928746915617589396273379202483199015e+16 1.1766633069512364922727390322876325620036941624487404361063915401245465124805498077369782952942235273e+16 8.7750751339066716656475819184241466520168116398096767570361896573266493672535824778087531318526598469e+15 6.5164429205234098643023254700536753347087193564686168138158522876005259156794854384729200305725692366e+15 4.8178274264410322175799488111402015658931284964790215061285726647574585594911704532570531709726544711e+15 3.5455750271717997265715888830081598908382908155720366763286503358544548119667818995251573140387500600e+15 2.5967153138452422861893626472036829220532660429090809612749057845158385720212124263635268800529312968e+15 1.8921887969985931813100361154069636530837972210714820831241485039208425559349168623723033625247525627e+15 1.3715111564096316819434723956954126921897216576177839795419215307692379123837902957116856125162937799e+15 9.8858127857542334173271338310325352458121320635479769172551145688580231573327799021835638227134060717e+14 7.0839757778958170614118242699135188575501476939923387259528265469496306581931877967815296033944653847e+14 5.0449371978390693922246252289438497494662383282987318540750151996655662508272195849528735630862470165e+14 3.5694253973909241863912542852423789918905604152511173097451052450340759832562825736421000270040958891e+14 2.5080741375500484794914754434705406721901578646280609430951527521609441068830448576074240534144722035e+14 1.7494499268404080446470244014367273552505189712787942683002380040306637718016779363144628323465272358e+14 1.2108294355781724090285603846270436262649370720018817620508231939139267166057728672749608016621892122e+14 8.3112218792118149942388902228643838638404536153390550578872502720790203158873106285027029334247553676e+13 5.6546152583738813786036504863852483713237083582779805312294420026954192754819372430548030592485648027e+13 3.8108787825739153347138907193041901673947783728164512278444203796601588105625424271376946706998987258e+13 2.5422942096606301586513319327665161644108664824890396161874637201243172179658376422591003358553502052e+13 1.6774931164763516012278160471033923855995031885206362874970240682163432760175575267017744411369893874e+13 1.0938052173009590682581012450977472023241734208667286187602535805127162642435013856616586167838050662e+13 7.0407268972637264920280753822120851282328953849821453374671971126060952463363142044102663614657939114e+12 4.4687135176842167966705000604620053987027209853037344272589225656393983625736382486068078704967688453e+12 2.7927883435945237995871358485064667872718851084510465123133911455398074690979505977400170431445915305e+12 1.7159133215012235876621668461431361846030694502750289214145059180254377289625968521007053865234247357e+12 1.0344772058910175503780518101246321700335189163570127110081416448611482734898088993952033860835791081e+12 6.1058921751578112072742284899024967589300272334816441757653441420276170777368731651289297449037533906e+11 3.5184799686503139788071689038405275885016649133599911857879064671042838454897509873617487959945676673e+11 1.9728674289803613141492243576425789014089238029260149398921912895391933826906076955955537171582681033e+11 1.0717188453963328548776190880473038778845959604710318083705274633487669955165749913231105919118780774e+11 5.6092179009055045001874537368607857209969400694116266360035166085496637126432800512711693131493577341e+10 2.8084602631705754420379481192384141160358541726881434906283003322714510208973653161637015985638818246e+10 1.3306723040583841454906642030179214593949543621130106309292598270295068806558258588803696976207925576e+10 5.8849941505827057747106221290635495422449746567462402261525327852710918830728196713094837330078030307e+09 2.3727881316063593253270955802898298674783869342823276892812065167919171994945615516983170095977120885e+09 8.3737504790834569621925890380538936108019764849093249941532092184430723433938465759957746572409075737e+08 2.4061857341360097765761092005305956952852477950318561881469510279404905846174023084396657086487162056e+08 4.3563994376385242658241216706416741773669945385326031474049012617026237722468098615048296337416985347e+07; 1.2926410148010652932424331348161699915072262433434707167780873095769329616740551061104606750160028362e+21 1.0729187818939362956955756931416771040491347181862351873148215633856309300965387600542618183022216457e+21 8.8958533221355695317593950630657880128386692490403971139761811202798564836213734119046828439915382689e+20 7.3677004087664047862267874672662232259239682443146545081075484088601635983952780519369723523225801551e+20 6.0952477817753918030816371270457597944617351587676957775679350211817571556592638546898994753900217717e+20 5.0368273365240830817373102552820434279711867808668070516166602738725914994949511006406436176553667670e+20 4.1573827996422548893343731479847532563079502771327604292667664471275432229717014645615627909926314367e+20 3.4274482316221962328608871177657015255077159581536785430236613839357409613911469336475005388801681960e+20 2.8222801739007496031515261652617536188077001694833820701481664602226060731756930651536925008017295509e+20 2.3211209425161308844586888587142337034953937708605644442676613281189167028830677345864384899259328338e+20 1.9065737774979004051272698801457085299959634416700710862828266115554134003809741070931292864149077978e+20 1.5640733191529341967618323809328751515042301040736282817846867612165626930940779481612119138346731052e+20 1.2814372594808237577733177800047579993366701791744528372734961735968981958154587219148146502143691952e+20 1.0484870613112839745238122162704459814886730818183036434636026089478165002350315006567871289552647657e+20 8.5672739472958016257484082904162293067841551722656133549877051360894654649022744249376558819639525436e+19 6.9907544925856516569769399893697818026239529344776953381771222296457268270198095273434669513141095721e+19 5.6963257517860923102637156804607349337768943980030295257769382863861905338620991480488060026362142784e+19 4.6349181781363732012239603665980420358831916716421025419914626295287345001758810080766371019510079556e+19 3.7657586015374530944479845746209746226350769114920680136969920176124495423672347203881448505155440935e+19 3.0550070393790648049890607732399983848216477186651645126688919776413325057870873900416293770370116902e+19 2.4746111640577697367621609796189915819595484472260651327262038152368413754550186282515958963664705210e+19 2.0013446586776957109721619079564204644635651007910944770686789749675026624747809506231715161482654655e+19 1.6160007830345680526790556606427760478265214800853982964000352678493496620907315450867916074167882802e+19 1.3027168169055548876641600641556646820381679010522932641568005996727245450961512138740316839225540797e+19 1.0484087530466643868354725877358281968526136172558524317322314944035987784152130813720984465119446351e+19 8.4229876959393145553958438327130724152978039345374623303195356345261864813481912082028936907623235896e+18 6.7552069953537203656797787158692138162861992690961080910583634549620662433603675431033137850894830828e+18 5.4079100131688617279797428562987188321688987589252257188492607749129054600239567568344394997883675358e+18 4.3213467773135341287918471823627623728628239605175676883761580071444715989203195794044366725956202550e+18 3.4465724005736890060259539734990862311771832118187085540285983166804011291975227006822824121969274028e+18 2.7435521393439576112496885619771182760713548127389549561816665967801721538325858402506394728636886878e+18 2.1795886953213374611594822928408221224955767673044448839948231056552497343487811034569936243182572301e+18 1.7280186278198771732355265268932128353071068497805688948344492797259753882887537384920325889107076037e+18 1.3671332384208630096813521712511078141152770138301069366992152084824484549517754438438625262526632652e+18 1.0792864670627642362411166996942593854023343921350870932598579126068713611672528330146745174117311747e+18 8.5015839733983962595499514837060957735581165205500832584266680693127339025437707243615865103001219768e+17 6.6814807777854801754319730890459854411815362249641847952186626338359963028150387041577597936266522140e+17 5.2387366945121637109872055635091583430021218503845180790642498952928464376950241799260924543998795723e+17 4.0976155153778020432558703740105851611119766435195963179810443483338505668662515287197740089208141344e+17 3.1970906012160075527744054854942290196000032721651759052720486429398504487230105786330364200500298948e+17 2.4880809088352920475306275089042219835043227025668803767038834463021375180189709516397954927314296142e+17 1.9311893925701423696368306771053929384543161499530363976745283741820738138420550664165251500793946116e+17 1.4948554648281540936639447628928441581867949166296199313476194028034315150885245012892397022823097400e+17 1.1538482163171811586146809188888761945625087108975718264807708639760243704512493466966718390071027076e+17 8.8803964218815818490633952861116109983573885251541284290398680948116118826033276154745466634859572030e+16 6.8140759146517665704361745434830981834406370174057480179519442301914425130587673346179261867474348390e+16 5.2122688161953343273505805999038066282218018336623503285437627151178162074182203248760653746137118342e+16 3.9741428374021441233860889984076671651660873216530784661903588953848417413654934123617942171684042446e+16 3.0199911936809478975981828428032557263879514253104646781578500183516463985872830575489039723062077632e+16 2.2869622055853967115847868517011916786632675554956379511888775785896029966928368391822663691618067822e+16 1.7256215754456057968512238483958870977588159250699958245260085663066128979191054003592827612420724233e+16 1.2971907490939830253047824931893094825298506222182061394168814477897184005830548650884304048701799215e+16 9.7133316989940113945665710230289436759257331084002356071500929890683229661563941160960960769243519954e+15 7.2438367259348208238576042329328003120448245059376622212182511893410116505432048046550253899052591170e+15 5.3793555310115792826117343843232674539405422612368156646830281274642189839843829723037416800309080042e+15 3.9771574239730270628868658388408573510006045999907488337579034870041686878452873298161715627815191958e+15 2.9269153179414541148156936180238834811974405992603698630448435650893957935004356551875070388185610373e+15 2.1436298749624090100167937817637969972549390704111139971468659604710727128739966026731157614272061173e+15 1.5620393242532312760331491000488792769873494175427984134476540545766612016198764224708654945782134269e+15 1.1322150595471179236856940152555717203094398626463115560634061769129612594021381707062461582445826540e+15 8.1610136492292462734736871257291440003265374919142191949843534068677298662315142010288364584205796911e+14 5.8480487717840462459385650464203603681130357161631685495390871562432177406468455193090408472933028611e+14 4.1647787628156181515851756811641880015695821129446433847656151356363915552688598639967357524939939910e+14 2.9467059140119334650757245947301738738613602044130403826446732058221652880800394006770977991406448338e+14 2.0705285842794474077472176943905438285851574919019900161777073452470601755435293275197328548115422050e+14 1.4442581149289640287253314428342806866638065636572955718826444243356544904879209094025803456494347627e+14 9.9960581937145740525491349318326782771639028843875754564304291785683192623189257148944419080374188148e+13 6.8614081865490538543402232113256028038783112018493738585592681907471457047807155960214782003639848090e+13 4.6682497838850498521590024808047539856125234016024422030604360270417816951339406399412652140345180988e+13 3.1461460417696738463733260414872066354129225094446183558456699644957233228753502202563254368829660637e+13 2.0988545642360063005964526592532258772867334333276072952550300672683161357876854918457562449615103502e+13 1.3849055538875558584908684690013149940851191345550892040504743528268192613274627873420921046342144270e+13 9.0303036444442997076623514711820675716255767319930712768154457145710090311339301744210388178664503430e+12 5.8127667738018716196220119099706576369681774228095680585804829173859868535332142301617879332180576367e+12 3.6893599966119508100521373359152855499670736937709024395817761661292293994106923534878306183102019015e+12 2.3057369209453732460957757530991888926495664112125195056641064999406396219230412952424480156714639892e+12 1.4166754774504222313141243613996514732120082019760288728902797205196223971069280884301385723426748190e+12 8.5408156972204656484923569887751820629982210965029632822604622393868987929121848562033530185424386593e+11 5.0411665199704490801160982942732695639391223858764333306409867185268496369565344620455543531171779444e+11 2.9049628680622281187173314388831687199631891851292372134522402472962199143297685921340510866577591551e+11 1.6288725078036558222294881330697920705438074769181107757160791595695955711692317474146047219659882920e+11 8.8485856572934931150067053890011624355267348737664648209215328450440665701447716943905257696781514267e+10 4.6312605574188148178979382913463732078170632848834562117529721321795970707877630356623643050177419469e+10 2.3188316282597638019258362557952396623808915997489858306922705178242697882845935731031772576366064396e+10 1.0986927790562924318843576138851876178667105888280812390159301060012538279193051313832584510406567292e+10 4.8590962755285097442363623043837945501936599303154681743134133343977370193221949788709744198058425415e+09 1.9591745397893790835125138658042717907333518546559831453449272635527133376037589990901654903280761895e+09 6.9141595533616650589508769349569814718050165404578626653421065365232528533054363891222091786611849348e+08 1.9867996838264175615186613322683798896484541035794813563719390973930277412862995711024127971924784603e+08 3.5972392003030090316297120333299646248937517349117703282052154060540932417979963159782169333839428835e+07; 1.0656741571178361961420724862503120041461695371290970232905090011381065163668774446032358909028443113e+21 8.8453303096746516902844719588584231201964742419938903968683724014845004757156529216736037749169628632e+20 7.3339093250074648850725684393520000388427131087184740614288353351680647928780054842735834961777929555e+20 6.0740813769089706716903868385965726394517323336217072284148985208068570405949069308968012001619935089e+20 5.0250541869191393463879263617521580414497976463230659736500267786955239691543094432740100198193289097e+20 4.1524766063007652417179899068959489616383213709695973903953218227850749059188135857202523630891510850e+20 3.4274482316221962328608871177657015255077159581536785430236613839357409613911469336475005388801681960e+20 2.8256772962481935965639227346070320969125357539277464055558917671005459684422175047965673864574077359e+20 2.3267652232910799256009097487636775953249524642227469513393780062115526895032768583349295424844090166e+20 1.9135992933274379028719360910135692241302426467254683313959338666442479673633677427387610744234806991e+20 1.5718375239927464126695384714055090314667955112468662018497127017451744289156380192814058025674494736e+20 1.2894721354771546347905213032209031433637130348703663284522078537437706306516065528864019044537663537e+20 1.0564599355311062628643112624570046060058636305180561901896652780123942531639963181442730104285607671e+20 8.6440964289971303771428401602022005828313350762006406811780954930873767610518575986786726626314053316e+19 7.0631761650425969762026400698630128962458493796877714094049044488545882371581069091811857383292601490e+19 5.7634470158757041350179912321746037624659752162238139632831402178388423135413290011579644796839022407e+19 4.6962797153216134626367005386251096545586810390799485030265099162834171849459070118190930801957717617e+19 3.8212205948468017890641376322879988946067978390695930438660001991844032141651222580309058857531456600e+19 3.1046555834867138413839809909488852463200419021998391728558062950590997832419714379957690136171314207e+19 2.5186863937136317547659500827606009014948312791152803058851176127953983591350244203382225872648514073e+19 2.0401861421215992679751463964863787261939249241335273501594920708383320545771911551730429689133488784e+19 1.6500065666116236459363629419797729465251684941675856466178217768002702674335648453381100080823348378e+19 1.3323131983577993118360000574514179224698597265999027188337326701934696209453560313624175166391062655e+19 1.0740284287076463424499713026135187219679315819421364837278716817555135342469164743472507449693922983e+19 8.6436546581974050515720939734265234856196981970080132042410274820971057607016259310267035941149223462e+18 6.9443877866369096704175734282591308061813956475338417075964917015719464670747318256669411771069025188e+18 5.5693884192982190451432310009656133609468709691476984206469657535083151019101513335609806821033553076e+18 4.4586088026898345884635490485806966216922903917589765412629608381516265882791158849028733011475970949e+18 3.5627891213826295640544197742599821968133224433461267970550540235362626721273267637129419401316895356e+18 2.8415775361864270925840155568012381652501638874889942760886126540991817621003123192294779246711450788e+18 2.2619679632082268762600518479615511359131078175290495628784728210633010764834538759672576219091037982e+18 1.7970035128169846332253944150642013951484585795730928136933399745540628276086162282579548605848557795e+18 1.4247017861703711541619160876066841675412946929450954292054788295324918438256621328845607831135753042e+18 1.1271652293876867158642029263036296500014962896294683154510730229252871185267824405545523562686152526e+18 8.8984566245700643243660931602131656187556824104115029153870496228231987566186999473699232475366785301e+17 7.0093709470547925342974568281328583362731213365923897642008559096527465739191854106204555749537612791e+17 5.5087515050982294339070876608485516519024574129592868330229065819608727477628250535734123531766553084e+17 4.3192497680016712248255247875964805006562828621419555262969375374327805719557204680702839024989039372e+17 3.3784248927210458114728087524670463113552187065717110605180717069535133504259802331153552433663212171e+17 2.6359632343385804344862635982286738249563503258626138845424706564291770520173177477313595516133670886e+17 2.0513996327829187155411879460983588342330307477496630808417320058822032005781634231481262044972411519e+17 1.5922528698599391162796660213941088864313297067403171769818932467315516283658193731005767841530352022e+17 1.2325024877313190338160451478694985863450323316202291417144490659402505233711932741966734292536138806e+17 9.5134653953779677804034438627062076934708128151403219095579817418188035881518882382066603842494850699e+16 7.3219018554011315781058601536242992844604715096754235099718762275179227776523691331989486783346156305e+16 5.6182368067576710380693794406602114927009321788252288568735578637086799501473668006688684709796177977e+16 4.2975549200995223845226036850338073133698576195131916233698224127956859347705980617934289036881019110e+16 3.2767227277594336363482948303948115346954695824675625466265843413163282590371679058446174985836333278e+16 2.4900239556149679864462822067490663627573888493698170755313187294802421558550258487970545267334709079e+16 1.8856387794442576582362922000717265905552381439873174689242388149440273815901686055353239230720964306e+16 1.4228095753948610897039451002372222533084706581286638292406833873391704640889376514790653905983782490e+16 1.0695640657558525618994981362842139028336477863731693598987067856894366897674000898986997551297201041e+16 8.0089017332496037379650900584958394333570274243841249404325627277321749020394937995198867874381897569e+15 5.9727622243006254264834721736642241373026619580591487779120521794558707617629439490620208937786288007e+15 4.4354602683597302973390516680211669862330030148887061246918723343111658670186119250908881331369223632e+15 3.2793150645198545794585975552219924852187784860364763091199328784061223805513939546123039183486828015e+15 2.4133620835874372519781488487712745208257684628008186533079607634759572648242549654935753439932310800e+15 1.7675192122833167355375223273701826109862392846536336341381289325342831305805827736992353603841588711e+15 1.2879777792958453314732616605279731946674495511314342462824376190790489913103285476228976403056198165e+15 9.3357121530726489595929441459253038795423751405466610786166570317956498877314431850199741788477244793e+14 6.7292211705482253516530831161677380771964314722191729647072073391492699104749206709239861154057668844e+14 4.8220744760539659684863536633370106125865541538703121004362879299108394637966714917376493574043659037e+14 3.4341333256014719163854107574319546517028786338271963812884698789377842594733377267311759604631058237e+14 2.4297654894664269974895201870217040296696608812083322101195735534256081267636360608176195996768009759e+14 1.7073053719093654645681064770056884131785982237018641550328648812837276254855689006268879128674284244e+14 1.1909054138887440858048827567212012873716350730290043194608001748233860004628003242076675090325730858e+14 8.2425914286058485461571714811333964157704015344482470562981541587565235938294278318971373831796624860e+13 5.6578426820336822418104762327447756859131871839685696824504341044192244058969701964971135783035546450e+13 3.8494118861882295383146027329758911422847043877923231888790669826185265602106898359213200682634516649e+13 2.5943103965161505720395827812292468234777716243045563895107996187181514588530563904413407009546001606e+13 1.7307256940234115190222749915914575605652001421278405606699824778214126304081379325106129933916427274e+13 1.1420075335333868279520556415943046927226625693397067173178587256579643570727032792307155342840421514e+13 7.4465337874584612572841638531645542953234641095721074311700345291273834321901558635566625861072084298e+12 4.7933351058439442861170854969498666385271862772023068140076284241186736477506738914827484080971285151e+12 3.0423494632250278136986222409879638817196638575532089892031041988615200526702332871776773340237404920e+12 1.9013894396345378043884157402094500856398828342153747571467032895265286165287762072231204014717108439e+12 1.1682480136064448581035399886615484894961215532319771057034337250124116318063101484564431324037096381e+12 7.0431586687665499700192059855836391409351121999999302378375331200802400615964931200619347050802038801e+11 4.1572171262048706076948511399676068303701773507721400944338870084951614740575253681422508058021325094e+11 2.3956087807569466229423127709313709108909660042711472767972373837983756955802679434881925384270252668e+11 1.3432787660039479717540607012474827780370292446497194505831939501177962486059063067433724945524006092e+11 7.2972088605924817776200224505957909812004150728040846420048839188874865234025712932482923394439603966e+10 3.8193205225174842569103023220062185147256327718747187843337842880665263889288158667267049165340637210e+10 1.9123183744593307068372288436213805750148151553826775791106838164658747046996019809758429276061279813e+10 9.0609042247292624252820418914881193390943219658529205831401687248584729479429832050735099516472288806e+09 4.0073304643227629290285915594913937947091136517991045462957347275388882474864378568883638083431689341e+09 1.6157626145203025682029954745213157674060322163802803449335248052593309538947610076979562761924876281e+09 5.7022876550659885524550073735968259559035526333918327489587756763126232137600616218274819092487527045e+08 1.6385867845114101756115199563596046319962284322233284123889166972258179586786748095960885935944711904e+08 2.9668913499414106814823324550412555401300111811446225970312742316441853109808408532594480072989211641e+07; 8.7750419734297942882281205566292910458005293583833651084910603999351523198776523286686099774787062672e+20 7.2834901855267145017573204288313425255537924005792026841318777765122469447053858390045301696657257611e+20 6.0389543416293317681988185304280963544268144986679379917699384454601138065648426261450662472100936654e+20 5.0015838314872814149013402707825165742854269208281509643445906606917888012166892910578274165836378595e+20 4.1377899723035217851471515324043576522831903711401369990866151576790726050024543014510693929166472849e+20 3.4192877164560189089695586669942928672519836780676763252258902529729099873392782008729786127586249978e+20 2.8222801739007496031515261652617536188077001694833820701481664602226060731756930651536925008017295509e+20 2.3267652232910799256009097487636775953249524642227469513393780062115526895032768583349295424844090166e+20 1.9159464148526376823848580319446467520302553575865563198220529015597449153335725370860911338633890754e+20 1.5757328939690181326906774484478299387738382340322673192765900847507348243487554470048755983964095281e+20 1.2943152512851464372840530043765616279586189325501721549314782455051803910993324598895554471685067583e+20 1.0618060798945796456165481365777293897574186070517827262894589972474594179963175010306505040139028618e+20 8.6993563365954230280693292259997145346613776199023474529989716436023548117678012349396301276946416253e+19 7.1179436836397396919738574876603710446289376725851809939974804320030620336231141855066785417056643199e+19 5.8161533998514272089379012057269540777042861166529021976086941782588787463684176253398090178699941680e+19 4.7459045857346407777526678167147367478966818852157243501815612116807067624179155237874964497925726229e+19 3.8671547518560735151437620622069299396440001563453937668203732709474890668237772745028113113698742422e+19 3.1465933306239709095941507407170016869787335705626766139103114659751995118781781858787759862771920269e+19 2.5565416013015770921049350651414191032457195611847490015677067233249771587243890334776240559083751191e+19 2.0740273294303089577487343856090549902857474553383640732234397125972867469978159999851424868786986351e+19 1.6800071535342107907129832245057183482663035042186409361655362049077384117973320430841464772953881614e+19 1.3587137971271100471077401304663872643341609022999844904926482213121626162465195113987587348009216618e+19 1.0971086394799942086235137788618099306926105050002345151446150229066129830927332378556585208514494149e+19 8.8442312788809959655560172704215918643732421842932378521531585135055273621824839104050581272729783450e+18 7.1177502935209254360136525678575146400260962718032577164855789777447659378296434781874098997636675572e+18 5.7184766273415734954349450849608914436652231093751590134944702470048738625906240217894215915461674559e+18 4.5862207702823584203674604565202422286359214853807769893921711615695731046280003199718830581041991535e+18 3.6715369338022660771652090257078974171260573923694800069690752922177483596159797298717282112027873883e+18 2.9338624745688093916492129358305719363221843450781637617733944318114241519574963970651861162169835830e+18 2.3399698865812025792183834585567681829064728032666545098346831448215334149596324988886474094317141932e+18 1.8626804266486932295674889312758435192591887361392502353428691831150430129878156825031530832301489885e+18 1.4797964892453670482839709299631738933605848265840858520744811107765019664877066556166351353885399027e+18 1.1732166634049437665528515611433950571181389759857760955604338869728084191783771734543796639941475202e+18 9.2820317014337255264056183459979663866009271451828068727333687847291116943075754327004675469072533570e+17 7.3277625098676355032883881709096485061652811281540517330458527964680232351445539986468611387331026478e+17 5.7721419088296887385432901231077917891678984548117747162512345269756156272289293962078134502799897522e+17 4.5364112684309264456139504563084369867163388889382601323467145448277493904805360770994438173485501317e+17 3.5568771501263729474406695296539378256534650521029971595709643307347881686413985450340672025367110436e+17 2.7821218705032627382766294692444119678867724049637325760818756353492845481372730508107910691893358780e+17 2.1707139280805469928881569091338149449222989122754636721247426684023698136771785001422162213545986493e+17 1.6893316096016146716891175232770217711045509695088787853705076017100564702034123249737595711686034973e+17 1.3112276388893287783617749623196566002328851454785659292934357670561472620856714777880421222661999032e+17 1.0149749154908031209618902136579595169678866345368170357837399074803853562635655502806276569211801502e+17 7.8344358389564906902666474003678864773513013250184566517131814237650939880130287867246168269069154091e+16 6.0296819047694077789456226316069479157489254675412744532011284616461999998659912553986247586993573097e+16 4.6267079351228785104168578242311557244557350406609991388488652425557339661995331101261102237887314883e+16 3.5391181418051945773355735637945163852893353550379095252263113640333032051985281398486542461774486422e+16 2.6984534727771696499457429526790429129725485546695570796273871386212666391071452643694661405574451802e+16 2.0505974765407023285997714386419986384702939916588424508162608141362800994761875703551042971743057582e+16 1.5528770974830196020892486538559787024317451615203548934511207582250121226734433995049132598375877956e+16 1.1717287674195325646390764628320978641066487726228380477045519007937389760960116399354112744093172968e+16 8.8082348768968120766494743994897997585998835797752606125238442964073006385410298724678859366525351680e+15 6.5956387449236881415358926960428110552578200183982801199469472119236254319979712096455150472779983892e+15 4.9188205286291954347120107997337920938657868605503826685007436165339765688337642469945343567749105171e+15 3.6528037915476406920145668536982993378098522882448131058038265492422860711736383255069222511854084661e+15 2.7006776034511473494249804443283780289066945834448563488942369123594540584060101519952242836090365165e+15 1.9875317699393691533322456122127342526822014481585218485753207702898699844488809426680898964988855289e+15 1.4556527415833691709681074519984211810043259418120722191857141142068967922311035569128207048489377786e+15 1.0607281809679091844844692221252388940249134238165421989855214739888464982302087676578971845604278303e+15 7.6885658823078596368337594036628275577441550105848181549977000800479066913961304048443388985695840606e+14 5.5419792616856788720272105086609321929819482251404135944281436377592910137037377479896052399190275824e+14 3.9713326950558593518762208562489791320463925726716384113867904100158623724113632829592796223272022815e+14 2.8282762916438208344337419206326103392447973348594215792087604171262523544804892449861128733000753251e+14 2.0011121344662266095397298569450954634221742564316566813013539886654863706315994541028464702938977660e+14 1.4061146138983274235347994158484445159116950250035350223066203826909289632065451669902003306850881725e+14 9.8081997038762762740618010770378653750527316933224881190083946061496465906670056869764298310139434620e+13 6.7885713526688347785418067057218534169785281974722567414302908401828405992625005747290123766398917435e+13 4.6598092170190871234388753707690077816296717088730851515423145464062323998618087107128102901580636910e+13 3.1704023351048668895989553767939382594964289864790919968465471969419243422922716938820832596306694088e+13 2.1367058335894438175263093658348652337995561278504049428344226671851861777915809001376101592782877454e+13 1.4254563483447093405325612964653153674293408126341465758542681562368831716598596417982182016596247457e+13 9.4058405568421704964384797073127209606554936243674746116406261569833137746174346983143931576788568918e+12 6.1331820177518936741344033407299337573773215939304721834892461791698638884407242420539177465066727000e+12 3.9479588077560407437891447825348040045872867599407298130201280306369706416760619150528066622031843289e+12 2.5058042348305304161486072372233428544287270587472613307912095951626763120947361068962065830841227589e+12 1.5660745390691616593645878337270955171911727477966002943332532608398957693044000635768017346784451559e+12 9.6223202418086839015016083319686458334330247010242475914636218269365019327371690764950632258696237670e+11 5.8011718258282739687321297651412490243422516770739579106026691112943048652110155632253481590035190174e+11 3.4241640460019231665681250309267146018757946299354273294587942775910939044165776295862148872901074832e+11 1.9732015832140467687455940226075164672598745661582823953120054964273888452673968368542927210798158752e+11 1.1064340015307250685794929360376199670116401735949193525126664146649793068617083013890629056777570630e+11 6.0106309449003809523113902035039966180092671589722286393144773007168951414794291039422561004473217685e+10 3.1459616878939188338469490195118402806608993864808964516284720063834439308296043286212257992375204074e+10 1.5751853984461077962211762906739965492264590204773405123515579862303293787357749104449884901226727291e+10 7.4635831350567782658595480821070641843801628655740105272641523323828596429326689336830924570345062905e+09 3.3009234051261470169318377749916929995934143828990783866247436852406246969138971125369647993624831598e+09 1.3309529206971243155540847266289447298480262935176361756429733841230427795792811177775069499464321175e+09 4.6972063883572145886633979215637432686099358091813190430138673925341269488723440591376106619189694975e+08 1.3497884280404315601603580234164895976054603600024862296652173765418080691363787804147555017920600382e+08 2.4440783904454403715189420365775747127797697009062296072493603907443429185431907079957012551808019473e+07; 7.2167610735096507621565661779427605320990258467300460764634287838176320152849027548925297902550322481e+20 5.9900905938041973087635193339297097338526275465121773564469534971179956427026771191043026757195926218e+20 4.9665674094242225424156011000281675980438910948177211545736756831288550770519383701058618495371754950e+20 4.1134184180793191953456766191078783570919582840344519236197982582464490531419015993454845603338435434e+20 3.4030202796614140706352113454400947375505447979943998266160361056174398426269771583832538756427599732e+20 2.8121113299981161247268327931925975553518527206584632972597646208953835337189989629225269531679261221e+20 2.3211209425161308844586888587142337034953937708605644442676613281189167028830677345864384899259328338e+20 1.9135992933274379028719360910135692241302426467254683313959338666442479673633677427387610744234806991e+20 1.5757328939690181326906774484478299387738382340322673192765900847507348243487554470048755983964095281e+20 1.2959333332609920656307194681966718735653311927754416294180524143774623433245403100453243570720018834e+20 1.0644884599243095968565512875754920797559353200796644308061369208910377178901505076859587889450663391e+20 8.7326677934595175769127945875021743855897062619205727976063627507489722151644480144186798154731720734e+19 7.1546716476155512216587217790071261831996904737937932554384102642142044945819206639620743313644243953e+19 5.8540712429170764562382900717096764139232635189012752605749460772131480783171155727732353348490319337e+19 4.7834384601862841812387321931555522078941117055327008523835759090196005108588970940840771493217487122e+19 3.9032308556923275335165743496666372543457618573296662820024418544273482933094343677681494811134145499e+19 3.1805168350200784657451611986836733751469677628337402882542163655795602272493705870195651104997815498e+19 2.5879011965851175446865063667164533434382264673351491272233049832020776218218153440620514914871999987e+19 2.1026204280343734918102778062193833860537918749156334597161014647346476329478375813969675139032976270e+19 1.7057816868458019249415445098859236866566196517168724426024622199102361162092491732693285062116848659e+19 1.3817232876919147046202514559087257390793537697459922711262415326572420794632336835123098363551931768e+19 1.1174778457860234761741787258001597470117443305612879772475307351798293996228885402032957662570069722e+19 9.0232206711867728803439758699366430503326473310037599040029510970273972371440687095162492033531370767e+18 7.2739960193171512870351504588454627908028801614812570296203392265267124623809202479603805506184821949e+18 5.8540544621786406495769990809930834702932018738168843987140019441504330315409530781222851028827737354e+18 4.7032213852648091550207137418476368454106306012536918451260268619790918921617057875309249483966327422e+18 3.7719949986518081750430698540440070519774889671966670867507141047390605230098751719874714165144786880e+18 3.0197094083042445524489062288317886970640863491839428952331263972044663868489973309044140578008282714e+18 2.4130044480104749756440385621710918300887149279886694987737622546744372892604002763019318495683314957e+18 1.9245525702053646861220049241146813777759264768276912858168390640967438960317505760954517270560450232e+18 1.5320009066389139507331116931861797861971587301624721864324822673874410145148505896925643868629747367e+18 1.2170932310185376700260781467918968923142989560690055749147628206671916039084373604369401495346922298e+18 9.6494216172137258796537966902499086267794813300558043062040212673438213649692680203014915502241605291e+17 7.6342668446260212297060703412786523995388157026335982084579799661092302623549140198147352687997440432e+17 6.0269408159858533851753793424678002329982949715509514265720149197372209390917467749423854145744126136e+17 4.7474873702282849549174184000195567847796042185353999859406506434650934435738695039945954882804637099e+17 3.7311313775194985999110177394304224862212777361360567110666819342494125276992948118547540831993125776e+17 2.9254879582411449545716623247658363376868668585186775548624947717309705734584523615257144736513103202e+17 2.2882683574551989579846072583307591830981679111587053141981663275704648821173850503196074904444841917e+17 1.7853969190303292433246730707770688024460682336580483313241232533839822232984089354430206217917062179e+17 1.3894678695154590121104109217713253644756761628262023349371206782080511695570888314515155831786720190e+17 1.0784825850695683106045046608014890201304103178043468741053881886782493827264082814521473977926515726e+17 8.3481803512029945014920646858954973567783898780266868475280290704447823004966028903301628676831374134e+16 6.4438547971485144267074580691956495120674260024146066940427221124769921893291143806956938382787390025e+16 4.9594550149167647319628676661648535923501782263762723846458819036609882900006234975481251053452590019e+16 3.8055129909282305731133160772276792316144954866504220672992932431017541870365154784371578448299806431e+16 2.9109703962608690288982014209772058535801079846277069145100067973877491010015272877687380202637318830e+16 2.2195212300308709873105763485600850535314579380777456903651309857031357590882281775575348134561323193e+16 1.6866558064388187982892593776262548235180652126718631252235224746074841960139857672868292508980693169e+16 1.2772762840234203232237315303037942251251182570428755583960231927572227777305964135488388815975641093e+16 9.6377712097398308300164395049884583162541839745860204524841633123288782637508075275855105511785120921e+15 7.2450302681582376455429884699598433366549375724334271154127909378204589846692443712605300709825194930e+15 5.4251283580811764269356674451776781262221109340841198776180840772156712881677526873354132365106519533e+15 4.0459081447332933235687114978539119144969122636906229892169516533850333171726038401287833002164057037e+15 3.0045768497273126871032464736988833651248521603970075433435412058092397963809086983600873468392348968e+15 2.2214251882680757263157280823902934350851384600863980826979744547426415837343815122713556917570792985e+15 1.6348392458659102550688148711219656213255075545353034505893712836113130230069962515962100395802791059e+15 1.1973492187810363732750342408447271889310815327244414402757519986257169966812334207443670509483715107e+15 8.7250774220265901059621486443252744195603941428436407844420545304499591729523993423224489163840536735e+14 6.3243035465360203328529435782121891801384005276976203334390040617337620268315124565734946631395247543e+14 4.5586316697403054601185915069553867248714470184085181203934864355873331490017834896463256484604287219e+14 3.2666919125226789937191894442621979463114497005557086456223656349157846860350932875563103899177485668e+14 2.3264627258085647849220564892940113901196427195130506593863587525814156018960838896027467438264943783e+14 1.6460692937553297026512578560142352466099892805458608063182869325399005341094932190214013610894155850e+14 1.1566445006047111733589181363899769038806276213265090454413039137407873805769636851965202648996611779e+14 8.0680954919239761794390011250567933394432284363623471691710027478641536874900987881488170974070996176e+13 5.5842228461476500346834435967419399038106676065620410440490111331518157852951491897432104806442108146e+13 3.8331444538164519811177198515368581665142418829494132492529126509908583742911161825453205038149649143e+13 2.6079796592857016108618574581132651725367789665375231992449938297128450820002750059004671873580076357e+13 1.7576702574579997930656023317805353461842713155715647497045408721909602163541554084561701134564888014e+13 1.1725989949109366187687613654099296445553862997696100303029281497405451495560153004858654439967010844e+13 7.7374208012502130101057248950727111742781064963394600903688442027314832255588334003789587603279272394e+12 5.0453064643979782289006743366632450301165715919635871648628637690450619500024036481102587422127489275e+12 3.2477118613316552461768782267507479964164728050009253886198303742541346276087973807154858116231682401e+12 2.0613668533498035375326316665887509336309220563824436923407995334162461554969632886645733262975516188e+12 1.2883205723874028959052909331100198016611026778682915890888541580912071982468469021535018181380345718e+12 7.9157993551496838768628302927778503398200005563602467191827477694561411881812089703435531728582192186e+11 4.7723716482674033030471372455594349757925997046045077173176822295680584276645760871400967455235322253e+11 2.8169344838630414017868211319641772449974663193542230626644871874297954370705133723736086289248967473e+11 1.6232948158747005149216870706191937784305274574905598170274004606064537857337071679260666231979532566e+11 9.1023876160189276489864610800949152904519070073194026968055751897756845675820130184904299404482243669e+10 4.9448584034917786192636353478193732728567413421361298845133901880964102447243502988923383563117032312e+10 2.5881612341060433525902381904648581785842481334281392736729846360866196609870952530772934382357117997e+10 1.2959068906512916810195483803070967081692172320505900318226885900550209111985780459418539688914311933e+10 6.1403612447684484551756874606559631666811333203241139735317614456467222713410057518459324678800009714e+09 2.7157295649826124429170063655413527977131322076323590790012851496758240990094693618218541680975985713e+09 1.0950115361158621046616951802873282348401851198435505474042625760606218614317991882347149139497876834e+09 3.8645694271546962733936921930394535007423791270984097862057551638150081533934674852305812325417619709e+08 1.1105369058466928807881106022403256905106071599195501483670052413909465325286930182063360018220304953e+08 2.0109438613469174646645236253429577766264106356870030988324722463536726155386790866527952107390924585e+07; 5.9278005554999820537032170764246728942927104282542693784192477337802739798708000509255277196868661713e+20 4.9202297680525213356586852076470322278912990166727294762954608322530795541969600590419345721716055323e+20 4.0795200895364025075086172082756683810120416995255619658349409311579091123287973965367688144212343005e+20 3.3787525709266061384064498228925691739013738442870432036988740691470597581351622420016452720787209820e+20 2.7952381060464892165894422157350965831610201452474509620831390017012069278940842558146684422771107206e+20 2.3098701289351405341213755544308669490746005073019432811993129802968152248501164660948385599925835174e+20 1.9065737774979004051272698801457085299959634416700710862828266115554134003809741070931292864149077978e+20 1.5718375239927464126695384714055090314667955112468662018497127017451744289156380192814058025674494736e+20 1.2943152512851464372840530043765616279586189325501721549314782455051803910993324598895554471685067583e+20 1.0644884599243095968565512875754920797559353200796644308061369208910377178901505076859587889450663391e+20 8.7437976144309545375715331448037986371580611499314962531886163806299288892773018960544004605877589483e+19 7.1731007958880140250325346068820440487854990995849026167945551677444356506064631857815423761977494520e+19 5.8769307102028900780181729866769996455877027091164665346774078062405637993018280044210918983153226308e+19 4.8086121429965469792662368155611812085773825221880149456283659516869421904020532259458594659381113789e+19 3.9291882154341115305852801285449412066344905195137344794116438765225821741386006929381621203769117423e+19 3.2061791890285041559948151491273266999107802117955308009834302641680576543386790867496164510446880363e+19 2.6125353574041636195326572069284455850113174591905281809711680111139914796002164345406806027467204610e+19 2.1257545149399622978130440406947403183815127533174369067504116194266506498583396011674495065355183558e+19 1.7271388549269845181994258288085699773469519566283127028829211229872777673785947178869816693518016425e+19 1.4011698854494241235224077301869493723600197433969264898830539261410627577950413198942168381482430147e+19 1.1349831472908367781635789665822784800355103326543342847481302245793345399251892617772524236160096518e+19 9.1792725053155295250380150053693686001161484978896878515876318410516801969719245716750430455413623046e+18 7.4119408054115921584371912190258691464817779485596547138000213894851255299587054653594938388393734482e+18 5.9750901622252422592480844075301260725781056477972719368469615052636790455927885135957083469715614753e+18 4.8087170229481079703997550392237613799914172418925009028304205281695158528520356923812785924175461340e+18 3.8633936504317416966718650616575456221303446537433837608886535113829392702216512412333760364510197137e+18 3.0984589342226312741469004518105064705965970411278561943936154638368878951777308987135451681114162918e+18 2.4805095574062458973920597356618485022606546559855671574256938663638040391534872895195099336973252687e+18 1.9821431308665782992424182226940861708803213114492002194711918619208874391280054862037968672714430899e+18 1.5809124712684943283160165532771746226894601885512715070198874101743937888265672313911281501683609349e+18 1.2584566161559783118245082392519592822518114927209829133343139136012228731348878133212272658327551236e+18 9.9977960797100112113981469296204205692939863025014869767494011554712074086502871160910641219390637117e+17 7.9265268336427650676508073434538953201902958694058714887094291080193710988922566868497194091570565590e+17 6.2711939893276860163840120191701899424030801414065156253497215035990680937722228420844624220673674150e+17 4.9508651558369966460646505380345710168170503941078327039085250256873180127913697128226250599565704006e+17 3.8998624183696711116825471652370778077232304696930851290832283208785627147449170033867636362789536009e+17 3.0649777905149060984083477796277711455883880733093727623271909969932354700995521085034327494794867467e+17 2.4031808493698401139741509100432677899131993328656958770395579933766614780022412326492038636624077600e+17 1.8797343221961556344606082554721095086973065223979137093756071813918150304778030408424624000695918467e+17 1.4666473500244828918249449562012729452902566947613168673921614368348296799735747081207513758325430429e+17 1.1414078713489358339061810954071390945027036091178790703598150788358137178415000597467805125227405584e+17 8.8594539542942913894870290466991409706380148291859131442147625485296631022399967198456354819426240278e+16 6.8578366528105177152659232896203570908882791590882592305406945745316399416349335507487433087403117205e+16 5.2934959634090664492053633225201637466791824385861601312419511692142706487175094378026056175038866017e+16 4.0741062976770024402552246135032702575514389656513636668002097797114134480598594003193582250793121596e+16 3.1261744107811253134681000282410612975982675226463241947073159273650980881355221075609094015307159274e+16 2.3913294564322032263709194498967034743028124988351995461210908697683570905442188947457869439438069515e+16 1.8233187349185818096710990482747055435315575465015412106106478991068700806057407869908898238788649224e+16 1.3855795368991172114196196720718862930568293999297498623714283060585923477148473252236252622772781893e+16 1.0492804630747486034734711958204590980654158139542023899289206711500643172283966851355820135406605513e+16 7.9174464422065801387566531610585330000621508946961381116882455667644803545808717823049043008272629371e+15 5.9518304581561244273097410509504905829845147310028775007165252662210352668566334741151897573130803670e+15 4.4567906485220052366970177422878697678793302606726471394123125041133978717001975744247210509618938267e+15 3.3237637618752254223847535203405914228891097680310444950309671666416655585173320179387287690427703166e+15 2.4683083175797617962381588583755457577781224940542434103989813336918349997021081666804945458541621301e+15 1.8249450415682416915862981989613938644871229011929334238621060497227559263377477669843992152499392011e+15 1.3430593699471345694074384013911050279851678137006006129191014576220056138960163401219159663038594526e+15 9.8365567320696593353766049603105045807133515912848821514138120686594899801123604866621781711774122515e+14 7.1679293870876821934230133196647247283454998008845643197950195666198449758418262221684168881076917442e+14 5.1956436161488493268115983736989217617493849785142911529267260560473754331631860867736916265224131023e+14 3.7451000689393188151870342805042285446324669830533297421578458022164277495191535393551649611911755378e+14 2.6837337991258937379498615289447200156756810574007773237732865840273187839279254896117358591550366712e+14 1.9113039348944794637786895171939928900553739874401712258509253634827464852998247201653567619820193683e+14 1.3523348162153414988644674168368165760259995155871400810884681260639378525026724661468695850909636797e+14 9.5025144667001186625757357034167859718003010560880997097345479731824145373910116744185615665851677986e+13 6.6284543060481161209256657674496001446578443761519015650165331439179821212673232686530991692623874900e+13 4.5878228875261609735668422550210004761382202237113825078616031206341835295289573909595200559621582703e+13 3.1492114911776039662887836132268941748455205305291131298349101104154588988741809059144995431329287026e+13 2.1426619412725258799127418056517612456216164830567476371359999078647835331563164711300779806456898802e+13 1.4440750091881545439161316525062002599154585155071573443933989095262881700950973990808287066900411720e+13 9.6339600149951901934121120564239253938261497770595182618075906605988071214797334723025424193867351363e+12 6.3570348966975725993428997220587214382313541294396137667731949695282317366635298302817950604508318069e+12 4.1452342055582399315772842479532755680773651349246395282032574966174422073908929280998464376705226035e+12 2.6683466247663561355256511237681805165721772845522008950561194472571646811897639851204457120053884473e+12 1.6936488230313781163244660935580764831950642986519162324727740808931893226231588390388877600940452798e+12 1.0585111457416662230276141748523584432978309027739204972525967105431402899088005839430782890225324616e+12 6.5038390354344974513423083581200483867084081572150365391551474361533619613688241426484305257839584385e+11 3.9211447797445652759704319342934534757100086465242010047212471631247353638480231608400573589205790054e+11 2.3145101071291243044693445306098316734810955675636973978327863053423969800011179056525465489137452574e+11 1.3337780334771400580400191982526307044819739653112898847138001731501607247187964973118464088233551436e+11 7.4790323608116704596414877603901972915715116625776895014569480590882270131069369186324374036719807580e+10 4.0630109826403263207192883064807590149816373065762661836276961985684437212855794492807019498533634318e+10 2.1266187175712570200281637451800642137719832944442304584478984741139605134619091038758960170693304129e+10 1.0648204783134522931780957031241161143458209435276304204675157078848176627335845114053002343782088172e+10 5.0454628756546539428626805045380469148309624523759569562381323514669722056789340402786500166052229713e+09 2.2315067912681300177339259180450497770853796702478176219577862093412098397959786955169823578652556810e+09 8.9977805184130534852878528774328517523941520399887913933720272371794845550379649020912030440148383375e+08 3.1755823109364625680467366062707271332665876709779565257217994411398527217835431327878428940672686903e+08 9.1255946833530165033007605583044704034805797097743620630046166417697035653736829274143376788673304122e+07 1.6525170100874426599869597576524461755063573576753243905211638409123625589291318567840431706001890303e+07; 4.8628672553212607076037992661135565934964400126505966961835019580446546735784802952788703474370843150e+20 4.0363141899226443452696906222029849255514320583244447588497349068013302186910960120629137460149949530e+20 3.3466432282006435641242420637406791676146101196688430460181259337750546245481489018050603483152129720e+20 2.7717719811255812805130424509850760564589621382252003501536875841608653151615745733400918219655857428e+20 2.2930878932594743162834731664502288296066954679027065440419743927091698276702823392126386952763037277e+20 1.8949172503605381495383947838166438001450406815052248506913892263076969031699784571416988622292096480e+20 1.5640733191529341967618323809328751515042301040736282817846867612165626930940779481612119138346731052e+20 1.2894721354771546347905213032209031433637130348703663284522078537437706306516065528864019044537663537e+20 1.0618060798945796456165481365777293897574186070517827262894589972474594179963175010306505040139028618e+20 8.7326677934595175769127945875021743855897062619205727976063627507489722151644480144186798154731720734e+19 7.1731007958880140250325346068820440487854990995849026167945551677444356506064631857815423761977494520e+19 5.8845687188812094451795977383413322123534745306893586008049503389492962215891493915298643252329567811e+19 4.8212445142118821866544506742186738429028953703783634631571666744182576055628744662818771574376377782e+19 3.9448385372006301039914627661219341507778937917990625157189988470403582867022459108762117849914278652e+19 3.2233927625910758037349131631103564099788328603229516234606993564111000523454025944053534593044674989e+19 2.6302625978474456579340666591152276728796515202001875864675982804104468313629374514274902585883666524e+19 2.1432579099718897313528863039140316226305126457184074861326223684337389179814983976075779827781649874e+19 1.7439190583210045552701921021074901243872867412675011683420743502536404441600677959278911606563040543e+19 1.4169073046671007973296390097119640315223112523795212063932854806292131868672720013484079676502701751e+19 1.1494920360695127953939532950692501609349025392508691699563347821167596147864145246958836716611926362e+19 9.3111985790604363980069916685702076126626845217937231429563798680689219131051503753869442853241185503e+18 7.5305285580032173837577448136969790173561155373220046703207350573305238476121846908204102042967870261e+18 6.0806523981880369999536037162317211379503764137919832264703475229535471118941041068710650339896709053e+18 4.9018921849888925287044824699779460827219105001677755915301925823782268375393608557551476215076130719e+18 3.9450234392602806915970719215761807901025479784505205310341987917765125016202465161379279836758269735e+18 3.1694975659865996572396899624491308552484129609027795170069654395062176733336093877930536205864553102e+18 2.5419576982625715894077436875212813146333686076246583234463275410054980607459590487163428340297643684e+18 2.0350009337733188451648789918739852446878352297022424119198730630117933735283226057739261838493765736e+18 1.6261472694375960022576451005143799800938740298391927098361726192600628118829025416453356954949281014e+18 1.2969817453534283765305492076746566134335773537784247843232118983782566244770115731900116741736070323e+18 1.0324415732580154007861978325626129727716994321788639451781497047489269958658557222132546200793108183e+18 8.2022448596637776248580691021746140717223874542199358818234844056906284547501816074728222477784072681e+17 6.5029832149007903051622405062115332354326680921086433507422483218629130744250566834474797835405757890e+17 5.1449505051118995933788641549778463379048771134674566635533063872266952441562659474959281765753480921e+17 4.0617515563573139195667025716973731602347001550738711400960625889758816317363451816683317416412650904e+17 3.1995054981499200063358328825977958848405012425513661958821988498566251490549448993268563829441334903e+17 2.5145614308814043059152120549901883207901254111608676064019063624276439680003914620898910553868381004e+17 1.9716178562166418307131396527941351503858454628806507159053888763108320375288617379048609763345144354e+17 1.5421767718957421598935412027396922297132759801900253321498272392862358423410234980665473854706434905e+17 1.2032747815641434052176800404418096264401985092398997907890710465930309369399898454619835660848240388e+17 9.3644318272952892032314840486244106918772194535308410370653973571289674930896878878520131043705579441e+16 7.2685705688946562104546855480025531931756109094400806856075123923641342159244126264866216800488129430e+16 5.6264013772636059678351295686370556991581644499954004123864366917989016978311440040173312611636746666e+16 4.3429788206110845641115854456871269880336402079133228218976781154794794246994930730776938789609142775e+16 3.3425588765906730216252995156156583574859709908532025179534475508916720873179055413187077074157807391e+16 2.5648474106979669842225775510393666317854444088273336724975049781725348160810523973799884173107755540e+16 1.9619566073858136699146419744237846272021564709952294889712147668518713311810359567011171112413627211e+16 1.4959403314440988572701005763298830488612650292119822548708554239055890771625749881744680595629005390e+16 1.1368021030146850843658398550006868807850646652234896050144830633621176567094731417320770940567069553e+16 8.6088821918671893315405678768259821873931527293870954582735028049026428820844792483455065382353132151e+15 6.4959417823172703573380014858135889308722167095194240859839611443403503250139473715844365728537003500e+15 4.8832549114117022289707961374641285855345828716037246829204883009843524568364804909489498341865947489e+15 3.6566464893371268671257908511420645672953065673552209354912758896172413601177445865567842836949908637e+15 2.7270483288243186282254718819564479046138323425460704141868610228171694140440270006825175651022493597e+15 2.0251821170541090891897103440936469628057259564363683327446870830530411614043326928794333951362672092e+15 1.4973264871916852018014177918545935428269923319900289644943553903706892769236911168290809171245505857e+15 1.1019554029925474293452830777089797993167697695917634081514618567645222718018115296257884231258577681e+15 8.0707529140334997188489301294379403301833624200401573183487184846473038380539660690458341502308917470e+14 5.8812124259195425151730797998179295437478120422194017717715061353041194681298037219884421113127416853e+14 4.2629943328452753019728537703003333315100277202814811226135823409458980984036807601492741445120641038e+14 3.0728484355266547581154264883404886736093084743355220138426824327594327332551925509960969736136671602e+14 2.2020111880326206944969015499040482122862649714940612477729087547398962265965172580352427468317912576e+14 1.5682390873820054668895527100757955226642596613970958197624914444944894161558910075142703211078310820e+14 1.1096071564454466272367708797974200551480944557708228050365812731915078213578262962653982476752916668e+14 7.7969747181240525109297680584344279350612590067279331001454435013269664957542260762134562066520805095e+13 5.4387924939251745060181863969093198252596281983957390231315369070867226661942203550120925815344447171e+13 3.7644330222399680203144176306169920953920893020399942867735472423680220206607162286274597396620425685e+13 2.5840299366436357134075449908883063534494593965608981351920690016896337207831513022083354780983707008e+13 1.7581350347708310836680992570518671887057598729398254164099800640330167516957086790579648885823838187e+13 1.1849260953252340290925983688151974586039298732057869313804840960896499987720613381512860835797865622e+13 7.9051364796440946842995786906684308959866137706953102778343866086035152888390235433159369480685199051e+12 5.2162960803491955304223328920782561720908531441284673008166658726051361390955053596375816131476088562e+12 3.4014172151577609698616001441820859595136590067287564021274607820485483174845719616125143067726646337e+12 2.1895575305094758628157244499170783408735684644768017606385769274355504337417932801956090782421356561e+12 1.3897633581167086136927614703107698955398340523310695560276278518960259116814621149754940101959563355e+12 8.6859315018051561373229766213627686637588757130650611925181173914344557251798209635585629174270689632e+11 5.3369645643536049544090575937884938275585381938110441411473981712154542131227843049434884911313753650e+11 3.2176669195773610593706348520894908438578253170512377792496922366483387693123304371806067018360358282e+11 1.8992890475298599624184037710742265588832054971175205857037131823315656571962404761211229731692801195e+11 1.0945092303704153742155003333410353248642566561616570015673795066689624449514665933078624331986424169e+11 6.1374119151087299170541104501610657845111284365179620436789532683900262101709399683830797877899826838e+10 3.3342024896665675432564308589862918313830485929363310751315663084655011154589661805616255528340979896e+10 1.7451704195335789044303824452519418700702860489886251372157518175696063931197326145148400628992470882e+10 8.7383405839096676024484770588159911760371267868191705340533167822412278610883727748648613336292243375e+09 4.1405511979329223476043375124334037082894845001746544281533970617808357495695206289195903440035908080e+09 1.8313022627588707062150845710232649595440304793969705395853215302081944033259347732215571125010569759e+09 7.3841805158445741275056201268154871794057561237940735737823345612405474095286181667261666575980484441e+08 2.6061291587626479923019138549235869188106080124801476585773314509905341559889030750574484673630446815e+08 7.4892745871994559129689188411104461241959101663304270555248286030139955965601097224821515315115273959e+07 1.3562589859978477378852458172966319332578364067899687541251356005659407290013862154261135140467647272e+07; 3.9840788123558452862997135951211727290411011347201320868914065972065348439592862374681116753880239505e+20 3.3069012929697004654727487897329878234435880774981828929117838878976764653943766083957191327668926001e+20 2.7418674470082695359703193820228988575318476981734101049128178927202875844808946800744696730019977275e+20 2.2708859435104461761829665025726142121677537700741813517182512350476125531827528802065626751535699815e+20 1.8787081415837036088297737982427896483845284110863275973237881424745340826178401798474295837669595214e+20 1.5524930740085693542990056842697476574768402114286214690732941164540395700776397893991964881762854582e+20 1.2814372594808237577733177800047579993366701791744528372734961735968981958154587219148146502143691952e+20 1.0564599355311062628643112624570046060058636305180561901896652780123942531639963181442730104285607671e+20 8.6993563365954230280693292259997145346613776199023474529989716436023548117678012349396301276946416253e+19 7.1546716476155512216587217790071261831996904737937932554384102642142044945819206639620743313644243953e+19 5.8769307102028900780181729866769996455877027091164665346774078062405637993018280044210918983153226308e+19 4.8212445142118821866544506742186738429028953703783634631571666744182576055628744662818771574376377782e+19 3.9500680043061746765641718482788902134929630095374648187972180669087680422141077640761892598252753709e+19 3.2320312926143007941484157986332065711364444284768608431570133482123724179440568274601086426156482636e+19 2.6409518048791200051511710813130207170898848342000505277608457572504971707717145622529381843151262008e+19 2.1550001168265168184763850966825149360740376249254874450011733664619097934875596725833830548850926343e+19 1.7559962272831721310443396775365298753254227412879066601527318088327465747066137301273626309786119558e+19 1.4288164360395654495149423741309309925994407716048103552629963612926742103425159739479819490215544656e+19 1.1608939263327335164033249795982621602690718003574176069075801726681482330910923641811674892647372900e+19 9.4179866224868518497932737135849167612159747716482855637044414455436007006002609980940389922731550921e+18 7.6288435922866994505421572187780097013178056208422199593728620272057055852573638867080516872027804587e+18 6.1699212211029913444196790473048484636266273943212529843393185026157043991961773619602678997750740448e+18 4.9820191369673665799206265631854589574491053797629552073514661546189333180102731751112747473718290500e+18 4.0162435565322753007096032209459146469877699357225089059500065906777812817930565458003929373657876220e+18 3.2322650528303195697755379766825746439486164232879202600859936126882396274676374467237400761562563160e+18 2.5968622461266452205851794994959564139672813083590057178810055641037276369510447503516114661185942947e+18 2.0827058648571937947258688590232127905296051752703890718866029589506734568886964830881201698525397165e+18 1.6673446689940269959870977728163864539809685411523954125328970941219379731663058274054949220507740862e+18 1.3323607156993041119595220785474834055476284921119047528137302844648742426416493468730536647988692534e+18 1.0626665310042161838321412716944733174384955659814851844082505909402966604650836866991676639744819335e+18 8.4592106388058614368815149314108893053255168661343402430391135023038956027151707498909284733062031038e+17 6.7204495399398083639375262035747409949501278914883549128699019574805875393652354881385211799323177253e+17 5.3281873896752758830394829588268436374879286857034225859312261003578085194943787612553729877908585571e+17 4.2155024450550323931472066517265048388346835425400293317551196466205344333257871998391298919081512142e+17 3.3279961253080861716302078544859358558431849815021764488832896513400852113690748171542114793667063621e+17 2.6215228956523893018397915728945701281320969932934370997255735041114287245715393432324276376988307518e+17 2.0603187201849751711169226456685489122473418115701637390113723222913424288065624196435345350386665705e+17 1.6154603130052256207373897379672513121827923575072108766540017080134426826599811709692691612697690321e+17 1.2635985765434545920793558079795132918166213506779551399302063918837410517351409866730987036215053185e+17 9.8591899604660927884679235311505106437099242929454610978193314037900279287366926863464888159954223299e+16 7.6728963441117611463069826065271081464709053069919992166059328726642154532868824610458948076598029753e+16 5.9556397567646306988769710632740501881593255509705002807692985382549827372367761125105495101595578740e+16 4.6101139712034121040321936989645380089562930975049560950697688418266512414297287079929603520623818516e+16 3.5585267782956749184793390383374935774917561826956569937612298499217611730673030698926327457003639845e+16 2.7388181812460378571107418644499203786444283912370175169889470668921972462700725219911673007119821541e+16 2.1015867143848258974397548901846576940203048708659592842660300228833322869073212717993799819829894708e+16 1.6075957918144307382925383173606280399201096598086091939605074555034428550740940930862316650911492105e+16 1.2257543783194655792214523083886962524321617305487719128078619636371184924511256928419712482760476119e+16 9.3148487752054708677506936989714273449231562181183832659427299250943141946108246676782441579107151197e+15 7.0540657548945270959469627839099918105690147226944493725256609425549263470417524350672249171187685541e+15 5.3227577791116539569191473607991813679293381263899254092201493309473821508678450712377998302263236922e+15 4.0013437118362856386971336122841729861687677876212084046172848728905332914994174102307193055298223708e+15 2.9962729102886967294274657936194610764376685784893110416590155432459275418041424793328528659993289238e+15 2.2345660730493686412029517154989963617407735905618361402045494612968249552245007821652544421239093456e+15 1.6594587927229148525124362168080099249618814189554057721206673093687068213837673335314237556915857929e+15 1.2269333413150843267014163657068218683080992213546029646305193513969251434532152994607418252933022775e+15 9.0296434880292480989593995568292523780788280844404017145403892271797245832328579075054803816077865561e+14 6.6133698903854041249070029995729593298209965055476947487136442091880758719832438135349363020503515431e+14 4.8192322968821320892962383239610684213287180825593289014793181366242873517600506244402793137083094199e+14 3.4932369026901263294115451083055881407963496553378251370567440448575102816234167545660714755024618540e+14 2.5180060698937219786979670880341120774932760783407571720640973842040984179957435662857276976411584001e+14 1.8044197185062180411895870144047358686097369281477056951273703218864838973617193939315490646982737335e+14 1.2850877719732068090544846180040549980333778032155173866020320726104096855990037906033060577427683279e+14 9.0926883449067409573461749421129681946771418852811049813756154481718427086553826186336504729023119511e+13 6.3892780844483461391498317112686208551811696150928576874333615349920206731976207762313427920895445838e+13 4.4568788880462023052307805764971676210528625763695759123409265287702918934511529231483832068300378537e+13 3.0848259762757943168524674444897327073718672084851658603531870544698263513331215844763742648181174300e+13 2.1175392202241049273582668150642023503088226651415661197666084180037507600623189392654642700562561931e+13 1.4407514190962942386968837729655312745648945126708332686508325008826547426094516120329793971624329686e+13 9.7102649067990644687199057720871794980866698735562919155933123987688986972529505331108414630676098162e+12 6.4781687454940112230812417791375777857345356751044202220525383409810155522190529966421892201578407956e+12 4.2747259217183798888331885720718781800971805463417226595781946548196989941508912591435656826903223838e+12 2.7874635119418457349507125430755677063347192066845019952053612035623796044359921578291703990959641485e+12 1.7943575382539227347371465197642024545993173459768482866549620773437498445394895652266110419349522525e+12 1.1389296818699454351501757489951659706407526711137344425556225685806244167767562956921339835605447583e+12 7.1182950177825613516738330384879167764883118156630176656323754907792683914869609241965396298689915876e+11 4.3737860079334416536413261283097087229458041119013512678162331783009500770178925172195239144978515734e+11 2.6369872503183178935423686223078626348492336795962202821602756395174378479033847881344215618341786203e+11 1.5565455874850390325729168426755341447346186214575934821342269333246188557219083909874511612634682217e+11 8.9700354359765034045220306054989420624245980484191212641034608037295054929433824310330887001282534127e+10 5.0299545382932303370469756983881557829851239017184190447398984809089322128484413412265976376954594296e+10 2.7325929425680473429260745258795414102145251163600287108103874707994105964363886608418315544179332169e+10 1.4302933511297575917444662299460506650425330998923942956193763801209443265905324083817220864865763074e+10 7.1617750897775997146256513365373973025553499534730943421298000293202659312063861185366169809255628750e+09 3.3935520631709691335207241350177908565177479314275102979755919323440700724744280394380888343533920674e+09 1.5009324321822184173505525730098563201487566614070319880540201130514396717858593243470798838987893652e+09 6.0521347685915355978221269245842387425827537349584389710442879205232801737424189010000156233818118315e+08 2.1360330423537111860862973354280998204992988115368388728847271417540936478773254977915763796138870163e+08 6.1384384052184393807973127647918806598722632470271920193738905887423021024647317270345676104260812569e+07 1.1116784750709431662070135038508699672490718093331819606467900370692062126309675578647529194218495651e+07; 3.2597841289463779360525561760864220049801405674218992867104519884157356297135961629596591447960477321e+20 2.7057204537009052271762453085246988362235049574521689343752519838441123287762150381266510579902386287e+20 2.2434114493448932782704569887322869042985719327411471281044284430550242830825929244430578753280731895e+20 1.8580551219980965146621942365473582297078711691945084026900505810583769742560714022623843717008445541e+20 1.5371752948869324097524812747863624804317822909435726254076185567624127584660876231519321000515279551e+20 1.2702656918811367323131626037356394255930987782256654417601306739300206410104640128893874261696952166e+20 1.0484870613112839745238122162704459814886730818183036434636026089478165002350315006567871289552647657e+20 8.6440964289971303771428401602022005828313350762006406811780954930873767610518575986786726626314053316e+19 7.1179436836397396919738574876603710446289376725851809939974804320030620336231141855066785417056643199e+19 5.8540712429170764562382900717096764139232635189012752605749460772131480783171155727732353348490319337e+19 4.8086121429965469792662368155611812085773825221880149456283659516869421904020532259458594659381113789e+19 3.9448385372006301039914627661219341507778937917990625157189988470403582867022459108762117849914278652e+19 3.2320312926143007941484157986332065711364444284768608431570133482123724179440568274601086426156482636e+19 2.6445237142986628758203161821111057133274044108108159013449240590352823424699218483947883007510727121e+19 2.1608933039675591177307602807705956059439304633362414602374948637659275215136866952920234971280680701e+19 1.7632792636722404840935530655610188928989939728944577035416659334275179282018205218128007423656132162e+19 1.4368067193243887211332589471399553427446248073615080449726404050905800154323973574928326863274811178e+19 1.1691014381872721836725300985709985544067567648753913678334939826801790657742464868495468362654445257e+19 9.4988121320736911732199102434905227403946892496750954602275565443092349384820725589954287344260515843e+18 7.7061214098867861355366300352758410044551249491437294718209166356529701101085720737219726371054479395e+18 6.2421977752767637395427182680578533914226749277461135856748998350006560862224310907717960784977418994e+18 5.0484665817504765253744754799826802983683264455515901737697596628257841633200623322514056158617870739e+18 4.0764895163091007686168701736667253905123457203335057772659258403460059393206988890265652817580412656e+18 3.2862611314430652843767458362115670499374768039359261720537978059372907220181991034685743718692266413e+18 2.6447833623118040929430918329147517823844675829248302819172015873377624298926452102502443322053370634e+18 2.1248739820192592552616359136114598373465713876496422205452986366693709433434953416894468487092294033e+18 1.7041717245363074480491295248122226648901411846774761694756650074099702627000731383776431307068901413e+18 1.3643065691134652730438384470988301663272393705429811441703705113712248622270764879995296972396317320e+18 1.0902085788442220844179687002797074452689642601588914611330668899387315891599061304420896775338393276e+18 8.6953284552627080080446803048805288852535769158411429958556933070137130803103708454492852771221682133e+17 6.9218162145057254476490216084086577218672691831918070339036746326267980785320342699018023608446495982e+17 5.4990770911451306188685450206948962273377137934235727598270585144659244541546216010897883043747487246e+17 4.3598571173635401749915074998110368779789848600651917771398488086430015002448245852338396696498489737e+17 3.4493988904583030828289800173225128201618306936062776712304561440768372988256212278448600072763838146e+17 2.7231917247959885787514231329669734633610364129585401775160820605116040936436045082211685670978216108e+17 2.1451142151560445959953033189975655117512911159378608920503203697021827617312872822206500581344444608e+17 1.6859029105748002869720346618812283569321682318505559520455529268966034384830406354365695754418953463e+17 1.3218916489574059369075834969722890783358805723649360610579053538039392641732690304117375999253636720e+17 1.0339752335363374898358572842292474580320631145600221538121593558594960991012117455050327460264941828e+17 8.0675880683574354017297992542772833228912662912568047639789392021181317989007458125591482835556176870e+16 6.2786072123411387393105434682567066247669791128126776545733717453642814264248096656717135884479081359e+16 4.8734210864945182551137391259791186034023480074532110980776946100816365828701613403028402301618874995e+16 3.7724087780750579448664127808515645551834362286018591490218273529373209994412583390383084896179664539e+16 2.9119165409855064455997535979642469970423442070392297854184723467919900755246738286287073795559370710e+16 2.2411634058867067276012418760646811273080748414704117096249890905630936585776002143784873347652688046e+16 1.7197261925505461219137891589083091711682343071248650603870086348414885258140981872307126544482808025e+16 1.3154991159756183583683533308350835614065746380516415433923843131755289475826459543613326598559713123e+16 1.0030414949352217655046554566491385110131723203000018045455091940342283712351947404273060459578124256e+16 7.6224229231312116318994136367007296457106323715796139501600115849030079863269823911975088894653668713e+15 5.7724285232025045839805378902765509522860555909954881849797726292032788207470918854501675797692036093e+15 4.3556967263018988002872131488024207085979201995564285436976590336910482850566554595523397260278125908e+15 3.2743771619269728443675676181294503425921765579296068798937954225121211085765728975323057236075170808e+15 2.4519192943892619549915116301967267903032208808511907163204825651025119562675507542842081649715423454e+15 1.8286054527843162183672525114952990007712836854298332227563061051225979311191099123697587915880732168e+15 1.3579861404262247280564116079248201267475598466226907213578059313614421158096311734435592367933842970e+15 1.0040421362066204528806341361078736651398343764028605270147179156658378597156406299887843081276184583e+15 7.3893073741970662880233803872672673071974749794779865818162028675260004591559314404132570604848639666e+14 5.4120045700681774013884557408135910949026563979497617922621252544367708861314193378988227615547921620e+14 3.9438053326893195696972837364018743147336570448758708033735623273883890928526586499441457385274056304e+14 2.8586960074490405332625673552513674268161000586318894327400214218636803217960553984200105535762817208e+14 2.0606256198643064832661920979828345655357608857207433338893052211624109248679853496484856705460855470e+14 1.4766662059048661168361011673184143654317120461929256475150084616811716091787151055019498807886634620e+14 1.0516714316793964540473379627338074460044437182872283551450672870486522876413166156372619996508753114e+14 7.4411862007293674260706124523767858016295580205008593615849537258767383778926433202344653714091660839e+13 5.2288274093103240828740136856211682370187210751264805650633416610388793388791317537418522763550677896e+13 3.6474224859730902548719007657993074228202725634278224174094445730659989651579503589949526516012730127e+13 2.5245774817969611421595594937107313616772048888795379030721562066975314724329266152788527729020616809e+13 1.7329752933416494039722912393034204378444906827804784736202662685906383088076366321666122850694928121e+13 1.1791061841004496456916141834839448252575005598599825639830779964840616097644804230170252303224111011e+13 7.9469041407242029915319902444915441386393853065102497598975550691950719288802731987281960447579182513e+12 5.3017869634112808097225880413108408895018449496162479494911526255281792970572865292860724617509815885e+12 3.4984969457864035246533858307231252350254774016010303387367728514543280991139072717906053901280887220e+12 2.2813174053251078608179778990090042053368144807950362079635196147402313415994932601800466784923368604e+12 1.4685505427785888735684193336636584372409924628007097961353663776219353734780185223121685252240293577e+12 9.3213821629662863436231065698300852725558014049834782401853490554215475164248113233729799662710120717e+11 5.8258992899530918662963825484602532963663651629857490736034473131882326709379398178953298988303123510e+11 3.5797129979016938315043962297948103143060355193577092635221422162965044479243102309599923679198977319e+11 2.1582537397715128878406217006722325009447489426504906532944835386194802250218764820651930439034197985e+11 1.2739729787248692506203302084962537981292825006571283158518236441748830702441268729826605824894206884e+11 7.3416985015570275877538939468801810145653065609193975820060993573192569653028419218118129954370460366e+10 4.1169024019714416575332737014850085623551989605859495189933119806117677700757853367623225173947774351e+10 2.2365865386999644505077752183264682290874474971790712209906521592276631693489258772940374843305892440e+10 1.1706855601678053371168567901578441397944400933806765951063659755953290670789715421077869970648502779e+10 5.8619259478119704395046153683281047993287310730579141420159515494724230895960686377097616288673116660e+09 2.7776587583548058001999956987455420958045908298106203392427752677057403449391407298695118418558793995e+09 1.2285429618480322232166106255539447310223377386236962677377941420917161539584700517051754894878153540e+09 4.9538523575005174121568233269036800870914943456392376486695900316805120214415202813329881694672066756e+08 1.7484301139759180333186854264754889371781168596354084328491235998612180174254832454724058822748858403e+08 5.0246340153548715677750167001143511137972492647604190670491076796266931428610701619834112583036046791e+07 9.1000643680406480120563464680662840715476246875099608827799713761815683215705330495850290979713480583e+06; 2.6635664454089228381945710853354413409816615291682428894126919766022126824297347829274176535843276497e+20 2.2108455508961742190007103323468180385430331224008800184756595948096203316905254810287829746625157359e+20 1.8330959907237600646789338009590539133478174981823821309248283933554006488771680182772389550747160503e+20 1.5182233874474781510694819874058431020748731342048350991733523154990218689293180784929601533855717840e+20 1.2560337204128145792737604797724578475368168268023507737670605297996672137695193069243257341668673760e+20 1.0379425193214643251523685185375858419050624400624759813274622790769694204497691782342816149609621763e+20 8.5672739472958016257484082904162293067841551722656133549877051360894654649022744249376558819639525436e+19 7.0631761650425969762026400698630128962458493796877714094049044488545882371581069091811857383292601490e+19 5.8161533998514272089379012057269540777042861166529021976086941782588787463684176253398090178699941680e+19 4.7834384601862841812387321931555522078941117055327008523835759090196005108588970940840771493217487122e+19 3.9291882154341115305852801285449412066344905195137344794116438765225821741386006929381621203769117423e+19 3.2233927625910758037349131631103564099788328603229516234606993564111000523454025944053534593044674989e+19 2.6409518048791200051511710813130207170898848342000505277608457572504971707717145622529381843151262008e+19 2.1608933039675591177307602807705956059439304633362414602374948637659275215136866952920234971280680701e+19 1.7657130861846333671819057085446350023743663485517320875998668704947931943384612405152778708335174340e+19 1.4408171909122239118248087355509115798253828708695216967218002374668872110807779731209490983382610607e+19 1.1740514164488736080848903680121694361773903158518947984102454529397240743229343064452435610297848872e+19 9.5530480580366370772595706348285461149032959816488812086436204907226779287751546370861869640554482111e+18 7.7617577478721199143550403874307785590673927635519527231411066755046553859002479646444298273995227449e+18 6.2969126294136988810910460730281441878533805695571241634654435953260001714948803275482374403879022885e+18 5.1007072367627100513103019763271246250329598595636173605118577894962697880974291944148886195666378033e+18 4.1252799748923269573842677870863808722827846068602907699915208258158569461775555461175348906507859156e+18 3.3310516070547657533445718284945359475444769455891280691538066283134951078151871382351382660892481199e+18 2.6853333715947675269829444579561439330170137826270216014014297909145899205919127193609766465525059890e+18 2.1611622348872669970108085123462521641855074997522316456869883658476815388247834473601367993374390088e+18 1.7363272907508990151875249085085024807428273027905637769832831060405865529160569808422376613605531567e+18 1.3925568536407738223999856450848092738642486396162174888954885507612176421308916022453986350412460360e+18 1.1148405027297044599775930645493435929399557635935309538130750792404416234313732324537068106542584817e+18 8.9086433664923820232053207698554728006397522115933171438998848843818163044730348865246360359038932720e+17 7.1054109724739057806577471531826593280776413260313619279314918796042309946236131128114646883835906946e+17 5.6561970373673770236776733684521287570027485944993701505667351313587176874843127874179437499230433635e+17 4.4936118194885011370112021641336430301421525006980083943450067321472255330434130161032175476629756685e+17 3.5627004214178333853128801599916342009075902226792499563361028015182611046156384787378844082989315253e+17 2.8187190865137563459724471476288685069679448962257207069827908400298123147175789903626093265416236457e+17 2.2252968330113114420228356383443843166628457759053939983971929482751233949892079982286358598128310064e+17 1.7529177265685249019940251190445104437272819365800963844948577274770322840821816977557930872283218348e+17 1.3776696175415928049928165259255807801874212023954316031889400226724434443550667773680231829714641734e+17 1.0802140355355330713855013907804178292738681713465089457911296805194944630771228015760405573674087947e+17 8.4493939439653518761968951218074932405840404557130027544638201900358992556019376078653809054328867363e+16 6.5926593158492897169417985296615841731941158388568089320787395295168419593271568961352435930398038315e+16 5.1307607070088283551549056423174128364494330738031650387158993279685506245136308548638219348846818784e+16 3.9824831100750861136573434273073291373208843001639767348307058464410422206048454601904880792606755312e+16 3.0827644588656351290271470237330950511218009165088313705571564862230352459127362119726578512254357631e+16 2.3795900611090443979875249791131438163339011935174056125152995092723697600323971907678458841634844888e+16 1.8314640873782926448619573131703170012473292654769397396796748732229624437694056345695398760379192649e+16 1.4053544996677286149379565696544991730449408050940359608277674420906058862246647759933401394074511463e+16 1.0750257798293268142453749903812790691972202560342390213670402194416740606635445704754331016890032882e+16 8.1968878498210066527226638706749559185267175863803641444321282743891391198674996892315443542460669289e+15 6.2290949382384287503414178483859403816606879766050298097673933415866235917076381271377824013141095014e+15 4.7172873245530142398949843375100403855691218380283871091204512098090123743114426431179852821921802713e+15 3.5595352580794406454364250025906827386121851658293119152877935359044889880600365253316289251137265983e+15 2.6758780239290821003172755701701284301645789075371173655451152070895309927178829627934209150096305464e+15 2.0037603217802957646084261101056055613011387585550181627664657638835298707546455619838262401476970358e+15 1.4943820789707349507470283259538895976507514837127955519543542593897385540723665173846710399216931624e+15 1.1097855514604798971833060039056810310441082922373364945883911196629593541691906399519718193910606801e+15 8.2053631690098565445718487626982872149876458986032573183337502214281411694093654064616292065141795548e+14 6.0388159578573481170763840711769864980855431843777322390778279628467751838963885671842005431957628121e+14 4.4229136896521936129892261698582371956936263653357201140853938845661268996749930589676284382430933870e+14 3.2230577334740614025678139052526487669814793103475401190989351742970182719696739024941523606006966290e+14 2.3362695818790892158639331577889267354355919359635214221762651488776145029596442564167471478117424079e+14 1.6840558881343262156944253393111804702125918690008955107535331521902994609173606883247901072140621502e+14 1.2068192532094309170034961304495736029205064797059044118927657294781651359003413898011209071489135503e+14 8.5949335951418026732270495551284391830502708146591164352197373684033518702696575481283327826339494159e+13 6.0814514512250948105945809164187905106087527469961324957855745345237466516135508670870673403964452236e+13 4.2733855062009181552873467070186816677676364656079604197140436748748609170932262361092208153023481421e+13 2.9809631225382970514496550792575755456875309684898271741602928855485210874551540111604594952711553505e+13 2.0632985771168648028010215095430291890066713508484077374773592372699844601286324848462983565881285053e+13 1.4163437359777882189469373939030976472559698573225352482439981925206729060368782653895630200473594062e+13 9.6367859721356660841072094593151704996244400789709730069740626785145668855450412708513443914298378954e+12 6.4950179559667108588994167575462385187979038726346095500035860972092326997404484332810245713266232253e+12 4.3331909376255273781637295224702371594369489104734862506426715997872159846915208125034737721943020668e+12 2.8593697167381221076176827244731543204856108753379425925189051246173828415032192142516056785106895123e+12 1.8645665170689138982549439477530022434101119947174328251198256967463787438984718351469936588937782153e+12 1.2002853718859451226112108664122456044019280342042481561466132475846723479714670470550013304480041071e+12 7.6186754730139564844906178662434572055341309089924797491649244044241283587266997485637467818679277865e+11 4.7617411183692883773519876492807734896486699592218893549017588429754286539228057071368352812454633193e+11 2.9258682472593002765438616728447247042009541310014796227347925427800203193605008045508111648130319047e+11 1.7640582308460369775568518346759830367547126285564130856980425233934219609791223666683136950490551958e+11 1.0412969501157288243589244433574607179803582053334781015481066418486078830565399752787533093090192992e+11 6.0008808996550793348352221776636579766638087737169195212413810398498461057701832078390299285417486368e+10 3.3650632149431944203179957893249939077627555201220999525155937789170371365236808617903065784577886077e+10 1.8281536189704075583749354774856503819673490140689006331583616454495548098847253089939184868434869223e+10 9.5691132061732108490279720786916831714271992384817945834699594857312240348749563140032239404140401878e+09 4.7915535092656584331316985255196664881504678108496564983567746041747770315951786476023312107798942627e+09 2.2704906074245377494334171601422141169303877569154218690180949672042705214954494829613614029621425686e+09 1.0042366824311308741805321818074229311137903054721338106492606323734290037877979957032141412934236742e+09 4.0494323067957423385549453892199868381305624626265448891185077215266862861949820024684968974997492568e+08 1.4292404688856940955474089333900934682569032395950711997316789189183031969565739027468099716377467412e+08 4.1074074540664009525888490924172866518336466779572152704691877896003637238493072609739045759559462346e+07 7.4392110208382217304491775206619980835061731114503297410225922058224997251619711995824544475521048421e+06; 2.1734015314565115556316409797223392272566855133762574846795247606271357209404039021277941676000533320e+20 1.8039962695007133189778269333087540099896483685820541758458159701927541789906986841150490726338821767e+20 1.4957645902267200151236470114887487442613691878277582315722525696635762111301929420618426193660451984e+20 1.2388380566459193024387268775190342059216679412113346957202842058934529880377809710850673900922536879e+20 1.0248988190980817599548145339017160864874235446499661890014932832000154254613358984399550578500180204e+20 8.4694233511576331526425444706113211355620734456806742889944738114475427396502854998355228115127593456e+19 6.9907544925856516569769399893697818026239529344776953381771222296457268270198095273434669513141095721e+19 5.7634470158757041350179912321746037624659752162238139632831402178388423135413290011579644796839022407e+19 4.7459045857346407777526678167147367478966818852157243501815612116807067624179155237874964497925726229e+19 3.9032308556923275335165743496666372543457618573296662820024418544273482933094343677681494811134145499e+19 3.2061791890285041559948151491273266999107802117955308009834302641680576543386790867496164510446880363e+19 2.6302625978474456579340666591152276728796515202001875864675982804104468313629374514274902585883666524e+19 2.1550001168265168184763850966825149360740376249254874450011733664619097934875596725833830548850926343e+19 1.7632792636722404840935530655610188928989939728944577035416659334275179282018205218128007423656132162e+19 1.4408171909122239118248087355509115798253828708695216967218002374668872110807779731209490983382610607e+19 1.1757056693920492793903662362349643804664919083018711505485221140575004205693597516102753259596313214e+19 9.5802721999819032643637620459973786371328743272065272029646652779647635972115799499430712270190509129e+18 7.7953157630011868900007623562315857747852210341398484233003537646997436130727105128699542319722591089e+18 6.3336325994736782858704002993655175267979893616782314720775052946814250113163573404028040568218058468e+18 5.1383241993148323142755788985550042284728715237484317229954051413143904694287708054750764341081044888e+18 4.1622225835938493321955017572966511669535220804753834720508975249442790150852609224358891923334157520e+18 3.3662736694689781809012412260644070011030027449585316599157256599468784663133977899776331868673812577e+18 2.7181815400140607364065661995429026691628685296034199300184227517736742451593062631289896049067547129e+18 2.1912727190736566649563013075305231790241351727839960447106928676991607498626536136328671609893614432e+18 1.7635457789438536392375932776816205840355530814401294052124159796257103937160759576275393024898249741e+18 1.4168769152365074003907466744232962088554156331150952974130758268291383160927529836354859045399703477e+18 1.1363566411002128755296264674408146868932091870495977721660028395445577187212150127583525040081334983e+18 9.0973659589234733474915288444088559382434792547545651665574931633818007556762745172805011675839341425e+17 7.2696872933594387463674547789233146787411265192816341374075157943177546886065730293280451561538618519e+17 5.7982189524788379535586833981786809755814456854771311217007082704599102823741244406740129905277477958e+17 4.6156324130683156159423366214182387330853457224946424582042333770936687336354474140439435147755935940e+17 3.6669377496478193585786217340588672851709036832218080198733554150328796045624024267065771492957072425e+17 2.9072917358169670270529131254408147707375875025753450420470310605829608323929582723206667513530398810e+17 2.3001833464610908781389023106544033259380771110747846053132250997191661186822614759841754296003519719e+17 1.8159336842851562307378561195032489617034896595824620938797773576151177023145093553375836009895510736e+17 1.4304575386228948538448606690400485943723341652345498048542994856215594624890391595805081247601963733e+17 1.1242423727219677873070359069828619958060256099313331672924170606423323136478929328826928649349679772e+17 8.8150777018053104480776663285727629752295438007857729589659754615985831465063221881299963485131912988e+16 6.8951445875346060087272561915416742165033605225951700598276646630037234512287073743837994316689232119e+16 5.3799714643605168308044821530725027741735993909902047820740601092664233109418168200718771892202476846e+16 4.1869970062664930684253793351709497524558474802576944408923436750523943966056997537227278720493061077e+16 3.2499480370011320296985628026035441087838900020317065896729124520011987062957500217540275396875066746e+16 2.5157323583096234630224830471216228424819033692581509392801881754907497530571651873614210350091730900e+16 1.9419046046006440126275839792725268115637081703991671451937196630088728977825735753845388359351904644e+16 1.4946029700836998324933346438425619548980980902286930559597529685617329252159982652453390899863632696e+16 1.1468722592640396060964568814300053947894956933427665340905275791268363757494390444426567175847252178e+16 8.7730338021090113094270088108749834729169397385180504265985095574884172767725364688833864776966916930e+15 6.6893161259705508580752966885890447433111185000325886977076293017495708974864306070360927213647009589e+15 5.0834613063456276969475803488778700419475076938393985857330806006915023997868503354708711560112957185e+15 3.8497168573148541532069459672234847863489309378286438334122318383880472595332592656526293729389460584e+15 2.9049033641803060166904396689958030712610332201671513188856296043624868705481193467441172721917524573e+15 2.1837689156223107676994586203958965287903452578736094504260518586052104851250984544562904981325403837e+15 1.6352650810171713179569042055570992962108894004381804153156146166010328582636890995336128547442707450e+15 1.2195682613233181976346179696826979739549015676495133447179158468171580371616981755516840224394193821e+15 9.0570267786742124114661709255529395842482077328217150915189000342933626013290461463461710269214280925e+14 6.6964798758366329803137277931119072341440698064063129833817229271620496336431070813936598035984381624e+14 4.9283640776001884533506460200793213474034391236368432205283536521262118131057494272616637839601728698e+14 3.6096221157802852131302442710615426680424537894545316075824758801015670462160212297350401608773279696e+14 2.6304115474069508965713759860064087928721125696273103514915472430660164177396773624319929810003940946e+14 1.9066938914536490955587639100414022110613763673332822855033339159386324564443982817650646537898408532e+14 1.3744121521158904939359333374778532231629323144508671136438101949239998593407097845699598220555372601e+14 9.8492972934770985183822507442525397709510150471068446126328052820442046977387913311457090822160744645e+13 7.0146844433712198398450247190927712568792311973769146984582376399272800153771134393590719783156472662e+13 4.9633571126033249263020371966495716613272334068253169517235580145229586835082041318566183560059559846e+13 3.4877318747709112309253666726778840716913069126851233952433346046531134882928798984041107814268085579e+13 2.4329345930902572289034292175731191889084034714353287207493762205110530202031015870700620723954765005e+13 1.6839872466698626312750821710332034511997705633678882059985965573284420173994503986533816387061870997e+13 1.1559747677976072862456290090137330129588689234740362546151241974667072337388775411606681467367494518e+13 7.8652938630791729540009828159394701856171245727356538868077956826527482455088259643698531154407555329e+12 5.3011028733326407439864551947244063581048944324152203641247838957304043261279472137799434781205888239e+12 3.5366894492538262679170372621423428015137793340677026371930241807040160585249839603402619583003134589e+12 2.3337951297944764024234458607498363179876971369223942630925557733297630133121238015052312948913303975e+12 1.5218565085977194192493738019513809610981462987367914644572340541264189205848360291036975242425353079e+12 9.7967910166562449193492824249640556069722195196262623657788513902533729205794681793359340781691418368e+11 6.2184537747872933469344087281868583059557608025106618598231064194764000232090830849267198709328541037e+11 3.8866230677128357659785920741337639994406913753217571977986213912883774525807383543681113611712626713e+11 2.3881699094190239118899298885482521435348017378364017313338051917764184903228235936534367516947616415e+11 1.4398833031647493684220662591101813206665114169288127165044000815150873034481292422357110195531124655e+11 8.4994927341671122143827716858646604526862064246964231152446879585688083916739594243307412712448776508e+10 4.8982118984931655462905193543358375248931627434135929772393112171584063789391046341825711694683703711e+10 2.7467558213186600457394275974830856647775207992004307287050778783093426110203486498405825651031758299e+10 1.4922579813895540286044942823964267700490308452776321090042210511978868729728525293729344174175138366e+10 7.8110144828505554115183820991737967771276608144882479752208351722743818131628327782060555415581851437e+09 3.9112606146465774255960400029100687659172498281833769601310023247974823769981921575317666296064844463e+09 1.8533822878964566734537496082626597703378467002007659791882695254514233017630944068675077396091905188e+09 8.1975934744507089614749365666753432381183380130855218322339516670352420588267309309562115271041485094e+08 3.3055968285068788570885731526865887340069177914962322810275847833403093008305306364706110612423077422e+08 1.1667211994921517097543501315547255345695094461316862791263437230474109695240021028401822786243564155e+08 3.3530189353411128742681938030705863779494445792534822996685468473815401901041819747518780128451505088e+07 6.0731567767722893629384378361590338883827815719799230068786724782783257491065586183092073275793744435e+06; 1.7709475225673210428652944351912381176095980059024614554007928555397813714918495595890200445507793004e+20 1.4699486682239844108689953755968387075529119895031043196586096106297058108871380580033314001893889362e+20 1.2187948317396207097620679898605224888003404977505447314345723056528105198331461932263062898891812886e+20 1.0094451562856450398989808002491341750178467429183427467396030627548713249120100833488806170625135904e+20 8.3512220098493995266960234847536369389908180665947058074975303101312262361098266480095352459837593211e+19 6.9011860713490455661067582734763937025930571569834963283871531239321041462886085436100650720995735871e+19 5.6963257517860923102637156804607349337768943980030295257769382863861905338620991480488060026362142784e+19 4.6962797153216134626367005386251096545586810390799485030265099162834171849459070118190930801957717617e+19 3.8671547518560735151437620622069299396440001563453937668203732709474890668237772745028113113698742422e+19 3.1805168350200784657451611986836733751469677628337402882542163655795602272493705870195651104997815498e+19 2.6125353574041636195326572069284455850113174591905281809711680111139914796002164345406806027467204610e+19 2.1432579099718897313528863039140316226305126457184074861326223684337389179814983976075779827781649874e+19 1.7559962272831721310443396775365298753254227412879066601527318088327465747066137301273626309786119558e+19 1.4368067193243887211332589471399553427446248073615080449726404050905800154323973574928326863274811178e+19 1.1740514164488736080848903680121694361773903158518947984102454529397240743229343064452435610297848872e+19 9.5802721999819032643637620459973786371328743272065272029646652779647635972115799499430712270190509129e+18 7.8065312425866470616691089094348294887092007924565460908742389807926672839162872719716410768773070882e+18 6.3520659592866663124514667032763026037096509072844800400966743938412990591486585088758160246813286528e+18 5.1610160022454208279711054437110834169066282032132809371978777453118621091286347770305965244061380101e+18 4.1870187841450405481940000805534780294479517120684763577961178972184937648205339754135965777464056500e+18 3.3916403611940049877266681715690649655296012371271910350437400979968618663303890868337704470476630923e+18 2.7430581777767712667527972487388955387794162358254090484798662465122139977028000738500609163730305113e+18 2.2149563977098452483585209613490746664533918975838572294144159484738094700639074963156904273405316604e+18 1.7856004970158984225534234496814579961715767956422281324891947816481914124472860692823324457335184290e+18 1.4370628673582660321464712153175763739067190224725016054488363717930035707785252743379409775640043520e+18 1.1545755030141100462233535195711205979647653890750306719599183494141414520767606074080978698968907723e+18 9.2598952534439112043942093716631697542291311641344338882412656200813859189859444368660053463255116192e+17 7.4132442990521995116572991387419267345928725394467363140588003760911664312186367609706310346503467588e+17 5.9239260241530667730739702500511014381146072400037965136271148115908758090454922987682812863117953493e+17 4.7248690926679109746289282693072360727505620106858871366486197327751738950972738301325352857993278351e+17 3.7612108498172599940878795589383148928670373949213545244347745810013518766301238207387193848216780932e+17 2.9881426342860710510849879722095423989288030076249598010421638824451102258234058078538997638295640763e+17 2.3691237497662652979174498943402511340248800212483838238124661516999660942111935437846262326557507673e+17 1.8744029512602423286158441316268773281212950912469883369416563592832512226619189832659906269554757608e+17 1.4797961320021772520014464262686810584108603750260344103508052432989103590953755346194239567733690955e+17 1.1656771952186903362664787769091539851423644742291492504384128696315474637413326199704303998997389294e+17 9.1614609271615227001598415792158002467531777931465572688895297946791783996329599477192715439120525831e+16 7.1834390699119318572593931564146111216117581198353767189835214401282352451738806246618665551609542315e+16 5.6188981375093090942523146914383753205100463697472906216921020921374984528905706951828576437204685643e+16 4.3841893086705258654754949362043978768623568174988403647832921874294680087525858410807446461758207235e+16 3.4120356013886162960715751378407539322785889387166637498837574785889053385570018014271747894906751997e+16 2.6484326363611593440696506732576257670905012928004205476176292066364106545887475547640984113617076344e+16 2.0501167510762773561368310084993777265708056786191186279847520008721583939249361134784295070585603112e+16 1.5825000399585385975534005129294685572006850880044604951274953373701977854550314289091499541423054454e+16 1.2179890822465375821515405132490103996213789170999432938311138558751551122918603207343015351931945612e+16 9.3461846409994420070599867482260007361740517556744633329721289732124794531957265941569407453394126107e+15 7.1494215370495309740098985545850516245553801820515480157491815035971870824167331943672548884089864756e+15 5.4513573927877952714148303507920288727290216784991889396274152156905956937847057499945549501118978811e+15 4.1427080885290007231564583745091514449785530078189918836704160085651884567531482738167773555941864965e+15 3.1372961541441965217645284164622561217306431148759429518406239402251429294650823727911559627077111205e+15 2.3673386073390205556632995756756996160630517931694712329295462968424937310994673577884422586103475558e+15 1.7796613970502121850699898563778270676137418168668982307946984688491803841701846328030366510891335879e+15 1.3326647803482098190948434842855938445653881074172951200866695365562404778142779599930399687171985059e+15 9.9389607903234387060823757894859764340440885220059493484853951958669144225082529551934083046907775420e+14 7.3811269223372957310877730407611684544962411074153191624293010708494923812293560212223707894359362875e+14 5.4574001739314921391382379483806310068599082808982641765454361978287181691185252684394090486651414271e+14 4.0164677263169548321278044342540405522690875465465717589915282298680370847414939072908776217024528518e+14 2.9417486305490430802372601253898913013094505954015507682714171756122569616034718045158415168239727260e+14 2.1437291104051351355730513169887477946794285806905519400999574602416806491295362927403990737348635261e+14 1.5539234525914429099740828442533209320297258613722360257688686071144038297478466271112144841457963450e+14 1.1201292522727465828687181703621659169131470306219450158901218869511921799292300917056955347095554921e+14 8.0271055066834901995782215766277409594237481863210583276934329422763771444126843477180674309165503039e+13 5.7169514495195603212424872215245660675996526952692113123639517553625635787636709196850059089207476894e+13 4.0451497111280264972487992339062491171958974599738011717749634086569656705904075611844094237619505477e+13 2.8425292999177968287335888661122968760782685448132482378514366617390319158832828677886940554355411052e+13 1.9828741562370724387064317706722175228799120463779219498838358410674066591726858335765563400364751506e+13 1.3724813593493748082902504801040632133541480674904981302415250437827749258572598618647403747943388210e+13 9.4214778146923217527373777597539421755571977022406160707950279276160329992744905861052002324225917346e+12 6.4104531580583347736250968049292111557810164748054841491353508931032225761581785199507631292078206708e+12 4.3205914221717995102531422901972362217895674129442559574163440830500892049982893036310916616730899311e+12 2.8825521447174908868408721831298561036125847432336268111361525562883681992041568475287884746226398579e+12 1.9021569387452762876893321832100205817849759899375169545171872646940449935991697023700952706617329769e+12 1.2403972339638436723146686162044205630059830650260196696421943912455260703538037130958121963652100666e+12 7.9849921191497621543215784921046356554909974330221788040627702179264121278700487813968558605778832969e+11 5.0684681811115315722389673922686382508190768240072312447714679515633438963845095263186541941343376105e+11 3.1678930326198263258601094437025272114520584773843069888743108832131953662264575412086537611221148806e+11 1.9465572630822865667346310910503135520142729787923533071774327826190990228984914237839161797573877458e+11 1.1736355258970534700062204291252311670656299905345148807679482344594839629352567461970188362453848214e+11 6.9279231087461444298098146978243306330206950154484762332605167635436742238400877495510852434066026422e+10 3.9925635972360458999150113477355645692676821914263913526638157277420677772494327790821350511127396697e+10 2.2389204602998098290762765866349270357411009685366765717653054460561387005665440756608140289247477299e+10 1.2163736251429542766569484638455762711470702205460220222545214214156789319611670660354126836466229309e+10 6.3670041315859324778073340087381453561588866096529706335017365643508594401319806446797703873878236358e+09 3.1882266321926998782245286968391377341737229194501440486798329725669014082935685663470369600824738342e+09 1.5107841133039495203251443043996222133070687967035398002641062801921076096460866406433530386152750777e+09 6.6823445165107060432123955380106162635530095774065794865670377257485412021822410361514673295857441218e+08 2.6946223387920867954180839448184939557599696142940113147423917945274446958007634855705821326563691417e+08 9.5108922499173760373348509967379606093528405375450221930136078863300017398240411373702330709046064683e+07 2.7333593081688755298268151463396343826124191889307771638691917770450380971231345650931489012074453256e+07 4.9510230733562143528182986441277834582405466523562522590648980387295915108367421116173321630635264075e+06; 1.4409463836917879887202299421600348983717519235705040237181140053317454186701340291347229852489277730e+20 1.1960383965966540188728251238403774543963487372877642923097430678800042034100585847956235941790727514e+20 9.9168648032407513418779029218314467077832047351304061468571843857653246971810755676970606057441253423e+19 8.2134830406911380633588529507449263947593286009821041470366018807433612156110006446774521464914247307e+19 6.7950948854515591352980536229685599260059786333015211365451579803495388205173898692780369891257564535e+19 5.6152630545655585787943100774729923721991038424526905883841553236162398863529716694984312810735071890e+19 4.6349181781363732012239603665980420358831916716421025419914626295287345001758810080766371019510079556e+19 3.8212205948468017890641376322879988946067978390695930438660001991844032141651222580309058857531456600e+19 3.1465933306239709095941507407170016869787335705626766139103114659751995118781781858787759862771920269e+19 2.5879011965851175446865063667164533434382264673351491272233049832020776218218153440620514914871999987e+19 2.1257545149399622978130440406947403183815127533174369067504116194266506498583396011674495065355183558e+19 1.7439190583210045552701921021074901243872867412675011683420743502536404441600677959278911606563040543e+19 1.4288164360395654495149423741309309925994407716048103552629963612926742103425159739479819490215544656e+19 1.1691014381872721836725300985709985544067567648753913678334939826801790657742464868495468362654445257e+19 9.5530480580366370772595706348285461149032959816488812086436204907226779287751546370861869640554482111e+18 7.7953157630011868900007623562315857747852210341398484233003537646997436130727105128699542319722591089e+18 6.3520659592866663124514667032763026037096509072844800400966743938412990591486585088758160246813286528e+18 5.1686002819663162865179374094271045723458091559119564027773337236718982494791868573710554314361279942e+18 4.1994674722583319051775373244657750916220110439564360472246936480433282609795835518402220110450040719e+18 3.4069441277197961667162923327750457869396641104044033144909887144585561942094057818757156253203722409e+18 2.7597580025528159727340240130556383401032684165307433708588617706252709434640090622696577302780229981e+18 2.2320162311127141467587260623743783085462054614956167605888729197850116549969393352407970281935904876e+18 1.8023065194252303956771837492532907547023277266020901278040750571493095896758631517630055099346559680e+18 1.4529441905055236260822156025596457361108014536448128351080420256100190404967691726200749483510079871e+18 1.1693420977653877930604711073605368472249423544157675488090874510950476974619319967817521977409056714e+18 9.3948393867719284080623080996505149816073989961615487017481983582629674513450046405792536813184043354e+17 7.5348449587169367859605150223932446169726103727801298365822977717905992070589610235093168930023558314e+17 6.0322288045422690634942999239101304296846484188223072636396350806193889800119438363463044704500296521e+17 4.8203701743718239249482471048399097247231626358896868730869167524443062533237370057433382047817300554e+17 3.8446945155335202031981211072725233078092916848046559274539624186658271305321683819457841104679155670e+17 3.0605611120760398607935993918049812387099673822097471706471600217192706978605561897029043502866887007e+17 2.4315098999378529303262673427860153603986078986493910455920429546560305648685699881157051103674230229e+17 1.9278082424180881406852636442341302895502122645971265726116689512293722022366155244819841141886798136e+17 1.5252479160785290928048871944088830140451329919353421856917344879994277710368725972855607503923375661e+17 1.2041505556127352710024815693731732766675498542617119140168313727216011361618628628726980373997851103e+17 9.4854655806276156880279111745867232949782549116621466748563192523552684055379265932975898106834331131e+16 7.4549814040599873370881203336693427189905557940018676649292013302693456403384970395556765588695346686e+16 5.8454204069869969712374803327908560168317992077485469315946301815272878811619073532095881575610817898e+16 4.5723138877388038878371194137974189514515318842632046514845168980189996376610795155580435066163042344e+16 3.5675966467729706295898946971879235106772477182351658942905058167281398772436820395382386627584489451e+16 2.7765251106429049549543734845376555605529297626895322856933765440115542098493304550559924768008327788e+16 2.1551555415215434954127263360627717773773734823900271767074191232014238630126521356589044914121150143e+16 1.6682838834990618074206835851163736089031677216775297194039270160539318792399243086827957145516529608e+16 1.2877655340801291709543500096398056010898039064644424392886610119483163262025826717800413492012200479e+16 9.9114731293320446221656173888556896332683625098031748656736271544263900151314129326385397398167040024e+15 7.6055557165596984807423053259520862296307479039432523745384517895068649536466724665495517500339125110e+15 5.8179411334529574998512776390353822200954511166648457758171006051074844855192603222016506144751066536e+15 4.4361368756815246456520037988236849521082600668075248680659378582221166755705541848304987460739882733e+15 3.3712155445875251336687891672807492220004062277137258710287575191584591741296300005808224291590949894e+15 2.5530519720605713757614379917205749728905222411636297323274342136549415260109241733023515035264914137e+15 1.9264889173529068069084419252603659662865414915522205323964660159425459642520131419201259977689779636e+15 1.4482567352760728990651611542080588118304511739617310096427235741037993650517861699678097668424935954e+15 1.0845040751388527660568680818568209528356231853832003115801447389896013336758251971765869569584626477e+15 8.0882280306679526321039427689755150289427565386500133651561861146901928937514509059732156447757269688e+14 6.0067184580684696039302460325028472674573022717216508233920673866962095774270587036936024394388109483e+14 4.4412237273566055569685087161836365087018205047261438789259911923349547404309885226100921471655606859e+14 3.2686124932272053604676082775755851932132308361457742146487625182227050916517573174281785127994861141e+14 2.3940161530748654706045485186097536733626868973194454234377424254992798260378783789904902073834723854e+14 1.7445918674244550335220825922590413491423376989683129250297497215570008417000850233949849053955357576e+14 1.2646083457061757876855813153901015098890562509666080234060198012156687882916882450142006221542861247e+14 9.1158487301336171828019028048722290306230602357219594584178773913232392650053746876173081002220640415e+13 6.5326675518642118419775368147373609678443578448652553425735556140162530300597976411408301201759151630e+13 4.6526327655067042549469428592756240534920573446765736074079757688591220387987409613764142347552369164e+13 3.2920894471692376423836563997130454401116960807561027253271531955579219780491402958125292744482615664e+13 2.3133684468762450960312877120345651482047324565978415647160100057177672412045867659246805618314178369e+13 1.6137561777143864968193435391074697416673163860640587841806699379475556069788978239726821153122058306e+13 1.1169975160895525511668332632075170076357053208919970263797610499883559066360476477934718023578613932e+13 7.6677483673461485306306754244528449927285338361503071897967137213464613493501440247379326853036814317e+12 5.2172387169115052729230191185961387134644167635861105722764268970672729974255532301317929031774587353e+12 3.5164012008900397552409977401339189856923076400988392248108678908698240190576082761705416793314994739e+12 2.3460417000593144705782941859574792589218879449958732258699786825858078457567025624665406460881632840e+12 1.5481332177612906236822172356097825635578867070575427347857276333812579687589359733671248610444982484e+12 1.0095464315796334699320994307067249016865986854265589657636049944739334759782396864316192781695516075e+12 6.4989564461285132571573403574707582037325304371737586769638624742941019012873679118381913857322663279e+11 4.1252434918740213809513184193276546838199712606332010932336923138783311580318859819117646468840027894e+11 2.5783816835953000903002273337570240674361456577926198514047262259684555756752807521040034429357723997e+11 1.5843379555934179689545205887465417324805060890205912574929576051482719587633780123057969721823730595e+11 9.5525198181224692524876638597296954703825382235463974849188777776156928766362995249970284495149645343e+10 5.6388680246197051071576265084199406182395824426840799584798183004400579035733108407006507518857636469e+10 3.2497130065488974008622805270577735770185396598356802731657116855258431342490201382285105453225441373e+10 1.8223686836873260192888122041924361974621233418221537160827799896498921845687229102139354281437402312e+10 9.9007734566192977194544474673079453415560194031483004987813165092399497084652734812169909373355198642e+09 5.1825314289195636023061845283081943330430258279345219283266567246091370730490384344719818379190071803e+09 2.5951401825895254627176013223876005889094947909569042706563425276569274543322091502143246186860228378e+09 1.2297564340312016778448712610416235988199256798883861991038525871836579223222995476464107776027567515e+09 5.4393966458381772073927881398899877398085249162732003278064224117110959206793368524060694541135902125e+08 2.1934382221561577459436787741095863651114031571915602359246093345624516087795816151522311971482292594e+08 7.7420330434128158026033801840603021885218781695126679974961016011152876673712289120193177467845423789e+07 2.2250365270261482030081387226368876158343784407875452535440027145674617170689190151425035566457344355e+07 4.0304678689969395759795238516939380143033403938915900859175986240975726451582688303672157055672587699e+06; 1.1707199422852951869355360093567594503701750067431038516243897939502483750152371569143822292964099079e+20 9.7174240362734280002371784269983900855219656198923881606953232258916804125687954025885491894435374013e+19 8.0571467561408735536199407405105386382065659232206907823360829438056114590920379434793482592156121238e+19 6.6732148569134920909392103131054597755953483558319126115821343297301014119903404314627964740415550049e+19 5.5208270597410019960127947276155424850168525302920584650167034160786259105903868980240798864005934333e+19 4.5622555780478077183189969072754559946070729627827767313668166894083553141070413982142764447002919193e+19 3.7657586015374530944479845746209746226350769114920680136969920176124495423672347203881448505155440935e+19 3.1046555834867138413839809909488852463200419021998391728558062950590997832419714379957690136171314207e+19 2.5565416013015770921049350651414191032457195611847490015677067233249771587243890334776240559083751191e+19 2.1026204280343734918102778062193833860537918749156334597161014647346476329478375813969675139032976270e+19 1.7271388549269845181994258288085699773469519566283127028829211229872777673785947178869816693518016425e+19 1.4169073046671007973296390097119640315223112523795212063932854806292131868672720013484079676502701751e+19 1.1608939263327335164033249795982621602690718003574176069075801726681482330910923641811674892647372900e+19 9.4988121320736911732199102434905227403946892496750954602275565443092349384820725589954287344260515843e+18 7.7617577478721199143550403874307785590673927635519527231411066755046553859002479646444298273995227449e+18 6.3336325994736782858704002993655175267979893616782314720775052946814250113163573404028040568218058468e+18 5.1610160022454208279711054437110834169066282032132809371978777453118621091286347770305965244061380101e+18 4.1994674722583319051775373244657750916220110439564360472246936480433282609795835518402220110450040719e+18 3.4120593941668532903896812709426905538518035293494129173069906269341126435161125040693190128688041320e+18 2.7681427098857194412772132723932615509309842550487735739317480419348126363326634227564162538666417815e+18 2.2423096646219156688554941557115069078947089846261332973779947977227010931284932351854696000156706133e+18 1.8135230409645157086379671100818525063771647042000219154951782554666099182560962747896065069881193482e+18 1.4643859195739894262691947585219682026770245429025586713486472043314055869362587942827882908108625558e+18 1.1805299379517675260393401184316591137758461793001009566211695447103450904858102205786954353139116259e+18 9.5010337286885575949525833924279978644394709618674703982373481867545126360120218431290546532627668115e+17 7.6334323005800950845190077413574616181167233546931459674975490835016305116647085182511764544636751204e+17 6.1221795800679496015369228793390589154636586559660503452072139976447567477829640638386167831532279502e+17 4.9012947244333491637383594809495181879456947990645034741982535830874681541465468977838293976416543404e+17 3.9166493711420091069836890055185371274827642511880222970137828106960182481909167499978549780283849071e+17 3.1239024000474721566385306819327270588997284176160871418585439149438328381083832165656805597771857149e+17 2.4867837113881102275930292178320535990963648753274492840388209990066314902440081556368601288129460934e+17 1.9756698186724534799349077365792451924220888427116762817266041300343347578946341168674025387132438601e+17 1.5664031470383910435714591121918671858697003736011042042568117438577947662487270550754872937692056659e+17 1.2393146178022388459573186348446998442345712098127982603667491362740066394858495191756240213741967282e+17 9.7841559814849356409396218175592541290104931630426039115322334501785316493631273393768680413772239883e+16 7.7073078039823656579012458863295116981750961332835899781772763771798265180628666895000431468103438084e+16 6.0574818106167375600821515626191953192948611775093075050727199764191781877085155204228659511978038668e+16 4.7496634650479709943053962640365566074643610070106803859162649032098832463784088963447543590084276622e+16 3.7152213094575736583989618007874272109267241085303676985884822892002410773881656641159420069041228682e+16 2.8988516847620347209215958145583139305664198743284576532090464705582660989952939137509358256809390974e+16 2.2560747469564493704491232335869157739563393528483409845623819455578091350351014501823465605787786940e+16 1.7511855398676755623445466933590382043171026602245450447578360383926440606523480807655115751391997834e+16 1.3555801379760591803649276471114664712153635659451127900185840033202427866452588618724046918823357408e+16 1.0463904712202951397017276181826874739053781307808877495542737742053952789642849071379979063638028948e+16 8.0537280481728632113284456027738441236215795638366527435964483122262921169333673970710534858309235966e+15 6.1800432993403982574925004496065707646995087688813938976390765440838982933259507781537638246775702557e+15 4.7275022226560019654788654291382414489274817651167052667746787145512388075022762933721515255448465212e+15 3.6047010394249030988116639101722945049621627460592778822793667902460312717437643702362601668675926365e+15 2.7393831057064333633093831880090138636118719525461856344402761741346340785194442959461306178034834998e+15 2.0745690328212161871752006426074351841717739850276237307750046954223426522155898099985493525104924365e+15 1.5654412704089560697516891062034042462406986719978820153118576209368280562522861902174682520541763271e+15 1.1768412914593322654839327294353473392490956708602911966633362415263233927001365756848538883356360442e+15 8.8126324164245110147369186963912566108641721035966592798727306687638608994810668509614631004944700182e+14 6.5724914796682444056377184877124307423204809022943586915418970136331580627146664822390959041867762946e+14 4.8810825455293419817546335035852434127346365312846846470405875954182698825816795900252340153383872350e+14 3.6089744936888086577891954400536004349094511444368860721567549421097473872339852845840206428624195393e+14 2.6561154024195734762143673456094856567697513585497380894575869718592261275190149401817948770907341269e+14 1.9454182330911790869278197191892083385588615331972551394805564240478118088273498531315082242455759441e+14 1.4176930551621781122655138692442900088745350596920983590179750568275615741542431733632450816756729007e+14 1.0276540494441721559569890535588959273992963955925772865633282854021309214071042014689167168052711391e+14 7.4078229816082953970006229794719481209932725557349380657753686291050502138376497693793679458385854770e+13 5.3086819037499728728828034676489951388989594458640719592156812714966203163848551697181379843832068467e+13 3.7809214143024362574979622160075353211466087653474420585934296274648802939317922519071064958229505589e+13 2.6753050277565504036962362512253221742949659496891814059847832280221227718766424234784967521438329975e+13 1.8799632760098405568427494126681918302382757369337565831057371805807989558604635627699506156933326610e+13 1.3114309620860041090744834107588647132209678211195377022788594959361951493525671913132149987361060781e+13 9.0774269081106890062897032180908862931304896275932791398938564744625297609748973527514406656641235396e+12 6.2313411385828013720162174513896454678407513861476560888893567091283728905690303280573918550965804539e+12 4.2399193227992244592744890342899769602402906825824093018034265553996712994541080586844955714522206518e+12 2.8577129499757137521916591473427257655613100654266147160245572961479600505741643255307692625174194575e+12 1.9065987413012200620007342322554043853314639540292582858756074033074112649049310526302703788531155685e+12 1.2581586022245314706938908990948845937691767513672026078570712927502379496536917586982585307515776207e+12 8.2045911882777137700859727770078676064531845464969092123858897376886373894029245460248523191883984088e+11 5.2817514824780563356924940589733147255262883095800686409213315632644104625118122338675205034391303853e+11 3.3526461379419627338821695359836183319511419605229734821035548184991841240574602679038479302618144679e+11 2.0955075910404934864395584874122232252977203029441931078175805481598607104488029553985422554000427425e+11 1.2876382519651352710691156407556254221024917061000771100856057455581244465212336195913696472157925414e+11 7.7636887996462758727779226572894958450837961663669405432608635736557149549908048137170602646593622352e+10 4.5829629380282300755586144938172195505234973505982395275590678993892850509464263696161266134972952107e+10 2.6412152303337754751764820350869180938754369083465274616135062350605831089839210115174408113323970922e+10 1.4811516190732138559245498411871953696811183986193558280003887699837903022209578115260523214649332222e+10 8.0470560614128928540235424630939752051233413826449411210462263585366132944831536922259804905514265901e+09 4.2122546097561444005898387881943754450548089186763757198487636474530932378031860818233174920731877029e+09 2.1093002337393246362963164487032438419563539986848541024024865412030748341738556690740832233137475835e+09 9.9954379628206101501236205250348838607929108042942431458239198872103207923397865027333981785753711700e+08 4.4211852998965338053737139658777141251691937184291485618378587921086749829690400562448758190322457029e+08 1.7828677515748332765020680832415834623615774728220039036442959502983314445462429462854194190475175129e+08 6.2929620391829927999574042175058601843500275423275728113237634759951034376053567157861740017793564856e+07 1.8086062007189073041343312861459056068022584935003393779770960640278337087627031698265970692671592768e+07 3.2762934284257257758789717797697484136473808236007115290405202047685704702862846848355298244513821276e+06; 9.4974596676993271104600946863650039861443766780860148989788753985753130049537587750061555271024271595e+19 7.8832708345929991391174482783196178422237116069410706216083727704368058265347293051439695258402891276e+19 6.5363820789965370319553534127610895396234678371664676731973687747850436507091424019197623565889930125e+19 5.4136745059258613092935277722541014236357730976187337683165774258864103783234583422906452762942355113e+19 4.4788040717845788276312080768410943983907558742305478210673118491306472639563938994324058194447273059e+19 3.7011648930443551598528618891352088500520725567888642943815572371415886651687232007298820510630552892e+19 3.0550070393790648049890607732399983848216477186651645126688919776413325057870873900416293770370116902e+19 2.5186863937136317547659500827606009014948312791152803058851176127953983591350244203382225872648514073e+19 2.0740273294303089577487343856090549902857474553383640732234397125972867469978159999851424868786986351e+19 1.7057816868458019249415445098859236866566196517168724426024622199102361162092491732693285062116848659e+19 1.4011698854494241235224077301869493723600197433969264898830539261410627577950413198942168381482430147e+19 1.1494920360695127953939532950692501609349025392508691699563347821167596147864145246958836716611926362e+19 9.4179866224868518497932737135849167612159747716482855637044414455436007006002609980940389922731550921e+18 7.7061214098867861355366300352758410044551249491437294718209166356529701101085720737219726371054479395e+18 6.2969126294136988810910460730281441878533805695571241634654435953260001714948803275482374403879022885e+18 5.1383241993148323142755788985550042284728715237484317229954051413143904694287708054750764341081044888e+18 4.1870187841450405481940000805534780294479517120684763577961178972184937648205339754135965777464056500e+18 3.4069441277197961667162923327750457869396641104044033144909887144585561942094057818757156253203722409e+18 2.7681427098857194412772132723932615509309842550487735739317480419348126363326634227564162538666417815e+18 2.2457504347482518510200709847695548125727133042610703398744436153321845846095575483055142145089761244e+18 1.8191551763314141862740097725422121705966520719055902810912540945654795135682993173976495037690686847e+18 1.4712903834046999472237106964241226232297984114956130240968973835876236519769529418351748291929553465e+18 1.1880426831224428217868014867266650121580227613247237664877877682935772061912777425164114976820750696e+18 9.5775561355332152227851946408081568313359216123799148711298262491111365555898065344296951121588673939e+17 7.7081433605382547730135380261027491399256712908609760146597812354212572514581759178602080629659370906e+17 6.1929849690103080939269539015422729748909973192982052707922644266432757196030446348697558619849256009e+17 4.9669238146833391675686988299123314224132187640216963516855436146093917821683470790474417387889958722e+17 3.9764318324092749104751462667943706778665434774664886673703605242839583987486251469653588649837886328e+17 3.1775963690141322693482943965124021706214889889129344676751342605816636801399656506350309471698213716e+17 2.5344447630914571532435844853474160171861081515308150240324709098140543121674970757058952689577535693e+17 2.0175520599934923025556631940645620540367240742314240968970006466633999079337192876798339933593527075e+17 1.6028854589336251396004169520157523914419177937502396538262082239668799066872894161945558783762357754e+17 1.2708464643230965751620095952255272306919215348603053688878816955571671698509975768819170311293709610e+17 1.0054779518732615220881588614687253892134136183749684747458324830425804733252542035435673146331103267e+17 7.9380863152057862068940602087515953877603816279438850266025660180218528394832171967470100965514620679e+16 6.2531183920078698333417664312882026622732992613521241566558077231301959774091841512239457111089670504e+16 4.9145934204882619189603464032070944149866404220975334865530706946484982619808333766571000623510012640e+16 3.8535400265679264433749102032529357464171789559227750236676807842481701111680315137785143516158918306e+16 3.0142780795573426054740385525098244061538698705026082798739403508552548004536022153562388956230526561e+16 2.3519400402791309059282565762838384596635716860215351654694126180218405059883066330719654827063573410e+16 1.8304395526580022596375969689898064993083218924097889624025144112154674493896934772784153333540230160e+16 1.4208092044932402523082272477058578655100252262775138133100373998590050050693578374968308486756023576e+16 1.0998425684905565372862268051700977599895406916655451875072144196788309896226924341406089711180272755e+16 8.4898666607959283581197966885388061442673737280569021440506466605843502726345884157278729707622591206e+15 6.5344021315813401578832974012405748400573847394163875300198763259344567935023992501594637335018210807e+15 5.0142069977254405909810555374872545816857181211707312348474058626884962829831225276752694209945167134e+15 3.8356976557367578969970509685601278555812848822778603509835063529903018419755799021164902471771501411e+15 2.9247166957674748893195988748999092695758172675125125467372066578167346190578710901980487468794867509e+15 2.2226408735425866659424488679328078662150725705826132037688354151507327392765508211776405268820699888e+15 1.6832415031463361423846826518194105140511666262614589469044382162687529582787268433352096612337812745e+15 1.2701569314412692057978132869547825150328541403677404177798494913790502333542384182228909640636295426e+15 9.5486200686119937549090399595512808765740320486542029313314093744819306886408693826634721771692404123e+14 7.1504032325707206234346130811759777718575566693967714799668223995966868884115168777413657990902248601e+14 5.3328224474026650475919687576269106076269409840966677351617999307862828957873303241655833746023428072e+14 3.9604589248516712810303775092945593591825946040765291296962452245362859603323327295363548868647099748e+14 2.9282995348402227219887604148930687041914878464685376423915147300297560051027426136131253155291007240e+14 2.1551673973228656495083175370269405631772781508638395617936379920987439256093722049632456968741588404e+14 1.5785178335605824030835952161610838879523686957236968330534458612828868890904438586756381669845118241e+14 1.1503267722764041636786403934290586345980140098358501118067577399934286187692870113799859410469535774e+14 8.3385113216665744226537882906342948078354744986997824747014899569403545407711420063802570109710859620e+13 6.0108351406465427930317810600535552845323709900606803817496135932979181207643311274564902517001676279e+13 4.3075827520482872759250808357435538839473004681743362552878852437794684367474136140478407239569572450e+13 3.0679434758754072799061333197708581377005779847272236673893028108004643830921224138232341511341868703e+13 2.1708302270974419908762141642180146755484307645639983887588107253619199744778119810273926666282082049e+13 1.5254741348473388164374299080060664690080485858154441189876950629525616789156263113509123061565852733e+13 1.0641526321990942196093645683217466122202273045905470468771582781456907628135590359667372726118708711e+13 7.3658749557502863427390807583768719701954019430869444510778675023910750236390628738389730926266164548e+12 5.0564566107354859859072487334215956603421123358000886924778788916250647392637783431710731404467711003e+12 3.4405321038482332028703531449575183136132912359793056222895502128657323856360406278380630208198097732e+12 2.3189425016318094820534650924155000288124682710261849313101527427513546876770576363724066016660462846e+12 1.5471560851658238012544704101176967760408055658486710222368490815870174427724299086329533861163390572e+12 1.0209718476329885334198276592673619373115139200245322260993958096945805580243305800763113480131248975e+12 6.6579261010328910087152839703363915836274073388722837168381212890677554376037881620671509214112826705e+11 4.2861142115705813744844374211704057979866186277556137860732639757580715122136352301938595042914101174e+11 2.7206793050189042858595486664956660898771182416204729812792938016634931447324851573526612370303423409e+11 1.7005243065263258873989378665604430220311404587384776502164866225686201014568976890315389510343284424e+11 1.0449404896440118410917082655239761668718160281251258484571833838279917355039729106832469866097439851e+11 6.3004273364233734509699138575983081549366506689125586170156655986040926335353795236507050921545261321e+10 3.7192258491857981925502114543564042485599812562691792500305851547443536383829224888000243837190082700e+10 2.1434553716399006362511562600278400729076426282535577924119326606976451356412613840926836848121510177e+10 1.2020284285141627333460336378554393493102084724988229191202336101974797474278216953216504111676693388e+10 6.5306582807776408987664880074219016898600851152391064905433382659545016637058156661693574328126041098e+09 3.4185300159335772755904306246628978593368685319744790510099406112477070845395455984048146733215290826e+09 1.7118597465365714659633653959627354537916267513782414818987721471372851643881914402380581676105459171e+09 8.1121662905529960015304078681931628765636712988756593111696730634851027259067280892085994705808049397e+08 3.5882202374061509049622770894047252520179980864147037115622607359281817376597058434868751001751105294e+08 1.4469893683768556154343407705109720771446798962649829281557500204684990602672906603544795229090312396e+08 5.1074933028914082328228590026515046234262922459972603749418903825754534148108553066355383760797442136e+07 1.4679241311737775517171699276129313179959832658972825611403009513921019214492319942470629738679694380e+07 2.6592747920608258846286611181020349754414469142061296444940125486064903707812640344036012372874281021e+06; 7.6930193464968526386869717507678431917456674738450965235083874065080583849256241947602502639782092533e+19 6.3855260291935345016829854623463110034878633781456393390838567139765082274528612295814642437118791587e+19 5.2945437448789874051316270033682056190890944896143960090196507805567796037549591742320736424283505125e+19 4.3851468494997604961154023027091970272148955432066919562981338705189197304583650854100552315954350805e+19 3.6278971730925360539380103386758076460177206086339439567764829076979611702325884636730863050368025233e+19 2.9980043314016428088486785332472318728729039388280141125866581058313369508267685118405747565613662397e+19 2.4746111640577697367621609796189915819595484472260651327262038152368413754550186282515958963664705210e+19 2.0401861421215992679751463964863787261939249241335273501594920708383320545771911551730429689133488784e+19 1.6800071535342107907129832245057183482663035042186409361655362049077384117973320430841464772953881614e+19 1.3817232876919147046202514559087257390793537697459922711262415326572420794632336835123098363551931768e+19 1.1349831472908367781635789665822784800355103326543342847481302245793345399251892617772524236160096518e+19 9.3111985790604363980069916685702076126626845217937231429563798680689219131051503753869442853241185503e+18 7.6288435922866994505421572187780097013178056208422199593728620272057055852573638867080516872027804587e+18 6.2421977752767637395427182680578533914226749277461135856748998350006560862224310907717960784977418994e+18 5.1007072367627100513103019763271246250329598595636173605118577894962697880974291944148886195666378033e+18 4.1622225835938493321955017572966511669535220804753834720508975249442790150852609224358891923334157520e+18 3.3916403611940049877266681715690649655296012371271910350437400979968618663303890868337704470476630923e+18 2.7597580025528159727340240130556383401032684165307433708588617706252709434640090622696577302780229981e+18 2.2423096646219156688554941557115069078947089846261332973779947977227010931284932351854696000156706133e+18 1.8191551763314141862740097725422121705966520719055902810912540945654795135682993173976495037690686847e+18 1.4735984680999642342429206720189704512538686553691072902008997671028716266798736293293715209556169891e+18 1.1918153969174566952238636664558365463720910360758602409584229521021906543016411512153165112730523831e+18 9.6237390865507622565406408644918560525605009911133402277846071413113590838960914310152434786591596957e+17 7.7583206339956643045923015172426077628758107133866078483624586032281021071711930455601135115908079176e+17 6.2440165342981215109950958946254532340223432730454051402709742482531605117367445005048950791992225082e+17 5.0166702133555523169018545648463442599152720655430836680284000481110122383607454464542454922517825366e+17 4.0235028455276774421885871299880833266964556808737636611653825946158108500775615578141461509505531539e+17 3.2211553254340221239611729292428034029873723007145369616695028246614105551878620887067658635051648885e+17 2.5740571862522552675977190997588177736367947696776922078388197206403722062933718309953148673144058860e+17 2.0530694981726805430032702142310948813378504318407717558805295735062089382144423049956940612596754375e+17 1.6343571056194016575930853671385970949359527029407108059859559402148466098277407917931060727844613834e+17 1.2984526172837878182142159906089501805219983011588386904149317419260768409842014355186169085222118074e+17 1.0294805367828268552558482075657758456619807682322296299453706820153410683382656071183294020048896625e+17 8.1451497474647131019616860513352086723648049655296949840878130885305388382762075486395201080130695217e+16 6.4304865298184144735447056952373573791490939158970260639466507170048351555776101541152687760472858385e+16 5.0655451576675949025229725272104640659233095697502777719610800740084300621298542419206929530942064342e+16 3.9812430283751120906431388886367925251982058187426959875233904759885548713254065043087654739579190351e+16 3.1217099905149562717870123861396784911341980963351097470798923982143229379138044884825918365319829774e+16 2.4418423022306190398309166375302051108062813696846468746404836162935759707618324449825464723885212956e+16 1.9052948556090043804935675373887209730385862857373848173569857081692034794781669912240831862886225559e+16 1.4828356758076579578187898735424272412530119629820690103498243103621278758795486745135049818846179395e+16 1.1509994542472982394546758100129968711568547834553607574658710164889669862828108382678764733557877300e+16 8.9098755527946715264324422503063411022183058434710684880573378689199164734208559559838248193025066719e+15 6.8777087119671770922935884583841915044109146667638454291401217268700284384030870851131416964614604348e+15 5.2935936591469233837705760688208336042374210138036374761354060253979749962193841460998342591268611357e+15 4.0620837889801488756616442150492313023134051522150229798745671796669623439118180883477488441937096642e+15 3.1073695289244985534352513875704724235281910618600131352624358461255983934098075663745793409191436448e+15 2.3693777177934878654955355110241338534373249611631808171713355183743243667030233119669432143134610856e+15 1.8006188693324435792418294334198609881572883143003984687290970893821060310768667132431710749969157682e+15 1.3636439253755262565264191070083236969020803932357002316549012203721276371552317693368056951264105895e+15 1.0289968200751063716851743735993700114388554675547541321769890688942319282430207468597099041206278155e+15 7.7356963117243743033185778562854431120853428354629957482130295803466443308344949229205421735871884387e+14 5.7928399767887647986422921809479646820504699170807303209320027770578475991568098484879708698718717771e+14 4.3203643614513818014631421000930070203781102350859091446540902682729127810596536191948066916468961187e+14 3.2085666978043393083571100835722340234411310303584338776961159907070275067386321424606550514454020438e+14 2.3723754498764890606290376795572269514630499510307624533090791604664967254109992333712997312500144516e+14 1.7460286062027581955047065584752896754458503161695570302388091888363093700641143609507630912369999370e+14 1.2788579969593641260831423546088319196391115585315873519711992028673074000681223696088349377987269451e+14 9.3195856984645609407434632333469025290644511987602118098514153998846993238411054019580505342003806176e+13 6.7556402579992312565878828521831426134270921712764501868181750612301097354712770905400652574988843814e+13 4.8698489484408331339691751265721897821845345036428897288051736176569679933786040703369397069104427542e+13 3.4899327255020679321990832925915134734547599434281218606650291934149660124547530338312128550963815012e+13 2.4856135333957952042766279981160778128605807532003291272224502533117523980876698466712178729891181101e+13 1.7587941477726434208288238208299194800962421020309277213676868598785306294188719123751169486826741148e+13 1.2359388366371683246009079750770864681093409852871658918636934598610242819536234741810489835426111782e+13 8.6218232357058769935116415354500983045877018665864990746493983685811560560470876951451228226162342662e+12 5.9679156659909375510891153364341489523423394783229003572987914131911456483605028955953138925358861465e+12 4.0968291385902703892689828456579699251365216820432240215485129278937071154776294971788537264984197239e+12 2.7876003015574652281210439219490275749022010119890888915431688196735677341725844815815342266288770006e+12 1.8788767099762698067902444938537193125837902307079812686924088424912116464249419791940867430832779634e+12 1.2535623593820621971962380988861839735164840882169591010865047405878948861724455172227166933047855249e+12 8.2723555121467681321613251524888501130677028125422937193711076902804868166077066708072435395516849849e+11 5.3945858186981751781789514691218806533404671081370545767993535988272892148944919410769761420341278934e+11 3.4728553430867598216693793306680341638710919450151014967737168046930919244260713857131785429713604033e+11 2.2044702115237755244607076736765918946326100999334037347968544530348988513713640065917704654802519536e+11 1.3778875155249752824599831740699186945886239378138605605931713735039871785528636451497139689985601219e+11 8.4669429483389461830401325304673889151141817676809381753330539422038004476491804290646263373600468414e+10 5.1051600008401388029729692252395813068729184290478255643006319335572198423254387240544313011835608973e+10 3.0136741778178301619232850034908980283806748060034919707266777721080896293625172686226922385538122401e+10 1.7368516125915975848100448473640494792339699107627541273294988565030618508068242944022767448325768614e+10 9.7401951825790027474375829716222489367646347656270031523944762740144930965545174485343619359985492956e+09 5.2919371286019400298456246655093496001455483109779693061018094471807620312991198120088798820563564101e+09 2.7701421204604398055624261383870784481131122831495065049841761055879342041231607754297399671492999745e+09 1.3871899011639909589847339420114905711541113218176289405891932272568694320883032841374807377892377534e+09 6.5737005192878016212230418905110104428610588342122304267025615154624189909869952953362737896594742415e+08 2.9077536874405943279310584602558668858170786668134093074910610526656159176318992678253287099494974054e+08 1.1725997742054455441224979337992065276881805522198935717817717017924371345185801524337095446815231768e+08 4.1390328448951176345863325521692281114893460856388448498210313227922575443658932048807391172456194376e+07 1.1896020454328788872336925727547351174286556081457626263822328910800233648755318475918948490245140928e+07 2.1551749313502103199001798714789183045383485275522841688289381922310013047842271769533398422610708490e+06; 6.2216598802149516923963795004178169513103126204211133169885202998982098339624989301215632972909105857e+19 5.1642469423226554578185158549698443973769301700494073417281089873079695540608683745146989862817998318e+19 4.2819318937924034929626124821654641938154831224209627442510662756779809135425742272885620488694933061e+19 3.5464697666961238563142434597515447038653349313983969431633285559712587724127185300386993340320303595e+19 2.9340533650935332117433557515034871291550764562815849453598347303704792336837551228584388373121156309e+19 2.4246342075309715850659644589915734814358161398167065966578101628419672293898080236709560419087757714e+19 2.0013446586776957109721619079564204644635651007910944770686789749675026624747809506231715161482654655e+19 1.6500065666116236459363629419797729465251684941675856466178217768002702674335648453381100080823348378e+19 1.3587137971271100471077401304663872643341609022999844904926482213121626162465195113987587348009216618e+19 1.1174778457860234761741787258001597470117443305612879772475307351798293996228885402032957662570069722e+19 9.1792725053155295250380150053693686001161484978896878515876318410516801969719245716750430455413623046e+18 7.5305285580032173837577448136969790173561155373220046703207350573305238476121846908204102042967870261e+18 6.1699212211029913444196790473048484636266273943212529843393185026157043991961773619602678997750740448e+18 5.0484665817504765253744754799826802983683264455515901737697596628257841633200623322514056158617870739e+18 4.1252799748923269573842677870863808722827846068602907699915208258158569461775555461175348906507859156e+18 3.3662736694689781809012412260644070011030027449585316599157256599468784663133977899776331868673812577e+18 2.7430581777767712667527972487388955387794162358254090484798662465122139977028000738500609163730305113e+18 2.2320162311127141467587260623743783085462054614956167605888729197850116549969393352407970281935904876e+18 1.8135230409645157086379671100818525063771647042000219154951782554666099182560962747896065069881193482e+18 1.4712903834046999472237106964241226232297984114956130240968973835876236519769529418351748291929553465e+18 1.1918153969174566952238636664558365463720910360758602409584229521021906543016411512153165112730523831e+18 9.6391785007056956831158631104459507136156715964041075429388957500372286786400609662096104699825318334e+17 7.7835208383604166456515408690292576390391958620236041727983112786675204200207686436301275944476633877e+17 6.2748192315447826115078637949281904193054367441884456322286387952572898030668921149375378760127614903e+17 5.0500863456794104296052740119027917572167773053010926069868582103748372945013384556298709446835771698e+17 4.0574352539107102429712995099635908865731535034444557282305581627887737537617254823722164318811946868e+17 3.2541807282350633238602271539494750801150669232685615440837498766883825599041763733074821541584606721e+17 2.6052557120626100822115567867137708651679827385187959429109102388922508355663272399182519541811233256e+17 2.0818922030877105674561065092075252409303668380852400287063421870740189544493530111684397773338307457e+17 1.6605237116590232995779364811525224200443499034395362392325978381758655660336864591779873591291732834e+17 1.3218731923047188659824663327457969590370462699894270532227831724413097766208458339062522503876830380e+17 1.0501960518701366915082342400343901713610472768656109823888522802819725348819564792269948285531238578e+17 8.3265266878048696788700720774179099822890298543858621492076453272672336968861260224890459703694999531e+16 6.5878894436277640987794463037989583275652560076822046352673440315810292076086895663019713586817278334e+16 5.2010686024769637010737834984901873951620371924928367682061585112894539188440172273474575455040508269e+16 4.0970993081420187476598870569613950163080563495093610504023769044734008681088557655516790423003434872e+16 3.2201089774896678450889109702833553900482737175369599190094996274311409253204132266117083079119370812e+16 2.5249108445253921744517323825694591310114853850278846832343122605339585989479409288811211536138502754e+16 1.9750257042950739886591436118532009928207897895364452419895345533513523430255335027397149467251415522e+16 1.5410581034195068388614756207695983023231273618652131780866388470427155437727774286244192128231318207e+16 1.1993655202840050910178773573975482376423866550695332466188953622916511865354407714672717736366840004e+16 9.3096938964346094285897440344123325177656112242196392813578111801776515721076388204452634370994475857e+15 7.2066546371077732568095153839092881523875281976111167271991923756043684144791322652374332558741948628e+15 5.5629822818008654508778173032399979394645288400610724052136922932559632134599367549494531044095829376e+15 4.2817012920281715096592488343771913458970535741182524985458153695518645470157908867040783643669014920e+15 3.2856140676020574367099962874480291851899954756780372721158928446233870145756757190301304028521217576e+15 2.5134052883190875949355996275369928891731473224809904298758612486571853748985751154091944823398518129e+15 1.9164871674167038233145371838327173200105259134801484787641197112833002623195732243205488179942658472e+15 1.4564495711295947793123293299907372777551958643487108177719459565525800308056013298218777526365169784e+15 1.1030030760128466473029504620390752618232816387754024340318735583928067728724593268858098635885475687e+15 8.3232302542795964426175686634533096617744832140973002727250815157073683149839095414523788079742931107e+14 6.2571918911019477387789355203378438707301524077321419020012859476982025459280293640258373184470849550e+14 4.6856930037370799109824322652762551359340286757295839654741787965896898299470309383763988480199729342e+14 3.4946602988581370440977994127606505564784323476084479698893852656611849148492064203547969263127479520e+14 2.5953624114262369310364766418987815247187985167582599683672116176432132597369804611132819539018730674e+14 1.9189902387373185394318572729474429710098859138353972326296283152194453283916412853333688723535463117e+14 1.4123527009962802086383370204837117534409029864278195900353273603939735439895144028422039972022343087e+14 1.0344670487848498730192424472732156767325007248322762807141703800456940160260095576347352220983956752e+14 7.5386492345182911588284699584971749427208684758319182599882984361575468140944002762864905921691077258e+13 5.4646972233048426603587523961366716421835622170270934964327285366236713785722410835004723024803514087e+13 3.9392886827638027194695579557473721235267411705465281182310177593639376888720073607876920047042066441e+13 2.8230734206691310538251840866477923755255062214698741009771477497884720002624484578502836605825741445e+13 2.0106736995696719336760752263021545435046781419094632524161756246626974669940569729769381034223529765e+13 1.4227413562181644848269725693796722307978079182196177713762187557150924134188356768895811916228662007e+13 9.9979498598414085573405358366133533109701003780589627412323484377565724455191790014987482162937248475e+12 6.9745501913513122513017002824772678302095375615134606991643350919429092442082817466239397346268487168e+12 4.8277299209891127817646101897002896209994991233433271024714567941896221363116439622998349023664681171e+12 3.3141444135819745451631965908657776665166398346880122392541815019621191047057014940021896744755166206e+12 2.2550566679348205584061497778653604405994666347626855199945996165656428815467291002837861896463077564e+12 1.5199479460536354760466538799958001742847662189555370496805046137452545722511680372802835793501161372e+12 1.0140980500733000087155401421724447253431572971932181495141494111173603427812496977396017086826638343e+12 6.6921685225867872947725270451751908420540858136486468278129739422092279141220755840289352455574680856e+11 4.3641489347607133702009440338871008142515879287032041049795225796163006278711508246343329167782321662e+11 2.8095194103226248332709459736169398167240307046422744350801403152041520394724815875744807354860898867e+11 1.7834197628205672119162862120106488980249085982341857004763246673283811663695257528683375552829818680e+11 1.1147236550437697438558747543812537807452892829404150511714239172783632257515967758471148636321767758e+11 6.8499013051978687915261622144949825508339249533690936874518164760309466753394253339477401419792473703e+10 4.1302029256079390899373472525743225272734160268538841970181574654885974036829842395386389748268251282e+10 2.4381633709703466855015661505695597795896655879819488456523895434249897401521759741156484180462931242e+10 1.4051860455322449261551008820193487535404606711661088408698017385113648073208118016800295207107042810e+10 7.8803136877256652738301522868787394507776343115531920737436729291793254061926667247279134126158513541e+09 4.2814946296627739472966876627506468381604613119092284941305202070458366689162421053542522363617006486e+09 2.2412371108884384051306786635999488536185706900760351130866139057844950034174074613534271175030803323e+09 1.1223462243468530809091064082195694838141220546268563459523097685222410201659470303916982311801053143e+09 5.3187095526394721935791231851665659420894254815212446246571018008288219126134600105461958629332265487e+08 2.3526619455480589364732187365186217062980356388438269608857254213399573736656574518894392730919663783e+08 9.4876306522634495792422496039500794202038598144391767245449763765655196033911169402862449867862787023e+07 3.3489877418910646659687017762694793995725775051550988301569631173932862765416609687547836482250478552e+07 9.6255053894179739226529892529732750349791694295664120224718384010460960059947302482491766178765722050e+06 1.7439176825009861925929983156148326992726718828029033980867945643016486848331352549293142041376493545e+06; 5.0236615751512978547083648489594537141621603744279795542715261534254277728205503112046323501676388163e+19 4.1698651027280661926323744373812097050494846149314782281875406782588659795565216092409330567952921151e+19 3.4574480879608164226478600405208859651818326546906225291949539046738514395814584241681395389627938256e+19 2.8636048943729944539085637868015271138600172318916764831834212387748141566500914828936917426446315803e+19 2.3691130097048784549798614472181233716640121504999855222461655218161446628690176253175395897428842551e+19 1.9577847698760274049674348043683529934654275794436605577726300880038613801164489384156260820096872469e+19 1.6160007830345680526790556606427760478265214800853982964000352678493496620907315450867916074167882802e+19 1.3323131983577993118360000574514179224698597265999027188337326701934696209453560313624175166391062655e+19 1.0971086394799942086235137788618099306926105050002345151446150229066129830927332378556585208514494149e+19 9.0232206711867728803439758699366430503326473310037599040029510970273972371440687095162492033531370767e+18 7.4119408054115921584371912190258691464817779485596547138000213894851255299587054653594938388393734482e+18 6.0806523981880369999536037162317211379503764137919832264703475229535471118941041068710650339896709053e+18 4.9820191369673665799206265631854589574491053797629552073514661546189333180102731751112747473718290500e+18 4.0764895163091007686168701736667253905123457203335057772659258403460059393206988890265652817580412656e+18 3.3310516070547657533445718284945359475444769455891280691538066283134951078151871382351382660892481199e+18 2.7181815400140607364065661995429026691628685296034199300184227517736742451593062631289896049067547129e+18 2.2149563977098452483585209613490746664533918975838572294144159484738094700639074963156904273405316604e+18 1.8023065194252303956771837492532907547023277266020901278040750571493095896758631517630055099346559680e+18 1.4643859195739894262691947585219682026770245429025586713486472043314055869362587942827882908108625558e+18 1.1880426831224428217868014867266650121580227613247237664877877682935772061912777425164114976820750696e+18 9.6237390865507622565406408644918560525605009911133402277846071413113590838960914310152434786591596957e+17 7.7835208383604166456515408690292576390391958620236041727983112786675204200207686436301275944476633877e+17 6.2851175485588412743567945994232005246664772012018702619279500807967747576545578179174854410517175454e+17 5.0668703875853196861931877223824196734055618816344677700972639683219488599844958331046300271477189863e+17 4.0779196652522866536524269014607016855965191778486942911171147472371792599300164385822267031376729435e+17 3.2763687095632426566464048199662315335024445065908867038785611974381231467620131926400199656378072911e+17 2.6277507731670513624095387681818339132631856909258081271769145720913814867236698104018149319534257568e+17 2.1037504269949095510863234896631639180432618548466364098619337532252576602978287533994292578081147284e+17 1.6811384473695700380384825691463554333467169453161047027107567542406593858306450035454415874981889260e+17 1.3408856107666677469610830067838468614957932009003215521647072832076332266138090895832232102410073210e+17 1.0674262462942399172365853892013884806164280211920300035879555002172935426800891574816514743986831530e+17 8.4804700291125998797574543400484335152379617999496943991249238107272179827107991162341228888699444613e+16 6.7238018908434066797838494526800073432354368832202680425570793356074578908917091425534992881805007668e+16 5.3198434203654858716734011406363448711886207153716600275680161395130769069568652028388803599661289230e+16 4.1999747183603590049079400517813844799378169458613575281866050824806993703615384091896729417785952799e+16 3.3085077916181316453028561349749871398136191591792489350527013503452924099221430056224183854653891598e+16 2.6003263032101473331831411341471751055931079546447607060394235070789720282021826203694950732761954421e+16 2.0389424499632586074830029760940843182645901024421120745095424826071714630116320811372590635858511834e+16 1.5948995906876899395959927196194085551699669402638242841975816136817570511001779737461042420669486324e+16 1.2444610737553087087724097526193981213310631288220627309799612993398241864627408501258298650885661246e+16 9.6853564098734330499853545434043112440603613392111916475472398518351694668055447017378657880703259493e+15 7.5179811085162479010173368070918616000439917579231834799072109445471219240431076435190342987737990907e+15 5.8197101803616778337745975177813773521841631698569414159690709609105413469138248592733181844132811243e+15 4.4923872131714353661960705537994585502042700566230613388960349185360736201460371779024226421599409967e+15 3.4577036660748820729726476917219975968652624924939530533032109201408442909002320017729861346020908139e+15 2.6533216111296890909137363263747397691418238273686377014340779328404745708036665738964469234578703482e+15 2.0297280494174324929216084484923853605112741332336037974178630087649869167899231438118238283591740404e+15 1.5476874932819248378467617712230696298234582095979862399659030155244104306596210311904193887996774075e+15 1.1761829630936532255053340420716031892087150759016322071757888317832595276556099182168341224808127807e+15 8.9075502046787577068627685441640443596289821785902724084590954966815976364435593864257710462879658028e+14 6.7216460061700239259787077885955089731443868773556031419504573365349649513142892770636937674750880319e+14 5.0531876385236941685070010936106778888034243842383343993552481057660027947008886141006848751517953133e+14 3.7840952470437692960928273320340812830658058483099637516343672296070150776289158165412294162787368369e+14 2.8222502880374114540774188985027571327398948441854124303724842377566375331295837924357603375438746431e+14 2.0959984592184951778007089799896952683401724188964988368399063303513031907630870104915595606035697133e+14 1.5497732555467006889585866237386764323302056001465640957655996602424621160720840109013774948880688203e+14 1.1406202304159076740531047711631511349576999584756630816151322523162561820917510913789915915892699432e+14 8.3544360507446024149468516498483076548200716770580604308037679438599697685521474433024956781461764713e+13 6.0883085221156220005096815165828434377299833684377315200134757547148474127231737046186709792729025707e+13 4.4133861307202114159336536608089019408714713477344236085414773178299718903803142914474600730956541485e+13 3.1814595528971274832243137581530348995664213534779970016778653977678131088657540044393827934957009535e+13 2.2799935614163640945683269226177369582870494681655601177606334499509386565171633035682265530197579552e+13 1.6238876163088106219088459667681715498630269056999583436243905662204246693215968073790456149323563251e+13 1.1490616550477090026916701311436194840565679389008974505763016303215941379894606403640133272910423222e+13 8.0747933351252351051309861130677690336896145487062123662424397447685879779696312128329506085663592348e+12 5.6330010822342381010882704389313948310375019077826481277915775456929567922401000816354099883142921827e+12 3.8991491976042623130058808683874988525547090809651464361401145160960223954949865991946488625236183847e+12 2.6767121035784112992733309516540101154750213663181558655407214808434089123374009209287414592984307615e+12 1.8213404540068063552443022523519228173955775008237450512125161131311693344238800506411127904969287948e+12 1.2276255696317433368592687411053049049880253954319272201165023297350129996026248731488504301210094045e+12 8.1906957677614090056101440625995944729834196030519835306699958420836139937806041936827766765771084611e+11 5.4051961143103558909324476167675010396927936551086584383743264018068777020320604953258395097496309580e+11 3.5249097047520362235684833797091456066037843594763188795743266225779287988534500267823586151275348410e+11 2.2692608782788122673751231007614278739500381624992211056301254814560954508626464355033595973850778043e+11 1.4404892880825144991060250366874936788254652068898377197052577863539885628853627528865577972695007462e+11 9.0038419130720352418144776149066060507200324383811813677070873805036157809643593900836448151246371802e+10 5.5328546733763453393617108476742250431067641590786157237551577784850788082213160958382712977608924229e+10 3.3361131272707131285017309433381251771930464780335628358439086121448869185125238903248169172793697443e+10 1.9694127084178103669850273493717086614403663250425416055510070890274250708828318458864769733702054867e+10 1.1350433589843339106292368675841184132823343142821630957168749101907329791620008761748111515221788762e+10 6.3654183114241102704747684879457945312519022516615191251362867302018989474718492522983092623240148811e+09 3.4584684490543584224462187812909158947909337024609695924624821622945619466386541037958199642737974335e+09 1.8104283327752878452180084395442743978732156829698197941569653625656132573005438178279555486870637217e+09 9.0662074983468176187976751646039213848748892645831096525575058082294626149396522243732040162751972125e+08 4.2964583632967169769324582823898917751751840717910606139067576796829708911025262275823579977154912067e+08 1.9005071826091735016969975187187613941691441090859540209319098872262647978660452095297528819922801253e+08 7.6643251225097316907945425575254114574747990599584869836790654391320586869783919498326596448778462537e+07 2.7054315744245723945949359893287082762464965374933382024193278021144167454198162382497167517961881545e+07 7.7759565337027713470946955742743147487774925787045385749215607968105314864581759733055017111530920596e+06 1.4088939006102331995346320374200009373571409942425544841582711095891442128567692329958637280461689796e+06; 4.0497028704986126028351746135646687097821865656920027559192478965663590957586354063304658242393314438e+19 3.3614426132673808603414734644025183089060958563579223409375404303848103240632616008331402550926695464e+19 2.7871496500357318062829020310592321438450545142930077925699554006612543427603928709941928750330515074e+19 2.3084403300952638723187063102668223529463095212592310714354935083981150548565159052105149705099322024e+19 1.9098193348042795261488403810574954796591694475628501100578378258113191818990706571356060804364190808e+19 1.5782377203139637457332003922614003382262351352712817982910541090237049978173266430524867692552191516e+19 1.3027168169055548876641600641556646820381679010522932641568005996727245450961512138740316839225540797e+19 1.0740284287076463424499713026135187219679315819421364837278716817555135342469164743472507449693922983e+19 8.8442312788809959655560172704215918643732421842932378521531585135055273621824839104050581272729783450e+18 7.2739960193171512870351504588454627908028801614812570296203392265267124623809202479603805506184821949e+18 5.9750901622252422592480844075301260725781056477972719368469615052636790455927885135957083469715614753e+18 4.9018921849888925287044824699779460827219105001677755915301925823782268375393608557551476215076130719e+18 4.0162435565322753007096032209459146469877699357225089059500065906777812817930565458003929373657876220e+18 3.2862611314430652843767458362115670499374768039359261720537978059372907220181991034685743718692266413e+18 2.6853333715947675269829444579561439330170137826270216014014297909145899205919127193609766465525059890e+18 2.1912727190736566649563013075305231790241351727839960447106928676991607498626536136328671609893614432e+18 1.7856004970158984225534234496814579961715767956422281324891947816481914124472860692823324457335184290e+18 1.4529441905055236260822156025596457361108014536448128351080420256100190404967691726200749483510079871e+18 1.1805299379517675260393401184316591137758461793001009566211695447103450904858102205786954353139116259e+18 9.5775561355332152227851946408081568313359216123799148711298262491111365555898065344296951121588673939e+17 7.7583206339956643045923015172426077628758107133866078483624586032281021071711930455601135115908079176e+17 6.2748192315447826115078637949281904193054367441884456322286387952572898030668921149375378760127614903e+17 5.0668703875853196861931877223824196734055618816344677700972639683219488599844958331046300271477189863e+17 4.0847687169029402671301579976298371195409013934759572392834173943785420506686626198008208429222374455e+17 3.2875143026832780331932957260708962133253121092003558365200956714190419987700550508734522131121376969e+17 2.6413325686622414808507894587900765210752994170276392999050119639789337162930729146266972587044832150e+17 2.1184384240693509990305869339785050445499960592836635544975924503734650462370782393795024593858255228e+17 1.6960055529943275905332531776476783758561333642083712215134152781558689508065913861523787647599069028e+17 1.3553078031552568425321888510397885541628661916866346847217712086284857351488844486785209347006770034e+17 1.0810047943876181719505962170534743237986208237126688298609096298367274112357821499454684520818433881e+17 8.6054824899959945090905093013362919872837306926761234958442689991816838292012894989713179297769908780e+16 6.8368925977733213592077795067471708355836990248977393391991110574900878787520548516661729103753609596e+16 5.4206985574317049407416279068795509324352106122926242014877505186892751333576368186813751351979674659e+16 4.2888488545149238757102602495550376562366302517106421183674735434434389229830007445724917878563121424e+16 3.3860248508587146279325866068158544113269901859623973415782689132618653940239802959143941262694992498e+16 2.6673329585158192665985891962152877215920507228751757414218497511256081192935601410429459548680597827e+16 2.0964019505868394728199578155357124115418521665046974413956065089771628295879256608098488869569848767e+16 1.6438165302001471091063233551350043291688418791950440170811118918600383265921289057557352793788269172e+16 1.2858296197198112498692516287707655750138072285226215491157498991696671769419381532842235366593638773e+16 1.0033053646027961224866066491199865878725338459054331653543964892432070311617435346417499310821508180e+16 7.8085284967641716369951247203325756671527940860689097278037623829489946439452168004687111510387190378e+15 6.0611723732605423556888698621653679911666512534039020120980297595467232655550762743806987987745807209e+15 4.6920065897355207871466985156675538155395564266272305349729365076090504612650713281760243115917476423e+15 3.6218989479178243647019187812681262506919944662286915746990237699505704293222328127035136756057528477e+15 2.7877180639891432542384404333925263526670050964619254605283312179963713854737689815169441405978903011e+15 2.1392076741027692580128247766810317747111917098223383782891722653373149427171162794858878210648512615e+15 1.6364506981681623213394965590500899387375494626616130618291059353888026538461791908505295220057639910e+15 1.2478155969830636689624964019400923090203985991309233640550558734327817327508480508933056805449241547e+15 9.4829646691837651994721886319341685313873470223856911437362981734803441333992182069378875990694982717e+14 7.1817401454203259577557377396340851908146522986135193020792236594960032123340681267523750050240366318e+14 5.4193756512910844129004517049224826151078574002129451990511701137790572106492154179905241608301191739e+14 4.0741902679639271141703863158343428990707442631775467206028060039784472123991357688016329382109100862e+14 3.0509863049290188268423656189158887279112829897212912799670005421988150953634531013405724712060661481e+14 2.2754961134518614276188912524271177091095171218236456866802843037058620991872854222183192678056584815e+14 1.6899504150652246492177046190481735704606041684793342649679637663703715473857117516800228571257655566e+14 1.2495500500055412272392343425510622596424437716070004727494938122379133827661124874869130124917169170e+14 9.1966385446207298940046137230674783574857459803751341927784423936378673272621605130681190744311129753e+13 6.7360888141789865076394105070012636358894243646932412611169813492701586602647158918308015528406520514e+13 4.9089657537915089557762803866413345068929852364665772380034131274392393833009772394892866504988660401e+13 3.5585086869620613454000852079153283245572126220130167949111722429608474358323623812422085818762251767e+13 2.5652242490136096048156680034294081624730529726465964206186403789811900721308513844990141501438540617e+13 1.8383806971455460356182682922085307867879364726543203447302558938987679971163272714465210060849138882e+13 1.3093651516752900312591335891643064030795530010750902783497834301850770778155109895274750967473506409e+13 9.2651231840688435357677463013000443983676362549518022413412302084941424171496047988132364716242862391e+12 6.5109209383957750267789182443068278447273912541897752292785638204624777301899611181480090395581098789e+12 4.5420725471195762280587626058399409378944169788447527580087699617680514918167643619743059825267539978e+12 3.1440352039785236937123255874553555640109291997354241561657545940658435477806293352289647161482887188e+12 2.1583537012410350489523225988528756411725317614422759854668840787394807028449891000182228068077626527e+12 1.4686408016553498855292573889643906535666124814614636138091600793198702994613888995492420812044109533e+12 9.8990605731879802169550429368677039216218047183455169997705992620807682142127061418442150158912141267e+11 6.6046917507279203370754481931200432949512597682846089454809754697008356989604664954908212066982576447e+11 4.3586000713493256833411940235832830971893068164161444130871291871441903099478661429628621030451241098e+11 2.8424149451429569419488689205728601943751813512857150370187823429843248668294481506620096812486085347e+11 1.8299024360888462588105332700431323767610163557530371073234015605162764883022663946522004713543927028e+11 1.1616028939258079253527743935362969850917444577717373993927137998224177866808682984778768950693528194e+11 7.2607214439539290662944213014771332308559093663575539582126236144110078601036583239975043703790600486e+10 4.4617533763337148222572965200347084180834900934743130811424108290587199868129148810386756857149185613e+10 2.6903053668327739039344554927157926392846827861788102703004806281309121963148807032012339467663601724e+10 1.5881889965931134660658854587086488980526793577721435710399358801877555444172651743891077991139555384e+10 9.1534049252457555199403221087083977913763285814193602630053033738969415180011867385740629416036488560e+09 5.1333642351493776507673388192599783285932843325507445764491326661864557799214915768768489293458442975e+09 2.7890995258160277967211780175352241726093090763357276001527583400616796743200295389939971639186356036e+09 1.4600466899551242809957014967815972219052885366931050584838186184956557493113806701661487204043832958e+09 7.3116674491266793581196938867129269275916609317671581033000641812056178050933083648607101396252600459e+08 3.4650301191966987674558024548817380504802368818694065254481054829336528351404796756262101367561834340e+08 1.5327512595026282039722086294313483982929603739734207316922916534709223396828676560971140815407044516e+08 6.1813361680942950000365605901498670188719177364408191201783256751861158395703152068195190867595725438e+07 2.1819860660163271312379028600367095208487381492802711873500429925688194886015888978692390614307229488e+07 6.2715756562992372484700690375818595304586383066752938956149744444810484329922414569600831351542383050e+06 1.1363799898471466859714794351554375979268523185442808842047054241036041965283064701111154082322621028e+06; 3.2591024423178475920719514025407012902874258712461442525133359199020335850413013110619618792932926116e+19 2.7052130883279458252312157359448231768191725051336568639894608594579228286425283581668432124397539654e+19 2.2430399388461578622452072432290500677059090649895973039776482690132684261200290201625840736788168952e+19 1.8577887368967943786261451988700476382873507927121691691001634626965032546433946156248167677994337220e+19 1.5369895895043257961091696498212516098523922974204511474629901690749955085478795984591417917955949745e+19 1.2701413093562017549593155792565624554446306240064399168159941948832159605204471338674328922541355941e+19 1.0484087530466643868354725877358281968526136172558524317322314944035987784152130813720984465119446351e+19 8.6436546581974050515720939734265234856196981970080132042410274820971057607016259310267035941149223462e+18 7.1177502935209254360136525678575146400260962718032577164855789777447659378296434781874098997636675572e+18 5.8540544621786406495769990809930834702932018738168843987140019441504330315409530781222851028827737354e+18 4.8087170229481079703997550392237613799914172418925009028304205281695158528520356923812785924175461340e+18 3.9450234392602806915970719215761807901025479784505205310341987917765125016202465161379279836758269735e+18 3.2322650528303195697755379766825746439486164232879202600859936126882396274676374467237400761562563160e+18 2.6447833623118040929430918329147517823844675829248302819172015873377624298926452102502443322053370634e+18 2.1611622348872669970108085123462521641855074997522316456869883658476815388247834473601367993374390088e+18 1.7635457789438536392375932776816205840355530814401294052124159796257103937160759576275393024898249741e+18 1.4370628673582660321464712153175763739067190224725016054488363717930035707785252743379409775640043520e+18 1.1693420977653877930604711073605368472249423544157675488090874510950476974619319967817521977409056714e+18 9.5010337286885575949525833924279978644394709618674703982373481867545126360120218431290546532627668115e+17 7.7081433605382547730135380261027491399256712908609760146597812354212572514581759178602080629659370906e+17 6.2440165342981215109950958946254532340223432730454051402709742482531605117367445005048950791992225082e+17 5.0500863456794104296052740119027917572167773053010926069868582103748372945013384556298709446835771698e+17 4.0779196652522866536524269014607016855965191778486942911171147472371792599300164385822267031376729435e+17 3.2875143026832780331932957260708962133253121092003558365200956714190419987700550508734522131121376969e+17 2.6458740204972456668806608413761904668206253974449748690705996384157181755488609715649242166343576171e+17 2.1258173768215272285678255100849561202141876943574097504263453583825037914206912938795799190883384704e+17 1.7049831483655979417234178758017172216843789358749218676404078039928089463556232885084591324076911850e+17 1.3650008451717143949433453888374213921831129177263629989058975940894515584855779262752300540527948504e+17 1.0907997241768259495797422130349264384550952223495868794275216532881004554114631233674389303301822862e+17 8.7003386538326745731561505941358691139185704626490082826625118963025435322833492872600769234926518533e+16 6.9260440067417874980879690809080561636760432860051717577060496637740356544261475422939135185905528830e+16 5.5026297383538030192797398699312613484892098824159997336410641075949921592940252509635652556012370450e+16 4.3628304072096522545639068535323843712443810887613166257888549466775813568081871218237474064399868036e+16 3.4518775886976296440857737781263495525021114798920294534431568307296438632836625981035494693199250580e+16 2.7252502453539101059958859742422395243731073825142756822257245993372300662244801170308699069146495118e+16 2.1468174188894334313983136974705917977395013147880526653709909336047075848756278625382573562904795941e+16 1.6873069667711833592475144369427395485331402346474718244905429704981633357619983778114837893667421409e+16 1.3230449120870064439950600881674102806759809281983625543096996901598519040166514216990334319146081302e+16 1.0349191020248968813015299403212378349363955928794577516571926043270698472232640318794613986632735162e+16 8.0752854152207160953365839468092175113097658138441053441072146709374276914303651871284643084755860709e+15 6.2848620941067322523870651367480752367272896956570307501041838446060139312311632213543989545356633527e+15 4.8784856571952026817507801240410789418952889870108661973257141917285931338858138343571182088335913178e+15 3.7764948308312239752971877513012557693887933672036595318089395691457130219006013593817356127362155842e+15 2.9152012047594257149948915995632073739408574784738019832644176086927298798018619660123733970676880576e+15 2.2437942006372939252531412916567899504164784565497093430873232624829672870478747125448546573066642663e+15 1.7218254771649044639715307079936376338234832791150767809188400067931995381955433766149958603491128412e+15 1.3171679724228302013122689811549262304546383411663086606206475224178041945677198757069873649165911414e+15 1.0043630969596240544909170632109276539503187305737310310202749583864972258850172498999190605665627327e+15 7.6328480878415105313465591946241843233812593182154151502088095705520374509999657721286095576884308012e+14 5.7806193497831631514684837072331405977482223838907422068074801172466516196070531105792589842134330966e+14 4.3621057610309824951441812677596434696464019950279666770486516380315708844720233119825992293211477421e+14 3.2793709530899338825656464597348083189682109897758811631969313914220661898453472091154999312348519194e+14 2.4557935544446002024202967598557023496694586558338343631760951669367261426283577389125098357511490553e+14 1.8315977884079020736740178864061818268775616760800152517069967115575899268365488452489838189934711232e+14 1.3602866913258978163710299555047559360092202924702788080590461422275714684357382364595725438634243745e+14 1.0058024261889460821569147016811729916930588261841873547354994997390978661960822853641972237127732030e+14 7.4027100559410222095633047371471557854030242878763419127717279228441167625852773842338577902052042162e+13 5.4221570350929280425128618651716953474439543226712698403656241911925230839328509281384848215120756746e+13 3.9514548327734665887865663750913924167871048980165869660003025399838339003665746795053119147778621342e+13 2.8644276263238896456044033664043049620333033842363416331240681585436107141556769681452187079779453845e+13 2.0648953046370097471736180152510259989080284514209334344263923298212621834851407760107215799689670617e+13 1.4798275352255715576716227441862640960664114578615374380642014312069730868943202495541967197433198478e+13 1.0539972118109567817815384821680670297975717753892908094988786978561910189115668734248951953706657324e+13 7.4581822959909618274115313165967179375299328514384371949083436910524245661603300733879179213722742751e+12 5.2411599693278076173669394066262112279853742989645999393752395323971971658001972906307806438544414644e+12 3.6563043959597845523678692110787468918250619600569603122654221518277004737175778127060634934724830176e+12 2.5309237033729726091672030083369362364775065307978120621947157458686401591007629753234478958358159403e+12 1.7374716944051936288670492154002102725786119313661949493951339697772263684829185085474578806829887512e+12 1.1822634869214796200804074134697492665742394386060148195079989030797503980713115147137595912201217733e+12 7.9688625359248098579729607616440440617413517887514044099171004329303232575300448207090965218498795171e+11 5.3169022577103369686046499103743975112758852304015189357853243755487055489947217226191169769186235980e+11 3.5087871334687238470326917028118348880597827270677258524152985608980196085527945784291730648073295026e+11 2.2882394336167748499643230453047517552147101798556235258930431614777472831563291001559909594066654543e+11 1.4731467926471207561268148233351067253651358128775273525216277224382213565636351066831804705120126881e+11 9.3514723398779948444329447059201844202990860336338546755623213065009566121210523477344642988884863025e+10 5.8452948685923185483976211872208300352118332996868946183757591496667014608445938901516094294107077831e+10 3.5920028625002482074944502640448287266079189241540343598411265967865958748123132616085932804103318458e+10 2.1658944354571815636597597588679710883700181513106248190536401599254134284671820238253750300663073963e+10 1.2786232993437807540547628364812249026616083035212862654375517911736887632358590958678947083129437601e+10 7.3693294261420152599900387404251052067423604754981368917559481614174631605787906949221334004929259676e+09 4.1328760082746924906864260738948906078050263703386238769872402316960433990969802335469017067363978286e+09 2.2455331155953248585780135754496855811383103204946510889026308487299884763229273131569821512153058479e+09 1.1755131891784412762349998683735022189637512096985553457697750761536536333936156174295384443105747315e+09 5.8868458344460231705114716478183760130137808878548501376965461546364862590355340155619123894815705369e+08 2.7898379799132886978717241653610058992447870944515539923039741252916561991931849513718602224847081275e+08 1.2340976291471346080157723975626566974775902575034940745755963677529653719410974430391582706379594649e+08 4.9769880177678686518025865312391828022116928999866841269676082670486771295304959235887685402634833068e+07 1.7568849078680797261421178911620047186758980385543373501687265343412028924167573520217735270881338963e+07 5.0498161643725733794654967962634429947196315392268251634321694713709445856224594302004099876488896620e+06 9.1505113336402831582577857349779150943693309387699408460903547603054433740351183661474889764357306300e+05; 2.6183498317992693291852561827296330289806239631636588269846507592036832166701891282976217792868343368e+19 2.1733620659144706215104743986099444877846929867464544161728940395239804344812645393578186582886802114e+19 1.8020571744954938510799820932021071980428284699018484224306552934547793107879024563301589107767048982e+19 1.4925498855000094512651665814130086428712785148065527360914332167740779302985655725647802519778596878e+19 1.2348222335717101036936298952170691046865468188102086681376320975179257306263780789216248510826721935e+19 1.0204378403841748994777279871798158164280373510074107351242278913745617918673560363801129209023726722e+19 8.4229876959393145553958438327130724152978039345374623303195356345261864813481912082028936907623235896e+18 6.9443877866369096704175734282591308061813956475338417075964917015719464670747318256669411771069025188e+18 5.7184766273415734954349450849608914436652231093751590134944702470048738625906240217894215915461674559e+18 4.7032213852648091550207137418476368454106306012536918451260268619790918921617057875309249483966327422e+18 3.8633936504317416966718650616575456221303446537433837608886535113829392702216512412333760364510197137e+18 3.1694975659865996572396899624491308552484129609027795170069654395062176733336093877930536205864553102e+18 2.5968622461266452205851794994959564139672813083590057178810055641037276369510447503516114661185942947e+18 2.1248739820192592552616359136114598373465713876496422205452986366693709433434953416894468487092294033e+18 1.7363272907508990151875249085085024807428273027905637769832831060405865529160569808422376613605531567e+18 1.4168769152365074003907466744232962088554156331150952974130758268291383160927529836354859045399703477e+18 1.1545755030141100462233535195711205979647653890750306719599183494141414520767606074080978698968907723e+18 9.3948393867719284080623080996505149816073989961615487017481983582629674513450046405792536813184043354e+17 7.6334323005800950845190077413574616181167233546931459674975490835016305116647085182511764544636751204e+17 6.1929849690103080939269539015422729748909973192982052707922644266432757196030446348697558619849256009e+17 5.0166702133555523169018545648463442599152720655430836680284000481110122383607454464542454922517825366e+17 4.0574352539107102429712995099635908865731535034444557282305581627887737537617254823722164318811946868e+17 3.2763687095632426566464048199662315335024445065908867038785611974381231467620131926400199656378072911e+17 2.6413325686622414808507894587900765210752994170276392999050119639789337162930729146266972587044832150e+17 2.1258173768215272285678255100849561202141876943574097504263453583825037914206912938795799190883384704e+17 1.7079852771290440891541463117635643984920350529148189887146842945278236910083610602698121535513207671e+17 1.3698709783916659297417267669244209474291574211327779832957907612836872980580365938172345313065191110e+17 1.0967153546057009611987360436183692576365229686140093101551107909366330730003028360251280364076154270e+17 8.7641031168765849081521975440994619759515955512714480043045667982560460202739018698744298676378669618e+16 6.9903689687179777480497972838750575757250203955236553782339214789130413363156621765266842436967621155e+16 5.5648145902519370345926027029427465828797507124839938487234701145619461987574919710000513604241896694e+16 4.4211706900258441338876300577285043545743618176838170336141771466682465274400138203333013507746050545e+16 3.5053944197803076285041545428309052853148040944654260368457689069372978356782050790210109226470421085e+16 2.7734832319204312876829390984528697449753657044594658286148496230688985955063590004655601531816829175e+16 2.1896675156940926452265469338668941099381139305666899378854761595077391857526594678551456146535452731e+16 1.7249184224547817540293469718083771131488939978747939023185062537518548558604937111917918184808200272e+16 1.3557176339907581661005492637846887780819715646153298925951886126588583596906372974311636749416118392e+16 1.0630445412146130569163216099594534443705995393074999602561880077442919639518603633695518908854298930e+16 8.3154363259686591407492186690033529753990159193443702474222992964711984473078285367176395965854828843e+15 6.4884105461669602591496764876590427696200117516761152501484685385802844477968954277535918061780982237e+15 5.0498448088675864845707894764689284261853118746575649671440940788502250761467766663521946101726510982e+15 3.9198476593967972873320485006977043453643602620655005719552293231880940884126456935099546067473858413e+15 3.0344149440530497407133974081819770166006836323563385496554724376335630515484264451377361104696932196e+15 2.3423757733661552283846368928450484220877358725832339178574596493275844786781825154937339377325110551e+15 1.8029058821508541356194227453142583941098145438865385007467454306120456694721310744354315126376779083e+15 1.3835065191696136294885426110550738140589145163337867968251567742737304758618019639702843107677695696e+15 1.0583646699440778394555551891695141318288605418443971938662829919752246720526014519908307617088192822e+15 8.0702512877505559710246487459597463569302562930982731630994179136019010116948613361679270137279838931e+14 6.1331716180965929602513046274254174075374803058586805489656713067907998945237107147393947861400576158e+14 4.6448865278324129183912053886044506010495023551271013942302852312841629825980139929391387018262946295e+14 3.5050903584724084273624968800462779909411872820014576595860372673162489881472102593315180877731599095e+14 2.6350928198019284004955045387875784165574621835563580477389655344329123916863327126866544534834398365e+14 1.9733295897978834694016085892705111602336969663435004219849235989321618103247144632985774108451095918e+14 1.4717713429212423943200271912299422199166038815937203627538750528851033177926071653035540945655849087e+14 1.0930579827542614329338723785615067932169121975681361067160722467477847228300646890912753469429322796e+14 8.0821705695833761832373990598601698720106595479916398478978761782987279772132429722383184958417342209e+13 5.9485171586535309851583334088511160942687278803587673368565265745630142250554662043753764690542736293e+13 4.3570524061825416121855996393505471248215782399278999025609807489425262181105576398201533402285850673e+13 3.1752688064720321154218407717174964843828789220307023240763476313120117086446195995654004747039490084e+13 2.3017819656065646062851116671154681456719710683257313617145827505759374632531343631123950633313219792e+13 1.6593091008584365807471062426617392083751288715192084839677035515805230542800448897912044968660123401e+13 1.1891684238327781779809071989886550222840183253234076716525444712175565854387797560529184996117357011e+13 8.4698323338868188038647506338223069494876583110967298627926959873652143204347572269256281062559125841e+12 5.9933758706915680253576308956831793595912174210642264412597351975018594659726015395968201716476221838e+12 4.2118140739458731962346563812329738229405282123723327385879464620944456109526005470202460932710942820e+12 2.9382413433097802914957784368560780306111140387357391599694556617134328841650754715758753888188268696e+12 2.0338907011484433501618821285148599243649201512365166294358108076354494705555576665814879808349177309e+12 1.3962713537950887510358519493849740242771181336188160682236782424675770700643411307354961045740584621e+12 9.5010148786324974557317480661392735902214571130715730821401991892052499619952520520898543464634487431e+11 6.4040658653491451448298822034726913953693312585125973947393408712914696252015449986156697460871833795e+11 4.2728925382063170671491351308860202341301541402414415610534340403103374323670698068058898910277103304e+11 2.8198386851775016175371449132350794191956848407735261542190715111958046750471596579721784220233311622e+11 1.8389620600559079581306337380801771545045049773645360249384067139691991742471523066892804349550228777e+11 1.1839176793525169259084647743573025400544441726347675333536919963333352365823192208067855337927195013e+11 7.5155327625168810352343245270350528308385658142562693587358595560096455176895047857136082192260085908e+10 4.6977578202599598190094204153774024027441596245453011460365146438907004363622007738359149084627831937e+10 2.8868579962885645600421282467687537200988289668854362483974013105313784961216172401337616673859421771e+10 1.7407271907785343971980477062462035189169333993399287237970336296779168238502459840606011390605430336e+10 1.0276396527087584364811570486538978860793500397713025919171105490043992566661358284340517454808202912e+10 5.9228559001727958113451629962898174192470589535064227153337994517547237950752569824500551607518509269e+09 3.3217019793599059573970453181990438547286838661350817758836568111493167661123126814532010500463744466e+09 1.8048163104436170381986070014237941368842473862873377897792917278218801785544244167482461208321458729e+09 9.4481430328113108878785201214354259717786795556081773852077973406969421631058633731053459364635269575e+08 4.7315909120137072799363415074259449579490593227015663186292754622732178113267354914788784917972845337e+08 2.2423807355053901911579134934301159809500885566602610303381958208954296643914870627903696419499907594e+08 9.9194106262615400640791516810694599912668636751156547739001269879182847020006335153995054325342748554e+07 4.0004556844860555518834260249194424367756677430267329915875879571219651328626637184494558570952240935e+07 1.4121909507729068748550574885822887667366229181779607283492229507719817059533403366687405657349556132e+07 4.0591339979349429449331968252343017958793040921761312069519382873647983423721109650128507838491276005e+06 7.3557424691756430565499972708585609813821015120559795142158767995116590283086283002955170738846030643e+05; 2.0998786256034205767529736170792650546377255452819047422699819220077655024204343777638506989863922628e+19 1.7430087378548489242175223055432529968428826875613371661641224619804009639672408811401620550579004863e+19 1.4452301773229312712173565667518331192385705445815664836070044796672564585681970473800760212119120442e+19 1.1970114338789163499243265576648892840757723545489938094727394244245305392818835480343700037075365723e+19 9.9031848660846501184519346254292987270887418420204998220389460376635532025729606679804254587495382801e+18 8.1838567288840387192406522998400340683009931290935174049138827330495201265538086604310381790138221314e+18 6.7552069953537203656797787158692138162861992690961080910583634549620662433603675431033137850894830828e+18 5.5693884192982190451432310009656133609468709691476984206469657535083151019101513335609806821033553076e+18 4.5862207702823584203674604565202422286359214853807769893921711615695731046280003199718830581041991535e+18 3.7719949986518081750430698540440070519774889671966670867507141047390605230098751719874714165144786880e+18 3.0984589342226312741469004518105064705965970411278561943936154638368878951777308987135451681114162918e+18 2.5419576982625715894077436875212813146333686076246583234463275410054980607459590487163428340297643684e+18 2.0827058648571937947258688590232127905296051752703890718866029589506734568886964830881201698525397165e+18 1.7041717245363074480491295248122226648901411846774761694756650074099702627000731383776431307068901413e+18 1.3925568536407738223999856450848092738642486396162174888954885507612176421308916022453986350412460360e+18 1.1363566411002128755296264674408146868932091870495977721660028395445577187212150127583525040081334983e+18 9.2598952534439112043942093716631697542291311641344338882412656200813859189859444368660053463255116192e+17 7.5348449587169367859605150223932446169726103727801298365822977717905992070589610235093168930023558314e+17 6.1221795800679496015369228793390589154636586559660503452072139976447567477829640638386167831532279502e+17 4.9669238146833391675686988299123314224132187640216963516855436146093917821683470790474417387889958722e+17 4.0235028455276774421885871299880833266964556808737636611653825946158108500775615578141461509505531539e+17 3.2541807282350633238602271539494750801150669232685615440837498766883825599041763733074821541584606721e+17 2.6277507731670513624095387681818339132631856909258081271769145720913814867236698104018149319534257568e+17 2.1184384240693509990305869339785050445499960592836635544975924503734650462370782393795024593858255228e+17 1.7049831483655979417234178758017172216843789358749218676404078039928089463556232885084591324076911850e+17 1.3698709783916659297417267669244209474291574211327779832957907612836872980580365938172345313065191110e+17 1.0986937055751586297199496107936651323096760957675448006450510861055465648894495186819072344256218499e+17 8.7961444061695118554776792659982914366290365163459909590621400451002340339949316524009955035842512403e+16 7.0292240666504391787672297743083776402024868262361815082717196603687104389403911306962348725830024468e+16 5.6066251047636916410978948369404145197132484331162920072515286073370983194291828768650795995287923731e+16 4.4632750836294909234937859224088332052782248044708412716017787330689468597244387810514102479910682719e+16 3.5460250910290723498649814582372519511218869287326260964059289097811751693951063039157886380692181880e+16 2.8115318622051040411351946050154153300697028323195690827128403029885929722270305666784444674351527497e+16 2.2245045100340998641698016193127675158921748209050390352488460663190141939491339121447315117759521899e+16 1.7562550288264208850281424722841087802212885204188259422998005128383427840355988457222369852936496661e+16 1.3835015747008801106837086227194765856375015125713777252112672241470965358244909450490001698930061228e+16 1.0873818206486153279603527995452188030208768677708418460427356219983445281812509464813367620271749438e+16 8.5264067215429089732100830367788450717642486663746617610616608698731105886430545316131500011385728149e+15 6.6696250932065011603163912311937173268178055435806509400141822037569940940506277125341242015178071315e+15 5.2042306387502994875254125174367428136270506487729692979578161372511945336655718081575214007781270812e+15 4.0504018913066336780497097950672773168298313155631293622525993855774403289153089719501132373467695506e+15 3.1440626099198116669520671037261352754049584023240979609026794590030995219007761056560597631369175940e+15 2.4338786305707904961224388364909551049713439285469083843039806274810571183450760391625404340598928810e+15 1.8788084769949189671047716653782270769491236714264849594402642186976950298153881971802211155267365921e+15 1.4461090265298274570204123796058491151363630369736035791085438379576858221500618731515957843203865195e+15 1.1097145342127189156747291734328607846113431951009258558858010384866521926543294844834732219661041242e+15 8.4892148993994751545193632144080298541597424356922803788673045420176171134444571897558697434066100935e+14 6.4732358270560296362141318943818900778418682913437121928006401508511051326273279591186021579085199297e+14 4.9195085084034127217566540748547263984742220477485053224431827876683816145404364413263358294529584647e+14 3.7257523718592166263550636169683530669527252576334939916479885470130210393036552753028974827649595115e+14 2.8115151511754482602342603605466023435026739160474790764561606727836175980236902042923494131529513667e+14 2.1136813487281960377447160146306954093407172840969573282666669446196763241012925876657858831220556040e+14 1.5828715393127299509495210664111791943051952654324189466330005487511499970681007773160884407924299102e+14 1.1805622408612752516090606625076658011421659664012498438800324190003386647376789751434892664884436944e+14 8.7678742345186007862663971786312238131632017952760456021810460005308250341594190454244327165752015911e+13 6.4830855410412883125788513072966385097506150670842958239029401809537215811473644516292284588215756041e+13 4.7716123448398869812708593717179866715405130708453304676447694480347736885720335349832830757206221283e+13 3.4950386384562626321076579245158701006864258183735139181394398764715289613656318014211952921785739002e+13 2.5470796630151626810441870705992283475816653335443608280430714998968900752244499230706900182378245415e+13 1.8464141567323997152257611641714360746356644956264495187980499536304276522408185100975083879000592651e+13 1.3310525945555974184031156249814486877676467026942078818219900331389029799966419276245418326056784345e+13 9.5392526549799244508025989390941938987479454599558010031935118659856412877748432506113401266934063859e+12 6.7943660239987757405732097535000928351603558196414685655842565808953397936799349490058513486464343163e+12 4.8078274092961789740555858871991151396177056263028231082890088275725884402050000011360822456090079240e+12 3.3787017832869565110052502544855220150901998903710114131062480294716433704836503356141187136876379282e+12 2.3570649033280765157549820370386958764307873979163266953602079594922804244637726534744334179752273825e+12 1.6316055999017919917846542996798698273691654771838515515206737268656965862186106515326459038348100789e+12 1.1201108456927566738200592840906612474898922156742874572533227188027651379153006028401215572598611459e+12 7.6219285152232918962603916202232330906715465219330845367119135376610931180630952728794301824871091006e+11 5.1375311254466932475245129525419214364404780292715393924390906399253360203608469179265929647119212958e+11 3.4278716915011977523199321852079834490451963413556173684702474170725821212513649407065572497671339685e+11 2.2621993508525640672628631527323664247926184448929392567464196803703383686740535672369198910156972178e+11 1.4753107794787696609580880908910740967926292983014703612360445422296947468091278987430079848321841274e+11 9.4980949782531834700587788633289447472343559664834775308963344953690954310885205022814145066445143583e+10 6.0294701938285069941134469267773034142702256951371713709880571996553335770416717087378620528287237811e+10 3.7688990825058954960735782122404208770131351801641691758575239369738901223616136954714770911956482812e+10 2.3160820428521890358383944073099072610672694741917159235359159709471949172907450359868978756765256713e+10 1.3965741512152859692222384025754012491986381238050119415754451659986973032470834722186904879556187725e+10 8.2447794582200880962409173346826249043685211510119426942844942578915452662846980374078182577449651591e+09 4.7519778312916063671487994879594432201125636782208078914987654084766565857116397391426047545498085320e+09 2.6650729103475990478541660288308650147587876192375785286426640202322183005151359918496107402432219378e+09 1.4480607779992693446963316898491621106763399487555822062287468097350293232575786921477102487384863186e+09 7.5806379610582782569440181729047909468593635997495505947415430359172498983779038250123199270325542116e+08 3.7964017543533014867400731745555106291822878055583443232270438112744342955637662315895634645819171902e+08 1.7992035000362180374114459334936300725340747592632804368011500344784259929010281922073503823063476751e+08 7.9590804876022291749830526536561910966684813169263452978635697633054631099633315225713135201322936071e+07 3.2099120660527036956158704022918844033118309596138490783296288191217834139922113361885739221656645424e+07 1.1331423721870656132231603111559843566543656462410491367448403436127160087033454062249970127807693041e+07 3.2571090622354008820606545107091341156497518860681247535124072883412025202929880198499865260126766736e+06 5.9026797985327869076499050193838860710733082920252847588547616973179865436013467526454340576265986094e+05; 1.6810433269808987690989759802011253334121642613612601309023985243573528574441116598587169901749432506e+19 1.3953567435219346404327961238441629925491505851267564390744411239362119675989749927775519343959778271e+19 1.1569742784953183029603308312678151756971510619249301923093984628628704857930857314180264884888618477e+19 9.5826579654646007557682961699397456665837562615239966964084186557530714078454415654692555262155587367e+18 7.9279991506390112380087744112862361599152115099086461612060269355597709359730226568205952228075035636e+18 6.5516058486261015696155764011623040077465126467242269904682752650291329373067920884430431303938308736e+18 5.4079100131688617279797428562987188321688987589252257188492607749129054600239567568344394997883675358e+18 4.4586088026898345884635490485806966216922903917589765412629608381516265882791158849028733011475970949e+18 3.6715369338022660771652090257078974171260573923694800069690752922177483596159797298717282112027873883e+18 3.0197094083042445524489062288317886970640863491839428952331263972044663868489973309044140578008282714e+18 2.4805095574062458973920597356618485022606546559855671574256938663638040391534872895195099336973252687e+18 2.0350009337733188451648789918739852446878352297022424119198730630117933735283226057739261838493765736e+18 1.6673446689940269959870977728163864539809685411523954125328970941219379731663058274054949220507740862e+18 1.3643065691134652730438384470988301663272393705429811441703705113712248622270764879995296972396317320e+18 1.1148405027297044599775930645493435929399557635935309538130750792404416234313732324537068106542584817e+18 9.0973659589234733474915288444088559382434792547545651665574931633818007556762745172805011675839341425e+17 7.4132442990521995116572991387419267345928725394467363140588003760911664312186367609706310346503467588e+17 6.0322288045422690634942999239101304296846484188223072636396350806193889800119438363463044704500296521e+17 4.9012947244333491637383594809495181879456947990645034741982535830874681541465468977838293976416543404e+17 3.9764318324092749104751462667943706778665434774664886673703605242839583987486251469653588649837886328e+17 3.2211553254340221239611729292428034029873723007145369616695028246614105551878620887067658635051648885e+17 2.6052557120626100822115567867137708651679827385187959429109102388922508355663272399182519541811233256e+17 2.1037504269949095510863234896631639180432618548466364098619337532252576602978287533994292578081147284e+17 1.6960055529943275905332531776476783758561333642083712215134152781558689508065913861523787647599069028e+17 1.3650008451717143949433453888374213921831129177263629989058975940894515584855779262752300540527948504e+17 1.0967153546057009611987360436183692576365229686140093101551107909366330730003028360251280364076154270e+17 8.7961444061695118554776792659982914366290365163459909590621400451002340339949316524009955035842512403e+16 7.0422193172045817751119410928099246038287669667909731757271184472656585491308143026561641667534026175e+16 5.6276372001677152185011668729304940549543053996610629143243325302282418241189472056699239868776697320e+16 4.4887121754188376119048616533497565319876642581167364796371537899105695957085420689758722450051916563e+16 3.5733492168901948475319623102216485631559424762520234492677331674323274524542847208835486974383198169e+16 2.8389987810325922808667085880111203199225688940647844226736717427670705483742642025496404237657598141e+16 2.2509613446181972095321126141171541349356219080309108384472640067183611952074989982447101732217344835e+16 1.7809838243102471370994625279436228994102416977161325205390662448220560710514958574321460907840930487e+16 1.4060991789646261117581784443175924933500872999561755549895687522188089231641023488336857711990398706e+16 1.1076683700606686060458369723569143029782406194587464460718342275143596156939933643419034296185722607e+16 8.7059049609148007314646933705228946019809363547247780605114654316596955492930322648098276187062569950e+15 6.8265251058135221077651932132953538809733758773665079816218259849347909787317719574080577523049509301e+15 5.3399464053007867281405837215103630559344499880812330083052478805732011152484334333445180779367227233e+15 4.1667157862013748984093226871722017123781690184242806776093117918458858244379900338553562630773807882e+15 3.2429284446111342784179333844854720004629286036095162156810306741857581992023859336271093812977211022e+15 2.5172849599671840765929856610790317133462173147461885106656865586725731450068304169503858760357118478e+15 1.9486870571649189047954012975712799575212811176586006797702421659139622699855768872211558755226287371e+15 1.5042766867579775973250827859102306074922669555287228266705225421193736412193837386849082794382757862e+15 1.1578394053012370075931126903006879220683431173291456452070138312479723114867330208689477801892719554e+15 8.8850665341258038519687862528778892152760526226350910941884543925829905861158582194681540944597448462e+14 6.7970287404229172100086474976678680705492814140204936970446396902687439405013358349509388516845632226e+14 5.1829285919013547296441596442780494238212799778689075029215712916156292583666094043393974515868678092e+14 3.9389256256454907830062773439291301307231032366234102142311765429797955724012678221684404670821592604e+14 2.9831313213534631515528972588997493888124878497574418481194807440226560360135282926778441554752447387e+14 2.2511331781449538947263696343912243062952201252580586772916269503723891033407684372517441992012272582e+14 1.6923987941372158376082177693512747153437357347449417187144304478118400388510585633840227266739595413e+14 1.2673931401139014753619041357017725056212237042231332883416530167371530882896767396123137391224149520e+14 9.4527271098070081227554576996834270343821048005952566232584335313772583626876853369057489086979674544e+13 7.0204533219233259303793212234922985420220099487796296980321958049162065280629029333140575551791624198e+13 5.1910507374219677289072069732394215332864303312490578948746467546912154306997112842881479638287858110e+13 3.8206866396455182821322538438254121766731937045797763301706318270773066106862967522329941647022272449e+13 2.7985370541555226425744671757282214373058093067445891612418109167758957563121711375039699096111244250e+13 2.0395036862776156889608673848242641711820956819472299968141956216004389565022738842175243711213321123e+13 1.4784752150525683651581632998821009833271569713633218450212023765295339895843087803132238759972242020e+13 1.0658183221458012816403035613030423008261876003695045892896290486444938096226221890573682335429849248e+13 7.6384534384297987307634737018144356891473030604813548552458257428575999258261510726377453080319580789e+12 5.4405552526212001093011316711264008143974582802162041526090668459177553997631083605401622248902089601e+12 3.8498733527381103433209712871459124450953642234743648779628622493821505012909542810159933243148361475e+12 2.7055203970637507842670902847625575293899303208150431050263181859915706949217658508074629893359003326e+12 1.8874522039538062017747059430327880031719647959536248811613202319127909983821525010630718324139487995e+12 1.3065413972600813945542184160962846333710337111506269734568095306369595814656716475131135627685191716e+12 8.9695913090829078088404492450404484829083649635622914420275031082765035394197947439693323610005555285e+11 6.1035188803734733110634167229458142859160671196971533986632238943060394597644627720592283736026111772e+11 4.1140897491871594622629971790566648440448674975140257076981571490139890225531448339083444851248106524e+11 2.7450346927087546525845177395178063230707447119673506796928983099662120478380178959175709889969160375e+11 1.8115830628305736120655843392876825034142624414335193755485916155437772199388066226767618741990138380e+11 1.1814493542089377798263320000059586754717448056132952338847468001184509434123587527583380547588573800e+11 7.6062822717390948778820457217939291071596352529304028602659716039735643626583312937771756792743699093e+10 4.8285812521768553060420729193827302900183727939797958224307941765972651079348474871079733247440317255e+10 3.0182797498015100386579303189278118432066192509188040640382125136034428080253895846027486124536793814e+10 1.8548279948592009200398797606090602317351094122481065181606670546750917848644037049586041549224824690e+10 1.1184551195567260278812341991306423729822617989198603350747863810750404287020508017877427679711723181e+10 6.6029590229438830224058584023642219964068715254687153294765846459858160818322845889893888535165808018e+09 3.8057399716445358538064436755269436285678296266641748194585957883108995280114109975530138386083561198e+09 2.1344161114813099889380245390120469060346287059385500756013408738864931490199493082079476064738478931e+09 1.1597442899556331963680794807448163038418296901367188878159706432840798359245910433302214911194113956e+09 6.0713717853254568854103731635576054391085443801911490231700825559805962513297191670566822860979499831e+08 3.0405981516195121709750372472042713105177449618240269977375600883606389300743083680432442100293250154e+08 1.4410306617978172149388485371874189679084384182963819060437342549454488748056630889090672085830119598e+08 6.3747336486059441780900130071222978872335504949534285887207758464445859682798821512801780932939430385e+07 2.5709821161294108117958570774276259886275606117235596422005220397783194404145164355915054498028328570e+07 9.0760719258186749729280654880819297218525506738640527611327332804782024211878673733932805329332412681e+06 2.6088779446406753907873481712161566350522829238328271959432045065223449414015589317650869542229644422e+06 4.7281904387112897066939161324633192205598502743240681719974631939334795287172073741601401892608196310e+05; 1.3432670994993511012029175532888203159379507527003725082402366136855526847828602823390508709605676705e+19 1.1149867881836856684126068323257822907619168438270816711687152376132717763391749015829758310341788679e+19 9.2450481848231579917000484840839857257609929029594343000521566707901605112248311076467716121361825070e+18 7.6572439993142679555788124006811423415472463723686590677102041914211969602894952663772133871763262163e+18 6.3350658420720201993465820752749675834931774742327873645498719132117865374246730380812944630041309632e+18 5.2352370873206928381558055395393167681639760292290671673872534201983877944386040869141512501414026983e+18 4.3213467773135341287918471823627623728628239605175676883761580071444715989203195794044366725956202550e+18 3.5627891213826295640544197742599821968133224433461267970550540235362626721273267637129419401316895356e+18 2.9338624745688093916492129358305719363221843450781637617733944318114241519574963970651861162169835830e+18 2.4130044480104749756440385621710918300887149279886694987737622546744372892604002763019318495683314957e+18 1.9821431308665782992424182226940861708803213114492002194711918619208874391280054862037968672714430899e+18 1.6261472694375960022576451005143799800938740298391927098361726192600628118829025416453356954949281014e+18 1.3323607156993041119595220785474834055476284921119047528137302844648742426416493468730536647988692534e+18 1.0902085788442220844179687002797074452689642601588914611330668899387315891599061304420896775338393276e+18 8.9086433664923820232053207698554728006397522115933171438998848843818163044730348865246360359038932720e+17 7.2696872933594387463674547789233146787411265192816341374075157943177546886065730293280451561538618519e+17 5.9239260241530667730739702500511014381146072400037965136271148115908758090454922987682812863117953493e+17 4.8203701743718239249482471048399097247231626358896868730869167524443062533237370057433382047817300554e+17 3.9166493711420091069836890055185371274827642511880222970137828106960182481909167499978549780283849071e+17 3.1775963690141322693482943965124021706214889889129344676751342605816636801399656506350309471698213716e+17 2.5740571862522552675977190997588177736367947696776922078388197206403722062933718309953148673144058860e+17 2.0818922030877105674561065092075252409303668380852400287063421870740189544493530111684397773338307457e+17 1.6811384473695700380384825691463554333467169453161047027107567542406593858306450035454415874981889260e+17 1.3553078031552568425321888510397885541628661916866346847217712086284857351488844486785209347006770034e+17 1.0907997241768259495797422130349264384550952223495868794275216532881004554114631233674389303301822862e+17 8.7641031168765849081521975440994619759515955512714480043045667982560460202739018698744298676378669618e+16 7.0292240666504391787672297743083776402024868262361815082717196603687104389403911306962348725830024468e+16 5.6276372001677152185011668729304940549543053996610629143243325302282418241189472056699239868776697320e+16 4.4972204177502610358294100880969915700802836521237318774445927850227005585204373528014113949983336640e+16 3.5870828318766886317450086000284310988770453550098126718615656776750149811244241212073046293491912610e+16 2.8555955873016307439187064993514668748495474419744985850358614199708115292036642576106412787345089274e+16 2.2687574660122421782302663497397012155535542849235350167419678974004604603048512178151604876142542686e+16 1.7988400901523007007394899242852395033046160791534415763635740342033769471001336096339896458994981809e+16 1.4232663564355984020526427188631038817649420456101570363000039870358617059748052203791527462036410717e+16 1.1236831890447971036248023111562264793188351740732087706601139264232007025101719928641102749654777196e+16 8.8519599000103268390959589158646961693130168760275409529724491335652623668721254393610417001510244047e+15 6.9573747197594695356238147792304947707294698441571900909576122746869564468407790349795539365475172149e+15 5.4554802824091911549918729445022289853287722991645016199345039962856119997210967187378204187896547379e+15 4.2674855566414587338977523976010181241277369178445525928777610979695773908523362928102909392163055066e+15 3.3298980812913423940465477344939936741525329327665551382125439903976318458336042562305877224807553835e+15 2.5916501214374284439869531764859096766012713709113771346123722412957119613449339356577446221271024062e+15 2.0117470244952063008763655558735549138594567557807753587487013068877267095564290730657280725868183856e+15 1.5573460004794132154048241113288567536551710165321890542671583295881536290636434477990364527388043217e+15 1.2021891510751257794042675223107045811433056445010682816313134052898873303883412538133487820336400043e+15 9.2532760642331891199941602242786275187489175640579506521577882390009478958037422401715272683964875209e+14 7.1008450815574214322013146165986545248255521980277932055258678421556858187428483120604941837436796991e+14 5.4321364251794335428974776278139679870997877973703567660105896780439790323542477142676408263555735325e+14 4.1421807519591568460832011362406632466427875537664381905112021413631195520071600774530663228568607507e+14 3.1479941155064758715116266642191644789406436987890844915925684920569432433373829890976279226299751181e+14 2.3841351307405631605615493723951450934329988163027439693135814218156273382262169976768850813933763933e+14 1.7991281690025893429654167393982377935713256693451092536748901415266896404382940896113230661774804880e+14 1.3525897700544728554724625130240000848031378042841123005198348664367787578897774077958021998928664174e+14 1.0129249751237401102886254946923851457113999907652469081616964356177381881284593435712229822198750013e+14 7.5548465102384637630519844966142436194725904526505061889090565275157262590600438657364804290172456799e+13 5.6109492718421382554543033788637277574007241671643775618465925915168794165718360367458084451544098254e+13 4.1488638885945980341103138169423094153474723405846139512756675855725849231734994204358881901992070971e+13 3.0536420609727496134415493010025065174321069991126270388682707398100199644492290668940525197076745146e+13 2.2367149342401577936441036301189669520258599566864011040753655934807617992933545487040475042725575367e+13 1.6300728375187908091789400728912268585598690954801905698171540258010612050489289461928688058433748612e+13 1.1816791721566832700006709745784780270306427405751851447198679698898608500132487433877601070705496244e+13 8.5186702911500175039502398822885382816423251128580945536436944350466541141826369000756129393773614333e+12 6.1051626772760603241752383891979855769849809943287493437280946802401527697439323693622184213541651692e+12 4.3484881629918431885159692965709595401746115784545908824963421894648698168804648231566278367894399836e+12 3.0771230257238166027824997800921422801715999547893925563239980908227064711981731500993841974960226072e+12 2.1624828439743564506523963054390684425205914829210722532559077486371001761050073505139778373532086300e+12 1.5086251958149928190176247527542395467758604626770417359570370275318592218392204020540184333022444308e+12 1.0443166498078953660115718029893361267053757827480471986107809668039576359702761620927530517395925377e+12 7.1694430201771111330514670357292008514843229924412041611977634827047023673813423753635789769781383464e+11 4.8786189038051471597392829795912187792417675957273514211122582762744180791681667522127187152146455703e+11 3.2884732371800026399473183444029526657634911705058918662506785618867165014138785838703858952544333067e+11 2.1941809900906097544123305051129176680668923277321840766619569355391701814088538877407059228986648565e+11 1.4480616050397531043888220630486817548466682100125076817657096773527188364463569804087350381275706014e+11 9.4438306824430878115393321236563597134508332573719027246230944111657360197803555624756644831276042242e+10 6.0800890564478958709023605477360428020941824583840540587229839407737902405138270342691969598218870281e+10 3.8597714807961922206872941444583061889766625886962470972337411966651780804852044245682188497944616745e+10 2.4127160720158049183509224946163384555317086513284109610869278982915871051937154948206387688029399364e+10 1.4827064667940185045984066612259991994973313457265425883205023943179870534536546511193294515241911197e+10 8.9407727157245060274424724339864589058863787093745831485061695394551364450668490495783337819998868575e+09 5.2783743594736193888286928356845896851272862957763881705555683634050330504373948649409096024779599673e+09 3.0423273701177679126515764585295331385323351633397075076157402281576680788132663872219498813389346120e+09 1.7062839908221090516258799295589191335664401838619243586212234057796633496423703421780060723240000216e+09 9.2712871349280426201277750636899957125676515693076368880740852247939540895651949808929527955736417554e+08 4.8536711235484697089150821634462805797661473091093839249335377478752777617861280900248923820376623550e+08 2.4307956352709472483885486072957468665665512139100603067630498026308877965304889098423078620156776951e+08 1.1520433840971786487260645666352784213288665621237125419111659240357866659142580962518700794546097212e+08 5.0964056773867327709495940220225696957319666127685886408399110236160922636272988840450822119612324064e+07 2.0554547009052117235754412331971210361642750064778255206625732401549297421113320649809797487099847459e+07 7.2562871681434507079886112273749208883308506404932460721355956696319529327014010374720884944973398826e+06 2.0858278598056900897811545013115696693506230256593854341585519550305587333535969969381952877491900296e+06 3.7804581350925059043131853085156491068329580902329130428476759454929358405572255935046576341971535488e+05; 1.0713326962057707241122528568454765670420175438657462970988923535921688439914803479702316196895473122e+19 8.8926810575935580732322532927851801538450365560767063899647775176333519326721446428495435512643391310e+18 7.3734918049617723984305028931310708407076108690844710573505076837970248923337594526710191112829016694e+18 6.1071354438313739167351287843438038937093092387363515161322445162650002535946348880789863893140539581e+18 5.0526272123765277281921773865209488805634521599068445250582757383918172003971089324631520856470864441e+18 4.1754525409775768559891321102967635833519833479976734529278990014209243990050386495207482364482770843e+18 3.4465724005736890060259539734990862311771832118187085540285983166804011291975227006822824121969274028e+18 2.8415775361864270925840155568012381652501638874889942760886126540991817621003123192294779246711450788e+18 2.3399698865812025792183834585567681829064728032666545098346831448215334149596324988886474094317141932e+18 1.9245525702053646861220049241146813777759264768276912858168390640967438960317505760954517270560450232e+18 1.5809124712684943283160165532771746226894601885512715070198874101743937888265672313911281501683609349e+18 1.2969817453534283765305492076746566134335773537784247843232118983782566244770115731900116741736070323e+18 1.0626665310042161838321412716944733174384955659814851844082505909402966604650836866991676639744819335e+18 8.6953284552627080080446803048805288852535769158411429958556933070137130803103708454492852771221682133e+17 7.1054109724739057806577471531826593280776413260313619279314918796042309946236131128114646883835906946e+17 5.7982189524788379535586833981786809755814456854771311217007082704599102823741244406740129905277477958e+17 4.7248690926679109746289282693072360727505620106858871366486197327751738950972738301325352857993278351e+17 3.8446945155335202031981211072725233078092916848046559274539624186658271305321683819457841104679155670e+17 3.1239024000474721566385306819327270588997284176160871418585439149438328381083832165656805597771857149e+17 2.5344447630914571532435844853474160171861081515308150240324709098140543121674970757058952689577535693e+17 2.0530694981726805430032702142310948813378504318407717558805295735062089382144423049956940612596754375e+17 1.6605237116590232995779364811525224200443499034395362392325978381758655660336864591779873591291732834e+17 1.3408856107666677469610830067838468614957932009003215521647072832076332266138090895832232102410073210e+17 1.0810047943876181719505962170534743237986208237126688298609096298367274112357821499454684520818433881e+17 8.7003386538326745731561505941358691139185704626490082826625118963025435322833492872600769234926518533e+16 6.9903689687179777480497972838750575757250203955236553782339214789130413363156621765266842436967621155e+16 5.6066251047636916410978948369404145197132484331162920072515286073370983194291828768650795995287923731e+16 4.4887121754188376119048616533497565319876642581167364796371537899105695957085420689758722450051916563e+16 3.5870828318766886317450086000284310988770453550098126718615656776750149811244241212073046293491912610e+16 2.8611473915497324885764893353081725992354976207189537605463879722628519825754914304991388102712405261e+16 2.2777033029597993457172238434306288580944834978027519590848560064273038525466772742585176557659934018e+16 1.8096316173169035700167924361609897946705765564532347299774976847039939498660441332923087660585331006e+16 1.4348164532440893517212525868896261522779277735023019081168863401208085807824838705735496683831871289e+16 1.1352504755977050353053664302307521113651809236177823145908349167102511337011827091615141934011928680e+16 8.9629535368671165038186141144090187541784550863757025013849720199683998995101845885134951282011419121e+15 7.0607118224371288557335797927278290978512091137672970279624228726981689317798705548136591351830823664e+15 5.5495308019314274660100551590093360614786858740623686280657425052351067742501819342087476672834731124e+15 4.3515674701703149568812285230828365546940246276036672605135700873910733884164010312554511857981890615e+15 3.4039775622289325337282322138263597284287747166957698585444459295706125641049542892002450286680279340e+15 2.6561188680441736517902822428415399005209276361830401543543346996522680213727950571098726880725559333e+15 2.0672591057195629860107725049403325503720932616248148335547771718374838353602740298631561871357009307e+15 1.6047002859066965683226459175938482292861869720860327891938138411116887380395019203430218148146182935e+15 1.2422463707047838848227301152271893978909850254772590507875057896591713415781722858170725985800722461e+15 9.5895347262120586535138824537635526197847947509664100791668105443611464543184860309024892056561072343e+14 7.3811223459640553264999156013358754450454371418666883850752740899538729943676958515365299363500217127e+14 5.6642070915508213730485859992375844824787814696284530760191652713400296280894366259608329541937741989e+14 4.3331328480792139190884008784271015247026274196540580932770501381947600029856828324754032991664754524e+14 3.3041722760047356214857290319231779677059243576112446788504076885851978151183992145425713045197524764e+14 2.5111340806079956848277925939194559422280950058786647094623180010371234678193996461047355938899768454e+14 1.9018193678266835685652423725187990810706840777863412647056782672345672389077094957797558381068534939e+14 1.4351687418026077347399154903616972585855752168508726345896261274132243954950708358030348790815299486e+14 1.0789702869485742609681104116392201589934709281691405400588782712246766944578975541732660227650427301e+14 8.0802211983133750208220308110429392054427077567490799720950514894330279878310819612615690473259461109e+13 6.0266262967869768250299235093500249618334179369484419086930968676645926606318670775670895333010487707e+13 4.4759751912000957514122385218587212052568999837022258532516190392850520356250236661625161332408157988e+13 3.3096593387956121824163595602904444523029581246572562505030307612075559561929730637741267688948299803e+13 2.4359876643533579662161480102081762159469464847447409406891823827660515984229877172574074144492753599e+13 1.7843108408361070212315115102017265583254828988419866118046402854451847033595964701086916581714226035e+13 1.3003788075290688452869431575488005186658042266457881457399464150364088313219917962884308168465987769e+13 9.4268267785930953166420354493167429249667106296424711296907060844808831801884932743954497449744633970e+12 6.7958050137480147016844776394377068371228261716352393731057226650276444600103914528255423126604929853e+12 4.8704554829918403888843703547071950207138567800110110034999118709866109417613023915779049789106350953e+12 3.4690771143922210075566145475768006582880830538449471979726402736487358317715111624564623982630276522e+12 2.4548442074327210461988644920916008843715330014995882288600303158732803730644170402295388575285791566e+12 1.7251833301932963947357504180430275549033275881696019572248366816971434227395469943204677589024098116e+12 1.2035594363495922721998450538576415344787904848012195961787340219711426900523277894854894232871284793e+12 8.3314787457046651487641971832122777908967000780426432435594550104848153237263569221680120821492239349e+11 5.7197772034962365319359906831529092482314611184862622759813199439298167005100897461056219091563647475e+11 3.8921942136768249168578484579100486516409259543034446646174046984257169355743834804146980384403517935e+11 2.6235898633469771849161893144501618521990812200729956298378705238101843051881710184748921911695177902e+11 1.7505649115785449167459091656776919304415192137338945675746485888669444662892383174159010733036777910e+11 1.1553061001552496233679392624952092887982351067589299577075629759762500364800183534790486373905563091e+11 7.5346415992090265728246052884682487707389361524617568344029678616835732009121921199020223094766102362e+10 4.8509729465823948368646830430972232428281775602590776391625327367525875757948552119054765224119089259e+10 3.0795349680876894732703598899439847481644915388245071178318556469855145679304674548682913511161468834e+10 1.9250168413655467773807054679632746255349074483121927559146147855829135504513050947766965090636379803e+10 1.1830099680704468814140347451072234527493023205245545714829015785470250951573707805826962795732107784e+10 7.1336751226964318795540552296408755124007547120203375990372937067986619116617539824274661675687965764e+09 4.2115664165360039321135719375595694560549855422537811987144429613780412184803327952816158897384723716e+09 2.4274749626317780315938833045201546928300692656891602784105212567024565313800259682018595483917288900e+09 1.3614623294523641096314006429528813521254777532610341434078032949902646993900150528726032744334724897e+09 7.3977562463768016050793483921800140697642848439268355596683040207422908979942669440704501755027410018e+08 3.8728990249132408671166170059038728332270561531373792138989594581336787093572671141895715295759105143e+08 1.9396362656454876899845892077348712314861210706658372185366581994030921829558856771198336628099586400e+08 9.1927827497650501991579860502168913004721678857084981529839602486645687742901929424006875312324078883e+07 4.0667606613935409950063894344235484442683222580148805905575553085000790641666811592594693814447799710e+07 1.6402104641521714146035786839730892535879709729585924241157619010135736233888074321025526726315711496e+07 5.7904719548604818778351559179538672821092729368966374545322324152495951430058025161880264541333413168e+06 1.6645095782146831613010986063732858594186147955588142541682166636086091882786825649777201607629623603e+06 3.0170155521881493683473775946305531400934738168498510772501627082897008637031408982923639134149106186e+05; 8.5279323958045604221787603830669700088255244276206603663515487459907325820942174965261185406128353729e+18 7.0786939830823680823615169569756892738832677542012150618843017262340467732869808160248801286408976253e+18 5.8694130111976527541343670072665189336241868719883379755431946085295023349504943896306833303642713252e+18 4.8613857387239756880037074355311512448654922419173110007855292645795040251848896065489129952274455570e+18 4.0219888775220988486852709979477705737127060086925242187806856713862104305638895632632651895722354281e+18 3.3237492622041444327543784488558356423281887979108794714112298114383605634796193921883901722413887991e+18 2.7435521393439576112496885619771182760713548127389549561816665967801721538325858402506394728636886878e+18 2.2619679632082268762600518479615511359131078175290495628784728210633010764834538759672576219091037982e+18 1.8626804266486932295674889312758435192591887361392502353428691831150430129878156825031530832301489885e+18 1.5320009066389139507331116931861797861971587301624721864324822673874410145148505896925643868629747367e+18 1.2584566161559783118245082392519592822518114927209829133343139136012228731348878133212272658327551236e+18 1.0324415732580154007861978325626129727716994321788639451781497047489269958658557222132546200793108183e+18 8.4592106388058614368815149314108893053255168661343402430391135023038956027151707498909284733062031038e+17 6.9218162145057254476490216084086577218672691831918070339036746326267980785320342699018023608446495982e+17 5.6561970373673770236776733684521287570027485944993701505667351313587176874843127874179437499230433635e+17 4.6156324130683156159423366214182387330853457224946424582042333770936687336354474140439435147755935940e+17 3.7612108498172599940878795589383148928670373949213545244347745810013518766301238207387193848216780932e+17 3.0605611120760398607935993918049812387099673822097471706471600217192706978605561897029043502866887007e+17 2.4867837113881102275930292178320535990963648753274492840388209990066314902440081556368601288129460934e+17 2.0175520599934923025556631940645620540367240742314240968970006466633999079337192876798339933593527075e+17 1.6343571056194016575930853671385970949359527029407108059859559402148466098277407917931060727844613834e+17 1.3218731923047188659824663327457969590370462699894270532227831724413097766208458339062522503876830380e+17 1.0674262462942399172365853892013884806164280211920300035879555002172935426800891574816514743986831530e+17 8.6054824899959945090905093013362919872837306926761234958442689991816838292012894989713179297769908780e+16 6.9260440067417874980879690809080561636760432860051717577060496637740356544261475422939135185905528830e+16 5.5648145902519370345926027029427465828797507124839938487234701145619461987574919710000513604241896694e+16 4.4632750836294909234937859224088332052782248044708412716017787330689468597244387810514102479910682719e+16 3.5733492168901948475319623102216485631559424762520234492677331674323274524542847208835486974383198169e+16 2.8555955873016307439187064993514668748495474419744985850358614199708115292036642576106412787345089274e+16 2.2777033029597993457172238434306288580944834978027519590848560064273038525466772742585176557659934018e+16 1.8132418178311693905289018099370032170865666438279398209406038107629086325365846038454510989557900037e+16 1.4406233044104123409997444883491697768780381661859743935321068337362644912148800009091028575223850667e+16 1.1422425296418666026309338331682884835339721614320677794583831244066242325307176400181555908353359548e+16 9.0376479906561813472086441840300715046360729831043653134831453785071543478669237271972900973386024066e+15 7.1353726574551745470987691140284509697525373694329546779911352199228205875048027701607690339961167023e+15 5.6210289482077087437733548587544425771518622360088918595903552017991656179651526433057246882247500658e+15 4.4179974288870514656310565684444687362995534495674083295057933324628939996671668149282729518268376173e+15 3.4643104892661898720737991665991644114022074317928098844956824157669923503310543935367963197654400226e+15 2.7099402119366223287312708238627444089481317832137490574071163724152783616469185951439256170320614384e+15 2.1145721155583510730559606079889643897206960612386227418130403739263359423318346232191718115411147717e+15 1.6457805378498183523860286770969447183492049317877197861623961617222158943477396589822670655875245810e+15 1.2775355556255446657670436279115135741358252610964725489615347116566456536634630132516750841915018399e+15 9.8898317652646606404458969864886217724106630378176905876145405828606034253729070401287222377576241578e+14 7.6345044100461970079419085453322500654963909943106958939396971384438962808094132757820518194928574058e+14 5.8763534793698337160781431051481513550717840387124380832316330745317187641019592212763922656433621924e+14 4.5094842422514189806180809554175974696751064572680920551795647546484993240789190978574965343434071959e+14 3.4497851391950721449191786609425635763022643118282072733294190968434595667983975971594402635732669540e+14 2.6306015420467111235117134636603081532342521609597691195638360005467642185564904386488945920401109727e+14 1.9992388751807827509495993465117204157515030575403283911145100848035512776540909869312988463185446518e+14 1.5141416491178158919108431054334946830904612268038428286420635998560496941896574264752427739828407308e+14 1.1426223589720273629328032565476899883415631402167540416528274988826442948821682898668320788133596990e+14 8.5903687670244090375850373138041743911838881946963404342345523519613780917501301277442421581939240538e+13 6.4332170650284791638082064202727986255631412658734075371871221387373674141092341334569277165272980492e+13 4.7982394223486511831294092705959536721165329777327395931615094547538124210614169815735621005624862692e+13 3.5636749653466004990794586750889988278152440944213378301972734793825912365875716774597438254221756777e+13 2.6350966061270004280418145347671500024045569733536019318006762466921631729482146151050702884755387116e+13 1.9395064799000194184995013893236989667736567885581218010272088176533650836337522844288969565165566577e+13 1.4206583261985060359423424606772651767551471451110007279353096994438501640682563582918094438854887857e+13 1.0353616227074138808569631971107635799787303957293302236284446500221114182795979252688162421807357152e+13 7.5056937336805076797384393261043081611367146310525143915005152127764166111103595165095824963258827913e+12 5.4108991129164015127235678881729259992293617668684365683161777092559735791035209112645056298355074267e+12 3.8779428533669843490258753741432803265293804776201438272192419766880890504477692995867132729627336622e+12 2.7621621428816916560498928753653411768573777067815887079097869415138712335818273190571701616844213030e+12 1.9546213129027948241543796079969383118099893267432287695524084960711722748842319748603717728564886741e+12 1.3736545275617342661201577634771314101382718075991377059470037563312601029576916340594840904291190080e+12 9.5832646981882456351377510434197233696784380999794414813806772905196632000227886344596994209679510904e+11 6.6339440902654286539995980531213259659862525445644619776497591973113293323964695226646756617003605930e+11 4.5544161304313812255956986106977418523872193219231097803702892165383472496034585291112210085388530297e+11 3.0992177340928822749320557116624098529334337553454789203655098280317010579224016724495133938288952980e+11 2.0890923194772625050131204761548940167921403007107949643998670924678965374723855640527126465346801855e+11 1.3939401472256920159749962306421477211191960272465085386505048827350745247583793139411801721797446902e+11 9.1995654539753909418247796298628848198163976097367275032954973630255052576430975431473411225609917783e+10 5.9998074212373578635560130952200964353461230594458563193017394074790360406629541325508764562717538109e+10 3.8628527889732921957226072628784751344132125379164115902473238848767614588570876702301537324798244142e+10 2.4522750009053247254130247252088261896228014286258508981886846170039114709981599852421938587465725017e+10 1.5329338956001297370298561103807769280909678616997116608458475467618506667096014709667954526994407706e+10 9.4206810563993962169760196437195367589680022196557444546566388573945650594067751824864179499064914521e+09 5.6808375916278332735065446696619051153489851307908683374503859039347060599961496091408667745331047871e+09 3.3538836788684939871413117580383891885593015634635565558058441688082957125837389188591859025346320118e+09 1.9331455619903483702420653567406080635364706827254606841277557884756476384448127943553973789133809961e+09 1.0842290384687607040926401260361290765874942778727360998102557991033814500513325559635574396934004882e+09 5.8914365980830646648832324123702653583230401976708610062233874369321103525350481195963826456798575424e+08 3.0843476550291903708066819685841976695206165056215000012735117868078834261129551824887715822564606922e+08 1.5447335728545961870047973476193926208678032630195220550317774402806796898638672113063992163575575288e+08 7.3212751371295050252198755150845829886037768394290701764301107577157025284352183915637766937965583013e+07 3.2388805824496958792169409696980246106830188203417896892796055971320584582326021365432693601527943443e+07 1.3063305634793103482684939973052803208104603389392006282993578999340483359322112228433220823487092953e+07 4.6118530866675571428933748050310300656082542257496090225251953992965542299169250381378120482742075937e+06 1.3257337215217272583857758084652442751629841463925253489597590381272799799085669157207531073223812451e+06 2.4031084090400695829044354928940745521552570019780547327974344752528438256763972671585986133585447815e+05; 6.7748320630436075553149952668664876906052516856413114813225128224845401325405020014977999035287123375e+18 5.6235294613196887032013528763418409776290569729246820532373131325259724701384944127701539459343472475e+18 4.6628513866631558261311464140163709009150121977516823391578869460108684161202083704910527483558737000e+18 3.8620515665727434345528635054649725197947543842029662322959463679582022555027872548110264660994353038e+18 3.1952139885815426972206732358398427406930480600030661212035757189993701209926600467043093672002519833e+18 2.6405138619632251137295911755845245832480005537563897864486994646775111245519829015210335834971943792e+18 2.1795886953213374611594822928408221224955767673044448839948231056552497343487811034569936243182572301e+18 1.7970035128169846332253944150642013951484585795730928136933399745540628276086162282579548605848557795e+18 1.4797964892453670482839709299631738933605848265840858520744811107765019664877066556166351353885399027e+18 1.2170932310185376700260781467918968923142989560690055749147628206671916039084373604369401495346922298e+18 9.9977960797100112113981469296204205692939863025014869767494011554712074086502871160910641219390637117e+17 8.2022448596637776248580691021746140717223874542199358818234844056906284547501816074728222477784072681e+17 6.7204495399398083639375262035747409949501278914883549128699019574805875393652354881385211799323177253e+17 5.4990770911451306188685450206948962273377137934235727598270585144659244541546216010897883043747487246e+17 4.4936118194885011370112021641336430301421525006980083943450067321472255330434130161032175476629756685e+17 3.6669377496478193585786217340588672851709036832218080198733554150328796045624024267065771492957072425e+17 2.9881426342860710510849879722095423989288030076249598010421638824451102258234058078538997638295640763e+17 2.4315098999378529303262673427860153603986078986493910455920429546560305648685699881157051103674230229e+17 1.9756698186724534799349077365792451924220888427116762817266041300343347578946341168674025387132438601e+17 1.6028854589336251396004169520157523914419177937502396538262082239668799066872894161945558783762357754e+17 1.2984526172837878182142159906089501805219983011588386904149317419260768409842014355186169085222118074e+17 1.0501960518701366915082342400343901713610472768656109823888522802819725348819564792269948285531238578e+17 8.4804700291125998797574543400484335152379617999496943991249238107272179827107991162341228888699444613e+16 6.8368925977733213592077795067471708355836990248977393391991110574900878787520548516661729103753609596e+16 5.5026297383538030192797398699312613484892098824159997336410641075949921592940252509635652556012370450e+16 4.4211706900258441338876300577285043545743618176838170336141771466682465274400138203333013507746050545e+16 3.5460250910290723498649814582372519511218869287326260964059289097811751693951063039157886380692181880e+16 2.8389987810325922808667085880111203199225688940647844226736717427670705483742642025496404237657598141e+16 2.2687574660122421782302663497397012155535542849235350167419678974004604603048512178151604876142542686e+16 1.8096316173169035700167924361609897946705765564532347299774976847039939498660441332923087660585331006e+16 1.4406233044104123409997444883491697768780381661859743935321068337362644912148800009091028575223850667e+16 1.1445818712724539119509827392593274204214729018377495745426996571859758252357632042018007788729367135e+16 9.0752062493193431067471217433072374094559864310245326954421820018963945746038778196265785257819829541e+15 7.1805115267809213150834741370671044921208569011266879443866911774118316279893033240937946377389914556e+15 5.6691564326504690711556162713267308239439564728435169065581307587751049888426882541049268229260106061e+15 4.4660076048452305631093270719682682041202357549024242024738412373119433426669288360965993260656017347e+15 3.5101929331778566232956179891803380731716989373904093419855410917455246409535555788764325746001920416e+15 2.7524806099921304900810937018010344737970640990801400317655066038471903137120669887813240697542996719e+15 2.1531244815337469013238165432480710435817631915668498346221702324615992199459228385287311596828723416e+15 1.6800953954626222730196273941308061518763370979957483308759435220947220267978280901148278058266604167e+15 1.3076316265823773839640852925823781022874800103716205017653821095831817476563457367862466989843010930e+15 1.0150526893397509410907787031190049988248268894096574345091791294966945341304718405851210997560756441e+15 7.8579024940126323817631612132726975457367283900614312724285347691770290697260858687782851025381068933e+14 6.0659771445404871287043325375497228668318014790530470053950913407326776157422148079391719883352747872e+14 4.6690665804880058713488436553354754536144659356595981927179029120226006173915242338712412251286620848e+14 3.5830371735918569342914108471259433834078960363956755788081557880267834535336640538205280630139471110e+14 2.7410617778707934442879976923417432417420507473217891860744786372898642336521904104850100378621138525e+14 2.0901826407479847276512365853369649643282333215048786283534426277548755356951575696090832513835949759e+14 1.5885332095088590393724442108641831160980164618676226065755915761471525229531107328120134023074747861e+14 1.2030969259812411238519356042804046849879553623222696183987183151303389833233842321558386947417796158e+14 9.0790287086084630609830854190672501988713436666274236860805368891510269239597942619709734267063104421e+13 6.8257613421311945007354571852957989580171463531300945772061350180678243303721418645418742449792043720e+13 5.1117567677406736586526125630012004199434301598531759545388469707865343104510765933674948826152967340e+13 3.8126473635541332787634655448080471293727635055195935970615596655327836983586589883888851025841551295e+13 2.8316894753002025133597917374476630484699370052915960051711936425241702667244040202034287798355925209e+13 2.0938567604979801043004086587125607787777656707161527459433420545138951000439929753377663120716695398e+13 1.5411489714653993399410632009140633843901252155816999793281166552334434123536848741332947942364810301e+13 1.1288755349065033098248664601973525880311818713772081447530937093777902153421839401648772447075609316e+13 8.2271912948687165624280553140467555860993066747900907775955065392489223025544871317156935113207347595e+12 5.9642187624967353217905074852678420612813223337510045016248784162423337602243546148594145337044993187e+12 4.2996731094399508706550419108048665796253609476551523620636619532728865627876647040775077958475417703e+12 3.0815610135446562279571152432993788623911858915611521343066527629370694483374511254868255026292238919e+12 2.1949366426291220408831805925742533617695805649637677775041338885865887289242836070551330865358611335e+12 1.5532415418274606846877670266805407947905432663671038237815779418221467019980107987367087901104385923e+12 1.0915849354493225723324878480154307364775991475898201556481796929330442076785358557326100780377155049e+12 7.6154792655146930922106408872635942039890453256697846693182858926728330870148884408874389003146917890e+11 5.2718058979317883495169629171108906116629296178356601102145721424080162760793148213431452637994829119e+11 3.6192973906836144711636535505046107540207083469589563150530355232818053721400661143560069850936823731e+11 2.4629053201648982689528269821982246035234036684339311525353760784485335313699706177032305240695804486e+11 1.6601886626947116507051700447628601600196303344650682844223156342564342735922341334418978078921190502e+11 1.1077665322397044803986742470833022043283498112893239980693080296409058147892459199907613356174740910e+11 7.3109843276016008849746674421032026577078073274766648408906399058621027806003484139239863150009161910e+10 4.7681554189111833399682576421605170542454551942257665042897363839449106594514269231512641568199434583e+10 3.0699120538043769387545477175501833038322890707486201938223678223335911637707725206783771894492972972e+10 1.9489099227957918315621085870423237281817835509655904146754996897879955509552638929911781028684635665e+10 1.2182908510570191182205354464313296067510932328241512187295612332077775273288826442680382060242806828e+10 7.4871228425670681809076371950898078191713996095492620653712490328979345523909243903026049091343944375e+09 4.5149223352703197026598576645851617889205073584817799970225841222555300332358753019630155052762059871e+09 2.6655774665599010154504098502950926019656439262743070098729779649161937394665834402587395415560363462e+09 1.5364323185155488398094959258840688811905112535185830746992355948099076162430950992144223269818406310e+09 8.6173876960615874298522735311728267610973672884207218442706736212952304418885131703174138384649006045e+08 4.6825422871451500692990163247745794815081900656244138719529115062621241009330132434171399060882773036e+08 2.4514887420677589725139335807575838713817262210900629111093579846040384606957289810497922796032183589e+08 1.2277966071675122880606176024596855168923667272183431140528355722575371117848938677707948144840115711e+08 5.8192383265566922566732926768861931952015833324618517336647342931108323452669331290285830183609743788e+07 2.5744299332792116846889428529970151271394908544558874138862235379103614751527659500092288236282814505e+07 1.0383566849074742203425244402815814406851837419185206604322627952119162502381011999014459325875200722e+07 3.6658703046781190472011607897352434356477541476642886968673689908939717470749821601159723186870651671e+06 1.0538204273729710423834741303882894380085730062719205533227584289010529251501618299161626522097295229e+06 1.9103371830079272989293618826772911360765803656195640524974874225837500008758126504624228316892365748e+05; 5.3711309391376542672871515281932283974016854871649876833469266979281865016141421584015405291715235010e+18 4.4583817447655399459423970258420052466953719248717962393743419754139654639037460006041201918329994840e+18 3.6967572891929522236195981920151029268223692076369831004078881472469232136923359425006646965060546324e+18 3.0618826004268587314683614528218809218418581399975279203910100351565524110599484046058315584883589713e+18 2.5332119862978715049426420723156743376353255999542687037494461072451959209269830257387940160323495528e+18 2.0934431546214460099064529133361429768263176630520337374570083548932412030387471609467249007941429772e+18 1.7280186278198771732355265268932128353071068497805688948344492797259753882887537384920325889107076037e+18 1.4247017861703711541619160876066841675412946929450954292054788295324918438256621328845607831135753042e+18 1.1732166634049437665528515611433950571181389759857760955604338869728084191783771734543796639941475202e+18 9.6494216172137258796537966902499086267794813300558043062040212673438213649692680203014915502241605291e+17 7.9265268336427650676508073434538953201902958694058714887094291080193710988922566868497194091570565590e+17 6.5029832149007903051622405062115332354326680921086433507422483218629130744250566834474797835405757890e+17 5.3281873896752758830394829588268436374879286857034225859312261003578085194943787612553729877908585571e+17 4.3598571173635401749915074998110368779789848600651917771398488086430015002448245852338396696498489737e+17 3.5627004214178333853128801599916342009075902226792499563361028015182611046156384787378844082989315253e+17 2.9072917358169670270529131254408147707375875025753450420470310605829608323929582723206667513530398810e+17 2.3691237497662652979174498943402511340248800212483838238124661516999660942111935437846262326557507673e+17 1.9278082424180881406852636442341302895502122645971265726116689512293722022366155244819841141886798136e+17 1.5664031470383910435714591121918671858697003736011042042568117438577947662487270550754872937692056659e+17 1.2708464643230965751620095952255272306919215348603053688878816955571671698509975768819170311293709610e+17 1.0294805367828268552558482075657758456619807682322296299453706820153410683382656071183294020048896625e+17 8.3265266878048696788700720774179099822890298543858621492076453272672336968861260224890459703694999531e+16 6.7238018908434066797838494526800073432354368832202680425570793356074578908917091425534992881805007668e+16 5.4206985574317049407416279068795509324352106122926242014877505186892751333576368186813751351979674659e+16 4.3628304072096522545639068535323843712443810887613166257888549466775813568081871218237474064399868036e+16 3.5053944197803076285041545428309052853148040944654260368457689069372978356782050790210109226470421085e+16 2.8115318622051040411351946050154153300697028323195690827128403029885929722270305666784444674351527497e+16 2.2509613446181972095321126141171541349356219080309108384472640067183611952074989982447101732217344835e+16 1.7988400901523007007394899242852395033046160791534415763635740342033769471001336096339896458994981809e+16 1.4348164532440893517212525868896261522779277735023019081168863401208085807824838705735496683831871289e+16 1.1422425296418666026309338331682884835339721614320677794583831244066242325307176400181555908353359548e+16 9.0752062493193431067471217433072374094559864310245326954421820018963945746038778196265785257819829541e+15 7.1956151718170092306095754673683223529419093023107165080966346010161608771556258452489884387930165609e+15 5.6933597561109264990361248721469457361779025289764053703164371564188833233269839225361096791335061657e+15 4.4950397706486572597866900505690448748387236792648446196000874649967848942522534263623841164594464158e+15 3.5410857758815313905050688040096125651358152077902180672749307295631955865513197258261865666608478118e+15 2.7832351775575751118334228922373485088454153101043945377637659800942028769626749763624994431665967965e+15 2.1824542743160136441894357992124049094962044120954088844479764730110093525936105550067328841459429141e+15 1.7072299941017639029431353414114232559914393293615693691109991567566460153212613738284328450770159987e+15 1.3321676539272736070487651928698240298067566748464725924368613897797166296218397574749504961435344162e+15 1.0368416902999594042114500411396965836271727604733960359561312174254412545577939159656411851890900360e+15 8.0485520787501798149817311245959502216735166713546802787432644080354791911054285542267671627670041898e+14 6.2307164911961492454891126680996175814706079072027275805130558028294004544830203422466336202166686332e+14 4.8098812535717795505431583057065378662617936661584594475331261572105469481703643057046135154305160645e+14 3.7022516114833621296696970678345028249277823284713683141687940425148870470770002435054859039970981692e+14 2.8411195410154187682689312558733529551653881467750209460186974903458400206237999293202033432438491213e+14 2.1734987694087828050552506127009851165988110784961016101005722627219782804569084757068439274815719378e+14 1.6573996665329494911880565648505367071552371905484654489002267694047755706681952233256858496107058666e+14 1.2596265347614295955428458446958542477243380802743111559208356061620660149779574978251862696046684088e+14 9.5400064612240799228411291969231495494994560283705109168562630431362586491953912786501424680244298921e+13 7.1992963396571981306986168224761315388344731484985520726698705158033480793265586994368597144071060827e+13 5.4125812903725864243543898687935008582777664447550903339378781984122332475582242632790630016249254598e+13 4.0534633340162876395191812983820359815710318389773831550942559955462116862294865414693326426026841246e+13 3.0233296916958699651036077305058840550078327185175157627698089522801210972477074566677551791526248919e+13 2.2454705750657021673609272720024391961416162362818482353744819215695316350197841600867321269646738739e+13 1.6603959024180645421121307909299735046784035554380809746284754303308966240822895804190471096350135100e+13 1.2221156960437782974834197431287259227633387936843072532861630056604783202482052387702481367818270543e+13 8.9519336726171647308034433769794680662620164759766855616568208660855270322632890789493603360649879525e+12 6.5241744208024115131376806303175062762553910242786060495592274707842001288471085202291518537118287427e+12 4.7296694328643141511552714580622847356054384573396109310561852967979772807500977563024222866398428053e+12 3.4096986947157634624799734870565052673157996434240249835477695212517450828996835268360832409916597269e+12 2.4437386936167316725079624023614340487489252825451969308832611149050758250690608947825469250044659801e+12 1.7406421867689249115997157843354290038216539016453247790632595520431830053190628839961471383623325220e+12 1.2317714415679764870449625703361776791409111265820822926084799966581123178528906341799909360836515037e+12 8.6567003155625969712272145668646630313874438530146123232463764336515663660680193071928313635293543530e+11 6.0394293893044644039111097170303144000169144946857588025312582889359394889848588443166313102896960491e+11 4.1808251437297363891913323716448762390146831303220965047337836132661865770855469136779477211052157145e+11 2.8703238318550387674491121551961233797346384193488901104895393098628644471289398332386698885821256756e+11 1.9532529658086665192046858435870976844467452569913481967281637497097614191608897153869013750584946726e+11 1.3166564938740602739207787274267613909775218922359769602482224534088297112587769678650841513574511776e+11 8.7855240062006607062956951323137970404634521644412937061667232915905385356856913760885432830370575519e+10 5.7982881809084444725962647115627978504545577206778009319782345864865236876557817082199729079475267895e+10 3.7816296137362227833279066368949122753069672866501604598540273619859906155741703909722224040666786441e+10 2.4347776112261810588322626028543117066135738823310511426614181548030936884305559637473908882896394574e+10 1.5457172324230942512816109226046139283462635403459798057244141546296476819703231283634270023498990906e+10 9.6626071757835499460244730753055460807293023092412146285713411141924926355603102852226677649622654736e+09 5.9383187482249726552683751545470265064374808277899796017196575275346476130057575859853411758091317440e+09 3.5809989139462970392129976550975951276882070838496112431890671746862756358089719257980408087775686573e+09 2.1142226674670026348424082273521380406881913696279467437429216137197058625241522240609876963825122501e+09 1.2186486954465095868940872307027982067184533824823520658380168396107372207770492437927226228337672671e+09 6.8351266035496616060460276504617825569239362377606376723173485055600113687894805216909295158366808353e+08 3.7141433488401889997303908141385684744067113557389616433851712817726479977489226921714643137220699670e+08 1.9445228916143245259449275415721173280127694809439166449242860449985068732618622337178736808024145449e+08 9.7390361650439374502331544783261098905941586205051270599963806476680101488584333835981340911878983333e+07 4.6159638747316984119853105198856386157160379333725300173240534330686734908720277229703399992816174185e+07 2.0421338151642067819673713664676568206938509078373672160949104055763195987283554649410696523389675511e+07 8.2367743854399813701611343426452939506504944893318655719650821213384196843539576033315518160065124181e+06 2.9080108965859485292977489770350479358868790360675456604760118881071318775480121067314151722282969330e+06 8.3597714562502590801890230117080307383991830902822032454796273671167938884455665879777089929751595700e+05 1.5155307152247155268745702801443287493221771858184110902446001847859204530572991845334522663487693487e+05; 4.2493388800234464819593718453811522856094986161939384382954060000039482285139827171363052451873153320e+18 3.5272315531606292304784547780204817350252652519774274675741208930904844727386779600880095234630542389e+18 2.9246827569367696958582342544207571913836334709648603022255041275666158404595710707765478782344476720e+18 2.4224090783734831027024182947404789287067359976173985835358470973753548903155016999188380870623855441e+18 2.0041564703220994369294041406457185695264928507304938415195172792905568030653046969937598650170683521e+18 1.6562367638885417910385746132489075480703863196788257625625305047823916663922145456811819373966355111e+18 1.3671332384208630096813521712511078141152770138301069366992152084824484549517754438438625262526632652e+18 1.1271652293876867158642029263036296500014962896294683154510730229252871185267824405545523562686152526e+18 9.2820317014337255264056183459979663866009271451828068727333687847291116943075754327004675469072533570e+17 7.6342668446260212297060703412786523995388157026335982084579799661092302623549140198147352687997440432e+17 6.2711939893276860163840120191701899424030801414065156253497215035990680937722228420844624220673674150e+17 5.1449505051118995933788641549778463379048771134674566635533063872266952441562659474959281765753480921e+17 4.2155024450550323931472066517265048388346835425400293317551196466205344333257871998391298919081512142e+17 3.4493988904583030828289800173225128201618306936062776712304561440768372988256212278448600072763838146e+17 2.8187190865137563459724471476288685069679448962257207069827908400298123147175789903626093265416236457e+17 2.3001833464610908781389023106544033259380771110747846053132250997191661186822614759841754296003519719e+17 1.8744029512602423286158441316268773281212950912469883369416563592832512226619189832659906269554757608e+17 1.5252479160785290928048871944088830140451329919353421856917344879994277710368725972855607503923375661e+17 1.2393146178022388459573186348446998442345712098127982603667491362740066394858495191756240213741967282e+17 1.0054779518732615220881588614687253892134136183749684747458324830425804733252542035435673146331103267e+17 8.1451497474647131019616860513352086723648049655296949840878130885305388382762075486395201080130695217e+16 6.5878894436277640987794463037989583275652560076822046352673440315810292076086895663019713586817278334e+16 5.3198434203654858716734011406363448711886207153716600275680161395130769069568652028388803599661289230e+16 4.2888488545149238757102602495550376562366302517106421183674735434434389229830007445724917878563121424e+16 3.4518775886976296440857737781263495525021114798920294534431568307296438632836625981035494693199250580e+16 2.7734832319204312876829390984528697449753657044594658286148496230688985955063590004655601531816829175e+16 2.2245045100340998641698016193127675158921748209050390352488460663190141939491339121447315117759521899e+16 1.7809838243102471370994625279436228994102416977161325205390662448220560710514958574321460907840930487e+16 1.4232663564355984020526427188631038817649420456101570363000039870358617059748052203791527462036410717e+16 1.1352504755977050353053664302307521113651809236177823145908349167102511337011827091615141934011928680e+16 9.0376479906561813472086441840300715046360729831043653134831453785071543478669237271972900973386024066e+15 7.1805115267809213150834741370671044921208569011266879443866911774118316279893033240937946377389914556e+15 5.6933597561109264990361248721469457361779025289764053703164371564188833233269839225361096791335061657e+15 4.5047550350044664825375790279834221043554554316429350795516385007037354131731463816157818614617947383e+15 3.5566242140109931478773824436041321352084470216745213487604015213507373893516882220268813488922519339e+15 2.8018366813682704396540572826738411589010422136128188097101357445690987873178722736478914031873242775e+15 2.2022075182822544466025953898626728920556662331529641294424605843902639248018967860153308053121449678e+15 1.7268535013657853420387744382634168683143732955157358271601470044388343829137425065030300216905836579e+15 1.3508415842945658922043116662893485720250728070394508964294211641576286930991250897636283833075893300e+15 1.0540794905422652939537611132152853490605998651517532305862722362711310855474575067028240835159764785e+15 8.2040644510454524566929192745693831764667602731075361803104901786309583172908669503256526701845966266e+14 6.3684911434868281620867354262694046424448378990959291556782184246613746525944097470559524586551595509e+14 4.9301372117806436444611346724614040733692379277934950715809352755269500253904510557054786131899794752e+14 3.8059023745401742374063109306188163946948173440489092043461714584669899737618225910959698809530119427e+14 2.9294867868524102294232424107420223541560811639796440545918839691996486635165583707228897307280647232e+14 2.2481096754990784251426781003373917211029123343447491799879818842452324530155012254364624108802973322e+14 1.7198470048649923598087019493685144267636413639078360898980572866899916992112573428221169788249545490e+14 1.3114753925267388837977453584358110142909048292281725073146380837688138772223481083479561973695169030e+14 9.9672933494066450647412758386640397970719841724295941449690025686295171492963420788796313444454706596e+13 7.5489527633994752078163418174966029259567245253962233556800500559747674396016606078009517722063892716e+13 5.6967970791416274120590011920588992470949080374425634286537378544527155124959711450770610013876324983e+13 4.2829978410516470487331769308169904887347449019790684018922801538228707669735073168004631358561378710e+13 3.2075428130260954764913854881408070682637748705819832849379411724082945488864124285101421356280135544e+13 2.3924043288935719321044942111865173681085122026277438580811112835487864534236270927717142057123076967e+13 1.7768851853503512692671062556372014776171188107626583036464778946009626336190483770043689531854903801e+13 1.3139131273653685885856029464178812265336630495669102000399980845059832068211403538347137008972743384e+13 9.6709780362896591346747368038799627030455483806647933161398366666337675459757207178556166088373224789e+12 7.0839923804654588528707783862434606076864727164010989006313097556187869896534819221475342360137958497e+12 5.1628561978848872365938121706253097802472993880799489033426000181156412978212819608137355286665072776e+12 3.7428168296147539590726345501444629479192754656143398802463379187244973469244651905588011764740375954e+12 2.6982811311646280641191790344981505491881928818659545200183113126421791325112600925621148174639714602e+12 1.9338797081784486298944630628551038752817308569378054936731005398249043301405585330056868231517139223e+12 1.3774878851175626744683836201818033965323482700807934837413395249852431716780527495842211824303954866e+12 9.7479232922883281165123534883773188965848029722292445716663679285200508052197087630217742492756577584e+11 6.8507504100704870929753586377011241316969151473152454838627106887162715271706097138074810905552134571e+11 4.7795341073276569775411520776482827018978691931325629601117728130061685784645586630526457567925497238e+11 3.3086868432422841102316808599498373316586689552464002780416782735406920998041209977380272401700958708e+11 2.2715833278125124624986727962600073412035251680195900873747197743586962434762163958006969128384276026e+11 1.5458256158360637338868850416997348760407350934558148621674898940563552111036274548414377089908554004e+11 1.0420266942233347957218401995975654037320161250856182370306434457490995341834469749834701944385645611e+11 6.9531004784897134771770161673171120545734856463966591478971067900591267681920458444554451574203886400e+10 4.5889701952428689743683524034584414709259222726308597713243800168310362040403283757408410665241862433e+10 2.9929479806786340109203700450628323129277116205176319264075532497972430833936508057808672172573079061e+10 1.9270117061264964525051374933053242850082681824028257420144026062303718963625066130464499671093673957e+10 1.2233764559980559294653053104673104320621014432407982995996408297821098370288428613114836220579705519e+10 7.6476773292528169463918179982724757601424599972858501970125098825175659467620324135262240467054754527e+09 4.7000669968820148197734165677828733860334071000649255432315177816566133853385751308027398966458831928e+09 2.8343286111781927414788421865038530177283066422203112569721924768738153678528722481698034100603577374e+09 1.6734100012928815211565465439494249413692163489874139534769547647851006450822665814316880418284844439e+09 9.6457490244165176480417894366994261451270995492802801545397925424118810644116534617206357154658737765e+08 5.4101580172631564773766591697382707510498039283428453388127847059152676912892037998668885761894447221e+08 2.9398704637858211269789544199754028712602054755006635229261893338155877969968589457252614555395451397e+08 1.5391782777958632406362351575309305926908247098204975732516229823884164555972389024256253952491606991e+08 7.7090057412674337502433257875653008690012234911059171350533858135837503987620012489602728034593900421e+07 3.6538577793264877142383399898888896161398845493286085383623081548060145266894336613393362820899422917e+07 1.6165176125046970319489835938471444285549487911049305620449495989814104695748663057321308477612710383e+07 6.5202021117884140382539786009846617548140383937173404744491388300546253345486707742240072412942729242e+06 2.3020164329300077884615142579961680312685932192722626729994919084031636892066344841990234704932986127e+06 6.6178335479852833068129862867808617093725812037276786487681685579666538650401969338916596986111030520e+05 1.1998133360343979881503748746040105805958521474981147116445368494288816804716697334101754310303370841e+05; 3.3545968072838105118534696918627392578992764484582590459141212202773547498118167357083031070550814012e+18 2.7845437532642094183760438591827828787071481184067428389142295743664255913402149999300144822880398318e+18 2.3088725967030774343650616370788322864457737631261490754904904923279385289725006552884184184948187143e+18 1.9123608121911558237901136926152258432196655280730390655835017924013001889357682457910857813703732970e+18 1.5821772580490614923065564914917237844918507328098666321149064369567482327832370476763642549168360498e+18 1.3075163032356538409414356344892403634674541408402010489874620209025240208831722348661036129717357259e+18 1.0792864670627642362411166996942593854023343921350870932598579126068713611672528330146745174117311747e+18 8.8984566245700643243660931602131656187556824104115029153870496228231987566186999473699232475366785301e+17 7.3277625098676355032883881709096485061652811281540517330458527964680232351445539986468611387331026478e+17 6.0269408159858533851753793424678002329982949715509514265720149197372209390917467749423854145744126136e+17 4.9508651558369966460646505380345710168170503941078327039085250256873180127913697128226250599565704006e+17 4.0617515563573139195667025716973731602347001550738711400960625889758816317363451816683317416412650904e+17 3.3279961253080861716302078544859358558431849815021764488832896513400852113690748171542114793667063621e+17 2.7231917247959885787514231329669734633610364129585401775160820605116040936436045082211685670978216108e+17 2.2252968330113114420228356383443843166628457759053939983971929482751233949892079982286358598128310064e+17 1.8159336842851562307378561195032489617034896595824620938797773576151177023145093553375836009895510736e+17 1.4797961320021772520014464262686810584108603750260344103508052432989103590953755346194239567733690955e+17 1.2041505556127352710024815693731732766675498542617119140168313727216011361618628628726980373997851103e+17 9.7841559814849356409396218175592541290104931630426039115322334501785316493631273393768680413772239883e+16 7.9380863152057862068940602087515953877603816279438850266025660180218528394832171967470100965514620679e+16 6.4304865298184144735447056952373573791490939158970260639466507170048351555776101541152687760472858385e+16 5.2010686024769637010737834984901873951620371924928367682061585112894539188440172273474575455040508269e+16 4.1999747183603590049079400517813844799378169458613575281866050824806993703615384091896729417785952799e+16 3.3860248508587146279325866068158544113269901859623973415782689132618653940239802959143941262694992498e+16 2.7252502453539101059958859742422395243731073825142756822257245993372300662244801170308699069146495118e+16 2.1896675156940926452265469338668941099381139305666899378854761595077391857526594678551456146535452731e+16 1.7562550288264208850281424722841087802212885204188259422998005128383427840355988457222369852936496661e+16 1.4060991789646261117581784443175924933500872999561755549895687522188089231641023488336857711990398706e+16 1.1236831890447971036248023111562264793188351740732087706601139264232007025101719928641102749654777196e+16 8.9629535368671165038186141144090187541784550863757025013849720199683998995101845885134951282011419121e+15 7.1353726574551745470987691140284509697525373694329546779911352199228205875048027701607690339961167023e+15 5.6691564326504690711556162713267308239439564728435169065581307587751049888426882541049268229260106061e+15 4.4950397706486572597866900505690448748387236792648446196000874649967848942522534263623841164594464158e+15 3.5566242140109931478773824436041321352084470216745213487604015213507373893516882220268813488922519339e+15 2.8080621109500070309948262921118856202376233432608138932160830986258680157978444452833102030312469482e+15 2.2121445950559578240386968068322066507622326493569812708272348682614772551714672850258653134373935938e+15 1.7387251654038145167530795921913168902367434878847024786690565165992712306915006090477224327352323589e+15 1.3634218193178864206248878686259515843081698433971998557265445986193606250798804165787369333151360418e+15 1.0665500815036649342604081484278596462944115410007149283586805261238941295249146579274026745625272812e+15 8.3224716728420496154281652022410190353685420051585399612573280699088581107471000749075956553189941334e+14 6.4775414569131785918171680121571417725701875707122565854827772727359944153770384882304087767951930529e+14 5.0282852666737949289822261053175151348293140223677740062836207494371487390799748072531082479571828266e+14 3.8926435270503117900795167249600153382963612149987869333023910890725439327776968160222604482720868763e+14 3.0050077088260059921094972325425989856741330249747397718145269256264671036552833891193851861445762920e+14 2.3130331612664299215054365662188794280012950950342966730461848903322263168565669226779689125079872989e+14 1.7750485340862713239121902567185693757071979175792362390934454671901992484306466377305733604677657842e+14 1.3579539042280832573125276229536180191190684858218046051679866293708096321990382627414494095043227367e+14 1.0355185720390733523269428606545024843311033753467727387544761864608805985098061597513155177915250910e+14 7.8700515505421094753255667522666403352957412377721364684379433875181025294803580138667002236168849080e+13 5.9605961184605532100138975597017834134729402907173663785268553505541490084898955023638248812338515024e+13 4.4981760746789007243375784601218680957846047342560451652198098103404291199199344807909401601352104707e+13 3.3818655259691611662744476741733430337023664882516541388342120118153782127273876802770068003749662436e+13 2.5327002073971026635686233300094659615430196053509109447960720315807358162167651889673351743491803791e+13 1.8890733350356253965731672124964806565748359268903022794568046116693949400737313818539644300592159712e+13 1.4030611221676981883963297217692740307309767945542820866353322843702656981388772233473802353286507118e+13 1.0374972077027318170300458394488975262077466579376564241285699904037497431654284806209121732155003501e+13 7.6364905638692225412061271884161379042717738475475429834778523653338077591279478719916958249876132647e+12 5.5937715468188262915405313972263212268366807771052903797045585419866505116434053681330740122715676235e+12 4.0768052863293858787134035236088976468929202081026440418490055663034517943212744683751142539222515336e+12 2.9555063784247449515302934630667997043346149138211967488387813231266578521906905526420235043489632392e+12 2.1307083091590967562496324601123083066689714405163292718615911735989130530358336773366339787967362742e+12 1.5271082656104116458394915570203211467648800018386801369162584798846046816805679684111877912933188325e+12 1.0877568413945612352558736674260601129745105116787893185671968074989203598332269363124520471080654247e+12 7.6976808675960532840528441994376632255419449744230981648166243829516884250155138216752683681912683365e+11 5.4099071454597025365528430690602569656302375130213642490162392419342420793696973329905011606440003787e+11 3.7743416037560987363217381864294098555432133595879336376823103527345907875411002308851404083388148621e+11 2.6128554720672121689603347646643804441568495627042829223886349215240306830898517097028496097226802522e+11 1.7938767231332404867335073405655587528279001209884301612308831489242646249990974595195227791696356344e+11 1.2207556397700500090788710549339550980204952068008059985527354185846996450604672233691883075657973826e+11 8.2290845555323458263896231232891821491617038669362671224379917678446491572353015935997196869726056498e+10 5.4910544859208274586525338429771218766702116805355919925500895452293078395078302070594242389651576161e+10 3.6240750581444271306987539512501214130798121699840637890257388740860328374988219183278003664086046550e+10 2.3636651394466853728566340697706307360829465366066454901287994125547001572690445847569543012327548125e+10 1.5218649301140796444463193730805149117114496905447388582220473207139701976896152609192859692744936304e+10 9.6617766520696790029526802342218315199544704805595177821032535928313695319785210463621433804495858501e+09 6.0399271457779195391428938641025459396974753915951496959343845690993383435075351180074563931897362564e+09 3.7120311664112745221001581888849576634212509932964211286823540426868376853265887570895539451647297018e+09 2.2385322079779038410779025591051375677637202819940356723708836559505229011236012956981618514871971057e+09 1.3216645682749998913647773510719434667224012023889905163100840320359618617884633090458236022474326169e+09 7.6183471673838178952377197698199467476136123074643760117544892882037489957078157726935616600872529560e+08 4.2730781220528374082360487271481816793065388993122086974408341672083335859652255019005614126991078047e+08 2.3220167754024172316563322605781551704770438251286893398240377387354401326950699609278222937218482215e+08 1.2157171632783280064073114319998995595446140223547713304108355374914066889951956164389302751911216908e+08 6.0890375686433387934558609758899416336384406127852482928464385962603862983297434188730034863399732099e+07 2.8860836543083239567405501071500444464011320260873741621623763225194956636461732800776202338631657899e+07 1.2768646709945887678643543037065583853659686207738116044138468216683916796009294178012207134005347648e+07 5.1503090989215121641817627853676230582636184546638443449972871061237992499077762109900845643706489233e+06 1.8183996519374918104100409027115160560244192667898508794902245432066617069050879099702313596993513992e+06 5.2276439149553674057160762391591634168336312077962371400360464869484040790596098303465029692458109141e+05 9.4783328685419826694991596695438498788755706185912276423045376711237816941201969133276287710405056260e+04; 2.6423867555222044959772168039502556757401562574343728491952772004387053028978356433787654682683979166e+18 2.1933666500654051809128138818665389687990599191460967426423486379231569768143862890527647081823896763e+18 1.8186884554231113556973784535099088321452357034078360176610847132858519385020708194399613857157801040e+18 1.5063619754125123441490821637716157830627892579414736418094143713982345305458344479140875146616500022e+18 1.2462805913392232032508693303849082489603219341118847082894226400104639126515461038889576909844721275e+18 1.0299330849304321770124209999479617682720843858996313192215424096652425658769609423744659190973178819e+18 8.5015839733983962595499514837060957735581165205500832584266680693127339025437707243615865103001219768e+17 7.0093709470547925342974568281328583362731213365923897642008559096527465739191854106204555749537612791e+17 5.7721419088296887385432901231077917891678984548117747162512345269756156272289293962078134502799897522e+17 4.7474873702282849549174184000195567847796042185353999859406506434650934435738695039945954882804637099e+17 3.8998624183696711116825471652370778077232304696930851290832283208785627147449170033867636362789536009e+17 3.1995054981499200063358328825977958848405012425513661958821988498566251490549448993268563829441334903e+17 2.6215228956523893018397915728945701281320969932934370997255735041114287245715393432324276376988307518e+17 2.1451142151560445959953033189975655117512911159378608920503203697021827617312872822206500581344444608e+17 1.7529177265685249019940251190445104437272819365800963844948577274770322840821816977557930872283218348e+17 1.4304575386228948538448606690400485943723341652345498048542994856215594624890391595805081247601963733e+17 1.1656771952186903362664787769091539851423644742291492504384128696315474637413326199704303998997389294e+17 9.4854655806276156880279111745867232949782549116621466748563192523552684055379265932975898106834331131e+16 7.7073078039823656579012458863295116981750961332835899781772763771798265180628666895000431468103438084e+16 6.2531183920078698333417664312882026622732992613521241566558077231301959774091841512239457111089670504e+16 5.0655451576675949025229725272104640659233095697502777719610800740084300621298542419206929530942064342e+16 4.0970993081420187476598870569613950163080563495093610504023769044734008681088557655516790423003434872e+16 3.3085077916181316453028561349749871398136191591792489350527013503452924099221430056224183854653891598e+16 2.6673329585158192665985891962152877215920507228751757414218497511256081192935601410429459548680597827e+16 2.1468174188894334313983136974705917977395013147880526653709909336047075848756278625382573562904795941e+16 1.7249184224547817540293469718083771131488939978747939023185062537518548558604937111917918184808200272e+16 1.3835015747008801106837086227194765856375015125713777252112672241470965358244909450490001698930061228e+16 1.1076683700606686060458369723569143029782406194587464460718342275143596156939933643419034296185722607e+16 8.8519599000103268390959589158646961693130168760275409529724491335652623668721254393610417001510244047e+15 7.0607118224371288557335797927278290978512091137672970279624228726981689317798705548136591351830823664e+15 5.6210289482077087437733548587544425771518622360088918595903552017991656179651526433057246882247500658e+15 4.4660076048452305631093270719682682041202357549024242024738412373119433426669288360965993260656017347e+15 3.5410857758815313905050688040096125651358152077902180672749307295631955865513197258261865666608478118e+15 2.8018366813682704396540572826738411589010422136128188097101357445690987873178722736478914031873242775e+15 2.2121445950559578240386968068322066507622326493569812708272348682614772551714672850258653134373935938e+15 1.7426987372153057146304201766907306217522754090151885041132962204867953691062784156044221108932193361e+15 1.3697515171722671240385150602487067833754182365473090763099116553585643918761019851154313963628789514e+15 1.0740961902359839635326477951118328758506955853724630965088794287165778501185927943439423687428915354e+15 8.4022639102295545760242371344251320405103877967923913488031127318202789700211902441135744451468180594e+14 6.5564622306594071873559554358468316748006029282447043820098096078360449685341463259068240114775383712e+14 5.1030480529529483290403250937872448898462327583704035740671041424803034698661104005038460742942110249e+14 3.9613355427176713016111198994182671622008635908892932053302829632328400847722817557463713626599162460e+14 3.0666814852823838211415748699681519935657951510571473482459657455261722834201665913861539971702100279e+14 2.3674018988438980460007338054974593029695139910942799444928762631063301894939546793835592330253975889e+14 1.8222614040193373229908099929641445028316959575967881504275128703200568691672506797384900374728091583e+14 1.3984325368777532542553945389345938611413905249535203693613098295383171280030881619156112309566948633e+14 1.0698400244889308131600530180492830198750302846817807285248497215018684589362184063016024109211282756e+14 8.1581988927517196937615001939202495641195171365963384287425943773433926393268298367201722503770108166e+13 6.2003558656101499086930041930235711016058755707970459102322883291803678350180384894769670091498166486e+13 4.6960362309723485257532079157187399613119228528105704026434773510597501335394327162402776970785042979e+13 3.5438959498066508196985406346810623675433916037562168072939774321639925025194650891060143138096748353e+13 2.6644261013570413805768015968321871381586558496133500981762879535062959770458623181612546584991326693e+13 1.9954186767541487330014128779031023290364715105052127487037181265026073629940545502820878491484286381e+13 1.4883396015827637831358957792552300246197453553990535038416325217704257684952333738159356287807714840e+13 1.1054340982723678936432430002876958497899037318525931247376370076809284145519148664345989187566504728e+13 8.1742200483509754518012710861773133396763390197047236893418137622669730236284940229761941877950149192e+12 6.0166729984446811090008641097618452245257613106199974875227384095380451968865774190601097033167359684e+12 4.4072795399715427479054003860146007883362412300485424922685882966651549050795298077258822298184609382e+12 3.2121011185630419923224797845044540277268608340423117060109298245209593160881716143497619779277892463e+12 2.3286520218835692122390674105769211178390239382290451190062553678761980169650430078011258749157360857e+12 1.6788049464939772870166368115934095643939479682570167733787580117495263158892288438364953758658283063e+12 1.2032329301370399032673985075952897183823940948280800914222283607826104722168622376386417711577676757e+12 8.5706832202341509135137114020960742099448850108107511814917572959064160373922605539220010574256632160e+11 6.0652312275424837338504287457389084648150072207133313058907051797565899472916277628252621305608983312e+11 4.2626651349590621558008489597136984649357583744079345886324852657162348238472814177090792087021086497e+11 2.9739705576312734386248454777578655028094374258810564976006853192603106968549995989689268656173401318e+11 2.0588040597410931432530826535553455083404131337347639349721192347027779989008339167454861272619624225e+11 1.4135022617989576827168478124082276453857661330074067095828492612248535644645806761404217426882297324e+11 9.6191580100367080476547400015997642318045203316641923206042257554327857672163311876963132676882393624e+10 6.4843190597899801483197853495273814818483553249964084423817625004974960477678219823185784557512748512e+10 4.3268642119796575091323041028730708221986212147718282728969360633084015619593543434051018122485014420e+10 2.8557454461216888768656907956448180452907625642578400705960022040024093058287896058478797037158850429e+10 1.8625725321373589332131890182511914847639337491115835027189378699868698611072726004617436545843825257e+10 1.1992464218183645669868518737415863274414004038807083867842641596670505965759888845987878395400306219e+10 7.6136786319563726780704730797978641846689684872273854670448016103940075082853345589508582907218772215e+09 4.7596457057355950035700171897545271891753702408320248596226201598224146858670209145713854473420719242e+09 2.9252303745525854630793152636580324354253629034572229541355237600264576983209869178554548507754908939e+09 1.7640768708919180779771036195423647612562877377604419873919286401106165745355480725931087069108747950e+09 1.0415527427438952463810379202315619237466098203282470132996024816767418989503991876171786441903320562e+09 6.0038083166807144811539650703527660494098337215095420311139934589578767985889230153977163950399521015e+08 3.3675426175416850659551648556806647233251522267722988150671485430567105144050298214716895934939688850e+08 1.8299702459429041166933346308454139366379191313079109173855334211546112684707854052459973898881135215e+08 9.5811540933342503089299730384486870263688678060790700805594713338628252226402121204142881905728729190e+07 4.7988893254794018345306864113599011734591422779140838432788758375200098146091752873048145081022116046e+07 2.2746162441382350485993852949649118152819305916588607427674064572621594645427923048740261199734747846e+07 1.0063554407776646230617693419250906092710284002906842147824451219940612588793961493307347186157811082e+07 4.0592686651434553783224887276158967667813421193945208589561967721284999386275014435547474622064969243e+06 1.4332195167730621190981669737538531011660452207178870017889282832826042904706007686572982446849504690e+06 4.1203945984991244288545238430908048536229054683302334253133617891863015487545045884865745924775275030e+05 7.4712541518627453975705055067626882265552072847915064922508784977390323369128395949955768686519078523e+04; 2.0766440194759501948190172659628653828826450963187303979986754117317209624309530355711892228704794847e+18 1.7237650261705045556975011958582075849371016546541447844823923237374947396239791739210631847578784343e+18 1.4293096085924380292869704181409429528238110977347075657815744930266655240494569622574483475027027664e+18 1.1838550711324175836411986083529003387226444767610942177542408918213630672808231839825480392449488029e+18 9.7945894032954571794235663828303048031189114124597445433249263870515839720706324763144080848556199145e+17 8.0943250177294599846832648413395187969077495112101111437675652808292140979963137918124977436707477972e+17 6.6814807777854801754319730890459854411815362249641847952186626338359963028150387041577597936266522140e+17 5.5087515050982294339070876608485516519024574129592868330229065819608727477628250535734123531766553084e+17 4.5364112684309264456139504563084369867163388889382601323467145448277493904805360770994438173485501317e+17 3.7311313775194985999110177394304224862212777361360567110666819342494125276992948118547540831993125776e+17 3.0649777905149060984083477796277711455883880733093727623271909969932354700995521085034327494794867467e+17 2.5145614308814043059152120549901883207901254111608676064019063624276439680003914620898910553868381004e+17 2.0603187201849751711169226456685489122473418115701637390113723222913424288065624196435345350386665705e+17 1.6859029105748002869720346618812283569321682318505559520455529268966034384830406354365695754418953463e+17 1.3776696175415928049928165259255807801874212023954316031889400226724434443550667773680231829714641734e+17 1.1242423727219677873070359069828619958060256099313331672924170606423323136478929328826928649349679772e+17 9.1614609271615227001598415792158002467531777931465572688895297946791783996329599477192715439120525831e+16 7.4549814040599873370881203336693427189905557940018676649292013302693456403384970395556765588695346686e+16 6.0574818106167375600821515626191953192948611775093075050727199764191781877085155204228659511978038668e+16 4.9145934204882619189603464032070944149866404220975334865530706946484982619808333766571000623510012640e+16 3.9812430283751120906431388886367925251982058187426959875233904759885548713254065043087654739579190351e+16 3.2201089774896678450889109702833553900482737175369599190094996274311409253204132266117083079119370812e+16 2.6003263032101473331831411341471751055931079546447607060394235070789720282021826203694950732761954421e+16 2.0964019505868394728199578155357124115418521665046974413956065089771628295879256608098488869569848767e+16 1.6873069667711833592475144369427395485331402346474718244905429704981633357619983778114837893667421409e+16 1.3557176339907581661005492637846887780819715646153298925951886126588583596906372974311636749416118392e+16 1.0873818206486153279603527995452188030208768677708418460427356219983445281812509464813367620271749438e+16 8.7059049609148007314646933705228946019809363547247780605114654316596955492930322648098276187062569950e+15 6.9573747197594695356238147792304947707294698441571900909576122746869564468407790349795539365475172149e+15 5.5495308019314274660100551590093360614786858740623686280657425052351067742501819342087476672834731124e+15 4.4179974288870514656310565684444687362995534495674083295057933324628939996671668149282729518268376173e+15 3.5101929331778566232956179891803380731716989373904093419855410917455246409535555788764325746001920416e+15 2.7832351775575751118334228922373485088454153101043945377637659800942028769626749763624994431665967965e+15 2.2022075182822544466025953898626728920556662331529641294424605843902639248018967860153308053121449678e+15 1.7387251654038145167530795921913168902367434878847024786690565165992712306915006090477224327352323589e+15 1.3697515171722671240385150602487067833754182365473090763099116553585643918761019851154313963628789514e+15 1.0766222462721824086956154749283270671689905550532939462653903721474991290066965641058771556884903755e+15 8.4424182389722082171444676158691326097202080802568131960395380915037598070480899064568541927545906183e+14 6.6042298102105857588943250846955065363835694921223373418699449947272454423222047612729008180778079546e+14 5.1534449270306404539982625353682808812461277281749600181688374565329470987578622115551120424799208998e+14 4.0110677409588661610570159251072647488721240004792641581491703228577007840130699674773826073171262334e+14 3.1136821763217458452025031546156566108106329471729242014550671977868869848228820548416563298544041446e+14 2.4104808307323671061307907714853884716511981771718210685125409317501701494304893504534441620124948090e+14 1.8608416359442362333514625940207455504310029072239662890246514314200919770376291828332592910410899306e+14 1.4323546594213300423338111455472707944971042976485786730664350807013524919029472247177556333602734756e+14 1.0992182453261171149739716426453586910849097126543686448054252652198728043788526928538107118486878158e+14 8.4093770763000447206915676885976669448630864339268532689215361856116956855943182728444059103903018656e+13 6.4127145642982234369170141398090753446279204353400155799120152721617824726606504142955969854321617155e+13 4.8737913504595939154333836789338319705359540626422575763744804519896362302954493316533509530379085912e+13 3.6913439575722763135461858923712483959623438847179771271305382683649407750781895391901673699447408827e+13 2.7857161485556264524107999897882290968088423786434742363811631069846306491307918445417393853897030369e+13 2.0944137006622811822055026221937677907487851328339900478790025680591707235774346369856037544763856333e+13 1.5685406727549553236604667596006688337142401702312009319414872253929229026258367640480370385129837526e+13 1.1699487093426749313608877952329832788706838337327757637680312276271003189399625945871360582899191674e+13 8.6896192999571433219094852443685167191995297523307340492954067942495916170196889109305160183107599747e+12 6.4256549955907745414142223052166908049232171143959446964672754009611264487562901317505804401942467540e+12 4.7296690635300234715402253391435149928910054956433841331002681087978205060233214766779981379140979933e+12 3.4645616407659430768615563935337872921163805928006989871452277499829776660250857673250557705890335770e+12 2.5250520811921092411544613546990866978727650589709250383849016486701337493401822168813539975727007429e+12 1.8305822751120756516732856817584834785932694288045688836221488564678933841763977325113700504827636421e+12 1.3197404159467009150658219505939401455212411124530633007538324607711190500262783305658499578803736374e+12 9.4589232452923093688406364354011259597728973449526926056179319127620755663758668253252783951010075649e+11 6.7376935063143494492739864141840852398399237660321743302945177965792917607984085819235589045600586911e+11 4.7681190410956287159423372378277905543122719645482747133905354438130358575493343468976218265339510851e+11 3.3510813512386375572474376588333084942577166019210288063211931769848655702003074670925611508727979373e+11 2.3380002716957109406558520577909912707745082482044400742408541344206259237820146880187111282746949078e+11 1.6185538854067067906827627228744996987508332531057947925488718843161900897289813006217752253492880545e+11 1.1112532094422402701830375994243324824888793200630195454035314722646725108094577942095323988496543805e+11 7.5623727009987389574484807366707955410863740288420743236150235886464850774342394413593641752383048982e+10 5.0978848406833635756018632832594983745385688378674879236674559259354610504516019215526783023592610593e+10 3.4017599973208442291121776648088535256376363455157512060415668149140770183472711802718038826207128843e+10 2.2451987561596829960829637314767638727089145787605093787333393816194077140742929050211883218278026426e+10 1.4643791347797549169304005755308602942079994331657495570690668251103253096857039988401426110514881189e+10 9.4287463858937187516373649866411325201514162941444048100126250428372071484159878366190527636770264954e+09 5.9861197453146215921185796718953906934322257656247899968486237390816012443764347938807029082628696322e+09 3.7422343136647785732599908573090058576933209962018425763103813643928227054811177964698290298144898498e+09 2.2999694948313479359282395950730897582794257833152784700718291455067700195864246132503700926470810577e+09 1.3870283128377991931765604677432569777039778007422655544814917244597489631542572949138803448085980547e+09 8.1894563536565715394258764753973661182457471672813954636813879987847265754800747462942210485786845819e+08 4.7207042341271422649687146872964618200301811463745526834941080073624822237937676676145862602143861974e+08 2.6478868063738766292516422888937568691429105584867743047724764400155939617696374082849160297198764243e+08 1.4389207928866403468553271695132644753133171070445204530943857756674871691760242690498791255973178772e+08 7.5338579591687655966716679006214607738842064981658543481933126248078272405109185718137079039960814031e+07 3.7735254811037827951590423305722334401880158439271273528328255168157581897295187667810217438804862596e+07 1.7886360679492219893549046592998303966039811544184197268647396996777350185810372004933023415371792342e+07 7.9135747987287833574586220060759165478861923884721057074303308658074232023871524353201768773327234230e+06 3.1921056484036449311055332469442039739909514549152313159739716689867469799059757728686916269882765234e+06 1.1270709089995665088215591335382773292177188346210703469357158650933351201701268100104061166965792850e+06 3.2403131274892556595914202911966922307055543434790782335531101790062295675963551666662898382086852856e+05 5.8758550639509266705984786171895965649172268057435788381656322491861203098929141965968187812535151257e+04; 1.6282030216606892570417742534438825636001401131030677776649020262854760849298382289414272065205889820e+18 1.3515301742180049406759561205059038524275482096491611437667622496852222217504472923777475789212099972e+18 1.1206634093441022692598128752011055769035647680560723161104629208693638708275819015139360270542524877e+18 9.2821510739015878940799972355562626685393460875611941222040377450466960302728131631729856483466641829e+17 7.6795816352271945485947568213820265954750870916561566332392802049977102700043570163270994935234874824e+17 6.3464843973778394233879249488487698066654046720468176623918890785538960236956462997463076521106330105e+17 5.2387366945121637109872055635091583430021218503845180790642498952928464376950241799260924543998795723e+17 4.3192497680016712248255247875964805006562828621419555262969375374327805719557204680702839024989039372e+17 3.5568771501263729474406695296539378256534650521029971595709643307347881686413985450340672025367110436e+17 2.9254879582411449545716623247658363376868668585186775548624947717309705734584523615257144736513103202e+17 2.4031808493698401139741509100432677899131993328656958770395579933766614780022412326492038636624077600e+17 1.9716178562166418307131396527941351503858454628806507159053888763108320375288617379048609763345144354e+17 1.6154603130052256207373897379672513121827923575072108766540017080134426826599811709692691612697690321e+17 1.3218916489574059369075834969722890783358805723649360610579053538039392641732690304117375999253636720e+17 1.0802140355355330713855013907804178292738681713465089457911296805194944630771228015760405573674087947e+17 8.8150777018053104480776663285727629752295438007857729589659754615985831465063221881299963485131912988e+16 7.1834390699119318572593931564146111216117581198353767189835214401282352451738806246618665551609542315e+16 5.8454204069869969712374803327908560168317992077485469315946301815272878811619073532095881575610817898e+16 4.7496634650479709943053962640365566074643610070106803859162649032098832463784088963447543590084276622e+16 3.8535400265679264433749102032529357464171789559227750236676807842481701111680315137785143516158918306e+16 3.1217099905149562717870123861396784911341980963351097470798923982143229379138044884825918365319829774e+16 2.5249108445253921744517323825694591310114853850278846832343122605339585989479409288811211536138502754e+16 2.0389424499632586074830029760940843182645901024421120745095424826071714630116320811372590635858511834e+16 1.6438165302001471091063233551350043291688418791950440170811118918600383265921289057557352793788269172e+16 1.3230449120870064439950600881674102806759809281983625543096996901598519040166514216990334319146081302e+16 1.0630445412146130569163216099594534443705995393074999602561880077442919639518603633695518908854298930e+16 8.5264067215429089732100830367788450717642486663746617610616608698731105886430545316131500011385728149e+15 6.8265251058135221077651932132953538809733758773665079816218259849347909787317719574080577523049509301e+15 5.4554802824091911549918729445022289853287722991645016199345039962856119997210967187378204187896547379e+15 4.3515674701703149568812285230828365546940246276036672605135700873910733884164010312554511857981890615e+15 3.4643104892661898720737991665991644114022074317928098844956824157669923503310543935367963197654400226e+15 2.7524806099921304900810937018010344737970640990801400317655066038471903137120669887813240697542996719e+15 2.1824542743160136441894357992124049094962044120954088844479764730110093525936105550067328841459429141e+15 1.7268535013657853420387744382634168683143732955157358271601470044388343829137425065030300216905836579e+15 1.3634218193178864206248878686259515843081698433971998557265445986193606250798804165787369333151360418e+15 1.0740961902359839635326477951118328758506955853724630965088794287165778501185927943439423687428915354e+15 8.4424182389722082171444676158691326097202080802568131960395380915037598070480899064568541927545906183e+14 6.6202219292518494792424758038187434644007329070526743710501972823222614504402797540327202435631541061e+14 5.1788111939353724143023244826386543464072266628373709497229056123738285455009716605468240293845802669e+14 4.0411763422291074061464000858817643255040116753147201231170068161735450794934975429325936816535553692e+14 3.1453752745421528636537084068850183892825691510485431872908675426158693081955160981401399835282268984e+14 2.4416820520461580703029893714365871172926810451602677985656462959734744350075244966603580242599937572e+14 1.8902572887603711452944404041449304133564939832969715648688408783755552624169227625218512011888390843e+14 1.4592480289759454988973574782442755739035665085315540867179845872669143079099223829287164514467272864e+14 1.1232405702388673989964763734066000256510639817967776317409016315275776521438630827557607122593919870e+14 8.6200287849792180669173667280215817079264568214987306894536116250628099201618456620414160311580994468e+13 6.5946422970368320517132491334351622643766806748680780381203610553608821562775285943097715036789686567e+13 5.0288886077128629189437625192635053731109138580679572540026138784074670989259813155101386300718907485e+13 3.8220801540872320916480130099203910000818660234454729022186910811468295046980416100971169086124750925e+13 2.8948108220263882888305826247716295266673729579405319068152658660224621303765457370777172022271621696e+13 2.1846175426124690394344166261000934669880182123764728837324467468189153793170428539030816499175649706e+13 1.6424946960145862420025942963912494582689611823433785672360033310838860342227302715428914034115785582e+13 1.2300996987076671824865058188713713341130141504376659487518633855666433562913642622494618112697796657e+13 9.1751768922301431451281582068331532623604857891177696623418123696619332759543671025892998004232901763e+12 6.8147753777911213220275721390826453763154525507484299195250528150709656590570676325371668965653757603e+12 5.0393143579560095460724907173583528129713187272883914547495372717076330478492836054510538292839128037e+12 3.7092673349552357241968395454524155546370744161062731015695060978226313422319265788330343506387939683e+12 2.7171217103545409596995878832256713051374995017749952608351210923113420582294609375657812752629468049e+12 1.9803166895814619679459358854259985957029710087702290200997049345233176482674605298807899424133626576e+12 1.4356783769022176362217790874665774774894610011420500959613715852254003621660779461654411437289841887e+12 1.0350471109278866680268531641352577958301490357712925408248637084634972263594145446544591004622875544e+12 7.4185169760523840363899380724956591975340033524027992772576029432287849388291001560369869521364570702e+11 5.2843374080881970300041690927347186839205894463105994653683435494427492464934084376023958390805793985e+11 3.7396450169472213523483206240579064094292671577073625533526294029786079972808188798487613366053877965e+11 2.6282844862847148925756170577148037711567146279831089297661531212783714028952209169776968995853012632e+11 1.8337333477204511922475643402117374889447455601125454145629139076504719306520778291654988938627488707e+11 1.2694720153286263010072694811864602767282174128843728463121161140627131562896543286818696216154996478e+11 8.7159245655006238768277596894595421947644788917598635373361933376544745717470459791411380621804890305e+10 5.9314804619111104107194705687303760951129264499965538244441762213280082755146038902874215675374263185e+10 3.9985245924735447383380854235229842757080194623500523408367941367805903234568131594127557852171100760e+10 2.6681993870274537082899181605887425680333927633607520471660851487448667083075699521267970202327091217e+10 1.7610610152597812490679748834377956464218391420275595122961867206806248572830042936817451752254353026e+10 1.1486250605066144803597244083484624006192795587127130291899401722181911934029234320313175888123794680e+10 7.3957803487669529742586589375992566400299186744347462355689154613609196908666703805099383198185804658e+09 4.6954897782624744818599521642506764716530462959504462130411812019711053715370917902387883566202735201e+09 2.9354324098394864544948975071163721671760162860063960211268626707031419369889734724329952522083351402e+09 1.8041346860144070316219432605744542676237909422900954677777365694511909377343653021224173708738423096e+09 1.0880231855583250068358034465365864183952796216342062645905943463157195777137441371171620682947807545e+09 6.4241254116958522227513880190188171790561721009674496764752971183610855802615751508654129102579154386e+08 3.7031561907546370260352950298964286573005542832774231273023306682085913610586098965005340415573145828e+08 2.0771656536814548404735431372487492807375932262338318964760867193249369007519774602698378047611160556e+08 1.1287955589868393550242547414970281897775409350834414386193244505528211382591001832162363752116172486e+08 5.9102073980510944546309001629700774466756705956206095508875061989519623718839176756796540834321864104e+07 2.9603269677559922783157016733256582736604898997940162961155342565656096668734786098509295244543384275e+07 1.4032072925683878847299871106603265790322417380187098557743027727143705349763734376963334704090004307e+07 6.2084071327472236852156513959549333545739896491262774163933485194635931588573026035323783513741177168e+06 2.5043386814795121927512519010921637379059185250807934231125176202032003194468825397684664013166210473e+06 8.8425253400861564332946800943753821255388335820637880507011426710675134448763111887741495298616836866e+05 2.5422713973875794922783995224819228106414553547472929193603465040689725856345097763846514478120159989e+05 4.6103731266656886865452151557876514291553882472289228973446603596727680107320346840518929834492534488e+04; 1.2735197826364931655982844720549080017436951749327051226111011243245900968060336548022011112504905382e+18 1.0571195140348316537825606149330586077274844947344559492828659136825757295645274086768046408596385332e+18 8.7654609132848557985920495706338949424765182905881760004182570034850279240321809196995264175379964744e+17 7.2602142606682352122447571736946935271946265263025989368218176049858538433099134311002578306067507600e+17 6.0067509285689595539373677625359506554626952240627370295598467359937410039559862900088151934609073498e+17 4.9640546713687514951093767748374099264826248169962128703183146762005287569850924570169815523645615439e+17 4.0976155153778020432558703740105851611119766435195963179810443483338505668662515287197740089208141344e+17 3.3784248927210458114728087524670463113552187065717110605180717069535133504259802331153552433663212171e+17 2.7821218705032627382766294692444119678867724049637325760818756353492845481372730508107910691893358780e+17 2.2882683574551989579846072583307591830981679111587053141981663275704648821173850503196074904444841917e+17 1.8797343221961556344606082554721095086973065223979137093756071813918150304778030408424624000695918467e+17 1.5421767718957421598935412027396922297132759801900253321498272392862358423410234980665473854706434905e+17 1.2635985765434545920793558079795132918166213506779551399302063918837410517351409866730987036215053185e+17 1.0339752335363374898358572842292474580320631145600221538121593558594960991012117455050327460264941828e+17 8.4493939439653518761968951218074932405840404557130027544638201900358992556019376078653809054328867363e+16 6.8951445875346060087272561915416742165033605225951700598276646630037234512287073743837994316689232119e+16 5.6188981375093090942523146914383753205100463697472906216921020921374984528905706951828576437204685643e+16 4.5723138877388038878371194137974189514515318842632046514845168980189996376610795155580435066163042344e+16 3.7152213094575736583989618007874272109267241085303676985884822892002410773881656641159420069041228682e+16 3.0142780795573426054740385525098244061538698705026082798739403508552548004536022153562388956230526561e+16 2.4418423022306190398309166375302051108062813696846468746404836162935759707618324449825464723885212956e+16 1.9750257042950739886591436118532009928207897895364452419895345533513523430255335027397149467251415522e+16 1.5948995906876899395959927196194085551699669402638242841975816136817570511001779737461042420669486324e+16 1.2858296197198112498692516287707655750138072285226215491157498991696671769419381532842235366593638773e+16 1.0349191020248968813015299403212378349363955928794577516571926043270698472232640318794613986632735162e+16 8.3154363259686591407492186690033529753990159193443702474222992964711984473078285367176395965854828843e+15 6.6696250932065011603163912311937173268178055435806509400141822037569940940506277125341242015178071315e+15 5.3399464053007867281405837215103630559344499880812330083052478805732011152484334333445180779367227233e+15 4.2674855566414587338977523976010181241277369178445525928777610979695773908523362928102909392163055066e+15 3.4039775622289325337282322138263597284287747166957698585444459295706125641049542892002450286680279340e+15 2.7099402119366223287312708238627444089481317832137490574071163724152783616469185951439256170320614384e+15 2.1531244815337469013238165432480710435817631915668498346221702324615992199459228385287311596828723416e+15 1.7072299941017639029431353414114232559914393293615693691109991567566460153212613738284328450770159987e+15 1.3508415842945658922043116662893485720250728070394508964294211641576286930991250897636283833075893300e+15 1.0665500815036649342604081484278596462944115410007149283586805261238941295249146579274026745625272812e+15 8.4022639102295545760242371344251320405103877967923913488031127318202789700211902441135744451468180594e+14 6.6042298102105857588943250846955065363835694921223373418699449947272454423222047612729008180778079546e+14 5.1788111939353724143023244826386543464072266628373709497229056123738285455009716605468240293845802669e+14 4.0512576942830295590845023417733592370401574069918235740571373642661312714514498921084346292438802948e+14 3.1613304971928198783110697043329476122646879587899117005500368526439286448019401045066792152208570224e+14 2.4605767972771608215907021321231885548048919635660980409898411424872305592184453564137964729859426584e+14 1.9100994240036802689364748077840094959968757550475082691120230654760108396623653655712966698645185148e+14 1.4787346272174241015837361260901980776944574069784701762372622513850798503776372769193183714385850170e+14 1.1415657989713607945392131719304582900269206176633687361615423149032107834207490452586145674421133340e+14 8.7871326461185660320564242562320985832720105481938090519141280219549202529325239290144561901317214620e+13 6.7435058986651340097278282549035560751112987680693382171227393547226022581893638785412983031421720094e+13 5.1590644478082570039202770036384991619062805652291366490075020322324230158857607281683333905653005452e+13 3.9341822104643647147566712416670222304693616786704193276276691673399405006816258783265554218382501713e+13 2.9900954573093803065762942961262558510869293946563847928665790203540189186670917797413073968294723193e+13 2.2646877136762335946463600358822772019151029783506488814588821109391006701650219419899879462609579411e+13 1.7090961460190489255285778531710667671439459949561208974947573421325561120403866635702078791976736788e+13 1.2849850230917748881295530919797434833938090365944348945956969250817375878068002302606433830192269429e+13 9.6235983039096926859471860544320445496748474935820161728860463189345933932427607660525561599419998288e+12 7.1781872140299884882730512486535765991079003017620689958110436720950599821240776784166788292984182247e+12 5.3315700417368267481927023730256523211242758683073166343986110888207156495179360684957587021336925063e+12 3.9425602939641533920227664070013815120698972904492229397893170133958252376111739433822446840906813231e+12 2.9020068366350909299704524634210314780024811558160268753227377838138675388415861217632883993537842704e+12 2.1258023330294415438026091757904328389603616421928417415758941265889754996128988951566609649372664076e+12 1.5493588431054900576199963430605849943781821310550242768946169700524619902387128084278983925530069506e+12 1.1232545892584611085994808102441955789784613850878296028237112720093391193050177895928875098885517962e+12 8.0981334909347025471488892060914191199018310679728961325478654508461103161310724900839140383403340965e+11 5.8042456074148513920654570916172825146984963365263323705558655114324815752328564453674221336677461807e+11 4.1345019721658321291932380840681003992749153294389193048109075373646050225986421766534679149744921983e+11 2.9259515346719861349280213218107633249245638155207468164480931734839526890676783051283464977795527450e+11 2.0564271010372002754557529680414167599669524838987111593603401198633213145644009153477752887298738789e+11 1.4347672158667543569444967467276906854920810123517348411147415227416194308194342881870915311999605337e+11 9.9328260173630583385155095205100425855774415566254795272205649441932832146366476741301612587694314991e+10 6.8197384706297110553120001059742813045343095831330475361111053309921377073858312060782245567507067776e+10 4.6411120297277978077818608320334979862514735820132007403348053143388749504031574055273362928826925329e+10 3.1286972717942280800093607227206600003523428864534961585876900918263979473373066932613969701489295678e+10 2.0877909727904925746127104312502959322115498381015915823527752503720964490835696104704940933289684063e+10 1.3779969158928622397896106146496415476936140548069061388574853587897784799973332679549282873788497022e+10 8.9878824793548522827996222696180688947041246748799390200098937435078977062161568801829280743178249137e+09 5.7872002588118344780194021819502276148849224312861449325816593328574622424215418997023620222112177108e+09 3.6742692030824200465175593163802768959409292023075951485511482492337490842437291429590093768344140110e+09 2.2970364579607650843700638529138865953005970266871174919218089934469477086724331464090469205742518149e+09 1.4117918051436126069946513200118326318096973051420497549976571971573170603941003548544641558881237378e+09 8.5142406906033398707182049633091850357253045978741345441758392045995284273305575123995442218772994701e+08 5.0272216154453354606197607534659532003275347082624374829659246215758505922152448234705684096658804912e+08 2.8979606761810638642178709324965064130873960139446019012917616775987529654503779042746443779466894876e+08 1.6255420604117670510306115864833811997627437205886132816140664668872617978928518256596755237169429078e+08 8.8338333840786956408914898200283218023136752084498707470855861404425799213619717671892756898741332180e+07 4.6253401218855445129026027261588122000795725493336953887917597610440393981299850233575473089583405733e+07 2.3167965189463984880082420678548566738755075201330137615119257217319840218106659431911709938285606348e+07 1.0981904512681987902382714337740005342573113683007898655900249333618798452444283774333609736441455786e+07 4.8589655189191366462256472877710485782871785136627462134234010072045008861158493966280747551836986837e+06 1.9600412122330150278514042154904060141863157471484508145293905026999683839869008191581660084232268268e+06 6.9208260067170392238481885249332566096663673874093857089376178870819156755743071846760898392595491346e+05 1.9898191639197442736734331131216180547952273496154818050931959201531853534604624533682096569522878378e+05 3.6087645150533453236326397170194087019578859227350997702705570837332916468394496420121617709160972602e+04; 9.9362334105254482397056657434676859728301612633087141682976320947551988715469841212437915027709670594e+17 8.2478624225203223197412979144757428038219367566331187085953312564457189112323569007825834077886881865e+17 6.8390113203146502241893859324544384652658092173927498860859471469024818205939644411490082778321198767e+17 5.6646002565833168702086860498846012293576945774545595685841894364650463772914886471468644753404515162e+17 4.6866307510770192925957611819950845462091447068117736808963769752055139292925705057111320074073536199e+17 3.8731023354474279544163188933603743727630947000847080573207012000257489802064958261502030730883617935e+17 3.1970906012160075527744054854942290196000032721651759052720486429398504487230105786330364200500298948e+17 2.6359632343385804344862635982286738249563503258626138845424706564291770520173177477313595516133670886e+17 2.1707139280805469928881569091338149449222989122754636721247426684023698136771785001422162213545986493e+17 1.7853969190303292433246730707770688024460682336580483313241232533839822232984089354430206217917062179e+17 1.4666473500244828918249449562012729452902566947613168673921614368348296799735747081207513758325430429e+17 1.2032747815641434052176800404418096264401985092398997907890710465930309369399898454619835660848240388e+17 9.8591899604660927884679235311505106437099242929454610978193314037900279287366926863464888159954223299e+16 8.0675880683574354017297992542772833228912662912568047639789392021181317989007458125591482835556176870e+16 6.5926593158492897169417985296615841731941158388568089320787395295168419593271568961352435930398038315e+16 5.3799714643605168308044821530725027741735993909902047820740601092664233109418168200718771892202476846e+16 4.3841893086705258654754949362043978768623568174988403647832921874294680087525858410807446461758207235e+16 3.5675966467729706295898946971879235106772477182351658942905058167281398772436820395382386627584489451e+16 2.8988516847620347209215958145583139305664198743284576532090464705582660989952939137509358256809390974e+16 2.3519400402791309059282565762838384596635716860215351654694126180218405059883066330719654827063573410e+16 1.9052948556090043804935675373887209730385862857373848173569857081692034794781669912240831862886225559e+16 1.5410581034195068388614756207695983023231273618652131780866388470427155437727774286244192128231318207e+16 1.2444610737553087087724097526193981213310631288220627309799612993398241864627408501258298650885661246e+16 1.0033053646027961224866066491199865878725338459054331653543964892432070311617435346417499310821508180e+16 8.0752854152207160953365839468092175113097658138441053441072146709374276914303651871284643084755860709e+15 6.4884105461669602591496764876590427696200117516761152501484685385802844477968954277535918061780982237e+15 5.2042306387502994875254125174367428136270506487729692979578161372511945336655718081575214007781270812e+15 4.1667157862013748984093226871722017123781690184242806776093117918458858244379900338553562630773807882e+15 3.3298980812913423940465477344939936741525329327665551382125439903976318458336042562305877224807553835e+15 2.6561188680441736517902822428415399005209276361830401543543346996522680213727950571098726880725559333e+15 2.1145721155583510730559606079889643897206960612386227418130403739263359423318346232191718115411147717e+15 1.6800953954626222730196273941308061518763370979957483308759435220947220267978280901148278058266604167e+15 1.3321676539272736070487651928698240298067566748464725924368613897797166296218397574749504961435344162e+15 1.0540794905422652939537611132152853490605998651517532305862722362711310855474575067028240835159764785e+15 8.3224716728420496154281652022410190353685420051585399612573280699088581107471000749075956553189941334e+14 6.5564622306594071873559554358468316748006029282447043820098096078360449685341463259068240114775383712e+14 5.1534449270306404539982625353682808812461277281749600181688374565329470987578622115551120424799208998e+14 4.0411763422291074061464000858817643255040116753147201231170068161735450794934975429325936816535553692e+14 3.1613304971928198783110697043329476122646879587899117005500368526439286448019401045066792152208570224e+14 2.4669042281136413811391775817680978442009884684461393785519520923626975598170611309863022049506762299e+14 1.9200905871396689413540372939105753855506358147060129907262080662977511858261325317672842903069222833e+14 1.4905385915559146595349790868790323881644502117243833462205801876251056813266145342257766476066520668e+14 1.1539314336350524397688315231082576446274537778330595183347507570433278484237301417886163326619408050e+14 8.9082680117591282995947965546531455106323544484595760303125195698066519447265501701765411642382694688e+13 6.8571259897656965990209616559221763744825438487499565399299432384499470949540126305604001621751495733e+13 5.2623940842424674257822782070481212477755702199716580561584878678851022297573806893048593907268486924e+13 4.0259772761330226446599617561922619330753877172857420592191238619832411654600199001845794975944815813e+13 3.0701361739212649479213911998367469506659879687502317040432748393302114582027959578934763518403631795e+13 2.3334101828587937451515118839859803234883341796237140506244915401268919115138912174007537553997565420e+13 1.7673285515737952404532298683798463292263323684276224808431932025547630452168838957219759069071652687e+13 1.3337623933515958327981805495809122615344803742107927349821798045147050443807576362815345502471444572e+13 1.0027972034970638223266131321508851815508914334384968253319998255310258853036205848395496535688132616e+13 7.5102723239857199235309526917679848129399262065994915174347410717152524133391644352123153452257354368e+12 5.6019110121919879175068874920777475726997266347288161810274582779820603004816596440367493572009995224e+12 4.1608288334900234198879923084593406715907535623733761964648868773613373373695286823681764357502949740e+12 3.0768509931501660627538432168983324634717105675447026575379870509892623373474517295676686044817966348e+12 2.2648008920352777215634824749017696594509318236727397987723368337144006775959314155757368130815289292e+12 1.6590445184361836334478898053294814956499468781967518158331100963016950025109186289393243266525050697e+12 1.2091796585029487880101211716948035744118110259304763624198245176034890082333765056751447335332319665e+12 8.7663896747399713965598499887385716069131803285334947267571126341489709249895754816976870027527224489e+11 6.3202077381244417637366266980346818709912240934656137632558457328136992687743252325251418776276433508e+11 4.5299786812195984661771130945984635974338956021565288797928759271341388219762542614414915726852245450e+11 3.2268415620106939350930819431095785389044623828664272036470197244192735877356697135617265817753421352e+11 2.2836299993805808753491035468843545386585223446186410604041259221928867337825869400659520905814870788e+11 1.6050043645134127652779199290958803665862438586778517438113126781641779293497393472614284984724291083e+11 1.1198213687004155860439702704162101220042467255862525102382691844048894705144731119374678929886325589e+11 7.7525515893494340306960432023201128605436916082090533557302777498705850309907079516672503114195451670e+10 5.3228498471760671739047200199932504493242843640293305157613118985062606452980414424594667154498184320e+10 3.6224578265714782447292849595145309097706278835245289175223108398653837622757260427182531047365169373e+10 2.4420230465356059583318868984233485665322028755356197144517981621121394865852993774516187558420160977e+10 1.6295898123343899930403693172954084028895194672766545595781332456923610630246972511237792543700436661e+10 1.0755850291855766665501914368691272440659267819375619250301003627529384420454980168896722144572925771e+10 7.0155101593288737641554030225536467620780669339530022570757110604924417312777368299369016217157212760e+09 4.5172685501275050805042274387779959357353315704620802769928948550514518021466748113979193723868220986e+09 2.8680324441658580775113482630359558580198528671293724131081109686489808785784102611005073271991181704e+09 1.7930270067327922104380370689165871418474528836014850974455720216957554319628534057709556966835951451e+09 1.1020356040932150753223756135474458269713739861358251972995397274042257127212276198467661815897199670e+09 6.6462565030922766501419513949010378794222875895367736905468110077390358481999590242166068991946115206e+08 3.9243306331870847695498288388344151293254206336097695260014913426325556732618729880444712091370060787e+08 2.2622293261662740786577931412825534765061749140981483192641376266193514729637436051351424417860664715e+08 1.2689634642665827352430271563973053307944075698075419047365951021493142543520610168198695045254361954e+08 6.8961562929109674400592398089996820766327130041544792498178292676715410972424195397822779079373501875e+07 3.6108443141047458718166029831320855653902831090097663529648131086992026327546433755078259207035931067e+07 1.8086744421950385626135534294643104221566195693385815714849032792125022015397895423101406368717984925e+07 8.5734962771664684817783422907282835290962537282051247940202186772064938627571742780825275815476106827e+06 3.7934301417215321270634346626645774361024043489460844441792944023866958621410375399247495679785225264e+06 1.5302492764351531126446494952156605189361683648693737255600203268011348904298964015737094813125978589e+06 5.4033687096538228998322552866122864309171725277905153747577150108264014181623851307000681161275409262e+05 1.5535691601369036297668383776558106091087911208885156783116142069920439434408505757564250452208102567e+05 2.8177796281141914872135611435472672416692973405198952155829552788249931355343167024269484667738628896e+04; 7.7325641712991934108793595189197796412515182494317487933735291257121483517750169790675047037818635065e+17 6.4186605770618395692503371725931597028666045263170813246286833201267646193247547225978837421446614545e+17 5.3222785162621176557766501212526825258700320996763057066078047726483482715725040037345454354969776756e+17 4.4083374725281421237198694526510684682977546197301644376038018160734678403223423847043855492464733384e+17 3.6472674766741892667925966523533522299928190823694531806300209037008829383097328143037246614828137490e+17 3.0141660774323599359414104781274469581761751960525192076477217687266732972694997592115710920366057753e+17 2.4880809088352920475306275089042219835043227025668803767038834463021375180189709516397954927314296142e+17 2.0513996327829187155411879460983588342330307477496630808417320058822032005781634231481262044972411519e+17 1.6893316096016146716891175232770217711045509695088787853705076017100564702034123249737595711686034973e+17 1.3894678695154590121104109217713253644756761628262023349371206782080511695570888314515155831786720190e+17 1.1414078713489358339061810954071390945027036091178790703598150788358137178415000597467805125227405584e+17 9.3644318272952892032314840486244106918772194535308410370653973571289674930896878878520131043705579441e+16 7.6728963441117611463069826065271081464709053069919992166059328726642154532868824610458948076598029753e+16 6.2786072123411387393105434682567066247669791128126776545733717453642814264248096656717135884479081359e+16 5.1307607070088283551549056423174128364494330738031650387158993279685506245136308548638219348846818784e+16 4.1869970062664930684253793351709497524558474802576944408923436750523943966056997537227278720493061077e+16 3.4120356013886162960715751378407539322785889387166637498837574785889053385570018014271747894906751997e+16 2.7765251106429049549543734845376555605529297626895322856933765440115542098493304550559924768008327788e+16 2.2560747469564493704491232335869157739563393528483409845623819455578091350351014501823465605787786940e+16 1.8304395526580022596375969689898064993083218924097889624025144112154674493896934772784153333540230160e+16 1.4828356758076579578187898735424272412530119629820690103498243103621278758795486745135049818846179395e+16 1.1993655202840050910178773573975482376423866550695332466188953622916511865354407714672717736366840004e+16 9.6853564098734330499853545434043112440603613392111916475472398518351694668055447017378657880703259493e+15 7.8085284967641716369951247203325756671527940860689097278037623829489946439452168004687111510387190378e+15 6.2848620941067322523870651367480752367272896956570307501041838446060139312311632213543989545356633527e+15 5.0498448088675864845707894764689284261853118746575649671440940788502250761467766663521946101726510982e+15 4.0504018913066336780497097950672773168298313155631293622525993855774403289153089719501132373467695506e+15 3.2429284446111342784179333844854720004629286036095162156810306741857581992023859336271093812977211022e+15 2.5916501214374284439869531764859096766012713709113771346123722412957119613449339356577446221271024062e+15 2.0672591057195629860107725049403325503720932616248148335547771718374838353602740298631561871357009307e+15 1.6457805378498183523860286770969447183492049317877197861623961617222158943477396589822670655875245810e+15 1.3076316265823773839640852925823781022874800103716205017653821095831817476563457367862466989843010930e+15 1.0368416902999594042114500411396965836271727604733960359561312174254412545577939159656411851890900360e+15 8.2040644510454524566929192745693831764667602731075361803104901786309583172908669503256526701845966266e+14 6.4775414569131785918171680121571417725701875707122565854827772727359944153770384882304087767951930529e+14 5.1030480529529483290403250937872448898462327583704035740671041424803034698661104005038460742942110249e+14 4.0110677409588661610570159251072647488721240004792641581491703228577007840130699674773826073171262334e+14 3.1453752745421528636537084068850183892825691510485431872908675426158693081955160981401399835282268984e+14 2.4605767972771608215907021321231885548048919635660980409898411424872305592184453564137964729859426584e+14 1.9200905871396689413540372939105753855506358147060129907262080662977511858261325317672842903069222833e+14 1.4944920333757968567674743864822274124045315854488821553704308173669424373655007978906058191683341648e+14 1.1601592828993154320731180369062919843968088261658935134725693663340716711837193517142198973343670191e+14 8.9816672459615366253936058137911822238291434410370820415479295126637269814000974511514501293911814581e+13 6.9338245871371673220282246123877058551919009596797914677878800278645709781725797321234911133630055975e+13 5.3373340061706734265698919945116461208045390235592311540471046201897580427643501261761850391283036294e+13 4.0960793040737254999385733575115243563663268585460809288274312480267590085133942617605366042105117014e+13 3.1337121799895373899402862064675352346997970774547469042044004642049557332653017929263487086839797413e+13 2.3897269802701821926706415618899919604121573179865518573299862406477967976638447229847067491416003284e+13 1.8162877954358570534964926718024223057869696256403157033217114141592863095175666658613017860163025164e+13 1.3756687310676340294384518276312965283015405417476837305792563060325514060813927493509210973368483217e+13 1.0381930263965829017044542238298081378825377941555106685426033495121105473935681692668880740218923696e+13 7.8057725836142190723872474837347963279801821374603696343632909314957855107958685144469153990619469671e+12 5.8460386410553111631970663555359055714665715861024481316683139582822146189591458179875931062861742235e+12 4.3605924436837770260155082853494400070005948182002752038312612135033396809199323111147523058611865695e+12 3.2388625634193021488490681619335609267355582669346147190295979401567072882468011390013227644859646899e+12 2.3950941822973798679788495394228136906025110174288971030430209980683707168048640132749525253896797425e+12 1.7629894294014889393943461377423737852002759339535379964803004344854831776404903636943108288901754262e+12 1.2914611959075371868527828226696420513198902073342133078575054498191938601791204262252988205673316030e+12 9.4127795921980931358061591156081059767418850388067946089707872522507911872490009888236243822523671289e+11 6.8241986659913304958305087138089383921446923752700174890439625622595952786406751815040351591100295149e+11 4.9200121806529223001094596993608024269003408360861748708169252466517520758727708044383414385304817907e+11 3.5264280146254495793239775488580780960153879244563944703954947509107538151611012674884746586201722426e+11 2.5120059071032816260518955365819618211633731096165730954247561404620559348993310456478846117159380974e+11 1.7777595352418144723840330196421329821697308309791736024521171229502697110477359435889486560278447522e+11 1.2494758756033969456768325075357903485761605766942378850464010172777755542063776406323019875440084586e+11 8.7177600383466600745756551611696419361815903224093319697077793254599852022523966397824366033107432880e+10 6.0353915972986438944789033609208163893199267646809376244806069729384903218722048209373314744695458988e+10 4.1439047483100267095281379017867009024875505925734665590111210785818281215535206257015941484724425100e+10 2.8201602216569162554307270794423928635673893085510388146981116139850172168499543668493244894165355718e+10 1.9011887644085112388714851600689149821752503884251482392932792574334939208728074801804403043904852691e+10 1.2687000687431566277974146792153257166819495478864997863236830806726842077928816224831685484660215617e+10 8.3739573258225355531654501775427203895087037204389236402783604408740846731843700658683258687380756522e+09 5.4619879799522230144230022547568006763947296542590293382337907945710909591817629538713545275404914870e+09 3.5170054428669844684783142933773114617646383306922187892944784156572520387135151977366332728644892006e+09 2.2329911616407875795569280576464098321439391279049348803077409708324100247285377064995866176977630613e+09 1.3960332438235569558523822314885379867791248763538114903790504665860215943245911990080580152266843797e+09 8.5804628460085202563347943301495245975213297309376006809042165707010394975333096261699713252422613328e+08 5.1748591281534865873816078557849170860254803588952284105190300367924835475133956395142610820404045915e+08 3.0555792427724228477046721911615586734077892591934424327536126549895551263949977322031465169449558178e+08 1.7614540401071023528144717925638528783815763389155278494313304355618886137070932699487043849942110756e+08 9.8807685163661597168819988681029797408685744682774026901604573066499518190270202326161031842836606203e+07 5.3697719823529269765569900828739760826416505665574994289201061285475995673924514552826716317203301701e+07 2.8116734040000198732659430759361915572572937935681660832718692783469132778266656036639966004366554334e+07 1.4083937810212823996525675840012446980475546833631370688942311801844016307397283395701806990151307612e+07 6.6762044560712865496635547405451265242293762172118713137186714760976594244794528967665536365110648794e+06 2.9540096527311434301096304268339155217100697338920585072105291436890257671937374945327841488181923624e+06 1.1916560118275556936564805908339257592157456565914585555403955144687790617035548743213686035022159112e+06 4.2078790287884304675873551540659082264568171616640381491128385480160826002228123997977467636653609974e+05 1.2098729913315530500883130035220226371413915670559826016089854140134016106462920562345523308394010079e+05 2.1945651140222670421113380713082204304261741017898638597844010786669092067929526438168963608702369724e+04; 6.0017227697968769754799858698181481673331815613501602463492628394156928106628149046257029082281903889e+17 4.9819353687345309023110875197639455439124188579846220793737595282302321342414152059605959291809562212e+17 4.1309750818612567052041423892929681527508606632158256135510262355299663606831654151966246906679414901e+17 3.4216149093975051644947173986003728969553566844668901733500891127081445069910602914943306077487933800e+17 2.8309046865081824781432802463453479598642295258163062829544470753435115671384514426721637794643825440e+17 2.3395168020622657037010073913705339026262695034212379626232180543471923466948195116366364394122019722e+17 1.9311893925701423696368306771053929384543161499530363976745283741820738138420550664165251500793946116e+17 1.5922528698599391162796660213941088864313297067403171769818932467315516283658193731005767841530352022e+17 1.3112276388893287783617749623196566002328851454785659292934357670561472620856714777880421222661999032e+17 1.0784825850695683106045046608014890201304103178043468741053881886782493827264082814521473977926515726e+17 8.8594539542942913894870290466991409706380148291859131442147625485296631022399967198456354819426240278e+16 7.2685705688946562104546855480025531931756109094400806856075123923641342159244126264866216800488129430e+16 5.9556397567646306988769710632740501881593255509705002807692985382549827372367761125105495101595578740e+16 4.8734210864945182551137391259791186034023480074532110980776946100816365828701613403028402301618874995e+16 3.9824831100750861136573434273073291373208843001639767348307058464410422206048454601904880792606755312e+16 3.2499480370011320296985628026035441087838900020317065896729124520011987062957500217540275396875066746e+16 2.6484326363611593440696506732576257670905012928004205476176292066364106545887475547640984113617076344e+16 2.1551555415215434954127263360627717773773734823900271767074191232014238630126521356589044914121150143e+16 1.7511855398676755623445466933590382043171026602245450447578360383926440606523480807655115751391997834e+16 1.4208092044932402523082272477058578655100252262775138133100373998590050050693578374968308486756023576e+16 1.1509994542472982394546758100129968711568547834553607574658710164889669862828108382678764733557877300e+16 9.3096938964346094285897440344123325177656112242196392813578111801776515721076388204452634370994475857e+15 7.5179811085162479010173368070918616000439917579231834799072109445471219240431076435190342987737990907e+15 6.0611723732605423556888698621653679911666512534039020120980297595467232655550762743806987987745807209e+15 4.8784856571952026817507801240410789418952889870108661973257141917285931338858138343571182088335913178e+15 3.9198476593967972873320485006977043453643602620655005719552293231880940884126456935099546067473858413e+15 3.1440626099198116669520671037261352754049584023240979609026794590030995219007761056560597631369175940e+15 2.5172849599671840765929856610790317133462173147461885106656865586725731450068304169503858760357118478e+15 2.0117470244952063008763655558735549138594567557807753587487013068877267095564290730657280725868183856e+15 1.6047002859066965683226459175938482292861869720860327891938138411116887380395019203430218148146182935e+15 1.2775355556255446657670436279115135741358252610964725489615347116566456536634630132516750841915018399e+15 1.0150526893397509410907787031190049988248268894096574345091791294966945341304718405851210997560756441e+15 8.0485520787501798149817311245959502216735166713546802787432644080354791911054285542267671627670041898e+14 6.3684911434868281620867354262694046424448378990959291556782184246613746525944097470559524586551595509e+14 5.0282852666737949289822261053175151348293140223677740062836207494371487390799748072531082479571828266e+14 3.9613355427176713016111198994182671622008635908892932053302829632328400847722817557463713626599162460e+14 3.1136821763217458452025031546156566108106329471729242014550671977868869848228820548416563298544041446e+14 2.4416820520461580703029893714365871172926810451602677985656462959734744350075244966603580242599937572e+14 1.9100994240036802689364748077840094959968757550475082691120230654760108396623653655712966698645185148e+14 1.4905385915559146595349790868790323881644502117243833462205801876251056813266145342257766476066520668e+14 1.1601592828993154320731180369062919843968088261658935134725693663340716711837193517142198973343670191e+14 9.0062541156669946411134432982129749105010634184104024037256339802589815849941263998719190930520961462e+13 6.9724619990687334078160868111170888508042295179986643223072141085653024012232088251208085097615343461e+13 5.3827563248507117707453633629111949223785140782725791895039066697593031446253529618680324959414271324e+13 4.1434202511341512093025289462217637721470804382690799579341855447086990280631712644838101241557949499e+13 3.1798435566256648624601217647020895973531249233505741063465630702289452224803959352785989153760382665e+13 2.4327605287006782706375254708912076311365014009691877299791884013976869630420288534670742485082662630e+13 1.8552031160133953388538937338139619521689000662592610013290955061066808180039130578665780382368308011e+13 1.4100380542116191173533638149840486140988421421023468154301184069591611319851751911741644257658272329e+13 1.0679799400522607901907393899803689771702820443665048164957715925881621361263162365445430170294509615e+13 8.0599151523843441698992391103729041429476295566555910416107642698012955724963541425614093890752348918e+12 6.0599838250899920141246029487778443009329723978337725322624911889950907391280563034912846315388610291e+12 4.5385856777101354101813648789708181082523152891571019681858892467340702084263225706348789347355199276e+12 3.3853823145217675314630189901201396353018248615616142843193302651432426377503102992419167484247452485e+12 2.5145379414350188546488237133668254850557266321430932540828434061688783645253807867194812020545795249e+12 1.8594812597297355733646605534807178907992901172963455118918590279130796829820791919757589646258181980e+12 1.3687449970254387062397093495465762762789509599239619208749105895525482787722712889288465698174675216e+12 1.0026697613814276779559464280356095195729628921967157871603976245570189863662501774507946073689181900e+12 7.3079953389789386322766494592977482762328819061678827736501794398742672437678575933356860029300891250e+11 5.2982927399845978838065884004732648947426725109929135566245802678451315587293085873246865472521907794e+11 3.8199219289511062745318664474681917887153373215515286332297882223073136769174078110290483378638926837e+11 2.7379622763394551502496124375482884680086246238192052134647960598376177204169681638233788364654621947e+11 1.9503714612824178489525221890031525090826928468604063615928581344952546081159922529544926925730194901e+11 1.3803017861790934338000799521982755078335234119608988382728075586997395505635663483700499070094764485e+11 9.7013770727036667452933672578193674783933584794301440056811837806140108702063760336560854619279450253e+10 6.7688520491100327051666100849359143909137090775106039393145477316771569215069085358734198115335288153e+10 4.6861943433699424052275455080432422181216890954693984440321736993723565442783687273390334642617790327e+10 3.2175808649673430571796883426126636948783995128122440236784613758058119061004898301092694481221169624e+10 2.1897699546543450018952467986790144413652475201642741153600688290012946120119462045561666963563623594e+10 1.4762336365840805700126592553680165927635051572010057358831106737494630190734617272245854439230530427e+10 9.8513129925879844898045113014538845969869231553805438438745924838611090789200964930873070972768044539e+09 6.5023650571188205222734222464555418801312597703409008512583778210925864412696662765216591352819043468e+09 4.2412800969712121491850219773798838565886069365466766338271836870030250819167543178696073786884127873e+09 2.7310209339477866871558803682399027272028469226101313560502491306260585680685450430161823645452821991e+09 1.7339834042510116075628866807312326929638166988653626901399973577541968262731890965048553901925799434e+09 1.0840762052591202797986930633431842331273410845325684137500328897902012412803603751109412656860777235e+09 6.6631726341939289641400195105578167096598414364870684396230983036662816770485128534981007684284348913e+08 4.0186054523894492265154545673160171234962617887279202144446684673974640910231587849460122346995657105e+08 2.3728870328974384848365661280727054238716678541989771059925435163716010682145076057299213206909056547e+08 1.3679231765695552338905219814127381287404234576947249402917127869119957561312405097384843516677167787e+08 7.6734062684871169568025006883085390686050166790051963444015009230647581212442975250502762094904201809e+07 4.1702358466508186573428106224190153588959786280566485347522929737033359750470728483237660066894929209e+07 2.1836205554904007740612802075374272316386675555766800696969550017504931340334972516367684982569373009e+07 1.0938157219919811783885748120859736771699135917003659658442922618334980034332991661781200058282990765e+07 5.1851084252281726627360931714804454962565846041109017527795042893886141911956102146963172791596614962e+06 2.2942908180630968704609545350367172000827295522522489687053734466807073586972090695166853261025206562e+06 9.2554295299052255830345636177129068210494505488290476651718279333728773037666179701025425607066957151e+05 3.2682785641460623456996705836580711985873661365402966103203680229462889276479242846334380621697124391e+05 9.3973715145698941759959055813865199807982989209453256831932271185966583929191454035698855889053314103e+04 1.7047006570226690268551727407356223982279165606945829029943061869868215955070266497119471014253010395e+04; 4.6456033659001323503778502281044256796279277127780059992958240384758017439671214887788183841991357103e+17 3.8562536619893740218288986490535374841623823263108208451998829283071290760381928973600879415644136183e+17 3.1975799103318257524133107196004444382669799629613663270344886366433008131782266124286228533986090369e+17 2.6485081095216944881260985981932105954658254809591957134728139170486227022446448163436682076498513658e+17 2.1912745290307774009936375755473180927867230725082596916175249307025019912031611744747394465223246704e+17 1.8109193025143491532363046503749232296779841706202422435547929667788025538485694558248743917231715623e+17 1.4948554648281540936639447628928441581867949166296199313476194028034315150885245012892397022823097400e+17 1.2325024877313190338160451478694985863450323316202291417144490659402505233711932741966734292536138806e+17 1.0149749154908031209618902136579595169678866345368170357837399074803853562635655502806276569211801502e+17 8.3481803512029945014920646858954973567783898780266868475280290704447823004966028903301628676831374134e+16 6.8578366528105177152659232896203570908882791590882592305406945745316399416349335507487433087403117205e+16 5.6264013772636059678351295686370556991581644499954004123864366917989016978311440040173312611636746666e+16 4.6101139712034121040321936989645380089562930975049560950697688418266512414297287079929603520623818516e+16 3.7724087780750579448664127808515645551834362286018591490218273529373209994412583390383084896179664539e+16 3.0827644588656351290271470237330950511218009165088313705571564862230352459127362119726578512254357631e+16 2.5157323583096234630224830471216228424819033692581509392801881754907497530571651873614210350091730900e+16 2.0501167510762773561368310084993777265708056786191186279847520008721583939249361134784295070585603112e+16 1.6682838834990618074206835851163736089031677216775297194039270160539318792399243086827957145516529608e+16 1.3555801379760591803649276471114664712153635659451127900185840033202427866452588618724046918823357408e+16 1.0998425684905565372862268051700977599895406916655451875072144196788309896226924341406089711180272755e+16 8.9098755527946715264324422503063411022183058434710684880573378689199164734208559559838248193025066719e+15 7.2066546371077732568095153839092881523875281976111167271991923756043684144791322652374332558741948628e+15 5.8197101803616778337745975177813773521841631698569414159690709609105413469138248592733181844132811243e+15 4.6920065897355207871466985156675538155395564266272305349729365076090504612650713281760243115917476423e+15 3.7764948308312239752971877513012557693887933672036595318089395691457130219006013593817356127362155842e+15 3.0344149440530497407133974081819770166006836323563385496554724376335630515484264451377361104696932196e+15 2.4338786305707904961224388364909551049713439285469083843039806274810571183450760391625404340598928810e+15 1.9486870571649189047954012975712799575212811176586006797702421659139622699855768872211558755226287371e+15 1.5573460004794132154048241113288567536551710165321890542671583295881536290636434477990364527388043217e+15 1.2422463707047838848227301152271893978909850254772590507875057896591713415781722858170725985800722461e+15 9.8898317652646606404458969864886217724106630378176905876145405828606034253729070401287222377576241578e+14 7.8579024940126323817631612132726975457367283900614312724285347691770290697260858687782851025381068933e+14 6.2307164911961492454891126680996175814706079072027275805130558028294004544830203422466336202166686332e+14 4.9301372117806436444611346724614040733692379277934950715809352755269500253904510557054786131899794752e+14 3.8926435270503117900795167249600153382963612149987869333023910890725439327776968160222604482720868763e+14 3.0666814852823838211415748699681519935657951510571473482459657455261722834201665913861539971702100279e+14 2.4104808307323671061307907714853884716511981771718210685125409317501701494304893504534441620124948090e+14 1.8902572887603711452944404041449304133564939832969715648688408783755552624169227625218512011888390843e+14 1.4787346272174241015837361260901980776944574069784701762372622513850798503776372769193183714385850170e+14 1.1539314336350524397688315231082576446274537778330595183347507570433278484237301417886163326619408050e+14 8.9816672459615366253936058137911822238291434410370820415479295126637269814000974511514501293911814581e+13 6.9724619990687334078160868111170888508042295179986643223072141085653024012232088251208085097615343461e+13 5.3979740109929562621477192605556247754921903168092382122266115856742408866797426570801115549272795449e+13 4.1672742792434400671738473375165915245955378325727426836003138186137777409921451237262857107634931160e+13 3.2078137351250780597408080822152443694493366279285000069546351542367193998926994690492828179570963560e+13 2.4618340104089881717211502677987839198108861031523890120263483838637349127619756884636686136630896249e+13 1.8834551965532224457539045544510220024054604105048983762175240952056042830459255396765819844700227170e+13 1.4363172765428991621993489593327877968103064169731058741833157343981809770546385974384507477332832420e+13 1.0916736012896970291049192045811448620213131739020825749265657254330188838077980697656878646232337008e+13 8.2685279210687379595980366155798024898128227129102490860083631226392229664669444990539044017360153239e+12 6.2402037916486078409054384642817763011644112435245268451859885949523388375511435348554658335202403594e+12 4.6918384069011269098411186953632827644552913655715298867117323864764895759620004276544889292147744441e+12 3.5139491848110170964657050728099209536423385934209929065938701307442786483681675055879157381953461791e+12 2.6211151437488904160591876233101258640432706020325812713016949809008338960204534394427010750012331424e+12 1.9468840939309314642363260864994014555528679067030459105495794620549563535465596436266287302694095453e+12 1.4397176330739212200125728141780705636635091767922535299042441033394340196080922304189076521994680554e+12 1.0597703593615656943264468817917807351129235546853523708166055164102217159032789329337018017609794881e+12 7.7633817554495355541915680615163044366885334770637218341162143204357443784613370608573378968142107403e+11 5.6584200853162978131678577857968041970647542965424907154075695795652367445700438360839890265137823317e+11 4.1023893650509527592557143587131697802210398054558252795050921195909278177810348188486163294045146406e+11 2.9577367896797326054963947225446477784032614486910909376554285380202174227137081266026105996197595564e+11 2.1200041726739734313223901811868280539918593683720869070539454993024275646691753566405833265696373699e+11 1.5101876794148530346269892021332843608884694748052991273955101379907325925885638209129473548971360619e+11 1.0687892864072875924464131326118733406102620723206786153054958202635747010794431710377627070862103130e+11 7.5120073208456669122888444174469910241721012726118598148431201832121251617023740282973199828914232182e+10 5.2413401160692131042805189900212992767410510173223961508204348715663009317407105771536797066819994644e+10 3.6287115933165264575034452786275733095534565465441549689555394642248331701341315711122051784859953366e+10 2.4915327520588577504169439433007018143334362798126669335387598686166280125523662639700226696017750196e+10 1.6956676630444384418416296203145450590059909787459276539339516006254070953420560385859590030098523625e+10 1.1431483794056850388585515704900783983247341822394349999591585597945093618843043077408931223961207671e+10 7.6286386026275537077483412282013531553108064109952949027360324638457391802541906283197666843709996733e+09 5.0353521075131120444251151092470341205942634041929814614503112753054991128078211041210113338521495965e+09 3.2844389022749718491444378561445709458531919841978915565852693042210720760885049302210513850056333838e+09 2.1149259537996871871285673742088127179966612947607016254831150807963880823720175284103381084441071678e+09 1.3428303630319676115444857226783567860670635397898943644134078012413975198071888504125303359547364680e+09 8.3954172688187936479137643860076848017584504176443373657527009669943273700450337924574350636988184404e+08 5.1602409583799940837853693243765340445890924254910643884327172476259709293919935967127656892973277636e+08 3.1122245228377562243942388470014159321185156419644067085105942232007349775120371257108032097513759871e+08 1.8377204223386314652142220960020755866921230335825529438896654873254292399784400760485834726853495903e+08 1.0594272125646978219395778505794828215340186140527201487384194570703536468998220114843015815301729972e+08 5.9429879196446210791520919321638249044165208272130705899704284124184990915486147755386733161782500077e+07 3.2298677904007209331113948807971870558157796179121209824416323612690985984092304320784013864292968513e+07 1.6912546556904630531430508479424229404140286620907053564809146508252401932047954135271767288508514691e+07 8.4719607417677807735681603647704715441301410506081154877589205033949702372907764198567374611675793323e+06 4.0161133066154397352721550927673322360476485755707715961399233122938794956765012225068947448718094056e+06 1.7770723919551557502993376001404962709529926392026650739295900030503560715148688014027715045642268878e+06 7.1690656829669471932753840081775159430056714770734550963006548235039856777877428072944824381692518355e+05 2.5316020416679495481829692792044522457827864597345309997252528434477109345731844726632060411053161843e+05 7.2793704250387037003899802466400036968947358073165300315327111983223373519984110905780956996470350632e+04 1.3205942840644044051814861116081937654909926029912445964399485020979405816710612049025864173066276062e+04; 3.5857771380829374345125275082414038676942353462250730133731005689555510129535469742587802762355967256e+17 2.9765151388910913052229696200157667152214425762569282481579605106590364138704944410725113040679038620e+17 2.4681142738667788889803412411286043505060308781808709561265642701606593953862629866342838909196408370e+17 2.0443089917975351257719957109586503002682703368145870375925519260992193733220106760419229964496001045e+17 1.6913886714901519997598202156116825258776309963007689827181878441537328268580772257914198891526488865e+17 1.3978067730356276867844169416307030874286069191379234207624754905103274577032156930518869999757953135e+17 1.1538482163171811586146809188888761945625087108975718264807708639760243704512493466966718390071027076e+17 9.5134653953779677804034438627062076934708128151403219095579817418188035881518882382066603842494850699e+16 7.8344358389564906902666474003678864773513013250184566517131814237650939880130287867246168269069154091e+16 6.4438547971485144267074580691956495120674260024146066940427221124769921893291143806956938382787390025e+16 5.2934959634090664492053633225201637466791824385861601312419511692142706487175094378026056175038866017e+16 4.3429788206110845641115854456871269880336402079133228218976781154794794246994930730776938789609142775e+16 3.5585267782956749184793390383374935774917561826956569937612298499217611730673030698926327457003639845e+16 2.9119165409855064455997535979642469970423442070392297854184723467919900755246738286287073795559370710e+16 2.3795900611090443979875249791131438163339011935174056125152995092723697600323971907678458841634844888e+16 1.9419046046006440126275839792725268115637081703991671451937196630088728977825735753845388359351904644e+16 1.5825000399585385975534005129294685572006850880044604951274953373701977854550314289091499541423054454e+16 1.2877655340801291709543500096398056010898039064644424392886610119483163262025826717800413492012200479e+16 1.0463904712202951397017276181826874739053781307808877495542737742053952789642849071379979063638028948e+16 8.4898666607959283581197966885388061442673737280569021440506466605843502726345884157278729707622591206e+15 6.8777087119671770922935884583841915044109146667638454291401217268700284384030870851131416964614604348e+15 5.5629822818008654508778173032399979394645288400610724052136922932559632134599367549494531044095829376e+15 4.4923872131714353661960705537994585502042700566230613388960349185360736201460371779024226421599409967e+15 3.6218989479178243647019187812681262506919944662286915746990237699505704293222328127035136756057528477e+15 2.9152012047594257149948915995632073739408574784738019832644176086927298798018619660123733970676880576e+15 2.3423757733661552283846368928450484220877358725832339178574596493275844786781825154937339377325110551e+15 1.8788084769949189671047716653782270769491236714264849594402642186976950298153881971802211155267365921e+15 1.5042766867579775973250827859102306074922669555287228266705225421193736412193837386849082794382757862e+15 1.2021891510751257794042675223107045811433056445010682816313134052898873303883412538133487820336400043e+15 9.5895347262120586535138824537635526197847947509664100791668105443611464543184860309024892056561072343e+14 7.6345044100461970079419085453322500654963909943106958939396971384438962808094132757820518194928574058e+14 6.0659771445404871287043325375497228668318014790530470053950913407326776157422148079391719883352747872e+14 4.8098812535717795505431583057065378662617936661584594475331261572105469481703643057046135154305160645e+14 3.8059023745401742374063109306188163946948173440489092043461714584669899737618225910959698809530119427e+14 3.0050077088260059921094972325425989856741330249747397718145269256264671036552833891193851861445762920e+14 2.3674018988438980460007338054974593029695139910942799444928762631063301894939546793835592330253975889e+14 1.8608416359442362333514625940207455504310029072239662890246514314200919770376291828332592910410899306e+14 1.4592480289759454988973574782442755739035665085315540867179845872669143079099223829287164514467272864e+14 1.1415657989713607945392131719304582900269206176633687361615423149032107834207490452586145674421133340e+14 8.9082680117591282995947965546531455106323544484595760303125195698066519447265501701765411642382694688e+13 6.9338245871371673220282246123877058551919009596797914677878800278645709781725797321234911133630055975e+13 5.3827563248507117707453633629111949223785140782725791895039066697593031446253529618680324959414271324e+13 4.1672742792434400671738473375165915245955378325727426836003138186137777409921451237262857107634931160e+13 3.2171860270829615067919420002947386100789441361320420627341564180358858744814031667410218014343740478e+13 2.4764871826182461280757481397277527240758879758688754865217474622267156103910280884636339160499995374e+13 1.9005908175581279352596411923919945061084080735674854091355805897543249791659402758369236189029899236e+13 1.4540794500102649113229324257026368614323635126505981947851272813304149984605150656304642784289351928e+13 1.1088844140216433910643767605649917085965213069455489881321687314306046005211062552785526219065005166e+13 8.4281416456590907283884047009735259456675815576772577669542983369822776921209214690765124298277526376e+12 6.3836697384969101174831990160765872478111938525532599410279310351048807292901864268039753898367270841e+12 4.8177499761490737422717495439647038362603796711878170684343022318194468415068836518281951099522620719e+12 3.6223622652083399077322071934691308545621275345683142177547084443852458892941739967264723926338747317e+12 2.7129871919840936277194762049696007483056677155583426271916747951845099657605530627315615700485743865e+12 2.0236801980798927359305568317254873199358916654650735419862280068275701490899591743653448628257365396e+12 1.5031401757804946820677370594061773573659341970536336055286532225194242466243785995290373811053747514e+12 1.1115791792859319531350225261166791826466711805812731901044546394176340696939915957663864670788230381e+12 8.1823610002290983598286627976537451179211809422099670335312350235183520939786213202784082481387055808e+11 5.9940684192976962929012083154168570606414660246525291670899106066022590777774383324439672720168389634e+11 4.3688780934145714745463806564175430896807972108559867618752603027006894169403279887697729223050708715e+11 3.1674933308894357198507482221048801189157560585275668637575146317096741547475338109002603097169078100e+11 2.2837184223713101888741613861757580513923375459368049974317276746762680094622081745083155594856444787e+11 1.6369072080905528708706558292050862777335625949683438271657599383230990947406067226294493970311810290e+11 1.1660648358260027604716865938174294850065356826470161542977026052001239352162772497213788245480231039e+11 8.2525548588754997375858906383465630572909526573758993481391169845607663404206723269402686870552150353e+10 5.8003875148435546224704332274738028799448406036468996528009581488453330962163542351469629387684085871e+10 4.0471393502624694515835761778639939124931966284429563496953719993050664181336080797559268245989476351e+10 2.8019682691864165340260421996212340410982033485798708951053989408888191863829665250437173779368423368e+10 1.9238997869436380157552431347327240599034240431961446288772602175153685935135081169275882558750210248e+10 1.3093682787937296804754818719372124047437687133709458098551190873110699674498082507243039752316104637e+10 8.8273239399710903180649756752259051739773779226859461367656409963459145688534266242110331605098168396e+09 5.8908645761245085124289888668495785407066452969478210364032610792769058600225795475884236546054492507e+09 3.8883696320473723710595397171773125375464591880277309358766739528439381157785668152309313231068141551e+09 2.5363241227871194052904533760829472925796161049013071690546482028263396174700684169619980121998165700e+09 1.6332203077666129997785347945643234724627110348501915281026375516159393915440568383348688397060977587e+09 1.0369957464189605354064089941580982751612985470019677384780246463624340446254184510176549197297703819e+09 6.4834252907749571898489936298112211135318938809582623564160220591386384007316234368281609882753578673e+08 3.9850960781947229548108402795003252728042599710561060452510836026599714668592816329685878977697526474e+08 2.4035132675457417960630856981473022058724702258519782493614017479947945333141126485797910638626822634e+08 1.4192602209242625672286556410572085104960668167301569581496645607564678170487575408257231690325501273e+08 8.1820271129481075736819766926950865469711015410890999680887720815995546839448350319574316963605533082e+07 4.5898875438810639489082395584229566384145031222560213207117318996283455618443536707620137427982506561e+07 2.4945349407192357474178509171176002549558379125106023966564818966205947607624353280075991274949975953e+07 1.3062362580126345551145248993203046406865707026461363166611850848488632994365715996825333738886444112e+07 6.5434199368447132680016622213890223053767399921621759400497856178081765746900774674978009540289981190e+06 3.1019540073188138560554196062015079699116657278048797907027353216950442976189130808390691045954631496e+06 1.3725976705545283196033088119159235061513007692061203046638525058811922065991186340141450024665705919e+06 5.5374554871270343503977546592091080865303300305860602605228435617131562086064210718233412476917837530e+05 1.9554817511250264632304817337721594660632411876036977066755524629588527718752669104474477821955616487e+05 5.6229402412492141500055216992344852179059935053040328533351479450005602089809049983750206763406474019e+04 1.0201728815441295222440091894957868773148679772870009086823487703484334733347026395317174277750945400e+04; 2.7596783778644449516482347614932375137790500995215169995718228259480810054887244540303787424096440736e+17 2.2907866171095095805128333116630994640437891688813649465874352151910544618483944793734095216731681652e+17 1.8995170212426130213725326400643610137875072075302963453732844066629799183428124118172929105411790781e+17 1.5733519012461574140864419299696259118788735869228755708528436529219620633097048159919793855058451127e+17 1.3017397692311291243935912273859578701102232710769181659565457456626879524046196212790992476332345135e+17 1.0757945568086201173448193035952861550886360337094917737330591185878626344006344454007300042531372161e+17 8.8803964218815818490633952861116109983573885251541284290398680948116118826033276154745466634859572030e+16 7.3219018554011315781058601536242992844604715096754235099718762275179227776523691331989486783346156305e+16 6.0296819047694077789456226316069479157489254675412744532011284616461999998659912553986247586993573097e+16 4.9594550149167647319628676661648535923501782263762723846458819036609882900006234975481251053452590019e+16 4.0741062976770024402552246135032702575514389656513636668002097797114134480598594003193582250793121596e+16 3.3425588765906730216252995156156583574859709908532025179534475508916720873179055413187077074157807391e+16 2.7388181812460378571107418644499203786444283912370175169889470668921972462700725219911673007119821541e+16 2.2411634058867067276012418760646811273080748414704117096249890905630936585776002143784873347652688046e+16 1.8314640873782926448619573131703170012473292654769397396796748732229624437694056345695398760379192649e+16 1.4946029700836998324933346438425619548980980902286930559597529685617329252159982652453390899863632696e+16 1.2179890822465375821515405132490103996213789170999432938311138558751551122918603207343015351931945612e+16 9.9114731293320446221656173888556896332683625098031748656736271544263900151314129326385397398167040024e+15 8.0537280481728632113284456027738441236215795638366527435964483122262921169333673970710534858309235966e+15 6.5344021315813401578832974012405748400573847394163875300198763259344567935023992501594637335018210807e+15 5.2935936591469233837705760688208336042374210138036374761354060253979749962193841460998342591268611357e+15 4.2817012920281715096592488343771913458970535741182524985458153695518645470157908867040783643669014920e+15 3.4577036660748820729726476917219975968652624924939530533032109201408442909002320017729861346020908139e+15 2.7877180639891432542384404333925263526670050964619254605283312179963713854737689815169441405978903011e+15 2.2437942006372939252531412916567899504164784565497093430873232624829672870478747125448546573066642663e+15 1.8029058821508541356194227453142583941098145438865385007467454306120456694721310744354315126376779083e+15 1.4461090265298274570204123796058491151363630369736035791085438379576858221500618731515957843203865195e+15 1.1578394053012370075931126903006879220683431173291456452070138312479723114867330208689477801892719554e+15 9.2532760642331891199941602242786275187489175640579506521577882390009478958037422401715272683964875209e+14 7.3811223459640553264999156013358754450454371418666883850752740899538729943676958515365299363500217127e+14 5.8763534793698337160781431051481513550717840387124380832316330745317187641019592212763922656433621924e+14 4.6690665804880058713488436553354754536144659356595981927179029120226006173915242338712412251286620848e+14 3.7022516114833621296696970678345028249277823284713683141687940425148870470770002435054859039970981692e+14 2.9294867868524102294232424107420223541560811639796440545918839691996486635165583707228897307280647232e+14 2.3130331612664299215054365662188794280012950950342966730461848903322263168565669226779689125079872989e+14 1.8222614040193373229908099929641445028316959575967881504275128703200568691672506797384900374728091583e+14 1.4323546594213300423338111455472707944971042976485786730664350807013524919029472247177556333602734756e+14 1.1232405702388673989964763734066000256510639817967776317409016315275776521438630827557607122593919870e+14 8.7871326461185660320564242562320985832720105481938090519141280219549202529325239290144561901317214620e+13 6.8571259897656965990209616559221763744825438487499565399299432384499470949540126305604001621751495733e+13 5.3373340061706734265698919945116461208045390235592311540471046201897580427643501261761850391283036294e+13 4.1434202511341512093025289462217637721470804382690799579341855447086990280631712644838101241557949499e+13 3.2078137351250780597408080822152443694493366279285000069546351542367193998926994690492828179570963560e+13 2.4764871826182461280757481397277527240758879758688754865217474622267156103910280884636339160499995374e+13 1.9063336421984832384650617158617373968942764712009870080281221501904978538781946930249885343866620968e+13 1.4630340588545082586452722757171631395374047653253082829410103751874094071050077545944555745331447346e+13 1.1193270422665089868841532582853819717946188210111303528576707909382683345244061471294495453867639264e+13 8.5360757080002629389679091376331616069151137515898565276037605698440697076503076121557916868839491713e+12 6.4879425680095729964294865574889771342555528616858696706133192346187270174825827735500890645103175104e+12 4.9141549732190187194629996734875554170466902835054796558185517342695871275619168931861024874787919132e+12 3.7087370265272982635394387010048387474462031148560881399036996473147907478401234013800844379988261810e+12 2.7885413451896341052410332285658208270515665251023832781425171341966093910119225899004181860931486886e+12 2.0885095167532085021013491627276227438816875836968296986670186371283601676288766667734624507942771291e+12 1.5578806805405269015153087478984321422845361052565099891798471377210371181105813672800214928382068304e+12 1.1571654977537302820785082143964826904662713258838447315665873333008862675576685305191027834375387608e+12 8.5573673088043441082211890324519891676865164673704045300302589227293984080129190886588027711073112536e+11 6.2991547752594436999098462294627313282584108678220437399447936276339906225736139573238108052380759810e+11 4.6145495290380023911176846011570246213088920124941608091748122735353792140270322542252336301529046032e+11 3.3634239994794970150078333477920409375287689823526436487091133316006704217107037633905258864096089889e+11 2.4385495523215854726261033564866383998103819190475449583060556631684772375272945234503274297380656750e+11 1.7581775343141881189671646569381787241820358123682333199613120280864750839641817790912013207745870969e+11 1.2602266028012725511655799711801593870906960963683853030563339256669906136779190419588747363205396771e+11 8.9774255412529938650892600530719253152497449183914913926314371862027131018486244100374599862329346083e+10 6.3536339210519749907231065108800740895875541163350811601303232039396623379301208390453357661210508441e+10 4.4657618783667079253016902872231710430725240347305685930241411344115869108556500122261992819264774905e+10 3.1159582485384388742958203375413837788278978230082698343754401495464552015575856059051634983894463784e+10 2.1573059538578089190618225991038030487025608440919315614867062008987578259818769487914704697013512297e+10 1.4812766518794661722440490313230332889635681768034750286832209811324561340524550094390693970944461636e+10 1.0081401176189843788512214706718947243706616746668412626034175954283950995288039087731758194194613260e+10 6.7966303726617333399270710131199084676361919448237655092767269679556607156568701225082803164636498114e+09 4.5357519115750841748288678866905773848231686085523635713280567240986758252293285731584516978317702577e+09 2.9939436868710158133288346160354024251343511418645078060981400175975513325775103226538499157789130060e+09 1.9529307320371224061951489899972078165540363561827089377912720553843116601170751933162674235867577608e+09 1.2575725193461682088458998173677487261924743826808447668575906149292765648581864911843027238063238798e+09 7.9849390293176450441122395285634060278326583842906912495905642357538786944459543433830485935654774637e+08 4.9923576604852935295572782463364359844358151851974012463839588733455780712166971868212294039852015749e+08 3.0686455074035344415653100349587933719768167444486890496114646046303425818830706761089618461781888058e+08 1.8508081195827695190793299661660451872597605576777686264078105011427821172580045723430790472591231907e+08 1.0929091258327085965134075469188381773983971454142133584309054563097996826480106738427398773145473398e+08 6.3007218392860640476618277655841697303488788060246103872964882278570469479690272479347636218624168894e+07 3.5345898027643094624334318122276221233252513464598154219017030757826735881405382143750917055474024125e+07 1.9210311012060528741749722107178098507577012695878407835313432773043480774134631365539733384861084671e+07 1.0059458659034282062760404406862954252404577531917456062850503632974307385535363283440089705987739845e+07 5.0392510059754741087827727831363006765577514217794844191747656808521655453252210025090496141422297930e+06 2.3889402967637293779827798855230062975962121413825659886187586512524254030572854718543108878409865455e+06 1.0571147923127598424607079241372262982260224007229842569124324610868338167744125421072734933355525950e+06 4.2648024921165800036538109034425925069974246498115144610645352586966996739980618699900800669667139514e+05 1.5060983899769865014710786469597708220691304234101097393626310119360069890876019490850960760701785049e+05 4.3308649333463806286190683041071689786362445998676700941300168462990540763231084175666534516766647429e+04 7.8581542193818118779135589072341728235908404130136043701321485928495350840580484437405949770297634716e+03; 2.1175048140446912723438860851040063309324319660088470408514156986987713077555712535519708586900504754e+17 1.7577291988882567768380396331423240242697345855145461506149487019142193477793744314123530852512638709e+17 1.4575113118794067310955423546444665221417479726783486237721276474829483492369202333494836693550390819e+17 1.2072467614790298217545942090396302831696746263098882549536149136712188625754827872371727115950830836e+17 9.9883973167713893097504824328430006141968290478419001725474734290043058873614007556555615545773236110e+16 8.2547220954866515571247893536917888004849626626405370931133568797406757508778179154293372949435757819e+16 6.8140759146517665704361745434830981834406370174057480179519442301914425130587673346179261867474348390e+16 5.6182368067576710380693794406602114927009321788252288568735578637086799501473668006688684709796177977e+16 4.6267079351228785104168578242311557244557350406609991388488652425557339661995331101261102237887314883e+16 3.8055129909282305731133160772276792316144954866504220672992932431017541870365154784371578448299806431e+16 3.1261744107811253134681000282410612975982675226463241947073159273650980881355221075609094015307159274e+16 2.5648474106979669842225775510393666317854444088273336724975049781725348160810523973799884173107755540e+16 2.1015867143848258974397548901846576940203048708659592842660300228833322869073212717993799819829894708e+16 1.7197261925505461219137891589083091711682343071248650603870086348414885258140981872307126544482808025e+16 1.4053544996677286149379565696544991730449408050940359608277674420906058862246647759933401394074511463e+16 1.1468722592640396060964568814300053947894956933427665340905275791268363757494390444426567175847252178e+16 9.3461846409994420070599867482260007361740517556744633329721289732124794531957265941569407453394126107e+15 7.6055557165596984807423053259520862296307479039432523745384517895068649536466724665495517500339125110e+15 6.1800432993403982574925004496065707646995087688813938976390765440838982933259507781537638246775702557e+15 5.0142069977254405909810555374872545816857181211707312348474058626884962829831225276752694209945167134e+15 4.0620837889801488756616442150492313023134051522150229798745671796669623439118180883477488441937096642e+15 3.2856140676020574367099962874480291851899954756780372721158928446233870145756757190301304028521217576e+15 2.6533216111296890909137363263747397691418238273686377014340779328404745708036665738964469234578703482e+15 2.1392076741027692580128247766810317747111917098223383782891722653373149427171162794858878210648512615e+15 1.7218254771649044639715307079936376338234832791150767809188400067931995381955433766149958603491128412e+15 1.3835065191696136294885426110550738140589145163337867968251567742737304758618019639702843107677695696e+15 1.1097145342127189156747291734328607846113431951009258558858010384866521926543294844834732219661041242e+15 8.8850665341258038519687862528778892152760526226350910941884543925829905861158582194681540944597448462e+14 7.1008450815574214322013146165986545248255521980277932055258678421556858187428483120604941837436796991e+14 5.6642070915508213730485859992375844824787814696284530760191652713400296280894366259608329541937741989e+14 4.5094842422514189806180809554175974696751064572680920551795647546484993240789190978574965343434071959e+14 3.5830371735918569342914108471259433834078960363956755788081557880267834535336640538205280630139471110e+14 2.8411195410154187682689312558733529551653881467750209460186974903458400206237999293202033432438491213e+14 2.2481096754990784251426781003373917211029123343447491799879818842452324530155012254364624108802973322e+14 1.7750485340862713239121902567185693757071979175792362390934454671901992484306466377305733604677657842e+14 1.3984325368777532542553945389345938611413905249535203693613098295383171280030881619156112309566948633e+14 1.0992182453261171149739716426453586910849097126543686448054252652198728043788526928538107118486878158e+14 8.6200287849792180669173667280215817079264568214987306894536116250628099201618456620414160311580994468e+13 6.7435058986651340097278282549035560751112987680693382171227393547226022581893638785412983031421720094e+13 5.2623940842424674257822782070481212477755702199716580561584878678851022297573806893048593907268486924e+13 4.0960793040737254999385733575115243563663268585460809288274312480267590085133942617605366042105117014e+13 3.1798435566256648624601217647020895973531249233505741063465630702289452224803959352785989153760382665e+13 2.4618340104089881717211502677987839198108861031523890120263483838637349127619756884636686136630896249e+13 1.9005908175581279352596411923919945061084080735674854091355805897543249791659402758369236189029899236e+13 1.4630340588545082586452722757171631395374047653253082829410103751874094071050077545944555745331447346e+13 1.1228274196716801597840558854794189392846052165201017362570505270000117141455310537309558328150714087e+13 8.5905048519184964594407874022698314209194522014728930619919698403102458534427750070771855616556016409e+12 6.5512344091020384700302566942550782817441760366254404917383271551500598077438100774558473857169829785e+12 4.9793785180706059181493746766092434599882593326070028093246425855518262874988998985064192494873700987e+12 3.7715540261177704586407269699023490847743566359469089544218350221102965509795321870540907145340435302e+12 2.8464328626345285564193157933939641040807834430627647472463340886003487009381535549659891817051760723e+12 2.1402055935344730380355904044230439252753787104744701078063788865524792665249857115729433244420519545e+12 1.6029443776873316424814629853528565232158930727300794178694105289055695160683807023701387639322951841e+12 1.1956934805400712048085440917300445489621939150808594819118480246879623549951144249471669814447682728e+12 8.8814712263301358455760953285770613211186901851204932768474030889271739789898131361564357142004495445e+11 6.5680049729144859412997844304090524012940629973131199984548764264580620793618774795840793416559743839e+11 4.8348114234341319818795891504923958125444016104031310066756466405400780599511279881573148902365361920e+11 3.5418538360629890226619292385639024346705448315921907594864704394262266927205954990829545178570784237e+11 2.5815890542857380366157405334152518812572203043250999726076978111877726947321708343637825537604565983e+11 1.8717220494154029583530441978655786486518053444159036119392826211000635929910232423179353886331848964e+11 1.3495124364673348076503788321540624227581672852744225719153432201778221746015420814476014220654752181e+11 9.6731365762048403735207793387800405339855210220568224715569109918215481216865912570397017772462807166e+10 6.8908869182721921953302985276363240851862311926928666645851297708386479022740456176762095736615814409e+10 4.8769719972159475024759733471241524936171776178197029609640048968608326978267657341273808032224444560e+10 3.4279030491355154203121572777006912153438600612731280314288628871794134161774530779390501627716281093e+10 2.3918262619765016459833833187122318897307858509006215195981042888081696536490413031561963985658712020e+10 1.6559793494817189376908976983796815383353393729339866935715777811154113689831418182149227170717160340e+10 1.1370633831207131818749196976548633051960463352394506270164608032720865247108530021229326748138469174e+10 7.7388222037404734366908286918253678296255083708269001033359869335063860134716694211679897063584776566e+09 5.2173894695514717570295560640117748173419169256582259263460146349733272083605416518535307945366619123e+09 3.4818871829835545692282604018875850273597313935666215660428925032090309654813849281709199633280772447e+09 2.2983438242345202294826600169237699915317420575631178108830562034601404259679372236207496980602270482e+09 1.4992165008916800513792324628358934594989947970975634623532000838876138890476084002878423977878159034e+09 9.6542130169093942882946601762463302151157273597112250951044177530743680441424812021673381407053982341e+08 6.1300208944838729490434769090484644035832002275391736903718377889676476269902689429198282629443855661e+08 3.8326816515548194823007456014423253134611034498652178046930004197417175363579415112821699664699709113e+08 2.3558665253294377727532466994297788564301913222988995158973673003620444623116858823532974215000437761e+08 1.4209292960605234780197893137514389876659473866066848609430127805043093407960351217062204125482928769e+08 8.3907821238311265653820204609259562083364202005853304615804670842831748966018067480031986214856351188e+07 4.8374472892566384915570882034498317397289739480726685448688230579012138903255432411493851993082996567e+07 2.7137680354244467471356619561083545360538826289881990410270735248960490259271041971978132111260764655e+07 1.4749459856627245150097165548927086670757924930616640754470307912739130400059910278967302304061319968e+07 7.7236857534844385899949199894534555735267049707333975507268958150536178823189517141788191682866752861e+06 3.8692295918473334331970306445477151826899276956333308520656497750703248810484293015111654827363733036e+06 1.8343101191181374304352628930149087781393737218755105776246457442826016790392487988543709306621140507e+06 8.1170605242737318668289116819249670180599116430209213770066907345805555877844756006476625622725526349e+05 3.2748060249303082209565607086349807870008678766689760933106915492078820447690085740624777696771974228e+05 1.1565147445688783561167564508779912014166041452295833531926111924029597675343989559002094949505977065e+05 3.3257098126096934386104281002786866643890538848959195267077896435544656895521096502386085894057816610e+04 6.0348542644959064431715925432285602626433542505108291660481536624901117016359947066844075642669016688e+03; 1.6197029507517914177895887087190904813826190174260136634732583205107108033041154802280557353691438773e+17 1.3445109991463472461065175140649622121479528982161645572644518713750103686110337153980704675538636786e+17 1.1148739610817621940945167523634779128559886665138439797699677385606817765589292879582696553971966357e+17 9.2344568067842787161571311846411914373675174948184193914274550206197407646557348261426610431443628681e+16 7.6403385540836115924156332959958124335162848733848826775705315892549487990550881050120369330694302351e+16 6.3142352951902577922390931483238593648543224070898082762258715102729098819604147975462753417261141507e+16 5.2122688161953343273505805999038066282218018336623503285437627151178162074182203248760653746137118342e+16 4.2975549200995223845226036850338073133698576195131916233698224127956859347705980617934289036881019110e+16 3.5391181418051945773355735637945163852893353550379095252263113640333032051985281398486542461774486422e+16 2.9109703962608690288982014209772058535801079846277069145100067973877491010015272877687380202637318830e+16 2.3913294564322032263709194498967034743028124988351995461210908697683570905442188947457869439438069515e+16 1.9619566073858136699146419744237846272021564709952294889712147668518713311810359567011171112413627211e+16 1.6075957918144307382925383173606280399201096598086091939605074555034428550740940930862316650911492105e+16 1.3154991159756183583683533308350835614065746380516415433923843131755289475826459543613326598559713123e+16 1.0750257798293268142453749903812790691972202560342390213670402194416740606635445704754331016890032882e+16 8.7730338021090113094270088108749834729169397385180504265985095574884172767725364688833864776966916930e+15 7.1494215370495309740098985545850516245553801820515480157491815035971870824167331943672548884089864756e+15 5.8179411334529574998512776390353822200954511166648457758171006051074844855192603222016506144751066536e+15 4.7275022226560019654788654291382414489274817651167052667746787145512388075022762933721515255448465212e+15 3.8356976557367578969970509685601278555812848822778603509835063529903018419755799021164902471771501411e+15 3.1073695289244985534352513875704724235281910618600131352624358461255983934098075663745793409191436448e+15 2.5134052883190875949355996275369928891731473224809904298758612486571853748985751154091944823398518129e+15 2.0297280494174324929216084484923853605112741332336037974178630087649869167899231438118238283591740404e+15 1.6364506981681623213394965590500899387375494626616130618291059353888026538461791908505295220057639910e+15 1.3171679724228302013122689811549262304546383411663086606206475224178041945677198757069873649165911414e+15 1.0583646699440778394555551891695141318288605418443971938662829919752246720526014519908307617088192822e+15 8.4892148993994751545193632144080298541597424356922803788673045420176171134444571897558697434066100935e+14 6.7970287404229172100086474976678680705492814140204936970446396902687439405013358349509388516845632226e+14 5.4321364251794335428974776278139679870997877973703567660105896780439790323542477142676408263555735325e+14 4.3331328480792139190884008784271015247026274196540580932770501381947600029856828324754032991664754524e+14 3.4497851391950721449191786609425635763022643118282072733294190968434595667983975971594402635732669540e+14 2.7410617778707934442879976923417432417420507473217891860744786372898642336521904104850100378621138525e+14 2.1734987694087828050552506127009851165988110784961016101005722627219782804569084757068439274815719378e+14 1.7198470048649923598087019493685144267636413639078360898980572866899916992112573428221169788249545490e+14 1.3579539042280832573125276229536180191190684858218046051679866293708096321990382627414494095043227367e+14 1.0698400244889308131600530180492830198750302846817807285248497215018684589362184063016024109211282756e+14 8.4093770763000447206915676885976669448630864339268532689215361856116956855943182728444059103903018656e+13 6.5946422970368320517132491334351622643766806748680780381203610553608821562775285943097715036789686567e+13 5.1590644478082570039202770036384991619062805652291366490075020322324230158857607281683333905653005452e+13 4.0259772761330226446599617561922619330753877172857420592191238619832411654600199001845794975944815813e+13 3.1337121799895373899402862064675352346997970774547469042044004642049557332653017929263487086839797413e+13 2.4327605287006782706375254708912076311365014009691877299791884013976869630420288534670742485082662630e+13 1.8834551965532224457539045544510220024054604105048983762175240952056042830459255396765819844700227170e+13 1.4540794500102649113229324257026368614323635126505981947851272813304149984605150656304642784289351928e+13 1.1193270422665089868841532582853819717946188210111303528576707909382683345244061471294495453867639264e+13 8.5905048519184964594407874022698314209194522014728930619919698403102458534427750070771855616556016409e+12 6.5724539834186559238736827708040993905748186936846301944279660488232084586963428889018462195888775417e+12 5.0122793534245001175509283230380335329867520076718281768306975777176243254726133519291684327906879149e+12 3.8096985091735303702877651700967747328937105796084236563717571370214365136497875421785612434273725745e+12 2.8856205105043052405680593915618473994940538615617140028225509028959605342813029003236866413876780445e+12 2.1778267380285840778740711270251234568511263601329104448411284142666350836748890819275784900640924560e+12 1.6375005610202227006290335882561553716306448028557066470375885244692526671415784774551441328729256589e+12 1.2264450211649587897563660070633103791537111749314427745233446423134819649144654641901866489382407060e+12 9.1485707918632424497289014694428554276942351166187091062486647330744919566658692954680239703559117245e+11 6.7955116049619624530938087094386288342429527757949279289181719632564802891251980500890767765493789243e+11 5.0254466765002856092732696569652936472276466356059419778359202723506871927307429247991824277582178959e+11 3.6993445933014181230477775152498369237348698011870359427971339983749920436318238963237827568536617974e+11 2.7100670726445772171559679557907617855093927825242875989920809547656004584027058671920524822053426249e+11 1.9753351000123043778502835982788013507738907178046715537966547551420457063880198963437120462815794569e+11 1.4321859345218412547797730214744792437472414898202657133556613065391070939398479208073488096093890975e+11 1.0326173880206306113968303218349342077395432652728864077718843488387482995943279584691741623151610228e+11 7.4017511280435021942899616888203043570948161776012525379479685159409587242842822498601791721986303199e+10 5.2728695149640464751925871099092493107756147453710886862514397038371107218921368366315941751103339497e+10 3.7318745494204859807224264893130021164422108878449081814607685381233772755163863339330987337434182461e+10 2.6230726133409665486677215873765524996880373368218527479514473135289161065691663554949519039474113880e+10 1.8302759044589293589616500166645855552787568722204111739947913083151808974600441663734453527951687694e+10 1.2672057774165826148333842937230637529481843747886815814033640363650675681475575042701147409338333959e+10 8.7012640589067271901404830816084934736970208605131149177212578619855546623548293969548239751770769201e+09 5.9221328689719949472849760666311628832438018179829334876925931939672801785240010143678736503195994087e+09 3.9926597478878315134529413490641376997388353644637560390196442846934749537930951602730100001047358777e+09 2.6645855847304710098097868149037880415616912776314404753630016985835689400393127524369417677031144096e+09 1.7588794934893928206361068067623112837845302200092388740874855131576519854188734739706955399211400994e+09 1.1473389300491167580484846678893904876681010593185256917653191566573001576646913756697282157136320978e+09 7.3884055933886543314454937539728215847854394449731815995202091317934809392130756937862841334774234559e+08 4.6914001044640722262953278934594292897461721391432093921820757336800830179996146731030603949356381214e+08 2.9332571092641248304083428202341121926545767186707301838500702936414149138436102724576863169040734641e+08 1.8030390589889856985282983358947516813901747564721704990630825259995623980696681062926078122858264865e+08 1.0875123692001559269757602078621640458966418327885402468064710414745307950697969713539063592128302368e+08 6.4220203459597769193397707730659119812060323257299839064437738416365020280286954699853906219578930466e+07 3.7024841496644761591377081685703873833282648461598656232216867871884536938186434893941474711059492963e+07 2.0771011061515182650503570149060821315661195411279470247346362857589806968196754162424992762109452054e+07 1.1289357945128658902181756690854399685801838516367378763747244382942391455606056785006452523195552656e+07 5.9118878936676303513354480771908504520054352458886194298352640921955490558463015409163469497070935443e+06 2.9616574615378074419913897609290821635147308739177447415299155089099726937531946628528833323181647020e+06 1.4040813342966699136696521387533059500154222701336406692188175549790234996572168995588502573936073207e+06 6.2133766843865683279891896927085663622721422088464887626122548433722706166272564565846863792676320442e+05 2.5068292473322331611591830954618085546146201912734352349277318368998209834864725853886648605478985916e+05 8.8532310814296456688122562709312585914843758418045454891473081995286723069122212411470008947329653278e+04 2.5459341093839845642254102289354190464066302506692426289096265867006407247315079784788301061952743728e+04 4.6202671404846888469119630184149203567058440189832796592805312267855371805008408595174346807380557125e+03; 1.2349317892741068490931124106436196929139869763696149139008990148187319887656304115671449088255849792e+17 1.0251169474707293379077931177956290183335959668759076208920438161291679235797642247226462370111763679e+17 8.5003401432838424855400884332283750806482429108135836516755649354638162440086942850822797542875077319e+16 7.0408223465385661039801953779463930643405008324983640649228917214759587232173562319738431980569178406e+16 5.8254054433974609804653758143257907603068733051439346828447357481248046902713970210001604120075848980e+16 4.8143300487280684604948328284239662397152609479421054678738705898783266519872140335203293495738434442e+16 3.9741428374021441233860889984076671651660873216530784661903588953848417413654934123617942171684042446e+16 3.2767227277594336363482948303948115346954695824675625466265843413163282590371679058446174985836333278e+16 2.6984534727771696499457429526790429129725485546695570796273871386212666391071452643694661405574451802e+16 2.2195212300308709873105763485600850535314579380777456903651309857031357590882281775575348134561323193e+16 1.8233187349185818096710990482747055435315575465015412106106478991068700806057407869908898238788649224e+16 1.4959403314440988572701005763298830488612650292119822548708554239055890771625749881744680595629005390e+16 1.2257543783194655792214523083886962524321617305487719128078619636371184924511256928419712482760476119e+16 1.0030414949352217655046554566491385110131723203000018045455091940342283712351947404273060459578124256e+16 8.1968878498210066527226638706749559185267175863803641444321282743891391198674996892315443542460669289e+15 6.6893161259705508580752966885890447433111185000325886977076293017495708974864306070360927213647009589e+15 5.4513573927877952714148303507920288727290216784991889396274152156905956937847057499945549501118978811e+15 4.4361368756815246456520037988236849521082600668075248680659378582221166755705541848304987460739882733e+15 3.6047010394249030988116639101722945049621627460592778822793667902460312717437643702362601668675926365e+15 2.9247166957674748893195988748999092695758172675125125467372066578167346190578710901980487468794867509e+15 2.3693777177934878654955355110241338534373249611631808171713355183743243667030233119669432143134610856e+15 1.9164871674167038233145371838327173200105259134801484787641197112833002623195732243205488179942658472e+15 1.5476874932819248378467617712230696298234582095979862399659030155244104306596210311904193887996774075e+15 1.2478155969830636689624964019400923090203985991309233640550558734327817327508480508933056805449241547e+15 1.0043630969596240544909170632109276539503187305737310310202749583864972258850172498999190605665627327e+15 8.0702512877505559710246487459597463569302562930982731630994179136019010116948613361679270137279838931e+14 6.4732358270560296362141318943818900778418682913437121928006401508511051326273279591186021579085199297e+14 5.1829285919013547296441596442780494238212799778689075029215712916156292583666094043393974515868678092e+14 4.1421807519591568460832011362406632466427875537664381905112021413631195520071600774530663228568607507e+14 3.3041722760047356214857290319231779677059243576112446788504076885851978151183992145425713045197524764e+14 2.6306015420467111235117134636603081532342521609597691195638360005467642185564904386488945920401109727e+14 2.0901826407479847276512365853369649643282333215048786283534426277548755356951575696090832513835949759e+14 1.6573996665329494911880565648505367071552371905484654489002267694047755706681952233256858496107058666e+14 1.3114753925267388837977453584358110142909048292281725073146380837688138772223481083479561973695169030e+14 1.0355185720390733523269428606545024843311033753467727387544761864608805985098061597513155177915250910e+14 8.1581988927517196937615001939202495641195171365963384287425943773433926393268298367201722503770108166e+13 6.4127145642982234369170141398090753446279204353400155799120152721617824726606504142955969854321617155e+13 5.0288886077128629189437625192635053731109138580679572540026138784074670989259813155101386300718907485e+13 3.9341822104643647147566712416670222304693616786704193276276691673399405006816258783265554218382501713e+13 3.0701361739212649479213911998367469506659879687502317040432748393302114582027959578934763518403631795e+13 2.3897269802701821926706415618899919604121573179865518573299862406477967976638447229847067491416003284e+13 1.8552031160133953388538937338139619521689000662592610013290955061066808180039130578665780382368308011e+13 1.4363172765428991621993489593327877968103064169731058741833157343981809770546385974384507477332832420e+13 1.1088844140216433910643767605649917085965213069455489881321687314306046005211062552785526219065005166e+13 8.5360757080002629389679091376331616069151137515898565276037605698440697076503076121557916868839491713e+12 6.5512344091020384700302566942550782817441760366254404917383271551500598077438100774558473857169829785e+12 5.0122793534245001175509283230380335329867520076718281768306975777176243254726133519291684327906879149e+12 3.8224896549922417303225629548221002165561175404144750440313542931783606510588732874682793363683761642e+12 2.9053942555819013841957211037778275001983210734313808462145517006723673992398526129958375769363047628e+12 2.2006814205403165991789192204561404750324864175084219991449068862346382145877711340713601787305872659e+12 1.6609052756914333670409165827599272096049244535812257687980521029419186100859573250770800567194935022e+12 1.2488395992236004123753618794690544304194826515180982401091612740379399861695393135356067550482866631e+12 9.3535622824406746463230530892175850503773756094597964296035767497820688894969710940367784202792790810e+11 6.9772784910802940250999501766290702849251119231762633374427962486432325852279634679250380130290972614e+11 5.1827338402757159612086414944380704448268868737040875689847184572606043702756841780011200262440009255e+11 3.8327938372794742583844768229350619922994215513026880241959375304107171100659935029594260831679306997e+11 2.8214328861130456158047871139133813696192474261597872632746189100971974265397862355569202665504179841e+11 2.0669464698972989331460074526637706408336096678588911980699069083493500342861644207635023896832967434e+11 1.5065874149912723787012846760973382960470082743326014191844663120140675256644535155636524630293119893e+11 1.0923389980791038994228752926751022611878697882565201362535037735465817018287662189386882213425746455e+11 7.8759340071076669918293038144105723742202261224202425441821830627461204231772820174828734345792927909e+10 5.6454925392425992155319597170848808034546094811227893347090487422567313540150316710579489417828554485e+10 4.0217885847293279583307897624706987966011293541174340255496703694149891937847916187159373247748578723e+10 2.8464544381728004749450259267547786372828953266808055042229897830328803110826397425534293254585979992e+10 2.0007491472321843625527982681882372417120098561040362066291970059370163570407669440021043234432989208e+10 1.3960602469280260454734459988663844477700521605818054845533428695943213104939851148574876049946084363e+10 9.6658524964882130352513670170963338438856303825728398463860946071861654709699855998622890470138651750e+09 6.6371394664542615214275089274806371533706883862618447360846656840976880030251119444172312346707317800e+09 4.5173368776017961933544910140731042667680310873111193830977161489603599330703726337597977429885988702e+09 3.0455977089467881947115093257491590676472391071694303403675475626020759004810542199640515979549477506e+09 2.0325722219919066570188357789586815752790772672558846786365607272732732060801842382129292424635588041e+09 1.3417099874473789234216168147381336754172559713162033250983104283384619107696888681675285517509851053e+09 8.7522706008057269319874734189661494269278871498600790348347362555294601627729469636757728181453345697e+08 5.6361996191353401246468970752935288723507417168765830702730945747285572866928362132827461602170315780e+08 3.5788618898599856994784360750225929820001530884311252479413995695082432880702483489277719770746665362e+08 2.2376885005993820816253903059763768807410762671125706799047589809795230334493544696658047051044920109e+08 1.3755040513732561791569591335498790623013470831697107177505211773026644114420609478921944103770883624e+08 8.2965666203049139561524266045268189694138947859383444247769797285551376527597694957663919211525732070e+07 4.8994074233028108475749460363768924651703342044604137338007895121591972810843146342087582757938227732e+07 2.8247043936181653248316321402876252742199088981026788121713048568336166532508872123636486364505865225e+07 1.5846946146184348707523574690072746980614174641187336353435834290178514065840849118613854065655083090e+07 8.6132212565751643505479047491799415941758148794333035976773621701809797131534170427459427693696292776e+06 4.5105679249169745405858082796036562517490045409660220051508291530697504866570844730008559718189749721e+06 2.2596897442050666540269674034342542143586986820918510196269731917710439369035310073866314006411067188e+06 1.0713112346306972182121149716224427420687278403881647421760742587553593639609714995717275113609267064e+06 4.7408990442996960349153702716685463689274632772291875607835660903122460327701926552241174787218680030e+05 1.9127944805443983710849458251421573342066784649366301435174825157590705037885414260503768133749197334e+05 6.7554938595945136281363095530934953804260856689374730765854923655303533969993572847213430329992941627e+04 1.9427412265422581540553494051201093222029431814388939274290619878720084466932239847807442993162409675e+04 3.5259275472828481250066751608426198503041270239975762776170184303908476378254524530144663435428657020e+03; 9.3841707100399446046110764173448899776380672162181758379254637529029606167600848098665480071550170010e+16 7.7898273591321703742918347601161897047168040747255633350909777082164295260665344474886235435552170617e+16 6.4594008379505961268930632212520722852250089882919794773531312028013155617981887429636238482711814008e+16 5.3503334712999074991547064564854802970418199893439010562776760531658145952214103768097203702753377403e+16 4.4267518614049454155053368192288887820853206423041819522213823134353679406109122478877354950577234640e+16 3.6584444167621808075228665269513429133860694657734750734520740622625924726027417059259777838720764270e+16 3.0199911936809478975981828428032557263879514253104646781578500183516463985872830575489039723062077632e+16 2.4900239556149679864462822067490663627573888493698170755313187294802421558550258487970545267334709079e+16 2.0505974765407023285997714386419986384702939916588424508162608141362800994761875703551042971743057582e+16 1.6866558064388187982892593776262548235180652126718631252235224746074841960139857672868292508980693169e+16 1.3855795368991172114196196720718862930568293999297498623714283060585923477148473252236252622772781893e+16 1.1368021030146850843658398550006868807850646652234896050144830633621176567094731417320770940567069553e+16 9.3148487752054708677506936989714273449231562181183832659427299250943141946108246676782441579107151197e+15 7.6224229231312116318994136367007296457106323715796139501600115849030079863269823911975088894653668713e+15 6.2290949382384287503414178483859403816606879766050298097673933415866235917076381271377824013141095014e+15 5.0834613063456276969475803488778700419475076938393985857330806006915023997868503354708711560112957185e+15 4.1427080885290007231564583745091514449785530078189918836704160085651884567531482738167773555941864965e+15 3.3712155445875251336687891672807492220004062277137258710287575191584591741296300005808224291590949894e+15 2.7393831057064333633093831880090138636118719525461856344402761741346340785194442959461306178034834998e+15 2.2226408735425866659424488679328078662150725705826132037688354151507327392765508211776405268820699888e+15 1.8006188693324435792418294334198609881572883143003984687290970893821060310768667132431710749969157682e+15 1.4564495711295947793123293299907372777551958643487108177719459565525800308056013298218777526365169784e+15 1.1761829630936532255053340420716031892087150759016322071757888317832595276556099182168341224808127807e+15 9.4829646691837651994721886319341685313873470223856911437362981734803441333992182069378875990694982717e+14 7.6328480878415105313465591946241843233812593182154151502088095705520374509999657721286095576884308012e+14 6.1331716180965929602513046274254174075374803058586805489656713067907998945237107147393947861400576158e+14 4.9195085084034127217566540748547263984742220477485053224431827876683816145404364413263358294529584647e+14 3.9389256256454907830062773439291301307231032366234102142311765429797955724012678221684404670821592604e+14 3.1479941155064758715116266642191644789406436987890844915925684920569432433373829890976279226299751181e+14 2.5111340806079956848277925939194559422280950058786647094623180010371234678193996461047355938899768454e+14 1.9992388751807827509495993465117204157515030575403283911145100848035512776540909869312988463185446518e+14 1.5885332095088590393724442108641831160980164618676226065755915761471525229531107328120134023074747861e+14 1.2596265347614295955428458446958542477243380802743111559208356061620660149779574978251862696046684088e+14 9.9672933494066450647412758386640397970719841724295941449690025686295171492963420788796313444454706596e+13 7.8700515505421094753255667522666403352957412377721364684379433875181025294803580138667002236168849080e+13 6.2003558656101499086930041930235711016058755707970459102322883291803678350180384894769670091498166486e+13 4.8737913504595939154333836789338319705359540626422575763744804519896362302954493316533509530379085912e+13 3.8220801540872320916480130099203910000818660234454729022186910811468295046980416100971169086124750925e+13 2.9900954573093803065762942961262558510869293946563847928665790203540189186670917797413073968294723193e+13 2.3334101828587937451515118839859803234883341796237140506244915401268919115138912174007537553997565420e+13 1.8162877954358570534964926718024223057869696256403157033217114141592863095175666658613017860163025164e+13 1.4100380542116191173533638149840486140988421421023468154301184069591611319851751911741644257658272329e+13 1.0916736012896970291049192045811448620213131739020825749265657254330188838077980697656878646232337008e+13 8.4281416456590907283884047009735259456675815576772577669542983369822776921209214690765124298277526376e+12 6.4879425680095729964294865574889771342555528616858696706133192346187270174825827735500890645103175104e+12 4.9793785180706059181493746766092434599882593326070028093246425855518262874988998985064192494873700987e+12 3.8096985091735303702877651700967747328937105796084236563717571370214365136497875421785612434273725745e+12 2.9053942555819013841957211037778275001983210734313808462145517006723673992398526129958375769363047628e+12 2.2083470355179990147668343121673222271177423001599242987664453363726722552678459057675282949078957171e+12 1.6727190484887772934444888794665479207512808969013048623141207952373928567729252523029285758739999599e+12 1.2624504812207488032252977362949454181754144972326109314705326558210022581566856239620080032488601952e+12 9.4924845559419194698588764115691774245326236649462522561001608331743091181889273859396248291897845352e+11 7.1097466031020469979155405956519863303398997162526942965578413942051123830231961692414182112862740077e+11 5.3035549722864206991795376722214371990863748090525915469239692373904234068795725772293808924307832520e+11 3.9395258876976770502090746523077486285863911845863654753476796014466129211748090425985258605964608503e+11 2.9134304148359195004499997489597156754005836209631138493800597527845126839762033553841739952642411257e+11 2.1446832401226705077770801225105665444029927227682185831038854921436450655763597192440539789459826984e+11 1.5711838877391802854879397642410023911231622942941080228164606463396081714879090975425581368051519200e+11 1.1452402168971112675413203473335801269528714331153973472885359692290518817179578743421965356510817210e+11 8.3035590847036614550230571176977347986957958384497104625914675947097054328552802312223609710046328704e+10 5.9870601169872841194320636797566789386419745210130657323755604160305806755761646997655076829117679596e+10 4.2915900028122853033519297421166452788066309873240021094675533138884327834413875266155524704417219989e+10 3.0573178597607684489828871614097089735158653465082019662218301914410286221941035289474356144783668625e+10 2.1638676757592572218555566432848078168294140959276989395613600059431064598609635891151638124711508698e+10 1.5209829732616460722891108712269865147390439798063127429229332856217767705560030615482677190318897527e+10 1.0613075889799575231738548438887681226640143096191324717712247450272437440110528780684227022789647654e+10 7.3482313854070184033842312484094102020476960963436487918481772522741416072581008281681812595735266064e+09 5.0457916451882144209236724271206755688857067375124855104263448881387949537893453318134548170507137488e+09 3.4342880906569309773065862696376173850576900513424990744152633109990559062677113541938396807507036273e+09 2.3154362492417088129407686116571735033892919354605729048155449782132982879249343946441678358611308507e+09 1.5452989175562737457317206737830691783116697470161065350541658066273706902740672866959973475435286963e+09 1.0200737546232209452568087030436923721153725979427753466494849002488896956952756946511076323867658639e+09 6.6542674827092614689919115135189640174462642290947659199865410608812108052964098699160674962592181305e+08 4.2852155941413663132661396306619513751042486119967911081772185242216223089098904649383880808964308804e+08 2.7210607916372075932479920179702736409636282449091253007243993747097374166406317068171767308011853137e+08 1.7013753654087816021205824929092870593602215198418573243007706100435299674381855307902595824636810723e+08 1.0458509690022307527378272731368687622219400539021079548548657730503401528771057526838623644677288694e+08 6.3083238247214470598945979469978637572430252883363542322834126167692156488566874954692005224702921714e+07 3.7253492938759672905125125858623927732641815625719800081548686687616476140008988228033223399285053030e+07 2.1478530460194668826145716468969691651566455311260810197061333582194378358072081952311444876146669671e+07 1.2049956834099905127836433784719763108317903467568653353106989502466211412782395658694135369878917209e+07 6.5495903640883248860389138395065735381313211984527589963294678043440897563410077630780760500935321703e+06 3.4299568532270396333039323713011744625362816942701728631895690068574487658645210676668801691332325355e+06 1.7183650037818505569428674221618202934893881715444512329945724727925792970006342940396582474826550601e+06 8.1468910592431740632260712830893994628238615350620142703568967099500550866453311628962385325877470383e+05 3.6053450242273647268584897804029478647421677402464616516960516085716801131955922170182853402644236490e+05 1.4546725319649767415351710080248347763866060071980733239689314727493873983975322496319873277023158052e+05 5.1376685559592230431757421472446442886973102262099889941873036383302333739205429301127937181507901211e+04 1.4775315178633097298747360151137364024002769124557766877297973578742921709165103902915374315757393542e+04 2.6818515527750232512348743395784980355005646196191018204917535724908141622776771357593929319616262714e+03; 7.1062375843968869070169269279966397824108760309583242919839907850136889089967365105267072829410624879e+16 5.8989291582547502359629171256585644858754083863179387234857498777517746098381825789421702538928476867e+16 4.8914670192251432587385906826339989917109916951752949967446872548642035193136727822975536256918778588e+16 4.0516256719817343037194868155078832410088845216681729275436848253534375334541680393099764341280585345e+16 3.3522410016309036695166340626849004204612763833530789804351586045039432115663091393198993874704274930e+16 2.7704360641956760874034006641269512366503770994928569282347370512786160964666847810315761290442996366e+16 2.2869622055853967115847868517011916786632675554956379511888775785896029966928368391822663691618067822e+16 1.8856387794442576582362922000717265905552381439873174689242388149440273815901686055353239230720964306e+16 1.5528770974830196020892486538559787024317451615203548934511207582250121226734433995049132598375877956e+16 1.2772762840234203232237315303037942251251182570428755583960231927572227777305964135488388815975641093e+16 1.0492804630747486034734711958204590980654158139542023899289206711500643172283966851355820135406605513e+16 8.6088821918671893315405678768259821873931527293870954582735028049026428820844792483455065382353132151e+15 7.0540657548945270959469627839099918105690147226944493725256609425549263470417524350672249171187685541e+15 5.7724285232025045839805378902765509522860555909954881849797726292032788207470918854501675797692036093e+15 4.7172873245530142398949843375100403855691218380283871091204512098090123743114426431179852821921802713e+15 3.8497168573148541532069459672234847863489309378286438334122318383880472595332592656526293729389460584e+15 3.1372961541441965217645284164622561217306431148759429518406239402251429294650823727911559627077111205e+15 2.5530519720605713757614379917205749728905222411636297323274342136549415260109241733023515035264914137e+15 2.0745690328212161871752006426074351841717739850276237307750046954223426522155898099985493525104924365e+15 1.6832415031463361423846826518194105140511666262614589469044382162687529582787268433352096612337812745e+15 1.3636439253755262565264191070083236969020803932357002316549012203721276371552317693368056951264105895e+15 1.1030030760128466473029504620390752618232816387754024340318735583928067728724593268858098635885475687e+15 8.9075502046787577068627685441640443596289821785902724084590954966815976364435593864257710462879658028e+14 7.1817401454203259577557377396340851908146522986135193020792236594960032123340681267523750050240366318e+14 5.7806193497831631514684837072331405977482223838907422068074801172466516196070531105792589842134330966e+14 4.6448865278324129183912053886044506010495023551271013942302852312841629825980139929391387018262946295e+14 3.7257523718592166263550636169683530669527252576334939916479885470130210393036552753028974827649595115e+14 2.9831313213534631515528972588997493888124878497574418481194807440226560360135282926778441554752447387e+14 2.3841351307405631605615493723951450934329988163027439693135814218156273382262169976768850813933763933e+14 1.9018193678266835685652423725187990810706840777863412647056782672345672389077094957797558381068534939e+14 1.5141416491178158919108431054334946830904612268038428286420635998560496941896574264752427739828407308e+14 1.2030969259812411238519356042804046849879553623222696183987183151303389833233842321558386947417796158e+14 9.5400064612240799228411291969231495494994560283705109168562630431362586491953912786501424680244298921e+13 7.5489527633994752078163418174966029259567245253962233556800500559747674396016606078009517722063892716e+13 5.9605961184605532100138975597017834134729402907173663785268553505541490084898955023638248812338515024e+13 4.6960362309723485257532079157187399613119228528105704026434773510597501335394327162402776970785042979e+13 3.6913439575722763135461858923712483959623438847179771271305382683649407750781895391901673699447408827e+13 2.8948108220263882888305826247716295266673729579405319068152658660224621303765457370777172022271621696e+13 2.2646877136762335946463600358822772019151029783506488814588821109391006701650219419899879462609579411e+13 1.7673285515737952404532298683798463292263323684276224808431932025547630452168838957219759069071652687e+13 1.3756687310676340294384518276312965283015405417476837305792563060325514060813927493509210973368483217e+13 1.0679799400522607901907393899803689771702820443665048164957715925881621361263162365445430170294509615e+13 8.2685279210687379595980366155798024898128227129102490860083631226392229664669444990539044017360153239e+12 6.3836697384969101174831990160765872478111938525532599410279310351048807292901864268039753898367270841e+12 4.9141549732190187194629996734875554170466902835054796558185517342695871275619168931861024874787919132e+12 3.7715540261177704586407269699023490847743566359469089544218350221102965509795321870540907145340435302e+12 2.8856205105043052405680593915618473994940538615617140028225509028959605342813029003236866413876780445e+12 2.2006814205403165991789192204561404750324864175084219991449068862346382145877711340713601787305872659e+12 1.6727190484887772934444888794665479207512808969013048623141207952373928567729252523029285758739999599e+12 1.2670167129064733363223607218403760749795813282345027906731685264731856106884612525454596438418217410e+12 9.5626319700091108955203512825053817743418692157784478089679762933676997496268149260232803197607280104e+11 7.1902969712560642247474123225671770668450478209304604961288287505970980529585584619460052845443772247e+11 5.3854870268943671435802844934684755545319773388727077932318500026004359734218070093156903139553414675e+11 4.0173712458374086221858042191052422242993010000126525889386470724430984317910387148258780606355555103e+11 2.9841660287807615606132437984566011473966832969522448928411625431689154535672307761940780086723279352e+11 2.2069267020220876987369693746494840322335783119502790152996491999683469516535352428898122201619327425e+11 1.6246161356291265254459056239741194035213571117945585408646428110463883106715448401179450394367473287e+11 1.1901976234535768962190025113122154430105835268338904464738064620200109880377109191368207566097680814e+11 8.6754742883964267863409577752748124782790603848228982343439994583770288860544807541342085670560989942e+10 6.2902167787049265961709940038297986578111274773329384507293255913470522112488695331878958962463649239e+10 4.5354436291374238169152824496306743230648468029544384924576624701875781442927106991668149951130695576e+10 3.2510925458712129604394942861498174968439787974468374570597738701756626596611115570124599284323316577e+10 2.3160972421087005533080777722022691568022680426027155642590627446404795510921986723985867774761647524e+10 1.6392761685170426301920125792703826512384268229931519373767474174547199389965093767191588859556321422e+10 1.1522617733065878764845743228092408823829229367235858383611640660446892072870461071537210876132147222e+10 8.0403249205497867758953290491443967314730132225467310355719342959934744921081748797517088073268313429e+09 5.5669950929064495242542596638066309462033036969157751483453257332928911037185961655128842598202853552e+09 3.8227260633425472764949798453551479860566097532299299101753338145370423875590041996330348160309069036e+09 2.6018760679099854015161347215936735986672051389264056056161787103509240903871993855614244205362797093e+09 1.7542395768373930411721983036965159027977878708798280639712499011619328370845250718432802410592122607e+09 1.1707790782060576271742378371887997988579173960665026615556020417684278871680804340908498726324189554e+09 7.7285957306422706935273257666147803338466967469349922205552104931346866931098982091994843145548388786e+08 5.0416887427492468970521048176661980925678309845644372322576330925413259948346818100251712879051175008e+08 3.2467990725199241001862950125370725361875772239007671582027877806199726887883615101762599200235164163e+08 2.0617127159528708506459959161305219043640735370082149966016223461339244344464541598898796159907037274e+08 1.2891321190561479530195333068875450653371256061371655405385503654330990654211629745952141856838424393e+08 7.9245515692524477769022134781325123647372047400758359339102522402101692937562308658982360508132368713e+07 4.7799869131188964360480075849613039404009325424651497994210444806901017544070360955378592395222576170e+07 2.8228499550325611902775190762737851071008284039236709081368950452698647014152373116207079114995522337e+07 1.6275475255698239521260463296880119466602269492220642472112979521175916252836508525974414993119529945e+07 9.1311014438048499367876276082104488190560849851423199904584797822129869886248889546907552000989541533e+06 4.9631872383436951229582182291933274050324535298849341380569317757954998787625006222218000118895143611e+06 2.5992275347557732803137882887539065412508067136666093132585611041742962945356229471733717062526925870e+06 1.3022083351150398391485163863577545452148460367298506150899632790862770142304162394356172269916246579e+06 6.1740032450798542212036467332532444895901987516167957035454600720621543231848664882172187745605119145e+05 2.7323221727643917601134692222229100861995616259512166767274099133813181276733122094272053643504329803e+05 1.1024563354696483485498183857278434934669235823945995676283454105705435263786779091705210522729948247e+05 3.8938087054613372114758077004079637101918120405804840591066812324666586374297015032818410709789927690e+04 1.1198463471652805728282771253476320943345100195886170299714521751920875873281780171118782317385251733e+04 2.0328113352907652558162722049741082046320449072748101410917004532214781159501604865535735899608613787e+03; 5.3618738374661196183043416571170635203354501543679738395319281951257502673513222062116611148682864192e+16 4.4509386460387778186459444433572503831197870276826782641793500808204461806917019365526892095050371041e+16 3.6907883307626213944435906917994519461724230548149800908290525143846656749399190822917156706462253170e+16 3.0571090356346607473219562133473564311426164366374522819799193104470829981865627604701701427727334250e+16 2.5294056074971893446006101639003935616667398932189671293715934544027574898383403997111448754745640922e+16 2.0904174813148624378499039593702729233107819375352342264661567713397333919202457161138663137881295240e+16 1.7256215754456057968512238483958870977588159250699958245260085663066128979191054003592827612420724233e+16 1.4228095753948610897039451002372222533084706581286638292406833873391704640889376514790653905983782490e+16 1.1717287674195325646390764628320978641066487726228380477045519007937389760960116399354112744093172968e+16 9.6377712097398308300164395049884583162541839745860204524841633123288782637508075275855105511785120921e+15 7.9174464422065801387566531610585330000621508946961381116882455667644803545808717823049043008272629371e+15 6.4959417823172703573380014858135889308722167095194240859839611443403503250139473715844365728537003500e+15 5.3227577791116539569191473607991813679293381263899254092201493309473821508678450712377998302263236922e+15 4.3556967263018988002872131488024207085979201995564285436976590336910482850566554595523397260278125908e+15 3.5595352580794406454364250025906827386121851658293119152877935359044889880600365253316289251137265983e+15 2.9049033641803060166904396689958030712610332201671513188856296043624868705481193467441172721917524573e+15 2.3673386073390205556632995756756996160630517931694712329295462968424937310994673577884422586103475558e+15 1.9264889173529068069084419252603659662865414915522205323964660159425459642520131419201259977689779636e+15 1.5654412704089560697516891062034042462406986719978820153118576209368280562522861902174682520541763271e+15 1.2701569314412692057978132869547825150328541403677404177798494913790502333542384182228909640636295426e+15 1.0289968200751063716851743735993700114388554675547541321769890688942319282430207468597099041206278155e+15 8.3232302542795964426175686634533096617744832140973002727250815157073683149839095414523788079742931107e+14 6.7216460061700239259787077885955089731443868773556031419504573365349649513142892770636937674750880319e+14 5.4193756512910844129004517049224826151078574002129451990511701137790572106492154179905241608301191739e+14 4.3621057610309824951441812677596434696464019950279666770486516380315708844720233119825992293211477421e+14 3.5050903584724084273624968800462779909411872820014576595860372673162489881472102593315180877731599095e+14 2.8115151511754482602342603605466023435026739160474790764561606727836175980236902042923494131529513667e+14 2.2511331781449538947263696343912243062952201252580586772916269503723891033407684372517441992012272582e+14 1.7991281690025893429654167393982377935713256693451092536748901415266896404382940896113230661774804880e+14 1.4351687418026077347399154903616972585855752168508726345896261274132243954950708358030348790815299486e+14 1.1426223589720273629328032565476899883415631402167540416528274988826442948821682898668320788133596990e+14 9.0790287086084630609830854190672501988713436666274236860805368891510269239597942619709734267063104421e+13 7.1992963396571981306986168224761315388344731484985520726698705158033480793265586994368597144071060827e+13 5.6967970791416274120590011920588992470949080374425634286537378544527155124959711450770610013876324983e+13 4.4981760746789007243375784601218680957846047342560451652198098103404291199199344807909401601352104707e+13 3.5438959498066508196985406346810623675433916037562168072939774321639925025194650891060143138096748353e+13 2.7857161485556264524107999897882290968088423786434742363811631069846306491307918445417393853897030369e+13 2.1846175426124690394344166261000934669880182123764728837324467468189153793170428539030816499175649706e+13 1.7090961460190489255285778531710667671439459949561208974947573421325561120403866635702078791976736788e+13 1.3337623933515958327981805495809122615344803742107927349821798045147050443807576362815345502471444572e+13 1.0381930263965829017044542238298081378825377941555106685426033495121105473935681692668880740218923696e+13 8.0599151523843441698992391103729041429476295566555910416107642698012955724963541425614093890752348918e+12 6.2402037916486078409054384642817763011644112435245268451859885949523388375511435348554658335202403594e+12 4.8177499761490737422717495439647038362603796711878170684343022318194468415068836518281951099522620719e+12 3.7087370265272982635394387010048387474462031148560881399036996473147907478401234013800844379988261810e+12 2.8464328626345285564193157933939641040807834430627647472463340886003487009381535549659891817051760723e+12 2.1778267380285840778740711270251234568511263601329104448411284142666350836748890819275784900640924560e+12 1.6609052756914333670409165827599272096049244535812257687980521029419186100859573250770800567194935022e+12 1.2624504812207488032252977362949454181754144972326109314705326558210022581566856239620080032488601952e+12 9.5626319700091108955203512825053817743418692157784478089679762933676997496268149260232803197607280104e+11 7.2173269234607581390475369680338411952110037920911545121907454922952645787123599415906772861484476095e+11 5.4268734602714559372408467310983165162054583766242270947045129541593555557648362625594357721270117272e+11 4.0647316459607001731721661658952259354691215951086338601632652162882934200811347146600404919126949549e+11 3.0321661047108438930388271707450433073064468933377987088934259680684270962132303342427582291473936103e+11 2.2523622232540908956927806450066358850215243174143315712613865199620704598508435464021711443429091781e+11 1.6657410943727428423738055025646245602756114236714334989871341795941663242801291828832117696816114804e+11 1.2262380911259583624382291686522098540388726410972283574074341511404605572000438394559461331011928148e+11 8.9835436915053427737966637353573880355700046036247542411455438523288439553304564669175645178522922302e+10 6.5482690924223116556739979461146372045128149498615090718026121904620644708583185203466078555583257104e+10 4.7479235062894491508860655382385793872835734613415366047962994450411020630313374979947104536092592374e+10 3.4234407302066127762531101787644054823944647242147578787072469553286434356320437189940816265241521409e+10 2.4540163145466762466469680733088599861660933798790458516872564963259181174328256837720993786017360246e+10 1.7482764824104735556388297168362685004440659426482438850312352701555129399380380569548165462108091036e+10 1.2374019863037704384675475331944909142255529661071452313275897528427463698080644794573493610313706740e+10 8.6979187309599062443060862109471683034916799645534780430012049083926253305766983319256093594576502723e+09 6.0693677733327973339852955200609874786246297560999285587993596497662082006381360062370498886712625462e+09 4.2023915895160578046051684327379813794156872260952663085781238694579708754511232620616709499877018203e+09 2.8857243946247444100784804641455142397295715933303496820484621357429051252945930236083407769940828390e+09 1.9641490750554526759629929066942171147613963609854771067654546989985382690801742334580867386268198032e+09 1.3242899783656902931865809331034678584897202929360452203823227312970128612797295749943785167219802377e+09 8.8384411597125405453673767224564428087412007638434252540869432321562397423823217814364287393239889702e+08 5.8345590622748936609790632906516312433406048163487593854102091933527714225814496045966837358978993380e+08 3.8061895087902456593213136216469679619233974016884830801621379686555737912177963232399877686840202237e+08 2.4511897151710964146528626757705268698776089372992543553831274548161972009661099851089532016386395280e+08 1.5565282613897095221809780201882791666496001399973660455128838947686001114877765181097532607708222170e+08 9.7327117188198606973511798672378170495910943377508046118824350096738241729854643514753672013423358730e+07 5.9829988969935249020036769055411615333021327359652418209614989907437694296299296013287713730454363663e+07 3.6089342427143876930294737633698489999168630240141653617263667914484545853797676238496161697704468428e+07 2.1313183667580180167787888571398234318193840306382081843574911596860566165878990731381642012901888129e+07 1.2288609517923209276442815441133047535770903811759945685623091603739760142424480897513104974178073925e+07 6.8944720212395866155895344485479676855935899830755158857542575805378912097240080699620346960032588186e+06 3.7475512183025910569740071786275196164480477660756754035926189905106508594630056399329763872792986818e+06 1.9626396717999863688669908252250218780567532919341161561704216944179002103462681171657939317299020676e+06 9.8330081289689669694900920369200857342829353746652047851425636605499339842864976010887835455755343313e+05 4.6621144603973072932176463261104231012202382811054971199346656155824930081677268346496691315807018190e+05 2.0632810027488204756815884507606127955484622984321930190269633212313536641972699390247066429861068762e+05 8.3252876672605842589433416981920016508878830751604428016170156055728731596858666645356660534510265750e+04 2.9405269437288921027504485707351742493719756502082693553522478003487919668352787773651356517760460042e+04 8.4571200813390564675910373180047847899011920686381964225331806808466075768912611297772155659857782207e+03 1.5353342593195628172976867243460140938919182542242796832637654230769450083672923534215423350097058151e+03; 4.0305557966273685134797383624731137170982438338376656149423389564786829801680447392626875183993232568e+16 3.3458121219886792605849653272056000690188778933699089585501645597897762687861308208680982672441751779e+16 2.7744103783402848564263984003762446755764474163021207443653792076326455578945391172253472625176010104e+16 2.2980746548971353953402166660240505682325043035016234929850467396581750038469178742760875749875245404e+16 1.9013993820880376062943342628571475620435143484589269714191317114306088302237478901104455056390758461e+16 1.5714102871861862459893125287702285595644604539442949793948292850928746915617589396273379202483199015e+16 1.2971907490939830253047824931893094825298506222182061394168814477897184005830548650884304048701799215e+16 1.0695640657558525618994981362842139028336477863731693598987067856894366897674000898986997551297201041e+16 8.8082348768968120766494743994897997585998835797752606125238442964073006385410298724678859366525351680e+15 7.2450302681582376455429884699598433366549375724334271154127909378204589846692443712605300709825194930e+15 5.9518304581561244273097410509504905829845147310028775007165252662210352668566334741151897573130803670e+15 4.8832549114117022289707961374641285855345828716037246829204883009843524568364804909489498341865947489e+15 4.0013437118362856386971336122841729861687677876212084046172848728905332914994174102307193055298223708e+15 3.2743771619269728443675676181294503425921765579296068798937954225121211085765728975323057236075170808e+15 2.6758780239290821003172755701701284301645789075371173655451152070895309927178829627934209150096305464e+15 2.1837689156223107676994586203958965287903452578736094504260518586052104851250984544562904981325403837e+15 1.7796613970502121850699898563778270676137418168668982307946984688491803841701846328030366510891335879e+15 1.4482567352760728990651611542080588118304511739617310096427235741037993650517861699678097668424935954e+15 1.1768412914593322654839327294353473392490956708602911966633362415263233927001365756848538883356360442e+15 9.5486200686119937549090399595512808765740320486542029313314093744819306886408693826634721771692404123e+14 7.7356963117243743033185778562854431120853428354629957482130295803466443308344949229205421735871884387e+14 6.2571918911019477387789355203378438707301524077321419020012859476982025459280293640258373184470849550e+14 5.0531876385236941685070010936106778888034243842383343993552481057660027947008886141006848751517953133e+14 4.0741902679639271141703863158343428990707442631775467206028060039784472123991357688016329382109100862e+14 3.2793709530899338825656464597348083189682109897758811631969313914220661898453472091154999312348519194e+14 2.6350928198019284004955045387875784165574621835563580477389655344329123916863327126866544534834398365e+14 2.1136813487281960377447160146306954093407172840969573282666669446196763241012925876657858831220556040e+14 1.6923987941372158376082177693512747153437357347449417187144304478118400388510585633840227266739595413e+14 1.3525897700544728554724625130240000848031378042841123005198348664367787578897774077958021998928664174e+14 1.0789702869485742609681104116392201589934709281691405400588782712246766944578975541732660227650427301e+14 8.5903687670244090375850373138041743911838881946963404342345523519613780917501301277442421581939240538e+13 6.8257613421311945007354571852957989580171463531300945772061350180678243303721418645418742449792043720e+13 5.4125812903725864243543898687935008582777664447550903339378781984122332475582242632790630016249254598e+13 4.2829978410516470487331769308169904887347449019790684018922801538228707669735073168004631358561378710e+13 3.3818655259691611662744476741733430337023664882516541388342120118153782127273876802770068003749662436e+13 2.6644261013570413805768015968321871381586558496133500981762879535062959770458623181612546584991326693e+13 2.0944137006622811822055026221937677907487851328339900478790025680591707235774346369856037544763856333e+13 1.6424946960145862420025942963912494582689611823433785672360033310838860342227302715428914034115785582e+13 1.2849850230917748881295530919797434833938090365944348945956969250817375878068002302606433830192269429e+13 1.0027972034970638223266131321508851815508914334384968253319998255310258853036205848395496535688132616e+13 7.8057725836142190723872474837347963279801821374603696343632909314957855107958685144469153990619469671e+12 6.0599838250899920141246029487778443009329723978337725322624911889950907391280563034912846315388610291e+12 4.6918384069011269098411186953632827644552913655715298867117323864764895759620004276544889292147744441e+12 3.6223622652083399077322071934691308545621275345683142177547084443852458892941739967264723926338747317e+12 2.7885413451896341052410332285658208270515665251023832781425171341966093910119225899004181860931486886e+12 2.1402055935344730380355904044230439252753787104744701078063788865524792665249857115729433244420519545e+12 1.6375005610202227006290335882561553716306448028557066470375885244692526671415784774551441328729256589e+12 1.2488395992236004123753618794690544304194826515180982401091612740379399861695393135356067550482866631e+12 9.4924845559419194698588764115691774245326236649462522561001608331743091181889273859396248291897845352e+11 7.1902969712560642247474123225671770668450478209304604961288287505970980529585584619460052845443772247e+11 5.4268734602714559372408467310983165162054583766242270947045129541593555557648362625594357721270117272e+11 4.0806283137327439348422847711954378850544951567872586893644314453281811780950686093748542900059146861e+11 3.0564222126787269567033481008788437209739468943126494963578199431503634829084189990309827554664162810e+11 2.2800201477338475038585706946083725287043154145610126029677807342871194759725110341011082539415232148e+11 1.6936679315414264730549327409416684876464515990952004453184414391036315518959212419609921837130058129e+11 1.2525699076763978816311771216025483275468276612447109235655035873926688301025578504343824711272928595e+11 9.2209110938394325682425561178135794560908094956442270547443939264689088134390853430346609150570238267e+10 6.7554050356199611940249595313189144357680804819745110937070192815232305001562260093613171920331395031e+10 4.9241925510375648487162001678400688305587667975050831954929822942940560073408054812173732248331358873e+10 3.5704022729968419259677252087132268014597738399504246667931460476477473821284918821919561508854642320e+10 2.5744313232644968771073870050186783318657671247615244720919789004887613672069593769515384968469620449e+10 1.8454451494877972580626049862504274377590997218778294297556404676160503627777219589368743942714295579e+10 1.3147378105019167209379820805309810379061023644317105955736606484045275780306454779165268796504671503e+10 9.3056204795066236252662430882093128029508322109557024583775070529837026957525470533948773872689672465e+09 6.5411712192108478240595919434577479007689004024653398141279428561826856644693169914004260639982366171e+09 4.5644602604752856665352777585264506850203530639270781783898641936925803508507765618157365614392857416e+09 3.1604466599317228565233332504659136829930106818604972045248600612874764782273765331472435987273533282e+09 2.1702658659846964472381617287631589816412554439970645448891138017759195629617371769796988768534074330e+09 1.4771984976752565373086984876650205971482897045090319921928395615179277892653354176464295102620558043e+09 9.9598777933792050337163541381932771669296082842483602369295419728500997777694047802025090979105036236e+08 6.6474226245709130768378957270022049101292470178549370695211093396744924509145167083731221014784896759e+08 4.3882620474240141369656321271981892963058590525076546928794553816860766768655926234279754792238926531e+08 2.8627407774291559188674125485882771018743916969528838927388284022055921532768438132700372684927337731e+08 1.8436388788518129075967398576765558613416927085767885480649251177783419429905335299191080346258665331e+08 1.1707481444614410221678833888230252309322861813361199098201456065066882550000553817811283403451533514e+08 7.3206238193022316623839233305489024074502240904524287815975529227296185841671521830581194093545404094e+07 4.5002967199130771957248760729015510899115242033592532826135398564956046153347495567051547453628108652e+07 2.7146224501992526837782666595763968868102109247950723793851529002421217852334202361050855487822153106e+07 1.6031984336669335543903185193408372525263115179767330123698676971444451450240959460979157856286596607e+07 9.2437980639290318290624855221675748809172255492533178960958337826272683853158028880039782153082673897e+06 5.1863011038091633190842573129697422426556445561355006392066377035693770764927859710601373466653022565e+06 2.8191202370911890094207123193427742616466541252959341460390651490515415422507022854420614831420361158e+06 1.4764413393190828671661955387312256560457288532374570373242076482156907811820984727503055543773798786e+06 7.3972777962658353918652857505005037841000264093601778584916031099557353225547893487109754136307493207e+05 3.5073481841521954379079895583722955338686963917232015310203405765945138521458625461315774955766428403e+05 1.5522619073583880111347219559992932917381163681015633752552848156945863728251109785495633093366015777e+05 6.2635067955707075684849946854274863888329013235848903537371417340068264923138978394954697249918946770e+04 2.2123636426173836864448837164879812686058562345400634824197168846195627751761203781835039283876999461e+04 6.3630849665828128883470101867255329034310805563590745247231233137849439575564590818335844658073372935e+03 1.1552904450042079584377287819577423348175997229865074441186271659568257513275904191890042990853596184e+03; 3.0179993728422465895262437503572398763990642530167225951639487491346932332356784334677978133620023389e+16 2.5052864611751085656769270576142774590397532530638080886664526736324413609090650976912024637105814700e+16 2.0774386099758386541744601800882321101263168613130418762184650771102854633084646351068865736981628764e+16 1.7207719305706329818763891043911585759381965058431408756456994337187735751638957939343172053926548553e+16 1.4237516328088746998115697065973016236835565335435756085675438986262354245946796039733017268693779416e+16 1.1766633069512364922727390322876325620036941624487404361063915401245465124805498077369782952942235273e+16 9.7133316989940113945665710230289436759257331084002356071500929890683229661563941160960960769243519954e+15 8.0089017332496037379650900584958394333570274243841249404325627277321749020394937995198867874381897569e+15 6.5956387449236881415358926960428110552578200183982801199469472119236254319979712096455150472779983892e+15 5.4251283580811764269356674451776781262221109340841198776180840772156712881677526873354132365106519533e+15 4.4567906485220052366970177422878697678793302606726471394123125041133978717001975744247210509618938267e+15 3.6566464893371268671257908511420645672953065673552209354912758896172413601177445865567842836949908637e+15 2.9962729102886967294274657936194610764376685784893110416590155432459275418041424793328528659993289238e+15 2.4519192943892619549915116301967267903032208808511907163204825651025119562675507542842081649715423454e+15 2.0037603217802957646084261101056055613011387585550181627664657638835298707546455619838262401476970358e+15 1.6352650810171713179569042055570992962108894004381804153156146166010328582636890995336128547442707450e+15 1.3326647803482098190948434842855938445653881074172951200866695365562404778142779599930399687171985059e+15 1.0845040751388527660568680818568209528356231853832003115801447389896013336758251971765869569584626477e+15 8.8126324164245110147369186963912566108641721035966592798727306687638608994810668509614631004944700182e+14 7.1504032325707206234346130811759777718575566693967714799668223995966868884115168777413657990902248601e+14 5.7928399767887647986422921809479646820504699170807303209320027770578475991568098484879708698718717771e+14 4.6856930037370799109824322652762551359340286757295839654741787965896898299470309383763988480199729342e+14 3.7840952470437692960928273320340812830658058483099637516343672296070150776289158165412294162787368369e+14 3.0509863049290188268423656189158887279112829897212912799670005421988150953634531013405724712060661481e+14 2.4557935544446002024202967598557023496694586558338343631760951669367261426283577389125098357511490553e+14 1.9733295897978834694016085892705111602336969663435004219849235989321618103247144632985774108451095918e+14 1.5828715393127299509495210664111791943051952654324189466330005487511499970681007773160884407924299102e+14 1.2673931401139014753619041357017725056212237042231332883416530167371530882896767396123137391224149520e+14 1.0129249751237401102886254946923851457113999907652469081616964356177381881284593435712229822198750013e+14 8.0802211983133750208220308110429392054427077567490799720950514894330279878310819612615690473259461109e+13 6.4332170650284791638082064202727986255631412658734075371871221387373674141092341334569277165272980492e+13 5.1117567677406736586526125630012004199434301598531759545388469707865343104510765933674948826152967340e+13 4.0534633340162876395191812983820359815710318389773831550942559955462116862294865414693326426026841246e+13 3.2075428130260954764913854881408070682637748705819832849379411724082945488864124285101421356280135544e+13 2.5327002073971026635686233300094659615430196053509109447960720315807358162167651889673351743491803791e+13 1.9954186767541487330014128779031023290364715105052127487037181265026073629940545502820878491484286381e+13 1.5685406727549553236604667596006688337142401702312009319414872253929229026258367640480370385129837526e+13 1.2300996987076671824865058188713713341130141504376659487518633855666433562913642622494618112697796657e+13 9.6235983039096926859471860544320445496748474935820161728860463189345933932427607660525561599419998288e+12 7.5102723239857199235309526917679848129399262065994915174347410717152524133391644352123153452257354368e+12 5.8460386410553111631970663555359055714665715861024481316683139582822146189591458179875931062861742235e+12 4.5385856777101354101813648789708181082523152891571019681858892467340702084263225706348789347355199276e+12 3.5139491848110170964657050728099209536423385934209929065938701307442786483681675055879157381953461791e+12 2.7129871919840936277194762049696007483056677155583426271916747951845099657605530627315615700485743865e+12 2.0885095167532085021013491627276227438816875836968296986670186371283601676288766667734624507942771291e+12 1.6029443776873316424814629853528565232158930727300794178694105289055695160683807023701387639322951841e+12 1.2264450211649587897563660070633103791537111749314427745233446423134819649144654641901866489382407060e+12 9.3535622824406746463230530892175850503773756094597964296035767497820688894969710940367784202792790810e+11 7.1097466031020469979155405956519863303398997162526942965578413942051123830231961692414182112862740077e+11 5.3854870268943671435802844934684755545319773388727077932318500026004359734218070093156903139553414675e+11 4.0647316459607001731721661658952259354691215951086338601632652162882934200811347146600404919126949549e+11 3.0564222126787269567033481008788437209739468943126494963578199431503634829084189990309827554664162810e+11 2.2893061889897508639871672258123852528613108759230949175562175073900402998155815653515146412425919311e+11 1.7077864024027142529583073527542294798654555375205249480621608099092213332823625574314562719743699256e+11 1.2686083676802462952777996863735732401661803076604276054326513162453159879805940211653172651747222688e+11 9.3822247999953087317616551177771023572282364335139880100566931950005449699887260914837130681556454059e+10 6.9068872469170056561719527746716868068376183749475419910029078843585442952290452806624036128035349559e+10 5.0601654572555455651124640073203283786753434768927758221701628066736031223936744636951892050456054174e+10 3.6885295777926701461980651150719598612343419513589171542270347864607009292992181742450822354573818842e+10 2.6744867103239703955934626338597502290863256490578909172205000096933887926099991561025474961065268894e+10 1.9284562531989444077949818899024343184922588966229601101295784514112935921664706480648765929361799847e+10 1.3824038995403422790530657014888453328996470972133387593463257674226242856480389955940190107343945447e+10 9.8486892955373988687953392789731586765359753292940628199978025085294672426809273366271984112726004993e+09 6.9709223885880444919138392047852574348591330588873604409438556615557478321020756127366086064484326802e+09 4.9001143435830265424222358830948615451589832697072584426627451414898437976704891530248471134104090381e+09 3.4193698484523659324167242033763249191120978832666705836900884685168691762226463500062300726658401632e+09 2.3676158213086974810413806370956000094907736101614492277539276865860439272172367506843181418409934998e+09 1.6258557315879534320973494934512542237451098971895697075410517053407229442929850952794305005001270468e+09 1.1066604910758003209986927016937040546582310645952133730154931569188752868429428829494441991986601002e+09 7.4616732975602869842545706658632699761694957332861421741290216483337486740321894545004504145354112406e+08 4.9801495041563257382835612861655247413694256330266845081843997008899808206123400267652845338908454940e+08 3.2876737730225592612604465226256997279785005551357940326498682007534032126197453116831839264805112875e+08 2.1447934400520645680237844291517290252596761486775706315764246312258529801109738824377733973740568945e+08 1.3812961788754753559639566022906431612915734241435239861464620214495026999183280658974505391925053449e+08 8.7716674874482424973596258153034874004870566432227095221590305214557886724665520770335692624024306135e+07 5.4849760626958577108290988533947697185365443074611509359301327775525017504143234259074172904706284033e+07 3.3719101874048995198574672764314091858301480842412643003116952415916326975879650233474862514588277442e+07 2.0340083958149565042852773129201595444740607916309236340226744770358132431830624947543109168356033422e+07 1.2012662934273419265718148482333188899207565092868719288851139347471242825611646452266212763294982285e+07 6.9264617984133978788554717667634253502527246969141219398015836802160801795692264267266785149389553784e+06 3.8862252274516515078246880070196268264885123105938128437637371928563742319019802598118782229130200025e+06 2.1124838284148263306134506584495052087989805163147057791689368180149635321984155105525058492735924875e+06 1.1063838983930720936824469498786874391455097745598364045129426135121840697289733471666102465386998570e+06 5.5433429682355771593234408321251965508072396927306781302810033692019652492104175186432487548296926248e+05 2.6283875537521568066112045877768293870850730486925161784313897691355977627543958542683326221985077157e+05 1.1632859380752234518880736857084592160535203214749036364538612361764828725807044403200291480680377456e+05 4.6940859079299111430895842658946620801344999000550049193400984331294768299394411940456143699241838988e+04 1.6580720528132237107360648345155002970196801772151770576350250896533376437526011681309802226943480095e+04 4.7690169769915308186351841786663629271285088804823283463695720648349070934923851530343918984062722403e+03 8.6595756219881102738767600404579979301687188477328607230898035748064521726873325360841081797516151562e+02; 2.2506562339624239227265449341357736686690194544696533939657750367064514498065576390927709229965902627e+16 1.8683106295558421949159826685613637371448417199437320912141404008205736159545700714359263342968433495e+16 1.5492503007520789511253549951049485407634277681671596857775433663004539579300267128446378139730549548e+16 1.2832711340152139643734243849601984616628823917799976279631029502319414437486032848363209948705702268e+16 1.0617715754023847518799689733596289541563315758082862632450838360382136998814358100167610284326536043e+16 8.7750751339066716656475819184241466520168116398096767570361896573266493672535824778087531318526598469e+15 7.2438367259348208238576042329328003120448245059376622212182511893410116505432048046550253899052591170e+15 5.9727622243006254264834721736642241373026619580591487779120521794558707617629439490620208937786288007e+15 4.9188205286291954347120107997337920938657868605503826685007436165339765688337642469945343567749105171e+15 4.0459081447332933235687114978539119144969122636906229892169516533850333171726038401287833002164057037e+15 3.3237637618752254223847535203405914228891097680310444950309671666416655585173320179387287690427703166e+15 2.7270483288243186282254718819564479046138323425460704141868610228171694140440270006825175651022493597e+15 2.2345660730493686412029517154989963617407735905618361402045494612968249552245007821652544421239093456e+15 1.8286054527843162183672525114952990007712836854298332227563061051225979311191099123697587915880732168e+15 1.4943820789707349507470283259538895976507514837127955519543542593897385540723665173846710399216931624e+15 1.2195682613233181976346179696826979739549015676495133447179158468171580371616981755516840224394193821e+15 9.9389607903234387060823757894859764340440885220059493484853951958669144225082529551934083046907775420e+14 8.0882280306679526321039427689755150289427565386500133651561861146901928937514509059732156447757269688e+14 6.5724914796682444056377184877124307423204809022943586915418970136331580627146664822390959041867762946e+14 5.3328224474026650475919687576269106076269409840966677351617999307862828957873303241655833746023428072e+14 4.3203643614513818014631421000930070203781102350859091446540902682729127810596536191948066916468961187e+14 3.4946602988581370440977994127606505564784323476084479698893852656611849148492064203547969263127479520e+14 2.8222502880374114540774188985027571327398948441854124303724842377566375331295837924357603375438746431e+14 2.2754961134518614276188912524271177091095171218236456866802843037058620991872854222183192678056584815e+14 1.8315977884079020736740178864061818268775616760800152517069967115575899268365488452489838189934711232e+14 1.4717713429212423943200271912299422199166038815937203627538750528851033177926071653035540945655849087e+14 1.1805622408612752516090606625076658011421659664012498438800324190003386647376789751434892664884436944e+14 9.4527271098070081227554576996834270343821048005952566232584335313772583626876853369057489086979674544e+13 7.5548465102384637630519844966142436194725904526505061889090565275157262590600438657364804290172456799e+13 6.0266262967869768250299235093500249618334179369484419086930968676645926606318670775670895333010487707e+13 4.7982394223486511831294092705959536721165329777327395931615094547538124210614169815735621005624862692e+13 3.8126473635541332787634655448080471293727635055195935970615596655327836983586589883888851025841551295e+13 3.0233296916958699651036077305058840550078327185175157627698089522801210972477074566677551791526248919e+13 2.3924043288935719321044942111865173681085122026277438580811112835487864534236270927717142057123076967e+13 1.8890733350356253965731672124964806565748359268903022794568046116693949400737313818539644300592159712e+13 1.4883396015827637831358957792552300246197453553990535038416325217704257684952333738159356287807714840e+13 1.1699487093426749313608877952329832788706838337327757637680312276271003189399625945871360582899191674e+13 9.1751768922301431451281582068331532623604857891177696623418123696619332759543671025892998004232901763e+12 7.1781872140299884882730512486535765991079003017620689958110436720950599821240776784166788292984182247e+12 5.6019110121919879175068874920777475726997266347288161810274582779820603004816596440367493572009995224e+12 4.3605924436837770260155082853494400070005948182002752038312612135033396809199323111147523058611865695e+12 3.3853823145217675314630189901201396353018248615616142843193302651432426377503102992419167484247452485e+12 2.6211151437488904160591876233101258640432706020325812713016949809008338960204534394427010750012331424e+12 2.0236801980798927359305568317254873199358916654650735419862280068275701490899591743653448628257365396e+12 1.5578806805405269015153087478984321422845361052565099891798471377210371181105813672800214928382068304e+12 1.1956934805400712048085440917300445489621939150808594819118480246879623549951144249471669814447682728e+12 9.1485707918632424497289014694428554276942351166187091062486647330744919566658692954680239703559117245e+11 6.9772784910802940250999501766290702849251119231762633374427962486432325852279634679250380130290972614e+11 5.3035549722864206991795376722214371990863748090525915469239692373904234068795725772293808924307832520e+11 4.0173712458374086221858042191052422242993010000126525889386470724430984317910387148258780606355555103e+11 3.0321661047108438930388271707450433073064468933377987088934259680684270962132303342427582291473936103e+11 2.2800201477338475038585706946083725287043154145610126029677807342871194759725110341011082539415232148e+11 1.7077864024027142529583073527542294798654555375205249480621608099092213332823625574314562719743699256e+11 1.2739948126559640021703267409839691438936542961895415865950078902191376173752690881028050080410261708e+11 9.4638147650890032039450994594706301308733009821440455655380052630285454798103400601851318675944234109e+10 6.9992122155481956293602488677289769920105724398185551359724342496959165873488007887727758826620632114e+10 5.1526480735335761979412183115378279498635761621664962994239201314435718287242654303893487074339985431e+10 3.7750068608984829782503339604902615276705888325486589604388864068790163150371529982420387418648145401e+10 2.7517649882776223509770651448751711857380869908277905653463212063548304719613753204469452902573681375e+10 1.9952792768144504485717947482128444541646305512125942273774184957818857472707660226307008772379573131e+10 1.4387268761337855015289475802186123976134297825965744739051779235498633221735437634619698270706582088e+10 1.0313568989953583576252305623346982900414207437478359173269338330565695809528786280802359343363414695e+10 7.3478127118216251165996267075519443264993113851562548700860422891992801979145000479706472771518588000e+09 5.2008659388890715443674079325801104993180129255411043344976448122039528363893240967040229337584412070e+09 3.6559273686315887624846575545145646225148591722325851836572439320846499853207796686437563552771365281e+09 2.5511942333762441311778545954296526442450643659207620151645903652268467026688813961862906833696362849e+09 1.7665053518128783411943110731992924737022638541213227092315596432115781178951591890460106348915470045e+09 1.2130876734543368991973728809885117881768740748861525862725418276077328871334255242931086734463724565e+09 8.2571702081343795252497902103155438263813103859874562288370369829122289862222981686586453563754863909e+08 5.5674958922845976648260762507712145777285979410745921932375315483583125530263640643624471307560641352e+08 3.7159777295970955108647719739701036716200300163617231006926082184816812013918135335213571031584453674e+08 2.4531646397332650436263913667852893725641216917894869957457740331371385559228657879136005803835640654e+08 1.6004087822050109957652703554280891173717340851286612003877369571459523020347274858314163053455511876e+08 1.0307182435800721748049517354178083350793734064707400007510094399856680484868730587051176984602994345e+08 6.5455062913893468743342776247564174694596024134807776139966857371855714204775071303223776408917307472e+07 4.0930211951515203200460789513827812567949067357799502359906811819136821354254958832489916631468973006e+07 2.5162493425186666141510237971141172212696044638443025710552875594410570049544370380591299364547848312e+07 1.5178857926434853575368527424577913616518725175593329959011158146117904274086553915847214871311886218e+07 8.9646756963995941576765980878284000322392049356727141111268156961448415829414232614909906059600507836e+06 5.1691121705385435441129566455926784965726255341716741057188188717607634439285222822649016437726941940e+06 2.9002936537105396201676014922811428544690055996610564936691148794241900280663675038163457489066524636e+06 1.5765843424425841355960672935874240717116387109202484051393789128658214326378565404526634846990744208e+06 8.2573327214577668710781834997717319597896855126945061375068152231152471301380825579986275205277327595e+05 4.1372916140072097445724907711061853827171687679621989222233833879276369958896745945240456023246907103e+05 1.9617550380121981442957909809744067919149759108967222273946207837239663575028653291642961805864007314e+05 8.6826663052931596388400017008532064375629693358660987511337134450902142951192543484576199334682530872e+04 3.5037249043444550283583375363572003286471759751106322531410398431687014023953102929105553413049896472e+04 1.2376451610386825529644285964548715093748270956659385473040036404547745056695443710461979396580880141e+04 3.5598875367151509713012567911365055555045814240703075596043525024214638265236260549390343010020699750e+03 6.4647186631046711603060403704326629359037489020826595936399306269308576557072514505773940842916740791e+02; 1.6713218723947801533035405654088415001946663982778128767312027160388726480133512025961576612365559697e+16 1.3874001233737607868160326632962955793151861074743017041967652233089278784348206545267755709546945782e+16 1.1504717825854288954442614241072539140099220735635023908764726209431664783739624664629434416101678991e+16 9.5295977903639826613471294689036720239165415377486132172488876047273056353916842520833851246284121348e+15 7.8847700124699419477081662425781498691395101562930656692635357884147330419735722363088039933716993994e+15 6.5164429205234098643023254700536753347087193564686168138158522876005259156794854384729200305725692366e+15 5.3793555310115792826117343843232674539405422612368156646830281274642189839843829723037416800309080042e+15 4.4354602683597302973390516680211669862330030148887061246918723343111658670186119250908881331369223632e+15 3.6528037915476406920145668536982993378098522882448131058038265492422860711736383255069222511854084661e+15 3.0045768497273126871032464736988833651248521603970075433435412058092397963809086983600873468392348968e+15 2.4683083175797617962381588583755457577781224940542434103989813336918349997021081666804945458541621301e+15 2.0251821170541090891897103440936469628057259564363683327446870830530411614043326928794333951362672092e+15 1.6594587927229148525124362168080099249618814189554057721206673093687068213837673335314237556915857929e+15 1.3579861404262247280564116079248201267475598466226907213578059313614421158096311734435592367933842970e+15 1.1097855514604798971833060039056810310441082922373364945883911196629593541691906399519718193910606801e+15 9.0570267786742124114661709255529395842482077328217150915189000342933626013290461463461710269214280925e+14 7.3811269223372957310877730407611684544962411074153191624293010708494923812293560212223707894359362875e+14 6.0067184580684696039302460325028472674573022717216508233920673866962095774270587036936024394388109483e+14 4.8810825455293419817546335035852434127346365312846846470405875954182698825816795900252340153383872350e+14 3.9604589248516712810303775092945593591825946040765291296962452245362859603323327295363548868647099748e+14 3.2085666978043393083571100835722340234411310303584338776961159907070275067386321424606550514454020438e+14 2.5953624114262369310364766418987815247187985167582599683672116176432132597369804611132819539018730674e+14 2.0959984592184951778007089799896952683401724188964988368399063303513031907630870104915595606035697133e+14 1.6899504150652246492177046190481735704606041684793342649679637663703715473857117516800228571257655566e+14 1.3602866913258978163710299555047559360092202924702788080590461422275714684357382364595725438634243745e+14 1.0930579827542614329338723785615067932169121975681361067160722467477847228300646890912753469429322796e+14 8.7678742345186007862663971786312238131632017952760456021810460005308250341594190454244327165752015911e+13 7.0204533219233259303793212234922985420220099487796296980321958049162065280629029333140575551791624198e+13 5.6109492718421382554543033788637277574007241671643775618465925915168794165718360367458084451544098254e+13 4.4759751912000957514122385218587212052568999837022258532516190392850520356250236661625161332408157988e+13 3.5636749653466004990794586750889988278152440944213378301972734793825912365875716774597438254221756777e+13 2.8316894753002025133597917374476630484699370052915960051711936425241702667244040202034287798355925209e+13 2.2454705750657021673609272720024391961416162362818482353744819215695316350197841600867321269646738739e+13 1.7768851853503512692671062556372014776171188107626583036464778946009626336190483770043689531854903801e+13 1.4030611221676981883963297217692740307309767945542820866353322843702656981388772233473802353286507118e+13 1.1054340982723678936432430002876958497899037318525931247376370076809284145519148664345989187566504728e+13 8.6896192999571433219094852443685167191995297523307340492954067942495916170196889109305160183107599747e+12 6.8147753777911213220275721390826453763154525507484299195250528150709656590570676325371668965653757603e+12 5.3315700417368267481927023730256523211242758683073166343986110888207156495179360684957587021336925063e+12 4.1608288334900234198879923084593406715907535623733761964648868773613373373695286823681764357502949740e+12 3.2388625634193021488490681619335609267355582669346147190295979401567072882468011390013227644859646899e+12 2.5145379414350188546488237133668254850557266321430932540828434061688783645253807867194812020545795249e+12 1.9468840939309314642363260864994014555528679067030459105495794620549563535465596436266287302694095453e+12 1.5031401757804946820677370594061773573659341970536336055286532225194242466243785995290373811053747514e+12 1.1571654977537302820785082143964826904662713258838447315665873333008862675576685305191027834375387608e+12 8.8814712263301358455760953285770613211186901851204932768474030889271739789898131361564357142004495445e+11 6.7955116049619624530938087094386288342429527757949279289181719632564802891251980500890767765493789243e+11 5.1827338402757159612086414944380704448268868737040875689847184572606043702756841780011200262440009255e+11 3.9395258876976770502090746523077486285863911845863654753476796014466129211748090425985258605964608503e+11 2.9841660287807615606132437984566011473966832969522448928411625431689154535672307761940780086723279352e+11 2.2523622232540908956927806450066358850215243174143315712613865199620704598508435464021711443429091781e+11 1.6936679315414264730549327409416684876464515990952004453184414391036315518959212419609921837130058129e+11 1.2686083676802462952777996863735732401661803076604276054326513162453159879805940211653172651747222688e+11 9.4638147650890032039450994594706301308733009821440455655380052630285454798103400601851318675944234109e+10 7.0302289551385098974452514304065041144699981370442030214914425368146515641626386105046098514769092480e+10 5.1994473468602160061495538648136627351543154679688366067472556257928936517768271803302904484205040322e+10 3.8277486616629824246908985357182454904235077315146137032527784631387681066531294037407990464627763596e+10 2.8043725986852769612742014432581325020321216137509969824946733068172536931045126772813166496595320336e+10 2.0442522350098607258228668482193379085616352780314647516339054585901625151044870207426743552467226350e+10 1.4822864609800764314632819778513553443588137572005279768106367164054486272262780681164046489138500770e+10 1.0688389198851201526864718555642798624703371542809456299554543126243248972329172501337246993053747340e+10 7.6621117787559551853952900129983163131570584115435903781455040647221159933469136666664424647321781467e+09 5.4588774029273112781943949662850353179596262588849383068068263573644772889084276191382587260312434487e+09 3.8639085635919245877576790516018114528222147945608915245132290743736053477017380370934102485029557659e+09 2.7161567295522622620454592295108182235000400815126894775120395613954099674314710067399165513425375306e+09 1.8954269494112618719733641597239737275124408544777016339187310684746136625719341997801747296821464237e+09 1.3124565174744367015200523955005336797401878155308620742653234563767286502182776855087722030571252823e+09 9.0129877949894791204397961214499759397857880562218584922858006058202123220708765830724657825675011337e+08 6.1350011881268015221556275178271662362946805281787022785025989589294966186150648650140655393963765491e+08 4.1366649048450124286411995075770064670689270585593584006992491134459058274048457577149005798952057493e+08 2.7610277404328575325044853963448226619461971420037692917912964334009943337691438807213518461376379640e+08 1.8227697427448705175907072929379263358612777805220763318719317563187191922659206068729589162203078234e+08 1.1891693625100360835051751468692574888258455511505819933128482664260939131422569899728802129156867542e+08 7.6587986390302426916052762383304124697106454100710010313134874115043617505483349816896785786693919669e+07 4.8637593055558884078871761172988624409053667321239918232486441761692287575659770708984109847999468972e+07 3.0414537270874865852763286940446084815248042055548844825800144020834622001986267999652345263603813159e+07 1.8698188673567934632283843201284610035288962516768675996449582786904582444773410084619361483666009239e+07 1.1279604453053103189886468354320928527677812652276790070035379293680488076860840489746080191878262162e+07 6.6619065259697611644314501681133003116665390222076601892266480219727327519142437923274225337003480353e+06 3.8413986366755579095338218053764358722519500496815076572449360210075423053682975305060556091137148583e+06 2.1553864233157733935607712240162323881888895578594166604969695131596949886022619186416179634208688663e+06 1.1716838855703898994657946171649475204682886730427843170851838704791511200334327843470267919045026458e+06 6.1368206392220049961691304884823343219271305167307846969260762847438556038430078963068019517477424659e+05 3.0748965638506107707559015844980078262678968696624172364370528979511098765217173986497615755142437905e+05 1.4580433951741346332673345696004597519937880588184405982652500004536803764055772354928646514119156166e+05 6.4534262837658282649864661457995739175677963484892237628652957539488214315679246267298244504309962383e+04 2.6042335209095968863818037955833877385629033223097225821471362011003261011221172387937959070591286099e+04 9.1994157934485753572150130653466575398305095619283188948778944060144753867844227327425069194226632667e+03 2.6461560888299389366199010147232715864339461022546489509701969280908521687143123447593588456386823187e+03 4.8059120379330271183515854517510618996793675380397013101170437701918444095859866575304076059705995857e+02; 1.2356392760159008434086307194822604301203781085173102152869352469671557958179562634672318235163541541e+16 1.0257348029762073284806348758770850131531249441781793412956503563660234868305868453670508696981592135e+16 8.5057206315801241169548913894105338086513507408192301692699590114297061630678881644692836734597645643e+15 7.0454951580083760290055598773776038440184909080657783280653947620111130244967007038139491535525770294e+15 5.8294531095714614420065300214862950010087754115913940753511544223251035140587372540659315398371857645e+15 4.8178274264410322175799488111402015658931284964790215061285726647574585594911704532570531709726544711e+15 3.9771574239730270628868658388408573510006045999907488337579034870041686878452873298161715627815191958e+15 3.2793150645198545794585975552219924852187784860364763091199328784061223805513939546123039183486828015e+15 2.7006776034511473494249804443283780289066945834448563488942369123594540584060101519952242836090365165e+15 2.2214251882680757263157280823902934350851384600863980826979744547426415837343815122713556917570792985e+15 1.8249450415682416915862981989613938644871229011929334238621060497227559263377477669843992152499392011e+15 1.4973264871916852018014177918545935428269923319900289644943553903706892769236911168290809171245505857e+15 1.2269333413150843267014163657068218683080992213546029646305193513969251434532152994607418252933022775e+15 1.0040421362066204528806341361078736651398343764028605270147179156658378597156406299887843081276184583e+15 8.2053631690098565445718487626982872149876458986032573183337502214281411694093654064616292065141795548e+14 6.6964798758366329803137277931119072341440698064063129833817229271620496336431070813936598035984381624e+14 5.4574001739314921391382379483806310068599082808982641765454361978287181691185252684394090486651414271e+14 4.4412237273566055569685087161836365087018205047261438789259911923349547404309885226100921471655606859e+14 3.6089744936888086577891954400536004349094511444368860721567549421097473872339852845840206428624195393e+14 2.9282995348402227219887604148930687041914878464685376423915147300297560051027426136131253155291007240e+14 2.3723754498764890606290376795572269514630499510307624533090791604664967254109992333712997312500144516e+14 1.9189902387373185394318572729474429710098859138353972326296283152194453283916412853333688723535463117e+14 1.5497732555467006889585866237386764323302056001465640957655996602424621160720840109013774948880688203e+14 1.2495500500055412272392343425510622596424437716070004727494938122379133827661124874869130124917169170e+14 1.0058024261889460821569147016811729916930588261841873547354994997390978661960822853641972237127732030e+14 8.0821705695833761832373990598601698720106595479916398478978761782987279772132429722383184958417342209e+13 6.4830855410412883125788513072966385097506150670842958239029401809537215811473644516292284588215756041e+13 5.1910507374219677289072069732394215332864303312490578948746467546912154306997112842881479638287858110e+13 4.1488638885945980341103138169423094153474723405846139512756675855725849231734994204358881901992070971e+13 3.3096593387956121824163595602904444523029581246572562505030307612075559561929730637741267688948299803e+13 2.6350966061270004280418145347671500024045569733536019318006762466921631729482146151050702884755387116e+13 2.0938567604979801043004086587125607787777656707161527459433420545138951000439929753377663120716695398e+13 1.6603959024180645421121307909299735046784035554380809746284754303308966240822895804190471096350135100e+13 1.3139131273653685885856029464178812265336630495669102000399980845059832068211403538347137008972743384e+13 1.0374972077027318170300458394488975262077466579376564241285699904037497431654284806209121732155003501e+13 8.1742200483509754518012710861773133396763390197047236893418137622669730236284940229761941877950149192e+12 6.4256549955907745414142223052166908049232171143959446964672754009611264487562901317505804401942467540e+12 5.0393143579560095460724907173583528129713187272883914547495372717076330478492836054510538292839128037e+12 3.9425602939641533920227664070013815120698972904492229397893170133958252376111739433822446840906813231e+12 3.0768509931501660627538432168983324634717105675447026575379870509892623373474517295676686044817966348e+12 2.3950941822973798679788495394228136906025110174288971030430209980683707168048640132749525253896797425e+12 1.8594812597297355733646605534807178907992901172963455118918590279130796829820791919757589646258181980e+12 1.4397176330739212200125728141780705636635091767922535299042441033394340196080922304189076521994680554e+12 1.1115791792859319531350225261166791826466711805812731901044546394176340696939915957663864670788230381e+12 8.5573673088043441082211890324519891676865164673704045300302589227293984080129190886588027711073112536e+11 6.5680049729144859412997844304090524012940629973131199984548764264580620793618774795840793416559743839e+11 5.0254466765002856092732696569652936472276466356059419778359202723506871927307429247991824277582178959e+11 3.8327938372794742583844768229350619922994215513026880241959375304107171100659935029594260831679306997e+11 2.9134304148359195004499997489597156754005836209631138493800597527845126839762033553841739952642411257e+11 2.2069267020220876987369693746494840322335783119502790152996491999683469516535352428898122201619327425e+11 1.6657410943727428423738055025646245602756114236714334989871341795941663242801291828832117696816114804e+11 1.2525699076763978816311771216025483275468276612447109235655035873926688301025578504343824711272928595e+11 9.3822247999953087317616551177771023572282364335139880100566931950005449699887260914837130681556454059e+10 6.9992122155481956293602488677289769920105724398185551359724342496959165873488007887727758826620632114e+10 5.1994473468602160061495538648136627351543154679688366067472556257928936517768271803302904484205040322e+10 3.8454733683726077543688234306846168798262908927424783808646283536781984844864071555544009179667464645e+10 2.8310078374107843480833875969478827837622602274077935341073342471771161578662425587926808077302629882e+10 2.0741422603049124484426236186006050896564785619627309968984121720676743344572758835704098628739132344e+10 1.5119680374994344614233837987770897912278665757373527134883479476706185175227771756884468539789664565e+10 1.0963411550885106995081914078980967029896892218644943570015683098139396965374526836745634974718330797e+10 7.9055379686061008582534206523070276304360278374151350058459277571307763663523187880053961954094964589e+09 5.6672634285351337503277415211106637269992382999165367689779892006426885301777040060518404917359308262e+09 4.0377010852740850690253523282172480941339393597357570738085142085351240763571702846638187972703817164e+09 2.8580099521490594101122753989838420479444848130089434614462388452833946583465195861990754539581446722e+09 2.0090834071198924325070241117131315999594503312803799765048661059213618508180675955666667080351114534e+09 1.4020277667414861663676831911133905137411458634270656581248341881251049547573264430161537721451567719e+09 9.7082532296521605558059986506107385136410488021946627899479284235771934265390107677910087059005641988e+08 6.6670199697740586509435044796451880109569556119617786478934094154638129502052920253233971206888580215e+08 4.5382103804253265325801410219765289508676033561494460448693478371885551505863120027687382681519058481e+08 3.0600429580838795784076969251507009143436304336057283617857119917705582828551592132879342418886370063e+08 2.0424685321348024645665151737266787331380117703901308012759731281374158463610207803181218262405349213e+08 1.3484165060025323825973907026959376380821338562646246044014937071043465085713972594439897313002594250e+08 8.7971872532397753953013589665249921627339558025743563285855604911174957706202090964490590972679390737e+07 5.6658998031447524254093768165194311462936231398549543302617160223945334494213436699432034198785027137e+07 3.5982279572093004607771051720133425523999272711987355650069524197011817135981833210197735487653492322e+07 2.2501238761699596477585432029161144955890748392624990849599246631194696819797330460182346225091445047e+07 1.3833549524277952421112629657439504431797803310368760491150466161657457332027367476373485976562968862e+07 8.3452070167031931644496324016708964263893588105950736380466572328305724286033979933090488995375298204e+06 4.9289136068735510615779217580879227401432334771326994590239416819873998206344435030446981480981903675e+06 2.8421813014232146194984316513203559672090686893241818933755557880743357172483435776279006326146663105e+06 1.5947681727284648512646078044663406605115076797270417486950702550253295600193279613219042201222353870e+06 8.6694835911599050168011142047388704084128299575631949463461442391479076562295935952824346855512777163e+05 4.5408472030356329903090803193137098474483623344757635575391572122493315073639924616050490410552734697e+05 2.2752807905251713376860601660296876103250989458889189242720215698002971297962296749443705555727643575e+05 1.0789133108204963912039818603100906701699798158516468789834300625661120722999064676462814734748563278e+05 4.7754945140123585950733577153961875125282709049187148476211631315491817489658074531348449703223596512e+04 1.9271741668207036349867613831248583486225467463630802036220046553875462920817978364290081015316793908e+04 6.8079424574155941215327333881749932616589068741009798727959251475347674741292721414894146265198449111e+03 1.9583332825276655943498207789141936090104521279205073524562637366284607547757618454521175853671513276e+03 3.5570948150805958040552750545782449478029934847722031184078422419338111722287624067609948145284059522e+02; 9.0932238970069207105923050891130893062818023043969418652918587862535836166031882411695063581529767797e+15 7.5485418967046972291825765764444443288474500257150574005777935326320697216663825936462852915137471052e+15 6.2595183570048832276139298526567182433424353094958898058238495731022976168796900070008959946409874044e+15 5.1849333156998875107624486303183321003922426975348952823612737031068314542568415566441257289051584507e+15 4.2900400499808924996619550300474328680050665823117956656054877526063992220427018518389121885662102329e+15 3.5455750271717997265715888830081598908382908155720366763286503358544548119667818995251573140387500600e+15 2.9269153179414541148156936180238834811974405992603698630448435650893957935004356551875070388185610373e+15 2.4133620835874372519781488487712745208257684628008186533079607634759572648242549654935753439932310800e+15 1.9875317699393691533322456122127342526822014481585218485753207702898699844488809426680898964988855289e+15 1.6348392458659102550688148711219656213255075545353034505893712836113130230069962515962100395802791059e+15 1.3430593699471345694074384013911050279851678137006006129191014576220056138960163401219159663038594526e+15 1.1019554029925474293452830777089797993167697695917634081514618567645222718018115296257884231258577681e+15 9.0296434880292480989593995568292523780788280844404017145403892271797245832328579075054803816077865561e+14 7.3893073741970662880233803872672673071974749794779865818162028675260004591559314404132570604848639666e+14 6.0388159578573481170763840711769864980855431843777322390778279628467751838963885671842005431957628121e+14 4.9283640776001884533506460200793213474034391236368432205283536521262118131057494272616637839601728698e+14 4.0164677263169548321278044342540405522690875465465717589915282298680370847414939072908776217024528518e+14 3.2686124932272053604676082775755851932132308361457742146487625182227050916517573174281785127994861141e+14 2.6561154024195734762143673456094856567697513585497380894575869718592261275190149401817948770907341269e+14 2.1551673973228656495083175370269405631772781508638395617936379920987439256093722049632456968741588404e+14 1.7460286062027581955047065584752896754458503161695570302388091888363093700641143609507630912369999370e+14 1.4123527009962802086383370204837117534409029864278195900353273603939735439895144028422039972022343087e+14 1.1406202304159076740531047711631511349576999584756630816151322523162561820917510913789915915892699432e+14 9.1966385446207298940046137230674783574857459803751341927784423936378673272621605130681190744311129753e+13 7.4027100559410222095633047371471557854030242878763419127717279228441167625852773842338577902052042162e+13 5.9485171586535309851583334088511160942687278803587673368565265745630142250554662043753764690542736293e+13 4.7716123448398869812708593717179866715405130708453304676447694480347736885720335349832830757206221283e+13 3.8206866396455182821322538438254121766731937045797763301706318270773066106862967522329941647022272449e+13 3.0536420609727496134415493010025065174321069991126270388682707398100199644492290668940525197076745146e+13 2.4359876643533579662161480102081762159469464847447409406891823827660515984229877172574074144492753599e+13 1.9395064799000194184995013893236989667736567885581218010272088176533650836337522844288969565165566577e+13 1.5411489714653993399410632009140633843901252155816999793281166552334434123536848741332947942364810301e+13 1.2221156960437782974834197431287259227633387936843072532861630056604783202482052387702481367818270543e+13 9.6709780362896591346747368038799627030455483806647933161398366666337675459757207178556166088373224789e+12 7.6364905638692225412061271884161379042717738475475429834778523653338077591279478719916958249876132647e+12 6.0166729984446811090008641097618452245257613106199974875227384095380451968865774190601097033167359684e+12 4.7296690635300234715402253391435149928910054956433841331002681087978205060233214766779981379140979933e+12 3.7092673349552357241968395454524155546370744161062731015695060978226313422319265788330343506387939683e+12 2.9020068366350909299704524634210314780024811558160268753227377838138675388415861217632883993537842704e+12 2.2648008920352777215634824749017696594509318236727397987723368337144006775959314155757368130815289292e+12 1.7629894294014889393943461377423737852002759339535379964803004344854831776404903636943108288901754262e+12 1.3687449970254387062397093495465762762789509599239619208749105895525482787722712889288465698174675216e+12 1.0597703593615656943264468817917807351129235546853523708166055164102217159032789329337018017609794881e+12 8.1823610002290983598286627976537451179211809422099670335312350235183520939786213202784082481387055808e+11 6.2991547752594436999098462294627313282584108678220437399447936276339906225736139573238108052380759810e+11 4.8348114234341319818795891504923958125444016104031310066756466405400780599511279881573148902365361920e+11 3.6993445933014181230477775152498369237348698011870359427971339983749920436318238963237827568536617974e+11 2.8214328861130456158047871139133813696192474261597872632746189100971974265397862355569202665504179841e+11 2.1446832401226705077770801225105665444029927227682185831038854921436450655763597192440539789459826984e+11 1.6246161356291265254459056239741194035213571117945585408646428110463883106715448401179450394367473287e+11 1.2262380911259583624382291686522098540388726410972283574074341511404605572000438394559461331011928148e+11 9.2209110938394325682425561178135794560908094956442270547443939264689088134390853430346609150570238267e+10 6.9068872469170056561719527746716868068376183749475419910029078843585442952290452806624036128035349559e+10 5.1526480735335761979412183115378279498635761621664962994239201314435718287242654303893487074339985431e+10 3.8277486616629824246908985357182454904235077315146137032527784631387681066531294037407990464627763596e+10 2.8310078374107843480833875969478827837622602274077935341073342471771161578662425587926808077302629882e+10 2.0841909267312988333457559534894017079155537555235468585539035968256627855349210685366724717064511405e+10 1.5270043376397791594535828454274182117960626414507826432890246713671305587667978317569169095710373413e+10 1.1131399841363590256060634199185105315055712496704417182435718599143622236428045471938393519430116149e+10 8.0715785600633776879233950852129737132252280890283607008409673126416801336852077878983970419730473138e+09 5.8203611067378750132419566578283050777549258320442259631159199979323733179685762659999831057637056587e+09 4.1725139702601901685134403617982667054703553350317764241081207870133573225469814914473034219329716524e+09 2.9727927000684515313774794754110261765443316533806852122476370185659429024651064597174199793085512499e+09 2.1042649938569495648777455892398337437007240325558697063831047854989814695316058338445854824615374414e+09 1.4792482691295123683912798050442532511831502746649355110633578114991849119728674815142475275182372624e+09 1.0323009112574348793187477016381341877716636521392755427899615611101765245949827195034754279873986211e+09 7.1482144922425974872162897969676650427241219123774701687159194711456019252444001512458318464127081697e+08 4.9090247033254629418222797555327753737523119635229106976605692060775288761942742791356220259052729708e+08 3.3416062450605551956073654316729572504112570143932715068886082190678951548404852721627670675646618339e+08 2.2532302498585628041954890992363508970942712438895012132654769917857680777437388352468135884013316025e+08 1.5039764838926492720174699152045570107731835546553976385262281920777043749434557049098938022575163478e+08 9.9292759955493541834555955050465409017623023580381646969420314831961878674593002270448936662092937181e+07 6.4780671709753244621287600170936646081820194877924854719841512802427016564543846212155778955138630220e+07 4.1723317681212230246446605942411427653333263991931417551857891646187334432847591574290261201302673068e+07 2.6497640619411692109950552139814318108891611311356378951989696573906988750894506442929738070317322065e+07 1.6570431234707718103705404665590823305000472064286205625851072185017846619634735497265081615919932772e+07 1.0187558886316883109534224211581113494536322171317379508485915463838473428830113641081064863058894749e+07 6.1458650774466178030370889892031050305753979858734027148695324259290417345820317715834138252491795010e+06 3.6300014656265043922268380446464486690994316548428826902281749957411765412445579218566428076205565556e+06 2.0932320262709256403677870080849258251387262127652069892143095707215553394038915604865728931315888666e+06 1.1745552438697080916588091692593328328666242708953325331418501340878993650728692939065200301663496546e+06 6.3852772932796302374533445275023179869775123304816744251328347582770332790316750017272315354505908562e+05 3.3445247025636839939858860015554850065206207444060334009844352030184260795692439503915575546240848427e+05 1.6758836437232088606328196764643153989326105715027363152860540867588611852432962389851050511451374456e+05 7.9470758182726609778326457319757008951301446227998620062526408644453054906045204248893058689255280608e+04 3.5176400043770957889378274920583963434839894609523506509263898404767146237089962576310682639334827093e+04 1.4196047019611390937835512454744367498039324173254307728393267716812139975768786237204138620060015031e+04 5.0150741395267932914406455861758237181429528095989923461175929827386225053112801484276556055548271826e+03 1.4426602462600683082758380002246683517318843946652425354554217763205067443372731942185739359084886783e+03 2.6207338989682506067406809710980053662579743286787540491892656965220967562293987052687214357692856980e+02; 6.6595679205114590772895972747949361414058103936819903909634281191955323710034520173054287840408152650e+15 5.5283188210215231941125496743275257728610451903561105045554516090547327539636698421348037381120635694e+15 4.5842975539156692657012177685586384571103660148385102422837172392266700983182622162504681122423211597e+15 3.7973178795612408557246048057347759654582273886419525189196939237289849100636679637944900829364487615e+15 3.1419339519802278142621471010046137749654971578980585679248794634665467961361461238971686729635373950e+15 2.5967153138452422861893626472036829220532660429090809612749057845158385720212124263635268800529312968e+15 2.1436298749624090100167937817637969972549390704111139971468659604710727128739966026731157614272061173e+15 1.7675192122833167355375223273701826109862392846536336341381289325342831305805827736992353603841588711e+15 1.4556527415833691709681074519984211810043259418120722191857141142068967922311035569128207048489377786e+15 1.1973492187810363732750342408447271889310815327244414402757519986257169966812334207443670509483715107e+15 9.8365567320696593353766049603105045807133515912848821514138120686594899801123604866621781711774122515e+14 8.0707529140334997188489301294379403301833624200401573183487184846473038380539660690458341502308917470e+14 6.6133698903854041249070029995729593298209965055476947487136442091880758719832438135349363020503515431e+14 5.4120045700681774013884557408135910949026563979497617922621252544367708861314193378988227615547921620e+14 4.4229136896521936129892261698582371956936263653357201140853938845661268996749930589676284382430933870e+14 3.6096221157802852131302442710615426680424537894545316075824758801015670462160212297350401608773279696e+14 2.9417486305490430802372601253898913013094505954015507682714171756122569616034718045158415168239727260e+14 2.3940161530748654706045485186097536733626868973194454234377424254992798260378783789904902073834723854e+14 1.9454182330911790869278197191892083385588615331972551394805564240478118088273498531315082242455759441e+14 1.5785178335605824030835952161610838879523686957236968330534458612828868890904438586756381669845118241e+14 1.2788579969593641260831423546088319196391115585315873519711992028673074000681223696088349377987269451e+14 1.0344670487848498730192424472732156767325007248322762807141703800456940160260095576347352220983956752e+14 8.3544360507446024149468516498483076548200716770580604308037679438599697685521474433024956781461764713e+13 6.7360888141789865076394105070012636358894243646932412611169813492701586602647158918308015528406520514e+13 5.4221570350929280425128618651716953474439543226712698403656241911925230839328509281384848215120756746e+13 4.3570524061825416121855996393505471248215782399278999025609807489425262181105576398201533402285850673e+13 3.4950386384562626321076579245158701006864258183735139181394398764715289613656318014211952921785739002e+13 2.7985370541555226425744671757282214373058093067445891612418109167758957563121711375039699096111244250e+13 2.2367149342401577936441036301189669520258599566864011040753655934807617992933545487040475042725575367e+13 1.7843108408361070212315115102017265583254828988419866118046402854451847033595964701086916581714226035e+13 1.4206583261985060359423424606772651767551471451110007279353096994438501640682563582918094438854887857e+13 1.1288755349065033098248664601973525880311818713772081447530937093777902153421839401648772447075609316e+13 8.9519336726171647308034433769794680662620164759766855616568208660855270322632890789493603360649879525e+12 7.0839923804654588528707783862434606076864727164010989006313097556187869896534819221475342360137958497e+12 5.5937715468188262915405313972263212268366807771052903797045585419866505116434053681330740122715676235e+12 4.4072795399715427479054003860146007883362412300485424922685882966651549050795298077258822298184609382e+12 3.4645616407659430768615563935337872921163805928006989871452277499829776660250857673250557705890335770e+12 2.7171217103545409596995878832256713051374995017749952608351210923113420582294609375657812752629468049e+12 2.1258023330294415438026091757904328389603616421928417415758941265889754996128988951566609649372664076e+12 1.6590445184361836334478898053294814956499468781967518158331100963016950025109186289393243266525050697e+12 1.2914611959075371868527828226696420513198902073342133078575054498191938601791204262252988205673316030e+12 1.0026697613814276779559464280356095195729628921967157871603976245570189863662501774507946073689181900e+12 7.7633817554495355541915680615163044366885334770637218341162143204357443784613370608573378968142107403e+11 5.9940684192976962929012083154168570606414660246525291670899106066022590777774383324439672720168389634e+11 4.6145495290380023911176846011570246213088920124941608091748122735353792140270322542252336301529046032e+11 3.5418538360629890226619292385639024346705448315921907594864704394262266927205954990829545178570784237e+11 2.7100670726445772171559679557907617855093927825242875989920809547656004584027058671920524822053426249e+11 2.0669464698972989331460074526637706408336096678588911980699069083493500342861644207635023896832967434e+11 1.5711838877391802854879397642410023911231622942941080228164606463396081714879090975425581368051519200e+11 1.1901976234535768962190025113122154430105835268338904464738064620200109880377109191368207566097680814e+11 8.9835436915053427737966637353573880355700046036247542411455438523288439553304564669175645178522922302e+10 6.7554050356199611940249595313189144357680804819745110937070192815232305001562260093613171920331395031e+10 5.0601654572555455651124640073203283786753434768927758221701628066736031223936744636951892050456054174e+10 3.7750068608984829782503339604902615276705888325486589604388864068790163150371529982420387418648145401e+10 2.8043725986852769612742014432581325020321216137509969824946733068172536931045126772813166496595320336e+10 2.0741422603049124484426236186006050896564785619627309968984121720676743344572758835704098628739132344e+10 1.5270043376397791594535828454274182117960626414507826432890246713671305587667978317569169095710373413e+10 1.1187897560983106761222558315819964976032537384737248723581760768608617702664769821140716310956934882e+10 8.1557438812184792845652600688118473146767121675709230810956699193210026445451539262861098115361665093e+09 5.9139549244140577969289664306965718012968256145105085461350419926069480232451228430051352983440523222e+09 4.2645710480975975154390315337548486341309412990219191760439345010845132631759774111472084166108639831e+09 3.0572382057325202043972431533568012877266490121233856852539093407790075291157942140776402607337467291e+09 2.1782229421174558218986231034146853243285484170275212753631891082281073304599365058545709149773614901e+09 1.5418585413965106652478130035511810751228518364999931841861248519592000356696458614282829194379384150e+09 1.0839063258285024956981439896660362438842856277921465635846939792253252562151071578219106654068250439e+09 7.5642132069633299504819284563403262585246530858684953761753003784579042897511869785431501819117757313e+08 5.2379577674049710975603844481432741338528828104608896579449537950835480537071785050728158463963522085e+08 3.5972183850120909390718458876803369896855177344342236420066732867301232083236249267314108741501434065e+08 2.4486924509477822934957160408327565470807243879610500556883441945896991017221280439828376242031212708e+08 1.6511713436021374908035235116482202401431317092354503281255057255174885673218178173506917504348093448e+08 1.1021366497390986908574526891828548130394149167707355244399216686901740465916680459531199285562154995e+08 7.2764583248949884146104830682365333645037441496931727277834615338513193852208694052095008662581705266e+07 4.7474043135808974467388784619770684300629367825830854293768013132354387091699078805153666362679104096e+07 3.0577232144226813254530198085098324094827707500126180953753538979907781314309699444825736191606379850e+07 1.9419380242553463268294983114352782924134534328587890964062121640231514752248558695392942105686143162e+07 1.2144260272801996283843150065275715582762618632178520970195311553072916271725554425583818373713391970e+07 7.4664946944952784940596327756898308730278807582840703548494791836548499934307607270858941128185240704e+06 4.5044245525150346523288129079904231741940022492195891634559246458669579205759824424808918048901470376e+06 2.6605599778323526888004731817184433370341393540107562065674759942443182952825589301262915292733582054e+06 1.5342421281928969245244974705353729358174197728467471165917876194588638519660533142267281788884157047e+06 8.6091557965152205050021216467593514462911224353101891881364423325934911238525281585831445876851788522e+05 4.6803445759952104650284085283215894613690900334795005489292126169180623550093696220139308714363751633e+05 2.4515670376125715691765995167739568623698590372614340859380929275551809093551711326345725107390499113e+05 1.2284709621832227023560183204310860719627270925564352460136067054320503908332254519817492918307648767e+05 5.8256002210940138804658550215878544305660796883663553336946017550483450722822390510571122796527900494e+04 2.5786791251356925540722120657662832635874209947592400779624196790284556908865784171085939770130908326e+04 1.0407038487279475780383438302119960087729073836298914345099550566199520473587268432215904469975795011e+04 3.6766522771830028026407015230002795291140873542770687153731618594817962861867353693361739384531339999e+03 1.0576834885757579680813702593586941020012540767175261545280101167613608940014650363820302674534122803e+03 1.9216143977466674806051493684996616597803935018711947791133066693221004132125947008815352545391560100e+02; 4.8526218501497888617476110530671785453264630791060550676410635707906085478879060481768961310036719588e+15 4.0283330320135097954048821334880898984850063479063115309171369162283525412889625680690276133372550155e+15 3.3404655898978171522418362388243899814100555224380482480466372186286254640763085514390057975768637197e+15 2.7670251299996621227934789439136315929182990498266978533369518548931129362306369914350073346256351899e+15 2.2894711483807833842801917398146491241974108517452659380050673554937333893853440634946729595755998618e+15 1.8921887969985931813100361154069636530837972210714820831241485039208425559349168623723033625247525627e+15 1.5620393242532312760331491000488792769873494175427984134476540545766612016198764224708654945782134269e+15 1.2879777792958453314732616605279731946674495511314342462824376190790489913103285476228976403056198165e+15 1.0607281809679091844844692221252388940249134238165421989855214739888464982302087676578971845604278303e+15 8.7250774220265901059621486443252744195603941428436407844420545304499591729523993423224489163840536735e+14 7.1679293870876821934230133196647247283454998008845643197950195666198449758418262221684168881076917442e+14 5.8812124259195425151730797998179295437478120422194017717715061353041194681298037219884421113127416853e+14 4.8192322968821320892962383239610684213287180825593289014793181366242873517600506244402793137083094199e+14 3.9438053326893195696972837364018743147336570448758708033735623273883890928526586499441457385274056304e+14 3.2230577334740614025678139052526487669814793103475401190989351742970182719696739024941523606006966290e+14 2.6304115474069508965713759860064087928721125696273103514915472430660164177396773624319929810003940946e+14 2.1437291104051351355730513169887477946794285806905519400999574602416806491295362927403990737348635261e+14 1.7445918674244550335220825922590413491423376989683129250297497215570008417000850233949849053955357576e+14 1.4176930551621781122655138692442900088745350596920983590179750568275615741542431733632450816756729007e+14 1.1503267722764041636786403934290586345980140098358501118067577399934286187692870113799859410469535774e+14 9.3195856984645609407434632333469025290644511987602118098514153998846993238411054019580505342003806176e+13 7.5386492345182911588284699584971749427208684758319182599882984361575468140944002762864905921691077258e+13 6.0883085221156220005096815165828434377299833684377315200134757547148474127231737046186709792729025707e+13 4.9089657537915089557762803866413345068929852364665772380034131274392393833009772394892866504988660401e+13 3.9514548327734665887865663750913924167871048980165869660003025399838339003665746795053119147778621342e+13 3.1752688064720321154218407717174964843828789220307023240763476313120117086446195995654004747039490084e+13 2.5470796630151626810441870705992283475816653335443608280430714998968900752244499230706900182378245415e+13 2.0395036862776156889608673848242641711820956819472299968141956216004389565022738842175243711213321123e+13 1.6300728375187908091789400728912268585598690954801905698171540258010612050489289461928688058433748612e+13 1.3003788075290688452869431575488005186658042266457881457399464150364088313219917962884308168465987769e+13 1.0353616227074138808569631971107635799787303957293302236284446500221114182795979252688162421807357152e+13 8.2271912948687165624280553140467555860993066747900907775955065392489223025544871317156935113207347595e+12 6.5241744208024115131376806303175062762553910242786060495592274707842001288471085202291518537118287427e+12 5.1628561978848872365938121706253097802472993880799489033426000181156412978212819608137355286665072776e+12 4.0768052863293858787134035236088976468929202081026440418490055663034517943212744683751142539222515336e+12 3.2121011185630419923224797845044540277268608340423117060109298245209593160881716143497619779277892463e+12 2.5250520811921092411544613546990866978727650589709250383849016486701337493401822168813539975727007429e+12 1.9803166895814619679459358854259985957029710087702290200997049345233176482674605298807899424133626576e+12 1.5493588431054900576199963430605849943781821310550242768946169700524619902387128084278983925530069506e+12 1.2091796585029487880101211716948035744118110259304763624198245176034890082333765056751447335332319665e+12 9.4127795921980931358061591156081059767418850388067946089707872522507911872490009888236243822523671289e+11 7.3079953389789386322766494592977482762328819061678827736501794398742672437678575933356860029300891250e+11 5.6584200853162978131678577857968041970647542965424907154075695795652367445700438360839890265137823317e+11 4.3688780934145714745463806564175430896807972108559867618752603027006894169403279887697729223050708715e+11 3.3634239994794970150078333477920409375287689823526436487091133316006704217107037633905258864096089889e+11 2.5815890542857380366157405334152518812572203043250999726076978111877726947321708343637825537604565983e+11 1.9753351000123043778502835982788013507738907178046715537966547551420457063880198963437120462815794569e+11 1.5065874149912723787012846760973382960470082743326014191844663120140675256644535155636524630293119893e+11 1.1452402168971112675413203473335801269528714331153973472885359692290518817179578743421965356510817210e+11 8.6754742883964267863409577752748124782790603848228982343439994583770288860544807541342085670560989942e+10 6.5482690924223116556739979461146372045128149498615090718026121904620644708583185203466078555583257104e+10 4.9241925510375648487162001678400688305587667975050831954929822942940560073408054812173732248331358873e+10 3.6885295777926701461980651150719598612343419513589171542270347864607009292992181742450822354573818842e+10 2.7517649882776223509770651448751711857380869908277905653463212063548304719613753204469452902573681375e+10 2.0442522350098607258228668482193379085616352780314647516339054585901625151044870207426743552467226350e+10 1.5119680374994344614233837987770897912278665757373527134883479476706185175227771756884468539789664565e+10 1.1131399841363590256060634199185105315055712496704417182435718599143622236428045471938393519430116149e+10 8.1557438812184792845652600688118473146767121675709230810956699193210026445451539262861098115361665093e+09 5.9454456204478748211053532138490032675746707607007763496407958712583551841723479594752618161687976500e+09 4.3112651312197466645613538176745387714643527333154485827544360919693172350801686961076239848741878578e+09 3.1089098285209171460882956033001614552837475534724432237266446361409149008424213774503785153594344675e+09 2.2287854662794290292253967147933539729157507723819009395202687224798952162758458458992172858495879444e+09 1.5879897964566437043310139592972090333852310941843461789516409765388327076484468137590038069425480473e+09 1.1240780872378296212510313891720909954589851891843141110535350445959562808865976020282071448285740223e+09 7.9022444526947046374268574747438133732667413452293814261448918487142488331079025037866503351301676399e+08 5.5147956475537165946562797315611452607528369439593585579159067784480404666209989383278217278047378709e+08 3.8188694380076429927483435438799844629424988405535218254027753460928863186337881267330226776536930469e+08 2.6226901680299339066685796237937708928565852616707154168322903026968279103613332174685364551822029758e+08 1.7853444168355995886015531267983731976654258667608161553312660721837082705002969900712019778737303768e+08 1.2038925307778486599809999662657133806734239507290091360122385492752402093287761485388902075874644771e+08 8.0359840515769724266942939033305878615102457797331984505300596288506462089979750964976136570518873094e+07 5.3055688650816015365329686925846661172227088352587936046216137825374143894697830258772755094959709676e+07 3.4615983043325062191594623011282666698462941503574990876931519227309390772972270113115840955577370886e+07 2.2296023872359856770078475981171445415526593321844370607613593261492938237841091457409194055380632625e+07 1.4160340165156470068247164838761235026819957758357540371995400746681753237120596108325817880947369338e+07 8.8556152098854423028267123547222905045408532175763787458760321876739049998525355323177663569259946874e+06 5.4447014234249560965990023016313557629020525574586221891280404755179308724929119526862752610120101174e+06 3.2847820944985953694579624567045075402896558631812884552223545523595287500383581792101620274269183538e+06 1.9402180567059544364085020606380447686411894691210921105030860850102729925727099427008766206336529593e+06 1.1188760157252441115689465903854740256365982618199471348936933944273997694239362288402144020909321759e+06 6.2785523088364370686106318442241375597493456498157073534656212338548014084747034433497995880155138469e+05 3.4134067212047224120134763726904642206219028230561249350089184765352636308057912800053083957387806503e+05 1.7879921654455510944236030994193337683977317349251633981945780439991630000568278868782266826770964020e+05 8.9598087628322835133696691594280885286786370317957787599045419413725540614003684455095776649452678463e+04 4.2490043201881748468238400663330434549363581060841667457464424831298388540861626429596168698406663211e+04 1.8808612614020491491158460634459182494758559541965897854106589232537347039023991068683177301286484544e+04 7.5910325023227374634973790144273078638060229586725963020216158441824495606649051007762702988641016437e+03 2.6818975885872271634474818484275512299884037130538105775902404467660166340123813288424787976522013514e+03 7.7154688344366385069900933291827574307382379654524145822470575874743989548451982744524162180949107082e+02 1.4019296554931784789659096209482936882508287419285355297341975178671224877844211395153771914208850402e+02; 3.5172346921974704392916238975206401222240062682297573889219205788263289741305490118868377112746299566e+15 2.9197939484768896863865335536014648781159904838596986946969156213519798104628888549762736078022546716e+15 2.4212286554174406415932193067281355069978833114563819909127406295231458240826665711334846541922036083e+15 2.0055980618525616353543573845594882906914022778109258092216695957855717325264647799977477042338170658e+15 1.6594646200207149802827494489117307191546847591751283767555132111949197062902597942117923896902906865e+15 1.3715111564096316819434723956954126921897216576177839795419215307692379123837902957116856125162937799e+15 1.1322150595471179236856940152555717203094398626463115560634061769129612594021381707062461582445826540e+15 9.3357121530726489595929441459253038795423751405466610786166570317956498877314431850199741788477244793e+14 7.6885658823078596368337594036628275577441550105848181549977000800479066913961304048443388985695840606e+14 6.3243035465360203328529435782121891801384005276976203334390040617337620268315124565734946631395247543e+14 5.1956436161488493268115983736989217617493849785142911529267260560473754331631860867736916265224131023e+14 4.2629943328452753019728537703003333315100277202814811226135823409458980984036807601492741445120641038e+14 3.4932369026901263294115451083055881407963496553378251370567440448575102816234167545660714755024618540e+14 2.8586960074490405332625673552513674268161000586318894327400214218636803217960553984200105535762817208e+14 2.3362695818790892158639331577889267354355919359635214221762651488776145029596442564167471478117424079e+14 1.9066938914536490955587639100414022110613763673332822855033339159386324564443982817650646537898408532e+14 1.5539234525914429099740828442533209320297258613722360257688686071144038297478466271112144841457963450e+14 1.2646083457061757876855813153901015098890562509666080234060198012156687882916882450142006221542861247e+14 1.0276540494441721559569890535588959273992963955925772865633282854021309214071042014689167168052711391e+14 8.3385113216665744226537882906342948078354744986997824747014899569403545407711420063802570109710859620e+13 6.7556402579992312565878828521831426134270921712764501868181750612301097354712770905400652574988843814e+13 5.4646972233048426603587523961366716421835622170270934964327285366236713785722410835004723024803514087e+13 4.4133861307202114159336536608089019408714713477344236085414773178299718903803142914474600730956541485e+13 3.5585086869620613454000852079153283245572126220130167949111722429608474358323623812422085818762251767e+13 2.8644276263238896456044033664043049620333033842363416331240681585436107141556769681452187079779453845e+13 2.3017819656065646062851116671154681456719710683257313617145827505759374632531343631123950633313219792e+13 1.8464141567323997152257611641714360746356644956264495187980499536304276522408185100975083879000592651e+13 1.4784752150525683651581632998821009833271569713633218450212023765295339895843087803132238759972242020e+13 1.1816791721566832700006709745784780270306427405751851447198679698898608500132487433877601070705496244e+13 9.4268267785930953166420354493167429249667106296424711296907060844808831801884932743954497449744633970e+12 7.5056937336805076797384393261043081611367146310525143915005152127764166111103595165095824963258827913e+12 5.9642187624967353217905074852678420612813223337510045016248784162423337602243546148594145337044993187e+12 4.7296694328643141511552714580622847356054384573396109310561852967979772807500977563024222866398428053e+12 3.7428168296147539590726345501444629479192754656143398802463379187244973469244651905588011764740375954e+12 2.9555063784247449515302934630667997043346149138211967488387813231266578521906905526420235043489632392e+12 2.3286520218835692122390674105769211178390239382290451190062553678761980169650430078011258749157360857e+12 1.8305822751120756516732856817584834785932694288045688836221488564678933841763977325113700504827636421e+12 1.4356783769022176362217790874665774774894610011420500959613715852254003621660779461654411437289841887e+12 1.1232545892584611085994808102441955789784613850878296028237112720093391193050177895928875098885517962e+12 8.7663896747399713965598499887385716069131803285334947267571126341489709249895754816976870027527224489e+11 6.8241986659913304958305087138089383921446923752700174890439625622595952786406751815040351591100295149e+11 5.2982927399845978838065884004732648947426725109929135566245802678451315587293085873246865472521907794e+11 4.1023893650509527592557143587131697802210398054558252795050921195909278177810348188486163294045146406e+11 3.1674933308894357198507482221048801189157560585275668637575146317096741547475338109002603097169078100e+11 2.4385495523215854726261033564866383998103819190475449583060556631684772375272945234503274297380656750e+11 1.8717220494154029583530441978655786486518053444159036119392826211000635929910232423179353886331848964e+11 1.4321859345218412547797730214744792437472414898202657133556613065391070939398479208073488096093890975e+11 1.0923389980791038994228752926751022611878697882565201362535037735465817018287662189386882213425746455e+11 8.3035590847036614550230571176977347986957958384497104625914675947097054328552802312223609710046328704e+10 6.2902167787049265961709940038297986578111274773329384507293255913470522112488695331878958962463649239e+10 4.7479235062894491508860655382385793872835734613415366047962994450411020630313374979947104536092592374e+10 3.5704022729968419259677252087132268014597738399504246667931460476477473821284918821919561508854642320e+10 2.6744867103239703955934626338597502290863256490578909172205000096933887926099991561025474961065268894e+10 1.9952792768144504485717947482128444541646305512125942273774184957818857472707660226307008772379573131e+10 1.4822864609800764314632819778513553443588137572005279768106367164054486272262780681164046489138500770e+10 1.0963411550885106995081914078980967029896892218644943570015683098139396965374526836745634974718330797e+10 8.0715785600633776879233950852129737132252280890283607008409673126416801336852077878983970419730473138e+09 5.9139549244140577969289664306965718012968256145105085461350419926069480232451228430051352983440523222e+09 4.3112651312197466645613538176745387714643527333154485827544360919693172350801686961076239848741878578e+09 3.1263032393818636492861978047705777982848944097044137999600047644537388481694354761925852682988806112e+09 2.2544505252297756491606134138142815515110117010561839644764190088721193740989256446959836994760079969e+09 1.6162451563088413301597833270933949799837055635513125755437794610587479325536904535877750409376207297e+09 1.1515776878827249384738370907230542232670606519140518864004261173624937390622777175202142662555859306e+09 8.1517108533718595276062204338108219522103269149143195145435642934179910483428556085749793769233541977e+08 5.7307265865971626496414950358918040439810700633808130086572815184266165790366465288658683796499941247e+08 3.9994087906280152595995611732498730486851464901018627194162731132321057490204175935211475597491443672e+08 2.7695457010282948634798058914939470634432782049109890108603769237494522264415808149917239706590081557e+08 1.9020778248814480865318579392842563662298852924713200445225185697401534643642528782725595182957483014e+08 1.2948250647466201553437829951655058980318851721769939190955779579526683218756922806027171665633652553e+08 8.7314191086218781507971734108747961358177076414181424139178289482747820258058300393011081661272765261e+07 5.8283342453262414173737858769742429834014318574350094551879024792923911305552511294600924982307633900e+07 3.8480956577256126812721415830403815107961256723065028920081065174510750173747416187230669052880913155e+07 2.5107261875157489909625853179170457302815938370703193053193771540532820363508861735036633092723555712e+07 1.6171829448332594778160941179542970120651800315228628087626348490734834650494521387780528782187568963e+07 1.0271047675318823748462345604680973814619229561312848581906414794620993498506608063451397932973091108e+07 6.4234657429152236561167448425832611160805563958119255897339426587170539060014677813321749563423785378e+06 3.9494321331438287297600172328504053793746752507341122048695796240916775587768065502551947986938943821e+06 2.3827439487139268231860264058235436114481369822563849674260120345968086802825884211992163062311586091e+06 1.4074464749845075260167275799543083484119472281200376619904091669773947844927230904562957575773909490e+06 8.1166008268438327528167917868249506079623514556811304760447610708083267089338924982593886369463871727e+05 4.5547332296581421707528113730799722019941837772536436539243377153713446936853829943489032706869523067e+05 2.4762988635659608909879183377009241061355669964565876365833701225708243356606674444810106872198649559e+05 1.2971571634928878562681034152990876818216235239816660496090903726250821373828452141654993164586550017e+05 6.5003701635432274696480932482431878326614495850799787084080528684153322843177887538214812330023105079e+04 3.0827588115032882122079913057710906400394533704196064611963146625115187613934521032056467306796337008e+04 1.3646537961773282672459743223117054145440037617008295373169895202083268659522217918805776210755443947e+04 5.5078390917910693688520285798879790921210064879364234460115964191138391474752479265365211691916867234e+03 1.9459829038673894831306650849995569375105540781353388865993065625136789624466404159388253655125544237e+03 5.5985640014728271532981146640477289500291460763507602719600280353908284678284100746772499927855529539e+02 1.0174094205961729522781286171269282171025999972906787925268000343203440037387181726594302713043635464e+02; 2.5351528501668486090092274455577848478514251406571929037101729610329871200891368934687878590868986566e+15 2.1045390701387424759531666036573696382341106573392809644429853015833900133074785859980560071306353338e+15 1.7451895769589945267818750351365727595830787686792452928216079243199898531074523558773821040114437017e+15 1.4456153569029497837015377953195481907365052193473488436424578340119113526538291608258455152756933000e+15 1.1961314968140810836066125203924437233951256968046356493865710973141191684698895538244058205814195797e+15 9.8858127857542334173271338310325352458121320635479769172551145688580231573327799021835638227134060717e+14 8.1610136492292462734736871257291440003265374919142191949843534068677298662315142010288364584205796911e+14 6.7292211705482253516530831161677380771964314722191729647072073391492699104749206709239861154057668844e+14 5.5419792616856788720272105086609321929819482251404135944281436377592910137037377479896052399190275824e+14 4.5586316697403054601185915069553867248714470184085181203934864355873331490017834896463256484604287219e+14 3.7451000689393188151870342805042285446324669830533297421578458022164277495191535393551649611911755378e+14 3.0728484355266547581154264883404886736093084743355220138426824327594327332551925509960969736136671602e+14 2.5180060698937219786979670880341120774932760783407571720640973842040984179957435662857276976411584001e+14 2.0606256198643064832661920979828345655357608857207433338893052211624109248679853496484856705460855470e+14 1.6840558881343262156944253393111804702125918690008955107535331521902994609173606883247901072140621502e+14 1.3744121521158904939359333374778532231629323144508671136438101949239998593407097845699598220555372601e+14 1.1201292522727465828687181703621659169131470306219450158901218869511921799292300917056955347095554921e+14 9.1158487301336171828019028048722290306230602357219594584178773913232392650053746876173081002220640415e+13 7.4078229816082953970006229794719481209932725557349380657753686291050502138376497693793679458385854770e+13 6.0108351406465427930317810600535552845323709900606803817496135932979181207643311274564902517001676279e+13 4.8698489484408331339691751265721897821845345036428897288051736176569679933786040703369397069104427542e+13 3.9392886827638027194695579557473721235267411705465281182310177593639376888720073607876920047042066441e+13 3.1814595528971274832243137581530348995664213534779970016778653977678131088657540044393827934957009535e+13 2.5652242490136096048156680034294081624730529726465964206186403789811900721308513844990141501438540617e+13 2.0648953046370097471736180152510259989080284514209334344263923298212621834851407760107215799689670617e+13 1.6593091008584365807471062426617392083751288715192084839677035515805230542800448897912044968660123401e+13 1.3310525945555974184031156249814486877676467026942078818219900331389029799966419276245418326056784345e+13 1.0658183221458012816403035613030423008261876003695045892896290486444938096226221890573682335429849248e+13 8.5186702911500175039502398822885382816423251128580945536436944350466541141826369000756129393773614333e+12 6.7958050137480147016844776394377068371228261716352393731057226650276444600103914528255423126604929853e+12 5.4108991129164015127235678881729259992293617668684365683161777092559735791035209112645056298355074267e+12 4.2996731094399508706550419108048665796253609476551523620636619532728865627876647040775077958475417703e+12 3.4096986947157634624799734870565052673157996434240249835477695212517450828996835268360832409916597269e+12 2.6982811311646280641191790344981505491881928818659545200183113126421791325112600925621148174639714602e+12 2.1307083091590967562496324601123083066689714405163292718615911735989130530358336773366339787967362742e+12 1.6788049464939772870166368115934095643939479682570167733787580117495263158892288438364953758658283063e+12 1.3197404159467009150658219505939401455212411124530633007538324607711190500262783305658499578803736374e+12 1.0350471109278866680268531641352577958301490357712925408248637084634972263594145446544591004622875544e+12 8.0981334909347025471488892060914191199018310679728961325478654508461103161310724900839140383403340965e+11 6.3202077381244417637366266980346818709912240934656137632558457328136992687743252325251418776276433508e+11 4.9200121806529223001094596993608024269003408360861748708169252466517520758727708044383414385304817907e+11 3.8199219289511062745318664474681917887153373215515286332297882223073136769174078110290483378638926837e+11 2.9577367896797326054963947225446477784032614486910909376554285380202174227137081266026105996197595564e+11 2.2837184223713101888741613861757580513923375459368049974317276746762680094622081745083155594856444787e+11 1.7581775343141881189671646569381787241820358123682333199613120280864750839641817790912013207745870969e+11 1.3495124364673348076503788321540624227581672852744225719153432201778221746015420814476014220654752181e+11 1.0326173880206306113968303218349342077395432652728864077718843488387482995943279584691741623151610228e+11 7.8759340071076669918293038144105723742202261224202425441821830627461204231772820174828734345792927909e+10 5.9870601169872841194320636797566789386419745210130657323755604160305806755761646997655076829117679596e+10 4.5354436291374238169152824496306743230648468029544384924576624701875781442927106991668149951130695576e+10 3.4234407302066127762531101787644054823944647242147578787072469553286434356320437189940816265241521409e+10 2.5744313232644968771073870050186783318657671247615244720919789004887613672069593769515384968469620449e+10 1.9284562531989444077949818899024343184922588966229601101295784514112935921664706480648765929361799847e+10 1.4387268761337855015289475802186123976134297825965744739051779235498633221735437634619698270706582088e+10 1.0688389198851201526864718555642798624703371542809456299554543126243248972329172501337246993053747340e+10 7.9055379686061008582534206523070276304360278374151350058459277571307763663523187880053961954094964589e+09 5.8203611067378750132419566578283050777549258320442259631159199979323733179685762659999831057637056587e+09 4.2645710480975975154390315337548486341309412990219191760439345010845132631759774111472084166108639831e+09 3.1089098285209171460882956033001614552837475534724432237266446361409149008424213774503785153594344675e+09 2.2544505252297756491606134138142815515110117010561839644764190088721193740989256446959836994760079969e+09 1.6257610029736661035897821847519570574986986461600088619591452461001896256024675955561040305089585646e+09 1.1655470004683976930776394435791239740706637588530553025527404571293666613365948235368938356883666441e+09 8.3046731083975138076336103510421308483194864765757510006848825819822971798906719237909473357274490462e+08 5.8787501700219355173478767895412918798331584441321410609215855395319950275131919756175048902776115151e+08 4.1328825413555326196764241185936245185122903657564694828627340442544448497874303790683003496596287919e+08 2.8843404030204575543829518363740024294727764661449527207901519612005360796671134683049186038990640231e+08 1.9974081156228196295143768395260470550425902860515368238730562579221560216928888038230592076203627416e+08 1.3718111776645466779497366732377622036211182447354223038690815967078428115621277211448987856374389636e+08 9.3386729191343903219557573355727133760171667425068884715471780961134194220578564863945558628678900670e+07 6.2974851883032071126403579710931860784462877426752946775703055457036630088514869147936706706153095858e+07 4.2037344323055302935711395069832113663227822652457999289797267238430127169137776283795014912453933299e+07 2.7755269115616538788966226919394679728707327750973986828671204977244165272539710058547315162619481112e+07 1.8109562760649413319858202655025841648790275897744396288312830556405671867303091883279086513528020514e+07 1.1664793958938141164131191193850704295153424115103416654419700754585510715026521444726693242663073638e+07 7.4087042577753892159731285740096197657500796537659507156559246301869075308376204351989001744273838153e+06 4.6334749423921306051782843181919797258718241815235970424601225174543177531265821962787131867440754062e+06 2.8489331565546243009881181037537498374388387406798831418195938229423782565764236091789922664814862148e+06 1.7188401925922755016985803779832141956914743386764838913865143932731070383220462640669050359318133566e+06 1.0153151228034353636512865636159747455005944923175458800564757119673762050977261334220448354256994247e+06 5.8553701148196976161160436969272363507870582715752971201259141887689988925419844918443896164610571012e+05 3.2859022824547309233217001864362860467856839490089398563352978785918096222384226470232755332654444329e+05 1.7865150967664552839805279054720419891539699824930870385599604166028748533926911007889074900751531711e+05 9.3585497789404367089546745379807898665364054294925216260046280718819558237574703521165829497840060881e+04 4.6899344845687691841081565692604536983174078198389786034553162575485690938931685877635452676600759685e+04 2.2242400540212332925910863584928702789028951771451971737756016066525232629420706144327329050824642308e+04 9.8464199412368306567637261460934737603638400639502952585892209588995664324407704623187253954862181872e+03 3.9742230033001169545948828141227595637345669309370055132214743527337949864935699374500361808033872409e+03 1.4041935298716279468199902439965135888464892218548342495829715547723921807118758375151791412287424503e+03 4.0400119249659242689820506458546800718565561292456686582695429032275848177582907875221838708551383592e+02 7.3427525521148047383343502296562093874056881170831591932192041011637526630824191074010726700672501934e+01; 1.8165959124082875228731252467452136023667288420634709954092224474762659291712031404072061809571057474e+15 1.5080412308385159425553968893721091012830549599667406298515778442321847883422186353962649784023722138e+15 1.2505495451561088827112679237917668472347888815712669497682338733084341072642641256124090448758057395e+15 1.0358888176996879901500459725045662143636399169273572911809763421651932221022485277248611868150238381e+15 8.5711964529542158326047451892191736561941987858352966024252818382784666361485589012550255617350961435e+14 7.0839757778958170614118242699135188575501476939923387259528265469496306581931877967815296033944653847e+14 5.8480487717840462459385650464203603681130357161631685495390871562432177406468455193090408472933028611e+14 4.8220744760539659684863536633370106125865541538703121004362879299108394637966714917376493574043659037e+14 3.9713326950558593518762208562489791320463925726716384113867904100158623724113632829592796223272022815e+14 3.2666919125226789937191894442621979463114497005557086456223656349157846860350932875563103899177485668e+14 2.6837337991258937379498615289447200156756810574007773237732865840273187839279254896117358591550366712e+14 2.2020111880326206944969015499040482122862649714940612477729087547398962265965172580352427468317912576e+14 1.8044197185062180411895870144047358686097369281477056951273703218864838973617193939315490646982737335e+14 1.4766662059048661168361011673184143654317120461929256475150084616811716091787151055019498807886634620e+14 1.2068192532094309170034961304495736029205064797059044118927657294781651359003413898011209071489135503e+14 9.8492972934770985183822507442525397709510150471068446126328052820442046977387913311457090822160744645e+13 8.0271055066834901995782215766277409594237481863210583276934329422763771444126843477180674309165503039e+13 6.5326675518642118419775368147373609678443578448652553425735556140162530300597976411408301201759151630e+13 5.3086819037499728728828034676489951388989594458640719592156812714966203163848551697181379843832068467e+13 4.3075827520482872759250808357435538839473004681743362552878852437794684367474136140478407239569572450e+13 3.4899327255020679321990832925915134734547599434281218606650291934149660124547530338312128550963815012e+13 2.8230734206691310538251840866477923755255062214698741009771477497884720002624484578502836605825741445e+13 2.2799935614163640945683269226177369582870494681655601177606334499509386565171633035682265530197579552e+13 1.8383806971455460356182682922085307867879364726543203447302558938987679971163272714465210060849138882e+13 1.4798275352255715576716227441862640960664114578615374380642014312069730868943202495541967197433198478e+13 1.1891684238327781779809071989886550222840183253234076716525444712175565854387797560529184996117357011e+13 9.5392526549799244508025989390941938987479454599558010031935118659856412877748432506113401266934063859e+12 7.6384534384297987307634737018144356891473030604813548552458257428575999258261510726377453080319580789e+12 6.1051626772760603241752383891979855769849809943287493437280946802401527697439323693622184213541651692e+12 4.8704554829918403888843703547071950207138567800110110034999118709866109417613023915779049789106350953e+12 3.8779428533669843490258753741432803265293804776201438272192419766880890504477692995867132729627336622e+12 3.0815610135446562279571152432993788623911858915611521343066527629370694483374511254868255026292238919e+12 2.4437386936167316725079624023614340487489252825451969308832611149050758250690608947825469250044659801e+12 1.9338797081784486298944630628551038752817308569378054936731005398249043301405585330056868231517139223e+12 1.5271082656104116458394915570203211467648800018386801369162584798846046816805679684111877912933188325e+12 1.2032329301370399032673985075952897183823940948280800914222283607826104722168622376386417711577676757e+12 9.4589232452923093688406364354011259597728973449526926056179319127620755663758668253252783951010075649e+11 7.4185169760523840363899380724956591975340033524027992772576029432287849388291001560369869521364570702e+11 5.8042456074148513920654570916172825146984963365263323705558655114324815752328564453674221336677461807e+11 4.5299786812195984661771130945984635974338956021565288797928759271341388219762542614414915726852245450e+11 3.5264280146254495793239775488580780960153879244563944703954947509107538151611012674884746586201722426e+11 2.7379622763394551502496124375482884680086246238192052134647960598376177204169681638233788364654621947e+11 2.1200041726739734313223901811868280539918593683720869070539454993024275646691753566405833265696373699e+11 1.6369072080905528708706558292050862777335625949683438271657599383230990947406067226294493970311810290e+11 1.2602266028012725511655799711801593870906960963683853030563339256669906136779190419588747363205396771e+11 9.6731365762048403735207793387800405339855210220568224715569109918215481216865912570397017772462807166e+10 7.4017511280435021942899616888203043570948161776012525379479685159409587242842822498601791721986303199e+10 5.6454925392425992155319597170848808034546094811227893347090487422567313540150316710579489417828554485e+10 4.2915900028122853033519297421166452788066309873240021094675533138884327834413875266155524704417219989e+10 3.2510925458712129604394942861498174968439787974468374570597738701756626596611115570124599284323316577e+10 2.4540163145466762466469680733088599861660933798790458516872564963259181174328256837720993786017360246e+10 1.8454451494877972580626049862504274377590997218778294297556404676160503627777219589368743942714295579e+10 1.3824038995403422790530657014888453328996470972133387593463257674226242856480389955940190107343945447e+10 1.0313568989953583576252305623346982900414207437478359173269338330565695809528786280802359343363414695e+10 7.6621117787559551853952900129983163131570584115435903781455040647221159933469136666664424647321781467e+09 5.6672634285351337503277415211106637269992382999165367689779892006426885301777040060518404917359308262e+09 4.1725139702601901685134403617982667054703553350317764241081207870133573225469814914473034219329716524e+09 3.0572382057325202043972431533568012877266490121233856852539093407790075291157942140776402607337467291e+09 2.2287854662794290292253967147933539729157507723819009395202687224798952162758458458992172858495879444e+09 1.6162451563088413301597833270933949799837055635513125755437794610587479325536904535877750409376207297e+09 1.1655470004683976930776394435791239740706637588530553025527404571293666613365948235368938356883666441e+09 8.3562153626652020320496083210977895252582299055287236492549971952140738221663190454671871634292505854e+08 5.9540065709679446868226892670893085295871882343385221068166065860062331852838263889473700182650800698e+08 4.2148187449157763958348331456799801007196128420708390042794458921286599549896380763306334376805590071e+08 2.9631545067057326331193948397557379846281567004624250096405905911191399582834427142081291456731084175e+08 2.0680226807253601740399252344162073851580160181863171221571170800420482969756634317692588013530479986e+08 1.4321330420254289092713322844396567508094423914765426664112456885330508320942602443058259862630873703e+08 9.8360084401720973473088498912784941069821369827443338729857387214433622287832849780605283872145982231e+07 6.6960387775937172194433764273543942193690169102475796120354548697171819443386696068491526169124926484e+07 4.5155269414547254124991082803450820283891368312664573834694452289624621233589961939677902611416323134e+07 3.0142918575895411527983456107399351295235163398410243028143943386384481253845847276793180278988070607e+07 1.9902355684005235485415635841579215660894106988670148715147419817874244797334423609401701751891552034e+07 1.2986026798207499294260213791521241155362776662915616705008963665915750366126956120432373962877307639e+07 8.3647887636171975115700344738291940940926375497247715355944775145506671997960063784030262409397983570e+06 5.3128803784043067745566312282897024892081254433154395848822455845735652158907535814838763051932555443e+06 3.3228044124331116722241744705396701321383747004178148316410431044142474604127300068416354765727560872e+06 2.0431051375726036283142439311958544254244939055365014998660359993138295032452407793711139519129329046e+06 1.2326925944837353776051339090648699423427145193983591857940512780314086686463752426812980801553606857e+06 7.2816752058730273080539385407858686158039830172937362478404451679068867492262627341523769488090405514e+05 4.1994878550332417039852572359050674778235595347586157985914869385152370773675655141433610256200999868e+05 2.3567227858488076856421169255633713616249149331189228447051096195067746534540322217898063091433971079e+05 1.2813649466240141020203754683347850509521044244459570905841956068991854325242986576297817554776446610e+05 6.7125479323539491986188021689240796879448255442594840743300135381406590925488498033792514266472770407e+04 3.3640213184127014357274744947925269565257331991861776256647642014938835082229376106030024431982461839e+04 1.5954656390320102589447635585685203308122385029474763060070908104543776560844953936646444444681650726e+04 7.0631484548060994360447606045368041830373929896213827083747968510085607289297558602870972970078697603e+03 2.8509382609510985268401452789841652997787315648695014707316272011652622612767750263966585324933852318e+03 1.0073492169764217456316886239064254342950654955427651503767424268949952078329642802993645961943936233e+03 2.8983736428321831311474505909554621517725513928358577282166990722345771007600132258901465018603179342e+02 5.2685342483049871675965041020186731175197374729384084023437019790031003042277489781321773043004859234e+01; 1.2936781747516691866057196301154104509167829159089740580888739145803670404416107041836980557502801273e+15 1.0739479346187830168496866442379001361746381487510731850219445293653898444485165984781882825390129022e+15 8.9058020456517410873384685889713897108089779580372619702652476890818609855250110691889741219891592419e+14 7.3771299679778081063354701180592252953573006093575510309696209342680331700074254796661415008889362642e+14 6.1040478039619993508548216944382890209746975203812463162324147212367461977748739737207284061025120434e+14 5.0449371978390693922246252289438497494662383282987318540750151996655662508272195849528735630862470165e+14 4.1647787628156181515851756811641880015695821129446433847656151356363915552688598639967357524939939910e+14 3.4341333256014719163854107574319546517028786338271963812884698789377842594733377267311759604631058237e+14 2.8282762916438208344337419206326103392447973348594215792087604171262523544804892449861128733000753251e+14 2.3264627258085647849220564892940113901196427195130506593863587525814156018960838896027467438264943783e+14 1.9113039348944794637786895171939928900553739874401712258509253634827464852998247201653567619820193683e+14 1.5682390873820054668895527100757955226642596613970958197624914444944894161558910075142703211078310820e+14 1.2850877719732068090544846180040549980333778032155173866020320726104096855990037906033060577427683279e+14 1.0516714316793964540473379627338074460044437182872283551450672870486522876413166156372619996508753114e+14 8.5949335951418026732270495551284391830502708146591164352197373684033518702696575481283327826339494159e+13 7.0146844433712198398450247190927712568792311973769146984582376399272800153771134393590719783156472662e+13 5.7169514495195603212424872215245660675996526952692113123639517553625635787636709196850059089207476894e+13 4.6526327655067042549469428592756240534920573446765736074079757688591220387987409613764142347552369164e+13 3.7809214143024362574979622160075353211466087653474420585934296274648802939317922519071064958229505589e+13 3.0679434758754072799061333197708581377005779847272236673893028108004643830921224138232341511341868703e+13 2.4856135333957952042766279981160778128605807532003291272224502533117523980876698466712178729891181101e+13 2.0106736995696719336760752263021545435046781419094632524161756246626974669940569729769381034223529765e+13 1.6238876163088106219088459667681715498630269056999583436243905662204246693215968073790456149323563251e+13 1.3093651516752900312591335891643064030795530010750902783497834301850770778155109895274750967473506409e+13 1.0539972118109567817815384821680670297975717753892908094988786978561910189115668734248951953706657324e+13 8.4698323338868188038647506338223069494876583110967298627926959873652143204347572269256281062559125841e+12 6.7943660239987757405732097535000928351603558196414685655842565808953397936799349490058513486464343163e+12 5.4405552526212001093011316711264008143974582802162041526090668459177553997631083605401622248902089601e+12 4.3484881629918431885159692965709595401746115784545908824963421894648698168804648231566278367894399836e+12 3.4690771143922210075566145475768006582880830538449471979726402736487358317715111624564623982630276522e+12 2.7621621428816916560498928753653411768573777067815887079097869415138712335818273190571701616844213030e+12 2.1949366426291220408831805925742533617695805649637677775041338885865887289242836070551330865358611335e+12 1.7406421867689249115997157843354290038216539016453247790632595520431830053190628839961471383623325220e+12 1.3774878851175626744683836201818033965323482700807934837413395249852431716780527495842211824303954866e+12 1.0877568413945612352558736674260601129745105116787893185671968074989203598332269363124520471080654247e+12 8.5706832202341509135137114020960742099448850108107511814917572959064160373922605539220010574256632160e+11 6.7376935063143494492739864141840852398399237660321743302945177965792917607984085819235589045600586911e+11 5.2843374080881970300041690927347186839205894463105994653683435494427492464934084376023958390805793985e+11 4.1345019721658321291932380840681003992749153294389193048109075373646050225986421766534679149744921983e+11 3.2268415620106939350930819431095785389044623828664272036470197244192735877356697135617265817753421352e+11 2.5120059071032816260518955365819618211633731096165730954247561404620559348993310456478846117159380974e+11 1.9503714612824178489525221890031525090826928468604063615928581344952546081159922529544926925730194901e+11 1.5101876794148530346269892021332843608884694748052991273955101379907325925885638209129473548971360619e+11 1.1660648358260027604716865938174294850065356826470161542977026052001239352162772497213788245480231039e+11 8.9774255412529938650892600530719253152497449183914913926314371862027131018486244100374599862329346083e+10 6.8908869182721921953302985276363240851862311926928666645851297708386479022740456176762095736615814409e+10 5.2728695149640464751925871099092493107756147453710886862514397038371107218921368366315941751103339497e+10 4.0217885847293279583307897624706987966011293541174340255496703694149891937847916187159373247748578723e+10 3.0573178597607684489828871614097089735158653465082019662218301914410286221941035289474356144783668625e+10 2.3160972421087005533080777722022691568022680426027155642590627446404795510921986723985867774761647524e+10 1.7482764824104735556388297168362685004440659426482438850312352701555129399380380569548165462108091036e+10 1.3147378105019167209379820805309810379061023644317105955736606484045275780306454779165268796504671503e+10 9.8486892955373988687953392789731586765359753292940628199978025085294672426809273366271984112726004993e+09 7.3478127118216251165996267075519443264993113851562548700860422891992801979145000479706472771518588000e+09 5.4588774029273112781943949662850353179596262588849383068068263573644772889084276191382587260312434487e+09 4.0377010852740850690253523282172480941339393597357570738085142085351240763571702846638187972703817164e+09 2.9727927000684515313774794754110261765443316533806852122476370185659429024651064597174199793085512499e+09 2.1782229421174558218986231034146853243285484170275212753631891082281073304599365058545709149773614901e+09 1.5879897964566437043310139592972090333852310941843461789516409765388327076484468137590038069425480473e+09 1.1515776878827249384738370907230542232670606519140518864004261173624937390622777175202142662555859306e+09 8.3046731083975138076336103510421308483194864765757510006848825819822971798906719237909473357274490462e+08 5.9540065709679446868226892670893085295871882343385221068166065860062331852838263889473700182650800698e+08 4.2424440586038337621563922900770892899871628325604431815455975462315109044340723584929135949966145795e+08 3.0032608208308201311934404467987748517290216066852602953291635965048213320921276251282733467675582486e+08 2.1114266037024056230432123183421321658209959329843051271061441971704528061200255558677917352476807531e+08 1.4736174429622729478266872628996803116202204270763664882012757343257030039622592761567264435459466821e+08 1.0205183386937254623136330512322159506786652528678847199534810765345329170825612877641064303777203851e+08 7.0091373610507304982437420032145778986878999583878227484871064423249110100355477554145935629724783004e+07 4.7716888305907454930165973699694655702846404720353413023321260529344042409820163124676102385072165013e+07 3.2178909707637336350918979796544441063954095260831685943602359357739013957010568646204205377464857871e+07 2.1481133101379130911859840386141601326882737666055468994211659244163046588238961506607937236822223519e+07 1.4183572838002360281398297613816025015730659771574560610118628074803824838360831665474958904963317918e+07 9.2547995018993651261434380005304296621942707097671980585078294115721011323297789646607555325481158053e+06 5.9615000841548678769311997039619257223947272714017512800999743622426460058339982399579915379656625484e+06 3.7865245490441616694040671922261401479511235500611667090366200570758997428169228583170505307126612016e+06 2.3682415647347496916620732861328979174679644095979499082019383394340213843675552964600392338086515435e+06 1.4562057584133141222612237330173901242517629961389322448168359913397994263083114458215826159470925890e+06 8.7861369445440020874267562455417254336990595999154803868102530564930735789875869684100838312398212259e+05 5.1902225609610531486509541574057824992240449639804262437366121970398550778376049789813269638741452479e+05 2.9933871039104102878055582737735798786152782106317753181511454623772163355146908319696170381291483730e+05 1.6799149411582972375425271956283037373357579092573415503989849225524465004301411359010316517131805893e+05 9.1340691954087246099529681415122598852342311624828075114384689256602452302867698847139276275760402068e+04 4.7851101976192218563915794849304842276144973784068089291856733029216094389038683131206387636813089506e+04 2.3981525516220942551563693662078446608689990647285917885138295634795433548331578227102180130212005110e+04 1.1374171944089750905547831517835174996386701106780066694366750872030698777575080187358540634119667417e+04 5.0355312537228591660743811434029776009535945478851751051747514075376448367758196645095370393344317999e+03 2.0325950989473917097506958640712099324603932191087657045129006607555145442638534503282883335859044775e+03 7.1822612257928505408672941255543117980527350185509817861725699610787728650019249843979512842272950618e+02 2.0665921343028572935445057818073879762905658594398995447721651816670847748134524365407463720422249999e+02 3.7570898393995304418698796151971641482237051707173954431041316561908470825848030241372172577716100322e+01; 9.1528792526618629517977157868036059633221252380509224007240704918608792952041354437503054991912992003e+14 7.5983073551784512801169198239558126291999840968608924200694755180623323390657373724118641122661664239e+14 6.3009908237395273451182487212264089837069128294882159083794555727582827925959450588261535139985985571e+14 5.2194585891882356384744928246624264214349388953046615707542194020812637773058477610736810302391163683e+14 4.3187512714081472849084176846082091006965926067438088543842532553318852396138404946415358711376038730e+14 3.5694253973909241863912542852423789918905604152511173097451052450340759832562825736421000270040958891e+14 2.9467059140119334650757245947301738738613602044130403826446732058221652880800394006770977991406448338e+14 2.4297654894664269974895201870217040296696608812083322101195735534256081267636360608176195996768009759e+14 2.0011121344662266095397298569450954634221742564316566813013539886654863706315994541028464702938977660e+14 1.6460692937553297026512578560142352466099892805458608063182869325399005341094932190214013610894155850e+14 1.3523348162153414988644674168368165760259995155871400810884681260639378525026724661468695850909636797e+14 1.1096071564454466272367708797974200551480944557708228050365812731915078213578262962653982476752916668e+14 9.0926883449067409573461749421129681946771418852811049813756154481718427086553826186336504729023119511e+13 7.4411862007293674260706124523767858016295580205008593615849537258767383778926433202344653714091660839e+13 6.0814514512250948105945809164187905106087527469961324957855745345237466516135508670870673403964452236e+13 4.9633571126033249263020371966495716613272334068253169517235580145229586835082041318566183560059559846e+13 4.0451497111280264972487992339062491171958974599738011717749634086569656705904075611844094237619505477e+13 3.2920894471692376423836563997130454401116960807561027253271531955579219780491402958125292744482615664e+13 2.6753050277565504036962362512253221742949659496891814059847832280221227718766424234784967521438329975e+13 2.1708302270974419908762141642180146755484307645639983887588107253619199744778119810273926666282082049e+13 1.7587941477726434208288238208299194800962421020309277213676868598785306294188719123751169486826741148e+13 1.4227413562181644848269725693796722307978079182196177713762187557150924134188356768895811916228662007e+13 1.1490616550477090026916701311436194840565679389008974505763016303215941379894606403640133272910423222e+13 9.2651231840688435357677463013000443983676362549518022413412302084941424171496047988132364716242862391e+12 7.4581822959909618274115313165967179375299328514384371949083436910524245661603300733879179213722742751e+12 5.9933758706915680253576308956831793595912174210642264412597351975018594659726015395968201716476221838e+12 4.8078274092961789740555858871991151396177056263028231082890088275725884402050000011360822456090079240e+12 3.8498733527381103433209712871459124450953642234743648779628622493821505012909542810159933243148361475e+12 3.0771230257238166027824997800921422801715999547893925563239980908227064711981731500993841974960226072e+12 2.4548442074327210461988644920916008843715330014995882288600303158732803730644170402295388575285791566e+12 1.9546213129027948241543796079969383118099893267432287695524084960711722748842319748603717728564886741e+12 1.5532415418274606846877670266805407947905432663671038237815779418221467019980107987367087901104385923e+12 1.2317714415679764870449625703361776791409111265820822926084799966581123178528906341799909360836515037e+12 9.7479232922883281165123534883773188965848029722292445716663679285200508052197087630217742492756577584e+11 7.6976808675960532840528441994376632255419449744230981648166243829516884250155138216752683681912683365e+11 6.0652312275424837338504287457389084648150072207133313058907051797565899472916277628252621305608983312e+11 4.7681190410956287159423372378277905543122719645482747133905354438130358575493343468976218265339510851e+11 3.7396450169472213523483206240579064094292671577073625533526294029786079972808188798487613366053877965e+11 2.9259515346719861349280213218107633249245638155207468164480931734839526890676783051283464977795527450e+11 2.2836299993805808753491035468843545386585223446186410604041259221928867337825869400659520905814870788e+11 1.7777595352418144723840330196421329821697308309791736024521171229502697110477359435889486560278447522e+11 1.3803017861790934338000799521982755078335234119608988382728075586997395505635663483700499070094764485e+11 1.0687892864072875924464131326118733406102620723206786153054958202635747010794431710377627070862103130e+11 8.2525548588754997375858906383465630572909526573758993481391169845607663404206723269402686870552150353e+10 6.3536339210519749907231065108800740895875541163350811601303232039396623379301208390453357661210508441e+10 4.8769719972159475024759733471241524936171776178197029609640048968608326978267657341273808032224444560e+10 3.7318745494204859807224264893130021164422108878449081814607685381233772755163863339330987337434182461e+10 2.8464544381728004749450259267547786372828953266808055042229897830328803110826397425534293254585979992e+10 2.1638676757592572218555566432848078168294140959276989395613600059431064598609635891151638124711508698e+10 1.6392761685170426301920125792703826512384268229931519373767474174547199389965093767191588859556321422e+10 1.2374019863037704384675475331944909142255529661071452313275897528427463698080644794573493610313706740e+10 9.3056204795066236252662430882093128029508322109557024583775070529837026957525470533948773872689672465e+09 6.9709223885880444919138392047852574348591330588873604409438556615557478321020756127366086064484326802e+09 5.2008659388890715443674079325801104993180129255411043344976448122039528363893240967040229337584412070e+09 3.8639085635919245877576790516018114528222147945608915245132290743736053477017380370934102485029557659e+09 2.8580099521490594101122753989838420479444848130089434614462388452833946583465195861990754539581446722e+09 2.1042649938569495648777455892398337437007240325558697063831047854989814695316058338445854824615374414e+09 1.5418585413965106652478130035511810751228518364999931841861248519592000356696458614282829194379384150e+09 1.1240780872378296212510313891720909954589851891843141110535350445959562808865976020282071448285740223e+09 8.1517108533718595276062204338108219522103269149143195145435642934179910483428556085749793769233541977e+08 5.8787501700219355173478767895412918798331584441321410609215855395319950275131919756175048902776115151e+08 4.2148187449157763958348331456799801007196128420708390042794458921286599549896380763306334376805590071e+08 3.0032608208308201311934404467987748517290216066852602953291635965048213320921276251282733467675582486e+08 2.1260698038482536325511659380960640390092664257769469111920462926104982081716143301539264347755876899e+08 1.4947488186131878235608389739311384625829184863257757310198367630738314912710371532993717518295450777e+08 1.0432417778671152044757343606716911906896375777852981528533972394596056289388341704885054463710660939e+08 7.2248569667737731245995973562720634309224734548631964733172060715405550116805276933798725032417347553e+07 4.9622824405828223892924805807970498285871789407600966884004387059031654355019077702250838161276890453e+07 3.3782963670688951726585562822194179228581139714469847668432999748164826058432019232981331191717271689e+07 2.2782739460139597827284293738265614527698506157791705627449107040938977899442916332282776983961989132e+07 1.5209014234642223059742584916324821011179933854084949067446454447265423538198983236334006221994234959e+07 1.0042435944545922826231753113640165476145933560643388626696144848735186258457733624854647199494241829e+07 6.5528508574953552792562138987416555545315660802434814366309274309116550779997760347902337991667378393e+06 4.2211323757598225652106297120006318222525926888718726142104346055301672884446384998671190342241017110e+06 2.6811719031257384347328421947773822716276087121838795339021602392927267208485515413859284550709474870e+06 1.6769521734054390941827320966956037851186955658364688922051430731467386459534889448798893300443205511e+06 1.0311659264592624616338209133373923806796985792045870754525362648822404393815958097317077403950153737e+06 6.2217888379281742026334375341109688267947951989109038162300657005352717726089511924290954476653463770e+05 3.6754889846707668371543677480674927497910607626555529577872292298526227781471934173038140585110810638e+05 2.1198457763616225374636485724112771015953921954250241388890866309005847283389437951196624146340798510e+05 1.1897104851065671596818489342720377991187882500135337365472727651432373456608936191190104865205506783e+05 6.4689136056299746910866912152252080751267283031641985046464693549750114175051768599201647516405618915e+04 3.3890071881646271078143499654701311854029277314261714054815522140238283142717005678759678391050550997e+04 1.6985224773824895537141350233526854571519958777422574857069024391135321485330771305126936065017865412e+04 8.0561770424699916574204182709204066764114042248580682876988434556317730180642066803132959972842983914e+03 3.5667248085826935818364772755196158381094880743721279560125566847938839932707038135076737745816420731e+03 1.4397656473274525923110373857312881490442838942556205839651529136863649046025908202176691307412456656e+03 5.0876920774109690357049065866756127130994936913209233548743414757756511678954324410771643900943721691e+02 1.4639771629654805853111643604882990273770213747546495134981124892041593910039968724571167535815690736e+02 2.6619188244594465623746623347290103201839607895729015919910001352034612824132433131809429214592846951e+01; 6.4311469692100561018871151218464579711727498972489791737500274633784101622415866668222014858978966731e+14 5.3388751371990613951890005936122062214817444843703013153448098384594545551682009729853910062218373285e+14 4.4273513851272085880115913693149821888580055554101150473725707659908158401835301072042961116492300309e+14 3.6674387727085196011443499118953072231606301190787949965528458599130885390365982535197457092287061005e+14 3.0345752636351496060430431835024576962201945949063467023701214350767614653743977306475415856458062922e+14 2.5080741375500484794914754434705406721901578646280609430951527521609441068830448576074240534144722035e+14 2.0705285842794474077472176943905438285851574919019900161777073452470601755435293275197328548115422050e+14 1.7073053719093654645681064770056884131785982237018641550328648812837276254855689006268879128674284244e+14 1.4061146138983274235347994158484445159116950250035350223066203826909289632065451669902003306850881725e+14 1.1566445006047111733589181363899769038806276213265090454413039137407873805769636851965202648996611779e+14 9.5025144667001186625757357034167859718003010560880997097345479731824145373910116744185615665851677986e+13 7.7969747181240525109297680584344279350612590067279331001454435013269664957542260762134562066520805095e+13 6.3892780844483461391498317112686208551811696150928576874333615349920206731976207762313427920895445838e+13 5.2288274093103240828740136856211682370187210751264805650633416610388793388791317537418522763550677896e+13 4.2733855062009181552873467070186816677676364656079604197140436748748609170932262361092208153023481421e+13 3.4877318747709112309253666726778840716913069126851233952433346046531134882928798984041107814268085579e+13 2.8425292999177968287335888661122968760782685448132482378514366617390319158832828677886940554355411052e+13 2.3133684468762450960312877120345651482047324565978415647160100057177672412045867659246805618314178369e+13 1.8799632760098405568427494126681918302382757369337565831057371805807989558604635627699506156933326610e+13 1.5254741348473388164374299080060664690080485858154441189876950629525616789156263113509123061565852733e+13 1.2359388366371683246009079750770864681093409852871658918636934598610242819536234741810489835426111782e+13 9.9979498598414085573405358366133533109701003780589627412323484377565724455191790014987482162937248475e+12 8.0747933351252351051309861130677690336896145487062123662424397447685879779696312128329506085663592348e+12 6.5109209383957750267789182443068278447273912541897752292785638204624777301899611181480090395581098789e+12 5.2411599693278076173669394066262112279853742989645999393752395323971971658001972906307806438544414644e+12 4.2118140739458731962346563812329738229405282123723327385879464620944456109526005470202460932710942820e+12 3.3787017832869565110052502544855220150901998903710114131062480294716433704836503356141187136876379282e+12 2.7055203970637507842670902847625575293899303208150431050263181859915706949217658508074629893359003326e+12 2.1624828439743564506523963054390684425205914829210722532559077486371001761050073505139778373532086300e+12 1.7251833301932963947357504180430275549033275881696019572248366816971434227395469943204677589024098116e+12 1.3736545275617342661201577634771314101382718075991377059470037563312601029576916340594840904291190080e+12 1.0915849354493225723324878480154307364775991475898201556481796929330442076785358557326100780377155049e+12 8.6567003155625969712272145668646630313874438530146123232463764336515663660680193071928313635293543530e+11 6.8507504100704870929753586377011241316969151473152454838627106887162715271706097138074810905552134571e+11 5.4099071454597025365528430690602569656302375130213642490162392419342420793696973329905011606440003787e+11 4.2626651349590621558008489597136984649357583744079345886324852657162348238472814177090792087021086497e+11 3.3510813512386375572474376588333084942577166019210288063211931769848655702003074670925611508727979373e+11 2.6282844862847148925756170577148037711567146279831089297661531212783714028952209169776968995853012632e+11 2.0564271010372002754557529680414167599669524838987111593603401198633213145644009153477752887298738789e+11 1.6050043645134127652779199290958803665862438586778517438113126781641779293497393472614284984724291083e+11 1.2494758756033969456768325075357903485761605766942378850464010172777755542063776406323019875440084586e+11 9.7013770727036667452933672578193674783933584794301440056811837806140108702063760336560854619279450253e+10 7.5120073208456669122888444174469910241721012726118598148431201832121251617023740282973199828914232182e+10 5.8003875148435546224704332274738028799448406036468996528009581488453330962163542351469629387684085871e+10 4.4657618783667079253016902872231710430725240347305685930241411344115869108556500122261992819264774905e+10 3.4279030491355154203121572777006912153438600612731280314288628871794134161774530779390501627716281093e+10 2.6230726133409665486677215873765524996880373368218527479514473135289161065691663554949519039474113880e+10 2.0007491472321843625527982681882372417120098561040362066291970059370163570407669440021043234432989208e+10 1.5209829732616460722891108712269865147390439798063127429229332856217767705560030615482677190318897527e+10 1.1522617733065878764845743228092408823829229367235858383611640660446892072870461071537210876132147222e+10 8.6979187309599062443060862109471683034916799645534780430012049083926253305766983319256093594576502723e+09 6.5411712192108478240595919434577479007689004024653398141279428561826856644693169914004260639982366171e+09 4.9001143435830265424222358830948615451589832697072584426627451414898437976704891530248471134104090381e+09 3.6559273686315887624846575545145646225148591722325851836572439320846499853207796686437563552771365281e+09 2.7161567295522622620454592295108182235000400815126894775120395613954099674314710067399165513425375306e+09 2.0090834071198924325070241117131315999594503312803799765048661059213618508180675955666667080351114534e+09 1.4792482691295123683912798050442532511831502746649355110633578114991849119728674815142475275182372624e+09 1.0839063258285024956981439896660362438842856277921465635846939792253252562151071578219106654068250439e+09 7.9022444526947046374268574747438133732667413452293814261448918487142488331079025037866503351301676399e+08 5.7307265865971626496414950358918040439810700633808130086572815184266165790366465288658683796499941247e+08 4.1328825413555326196764241185936245185122903657564694828627340442544448497874303790683003496596287919e+08 2.9631545067057326331193948397557379846281567004624250096405905911191399582834427142081291456731084175e+08 2.1114266037024056230432123183421321658209959329843051271061441971704528061200255558677917352476807531e+08 1.4947488186131878235608389739311384625829184863257757310198367630738314912710371532993717518295450777e+08 1.0509133382925802369029100816195363134319723649181571058967088356722966167985336864261147457263139713e+08 7.3348607919528957508207954818599835211141339220833722804003751308219584483650573632306886502014743491e+07 5.0797767044766313568585407357892938070394413335301924311457906971651606871068768910878627289362201617e+07 3.4890369142224016922172375971734504045007591388411574242557833200165028956333816762956772828817149355e+07 2.3753675001091420174105278816764414631030391504006917072954473004063013590760723933895679493752771680e+07 1.6019474299703483153308612347851861326344110900702148406799216925431821459984818538161292858912633134e+07 1.0694313689139772760143740248570434122425488960236973258758793612588549084338496620124905180135648328e+07 7.0615616226199276250996819456314326705299785230931865763054200291405735898528911949117936997003676248e+06 4.6078899946311269806373835918367755906401078432492333646390325426068361226344002151677656428625989029e+06 2.9683235915626545738536207899500090649898618553596483659982211628290252311542993661903175930963252255e+06 1.8854616874299223217821409222553206185553953935250765144118375845361264392161551781077209972911287444e+06 1.1793014990239042457094336751533456187658619117838256593281942774048255742770149895851309945713862745e+06 7.2517729558372878903098946171494045005245901179573046129781138277974480799592151093675142651827805902e+05 4.3756517779806689700376920771593077630514865545572231672713772662278937322759263018612236961907647628e+05 2.5849659081452634019102460141636103725101369903051727090067847392165756174669199043311556037726855988e+05 1.4909276782468872745676106623349851106584568160613318509269378097653173641567710259992377891998218954e+05 8.3677097177275979309330597318271163091274849813574574176484426813551885110617757291450191911393372372e+04 4.5499867709327808807935224617443130137162901889411104843185268289585918258805949229957134577851297272e+04 2.3837746169502471337828875325956570418500944936372232131173721993018704470794206498540242549990772992e+04 1.1947537123737199162095026044694275625640744356959064308008318141023984086395636302197497808044966631e+04 5.6669748684351594161533276219733736067323345335173106007324563604157807992603200684491133005664457208e+03 2.5090393423040813299790987468311086917855897060556486439771884150459413758757283072432102171697196498e+03 1.0128540181496423128615468790252789180367031548329380950624301079654327216271590809125451304043523405e+03 3.5792760591581381796822514226281050976940899423514347643156836672234209080492897358768577122113550475e+02 1.0299811466414937189961572119128422789481073297739485337954067249841664609211312994181774910615409276e+02 1.8730784310709099429616033621628382913965694965008148602516070748861192909302431463911921386778511591e+01; 4.4857794411890591053965016961332832790974635959579810232674949605075874265894899245075503124425747620e+14 3.7239300139130364747299481309397727969641251410960640494252173182244741463498251482668209415490692518e+14 3.0881475076704568356711871343335714961463779485691351780242287072607235378424971475407490472647069882e+14 2.5581101971309722956141858754122343342148440496734035027984834938018596975388636126308042496727411375e+14 2.1166870715481784898038131467474195939997534452901108396088834998890772366616993311777520116617172432e+14 1.7494499268404080446470244014367273552505189712787942683002380040306637718016779363144628323465272358e+14 1.4442581149289640287253314428342806866638065636572955718826444243356544904879209094025803456494347627e+14 1.1909054138887440858048827567212012873716350730290043194608001748233860004628003242076675090325730858e+14 9.8081997038762762740618010770378653750527316933224881190083946061496465906670056869764298310139434620e+13 8.0680954919239761794390011250567933394432284363623471691710027478641536874900987881488170974070996176e+13 6.6284543060481161209256657674496001446578443761519015650165331439179821212673232686530991692623874900e+13 5.4387924939251745060181863969093198252596281983957390231315369070867226661942203550120925815344447171e+13 4.4568788880462023052307805764971676210528625763695759123409265287702918934511529231483832068300378537e+13 3.6474224859730902548719007657993074228202725634278224174094445730659989651579503589949526516012730127e+13 2.9809631225382970514496550792575755456875309684898271741602928855485210874551540111604594952711553505e+13 2.4329345930902572289034292175731191889084034714353287207493762205110530202031015870700620723954765005e+13 1.9828741562370724387064317706722175228799120463779219498838358410674066591726858335765563400364751506e+13 1.6137561777143864968193435391074697416673163860640587841806699379475556069788978239726821153122058306e+13 1.3114309620860041090744834107588647132209678211195377022788594959361951493525671913132149987361060781e+13 1.0641526321990942196093645683217466122202273045905470468771582781456907628135590359667372726118708711e+13 8.6218232357058769935116415354500983045877018665864990746493983685811560560470876951451228226162342662e+12 6.9745501913513122513017002824772678302095375615134606991643350919429092442082817466239397346268487168e+12 5.6330010822342381010882704389313948310375019077826481277915775456929567922401000816354099883142921827e+12 4.5420725471195762280587626058399409378944169788447527580087699617680514918167643619743059825267539978e+12 3.6563043959597845523678692110787468918250619600569603122654221518277004737175778127060634934724830176e+12 2.9382413433097802914957784368560780306111140387357391599694556617134328841650754715758753888188268696e+12 2.3570649033280765157549820370386958764307873979163266953602079594922804244637726534744334179752273825e+12 1.8874522039538062017747059430327880031719647959536248811613202319127909983821525010630718324139487995e+12 1.5086251958149928190176247527542395467758604626770417359570370275318592218392204020540184333022444308e+12 1.2035594363495922721998450538576415344787904848012195961787340219711426900523277894854894232871284793e+12 9.5832646981882456351377510434197233696784380999794414813806772905196632000227886344596994209679510904e+11 7.6154792655146930922106408872635942039890453256697846693182858926728330870148884408874389003146917890e+11 6.0394293893044644039111097170303144000169144946857588025312582889359394889848588443166313102896960491e+11 4.7795341073276569775411520776482827018978691931325629601117728130061685784645586630526457567925497238e+11 3.7743416037560987363217381864294098555432133595879336376823103527345907875411002308851404083388148621e+11 2.9739705576312734386248454777578655028094374258810564976006853192603106968549995989689268656173401318e+11 2.3380002716957109406558520577909912707745082482044400742408541344206259237820146880187111282746949078e+11 1.8337333477204511922475643402117374889447455601125454145629139076504719306520778291654988938627488707e+11 1.4347672158667543569444967467276906854920810123517348411147415227416194308194342881870915311999605337e+11 1.1198213687004155860439702704162101220042467255862525102382691844048894705144731119374678929886325589e+11 8.7177600383466600745756551611696419361815903224093319697077793254599852022523966397824366033107432880e+10 6.7688520491100327051666100849359143909137090775106039393145477316771569215069085358734198115335288153e+10 5.2413401160692131042805189900212992767410510173223961508204348715663009317407105771536797066819994644e+10 4.0471393502624694515835761778639939124931966284429563496953719993050664181336080797559268245989476351e+10 3.1159582485384388742958203375413837788278978230082698343754401495464552015575856059051634983894463784e+10 2.3918262619765016459833833187122318897307858509006215195981042888081696536490413031561963985658712020e+10 1.8302759044589293589616500166645855552787568722204111739947913083151808974600441663734453527951687694e+10 1.3960602469280260454734459988663844477700521605818054845533428695943213104939851148574876049946084363e+10 1.0613075889799575231738548438887681226640143096191324717712247450272437440110528780684227022789647654e+10 8.0403249205497867758953290491443967314730132225467310355719342959934744921081748797517088073268313429e+09 6.0693677733327973339852955200609874786246297560999285587993596497662082006381360062370498886712625462e+09 4.5644602604752856665352777585264506850203530639270781783898641936925803508507765618157365614392857416e+09 3.4193698484523659324167242033763249191120978832666705836900884685168691762226463500062300726658401632e+09 2.5511942333762441311778545954296526442450643659207620151645903652268467026688813961862906833696362849e+09 1.8954269494112618719733641597239737275124408544777016339187310684746136625719341997801747296821464237e+09 1.4020277667414861663676831911133905137411458634270656581248341881251049547573264430161537721451567719e+09 1.0323009112574348793187477016381341877716636521392755427899615611101765245949827195034754279873986211e+09 7.5642132069633299504819284563403262585246530858684953761753003784579042897511869785431501819117757313e+08 5.5147956475537165946562797315611452607528369439593585579159067784480404666209989383278217278047378709e+08 3.9994087906280152595995611732498730486851464901018627194162731132321057490204175935211475597491443672e+08 2.8843404030204575543829518363740024294727764661449527207901519612005360796671134683049186038990640231e+08 2.0680226807253601740399252344162073851580160181863171221571170800420482969756634317692588013530479986e+08 1.4736174429622729478266872628996803116202204270763664882012757343257030039622592761567264435459466821e+08 1.0432417778671152044757343606716911906896375777852981528533972394596056289388341704885054463710660939e+08 7.3348607919528957508207954818599835211141339220833722804003751308219584483650573632306886502014743491e+07 5.1194736146556709000846310607027038071435898308897529163858374977730018116203383404751262369214395015e+07 3.5455757495221208495177264094980137241790521615224478845201152196931091367090840435757180131151247508e+07 2.4353236421321417261022653941194343037325538279993885454747894663092372589185015049536497113902344703e+07 1.6580253900935749551140990882547410618217553025601851060359337458564096075307047738738446257146851024e+07 1.1181965684261296179778179903018222900537201792972825596585105624849785463517943747926682591113413806e+07 7.4650485342432323705591139665154935991649303473775194883156287450209523205034004962220688672031448156e+06 4.9293606789592976353753102537400948789681332687817589831393928445221867803830229771335162239373256549e+06 3.2166394774503947638173943125897446901989852047080249176351694000131365883656923095489011110728983508e+06 2.0721552903349802178614039286515904461514812641004063688130984307185983770245636695788404925167865642e+06 1.3162545222147245174450276455605095077844880127704634318924843476930130740502950073353338793426460788e+06 8.2330068563023341525220531200005201519922649659910562281646063089454637167728074708590716594435306294e+05 5.0627869115380222534035782610349607101953293749747668177211474403065764298660805287176921736959355225e+05 3.0549240001832200044435092400177998703871180954873725019290132011214081181232807188231945414430896221e+05 1.8047833103174348154964626822745712506367082685433525620985439693981206166202482327816745097300630010e+05 1.0409738880007230720499249451703055275758908526190376074622968559321004555058416487258652283426013275e+05 5.8425613237344074614714016270857628552911155720207574665650446484031202998380746519869432159798030038e+04 3.1770255055585344392664046292612236682801946154365736015340442246680879831191726478850466392308531085e+04 1.6645242314289189395595335963857674597726390070547443788362162835656717472356096358665599390266818714e+04 8.3429217931484928586700964963666449668270969424996124642731393907039671929957937800512207777741171126e+03 3.9573709666208296622804009653112623792556933494046317913327489346744153119118112668263440619187290788e+03 1.7521813163105433222186151868675384511631995112132174183716198523392937660977720843388225836164147321e+03 7.0735298586791961032929175279801489301514744657947722871336511902114574914194190508571202532449049983e+02 2.4997958106183496877491338886131137678291550511435985939563403255666181676805759590274284718596829376e+02 7.1938261720559944611846664766749328788067084132905015182936560903262848037845916797608609203094500222e+01 1.3084449998930109004095306006449435435000099433500216542152374287692129548380906292713014185955595437e+01; 3.1046124046619709439721662277929962301576870958000459400500943651155426792476850019638315328001527495e+14 2.5773494646749810880290989618096239212141139593902693058913646428816853609838441305230979562776966204e+14 2.1373330205851823501893633626030871556002369031581374542183638804767251887754746336903092049152636003e+14 1.7704994786554577892805268319095941741023496582574119316679616034797121305946939506723270132041492707e+14 1.4649933146891450265522557183117354427747988622630559448768191640233396470183180805982916702752678493e+14 1.2108294355781724090285603846270436262649370720018817620508231939139267166057728672749608016621892122e+14 9.9960581937145740525491349318326782771639028843875754564304291785683192623189257148944419080374188148e+13 8.2425914286058485461571714811333964157704015344482470562981541587565235938294278318971373831796624860e+13 6.7885713526688347785418067057218534169785281974722567414302908401828405992625005747290123766398917435e+13 5.5842228461476500346834435967419399038106676065620410440490111331518157852951491897432104806442108146e+13 4.5878228875261609735668422550210004761382202237113825078616031206341835295289573909595200559621582703e+13 3.7644330222399680203144176306169920953920893020399942867735472423680220206607162286274597396620425685e+13 3.0848259762757943168524674444897327073718672084851658603531870544698263513331215844763742648181174300e+13 2.5245774817969611421595594937107313616772048888795379030721562066975314724329266152788527729020616809e+13 2.0632985771168648028010215095430291890066713508484077374773592372699844601286324848462983565881285053e+13 1.6839872466698626312750821710332034511997705633678882059985965573284420173994503986533816387061870997e+13 1.3724813593493748082902504801040632133541480674904981302415250437827749258572598618647403747943388210e+13 1.1169975160895525511668332632075170076357053208919970263797610499883559066360476477934718023578613932e+13 9.0774269081106890062897032180908862931304896275932791398938564744625297609748973527514406656641235396e+12 7.3658749557502863427390807583768719701954019430869444510778675023910750236390628738389730926266164548e+12 5.9679156659909375510891153364341489523423394783229003572987914131911456483605028955953138925358861465e+12 4.8277299209891127817646101897002896209994991233433271024714567941896221363116439622998349023664681171e+12 3.8991491976042623130058808683874988525547090809651464361401145160960223954949865991946488625236183847e+12 3.1440352039785236937123255874553555640109291997354241561657545940658435477806293352289647161482887188e+12 2.5309237033729726091672030083369362364775065307978120621947157458686401591007629753234478958358159403e+12 2.0338907011484433501618821285148599243649201512365166294358108076354494705555576665814879808349177309e+12 1.6316055999017919917846542996798698273691654771838515515206737268656965862186106515326459038348100789e+12 1.3065413972600813945542184160962846333710337111506269734568095306369595814656716475131135627685191716e+12 1.0443166498078953660115718029893361267053757827480471986107809668039576359702761620927530517395925377e+12 8.3314787457046651487641971832122777908967000780426432435594550104848153237263569221680120821492239349e+11 6.6339440902654286539995980531213259659862525445644619776497591973113293323964695226646756617003605930e+11 5.2718058979317883495169629171108906116629296178356601102145721424080162760793148213431452637994829119e+11 4.1808251437297363891913323716448762390146831303220965047337836132661865770855469136779477211052157145e+11 3.3086868432422841102316808599498373316586689552464002780416782735406920998041209977380272401700958708e+11 2.6128554720672121689603347646643804441568495627042829223886349215240306830898517097028496097226802522e+11 2.0588040597410931432530826535553455083404131337347639349721192347027779989008339167454861272619624225e+11 1.6185538854067067906827627228744996987508332531057947925488718843161900897289813006217752253492880545e+11 1.2694720153286263010072694811864602767282174128843728463121161140627131562896543286818696216154996478e+11 9.9328260173630583385155095205100425855774415566254795272205649441932832146366476741301612587694314991e+10 7.7525515893494340306960432023201128605436916082090533557302777498705850309907079516672503114195451670e+10 6.0353915972986438944789033609208163893199267646809376244806069729384903218722048209373314744695458988e+10 4.6861943433699424052275455080432422181216890954693984440321736993723565442783687273390334642617790327e+10 3.6287115933165264575034452786275733095534565465441549689555394642248331701341315711122051784859953366e+10 2.8019682691864165340260421996212340410982033485798708951053989408888191863829665250437173779368423368e+10 2.1573059538578089190618225991038030487025608440919315614867062008987578259818769487914704697013512297e+10 1.6559793494817189376908976983796815383353393729339866935715777811154113689831418182149227170717160340e+10 1.2672057774165826148333842937230637529481843747886815814033640363650675681475575042701147409338333959e+10 9.6658524964882130352513670170963338438856303825728398463860946071861654709699855998622890470138651750e+09 7.3482313854070184033842312484094102020476960963436487918481772522741416072581008281681812595735266064e+09 5.5669950929064495242542596638066309462033036969157751483453257332928911037185961655128842598202853552e+09 4.2023915895160578046051684327379813794156872260952663085781238694579708754511232620616709499877018203e+09 3.1604466599317228565233332504659136829930106818604972045248600612874764782273765331472435987273533282e+09 2.3676158213086974810413806370956000094907736101614492277539276865860439272172367506843181418409934998e+09 1.7665053518128783411943110731992924737022638541213227092315596432115781178951591890460106348915470045e+09 1.3124565174744367015200523955005336797401878155308620742653234563767286502182776855087722030571252823e+09 9.7082532296521605558059986506107385136410488021946627899479284235771934265390107677910087059005641988e+08 7.1482144922425974872162897969676650427241219123774701687159194711456019252444001512458318464127081697e+08 5.2379577674049710975603844481432741338528828104608896579449537950835480537071785050728158463963522085e+08 3.8188694380076429927483435438799844629424988405535218254027753460928863186337881267330226776536930469e+08 2.7695457010282948634798058914939470634432782049109890108603769237494522264415808149917239706590081557e+08 1.9974081156228196295143768395260470550425902860515368238730562579221560216928888038230592076203627416e+08 1.4321330420254289092713322844396567508094423914765426664112456885330508320942602443058259862630873703e+08 1.0205183386937254623136330512322159506786652528678847199534810765345329170825612877641064303777203851e+08 7.2248569667737731245995973562720634309224734548631964733172060715405550116805276933798725032417347553e+07 5.0797767044766313568585407357892938070394413335301924311457906971651606871068768910878627289362201617e+07 3.5455757495221208495177264094980137241790521615224478845201152196931091367090840435757180131151247508e+07 2.4555976004215259065439752910128609542729629232460870176948657969726418922163229227371159797354508324e+07 1.6866942322589502307657101707465863242642465261895577313800066623180837308127030752730597149129237952e+07 1.1483661317117710664353057093500277353656533825914865101960231854667972040654802189357073503242671767e+07 7.7449241640376722725948886500770518264727479151320712986074030766778113276660023852537847835010246919e+06 5.1706098508624066761406863229382240638535663220976047487857193100398505227992294033399980939670314523e+06 3.4143667166115775835924762344982603012539574183411081905768341352375493974554387922618537919937247182e+06 2.2280899335451781018782469879972906801050471206713418393626079066250739597629076671845674379772925354e+06 1.4353695481067878719232518814273494532812102790081902459258089536041596277275327865194998696050583946e+06 9.1178565930964024045057097169335001570451720058024855089946749180348910790142342487238180693739367868e+05 5.7032600638647395656361064646503058729180721754904911922099892457364184985037197899628294128909703606e+05 3.5072485083112124915825860942504123983824480853050252585936753247199689648855826376456424803156897778e+05 2.1163616869547349961446296807256730778457941529495667115034591526261114000459529517087048204991171945e+05 1.2503382924589997433612429755863140049061759347292868124505858691892795328818468535557570140305395555e+05 7.2120001369847185320642889094796453116437624365016057396780250707033239895294681085397006388118769873e+04 4.0479301829748612869192488906056400521334227810423971197963458676601846398546407547224438297261083456e+04 2.2012267214631622277775043551052996106502515600866362267182519204668592052996468308719134003179319043e+04 1.1533178827156982821808286309058267131085508370522046964206897887403522610137172514372320218656709606e+04 5.7808595175453740777480183215457558074531026750471131654269007621666994117475297867192326518008098515e+03 2.7421879713972016860031016362072443877965617539570875093395811068351466417433830163006766968247054677e+03 1.2141885691375557607032378237370642562229563416868539171202991686479989682739152040922858914049932655e+03 4.9018685535076088565387112082538551095409194545636155013211548467017457115072949212551234086603982293e+02 1.7324101725566338153671073265689752882948389550094251636725637379469796917553465343753681466497940773e+02 4.9857238901394010901719480299103557308593533269823463642520228455095029348657273355625621223015671832e+01 9.0697530072624619648763149692854878003602858160506346537737040596237667713809633934148292214766066116e+00; 2.1309682829494733255573649542017493668021484947820968868176644991988988443609164888234680308612049755e+14 1.7690711330589008209173968414529127355357727241853606296917287784578347104513565169207804935641383313e+14 1.4670557144972554184749803652324904212415657168529600919916910710004514994566241726462316911380093467e+14 1.2152697174463986151668570379258223063143938612682579879703801629387124190414059297475936188425633625e+14 1.0055762640617500960636908440668154494220738003191692260876464543968004917873636783100865726986969965e+14 8.3112218792118149942388902228643838638404536153390550578872502720790203158873106285027029334247553676e+13 6.8614081865490538543402232113256028038783112018493738585592681907471457047807155960214782003639848090e+13 5.6578426820336822418104762327447756859131871839685696824504341044192244058969701964971135783035546450e+13 4.6598092170190871234388753707690077816296717088730851515423145464062323998618087107128102901580636910e+13 3.8331444538164519811177198515368581665142418829494132492529126509908583742911161825453205038149649143e+13 3.1492114911776039662887836132268941748455205305291131298349101104154588988741809059144995431329287026e+13 2.5840299366436357134075449908883063534494593965608981351920690016896337207831513022083354780983707008e+13 2.1175392202241049273582668150642023503088226651415661197666084180037507600623189392654642700562561931e+13 1.7329752933416494039722912393034204378444906827804784736202662685906383088076366321666122850694928121e+13 1.4163437359777882189469373939030976472559698573225352482439981925206729060368782653895630200473594062e+13 1.1559747677976072862456290090137330129588689234740362546151241974667072337388775411606681467367494518e+13 9.4214778146923217527373777597539421755571977022406160707950279276160329992744905861052002324225917346e+12 7.6677483673461485306306754244528449927285338361503071897967137213464613493501440247379326853036814317e+12 6.2313411385828013720162174513896454678407513861476560888893567091283728905690303280573918550965804539e+12 5.0564566107354859859072487334215956603421123358000886924778788916250647392637783431710731404467711003e+12 4.0968291385902703892689828456579699251365216820432240215485129278937071154776294971788537264984197239e+12 3.3141444135819745451631965908657776665166398346880122392541815019621191047057014940021896744755166206e+12 2.6767121035784112992733309516540101154750213663181558655407214808434089123374009209287414592984307615e+12 2.1583537012410350489523225988528756411725317614422759854668840787394807028449891000182228068077626527e+12 1.7374716944051936288670492154002102725786119313661949493951339697772263684829185085474578806829887512e+12 1.3962713537950887510358519493849740242771181336188160682236782424675770700643411307354961045740584621e+12 1.1201108456927566738200592840906612474898922156742874572533227188027651379153006028401215572598611459e+12 8.9695913090829078088404492450404484829083649635622914420275031082765035394197947439693323610005555285e+11 7.1694430201771111330514670357292008514843229924412041611977634827047023673813423753635789769781383464e+11 5.7197772034962365319359906831529092482314611184862622759813199439298167005100897461056219091563647475e+11 4.5544161304313812255956986106977418523872193219231097803702892165383472496034585291112210085388530297e+11 3.6192973906836144711636535505046107540207083469589563150530355232818053721400661143560069850936823731e+11 2.8703238318550387674491121551961233797346384193488901104895393098628644471289398332386698885821256756e+11 2.2715833278125124624986727962600073412035251680195900873747197743586962434762163958006969128384276026e+11 1.7938767231332404867335073405655587528279001209884301612308831489242646249990974595195227791696356344e+11 1.4135022617989576827168478124082276453857661330074067095828492612248535644645806761404217426882297324e+11 1.1112532094422402701830375994243324824888793200630195454035314722646725108094577942095323988496543805e+11 8.7159245655006238768277596894595421947644788917598635373361933376544745717470459791411380621804890305e+10 6.8197384706297110553120001059742813045343095831330475361111053309921377073858312060782245567507067776e+10 5.3228498471760671739047200199932504493242843640293305157613118985062606452980414424594667154498184320e+10 4.1439047483100267095281379017867009024875505925734665590111210785818281215535206257015941484724425100e+10 3.2175808649673430571796883426126636948783995128122440236784613758058119061004898301092694481221169624e+10 2.4915327520588577504169439433007018143334362798126669335387598686166280125523662639700226696017750196e+10 1.9238997869436380157552431347327240599034240431961446288772602175153685935135081169275882558750210248e+10 1.4812766518794661722440490313230332889635681768034750286832209811324561340524550094390693970944461636e+10 1.1370633831207131818749196976548633051960463352394506270164608032720865247108530021229326748138469174e+10 8.7012640589067271901404830816084934736970208605131149177212578619855546623548293969548239751770769201e+09 6.6371394664542615214275089274806371533706883862618447360846656840976880030251119444172312346707317800e+09 5.0457916451882144209236724271206755688857067375124855104263448881387949537893453318134548170507137488e+09 3.8227260633425472764949798453551479860566097532299299101753338145370423875590041996330348160309069036e+09 2.8857243946247444100784804641455142397295715933303496820484621357429051252945930236083407769940828390e+09 2.1702658659846964472381617287631589816412554439970645448891138017759195629617371769796988768534074330e+09 1.6258557315879534320973494934512542237451098971895697075410517053407229442929850952794305005001270468e+09 1.2130876734543368991973728809885117881768740748861525862725418276077328871334255242931086734463724565e+09 9.0129877949894791204397961214499759397857880562218584922858006058202123220708765830724657825675011337e+08 6.6670199697740586509435044796451880109569556119617786478934094154638129502052920253233971206888580215e+08 4.9090247033254629418222797555327753737523119635229106976605692060775288761942742791356220259052729708e+08 3.5972183850120909390718458876803369896855177344342236420066732867301232083236249267314108741501434065e+08 2.6226901680299339066685796237937708928565852616707154168322903026968279103613332174685364551822029758e+08 1.9020778248814480865318579392842563662298852924713200445225185697401534643642528782725595182957483014e+08 1.3718111776645466779497366732377622036211182447354223038690815967078428115621277211448987856374389636e+08 9.8360084401720973473088498912784941069821369827443338729857387214433622287832849780605283872145982231e+07 7.0091373610507304982437420032145778986878999583878227484871064423249110100355477554145935629724783004e+07 4.9622824405828223892924805807970498285871789407600966884004387059031654355019077702250838161276890453e+07 3.4890369142224016922172375971734504045007591388411574242557833200165028956333816762956772828817149355e+07 2.4353236421321417261022653941194343037325538279993885454747894663092372589185015049536497113902344703e+07 1.6866942322589502307657101707465863242642465261895577313800066623180837308127030752730597149129237952e+07 1.1585773707027011711661177451286665609970747382770569663097547453259851347632134666538392555500646402e+07 7.8882173785572411749983595988323642613330839500879252948662158056631888709162646335100004970836347253e+06 5.3201732967759337495796885474128601412031386695211213105390374586190620713840757540780758001860394910e+06 3.5519006313616644573793929539955384874404539977668882899622574390798455776436198040236359195331426588e+06 2.3455244111606267567724547380993489667077429489661612314714007702815444985224969935938882951034366071e+06 1.5306419182665104294344858820733745421841441490416531270276792461925019679477986549433648119452772156e+06 9.8608887568627631488923508344556972988281800004632359172207688109041077456685108588471700251094447493e+05 6.2640742539086638457013811688928823135841529056930206059244578413212684664183639442219350654746248320e+05 3.9183164124216685007808756616834216686643833802894134714698674482129657967935807004165173161638192545e+05 2.4096581956448949988466109961924026658481129296847409978164000426569307105779074330457237770935389426e+05 1.4540916615489018628452483127492166854001555021625664038782649972209237282088007719014130645448369205e+05 8.5909823076368687919593824841766608360562377358149545638317526175593241546650786731645505780645659588e+04 4.9554702720787414083470307927631586022726974137884608525569471676756138795649817449764759063641837414e+04 2.7814832761305973409173092041207596372126675937163843073094902489175763925189913241819347157810931952e+04 1.5125962683586951340832249668024030839969620175021358176021455738727690535455090432918516660861091633e+04 7.9254255711965412325928979345411252039278345847494351301625583416213226553073566731159921633310491047e+03 3.9726639502465962359044153880760979570213729437659835761454524484818823486359573889725239931075593275e+03 1.8845314918985364012492193627672725122753375999162484484506149978480077920020247686003329760386495174e+03 8.3446768096502430022326939222780824541585130798542824860140441878047520556561090770415308000491830962e+02 3.3690236896935034721713411094869880730037679819033665528594827012142956318726698515459621677516558408e+02 1.1907335904916122040373730598169664295918236114466980805560993364899222843910316420134568033717051375e+02 3.4270071993712477520716726660236327402855360396863184708880039546551656507936232201247022565461993266e+01 6.2352955249626133699155559163732767742491809621233828126877454606786569966875938632458699185462024655e+00; 1.4497813961533185143740710444109546829809118620122166586365084219311798248214135569260937393684915851e+14 1.2035753596136314909107988848153406923070822258393475018231334143854009139548610557306237870812608613e+14 9.9810697607925879971545669131184341240765528456454357588782879137877649322122127834445540630283026541e+13 8.2680993854977219650478237388973624084979677129040489893555531758946206627479106113967827184666911928e+13 6.8414883596247815988741470982769956760196887618297841840752470876597680156417842485591669082106261417e+13 5.6546152583738813786036504863852483713237083582779805312294420026954192754819372430548030592485648027e+13 4.6682497838850498521590024808047539856125234016024422030604360270417816951339406399412652140345180988e+13 3.8494118861882295383146027329758911422847043877923231888790669826185265602106898359213200682634516649e+13 3.1704023351048668895989553767939382594964289864790919968465471969419243422922716938820832596306694088e+13 2.6079796592857016108618574581132651725367789665375231992449938297128450820002750059004671873580076357e+13 2.1426619412725258799127418056517612456216164830567476371359999078647835331563164711300779806456898802e+13 1.7581350347708310836680992570518671887057598729398254164099800640330167516957086790579648885823838187e+13 1.4407514190962942386968837729655312745648945126708332686508325008826547426094516120329793971624329686e+13 1.1791061841004496456916141834839448252575005598599825639830779964840616097644804230170252303224111011e+13 9.6367859721356660841072094593151704996244400789709730069740626785145668855450412708513443914298378954e+12 7.8652938630791729540009828159394701856171245727356538868077956826527482455088259643698531154407555329e+12 6.4104531580583347736250968049292111557810164748054841491353508931032225761581785199507631292078206708e+12 5.2172387169115052729230191185961387134644167635861105722764268970672729974255532301317929031774587353e+12 4.2399193227992244592744890342899769602402906825824093018034265553996712994541080586844955714522206518e+12 3.4405321038482332028703531449575183136132912359793056222895502128657323856360406278380630208198097732e+12 2.7876003015574652281210439219490275749022010119890888915431688196735677341725844815815342266288770006e+12 2.2550566679348205584061497778653604405994666347626855199945996165656428815467291002837861896463077564e+12 1.8213404540068063552443022523519228173955775008237450512125161131311693344238800506411127904969287948e+12 1.4686408016553498855292573889643906535666124814614636138091600793198702994613888995492420812044109533e+12 1.1822634869214796200804074134697492665742394386060148195079989030797503980713115147137595912201217733e+12 9.5010148786324974557317480661392735902214571130715730821401991892052499619952520520898543464634487431e+11 7.6219285152232918962603916202232330906715465219330845367119135376610931180630952728794301824871091006e+11 6.1035188803734733110634167229458142859160671196971533986632238943060394597644627720592283736026111772e+11 4.8786189038051471597392829795912187792417675957273514211122582762744180791681667522127187152146455703e+11 3.8921942136768249168578484579100486516409259543034446646174046984257169355743834804146980384403517935e+11 3.0992177340928822749320557116624098529334337553454789203655098280317010579224016724495133938288952980e+11 2.4629053201648982689528269821982246035234036684339311525353760784485335313699706177032305240695804486e+11 1.9532529658086665192046858435870976844467452569913481967281637497097614191608897153869013750584946726e+11 1.5458256158360637338868850416997348760407350934558148621674898940563552111036274548414377089908554004e+11 1.2207556397700500090788710549339550980204952068008059985527354185846996450604672233691883075657973826e+11 9.6191580100367080476547400015997642318045203316641923206042257554327857672163311876963132676882393624e+10 7.5623727009987389574484807366707955410863740288420743236150235886464850774342394413593641752383048982e+10 5.9314804619111104107194705687303760951129264499965538244441762213280082755146038902874215675374263185e+10 4.6411120297277978077818608320334979862514735820132007403348053143388749504031574055273362928826925329e+10 3.6224578265714782447292849595145309097706278835245289175223108398653837622757260427182531047365169373e+10 2.8201602216569162554307270794423928635673893085510388146981116139850172168499543668493244894165355718e+10 2.1897699546543450018952467986790144413652475201642741153600688290012946120119462045561666963563623594e+10 1.6956676630444384418416296203145450590059909787459276539339516006254070953420560385859590030098523625e+10 1.3093682787937296804754818719372124047437687133709458098551190873110699674498082507243039752316104637e+10 1.0081401176189843788512214706718947243706616746668412626034175954283950995288039087731758194194613260e+10 7.7388222037404734366908286918253678296255083708269001033359869335063860134716694211679897063584776566e+09 5.9221328689719949472849760666311628832438018179829334876925931939672801785240010143678736503195994087e+09 4.5173368776017961933544910140731042667680310873111193830977161489603599330703726337597977429885988702e+09 3.4342880906569309773065862696376173850576900513424990744152633109990559062677113541938396807507036273e+09 2.6018760679099854015161347215936735986672051389264056056161787103509240903871993855614244205362797093e+09 1.9641490750554526759629929066942171147613963609854771067654546989985382690801742334580867386268198032e+09 1.4771984976752565373086984876650205971482897045090319921928395615179277892653354176464295102620558043e+09 1.1066604910758003209986927016937040546582310645952133730154931569188752868429428829494441991986601002e+09 8.2571702081343795252497902103155438263813103859874562288370369829122289862222981686586453563754863909e+08 6.1350011881268015221556275178271662362946805281787022785025989589294966186150648650140655393963765491e+08 4.5382103804253265325801410219765289508676033561494460448693478371885551505863120027687382681519058481e+08 3.3416062450605551956073654316729572504112570143932715068886082190678951548404852721627670675646618339e+08 2.4486924509477822934957160408327565470807243879610500556883441945896991017221280439828376242031212708e+08 1.7853444168355995886015531267983731976654258667608161553312660721837082705002969900712019778737303768e+08 1.2948250647466201553437829951655058980318851721769939190955779579526683218756922806027171665633652553e+08 9.3386729191343903219557573355727133760171667425068884715471780961134194220578564863945558628678900670e+07 6.6960387775937172194433764273543942193690169102475796120354548697171819443386696068491526169124926484e+07 4.7716888305907454930165973699694655702846404720353413023321260529344042409820163124676102385072165013e+07 3.3782963670688951726585562822194179228581139714469847668432999748164826058432019232981331191717271689e+07 2.3753675001091420174105278816764414631030391504006917072954473004063013590760723933895679493752771680e+07 1.6580253900935749551140990882547410618217553025601851060359337458564096075307047738738446257146851024e+07 1.1483661317117710664353057093500277353656533825914865101960231854667972040654802189357073503242671767e+07 7.8882173785572411749983595988323642613330839500879252948662158056631888709162646335100004970836347253e+06 5.3708473865690544294029647725440678875070832447549292615981811571860681715241552311137922045490523261e+06 3.6224312096641509682878249185693667189452862301223923712566717711877091678664384972467170975012330015e+06 2.4184990785684714017307562080612727485580631637302797428619080844455777364965112768986084593941133029e+06 1.5971149129555201831730009358118908978539480103120345304017171295364429775428352866640122440928127389e+06 1.0422724292389906722872358733484766584683813979705113097290383063543826436368590311031881764382246745e+06 6.7148375457283075670327452253509003955996295216200238169320591070047541816662880071109039631147890142e+05 4.2656825144490235793289472562019557449807782067048596300847843554461991559135183537598539706021219053e+05 2.6683556205328045505044735397933448791071121785865716615339166651848323927886165415725524010428012446e+05 1.6410152844121157994874193508652085464092923752803838036937878416848536036532551512094760536826626912e+05 9.9028995215197145489749664363261582730538925915169958360770481071874841822969794160663353554990014168e+04 5.8509615626824474751924648175524573925262012856874793092098421195556452192274804876327870763411182602e+04 3.3750763546464215799659136103271223272004544204593972750244201094043526147319517386988574806413095799e+04 1.8944796256449052139711232422934826580725461882825355545385684430251261936661748616238902432334789880e+04 1.0302717906854469357537835082044274885808638937258280628889456943635859466019545657532470303996306258e+04 5.3984266450936613406915656174569542899780348624546797098959175042780320188876211170155461541499210162e+03 2.7060936607644856094342585665412440102140765616173578571420289292691164017788609968469275148115173120e+03 1.2837537769106964276873882753494442085919153594249823005104370276361816139469156610631218091565907527e+03 5.6846751977010502652822654737398464369970453324250884056912932395274033898290967683203658051465876628e+02 2.2951966716549956588716861678819968014779405010408277228248569479194176972767549208754384603255109949e+02 8.1124629434260517161335175776907266531423085184025251538371320352046963498292023794469768814546166364e+01 2.3349464330163371427663851873296540003038880113246394328357387779371571671507296821460666818601396521e+01 4.2491011803710672195557729583222227713850352050527105161290051198384901672580269085593956821154447212e+00; 9.7703832444399787500294895031745309811119775338966990116547332916230286401732735141052576016155048348e+13 8.1111958521248253450442184649761056730406435030561772949409291559529583897769366508737893361001372286e+13 6.7265326009958331841516048416509527519232534528229182129834560972901838332475259136850297228838336956e+13 5.5721454882632038880164321057994313883362624776452951204830470992024596017718270095853307686111394969e+13 4.6107331616952802559444014126668330514558314101240300624204949426770911061842536534309106643615285106e+13 3.8108787825739153347138907193041901673947783728164512278444203796601588105625424271376946706998987258e+13 3.1461460417696738463733260414872066354129225094446183558456699644957233228753502202563254368829660637e+13 2.5943103965161505720395827812292468234777716243045563895107996187181514588530563904413407009546001606e+13 2.1367058335894438175263093658348652337995561278504049428344226671851861777915809001376101592782877454e+13 1.7576702574579997930656023317805353461842713155715647497045408721909602163541554084561701134564888014e+13 1.4440750091881545439161316525062002599154585155071573443933989095262881700950973990808287066900411720e+13 1.1849260953252340290925983688151974586039298732057869313804840960896499987720613381512860835797865622e+13 9.7102649067990644687199057720871794980866698735562919155933123987688986972529505331108414630676098162e+12 7.9469041407242029915319902444915441386393853065102497598975550691950719288802731987281960447579182513e+12 6.4950179559667108588994167575462385187979038726346095500035860972092326997404484332810245713266232253e+12 5.3011028733326407439864551947244063581048944324152203641247838957304043261279472137799434781205888239e+12 4.3205914221717995102531422901972362217895674129442559574163440830500892049982893036310916616730899311e+12 3.5164012008900397552409977401339189856923076400988392248108678908698240190576082761705416793314994739e+12 2.8577129499757137521916591473427257655613100654266147160245572961479600505741643255307692625174194575e+12 2.3189425016318094820534650924155000288124682710261849313101527427513546876770576363724066016660462846e+12 1.8788767099762698067902444938537193125837902307079812686924088424912116464249419791940867430832779634e+12 1.5199479460536354760466538799958001742847662189555370496805046137452545722511680372802835793501161372e+12 1.2276255696317433368592687411053049049880253954319272201165023297350129996026248731488504301210094045e+12 9.8990605731879802169550429368677039216218047183455169997705992620807682142127061418442150158912141267e+11 7.9688625359248098579729607616440440617413517887514044099171004329303232575300448207090965218498795171e+11 6.4040658653491451448298822034726913953693312585125973947393408712914696252015449986156697460871833795e+11 5.1375311254466932475245129525419214364404780292715393924390906399253360203608469179265929647119212958e+11 4.1140897491871594622629971790566648440448674975140257076981571490139890225531448339083444851248106524e+11 3.2884732371800026399473183444029526657634911705058918662506785618867165014138785838703858952544333067e+11 2.6235898633469771849161893144501618521990812200729956298378705238101843051881710184748921911695177902e+11 2.0890923194772625050131204761548940167921403007107949643998670924678965374723855640527126465346801855e+11 1.6601886626947116507051700447628601600196303344650682844223156342564342735922341334418978078921190502e+11 1.3166564938740602739207787274267613909775218922359769602482224534088297112587769678650841513574511776e+11 1.0420266942233347957218401995975654037320161250856182370306434457490995341834469749834701944385645611e+11 8.2290845555323458263896231232891821491617038669362671224379917678446491572353015935997196869726056498e+10 6.4843190597899801483197853495273814818483553249964084423817625004974960477678219823185784557512748512e+10 5.0978848406833635756018632832594983745385688378674879236674559259354610504516019215526783023592610593e+10 3.9985245924735447383380854235229842757080194623500523408367941367805903234568131594127557852171100760e+10 3.1286972717942280800093607227206600003523428864534961585876900918263979473373066932613969701489295678e+10 2.4420230465356059583318868984233485665322028755356197144517981621121394865852993774516187558420160977e+10 1.9011887644085112388714851600689149821752503884251482392932792574334939208728074801804403043904852691e+10 1.4762336365840805700126592553680165927635051572010057358831106737494630190734617272245854439230530427e+10 1.1431483794056850388585515704900783983247341822394349999591585597945093618843043077408931223961207671e+10 8.8273239399710903180649756752259051739773779226859461367656409963459145688534266242110331605098168396e+09 6.7966303726617333399270710131199084676361919448237655092767269679556607156568701225082803164636498114e+09 5.2173894695514717570295560640117748173419169256582259263460146349733272083605416518535307945366619123e+09 3.9926597478878315134529413490641376997388353644637560390196442846934749537930951602730100001047358777e+09 3.0455977089467881947115093257491590676472391071694303403675475626020759004810542199640515979549477506e+09 2.3154362492417088129407686116571735033892919354605729048155449782132982879249343946441678358611308507e+09 1.7542395768373930411721983036965159027977878708798280639712499011619328370845250718432802410592122607e+09 1.3242899783656902931865809331034678584897202929360452203823227312970128612797295749943785167219802377e+09 9.9598777933792050337163541381932771669296082842483602369295419728500997777694047802025090979105036236e+08 7.4616732975602869842545706658632699761694957332861421741290216483337486740321894545004504145354112406e+08 5.5674958922845976648260762507712145777285979410745921932375315483583125530263640643624471307560641352e+08 4.1366649048450124286411995075770064670689270585593584006992491134459058274048457577149005798952057493e+08 3.0600429580838795784076969251507009143436304336057283617857119917705582828551592132879342418886370063e+08 2.2532302498585628041954890992363508970942712438895012132654769917857680777437388352468135884013316025e+08 1.6511713436021374908035235116482202401431317092354503281255057255174885673218178173506917504348093448e+08 1.2038925307778486599809999662657133806734239507290091360122385492752402093287761485388902075874644771e+08 8.7314191086218781507971734108747961358177076414181424139178289482747820258058300393011081661272765261e+07 6.2974851883032071126403579710931860784462877426752946775703055457036630088514869147936706706153095858e+07 4.5155269414547254124991082803450820283891368312664573834694452289624621233589961939677902611416323134e+07 3.2178909707637336350918979796544441063954095260831685943602359357739013957010568646204205377464857871e+07 2.2782739460139597827284293738265614527698506157791705627449107040938977899442916332282776983961989132e+07 1.6019474299703483153308612347851861326344110900702148406799216925431821459984818538161292858912633134e+07 1.1181965684261296179778179903018222900537201792972825596585105624849785463517943747926682591113413806e+07 7.7449241640376722725948886500770518264727479151320712986074030766778113276660023852537847835010246919e+06 5.3201732967759337495796885474128601412031386695211213105390374586190620713840757540780758001860394910e+06 3.6224312096641509682878249185693667189452862301223923712566717711877091678664384972467170975012330015e+06 2.4432518232805913290155362563970088641200920348354828673710353233720632646617161212187353892502010586e+06 1.6312671747880031910377955993543393240393360264356369813304057794814909691981325521292245256840187337e+06 1.0772754729380972545144793873938527011568821939928042992798733456304413639108435942604243434759110071e+06 7.0304586214774130230381656049899377635110148825358074723070199746293643608740679147899564880748341452e+05 4.5294982303465046311370897709415774198273498588299120844734865924462452916881985595971309118823940708e+05 2.8775023142216787688509692468324839147751127597040568699633362626355108803236530672793428263527115365e+05 1.8000469741004683339467736909271796582518872246196931901812478919863921209407815042085499288284751927e+05 1.1070472332550999152491432531576474263686887772632147301557511979488036682529270716135665937792653297e+05 6.6808194938558860803367153987033111795751705741908275252653647051783550008881839232749308781650318719e+04 3.9473796119501651106790073707450549903380649773623710900083902754680753975122742392006496939630448696e+04 2.2770891221215304093760149137745124976580638268448609019125992268894205130847585763556719711049224089e+04 1.2782082405081583173300894945617739477915605474177687412818304520313304248405579581027392569225641937e+04 6.9515122674201237771889788892463561955187798728051905086350060459631150865555325854979192026334219039e+03 3.6425963924887198152101597186500601585614117020504228730686242068688741835236285993527906012419684959e+03 1.8260119454350662422364567676151180555388141085012626285379962010915247977680772283631697226322435465e+03 8.6628435631964340312648398883794382197015414348746128116353621210435811345608862955756842798227092448e+02 3.8362139485143066179462264256862294218244276949756036409156764949898694854874964852755389895137354766e+02 1.5489503568588701938983132843713732492462738219866763510125963168145886796277650716936151425161094979e+02 5.4751176343996212170302280656465357149953686082031122328582842116604866448090286110452480376949785184e+01 1.5759497382565979918747089354205990831049764527305849560065322746443692457861465925518538512512469642e+01 2.8684300746479975066608635244049474683054601786110763388865834873346797131768020219417381205155272677e+00; 6.5177682475544284960412932566451757624367211159860334264868733032039960040822235227889020546129343941e+13 5.4109658880072655339464875562187294058321828481802629979921571608221391254170853060800916811940326767e+13 4.4872864193233874985732135603003456397395493576725939340446827557185968202007505601565448224360638408e+13 3.7172148008030884066334429066281992545003345059533620949974939530300186593846492754506084380998562592e+13 3.0758695323758487290554548874211511295232388448669250805744188233973505531180347037065773214246183061e+13 2.5422942096606301586513319327665161644108664824890396161874637201243172179658376422591003358553502052e+13 2.0988545642360063005964526592532258772867334333276072952550300672683161357876854918457562449615103502e+13 1.7307256940234115190222749915914575605652001421278405606699824778214126304081379325106129933916427274e+13 1.4254563483447093405325612964653153674293408126341465758542681562368831716598596417982182016596247457e+13 1.1725989949109366187687613654099296445553862997696100303029281497405451495560153004858654439967010844e+13 9.6339600149951901934121120564239253938261497770595182618075906605988071214797334723025424193867351363e+12 7.9051364796440946842995786906684308959866137706953102778343866086035152888390235433159369480685199051e+12 6.4781687454940112230812417791375777857345356751044202220525383409810155522190529966421892201578407956e+12 5.3017869634112808097225880413108408895018449496162479494911526255281792970572865292860724617509815885e+12 4.3331909376255273781637295224702371594369489104734862506426715997872159846915208125034737721943020668e+12 3.5366894492538262679170372621423428015137793340677026371930241807040160585249839603402619583003134589e+12 2.8825521447174908868408721831298561036125847432336268111361525562883681992041568475287884746226398579e+12 2.3460417000593144705782941859574792589218879449958732258699786825858078457567025624665406460881632840e+12 1.9065987413012200620007342322554043853314639540292582858756074033074112649049310526302703788531155685e+12 1.5471560851658238012544704101176967760408055658486710222368490815870174427724299086329533861163390572e+12 1.2535623593820621971962380988861839735164840882169591010865047405878948861724455172227166933047855249e+12 1.0140980500733000087155401421724447253431572971932181495141494111173603427812496977396017086826638343e+12 8.1906957677614090056101440625995944729834196030519835306699958420836139937806041936827766765771084611e+11 6.6046917507279203370754481931200432949512597682846089454809754697008356989604664954908212066982576447e+11 5.3169022577103369686046499103743975112758852304015189357853243755487055489947217226191169769186235980e+11 4.2728925382063170671491351308860202341301541402414415610534340403103374323670698068058898910277103304e+11 3.4278716915011977523199321852079834490451963413556173684702474170725821212513649407065572497671339685e+11 2.7450346927087546525845177395178063230707447119673506796928983099662120478380178959175709889969160375e+11 2.1941809900906097544123305051129176680668923277321840766619569355391701814088538877407059228986648565e+11 1.7505649115785449167459091656776919304415192137338945675746485888669444662892383174159010733036777910e+11 1.3939401472256920159749962306421477211191960272465085386505048827350745247583793139411801721797446902e+11 1.1077665322397044803986742470833022043283498112893239980693080296409058147892459199907613356174740910e+11 8.7855240062006607062956951323137970404634521644412937061667232915905385356856913760885432830370575519e+10 6.9531004784897134771770161673171120545734856463966591478971067900591267681920458444554451574203886400e+10 5.4910544859208274586525338429771218766702116805355919925500895452293078395078302070594242389651576161e+10 4.3268642119796575091323041028730708221986212147718282728969360633084015619593543434051018122485014420e+10 3.4017599973208442291121776648088535256376363455157512060415668149140770183472711802718038826207128843e+10 2.6681993870274537082899181605887425680333927633607520471660851487448667083075699521267970202327091217e+10 2.0877909727904925746127104312502959322115498381015915823527752503720964490835696104704940933289684063e+10 1.6295898123343899930403693172954084028895194672766545595781332456923610630246972511237792543700436661e+10 1.2687000687431566277974146792153257166819495478864997863236830806726842077928816224831685484660215617e+10 9.8513129925879844898045113014538845969869231553805438438745924838611090789200964930873070972768044539e+09 7.6286386026275537077483412282013531553108064109952949027360324638457391802541906283197666843709996733e+09 5.8908645761245085124289888668495785407066452969478210364032610792769058600225795475884236546054492507e+09 4.5357519115750841748288678866905773848231686085523635713280567240986758252293285731584516978317702577e+09 3.4818871829835545692282604018875850273597313935666215660428925032090309654813849281709199633280772447e+09 2.6645855847304710098097868149037880415616912776314404753630016985835689400393127524369417677031144096e+09 2.0325722219919066570188357789586815752790772672558846786365607272732732060801842382129292424635588041e+09 1.5452989175562737457317206737830691783116697470161065350541658066273706902740672866959973475435286963e+09 1.1707790782060576271742378371887997988579173960665026615556020417684278871680804340908498726324189554e+09 8.8384411597125405453673767224564428087412007638434252540869432321562397423823217814364287393239889702e+08 6.6474226245709130768378957270022049101292470178549370695211093396744924509145167083731221014784896759e+08 4.9801495041563257382835612861655247413694256330266845081843997008899808206123400267652845338908454940e+08 3.7159777295970955108647719739701036716200300163617231006926082184816812013918135335213571031584453674e+08 2.7610277404328575325044853963448226619461971420037692917912964334009943337691438807213518461376379640e+08 2.0424685321348024645665151737266787331380117703901308012759731281374158463610207803181218262405349213e+08 1.5039764838926492720174699152045570107731835546553976385262281920777043749434557049098938022575163478e+08 1.1021366497390986908574526891828548130394149167707355244399216686901740465916680459531199285562154995e+08 8.0359840515769724266942939033305878615102457797331984505300596288506462089979750964976136570518873094e+07 5.8283342453262414173737858769742429834014318574350094551879024792923911305552511294600924982307633900e+07 4.2037344323055302935711395069832113663227822652457999289797267238430127169137776283795014912453933299e+07 3.0142918575895411527983456107399351295235163398410243028143943386384481253845847276793180278988070607e+07 2.1481133101379130911859840386141601326882737666055468994211659244163046588238961506607937236822223519e+07 1.5209014234642223059742584916324821011179933854084949067446454447265423538198983236334006221994234959e+07 1.0694313689139772760143740248570434122425488960236973258758793612588549084338496620124905180135648328e+07 7.4650485342432323705591139665154935991649303473775194883156287450209523205034004962220688672031448156e+06 5.1706098508624066761406863229382240638535663220976047487857193100398505227992294033399980939670314523e+06 3.5519006313616644573793929539955384874404539977668882899622574390798455776436198040236359195331426588e+06 2.4184990785684714017307562080612727485580631637302797428619080844455777364965112768986084593941133029e+06 1.6312671747880031910377955993543393240393360264356369813304057794814909691981325521292245256840187337e+06 1.0891643001937418648664609658891260795174811212864543039343135985020468649553675504066021572941401618e+06 7.1929471729085372399567443571809624395028108626524402470969184269846999427767706840809313590258724747e+05 4.6943550080815110731357853080019597924570134838556644570735895378579852635672213693564247420894774480e+05 3.0245093697263776022513187464555515644046485658866062052514166904654872079888122050505414119304399873e+05 1.9214694955635071326000615942994491232596454224020243936795890866026138604940741611405297668249003864e+05 1.2020292828504295479888202968887341401016918482671199924392339239088424595813787129161883849839188238e+05 7.3928380246324763872224766159445970721433686497057819116714219620699627738280819068627865240631358044e+04 4.4615839822334543331807947948172511754382443472404372993465924470789397850543634311644913952709390977e+04 2.6362280861470246381360316235649497854712553119858492340563590410359016026668263273609678368748881928e+04 1.5207904873720770215480004083185706598626800613780778322598201286618016193070566969560840231827208720e+04 8.5370284965319895025898060183661978754947791376876067101947671571343657883163985522868243483360709736e+03 4.6430221818421777995591097772831184422219130770438914102168022639706813502176885558211231355762304547e+03 2.4330410893714504626138815489709473562096024980950908110890652744141592261386025725338215098882582235e+03 1.2197182830252760258212138328310144500747449958935057764892793076763769165895374362450247853346981597e+03 5.7867534182592603924927478721190702544599024492657814334342704293439431286987478626267545386876675200e+02 2.5626920006766407465670901011230524358132198997607984421019488632335518507885401248086997225789963817e+02 1.0347901534842813871884305547588089057159544573777917418180707873226767356786790729474778503581075708e+02 3.6579038799503726104375956432352434176903356162829563144874413294924335879479432976237812176478030774e+01 1.0529479474391116367699047908590139804048080524805734105533421918157305704299555905998474403826722644e+01 1.9168781966206125191613488263272740737220903566598378072105064470418865446160218291857242872943978860e+00; 4.3005115767556390702083010934502551444530206588934477344494954651640976238540062763217477458159769028e+13 3.5702503340959934788171899425296007778037901028866386454653979666496091350386958248957241258934730319e+13 2.9608088376363813811494102372955673048609127636262678334704917469981106993544504507966652104011084491e+13 2.4527143975522119229990132751775963934985602052791855463475445664379047640905348424041795892211411071e+13 2.0295512365167383966993620654875654420560768526090677501490048391032897944689994171101704610035672100e+13 1.6774931164763516012278160471033923855995031885206362874970240682163432760175575267017744411369893874e+13 1.3849055538875558584908684690013149940851191345550892040504743528268192613274627873420921046342144270e+13 1.1420075335333868279520556415943046927226625693397067173178587256579643570727032792307155342840421514e+13 9.4058405568421704964384797073127209606554936243674746116406261569833137746174346983143931576788568918e+12 7.7374208012502130101057248950727111742781064963394600903688442027314832255588334003789587603279272394e+12 6.3570348966975725993428997220587214382313541294396137667731949695282317366635298302817950604508318069e+12 5.2162960803491955304223328920782561720908531441284673008166658726051361390955053596375816131476088562e+12 4.2747259217183798888331885720718781800971805463417226595781946548196989941508912591435656826903223838e+12 3.4984969457864035246533858307231252350254774016010303387367728514543280991139072717906053901280887220e+12 2.8593697167381221076176827244731543204856108753379425925189051246173828415032192142516056785106895123e+12 2.3337951297944764024234458607498363179876971369223942630925557733297630133121238015052312948913303975e+12 1.9021569387452762876893321832100205817849759899375169545171872646940449935991697023700952706617329769e+12 1.5481332177612906236822172356097825635578867070575427347857276333812579687589359733671248610444982484e+12 1.2581586022245314706938908990948845937691767513672026078570712927502379496536917586982585307515776207e+12 1.0209718476329885334198276592673619373115139200245322260993958096945805580243305800763113480131248975e+12 8.2723555121467681321613251524888501130677028125422937193711076902804868166077066708072435395516849849e+11 6.6921685225867872947725270451751908420540858136486468278129739422092279141220755840289352455574680856e+11 5.4051961143103558909324476167675010396927936551086584383743264018068777020320604953258395097496309580e+11 4.3586000713493256833411940235832830971893068164161444130871291871441903099478661429628621030451241098e+11 3.5087871334687238470326917028118348880597827270677258524152985608980196085527945784291730648073295026e+11 2.8198386851775016175371449132350794191956848407735261542190715111958046750471596579721784220233311622e+11 2.2621993508525640672628631527323664247926184448929392567464196803703383686740535672369198910156972178e+11 1.8115830628305736120655843392876825034142624414335193755485916155437772199388066226767618741990138380e+11 1.4480616050397531043888220630486817548466682100125076817657096773527188364463569804087350381275706014e+11 1.1553061001552496233679392624952092887982351067589299577075629759762500364800183534790486373905563091e+11 9.1995654539753909418247796298628848198163976097367275032954973630255052576430975431473411225609917783e+10 7.3109843276016008849746674421032026577078073274766648408906399058621027806003484139239863150009161910e+10 5.7982881809084444725962647115627978504545577206778009319782345864865236876557817082199729079475267895e+10 4.5889701952428689743683524034584414709259222726308597713243800168310362040403283757408410665241862433e+10 3.6240750581444271306987539512501214130798121699840637890257388740860328374988219183278003664086046550e+10 2.8557454461216888768656907956448180452907625642578400705960022040024093058287896058478797037158850429e+10 2.2451987561596829960829637314767638727089145787605093787333393816194077140742929050211883218278026426e+10 1.7610610152597812490679748834377956464218391420275595122961867206806248572830042936817451752254353026e+10 1.3779969158928622397896106146496415476936140548069061388574853587897784799973332679549282873788497022e+10 1.0755850291855766665501914368691272440659267819375619250301003627529384420454980168896722144572925771e+10 8.3739573258225355531654501775427203895087037204389236402783604408740846731843700658683258687380756522e+09 6.5023650571188205222734222464555418801312597703409008512583778210925864412696662765216591352819043468e+09 5.0353521075131120444251151092470341205942634041929814614503112753054991128078211041210113338521495965e+09 3.8883696320473723710595397171773125375464591880277309358766739528439381157785668152309313231068141551e+09 2.9939436868710158133288346160354024251343511418645078060981400175975513325775103226538499157789130060e+09 2.2983438242345202294826600169237699915317420575631178108830562034601404259679372236207496980602270482e+09 1.7588794934893928206361068067623112837845302200092388740874855131576519854188734739706955399211400994e+09 1.3417099874473789234216168147381336754172559713162033250983104283384619107696888681675285517509851053e+09 1.0200737546232209452568087030436923721153725979427753466494849002488896956952756946511076323867658639e+09 7.7285957306422706935273257666147803338466967469349922205552104931346866931098982091994843145548388786e+08 5.8345590622748936609790632906516312433406048163487593854102091933527714225814496045966837358978993380e+08 4.3882620474240141369656321271981892963058590525076546928794553816860766768655926234279754792238926531e+08 3.2876737730225592612604465226256997279785005551357940326498682007534032126197453116831839264805112875e+08 2.4531646397332650436263913667852893725641216917894869957457740331371385559228657879136005803835640654e+08 1.8227697427448705175907072929379263358612777805220763318719317563187191922659206068729589162203078234e+08 1.3484165060025323825973907026959376380821338562646246044014937071043465085713972594439897313002594250e+08 9.9292759955493541834555955050465409017623023580381646969420314831961878674593002270448936662092937181e+07 7.2764583248949884146104830682365333645037441496931727277834615338513193852208694052095008662581705266e+07 5.3055688650816015365329686925846661172227088352587936046216137825374143894697830258772755094959709676e+07 3.8480956577256126812721415830403815107961256723065028920081065174510750173747416187230669052880913155e+07 2.7755269115616538788966226919394679728707327750973986828671204977244165272539710058547315162619481112e+07 1.9902355684005235485415635841579215660894106988670148715147419817874244797334423609401701751891552034e+07 1.4183572838002360281398297613816025015730659771574560610118628074803824838360831665474958904963317918e+07 1.0042435944545922826231753113640165476145933560643388626696144848735186258457733624854647199494241829e+07 7.0615616226199276250996819456314326705299785230931865763054200291405735898528911949117936997003676248e+06 4.9293606789592976353753102537400948789681332687817589831393928445221867803830229771335162239373256549e+06 3.4143667166115775835924762344982603012539574183411081905768341352375493974554387922618537919937247182e+06 2.3455244111606267567724547380993489667077429489661612314714007702815444985224969935938882951034366071e+06 1.5971149129555201831730009358118908978539480103120345304017171295364429775428352866640122440928127389e+06 1.0772754729380972545144793873938527011568821939928042992798733456304413639108435942604243434759110071e+06 7.1929471729085372399567443571809624395028108626524402470969184269846999427767706840809313590258724747e+05 4.7504255673690488876881812989450438618857007935661645891125612735520120763332123198090732325188296863e+05 3.1003743968544499763736660239287363095543440745242166563441801694761392870209562670129286421291431235e+05 1.9975889096929727294963261798636454311183957893752805121229776358128711145946794102340885630271539526e+05 1.2691065095051245215366370736156335483395172565684740743110705653956812597379524238240553853278927368e+05 7.9395055982211145364049941170893757126877891455810059020523405794329067325493301620747681825991853345e+04 4.8831929873367450912872181342996947628256141138610373353869831898431139435570257320275079872190697614e+04 2.9471112984141825855985127868394146429390568478973981074034427387389209291576656135733052568832788496e+04 1.7414286876645996528216951694198869698733155878969311820399255097254853533199387746267523166949580037e+04 1.0046340265523281133942554872478679165857057905343606180464885020817851797197901095382815581507940990e+04 5.6397716714289544245461536128406206080877896416315717928739801433557056409996401798952531995581497259e+03 3.0674144436764288050293442648036768173388806181142636534811128496536313714277828790390880635940194323e+03 1.6074543838241447524656764631545741365322055390358534074522144827305950381851253398880651045435927008e+03 8.0587353640330357162824510870407058615041304883793394735163681666540727077048783363448997065949323432e+02 3.8235044226963828098562420273727290523424142565441966334641613102495779660418096250732523597670049314e+02 1.6933347461088964153269468951113637356187312861988573033659331410019899711990018796842558927977557061e+02 6.8378678724332418855968342432388752152239854741983995536914295548112018059401246364464159542081109868e+01 2.4172731573345819840451303012970909526969262366195465137079339354603536654041572181287939921927959032e+01 6.9586840091375869449467374542465867813241325094079705532613363399050962616667255798690066047195586342e+00 1.2670822565913040493043621632329049089994205265770978338128426380180042834628142714182499740139890444e+00; 2.8040467435861737399944802734899202578044911149606176077678750667376052070539784296552842759518449275e+13 2.3279118788423270310618015257006833402174378362165144550505506149807683761427789217395627995402799805e+13 1.9305498352150072682070148923975975383740603020815041611264485312607990355787503451290821988693150064e+13 1.5992650677075199564448931030172813560971796022843657815436976565216141853577485742283511438763137724e+13 1.3233549773434974348771878843275952241090573616156380179309783152206860009004812191161666766621173669e+13 1.0938052173009590682581012450977472023241734208667286187602535805127162642435013856616586167838050662e+13 9.0303036444442997076623514711820675716255767319930712768154457145710090311339301744210388178664503430e+12 7.4465337874584612572841638531645542953234641095721074311700345291273834321901558635566625861072084298e+12 6.1331820177518936741344033407299337573773215939304721834892461791698638884407242420539177465066727000e+12 5.0453064643979782289006743366632450301165715919635871648628637690450619500024036481102587422127489275e+12 4.1452342055582399315772842479532755680773651349246395282032574966174422073908929280998464376705226035e+12 3.4014172151577609698616001441820859595136590067287564021274607820485483174845719616125143067726646337e+12 2.7874635119418457349507125430755677063347192066845019952053612035623796044359921578291703990959641485e+12 2.2813174053251078608179778990090042053368144807950362079635196147402313415994932601800466784923368604e+12 1.8645665170689138982549439477530022434101119947174328251198256967463787438984718351469936588937782153e+12 1.5218565085977194192493738019513809610981462987367914644572340541264189205848360291036975242425353079e+12 1.2403972339638436723146686162044205630059830650260196696421943912455260703538037130958121963652100666e+12 1.0095464315796334699320994307067249016865986854265589657636049944739334759782396864316192781695516075e+12 8.2045911882777137700859727770078676064531845464969092123858897376886373894029245460248523191883984088e+11 6.6579261010328910087152839703363915836274073388722837168381212890677554376037881620671509214112826705e+11 5.3945858186981751781789514691218806533404671081370545767993535988272892148944919410769761420341278934e+11 4.3641489347607133702009440338871008142515879287032041049795225796163006278711508246343329167782321662e+11 3.5249097047520362235684833797091456066037843594763188795743266225779287988534500267823586151275348410e+11 2.8424149451429569419488689205728601943751813512857150370187823429843248668294481506620096812486085347e+11 2.2882394336167748499643230453047517552147101798556235258930431614777472831563291001559909594066654543e+11 1.8389620600559079581306337380801771545045049773645360249384067139691991742471523066892804349550228777e+11 1.4753107794787696609580880908910740967926292983014703612360445422296947468091278987430079848321841274e+11 1.1814493542089377798263320000059586754717448056132952338847468001184509434123587527583380547588573800e+11 9.4438306824430878115393321236563597134508332573719027246230944111657360197803555624756644831276042242e+10 7.5346415992090265728246052884682487707389361524617568344029678616835732009121921199020223094766102362e+10 5.9998074212373578635560130952200964353461230594458563193017394074790360406629541325508764562717538109e+10 4.7681554189111833399682576421605170542454551942257665042897363839449106594514269231512641568199434583e+10 3.7816296137362227833279066368949122753069672866501604598540273619859906155741703909722224040666786441e+10 2.9929479806786340109203700450628323129277116205176319264075532497972430833936508057808672172573079061e+10 2.3636651394466853728566340697706307360829465366066454901287994125547001572690445847569543012327548125e+10 1.8625725321373589332131890182511914847639337491115835027189378699868698611072726004617436545843825257e+10 1.4643791347797549169304005755308602942079994331657495570690668251103253096857039988401426110514881189e+10 1.1486250605066144803597244083484624006192795587127130291899401722181911934029234320313175888123794680e+10 8.9878824793548522827996222696180688947041246748799390200098937435078977062161568801829280743178249137e+09 7.0155101593288737641554030225536467620780669339530022570757110604924417312777368299369016217157212760e+09 5.4619879799522230144230022547568006763947296542590293382337907945710909591817629538713545275404914870e+09 4.2412800969712121491850219773798838565886069365466766338271836870030250819167543178696073786884127873e+09 3.2844389022749718491444378561445709458531919841978915565852693042210720760885049302210513850056333838e+09 2.5363241227871194052904533760829472925796161049013071690546482028263396174700684169619980121998165700e+09 1.9529307320371224061951489899972078165540363561827089377912720553843116601170751933162674235867577608e+09 1.4992165008916800513792324628358934594989947970975634623532000838876138890476084002878423977878159034e+09 1.1473389300491167580484846678893904876681010593185256917653191566573001576646913756697282157136320978e+09 8.7522706008057269319874734189661494269278871498600790348347362555294601627729469636757728181453345697e+08 6.6542674827092614689919115135189640174462642290947659199865410608812108052964098699160674962592181305e+08 5.0416887427492468970521048176661980925678309845644372322576330925413259948346818100251712879051175008e+08 3.8061895087902456593213136216469679619233974016884830801621379686555737912177963232399877686840202237e+08 2.8627407774291559188674125485882771018743916969528838927388284022055921532768438132700372684927337731e+08 2.1447934400520645680237844291517290252596761486775706315764246312258529801109738824377733973740568945e+08 1.6004087822050109957652703554280891173717340851286612003877369571459523020347274858314163053455511876e+08 1.1891693625100360835051751468692574888258455511505819933128482664260939131422569899728802129156867542e+08 8.7971872532397753953013589665249921627339558025743563285855604911174957706202090964490590972679390737e+07 6.4780671709753244621287600170936646081820194877924854719841512802427016564543846212155778955138630220e+07 4.7474043135808974467388784619770684300629367825830854293768013132354387091699078805153666362679104096e+07 3.4615983043325062191594623011282666698462941503574990876931519227309390772972270113115840955577370886e+07 2.5107261875157489909625853179170457302815938370703193053193771540532820363508861735036633092723555712e+07 1.8109562760649413319858202655025841648790275897744396288312830556405671867303091883279086513528020514e+07 1.2986026798207499294260213791521241155362776662915616705008963665915750366126956120432373962877307639e+07 9.2547995018993651261434380005304296621942707097671980585078294115721011323297789646607555325481158053e+06 6.5528508574953552792562138987416555545315660802434814366309274309116550779997760347902337991667378393e+06 4.6078899946311269806373835918367755906401078432492333646390325426068361226344002151677656428625989029e+06 3.2166394774503947638173943125897446901989852047080249176351694000131365883656923095489011110728983508e+06 2.2280899335451781018782469879972906801050471206713418393626079066250739597629076671845674379772925354e+06 1.5306419182665104294344858820733745421841441490416531270276792461925019679477986549433648119452772156e+06 1.0422724292389906722872358733484766584683813979705113097290383063543826436368590311031881764382246745e+06 7.0304586214774130230381656049899377635110148825358074723070199746293643608740679147899564880748341452e+05 4.6943550080815110731357853080019597924570134838556644570735895378579852635672213693564247420894774480e+05 3.1003743968544499763736660239287363095543440745242166563441801694761392870209562670129286421291431235e+05 2.0235257564875425898763465093736937530856446436763792350674160702706825318997960400605880498406071832e+05 1.3038093959963061371079641424423021059477993514411784490919701531244064058069169888767248740300998403e+05 8.2836147243080567353895582545994250097587534756528796505597975674513008394403326223322602579872955193e+04 5.1823837441918248010294188828635000251188169926217215193720893286746737293454658374988391343054283262e+04 3.1875334911334485257596397182965415089504553475729908496414423356859191072993387739822016406522326463e+04 1.9238121671482400753880407420114544297030852064669768805720933316310126295009565475569174708162927799e+04 1.1368092126878576015591711951036507900640134723328868790433734523556871381459871878109627044033484285e+04 6.5585237341628657930392620091460869166913603890421392539659297066357032123225524430046363370862401948e+03 3.6819389772392369124774083361967003388316338264829226245230453162196762720853692312597561197632569020e+03 2.0026498388883596998432513025780898072263686168245546687088438069172602275200917957990869802090426625e+03 1.0495166927603915393161365022191645060023503033585604931075439173778777577505168785621178669713161305e+03 5.2618247818927814613974264680816707466617618065802478047311670140989556140008549561313272307246289131e+02 2.4966119966295036549622933125992685020311393285381180697019495585109485291962840482708647219667629449e+02 1.1057394361125730193833152312061005665974881528410064350085078579147142276375326209205007168946839050e+02 4.4653299893564247798920469392239103860808175667302689591774143375832790701268497109018493449425469907e+01 1.5786456239176788794500447872966783347479501974833218643330874324130042679635310916126515295302127052e+01 4.5447914084491246820429073330653530011924788359365159695831279351226181468054763362870311943565624002e+00 8.2772582123141828682170179940973385825998401096121482948799381774926517015569424288175373114614101868e-01; 1.8048796360534759865477998191354152090041042615465645074308900944018674755004858505251886557608219190e+13 1.4984158185374443068227577759821402238800214962668218404840126715491560787683504205089789640024775796e+13 1.2426524727797251695323612245709731821185966100308915425504088862139914097937618540456843038870757388e+13 1.0294186308043754717878880919257532175376080596341188548807024370704286421200147536249387658227338976e+13 8.5182596370022789651357134566694907681572360228450917731493749411489326685511837820550596643721263302e+12 7.0407268972637264920280753822120851282328953849821453374671971126060952463363142044102663614657939114e+12 5.8127667738018716196220119099706576369681774228095680585804829173859868535332142301617879332180576367e+12 4.7933351058439442861170854969498666385271862772023068140076284241186736477506738914827484080971285151e+12 3.9479588077560407437891447825348040045872867599407298130201280306369706416760619150528066622031843289e+12 3.2477118613316552461768782267507479964164728050009253886198303742541346276087973807154858116231682401e+12 2.6683466247663561355256511237681805165721772845522008950561194472571646811897639851204457120053884473e+12 2.1895575305094758628157244499170783408735684644768017606385769274355504337417932801956090782421356561e+12 1.7943575382539227347371465197642024545993173459768482866549620773437498445394895652266110419349522525e+12 1.4685505427785888735684193336636584372409924628007097961353663776219353734780185223121685252240293577e+12 1.2002853718859451226112108664122456044019280342042481561466132475846723479714670470550013304480041071e+12 9.7967910166562449193492824249640556069722195196262623657788513902533729205794681793359340781691418368e+11 7.9849921191497621543215784921046356554909974330221788040627702179264121278700487813968558605778832969e+11 6.4989564461285132571573403574707582037325304371737586769638624742941019012873679118381913857322663279e+11 5.2817514824780563356924940589733147255262883095800686409213315632644104625118122338675205034391303853e+11 4.2861142115705813744844374211704057979866186277556137860732639757580715122136352301938595042914101174e+11 3.4728553430867598216693793306680341638710919450151014967737168046930919244260713857131785429713604033e+11 2.8095194103226248332709459736169398167240307046422744350801403152041520394724815875744807354860898867e+11 2.2692608782788122673751231007614278739500381624992211056301254814560954508626464355033595973850778043e+11 1.8299024360888462588105332700431323767610163557530371073234015605162764883022663946522004713543927028e+11 1.4731467926471207561268148233351067253651358128775273525216277224382213565636351066831804705120126881e+11 1.1839176793525169259084647743573025400544441726347675333536919963333352365823192208067855337927195013e+11 9.4980949782531834700587788633289447472343559664834775308963344953690954310885205022814145066445143583e+10 7.6062822717390948778820457217939291071596352529304028602659716039735643626583312937771756792743699093e+10 6.0800890564478958709023605477360428020941824583840540587229839407737902405138270342691969598218870281e+10 4.8509729465823948368646830430972232428281775602590776391625327367525875757948552119054765224119089259e+10 3.8628527889732921957226072628784751344132125379164115902473238848767614588570876702301537324798244142e+10 3.0699120538043769387545477175501833038322890707486201938223678223335911637707725206783771894492972972e+10 2.4347776112261810588322626028543117066135738823310511426614181548030936884305559637473908882896394574e+10 1.9270117061264964525051374933053242850082681824028257420144026062303718963625066130464499671093673957e+10 1.5218649301140796444463193730805149117114496905447388582220473207139701976896152609192859692744936304e+10 1.1992464218183645669868518737415863274414004038807083867842641596670505965759888845987878395400306219e+10 9.4287463858937187516373649866411325201514162941444048100126250428372071484159878366190527636770264954e+09 7.3957803487669529742586589375992566400299186744347462355689154613609196908666703805099383198185804658e+09 5.7872002588118344780194021819502276148849224312861449325816593328574622424215418997023620222112177108e+09 4.5172685501275050805042274387779959357353315704620802769928948550514518021466748113979193723868220986e+09 3.5170054428669844684783142933773114617646383306922187892944784156572520387135151977366332728644892006e+09 2.7310209339477866871558803682399027272028469226101313560502491306260585680685450430161823645452821991e+09 2.1149259537996871871285673742088127179966612947607016254831150807963880823720175284103381084441071678e+09 1.6332203077666129997785347945643234724627110348501915281026375516159393915440568383348688397060977587e+09 1.2575725193461682088458998173677487261924743826808447668575906149292765648581864911843027238063238798e+09 9.6542130169093942882946601762463302151157273597112250951044177530743680441424812021673381407053982341e+08 7.3884055933886543314454937539728215847854394449731815995202091317934809392130756937862841334774234559e+08 5.6361996191353401246468970752935288723507417168765830702730945747285572866928362132827461602170315780e+08 4.2852155941413663132661396306619513751042486119967911081772185242216223089098904649383880808964308804e+08 3.2467990725199241001862950125370725361875772239007671582027877806199726887883615101762599200235164163e+08 2.4511897151710964146528626757705268698776089372992543553831274548161972009661099851089532016386395280e+08 1.8436388788518129075967398576765558613416927085767885480649251177783419429905335299191080346258665331e+08 1.3812961788754753559639566022906431612915734241435239861464620214495026999183280658974505391925053449e+08 1.0307182435800721748049517354178083350793734064707400007510094399856680484868730587051176984602994345e+08 7.6587986390302426916052762383304124697106454100710010313134874115043617505483349816896785786693919669e+07 5.6658998031447524254093768165194311462936231398549543302617160223945334494213436699432034198785027137e+07 4.1723317681212230246446605942411427653333263991931417551857891646187334432847591574290261201302673068e+07 3.0577232144226813254530198085098324094827707500126180953753538979907781314309699444825736191606379850e+07 2.2296023872359856770078475981171445415526593321844370607613593261492938237841091457409194055380632625e+07 1.6171829448332594778160941179542970120651800315228628087626348490734834650494521387780528782187568963e+07 1.1664793958938141164131191193850704295153424115103416654419700754585510715026521444726693242663073638e+07 8.3647887636171975115700344738291940940926375497247715355944775145506671997960063784030262409397983570e+06 5.9615000841548678769311997039619257223947272714017512800999743622426460058339982399579915379656625484e+06 4.2211323757598225652106297120006318222525926888718726142104346055301672884446384998671190342241017110e+06 2.9683235915626545738536207899500090649898618553596483659982211628290252311542993661903175930963252255e+06 2.0721552903349802178614039286515904461514812641004063688130984307185983770245636695788404925167865642e+06 1.4353695481067878719232518814273494532812102790081902459258089536041596277275327865194998696050583946e+06 9.8608887568627631488923508344556972988281800004632359172207688109041077456685108588471700251094447493e+05 6.7148375457283075670327452253509003955996295216200238169320591070047541816662880071109039631147890142e+05 4.5294982303465046311370897709415774198273498588299120844734865924462452916881985595971309118823940708e+05 3.0245093697263776022513187464555515644046485658866062052514166904654872079888122050505414119304399873e+05 1.9975889096929727294963261798636454311183957893752805121229776358128711145946794102340885630271539526e+05 1.3038093959963061371079641424423021059477993514411784490919701531244064058069169888767248740300998403e+05 8.4010449585117243682423627008399072467866019015550847960683646208997936839870046802919254138807415250e+04 5.3376904225538335168878370773639000707436638753844074546125850414412528882595275516673612743655034719e+04 3.3394721308088971530454863656116548149520231340649571541617534814384566741175516504358302752504334894e+04 2.0540843100828767264119908888074302684448164312656068806365004571694933312752610242324241216623240352e+04 1.2397723698232296169289342828779162908943927712805933476601190664540724714730027571011984909664519704e+04 7.3262741815878402192833083880687544828250939249556130777426669835450806387770193091238725045764318903e+03 4.2268667971549041003882322475556430357614838143078895474991467779156009113453750310567055164593574741e+03 2.3730478429262367366853777864850614982380346110161112917064426602176790112646738388762508634886008132e+03 1.2907824239316736418430779322555213930920076024408764240110408114681910591112941886704311502990337210e+03 6.7648185976361945658534728163558156635490442137024646127440555345136233434873685029617807218270132625e+02 3.3917408760003782554339031253753504661310539128197360180457806272059494735531275753362708017150211770e+02 1.6093779952437119062310701910212446641158631048443110890156215842255431451794217921879645706896775828e+02 7.1282202715985150526929733418775292099263548215201583489231440474865754711832566592292886868997505370e+01 2.8787614456591313303656529069318828210264993057148540399049488779558886710699925445900128691822892394e+01 1.0178035748284754767286789009735530108353552956770077902836091252549986356663769238558197870235024474e+01 2.9303699093373686999032082672441781519165441410073527695932770014710267832973716560696128363809076782e+00 5.3382054334752655669591243450854292054706817009029980683556668378161184429134675431404645397222454313e-01; 1.1455085625074524807184924313675082348810227194275208025358686554013875558125371452979791885144260099e+13 9.5101056117317446838509985611369563648908517406920558571416021180927424893901245471724340540974087310e+12 7.8868869907811793059878550603665310273494203221915461353636978814753186176161257666796119475029192254e+12 6.5335758385340226082344858840534510825875990214407302358971688523900019591255149970925004567419816823e+12 5.4064577547571031822488464348133435819355419764356678422844258146622987588486119381192832854218506287e+12 4.4687135176842167966705000604620053987027209853037344272589225656393983625736382486068078704967688453e+12 3.6893599966119508100521373359152855499670736937709024395817761661292293994106923534878306183102019015e+12 3.0423494632250278136986222409879638817196638575532089892031041988615200526702332871776773340237404920e+12 2.5058042348305304161486072372233428544287270587472613307912095951626763120947361068962065830841227589e+12 2.0613668533498035375326316665887509336309220563824436923407995334162461554969632886645733262975516188e+12 1.6936488230313781163244660935580764831950642986519162324727740808931893226231588390388877600940452798e+12 1.3897633581167086136927614703107698955398340523310695560276278518960259116814621149754940101959563355e+12 1.1389296818699454351501757489951659706407526711137344425556225685806244167767562956921339835605447583e+12 9.3213821629662863436231065698300852725558014049834782401853490554215475164248113233729799662710120717e+11 7.6186754730139564844906178662434572055341309089924797491649244044241283587266997485637467818679277865e+11 6.2184537747872933469344087281868583059557608025106618598231064194764000232090830849267198709328541037e+11 5.0684681811115315722389673922686382508190768240072312447714679515633438963845095263186541941343376105e+11 4.1252434918740213809513184193276546838199712606332010932336923138783311580318859819117646468840027894e+11 3.3526461379419627338821695359836183319511419605229734821035548184991841240574602679038479302618144679e+11 2.7206793050189042858595486664956660898771182416204729812792938016634931447324851573526612370303423409e+11 2.2044702115237755244607076736765918946326100999334037347968544530348988513713640065917704654802519536e+11 1.7834197628205672119162862120106488980249085982341857004763246673283811663695257528683375552829818680e+11 1.4404892880825144991060250366874936788254652068898377197052577863539885628853627528865577972695007462e+11 1.1616028939258079253527743935362969850917444577717373993927137998224177866808682984778768950693528194e+11 9.3514723398779948444329447059201844202990860336338546755623213065009566121210523477344642988884863025e+10 7.5155327625168810352343245270350528308385658142562693587358595560096455176895047857136082192260085908e+10 6.0294701938285069941134469267773034142702256951371713709880571996553335770416717087378620528287237811e+10 4.8285812521768553060420729193827302900183727939797958224307941765972651079348474871079733247440317255e+10 3.8597714807961922206872941444583061889766625886962470972337411966651780804852044245682188497944616745e+10 3.0795349680876894732703598899439847481644915388245071178318556469855145679304674548682913511161468834e+10 2.4522750009053247254130247252088261896228014286258508981886846170039114709981599852421938587465725017e+10 1.9489099227957918315621085870423237281817835509655904146754996897879955509552638929911781028684635665e+10 1.5457172324230942512816109226046139283462635403459798057244141546296476819703231283634270023498990906e+10 1.2233764559980559294653053104673104320621014432407982995996408297821098370288428613114836220579705519e+10 9.6617766520696790029526802342218315199544704805595177821032535928313695319785210463621433804495858501e+09 7.6136786319563726780704730797978641846689684872273854670448016103940075082853345589508582907218772215e+09 5.9861197453146215921185796718953906934322257656247899968486237390816012443764347938807029082628696322e+09 4.6954897782624744818599521642506764716530462959504462130411812019711053715370917902387883566202735201e+09 3.6742692030824200465175593163802768959409292023075951485511482492337490842437291429590093768344140110e+09 2.8680324441658580775113482630359558580198528671293724131081109686489808785784102611005073271991181704e+09 2.2329911616407875795569280576464098321439391279049348803077409708324100247285377064995866176977630613e+09 1.7339834042510116075628866807312326929638166988653626901399973577541968262731890965048553901925799434e+09 1.3428303630319676115444857226783567860670635397898943644134078012413975198071888504125303359547364680e+09 1.0369957464189605354064089941580982751612985470019677384780246463624340446254184510176549197297703819e+09 7.9849390293176450441122395285634060278326583842906912495905642357538786944459543433830485935654774637e+08 6.1300208944838729490434769090484644035832002275391736903718377889676476269902689429198282629443855661e+08 4.6914001044640722262953278934594292897461721391432093921820757336800830179996146731030603949356381214e+08 3.5788618898599856994784360750225929820001530884311252479413995695082432880702483489277719770746665362e+08 2.7210607916372075932479920179702736409636282449091253007243993747097374166406317068171767308011853137e+08 2.0617127159528708506459959161305219043640735370082149966016223461339244344464541598898796159907037274e+08 1.5565282613897095221809780201882791666496001399973660455128838947686001114877765181097532607708222170e+08 1.1707481444614410221678833888230252309322861813361199098201456065066882550000553817811283403451533514e+08 8.7716674874482424973596258153034874004870566432227095221590305214557886724665520770335692624024306135e+07 6.5455062913893468743342776247564174694596024134807776139966857371855714204775071303223776408917307472e+07 4.8637593055558884078871761172988624409053667321239918232486441761692287575659770708984109847999468972e+07 3.5982279572093004607771051720133425523999272711987355650069524197011817135981833210197735487653492322e+07 2.6497640619411692109950552139814318108891611311356378951989696573906988750894506442929738070317322065e+07 1.9419380242553463268294983114352782924134534328587890964062121640231514752248558695392942105686143162e+07 1.4160340165156470068247164838761235026819957758357540371995400746681753237120596108325817880947369338e+07 1.0271047675318823748462345604680973814619229561312848581906414794620993498506608063451397932973091108e+07 7.4087042577753892159731285740096197657500796537659507156559246301869075308376204351989001744273838153e+06 5.3128803784043067745566312282897024892081254433154395848822455845735652158907535814838763051932555443e+06 3.7865245490441616694040671922261401479511235500611667090366200570758997428169228583170505307126612016e+06 2.6811719031257384347328421947773822716276087121838795339021602392927267208485515413859284550709474870e+06 1.8854616874299223217821409222553206185553953935250765144118375845361264392161551781077209972911287444e+06 1.3162545222147245174450276455605095077844880127704634318924843476930130740502950073353338793426460788e+06 9.1178565930964024045057097169335001570451720058024855089946749180348910790142342487238180693739367868e+05 6.2640742539086638457013811688928823135841529056930206059244578413212684664183639442219350654746248320e+05 4.2656825144490235793289472562019557449807782067048596300847843554461991559135183537598539706021219053e+05 2.8775023142216787688509692468324839147751127597040568699633362626355108803236530672793428263527115365e+05 1.9214694955635071326000615942994491232596454224020243936795890866026138604940741611405297668249003864e+05 1.2691065095051245215366370736156335483395172565684740743110705653956812597379524238240553853278927368e+05 8.2836147243080567353895582545994250097587534756528796505597975674513008394403326223322602579872955193e+04 5.3376904225538335168878370773639000707436638753844074546125850414412528882595275516673612743655034719e+04 3.3914718488827998468901352924261779140682720050068884754536896999553399470130532940089698902468863583e+04 2.1219146743563058673174289572478201228585180657308200714490667133289228136311633125941350533187420229e+04 1.3052212185946185359807452777687002250228882241097138836924808103450002275904505972749192009619748703e+04 7.8781478517960785493732427125159508659372216169190247366663150211280640526024319499259493374403018076e+03 4.6556700899302454793777408635700169289192685918914110821892021928965193170321649814381740864136888375e+03 2.6861796952712231155804115581258182844158549855565759401040648834451693225143908113038472263309328652e+03 1.5081378711101489040756756350581017939692477942822117206596062427823168400832860727547048962614838503e+03 8.2036354978908988900291447354449845195129124902760442487329969120231312574749320277215152373112525627e+02 4.2996086605157754294148904385252687295566570849760019884381820380942387653262419836098666249586673393e+02 2.1558355741631451144703733770770620292762684172112061508782263974480719206761232812419348940207766710e+02 1.0229927179969723722874366222232332237352934794648630557047109730417212143649608922622167150365305024e+02 4.5312468973617893755390521396806318028684789896830522875521287223854065381562639735979470404189283098e+01 1.8300673959701188663991950544372039736921576019008952966241150453891693038794706497042127959277117718e+01 6.4707376325369228525427451738705317219163543032670479275198655200877335252209325708636396927784902602e+00 1.8631283875776565889735534249916356577764524695111963566508456996998845391627369894907860890887498552e+00 3.3948592724898606816175574966650048681331825937095509006850164143361774958531067799051397709107517374e-01; 7.1587716347149787643001688102246878495734508889608253034420764333229585950190883696622847820056021649e+12 5.9433114049945796406077858295680795854397292865388793126321064457829388865299022336672131419381525296e+12 4.9289201882486479764366673513501766947686646529153472006025702614084887215379014531726253779548734626e+12 4.0831954758786688616242006005771522680652535308438934178085660238793619098980603055407424928053764885e+12 3.3788208255073897344109232292155183743578408832743330622505300375794968611735805484246684572651937683e+12 2.7927883435945237995871358485064667872718851084510465123133911455398074690979505977400170431445915305e+12 2.3057369209453732460957757530991888926495664112125195056641064999406396219230412952424480156714639892e+12 1.9013894396345378043884157402094500856398828342153747571467032895265286165287762072231204014717108439e+12 1.5660745390691616593645878337270955171911727477966002943332532608398957693044000635768017346784451559e+12 1.2883205723874028959052909331100198016611026778682915890888541580912071982468469021535018181380345718e+12 1.0585111457416662230276141748523584432978309027739204972525967105431402899088005839430782890225324616e+12 8.6859315018051561373229766213627686637588757130650611925181173914344557251798209635585629174270689632e+11 7.1182950177825613516738330384879167764883118156630176656323754907792683914869609241965396298689915876e+11 5.8258992899530918662963825484602532963663651629857490736034473131882326709379398178953298988303123510e+11 4.7617411183692883773519876492807734896486699592218893549017588429754286539228057071368352812454633193e+11 3.8866230677128357659785920741337639994406913753217571977986213912883774525807383543681113611712626713e+11 3.1678930326198263258601094437025272114520584773843069888743108832131953662264575412086537611221148806e+11 2.5783816835953000903002273337570240674361456577926198514047262259684555756752807521040034429357723997e+11 2.0955075910404934864395584874122232252977203029441931078175805481598607104488029553985422554000427425e+11 1.7005243065263258873989378665604430220311404587384776502164866225686201014568976890315389510343284424e+11 1.3778875155249752824599831740699186945886239378138605605931713735039871785528636451497139689985601219e+11 1.1147236550437697438558747543812537807452892829404150511714239172783632257515967758471148636321767758e+11 9.0038419130720352418144776149066060507200324383811813677070873805036157809643593900836448151246371802e+10 7.2607214439539290662944213014771332308559093663575539582126236144110078601036583239975043703790600486e+10 5.8452948685923185483976211872208300352118332996868946183757591496667014608445938901516094294107077831e+10 4.6977578202599598190094204153774024027441596245453011460365146438907004363622007738359149084627831937e+10 3.7688990825058954960735782122404208770131351801641691758575239369738901223616136954714770911956482812e+10 3.0182797498015100386579303189278118432066192509188040640382125136034428080253895846027486124536793814e+10 2.4127160720158049183509224946163384555317086513284109610869278982915871051937154948206387688029399364e+10 1.9250168413655467773807054679632746255349074483121927559146147855829135504513050947766965090636379803e+10 1.5329338956001297370298561103807769280909678616997116608458475467618506667096014709667954526994407706e+10 1.2182908510570191182205354464313296067510932328241512187295612332077775273288826442680382060242806828e+10 9.6626071757835499460244730753055460807293023092412146285713411141924926355603102852226677649622654736e+09 7.6476773292528169463918179982724757601424599972858501970125098825175659467620324135262240467054754527e+09 6.0399271457779195391428938641025459396974753915951496959343845690993383435075351180074563931897362564e+09 4.7596457057355950035700171897545271891753702408320248596226201598224146858670209145713854473420719242e+09 3.7422343136647785732599908573090058576933209962018425763103813643928227054811177964698290298144898498e+09 2.9354324098394864544948975071163721671760162860063960211268626707031419369889734724329952522083351402e+09 2.2970364579607650843700638529138865953005970266871174919218089934469477086724331464090469205742518149e+09 1.7930270067327922104380370689165871418474528836014850974455720216957554319628534057709556966835951451e+09 1.3960332438235569558523822314885379867791248763538114903790504665860215943245911990080580152266843797e+09 1.0840762052591202797986930633431842331273410845325684137500328897902012412803603751109412656860777235e+09 8.3954172688187936479137643860076848017584504176443373657527009669943273700450337924574350636988184404e+08 6.4834252907749571898489936298112211135318938809582623564160220591386384007316234368281609882753578673e+08 4.9923576604852935295572782463364359844358151851974012463839588733455780712166971868212294039852015749e+08 3.8326816515548194823007456014423253134611034498652178046930004197417175363579415112821699664699709113e+08 2.9332571092641248304083428202341121926545767186707301838500702936414149138436102724576863169040734641e+08 2.2376885005993820816253903059763768807410762671125706799047589809795230334493544696658047051044920109e+08 1.7013753654087816021205824929092870593602215198418573243007706100435299674381855307902595824636810723e+08 1.2891321190561479530195333068875450653371256061371655405385503654330990654211629745952141856838424393e+08 9.7327117188198606973511798672378170495910943377508046118824350096738241729854643514753672013423358730e+07 7.3206238193022316623839233305489024074502240904524287815975529227296185841671521830581194093545404094e+07 5.4849760626958577108290988533947697185365443074611509359301327775525017504143234259074172904706284033e+07 4.0930211951515203200460789513827812567949067357799502359906811819136821354254958832489916631468973006e+07 3.0414537270874865852763286940446084815248042055548844825800144020834622001986267999652345263603813159e+07 2.2501238761699596477585432029161144955890748392624990849599246631194696819797330460182346225091445047e+07 1.6570431234707718103705404665590823305000472064286205625851072185017846619634735497265081615919932772e+07 1.2144260272801996283843150065275715582762618632178520970195311553072916271725554425583818373713391970e+07 8.8556152098854423028267123547222905045408532175763787458760321876739049998525355323177663569259946874e+06 6.4234657429152236561167448425832611160805563958119255897339426587170539060014677813321749563423785378e+06 4.6334749423921306051782843181919797258718241815235970424601225174543177531265821962787131867440754062e+06 3.3228044124331116722241744705396701321383747004178148316410431044142474604127300068416354765727560872e+06 2.3682415647347496916620732861328979174679644095979499082019383394340213843675552964600392338086515435e+06 1.6769521734054390941827320966956037851186955658364688922051430731467386459534889448798893300443205511e+06 1.1793014990239042457094336751533456187658619117838256593281942774048255742770149895851309945713862745e+06 8.2330068563023341525220531200005201519922649659910562281646063089454637167728074708590716594435306294e+05 5.7032600638647395656361064646503058729180721754904911922099892457364184985037197899628294128909703606e+05 3.9183164124216685007808756616834216686643833802894134714698674482129657967935807004165173161638192545e+05 2.6683556205328045505044735397933448791071121785865716615339166651848323927886165415725524010428012446e+05 1.8000469741004683339467736909271796582518872246196931901812478919863921209407815042085499288284751927e+05 1.2020292828504295479888202968887341401016918482671199924392339239088424595813787129161883849839188238e+05 7.9395055982211145364049941170893757126877891455810059020523405794329067325493301620747681825991853345e+04 5.1823837441918248010294188828635000251188169926217215193720893286746737293454658374988391343054283262e+04 3.3394721308088971530454863656116548149520231340649571541617534814384566741175516504358302752504334894e+04 2.1219146743563058673174289572478201228585180657308200714490667133289228136311633125941350533187420229e+04 1.3276493629934587417432452899312219076744459058604965151662175249956657670518925904770490499417970765e+04 8.1668749770375887624988710103266384132209514421541919135281108376749890622409520086894937403981762264e+03 4.9296125545302188405374812316579073901254207826315802429729432450704497935261683287039833676561741576e+03 2.9133207510154784871924135803646797276447351315328927653013998308219765763677497877894955698980053595e+03 1.6809672634211113169831994742276324227438933089862622527937615595444899024854268493784538886545860070e+03 9.4380861682097449992383189545118955687379989161466101257437269160301880586532970853996056343815465877e+02 5.1341516761201881132859813140638395773302130216400532699817837938511388386554001609118040324343207583e+02 2.6909861000416091058961023311575530919976268115830928986371290206411790153212505072915754624464602761e+02 1.3493329365733430745157199341647745360655218880166346248725361973322712467563877053382775089354612306e+02 6.4032196966674588276933994999058721344062146522792831620668198705990939173104353753904213876958791479e+01 2.8363943662420364710638462140100906385946487498805771227816089783096489927016034515310685267423917264e+01 1.1456233465264951437475757993180647913499258175654353901645029796259531382688487393023041762365998562e+01 4.0509636515331042758859435811368880496510623951548742607825933745019686140014982827773785661530368274e+00 1.1664855619847174319212374974858343409700981051798748117559423684510710554138981566223501201829919140e+00 2.1260413084136279573383275346927368266532074255284553381770914367556168237589991972831027315483659503e-01; 4.3982515201886890555329555117068960565606291378900558560133725304882641241873545184960972677801864998e+12 3.6515150882507440099080858839101636680927918415777638800057318919294020897288229080729912352696194807e+12 3.0283042458379256649904015517624396201090648073611131574196990230975156393279536506858193923204874895e+12 2.5087133675673753183647412590683973573406912394833955537899180361771195733314526851707840875908626247e+12 2.0759612151640211113013087418807914597652762477245348813315688739243111061232303092735610469823325643e+12 1.7159133215012235876621668461431361846030694502750289214145059180254377289625968521007053865234247357e+12 1.4166754774504222313141243613996514732120082019760288728902797205196223971069280884301385723426748190e+12 1.1682480136064448581035399886615484894961215532319771057034337250124116318063101484564431324037096381e+12 9.6223202418086839015016083319686458334330247010242475914636218269365019327371690764950632258696237670e+11 7.9157993551496838768628302927778503398200005563602467191827477694561411881812089703435531728582192186e+11 6.5038390354344974513423083581200483867084081572150365391551474361533619613688241426484305257839584385e+11 5.3369645643536049544090575937884938275585381938110441411473981712154542131227843049434884911313753650e+11 4.3737860079334416536413261283097087229458041119013512678162331783009500770178925172195239144978515734e+11 3.5797129979016938315043962297948103143060355193577092635221422162965044479243102309599923679198977319e+11 2.9258682472593002765438616728447247042009541310014796227347925427800203193605008045508111648130319047e+11 2.3881699094190239118899298885482521435348017378364017313338051917764184903228235936534367516947616415e+11 1.9465572630822865667346310910503135520142729787923533071774327826190990228984914237839161797573877458e+11 1.5843379555934179689545205887465417324805060890205912574929576051482719587633780123057969721823730595e+11 1.2876382519651352710691156407556254221024917061000771100856057455581244465212336195913696472157925414e+11 1.0449404896440118410917082655239761668718160281251258484571833838279917355039729106832469866097439851e+11 8.4669429483389461830401325304673889151141817676809381753330539422038004476491804290646263373600468414e+10 6.8499013051978687915261622144949825508339249533690936874518164760309466753394253339477401419792473703e+10 5.5328546733763453393617108476742250431067641590786157237551577784850788082213160958382712977608924229e+10 4.4617533763337148222572965200347084180834900934743130811424108290587199868129148810386756857149185613e+10 3.5920028625002482074944502640448287266079189241540343598411265967865958748123132616085932804103318458e+10 2.8868579962885645600421282467687537200988289668854362483974013105313784961216172401337616673859421771e+10 2.3160820428521890358383944073099072610672694741917159235359159709471949172907450359868978756765256713e+10 1.8548279948592009200398797606090602317351094122481065181606670546750917848644037049586041549224824690e+10 1.4827064667940185045984066612259991994973313457265425883205023943179870534536546511193294515241911197e+10 1.1830099680704468814140347451072234527493023205245545714829015785470250951573707805826962795732107784e+10 9.4206810563993962169760196437195367589680022196557444546566388573945650594067751824864179499064914521e+09 7.4871228425670681809076371950898078191713996095492620653712490328979345523909243903026049091343944375e+09 5.9383187482249726552683751545470265064374808277899796017196575275346476130057575859853411758091317440e+09 4.7000669968820148197734165677828733860334071000649255432315177816566133853385751308027398966458831928e+09 3.7120311664112745221001581888849576634212509932964211286823540426868376853265887570895539451647297018e+09 2.9252303745525854630793152636580324354253629034572229541355237600264576983209869178554548507754908939e+09 2.2999694948313479359282395950730897582794257833152784700718291455067700195864246132503700926470810577e+09 1.8041346860144070316219432605744542676237909422900954677777365694511909377343653021224173708738423096e+09 1.4117918051436126069946513200118326318096973051420497549976571971573170603941003548544641558881237378e+09 1.1020356040932150753223756135474458269713739861358251972995397274042257127212276198467661815897199670e+09 8.5804628460085202563347943301495245975213297309376006809042165707010394975333096261699713252422613328e+08 6.6631726341939289641400195105578167096598414364870684396230983036662816770485128534981007684284348913e+08 5.1602409583799940837853693243765340445890924254910643884327172476259709293919935967127656892973277636e+08 3.9850960781947229548108402795003252728042599710561060452510836026599714668592816329685878977697526474e+08 3.0686455074035344415653100349587933719768167444486890496114646046303425818830706761089618461781888058e+08 2.3558665253294377727532466994297788564301913222988995158973673003620444623116858823532974215000437761e+08 1.8030390589889856985282983358947516813901747564721704990630825259995623980696681062926078122858264865e+08 1.3755040513732561791569591335498790623013470831697107177505211773026644114420609478921944103770883624e+08 1.0458509690022307527378272731368687622219400539021079548548657730503401528771057526838623644677288694e+08 7.9245515692524477769022134781325123647372047400758359339102522402101692937562308658982360508132368713e+07 5.9829988969935249020036769055411615333021327359652418209614989907437694296299296013287713730454363663e+07 4.5002967199130771957248760729015510899115242033592532826135398564956046153347495567051547453628108652e+07 3.3719101874048995198574672764314091858301480842412643003116952415916326975879650233474862514588277442e+07 2.5162493425186666141510237971141172212696044638443025710552875594410570049544370380591299364547848312e+07 1.8698188673567934632283843201284610035288962516768675996449582786904582444773410084619361483666009239e+07 1.3833549524277952421112629657439504431797803310368760491150466161657457332027367476373485976562968862e+07 1.0187558886316883109534224211581113494536322171317379508485915463838473428830113641081064863058894749e+07 7.4664946944952784940596327756898308730278807582840703548494791836548499934307607270858941128185240704e+06 5.4447014234249560965990023016313557629020525574586221891280404755179308724929119526862752610120101174e+06 3.9494321331438287297600172328504053793746752507341122048695796240916775587768065502551947986938943821e+06 2.8489331565546243009881181037537498374388387406798831418195938229423782565764236091789922664814862148e+06 2.0431051375726036283142439311958544254244939055365014998660359993138295032452407793711139519129329046e+06 1.4562057584133141222612237330173901242517629961389322448168359913397994263083114458215826159470925890e+06 1.0311659264592624616338209133373923806796985792045870754525362648822404393815958097317077403950153737e+06 7.2517729558372878903098946171494045005245901179573046129781138277974480799592151093675142651827805902e+05 5.0627869115380222534035782610349607101953293749747668177211474403065764298660805287176921736959355225e+05 3.5072485083112124915825860942504123983824480853050252585936753247199689648855826376456424803156897778e+05 2.4096581956448949988466109961924026658481129296847409978164000426569307105779074330457237770935389426e+05 1.6410152844121157994874193508652085464092923752803838036937878416848536036532551512094760536826626912e+05 1.1070472332550999152491432531576474263686887772632147301557511979488036682529270716135665937792653297e+05 7.3928380246324763872224766159445970721433686497057819116714219620699627738280819068627865240631358044e+04 4.8831929873367450912872181342996947628256141138610373353869831898431139435570257320275079872190697614e+04 3.1875334911334485257596397182965415089504553475729908496414423356859191072993387739822016406522326463e+04 2.0540843100828767264119908888074302684448164312656068806365004571694933312752610242324241216623240352e+04 1.3052212185946185359807452777687002250228882241097138836924808103450002275904505972749192009619748703e+04 8.1668749770375887624988710103266384132209514421541919135281108376749890622409520086894937403981762264e+03 5.0239497103922149773025873858169867951250897740355066259570899958995021605257469355907535787168565507e+03 3.0326313544105486920004769119598756327524239906682456946053050609836260356492916502984677350417935978e+03 1.7923102371925032317937008547092015299569655461285822103347860870306019821811366186910888533233406718e+03 1.0341960250207643700903489658163306317065985889951629749276732343133100610767390777188741337492595649e+03 5.8069342727243260431854723134611162426479714328342340791206588363379483784262140046939985384389535491e+02 3.1590159516961720590391737559803769171509541458053836492723757882214621026634097215886999850712492592e+02 1.6558291000302689841656037448413317036849167585823732768812219969337095370610983874792657912156114019e+02 8.3031891044936195429056722502136163385838435127442496382972241746582136863062869756670274518247531742e+01 3.9404649236920588611986892819071567786191559509554662836416128770573498952428861002323352952490695056e+01 1.7455794794493552403212984960524731799153167588973596239641896719777925298124520652358771854007061680e+01 7.0508564767052431212537338864339994476791076119626577945510524201176227050219732014599651342066266910e+00 2.4933862044872160026203996457028903796636492235815040616965365463292082076140455595049451381252161806e+00 7.1803266882540870692263572841115007714485830396165817611837318023221883164941815572516276707044243525e-01 1.3090524242879460426359581374628416641590475523730144725837435223621700770414722609488866657278339812e-01; 2.6514865081227751679646798511137387614825713340085408066295576946019950853688891168796375616405641149e+12 2.2013323067186727759697694803098106100012436972437618556341188638722758640163210023279861673354130305e+12 1.8256402746587401388072793091922144331999528325692924907636698819650336614846182424887253959471893517e+12 1.5124115635565821400228305481398337495499599384615370548556255414878322549518607756729811075038509621e+12 1.2515306003072607157703974834953928568347136416461478907289639743646950113679427438145579593955245452e+12 1.0344772058910175503780518101246321700335189163570127110081416448611482734898088993952033860835791081e+12 8.5408156972204656484923569887751820629982210965029632822604622393868987929121848562033530185424386593e+11 7.0431586687665499700192059855836391409351121999999302378375331200802400615964931200619347050802038801e+11 5.8011718258282739687321297651412490243422516770739579106026691112943048652110155632253481590035190174e+11 4.7723716482674033030471372455594349757925997046045077173176822295680584276645760871400967455235322253e+11 3.9211447797445652759704319342934534757100086465242010047212471631247353638480231608400573589205790054e+11 3.2176669195773610593706348520894908438578253170512377792496922366483387693123304371806067018360358282e+11 2.6369872503183178935423686223078626348492336795962202821602756395174378479033847881344215618341786203e+11 2.1582537397715128878406217006722325009447489426504906532944835386194802250218764820651930439034197985e+11 1.7640582308460369775568518346759830367547126285564130856980425233934219609791223666683136950490551958e+11 1.4398833031647493684220662591101813206665114169288127165044000815150873034481292422357110195531124655e+11 1.1736355258970534700062204291252311670656299905345148807679482344594839629352567461970188362453848214e+11 9.5525198181224692524876638597296954703825382235463974849188777776156928766362995249970284495149645343e+10 7.7636887996462758727779226572894958450837961663669405432608635736557149549908048137170602646593622352e+10 6.3004273364233734509699138575983081549366506689125586170156655986040926335353795236507050921545261321e+10 5.1051600008401388029729692252395813068729184290478255643006319335572198423254387240544313011835608973e+10 4.1302029256079390899373472525743225272734160268538841970181574654885974036829842395386389748268251282e+10 3.3361131272707131285017309433381251771930464780335628358439086121448869185125238903248169172793697443e+10 2.6903053668327739039344554927157926392846827861788102703004806281309121963148807032012339467663601724e+10 2.1658944354571815636597597588679710883700181513106248190536401599254134284671820238253750300663073963e+10 1.7407271907785343971980477062462035189169333993399287237970336296779168238502459840606011390605430336e+10 1.3965741512152859692222384025754012491986381238050119415754451659986973032470834722186904879556187725e+10 1.1184551195567260278812341991306423729822617989198603350747863810750404287020508017877427679711723181e+10 8.9407727157245060274424724339864589058863787093745831485061695394551364450668490495783337819998868575e+09 7.1336751226964318795540552296408755124007547120203375990372937067986619116617539824274661675687965764e+09 5.6808375916278332735065446696619051153489851307908683374503859039347060599961496091408667745331047871e+09 4.5149223352703197026598576645851617889205073584817799970225841222555300332358753019630155052762059871e+09 3.5809989139462970392129976550975951276882070838496112431890671746862756358089719257980408087775686573e+09 2.8343286111781927414788421865038530177283066422203112569721924768738153678528722481698034100603577374e+09 2.2385322079779038410779025591051375677637202819940356723708836559505229011236012956981618514871971057e+09 1.7640768708919180779771036195423647612562877377604419873919286401106165745355480725931087069108747950e+09 1.3870283128377991931765604677432569777039778007422655544814917244597489631542572949138803448085980547e+09 1.0880231855583250068358034465365864183952796216342062645905943463157195777137441371171620682947807545e+09 8.5142406906033398707182049633091850357253045978741345441758392045995284273305575123995442218772994701e+08 6.6462565030922766501419513949010378794222875895367736905468110077390358481999590242166068991946115206e+08 5.1748591281534865873816078557849170860254803588952284105190300367924835475133956395142610820404045915e+08 4.0186054523894492265154545673160171234962617887279202144446684673974640910231587849460122346995657105e+08 3.1122245228377562243942388470014159321185156419644067085105942232007349775120371257108032097513759871e+08 2.4035132675457417960630856981473022058724702258519782493614017479947945333141126485797910638626822634e+08 1.8508081195827695190793299661660451872597605576777686264078105011427821172580045723430790472591231907e+08 1.4209292960605234780197893137514389876659473866066848609430127805043093407960351217062204125482928769e+08 1.0875123692001559269757602078621640458966418327885402468064710414745307950697969713539063592128302368e+08 8.2965666203049139561524266045268189694138947859383444247769797285551376527597694957663919211525732070e+07 6.3083238247214470598945979469978637572430252883363542322834126167692156488566874954692005224702921714e+07 4.7799869131188964360480075849613039404009325424651497994210444806901017544070360955378592395222576170e+07 3.6089342427143876930294737633698489999168630240141653617263667914484545853797676238496161697704468428e+07 2.7146224501992526837782666595763968868102109247950723793851529002421217852334202361050855487822153106e+07 2.0340083958149565042852773129201595444740607916309236340226744770358132431830624947543109168356033422e+07 1.5178857926434853575368527424577913616518725175593329959011158146117904274086553915847214871311886218e+07 1.1279604453053103189886468354320928527677812652276790070035379293680488076860840489746080191878262162e+07 8.3452070167031931644496324016708964263893588105950736380466572328305724286033979933090488995375298204e+06 6.1458650774466178030370889892031050305753979858734027148695324259290417345820317715834138252491795010e+06 4.5044245525150346523288129079904231741940022492195891634559246458669579205759824424808918048901470376e+06 3.2847820944985953694579624567045075402896558631812884552223545523595287500383581792101620274269183538e+06 2.3827439487139268231860264058235436114481369822563849674260120345968086802825884211992163062311586091e+06 1.7188401925922755016985803779832141956914743386764838913865143932731070383220462640669050359318133566e+06 1.2326925944837353776051339090648699423427145193983591857940512780314086686463752426812980801553606857e+06 8.7861369445440020874267562455417254336990595999154803868102530564930735789875869684100838312398212259e+05 6.2217888379281742026334375341109688267947951989109038162300657005352717726089511924290954476653463770e+05 4.3756517779806689700376920771593077630514865545572231672713772662278937322759263018612236961907647628e+05 3.0549240001832200044435092400177998703871180954873725019290132011214081181232807188231945414430896221e+05 2.1163616869547349961446296807256730778457941529495667115034591526261114000459529517087048204991171945e+05 1.4540916615489018628452483127492166854001555021625664038782649972209237282088007719014130645448369205e+05 9.9028995215197145489749664363261582730538925915169958360770481071874841822969794160663353554990014168e+04 6.6808194938558860803367153987033111795751705741908275252653647051783550008881839232749308781650318719e+04 4.4615839822334543331807947948172511754382443472404372993465924470789397850543634311644913952709390977e+04 2.9471112984141825855985127868394146429390568478973981074034427387389209291576656135733052568832788496e+04 1.9238121671482400753880407420114544297030852064669768805720933316310126295009565475569174708162927799e+04 1.2397723698232296169289342828779162908943927712805933476601190664540724714730027571011984909664519704e+04 7.8781478517960785493732427125159508659372216169190247366663150211280640526024319499259493374403018076e+03 4.9296125545302188405374812316579073901254207826315802429729432450704497935261683287039833676561741576e+03 3.0326313544105486920004769119598756327524239906682456946053050609836260356492916502984677350417935978e+03 1.8306783399694802591950831926696353218763396422810289263631868263257084377666174678760936206954550636e+03 1.0819926565963389799486601825111225249769809289176397405927127653130894962858294775581895676542807651e+03 6.2435761423578949991108731701727588672531578199466840141246142785735874681209063980589245742137715885e+02 3.5058840738452148120601123776171253229349516236763593544797403152482216922910090319090050269538231165e+02 1.9073192507062539743381968319268881962961534596365662880213719974818718404000988304220271843379827127e+02 9.9979013739384400295406290835670581574863932269580359891108527689229889297047693318624886872872505802e+01 5.0137295709964648292476454323590360456073936811333535531325971812831821867783548976354996910709499507e+01 2.3795110043450893553524913386320923424979401335864804204257589087070952787698944080042685460794012525e+01 1.0541560306185889595540674075030401249704510022901640948887230099522234824013387059901187530038857817e+01 4.2582927029224913995336984811200331438811714096502418290658159053689589345716740518768624875681177797e+00 1.5059694071788227785704711110266898758463683149910865138458491353410990817497050016068963613824463882e+00 4.3371694385230962553937750457809997817678825343006508536997066367459817082391550910323375354302429423e-01 7.9095211669538175791252778830443358050993791457095098867752403677488908074145203046317287697264099708e-02; 1.5649517785471499195191264895662345198126849605663568662873348464207623265781095065265222862315456588e+12 1.2992728999040393066863094461131720343757582105325955666468513214591307002922282232684186574862943399e+12 1.0775396589001225030606674631946229553984606761183278192125752371453267765454022022836251192337257595e+12 8.9267089841161115208646084779302655814727553249442378124084570409791096827010444453496501908520722237e+11 7.3869684316239631420412618133880389031238229992100978352510713394912287401823773268159429308883202655e+11 6.1058921751578112072742284899024967589300272334816441757653441420276170777368731651289297449037533906e+11 5.0411665199704490801160982942732695639391223858764333306409867185268496369565344620455543531171779444e+11 4.1572171262048706076948511399676068303701773507721400944338870084951614740575253681422508058021325094e+11 3.4241640460019231665681250309267146018757946299354273294587942775910939044165776295862148872901074832e+11 2.8169344838630414017868211319641772449974663193542230626644871874297954370705133723736086289248967473e+11 2.3145101071291243044693445306098316734810955675636973978327863053423969800011179056525465489137452574e+11 1.8992890475298599624184037710742265588832054971175205857037131823315656571962404761211229731692801195e+11 1.5565455874850390325729168426755341447346186214575934821342269333246188557219083909874511612634682217e+11 1.2739729787248692506203302084962537981292825006571283158518236441748830702441268729826605824894206884e+11 1.0412969501157288243589244433574607179803582053334781015481066418486078830565399752787533093090192992e+11 8.4994927341671122143827716858646604526862064246964231152446879585688083916739594243307412712448776508e+10 6.9279231087461444298098146978243306330206950154484762332605167635436742238400877495510852434066026422e+10 5.6388680246197051071576265084199406182395824426840799584798183004400579035733108407006507518857636469e+10 4.5829629380282300755586144938172195505234973505982395275590678993892850509464263696161266134972952107e+10 3.7192258491857981925502114543564042485599812562691792500305851547443536383829224888000243837190082700e+10 3.0136741778178301619232850034908980283806748060034919707266777721080896293625172686226922385538122401e+10 2.4381633709703466855015661505695597795896655879819488456523895434249897401521759741156484180462931242e+10 1.9694127084178103669850273493717086614403663250425416055510070890274250708828318458864769733702054867e+10 1.5881889965931134660658854587086488980526793577721435710399358801877555444172651743891077991139555384e+10 1.2786232993437807540547628364812249026616083035212862654375517911736887632358590958678947083129437601e+10 1.0276396527087584364811570486538978860793500397713025919171105490043992566661358284340517454808202912e+10 8.2447794582200880962409173346826249043685211510119426942844942578915452662846980374078182577449651591e+09 6.6029590229438830224058584023642219964068715254687153294765846459858160818322845889893888535165808018e+09 5.2783743594736193888286928356845896851272862957763881705555683634050330504373948649409096024779599673e+09 4.2115664165360039321135719375595694560549855422537811987144429613780412184803327952816158897384723716e+09 3.3538836788684939871413117580383891885593015634635565558058441688082957125837389188591859025346320118e+09 2.6655774665599010154504098502950926019656439262743070098729779649161937394665834402587395415560363462e+09 2.1142226674670026348424082273521380406881913696279467437429216137197058625241522240609876963825122501e+09 1.6734100012928815211565465439494249413692163489874139534769547647851006450822665814316880418284844439e+09 1.3216645682749998913647773510719434667224012023889905163100840320359618617884633090458236022474326169e+09 1.0415527427438952463810379202315619237466098203282470132996024816767418989503991876171786441903320562e+09 8.1894563536565715394258764753973661182457471672813954636813879987847265754800747462942210485786845819e+08 6.4241254116958522227513880190188171790561721009674496764752971183610855802615751508654129102579154386e+08 5.0272216154453354606197607534659532003275347082624374829659246215758505922152448234705684096658804912e+08 3.9243306331870847695498288388344151293254206336097695260014913426325556732618729880444712091370060787e+08 3.0555792427724228477046721911615586734077892591934424327536126549895551263949977322031465169449558178e+08 2.3728870328974384848365661280727054238716678541989771059925435163716010682145076057299213206909056547e+08 1.8377204223386314652142220960020755866921230335825529438896654873254292399784400760485834726853495903e+08 1.4192602209242625672286556410572085104960668167301569581496645607564678170487575408257231690325501273e+08 1.0929091258327085965134075469188381773983971454142133584309054563097996826480106738427398773145473398e+08 8.3907821238311265653820204609259562083364202005853304615804670842831748966018067480031986214856351188e+07 6.4220203459597769193397707730659119812060323257299839064437738416365020280286954699853906219578930466e+07 4.8994074233028108475749460363768924651703342044604137338007895121591972810843146342087582757938227732e+07 3.7253492938759672905125125858623927732641815625719800081548686687616476140008988228033223399285053030e+07 2.8228499550325611902775190762737851071008284039236709081368950452698647014152373116207079114995522337e+07 2.1313183667580180167787888571398234318193840306382081843574911596860566165878990731381642012901888129e+07 1.6031984336669335543903185193408372525263115179767330123698676971444451450240959460979157856286596607e+07 1.2012662934273419265718148482333188899207565092868719288851139347471242825611646452266212763294982285e+07 8.9646756963995941576765980878284000322392049356727141111268156961448415829414232614909906059600507836e+06 6.6619065259697611644314501681133003116665390222076601892266480219727327519142437923274225337003480353e+06 4.9289136068735510615779217580879227401432334771326994590239416819873998206344435030446981480981903675e+06 3.6300014656265043922268380446464486690994316548428826902281749957411765412445579218566428076205565556e+06 2.6605599778323526888004731817184433370341393540107562065674759942443182952825589301262915292733582054e+06 1.9402180567059544364085020606380447686411894691210921105030860850102729925727099427008766206336529593e+06 1.4074464749845075260167275799543083484119472281200376619904091669773947844927230904562957575773909490e+06 1.0153151228034353636512865636159747455005944923175458800564757119673762050977261334220448354256994247e+06 7.2816752058730273080539385407858686158039830172937362478404451679068867492262627341523769488090405514e+05 5.1902225609610531486509541574057824992240449639804262437366121970398550778376049789813269638741452479e+05 3.6754889846707668371543677480674927497910607626555529577872292298526227781471934173038140585110810638e+05 2.5849659081452634019102460141636103725101369903051727090067847392165756174669199043311556037726855988e+05 1.8047833103174348154964626822745712506367082685433525620985439693981206166202482327816745097300630010e+05 1.2503382924589997433612429755863140049061759347292868124505858691892795328818468535557570140305395555e+05 8.5909823076368687919593824841766608360562377358149545638317526175593241546650786731645505780645659588e+04 5.8509615626824474751924648175524573925262012856874793092098421195556452192274804876327870763411182602e+04 3.9473796119501651106790073707450549903380649773623710900083902754680753975122742392006496939630448696e+04 2.6362280861470246381360316235649497854712553119858492340563590410359016026668263273609678368748881928e+04 1.7414286876645996528216951694198869698733155878969311820399255097254853533199387746267523166949580037e+04 1.1368092126878576015591711951036507900640134723328868790433734523556871381459871878109627044033484285e+04 7.3262741815878402192833083880687544828250939249556130777426669835450806387770193091238725045764318903e+03 4.6556700899302454793777408635700169289192685918914110821892021928965193170321649814381740864136888375e+03 2.9133207510154784871924135803646797276447351315328927653013998308219765763677497877894955698980053595e+03 1.7923102371925032317937008547092015299569655461285822103347860870306019821811366186910888533233406718e+03 1.0819926565963389799486601825111225249769809289176397405927127653130894962858294775581895676542807651e+03 6.3952266124927622564990846139868003277475436752056928141470862897516345111968561403975782195190479429e+02 3.6904994320407348161350347186406510776270564721752437973752068017085033264955286820071935731009729438e+02 2.0723833462448129141132728983118905278935006615156332944012370888079970513476793910212698167922231938e+02 1.1275028077646344265042897420155103473200185857488219504954861750914003876320384866961193576527560724e+02 5.9105196576304648959127619351985924503928873116807167316439315212118267635531310507765931947017044162e+01 2.9641571792709764099009059363420150789731781124754077955562168769668555375331064059704546405307029058e+01 1.4068678217398507343194364844513650862556958985206451774927309321284310663281116765982026871162774723e+01 6.2329914267552621814069977598796576963194362236682078124666189986771621856673830098594577299818684866e+00 2.5180061400410799434460658414084194448647662949964689685383308706547411816318104973768280152512274536e+00 8.9057810924030458151275751915686663960066684364072386523140008330833397145121255274670217717261633184e-01 2.5650733497508759626734036790242177947215423183272270125229052941345076832525309598377838979996111255e-01 4.6793253211936069261984801200200505298297737028178235013692402056465572573784297583113860058452401006e-02; 9.0175749025128632789625868759887762510960384718107849629763250200199059050662349772047240387849102065e+11 7.4867357927843897883400774651920705219351150360230169691566598932161346972917565444825091868402122107e+11 6.2091016373389232309739490441566516556751958127347254777784789778561676586252886597248639305123532528e+11 5.1438738801557073707493266097542754664794701647737448504585052050932390448063974894180576165275947369e+11 4.2566570352233899177159712666976712166997190783022824925452292685520413066440001864354471959340338375e+11 3.5184799686503139788071689038405275885016649133599911857879064671042838454897509873617487959945676673e+11 2.9049628680622281187173314388831687199631891851292372134522402472962199143297685921340510866577591551e+11 2.3956087807569466229423127709313709108909660042711472767972373837983756955802679434881925384270252668e+11 1.9732015832140467687455940226075164672598745661582823953120054964273888452673968368542927210798158752e+11 1.6232948158747005149216870706191937784305274574905598170274004606064537857337071679260666231979532566e+11 1.3337780334771400580400191982526307044819739653112898847138001731501607247187964973118464088233551436e+11 1.0945092303704153742155003333410353248642566561616570015673795066689624449514665933078624331986424169e+11 8.9700354359765034045220306054989420624245980484191212641034608037295054929433824310330887001282534127e+10 7.3416985015570275877538939468801810145653065609193975820060993573192569653028419218118129954370460366e+10 6.0008808996550793348352221776636579766638087737169195212413810398498461057701832078390299285417486368e+10 4.8982118984931655462905193543358375248931627434135929772393112171584063789391046341825711694683703711e+10 3.9925635972360458999150113477355645692676821914263913526638157277420677772494327790821350511127396697e+10 3.2497130065488974008622805270577735770185396598356802731657116855258431342490201382285105453225441373e+10 2.6412152303337754751764820350869180938754369083465274616135062350605831089839210115174408113323970922e+10 2.1434553716399006362511562600278400729076426282535577924119326606976451356412613840926836848121510177e+10 1.7368516125915975848100448473640494792339699107627541273294988565030618508068242944022767448325768614e+10 1.4051860455322449261551008820193487535404606711661088408698017385113648073208118016800295207107042810e+10 1.1350433589843339106292368675841184132823343142821630957168749101907329791620008761748111515221788762e+10 9.1534049252457555199403221087083977913763285814193602630053033738969415180011867385740629416036488560e+09 7.3693294261420152599900387404251052067423604754981368917559481614174631605787906949221334004929259676e+09 5.9228559001727958113451629962898174192470589535064227153337994517547237950752569824500551607518509269e+09 4.7519778312916063671487994879594432201125636782208078914987654084766565857116397391426047545498085320e+09 3.8057399716445358538064436755269436285678296266641748194585957883108995280114109975530138386083561198e+09 3.0423273701177679126515764585295331385323351633397075076157402281576680788132663872219498813389346120e+09 2.4274749626317780315938833045201546928300692656891602784105212567024565313800259682018595483917288900e+09 1.9331455619903483702420653567406080635364706827254606841277557884756476384448127943553973789133809961e+09 1.5364323185155488398094959258840688811905112535185830746992355948099076162430950992144223269818406310e+09 1.2186486954465095868940872307027982067184533824823520658380168396107372207770492437927226228337672671e+09 9.6457490244165176480417894366994261451270995492802801545397925424118810644116534617206357154658737765e+08 7.6183471673838178952377197698199467476136123074643760117544892882037489957078157726935616600872529560e+08 6.0038083166807144811539650703527660494098337215095420311139934589578767985889230153977163950399521015e+08 4.7207042341271422649687146872964618200301811463745526834941080073624822237937676676145862602143861974e+08 3.7031561907546370260352950298964286573005542832774231273023306682085913610586098965005340415573145828e+08 2.8979606761810638642178709324965064130873960139446019012917616775987529654503779042746443779466894876e+08 2.2622293261662740786577931412825534765061749140981483192641376266193514729637436051351424417860664715e+08 1.7614540401071023528144717925638528783815763389155278494313304355618886137070932699487043849942110756e+08 1.3679231765695552338905219814127381287404234576947249402917127869119957561312405097384843516677167787e+08 1.0594272125646978219395778505794828215340186140527201487384194570703536468998220114843015815301729972e+08 8.1820271129481075736819766926950865469711015410890999680887720815995546839448350319574316963605533082e+07 6.3007218392860640476618277655841697303488788060246103872964882278570469479690272479347636218624168894e+07 4.8374472892566384915570882034498317397289739480726685448688230579012138903255432411493851993082996567e+07 3.7024841496644761591377081685703873833282648461598656232216867871884536938186434893941474711059492963e+07 2.8247043936181653248316321402876252742199088981026788121713048568336166532508872123636486364505865225e+07 2.1478530460194668826145716468969691651566455311260810197061333582194378358072081952311444876146669671e+07 1.6275475255698239521260463296880119466602269492220642472112979521175916252836508525974414993119529945e+07 1.2288609517923209276442815441133047535770903811759945685623091603739760142424480897513104974178073925e+07 9.2437980639290318290624855221675748809172255492533178960958337826272683853158028880039782153082673897e+06 6.9264617984133978788554717667634253502527246969141219398015836802160801795692264267266785149389553784e+06 5.1691121705385435441129566455926784965726255341716741057188188717607634439285222822649016437726941940e+06 3.8413986366755579095338218053764358722519500496815076572449360210075423053682975305060556091137148583e+06 2.8421813014232146194984316513203559672090686893241818933755557880743357172483435776279006326146663105e+06 2.0932320262709256403677870080849258251387262127652069892143095707215553394038915604865728931315888666e+06 1.5342421281928969245244974705353729358174197728467471165917876194588638519660533142267281788884157047e+06 1.1188760157252441115689465903854740256365982618199471348936933944273997694239362288402144020909321759e+06 8.1166008268438327528167917868249506079623514556811304760447610708083267089338924982593886369463871727e+05 5.8553701148196976161160436969272363507870582715752971201259141887689988925419844918443896164610571012e+05 4.1994878550332417039852572359050674778235595347586157985914869385152370773675655141433610256200999868e+05 2.9933871039104102878055582737735798786152782106317753181511454623772163355146908319696170381291483730e+05 2.1198457763616225374636485724112771015953921954250241388890866309005847283389437951196624146340798510e+05 1.4909276782468872745676106623349851106584568160613318509269378097653173641567710259992377891998218954e+05 1.0409738880007230720499249451703055275758908526190376074622968559321004555058416487258652283426013275e+05 7.2120001369847185320642889094796453116437624365016057396780250707033239895294681085397006388118769873e+04 4.9554702720787414083470307927631586022726974137884608525569471676756138795649817449764759063641837414e+04 3.3750763546464215799659136103271223272004544204593972750244201094043526147319517386988574806413095799e+04 2.2770891221215304093760149137745124976580638268448609019125992268894205130847585763556719711049224089e+04 1.5207904873720770215480004083185706598626800613780778322598201286618016193070566969560840231827208720e+04 1.0046340265523281133942554872478679165857057905343606180464885020817851797197901095382815581507940990e+04 6.5585237341628657930392620091460869166913603890421392539659297066357032123225524430046363370862401948e+03 4.2268667971549041003882322475556430357614838143078895474991467779156009113453750310567055164593574741e+03 2.6861796952712231155804115581258182844158549855565759401040648834451693225143908113038472263309328652e+03 1.6809672634211113169831994742276324227438933089862622527937615595444899024854268493784538886545860070e+03 1.0341960250207643700903489658163306317065985889951629749276732343133100610767390777188741337492595649e+03 6.2435761423578949991108731701727588672531578199466840141246142785735874681209063980589245742137715885e+02 3.6904994320407348161350347186406510776270564721752437973752068017085033264955286820071935731009729438e+02 2.1297825077494139048139890737963050300878798301632710709876377216272586413003426585956326105410705815e+02 1.1960294265734057667455052956119190291316730337693000080327452811451625834030932484198295518935123477e+02 6.5074676794977114154442868946542900002245280703228166010670027676109770278844145720366173179181989797e+01 3.4114862393175078351447539669748290139840974085630609554080457228810885721868681336667850847472784684e+01 1.7109753874515979795143931818374833071149560331196679626905670463625743398528694207378825871418872712e+01 8.1212402715992800665560557594171788072427980815038686626662848992016002964949936880421846254433859692e+00 3.5982636673864644363626674109614987551716748052525586286433971346753814921837163254808542545988321064e+00 1.4537331258406489791291234434073958939135819532881434490487574825410713749429619053867509617646601866e+00 5.1420580265971540809620336548111278451842348497779256464529648494173361294601927133102279700880097696e-01 1.4811701559570408646155933158126222766441840250454879908821540817522615850461146635775582347948459908e-01 2.7029903102363798699132793401796211618701319441005621965606699732129246283630185839391838346625250328e-02; 5.0560919006149015063382743517160257487276523230279339751936489258632650764902797952720628396734178566e+11 4.1977940418929914643422998321337798697833014067960716071143848372361305714555505974901707009986793486e+11 3.4814555825667345248731063053172045045003156493629459019488873543661118922719728704847827922951358494e+11 2.8842036636596504597139460726295016930319033189886486177857373818913667431673758901272737423829278093e+11 2.3867550412787316825012116804370411903564788194865529626687054197457582947710045583402205623616313654e+11 1.9728674289803613141492243576425789014089238029260149398921912895391933826906076955955537171582681033e+11 1.6288725078036558222294881330697920705438074769181107757160791595695955711692317474146047219659882920e+11 1.3432787660039479717540607012474827780370292446497194505831939501177962486059063067433724945524006092e+11 1.1064340015307250685794929360376199670116401735949193525126664146649793068617083013890629056777570630e+11 9.1023876160189276489864610800949152904519070073194026968055751897756845675820130184904299404482243669e+10 7.4790323608116704596414877603901972915715116625776895014569480590882270131069369186324374036719807580e+10 6.1374119151087299170541104501610657845111284365179620436789532683900262101709399683830797877899826838e+10 5.0299545382932303370469756983881557829851239017184190447398984809089322128484413412265976376954594296e+10 4.1169024019714416575332737014850085623551989605859495189933119806117677700757853367623225173947774351e+10 3.3650632149431944203179957893249939077627555201220999525155937789170371365236808617903065784577886077e+10 2.7467558213186600457394275974830856647775207992004307287050778783093426110203486498405825651031758299e+10 2.2389204602998098290762765866349270357411009685366765717653054460561387005665440756608140289247477299e+10 1.8223686836873260192888122041924361974621233418221537160827799896498921845687229102139354281437402312e+10 1.4811516190732138559245498411871953696811183986193558280003887699837903022209578115260523214649332222e+10 1.2020284285141627333460336378554393493102084724988229191202336101974797474278216953216504111676693388e+10 9.7401951825790027474375829716222489367646347656270031523944762740144930965545174485343619359985492956e+09 7.8803136877256652738301522868787394507776343115531920737436729291793254061926667247279134126158513541e+09 6.3654183114241102704747684879457945312519022516615191251362867302018989474718492522983092623240148811e+09 5.1333642351493776507673388192599783285932843325507445764491326661864557799214915768768489293458442975e+09 4.1328760082746924906864260738948906078050263703386238769872402316960433990969802335469017067363978286e+09 3.3217019793599059573970453181990438547286838661350817758836568111493167661123126814532010500463744466e+09 2.6650729103475990478541660288308650147587876192375785286426640202322183005151359918496107402432219378e+09 2.1344161114813099889380245390120469060346287059385500756013408738864931490199493082079476064738478931e+09 1.7062839908221090516258799295589191335664401838619243586212234057796633496423703421780060723240000216e+09 1.3614623294523641096314006429528813521254777532610341434078032949902646993900150528726032744334724897e+09 1.0842290384687607040926401260361290765874942778727360998102557991033814500513325559635574396934004882e+09 8.6173876960615874298522735311728267610973672884207218442706736212952304418885131703174138384649006045e+08 6.8351266035496616060460276504617825569239362377606376723173485055600113687894805216909295158366808353e+08 5.4101580172631564773766591697382707510498039283428453388127847059152676912892037998668885761894447221e+08 4.2730781220528374082360487271481816793065388993122086974408341672083335859652255019005614126991078047e+08 3.3675426175416850659551648556806647233251522267722988150671485430567105144050298214716895934939688850e+08 2.6478868063738766292516422888937568691429105584867743047724764400155939617696374082849160297198764243e+08 2.0771656536814548404735431372487492807375932262338318964760867193249369007519774602698378047611160556e+08 1.6255420604117670510306115864833811997627437205886132816140664668872617978928518256596755237169429078e+08 1.2689634642665827352430271563973053307944075698075419047365951021493142543520610168198695045254361954e+08 9.8807685163661597168819988681029797408685744682774026901604573066499518190270202326161031842836606203e+07 7.6734062684871169568025006883085390686050166790051963444015009230647581212442975250502762094904201809e+07 5.9429879196446210791520919321638249044165208272130705899704284124184990915486147755386733161782500077e+07 4.5898875438810639489082395584229566384145031222560213207117318996283455618443536707620137427982506561e+07 3.5345898027643094624334318122276221233252513464598154219017030757826735881405382143750917055474024125e+07 2.7137680354244467471356619561083545360538826289881990410270735248960490259271041971978132111260764655e+07 2.0771011061515182650503570149060821315661195411279470247346362857589806968196754162424992762109452054e+07 1.5846946146184348707523574690072746980614174641187336353435834290178514065840849118613854065655083090e+07 1.2049956834099905127836433784719763108317903467568653353106989502466211412782395658694135369878917209e+07 9.1311014438048499367876276082104488190560849851423199904584797822129869886248889546907552000989541533e+06 6.8944720212395866155895344485479676855935899830755158857542575805378912097240080699620346960032588186e+06 5.1863011038091633190842573129697422426556445561355006392066377035693770764927859710601373466653022565e+06 3.8862252274516515078246880070196268264885123105938128437637371928563742319019802598118782229130200025e+06 2.9002936537105396201676014922811428544690055996610564936691148794241900280663675038163457489066524636e+06 2.1553864233157733935607712240162323881888895578594166604969695131596949886022619186416179634208688663e+06 1.5947681727284648512646078044663406605115076797270417486950702550253295600193279613219042201222353870e+06 1.1745552438697080916588091692593328328666242708953325331418501340878993650728692939065200301663496546e+06 8.6091557965152205050021216467593514462911224353101891881364423325934911238525281585831445876851788522e+05 6.2785523088364370686106318442241375597493456498157073534656212338548014084747034433497995880155138469e+05 4.5547332296581421707528113730799722019941837772536436539243377153713446936853829943489032706869523067e+05 3.2859022824547309233217001864362860467856839490089398563352978785918096222384226470232755332654444329e+05 2.3567227858488076856421169255633713616249149331189228447051096195067746534540322217898063091433971079e+05 1.6799149411582972375425271956283037373357579092573415503989849225524465004301411359010316517131805893e+05 1.1897104851065671596818489342720377991187882500135337365472727651432373456608936191190104865205506783e+05 8.3677097177275979309330597318271163091274849813574574176484426813551885110617757291450191911393372372e+04 5.8425613237344074614714016270857628552911155720207574665650446484031202998380746519869432159798030038e+04 4.0479301829748612869192488906056400521334227810423971197963458676601846398546407547224438297261083456e+04 2.7814832761305973409173092041207596372126675937163843073094902489175763925189913241819347157810931952e+04 1.8944796256449052139711232422934826580725461882825355545385684430251261936661748616238902432334789880e+04 1.2782082405081583173300894945617739477915605474177687412818304520313304248405579581027392569225641937e+04 8.5370284965319895025898060183661978754947791376876067101947671571343657883163985522868243483360709736e+03 5.6397716714289544245461536128406206080877896416315717928739801433557056409996401798952531995581497259e+03 3.6819389772392369124774083361967003388316338264829226245230453162196762720853692312597561197632569020e+03 2.3730478429262367366853777864850614982380346110161112917064426602176790112646738388762508634886008132e+03 1.5081378711101489040756756350581017939692477942822117206596062427823168400832860727547048962614838503e+03 9.4380861682097449992383189545118955687379989161466101257437269160301880586532970853996056343815465877e+02 5.8069342727243260431854723134611162426479714328342340791206588363379483784262140046939985384389535491e+02 3.5058840738452148120601123776171253229349516236763593544797403152482216922910090319090050269538231165e+02 2.0723833462448129141132728983118905278935006615156332944012370888079970513476793910212698167922231938e+02 1.1960294265734057667455052956119190291316730337693000080327452811451625834030932484198295518935123477e+02 6.7169315701564146132865685417680500840005196514001034413073427920075311186192138075740541639542936008e+01 3.6548078260289781844014562088695531195912449802019777445440230300004933824330078794513562087147819367e+01 1.9161108634047389684746862443701438889209294452845047803053246940635920409493481786038797369480294524e+01 9.6105076906751349435581182766939551380049390234669745712972329040348090912660789043532751817787839812e+00 4.5619717914854995282375331693313395321973736848920123491108343338407049600949640583189951488858760976e+00 2.0213979818954383142511656479273191509536526184475870925715671136053429010754700788742555339110051353e+00 8.1672627931522222792611874431714839287773449741459015910811600646264602724600406710004800189152640806e-01 2.8891355964576184560266897120900050320790200388030131002226270602004375137287016693133646145158823229e-01 8.3229770071807470192297465617033284453148382862403431138020392974939181648536803435955457070086273670e-02 1.5194490708663802469567005359734033064450784020973669749992967542492290312768902236093339689849938227e-02; 2.7465010098138117598739570597309248059453994312555511327945509396075815047005089348307928711131919163e+11 2.2802867012858257936980023804095440596945927543897339733705948853515341874272412189269527947868669470e+11 1.8911795498231818204938809987854028542272232375044897722114097283850955185176527278548031867695779146e+11 1.5667563347679355563490542368816160573032004023247452396778084134320373553877505450733078413886967416e+11 1.2965434336516671298900781447682072006284557758660683490342646046659974339093661749800458693145033272e+11 1.0717188453963328548776190880473038778845959604710318083705274633487669955165749913231105919118780774e+11 8.8485856572934931150067053890011624355267348737664648209215328450440665701447716943905257696781514267e+10 7.2972088605924817776200224505957909812004150728040846420048839188874865234025712932482923394439603966e+10 6.0106309449003809523113902035039966180092671589722286393144773007168951414794291039422561004473217685e+10 4.9448584034917786192636353478193732728567413421361298845133901880964102447243502988923383563117032312e+10 4.0630109826403263207192883064807590149816373065762661836276961985684437212855794492807019498533634318e+10 3.3342024896665675432564308589862918313830485929363310751315663084655011154589661805616255528340979896e+10 2.7325929425680473429260745258795414102145251163600287108103874707994105964363886608418315544179332169e+10 2.2365865386999644505077752183264682290874474971790712209906521592276631693489258772940374843305892440e+10 1.8281536189704075583749354774856503819673490140689006331583616454495548098847253089939184868434869223e+10 1.4922579813895540286044942823964267700490308452776321090042210511978868729728525293729344174175138366e+10 1.2163736251429542766569484638455762711470702205460220222545214214156789319611670660354126836466229309e+10 9.9007734566192977194544474673079453415560194031483004987813165092399497084652734812169909373355198642e+09 8.0470560614128928540235424630939752051233413826449411210462263585366132944831536922259804905514265901e+09 6.5306582807776408987664880074219016898600851152391064905433382659545016637058156661693574328126041098e+09 5.2919371286019400298456246655093496001455483109779693061018094471807620312991198120088798820563564101e+09 4.2814946296627739472966876627506468381604613119092284941305202070458366689162421053542522363617006486e+09 3.4584684490543584224462187812909158947909337024609695924624821622945619466386541037958199642737974335e+09 2.7890995258160277967211780175352241726093090763357276001527583400616796743200295389939971639186356036e+09 2.2455331155953248585780135754496855811383103204946510889026308487299884763229273131569821512153058479e+09 1.8048163104436170381986070014237941368842473862873377897792917278218801785544244167482461208321458729e+09 1.4480607779992693446963316898491621106763399487555822062287468097350293232575786921477102487384863186e+09 1.1597442899556331963680794807448163038418296901367188878159706432840798359245910433302214911194113956e+09 9.2712871349280426201277750636899957125676515693076368880740852247939540895651949808929527955736417554e+08 7.3977562463768016050793483921800140697642848439268355596683040207422908979942669440704501755027410018e+08 5.8914365980830646648832324123702653583230401976708610062233874369321103525350481195963826456798575424e+08 4.6825422871451500692990163247745794815081900656244138719529115062621241009330132434171399060882773036e+08 3.7141433488401889997303908141385684744067113557389616433851712817726479977489226921714643137220699670e+08 2.9398704637858211269789544199754028712602054755006635229261893338155877969968589457252614555395451397e+08 2.3220167754024172316563322605781551704770438251286893398240377387354401326950699609278222937218482215e+08 1.8299702459429041166933346308454139366379191313079109173855334211546112684707854052459973898881135215e+08 1.4389207928866403468553271695132644753133171070445204530943857756674871691760242690498791255973178772e+08 1.1287955589868393550242547414970281897775409350834414386193244505528211382591001832162363752116172486e+08 8.8338333840786956408914898200283218023136752084498707470855861404425799213619717671892756898741332180e+07 6.8961562929109674400592398089996820766327130041544792498178292676715410972424195397822779079373501875e+07 5.3697719823529269765569900828739760826416505665574994289201061285475995673924514552826716317203301701e+07 4.1702358466508186573428106224190153588959786280566485347522929737033359750470728483237660066894929209e+07 3.2298677904007209331113948807971870558157796179121209824416323612690985984092304320784013864292968513e+07 2.4945349407192357474178509171176002549558379125106023966564818966205947607624353280075991274949975953e+07 1.9210311012060528741749722107178098507577012695878407835313432773043480774134631365539733384861084671e+07 1.4749459856627245150097165548927086670757924930616640754470307912739130400059910278967302304061319968e+07 1.1289357945128658902181756690854399685801838516367378763747244382942391455606056785006452523195552656e+07 8.6132212565751643505479047491799415941758148794333035976773621701809797131534170427459427693696292776e+06 6.5495903640883248860389138395065735381313211984527589963294678043440897563410077630780760500935321703e+06 4.9631872383436951229582182291933274050324535298849341380569317757954998787625006222218000118895143611e+06 3.7475512183025910569740071786275196164480477660756754035926189905106508594630056399329763872792986818e+06 2.8191202370911890094207123193427742616466541252959341460390651490515415422507022854420614831420361158e+06 2.1124838284148263306134506584495052087989805163147057791689368180149635321984155105525058492735924875e+06 1.5765843424425841355960672935874240717116387109202484051393789128658214326378565404526634846990744208e+06 1.1716838855703898994657946171649475204682886730427843170851838704791511200334327843470267919045026458e+06 8.6694835911599050168011142047388704084128299575631949463461442391479076562295935952824346855512777163e+05 6.3852772932796302374533445275023179869775123304816744251328347582770332790316750017272315354505908562e+05 4.6803445759952104650284085283215894613690900334795005489292126169180623550093696220139308714363751633e+05 3.4134067212047224120134763726904642206219028230561249350089184765352636308057912800053083957387806503e+05 2.4762988635659608909879183377009241061355669964565876365833701225708243356606674444810106872198649559e+05 1.7865150967664552839805279054720419891539699824930870385599604166028748533926911007889074900751531711e+05 1.2813649466240141020203754683347850509521044244459570905841956068991854325242986576297817554776446610e+05 9.1340691954087246099529681415122598852342311624828075114384689256602452302867698847139276275760402068e+04 6.4689136056299746910866912152252080751267283031641985046464693549750114175051768599201647516405618915e+04 4.5499867709327808807935224617443130137162901889411104843185268289585918258805949229957134577851297272e+04 3.1770255055585344392664046292612236682801946154365736015340442246680879831191726478850466392308531085e+04 2.2012267214631622277775043551052996106502515600866362267182519204668592052996468308719134003179319043e+04 1.5125962683586951340832249668024030839969620175021358176021455738727690535455090432918516660861091633e+04 1.0302717906854469357537835082044274885808638937258280628889456943635859466019545657532470303996306258e+04 6.9515122674201237771889788892463561955187798728051905086350060459631150865555325854979192026334219039e+03 4.6430221818421777995591097772831184422219130770438914102168022639706813502176885558211231355762304547e+03 3.0674144436764288050293442648036768173388806181142636534811128496536313714277828790390880635940194323e+03 2.0026498388883596998432513025780898072263686168245546687088438069172602275200917957990869802090426625e+03 1.2907824239316736418430779322555213930920076024408764240110408114681910591112941886704311502990337210e+03 8.2036354978908988900291447354449845195129124902760442487329969120231312574749320277215152373112525627e+02 5.1341516761201881132859813140638395773302130216400532699817837938511388386554001609118040324343207583e+02 3.1590159516961720590391737559803769171509541458053836492723757882214621026634097215886999850712492592e+02 1.9073192507062539743381968319268881962961534596365662880213719974818718404000988304220271843379827127e+02 1.1275028077646344265042897420155103473200185857488219504954861750914003876320384866961193576527560724e+02 6.5074676794977114154442868946542900002245280703228166010670027676109770278844145720366173179181989797e+01 3.6548078260289781844014562088695531195912449802019777445440230300004933824330078794513562087147819367e+01 1.9887617442595307839378985956448958417992814990833943318536703940344457914206211567788768152985207493e+01 1.0427124406803154983915046148964700706997267047809300334222549245748935465975725814431368662844243446e+01 5.2301862496628307933687522530012292204268281123673500380735154102736245085848668299821085298911876504e+00 2.4828629316290077947436264143083048032103276456825121564837390505468802602602602389043233161064588859e+00 1.1002271139929834967192498792009231691266372819808500650744050269972394175617863286137596305665405206e+00 4.4457243074693563229980871873717262426504121686202135712316909548762316749785519288981756492598295919e-01 1.5728110514597746208824779081004662324815737645045770680439075238451257134007348684071848928834160819e-01 4.5314174806006374056513667486384509334860783928160251856260201793514325091903936800778835868541533391e-02 8.2762707563053359786048251577736511290090814909044184646781035764435978312323584528427499018961836047e-03; 1.4374161440288028274971020085157811217246840132880547340223157918838270941389250102640014701280257479e+11 1.1934269356967707478817485704065521597542304379337616992757700576186008715178162408280042270096963264e+11 9.8978945989802266527553267259442960695805888679050540391610510935965258495236137570759807466201727037e+10 8.2000265296343431835554064014211434052833891854970578173367067936814486653975312458368290703342062103e+10 6.7858563483778869926904888937047476647919179624121832843532484626243946932498029889012630312072058424e+10 5.6092179009055045001874537368607857209969400694116266360035166085496637126432800512711693131493577341e+10 4.6312605574188148178979382913463732078170632848834562117529721321795970707877630356623643050177419469e+10 3.8193205225174842569103023220062185147256327718747187843337842880665263889288158667267049165340637210e+10 3.1459616878939188338469490195118402806608993864808964516284720063834439308296043286212257992375204074e+10 2.5881612341060433525902381904648581785842481334281392736729846360866196609870952530772934382357117997e+10 2.1266187175712570200281637451800642137719832944442304584478984741139605134619091038758960170693304129e+10 1.7451704195335789044303824452519418700702860489886251372157518175696063931197326145148400628992470882e+10 1.4302933511297575917444662299460506650425330998923942956193763801209443265905324083817220864865763074e+10 1.1706855601678053371168567901578441397944400933806765951063659755953290670789715421077869970648502779e+10 9.5691132061732108490279720786916831714271992384817945834699594857312240348749563140032239404140401878e+09 7.8110144828505554115183820991737967771276608144882479752208351722743818131628327782060555415581851437e+09 6.3670041315859324778073340087381453561588866096529706335017365643508594401319806446797703873878236358e+09 5.1825314289195636023061845283081943330430258279345219283266567246091370730490384344719818379190071803e+09 4.2122546097561444005898387881943754450548089186763757198487636474530932378031860818233174920731877029e+09 3.4185300159335772755904306246628978593368685319744790510099406112477070845395455984048146733215290826e+09 2.7701421204604398055624261383870784481131122831495065049841761055879342041231607754297399671492999745e+09 2.2412371108884384051306786635999488536185706900760351130866139057844950034174074613534271175030803323e+09 1.8104283327752878452180084395442743978732156829698197941569653625656132573005438178279555486870637217e+09 1.4600466899551242809957014967815972219052885366931050584838186184956557493113806701661487204043832958e+09 1.1755131891784412762349998683735022189637512096985553457697750761536536333936156174295384443105747315e+09 9.4481430328113108878785201214354259717786795556081773852077973406969421631058633731053459364635269575e+08 7.5806379610582782569440181729047909468593635997495505947415430359172498983779038250123199270325542116e+08 6.0713717853254568854103731635576054391085443801911490231700825559805962513297191670566822860979499831e+08 4.8536711235484697089150821634462805797661473091093839249335377478752777617861280900248923820376623550e+08 3.8728990249132408671166170059038728332270561531373792138989594581336787093572671141895715295759105143e+08 3.0843476550291903708066819685841976695206165056215000012735117868078834261129551824887715822564606922e+08 2.4514887420677589725139335807575838713817262210900629111093579846040384606957289810497922796032183589e+08 1.9445228916143245259449275415721173280127694809439166449242860449985068732618622337178736808024145449e+08 1.5391782777958632406362351575309305926908247098204975732516229823884164555972389024256253952491606991e+08 1.2157171632783280064073114319998995595446140223547713304108355374914066889951956164389302751911216908e+08 9.5811540933342503089299730384486870263688678060790700805594713338628252226402121204142881905728729190e+07 7.5338579591687655966716679006214607738842064981658543481933126248078272405109185718137079039960814031e+07 5.9102073980510944546309001629700774466756705956206095508875061989519623718839176756796540834321864104e+07 4.6253401218855445129026027261588122000795725493336953887917597610440393981299850233575473089583405733e+07 3.6108443141047458718166029831320855653902831090097663529648131086992026327546433755078259207035931067e+07 2.8116734040000198732659430759361915572572937935681660832718692783469132778266656036639966004366554334e+07 2.1836205554904007740612802075374272316386675555766800696969550017504931340334972516367684982569373009e+07 1.6912546556904630531430508479424229404140286620907053564809146508252401932047954135271767288508514691e+07 1.3062362580126345551145248993203046406865707026461363166611850848488632994365715996825333738886444112e+07 1.0059458659034282062760404406862954252404577531917456062850503632974307385535363283440089705987739845e+07 7.7236857534844385899949199894534555735267049707333975507268958150536178823189517141788191682866752861e+06 5.9118878936676303513354480771908504520054352458886194298352640921955490558463015409163469497070935443e+06 4.5105679249169745405858082796036562517490045409660220051508291530697504866570844730008559718189749721e+06 3.4299568532270396333039323713011744625362816942701728631895690068574487658645210676668801691332325355e+06 2.5992275347557732803137882887539065412508067136666093132585611041742962945356229471733717062526925870e+06 1.9626396717999863688669908252250218780567532919341161561704216944179002103462681171657939317299020676e+06 1.4764413393190828671661955387312256560457288532374570373242076482156907811820984727503055543773798786e+06 1.1063838983930720936824469498786874391455097745598364045129426135121840697289733471666102465386998570e+06 8.2573327214577668710781834997717319597896855126945061375068152231152471301380825579986275205277327595e+05 6.1368206392220049961691304884823343219271305167307846969260762847438556038430078963068019517477424659e+05 4.5408472030356329903090803193137098474483623344757635575391572122493315073639924616050490410552734697e+05 3.3445247025636839939858860015554850065206207444060334009844352030184260795692439503915575546240848427e+05 2.4515670376125715691765995167739568623698590372614340859380929275551809093551711326345725107390499113e+05 1.7879921654455510944236030994193337683977317349251633981945780439991630000568278868782266826770964020e+05 1.2971571634928878562681034152990876818216235239816660496090903726250821373828452141654993164586550017e+05 9.3585497789404367089546745379807898665364054294925216260046280718819558237574703521165829497840060881e+04 6.7125479323539491986188021689240796879448255442594840743300135381406590925488498033792514266472770407e+04 4.7851101976192218563915794849304842276144973784068089291856733029216094389038683131206387636813089506e+04 3.3890071881646271078143499654701311854029277314261714054815522140238283142717005678759678391050550997e+04 2.3837746169502471337828875325956570418500944936372232131173721993018704470794206498540242549990772992e+04 1.6645242314289189395595335963857674597726390070547443788362162835656717472356096358665599390266818714e+04 1.1533178827156982821808286309058267131085508370522046964206897887403522610137172514372320218656709606e+04 7.9254255711965412325928979345411252039278345847494351301625583416213226553073566731159921633310491047e+03 5.3984266450936613406915656174569542899780348624546797098959175042780320188876211170155461541499210162e+03 3.6425963924887198152101597186500601585614117020504228730686242068688741835236285993527906012419684959e+03 2.4330410893714504626138815489709473562096024980950908110890652744141592261386025725338215098882582235e+03 1.6074543838241447524656764631545741365322055390358534074522144827305950381851253398880651045435927008e+03 1.0495166927603915393161365022191645060023503033585604931075439173778777577505168785621178669713161305e+03 6.7648185976361945658534728163558156635490442137024646127440555345136233434873685029617807218270132625e+02 4.2996086605157754294148904385252687295566570849760019884381820380942387653262419836098666249586673393e+02 2.6909861000416091058961023311575530919976268115830928986371290206411790153212505072915754624464602761e+02 1.6558291000302689841656037448413317036849167585823732768812219969337095370610983874792657912156114019e+02 9.9979013739384400295406290835670581574863932269580359891108527689229889297047693318624886872872505802e+01 5.9105196576304648959127619351985924503928873116807167316439315212118267635531310507765931947017044162e+01 3.4114862393175078351447539669748290139840974085630609554080457228810885721868681336667850847472784684e+01 1.9161108634047389684746862443701438889209294452845047803053246940635920409493481786038797369480294524e+01 1.0427124406803154983915046148964700706997267047809300334222549245748935465975725814431368662844243446e+01 5.4673049293342380927069414636301070719519560824349385626214122205286812019260866007718111712842208683e+00 2.7425474544869707871432219707333990199090066128540238291387993607586545344880981749114027597182104354e+00 1.3020292626719432239037134675846741536078134175610976897368784032714582824357658709910498544061684333e+00 5.7700888488624690925784733597284995315204442268522363402958183817421114377041214173522902158856563025e-01 2.3317431254965357529981350713372201264908863203292293756776837142455705156225743931573322053096479417e-01 8.2501335831817274978401892452856087141193520716874724842392731591463856794007615534032414163242435468e-02 2.3772203104258366796065093116223224379771875221583100523260315957434983068242887682084311191929462983e-02 4.3439940758820914648270717304876761201577529337083484543436029653335225374689139326620661185017118985e-03; 7.1966312401850599229945615825507227239859566820641301845434353625215378484847326878247930240960501692e+10 5.9751154373721931156333703515877346489670509653855661103603931269614234814094354651152706232743053396e+10 4.9556095180188909237571277224855458918585670577286213826953058148890761387261651716222394089715639149e+10 4.1055690221256916551285967375740795206938254593506755243592674324689139605140244329825359883761798169e+10 3.3975563444722350617085432102109645629323074911230959012005153459431866322034737856852349281193189180e+10 2.8084602631705754420379481192384141160358541726881434906283003322714510208973653161637015985638818246e+10 2.3188316282597638019258362557952396623808915997489858306922705178242697882845935731031772576366064396e+10 1.9123183744593307068372288436213805750148151553826775791106838164658747046996019809758429276061279813e+10 1.5751853984461077962211762906739965492264590204773405123515579862303293787357749104449884901226727291e+10 1.2959068906512916810195483803070967081692172320505900318226885900550209111985780459418539688914311933e+10 1.0648204783134522931780957031241161143458209435276304204675157078848176627335845114053002343782088172e+10 8.7383405839096676024484770588159911760371267868191705340533167822412278610883727748648613336292243375e+09 7.1617750897775997146256513365373973025553499534730943421298000293202659312063861185366169809255628750e+09 5.8619259478119704395046153683281047993287310730579141420159515494724230895960686377097616288673116660e+09 4.7915535092656584331316985255196664881504678108496564983567746041747770315951786476023312107798942627e+09 3.9112606146465774255960400029100687659172498281833769601310023247974823769981921575317666296064844463e+09 3.1882266321926998782245286968391377341737229194501440486798329725669014082935685663470369600824738342e+09 2.5951401825895254627176013223876005889094947909569042706563425276569274543322091502143246186860228378e+09 2.1093002337393246362963164487032438419563539986848541024024865412030748341738556690740832233137475835e+09 1.7118597465365714659633653959627354537916267513782414818987721471372851643881914402380581676105459171e+09 1.3871899011639909589847339420114905711541113218176289405891932272568694320883032841374807377892377534e+09 1.1223462243468530809091064082195694838141220546268563459523097685222410201659470303916982311801053143e+09 9.0662074983468176187976751646039213848748892645831096525575058082294626149396522243732040162751972125e+08 7.3116674491266793581196938867129269275916609317671581033000641812056178050933083648607101396252600459e+08 5.8868458344460231705114716478183760130137808878548501376965461546364862590355340155619123894815705369e+08 4.7315909120137072799363415074259449579490593227015663186292754622732178113267354914788784917972845337e+08 3.7964017543533014867400731745555106291822878055583443232270438112744342955637662315895634645819171902e+08 3.0405981516195121709750372472042713105177449618240269977375600883606389300743083680432442100293250154e+08 2.4307956352709472483885486072957468665665512139100603067630498026308877965304889098423078620156776951e+08 1.9396362656454876899845892077348712314861210706658372185366581994030921829558856771198336628099586400e+08 1.5447335728545961870047973476193926208678032630195220550317774402806796898638672113063992163575575288e+08 1.2277966071675122880606176024596855168923667272183431140528355722575371117848938677707948144840115711e+08 9.7390361650439374502331544783261098905941586205051270599963806476680101488584333835981340911878983333e+07 7.7090057412674337502433257875653008690012234911059171350533858135837503987620012489602728034593900421e+07 6.0890375686433387934558609758899416336384406127852482928464385962603862983297434188730034863399732099e+07 4.7988893254794018345306864113599011734591422779140838432788758375200098146091752873048145081022116046e+07 3.7735254811037827951590423305722334401880158439271273528328255168157581897295187667810217438804862596e+07 2.9603269677559922783157016733256582736604898997940162961155342565656096668734786098509295244543384275e+07 2.3167965189463984880082420678548566738755075201330137615119257217319840218106659431911709938285606348e+07 1.8086744421950385626135534294643104221566195693385815714849032792125022015397895423101406368717984925e+07 1.4083937810212823996525675840012446980475546833631370688942311801844016307397283395701806990151307612e+07 1.0938157219919811783885748120859736771699135917003659658442922618334980034332991661781200058282990765e+07 8.4719607417677807735681603647704715441301410506081154877589205033949702372907764198567374611675793323e+06 6.5434199368447132680016622213890223053767399921621759400497856178081765746900774674978009540289981190e+06 5.0392510059754741087827727831363006765577514217794844191747656808521655453252210025090496141422297930e+06 3.8692295918473334331970306445477151826899276956333308520656497750703248810484293015111654827363733036e+06 2.9616574615378074419913897609290821635147308739177447415299155089099726937531946628528833323181647020e+06 2.2596897442050666540269674034342542143586986820918510196269731917710439369035310073866314006411067188e+06 1.7183650037818505569428674221618202934893881715444512329945724727925792970006342940396582474826550601e+06 1.3022083351150398391485163863577545452148460367298506150899632790862770142304162394356172269916246579e+06 9.8330081289689669694900920369200857342829353746652047851425636605499339842864976010887835455755343313e+05 7.3972777962658353918652857505005037841000264093601778584916031099557353225547893487109754136307493207e+05 5.5433429682355771593234408321251965508072396927306781302810033692019652492104175186432487548296926248e+05 4.1372916140072097445724907711061853827171687679621989222233833879276369958896745945240456023246907103e+05 3.0748965638506107707559015844980078262678968696624172364370528979511098765217173986497615755142437905e+05 2.2752807905251713376860601660296876103250989458889189242720215698002971297962296749443705555727643575e+05 1.6758836437232088606328196764643153989326105715027363152860540867588611852432962389851050511451374456e+05 1.2284709621832227023560183204310860719627270925564352460136067054320503908332254519817492918307648767e+05 8.9598087628322835133696691594280885286786370317957787599045419413725540614003684455095776649452678463e+04 6.5003701635432274696480932482431878326614495850799787084080528684153322843177887538214812330023105079e+04 4.6899344845687691841081565692604536983174078198389786034553162575485690938931685877635452676600759685e+04 3.3640213184127014357274744947925269565257331991861776256647642014938835082229376106030024431982461839e+04 2.3981525516220942551563693662078446608689990647285917885138295634795433548331578227102180130212005110e+04 1.6985224773824895537141350233526854571519958777422574857069024391135321485330771305126936065017865412e+04 1.1947537123737199162095026044694275625640744356959064308008318141023984086395636302197497808044966631e+04 8.3429217931484928586700964963666449668270969424996124642731393907039671929957937800512207777741171126e+03 5.7808595175453740777480183215457558074531026750471131654269007621666994117475297867192326518008098515e+03 3.9726639502465962359044153880760979570213729437659835761454524484818823486359573889725239931075593275e+03 2.7060936607644856094342585665412440102140765616173578571420289292691164017788609968469275148115173120e+03 1.8260119454350662422364567676151180555388141085012626285379962010915247977680772283631697226322435465e+03 1.2197182830252760258212138328310144500747449958935057764892793076763769165895374362450247853346981597e+03 8.0587353640330357162824510870407058615041304883793394735163681666540727077048783363448997065949323432e+02 5.2618247818927814613974264680816707466617618065802478047311670140989556140008549561313272307246289131e+02 3.3917408760003782554339031253753504661310539128197360180457806272059494735531275753362708017150211770e+02 2.1558355741631451144703733770770620292762684172112061508782263974480719206761232812419348940207766710e+02 1.3493329365733430745157199341647745360655218880166346248725361973322712467563877053382775089354612306e+02 8.3031891044936195429056722502136163385838435127442496382972241746582136863062869756670274518247531742e+01 5.0137295709964648292476454323590360456073936811333535531325971812831821867783548976354996910709499507e+01 2.9641571792709764099009059363420150789731781124754077955562168769668555375331064059704546405307029058e+01 1.7109753874515979795143931818374833071149560331196679626905670463625743398528694207378825871418872712e+01 9.6105076906751349435581182766939551380049390234669745712972329040348090912660789043532751817787839812e+00 5.2301862496628307933687522530012292204268281123673500380735154102736245085848668299821085298911876504e+00 2.7425474544869707871432219707333990199090066128540238291387993607586545344880981749114027597182104354e+00 1.3758298065345403380586397357263805310482423187497690994199280629416218518261158204209696702106283352e+00 6.5322696783235875543940883025212526141699788403040696205936513099404371592719851386737671130456990352e-01 2.8950760860221451867575880482409727548601839419165864224013251903008004267240373369039434298470576421e-01 1.1700352201424938066077478429886438538886594009296490269569517457683768786881885220674159489360528862e-01 4.1402766222814162567356961419706597292418697088101906790926145282044840118754423106078201080557188750e-02 1.1931468607788917774976088945550147801076085666161144451465399035714500483529288650468443729009969127e-02 2.1815209596004180638533320057791216340039924199650605760321154329380187223901015847440815109610908510e-03; 3.4096666849155312691169540514633811708238049284748924260717262601326521750281193845743529587487744856e+10 2.8309544867458801442174750227216675774873712357607023596257968555486156075036876917367084808055613328e+10 2.3479434632207919543278506539682342385849479497412100603501924267638921861474424362669900805786382380e+10 1.9452164998438401019301927696902326409072990670460251158827130189296580321314280408963188544129495818e+10 1.6097756233650680905088104998311845730745425097271784436839447535376428311842093069114790923250955607e+10 1.3306723040583841454906642030179214593949543621130106309292598270295068806558258588803696976207925576e+10 1.0986927790562924318843576138851876178667105888280812390159301060012538279193051313832584510406567292e+10 9.0609042247292624252820418914881193390943219658529205831401687248584729479429832050735099516472288806e+09 7.4635831350567782658595480821070641843801628655740105272641523323828596429326689336830924570345062905e+09 6.1403612447684484551756874606559631666811333203241139735317614456467222713410057518459324678800009714e+09 5.0454628756546539428626805045380469148309624523759569562381323514669722056789340402786500166052229713e+09 4.1405511979329223476043375124334037082894845001746544281533970617808357495695206289195903440035908080e+09 3.3935520631709691335207241350177908565177479314275102979755919323440700724744280394380888343533920674e+09 2.7776587583548058001999956987455420958045908298106203392427752677057403449391407298695118418558793995e+09 2.2704906074245377494334171601422141169303877569154218690180949672042705214954494829613614029621425686e+09 1.8533822878964566734537496082626597703378467002007659791882695254514233017630944068675077396091905188e+09 1.5107841133039495203251443043996222133070687967035398002641062801921076096460866406433530386152750777e+09 1.2297564340312016778448712610416235988199256798883861991038525871836579223222995476464107776027567515e+09 9.9954379628206101501236205250348838607929108042942431458239198872103207923397865027333981785753711700e+08 8.1121662905529960015304078681931628765636712988756593111696730634851027259067280892085994705808049397e+08 6.5737005192878016212230418905110104428610588342122304267025615154624189909869952953362737896594742415e+08 5.3187095526394721935791231851665659420894254815212446246571018008288219126134600105461958629332265487e+08 4.2964583632967169769324582823898917751751840717910606139067576796829708911025262275823579977154912067e+08 3.4650301191966987674558024548817380504802368818694065254481054829336528351404796756262101367561834340e+08 2.7898379799132886978717241653610058992447870944515539923039741252916561991931849513718602224847081275e+08 2.2423807355053901911579134934301159809500885566602610303381958208954296643914870627903696419499907594e+08 1.7992035000362180374114459334936300725340747592632804368011500344784259929010281922073503823063476751e+08 1.4410306617978172149388485371874189679084384182963819060437342549454488748056630889090672085830119598e+08 1.1520433840971786487260645666352784213288665621237125419111659240357866659142580962518700794546097212e+08 9.1927827497650501991579860502168913004721678857084981529839602486645687742901929424006875312324078883e+07 7.3212751371295050252198755150845829886037768394290701764301107577157025284352183915637766937965583013e+07 5.8192383265566922566732926768861931952015833324618517336647342931108323452669331290285830183609743788e+07 4.6159638747316984119853105198856386157160379333725300173240534330686734908720277229703399992816174185e+07 3.6538577793264877142383399898888896161398845493286085383623081548060145266894336613393362820899422917e+07 2.8860836543083239567405501071500444464011320260873741621623763225194956636461732800776202338631657899e+07 2.2746162441382350485993852949649118152819305916588607427674064572621594645427923048740261199734747846e+07 1.7886360679492219893549046592998303966039811544184197268647396996777350185810372004933023415371792342e+07 1.4032072925683878847299871106603265790322417380187098557743027727143705349763734376963334704090004307e+07 1.0981904512681987902382714337740005342573113683007898655900249333618798452444283774333609736441455786e+07 8.5734962771664684817783422907282835290962537282051247940202186772064938627571742780825275815476106827e+06 6.6762044560712865496635547405451265242293762172118713137186714760976594244794528967665536365110648794e+06 5.1851084252281726627360931714804454962565846041109017527795042893886141911956102146963172791596614962e+06 4.0161133066154397352721550927673322360476485755707715961399233122938794956765012225068947448718094056e+06 3.1019540073188138560554196062015079699116657278048797907027353216950442976189130808390691045954631496e+06 2.3889402967637293779827798855230062975962121413825659886187586512524254030572854718543108878409865455e+06 1.8343101191181374304352628930149087781393737218755105776246457442826016790392487988543709306621140507e+06 1.4040813342966699136696521387533059500154222701336406692188175549790234996572168995588502573936073207e+06 1.0713112346306972182121149716224427420687278403881647421760742587553593639609714995717275113609267064e+06 8.1468910592431740632260712830893994628238615350620142703568967099500550866453311628962385325877470383e+05 6.1740032450798542212036467332532444895901987516167957035454600720621543231848664882172187745605119145e+05 4.6621144603973072932176463261104231012202382811054971199346656155824930081677268346496691315807018190e+05 3.5073481841521954379079895583722955338686963917232015310203405765945138521458625461315774955766428403e+05 2.6283875537521568066112045877768293870850730486925161784313897691355977627543958542683326221985077157e+05 1.9617550380121981442957909809744067919149759108967222273946207837239663575028653291642961805864007314e+05 1.4580433951741346332673345696004597519937880588184405982652500004536803764055772354928646514119156166e+05 1.0789133108204963912039818603100906701699798158516468789834300625661120722999064676462814734748563278e+05 7.9470758182726609778326457319757008951301446227998620062526408644453054906045204248893058689255280608e+04 5.8256002210940138804658550215878544305660796883663553336946017550483450722822390510571122796527900494e+04 4.2490043201881748468238400663330434549363581060841667457464424831298388540861626429596168698406663211e+04 3.0827588115032882122079913057710906400394533704196064611963146625115187613934521032056467306796337008e+04 2.2242400540212332925910863584928702789028951771451971737756016066525232629420706144327329050824642308e+04 1.5954656390320102589447635585685203308122385029474763060070908104543776560844953936646444444681650726e+04 1.1374171944089750905547831517835174996386701106780066694366750872030698777575080187358540634119667417e+04 8.0561770424699916574204182709204066764114042248580682876988434556317730180642066803132959972842983914e+03 5.6669748684351594161533276219733736067323345335173106007324563604157807992603200684491133005664457208e+03 3.9573709666208296622804009653112623792556933494046317913327489346744153119118112668263440619187290788e+03 2.7421879713972016860031016362072443877965617539570875093395811068351466417433830163006766968247054677e+03 1.8845314918985364012492193627672725122753375999162484484506149978480077920020247686003329760386495174e+03 1.2837537769106964276873882753494442085919153594249823005104370276361816139469156610631218091565907527e+03 8.6628435631964340312648398883794382197015414348746128116353621210435811345608862955756842798227092448e+02 5.7867534182592603924927478721190702544599024492657814334342704293439431286987478626267545386876675200e+02 3.8235044226963828098562420273727290523424142565441966334641613102495779660418096250732523597670049314e+02 2.4966119966295036549622933125992685020311393285381180697019495585109485291962840482708647219667629449e+02 1.6093779952437119062310701910212446641158631048443110890156215842255431451794217921879645706896775828e+02 1.0229927179969723722874366222232332237352934794648630557047109730417212143649608922622167150365305024e+02 6.4032196966674588276933994999058721344062146522792831620668198705990939173104353753904213876958791479e+01 3.9404649236920588611986892819071567786191559509554662836416128770573498952428861002323352952490695056e+01 2.3795110043450893553524913386320923424979401335864804204257589087070952787698944080042685460794012525e+01 1.4068678217398507343194364844513650862556958985206451774927309321284310663281116765982026871162774723e+01 8.1212402715992800665560557594171788072427980815038686626662848992016002964949936880421846254433859692e+00 4.5619717914854995282375331693313395321973736848920123491108343338407049600949640583189951488858760976e+00 2.4828629316290077947436264143083048032103276456825121564837390505468802602602602389043233161064588859e+00 1.3020292626719432239037134675846741536078134175610976897368784032714582824357658709910498544061684333e+00 6.5322696783235875543940883025212526141699788403040696205936513099404371592719851386737671130456990352e-01 3.1017048288675923704534041557091936218265782942209500372825110046094415851481239835925892448527371164e-01 1.3747853316045137679571077127777511149635894212494576507897786760605846061634738011539266093471834591e-01 5.5567593173969355458973838774010087356990948329952104254572958784231035966699793511945113443442546906e-02 1.9665852986401976433970593846800834242004596768574585431303566254376431499625904151113972489205919908e-02 5.6681949808155649231180885924876956982011500171532414199265015349075266392381664294098891406080219469e-03 1.0371568096175546638849175570596853422385213171320759855843278443423478503067120258958195768722658157e-03; 1.5078780872191914739559359802920838617666701286332395225438365848451235730170843985221749492442906670e+10 1.2519621236340870791600050688362190576089663017622625362500084904540344848419860938305541259117274963e+10 1.0383648958825093192704531529140440093116400114985159835033996797160935668356138210551295473397705778e+10 8.6026930696964715521926558729680146827480661352086262794504610554672475080239926133750978823847250909e+09 7.1192790296745832749150543751199143682958883173271418368241466566394024380520386898365062283601019312e+09 5.8849941505827057747106221290635495422449746567462402261525327852710918830728196713094837330078030307e+09 4.8590962755285097442363623043837945501936599303154681743134133343977370193221949788709744198058425415e+09 4.0073304643227629290285915594913937947091136517991045462957347275388882474864378568883638083431689341e+09 3.3009234051261470169318377749916929995934143828990783866247436852406246969138971125369647993624831598e+09 2.7157295649826124429170063655413527977131322076323590790012851496758240990094693618218541680975985713e+09 2.2315067912681300177339259180450497770853796702478176219577862093412098397959786955169823578652556810e+09 1.8313022627588707062150845710232649595440304793969705395853215302081944033259347732215571125010569759e+09 1.5009324321822184173505525730098563201487566614070319880540201130514396717858593243470798838987893652e+09 1.2285429618480322232166106255539447310223377386236962677377941420917161539584700517051754894878153540e+09 1.0042366824311308741805321818074229311137903054721338106492606323734290037877979957032141412934236742e+09 8.1975934744507089614749365666753432381183380130855218322339516670352420588267309309562115271041485094e+08 6.6823445165107060432123955380106162635530095774065794865670377257485412021822410361514673295857441218e+08 5.4393966458381772073927881398899877398085249162732003278064224117110959206793368524060694541135902125e+08 4.4211852998965338053737139658777141251691937184291485618378587921086749829690400562448758190322457029e+08 3.5882202374061509049622770894047252520179980864147037115622607359281817376597058434868751001751105294e+08 2.9077536874405943279310584602558668858170786668134093074910610526656159176318992678253287099494974054e+08 2.3526619455480589364732187365186217062980356388438269608857254213399573736656574518894392730919663783e+08 1.9005071826091735016969975187187613941691441090859540209319098872262647978660452095297528819922801253e+08 1.5327512595026282039722086294313483982929603739734207316922916534709223396828676560971140815407044516e+08 1.2340976291471346080157723975626566974775902575034940745755963677529653719410974430391582706379594649e+08 9.9194106262615400640791516810694599912668636751156547739001269879182847020006335153995054325342748554e+07 7.9590804876022291749830526536561910966684813169263452978635697633054631099633315225713135201322936071e+07 6.3747336486059441780900130071222978872335504949534285887207758464445859682798821512801780932939430385e+07 5.0964056773867327709495940220225696957319666127685886408399110236160922636272988840450822119612324064e+07 4.0667606613935409950063894344235484442683222580148805905575553085000790641666811592594693814447799710e+07 3.2388805824496958792169409696980246106830188203417896892796055971320584582326021365432693601527943443e+07 2.5744299332792116846889428529970151271394908544558874138862235379103614751527659500092288236282814505e+07 2.0421338151642067819673713664676568206938509078373672160949104055763195987283554649410696523389675511e+07 1.6165176125046970319489835938471444285549487911049305620449495989814104695748663057321308477612710383e+07 1.2768646709945887678643543037065583853659686207738116044138468216683916796009294178012207134005347648e+07 1.0063554407776646230617693419250906092710284002906842147824451219940612588793961493307347186157811082e+07 7.9135747987287833574586220060759165478861923884721057074303308658074232023871524353201768773327234230e+06 6.2084071327472236852156513959549333545739896491262774163933485194635931588573026035323783513741177168e+06 4.8589655189191366462256472877710485782871785136627462134234010072045008861158493966280747551836986837e+06 3.7934301417215321270634346626645774361024043489460844441792944023866958621410375399247495679785225264e+06 2.9540096527311434301096304268339155217100697338920585072105291436890257671937374945327841488181923624e+06 2.2942908180630968704609545350367172000827295522522489687053734466807073586972090695166853261025206562e+06 1.7770723919551557502993376001404962709529926392026650739295900030503560715148688014027715045642268878e+06 1.3725976705545283196033088119159235061513007692061203046638525058811922065991186340141450024665705919e+06 1.0571147923127598424607079241372262982260224007229842569124324610868338167744125421072734933355525950e+06 8.1170605242737318668289116819249670180599116430209213770066907345805555877844756006476625622725526349e+05 6.2133766843865683279891896927085663622721422088464887626122548433722706166272564565846863792676320442e+05 4.7408990442996960349153702716685463689274632772291875607835660903122460327701926552241174787218680030e+05 3.6053450242273647268584897804029478647421677402464616516960516085716801131955922170182853402644236490e+05 2.7323221727643917601134692222229100861995616259512166767274099133813181276733122094272053643504329803e+05 2.0632810027488204756815884507606127955484622984321930190269633212313536641972699390247066429861068762e+05 1.5522619073583880111347219559992932917381163681015633752552848156945863728251109785495633093366015777e+05 1.1632859380752234518880736857084592160535203214749036364538612361764828725807044403200291480680377456e+05 8.6826663052931596388400017008532064375629693358660987511337134450902142951192543484576199334682530872e+04 6.4534262837658282649864661457995739175677963484892237628652957539488214315679246267298244504309962383e+04 4.7754945140123585950733577153961875125282709049187148476211631315491817489658074531348449703223596512e+04 3.5176400043770957889378274920583963434839894609523506509263898404767146237089962576310682639334827093e+04 2.5786791251356925540722120657662832635874209947592400779624196790284556908865784171085939770130908326e+04 1.8808612614020491491158460634459182494758559541965897854106589232537347039023991068683177301286484544e+04 1.3646537961773282672459743223117054145440037617008295373169895202083268659522217918805776210755443947e+04 9.8464199412368306567637261460934737603638400639502952585892209588995664324407704623187253954862181872e+03 7.0631484548060994360447606045368041830373929896213827083747968510085607289297558602870972970078697603e+03 5.0355312537228591660743811434029776009535945478851751051747514075376448367758196645095370393344317999e+03 3.5667248085826935818364772755196158381094880743721279560125566847938839932707038135076737745816420731e+03 2.5090393423040813299790987468311086917855897060556486439771884150459413758757283072432102171697196498e+03 1.7521813163105433222186151868675384511631995112132174183716198523392937660977720843388225836164147321e+03 1.2141885691375557607032378237370642562229563416868539171202991686479989682739152040922858914049932655e+03 8.3446768096502430022326939222780824541585130798542824860140441878047520556561090770415308000491830962e+02 5.6846751977010502652822654737398464369970453324250884056912932395274033898290967683203658051465876628e+02 3.8362139485143066179462264256862294218244276949756036409156764949898694854874964852755389895137354766e+02 2.5626920006766407465670901011230524358132198997607984421019488632335518507885401248086997225789963817e+02 1.6933347461088964153269468951113637356187312861988573033659331410019899711990018796842558927977557061e+02 1.1057394361125730193833152312061005665974881528410064350085078579147142276375326209205007168946839050e+02 7.1282202715985150526929733418775292099263548215201583489231440474865754711832566592292886868997505370e+01 4.5312468973617893755390521396806318028684789896830522875521287223854065381562639735979470404189283098e+01 2.8363943662420364710638462140100906385946487498805771227816089783096489927016034515310685267423917264e+01 1.7455794794493552403212984960524731799153167588973596239641896719777925298124520652358771854007061680e+01 1.0541560306185889595540674075030401249704510022901640948887230099522234824013387059901187530038857817e+01 6.2329914267552621814069977598796576963194362236682078124666189986771621856673830098594577299818684866e+00 3.5982636673864644363626674109614987551716748052525586286433971346753814921837163254808542545988321064e+00 2.0213979818954383142511656479273191509536526184475870925715671136053429010754700788742555339110051353e+00 1.1002271139929834967192498792009231691266372819808500650744050269972394175617863286137596305665405206e+00 5.7700888488624690925784733597284995315204442268522363402958183817421114377041214173522902158856563025e-01 2.8950760860221451867575880482409727548601839419165864224013251903008004267240373369039434298470576421e-01 1.3747853316045137679571077127777511149635894212494576507897786760605846061634738011539266093471834591e-01 6.0941026431623261272456484498552591512534045276364529275255609903721857183278502752175435025710749764e-02 2.4634662441390834429895665130527138838701691376914241243016368895478255941232691685727757963183066226e-02 8.7197096179128195558996616733444697059382696427515382730482403189091049933794768371413990470173585064e-03 2.5136705225831856754863757154518250624987902790528403284502684553999218591448391330615818697826950670e-03 4.6031969123594373623481120348377972708431467201515214574348804882850585090072942013961516469523212886e-04; 6.0793440099187283717740455692970876947579899129202324699799328906302292907405593700322038092455498981e+09 5.0476127844342239141124374181292488324984918331228566247916322386217171569295900768680850023199892585e+09 4.1864822781289982039681863863340414433813217604650379463677387542188424523485571406737708820658174852e+09 3.4684718454461415457447731491101933964541998864884668408720979794904263211050290806705033505721624259e+09 2.8704125154212257899450702556296607605977339667682440905312954979357207941253261037684506381089907981e+09 2.3727881316063593253270955802898298674783869342823276892812065167919171994945615516983170095977120885e+09 1.9591745397893790835125138658042717907333518546559831453449272635527133376037589990901654903280761895e+09 1.6157626145203025682029954745213157674060322163802803449335248052593309538947610076979562761924876281e+09 1.3309529206971243155540847266289447298480262935176361756429733841230427795792811177775069499464321175e+09 1.0950115361158621046616951802873282348401851198435505474042625760606218614317991882347149139497876834e+09 8.9977805184130534852878528774328517523941520399887913933720272371794845550379649020912030440148383375e+08 7.3841805158445741275056201268154871794057561237940735737823345612405474095286181667261666575980484441e+08 6.0521347685915355978221269245842387425827537349584389710442879205232801737424189010000156233818118315e+08 4.9538523575005174121568233269036800870914943456392376486695900316805120214415202813329881694672066756e+08 4.0494323067957423385549453892199868381305624626265448891185077215266862861949820024684968974997492568e+08 3.3055968285068788570885731526865887340069177914962322810275847833403093008305306364706110612423077422e+08 2.6946223387920867954180839448184939557599696142940113147423917945274446958007634855705821326563691417e+08 2.1934382221561577459436787741095863651114031571915602359246093345624516087795816151522311971482292594e+08 1.7828677515748332765020680832415834623615774728220039036442959502983314445462429462854194190475175129e+08 1.4469893683768556154343407705109720771446798962649829281557500204684990602672906603544795229090312396e+08 1.1725997742054455441224979337992065276881805522198935717817717017924371345185801524337095446815231768e+08 9.4876306522634495792422496039500794202038598144391767245449763765655196033911169402862449867862787023e+07 7.6643251225097316907945425575254114574747990599584869836790654391320586869783919498326596448778462537e+07 6.1813361680942950000365605901498670188719177364408191201783256751861158395703152068195190867595725438e+07 4.9769880177678686518025865312391828022116928999866841269676082670486771295304959235887685402634833068e+07 4.0004556844860555518834260249194424367756677430267329915875879571219651328626637184494558570952240935e+07 3.2099120660527036956158704022918844033118309596138490783296288191217834139922113361885739221656645424e+07 2.5709821161294108117958570774276259886275606117235596422005220397783194404145164355915054498028328570e+07 2.0554547009052117235754412331971210361642750064778255206625732401549297421113320649809797487099847459e+07 1.6402104641521714146035786839730892535879709729585924241157619010135736233888074321025526726315711496e+07 1.3063305634793103482684939973052803208104603389392006282993578999340483359322112228433220823487092953e+07 1.0383566849074742203425244402815814406851837419185206604322627952119162502381011999014459325875200722e+07 8.2367743854399813701611343426452939506504944893318655719650821213384196843539576033315518160065124181e+06 6.5202021117884140382539786009846617548140383937173404744491388300546253345486707742240072412942729242e+06 5.1503090989215121641817627853676230582636184546638443449972871061237992499077762109900845643706489233e+06 4.0592686651434553783224887276158967667813421193945208589561967721284999386275014435547474622064969243e+06 3.1921056484036449311055332469442039739909514549152313159739716689867469799059757728686916269882765234e+06 2.5043386814795121927512519010921637379059185250807934231125176202032003194468825397684664013166210473e+06 1.9600412122330150278514042154904060141863157471484508145293905026999683839869008191581660084232268268e+06 1.5302492764351531126446494952156605189361683648693737255600203268011348904298964015737094813125978589e+06 1.1916560118275556936564805908339257592157456565914585555403955144687790617035548743213686035022159112e+06 9.2554295299052255830345636177129068210494505488290476651718279333728773037666179701025425607066957151e+05 7.1690656829669471932753840081775159430056714770734550963006548235039856777877428072944824381692518355e+05 5.5374554871270343503977546592091080865303300305860602605228435617131562086064210718233412476917837530e+05 4.2648024921165800036538109034425925069974246498115144610645352586966996739980618699900800669667139514e+05 3.2748060249303082209565607086349807870008678766689760933106915492078820447690085740624777696771974228e+05 2.5068292473322331611591830954618085546146201912734352349277318368998209834864725853886648605478985916e+05 1.9127944805443983710849458251421573342066784649366301435174825157590705037885414260503768133749197334e+05 1.4546725319649767415351710080248347763866060071980733239689314727493873983975322496319873277023158052e+05 1.1024563354696483485498183857278434934669235823945995676283454105705435263786779091705210522729948247e+05 8.3252876672605842589433416981920016508878830751604428016170156055728731596858666645356660534510265750e+04 6.2635067955707075684849946854274863888329013235848903537371417340068264923138978394954697249918946770e+04 4.6940859079299111430895842658946620801344999000550049193400984331294768299394411940456143699241838988e+04 3.5037249043444550283583375363572003286471759751106322531410398431687014023953102929105553413049896472e+04 2.6042335209095968863818037955833877385629033223097225821471362011003261011221172387937959070591286099e+04 1.9271741668207036349867613831248583486225467463630802036220046553875462920817978364290081015316793908e+04 1.4196047019611390937835512454744367498039324173254307728393267716812139975768786237204138620060015031e+04 1.0407038487279475780383438302119960087729073836298914345099550566199520473587268432215904469975795011e+04 7.5910325023227374634973790144273078638060229586725963020216158441824495606649051007762702988641016437e+03 5.5078390917910693688520285798879790921210064879364234460115964191138391474752479265365211691916867234e+03 3.9742230033001169545948828141227595637345669309370055132214743527337949864935699374500361808033872409e+03 2.8509382609510985268401452789841652997787315648695014707316272011652622612767750263966585324933852318e+03 2.0325950989473917097506958640712099324603932191087657045129006607555145442638534503282883335859044775e+03 1.4397656473274525923110373857312881490442838942556205839651529136863649046025908202176691307412456656e+03 1.0128540181496423128615468790252789180367031548329380950624301079654327216271590809125451304043523405e+03 7.0735298586791961032929175279801489301514744657947722871336511902114574914194190508571202532449049983e+02 4.9018685535076088565387112082538551095409194545636155013211548467017457115072949212551234086603982293e+02 3.3690236896935034721713411094869880730037679819033665528594827012142956318726698515459621677516558408e+02 2.2951966716549956588716861678819968014779405010408277228248569479194176972767549208754384603255109949e+02 1.5489503568588701938983132843713732492462738219866763510125963168145886796277650716936151425161094979e+02 1.0347901534842813871884305547588089057159544573777917418180707873226767356786790729474778503581075708e+02 6.8378678724332418855968342432388752152239854741983995536914295548112018059401246364464159542081109868e+01 4.4653299893564247798920469392239103860808175667302689591774143375832790701268497109018493449425469907e+01 2.8787614456591313303656529069318828210264993057148540399049488779558886710699925445900128691822892394e+01 1.8300673959701188663991950544372039736921576019008952966241150453891693038794706497042127959277117718e+01 1.1456233465264951437475757993180647913499258175654353901645029796259531382688487393023041762365998562e+01 7.0508564767052431212537338864339994476791076119626577945510524201176227050219732014599651342066266910e+00 4.2582927029224913995336984811200331438811714096502418290658159053689589345716740518768624875681177797e+00 2.5180061400410799434460658414084194448647662949964689685383308706547411816318104973768280152512274536e+00 1.4537331258406489791291234434073958939135819532881434490487574825410713749429619053867509617646601866e+00 8.1672627931522222792611874431714839287773449741459015910811600646264602724600406710004800189152640806e-01 4.4457243074693563229980871873717262426504121686202135712316909548762316749785519288981756492598295919e-01 2.3317431254965357529981350713372201264908863203292293756776837142455705156225743931573322053096479417e-01 1.1700352201424938066077478429886438538886594009296490269569517457683768786881885220674159489360528862e-01 5.5567593173969355458973838774010087356990948329952104254572958784231035966699793511945113443442546906e-02 2.4634662441390834429895665130527138838701691376914241243016368895478255941232691685727757963183066226e-02 9.9597739688037755944357477872378859672577679777322485560577812825913344744727436895595920337752778669e-03 3.5260914508579265947565503278014321904083144304471390056063976815082847935334010087604183761320675368e-03 1.0167151900095137829872572078569390882411913593802321426439903031582220777816217548209765291518421750e-03 1.8642891318782428506136804215147903656276161693224779159211717393872653746167465793966369977681794007e-04; 2.1453239212026088838297976375800376895551239922424314377785298975708011119258484123838718243523663475e+09 1.7812587752909518313687655869453373348885216241446450391911145723783402632230747742333574564998992060e+09 1.4773899656996048236564354685070180173184667430125589165422862862622126731005912734306236305933484464e+09 1.2240214801492358478774568443607902453319077854113947392795295271654099872578252409977773595902168758e+09 1.0129785179414124534932464711595608585376257061897830809596768796138420593203422035182811795255729904e+09 8.3737504790834569621925890380538936108019764849093249941532092184430723433938465759957746572409075737e+08 6.9141595533616650589508769349569814718050165404578626653421065365232528533054363891222091786611849348e+08 5.7022876550659885524550073735968259559035526333918327489587756763126232137600616218274819092487527045e+08 4.6972063883572145886633979215637432686099358091813190430138673925341269488723440591376106619189694975e+08 3.8645694271546962733936921930394535007423791270984097862057551638150081533934674852305812325417619709e+08 3.1755823109364625680467366062707271332665876709779565257217994411398527217835431327878428940672686903e+08 2.6061291587626479923019138549235869188106080124801476585773314509905341559889030750574484673630446815e+08 2.1360330423537111860862973354280998204992988115368388728847271417540936478773254977915763796138870163e+08 1.7484301139759180333186854264754889371781168596354084328491235998612180174254832454724058822748858403e+08 1.4292404688856940955474089333900934682569032395950711997316789189183031969565739027468099716377467412e+08 1.1667211994921517097543501315547255345695094461316862791263437230474109695240021028401822786243564155e+08 9.5108922499173760373348509967379606093528405375450221930136078863300017398240411373702330709046064683e+07 7.7420330434128158026033801840603021885218781695126679974961016011152876673712289120193177467845423789e+07 6.2929620391829927999574042175058601843500275423275728113237634759951034376053567157861740017793564856e+07 5.1074933028914082328228590026515046234262922459972603749418903825754534148108553066355383760797442136e+07 4.1390328448951176345863325521692281114893460856388448498210313227922575443658932048807391172456194376e+07 3.3489877418910646659687017762694793995725775051550988301569631173932862765416609687547836482250478552e+07 2.7054315744245723945949359893287082762464965374933382024193278021144167454198162382497167517961881545e+07 2.1819860660163271312379028600367095208487381492802711873500429925688194886015888978692390614307229488e+07 1.7568849078680797261421178911620047186758980385543373501687265343412028924167573520217735270881338963e+07 1.4121909507729068748550574885822887667366229181779607283492229507719817059533403366687405657349556132e+07 1.1331423721870656132231603111559843566543656462410491367448403436127160087033454062249970127807693041e+07 9.0760719258186749729280654880819297218525506738640527611327332804782024211878673733932805329332412681e+06 7.2562871681434507079886112273749208883308506404932460721355956696319529327014010374720884944973398826e+06 5.7904719548604818778351559179538672821092729368966374545322324152495951430058025161880264541333413168e+06 4.6118530866675571428933748050310300656082542257496090225251953992965542299169250381378120482742075937e+06 3.6658703046781190472011607897352434356477541476642886968673689908939717470749821601159723186870651671e+06 2.9080108965859485292977489770350479358868790360675456604760118881071318775480121067314151722282969330e+06 2.3020164329300077884615142579961680312685932192722626729994919084031636892066344841990234704932986127e+06 1.8183996519374918104100409027115160560244192667898508794902245432066617069050879099702313596993513992e+06 1.4332195167730621190981669737538531011660452207178870017889282832826042904706007686572982446849504690e+06 1.1270709089995665088215591335382773292177188346210703469357158650933351201701268100104061166965792850e+06 8.8425253400861564332946800943753821255388335820637880507011426710675134448763111887741495298616836866e+05 6.9208260067170392238481885249332566096663673874093857089376178870819156755743071846760898392595491346e+05 5.4033687096538228998322552866122864309171725277905153747577150108264014181623851307000681161275409262e+05 4.2078790287884304675873551540659082264568171616640381491128385480160826002228123997977467636653609974e+05 3.2682785641460623456996705836580711985873661365402966103203680229462889276479242846334380621697124391e+05 2.5316020416679495481829692792044522457827864597345309997252528434477109345731844726632060411053161843e+05 1.9554817511250264632304817337721594660632411876036977066755524629588527718752669104474477821955616487e+05 1.5060983899769865014710786469597708220691304234101097393626310119360069890876019490850960760701785049e+05 1.1565147445688783561167564508779912014166041452295833531926111924029597675343989559002094949505977065e+05 8.8532310814296456688122562709312585914843758418045454891473081995286723069122212411470008947329653278e+04 6.7554938595945136281363095530934953804260856689374730765854923655303533969993572847213430329992941627e+04 5.1376685559592230431757421472446442886973102262099889941873036383302333739205429301127937181507901211e+04 3.8938087054613372114758077004079637101918120405804840591066812324666586374297015032818410709789927690e+04 2.9405269437288921027504485707351742493719756502082693553522478003487919668352787773651356517760460042e+04 2.2123636426173836864448837164879812686058562345400634824197168846195627751761203781835039283876999461e+04 1.6580720528132237107360648345155002970196801772151770576350250896533376437526011681309802226943480095e+04 1.2376451610386825529644285964548715093748270956659385473040036404547745056695443710461979396580880141e+04 9.1994157934485753572150130653466575398305095619283188948778944060144753867844227327425069194226632667e+03 6.8079424574155941215327333881749932616589068741009798727959251475347674741292721414894146265198449111e+03 5.0150741395267932914406455861758237181429528095989923461175929827386225053112801484276556055548271826e+03 3.6766522771830028026407015230002795291140873542770687153731618594817962861867353693361739384531339999e+03 2.6818975885872271634474818484275512299884037130538105775902404467660166340123813288424787976522013514e+03 1.9459829038673894831306650849995569375105540781353388865993065625136789624466404159388253655125544237e+03 1.4041935298716279468199902439965135888464892218548342495829715547723921807118758375151791412287424503e+03 1.0073492169764217456316886239064254342950654955427651503767424268949952078329642802993645961943936233e+03 7.1822612257928505408672941255543117980527350185509817861725699610787728650019249843979512842272950618e+02 5.0876920774109690357049065866756127130994936913209233548743414757756511678954324410771643900943721691e+02 3.5792760591581381796822514226281050976940899423514347643156836672234209080492897358768577122113550475e+02 2.4997958106183496877491338886131137678291550511435985939563403255666181676805759590274284718596829376e+02 1.7324101725566338153671073265689752882948389550094251636725637379469796917553465343753681466497940773e+02 1.1907335904916122040373730598169664295918236114466980805560993364899222843910316420134568033717051375e+02 8.1124629434260517161335175776907266531423085184025251538371320352046963498292023794469768814546166364e+01 5.4751176343996212170302280656465357149953686082031122328582842116604866448090286110452480376949785184e+01 3.6579038799503726104375956432352434176903356162829563144874413294924335879479432976237812176478030774e+01 2.4172731573345819840451303012970909526969262366195465137079339354603536654041572181287939921927959032e+01 1.5786456239176788794500447872966783347479501974833218643330874324130042679635310916126515295302127052e+01 1.0178035748284754767286789009735530108353552956770077902836091252549986356663769238558197870235024474e+01 6.4707376325369228525427451738705317219163543032670479275198655200877335252209325708636396927784902602e+00 4.0509636515331042758859435811368880496510623951548742607825933745019686140014982827773785661530368274e+00 2.4933862044872160026203996457028903796636492235815040616965365463292082076140455595049451381252161806e+00 1.5059694071788227785704711110266898758463683149910865138458491353410990817497050016068963613824463882e+00 8.9057810924030458151275751915686663960066684364072386523140008330833397145121255274670217717261633184e-01 5.1420580265971540809620336548111278451842348497779256464529648494173361294601927133102279700880097696e-01 2.8891355964576184560266897120900050320790200388030131002226270602004375137287016693133646145158823229e-01 1.5728110514597746208824779081004662324815737645045770680439075238451257134007348684071848928834160819e-01 8.2501335831817274978401892452856087141193520716874724842392731591463856794007615534032414163242435468e-02 4.1402766222814162567356961419706597292418697088101906790926145282044840118754423106078201080557188750e-02 1.9665852986401976433970593846800834242004596768574585431303566254376431499625904151113972489205919908e-02 8.7197096179128195558996616733444697059382696427515382730482403189091049933794768371413990470173585064e-03 3.5260914508579265947565503278014321904083144304471390056063976815082847935334010087604183761320675368e-03 1.2487095919678362987640571106020583090694126166681888790395165859424454793355657505539989488264695523e-03 3.6016913408816943992284622627997638693711763463372966095570665904985713334862611146414162051355922751e-04 6.6172504499942668155511179963223531569275958519446550860611407436277952852362205676742014093399960098e-05; 6.1641825365080514588050263791043404612965475613802393913045590318168382579187172861822377739196087513e+08 5.1181708124262226077766405686989097325761932098877710261543188045702146130609666409986255649530792359e+08 4.2451019570968070718307876103228435883899864432109657568130749224817024758518805533191976111340926463e+08 3.5171210916563640778365335384322160415839009363515706197654575738811395156082433803288970441181210715e+08 2.9107432591568171295452051455397689270956126605765745249104007063039217624731894541665546880426040433e+08 2.4061857341360097765761092005305956952852477950318561881469510279404905846174023084396657086487162056e+08 1.9867996838264175615186613322683798896484541035794813563719390973930277412862995711024127971924784603e+08 1.6385867845114101756115199563596046319962284322233284123889166972258179586786748095960885935944711904e+08 1.3497884280404315601603580234164895976054603600024862296652173765418080691363787804147555017920600382e+08 1.1105369058466928807881106022403256905106071599195501483670052413909465325286930182063360018220304953e+08 9.1255946833530165033007605583044704034805797097743620630046166417697035653736829274143376788673304122e+07 7.4892745871994559129689188411104461241959101663304270555248286030139955965601097224821515315115273959e+07 6.1384384052184393807973127647918806598722632470271920193738905887423021024647317270345676104260812569e+07 5.0246340153548715677750167001143511137972492647604190670491076796266931428610701619834112583036046791e+07 4.1074074540664009525888490924172866518336466779572152704691877896003637238493072609739045759559462346e+07 3.3530189353411128742681938030705863779494445792534822996685468473815401901041819747518780128451505088e+07 2.7333593081688755298268151463396343826124191889307771638691917770450380971231345650931489012074453256e+07 2.2250365270261482030081387226368876158343784407875452535440027145674617170689190151425035566457344355e+07 1.8086062007189073041343312861459056068022584935003393779770960640278337087627031698265970692671592768e+07 1.4679241311737775517171699276129313179959832658972825611403009513921019214492319942470629738679694380e+07 1.1896020454328788872336925727547351174286556081457626263822328910800233648755318475918948490245140928e+07 9.6255053894179739226529892529732750349791694295664120224718384010460960059947302482491766178765722050e+06 7.7759565337027713470946955742743147487774925787045385749215607968105314864581759733055017111530920596e+06 6.2715756562992372484700690375818595304586383066752938956149744444810484329922414569600831351542383050e+06 5.0498161643725733794654967962634429947196315392268251634321694713709445856224594302004099876488896620e+06 4.0591339979349429449331968252343017958793040921761312069519382873647983423721109650128507838491276005e+06 3.2571090622354008820606545107091341156497518860681247535124072883412025202929880198499865260126766736e+06 2.6088779446406753907873481712161566350522829238328271959432045065223449414015589317650869542229644422e+06 2.0858278598056900897811545013115696693506230256593854341585519550305587333535969969381952877491900296e+06 1.6645095782146831613010986063732858594186147955588142541682166636086091882786825649777201607629623603e+06 1.3257337215217272583857758084652442751629841463925253489597590381272799799085669157207531073223812451e+06 1.0538204273729710423834741303882894380085730062719205533227584289010529251501618299161626522097295229e+06 8.3597714562502590801890230117080307383991830902822032454796273671167938884455665879777089929751595700e+05 6.6178335479852833068129862867808617093725812037276786487681685579666538650401969338916596986111030520e+05 5.2276439149553674057160762391591634168336312077962371400360464869484040790596098303465029692458109141e+05 4.1203945984991244288545238430908048536229054683302334253133617891863015487545045884865745924775275030e+05 3.2403131274892556595914202911966922307055543434790782335531101790062295675963551666662898382086852856e+05 2.5422713973875794922783995224819228106414553547472929193603465040689725856345097763846514478120159989e+05 1.9898191639197442736734331131216180547952273496154818050931959201531853534604624533682096569522878378e+05 1.5535691601369036297668383776558106091087911208885156783116142069920439434408505757564250452208102567e+05 1.2098729913315530500883130035220226371413915670559826016089854140134016106462920562345523308394010079e+05 9.3973715145698941759959055813865199807982989209453256831932271185966583929191454035698855889053314103e+04 7.2793704250387037003899802466400036968947358073165300315327111983223373519984110905780956996470350632e+04 5.6229402412492141500055216992344852179059935053040328533351479450005602089809049983750206763406474019e+04 4.3308649333463806286190683041071689786362445998676700941300168462990540763231084175666534516766647429e+04 3.3257098126096934386104281002786866643890538848959195267077896435544656895521096502386085894057816610e+04 2.5459341093839845642254102289354190464066302506692426289096265867006407247315079784788301061952743728e+04 1.9427412265422581540553494051201093222029431814388939274290619878720084466932239847807442993162409675e+04 1.4775315178633097298747360151137364024002769124557766877297973578742921709165103902915374315757393542e+04 1.1198463471652805728282771253476320943345100195886170299714521751920875873281780171118782317385251733e+04 8.4571200813390564675910373180047847899011920686381964225331806808466075768912611297772155659857782207e+03 6.3630849665828128883470101867255329034310805563590745247231233137849439575564590818335844658073372935e+03 4.7690169769915308186351841786663629271285088804823283463695720648349070934923851530343918984062722403e+03 3.5598875367151509713012567911365055555045814240703075596043525024214638265236260549390343010020699750e+03 2.6461560888299389366199010147232715864339461022546489509701969280908521687143123447593588456386823187e+03 1.9583332825276655943498207789141936090104521279205073524562637366284607547757618454521175853671513276e+03 1.4426602462600683082758380002246683517318843946652425354554217763205067443372731942185739359084886783e+03 1.0576834885757579680813702593586941020012540767175261545280101167613608940014650363820302674534122803e+03 7.7154688344366385069900933291827574307382379654524145822470575874743989548451982744524162180949107082e+02 5.5985640014728271532981146640477289500291460763507602719600280353908284678284100746772499927855529539e+02 4.0400119249659242689820506458546800718565561292456686582695429032275848177582907875221838708551383592e+02 2.8983736428321831311474505909554621517725513928358577282166990722345771007600132258901465018603179342e+02 2.0665921343028572935445057818073879762905658594398995447721651816670847748134524365407463720422249999e+02 1.4639771629654805853111643604882990273770213747546495134981124892041593910039968724571167535815690736e+02 1.0299811466414937189961572119128422789481073297739485337954067249841664609211312994181774910615409276e+02 7.1938261720559944611846664766749328788067084132905015182936560903262848037845916797608609203094500222e+01 4.9857238901394010901719480299103557308593533269823463642520228455095029348657273355625621223015671832e+01 3.4270071993712477520716726660236327402855360396863184708880039546551656507936232201247022565461993266e+01 2.3349464330163371427663851873296540003038880113246394328357387779371571671507296821460666818601396521e+01 1.5759497382565979918747089354205990831049764527305849560065322746443692457861465925518538512512469642e+01 1.0529479474391116367699047908590139804048080524805734105533421918157305704299555905998474403826722644e+01 6.9586840091375869449467374542465867813241325094079705532613363399050962616667255798690066047195586342e+00 4.5447914084491246820429073330653530011924788359365159695831279351226181468054763362870311943565624002e+00 2.9303699093373686999032082672441781519165441410073527695932770014710267832973716560696128363809076782e+00 1.8631283875776565889735534249916356577764524695111963566508456996998845391627369894907860890887498552e+00 1.1664855619847174319212374974858343409700981051798748117559423684510710554138981566223501201829919140e+00 7.1803266882540870692263572841115007714485830396165817611837318023221883164941815572516276707044243525e-01 4.3371694385230962553937750457809997817678825343006508536997066367459817082391550910323375354302429423e-01 2.5650733497508759626734036790242177947215423183272270125229052941345076832525309598377838979996111255e-01 1.4811701559570408646155933158126222766441840250454879908821540817522615850461146635775582347948459908e-01 8.3229770071807470192297465617033284453148382862403431138020392974939181648536803435955457070086273670e-02 4.5314174806006374056513667486384509334860783928160251856260201793514325091903936800778835868541533391e-02 2.3772203104258366796065093116223224379771875221583100523260315957434983068242887682084311191929462983e-02 1.1931468607788917774976088945550147801076085666161144451465399035714500483529288650468443729009969127e-02 5.6681949808155649231180885924876956982011500171532414199265015349075266392381664294098891406080219469e-03 2.5136705225831856754863757154518250624987902790528403284502684553999218591448391330615818697826950670e-03 1.0167151900095137829872572078569390882411913593802321426439903031582220777816217548209765291518421750e-03 3.6016913408816943992284622627997638693711763463372966095570665904985713334862611146414162051355922751e-04 1.0393190582556724933978371938267917750746775910910636600296153999813940758147460780171890619590636396e-04 1.9133650909067971242361762843286492273450733724221212884592804707784543197328768181866796825467115468e-05; 1.1158206779399460647256976823767329710856278008308814219524119951739719634663857901938336110597487118e+08 9.2650790391552176520345223725896726640194333987609249399492391129518260074656211968863628904580347182e+07 7.6848988276962433273856495247726375991516504970233684231200463773991772770299932424312905857776333284e+07 6.3672700554819530729805501882134150511300256750763093449293772667597244073258308190983933507714737610e+07 5.2697015492321987564388216046053783026558373923543497141175364128471003830392240842483312852495407463e+07 4.3563994376385242658241216706416741773669945385326031474049012617026237722468098615048296337416985347e+07 3.5972392003030090316297120333299646248937517349117703282052154060540932417979963159782169333839428835e+07 2.9668913499414106814823324550412555401300111811446225970312742316441853109808408532594480072989211641e+07 2.4440783904454403715189420365775747127797697009062296072493603907443429185431907079957012551808019473e+07 2.0109438613469174646645236253429577766264106356870030988324722463536726155386790866527952107390924585e+07 1.6525170100874426599869597576524461755063573576753243905211638409123625589291318567840431706001890303e+07 1.3562589859978477378852458172966319332578364067899687541251356005659407290013862154261135140467647272e+07 1.1116784750709431662070135038508699672490718093331819606467900370692062126309675578647529194218495651e+07 9.1000643680406480120563464680662840715476246875099608827799713761815683215705330495850290979713480583e+06 7.4392110208382217304491775206619980835061731114503297410225922058224997251619711995824544475521048421e+06 6.0731567767722893629384378361590338883827815719799230068786724782783257491065586183092073275793744435e+06 4.9510230733562143528182986441277834582405466523562522590648980387295915108367421116173321630635264075e+06 4.0304678689969395759795238516939380143033403938915900859175986240975726451582688303672157055672587699e+06 3.2762934284257257758789717797697484136473808236007115290405202047685704702862846848355298244513821276e+06 2.6592747920608258846286611181020349754414469142061296444940125486064903707812640344036012372874281021e+06 2.1551749313502103199001798714789183045383485275522841688289381922310013047842271769533398422610708490e+06 1.7439176825009861925929983156148326992726718828029033980867945643016486848331352549293142041376493545e+06 1.4088939006102331995346320374200009373571409942425544841582711095891442128567692329958637280461689796e+06 1.1363799898471466859714794351554375979268523185442808842047054241036041965283064701111154082322621028e+06 9.1505113336402831582577857349779150943693309387699408460903547603054433740351183661474889764357306300e+05 7.3557424691756430565499972708585609813821015120559795142158767995116590283086283002955170738846030643e+05 5.9026797985327869076499050193838860710733082920252847588547616973179865436013467526454340576265986094e+05 4.7281904387112897066939161324633192205598502743240681719974631939334795287172073741601401892608196310e+05 3.7804581350925059043131853085156491068329580902329130428476759454929358405572255935046576341971535488e+05 3.0170155521881493683473775946305531400934738168498510772501627082897008637031408982923639134149106186e+05 2.4031084090400695829044354928940745521552570019780547327974344752528438256763972671585986133585447815e+05 1.9103371830079272989293618826772911360765803656195640524974874225837500008758126504624228316892365748e+05 1.5155307152247155268745702801443287493221771858184110902446001847859204530572991845334522663487693487e+05 1.1998133360343979881503748746040105805958521474981147116445368494288816804716697334101754310303370841e+05 9.4783328685419826694991596695438498788755706185912276423045376711237816941201969133276287710405056260e+04 7.4712541518627453975705055067626882265552072847915064922508784977390323369128395949955768686519078523e+04 5.8758550639509266705984786171895965649172268057435788381656322491861203098929141965968187812535151257e+04 4.6103731266656886865452151557876514291553882472289228973446603596727680107320346840518929834492534488e+04 3.6087645150533453236326397170194087019578859227350997702705570837332916468394496420121617709160972602e+04 2.8177796281141914872135611435472672416692973405198952155829552788249931355343167024269484667738628896e+04 2.1945651140222670421113380713082204304261741017898638597844010786669092067929526438168963608702369724e+04 1.7047006570226690268551727407356223982279165606945829029943061869868215955070266497119471014253010395e+04 1.3205942840644044051814861116081937654909926029912445964399485020979405816710612049025864173066276062e+04 1.0201728815441295222440091894957868773148679772870009086823487703484334733347026395317174277750945400e+04 7.8581542193818118779135589072341728235908404130136043701321485928495350840580484437405949770297634716e+03 6.0348542644959064431715925432285602626433542505108291660481536624901117016359947066844075642669016688e+03 4.6202671404846888469119630184149203567058440189832796592805312267855371805008408595174346807380557125e+03 3.5259275472828481250066751608426198503041270239975762776170184303908476378254524530144663435428657020e+03 2.6818515527750232512348743395784980355005646196191018204917535724908141622776771357593929319616262714e+03 2.0328113352907652558162722049741082046320449072748101410917004532214781159501604865535735899608613787e+03 1.5353342593195628172976867243460140938919182542242796832637654230769450083672923534215423350097058151e+03 1.1552904450042079584377287819577423348175997229865074441186271659568257513275904191890042990853596184e+03 8.6595756219881102738767600404579979301687188477328607230898035748064521726873325360841081797516151562e+02 6.4647186631046711603060403704326629359037489020826595936399306269308576557072514505773940842916740791e+02 4.8059120379330271183515854517510618996793675380397013101170437701918444095859866575304076059705995857e+02 3.5570948150805958040552750545782449478029934847722031184078422419338111722287624067609948145284059522e+02 2.6207338989682506067406809710980053662579743286787540491892656965220967562293987052687214357692856980e+02 1.9216143977466674806051493684996616597803935018711947791133066693221004132125947008815352545391560100e+02 1.4019296554931784789659096209482936882508287419285355297341975178671224877844211395153771914208850402e+02 1.0174094205961729522781286171269282171025999972906787925268000343203440037387181726594302713043635464e+02 7.3427525521148047383343502296562093874056881170831591932192041011637526630824191074010726700672501934e+01 5.2685342483049871675965041020186731175197374729384084023437019790031003042277489781321773043004859234e+01 3.7570898393995304418698796151971641482237051707173954431041316561908470825848030241372172577716100322e+01 2.6619188244594465623746623347290103201839607895729015919910001352034612824132433131809429214592846951e+01 1.8730784310709099429616033621628382913965694965008148602516070748861192909302431463911921386778511591e+01 1.3084449998930109004095306006449435435000099433500216542152374287692129548380906292713014185955595437e+01 9.0697530072624619648763149692854878003602858160506346537737040596237667713809633934148292214766066116e+00 6.2352955249626133699155559163732767742491809621233828126877454606786569966875938632458699185462024655e+00 4.2491011803710672195557729583222227713850352050527105161290051198384901672580269085593956821154447212e+00 2.8684300746479975066608635244049474683054601786110763388865834873346797131768020219417381205155272677e+00 1.9168781966206125191613488263272740737220903566598378072105064470418865446160218291857242872943978860e+00 1.2670822565913040493043621632329049089994205265770978338128426380180042834628142714182499740139890444e+00 8.2772582123141828682170179940973385825998401096121482948799381774926517015569424288175373114614101868e-01 5.3382054334752655669591243450854292054706817009029980683556668378161184429134675431404645397222454313e-01 3.3948592724898606816175574966650048681331825937095509006850164143361774958531067799051397709107517374e-01 2.1260413084136279573383275346927368266532074255284553381770914367556168237589991972831027315483659503e-01 1.3090524242879460426359581374628416641590475523730144725837435223621700770414722609488866657278339812e-01 7.9095211669538175791252778830443358050993791457095098867752403677488908074145203046317287697264099708e-02 4.6793253211936069261984801200200505298297737028178235013692402056465572573784297583113860058452401006e-02 2.7029903102363798699132793401796211618701319441005621965606699732129246283630185839391838346625250328e-02 1.5194490708663802469567005359734033064450784020973669749992967542492290312768902236093339689849938227e-02 8.2762707563053359786048251577736511290090814909044184646781035764435978312323584528427499018961836047e-03 4.3439940758820914648270717304876761201577529337083484543436029653335225374689139326620661185017118985e-03 2.1815209596004180638533320057791216340039924199650605760321154329380187223901015847440815109610908510e-03 1.0371568096175546638849175570596853422385213171320759855843278443423478503067120258958195768722658157e-03 4.6031969123594373623481120348377972708431467201515214574348804882850585090072942013961516469523212886e-04 1.8642891318782428506136804215147903656276161693224779159211717393872653746167465793966369977681794007e-04 6.6172504499942668155511179963223531569275958519446550860611407436277952852362205676742014093399960098e-05 1.9133650909067971242361762843286492273450733724221212884592804707784543197328768181866796825467115468e-05 3.5809764425716635370986636539396044919084994221220250544256113838222381020058866500685129713473691750e-06]


==> 90-4-1.txt <==
[8.5132652239113845688650439730412274000438376912848169889790456917307409192838352005766398300445317129e-02 5.6513449143529436415752499382543158302156176804422296121255071621298128501740861283490090601441129121e-02 3.6475614796821782845187739268963730447769211753433520199887746568053631923979865091046394344853435435e-02 2.2319788826274429439860813070115925364772476227719703417801341683359421839554224067635115219822244046e-02 1.2747677819237152199527193199862763046933290036837765731178691692208298347348890070862388571806827510e-02 6.6200203660579950183381953517997228223471018910744163466126133915990522142608300365960773984722326075e-03 2.9052944551215212859926104951334788217189005959213752588770666035154137119209820424504510094841493601e-03 7.8937617762336619472263112673625145571812183613218911589625302666631010964794400599117529110297896698e-04 -3.0327171334433618705733874830601352574371554127400031764451431056527199832546923304797463320512678367e-04 -7.5614353233564606864691457267312732987580862157598848297567831770737674466060792647173596485985304624e-04 -8.1898869748091758612351583961432626001114796481416786459074704824020591128963817901205633326089033985e-04 -6.5141932726223465124618542391122919599678202437005508490650156310216419213441997352110942550435993629e-04 -3.6828272837482970302854604395467430241379298687965720934678135138087757128612402267481423985901160743e-04 -5.2842298692215804288831881738041783621627756422671303147600817513562279184714424525569592049443213742e-05 2.3819789633375772139044252004479722734153509220873115633819544321850848336699502127217310555048880574e-04 4.6397307275690160616666266540562975361876736354842856468596026578005474648951778886617249542205499650e-04 6.0072232263160535448953875329000166897802909970301905609751745556520906526023291931744533733486492598e-04 6.4444123831566138450129457985571298986839924491015374446271670236938917759954162485118680795917703318e-04 6.0738167000893359919583207260964580042047751566484644514911471169281689286046852762764261698015850995e-04 5.0847115920758034561198919923137097558971509159262783319807767956335700151283971053561795229763089488e-04 3.6906427495240208781593765262836368840654159213365014424906255308194029656823586982821883948359513504e-04 2.0985960415568549666624717719723338566825237859400359096490512441018505534681809627800207186382749590e-04 4.9658992510072291947892597234688041935377644255164327824271530801489542734666547276107339055753907246e-05 -9.5826422487110153407148381086346183330219808536979350251898216384724091820728136612189429590841790889e-05 -2.1505604671181078408402262603486275234027238526192304366559351578884881361368287281698088739544462659e-04 -3.0132341488311294041339435159043262706464157965789947488001688418021699785467641658496708979517034037e-04 -3.5287901888611922298443238582368980227629602729059153131711037954875855300377880915685564893852583603e-04 -3.7286180237200458204856916915962921548975219976587974082968594831071488863178652081311569449579063944e-04 -3.6820453557967644102544755797448293014489779266029771485512652899081491127963399001736868182480568831e-04 -3.4744890333421950301235926723635502591353797012856461343575096039906048823112541701133568466618925624e-04 -3.1820957449038669470148209603155209307848997917540165634290567299292845609738131350225264859474092089e-04 -2.8518118832027206403099611173199965873527494477828581353893954414579850243285306098498566014984011821e-04 -2.4992081307529326604469153862840333147082974882719621569249327945493999521832716296991396696224276216e-04 -2.1137233675652103975131420959118349876940323717531609228539360613703166383445337819370244313129979956e-04 -1.6856856015362531135265295242458292686826452732422652073202963556067878208339841429469151714496879441e-04 -1.2087372441318736673404218232363774582715799013298505081029834911565048716246833981926135158697890163e-04 -6.7692577201706803851925763710701229990929191082274748149230735411566292931606477175507965039198583638e-05 -9.3222571865167173847566033063521040042184605262778511630926614169560843783431588368979011102069021764e-06 5.3237282698675383736517950553544895180796736951374889255777163442312201024776029067641361695164894147e-05 1.1759061857532505206539368619332675930877083022277995297260293471822449409023432122475014202506074421e-04 1.8038159172943109712727254462543555529767712387376303802751448470349412238047931738757072412085773739e-04 2.3886206218703545968922323263223143915574513770165457759574275415132632238681625289586999960707150517e-04 2.9135514189995595293176797314503758833518014816510074169601342997726364516888935197710622607506784630e-04 3.3675796329028789357687828131368078987926668911879987093156570058801637917543075921555425072960186553e-04 3.7381548025549519590918292099601820974578364061895490765395747865781601717624246520652744023450687227e-04 4.0060867916891587993351313397226226605545441265589300929366065376996487030273297865665042917150466818e-04 4.1530240041324045679027074286130492533052094115327066159629686186968093615439909275089693711600767348e-04 4.1638593637268836997955577083393474600452504548235503644941652939985181334604483666326331981904846073e-04 4.0248964600152788969784332237750693652658890006142015437196886050815790953209758461905362656667501788e-04 3.7317265555219324430286966138564397270845677470366844411187792457332228775726977013320417896104783271e-04 3.2993259194747352772842224349387493186395462851099836479613988332318783230700342155325327479097276692e-04 2.7633681121968972319271220811647854204165823601093257684908588386155632594461093815733940240562680495e-04 2.1696588138064588118754323730478733102177009617525002716985490738882952460746913305503111049665398511e-04 1.5597266208522338140853826432583933787569093958690795510957295474707124157872194572880102678207860565e-04 9.6778067099933678214590960209073683633645400290806684137874433336043136344247672160761170423455867636e-05 4.2516501399405980204802696104690167350329261690788339630810363396798569584431634802747250182122000300e-05 -4.8079893695975798352138804663648534868246260884985524320852373868479293172635290240334652697431994979e-06 -4.4526918689236861153553602725184825309274503081250106897636876956824975910201144539702412546185945283e-05 -7.7263823195845607181117419305226019062955282079280882172340335850049242403898138242649626537751686318e-05 -1.0378400839613624706687742056856077910232931513042304727952730048826302155743084534738974588765325805e-04 -1.2496646277827837554537289195077968048604255431817048844789041488862115416794891037082361941812429516e-04 -1.4194731140716597876602373412037165527841627725259094378425019258308818251083141984814834905222903847e-04 -1.5603622620797735781245423213609458824522830044271130055912839302026093818514257371448920009984811355e-04 -1.6854038633468163746789477640328892822315140281433266244167922671530397490751652587937741228377797706e-04 -1.8012455667806555740919585112264020750896180124006237071853675072524099041536049427951978445955480368e-04 -1.9101655572722483985179231345968398015685483012896592419317991484203574706843654857312200550035957374e-04 -2.0106960263928867057381451528680625085027302850919599066444044730048468264155321330923417353561412899e-04 -2.1012649957111600071459927423462333997911230461915220463615553837528290985611362549052953994011025003e-04 -2.1749569220916074621315016779330605704993941346953783175312076304108927511903877265904884529114511963e-04 -2.2276502209708099008966808736518116428509396755745112017782213080763742951685722231086857868346404381e-04 -2.2571131126246932434501029813859970866412139834191326679666318696054411617649872607766163342244477104e-04 -2.2693382505481290077039538235547887921327270824566774852459996747106656091912201020875187731275393209e-04 -2.2693962591780921837753469046515125558163788221343180516297631028433280832611865544909349978938009594e-04 -2.2595939310215926711064018548254809878603741749612968401135241646494038388395843960567550571380930336e-04 -2.2435377402991355906240129603469863842327403852530396820964499045356693428979724087298953226629814914e-04 -2.2162841766581335112901534972201870809939233549808818431452051682757392736387581220843471701973195082e-04 -2.1756825956102186909088934321914337596436957866045999609561324537132892610344831318550519748205882563e-04 -2.1113084522013644326450907670913655182273193628150175780889784122653809002305744070363698875152606110e-04 -2.0233728226341249653682185511486536157053643668279467477965892119918525370004450767927545079356226082e-04 -1.9075892266062554361259288005333283167106692404620471287477410825841789563210966970493868716165476640e-04 -1.7694497818431094250183442660374470466977496335305364723488077038265057294535125279916753919036143510e-04 -1.6058844089371261370797283350703740942756450920895798725544929771621357610693007767029326152512006724e-04 -1.4272693816474190396037264542811361271139753528934947476969235740285214141479382709923253418964843246e-04 -1.2328788557539922367752420625012359343757242760645818538382520302965034211399332068945517691810947731e-04 -1.0359365451676274934520832568501094123684773873331644762672229003427912664628484095365607222804671300e-04 -8.3371500413660371720866518129480762755904171012821044723023594024538383490920093357285000510037832218e-05 -6.3899898246922163984257608823981011704375621528583059938209420778083315921005716456070203942227698328e-05 -4.5174381657351699940793718997395222375938785333666460903288737833468503229513235542123449156113523534e-05 -2.8302812015104619976995893646449296440129100702649360942211362665491837132600388383474426120764233841e-05 -1.3144448076952984162491555762187376140217275694385028703836507933820395425553997840050496863066746261e-05 -1.2558997930240526754432051211727733976492432102298160409353224483570601973110958189072517902321984816e-10; 5.6513449143529436415752499382543158302156176804422296121255071621298128501740861283490090601441129121e-02 5.3663294171754339275748908976739179348204937773384286928618687413586673172473715686373951330335134700e-02 4.5796285772352736177126836674308771506588064406294548116675963623202354052484774196540738228430689398e-02 4.0196321974294417238987367494988697212194774097737668085206769289600507784463067554823906098607008383e-02 3.4183711829624956997302980964836543777250766158416919017468131044260272504900381156477478062587180057e-02 2.7123378743765517233457014053960674601370776860520177688688997798504040975839263689227268335615675854e-02 2.0053833825414789918722353217893081705384865731757601057020581965471214158528198651775691961941817911e-02 1.4043705362852839613645415632601554936898452053152045865774195784024929314204025050911902907587763762e-02 9.4960131778805641289790765877510055635378446602379607058457819554925183421171221364737906438871001006e-03 6.2449150847710071002242872795085767965434107577757338307342139166437687885806188244695881387103865837e-03 3.8968817423143249221111948687930802536380181708521382318311646722508750073718771733404941930406538484e-03 2.0873690718791451208923977966222406604745062380099113556122414996829759382916238028320469145764809425e-03 6.1547248736041377569277615604914624305482168705832795565075851509012389744895474423360351806178539144e-04 -5.7542409505630994196442081938975755949244589713512202603977086623361581015637379378134926066978608104e-04 -1.4662177014947346900776329151229273364090185004542039581536656410513298371146994600333148413286895330e-03 -2.0126151444466067203357781308128647324801018440223653663129334089054767630640541987872444307518612439e-03 -2.1955020925783165747971228653297470396943396028531321699596561275705763953437129974703049552494136846e-03 -2.0482212442830031947137906198684594682028270933551482123285300859633415480463401635370210320031019391e-03 -1.6515973853869277566950165000596832293115590276823768066104507552542284118046812086795584389763361887e-03 -1.1057838055008546404134395941927759776341927496333871783366945198375645477291262053718784596001628823e-03 -5.0974925802346122954785735177092663559340059647467379241679817644504668830870035507659927145404419073e-04 5.4105142088038384483465178860306664620697764765039684932999964160451672796164366182447469732917438932e-05 5.2654502580345495615594467809669189108880543972286040467717136356686838317639980057242292920159333500e-04 8.7304631591796922597439386145094247856600699559970989251114169563518809909836658908183048881458823457e-04 1.0817933398604827574659600551369042773852995772122325068309890029499210264780773406222557229309829675e-03 1.1595069745440826504732262492156293351174512509868665189972807296746004863458704672216347288087290730e-03 1.1264314933744289448401152681731410934035878151786561995314293878897240901662128638568142149312097580e-03 1.0120330737335589742892453750530960188221938740221183664925434229400482447070042961548164795116040693e-03 8.5002985152264802361830852745718055725402735346786533202117704920367109845011974088398883238065484934e-04 6.7251693232927812406755297805793290856560193299204525461559782049063363456336530618525590994917686598e-04 5.0440759519889097500328604519296057290444578723838853562073873950603988478573524768718107383340793894e-04 3.5971982921538528689401289447000671277253914243127632626647833550738566717864290804000477807998153183e-04 2.4189507561342940606609423565743841263756170642197294098464478126875522043983198914012680702279581095e-04 1.4592095760999025504678475370340371393900811441256885155213449553691472896656764193274937145135041696e-04 6.4787118210945828199788124622104892219358861601642404825988104234786437608944742185919118274958333563e-05 -8.9295495455780121952762347896306151469810310498315561723518761444303319933866492138477566389876916234e-06 -8.2712076133014332904254556249373260625420528828448944392639135323132771460992688275605237282171206036e-05 -1.6175849766568369790367821774568866363149119967618012169627511199943505631396324495107660974819146097e-04 -2.4888636188316420916441804552720834347074272291837738844749406563023907853365659900802263956626362731e-04 -3.4296303102519518915372620997333800466787208844124233547048203525324783309020370279186601484474553939e-04 -4.3972600591866229015787164946782753850244079173873423883165124541443560039634312682256178567338373834e-04 -5.3493204594359477333648771025048464714538543655093382553961233045668957527383050949709609617959692424e-04 -6.2540547226621255112073053433114274875625496600790041254096682394679169737568373226602370578435139034e-04 -7.0821938339939910689158567154613518934879156362522836501960628512777904106878659540079987231157332262e-04 -7.7944134854833507709043975698600357579059717003356889054891903225466046021149769392519342507945950966e-04 -8.3334017948263183939732683366523369212094144833477497634840333011964135361475153616847683516820744016e-04 -8.6408643239251482352501017987924506706879488941313110066116383718583102304629764189248197488096858953e-04 -8.6650983572039872030569211179964368877342896057045907178137724765245176922302070591161908358509659880e-04 -8.3604656648306456476029034293164711447163835834156629296822709449432106434083502328838995840148994346e-04 -7.7053786624699296389882885692252466175526422921853207693575344986387373301010634221924616711940443469e-04 -6.7237494504463382140792574632099671507380987339348963570846631371638821732479427564973823113524155757e-04 -5.4880850876753468773139235409686152898058580025371164450854938744767119793301824316115424557428392985e-04 -4.0981677746520659618576822504259414975466023729503132788261835089347843218923631311656744146700940907e-04 -2.6512882040796909758160291523784714268633995749297634573774700102176872325331633017847533200258818016e-04 -1.2339888133508807546736843563909749108815191354028783802607951920982803678389262428873022386870027536e-04 7.1831111826993361928242696504709797603023702855801028027101812904254383378652878685766279385561403292e-06 1.2075833800089579813819569827192960248321153126073183534708763591416920315802901801506305524373691671e-04 2.1438945819837572507874305764596239717527636872411137291644884975219622539898641757621816462166039466e-04 2.8809995178879544865628486912745974287785790686089879900332671091955324457258747822544058589038753373e-04 3.4271076159761897314411308761075098103697787030268571647280775000409702937482106930375568070533383888e-04 3.7979295699059504725696769314662676634924620577153980673937623287667761409129866575126834446763662328e-04 4.0191186418737810674614193417772765967750426195334034800669276120102066792059130725939445933563152187e-04 4.1239431909239523886583966019001704604191706927625314523082428830906185048756183394544655679825667576e-04 4.1488661094633186218966946558405492207559928148533441537121745214311899975580880547229900027584365535e-04 4.1200604366815086024705914111338124914997459651341616825794062970581247800263360649164630054877717249e-04 4.0562978915359392153299678479309814013257289215850323235473298058778873235530158601156758850224556588e-04 3.9692355526913946162149884401155131220541324010831837701796358409522826447962061073323490303431514934e-04 3.8696631043174441264783858900427927551447263791427505518715676799123238442786970705829158940386704541e-04 3.7567908481400783936065429035120982866551425423762724400918648324999587986412690985471983496509289411e-04 3.6334823803516817154459318532856362947146980133495806147987862141323954795577268865891431190830747374e-04 3.5041554643588537198519559365583107979738257811010183115742229110928742416228014024721605626736061508e-04 3.3866306930183311822262193315249032412603929232491523018694010042598221518612222129323940142361296375e-04 3.2941615027334022978691271936669328329295056724049832857243964823743453305632655803997641108220379378e-04 3.2316884197893666223876798042557238094209043296604429140288009179423958936661249081206108808073469174e-04 3.2037021775728800888371323924405679310510178221367544937969617218001088321833846385192907260232780596e-04 3.1955579896613554423860581882382632871373720199472903622229050024555941908894041056571923178501435960e-04 3.1958700444721531403580185535089926901375134885020874206200073080414106651918137616412902318926841864e-04 3.1759370360134227517225244452605261498370857568666964790868995231799506424287425266928807398988543900e-04 3.1269779721705127514015533003937253717315540391141477026961338809177525524615643093507715158916385339e-04 3.0317357302372710500649737004180767373628748445550659926797769986492187314907347825432340364418385815e-04 2.8925869263308391331694783837570556742263297576302471688616000673499787144443973515275011965583266184e-04 2.6967129282010757748238551927939674556516530217308679032000230545679036572848952020378318890538647961e-04 2.4588176413451942220878867649031945261526864373011120414748720025156980828604502109937623828134828241e-04 2.1740260155141547699567687534123181286121175183173558429882691533351416998498806960086709531406302122e-04 1.8661224557214310307305736179809800421073348540893498536585485493719969713538914157156229028816718334e-04 1.5298602994251035985463547128369444070662239350617624557921796989300667353427778789029002675198172645e-04 1.1913204988461027412784156270210215260220087473399135407882467534141869607807582053229072351662917691e-04 8.5302508702791217819219764000098875495144149158188544232669140913624072690709895697988532852326839617e-05 5.3965025945212080503975745238650656382789403615729530753216771549874272528080576926739516739004715153e-05 2.5216427048388213477552696789899535039875435056741031091579446754527108643117409824782953233623187461e-05 2.7998256338734803636199712413927032540353397714816585733942471466349552599523428324363605221295635197e-10; 3.6475614796821782845187739268963730447769211753433520199887746568053631923979865091046394344853435435e-02 4.5796285772352736177126836674308771506588064406294548116675963623202354052484774196540738228430689398e-02 5.3211950752606154508901695830570361952993690484853957734699718410454245529099739369168597601167818395e-02 4.9332313294734338454950650266351484163224427064867656840109125163860152683386817894301348849767028153e-02 4.3326170881756456560059863219563744893236846029765505501137449402061979002175584744423277978099518464e-02 3.8333580290549427048876805655913412939638291173671923058131577469517996671702178227757386081813111201e-02 3.3649576527687280953147114788305062751547904261995469579203726037437106675090361043082164688531267989e-02 2.8155435643372302139757645432110181463657907036506953003846801237695487583887459512716337581882205941e-02 2.1831170397581289344652597542320104462958208632712084249917990958031153515854806598021665199029469161e-02 1.5500810398640111544300570714835264930930162160889133123221181972713535235599412688609820564527093666e-02 1.0051730588584998057724154040435039441641365062188450406254555906512588348836371362384752729018888921e-02 5.9496545269930259678324264824328064879148039812985571047572699107077258942766007511047804846538150595e-03 3.2016085283721518444243228044077207913022636396523641281915478696797790319856784867899210265603234330e-03 1.5215885969327286384345559022495723198123846393237208192838794057153231295864716164453289429441044024e-03 5.2987007207830716537026381064802866977403934137708909957635248304141115913461936845258128650213954374e-04 -9.4368563319256973157750401660856287394892031012706339712313723440011290509561139787709438589789386131e-05 -5.5188740882879281289401598515900873178127138557105607180546971203138659140013214221453367530969656885e-04 -9.2607625866048138826877933779753120957494431255960548954382991574195324566963085650197263231065299538e-04 -1.2168873405120792481428937533289580530212978934921301685013227478847936046250052810886438580630511723e-03 -1.3819563729784790472987635510831264951741424055993455037445138728707514401807910639571558454917489183e-03 -1.3803924170092665882263236846550202407797861672221466209534086009930751056993032470209209315134836692e-03 -1.2004047641457751301059894304757031813573163671490757260033192360136127135493600260213496261297827820e-03 -8.6834945354092573340500473703124547819106323906026636422851687509163837319523338650247753480242092488e-04 -4.4067967698270785373215430629451855855025813479407573947486232927775442335053283634423929069486352160e-04 1.3146021758921410184802183642222864551092006327662751898280131330550962055323003225865437820700529618e-05 4.2836456204432184106745330988087686807984262735225583387279299558598571636214845303598695737020069431e-04 7.5756163818711871560300735667019070546848487726312626852248142891084078984746893290850457459545940571e-04 9.7671750361168651263893412882366019980548171914478190665098510074084324115583188657525826626744122452e-04 1.0841139940467569349085787066978495362282105622729923920295336076479485482189873095887884830649925279e-03 1.0940598628408521444357531895246503756796989069216195433314603866904834989440797114879559966113483663e-03 1.0286366590678652991978117834108863352123837334653355197896929975349384293522828250174199347894160422e-03 9.1028106612465875428760102018946368841121405832423776465567311820028178594044518898179222587455606908e-04 7.5783328744199400309035554901938967161416062065127993928546008527085130792530098934933896610595196167e-04 5.8480362748699141245394797161589087151645535977456340813830305806059768332646408506249786201223324740e-04 4.0204262610898340940243934390474431221745945892656252887047986934241150393850573208402594961236766270e-04 2.1776117856361123733328570601368822825989050219620340887222227398078702613270546861049345447458861963e-04 3.7390680986686194380863400802033007350822055757881973146739690355176719176851858533871978538732816898e-05 -1.3460597119311451867392090655166651691366854095391585447879540647204879673693400680600823561147584290e-04 -2.9445457605327507125208609685916188086064836878666901653851090377995485794520424034064888884288061172e-04 -4.3751476966729018638537796850544208360004669649895613978663004466382359202810504374192610762424032748e-04 -5.5847949590671089722694515865706349962225983942161243022551888674013450565581926406016334677159942386e-04 -6.5342077715896587011248291556272289631647986067111911097950046438671192534143171356754967040744600909e-04 -7.2044030283135487935615856399504824646926530042086644710779285323195456264947811467050298139187036307e-04 -7.5912532123981280212180575043871464230827666262182613244745801930522444697483938067389401418802872063e-04 -7.6973581207622771763804029396993349842036164842993565090520408593481473866201863230240448922861544537e-04 -7.5258141057034260669696003202985751751503393402752242088972641585178413139550001464447395054651876649e-04 -7.0905361202358405813263264590535955597270144449581847794954911087460615494534378007503982922921223470e-04 -6.4166315697374726373115287241988366715628947865579809393831812009313868990182622448409983170034542345e-04 -5.5325271784683592434832359593212396755732667454501019085320504638993799664346222236416603688842198296e-04 -4.4756582846083214249093656024278879798019867139107673044958037545827722956196104475950519771570134536e-04 -3.3020512850870245498551533251355449641162617899148269252315611331704486242819881242146270292406995566e-04 -2.0849442161462966735372209838050382723731787421131344502089901340557397848989898779360448727342187249e-04 -8.9837849167801949812616182658917679260873624695146327886400838159223648043151544027361719130109993096e-05 2.0289977365903210966469964601479542980544407501610110794920209725167054211672806550152702663630175484e-05 1.1853526992510499178396128616963510846260374058511283001166726220492327700874839210565689203551069097e-04 2.0266171353752050105316475548275436305998710112727483420203919781780348782586802513114276516304450066e-04 2.7245676883904495395398389736624752454325120321093035075938116791515690586671046503271778939519786505e-04 3.2969362519109278094337015339135322914792020943697722193199961077054466906071392317281127095092821471e-04 3.7780316397588868247876002096146059007259894849388006441536550544206346227280858533991762718001080608e-04 4.1994968143269813204132307311341114951716403746315803587517405294459395016066748642167959985416981279e-04 4.5885301404763184711517000186886965250655824865178957524475241542609685899870010258475462296752453560e-04 4.9691592851736871887244160425945091241625940623080389173045033067287794033546836974790611892992582368e-04 5.3608093808364588867130049248330188430353101333063317319109807000178730785498012412174511616052437224e-04 5.7762781603397471200603174045225190539811231383415780158205971490707339821371497645279235474510530775e-04 6.2131922406605572452461383998161392905216791534393182801047305601566605666180792766385920924774715166e-04 6.6584669967614932082730676573523764689541967772813039618887792956954886801271831578329423545074258810e-04 7.0906174921438423921972669230244966373825807314212056177079059148883021766301671007986532256733285847e-04 7.4867422695904925660747107616903954333525087220898696469925947787122744304773501345950099392360109803e-04 7.8159885521942983190872431527343714506986021853025287309735819612199041044721706718519182633491195768e-04 8.0532421598706422256752577403130756980272270380601532690192792707828905706754206548619644130402309687e-04 8.1790246268701302949614489619500216767819536083964773706177552193048945285283299923444139524725397160e-04 8.1905280681846407204288088605421126084419492249241359656093739881336960459821814708653290856505238625e-04 8.0890854992370224713593459748159899550770316689177862584437541425944004602919118056747539095341292938e-04 7.8783172641836885962714281041558753729378157668173220541337785315118713919110518057839361385463955620e-04 7.5705710189136246015527014893921253955299073998108258187730007032458544782690601386951280591013909185e-04 7.1713964675489138663777966825046111187949261675772401530032375043052219531702815108361538339426335982e-04 6.6955477340961042864661277984641142451400549474984058561230267474406426411507696134522156390841878297e-04 6.1482458399597709454696119425850179889487707850759526410954824761150893989500956907854505104302774116e-04 5.5519171204338765103511627584959247206474438216965734172349555028716322376972202184082333844330178054e-04 4.9212056209567978656587875329676696020684504227393159278704636877382005795964736448327312736888045082e-04 4.2832098541965677130181732225218602172872922293227228564171587846053780247684352944338054160602552502e-04 3.6483192677788451571702584908529956698468410459137636186855480943287803162337750746797094523174756399e-04 3.0430314460867368456920345062345323247755695714084768157865166208330869610603401654722060007658174897e-04 2.4721871696288028250961367814364171277306889415347079317008057109414021860205575539077400623060580994e-04 1.9573350506410714696150829390773070899195849381381857743754144129866838095910976126400397103215107254e-04 1.4915188740349552186603917080620075861320351203197919017190380862454369036289586726332535032343049491e-04 1.0879644761878772618755314652057010618755638147669318768526549954621332512960332025361034504035140709e-04 7.3769503446562214431787237471687103466994606544510121085105392140158895516431038159897654303910226716e-05 4.4716712759439754136589079585618271975905746608437320324660628349882286973274876014995563574299163706e-05 2.0326466336810865398336675180776990574621915065389090977012690045253478197728895717378327234524349726e-05 1.1344975686445205381762084546066353680952686162121479486549469601514082224655601079805512840442493471e-10; 2.2319788826274429439860813070115925364772476227719703417801341683359421839554224067635115219822244046e-02 4.0196321974294417238987367494988697212194774097737668085206769289600507784463067554823906098607008383e-02 4.9332313294734338454950650266351484163224427064867656840109125163860152683386817894301348849767028153e-02 5.2887934255953587079346579095680082650526787565328326528673383961588332383121708205212797067733063178e-02 5.1255480652282519326088782376080163491541773689178679530969826068659614927151024216707289004176849932e-02 4.6972906867311419622006780945978914873938155509193558088241931332664943073356587157242638877302878771e-02 4.1484114892427315622813715152022212989016645009665738230820883922861492688013016049558275225544650469e-02 3.5873541007421551498324863989678089659113969101545841714129204501124723439306472438189257961139683438e-02 3.0432536760178031228992296805210700976408643023856418876763256332726030800207226556218840737468677100e-02 2.4998964738673793789965500628533809117470458004994657760553819634192737818994139412410279288814250237e-02 1.9579607296610599141297855822853526169126177100517242628491451130229452246521629726588054072193171584e-02 1.4479810648071005795373718856534517867495195935766147919718941295400389628110068576123068355991767060e-02 1.0080665408675288560598943255713017863542662763800684509766737402534663468258401027934197251805188775e-02 6.6021796434190672638097998832957223536039561415607374165526864128642880611406183941682889923577413854e-03 4.0488985300970997175261760133701780843114600251820577613459188168718437431247898398047374997486469240e-03 2.2917373418170785622777946263534736722361794291771382390582100227667096347302141240720305648573989164e-03 1.1487176549264918585439371096841252445271204216041558868613955600104006135025503936281440497224027591e-03 4.3094086422815896522166796826153512294717829320007642571811836832126735050662479790974205691834597962e-04 -3.1074525375185545509983129974229342798649651816760245873052953453898981797256727364419991338983166913e-05 -3.6355893847587112198030697368559655241944759882003264329204910909512003384180205733601400696318472698e-04 -6.3908624124692675904457314988652711616870101597469930319402122312910908284603745143696632404637829988e-04 -8.7608454653058071363526335402302890297508572909230119092932906526520710250683317452254068687441285347e-04 -1.0529480380467116876747581301722875649941556060063282125202680762388385309990029430276010603187664224e-03 -1.1312935389019861533013499698980893682866167267965715731096683905990550298795778867731621791421944312e-03 -1.0803294179092901311030488557707468556390913515076932374255386861664483827406826955216690819976191469e-03 -8.9398067830064226907452437817616048440204034682793194362602983587562141573633990145541867787274345346e-04 -5.9596284485739603423247692331769154802556683156190640385528952980533982733954495618916107775275631932e-04 -2.3267664267675581529260609360461697023093181744521414271102897139450651678248304509827019268075168608e-04 1.4012835310740324395156324146743113145860009963834583705608985920526875210781545338215835763303509020e-04 4.7067397305232987445962880441004131511924173477712417669739028679284652051041329299251259060057703172e-04 7.2045780750896642338827554361416490425271063577513748387509884117756498973335868466060218469912228542e-04 8.6817598667901524745354955968611491502618678532094636106948512439483034282151665879955530902228443079e-04 9.1001425263446654260739990627664335790370151515497283315769590127599599453400200901765067605251197742e-04 8.5626256392055407118909476554203688330041485032695784877235255701857055126601936639978530197984851414e-04 7.2896307254542979553957116044757100544289383605162939537029588515028341171759271494982200229004460969e-04 5.5535676466495233304352882322448012635347980029938965610367157561946186245994100069827699532285679129e-04 3.6169089479530557225925105282797741677415530870703639931904110399979685240120118076311007488332817781e-04 1.7072621044573727244417004731372209619411985611607241878515582268597025992455749436888395268469017465e-04 -5.4561471946209601153965761612507374418992294695328079953872269708608896581509787369020897349356564230e-07 -1.4020779269518507813389146615274904016277378151062170601808696972003683453831837960613354993572274070e-04 -2.4145136594578635685361186585332163147857992184725279124421775871779452416393843854701098101091587446e-04 -3.0381584844072115691728441952134893389520144853748411996257411431459443268357565163510190355535737565e-04 -3.3241191222028803239490491076162945763930340863775962201666083644831101470050577907054218519301460712e-04 -3.3559117536240604145272728760043175744457183071326491719513938712996733215872022529301479500491434425e-04 -3.2233949493196504730198539006550454603331991488545830282871845474339234317157367337687496906491313429e-04 -3.0014404499263621611405322237071043309167756496225058806023075393192833596021480894871834742576146382e-04 -2.7506206529112167762754219662910430046083812970547307021034767393013751043959209435298821126680882907e-04 -2.5120919335001450636166472062154524321991759053233587044577643208768350340651859417665135925420350469e-04 -2.2986707389379964791636247329349220982730816583611506302714985159443500997938232702897546467302350429e-04 -2.1051274143806116029511594076655497165933891648914211620789619619718430115045656566513033167914105149e-04 -1.9260108370140366985802573505515088196809254543015858642716068584983647275121628822619917350103157754e-04 -1.7632225581122616841311489194445852813071850154722240988468599319504696171229025314367998482210222486e-04 -1.6175660917453507754142217363483243224479264166530423602662798860895439586272515057046217876430300693e-04 -1.4757421765884069865851361057483639314122252447041545468759907663402443941366199600489196509518513173e-04 -1.3156554354118802688861114398221103189174866137887755771417830227079681500194784555732463525320949751e-04 -1.1224304956649231503980320569239516008625614813776634281211054649756398329032068409711535720714571782e-04 -8.8124508235465061096592504040164440505051808161792984809913770865574290444157154940645389272642223825e-05 -5.7743823302779327943226116749108822057315117418838797301909925794327673257090720811337628275911565349e-05 -1.9740323439899364384610232506661354240387175380180162075462737727355832548723339076089754212160330826e-05 2.5544851852967391532598541671628830736700381283274888265811387544817392377046762723381305186983781735e-05 7.6482453673344578812486548151664781025874021199852460142160765517201624842762603039292787503140739152e-05 1.3095350942890675208219747850594685659839615012398150140012687274033725533852224691704759881499322372e-04 1.8680490661153479680221430482583712386798729976958228815182785770101622841122801996815502822459709105e-04 2.4210124653954371067155270355611594818700688646210835160076908519077161774314746265118521838949858081e-04 2.9450611200815809957894134871401246270661005147644129749798579099469310215295070918097070504845006425e-04 3.4186738517075995748442080654827920176718158383719277572274404269846569457353206287004330853808177241e-04 3.8240240165241209068286982020060769519670920738126833443005097489970853995418744144919115962182208370e-04 4.1522581329305151205086616851509937955153489601579451956234027053233417397833928331543519143855905055e-04 4.3933441676883029992385978467017222275849839415344497418565627991788978569275598186690653273327885002e-04 4.5469320205596814895418316350906594534050380543605968452690415984146299676774906619272751794297704572e-04 4.6185000866104960253449301322425232167016003036635819801572109685065987414974941206935704675418130642e-04 4.6275646131881499738353235215619545090006955919629235009530543958547505718643584747018490952051676942e-04 4.5914655391180634764188619541866340208852002401858071322475339309502706024314257144895399476174979263e-04 4.5215830231963170991601940226326946053314551619861429489016903640864358437661545107513414871576587201e-04 4.4296417344985500788649455042854541369064725505577797017539586511227087902062340011309257542750891274e-04 4.3119233412293184986100708104068324617923015322239455836525257240929434535608487415373757232804282786e-04 4.1679753060680576264347723905078541815127899445198348385852522575932453665607578264498707101608286580e-04 3.9831473628536365076882121640842841659795716717323661327917618607470419120690518196582213325534828946e-04 3.7595837816293162418768633522613974227684523049595690434144634742743899338736744797382002924589661635e-04 3.4920789710301809876841109041106894836563252378106555078524231000848718826034612518383099790655511219e-04 3.1913745698225674449502472467410898028765658062479201303182867271046268103530118215989090427028098241e-04 2.8545124337039717705854411067651766796337448338565697867229129772420265808702018262432473845277045636e-04 2.5003041674167864893752007905262348849273703210149561214284027989941104763062265463413667628378241713e-04 2.1293826478539878855806518142855969732256160930704473742296882701856661717564666287788484608127056304e-04 1.7644710044841882526600829894604044524687196405799205263694156004546748564145394877758179135071035175e-04 1.4017665935271852490881789997420862784277869857620863125006940200607224711677849567239803861784784781e-04 1.0616907002553304000755418444275947888869794505958111901042525194603663464389833961497298298212892516e-04 7.4301953954756183057444999359039971281614260424859840928626848414142244901514119150895473661586330991e-05 4.6178733229218641322988439272928049651129230943497489687878426667213362972369680450271785046337672768e-05 2.1334197687156619130318407364868950194987284934692816218204735276368842767303949363057146603219007975e-05 1.2003949948738198418695737234977248512051309590839753982157098254945325298817824360555154573917791971e-10; 1.2747677819237152199527193199862763046933290036837765731178691692208298347348890070862388571806827510e-02 3.4183711829624956997302980964836543777250766158416919017468131044260272504900381156477478062587180057e-02 4.3326170881756456560059863219563744893236846029765505501137449402061979002175584744423277978099518464e-02 5.1255480652282519326088782376080163491541773689178679530969826068659614927151024216707289004176849932e-02 5.4405695592532069350410382711205150799557383386249334931323287134729701117740959298712184822143867070e-02 5.1863746323898331340074966129124204322467012686850478290093316607734474125747571223677626974721717295e-02 4.7189822648781855846619566072372263977106367148010697751921337522736361415782736099674285371571158600e-02 4.2064197993039370775174240194405900630819328904141140944245361364434688964252643183817801331881374795e-02 3.7059859788587363894946292862900337456181848777354450521067892478415015270097154034251152494881008265e-02 3.2410429741705296526329681827677447024660029887012278671214800235369391794017125876830845586858627096e-02 2.7958023931482814832348747896950735978009318554146595142414588666462710033488111838145238726801194085e-02 2.3389081470541801983081997803047722874656434607938263140155050172187362617369230792324211939918587581e-02 1.8651417353393306895610985918732709748548472013421250454131144027668949673405661623849790392618105075e-02 1.4045508731149441064900947409947657682154979549463425289799366482017909686706631043552100073721077284e-02 9.9907715159233071475887613795354969913662949561215750172885692938446462042537322004457997250297341904e-03 6.7629999210909868314354581886678233942835366735265905879345395714839855864771053228869067678833154555e-03 4.3934464013769220263688578645871488093287641955043873449060929426715082789859140438354760894106675396e-03 2.7333837954344364438732851517920027957068104286465572599199316289038060317080305405706528309685075531e-03 1.5783797034338180112726068972550912188522820080562016544136441127237497072984949209117637410673094945e-03 7.5870194577739740408363536484883633840657429418515968754099829061019252818994786401551131677013252831e-04 1.6348055680852270693108636776812397647317503832394263378500942015454322176424213204357797265562908142e-04 -2.7442731134204015431610934052296403914915876590031673788655671355211736039697557508778869408847502669e-04 -5.9981059071918277798267568363569517248024716763826444674401708589109798905875574092431037157526865823e-04 -8.4445279270057719826448094513502347531220235257457939206227395816996181336171557559333499239909928950e-04 -1.0257883058574257605622745465279750083384761154389560563373227440902463406435943579151312099202629009e-03 -1.1444437173364968566279006231874674590896611471807288609409577875790404487264433214628286060758181983e-03 -1.1877517241375978057834851362970756972035332089617816202199839373283289558498358683687014382088008647e-03 -1.1394490328222371106322399093767018946130350592552356475368501314725744555638475295968640944568740322e-03 -9.9149653609949411631819923133629092556456563056068519404823606254903991389147685612179800031448698158e-04 -7.5256075232915543644609401567470617671978779525881075181274606130619541066336309244975978053504558961e-04 -4.4959700193605340700750417641463198792542636396588793828104917063994680144639685007559601431730105388e-04 -1.2243246029305741807642273074818790738748870080014051979074686030461260446677102939731891682568769497e-04 1.8621694981017737941109245795985038327531076959793871562260122710673528456556531255870945823318621205e-04 4.4070627288467002295660734393414496831329622556864631647131242779500166727055804645708132738096556175e-04 6.2006700153676114988943093473297238479535060504761764848958379070312650789507482928578875051281022926e-04 7.1936475141959753400303249202541433549593689286178067587449054029994933889930828320163292674143083246e-04 7.4662417903732240116642554240598725452691176758202112686596372688835301148409254548280128009618875873e-04 7.1811830007179371759427086372797873788864472810683786953999085813634090405625163309469529627423336437e-04 6.5274690818833973978222854602043469122465465341753444418453874931373109433976885555417358869849420842e-04 5.6802251117672130360084029670726793156632268039011549492014942864417456667868915177307973348732048023e-04 4.7723605551452621467412103122019862414636359038248122191755857241284657770416075340713575998639679354e-04 3.8788661416038080341854738219841098253523999603571324324245045124554856316205459710717715192875401276e-04 3.0228889958394685014068962103545147091839905300797250322003263028483178213929661740180411559102795915e-04 2.1962417789269069768739320111103710510668745148107367474626050969386854816626762442661610747589111090e-04 1.3827267040491877806118598769500666697963074029072423303301948602565333381129479257757772075573715734e-04 5.7582618822373735943479590576894781093285464749424089080198670896579961854630331691236120955409519160e-05 -2.1776498556606589654485831594755749979595328859156968973247906335362394215736946202636798095785568555e-05 -9.7866936682091207361186681945824477916755309080839785670654128715684938331541926608503733237821768224e-05 -1.6780777349865416791307991010739767532610789303227248769834467256880549326439237392326586140805082308e-04 -2.2889721856548701068673880167710182693093729495335287010089971059640111515767144709999603790241944071e-04 -2.7982382641529409069870203844872286476440866965932253872184044955112308197479901360266787342736338165e-04 -3.2111604287700081942998290696391079930427608009737251004821745273139356671264940311035793197040593081e-04 -3.5459078230602689889963124415840552853839583380521888279894580001803381002794927112501318649135713860e-04 -3.8235250567115526924877421146082066492847910278360032349536694351865838784112362094321889784472200038e-04 -4.0633768700439768735249226615510122355458520024820868206347331825573477416892817244330186470379304222e-04 -4.2828086601524233750079017505724739448634110903165838414129830983949989897249095443935338849868083096e-04 -4.4903688148757771535343255506737238634739362685698829936369352616793486519152488418010686720846665013e-04 -4.6837530215277871620372868964862058820877555142883221325053151434482063374993500635451296670261725073e-04 -4.8507128624029682212268351002658610758688539341675038947904897900433058002939347001214645065983621898e-04 -4.9771342819420024982176838212805782327191408964043280133907641230292985514908274090126834120618265459e-04 -5.0493168100534397208383743924146805829600207694580293231619870008337045228731433299602891762880290640e-04 -5.0551271106988267775359760624020617091360617801930122184638981397443076579905379276831897082794336196e-04 -4.9860472961010396613201229965812381388798749189692182313553859080336572856984756137216287776014556760e-04 -4.8391875602893625572399865433480391073661339143612383543050932356549014247972624371957410016013831131e-04 -4.6209246184902616088123649456717923589204715888260705162223514680974945660914688299915725711259272105e-04 -4.3448419655689802306826926353275046280898324095640440493211050615846151541690596256532282393571499876e-04 -4.0294829969987963463676294044980534592411868257273079981521554448994813359715030119037126490922660652e-04 -3.6939919611636138214771464182353878976336575823499362270030687860305526851992591483579434439861158850e-04 -3.3584780780570128645097200546155795053848891701882201150912529496286466125456213937699982156973633897e-04 -3.0374877887300043559667460762374317437452938647576761382525910026337234346072240208107802126529496931e-04 -2.7391693114647123674566183460490393135258149138939520110673789301034027406880049581893911618108350995e-04 -2.4617628598748285484528450628662303001619009658057272069271658654644660680057509102195850250490379080e-04 -2.1996248075592902853128618421007301515895077820096315784618792648518550456461795071149306700042784566e-04 -1.9460096216193461655944069058437139836715656500249231388388215640196681310667454745927742135520870324e-04 -1.6928894486652197930603934406088589663188894679063306251242892564516320215268722049911573724885349829e-04 -1.4380644210750897073240908245337748575884718730842081711384499076870689656110328122097575549450603760e-04 -1.1803575902562596429021830701773251791601560462619885276602006137366503248271690766954297896899148096e-04 -9.2613662895213170663455348773031683078562597355509539842339590923595214780536732561206644941440108040e-05 -6.7913264563132633046843336299438922748854070430570230881613276432764666124816691698337701744102401563e-05 -4.4808696341828439750042910006116540252945697993280457040316702591810043843961572381800759864931996491e-05 -2.3832862012612351665774989057366948383947084139931125961124818809094668269452161065408329289382157267e-05 -6.0522253727229733987264103838211129336818442062539349450649036528360231183896889464983222584856987670e-06 8.2311065350400096502706806192159758223117157905460788625448975263500549686411575766651938657754794252e-06 1.8278630608732531319940066637821395793591278890779306234975579663503076774184733990919531732311115714e-05 2.4344253219962912506584784090981528021642992744360558947201631566458317239043201928224304424254413763e-05 2.6135198770422258966076452877017349519319227824807842279071799809798031778455308293332848555358414005e-05 2.4515813820206163170165033030419767626752105434787917214238111710857592806931502783906246135954087117e-05 1.9968202527713996295393986872977547482402114957783367950388499644337708037528919437516362476393674265e-05 1.3801503418308262740222458503682814762146366222575519437799234885851456392415567458772796764317811032e-05 6.7952189684718730452481464183454039687682220348281567461224842489801290161583003650601126667904068957e-06 7.7748436300661346934458904573371622059140647785236029422155723343389612695301940588778113000805258901e-11; 6.6200203660579950183381953517997228223471018910744163466126133915990522142608300365960773984722326075e-03 2.7123378743765517233457014053960674601370776860520177688688997798504040975839263689227268335615675854e-02 3.8333580290549427048876805655913412939638291173671923058131577469517996671702178227757386081813111201e-02 4.6972906867311419622006780945978914873938155509193558088241931332664943073356587157242638877302878771e-02 5.1863746323898331340074966129124204322467012686850478290093316607734474125747571223677626974721717295e-02 5.3316288996251226046738965456065104675366766677668339138123882775380582929901284214089290604977112180e-02 5.1083043652894652517241583507711753621013722899681927082937838088178536689224391779378173170965394492e-02 4.7196289707835463312325745381499080536527558840248395945817109530879386922373648166417287065480788316e-02 4.3062195451492009422190139751900055355011300607662121408552162741766092028818089057062984455808636986e-02 3.8893148385444372490985070106303290249136196514362719127308392807303944968754202022418704335318404992e-02 3.4640769561262060447289807969904564085590197264160043407515939528804477504784105918448935039123648514e-02 3.0374117803212134034909522615330638347821176935659077805727756850780467410382279600035211766541010886e-02 2.6116758578446023763989145816860282579464382211704524322527297510379832369058302848688130400846904757e-02 2.1816733964986581439877963568188546159111980327006665853728915753784667971396422686304529962570075064e-02 1.7496188732395485231228809559911237994236500764916894283611114773036471159997067894673871115248034465e-02 1.3335036238527725535710554813746317908950536873021410501309629665841994305706746512425536578675718225e-02 9.6106024373040410514768526751708450905790213124613979542715235459500714640218603839087049038483768343e-03 6.5563056130275870294234391686749291013587266472899041107990985594681660931063253933238478192668315116e-03 4.2566025824867747742992083581013555821752451084196740228158561645970963645515731528559170057344760024e-03 2.6348187787960695182239536434221546832989877942896870677120617390375791114738335519045355607639097633e-03 1.5235135084068679029177994826711687909998248508632395739705735780933242371744213698199110309439668874e-03 7.4681588608998923782450662202327273610319856223071760681686026665397629115624800363424375665955143628e-04 1.7226585443038067466493021335022329629710870406757372458689767312133271792929287683380032835939636636e-04 -2.7849158636893044622131334414300307281772628864907720092743425653812399322013958401300560754681094865e-04 -6.4367260567884642502374263497388492033900062609381818948828958400095218745784962938873274992072437924e-04 -9.3942136408889460355080316820723387171708736994524724616722019718198115183606378132387799791236015625e-04 -1.1707628748737441402698488008700162871353348153482804878782939072382509571592075110784200074529488455e-03 -1.3357003418802673791306683006816505559947598932226896130051826065960683319746143470803927065746779541e-03 -1.4260428231711145654039760326922269829253792809370666945382818201687732086203232595941511125902521714e-03 -1.4292753149017733870786903737923871482859512600947877261953126677240962331762064925619612079025508904e-03 -1.3333939254220638738311647097819579940420116153999447147640094492690919876417491563544547854388250347e-03 -1.1334166303711999095779596617862063366331117807513291595718210574051617034280248020602547432286392968e-03 -8.3775421153244448813721714458458785584703564062888558271408227127289971234800845214325385363893657282e-04 -4.6994694428073412792475557423299837585947970012997959899899909671385489845046781047823503548336098524e-04 -6.8192284739040073984342622956776170590861084386088492802372560194000452667237819136401373670414834977e-05 3.2335196618882149385116128610085709348771909712679966585293516455487155282955946874227283577157505726e-04 6.6484506437299426134745959131102001224095101755468782364848897489712756211970237862911715688531234063e-04 9.2677582732883750862121647919992205372532503658444784253317981872704362892504658813044177673764079529e-04 1.0939886875623456028466777771416735802705015442259983030294539834569415775079226425084936358926574131e-03 1.1642301609818131804005173061069679443098625495774741083225434833178469349562429757039934291418448702e-03 1.1457847223525080586726159951941601175471574943433982922171094512280011010301101607377790014684522669e-03 1.0556900526934036450582165224875424816574333173127828512140804943925955310556649747129372104635761115e-03 9.1593546578224728108252240457656374886477422607012924548880762049154808888120645709330535060315189237e-04 7.4881454741974694832502428127248441966666766569932073707165314902994923238064538984457610474399829824e-04 5.7310719795705452751714936913655654094201210344127434251780658493145555699878755743590015942031179193e-04 4.0182812506422265243343743515501510906089764318705675348909823272081807815769117718808769023345491524e-04 2.4310762833137032167062076389219196593183072825078255374942776268358036351095043916916532168710763127e-04 1.0074769984793523448038873626008139134433122334550541314228393119779679441089152104959140527882546517e-04 -2.5657732576989798247154995665396530063767627021052325462108499308493001294644916320881087949087491064e-05 -1.3871462098010890202596858570035226960560202884127650376997923424387030083688143389134448877694817945e-04 -2.4070858138249708765799645780900542244013513447388780568266168140779909345189277908830044641991291075e-04 -3.3252790556308447482991414754426427784872652247130949689866400165551972195782480741891658943604988758e-04 -4.1458855432376791711344768930979649222695094574435786537394346109305332354717084086932821101170908660e-04 -4.8838756525649286002695650642152339288353747269707155924473846985117686501378665680116749740371514233e-04 -5.5608281762380959808463393266817725017147131757515962922797794213079496145549624825223876373993221859e-04 -6.1889411480167870135292480526911572510113639364853593864397766462985754637782705915379668291218330180e-04 -6.7803101375216953894754711683864924656281641408266717176104896238147813061083549070582204511537012475e-04 -7.3480039639541434164093362678148917186975958977980850199679285379023098614778086286201281839468116304e-04 -7.9059096379196387356922275559089621991790206195097619191352089496667850459919384259014199375562370463e-04 -8.4517047609079258069113889126353272307610827025131208209237272573071828318839078558018106138202883887e-04 -8.9715138662183490885041349251300364428174493245783517680480596193666367967151360433178810469693903708e-04 -9.4483957513409073888244564192994675894946200414097191674891218319616849340309300958396358703618320810e-04 -9.8666288667171168179647354287008991442742889875125384990647631692670827276997141411465720768914386555e-04 -1.0213423694715296393947390626648435214023126012350171019244883677414793958919019777495856229790647979e-03 -1.0471072900014777928459499856198438998612488711023605323907949910045302859841929147758751549297139094e-03 -1.0622609691684169460940454830965907889526899703203180068189583221021741448551131698403655156745814562e-03 -1.0653644434138257313248777788861548638806249878624347470224447476376535252411544691231592685561589798e-03 -1.0558542611280951901163490564944466769769547077854248460750518381704204049781191330574353865669963814e-03 -1.0330221612079477207835180119048107668936616916182599155986145636510557098802656147078636039953206031e-03 -9.9732104223531992424234550471766880475029628777419308324055069273341854324646853287949493184046436077e-04 -9.5005201267539596515032736463668489929229201453854346557692302874493477167825062979748455799127343859e-04 -8.9432519028691465434923990686763618175750315895728696216767660851311311871735095980902008590641205008e-04 -8.3328282602654977372907267230996335478072538289965485955498275849671223441115514018076689641572855595e-04 -7.6961993080742264981233616797129320341155539075262269633483105662879966646749452079146579357304423893e-04 -7.0615896963275347097311375334736179729190260271971242060575548867948125805370394221382712755265222202e-04 -6.4397926522221540473358542402593404947527224526561700911866895600897468062496923810943607269079013490e-04 -5.8431546592238944483044946572432529626314987397594616533625918221894455079133901295797427748764735952e-04 -5.2651995523054028284001656492853058822348698089960495227639115325602362728183621061791587029400732342e-04 -4.7136069248536323569934771147801606675888908789912412961922847769282868403858535265605024901926264017e-04 -4.1833621875860588199444547020407665286439712954642104084937501702070460511187769709839529888677301931e-04 -3.6823234185861534392771961888381199768208395830104097665186628782724538190917480059710417587238489379e-04 -3.1994633017261202933114286584270579845434885037862817984932493635929358197506875113277360432696364241e-04 -2.7447790979089629188197979274278518663020121005508056824188691334476019663190671178225536453931930085e-04 -2.3070216765741555612345476899643980520752583156113597032752949624697459225841726840778246848934327013e-04 -1.8991884116726352454532189619994432181712968724982903274776149790020202491378918426923079458266248097e-04 -1.5066799344357333316135693588138721970259957896361368717931966287674524764517658426917722970623349505e-04 -1.1437446785258377633832689860659921464587932705849093088045721544420505033123936596249288990679068581e-04 -8.0379737198470665445398307754185679668127616553728432622012809674871170799428175653803447534554962873e-05 -5.0188390460986685659722847663882873790816183682778953855398031961968105386547759812528664882321607258e-05 -2.3269350905583503520189207251767202024164340999389436255038021174819431206730084260340869586296421351e-05 -8.3826522270581048514074343446601090893092965409267886213455907445055506171927822731599414720852042041e-11; 2.9052944551215212859926104951334788217189005959213752588770666035154137119209820424504510094841493601e-03 2.0053833825414789918722353217893081705384865731757601057020581965471214158528198651775691961941817911e-02 3.3649576527687280953147114788305062751547904261995469579203726037437106675090361043082164688531267989e-02 4.1484114892427315622813715152022212989016645009665738230820883922861492688013016049558275225544650469e-02 4.7189822648781855846619566072372263977106367148010697751921337522736361415782736099674285371571158600e-02 5.1083043652894652517241583507711753621013722899681927082937838088178536689224391779378173170965394492e-02 5.2457907507305217639806260887566782952773405066236657229232160654057969156141905781052588235422936497e-02 5.1155451205376770920355939696243740674813039204732938196235721441497108241008958084386853508633674845e-02 4.8073009840494863568654077529161239505018480302608841001444974857168234416504229297516437513784480134e-02 4.4251727151970464236283613052913638601420831224956877132539988970262698457959288575941477972241103680e-02 4.0278539639078767729848066044170311211866341910173474805599344690001283443029201543266384774186378357e-02 3.6337540432871657068272105590324582097497376093021866157980386824528990928195290075455531545842994925e-02 3.2412753927830039990708327530680404020838815353868748608888948008269477721861929133493654550950899723e-02 2.8437410284166216051126660576750622870387031892603100865921313682910570063638603162287823697680976391e-02 2.4363600648736153942413586350571049528310598144132076793227688335830304183912962907205237573004208190e-02 2.0202282652716611269995720310174487632332696303959421387775583334721570164232709823265079777231605953e-02 1.6071136395073507332085969504348960090393196204433938007248241643806175205421743514817449669923201619e-02 1.2186386468708686047037212633875424530145867791607645353312175869817083025787282990953672057320387015e-02 8.7839971405558874466579805697644090229717867605618826986562228134314958498580690346533461074299697103e-03 6.0190675616447171309724435187981420638094622729452432475697671953120915285301648838682374526594452466e-03 3.9201983800541310092985835096627610848060887054451565464930673075208910871454379815037011763997694101e-03 2.4034756085694823002877878437850445164327927478019937875690553001989886040899844247241557626748808082e-03 1.3269583171548204859249883873637899911468567510609366570817036658310440227603135352144338686427431170e-03 5.4772405698996604692806082241350070119280589163281682876344204499886456814488920747189345914466298468e-04 -4.2422199483613510628298782873835681611061695228080850348959778787032117266169667616472023147758425250e-05 -5.0776524824555363678757041387136847415357142687524825705287312869195328298370161258034450148870746457e-04 -8.7784654669264303430265692718803859786251487822822210235672673230297868584071442545381018986008445844e-04 -1.1635938163553104918703743101046625377283835806969320078357005923100152728698005847214388253459793266e-03 -1.3692229116853895277518720295430782680749685518628956191867109636158772317667752116984347113547609375e-03 -1.4962972645501493615903179398408497811845448891270516874069811843505259646375790267930108287172753420e-03 -1.5427403924321816342671234908951168305218643665269957325354523809671550140608381374916895250362974425e-03 -1.5016121603655365929931292532318177910129194918659522338929049015681269130079734523960306051940363175e-03 -1.3645156643770191718543972952035000882312019366742128496915754075901435612194911218809270137886270940e-03 -1.1271675552946267890945494794411775592788016594067243438628719817981825939801420621948012893860503121e-03 -7.9923747452925192618786673420035754542969713139165483633588912317711860036787886502497901394925483398e-04 -4.0540948580949602958601892866380087504535279886307290613432016887985584520359896035678342843501199864e-04 1.8639235208599813544907496803778376377963553795641597553148738129983132372498511694699442047844897861e-05 4.3079378008284702542948472862177641979650083866504286920624447790677048833854466462641804755250952223e-04 7.9108948546928928222938372713742094161517620901948085341476066534329800592879694538048066212255756868e-04 1.0672268873291659671206243695218826827738360997293996876730018288573229128468169545463615092450613754e-03 1.2399184474124566823624094122842569888021571046210931453033388419702578216003217233508252137241612005e-03 1.3072098588062623007478792794085407321847931238677102640883699109752313173919387947222432334872251011e-03 1.2827028034260865675997673474935471561938829209619014816102394141410564457020111362552672592510057096e-03 1.1892997447181058442202199043267523830011333807471339332694098390201430589313692437656429090476673274e-03 1.0518179041375406195018398249354176097733065502404155067959285063100905291076256649119868031196379612e-03 8.9091466092012037097733224861348311087906792456145985019084313146360324871043407137661917948432326552e-04 7.2173870662416391263712376710826751022376764741232434342548906800949260892269994824259598176728351050e-04 5.5322866723287122319055645474429227089321071549017307734181990319360554451488111493424265990701397370e-04 3.8795768409615245664149900069338870272102680401255104037199709967127473581488643271394496431768917187e-04 2.2533189061938090250259915837295654828858152355051510681036007208899936267598553535912112449969172778e-04 6.5701538801070257946041753246043251879011046706703464901298019511318453310256799251997856752989740091e-05 -8.7756722873034288735617050906751908316659422418026627512841392971061268013682579098991401447487797090e-05 -2.3040605127899294059706920030741559119345416942867787325700763632558424612877117028017867019697581222e-04 -3.5889322214718910351235871425574585008518340830868957024969445884879807123265542917676599427145623671e-04 -4.7148290734116193628717655899184778079342743473869135810677481206067817188493011643835435637970737133e-04 -5.6675162749766531481024856026132773553023355598035800925869844962260580501562691747489440970148417058e-04 -6.4546255676841899604793608144940771394846269061507968461629145655656872717514033251728798335196835776e-04 -7.1081913597334568287159941016984944337489055823883123740203777483629018481026693907605448811316716773e-04 -7.6806679419576101915790426556558386191465883846793103983088337402457722810880809525331613591383645487e-04 -8.2138324088750253359691187672742830384708303533992493420583748806483983377315878037031534084451134575e-04 -8.7358837954900840740687110792935239063577415236440163533857397054299134439331007183507474194409134172e-04 -9.2642623436833649689964474417774025128144912957851949167952253743626461988869917320509174240560561842e-04 -9.8050987616417837936111487252010055892151963212209102555530467914569443433933178678345004661632967111e-04 -1.0352668722467025411966042708128040713968440157688058931215785978281826114918093584090406077249531681e-03 -1.0879119462824137424030852615395578232703205442123264978588536248252971449231091421335130710065042950e-03 -1.1345602194395220622448990773839962015728910880185857629863946253988339875701977766044430384256462881e-03 -1.1709542956696392674747180292373877633889600241968408473641014736656523294829938263347623935465101799e-03 -1.1938171639596597638709058477362801563349985344068351089944526449492732961222713323379294683194876423e-03 -1.1998455397951150576625561329854806075799339412384705044844049694832553296749427272646551266688877133e-03 -1.1877803039999153276169659969539875348273328268991231773208201350158347000256435310020970453880978482e-03 -1.1580679558229596938896267497570366514134233905393194841322282321384856509376975805640943514590978138e-03 -1.1141661150827196351953974787176782811870149977883617516310637288203844749555434529349893469508022754e-03 -1.0599699744333955560621988664809151654148495574177441549756000855097974915372725009302476906400620419e-03 -9.9900186378546283458622376441963232346213432685372223660452946079316474065713180579270613607273915949e-04 -9.3506934146759054584892199959000380330131430683792955523573647736271358364381480536706390029593888055e-04 -8.6956632472135106847334528847063260938775723184787193165825534427378161918279167605891677254705378628e-04 -8.0406727624951716859643016906099243785683242869196600557352033227107090672660548017795560626805098648e-04 -7.3751055928812240965406791381983684243002005605171930550106685004689171533274984941705209055391358329e-04 -6.7084355465294844108193552888136588645455281519736099623817419388375793683989461506667259294983039695e-04 -6.0338206629912905958717756911759812951333007025509803813254837364666066404168927077558367840392602551e-04 -5.3644690056195902835802373376031012896678716418751226102351596311348050901041800236138978455811284459e-04 -4.6898932205659487137921498499207247484190554657849046242238830274981463549610828026416767049109713275e-04 -4.0311566922233798351475734999199470310869483829204487662897194697726892584273782844820317326532075851e-04 -3.3813212738677711025682459790292655801263401139581421307437595040825922269809021273370470303896515426e-04 -2.7674770133410483172238514335970243629774802834039886323592488776764954888947240023732742881592782902e-04 -2.1773280971178494050903922456519136855124616897093872666409821045296795995257318988503005963564031979e-04 -1.6364720533678973148235251882292524183515895556314081428457381968167896741333479402895891175754324990e-04 -1.1386404174240140716738976860326326842107357854665647879629184005009440006730498469558601930355702324e-04 -7.0467923404597937096788501461197908951874945819247644562342592483274481726223979081271667926420140666e-05 -3.2471051243456821744750065704507395588491499889045347972027282431645858496831102127263147503127552827e-05 -1.8685666417781354781420877178045818663249156821681868791578306025999106293451959711394919814090366304e-10; 7.8937617762336619472263112673625145571812183613218911589625302666631010964794400599117529110297896698e-04 1.4043705362852839613645415632601554936898452053152045865774195784024929314204025050911902907587763762e-02 2.8155435643372302139757645432110181463657907036506953003846801237695487583887459512716337581882205941e-02 3.5873541007421551498324863989678089659113969101545841714129204501124723439306472438189257961139683438e-02 4.2064197993039370775174240194405900630819328904141140944245361364434688964252643183817801331881374795e-02 4.7196289707835463312325745381499080536527558840248395945817109530879386922373648166417287065480788316e-02 5.1155451205376770920355939696243740674813039204732938196235721441497108241008958084386853508633674845e-02 5.2645682878309373997875353593982510094686855937819662478395366638883810598288563437977294552083784627e-02 5.1484157848925990871109713880699421341005932561856921537792814583259675716102953299243103079185458267e-02 4.8676247387915415918872808470377076322113404730427816629298007482779741109229643575235378008001870327e-02 4.5207113067411667604781362591371109551239398703981250671264439539808709373661986731196070658917829317e-02 4.1548123881210620729899441408327773040021021687981849893471530375547327259820733612667374060634380272e-02 3.7812893288843772495911980621974925968732929708883898592250184783530719919611853363795755317514370529e-02 3.4024003674796189195290789104220894019266491273980182220043489702766777159142070157877894504733557735e-02 3.0199720406917572283341663751711625487486535137706794063642988844366221367252027511032323919479534367e-02 2.6327284226938189686845239795899555907990288612832484275625746898354634506039637140169530292535908167e-02 2.2386290813768229436103594977795192437085066665448770135319202851819241295621704280960203583675864245e-02 1.8413068360154646167750841903380919552736015761868518126314597018498392450556479565347129098225360995e-02 1.4536417466764236594428575345163140215390580831260594557117147327407111503074482894397623399246643294e-02 1.0945109652202101288145791483632354044897949582298120806764802752453608319510474839783342871363768214e-02 7.8226947702202200677869588799047427036671308221126428281252729066611740976576952004502226044846914455e-03 5.2817916076870922227802691075687040508948919222833721006244698774985916479808503910016975633128279257e-03 3.3362975700076688529606325323443071502414407813527724150145886176047922267030519817439658743806257664e-03 1.9160579745328177862845027373448897047247839311528348273983591774810531971085855639094647686868737545e-03 9.0713808491969453382550429173616552356077642262840741267885946507581889778766235059202426657827593037e-04 1.9330163057153743745143405465873360249211350445597833374191744293738252266895711951929910731757111268e-04 -3.1806669172883306807034780469742265129703310759097603321052555702609321184689843957499766542458894221e-04 -6.8991219561313423959712278869568514372844783113384998070272405969662487457174466447734809140169604275e-04 -9.6115771349867805653003238121089677827843236057519261699742540796029529893709939313975667605258236355e-04 -1.1548361622049152151872837312445827329434210117237045741927361237308873909009838085067771704642517569e-03 -1.2836361781507472969702791822520741966537430089867793602669408935984025932901016881059509184062762811e-03 -1.3521334876625325519712783726445725883189969578438689319773112030896791912363888813623150854701286657e-03 -1.3589907091809464669342669266321524263089015540236594379823865654858715799586044225539703213877018772e-03 -1.2986290353066287159539426252410018033216137252219392083222777324473653955550218298849345646350591273e-03 -1.1676597715910512330413454905803684182167931719320937677113330454941867172739582305251617838012949530e-03 -9.6630443526101068100309430665880044289451342486225468777885267744663155585520568637298772627549845498e-04 -6.9919648668508704822086702722544397239832745349118437884687701801512149236256486956979027816278947595e-04 -3.7865421674465606984531585005156189516330827548954452466829629941285565324196133501296445744468110262e-04 -2.4416632039932600581134114976692130736769280737228874602356084213373503388959297683303196314689905851e-05 3.3616063081349077345345857124867765921063160437844841437916097894410255122802245224110613080481324838e-04 6.7201892551307216158321885485578790865540199971337319471841427762041458385056020270660448965496403261e-04 9.5577237180841741817332369734799302926150493724575260753574852625824285809241282281175011088710286603e-04 1.1683689306472386968451166081004697810987431078415077706472015210745572856338790163424328750897446528e-03 1.3004321974834554932421284183748062656779969608567509580127083090715077994278997918171927412391265190e-03 1.3513451963941404896361276193370372565526679867096293680054774851401714421162710986126536812847357808e-03 1.3269743478165274126734212333632698344736415126064187281498312587633852132808636929523896732052509267e-03 1.2388852961354562852105861587794331730785538266239824994236433716505452739466273693597514464431204892e-03 1.1016616247253876214059093250806137737176749939989538078496922065217645795256087236976268643888781652e-03 9.2931505693482542890138549867956990259279917424428684431576805441710235756756106831122310582990199716e-04 7.3467949338909072692429203968789027454368395959042937763419099465590730275603447372618592934858426743e-04 5.3040198838361209084482623787662695362666006277026862054578969130569810960019726801369532121774088513e-04 3.2902049379473995976761388225615496375356806763657496457084464234343956254220846155219228401440753776e-04 1.4117617452346204627378056477931132857697577779110619370814348130295351303357334695593146128108902692e-04 -2.6569594852012102221204989262926949970401569633837623069705091539391872470338519621224883471204352959e-05 -1.7115456921078227529120958735425583706490772607151767123106470741801761174023044250825402711520477445e-04 -2.9084006616368292905688553055384330392678941463973888719295150691716406204605485195928791844634253666e-04 -3.8634922859705218431547926999489179553718264855079674731056324374324943019970378274748897594027065408e-04 -4.6082581758211916506572551954768620535848452587483594792525875156817447362762184598644137009651493605e-04 -5.1949971590115050580540521141600124084717159938437311045721741882027213526589046452416995088707461407e-04 -5.6694048529583841633539414320874393185970787806236392734732236263323038343058974635171662635075443159e-04 -6.0703238988965505925285689463346567126578439566787500892248951161806708186579067621132615490439069897e-04 -6.4338183345552559643852101607463963528719697419508444943805271937209648718661158432436384252135717403e-04 -6.7921630639164414387237618512442131952617133705990066220393318293595020071483102809732541346640260389e-04 -7.1709341922307159506702767436188830989562447263349578721145358791072078608018863647421093498258598501e-04 -7.5753171553364101356790831920675136168684440062261649460931210048213731959991936960081145435375294420e-04 -7.9962660542864211432827021291537382069895959904059914598146261477348627359338463478649710854830633158e-04 -8.4131947848244497082946660502146016559639207815300187829400760269480655167593806186814459334541759663e-04 -8.8037545940934522618836504404243050399858220735242787416888813370691602786507157250517715753639306156e-04 -9.1326378218686315164132502661256860552500880179675007836742000166956255641697843272052687785566876903e-04 -9.3718148590591319473910034728607626485280914691419446754093341253561988782748938010199606294367703168e-04 -9.4995179681491686467784643847557412173982577813669633732949893031578124315406343066394825909010275854e-04 -9.5164936821523714776380817244510693146158080857061765899227115521167845410362856049118596411536041091e-04 -9.4259069950986859339021029360988666655641656165552815933961674717863835482636662278077820050392363894e-04 -9.2302175934594196309337392729925991542089423811806215694259306986051318251171185247904351129039539812e-04 -8.9414409535575015210174248350517955934031643556258267943202926633859541199395980840599292072783519616e-04 -8.5578866451872391981365443812128396679440811287979161485507032562782229839320329502317403340706532236e-04 -8.0900210440189153053979110094892671343633898064516291089422101341535988359800731335531541666619846849e-04 -7.5327151656867442134411547418301406060546620917390848712155392884385911601604401276407459451606249703e-04 -6.9077005553448572132023496898468127065514757068761515444273821135830448261245168215579419004796632733e-04 -6.2256639426821017370078353693514511758768176539276269659047248864519621450578747450993443107334467168e-04 -5.5179517313940859791256325129280466727067428145693741722080078532785807381304129338873713449314773732e-04 -4.7917487357028367212143510019283175640339190269677885994604422418410883063919872203410792870083991112e-04 -4.0810516300681881039585399367126219445700099305877099974994136780347465751762765227321885517284844235e-04 -3.3884989887903557880417546532709125009971839120756440143426190601816240761856928089474127624423940079e-04 -2.7448770603393482313566934716050090257064628308422013270850105261785099544109718170041718793669218211e-04 -2.1394012322087307154667362554692543977889996692105147185311692927495957864247137110438774848841054698e-04 -1.5950374223062726894802854191527149386453038407260537537517421483412482120235097570439726378135056938e-04 -1.1027855210856544232860484468069869995808874415968193040687729490950065686050864292891038630647028288e-04 -6.7931959629247246502247703779919340881384079525380740035473718050379992877082250965013583741395608673e-05 -3.1213775364700253750616729859471360521550034741291853338833115883156898971924346572589599963961515590e-05 -2.6548045915935701612134381261407436310448977425511917433017030353508658515595561250226518959620600647e-10; -3.0327171334433618705733874830601352574371554127400031764451431056527199832546923304797463320512678367e-04 9.4960131778805641289790765877510055635378446602379607058457819554925183421171221364737906438871001006e-03 2.1831170397581289344652597542320104462958208632712084249917990958031153515854806598021665199029469161e-02 3.0432536760178031228992296805210700976408643023856418876763256332726030800207226556218840737468677100e-02 3.7059859788587363894946292862900337456181848777354450521067892478415015270097154034251152494881008265e-02 4.3062195451492009422190139751900055355011300607662121408552162741766092028818089057062984455808636986e-02 4.8073009840494863568654077529161239505018480302608841001444974857168234416504229297516437513784480134e-02 5.1484157848925990871109713880699421341005932561856921537792814583259675716102953299243103079185458267e-02 5.2723803043150678570960713769211122332296720660086847020749390011839936840725015989197101666982893477e-02 5.1784629961061773262504157200765702560925383457581451906067522888615995534625226813632691364942214149e-02 4.9298099600125834595190561894098696138522225461787910984107733483709108764030818230974728725131322512e-02 4.6036019804832482118544691216144886889806244326830125441507888659797648231860754507982594212615243474e-02 4.2499485286789805368609496574570151425979957096054570657027190034421050374640051798042108181872310889e-02 3.8898044539857223128627903483008605380245035187600394201760865812392863198382319002498626624689193736e-02 3.5288295984536124909383618628506396109497752250641074841946773223738323083002552392361018869002258553e-02 3.1658618224104411697223141326994782836058839274377491659844343127266059141842183335885024410072217511e-02 2.7972655410156009308137943880334477430991956625088239415208242060356258948066161009889660244598049083e-02 2.4202408929802132489602669666343659548616015327703428015460910590650494399942364670088981970732906755e-02 2.0363161429593806170819954838650587883582659226125953298424186887885766929636515094377022368131795528e-02 1.6533624519161373628000830201380186890122259777731887652426641851022068412487177456956022446018326268e-02 1.2858214714992722262357654930431373522143725106684600868059785069312403519024510970666036841525589904e-02 9.5132027596523990141913443621358570316393224368489852124804111841748264371475760271329961010998376801e-03 6.6542355462766268875884221416267278534255396567293206472647242121214407513145217412498962414443136110e-03 4.3694468339247139950686861640908801816746015515556801819351243727058822701396863893022640979177108122e-03 2.6602758729355753366328712886176102899173710853246904245661887034503279981887230033181244420411489504e-03 1.4547545921889196853514033670217458036595663045277191632927745457286396941995333137371786377072354468e-03 6.4098617386333522738507063848458036009452970965987867345412186688647048408376881424942714968453594605e-04 1.0142553535738095101526139975451741700600087859327398624431239142655936635604825749070091459682600385e-04 -2.6358741913584392204044944266046829827585375501491519725294700584516393818793271879977334296793705690e-04 -5.2601569799001667471552180909722665318253547412747346139838574592744970415470472771888455481832081856e-04 -7.3056893932794436520441576095452628471708351011069423984622488571317754088775158926305385287945289170e-04 -8.9965098685385781821522758526278726516197087171529416257300826048850695169570343715069927802439243302e-04 -1.0399983993241469685990440666266903399990924834090939572130099055318733453262363543720601414255380676e-03 -1.1470553163897476533173245756848161479857250307538853055736367019357713478884405766748026773919974856e-03 -1.2117602973182238557288641439585287895149449481384660744804276542261222512768512227111057589942868701e-03 -1.2217153311836712277111796258024313600650012146806934521581522441890888005250728579026218005289147879e-03 -1.1626077509286136337222917373559196750409762879803496449284674923030077393706328507856445399602953418e-03 -1.0237628254273847801869977177835474823772446055495951756219899843475855895036768323049696418924225171e-03 -8.0190774809869968942695378091493773388216318521825460572726034315089270825284391138863068060516809526e-04 -5.0604501336464964159051959717905321680088294065959571654858980982207134886759958135002595370851264077e-04 -1.5769159819832445254189957004612239280515950329478022207922671491339199594126772120488705986705914365e-04 2.1409170946512431443893536307961481587859277064988270159175167598299074409593545801696329527087622291e-04 5.7756015876450991297063485315676303738136405504801800664821120126072222218149277469584281834903488221e-04 9.0231597117544327225137518484740896837920453415904512007607408186350304763708154640399518809877223372e-04 1.1627191037373296585661422955920592230074461947842703485517947516514087926562589088066100389292186386e-03 1.3403732788747338805731346791441033165891327980410288256165922517045091467966158666947775762579507272e-03 1.4273071106390215412952435896932393627729208686891705052223268938637353022849844726837901437838037773e-03 1.4257898628120082663404798827439052382551971463312611319101798830035463101577626072528698082358577730e-03 1.3454374221304349534716569754815025018933559179347972913420120710791088651718257388972485611571245430e-03 1.2015614900963119169787171785305178363751293162314475471606229917025321134784868541888565091539502125e-03 1.0139926684734602063584804580583951518142626875731195633000538994600294363820004525791627327377217586e-03 8.0467776061117405506860346075195515720550115295163685114613854138148969620186333114448862629183015573e-04 5.9377239743878850425335699960818543003070044293319572676864388812031928946695572991063734763728911903e-04 3.9604707758338158943578803671141265555749682632160397227430035479827581931912270804305779097291831526e-04 2.2077222791813562486509171278718337958591706668646779992161921530433361578652921570500502477354451963e-04 7.3832208211250140507737744516701700261619105981547567429587851787463897792401705658773785615891121962e-05 -4.2946194545091996715855161766141017319875261289436857325923113405261329940259138933978621624736735845e-05 -1.3122529673248905069755907478641066326074199992299609253335732357815459653126452147227826225006956018e-04 -1.9544516627056584456092784295969526148562383745343957175394312490947733121989322004638250087672220689e-04 -2.4001730444584414321219670021811932283433855732312570966465837767033030497153831914276335497812011280e-04 -2.6933850099096569856784755422030890135890279277211863051189303203562093001287523821979784710173350740e-04 -2.8829084832949793175724859980691588298746311007784728121739625774518011713391907095128938809587975503e-04 -3.0218557812882419680805906915890728364257912495319196489529199479824549245340751182563246848057989363e-04 -3.1636570719218024698110065013488538127528232896293473001840100950781317132016655499544479056983786467e-04 -3.3458635520375743957844278971712710666012877544056248663088270494118560794002074381527168001878225010e-04 -3.5918382755728302909989163771506329880120115022245215485827956032310684337123802155259893573056934947e-04 -3.9088221769498755422845759439875759853618508282237521435764421723115434231338223103283857240223023206e-04 -4.2936875331344275810643942551559705989297682872907837002823321279841434420211355834937190342536534370e-04 -4.7200463905691017293050487805569983459269096547420937472420302588921836115761633881952368927780251812e-04 -5.1576396113952513686624744367622904611778939052219302940799562445506067350232302223746100321074634903e-04 -5.5728927868223081778017150867579354108943566672055633862078277917974489690125034105893534972373677741e-04 -5.9473281085153742661329807962911653870362912065322855973636264283190574140320221194430763928790429385e-04 -6.2612973730965375591034067410170491646380097093619223550306147771345065610833642595416604860651295562e-04 -6.4938879516965287223964907153951943159005386411875452002009129197111585432271311226213340724658866007e-04 -6.6351089637822615020609899224104044877470721026236895571463473306380904876760623941100445922746070341e-04 -6.6648818127532155853902952840656471892421636266874022723843491973733022818980780913341818191787707792e-04 -6.5787999673589420192058909128819904310770570411242730140633850091718480201984274984464817360841794363e-04 -6.3615528383251450925139610223845617811582149116089636445412982278774939078852176034944321302112996635e-04 -6.0279230679490331579004965639507225087948285807249294823549670079497683486961045262669155830188320320e-04 -5.5859592099280074717492772712145663123678322816358059886446004488321157035556424502294084735618792639e-04 -5.0673166417517668861862559673802947579644747203716168272159201647440954527692859803668156131217100884e-04 -4.4834427027525190074603123863219373517290605470975355179500870772200428298375255407060740787587992231e-04 -3.8741428683646944365766711175489556669097488186134007086093371454693380136738150428327047360797290508e-04 -3.2504298554346561774823980899989080366958938047399415941204847192234460803917833215711187828763857724e-04 -2.6510023409104953500380122429542364472060016732315273863969650535578401997146578814230790015701939665e-04 -2.0738041000994909380262375158069808703925480161177995433564663076727139334193196073861050489407616405e-04 -1.5479694694645581382061900586949291249459127463697955443335369285638492176641838890579854860699142940e-04 -1.0697527805498740801087906622471097250520127380668041763706193874461962176130207295942055196642340630e-04 -6.5812761179888297607777308830852003053846527798768017502360694595252062954987656994023280213695461572e-05 -3.0202754602971203356128504785348053952705409536606180066660277189281382357715537668649871619110939210e-05 -2.6297896457655795968049424696152844539123648140058214706329865294864663074990855638000249087124509361e-10; -7.5614353233564606864691457267312732987580862157598848297567831770737674466060792647173596485985304624e-04 6.2449150847710071002242872795085767965434107577757338307342139166437687885806188244695881387103865837e-03 1.5500810398640111544300570714835264930930162160889133123221181972713535235599412688609820564527093666e-02 2.4998964738673793789965500628533809117470458004994657760553819634192737818994139412410279288814250237e-02 3.2410429741705296526329681827677447024660029887012278671214800235369391794017125876830845586858627096e-02 3.8893148385444372490985070106303290249136196514362719127308392807303944968754202022418704335318404992e-02 4.4251727151970464236283613052913638601420831224956877132539988970262698457959288575941477972241103680e-02 4.8676247387915415918872808470377076322113404730427816629298007482779741109229643575235378008001870327e-02 5.1784629961061773262504157200765702560925383457581451906067522888615995534625226813632691364942214149e-02 5.2929228392739530352193266456166722305049088513256502933044603784998739343215270165571579299069819519e-02 5.2034430480853932844131238445344050271448724451094851568144806071414905574872893733814252804638154578e-02 4.9684497306929030256308416785118380435108900237910759166045671956401938935977498580835115633459117820e-02 4.6593663308116110975194163747694647012896026986579665824163178941944972008624289414020480188781597832e-02 4.3239098219287518469246115157558567395093302919990593581563913737597475004368229162077008001227652147e-02 3.9821150419672836785750763752545883385135293008335095357729453978985135742995776470757769741645225732e-02 3.6371512034118184542437157553275616343139242783222125038178416219564334218165124908661003436897355156e-02 3.2871229447496340576589966354414423390221288698336520374894431214256519316711032043436110288856256989e-02 2.9301563975404383384735864767153887195436859244757185425700968814545872371073982505716091086935916076e-02 2.5652679879952138933031755453350423986739868478609059380755798852121977985929833596724477044853121889e-02 2.1931056084469895385381975009242954737986562677792098782219015088490208801908012097953573147446238993e-02 1.8188229350601347511576785082666567795327410692273936422190646732447910479895275673177666484364566177e-02 1.4534742242072300935538155549161342070024056437046074725209535228737691515599670710648049806006261107e-02 1.1125622398580088070081476035771672695434541470372845668002990598986894110193803242079695247834479435e-02 8.1200814517641506567558945632893321917533915321781891366283273194238416860531472039610295979336904077e-03 5.6356640879320857812127502558253564599130865349596360023248126503041118844754101785487153340304396198e-03 3.7172672593945829929423705747888268475136694935607326265280653197654329499352899131983083513776135680e-03 2.3315495982204619499081750417656779976449907418373909320452315763570566183817732668197982142206378656e-03 1.3841289351372628898946499713230124588745666621785417267632144602698534239110097949022984969744118830e-03 7.5097432630993362648192611706817118590348370313021917695459757298426947554721752395911525873702831774e-04 3.1136692233746758841715493211683542304980356739707751813918296521559180320325585602930586497197885830e-04 -2.8242795979677868762519990162966526429042571209693529719342204783999489034444314080068583536902274077e-05 -3.2400593324671968656728453910378468612361514851069072973785674547289474638953344012002367307289471036e-04 -5.9803065218894057069213693823051968182138894302853983529636210923344052971505143462467935966585680997e-04 -8.4783378980787551933410678376030245268869666972516172654939133225754251151532309092621140982223840057e-04 -1.0609286211412472097246199980889867715758110009310664296988804106292408963414088123316461586068152913e-03 -1.2215351828581364218227629939691640008131160369158796152010725559948848728004056739226273901497382672e-03 -1.3136398119574067696780951517244798377458918076093528084694588169534705129951219364474195721914096755e-03 -1.3251074059104540928296209111921510969083832689967031906585785107708140882270872728888243848216823405e-03 -1.2487175797439344316026540415390253841441664632038691561946572366316005413949945610140256458379366513e-03 -1.0852011234499721792093682258091268898905142343169199231717293034372888041730790393483287341328132059e-03 -8.4362131726638653153940857100362972006674899857255648073519625465060832548428478496469815242795410637e-04 -5.3868385622619242305088363697536517255468407785406484943905045788233484103959465556249469206991700690e-04 -1.8966219652387895888885269536409808519457035507490583816650640102488151196973614876316761053473303628e-04 1.7974637929485748373804511928637971893410788688512104715699811440896426168901244347928705440863512677e-04 5.4228163237641918528656055721113354428056991849200150055998118551381447129469790403304813248844081008e-04 8.6925295809755456047257290962388885253997602971746543727443479733722737450457038955281964291656313743e-04 1.1356448010445568596934152930393354177745640429630238323370124457625896995874548288369828019275874208e-03 1.3233200811216539496678636719446042496327489622839185697106687163401899655392357422666582301673384241e-03 1.4219840399511961584928333371927675186448535973738331517226667898265405050832637858693243850008256613e-03 1.4309938910530691991030662332211207356965032942665128432589646723736136840418391468014971489473189263e-03 1.3604625969693252459635894572976585319753725206532852730313615681618207534128052679176878413927205498e-03 1.2295312852435522787783272208750296252603354296669488415333757777904539318165251467492114690869971933e-03 1.0616047048682834544498881938268274288449605832525764876563810030265077395867097897294712087951695724e-03 8.7887000884069610287709512621553992762164608388628420632247072358232601315813945463386242476161878176e-04 6.9995339314481820404132113148346945328011243073507728450441378824719424170087701065489244043088794064e-04 5.3996085385960660982859995884661049073160704040425464231926891366294888674540477325154439794857493066e-04 4.0815300836044390071855884175898065101489201673429962226264846852982652053846896345836480077889117077e-04 3.0765437576441032721684433786173997757881717127630431959996569679295275670365635873360031817248547498e-04 2.3612247778120687304296825795085012186378894693528659840869522269812674137247608469711160632001523943e-04 1.8919682256850958814807744485249575580500361469969890752810939638054532436915516186211373265644113539e-04 1.6135209499439699377178611978013810180820151975520008519274144086029660983223071007649880925346736921e-04 1.4623694747546652270995069729088990762810435036707881297660127321876581128582999920603053430892853473e-04 1.3734528750110506776660097935256951719632239507933809637355345712418993177037333331343543641196000252e-04 1.2868869315032449246114730956601517883285119270032077327718366384520525260157183032676047735996402009e-04 1.1637849678337138129328779932014541404538683482348699381717449148438973799578007210941051779097046953e-04 9.8133409618536506252509742962099474365358544410508713577698520410268911236291688812869728458975932353e-05 7.3093918782493054806226227449619887281757044839287365166888104038382383382643172616118282066574436111e-05 4.0952968913524842048285368698226892137486642570430091961472331249810188962324929823950854170355312948e-05 3.1956147300419210290692452264612600351909474155671701230975147063909479454701325906753379799809359487e-06 -3.8767601923667236690093165122973272210736160373596310576894653121750507200463348939329729249925143000e-05 -8.3375722920529613163024931328796923444833154687716479152194393997376411082952572992547273338911974388e-05 -1.3043874426220839006055895130018167565839250347603442849241742505353620125834498211217039399966502952e-04 -1.7911685905025031791959165692038073460159212975743522784559934204094635116149208760728308659401654412e-04 -2.2766979258365431683840958414411324295475517760520499287940220565428731087981607412724261922376483452e-04 -2.7462145290753913473524194658877485625454236781293572888781445792270051591086426933386762298491214788e-04 -3.1667583979836267357540874664534180130650729844163345969796398453088139478109334372223860897315534289e-04 -3.5154683880152384801903498546130841056782895074620858427268940367701130995276216154075098201908650273e-04 -3.7549697637365609811213488867601171807642436403153577413992224493456672063065343134966523823900905940e-04 -3.8780892106602768559112618958255347173881629187449907033579453809412136447114178666036208909680641407e-04 -3.8724417759311885288999949811772802506940754172638649482056182643873609722209710575229218549840625429e-04 -3.7531696977059413174226774513476534030922281017663751695567913447962988926062520278542766425028683146e-04 -3.5191336653427202272653263063083760861073817097047420451506640226357210991506045420067341181270422835e-04 -3.2031112863648730674325704477332890666548466716397181432065508904337381900910077710531017803939245802e-04 -2.8132110934111517573756040075672161538371622657654283996773852932071510450423691645128673546183860189e-04 -2.3901936819027597341468416655177738554408726203742765970267842691131740805563703573696276993484243798e-04 -1.9366554909830431093505850018474645007658876017388358200872194902745305528149846647605767352914435109e-04 -1.4897984213856557746756697538331508661114810182161670534681191790277521841315334441635390612021060443e-04 -1.0548831982085419058528110215215578071429273140596626865124588790618744560959188349636436084730083085e-04 -6.6115826698218151398350954443048257961413484898741472654944569346817626554351351937810912679508773832e-05 -3.0702195107918905635258490275166969341375278215440658668666808764653730745667239618112865256444821852e-05 -2.2641607914698777147309156094198401218826777598733936487478279357044320558437630732447398486684094378e-10; -8.1898869748091758612351583961432626001114796481416786459074704824020591128963817901205633326089033985e-04 3.8968817423143249221111948687930802536380181708521382318311646722508750073718771733404941930406538484e-03 1.0051730588584998057724154040435039441641365062188450406254555906512588348836371362384752729018888921e-02 1.9579607296610599141297855822853526169126177100517242628491451130229452246521629726588054072193171584e-02 2.7958023931482814832348747896950735978009318554146595142414588666462710033488111838145238726801194085e-02 3.4640769561262060447289807969904564085590197264160043407515939528804477504784105918448935039123648514e-02 4.0278539639078767729848066044170311211866341910173474805599344690001283443029201543266384774186378357e-02 4.5207113067411667604781362591371109551239398703981250671264439539808709373661986731196070658917829317e-02 4.9298099600125834595190561894098696138522225461787910984107733483709108764030818230974728725131322512e-02 5.2034430480853932844131238445344050271448724451094851568144806071414905574872893733814252804638154578e-02 5.2960010438269128774220347070923317542175119458283742539168519029367825117020467609542305853315950241e-02 5.2108528456242865928572349623048198909018232672642853195475982905402735964666073242805002402833702613e-02 4.9952501231962576133884301843888527682938428618446783593363975820911318260605151467988361962796266445e-02 4.7070394451875803216263479502955456180633412746149093281715233288258680617374481067141500740639548239e-02 4.3883998219248007763620277884569981720354405208606419627848099920151138692104190345071862517258769508e-02 4.0587997920318118266009634220643941505012055864104907370904772923135573359177190169584458506965393027e-02 3.7230833226957504389772066208926524693998439538091650611469354348651802201831981865953096200008915461e-02 3.3814452490946166166400554164559698295780592521926313976442560064642348431239819876751852195893910845e-02 3.0341325364996080876616527311748902844421178333750125172081207678332941958874971336347562115376387998e-02 2.6814568013434693815818463288526799554271434607444697748978787877603615509388287337532831748565520030e-02 2.3243110610404198819254531433644380726565273441582060034325810802931157710361997570891621200425115979e-02 1.9658773222589090851021790344717856564257817124385091031562029071597947535928527054316321494828685179e-02 1.6135755993856595488295708465647732923562453997996760856737036605500278740236209565148552323908725416e-02 1.2791295419634818190843529920106152669364021777278176253426567711629552809982861316425606256815440881e-02 9.7617393139116025191144684857640991945334610201421172546145768738322250742657527057867185924041515693e-03 7.1647961349174329123546181981199324922522199699379925342579332187151975888577215314089937432821063269e-03 5.0657257564138252261681574532035183664536312941444219890703671372835375330466947128005148154095635103e-03 3.4609039774395651907886199494148090568216753872200339179080571885020051881331418434916693538156237817e-03 2.2848113615576738951616915668374730399993069072065977099570557652281907868022034082828871141493682068e-03 1.4354080888671230531164692713785971333838244673244918026537665977605954058290740146801009262564229329e-03 8.0581087680147879166795041925674297983988098684487877455350747568243260877311901424767088982175041388e-04 3.0997325977043353380462141558607862454717441777580952742038665969019871761502717741522406557497774120e-04 -1.0599553219643651642308130170002215292547372356986332866667201492674224477411532818692310532486474711e-04 -4.6516162719979134949777020174779906977691155276440974460163439672378016817922026267359347478214223971e-04 -7.7204433792167416310376217377775649296965112912291062820889624839009304706327559455225095906558663523e-04 -1.0220203743168378578430215538313808488486962174191209023447483526910603132203494454149195892425606987e-03 -1.2075463643989243761348277443884030983910707130104319142034476338908129546746070448599228155403001712e-03 -1.3230360694552479293730479572160413687911831684041789622023148246099279931837348225563706924507628686e-03 -1.3652436793593880567604624615905677187180216408216670103108853915306001367553100537936451421328136225e-03 -1.3341437735473540520891422144727944034158361807621618606334687930136783961743028838960217928569936991e-03 -1.2320198412959537961228049091195476415429253850535879209620650178392656404048899336561396911547494210e-03 -1.0614132344171128500646068423824192141951031169485553527204973525220610847564122592427668187695391221e-03 -8.2591956320572588836542870229747740749294870788606294082998824901322408189845399294525491512207475645e-04 -5.3296899229192086345622862134434528975245871550055031537201676171072914279623464457025474810558421107e-04 -1.9642259603962250343073577943468544998593344126645822570681517306795695492390399054717545425306571463e-04 1.6251012549686799698105245167730793010697715209501560915307865061753392461204176522951663364587453824e-04 5.1813249768338583321352842621476581142152659997905017438742769724718600081671379678815593973550864005e-04 8.4347806806364071053596553321237003172203321374478060030388545850739320188856922446992230799558922423e-04 1.1134226343460965789012062090144605853724781376892272656468091529811339323715395470315773199483029140e-03 1.3093903590110553993523516187402202405478588210145031916772279978734314663440692084459904538651438771e-03 1.4235057151239579344422090619811945998330400651164284815824908526774108846371585668619192150696484730e-03 1.4596545953081184583339606239609028899297091742823237082840586785950553840851513543166026059364121983e-03 1.4308132914917415889056709537469382267477878771551619092825356908833956059765760271005579650738105134e-03 1.3544801429925885319951985570718035090373587840888720460296153000981702006463813103426740024005457027e-03 1.2495645863330110219884864774962210408582618735150470318714428559483303675421560039989182308469253162e-03 1.1346514854179509737650205464165766804277299550646993856928550735372864759500274116938265006977443101e-03 1.0244879579217245086652069083581985467075234790984510365857053668739814862204850970847817796598892776e-03 9.2840974364017887023687380230108514397250521389076836520257530204535880954491464480511564364349627471e-04 8.5009113211318257501494158547218305400286218464522603535198261578906990870263731783342755803192148604e-04 7.8995013301376816055910681787322633510265554300718976005206628308559990244764416072475293725624629775e-04 7.4595436782707364833635265965137950271694078178797374477033521664892317813115975156835456834418090871e-04 7.1423650782909949621515710999017397468356686896540054893973258941911165381796795067148575103264692485e-04 6.9004437387652352334460243566506969767952768140283109409767183786427248003327288932151244155676915836e-04 6.6867009825229252071187306469288868044991970904848435165227512083671749417799436175282582120758190878e-04 6.4694336927488576538185801943390232128872805882401260062114534251023690397442449218094840272587141904e-04 6.2297156641841882552388452531750882477641985551042951173244930332770637150110069698080385238630854542e-04 5.9594050858922981502661449278932801150510323383556035518218955752149146543289119973780281766617442926e-04 5.6530360692514496607412919615298291113136764849347043825504404665774644699327662351984645665640244996e-04 5.3154402026755335500410353767960661911940795695360706253749701574790312851249223782757833792415527780e-04 4.9464571553520678144815787330506362480429462251093447944041673700049745091609557634477336645586969806e-04 4.5426946140727421661780821598305459723935938628574682917842932898424156411553489348857619876624182047e-04 4.0878206123700940535706805899826506655553126578083807174058049751615091073701442661606239132321068747e-04 3.5709304860451613856688215378794246474041786941933952679993098451464971745043237199512697152848208925e-04 2.9918608633205745984247990645310197295569954870668583970305578567916016491691753621992584618702435502e-04 2.3551712452462189462218045381281182738873395362936644400878517129358418803433666580267342798762519674e-04 1.6873023585147299800401278554740571663496825173893712316277481673252524687580006771340647346774847338e-04 1.0150938772923726667302742035654254072411727449759375700760733457591366002097851090220943278586851980e-04 3.8269073521714846733836741074511272555886565718195486341974782816670780650675868904761088694943871206e-05 -1.8460245265266923643695653775794181208303972427993620963122415337982449705769258411344735906938922168e-05 -6.5625702969668267422530660828931214317480073943969213625318238695691449239756751551915844362557180055e-05 -1.0233945113434888810393836627555522576092255747046989310243151370483063560570065209735242956441034428e-04 -1.2676165290969182275662526360568753965161211160695763129279335768647356461754999356754483894909162730e-04 -1.3999949809925247510765696163560676430034317946535924377934011050880512487366331393149701111008629056e-04 -1.4176829877195198797216805997635235706026947027685471244566596482014545576450672788300683700936892149e-04 -1.3472110581229325263841764420273554430966227010279997891289759950625958798484760314112746534002247065e-04 -1.1911449219453539713812897978407980170234329997533060733266492873926602404507759857638171527916287107e-04 -9.8244026190967705043287687702343471672643420144060003096096414981667358752336176797312184098010291702e-05 -7.3372667731769356150236814368346540484251657003797796505594472300386894226884338202930403362690139796e-05 -4.7827860444088061049639959791027133218104937330427745622428808591533992983092952581564673017853349339e-05 -2.2755720275191918265913910760441943615778625302547557314271121550172971604014431200528738151342866903e-05 -3.1090123070762183704683914234103942307770493996071693508381923946809603827432655446065370292476604862e-10; -6.5141932726223465124618542391122919599678202437005508490650156310216419213441997352110942550435993629e-04 2.0873690718791451208923977966222406604745062380099113556122414996829759382916238028320469145764809425e-03 5.9496545269930259678324264824328064879148039812985571047572699107077258942766007511047804846538150595e-03 1.4479810648071005795373718856534517867495195935766147919718941295400389628110068576123068355991767060e-02 2.3389081470541801983081997803047722874656434607938263140155050172187362617369230792324211939918587581e-02 3.0374117803212134034909522615330638347821176935659077805727756850780467410382279600035211766541010886e-02 3.6337540432871657068272105590324582097497376093021866157980386824528990928195290075455531545842994925e-02 4.1548123881210620729899441408327773040021021687981849893471530375547327259820733612667374060634380272e-02 4.6036019804832482118544691216144886889806244326830125441507888659797648231860754507982594212615243474e-02 4.9684497306929030256308416785118380435108900237910759166045671956401938935977498580835115633459117820e-02 5.2108528456242865928572349623048198909018232672642853195475982905402735964666073242805002402833702613e-02 5.2942120160034079404693905853776066585594004121557818072907178712137426761531565594659943807279717049e-02 5.2171796919419728030311678994943218509383888841068812220817158404092934003662276963761310261293143218e-02 5.0166780408738222440350296387821011362580337847350119239932377514360762254805285950827408954833006660e-02 4.7429988955916284772489943444430993714043088176710032332977275850149672233498190064158160885669969586e-02 4.4350232688840383354076079007009511055281274892400924125016953598614887352998134140667614654460765669e-02 4.1132794328609876501234598212513159216723326628261454203649082853916152298820389208751990613104743648e-02 3.7856738522061745279310772444758177541991630889759359868324489341537091385215779421685952780442165800e-02 3.4548515115894899259940387624210056798232311460340604292357493745152818353758196483674510904350061160e-02 3.1217750249454614876726350089861864070363752165357132124414515331609197747917781583370201549274607412e-02 2.7867139485194359358693779713604172230788420378771863553632523207313188327152447799062983631214260499e-02 2.4497068580178142060260958482948362944563029337119640021096190755385650802528724147131429816510541451e-02 2.1119162912809801446615437087632838441246812344826276778063958252817792816621574884735172228051106272e-02 1.7773502907226902790942495586711572119911537014125313624067940447660666741041582680531023267553559660e-02 1.4536613411510230478877019501662156336059911427468137863002807370987223060645503575016009354920235600e-02 1.1511862180222553563727155111760174140773123310727345743897786757610467646196583150952506998320834140e-02 8.8048629403762810080165074361143830066873493251298266488315930383599276152640140431868633323591135562e-03 6.4947942185900820173377539054496407113135271074498069431017133472849439038471028011542539693608000201e-03 4.6145178305731874272026575661352043415923444345770212780989205825630938984213466170441856287318950250e-03 3.1465778122029934514277605255021543430088239763483114416842727432475576355740576740683257902923250530e-03 2.0342100214538195841915033860928082534190564609821769209388652612341416584740220162056463999902942114e-03 1.2008756878967103050985180817896426002620406640525781534812217316833556169446065751245437197334489606e-03 5.6984056036875068176795893023504096407589301599229155836062018057882226338700815422715290613189486354e-04 7.8307333090917208535409331564173586072302946607170146154985354478265595742743069169343274819563929962e-05 -3.1748296346820981036856429497470059133109605056717215063634568438565488708344229494776210774183326453e-04 -6.4257896821702280808339197759588713741095651609889359947906585196411924546039928256210601646696446806e-04 -9.0768250350583395142131571241828320805656222426664038787840740275530230042395704608976089458683727673e-04 -1.1154882964950833054918506892385130791633480001854629913454299371035760789436977188868591666280924724e-03 -1.2652198988407498945807429951845844600707903595003027863158432199909035221482569712759612821604338778e-03 -1.3555392069122905470835635801567221426184352443252486199795606526712582686571402185490891888616045806e-03 -1.3849753466743500299271443040368719670335426356585360986676277437459109448724814847512025556595772990e-03 -1.3510864796373721021362186619407707785829025362839673573307331919549269619896317044085689004124848843e-03 -1.2509151303989346790011754955636213132098351179301823165846084701251287048894758188084021940344233220e-03 -1.0830226866511192926288998321745110582793822053286841986119037701362029188993789018853568145687346831e-03 -8.5013210521789076416128033948200128980779622181619065094218625012652715719505893015501423288958699020e-04 -5.6117803923797559390937115950163089162948824897909130982826533924511858398142687533182271737944637440e-04 -2.3140517354433416724789153751128739230382491504502373939427026702491953723499820997786450535882704042e-04 1.1868371498388122093464933224273919105870432923941008259814471822013692992344675373885486478577429772e-04 4.6543911537358659870336459850223695886722394951934478101467965817284644451271339473005636416720541272e-04 7.8559603977507177784724397171249845265027722662799218996967217155103809694216757706223850944611704689e-04 1.0600177519384242341876827482172076853498561634347015953764718282567445252263747607684888831972638462e-03 1.2762177451665741517262854133630104803905513806294668996967193185932893338525841298492280716788142167e-03 1.4290219430958037402291207942042901938841528691602654557900283691690070793674721061918766430566871090e-03 1.5198218463568861073733864753539383416541184267624683283888888931377805986933332575020241749365530350e-03 1.5555306476781607330350672443183190498919732758102040971818064039349951651209509629671000144185868953e-03 1.5472544013662032449818941547957646882908063872103279714823910584789239581151475365496597530623972622e-03 1.5077969492748962963632055627502054283826859819331142546721055574240264707299752997982069177960105681e-03 1.4495510522921916479890286088070012972070722100818496186309498401400250210985037302194411876728934937e-03 1.3829408281831766942512396810543550081385267743097390309924010396715153092519446582183666875691280162e-03 1.3160737337086664840371292608634991239817143025656906830779509641310259470162659643801656081742616212e-03 1.2542959369396081002077985501558343263820784672313056219003055526513179538626897238172462922739414538e-03 1.2001373014909620252246124707010227711165511793850410183447986255903170371391885964875910509552066088e-03 1.1537889544405212499347940639654736248892912759732406766670864914262662053678690546898046759370548324e-03 1.1138772456368498302438520161661709552215426017992111202912538126169825138269860443413656385882285941e-03 1.0785356561422953843659257530847235915525547268724684366298663219239133378982757501870585673668178613e-03 1.0458478896672841075537495771864140643828645453115948266102520323712396242294567013766319201276444845e-03 1.0141558124274660525292499556422981127338125632771222865812767522008851823126200058283151675443690641e-03 9.8200356083044766824659868604277609086525766705079042423568436830484783512826656064184225740810009261e-04 9.4843306097875403654687665964511323985587620129131411692534041319695431400765256598995828767389940749e-04 9.1242579289778480455170720654953843791940830312152199960528921306830690593384084402920970868590388378e-04 8.7286394284110479067992676256387296905401148516419122250256173992175491070746821752106718293510627826e-04 8.2818940263425251956173071329396248916046927776298551635791405251660053508423302175206232638698489806e-04 7.7706922610016063914147154439210977875884040316528353629202113529449592488862362122851452982053279420e-04 7.1870850629858428038841870137692444497143593323096290519540075474560126811200086755192812817554358409e-04 6.5282636307461150741550922433874166757481715805849055611467149682831999054847377225146695512305272613e-04 5.8035915024842947555635632949077163297636981930073213032520624437296805573504430160977871646086229896e-04 5.0286212138232107056576065127936611141845730940791655573025149991007256292919792474290755057612341989e-04 4.2304073960062484290434297340725506649377458573254714015097946006654167421602319025856190479364368425e-04 3.4349485125466420643011937959246934992367016209182305794762319397339979680271988600147493994770000928e-04 2.6731885124736415518195850071836122771056495949986054840197963056636674438603791714413213340627095906e-04 1.9703460905429137978270263004668254494227717761372883357749112724338503716731340695508338281681520185e-04 1.3534109212087543033429638730839341253813877370472468793047317153886523134384940261630145629015671947e-04 8.3640979808278975713976526600772303305608855230218036902825236698343390743433085073889447038042352625e-05 4.3239075328560358102927862232311886805059305005532328952686621299474000465087758395830038742676919275e-05 1.3865583909842691467140421612073696450050709359948203681536514848768343378865844031641518791393779279e-05 -4.6516764693444925946399210147530510374795724782834548080832645164830996675489732522664218241262830005e-06 -1.4059443051242876983664793383784947958816523725219607233972628659042428697645653368383165014848216683e-05 -1.5946495063983522318898003452257542242124036088014644340140103891507402678210712485219051364118917078e-05 -1.2869189282604285215857580784216315796411609131817968212464364625151214894163572607165205618905843264e-05 -6.8237445930937433806622000689952848913393200114626619283651222813875025390303514464020455474685720482e-06 -2.0078960908777325808112370821813474378396896262464665674770645223503674892568100182501085090001263201e-10; -3.6828272837482970302854604395467430241379298687965720934678135138087757128612402267481423985901160743e-04 6.1547248736041377569277615604914624305482168705832795565075851509012389744895474423360351806178539144e-04 3.2016085283721518444243228044077207913022636396523641281915478696797790319856784867899210265603234330e-03 1.0080665408675288560598943255713017863542662763800684509766737402534663468258401027934197251805188775e-02 1.8651417353393306895610985918732709748548472013421250454131144027668949673405661623849790392618105075e-02 2.6116758578446023763989145816860282579464382211704524322527297510379832369058302848688130400846904757e-02 3.2412753927830039990708327530680404020838815353868748608888948008269477721861929133493654550950899723e-02 3.7812893288843772495911980621974925968732929708883898592250184783530719919611853363795755317514370529e-02 4.2499485286789805368609496574570151425979957096054570657027190034421050374640051798042108181872310889e-02 4.6593663308116110975194163747694647012896026986579665824163178941944972008624289414020480188781597832e-02 4.9952501231962576133884301843888527682938428618446783593363975820911318260605151467988361962796266445e-02 5.2171796919419728030311678994943218509383888841068812220817158404092934003662276963761310261293143218e-02 5.2911707344773961503649108082199131722386103812918825267250355594016126672363383312773855957806434278e-02 5.2166095623804800406631390481521110649451962562650872955274734386029082327334230301385530681427038130e-02 5.0252435126066763367117473901753470449648386163842988141194305251097502786408949686795062578208697141e-02 4.7616232426953189455032594188299071287357840787119415571705217955443469111343852540548610892073672509e-02 4.4633078607902190284920825725723137671322809605607646084083587290611786099387014825319257166115739728e-02 4.1526097142715607286805647853007068621797990096783271055609013111655757875932302302014135675510899925e-02 3.8389171297594223343052971428832259593208306742824759900700184994956137489874654567226386465782264518e-02 3.5249687235926958144542898517016063790085791194392148610956527465492221834598212474893660551580841920e-02 3.2110213272049131269769211674959257641549013615879055957730445339652349391923545860627331893370573406e-02 2.8964311613263145435453613465570158066300004147266261842122678652340599299991015378194286372604360165e-02 2.5800317118992499812759199640120802143122403201591536335296996144975430421537601368514900567922939220e-02 2.2610252912906052173278378249343367833457809912986844098422407567346267036669966666465825571518540168e-02 1.9406010169133850596077142040571945162696779900034330658353456564304489706402236579333728098329405217e-02 1.6233529818523036088774235277116414440016822026034634131189743139060741917147230170956084352855857264e-02 1.3174486727195764428213589871794657443400441707648864241651577807386915837161608111642313818387073476e-02 1.0332455122000454815442164544530894604910549180649285963819633740781431069974969673120100663885922603e-02 7.8079573208547456860079460085921142940187270815293430496169492759144014832913137197751010380438929607e-03 5.6725581682928251189526951514953403179332321206822582298073892705130848494480872868689594065928495442e-03 3.9520980198571147522740182394786966002030057487836248579780189646413047730680361430325410999735288432e-03 2.6242143593148580063293335777408537887641909478189957445753108139370481789452446160143100983578928311e-03 1.6298167261323563933260362436699413911498052659003826853479022781128890401666965138405741807082033027e-03 8.9151231404971298319678173910191992084989478199261967729250484212487514691315974779433502105281633474e-04 3.3422071520681686939764083675405777644787130532471808393196652094595218398386180493383882442550734584e-04 -1.0237982713385188552781147110428359784680610439719700425372518939123681832106975963949170368407483656e-04 -4.5922823527281104837490508501368174059590310118876341986250976636965776005407929605495340587128124560e-04 -7.5821245899679284197677683631534051705133949134837863594315664709220617967093111047873426745276624459e-04 -1.0074427676196250226541235655930338297979468990944474412217991704956830889965671809987188442574849063e-03 -1.2061394473362308668816276017896035271880311618445364642530208696769784657113031695158072720871739176e-03 -1.3495210170017826722248008057239687540662964834591945212381913709637319198886326863137084330822402536e-03 -1.4330932868704622871730994320495103460062506302416339273025087216147155535116882121668947092511743929e-03 -1.4541502536206167253771976819100251340428949349616701152454778982580753364294016601555643224858483076e-03 -1.4115361733009435329475302372582840583743319893353179014354131070415588845699204926415803194898771437e-03 -1.3051673131424843109785831106467521217323066875486120218185434698476509551415218422465726319950734480e-03 -1.1360435035184165589916292293498891550362196616847495784264000232375419942058257878861125502506306480e-03 -9.0794069396193645873211301897695508707393334859447335516476504312513493692937926236512268072913276853e-04 -6.2833494679336651703661475266234319328546619490789930308277952077357428828027210667462954532216216535e-04 -3.0828333615342357234582025595509285585125326264300720025621583856024310126781209999430962360582205416e-04 3.7288573382520452182095336619205852567399384740848881570084806330203231260455695363700770629593060071e-05 3.8975678319855422346023041487119211631495309349516036701514009569567547648399333801686822952004227593e-04 7.2844579278810514076753063658648602791401287194180683826991072524333409995616926583164728083171447929e-04 1.0337588892796350981364418194815887954341883239682111882255794015874503428383456288478433693949558625e-03 1.2905229200514026828298988351649670499893784908100130795644778760319093042869693318165138835205085347e-03 1.4894276118297595815881326601660974575911529736780724408818382452757428799776896421842684096865705630e-03 1.6267958538059761661226072890629570719148792068262625992948859867098411401750221740185576793578095322e-03 1.7051287213917726439080190654550028243306046543238800056341828574500591765265728725473021002110420308e-03 1.7321826299256882287465447273133167274620374903548119975891464168810963031571871134950213281412154197e-03 1.7193881306348134854147823827214675782364366414927755779170742209237606827648627402738330714521028399e-03 1.6788152395849577203352975654525562553127850986837166610086426130048375809978705138491163279582183092e-03 1.6217063093217445496288066243703723319230640318987553599480664006376604353265913175644579392820049666e-03 1.5576018521429438953132345847982014989706791658391887926668500221543030631477312428200890484264289538e-03 1.4937171322527474667774603581076926763718600265133012562988939212445024672404923184649477756975313654e-03 1.4347444291524345902861745366265635365720004440069233620317286713393227064078719756985332254547568860e-03 1.3824662657791043304634743919692288203506982486743936965320306169249601036642063388558115874009110812e-03 1.3366186084270572659792366981348369485189736153208397704289291868002413508746044944031008479721833674e-03 1.2955854168797157092566891333936726740044025596687074877633654739677612060264047588454692266744766451e-03 1.2573803402830927795581383995575100510793008743087198435227104130521888524443273014081473472076159683e-03 1.2193377663547887512654458527026505140361711429899233963032868737872691324028655376461159764824992343e-03 1.1793056573568685223540913136509331987423482642226644026399261090205279952491338048527913232956981627e-03 1.1355716827864099553721824383574870398997605529108601983072178854383573838531444458987934619812454993e-03 1.0876826647726044126477022283317591765876933730817846475296249448639973956064878050987722843222723374e-03 1.0353399605611407538383398582875799053761235788932211943571716086074758116879231358373966181749258255e-03 9.7823555851645914023817554556371308751954514658018891115055621856898473633845170172581922496233107343e-04 9.1663698073594977458287806892195075187911658100899859322633612865840369905420977990144049385231333869e-04 8.5019490299808746618386591389637414178974136532940725049387118372244231434186171844921221272001643811e-04 7.7939278882856977231892350683379718312475873167606551364831707826182860834610129767576724812612307157e-04 7.0409458386333289351711364912509288517070470812684666916697582628764948432923600981495753896167101821e-04 6.2584767456281162913775089845826353608663710701388367467613398532397853882768905252432345762653935865e-04 5.4584315441054358873674360569720042300988344088361315596811762834984984551618569865630591072063826725e-04 4.6659396322124596581536491837859394716554075076480890547036558170237667096663254771845619046464155463e-04 3.8944055634905149518131190328598695848051870008623176448393371408135255957015456669987307509866504195e-04 3.1717545614947715951422614842359643543149942267832214399691918609200990709331579343600914266042366918e-04 2.5076872292463239787857970877115093850208510797936321156786954386699904092419729834506802268739716752e-04 1.9244386678235773619024549432358793539511457991471090213390304364147261913228691522705831923333268507e-04 1.4181246648267898747746482059379806265987496040523185225936590087815395451409429796918729846372330723e-04 9.9875010945955227753029885823548689116896289930569368759478176589238778243399698793675374194234296964e-05 6.5485826442931103561323747554325362582394075475931476433477646223930365845539405293584235109818589029e-05 3.8544016264636419834310795261690759506304037834147412618328678947285407806467686855557525099447073787e-05 1.7163245315611763685275763799119119546942999075861576874742740900347069715741607766438089918890623354e-05 -4.7849861745619308354839511379186715229731401195985447805820810316888769970727926096330703756955995416e-12; -5.2842298692215804288831881738041783621627756422671303147600817513562279184714424525569592049443213742e-05 -5.7542409505630994196442081938975755949244589713512202603977086623361581015637379378134926066978608104e-04 1.5215885969327286384345559022495723198123846393237208192838794057153231295864716164453289429441044024e-03 6.6021796434190672638097998832957223536039561415607374165526864128642880611406183941682889923577413854e-03 1.4045508731149441064900947409947657682154979549463425289799366482017909686706631043552100073721077284e-02 2.1816733964986581439877963568188546159111980327006665853728915753784667971396422686304529962570075064e-02 2.8437410284166216051126660576750622870387031892603100865921313682910570063638603162287823697680976391e-02 3.4024003674796189195290789104220894019266491273980182220043489702766777159142070157877894504733557735e-02 3.8898044539857223128627903483008605380245035187600394201760865812392863198382319002498626624689193736e-02 4.3239098219287518469246115157558567395093302919990593581563913737597475004368229162077008001227652147e-02 4.7070394451875803216263479502955456180633412746149093281715233288258680617374481067141500740639548239e-02 5.0166780408738222440350296387821011362580337847350119239932377514360762254805285950827408954833006660e-02 5.2166095623804800406631390481521110649451962562650872955274734386029082327334230301385530681427038130e-02 5.2789669318231973151002386856906997825812779743783847872384820913699878510744621221781019280943978531e-02 5.2034942930083644867372432050146638180049895547063797580869547226778979800415160694022834859459850257e-02 5.0196509007873498627196793449547137362661642222675157503474380635463177368245474183119040529638849579e-02 4.7690803133421858634664094141218657497224273709974148629466660713914724369077638831295818779085120671e-02 4.4868848750114103552674551510025807888146850312364955415330859637356960747334170167886916556963450057e-02 4.1937775033138312183190190952907800489794444876998064901331679088826726448614399924523939534336625548e-02 3.8988288766749887602328527950204006376015450183169949864736390915255679750408899480647359269484632067e-02 3.6042336939802799033211276529757073874166050174008424481573952746665735309349930672701390188683224742e-02 3.3092853252440100543799762415328319529029137966323650863584210296891806496075600558720311494515589828e-02 3.0120644909000692809370953555062109665308768584684379430238481747429167042084928835274786616089336224e-02 2.7102185997833877644612283999806330901121052687366680121189802117968722759485926124130279465291574955e-02 2.4019906625195460637590169045009635782781401889175410490660886326592477224628018255217209457730261546e-02 2.0877483081748389681400767987437956986623430098240075839135512254789454993058096771737498708966565897e-02 1.7713681225242351969328356519254333119113118366781486480537366248527721644895968198630088765180478159e-02 1.4607104728274430715234177809339870231949976725871931963573935882284292930163265553988614179826397184e-02 1.1665016192580262780889362720742157219905230773495099154889976138042589993174820961032016290139041609e-02 8.9989103244803248649043882027416123906214959275218384046449746313381212798734281699442843073811139303e-03 6.6966416350648954816412923183240683109353126502654731683268333236221965133251372362280133939144909714e-03 4.8016105466477322460453881860493951000123910125780249428452311713326316338727289346389925699912694815e-03 3.3075176500962521376732902327820011083551245743364734446833100148550606571664211658072747434127276542e-03 2.1657702469258590546627554436611997627398073151221368179726350359847448937761168474472513127294479916e-03 1.3070777619673874605590023203680089234479335836490242894394988851373214480543134851156125282256656032e-03 6.5757751779007676985002817158523575296060106809993539703374417257248718511347332591980688164095356177e-04 1.5089529055186601177510705836541758401183439945573773049500091637750619617638050066122614664347451203e-04 -2.6154016556706741549506078591715980128617787782202357721782251494522409767343245347271958933174298359e-04 -6.0951047843400645733073278423642543729098092637121860663055525815492077659643641455260046874559567223e-04 -9.0467196002023545582964443923251000023377980973551600493636849554417844556182596526456479159986656391e-04 -1.1467791567043454965483517589733696847495861573166817519844543435136123759585637265770900722972319261e-03 -1.3332009638207413614645307759213884975423347619321871419873302028403558586152561405661933397271958669e-03 -1.4632928557954008915907476859506596844560940830662776364665898752709672045800046475946947662583913045e-03 -1.5379389608142966598055263952986047625899151876924711666698635706611824923915573018844725773720984322e-03 -1.5572003019887116043868034398636163981160944143374484209522836175006615439517235144655511007066806639e-03 -1.5183157650076615092559327884085370807175205761793782849085124866000533352923223996874400277765577096e-03 -1.4180524020499041684065431440878778257559636744551701780279154257480606878641919127666098881083669869e-03 -1.2539761741523724578105541422666364556029768677702750982619875307349696218817933740087512162426037091e-03 -1.0247335572478180273389597622220778570260040822907017399162474999575889301127942005298676229565551887e-03 -7.3343334380293145663573243833308093866756991271032733670563055548043069273002181534874172753496297829e-04 -3.9138597557347833960045121652756577102433663216515363972672470726813558973490007524368319696470026073e-04 -1.8491220431115679901006543023465846108107802304538282695658005799488036995519405868412320748283317527e-05 3.6074328926845284392738078175339312671249979118916029682440200179207271338880471970291064724123868901e-04 7.2288232422533460237456228394465823381581128460879395798193021598998863394706432625913331329081107299e-04 1.0478507233610371155060859728159294787289456065516219242359852306219257609692375445933956657399968861e-03 1.3187676633628122363615002320360959594542478899661174343539620639945032447682415823917967947191413540e-03 1.5255812552534328163332019189946685812891340149534946807223132276114316207342655175865454407430475262e-03 1.6661371799510795847050338925405601031232424657486510385093074229642763441639416821246538385403126234e-03 1.7458851088299437823557417789141396066067808202012993675059091104588380514658850166062795114791777578e-03 1.7735153275092894513694163333146028912463256992528931123363931914897077990830042097867828554886800235e-03 1.7598285550694385079133618557608206954781065528222811529623761133209925573454062271583324330896991809e-03 1.7170111215356561653641945162388556969106886546181817764016567807494249977845291215544744326584225352e-03 1.6572798269093230057122981142415965903885286346676899747676092357257787030877206029189685167209946122e-03 1.5915104531860834550000616159884397850646892739504935187643541113161283734442328995123141962304437833e-03 1.5267357684582218234545641588235854177234266674002136599955149121882807537732469439223793135111602690e-03 1.4667105199248529570111242735871198847982643075442437452587984910725913667260589673157822380764493456e-03 1.4122989057318543072020148370044260732218030400592278484891649647278621726309776735352786293591873608e-03 1.3630198556187849527656089512398327202661659244679716538618560497147461450821706421990492945568819572e-03 1.3158154322756190057190233084402974144736254452747883615381113482160179411718939993813816747889415166e-03 1.2681031765461448176502559804341676647343034475979179980097044301090168384084015383790483206550163426e-03 1.2178486943012178542057828821256255444766293981860206475970001099273800397866093097006333495993460105e-03 1.1658712154171982893594652962293427503574487351039728605636400594649767506347422319755695634204841052e-03 1.1130652229535529414264397622412860682198758421341373330535501137629826515808911308107282231960670335e-03 1.0598571409090233297145471099608850217371340934242446741368551043511778377763393160122113003253917608e-03 1.0074611782108949147282485278136750546506954139170614568623821361845261284626283108419838969586285099e-03 9.5459403082176188236846204385311907326284881981497560143262270123192651599617011024518284701614880044e-04 9.0097339983426488155130467188783149918005867048239883409126523595749438643480075382418759747088247465e-04 8.4361652799968620985916236008192544488950553755558757792513036437317408055701102191342270135848595065e-04 7.8282219081215434483201644842764381462171533064650024428437004756776613032871659109515649462139100442e-04 7.1726539603601961595120070852242374059023978435894514846555500923403385167111580450512097276761370757e-04 6.4860875736469763883464120529229862819445323456330029164726737455308397999673497417800157816930182240e-04 5.7565061225855809588399215121071159397759658005145232058210491968104703142365143105671839440935191660e-04 5.0145982043724388360805175932569711701543753196142572424010072821370763305515392377380325311351304761e-04 4.2551758480972703348811080162050208918192111168636494537158239041458922793168584294701234408724522434e-04 3.5179338380309886791733253674106284988271823481181885517681567182816119861240258747241034451693704859e-04 2.7911225721790713064544683776016220499093885773192491992722523669878548368139443219218640435380691605e-04 2.1125071893062459072598106692830608399028584135065760822029943039815345158177216802083239185780892554e-04 1.4779412739289374109875885716365466534200290423698110096923389697220123129521313759862033123545334858e-04 9.1841536348148665034925614610035013210828985880470613688644568760067479090095393071071289449897943555e-05 4.2427976659256892368878906888269140495543914717206468075364645053011730014442940778400360572300030989e-05 1.2640131173433278718566542238493079751365242490030565773988326896104671972275567005698766910463093895e-10; 2.3819789633375772139044252004479722734153509220873115633819544321850848336699502127217310555048880574e-04 -1.4662177014947346900776329151229273364090185004542039581536656410513298371146994600333148413286895330e-03 5.2987007207830716537026381064802866977403934137708909957635248304141115913461936845258128650213954374e-04 4.0488985300970997175261760133701780843114600251820577613459188168718437431247898398047374997486469240e-03 9.9907715159233071475887613795354969913662949561215750172885692938446462042537322004457997250297341904e-03 1.7496188732395485231228809559911237994236500764916894283611114773036471159997067894673871115248034465e-02 2.4363600648736153942413586350571049528310598144132076793227688335830304183912962907205237573004208190e-02 3.0199720406917572283341663751711625487486535137706794063642988844366221367252027511032323919479534367e-02 3.5288295984536124909383618628506396109497752250641074841946773223738323083002552392361018869002258553e-02 3.9821150419672836785750763752545883385135293008335095357729453978985135742995776470757769741645225732e-02 4.3883998219248007763620277884569981720354405208606419627848099920151138692104190345071862517258769508e-02 4.7429988955916284772489943444430993714043088176710032332977275850149672233498190064158160885669969586e-02 5.0252435126066763367117473901753470449648386163842988141194305251097502786408949686795062578208697141e-02 5.2034942930083644867372432050146638180049895547063797580869547226778979800415160694022834859459850257e-02 5.2544307366249652145722792184342769561830922252257170576887140282774187053203606386389487967306939315e-02 5.1814672243760477913760542930480748243618192652065539846012407866473753193019755035338964300855247375e-02 5.0120002495232390746897611639063921391807199988668345993452498029334220266577878088958441316261558456e-02 4.7817181131609585229082691132412525918368074996455965017150203059442911441564530463427033885874130170e-02 4.5204380305051923917245912198342987867805488914667046961297119691088977336029966314168157328319545956e-02 4.2471748126821989833966173747889521967575524790121380632486316500660670446566207586755947469851922496e-02 3.9703646403278243658790943452299903687807299218169149604808713591187553761121796233804490731456873065e-02 3.6916531325638389605550412150583304462379320651479667104198433548034896157170317129851720547344734366e-02 3.4094614134927506624444601478705328160866163936859222338926538716080584717184810017551111894526152645e-02 3.1213988225549724120184298935561648894758769263087451188703885353466704693386189957434018732491655139e-02 2.8255331586337089522882676482935763063829111166624343565678162791059764738804110456256643640532230367e-02 2.5211570153200825156223187833104913054605868317883751201990365164923195743291883515004825522169968529e-02 2.2095721422434644531714389049307922450068594102456453736345323129379245733141514465468638064702505942e-02 1.8950219446412758540592837081901403004256527050831117366096170180616899492580796847974621942464254092e-02 1.5849534480060526540560381374861860630296634657260726137089891138162305384545842587960328408412580990e-02 1.2890900569163705072853884017237223626325425722939102691107998862617261884170454863437710688655138431e-02 1.0174843896764767945406205497701024216831594564855908729857497708623735056224330370737075654335875333e-02 7.7823367694358597384377131428616396039786236676975254192660739738293892964633825828938182881166425637e-03 5.7594563254622795222134545014045781221761033753065013885787146380357257138695439852852880363527635312e-03 4.1105890410519763187291462728380150867160121274647361822908387542780439651201627348798627501111330484e-03 2.8088354631976401880677315933335765890672444811562156285245060887755255804840280176002174960893487641e-03 1.8035806957716084154860218132978121262748098013845736746971663955253658241471833059401502440371084805e-03 1.0303471002131932102920650013492095403635209738420544339182702601006013481797609818011884179011856953e-03 4.2617654571329926830637604578845755910187487767680239632153396908668205765801041981545074392045436978e-04 -6.1794305113482524235167564667666968781664542604806258191772720183427962687973895756929437131802957397e-05 -4.6825612639688700872273640230306034758328388320030182082016155247554651758104791015562131311889383936e-04 -8.1059876930579392852279855420609993692290001763323070780938225918490857188550752683192566612814947812e-04 -1.0975233697580338671402800263851255412129768543466195847414893847261350786065322197987485659336668697e-03 -1.3342716118888844328935846181742288243254282388108936722475286441234625574687688090997526223825179179e-03 -1.5235967143687821282667881674430478711505051980729366786337689171703487708057608780585069497408895986e-03 -1.6647668970835596303846531462565765561804681496019775935327508956347739071811310204087733660819091304e-03 -1.7523956012844245165018225102247391787109244935514541243367828649453020843804096534582408986103990685e-03 -1.7798347319525966712257173412015540787673018435921818636618310725366336316244613039425329963274202846e-03 -1.7402675424393129844791698596119887372284278702813507950294168441172300682439011080665184048911704906e-03 -1.6262807693917256521786405299123742262973414354377613084602778626943515409913219331295147352889582636e-03 -1.4339226922805011596518134440330903549251562688913161516695628611050144464329202575173115138226277187e-03 -1.1679878005061403907552877103424562232774074076534382761506499948400765206411516988698241883810765695e-03 -8.4360157503312786787346055296352791660785654411707816505139366024554898511470677002390961350631825068e-04 -4.8250071384730319825024546706838442683053001416487552522926608246094349084709829912136559506599454928e-04 -1.0719347673674491532012979967273177686169739932317626458257802944253383001715170333877828985734675228e-04 2.6068729186705995168595288576722105206498852088794263633310471972534008732877996809299499800985508223e-04 5.9939886464861200884737306644626831601003983573182803789971098435188771083057655951804251532715426777e-04 8.9180610947476114750024577416307081924580219211755520074723287612574923667344208657611913412336179900e-04 1.1275105328516150176144125221974449528311393946557885011043586453066575346970690887392516377931061550e-03 1.3037363542618623415066085461249656896708529498150507551581708674717992251312245371265183135447377175e-03 1.4212193126220591377525467824532139691978341558910689725275248736280917611469588788703503969222130320e-03 1.4842972142909650085555363074438226707491575479076143849929863902446913726907039489522229176941503119e-03 1.5012353306937903318493775985134540130881099715251721429190314298251974352781402313675009460821820247e-03 1.4831896960504422737318134148046033986910898521963012953682884011635127683947418282836006126420774827e-03 1.4425177947307687628020147571960192269499792493994458346011005995843243583461333623346727405585567680e-03 1.3891014902244863360592941885724072366963192946743572463800129993913950093582158822810165605809023673e-03 1.3303346463591395715672911381729566101699577045878298435720178464419171552172757567422824214633563975e-03 1.2707983991073383515145054025883563573433178922287988148420145144358202542676743989473798261236248595e-03 1.2135206866830255470062052434878308047743544453200350126646286466960195357973804788480765072877595374e-03 1.1578533301743533817316597013007387100974878906532832135828427760258957629555190523081814740652480990e-03 1.1031443807259284645749678269323650779764810349241751702743138563715476837561311974823114659133194321e-03 1.0487562954831221271980773959229770430910818039750674886597946789931099615149672433598824202372404546e-03 9.9706694035825207494322064040422306493868496052628456277293442176201019196829701041142493698963529986e-04 9.4992271664534030767397770868564599305349026346849232818577296085358837232598074281303670967548044932e-04 9.0800175280524187862099347319207803335358402143522228398961043661585685610929975088089694301661346936e-04 8.7251814866135832475229064309533845582163321248460397095851700920377219903661866760546212267549910234e-04 8.4106604737494104360994166297952662205525588416742131391714806857735512729038447437955728480639727485e-04 8.1224478237956942663720909263047237298105932964714234029454831574636018421849180002558443165425939534e-04 7.8098821940421714145835148076867672629442237174290792932381398270601470509400478872842007645839892710e-04 7.4639004064474263342897250432001051369444445395587441249400006189286425018408111476393725609043913326e-04 7.0542592422488908110436560065524505897256251837232059313753396063465345670222450093652359210763641956e-04 6.5894073332727843809178025630165538811979127630741004273422020544670339655412587546552553161631451427e-04 6.0412991846235351612697791553303595588145577283823682423433612730626187987674129775178934640439997745e-04 5.4381337352708288345835010313556699253449099929138466783854654313656816660817873961632153228731196348e-04 4.7636894713455353219687797613222824019879643171315970953702061323927565533641393165295020165735649415e-04 4.0625246767604166669372314165042867676880369590726010928881881735460799071002566541874423069387801145e-04 3.3165617193941432845479046098134379704660546384203935982492063671567448849456692721510944455112868570e-04 2.5761471359993049395061470102328924542107792858054738370920991862952494172636054763946618840750735451e-04 1.8421344955968167840636079589603430361502566527083758362751405429967804875216821826694278999044385948e-04 1.1646711497154825752318233002992021480114323288207567291955716824847381237771833223321840161049905393e-04 5.4409733980065005346316901578863316348887828503578214559855237953162081011313613076166093763344492189e-05 3.6004159909934777637367234543526727061520970330055496977150775909093444200075495166406803637136849469e-10; 4.6397307275690160616666266540562975361876736354842856468596026578005474648951778886617249542205499650e-04 -2.0126151444466067203357781308128647324801018440223653663129334089054767630640541987872444307518612439e-03 -9.4368563319256973157750401660856287394892031012706339712313723440011290509561139787709438589789386131e-05 2.2917373418170785622777946263534736722361794291771382390582100227667096347302141240720305648573989164e-03 6.7629999210909868314354581886678233942835366735265905879345395714839855864771053228869067678833154555e-03 1.3335036238527725535710554813746317908950536873021410501309629665841994305706746512425536578675718225e-02 2.0202282652716611269995720310174487632332696303959421387775583334721570164232709823265079777231605953e-02 2.6327284226938189686845239795899555907990288612832484275625746898354634506039637140169530292535908167e-02 3.1658618224104411697223141326994782836058839274377491659844343127266059141842183335885024410072217511e-02 3.6371512034118184542437157553275616343139242783222125038178416219564334218165124908661003436897355156e-02 4.0587997920318118266009634220643941505012055864104907370904772923135573359177190169584458506965393027e-02 4.4350232688840383354076079007009511055281274892400924125016953598614887352998134140667614654460765669e-02 4.7616232426953189455032594188299071287357840787119415571705217955443469111343852540548610892073672509e-02 5.0196509007873498627196793449547137362661642222675157503474380635463177368245474183119040529638849579e-02 5.1814672243760477913760542930480748243618192652065539846012407866473753193019755035338964300855247375e-02 5.2298494515880881322512408450311816194970988658197398834381602471729236027237341274344301556775034845e-02 5.1684960445891064675625082824140365437893971676092626257424948408286440625006747463792607182621250124e-02 5.0189997535630404419692694770207551423028103004949982880438456037979078588660386950309314391002214052e-02 4.8101148503110153215452214277858216622334118313227247361141837647843758401532008410795465237515156575e-02 4.5681412364845483683338704006770584948618664716420905723422116395335087669094015458945793292429135535e-02 4.3104949018992388610276940330236749542016806888591694511934907881819195899840145277323830947256143572e-02 4.0453513506055050936978012526285788419981692889873148374645019392976196785042064953310262199461793895e-02 3.7745560763238539437177429478832599193084258630764343617853650009419936225186048770666517191218495279e-02 3.4972524044286396788190736726536803302863431080647176811725952172231276164464385537250209316727172738e-02 3.2122989978518641032567158324256570800522102871265766222209461485554881551055605423642804948554908337e-02 2.9192177634016757220513466783774887220338201061846435513445183545183270311845976437650310085439577832e-02 2.6184705216201082238482188430933419975627395039403167746606860675771695358786046687246219985231287836e-02 2.3119801434123340391449915330486740975488208971920111425756748309511706648111715118416819024614474929e-02 2.0036898791189872727748063332689225588756250676992125974043795236127018130745935720374761018074996676e-02 1.6996842721818242672775364922884224523445643831698932318314815730823642902029879538765235937731267369e-02 1.4075932713505555906661053424680858273255470412269579564326070414280089901121796256525676637783719843e-02 1.1353525063235901684612396667340281248942906132925410572619958552015768357082818794954469385845668733e-02 8.8994443844029596846191914867850859586959469200486969967131148255734155759041491080862475188635051875e-03 6.7615630124923918190780442206094958540115501722946798896483807358535095690195070932956963541023920491e-03 4.9641502645890953105526379680449503908798866941450573457912779541524876837469100415485371783221810115e-03 3.5025919502963668671116415738069008769647768027607239266620540074090098047582667385504386284611352688e-03 2.3434880144343821802182267907942388657628748547976189581105738967504263445158341148403086876162307437e-03 1.4356594739243366884826415534151814950080477726898317766827637684099631931250806952200532889642091372e-03 7.2061772770231121249219022409441986649043203719591654417108504378443171966154531521255303445156268273e-04 1.4641324402057728284794822213486403512859163813016857027443731406297550911572019477435565790867567796e-04 -3.2584314371812149540634667858408630637423115755348566569744584513325486446457142520724839729635002403e-04 -7.2409196440512259812398064929978762873885842603642786977503447972958453152319889223130462632019653108e-04 -1.0669727868464995328830291085478355933725795588001450908286374720359693236883787653515599909479963712e-03 -1.3642230195213830602138208816150435643654399900174148066933124516785661617735217017323187003399665198e-03 -1.6171361725156994453809597095019142106543509113308349936643653953967262821037872273655867552557252288e-03 -1.8196087266710553536132162375741303735894359011529949155773994071325990895888450309570873379155821955e-03 -1.9631968779039061050154617848617788091464971477395762340702564154607461180264807447352082113420576079e-03 -2.0392481715323610032515195015412150841167725662620341864162125919037886449091407739253069367004770217e-03 -2.0387982822022999474054393846580344004244085228291583658276673516840391984864810014596508727232596835e-03 -1.9561265649578891541421590563731999704544843059048047621462771626665267602464389520687544753797492747e-03 -1.7933150080171064936567204627161248781104957847701501445149904360612963407845885133527443963414733605e-03 -1.5615217393070287852426195467863031277992187632609102845146371399832880595722970724761866156394950380e-03 -1.2776422973144013301367386859442384407830732153230139797926523788930389559003595918426587075372062805e-03 -9.5935513830325212542900828546578530719856309818659145327003589164332726750783468722640477890058838592e-04 -6.2431436371099886073837782811018342049591612094603171867238547584576759690460900675517694090398811400e-04 -2.9181004500627109601375763954116326244306397782129992236522488037302045145434797145996394195156768136e-04 2.1097143493540188547372553765775716101343812600929402089716177041247825563237296009940911153875569051e-05 3.0139873778412623356422533585370519357997474952526782738341543761860348999380731584454686098138376059e-04 5.4121128518479390266065162393663160479801578121193344541060783458022763909707408345088529911029867416e-04 7.3457121401479401875748668965687700971519180864157684746862434799924706612537874519560990329871125076e-04 8.7839631204027781697458502027400480033926016439646983476220782641367838722783226139887313660047605354e-04 9.7374458469676305723446463476735583453887898123410402986509392196454831270200976942084351227529572515e-04 1.0256868330384272694006557713309209404403919817613570607659928633441098802918947816454510335225521830e-03 1.0423025043808529659126480904994888486376672954877126915426232989488283805778021172812413459361937803e-03 1.0314885665038931840476288398888466084577632244999208116685457852627110870065986643189756269519746907e-03 1.0008426823757398600813839954655283992739664691086326256515292110082345658412452709288096792470370013e-03 9.5698209337752146486532911318823499849518475306385838598758409910342230064795413144333674486753550915e-04 9.0615324957373399379452231652724351088630115310708313927704361911519408899843558770581212771939189777e-04 8.5163074659753969558982647219295922984281728715977420188830124654302706813089709356518407219307145600e-04 7.9654680796204028873404833362864535201333876199957404871823209539202421261445857139275355463958763197e-04 7.4344464998534721898008664707861346905514039105801716988208576180860941755931683808204788906491046587e-04 6.9676325122149412915637590801553346472266431796375466962579670539591575232071831083512672925137941978e-04 6.5941168882662635116342097652969750017712774110097611906231600230220490833001556883546636825681706286e-04 6.3222090578052847924307742208647831306609899059454083768894321611073079096958704714312171037720061037e-04 6.1571027092748287527118875645270527987188692060209037581315746935373903988410870961153925326388607194e-04 6.0649075484490740960791258950140861967081446928950149668765908374119466664615576937916079542506620253e-04 6.0185302723187330574990750603074862271956472731563160039810589490970554824921007505858416265768209702e-04 5.9568729433384002256189796774335357585611665770881628008438708639481598891249572487752053031744883933e-04 5.8594233041321824446337648932184812525220696216341091355596051319576709834138299851991679541965221859e-04 5.6888735784947409960442910575155657768512560180467779069572022005151253922587131905471437845927412905e-04 5.4468644891213957115918406972634749051913260932228528429384856627809651033388156765493922403728364952e-04 5.1037327128421951355491117875416257313630516403971456960650767012134128984232818232354001360597084963e-04 4.6840478752314173331347789048800598254990530714629835946266331561747671033700343466792975808691376481e-04 4.1725076832458586206664071142962539111373423629364739876784782286748948981028424047329995798007932737e-04 3.6112591050929282854634372882517410673461700247464430411015023374050933294360995118391940478998065073e-04 2.9850924041497109063849101874463741263638954279144308093680884597695690590785212865726075661730247307e-04 2.3432003331800140671157188675830826026866063521592791641459413064207959947659129191801205550353399653e-04 1.6896572110399543131333893700978172931315159921277528612970051794858350718355240070256291752919049812e-04 1.0750670715073359208725051363317797953935935759471005391261406695793287250996097102541734262393438249e-04 5.0424822748036841696847443125825991392634656230972282433801209422783884093924966890325452461906862532e-05 5.7044571395380637793317435766529680452678034679519041292775337082492704261709986509089273587919956988e-10; 6.0072232263160535448953875329000166897802909970301905609751745556520906526023291931744533733486492598e-04 -2.1955020925783165747971228653297470396943396028531321699596561275705763953437129974703049552494136846e-03 -5.5188740882879281289401598515900873178127138557105607180546971203138659140013214221453367530969656885e-04 1.1487176549264918585439371096841252445271204216041558868613955600104006135025503936281440497224027591e-03 4.3934464013769220263688578645871488093287641955043873449060929426715082789859140438354760894106675396e-03 9.6106024373040410514768526751708450905790213124613979542715235459500714640218603839087049038483768343e-03 1.6071136395073507332085969504348960090393196204433938007248241643806175205421743514817449669923201619e-02 2.2386290813768229436103594977795192437085066665448770135319202851819241295621704280960203583675864245e-02 2.7972655410156009308137943880334477430991956625088239415208242060356258948066161009889660244598049083e-02 3.2871229447496340576589966354414423390221288698336520374894431214256519316711032043436110288856256989e-02 3.7230833226957504389772066208926524693998439538091650611469354348651802201831981865953096200008915461e-02 4.1132794328609876501234598212513159216723326628261454203649082853916152298820389208751990613104743648e-02 4.4633078607902190284920825725723137671322809605607646084083587290611786099387014825319257166115739728e-02 4.7690803133421858634664094141218657497224273709974148629466660713914724369077638831295818779085120671e-02 5.0120002495232390746897611639063921391807199988668345993452498029334220266577878088958441316261558456e-02 5.1684960445891064675625082824140365437893971676092626257424948408286440625006747463792607182621250124e-02 5.2229853791065105898740894174585306321172867175575933939074259220213102488406503338368807140259930944e-02 5.1760133260161335380738737322199929330767163401439807124782848786956671883325363939389481052335021916e-02 5.0436385431883714030681373410400944939995132637242568300304123676188991813025666435985748970707552139e-02 4.8505752841883395252696223358020708825576062992954164661850866623838503824277814990940738459116215618e-02 4.6205892520925006289744293465204757433436660885770962132667503909960306540555192669829771472323318829e-02 4.3707024626930573915092356602378264510027833854023760024673107335812870005164736865188526772316472194e-02 4.1100619402753267907726488392022763438971979605230148085526294348528744283991413265440813968657285398e-02 3.8420638151034984648744821300068310484692569916394140729813754016330033277686941222346571874355973204e-02 3.5672381955422913003074260136647023760290737420855802565971815886971475516961442592809510121002347533e-02 3.2853511815794361323510666555255514134997253922448221960271524318812283636702068621816996927661220849e-02 2.9964557021402184005924242385505171871500737367164302029147939432370546271037061934214845339572763243e-02 2.7014382862835814679463263973166029916081504373875417173039751136171470441312266155112547084769464838e-02 2.4022952711344946778237790266393773962670753368878149587057309234869737599404855924738755709297317272e-02 2.1022764058459016376624874407441590344984614466266895560117528564508886395659169033115340757185569123e-02 1.8059071948464563641268327781180540289963441406678087665981253970035116504370008732644022462576805371e-02 1.5187756346369654097500411310553598814620025311376152986567041072772396606159596720287206761680274211e-02 1.2471688184147845215945792314957999824884766736203702098979598834809838291581178610886271494054288949e-02 9.9725315521476252217484882128760087838766911135520343095988975359230584518022257703194157181105271933e-03 7.7452460671054769109525154126999958993495516497622795977598464451212704082513186573137983777995879986e-03 5.8259758029404383215114468716338304880713282849357796394242704394827334066364977628952128744896050373e-03 4.2232290487616641759511640145802235174358124508604775878496837615989830253057365099604135496988832886e-03 2.9194597383984407511242609866438864100816947876879073622771577879944586091503073428221259590376795825e-03 1.8760646683236055564039575713269809766802731265162323565989418427519760372379596886589304211764177556e-03 1.0451101792116529509506163557454340078357159901137029222498709277981345621537523080883807263428804661e-03 3.7863987970914721697120382879959065219348604921390162019892131640739624671415563549046021294187503441e-04 -1.6715024744557852358655373223679190355565773538299001238846450884879890516662511526704336288143469049e-04 -6.2773594103829244157235154523256122412998558263281950405193464814934284136922362665959405769467627095e-04 -1.0268398981748538625621619699638755847892640167253876584418965994488330204220953517161573680609436457e-03 -1.3753148073155065770466148171675577673839561980108235778068166799960992681969742967172615137058356395e-03 -1.6725058535339416782677165345482130392506267825809249911777165499419097465736628275626901624761808546e-03 -1.9119512590668220646677594872259798748335538000062942065230860146438018051887642484784092779456325286e-03 -2.0851826757985360597329653990735168070447076720110811811088661789202689634662666448937174102978798737e-03 -2.1833869395562735935689771681397418684918826965150284892451239631496187879349030248156834009227589310e-03 -2.2010486470720223410925768417267960493857047449378493365132425627746213687107571500193544391342626863e-03 -2.1395616320549171822318538916887442990619065089021129258874159851680421447683363212590149433389678221e-03 -2.0078288320262979978222639694490021272685924845240855809401553391002575225329244419215485247728146446e-03 -1.8192056350093627896699285766822765807844352471619937692557562606770855843692913543325092466050029826e-03 -1.5873623499338548952140167568357585861062426987396038249271276110678823393057544560046067421346028561e-03 -1.3256167426203681438021710450883879145848864249953641539028732999697733364280037585407493122941647722e-03 -1.0484569711292785986890818506051380180068901300382104478688654848367526946343549334062806048825344841e-03 -7.6902919643832654651296129477392916534342602197162303582358982329721399013591965355956884615638468248e-04 -4.9822889055794402312380278831198370435139822076237371608632480443356412814433390863102294390396262061e-04 -2.4423875435894865717909814716388594199246134342186011280009939845980878395410487976532177063902597965e-04 -1.5105232308087547303801781268277007424185778888948651711232829072904252526513307024355414270424462911e-05 1.8216721726511297131259399658962570372260060797572965862009359317370202396220310891913198247644315947e-04 3.4302493101118353264801504696072351747390245787579352933269851524834269798834460076853275554682645492e-04 4.6591529399928362688255331644630909888786193069017558220187775169559118520702285257582651786612895150e-04 5.5224374668719397895500442365034436576757864164643620620547529356856096505765159648194529265610837943e-04 6.0457677298405146887984527973193449562779852331230755287432981934051579835593143996810876344879564376e-04 6.2698197168742288556461650810362325930966980462943390125716004158447510945329391588288159858701711194e-04 6.2462748646869602281070678263338350587550131229737638239796191188025634456959184412666471716502577188e-04 6.0405233774048925375343802887475039331567869395264267163761006341908051301479900798286497370212939802e-04 5.7071183542763215101525458236359950412070602914689497545939059964026492662316766152964719339178667566e-04 5.3053680923233780970193281107974703320338278546494582948636014552019129882110087501967950367164878576e-04 4.8896548712321383062136176938954173959655365235010903418066632985734705311632250438611546733456507323e-04 4.5233486907102897033459924544566664616733878868969523046130671565861265617541153094137437438650906596e-04 4.2492818101817958870787134059261435498334712345945037470573689005280367401313626200344606148948487962e-04 4.0843857118296039170642778326030426726815230065793268975199727052026842355562316757112516413552408900e-04 4.0339419751664960209210425593032194891906649624362396360994685031684514374789426674699159887243388215e-04 4.0660075515425041421218206645392254809119761308617021627860407801253585024289224894423769357761296941e-04 4.1493149856265974496726167144451703351102788392776452344510389477024350453850161235958097381332787871e-04 4.2247414700123183507963438272839413633875244713470690110989000773687257644969202475929607479588028109e-04 4.2649650857614817014373935742669234008397108839748687882079696234994341589696156151275741652754648559e-04 4.2322535010903215396762773777665012295851926969474111113795881389926772190672023186808768449494269448e-04 4.1223112458474156607716187193730031881079771516994663573178339362437492107054989006667613390132362959e-04 3.9106648867138476924380844036034095021688710106260941916722443223865489037025830390997434924177647125e-04 3.6179003488024064035283803750818062343469824195087477174300341470907165406142219248205206226408417160e-04 3.2365550022955990312342299141260249703251594492027844641271975239860011396721024059443307177972098520e-04 2.8046204613963148877734876158416680177568514881745676086268622234148109645599727104849497413231761669e-04 2.3162199218099468919394111120057324988859907895434676495429702056693978361185708637564364844722358987e-04 1.8139922372329332764257753304903037696922235025015172680451119459918467409819894740719797849847720323e-04 1.3043636799228445155655834993815775356923407616278178910512622955747821157814617687228717139468556457e-04 8.2765409895802495003012766419913461259453765640859299342288946524820211390777619352698709423239637295e-05 3.8743881019497233012978067607516909086875773565158358122368753336649573646735519973336851741767812359e-05 5.8533431102028658448102772185951322335456093871181813181217743570409149628118702225180914281423842688e-10; 6.4444123831566138450129457985571298986839924491015374446271670236938917759954162485118680795917703318e-04 -2.0482212442830031947137906198684594682028270933551482123285300859633415480463401635370210320031019391e-03 -9.2607625866048138826877933779753120957494431255960548954382991574195324566963085650197263231065299538e-04 4.3094086422815896522166796826153512294717829320007642571811836832126735050662479790974205691834597962e-04 2.7333837954344364438732851517920027957068104286465572599199316289038060317080305405706528309685075531e-03 6.5563056130275870294234391686749291013587266472899041107990985594681660931063253933238478192668315116e-03 1.2186386468708686047037212633875424530145867791607645353312175869817083025787282990953672057320387015e-02 1.8413068360154646167750841903380919552736015761868518126314597018498392450556479565347129098225360995e-02 2.4202408929802132489602669666343659548616015327703428015460910590650494399942364670088981970732906755e-02 2.9301563975404383384735864767153887195436859244757185425700968814545872371073982505716091086935916076e-02 3.3814452490946166166400554164559698295780592521926313976442560064642348431239819876751852195893910845e-02 3.7856738522061745279310772444758177541991630889759359868324489341537091385215779421685952780442165800e-02 4.1526097142715607286805647853007068621797990096783271055609013111655757875932302302014135675510899925e-02 4.4868848750114103552674551510025807888146850312364955415330859637356960747334170167886916556963450057e-02 4.7817181131609585229082691132412525918368074996455965017150203059442911441564530463427033885874130170e-02 5.0189997535630404419692694770207551423028103004949982880438456037979078588660386950309314391002214052e-02 5.1760133260161335380738737322199929330767163401439807124782848786956671883325363939389481052335021916e-02 5.2363174807080412355701433457311367590760852178687022109719682436296751823552263578556761197676057004e-02 5.1979869823958819854360401371680794898223633961075216810690697011019471465819887403559281378209735851e-02 5.0746983085817795893779350667904401066946403760762468218176591516441834431961932341628692843437680507e-02 4.8890756466725409850323097490404744938663170384715134788064790404692740736748003216206627674404306286e-02 4.6642583550086022314402932223256129694364499619935711954194288725617928375763926050694607980256784040e-02 4.4178302556512392029121188001651793985805808372059555653961647800845963802146895789350645186644116994e-02 4.1599740570434914640095195663195556366416270005838931315108863766340121998579692659399796223047570143e-02 3.8948918405239444673735130247109239765729683567795736545495537226836263895780123413489465571259477243e-02 3.6234969480861682457697556452007565578794834916668624645176907790170488572506607172412869061003425992e-02 3.3457495120897692390680409686569863494653322945452823810174297475917948948080192082840667650882643199e-02 3.0620396652760576042965920423385264066745715473389866683001521059919301943509502965145012833647833616e-02 2.7735964555213227836185730526336519437851911218719673797962012009882848384081937833373258567555535061e-02 2.4823862313911039809436057126930386744688279481110529189038619387354963600854458721714203449613835731e-02 2.1909862702238552559705134759664317481661760849842263968179272942083966870541071892708731539659721613e-02 1.9026174557446121237211937244144266676810985448755403035473228176215409482712342049870520750390835570e-02 1.6213581845740277844326601192933098679948750173066938893491496432939199249898426937111382840081994035e-02 1.3520863713242630362837438816953735860069234521744127685207258063861296514254777448560383994850206556e-02 1.1003847770314810101772495171303287171314407921935125406053883108378776118727264785824341532687330648e-02 8.7159629160428763131043261049214405859496344655417882445408952330056740459410563831372965438604306484e-03 6.6972171312446371715187478780024633054905987183934358760431678549198139479427359922516255316424138133e-03 4.9681490117833558340354090113814568183932152115494112398236019317616911307029103563232711932888681516e-03 3.5263187361151477252663846951288952928554001610547659511905555880642067978903516714700656130117657337e-03 2.3499102435188567309668854782350609767848317445230939351835633157575639521397479314174519531855301228e-03 1.4032876524456251269936319805160685776824961189686946710179966216761026943871522835601888434832608750e-03 6.4245438968663855189500060133557978272077072395146145916889922863883055144740106662086601825972528493e-04 2.2715174036829527350743543626220654901987290189445800780619898670462506115918082887118186945224240276e-05 -4.9371344839879125634310787851159320969194339874135671431095457358387412211154719097218368967795256415e-04 -9.3272681947736245916368629819598071935375668277413758841045778807049996984392760619443931276587537552e-04 -1.3069573345540391598977159128583350810699920467129033396287255180244627530665252927821787854845342020e-03 -1.6194089509628352516044989405838065809756894342477769361961289126478577016839105920361941256698066470e-03 -1.8672539815129591321888425778617697579115801935230027907753076549529388631222359398773993669300790823e-03 -2.0448226715332924989207955511871354294214129452161170656770941141364137482006418129993486411411297272e-03 -2.1478868936804102954914551030649194270981908523725161747872846825558242784654594304793534360146554296e-03 -2.1773425483472753559008131889310640174511505091644840929349842171716129698797637434808702843725999954e-03 -2.1400743488641610001450384595190364667748207972539327517328001035117827416683998170638939783301949316e-03 -2.0466802400693035199213464366610699560593647753913999469740917173488646328565459503055165616056402131e-03 -1.9081135774256492069983822124168903820003864953128513837800560253748626986721795063677609862222940838e-03 -1.7347180820984509337377441798251030359894697565655915623867200633278939506653564879516091829001455736e-03 -1.5370121090964307031695235928484704783710658651503949826242214897999800318140526237374862252192462811e-03 -1.3239885475704579512295747519977989387237473518386650908874300187977192095908856466131769859827401937e-03 -1.1028413508683297495356542796785532971008851441052883046349590465820466267221624731575739737401375161e-03 -8.7916021416517814622342924106771429867097782852214934877194839478199419036847736848606966343215534312e-04 -6.5924130980408301730646532785146331524293754729892152726063853152409255630537470652193702513480518643e-04 -4.4979979697259400543223076996530336751850078250824595889278661879678958289467123093977828305824719564e-04 -2.5706615296883914583814809218900051985477646946261224582186915188039466398847208169989720648067692390e-04 -8.6181605312989182238598666742230577742233253716004158585801916239154232330577947944168738787879285984e-05 5.9244506924914164201544090902976087593624003103830305825913921459206103019521135951700147324130080153e-05 1.7648084731903009691300886419702702468161363035651153305227123603555003253948812601824647027016548831e-04 2.6450520105504196265951256724692667142379608643379806257589214131440300678753204267544579257086561157e-04 3.2417981457282295500137447573917929657790492750464757404312418254888436839817060688409753726017207212e-04 3.5868609500674025701510410204921115768692370322423493513396128179198702520885430402725845773158312706e-04 3.7180938215173764770259975619037029558329880715530701664113137848160996474473477066876445818047408489e-04 3.6882335411658950606280052023252408936466762145578042174961346286286471272868590265113112294907921511e-04 3.5545638649460696674993036704591030529275424136658742505564472921023742021106589060762552237972946950e-04 3.3845982149392773727711562970214651603031770272214062807715879709108624203621137798762721690680796487e-04 3.2315525419248206588876835944434872458782567454175859345327602699407058585135248812239350577277459397e-04 3.1275285276583339401105978271935824545695648633766409551514631272430452630854035125409175881886254863e-04 3.0915334674094064515131721713459866696058959637845971634544177832125043481743252407650630766747773423e-04 3.1107426935319964087574606808602271179868441649478074634307622438710694932159431884263722390684790252e-04 3.1673775858942281169244568112484992905001383394949767094555854518284782372334141635870991808946957555e-04 3.2197924799329967004865199859242107490982786958172127006244408410481766902633415481382084143042406944e-04 3.2459788586115818822072298638178416026750989768321870799852068884911378244827142674015545224884872843e-04 3.2157646482828153571274833121475527352102112725372256076497241280979139267069559403370707532006597087e-04 3.1232223808120557880288365013473265643149084005439457768433290274418263528703219446188325056700521006e-04 2.9501149013515939154077853541773958833653343832534893360658136130578300407628011880112353881419023422e-04 2.7120676524813629131783087623630641215194663961020744534478799667729776148695086309880949147008958655e-04 2.4069475896063731787766663674058567806367518240749390829760618127622791144649386058389939782438003792e-04 2.0656595667204731011769391827266111420459881228469072223944334540554257966684883922276580703411453532e-04 1.6883649381567304414861079987712728931638890406650991196962737922045940731537232493637775770369548881e-04 1.3083065232324232515029938560870603449803434908793905560561077731838643194577476261739716274989359611e-04 9.3161180726666132044677700288121190228540527488117493084790158742106582983803396157659385318546116130e-05 5.8630011296233727045186981539440788496415731279467585075741273775684065801832509984218685070495886237e-05 2.7294352364491194812386669294139343499908028463675119714317290921217351711532320654290598241163171460e-05 4.0297959336844062157647222839171339019502058533685539100118802232942252173015659743479038205399361597e-10; 6.0738167000893359919583207260964580042047751566484644514911471169281689286046852762764261698015850995e-04 -1.6515973853869277566950165000596832293115590276823768066104507552542284118046812086795584389763361887e-03 -1.2168873405120792481428937533289580530212978934921301685013227478847936046250052810886438580630511723e-03 -3.1074525375185545509983129974229342798649651816760245873052953453898981797256727364419991338983166913e-05 1.5783797034338180112726068972550912188522820080562016544136441127237497072984949209117637410673094945e-03 4.2566025824867747742992083581013555821752451084196740228158561645970963645515731528559170057344760024e-03 8.7839971405558874466579805697644090229717867605618826986562228134314958498580690346533461074299697103e-03 1.4536417466764236594428575345163140215390580831260594557117147327407111503074482894397623399246643294e-02 2.0363161429593806170819954838650587883582659226125953298424186887885766929636515094377022368131795528e-02 2.5652679879952138933031755453350423986739868478609059380755798852121977985929833596724477044853121889e-02 3.0341325364996080876616527311748902844421178333750125172081207678332941958874971336347562115376387998e-02 3.4548515115894899259940387624210056798232311460340604292357493745152818353758196483674510904350061160e-02 3.8389171297594223343052971428832259593208306742824759900700184994956137489874654567226386465782264518e-02 4.1937775033138312183190190952907800489794444876998064901331679088826726448614399924523939534336625548e-02 4.5204380305051923917245912198342987867805488914667046961297119691088977336029966314168157328319545956e-02 4.8101148503110153215452214277858216622334118313227247361141837647843758401532008410795465237515156575e-02 5.0436385431883714030681373410400944939995132637242568300304123676188991813025666435985748970707552139e-02 5.1979869823958819854360401371680794898223633961075216810690697011019471465819887403559281378209735851e-02 5.2569674578781504010263854399275256471661239927634352917797573830319402085050413664232808806451427356e-02 5.2192487985035494796023939100269867142704120493032505687345156997390798029342852954833438788204355191e-02 5.0983255462553056272114040863634284405932899888967624846995140951760028285994265885835546524967753067e-02 4.9162173814664386856077588295122180454248646258643839257752319357799932415909554756760210580272102902e-02 4.6953053039510173001658338080350135951335347836164613882610491938099531294836786816007059768878724072e-02 4.4526428286784502492315863687983569150838760616317292394229476581099276485791988650604118849698668288e-02 4.1982693684605134497372106588579791100649954911382340811733740317499952479596260624393517800794511631e-02 3.9365993891229131236462749366211446553989465318619248658752847025126643785357696018042116053037819930e-02 3.6689923479812227535127686479798985579835670436655298539744625756200689225704721532844409262943466676e-02 3.3960020130964184598146545203595751335897163558006680873526164528147991402548300159405020775971894077e-02 3.1185327070312891501293671413100571894634545906103175904907453085704875061898655409815827911703214945e-02 2.8379975735438758219022453286546873140227936327791497798056157839514961734199347795548038994787929656e-02 2.5560351010142390880164144501453901197772171924313569199382719749740994537879682200586527236571832439e-02 2.2743220074440594899795947379761502553220266699265312715814262623780438641280419304057089219905458096e-02 1.9948064332947456873028934569755158786603616435720201964930179212504147255055784968467344466873780289e-02 1.7201108218642118577365220127710574926979830329011384059034303343681501609296753918579235119654611093e-02 1.4540432748947887690460182231947776164368342019426096274143551024980475753516070239832225412631273123e-02 1.2013966913112064187336421446179417927210932446697723201055685382054763399077043908111837296234328317e-02 9.6725935259689125436097053133396437061922313352365210301295195375498749094619113768814904230304240333e-03 7.5622544240482429414591369136073438010493204197861010879589451961206532607263606038432388043369535775e-03 5.7150116869202274337372277048247919079593799859830852520532856745652096764467988512878273757118477304e-03 4.1443610717149788493641979400055944672795093759853722711324908603312218403933529791849218398546156833e-03 2.8436939399026412760877496862039703868023510460613128789153758112539632303030210488973799599560852923e-03 1.7878286399626630248796215407204802553058724782726310069619094072054257150386341338843716180806482018e-03 9.3914199970564305203907298678728960638903416212431808342673819694565820124099621722647789451252222712e-04 2.5601142134652385866362998255602774350428655614584903622352880341681429655832051357677139745927427452e-04 -2.9939703272176812830202194994232676538488432386239218696245462313844832831078735880335579243938727330e-04 -7.5592815128959843874219057662397003381579969744132394068272082166150718217903959395631536838494017368e-04 -1.1326812306475862410454177962819935356865409522315462615673738292340592604899241224599351086472352107e-03 -1.4400225928750155619172753537021743416316181586026563312587599422894587750697788409853940524563145939e-03 -1.6816158377546642327408005446473699470130731845266649106374369173610995252492141858243309597489569862e-03 -1.8582948521419051840307092358832014406110602754360086802019498861577029378850260767431208917981383462e-03 -1.9719268541094189189254797599197121084449139282648645140554502587478838806901070043454802967573190041e-03 -2.0273024458114248226134146775774003673871345401069065068997325494656478313154494819532804579742429565e-03 -2.0315245013821753923244731089006109383760082770344700292380841212473937030205095650641708675809365747e-03 -1.9921460290804162132546256999321019635899304091704404998447275059622202426980939834354489697742957777e-03 -1.9164200984972983334720044197898196679730626805398832405183805185808685341434341071493355128388889952e-03 -1.8115034003451322551120254176854737571514481844110840285810884276646669508996873606578079047493427584e-03 -1.6831471176959313040943176015931715836825345939694074454977078473480780318206395251355274331280713655e-03 -1.5355039558354081715722712047713462574517228128623740019826837180162939552357510344085534118854758483e-03 -1.3714590137245693399458656684866138770604496480365391202151969648326051057384010759763103492491980758e-03 -1.1944723746740882228313235418201756899718603714790666193989292656173724169906109209848573275659604478e-03 -1.0088186613565340089841586898211413504972474105116845802735482798168396778214015890389255947040623949e-03 -8.1937251880771991962960134582271446200067170307890403391533059870913825489311798311154959470917722498e-04 -6.3143052701080300336634113161850795718769421383071345875093633410548338664767245457850290942624544484e-04 -4.5043135189424827671444372933033578352255450633750325643476475695038722600338928896775463260440049627e-04 -2.8216772540257012848492599146140874927268170774337435994061058563947333981902571170770408738915382426e-04 -1.3188024500142529936488015090494517592641552320068114398951517076055284187558728343375024604185138495e-04 -3.6646651151606170435159946102298643858671949003865025795111193437533978242004660902850797380040725962e-06 1.0030984884629534822584643896693989378392043644832196844714364116507110640047847079935196855334256698e-04 1.7914667272654524620193830833445834067762524002191952368852779486700683188412468593682258544716256994e-04 2.3409003682783841602011793480692822960218356303137767828305316934501554151796167732844635720178617106e-04 2.6798853889657187538194573074403116220062593675337112207356231924711088849827108801865622913048981860e-04 2.8559529783833656059248418295205757159579380534314680399642659912796643810216741706152666686067838790e-04 2.9178124444757397675640841915251289093308784853196071462338691027200508414785583289015907818352803401e-04 2.9077268148270588523701627202856367310599308513102384468814502469109812898632010220423434989973304199e-04 2.8629724234030130595839136579665355842074565471633655945450106359202498120672579324218274240463978563e-04 2.8004818293695539618867403332101926166768686576447518760876356687326889660588700261678556567675054509e-04 2.7313684339516306919962183021522290450594542301248158960146594612605245123717966943925892654394171961e-04 2.6472141275064923075477752633815013547167854254689520074438896089627392478322360957892990608606604505e-04 2.5472332917693096923633724600257902059579643565550346178994851840493578917376001127455743852998415302e-04 2.4207457254060737928249575590529889825534085670914751030854951525535095897718526051873017213471968386e-04 2.2686459365917415277400311201701769892373090170237850858299515412904178374758835868715191416333133128e-04 2.0810518185664241546947958640249654900829253772506827839936349307348597701576362846276176616316386825e-04 1.8677631389519494071156567841052224027402628317390394442084694961291936517397632512885960791694008730e-04 1.6260951930719491404509988931712683495600259284332905307707058861149968173040902108313700517136745858e-04 1.3739001544667347886175578397728656392157203186769434969572042574988258306394809825848411165089752634e-04 1.1091904666377490179039431610676389758429726606312712957083485358332018726831958260720569124118064574e-04 8.5109727720586957665225992067080232320357109371264631945770550274118192628471864201808685100261650508e-05 6.0152005278995863221417379732748196529126687666149491768408449066829707609703169775624895475273583666e-05 3.7648656708766754118919746999318118422044832385676057226124877551493616217089372433401431305602294846e-05 1.7467441460793327779730351329929803312897212188652202260945593348027901620276486470094939295830136704e-05 2.6999238076549761004347306069435660875841892938219538680451195532255935125791011460756594978017662312e-10; 5.0847115920758034561198919923137097558971509159262783319807767956335700151283971053561795229763089488e-04 -1.1057838055008546404134395941927759776341927496333871783366945198375645477291262053718784596001628823e-03 -1.3819563729784790472987635510831264951741424055993455037445138728707514401807910639571558454917489183e-03 -3.6355893847587112198030697368559655241944759882003264329204910909512003384180205733601400696318472698e-04 7.5870194577739740408363536484883633840657429418515968754099829061019252818994786401551131677013252831e-04 2.6348187787960695182239536434221546832989877942896870677120617390375791114738335519045355607639097633e-03 6.0190675616447171309724435187981420638094622729452432475697671953120915285301648838682374526594452466e-03 1.0945109652202101288145791483632354044897949582298120806764802752453608319510474839783342871363768214e-02 1.6533624519161373628000830201380186890122259777731887652426641851022068412487177456956022446018326268e-02 2.1931056084469895385381975009242954737986562677792098782219015088490208801908012097953573147446238993e-02 2.6814568013434693815818463288526799554271434607444697748978787877603615509388287337532831748565520030e-02 3.1217750249454614876726350089861864070363752165357132124414515331609197747917781583370201549274607412e-02 3.5249687235926958144542898517016063790085791194392148610956527465492221834598212474893660551580841920e-02 3.8988288766749887602328527950204006376015450183169949864736390915255679750408899480647359269484632067e-02 4.2471748126821989833966173747889521967575524790121380632486316500660670446566207586755947469851922496e-02 4.5681412364845483683338704006770584948618664716420905723422116395335087669094015458945793292429135535e-02 4.8505752841883395252696223358020708825576062992954164661850866623838503824277814990940738459116215618e-02 5.0746983085817795893779350667904401066946403760762468218176591516441834431961932341628692843437680507e-02 5.2192487985035494796023939100269867142704120493032505687345156997390798029342852954833438788204355191e-02 5.2710735225487633457275057410615781733177384125790100493302608203154009102869912524716700777021172395e-02 5.2306486053887138265700937381745417451900384189017896535457402969851626755348331791049278797519279224e-02 5.1112090824146802785025750403573792851699468416132951521858452762149398617451246290891330115246328286e-02 4.9330064842234521157640726644848943591819847505066421280696208519376363220826444032897322162492107599e-02 4.7165372234276738975712547429757794175540941734485252353748778816619082659790698142085929378294546436e-02 4.4778434638696542183472979530326728291707339632154798678524059135101310291828761305326018817377527187e-02 4.2269965553361185343910676592861174886845474948468717876702777440963459896533889998507123995655666528e-02 3.9691000299949647469281044992428526741372386905976221285452727059899772809380966878329023992829201640e-02 3.7063792926887336326159270019823142682161252755425468955746878529556594816043858291833262756789383063e-02 3.4399929548711143920358997246143689796973901653912454496601992628693739963455153750940237994843842920e-02 3.1709353885400815390558511167404685471036948288078768546498931779456384676793748270709354541813403821e-02 2.9001529594280331006818626605784805217101512365049276121937637525717366234268412911919618207971132562e-02 2.6283836231630862739254599979045420321537613190016540314081142396387457285588081352216890295160650397e-02 2.3562372637997221693554330435000682673513761072382109359632627414572664717583860044484308167623734769e-02 2.0845959595954061109383114715258448783837418148271389990368814920073575470641490943162651023850647304e-02 1.8153004385994317538640525111675037832283888871204506502337107065690109631829250827371009249748241886e-02 1.5514961251784652131385472428420851343158207512301292572812228349192407541724681508698991407882879302e-02 1.2975492618589952371918583065773818685536762625820733694759195743739269441242362253585753090650173043e-02 1.0586011348713076220024326670922454694489956797805146256100393031831417329879327924429101924453739640e-02 8.3973209223402933702416317555907377369573266044085324270367012415923605104074480044820090463406019094e-03 6.4512514867089027604839471853362073886400088016665255580789310055997107073362494792087292255653320726e-03 4.7733818030908092496557639863878731008568499100669715741977750483235360467114822111832673016892024454e-03 3.3686270760012383482111932662537049919926312628073665368593242511618212473193909384968415990823569565e-03 2.2218870955332308634583870364987240952887752621545694092199389848106130926805713754685710697147530086e-03 1.3029633688403819800245891211824618277710200851677784300596176539703075064157713150866578838809389631e-03 5.7368421831684786788075659151850340051937206998408257429781419009799421367841632558851335849033815816e-04 -4.8782170480621899459829815925711338224479532665018490346046108358608692483986203657154639162285144235e-06 -4.6738915271776693664940050034710817942682347414346760942124914272395963117466990028468332692067400404e-04 -8.4103048546419170830099303599047755940712651205943948942271692704987598194504813710041946216844362802e-04 -1.1443224620898720800732780092154463315826466507049139668869224486211905511914182491760935855204174554e-03 -1.3885884083830999167326596629000678257643768475792330907413767136335913095887774045643823131633230922e-03 -1.5807238311413506793720092246606009617131712089884443077915622198501430221378825259921199158634165399e-03 -1.7256177129125556852970934335333670977595658331187441161521502111355691639409234563631801734234567197e-03 -1.8273518248256689778003877841446284915324757315411241532330001794437683547409848044470583840040947175e-03 -1.8894419708463177126135756235118690643393016184235863361517937297949369439455666119122967636206411525e-03 -1.9152177578228457916656620916794516425594662317848827223760885698680396595805295610283339608800839388e-03 -1.9082360370076137931077148583999051275101698455633453057303208608436884528824890676721741829095866193e-03 -1.8714906028586628352395667300896257172474302659988386824252368780293629620029163815771552062924926144e-03 -1.8070875652232752733134881632813014220008245883475070273178503650179324707191737324402481193423224975e-03 -1.7162571819832250328228962854607695785348785199452097052912851382794634203325032344845361494455110291e-03 -1.6003756520604785717601041234719406306300790378817783336999234239416444656513421302948445412436225499e-03 -1.4612989093365953920431623299859039325542951956310034529989666842013942293889972668929071482810373964e-03 -1.3015998709096601366579106019949928227638571812520798755460499286003964322365038043909473208573007591e-03 -1.1248829842467528046495155313763886443953617269550975082349300518772408509881088275053476409102205093e-03 -9.3597797457636769110941635823941090758862862230894651407255486203859049580520334685344289382390159851e-04 -7.4123184812362041342137227651009767259047197476730006811268823767610514885865478374280764662887206638e-04 -5.4793770128438173430807746597762557107801817146688028393553237899390727974481837149632703247254879605e-04 -3.6368824509190527268913142945283972191832039868645016342049100978012968365869449855003120025261220351e-04 -1.9542802332924090364604264500503426294896757008877584783964158265671234794933252933495286441304819783e-04 -4.9200230658440861852073362619081034129498677475823249076604761979418625179046700464727421270075101136e-05 7.0941070146395263831230977371186329772516779568821807341924676530742272290808749538877121778400372426e-05 1.6312172655692621527651522283661846266626691493272349578334332898040152169578762866709039558665231726e-04 2.2810701509291522673836343782719583283986795001435688180314731893889371636096858017779602029085337839e-04 2.6837500101021362356416797957758768640775656401634708144664948597086747025403776307342345789643152855e-04 2.8754413273760568476310015068854411978011668038602237325079154050378136894341997496697079002897244360e-04 2.9013833993459645906120656096134064328164362362334686620476535983648832936171485235745982007328751419e-04 2.8031835907758892132675546190033063658666331907003268013918926502385345537679870421882074351448458878e-04 2.6224152751452780475605184357800821449014913972782154714417668588271300978439673283196222429621308304e-04 2.3888776418811494488144995134397294458329845660623189274541551452355314824071380498162299669627798676e-04 2.1323275036638407251420508127319684469266798494945626634834675552151169373633378111177395734419632583e-04 1.8704849907763309989473271108252156139151045912987853602131505378186358007515441752387821800887663901e-04 1.6198530026965372304236385306306877532914852211097039389445259840518577611191826473555498952516331492e-04 1.3833591500966423075391388739833188381253445806572626797158706482301456424068827504898377244130797895e-04 1.1682310027163363217627500401772489115568604827284110592194661295532052499907831420964652806062598271e-04 9.6977188586679875242236782664417123073862180020661218479393745547721829423879880037117189704512327281e-05 7.9159763248574582911255883659471329002797846865272903242143714816768811357245135498499505116794133460e-05 6.2512761144015154337233784606904716962466421826370486108282384627723857491036837432907923538937104491e-05 4.7388008260095237319797075705401295996314942220032649693565805264060468266735736204420799570384936598e-05 3.3326166070311881204665767532153488341502278151292174250901111123225234690080555908527075090158917513e-05 2.0843553036470992054820043876051134512537686673115096667534442773066161954137086990217522450932487453e-05 9.6791151457825497505710863222056207110174310269178775752646948778126577337705294477716434939818827173e-06 1.9292569837721549538281186213601273067172765607476791357780529793907383748994614019127669289445816708e-10; 3.6906427495240208781593765262836368840654159213365014424906255308194029656823586982821883948359513504e-04 -5.0974925802346122954785735177092663559340059647467379241679817644504668830870035507659927145404419073e-04 -1.3803924170092665882263236846550202407797861672221466209534086009930751056993032470209209315134836692e-03 -6.3908624124692675904457314988652711616870101597469930319402122312910908284603745143696632404637829988e-04 1.6348055680852270693108636776812397647317503832394263378500942015454322176424213204357797265562908142e-04 1.5235135084068679029177994826711687909998248508632395739705735780933242371744213698199110309439668874e-03 3.9201983800541310092985835096627610848060887054451565464930673075208910871454379815037011763997694101e-03 7.8226947702202200677869588799047427036671308221126428281252729066611740976576952004502226044846914455e-03 1.2858214714992722262357654930431373522143725106684600868059785069312403519024510970666036841525589904e-02 1.8188229350601347511576785082666567795327410692273936422190646732447910479895275673177666484364566177e-02 2.3243110610404198819254531433644380726565273441582060034325810802931157710361997570891621200425115979e-02 2.7867139485194359358693779713604172230788420378771863553632523207313188327152447799062983631214260499e-02 3.2110213272049131269769211674959257641549013615879055957730445339652349391923545860627331893370573406e-02 3.6042336939802799033211276529757073874166050174008424481573952746665735309349930672701390188683224742e-02 3.9703646403278243658790943452299903687807299218169149604808713591187553761121796233804490731456873065e-02 4.3104949018992388610276940330236749542016806888591694511934907881819195899840145277323830947256143572e-02 4.6205892520925006289744293465204757433436660885770962132667503909960306540555192669829771472323318829e-02 4.8890756466725409850323097490404744938663170384715134788064790404692740736748003216206627674404306286e-02 5.0983255462553056272114040863634284405932899888967624846995140951760028285994265885835546524967753067e-02 5.2306486053887138265700937381745417451900384189017896535457402969851626755348331791049278797519279224e-02 5.2753901109679241149940837967436423226367941108261780781446679205838704449943518380885221318397149860e-02 5.2332855221667390251763692474803427241278945890168799553053776016138711234397337914708088115306014684e-02 5.1159909351803411249698244618515639230483979308738547371460326728019115719225857796171567619250904790e-02 4.9416852404235600130765617373135936635477915276442766049616510831387715515380457671712368301024849016e-02 4.7294348829133888750035504264917919044097087243584025346956272048191963323967785522121845730648140960e-02 4.4949108640512226154931631699052263131831376501545033226900529277636952804378999808653633820760893906e-02 4.2486432524964446048259629506872490993095624172177939277511828754440275312088858243671836504665969991e-02 3.9964841177884891828818527361742575744268285387485525911405896187269668085128350741302390706581827102e-02 3.7411251671301460879880850023411602276938142691135448604690151073597096635481043679334958170685479270e-02 3.4835969954131942930947620916199683131816895142042341759371825314749634499864299750232998588568301039e-02 3.2242238710909333020704508332312020834257761087590255328076324573790723796813994087852658996810502888e-02 2.9630454058209809220442453895622952232511086617152711179501160045634070292602201992328288873188584209e-02 2.7000129149443541514743987691386250014725030054691031059577481594806152695759425429320725162035963009e-02 2.4352116066615243076544385772543964071939257868129135525965564371949240516564145213623554117000870915e-02 2.1692801182098593401227099064878200367208461220489758808907194619508104171566483033050981358193255298e-02 1.9038256051431254392825069694102938957914048083695097128802538081736331778367102863332612497194450868e-02 1.6417170528592407933890706170369459063838046952699199262335340933689713744627321326364407370398985339e-02 1.3871249047041206961669716523335555401143244898498736366616297279371933587244894256709399335444098932e-02 1.1451482506691436296832435514821667879178396701415962976393276491255702038292813772804674752896414562e-02 9.2113690212123138964827841859445051786605350640110915625020462038905721417160828948222183343674439727e-03 7.1982138473902229167776809837928397737484943267533913549729447337967126417994484798511417066548321817e-03 5.4448459345395112229116592391873052003991044949302091068331566642039935664243651590793605691480198431e-03 3.9645093250394508764225143961205635694615510174881931000135607871334328187520457912348896275041438116e-03 2.7500123663983500427936189338679055138310641438963686867950920378731805706642664316111660244624150527e-03 1.7768350000843300505761711016179490038913256546936362702054114794297883386906534019427317948382025877e-03 1.0089690627865079275029998112726530996592905528741802244234799026889408199653009462557398808269590335e-03 4.0554119164743544862767392165809601180983195849498339865600359890605888430659036028594482858142116420e-04 -7.2879215264336399822999958489439671459502429509872062273722099443185808258120398322987530093855824270e-05 -4.5953151413152965586799175694392316677540187278946399825994875456297181216799849933148299469286105903e-04 -7.7927403760549175119636637885834965456062226007790354524422597908741263052782864476608346909122219686e-04 -1.0486437749423095339085836049812831748829303280294723788564059333149967836694611282750543353675663780e-03 -1.2772692792906664276934255866675078821686209446377505212874349655348816923776466617521033869749019783e-03 -1.4697614089226415728420202861810248856374240047712616809363429001093706722253128974932062548043639240e-03 -1.6275781634610582946607555650941625568394670572064547040803178601832666502897200912130254884666577264e-03 -1.7507877981410489081983768969404981063722847559266157506518002962819775884552829826775127866701361599e-03 -1.8393593566618324141515673706236674748280522180899080004913146244132570687007300691202130184890125473e-03 -1.8933778726466468092887816585005860993359142141423474426731301183902801571958182373365278029313500893e-03 -1.9129907821977923151359685546102290276031268148316750603608782725250232949442119980209587880922981841e-03 -1.8982523764792369948241170709326709501291317532183726918803236682527497058564128737107783288426296595e-03 -1.8493778503354670993657280674234755200382062581420525055748269861567439337873309359017310664903824976e-03 -1.7668617387980139803341997374893009997732517343592453309111620298897003223869525823722060479893522179e-03 -1.6517614872890238640624179071367402136679987967227493185562415407440764507993189198283896512641970106e-03 -1.5061712628232205263183726696427516643965293726356795345939333661183249456358218003689821757714705822e-03 -1.3336904965566503114323322398631703912633381632338571232668368465350961264257181307801051416122658597e-03 -1.1398475724966084070858543639434890075498595898646792426983451854216405154652297030423726570258091440e-03 -9.3197147226514879905657997198384867256981743658254524036176436407654296728591175724654174386086757911e-04 -7.1878408892320249647110039132657632456283492407670583267910113358901996546727335866616761196357577243e-04 -5.0962305053654838418231508929981695058461798302536359238301265863265089283792869155786985512089716169e-04 -3.1376999648843464742838548999780441246252978072052000648267835982885525178158908422872834815827688037e-04 -1.3934128603375641021288510692196264000347123317199553382361533808097805453882074129474060487211246493e-04 7.4286875059423941715529522096507185089185264107204653675353836351784902267823422560686737202762454208e-06 1.2289926176913264896627595815392519906452082750691924714419268348325811370198075073241620919489882167e-04 2.0596454056621115143774022897702697060624148875510927790636706293820635957625078188600422801782062981e-04 2.5790826895182270679763617885606074151476545191416765183862357528282384160947200060257933825976466739e-04 2.8216480543735975480763915114421676489410474621490074768697926371944054550217671318280747751566026539e-04 2.8344787748711591656986431874494186844903685159792966926345127474344695620188318836095042135236888348e-04 2.6742135222804692084738726952032864331333620346809613959922521918704063717689907754810691864495389594e-04 2.3966779230683174483003640236698642458009559204873806483280278118884769563793829368749691356218286516e-04 2.0565784062855226633416294702625445737565346036354896584565583516418245054046621979455302062176653822e-04 1.6981851482168946057206654428649865281179160974896911646926444939851569404024927974131650281877361291e-04 1.3569483724559155131725599813056337012515872067990107473655000434580814537377252581175877508577031621e-04 1.0530236513725316524915743195787531933675459125269299758263435274348092059367761046252350715702917030e-04 7.9896915194607862753403220857640901177020138280298000149461884388096763967991193821793540024920577792e-05 5.9441274246600234838919477343542812947677218144123862420765781433627948067866659127666826535675914870e-05 4.3672787240763721455469035889098473774881738922385626920829985229708152067376426603020838845453748670e-05 3.1491264466883914354819385684214455497457869805335489169204433829058070092700871182596279965292523502e-05 2.2198709567743570810387675733924266894980802401195807885257044545243875619763304902130717504681669602e-05 1.4822953696018624769090452802646234579118780536957575813900513277143465753529057983709592829743876479e-05 8.9636665922990349188045551276185773174153180738412196093112201349366591685223622239638913425638570863e-06 4.0868470682638066808352904726752925253060211119597093217872470536511099904467309939354301572989816479e-06 1.5139744239129536956022170054104512782336402110906941113508979958755074413994963440923371866384306057e-10; 2.0985960415568549666624717719723338566825237859400359096490512441018505534681809627800207186382749590e-04 5.4105142088038384483465178860306664620697764765039684932999964160451672796164366182447469732917438932e-05 -1.2004047641457751301059894304757031813573163671490757260033192360136127135493600260213496261297827820e-03 -8.7608454653058071363526335402302890297508572909230119092932906526520710250683317452254068687441285347e-04 -2.7442731134204015431610934052296403914915876590031673788655671355211736039697557508778869408847502669e-04 7.4681588608998923782450662202327273610319856223071760681686026665397629115624800363424375665955143628e-04 2.4034756085694823002877878437850445164327927478019937875690553001989886040899844247241557626748808082e-03 5.2817916076870922227802691075687040508948919222833721006244698774985916479808503910016975633128279257e-03 9.5132027596523990141913443621358570316393224368489852124804111841748264371475760271329961010998376801e-03 1.4534742242072300935538155549161342070024056437046074725209535228737691515599670710648049806006261107e-02 1.9658773222589090851021790344717856564257817124385091031562029071597947535928527054316321494828685179e-02 2.4497068580178142060260958482948362944563029337119640021096190755385650802528724147131429816510541451e-02 2.8964311613263145435453613465570158066300004147266261842122678652340599299991015378194286372604360165e-02 3.3092853252440100543799762415328319529029137966323650863584210296891806496075600558720311494515589828e-02 3.6916531325638389605550412150583304462379320651479667104198433548034896157170317129851720547344734366e-02 4.0453513506055050936978012526285788419981692889873148374645019392976196785042064953310262199461793895e-02 4.3707024626930573915092356602378264510027833854023760024673107335812870005164736865188526772316472194e-02 4.6642583550086022314402932223256129694364499619935711954194288725617928375763926050694607980256784040e-02 4.9162173814664386856077588295122180454248646258643839257752319357799932415909554756760210580272102902e-02 5.1112090824146802785025750403573792851699468416132951521858452762149398617451246290891330115246328286e-02 5.2332855221667390251763692474803427241278945890168799553053776016138711234397337914708088115306014684e-02 5.2724909838496192704275921138826865673347799541291273359889248543342632121459991618114567610444926282e-02 5.2291553117807339164441480408048820676322257956961254942876133976310659799897828053906406928097633619e-02 5.1138212900641438775101028525861892246743050193283752587917787585205495215792822054096441038399528637e-02 4.9434588828902589647851499484017794434298405872109697530407433611802622993381350494729085065990104039e-02 4.7363387711214946648008255457578073936431895501495692878489011921354359386524758879113903548107471651e-02 4.5078865316641705329179715014028633101268164084157152609986389637961886975450268861655461817268074511e-02 4.2686950868149985595779269377061214616336412781990050948078338799167547356676212276131914173800949806e-02 4.0245931850897622742301800925750811738346920634950640062103795175224223346410424204962402448855372049e-02 3.7779330470264707245384531325134000932438728868526690445575241307452321039758341079521936207564788970e-02 3.5291524078174598750909419649844789631850493102117515601919863683335582205051031864134568803188882527e-02 3.2779762877585821029494303225060200265690662338316292336407645469085279224149244179655619862500546970e-02 3.0240737622936005460946422433017142517288961820668746790239411492478093932061679952308958238398068804e-02 2.7673062910588991020889573282239317948542552736933149192632897736304307231136921903446888767461279393e-02 2.5078700767214165600112416022954404810348510693803219146453167739035209723321752985803931703426151234e-02 2.2464956910066425604944316909374850428500458676793434147882644064055805825386534256396635549080633265e-02 1.9847547373623000631731651651262538864692096028875299389483632666221654304164446977340379574210837543e-02 1.7253563690382067823050654555354662646295149160338578385832948944678269241131339945750837091122071243e-02 1.4722191720285791145351558543089597080483327215483120736897526452783661848414733263866148272967817535e-02 1.2302154275171105697343985015033404790969987503779447642356192352408962298037112943831551280289163123e-02 1.0045726091104103224591927400770361753150815515450387313421799323604158634649417008596525693568337754e-02 8.0006884073881031262271193108563682300993245058135269069516983594838607385399068907018457423926400324e-03 6.2025543297563089124345383716336853616176661871150640049170980954366990026220000951909781583991070979e-03 4.6690788831695028829440252984997815538077146287265966378374852755848446398635294482614290138196457593e-03 3.3983014091833489540655435422343595136014929061852082261064297969494516698883201404125309262151590096e-03 2.3703486063575696183634759724059930203181042637089676081614599262022860294723157645166469611908491112e-03 1.5521254147201795156728953573255591040409077421748328954909073317805740566921936581302677079516061005e-03 9.0369398373375747591388551740588745111003373495423441430984719024643069676939146859285507451353825210e-04 3.8476708298742660375533616297142857151006222600775260440332912405609450656017835300787044215651858812e-04 -4.0147833630505088158664113391228609413555110124743270323098929498158436887049440291718801016801964416e-05 -3.9865579777834926344302839649393534746140312818687816143861366341198766471222057523639926345357398380e-04 -7.0949197838908665226208347362133615165263492445395547070726818014513905333072245742627073415871802884e-04 -9.8324467810133660654128006823908329573284241516357302693596512694466232394864258885666113917305309340e-04 -1.2241571780665595752000400345131374840563722608781465723993928575296657022427077146445054622093024179e-03 -1.4324123388173158944127901823192518738075062662176512110119669611697419985128994550637668514737770560e-03 -1.6062597210883086018171121603619951514630350568034278432325474954861107880810658346108507853353772147e-03 -1.7434040368949594496007047114754305721673854573815586973864829281712718782176298099131606985302622755e-03 -1.8418185847393309196018226745627530758438834302512077026884998643982829297184552961722111058113300541e-03 -1.9000502087194833520767937861731932038749383727791920513930985157849957223693696369505111048682116256e-03 -1.9173740626927033731626287357792708512133476824248161109715360375651363381893638453987716523424686022e-03 -1.8937653045526177679415737568553141548324284761962723559083261372399201734155819369630920796370149948e-03 -1.8299583690792792488113856676825840011976501884216772637920645064761842451823050121082378800498084882e-03 -1.7276673390635906564918224975243503142943843202230535207886230877923782128967805373094754954174398552e-03 -1.5898881273532263543355601402210760629305048737485931674984120241143354230672308128391578367591958502e-03 -1.4212322012151136034690405613446205652194385252599261388258546173214770755249044907939123415254161652e-03 -1.2280172603560941190551437254675862987467447952412226121081468696670385320606537175951976152406592771e-03 -1.0181559519825624011940765374388782774958583523390825481669864581598837876464909298893769544781644421e-03 -8.0074024365745862626949918977154629862049394482878247008827159457018314501040053094786620711517857950e-04 -5.8550720816281931335780688751290152881424903085833895549564660736262417526925348154300469740456609957e-04 -3.8197623845385927989209036165117299068716207400964917135465754741115488040264402198027475156866669942e-04 -1.9865832791708354490251801476385854305619265057378980996000001758301482705388746689205892022328649094e-04 -4.2231086950617373271207613386684880341111325049455624564400057757298078277690946304927402565646645188e-05 8.2909011668376019761832765353741941699019447784078392521597243214739001581895412124538165354966077123e-05 1.7492160536798914650042589351745439443290991484020500492170970758906642012099557144180817076834334723e-04 2.3456538622065057969184638360428452391339512511811027846943701753311138450435702199604963643584459475e-04 2.6475860714398376152612842132120219655269431654162617565532607054250750998601593223483907841696736299e-04 2.7018393281858594546844047738052403009410769889858529465632608555604998330089546060545497106149166622e-04 2.5644629262761693713921935686189275754679587290325427552000752947442423995441664503283702159612462909e-04 2.2960103661714866047574503369527328933705393257468002784657263139812774071035318457104174344340965224e-04 1.9530243677223653028739220066432774721453260867248271819128358322920939315371044224776904910760725610e-04 1.5850342842719829484393581566750108236277330874026247976353583249880394558569955820278053248684054582e-04 1.2290493635321196205735089092738548080747179476646610305719660951482933130532788387383348396403897325e-04 9.1147044758818969356812625016576653223629270600863348422696355922600348342969411967509686396709770118e-05 6.4545615779212742262019813788127391766425134782069693438921449990337708563689279106554275164284003130e-05 4.3627436019234864477807466978352877975370006735629280636638253543511007233714751499407655508339092934e-05 2.7986061939241310400503009916210141546107612783182687004176783578481858625085440689859006624330625051e-05 1.6978587474692464135290868140481102509793217083768972791702136629460935500790310116168668190735821071e-05 9.5811185260551036502555429023906953135674125899000981308470029494101320480294007875858802136293127731e-06 4.8994535899602833831065689406896487461979699357971454501739480349620184912116236154396131427891735221e-06 1.9627407831488500316545666080714996987268224166017984964893340223277596615898891882999364590504587579e-06 9.0213074620157147796159928721587484659523387455900875482630883404113440483357980505495745477156404171e-11; 4.9658992510072291947892597234688041935377644255164327824271530801489542734666547276107339055753907246e-05 5.2654502580345495615594467809669189108880543972286040467717136356686838317639980057242292920159333500e-04 -8.6834945354092573340500473703124547819106323906026636422851687509163837319523338650247753480242092488e-04 -1.0529480380467116876747581301722875649941556060063282125202680762388385309990029430276010603187664224e-03 -5.9981059071918277798267568363569517248024716763826444674401708589109798905875574092431037157526865823e-04 1.7226585443038067466493021335022329629710870406757372458689767312133271792929287683380032835939636636e-04 1.3269583171548204859249883873637899911468567510609366570817036658310440227603135352144338686427431170e-03 3.3362975700076688529606325323443071502414407813527724150145886176047922267030519817439658743806257664e-03 6.6542355462766268875884221416267278534255396567293206472647242121214407513145217412498962414443136110e-03 1.1125622398580088070081476035771672695434541470372845668002990598986894110193803242079695247834479435e-02 1.6135755993856595488295708465647732923562453997996760856737036605500278740236209565148552323908725416e-02 2.1119162912809801446615437087632838441246812344826276778063958252817792816621574884735172228051106272e-02 2.5800317118992499812759199640120802143122403201591536335296996144975430421537601368514900567922939220e-02 3.0120644909000692809370953555062109665308768584684379430238481747429167042084928835274786616089336224e-02 3.4094614134927506624444601478705328160866163936859222338926538716080584717184810017551111894526152645e-02 3.7745560763238539437177429478832599193084258630764343617853650009419936225186048770666517191218495279e-02 4.1100619402753267907726488392022763438971979605230148085526294348528744283991413265440813968657285398e-02 4.4178302556512392029121188001651793985805808372059555653961647800845963802146895789350645186644116994e-02 4.6953053039510173001658338080350135951335347836164613882610491938099531294836786816007059768878724072e-02 4.9330064842234521157640726644848943591819847505066421280696208519376363220826444032897322162492107599e-02 5.1159909351803411249698244618515639230483979308738547371460326728019115719225857796171567619250904790e-02 5.2291553117807339164441480408048820676322257956961254942876133976310659799897828053906406928097633619e-02 5.2633771171232399713858428336994163494693592466245854503513754766030767417281875750478330499822716597e-02 5.2192502130293017547585074921108616377477373550515223846595224934653450956858952568372285780480835613e-02 5.1068570543061304282015197171139776766885673575941095359708910037207407862017087629915060164070782643e-02 4.9422381521452147710771185187643252856278494401905180828857329747023854706096993637789007834878968177e-02 4.7426206874449926131139806165837541203060503223734970525138248425652762770604227372224238855179866223e-02 4.5225087605678524430688543817010209409200102441770153276851436439643285095594539997490475162606524398e-02 4.2917788420847423770096311710300910397100546913593839050368068697862862154982120683045653478708019775e-02 4.0557596457830986100671814643990933459431606572177793425356098794992931551186922646526186962260127200e-02 3.8165122375215151212980908727136751694862858651199338389125017915392319506739539482522395612713860127e-02 3.5743681227685867349837024778007599770984106149624099741131652964720022768930191629039356507077536005e-02 3.3291030420710063057605343883532156843341240574356729676162358672353504788858765038754739290296838136e-02 3.0805367025697251758097428763475447431918427898765070395458523863834042625969498041796415956496369029e-02 2.8287707939238745316643756552540937710471565033510256336863052023401363432930756981154942332994063468e-02 2.5742400045661047662062619654651953820570943662392343798422613621382785918022302804203024262085274528e-02 2.3178204778721443563920001916527012987487493107730603383609795857262190653375590019723681023026772852e-02 2.0610699605231996337123217350318978084814459749109059651814823920277142169125974309741869858426897934e-02 1.8064480843863188508253408018802699368825765552357085673283067040416173326573320494180294534218544605e-02 1.5574247430194175931977293029978804127699283436185663626293009311476742534576526529214707921488511942e-02 1.3183149970777229757393154995904547184914810488718462489891452674036140531096402444610291638309659159e-02 1.0938119780791738254310456947033939676125592240676699847982979415453391632025680036397469452168192669e-02 8.8834489211772014608162293863023201235694204644575999576291366984909635012889266162492526761865989703e-03 7.0541120711476134883080105418449040217402626712407242670374284568352113559822925479555775452217266281e-03 5.4704735259565189767091289395221989178196661742498775494915365955907479105201657185619206578969238175e-03 4.1357009262041367940181726633249669972993964029315886802351669887071669585164576348929565790797177886e-03 3.0361410514815218957497192462925240010632232242393859979102919727841360588962728190525959116076464972e-03 2.1447360559536394084797088406889622526625857027721108543336618028752306277647262538458403905933049140e-03 1.4264350749956916473037875017309049183700413399141855195254275222995940658477982306795363715516587293e-03 8.4392339056405069075882476934780902161226713023944625797482994771589215357701836054789852906512513107e-04 3.6258421219279487432283126008757348253636728898392547726611528123607057759057973114324022021893757386e-04 -4.5960577264324146119544045499056928725308335179661433474590592386347151861699563104334452206658359497e-05 -4.0200270510213055160663591645217783574063142665618945884022597632972401025137644472510351903135328260e-04 -7.1757835327463748821425670256795189999542279873599448559136693133353445620693652763772705668197694568e-04 -9.9784015978349237057318483736797380751374480252743796458248756729802797847016869731304324420208193477e-04 -1.2432717078153002852471666228761753093315309764584848311552935050888482693192285185577615054862905054e-03 -1.4516320870594853072007568903389684965258499607193387274655450639837711941922099313389571194467798935e-03 -1.6197285647492000504897139741301098435494795055611498972525220630340910846983041733394955058276620899e-03 -1.7446418424440492536775393416394358379291755976322895957209478142134811550393495586927266679348485338e-03 -1.8246610114431754246425726427559029364663147397341867948846775027342174698935800610718116220428494329e-03 -1.8594646623453233936062005645417468667518795688480367856644731937940743917190279670347583020672204645e-03 -1.8500102696800947484506789727948650431628351051110766664199597027055165118929752193305351837540920651e-03 -1.7983847245954083483566714822501163994165990436340159682235293467764948282242473269667860615137926988e-03 -1.7076834126340092118425394137535604668483184074622555200975112563528029116079727689246264604275954949e-03 -1.5821013051283060270671572474871365525632839068140002511577528849629824750244399492271060203322566031e-03 -1.4268675704352847103238718500784717974505955812974824571196202785615173141511480569331779962097770833e-03 -1.2482516700007786268801152599990351908321331912121841050145068015335175774084526055170914721864573107e-03 -1.0534120395125775841806498447929775953891513728200532765060803722461743611121785676860272069594913564e-03 -8.5038086448666900711843638573926576251246078001952106112138587097058961938133186605227659408198527503e-04 -6.4751067791785839590124345252114097163517796992355660897669673830232253630070021747705829649364712365e-04 -4.5304501510624325186183202721996032701710983509910677086079183742081515934717967116640766103486989723e-04 -2.7435689709163284761489810068342167207522605963412644809168376689284315138194490712860877604839266341e-04 -1.1761291928415702612102119054988864151727115776422004610555739495986051057029329511146056344983625663e-04 1.2683143085829847405183323725590346874812830201725195831161228106990466694397259736416748443261919896e-05 1.1413319400300105901415218657005766421926143647616633280284352198507234992699644690298487206306072791e-04 1.8623611542857940521392131486663798242513063081986898043454340223992936001528240966517174394379750526e-04 2.3056619968534345286861954642327609027546766991629299418355386685178757607109024703919240649556086212e-04 2.5007013302500355293585836517456411919601392903207517364495531709523452338132829132024936501697339257e-04 2.4913215629558169067935325386786267950480658191870398135209934908451497291268416811717134299094184958e-04 2.3258026235890317064418687933199946851223226234935735668752997567362154785306484781542364984716465947e-04 2.0560883057006745887518868032740841999446435697512219583176209507669266415717307034963547938655295510e-04 1.7278619383097877782810442677406537172478301387969807936908741928329451595991617041085375514406247225e-04 1.3838324413077118865165330789021279958268229139165248466112211206322123154664793833884920015857951305e-04 1.0542322971968987996506135023922319785239639871181578145950147819726735731074000027880350351440223177e-04 7.6357397239385822025794046586037294276658461730965677956340692967046111245967597811055875226107625308e-05 5.2182964729713276045782509958046932883953209241157924272299278257546987094374401593825905533642590199e-05 3.3499907683474088956247989962698407167580907076279247114114803576790743284948829394497062236060839829e-05 1.9822934921574085387250379193477194329264937995829288327718366142057394832190825170208759280615277273e-05 1.0521063168081653378519552153001314080288966811864561652366418476029237192708422929762950374907071808e-05 4.3185242549347090542361524955791805858735098193594634555513260844527051609938968847271753987706327826e-06 3.0334938128793135506755129050127850470278876607875967302690890297088394718877792759995981752750591561e-12; -9.5826422487110153407148381086346183330219808536979350251898216384724091820728136612189429590841790889e-05 8.7304631591796922597439386145094247856600699559970989251114169563518809909836658908183048881458823457e-04 -4.4067967698270785373215430629451855855025813479407573947486232927775442335053283634423929069486352160e-04 -1.1312935389019861533013499698980893682866167267965715731096683905990550298795778867731621791421944312e-03 -8.4445279270057719826448094513502347531220235257457939206227395816996181336171557559333499239909928950e-04 -2.7849158636893044622131334414300307281772628864907720092743425653812399322013958401300560754681094865e-04 5.4772405698996604692806082241350070119280589163281682876344204499886456814488920747189345914466298468e-04 1.9160579745328177862845027373448897047247839311528348273983591774810531971085855639094647686868737545e-03 4.3694468339247139950686861640908801816746015515556801819351243727058822701396863893022640979177108122e-03 8.1200814517641506567558945632893321917533915321781891366283273194238416860531472039610295979336904077e-03 1.2791295419634818190843529920106152669364021777278176253426567711629552809982861316425606256815440881e-02 1.7773502907226902790942495586711572119911537014125313624067940447660666741041582680531023267553559660e-02 2.2610252912906052173278378249343367833457809912986844098422407567346267036669966666465825571518540168e-02 2.7102185997833877644612283999806330901121052687366680121189802117968722759485926124130279465291574955e-02 3.1213988225549724120184298935561648894758769263087451188703885353466704693386189957434018732491655139e-02 3.4972524044286396788190736726536803302863431080647176811725952172231276164464385537250209316727172738e-02 3.8420638151034984648744821300068310484692569916394140729813754016330033277686941222346571874355973204e-02 4.1599740570434914640095195663195556366416270005838931315108863766340121998579692659399796223047570143e-02 4.4526428286784502492315863687983569150838760616317292394229476581099276485791988650604118849698668288e-02 4.7165372234276738975712547429757794175540941734485252353748778816619082659790698142085929378294546436e-02 4.9416852404235600130765617373135936635477915276442766049616510831387715515380457671712368301024849016e-02 5.1138212900641438775101028525861892246743050193283752587917787585205495215792822054096441038399528637e-02 5.2192502130293017547585074921108616377477373550515223846595224934653450956858952568372285780480835613e-02 5.2500992146267922598759483967628737434774816723591958924995228654421352664796214788150668985310198268e-02 5.2073359829405063106731529931421334267354877295421637480697380194150100819405848961159260412717259249e-02 5.1003363126470943369999361655772795514429771007711318210318149308133750720024244834112608033556277375e-02 4.9436584107367858229892422954250816380436302926383092781155329635555132100200129867964618813559939662e-02 4.7528837738124366849061092750355127473275436854244361337104380525851480328658966224489966599544472980e-02 4.5412530195237722210392456837154542227024518597104465397667590451358604680424973287610762260485443971e-02 4.3180089681923912834209975709474118758774986037952079214292653634246470243708292327853244317130129836e-02 4.0884017043966525214298976132801863726717615889034073922011624389996098368934173644372274618373331582e-02 3.8547090551636834709933224329149497474507454296078385071536269729753411123252061683807709004979549840e-02 3.6175669720151101059786109872136352950589157689183302361495839792701730957945537543573488286102142040e-02 3.3770125365396968754441968047057823117912918053732207604869032963559847593292164012818345777021567456e-02 3.1331878478004011876951901655365323939042322921405181953637135698585722019142889921488389174684342108e-02 2.8865023420733537024058503885708697931158230074586784058437629635575442759254820708287146188052834678e-02 2.6375964336491747966622605910207702916089723313545468263719132131138662266272541318800101558399725582e-02 2.3874048835033130155819448138726435969944378917832553230581185265999787970401761646411346772222645765e-02 2.1372584069672521034653047979694569979944705677935499358490671100397060198776743214272737056471973677e-02 1.8891378195788682630587137776993625396668735082618925082581983402953709237260794591377580560819090878e-02 1.6458282773186598342978441763941060911117430347922560788448010680412146711372268072927759473336067085e-02 1.4108322886215267396897371569311115534545107867749665362548327282585089979532765787138319099888184055e-02 1.1881052708255482164539133669333735118826622548453540759565320758258513780642078822595082992463044739e-02 9.8161793906553358739317799913283244080614212593549769358150403423053726183677754416596746523673965718e-03 7.9481571474639035342195490103530726597454165859305427762411023694194892115010724283507551029294606168e-03 6.3011348584976955022571254052631584397994561665959570896647648674125644113654417762696694767498315585e-03 4.8849481365250948019974919746894625229123863831438100585094128763434947122828615910308470115401985613e-03 3.6941992264842613987747208614722598620858571604730186370375002357375308077289789034319439800977541784e-03 2.7104167254676605745432901046707504642157933174902208320875389829202260215366769781479392057824562367e-03 1.9056693800944511205209892093183539576189934893791966979720603287455602695430540174933393291311336125e-03 1.2470231326970163204837078767885957220480434281397005376004348670551375395817533281374037183016613612e-03 7.0134934631491369470460744334105573070074195191391331309966624434995067574582269511178948809888697429e-04 2.3975125460405132481043552796834432845401358783987095009664196668007536040724334428116154305820517928e-04 -1.5938441300233376257298400715217437787213045085227731086463573525622483183653401938774595674417544490e-04 -5.0979200370407621897088442593444058911288709130268856112078640642045832043307347518240744301457058968e-04 -8.1864357447245831632643632033763549160123324278365712628180171328183863709973964670132944334667735740e-04 -1.0878192516523788929676009495414089694026281822268884113856621613107371414874788092305157655279416623e-03 -1.3159250635351226647569409723312505093980246956534363314190636398981033469874314627573779265762701906e-03 -1.5002084179188767210703791729502996652642902480214024650270009843742752105424634834960296992142046302e-03 -1.6387101957096251283896554762582463373736636401935947449596335491432201341107356625326917516089777626e-03 -1.7309615677500740549692200823920567335435058197290826099364180640830729569995711150855254134276513179e-03 -1.7779965933987489336293792905394972966186688738286030287939805679529659249294332726356747495219285983e-03 -1.7821117712447576872977802925104303963989398743003697491191155616316945588954660953628512531584989248e-03 -1.7464809423770395277456049574965924037390171720794083423961908847981940360879003503504753288413677920e-03 -1.6751345256278239101467669540631623811305910602653738158313295208937357663371992296674855158480215202e-03 -1.5725021489865313042598731710312908931682508874608701299509349884483404398637147985575447407576894477e-03 -1.4432976622615259078791611674852732021553055185644665282046567029116235086050571857174695442825940781e-03 -1.2923535317421596212944452857564498826211688395466117505352044106295252753576536933057347053282856956e-03 -1.1252035042653749476206110298045158538541682858594974767083439506919750324182711710068542292524879705e-03 -9.4765703075432531959411189550445923151276793212787686736121244533486156820219665900990346953997293247e-04 -7.6592390993661228354054283637711005324971950298433032735986002608600593120925030567335237085531811734e-04 -5.8598858719347844631734886095961815499683542109892388354186537455149732942515679524064905804151846469e-04 -4.1393320449976343094628050464882693424295153061378677301600487764440731029729527903315745321750286647e-04 -2.5560244178853424413926497811476307034450568600443402664418163700994669553373192076597080285813131029e-04 -1.1581292076545458802664658586061033416955068389376346798230761203586591635026316228098889241434765015e-04 1.3245509244549859604719855286771590560099559308137510497265297962354385469637877861718706479178910673e-06 9.3523130164410607784768385771515602596654833118403845888641914656101712080516977664372678186783229163e-05 1.5957456678772169202885011268132431108437389278223745806180703990824480616125840809419410928340286419e-04 2.0067649766208205673678023103766295807932580391896885990277043601198184462253062502572020984652058947e-04 2.1906745680624192343835997370359207515110522965920681997163461857012495261215181420299988514299893179e-04 2.1876179179867943596537600542798118584039958183187507763964547180340045337737285883871359703165926404e-04 2.0374674565543040416648412628873990670428785440477641808943587736388316473307376144684944029897811723e-04 1.7917731363622142417886481033969330016523732505979016762319921414389412334316045211588800932490612477e-04 1.4909350125658184446487216729982835963739526772386569953072583382898380798606148522936407007590587237e-04 1.1794502441705925901952887514203374589008424410939675462103929559796519845699786783506680550120319880e-04 8.8084674558730863160499400080531994666615730775922191181356212296749143118316765060487396922235868571e-05 6.2011276249790854846694807582189378598560680550325860250956486650610408254270634384821120732623135995e-05 4.0255614068286292017905637158302886074840844754909579869719090374550569600302170649156471131146233462e-05 2.3342293477620129781120852747785767632469381877061521795118590767714884554644858620656126485700027097e-05 1.0256186556153189227546500092570446338195330655934767658490957048662484473088193779570693808558969260e-05 -8.9149987193937107482344377974409987111549912479623340141372944616296824929198708234811860914924404788e-11; -2.1505604671181078408402262603486275234027238526192304366559351578884881361368287281698088739544462659e-04 1.0817933398604827574659600551369042773852995772122325068309890029499210264780773406222557229309829675e-03 1.3146021758921410184802183642222864551092006327662751898280131330550962055323003225865437820700529618e-05 -1.0803294179092901311030488557707468556390913515076932374255386861664483827406826955216690819976191469e-03 -1.0257883058574257605622745465279750083384761154389560563373227440902463406435943579151312099202629009e-03 -6.4367260567884642502374263497388492033900062609381818948828958400095218745784962938873274992072437924e-04 -4.2422199483613510628298782873835681611061695228080850348959778787032117266169667616472023147758425250e-05 9.0713808491969453382550429173616552356077642262840741267885946507581889778766235059202426657827593037e-04 2.6602758729355753366328712886176102899173710853246904245661887034503279981887230033181244420411489504e-03 5.6356640879320857812127502558253564599130865349596360023248126503041118844754101785487153340304396198e-03 9.7617393139116025191144684857640991945334610201421172546145768738322250742657527057867185924041515693e-03 1.4536613411510230478877019501662156336059911427468137863002807370987223060645503575016009354920235600e-02 1.9406010169133850596077142040571945162696779900034330658353456564304489706402236579333728098329405217e-02 2.4019906625195460637590169045009635782781401889175410490660886326592477224628018255217209457730261546e-02 2.8255331586337089522882676482935763063829111166624343565678162791059764738804110456256643640532230367e-02 3.2122989978518641032567158324256570800522102871265766222209461485554881551055605423642804948554908337e-02 3.5672381955422913003074260136647023760290737420855802565971815886971475516961442592809510121002347533e-02 3.8948918405239444673735130247109239765729683567795736545495537226836263895780123413489465571259477243e-02 4.1982693684605134497372106588579791100649954911382340811733740317499952479596260624393517800794511631e-02 4.4778434638696542183472979530326728291707339632154798678524059135101310291828761305326018817377527187e-02 4.7294348829133888750035504264917919044097087243584025346956272048191963323967785522121845730648140960e-02 4.9434588828902589647851499484017794434298405872109697530407433611802622993381350494729085065990104039e-02 5.1068570543061304282015197171139776766885673575941095359708910037207407862017087629915060164070782643e-02 5.2073359829405063106731529931421334267354877295421637480697380194150100819405848961159260412717259249e-02 5.2378180019800283661625935541275457429196422733768431813919875780293475781893055716580295115841624860e-02 5.1989598924025838207207066512082831124965468805629335701124080462347857607606164640359453166123349726e-02 5.0988252572815050407423245789616878105711514411837323682957376666752999725119329685825799209918610757e-02 4.9502972993416355315971149273311171945730539390049302931741946200140471562110698437212441819174116651e-02 4.7675695996499480170695954162559185302541639418218560735906195173654699866833124265779997391113982333e-02 4.5631130957834735903894286940618750439947214088666184271699575982014200185441970146489940155452847602e-02 4.3459836019456040611239398400924762176265199185846570113777825334701645405596932379584157177740306039e-02 4.1215829724211026531976363308542736569464587090167315185005350925839751070869429554889242194325011387e-02 3.8925064786628607632704563731910736855276981963846040042027481255391695825922951008296924426976191581e-02 3.6597099582548989795549785148372479459630547684879492051805565082480674334292922779475210513294358673e-02 3.4236937043958236710537382079430153381852773701898041516666824883496445298716586602881523221375230467e-02 3.1849709647047027123601315066101159095738440286848016235127033769111179604511377715929921033815287604e-02 2.9441114751904781462509232442650947776464673090664259036806936814740192574398971708728791531843669063e-02 2.7017601738032380239332882751591734658664168849326715133604177536609190007844657409801797247390984368e-02 2.4585842491265528086476398412204383724665705191158818090836123956231417977149181350857117660253452787e-02 2.2154956604247065876762711551465834456803821340244074439846279022003481667530563288258183188694015928e-02 1.9738901015076403870882831644865630666934458431347267429036946039790644722267068432865074852374983172e-02 1.7357661189213138899388664828543832202891522109604423659917765574379728258603571377756776818986901615e-02 1.5038221777240132753588063348919023225058279076254407994684734509564729457481067642409912567348299190e-02 1.2814068290910855574566747320445542072741142361597863249005193182357240058655012604712795730685094953e-02 1.0722359047438105915294398085195725806605895745216350762501055038093965263057436278523807896796540442e-02 8.7992274978741400902510253510601321413475935346911692562951191763331048527636223736785087690857576953e-03 7.0734514795478281608088265711374552260101778298143974854348675504204703864220622433898810046299687041e-03 5.5620478467722618999348241816395836532570291325252245423220372026352942832373711284831122925762171823e-03 4.2687004284810352938254633054199391982755814408921298181794042319747879455975920667841525421893595496e-03 3.1836489914922497330497632377135094388982939214778590140991568699030103528950931756096030579022037419e-03 2.2854652289162040183761490747428753207264584253641310333515690521164178818760299764467096361735696069e-03 1.5450587909041490416772547657797398193397923992869531571977493187956411584632866738845476519083611798e-03 9.3121333373333279809417799745767239795336829395877343912526456039089813198871813888934932796542725308e-04 4.1583958791246909252197514884681034528305413523235616475049270077012983065508708851927977233107245000e-04 -2.3398446017320622053368793914755189925337767162646236100499141867806554818461648925181860401113371746e-05 -4.0281126803145573918776184778124028139301902898011092397887250586591070243620234611409150174115906945e-04 -7.3217066695583581548406291911503082572483709229412378112761952763143948093194491511942119078366617058e-04 -1.0158280991979474153947575268698702343226291891324694019347613930275363735018014197797034937061526270e-03 -1.2544521761130836500248752483682195831999420380457714288951401351843800430826618565389257102529802192e-03 -1.4479600634373465219000914074696597802713580871756872770995556216800666586535026098396632256432779045e-03 -1.5966700955075514527450459270097225859669352965340061935895847245290237783246160246317575799627743983e-03 -1.7016768248229016810462778253897533794449236304072536907584673381691810075732024616957619389400743102e-03 -1.7649401193488700797222697124551033758864284782858897864176589610122106384245299365040268537495810565e-03 -1.7890864123460253958908569212938830191904532695277049891948588978048624730074608560022467575313367432e-03 -1.7776171529609443725458126329014838605808327527894600529712988321610182420860159998591015664038575786e-03 -1.7341910090299524035963811904419763735365779750749697043174141291654960993869000996705143332142035408e-03 -1.6623256267415080696009769930324788668495829221984730535391862649079949420692173721383313990645278944e-03 -1.5650268838630153963183068141633917934410877265590251851726888287975950355095768308324818917214630342e-03 -1.4457329664272201702670362251297709265657704432973701093462136099954554729546284841554602924991672928e-03 -1.3077793164260601119145688414837403157425733413948429367367946051114897110486127631045685000631019757e-03 -1.1549277775377973014391580633958110146495238613722188543277464632868758938758592312357785962533778131e-03 -9.9085290514048339328832942750658081163955709058109214731296956987904921346915026964656316045976725817e-04 -8.2024517927158689818402421106406684126148438239511443558615469012436358976599219830224143529181514170e-04 -6.4879229747756765628651861263146328671388939806720424545909918840425904314836551367464821837893368421e-04 -4.8226337310483089199435290714830513489104702559465830145093564282915393054278002682406355440278009471e-04 -3.2716856074965297370689691064370520177576868788516878445960979391491500289350834478128109353355293724e-04 -1.8886448781565244102515907014881345108036585943907076399923352384086770821852785922012165362592341185e-04 -7.2448982939159179721432069118633047036866164112068462979963369007586283844372613994089799904308768447e-05 1.9811079420365671506572995340194140588290352990984646123224538520757194593579892136626969193622576530e-05 8.6769170363943732367802265784002835626636974526140552038062950208726877097518730536517621915190828468e-05 1.3004604894253685382302822205331475723638111844147666585733128251383622072984862777525059966563093775e-04 1.5156021489468489643823435668646638257868167825159777693893604368854062422038436179742843876085391851e-04 1.5578907429715521202897341548626252077559623305154918112165322972716200481471052858621085413688892954e-04 1.4633798728078495266667477359507094468634994502503188727434521488495613946635391861329339883443821894e-04 1.2849383016331890527958745335002015935449472962530106883662809582242157986262451138961306180196346243e-04 1.0520733142941072171559681696942332938249433039595612836550493973125451071836481503175166004524143270e-04 8.0598315903141167354017417638781679938134744709396555497899880037695588448417737113925235253968082482e-05 5.6394211834611645422492775646447897522186512237480285691734329226432543310550583542980627644742259186e-05 3.4839708962504304257162601918819189975021090203557244087428918682634140536119416470990699023219386025e-05 1.5993479602330943427865644631318628940291766790254401903750426324605105522131841027375038863412429528e-05 -1.5938707865611092420707401614152925498234926607517335104551828885133849969501023115013206133725861993e-10; -3.0132341488311294041339435159043262706464157965789947488001688418021699785467641658496708979517034037e-04 1.1595069745440826504732262492156293351174512509868665189972807296746004863458704672216347288087290730e-03 4.2836456204432184106745330988087686807984262735225583387279299558598571636214845303598695737020069431e-04 -8.9398067830064226907452437817616048440204034682793194362602983587562141573633990145541867787274345346e-04 -1.1444437173364968566279006231874674590896611471807288609409577875790404487264433214628286060758181983e-03 -9.3942136408889460355080316820723387171708736994524724616722019718198115183606378132387799791236015625e-04 -5.0776524824555363678757041387136847415357142687524825705287312869195328298370161258034450148870746457e-04 1.9330163057153743745143405465873360249211350445597833374191744293738252266895711951929910731757111268e-04 1.4547545921889196853514033670217458036595663045277191632927745457286396941995333137371786377072354468e-03 3.7172672593945829929423705747888268475136694935607326265280653197654329499352899131983083513776135680e-03 7.1647961349174329123546181981199324922522199699379925342579332187151975888577215314089937432821063269e-03 1.1511862180222553563727155111760174140773123310727345743897786757610467646196583150952506998320834140e-02 1.6233529818523036088774235277116414440016822026034634131189743139060741917147230170956084352855857264e-02 2.0877483081748389681400767987437956986623430098240075839135512254789454993058096771737498708966565897e-02 2.5211570153200825156223187833104913054605868317883751201990365164923195743291883515004825522169968529e-02 2.9192177634016757220513466783774887220338201061846435513445183545183270311845976437650310085439577832e-02 3.2853511815794361323510666555255514134997253922448221960271524318812283636702068621816996927661220849e-02 3.6234969480861682457697556452007565578794834916668624645176907790170488572506607172412869061003425992e-02 3.9365993891229131236462749366211446553989465318619248658752847025126643785357696018042116053037819930e-02 4.2269965553361185343910676592861174886845474948468717876702777440963459896533889998507123995655666528e-02 4.4949108640512226154931631699052263131831376501545033226900529277636952804378999808653633820760893906e-02 4.7363387711214946648008255457578073936431895501495692878489011921354359386524758879113903548107471651e-02 4.9422381521452147710771185187643252856278494401905180828857329747023854706096993637789007834878968177e-02 5.1003363126470943369999361655772795514429771007711318210318149308133750720024244834112608033556277375e-02 5.1989598924025838207207066512082831124965468805629335701124080462347857607606164640359453166123349726e-02 5.2310779141800593002576067235029604177617593913131344469380292152468548716115385418120597213189380212e-02 5.1967169773939734231224320932469654569800962079861802051207439635071190559116470316699829182377112914e-02 5.1029182010480698046301937683343493346742601902738112051820654878609923631488092562684415091560600295e-02 4.9614876662843661419865822976621669289977845340149312754904653414375617205519568748206198490385601722e-02 4.7857365790276655089205734582874295366976178113945529987372819612142762427268614497727999885627419336e-02 4.5875755997677736815862283625002315667277252283923084470476634593106730592965589274243717123953300864e-02 4.3758379328011417004772343360064749609904806087366495801812782221372291577462994690700751229572875595e-02 4.1560598778565942210750806626250272050261631902032178192623348686416754551152868834315914538066843569e-02 3.9311756053058325973872526132751792793569926016648942395776180059379922133995940105729475375339591924e-02 3.7027357467760666402145211497296352053116937498410612566013337128133751541436329920079417382577502621e-02 3.4716449904240531093174541011760158395803626653531732517930642242715036074048633635844228790393161009e-02 3.2384922262165459071772745036221327558192014631172188039692964314510020936624333249212383025385044464e-02 3.0037478420397101027562630141666116575923069703139082616693638760531795641927824849801915736772242121e-02 2.7677370542801463444290105342890874004435256333679609984939906063320079463435071245402808454844000080e-02 2.5307933164208446772435676325971050516129888565884540574791427842604698232524865836655380445651320048e-02 2.2934187570778158778514673721495879479749380485833967265661465520053122925894253225012776198994829521e-02 2.0564175463978587373672105361884357332187952310609424776878427382012078177311995335240096117068869943e-02 1.8211664326117905446679463423995873130738646261282227359527473139158424690619958257793750655141733128e-02 1.5898669804672050838409739325904627298168056194826090562468750402777534322193461306039457859143252251e-02 1.3655902247826770022822618934217130682749887359546327611171552220457613140485765279068921009758069522e-02 1.1520427263924890008782558902121931936466980625201159809592356879028515968350653391949819947576216572e-02 9.5299901850495517958249891515754615490089888154556471388907648200109202438141172415001592597310030073e-03 7.7174671299708852809543882972137789580869512438203765967611892183462380117715586390274023047231901773e-03 6.1066679767882235843687027876948068402425111010284499860458348815145577454311726959537361941443289376e-03 4.7087362368054574436862806522580265237698227200286512036781801385830075190097102941559292965326004182e-03 3.5204870282244100999329616578383900178939561891929030213390262540907653396441060321799824966391977246e-03 2.5258970100902477154042885448991122688862640068502390144722344251774017400415384760771284421378642358e-03 1.7004988358137603843084152266302083332263543206585061433866811785881139931390028601851485858543492581e-03 1.0168060040693436936297079567851190035107302499823867103648488182044903866264634968096004469334310968e-03 4.4806851461567171026098969606737823709015983372436928569746417921878259207007236514467457645374816157e-04 -2.9721399060119969706436230843076753013176070321321317000504389310035714544892396176557451323342083181e-05 -4.3534557291162864339989017048975934775763614366757009441153250590413585653027268868882240597762967707e-04 -7.8174404799761161497652644126613150990694918430584387697814685588751350543152211063889082185305329225e-04 -1.0765904059150194503696335158999477897651312075153804008889847226870699835898693491017280990135716782e-03 -1.3247107583476110562133261772015727847216955195470077862003849185841997526974641042653753940209084087e-03 -1.5292241197175902215125612031593344649003373152551693925816472440066160430596854205822461866305164939e-03 -1.6922506570405255273415362296139186818692714589568236549355163171562369102309425302414726080757388567e-03 -1.8155336345784307223092867405584487480302633596004634539782401603136650515066976910986574141132830863e-03 -1.9008103803213169240235905907398143252100461461578945021109020464620044598550471394412732606950508786e-03 -1.9504700005365303376617803813520272819257290605734345324944474687543551078449844620195920020995135664e-03 -1.9670640486555597695296187521326080120070542694194016655019890971807999294257386828270081447505911829e-03 -1.9530351617316697695626049818471281971187147997335550559530676339275096021158388929797588019749522134e-03 -1.9102629134008551538624750752352150604986015990298651012278280572075773250341993074367452440576522699e-03 -1.8408918721267298385028074548328876919283814368611068714818172242360633159148454604720730263879378596e-03 -1.7467082458138898899178848542336239548240749998086131631307166951176733711653879893589856069579037167e-03 -1.6296780392838893991021017453048529260088989813637196468416055006085005222325293021607323532614273225e-03 -1.4915915233092495548197929017608289861929533617337230464852080870023807727604152155257116920759767958e-03 -1.3354460157533512567365424437125922990824937796468990841815183012506300995715969764574361318129581449e-03 -1.1657308511145856228669077968351665814294309942125620470254726805615760923698873118865424313456871798e-03 -9.8776324398474411746194544657123358311837007384808384152562540562043688868548708118388417107284668241e-04 -8.0849150880332263203986474687096596890006263836319498786886151141584362903894444910738685794530930904e-04 -6.3461824786080690604528088140493428124240306514715960230752398520561448747123008369056039908886036394e-04 -4.7336666281222349710456938442536754027725256400544996016083271390768692846250258167214919407201453258e-04 -3.2970479379527330882189529404808347066669833048759056193817630826978773327637349783979451068227750452e-04 -2.0779521731426295410203409106902791051902033210347848105657588212530751323122774150330096933619724250e-04 -1.0910166686833341623264806358990955886850677402149783889326518195799627993262258319046728429867177078e-04 -3.4584689752975376221226347974275759769525161822865947182025105871116843026373301675957966548290996463e-05 1.7777719569937005348929916420369176866645057949255064842290226788408232880446882576719855471356837277e-05 4.9762552819246444662376811905518981262809697019816583382080800103967262059109045719062613614286052893e-05 6.5543781161672110079673906849511572132250808577743104176284935391178345300694953708241000414798663977e-05 6.7743244731585788962662262739840654842835319245348926325428904966099361918222686520958887564842024024e-05 6.0875817456580462833973763201115401443945908359238586333205916378529779275318023234481807463346234983e-05 4.7706140341393783926215831648066443062720248260775924099234541698521577532367842619630337157803905089e-05 3.1955444721884667000663487879065972553536179948918174994660942289301849777164280618532271293827313493e-05 1.5415113032444569500331327973334424543100599149000674855638959223103054161095877876050205466470770625e-05 -2.0111489391115842003397855181550194770742310144691226934678932947701401254238414706216109107639005333e-10; -3.5287901888611922298443238582368980227629602729059153131711037954875855300377880915685564893852583603e-04 1.1264314933744289448401152681731410934035878151786561995314293878897240901662128638568142149312097580e-03 7.5756163818711871560300735667019070546848487726312626852248142891084078984746893290850457459545940571e-04 -5.9596284485739603423247692331769154802556683156190640385528952980533982733954495618916107775275631932e-04 -1.1877517241375978057834851362970756972035332089617816202199839373283289558498358683687014382088008647e-03 -1.1707628748737441402698488008700162871353348153482804878782939072382509571592075110784200074529488455e-03 -8.7784654669264303430265692718803859786251487822822210235672673230297868584071442545381018986008445844e-04 -3.1806669172883306807034780469742265129703310759097603321052555702609321184689843957499766542458894221e-04 6.4098617386333522738507063848458036009452970965987867345412186688647048408376881424942714968453594605e-04 2.3315495982204619499081750417656779976449907418373909320452315763570566183817732668197982142206378656e-03 5.0657257564138252261681574532035183664536312941444219890703671372835375330466947128005148154095635103e-03 8.8048629403762810080165074361143830066873493251298266488315930383599276152640140431868633323591135562e-03 1.3174486727195764428213589871794657443400441707648864241651577807386915837161608111642313818387073476e-02 1.7713681225242351969328356519254333119113118366781486480537366248527721644895968198630088765180478159e-02 2.2095721422434644531714389049307922450068594102456453736345323129379245733141514465468638064702505942e-02 2.6184705216201082238482188430933419975627395039403167746606860675771695358786046687246219985231287836e-02 2.9964557021402184005924242385505171871500737367164302029147939432370546271037061934214845339572763243e-02 3.3457495120897692390680409686569863494653322945452823810174297475917948948080192082840667650882643199e-02 3.6689923479812227535127686479798985579835670436655298539744625756200689225704721532844409262943466676e-02 3.9691000299949647469281044992428526741372386905976221285452727059899772809380966878329023992829201640e-02 4.2486432524964446048259629506872490993095624172177939277511828754440275312088858243671836504665969991e-02 4.5078865316641705329179715014028633101268164084157152609986389637961886975450268861655461817268074511e-02 4.7426206874449926131139806165837541203060503223734970525138248425652762770604227372224238855179866223e-02 4.9436584107367858229892422954250816380436302926383092781155329635555132100200129867964618813559939662e-02 5.0988252572815050407423245789616878105711514411837323682957376666752999725119329685825799209918610757e-02 5.1967169773939734231224320932469654569800962079861802051207439635071190559116470316699829182377112914e-02 5.2304937198247081411246368488986482782207366823111420660614947756700626872035205838257545495536718900e-02 5.2000638686412269584909785001546903808294644095947484543945251126348181384051502284472173251441509150e-02 5.1119035061046202433346559950567295818803401736507864118804007188296458779218010325168679774121448791e-02 4.9769151307647080880302869788615833173999324419519804871904922685670820246518098687409410068410970475e-02 4.8074796447651555620355712584558377612707624923413259304730972511480089330611809846411015974339563050e-02 4.6148834594903376465473883845617218687782642806048413734599580275249831090457792949091159855302499395e-02 4.4078503212564105452630039861848720873189561477636497443195595002205215731434274129057291354113435563e-02 4.1922265914303769369458606829150091007229489087313522402171239347852367586301473052912543975374413059e-02 3.9715171011867192555819992508849776210328587455566637393425215844061995792743714219508205621724349646e-02 3.7476135323738721086764418040020005059213086578538044495880391272450134416365205112599773493228518693e-02 3.5214395234610543307039675962609273066122842208340697111513605700911564267740705939624417526399353283e-02 3.2934275631993111378266132361569696206156117898565553242567216140858370595273983509213605642933359199e-02 3.0637521759863755100549848218972528526964075906420274812557358789411711628842541615319754846100137879e-02 2.8324734340145757743220588617030307637042458941972436276571043081889827192960971608284678765173818830e-02 2.5996271634346279932405760630482968099942686843297829714170155345558753518411918522488144416390807887e-02 2.3653454455492104764998955216972394274629758934108769584295661734367151374952753070145045545680252264e-02 2.1301111069545730007102768387438690999275019092836811901752330075458421912957081161880000472559871788e-02 1.8950761476210575627464809674968005921518806624156784614042189895179573404452661441670680401210508098e-02 1.6622926650438582056059144495051789519093053771876612787784912368644389450061979974559400227904916825e-02 1.4347302425516439892924252502829247837501120480690872429715992033936096378689658969222413173155052445e-02 1.2160153222479768366762385890258593045135554252169713344602282630776632197588952887617228585682757532e-02 1.0100023359443669249355936495037496332229171536640934227011219017289215584307736869625092012746271548e-02 8.2026839273394963047815540190389464976928133587050613388656622471146913461085346149016579507872176894e-03 6.4959643576248285485448049869029635799194053525603785872001901656037219678882160410786335032273377323e-03 4.9958456869396964969132851672323858034652501537365887403180876182029943651705168785771377074968697111e-03 3.7050000211058847100763483669208536488149266535604946817966080778959104310965262555010087320596087380e-03 2.6139925121529926579444578833404070148041710511791673261219234193171744104463519646958500142098838868e-03 1.7042982621374525965733717075531547230693230747574597987080791321772548050317478025998627099037539664e-03 9.5180355706880040193534036434330653913549992790292003209636643506351345112058513267760827002428436407e-04 3.3022502107654957541444422330566668816815938119622114127279283337418233857354706958014206111472453778e-04 -1.8548963755538914992275109582604225931922738742997176656670273207357300809797441421003825004163198153e-04 -6.1682387811735028653020523389225075325839612583693486467410044648530682124815781799600621797766135796e-04 -9.8057683535029257044789089964760724864119132003551452579032987907321138657010754105633818394798530699e-04 -1.2890686253258249702239821170984663709854883904788536684468191685168670550191556008393716171906966559e-03 -1.5506596096812489851104601669311399149589146419947718602227551551722587341455455635579966867264885206e-03 -1.7705369526823488588950239714924777968741147594285416109123256850457057859077935714085308869712872713e-03 -1.9516846007273966908333229563379196252199868982236786096133600583053964935874104604583525773128721102e-03 -2.0958271371022733074151706990210422552497747616397223519545342678150800876242693614911444306515579352e-03 -2.2042809203824666563955651191616703953003656564894246799145850298053651922752459298030096577064145665e-03 -2.2782658874084440894296235493257742701295130081375947295928227017847302146752334470407524007305070243e-03 -2.3190056319714143669976723139163607554753510800085935357102508943369958669954002483488591511963709810e-03 -2.3276435840020545494915881402727682729908920814727753926161205716701860340081296227303117125483325933e-03 -2.3053790781394075126072006799802210328712528644140990590507277370849196070757846935665595584878241626e-03 -2.2532779563094596655080057557118557763417755386840564196574647722058924027126150390975102672299905460e-03 -2.1724216094119422433718340455173367222462851690295014702623433534725401779179860273018381022030151224e-03 -2.0640194299825029340248753635779223148347567257686407633866747502696624055185413952107741720920862019e-03 -1.9300283962932064677250582589726003441330369784961235558208720802963645059948499599674250847102269061e-03 -1.7735146272135148858333735409356998648003090799749538215317661464684521547247564380676292228410477623e-03 -1.5986919849026101080762217186346500092026018986246948434137269287700776701687305275551271925372126816e-03 -1.4111074989423445383015476790075622174903341862446806149844280141494999542557294510605384631838140168e-03 -1.2170605455348093559060971402690994359455192351010369497015933459858556439098759502058279573582639458e-03 -1.0234190705738510047187125565353421857970530553380036106553354143618201823413372529130484555185791264e-03 -8.3660512787169124079941010356556230423211330096262785118677313808854588082403633907594412464367258457e-04 -6.6249865248026674443809717454148948144966066455297830434337890999946755443442652397565555617478326582e-04 -5.0571016840872007179423589345956266795882091819213565314115980974679279342523040247808605061956032574e-04 -3.6977807894986600212499328416463445669836187970091087643888252481840429264099287614523525059368767484e-04 -2.5647465059915633203923717543183912674230316361076900369386494725843872329938883526716871498467519580e-04 -1.6641021670770994363623813923013759528651716592798511799156049580124782859926714538141456057992846041e-04 -9.8519810199118502488675003222952183845185378104285068800233413043712300429340298579565584466792047492e-05 -5.0993650866527532890875643301001654386885594853710411479549886106679066849951007723934661282587643066e-05 -2.0733305636752463446396525194091423746692993298584369657231428428950719409945194978011589352047993473e-05 -4.3398327507683058689340738041066340577060783493338742293657599780771584251195743926751314499694780352e-06 2.1578741867036438447615383959516406932958001127640910982412980147011876794089986359539780178259494240e-06 2.4243972955278067868778571346647439854286676840394846923511249129603501199525976581093609290070761175e-06 -1.9780282078867831632491393645335217207856853473546803359128895538123107856819195823218184720270267861e-10; -3.7286180237200458204856916915962921548975219976587974082968594831071488863178652081311569449579063944e-04 1.0120330737335589742892453750530960188221938740221183664925434229400482447070042961548164795116040693e-03 9.7671750361168651263893412882366019980548171914478190665098510074084324115583188657525826626744122452e-04 -2.3267664267675581529260609360461697023093181744521414271102897139450651678248304509827019268075168608e-04 -1.1394490328222371106322399093767018946130350592552356475368501314725744555638475295968640944568740322e-03 -1.3357003418802673791306683006816505559947598932226896130051826065960683319746143470803927065746779541e-03 -1.1635938163553104918703743101046625377283835806969320078357005923100152728698005847214388253459793266e-03 -6.8991219561313423959712278869568514372844783113384998070272405969662487457174466447734809140169604275e-04 1.0142553535738095101526139975451741700600087859327398624431239142655936635604825749070091459682600385e-04 1.3841289351372628898946499713230124588745666621785417267632144602698534239110097949022984969744118830e-03 3.4609039774395651907886199494148090568216753872200339179080571885020051881331418434916693538156237817e-03 6.4947942185900820173377539054496407113135271074498069431017133472849439038471028011542539693608000201e-03 1.0332455122000454815442164544530894604910549180649285963819633740781431069974969673120100663885922603e-02 1.4607104728274430715234177809339870231949976725871931963573935882284292930163265553988614179826397184e-02 1.8950219446412758540592837081901403004256527050831117366096170180616899492580796847974621942464254092e-02 2.3119801434123340391449915330486740975488208971920111425756748309511706648111715118416819024614474929e-02 2.7014382862835814679463263973166029916081504373875417173039751136171470441312266155112547084769464838e-02 3.0620396652760576042965920423385264066745715473389866683001521059919301943509502965145012833647833616e-02 3.3960020130964184598146545203595751335897163558006680873526164528147991402548300159405020775971894077e-02 3.7063792926887336326159270019823142682161252755425468955746878529556594816043858291833262756789383063e-02 3.9964841177884891828818527361742575744268285387485525911405896187269668085128350741302390706581827102e-02 4.2686950868149985595779269377061214616336412781990050948078338799167547356676212276131914173800949806e-02 4.5225087605678524430688543817010209409200102441770153276851436439643285095594539997490475162606524398e-02 4.7528837738124366849061092750355127473275436854244361337104380525851480328658966224489966599544472980e-02 4.9502972993416355315971149273311171945730539390049302931741946200140471562110698437212441819174116651e-02 5.1029182010480698046301937683343493346742601902738112051820654878609923631488092562684415091560600295e-02 5.2000638686412269584909785001546903808294644095947484543945251126348181384051502284472173251441509150e-02 5.2353911384777416161682604850160768145580410487572889663678659576423185990203390791092081905696455485e-02 5.2086501870371293322499934159081031621077346922699579733175378321040570251502314722289635230456478958e-02 5.1255313971743795985193525480140986844158489596710636892336448404237194945929393331353944252629424301e-02 4.9959290657944648262178794019445625124301927537860097978264005235561690684683758434241572717589056827e-02 4.8314968051882771075015933784611521626205963890236870019356085151775258478003734304307191347892716611e-02 4.6433002748432076613484731150602788706948506311052672007347687444302753449958562504738391816295881803e-02 4.4403407114448974708361698337161436191536957641203208956334372668000824310574457913904131518739816389e-02 4.2287607989273714552556534186322016767118784371227662135108156480931743629083640933348826267169184940e-02 4.0121863199680721423808781191447875705119878924457853050993051469109505290713089783886651034754208618e-02 3.7925034938748300818311154816006898834581589484163930812120454442949289914789980548886073150108086636e-02 3.5704749676157644838242408939249960646370641974779270589082334402630720679849476620286461121277385416e-02 3.3463452649359613973385658400752884192268777707765388622713658250598753004748575249709441981940173230e-02 3.1200302771245701562949273596299211859282278288815853660282498343536506606869614869017604354573634649e-02 2.8912766499749139962486152341438582792988530128711709762905110773218907040689316750107368704700407211e-02 2.6599408018446299365362233041606381961693250734197107139150195204787674888339715000795851835095244938e-02 2.4261680514238674864728487583547853875796664931517918577587504401492405189983780615861817347968758105e-02 2.1905450393267350893253902612923212115249554567277811006121263640825027679720495196705407798756050833e-02 1.9542672614091894471246873086652962298313167564011149382774729124847424186929568771339744874738479138e-02 1.7192552094404518348025323261866839293650776924370755861004895631356313157231739083704123025607666067e-02 1.4882927618369931380256423237801746707309627876146560110940588930063533672177701341340141820751160558e-02 1.2648524574822520266795763590685073999788194798937109375309933866070902853343875016362865714008008259e-02 1.0526460825314936317895215376102680190788437962486530914241615487984076170106071331733354871968798474e-02 8.5521954309757312087482651653609724198966986777572769763744085916114046359081949792513216687962865155e-03 6.7560205174135862648902648449902198647816291405719124578574095196991217163116658223602351879656050774e-03 5.1596635825924383965725558911092571206087687946952400860732004264923507265659498801911572024759682460e-03 3.7732175896488307001926217576031412169242207907654514597295020582594236688199720447823290598547423056e-03 2.5936049902342776443349942132050332032022191232238214177806487210660441266704955112110465212329959494e-03 1.6065838094440345026095360460856871288308854854083594910166555367476701616410381642367073974878145674e-03 7.9105763356834840948373953638339166366220613030412382598484439633508161365563267434530826746998419104e-04 1.2151181426131169632563154222213498708405875645136865005847903008118941409960440480087834231775573630e-04 -4.2879106692537823673073299397609307764935495828001255627433275733890761741657214651407099152572642689e-04 -8.8518965156781822100077117490256203246390286503402931954742172993109933200101381266839587121486987957e-04 -1.2681918049774962639270936245645498559034172703188677003171881188011228851366707134867332345649695257e-03 -1.5929984126539074387068367744826724390465511176835305713837780814289068060302102590957582098478855829e-03 -1.8701178558722894514852464267491959606360659046027339453880176915407468751484896262885903264638415469e-03 -2.1062242188778614034933063061112764699940896412746817640437219021338523764726138197194460904239515724e-03 -2.3052374381860919125058688913499579156202556267185577535872853748768695938214896549739238981296696202e-03 -2.4685734931642977857038665816568778400044954785023081388064347735608749428699677197490110817442492466e-03 -2.5965668368578670528480141674823726926289028414224977149099345022411366610217716302426041541890586995e-03 -2.6891719041317199915374274468532294559102969597687044535839529696823779793788238755297333711431990592e-03 -2.7468169481024967078779733952259801769870906550832680267544497145328821420627809446096931830948463855e-03 -2.7693576160519897150603258118810234892490246305950573437590143977547807990479471457725179004599129363e-03 -2.7572602201555645970310140696031512994625721343826014067892308290464435707003869223406220739015619960e-03 -2.7111989933906647347708660882042671745945004305996436347327362798400063599727862827715096030873441472e-03 -2.6332188017865905216563574372997914855808134089038747501851246162167395213133910978721752360208412287e-03 -2.5253966695036728887118301395390340789730210441272897836208105321076015570572107284334050301660328134e-03 -2.3899304313294358124907519603490041691050734802375468242642298952076876152227724548081235289712925941e-03 -2.2302513992075667123515848885521334771537227182613757641029862327549524294187107966390587595536636255e-03 -2.0494655547469217582882430952460171524388982825888687535827747793056172142913397652815243880932055431e-03 -1.8523918171741608451934917868602537770298065561119314907370574680346125196536577412664039624655434027e-03 -1.6432810860331260072391957560320890242539670913224398379768725163755750159730036737483463337956175610e-03 -1.4288123181908537471441506513382616811408892788220014107766558624525337254957735573031775380934965102e-03 -1.2148694493894375218454229286809736610771508169392840878537260038047166389385874838584858513769884898e-03 -1.0086894448552936150993236383146193624255918505419415054417459597005910203901690343384924448337493698e-03 -8.1508550408173635778827230729922101717739683062746461298297771637796118919643837762923689962041467412e-04 -6.4007440246138767654260001112438472198002799483152971960378683822591478164465090442155488999959780509e-04 -4.8613176743767261365918188333770055048529651708766335439627938844279054455257228034663500400214991158e-04 -3.5662780971751066875138524837796870222909913401858208707091835371056741696891354665392613821461158640e-04 -2.5036201565497063357535720774906486008787420290831573987917709066072318017290846943836226394199544202e-04 -1.6741959711334980043731378325005040790374639860855547800382055196052111164191680483932882226612819343e-04 -1.0426619252088275499534537809197390381433593149852291344077961703765342905768120550014777103412402217e-04 -5.8534879344536690616074298110728623882786633057645525503336419306417582047265928994030382900620447860e-05 -2.5178438078115490030346101406179792305609762230308807945555952837357134387821014125560837864488623048e-05 -1.6131551377466752387558986604979616959896203330621550387231564756373819908919026259077135362629623989e-10; -3.6820453557967644102544755797448293014489779266029771485512652899081491127963399001736868182480568831e-04 8.5002985152264802361830852745718055725402735346786533202117704920367109845011974088398883238065484934e-04 1.0841139940467569349085787066978495362282105622729923920295336076479485482189873095887884830649925279e-03 1.4012835310740324395156324146743113145860009963834583705608985920526875210781545338215835763303509020e-04 -9.9149653609949411631819923133629092556456563056068519404823606254903991389147685612179800031448698158e-04 -1.4260428231711145654039760326922269829253792809370666945382818201687732086203232595941511125902521714e-03 -1.3692229116853895277518720295430782680749685518628956191867109636158772317667752116984347113547609375e-03 -9.6115771349867805653003238121089677827843236057519261699742540796029529893709939313975667605258236355e-04 -2.6358741913584392204044944266046829827585375501491519725294700584516393818793271879977334296793705690e-04 7.5097432630993362648192611706817118590348370313021917695459757298426947554721752395911525873702831774e-04 2.2848113615576738951616915668374730399993069072065977099570557652281907868022034082828871141493682068e-03 4.6145178305731874272026575661352043415923444345770212780989205825630938984213466170441856287318950250e-03 7.8079573208547456860079460085921142940187270815293430496169492759144014832913137197751010380438929607e-03 1.1665016192580262780889362720742157219905230773495099154889976138042589993174820961032016290139041609e-02 1.5849534480060526540560381374861860630296634657260726137089891138162305384545842587960328408412580990e-02 2.0036898791189872727748063332689225588756250676992125974043795236127018130745935720374761018074996676e-02 2.4022952711344946778237790266393773962670753368878149587057309234869737599404855924738755709297317272e-02 2.7735964555213227836185730526336519437851911218719673797962012009882848384081937833373258567555535061e-02 3.1185327070312891501293671413100571894634545906103175904907453085704875061898655409815827911703214945e-02 3.4399929548711143920358997246143689796973901653912454496601992628693739963455153750940237994843842920e-02 3.7411251671301460879880850023411602276938142691135448604690151073597096635481043679334958170685479270e-02 4.0245931850897622742301800925750811738346920634950640062103795175224223346410424204962402448855372049e-02 4.2917788420847423770096311710300910397100546913593839050368068697862862154982120683045653478708019775e-02 4.5412530195237722210392456837154542227024518597104465397667590451358604680424973287610762260485443971e-02 4.7675695996499480170695954162559185302541639418218560735906195173654699866833124265779997391113982333e-02 4.9614876662843661419865822976621669289977845340149312754904653414375617205519568748206198490385601722e-02 5.1119035061046202433346559950567295818803401736507864118804007188296458779218010325168679774121448791e-02 5.2086501870371293322499934159081031621077346922699579733175378321040570251502314722289635230456478958e-02 5.2453186248370985848787007756250358307874979341905387271822484888272940873546326164381222908928017411e-02 5.2210973526675102602955853101817720871796938256666933723553391582782987085275439348811752275664791478e-02 5.1410026239697267936688056940753308007062736200290791335901411661048806539198286515785667940442548767e-02 5.0145822293158206380957260067562259991704655036130483139278708858022468012348963481273728958910467697e-02 4.8534595249752561777117831630949615103761643028241860603474663006910537680036018325419819257458989931e-02 4.6690303784585615459664612933902509137374484704584769847086454090237669262108067820576875598605414925e-02 4.4700963638569739217435322989131244078590972001915376167182030169096232237896965154255515524096025728e-02 4.2625416391406314550226142103738944806874243654941297143352399400702439881634586426126636904600122500e-02 4.0499414352949867729400263527133611679786775176800346328746308241239657811204452632478098694806904597e-02 3.8339875124032053294011215708961562349050765123334403496775600302261872032581813683790566014797649966e-02 3.6153678258927812579493732032082046711249123590373152326068926805848013600259704280320576866916816428e-02 3.3939713918710825869012632881239812277734408375371511319105190018545978517993890337686286768152520731e-02 3.1692751551056522931378954974825951039365408117392396161965122930490269443411427949559110478131867698e-02 2.9410381885937699784365426086910028387896008731002554016518978246057002931838032197523238471447816599e-02 2.7094860126544245547323109981697102647470419127379980893400918881794978396181498888508140544845091406e-02 2.4751850615350354285265246974605514945308605294507732805520867685541351310266925667442465056052877575e-02 2.2389312641533930943156539116964973021801343845643910418552735106981523330420652011833854183432236343e-02 2.0017485864556764372489139907781868189392131314944729857356466545940352060013830004579830018392308089e-02 1.7653671751620881052502553688498667235833377444813329859846539199066830107124061025423433976979510724e-02 1.5322904435131736357985642674328370158224557276468087754884492728050567977328461913073436304121123242e-02 1.3054567579708106576034400507964966321517815632706759017234983497939037399871755501123854903361528188e-02 1.0881722180638304890260794804177961143060964181801341399648095464782264322952829352257489560983759465e-02 8.8408291730218416162449680390198726942809834046806381876557511454336516913677283512159059560765886479e-03 6.9682516197756017665131707494793574544022543195256990637122428858346538113751633034724578906538717998e-03 5.2930712970144745600616213495855977548415046985417566558512907080671754927060062052990699824324164652e-03 3.8300683925819233250053293565215344337082370476033059584024608081973175323234431122369927525831778609e-03 2.5796125882679417056850531038789470611554811516014784482537347834948549260081679753354229296191073066e-03 1.5323873844027595329707351707147571823078846923819736659526754534060809134655177769148088556266619846e-03 6.6902688265625562407655403621647721545670856892949439224555189948389277703608957397084664242242447707e-04 -3.7093724844897222947713137577804844647588088273769593804609669816489968475802652619211531136090699546e-05 -6.1650547178503588137939607946713486609920571273095879998911236610209252730516237928199910462993389940e-04 -1.0960481201715044116525242390597033582433792071986347402255251657060677154746021325460198156715670632e-03 -1.4974785994169396043668178339804160220422212419339529545225664316415054831788667102419457693724560818e-03 -1.8378515170217521459907725130273559478756658163477058764927907469165082662122312683987739914567029418e-03 -2.1297938546280987643305687906706985366775467507840281147428133051957975134918003461523597709048572933e-03 -2.3820650328049114515671122141123188790689810532233009870841145209733697781102024722128997652260901667e-03 -2.5981950783903784907375394429074399647507887603968751262099060611037047750109158241200759783576117763e-03 -2.7788767006238160293333351311618521490661053424894138180088179590970171030450683953171187202056263929e-03 -2.9232123987762483719584831500436141990291889151710655603910256132625187319915553907562699439326723245e-03 -3.0308827745241554231441708887434126001335341592935731903545298530379011657124130681907222741180961143e-03 -3.0996760517769648232580391579637212401895087694069417592925788280093776292615524963243829706623658191e-03 -3.1289805049190333998664963741910323070712865841741128057490824758734474232936317724790325958304509576e-03 -3.1189661231258031791582442311179490930053761298710085459902146833651986637941444584774809207662100868e-03 -3.0734159532045876325083437269205744108888324517659794392003558188911502165831590291846612268600646970e-03 -2.9956039540165444821323346960819295782687461263753135080056249689095239290150590802851134597445509104e-03 -2.8878025835590368141119572783504138219528320610997515858720894221152571142236448040991681336694216297e-03 -2.7536160347202909824265222331922325974094916413330658347925029196611126183081617022670861540478583453e-03 -2.5936720325844079076830493724815390602607478397896123648008989414797525050206986476864785686178505585e-03 -2.4111072103854105324956387754109516457154107523189794083333489374013791021517837000064356568142116376e-03 -2.2062262863155065094795641552831985599921112076412219427957368594751702368237486355251416422396112443e-03 -1.9851216296727281901095253851673274576978384082556457831785910871934660649864969906396518122728648320e-03 -1.7521356810624824134623399177056735253033897652331791882100472428966500799151478852189892814488074398e-03 -1.5161825084524340527279227244190096031453751305358152567991346270564132674822265370956548164219954973e-03 -1.2816060005041729003707331553416747212360588176645860087095541657321998339172008334009632530251913097e-03 -1.0581195837326561422454042356130332771907484080471875859848350342962519091018087314463622467396175947e-03 -8.4881231487251461387778368577536839997454442341426880822057120762326693051314647418579973273309340188e-04 -6.6174183036121903486161648017626444421275743482009864152138501150128796981513292488187140152666451291e-04 -4.9566625609941422102527442102417510992235388089834147789536903004640286629533524060570268935418785444e-04 -3.5496153177325166280469220521635370088975726457779513224411568633681558775537175609079405314843046177e-04 -2.3643785727550027251324886818027792585133115223739016541325033482525540014547143303711454390379098777e-04 -1.4109146525686691093110920093861079217561706986414315712540950288515779608412896917474488507248033709e-04 -6.3434290062287438756040043764463478788033119825924416186793798280026670624075608534492497938679516940e-05 -1.4166734410104604098400638666887593526386010324461083713844394980546562114093465853496412099648052003e-10; -3.4744890333421950301235926723635502591353797012856461343575096039906048823112541701133568466618925624e-04 6.7251693232927812406755297805793290856560193299204525461559782049063363456336530618525590994917686598e-04 1.0940598628408521444357531895246503756796989069216195433314603866904834989440797114879559966113483663e-03 4.7067397305232987445962880441004131511924173477712417669739028679284652051041329299251259060057703172e-04 -7.5256075232915543644609401567470617671978779525881075181274606130619541066336309244975978053504558961e-04 -1.4292753149017733870786903737923871482859512600947877261953126677240962331762064925619612079025508904e-03 -1.4962972645501493615903179398408497811845448891270516874069811843505259646375790267930108287172753420e-03 -1.1548361622049152151872837312445827329434210117237045741927361237308873909009838085067771704642517569e-03 -5.2601569799001667471552180909722665318253547412747346139838574592744970415470472771888455481832081856e-04 3.1136692233746758841715493211683542304980356739707751813918296521559180320325585602930586497197885830e-04 1.4354080888671230531164692713785971333838244673244918026537665977605954058290740146801009262564229329e-03 3.1465778122029934514277605255021543430088239763483114416842727432475576355740576740683257902923250530e-03 5.6725581682928251189526951514953403179332321206822582298073892705130848494480872868689594065928495442e-03 8.9989103244803248649043882027416123906214959275218384046449746313381212798734281699442843073811139303e-03 1.2890900569163705072853884017237223626325425722939102691107998862617261884170454863437710688655138431e-02 1.6996842721818242672775364922884224523445643831698932318314815730823642902029879538765235937731267369e-02 2.1022764058459016376624874407441590344984614466266895560117528564508886395659169033115340757185569123e-02 2.4823862313911039809436057126930386744688279481110529189038619387354963600854458721714203449613835731e-02 2.8379975735438758219022453286546873140227936327791497798056157839514961734199347795548038994787929656e-02 3.1709353885400815390558511167404685471036948288078768546498931779456384676793748270709354541813403821e-02 3.4835969954131942930947620916199683131816895142042341759371825314749634499864299750232998588568301039e-02 3.7779330470264707245384531325134000932438728868526690445575241307452321039758341079521936207564788970e-02 4.0557596457830986100671814643990933459431606572177793425356098794992931551186922646526186962260127200e-02 4.3180089681923912834209975709474118758774986037952079214292653634246470243708292327853244317130129836e-02 4.5631130957834735903894286940618750439947214088666184271699575982014200185441970146489940155452847602e-02 4.7857365790276655089205734582874295366976178113945529987372819612142762427268614497727999885627419336e-02 4.9769151307647080880302869788615833173999324419519804871904922685670820246518098687409410068410970475e-02 5.1255313971743795985193525480140986844158489596710636892336448404237194945929393331353944252629424301e-02 5.2210973526675102602955853101817720871796938256666933723553391582782987085275439348811752275664791478e-02 5.2568706767293563606361791230302789975376292944351795771124948118748113480792565679201049813223924153e-02 5.2320105420886425477385020423130578997749698393426508643532404994162714752469861766770894314407768785e-02 5.1520072198314594905062261845323465461756056138064252015299379443802708917875085791893482280640680487e-02 5.0269117675058836627294043016025177632161960942409319540189258119032417306125393030249569749286491249e-02 4.8688833933088367881534078315014032586171205154677995132569017585649091414720799820470158688206434315e-02 4.6885418673653784784064902023462035450561605380941177117163797754256324075135687666850285342679258064e-02 4.4939627220758556885887650775310995628226012565165843468476165669238224832721689571291958410790075636e-02 4.2908627589038484700838228770568959215325827733988898984377792857700340848547352251774524578095207272e-02 4.0824749571756857680372371201103492105262956551492177849644874720547630232426003453875055507791713404e-02 3.8704324150852282096912378169599943969827934382564157852260852731112460637677698941211721881347320071e-02 3.6548626717446857008713064485604630785388227985688195142193007241155436721452674637186788780054981935e-02 3.4350593954877260292114866028912145711196623365717560475546702274323221113360328968557563727856428001e-02 3.2107637874930418320814354903217824970852692715256792207837373009176309885663931448553389680319768539e-02 2.9824928299259972624458393622819366051267933878409116867472655720726440851910534217092962880027488488e-02 2.7511632975570743439071784831689643297701764820965080923613286447502404198159614624752695920386701021e-02 2.5176178457102667091186885183939921365099954858694091607833745951207161629651773680376169060069793742e-02 2.2823558658738801813701612109112086884975897645051693739746443172041346721729625374960049534347977596e-02 2.0462099733367576254260849635393712748630674001912190815642680855125958766192381500246971990409770610e-02 1.8105532040254861725849685313104577979917705964703944958052806344563940794374968935641162525757470452e-02 1.5770548931246465902413232294451429584338316915520099134828236579143664225468939243035297838501841758e-02 1.3480492542632368699605620995313150769946570119912869312822816872727402770562457457343850808617724220e-02 1.1269990196129017008269331862474326574837300901293492823199091895369414112338687390710611002613978828e-02 9.1830408226508239763579842444954541541005360830343428633118370398552452572080388940676853497949560079e-03 7.2628864457713936253854598504803314256433480366055710365527901921725469846258904688638199425688378259e-03 5.5400596005389875519093139096740174896785218562042423572598224876625229866484115394519146471990525671e-03 4.0303086554004629862706538965898260681074417923375136863001533328304603055935327665123496303163718075e-03 2.7394404150743337000599280366567096560077271417101234911938757842494700588713584466764406702210158989e-03 1.6591904986482073475189204701181154315518224414321984758427093327094881534345917753297633930672795087e-03 7.6851793587712521273401421158887896529036397462236139359191993307087161719756782112757983575463486710e-04 3.6691509094381026561953084034625799253888367667450769701097287480832931978614264517621015097272695724e-05 -5.6554682881266335348243023907340610125041786886292261653512071703886139787868482299227632067756889383e-04 -1.0641508929497411113939931421832860719336995027043720754225974914540514410424077953255376577209868609e-03 -1.4820675223043737974936117011587849187431187139381870359392626822704374450884656718058806308504075535e-03 -1.8386769364834125898224337835451925468607231002549492035697671895941561699976131164403396973839274330e-03 -2.1492873721219329397149317248896684017899881287808617248717037633563899527117415580564035391394906511e-03 -2.4214426932288238108187450940457538639418305430806352695202629445603414859809333159419844561358210610e-03 -2.6577827569688732329820363620823031328906969848420752797377925852021717220353100127823186356448909889e-03 -2.8575228050883044989927991801097545662850708058620839416949491151454197783592531424136143891519916193e-03 -3.0199111301123062554261081719907451808219348679398188205102005058881963331282693054163906158885409980e-03 -3.1404012168376145371680437227063931765612843140685893793305259547132524875778104305103014293890089912e-03 -3.2168736909869007970426369843537417100513099193691330400998056711489934083824698144115243595408903113e-03 -3.2487130089366815810416929239032582499900195567011809922303006354960880533995556179537371159222339496e-03 -3.2416192807537275182436368142899616950619960411907756476439068123292873549046804162971617941391531240e-03 -3.2006144061745816647017210627890775411143672352307355954700259179455831667170424678857580972304265368e-03 -3.1288465348978608436270274395435748264697799507277905956632396901803142534667898666280809632501851232e-03 -3.0310168292170794912010868365767638769200140571850832484313464146459097570527631969657329568305852409e-03 -2.9059564993977778570507891467700061018868344806395018882530566176828631747176725687809061183337575244e-03 -2.7555348362974333769953479332015545267256471414435330014575236571176321774660482045450298059033299503e-03 -2.5759785226883974870670213265058913311188453441486116943457175613133065781613859535138890991321165600e-03 -2.3723530513410789112928742995324025804406062864784065989776057255580730858229608020842809097836705907e-03 -2.1465202216320994905295781707551913050084086552745025047366512924259301537675469063625297306427114527e-03 -1.9079266645846918759400038713664436448119278753032901243505097328868066648691060444921703369200939710e-03 -1.6589743983519271060319445831790779756419133151733351335814240018112573519964435115088433958468324904e-03 -1.4117654069300789473570726020952614532371455889011833381215372555646010143195113289612749222685463101e-03 -1.1686843617716374064939098372947076476585929916064293416702638931465038321948947655050030449091113685e-03 -9.4166663184762736110352740081552723808454002448017486742316270646933498009789871856439847464415003990e-04 -7.2881921667553469829974797204582165184834532218743557629180746416281742728041260455189676947113843993e-04 -5.3891417979967472804503873093440269178293081530854113326006918553738390891610458417648300024055292657e-04 -3.6950989462564976832083423772796753801805040376865959273126718078635443228659512938849899511375751842e-04 -2.2592293615369604554199993381846835973139737735533822095200313809799792677941894573849146514725518917e-04 -1.0326300779782823902833718342453757712385537452212235019723619638609097582589022080149295027220165134e-04 -2.0924411452660629431546424329914821747258054425815233658162486635324649445849738441725401040706574469e-10; -3.1820957449038669470148209603155209307848997917540165634290567299292845609738131350225264859474092089e-04 5.0440759519889097500328604519296057290444578723838853562073873950603988478573524768718107383340793894e-04 1.0286366590678652991978117834108863352123837334653355197896929975349384293522828250174199347894160422e-03 7.2045780750896642338827554361416490425271063577513748387509884117756498973335868466060218469912228542e-04 -4.4959700193605340700750417641463198792542636396588793828104917063994680144639685007559601431730105388e-04 -1.3333939254220638738311647097819579940420116153999447147640094492690919876417491563544547854388250347e-03 -1.5427403924321816342671234908951168305218643665269957325354523809671550140608381374916895250362974425e-03 -1.2836361781507472969702791822520741966537430089867793602669408935984025932901016881059509184062762811e-03 -7.3056893932794436520441576095452628471708351011069423984622488571317754088775158926305385287945289170e-04 -2.8242795979677868762519990162966526429042571209693529719342204783999489034444314080068583536902274077e-05 8.0581087680147879166795041925674297983988098684487877455350747568243260877311901424767088982175041388e-04 2.0342100214538195841915033860928082534190564609821769209388652612341416584740220162056463999902942114e-03 3.9520980198571147522740182394786966002030057487836248579780189646413047730680361430325410999735288432e-03 6.6966416350648954816412923183240683109353126502654731683268333236221965133251372362280133939144909714e-03 1.0174843896764767945406205497701024216831594564855908729857497708623735056224330370737075654335875333e-02 1.4075932713505555906661053424680858273255470412269579564326070414280089901121796256525676637783719843e-02 1.8059071948464563641268327781180540289963441406678087665981253970035116504370008732644022462576805371e-02 2.1909862702238552559705134759664317481661760849842263968179272942083966870541071892708731539659721613e-02 2.5560351010142390880164144501453901197772171924313569199382719749740994537879682200586527236571832439e-02 2.9001529594280331006818626605784805217101512365049276121937637525717366234268412911919618207971132562e-02 3.2242238710909333020704508332312020834257761087590255328076324573790723796813994087852658996810502888e-02 3.5291524078174598750909419649844789631850493102117515601919863683335582205051031864134568803188882527e-02 3.8165122375215151212980908727136751694862858651199338389125017915392319506739539482522395612713860127e-02 4.0884017043966525214298976132801863726717615889034073922011624389996098368934173644372274618373331582e-02 4.3459836019456040611239398400924762176265199185846570113777825334701645405596932379584157177740306039e-02 4.5875755997677736815862283625002315667277252283923084470476634593106730592965589274243717123953300864e-02 4.8074796447651555620355712584558377612707624923413259304730972511480089330611809846411015974339563050e-02 4.9959290657944648262178794019445625124301927537860097978264005235561690684683758434241572717589056827e-02 5.1410026239697267936688056940753308007062736200290791335901411661048806539198286515785667940442548767e-02 5.2320105420886425477385020423130578997749698393426508643532404994162714752469861766770894314407768785e-02 5.2629030961834040368616490818589591704745971706520186217241927096383163272172321378097266151473580122e-02 5.2343254816667431897988365713618146022886242285687236019976178466942026767929285583308075311063649424e-02 5.1530230378415810509566573364700571343276254533135793282820671564323882933861768521449843965315450428e-02 5.0299272728822134292084251277792185351959739769546397959995262734414886817853028334028822449590560088e-02 4.8759459829104135824369983685330465267405434477995963196624419892115859140517806496683984932773597805e-02 4.7005474947149507077914168114828715041956820195016669944612078444324023260006753399063900931811304678e-02 4.5114534160979814309316844725630034673128188401274079631486310219961819345429933757596864803760044652e-02 4.3137621202450795247128754829305741029661208872680205590960412020995529587149299921795308232600061406e-02 4.1105223128788169414985504221195027986836808415621883612684954526792647546964439911271899452161287643e-02 3.9025447472780637352407602268079154682023609479153599328009569936646247443020419959740917441888662959e-02 3.6892653233652417353644397809513773548484534831229671305260999952879055939736236166709095168398355803e-02 3.4705725130914203481389098718176312880255265907260775526444302614903411741037539048739797064405588676e-02 3.2473593378788057074836561637804426317377039576555864494020011890462484097418706563649954883040795471e-02 3.0210173912145821766379096069349178096808120832881923887229117414137722302435693212066238354499982982e-02 2.7926691919813652785836137445117609014221508428111086360326261244952825599406755927798678679999688363e-02 2.5626188175530873463213758802305053452975987886995695451823810177715476541337470499240197385554389112e-02 2.3310946682198748874592951978673519726522835137444020535255502679562811282864193719487127523049864025e-02 2.0984925138899269338525048436037057629428636354795659214995175878810866018247580209958259432766844763e-02 1.8651790389394172829339938379755081865950887500262129106999891936928087199733868215373056348867174228e-02 1.6322447418636128663658814169055537759299982954394450732934900783752240924422174030846762058529014358e-02 1.4024486526948963631279895762137021258722097108260217032238039628292694888274354557887778138048300885e-02 1.1802626531312433619683554367975162393263520222880887963575747085499935214257492411322551424701543823e-02 9.7072522321928234573749403574850281753447428821308284406992936508338214849421318873944629239356162328e-03 7.7792847486017360216492019609238018375282757268091991127759313847015757654208822947322320144139225372e-03 6.0468826323242677421497171557008897330975997620523159475534663711170962933556295290657775656857677805e-03 4.5302438285412468706723501443932965696425029439259076330860725816266293605878629281203099644669065870e-03 3.2339605522496532155108685268015280839714552743202230892131159306190029427613421844773984933637277228e-03 2.1463271796114263198037643891672458745465937237192240543041896669813561430455462567742122114117266387e-03 1.2413598959579143202642943912500397827182339540414336019875254433457829531287092174471473179620510786e-03 4.9201767371717036798838780044327929619057333599753443480951704403455925302328313175589352394883381286e-04 -1.2814113327950463888860235726324568154661906254412694951830102566136050404547350800862604695923057470e-04 -6.4540740652885008664388273326499615751715222314040875780219047227304572837830894696848772201808750229e-04 -1.0845896524952628165802935543586202596082537183518293741096952702029443568380174394443995684120575402e-03 -1.4672796333078726388713012907456918000183488442649150068596467221874390514035947730585443936744062534e-03 -1.8058036943109085570274495823645879601404850879863950650700352640996208169459294995728623041939047033e-03 -2.1059508207367121265048301661179373051880268711413907419420735821642521734715629713289246034540844915e-03 -2.3682818264611556724185621799744440014778025635360507085309661984423936583994580415174352076108401983e-03 -2.5924400637748189524380052833687429227329449287859773123876444075738235958737287059739985941918332319e-03 -2.7723005310264323146958724712992003895471454598088809839757799048755233609355873044360659283659206396e-03 -2.9045228449467448931656575472070596567291669608553976393107437214707357184005801645683737315350557657e-03 -2.9877915672831392993495241999018565957556583301341580391814601337599408878398695412778821086431504521e-03 -3.0293697056147730116267973255758700229658261746733120695356138768136252169837013401996239008795171511e-03 -3.0359316357476468180540141428236739827079977373187381452452424430935090569040999828086644471044903568e-03 -3.0117863746627275826758444241158367730659261910843583247099373865421710556346545508770075883910120487e-03 -2.9630497359615129936585220970020413804991721391589214646439195132344095746551973471171013258026811362e-03 -2.8876307407929098089278078413009902228062906788575767776164561090287319073727142013517211534361186198e-03 -2.7866769498829705056960628654365370571013588471068196543638472843741063741704285606209609483727504406e-03 -2.6531877767182866624786498407415256455415424722310057768317778092171355734434103876563305187040332402e-03 -2.4910497875705293916186736332144895046109658709601860506216320154635302910576920670021505219393779138e-03 -2.2994873545625010632346007197351726695593412833826140044192703963723698302199007003260773648010375621e-03 -2.0874106522527680119107848194682050780081562376913194973805932722325616515374972463527164135132516736e-03 -1.8546102094833791201986429184864929486254916900398291608748787117422480593535249364024335364631591906e-03 -1.6139689254335068227384876763065522151653023786430229018558842047373553346867484096147510721019035138e-03 -1.3663854146981360988958512752068431393115923120715029473789937960474947625760505945721545157045525806e-03 -1.1261625398751694725579376535774862488007636568931678287808765659491559808923783707384451735790338998e-03 -8.9058857721584391795145243202534017352504552569228537446947078644118558510378568238023184640814693189e-04 -6.7195522322695965771624902721546126152420491462967475480169866087744875188169304114531427542944893986e-04 -4.6886187964304950410371183140905545236551095313436762681405813785003574175440428619648751037101539132e-04 -2.9075381059623777378486905121870114728758919354594089864398804403184425047656167073757406736822436637e-04 -1.3414170731455769798541969088146439832646458528504184120020001823488099970263842653584389487633386730e-04 -4.0283064187101358104195823451233753012843284343835739630030405145301705113828376139188572391073282193e-10; -2.8518118832027206403099611173199965873527494477828581353893954414579850243285306098498566014984011821e-04 3.5971982921538528689401289447000671277253914243127632626647833550738566717864290804000477807998153183e-04 9.1028106612465875428760102018946368841121405832423776465567311820028178594044518898179222587455606908e-04 8.6817598667901524745354955968611491502618678532094636106948512439483034282151665879955530902228443079e-04 -1.2243246029305741807642273074818790738748870080014051979074686030461260446677102939731891682568769497e-04 -1.1334166303711999095779596617862063366331117807513291595718210574051617034280248020602547432286392968e-03 -1.5016121603655365929931292532318177910129194918659522338929049015681269130079734523960306051940363175e-03 -1.3521334876625325519712783726445725883189969578438689319773112030896791912363888813623150854701286657e-03 -8.9965098685385781821522758526278726516197087171529416257300826048850695169570343715069927802439243302e-04 -3.2400593324671968656728453910378468612361514851069072973785674547289474638953344012002367307289471036e-04 3.0997325977043353380462141558607862454717441777580952742038665969019871761502717741522406557497774120e-04 1.2008756878967103050985180817896426002620406640525781534812217316833556169446065751245437197334489606e-03 2.6242143593148580063293335777408537887641909478189957445753108139370481789452446160143100983578928311e-03 4.8016105466477322460453881860493951000123910125780249428452311713326316338727289346389925699912694815e-03 7.7823367694358597384377131428616396039786236676975254192660739738293892964633825828938182881166425637e-03 1.1353525063235901684612396667340281248942906132925410572619958552015768357082818794954469385845668733e-02 1.5187756346369654097500411310553598814620025311376152986567041072772396606159596720287206761680274211e-02 1.9026174557446121237211937244144266676810985448755403035473228176215409482712342049870520750390835570e-02 2.2743220074440594899795947379761502553220266699265312715814262623780438641280419304057089219905458096e-02 2.6283836231630862739254599979045420321537613190016540314081142396387457285588081352216890295160650397e-02 2.9630454058209809220442453895622952232511086617152711179501160045634070292602201992328288873188584209e-02 3.2779762877585821029494303225060200265690662338316292336407645469085279224149244179655619862500546970e-02 3.5743681227685867349837024778007599770984106149624099741131652964720022768930191629039356507077536005e-02 3.8547090551636834709933224329149497474507454296078385071536269729753411123252061683807709004979549840e-02 4.1215829724211026531976363308542736569464587090167315185005350925839751070869429554889242194325011387e-02 4.3758379328011417004772343360064749609904806087366495801812782221372291577462994690700751229572875595e-02 4.6148834594903376465473883845617218687782642806048413734599580275249831090457792949091159855302499395e-02 4.8314968051882771075015933784611521626205963890236870019356085151775258478003734304307191347892716611e-02 5.0145822293158206380957260067562259991704655036130483139278708858022468012348963481273728958910467697e-02 5.1520072198314594905062261845323465461756056138064252015299379443802708917875085791893482280640680487e-02 5.2343254816667431897988365713618146022886242285687236019976178466942026767929285583308075311063649424e-02 5.2578449231573520554435665288649604487441483705928747072479461875467646204139217997626014110134422012e-02 5.2251948788681881237694216926323649283309853640999667414407666014600929026878900693288192864234905550e-02 5.1443890529360099107336798070448738943785546115524044700782418915762211638002865956862015233381235836e-02 5.0248806895514643129927425961671833896288277231636053429908695604082293948521585182879421172007848583e-02 4.8761823365946875606666202897035842222299012938308829102814140233008019738077741270134619938376001181e-02 4.7072227297652615698989249383491276841459787137945100078589276875209982795511994005197370631048354706e-02 4.5247887986845946779834315058323133498512193865158545111266440872608430875756845901965948712559324090e-02 4.3335767341219803924088366912692573109930240723646407869532964960853672924819022618801023660570635179e-02 4.1355871336908280596478932746555486883943019541202800658477938905956546315730931873640898406818303252e-02 3.9309565786103685539066427630649987548407631840563915986662000528708640089035340390419892869042775372e-02 3.7200607741130742659463577162215135704383747515796597326398439510989739384029709487977897201731747262e-02 3.5042483209333766086420118721976445894861842487989715203095432245882536592484755714839724248012589004e-02 3.2853323994540183702894721643640297803828681485021011920707094466618217805858974701345883541017896869e-02 3.0647002771773131754493416418675539650905611228345957908865250235803483113378093149280043546094774236e-02 2.8426108203624532899188712596664173271023322385136865922988911485959542120057759556387940088431152516e-02 2.6189301905334642570262682508318992545082841458496559735469619649679859681192657844612476690500881797e-02 2.3933592089664042869555176089270203532934555654092931654562218028746131492202283153202778674002201069e-02 2.1652600070468289290660413189577281477852955824580943602973887925788392849702354426657811093217379946e-02 1.9346377637327924479186328097096344742809882174377183634075252245811503793067475632981800714809867178e-02 1.7033967327477808573953117235290097740971621662790018822058990748834875236882866603499562072117159901e-02 1.4755921057482612898744340662708789801535931056997900464336898523264511863062440763816379260825825374e-02 1.2563024800566526561472255243801351825563921799807679217567990909440828667394452779724780791721794633e-02 1.0500213475173021888986760054355113714691105321260023937255333873116939604603621371860477958646805279e-02 8.6029456817304701760523834441498320862515217872683215404965488314280353096037672687592323062424388152e-03 6.9018528592065867291402236372828309968642849507847410262593783436687214094060522169491924550917479527e-03 5.4128492756830614334407542164433566870805105826520146241217671893026689032740701193055505883207143497e-03 4.1346522978495216516344543031787616747030953307455326620271835745720309891088513871559611796993100268e-03 3.0494123281041448147536572886890041786069374568625114385193517083462799540373797552233592740654392080e-03 2.1361547090850939042430793465427745927190350484299697430909610484597128459552029335164332190189367000e-03 1.3717965176022390993050624215298681287830591569104744389968177412934864603651714824882109064090057429e-03 7.3036299182239425867645916471936806891611308909149197135374349190848061998392338882482021175937388138e-04 1.8476458268850245197029256159987760885674663083045312950330718564967772695881094284040912355286872746e-04 -2.9052121331857398049969030309552415786595894075244630127106543225654421088582197013164346631140301801e-04 -7.1176884860215769043245959589453624119907477528047812242197810458279044128695635167457545166828263580e-04 -1.0881660100867215884037383462767123156714995137010867568205386558093703202664600585901980765386193923e-03 -1.4226508047629918294173638398180264524288899751602943949799565366405448882662833664752867499211681952e-03 -1.7163996864469748183023678367464062244750811123529236009571523730829941665275823752794684207200124987e-03 -1.9634360739793287994539961309948623685168209559879854998500902516246494240724429511415840531809729556e-03 -2.1603871929751962123535849957318893320467104408422057275040200665634326810435390750636607270082451193e-03 -2.3059663747700129135205711519179569236826481154588291442450129117910566621180717009831953385309708391e-03 -2.4084958136892604804869292385357534389670812620138449642797896660858940861852242070962992341342351839e-03 -2.4757682286592686368930446433167827049467198961069844388446336059952040537532578753295009432001745875e-03 -2.5129832294686120047287522934965334989993315655571156200576969722429466531762457889900316740151677476e-03 -2.5272091215080309957415411256009430555855941211113153116925513657742844031397346896187323275043758711e-03 -2.5160470122058541418634379332814410735613588195546698424677267016754868817045015621330294113501441524e-03 -2.4802007582442778404411653636834666831872200006621849833013567439744432751479573439359550748934990153e-03 -2.4107621278884651920799515370468948992258179267739233529454297899818474452825412454177302610346973364e-03 -2.3104081102076645811386621706300939043549619666840285782920836424710961738518209127890631828072454902e-03 -2.1762267986732764129612186718457124202923443160029996617360729656931025998963454520697466902955953996e-03 -2.0158305863949147349381263583225072102602037891015031479838115092173735554428744825330080504558056196e-03 -1.8266876173853283283741634985504649918475652665943350740307299666585900675284106420993326779764153453e-03 -1.6210602892550225913932283241080590630218553970173954328343667188411841375230470708900982745533382413e-03 -1.3983746565549556556771375626493421361102025143031028376324874882328154505035703615764311435714395409e-03 -1.1736097384563491461718260810171612269895600935618429462756301254016425828769178606350345347796343693e-03 -9.4360836407468245726614409967589965545852388126104836774263408575980142053784411322835965138773431265e-04 -7.2267498980288733448546685723008398092215347946314736340860327678400467233553838283647221748156745954e-04 -5.1060815016479482938958886589304589755332417425188252666514555293926260387388310696358890153363608819e-04 -3.1977848540459454666406371075334847120461058362771771621616701744166733804128845820236541960704001163e-04 -1.4847570524534022317879862585516227892354431513327440844058732989674151959779197589838647022313446367e-04 -6.8269976031541325250802879353589718197255042904360240317459000807934515307081754901620971210351707237e-10; -2.4992081307529326604469153862840333147082974882719621569249327945493999521832716296991396696224276216e-04 2.4189507561342940606609423565743841263756170642197294098464478126875522043983198914012680702279581095e-04 7.5783328744199400309035554901938967161416062065127993928546008527085130792530098934933896610595196167e-04 9.1001425263446654260739990627664335790370151515497283315769590127599599453400200901765067605251197742e-04 1.8621694981017737941109245795985038327531076959793871562260122710673528456556531255870945823318621205e-04 -8.3775421153244448813721714458458785584703564062888558271408227127289971234800845214325385363893657282e-04 -1.3645156643770191718543972952035000882312019366742128496915754075901435612194911218809270137886270940e-03 -1.3589907091809464669342669266321524263089015540236594379823865654858715799586044225539703213877018772e-03 -1.0399983993241469685990440666266903399990924834090939572130099055318733453262363543720601414255380676e-03 -5.9803065218894057069213693823051968182138894302853983529636210923344052971505143462467935966585680997e-04 -1.0599553219643651642308130170002215292547372356986332866667201492674224477411532818692310532486474711e-04 5.6984056036875068176795893023504096407589301599229155836062018057882226338700815422715290613189486354e-04 1.6298167261323563933260362436699413911498052659003826853479022781128890401666965138405741807082033027e-03 3.3075176500962521376732902327820011083551245743364734446833100148550606571664211658072747434127276542e-03 5.7594563254622795222134545014045781221761033753065013885787146380357257138695439852852880363527635312e-03 8.8994443844029596846191914867850859586959469200486969967131148255734155759041491080862475188635051875e-03 1.2471688184147845215945792314957999824884766736203702098979598834809838291581178610886271494054288949e-02 1.6213581845740277844326601192933098679948750173066938893491496432939199249898426937111382840081994035e-02 1.9948064332947456873028934569755158786603616435720201964930179212504147255055784968467344466873780289e-02 2.3562372637997221693554330435000682673513761072382109359632627414572664717583860044484308167623734769e-02 2.7000129149443541514743987691386250014725030054691031059577481594806152695759425429320725162035963009e-02 3.0240737622936005460946422433017142517288961820668746790239411492478093932061679952308958238398068804e-02 3.3291030420710063057605343883532156843341240574356729676162358672353504788858765038754739290296838136e-02 3.6175669720151101059786109872136352950589157689183302361495839792701730957945537543573488286102142040e-02 3.8925064786628607632704563731910736855276981963846040042027481255391695825922951008296924426976191581e-02 4.1560598778565942210750806626250272050261631902032178192623348686416754551152868834315914538066843569e-02 4.4078503212564105452630039861848720873189561477636497443195595002205215731434274129057291354113435563e-02 4.6433002748432076613484731150602788706948506311052672007347687444302753449958562504738391816295881803e-02 4.8534595249752561777117831630949615103761643028241860603474663006910537680036018325419819257458989931e-02 5.0269117675058836627294043016025177632161960942409319540189258119032417306125393030249569749286491249e-02 5.1530230378415810509566573364700571343276254533135793282820671564323882933861768521449843965315450428e-02 5.2251948788681881237694216926323649283309853640999667414407666014600929026878900693288192864234905550e-02 5.2422015257603375719771396457594477219258500161397233812471559249271999851986529257241915103082835592e-02 5.2082449155921534065994608676501869311747849734316989421950651097782494507704291822379673982335105810e-02 5.1299273974296752549519827365332686796536036815350509464400020727450440318548786519070722268539308138e-02 5.0153203336060371623240226552481605883892309644408557068783219289323913115093502763207151703903765747e-02 4.8733002677636859178902469862864127779185456913497034750668883874281871819987288150061825863538405175e-02 4.7116359597126371927822793810653944873856843967871995753337389681519683104099780439767860335779895283e-02 4.5365097838847466740969463352158660306289582275842949451255453350090672493220304591136678732826704595e-02 4.3514664722869157106894841567027381325046688938166390343511633032963289405540804503174339687311222732e-02 4.1579522914339196553558504700668762623627499487198065157604800050112253918876220232660755378180122531e-02 3.9572864832986128870756135201558073179914881467012259969864254614705317121072761341496321895346883485e-02 3.7514088975663363356646884910656281017262954683689896459032320822794597070513157865050332775880660493e-02 3.5424497490499944759455393936460475834651934817127448696007955044542840943274917305960380753095065795e-02 3.3319095961951582683269340179702668780515264135463478142244654692098564566127768102549139576474523750e-02 3.1199936280850544525140447650161077972158676653066139450678762568321453684124434165712284269146178907e-02 2.9063316024657689954406901948046028922678460489628648828930015640960806895984811006070667297473515503e-02 2.6902044986713441356885615074467199023579334342314150498955084998214059850065056303247018711998110348e-02 2.4704044200207806205311312941940735746992470981888330876413444068215809786745410950308151493243966857e-02 2.2462618812019410063682495180902868876220521058595559870858514726083542477538283851958729599249066175e-02 2.0189741309540988637984272176694117099840457454127304414467304576978436453715482255327244242186079133e-02 1.7919609477927689183378716962326594670180896042744325552282791273015516765465517196666284975634315563e-02 1.5698606848784614280988762897782101700718958216346748797987087208686740231886962564522937956379131425e-02 1.3570296298708198867855228953043363928305446891326745930649084622535147994276364154981257483040001467e-02 1.1572138555096836611145193038688963356704275620056648160141438989308822018439420052140370227672223542e-02 9.7397536071282799439909120899971103926329405059698709949732646598155266541065166141715827162657652317e-03 8.0965459446258206976553695168250270177712405334964633319927675713652637490190620810117779615643503033e-03 6.6501963353528531301808744551258538582285280982747105055666452467189889006463431961523159087261950851e-03 5.3921091023178349301720160292447276739112284098531480587924909184658797364745938374975417815381576308e-03 4.3094490428994640909003122509815889416054086912292917594514129563139863386255146623382830301438993793e-03 3.3853777455409164079260874434422586803204099122792439136194811995905423786913539978489208660220929209e-03 2.5979045150399967174191336714483223302071126016711214909181948859155478041901421707182225855371753099e-03 1.9216487190700325881951960879427108460760282791210776623870071575191844805628733671840287032856990537e-03 1.3308613484423664770751892843623444170992131691967012204637172060252591659939992122660953162218562797e-03 8.0751800498952775552274147398414766496279174256229028579155498759674672568411209448310017918440921260e-04 3.3987527640454981417224003036902911392364836271981533579223729361229956920004220120264068753273840073e-04 -7.7800682120052469400180421667027972763984823311329483045779154036482446715012933932211844826872209396e-05 -4.4921485117553847978063208141731834251535100301059883000219872936648998737354238648916020113344587673e-04 -7.7063159726484364638459979971566449158995610893404153379663556811658291945812954432139880444421507353e-04 -1.0403546526360109682646225428321220302880527318983225150688883995708437673684079050165346161401149905e-03 -1.2583392236130536070150417985827219957389864635578191482437302436170636753263440579990535234646821129e-03 -1.4335971616506526733349190954973652592499202186753012720003036294974022063661926639956288068364724999e-03 -1.5743948466824117216912097994115404250357487069685830962590486432657789461321008197177964924173852766e-03 -1.6862407017820139864035251617324753604804989444249002982528940976966451400815164890954487159281890225e-03 -1.7761762881364672899205533346558606593608075307483404564838266405445326403532099827137198862239646743e-03 -1.8417243088550788480134994918927545224136980281316830492869389869573466644250592615402013857730565727e-03 -1.8830538718489292354916343018211196788579256306263260256321699536170085946782619716524866789498010529e-03 -1.8906620148453441339472956653015289308019903521407096032956304288534728415122417212209436007768120703e-03 -1.8660023602287421540257648531364002660952303214052702498767249648368105213824045000934167808927641461e-03 -1.8049118467334342143602800444576884245553468704531606315286465831753561521730022897136994067200798876e-03 -1.7133493594164628818451351328368547136761377746023160151999757616287231307946402713898122802796999251e-03 -1.5874903051546536774666171332983419763093112675949656583766222362725469435717854545220571324652916269e-03 -1.4380771569371584473075004123055996216150865293145014452649576299722173555837783489450075346742664242e-03 -1.2637671679830860083792496602035658861325639191050748206653471842277179769414643187876054819358707194e-03 -1.0787728967953944049283228438385780652656188982962488978004831593798617263786397609677852643673983100e-03 -8.8024471580029947437684549506956236715633885293477681590218166000025356056130456210606117868918358304e-04 -6.8279649352020660988446885135673954309099325996032154889661809567135515249268996044790417561211728103e-04 -4.8743427235428446275825070142717588996065971686705754114329033505071631732430753507064045659008072684e-04 -3.0768351395527000061114654919328953855651622664968127478969908181234367338864517789549858087793540941e-04 -1.4357601530958257157062978824028205322280447597711495079463900966303716011982200241425286890637998796e-04 -9.9399413971912204151605868281448715210291932780410329497060373932833381095542892012306926994622444932e-10; -2.1137233675652103975131420959118349876940323717531609228539360613703166383445337819370244313129979956e-04 1.4592095760999025504678475370340371393900811441256885155213449553691472896656764193274937145135041696e-04 5.8480362748699141245394797161589087151645535977456340813830305806059768332646408506249786201223324740e-04 8.5626256392055407118909476554203688330041485032695784877235255701857055126601936639978530197984851414e-04 4.4070627288467002295660734393414496831329622556864631647131242779500166727055804645708132738096556175e-04 -4.6994694428073412792475557423299837585947970012997959899899909671385489845046781047823503548336098524e-04 -1.1271675552946267890945494794411775592788016594067243438628719817981825939801420621948012893860503121e-03 -1.2986290353066287159539426252410018033216137252219392083222777324473653955550218298849345646350591273e-03 -1.1470553163897476533173245756848161479857250307538853055736367019357713478884405766748026773919974856e-03 -8.4783378980787551933410678376030245268869666972516172654939133225754251151532309092621140982223840057e-04 -4.6516162719979134949777020174779906977691155276440974460163439672378016817922026267359347478214223971e-04 7.8307333090917208535409331564173586072302946607170146154985354478265595742743069169343274819563929962e-05 8.9151231404971298319678173910191992084989478199261967729250484212487514691315974779433502105281633474e-04 2.1657702469258590546627554436611997627398073151221368179726350359847448937761168474472513127294479916e-03 4.1105890410519763187291462728380150867160121274647361822908387542780439651201627348798627501111330484e-03 6.7615630124923918190780442206094958540115501722946798896483807358535095690195070932956963541023920491e-03 9.9725315521476252217484882128760087838766911135520343095988975359230584518022257703194157181105271933e-03 1.3520863713242630362837438816953735860069234521744127685207258063861296514254777448560383994850206556e-02 1.7201108218642118577365220127710574926979830329011384059034303343681501609296753918579235119654611093e-02 2.0845959595954061109383114715258448783837418148271389990368814920073575470641490943162651023850647304e-02 2.4352116066615243076544385772543964071939257868129135525965564371949240516564145213623554117000870915e-02 2.7673062910588991020889573282239317948542552736933149192632897736304307231136921903446888767461279393e-02 3.0805367025697251758097428763475447431918427898765070395458523863834042625969498041796415956496369029e-02 3.3770125365396968754441968047057823117912918053732207604869032963559847593292164012818345777021567456e-02 3.6597099582548989795549785148372479459630547684879492051805565082480674334292922779475210513294358673e-02 3.9311756053058325973872526132751792793569926016648942395776180059379922133995940105729475375339591924e-02 4.1922265914303769369458606829150091007229489087313522402171239347852367586301473052912543975374413059e-02 4.4403407114448974708361698337161436191536957641203208956334372668000824310574457913904131518739816389e-02 4.6690303784585615459664612933902509137374484704584769847086454090237669262108067820576875598605414925e-02 4.8688833933088367881534078315014032586171205154677995132569017585649091414720799820470158688206434315e-02 5.0299272728822134292084251277792185351959739769546397959995262734414886817853028334028822449590560088e-02 5.1443890529360099107336798070448738943785546115524044700782418915762211638002865956862015233381235836e-02 5.2082449155921534065994608676501869311747849734316989421950651097782494507704291822379673982335105810e-02 5.2219645462189176073079298073930735187466069870851881284480948822425811455078943553132370220471882371e-02 5.1886528634356915227890196433722464607447240991445955800677289164656809872832364054441893500622272635e-02 5.1138052937958138113194177365752969007064042528106615903080667679311032559067716996992203558832426577e-02 5.0049269225804837090799790146029731289092661114838007237505984669515258400873420309084122099388017730e-02 4.8697295721232542867777045570099156319536281397837682613744618296327047552868039049378501179372659432e-02 4.7153035156769992651366219601907654715943025684643039618701691648448501709946509159092688868782532303e-02 4.5467350657345337663090088210547412579200171890440162770103548226784876685748177530375076133036892392e-02 4.3671685382712029142948048126835389834552565828082543687291232147159334259731155540191999555311746092e-02 4.1792485213067384366470737966437082483180386495234732808108124540724655172942815987868835590276446491e-02 3.9856721262726469560059841760397103318314801966731611756067438297994614641397974494668660746176232685e-02 3.7888402114109126180525967973438572617049147502319022577500039867270634051886018102230999873906610388e-02 3.5902379271336895230305972617750306082642669060115748000939379724812920653117057123296463713677159609e-02 3.3899756613756116389712811439666646377664936702396617266584994989355226589339927110792561359470471648e-02 3.1875067783209215112868650068441238690948407529429035335987263670583888434035231839800873153381961060e-02 2.9818995415147527018631141091568593345197355266203927245285174287276871400676477148738208865823275176e-02 2.7717771383577357589155074617999757968797589250456450334564121150702836524095004795335079495085346352e-02 2.5562466378590796250008236899686853766931641413263475863590827907553754553474298565359938156199783974e-02 2.3360819363522575992109183922465358471557626046291987203020873356807800283615428097955621289155659644e-02 2.1140699890506754930732405321069151641058681400796548798952723771423746422181610595517731190241451002e-02 1.8941830182374889371884091386856536095707938137711323101845745505472832903196483939362864090566489825e-02 1.6803159075836472990219693599904913222825648499811778872842178265942784688117424387848719396923867863e-02 1.4760171002362340442042662450885672076139294988984983271248907295254820534573594015349956977421905129e-02 1.2848437835323731263880374457197581393732675633549734767524074221589305450878211105660658313193858714e-02 1.1094362785415658060441333541874672049278870073908652226646892028347139362880790260988540997614767854e-02 9.5115724173554271348162515467562340030911130539145484359173739934643669480298857931919815735167286800e-03 8.0997680558101757988834537610760909554080227705756446050514598685066828875994331400691331750506045493e-03 6.8543425461644877963151059323375530796315484598849142852906260800234654853173525065270615266513283756e-03 5.7659895748436360322202692540839240054752594550194871694551732510563145132559242984772167955798659923e-03 4.8193081332187854647639002943384549243446213567704293787752324675682496373805793984604917413870264976e-03 3.9941567466699457962665097441751049967458041737177470709843019040283662045151131206999443789879273570e-03 3.2683427501866763680086066437226467031969153748034704184218270071297403895456436057052958975146473478e-03 2.6248344119471450115388232351932727008743742645391785091154064778192179375284026930921125175444743842e-03 2.0509377882637517608653007947354510361951612713980725729735260768735537103883768484611665922273336379e-03 1.5385019462535660401310297930845652527854790463043493882026713845946281613494051131820388886954056256e-03 1.0809278550368975077024501435086272976396670688647381087357587411539593032928751675950813379362093603e-03 6.7811574738189451199878766670232762601002762106334250305476449380680357379647839890767555286281915019e-04 3.2859892541920968502254286513956527282472933511703482490141342347374892489518655860830005690239724267e-04 3.0008871659108282545286903254344965571594515842009282414868939155239417211956163792050905079191020423e-05 -2.2716810163135663069430952612074223064650838539328700186437216821503429499477822149558955628570141413e-04 -4.5118668676094681625476998524927438218833134123876356817105381481324152247065211337182064571956356896e-04 -6.4733367846984205907433087299939853592476769430050937784869179177710181097381318607173841683884907525e-04 -8.2164504642521207890655388770068203024076775628837932644899820303508469334897661224117993313154495427e-04 -9.7157122218909854331141192157972890024321486075084979139282225228250584444196074991321134233196982024e-04 -1.0964890832978973897796774401820296709506120289243999788072851409122197938131964280884907745660417369e-03 -1.1873413916948215231279285364965545258959308271981008540275977390084321394879183458860118211092195990e-03 -1.2443756334149983986231064111075771130689595620963468767051554299758995352362498295046258284119090357e-03 -1.2631138511739549833019466261833681366259050846233632109661452574556022830486538479453533475017858693e-03 -1.2478611242684042073990736533477138786385671690728308816172482880699702406345464975955377112630474307e-03 -1.1947983570044170976473268251715522537188054823920964433668437815982829084334796557433309835101274662e-03 -1.1128113664510649280621122270851325244662007146835470370614672971619336697884403949642394020863632062e-03 -1.0007946308602522760339156136177007303189404182157262928720519868113616233658626501086092720616681965e-03 -8.7124259697040037086246045105322700236609930382045176377189683925487979160031038312797141820351473168e-04 -7.2242754056104762175330492838113101346581701288793888251769342223698640062162703734388436633584145146e-04 -5.6782074229553640577550985901006202368260290588646415333634743113160505999964944052322088327147691619e-04 -4.0952834643679108654472678696910413192461318264948314217630640977263404510730379274652000169121349732e-04 -2.6047692665383418796640130973298568557515077241914619982104584123962424551095883132953265557054048831e-04 -1.2212179475622526864681076311134386384769369546732620430849241123866121806502764611934286848636086788e-04 -1.1128347483427758903190612103545519600951794371655333348713917085826637495521576155932983874615769151e-09; -1.6856856015362531135265295242458292686826452732422652073202963556067878208339841429469151714496879441e-04 6.4787118210945828199788124622104892219358861601642404825988104234786437608944742185919118274958333563e-05 4.0204262610898340940243934390474431221745945892656252887047986934241150393850573208402594961236766270e-04 7.2896307254542979553957116044757100544289383605162939537029588515028341171759271494982200229004460969e-04 6.2006700153676114988943093473297238479535060504761764848958379070312650789507482928578875051281022926e-04 -6.8192284739040073984342622956776170590861084386088492802372560194000452667237819136401373670414834977e-05 -7.9923747452925192618786673420035754542969713139165483633588912317711860036787886502497901394925483398e-04 -1.1676597715910512330413454905803684182167931719320937677113330454941867172739582305251617838012949530e-03 -1.2117602973182238557288641439585287895149449481384660744804276542261222512768512227111057589942868701e-03 -1.0609286211412472097246199980889867715758110009310664296988804106292408963414088123316461586068152913e-03 -7.7204433792167416310376217377775649296965112912291062820889624839009304706327559455225095906558663523e-04 -3.1748296346820981036856429497470059133109605056717215063634568438565488708344229494776210774183326453e-04 3.3422071520681686939764083675405777644787130532471808393196652094595218398386180493383882442550734584e-04 1.3070777619673874605590023203680089234479335836490242894394988851373214480543134851156125282256656032e-03 2.8088354631976401880677315933335765890672444811562156285245060887755255804840280176002174960893487641e-03 4.9641502645890953105526379680449503908798866941450573457912779541524876837469100415485371783221810115e-03 7.7452460671054769109525154126999958993495516497622795977598464451212704082513186573137983777995879986e-03 1.1003847770314810101772495171303287171314407921935125406053883108378776118727264785824341532687330648e-02 1.4540432748947887690460182231947776164368342019426096274143551024980475753516070239832225412631273123e-02 1.8153004385994317538640525111675037832283888871204506502337107065690109631829250827371009249748241886e-02 2.1692801182098593401227099064878200367208461220489758808907194619508104171566483033050981358193255298e-02 2.5078700767214165600112416022954404810348510693803219146453167739035209723321752985803931703426151234e-02 2.8287707939238745316643756552540937710471565033510256336863052023401363432930756981154942332994063468e-02 3.1331878478004011876951901655365323939042322921405181953637135698585722019142889921488389174684342108e-02 3.4236937043958236710537382079430153381852773701898041516666824883496445298716586602881523221375230467e-02 3.7027357467760666402145211497296352053116937498410612566013337128133751541436329920079417382577502621e-02 3.9715171011867192555819992508849776210328587455566637393425215844061995792743714219508205621724349646e-02 4.2287607989273714552556534186322016767118784371227662135108156480931743629083640933348826267169184940e-02 4.4700963638569739217435322989131244078590972001915376167182030169096232237896965154255515524096025728e-02 4.6885418673653784784064902023462035450561605380941177117163797754256324075135687666850285342679258064e-02 4.8759459829104135824369983685330465267405434477995963196624419892115859140517806496683984932773597805e-02 5.0248806895514643129927425961671833896288277231636053429908695604082293948521585182879421172007848583e-02 5.1299273974296752549519827365332686796536036815350509464400020727450440318548786519070722268539308138e-02 5.1886528634356915227890196433722464607447240991445955800677289164656809872832364054441893500622272635e-02 5.2008542895407840324746001466610675548730155992126650680420944257192250770255419317879836571115495425e-02 5.1689500843252304001880215122210015642643973044817992160092956910976254117293901520693980456714064028e-02 5.0980710156835508734969897335796157205837876655639629266300273453378056393684192036269269574883246519e-02 4.9947704762537615607628170523185541486042197878087044185361964028643223235225224880535740948035194883e-02 4.8661502255877648596016943867469404568432733038921080287319367486836405046487512915638989751465822282e-02 4.7183874704866250484158537289970892802118037725557304376408526732297201231390524188973081858213711746e-02 4.5562865183798481162646994055811785980794202862780937875452519897879821594243975081357892020357948214e-02 4.3839416791515645325608741152474361244667952410240681144144467925682137741005983629736481512890906460e-02 4.2049090980845695760174884453083289646552834420457199478863901559569429736839202214276679599862463095e-02 4.0218936371143608762656690739863473132811934170858925126061199235239469677233268664959531789359831216e-02 3.8363756970875079428340648773747977823512462250264522650965704546911657140085999784652440239122350726e-02 3.6484339292352654955110578425635415221707824163263629113896454006292840812373812540113530732876117529e-02 3.4574514797620342050945588390254295258021750939929884233864719752244803872884356751995011903022338171e-02 3.2624747579054284091884148878389425713355661604105777582068615289203103423893453029357956829287553977e-02 3.0622831931847155896403548154697518762935202463565189017782059320821834451694513667556198240906450508e-02 2.8561360832895856264180527848337385035200058660339373079503609176123891750245855688761767115537619559e-02 2.6446651894084006249316316923594152471337609900266680019913765793628489777712606430246495988318913071e-02 2.4301219789951808970481080395681351805285866913161374721005041593040260933848268978969225338921399685e-02 2.2157494556194554215437121582169954286720948827730025467021847784946811951033760577650666641350013372e-02 2.0048344755695078764597956222195354079789669192318688668983105731333341372409868475937604149728482326e-02 1.8004878715309536328317860308565740005565552263553061628645735287118903087264696067538305147795128958e-02 1.6058827904330817613665612503221245812891894531303907929842673916148083308294864604937173799474903765e-02 1.4235612203393448644436832350584344959306160001505981013113430460362007644680368591394511156478063809e-02 1.2551466401872131629629765366773730942332956124330343688014326372343116111227944925827932524742219417e-02 1.1012320273986707277093301970840497757977480014967956457463885258291301229887970243741882484705682947e-02 9.6204712318275978563688620260461720861584803668113294664697752357025529158349292605921045042323418420e-03 8.3739444525408961935845651042031972336342308311646896777564861438887681629816703973193964198242070928e-03 7.2651095574239213917267502809911771252139884160357410465665712343971492775052916375377322802003034771e-03 6.2813790134758334290207622973511315195623240555813083809539611509239186044744635179841477538670871845e-03 5.4070468692426387100295053280805329127168995882992415269758104916717058379473562207050649184084719021e-03 4.6285876510398269843229716765492323667285562303612298440116348768379476721542319332805024850776993660e-03 3.9342559526711063033490749571936499042019212249619392715057325851876898122788442037281255760275739380e-03 3.3145462504656715375243371835608225545624501217316012255985965537303697674174061702857518939105155035e-03 2.7604328065410731558647245096578963383627308363583904479355224772689853771129324510573501531718838101e-03 2.2674086727984871678905469430899139646268975436949949195575198201092433718824475103075810923067362748e-03 1.8301817809876096194702487253148581010530759256871386986130891031464855692843631502534051914458272322e-03 1.4433432321784720170070862936265446713279358932699389325789965158072298800486333751466693471561154795e-03 1.0970940770912384689643771021304397266485300822095133428096939036412982763177016502475101747750851243e-03 7.8350881744461171752004633402893433541342487498281488272031620718213650770333535874629040238996924494e-04 4.9780227458659706451155972606854443303166225120373727264725810139603739199488228592904470350094193833e-04 2.3552221832770518671944163095415907983207578480876660832786411786997122080607265494241579206507703733e-04 -8.8477013814713659749783239522476426231715852111825206659448521850227030990987628121671167750113539653e-07 -2.0996579559275380706664799189816921600941295908044303470705532670035883658592483135409176551468858987e-04 -3.8402930246779979413713915833104356073796814104710720853732207038817783812312348576954533313301524041e-04 -5.2226695220332674490035854424601451911921751677136995310917934942423623343137980648464201288546943415e-04 -6.2075037678268403601188318298162857952813732051557319373122978244417759301978174569244863714290540173e-04 -6.8231371873382993473811835169634325448205215027328133121722332104737059487439352692213203017544211221e-04 -7.0431139998930984259812490623682361917981529445491963876394255807049579985620043370608298557431194059e-04 -6.9370320021293144635270629862282909847521225395326294657042819787562083325942976759869462970904167666e-04 -6.5054216380579684668982816171015663466841239208573035438932886468609767932802767300857226980282865356e-04 -5.8501220214202489526416718128231991558809947116039245140464008373625661974274611349586999145396326142e-04 -4.9717784878668723738260482286013898198517836443190505335710392040354715352379899954198153398145617533e-04 -3.9825392789869523921735998716163051335359537773153856806152667935622711018086903743079157615693804484e-04 -2.9127631204019065048148344964744692978915999727550805889487243301838999041535778118528258805069797185e-04 -1.8711820232941844581112280362761130194019816460926540382961181556262472692921457733690842708164572956e-04 -8.8257518982756932456030421086145115890602156995777600200572601374205355772093894662776628843437312359e-05 -1.0735171698877972015194785972817102408254128181276672388505388533086900942657229253886433419039863636e-09; -1.2087372441318736673404218232363774582715799013298505081029834911565048716246833981926135158697890163e-04 -8.9295495455780121952762347896306151469810310498315561723518761444303319933866492138477566389876916234e-06 2.1776117856361123733328570601368822825989050219620340887222227398078702613270546861049345447458861963e-04 5.5535676466495233304352882322448012635347980029938965610367157561946186245994100069827699532285679129e-04 7.1936475141959753400303249202541433549593689286178067587449054029994933889930828320163292674143083246e-04 3.2335196618882149385116128610085709348771909712679966585293516455487155282955946874227283577157505726e-04 -4.0540948580949602958601892866380087504535279886307290613432016887985584520359896035678342843501199864e-04 -9.6630443526101068100309430665880044289451342486225468777885267744663155585520568637298772627549845498e-04 -1.2217153311836712277111796258024313600650012146806934521581522441890888005250728579026218005289147879e-03 -1.2215351828581364218227629939691640008131160369158796152010725559948848728004056739226273901497382672e-03 -1.0220203743168378578430215538313808488486962174191209023447483526910603132203494454149195892425606987e-03 -6.4257896821702280808339197759588713741095651609889359947906585196411924546039928256210601646696446806e-04 -1.0237982713385188552781147110428359784680610439719700425372518939123681832106975963949170368407483656e-04 6.5757751779007676985002817158523575296060106809993539703374417257248718511347332591980688164095356177e-04 1.8035806957716084154860218132978121262748098013845736746971663955253658241471833059401502440371084805e-03 3.5025919502963668671116415738069008769647768027607239266620540074090098047582667385504386284611352688e-03 5.8259758029404383215114468716338304880713282849357796394242704394827334066364977628952128744896050373e-03 8.7159629160428763131043261049214405859496344655417882445408952330056740459410563831372965438604306484e-03 1.2013966913112064187336421446179417927210932446697723201055685382054763399077043908111837296234328317e-02 1.5514961251784652131385472428420851343158207512301292572812228349192407541724681508698991407882879302e-02 1.9038256051431254392825069694102938957914048083695097128802538081736331778367102863332612497194450868e-02 2.2464956910066425604944316909374850428500458676793434147882644064055805825386534256396635549080633265e-02 2.5742400045661047662062619654651953820570943662392343798422613621382785918022302804203024262085274528e-02 2.8865023420733537024058503885708697931158230074586784058437629635575442759254820708287146188052834678e-02 3.1849709647047027123601315066101159095738440286848016235127033769111179604511377715929921033815287604e-02 3.4716449904240531093174541011760158395803626653531732517930642242715036074048633635844228790393161009e-02 3.7476135323738721086764418040020005059213086578538044495880391272450134416365205112599773493228518693e-02 4.0121863199680721423808781191447875705119878924457853050993051469109505290713089783886651034754208618e-02 4.2625416391406314550226142103738944806874243654941297143352399400702439881634586426126636904600122500e-02 4.4939627220758556885887650775310995628226012565165843468476165669238224832721689571291958410790075636e-02 4.7005474947149507077914168114828715041956820195016669944612078444324023260006753399063900931811304678e-02 4.8761823365946875606666202897035842222299012938308829102814140233008019738077741270134619938376001181e-02 5.0153203336060371623240226552481605883892309644408557068783219289323913115093502763207151703903765747e-02 5.1138052937958138113194177365752969007064042528106615903080667679311032559067716996992203558832426577e-02 5.1689500843252304001880215122210015642643973044817992160092956910976254117293901520693980456714064028e-02 5.1803270362910145718903099213521405864377408175304920463533865080167271577648338923284568376968607429e-02 5.1502652626579699182108459560653584902726055597380712883320263389118192486096677325684154674315094276e-02 5.0833227052280180106861648645787871540426185626380057777000586846846491364904952548655913639731880882e-02 4.9856235253130158360214594030378253061741973367277920902695535910770914155796954528480600825979456261e-02 4.8636060038952273114952789299587525394394648690764664627340309739640702240791444892569635497140303841e-02 4.7232112611724049764262865362928044347168834090106278280161270777406700124679361198857251117588051026e-02 4.5697178490972469244100977297602394093895197784805534262172710804410481286780254332370003885467936256e-02 4.4074707677342204243279052418070015810138276374564304853417139496154559481410909000862441588518980878e-02 4.2395475222449950329926210190398275010705532854114404960776991366969602014079766760307241709183317434e-02 4.0675853607432781705736182443350537478631883065902021431285797136698575023950755674537855043847692109e-02 3.8918631951139319060534717879723846794043941320470801411937015256015354877434905241148218501261845624e-02 3.7119299661330101896424492268181161445477598525590039630648277085488536392155679520393574256663835373e-02 3.5270414800858245363745956634754118619437321265625815777329702227001509615037619860535877207221585103e-02 3.3363942695250776539159813160612885919783758910728397162097711179095565400896149477327038204270086348e-02 3.1396563750980135049987483312412138260147726260405629029679004284700790068819004191478934546386858354e-02 2.9375018124320057229151165066916009448122030252881386267550445304743418281057846749188778218017622529e-02 2.7317273052268219735707155454153053931611543912521240226639257437347181560275492276770296598847390081e-02 2.5248447400507274311238727606880066618958669636231174753582088789134648472508012746755385848198059830e-02 2.3194843769538849186586873408987136429052552228194276003056919733040248499876097322738377302878886201e-02 2.1182075447940477263301704083874033626610541943108604022450499464795846354237057244246511381032041568e-02 1.9235899451052831436017743804146684405048871702477324702948532946203678874206850581970777547902713906e-02 1.7378175625284794950219099867445131640641792878771107629870831543956782811139811073996338722324892338e-02 1.5625171935925055042047383336034344023351956023758814348187773827797406015648112403831368794330180071e-02 1.3986924883318626525308825484370947514864567165919820830364273151500046928061030784497329428499386499e-02 1.2470781438382845711375637523230706039382912467631916168295576880473245659072088794409592499965912923e-02 1.1080857507138141543055803490033943155410624752737231685046930033196568799422372421466371667086844031e-02 9.8169934572961448112610127565901071831229795020684270127984075706985022362630987727320624973990090520e-03 8.6748319109920127241829767082977560579887994473436436254829642953780081682212916323824287903138473621e-03 7.6465927067390740061660765357598603343263100964555713538988037075232361629063108619251360522724268894e-03 6.7238551574806767021629221062976473167936958360128963991005234760385915821388445109361101084478399963e-03 5.8974363081137601086153701766417528649191873674935605324997730331703063997887706676503577533745580513e-03 5.1579084339146303022395680357332524436654765737524775067934514501305415435018174221248894249315529547e-03 4.4950729343406982861814685810257927745107672087706261533807056171289413701990627135642869545637655012e-03 3.9006592849339745320411312087623872942636231748253210250311037641315369697762086217438572241405751460e-03 3.3660082263940314780161719042164671024631638992950564113160114099174793967422882584035651668246948869e-03 2.8829362354933558503315788714921819417796967329192612944350356577444280111935960356404956730619984986e-03 2.4418491759661803962182886563216303718303674917046099032820800498052171796826966030548638387328960851e-03 2.0354028875636594821289533742510552052525030346415835293973943871001037703235876335504607472451570498e-03 1.6592829895263299282834012332643814466220372965778672908504403177318032164475722255639306779605017822e-03 1.3105918903675118969952115649402941642140994586499005013133408616039916223081936377048280420393506553e-03 9.9112010091237460630580639784720832937691623538345199668575728213827159998924614206921874786047326773e-04 7.0270878151200476017006921595265905478674823093553220418230714388251092819849206644076298533821481100e-04 4.5072457476807916952063599405483503379762182626792284176855426003258772442431473488276171267545202393e-04 2.3661724447564682958873658474044793451952284990573852332451248755177137670403075518026376048013106706e-04 6.3047468082039731639239581405582182404758825011779612895459564177559096836503609485128657243508438890e-05 -7.1567904124971151665537317422770595803910952349463780847797172844912651452386158946358319908733503233e-05 -1.6648950943218045458231833277523043109140701484270837067597474956374779919022364592913486166627585064e-04 -2.2671562645789275196294767829225113403537215657210304003324350109812239369210911111763749056301078645e-04 -2.5397062008054493387285618282753271945960142478402042114693750034726000445812139354485189895460557651e-04 -2.5573133786550185330998701393939448298440301144743615737188883092460577787298762935795726368777543332e-04 -2.3419182735488153150775531765774019671748233375281022591745777037948006278492018771795181140472903565e-04 -1.9760030981337637928098757580979999128999857830167027677488743656792004847800733773063646762145548633e-04 -1.4975645749067449122439686014024252046638325031621116068020476784128901079768424652914181141390028605e-04 -9.8544536404330883240862506400709370363784906159299871269509040321687129290697256973066664701983097552e-05 -4.7136305088575597392472206755977400574398093410375847148337673099316541023017358057267187595653058221e-05 -9.6018882392425685823648740980440924753870948383173112541954049399823595746748644418766992064850738428e-10; -6.7692577201706803851925763710701229990929191082274748149230735411566292931606477175507965039198583638e-05 -8.2712076133014332904254556249373260625420528828448944392639135323132771460992688275605237282171206036e-05 3.7390680986686194380863400802033007350822055757881973146739690355176719176851858533871978538732816898e-05 3.6169089479530557225925105282797741677415530870703639931904110399979685240120118076311007488332817781e-04 7.4662417903732240116642554240598725452691176758202112686596372688835301148409254548280128009618875873e-04 6.6484506437299426134745959131102001224095101755468782364848897489712756211970237862911715688531234063e-04 1.8639235208599813544907496803778376377963553795641597553148738129983132372498511694699442047844897861e-05 -6.9919648668508704822086702722544397239832745349118437884687701801512149236256486956979027816278947595e-04 -1.1626077509286136337222917373559196750409762879803496449284674923030077393706328507856445399602953418e-03 -1.3136398119574067696780951517244798377458918076093528084694588169534705129951219364474195721914096755e-03 -1.2075463643989243761348277443884030983910707130104319142034476338908129546746070448599228155403001712e-03 -9.0768250350583395142131571241828320805656222426664038787840740275530230042395704608976089458683727673e-04 -4.5922823527281104837490508501368174059590310118876341986250976636965776005407929605495340587128124560e-04 1.5089529055186601177510705836541758401183439945573773049500091637750619617638050066122614664347451203e-04 1.0303471002131932102920650013492095403635209738420544339182702601006013481797609818011884179011856953e-03 2.3434880144343821802182267907942388657628748547976189581105738967504263445158341148403086876162307437e-03 4.2232290487616641759511640145802235174358124508604775878496837615989830253057365099604135496988832886e-03 6.6972171312446371715187478780024633054905987183934358760431678549198139479427359922516255316424138133e-03 9.6725935259689125436097053133396437061922313352365210301295195375498749094619113768814904230304240333e-03 1.2975492618589952371918583065773818685536762625820733694759195743739269441242362253585753090650173043e-02 1.6417170528592407933890706170369459063838046952699199262335340933689713744627321326364407370398985339e-02 1.9847547373623000631731651651262538864692096028875299389483632666221654304164446977340379574210837543e-02 2.3178204778721443563920001916527012987487493107730603383609795857262190653375590019723681023026772852e-02 2.6375964336491747966622605910207702916089723313545468263719132131138662266272541318800101558399725582e-02 2.9441114751904781462509232442650947776464673090664259036806936814740192574398971708728791531843669063e-02 3.2384922262165459071772745036221327558192014631172188039692964314510020936624333249212383025385044464e-02 3.5214395234610543307039675962609273066122842208340697111513605700911564267740705939624417526399353283e-02 3.7925034938748300818311154816006898834581589484163930812120454442949289914789980548886073150108086636e-02 4.0499414352949867729400263527133611679786775176800346328746308241239657811204452632478098694806904597e-02 4.2908627589038484700838228770568959215325827733988898984377792857700340848547352251774524578095207272e-02 4.5114534160979814309316844725630034673128188401274079631486310219961819345429933757596864803760044652e-02 4.7072227297652615698989249383491276841459787137945100078589276875209982795511994005197370631048354706e-02 4.8733002677636859178902469862864127779185456913497034750668883874281871819987288150061825863538405175e-02 5.0049269225804837090799790146029731289092661114838007237505984669515258400873420309084122099388017730e-02 5.0980710156835508734969897335796157205837876655639629266300273453378056393684192036269269574883246519e-02 5.1502652626579699182108459560653584902726055597380712883320263389118192486096677325684154674315094276e-02 5.1612917307088314293853286068752686690305925647026001251482542324776175523100154268615289363204779409e-02 5.1333623505256813242450815031822283378165817385288845931139342834804773487904102598668992281811205174e-02 5.0708264812450472302337901142834162674551895114643370515155204833411069768465888402070715472450756184e-02 4.9793973048040637721125793480489195354819875414891095159708082243624932480319561187911636114382908789e-02 4.8652412739390206668914955425475835288915501378474939122095482603359118898590304769854129123166469350e-02 4.7341739981509691898203288528923123061219020530919909510458309645644617071736856670822443745411465842e-02 4.5910201845768542738243901266049752059521629646198973631970024459962787392910174288395866947197333209e-02 4.4392395478039681224633789659479527746804505261061568514654428289549319794978209388638829265259577903e-02 4.2808685461353512019486904731451232363527684203923343130948156419442676663309668821471290696254748566e-02 4.1167408171576174688736251687397212795784797516901310616661151444076499123950037809036334898769789222e-02 3.9469290256917497662624983644036805350982917975060902993786848905715934238901723939722506451427594411e-02 3.7711963545150030188018938496471182156761772778364384948414156293996317067468976268683539630552061346e-02 3.5893705723459654446765512174612658060391370221960342049583116938619402825012789252968293012118356981e-02 3.4016609174366966647026654519596117331042518639156437802891797094364601655619399902755436428877840216e-02 3.2088502648767828066047106874394188438616602514971213567786048849677617465027812747598992556372717221e-02 3.0123007310820018580996006083462265760323238611755133499239620816686417737771914762274624435555524516e-02 2.8137913155852733607810960134551298797417598828046794013203626031499737462210208794611657014269401712e-02 2.6152907108524789912077461901368618379282369356099747589054462386755624377049767634884365316201286495e-02 2.4187952768078793496530499681277442513660841370282233722261051478849394768499805310307617707769282141e-02 2.2262368899215248708380785269913605272454727762019762950684291532270143248734187907825577862823115300e-02 2.0393660537296398282103952371482968835728709681996425556589608380875847323671750794235994591264069152e-02 1.8596985821127711667522297596570022967306948981658473442277522663848806114733378259593851898508668489e-02 1.6885027300979800835907898592967132761851510099262973293397014939413299591991175665293216147158848490e-02 1.5268450177515624935557464382246262919496099952192257147787108572398594837382619328155192539883598778e-02 1.3755714556772451607211655737994163415518188610459680038955845421152906245195812771607042173114393053e-02 1.2352651849583942298645858816466917177358799823337840319332035854730893542200303159251297002072469306e-02 1.1062141221593940248715219686301234083708062152637386087354849461461525656803934600385678890723666981e-02 9.8839775332702861712690281149015989841200250153848660902069468008142463324893776616865175830169880698e-03 8.8151542717970236589864492800249264124219261189223780100392967554675556734808591926202735842614075532e-03 7.8499837758281228587085656197363303303610210150827797830494436712583492253331331994246782855630028343e-03 6.9805155539997923492267368397477262229049312829235987799942130537940938604845024984823353493014169585e-03 6.1970670744344085038537108037570738867971175877673377410237419049460652452162604545858728769533476114e-03 5.4893018040225168587735258765228547045340796617181224344254960176487811613891877580360435964495717563e-03 4.8467420032039920092755623592809918579882103209812507636418490701543376592827145731928377528354243414e-03 4.2596255250639186926519930407770783432169123440646288732535945122280386858505358318875883663603287388e-03 3.7193539030361939300056025286138800524182827874329500941940391558397478527528589247517761578826022722e-03 3.2194403587188942529299565821051662077233594711277617625729270387736528768681970347051073266350517061e-03 2.7558288333661929100413333689003754197711905556076482087137103183874655665541643904429564793079817760e-03 2.3266090851512845022973463623937723589152075361178022951416934974743794094111616165717148488886223337e-03 1.9320393900513356242248594566114262226865900646221906390129853349489765024401820689514846746260604033e-03 1.5734284433830899511036049435848665828947222125054973668267158392455326871952513859389971081056772725e-03 1.2528829852320851133038663116887266692842349043405770007163957140197219333856248917041216445464390062e-03 9.7180770373235645703196654352735654587608158133490374607705069703255914146473400413645341778905598635e-04 7.3105318893275176534284499811492337359243235703009565397741186047910720174402673202248174092910289320e-04 5.3002767519929051011765343695992636601984416874900298975982384132505648932223622632126473641422012350e-04 3.6739352366046820154891195459765972701972328925078358236470344184057877072824054816008747268992841987e-04 2.4019418705811705505123698295103080980316293179924998403115591442195397393927285645824091601880575401e-04 1.4508529108080191442921846354228457123053188970656879632469697150723795490620184058525603062509570648e-04 7.7518863308540367399178244878326402371440903724194499508137084310520943434181053906347788457857693102e-05 3.3268786498623285696321818751614953100578130041645551427240084408739762763630998236035601575866311340e-05 7.3159020555205120877284124476655475492833870992652714135199337552862207458183710667291684518867836478e-06 -4.7483269309913139832945464064256472079670748140831054757881022838267077259742927879506164323701327787e-06 -7.5557580776705958737015466470255041544099282017883004277828410826992286314299788407854961714370393151e-06 -4.8248374183408283622756452054110598205246492740257660319824473650646045583898187390467495898413665261e-06 -7.4702087812317085261128557574668816481983100704727544681521442508806431335424485111366206552245064584e-10; -9.3222571865167173847566033063521040042184605262778511630926614169560843783431588368979011102069021764e-06 -1.6175849766568369790367821774568866363149119967618012169627511199943505631396324495107660974819146097e-04 -1.3460597119311451867392090655166651691366854095391585447879540647204879673693400680600823561147584290e-04 1.7072621044573727244417004731372209619411985611607241878515582268597025992455749436888395268469017465e-04 7.1811830007179371759427086372797873788864472810683786953999085813634090405625163309469529627423336437e-04 9.2677582732883750862121647919992205372532503658444784253317981872704362892504658813044177673764079529e-04 4.3079378008284702542948472862177641979650083866504286920624447790677048833854466462641804755250952223e-04 -3.7865421674465606984531585005156189516330827548954452466829629941285565324196133501296445744468110262e-04 -1.0237628254273847801869977177835474823772446055495951756219899843475855895036768323049696418924225171e-03 -1.3251074059104540928296209111921510969083832689967031906585785107708140882270872728888243848216823405e-03 -1.3230360694552479293730479572160413687911831684041789622023148246099279931837348225563706924507628686e-03 -1.1154882964950833054918506892385130791633480001854629913454299371035760789436977188868591666280924724e-03 -7.5821245899679284197677683631534051705133949134837863594315664709220617967093111047873426745276624459e-04 -2.6154016556706741549506078591715980128617787782202357721782251494522409767343245347271958933174298359e-04 4.2617654571329926830637604578845755910187487767680239632153396908668205765801041981545074392045436978e-04 1.4356594739243366884826415534151814950080477726898317766827637684099631931250806952200532889642091372e-03 2.9194597383984407511242609866438864100816947876879073622771577879944586091503073428221259590376795825e-03 4.9681490117833558340354090113814568183932152115494112398236019317616911307029103563232711932888681516e-03 7.5622544240482429414591369136073438010493204197861010879589451961206532607263606038432388043369535775e-03 1.0586011348713076220024326670922454694489956797805146256100393031831417329879327924429101924453739640e-02 1.3871249047041206961669716523335555401143244898498736366616297279371933587244894256709399335444098932e-02 1.7253563690382067823050654555354662646295149160338578385832948944678269241131339945750837091122071243e-02 2.0610699605231996337123217350318978084814459749109059651814823920277142169125974309741869858426897934e-02 2.3874048835033130155819448138726435969944378917832553230581185265999787970401761646411346772222645765e-02 2.7017601738032380239332882751591734658664168849326715133604177536609190007844657409801797247390984368e-02 3.0037478420397101027562630141666116575923069703139082616693638760531795641927824849801915736772242121e-02 3.2934275631993111378266132361569696206156117898565553242567216140858370595273983509213605642933359199e-02 3.5704749676157644838242408939249960646370641974779270589082334402630720679849476620286461121277385416e-02 3.8339875124032053294011215708961562349050765123334403496775600302261872032581813683790566014797649966e-02 4.0824749571756857680372371201103492105262956551492177849644874720547630232426003453875055507791713404e-02 4.3137621202450795247128754829305741029661208872680205590960412020995529587149299921795308232600061406e-02 4.5247887986845946779834315058323133498512193865158545111266440872608430875756845901965948712559324090e-02 4.7116359597126371927822793810653944873856843967871995753337389681519683104099780439767860335779895283e-02 4.8697295721232542867777045570099156319536281397837682613744618296327047552868039049378501179372659432e-02 4.9947704762537615607628170523185541486042197878087044185361964028643223235225224880535740948035194883e-02 5.0833227052280180106861648645787871540426185626380057777000586846846491364904952548655913639731880882e-02 5.1333623505256813242450815031822283378165817385288845931139342834804773487904102598668992281811205174e-02 5.1449361557147737665246638081313980983195166268036686804565472577158798705728595523898254653793201386e-02 5.1202039797189367904455324928303706526165341590854848851512652604556338810400884558894479925761277171e-02 5.0632926691590920498425754093745972307749736108677282718356199515786120229465208014588205013531266638e-02 4.9795673150391364854332039331447672908868918264195049004259921645935439225173413856742493722282211063e-02 4.8745029694501723966287543270858560461096407234155721572296851066652498321850728725228590839023706154e-02 4.7528783674401016452770832486568101646011853342560277286159850962632495681493890272699330460765409742e-02 4.6184048295156048643461391060261694413667800023095963351882367975473324731625285653212196159207558782e-02 4.4737006053270597656563760467314704197487450672784556553086191609867728101605594100922847544790972576e-02 4.3205103569626977537243011814024502117277386235075583764450796936808654329889648190271219485431451460e-02 4.1598340242986570252682201444215919833326187264465295029261302965822343735454970636144813242100223156e-02 3.9922785502217120236927376563825831493157146450339107722327624328241611250171925332175891247260684338e-02 3.8185006748702109787091810218978540210394611618115669364468709120625439471395296597169307976435469794e-02 3.6393160708919071784198217549600484341071438924046298717161364072548861377004617056850397840978186577e-02 3.4556049357860194653011628810183087304925929985385881778875365880223688137328955215971204547133393321e-02 3.2682660329079539670658565660140056073834541478234605055513407097236361296398709026388340972741078981e-02 3.0783279664507359302131889571263734541627650195275419840934712275704741372976472560958585459415347701e-02 2.8870949404393854546687213223268872973659420965295809721982181880072127614725537195090200340627826697e-02 2.6960250617510973357119653388785131894318453366084496082956584745461808172706740632535743095021483270e-02 2.5064735304478192989858017925059058620720290670348031162643769790578970839298525855048139173021643742e-02 2.3198151589148061662555403356062226470789552860658019852137307816982474829380905420780802669952876982e-02 2.1374683589046027330721536132733019613903848545327961069345221264326097491265719749525088428209970875e-02 1.9609068541441830996974413183558452483611812399380042512087485653353263423379759569970698255021908361e-02 1.7914141161901345896791403584794858630715574654115867685436086299770994864655518865892668517475164031e-02 1.6301030590592905311574951885534653598287820418505645700974683992243527568182288113823856080249281330e-02 1.4779524792877382591924221502708309736093061416786752064251608351289207171679431999859483725479890504e-02 1.3357696851999234592493741965468520325956583793355455330439589065485278596093055404572518391934276183e-02 1.2041258251941274678621471732277238592684585461121053515946853519207734683428720087120300295834332723e-02 1.0831795827862344972665346526501826541757659513356247759766301211699778688685896808662389075501606450e-02 9.7272315449503128423169599716847670703970195477702345831440248735527221243708627769951148130725336181e-03 8.7221172981598852235904344337768900655636466391001786907597581693099915833345964123635114056120313923e-03 7.8089511353829877737153882042324987907913890839987158866818638575138743753634702769661836415793801213e-03 6.9774940556059634383479167963982215266585910979784850623409944482758246147605131089635294239611370771e-03 6.2175593223605875062954856629315380704748715600126714550068796576568268975220415079306154793921821661e-03 5.5195756880303711371116463673823232762445604076543030722225218839539477208836322777003893964400698801e-03 4.8769513155018915952033424380666156368291749518122385802899637707600849006107925086892729149188251491e-03 4.2844304746611031254769827788969267785487921409185010891743755154529907915907861584101785333593069305e-03 3.7380039973123712174880661899518397123504290700821192791111042856471018987703581118332553216866026289e-03 3.2359580542940282434772771304675071797111713085795852582820232582147959482725202415808805957891938422e-03 2.7761111187843697290600891087173631778147518256090273387608162147323301599527191150239250371806957419e-03 2.3581216199221282275593382882226864204630574658011935672972926567187990473775300870537893752261311007e-03 1.9800242583141384214748315319864218752071571640566970976834141571823857830041261068116198372622276513e-03 1.6423182497394167060820969240056371575037432323010078113928256272557948381985959329689306813916574570e-03 1.3436488990511783884773890035093185004053755980108809930377279674094368812363967960710320785155563827e-03 1.0841066682090084600297686854599240065270666714340456097680504097686721562346097713503943648133523798e-03 8.6050682716668693160173375275097747635570735620820640825885222719927416524111102743025996438883672334e-04 6.7200535366984824495060980564146705055334612719017131501177520409079756521302209172340918809257527125e-04 5.1412109826285026214312288645068162443093351742623642076645265553805956276722334306505446449205665543e-04 3.8533901492076343493472045050794348554701185697343567880213038128432096370340091045358719409339560078e-04 2.7986907718167301971342164530660312358220940448895183667810514236707278648213925635177870645168669576e-04 1.9583996618126532752629299230325847044312932360677798320713719539583286250068533831974665387379015262e-04 1.2837619736692128206340308353812940781239968257667788423628581897991835636473530396748361821299248337e-04 7.5822020868981761060914491904515177470905182019716136510803614374037247559854565567926411321740753547e-05 3.3898304727378508477875594123898922247745687800028456585456163084346416666570691530553534099116470971e-05 -4.9396805579648773663766091538596947420826722844240288148801721796257918053660908848249684695404665212e-10; 5.3237282698675383736517950553544895180796736951374889255777163442312201024776029067641361695164894147e-05 -2.4888636188316420916441804552720834347074272291837738844749406563023907853365659900802263956626362731e-04 -2.9445457605327507125208609685916188086064836878666901653851090377995485794520424034064888884288061172e-04 -5.4561471946209601153965761612507374418992294695328079953872269708608896581509787369020897349356564230e-07 6.5274690818833973978222854602043469122465465341753444418453874931373109433976885555417358869849420842e-04 1.0939886875623456028466777771416735802705015442259983030294539834569415775079226425084936358926574131e-03 7.9108948546928928222938372713742094161517620901948085341476066534329800592879694538048066212255756868e-04 -2.4416632039932600581134114976692130736769280737228874602356084213373503388959297683303196314689905851e-05 -8.0190774809869968942695378091493773388216318521825460572726034315089270825284391138863068060516809526e-04 -1.2487175797439344316026540415390253841441664632038691561946572366316005413949945610140256458379366513e-03 -1.3652436793593880567604624615905677187180216408216670103108853915306001367553100537936451421328136225e-03 -1.2652198988407498945807429951845844600707903595003027863158432199909035221482569712759612821604338778e-03 -1.0074427676196250226541235655930338297979468990944474412217991704956830889965671809987188442574849063e-03 -6.0951047843400645733073278423642543729098092637121860663055525815492077659643641455260046874559567223e-04 -6.1794305113482524235167564667666968781664542604806258191772720183427962687973895756929437131802957397e-05 7.2061772770231121249219022409441986649043203719591654417108504378443171966154531521255303445156268273e-04 1.8760646683236055564039575713269809766802731265162323565989418427519760372379596886589304211764177556e-03 3.5263187361151477252663846951288952928554001610547659511905555880642067978903516714700656130117657337e-03 5.7150116869202274337372277048247919079593799859830852520532856745652096764467988512878273757118477304e-03 8.3973209223402933702416317555907377369573266044085324270367012415923605104074480044820090463406019094e-03 1.1451482506691436296832435514821667879178396701415962976393276491255702038292813772804674752896414562e-02 1.4722191720285791145351558543089597080483327215483120736897526452783661848414733263866148272967817535e-02 1.8064480843863188508253408018802699368825765552357085673283067040416173326573320494180294534218544605e-02 2.1372584069672521034653047979694569979944705677935499358490671100397060198776743214272737056471973677e-02 2.4585842491265528086476398412204383724665705191158818090836123956231417977149181350857117660253452787e-02 2.7677370542801463444290105342890874004435256333679609984939906063320079463435071245402808454844000080e-02 3.0637521759863755100549848218972528526964075906420274812557358789411711628842541615319754846100137879e-02 3.3463452649359613973385658400752884192268777707765388622713658250598753004748575249709441981940173230e-02 3.6153678258927812579493732032082046711249123590373152326068926805848013600259704280320576866916816428e-02 3.8704324150852282096912378169599943969827934382564157852260852731112460637677698941211721881347320071e-02 4.1105223128788169414985504221195027986836808415621883612684954526792647546964439911271899452161287643e-02 4.3335767341219803924088366912692573109930240723646407869532964960853672924819022618801023660570635179e-02 4.5365097838847466740969463352158660306289582275842949451255453350090672493220304591136678732826704595e-02 4.7153035156769992651366219601907654715943025684643039618701691648448501709946509159092688868782532303e-02 4.8661502255877648596016943867469404568432733038921080287319367486836405046487512915638989751465822282e-02 4.9856235253130158360214594030378253061741973367277920902695535910770914155796954528480600825979456261e-02 5.0708264812450472302337901142834162674551895114643370515155204833411069768465888402070715472450756184e-02 5.1202039797189367904455324928303706526165341590854848851512652604556338810400884558894479925761277171e-02 5.1337729213653824300105333400713234314008887579350229007602494890043500174724846415336990373521478261e-02 5.1135764930592180818915596404902039873279111515532208264674202017061924250959046552277028293517142115e-02 5.0633386759008977963263653756030697952169553426134520892895105701758334821291641784563328835368319002e-02 4.9873353497629846381027336092301209991766680568603933645122683115977332141114995614341934353619713358e-02 4.8896684667790081860211706386033298711231178590508404627931938921305046336609277402432222111154750574e-02 4.7740002908599504603541015702254810337516588302510068535278136656014884564681253456799193297153757394e-02 4.6435374025533097912613319010297427173847572174244742284509928927020324634066841582285741812867166945e-02 4.5011401191421465485772141758394230089341797961811117859338685438504028774596898207939075649029364108e-02 4.3490467305883176506532217179449663039287852583147220886450259550217234117552138415875146741151017361e-02 4.1890031862677709374655948605349532787675693027223524135741356795121742737308771599538606274939496259e-02 4.0226642459606239012731035101050058111920626322718900390450048262654558126009637122331391117423562503e-02 3.8514943121487650564818541335590948958965717200058185737201333182510714907399835388018458037868947442e-02 3.6764537674027564728907571003362276526248990929265227807549901250493206647170500253129441765794131121e-02 3.4979622882179994208307792233845556798256015675147881688576470694960854107656268198176704546066576664e-02 3.3163003313737816427695632872412360559524024426621997259074686636221031422503753639378067507350823870e-02 3.1321186131597601763209217963004656322752265128867245954948750718373898620357214656689187292204058698e-02 2.9463840076901714858138391771433493123904763617604297748957295596945224884589615919246422291965371715e-02 2.7599928578304049800939914629603848741136117044849954543994188291654732425228351622212519224850195633e-02 2.5740697614653764457620502387022401775507411441589375187310565334557559030784835287302582382603967808e-02 2.3900187872148092521254971627708123339716574680388840218098737091279593289588529814079875999485237340e-02 2.2095194123498405061236598033871717244529063527203812109006425604119364003844035865261344626214061180e-02 2.0340167044952495738130816208989520457055691851935364003380171203174203565166846754741164481218616543e-02 1.8647668478075696980902350650623948861062149749685868141350290448690806704667945570043411146760878540e-02 1.7029523404493324401359071430721713564849430877394371799593240683412980901668131982784073385105010987e-02 1.5496700398348181952494508024183049320875375266308192430268470102599042935576817812866358229058035717e-02 1.4058604600960992262700199543655287186998399316464988059206569000479630900476072395423605780579145057e-02 1.2719956455345901701182074036295458769600680623263443037693953372953414238488645324609465413198316181e-02 1.1481743999123185272585791877312038245416746056712553317688813190022368595236871466773705474477031240e-02 1.0341465725033741131930703756096685625102511377140568728282556939269473601656312713574494085687101558e-02 9.2949760589811440521927230129110516466333338582730008512326157925629593836381056267994830278825609918e-03 8.3340912051885668291967263922160294390478590336133737305065036208860360728307632247956618717676714172e-03 7.4509246792974117371999205723501827332352244936850009907481649856953802945577918693088638675099320940e-03 6.6378789873385862823894032944121148219293853229625670877971743519433518573639211477393802076949219535e-03 5.8913304368723214012320523659538724558041200337674726528983828415618898383148730191656372327280624399e-03 5.2076983788362858687103266254816406527590473340454136064721598764430021484761507764095919782235472371e-03 4.5829948362612707461608482792736937074808237033700642405831020045747718150110266435390784987144308700e-03 4.0150688574895666377765834812517996645116436747514624621172833279912586506938237753972319219799256074e-03 3.4987236265090727588999179276504261304402077639961128192289780891277789303856210769514164871819486359e-03 3.0310698020172772104626648561508868117354982142040452680939355915596991049438707400756117636502430083e-03 2.6056224555859937591919919487930758684621073666353090730868347201141276111108453329231677296082033164e-03 2.2211773840038445070509098672202691253577884353299082568490227745783105358724911077651605944866347355e-03 1.8739202042997751461893786626149879399197331621433167816045787075344001933636044017308986563057269352e-03 1.5642251584811744591823879587906038090748546433164806508727414756592852607276319807961128124470990388e-03 1.2874319794460430648480138393407802585575466233377402887063362322030155989178697088271747788501879744e-03 1.0447352861669150460510429449657584473718830889411208963421065267634255743422323832203159078859389065e-03 8.3114302000480865745857919144693542126973716063611496011341109786479417948011165556253615400259050397e-04 6.4809242231455349549926964877804137171198938428735929180915608335822598209880521543171875136666630277e-04 4.8887400316149288691553666165022810250587676563314003979139707646135240316362341570328888837951966656e-04 3.5444724575669479912127417628725521797235227916356960762624569975529296502438110842235125843625476485e-04 2.3961685651871469835157287607236858378613148434793174562457718225716781271481159858748260621418642494e-04 1.4509818347479409092486864469646977492754292038525271633562879843481117067435115525989781069240807686e-04 6.5949692220412695575531999654833958457659899504215929346633215135496604348614629588095116356181180772e-05 -1.5519951237403033999007998800172265297204219264578604530538623248215192121790698801985442348615357298e-10; 1.1759061857532505206539368619332675930877083022277995297260293471822449409023432122475014202506074421e-04 -3.4296303102519518915372620997333800466787208844124233547048203525324783309020370279186601484474553939e-04 -4.3751476966729018638537796850544208360004669649895613978663004466382359202810504374192610762424032748e-04 -1.4020779269518507813389146615274904016277378151062170601808696972003683453831837960613354993572274070e-04 5.6802251117672130360084029670726793156632268039011549492014942864417456667868915177307973348732048023e-04 1.1642301609818131804005173061069679443098625495774741083225434833178469349562429757039934291418448702e-03 1.0672268873291659671206243695218826827738360997293996876730018288573229128468169545463615092450613754e-03 3.3616063081349077345345857124867765921063160437844841437916097894410255122802245224110613080481324838e-04 -5.0604501336464964159051959717905321680088294065959571654858980982207134886759958135002595370851264077e-04 -1.0852011234499721792093682258091268898905142343169199231717293034372888041730790393483287341328132059e-03 -1.3341437735473540520891422144727944034158361807621618606334687930136783961743028838960217928569936991e-03 -1.3555392069122905470835635801567221426184352443252486199795606526712582686571402185490891888616045806e-03 -1.2061394473362308668816276017896035271880311618445364642530208696769784657113031695158072720871739176e-03 -9.0467196002023545582964443923251000023377980973551600493636849554417844556182596526456479159986656391e-04 -4.6825612639688700872273640230306034758328388320030182082016155247554651758104791015562131311889383936e-04 1.4641324402057728284794822213486403512859163813016857027443731406297550911572019477435565790867567796e-04 1.0451101792116529509506163557454340078357159901137029222498709277981345621537523080883807263428804661e-03 2.3499102435188567309668854782350609767848317445230939351835633157575639521397479314174519531855301228e-03 4.1443610717149788493641979400055944672795093759853722711324908603312218403933529791849218398546156833e-03 6.4512514867089027604839471853362073886400088016665255580789310055997107073362494792087292255653320726e-03 9.2113690212123138964827841859445051786605350640110915625020462038905721417160828948222183343674439727e-03 1.2302154275171105697343985015033404790969987503779447642356192352408962298037112943831551280289163123e-02 1.5574247430194175931977293029978804127699283436185663626293009311476742534576526529214707921488511942e-02 1.8891378195788682630587137776993625396668735082618925082581983402953709237260794591377580560819090878e-02 2.2154956604247065876762711551465834456803821340244074439846279022003481667530563288258183188694015928e-02 2.5307933164208446772435676325971050516129888565884540574791427842604698232524865836655380445651320048e-02 2.8324734340145757743220588617030307637042458941972436276571043081889827192960971608284678765173818830e-02 3.1200302771245701562949273596299211859282278288815853660282498343536506606869614869017604354573634649e-02 3.3939713918710825869012632881239812277734408375371511319105190018545978517993890337686286768152520731e-02 3.6548626717446857008713064485604630785388227985688195142193007241155436721452674637186788780054981935e-02 3.9025447472780637352407602268079154682023609479153599328009569936646247443020419959740917441888662959e-02 4.1355871336908280596478932746555486883943019541202800658477938905956546315730931873640898406818303252e-02 4.3514664722869157106894841567027381325046688938166390343511633032963289405540804503174339687311222732e-02 4.5467350657345337663090088210547412579200171890440162770103548226784876685748177530375076133036892392e-02 4.7183874704866250484158537289970892802118037725557304376408526732297201231390524188973081858213711746e-02 4.8636060038952273114952789299587525394394648690764664627340309739640702240791444892569635497140303841e-02 4.9793973048040637721125793480489195354819875414891095159708082243624932480319561187911636114382908789e-02 5.0632926691590920498425754093745972307749736108677282718356199515786120229465208014588205013531266638e-02 5.1135764930592180818915596404902039873279111515532208264674202017061924250959046552277028293517142115e-02 5.1301958866816918916769833130279479607073481238826280919784812007676356471747326437959540416559915468e-02 5.1148288126251883712613757169010005220441515370873686023905483982667787978971327580573710348278593669e-02 5.0699710861214322064144704579214883549798002397667354740733871083924691687820459573966567921857945889e-02 4.9984803493342093038226490598842826634893070009636316994145687899120797623518100851407883686425428279e-02 4.9035466999784970777765595215941977728410435908347764082750874115099234983336967423435287332785798532e-02 4.7887366196634542651516920655598925021298636553918333258661296790567549970118889052113688242677295224e-02 4.6579710867373023140048318336583936905476989409123536531737457224436599513708434844378799503506614893e-02 4.5148210629020631188502341347343245965269900521948292836651936267088247791283387485635837702304130893e-02 4.3623315746289235628618229297178220708263081049082132387081047019636892722452843345941681171072504673e-02 4.2032776432322577286268634956192888747421295781789350811613615882276305334896403695790038269976161008e-02 4.0398364230482739463154119655889858187464604779913272002440254543468685208099956974535098047328061616e-02 3.8730924470006752540645355072699353130312186211422681362324678484988004585953239524694232678952694581e-02 3.7030395154634542466198861228713948178780971954478749293331763229615444393759802794044509934134071242e-02 3.5292639320601726989509188053602829274052074887596708959840142946230021562869817525002138604533774587e-02 3.3517981792037086686123842893124353099681402168442429925089622137965895898466572818979831704535957251e-02 3.1711611914877935512853201222301187255197136152065862184267368637852780719029352582137863446034797608e-02 2.9878842090142700607032898056791397447068220583609018845520348398599337382676006102154252664192429059e-02 2.8029408574863621070025069497716520883111965097299503365318648122038069268118035557643148561921179376e-02 2.6177936723011691324579867293824707298263649541606188874013102815314832331566803510797412823144537274e-02 2.4343441257929467102559384898273853026015556586322508850957659913829171433080423578993266569017464014e-02 2.2541868315905356074822104619905242663423409202307025636536047664660774984273471221734163025300581387e-02 2.0786630684487310353506531586592960362645294917332053536375051884007816210326000954129596878839410714e-02 1.9090411155672304942564496274375087513474455871723893989136193964124962749518367971283178947047159896e-02 1.7465420286356610875169855049624077572128798281851128841259234365661928440351105879471985510246648027e-02 1.5922934572300778607597853836996649385898369900582606787875681395313230055771442415586385017974126620e-02 1.4469416993144547077721695380749539011829165010180304887546660800667318276951563992562185059801077517e-02 1.3108093646374850214130313465376509253577641510916806473833400069199086241647337091315491786923910587e-02 1.1839253937359348768411723722189273695851343618109055758919237526981396245154721304302967800081054784e-02 1.0662480001537470133500202346716966748413273443045705176381889091426908598701585934858577854338326641e-02 9.5727370184464626908184403123847053322940217068984816017559448263674450621157441878370355292365389923e-03 8.5656757813480452858585159726615595836011823421520445235073701669038579766264383065942434324915192604e-03 7.6368809263600833311460456594400757621003844114906134636523730617173463351931769307692261074902015686e-03 6.7863628540443402597198763010070011548593892157404706243834180673934790740420165166156562341148711992e-03 6.0126689933096404824369574582547501477212204119196220628726127770968565199825325355024424725226535657e-03 5.3120942835942729635072256415200246487784233197834412370691325665287191349118210588876283673603506275e-03 4.6819052793717619589866660605326332989450530509924508783212128532674688020787221365936436715973507813e-03 4.1138860790180857223219217714303720954630906945417610205725545471424136569189713662700304213312685748e-03 3.6022682751449681049301475163290541711980632634220372669321099368817705206218548238097563427195599006e-03 3.1360629383332179710050981840621975184973116932190315253870833604880854423706874724514279698742460359e-03 2.7118804160526459515000016047047161018023972995272176254571721119394307503739073858022892427842877206e-03 2.3233184769026147656135246589769017106751934340559893063237442094877023552326234968945026009522349403e-03 1.9706076621753663233055380559417004370467230163625839047039792840298173796551313229921896014297400721e-03 1.6478309063290870839597844844892780224094391094891463358308087912337382682000848120046539928266504372e-03 1.3579516483163263640433529543128540629262906324025276184478222565069639511975404252657365565878940622e-03 1.0958783225107147046102091873023382715322691124140479234656103524586221162889895972119460270435333621e-03 8.6575249293150122455647556369032331519601533879718158010677699797849221140561868620673518389427756663e-04 6.6046267275262231586065191426504000512766277180665329078043762488953171876380843645389414459111455547e-04 4.8343295267741318594521142496531382760075211199093352406482900307475979520486535940361193556508206272e-04 3.2928132016187035840028840308478070679911582935901554384411813191111896864511544673097817594580851229e-04 2.0051569481150434149268381155937462920784601644047606631649357941531248107078277853103765951276726051e-04 9.1457494183832510705663844568470901512483837169216115820863740181091404269673150816978496982700859724e-05 2.4574286116137604185628963957851768555010357429709573143580557999227108849535423868097501886855233291e-10; 1.8038159172943109712727254462543555529767712387376303802751448470349412238047931738757072412085773739e-04 -4.3972600591866229015787164946782753850244079173873423883165124541443560039634312682256178567338373834e-04 -5.5847949590671089722694515865706349962225983942161243022551888674013450565581926406016334677159942386e-04 -2.4145136594578635685361186585332163147857992184725279124421775871779452416393843854701098101091587446e-04 4.7723605551452621467412103122019862414636359038248122191755857241284657770416075340713575998639679354e-04 1.1457847223525080586726159951941601175471574943433982922171094512280011010301101607377790014684522669e-03 1.2399184474124566823624094122842569888021571046210931453033388419702578216003217233508252137241612005e-03 6.7201892551307216158321885485578790865540199971337319471841427762041458385056020270660448965496403261e-04 -1.5769159819832445254189957004612239280515950329478022207922671491339199594126772120488705986705914365e-04 -8.4362131726638653153940857100362972006674899857255648073519625465060832548428478496469815242795410637e-04 -1.2320198412959537961228049091195476415429253850535879209620650178392656404048899336561396911547494210e-03 -1.3849753466743500299271443040368719670335426356585360986676277437459109448724814847512025556595772990e-03 -1.3495210170017826722248008057239687540662964834591945212381913709637319198886326863137084330822402536e-03 -1.1467791567043454965483517589733696847495861573166817519844543435136123759585637265770900722972319261e-03 -8.1059876930579392852279855420609993692290001763323070780938225918490857188550752683192566612814947812e-04 -3.2584314371812149540634667858408630637423115755348566569744584513325486446457142520724839729635002403e-04 3.7863987970914721697120382879959065219348604921390162019892131640739624671415563549046021294187503441e-04 1.4032876524456251269936319805160685776824961189686946710179966216761026943871522835601888434832608750e-03 2.8436939399026412760877496862039703868023510460613128789153758112539632303030210488973799599560852923e-03 4.7733818030908092496557639863878731008568499100669715741977750483235360467114822111832673016892024454e-03 7.1982138473902229167776809837928397737484943267533913549729447337967126417994484798511417066548321817e-03 1.0045726091104103224591927400770361753150815515450387313421799323604158634649417008596525693568337754e-02 1.3183149970777229757393154995904547184914810488718462489891452674036140531096402444610291638309659159e-02 1.6458282773186598342978441763941060911117430347922560788448010680412146711372268072927759473336067085e-02 1.9738901015076403870882831644865630666934458431347267429036946039790644722267068432865074852374983172e-02 2.2934187570778158778514673721495879479749380485833967265661465520053122925894253225012776198994829521e-02 2.5996271634346279932405760630482968099942686843297829714170155345558753518411918522488144416390807887e-02 2.8912766499749139962486152341438582792988530128711709762905110773218907040689316750107368704700407211e-02 3.1692751551056522931378954974825951039365408117392396161965122930490269443411427949559110478131867698e-02 3.4350593954877260292114866028912145711196623365717560475546702274323221113360328968557563727856428001e-02 3.6892653233652417353644397809513773548484534831229671305260999952879055939736236166709095168398355803e-02 3.9309565786103685539066427630649987548407631840563915986662000528708640089035340390419892869042775372e-02 4.1579522914339196553558504700668762623627499487198065157604800050112253918876220232660755378180122531e-02 4.3671685382712029142948048126835389834552565828082543687291232147159334259731155540191999555311746092e-02 4.5562865183798481162646994055811785980794202862780937875452519897879821594243975081357892020357948214e-02 4.7232112611724049764262865362928044347168834090106278280161270777406700124679361198857251117588051026e-02 4.8652412739390206668914955425475835288915501378474939122095482603359118898590304769854129123166469350e-02 4.9795673150391364854332039331447672908868918264195049004259921645935439225173413856742493722282211063e-02 5.0633386759008977963263653756030697952169553426134520892895105701758334821291641784563328835368319002e-02 5.1148288126251883712613757169010005220441515370873686023905483982667787978971327580573710348278593669e-02 5.1338075822495380523782276499354748984586697622649742369852372611266957506153413478020779060124579698e-02 5.1208457028279980709519985649205556090890991002178617755298113774559107677138849638393003211805937605e-02 5.0772167874040305147678480101962090526945387405854122073100768987687332022666850379017646775010776375e-02 5.0052018676797613308987283539534334019858985976751522069364025271152041489888486012952808733293187188e-02 4.9082998943293671585251809310028823722548363044733412026682979831173749311413074652883928915548921253e-02 4.7911538891763620503576741788579396366542109374518583747797871341452901268466777233759887879945106770e-02 4.6584776961305370543220225739352522355855327418529365581305202851677569223350339689423802459880801784e-02 4.5145643075905928028126916905051491684220780182052508829348252750147093623676459393834068053004409274e-02 4.3633442365607837320040776125767924756710812827153512274294106177846841843723864374227270460899704357e-02 4.2077971637628789990934519647262848816794473015088706566664360804645832518815305387438820027436351013e-02 4.0492586899259931584303008432007017152594250051670327795128880336967969959963833661679492434211535254e-02 3.8874411035908417225786326307078024535060110080936416261100944712534398048892152457059632493979782263e-02 3.7213630882786333583634453837027458248332231433497179377467233338831289289519320426192382528754972803e-02 3.5505129981825843923052082457987535596231188558080449352532031056864859544704206893911157594134118209e-02 3.3749961552046858144009780007476913857883736986121551360787526417572614499166645507260879339794888702e-02 3.1950116518736818959083905848825324840923703918852025529861262458394080013779154312115340499596920581e-02 3.0114030421102963568549715994708690898642623893047621505415934747469467812438212114612775230217188937e-02 2.8256998810591615626479094400529308054968984115088748283146347279256108019771555329537417766185719033e-02 2.6400219306371177715602109142577986608978320131822000252618656759204452358399307112895707894928319437e-02 2.4561218275008688115025619902993984154678871973927334255293327501050732650917499196879779036308770668e-02 2.2754302983546683896296627095683700141871835504880641741832744384523580678855772924171429560741576661e-02 2.0992822035977368276227334788685454998626054852145407576542849958794204499695701431581222011790565833e-02 1.9289739462748826679657236849094108969038513321434566076214876114105940523911382033074527686121698240e-02 1.7657448402501014072309783888263415950942136252130452733688871774452644163774752560932264219517301184e-02 1.6103374235996201456356699334023726313734857865138527336895797642079873853393239856443427174026171811e-02 1.4632223310383907549260709940812820130432937111585665635102761820126199694461380722875106318692771799e-02 1.3246458601053145659126328087023688933595236901080199407571479494259067905576749151246013840310645578e-02 1.1948916057553583674758768807638644227941393089061252348399601671795105140535319581827219489158523418e-02 1.0737613940579265898274280526189360751871558694580334993396966745190520474708597732743725234917029975e-02 9.6118113892066499556338226849609959850670186352066339121875734065798614729798012691789447445833903042e-03 8.5705400600329122037450488857981940876662235409095503395232034493432860972903623086442204274335082419e-03 7.6176624812251540822163566922797464502498236400587833974769874168256867965207799515616989077307370257e-03 6.7542284258373865724072040668549387325061115617921758859306444130641494148339518594028035996454027797e-03 5.9773233637712631553331392446510817760709106285165471496001648148747145435682918435895549395189897182e-03 5.2840771636078054618317264929129973136866098368561827772236922944920295620825681412762771716331454975e-03 4.6638736613564063929329022990056399920323247962817483357780735369348279621212174515778697249464196332e-03 4.1084536486998293238064555771317814251856621468579792797306163693065346706583705225013563921382565995e-03 3.6027979093930099316276410037158217350476396825889492733215180378174859909836885071349519387328840653e-03 3.1413296450620590003540079443506672115247974553071865720520807830874913585339943380600655467449447690e-03 2.7150883888791344684622998329301565732989267495840315522711253652063646732679534292681403463322929529e-03 2.3238345326525476078070375921860297054340786990403430661010766632523391120918861529098238674664643034e-03 1.9603237844809988936300922274330789984889214429705643789186226906494428405289035805326264078628495534e-03 1.6288479516775335395975596381895090123985312320854151465721935086325523618981265067586326686411497224e-03 1.3241872038164057493590377738305631114361963345896992783602469912987772387242371974956198846394687957e-03 1.0528035458354477838253883601577948835939279950133263417531976692769759708841648662091126593515335756e-03 8.0733372885353055927693538360954134215475592058348788406861018149628388226624002145843904374531202032e-04 5.9335426352609958696919214815135158887411259317829687150476385570297742584490241670104103707656891610e-04 4.0536284357077265600200577441778299908704608032684348980289198932179501023777978648973506292766518777e-04 2.4735574111100659138704550473935991947808152121290301799164257945874101140247228938545424935461762588e-04 1.1295794535897740861988013238794135090947210584960714870673855082052254090429029128876526883428978691e-04 5.5804860054620946119732870619470441583287739492916340463715517629428469183230725294782629635981692313e-10; 2.3886206218703545968922323263223143915574513770165457759574275415132632238681625289586999960707150517e-04 -5.3493204594359477333648771025048464714538543655093382553961233045668957527383050949709609617959692424e-04 -6.5342077715896587011248291556272289631647986067111911097950046438671192534143171356754967040744600909e-04 -3.0381584844072115691728441952134893389520144853748411996257411431459443268357565163510190355535737565e-04 3.8788661416038080341854738219841098253523999603571324324245045124554856316205459710717715192875401276e-04 1.0556900526934036450582165224875424816574333173127828512140804943925955310556649747129372104635761115e-03 1.3072098588062623007478792794085407321847931238677102640883699109752313173919387947222432334872251011e-03 9.5577237180841741817332369734799302926150493724575260753574852625824285809241282281175011088710286603e-04 2.1409170946512431443893536307961481587859277064988270159175167598299074409593545801696329527087622291e-04 -5.3868385622619242305088363697536517255468407785406484943905045788233484103959465556249469206991700690e-04 -1.0614132344171128500646068423824192141951031169485553527204973525220610847564122592427668187695391221e-03 -1.3510864796373721021362186619407707785829025362839673573307331919549269619896317044085689004124848843e-03 -1.4330932868704622871730994320495103460062506302416339273025087216147155535116882121668947092511743929e-03 -1.3332009638207413614645307759213884975423347619321871419873302028403558586152561405661933397271958669e-03 -1.0975233697580338671402800263851255412129768543466195847414893847261350786065322197987485659336668697e-03 -7.2409196440512259812398064929978762873885842603642786977503447972958453152319889223130462632019653108e-04 -1.6715024744557852358655373223679190355565773538299001238846450884879890516662511526704336288143469049e-04 6.4245438968663855189500060133557978272077072395146145916889922863883055144740106662086601825972528493e-04 1.7878286399626630248796215407204802553058724782726310069619094072054257150386341338843716180806482018e-03 3.3686270760012383482111932662537049919926312628073665368593242511618212473193909384968415990823569565e-03 5.4448459345395112229116592391873052003991044949302091068331566642039935664243651590793605691480198431e-03 8.0006884073881031262271193108563682300993245058135269069516983594838607385399068907018457423926400324e-03 1.0938119780791738254310456947033939676125592240676699847982979415453391632025680036397469452168192669e-02 1.4108322886215267396897371569311115534545107867749665362548327282585089979532765787138319099888184055e-02 1.7357661189213138899388664828543832202891522109604423659917765574379728258603571377756776818986901615e-02 2.0564175463978587373672105361884357332187952310609424776878427382012078177311995335240096117068869943e-02 2.3653454455492104764998955216972394274629758934108769584295661734367151374952753070145045545680252264e-02 2.6599408018446299365362233041606381961693250734197107139150195204787674888339715000795851835095244938e-02 2.9410381885937699784365426086910028387896008731002554016518978246057002931838032197523238471447816599e-02 3.2107637874930418320814354903217824970852692715256792207837373009176309885663931448553389680319768539e-02 3.4705725130914203481389098718176312880255265907260775526444302614903411741037539048739797064405588676e-02 3.7200607741130742659463577162215135704383747515796597326398439510989739384029709487977897201731747262e-02 3.9572864832986128870756135201558073179914881467012259969864254614705317121072761341496321895346883485e-02 4.1792485213067384366470737966437082483180386495234732808108124540724655172942815987868835590276446491e-02 4.3839416791515645325608741152474361244667952410240681144144467925682137741005983629736481512890906460e-02 4.5697178490972469244100977297602394093895197784805534262172710804410481286780254332370003885467936256e-02 4.7341739981509691898203288528923123061219020530919909510458309645644617071736856670822443745411465842e-02 4.8745029694501723966287543270858560461096407234155721572296851066652498321850728725228590839023706154e-02 4.9873353497629846381027336092301209991766680568603933645122683115977332141114995614341934353619713358e-02 5.0699710861214322064144704579214883549798002397667354740733871083924691687820459573966567921857945889e-02 5.1208457028279980709519985649205556090890991002178617755298113774559107677138849638393003211805937605e-02 5.1389151287225664076119239725032676181152046142743334543311343839952224190449438519070391167741903443e-02 5.1238428125676018545033060099188675871508174247988470038726965357793519415353467400165880857839885363e-02 5.0766837395165990561056538824500109700105592484586572320001072539763729575061862532094321585927109865e-02 5.0003646923569241458558480803666433384081207604606542886353275809694990672835678091577467716792870079e-02 4.8996971682269272295381038877117740619219575369895993907218378794102713148065880812881740414042168121e-02 4.7800713053942316674106433901833254479205825633646852401678092578831126662876801067337016876442267944e-02 4.6467291736818582402728966435188842869683764555394609477293991016398966177732691384574328502121652989e-02 4.5046403284182431573065804250503918307184102435277820145636808168096394962052783486756724865057807756e-02 4.3576335949214240897023129364545867863837592141090378743300503893224493692810549886336652240456991360e-02 4.2074635958517516649371063784376727550247499863922320695868175659841301191655763412109540064458682647e-02 4.0537856401113352545445297976378637100379082920053935662625790979464664088739944826524818642203830473e-02 3.8952609387496206256864482293962126447383144418786657775389091090025243762440956320325304466340267580e-02 3.7309779118636996299569673416789460325461475353356503637939457774185477439116460731095107454633024086e-02 3.5606938527654129244439043153525426003021632025865378481598467888238085163117087447407778135113399428e-02 3.3842821392800285366272081093958810236881824889256320111994417091228603120129112650015907980511956395e-02 3.2024205654428246336387324430078335883779303366709583293169630063304067013808447959551367558922553803e-02 3.0166569942807741998266343083486026818657710917504251810336438452201532950619093681618303975188164892e-02 2.8292914206439162020115359654678353894641833506286226663185952729712093595685909670526585357393817339e-02 2.6422349880317402593124633883896250755325178797175675731829435875065645009589497000488375692269357118e-02 2.4570438111018820952060278039003437588727235052147639907758988330395378816364745539639224187757597090e-02 2.2751720029426266151615286049437729610250994138602054767738985696193715341621977535025650855875472638e-02 2.0980386432285765976980374521816751998434544274695144601078894413892759590511212700043797440402825068e-02 1.9270168671122853463303218850129121437101582538850485471230158424010787448502138258615013529375672482e-02 1.7629361271176851654726048356942214165321081667577103588386562287316453215791779321245830804160874562e-02 1.6063654145109317705855610050054962471856160516171019753845073061215531417221974208230205473790867125e-02 1.4576830691580761372275534100064634174437360531388321245743888207881808708838886227713152068165065770e-02 1.3173867243856714913547942133767937060062627880699513566560116023363402673045302856027609909986154303e-02 1.1854748645132893887954042152536974403689161824323267087465124024128460222632366013830653544276677282e-02 1.0621374825568870671780717268810812375559526876487306657457650673378570995077847390491288987689385520e-02 9.4755680636792923581793897797990937035671690630027999807756520241826614888110675593876799396302582564e-03 8.4247114412499635987145624065514296693552790001903553796691392457682809278249696667654829637285449872e-03 7.4725121152837772874386655057391756794721217096688820725962589070716072444583799565351241219467878069e-03 6.6174510998196806377707369546831634779315004558124806591416915948546730866788605847079338628197863623e-03 5.8573824375635151839385908741900078604826814498300132400367117583432040184802469466334947924229204344e-03 5.1803941389605170413469348366980968811295333680203755227192863675315612942166555691225142916016974765e-03 4.5767517941611837429704081126197691519574776129431510111406549241805812178091443112040221977786571598e-03 4.0283662213727012265559267980387551844693836391204855623346931591307467654739268899160041049615764866e-03 3.5279974302831702517578007227647275911773183546384983106324951879059910286337855366394581159313463676e-03 3.0644117844480474238364567846972875418363746140490214180189393195094319779963468196362681936972639539e-03 2.6367542719697658441536196091658178720720325875337254505636938053880935139743904516700934354993221282e-03 2.2362265893289852378049644751627904085645470078884823111445478975773587537874863144142930375375582772e-03 1.8678916970149132938735869207318709587078472833987822670273739235400195466759823367207869662579660331e-03 1.5259781811952645622156552023018925194749946158736432425016762710395048074164389807223878942457957546e-03 1.2186763232701845172001699443773702608694045669580453228609324202895094245406592173854913322884254576e-03 9.3812463682885656031432032017690180171075034599631610835453955076892289619601163348778880791675918457e-04 6.9169617848479071118362897492152210462461411048631055221844060029706411655681191080960149920734396032e-04 4.7373174892011899902876644855089718152817438152783254909378456545823806188267364873440805882690914709e-04 2.8960796578031934068774021330730933239080475346476709464494453347288541151066405951214788476207102418e-04 1.3240296950552844191280529745442576335369469741780774246154156857584367587459590706859279954076351235e-04 7.3885611638288361590855814520031692713098274954159093022891630391765227127395443016065188452184829877e-10; 2.9135514189995595293176797314503758833518014816510074169601342997726364516888935197710622607506784630e-04 -6.2540547226621255112073053433114274875625496600790041254096682394679169737568373226602370578435139034e-04 -7.2044030283135487935615856399504824646926530042086644710779285323195456264947811467050298139187036307e-04 -3.3241191222028803239490491076162945763930340863775962201666083644831101470050577907054218519301460712e-04 3.0228889958394685014068962103545147091839905300797250322003263028483178213929661740180411559102795915e-04 9.1593546578224728108252240457656374886477422607012924548880762049154808888120645709330535060315189237e-04 1.2827028034260865675997673474935471561938829209619014816102394141410564457020111362552672592510057096e-03 1.1683689306472386968451166081004697810987431078415077706472015210745572856338790163424328750897446528e-03 5.7756015876450991297063485315676303738136405504801800664821120126072222218149277469584281834903488221e-04 -1.8966219652387895888885269536409808519457035507490583816650640102488151196973614876316761053473303628e-04 -8.2591956320572588836542870229747740749294870788606294082998824901322408189845399294525491512207475645e-04 -1.2509151303989346790011754955636213132098351179301823165846084701251287048894758188084021940344233220e-03 -1.4541502536206167253771976819100251340428949349616701152454778982580753364294016601555643224858483076e-03 -1.4632928557954008915907476859506596844560940830662776364665898752709672045800046475946947662583913045e-03 -1.3342716118888844328935846181742288243254282388108936722475286441234625574687688090997526223825179179e-03 -1.0669727868464995328830291085478355933725795588001450908286374720359693236883787653515599909479963712e-03 -6.2773594103829244157235154523256122412998558263281950405193464814934284136922362665959405769467627095e-04 2.2715174036829527350743543626220654901987290189445800780619898670462506115918082887118186945224240276e-05 9.3914199970564305203907298678728960638903416212431808342673819694565820124099621722647789451252222712e-04 2.2218870955332308634583870364987240952887752621545694092199389848106130926805713754685710697147530086e-03 3.9645093250394508764225143961205635694615510174881931000135607871334328187520457912348896275041438116e-03 6.2025543297563089124345383716336853616176661871150640049170980954366990026220000951909781583991070979e-03 8.8834489211772014608162293863023201235694204644575999576291366984909635012889266162492526761865989703e-03 1.1881052708255482164539133669333735118826622548453540759565320758258513780642078822595082992463044739e-02 1.5038221777240132753588063348919023225058279076254407994684734509564729457481067642409912567348299190e-02 1.8211664326117905446679463423995873130738646261282227359527473139158424690619958257793750655141733128e-02 2.1301111069545730007102768387438690999275019092836811901752330075458421912957081161880000472559871788e-02 2.4261680514238674864728487583547853875796664931517918577587504401492405189983780615861817347968758105e-02 2.7094860126544245547323109981697102647470419127379980893400918881794978396181498888508140544845091406e-02 2.9824928299259972624458393622819366051267933878409116867472655720726440851910534217092962880027488488e-02 3.2473593378788057074836561637804426317377039576555864494020011890462484097418706563649954883040795471e-02 3.5042483209333766086420118721976445894861842487989715203095432245882536592484755714839724248012589004e-02 3.7514088975663363356646884910656281017262954683689896459032320822794597070513157865050332775880660493e-02 3.9856721262726469560059841760397103318314801966731611756067438297994614641397974494668660746176232685e-02 4.2049090980845695760174884453083289646552834420457199478863901559569429736839202214276679599862463095e-02 4.4074707677342204243279052418070015810138276374564304853417139496154559481410909000862441588518980878e-02 4.5910201845768542738243901266049752059521629646198973631970024459962787392910174288395866947197333209e-02 4.7528783674401016452770832486568101646011853342560277286159850962632495681493890272699330460765409742e-02 4.8896684667790081860211706386033298711231178590508404627931938921305046336609277402432222111154750574e-02 4.9984803493342093038226490598842826634893070009636316994145687899120797623518100851407883686425428279e-02 5.0772167874040305147678480101962090526945387405854122073100768987687332022666850379017646775010776375e-02 5.1238428125676018545033060099188675871508174247988470038726965357793519415353467400165880857839885363e-02 5.1367049065591391499211244226632788085843440955241992292825497468048670290395417048457668798651280601e-02 5.1155291488296264802863397617357482202417614707287429927466023681030150809738205919734806562463231895e-02 5.0622397039533850390853163803743814598552560589579379018400712829749734153740207465036372915657794526e-02 4.9811894205414978390752103493237306275706612352171939394360884596992496715251310468450543932405516721e-02 4.8778014890822045882490914647428537610332481731618079322214108013036788950949159089930702177366746837e-02 4.7577534293301471508803913982095557585200391024904769553141316507735795143299550038553702614668053916e-02 4.6267489124690863912895237467575597811414168798299490099133852895676860218106962751418820019006653680e-02 4.4893928828926102792386906443851993972039136318275786190951993590421670718943977067972221918669799393e-02 4.3479833266064299688579277818559721132008758931150112253513866226433258284977427520694126808302368047e-02 4.2023640930614056233891679522951316684668247297406731654310747375670909395214747983494019852370000107e-02 4.0511120853430476324892079602842301481440953145224327764819347873221084803271203828868080778717564601e-02 3.8931348378035389343120933207676414228527172711221759361574270013730169253539316250134447384289144760e-02 3.7279698345229116999266393025017891858304585834491477341260231767970638583689588097127940429629486873e-02 3.5552071759851529347708550961279831408961828076915477977301726838456801502626533776286232604978316841e-02 3.3753298408752187744019609443933396717884839437253499219376357544734647458156232627899419180906857978e-02 3.1898407486426346450550652361867677419926551711578441081739865061091960661500458713579128346637584252e-02 3.0011606817787264638698803115471333257540410880691248112725943276521854103120794203597186090446678235e-02 2.8113427656468847138166743827980508979158283905771534860329976602293958088438709223857752561174105657e-02 2.6221027154193962138138792251578794217377898826814137224834973359352291448264996736574314440846470999e-02 2.4350864829776412643525416373572909349237578320920408235736769458111048829090696860391813976737206875e-02 2.2519217313230985837508435444189681373445360029429411416363582108976215447657363041972620024336187392e-02 2.0741845169898438733480964467051436899901305855342498183383281687121528606574299816495512073829408185e-02 1.9028236198914335168199710956892366310725732385956756801931899260709944875051459895467701753591421483e-02 1.7384816160424138569884014608887760015894423247091168609210312379534755133432067691330175874537906821e-02 1.5815834578471991754405475407985575551148695881829816193325557224431373996098054208374709525646858581e-02 1.4327033921621669702044076481879155374915480925692971768704978389235278499588464472548552707132765080e-02 1.2918799006424582222731631352526612492875563555301202999878394201753721570621663046861805533544852459e-02 1.1594109649086697783812700531309784222277294096206886224099897388970806213318664598563632813686590144e-02 1.0356325870646662166983240552951278472937351095572150784321695932703391216361211500929151781045409506e-02 9.2155336637832583985852373481481791235665260848879686630907961367634045328329733801070434143542122202e-03 8.1779315645903685866579710118887581924363818276769470958032244473003839277137669736577420876911739841e-03 7.2438750512029790213542182704596415428328563085145542830163619630718264376390172267246853680133333763e-03 6.4128785960263292285769103696600162251894826192177142573047074068107498844197442982522147873831420772e-03 5.6730671125370695926718451018200905421330662961397031972502931536717044787260764576716905409539911753e-03 5.0145932762529165742131284338336171442347245259884517530060216682828360759679942063964377369182365682e-03 4.4176458931595293200058820034243454867119508675553639797357331637739725997810418344773509540951482507e-03 3.8742480063865201044892448503732711894937782010246726337863158766235238491304999577452849119338088963e-03 3.3715105435057562167647885689768161032384746742703109765743630185983509670457744257033354996067011166e-03 2.9080527618652800698774838368676719562413848180263202491317565657778606429826402637583413091455160458e-03 2.4733768083555029449827847091800107303296800904078643378010345931083534459247651650774367433978368266e-03 2.0727291272084575861266047663570670097543730359050613755860472446880663205287741388526569159283752790e-03 1.6992085643037582686255936470484485345728365061015538927528678549216137994965837183516170221489073348e-03 1.3619435987199559858936769749433673282127286040773301830916964655826783105692967141550826153716903466e-03 1.0520891655836529701570470993862501036305690459267793324967863047762672153185023730503300699595470512e-03 7.7828401115238302096547456032141002465923301217391098260675335741666998158061975061326164271218997860e-04 5.3455653693302764333530244914093362723695261698125366318926368914642209955533620409573299779847052428e-04 3.2754396570701047875215480874346035733460780255348468687793212008394585669322962215577342596612947807e-04 1.4997306108718273949304715185169033339925126995837630985432069126740463110096105978493139103473820814e-04 8.6053187916425995514403718263349837989982197672645269039255240343600460997058069529771527498675566190e-10; 3.3675796329028789357687828131368078987926668911879987093156570058801637917543075921555425072960186553e-04 -7.0821938339939910689158567154613518934879156362522836501960628512777904106878659540079987231157332262e-04 -7.5912532123981280212180575043871464230827666262182613244745801930522444697483938067389401418802872063e-04 -3.3559117536240604145272728760043175744457183071326491719513938712996733215872022529301479500491434425e-04 2.1962417789269069768739320111103710510668745148107367474626050969386854816626762442661610747589111090e-04 7.4881454741974694832502428127248441966666766569932073707165314902994923238064538984457610474399829824e-04 1.1892997447181058442202199043267523830011333807471339332694098390201430589313692437656429090476673274e-03 1.3004321974834554932421284183748062656779969608567509580127083090715077994278997918171927412391265190e-03 9.0231597117544327225137518484740896837920453415904512007607408186350304763708154640399518809877223372e-04 1.7974637929485748373804511928637971893410788688512104715699811440896426168901244347928705440863512677e-04 -5.3296899229192086345622862134434528975245871550055031537201676171072914279623464457025474810558421107e-04 -1.0830226866511192926288998321745110582793822053286841986119037701362029188993789018853568145687346831e-03 -1.4115361733009435329475302372582840583743319893353179014354131070415588845699204926415803194898771437e-03 -1.5379389608142966598055263952986047625899151876924711666698635706611824923915573018844725773720984322e-03 -1.5235967143687821282667881674430478711505051980729366786337689171703487708057608780585069497408895986e-03 -1.3642230195213830602138208816150435643654399900174148066933124516785661617735217017323187003399665198e-03 -1.0268398981748538625621619699638755847892640167253876584418965994488330204220953517161573680609436457e-03 -4.9371344839879125634310787851159320969194339874135671431095457358387412211154719097218368967795256415e-04 2.5601142134652385866362998255602774350428655614584903622352880341681429655832051357677139745927427452e-04 1.3029633688403819800245891211824618277710200851677784300596176539703075064157713150866578838809389631e-03 2.7500123663983500427936189338679055138310641438963686867950920378731805706642664316111660244624150527e-03 4.6690788831695028829440252984997815538077146287265966378374852755848446398635294482614290138196457593e-03 7.0541120711476134883080105418449040217402626712407242670374284568352113559822925479555775452217266281e-03 9.8161793906553358739317799913283244080614212593549769358150403423053726183677754416596746523673965718e-03 1.2814068290910855574566747320445542072741142361597863249005193182357240058655012604712795730685094953e-02 1.5898669804672050838409739325904627298168056194826090562468750402777534322193461306039457859143252251e-02 1.8950761476210575627464809674968005921518806624156784614042189895179573404452661441670680401210508098e-02 2.1905450393267350893253902612923212115249554567277811006121263640825027679720495196705407798756050833e-02 2.4751850615350354285265246974605514945308605294507732805520867685541351310266925667442465056052877575e-02 2.7511632975570743439071784831689643297701764820965080923613286447502404198159614624752695920386701021e-02 3.0210173912145821766379096069349178096808120832881923887229117414137722302435693212066238354499982982e-02 3.2853323994540183702894721643640297803828681485021011920707094466618217805858974701345883541017896869e-02 3.5424497490499944759455393936460475834651934817127448696007955044542840943274917305960380753095065795e-02 3.7888402114109126180525967973438572617049147502319022577500039867270634051886018102230999873906610388e-02 4.0218936371143608762656690739863473132811934170858925126061199235239469677233268664959531789359831216e-02 4.2395475222449950329926210190398275010705532854114404960776991366969602014079766760307241709183317434e-02 4.4392395478039681224633789659479527746804505261061568514654428289549319794978209388638829265259577903e-02 4.6184048295156048643461391060261694413667800023095963351882367975473324731625285653212196159207558782e-02 4.7740002908599504603541015702254810337516588302510068535278136656014884564681253456799193297153757394e-02 4.9035466999784970777765595215941977728410435908347764082750874115099234983336967423435287332785798532e-02 5.0052018676797613308987283539534334019858985976751522069364025271152041489888486012952808733293187188e-02 5.0766837395165990561056538824500109700105592484586572320001072539763729575061862532094321585927109865e-02 5.1155291488296264802863397617357482202417614707287429927466023681030150809738205919734806562463231895e-02 5.1202844625365602442612337914059440058224361523712949653832671699491055589724657890151350392358433190e-02 5.0916310892230279105040348428780481778563595843471337597417636964424464639684521251395565747501528488e-02 5.0329321405702421257600661500652122852115250538091659799457064518988656190172890048312898063327702254e-02 4.9489851293515512251255417500196681844712307588101653412091387393886441412174338585513285513963153843e-02 4.8452829041185773375907843604597563483740737815807568257504042731909390682505330646931505014053304878e-02 4.7278020562059654739110282079690509397680413717036331348115633921017013969106658638414970777179982439e-02 4.6016896329768890376584005541269515713481594764710526312116371288701374144211497946893592048857991894e-02 4.4697875762742719075793776565008828868365196738048136338660835188125515226579284990865523292122854394e-02 4.3323097267987073072063281146282547912680075649255258568720027630779846641677444384956565202682060723e-02 4.1880152583864426848745393011370927301049214411802455255039267352579867291543889697429407841677653597e-02 4.0358844860331944903402212049755086003261192345478090795216043313359260510878879864475105227102500640e-02 3.8754223037470821028751497576542624175645730342951742272237608255993119580009879595458081481271133576e-02 3.7060490076957806178010368716370971293496458126207463233355154917225224505144659229344876570157556626e-02 3.5280856448028850712077489677721301155469582833691393549526824149511514826725610849935935853019775526e-02 3.3429650844175123822709766989034074675816015860421662453103152603523047773755890277349712955519944072e-02 3.1531800957050899929475624410163265343981463629161597848052949230227111677656901986319861520339687819e-02 2.9609041819065120838246482066816123554286903124286429169989839852569523179326014574005398223367586814e-02 2.7680306863077920983209741687999129985165940730276322749264504458742732965101817305055471086829607928e-02 2.5764483819168659414254103273941273257701497061271802743243677852360430781979927607085883368226126422e-02 2.3880620949675576303580476053575425896784916092030115645942282909951681317915688977961778965220648429e-02 2.2047123873381126232124649123223153626737438218848200408844272881895269996079623937747496631351824668e-02 2.0275045137533488850599396019971768797556383149098362395573499702651107829422590638689452263928930154e-02 1.8571423469146036639498345768973200753056784990246232181233052395563854640602034257237347455826786020e-02 1.6940286729610231912020777644847133411536557441219786245490594595022517717017258472102680257637663452e-02 1.5386895141535620429537863809121034733585296986667516739566686391939785050535014037632664024482080873e-02 1.3910537731734553833194975032092965379086494226909391554962401110280908983530892680967752016610011310e-02 1.2513661376935836989756717476727042405436255654163998402805901564664041425942404019091277828395710212e-02 1.1199758797580934436559701337970514188138765710101297647536423253313882440034549397802600309972560581e-02 9.9805191681776041634266303193689886596756783364377890680577606487345075060564444630764267415529837547e-03 8.8641452439050017446651548792482465221454132776869110348597135633075876878132664855075661517530949402e-03 7.8530448901810400113159817318130549928115288471859430260607887874400716467976962139432282159371569202e-03 6.9490706785676396302305013055133089666760113393871070490391477495875249946943237207371645947853996539e-03 6.1416072005138112262888715273827822692181924060982221359390784421740684171597397173784505284381308488e-03 5.4220317306929194352644519364463572039191579937982759763022227481205645969840961365499800277867725467e-03 4.7703025152334190427761928582817436368031534883064321398789901307407393162919186071670355436892161513e-03 4.1788000575851284650531387877316783248045652896082833189529398456879572242400481719840382178988055845e-03 3.6338724420480357885547926492330823311987598414010254231547114400225640044376910311677864757384112101e-03 3.1339383375714704370157699858142219398949682254671694104033089376074269622827112194213490011986239858e-03 2.6669304661640384973917623484725708385926682511159736237341379765382283669454944087163806163741874507e-03 2.2378115016036715566894747597240509878415295005846414071389238886524125704664877863632615817575658371e-03 1.8380977759872362841648522376730176117135435320270814543549858963165484968865173067337057279400402513e-03 1.4770184180427610012050077566404816463257329177347099432716145195932710458506500897070938811648690451e-03 1.1442593645784775503234923192699201390986634540291946612156979988538472994534578008387585643747190162e-03 8.4903314343016002293106937002934091311927564820048331028484308420073851638022110418065160091647080420e-04 5.8480950049283684176182455442016272731951311919374761717354318729216473389930597539353504767387073882e-04 3.5920548732581494352061415144591179146061077457489622235256802452785528859193425724551458623574419415e-04 1.6474139892640830250474027192132918613601836498961539256703251030738678164520953009090644587777529201e-04 1.0043697457785899833861271261529267399718002687755136882545349699532592664622073306144953199276879160e-09; 3.7381548025549519590918292099601820974578364061895490765395747865781601717624246520652744023450687227e-04 -7.7944134854833507709043975698600357579059717003356889054891903225466046021149769392519342507945950966e-04 -7.6973581207622771763804029396993349842036164842993565090520408593481473866201863230240448922861544537e-04 -3.2233949493196504730198539006550454603331991488545830282871845474339234317157367337687496906491313429e-04 1.3827267040491877806118598769500666697963074029072423303301948602565333381129479257757772075573715734e-04 5.7310719795705452751714936913655654094201210344127434251780658493145555699878755743590015942031179193e-04 1.0518179041375406195018398249354176097733065502404155067959285063100905291076256649119868031196379612e-03 1.3513451963941404896361276193370372565526679867096293680054774851401714421162710986126536812847357808e-03 1.1627191037373296585661422955920592230074461947842703485517947516514087926562589088066100389292186386e-03 5.4228163237641918528656055721113354428056991849200150055998118551381447129469790403304813248844081008e-04 -1.9642259603962250343073577943468544998593344126645822570681517306795695492390399054717545425306571463e-04 -8.5013210521789076416128033948200128980779622181619065094218625012652715719505893015501423288958699020e-04 -1.3051673131424843109785831106467521217323066875486120218185434698476509551415218422465726319950734480e-03 -1.5572003019887116043868034398636163981160944143374484209522836175006615439517235144655511007066806639e-03 -1.6647668970835596303846531462565765561804681496019775935327508956347739071811310204087733660819091304e-03 -1.6171361725156994453809597095019142106543509113308349936643653953967262821037872273655867552557252288e-03 -1.3753148073155065770466148171675577673839561980108235778068166799960992681969742967172615137058356395e-03 -9.3272681947736245916368629819598071935375668277413758841045778807049996984392760619443931276587537552e-04 -2.9939703272176812830202194994232676538488432386239218696245462313844832831078735880335579243938727330e-04 5.7368421831684786788075659151850340051937206998408257429781419009799421367841632558851335849033815816e-04 1.7768350000843300505761711016179490038913256546936362702054114794297883386906534019427317948382025877e-03 3.3983014091833489540655435422343595136014929061852082261064297969494516698883201404125309262151590096e-03 5.4704735259565189767091289395221989178196661742498775494915365955907479105201657185619206578969238175e-03 7.9481571474639035342195490103530726597454165859305427762411023694194892115010724283507551029294606168e-03 1.0722359047438105915294398085195725806605895745216350762501055038093965263057436278523807896796540442e-02 1.3655902247826770022822618934217130682749887359546327611171552220457613140485765279068921009758069522e-02 1.6622926650438582056059144495051789519093053771876612787784912368644389450061979974559400227904916825e-02 1.9542672614091894471246873086652962298313167564011149382774729124847424186929568771339744874738479138e-02 2.2389312641533930943156539116964973021801343845643910418552735106981523330420652011833854183432236343e-02 2.5176178457102667091186885183939921365099954858694091607833745951207161629651773680376169060069793742e-02 2.7926691919813652785836137445117609014221508428111086360326261244952825599406755927798678679999688363e-02 3.0647002771773131754493416418675539650905611228345957908865250235803483113378093149280043546094774236e-02 3.3319095961951582683269340179702668780515264135463478142244654692098564566127768102549139576474523750e-02 3.5902379271336895230305972617750306082642669060115748000939379724812920653117057123296463713677159609e-02 3.8363756970875079428340648773747977823512462250264522650965704546911657140085999784652440239122350726e-02 4.0675853607432781705736182443350537478631883065902021431285797136698575023950755674537855043847692109e-02 4.2808685461353512019486904731451232363527684203923343130948156419442676663309668821471290696254748566e-02 4.4737006053270597656563760467314704197487450672784556553086191609867728101605594100922847544790972576e-02 4.6435374025533097912613319010297427173847572174244742284509928927020324634066841582285741812867166945e-02 4.7887366196634542651516920655598925021298636553918333258661296790567549970118889052113688242677295224e-02 4.9082998943293671585251809310028823722548363044733412026682979831173749311413074652883928915548921253e-02 5.0003646923569241458558480803666433384081207604606542886353275809694990672835678091577467716792870079e-02 5.0622397039533850390853163803743814598552560589579379018400712829749734153740207465036372915657794526e-02 5.0916310892230279105040348428780481778563595843471337597417636964424464639684521251395565747501528488e-02 5.0879968759149595355678235244832803180093221219679655789809544054479245760659843862820591091790306266e-02 5.0534063524833656593804850422444139702970539783659442868975538180197883241258840936181521583976027684e-02 4.9915269941513826488294123016123807235061960475597958653072076734755059565056046560571843903847874342e-02 4.9070941652122528972281278370561284951428623168704765790673314081325964092138907409576245732575417042e-02 4.8058319026238464717153749333348649325766545530861867663735949909603974623353621523351095741647983479e-02 4.6930557257272103341489176828839396521381938682811855882822005849797102126641342026968894971184802220e-02 4.5719880479060703627628902128981918509486198916357804304397235971605321097352460008106825415144660508e-02 4.4432493505212310988487917926847558203178817373597805121680852984393692669174849170742234504233123794e-02 4.3059495313444358826800625433605745345240401737062581336739052806179741228221510549088287005490214781e-02 4.1593540568373256168740157402055071097312736443371924140439015354248512684925298439721619814431626399e-02 4.0031385335572693810790256985197984441931642281094510007264920100977148633472316349071263437463684800e-02 3.8367273133977251968638854093863863320377521345934783519398452972157407758184400039268800525028361602e-02 3.6603904017449292287698085922687375406602640566815789698402523344409234354074309752792295313630917074e-02 3.4755388872392454673213296618288578390153650491353729299280012774680178431532680033583023537717501953e-02 3.2847373612081692132915446681672229308389361044049883295542176096805333840537690576702476427774963624e-02 3.0902760957827921270561933926740457643288510320123172746315603399081827775833298463398275298268814423e-02 2.8942328522940964812585688934838392753644936882890073358569107554726753425383508809604274450951430526e-02 2.6987567270974426840151872154734239863556097647139409785320662583899343195891125877462359369437843473e-02 2.5060525900829138232851302610886120857994128476127291621574511938968476328317414694967564818146249057e-02 2.3182438834861983350977349433461351848640465986807735303713342122572556394055499295349190254868791655e-02 2.1366062521221097819587733764015763865472400624286178872589562329997114308908715024754045087456483686e-02 1.9618938213716435156657351322596557162142673231568052418943025747020343945986433033036351675427802521e-02 1.7944413386177245157423007111273456765139987757305987824820860917791013102833770233186211572975244770e-02 1.6346393685211402555467532280649342233452067929330536731470444864930436877603060030384537406060411065e-02 1.4822046861643240270568317026546109780648010985386281591348259114041654053311481667945006150053204171e-02 1.3372075631466455736920015924661950991307069976547700200492261249458514416498723553489648712136574018e-02 1.1998931896242162708532065601661257279145506121101654501256622469321504053726405243416624629122570745e-02 1.0714792078661959259086569071716718201615747677377329635331163145947839362881522081952102574806600852e-02 9.5291678689126618260753595371724925621994400087976146119346777141679365141469854727930009550954327412e-03 8.4463414376934072673849610458615397540739561828136847975393182572989073400474744964068251047191974579e-03 7.4707188231451401752830415229241118461790783777953268885427720547694394467693344261878962287990626487e-03 6.5937381804898022914623202666450508006575616676053171712109347057151039032321496911427247617796014437e-03 5.8089708168068463792962279218755163576521780002816642761081307508165470117891604302419517501852594167e-03 5.0974442237170260407936051137002670998146106186390132799011386666680193484627671315330788537136192311e-03 4.4529005344500315479633241717347468598566835913822343392406355386655812948621740952754926972119536956e-03 3.8619068573579239339852651026490737450638475506150169430434502177705908442710069828342372299653165861e-03 3.3231826846409729315077635711953543053775831016218822382747014692454099064620754877162160978979714959e-03 2.8235433388005985961495425439989492837284405903424559291506081396566170915663741515757271131325822972e-03 2.3674978538215227385601055028902888997232974675089111307224444500569165841119205920062395214702817401e-03 1.9448657762603747795447714542007243201241004141745646608370647653477649522808651533659195387173420169e-03 1.5643402751999041596579443563330356792272545754853165064503126182607603628666019683998115425849832522e-03 1.2138483545512631693561619911164507375461902973959520622680923981088616084317106869732111091101592763e-03 9.0250402913522327332728849159494046918957305461270306162038482606125351809655719695172886933787507275e-04 6.2296149763353687020970900322164262407648524355019734345365640373046058951303877053749213827857863596e-04 3.8338062703998053040338842781831246519853614388665009899295448437124880624331600026269016618352309649e-04 1.7606968434264528495881320884764984064079055174618399399908586087284984029761638599704603036267143016e-04 1.2473582494254038720583652654199735497807482469990888353454862676639294570124910463088542526638608787e-09; 4.0060867916891587993351313397226226605545441265589300929366065376996487030273297865665042917150466818e-04 -8.3334017948263183939732683366523369212094144833477497634840333011964135361475153616847683516820744016e-04 -7.5258141057034260669696003202985751751503393402752242088972641585178413139550001464447395054651876649e-04 -3.0014404499263621611405322237071043309167756496225058806023075393192833596021480894871834742576146382e-04 5.7582618822373735943479590576894781093285464749424089080198670896579961854630331691236120955409519160e-05 4.0182812506422265243343743515501510906089764318705675348909823272081807815769117718808769023345491524e-04 8.9091466092012037097733224861348311087906792456145985019084313146360324871043407137661917948432326552e-04 1.3269743478165274126734212333632698344736415126064187281498312587633852132808636929523896732052509267e-03 1.3403732788747338805731346791441033165891327980410288256165922517045091467966158666947775762579507272e-03 8.6925295809755456047257290962388885253997602971746543727443479733722737450457038955281964291656313743e-04 1.6251012549686799698105245167730793010697715209501560915307865061753392461204176522951663364587453824e-04 -5.6117803923797559390937115950163089162948824897909130982826533924511858398142687533182271737944637440e-04 -1.1360435035184165589916292293498891550362196616847495784264000232375419942058257878861125502506306480e-03 -1.5183157650076615092559327884085370807175205761793782849085124866000533352923223996874400277765577096e-03 -1.7523956012844245165018225102247391787109244935514541243367828649453020843804096534582408986103990685e-03 -1.8196087266710553536132162375741303735894359011529949155773994071325990895888450309570873379155821955e-03 -1.6725058535339416782677165345482130392506267825809249911777165499419097465736628275626901624761808546e-03 -1.3069573345540391598977159128583350810699920467129033396287255180244627530665252927821787854845342020e-03 -7.5592815128959843874219057662397003381579969744132394068272082166150718217903959395631536838494017368e-04 -4.8782170480621899459829815925711338224479532665018490346046108358608692483986203657154639162285144235e-06 1.0089690627865079275029998112726530996592905528741802244234799026889408199653009462557398808269590335e-03 2.3703486063575696183634759724059930203181042637089676081614599262022860294723157645166469611908491112e-03 4.1357009262041367940181726633249669972993964029315886802351669887071669585164576348929565790797177886e-03 6.3011348584976955022571254052631584397994561665959570896647648674125644113654417762696694767498315585e-03 8.7992274978741400902510253510601321413475935346911692562951191763331048527636223736785087690857576953e-03 1.1520427263924890008782558902121931936466980625201159809592356879028515968350653391949819947576216572e-02 1.4347302425516439892924252502829247837501120480690872429715992033936096378689658969222413173155052445e-02 1.7192552094404518348025323261866839293650776924370755861004895631356313157231739083704123025607666067e-02 2.0017485864556764372489139907781868189392131314944729857356466545940352060013830004579830018392308089e-02 2.2823558658738801813701612109112086884975897645051693739746443172041346721729625374960049534347977596e-02 2.5626188175530873463213758802305053452975987886995695451823810177715476541337470499240197385554389112e-02 2.8426108203624532899188712596664173271023322385136865922988911485959542120057759556387940088431152516e-02 3.1199936280850544525140447650161077972158676653066139450678762568321453684124434165712284269146178907e-02 3.3899756613756116389712811439666646377664936702396617266584994989355226589339927110792561359470471648e-02 3.6484339292352654955110578425635415221707824163263629113896454006292840812373812540113530732876117529e-02 3.8918631951139319060534717879723846794043941320470801411937015256015354877434905241148218501261845624e-02 4.1167408171576174688736251687397212795784797516901310616661151444076499123950037809036334898769789222e-02 4.3205103569626977537243011814024502117277386235075583764450796936808654329889648190271219485431451460e-02 4.5011401191421465485772141758394230089341797961811117859338685438504028774596898207939075649029364108e-02 4.6579710867373023140048318336583936905476989409123536531737457224436599513708434844378799503506614893e-02 4.7911538891763620503576741788579396366542109374518583747797871341452901268466777233759887879945106770e-02 4.8996971682269272295381038877117740619219575369895993907218378794102713148065880812881740414042168121e-02 4.9811894205414978390752103493237306275706612352171939394360884596992496715251310468450543932405516721e-02 5.0329321405702421257600661500652122852115250538091659799457064518988656190172890048312898063327702254e-02 5.0534063524833656593804850422444139702970539783659442868975538180197883241258840936181521583976027684e-02 5.0433886179802883099732661715795171405498371892195903580092710278509275794388968185829389972031626059e-02 5.0051883248676796766886724842086903642624159077968861130374182962978867597374650170916298618988656687e-02 4.9423993546692176685533961960629933943156708053388697899711791057998847478123682951473293157239471225e-02 4.8600326044896746020118939414496759814628895432842207579501612872994453506467746989765123066652721232e-02 4.7631398895978739115014112507326874390485184357177733951540064273380067807335380651953984877510787641e-02 4.6550108660362530385598795384782300356197160343346557532365253336269144583314043135063783456063820390e-02 4.5365187000822257360270862146413431767011940880621574395661514524244844266099240783456911147154503836e-02 4.4071142769897491928465099891988675237773898874592438645641100013276437960819550338498311676002221899e-02 4.2664369892608852676442021337465945916403396260063781404626048922361851893859401978682787863009181909e-02 4.1144811896215062536571078010205442975338456154555052650025706890669518356877214720014726940777197590e-02 3.9508555327068639170460329732269525272236544167779270461951541713067528924299781401359184606667035294e-02 3.7759435826943498240526966128626991454739189614042065547115888879237087133916532938427953705073124736e-02 3.5912572686173082484730329640506308105243056026167120518612059547209934046181607840141384507384313814e-02 3.3995039935715700599850472740043848908579794313199229758042131635096186788803563919174401335793655071e-02 3.2031315786860310710014911809462973917529458645476608418482843838334574495973652123440878606079443242e-02 3.0044182998773005212677234065001861901748510916417946067058574538548266886722860398229666341194040401e-02 2.8057692517488336700563488372655944597714572004442495882545957693388962693878135022772377341987909540e-02 2.6096720654053446638342234555641912525889937946742354362312794130264567125581187867012172950138629017e-02 2.4185093235374129229077761333149893506596992648532908607556303543003147307496712250153770379410718629e-02 2.2337092228136843183172064451877067408270349970046932817708690958936601876101800008874553228985763256e-02 2.0560576555921237735076501185133549658183314587335127552255754373334572834450806475007491445516949328e-02 1.8857974117019299438288741870161559893708165750554459631147770542144230183809765572766488748569224370e-02 1.7231445045368374948387162119126820096533014485980374634000463380029206515066862915051795753889485709e-02 1.5675597321443673011753511000009170145595292458509975149383699572212356649839091435494252749514631691e-02 1.4188778610651989726183306162947856322036515028649602067980131778122796568382036304468777535564921517e-02 1.2771690764932588997887643220858217026581471920292458635951415517942617439660245695159330044148040360e-02 1.1436144657208839806620004667617920124907436620680985143063988629603755693232765120185128525098744546e-02 1.0192235036155706668592650980795538249531787093589265926117002197231550057438567872059177007708652667e-02 9.0456379346333425490616035400332763346874980402335487087465419778065866158898583699427118520102236627e-03 8.0030531802779258718705905144958340167049954304250762646018223673987883283986729482886216645059450281e-03 7.0581480976576736377898013680693594623678503270314046399349716575227838326427525892767741903415602277e-03 6.2070701922336940230852705967015639286160514303551163369869364246248679349486458708845441244180614795e-03 5.4326747697595830877838086289689140560081905715674562678485770391996103662261120918506333986722027013e-03 4.7307564586751129575213426315937166878283009986098148326000315715983341610367112574083390545104633222e-03 4.0889282061808271392084925406482145558776723105320999005191800392620487423897632599093924989223336569e-03 3.5068129244335378645182623145609568185962869159105588520905738103805634274376290375357485428748790196e-03 2.9707730713144425830502121312250115604471312333273274772092376214893071842980522930168821798535687794e-03 2.4851123296324005831525168883106901789362318782449900862273623857949826102168057720720265866925052604e-03 2.0382369288118453733143066393004154697175545461084966227211996519871724752716001347769988543515983270e-03 1.6381449114171213928646441478978772086057984152053656597990282055411340298579579408874322534255860590e-03 1.2710134770017218880044278180467518436868878194066480488290007943769746710920021985042162104099591921e-03 9.4546689259346922030586286795292370784070475460380435411238008429968817360816510023044862541566176449e-04 6.5314380574363860760024144630962652196366971568526987258228161676574525660002844750119855817901173087e-04 4.0231356948743741653424995758889662221382798792266535394174672755037690797016184725737761087234369476e-04 1.8489229789172377280357636980693963412087405250984083182806945432185345321583969311630014413058571605e-04 1.5157044876823724876643171369656533590506063297043942446930183244117164904851733931363491694847377780e-09; 4.1530240041324045679027074286130492533052094115327066159629686186968093615439909275089693711600767348e-04 -8.6408643239251482352501017987924506706879488941313110066116383718583102304629764189248197488096858953e-04 -7.0905361202358405813263264590535955597270144449581847794954911087460615494534378007503982922921223470e-04 -2.7506206529112167762754219662910430046083812970547307021034767393013751043959209435298821126680882907e-04 -2.1776498556606589654485831594755749979595328859156968973247906335362394215736946202636798095785568555e-05 2.4310762833137032167062076389219196593183072825078255374942776268358036351095043916916532168710763127e-04 7.2173870662416391263712376710826751022376764741232434342548906800949260892269994824259598176728351050e-04 1.2388852961354562852105861587794331730785538266239824994236433716505452739466273693597514464431204892e-03 1.4273071106390215412952435896932393627729208686891705052223268938637353022849844726837901437838037773e-03 1.1356448010445568596934152930393354177745640429630238323370124457625896995874548288369828019275874208e-03 5.1813249768338583321352842621476581142152659997905017438742769724718600081671379678815593973550864005e-04 -2.3140517354433416724789153751128739230382491504502373939427026702491953723499820997786450535882704042e-04 -9.0794069396193645873211301897695508707393334859447335516476504312513493692937926236512268072913276853e-04 -1.4180524020499041684065431440878778257559636744551701780279154257480606878641919127666098881083669869e-03 -1.7798347319525966712257173412015540787673018435921818636618310725366336316244613039425329963274202846e-03 -1.9631968779039061050154617848617788091464971477395762340702564154607461180264807447352082113420576079e-03 -1.9119512590668220646677594872259798748335538000062942065230860146438018051887642484784092779456325286e-03 -1.6194089509628352516044989405838065809756894342477769361961289126478577016839105920361941256698066470e-03 -1.1326812306475862410454177962819935356865409522315462615673738292340592604899241224599351086472352107e-03 -4.6738915271776693664940050034710817942682347414346760942124914272395963117466990028468332692067400404e-04 4.0554119164743544862767392165809601180983195849498339865600359890605888430659036028594482858142116420e-04 1.5521254147201795156728953573255591040409077421748328954909073317805740566921936581302677079516061005e-03 3.0361410514815218957497192462925240010632232242393859979102919727841360588962728190525959116076464972e-03 4.8849481365250948019974919746894625229123863831438100585094128763434947122828615910308470115401985613e-03 7.0734514795478281608088265711374552260101778298143974854348675504204703864220622433898810046299687041e-03 9.5299901850495517958249891515754615490089888154556471388907648200109202438141172415001592597310030073e-03 1.2160153222479768366762385890258593045135554252169713344602282630776632197588952887617228585682757532e-02 1.4882927618369931380256423237801746707309627876146560110940588930063533672177701341340141820751160558e-02 1.7653671751620881052502553688498667235833377444813329859846539199066830107124061025423433976979510724e-02 2.0462099733367576254260849635393712748630674001912190815642680855125958766192381500246971990409770610e-02 2.3310946682198748874592951978673519726522835137444020535255502679562811282864193719487127523049864025e-02 2.6189301905334642570262682508318992545082841458496559735469619649679859681192657844612476690500881797e-02 2.9063316024657689954406901948046028922678460489628648828930015640960806895984811006070667297473515503e-02 3.1875067783209215112868650068441238690948407529429035335987263670583888434035231839800873153381961060e-02 3.4574514797620342050945588390254295258021750939929884233864719752244803872884356751995011903022338171e-02 3.7119299661330101896424492268181161445477598525590039630648277085488536392155679520393574256663835373e-02 3.9469290256917497662624983644036805350982917975060902993786848905715934238901723939722506451427594411e-02 4.1598340242986570252682201444215919833326187264465295029261302965822343735454970636144813242100223156e-02 4.3490467305883176506532217179449663039287852583147220886450259550217234117552138415875146741151017361e-02 4.5148210629020631188502341347343245965269900521948292836651936267088247791283387485635837702304130893e-02 4.6584776961305370543220225739352522355855327418529365581305202851677569223350339689423802459880801784e-02 4.7800713053942316674106433901833254479205825633646852401678092578831126662876801067337016876442267944e-02 4.8778014890822045882490914647428537610332481731618079322214108013036788950949159089930702177366746837e-02 4.9489851293515512251255417500196681844712307588101653412091387393886441412174338585513285513963153843e-02 4.9915269941513826488294123016123807235061960475597958653072076734755059565056046560571843903847874342e-02 5.0051883248676796766886724842086903642624159077968861130374182962978867597374650170916298618988656687e-02 4.9910119201067396992047100087704472083360839903963303964227987233251645216976336592580265005802573890e-02 4.9513266647441515321265019357410259560353763834999368998622668339929930773608987645832809023141320557e-02 4.8901319202559252196090001923703482318599784353438446029649258583052935583074277851120326276119354008e-02 4.8118163556654334080512469964797588851027890685562667939382750369308222349625299101234684696283443427e-02 4.7193326392944475653087893679259189232889144357336679869995310455149136241681263053217549151336004143e-02 4.6134801063432568565318691790277632511946819038609938664009839577465390451074579948366981673103603330e-02 4.4938477133247666792892858470013584487697851352854006410661625474577169272539558607395223743515580440e-02 4.3603762943809978427319180193721069190952646553069490951422084812327511491929175204194904880344901620e-02 4.2134256431349043207516604159988610937864550609787375840066416255161306842367234961937565158833055740e-02 4.0529261710775834013004511741310965279932752452203950420106637386819928266948142448540687453912853823e-02 3.8795537908926009419915812107146036394318827017200303774345599545538794367995513666271234256024280852e-02 3.6950959989613935933920398401374274789877049174253445567367545142205042286419564283350038353730006902e-02 3.5025409024327655032044011115414666074235485949060986476081236122366122804430892659896650932923217630e-02 3.3045845266370430867293691056666118058879889151577929101320804980410568044298628140814996463279116002e-02 3.1037429103488127349112123025227370796598362791659496574024382994434498479235484232557586754442396723e-02 2.9026657094243519678412828253084633603327142933146893896344630085229738846995869991314807225999805206e-02 2.7040798015983276675182881224115337565783991901285169358443556113076008374198988406421838751643280432e-02 2.5105713805642232078143826421172675915197848938334611214550261084326002913490202332129851299729933098e-02 2.3236741522287295492675218651603350049108575752325384685184629499096029725415687224440253713796785000e-02 2.1441767791163831138194939875070678887915011776868841751977601516432821091185382364735157259174669395e-02 1.9722217595953385099607652208436816546329029952843361936604615283579627387666995582698202481085617863e-02 1.8078555701601376257449160847352862887825612458203588669000890661598458749818693208828305486094848415e-02 1.6502942061643581288931750415977942044565796193677393227052233696816090617683145371091794490556484983e-02 1.4991375485199447560195442830362825977817436725063978048887371199332182588512973086255609476035425600e-02 1.3542631098045311301565122091778541925594260406614067119590521067168665766032883965279094642368937342e-02 1.2167724518050596576113170514986922040005877510832295569214280489665040002339449667590831540392947472e-02 1.0876741013591140000910075276942653220771652587734043279489935355011542534896987307298606290845001981e-02 9.6760944772150928234232871943535258185615933227710083389420839076409944853819023405622363087470706567e-03 8.5741502170040725894998572315164321780797461782499675931475999589661098907668970817539707494706628171e-03 7.5663733123719512851297078247414820120345954938270213964796745589841444958307878696553075883431626528e-03 6.6512546000899610232849436686975879787037630917283415595930617536967799916148532818468751009217785360e-03 5.8135466003682354076155626027112909658184193450824793015832998851745941041388620067287166068644704808e-03 5.0513508070819610941096643800653078915427755718049841009819898117924409625753365512152007306770099739e-03 4.3538278266205385453172540587864641589634306251633887097640901936126755101761470039414873452395402508e-03 3.7221017268486235038054436458019161315264785955221254394175540375740035044343592037224610342618292294e-03 3.1428071235600381670965947110937579079693077275092155062324656635827181315967684324686599923446210805e-03 2.6206780223757922485297933874030196533210176180975640134895206318119444502062024440637048539735832584e-03 2.1433354388286051698513391980927132882779784372805573682464685784087145797628693084127686746037803970e-03 1.7184868637272098610639272157204389589559027093306475452742508408370673152784137306359972816277288365e-03 1.3308778992063102730325434097439745045640227095131075572111202659082483603741764351241872672487739813e-03 9.8866261843527398261365755056700881367299542918752755887984127104474971157065395353107196925972034489e-04 6.8237539442364636091272380086829848196197399740122305238896763591709711562889417431042830120209623403e-04 4.2009090634913499229784077436957866284194148570662737485400359514672451643197439005654614611062193808e-04 1.9300818553800088939154059468407487656738082416552800547512094151534240306606639236765006145726173229e-04 1.8019122743163268107214688328771280751965075335349999440588629194625076882680923921218134421590794516e-09; 4.1638593637268836997955577083393474600452504548235503644941652939985181334604483666326331981904846073e-04 -8.6650983572039872030569211179964368877342896057045907178137724765245176922302070591161908358509659880e-04 -6.4166315697374726373115287241988366715628947865579809393831812009313868990182622448409983170034542345e-04 -2.5120919335001450636166472062154524321991759053233587044577643208768350340651859417665135925420350469e-04 -9.7866936682091207361186681945824477916755309080839785670654128715684938331541926608503733237821768224e-05 1.0074769984793523448038873626008139134433122334550541314228393119779679441089152104959140527882546517e-04 5.5322866723287122319055645474429227089321071549017307734181990319360554451488111493424265990701397370e-04 1.1016616247253876214059093250806137737176749939989538078496922065217645795256087236976268643888781652e-03 1.4257898628120082663404798827439052382551971463312611319101798830035463101577626072528698082358577730e-03 1.3233200811216539496678636719446042496327489622839185697106687163401899655392357422666582301673384241e-03 8.4347806806364071053596553321237003172203321374478060030388545850739320188856922446992230799558922423e-04 1.1868371498388122093464933224273919105870432923941008259814471822013692992344675373885486478577429772e-04 -6.2833494679336651703661475266234319328546619490789930308277952077357428828027210667462954532216216535e-04 -1.2539761741523724578105541422666364556029768677702750982619875307349696218817933740087512162426037091e-03 -1.7402675424393129844791698596119887372284278702813507950294168441172300682439011080665184048911704906e-03 -2.0392481715323610032515195015412150841167725662620341864162125919037886449091407739253069367004770217e-03 -2.0851826757985360597329653990735168070447076720110811811088661789202689634662666448937174102978798737e-03 -1.8672539815129591321888425778617697579115801935230027907753076549529388631222359398773993669300790823e-03 -1.4400225928750155619172753537021743416316181586026563312587599422894587750697788409853940524563145939e-03 -8.4103048546419170830099303599047755940712651205943948942271692704987598194504813710041946216844362802e-04 -7.2879215264336399822999958489439671459502429509872062273722099443185808258120398322987530093855824270e-05 9.0369398373375747591388551740588745111003373495423441430984719024643069676939146859285507451353825210e-04 2.1447360559536394084797088406889622526625857027721108543336618028752306277647262538458403905933049140e-03 3.6941992264842613987747208614722598620858571604730186370375002357375308077289789034319439800977541784e-03 5.5620478467722618999348241816395836532570291325252245423220372026352942832373711284831122925762171823e-03 7.7174671299708852809543882972137789580869512438203765967611892183462380117715586390274023047231901773e-03 1.0100023359443669249355936495037496332229171536640934227011219017289215584307736869625092012746271548e-02 1.2648524574822520266795763590685073999788194798937109375309933866070902853343875016362865714008008259e-02 1.5322904435131736357985642674328370158224557276468087754884492728050567977328461913073436304121123242e-02 1.8105532040254861725849685313104577979917705964703944958052806344563940794374968935641162525757470452e-02 2.0984925138899269338525048436037057629428636354795659214995175878810866018247580209958259432766844763e-02 2.3933592089664042869555176089270203532934555654092931654562218028746131492202283153202778674002201069e-02 2.6902044986713441356885615074467199023579334342314150498955084998214059850065056303247018711998110348e-02 2.9818995415147527018631141091568593345197355266203927245285174287276871400676477148738208865823275176e-02 3.2624747579054284091884148878389425713355661604105777582068615289203103423893453029357956829287553977e-02 3.5270414800858245363745956634754118619437321265625815777329702227001509615037619860535877207221585103e-02 3.7711963545150030188018938496471182156761772778364384948414156293996317067468976268683539630552061346e-02 3.9922785502217120236927376563825831493157146450339107722327624328241611250171925332175891247260684338e-02 4.1890031862677709374655948605349532787675693027223524135741356795121742737308771599538606274939496259e-02 4.3623315746289235628618229297178220708263081049082132387081047019636892722452843345941681171072504673e-02 4.5145643075905928028126916905051491684220780182052508829348252750147093623676459393834068053004409274e-02 4.6467291736818582402728966435188842869683764555394609477293991016398966177732691384574328502121652989e-02 4.7577534293301471508803913982095557585200391024904769553141316507735795143299550038553702614668053916e-02 4.8452829041185773375907843604597563483740737815807568257504042731909390682505330646931505014053304878e-02 4.9070941652122528972281278370561284951428623168704765790673314081325964092138907409576245732575417042e-02 4.9423993546692176685533961960629933943156708053388697899711791057998847478123682951473293157239471225e-02 4.9513266647441515321265019357410259560353763834999368998622668339929930773608987645832809023141320557e-02 4.9350921448964642771290794682401382340758492362362556263834913461237747482163866580329291052853986809e-02 4.8966030403292795220927979079085032628706375464709403046264884321197313975603544126211170019493099104e-02 4.8393095755806293445565658179586561191234556635423646520580850262781729917991193745105637316384243043e-02 4.7654259914184734550676531736605249066866784884093360179035526361414104960589941778840812848536820737e-02 4.6752470670749305499145241558305566140572700261939795731444683469320501435022343764867912148527511010e-02 4.5681337749112308436452529760170299367748944852022438470882890197336423304036161059421026896018060511e-02 4.4440965243853796612820950847223835859119200417164400238830873519376037243579392117029264930088709114e-02 4.3037792557703101572174276002265119774639883252407587280471556915125795458832339992095753474400786850e-02 4.1474788155603062451946704599486804481234215536223875122801906971287933253029080780746051539984363301e-02 3.9763014181889514695621262496710531426659138439570439219446952056002862019604005894981986287317536738e-02 3.7924920080516386412544568221861844261635367118666662948155438074069636941087534083629132725310680970e-02 3.5994985757611437740238963018660487913716175619033459180439086212229560974536040731306602935554530733e-02 3.4003932074730088252452433027419162852700655170521989124530453649835544380843250242738275759620867654e-02 3.1979922982291027470340282066900433257896113978208008517154513882551663725199998382514513984748251897e-02 2.9951927546221188983226589428615431051401135616824014200719766467237077371656699819115783995092773557e-02 2.7949193689404544974170193261088377449571205753703605272246713595163256627424183647803530511981256775e-02 2.5999024371586421240079640045347269723598450933547002198200040951993552895145551773968899537000954835e-02 2.4117239046448532749094186910465279426440318010012188930253693194888542306042867065288453066174806557e-02 2.2311426429409606866764246417791743651074489302738669501148626928939457438544474082059614410357899097e-02 2.0582009246184128351860139873348662197346014532728490315447741929788110026338449000670885109893951210e-02 1.8928084807683849742829300601613157125803939970838308910588553726990898687722352406250315584695486672e-02 1.7339800237153918186642264851442536577532725862760312411622500578442330409976440028346692119094981349e-02 1.5811252830256829682435494812137419947167079041959395728638910535273105377771157025889455233358299762e-02 1.4339541704138850886319134694062223118057895304011597045064438288666896329974436816498125215031597364e-02 1.2934914774972540526500757313573241905784690793986990247378173766246692092938668793409017068289971585e-02 1.1607117456664711370885573395823365398481460975273131154581789926709964113599731882077756609772433881e-02 1.0362656562494736047561404470316117847695152342721506058071598748679211197169837009173899334146024758e-02 9.2107825887378567088347161471126236140304611175195133894614720350814066101757009481329444130160985511e-03 8.1478556211491599288737754726621161264911658492173943886506928909124275810656576673634416791871222718e-03 7.1739792351028481694599472578391480716268851609824440082934493574717173954404383824757447665181187922e-03 6.2751908608393746648384765351285770926698470629269365866236311485374643272161554016451634836163993305e-03 5.4517247983795409732055779552538922688473711087971964575656197702735899815283576109197959391761384685e-03 4.6943599950007181975396761873126672037554502547212276491146758219687621809624574368863099419411180014e-03 4.0062162003108654357779059926281977650819666385600356099238042298370580639971338599177265819163792982e-03 3.3748039380521279893679060594575059343216370300425197647811827053924391784278518359937895684966949587e-03 2.8062146410317610638842119750693958583760815931876241622653670963773488100854340750443743122369846976e-03 2.2880794513659667091085895421292646995808434580260692248960013555155786691775196690691700841382553376e-03 1.8287213557201439767270539611333094338631747621030894737006065695104699723209019066512899506034017563e-03 1.4119629398988305050018530324610210796782541028758874203727449290623897542236798567923596620424141017e-03 1.0459754737711997298524609589937773633921320704560037133983794309694897192688980052353691221598766695e-03 7.2023288301053482171795662600090251915842951089940469273363244972220879211167112359218402951453590466e-04 4.4257556093800212625374696631842351856214223213786714744385230498917647570808963243374920019348294684e-04 2.0309557525350132902600347284765643327996366091648347192567969343636855441436663688150888331799585954e-04 2.1577658204203420576259095261511130614744756999614660521168559421720043405145787260925916636337722825e-09; 4.0248964600152788969784332237750693652658890006142015437196886050815790953209758461905362656667501788e-04 -8.3604656648306456476029034293164711447163835834156629296822709449432106434083502328838995840148994346e-04 -5.5325271784683592434832359593212396755732667454501019085320504638993799664346222236416603688842198296e-04 -2.2986707389379964791636247329349220982730816583611506302714985159443500997938232702897546467302350429e-04 -1.6780777349865416791307991010739767532610789303227248769834467256880549326439237392326586140805082308e-04 -2.5657732576989798247154995665396530063767627021052325462108499308493001294644916320881087949087491064e-05 3.8795768409615245664149900069338870272102680401255104037199709967127473581488643271394496431768917187e-04 9.2931505693482542890138549867956990259279917424428684431576805441710235756756106831122310582990199716e-04 1.3454374221304349534716569754815025018933559179347972913420120710791088651718257388972485611571245430e-03 1.4219840399511961584928333371927675186448535973738331517226667898265405050832637858693243850008256613e-03 1.1134226343460965789012062090144605853724781376892272656468091529811339323715395470315773199483029140e-03 4.6543911537358659870336459850223695886722394951934478101467965817284644451271339473005636416720541272e-04 -3.0828333615342357234582025595509285585125326264300720025621583856024310126781209999430962360582205416e-04 -1.0247335572478180273389597622220778570260040822907017399162474999575889301127942005298676229565551887e-03 -1.6262807693917256521786405299123742262973414354377613084602778626943515409913219331295147352889582636e-03 -2.0387982822022999474054393846580344004244085228291583658276673516840391984864810014596508727232596835e-03 -2.1833869395562735935689771681397418684918826965150284892451239631496187879349030248156834009227589310e-03 -2.0448226715332924989207955511871354294214129452161170656770941141364137482006418129993486411411297272e-03 -1.6816158377546642327408005446473699470130731845266649106374369173610995252492141858243309597489569862e-03 -1.1443224620898720800732780092154463315826466507049139668869224486211905511914182491760935855204174554e-03 -4.5953151413152965586799175694392316677540187278946399825994875456297181216799849933148299469286105903e-04 3.8476708298742660375533616297142857151006222600775260440332912405609450656017835300787044215651858812e-04 1.4264350749956916473037875017309049183700413399141855195254275222995940658477982306795363715516587293e-03 2.7104167254676605745432901046707504642157933174902208320875389829202260215366769781479392057824562367e-03 4.2687004284810352938254633054199391982755814408921298181794042319747879455975920667841525421893595496e-03 6.1066679767882235843687027876948068402425111010284499860458348815145577454311726959537361941443289376e-03 8.2026839273394963047815540190389464976928133587050613388656622471146913461085346149016579507872176894e-03 1.0526460825314936317895215376102680190788437962486530914241615487984076170106071331733354871968798474e-02 1.3054567579708106576034400507964966321517815632706759017234983497939037399871755501123854903361528188e-02 1.5770548931246465902413232294451429584338316915520099134828236579143664225468939243035297838501841758e-02 1.8651790389394172829339938379755081865950887500262129106999891936928087199733868215373056348867174228e-02 2.1652600070468289290660413189577281477852955824580943602973887925788392849702354426657811093217379946e-02 2.4704044200207806205311312941940735746992470981888330876413444068215809786745410950308151493243966857e-02 2.7717771383577357589155074617999757968797589250456450334564121150702836524095004795335079495085346352e-02 3.0622831931847155896403548154697518762935202463565189017782059320821834451694513667556198240906450508e-02 3.3363942695250776539159813160612885919783758910728397162097711179095565400896149477327038204270086348e-02 3.5893705723459654446765512174612658060391370221960342049583116938619402825012789252968293012118356981e-02 3.8185006748702109787091810218978540210394611618115669364468709120625439471395296597169307976435469794e-02 4.0226642459606239012731035101050058111920626322718900390450048262654558126009637122331391117423562503e-02 4.2032776432322577286268634956192888747421295781789350811613615882276305334896403695790038269976161008e-02 4.3633442365607837320040776125767924756710812827153512274294106177846841843723864374227270460899704357e-02 4.5046403284182431573065804250503918307184102435277820145636808168096394962052783486756724865057807756e-02 4.6267489124690863912895237467575597811414168798299490099133852895676860218106962751418820019006653680e-02 4.7278020562059654739110282079690509397680413717036331348115633921017013969106658638414970777179982439e-02 4.8058319026238464717153749333348649325766545530861867663735949909603974623353621523351095741647983479e-02 4.8600326044896746020118939414496759814628895432842207579501612872994453506467746989765123066652721232e-02 4.8901319202559252196090001923703482318599784353438446029649258583052935583074277851120326276119354008e-02 4.8966030403292795220927979079085032628706375464709403046264884321197313975603544126211170019493099104e-02 4.8814312942787486829721931312853231111892570928667868663865667859052035583358685277379566728244289137e-02 4.8470549775914121184880133714018585854325233900114250603528793516817186130905237368137231408690817307e-02 4.7946531951454183949180895126166437039262452869011134489147802426156078594192162320679083187311854693e-02 4.7235672360438818727965491825631385152507155978898614317268607737684836508959028515068185614095774748e-02 4.6324585730201489752239477008563975197446991499666994266265301928332253056627256581044941661162468099e-02 4.5210370675555442969137591244841503328808327428530609136821340070688567802066724071394291050328518115e-02 4.3900086134332645060880018449415385848611278933464458959835663930015201193518003016850092648018878271e-02 4.2399386406974196499280428920112982089626683502691259649240258581069533418133136852286195317541745473e-02 4.0723986269360372407757710415593413845247598341559474164261348328174250557782782067103123366275192108e-02 3.8902229187529894213481146621147839123383214745003631037415228267297783835253547125690775510140122675e-02 3.6974999535704557745041154902721675428184941001059527343229948244564960952206741435800182494851916915e-02 3.4978235760482697917435898337706021515028505272521541744992944210548221206810693233280996825726581936e-02 3.2944009033185519271799988184147145419900970693440483074454440037309134673499939044154871554054057439e-02 3.0904160872925040521763989106178853569818679652502105281385378514469475810057290601137230437674287441e-02 2.8889942742777365264351951992620261126405987908327426550344850876487724873119976633558932226360015937e-02 2.6929930720023190402216843761460403357530235676156966087828650159964228771850373829898809005453213138e-02 2.5040074634904053777601350845055038237379057344819784880106929268904726709476288609917273148986469989e-02 2.3227444702560010502514568379274601637098281702813906877378069028283525865895372301307712214293334750e-02 2.1491489400084833754314805542300341663799043696396294042831898534871877594511734021085235638516741912e-02 1.9830339397905780331407774070545544386755558521720580838914539877111665135095689101230440872837628310e-02 1.8232529124903181655770857521007887146021190783218647594630413931655851410108880313169335615850893701e-02 1.6690799737261080817081272738015768269361946930317114687527396781638936172615577551077899702225420183e-02 1.5201010475127523259968570855435862411328326958844809712932378342043630926338066921799518287221749441e-02 1.3773096966141821255910098645882910801137598307472191550765274044884828805768856603755168209126168771e-02 1.2416482872030547707587365868269555220941052590257272604922635708128255461996728208754011550588748677e-02 1.1137305216081075364643661092840226947645802347316999219828293012462670706476540002710237451124459405e-02 9.9450332926582678316737685278348343184617275888377665196618258853195368676524925463823181131128607181e-03 8.8357522480703799224802532380808038718754711736824747599182768432262465136420087757439691582200893754e-03 7.8101592137827245748974125656040335192655858137531618521815844457048509603987255773232157948820093126e-03 6.8543504022597593681208629068362597767470690365629044279223951430228555134542331935599777985356310055e-03 5.9701871447244424426674524006186385235655780977375736956102002740117066271806131206458623934109954423e-03 5.1496685914806303590576065379142715438387959814396792203471325723547822068505119766094784718067134703e-03 4.3982744932982804588758191180741733139095783874659003559831313217194460251772544372254034046542566590e-03 3.7046727949465536100016583615732868743771422824484685293215544942678344063495181469399810050227274749e-03 3.0774038787658132083955348711626388665054645052619811904842358251998745847770433917338619934257676136e-03 2.5048131181994979952086881176954919742640412627822177704891111785162181556852185071223485431277440747e-03 1.9971504292589598825139193562952212179249175115967597512328474278298572382456090669995646692982043057e-03 1.5377983832336245277552282399291482856379156611434670006620908798569890944091990274024604594465223423e-03 1.1359118347772882838521002932258389875782255991648170079455666612782495910108050476913456616204060658e-03 7.8005561970321713070370324453541994094630559303773262985548590775759269943865021211536353790488229281e-04 4.7824268915495869383349232269893873374388861897683259631398550212420471240855563968540979897761847964e-04 2.1912437270066249943322355648369454370910576453836979464504789272539931384604357053673112961283138259e-04 2.5125347707422106899999002894989563706429868864454053166919623735515966648586289390355131510992420789e-09; 3.7317265555219324430286966138564397270845677470366844411187792457332228775726977013320417896104783271e-04 -7.7053786624699296389882885692252466175526422921853207693575344986387373301010634221924616711940443469e-04 -4.4756582846083214249093656024278879798019867139107673044958037545827722956196104475950519771570134536e-04 -2.1051274143806116029511594076655497165933891648914211620789619619718430115045656566513033167914105149e-04 -2.2889721856548701068673880167710182693093729495335287010089971059640111515767144709999603790241944071e-04 -1.3871462098010890202596858570035226960560202884127650376997923424387030083688143389134448877694817945e-04 2.2533189061938090250259915837295654828858152355051510681036007208899936267598553535912112449969172778e-04 7.3467949338909072692429203968789027454368395959042937763419099465590730275603447372618592934858426743e-04 1.2015614900963119169787171785305178363751293162314475471606229917025321134784868541888565091539502125e-03 1.4309938910530691991030662332211207356965032942665128432589646723736136840418391468014971489473189263e-03 1.3093903590110553993523516187402202405478588210145031916772279978734314663440692084459904538651438771e-03 7.8559603977507177784724397171249845265027722662799218996967217155103809694216757706223850944611704689e-04 3.7288573382520452182095336619205852567399384740848881570084806330203231260455695363700770629593060071e-05 -7.3343334380293145663573243833308093866756991271032733670563055548043069273002181534874172753496297829e-04 -1.4339226922805011596518134440330903549251562688913161516695628611050144464329202575173115138226277187e-03 -1.9561265649578891541421590563731999704544843059048047621462771626665267602464389520687544753797492747e-03 -2.2010486470720223410925768417267960493857047449378493365132425627746213687107571500193544391342626863e-03 -2.1478868936804102954914551030649194270981908523725161747872846825558242784654594304793534360146554296e-03 -1.8582948521419051840307092358832014406110602754360086802019498861577029378850260767431208917981383462e-03 -1.3885884083830999167326596629000678257643768475792330907413767136335913095887774045643823131633230922e-03 -7.7927403760549175119636637885834965456062226007790354524422597908741263052782864476608346909122219686e-04 -4.0147833630505088158664113391228609413555110124743270323098929498158436887049440291718801016801964416e-05 8.4392339056405069075882476934780902161226713023944625797482994771589215357701836054789852906512513107e-04 1.9056693800944511205209892093183539576189934893791966979720603287455602695430540174933393291311336125e-03 3.1836489914922497330497632377135094388982939214778590140991568699030103528950931756096030579022037419e-03 4.7087362368054574436862806522580265237698227200286512036781801385830075190097102941559292965326004182e-03 6.4959643576248285485448049869029635799194053525603785872001901656037219678882160410786335032273377323e-03 8.5521954309757312087482651653609724198966986777572769763744085916114046359081949792513216687962865155e-03 1.0881722180638304890260794804177961143060964181801341399648095464782264322952829352257489560983759465e-02 1.3480492542632368699605620995313150769946570119912869312822816872727402770562457457343850808617724220e-02 1.6322447418636128663658814169055537759299982954394450732934900783752240924422174030846762058529014358e-02 1.9346377637327924479186328097096344742809882174377183634075252245811503793067475632981800714809867178e-02 2.2462618812019410063682495180902868876220521058595559870858514726083542477538283851958729599249066175e-02 2.5562466378590796250008236899686853766931641413263475863590827907553754553474298565359938156199783974e-02 2.8561360832895856264180527848337385035200058660339373079503609176123891750245855688761767115537619559e-02 3.1396563750980135049987483312412138260147726260405629029679004284700790068819004191478934546386858354e-02 3.4016609174366966647026654519596117331042518639156437802891797094364601655619399902755436428877840216e-02 3.6393160708919071784198217549600484341071438924046298717161364072548861377004617056850397840978186577e-02 3.8514943121487650564818541335590948958965717200058185737201333182510714907399835388018458037868947442e-02 4.0398364230482739463154119655889858187464604779913272002440254543468685208099956974535098047328061616e-02 4.2077971637628789990934519647262848816794473015088706566664360804645832518815305387438820027436351013e-02 4.3576335949214240897023129364545867863837592141090378743300503893224493692810549886336652240456991360e-02 4.4893928828926102792386906443851993972039136318275786190951993590421670718943977067972221918669799393e-02 4.6016896329768890376584005541269515713481594764710526312116371288701374144211497946893592048857991894e-02 4.6930557257272103341489176828839396521381938682811855882822005849797102126641342026968894971184802220e-02 4.7631398895978739115014112507326874390485184357177733951540064273380067807335380651953984877510787641e-02 4.8118163556654334080512469964797588851027890685562667939382750369308222349625299101234684696283443427e-02 4.8393095755806293445565658179586561191234556635423646520580850262781729917991193745105637316384243043e-02 4.8470549775914121184880133714018585854325233900114250603528793516817186130905237368137231408690817307e-02 4.8366382900394341253056488920217404702285344780018382940167088770145403061646614758355324967645806923e-02 4.8080748188826275662346820663409537881354837324946847211247497871147010933972659165949446770478445421e-02 4.7593796871083268346654453318194170052039176010030395871553241904931562307638563492738893013519879685e-02 4.6880270417588107114398258942283304921066236563619374246065757594736826499975979442997852382571505143e-02 4.5929851976155018933048561166972755372106068747879130087755212850078129243396813000950968483693430416e-02 4.4746870354616316858930772928014755957457878670588226832975494394653854059892224934045176927257141128e-02 4.3337247969267303006388359289611490081167449915795551576276267481818149206528176397731326379973859655e-02 4.1720379911246459999983663718404707427908826366309476540390314265828330524764216976527083859419655799e-02 3.9930875055294678745531410766230117683436486312981374012450714925866774141442312595557656859237715446e-02 3.8017425930756881053600517710307136456783971207119930493235192913070362087755384599062032304613145986e-02 3.6022506341977232062101387113760671684727742665100382494195162303104637955724559273863971758908753253e-02 3.3983139702661860952587715245412169382636824078993287491446985129110803680611186709118115575219185253e-02 3.1934874824080353163235207469333663780337384904887937898586515369700525513497598447478031781610394825e-02 2.9911609984912983681643551205469765536396101968420415860808129787043574079999904646126762096819222389e-02 2.7943702763870781155319431171127068375878300439818543320447334019918307103113147637968986386194053545e-02 2.6047330455727032434160306300872351871866194606651250204629909341174985611732352489894957438119923560e-02 2.4229036004932460552333730409939506772405127598025346081844448365521167272926885215262860994046139767e-02 2.2487321161645867179623630404969208815034290947769919928881291797044798912813644783273842847805838219e-02 2.0819664308073712703891560599751318810860072044427631690036935236967715907928068170514071395618301467e-02 1.9213103161670619346267853909295048066689526143592481867564240519551707590663203998371711047309692319e-02 1.7659387957729961919935885624071545706393366289957575035020641429118923748913304087846218597934409775e-02 1.6153526838340295591841232185887546006653024300036774705492577200083510058270299785460759390344230719e-02 1.4705884713135867562444184078791167328611820771337073552663026458359121456555910077086085946488118411e-02 1.3325915225792999220788282594000941046930903318691384760532216689281043977005735567553511927530944848e-02 1.2019198692644048433422423610422388021542014051277142847652160494886146398593584776236209532721449431e-02 1.0795047511200584595490828338195387727488787007338908747200663667199167498897239420222429849700055034e-02 9.6480907731993828093329279194282191254972757394638428626527561355410920682449228161617045827870017279e-03 8.5785681849866448168283749227475472313493660807203800421892265221463482615868102145897878486320942824e-03 7.5710219060538923004696476309795117378242958370249102669487823342933100654899294415995752436126492817e-03 6.6282596025815212192171092324832255127341507295099871813094466202427990171554316232937461212320425427e-03 5.7427328814727268607675824348515543802430364395114098344878694187819025277826511734821799513902557236e-03 4.9225001503434224195485202248978511195589578900991597598531491177424449757718325593657168520428672818e-03 4.1572477901268434965706787147734059550265133933853270085509965147656124646226798999368234914968143288e-03 3.4590333058137959356145241869079884462238740362155026694729962063964589568538373455596663223955711394e-03 2.8173258105715929870187721722524064002636613743797751744236940063463253710857875195822323711256644392e-03 2.2457848772257851621141198543152016003002975705830556468072656752400234783899070398155531567148800420e-03 1.7276355837458129344284649095211708275944991786016726145066963841498439396516305952148382857992008377e-03 1.2743189499346417124317126854031207997269900571562528834013790123325593323566905252119655980439753626e-03 8.7370458077402903403740443919953998957675319510792942857984555444566618656543526684752090637671329861e-04 5.3484852039050989217041740509130431810809882984906684503047456040286836227882389796921655732700880107e-04 2.4479343421244429494159044988992281455779507833873944956361374192031020166080719536961628601901456474e-04 2.7472581250170786777584008898865452464065236119371393946562278107610971230697420311191474862166966170e-09; 3.2993259194747352772842224349387493186395462851099836479613988332318783230700342155325327479097276692e-04 -6.7237494504463382140792574632099671507380987339348963570846631371638821732479427564973823113524155757e-04 -3.3020512850870245498551533251355449641162617899148269252315611331704486242819881242146270292406995566e-04 -1.9260108370140366985802573505515088196809254543015858642716068584983647275121628822619917350103157754e-04 -2.7982382641529409069870203844872286476440866965932253872184044955112308197479901360266787342736338165e-04 -2.4070858138249708765799645780900542244013513447388780568266168140779909345189277908830044641991291075e-04 6.5701538801070257946041753246043251879011046706703464901298019511318453310256799251997856752989740091e-05 5.3040198838361209084482623787662695362666006277026862054578969130569810960019726801369532121774088513e-04 1.0139926684734602063584804580583951518142626875731195633000538994600294363820004525791627327377217586e-03 1.3604625969693252459635894572976585319753725206532852730313615681618207534128052679176878413927205498e-03 1.4235057151239579344422090619811945998330400651164284815824908526774108846371585668619192150696484730e-03 1.0600177519384242341876827482172076853498561634347015953764718282567445252263747607684888831972638462e-03 3.8975678319855422346023041487119211631495309349516036701514009569567547648399333801686822952004227593e-04 -3.9138597557347833960045121652756577102433663216515363972672470726813558973490007524368319696470026073e-04 -1.1679878005061403907552877103424562232774074076534382761506499948400765206411516988698241883810765695e-03 -1.7933150080171064936567204627161248781104957847701501445149904360612963407845885133527443963414733605e-03 -2.1395616320549171822318538916887442990619065089021129258874159851680421447683363212590149433389678221e-03 -2.1773425483472753559008131889310640174511505091644840929349842171716129698797637434808702843725999954e-03 -1.9719268541094189189254797599197121084449139282648645140554502587478838806901070043454802967573190041e-03 -1.5807238311413506793720092246606009617131712089884443077915622198501430221378825259921199158634165399e-03 -1.0486437749423095339085836049812831748829303280294723788564059333149967836694611282750543353675663780e-03 -3.9865579777834926344302839649393534746140312818687816143861366341198766471222057523639926345357398380e-04 3.6258421219279487432283126008757348253636728898392547726611528123607057759057973114324022021893757386e-04 1.2470231326970163204837078767885957220480434281397005376004348670551375395817533281374037183016613612e-03 2.2854652289162040183761490747428753207264584253641310333515690521164178818760299764467096361735696069e-03 3.5204870282244100999329616578383900178939561891929030213390262540907653396441060321799824966391977246e-03 4.9958456869396964969132851672323858034652501537365887403180876182029943651705168785771377074968697111e-03 6.7560205174135862648902648449902198647816291405719124578574095196991217163116658223602351879656050774e-03 8.8408291730218416162449680390198726942809834046806381876557511454336516913677283512159059560765886479e-03 1.1269990196129017008269331862474326574837300901293492823199091895369414112338687390710611002613978828e-02 1.4024486526948963631279895762137021258722097108260217032238039628292694888274354557887778138048300885e-02 1.7033967327477808573953117235290097740971621662790018822058990748834875236882866603499562072117159901e-02 2.0189741309540988637984272176694117099840457454127304414467304576978436453715482255327244242186079133e-02 2.3360819363522575992109183922465358471557626046291987203020873356807800283615428097955621289155659644e-02 2.6446651894084006249316316923594152471337609900266680019913765793628489777712606430246495988318913071e-02 2.9375018124320057229151165066916009448122030252881386267550445304743418281057846749188778218017622529e-02 3.2088502648767828066047106874394188438616602514971213567786048849677617465027812747598992556372717221e-02 3.4556049357860194653011628810183087304925929985385881778875365880223688137328955215971204547133393321e-02 3.6764537674027564728907571003362276526248990929265227807549901250493206647170500253129441765794131121e-02 3.8730924470006752540645355072699353130312186211422681362324678484988004585953239524694232678952694581e-02 4.0492586899259931584303008432007017152594250051670327795128880336967969959963833661679492434211535254e-02 4.2074635958517516649371063784376727550247499863922320695868175659841301191655763412109540064458682647e-02 4.3479833266064299688579277818559721132008758931150112253513866226433258284977427520694126808302368047e-02 4.4697875762742719075793776565008828868365196738048136338660835188125515226579284990865523292122854394e-02 4.5719880479060703627628902128981918509486198916357804304397235971605321097352460008106825415144660508e-02 4.6550108660362530385598795384782300356197160343346557532365253336269144583314043135063783456063820390e-02 4.7193326392944475653087893679259189232889144357336679869995310455149136241681263053217549151336004143e-02 4.7654259914184734550676531736605249066866784884093360179035526361414104960589941778840812848536820737e-02 4.7946531951454183949180895126166437039262452869011134489147802426156078594192162320679083187311854693e-02 4.8080748188826275662346820663409537881354837324946847211247497871147010933972659165949446770478445421e-02 4.8046073750794281748127366206967139895238406142021348290244597567969380109170386608830980482149432202e-02 4.7807167424845371065022978812908329409455952179156559793700464629079826269361554999935600691409924103e-02 4.7322986180296017786802854570983928901895097438152922145938945419558194946253510521561866250245791146e-02 4.6571678377603272980644901874424129176436802097317512088135930681877338117877325772902528484983895160e-02 4.5551184709484494631357477941613335484828494724893554106039526860551107281910216389806400523719567574e-02 4.4264387194009116162390707226998908783840409993390681942247975951800875801584543722169422756183446666e-02 4.2732274027400407677403651910153292513775916576181328493836206852203588242657615142765523203923125530e-02 4.0995043530702685498640213253667750931821354652231729238252843186996332016103895242888578247861112229e-02 3.9109797650468900374324995132664434214094050312063893385990760670287286642088596147438003864771169019e-02 3.7126368354901157367380973386815862546431730855656838662384327917714600651517968064568625624920118522e-02 3.5087630051631103817444293278940784150288063264861385864546878252842679602390152541669431998768661152e-02 3.3033870466740387638165968076152603318256692254867607936739292760021258510712166728908681787026136858e-02 3.1002732525061828422978561784222708026087197978660404834619363002098329553607889116081433046954222271e-02 2.9027393141503067053950506753964415903050818948489402182070302620552487211015105655736638006054300967e-02 2.7124774313226959558639823827516440667980813279731121311825150182671897989582629660214475206908170154e-02 2.5301126829156990339823341782695930902419474629746479686823307782044467578396159199525089941908755737e-02 2.3554038713115431318116118816305434416420884419364171951029280078716651790183066974677078944929190576e-02 2.1880489519118767842913356964249697257106986790057875503967563730397086308368612175933926086997399894e-02 2.0265839636983543623757158990185589414382875374280548508152059531071455611118812733792796986553898356e-02 1.8700942426360323302076442005740577765308734350169756872392681246059891639894169611180197862253228602e-02 1.7180178207770606927828887148942510534912539843964399656212469492003482357191603423885739929103010347e-02 1.5715140192732673753689191671223595948254287616890900001668908317555156853905025498217972620271678425e-02 1.4315849961989037762700718635618017827025915270050898537892129478804480975690208429894082641974232928e-02 1.2987416850114337798104157157948275611613460163406008379786885404983444684818942506378173043599053880e-02 1.1738960763546672245908175802506037106323951779142106133427580025315838163605580031940955414125745527e-02 1.0562704596174838000414602929336655859585379499168914378743559723647925880828582583013898736156097462e-02 9.4575739021805028568118393855721756217710147823480763135376537814088587459384670166217264204450976697e-03 8.4049666379820789933514287460802607694593422797462020972390294378618678812825024336839390378676062134e-03 7.4079623345403995198260003216898542417661593853992148296589723393876146049629212090212821234072149627e-03 6.4585260557165078425038696687923172400745662535617795056696668020231592758695211762156746776143329176e-03 5.5673334243447522909347413609477328427834812376627375841691333756521113889241857530463246604151352207e-03 4.7246055983676195816633008760337317613335162345750220721063821901048699214323004593158794366287913371e-03 3.9467244533640097260491988031601318915221011797646202734649178498422807941088872952747706831443323966e-03 3.2243194965514873134018963694281570703137280789173007442814581043652401925589518355174613067588490527e-03 2.5757605614992208810136841356541132925737766658351170307588933303565599993087631881869277016579264507e-03 1.9841468031129530708757261181387305070033645540100911076040810609722680329886466981654292488429440082e-03 1.4645314138213106578435297136163907053431819503032912145485436016947641588362294340916977351269149740e-03 1.0043321784051220218312021113926390477520484080608482140951833278369017840559523493310040668375801696e-03 6.1477441542255878111778540989539437452380296126563725228221431067168465639309113930459969264856268085e-04 2.8133425626901191456888808566006049267864500190462144873613371849109501328447352951425022644287519119e-04 2.8214631657978282127179575803010917342220886222725990201879763661476697384197739143321281396562585509e-09; 2.7633681121968972319271220811647854204165823601093257684908588386155632594461093815733940240562680495e-04 -5.4880850876753468773139235409686152898058580025371164450854938744767119793301824316115424557428392985e-04 -2.0849442161462966735372209838050382723731787421131344502089901340557397848989898779360448727342187249e-04 -1.7632225581122616841311489194445852813071850154722240988468599319504696171229025314367998482210222486e-04 -3.2111604287700081942998290696391079930427608009737251004821745273139356671264940311035793197040593081e-04 -3.3252790556308447482991414754426427784872652247130949689866400165551972195782480741891658943604988758e-04 -8.7756722873034288735617050906751908316659422418026627512841392971061268013682579098991401447487797090e-05 3.2902049379473995976761388225615496375356806763657496457084464234343956254220846155219228401440753776e-04 8.0467776061117405506860346075195515720550115295163685114613854138148969620186333114448862629183015573e-04 1.2295312852435522787783272208750296252603354296669488415333757777904539318165251467492114690869971933e-03 1.4596545953081184583339606239609028899297091742823237082840586785950553840851513543166026059364121983e-03 1.2762177451665741517262854133630104803905513806294668996967193185932893338525841298492280716788142167e-03 7.2844579278810514076753063658648602791401287194180683826991072524333409995616926583164728083171447929e-04 -1.8491220431115679901006543023465846108107802304538282695658005799488036995519405868412320748283317527e-05 -8.4360157503312786787346055296352791660785654411707816505139366024554898511470677002390961350631825068e-04 -1.5615217393070287852426195467863031277992187632609102845146371399832880595722970724761866156394950380e-03 -2.0078288320262979978222639694490021272685924845240855809401553391002575225329244419215485247728146446e-03 -2.1400743488641610001450384595190364667748207972539327517328001035117827416683998170638939783301949316e-03 -2.0273024458114248226134146775774003673871345401069065068997325494656478313154494819532804579742429565e-03 -1.7256177129125556852970934335333670977595658331187441161521502111355691639409234563631801734234567197e-03 -1.2772692792906664276934255866675078821686209446377505212874349655348816923776466617521033869749019783e-03 -7.0949197838908665226208347362133615165263492445395547070726818014513905333072245742627073415871802884e-04 -4.5960577264324146119544045499056928725308335179661433474590592386347151861699563104334452206658359497e-05 7.0134934631491369470460744334105573070074195191391331309966624434995067574582269511178948809888697429e-04 1.5450587909041490416772547657797398193397923992869531571977493187956411584632866738845476519083611798e-03 2.5258970100902477154042885448991122688862640068502390144722344251774017400415384760771284421378642358e-03 3.7050000211058847100763483669208536488149266535604946817966080778959104310965262555010087320596087380e-03 5.1596635825924383965725558911092571206087687946952400860732004264923507265659498801911572024759682460e-03 6.9682516197756017665131707494793574544022543195256990637122428858346538113751633034724578906538717998e-03 9.1830408226508239763579842444954541541005360830343428633118370398552452572080388940676853497949560079e-03 1.1802626531312433619683554367975162393263520222880887963575747085499935214257492411322551424701543823e-02 1.4755921057482612898744340662708789801535931056997900464336898523264511863062440763816379260825825374e-02 1.7919609477927689183378716962326594670180896042744325552282791273015516765465517196666284975634315563e-02 2.1140699890506754930732405321069151641058681400796548798952723771423746422181610595517731190241451002e-02 2.4301219789951808970481080395681351805285866913161374721005041593040260933848268978969225338921399685e-02 2.7317273052268219735707155454153053931611543912521240226639257437347181560275492276770296598847390081e-02 3.0123007310820018580996006083462265760323238611755133499239620816686417737771914762274624435555524516e-02 3.2682660329079539670658565660140056073834541478234605055513407097236361296398709026388340972741078981e-02 3.4979622882179994208307792233845556798256015675147881688576470694960854107656268198176704546066576664e-02 3.7030395154634542466198861228713948178780971954478749293331763229615444393759802794044509934134071242e-02 3.8874411035908417225786326307078024535060110080936416261100944712534398048892152457059632493979782263e-02 4.0537856401113352545445297976378637100379082920053935662625790979464664088739944826524818642203830473e-02 4.2023640930614056233891679522951316684668247297406731654310747375670909395214747983494019852370000107e-02 4.3323097267987073072063281146282547912680075649255258568720027630779846641677444384956565202682060723e-02 4.4432493505212310988487917926847558203178817373597805121680852984393692669174849170742234504233123794e-02 4.5365187000822257360270862146413431767011940880621574395661514524244844266099240783456911147154503836e-02 4.6134801063432568565318691790277632511946819038609938664009839577465390451074579948366981673103603330e-02 4.6752470670749305499145241558305566140572700261939795731444683469320501435022343764867912148527511010e-02 4.7235672360438818727965491825631385152507155978898614317268607737684836508959028515068185614095774748e-02 4.7593796871083268346654453318194170052039176010030395871553241904931562307638563492738893013519879685e-02 4.7807167424845371065022978812908329409455952179156559793700464629079826269361554999935600691409924103e-02 4.7824748199806109694605044750188526736352817293209049936338574366581957917107361607531196573604732502e-02 4.7587605468457754134088577370525755880052610394586175122319147081812057137678598574436729352503972759e-02 4.7059566830917296749119353787246634835161267072954159294571340234037822499720954466274560557598882256e-02 4.6229099260130282402475097254244121684155685008508163036438823740022573952805128049462334421441902883e-02 4.5092729956275915519262596882624384833189822591453897869677276748614928031172195989958950580961637255e-02 4.3670390566430397447010687555376997133316218086788330397526611685271105039224336791869149163328447659e-02 4.2006286236255436466873109824717023018952472370897941551100727792002385097994393102239323534506649466e-02 4.0165538645522546898377141228801324052483996359175898459207217726970079815191074814715807049527203985e-02 3.8205375465135437163683308056908025065632899988919143855708979648211396851563850243564535097390353250e-02 3.6174965171423190171050023994796834401509215941132862779424881139967496342208544335403408124589873448e-02 3.4120209376105031627291117710338435432939546334998464198181619501385854509780184736092955428242296867e-02 3.2083634424492395902474136134502700894281390381304595546874889565284888007779340871954434412896855246e-02 3.0102443687042996468554537761508879319878889810012254288436128841908198457717386103973652626203328040e-02 2.8195057128962732888441550358748090408474460133029654343829294118899724052296022019714480473676190052e-02 2.6367824469026073068250603352765815928048152301177256989170597720505500748361184093950926024821093916e-02 2.4617501901731064076228122719154939625616857675639219799989133013664941184966842989847380213154397484e-02 2.2940597432952733940439131158968492850209652603979319668852649962454756182720071733870933410881528796e-02 2.1320449895491727052834943018369445717138867522511167581459634545006776781208533229336967345313383985e-02 1.9746901960470311956980883553595481218780055753589038542899162516584181632337052938429611151902560263e-02 1.8213758426075583674240828731935882110980603855016042086802853538497753515177044842464969751095325341e-02 1.6734464058190581392904985181350551111356415082671817878830330184037906001789585364879280488855137708e-02 1.5320151134457582406981047634731482042526268086132464868743920874743516001179279357449687895067889991e-02 1.3975729531248102234056471856803986987186687343462434256373578509320497739771421564182163907779844751e-02 1.2710340944868925481968039856688131987995517883158620302684265609304933336357537751972995184093914052e-02 1.1513275077394275389213360257884019186328131216109084883738213674300024955410641647143062142858943527e-02 1.0381648444498793753039294493785582206548608430850151313011379799945876531069055019483531218695705508e-02 9.2925326825759403648876056539635005795118118827599927955639011968267365607811093297748033649265551486e-03 8.2487448389217381142704559361202367802560183667249731107657739531216722471328118204665083083201476241e-03 7.2409078273559059774530498963340551061779478729912945228434634332613756815775038762609743249512146262e-03 6.2821466152076133053369497867071810189868781874744105542983496672235166011797107028491533007330994591e-03 5.3625456642271926636843438285491364600269975805641732370282554607798248277584320065320192185078342725e-03 4.5031598416114230387250678640456783718110768407559641121738858842678939929371677991980036899683067903e-03 3.6954973740518988104593732968991174894470534034501722959490028356473489572971204343924711439277343161e-03 2.9634234035832939245275694445125448132337303797026923150253458546919123404239316783869304750405005302e-03 2.2897518001296589993003187674536053574430719532138864256236418140973917955608075159968570780293956737e-03 1.6941624380243746188514731165754287004879517603700198425743481095745904281758139967048249778249010496e-03 1.1638649280665328695793514717771189582571063234391407167912937053569287276035450132311047228433268280e-03 7.1331290422437651607588538182706105022441118558967461284266610769157808569080468405439438679695901978e-04 3.2666795915849445938648797336802419104402717735522151605546054569413104159365746573932679939705967091e-04 2.8429804202174547980813795125878714450006926778209357454278128281648885557792843172687764276517070627e-09; 2.1696588138064588118754323730478733102177009617525002716985490738882952460746913305503111049665398511e-04 -4.0981677746520659618576822504259414975466023729503132788261835089347843218923631311656744146700940907e-04 -8.9837849167801949812616182658917679260873624695146327886400838159223648043151544027361719130109993096e-05 -1.6175660917453507754142217363483243224479264166530423602662798860895439586272515057046217876430300693e-04 -3.5459078230602689889963124415840552853839583380521888279894580001803381002794927112501318649135713860e-04 -4.1458855432376791711344768930979649222695094574435786537394346109305332354717084086932821101170908660e-04 -2.3040605127899294059706920030741559119345416942867787325700763632558424612877117028017867019697581222e-04 1.4117617452346204627378056477931132857697577779110619370814348130295351303357334695593146128108902692e-04 5.9377239743878850425335699960818543003070044293319572676864388812031928946695572991063734763728911903e-04 1.0616047048682834544498881938268274288449605832525764876563810030265077395867097897294712087951695724e-03 1.4308132914917415889056709537469382267477878771551619092825356908833956059765760271005579650738105134e-03 1.4290219430958037402291207942042901938841528691602654557900283691690070793674721061918766430566871090e-03 1.0337588892796350981364418194815887954341883239682111882255794015874503428383456288478433693949558625e-03 3.6074328926845284392738078175339312671249979118916029682440200179207271338880471970291064724123868901e-04 -4.8250071384730319825024546706838442683053001416487552522926608246094349084709829912136559506599454928e-04 -1.2776422973144013301367386859442384407830732153230139797926523788930389559003595918426587075372062805e-03 -1.8192056350093627896699285766822765807844352471619937692557562606770855843692913543325092466050029826e-03 -2.0466802400693035199213464366610699560593647753913999469740917173488646328565459503055165616056402131e-03 -2.0315245013821753923244731089006109383760082770344700292380841212473937030205095650641708675809365747e-03 -1.8273518248256689778003877841446284915324757315411241532330001794437683547409848044470583840040947175e-03 -1.4697614089226415728420202861810248856374240047712616809363429001093706722253128974932062548043639240e-03 -9.8324467810133660654128006823908329573284241516357302693596512694466232394864258885666113917305309340e-04 -4.0200270510213055160663591645217783574063142665618945884022597632972401025137644472510351903135328260e-04 2.3975125460405132481043552796834432845401358783987095009664196668007536040724334428116154305820517928e-04 9.3121333373333279809417799745767239795336829395877343912526456039089813198871813888934932796542725308e-04 1.7004988358137603843084152266302083332263543206585061433866811785881139931390028601851485858543492581e-03 2.6139925121529926579444578833404070148041710511791673261219234193171744104463519646958500142098838868e-03 3.7732175896488307001926217576031412169242207907654514597295020582594236688199720447823290598547423056e-03 5.2930712970144745600616213495855977548415046985417566558512907080671754927060062052990699824324164652e-03 7.2628864457713936253854598504803314256433480366055710365527901921725469846258904688638199425688378259e-03 9.7072522321928234573749403574850281753447428821308284406992936508338214849421318873944629239356162328e-03 1.2563024800566526561472255243801351825563921799807679217567990909440828667394452779724780791721794633e-02 1.5698606848784614280988762897782101700718958216346748797987087208686740231886962564522937956379131425e-02 1.8941830182374889371884091386856536095707938137711323101845745505472832903196483939362864090566489825e-02 2.2157494556194554215437121582169954286720948827730025467021847784946811951033760577650666641350013372e-02 2.5248447400507274311238727606880066618958669636231174753582088789134648472508012746755385848198059830e-02 2.8137913155852733607810960134551298797417598828046794013203626031499737462210208794611657014269401712e-02 3.0783279664507359302131889571263734541627650195275419840934712275704741372976472560958585459415347701e-02 3.3163003313737816427695632872412360559524024426621997259074686636221031422503753639378067507350823870e-02 3.5292639320601726989509188053602829274052074887596708959840142946230021562869817525002138604533774587e-02 3.7213630882786333583634453837027458248332231433497179377467233338831289289519320426192382528754972803e-02 3.8952609387496206256864482293962126447383144418786657775389091090025243762440956320325304466340267580e-02 4.0511120853430476324892079602842301481440953145224327764819347873221084803271203828868080778717564601e-02 4.1880152583864426848745393011370927301049214411802455255039267352579867291543889697429407841677653597e-02 4.3059495313444358826800625433605745345240401737062581336739052806179741228221510549088287005490214781e-02 4.4071142769897491928465099891988675237773898874592438645641100013276437960819550338498311676002221899e-02 4.4938477133247666792892858470013584487697851352854006410661625474577169272539558607395223743515580440e-02 4.5681337749112308436452529760170299367748944852022438470882890197336423304036161059421026896018060511e-02 4.6324585730201489752239477008563975197446991499666994266265301928332253056627256581044941661162468099e-02 4.6880270417588107114398258942283304921066236563619374246065757594736826499975979442997852382571505143e-02 4.7322986180296017786802854570983928901895097438152922145938945419558194946253510521561866250245791146e-02 4.7587605468457754134088577370525755880052610394586175122319147081812057137678598574436729352503972759e-02 4.7597457711964468232430917270769591566265129514712596723875632589151031886022878305858742549995238668e-02 4.7301009580068811706606771140629556552537530537956650738384233447555577657213736146089091002384670454e-02 4.6675377559625108622855305515603316875893139849234568163332633531720637019977681761814944032868224621e-02 4.5708087495153440336154914106944090496967610243668567018148241443231219345409660263328222999260196895e-02 4.4415359978887762237104479405901125919140627420497969081993816864849091297853544970426155855297597558e-02 4.2843244655806398597202781222412604067366926912427031156383606712926044066942063479869947006884581830e-02 4.1063514660651404942519420830148787208382244700479037449957681080012850240024472334362726078513942135e-02 3.9140010466635694807585783492950611307579776076717640553376153047369380741225285535822767704844034208e-02 3.7128018448707923559007248326947961791385749720046249775423245903254052171277308648159413354551706407e-02 3.5079484655905163590489412045492233528463029752970051729911748230631188077926301911293173002525151377e-02 3.3042696790551705120184010494199661394059620819419377061000404431212875887242565508444101753834184807e-02 3.1059922011919735467249461688374730577651029279477997305136232038789584225431959747398748515114276619e-02 2.9151863733096824301910055314116903712228746742897605537280042654849236059349307874233158862063264577e-02 2.7325455654325668309074276154012014035823278996948540837783881766951715876549645451614286202869729137e-02 2.5576762302320797157480135282496702204438652817461603863462897195378328851406678126522838319613387882e-02 2.3901788937582862574042707678829002341039541666903759838201981809433637320959970642938652148803351593e-02 2.2281529182457028301341000362658283001544946537833332749209732869755396260723448384561296282483951144e-02 2.0704573419306241028063160637448684352993916521608068940805831801840401839639971076425006061597102117e-02 1.9164064846542577432086897117499883781556266702783183914471153185776447824257823223978508443644008377e-02 1.7675641924731822340945271329042331411157275479165692509934854749217749198744671524347598952915739201e-02 1.6251942498517234517987066294427673372207483223341635618623951892335276144081346432351426344124343367e-02 1.4898010048851871785046550117437572538715276409937482970086058897131087502313469131842021189166562887e-02 1.3623367501810677751733577366001484565221652825487394517067506559464323275245794671276167866081018621e-02 1.2414318275881490429818356861920147730028844320118238898306893385616566990141520565403552927846614278e-02 1.1266069414686730378598502054398619388430160622661881570614614881396487915540311739366290316006368699e-02 1.0150807411898646609921274347455473987740070756663325046622637404048684521135952764581106677674161610e-02 9.0707598355676324836152520089963040203244144962508079982776836418126500653031484502710608488342982285e-03 8.0145892624245300669091542143616454543340411688635092511822340253722854204140317018607647458842245778e-03 6.9975246293534851237663296666939450493272261895224848885574805895155715463663166576027240410906918699e-03 6.0088225554024251351997060024759478067626010541848640633029918085191678922449421234195079572924771315e-03 5.0740262472211967900996138903917394835429552577746334179557731746632803667115559589416223694844334365e-03 4.1850252426181203241768441637161126820709758965728112413151517968477769371732016344482918345837080537e-03 3.3713321073081692633924759465060284250732490861171838759005588264130240210856537108743754933417739343e-03 2.6152219725684604081961978497871727839750000375946326177905046262001464446546443900501825800901649121e-03 1.9414986499847791752613024507291755984288273508672688332906721666559441539244982471594083568508645447e-03 1.3373859803088992066585420302378102646186815198803333822035507734826908934191268203687869763111834869e-03 8.2134216914127356994634445327311577988680531831005860184315874165790680998050251188628281957099738685e-04 3.7662828030991947507456452658869314833760235690485630069192057424718452332814659746684968022557775835e-04 2.9765576776198755504305663543623794100203278215193448666237204527060856791794524911525405341648259302e-09; 1.5597266208522338140853826432583933787569093958690795510957295474707124157872194572880102678207860565e-04 -2.6512882040796909758160291523784714268633995749297634573774700102176872325331633017847533200258818016e-04 2.0289977365903210966469964601479542980544407501610110794920209725167054211672806550152702663630175484e-05 -1.4757421765884069865851361057483639314122252447041545468759907663402443941366199600489196509518513173e-04 -3.8235250567115526924877421146082066492847910278360032349536694351865838784112362094321889784472200038e-04 -4.8838756525649286002695650642152339288353747269707155924473846985117686501378665680116749740371514233e-04 -3.5889322214718910351235871425574585008518340830868957024969445884879807123265542917676599427145623671e-04 -2.6569594852012102221204989262926949970401569633837623069705091539391872470338519621224883471204352959e-05 3.9604707758338158943578803671141265555749682632160397227430035479827581931912270804305779097291831526e-04 8.7887000884069610287709512621553992762164608388628420632247072358232601315813945463386242476161878176e-04 1.3544801429925885319951985570718035090373587840888720460296153000981702006463813103426740024005457027e-03 1.5198218463568861073733864753539383416541184267624683283888888931377805986933332575020241749365530350e-03 1.2905229200514026828298988351649670499893784908100130795644778760319093042869693318165138835205085347e-03 7.2288232422533460237456228394465823381581128460879395798193021598998863394706432625913331329081107299e-04 -1.0719347673674491532012979967273177686169739932317626458257802944253383001715170333877828985734675228e-04 -9.5935513830325212542900828546578530719856309818659145327003589164332726750783468722640477890058838592e-04 -1.5873623499338548952140167568357585861062426987396038249271276110678823393057544560046067421346028561e-03 -1.9081135774256492069983822124168903820003864953128513837800560253748626986721795063677609862222940838e-03 -1.9921460290804162132546256999321019635899304091704404998447275059622202426980939834354489697742957777e-03 -1.8894419708463177126135756235118690643393016184235863361517937297949369439455666119122967636206411525e-03 -1.6275781634610582946607555650941625568394670572064547040803178601832666502897200912130254884666577264e-03 -1.2241571780665595752000400345131374840563722608781465723993928575296657022427077146445054622093024179e-03 -7.1757835327463748821425670256795189999542279873599448559136693133353445620693652763772705668197694568e-04 -1.5938441300233376257298400715217437787213045085227731086463573525622483183653401938774595674417544490e-04 4.1583958791246909252197514884681034528305413523235616475049270077012983065508708851927977233107245000e-04 1.0168060040693436936297079567851190035107302499823867103648488182044903866264634968096004469334310968e-03 1.7042982621374525965733717075531547230693230747574597987080791321772548050317478025998627099037539664e-03 2.5936049902342776443349942132050332032022191232238214177806487210660441266704955112110465212329959494e-03 3.8300683925819233250053293565215344337082370476033059584024608081973175323234431122369927525831778609e-03 5.5400596005389875519093139096740174896785218562042423572598224876625229866484115394519146471990525671e-03 7.7792847486017360216492019609238018375282757268091991127759313847015757654208822947322320144139225372e-03 1.0500213475173021888986760054355113714691105321260023937255333873116939604603621371860477958646805279e-02 1.3570296298708198867855228953043363928305446891326745930649084622535147994276364154981257483040001467e-02 1.6803159075836472990219693599904913222825648499811778872842178265942784688117424387848719396923867863e-02 2.0048344755695078764597956222195354079789669192318688668983105731333341372409868475937604149728482326e-02 2.3194843769538849186586873408987136429052552228194276003056919733040248499876097322738377302878886201e-02 2.6152907108524789912077461901368618379282369356099747589054462386755624377049767634884365316201286495e-02 2.8870949404393854546687213223268872973659420965295809721982181880072127614725537195090200340627826697e-02 3.1321186131597601763209217963004656322752265128867245954948750718373898620357214656689187292204058698e-02 3.3517981792037086686123842893124353099681402168442429925089622137965895898466572818979831704535957251e-02 3.5505129981825843923052082457987535596231188558080449352532031056864859544704206893911157594134118209e-02 3.7309779118636996299569673416789460325461475353356503637939457774185477439116460731095107454633024086e-02 3.8931348378035389343120933207676414228527172711221759361574270013730169253539316250134447384289144760e-02 4.0358844860331944903402212049755086003261192345478090795216043313359260510878879864475105227102500640e-02 4.1593540568373256168740157402055071097312736443371924140439015354248512684925298439721619814431626399e-02 4.2664369892608852676442021337465945916403396260063781404626048922361851893859401978682787863009181909e-02 4.3603762943809978427319180193721069190952646553069490951422084812327511491929175204194904880344901620e-02 4.4440965243853796612820950847223835859119200417164400238830873519376037243579392117029264930088709114e-02 4.5210370675555442969137591244841503328808327428530609136821340070688567802066724071394291050328518115e-02 4.5929851976155018933048561166972755372106068747879130087755212850078129243396813000950968483693430416e-02 4.6571678377603272980644901874424129176436802097317512088135930681877338117877325772902528484983895160e-02 4.7059566830917296749119353787246634835161267072954159294571340234037822499720954466274560557598882256e-02 4.7301009580068811706606771140629556552537530537956650738384233447555577657213736146089091002384670454e-02 4.7229814873905142591794710612793410090449492470207140686759818203033585569307566493866390250877568283e-02 4.6811100697469348471363208839887743298787104489938178818770887834724577559852108833057672252671307552e-02 4.6021718045490712438169029488422499915877271412292056833744841049074282774292015500031867173556332650e-02 4.4871881693583156916327342245483394837223116963325853539814496584372803429483384694187999156074495800e-02 4.3407095716421927255973421024633088025297345830316888848147069793495952513547484580865335739336361868e-02 4.1703752021494358585720171032035431435564769408193342796939997469925847693671975908395966786936042641e-02 3.9830845708856290860715340024859108150012636164676871459386823999071613911376394307879296165801514196e-02 3.7849040641565377557657307059439049766672926061942367558777981050431273036450918922030698019110511977e-02 3.5816280438097891448572441846104366272549014603787227297602560021238165985264562618758403618290076977e-02 3.3787075730431518342400931576017310457978909149954275502022405303278594700097176246851397818805025650e-02 3.1809494083561630649286087870601135457187719056347525993128592055488235620080614932799398430559223311e-02 2.9907232219783467851379664248509884225274732290266157208085672156982129059516996696095210842036075036e-02 2.8088307382067330438551132626042303378945521702639849894985073908202791868687322076744404884520532730e-02 2.6348323874150963793461484675464013678611342083736504625119672303323254472219674253926766120991735050e-02 2.4682751341923739366588821008359233176676740796971766652892274764755251045070202992550231677667452878e-02 2.3069997793071246945618881572585268886355317949319808010521446880798111011687385052615332554242931642e-02 2.1497141762805109745798738198629276116320721771189437536960046306866302256056451324642073413115958768e-02 1.9956494965447814416836989475344302040376441646663270147288142695502458493998704403658399416589856529e-02 1.8465914309865614073149665286981864734605054593005668374829151915858290503497701812890928763575690396e-02 1.7039749795266754871798849602293701976195837870159188007177597415675308052749090718744627401376672265e-02 1.5683504182473891190506965984777203073733668068748678768406313372129726088394236659405488458956249750e-02 1.4407464634863881215573165341438747079957282122857165047086365598521845515627751511705205859802310277e-02 1.3195272799889806985014419205390272271779748613796956918264745402477431303826144062884334461777970578e-02 1.2040454804250027901131034099517192874601370269132732238347738069794937471740278064697591763288520890e-02 1.0910329534750974385497127300717744385624044389836841787224405102783415488124713204343058030805444730e-02 9.8064100444885585419292836149984948855257665958813310263473701603638610034353146290945690868758356784e-03 8.7150675228282432478585423583185800682363375802198066735998428953155035295687148725287177259270519543e-03 7.6531710509218541031198593711716682910212566179989194400163319035860972784964630385146319738371580120e-03 6.6085316349598752758784852413275926103837082517179335612278867866738374987142673440206029059725620615e-03 5.6105896367384050077231634590745988343891195495026962250366520825678062883142214674886522118842926321e-03 4.6510277755862707505095991656544286181305640739697642896994210114905008608607974677007880212153088668e-03 3.7646029960556908342559671770367541053542618392021642507506002100231684401404810402720324319214344491e-03 2.9327758964039352107308278345244027642839396009113649161150933652921233686575928692525928295550353666e-03 2.1854936415160589949785081224217076303144581104985583891887058971714091506870139293419697890321125142e-03 1.5101826980568469272694549298681626847884665739402658124543832782583857367012546866361901953615068061e-03 9.2973020289798723686649446565806991676341730807708513293255929987111083911578374271521247469640226167e-04 4.2699910182986385027270449266638417131726084128862713877887040584967861362861159925207469589464798115e-04 3.2148556676660027666258165388792365842715643791755263249716611560936275009113280865291222695578089234e-09; 9.6778067099933678214590960209073683633645400290806684137874433336043136344247672160761170423455867636e-05 -1.2339888133508807546736843563909749108815191354028783802607951920982803678389262428873022386870027536e-04 1.1853526992510499178396128616963510846260374058511283001166726220492327700874839210565689203551069097e-04 -1.3156554354118802688861114398221103189174866137887755771417830227079681500194784555732463525320949751e-04 -4.0633768700439768735249226615510122355458520024820868206347331825573477416892817244330186470379304222e-04 -5.5608281762380959808463393266817725017147131757515962922797794213079496145549624825223876373993221859e-04 -4.7148290734116193628717655899184778079342743473869135810677481206067817188493011643835435637970737133e-04 -1.7115456921078227529120958735425583706490772607151767123106470741801761174023044250825402711520477445e-04 2.2077222791813562486509171278718337958591706668646779992161921530433361578652921570500502477354451963e-04 6.9995339314481820404132113148346945328011243073507728450441378824719424170087701065489244043088794064e-04 1.2495645863330110219884864774962210408582618735150470318714428559483303675421560039989182308469253162e-03 1.5555306476781607330350672443183190498919732758102040971818064039349951651209509629671000144185868953e-03 1.4894276118297595815881326601660974575911529736780724408818382452757428799776896421842684096865705630e-03 1.0478507233610371155060859728159294787289456065516219242359852306219257609692375445933956657399968861e-03 2.6068729186705995168595288576722105206498852088794263633310471972534008732877996809299499800985508223e-04 -6.2431436371099886073837782811018342049591612094603171867238547584576759690460900675517694090398811400e-04 -1.3256167426203681438021710450883879145848864249953641539028732999697733364280037585407493122941647722e-03 -1.7347180820984509337377441798251030359894697565655915623867200633278939506653564879516091829001455736e-03 -1.9164200984972983334720044197898196679730626805398832405183805185808685341434341071493355128388889952e-03 -1.9152177578228457916656620916794516425594662317848827223760885698680396595805295610283339608800839388e-03 -1.7507877981410489081983768969404981063722847559266157506518002962819775884552829826775127866701361599e-03 -1.4324123388173158944127901823192518738075062662176512110119669611697419985128994550637668514737770560e-03 -9.9784015978349237057318483736797380751374480252743796458248756729802797847016869731304324420208193477e-04 -5.0979200370407621897088442593444058911288709130268856112078640642045832043307347518240744301457058968e-04 -2.3398446017320622053368793914755189925337767162646236100499141867806554818461648925181860401113371746e-05 4.4806851461567171026098969606737823709015983372436928569746417921878259207007236514467457645374816157e-04 9.5180355706880040193534036434330653913549992790292003209636643506351345112058513267760827002428436407e-04 1.6065838094440345026095360460856871288308854854083594910166555367476701616410381642367073974878145674e-03 2.5796125882679417056850531038789470611554811516014784482537347834948549260081679753354229296191073066e-03 4.0303086554004629862706538965898260681074417923375136863001533328304603055935327665123496303163718075e-03 6.0468826323242677421497171557008897330975997620523159475534663711170962933556295290657775656857677805e-03 8.6029456817304701760523834441498320862515217872683215404965488314280353096037672687592323062424388152e-03 1.1572138555096836611145193038688963356704275620056648160141438989308822018439420052140370227672223542e-02 1.4760171002362340442042662450885672076139294988984983271248907295254820534573594015349956977421905129e-02 1.8004878715309536328317860308565740005565552263553061628645735287118903087264696067538305147795128958e-02 2.1182075447940477263301704083874033626610541943108604022450499464795846354237057244246511381032041568e-02 2.4187952768078793496530499681277442513660841370282233722261051478849394768499805310307617707769282141e-02 2.6960250617510973357119653388785131894318453366084496082956584745461808172706740632535743095021483270e-02 2.9463840076901714858138391771433493123904763617604297748957295596945224884589615919246422291965371715e-02 3.1711611914877935512853201222301187255197136152065862184267368637852780719029352582137863446034797608e-02 3.3749961552046858144009780007476913857883736986121551360787526417572614499166645507260879339794888702e-02 3.5606938527654129244439043153525426003021632025865378481598467888238085163117087447407778135113399428e-02 3.7279698345229116999266393025017891858304585834491477341260231767970638583689588097127940429629486873e-02 3.8754223037470821028751497576542624175645730342951742272237608255993119580009879595458081481271133576e-02 4.0031385335572693810790256985197984441931642281094510007264920100977148633472316349071263437463684800e-02 4.1144811896215062536571078010205442975338456154555052650025706890669518356877214720014726940777197590e-02 4.2134256431349043207516604159988610937864550609787375840066416255161306842367234961937565158833055740e-02 4.3037792557703101572174276002265119774639883252407587280471556915125795458832339992095753474400786850e-02 4.3900086134332645060880018449415385848611278933464458959835663930015201193518003016850092648018878271e-02 4.4746870354616316858930772928014755957457878670588226832975494394653854059892224934045176927257141128e-02 4.5551184709484494631357477941613335484828494724893554106039526860551107281910216389806400523719567574e-02 4.6229099260130282402475097254244121684155685008508163036438823740022573952805128049462334421441902883e-02 4.6675377559625108622855305515603316875893139849234568163332633531720637019977681761814944032868224621e-02 4.6811100697469348471363208839887743298787104489938178818770887834724577559852108833057672252671307552e-02 4.6589990415031727463341487548312493356404737092011338848926061353665624986761570635819121173133746362e-02 4.5977606691969018674844662011034938429140986350405533629341937236617462423030646264070473227247970831e-02 4.4976574026085270534156982424676692100258226988369708511391476110036276352719572603110998476100025530e-02 4.3629669915098584907286489798879606594590153112657906917666607936359490812882974500297330147612457927e-02 4.2015578248818022932920604003888385392506192767617700542461487853288785864672939897388199102095156802e-02 4.0206603388111293953989195244835125953144129732617236265525237227545259088623205441401185247002360977e-02 3.8267601721804735454421835244502612007669664236772188287492630967195716082832244917198733161982070463e-02 3.6261958443139751486785083727817699802706782609002935945702853188271491227773707710531924425809997881e-02 3.4250371060594985524974899871681061298321989731594550082990955284626333967489355507914613319313869283e-02 3.2286974938293170344345141473126110681384353754865014820018195471126157968559060084968489757588287796e-02 3.0398948427901901735091710838192459543680950986985425516433431152690199100429346085719005143024380621e-02 2.8595855456102138285901766858835122638880758410256210288538417153954547911715219181300545963134941680e-02 2.6873126156581832795166727783145386772717212054251917351980819262619278677374204751442984514078059308e-02 2.5225715499865266641809067108837077064584588739895499660696585417672522613275027483873385612458976931e-02 2.3629412141558623702846825218434419781999712608264232681943464231302931192384931439915165391504835985e-02 2.2069597802831417088740780068991751453082299294955541502631973838451536790693247802788674515840861736e-02 2.0537585257502537562342658036194441338339128475137129328418944039709134830050742448888139718106233524e-02 1.9053235892106984978308926024387019191461516834553646840587676371021013486405248509721026210825020457e-02 1.7632605209191212151438423863990332210120069144712930751128583433087518958130401147740289411882103202e-02 1.6281895739494437141943020076114688493626410015411569911567041331808070870372937352181831158399150964e-02 1.5012478881425055790800251273129358431780646091221684358122603167784058923169055177979715511243483532e-02 1.3805879456802328390728813829912398588034671625073609333701042040368646030133831133086306592879349022e-02 1.2654348295165339646355488366156078070216806306124638126671163909874653780919119010241584522712410141e-02 1.1520824391300575682362104813578273994115000479763484517993493038074290597865609625010827218715259327e-02 1.0406133872693633711707700925716048965220436180919554820184804267666246699818109184255369162270844086e-02 9.2942849834840110962449957207069212194929636257765696993780357439094799463363440915069623971849618304e-03 8.2032780924727796901814499160186542501874473605493010182416155793818069925159338120489346070497551139e-03 7.1190479900332006633378398004846357287454458800657740017763408347300194212936942067650479383229591418e-03 6.0740883253503231389300106466024115589744304638644065196200224995769964754173211517733483335432387708e-03 5.0593350234848127282126601412971297971967674971016744063402037064844936127767307699543637584662049618e-03 4.1140005783880574201423152157373517720285418680045709100402707101446258652590003766437889889876938135e-03 3.2185199183997118339272489860659585036263554865723227717508707256111006694323483845773366011427948204e-03 2.4075902571377761459068794602586050417747191280214112457468595406662720036791682247260171148621577269e-03 1.6689964132692681580038498869664054349447713210695024121668979029338302809411605077865159740083518580e-03 1.0301075896870522438307153366535312451679741658565573003226221241314688872564270544473658756529745780e-03 4.7387750890798353311636928361399139712440913673527929992947815776716505157333587532143197026085298554e-04 3.4337891390015720052019819266924110432925548122293179263290763703417066189869564327689236346812597341e-09; 4.2516501399405980204802696104690167350329261690788339630810363396798569584431634802747250182122000300e-05 7.1831111826993361928242696504709797603023702855801028027101812904254383378652878685766279385561403292e-06 2.0266171353752050105316475548275436305998710112727483420203919781780348782586802513114276516304450066e-04 -1.1224304956649231503980320569239516008625614813776634281211054649756398329032068409711535720714571782e-04 -4.2828086601524233750079017505724739448634110903165838414129830983949989897249095443935338849868083096e-04 -6.1889411480167870135292480526911572510113639364853593864397766462985754637782705915379668291218330180e-04 -5.6675162749766531481024856026132773553023355598035800925869844962260580501562691747489440970148417058e-04 -2.9084006616368292905688553055384330392678941463973888719295150691716406204605485195928791844634253666e-04 7.3832208211250140507737744516701700261619105981547567429587851787463897792401705658773785615891121962e-05 5.3996085385960660982859995884661049073160704040425464231926891366294888674540477325154439794857493066e-04 1.1346514854179509737650205464165766804277299550646993856928550735372864759500274116938265006977443101e-03 1.5472544013662032449818941547957646882908063872103279714823910584789239581151475365496597530623972622e-03 1.6267958538059761661226072890629570719148792068262625992948859867098411401750221740185576793578095322e-03 1.3187676633628122363615002320360959594542478899661174343539620639945032447682415823917967947191413540e-03 5.9939886464861200884737306644626831601003983573182803789971098435188771083057655951804251532715426777e-04 -2.9181004500627109601375763954116326244306397782129992236522488037302045145434797145996394195156768136e-04 -1.0484569711292785986890818506051380180068901300382104478688654848367526946343549334062806048825344841e-03 -1.5370121090964307031695235928484704783710658651503949826242214897999800318140526237374862252192462811e-03 -1.8115034003451322551120254176854737571514481844110840285810884276646669508996873606578079047493427584e-03 -1.9082360370076137931077148583999051275101698455633453057303208608436884528824890676721741829095866193e-03 -1.8393593566618324141515673706236674748280522180899080004913146244132570687007300691202130184890125473e-03 -1.6062597210883086018171121603619951514630350568034278432325474954861107880810658346108507853353772147e-03 -1.2432717078153002852471666228761753093315309764584848311552935050888482693192285185577615054862905054e-03 -8.1864357447245831632643632033763549160123324278365712628180171328183863709973964670132944334667735740e-04 -4.0281126803145573918776184778124028139301902898011092397887250586591070243620234611409150174115906945e-04 -2.9721399060119969706436230843076753013176070321321317000504389310035714544892396176557451323342083181e-05 3.3022502107654957541444422330566668816815938119622114127279283337418233857354706958014206111472453778e-04 7.9105763356834840948373953638339166366220613030412382598484439633508161365563267434530826746998419104e-04 1.5323873844027595329707351707147571823078846923819736659526754534060809134655177769148088556266619846e-03 2.7394404150743337000599280366567096560077271417101234911938757842494700588713584466764406702210158989e-03 4.5302438285412468706723501443932965696425029439259076330860725816266293605878629281203099644669065870e-03 6.9018528592065867291402236372828309968642849507847410262593783436687214094060522169491924550917479527e-03 9.7397536071282799439909120899971103926329405059698709949732646598155266541065166141715827162657652317e-03 1.2848437835323731263880374457197581393732675633549734767524074221589305450878211105660658313193858714e-02 1.6058827904330817613665612503221245812891894531303907929842673916148083308294864604937173799474903765e-02 1.9235899451052831436017743804146684405048871702477324702948532946203678874206850581970777547902713906e-02 2.2262368899215248708380785269913605272454727762019762950684291532270143248734187907825577862823115300e-02 2.5064735304478192989858017925059058620720290670348031162643769790578970839298525855048139173021643742e-02 2.7599928578304049800939914629603848741136117044849954543994188291654732425228351622212519224850195633e-02 2.9878842090142700607032898056791397447068220583609018845520348398599337382676006102154252664192429059e-02 3.1950116518736818959083905848825324840923703918852025529861262458394080013779154312115340499596920581e-02 3.3842821392800285366272081093958810236881824889256320111994417091228603120129112650015907980511956395e-02 3.5552071759851529347708550961279831408961828076915477977301726838456801502626533776286232604978316841e-02 3.7060490076957806178010368716370971293496458126207463233355154917225224505144659229344876570157556626e-02 3.8367273133977251968638854093863863320377521345934783519398452972157407758184400039268800525028361602e-02 3.9508555327068639170460329732269525272236544167779270461951541713067528924299781401359184606667035294e-02 4.0529261710775834013004511741310965279932752452203950420106637386819928266948142448540687453912853823e-02 4.1474788155603062451946704599486804481234215536223875122801906971287933253029080780746051539984363301e-02 4.2399386406974196499280428920112982089626683502691259649240258581069533418133136852286195317541745473e-02 4.3337247969267303006388359289611490081167449915795551576276267481818149206528176397731326379973859655e-02 4.4264387194009116162390707226998908783840409993390681942247975951800875801584543722169422756183446666e-02 4.5092729956275915519262596882624384833189822591453897869677276748614928031172195989958950580961637255e-02 4.5708087495153440336154914106944090496967610243668567018148241443231219345409660263328222999260196895e-02 4.6021718045490712438169029488422499915877271412292056833744841049074282774292015500031867173556332650e-02 4.5977606691969018674844662011034938429140986350405533629341937236617462423030646264070473227247970831e-02 4.5530769094664193565292042552740227966590301458605494293818905106574491614384050059726030657859445992e-02 4.4675692648251614224827983161583498819999756250185388707321097306784779147223717751085925474627580855e-02 4.3450878148358007010555397544020061276315932804003686036376608946688270840873858912020678962403164447e-02 4.1935059461273993115171882605658249052891537417199337632716211698361514284737727661129583720001708338e-02 4.0201868281184799225785110815861607786407553300795628939994134045934852532429740135481030168273218531e-02 3.8318813456469082048917161720804545305787155673041160191670473985487329135895647450117072514652095641e-02 3.6353601574582526587001369808055052644875787442685343415593347284742252174938025239707859006286177736e-02 3.4372370893931293572258364352422670094347387096534406444167327971630259892360955550727154894682551477e-02 3.2434900731427109298651704990741964444373247198556478987749415634951045409807942885358529211716225775e-02 3.0571924061464826028622937770144643542835521908779308408493122636302571743360803096873816526142146751e-02 2.8794818443661161650646154007180826327993493615934350969516902621056023833689162586468127854280494553e-02 2.7099172537173542707023831387878440720886348154440107500170165969465244943609283134135166717554928184e-02 2.5479569437243013185162237785312858011977775874107239846541018082394632877774421524014987804021108908e-02 2.3909467990984804670592082578118555153021990082712061123022386894788631554754192819617519686748865634e-02 2.2372611306043867392876368511651178028676397590551886544586480429201472926207589828661208124510797538e-02 2.0859282846530565305014908064139871763308879428713745693943432609520428642253968755671046737557096148e-02 1.9390942358160206913773648704597438292375488648797293602252671929943990134595986366091439282866962737e-02 1.7985149348446620337982546047535395236413948147386654947918673958371294433014842568692265843671538501e-02 1.6648900054557333803656060203901875062361053567615100052450731252120013566843189695407575620941210465e-02 1.5394764565113027633813617417604947550484883974050541583069043031089172260685970170846845957353910962e-02 1.4202809109521776430993508407002659607831559629043872588865770489125581172519608087996038663092900745e-02 1.3064472241020238827036956913578104776947275234391517205301883308816060824884329090386786753504485641e-02 1.1939162813073231130594251533242569529028772543157251514196212699725133829063659850945094169819825392e-02 1.0827119841089885063886991782126120858363253889453221191999015070635176857388288916426091540138304854e-02 9.7101990474789887526318926203216648277187392090044035312413652812643306421443379356734972807285272641e-03 8.6070159629913029575110241262618416394436318919751962481645987510002387790818730256081599492738716412e-03 7.5014967213153183690318141395773414005818657133497512492681627791649735865000682995511637467093196483e-03 6.4282118060784835290361675535803006921451953730585005776137061887287412712425756466635548718144381601e-03 5.3770242233902779029513839333035040316642306909535797358618032249107499279040234645731079214049016253e-03 4.3905228823765290911613938651274361419899461960673903994529297644449789954489792056112183332008734958e-03 3.4480896908679769240882998947409967748428529107046377995164880388471986722335343337828579183858251366e-03 2.5883869756348645092253554219490938633691271058653487366264534546621552314778819511070505619814979721e-03 1.7996718855886520959464403732771141038581712079490035769686563516084542891478981861526717776448329923e-03 1.1133842389486237212179655100039709911097021748448280416770433280502591960958375318359333445199798860e-03 5.1297368468210444683993686940257022113506513228596905167035663162417088574940672182102387779587475833e-04 3.7267822857208734530077620054801318309812871367516619137287303636466411146690032835821615602095576805e-09; -4.8079893695975798352138804663648534868246260884985524320852373868479293172635290240334652697431994979e-06 1.2075833800089579813819569827192960248321153126073183534708763591416920315802901801506305524373691671e-04 2.7245676883904495395398389736624752454325120321093035075938116791515690586671046503271778939519786505e-04 -8.8124508235465061096592504040164440505051808161792984809913770865574290444157154940645389272642223825e-05 -4.4903688148757771535343255506737238634739362685698829936369352616793486519152488418010686720846665013e-04 -6.7803101375216953894754711683864924656281641408266717176104896238147813061083549070582204511537012475e-04 -6.4546255676841899604793608144940771394846269061507968461629145655656872717514033251728798335196835776e-04 -3.8634922859705218431547926999489179553718264855079674731056324374324943019970378274748897594027065408e-04 -4.2946194545091996715855161766141017319875261289436857325923113405261329940259138933978621624736735845e-05 4.0815300836044390071855884175898065101489201673429962226264846852982652053846896345836480077889117077e-04 1.0244879579217245086652069083581985467075234790984510365857053668739814862204850970847817796598892776e-03 1.5077969492748962963632055627502054283826859819331142546721055574240264707299752997982069177960105681e-03 1.7051287213917726439080190654550028243306046543238800056341828574500591765265728725473021002110420308e-03 1.5255812552534328163332019189946685812891340149534946807223132276114316207342655175865454407430475262e-03 8.9180610947476114750024577416307081924580219211755520074723287612574923667344208657611913412336179900e-04 2.1097143493540188547372553765775716101343812600929402089716177041247825563237296009940911153875569051e-05 -7.6902919643832654651296129477392916534342602197162303582358982329721399013591965355956884615638468248e-04 -1.3239885475704579512295747519977989387237473518386650908874300187977192095908856466131769859827401937e-03 -1.6831471176959313040943176015931715836825345939694074454977078473480780318206395251355274331280713655e-03 -1.8714906028586628352395667300896257172474302659988386824252368780293629620029163815771552062924926144e-03 -1.8933778726466468092887816585005860993359142141423474426731301183902801571958182373365278029313500893e-03 -1.7434040368949594496007047114754305721673854573815586973864829281712718782176298099131606985302622755e-03 -1.4516320870594853072007568903389684965258499607193387274655450639837711941922099313389571194467798935e-03 -1.0878192516523788929676009495414089694026281822268884113856621613107371414874788092305157655279416623e-03 -7.3217066695583581548406291911503082572483709229412378112761952763143948093194491511942119078366617058e-04 -4.3534557291162864339989017048975934775763614366757009441153250590413585653027268868882240597762967707e-04 -1.8548963755538914992275109582604225931922738742997176656670273207357300809797441421003825004163198153e-04 1.2151181426131169632563154222213498708405875645136865005847903008118941409960440480087834231775573630e-04 6.6902688265625562407655403621647721545670856892949439224555189948389277703608957397084664242242447707e-04 1.6591904986482073475189204701181154315518224414321984758427093327094881534345917753297633930672795087e-03 3.2339605522496532155108685268015280839714552743202230892131159306190029427613421844773984933637277228e-03 5.4128492756830614334407542164433566870805105826520146241217671893026689032740701193055505883207143497e-03 8.0965459446258206976553695168250270177712405334964633319927675713652637490190620810117779615643503033e-03 1.1094362785415658060441333541874672049278870073908652226646892028347139362880790260988540997614767854e-02 1.4235612203393448644436832350584344959306160001505981013113430460362007644680368591394511156478063809e-02 1.7378175625284794950219099867445131640641792878771107629870831543956782811139811073996338722324892338e-02 2.0393660537296398282103952371482968835728709681996425556589608380875847323671750794235994591264069152e-02 2.3198151589148061662555403356062226470789552860658019852137307816982474829380905420780802669952876982e-02 2.5740697614653764457620502387022401775507411441589375187310565334557559030784835287302582382603967808e-02 2.8029408574863621070025069497716520883111965097299503365318648122038069268118035557643148561921179376e-02 3.0114030421102963568549715994708690898642623893047621505415934747469467812438212114612775230217188937e-02 3.2024205654428246336387324430078335883779303366709583293169630063304067013808447959551367558922553803e-02 3.3753298408752187744019609443933396717884839437253499219376357544734647458156232627899419180906857978e-02 3.5280856448028850712077489677721301155469582833691393549526824149511514826725610849935935853019775526e-02 3.6603904017449292287698085922687375406602640566815789698402523344409234354074309752792295313630917074e-02 3.7759435826943498240526966128626991454739189614042065547115888879237087133916532938427953705073124736e-02 3.8795537908926009419915812107146036394318827017200303774345599545538794367995513666271234256024280852e-02 3.9763014181889514695621262496710531426659138439570439219446952056002862019604005894981986287317536738e-02 4.0723986269360372407757710415593413845247598341559474164261348328174250557782782067103123366275192108e-02 4.1720379911246459999983663718404707427908826366309476540390314265828330524764216976527083859419655799e-02 4.2732274027400407677403651910153292513775916576181328493836206852203588242657615142765523203923125530e-02 4.3670390566430397447010687555376997133316218086788330397526611685271105039224336791869149163328447659e-02 4.4415359978887762237104479405901125919140627420497969081993816864849091297853544970426155855297597558e-02 4.4871881693583156916327342245483394837223116963325853539814496584372803429483384694187999156074495800e-02 4.4976574026085270534156982424676692100258226988369708511391476110036276352719572603110998476100025530e-02 4.4675692648251614224827983161583498819999756250185388707321097306784779147223717751085925474627580855e-02 4.3956173860262100269832848831257076167471642627564491888457146287656969722004775932271164768352190235e-02 4.2851482297688897227953533375600048083960391104301306145834796312510854784326550542339644995832163606e-02 4.1438592901805003260345658389591642590822650761586856249160977102402627923324730302417831409438972421e-02 3.9790642296223747966293105059039147473784023442443095656349648340383427751884120338035163906515760875e-02 3.7976137504769417319866493076544552011415733319788538177494090900574237778870654611497759222941021854e-02 3.6065553726369057384142065261815784737080311269477851830524839766392732912427063279310033120510391031e-02 3.4129111428595639351213648504523022422032364360356644641593700574895381151907275210622352883355212935e-02 3.2231151343550171157618804528457413690328122581756480397176506656207480481336031885385203970480233007e-02 3.0405564420257492379819785944582053810461250700559995528498349170190627771078625087693303180822571874e-02 2.8665571519344751348684831517748185274302502355414867962780379900191087654681487461890198159692564491e-02 2.7007236445589330411819356406399771741663542898031248108449056155442279215120495264333703299251257734e-02 2.5425027368252059719509470317401644558824060532995932980661688675062520456315563733423653728319248708e-02 2.3890688562501310755280013888617768129898980568953316736605698108967165903829738901750943215850584732e-02 2.2386650078186564327030028692607599949107216014311344150488332775574115352123963296427493389099884842e-02 2.0902331648610800972741155062457702977956191013409709742085527140052876511049201517437015314963257029e-02 1.9460316648947346267359101591160248037398044416672780607462671119854168282113265575193841961541217364e-02 1.8079320918833332136194614210404389112180144762714479221598021144726728106419949599170239998187786236e-02 1.6767077353868095099169037727148317763471834012724558282932034002425394120274416683149173917023049969e-02 1.5537244375015274494920175414384563580714069662974287518411268856496293431052120914360644229642179266e-02 1.4369047262549143784685322088382600680619225309925864046434509935512385535799883587494263225118262330e-02 1.3253499157917632305105825017801696262480773655358335807441996777715737431078089389844962554578089007e-02 1.2147508959962537565174068295515318462905638992100982252980353659373474838714335200164349319469609810e-02 1.1050828268814657871199409310052658056662223095045982569393102751243817771352099517632395171789984289e-02 9.9435677440045159795683750674498564428339035788845704385204543879051372061598203810012717189979694972e-03 8.8444992885954894331050822624853107779431606951563555420504733615163185482489704283762585478926090324e-03 7.7357240733438013819352121723794884704800085811414557201134525038130364648371455353062158954452260410e-03 6.6529336461724538628730587518735105067126757631810777174478282396249228623507479021851693517748779237e-03 5.5848711636675852822692377717239736964637301526695085900177736644909332272387431842931074050476863120e-03 4.5763326127679718637018283367020553036923983100662247987781930755210011499310983799271062076033122552e-03 3.6058280173799301230590329093771775166313741247496316326944741018212280925065375876209996098023904893e-03 2.7149468926460873368014263848492598133386092920488606176508304761741447847472094882553313326274641258e-03 1.8924916681718695166530914408952731252371868615774779491183338653741242361594418564023141976930778919e-03 1.1731834151355135617811492531512864814335996345672970474263390955238794158308697706326366949120083430e-03 5.4123806459089351547985602332839300114999669524988079663039664029236882406843855239695022727236984341e-04 4.0966776296064571022392069217436385531848873289641081414770522939783161881362641179963348370119533098e-09; -4.4526918689236861153553602725184825309274503081250106897636876956824975910201144539702412546185945283e-05 2.1438945819837572507874305764596239717527636872411137291644884975219622539898641757621816462166039466e-04 3.2969362519109278094337015339135322914792020943697722193199961077054466906071392317281127095092821471e-04 -5.7743823302779327943226116749108822057315117418838797301909925794327673257090720811337628275911565349e-05 -4.6837530215277871620372868964862058820877555142883221325053151434482063374993500635451296670261725073e-04 -7.3480039639541434164093362678148917186975958977980850199679285379023098614778086286201281839468116304e-04 -7.1081913597334568287159941016984944337489055823883123740203777483629018481026693907605448811316716773e-04 -4.6082581758211916506572551954768620535848452587483594792525875156817447362762184598644137009651493605e-04 -1.3122529673248905069755907478641066326074199992299609253335732357815459653126452147227826225006956018e-04 3.0765437576441032721684433786173997757881717127630431959996569679295275670365635873360031817248547498e-04 9.2840974364017887023687380230108514397250521389076836520257530204535880954491464480511564364349627471e-04 1.4495510522921916479890286088070012972070722100818496186309498401400250210985037302194411876728934937e-03 1.7321826299256882287465447273133167274620374903548119975891464168810963031571871134950213281412154197e-03 1.6661371799510795847050338925405601031232424657486510385093074229642763441639416821246538385403126234e-03 1.1275105328516150176144125221974449528311393946557885011043586453066575346970690887392516377931061550e-03 3.0139873778412623356422533585370519357997474952526782738341543761860348999380731584454686098138376059e-04 -4.9822889055794402312380278831198370435139822076237371608632480443356412814433390863102294390396262061e-04 -1.1028413508683297495356542796785532971008851441052883046349590465820466267221624731575739737401375161e-03 -1.5355039558354081715722712047713462574517228128623740019826837180162939552357510344085534118854758483e-03 -1.8070875652232752733134881632813014220008245883475070273178503650179324707191737324402481193423224975e-03 -1.9129907821977923151359685546102290276031268148316750603608782725250232949442119980209587880922981841e-03 -1.8418185847393309196018226745627530758438834302512077026884998643982829297184552961722111058113300541e-03 -1.6197285647492000504897139741301098435494795055611498972525220630340910846983041733394955058276620899e-03 -1.3159250635351226647569409723312505093980246956534363314190636398981033469874314627573779265762701906e-03 -1.0158280991979474153947575268698702343226291891324694019347613930275363735018014197797034937061526270e-03 -7.8174404799761161497652644126613150990694918430584387697814685588751350543152211063889082185305329225e-04 -6.1682387811735028653020523389225075325839612583693486467410044648530682124815781799600621797766135796e-04 -4.2879106692537823673073299397609307764935495828001255627433275733890761741657214651407099152572642689e-04 -3.7093724844897222947713137577804844647588088273769593804609669816489968475802652619211531136090699546e-05 7.6851793587712521273401421158887896529036397462236139359191993307087161719756782112757983575463486710e-04 2.1463271796114263198037643891672458745465937237192240543041896669813561430455462567742122114117266387e-03 4.1346522978495216516344543031787616747030953307455326620271835745720309891088513871559611796993100268e-03 6.6501963353528531301808744551258538582285280982747105055666452467189889006463431961523159087261950851e-03 9.5115724173554271348162515467562340030911130539145484359173739934643669480298857931919815735167286800e-03 1.2551466401872131629629765366773730942332956124330343688014326372343116111227944925827932524742219417e-02 1.5625171935925055042047383336034344023351956023758814348187773827797406015648112403831368794330180071e-02 1.8596985821127711667522297596570022967306948981658473442277522663848806114733378259593851898508668489e-02 2.1374683589046027330721536132733019613903848545327961069345221264326097491265719749525088428209970875e-02 2.3900187872148092521254971627708123339716574680388840218098737091279593289588529814079875999485237340e-02 2.6177936723011691324579867293824707298263649541606188874013102815314832331566803510797412823144537274e-02 2.8256998810591615626479094400529308054968984115088748283146347279256108019771555329537417766185719033e-02 3.0166569942807741998266343083486026818657710917504251810336438452201532950619093681618303975188164892e-02 3.1898407486426346450550652361867677419926551711578441081739865061091960661500458713579128346637584252e-02 3.3429650844175123822709766989034074675816015860421662453103152603523047773755890277349712955519944072e-02 3.4755388872392454673213296618288578390153650491353729299280012774680178431532680033583023537717501953e-02 3.5912572686173082484730329640506308105243056026167120518612059547209934046181607840141384507384313814e-02 3.6950959989613935933920398401374274789877049174253445567367545142205042286419564283350038353730006902e-02 3.7924920080516386412544568221861844261635367118666662948155438074069636941087534083629132725310680970e-02 3.8902229187529894213481146621147839123383214745003631037415228267297783835253547125690775510140122675e-02 3.9930875055294678745531410766230117683436486312981374012450714925866774141442312595557656859237715446e-02 4.0995043530702685498640213253667750931821354652231729238252843186996332016103895242888578247861112229e-02 4.2006286236255436466873109824717023018952472370897941551100727792002385097994393102239323534506649466e-02 4.2843244655806398597202781222412604067366926912427031156383606712926044066942063479869947006884581830e-02 4.3407095716421927255973421024633088025297345830316888848147069793495952513547484580865335739336361868e-02 4.3629669915098584907286489798879606594590153112657906917666607936359490812882974500297330147612457927e-02 4.3450878148358007010555397544020061276315932804003686036376608946688270840873858912020678962403164447e-02 4.2851482297688897227953533375600048083960391104301306145834796312510854784326550542339644995832163606e-02 4.1860038297058294550853493797236835094174688468041253400205290030135410703677732793163862326668230481e-02 4.0550535745289564445630646133131232782891964895381882673758732120286244412227365771441516852803262594e-02 3.8994232522671033547071764792117268498993670323491416031009539006110670743276412350752045010331820779e-02 3.7259095880062692686747506791509441097370752889785558751785003845256467188911280114229113704872169247e-02 3.5416666957230132216621591529125052327490566425032174770598065785797171970534129974291764375080335372e-02 3.3539517934989796420182661189898863623230959746987348688235605531157574047301101987982967942252708937e-02 3.1694991075847288000755189974328970897363744456137416316013506792687824157118395293878562926689765021e-02 2.9919358602042436982953106314033103708238963821730561370526759974515276465139552779981386103145223184e-02 2.8227467138571249331123863571710462861440018011787390965158372260239409854698812499213532515421313386e-02 2.6616098118150138021351290227995885341882618734669970880126170602800726312079110139973161989049852308e-02 2.5079923820147903013976665206377962214034494803121251703999526710867451258850451404068036314897700548e-02 2.3589799241068849280723924852335705733060610093004783060942887996595121271273056654695848093344503221e-02 2.2127397746353140728696809833909506960366826481729043001882721103265031593079416622535308755337209505e-02 2.0681621206698506308022696382754471935453693940906617869479087327633648366395349978531922616571899902e-02 1.9275728587157717960167261996529892791135785970338486283420857025931178131921756247207646968842191181e-02 1.7929190851183355320233034201321881190443274103101610615556584147708767953548779497710669757886762050e-02 1.6650300870608122415967402915825920026496112600840003412589172007405061907681406949845923934063822514e-02 1.5453500127696268564961137104432750835609859430092151910852072277417642576178823811657921338086454750e-02 1.4317646810457481169848546211123292871246214516790750561715131344975839511554678016756516479781332773e-02 1.3233555937295585471774554625205980262420026747719487243394656871690767774376692618595868347511522282e-02 1.2156647083327131356191444097403112120666931367798779917882244542304714990149617393675984894365988825e-02 1.1086253782837141517106302928320715283246391848378918068067229498072205460507696880203947575542214226e-02 1.0001244631089112324437336406600332459231556860229100779766641705453528078895276504333308345086830578e-02 8.9201838636315581799103729503102739500176704071004324612296531674442635612487473501728701945093021703e-03 7.8237865584969026549328260455848680395560913824153630387084738073079108086806937041686666975309762252e-03 6.7480759725298381936886457490043902060021813198297757621954800558692325745950890946099283850091165582e-03 5.6808887065666261386051208419314171782873156501963076568940733442236855073407676292431830376615399018e-03 4.6681492516788865388317681557201356403084485958488463538532954877145348370352023271938486976506825097e-03 3.6878441601804355135025374371690779390691964118039411074099837696625087084082726597391809215729082122e-03 2.7833853871490666390272284402633339589204327153760076614059961237701381917390406281157303886520227903e-03 1.9441587375952569984989334170726062402896006455158264545340789038656966745500229820781547796548900432e-03 1.2071645213305948741271972032053610202922313698910049062461101330323038452230596987823152289317523700e-03 5.5750148354677097064333395956397919740046211433718074422702316485030969845112692030963333101149578587e-04 4.5364664102285771943462135289220147468045139232736720648119237969393375259108654779328683750973919734e-09; -7.7263823195845607181117419305226019062955282079280882172340335850049242403898138242649626537751686318e-05 2.8809995178879544865628486912745974287785790686089879900332671091955324457258747822544058589038753373e-04 3.7780316397588868247876002096146059007259894849388006441536550544206346227280858533991762718001080608e-04 -1.9740323439899364384610232506661354240387175380180162075462737727355832548723339076089754212160330826e-05 -4.8507128624029682212268351002658610758688539341675038947904897900433058002939347001214645065983621898e-04 -7.9059096379196387356922275559089621991790206195097619191352089496667850459919384259014199375562370463e-04 -7.6806679419576101915790426556558386191465883846793103983088337402457722810880809525331613591383645487e-04 -5.1949971590115050580540521141600124084717159938437311045721741882027213526589046452416995088707461407e-04 -1.9544516627056584456092784295969526148562383745343957175394312490947733121989322004638250087672220689e-04 2.3612247778120687304296825795085012186378894693528659840869522269812674137247608469711160632001523943e-04 8.5009113211318257501494158547218305400286218464522603535198261578906990870263731783342755803192148604e-04 1.3829408281831766942512396810543550081385267743097390309924010396715153092519446582183666875691280162e-03 1.7193881306348134854147823827214675782364366414927755779170742209237606827648627402738330714521028399e-03 1.7458851088299437823557417789141396066067808202012993675059091104588380514658850166062795114791777578e-03 1.3037363542618623415066085461249656896708529498150507551581708674717992251312245371265183135447377175e-03 5.4121128518479390266065162393663160479801578121193344541060783458022763909707408345088529911029867416e-04 -2.4423875435894865717909814716388594199246134342186011280009939845980878395410487976532177063902597965e-04 -8.7916021416517814622342924106771429867097782852214934877194839478199419036847736848606966343215534312e-04 -1.3714590137245693399458656684866138770604496480365391202151969648326051057384010759763103492491980758e-03 -1.7162571819832250328228962854607695785348785199452097052912851382794634203325032344845361494455110291e-03 -1.8982523764792369948241170709326709501291317532183726918803236682527497058564128737107783288426296595e-03 -1.9000502087194833520767937861731932038749383727791920513930985157849957223693696369505111048682116256e-03 -1.7446418424440492536775393416394358379291755976322895957209478142134811550393495586927266679348485338e-03 -1.5002084179188767210703791729502996652642902480214024650270009843742752105424634834960296992142046302e-03 -1.2544521761130836500248752483682195831999420380457714288951401351843800430826618565389257102529802192e-03 -1.0765904059150194503696335158999477897651312075153804008889847226870699835898693491017280990135716782e-03 -9.8057683535029257044789089964760724864119132003551452579032987907321138657010754105633818394798530699e-04 -8.8518965156781822100077117490256203246390286503402931954742172993109933200101381266839587121486987957e-04 -6.1650547178503588137939607946713486609920571273095879998911236610209252730516237928199910462993389940e-04 3.6691509094381026561953084034625799253888367667450769701097287480832931978614264517621015097272695724e-05 1.2413598959579143202642943912500397827182339540414336019875254433457829531287092174471473179620510786e-03 3.0494123281041448147536572886890041786069374568625114385193517083462799540373797552233592740654392080e-03 5.3921091023178349301720160292447276739112284098531480587924909184658797364745938374975417815381576308e-03 8.0997680558101757988834537610760909554080227705756446050514598685066828875994331400691331750506045493e-03 1.1012320273986707277093301970840497757977480014967956457463885258291301229887970243741882484705682947e-02 1.3986924883318626525308825484370947514864567165919820830364273151500046928061030784497329428499386499e-02 1.6885027300979800835907898592967132761851510099262973293397014939413299591991175665293216147158848490e-02 1.9609068541441830996974413183558452483611812399380042512087485653353263423379759569970698255021908361e-02 2.2095194123498405061236598033871717244529063527203812109006425604119364003844035865261344626214061180e-02 2.4343441257929467102559384898273853026015556586322508850957659913829171433080423578993266569017464014e-02 2.6400219306371177715602109142577986608978320131822000252618656759204452358399307112895707894928319437e-02 2.8292914206439162020115359654678353894641833506286226663185952729712093595685909670526585357393817339e-02 3.0011606817787264638698803115471333257540410880691248112725943276521854103120794203597186090446678235e-02 3.1531800957050899929475624410163265343981463629161597848052949230227111677656901986319861520339687819e-02 3.2847373612081692132915446681672229308389361044049883295542176096805333840537690576702476427774963624e-02 3.3995039935715700599850472740043848908579794313199229758042131635096186788803563919174401335793655071e-02 3.5025409024327655032044011115414666074235485949060986476081236122366122804430892659896650932923217630e-02 3.5994985757611437740238963018660487913716175619033459180439086212229560974536040731306602935554530733e-02 3.6974999535704557745041154902721675428184941001059527343229948244564960952206741435800182494851916915e-02 3.8017425930756881053600517710307136456783971207119930493235192913070362087755384599062032304613145986e-02 3.9109797650468900374324995132664434214094050312063893385990760670287286642088596147438003864771169019e-02 4.0165538645522546898377141228801324052483996359175898459207217726970079815191074814715807049527203985e-02 4.1063514660651404942519420830148787208382244700479037449957681080012850240024472334362726078513942135e-02 4.1703752021494358585720171032035431435564769408193342796939997469925847693671975908395966786936042641e-02 4.2015578248818022932920604003888385392506192767617700542461487853288785864672939897388199102095156802e-02 4.1935059461273993115171882605658249052891537417199337632716211698361514284737727661129583720001708338e-02 4.1438592901805003260345658389591642590822650761586856249160977102402627923324730302417831409438972421e-02 4.0550535745289564445630646133131232782891964895381882673758732120286244412227365771441516852803262594e-02 3.9341437396690562075005801829310195906443667125752272856534404469386206815125394238316896366715848602e-02 3.7879800698239961249793753737086568543139547171963060409004099326092203541165150460386751008216957307e-02 3.6231904288924789356655385839493370252967575504629504811237066911345951337529227591600028471162447298e-02 3.4468796709475598471316088577472451452672001085646867909579229307295544512626895751001144332134484905e-02 3.2663627453687207153194064843454811189790417828697820179483925345517472848119211371421559751137934752e-02 3.0885033197171324102185296040375338886495405374463838637985085770451896773683993991872010129204667141e-02 2.9170661038063330336949924527890503205034226387714814815834374480703768352083296763528814828492843047e-02 2.7536569165991450129590197703990428451228363441914873032034010862098353781305441922802696664952855291e-02 2.5980374541110511659519777544528421216509906618033139600038429204421427728613277063902241324879431979e-02 2.4497253610208436702224931164426488716088444605856090649716456230273453618884858295217577826214438004e-02 2.3058038314960504307790548501554446910307355366016427610764352536404828606986211806115391883648714000e-02 2.1644304457731660314941910102382940038949073006688306425852456581576080752012909630949162216133314824e-02 2.0244887951102483256993857567418505554176121853897594842832721054225041274471707416916835356569587723e-02 1.8883378866849389473149466789002676282922153702967406336090086770783991533317965674185264653018834658e-02 1.7579629079982565758275535040574707121181326899949598009473508265890430669075333161077325984554491894e-02 1.6342254232622349649959988627978460847672864533728853308304505264171687741972127671700656523466026049e-02 1.5186054101040314217173533006187894682411634168666179719759329349728291019997780965585319849889329290e-02 1.4089794133276738525038066450270790051076106433287859701599163159703978839917567698297963947261515482e-02 1.3044156284758711056530928593495916881210433313070177793591280195694993793562281580840223441571432884e-02 1.2003897630654259495614558500883562538289115122367794713941997989798985904693692863416042778400279645e-02 1.0967951482949456394065465482752291313854177957613322823799225658421799624319317198770323219819506419e-02 9.9144510897136730304804493080204554125584422268453024744644496894937372128645150621543258796493586560e-03 8.8615223031417993115049192461451609677186902728285891289017391324186258908662573158220879021833022342e-03 7.7890585846654027519903457465354158249769414644359027529527733317458380216717103380813393165649792887e-03 6.7328818965291326352251279327546999289212413615934363055519113206852756567119269028338772991777695766e-03 5.6803181839966862254177972001659185196704310746344933685575113926306373962748539199521863863320652006e-03 4.6775741789345990494092634403707134317684756179922747612741849987217465255601633218008327396022674580e-03 3.7025391974259767230311326694097787236683473507757914240143009017239048022406823185803615303247229503e-03 2.7994700430102872305039788961742088702322733604528993229790511930852763654395642245743105466424100456e-03 1.9583450929047903925216502566189745632043099563557238856241956339459250514042770005338804115721341036e-03 1.2174243629223538022154776233093822135850984872608241583364469479523208677645817747385174691157519106e-03 5.6267470201250845725690062737332292401605940780605803257548281037603459579890283054135807532084432291e-04 4.8588724382912774636354228262959406456126672979995283831531230950775538794527836260644383901892914966e-09; -1.0378400839613624706687742056856077910232931513042304727952730048826302155743084534738974588765325805e-04 3.4271076159761897314411308761075098103697787030268571647280775000409702937482106930375568070533383888e-04 4.1994968143269813204132307311341114951716403746315803587517405294459395016066748642167959985416981279e-04 2.5544851852967391532598541671628830736700381283274888265811387544817392377046762723381305186983781735e-05 -4.9771342819420024982176838212805782327191408964043280133907641230292985514908274090126834120618265459e-04 -8.4517047609079258069113889126353272307610827025131208209237272573071828318839078558018106138202883887e-04 -8.2138324088750253359691187672742830384708303533992493420583748806483983377315878037031534084451134575e-04 -5.6694048529583841633539414320874393185970787806236392734732236263323038343058974635171662635075443159e-04 -2.4001730444584414321219670021811932283433855732312570966465837767033030497153831914276335497812011280e-04 1.8919682256850958814807744485249575580500361469969890752810939638054532436915516186211373265644113539e-04 7.8995013301376816055910681787322633510265554300718976005206628308559990244764416072475293725624629775e-04 1.3160737337086664840371292608634991239817143025656906830779509641310259470162659643801656081742616212e-03 1.6788152395849577203352975654525562553127850986837166610086426130048375809978705138491163279582183092e-03 1.7735153275092894513694163333146028912463256992528931123363931914897077990830042097867828554886800235e-03 1.4212193126220591377525467824532139691978341558910689725275248736280917611469588788703503969222130320e-03 7.3457121401479401875748668965687700971519180864157684746862434799924706612537874519560990329871125076e-04 -1.5105232308087547303801781268277007424185778888948651711232829072904252526513307024355414270424462911e-05 -6.5924130980408301730646532785146331524293754729892152726063853152409255630537470652193702513480518643e-04 -1.1944723746740882228313235418201756899718603714790666193989292656173724169906109209848573275659604478e-03 -1.6003756520604785717601041234719406306300790378817783336999234239416444656513421302948445412436225499e-03 -1.8493778503354670993657280674234755200382062581420525055748269861567439337873309359017310664903824976e-03 -1.9173740626927033731626287357792708512133476824248161109715360375651363381893638453987716523424686022e-03 -1.8246610114431754246425726427559029364663147397341867948846775027342174698935800610718116220428494329e-03 -1.6387101957096251283896554762582463373736636401935947449596335491432201341107356625326917516089777626e-03 -1.4479600634373465219000914074696597802713580871756872770995556216800666586535026098396632256432779045e-03 -1.3247107583476110562133261772015727847216955195470077862003849185841997526974641042653753940209084087e-03 -1.2890686253258249702239821170984663709854883904788536684468191685168670550191556008393716171906966559e-03 -1.2681918049774962639270936245645498559034172703188677003171881188011228851366707134867332345649695257e-03 -1.0960481201715044116525242390597033582433792071986347402255251657060677154746021325460198156715670632e-03 -5.6554682881266335348243023907340610125041786886292261653512071703886139787868482299227632067756889383e-04 4.9201767371717036798838780044327929619057333599753443480951704403455925302328313175589352394883381286e-04 2.1361547090850939042430793465427745927190350484299697430909610484597128459552029335164332190189367000e-03 4.3094490428994640909003122509815889416054086912292917594514129563139863386255146623382830301438993793e-03 6.8543425461644877963151059323375530796315484598849142852906260800234654853173525065270615266513283756e-03 9.6204712318275978563688620260461720861584803668113294664697752357025529158349292605921045042323418420e-03 1.2470781438382845711375637523230706039382912467631916168295576880473245659072088794409592499965912923e-02 1.5268450177515624935557464382246262919496099952192257147787108572398594837382619328155192539883598778e-02 1.7914141161901345896791403584794858630715574654115867685436086299770994864655518865892668517475164031e-02 2.0340167044952495738130816208989520457055691851935364003380171203174203565166846754741164481218616543e-02 2.2541868315905356074822104619905242663423409202307025636536047664660774984273471221734163025300581387e-02 2.4561218275008688115025619902993984154678871973927334255293327501050732650917499196879779036308770668e-02 2.6422349880317402593124633883896250755325178797175675731829435875065645009589497000488375692269357118e-02 2.8113427656468847138166743827980508979158283905771534860329976602293958088438709223857752561174105657e-02 2.9609041819065120838246482066816123554286903124286429169989839852569523179326014574005398223367586814e-02 3.0902760957827921270561933926740457643288510320123172746315603399081827775833298463398275298268814423e-02 3.2031315786860310710014911809462973917529458645476608418482843838334574495973652123440878606079443242e-02 3.3045845266370430867293691056666118058879889151577929101320804980410568044298628140814996463279116002e-02 3.4003932074730088252452433027419162852700655170521989124530453649835544380843250242738275759620867654e-02 3.4978235760482697917435898337706021515028505272521541744992944210548221206810693233280996825726581936e-02 3.6022506341977232062101387113760671684727742665100382494195162303104637955724559273863971758908753253e-02 3.7126368354901157367380973386815862546431730855656838662384327917714600651517968064568625624920118522e-02 3.8205375465135437163683308056908025065632899988919143855708979648211396851563850243564535097390353250e-02 3.9140010466635694807585783492950611307579776076717640553376153047369380741225285535822767704844034208e-02 3.9830845708856290860715340024859108150012636164676871459386823999071613911376394307879296165801514196e-02 4.0206603388111293953989195244835125953144129732617236265525237227545259088623205441401185247002360977e-02 4.0201868281184799225785110815861607786407553300795628939994134045934852532429740135481030168273218531e-02 3.9790642296223747966293105059039147473784023442443095656349648340383427751884120338035163906515760875e-02 3.8994232522671033547071764792117268498993670323491416031009539006110670743276412350752045010331820779e-02 3.7879800698239961249793753737086568543139547171963060409004099326092203541165150460386751008216957307e-02 3.6512818727807328481775209400962291242995406792538735281434526067772705952073330022607574902044357082e-02 3.4957082609666171169538508086830291636834929707542676202486808263388567726195265599858715735137547081e-02 3.3281861146104758121617836530284166190696409504416169465631007858160319316326258362743328476034084126e-02 3.1559224228645165545409280865764449751592266295287759092008565545067263539502172654806564162409741878e-02 2.9857382280937782630824145175614753108795903539718654270671087961521287967363097545570013528345088283e-02 2.8214227430123483250753625697415345343092970408997393735919920948407626814487984472249192037673420144e-02 2.6646443446233968931492481433596059075430374246897415127278703036090879110460637657406884501865807698e-02 2.5152453827570954839823523184520490967122811444402582882276573014810227216210072389070839701422669097e-02 2.3728173069425408740253523103865876004617842138110919353951429191860920485412323687227567469047454291e-02 2.2345222320823504688848712610166960594165866213026514039190198544017571387814655031558984037182542395e-02 2.0985752561894875345819911683863708990125720732501291779327072788160365273626394871238774961950431437e-02 1.9639023543945993085935217156704055170129081158571716709433107240644797241362190243413978897341003901e-02 1.8328712672368600404658373902217873942967868583081947074060054149593991460849746940038354051840483960e-02 1.7074721952477587301593914032113547882262273375406863840792491641294309473804841035914300017917109973e-02 1.5885715474374688943593576014996985774897741938611606566273714071381000258379170266723390120481738516e-02 1.4776381164378508794586562227808833701076641581767874112687353278903927373757907187586794654286174575e-02 1.3725525968255426499436802008408856831963791836119697205943440229365141004419702343826606234761639977e-02 1.2723650672786050027826359671825234907402040164146166822994988138474806166893155191878200088526173684e-02 1.1725517360738602966051699938253162075056878115099926044893551413537403336522003551360734817498142770e-02 1.0729655470511862953737773523624656948808158764878790152519567746809259983137969036876154250961745183e-02 9.7139391481152402046399234533548457180394812922986569355606001293803289723386211170080394031001703042e-03 8.6959407763461244620915220307644047318335510360348482163746485346690432321610571991816792054711685375e-03 7.6553646036883366808807084663154297590881260023506743464803906218775569980739752453613162301375838838e-03 6.6274952057085420759958661475867882305056808140143669990165278092332104226412236073403873857387073164e-03 5.5996352038536776989974506424157332260879736945703242070420231060676309674034711035149719739121851585e-03 4.6176526845454126147768868638160066015638886980944154285047548583314935234945687615210547981862627274e-03 3.6598024248450284021601001066524100349600550584111895154080208173474497167330196545685504054108246136e-03 2.7703425777688402945015831373593037965035383713386831701206996679541268273130837423181130695276458473e-03 1.9398299441986229745666978167519099239847678971202519677886383123116741781606849108319641557317860451e-03 1.2068219379281965865609280222325567473187834808277368532835618830608904320848762493411558915541730950e-03 5.5804549725266719180468124547914677585346703336889019252978784434472621917485820106976830247522991781e-04 5.0776762893438060130224463831398568967376483849523649316745670395350175075546131232160670434045555862e-09; -1.2496646277827837554537289195077968048604255431817048844789041488862115416794891037082361941812429516e-04 3.7979295699059504725696769314662676634924620577153980673937623287667761409129866575126834446763662328e-04 4.5885301404763184711517000186886965250655824865178957524475241542609685899870010258475462296752453560e-04 7.6482453673344578812486548151664781025874021199852460142160765517201624842762603039292787503140739152e-05 -5.0493168100534397208383743924146805829600207694580293231619870008337045228731433299602891762880290640e-04 -8.9715138662183490885041349251300364428174493245783517680480596193666367967151360433178810469693903708e-04 -8.7358837954900840740687110792935239063577415236440163533857397054299134439331007183507474194409134172e-04 -6.0703238988965505925285689463346567126578439566787500892248951161806708186579067621132615490439069897e-04 -2.6933850099096569856784755422030890135890279277211863051189303203562093001287523821979784710173350740e-04 1.6135209499439699377178611978013810180820151975520008519274144086029660983223071007649880925346736921e-04 7.4595436782707364833635265965137950271694078178797374477033521664892317813115975156835456834418090871e-04 1.2542959369396081002077985501558343263820784672313056219003055526513179538626897238172462922739414538e-03 1.6217063093217445496288066243703723319230640318987553599480664006376604353265913175644579392820049666e-03 1.7598285550694385079133618557608206954781065528222811529623761133209925573454062271583324330896991809e-03 1.4842972142909650085555363074438226707491575479076143849929863902446913726907039489522229176941503119e-03 8.7839631204027781697458502027400480033926016439646983476220782641367838722783226139887313660047605354e-04 1.8216721726511297131259399658962570372260060797572965862009359317370202396220310891913198247644315947e-04 -4.4979979697259400543223076996530336751850078250824595889278661879678958289467123093977828305824719564e-04 -1.0088186613565340089841586898211413504972474105116845802735482798168396778214015890389255947040623949e-03 -1.4612989093365953920431623299859039325542951956310034529989666842013942293889972668929071482810373964e-03 -1.7668617387980139803341997374893009997732517343592453309111620298897003223869525823722060479893522179e-03 -1.8937653045526177679415737568553141548324284761962723559083261372399201734155819369630920796370149948e-03 -1.8594646623453233936062005645417468667518795688480367856644731937940743917190279670347583020672204645e-03 -1.7309615677500740549692200823920567335435058197290826099364180640830729569995711150855254134276513179e-03 -1.5966700955075514527450459270097225859669352965340061935895847245290237783246160246317575799627743983e-03 -1.5292241197175902215125612031593344649003373152551693925816472440066160430596854205822461866305164939e-03 -1.5506596096812489851104601669311399149589146419947718602227551551722587341455455635579966867264885206e-03 -1.5929984126539074387068367744826724390465511176835305713837780814289068060302102590957582098478855829e-03 -1.4974785994169396043668178339804160220422212419339529545225664316415054831788667102419457693724560818e-03 -1.0641508929497411113939931421832860719336995027043720754225974914540514410424077953255376577209868609e-03 -1.2814113327950463888860235726324568154661906254412694951830102566136050404547350800862604695923057470e-04 1.3717965176022390993050624215298681287830591569104744389968177412934864603651714824882109064090057429e-03 3.3853777455409164079260874434422586803204099122792439136194811995905423786913539978489208660220929209e-03 5.7659895748436360322202692540839240054752594550194871694551732510563145132559242984772167955798659923e-03 8.3739444525408961935845651042031972336342308311646896777564861438887681629816703973193964198242070928e-03 1.1080857507138141543055803490033943155410624752737231685046930033196568799422372421466371667086844031e-02 1.3755714556772451607211655737994163415518188610459680038955845421152906245195812771607042173114393053e-02 1.6301030590592905311574951885534653598287820418505645700974683992243527568182288113823856080249281330e-02 1.8647668478075696980902350650623948861062149749685868141350290448690806704667945570043411146760878540e-02 2.0786630684487310353506531586592960362645294917332053536375051884007816210326000954129596878839410714e-02 2.2754302983546683896296627095683700141871835504880641741832744384523580678855772924171429560741576661e-02 2.4570438111018820952060278039003437588727235052147639907758988330395378816364745539639224187757597090e-02 2.6221027154193962138138792251578794217377898826814137224834973359352291448264996736574314440846470999e-02 2.7680306863077920983209741687999129985165940730276322749264504458742732965101817305055471086829607928e-02 2.8942328522940964812585688934838392753644936882890073358569107554726753425383508809604274450951430526e-02 3.0044182998773005212677234065001861901748510916417946067058574538548266886722860398229666341194040401e-02 3.1037429103488127349112123025227370796598362791659496574024382994434498479235484232557586754442396723e-02 3.1979922982291027470340282066900433257896113978208008517154513882551663725199998382514513984748251897e-02 3.2944009033185519271799988184147145419900970693440483074454440037309134673499939044154871554054057439e-02 3.3983139702661860952587715245412169382636824078993287491446985129110803680611186709118115575219185253e-02 3.5087630051631103817444293278940784150288063264861385864546878252842679602390152541669431998768661152e-02 3.6174965171423190171050023994796834401509215941132862779424881139967496342208544335403408124589873448e-02 3.7128018448707923559007248326947961791385749720046249775423245903254052171277308648159413354551706407e-02 3.7849040641565377557657307059439049766672926061942367558777981050431273036450918922030698019110511977e-02 3.8267601721804735454421835244502612007669664236772188287492630967195716082832244917198733161982070463e-02 3.8318813456469082048917161720804545305787155673041160191670473985487329135895647450117072514652095641e-02 3.7976137504769417319866493076544552011415733319788538177494090900574237778870654611497759222941021854e-02 3.7259095880062692686747506791509441097370752889785558751785003845256467188911280114229113704872169247e-02 3.6231904288924789356655385839493370252967575504629504811237066911345951337529227591600028471162447298e-02 3.4957082609666171169538508086830291636834929707542676202486808263388567726195265599858715735137547081e-02 3.3495605347648673722735459396287555408066429597888153752774618286801995607659298819601387993129540009e-02 3.1913990584823284119230695526435314790488836273720497181309412589426870569187169284311957940054522054e-02 3.0281867938599617095496702945501001146116330300761888758037419519481795946257141027614453079042129525e-02 2.8665489447817251464362078603649399416602921145306034777900632387154646844745696070827751384544956825e-02 2.7101877568458020406974921270544211367452595561425758541949551393360146315684036419325296161800655479e-02 2.5607678740728265441333489981638512206400745971403940370424407442810909306231043393814057403841669406e-02 2.4181951478406940484749450451213876700540045998515681522796548329592195381388423026541362689347067214e-02 2.2821456394779521101155579293872762586146437584240936663532476168038796884346123273908883749575239910e-02 2.1499249952776355153143057735651595591554434187925151271414146085847181882541765230948429120858913834e-02 2.0198623560548837239401126576572296988818609048102891601502592172843318455721289158599148627851405148e-02 1.8909697025932279518931405770881486170399354441804734586719714123983759259136611067129806656418197828e-02 1.7656049364459453278928162894035514563835378596376482457580561403000659479478387047286116823113911299e-02 1.6457349784959918616922495977187921948098643475196856312523533273692423741748579094731269750177966859e-02 1.5322057615916069086881120989364741680839793815049767951790445008225322727874127380387872756706161915e-02 1.4264313515766317338066378589837307407380051964770694899769994012911973059822655819283861411492272690e-02 1.3263030667656979010779366451978549141348633655359084111813662677558933427786096832352058592133999885e-02 1.2308460279153688484846962789731614542539743328799244071475128733862062642352074114625555963122638491e-02 1.1355905127412998004809339376836853880968691613933579113592166026636354225563418179877132071580480112e-02 1.0403498563782242688185313956822534524669353219864669754536136320513779233115703821473674530121794722e-02 9.4292938440034853352310077522157730861065105184287499722055732744352012645472532106471390612689211258e-03 8.4502767451931267329956948577876818399251575983962142954538189438159435765749928241077490299435135264e-03 7.4465589099153603760745307000551627004804949281408944666801579227076433269844416231692626438439808464e-03 6.4526979970745281978068635619060914522938818418102734148830125286455594237059634665659513413202006966e-03 5.4564587686081066594016079289172495285688112592592046166256477619040958170549070300719506739712584524e-03 4.5029221261362536942844555898816296912066113629524031498222447982842238407183085506180331746452542217e-03 3.5711364481785442301216591090569935468713410677771082845962988521801724401520615678259295305681607991e-03 2.7046839090686967064632850074141271128394388711303885962945595913766399754830516638141980096806631246e-03 1.8946702874358129800507645583422160842677779926499234806698830555994601427499240188058341869861230263e-03 1.1791104064941844633520165016272940060696233899056912977993928795274439512129661211759530234079774426e-03 5.4534314065125538317602236389500711391407519923865710795279472538060837549502372455523452901493520232e-04 5.2385813944554218647568602025497999574146256708590112899370547563759715986658314359116986465557055584e-09; -1.4194731140716597876602373412037165527841627725259094378425019258308818251083141984814834905222903847e-04 4.0191186418737810674614193417772765967750426195334034800669276120102066792059130725939445933563152187e-04 4.9691592851736871887244160425945091241625940623080389173045033067287794033546836974790611892992582368e-04 1.3095350942890675208219747850594685659839615012398150140012687274033725533852224691704759881499322372e-04 -5.0551271106988267775359760624020617091360617801930122184638981397443076579905379276831897082794336196e-04 -9.4483957513409073888244564192994675894946200414097191674891218319616849340309300958396358703618320810e-04 -9.2642623436833649689964474417774025128144912957851949167952253743626461988869917320509174240560561842e-04 -6.4338183345552559643852101607463963528719697419508444943805271937209648718661158432436384252135717403e-04 -2.8829084832949793175724859980691588298746311007784728121739625774518011713391907095128938809587975503e-04 1.4623694747546652270995069729088990762810435036707881297660127321876581128582999920603053430892853473e-04 7.1423650782909949621515710999017397468356686896540054893973258941911165381796795067148575103264692485e-04 1.2001373014909620252246124707010227711165511793850410183447986255903170371391885964875910509552066088e-03 1.5576018521429438953132345847982014989706791658391887926668500221543030631477312428200890484264289538e-03 1.7170111215356561653641945162388556969106886546181817764016567807494249977845291215544744326584225352e-03 1.5012353306937903318493775985134540130881099715251721429190314298251974352781402313675009460821820247e-03 9.7374458469676305723446463476735583453887898123410402986509392196454831270200976942084351227529572515e-04 3.4302493101118353264801504696072351747390245787579352933269851524834269798834460076853275554682645492e-04 -2.5706615296883914583814809218900051985477646946261224582186915188039466398847208169989720648067692390e-04 -8.1937251880771991962960134582271446200067170307890403391533059870913825489311798311154959470917722498e-04 -1.3015998709096601366579106019949928227638571812520798755460499286003964322365038043909473208573007591e-03 -1.6517614872890238640624179071367402136679987967227493185562415407440764507993189198283896512641970106e-03 -1.8299583690792792488113856676825840011976501884216772637920645064761842451823050121082378800498084882e-03 -1.8500102696800947484506789727948650431628351051110766664199597027055165118929752193305351837540920651e-03 -1.7779965933987489336293792905394972966186688738286030287939805679529659249294332726356747495219285983e-03 -1.7016768248229016810462778253897533794449236304072536907584673381691810075732024616957619389400743102e-03 -1.6922506570405255273415362296139186818692714589568236549355163171562369102309425302414726080757388567e-03 -1.7705369526823488588950239714924777968741147594285416109123256850457057859077935714085308869712872713e-03 -1.8701178558722894514852464267491959606360659046027339453880176915407468751484896262885903264638415469e-03 -1.8378515170217521459907725130273559478756658163477058764927907469165082662122312683987739914567029418e-03 -1.4820675223043737974936117011587849187431187139381870359392626822704374450884656718058806308504075535e-03 -6.4540740652885008664388273326499615751715222314040875780219047227304572837830894696848772201808750229e-04 7.3036299182239425867645916471936806891611308909149197135374349190848061998392338882482021175937388138e-04 2.5979045150399967174191336714483223302071126016711214909181948859155478041901421707182225855371753099e-03 4.8193081332187854647639002943384549243446213567704293787752324675682496373805793984604917413870264976e-03 7.2651095574239213917267502809911771252139884160357410465665712343971492775052916375377322802003034771e-03 9.8169934572961448112610127565901071831229795020684270127984075706985022362630987727320624973990090520e-03 1.2352651849583942298645858816466917177358799823337840319332035854730893542200303159251297002072469306e-02 1.4779524792877382591924221502708309736093061416786752064251608351289207171679431999859483725479890504e-02 1.7029523404493324401359071430721713564849430877394371799593240683412980901668131982784073385105010987e-02 1.9090411155672304942564496274375087513474455871723893989136193964124962749518367971283178947047159896e-02 2.0992822035977368276227334788685454998626054852145407576542849958794204499695701431581222011790565833e-02 2.2751720029426266151615286049437729610250994138602054767738985696193715341621977535025650855875472638e-02 2.4350864829776412643525416373572909349237578320920408235736769458111048829090696860391813976737206875e-02 2.5764483819168659414254103273941273257701497061271802743243677852360430781979927607085883368226126422e-02 2.6987567270974426840151872154734239863556097647139409785320662583899343195891125877462359369437843473e-02 2.8057692517488336700563488372655944597714572004442495882545957693388962693878135022772377341987909540e-02 2.9026657094243519678412828253084633603327142933146893896344630085229738846995869991314807225999805206e-02 2.9951927546221188983226589428615431051401135616824014200719766467237077371656699819115783995092773557e-02 3.0904160872925040521763989106178853569818679652502105281385378514469475810057290601137230437674287441e-02 3.1934874824080353163235207469333663780337384904887937898586515369700525513497598447478031781610394825e-02 3.3033870466740387638165968076152603318256692254867607936739292760021258510712166728908681787026136858e-02 3.4120209376105031627291117710338435432939546334998464198181619501385854509780184736092955428242296867e-02 3.5079484655905163590489412045492233528463029752970051729911748230631188077926301911293173002525151377e-02 3.5816280438097891448572441846104366272549014603787227297602560021238165985264562618758403618290076977e-02 3.6261958443139751486785083727817699802706782609002935945702853188271491227773707710531924425809997881e-02 3.6353601574582526587001369808055052644875787442685343415593347284742252174938025239707859006286177736e-02 3.6065553726369057384142065261815784737080311269477851830524839766392732912427063279310033120510391031e-02 3.5416666957230132216621591529125052327490566425032174770598065785797171970534129974291764375080335372e-02 3.4468796709475598471316088577472451452672001085646867909579229307295544512626895751001144332134484905e-02 3.3281861146104758121617836530284166190696409504416169465631007858160319316326258362743328476034084126e-02 3.1913990584823284119230695526435314790488836273720497181309412589426870569187169284311957940054522054e-02 3.0428489415146609219170462826191434324690340244825415316577500407324184706920341286617779448202881451e-02 2.8891614299631209445143669764624282184780766174594069227906245253670407506709024383864530525867273649e-02 2.7366551540274803865650975978556966275064072289467430945261896437122011379979922367513513508924608232e-02 2.5888556846299262976976270302428110156376622711487679275433126185740760659554837080491753789901308632e-02 2.4473614563071830192449523765912523068510952093183218914059782466324981703198927493146722087757280693e-02 2.3121142382551036066131002391621503687894739643626841919302267468953847029505986567718284323030699587e-02 2.1828680960834058417787462078421472819381077278901184978580615477272249176010245245450371358934067732e-02 2.0571070369932249432691049713726878270331481138304509665324778524238665373291909353658755910569829121e-02 1.9333081236527584136737413535371828805395942404816071252258230379812094003907994831566066244204272449e-02 1.8105951540487864632523118889442861589685764032235772973405311177198628810511928174945233064544645193e-02 1.6912998991857494029197191080449916340110099875086560119819558236050920633518622554994385382100522940e-02 1.5773445394045838117922360786647235245566481915601537102362023261664877560070793174492962584431764524e-02 1.4695356417422978867083610893759619509017875335562734486670530065329220623996925168411302683669394949e-02 1.3692021962424008522595806284715308531481562466249018143999625894904107370394068848386106371614920688e-02 1.2742521181773055441395098952284626248914858425393351697494162454305271692713005994686391817101638095e-02 1.1836833349378602532353662499710133851183105772004330135004770413054986098308384831913480476042853996e-02 1.0931220492908332187825359617188639774219199210993606608901753783599767210821613262100666843380500641e-02 1.0023478134804888343189118496736704219527368400733870412062144431352262659791534204622007532726830288e-02 9.0921978559669740928677176311461250111141432510757267692888852508755321130754284594249532668823637893e-03 8.1538061768593270659901080383587023632480136741436644810892471124989012851142466181181255219491613326e-03 7.1892881650354407589843540010392185082054583714723938651134902200644859235391393820261366503699903164e-03 6.2323864340128380647672365134462344974764792041754788327483757762467811392822243156657588704448517502e-03 5.2717060467482806030385653754351240432992951467530323738783185742916388701827288238989556448415417526e-03 4.3512493529752531906171041933256623451936626839484549471340028682474220220215673390779406196158158277e-03 3.4511666634024473155679041024745587128688361391327667722826183470263324986990593612211309929642510642e-03 2.6138904218675259957021967890260256151456769149697618679430659274471180792478494539261814829882512947e-03 1.8310426362142971996349509118174521089290483520326298704744878905254006636654880391343932216231505456e-03 1.1394758839937423050013958990182638274350925398303034908383757883404303797621650189859999632358640599e-03 5.2699589925328729251111236680997352908221641871505794804468985829627188842197311929884503000530612110e-04 5.3540336759860052413860221702262512166967437613909090998320794878228719732392749885787151445316873859e-09; -1.5603622620797735781245423213609458824522830044271130055912839302026093818514257371448920009984811355e-04 4.1239431909239523886583966019001704604191706927625314523082428830906185048756183394544655679825667576e-04 5.3608093808364588867130049248330188430353101333063317319109807000178730785498012412174511616052437224e-04 1.8680490661153479680221430482583712386798729976958228815182785770101622841122801996815502822459709105e-04 -4.9860472961010396613201229965812381388798749189692182313553859080336572856984756137216287776014556760e-04 -9.8666288667171168179647354287008991442742889875125384990647631692670827276997141411465720768914386555e-04 -9.8050987616417837936111487252010055892151963212209102555530467914569443433933178678345004661632967111e-04 -6.7921630639164414387237618512442131952617133705990066220393318293595020071483102809732541346640260389e-04 -3.0218557812882419680805906915890728364257912495319196489529199479824549245340751182563246848057989363e-04 1.3734528750110506776660097935256951719632239507933809637355345712418993177037333331343543641196000252e-04 6.9004437387652352334460243566506969767952768140283109409767183786427248003327288932151244155676915836e-04 1.1537889544405212499347940639654736248892912759732406766670864914262662053678690546898046759370548324e-03 1.4937171322527474667774603581076926763718600265133012562988939212445024672404923184649477756975313654e-03 1.6572798269093230057122981142415965903885286346676899747676092357257787030877206029189685167209946122e-03 1.4831896960504422737318134148046033986910898521963012953682884011635127683947418282836006126420774827e-03 1.0256868330384272694006557713309209404403919817613570607659928633441098802918947816454510335225521830e-03 4.6591529399928362688255331644630909888786193069017558220187775169559118520702285257582651786612895150e-04 -8.6181605312989182238598666742230577742233253716004158585801916239154232330577947944168738787879285984e-05 -6.3143052701080300336634113161850795718769421383071345875093633410548338664767245457850290942624544484e-04 -1.1248829842467528046495155313763886443953617269550975082349300518772408509881088275053476409102205093e-03 -1.5061712628232205263183726696427516643965293726356795345939333661183249456358218003689821757714705822e-03 -1.7276673390635906564918224975243503142943843202230535207886230877923782128967805373094754954174398552e-03 -1.7983847245954083483566714822501163994165990436340159682235293467764948282242473269667860615137926988e-03 -1.7821117712447576872977802925104303963989398743003697491191155616316945588954660953628512531584989248e-03 -1.7649401193488700797222697124551033758864284782858897864176589610122106384245299365040268537495810565e-03 -1.8155336345784307223092867405584487480302633596004634539782401603136650515066976910986574141132830863e-03 -1.9516846007273966908333229563379196252199868982236786096133600583053964935874104604583525773128721102e-03 -2.1062242188778614034933063061112764699940896412746817640437219021338523764726138197194460904239515724e-03 -2.1297938546280987643305687906706985366775467507840281147428133051957975134918003461523597709048572933e-03 -1.8386769364834125898224337835451925468607231002549492035697671895941561699976131164403396973839274330e-03 -1.0845896524952628165802935543586202596082537183518293741096952702029443568380174394443995684120575402e-03 1.8476458268850245197029256159987760885674663083045312950330718564967772695881094284040912355286872746e-04 1.9216487190700325881951960879427108460760282791210776623870071575191844805628733671840287032856990537e-03 3.9941567466699457962665097441751049967458041737177470709843019040283662045151131206999443789879273570e-03 6.2813790134758334290207622973511315195623240555813083809539611509239186044744635179841477538670871845e-03 8.6748319109920127241829767082977560579887994473436436254829642953780081682212916323824287903138473621e-03 1.1062141221593940248715219686301234083708062152637386087354849461461525656803934600385678890723666981e-02 1.3357696851999234592493741965468520325956583793355455330439589065485278596093055404572518391934276183e-02 1.5496700398348181952494508024183049320875375266308192430268470102599042935576817812866358229058035717e-02 1.7465420286356610875169855049624077572128798281851128841259234365661928440351105879471985510246648027e-02 1.9289739462748826679657236849094108969038513321434566076214876114105940523911382033074527686121698240e-02 2.0980386432285765976980374521816751998434544274695144601078894413892759590511212700043797440402825068e-02 2.2519217313230985837508435444189681373445360029429411416363582108976215447657363041972620024336187392e-02 2.3880620949675576303580476053575425896784916092030115645942282909951681317915688977961778965220648429e-02 2.5060525900829138232851302610886120857994128476127291621574511938968476328317414694967564818146249057e-02 2.6096720654053446638342234555641912525889937946742354362312794130264567125581187867012172950138629017e-02 2.7040798015983276675182881224115337565783991901285169358443556113076008374198988406421838751643280432e-02 2.7949193689404544974170193261088377449571205753703605272246713595163256627424183647803530511981256775e-02 2.8889942742777365264351951992620261126405987908327426550344850876487724873119976633558932226360015937e-02 2.9911609984912983681643551205469765536396101968420415860808129787043574079999904646126762096819222389e-02 3.1002732525061828422978561784222708026087197978660404834619363002098329553607889116081433046954222271e-02 3.2083634424492395902474136134502700894281390381304595546874889565284888007779340871954434412896855246e-02 3.3042696790551705120184010494199661394059620819419377061000404431212875887242565508444101753834184807e-02 3.3787075730431518342400931576017310457978909149954275502022405303278594700097176246851397818805025650e-02 3.4250371060594985524974899871681061298321989731594550082990955284626333967489355507914613319313869283e-02 3.4372370893931293572258364352422670094347387096534406444167327971630259892360955550727154894682551477e-02 3.4129111428595639351213648504523022422032364360356644641593700574895381151907275210622352883355212935e-02 3.3539517934989796420182661189898863623230959746987348688235605531157574047301101987982967942252708937e-02 3.2663627453687207153194064843454811189790417828697820179483925345517472848119211371421559751137934752e-02 3.1559224228645165545409280865764449751592266295287759092008565545067263539502172654806564162409741878e-02 3.0281867938599617095496702945501001146116330300761888758037419519481795946257141027614453079042129525e-02 2.8891614299631209445143669764624282184780766174594069227906245253670407506709024383864530525867273649e-02 2.7451055751840550954754191495210290516760570032460668399647479604022391246995784530455530935230071961e-02 2.6019748308967690817509156050532966945605230616125868107040521276644981410312084975279415037738744754e-02 2.4630666502264158268267765270622274909176890898598026097115669131639738581015972130812001112707610924e-02 2.3298670528674970121729921015875786495202443916186427288263413375278607650685418423140854604499604199e-02 2.2023193618619806471512818005877602006011073425693282787369103541523723667493055370318469929090937269e-02 2.0802313808548421772672089649946344960167399192133245544257575328130713029220691117051152798003115741e-02 1.9612635030771023234952439197353623245116135215530225086051935472445720672795270621781122128353332633e-02 1.8440404776681409031067558374511131866268957638350324918012582480416897843617820209045844431156970059e-02 1.7277985198537555050301785255902472183059211421296439245200534383058560224175408647188622317677071090e-02 1.6148272270214610117471116594780139623773936546768570559708354685057544807802688301364698481810086093e-02 1.5069893896307430172143864926024627643195948873360244066625902527088729418731180057696862575875954529e-02 1.4050434693888812167256744006917548393257575031053643378091695137072655084916938134306849447952438094e-02 1.3102225908303055730485484772109989718043922472405864285508491981845359015740002313907055996974617065e-02 1.2204608143109530814901923574669898106918096502453011725625824388283224455723991830706654771503630337e-02 1.1347365795719748201146916573676489794544416119932602731745679919526951406622725148654423700635435555e-02 1.0488022590366766043475973903850614104269689575264186079283146857796174557660361991538925028463462691e-02 9.6241593838482886754511094218165063383529184660891469616148055071150559962751836219062216639318586636e-03 8.7351578733404106614074060720513325989215174145988191877280676981810658478488513074250761651738218905e-03 7.8369586752923159194000736276400179237220851399730785720623777218266228573319437121171641327360128337e-03 6.9116915629999697663216736854476225655447509629949945830296610002042564544693566388419184909019018318e-03 5.9922637923442146022157531566088681646675301822731900463698412939738803487169038276128507760014079312e-03 5.0683087919733824249271014843792785591886625466844708104934559653093759048142701284628296317438811254e-03 4.1826066211971134018587353660687286838534103513458055781920795902577334217421904099142928994140058672e-03 3.3165488095217765889483382315956488566062654644182660274031683308936753712138077831985547928911804352e-03 2.5111643438758101454018233734933172500188096053081211817478657626330440990608928957706213380130977489e-03 1.7585510702895965106772994889493313759194373713286548380759021144257538543928214765607797925666555277e-03 1.0940754351945903821687606255648022466534182828656377407849387572871373352490552338239274503451789265e-03 5.0590802575271409493162854518585402435298194565353383668083751860007498815104008159021268932379876080e-04 5.4326395070893318110015770738091817628975688233948336975889166403823666116138820453280404899532908095e-09; -1.6854038633468163746789477640328892822315140281433266244167922671530397490751652587937741228377797706e-04 4.1488661094633186218966946558405492207559928148533441537121745214311899975580880547229900027584365535e-04 5.7762781603397471200603174045225190539811231383415780158205971490707339821371497645279235474510530775e-04 2.4210124653954371067155270355611594818700688646210835160076908519077161774314746265118521838949858081e-04 -4.8391875602893625572399865433480391073661339143612383543050932356549014247972624371957410016013831131e-04 -1.0213423694715296393947390626648435214023126012350171019244883677414793958919019777495856229790647979e-03 -1.0352668722467025411966042708128040713968440157688058931215785978281826114918093584090406077249531681e-03 -7.1709341922307159506702767436188830989562447263349578721145358791072078608018863647421093498258598501e-04 -3.1636570719218024698110065013488538127528232896293473001840100950781317132016655499544479056983786467e-04 1.2868869315032449246114730956601517883285119270032077327718366384520525260157183032676047735996402009e-04 6.6867009825229252071187306469288868044991970904848435165227512083671749417799436175282582120758190878e-04 1.1138772456368498302438520161661709552215426017992111202912538126169825138269860443413656385882285941e-03 1.4347444291524345902861745366265635365720004440069233620317286713393227064078719756985332254547568860e-03 1.5915104531860834550000616159884397850646892739504935187643541113161283734442328995123141962304437833e-03 1.4425177947307687628020147571960192269499792493994458346011005995843243583461333623346727405585567680e-03 1.0423025043808529659126480904994888486376672954877126915426232989488283805778021172812413459361937803e-03 5.5224374668719397895500442365034436576757864164643620620547529356856096505765159648194529265610837943e-04 5.9244506924914164201544090902976087593624003103830305825913921459206103019521135951700147324130080153e-05 -4.5043135189424827671444372933033578352255450633750325643476475695038722600338928896775463260440049627e-04 -9.3597797457636769110941635823941090758862862230894651407255486203859049580520334685344289382390159851e-04 -1.3336904965566503114323322398631703912633381632338571232668368465350961264257181307801051416122658597e-03 -1.5898881273532263543355601402210760629305048737485931674984120241143354230672308128391578367591958502e-03 -1.7076834126340092118425394137535604668483184074622555200975112563528029116079727689246264604275954949e-03 -1.7464809423770395277456049574965924037390171720794083423961908847981940360879003503504753288413677920e-03 -1.7890864123460253958908569212938830191904532695277049891948588978048624730074608560022467575313367432e-03 -1.9008103803213169240235905907398143252100461461578945021109020464620044598550471394412732606950508786e-03 -2.0958271371022733074151706990210422552497747616397223519545342678150800876242693614911444306515579352e-03 -2.3052374381860919125058688913499579156202556267185577535872853748768695938214896549739238981296696202e-03 -2.3820650328049114515671122141123188790689810532233009870841145209733697781102024722128997652260901667e-03 -2.1492873721219329397149317248896684017899881287808617248717037633563899527117415580564035391394906511e-03 -1.4672796333078726388713012907456918000183488442649150068596467221874390514035947730585443936744062534e-03 -2.9052121331857398049969030309552415786595894075244630127106543225654421088582197013164346631140301801e-04 1.3308613484423664770751892843623444170992131691967012204637172060252591659939992122660953162218562797e-03 3.2683427501866763680086066437226467031969153748034704184218270071297403895456436057052958975146473478e-03 5.4070468692426387100295053280805329127168995882992415269758104916717058379473562207050649184084719021e-03 7.6465927067390740061660765357598603343263100964555713538988037075232361629063108619251360522724268894e-03 9.8839775332702861712690281149015989841200250153848660902069468008142463324893776616865175830169880698e-03 1.2041258251941274678621471732277238592684585461121053515946853519207734683428720087120300295834332723e-02 1.4058604600960992262700199543655287186998399316464988059206569000479630900476072395423605780579145057e-02 1.5922934572300778607597853836996649385898369900582606787875681395313230055771442415586385017974126620e-02 1.7657448402501014072309783888263415950942136252130452733688871774452644163774752560932264219517301184e-02 1.9270168671122853463303218850129121437101582538850485471230158424010787448502138258615013529375672482e-02 2.0741845169898438733480964467051436899901305855342498183383281687121528606574299816495512073829408185e-02 2.2047123873381126232124649123223153626737438218848200408844272881895269996079623937747496631351824668e-02 2.3182438834861983350977349433461351848640465986807735303713342122572556394055499295349190254868791655e-02 2.4185093235374129229077761333149893506596992648532908607556303543003147307496712250153770379410718629e-02 2.5105713805642232078143826421172675915197848938334611214550261084326002913490202332129851299729933098e-02 2.5999024371586421240079640045347269723598450933547002198200040951993552895145551773968899537000954835e-02 2.6929930720023190402216843761460403357530235676156966087828650159964228771850373829898809005453213138e-02 2.7943702763870781155319431171127068375878300439818543320447334019918307103113147637968986386194053545e-02 2.9027393141503067053950506753964415903050818948489402182070302620552487211015105655736638006054300967e-02 3.0102443687042996468554537761508879319878889810012254288436128841908198457717386103973652626203328040e-02 3.1059922011919735467249461688374730577651029279477997305136232038789584225431959747398748515114276619e-02 3.1809494083561630649286087870601135457187719056347525993128592055488235620080614932799398430559223311e-02 3.2286974938293170344345141473126110681384353754865014820018195471126157968559060084968489757588287796e-02 3.2434900731427109298651704990741964444373247198556478987749415634951045409807942885358529211716225775e-02 3.2231151343550171157618804528457413690328122581756480397176506656207480481336031885385203970480233007e-02 3.1694991075847288000755189974328970897363744456137416316013506792687824157118395293878562926689765021e-02 3.0885033197171324102185296040375338886495405374463838637985085770451896773683993991872010129204667141e-02 2.9857382280937782630824145175614753108795903539718654270671087961521287967363097545570013528345088283e-02 2.8665489447817251464362078603649399416602921145306034777900632387154646844745696070827751384544956825e-02 2.7366551540274803865650975978556966275064072289467430945261896437122011379979922367513513508924608232e-02 2.6019748308967690817509156050532966945605230616125868107040521276644981410312084975279415037738744754e-02 2.4681133155893617016704265543190914242273247901831589556882295494870737362864115130612959474816927056e-02 2.3381290809816457768797080211651780918146289599500539332502367776316254150088774549374035906657422934e-02 2.2133731650769306383387687355742254224242537017303234798743581333812346789789318880426605458230601840e-02 2.0937562558388512624924203329080191333336995018378838493258966067449967412047736658116202412793764136e-02 1.9791009668962021855067409969142256141344498022046814365183669709246621596651542883667534363284227217e-02 1.8672040923562574596181947662161723786104178203607610866642349419032839753908777182749688221959752912e-02 1.7568029480241847385123790148480454915852019540529844208056556678376868671987814033563760630715149191e-02 1.6472184360136985234554250925930122217735552532078842452591037674915094411774026826929064192390531125e-02 1.5406810640640501127096424151822120172190866056693140912974098882104268210429103777507236483546622423e-02 1.4389868338286399028811980145684866900370548065707662549986011511866387921466286122875132540301533453e-02 1.3428476623715909086495172632874953738236094687025479328453920248235695530559975878992016739882458215e-02 1.2534108506736613720284771454091948936844915345728370288886597967058528606427790911047858560636613297e-02 1.1686515560711942250635492290244282878709087477349226961409755491779202917915797658659912244024541815e-02 1.0875477430475358903391952978976959006155094790935008087917137586425327244290997004762115641085087374e-02 1.0059962987437149323984421388160110578995571359618615870804064021444833075503526680970130733621530997e-02 9.2375158360305025193647697350220805337125233243811480668286849900513571400089527369470594828237352370e-03 8.3884477288284134963734333996575781712502743639268039679046838028058847923766985379695682822325524244e-03 7.5283231992124213057047901214130787749804160047706920391336562981091068721227351747171308049461904886e-03 6.6404644511549465083372288063932087503566914907249180738079694847908013741260789754098697551133157408e-03 5.7569701078134800128362486431513220556927620965121674413140667522901007136660160605980477665858588172e-03 4.8684847146505174488207735797929213505381795932460276208830820727274032971801201643451233762543759490e-03 4.0165476461097329121525705574959371725832476004904425264188790317140004743848502018947803481737634401e-03 3.1837412000855435318651262810117681095512069420018109566235613988805574413083774057261233098320255175e-03 2.4096626645087282870038656573394025495520060688508258648792388060069388312423829675067608428532376163e-03 1.6868390759786184210286427537317338603379087138764695780249141138987996459265807111346033128244907541e-03 1.0491224868080693786989473037739040121863464101899800513074325901315410319595019938761569445308321091e-03 4.8501464539288044323062137773777485898779820971805355562237293894932743923621848053837992695028930200e-04 5.3814053858159507237593818101746995286356122931193902015689994113747700082328849969043193953937071585e-09; -1.8012455667806555740919585112264020750896180124006237071853675072524099041536049427951978445955480368e-04 4.1200604366815086024705914111338124914997459651341616825794062970581247800263360649164630054877717249e-04 6.2131922406605572452461383998161392905216791534393182801047305601566605666180792766385920924774715166e-04 2.9450611200815809957894134871401246270661005147644129749798579099469310215295070918097070504845006425e-04 -4.6209246184902616088123649456717923589204715888260705162223514680974945660914688299915725711259272105e-04 -1.0471072900014777928459499856198438998612488711023605323907949910045302859841929147758751549297139094e-03 -1.0879119462824137424030852615395578232703205442123264978588536248252971449231091421335130710065042950e-03 -7.5753171553364101356790831920675136168684440062261649460931210048213731959991936960081145435375294420e-04 -3.3458635520375743957844278971712710666012877544056248663088270494118560794002074381527168001878225010e-04 1.1637849678337138129328779932014541404538683482348699381717449148438973799578007210941051779097046953e-04 6.4694336927488576538185801943390232128872805882401260062114534251023690397442449218094840272587141904e-04 1.0785356561422953843659257530847235915525547268724684366298663219239133378982757501870585673668178613e-03 1.3824662657791043304634743919692288203506982486743936965320306169249601036642063388558115874009110812e-03 1.5267357684582218234545641588235854177234266674002136599955149121882807537732469439223793135111602690e-03 1.3891014902244863360592941885724072366963192946743572463800129993913950093582158822810165605809023673e-03 1.0314885665038931840476288398888466084577632244999208116685457852627110870065986643189756269519746907e-03 6.0457677298405146887984527973193449562779852331230755287432981934051579835593143996810876344879564376e-04 1.7648084731903009691300886419702702468161363035651153305227123603555003253948812601824647027016548831e-04 -2.8216772540257012848492599146140874927268170774337435994061058563947333981902571170770408738915382426e-04 -7.4123184812362041342137227651009767259047197476730006811268823767610514885865478374280764662887206638e-04 -1.1398475724966084070858543639434890075498595898646792426983451854216405154652297030423726570258091440e-03 -1.4212322012151136034690405613446205652194385252599261388258546173214770755249044907939123415254161652e-03 -1.5821013051283060270671572474871365525632839068140002511577528849629824750244399492271060203322566031e-03 -1.6751345256278239101467669540631623811305910602653738158313295208937357663371992296674855158480215202e-03 -1.7776171529609443725458126329014838605808327527894600529712988321610182420860159998591015664038575786e-03 -1.9504700005365303376617803813520272819257290605734345324944474687543551078449844620195920020995135664e-03 -2.2042809203824666563955651191616703953003656564894246799145850298053651922752459298030096577064145665e-03 -2.4685734931642977857038665816568778400044954785023081388064347735608749428699677197490110817442492466e-03 -2.5981950783903784907375394429074399647507887603968751262099060611037047750109158241200759783576117763e-03 -2.4214426932288238108187450940457538639418305430806352695202629445603414859809333159419844561358210610e-03 -1.8058036943109085570274495823645879601404850879863950650700352640996208169459294995728623041939047033e-03 -7.1176884860215769043245959589453624119907477528047812242197810458279044128695635167457545166828263580e-04 8.0751800498952775552274147398414766496279174256229028579155498759674672568411209448310017918440921260e-04 2.6248344119471450115388232351932727008743742645391785091154064778192179375284026930921125175444743842e-03 4.6285876510398269843229716765492323667285562303612298440116348768379476721542319332805024850776993660e-03 6.7238551574806767021629221062976473167936958360128963991005234760385915821388445109361101084478399963e-03 8.8151542717970236589864492800249264124219261189223780100392967554675556734808591926202735842614075532e-03 1.0831795827862344972665346526501826541757659513356247759766301211699778688685896808662389075501606450e-02 1.2719956455345901701182074036295458769600680623263443037693953372953414238488645324609465413198316181e-02 1.4469416993144547077721695380749539011829165010180304887546660800667318276951563992562185059801077517e-02 1.6103374235996201456356699334023726313734857865138527336895797642079873853393239856443427174026171811e-02 1.7629361271176851654726048356942214165321081667577103588386562287316453215791779321245830804160874562e-02 1.9028236198914335168199710956892366310725732385956756801931899260709944875051459895467701753591421483e-02 2.0275045137533488850599396019971768797556383149098362395573499702651107829422590638689452263928930154e-02 2.1366062521221097819587733764015763865472400624286178872589562329997114308908715024754045087456483686e-02 2.2337092228136843183172064451877067408270349970046932817708690958936601876101800008874553228985763256e-02 2.3236741522287295492675218651603350049108575752325384685184629499096029725415687224440253713796785000e-02 2.4117239046448532749094186910465279426440318010012188930253693194888542306042867065288453066174806557e-02 2.5040074634904053777601350845055038237379057344819784880106929268904726709476288609917273148986469989e-02 2.6047330455727032434160306300872351871866194606651250204629909341174985611732352489894957438119923560e-02 2.7124774313226959558639823827516440667980813279731121311825150182671897989582629660214475206908170154e-02 2.8195057128962732888441550358748090408474460133029654343829294118899724052296022019714480473676190052e-02 2.9151863733096824301910055314116903712228746742897605537280042654849236059349307874233158862063264577e-02 2.9907232219783467851379664248509884225274732290266157208085672156982129059516996696095210842036075036e-02 3.0398948427901901735091710838192459543680950986985425516433431152690199100429346085719005143024380621e-02 3.0571924061464826028622937770144643542835521908779308408493122636302571743360803096873816526142146751e-02 3.0405564420257492379819785944582053810461250700559995528498349170190627771078625087693303180822571874e-02 2.9919358602042436982953106314033103708238963821730561370526759974515276465139552779981386103145223184e-02 2.9170661038063330336949924527890503205034226387714814815834374480703768352083296763528814828492843047e-02 2.8214227430123483250753625697415345343092970408997393735919920948407626814487984472249192037673420144e-02 2.7101877568458020406974921270544211367452595561425758541949551393360146315684036419325296161800655479e-02 2.5888556846299262976976270302428110156376622711487679275433126185740760659554837080491753789901308632e-02 2.4630666502264158268267765270622274909176890898598026097115669131639738581015972130812001112707610924e-02 2.3381290809816457768797080211651780918146289599500539332502367776316254150088774549374035906657422934e-02 2.2168922080326437126214516046253399984203628430764056324988428720167361221380719370132051350426813036e-02 2.1005675850891665245668060553072307303941315527303912637297925653941270675741346164192884578823400524e-02 1.9890059173161047691868116398996435956285192489106596108017613530253341815952443523939610078088754551e-02 1.8819982079831196709727722671377930920202320279253784700618908644627669356660679303160876543030514332e-02 1.7774138307902134233645722179040917034582961770278440661626762729683065278674691018959329343679967055e-02 1.6740428588976912797028067705804307684053551069556798934875144869772541863085300997003018162707315767e-02 1.5712429714167048277962447626132642168337679413638428110240541883030421272767499920623323946700793787e-02 1.4711648344652348035518088119526729067988373071337846154593238459603596375279915537776615104249680684e-02 1.3755339024736881861037981717893813608087215631816811161039176457020777882763633082776866031777195574e-02 1.2850245045546181036776258814606205517349277470672683151534611247107462607206364008432601426033341977e-02 1.2007228708843057230228871714760658757808528282115670910399633385090841984369715022550450891591915779e-02 1.1206666209641670221604459561216710255259562308096229614311263599226578954146694233839996335772632448e-02 1.0438612590838418310161062788674982108618975912219319016169875316255486106565897193458635867527789257e-02 9.6636083938046738665453511824957702627495934797542914023556085865885150200748140384456148816406477182e-03 8.8793826047229501215186556834402966514014096450096000609269253639667997415470660702058340089890129355e-03 8.0672401655187024601251904629059924039738237060323509222615503779497675024607358719395249190534771663e-03 7.2424788010293832026915744418595523210098138481550603489455476899389250849713739868540123434380619766e-03 6.3895042394558141658415922130110189269648847893830054843684891679708174387522547698067629733785089940e-03 5.5396331096334034506471956773006148238553477332950813915613177615989206994250704154501402966555984187e-03 4.6843456809280712593210680702048109312696447848398364569707699892501408274522696482339991729490929582e-03 3.8639718112630955591176883371535496842273712853346999074464858427563658654319943886084826292228804152e-03 3.0621028056730236342837293971647307731746365180377859628564945224473492738812461156816641789796640089e-03 2.3169963557970224605162853239067180202555442097469454074321920987280250659402545851461801558404339999e-03 1.6215590709685701933663492023495770954519067047980261590765412812264802963868720755825387441002570991e-03 1.0082991013891162555221588751400998763823572866779009107459483527830029680221461193517601482339340888e-03 4.6607099043188592636121873779929729995109862984976390950467855771193529196139868082830403108446922007e-04 5.2532783724370966542820498480116447586343545318730793771905213151129805439008075279608993164675129859e-09; -1.9101655572722483985179231345968398015685483012896592419317991484203574706843654857312200550035957374e-04 4.0562978915359392153299678479309814013257289215850323235473298058778873235530158601156758850224556588e-04 6.6584669967614932082730676573523764689541967772813039618887792956954886801271831578329423545074258810e-04 3.4186738517075995748442080654827920176718158383719277572274404269846569457353206287004330853808177241e-04 -4.3448419655689802306826926353275046280898324095640440493211050615846151541690596256532282393571499876e-04 -1.0622609691684169460940454830965907889526899703203180068189583221021741448551131698403655156745814562e-03 -1.1345602194395220622448990773839962015728910880185857629863946253988339875701977766044430384256462881e-03 -7.9962660542864211432827021291537382069895959904059914598146261477348627359338463478649710854830633158e-04 -3.5918382755728302909989163771506329880120115022245215485827956032310684337123802155259893573056934947e-04 9.8133409618536506252509742962099474365358544410508713577698520410268911236291688812869728458975932353e-05 6.2297156641841882552388452531750882477641985551042951173244930332770637150110069698080385238630854542e-04 1.0458478896672841075537495771864140643828645453115948266102520323712396242294567013766319201276444845e-03 1.3366186084270572659792366981348369485189736153208397704289291868002413508746044944031008479721833674e-03 1.4667105199248529570111242735871198847982643075442437452587984910725913667260589673157822380764493456e-03 1.3303346463591395715672911381729566101699577045878298435720178464419171552172757567422824214633563975e-03 1.0008426823757398600813839954655283992739664691086326256515292110082345658412452709288096792470370013e-03 6.2698197168742288556461650810362325930966980462943390125716004158447510945329391588288159858701711194e-04 2.6450520105504196265951256724692667142379608643379806257589214131440300678753204267544579257086561157e-04 -1.3188024500142529936488015090494517592641552320068114398951517076055284187558728343375024604185138495e-04 -5.4793770128438173430807746597762557107801817146688028393553237899390727974481837149632703247254879605e-04 -9.3197147226514879905657997198384867256981743658254524036176436407654296728591175724654174386086757911e-04 -1.2280172603560941190551437254675862987467447952412226121081468696670385320606537175951976152406592771e-03 -1.4268675704352847103238718500784717974505955812974824571196202785615173141511480569331779962097770833e-03 -1.5725021489865313042598731710312908931682508874608701299509349884483404398637147985575447407576894477e-03 -1.7341910090299524035963811904419763735365779750749697043174141291654960993869000996705143332142035408e-03 -1.9670640486555597695296187521326080120070542694194016655019890971807999294257386828270081447505911829e-03 -2.2782658874084440894296235493257742701295130081375947295928227017847302146752334470407524007305070243e-03 -2.5965668368578670528480141674823726926289028414224977149099345022411366610217716302426041541890586995e-03 -2.7788767006238160293333351311618521490661053424894138180088179590970171030450683953171187202056263929e-03 -2.6577827569688732329820363620823031328906969848420752797377925852021717220353100127823186356448909889e-03 -2.1059508207367121265048301661179373051880268711413907419420735821642521734715629713289246034540844915e-03 -1.0881660100867215884037383462767123156714995137010867568205386558093703202664600585901980765386193923e-03 3.3987527640454981417224003036902911392364836271981533579223729361229956920004220120264068753273840073e-04 2.0509377882637517608653007947354510361951612713980725729735260768735537103883768484611665922273336379e-03 3.9342559526711063033490749571936499042019212249619392715057325851876898122788442037281255760275739380e-03 5.8974363081137601086153701766417528649191873674935605324997730331703063997887706676503577533745580513e-03 7.8499837758281228587085656197363303303610210150827797830494436712583492253331331994246782855630028343e-03 9.7272315449503128423169599716847670703970195477702345831440248735527221243708627769951148130725336181e-03 1.1481743999123185272585791877312038245416746056712553317688813190022368595236871466773705474477031240e-02 1.3108093646374850214130313465376509253577641510916806473833400069199086241647337091315491786923910587e-02 1.4632223310383907549260709940812820130432937111585665635102761820126199694461380722875106318692771799e-02 1.6063654145109317705855610050054962471856160516171019753845073061215531417221974208230205473790867125e-02 1.7384816160424138569884014608887760015894423247091168609210312379534755133432067691330175874537906821e-02 1.8571423469146036639498345768973200753056784990246232181233052395563854640602034257237347455826786020e-02 1.9618938213716435156657351322596557162142673231568052418943025747020343945986433033036351675427802521e-02 2.0560576555921237735076501185133549658183314587335127552255754373334572834450806475007491445516949328e-02 2.1441767791163831138194939875070678887915011776868841751977601516432821091185382364735157259174669395e-02 2.2311426429409606866764246417791743651074489302738669501148626928939457438544474082059614410357899097e-02 2.3227444702560010502514568379274601637098281702813906877378069028283525865895372301307712214293334750e-02 2.4229036004932460552333730409939506772405127598025346081844448365521167272926885215262860994046139767e-02 2.5301126829156990339823341782695930902419474629746479686823307782044467578396159199525089941908755737e-02 2.6367824469026073068250603352765815928048152301177256989170597720505500748361184093950926024821093916e-02 2.7325455654325668309074276154012014035823278996948540837783881766951715876549645451614286202869729137e-02 2.8088307382067330438551132626042303378945521702639849894985073908202791868687322076744404884520532730e-02 2.8595855456102138285901766858835122638880758410256210288538417153954547911715219181300545963134941680e-02 2.8794818443661161650646154007180826327993493615934350969516902621056023833689162586468127854280494553e-02 2.8665571519344751348684831517748185274302502355414867962780379900191087654681487461890198159692564491e-02 2.8227467138571249331123863571710462861440018011787390965158372260239409854698812499213532515421313386e-02 2.7536569165991450129590197703990428451228363441914873032034010862098353781305441922802696664952855291e-02 2.6646443446233968931492481433596059075430374246897415127278703036090879110460637657406884501865807698e-02 2.5607678740728265441333489981638512206400745971403940370424407442810909306231043393814057403841669406e-02 2.4473614563071830192449523765912523068510952093183218914059782466324981703198927493146722087757280693e-02 2.3298670528674970121729921015875786495202443916186427288263413375278607650685418423140854604499604199e-02 2.2133731650769306383387687355742254224242537017303234798743581333812346789789318880426605458230601840e-02 2.1005675850891665245668060553072307303941315527303912637297925653941270675741346164192884578823400524e-02 1.9925413681288302511384958352449834827703275787383420074180036781110407654822634977185185859926164186e-02 1.8890621789601615870683359997700008666680008987317454816647761406632127883328628724558288182413772357e-02 1.7898460059549248290012095497209804851178848151789409001625287518831395904812496410350008868107315810e-02 1.6927628054845747734039453826035618255180003458069557629299427145674839692649138102401289270716153569e-02 1.5965857289066936815526162549464891483010371209114198985379574247273986545874582263720432535970919291e-02 1.5006514814915666662142639090762940240900736962031105200770096364531894041133504896867368041771810896e-02 1.4070083008491050385980502581454285589885809163944059189481450052974073369207416054182424245503379067e-02 1.3173074598144198653348755479045070963544803770729849330795913175306067186300990378216687200470485459e-02 1.2321980241601019591077631574201819493597185129508577004683200755339996402058531405272128631222493098e-02 1.1527371683045529422531289212529600469029217479799578814802884659941380184025516063851795098882825326e-02 1.0770479550028128758084646354656397418128150189429448752539852307081226834987907404781476463779715825e-02 1.0041948882472771134630097374839135640002253830372262412600906266215465532823033607139484761187021772e-02 9.3039916712477362735712519849635560617717961439022925990979573508351446811372350667467845113648953166e-03 8.5547518606411507348319162296141423399837996845519846446747774680617612616827257428839185141804995839e-03 7.7765408223690726774675863828042810328272511095640479879889991375574905670900925004676780803024716985e-03 6.9844830572202726666016625000650715935398599023355714795047534482941587601815168988468040816225355708e-03 6.1638739782309485547379622333121752000376302528284880078778242789583410303317668430115236500589215250e-03 5.3452609522883664151343371301019999600757105103160050315419372616459994974833059696875105690699718975e-03 4.5207018058428738247915857646071368542590584940032582864238366273873928367374288629205654181397307865e-03 3.7293629040362354825409232823917592549045252389055289457523249728572436669085926042727396442974813962e-03 2.9555936450467405351148089925971877512886983678231965611630100110436037562490069304792118196049718311e-03 2.2364569464609219920632076247714321590658545034260623090702769524488993921917359915566596957369134688e-03 1.5651985191061793006570974145442799886876535555500621950268033639053098308026025035294526903386822489e-03 9.7324799773958700825654922254717516250347031866093534500521822687859501525664108185981156795685486907e-04 4.4986606814330079582331085975237279662316180516627294356824458064354465920947280648179708595128408897e-04 5.0715529730572840220573003408213954734843269709063962444883954276241583549408509169540862711940125077e-09; -2.0106960263928867057381451528680625085027302850919599066444044730048468264155321330923417353561412899e-04 3.9692355526913946162149884401155131220541324010831837701796358409522826447962061073323490303431514934e-04 7.0906174921438423921972669230244966373825807314212056177079059148883021766301671007986532256733285847e-04 3.8240240165241209068286982020060769519670920738126833443005097489970853995418744144919115962182208370e-04 -4.0294829969987963463676294044980534592411868257273079981521554448994813359715030119037126490922660652e-04 -1.0653644434138257313248777788861548638806249878624347470224447476376535252411544691231592685561589798e-03 -1.1709542956696392674747180292373877633889600241968408473641014736656523294829938263347623935465101799e-03 -8.4131947848244497082946660502146016559639207815300187829400760269480655167593806186814459334541759663e-04 -3.9088221769498755422845759439875759853618508282237521435764421723115434231338223103283857240223023206e-04 7.3093918782493054806226227449619887281757044839287365166888104038382383382643172616118282066574436111e-05 5.9594050858922981502661449278932801150510323383556035518218955752149146543289119973780281766617442926e-04 1.0141558124274660525292499556422981127338125632771222865812767522008851823126200058283151675443690641e-03 1.2955854168797157092566891333936726740044025596687074877633654739677612060264047588454692266744766451e-03 1.4122989057318543072020148370044260732218030400592278484891649647278621726309776735352786293591873608e-03 1.2707983991073383515145054025883563573433178922287988148420145144358202542676743989473798261236248595e-03 9.5698209337752146486532911318823499849518475306385838598758409910342230064795413144333674486753550915e-04 6.2462748646869602281070678263338350587550131229737638239796191188025634456959184412666471716502577188e-04 3.2417981457282295500137447573917929657790492750464757404312418254888436839817060688409753726017207212e-04 -3.6646651151606170435159946102298643858671949003865025795111193437533978242004660902850797380040725962e-06 -3.6368824509190527268913142945283972191832039868645016342049100978012968365869449855003120025261220351e-04 -7.1878408892320249647110039132657632456283492407670583267910113358901996546727335866616761196357577243e-04 -1.0181559519825624011940765374388782774958583523390825481669864581598837876464909298893769544781644421e-03 -1.2482516700007786268801152599990351908321331912121841050145068015335175774084526055170914721864573107e-03 -1.4432976622615259078791611674852732021553055185644665282046567029116235086050571857174695442825940781e-03 -1.6623256267415080696009769930324788668495829221984730535391862649079949420692173721383313990645278944e-03 -1.9530351617316697695626049818471281971187147997335550559530676339275096021158388929797588019749522134e-03 -2.3190056319714143669976723139163607554753510800085935357102508943369958669954002483488591511963709810e-03 -2.6891719041317199915374274468532294559102969597687044535839529696823779793788238755297333711431990592e-03 -2.9232123987762483719584831500436141990291889151710655603910256132625187319915553907562699439326723245e-03 -2.8575228050883044989927991801097545662850708058620839416949491151454197783592531424136143891519916193e-03 -2.3682818264611556724185621799744440014778025635360507085309661984423936583994580415174352076108401983e-03 -1.4226508047629918294173638398180264524288899751602943949799565366405448882662833664752867499211681952e-03 -7.7800682120052469400180421667027972763984823311329483045779154036482446715012933932211844826872209396e-05 1.5385019462535660401310297930845652527854790463043493882026713845946281613494051131820388886954056256e-03 3.3145462504656715375243371835608225545624501217316012255985965537303697674174061702857518939105155035e-03 5.1579084339146303022395680357332524436654765737524775067934514501305415435018174221248894249315529547e-03 6.9805155539997923492267368397477262229049312829235987799942130537940938604845024984823353493014169585e-03 8.7221172981598852235904344337768900655636466391001786907597581693099915833345964123635114056120313923e-03 1.0341465725033741131930703756096685625102511377140568728282556939269473601656312713574494085687101558e-02 1.1839253937359348768411723722189273695851343618109055758919237526981396245154721304302967800081054784e-02 1.3246458601053145659126328087023688933595236901080199407571479494259067905576749151246013840310645578e-02 1.4576830691580761372275534100064634174437360531388321245743888207881808708838886227713152068165065770e-02 1.5815834578471991754405475407985575551148695881829816193325557224431373996098054208374709525646858581e-02 1.6940286729610231912020777644847133411536557441219786245490594595022517717017258472102680257637663452e-02 1.7944413386177245157423007111273456765139987757305987824820860917791013102833770233186211572975244770e-02 1.8857974117019299438288741870161559893708165750554459631147770542144230183809765572766488748569224370e-02 1.9722217595953385099607652208436816546329029952843361936604615283579627387666995582698202481085617863e-02 2.0582009246184128351860139873348662197346014532728490315447741929788110026338449000670885109893951210e-02 2.1491489400084833754314805542300341663799043696396294042831898534871877594511734021085235638516741912e-02 2.2487321161645867179623630404969208815034290947769919928881291797044798912813644783273842847805838219e-02 2.3554038713115431318116118816305434416420884419364171951029280078716651790183066974677078944929190576e-02 2.4617501901731064076228122719154939625616857675639219799989133013664941184966842989847380213154397484e-02 2.5576762302320797157480135282496702204438652817461603863462897195378328851406678126522838319613387882e-02 2.6348323874150963793461484675464013678611342083736504625119672303323254472219674253926766120991735050e-02 2.6873126156581832795166727783145386772717212054251917351980819262619278677374204751442984514078059308e-02 2.7099172537173542707023831387878440720886348154440107500170165969465244943609283134135166717554928184e-02 2.7007236445589330411819356406399771741663542898031248108449056155442279215120495264333703299251257734e-02 2.6616098118150138021351290227995885341882618734669970880126170602800726312079110139973161989049852308e-02 2.5980374541110511659519777544528421216509906618033139600038429204421427728613277063902241324879431979e-02 2.5152453827570954839823523184520490967122811444402582882276573014810227216210072389070839701422669097e-02 2.4181951478406940484749450451213876700540045998515681522796548329592195381388423026541362689347067214e-02 2.3121142382551036066131002391621503687894739643626841919302267468953847029505986567718284323030699587e-02 2.2023193618619806471512818005877602006011073425693282787369103541523723667493055370318469929090937269e-02 2.0937562558388512624924203329080191333336995018378838493258966067449967412047736658116202412793764136e-02 1.9890059173161047691868116398996435956285192489106596108017613530253341815952443523939610078088754551e-02 1.8890621789601615870683359997700008666680008987317454816647761406632127883328628724558288182413772357e-02 1.7936034547779016259146778145281612715423766010610437640978096184313719891976862555247690919219423578e-02 1.7022330141670651635626795266215021135694360626691827829487903564454085936332904331534633640080263414e-02 1.6127598535352217467040620158642518256055979012650855803162819330922476240882834785091894238873439191e-02 1.5238764423139939165131753604578907931647088063922704164724297697354889617948635477179216657466673924e-02 1.4348448105099214200109850928940762840680870749803498350477706791220416506118981178011550525403785206e-02 1.3475879796248868835758224610211600028244707410328494201866708823375400718588212280912145038931086700e-02 1.2636791885335805535700599845032317564751899367809745149319801756828714488657585103699457326482250929e-02 1.1837524859602474781378451936624528890089774724530886831103088987967116261932862428170910094630328815e-02 1.1088644893402515127511921923335081391051622825194504940172236333935773839425359009804492502703800286e-02 1.0372442726570311179034440157026282305701704876354766338823132469575787077482253656896907283105195663e-02 9.6804339263409819911367719835822155873459599450982949091433729592465821825889211543960100916960907683e-03 8.9765752557090764084909381159359983635470013610448957179454706456283772479801331671879791719016337485e-03 8.2596246078680918404382635212159554550732698452220854291507090320430984711637188016626639237454922126e-03 7.5128904234766616083787724667203418208775427138391000499681776309894385790855823763468538841849658192e-03 6.7513962345209634033348984015174366956145489457373444541848115598813293012907543365430110876358063251e-03 5.9611220813527160189199373292029568187539119058048383171027355650072706648276338758809580947876249761e-03 5.1718444777288431532568107606604074488122266140242996219822619444743744640367889993019037125475637022e-03 4.3759472036609159351166844367525901703638552930644328341470433182571516478262578973303245760370300943e-03 3.6114645810121147349842687491680554017931124637698283716765472231943971525575386525895391248257470650e-03 2.8632627273089613738604382817423001045639542365241265445462617044242905340234028593345018174913028786e-03 2.1673572854185730061735384965787221542741067637073752250817238785784204856675383795835901003931713864e-03 1.5172955034220992019056908354565243537443495143516894616393458811699908253054993030332592219064898066e-03 9.4368837160321045911963464765436387817152924244145388783206669098811699014134988088485584987853573187e-04 4.3627130835470127591486471853379011644644858902257547619220291326959309358500375426016046176634303808e-04 4.9095735811879396117605642055211688418557034268981123956825164483129206290339768788207937975026094198e-09; -2.1012649957111600071459927423462333997911230461915220463615553837528290985611362549052953994011025003e-04 3.8696631043174441264783858900427927551447263791427505518715676799123238442786970705829158940386704541e-04 7.4867422695904925660747107616903954333525087220898696469925947787122744304773501345950099392360109803e-04 4.1522581329305151205086616851509937955153489601579451956234027053233417397833928331543519143855905055e-04 -3.6939919611636138214771464182353878976336575823499362270030687860305526851992591483579434439861158850e-04 -1.0558542611280951901163490564944466769769547077854248460750518381704204049781191330574353865669963814e-03 -1.1938171639596597638709058477362801563349985344068351089944526449492732961222713323379294683194876423e-03 -8.8037545940934522618836504404243050399858220735242787416888813370691602786507157250517715753639306156e-04 -4.2936875331344275810643942551559705989297682872907837002823321279841434420211355834937190342536534370e-04 4.0952968913524842048285368698226892137486642570430091961472331249810188962324929823950854170355312948e-05 5.6530360692514496607412919615298291113136764849347043825504404665774644699327662351984645665640244996e-04 9.8200356083044766824659868604277609086525766705079042423568436830484783512826656064184225740810009261e-04 1.2573803402830927795581383995575100510793008743087198435227104130521888524443273014081473472076159683e-03 1.3630198556187849527656089512398327202661659244679716538618560497147461450821706421990492945568819572e-03 1.2135206866830255470062052434878308047743544453200350126646286466960195357973804788480765072877595374e-03 9.0615324957373399379452231652724351088630115310708313927704361911519408899843558770581212771939189777e-04 6.0405233774048925375343802887475039331567869395264267163761006341908051301479900798286497370212939802e-04 3.5868609500674025701510410204921115768692370322423493513396128179198702520885430402725845773158312706e-04 1.0030984884629534822584643896693989378392043644832196844714364116507110640047847079935196855334256698e-04 -1.9542802332924090364604264500503426294896757008877584783964158265671234794933252933495286441304819783e-04 -5.0962305053654838418231508929981695058461798302536359238301265863265089283792869155786985512089716169e-04 -8.0074024365745862626949918977154629862049394482878247008827159457018314501040053094786620711517857950e-04 -1.0534120395125775841806498447929775953891513728200532765060803722461743611121785676860272069594913564e-03 -1.2923535317421596212944452857564498826211688395466117505352044106295252753576536933057347053282856956e-03 -1.5650268838630153963183068141633917934410877265590251851726888287975950355095768308324818917214630342e-03 -1.9102629134008551538624750752352150604986015990298651012278280572075773250341993074367452440576522699e-03 -2.3276435840020545494915881402727682729908920814727753926161205716701860340081296227303117125483325933e-03 -2.7468169481024967078779733952259801769870906550832680267544497145328821420627809446096931830948463855e-03 -3.0308827745241554231441708887434126001335341592935731903545298530379011657124130681907222741180961143e-03 -3.0199111301123062554261081719907451808219348679398188205102005058881963331282693054163906158885409980e-03 -2.5924400637748189524380052833687429227329449287859773123876444075738235958737287059739985941918332319e-03 -1.7163996864469748183023678367464062244750811123529236009571523730829941665275823752794684207200124987e-03 -4.4921485117553847978063208141731834251535100301059883000219872936648998737354238648916020113344587673e-04 1.0809278550368975077024501435086272976396670688647381087357587411539593032928751675950813379362093603e-03 2.7604328065410731558647245096578963383627308363583904479355224772689853771129324510573501531718838101e-03 4.4950729343406982861814685810257927745107672087706261533807056171289413701990627135642869545637655012e-03 6.1970670744344085038537108037570738867971175877673377410237419049460652452162604545858728769533476114e-03 7.8089511353829877737153882042324987907913890839987158866818638575138743753634702769661836415793801213e-03 9.2949760589811440521927230129110516466333338582730008512326157925629593836381056267994830278825609918e-03 1.0662480001537470133500202346716966748413273443045705176381889091426908598701585934858577854338326641e-02 1.1948916057553583674758768807638644227941393089061252348399601671795105140535319581827219489158523418e-02 1.3173867243856714913547942133767937060062627880699513566560116023363402673045302856027609909986154303e-02 1.4327033921621669702044076481879155374915480925692971768704978389235278499588464472548552707132765080e-02 1.5386895141535620429537863809121034733585296986667516739566686391939785050535014037632664024482080873e-02 1.6346393685211402555467532280649342233452067929330536731470444864930436877603060030384537406060411065e-02 1.7231445045368374948387162119126820096533014485980374634000463380029206515066862915051795753889485709e-02 1.8078555701601376257449160847352862887825612458203588669000890661598458749818693208828305486094848415e-02 1.8928084807683849742829300601613157125803939970838308910588553726990898687722352406250315584695486672e-02 1.9830339397905780331407774070545544386755558521720580838914539877111665135095689101230440872837628310e-02 2.0819664308073712703891560599751318810860072044427631690036935236967715907928068170514071395618301467e-02 2.1880489519118767842913356964249697257106986790057875503967563730397086308368612175933926086997399894e-02 2.2940597432952733940439131158968492850209652603979319668852649962454756182720071733870933410881528796e-02 2.3901788937582862574042707678829002341039541666903759838201981809433637320959970642938652148803351593e-02 2.4682751341923739366588821008359233176676740796971766652892274764755251045070202992550231677667452878e-02 2.5225715499865266641809067108837077064584588739895499660696585417672522613275027483873385612458976931e-02 2.5479569437243013185162237785312858011977775874107239846541018082394632877774421524014987804021108908e-02 2.5425027368252059719509470317401644558824060532995932980661688675062520456315563733423653728319248708e-02 2.5079923820147903013976665206377962214034494803121251703999526710867451258850451404068036314897700548e-02 2.4497253610208436702224931164426488716088444605856090649716456230273453618884858295217577826214438004e-02 2.3728173069425408740253523103865876004617842138110919353951429191860920485412323687227567469047454291e-02 2.2821456394779521101155579293872762586146437584240936663532476168038796884346123273908883749575239910e-02 2.1828680960834058417787462078421472819381077278901184978580615477272249176010245245450371358934067732e-02 2.0802313808548421772672089649946344960167399192133245544257575328130713029220691117051152798003115741e-02 1.9791009668962021855067409969142256141344498022046814365183669709246621596651542883667534363284227217e-02 1.8819982079831196709727722671377930920202320279253784700618908644627669356660679303160876543030514332e-02 1.7898460059549248290012095497209804851178848151789409001625287518831395904812496410350008868107315810e-02 1.7022330141670651635626795266215021135694360626691827829487903564454085936332904331534633640080263414e-02 1.6186342388413440382847233169110800130223095570849815986590249764529874997577704382701064861348539403e-02 1.5367517330052962951368196702311136706405411139110311882461008322456200655990537095638911595761591861e-02 1.4551538746568857119479500062467159985407888040370696464718786597043197259411890466063847560632773452e-02 1.3729875190191099541890598805228756798702436327951683920745135079500893347094657820393614428559271341e-02 1.2920343396238718552298810142030385293170650965092961425963231673503671307951233889409250856062630607e-02 1.2137848039889870968651865877306311075177897715403825821945960827853025300920619000884178908183013391e-02 1.1388626795382316424204344092342278715329288547421571772463666647102718113458244581544599983777703541e-02 1.0683422302626579978746647171431600205846503441108102832322298799251882280308874071701383606500942764e-02 1.0005697149933064530740258654202059444923882639909215937287291163925192358027254232694750474978151563e-02 9.3480175408125966858748207238315256514359492170424095246770171403958742733218707547891009631072387738e-03 8.6760921359583496566096043350237822146248966925025317548156629416708383757866467200068787139235210985e-03 7.9894198860579876748209843557108917677345684657370614560286009396508020502524767353909916161120130472e-03 7.2722828214611869364230196937277033883860805033948275684760706921658554345757357729435729927735119535e-03 6.5396529214426636354567329293767957054923309841996430328525812994473863859704968708472085919157587696e-03 5.7780322873792466938052100934575202292058449007098015470134133032332366625180343064076429019212754612e-03 5.0164427196662609371941737133608575431717270558572672270923571663740729029157514965093449504378805755e-03 4.2473945938925660029913258625090766039679016346427453169705179792072582457112838507736028619928085136e-03 3.5078453765240705712171641173776796696755844773826540078989381697382116100544902061688016942140144732e-03 2.7829990843588233642781933587695182359677357748905969002573164430287779910566281233039641702614180497e-03 2.1079523235927244564960880667094511663281337251125122960328145954852034821378049066056100720993833961e-03 1.4765314870370239451353208158104010254711563043416900658284427259019191575266231244423350069120256085e-03 9.1874972540404774348481377256683160354251993290541560933197324742159584852226221856812489193028120721e-04 4.2486770251506141029003397331112405106469376067972622685404857746284648681085231293534360635261317535e-04 4.6485275051503830236508544101949553241323172940881424936881981282217298851416501444427489253964879636e-09; -2.1749569220916074621315016779330605704993941346953783175312076304108927511903877265904884529114511963e-04 3.7567908481400783936065429035120982866551425423762724400918648324999587986412690985471983496509289411e-04 7.8159885521942983190872431527343714506986021853025287309735819612199041044721706718519182633491195768e-04 4.3933441676883029992385978467017222275849839415344497418565627991788978569275598186690653273327885002e-04 -3.3584780780570128645097200546155795053848891701882201150912529496286466125456213937699982156973633897e-04 -1.0330221612079477207835180119048107668936616916182599155986145636510557098802656147078636039953206031e-03 -1.1998455397951150576625561329854806075799339412384705044844049694832553296749427272646551266688877133e-03 -9.1326378218686315164132502661256860552500880179675007836742000166956255641697843272052687785566876903e-04 -4.7200463905691017293050487805569983459269096547420937472420302588921836115761633881952368927780251812e-04 3.1956147300419210290692452264612600351909474155671701230975147063909479454701325906753379799809359487e-06 5.3154402026755335500410353767960661911940795695360706253749701574790312851249223782757833792415527780e-04 9.4843306097875403654687665964511323985587620129131411692534041319695431400765256598995828767389940749e-04 1.2193377663547887512654458527026505140361711429899233963032868737872691324028655376461159764824992343e-03 1.3158154322756190057190233084402974144736254452747883615381113482160179411718939993813816747889415166e-03 1.1578533301743533817316597013007387100974878906532832135828427760258957629555190523081814740652480990e-03 8.5163074659753969558982647219295922984281728715977420188830124654302706813089709356518407219307145600e-04 5.7071183542763215101525458236359950412070602914689497545939059964026492662316766152964719339178667566e-04 3.7180938215173764770259975619037029558329880715530701664113137848160996474473477066876445818047408489e-04 1.7914667272654524620193830833445834067762524002191952368852779486700683188412468593682258544716256994e-04 -4.9200230658440861852073362619081034129498677475823249076604761979418625179046700464727421270075101136e-05 -3.1376999648843464742838548999780441246252978072052000648267835982885525178158908422872834815827688037e-04 -5.8550720816281931335780688751290152881424903085833895549564660736262417526925348154300469740456609957e-04 -8.5038086448666900711843638573926576251246078001952106112138587097058961938133186605227659408198527503e-04 -1.1252035042653749476206110298045158538541682858594974767083439506919750324182711710068542292524879705e-03 -1.4457329664272201702670362251297709265657704432973701093462136099954554729546284841554602924991672928e-03 -1.8408918721267298385028074548328876919283814368611068714818172242360633159148454604720730263879378596e-03 -2.3053790781394075126072006799802210328712528644140990590507277370849196070757846935665595584878241626e-03 -2.7693576160519897150603258118810234892490246305950573437590143977547807990479471457725179004599129363e-03 -3.0996760517769648232580391579637212401895087694069417592925788280093776292615524963243829706623658191e-03 -3.1404012168376145371680437227063931765612843140685893793305259547132524875778104305103014293890089912e-03 -2.7723005310264323146958724712992003895471454598088809839757799048755233609355873044360659283659206396e-03 -1.9634360739793287994539961309948623685168209559879854998500902516246494240724429511415840531809729556e-03 -7.7063159726484364638459979971566449158995610893404153379663556811658291945812954432139880444421507353e-04 6.7811574738189451199878766670232762601002762106334250305476449380680357379647839890767555286281915019e-04 2.2674086727984871678905469430899139646268975436949949195575198201092433718824475103075810923067362748e-03 3.9006592849339745320411312087623872942636231748253210250311037641315369697762086217438572241405751460e-03 5.4893018040225168587735258765228547045340796617181224344254960176487811613891877580360435964495717563e-03 6.9774940556059634383479167963982215266585910979784850623409944482758246147605131089635294239611370771e-03 8.3340912051885668291967263922160294390478590336133737305065036208860360728307632247956618717676714172e-03 9.5727370184464626908184403123847053322940217068984816017559448263674450621157441878370355292365389923e-03 1.0737613940579265898274280526189360751871558694580334993396966745190520474708597732743725234917029975e-02 1.1854748645132893887954042152536974403689161824323267087465124024128460222632366013830653544276677282e-02 1.2918799006424582222731631352526612492875563555301202999878394201753721570621663046861805533544852459e-02 1.3910537731734553833194975032092965379086494226909391554962401110280908983530892680967752016610011310e-02 1.4822046861643240270568317026546109780648010985386281591348259114041654053311481667945006150053204171e-02 1.5675597321443673011753511000009170145595292458509975149383699572212356649839091435494252749514631691e-02 1.6502942061643581288931750415977942044565796193677393227052233696816090617683145371091794490556484983e-02 1.7339800237153918186642264851442536577532725862760312411622500578442330409976440028346692119094981349e-02 1.8232529124903181655770857521007887146021190783218647594630413931655851410108880313169335615850893701e-02 1.9213103161670619346267853909295048066689526143592481867564240519551707590663203998371711047309692319e-02 2.0265839636983543623757158990185589414382875374280548508152059531071455611118812733792796986553898356e-02 2.1320449895491727052834943018369445717138867522511167581459634545006776781208533229336967345313383985e-02 2.2281529182457028301341000362658283001544946537833332749209732869755396260723448384561296282483951144e-02 2.3069997793071246945618881572585268886355317949319808010521446880798111011687385052615332554242931642e-02 2.3629412141558623702846825218434419781999712608264232681943464231302931192384931439915165391504835985e-02 2.3909467990984804670592082578118555153021990082712061123022386894788631554754192819617519686748865634e-02 2.3890688562501310755280013888617768129898980568953316736605698108967165903829738901750943215850584732e-02 2.3589799241068849280723924852335705733060610093004783060942887996595121271273056654695848093344503221e-02 2.3058038314960504307790548501554446910307355366016427610764352536404828606986211806115391883648714000e-02 2.2345222320823504688848712610166960594165866213026514039190198544017571387814655031558984037182542395e-02 2.1499249952776355153143057735651595591554434187925151271414146085847181882541765230948429120858913834e-02 2.0571070369932249432691049713726878270331481138304509665324778524238665373291909353658755910569829121e-02 1.9612635030771023234952439197353623245116135215530225086051935472445720672795270621781122128353332633e-02 1.8672040923562574596181947662161723786104178203607610866642349419032839753908777182749688221959752912e-02 1.7774138307902134233645722179040917034582961770278440661626762729683065278674691018959329343679967055e-02 1.6927628054845747734039453826035618255180003458069557629299427145674839692649138102401289270716153569e-02 1.6127598535352217467040620158642518256055979012650855803162819330922476240882834785091894238873439191e-02 1.5367517330052962951368196702311136706405411139110311882461008322456200655990537095638911595761591861e-02 1.4623276137599503882771611674104496072675183071247985212300674379281975443444195550095583683259707022e-02 1.3879145096378478301633325652860430529635065906058349648474318499013969185283749861811184557312887264e-02 1.3125309037194054492515660352063614446509239173820359288909279352709517597687529987383877417524529907e-02 1.2378070894210151953520681742196236998447637044231184608436999100434590750436282630523968399066389956e-02 1.1651439180547563696111561451205094976593068277508580115542001676364397115427711127405880066424762423e-02 1.0951504520507324316160621918457307659593048100297748224273510592192291317362344939369886486439041135e-02 1.0289201438688491984828652945198065429374614423837990005883451967769061113185369338711938775409992317e-02 9.6491677333902921058075246396940688450967168089756245605606855048386819610488367984205510022289368872e-03 9.0250557420951739755258853001867232018461801777281964854581607240168092577240819499070808376173714806e-03 8.3843220890165107505173282247044018683284786475878744890872387206805562633467328077616358922839479117e-03 7.7272459532563651419068421707714034320030437079032174126348874492791885180232448654070449784654276583e-03 7.0390687849338410377065159825003064071317807125835097954734701768379063558982776580798857300592491906e-03 6.3347351745792885757155381410416253478183437831359645081395904302762286320407515325950214751725523656e-03 5.6012163193901879770827825621731043641632369247385022443933862500083630407472251818169081325521051136e-03 4.8667751997417907006906451935453511378696613053027793664859590727635866210244397432980089689632109298e-03 4.1239912911745869189369406844613631036708637288056034849816712521503103212750230626634816548149310816e-03 3.4087595041403514358620186568586354091807874826405657442917643649126590644946628400934702976887015968e-03 2.7065610585769553029898641821830415971703074804670995393437326224971405306933806309750349516030918387e-03 2.0516182775858093043060203464641099117737614405202267869636029096963280712361669435821728974724264056e-03 1.4380258255036231791053381461635073531801595197500080395823108124796875518977562174142202748898583576e-03 8.9527071739710863800154828951146308200865967578850630053524189385623160626042855518812892255226153214e-04 4.1415715832829103785547702177673979053095075738654165823965949646877650533074344991354155562483509304e-04 4.4462589955585274949043970240667221531047859641089721957431785356701949966166717872738200692163637694e-09; -2.2276502209708099008966808736518116428509396755745112017782213080763742951685722231086857868346404381e-04 3.6334823803516817154459318532856362947146980133495806147987862141323954795577268865891431190830747374e-04 8.0532421598706422256752577403130756980272270380601532690192792707828905706754206548619644130402309687e-04 4.5469320205596814895418316350906594534050380543605968452690415984146299676774906619272751794297704572e-04 -3.0374877887300043559667460762374317437452938647576761382525910026337234346072240208107802126529496931e-04 -9.9732104223531992424234550471766880475029628777419308324055069273341854324646853287949493184046436077e-04 -1.1877803039999153276169659969539875348273328268991231773208201350158347000256435310020970453880978482e-03 -9.3718148590591319473910034728607626485280914691419446754093341253561988782748938010199606294367703168e-04 -5.1576396113952513686624744367622904611778939052219302940799562445506067350232302223746100321074634903e-04 -3.8767601923667236690093165122973272210736160373596310576894653121750507200463348939329729249925143000e-05 4.9464571553520678144815787330506362480429462251093447944041673700049745091609557634477336645586969806e-04 9.1242579289778480455170720654953843791940830312152199960528921306830690593384084402920970868590388378e-04 1.1793056573568685223540913136509331987423482642226644026399261090205279952491338048527913232956981627e-03 1.2681031765461448176502559804341676647343034475979179980097044301090168384084015383790483206550163426e-03 1.1031443807259284645749678269323650779764810349241751702743138563715476837561311974823114659133194321e-03 7.9654680796204028873404833362864535201333876199957404871823209539202421261445857139275355463958763197e-04 5.3053680923233780970193281107974703320338278546494582948636014552019129882110087501967950367164878576e-04 3.6882335411658950606280052023252408936466762145578042174961346286286471272868590265113112294907921511e-04 2.3409003682783841602011793480692822960218356303137767828305316934501554151796167732844635720178617106e-04 7.0941070146395263831230977371186329772516779568821807341924676530742272290808749538877121778400372426e-05 -1.3934128603375641021288510692196264000347123317199553382361533808097805453882074129474060487211246493e-04 -3.8197623845385927989209036165117299068716207400964917135465754741115488040264402198027475156866669942e-04 -6.4751067791785839590124345252114097163517796992355660897669673830232253630070021747705829649364712365e-04 -9.4765703075432531959411189550445923151276793212787686736121244533486156820219665900990346953997293247e-04 -1.3077793164260601119145688414837403157425733413948429367367946051114897110486127631045685000631019757e-03 -1.7467082458138898899178848542336239548240749998086131631307166951176733711653879893589856069579037167e-03 -2.2532779563094596655080057557118557763417755386840564196574647722058924027126150390975102672299905460e-03 -2.7572602201555645970310140696031512994625721343826014067892308290464435707003869223406220739015619960e-03 -3.1289805049190333998664963741910323070712865841741128057490824758734474232936317724790325958304509576e-03 -3.2168736909869007970426369843537417100513099193691330400998056711489934083824698144115243595408903113e-03 -2.9045228449467448931656575472070596567291669608553976393107437214707357184005801645683737315350557657e-03 -2.1603871929751962123535849957318893320467104408422057275040200665634326810435390750636607270082451193e-03 -1.0403546526360109682646225428321220302880527318983225150688883995708437673684079050165346161401149905e-03 3.2859892541920968502254286513956527282472933511703482490141342347374892489518655860830005690239724267e-04 1.8301817809876096194702487253148581010530759256871386986130891031464855692843631502534051914458272322e-03 3.3660082263940314780161719042164671024631638992950564113160114099174793967422882584035651668246948869e-03 4.8467420032039920092755623592809918579882103209812507636418490701543376592827145731928377528354243414e-03 6.2175593223605875062954856629315380704748715600126714550068796576568268975220415079306154793921821661e-03 7.4509246792974117371999205723501827332352244936850009907481649856953802945577918693088638675099320940e-03 8.5656757813480452858585159726615595836011823421520445235073701669038579766264383065942434324915192604e-03 9.6118113892066499556338226849609959850670186352066339121875734065798614729798012691789447445833903042e-03 1.0621374825568870671780717268810812375559526876487306657457650673378570995077847390491288987689385520e-02 1.1594109649086697783812700531309784222277294096206886224099897388970806213318664598563632813686590144e-02 1.2513661376935836989756717476727042405436255654163998402805901564664041425942404019091277828395710212e-02 1.3372075631466455736920015924661950991307069976547700200492261249458514416498723553489648712136574018e-02 1.4188778610651989726183306162947856322036515028649602067980131778122796568382036304468777535564921517e-02 1.4991375485199447560195442830362825977817436725063978048887371199332182588512973086255609476035425600e-02 1.5811252830256829682435494812137419947167079041959395728638910535273105377771157025889455233358299762e-02 1.6690799737261080817081272738015768269361946930317114687527396781638936172615577551077899702225420183e-02 1.7659387957729961919935885624071545706393366289957575035020641429118923748913304087846218597934409775e-02 1.8700942426360323302076442005740577765308734350169756872392681246059891639894169611180197862253228602e-02 1.9746901960470311956980883553595481218780055753589038542899162516584181632337052938429611151902560263e-02 2.0704573419306241028063160637448684352993916521608068940805831801840401839639971076425006061597102117e-02 2.1497141762805109745798738198629276116320721771189437536960046306866302256056451324642073413115958768e-02 2.2069597802831417088740780068991751453082299294955541502631973838451536790693247802788674515840861736e-02 2.2372611306043867392876368511651178028676397590551886544586480429201472926207589828661208124510797538e-02 2.2386650078186564327030028692607599949107216014311344150488332775574115352123963296427493389099884842e-02 2.2127397746353140728696809833909506960366826481729043001882721103265031593079416622535308755337209505e-02 2.1644304457731660314941910102382940038949073006688306425852456581576080752012909630949162216133314824e-02 2.0985752561894875345819911683863708990125720732501291779327072788160365273626394871238774961950431437e-02 2.0198623560548837239401126576572296988818609048102891601502592172843318455721289158599148627851405148e-02 1.9333081236527584136737413535371828805395942404816071252258230379812094003907994831566066244204272449e-02 1.8440404776681409031067558374511131866268957638350324918012582480416897843617820209045844431156970059e-02 1.7568029480241847385123790148480454915852019540529844208056556678376868671987814033563760630715149191e-02 1.6740428588976912797028067705804307684053551069556798934875144869772541863085300997003018162707315767e-02 1.5965857289066936815526162549464891483010371209114198985379574247273986545874582263720432535970919291e-02 1.5238764423139939165131753604578907931647088063922704164724297697354889617948635477179216657466673924e-02 1.4551538746568857119479500062467159985407888040370696464718786597043197259411890466063847560632773452e-02 1.3879145096378478301633325652860430529635065906058349648474318499013969185283749861811184557312887264e-02 1.3204654011141749688177365878479016300503062388613540903680673860519004559306876580450723618906271599e-02 1.2517041893454534384759395991348500446621329616531899957890886494528848284665061658084783908931799784e-02 1.1831117788851193378738196242405785417429324635001463685864990726964060421769007062429400672409027260e-02 1.1159920869554271138272621300691292022681318996608498564997752792296854476343190341550482847459505777e-02 1.0509285078819552611638094006712831931846243025549366616677996090703495073884052840563071421905323452e-02 9.8901839807032998249820056778320752307005245540550996900548875424370049145750089417403065614376597184e-03 9.2883012773777660170479552447503172522210405311757511951485538256335493302926642189925179188668517478e-03 8.6982525351624304338441440217852809809366976335214416846167142121213379290333906009435838048608390376e-03 8.0891786819686055600963428693946801105465698915919268894535867380463206809697090134385739818570737409e-03 7.4620722918773059983077595339525651945087028624477932271867496680181341002257437949413544014029655040e-03 6.8031301816938404402124222709730986294166685730696480985421489548622701134178298609005160074318143448e-03 6.1272557501914097239125320691338579872380980456351312728140229381866610708823537518133657863739108912e-03 5.4219353969973597108549148680287218846028009487950555671524251581075650617778242281837299669758763589e-03 4.7147012671036914612274710255793837416715134169622222017080325668028604429634498702760065721182716078e-03 3.9982616816323032999695040194754902271257317724311230525873291251875232632895212068085519991958158459e-03 3.3074661059115781082797105871411049147114181900260591882565703797115819615290438944546923266033646869e-03 2.6281307186790590749024597680130986872336296835593098663199451296381032984325783968639085814334963313e-03 1.9935869121391303426814568610855357788111537556156905164116935546476457672821464998577782603047274734e-03 1.3982131395503564687957671625257345375766122411124241441632047054393789782105761470440373172195184467e-03 8.7091831704489974837787112028923180192283625874925713558037809945184560420126847890324748835692046752e-04 4.0302226970993100985238737575201698980835080399065588498506824435641621330671025984930556518669412802e-04 4.2694217433485551597418528481013949862090866862432545038907912721068853567224047261263000581665245055e-09; -2.2571131126246932434501029813859970866412139834191326679666318696054411617649872607766163342244477104e-04 3.5041554643588537198519559365583107979738257811010183115742229110928742416228014024721605626736061508e-04 8.1790246268701302949614489619500216767819536083964773706177552193048945285283299923444139524725397160e-04 4.6185000866104960253449301322425232167016003036635819801572109685065987414974941206935704675418130642e-04 -2.7391693114647123674566183460490393135258149138939520110673789301034027406880049581893911618108350995e-04 -9.5005201267539596515032736463668489929229201453854346557692302874493477167825062979748455799127343859e-04 -1.1580679558229596938896267497570366514134233905393194841322282321384856509376975805640943514590978138e-03 -9.4995179681491686467784643847557412173982577813669633732949893031578124315406343066394825909010275854e-04 -5.5728927868223081778017150867579354108943566672055633862078277917974489690125034105893534972373677741e-04 -8.3375722920529613163024931328796923444833154687716479152194393997376411082952572992547273338911974388e-05 4.5426946140727421661780821598305459723935938628574682917842932898424156411553489348857619876624182047e-04 8.7286394284110479067992676256387296905401148516419122250256173992175491070746821752106718293510627826e-04 1.1355716827864099553721824383574870398997605529108601983072178854383573838531444458987934619812454993e-03 1.2178486943012178542057828821256255444766293981860206475970001099273800397866093097006333495993460105e-03 1.0487562954831221271980773959229770430910818039750674886597946789931099615149672433598824202372404546e-03 7.4344464998534721898008664707861346905514039105801716988208576180860941755931683808204788906491046587e-04 4.8896548712321383062136176938954173959655365235010903418066632985734705311632250438611546733456507323e-04 3.5545638649460696674993036704591030529275424136658742505564472921023742021106589060762552237972946950e-04 2.6798853889657187538194573074403116220062593675337112207356231924711088849827108801865622913048981860e-04 1.6312172655692621527651522283661846266626691493272349578334332898040152169578762866709039558665231726e-04 7.4286875059423941715529522096507185089185264107204653675353836351784902267823422560686737202762454208e-06 -1.9865832791708354490251801476385854305619265057378980996000001758301482705388746689205892022328649094e-04 -4.5304501510624325186183202721996032701710983509910677086079183742081515934717967116640766103486989723e-04 -7.6592390993661228354054283637711005324971950298433032735986002608600593120925030567335237085531811734e-04 -1.1549277775377973014391580633958110146495238613722188543277464632868758938758592312357785962533778131e-03 -1.6296780392838893991021017453048529260088989813637196468416055006085005222325293021607323532614273225e-03 -2.1724216094119422433718340455173367222462851690295014702623433534725401779179860273018381022030151224e-03 -2.7111989933906647347708660882042671745945004305996436347327362798400063599727862827715096030873441472e-03 -3.1189661231258031791582442311179490930053761298710085459902146833651986637941444584774809207662100868e-03 -3.2487130089366815810416929239032582499900195567011809922303006354960880533995556179537371159222339496e-03 -2.9877915672831392993495241999018565957556583301341580391814601337599408878398695412778821086431504521e-03 -2.3059663747700129135205711519179569236826481154588291442450129117910566621180717009831953385309708391e-03 -1.2583392236130536070150417985827219957389864635578191482437302436170636753263440579990535234646821129e-03 3.0008871659108282545286903254344965571594515842009282414868939155239417211956163792050905079191020423e-05 1.4433432321784720170070862936265446713279358932699389325789965158072298800486333751466693471561154795e-03 2.8829362354933558503315788714921819417796967329192612944350356577444280111935960356404956730619984986e-03 4.2596255250639186926519930407770783432169123440646288732535945122280386858505358318875883663603287388e-03 5.5195756880303711371116463673823232762445604076543030722225218839539477208836322777003893964400698801e-03 6.6378789873385862823894032944121148219293853229625670877971743519433518573639211477393802076949219535e-03 7.6368809263600833311460456594400757621003844114906134636523730617173463351931769307692261074902015686e-03 8.5705400600329122037450488857981940876662235409095503395232034493432860972903623086442204274335082419e-03 9.4755680636792923581793897797990937035671690630027999807756520241826614888110675593876799396302582564e-03 1.0356325870646662166983240552951278472937351095572150784321695932703391216361211500929151781045409506e-02 1.1199758797580934436559701337970514188138765710101297647536423253313882440034549397802600309972560581e-02 1.1998931896242162708532065601661257279145506121101654501256622469321504053726405243416624629122570745e-02 1.2771690764932588997887643220858217026581471920292458635951415517942617439660245695159330044148040360e-02 1.3542631098045311301565122091778541925594260406614067119590521067168665766032883965279094642368937342e-02 1.4339541704138850886319134694062223118057895304011597045064438288666896329974436816498125215031597364e-02 1.5201010475127523259968570855435862411328326958844809712932378342043630926338066921799518287221749441e-02 1.6153526838340295591841232185887546006653024300036774705492577200083510058270299785460759390344230719e-02 1.7180178207770606927828887148942510534912539843964399656212469492003482357191603423885739929103010347e-02 1.8213758426075583674240828731935882110980603855016042086802853538497753515177044842464969751095325341e-02 1.9164064846542577432086897117499883781556266702783183914471153185776447824257823223978508443644008377e-02 1.9956494965447814416836989475344302040376441646663270147288142695502458493998704403658399416589856529e-02 2.0537585257502537562342658036194441338339128475137129328418944039709134830050742448888139718106233524e-02 2.0859282846530565305014908064139871763308879428713745693943432609520428642253968755671046737557096148e-02 2.0902331648610800972741155062457702977956191013409709742085527140052876511049201517437015314963257029e-02 2.0681621206698506308022696382754471935453693940906617869479087327633648366395349978531922616571899902e-02 2.0244887951102483256993857567418505554176121853897594842832721054225041274471707416916835356569587723e-02 1.9639023543945993085935217156704055170129081158571716709433107240644797241362190243413978897341003901e-02 1.8909697025932279518931405770881486170399354441804734586719714123983759259136611067129806656418197828e-02 1.8105951540487864632523118889442861589685764032235772973405311177198628810511928174945233064544645193e-02 1.7277985198537555050301785255902472183059211421296439245200534383058560224175408647188622317677071090e-02 1.6472184360136985234554250925930122217735552532078842452591037674915094411774026826929064192390531125e-02 1.5712429714167048277962447626132642168337679413638428110240541883030421272767499920623323946700793787e-02 1.5006514814915666662142639090762940240900736962031105200770096364531894041133504896867368041771810896e-02 1.4348448105099214200109850928940762840680870749803498350477706791220416506118981178011550525403785206e-02 1.3729875190191099541890598805228756798702436327951683920745135079500893347094657820393614428559271341e-02 1.3125309037194054492515660352063614446509239173820359288909279352709517597687529987383877417524529907e-02 1.2517041893454534384759395991348500446621329616531899957890886494528848284665061658084783908931799784e-02 1.1893206690680843063464524668766723275666107852537365125743910388521203490272160530363672506473264001e-02 1.1267192430219968224388001743633444784090455833895661553934718529359310497685267797226303701721141893e-02 1.0651047650220325652612535666569310134308875128713269998218227121215653719106713273822452351407493038e-02 1.0050185549984400942623700372109376331808388442729319109691635188376950014728325385235907573077681266e-02 9.4753467887286745654507139382143908057405676860687043478120728503669069997706829591173999583198181456e-03 8.9130154992278181503296035940727936658200033195665842274060435125602084620509970605291961847604810860e-03 8.3585104081200435091123294136831120381978313518525615332459958471106169843697578527726202000431473610e-03 7.7825142636330531658358499218336034427439053057594313550656461973974826337131021490334771167091331400e-03 7.1865834498811597468979234957043346626581927890926345171969026470030161752584836279429017902695489028e-03 6.5578363297672034545684225771814960978168001312146934050854685252856889366177088013717175256044170101e-03 5.9111041921103460610022248000670795853066085507993010990657410681990476947756009476801173933897909856e-03 5.2345120385464286805919534199166013604418680096555679281682438848044745714404785386279305535778833265e-03 4.5549007335669249032658743485470147118892843614228558506950965249569006085491086544231478413610123580e-03 3.8652801917789003087057749226959442154630697108833074863053439275740310534749218489665997990801933192e-03 3.1994788672428373821535148928712258697405198979987032570318399283267169624342734181921138765721172372e-03 2.5437932599208138346828727410729049414603530364278646941707462728621325065362413696435943841647323104e-03 1.9306285836863051842609092725822290975229180190839167411647202846710496077106430694179811777779579429e-03 1.3546592899261629697539099197306068804674507782212271304574238963351635425186639392429377934587606938e-03 8.4408655476366323757744824512390618651664779380246570603108025250385419446934972846959967794594824016e-04 3.9069656728054166564247598642107717081887788146038145870857163983419768697414326245104442146283602125e-04 4.2562004029534825519836703730547927580176768641361677148671838319135786040949167852177747165588939023e-09; -2.2693382505481290077039538235547887921327270824566774852459996747106656091912201020875187731275393209e-04 3.3866306930183311822262193315249032412603929232491523018694010042598221518612222129323940142361296375e-04 8.1905280681846407204288088605421126084419492249241359656093739881336960459821814708653290856505238625e-04 4.6275646131881499738353235215619545090006955919629235009530543958547505718643584747018490952051676942e-04 -2.4617628598748285484528450628662303001619009658057272069271658654644660680057509102195850250490379080e-04 -8.9432519028691465434923990686763618175750315895728696216767660851311311871735095980902008590641205008e-04 -1.1141661150827196351953974787176782811870149977883617516310637288203844749555434529349893469508022754e-03 -9.5164936821523714776380817244510693146158080857061765899227115521167845410362856049118596411536041091e-04 -5.9473281085153742661329807962911653870362912065322855973636264283190574140320221194430763928790429385e-04 -1.3043874426220839006055895130018167565839250347603442849241742505353620125834498211217039399966502952e-04 4.0878206123700940535706805899826506655553126578083807174058049751615091073701442661606239132321068747e-04 8.2818940263425251956173071329396248916046927776298551635791405251660053508423302175206232638698489806e-04 1.0876826647726044126477022283317591765876933730817846475296249448639973956064878050987722843222723374e-03 1.1658712154171982893594652962293427503574487351039728605636400594649767506347422319755695634204841052e-03 9.9706694035825207494322064040422306493868496052628456277293442176201019196829701041142493698963529986e-04 6.9676325122149412915637590801553346472266431796375466962579670539591575232071831083512672925137941978e-04 4.5233486907102897033459924544566664616733878868969523046130671565861265617541153094137437438650906596e-04 3.3845982149392773727711562970214651603031770272214062807715879709108624203621137798762721690680796487e-04 2.8559529783833656059248418295205757159579380534314680399642659912796643810216741706152666686067838790e-04 2.2810701509291522673836343782719583283986795001435688180314731893889371636096858017779602029085337839e-04 1.2289926176913264896627595815392519906452082750691924714419268348325811370198075073241620919489882167e-04 -4.2231086950617373271207613386684880341111325049455624564400057757298078277690946304927402565646645188e-05 -2.7435689709163284761489810068342167207522605963412644809168376689284315138194490712860877604839266341e-04 -5.8598858719347844631734886095961815499683542109892388354186537455149732942515679524064905804151846469e-04 -9.9085290514048339328832942750658081163955709058109214731296956987904921346915026964656316045976725817e-04 -1.4915915233092495548197929017608289861929533617337230464852080870023807727604152155257116920759767958e-03 -2.0640194299825029340248753635779223148347567257686407633866747502696624055185413952107741720920862019e-03 -2.6332188017865905216563574372997914855808134089038747501851246162167395213133910978721752360208412287e-03 -3.0734159532045876325083437269205744108888324517659794392003558188911502165831590291846612268600646970e-03 -3.2416192807537275182436368142899616950619960411907756476439068123292873549046804162971617941391531240e-03 -3.0293697056147730116267973255758700229658261746733120695356138768136252169837013401996239008795171511e-03 -2.4084958136892604804869292385357534389670812620138449642797896660858940861852242070962992341342351839e-03 -1.4335971616506526733349190954973652592499202186753012720003036294974022063661926639956288068364724999e-03 -2.2716810163135663069430952612074223064650838539328700186437216821503429499477822149558955628570141413e-04 1.0970940770912384689643771021304397266485300822095133428096939036412982763177016502475101747750851243e-03 2.4418491759661803962182886563216303718303674917046099032820800498052171796826966030548638387328960851e-03 3.7193539030361939300056025286138800524182827874329500941940391558397478527528589247517761578826022722e-03 4.8769513155018915952033424380666156368291749518122385802899637707600849006107925086892729149188251491e-03 5.8913304368723214012320523659538724558041200337674726528983828415618898383148730191656372327280624399e-03 6.7863628540443402597198763010070011548593892157404706243834180673934790740420165166156562341148711992e-03 7.6176624812251540822163566922797464502498236400587833974769874168256867965207799515616989077307370257e-03 8.4247114412499635987145624065514296693552790001903553796691392457682809278249696667654829637285449872e-03 9.2155336637832583985852373481481791235665260848879686630907961367634045328329733801070434143542122202e-03 9.9805191681776041634266303193689886596756783364377890680577606487345075060564444630764267415529837547e-03 1.0714792078661959259086569071716718201615747677377329635331163145947839362881522081952102574806600852e-02 1.1436144657208839806620004667617920124907436620680985143063988629603755693232765120185128525098744546e-02 1.2167724518050596576113170514986922040005877510832295569214280489665040002339449667590831540392947472e-02 1.2934914774972540526500757313573241905784690793986990247378173766246692092938668793409017068289971585e-02 1.3773096966141821255910098645882910801137598307472191550765274044884828805768856603755168209126168771e-02 1.4705884713135867562444184078791167328611820771337073552663026458359121456555910077086085946488118411e-02 1.5715140192732673753689191671223595948254287616890900001668908317555156853905025498217972620271678425e-02 1.6734464058190581392904985181350551111356415082671817878830330184037906001789585364879280488855137708e-02 1.7675641924731822340945271329042331411157275479165692509934854749217749198744671524347598952915739201e-02 1.8465914309865614073149665286981864734605054593005668374829151915858290503497701812890928763575690396e-02 1.9053235892106984978308926024387019191461516834553646840587676371021013486405248509721026210825020457e-02 1.9390942358160206913773648704597438292375488648797293602252671929943990134595986366091439282866962737e-02 1.9460316648947346267359101591160248037398044416672780607462671119854168282113265575193841961541217364e-02 1.9275728587157717960167261996529892791135785970338486283420857025931178131921756247207646968842191181e-02 1.8883378866849389473149466789002676282922153702967406336090086770783991533317965674185264653018834658e-02 1.8328712672368600404658373902217873942967868583081947074060054149593991460849746940038354051840483960e-02 1.7656049364459453278928162894035514563835378596376482457580561403000659479478387047286116823113911299e-02 1.6912998991857494029197191080449916340110099875086560119819558236050920633518622554994385382100522940e-02 1.6148272270214610117471116594780139623773936546768570559708354685057544807802688301364698481810086093e-02 1.5406810640640501127096424151822120172190866056693140912974098882104268210429103777507236483546622423e-02 1.4711648344652348035518088119526729067988373071337846154593238459603596375279915537776615104249680684e-02 1.4070083008491050385980502581454285589885809163944059189481450052974073369207416054182424245503379067e-02 1.3475879796248868835758224610211600028244707410328494201866708823375400718588212280912145038931086700e-02 1.2920343396238718552298810142030385293170650965092961425963231673503671307951233889409250856062630607e-02 1.2378070894210151953520681742196236998447637044231184608436999100434590750436282630523968399066389956e-02 1.1831117788851193378738196242405785417429324635001463685864990726964060421769007062429400672409027260e-02 1.1267192430219968224388001743633444784090455833895661553934718529359310497685267797226303701721141893e-02 1.0698537569336988706815594916507146481311265985761697774484270057150198419636873460912197687948110519e-02 1.0136211574969764993033213354862019159151171369745133368776971067484730204891166642683520335567662560e-02 9.5850781494643805668195195617270570891687190061298515634423648150970148237607408128865088410789608003e-03 9.0553405995558054654436649538691475179729036771328129608867328677521242462026877009958897676519523545e-03 8.5339421915612990708066137801907044179492539254745964171561866545926109440866137461741288700439507082e-03 8.0165271402148257699354206234854575546994494392664545936474082594335930484175798700668422128080377486e-03 7.4750451321344501541444191262220843681431637714379283834729596648373626787382292381994283994786998604e-03 6.9113685950167333221926676282593248257600847039911570879903880457979078030530834904425316991236091320e-03 6.3134370335739268343877641805457694813595529183991394168536760383916151817384159849076804874210391740e-03 5.6959824784257039554088699304202813391225490564435532253421892645448842880490802678017510746792884609e-03 5.0478651974688012134587001915926288755297264658337596893261835414537287087198116047178159164859935866e-03 4.3953543039356837379937987545190277753710790011333395798613079046029761327934587205616885187225267356e-03 3.7319403960029087733181763080251997355533670964193162857981989190112224548714958011100206425497556406e-03 3.0905653568389227931206657478602551256728360944328858664574930295773990417714797158093574578779410789e-03 2.4581653609626278855687436336554654892021209919710590432337409269928242412642236672919077409057176588e-03 1.8662478298501799542636838800590741863315517937714698155135141620786848929752850833894492436707044472e-03 1.3098219031205887321395444115383373695800557223235340147329411427903910461026470869470099459537481370e-03 8.1630684481415720181948023100624299391414261755505519481604730704144863276609102084608364327469787304e-04 3.7788284775630314898657267793856657572445836432429663611629956780198902066615136417188321592205195639e-04 4.2231152414279001276579787178332268322831737673194685123652512333774075742451310505489463175931859257e-09; -2.2693962591780921837753469046515125558163788221343180516297631028433280832611865544909349978938009594e-04 3.2941615027334022978691271936669328329295056724049832857243964823743453305632655803997641108220379378e-04 8.0890854992370224713593459748159899550770316689177862584437541425944004602919118056747539095341292938e-04 4.5914655391180634764188619541866340208852002401858071322475339309502706024314257144895399476174979263e-04 -2.1996248075592902853128618421007301515895077820096315784618792648518550456461795071149306700042784566e-04 -8.3328282602654977372907267230996335478072538289965485955498275849671223441115514018076689641572855595e-04 -1.0599699744333955560621988664809151654148495574177441549756000855097974915372725009302476906400620419e-03 -9.4259069950986859339021029360988666655641656165552815933961674717863835482636662278077820050392363894e-04 -6.2612973730965375591034067410170491646380097093619223550306147771345065610833642595416604860651295562e-04 -1.7911685905025031791959165692038073460159212975743522784559934204094635116149208760728308659401654412e-04 3.5709304860451613856688215378794246474041786941933952679993098451464971745043237199512697152848208925e-04 7.7706922610016063914147154439210977875884040316528353629202113529449592488862362122851452982053279420e-04 1.0353399605611407538383398582875799053761235788932211943571716086074758116879231358373966181749258255e-03 1.1130652229535529414264397622412860682198758421341373330535501137629826515808911308107282231960670335e-03 9.4992271664534030767397770868564599305349026346849232818577296085358837232598074281303670967548044932e-04 6.5941168882662635116342097652969750017712774110097611906231600230220490833001556883546636825681706286e-04 4.2492818101817958870787134059261435498334712345945037470573689005280367401313626200344606148948487962e-04 3.2315525419248206588876835944434872458782567454175859345327602699407058585135248812239350577277459397e-04 2.9178124444757397675640841915251289093308784853196071462338691027200508414785583289015907818352803401e-04 2.6837500101021362356416797957758768640775656401634708144664948597086747025403776307342345789643152855e-04 2.0596454056621115143774022897702697060624148875510927790636706293820635957625078188600422801782062981e-04 8.2909011668376019761832765353741941699019447784078392521597243214739001581895412124538165354966077123e-05 -1.1761291928415702612102119054988864151727115776422004610555739495986051057029329511146056344983625663e-04 -4.1393320449976343094628050464882693424295153061378677301600487764440731029729527903315745321750286647e-04 -8.2024517927158689818402421106406684126148438239511443558615469012436358976599219830224143529181514170e-04 -1.3354460157533512567365424437125922990824937796468990841815183012506300995715969764574361318129581449e-03 -1.9300283962932064677250582589726003441330369784961235558208720802963645059948499599674250847102269061e-03 -2.5253966695036728887118301395390340789730210441272897836208105321076015570572107284334050301660328134e-03 -2.9956039540165444821323346960819295782687461263753135080056249689095239290150590802851134597445509104e-03 -3.2006144061745816647017210627890775411143672352307355954700259179455831667170424678857580972304265368e-03 -3.0359316357476468180540141428236739827079977373187381452452424430935090569040999828086644471044903568e-03 -2.4757682286592686368930446433167827049467198961069844388446336059952040537532578753295009432001745875e-03 -1.5743948466824117216912097994115404250357487069685830962590486432657789461321008197177964924173852766e-03 -4.5118668676094681625476998524927438218833134123876356817105381481324152247065211337182064571956356896e-04 7.8350881744461171752004633402893433541342487498281488272031620718213650770333535874629040238996924494e-04 2.0354028875636594821289533742510552052525030346415835293973943871001037703235876335504607472451570498e-03 3.2194403587188942529299565821051662077233594711277617625729270387736528768681970347051073266350517061e-03 4.2844304746611031254769827788969267785487921409185010891743755154529907915907861584101785333593069305e-03 5.2076983788362858687103266254816406527590473340454136064721598764430021484761507764095919782235472371e-03 6.0126689933096404824369574582547501477212204119196220628726127770968565199825325355024424725226535657e-03 6.7542284258373865724072040668549387325061115617921758859306444130641494148339518594028035996454027797e-03 7.4725121152837772874386655057391756794721217096688820725962589070716072444583799565351241219467878069e-03 8.1779315645903685866579710118887581924363818276769470958032244473003839277137669736577420876911739841e-03 8.8641452439050017446651548792482465221454132776869110348597135633075876878132664855075661517530949402e-03 9.5291678689126618260753595371724925621994400087976146119346777141679365141469854727930009550954327412e-03 1.0192235036155706668592650980795538249531787093589265926117002197231550057438567872059177007708652667e-02 1.0876741013591140000910075276942653220771652587734043279489935355011542534896987307298606290845001981e-02 1.1607117456664711370885573395823365398481460975273131154581789926709964113599731882077756609772433881e-02 1.2416482872030547707587365868269555220941052590257272604922635708128255461996728208754011550588748677e-02 1.3325915225792999220788282594000941046930903318691384760532216689281043977005735567553511927530944848e-02 1.4315849961989037762700718635618017827025915270050898537892129478804480975690208429894082641974232928e-02 1.5320151134457582406981047634731482042526268086132464868743920874743516001179279357449687895067889991e-02 1.6251942498517234517987066294427673372207483223341635618623951892335276144081346432351426344124343367e-02 1.7039749795266754871798849602293701976195837870159188007177597415675308052749090718744627401376672265e-02 1.7632605209191212151438423863990332210120069144712930751128583433087518958130401147740289411882103202e-02 1.7985149348446620337982546047535395236413948147386654947918673958371294433014842568692265843671538501e-02 1.8079320918833332136194614210404389112180144762714479221598021144726728106419949599170239998187786236e-02 1.7929190851183355320233034201321881190443274103101610615556584147708767953548779497710669757886762050e-02 1.7579629079982565758275535040574707121181326899949598009473508265890430669075333161077325984554491894e-02 1.7074721952477587301593914032113547882262273375406863840792491641294309473804841035914300017917109973e-02 1.6457349784959918616922495977187921948098643475196856312523533273692423741748579094731269750177966859e-02 1.5773445394045838117922360786647235245566481915601537102362023261664877560070793174492962584431764524e-02 1.5069893896307430172143864926024627643195948873360244066625902527088729418731180057696862575875954529e-02 1.4389868338286399028811980145684866900370548065707662549986011511866387921466286122875132540301533453e-02 1.3755339024736881861037981717893813608087215631816811161039176457020777882763633082776866031777195574e-02 1.3173074598144198653348755479045070963544803770729849330795913175306067186300990378216687200470485459e-02 1.2636791885335805535700599845032317564751899367809745149319801756828714488657585103699457326482250929e-02 1.2137848039889870968651865877306311075177897715403825821945960827853025300920619000884178908183013391e-02 1.1651439180547563696111561451205094976593068277508580115542001676364397115427711127405880066424762423e-02 1.1159920869554271138272621300691292022681318996608498564997752792296854476343190341550482847459505777e-02 1.0651047650220325652612535666569310134308875128713269998218227121215653719106713273822452351407493038e-02 1.0136211574969764993033213354862019159151171369745133368776971067484730204891166642683520335567662560e-02 9.6256244706821826686945935922177247278544832534932340998006758433746247184031480960756387738663311968e-03 9.1234649819301799779510261974962474766162394140728975751671791970754091184904914038430479966604206651e-03 8.6391579730525910207164240326570308432353696547151319075316729975248352235803865390223097869674227206e-03 8.1597175395592912577243817168830047582354704769357960792479939588823538737075868734048751757192601314e-03 7.6807273781836878947119612235635525242889013001841755507612153559047270614074260759421079865908130367e-03 7.1750081982310155219410904198740116112083123474995218181683530933614759471539651551284858107367576285e-03 6.6444799221686977639171917568636106300389792700930350267895829991643926578166993398802123387696896890e-03 6.0777264789120728893487814242806162405991271103162298900869725485021149750369730092654454266799150624e-03 5.4893399054552648537348677622039868901192840802883625180852792419279714562513301026460629109818101075e-03 4.8689743850203855305083309833184646917588645453685606979740823975082401711007099795587224703901853797e-03 4.2424585908602782490911046872626509692867554760351950443827319612661875639479197182355079090879568161e-03 3.6039404225271187039719017832169704429879342579322056728519785704132408761419142560008775677200596481e-03 2.9856582949912551151348128542578481518625548016780076785300837766593190386747780609646062629535535150e-03 2.3753169550091767354270482299995655228799624826216781069204216395226909311687618496804495646306988846e-03 1.8036458315725475246741249602083062633492319867918257693940032009158344256176319685490277124895696262e-03 1.2660094992998004310865606930448437244458477604435749543864573100147985659220192659783245571633694555e-03 7.8904419816185700184757650067408794705365381202132192232923002601014664356660997080792059711559452775e-04 3.6527344313065884073985396340045792572171149382561856460885423172477729839790802154624724858102088003e-04 4.1339376676170528218899560407250063980521787830366775368286894718001546348018680168390329422905310006e-09; -2.2595939310215926711064018548254809878603741749612968401135241646494038388395843960567550571380930336e-04 3.2316884197893666223876798042557238094209043296604429140288009179423958936661249081206108808073469174e-04 7.8783172641836885962714281041558753729378157668173220541337785315118713919110518057839361385463955620e-04 4.5215830231963170991601940226326946053314551619861429489016903640864358437661545107513414871576587201e-04 -1.9460096216193461655944069058437139836715656500249231388388215640196681310667454745927742135520870324e-04 -7.6961993080742264981233616797129320341155539075262269633483105662879966646749452079146579357304423893e-04 -9.9900186378546283458622376441963232346213432685372223660452946079316474065713180579270613607273915949e-04 -9.2302175934594196309337392729925991542089423811806215694259306986051318251171185247904351129039539812e-04 -6.4938879516965287223964907153951943159005386411875452002009129197111585432271311226213340724658866007e-04 -2.2766979258365431683840958414411324295475517760520499287940220565428731087981607412724261922376483452e-04 2.9918608633205745984247990645310197295569954870668583970305578567916016491691753621992584618702435502e-04 7.1870850629858428038841870137692444497143593323096290519540075474560126811200086755192812817554358409e-04 9.7823555851645914023817554556371308751954514658018891115055621856898473633845170172581922496233107343e-04 1.0598571409090233297145471099608850217371340934242446741368551043511778377763393160122113003253917608e-03 9.0800175280524187862099347319207803335358402143522228398961043661585685610929975088089694301661346936e-04 6.3222090578052847924307742208647831306609899059454083768894321611073079096958704714312171037720061037e-04 4.0843857118296039170642778326030426726815230065793268975199727052026842355562316757112516413552408900e-04 3.1275285276583339401105978271935824545695648633766409551514631272430452630854035125409175881886254863e-04 2.9077268148270588523701627202856367310599308513102384468814502469109812898632010220423434989973304199e-04 2.8754413273760568476310015068854411978011668038602237325079154050378136894341997496697079002897244360e-04 2.5790826895182270679763617885606074151476545191416765183862357528282384160947200060257933825976466739e-04 1.7492160536798914650042589351745439443290991484020500492170970758906642012099557144180817076834334723e-04 1.2683143085829847405183323725590346874812830201725195831161228106990466694397259736416748443261919896e-05 -2.5560244178853424413926497811476307034450568600443402664418163700994669553373192076597080285813131029e-04 -6.4879229747756765628651861263146328671388939806720424545909918840425904314836551367464821837893368421e-04 -1.1657308511145856228669077968351665814294309942125620470254726805615760923698873118865424313456871798e-03 -1.7735146272135148858333735409356998648003090799749538215317661464684521547247564380676292228410477623e-03 -2.3899304313294358124907519603490041691050734802375468242642298952076876152227724548081235289712925941e-03 -2.8878025835590368141119572783504138219528320610997515858720894221152571142236448040991681336694216297e-03 -3.1288465348978608436270274395435748264697799507277905956632396901803142534667898666280809632501851232e-03 -3.0117863746627275826758444241158367730659261910843583247099373865421710556346545508770075883910120487e-03 -2.5129832294686120047287522934965334989993315655571156200576969722429466531762457889900316740151677476e-03 -1.6862407017820139864035251617324753604804989444249002982528940976966451400815164890954487159281890225e-03 -6.4733367846984205907433087299939853592476769430050937784869179177710181097381318607173841683884907525e-04 4.9780227458659706451155972606854443303166225120373727264725810139603739199488228592904470350094193833e-04 1.6592829895263299282834012332643814466220372965778672908504403177318032164475722255639306779605017822e-03 2.7558288333661929100413333689003754197711905556076482087137103183874655665541643904429564793079817760e-03 3.7380039973123712174880661899518397123504290700821192791111042856471018987703581118332553216866026289e-03 4.5829948362612707461608482792736937074808237033700642405831020045747718150110266435390784987144308700e-03 5.3120942835942729635072256415200246487784233197834412370691325665287191349118210588876283673603506275e-03 5.9773233637712631553331392446510817760709106285165471496001648148747145435682918435895549395189897182e-03 6.6174510998196806377707369546831634779315004558124806591416915948546730866788605847079338628197863623e-03 7.2438750512029790213542182704596415428328563085145542830163619630718264376390172267246853680133333763e-03 7.8530448901810400113159817318130549928115288471859430260607887874400716467976962139432282159371569202e-03 8.4463414376934072673849610458615397540739561828136847975393182572989073400474744964068251047191974579e-03 9.0456379346333425490616035400332763346874980402335487087465419778065866158898583699427118520102236627e-03 9.6760944772150928234232871943535258185615933227710083389420839076409944853819023405622363087470706567e-03 1.0362656562494736047561404470316117847695152342721506058071598748679211197169837009173899334146024758e-02 1.1137305216081075364643661092840226947645802347316999219828293012462670706476540002710237451124459405e-02 1.2019198692644048433422423610422388021542014051277142847652160494886146398593584776236209532721449431e-02 1.2987416850114337798104157157948275611613460163406008379786885404983444684818942506378173043599053880e-02 1.3975729531248102234056471856803986987186687343462434256373578509320497739771421564182163907779844751e-02 1.4898010048851871785046550117437572538715276409937482970086058897131087502313469131842021189166562887e-02 1.5683504182473891190506965984777203073733668068748678768406313372129726088394236659405488458956249750e-02 1.6281895739494437141943020076114688493626410015411569911567041331808070870372937352181831158399150964e-02 1.6648900054557333803656060203901875062361053567615100052450731252120013566843189695407575620941210465e-02 1.6767077353868095099169037727148317763471834012724558282932034002425394120274416683149173917023049969e-02 1.6650300870608122415967402915825920026496112600840003412589172007405061907681406949845923934063822514e-02 1.6342254232622349649959988627978460847672864533728853308304505264171687741972127671700656523466026049e-02 1.5885715474374688943593576014996985774897741938611606566273714071381000258379170266723390120481738516e-02 1.5322057615916069086881120989364741680839793815049767951790445008225322727874127380387872756706161915e-02 1.4695356417422978867083610893759619509017875335562734486670530065329220623996925168411302683669394949e-02 1.4050434693888812167256744006917548393257575031053643378091695137072655084916938134306849447952438094e-02 1.3428476623715909086495172632874953738236094687025479328453920248235695530559975878992016739882458215e-02 1.2850245045546181036776258814606205517349277470672683151534611247107462607206364008432601426033341977e-02 1.2321980241601019591077631574201819493597185129508577004683200755339996402058531405272128631222493098e-02 1.1837524859602474781378451936624528890089774724530886831103088987967116261932862428170910094630328815e-02 1.1388626795382316424204344092342278715329288547421571772463666647102718113458244581544599983777703541e-02 1.0951504520507324316160621918457307659593048100297748224273510592192291317362344939369886486439041135e-02 1.0509285078819552611638094006712831931846243025549366616677996090703495073884052840563071421905323452e-02 1.0050185549984400942623700372109376331808388442729319109691635188376950014728325385235907573077681266e-02 9.5850781494643805668195195617270570891687190061298515634423648150970148237607408128865088410789608003e-03 9.1234649819301799779510261974962474766162394140728975751671791970754091184904914038430479966604206651e-03 8.6688472141619688274223155491932088437277224270712934296870487218305509215359294560733331775680025459e-03 8.2296467035390932085308758821137893042970126248468801234774578986458925729627600638312953003795564231e-03 7.7926602693091667856089065512301158956447703906205541601438283407721333256860678557247504893034122049e-03 7.3530285325223398751958974819453730652526646462945434620380152949885144070711797795111475773880333001e-03 6.8840801054886006689980407808143367675711423993585855784986948026645659441809420650127959582846377514e-03 6.3874882444013933007299643061843503487686911494970283475582135231112687776791276703556721959309691465e-03 5.8522784920581878605374821648396052574658066240447402194065526665328163617240787153267637812466647321e-03 5.2928357122932034889487015626262892389682077884714449760416161193791133249698875327859043731801497293e-03 4.6995857181574221003124258584824049305440143071070770230827886412110974926587380075994097944601365882e-03 4.0980514106546197196334168954341143416634081724098143230867346329685773866423803083389175817580837406e-03 3.4831381160192692182565615026861573213986706367335854983715995868221988615881150743443414359911871471e-03 2.8865605361672092512074806884143199007305191509464163378904325082453539170127081957939992165422477150e-03 2.2969010436254099342195330120969976765194895458767626836196493759712669608436024284203302881018633519e-03 1.7442257351269482763488026502973361536835434416678739846992573505888221055273342356283055363025223286e-03 1.2243028744422594885066598935902667777577561577186038885437523849073272714897100517986139607715193747e-03 7.6302612230587014101578307386736819266287045503887698942055110570151021517731019929463092569324218595e-04 3.5321463486755099373481889024401380231356517994091544687746694084365326753852580089388719195883792203e-04 4.0856155901904584827846986888795063383692041197223555012820921312260242523865329803173486482958473180e-09; -2.2435377402991355906240129603469863842327403852530396820964499045356693428979724087298953226629814914e-04 3.2037021775728800888371323924405679310510178221367544937969617218001088321833846385192907260232780596e-04 7.5705710189136246015527014893921253955299073998108258187730007032458544782690601386951280591013909185e-04 4.4296417344985500788649455042854541369064725505577797017539586511227087902062340011309257542750891274e-04 -1.6928894486652197930603934406088589663188894679063306251242892564516320215268722049911573724885349829e-04 -7.0615896963275347097311375334736179729190260271971242060575548867948125805370394221382712755265222202e-04 -9.3506934146759054584892199959000380330131430683792955523573647736271358364381480536706390029593888055e-04 -8.9414409535575015210174248350517955934031643556258267943202926633859541199395980840599292072783519616e-04 -6.6351089637822615020609899224104044877470721026236895571463473306380904876760623941100445922746070341e-04 -2.7462145290753913473524194658877485625454236781293572888781445792270051591086426933386762298491214788e-04 2.3551712452462189462218045381281182738873395362936644400878517129358418803433666580267342798762519674e-04 6.5282636307461150741550922433874166757481715805849055611467149682831999054847377225146695512305272613e-04 9.1663698073594977458287806892195075187911658100899859322633612865840369905420977990144049385231333869e-04 1.0074611782108949147282485278136750546506954139170614568623821361845261284626283108419838969586285099e-03 8.7251814866135832475229064309533845582163321248460397095851700920377219903661866760546212267549910234e-04 6.1571027092748287527118875645270527987188692060209037581315746935373903988410870961153925326388607194e-04 4.0339419751664960209210425593032194891906649624362396360994685031684514374789426674699159887243388215e-04 3.0915334674094064515131721713459866696058959637845971634544177832125043481743252407650630766747773423e-04 2.8629724234030130595839136579665355842074565471633655945450106359202498120672579324218274240463978563e-04 2.9013833993459645906120656096134064328164362362334686620476535983648832936171485235745982007328751419e-04 2.8216480543735975480763915114421676489410474621490074768697926371944054550217671318280747751566026539e-04 2.3456538622065057969184638360428452391339512511811027846943701753311138450435702199604963643584459475e-04 1.1413319400300105901415218657005766421926143647616633280284352198507234992699644690298487206306072791e-04 -1.1581292076545458802664658586061033416955068389376346798230761203586591635026316228098889241434765015e-04 -4.8226337310483089199435290714830513489104702559465830145093564282915393054278002682406355440278009471e-04 -9.8776324398474411746194544657123358311837007384808384152562540562043688868548708118388417107284668241e-04 -1.5986919849026101080762217186346500092026018986246948434137269287700776701687305275551271925372126816e-03 -2.2302513992075667123515848885521334771537227182613757641029862327549524294187107966390587595536636255e-03 -2.7536160347202909824265222331922325974094916413330658347925029196611126183081617022670861540478583453e-03 -3.0310168292170794912010868365767638769200140571850832484313464146459097570527631969657329568305852409e-03 -2.9630497359615129936585220970020413804991721391589214646439195132344095746551973471171013258026811362e-03 -2.5272091215080309957415411256009430555855941211113153116925513657742844031397346896187323275043758711e-03 -1.7761762881364672899205533346558606593608075307483404564838266405445326403532099827137198862239646743e-03 -8.2164504642521207890655388770068203024076775628837932644899820303508469334897661224117993313154495427e-04 2.3552221832770518671944163095415907983207578480876660832786411786997122080607265494241579206507703733e-04 1.3105918903675118969952115649402941642140994586499005013133408616039916223081936377048280420393506553e-03 2.3266090851512845022973463623937723589152075361178022951416934974743794094111616165717148488886223337e-03 3.2359580542940282434772771304675071797111713085795852582820232582147959482725202415808805957891938422e-03 4.0150688574895666377765834812517996645116436747514624621172833279912586506938237753972319219799256074e-03 4.6819052793717619589866660605326332989450530509924508783212128532674688020787221365936436715973507813e-03 5.2840771636078054618317264929129973136866098368561827772236922944920295620825681412762771716331454975e-03 5.8573824375635151839385908741900078604826814498300132400367117583432040184802469466334947924229204344e-03 6.4128785960263292285769103696600162251894826192177142573047074068107498844197442982522147873831420772e-03 6.9490706785676396302305013055133089666760113393871070490391477495875249946943237207371645947853996539e-03 7.4707188231451401752830415229241118461790783777953268885427720547694394467693344261878962287990626487e-03 8.0030531802779258718705905144958340167049954304250762646018223673987883283986729482886216645059450281e-03 8.5741502170040725894998572315164321780797461782499675931475999589661098907668970817539707494706628171e-03 9.2107825887378567088347161471126236140304611175195133894614720350814066101757009481329444130160985511e-03 9.9450332926582678316737685278348343184617275888377665196618258853195368676524925463823181131128607181e-03 1.0795047511200584595490828338195387727488787007338908747200663667199167498897239420222429849700055034e-02 1.1738960763546672245908175802506037106323951779142106133427580025315838163605580031940955414125745527e-02 1.2710340944868925481968039856688131987995517883158620302684265609304933336357537751972995184093914052e-02 1.3623367501810677751733577366001484565221652825487394517067506559464323275245794671276167866081018621e-02 1.4407464634863881215573165341438747079957282122857165047086365598521845515627751511705205859802310277e-02 1.5012478881425055790800251273129358431780646091221684358122603167784058923169055177979715511243483532e-02 1.5394764565113027633813617417604947550484883974050541583069043031089172260685970170846845957353910962e-02 1.5537244375015274494920175414384563580714069662974287518411268856496293431052120914360644229642179266e-02 1.5453500127696268564961137104432750835609859430092151910852072277417642576178823811657921338086454750e-02 1.5186054101040314217173533006187894682411634168666179719759329349728291019997780965585319849889329290e-02 1.4776381164378508794586562227808833701076641581767874112687353278903927373757907187586794654286174575e-02 1.4264313515766317338066378589837307407380051964770694899769994012911973059822655819283861411492272690e-02 1.3692021962424008522595806284715308531481562466249018143999625894904107370394068848386106371614920688e-02 1.3102225908303055730485484772109989718043922472405864285508491981845359015740002313907055996974617065e-02 1.2534108506736613720284771454091948936844915345728370288886597967058528606427790911047858560636613297e-02 1.2007228708843057230228871714760658757808528282115670910399633385090841984369715022550450891591915779e-02 1.1527371683045529422531289212529600469029217479799578814802884659941380184025516063851795098882825326e-02 1.1088644893402515127511921923335081391051622825194504940172236333935773839425359009804492502703800286e-02 1.0683422302626579978746647171431600205846503441108102832322298799251882280308874071701383606500942764e-02 1.0289201438688491984828652945198065429374614423837990005883451967769061113185369338711938775409992317e-02 9.8901839807032998249820056778320752307005245540550996900548875424370049145750089417403065614376597184e-03 9.4753467887286745654507139382143908057405676860687043478120728503669069997706829591173999583198181456e-03 9.0553405995558054654436649538691475179729036771328129608867328677521242462026877009958897676519523545e-03 8.6391579730525910207164240326570308432353696547151319075316729975248352235803865390223097869674227206e-03 8.2296467035390932085308758821137893042970126248468801234774578986458925729627600638312953003795564231e-03 7.8342256590687001139640360224691144891233700666561211602023539316321233413883140721861220926537700764e-03 7.4391929470069348237195316358597159929154706992743195236935885535709552695473298387895140253479841305e-03 7.0390252724661706841625511445969930106159372015330808863400652080310953017914403301938065751917961372e-03 6.6071796068118427451614179254175640812390213357841095856585805569681761024577901726211965319059722714e-03 6.1448554589207670478654119400954680642607473797225249108219605881843453697447475640200292599953330958e-03 5.6412698110404562233386962692867957364526706743909787043573229589529064675172168511502592850655631749e-03 5.1105028182208667068892016434411227113868185245839566908480598012295457209750336243181791084510678774e-03 4.5436664487608872637996481332160402759284340117713609382282102225968679085384451191823205133425844559e-03 3.9660339931644791468058951924858544674470471471124082467962880050670170816702350704440329636392039183e-03 3.3732981219706263263872865407669425719677973448915973754856139112212204503383676194472029999216945700e-03 2.7968172889252370146952891605151603287920526086836263487608093486015980489733711260965859693190731100e-03 2.2260675078193234261614939521289977356133027706357011200020389788494161031999052614171924377642473565e-03 1.6906344986571797868901454704161536599128484153964009462477299166103358000676124996664345107973782487e-03 1.1867143774919038637276073243925476326463999036662183876791836620593282367257580509261046539648961128e-03 7.3958044469297989568953595599833462408195586259328571852266519715972343722451919729378048613693847170e-04 3.4235155736026326463511153152813887253105356852516032382121091365587394939200831983600816985875015997e-04 3.8540080848299023544534155980525133987415006556397252443178893938200287451603250545240023966869583814e-09; -2.2162841766581335112901534972201870809939233549808818431452051682757392736387581220843471701973195082e-04 3.1955579896613554423860581882382632871373720199472903622229050024555941908894041056571923178501435960e-04 7.1713964675489138663777966825046111187949261675772401530032375043052219531702815108361538339426335982e-04 4.3119233412293184986100708104068324617923015322239455836525257240929434535608487415373757232804282786e-04 -1.4380644210750897073240908245337748575884718730842081711384499076870689656110328122097575549450603760e-04 -6.4397926522221540473358542402593404947527224526561700911866895600897468062496923810943607269079013490e-04 -8.6956632472135106847334528847063260938775723184787193165825534427378161918279167605891677254705378628e-04 -8.5578866451872391981365443812128396679440811287979161485507032562782229839320329502317403340706532236e-04 -6.6648818127532155853902952840656471892421636266874022723843491973733022818980780913341818191787707792e-04 -3.1667583979836267357540874664534180130650729844163345969796398453088139478109334372223860897315534289e-04 1.6873023585147299800401278554740571663496825173893712316277481673252524687580006771340647346774847338e-04 5.8035915024842947555635632949077163297636981930073213032520624437296805573504430160977871646086229896e-04 8.5019490299808746618386591389637414178974136532940725049387118372244231434186171844921221272001643811e-04 9.5459403082176188236846204385311907326284881981497560143262270123192651599617011024518284701614880044e-04 8.4106604737494104360994166297952662205525588416742131391714806857735512729038447437955728480639727485e-04 6.0649075484490740960791258950140861967081446928950149668765908374119466664615576937916079542506620253e-04 4.0660075515425041421218206645392254809119761308617021627860407801253585024289224894423769357761296941e-04 3.1107426935319964087574606808602271179868441649478074634307622438710694932159431884263722390684790252e-04 2.8004818293695539618867403332101926166768686576447518760876356687326889660588700261678556567675054509e-04 2.8031835907758892132675546190033063658666331907003268013918926502385345537679870421882074351448458878e-04 2.8344787748711591656986431874494186844903685159792966926345127474344695620188318836095042135236888348e-04 2.6475860714398376152612842132120219655269431654162617565532607054250750998601593223483907841696736299e-04 1.8623611542857940521392131486663798242513063081986898043454340223992936001528240966517174394379750526e-04 1.3245509244549859604719855286771590560099559308137510497265297962354385469637877861718706479178910673e-06 -3.2716856074965297370689691064370520177576868788516878445960979391491500289350834478128109353355293724e-04 -8.0849150880332263203986474687096596890006263836319498786886151141584362903894444910738685794530930904e-04 -1.4111074989423445383015476790075622174903341862446806149844280141494999542557294510605384631838140168e-03 -2.0494655547469217582882430952460171524388982825888687535827747793056172142913397652815243880932055431e-03 -2.5936720325844079076830493724815390602607478397896123648008989414797525050206986476864785686178505585e-03 -2.9059564993977778570507891467700061018868344806395018882530566176828631747176725687809061183337575244e-03 -2.8876307407929098089278078413009902228062906788575767776164561090287319073727142013517211534361186198e-03 -2.5160470122058541418634379332814410735613588195546698424677267016754868817045015621330294113501441524e-03 -1.8417243088550788480134994918927545224136980281316830492869389869573466644250592615402013857730565727e-03 -9.7157122218909854331141192157972890024321486075084979139282225228250584444196074991321134233196982024e-04 -8.8477013814713659749783239522476426231715852111825206659448521850227030990987628121671167750113539653e-07 9.9112010091237460630580639784720832937691623538345199668575728213827159998924614206921874786047326773e-04 1.9320393900513356242248594566114262226865900646221906390129853349489765024401820689514846746260604033e-03 2.7761111187843697290600891087173631778147518256090273387608162147323301599527191150239250371806957419e-03 3.4987236265090727588999179276504261304402077639961128192289780891277789303856210769514164871819486359e-03 4.1138860790180857223219217714303720954630906945417610205725545471424136569189713662700304213312685748e-03 4.6638736613564063929329022990056399920323247962817483357780735369348279621212174515778697249464196332e-03 5.1803941389605170413469348366980968811295333680203755227192863675315612942166555691225142916016974765e-03 5.6730671125370695926718451018200905421330662961397031972502931536717044787260764576716905409539911753e-03 6.1416072005138112262888715273827822692181924060982221359390784421740684171597397173784505284381308488e-03 6.5937381804898022914623202666450508006575616676053171712109347057151039032321496911427247617796014437e-03 7.0581480976576736377898013680693594623678503270314046399349716575227838326427525892767741903415602277e-03 7.5663733123719512851297078247414820120345954938270213964796745589841444958307878696553075883431626528e-03 8.1478556211491599288737754726621161264911658492173943886506928909124275810656576673634416791871222718e-03 8.8357522480703799224802532380808038718754711736824747599182768432262465136420087757439691582200893754e-03 9.6480907731993828093329279194282191254972757394638428626527561355410920682449228161617045827870017279e-03 1.0562704596174838000414602929336655859585379499168914378743559723647925880828582583013898736156097462e-02 1.1513275077394275389213360257884019186328131216109084883738213674300024955410641647143062142858943527e-02 1.2414318275881490429818356861920147730028844320118238898306893385616566990141520565403552927846614278e-02 1.3195272799889806985014419205390272271779748613796956918264745402477431303826144062884334461777970578e-02 1.3805879456802328390728813829912398588034671625073609333701042040368646030133831133086306592879349022e-02 1.4202809109521776430993508407002659607831559629043872588865770489125581172519608087996038663092900745e-02 1.4369047262549143784685322088382600680619225309925864046434509935512385535799883587494263225118262330e-02 1.4317646810457481169848546211123292871246214516790750561715131344975839511554678016756516479781332773e-02 1.4089794133276738525038066450270790051076106433287859701599163159703978839917567698297963947261515482e-02 1.3725525968255426499436802008408856831963791836119697205943440229365141004419702343826606234761639977e-02 1.3263030667656979010779366451978549141348633655359084111813662677558933427786096832352058592133999885e-02 1.2742521181773055441395098952284626248914858425393351697494162454305271692713005994686391817101638095e-02 1.2204608143109530814901923574669898106918096502453011725625824388283224455723991830706654771503630337e-02 1.1686515560711942250635492290244282878709087477349226961409755491779202917915797658659912244024541815e-02 1.1206666209641670221604459561216710255259562308096229614311263599226578954146694233839996335772632448e-02 1.0770479550028128758084646354656397418128150189429448752539852307081226834987907404781476463779715825e-02 1.0372442726570311179034440157026282305701704876354766338823132469575787077482253656896907283105195663e-02 1.0005697149933064530740258654202059444923882639909215937287291163925192358027254232694750474978151563e-02 9.6491677333902921058075246396940688450967168089756245605606855048386819610488367984205510022289368872e-03 9.2883012773777660170479552447503172522210405311757511951485538256335493302926642189925179188668517478e-03 8.9130154992278181503296035940727936658200033195665842274060435125602084620509970605291961847604810860e-03 8.5339421915612990708066137801907044179492539254745964171561866545926109440866137461741288700439507082e-03 8.1597175395592912577243817168830047582354704769357960792479939588823538737075868734048751757192601314e-03 7.7926602693091667856089065512301158956447703906205541601438283407721333256860678557247504893034122049e-03 7.4391929470069348237195316358597159929154706992743195236935885535709552695473298387895140253479841305e-03 7.0851214852614841529039009851089143722749870322337458223852659818514343954472648700342957885816637363e-03 6.7240951383815046833578215008268766124719574807939081354249995818274669479069512075514053943843055986e-03 6.3295583508612913972851840119070798276059515690734228906538568012752974814767616987028392186230602292e-03 5.9020444800288885250289577790895046900554467174401639114565379998464667834024965365867936622245501037e-03 5.4307781137955901406283530060952425939021479778617558848127694808249837991918290787824532444507376746e-03 4.9294054346716308614517880334323445819757546854667481847356196528098530502466785355745400217752562672e-03 4.3895674565503665646372221851751643440678714899354122873825228145407106489552972577320698694371107175e-03 3.8362545949024976888547620251228575692328833264401391871730319921214534758519709791353295019186685781e-03 3.2658817459130299883379414929732462991649380245082089077532590812540152269615533944973979984181835652e-03 2.7094780890722524023832911687242059111207455449365062681862441129754632195309611356949521984562721216e-03 2.1574271835565404092972281325850697826852524083174412982427143380408576852028194287259648307837835205e-03 1.6388826176791807949739653329270549681257819276488180767102657622060852212282329416200523481239780295e-03 1.1505143669446627122468760027086206345341892276176443729310602506893258060795155358779682763199831686e-03 7.1704836375307982231392157494870585888803649453344871404157316759550576238631947055403345434752032175e-04 3.3192129730068337223758944254270860959473144330737940645414755163673153002730742313356939839065428692e-04 3.6969599795950718793770854500276341910174252476405056849078292604535167722934352791431036054191621207e-09; -2.1756825956102186909088934321914337596436957866045999609561324537132892610344831318550519748205882563e-04 3.1958700444721531403580185535089926901375134885020874206200073080414106651918137616412902318926841864e-04 6.6955477340961042864661277984641142451400549474984058561230267474406426411507696134522156390841878297e-04 4.1679753060680576264347723905078541815127899445198348385852522575932453665607578264498707101608286580e-04 -1.1803575902562596429021830701773251791601560462619885276602006137366503248271690766954297896899148096e-04 -5.8431546592238944483044946572432529626314987397594616533625918221894455079133901295797427748764735952e-04 -8.0406727624951716859643016906099243785683242869196600557352033227107090672660548017795560626805098648e-04 -8.0900210440189153053979110094892671343633898064516291089422101341535988359800731335531541666619846849e-04 -6.5787999673589420192058909128819904310770570411242730140633850091718480201984274984464817360841794363e-04 -3.5154683880152384801903498546130841056782895074620858427268940367701130995276216154075098201908650273e-04 1.0150938772923726667302742035654254072411727449759375700760733457591366002097851090220943278586851980e-04 5.0286212138232107056576065127936611141845730940791655573025149991007256292919792474290755057612341989e-04 7.7939278882856977231892350683379718312475873167606551364831707826182860834610129767576724812612307157e-04 9.0097339983426488155130467188783149918005867048239883409126523595749438643480075382418759747088247465e-04 8.1224478237956942663720909263047237298105932964714234029454831574636018421849180002558443165425939534e-04 6.0185302723187330574990750603074862271956472731563160039810589490970554824921007505858416265768209702e-04 4.1493149856265974496726167144451703351102788392776452344510389477024350453850161235958097381332787871e-04 3.1673775858942281169244568112484992905001383394949767094555854518284782372334141635870991808946957555e-04 2.7313684339516306919962183021522290450594542301248158960146594612605245123717966943925892654394171961e-04 2.6224152751452780475605184357800821449014913972782154714417668588271300978439673283196222429621308304e-04 2.6742135222804692084738726952032864331333620346809613959922521918704063717689907754810691864495389594e-04 2.7018393281858594546844047738052403009410769889858529465632608555604998330089546060545497106149166622e-04 2.3056619968534345286861954642327609027546766991629299418355386685178757607109024703919240649556086212e-04 9.3523130164410607784768385771515602596654833118403845888641914656101712080516977664372678186783229163e-05 -1.8886448781565244102515907014881345108036585943907076399923352384086770821852785922012165362592341185e-04 -6.3461824786080690604528088140493428124240306514715960230752398520561448747123008369056039908886036394e-04 -1.2170605455348093559060971402690994359455192351010369497015933459858556439098759502058279573582639458e-03 -1.8523918171741608451934917868602537770298065561119314907370574680346125196536577412664039624655434027e-03 -2.4111072103854105324956387754109516457154107523189794083333489374013791021517837000064356568142116376e-03 -2.7555348362974333769953479332015545267256471414435330014575236571176321774660482045450298059033299503e-03 -2.7866769498829705056960628654365370571013588471068196543638472843741063741704285606209609483727504406e-03 -2.4802007582442778404411653636834666831872200006621849833013567439744432751479573439359550748934990153e-03 -1.8830538718489292354916343018211196788579256306263260256321699536170085946782619716524866789498010529e-03 -1.0964890832978973897796774401820296709506120289243999788072851409122197938131964280884907745660417369e-03 -2.0996579559275380706664799189816921600941295908044303470705532670035883658592483135409176551468858987e-04 7.0270878151200476017006921595265905478674823093553220418230714388251092819849206644076298533821481100e-04 1.5734284433830899511036049435848665828947222125054973668267158392455326871952513859389971081056772725e-03 2.3581216199221282275593382882226864204630574658011935672972926567187990473775300870537893752261311007e-03 3.0310698020172772104626648561508868117354982142040452680939355915596991049438707400756117636502430083e-03 3.6022682751449681049301475163290541711980632634220372669321099368817705206218548238097563427195599006e-03 4.1084536486998293238064555771317814251856621468579792797306163693065346706583705225013563921382565995e-03 4.5767517941611837429704081126197691519574776129431510111406549241805812178091443112040221977786571598e-03 5.0145932762529165742131284338336171442347245259884517530060216682828360759679942063964377369182365682e-03 5.4220317306929194352644519364463572039191579937982759763022227481205645969840961365499800277867725467e-03 5.8089708168068463792962279218755163576521780002816642761081307508165470117891604302419517501852594167e-03 6.2070701922336940230852705967015639286160514303551163369869364246248679349486458708845441244180614795e-03 6.6512546000899610232849436686975879787037630917283415595930617536967799916148532818468751009217785360e-03 7.1739792351028481694599472578391480716268851609824440082934493574717173954404383824757447665181187922e-03 7.8101592137827245748974125656040335192655858137531618521815844457048509603987255773232157948820093126e-03 8.5785681849866448168283749227475472313493660807203800421892265221463482615868102145897878486320942824e-03 9.4575739021805028568118393855721756217710147823480763135376537814088587459384670166217264204450976697e-03 1.0381648444498793753039294493785582206548608430850151313011379799945876531069055019483531218695705508e-02 1.1266069414686730378598502054398619388430160622661881570614614881396487915540311739366290316006368699e-02 1.2040454804250027901131034099517192874601370269132732238347738069794937471740278064697591763288520890e-02 1.2654348295165339646355488366156078070216806306124638126671163909874653780919119010241584522712410141e-02 1.3064472241020238827036956913578104776947275234391517205301883308816060824884329090386786753504485641e-02 1.3253499157917632305105825017801696262480773655358335807441996777715737431078089389844962554578089007e-02 1.3233555937295585471774554625205980262420026747719487243394656871690767774376692618595868347511522282e-02 1.3044156284758711056530928593495916881210433313070177793591280195694993793562281580840223441571432884e-02 1.2723650672786050027826359671825234907402040164146166822994988138474806166893155191878200088526173684e-02 1.2308460279153688484846962789731614542539743328799244071475128733862062642352074114625555963122638491e-02 1.1836833349378602532353662499710133851183105772004330135004770413054986098308384831913480476042853996e-02 1.1347365795719748201146916573676489794544416119932602731745679919526951406622725148654423700635435555e-02 1.0875477430475358903391952978976959006155094790935008087917137586425327244290997004762115641085087374e-02 1.0438612590838418310161062788674982108618975912219319016169875316255486106565897193458635867527789257e-02 1.0041948882472771134630097374839135640002253830372262412600906266215465532823033607139484761187021772e-02 9.6804339263409819911367719835822155873459599450982949091433729592465821825889211543960100916960907683e-03 9.3480175408125966858748207238315256514359492170424095246770171403958742733218707547891009631072387738e-03 9.0250557420951739755258853001867232018461801777281964854581607240168092577240819499070808376173714806e-03 8.6982525351624304338441440217852809809366976335214416846167142121213379290333906009435838048608390376e-03 8.3585104081200435091123294136831120381978313518525615332459958471106169843697578527726202000431473610e-03 8.0165271402148257699354206234854575546994494392664545936474082594335930484175798700668422128080377486e-03 7.6807273781836878947119612235635525242889013001841755507612153559047270614074260759421079865908130367e-03 7.3530285325223398751958974819453730652526646462945434620380152949885144070711797795111475773880333001e-03 7.0390252724661706841625511445969930106159372015330808863400652080310953017914403301938065751917961372e-03 6.7240951383815046833578215008268766124719574807939081354249995818274669479069512075514053943843055986e-03 6.4011693544658468964605160690598020761480391480005205963408094092264472324555117417776718465782796158e-03 6.0435965019136050152954843577994000485383389380358192001424455433718982011235387204575043186189081687e-03 5.6511932378716535414511625171877868072847633378346830655325211148187018078613286560193470230331573250e-03 5.2130526435319844311686119119730627788183800575058942754049548265937427183277526369257984367135171472e-03 4.7422152442983408326728548643419449060465014946604440437679458010721255196918847121259307493543487800e-03 4.2306905181188585409504475102637776354424009731989219320395502474048497582196611431980736115804250010e-03 3.7030118809629546447583202958696654816690799408349503583906130404942780323958532903374638810915544054e-03 3.1561922859477649528365324911558905248246999487938135710709085060188815435249289475545728261435433904e-03 2.6208517373570874794190742605899791628224186609545218481960609580840497038789888164397182233629253892e-03 2.0882149804012318539735939712257706832541707552238904188234879622613240179521101566945937976305327053e-03 1.5870242591933852277381739907157627190676897437499804584229864626633548005719503538756788667016734604e-03 1.1144342718593858422776918887341607206804254623568591884382535419917334217292150173273191702845790786e-03 6.9468347506813781213719830051139897775124418310035955361154866777734026199951635444835737568928859125e-04 3.2159966493646850339753576027773336147522754185837068847915179288074724041687908718758332341432503249e-04 3.3370671962949146525232339276830708005222163447840282631489525023065109132811175270449241136236481166e-09; -2.1113084522013644326450907670913655182273193628150175780889784122653809002305744070363698875152606110e-04 3.1759370360134227517225244452605261498370857568666964790868995231799506424287425266928807398988543900e-04 6.1482458399597709454696119425850179889487707850759526410954824761150893989500956907854505104302774116e-04 3.9831473628536365076882121640842841659795716717323661327917618607470419120690518196582213325534828946e-04 -9.2613662895213170663455348773031683078562597355509539842339590923595214780536732561206644941440108040e-05 -5.2651995523054028284001656492853058822348698089960495227639115325602362728183621061791587029400732342e-04 -7.3751055928812240965406791381983684243002005605171930550106685004689171533274984941705209055391358329e-04 -7.5327151656867442134411547418301406060546620917390848712155392884385911601604401276407459451606249703e-04 -6.3615528383251450925139610223845617811582149116089636445412982278774939078852176034944321302112996635e-04 -3.7549697637365609811213488867601171807642436403153577413992224493456672063065343134966523823900905940e-04 3.8269073521714846733836741074511272555886565718195486341974782816670780650675868904761088694943871206e-05 4.2304073960062484290434297340725506649377458573254714015097946006654167421602319025856190479364368425e-04 7.0409458386333289351711364912509288517070470812684666916697582628764948432923600981495753896167101821e-04 8.4361652799968620985916236008192544488950553755558757792513036437317408055701102191342270135848595065e-04 7.8098821940421714145835148076867672629442237174290792932381398270601470509400478872842007645839892710e-04 5.9568729433384002256189796774335357585611665770881628008438708639481598891249572487752053031744883933e-04 4.2247414700123183507963438272839413633875244713470690110989000773687257644969202475929607479588028109e-04 3.2197924799329967004865199859242107490982786958172127006244408410481766902633415481382084143042406944e-04 2.6472141275064923075477752633815013547167854254689520074438896089627392478322360957892990608606604505e-04 2.3888776418811494488144995134397294458329845660623189274541551452355314824071380498162299669627798676e-04 2.3966779230683174483003640236698642458009559204873806483280278118884769563793829368749691356218286516e-04 2.5644629262761693713921935686189275754679587290325427552000752947442423995441664503283702159612462909e-04 2.5007013302500355293585836517456411919601392903207517364495531709523452338132829132024936501697339257e-04 1.5957456678772169202885011268132431108437389278223745806180703990824480616125840809419410928340286419e-04 -7.2448982939159179721432069118633047036866164112068462979963369007586283844372613994089799904308768447e-05 -4.7336666281222349710456938442536754027725256400544996016083271390768692846250258167214919407201453258e-04 -1.0234190705738510047187125565353421857970530553380036106553354143618201823413372529130484555185791264e-03 -1.6432810860331260072391957560320890242539670913224398379768725163755750159730036737483463337956175610e-03 -2.2062262863155065094795641552831985599921112076412219427957368594751702368237486355251416422396112443e-03 -2.5759785226883974870670213265058913311188453441486116943457175613133065781613859535138890991321165600e-03 -2.6531877767182866624786498407415256455415424722310057768317778092171355734434103876563305187040332402e-03 -2.4107621278884651920799515370468948992258179267739233529454297899818474452825412454177302610346973364e-03 -1.8906620148453441339472956653015289308019903521407096032956304288534728415122417212209436007768120703e-03 -1.1873413916948215231279285364965545258959308271981008540275977390084321394879183458860118211092195990e-03 -3.8402930246779979413713915833104356073796814104710720853732207038817783812312348576954533313301524041e-04 4.5072457476807916952063599405483503379762182626792284176855426003258772442431473488276171267545202393e-04 1.2528829852320851133038663116887266692842349043405770007163957140197219333856248917041216445464390062e-03 1.9800242583141384214748315319864218752071571640566970976834141571823857830041261068116198372622276513e-03 2.6056224555859937591919919487930758684621073666353090730868347201141276111108453329231677296082033164e-03 3.1360629383332179710050981840621975184973116932190315253870833604880854423706874724514279698742460359e-03 3.6027979093930099316276410037158217350476396825889492733215180378174859909836885071349519387328840653e-03 4.0283662213727012265559267980387551844693836391204855623346931591307467654739268899160041049615764866e-03 4.4176458931595293200058820034243454867119508675553639797357331637739725997810418344773509540951482507e-03 4.7703025152334190427761928582817436368031534883064321398789901307407393162919186071670355436892161513e-03 5.0974442237170260407936051137002670998146106186390132799011386666680193484627671315330788537136192311e-03 5.4326747697595830877838086289689140560081905715674562678485770391996103662261120918506333986722027013e-03 5.8135466003682354076155626027112909658184193450824793015832998851745941041388620067287166068644704808e-03 6.2751908608393746648384765351285770926698470629269365866236311485374643272161554016451634836163993305e-03 6.8543504022597593681208629068362597767470690365629044279223951430228555134542331935599777985356310055e-03 7.5710219060538923004696476309795117378242958370249102669487823342933100654899294415995752436126492817e-03 8.4049666379820789933514287460802607694593422797462020972390294378618678812825024336839390378676062134e-03 9.2925326825759403648876056539635005795118118827599927955639011968267365607811093297748033649265551486e-03 1.0150807411898646609921274347455473987740070756663325046622637404048684521135952764581106677674161610e-02 1.0910329534750974385497127300717744385624044389836841787224405102783415488124713204343058030805444730e-02 1.1520824391300575682362104813578273994115000479763484517993493038074290597865609625010827218715259327e-02 1.1939162813073231130594251533242569529028772543157251514196212699725133829063659850945094169819825392e-02 1.2147508959962537565174068295515318462905638992100982252980353659373474838714335200164349319469609810e-02 1.2156647083327131356191444097403112120666931367798779917882244542304714990149617393675984894365988825e-02 1.2003897630654259495614558500883562538289115122367794713941997989798985904693692863416042778400279645e-02 1.1725517360738602966051699938253162075056878115099926044893551413537403336522003551360734817498142770e-02 1.1355905127412998004809339376836853880968691613933579113592166026636354225563418179877132071580480112e-02 1.0931220492908332187825359617188639774219199210993606608901753783599767210821613262100666843380500641e-02 1.0488022590366766043475973903850614104269689575264186079283146857796174557660361991538925028463462691e-02 1.0059962987437149323984421388160110578995571359618615870804064021444833075503526680970130733621530997e-02 9.6636083938046738665453511824957702627495934797542914023556085865885150200748140384456148816406477182e-03 9.3039916712477362735712519849635560617717961439022925990979573508351446811372350667467845113648953166e-03 8.9765752557090764084909381159359983635470013610448957179454706456283772479801331671879791719016337485e-03 8.6760921359583496566096043350237822146248966925025317548156629416708383757866467200068787139235210985e-03 8.3843220890165107505173282247044018683284786475878744890872387206805562633467328077616358922839479117e-03 8.0891786819686055600963428693946801105465698915919268894535867380463206809697090134385739818570737409e-03 7.7825142636330531658358499218336034427439053057594313550656461973974826337131021490334771167091331400e-03 7.4750451321344501541444191262220843681431637714379283834729596648373626787382292381994283994786998604e-03 7.1750081982310155219410904198740116112083123474995218181683530933614759471539651551284858107367576285e-03 6.8840801054886006689980407808143367675711423993585855784986948026645659441809420650127959582846377514e-03 6.6071796068118427451614179254175640812390213357841095856585805569681761024577901726211965319059722714e-03 6.3295583508612913972851840119070798276059515690734228906538568012752974814767616987028392186230602292e-03 6.0435965019136050152954843577994000485383389380358192001424455433718982011235387204575043186189081687e-03 5.7228366575096686969585878511306780279835645452062907978100943370427886863568822015981844266569798763e-03 5.3663616236635407404404197185914620182732988039496243246542198223511686711087839236788501446121750947e-03 4.9631413339170336796862374281080149629629311527347981744832010391443991502939053392495978148401984670e-03 4.5254240852482791175325924715502316446875558946238018241058377529799028636513334267839417093640843996e-03 4.0454417206449007642129361283368116576050715640710653952446539385359586903679896091500112886774363481e-03 3.5469737859548996493027551135287167789729970667808895584572310236179246725250187954278527442508986523e-03 3.0274654493346209378743773915563492984007121941829047472363685813819016025888932139476822247854172923e-03 2.5168295036172901439296973690035563423042192748559962849593561499920644986555859175855653589071662707e-03 2.0070939299909735850120230297817980810162142312700175215900903051372898287930972613732389373340809964e-03 1.5263810254213525418794107171669086598531581606793272508553176918411139931617908598534979166959770289e-03 1.0723534471145290477736760648427000871700493765967337089020540828518899731967723136494036333817854296e-03 6.6866605424454376799229511453340864688609939965586471645688890886902541154270888408604237214161747273e-04 3.0961058428509262587152022685629176731711958607908453742827968527690650144258840703367115675297852716e-04 3.2059526987807497176404267119969294764683306399456427415542905008056154296178244815449776100059564348e-09; -2.0233728226341249653682185511486536157053643668279467477965892119918525370004450767927545079356226082e-04 3.1269779721705127514015533003937253717315540391141477026961338809177525524615643093507715158916385339e-04 5.5519171204338765103511627584959247206474438216965734172349555028716322376972202184082333844330178054e-04 3.7595837816293162418768633522613974227684523049595690434144634742743899338736744797382002924589661635e-04 -6.7913264563132633046843336299438922748854070430570230881613276432764666124816691698337701744102401563e-05 -4.7136069248536323569934771147801606675888908789912412961922847769282868403858535265605024901926264017e-04 -6.7084355465294844108193552888136588645455281519736099623817419388375793683989461506667259294983039695e-04 -6.9077005553448572132023496898468127065514757068761515444273821135830448261245168215579419004796632733e-04 -6.0279230679490331579004965639507225087948285807249294823549670079497683486961045262669155830188320320e-04 -3.8780892106602768559112618958255347173881629187449907033579453809412136447114178666036208909680641407e-04 -1.8460245265266923643695653775794181208303972427993620963122415337982449705769258411344735906938922168e-05 3.4349485125466420643011937959246934992367016209182305794762319397339979680271988600147493994770000928e-04 6.2584767456281162913775089845826353608663710701388367467613398532397853882768905252432345762653935865e-04 7.8282219081215434483201644842764381462171533064650024428437004756776613032871659109515649462139100442e-04 7.4639004064474263342897250432001051369444445395587441249400006189286425018408111476393725609043913326e-04 5.8594233041321824446337648932184812525220696216341091355596051319576709834138299851991679541965221859e-04 4.2649650857614817014373935742669234008397108839748687882079696234994341589696156151275741652754648559e-04 3.2459788586115818822072298638178416026750989768321870799852068884911378244827142674015545224884872843e-04 2.5472332917693096923633724600257902059579643565550346178994851840493578917376001127455743852998415302e-04 2.1323275036638407251420508127319684469266798494945626634834675552151169373633378111177395734419632583e-04 2.0565784062855226633416294702625445737565346036354896584565583516418245054046621979455302062176653822e-04 2.2960103661714866047574503369527328933705393257468002784657263139812774071035318457104174344340965224e-04 2.4913215629558169067935325386786267950480658191870398135209934908451497291268416811717134299094184958e-04 2.0067649766208205673678023103766295807932580391896885990277043601198184462253062502572020984652058947e-04 1.9811079420365671506572995340194140588290352990984646123224538520757194593579892136626969193622576530e-05 -3.2970479379527330882189529404808347066669833048759056193817630826978773327637349783979451068227750452e-04 -8.3660512787169124079941010356556230423211330096262785118677313808854588082403633907594412464367258457e-04 -1.4288123181908537471441506513382616811408892788220014107766558624525337254957735573031775380934965102e-03 -1.9851216296727281901095253851673274576978384082556457831785910871934660649864969906396518122728648320e-03 -2.3723530513410789112928742995324025804406062864784065989776057255580730858229608020842809097836705907e-03 -2.4910497875705293916186736332144895046109658709601860506216320154635302910576920670021505219393779138e-03 -2.3104081102076645811386621706300939043549619666840285782920836424710961738518209127890631828072454902e-03 -1.8660023602287421540257648531364002660952303214052702498767249648368105213824045000934167808927641461e-03 -1.2443756334149983986231064111075771130689595620963468767051554299758995352362498295046258284119090357e-03 -5.2226695220332674490035854424601451911921751677136995310917934942423623343137980648464201288546943415e-04 2.3661724447564682958873658474044793451952284990573852332451248755177137670403075518026376048013106706e-04 9.7180770373235645703196654352735654587608158133490374607705069703255914146473400413645341778905598635e-04 1.6423182497394167060820969240056371575037432323010078113928256272557948381985959329689306813916574570e-03 2.2211773840038445070509098672202691253577884353299082568490227745783105358724911077651605944866347355e-03 2.7118804160526459515000016047047161018023972995272176254571721119394307503739073858022892427842877206e-03 3.1413296450620590003540079443506672115247974553071865720520807830874913585339943380600655467449447690e-03 3.5279974302831702517578007227647275911773183546384983106324951879059910286337855366394581159313463676e-03 3.8742480063865201044892448503732711894937782010246726337863158766235238491304999577452849119338088963e-03 4.1788000575851284650531387877316783248045652896082833189529398456879572242400481719840382178988055845e-03 4.4529005344500315479633241717347468598566835913822343392406355386655812948621740952754926972119536956e-03 4.7307564586751129575213426315937166878283009986098148326000315715983341610367112574083390545104633222e-03 5.0513508070819610941096643800653078915427755718049841009819898117924409625753365512152007306770099739e-03 5.4517247983795409732055779552538922688473711087971964575656197702735899815283576109197959391761384685e-03 5.9701871447244424426674524006186385235655780977375736956102002740117066271806131206458623934109954423e-03 6.6282596025815212192171092324832255127341507295099871813094466202427990171554316232937461212320425427e-03 7.4079623345403995198260003216898542417661593853992148296589723393876146049629212090212821234072149627e-03 8.2487448389217381142704559361202367802560183667249731107657739531216722471328118204665083083201476241e-03 9.0707598355676324836152520089963040203244144962508079982776836418126500653031484502710608488342982285e-03 9.8064100444885585419292836149984948855257665958813310263473701603638610034353146290945690868758356784e-03 1.0406133872693633711707700925716048965220436180919554820184804267666246699818109184255369162270844086e-02 1.0827119841089885063886991782126120858363253889453221191999015070635176857388288916426091540138304854e-02 1.1050828268814657871199409310052658056662223095045982569393102751243817771352099517632395171789984289e-02 1.1086253782837141517106302928320715283246391848378918068067229498072205460507696880203947575542214226e-02 1.0967951482949456394065465482752291313854177957613322823799225658421799624319317198770323219819506419e-02 1.0729655470511862953737773523624656948808158764878790152519567746809259983137969036876154250961745183e-02 1.0403498563782242688185313956822534524669353219864669754536136320513779233115703821473674530121794722e-02 1.0023478134804888343189118496736704219527368400733870412062144431352262659791534204622007532726830288e-02 9.6241593838482886754511094218165063383529184660891469616148055071150559962751836219062216639318586636e-03 9.2375158360305025193647697350220805337125233243811480668286849900513571400089527369470594828237352370e-03 8.8793826047229501215186556834402966514014096450096000609269253639667997415470660702058340089890129355e-03 8.5547518606411507348319162296141423399837996845519846446747774680617612616827257428839185141804995839e-03 8.2596246078680918404382635212159554550732698452220854291507090320430984711637188016626639237454922126e-03 7.9894198860579876748209843557108917677345684657370614560286009396508020502524767353909916161120130472e-03 7.7272459532563651419068421707714034320030437079032174126348874492791885180232448654070449784654276583e-03 7.4620722918773059983077595339525651945087028624477932271867496680181341002257437949413544014029655040e-03 7.1865834498811597468979234957043346626581927890926345171969026470030161752584836279429017902695489028e-03 6.9113685950167333221926676282593248257600847039911570879903880457979078030530834904425316991236091320e-03 6.6444799221686977639171917568636106300389792700930350267895829991643926578166993398802123387696896890e-03 6.3874882444013933007299643061843503487686911494970283475582135231112687776791276703556721959309691465e-03 6.1448554589207670478654119400954680642607473797225249108219605881843453697447475640200292599953330958e-03 5.9020444800288885250289577790895046900554467174401639114565379998464667834024965365867936622245501037e-03 5.6511932378716535414511625171877868072847633378346830655325211148187018078613286560193470230331573250e-03 5.3663616236635407404404197185914620182732988039496243246542198223511686711087839236788501446121750947e-03 5.0460396248285787473639999216517897258531326784885311466620990172283180323763285697293001145314199644e-03 4.6791073656029825814545890185587303679321388437948081943764397086041371237699288391809363545459858278e-03 4.2768607100035760544416687498200088525211525249862226315982614045797739994801643394359620614105423414e-03 3.8316350922251782498612453145126384952331152753932759682388518750887051753563097571407815004937869739e-03 3.3661023301544555202404539200493078553445445765044420030218755751846158893902610680838386168131767181e-03 2.8779418917156477644255236150769090458917381348177041597997434405357579443013020554889786494744411885e-03 2.3960002300002607586634052133094132638400529807267037875330154973851175114849924977881361073928658986e-03 1.9130035190295702156478883161641928883472999850940859664390911549226103568491772337495776002787789664e-03 1.4562225893688921943885258601653262810883002402576928391210959568881475820977259680824514953930177003e-03 1.0238112713241565029960589214955214013105831436241857412399440580062373616879564746817977152251739807e-03 6.3873588335668826736675640921675316370473668610330644574045614211563964228946427673213386319344085340e-04 2.9584870392605120800683952927126401851310808698696011157952945180609800758650649264627239784208486197e-04 2.9328168409710206724066256684431189233787969415997436437829824153503341843162833286102347171478718083e-09; -1.9075892266062554361259288005333283167106692404620471287477410825841789563210966970493868716165476640e-04 3.0317357302372710500649737004180767373628748445550659926797769986492187314907347825432340364418385815e-04 4.9212056209567978656587875329676696020684504227393159278704636877382005795964736448327312736888045082e-04 3.4920789710301809876841109041106894836563252378106555078524231000848718826034612518383099790655511219e-04 -4.4808696341828439750042910006116540252945697993280457040316702591810043843961572381800759864931996491e-05 -4.1833621875860588199444547020407665286439712954642104084937501702070460511187769709839529888677301931e-04 -6.0338206629912905958717756911759812951333007025509803813254837364666066404168927077558367840392602551e-04 -6.2256639426821017370078353693514511758768176539276269659047248864519621450578747450993443107334467168e-04 -5.5859592099280074717492772712145663123678322816358059886446004488321157035556424502294084735618792639e-04 -3.8724417759311885288999949811772802506940754172638649482056182643873609722209710575229218549840625429e-04 -6.5625702969668267422530660828931214317480073943969213625318238695691449239756751551915844362557180055e-05 2.6731885124736415518195850071836122771056495949986054840197963056636674438603791714413213340627095906e-04 5.4584315441054358873674360569720042300988344088361315596811762834984984551618569865630591072063826725e-04 7.1726539603601961595120070852242374059023978435894514846555500923403385167111580450512097276761370757e-04 7.0542592422488908110436560065524505897256251837232059313753396063465345670222450093652359210763641956e-04 5.6888735784947409960442910575155657768512560180467779069572022005151253922587131905471437845927412905e-04 4.2322535010903215396762773777665012295851926969474111113795881389926772190672023186808768449494269448e-04 3.2157646482828153571274833121475527352102112725372256076497241280979139267069559403370707532006597087e-04 2.4207457254060737928249575590529889825534085670914751030854951525535095897718526051873017213471968386e-04 1.8704849907763309989473271108252156139151045912987853602131505378186358007515441752387821800887663901e-04 1.6981851482168946057206654428649865281179160974896911646926444939851569404024927974131650281877361291e-04 1.9530243677223653028739220066432774721453260867248271819128358322920939315371044224776904910760725610e-04 2.3258026235890317064418687933199946851223226234935735668752997567362154785306484781542364984716465947e-04 2.1906745680624192343835997370359207515110522965920681997163461857012495261215181420299988514299893179e-04 8.6769170363943732367802265784002835626636974526140552038062950208726877097518730536517621915190828468e-05 -2.0779521731426295410203409106902791051902033210347848105657588212530751323122774150330096933619724250e-04 -6.6249865248026674443809717454148948144966066455297830434337890999946755443442652397565555617478326582e-04 -1.2148694493894375218454229286809736610771508169392840878537260038047166389385874838584858513769884898e-03 -1.7521356810624824134623399177056735253033897652331791882100472428966500799151478852189892814488074398e-03 -2.1465202216320994905295781707551913050084086552745025047366512924259301537675469063625297306427114527e-03 -2.2994873545625010632346007197351726695593412833826140044192703963723698302199007003260773648010375621e-03 -2.1762267986732764129612186718457124202923443160029996617360729656931025998963454520697466902955953996e-03 -1.8049118467334342143602800444576884245553468704531606315286465831753561521730022897136994067200798876e-03 -1.2631138511739549833019466261833681366259050846233632109661452574556022830486538479453533475017858693e-03 -6.2075037678268403601188318298162857952813732051557319373122978244417759301978174569244863714290540173e-04 6.3047468082039731639239581405582182404758825011779612895459564177559096836503609485128657243508438890e-05 7.3105318893275176534284499811492337359243235703009565397741186047910720174402673202248174092910289320e-04 1.3436488990511783884773890035093185004053755980108809930377279674094368812363967960710320785155563827e-03 1.8739202042997751461893786626149879399197331621433167816045787075344001933636044017308986563057269352e-03 2.3233184769026147656135246589769017106751934340559893063237442094877023552326234968945026009522349403e-03 2.7150883888791344684622998329301565732989267495840315522711253652063646732679534292681403463322929529e-03 3.0644117844480474238364567846972875418363746140490214180189393195094319779963468196362681936972639539e-03 3.3715105435057562167647885689768161032384746742703109765743630185983509670457744257033354996067011166e-03 3.6338724420480357885547926492330823311987598414010254231547114400225640044376910311677864757384112101e-03 3.8619068573579239339852651026490737450638475506150169430434502177705908442710069828342372299653165861e-03 4.0889282061808271392084925406482145558776723105320999005191800392620487423897632599093924989223336569e-03 4.3538278266205385453172540587864641589634306251633887097640901936126755101761470039414873452395402508e-03 4.6943599950007181975396761873126672037554502547212276491146758219687621809624574368863099419411180014e-03 5.1496685914806303590576065379142715438387959814396792203471325723547822068505119766094784718067134703e-03 5.7427328814727268607675824348515543802430364395114098344878694187819025277826511734821799513902557236e-03 6.4585260557165078425038696687923172400745662535617795056696668020231592758695211762156746776143329176e-03 7.2409078273559059774530498963340551061779478729912945228434634332613756815775038762609743249512146262e-03 8.0145892624245300669091542143616454543340411688635092511822340253722854204140317018607647458842245778e-03 8.7150675228282432478585423583185800682363375802198066735998428953155035295687148725287177259270519543e-03 9.2942849834840110962449957207069212194929636257765696993780357439094799463363440915069623971849618304e-03 9.7101990474789887526318926203216648277187392090044035312413652812643306421443379356734972807285272641e-03 9.9435677440045159795683750674498564428339035788845704385204543879051372061598203810012717189979694972e-03 1.0001244631089112324437336406600332459231556860229100779766641705453528078895276504333308345086830578e-02 9.9144510897136730304804493080204554125584422268453024744644496894937372128645150621543258796493586560e-03 9.7139391481152402046399234533548457180394812922986569355606001293803289723386211170080394031001703042e-03 9.4292938440034853352310077522157730861065105184287499722055732744352012645472532106471390612689211258e-03 9.0921978559669740928677176311461250111141432510757267692888852508755321130754284594249532668823637893e-03 8.7351578733404106614074060720513325989215174145988191877280676981810658478488513074250761651738218905e-03 8.3884477288284134963734333996575781712502743639268039679046838028058847923766985379695682822325524244e-03 8.0672401655187024601251904629059924039738237060323509222615503779497675024607358719395249190534771663e-03 7.7765408223690726774675863828042810328272511095640479879889991375574905670900925004676780803024716985e-03 7.5128904234766616083787724667203418208775427138391000499681776309894385790855823763468538841849658192e-03 7.2722828214611869364230196937277033883860805033948275684760706921658554345757357729435729927735119535e-03 7.0390687849338410377065159825003064071317807125835097954734701768379063558982776580798857300592491906e-03 6.8031301816938404402124222709730986294166685730696480985421489548622701134178298609005160074318143448e-03 6.5578363297672034545684225771814960978168001312146934050854685252856889366177088013717175256044170101e-03 6.3134370335739268343877641805457694813595529183991394168536760383916151817384159849076804874210391740e-03 6.0777264789120728893487814242806162405991271103162298900869725485021149750369730092654454266799150624e-03 5.8522784920581878605374821648396052574658066240447402194065526665328163617240787153267637812466647321e-03 5.6412698110404562233386962692867957364526706743909787043573229589529064675172168511502592850655631749e-03 5.4307781137955901406283530060952425939021479778617558848127694808249837991918290787824532444507376746e-03 5.2130526435319844311686119119730627788183800575058942754049548265937427183277526369257984367135171472e-03 4.9631413339170336796862374281080149629629311527347981744832010391443991502939053392495978148401984670e-03 4.6791073656029825814545890185587303679321388437948081943764397086041371237699288391809363545459858278e-03 4.3499330387928451700861694153864158061353082529454374032439545075973945623853155814657033840879203079e-03 3.9857928022754663247165004717311886867685330716002726012416782957919968497406239120858301829715975561e-03 3.5790858595897921126510138972936991032217203106045049455017806699544583991164566710106071904297136235e-03 3.1509864421414176497460032067557247095448993657583372875079550293976485632734490472813806013762942130e-03 2.6992251419864052737713712768022248945872178984864017373386224516585802195765229372770069972759205993e-03 2.2511180382687652518381013792574033403105541197864780808038918699858332324070994085257521604808449496e-03 1.7999980109370689567613278017561433270674424360957037216277493844605537728589247295180774640468989859e-03 1.3719217684538221478413065808349851736732807502749093619126416943898956760888081081669403480119583182e-03 9.6550425662381287461616609682512448754047882960796710510272274686021172973209543706742397422521523134e-04 6.0281041858671019873442044908933292481528042346771861419529464004141660542133656145489057698063231567e-04 2.7934003170164077037743835443577077589247191241141152922008855197159509737860219424934940979660854454e-04 2.8679111689669328156949679070164165224698058968482691162877825463587789650320763690649818472621710865e-09; -1.7694497818431094250183442660374470466977496335305364723488077038265057294535125279916753919036143510e-04 2.8925869263308391331694783837570556742263297576302471688616000673499787144443973515275011965583266184e-04 4.2832098541965677130181732225218602172872922293227228564171587846053780247684352944338054160602552502e-04 3.1913745698225674449502472467410898028765658062479201303182867271046268103530118215989090427028098241e-04 -2.3832862012612351665774989057366948383947084139931125961124818809094668269452161065408329289382157267e-05 -3.6823234185861534392771961888381199768208395830104097665186628782724538190917480059710417587238489379e-04 -5.3644690056195902835802373376031012896678716418751226102351596311348050901041800236138978455811284459e-04 -5.5179517313940859791256325129280466727067428145693741722080078532785807381304129338873713449314773732e-04 -5.0673166417517668861862559673802947579644747203716168272159201647440954527692859803668156131217100884e-04 -3.7531696977059413174226774513476534030922281017663751695567913447962988926062520278542766425028683146e-04 -1.0233945113434888810393836627555522576092255747046989310243151370483063560570065209735242956441034428e-04 1.9703460905429137978270263004668254494227717761372883357749112724338503716731340695508338281681520185e-04 4.6659396322124596581536491837859394716554075076480890547036558170237667096663254771845619046464155463e-04 6.4860875736469763883464120529229862819445323456330029164726737455308397999673497417800157816930182240e-04 6.5894073332727843809178025630165538811979127630741004273422020544670339655412587546552553161631451427e-04 5.4468644891213957115918406972634749051913260932228528429384856627809651033388156765493922403728364952e-04 4.1223112458474156607716187193730031881079771516994663573178339362437492107054989006667613390132362959e-04 3.1232223808120557880288365013473265643149084005439457768433290274418263528703219446188325056700521006e-04 2.2686459365917415277400311201701769892373090170237850858299515412904178374758835868715191416333133128e-04 1.6198530026965372304236385306306877532914852211097039389445259840518577611191826473555498952516331492e-04 1.3569483724559155131725599813056337012515872067990107473655000434580814537377252581175877508577031621e-04 1.5850342842719829484393581566750108236277330874026247976353583249880394558569955820278053248684054582e-04 2.0560883057006745887518868032740841999446435697512219583176209507669266415717307034963547938655295510e-04 2.1876179179867943596537600542798118584039958183187507763964547180340045337737285883871359703165926404e-04 1.3004604894253685382302822205331475723638111844147666585733128251383622072984862777525059966563093775e-04 -1.0910166686833341623264806358990955886850677402149783889326518195799627993262258319046728429867177078e-04 -5.0571016840872007179423589345956266795882091819213565314115980974679279342523040247808605061956032574e-04 -1.0086894448552936150993236383146193624255918505419415054417459597005910203901690343384924448337493698e-03 -1.5161825084524340527279227244190096031453751305358152567991346270564132674822265370956548164219954973e-03 -1.9079266645846918759400038713664436448119278753032901243505097328868066648691060444921703369200939710e-03 -2.0874106522527680119107848194682050780081562376913194973805932722325616515374972463527164135132516736e-03 -2.0158305863949147349381263583225072102602037891015031479838115092173735554428744825330080504558056196e-03 -1.7133493594164628818451351328368547136761377746023160151999757616287231307946402713898122802796999251e-03 -1.2478611242684042073990736533477138786385671690728308816172482880699702406345464975955377112630474307e-03 -6.8231371873382993473811835169634325448205215027328133121722332104737059487439352692213203017544211221e-04 -7.1567904124971151665537317422770595803910952349463780847797172844912651452386158946358319908733503233e-05 5.3002767519929051011765343695992636601984416874900298975982384132505648932223622632126473641422012350e-04 1.0841066682090084600297686854599240065270666714340456097680504097686721562346097713503943648133523798e-03 1.5642251584811744591823879587906038090748546433164806508727414756592852607276319807961128124470990388e-03 1.9706076621753663233055380559417004370467230163625839047039792840298173796551313229921896014297400721e-03 2.3238345326525476078070375921860297054340786990403430661010766632523391120918861529098238674664643034e-03 2.6367542719697658441536196091658178720720325875337254505636938053880935139743904516700934354993221282e-03 2.9080527618652800698774838368676719562413848180263202491317565657778606429826402637583413091455160458e-03 3.1339383375714704370157699858142219398949682254671694104033089376074269622827112194213490011986239858e-03 3.3231826846409729315077635711953543053775831016218822382747014692454099064620754877162160978979714959e-03 3.5068129244335378645182623145609568185962869159105588520905738103805634274376290375357485428748790196e-03 3.7221017268486235038054436458019161315264785955221254394175540375740035044343592037224610342618292294e-03 4.0062162003108654357779059926281977650819666385600356099238042298370580639971338599177265819163792982e-03 4.3982744932982804588758191180741733139095783874659003559831313217194460251772544372254034046542566590e-03 4.9225001503434224195485202248978511195589578900991597598531491177424449757718325593657168520428672818e-03 5.5673334243447522909347413609477328427834812376627375841691333756521113889241857530463246604151352207e-03 6.2821466152076133053369497867071810189868781874744105542983496672235166011797107028491533007330994591e-03 6.9975246293534851237663296666939450493272261895224848885574805895155715463663166576027240410906918699e-03 7.6531710509218541031198593711716682910212566179989194400163319035860972784964630385146319738371580120e-03 8.2032780924727796901814499160186542501874473605493010182416155793818069925159338120489346070497551139e-03 8.6070159629913029575110241262618416394436318919751962481645987510002387790818730256081599492738716412e-03 8.8444992885954894331050822624853107779431606951563555420504733615163185482489704283762585478926090324e-03 8.9201838636315581799103729503102739500176704071004324612296531674442635612487473501728701945093021703e-03 8.8615223031417993115049192461451609677186902728285891289017391324186258908662573158220879021833022342e-03 8.6959407763461244620915220307644047318335510360348482163746485346690432321610571991816792054711685375e-03 8.4502767451931267329956948577876818399251575983962142954538189438159435765749928241077490299435135264e-03 8.1538061768593270659901080383587023632480136741436644810892471124989012851142466181181255219491613326e-03 7.8369586752923159194000736276400179237220851399730785720623777218266228573319437121171641327360128337e-03 7.5283231992124213057047901214130787749804160047706920391336562981091068721227351747171308049461904886e-03 7.2424788010293832026915744418595523210098138481550603489455476899389250849713739868540123434380619766e-03 6.9844830572202726666016625000650715935398599023355714795047534482941587601815168988468040816225355708e-03 6.7513962345209634033348984015174366956145489457373444541848115598813293012907543365430110876358063251e-03 6.5396529214426636354567329293767957054923309841996430328525812994473863859704968708472085919157587696e-03 6.3347351745792885757155381410416253478183437831359645081395904302762286320407515325950214751725523656e-03 6.1272557501914097239125320691338579872380980456351312728140229381866610708823537518133657863739108912e-03 5.9111041921103460610022248000670795853066085507993010990657410681990476947756009476801173933897909856e-03 5.6959824784257039554088699304202813391225490564435532253421892645448842880490802678017510746792884609e-03 5.4893399054552648537348677622039868901192840802883625180852792419279714562513301026460629109818101075e-03 5.2928357122932034889487015626262892389682077884714449760416161193791133249698875327859043731801497293e-03 5.1105028182208667068892016434411227113868185245839566908480598012295457209750336243181791084510678774e-03 4.9294054346716308614517880334323445819757546854667481847356196528098530502466785355745400217752562672e-03 4.7422152442983408326728548643419449060465014946604440437679458010721255196918847121259307493543487800e-03 4.5254240852482791175325924715502316446875558946238018241058377529799028636513334267839417093640843996e-03 4.2768607100035760544416687498200088525211525249862226315982614045797739994801643394359620614105423414e-03 3.9857928022754663247165004717311886867685330716002726012416782957919968497406239120858301829715975561e-03 3.6612353585724419834449831310303223072120999378252055694909060678068409684580369219764606989783768747e-03 3.2955954027053095097560840683568582940039649582389052369571821929134831726241916162124440343846599805e-03 2.9082533083789740370013917165491372944203998344089269919554458686521168945838936288648298384783644140e-03 2.4968123201637096879777586220489854991500155787197532225838006926198073284262927341636305831755521034e-03 2.0866480820784242894075525837106330083608159312830570194403226867736856917606104249244116813804054712e-03 1.6715807918501470020354752320971053629397670182906615886755395177130362583553395534208246752718421826e-03 1.2761178379411819197266443579092525963064633223271321972706073396425858448178228195093779419027299083e-03 8.9927748051810874025464646775160463562938023958174285797160575792540397385730622883400908909676164685e-04 5.6203922227207635879996611146942585130745012112332655766023694693382829846441703352287988058000587758e-04 2.6061620019677914172840697064600714654720631954235175550941652801453709311219026461563498256698191291e-04 2.5554069068028418985476107575993642472550923578716580612229040663508142509365705785048133974502543188e-09; -1.6058844089371261370797283350703740942756450920895798725544929771621357610693007767029326152512006724e-04 2.6967129282010757748238551927939674556516530217308679032000230545679036572848952020378318890538647961e-04 3.6483192677788451571702584908529956698468410459137636186855480943287803162337750746797094523174756399e-04 2.8545124337039717705854411067651766796337448338565697867229129772420265808702018262432473845277045636e-04 -6.0522253727229733987264103838211129336818442062539349450649036528360231183896889464983222584856987670e-06 -3.1994633017261202933114286584270579845434885037862817984932493635929358197506875113277360432696364241e-04 -4.6898932205659487137921498499207247484190554657849046242238830274981463549610828026416767049109713275e-04 -4.7917487357028367212143510019283175640339190269677885994604422418410883063919872203410792870083991112e-04 -4.4834427027525190074603123863219373517290605470975355179500870772200428298375255407060740787587992231e-04 -3.5191336653427202272653263063083760861073817097047420451506640226357210991506045420067341181270422835e-04 -1.2676165290969182275662526360568753965161211160695763129279335768647356461754999356754483894909162730e-04 1.3534109212087543033429638730839341253813877370472468793047317153886523134384940261630145629015671947e-04 3.8944055634905149518131190328598695848051870008623176448393371408135255957015456669987307509866504195e-04 5.7565061225855809588399215121071159397759658005145232058210491968104703142365143105671839440935191660e-04 6.0412991846235351612697791553303595588145577283823682423433612730626187987674129775178934640439997745e-04 5.1037327128421951355491117875416257313630516403971456960650767012134128984232818232354001360597084963e-04 3.9106648867138476924380844036034095021688710106260941916722443223865489037025830390997434924177647125e-04 2.9501149013515939154077853541773958833653343832534893360658136130578300407628011880112353881419023422e-04 2.0810518185664241546947958640249654900829253772506827839936349307348597701576362846276176616316386825e-04 1.3833591500966423075391388739833188381253445806572626797158706482301456424068827504898377244130797895e-04 1.0530236513725316524915743195787531933675459125269299758263435274348092059367761046252350715702917030e-04 1.2290493635321196205735089092738548080747179476646610305719660951482933130532788387383348396403897325e-04 1.7278619383097877782810442677406537172478301387969807936908741928329451595991617041085375514406247225e-04 2.0374674565543040416648412628873990670428785440477641808943587736388316473307376144684944029897811723e-04 1.5156021489468489643823435668646638257868167825159777693893604368854062422038436179742843876085391851e-04 -3.4584689752975376221226347974275759769525161822865947182025105871116843026373301675957966548290996463e-05 -3.6977807894986600212499328416463445669836187970091087643888252481840429264099287614523525059368767484e-04 -8.1508550408173635778827230729922101717739683062746461298297771637796118919643837762923689962041467412e-04 -1.2816060005041729003707331553416747212360588176645860087095541657321998339172008334009632530251913097e-03 -1.6589743983519271060319445831790779756419133151733351335814240018112573519964435115088433958468324904e-03 -1.8546102094833791201986429184864929486254916900398291608748787117422480593535249364024335364631591906e-03 -1.8266876173853283283741634985504649918475652665943350740307299666585900675284106420993326779764153453e-03 -1.5874903051546536774666171332983419763093112675949656583766222362725469435717854545220571324652916269e-03 -1.1947983570044170976473268251715522537188054823920964433668437815982829084334796557433309835101274662e-03 -7.0431139998930984259812490623682361917981529445491963876394255807049579985620043370608298557431194059e-04 -1.6648950943218045458231833277523043109140701484270837067597474956374779919022364592913486166627585064e-04 3.6739352366046820154891195459765972701972328925078358236470344184057877072824054816008747268992841987e-04 8.6050682716668693160173375275097747635570735620820640825885222719927416524111102743025996438883672334e-04 1.2874319794460430648480138393407802585575466233377402887063362322030155989178697088271747788501879744e-03 1.6478309063290870839597844844892780224094391094891463358308087912337382682000848120046539928266504372e-03 1.9603237844809988936300922274330789984889214429705643789186226906494428405289035805326264078628495534e-03 2.2362265893289852378049644751627904085645470078884823111445478975773587537874863144142930375375582772e-03 2.4733768083555029449827847091800107303296800904078643378010345931083534459247651650774367433978368266e-03 2.6669304661640384973917623484725708385926682511159736237341379765382283669454944087163806163741874507e-03 2.8235433388005985961495425439989492837284405903424559291506081396566170915663741515757271131325822972e-03 2.9707730713144425830502121312250115604471312333273274772092376214893071842980522930168821798535687794e-03 3.1428071235600381670965947110937579079693077275092155062324656635827181315967684324686599923446210805e-03 3.3748039380521279893679060594575059343216370300425197647811827053924391784278518359937895684966949587e-03 3.7046727949465536100016583615732868743771422824484685293215544942678344063495181469399810050227274749e-03 4.1572477901268434965706787147734059550265133933853270085509965147656124646226798999368234914968143288e-03 4.7246055983676195816633008760337317613335162345750220721063821901048699214323004593158794366287913371e-03 5.3625456642271926636843438285491364600269975805641732370282554607798248277584320065320192185078342725e-03 6.0088225554024251351997060024759478067626010541848640633029918085191678922449421234195079572924771315e-03 6.6085316349598752758784852413275926103837082517179335612278867866738374987142673440206029059725620615e-03 7.1190479900332006633378398004846357287454458800657740017763408347300194212936942067650479383229591418e-03 7.5014967213153183690318141395773414005818657133497512492681627791649735865000682995511637467093196483e-03 7.7357240733438013819352121723794884704800085811414557201134525038130364648371455353062158954452260410e-03 7.8237865584969026549328260455848680395560913824153630387084738073079108086806937041686666975309762252e-03 7.7890585846654027519903457465354158249769414644359027529527733317458380216717103380813393165649792887e-03 7.6553646036883366808807084663154297590881260023506743464803906218775569980739752453613162301375838838e-03 7.4465589099153603760745307000551627004804949281408944666801579227076433269844416231692626438439808464e-03 7.1892881650354407589843540010392185082054583714723938651134902200644859235391393820261366503699903164e-03 6.9116915629999697663216736854476225655447509629949945830296610002042564544693566388419184909019018318e-03 6.6404644511549465083372288063932087503566914907249180738079694847908013741260789754098697551133157408e-03 6.3895042394558141658415922130110189269648847893830054843684891679708174387522547698067629733785089940e-03 6.1638739782309485547379622333121752000376302528284880078778242789583410303317668430115236500589215250e-03 5.9611220813527160189199373292029568187539119058048383171027355650072706648276338758809580947876249761e-03 5.7780322873792466938052100934575202292058449007098015470134133032332366625180343064076429019212754612e-03 5.6012163193901879770827825621731043641632369247385022443933862500083630407472251818169081325521051136e-03 5.4219353969973597108549148680287218846028009487950555671524251581075650617778242281837299669758763589e-03 5.2345120385464286805919534199166013604418680096555679281682438848044745714404785386279305535778833265e-03 5.0478651974688012134587001915926288755297264658337596893261835414537287087198116047178159164859935866e-03 4.8689743850203855305083309833184646917588645453685606979740823975082401711007099795587224703901853797e-03 4.6995857181574221003124258584824049305440143071070770230827886412110974926587380075994097944601365882e-03 4.5436664487608872637996481332160402759284340117713609382282102225968679085384451191823205133425844559e-03 4.3895674565503665646372221851751643440678714899354122873825228145407106489552972577320698694371107175e-03 4.2306905181188585409504475102637776354424009731989219320395502474048497582196611431980736115804250010e-03 4.0454417206449007642129361283368116576050715640710653952446539385359586903679896091500112886774363481e-03 3.8316350922251782498612453145126384952331152753932759682388518750887051753563097571407815004937869739e-03 3.5790858595897921126510138972936991032217203106045049455017806699544583991164566710106071904297136235e-03 3.2955954027053095097560840683568582940039649582389052369571821929134831726241916162124440343846599805e-03 2.9737143953067463561031882648643568587393571963866415978171308360116998633042666771613800649455406534e-03 2.6306893483807681479964454142295159164619201169354324096467539464846770896808806235276463590472769356e-03 2.2639378328164537911912577151707664729880614597425362567786541362843229422205204724708477461087265374e-03 1.8964455549288895288970689896773207727294596034199787368196684634510931744481979656257961648251368351e-03 1.5224532177431653836438194475481986394410880407424475848992075592684997914319630538881341508452326257e-03 1.1645040307498456175335439802038852572657880292008306973823251627254437627177354521725690272900366292e-03 8.2193949858888865660922586592326020458907450565565486406738018581558357324496345017971698375381755931e-04 5.1434726580410179682673126042819503724819072470893438886530842691848936354652221803688709103371483071e-04 2.3869517629950059759110966035203630469245604381388631979428154904036774831601942198957306128063911977e-04 2.5437395060180892293332253565630197867722248306419942945341437294828117328615811714996950849729111542e-09; -1.4272693816474190396037264542811361271139753528934947476969235740285214141479382709923253418964843246e-04 2.4588176413451942220878867649031945261526864373011120414748720025156980828604502109937623828134828241e-04 3.0430314460867368456920345062345323247755695714084768157865166208330869610603401654722060007658174897e-04 2.5003041674167864893752007905262348849273703210149561214284027989941104763062265463413667628378241713e-04 8.2311065350400096502706806192159758223117157905460788625448975263500549686411575766651938657754794252e-06 -2.7447790979089629188197979274278518663020121005508056824188691334476019663190671178225536453931930085e-04 -4.0311566922233798351475734999199470310869483829204487662897194697726892584273782844820317326532075851e-04 -4.0810516300681881039585399367126219445700099305877099974994136780347465751762765227321885517284844235e-04 -3.8741428683646944365766711175489556669097488186134007086093371454693380136738150428327047360797290508e-04 -3.2031112863648730674325704477332890666548466716397181432065508904337381900910077710531017803939245802e-04 -1.3999949809925247510765696163560676430034317946535924377934011050880512487366331393149701111008629056e-04 8.3640979808278975713976526600772303305608855230218036902825236698343390743433085073889447038042352625e-05 3.1717545614947715951422614842359643543149942267832214399691918609200990709331579343600914266042366918e-04 5.0145982043724388360805175932569711701543753196142572424010072821370763305515392377380325311351304761e-04 5.4381337352708288345835010313556699253449099929138466783854654313656816660817873961632153228731196348e-04 4.6840478752314173331347789048800598254990530714629835946266331561747671033700343466792975808691376481e-04 3.6179003488024064035283803750818062343469824195087477174300341470907165406142219248205206226408417160e-04 2.7120676524813629131783087623630641215194663961020744534478799667729776148695086309880949147008958655e-04 1.8677631389519494071156567841052224027402628317390394442084694961291936517397632512885960791694008730e-04 1.1682310027163363217627500401772489115568604827284110592194661295532052499907831420964652806062598271e-04 7.9896915194607862753403220857640901177020138280298000149461884388096763967991193821793540024920577792e-05 9.1147044758818969356812625016576653223629270600863348422696355922600348342969411967509686396709770118e-05 1.3838324413077118865165330789021279958268229139165248466112211206322123154664793833884920015857951305e-04 1.7917731363622142417886481033969330016523732505979016762319921414389412334316045211588800932490612477e-04 1.5578907429715521202897341548626252077559623305154918112165322972716200481471052858621085413688892954e-04 1.7777719569937005348929916420369176866645057949255064842290226788408232880446882576719855471356837277e-05 -2.5647465059915633203923717543183912674230316361076900369386494725843872329938883526716871498467519580e-04 -6.4007440246138767654260001112438472198002799483152971960378683822591478164465090442155488999959780509e-04 -1.0581195837326561422454042356130332771907484080471875859848350342962519091018087314463622467396175947e-03 -1.4117654069300789473570726020952614532371455889011833381215372555646010143195113289612749222685463101e-03 -1.6139689254335068227384876763065522151653023786430229018558842047373553346867484096147510721019035138e-03 -1.6210602892550225913932283241080590630218553970173954328343667188411841375230470708900982745533382413e-03 -1.4380771569371584473075004123055996216150865293145014452649576299722173555837783489450075346742664242e-03 -1.1128113664510649280621122270851325244662007146835470370614672971619336697884403949642394020863632062e-03 -6.9370320021293144635270629862282909847521225395326294657042819787562083325942976759869462970904167666e-04 -2.2671562645789275196294767829225113403537215657210304003324350109812239369210911111763749056301078645e-04 2.4019418705811705505123698295103080980316293179924998403115591442195397393927285645824091601880575401e-04 6.7200535366984824495060980564146705055334612719017131501177520409079756521302209172340918809257527125e-04 1.0447352861669150460510429449657584473718830889411208963421065267634255743422323832203159078859389065e-03 1.3579516483163263640433529543128540629262906324025276184478222565069639511975404252657365565878940622e-03 1.6288479516775335395975596381895090123985312320854151465721935086325523618981265067586326686411497224e-03 1.8678916970149132938735869207318709587078472833987822670273739235400195466759823367207869662579660331e-03 2.0727291272084575861266047663570670097543730359050613755860472446880663205287741388526569159283752790e-03 2.2378115016036715566894747597240509878415295005846414071389238886524125704664877863632615817575658371e-03 2.3674978538215227385601055028902888997232974675089111307224444500569165841119205920062395214702817401e-03 2.4851123296324005831525168883106901789362318782449900862273623857949826102168057720720265866925052604e-03 2.6206780223757922485297933874030196533210176180975640134895206318119444502062024440637048539735832584e-03 2.8062146410317610638842119750693958583760815931876241622653670963773488100854340750443743122369846976e-03 3.0774038787658132083955348711626388665054645052619811904842358251998745847770433917338619934257676136e-03 3.4590333058137959356145241869079884462238740362155026694729962063964589568538373455596663223955711394e-03 3.9467244533640097260491988031601318915221011797646202734649178498422807941088872952747706831443323966e-03 4.5031598416114230387250678640456783718110768407559641121738858842678939929371677991980036899683067903e-03 5.0740262472211967900996138903917394835429552577746334179557731746632803667115559589416223694844334365e-03 5.6105896367384050077231634590745988343891195495026962250366520825678062883142214674886522118842926321e-03 6.0740883253503231389300106466024115589744304638644065196200224995769964754173211517733483335432387708e-03 6.4282118060784835290361675535803006921451953730585005776137061887287412712425756466635548718144381601e-03 6.6529336461724538628730587518735105067126757631810777174478282396249228623507479021851693517748779237e-03 6.7480759725298381936886457490043902060021813198297757621954800558692325745950890946099283850091165582e-03 6.7328818965291326352251279327546999289212413615934363055519113206852756567119269028338772991777695766e-03 6.6274952057085420759958661475867882305056808140143669990165278092332104226412236073403873857387073164e-03 6.4526979970745281978068635619060914522938818418102734148830125286455594237059634665659513413202006966e-03 6.2323864340128380647672365134462344974764792041754788327483757762467811392822243156657588704448517502e-03 5.9922637923442146022157531566088681646675301822731900463698412939738803487169038276128507760014079312e-03 5.7569701078134800128362486431513220556927620965121674413140667522901007136660160605980477665858588172e-03 5.5396331096334034506471956773006148238553477332950813915613177615989206994250704154501402966555984187e-03 5.3452609522883664151343371301019999600757105103160050315419372616459994974833059696875105690699718975e-03 5.1718444777288431532568107606604074488122266140242996219822619444743744640367889993019037125475637022e-03 5.0164427196662609371941737133608575431717270558572672270923571663740729029157514965093449504378805755e-03 4.8667751997417907006906451935453511378696613053027793664859590727635866210244397432980089689632109298e-03 4.7147012671036914612274710255793837416715134169622222017080325668028604429634498702760065721182716078e-03 4.5549007335669249032658743485470147118892843614228558506950965249569006085491086544231478413610123580e-03 4.3953543039356837379937987545190277753710790011333395798613079046029761327934587205616885187225267356e-03 4.2424585908602782490911046872626509692867554760351950443827319612661875639479197182355079090879568161e-03 4.0980514106546197196334168954341143416634081724098143230867346329685773866423803083389175817580837406e-03 3.9660339931644791468058951924858544674470471471124082467962880050670170816702350704440329636392039183e-03 3.8362545949024976888547620251228575692328833264401391871730319921214534758519709791353295019186685781e-03 3.7030118809629546447583202958696654816690799408349503583906130404942780323958532903374638810915544054e-03 3.5469737859548996493027551135287167789729970667808895584572310236179246725250187954278527442508986523e-03 3.3661023301544555202404539200493078553445445765044420030218755751846158893902610680838386168131767181e-03 3.1509864421414176497460032067557247095448993657583372875079550293976485632734490472813806013762942130e-03 2.9082533083789740370013917165491372944203998344089269919554458686521168945838936288648298384783644140e-03 2.6306893483807681479964454142295159164619201169354324096467539464846770896808806235276463590472769356e-03 2.3333004964282547556539233749244353538600685918197202227385451180717600228042251313476152176474255209e-03 2.0132476801564977135133943583419987491629845457445580676932986581837530020759534150912288987893933775e-03 1.6908583542867629663368752132812777866661713276511694466152650619846072759039105292940126258775378026e-03 1.3607335801794681357459000053504440473568350268370836708167456491723911322094229871323444332287374315e-03 1.0431487361906722638279997371825933736215380598242230910238212446686334922565203032217314751766229706e-03 7.3768890081837032563882313702085002790182391354315224292307980516693634265314520347107549414812111967e-04 4.6232567560484474363810826908131183721072233998700207136372407185974079823044329437908302281149591275e-04 2.1476347876389222493279739891822529702281811703358191510504049329110453011415155508814260575666778290e-04 2.2221637356746500281342834480139759191854464196895954703782265793435879983434464022264875578692488001e-09; -1.2328788557539922367752420625012359343757242760645818538382520302965034211399332068945517691810947731e-04 2.1740260155141547699567687534123181286121175183173558429882691533351416998498806960086709531406302122e-04 2.4721871696288028250961367814364171277306889415347079317008057109414021860205575539077400623060580994e-04 2.1293826478539878855806518142855969732256160930704473742296882701856661717564666287788484608127056304e-04 1.8278630608732531319940066637821395793591278890779306234975579663503076774184733990919531732311115714e-05 -2.3070216765741555612345476899643980520752583156113597032752949624697459225841726840778246848934327013e-04 -3.3813212738677711025682459790292655801263401139581421307437595040825922269809021273370470303896515426e-04 -3.3884989887903557880417546532709125009971839120756440143426190601816240761856928089474127624423940079e-04 -3.2504298554346561774823980899989080366958938047399415941204847192234460803917833215711187828763857724e-04 -2.8132110934111517573756040075672161538371622657654283996773852932071510450423691645128673546183860189e-04 -1.4176829877195198797216805997635235706026947027685471244566596482014545576450672788300683700936892149e-04 4.3239075328560358102927862232311886805059305005532328952686621299474000465087758395830038742676919275e-05 2.5076872292463239787857970877115093850208510797936321156786954386699904092419729834506802268739716752e-04 4.2551758480972703348811080162050208918192111168636494537158239041458922793168584294701234408724522434e-04 4.7636894713455353219687797613222824019879643171315970953702061323927565533641393165295020165735649415e-04 4.1725076832458586206664071142962539111373423629364739876784782286748948981028424047329995798007932737e-04 3.2365550022955990312342299141260249703251594492027844641271975239860011396721024059443307177972098520e-04 2.4069475896063731787766663674058567806367518240749390829760618127622791144649386058389939782438003792e-04 1.6260951930719491404509988931712683495600259284332905307707058861149968173040902108313700517136745858e-04 9.6977188586679875242236782664417123073862180020661218479393745547721829423879880037117189704512327281e-05 5.9441274246600234838919477343542812947677218144123862420765781433627948067866659127666826535675914870e-05 6.4545615779212742262019813788127391766425134782069693438921449990337708563689279106554275164284003130e-05 1.0542322971968987996506135023922319785239639871181578145950147819726735731074000027880350351440223177e-04 1.4909350125658184446487216729982835963739526772386569953072583382898380798606148522936407007590587237e-04 1.4633798728078495266667477359507094468634994502503188727434521488495613946635391861329339883443821894e-04 4.9762552819246444662376811905518981262809697019816583382080800103967262059109045719062613614286052893e-05 -1.6641021670770994363623813923013759528651716592798511799156049580124782859926714538141456057992846041e-04 -4.8613176743767261365918188333770055048529651708766335439627938844279054455257228034663500400214991158e-04 -8.4881231487251461387778368577536839997454442341426880822057120762326693051314647418579973273309340188e-04 -1.1686843617716374064939098372947076476585929916064293416702638931465038321948947655050030449091113685e-03 -1.3663854146981360988958512752068431393115923120715029473789937960474947625760505945721545157045525806e-03 -1.3983746565549556556771375626493421361102025143031028376324874882328154505035703615764311435714395409e-03 -1.2637671679830860083792496602035658861325639191050748206653471842277179769414643187876054819358707194e-03 -1.0007946308602522760339156136177007303189404182157262928720519868113616233658626501086092720616681965e-03 -6.5054216380579684668982816171015663466841239208573035438932886468609767932802767300857226980282865356e-04 -2.5397062008054493387285618282753271945960142478402042114693750034726000445812139354485189895460557651e-04 1.4508529108080191442921846354228457123053188970656879632469697150723795490620184058525603062509570648e-04 5.1412109826285026214312288645068162443093351742623642076645265553805956276722334306505446449205665543e-04 8.3114302000480865745857919144693542126973716063611496011341109786479417948011165556253615400259050397e-04 1.0958783225107147046102091873023382715322691124140479234656103524586221162889895972119460270435333621e-03 1.3241872038164057493590377738305631114361963345896992783602469912987772387242371974956198846394687957e-03 1.5259781811952645622156552023018925194749946158736432425016762710395048074164389807223878942457957546e-03 1.6992085643037582686255936470484485345728365061015538927528678549216137994965837183516170221489073348e-03 1.8380977759872362841648522376730176117135435320270814543549858963165484968865173067337057279400402513e-03 1.9448657762603747795447714542007243201241004141745646608370647653477649522808651533659195387173420169e-03 2.0382369288118453733143066393004154697175545461084966227211996519871724752716001347769988543515983270e-03 2.1433354388286051698513391980927132882779784372805573682464685784087145797628693084127686746037803970e-03 2.2880794513659667091085895421292646995808434580260692248960013555155786691775196690691700841382553376e-03 2.5048131181994979952086881176954919742640412627822177704891111785162181556852185071223485431277440747e-03 2.8173258105715929870187721722524064002636613743797751744236940063463253710857875195822323711256644392e-03 3.2243194965514873134018963694281570703137280789173007442814581043652401925589518355174613067588490527e-03 3.6954973740518988104593732968991174894470534034501722959490028356473489572971204343924711439277343161e-03 4.1850252426181203241768441637161126820709758965728112413151517968477769371732016344482918345837080537e-03 4.6510277755862707505095991656544286181305640739697642896994210114905008608607974677007880212153088668e-03 5.0593350234848127282126601412971297971967674971016744063402037064844936127767307699543637584662049618e-03 5.3770242233902779029513839333035040316642306909535797358618032249107499279040234645731079214049016253e-03 5.5848711636675852822692377717239736964637301526695085900177736644909332272387431842931074050476863120e-03 5.6808887065666261386051208419314171782873156501963076568940733442236855073407676292431830376615399018e-03 5.6803181839966862254177972001659185196704310746344933685575113926306373962748539199521863863320652006e-03 5.5996352038536776989974506424157332260879736945703242070420231060676309674034711035149719739121851585e-03 5.4564587686081066594016079289172495285688112592592046166256477619040958170549070300719506739712584524e-03 5.2717060467482806030385653754351240432992951467530323738783185742916388701827288238989556448415417526e-03 5.0683087919733824249271014843792785591886625466844708104934559653093759048142701284628296317438811254e-03 4.8684847146505174488207735797929213505381795932460276208830820727274032971801201643451233762543759490e-03 4.6843456809280712593210680702048109312696447848398364569707699892501408274522696482339991729490929582e-03 4.5207018058428738247915857646071368542590584940032582864238366273873928367374288629205654181397307865e-03 4.3759472036609159351166844367525901703638552930644328341470433182571516478262578973303245760370300943e-03 4.2473945938925660029913258625090766039679016346427453169705179792072582457112838507736028619928085136e-03 4.1239912911745869189369406844613631036708637288056034849816712521503103212750230626634816548149310816e-03 3.9982616816323032999695040194754902271257317724311230525873291251875232632895212068085519991958158459e-03 3.8652801917789003087057749226959442154630697108833074863053439275740310534749218489665997990801933192e-03 3.7319403960029087733181763080251997355533670964193162857981989190112224548714958011100206425497556406e-03 3.6039404225271187039719017832169704429879342579322056728519785704132408761419142560008775677200596481e-03 3.4831381160192692182565615026861573213986706367335854983715995868221988615881150743443414359911871471e-03 3.3732981219706263263872865407669425719677973448915973754856139112212204503383676194472029999216945700e-03 3.2658817459130299883379414929732462991649380245082089077532590812540152269615533944973979984181835652e-03 3.1561922859477649528365324911558905248246999487938135710709085060188815435249289475545728261435433904e-03 3.0274654493346209378743773915563492984007121941829047472363685813819016025888932139476822247854172923e-03 2.8779418917156477644255236150769090458917381348177041597997434405357579443013020554889786494744411885e-03 2.6992251419864052737713712768022248945872178984864017373386224516585802195765229372770069972759205993e-03 2.4968123201637096879777586220489854991500155787197532225838006926198073284262927341636305831755521034e-03 2.2639378328164537911912577151707664729880614597425362567786541362843229422205204724708477461087265374e-03 2.0132476801564977135133943583419987491629845457445580676932986581837530020759534150912288987893933775e-03 1.7417638935547809841478338863389841061071503190738852456909330678885994336170662211262593265657089039e-03 1.4668685509353877347399720658067354215506772592256777319046333258826182706485193842428517052500222853e-03 1.1835664555039441472585935809974340623782787365672493496604083628940003295235732102367817959031000339e-03 9.0954505171430121307288657858943683300019521979714686634266304447963479463686930071695320506625200908e-04 6.4455503388151907010696077139358458857053870925462601377696697255503191945658564564695502077900911901e-04 4.0463262257667263673321836943851332988644532504459548211849367544593543090941987006973428940266001915e-04 1.8816902814217541312975260785610614539030126536687756559601832998138146245652540778710352473573517745e-04 2.2325777656149204179318920058288548274627190716201587480095257744828503764654664786142229907639404905e-09; -1.0359365451676274934520832568501094123684773873331644762672229003427912664628484095365607222804671300e-04 1.8661224557214310307305736179809800421073348540893498536585485493719969713538914157156229028816718334e-04 1.9573350506410714696150829390773070899195849381381857743754144129866838095910976126400397103215107254e-04 1.7644710044841882526600829894604044524687196405799205263694156004546748564145394877758179135071035175e-04 2.4344253219962912506584784090981528021642992744360558947201631566458317239043201928224304424254413763e-05 -1.8991884116726352454532189619994432181712968724982903274776149790020202491378918426923079458266248097e-04 -2.7674770133410483172238514335970243629774802834039886323592488776764954888947240023732742881592782902e-04 -2.7448770603393482313566934716050090257064628308422013270850105261785099544109718170041718793669218211e-04 -2.6510023409104953500380122429542364472060016732315273863969650535578401997146578814230790015701939665e-04 -2.3901936819027597341468416655177738554408726203742765970267842691131740805563703573696276993484243798e-04 -1.3472110581229325263841764420273554430966227010279997891289759950625958798484760314112746534002247065e-04 1.3865583909842691467140421612073696450050709359948203681536514848768343378865844031641518791393779279e-05 1.9244386678235773619024549432358793539511457991471090213390304364147261913228691522705831923333268507e-04 3.5179338380309886791733253674106284988271823481181885517681567182816119861240258747241034451693704859e-04 4.0625246767604166669372314165042867676880369590726010928881881735460799071002566541874423069387801145e-04 3.6112591050929282854634372882517410673461700247464430411015023374050933294360995118391940478998065073e-04 2.8046204613963148877734876158416680177568514881745676086268622234148109645599727104849497413231761669e-04 2.0656595667204731011769391827266111420459881228469072223944334540554257966684883922276580703411453532e-04 1.3739001544667347886175578397728656392157203186769434969572042574988258306394809825848411165089752634e-04 7.9159763248574582911255883659471329002797846865272903242143714816768811357245135498499505116794133460e-05 4.3672787240763721455469035889098473774881738922385626920829985229708152067376426603020838845453748670e-05 4.3627436019234864477807466978352877975370006735629280636638253543511007233714751499407655508339092934e-05 7.6357397239385822025794046586037294276658461730965677956340692967046111245967597811055875226107625308e-05 1.1794502441705925901952887514203374589008424410939675462103929559796519845699786783506680550120319880e-04 1.2849383016331890527958745335002015935449472962530106883662809582242157986262451138961306180196346243e-04 6.5543781161672110079673906849511572132250808577743104176284935391178345300694953708241000414798663977e-05 -9.8519810199118502488675003222952183845185378104285068800233413043712300429340298579565584466792047492e-05 -3.5662780971751066875138524837796870222909913401858208707091835371056741696891354665392613821461158640e-04 -6.6174183036121903486161648017626444421275743482009864152138501150128796981513292488187140152666451291e-04 -9.4166663184762736110352740081552723808454002448017486742316270646933498009789871856439847464415003990e-04 -1.1261625398751694725579376535774862488007636568931678287808765659491559808923783707384451735790338998e-03 -1.1736097384563491461718260810171612269895600935618429462756301254016425828769178606350345347796343693e-03 -1.0787728967953944049283228438385780652656188982962488978004831593798617263786397609677852643673983100e-03 -8.7124259697040037086246045105322700236609930382045176377189683925487979160031038312797141820351473168e-04 -5.8501220214202489526416718128231991558809947116039245140464008373625661974274611349586999145396326142e-04 -2.5573133786550185330998701393939448298440301144743615737188883092460577787298762935795726368777543332e-04 7.7518863308540367399178244878326402371440903724194499508137084310520943434181053906347788457857693102e-05 3.8533901492076343493472045050794348554701185697343567880213038128432096370340091045358719409339560078e-04 6.4809242231455349549926964877804137171198938428735929180915608335822598209880521543171875136666630277e-04 8.6575249293150122455647556369032331519601533879718158010677699797849221140561868620673518389427756663e-04 1.0528035458354477838253883601577948835939279950133263417531976692769759708841648662091126593515335756e-03 1.2186763232701845172001699443773702608694045669580453228609324202895094245406592173854913322884254576e-03 1.3619435987199559858936769749433673282127286040773301830916964655826783105692967141550826153716903466e-03 1.4770184180427610012050077566404816463257329177347099432716145195932710458506500897070938811648690451e-03 1.5643402751999041596579443563330356792272545754853165064503126182607603628666019683998115425849832522e-03 1.6381449114171213928646441478978772086057984152053656597990282055411340298579579408874322534255860590e-03 1.7184868637272098610639272157204389589559027093306475452742508408370673152784137306359972816277288365e-03 1.8287213557201439767270539611333094338631747621030894737006065695104699723209019066512899506034017563e-03 1.9971504292589598825139193562952212179249175115967597512328474278298572382456090669995646692982043057e-03 2.2457848772257851621141198543152016003002975705830556468072656752400234783899070398155531567148800420e-03 2.5757605614992208810136841356541132925737766658351170307588933303565599993087631881869277016579264507e-03 2.9634234035832939245275694445125448132337303797026923150253458546919123404239316783869304750405005302e-03 3.3713321073081692633924759465060284250732490861171838759005588264130240210856537108743754933417739343e-03 3.7646029960556908342559671770367541053542618392021642507506002100231684401404810402720324319214344491e-03 4.1140005783880574201423152157373517720285418680045709100402707101446258652590003766437889889876938135e-03 4.3905228823765290911613938651274361419899461960673903994529297644449789954489792056112183332008734958e-03 4.5763326127679718637018283367020553036923983100662247987781930755210011499310983799271062076033122552e-03 4.6681492516788865388317681557201356403084485958488463538532954877145348370352023271938486976506825097e-03 4.6775741789345990494092634403707134317684756179922747612741849987217465255601633218008327396022674580e-03 4.6176526845454126147768868638160066015638886980944154285047548583314935234945687615210547981862627274e-03 4.5029221261362536942844555898816296912066113629524031498222447982842238407183085506180331746452542217e-03 4.3512493529752531906171041933256623451936626839484549471340028682474220220215673390779406196158158277e-03 4.1826066211971134018587353660687286838534103513458055781920795902577334217421904099142928994140058672e-03 4.0165476461097329121525705574959371725832476004904425264188790317140004743848502018947803481737634401e-03 3.8639718112630955591176883371535496842273712853346999074464858427563658654319943886084826292228804152e-03 3.7293629040362354825409232823917592549045252389055289457523249728572436669085926042727396442974813962e-03 3.6114645810121147349842687491680554017931124637698283716765472231943971525575386525895391248257470650e-03 3.5078453765240705712171641173776796696755844773826540078989381697382116100544902061688016942140144732e-03 3.4087595041403514358620186568586354091807874826405657442917643649126590644946628400934702976887015968e-03 3.3074661059115781082797105871411049147114181900260591882565703797115819615290438944546923266033646869e-03 3.1994788672428373821535148928712258697405198979987032570318399283267169624342734181921138765721172372e-03 3.0905653568389227931206657478602551256728360944328858664574930295773990417714797158093574578779410789e-03 2.9856582949912551151348128542578481518625548016780076785300837766593190386747780609646062629535535150e-03 2.8865605361672092512074806884143199007305191509464163378904325082453539170127081957939992165422477150e-03 2.7968172889252370146952891605151603287920526086836263487608093486015980489733711260965859693190731100e-03 2.7094780890722524023832911687242059111207455449365062681862441129754632195309611356949521984562721216e-03 2.6208517373570874794190742605899791628224186609545218481960609580840497038789888164397182233629253892e-03 2.5168295036172901439296973690035563423042192748559962849593561499920644986555859175855653589071662707e-03 2.3960002300002607586634052133094132638400529807267037875330154973851175114849924977881361073928658986e-03 2.2511180382687652518381013792574033403105541197864780808038918699858332324070994085257521604808449496e-03 2.0866480820784242894075525837106330083608159312830570194403226867736856917606104249244116813804054712e-03 1.8964455549288895288970689896773207727294596034199787368196684634510931744481979656257961648251368351e-03 1.6908583542867629663368752132812777866661713276511694466152650619846072759039105292940126258775378026e-03 1.4668685509353877347399720658067354215506772592256777319046333258826182706485193842428517052500222853e-03 1.2389151250728116008738124592446403907933680774500919895560245405327229137628053311176198498536061660e-03 1.0024082841480164038046120532163104658635103358441463116937859331258176611632541843603904083442820742e-03 7.7234541065394157924602937215389442253477639008215683560679057635242222554138382167556587280257866882e-04 5.4856528014296860013062583279182610889760834845340888697789880284028193924732527482290932583277289659e-04 3.4499978668749949981958411816363441842434252738419995685230149873460824986497149911131109338994116641e-04 1.6062921510913975718871270964193169421063566033231712654462365290424902827081842534342629499677672715e-04 1.8170199020452198821802077914633727035933728167323337448596845981717241283729430605455817007648071509e-09; -8.3371500413660371720866518129480762755904171012821044723023594024538383490920093357285000510037832218e-05 1.5298602994251035985463547128369444070662239350617624557921796989300667353427778789029002675198172645e-04 1.4915188740349552186603917080620075861320351203197919017190380862454369036289586726332535032343049491e-04 1.4017665935271852490881789997420862784277869857620863125006940200607224711677849567239803861784784781e-04 2.6135198770422258966076452877017349519319227824807842279071799809798031778455308293332848555358414005e-05 -1.5066799344357333316135693588138721970259957896361368717931966287674524764517658426917722970623349505e-04 -2.1773280971178494050903922456519136855124616897093872666409821045296795995257318988503005963564031979e-04 -2.1394012322087307154667362554692543977889996692105147185311692927495957864247137110438774848841054698e-04 -2.0738041000994909380262375158069808703925480161177995433564663076727139334193196073861050489407616405e-04 -1.9366554909830431093505850018474645007658876017388358200872194902745305528149846647605767352914435109e-04 -1.1911449219453539713812897978407980170234329997533060733266492873926602404507759857638171527916287107e-04 -4.6516764693444925946399210147530510374795724782834548080832645164830996675489732522664218241262830005e-06 1.4181246648267898747746482059379806265987496040523185225936590087815395451409429796918729846372330723e-04 2.7911225721790713064544683776016220499093885773192491992722523669878548368139443219218640435380691605e-04 3.3165617193941432845479046098134379704660546384203935982492063671567448849456692721510944455112868570e-04 2.9850924041497109063849101874463741263638954279144308093680884597695690590785212865726075661730247307e-04 2.3162199218099468919394111120057324988859907895434676495429702056693978361185708637564364844722358987e-04 1.6883649381567304414861079987712728931638890406650991196962737922045940731537232493637775770369548881e-04 1.1091904666377490179039431610676389758429726606312712957083485358332018726831958260720569124118064574e-04 6.2512761144015154337233784606904716962466421826370486108282384627723857491036837432907923538937104491e-05 3.1491264466883914354819385684214455497457869805335489169204433829058070092700871182596279965292523502e-05 2.7986061939241310400503009916210141546107612783182687004176783578481858625085440689859006624330625051e-05 5.2182964729713276045782509958046932883953209241157924272299278257546987094374401593825905533642590199e-05 8.8084674558730863160499400080531994666615730775922191181356212296749143118316765060487396922235868571e-05 1.0520733142941072171559681696942332938249433039595612836550493973125451071836481503175166004524143270e-04 6.7743244731585788962662262739840654842835319245348926325428904966099361918222686520958887564842024024e-05 -5.0993650866527532890875643301001654386885594853710411479549886106679066849951007723934661282587643066e-05 -2.5036201565497063357535720774906486008787420290831573987917709066072318017290846943836226394199544202e-04 -4.9566625609941422102527442102417510992235388089834147789536903004640286629533524060570268935418785444e-04 -7.2881921667553469829974797204582165184834532218743557629180746416281742728041260455189676947113843993e-04 -8.9058857721584391795145243202534017352504552569228537446947078644118558510378568238023184640814693189e-04 -9.4360836407468245726614409967589965545852388126104836774263408575980142053784411322835965138773431265e-04 -8.8024471580029947437684549506956236715633885293477681590218166000025356056130456210606117868918358304e-04 -7.2242754056104762175330492838113101346581701288793888251769342223698640062162703734388436633584145146e-04 -4.9717784878668723738260482286013898198517836443190505335710392040354715352379899954198153398145617533e-04 -2.3419182735488153150775531765774019671748233375281022591745777037948006278492018771795181140472903565e-04 3.3268786498623285696321818751614953100578130041645551427240084408739762763630998236035601575866311340e-05 2.7986907718167301971342164530660312358220940448895183667810514236707278648213925635177870645168669576e-04 4.8887400316149288691553666165022810250587676563314003979139707646135240316362341570328888837951966656e-04 6.6046267275262231586065191426504000512766277180665329078043762488953171876380843645389414459111455547e-04 8.0733372885353055927693538360954134215475592058348788406861018149628388226624002145843904374531202032e-04 9.3812463682885656031432032017690180171075034599631610835453955076892289619601163348778880791675918457e-04 1.0520891655836529701570470993862501036305690459267793324967863047762672153185023730503300699595470512e-03 1.1442593645784775503234923192699201390986634540291946612156979988538472994534578008387585643747190162e-03 1.2138483545512631693561619911164507375461902973959520622680923981088616084317106869732111091101592763e-03 1.2710134770017218880044278180467518436868878194066480488290007943769746710920021985042162104099591921e-03 1.3308778992063102730325434097439745045640227095131075572111202659082483603741764351241872672487739813e-03 1.4119629398988305050018530324610210796782541028758874203727449290623897542236798567923596620424141017e-03 1.5377983832336245277552282399291482856379156611434670006620908798569890944091990274024604594465223423e-03 1.7276355837458129344284649095211708275944991786016726145066963841498439396516305952148382857992008377e-03 1.9841468031129530708757261181387305070033645540100911076040810609722680329886466981654292488429440082e-03 2.2897518001296589993003187674536053574430719532138864256236418140973917955608075159968570780293956737e-03 2.6152219725684604081961978497871727839750000375946326177905046262001464446546443900501825800901649121e-03 2.9327758964039352107308278345244027642839396009113649161150933652921233686575928692525928295550353666e-03 3.2185199183997118339272489860659585036263554865723227717508707256111006694323483845773366011427948204e-03 3.4480896908679769240882998947409967748428529107046377995164880388471986722335343337828579183858251366e-03 3.6058280173799301230590329093771775166313741247496316326944741018212280925065375876209996098023904893e-03 3.6878441601804355135025374371690779390691964118039411074099837696625087084082726597391809215729082122e-03 3.7025391974259767230311326694097787236683473507757914240143009017239048022406823185803615303247229503e-03 3.6598024248450284021601001066524100349600550584111895154080208173474497167330196545685504054108246136e-03 3.5711364481785442301216591090569935468713410677771082845962988521801724401520615678259295305681607991e-03 3.4511666634024473155679041024745587128688361391327667722826183470263324986990593612211309929642510642e-03 3.3165488095217765889483382315956488566062654644182660274031683308936753712138077831985547928911804352e-03 3.1837412000855435318651262810117681095512069420018109566235613988805574413083774057261233098320255175e-03 3.0621028056730236342837293971647307731746365180377859628564945224473492738812461156816641789796640089e-03 2.9555936450467405351148089925971877512886983678231965611630100110436037562490069304792118196049718311e-03 2.8632627273089613738604382817423001045639542365241265445462617044242905340234028593345018174913028786e-03 2.7829990843588233642781933587695182359677357748905969002573164430287779910566281233039641702614180497e-03 2.7065610585769553029898641821830415971703074804670995393437326224971405306933806309750349516030918387e-03 2.6281307186790590749024597680130986872336296835593098663199451296381032984325783968639085814334963313e-03 2.5437932599208138346828727410729049414603530364278646941707462728621325065362413696435943841647323104e-03 2.4581653609626278855687436336554654892021209919710590432337409269928242412642236672919077409057176588e-03 2.3753169550091767354270482299995655228799624826216781069204216395226909311687618496804495646306988846e-03 2.2969010436254099342195330120969976765194895458767626836196493759712669608436024284203302881018633519e-03 2.2260675078193234261614939521289977356133027706357011200020389788494161031999052614171924377642473565e-03 2.1574271835565404092972281325850697826852524083174412982427143380408576852028194287259648307837835205e-03 2.0882149804012318539735939712257706832541707552238904188234879622613240179521101566945937976305327053e-03 2.0070939299909735850120230297817980810162142312700175215900903051372898287930972613732389373340809964e-03 1.9130035190295702156478883161641928883472999850940859664390911549226103568491772337495776002787789664e-03 1.7999980109370689567613278017561433270674424360957037216277493844605537728589247295180774640468989859e-03 1.6715807918501470020354752320971053629397670182906615886755395177130362583553395534208246752718421826e-03 1.5224532177431653836438194475481986394410880407424475848992075592684997914319630538881341508452326257e-03 1.3607335801794681357459000053504440473568350268370836708167456491723911322094229871323444332287374315e-03 1.1835664555039441472585935809974340623782787365672493496604083628940003295235732102367817959031000339e-03 1.0024082841480164038046120532163104658635103358441463116937859331258176611632541843603904083442820742e-03 8.1325212618380603640449428497780798939884126405488093419581747230779858268656950027908635373292012936e-04 6.2820913482643575218678524562507515690155918722825654854963359512546692963815871216984531587075435088e-04 4.4718759717735063894990400150799618182018009612464444270845062521182753821107743293137681283459401349e-04 2.8174864950704416204307254301019111098300722294489506849969775395182087110760237935358094161532689788e-04 1.3133405794295413405438781659673364340934316793779137055872145164349282310475529355789371816206995334e-04 1.7968708550195827148464170514105626076849124406279512506952774327546277417888630113683015960246438889e-09; -6.3899898246922163984257608823981011704375621528583059938209420778083315921005716456070203942227698328e-05 1.1913204988461027412784156270210215260220087473399135407882467534141869607807582053229072351662917691e-04 1.0879644761878772618755314652057010618755638147669318768526549954621332512960332025361034504035140709e-04 1.0616907002553304000755418444275947888869794505958111901042525194603663464389833961497298298212892516e-04 2.4515813820206163170165033030419767626752105434787917214238111710857592806931502783906246135954087117e-05 -1.1437446785258377633832689860659921464587932705849093088045721544420505033123936596249288990679068581e-04 -1.6364720533678973148235251882292524183515895556314081428457381968167896741333479402895891175754324990e-04 -1.5950374223062726894802854191527149386453038407260537537517421483412482120235097570439726378135056938e-04 -1.5479694694645581382061900586949291249459127463697955443335369285638492176641838890579854860699142940e-04 -1.4897984213856557746756697538331508661114810182161670534681191790277521841315334441635390612021060443e-04 -9.8244026190967705043287687702343471672643420144060003096096414981667358752336176797312184098010291702e-05 -1.4059443051242876983664793383784947958816523725219607233972628659042428697645653368383165014848216683e-05 9.9875010945955227753029885823548689116896289930569368759478176589238778243399698793675374194234296964e-05 2.1125071893062459072598106692830608399028584135065760822029943039815345158177216802083239185780892554e-04 2.5761471359993049395061470102328924542107792858054738370920991862952494172636054763946618840750735451e-04 2.3432003331800140671157188675830826026866063521592791641459413064207959947659129191801205550353399653e-04 1.8139922372329332764257753304903037696922235025015172680451119459918467409819894740719797849847720323e-04 1.3083065232324232515029938560870603449803434908793905560561077731838643194577476261739716274989359611e-04 8.5109727720586957665225992067080232320357109371264631945770550274118192628471864201808685100261650508e-05 4.7388008260095237319797075705401295996314942220032649693565805264060468266735736204420799570384936598e-05 2.2198709567743570810387675733924266894980802401195807885257044545243875619763304902130717504681669602e-05 1.6978587474692464135290868140481102509793217083768972791702136629460935500790310116168668190735821071e-05 3.3499907683474088956247989962698407167580907076279247114114803576790743284948829394497062236060839829e-05 6.2011276249790854846694807582189378598560680550325860250956486650610408254270634384821120732623135995e-05 8.0598315903141167354017417638781679938134744709396555497899880037695588448417737113925235253968082482e-05 6.0875817456580462833973763201115401443945908359238586333205916378529779275318023234481807463346234983e-05 -2.0733305636752463446396525194091423746692993298584369657231428428950719409945194978011589352047993473e-05 -1.6741959711334980043731378325005040790374639860855547800382055196052111164191680483932882226612819343e-04 -3.5496153177325166280469220521635370088975726457779513224411568633681558775537175609079405314843046177e-04 -5.3891417979967472804503873093440269178293081530854113326006918553738390891610458417648300024055292657e-04 -6.7195522322695965771624902721546126152420491462967475480169866087744875188169304114531427542944893986e-04 -7.2267498980288733448546685723008398092215347946314736340860327678400467233553838283647221748156745954e-04 -6.8279649352020660988446885135673954309099325996032154889661809567135515249268996044790417561211728103e-04 -5.6782074229553640577550985901006202368260290588646415333634743113160505999964944052322088327147691619e-04 -3.9825392789869523921735998716163051335359537773153856806152667935622711018086903743079157615693804484e-04 -1.9760030981337637928098757580979999128999857830167027677488743656792004847800733773063646762145548633e-04 7.3159020555205120877284124476655475492833870992652714135199337552862207458183710667291684518867836478e-06 1.9583996618126532752629299230325847044312932360677798320713719539583286250068533831974665387379015262e-04 3.5444724575669479912127417628725521797235227916356960762624569975529296502438110842235125843625476485e-04 4.8343295267741318594521142496531382760075211199093352406482900307475979520486535940361193556508206272e-04 5.9335426352609958696919214815135158887411259317829687150476385570297742584490241670104103707656891610e-04 6.9169617848479071118362897492152210462461411048631055221844060029706411655681191080960149920734396032e-04 7.7828401115238302096547456032141002465923301217391098260675335741666998158061975061326164271218997860e-04 8.4903314343016002293106937002934091311927564820048331028484308420073851638022110418065160091647080420e-04 9.0250402913522327332728849159494046918957305461270306162038482606125351809655719695172886933787507275e-04 9.4546689259346922030586286795292370784070475460380435411238008429968817360816510023044862541566176449e-04 9.8866261843527398261365755056700881367299542918752755887984127104474971157065395353107196925972034489e-04 1.0459754737711997298524609589937773633921320704560037133983794309694897192688980052353691221598766695e-03 1.1359118347772882838521002932258389875782255991648170079455666612782495910108050476913456616204060658e-03 1.2743189499346417124317126854031207997269900571562528834013790123325593323566905252119655980439753626e-03 1.4645314138213106578435297136163907053431819503032912145485436016947641588362294340916977351269149740e-03 1.6941624380243746188514731165754287004879517603700198425743481095745904281758139967048249778249010496e-03 1.9414986499847791752613024507291755984288273508672688332906721666559441539244982471594083568508645447e-03 2.1854936415160589949785081224217076303144581104985583891887058971714091506870139293419697890321125142e-03 2.4075902571377761459068794602586050417747191280214112457468595406662720036791682247260171148621577269e-03 2.5883869756348645092253554219490938633691271058653487366264534546621552314778819511070505619814979721e-03 2.7149468926460873368014263848492598133386092920488606176508304761741447847472094882553313326274641258e-03 2.7833853871490666390272284402633339589204327153760076614059961237701381917390406281157303886520227903e-03 2.7994700430102872305039788961742088702322733604528993229790511930852763654395642245743105466424100456e-03 2.7703425777688402945015831373593037965035383713386831701206996679541268273130837423181130695276458473e-03 2.7046839090686967064632850074141271128394388711303885962945595913766399754830516638141980096806631246e-03 2.6138904218675259957021967890260256151456769149697618679430659274471180792478494539261814829882512947e-03 2.5111643438758101454018233734933172500188096053081211817478657626330440990608928957706213380130977489e-03 2.4096626645087282870038656573394025495520060688508258648792388060069388312423829675067608428532376163e-03 2.3169963557970224605162853239067180202555442097469454074321920987280250659402545851461801558404339999e-03 2.2364569464609219920632076247714321590658545034260623090702769524488993921917359915566596957369134688e-03 2.1673572854185730061735384965787221542741067637073752250817238785784204856675383795835901003931713864e-03 2.1079523235927244564960880667094511663281337251125122960328145954852034821378049066056100720993833961e-03 2.0516182775858093043060203464641099117737614405202267869636029096963280712361669435821728974724264056e-03 1.9935869121391303426814568610855357788111537556156905164116935546476457672821464998577782603047274734e-03 1.9306285836863051842609092725822290975229180190839167411647202846710496077106430694179811777779579429e-03 1.8662478298501799542636838800590741863315517937714698155135141620786848929752850833894492436707044472e-03 1.8036458315725475246741249602083062633492319867918257693940032009158344256176319685490277124895696262e-03 1.7442257351269482763488026502973361536835434416678739846992573505888221055273342356283055363025223286e-03 1.6906344986571797868901454704161536599128484153964009462477299166103358000676124996664345107973782487e-03 1.6388826176791807949739653329270549681257819276488180767102657622060852212282329416200523481239780295e-03 1.5870242591933852277381739907157627190676897437499804584229864626633548005719503538756788667016734604e-03 1.5263810254213525418794107171669086598531581606793272508553176918411139931617908598534979166959770289e-03 1.4562225893688921943885258601653262810883002402576928391210959568881475820977259680824514953930177003e-03 1.3719217684538221478413065808349851736732807502749093619126416943898956760888081081669403480119583182e-03 1.2761178379411819197266443579092525963064633223271321972706073396425858448178228195093779419027299083e-03 1.1645040307498456175335439802038852572657880292008306973823251627254437627177354521725690272900366292e-03 1.0431487361906722638279997371825933736215380598242230910238212446686334922565203032217314751766229706e-03 9.0954505171430121307288657858943683300019521979714686634266304447963479463686930071695320506625200908e-04 7.7234541065394157924602937215389442253477639008215683560679057635242222554138382167556587280257866882e-04 6.2820913482643575218678524562507515690155918722825654854963359512546692963815871216984531587075435088e-04 4.8646798964777245490756290310308151556543667130094675312416660734746098242104596461718121038161127803e-04 3.4702794134085367647569070581344807402305079345010911821298306435762951755982741553432542034652713304e-04 2.1902074269336144205994209796265988184280942056528951572104999402689729896797627369506964843653921956e-04 1.0221033699565310549943550897276627019724196984541092114177139580631862399604040347398708327766241839e-04 1.4327819625823412563569217430656996455589260189261193414952377831745039127644693770223443110006893867e-09; -4.5174381657351699940793718997395222375938785333666460903288737833468503229513235542123449156113523534e-05 8.5302508702791217819219764000098875495144149158188544232669140913624072690709895697988532852326839617e-05 7.3769503446562214431787237471687103466994606544510121085105392140158895516431038159897654303910226716e-05 7.4301953954756183057444999359039971281614260424859840928626848414142244901514119150895473661586330991e-05 1.9968202527713996295393986872977547482402114957783367950388499644337708037528919437516362476393674265e-05 -8.0379737198470665445398307754185679668127616553728432622012809674871170799428175653803447534554962873e-05 -1.1386404174240140716738976860326326842107357854665647879629184005009440006730498469558601930355702324e-04 -1.1027855210856544232860484468069869995808874415968193040687729490950065686050864292891038630647028288e-04 -1.0697527805498740801087906622471097250520127380668041763706193874461962176130207295942055196642340630e-04 -1.0548831982085419058528110215215578071429273140596626865124588790618744560959188349636436084730083085e-04 -7.3372667731769356150236814368346540484251657003797796505594472300386894226884338202930403362690139796e-05 -1.5946495063983522318898003452257542242124036088014644340140103891507402678210712485219051364118917078e-05 6.5485826442931103561323747554325362582394075475931476433477646223930365845539405293584235109818589029e-05 1.4779412739289374109875885716365466534200290423698110096923389697220123129521313759862033123545334858e-04 1.8421344955968167840636079589603430361502566527083758362751405429967804875216821826694278999044385948e-04 1.6896572110399543131333893700978172931315159921277528612970051794858350718355240070256291752919049812e-04 1.3043636799228445155655834993815775356923407616278178910512622955747821157814617687228717139468556457e-04 9.3161180726666132044677700288121190228540527488117493084790158742106582983803396157659385318546116130e-05 6.0152005278995863221417379732748196529126687666149491768408449066829707609703169775624895475273583666e-05 3.3326166070311881204665767532153488341502278151292174250901111123225234690080555908527075090158917513e-05 1.4822953696018624769090452802646234579118780536957575813900513277143465753529057983709592829743876479e-05 9.5811185260551036502555429023906953135674125899000981308470029494101320480294007875858802136293127731e-06 1.9822934921574085387250379193477194329264937995829288327718366142057394832190825170208759280615277273e-05 4.0255614068286292017905637158302886074840844754909579869719090374550569600302170649156471131146233462e-05 5.6394211834611645422492775646447897522186512237480285691734329226432543310550583542980627644742259186e-05 4.7706140341393783926215831648066443062720248260775924099234541698521577532367842619630337157803905089e-05 -4.3398327507683058689340738041066340577060783493338742293657599780771584251195743926751314499694780352e-06 -1.0426619252088275499534537809197390381433593149852291344077961703765342905768120550014777103412402217e-04 -2.3643785727550027251324886818027792585133115223739016541325033482525540014547143303711454390379098777e-04 -3.6950989462564976832083423772796753801805040376865959273126718078635443228659512938849899511375751842e-04 -4.6886187964304950410371183140905545236551095313436762681405813785003574175440428619648751037101539132e-04 -5.1060815016479482938958886589304589755332417425188252666514555293926260387388310696358890153363608819e-04 -4.8743427235428446275825070142717588996065971686705754114329033505071631732430753507064045659008072684e-04 -4.0952834643679108654472678696910413192461318264948314217630640977263404510730379274652000169121349732e-04 -2.9127631204019065048148344964744692978915999727550805889487243301838999041535778118528258805069797185e-04 -1.4975645749067449122439686014024252046638325031621116068020476784128901079768424652914181141390028605e-04 -4.7483269309913139832945464064256472079670748140831054757881022838267077259742927879506164323701327787e-06 1.2837619736692128206340308353812940781239968257667788423628581897991835636473530396748361821299248337e-04 2.3961685651871469835157287607236858378613148434793174562457718225716781271481159858748260621418642494e-04 3.2928132016187035840028840308478070679911582935901554384411813191111896864511544673097817594580851229e-04 4.0536284357077265600200577441778299908704608032684348980289198932179501023777978648973506292766518777e-04 4.7373174892011899902876644855089718152817438152783254909378456545823806188267364873440805882690914709e-04 5.3455653693302764333530244914093362723695261698125366318926368914642209955533620409573299779847052428e-04 5.8480950049283684176182455442016272731951311919374761717354318729216473389930597539353504767387073882e-04 6.2296149763353687020970900322164262407648524355019734345365640373046058951303877053749213827857863596e-04 6.5314380574363860760024144630962652196366971568526987258228161676574525660002844750119855817901173087e-04 6.8237539442364636091272380086829848196197399740122305238896763591709711562889417431042830120209623403e-04 7.2023288301053482171795662600090251915842951089940469273363244972220879211167112359218402951453590466e-04 7.8005561970321713070370324453541994094630559303773262985548590775759269943865021211536353790488229281e-04 8.7370458077402903403740443919953998957675319510792942857984555444566618656543526684752090637671329861e-04 1.0043321784051220218312021113926390477520484080608482140951833278369017840559523493310040668375801696e-03 1.1638649280665328695793514717771189582571063234391407167912937053569287276035450132311047228433268280e-03 1.3373859803088992066585420302378102646186815198803333822035507734826908934191268203687869763111834869e-03 1.5101826980568469272694549298681626847884665739402658124543832782583857367012546866361901953615068061e-03 1.6689964132692681580038498869664054349447713210695024121668979029338302809411605077865159740083518580e-03 1.7996718855886520959464403732771141038581712079490035769686563516084542891478981861526717776448329923e-03 1.8924916681718695166530914408952731252371868615774779491183338653741242361594418564023141976930778919e-03 1.9441587375952569984989334170726062402896006455158264545340789038656966745500229820781547796548900432e-03 1.9583450929047903925216502566189745632043099563557238856241956339459250514042770005338804115721341036e-03 1.9398299441986229745666978167519099239847678971202519677886383123116741781606849108319641557317860451e-03 1.8946702874358129800507645583422160842677779926499234806698830555994601427499240188058341869861230263e-03 1.8310426362142971996349509118174521089290483520326298704744878905254006636654880391343932216231505456e-03 1.7585510702895965106772994889493313759194373713286548380759021144257538543928214765607797925666555277e-03 1.6868390759786184210286427537317338603379087138764695780249141138987996459265807111346033128244907541e-03 1.6215590709685701933663492023495770954519067047980261590765412812264802963868720755825387441002570991e-03 1.5651985191061793006570974145442799886876535555500621950268033639053098308026025035294526903386822489e-03 1.5172955034220992019056908354565243537443495143516894616393458811699908253054993030332592219064898066e-03 1.4765314870370239451353208158104010254711563043416900658284427259019191575266231244423350069120256085e-03 1.4380258255036231791053381461635073531801595197500080395823108124796875518977562174142202748898583576e-03 1.3982131395503564687957671625257345375766122411124241441632047054393789782105761470440373172195184467e-03 1.3546592899261629697539099197306068804674507782212271304574238963351635425186639392429377934587606938e-03 1.3098219031205887321395444115383373695800557223235340147329411427903910461026470869470099459537481370e-03 1.2660094992998004310865606930448437244458477604435749543864573100147985659220192659783245571633694555e-03 1.2243028744422594885066598935902667777577561577186038885437523849073272714897100517986139607715193747e-03 1.1867143774919038637276073243925476326463999036662183876791836620593282367257580509261046539648961128e-03 1.1505143669446627122468760027086206345341892276176443729310602506893258060795155358779682763199831686e-03 1.1144342718593858422776918887341607206804254623568591884382535419917334217292150173273191702845790786e-03 1.0723534471145290477736760648427000871700493765967337089020540828518899731967723136494036333817854296e-03 1.0238112713241565029960589214955214013105831436241857412399440580062373616879564746817977152251739807e-03 9.6550425662381287461616609682512448754047882960796710510272274686021172973209543706742397422521523134e-04 8.9927748051810874025464646775160463562938023958174285797160575792540397385730622883400908909676164685e-04 8.2193949858888865660922586592326020458907450565565486406738018581558357324496345017971698375381755931e-04 7.3768890081837032563882313702085002790182391354315224292307980516693634265314520347107549414812111967e-04 6.4455503388151907010696077139358458857053870925462601377696697255503191945658564564695502077900911901e-04 5.4856528014296860013062583279182610889760834845340888697789880284028193924732527482290932583277289659e-04 4.4718759717735063894990400150799618182018009612464444270845062521182753821107743293137681283459401349e-04 3.4702794134085367647569070581344807402305079345010911821298306435762951755982741553432542034652713304e-04 2.4802469882136177301750186442540516286657493012315331988303489098113822470953725425288844024481535632e-04 1.5677106060843541353903035958005277452985069021913520988363521663417527518142736068616530088726031511e-04 7.3232856695400892469820384806001196047253491575228266647785769887239920713585877095838186101722807740e-05 1.3818416549552818751769170964454098525654813238494388802786214212253920100347257198559261762168930729e-09; -2.8302812015104619976995893646449296440129100702649360942211362665491837132600388383474426120764233841e-05 5.3965025945212080503975745238650656382789403615729530753216771549874272528080576926739516739004715153e-05 4.4716712759439754136589079585618271975905746608437320324660628349882286973274876014995563574299163706e-05 4.6178733229218641322988439272928049651129230943497489687878426667213362972369680450271785046337672768e-05 1.3801503418308262740222458503682814762146366222575519437799234885851456392415567458772796764317811032e-05 -5.0188390460986685659722847663882873790816183682778953855398031961968105386547759812528664882321607258e-05 -7.0467923404597937096788501461197908951874945819247644562342592483274481726223979081271667926420140666e-05 -6.7931959629247246502247703779919340881384079525380740035473718050379992877082250965013583741395608673e-05 -6.5812761179888297607777308830852003053846527798768017502360694595252062954987656994023280213695461572e-05 -6.6115826698218151398350954443048257961413484898741472654944569346817626554351351937810912679508773832e-05 -4.7827860444088061049639959791027133218104937330427745622428808591533992983092952581564673017853349339e-05 -1.2869189282604285215857580784216315796411609131817968212464364625151214894163572607165205618905843264e-05 3.8544016264636419834310795261690759506304037834147412618328678947285407806467686855557525099447073787e-05 9.1841536348148665034925614610035013210828985880470613688644568760067479090095393071071289449897943555e-05 1.1646711497154825752318233002992021480114323288207567291955716824847381237771833223321840161049905393e-04 1.0750670715073359208725051363317797953935935759471005391261406695793287250996097102541734262393438249e-04 8.2765409895802495003012766419913461259453765640859299342288946524820211390777619352698709423239637295e-05 5.8630011296233727045186981539440788496415731279467585075741273775684065801832509984218685070495886237e-05 3.7648656708766754118919746999318118422044832385676057226124877551493616217089372433401431305602294846e-05 2.0843553036470992054820043876051134512537686673115096667534442773066161954137086990217522450932487453e-05 8.9636665922990349188045551276185773174153180738412196093112201349366591685223622239638913425638570863e-06 4.8994535899602833831065689406896487461979699357971454501739480349620184912116236154396131427891735221e-06 1.0521063168081653378519552153001314080288966811864561652366418476029237192708422929762950374907071808e-05 2.3342293477620129781120852747785767632469381877061521795118590767714884554644858620656126485700027097e-05 3.4839708962504304257162601918819189975021090203557244087428918682634140536119416470990699023219386025e-05 3.1955444721884667000663487879065972553536179948918174994660942289301849777164280618532271293827313493e-05 2.1578741867036438447615383959516406932958001127640910982412980147011876794089986359539780178259494240e-06 -5.8534879344536690616074298110728623882786633057645525503336419306417582047265928994030382900620447860e-05 -1.4109146525686691093110920093861079217561706986414315712540950288515779608412896917474488507248033709e-04 -2.2592293615369604554199993381846835973139737735533822095200313809799792677941894573849146514725518917e-04 -2.9075381059623777378486905121870114728758919354594089864398804403184425047656167073757406736822436637e-04 -3.1977848540459454666406371075334847120461058362771771621616701744166733804128845820236541960704001163e-04 -3.0768351395527000061114654919328953855651622664968127478969908181234367338864517789549858087793540941e-04 -2.6047692665383418796640130973298568557515077241914619982104584123962424551095883132953265557054048831e-04 -1.8711820232941844581112280362761130194019816460926540382961181556262472692921457733690842708164572956e-04 -9.8544536404330883240862506400709370363784906159299871269509040321687129290697256973066664701983097552e-05 -7.5557580776705958737015466470255041544099282017883004277828410826992286314299788407854961714370393151e-06 7.5822020868981761060914491904515177470905182019716136510803614374037247559854565567926411321740753547e-05 1.4509818347479409092486864469646977492754292038525271633562879843481117067435115525989781069240807686e-04 2.0051569481150434149268381155937462920784601644047606631649357941531248107078277853103765951276726051e-04 2.4735574111100659138704550473935991947808152121290301799164257945874101140247228938545424935461762588e-04 2.8960796578031934068774021330730933239080475346476709464494453347288541151066405951214788476207102418e-04 3.2754396570701047875215480874346035733460780255348468687793212008394585669322962215577342596612947807e-04 3.5920548732581494352061415144591179146061077457489622235256802452785528859193425724551458623574419415e-04 3.8338062703998053040338842781831246519853614388665009899295448437124880624331600026269016618352309649e-04 4.0231356948743741653424995758889662221382798792266535394174672755037690797016184725737761087234369476e-04 4.2009090634913499229784077436957866284194148570662737485400359514672451643197439005654614611062193808e-04 4.4257556093800212625374696631842351856214223213786714744385230498917647570808963243374920019348294684e-04 4.7824268915495869383349232269893873374388861897683259631398550212420471240855563968540979897761847964e-04 5.3484852039050989217041740509130431810809882984906684503047456040286836227882389796921655732700880107e-04 6.1477441542255878111778540989539437452380296126563725228221431067168465639309113930459969264856268085e-04 7.1331290422437651607588538182706105022441118558967461284266610769157808569080468405439438679695901978e-04 8.2134216914127356994634445327311577988680531831005860184315874165790680998050251188628281957099738685e-04 9.2973020289798723686649446565806991676341730807708513293255929987111083911578374271521247469640226167e-04 1.0301075896870522438307153366535312451679741658565573003226221241314688872564270544473658756529745780e-03 1.1133842389486237212179655100039709911097021748448280416770433280502591960958375318359333445199798860e-03 1.1731834151355135617811492531512864814335996345672970474263390955238794158308697706326366949120083430e-03 1.2071645213305948741271972032053610202922313698910049062461101330323038452230596987823152289317523700e-03 1.2174243629223538022154776233093822135850984872608241583364469479523208677645817747385174691157519106e-03 1.2068219379281965865609280222325567473187834808277368532835618830608904320848762493411558915541730950e-03 1.1791104064941844633520165016272940060696233899056912977993928795274439512129661211759530234079774426e-03 1.1394758839937423050013958990182638274350925398303034908383757883404303797621650189859999632358640599e-03 1.0940754351945903821687606255648022466534182828656377407849387572871373352490552338239274503451789265e-03 1.0491224868080693786989473037739040121863464101899800513074325901315410319595019938761569445308321091e-03 1.0082991013891162555221588751400998763823572866779009107459483527830029680221461193517601482339340888e-03 9.7324799773958700825654922254717516250347031866093534500521822687859501525664108185981156795685486907e-04 9.4368837160321045911963464765436387817152924244145388783206669098811699014134988088485584987853573187e-04 9.1874972540404774348481377256683160354251993290541560933197324742159584852226221856812489193028120721e-04 8.9527071739710863800154828951146308200865967578850630053524189385623160626042855518812892255226153214e-04 8.7091831704489974837787112028923180192283625874925713558037809945184560420126847890324748835692046752e-04 8.4408655476366323757744824512390618651664779380246570603108025250385419446934972846959967794594824016e-04 8.1630684481415720181948023100624299391414261755505519481604730704144863276609102084608364327469787304e-04 7.8904419816185700184757650067408794705365381202132192232923002601014664356660997080792059711559452775e-04 7.6302612230587014101578307386736819266287045503887698942055110570151021517731019929463092569324218595e-04 7.3958044469297989568953595599833462408195586259328571852266519715972343722451919729378048613693847170e-04 7.1704836375307982231392157494870585888803649453344871404157316759550576238631947055403345434752032175e-04 6.9468347506813781213719830051139897775124418310035955361154866777734026199951635444835737568928859125e-04 6.6866605424454376799229511453340864688609939965586471645688890886902541154270888408604237214161747273e-04 6.3873588335668826736675640921675316370473668610330644574045614211563964228946427673213386319344085340e-04 6.0281041858671019873442044908933292481528042346771861419529464004141660542133656145489057698063231567e-04 5.6203922227207635879996611146942585130745012112332655766023694693382829846441703352287988058000587758e-04 5.1434726580410179682673126042819503724819072470893438886530842691848936354652221803688709103371483071e-04 4.6232567560484474363810826908131183721072233998700207136372407185974079823044329437908302281149591275e-04 4.0463262257667263673321836943851332988644532504459548211849367544593543090941987006973428940266001915e-04 3.4499978668749949981958411816363441842434252738419995685230149873460824986497149911131109338994116641e-04 2.8174864950704416204307254301019111098300722294489506849969775395182087110760237935358094161532689788e-04 2.1902074269336144205994209796265988184280942056528951572104999402689729896797627369506964843653921956e-04 1.5677106060843541353903035958005277452985069021913520988363521663417527518142736068616530088726031511e-04 9.9218796986417257145194089864509596765750704198453865434986104194022392778804799810895705879686089672e-05 4.6384162056060951067387667365144145127833180420804590273491985227779160005396747239169216407648166311e-05 1.0169707399726670977486122640811754429731957547195109195330343666007774170508939538240503738895832490e-09; -1.3144448076952984162491555762187376140217275694385028703836507933820395425553997840050496863066746261e-05 2.5216427048388213477552696789899535039875435056741031091579446754527108643117409824782953233623187461e-05 2.0326466336810865398336675180776990574621915065389090977012690045253478197728895717378327234524349726e-05 2.1334197687156619130318407364868950194987284934692816218204735276368842767303949363057146603219007975e-05 6.7952189684718730452481464183454039687682220348281567461224842489801290161583003650601126667904068957e-06 -2.3269350905583503520189207251767202024164340999389436255038021174819431206730084260340869586296421351e-05 -3.2471051243456821744750065704507395588491499889045347972027282431645858496831102127263147503127552827e-05 -3.1213775364700253750616729859471360521550034741291853338833115883156898971924346572589599963961515590e-05 -3.0202754602971203356128504785348053952705409536606180066660277189281382357715537668649871619110939210e-05 -3.0702195107918905635258490275166969341375278215440658668666808764653730745667239618112865256444821852e-05 -2.2755720275191918265913910760441943615778625302547557314271121550172971604014431200528738151342866903e-05 -6.8237445930937433806622000689952848913393200114626619283651222813875025390303514464020455474685720482e-06 1.7163245315611763685275763799119119546942999075861576874742740900347069715741607766438089918890623354e-05 4.2427976659256892368878906888269140495543914717206468075364645053011730014442940778400360572300030989e-05 5.4409733980065005346316901578863316348887828503578214559855237953162081011313613076166093763344492189e-05 5.0424822748036841696847443125825991392634656230972282433801209422783884093924966890325452461906862532e-05 3.8743881019497233012978067607516909086875773565158358122368753336649573646735519973336851741767812359e-05 2.7294352364491194812386669294139343499908028463675119714317290921217351711532320654290598241163171460e-05 1.7467441460793327779730351329929803312897212188652202260945593348027901620276486470094939295830136704e-05 9.6791151457825497505710863222056207110174310269178775752646948778126577337705294477716434939818827173e-06 4.0868470682638066808352904726752925253060211119597093217872470536511099904467309939354301572989816479e-06 1.9627407831488500316545666080714996987268224166017984964893340223277596615898891882999364590504587579e-06 4.3185242549347090542361524955791805858735098193594634555513260844527051609938968847271753987706327826e-06 1.0256186556153189227546500092570446338195330655934767658490957048662484473088193779570693808558969260e-05 1.5993479602330943427865644631318628940291766790254401903750426324605105522131841027375038863412429528e-05 1.5415113032444569500331327973334424543100599149000674855638959223103054161095877876050205466470770625e-05 2.4243972955278067868778571346647439854286676840394846923511249129603501199525976581093609290070761175e-06 -2.5178438078115490030346101406179792305609762230308807945555952837357134387821014125560837864488623048e-05 -6.3434290062287438756040043764463478788033119825924416186793798280026670624075608534492497938679516940e-05 -1.0326300779782823902833718342453757712385537452212235019723619638609097582589022080149295027220165134e-04 -1.3414170731455769798541969088146439832646458528504184120020001823488099970263842653584389487633386730e-04 -1.4847570524534022317879862585516227892354431513327440844058732989674151959779197589838647022313446367e-04 -1.4357601530958257157062978824028205322280447597711495079463900966303716011982200241425286890637998796e-04 -1.2212179475622526864681076311134386384769369546732620430849241123866121806502764611934286848636086788e-04 -8.8257518982756932456030421086145115890602156995777600200572601374205355772093894662776628843437312359e-05 -4.7136305088575597392472206755977400574398093410375847148337673099316541023017358057267187595653058221e-05 -4.8248374183408283622756452054110598205246492740257660319824473650646045583898187390467495898413665261e-06 3.3898304727378508477875594123898922247745687800028456585456163084346416666570691530553534099116470971e-05 6.5949692220412695575531999654833958457659899504215929346633215135496604348614629588095116356181180772e-05 9.1457494183832510705663844568470901512483837169216115820863740181091404269673150816978496982700859724e-05 1.1295794535897740861988013238794135090947210584960714870673855082052254090429029128876526883428978691e-04 1.3240296950552844191280529745442576335369469741780774246154156857584367587459590706859279954076351235e-04 1.4997306108718273949304715185169033339925126995837630985432069126740463110096105978493139103473820814e-04 1.6474139892640830250474027192132918613601836498961539256703251030738678164520953009090644587777529201e-04 1.7606968434264528495881320884764984064079055174618399399908586087284984029761638599704603036267143016e-04 1.8489229789172377280357636980693963412087405250984083182806945432185345321583969311630014413058571605e-04 1.9300818553800088939154059468407487656738082416552800547512094151534240306606639236765006145726173229e-04 2.0309557525350132902600347284765643327996366091648347192567969343636855441436663688150888331799585954e-04 2.1912437270066249943322355648369454370910576453836979464504789272539931384604357053673112961283138259e-04 2.4479343421244429494159044988992281455779507833873944956361374192031020166080719536961628601901456474e-04 2.8133425626901191456888808566006049267864500190462144873613371849109501328447352951425022644287519119e-04 3.2666795915849445938648797336802419104402717735522151605546054569413104159365746573932679939705967091e-04 3.7662828030991947507456452658869314833760235690485630069192057424718452332814659746684968022557775835e-04 4.2699910182986385027270449266638417131726084128862713877887040584967861362861159925207469589464798115e-04 4.7387750890798353311636928361399139712440913673527929992947815776716505157333587532143197026085298554e-04 5.1297368468210444683993686940257022113506513228596905167035663162417088574940672182102387779587475833e-04 5.4123806459089351547985602332839300114999669524988079663039664029236882406843855239695022727236984341e-04 5.5750148354677097064333395956397919740046211433718074422702316485030969845112692030963333101149578587e-04 5.6267470201250845725690062737332292401605940780605803257548281037603459579890283054135807532084432291e-04 5.5804549725266719180468124547914677585346703336889019252978784434472621917485820106976830247522991781e-04 5.4534314065125538317602236389500711391407519923865710795279472538060837549502372455523452901493520232e-04 5.2699589925328729251111236680997352908221641871505794804468985829627188842197311929884503000530612110e-04 5.0590802575271409493162854518585402435298194565353383668083751860007498815104008159021268932379876080e-04 4.8501464539288044323062137773777485898779820971805355562237293894932743923621848053837992695028930200e-04 4.6607099043188592636121873779929729995109862984976390950467855771193529196139868082830403108446922007e-04 4.4986606814330079582331085975237279662316180516627294356824458064354465920947280648179708595128408897e-04 4.3627130835470127591486471853379011644644858902257547619220291326959309358500375426016046176634303808e-04 4.2486770251506141029003397331112405106469376067972622685404857746284648681085231293534360635261317535e-04 4.1415715832829103785547702177673979053095075738654165823965949646877650533074344991354155562483509304e-04 4.0302226970993100985238737575201698980835080399065588498506824435641621330671025984930556518669412802e-04 3.9069656728054166564247598642107717081887788146038145870857163983419768697414326245104442146283602125e-04 3.7788284775630314898657267793856657572445836432429663611629956780198902066615136417188321592205195639e-04 3.6527344313065884073985396340045792572171149382561856460885423172477729839790802154624724858102088003e-04 3.5321463486755099373481889024401380231356517994091544687746694084365326753852580089388719195883792203e-04 3.4235155736026326463511153152813887253105356852516032382121091365587394939200831983600816985875015997e-04 3.3192129730068337223758944254270860959473144330737940645414755163673153002730742313356939839065428692e-04 3.2159966493646850339753576027773336147522754185837068847915179288074724041687908718758332341432503249e-04 3.0961058428509262587152022685629176731711958607908453742827968527690650144258840703367115675297852716e-04 2.9584870392605120800683952927126401851310808698696011157952945180609800758650649264627239784208486197e-04 2.7934003170164077037743835443577077589247191241141152922008855197159509737860219424934940979660854454e-04 2.6061620019677914172840697064600714654720631954235175550941652801453709311219026461563498256698191291e-04 2.3869517629950059759110966035203630469245604381388631979428154904036774831601942198957306128063911977e-04 2.1476347876389222493279739891822529702281811703358191510504049329110453011415155508814260575666778290e-04 1.8816902814217541312975260785610614539030126536687756559601832998138146245652540778710352473573517745e-04 1.6062921510913975718871270964193169421063566033231712654462365290424902827081842534342629499677672715e-04 1.3133405794295413405438781659673364340934316793779137055872145164349282310475529355789371816206995334e-04 1.0221033699565310549943550897276627019724196984541092114177139580631862399604040347398708327766241839e-04 7.3232856695400892469820384806001196047253491575228266647785769887239920713585877095838186101722807740e-05 4.6384162056060951067387667365144145127833180420804590273491985227779160005396747239169216407648166311e-05 2.1700949587634467485141797348475677316421717160992350881942594770319253273954253186027522652330770106e-05 8.0617645994083999890131112794230615285923675676537963056422793789251140466193609972985658766093678255e-10; -1.2558997930240526754432051211727733976492432102298160409353224483570601973110958189072517902321984816e-10 2.7998256338734803636199712413927032540353397714816585733942471466349552599523428324363605221295635197e-10 1.1344975686445205381762084546066353680952686162121479486549469601514082224655601079805512840442493471e-10 1.2003949948738198418695737234977248512051309590839753982157098254945325298817824360555154573917791971e-10 7.7748436300661346934458904573371622059140647785236029422155723343389612695301940588778113000805258901e-11 -8.3826522270581048514074343446601090893092965409267886213455907445055506171927822731599414720852042041e-11 -1.8685666417781354781420877178045818663249156821681868791578306025999106293451959711394919814090366304e-10 -2.6548045915935701612134381261407436310448977425511917433017030353508658515595561250226518959620600647e-10 -2.6297896457655795968049424696152844539123648140058214706329865294864663074990855638000249087124509361e-10 -2.2641607914698777147309156094198401218826777598733936487478279357044320558437630732447398486684094378e-10 -3.1090123070762183704683914234103942307770493996071693508381923946809603827432655446065370292476604862e-10 -2.0078960908777325808112370821813474378396896262464665674770645223503674892568100182501085090001263201e-10 -4.7849861745619308354839511379186715229731401195985447805820810316888769970727926096330703756955995416e-12 1.2640131173433278718566542238493079751365242490030565773988326896104671972275567005698766910463093895e-10 3.6004159909934777637367234543526727061520970330055496977150775909093444200075495166406803637136849469e-10 5.7044571395380637793317435766529680452678034679519041292775337082492704261709986509089273587919956988e-10 5.8533431102028658448102772185951322335456093871181813181217743570409149628118702225180914281423842688e-10 4.0297959336844062157647222839171339019502058533685539100118802232942252173015659743479038205399361597e-10 2.6999238076549761004347306069435660875841892938219538680451195532255935125791011460756594978017662312e-10 1.9292569837721549538281186213601273067172765607476791357780529793907383748994614019127669289445816708e-10 1.5139744239129536956022170054104512782336402110906941113508979958755074413994963440923371866384306057e-10 9.0213074620157147796159928721587484659523387455900875482630883404113440483357980505495745477156404171e-11 3.0334938128793135506755129050127850470278876607875967302690890297088394718877792759995981752750591561e-12 -8.9149987193937107482344377974409987111549912479623340141372944616296824929198708234811860914924404788e-11 -1.5938707865611092420707401614152925498234926607517335104551828885133849969501023115013206133725861993e-10 -2.0111489391115842003397855181550194770742310144691226934678932947701401254238414706216109107639005333e-10 -1.9780282078867831632491393645335217207856853473546803359128895538123107856819195823218184720270267861e-10 -1.6131551377466752387558986604979616959896203330621550387231564756373819908919026259077135362629623989e-10 -1.4166734410104604098400638666887593526386010324461083713844394980546562114093465853496412099648052003e-10 -2.0924411452660629431546424329914821747258054425815233658162486635324649445849738441725401040706574469e-10 -4.0283064187101358104195823451233753012843284343835739630030405145301705113828376139188572391073282193e-10 -6.8269976031541325250802879353589718197255042904360240317459000807934515307081754901620971210351707237e-10 -9.9399413971912204151605868281448715210291932780410329497060373932833381095542892012306926994622444932e-10 -1.1128347483427758903190612103545519600951794371655333348713917085826637495521576155932983874615769151e-09 -1.0735171698877972015194785972817102408254128181276672388505388533086900942657229253886433419039863636e-09 -9.6018882392425685823648740980440924753870948383173112541954049399823595746748644418766992064850738428e-10 -7.4702087812317085261128557574668816481983100704727544681521442508806431335424485111366206552245064584e-10 -4.9396805579648773663766091538596947420826722844240288148801721796257918053660908848249684695404665212e-10 -1.5519951237403033999007998800172265297204219264578604530538623248215192121790698801985442348615357298e-10 2.4574286116137604185628963957851768555010357429709573143580557999227108849535423868097501886855233291e-10 5.5804860054620946119732870619470441583287739492916340463715517629428469183230725294782629635981692313e-10 7.3885611638288361590855814520031692713098274954159093022891630391765227127395443016065188452184829877e-10 8.6053187916425995514403718263349837989982197672645269039255240343600460997058069529771527498675566190e-10 1.0043697457785899833861271261529267399718002687755136882545349699532592664622073306144953199276879160e-09 1.2473582494254038720583652654199735497807482469990888353454862676639294570124910463088542526638608787e-09 1.5157044876823724876643171369656533590506063297043942446930183244117164904851733931363491694847377780e-09 1.8019122743163268107214688328771280751965075335349999440588629194625076882680923921218134421590794516e-09 2.1577658204203420576259095261511130614744756999614660521168559421720043405145787260925916636337722825e-09 2.5125347707422106899999002894989563706429868864454053166919623735515966648586289390355131510992420789e-09 2.7472581250170786777584008898865452464065236119371393946562278107610971230697420311191474862166966170e-09 2.8214631657978282127179575803010917342220886222725990201879763661476697384197739143321281396562585509e-09 2.8429804202174547980813795125878714450006926778209357454278128281648885557792843172687764276517070627e-09 2.9765576776198755504305663543623794100203278215193448666237204527060856791794524911525405341648259302e-09 3.2148556676660027666258165388792365842715643791755263249716611560936275009113280865291222695578089234e-09 3.4337891390015720052019819266924110432925548122293179263290763703417066189869564327689236346812597341e-09 3.7267822857208734530077620054801318309812871367516619137287303636466411146690032835821615602095576805e-09 4.0966776296064571022392069217436385531848873289641081414770522939783161881362641179963348370119533098e-09 4.5364664102285771943462135289220147468045139232736720648119237969393375259108654779328683750973919734e-09 4.8588724382912774636354228262959406456126672979995283831531230950775538794527836260644383901892914966e-09 5.0776762893438060130224463831398568967376483849523649316745670395350175075546131232160670434045555862e-09 5.2385813944554218647568602025497999574146256708590112899370547563759715986658314359116986465557055584e-09 5.3540336759860052413860221702262512166967437613909090998320794878228719732392749885787151445316873859e-09 5.4326395070893318110015770738091817628975688233948336975889166403823666116138820453280404899532908095e-09 5.3814053858159507237593818101746995286356122931193902015689994113747700082328849969043193953937071585e-09 5.2532783724370966542820498480116447586343545318730793771905213151129805439008075279608993164675129859e-09 5.0715529730572840220573003408213954734843269709063962444883954276241583549408509169540862711940125077e-09 4.9095735811879396117605642055211688418557034268981123956825164483129206290339768788207937975026094198e-09 4.6485275051503830236508544101949553241323172940881424936881981282217298851416501444427489253964879636e-09 4.4462589955585274949043970240667221531047859641089721957431785356701949966166717872738200692163637694e-09 4.2694217433485551597418528481013949862090866862432545038907912721068853567224047261263000581665245055e-09 4.2562004029534825519836703730547927580176768641361677148671838319135786040949167852177747165588939023e-09 4.2231152414279001276579787178332268322831737673194685123652512333774075742451310505489463175931859257e-09 4.1339376676170528218899560407250063980521787830366775368286894718001546348018680168390329422905310006e-09 4.0856155901904584827846986888795063383692041197223555012820921312260242523865329803173486482958473180e-09 3.8540080848299023544534155980525133987415006556397252443178893938200287451603250545240023966869583814e-09 3.6969599795950718793770854500276341910174252476405056849078292604535167722934352791431036054191621207e-09 3.3370671962949146525232339276830708005222163447840282631489525023065109132811175270449241136236481166e-09 3.2059526987807497176404267119969294764683306399456427415542905008056154296178244815449776100059564348e-09 2.9328168409710206724066256684431189233787969415997436437829824153503341843162833286102347171478718083e-09 2.8679111689669328156949679070164165224698058968482691162877825463587789650320763690649818472621710865e-09 2.5554069068028418985476107575993642472550923578716580612229040663508142509365705785048133974502543188e-09 2.5437395060180892293332253565630197867722248306419942945341437294828117328615811714996950849729111542e-09 2.2221637356746500281342834480139759191854464196895954703782265793435879983434464022264875578692488001e-09 2.2325777656149204179318920058288548274627190716201587480095257744828503764654664786142229907639404905e-09 1.8170199020452198821802077914633727035933728167323337448596845981717241283729430605455817007648071509e-09 1.7968708550195827148464170514105626076849124406279512506952774327546277417888630113683015960246438889e-09 1.4327819625823412563569217430656996455589260189261193414952377831745039127644693770223443110006893867e-09 1.3818416549552818751769170964454098525654813238494388802786214212253920100347257198559261762168930729e-09 1.0169707399726670977486122640811754429731957547195109195330343666007774170508939538240503738895832490e-09 8.0617645994083999890131112794230615285923675676537963056422793789251140466193609972985658766093678255e-10 3.6935926511810889966806086961672281747954763356935744172252143607999917259299206099127214047937326647e-09]
[7.4472559845698173438317333631621008463200659555900228220666660728774278216649746148247997086275943332e-04 -2.4032180474693256413020306444602594598607615684908523664840718551277689992057871657117398718806481166e-03 -8.8288368192713878862174689522632296359034374511945595826421246055105337163146734092075556274993380600e-04 9.1747456486799717373700424705294878847180789358494335611755730149299968729943240187021014750897218756e-04 1.7355598675102226774607468751098277765388410452707436226151512842066265276257639850550027281984011336e-03 1.5795848456293312974676898588189030849932440388719790482163979447258515223026474498585408448711383025e-03 8.6707884841026441205222925351085192504415423412885474119756950686650917035291838648964750475295294031e-04 2.2337868717303506032462268425650995924798005905043686671385678211339957853410250260197442507741926916e-05 -6.7016894626888123265429669962328908925798393484453667920967368128820467151691533341027997141560644370e-04 -1.0831919368534599663393181322639240066083644736784793945147056907710606772758419057135523261964772669e-03 -1.2047178500680141365984865323960754417150356429331217370062529511222423735337509338047154911793688256e-03 -1.0882474726557824714823813426161162568561748065389236098334997561448649543697797392248088213628723155e-03 -8.1171111741629621190798051118908070596813726378805683948455784985377227734983497770909012326214080194e-04 -4.5554990974016552557562168890499041280692400064393956926814438611725974594855555756078111005649907977e-04 -9.0915234123750363092840725510886143642891729289836397774128170825140445071061792478914034231912947630e-05 2.3030130956198945519437590286190915766631192078485497365392928259543970208644172634561905482630481373e-04 4.7705740672785177852121120681308893997486887916594911812446480740578268824264964571276328221321185610e-04 6.3640833461692386105029547140925438765395158676886262174019182246894740492203644248250667637810686703e-04 7.0946458257718895441142788131273023206868565152183985148796833135447360840358822791244292066800620031e-04 7.0745772183453479964998518716754127490246670839400662155257828592417807904553170538593040121536261219e-04 6.4646362880368976677891169820543357394783172524422942290033105276771329382519931220956042869609421815e-04 5.4361081441670206200907609653398928583678539124938181494448247867859811974811468677292474591578475497e-04 4.1457586812147645531435663899069949238830481410160085115203380722359282815436684591635005713767925480e-04 2.7244918972239960621540800807637383972574561367561311811756967696043769187402509548429637847348605368e-04 1.2763792271931249683645012678168992602087377520320931030022396796565715441736035766183904755184782643e-04 -1.1532900507267462618184528113435474901974224927626224144575689750434789281555067059782684279086424628e-05 -1.3835369823407399145486197734781704712356368089562059185540971209796528408851813546352486156104840112e-04 -2.4737957551789116815894017271371484583795194686333344324511485608470411446475099869005615849111606937e-04 -3.3423222073446268773187008638579234321222124830404020102316318938738826605313468260779505955603303789e-04 -3.9597680139816514184785576366877176931506450718224936146399028375873977625006366454539525836014881747e-04 -4.3142899386096017427199067993778579431569982997135768342872417110555213315736670099292339838082497469e-04 -4.4126683635948243355007942524976432390956446686833513669962881985628919018218891810312838880125862504e-04 -4.2776950659864844054702760636968226622766628288764658814703041892496568142147455451598229224988035811e-04 -3.9468972096681650818938506349685316996470892601726565687975563783428811836604543715366547995681800622e-04 -3.4602030281222584048002643395648701995242487095992315972070077169066672281022110088532213085422054699e-04 -2.8571061218677618382814208558600837631867014159421971837319403612332108759523493685773989102525186295e-04 -2.1731769137111429789173585484879309599555483163400923661381051943329253820057180930912991480193139228e-04 -1.4376452615327476192037748506701718711255190727556330837345759979068148453874828016046447784117914411e-04 -6.8024892878033764902714526266510964691932068433856596517126892959649323318476458396147772327589668396e-05 6.7242162475910961538201699180305387188380598939695948328099196897432071910383951211437167296495224911e-06 7.7473216247062646110880957319426136582376867255315325378363134470123574892431529228800392007134599767e-05 1.4165361150545376438757441810630355588218122444241035628202659562005589623774290713616459494721884644e-04 1.9747491251158757947884089860415589433219867224731508333616008502875330373896495490007057523628618734e-04 2.4336283406961838387407622908255491747039916523179827546280516855481981609059689101409257922330543488e-04 2.7780618806264465164071809941737441049221466806678827619774429165748402243569679113727392103814990431e-04 2.9962615637299482675619388930187090063558147519952155461448605146274415038895759544148511026448935991e-04 3.0817553573795725465683246527446954515771739492343419171402651694602468787739310589183553947458092711e-04 3.0354066592529968811245625648069803334866940631157023198090139121439923632026504214166070363539520937e-04 2.8651919447986290152820378075527764591369952796972256245450646666107200809209431560999947813831159832e-04 2.5848560867076136301236284377307171927289059694271981332364515972216699500738649331654985068447008318e-04 2.2141510401621768394960863801257960854340629764624303609615707328265160047728007347635637312028461565e-04 1.7798223361996065727266194979382131019342417099855698961345880116805105363214805011017350704568946609e-04 1.3098743069452944904021833523588606146097644887304236572866993356904124498657229268003265604793183021e-04 8.2977538096304796387109776420151037518672357042110571624383887280392846678741123470632282185022612803e-05 3.6111685358367827367786414996307664700254952109153837633694792029511535271144847530671069933779856322e-05 -7.5619829872011495365883268677864401485740024930264520340122910300331997387160167887603193900171049631e-06 -4.6589661677259488059398604429509578773388671628353231400658842522277374933419233773900728778082630646e-05 -8.0055388522982492229348744973047280038241461436294335924321394919631750218381488642608255647398468174e-05 -1.0776343323326074142507742257623629633845335235672070501092202543087337869466861763449604863149283517e-04 -1.2973335567849311299186139308409490101694558151870749053569997513635604148613816663001961701129092081e-04 -1.4597479686617189889309308184122304904919318879701643111563960489128522802536630663897337585751406756e-04 -1.5673755125247668146672702290526103531201586746352706457567082537407634145652673667674368361563202807e-04 -1.6243684428132375548767652630826791681043541480520249431960698446162209066467075374337049984106048114e-04 -1.6347494604775065174012373337624750634965756046684268078777962036949780009917672253899092876571334334e-04 -1.6009550986814480665774833719960368612540571078355303770192231733494690085883004527757340421035719210e-04 -1.5257226798251277377259291436409431245799460350291229016223685541476996297381752308957609913849157796e-04 -1.4136819302140559036339178223660632792589277593705341965789481035811262033194310335066187925918592496e-04 -1.2701966218874343107323800836713270692919151373890773905701390833152225958875034576078229206622892150e-04 -1.0986746614581615583266049933373769282327998425268575201853013844436392178002776227588330472508570567e-04 -9.0473785954597373833747675229885071878681995114361082965268540625613324607067066344456377858572715551e-05 -6.9569075660156412955390661066323618794132053601283618343404174943108977615862120379958347242725151899e-05 -4.8023764406929930854199489369178215222502772335214535935687455484063332129152077738874305519284553246e-05 -2.6639873993448389698163810563996511453955686761270902209148562018895364640836744571823158370648625298e-05 -6.1729679578830031633539223487882138036639861365003870075854435879288856499035902168208988484400605225e-06 1.2466279422253585633196503127775448510488562533181423606289772967383574328962604276486148306778355923e-05 2.8743639855754459256428367768171160936545900448107659326289717308921516174455936458045179242962718626e-05 4.2095312514403699103689760997722866629830045395467180787574199676648369401118777087486899237264272494e-05 5.2618285569462246123723208860734437273201533360861818504756706427265778521010214776377930477972469729e-05 5.9854783803808045863143569468126454279946409425823060170055234232177064351067581430060821745926666617e-05 6.4064848330298105132690301251619080164296797203073113009455652660646971900100131813526922658725663824e-05 6.4929903436305691006878160164514294012614216095436551834975331740617850407015280901198861670578047800e-05 6.3121794253262603265273020053167825445697586838655240347761251649351334331963268711634479999288511411e-05 5.8691537068438622941155064283441399227128767703392970366517447245644619556932625245506064553808505759e-05 5.2410260627338636724246992549061059231127801015698404221609519207776448949534634613045913169326636814e-05 4.4764995144040841979158859260350732240633444439903010874288358857433747124733704127172858281763042708e-05 3.6515208331574620653888715533039316666499548152589919538265487978292461052582605598994384797496930408e-05 2.8140664080861440800777194804815512259234024418371859892853806705815747846289038067794656622469844913e-05 2.0085085369617092070324670500759034015653754574308300180494634069873231447348015140579558446442655237e-05 1.2538633114961563180859976547607989658217579351809909788208552017121237254141308163703761377236487322e-05 5.8664010655964623012064316470959955742141372996796470328884629710930610216008832036011355710994850423e-06 1.1858292330348332390451569891655907602363942520621969357618401101512637957150326963299410786981467040e-12; -2.4032180474693256413020306444602594598607615684908523664840718551277689992057871657117398718806481166e-03 8.4212784316635560254789095476612963685311770151836217002865375133975228507905269938998040965292526026e-03 2.0487997270451645842884328268718612523165913157181953907953252894627804799947894750326567069428375845e-03 -4.0617012362845338086564378908456947870869990315682764221100431532740785148176638482144842067186087603e-03 -6.2046527879535871776930948302777761421948568532332644011710142652005036777510141308919154382209001011e-03 -4.7354184295752193105420365236375669593949252036692299624868537609953988429051846300887202153042707073e-03 -1.5822078448476528532773856081451233811080760323366702116126216417901808621768869879387811588414597146e-03 1.4483199129735649020426372184266198944648679732415868521258646126749161554039825908425407048439838162e-03 3.3890709153218456358652444066918929755005818255497975987766800096832739394186430498639784317883181290e-03 4.0502282897673168409527806794062584811862627081019785833238238577429914260060776676833894807126644284e-03 3.6757643192893046495784741483979835792598344644668900180376892227873733042904699613148288351457044220e-03 2.6513423257631245096680622290561563210290179307835180700864364301032993038175980893848235378420212522e-03 1.3447151228281987147386440760138824894127835511077331268817952013581935785830816369149590924448477748e-03 4.9828973462456938427255303571055290859199682790765337698666193496100134537199680014580099236927040680e-05 -1.0255912140284660015754510237605040102876978070570635392415683065815854330800195963375268679654326470e-03 -1.7638745944140764165758619397898136690872383266201719766909697571921295976760027778987875477904046028e-03 -2.1297122676291628822818093277438217603479632264900334785771629250576631034632823511938940466683135363e-03 -2.1543267233657027189457833233431832550971369402997987049840665115110255606080701706678923355603953549e-03 -1.9139428971953243072948596765717106571668141077215057797121815854956177950558900237760075258201752791e-03 -1.5063603964903120241006107934872567716514968762731690746897756740783377306566178449096216239499904659e-03 -1.0275316965147905472148290510180280858180746127882332468302874447854728970258235455701041782574776669e-03 -5.5528687231897363643183870216044889166560914212933006852639606114669040898717738566855295908457813381e-04 -1.4136451835039837739884818181914819662080883539489476605543726614649511773770416791671626834348860485e-04 1.8870608035753215237424678783559893168742133207863685190074915921747886053279612048358044317848229631e-04 4.3033142783811119412597571906565205087944962341476380438094617494136525677388421703497127188572603926e-04 5.9211048239844707402616975500281353276322717427672534123345935757867912850303163261287860942587517190e-04 6.8878102765841456715329430305952167516465295408172770977683266071988574624817529976185819792453348307e-04 7.3594377804995726023627697064215454288946420406891763357704615182612546166619253135485456767491888281e-04 7.4684673388003000349812421988356929532621244522331977871910994803712637160148151217917621964012696429e-04 7.3152626722832651053658765193278191956626633493744148447452411333220501348937993450417956239524483145e-04 6.9697308100398530016303061192883445927326541816577533659292500732059970041115595554531810013393356373e-04 6.4777908055489448599922203343827728152433014450044169813029701035203913129456786130225720273029412773e-04 5.8674118937889741770475338574807273724574944373873795272361593728201379848722862693163942429038620120e-04 5.1592742477606624262993127675083560310102444091416602309767569226964928029794471400181011895171628824e-04 4.3626834615593936860813317442863685099904747718792213932523648611334893824885093502526648962355317254e-04 3.4832427829254857716418825210435315442050873001149749076461479520128962504576647594212680336327841765e-04 2.5265001450163375266123435789158850425167738784455265471228732392042343525387765129472782811208781085e-04 1.4993456818356892481527738515794743342561270225733118325433772634360929906001249545784619748978834218e-04 4.2110056607515560312443448300878016406215078172609445814158466417069170929183594018309265480282537390e-05 -6.7485551056256511585590781290695961093251461577904557278390553826582148137972904853671685460223165122e-05 -1.7477001523822698234075601422168148106913373625002617963086175158954824751763457149533229637674040504e-04 -2.7549418483919085946683075512785574482440280145196020125562467668521011993405300996284633797133791649e-04 -3.6595814018238997813592035082018017804495706865887453512520756960968827457915564035708879231022463787e-04 -4.4249473489158696845315111352211194727774132729047740176331647447418477454444975344565374754022053569e-04 -5.0150986389893478031504973941107275475694992899925192458602862640542612552022929882668801164588804595e-04 -5.4006009564538799321454547447559888282122588898377846473980969807207688372108784814702467830496635637e-04 -5.5626626657675751784313050982354843984518104355614222247498758572625696229896755549121256021023039892e-04 -5.4966563902446761263536308643097758799687498841209525890777047618290309647144295881242083425223181852e-04 -5.2118428708351086097564507649723360787399449884704441662104131313875071791039715395740146432974836972e-04 -4.7289222487650936465861510736147298912791041586484907746317520135546069036652037638246057809739282395e-04 -4.0794140201674611344979130340971869533202692967410504260899275862852139814898842707348474623296959695e-04 -3.3060728469490165170581100560429853532366871639174432631944556237060806449433365474098103206128208576e-04 -2.4541254020285088760315850053858082317863564139462797033646778088387013332241224023849470775804052919e-04 -1.5655869040491513444229761892802657479780843776950460534430233607510493507487804445551086402269247789e-04 -6.7730126484811527575298119489194808692082854787992311905457275336822155289785976146880446406915063603e-05 1.7494075187639592708967445462892268984300613503912190227085689874190648823492726072884350794282932260e-05 9.6283534177844078380356042483307385309091806133546781487558122428622209544951084885402528384043731668e-05 1.6644788757737338232389859066123352261895715626465498993149809088809540304133872171235756387764396913e-04 2.2670731728978329287662992382922129523510949879334760665022623636901852625764502620914282056913056459e-04 2.7603973141444110281880865522829251044603664920950521198081738671721243552660291306069311670438701894e-04 3.1345489509177948235214742536776228540046205548797464475982407566811350095338975766262559500268902082e-04 3.3845305963569763477603827489073923401972827431836413130255645039859921073404830893490303264053814574e-04 3.5102593076689848720365544214525317341823581708956347985253347564800056515221352484352317597987927147e-04 3.5149396204533603678105600656516895974543427732743454160790213694570076468777776711599751102565979055e-04 3.4034733900336142501578910356302912503543500360495516222386071466578360022181284763713180025391511665e-04 3.1850586640416317071589495621157153849202468907719843657333176593228932312814202576837631865197195846e-04 2.8748968546982960776239559471713974952790887335751329569319813366578747351398838401107629027597657057e-04 2.4916826969823365741190750996799942004368642987591172143565255578915982018765786116505076906659085444e-04 2.0526844140725228939541602755146169620228954807756377649281155008902134245755125833773949984434578165e-04 1.5784429936194613149587430511603754161301113271218352644876749629739183437724842273577423693194299212e-04 1.0909337087671205407141417783792873613463929344540455355920405635905307834146060599253312292268840319e-04 6.1236813354039112360421498517556637601778779712817434676865076781427739790049909922114446815952861041e-05 1.6173239096811691451011052979650578969803011104853133239921749576760012213736453783653992887001667747e-05 -2.4515754723050671731032817876506932293965480552939812364390892267160576503149952812387081758364958332e-05 -5.9281330409878845901034498618827746461124057933686570570589222992200738143292929560739040132585102596e-05 -8.7344305906901660966867573065032048397026132568350018615249681290118412529658373576399045759920792261e-05 -1.0809109128711432834048490833162150954451879980593281076751721341825286387006229511562692385976434512e-04 -1.2202398108810833731854712010675059705415579534935338548496448134342402778479152819412490925140413368e-04 -1.2899907867187314267294663002963231640257260914172409356817448875405513497404215672695309110963469889e-04 -1.2998704085459347522339186525798523476014334751085538570459023324506447962170116129943487165409118500e-04 -1.2517582935834326443161700590077350075178206584329706971987217313489344155380822418506528706808321404e-04 -1.1614355621298647998895003405425336652187110008001156069756117531339862254417439677342282292585654328e-04 -1.0351926641288997388863642019348969711061440048389524906364630197618380524889749350268466552079579974e-04 -8.8846981952777847370808822204869839756744774148678013960431295650915664552970142529943107863814155908e-05 -7.3131318968367872886041982133284886770654900642084616556142631412146130457028317257290551239573130421e-05 -5.7619026258243015209666935108010606289897847951552178347106125891075367722218131421881169033490616944e-05 -4.3019317127747015651205667635111018742138739588697137670845290778129745785897559909100962714545764505e-05 -2.9867939215269649112071528727009425470403954819776123120706267972659625166070676689130163373279639781e-05 -1.8243643481933264185359457727495221161677154774230580932373376752629919849261186138448005061251810910e-05 -8.4121223220119983732449093632190904667114457113449858411912522067410978817334943511652558819174747078e-06 1.0995229968302446477192736072187939956034952154061127581640236301125121246814142872130697075977295976e-10; -8.8288368192713878862174689522632296359034374511945595826421246055105337163146734092075556274993380600e-04 2.0487997270451645842884328268718612523165913157181953907953252894627804799947894750326567069428375845e-03 2.2847442732964754829826481127169814190668999307764624152264527444547964163402057626795507477296960493e-03 -2.1973154614607851310293016866536882308865030491179320469439067210553429166273326093125456378321636301e-04 -1.3785339444221702245276583608341006128915918720132773297388547912131711519546499113746341686535553243e-03 -2.2602508665592997089673661067191124120711616526652312562268870938981112520656253304484177663174133203e-03 -2.6733680495662139314260887352772301914447108642818708882573327247295767033183453655878307675988266946e-03 -2.0138756556533824106845417777937661325574256705556213623534856389379930273273600633769030904006822383e-03 -4.8426043090863895069639363490545327015776636031060895288675204838150122435102265096358706686574500567e-04 1.1599292400158450747653668150689277693298305976742415442398197705274810622967986215058816098802246827e-03 2.2862170327160008203941511185349664074777106282050474683997176855104619478985248912023539006916845834e-03 2.6933543386813115886313527148486069742174138924887520780927898501181474798886489362419238816970133530e-03 2.5077483313645121415126789062019896935380234821594314694326699894554004253818814416333173422485024534e-03 1.9624217746074752587102606088099648159641387516597758920823823483161364251398711411452807952167431475e-03 1.2489726857593758012418765728288265116747919948307535694025945686718454053096449076416757243678607841e-03 4.7510020419775676570197614961957715793762797953536247156291347507784172430963083254276768721308325219e-04 -3.0015192200253628078721134624636162864651152719565702776252760180063659567133113954430722394438397403e-04 -1.0213596770391199605306592682119986748738798895438152406501086539045690712097510687323022421025836564e-03 -1.6192951882549239127218000182795313703529413788194654457775978130080088410427183261141039415878344664e-03 -2.0230908071182999849063570242462790248557105381021985195790858734956024691300213791701632476905298919e-03 -2.1808999347201944059943351390041813387397762665831590411260676632510503463228450933084677582298296984e-03 -2.0779759354423068947487658979435169406117511057493570532268706592350987649700170440797044642675921486e-03 -1.7419407868021504988519998680736562550376542092790517147398156696585584919128446404739069939522466549e-03 -1.2350195460509106966469862048051051703665365072692333633421820128389941661414551639607154513371007988e-03 -6.3817557861380359948418168016450161200605747963642196791518150968077549492948701054789802185607390641e-04 -3.3920904784502620490729210087590612183351807916951130312590086219654095904591732544250428833725438676e-05 5.0805283594219662743760577443425081920696193406524317315595704683278243772582033042788610751648415686e-04 9.3916695494818071407902899864658960146963608770864292227593076698942057256371665013029706478615082688e-04 1.2339304200944177425497584547120978900547776660452701193311401035612565125933792610070456746543954391e-03 1.3881864534042783095571483248194153705844046814803176541443245150409565755632233905583943084512686406e-03 1.4143855051346931959392286742831462363688304325174418304313816459714092791522701691629824764194098222e-03 1.3357153858966299727233146235251252521381181960217381127765910537937300252245739570646654506584427513e-03 1.1801522681717617280041356870449482050871614277016662240374652028849940129123545180106141335845572849e-03 9.7638532690288672223683141281018219791345244005456230732590314147749707400526087071294314768872050166e-04 7.4878436054599250574999253868399277444551222837376043553199945571760376123064675335112949120327662718e-04 5.1611346664172605042135592501107407919269620196203407365220772635408688098746174861640302468633586157e-04 2.9114798329162664330274074660220784459505639815642893104602959350431464579810361749168468156653119976e-04 8.1167715740481168006983507075529572077861667072279821671286423684060475204895270915218126945551855831e-05 -1.0910179896369359201675054596538197386765183356922301442321854062118897082758633555665389131812299301e-04 -2.7590371822115617252809891311808064832018317360037167698983761404967449521860598153205016819913675187e-04 -4.1638186538697197146755554816081365632548495911026921513448486046483881195989806219500879236224903458e-04 -5.2860609407433288504842540300361506113697961502985188394753824282622338852885092881560939193792789014e-04 -6.1205271189437920903157678722881731218094227530954882862057307124116459189559989080300968191208493523e-04 -6.6618361255777827285585130559524658286775927526527200167959357223731767351299190882709359332026834422e-04 -6.9018450105120233175696330191018630119300742573152902136123236575570079615171178501970518480835149158e-04 -6.8380753956846963125210155810999371194784479868963317660087843990366989653262314303892114736218564757e-04 -6.4804090027119479131890275576946160476548891430079218425517731899357762668665828622576054394646139422e-04 -5.8569909601626401067074125180514261719921312064430695634234305399476903426070028061238706316170534962e-04 -5.0135100506248082226133193740294783784883219516411723223324086886371187421739298746877217907041386775e-04 -4.0085482194922697899421421067276017649118428806903152308092557339828606142483612361810684491802713473e-04 -2.9117920878638240131723953599568850062835021403014590418563618629518725982274149087537378447539461985e-04 -1.8035659452675553422894231845091348917806932260294251987859531718412247454341769052702800735458264051e-04 -7.5842270497917711950218832355593934845432332829034401027324168496682034247024867547979434373014283791e-05 1.6586086649479686771690348831107309319072755629528775752875520720050225185925558506474947979409377389e-05 9.3216265772454359944768264427697501750032510356308751510470332499038504627648390475971221056038678752e-05 1.5166960921193806694173773853647930111304451372386320796179978441215182141571546147367142311968744749e-04 1.9185579797350427869293764367524210488613977613748195996889529942485144116714648684229289434593955610e-04 2.1553288303154219289378510178062774676008980018826053004283035054779708105562538437523326773354573215e-04 2.2636503824244885490453739564418321278289898864856344781463633089426091731012852736273445946536688943e-04 2.2831847778038958515357479590767891473216247328939916528049369646713496704533634696958140055736179232e-04 2.2476165964020807237458813901827180338688944601104962257846280040168748754352735602968595203096167464e-04 2.1878106914674484427168243700953924244678583272098174085855262729432350043079631222508809332132450504e-04 2.1282536021982524090947878448224726825410460333644736260979715181006251163377533401807778716379852081e-04 2.0821663345447111859643654129359202422617867077284993327242656702994007599667502682933795802456222277e-04 2.0485734866667922686266809555724069413413582366026501012100891125402088852075448589452872442263601006e-04 2.0183822159875317138738502320727938554368530451696050137348608283219531135859693695937377810475975779e-04 1.9804840414113639151532265140806043476930518269847627401241979863521237875555094808669198179675928496e-04 1.9216687587462887925386411987405603248641011054333733067189048087266102193519422923010251759772194781e-04 1.8229744770552695992997007135696796218166663939142507148391616423057144982262763657600492664626104140e-04 1.6722024926188268485416708614676502511271683734568924879698227222611569764125927829057689767773199676e-04 1.4647451367447056549949773215036583920703841299234691863894237008339235998606491634819238964593700284e-04 1.2043343892404921534762641737261779476261560487669513673633902246313654299696645010154662577819126725e-04 8.9879685872087175956705542770411767046252322904133199841058792297486658513798402527877831858397765802e-05 5.6064931656996124401366558496531324884669482270943447787514110691828381203658120817397700499830161984e-05 2.1139945288324776698652358505784882373444322441515205941848114858696155740749059699529837694650101730e-05 -1.3205757475972477966708104775144479657427653316876022418344810011488694211600412395281839196775106794e-05 -4.4894510189559284361474844387382239514289723909102083464934354898130093260043572493179404712381375071e-05 -7.3227585003219838110399047830137686634990831023762423404276403993893873510837636534273829197913433714e-05 -9.6106076345580395185036307085276703853498618331766950316763803970961582825052803877068412602565161007e-05 -1.1316596543416555586176917799661068762077525141937120567465549042957567282547055179259210320964986672e-04 -1.2277387058581152543194352365337581840231180931186236412939382175073097693950280475849810271050965282e-04 -1.2582064392237702672755260153650853469701385430681228493948251943999483512465186417744144618950226184e-04 -1.2191148074908255471505111781678114501673036323351647076669035337904780322838242287139599607842492351e-04 -1.1256253388419018485103178701797657961302694437977276456567277907069646411173605263923197819724549475e-04 -9.8792066587618874582709578436285410615752310628221364480020023853737854141105041597471990697502145659e-05 -8.2413276804151607695823345359691124914365266123118344388368372015099472261986484082553184940722657307e-05 -6.4681113057253342139385284917935190219058012064399343870448250156514661099457747036678439336792295077e-05 -4.6834445518503259582476084697729142456198427798149385142879188937368995838729448616012594806406542971e-05 -2.9545992272132541213803247921525554184493143854368841282616323609269643360527386367709678078546076679e-05 -1.3915475957986917091797508504525291633287132077361598609742452181411539835030953433601054833526430328e-05 -4.1549890158371252510942178020958908722092918886511779320739373367598825407209170350671178513928458360e-11; 9.1747456486799717373700424705294878847180789358494335611755730149299968729943240187021014750897218756e-04 -4.0617012362845338086564378908456947870869990315682764221100431532740785148176638482144842067186087603e-03 -2.1973154614607851310293016866536882308865030491179320469439067210553429166273326093125456378321636301e-04 4.1939348581080593002988088605916729404206407226275483418420257057655719694797039657594011041464266395e-03 2.7451737767899449069425152845562643519279553890520214435290986426529301107900498401555991954970941937e-03 5.9146280551240907902839516255318766253556839024617962071599679736437903752329757072807190843613575447e-04 -8.3459158187177217051058088309438333606579645699050482524117517757954684584873864004329502073825307157e-04 -2.0394044256855542891311723102276410146803779722815079243839384328040865984562118247967773680652763762e-03 -2.8928700291731360282188432487990047917875342304942172970091773861615872341827199194780402948506310847e-03 -2.8014908116434514805599062281759091275813220126874300485939572224323022130508184641371874907310985522e-03 -1.6294554458687436018676732397618846821178849750704796678075033416961209804411585176613923759330153118e-03 1.0405121723294153290220438822706844165899610749387819820769269074831699201609590976339501216455612791e-04 1.6528642822189442271830976694560261997202271370858892776226804448253995665436603407895121965495814691e-03 2.5145480207564439769610355698887793984498385081585614875141178278525427244065676947034505011126149297e-03 2.5991271808157800532995623792437245313652276077050875307844479636630216040235252303152467437362904544e-03 2.1141263011434050742030294059082744503259466168663660743363957628303920020117887712713108854227774985e-03 1.3607721078583046385037563727536842969043255408448350299373703064603935616123206601151332981612790037e-03 5.8209560190388656411962336627289153855684521058467620600709016207126177215872131680293905161617441902e-04 -9.2414813760828234056775777826223864290099341782131507264687386037847436204578822924508490370046460462e-05 -6.2802775448998906519971153836978319127263501035966822226629990462251664542308840261593540652787428495e-04 -1.0341119781203125928937328752349757690022013529003298475033379603330223141758296114139095300096152419e-03 -1.3220603535497410058477980347746826815599147107644795740890094781016590173864152539583509691541368510e-03 -1.4873982640301130442718813531069269618497933529063265559864930211831868939379648826512061609111290104e-03 -1.5140546569547502160311397775717385936514852686272577403239075886567253328244020770164460045429352317e-03 -1.3894722754646496590438388326433146441788605953544838946097670528108491270275445182931894081955886193e-03 -1.1190693589241495381490264460378960220828068620723433441479875270701114917023305540724482439794016485e-03 -7.3239258193555836189136993845689072143464847216782746653606963324197143727801287245089952348721484396e-04 -2.7982576836245765551400430276319563674863644563185274767326052460329334299780004884877404998467065588e-04 1.7753235674026083801522006013205185449130458051929640276400459818342583136695966592063231517908608637e-04 5.8104852771877967955116179557157227362982886273642715725797825861303533728164058508263430425920962697e-04 8.8582725184455974652622617165426779178651607125567236032991631151168008624930065637006018166338459823e-04 1.0672829063917701543882146175905189322199012119394581558443399430768012531252074779719518387848425983e-03 1.1220740495113411997873797465746188630773298389032161292106371586444542708120116308670100930060381988e-03 1.0649318893992643368617664291685301710290669968563128892724762314901124660374196599887491625496441285e-03 9.2154305118478836533887080554138736802806706538518788891444919146855996707106328070847490235756828440e-04 7.2220166045719371400557109384059128720167055751590515316105737637252048115861026366016083353281156494e-04 4.9635201363635651763215280701598691449583151623028123968862070295728808948756150926261129254650174141e-04 2.6893319131539926092057422379738249197237616256975372872527809497933787668458430495283202750951528351e-04 5.9564684092937466405219586567936244720580005981449246211989347065377736150959144680903819830724076673e-05 -1.1782141633593922856650445118791708096324328260865277569766462390386080933977865712960058261702091792e-04 -2.5534063064355635742152081258622803975917254501730982280804220941259133044944203158853403432274319374e-04 -3.5089557707436354131620496139167398559340021853165270998533114873652155288669557243749583889720604538e-04 -4.0754655077443877506072443724009555135897047918764333863159507554378807498093663711581801144117791368e-04 -4.3134763207452703873308287085146058377739010424330461684114755624567918462075138005010748733913660814e-04 -4.2955855179867402913802848799602262421537236388150290968347692587008298815010189530582930880912832196e-04 -4.0948588948510746155881757239673562312685061295418386167515631656514278716386207078342830808571002635e-04 -3.7750087577612133473273207629318851944308457033852767940400429685929452246888194542043373390372428711e-04 -3.3848247874660948540817280035399819586231914466448744163323173596793099659713449144929781683078851101e-04 -2.9549490299505620620520541753226718820460409783333100951988130224686879340624235164551626341256549403e-04 -2.4986045362300438923261141672078926938311293317567139194759065862736793612651573491874970986360557527e-04 -2.0187340580982211907879066963955754587999215618240450943666291339180942859557374394538803024903473509e-04 -1.5182583305226841406801147246335619816315659932642144512933858111808131615113213699841723901395313004e-04 -1.0014519720983674405701681417536938757421712233423209781376019175281602241801457146722741244018808655e-04 -4.7600942361911197122285468135838018331598378340881532669874120681242771738577020071429680473357445159e-05 4.4472603969967364378544359124773387482626673944546378360015022840504178094326472335055430235103401731e-06 5.3612725841315644331454631708548569928947997737711179852995225529498713248478888241891827955357558272e-05 9.7339910171298195862118129194955402285683249286029863478674575979219925125720273101027904626605846271e-05 1.3326340284930215383746308987219385925783210720662879072103687395545966753038738939953763858443271570e-04 1.5990360925972876177318710166687548495572677660926108251006347175366993595668876657540654266249543904e-04 1.7639919471609895578929873191004266410944089602150808291798071183341441068926003152812201023161233647e-04 1.8247019587448224627210257328916225193976319093414081400998062228691566906103208770421790797212810604e-04 1.7884168111039579768908889656473278182620903631790829795746454699569809850340418394498107990516385690e-04 1.6708812847865903647392585541705357911279843478821373462907015761186201410653398978223913180952357207e-04 1.4921522625242517817059907269424091854383331138750962646918091874657612919319813044165711231129877254e-04 1.2723018188315423590356332160984209997910989631543579588970077514485353785488515178756143766376938926e-04 1.0314556172646190077442212085696488877774812989912133985836170237360284794795615279559780265500101236e-04 7.8976017304476059568793253688789904514287100455802048345750223096101489679730083982305179311610702661e-05 5.6423450588780827903508285551411908833844427980534340791748154043316654811994804530335516555593233933e-05 3.6432023780255188015034874221592853258492178643418240411284210393701704853965825305032824703973231713e-05 1.9687938434468252798878833418910313722661374267233443609986339801646356788388883069069577375470167460e-05 6.5685624072124700527438845392381632960501678383083082032103241884914918167632502884748653486354275665e-06 -2.8489856997547374365670500077362744203379155061027306237583040835008226873713644264261191832758541368e-06 -8.9700894956493164477404199162293615478684783186774637813992201641785170168186977272651651639430340476e-06 -1.2527737901769422929772549590105188466490250909689883833742367703338997501293760288837548977958504215e-05 -1.4167570247480383000824284898759592126876582321842339718071600065940443300381252646302656687395711399e-05 -1.4944712236963296988691817754414162433258528627397126950283749845984140986904085016046822938001327408e-05 -1.5625241841376611804285155469368321183404471300778269335592775751952147501020133550951976450514539291e-05 -1.7383616362109566040901896827676518171788221475284257341317963414134291636609803784270684009560141676e-05 -2.0138303193495054860297852967319429527718528565069655848395190584022020170706988546821899070482973481e-05 -2.4121398503174065897832183512131143456973374636451897561824432580956688626272586635048139017651153763e-05 -2.8295101019432850409911383338101661066610041169933266032157498968436398349194719913978214601977194891e-05 -3.2463708802463779757230732360554975667286866988182338607892322668572859722125354441816651690285081597e-05 -3.5412993313244698998196452270470880834949148144029879326010584619395489007428053861750834250397883858e-05 -3.6800260044469379387928986811913514715186223796263443985114385367609312293266385043296573046788076846e-05 -3.6068531213171349807137105294221904654315940467916244548542390589844601206293688842829393096923615591e-05 -3.3285835801247976283826389208050519492099928476584759194478171141967807734030896403738106916033925418e-05 -2.8530739170939673982062908758979154592161414096683701922153694785588819921158458365421725659041584342e-05 -2.2221073587021745719369531044064707026389737245114646772222635296644715841118831740072505535417005969e-05 -1.4806842856799730041042139100119653681594584614359615978092520020359738232653244388313049699687690666e-05 -7.2231140044224892447385643675472942721125889762351614482390493244269854068710224694987082851792529103e-06 -3.3371903051027419897827577677422459870990937464790783881423872775342919652308806373417093922327647696e-10; 1.7355598675102226774607468751098277765388410452707436226151512842066265276257639850550027281984011336e-03 -6.2046527879535871776930948302777761421948568532332644011710142652005036777510141308919154382209001011e-03 -1.3785339444221702245276583608341006128915918720132773297388547912131711519546499113746341686535553243e-03 2.7451737767899449069425152845562643519279553890520214435290986426529301107900498401555991954970941937e-03 5.1633496834066176460646521664430641520713329679906088549183130140616094564417169855816001107560898478e-03 3.8742022966209969476821666462011124428234060414298025139514019336173896082017175471372694186837870169e-03 9.3420486920898817432130712622760266942536102265855933197952354552017655427728610689965210880333148568e-04 -1.5034411884175415018856118650772440089699561009431483560533381488663409693255274926346432981134112635e-03 -2.8164977552886900317015810992505377216446597395294139394717397472182783682896170165291029405319892361e-03 -3.2901254188300942332358022967485155331870435142953784951170757514181288231374865328749294654453657671e-03 -3.1770495088146786620407128006975506021699314583497711705311805382619880157181334227609673089192852013e-03 -2.4975477660948108339594878057328486178359789357918628516583133972092839090222683638089083268437935822e-03 -1.3061816450556830372915908515488513385157874578626578507633866157345717665209187142415008452605155517e-03 1.3504010938233963484097175363025164874257313676277114524986504434525634157416304363362775029910824871e-04 1.4439699159017862064861428493426010390859821371230822551158550359358132709572834259540000076305245725e-03 2.3103503521925071120768522345971907246443854498977171525184808633631104744780207421114536220095966602e-03 2.6149336573888738437237007003952513985412682085704489449221704469118890698595544701306308161586506253e-03 2.4256594119688847137195466537584235658102649837700969289060971647794513476626351204719197988320134420e-03 1.9164373659193797009231101615980629907594227539346357700379352769059991004249998492632820520124211699e-03 1.2744515978666219900971242029427104892610800770633414086066114751915553266469546140793515712825799579e-03 6.3815573605981712718500732919539443742424312343945566716277275767430725862940337185997762695967396432e-04 7.8215618647385035555395208984998840279658142979217531472433561777309832632490453565767303146608372927e-05 -3.8827163233558380512617475705879227665461561807077288814104521607899119979680798148527760886430545518e-04 -7.6885854024200539756025650232594505975179567130918796271781780244939234541576933894627079804973607919e-04 -1.0697606417906224352443207132460754161106152116203211595437226411625647648902273270578850732588428992e-03 -1.2833306083061057726322169590462486085076986056975907055832822486614237713426744259425501857646893804e-03 -1.3906039576326648955928037889560875160720004524822609935205469550250827849185128016513412883004429934e-03 -1.3733245470555618184709327448148322024823029316575168433829148517465001009098366318498104254002493204e-03 -1.2270757450164621770107503436443811865599751944690369159054995739637813613152427787754270263914622231e-03 -9.6870873428285868403311358523530169620336984251129873617081590648207008348062611860304727782502319814e-04 -6.3512198790416284163095654633755650095447079947269149842718136631660668662567786535118086750054473123e-04 -2.7478392847339309407683960511125040450697686706700990028771394559235513098736426831154746889450739522e-04 6.3960762873183894743359636957549106629364105440272830876998192632712061335240480743516274080874965260e-05 3.4326084805862493402954776105924395021950655727137330872073547640719969085682251021146280212116091622e-04 5.4190902414513040269043594645299863087213131092571473033857542795113064065400088781485301792746053160e-04 6.5601283999581501623657015036173288563165806339074209182375186092494886861364994002462753031447013211e-04 6.9535341520185264713130171322911341361713731735264485909317405297440960722072575458487251348917785674e-04 6.7749964005125776599060626579366528987945824312506897535712143752998765786154124596299110069162233784e-04 6.2175523256593402258790140125090741752061405720168941159193402163358949251062193383323796798741932382e-04 5.4475493725773380175926669155810641595825833253408777991960970986333351655547224673291140616278474871e-04 4.5835015641589106883380305419664637844041919921948213978406036907753465646558265149113419220214186831e-04 3.6947554119012491911187510089424422384783384193435291262079073773813060815744429752849705464303674120e-04 2.8131987765054960068684063551136115583322238106094178220367248079883983122719266856360370917155564196e-04 1.9487843737526141853557577619279670871522182951619387382564270078506275613454038817618642315134569805e-04 1.1047404424855733662699540696638830947253817197153190759139596277075294495132826069572689901599281011e-04 2.8884544521669610243383972198874851923733227714435634455824710615879200462518226908510142604150444657e-05 -4.8136717635204738095333069217754546906004469215527166280957527678271738653972588547696719273859368484e-05 -1.1789159600958387756447003819250210552304249783613873934302872144465104299409466258625977302534240240e-04 -1.7718604007642009813978293607474981786415758259642822999334085496405417916140446987931056024588803404e-04 -2.2296875486556578662599769920444032280694490030897598262792333003795519947858586610339326594409713081e-04 -2.5292786821360737412525547139940948995958149657374220015667569610716083480432066534689778857535542722e-04 -2.6592715204077511030051562405496935044154985817053077965960121135417279665509208204959968799606892840e-04 -2.6231050204451837065320098902831507223300641678472706105225435001369412935060578260815449447719529689e-04 -2.4391451933869068256586796189666796332833529245681200100583057406041204680635851497652775243321964117e-04 -2.1379877883984257174438661462378723634583090902475987697140479907644745881724924208029847170831890677e-04 -1.7575065558794685883794570510914128257055374707029897023283662814497214450699727491494886826155621881e-04 -1.3382894565128429811514250541828488125651570585200156872979973586989215034124820825259365082824991467e-04 -9.1852362259854594330691150598137152757382233036724921797963841759955191349444888544665538671411838125e-05 -5.3011197579889457298211282234715286998042885639011888699672029698904221419756156857967684054822467691e-05 -1.9532126172870289211499658853756296141402290521480934673496346724832895085127210182382899937521426770e-05 7.4328515106880497208196672157868487150940644378711030319142886908746489290590960481084529339932233208e-06 2.7674278045974569936480159101117101272503380212317467357144406529736694139812953553996320540076896269e-05 4.1712945053788511722924819859455942940508926972111717701371717666388901575245268479527389303908146724e-05 5.0539842168730284842174910243744798893035560345252311260638018969940576563134059441480817865610653828e-05 5.5344503682804975535396328072798020231705310820464827561232224139315427115162301371031320445528657331e-05 5.7240703243459997089471145191705636421591882504827812209833395395544405149415686379518467372592017389e-05 5.7081572735226318628341344081266440286653236825671627125894048053136409150801447880961885057403526156e-05 5.5415117864730652430187350297538156172230486201432918178523237653011988460304334584899015803325855841e-05 5.2546711960355886964764998856018189071087945986045214076262088418634650827989030832942183924508982017e-05 4.8565709020066062678085693076163561534944418705774498513765268472531639383573328534559888225721634894e-05 4.3466768530336552263074892265651924564896998997119966350465669860502230320409383471492750161368094543e-05 3.7269540026156073217066551652949055206087898194736732904115425122580918862929168944158398853666446084e-05 3.0131798795261037581028063393765316925522661241334290210734733973180609591357962157041961452005640004e-05 2.2379113895448900124419155150554232087516777862411875991526895708474031818067115398549667054813261153e-05 1.4457550910387161136402648698863763727688358989285151607671520037391377894288624160895586925863102598e-05 6.9406758917281775185499939500990254630395229907034269068478183783748876245504640634584811823305679402e-06 3.8195247488181770370378453787533544211707409465367836893490960432441976000742408555092480552367119801e-07 -4.6973353528758763003491695324706332845154675458773228521175834392942976998387940155337104355573449367e-06 -8.0557090884551518877829786718406831572445702579752772455574278386592436988452539433781766221915294212e-06 -9.6070292883946370416295271819755333868169006874070949758693171830203245047429260517912092061649651546e-06 -9.5879056791534677523016714510655813150330196721633224609907594161787024797672825285554409681585090336e-06 -8.3037862713512377298504858203333860010286890563661723266869322238165445618349449863670210763726540098e-06 -6.2682610707840901336150022609121228715074314473366853159203408185407202007374781163208227666290849452e-06 -3.9377708096278951768948964037713140110459430063347320674953754425015897485613926351109330343282364086e-06 -1.7603002162558267216311013841732882019797888307971568479414691715385501021741670706240519716673433413e-06 -3.7501293772198868042609764795579348174932804692664588118034512876800882810845433941094531983337942601e-08 1.0420336684959356148593780979393981334776711774780388586586913170641311499517512268582693209217676745e-06 1.4466939519969723557600024992552864368372801307066090680425260080410860512692271277770573629238912781e-06 1.2605061202498608121741183532735734018464758249134847158939004939947301086592242647949136010290171913e-06 7.0331760441835463768527654453602973929226482907242359366379485240061555379524699501758662056177136860e-07 -2.7787122541273097442180603322561895009000143774798492228344425744617376153054471979512067086858250689e-11; 1.5795848456293312974676898588189030849932440388719790482163979447258515223026474498585408448711383025e-03 -4.7354184295752193105420365236375669593949252036692299624868537609953988429051846300887202153042707073e-03 -2.2602508665592997089673661067191124120711616526652312562268870938981112520656253304484177663174133203e-03 5.9146280551240907902839516255318766253556839024617962071599679736437903752329757072807190843613575447e-04 3.8742022966209969476821666462011124428234060414298025139514019336173896082017175471372694186837870169e-03 4.6304928329040285242647148162398485603175907268531887003636043674266914983272402547504784680431986932e-03 2.9040153591872920600934622969673564785034870140096571799958250511458365915337530755783975846137143954e-03 5.7459129474356577599819532076380298890151920720444170790389563784995662590257788890500520720074869530e-04 -1.3110216858520286428698419502697247178323174240481812516235063740945171993157718867677214156651622311e-03 -2.5409172965210627898694627519779935263135769701423284020256079090383735703160291043534913047781029963e-03 -3.2212331530509783171874884844283420993347714525970124885955780858584382934896207231822758029625816299e-03 -3.4294728912283945057123687876186501475622377519160292965746250601367012292108555754477215757587908373e-03 -3.1123663245569566199963728527191181914763828418838671103432274823421263363731301263523452785085242148e-03 -2.2173753797487634239777334546843616859516450027147276846936870897362681506880208551091398245898393066e-03 -8.6205754016897711519426195535274436700596273698323387180127005214497153823179220225991238768074748504e-04 6.4904283435744347776715001132932884435639378469427332902713409993548815627606386303432741394295887478e-04 1.9573738892223479470752666721118507047489481744724461621015588728391696106850688924802739653326931482e-03 2.8048326385450873403673193733143368165884827665488557680249175309816522965896103435387647004690198719e-03 3.1058649229665354867381884801055917476000214796883436156994648915085597502256134649713908471161061813e-03 2.9251845696927854183503688014320964508632351585841439856545170305138323218091863558724414850944586542e-03 2.4080263749044160621478041758856785826268161358721271410606064252034195702447924550501267979287568826e-03 1.7131160246863548687345237933278044357203640980421728629011789723525988736996160626363522751845640587e-03 9.7132645274984746732580655985305029851454484759992993105861122578641502383221990725138597191040178558e-04 2.7018488534075404726677241680590930506532946507771278575565576532723200393795193539033676365037781905e-04 -3.4423038001240223132408401455623862935315242468952480869091477143779903575305084874032988438697676298e-04 -8.5587427828760495895941183829028971866624657372215147407800556451775061391754564222322818956962624812e-04 -1.2637715870195310554503962543042600892579496541070328000879618828555556503608734924899245286839101741e-03 -1.5684825354610506263008746689858248101560403431105533619399969168888965598373633202968913489536861216e-03 -1.7642563968167468260108065412512778978791507621961041584705478341816586447308122638572673722085732940e-03 -1.8390602655076512641519921027206760598749543047926878088986119104764644541719213424842430702681007797e-03 -1.7811181545925197623936928545781979806130445122383023292750123562630134291891056586527155721241995545e-03 -1.5879995896212924919052852674582849304549918186253296112675951367300611696795773451612747336866345167e-03 -1.2735258447028319937142865229305136039243999992757643912352730801592776961043053209936201897266505187e-03 -8.6937624209286671884324141677536824343640621535545689624906979930098766344337293623909629683632332398e-04 -4.2043772972953569558050373109675924729149736625800661075885662599732609816849885698363031519213047612e-04 2.3680023515588664130358694538804772219175180906794681312406496474787669381593375123262388523888712332e-05 4.1810096101443979329485161145708741750492002348350361581086097073084055331313206303276420046289268230e-04 7.3010608343170894586761520159319541347369132795241789961483958459853133694189980194991671961761446279e-04 9.4256878134705606287389541440403617224520526602582543607327330771841440510003191914466212522511630510e-04 1.0536052345218325282921098039383404401000306307501785556123188261860757509135967991338370017146385168e-03 1.0734444050988601675127015596229554974730284001734099696590481239044886831959490526726233379496095671e-03 1.0198890432897003003971060320541200483487585159553537958912298505740017708753522065346161954095066497e-03 9.1384151928921857257682378537908431769192429833392658212480271015811108192390295752893826065137771494e-04 7.7555292785000203534753724555779081634333484456490835568945924552919560480796755725848349190619391223e-04 6.2229444659918374010980185671546543141140547794791732072226029333765645360533187629535130431367333690e-04 4.6736008359422634973132562464693221990136788562515353038282835348527216065319390516081677420266723176e-04 3.1995983657387154316636811528409952638901452489893145078097191889166953211896479967488332015468606577e-04 1.8568878264782355154515100353410993555553680214986132791199033572328281497493799865414584483729657417e-04 6.7241875242797793932654454950356890043117347383954958995909207163333238491847455227174855444179693617e-05 -3.4774609017974749005317634381481968117090044304474622392548143977244331563018645522912607976684543347e-05 -1.2097641708149970051590461253407428534830847904287905994723179177536154125683611997507125452845949059e-04 -1.9238688416323065731762345044947394722772634702958737061528553294367870505452178343500484809397607645e-04 -2.4996202372984603950793388220782885328498412178515539630229704699989362338970695146720845171995171698e-04 -2.9428787947340673868569057000656762608976968273420789036196708475641788423835587230276405354396040180e-04 -3.2547785737186913976836501639631771557020397304732198447037427011120975768311618660717803713276895461e-04 -3.4321017795091755874405175728222521700471153962039578214704430940660907008094948720890222893712410136e-04 -3.4716543968617017920870709933840035728697772163099827676697998935642260279062646911012475469956489764e-04 -3.3739851258021502745780579389489091319456698839409319002454428130431009796185951784290099816592981822e-04 -3.1474496366007986568499923007578826662568448785706505506937377061856154926498978195627880376413368022e-04 -2.8090013435217187679724187727758752361168399105315841971754614638376852057827971274700735149645009263e-04 -2.3837660111542889190020246847310403732657765278731710246193988723417184727669951632406876696015975468e-04 -1.9038951269269763310445254563716029805234433042289240066347580597413165854505118073124352147231780216e-04 -1.4049727454932784140107375485867942548116731751463085361533588306908886619965189139742727588072927075e-04 -9.2142192781067339311166295724928200129934537030101815493657275617566298541843549689291210998386789006e-05 -4.8218272030321101164669360526502338239230244252150775349349310489478725158911417925954620280163165082e-05 -1.0826574759287393591585713704588594871698307875746324733920686055949593321310142398526323725270233076e-05 1.8833079568006939904881454052370786433117220904734335623232568125215097032994742695010044012469246712e-05 4.0490089654951046551243266514741817281946516834873662417464190738041393397317713597314730295028273036e-05 5.4740576812692619882799679452773259606782426150460844769233168874932687740833475623491962443110645889e-05 6.2704650612286090795809161094769340022725070190749942333873579731258901744642945355832774853586774136e-05 6.5776830387756997094803292514529166590057538076440196921239376603512207350828014583578210553845562677e-05 6.5379672096024626621404369308325807994895982643044700519090761163236800323053468169434272814310953773e-05 6.2816028146950253204730609804796283390963562565953439951806656577588729394223819290469356860506509394e-05 5.9127861800965660466962789422592113421355601605537413491296634642498756101559086538882977070915069038e-05 5.4978014323784454094986032227578897036352180207200287663324322430835211085012101849235142831689313916e-05 5.0801231873935110972383763862363585387732591793568993943162062364186020410578954311099589462828184292e-05 4.6739295461417502945458858612291709120149766440723096076936676945589628917016463601273683100699414744e-05 4.2910125948605120941696426981007404494129616065424941582911710295423878140495472242049740510011469210e-05 3.9147815850635538728603247146632534661311805825461112265548054085402596931778891302679714311388571967e-05 3.5427800566109728298704114276796873821224455377338738177166683351482411096576355095457067214606092179e-05 3.1551371275263625480926661225250220032694983033460994521700615786536731387868521892333921963758273774e-05 2.7611820899615933870686854488937491061099200098694160084603311431992070408486921603238079513918518793e-05 2.3551017952744353890152099338296340272802443519605446960786514902605063613949960878738748111981869971e-05 1.9531011635171944335544931693755052849695288823203100893528533713822914887377600661579491183218821488e-05 1.5642161426593741669834839683749855010815396754103028795241405975267824022749324707169200226811166670e-05 1.2049205827082234590414351938321138558669342667731017422945684395083169860312691592736084844183067091e-05 8.8292330926105480510350570407640056459088038839822506724194223522858302582416801433160110420230485798e-06 6.0370592229018523514778370623471855343004821123641163822378087462271503219213350349796689635859461305e-06 3.6450583089944119439221341829945859001435311222939411861052090228479268764477600129578455090245794625e-06 1.6681573328706632583457165519817983769915344323467981750700200635400985744781642380619660673529355193e-06 1.2812516269708748683115927371267286233460261036297171239095844568767653106809217061764613412486238058e-10; 8.6707884841026441205222925351085192504415423412885474119756950686650917035291838648964750475295294031e-04 -1.5822078448476528532773856081451233811080760323366702116126216417901808621768869879387811588414597146e-03 -2.6733680495662139314260887352772301914447108642818708882573327247295767033183453655878307675988266946e-03 -8.3459158187177217051058088309438333606579645699050482524117517757954684584873864004329502073825307157e-04 9.3420486920898817432130712622760266942536102265855933197952354552017655427728610689965210880333148568e-04 2.9040153591872920600934622969673564785034870140096571799958250511458365915337530755783975846137143954e-03 3.8290825691549212169519708702941068830512566724242521857372810859072668767104995830617356679078032017e-03 2.8629939528986058774986034009718385723081285219780705360541874604999927078965978535472770320022742762e-03 9.0735542214461351418480285068395689493031658293708497948424613856622484698228721273797367996952993150e-04 -1.0128189430861538905126521394023525302354874047291286231465863579834033820784091858277370716291163313e-03 -2.4114862707029710179896257543865968331340895484420619836515322818545056088055668363865243961335608478e-03 -3.1904995939556214071708303251054400725694700807496068348333166688789430757511866901048813918445436182e-03 -3.4118235488916685934917400499094099082690553269082402712005078803842488066171919579738343183503579560e-03 -3.1485898112433045417850474303158385409321829740506714853227519643612762437627639303396615223281300867e-03 -2.4324758629147868462634587112911093507157579433821201954408909924630144285380431041889583787952427064e-03 -1.3072258682892498163414279740917038429534252366981165469780513591372774800917968251744086567842619472e-03 8.1258168213024757481290525551261218104960283909975318723550029608902654791679760026789324100610357442e-05 1.4720996997673013766482730552948444690599750986160428836385021170963131714086893377498819812615354733e-03 2.5775274345095250514717798927662200014863811187219256815838448313332682252876181983032688700735950279e-03 3.1998032859634038993306076784944870423609931149955397915684414567896571296464255091405309948398487512e-03 3.2920668503204281985689253229236675628141105454908392478334026203483003916401340371177856562899629579e-03 2.9408132608857211518542331568446081996841758338245197972980539558681222768788382606825136443579273793e-03 2.3001611569527479022714547894060544086579806117758885926437047090085666700777941108049707286405896137e-03 1.5250865900994602055510578688169162857309968170580786108500443737053213542333806485330213299639255888e-03 7.3270081985608125891692314009211852459310253970524331843405881630258382414526423452431234254448854222e-04 -5.3015545169055961863782653570724441752731341116264982811530690337437049110460359190071843193602761672e-06 -6.5195904360542415720756489422241432806103639606678615099805058329670831915944846375038388203072634431e-04 -1.1896452660101578282077919834605131103105111927673870568847197469761093987293581884827630742507546400e-03 -1.6080444911495064817246225781358594349419800190584012786229195146842828450342791272246675878342461895e-03 -1.8983439363693783343704608236213562989282926262700904263226802012052251795078912061232162500789310863e-03 -2.0521107143146406773844853713421577827745778940796093820726837618575062983282504632839797984134680122e-03 -2.0633144233496197326652734129363301637428850884803895704011728837450675585583917159035079787414993950e-03 -1.9319196686583670805054878588580057486895472034734314079572553626210686618133120159856259846181056675e-03 -1.6681963769348486666142914376933380890513462736712721327407546329884676985539450517123019162671398987e-03 -1.2943976163624261465105559360178091593108772102843372622418307384169155668777034106493790373576514601e-03 -8.4494579699766092777817316578471714392325569029376648789873758950745836259905997368787452138544317555e-04 -3.6307856173642945830906493200636465365158158645786876660247611374564533873110337241453294148837554754e-04 1.0532924649848024037721956151927187317249332453598449322971373285968790346732596169798943542881334109e-04 5.1812559030784458314085488769288076769350985041212973608416924739219489742128426223152228334443190776e-04 8.4326563482705847207856590493238503471891539576779867332352562393381869823721084228604113510390538475e-04 1.0634091962605090704692575587270107343559844003847414356006002767912406844786905029942475769545651849e-03 1.1769783932607969484176982033837092943158704953515344505505344930393406227558041075212073779592138464e-03 1.1960350695695972602578142704130970867486106754173604650572959522724266442883182832028888143773272393e-03 1.1408116346121707923346485341216468922584871499774570092161875302527489238255415199923198321039485487e-03 1.0341170443772175090345862111287569594891662672286108045833278898720947154926274006326890041991448097e-03 8.9704081623657702665042563995080726978638760601650064009560770406832934470650522629394615142943208994e-04 7.4620363164842062002471176307973793301100393549470663109814229249659506787055941922558211613430478576e-04 5.9289896702883554795868977542527269357350097179349643455780800860904280629878047890166112023962065635e-04 4.4354574660598692502717604486724158327818222597611563295306457458742662803801242753197084270708993077e-04 3.0099836226661693282208748174652524931052211892692375223713783090187928555830295052410010672746902872e-04 1.6639736144247206940452451465826619509706466428279912828213293209699822479203106845096777824892059291e-04 4.0906661138878306140981213324470492131407506489715750144868973881511552493151850785256430552961936408e-05 -7.3938638926548386776460742600823371618317464274271808540408915405372637006365850963569320123673388086e-05 -1.7621584902437651729602334810888382628267642336560600248495916718959445941242735781899388012010395732e-04 -2.6375553021784509224479454514881782750953088290137181947158023429991819314013724211266375265475145088e-04 -3.3405359200330538027407243671644274521760919623777373426307413872054570971188931354733487424991204541e-04 -3.8528771325580738014435399232003879410635061136013890413826413775419042050520527531296582121080186289e-04 -4.1661130908902387839009100207495302979690056768808273901161079336310445078110473926222531875088561617e-04 -4.2863774535603554740978574124669034722321844850009640853295158169472069279073959817267682547386247793e-04 -4.2289327423291066620174907732934639952545058081193455069183795218591503885737488802973745583249093604e-04 -4.0150539910557277642109809934697108592792294022456023296074642492722430949552979858278664222615123342e-04 -3.6740865851622182412581388385092188255984628734810123420313302703479658122924083147891301713687958493e-04 -3.2405913260299625692034492919329871700769958169686685821847888402141631010198886132297210443246054686e-04 -2.7497106127014505043653097132646549815156135532664556217778124136376416639327169023681680325376390350e-04 -2.2328696316685772254530454943076764006379506690050789456276383715614115572044837229582518687082712811e-04 -1.7180004333188886320665667005444982208393028209928552143435415489281106373732077701733990681708612502e-04 -1.2298019328775461974005135196064430754938001048456209612894778814307574584986178105667812246736614150e-04 -7.8703331916922403012560563473434541588519396440600556619695972309752153247931400981038690388142345113e-05 -3.9858363851671924892310230664215315847599490667261034567045506572741584742302787052657970443290460541e-05 -6.9163408881032967943238324150813038886259976965434574218759737980592967854963960162963848069651952314e-06 2.0041427720465017967146483690275273114575379434039120611991486760138145841229089405646936752057764872e-05 4.1220066640513670756393373274570284147151682510973400487351242453124120018387606461579737882397925395e-05 5.7213476654347625022978930500813375200975890060365194259194509416884948115281872109326440105164324385e-05 6.8801825064402217917600947159198530098757184050654914395362159320039782950665048101158662394536635338e-05 7.6529383042050974647225930067069917357651867523688619064835550482016757251584528592697182912816248125e-05 8.1250794039773473849573164747600344649043175871176651491521770118409197264195247478126472464785246281e-05 8.3503048552207024805845647521336962589098171473041607424642654997414747890937338420000365121753883903e-05 8.4321036242509428878610892592632312521344932660185907970256890501583176750853399428568585266378395977e-05 8.3643098595769629401534416090489124653917164163187301613475929215031408763688483725136117126434399377e-05 8.1959299703696525089446618422359435528922693348720545151262792689869798269284902070571606229562129340e-05 7.8696794561296128795639974080120437632268631789388493901385559612745528765007489683426559159852073547e-05 7.4315145486530837855413405897795375340470814301327947336941134433525301215461135105561824411952692855e-05 6.8328291842135284767320824773361356116737178912163319148210633474624336715568514856709869911154518272e-05 6.1123413202261234038407064426587601732544699894143427220942532654749699303116941064034913364516964472e-05 5.2756444867790447697005247471532312954371954038754277288595400774142263401623980307960257935064828524e-05 4.3732391638673177638344021151190476483546680669710756384728621057346693396676404446023513911839752169e-05 3.4337016130145435389690526943756128285531088238002278082742949868321195996949528983637239257581088048e-05 2.4964670523910811986998601514105789370446225934042535772549860753524768805892051325271993227355211869e-05 1.5829943834587204666831912868190642273700324172975312382207816173389904888044033411566989753098356513e-05 7.4866341674192509578130532877730754933100260072714485285017361935254926419043083834029280653502925165e-06 6.2763844223996581803888079560700460212881443714499346183630786480294814505268754712451485022889703057e-11; 2.2337868717303506032462268425650995924798005905043686671385678211339957853410250260197442507741926916e-05 1.4483199129735649020426372184266198944648679732415868521258646126749161554039825908425407048439838162e-03 -2.0138756556533824106845417777937661325574256705556213623534856389379930273273600633769030904006822383e-03 -2.0394044256855542891311723102276410146803779722815079243839384328040865984562118247967773680652763762e-03 -1.5034411884175415018856118650772440089699561009431483560533381488663409693255274926346432981134112635e-03 5.7459129474356577599819532076380298890151920720444170790389563784995662590257788890500520720074869530e-04 2.8629939528986058774986034009718385723081285219780705360541874604999927078965978535472770320022742762e-03 3.7605005378105330858309247072722015372267989886719234366159390832385337405874272496813901540380916187e-03 2.8542225775443953489665679250082486260965148261388370269797455975098265948617157131564051540357845198e-03 1.0167776784356137989273999268173286756881268387639979078873388209220813057634317649279771648238675505e-03 -7.6603456797026690808269419443250942005044513892960294003187384291808137756328086976199837535799062763e-04 -2.0455906652822057381480308667859226419860813835011628177377842907394933873044598206943910396566847849e-03 -2.7830126415015894831862824300221628340210177008198821756285446044828243685368845722943785590731053270e-03 -3.0558849871113591736987050080212416413876577941814836775807828333753835687043905826451586051437742947e-03 -2.9210472590454205846752360684746711306839787395939133564063561159851353740431506721713393846391550607e-03 -2.4041754398731894702617225542777101134142813517763519339315480695692605418421099250494805926926145764e-03 -1.5409550220273631584689895928394514471268288950947446286336098124445656649723910759838387553905635647e-03 -4.1977923733161567536154346475700382950623095373599807304580719698884982439406834139561654493613062250e-04 8.0010159558122192152370632970979716566459377035673270345885393226979228673377554659288226040146472618e-04 1.9121924257664612493082306232120782223708778352248100850788500817121102038181947865506792933285376862e-03 2.7192658523089326641202086467350053626254123008091395020440813563586428557273596130521228659102345095e-03 3.0963001118325484685242878639255484510242028510004815976922821946612975229044944013651632154047820689e-03 3.0239960295914825214562808041549969135149176922357839781398829011148528455120816042511707585917274416e-03 2.5788546428508001770357531113387407052218955105984746622106563469476478963717864432513612402952641603e-03 1.8920538494356812074617834631484098471618572075281937648676410682076188870721358461525082818842713081e-03 1.1024220694603521755056104723180945803399340202962378987680225183389687993303849925585501425490200160e-03 3.2295501166158519025458663532762488510517693041854874319696076034472607622421858823535925709845625430e-04 -3.7195476806164606426037463605880544244169936217642327551775620069442933110334445379888841420631197210e-04 -9.4313894106839867113848442609040462224801537127348759551986397168837382553486421947943737707372997008e-04 -1.3767261966983849597982320503111222038931211982710208928192261128645243649605739227182252771174005837e-03 -1.6736830886042194276588587600635901926438710000690314128981173531505564112723033980071260277884176394e-03 -1.8420564421271608623162753437875612014050173938223359783075182402434316230643631924525636279611234213e-03 -1.8921687777692578240424315417131080350500561180898012846616996803226634189874902213659324846451182322e-03 -1.8350278842338745242617743262888257993652119278485354012056535831106279546394768202375752600649325382e-03 -1.6808374005523145998998508403855418526404384487858303448140752474852378587577147891306415578374906129e-03 -1.4405564156678373900230979081237223865222942012588990849203369304732346401838961921574910623466953104e-03 -1.1277766141543719623202217372023036473566461980598539322826161656901086344936810239276981211074495543e-03 -7.6024493905450148436156814416075877620395252898516715838998675089780564402696577547936991694667311658e-04 -3.6165331671794632895262477227251288239095012456960798381411997477086416346118039212356770947066750436e-04 3.9400061500213661650508532428912115294285137083171906661233533646036519430576415766069877221117685634e-05 4.1305599361030108780622899415127981703716915016422662897598097164408640703953558823153282654089286329e-04 7.3252660554069338825780602859222841794547598077118289002981700822885911864687958440215497240966857548e-04 9.7832574217668469936501999181335490012721972267748123000290803017420739088064103274394342703291587389e-04 1.1396545629449017523670216351596705843406756989743853965459372975671668111060805252288389849499246587e-03 1.2147550306941904565771585028583645265699593180804163533917304503010326790321208607093554796108656842e-03 1.2102397878162523044631395459370600432716400751088186884848448623333133880872427909829815333014483526e-03 1.1389741279117303164840407697180618506778740715670084240131690103289393698953821354206518775717143916e-03 1.0173928489610640232894853084612053053047070332321799515491701333316006108268930386040251638860462888e-03 8.6260207438516910703088563604568886756260921815052973662578016127471593232605231467288502018750137600e-04 6.9003526695703971547830381987266704573717281825198829787732213636263929059363596160062993486106481144e-04 5.1241449942991729200733618809152406046652283184053439438139676892949425606143527790945287740961405511e-04 3.3981950979127597915620636575052799273730523329623889260805286680674062249937134189896856817061701812e-04 1.7924019146007007879717819379611227482798652703939020578416770652778797079770948337338188132646983618e-04 3.4842851777743473732701267092698521947883043800600978931140347643557930399593342295249582193194308818e-05 -9.1278241725631421188621350453012684850475380023685158376881651016641991867100809498311926619864246533e-05 -1.9777842256381577029397387325500553288771425156862161655745918582249624097048538049150264270045871279e-04 -2.8439907113668800512863604750581557637650427956066545612384054904990841772539856782190930975153233324e-04 -3.5157890110924986605004221472534019090704472816674469070041752420669666889915371292701065170437826469e-04 -4.0069361794524174994546245060475657518842183759833689489515825316782292833277232053357511495655861933e-04 -4.3315105727170917968250032063068419153197214015875177019625695473297398035398162163271267580928790306e-04 -4.5004436286604254293154776961252600970779362988757766457096178262605615467168322849846717468190753191e-04 -4.5268811621496739408721156486864599215387262191100219228655001765261485960227311684571647214279542453e-04 -4.4256869116905262444573318998112057481048311875410240171381919927503887366627569690521942142919242160e-04 -4.2111198074401058515324541998616294635425954288019911333114978244284347945748856644426102963505579400e-04 -3.8951013765880357076309151051211041983267988626949343239422045001197779426785138314152315707716461575e-04 -3.4914067367043554570718341544671417696638465961232494701758587974140745715781267592360576621480863783e-04 -3.0189150445481045067003705295261600915377497270681630116830543301869667688826350142832495181971939119e-04 -2.4992550254353353107289551293049808740302187272354747298447199243733169144902554463382726182813259936e-04 -1.9510173162559722878427806853771625909475128882761955488026076702392268280291686255575888611863184719e-04 -1.3960005863664490515369206449474182664768116376765353114547692198971572663977060047220068316185556388e-04 -8.5669779752247267670661503743007563152389409470111093030900747810456552478168544309183068020213331651e-05 -3.5444899562177654955802711791718144955344164915143105480060260694043456969791045798130350500471013425e-05 9.5144178462978996318073020520565055655234180837670365506052751778310424134975688276907101230238785728e-06 4.8185615589870578053527796528764688250531341887616244130497032899211061011757011062023374573197489594e-05 7.9644240459311716648929540086164113294143600292420233288489626919947250115562813859506226039321086310e-05 1.0390619550889303064985537137690326735143468294198871262304733729632932521291304549464138435571477291e-04 1.2103028873767976592694809633832712190373974403689094648777831682446718342682385701533410497740122626e-04 1.3222957292791894852872234257564933490580155674865259093860964768723935078683045216197498758828068669e-04 1.3753412550805022231010734308349712788929863564256478652863583944476843382411723567060862724242535386e-04 1.3804664376982824318629188033529485843100581077742411684090552450691812503526971364209486855824985472e-04 1.3355639655467919819273433016490711081743174078929373170705144594872490164512815668222786198812021904e-04 1.2543041294569220039100879212374081226036259997433178844701118204286831087815578964440152087557905111e-04 1.1372349538846295171886635537704228544165298965807749193376209309250094475443692157417425495073429978e-04 9.9691633701469479813849612392423909128338684291956067073068149100666202862839948424387674033105534371e-05 8.4017862139505221185649334655246980869521405930040176553511970185421190776329542141009860251931956825e-05 6.7876138165117231687882825503339365102999703099111444145085878636364747897068669815531219104576408815e-05 5.1952846880336715868777990332231486908344879606998058801884597128176373437548233875168042302963061693e-05 3.6905819980081388143949921449564335778160275061829996151965375023513739192897845077367560236858780613e-05 2.2968477163784629359869863616388007337778301486002165896714733632991594091692320781905203151815637506e-05 1.0726957922211645316043847848938429708776536730141806774059978243642963439472922775773062587883790946e-05 4.5746318084872850925440400443449452906497610863461554770052049691157136841270164692831021216919298999e-11; -6.7016894626888123265429669962328908925798393484453667920967368128820467151691533341027997141560644370e-04 3.3890709153218456358652444066918929755005818255497975987766800096832739394186430498639784317883181290e-03 -4.8426043090863895069639363490545327015776636031060895288675204838150122435102265096358706686574500567e-04 -2.8928700291731360282188432487990047917875342304942172970091773861615872341827199194780402948506310847e-03 -2.8164977552886900317015810992505377216446597395294139394717397472182783682896170165291029405319892361e-03 -1.3110216858520286428698419502697247178323174240481812516235063740945171993157718867677214156651622311e-03 9.0735542214461351418480285068395689493031658293708497948424613856622484698228721273797367996952993150e-04 2.8542225775443953489665679250082486260965148261388370269797455975098265948617157131564051540357845198e-03 3.5575850539733968646620331651612060121412341854536575333727138230398263878756973740560241740871366821e-03 2.8611005013643063826204012516699994611077635423410537901971226763614593617504678342439886122514358567e-03 1.3585506310350831067787235103882984045734330226097153861249642419014115509522768248217938120949450742e-03 -2.3609945837953759433309927888004832465675868909512256247081140328360135601620312320100388075574540250e-04 -1.4837284255565732306314225765238982347917356888334832746646731535059473010533359860486424664898256038e-03 -2.2638407343650299419507805695001492650458429756471590898639920169164096760108895167659213714175547072e-03 -2.6360979226847373988502251952212384766935150596516780400525845015434163903171892938437993459460689704e-03 -2.6815777737413909047782365242090774484376039464016602218015588996155634770043324993829736461314294759e-03 -2.4301083313304041338440045403142657467164327406845564235113891786486732275463880193017505012176898626e-03 -1.8763699667429685084015330571669848904737388348157939035997892322183343008664651192990446433674260506e-03 -1.0382654278306677012428202696506697504686162223908016014908818299200215553794649630525885354255502178e-03 -2.4507627545806590205419420121146682485828278521866692221098034707511529367038451625487967148381003913e-06 1.0710434169119016721902345480952286354711530880586995683690873760627869439402958456054163798044232335e-03 1.9903650885291848490260767951055275955951226556486607190104437202564294369868859597695294348360605011e-03 2.5934435391415016133627243266089495800440083406387436633952578967135741407602270185220575555568809274e-03 2.7976732888087315026335333723330907682834874281302900871178589054697289961726789320521038777481236993e-03 2.6160476062733788369392295904091018294656830751708100755432898038021640803902423615448402294978150922e-03 2.1381805498545456529376562362116814740981478738847522650864203311393443538587110911015680076090940993e-03 1.4901141402867789917088036969421844580926316977112115433126257099765153530043853400676900710324164581e-03 7.9378614652879315439029721825916779680121154282294702523813869823988364547912843590594234902888091616e-04 1.4081322032494256652192763624978752562699218109212065958835041545410071045040327130703418359498299591e-04 -4.1639976996573299978262650560055345722710400954772138791088853244338024413175764082850656222283120758e-04 -8.5934852418002133614000686210132737064980923848276060640564860528637498062892614659759093480330798627e-04 -1.1914165219586252754328866835292670433708310071334867421164335650745643424696241124030220950219788395e-03 -1.4252604182255489336864930778454950709048920531031023424296906770441738131839588485063415919493933292e-03 -1.5742103868770635414661610286781527936408737851265666992733435617729195797682738978050651093136806435e-03 -1.6456843394192147487257441155645596759826360459622189228351968495825941730560565598505893645270687107e-03 -1.6406761082580927012767700754829832484739495219087225641058742468734442042946368554058909577501836017e-03 -1.5558648972592043245386325078661726494178579360181573355030891698176990617853103600003689951578889327e-03 -1.3874481296556122627446101198801361866696137557908064746923488401803993452893112686855352470213825261e-03 -1.1372134227682306307869657871788963352211143303616919429627621059817641333911656776408309486869713876e-03 -8.1623372893750645867083713828669787339142910178133619162482754064335172708714970249060189879092209917e-04 -4.4521682696062544140788269200890908062008174032145075551335560884175380781945642498914684028492010259e-04 -5.2515566615756496052885078932930805714483794733190629238143821433651633173245142869613850667138082863e-05 3.3023484275138797847323680238742662813890591663886104227547460826869054891359069607592216410465225438e-04 6.7167433675623329916653125828672880213628876471290698192890116628277424432627101940426557167319037531e-04 9.4515558092382639031645565616200661943756291900892608746138464598903420217542435046015581159637110886e-04 1.1329091888502003498715827849446826433613945335025054775869210098724599917918577726868488258297498547e-03 1.2280877360883615846438513472176313324155292463780573062404202149905070745358407255131007807758419797e-03 1.2347261422032988456898923962072751601920731683878212921150690279132451151175952027678784896873022661e-03 1.1655067722852211291236267507222944591404459324620517151651936789198307818194834777839040460678547700e-03 1.0383269873633290606924053914808780782512758121656625154431074030281071368366648140579036528971629796e-03 8.7311584842870330897457712483740663850844798661546791555455109743158893418809628486658446930656460992e-04 6.8940788570533061758240328929702137303553373471985941289949641264073868024536157923429993860111660903e-04 5.0338593350702806844464943386449173014989879890289401751882374652952374932207700524555455384504194477e-04 3.2647049524557334432066566883594777538865005803491840897141831033796005509854673841796360118363264887e-04 1.6540499281047909221044434379936481884004854625648705569046417890514749603999016915276421929642238549e-04 2.3895416005378395626963365547263615834961492084526810106150272718973342782888603370233715781779070816e-05 -9.7249383227247797238866744865375158860903905223007125026588316206058988901609225111695651471783239100e-05 -1.9883830839161432572076425627404732281083067376261417287302782140433405892894979860783511123903514353e-04 -2.8288949135618726247952430758342099710076572239874726027549551975621812156049637751591417360178198466e-04 -3.5105506903970009559173512138774532028989355879229185544237486683239218268595149502562645500045840824e-04 -4.0404837193360682823353647412278601766310479607965701746369871615165001992148233722591772897208118970e-04 -4.4240428640738553637055536961303274220972000183856073441499372524752749792826454953350437818602546509e-04 -4.6660794832660911169064241341970604058520097702359213093827973375363760487692258677852855517770200466e-04 -4.7698136275579723078285945312375482015412188294355490167347908968112185942312116885298876430758763197e-04 -4.7356431240295258360058791642102648206034899706856387491240864457194901320299372864265721549237612609e-04 -4.5666048708080935216263289426847305909368043456481833895531702496363269827204589697926008510441507948e-04 -4.2724070414972172370702990305688390405672066317577224364583096889768629645414088954650745534723239379e-04 -3.8668106938334251305415726633044667314572232663963317846698221571078248980421577157005815711805071295e-04 -3.3614091846719711119245780375124261729714829793073641255452549255082225452954204845845683827737163866e-04 -2.7751287032486702984067223837805647966218658927456472926072015023637309095467465054332540288914876871e-04 -2.1329305531258096662342038803286251672152723331948751035610109066658708506138808940852601369394249433e-04 -1.4649066031633115449360332136552213934979941267484035394123957054930252680751749964896758262198477906e-04 -8.0087959302633238912906256082657616708061923785139055286830406131599992444877935527258888504134468177e-05 -1.6985192192752296786266661915276336412427215445014536883656243654900557325407201206198745271104112298e-05 3.9670322878889431727197041116343834895475269318200840520032141534254658802342874166849702778921061860e-05 8.7836599480580275111684129051022197645107430613817872152578239143066987576391765136634884090905570049e-05 1.2575123749225737944707673667501201122779905056417961655213875297969436279706421335397462297640922553e-04 1.5356898579506679007776547829384994429698658408559860223230906368257101175774569828247849468574193837e-04 1.7056131089162706151035119116594704811116361734228571429374463195819988808763623878355075069478118144e-04 1.7795628214687112021925765838930790357429026936717420285760481787651005414639701169072496566567713698e-04 1.7583931901061406243921881554067105239206997415222515387152582833254981788398202043574730386025116377e-04 1.6661145719672683068326825332599104446889435368180188328134128028454921920881196265166897164194827723e-04 1.5116738381310662177289189149197355367567227442796860352300626630872155607420483071986410956411951331e-04 1.3188102138935653769600096428974005505165716595332122001984628892689492060333444999079131629516448191e-04 1.1025809665671265981247898515055453091124770285372960999468991713232551042967142818410389854106728051e-04 8.8215882561909697922438602902706532315994623104127632349842638783207099949136279835574994849408270511e-05 6.6852524332511125758390628642293757988015514809642715745639652904750450369175369869845498214220798690e-05 4.7059189522767223856319410322048128115013776008076497188861547819125817688793442479386977294249838557e-05 2.9074355623158709145422870682818037079628459527819500139479020765999113585511784084124526217868655622e-05 1.3512495628817597015163083068841663114422706739468138367262557406616411694116401778502092993221872875e-05 1.3815405153065052076017554284212997737017051411226891766532232813542347584061788762372116911747567257e-12; -1.0831919368534599663393181322639240066083644736784793945147056907710606772758419057135523261964772669e-03 4.0502282897673168409527806794062584811862627081019785833238238577429914260060776676833894807126644284e-03 1.1599292400158450747653668150689277693298305976742415442398197705274810622967986215058816098802246827e-03 -2.8014908116434514805599062281759091275813220126874300485939572224323022130508184641371874907310985522e-03 -3.2901254188300942332358022967485155331870435142953784951170757514181288231374865328749294654453657671e-03 -2.5409172965210627898694627519779935263135769701423284020256079090383735703160291043534913047781029963e-03 -1.0128189430861538905126521394023525302354874047291286231465863579834033820784091858277370716291163313e-03 1.0167776784356137989273999268173286756881268387639979078873388209220813057634317649279771648238675505e-03 2.8611005013643063826204012516699994611077635423410537901971226763614593617504678342439886122514358567e-03 3.6560666544671722214124014196206516058684227312184070869397466518652452253902134879482331952479015863e-03 3.1564631957705913926618983691689306075609993876691243314844349320121772617728078803047594320143292535e-03 1.8346607728632439992679362380986281487653844270232620086275368888698336096036254587406312203677686351e-03 3.3822974905024347043988082835189949970994714645335553933080752543009330892947447200103978916391859884e-04 -9.2727009066245024113046127210311059915689687533785604869666264170604047568056982784012714100958001169e-04 -1.8377462160559359821082379577446014968224907931314063847414035979794068738446468087162792144717541754e-03 -2.4046998522168444118301604153861799348319029229267805094602917272592594583912032865288934997587093981e-03 -2.6610894011086868343065962792025854403798443495656634530671345954365559032333964301445818690309133501e-03 -2.6195706748721800965633139540242567162312272745543956391745144065089447910771643786347010509398329479e-03 -2.2777547781033437499862145203637925473305853788042658790166474277105216635702749168082015085506529045e-03 -1.6449075467033342720487595805543682784001635282975568748622202361035791298847187509645689445919477700e-03 -7.7475842968076989286997552036257294438972934071835428259663878457353195172127936465570681760644017347e-04 2.2137918885790362319034965290556614232526380231244526442738694928297672145868022099619997724542526476e-04 1.1899893538330310585347752922401758051927210556236234244904884206383211075356932140513783782979535622e-03 1.9738747790359793176371205129360039286138875399303414201133623057054605773696753348254698671731476621e-03 2.4559834809445221484504568215066883003437270938627923878069865840056637221355381539598425675512928042e-03 2.5893868817880815166175644614270268026650156849048587636771560205672263460443825048228981706173189863e-03 2.4011714933792764919198106747044437272363172961766651619167888107255006738784422938885978636909408775e-03 1.9726422177135578313100087442931587939578863644545959238776851451338893002535876165419917003195265690e-03 1.4076215467718488502767738103467299056059197702900461872816515186168238248116962228042174310704298667e-03 8.0184761453990026405094870703013316301350625325492662108853210163161002632320938766214333927008409896e-04 2.2464630679745797300372254776331275244895279547139962942777855141488834696866931770304697189146591998e-04 -2.8501589195763147012963510458049107874084560768325231546604900196414808548476715386259090849716861965e-04 -7.1186621525227120917230800818139829695487187241423022752206985689068322800101313882100383660856819574e-04 -1.0547580994016556018110582642227837759132172301102879129876131119512408582167384823464665243622170133e-03 -1.3157291035258028483022233642064104243849833490999350005758331472732407132289359426300927146702582020e-03 -1.4953382233087129482240329962671022531336762251000910499568075012194504669434261538031825006480533519e-03 -1.5912302956697338880973350887861248938084765267169675434016543568485031387682675204081367189244352087e-03 -1.5990640345426799516654062413702286419174961327081752136927270477794546688921905683206726745017862983e-03 -1.5167484703811371119636486659541442329447017668870427705346424955143097047213037602309340738320471197e-03 -1.3472013434668601169514152395334338567376548027186952665879266401273290454546103091375923356620963691e-03 -1.0992058737539548270124285703352062000702834250508379234719395889938017001028611645451241393243038450e-03 -7.8772185359631060162013436058540508622055602285910308943781496452674994514509224038382021276237515785e-04 -4.3291424472607016007103547055898904808210680208878198140548969954837510436617411157723278666233111498e-04 -6.0369512205585555356225760712974797189925033278630032864359217592778875501515120692262533483182821860e-05 3.0096585160708179129378422802739830472789716009927090024963720542934935817430929811813509119460667603e-04 6.2275608661377580946974665825688897528629395944997778199163524549545586807601426906491382957629822132e-04 8.8117682152710597571801545685103737365521113512636687804384373793337059996879057150068702277740976255e-04 1.0602325512829474993748228182911620744919275289073640861663794963479064826778265931780274430578297500e-03 1.1532884738261236929975100312893963097283377058195810471887517724450341801782480145541919867542931924e-03 1.1628520969920496073380685747455963857833726127511732564494362550031763107338916772801018563666536011e-03 1.0994592579976324112172212724866240402484806696700128547062845840950602417487905389167128068743301876e-03 9.7987339778230982408355359640075416002155037979455766997161483800327896144947239976396319992714080374e-04 8.2313001611515908843057089534572354156693204558360201802617621875727912489114465322655429428639306521e-04 6.4732433460283304326114829084680054682744446322243656786890085777861863618700271852489284300848925178e-04 4.6764680521115904890149306574537283091249334629182552992535705392413343460922348459312649146271456793e-04 2.9629148524981996224735756489474500469680765134378636928755342039409005349750209350400139105246612475e-04 1.4100079029964293598833129780864135161086938857407334963627187093944753308322604289035796042420953799e-04 5.6332103360529144262653951080176314187145251237440472842599369060566737810079931186084703740046259566e-06 -1.0961991047429057299225232063531541402028981580581023427075258936683996162939825736360354492525172873e-04 -2.0604719976418445386233711883846291145722958032034275348441361553580401358910986465790335716914368993e-04 -2.8507345960548126488451967358132500288319064710661537988878643943552229318292411133145889780270824118e-04 -3.4840558739427651043485103737653856071144636948572328893641320874726470334995021737123838231361085442e-04 -3.9753551197860204536354637578882034922913999755934303631750526187824257460847657843282242844460193975e-04 -4.3320443992996105165067438788026503233273575833583480777609938625553437772078983066674231394196436705e-04 -4.5514494241046317007129090089418309248157563748315388118833287173294406933988485263292465485348222498e-04 -4.6284941314517566819659817492178570329237004020739235332504635915094661798694308056083860645963858531e-04 -4.5629093164349011080740169175698042462978244087315562548499261826761530710119267356480617639502424058e-04 -4.3585836996698491214652471720203219870761928009667599942702863363980554126391955518171412069903566269e-04 -4.0178908884318331472789269489973271114149958876880440506393777390377890864325791422579947932964500414e-04 -3.5538548121790458528460727815632317992226304902266338075512763752033642751177885591632604514029896198e-04 -2.9886072852694091075318570780983233012975034971998461650721996379333009260548827644659400514634858636e-04 -2.3520339230158185590947988179422934158122402588558331038877373879797129061953805184259059014283852503e-04 -1.6752114803526188353830729910547228772778917501088358643047602904183598823472738101053057797696350429e-04 -9.9006334031460790461336115875988228426380315010626181069561672682457285365663625294854534042099572409e-05 -3.3396046882042668082031720187567589186596199276971191131683909822380448031985681659352810108462887087e-05 2.6578952767675863805637420808952815886890860439439281786253941463162747255638660383035235156868348981e-05 7.8172372574694657192487714493475191824802413373442374733546446950058185701521147751196766413056003950e-05 1.2061721649492971337762107894651046714268344947986161194052712258308373320374559080836575887157726166e-04 1.5187475786159178007337004221985358370018634665351078701695549124087905461349586271409926243897729673e-04 1.7219215412917452635739225593282069110208477487961912434899878372228187946499220946722988346705306882e-04 1.8056026836270355559214064678218355040814091592176885510022237056973633174269634762011298676137650355e-04 1.7900305472116702656368973974822914559595075716392937779601770182915796385298324935990099154610809732e-04 1.6808772641419762721431437887688679044807805010403211271866012834862171610929718005562128367885031403e-04 1.5051694569769151386435953840019722156829155998800813904912869993784402412659107244798981540181051579e-04 1.2826188249238709151143572996371284114601626192510744364238492378913498040270266960343871724145612859e-04 1.0399168272624393907671165303825274236198797528567707674734179775920985166626839793351719469821962263e-04 7.9476399726962876007488518010140400843275587231743722911848076329768409229777420408440287365755848407e-05 5.6210063524748868091210359879668038774798908102565722756648572919724387906560134742991454438221769654e-05 3.4802653116460722544166970973076322772755217126985639323658485077668410782725692520529608237581484802e-05 1.6186368318402704897069552503826821956351864837958321000082144588016335816789508640588011367574730338e-05 -2.5292074045520530824934748518298622863057001518431257858908743949257626468706971127309957584051492507e-11; -1.2047178500680141365984865323960754417150356429331217370062529511222423735337509338047154911793688256e-03 3.6757643192893046495784741483979835792598344644668900180376892227873733042904699613148288351457044220e-03 2.2862170327160008203941511185349664074777106282050474683997176855104619478985248912023539006916845834e-03 -1.6294554458687436018676732397618846821178849750704796678075033416961209804411585176613923759330153118e-03 -3.1770495088146786620407128006975506021699314583497711705311805382619880157181334227609673089192852013e-03 -3.2212331530509783171874884844283420993347714525970124885955780858584382934896207231822758029625816299e-03 -2.4114862707029710179896257543865968331340895484420619836515322818545056088055668363865243961335608478e-03 -7.6603456797026690808269419443250942005044513892960294003187384291808137756328086976199837535799062763e-04 1.3585506310350831067787235103882984045734330226097153861249642419014115509522768248217938120949450742e-03 3.1564631957705913926618983691689306075609993876691243314844349320121772617728078803047594320143292535e-03 3.9240035481246400951196875199211283372559802591768567573836284400162768976740107230540776317965900404e-03 3.5059749587421281502241174837856876224090910789940042822327316442689704822768506991894995182549165931e-03 2.2729150669490297524916214661931486331915616442368705363253991025502389436305566397237601975352521133e-03 7.6553322003799052703855656306325079777001519838806171090524114545662045952369220837949491201647926210e-04 -6.0998525412477483815015240931472091468366713855260533705281117925857821728289992034384441921307801159e-04 -1.6650964492126546837173725468916174182398327369203168707352012461354453643240979589765378007713352144e-03 -2.3695844287875174329065938081374126776572685553106069644455014615375865401236668179125614645984531909e-03 -2.7558933373820788061508666538614194706724851106306909617741413101129757066054866457134014102385203838e-03 -2.8531888054017106209927054738241336580340262560945273685573923059154964705828756434560338296474524987e-03 -2.6652789468372123566719578513768924875853514321108324367248045214008840189944911783089164388801755644e-03 -2.1885095230794878319910385763124565969888136508916539749932936348504361916142649501266238335956726539e-03 -1.4435948186476686669700253841370573605792658666640995033664936178758992810321215370156757874537474523e-03 -5.0129610992345151701278500346467547337836995290088484824191726582598509009265190389623279016607266147e-04 5.1515091024539894904332759465310185345560609673735127368564371001584170641118184633071591066176658840e-04 1.4539070609250598563581186706976068148523226884070974496567549234885886092334261647824580593001331221e-03 2.1739199478052367564712346999994115538612619859639458651998510052843691347437334544937732375587513533e-03 2.5810944039611155561654641310115262761785510538285483996907783560777379345277066595406798332454785799e-03 2.6480240079950753652640366940618992821404810564677058571751652406168681424040051229796129943090129942e-03 2.4122626210417007767539591928262515113182813708100800432268679326781485909128576894900182315999393475e-03 1.9557536959708119865752477500896450657311665185751707062060328555447009086845432956090673186989374591e-03 1.3768901288136703271170565666222817565186463195701219608532538307275565362551276038448924109710871633e-03 7.6559862436821271887320829756586954391643362873895488510834481287311441030527152191261109905362637076e-04 1.8851198626312686173752830306920262865042100824314809319454743473751478321563984422780243299097862251e-04 -3.1585461755027612323385125963444136998732526619095315251905887268896001807176844194624591562213283595e-04 -7.3052395514498619366777545026213035832304760060497076387073166223344829076597471839100576531694645283e-04 -1.0526263489175567490114030241881171488559767471321894164841816280425970678560367574395648863274974917e-03 -1.2855118781200173480026951796843479640556246455010362986318456884409754429823937927278999403858674275e-03 -1.4329928207533919288652247585586173281366235422853507808486275358449583980172291750345350456317396446e-03 -1.4988652920847381878776264476654008207038115350640575180261872740786304562193969567678666547952030986e-03 -1.4868285860187557879702510063733154098413972312507971783379375379509830523601897571669565430242362253e-03 -1.4002208944409187738958994638834554937720916037213655472270431784473127162060419745500735321050389646e-03 -1.2429032143405029400787140154436804508471948944910519456782027354756363131454096377079499585775086775e-03 -1.0202220137929004662030796157721525057505612433430001436193266605613225863399936908282874493555367389e-03 -7.4248428233382368891573222156991458383860892013855533285803633082456821331545639915685417269263140458e-04 -4.2632965567329135340011548126276006947655789543618426571737198135476960796878499287311752512833901181e-04 -9.3600940294605447170024087536880263391600909342633436152027854373658391810899013268288992515716936407e-05 2.3082091086012254858523527047587363625552195303390549519968241911702472024330647727149009798955894895e-04 5.2221553819933415051363395445712171705970308989947015959492918492946595948802040730164465804215021594e-04 7.5906358344544738171389344256791553334533499563106133998622975948946386007905898608432654938752457564e-04 9.2564411611278543478621821712366379919494465507633067150261952606442600011026746305408092508732902915e-04 1.0143996603593774555878269205302002390533740185559362974960421278356058206443087351848889049731461127e-03 1.0273338683063184075518304886656080888888221555327883106757068179075925385140072880477906144462345516e-03 9.7395165182344472339784655447081656335545012606639285672548315373147391188392671882203702189306668328e-04 8.6863691133929476202663852913196462476579324118723908408645933969151233458806463318648835296675233953e-04 7.2808530143373335439504623250876772443731762533207114408581157041860738679852468234232997731404177088e-04 5.6984871145711281543040699191963262433027785218803759966093410848906773193478001595871249672248731566e-04 4.0884105809465377752387105081789259184322233658431196432634742059115728305998609199125537327098305136e-04 2.5619001521269311308855025960156256345279378943667530521553681259430801715387650724558710314230615926e-04 1.1812960825825221604960454013835087272126897936383959692712280431033214904252105891121346500941983567e-04 -2.2882231432939315741571024807640400878668590913544312619885797036122740924184797300192429651907632012e-06 -1.0391577271578005810536174343274103450389743970262927407510468706864688563505533690418858294507424727e-04 -1.8753874992372570653636936352246702785602462547428751260570424122479303888890169347169006703453612453e-04 -2.5492829061433497008370269736065472036803819912706717595652130367478672222740198753532115339033056621e-04 -3.0773667674845721991358383550139837766579457079381949128286720624891134319385027957240928946391590652e-04 -3.4672456956042372511464040281966052430311682426312340949548586585203001382938821479565139243964285872e-04 -3.7224831237524332677413988717824334808983459971659319260912024023888171304422102099203266140086253831e-04 -3.8481517749466082629567994781370568069278508781062880784913044539541226828403166403830162434106572013e-04 -3.8487272124434350350104045390851151123205925806017091750320642806874777354507094427448451327406185791e-04 -3.7216263668031350375263963330012479511038069782340297590258495322980012039129077173835216190177090211e-04 -3.4720610331821838327205807126301526678926268754280942173174085446393594463979619395361678072784718886e-04 -3.1129095218823591688052781614919869987502775855360640420595224238138694836316448416435931674799470656e-04 -2.6647805135523843460765924259576220793455460187547116806989935654830622852382076080945919972245668415e-04 -2.1499595907248309113688966590075717245820028423146442650925724528637639976179950440284087138841682130e-04 -1.5931136705704639972773747897121163175121767129660178160712604622111820354513508318450780857601849479e-04 -1.0272332056929630530964236276042719798561642983378901016855308937083443971520563701704809963231087482e-04 -4.7658065063555090709429622536104562646157177684198945625829673811669740949496014850069004982103063563e-05 3.1375990489225707909338012181486769216183738723473820991550292580486127620418373427772250407805365967e-06 4.8805012262426399466699697646194704642426423716287812885591631912528538565164246104271174647016173981e-05 8.6675375914976826901571519153170542672639884261136031587859193872844453938075114229180628602070333986e-05 1.1630251711459078311284950461902077229577937656659771047287342135595023198496597491967972328319466719e-04 1.3553393580164386633527457798622863029084551127338239713048445655808424489631960108245965385079740038e-04 1.4546202636903248382141887670655134366467428259114714455007590524099329785208746410419313143264344724e-04 1.4549071226160001677838859442299939972488972819977675103641010361556768907434770221303310706951135362e-04 1.3753131508379602164966131692262966702930308672727440990992767929914845665165097614493770627842135556e-04 1.2289260268420340857161234447893822835776353084801601467385564336439971697934825055796371886385096775e-04 1.0397637268320608898750293489272101929170227969793715498262836033539174031066829338768844188627574656e-04 8.2513265598334995734001792418725098790956259527962839453683451066813119304169570489879518356133456448e-05 6.0255594998564189081058308855219496317639043144680652323135581956988416005768035109668358922030420050e-05 3.8243523914685014029973015650376381479809152699582173264993853871302716177775895255915283704975629852e-05 1.8079609668101791167606127416534763469710697288728509511148542191372305251526887822039706852568930817e-05 -1.0166480811087911015533833075752978152176124594826311357476336732199151083040355862094620868012447282e-11; -1.0882474726557824714823813426161162568561748065389236098334997561448649543697797392248088213628723155e-03 2.6513423257631245096680622290561563210290179307835180700864364301032993038175980893848235378420212522e-03 2.6933543386813115886313527148486069742174138924887520780927898501181474798886489362419238816970133530e-03 1.0405121723294153290220438822706844165899610749387819820769269074831699201609590976339501216455612791e-04 -2.4975477660948108339594878057328486178359789357918628516583133972092839090222683638089083268437935822e-03 -3.4294728912283945057123687876186501475622377519160292965746250601367012292108555754477215757587908373e-03 -3.1904995939556214071708303251054400725694700807496068348333166688789430757511866901048813918445436182e-03 -2.0455906652822057381480308667859226419860813835011628177377842907394933873044598206943910396566847849e-03 -2.3609945837953759433309927888004832465675868909512256247081140328360135601620312320100388075574540250e-04 1.8346607728632439992679362380986281487653844270232620086275368888698336096036254587406312203677686351e-03 3.5059749587421281502241174837856876224090910789940042822327316442689704822768506991894995182549165931e-03 4.1761028421722655784675913108327329194498976433030852084272635891303562603640145851827219397603342483e-03 3.7137471939965815367933731948076180821487725237906812757201369175635747614725957582022191280895414572e-03 2.4639150778831904503931369546261204053883201149707139655334096839097131426616495954635884648379973366e-03 9.3077697285522101937493699207186780954932855803191931668387880553730113028789004220471255983896657123e-04 -4.9373811953073274408443061196873845863554760465627420639528722813410524511062598490295119731649181228e-04 -1.6200957801989442990144933145676139486524059530751999197645858949808233175587258710540869592414381184e-03 -2.4111079202441078067103973620144047950574172572364534008234477045296257985656686613726343998824833972e-03 -2.8903999834279144919355134388794101309304247524976889622013860736449798760227819884831662941578507150e-03 -3.0775530647136767502668116377720553077592650905286096133825614763127093414440752228748211559389393623e-03 -2.9725285540883631492986682764954023233339363518029955604284695201233568818646568127820030059140575788e-03 -2.5697054679592448448888944709616160681520233526753172998507519776069213575794489531355068187934802625e-03 -1.8838884308651005263928040257313216161204876920534595383658133325715427331268919928515954073849217583e-03 -9.7242831728346487032435690755640139313223688108033418456731724592710922396122671067318344454208571126e-04 5.8331568613720086300561144467865531321864067347647062297838266449204320993631607005513922119976566957e-05 1.0679376087844043374257636410932258183918460129832972026661942462978021097230945516618693877091561326e-03 1.9126339374864455296889238502697453143363466225520648553397907054848963483743663303600195345650449930e-03 2.4805556149336638354859239016200176985456952391648161620329357017589952033235518393027646261730255638e-03 2.7175983426777904079140421351107626854973628546892415243817341777370587319801204209427413521802756494e-03 2.6340100808810142094987873165179292117353865679951535902881929956829795544914359335295244109897713504e-03 2.2924934579819245333749519947426803457812669968919685311715043333310836264379606642952746843972610040e-03 1.7843147531194825212512154511115588993127556195848200243957673682364478049918399853072658908724473827e-03 1.2033775872595438151837134537866459130187039532375956396122977412302865776605412607030308871046990052e-03 6.2561402624719355749822307676393579151213363696022567136699574313466086800183139789229758596511287864e-04 1.0146165950173329923365733117509670875470834617753679333926963246185066135808306930697423237895798247e-04 -3.4395320655269269056057116689573624704153983654669316595666801295532084064170946807770501975062358995e-04 -7.0383201650376398034081962922630265157817363267054295569702840891795212415394561625070555201547375824e-04 -9.8078674037553988832410348392540818266478413355177277636875720519249720453078522512179963141753562833e-04 -1.1814347173717375654585412786540508251379143524822896346906210768634886915696086050672048009737939000e-03 -1.3123254177489271270005735461556181215082022642992322162181834942557916016199573621956631373347632849e-03 -1.3772872098567561226885366966223740230218252546121947861251523843549400423801770812846256942967211206e-03 -1.3771640024628209539033935239156713785476332904517631408504531995179168758557895884560819221039301210e-03 -1.3107835696023340196567126564688402425033441392710830748275763825398435597083133284774410015819771183e-03 -1.1787870442228794454660013136078765325792790777989470900598159818362138575769303568968236286798918333e-03 -9.8628416502629799850442019104669837815762460960242445045624309156582970814572203972615226075024238790e-04 -7.4369860690890552692233762353075870914137014812859634788189276164803743839636453395438950512304575315e-04 -4.6668326042448280469734858300858432020544535809716569353001203925910351092342217557235792277141634849e-04 -1.7480591609560668606781413575165097624794040969956928721683630343059334678601239229139874756567742989e-04 1.1030808774681889249081482263457828867084137127210545229686398802904893776230461314483357580248342828e-04 3.6731524545572112935385313843870208770182811584243430435825102356284838974233294682345904744077514223e-04 5.7814059422950843785516886612387135483390182094211877687228682119755835548987914407263199818766058984e-04 7.3081739178000564256437317988563695287788151789179724991464813881453548390936822579462343594916697160e-04 8.1984675542650520812068084512061569277207800579827367132870205655293339461692483719581012791031642652e-04 8.4600594957461560465563961584750782763287028177711966227757468185994231488632311949141499229620231077e-04 8.1572317405423850139615792153278194914701555599848597195618477845274435217060834569522975897179228143e-04 7.4055477493089984302450916852001225654629260407490111767355786423030384955835563114705487913874612487e-04 6.3414444795152293704879829514473603099976530605416937302527096644853509523638200228148479087043399282e-04 5.1031016921929493046662041105933379775980280845653028077356807820953279158135511780584799965933828936e-04 3.8074955006946727284410200336326578240845768743028501179806622124267525303141413620263233364493819654e-04 2.5494376591511688763692139029420172754115247263826696471466207136712982008337139024785595491977036950e-04 1.3996691780605020097959229105602287973565875993838327397944742311749472971551986920102772787899004663e-04 3.9700502623800908907044492119197118511508104852439116397832085957973201080358268531222953219271351763e-05 -4.4653009308233582018124144332629996530727599065091336744011948908112681148179512332633009105495413160e-05 -1.1348553484068309612230332837941433782602365117623056041803715926977795925696179578033299869229817045e-04 -1.6769454356801767777759347186571232908077103974230989583847555283129655333977891662430673807224813221e-04 -2.0851407577850100694889875946672165467646860779797456152931039064325601820451902328791652910036263673e-04 -2.3745174787090566167052716786660059968532395259660561750722184605108195483242192132144709274552866031e-04 -2.5574834548900285402413040608119085424034325749288169032117215948074101330748604404155869212964687353e-04 -2.6366946930225974789033533586006277097314604345475371959560829929536120607771295277309148950714449395e-04 -2.6166094934491724861575327835901836794556308284675537788553244883472474104904353313076723702885744810e-04 -2.5042408754650959944012039608663432261108927617213529802790425209518734132855691682973608141222237762e-04 -2.3105177397427575706544223686798833885828836177951288916185553904179792961338825510801972794811121971e-04 -2.0468719440767035100894734827466592386283590845573540052094574244417898227663838719715084055552029974e-04 -1.7270200170238669896804850168528225870031458053554094644207878451903208185425439899139219458079091781e-04 -1.3725066940820451051224577033702606378718337483384980773310028960715162049020496908107696782422845173e-04 -9.9957633325937530308625357271071148780259361119094995013519033866412430170596105537543750548249233622e-05 -6.2877751338624283820245187771901147820181657882105897849476945253035813821052451183318784911018342994e-05 -2.6753839392276092471207884709357413861078158087768265652260997938413446392102650768544712029267051106e-05 6.0495986554050250656864386141842779584373610726842126555602019718504691318625165561522219598434923190e-06 3.4757078050903330780727388848437151374602057155493629159485207511570692957603142756526287509410435303e-05 5.7098759699264798675421777179131103809467037739729168144050443509193264117384181518135776571035513566e-05 7.3273985061279696862041673116959393774469034032663138641709658258877033747392062028751757793877965407e-05 8.2090963625459893221890734770807848419593101375918115225559480573761643103865157297619809623372375631e-05 8.4354568809354070799603200617213317607154304543358484263259900420086753264335410306965588021492483761e-05 8.0474612335779146464697555029028043496446110473369799659816134998454353121758545499959706551582409590e-05 7.1876250852318092097570383335868963870052800136744263085219348183367226716765075478273431381576885354e-05 5.9659249102037377486782692941587111365429135992082770753462951158355724702285667369731080520829581666e-05 4.5178333776727888536144503486126129323383577232658562323775219647131585302151272360321091991674369376e-05 2.9461342895041186138918008051177625453323250391081128326713033652774221352566510553728481545431745390e-05 1.4172111772735661939167301444852431586336007872545171121405016925152973555538227233509083030299323475e-05 2.0574271374446048582370515882686489373221606068456910696527216570488255217753852508481278665891559116e-10; -8.1171111741629621190798051118908070596813726378805683948455784985377227734983497770909012326214080194e-04 1.3447151228281987147386440760138824894127835511077331268817952013581935785830816369149590924448477748e-03 2.5077483313645121415126789062019896935380234821594314694326699894554004253818814416333173422485024534e-03 1.6528642822189442271830976694560261997202271370858892776226804448253995665436603407895121965495814691e-03 -1.3061816450556830372915908515488513385157874578626578507633866157345717665209187142415008452605155517e-03 -3.1123663245569566199963728527191181914763828418838671103432274823421263363731301263523452785085242148e-03 -3.4118235488916685934917400499094099082690553269082402712005078803842488066171919579738343183503579560e-03 -2.7830126415015894831862824300221628340210177008198821756285446044828243685368845722943785590731053270e-03 -1.4837284255565732306314225765238982347917356888334832746646731535059473010533359860486424664898256038e-03 3.3822974905024347043988082835189949970994714645335553933080752543009330892947447200103978916391859884e-04 2.2729150669490297524916214661931486331915616442368705363253991025502389436305566397237601975352521133e-03 3.7137471939965815367933731948076180821487725237906812757201369175635747614725957582022191280895414572e-03 4.2066440984826841556569423047075435769350711663865549516499857591538041011196708954868164512924646222e-03 3.6917870771436159011584078620930679497169276559489358350520259123353076122428250634118052085335682978e-03 2.4654469231918548518706992900025208298033151547067912800302234650604310210132364563058005872187375666e-03 9.5705781276854562431776233295834515238524496938065454279699047320579888184809440772431077122541181408e-04 -4.7938427114618572796638392342973263772744004035790384461731699863133318112279516119324684343370957600e-04 -1.6472378193945101478336101124670078474080382074620306298467360132933066644809187329296885066624758619e-03 -2.4824843043221749891125376482934088326540020803320768740287684399850008727888658342293905362609979067e-03 -2.9895228441107798033533319202209530744906313605126147172836805752917652262505745095351723222045464815e-03 -3.1897554626052651149546640039438366345093958042745374187885311820859616370779445394597233486992273959e-03 -3.0982755684685188230101675002773079424784970146213752903039914053482936039751016852661442782436767371e-03 -2.7257023396585935310566803807889961350875126904483418329650729402132179430707733759161238554247792504e-03 -2.0934845272212618567956599541298188087531025760871199531912613556854313172143365780036205603378404475e-03 -1.2505888839435976981273543230027681416775194309944966053868990098060168547421073023743454905681297819e-03 -2.8141932980948459724981947319208907557724052393832711592962363049024607286500846852216547446704142832e-04 7.0045863889724260333311725243185644872355960532722579452506972113165882520364698836430928093831917864e-04 1.5724318080773385673005894062118991667733595994844951621016598133494777488094566875426094357627499870e-03 2.2294895409642502234288602997344525312982133647075175100241450711643959178548399727571199558020423487e-03 2.6065908893901529675651681742865517715675717245810658784428013634491450395063663388392229796708123143e-03 2.6892633524006224458165301191376247357147341939499156235032763676756425162020931824501634776812374460e-03 2.5100153724390936028566378195094340086338194421977075955067529671372791673141106355203923557192866103e-03 2.1338114763820359218172566913374562943198293687116405436576718353164427708618557097767342584452887652e-03 1.6384222421942458841610258637057455132257257361972440995790838946044272500367945801339037858875351837e-03 1.0974773140488320597214311584527819341579634999715614082038921774365332038841189152139871511099841236e-03 5.6852242285593964495436942169601992278580339907339038366543438481400218553116456671827996592929899529e-04 8.8680374396814478742119394653872096331509821903693749405973485103833653629835223255481155149785339230e-05 -3.2337169680485546145956806659487405815559010774630700941388224131066552781105898550266427479634645931e-04 -6.6261273470741106084869511958097076022533588112750195949375963983842843445447996053734355103213608974e-04 -9.3142241893308992090203627474279331916792726236664093304009963289150193855370376875039209116203156165e-04 -1.1340180172264789853781384209992683192987978673743094237786790342762609047114099611601434674434251972e-03 -1.2732594774925831738056355155465598851211419376547186873420235998442555980173609657349892907577265444e-03 -1.3496326615377078260651134044452652270267071579938923697077042350900740229148823362944173978531438512e-03 -1.3626868350390830494464012808439038016162470554769020014345729743703311803347866126288284982999863453e-03 -1.3127153793597851322712817921213478130035550850589840653232283730845374295037463763974179992057545340e-03 -1.2020262906044344834853732158537773443674025473657414251453458232309281525807448640503783030273012712e-03 -1.0359850480911597830255237397410283650955086369237781716352575067220982586248081514665885065770214191e-03 -8.2358419785528348184233110765059893794321025464433119585990106877910356500496556830901048872042394823e-04 -5.7761802846561723528766038744475285343583424177806181650583387336721802490272426237288090220953453950e-04 -3.1421146996884133412183302719854171816403652888624982668194921717161639309742598337310964547187423204e-04 -5.1401374666729406902009880606676483580581846178161230308695676689942870699049588885361196987512773644e-05 1.9296757305299157668144460330180132361227161591371431447765925107799691862624997193176183015056317924e-04 4.0293442810249800202101003260412074221192218329358171661747517803273546957766718901093602351761984271e-04 5.6616936465004973643112414762717119899155449531084523336046213261930533983006017924967751605795113921e-04 6.7542712374696457445913100142077870559838387431000413397439454760109082102048313357576401810914150170e-04 7.2953469694389215680953171608820405520205823673429624365229127544471539915881287411310139317611193682e-04 7.3260978405227129599924165592066368568204611611560035752500743360065917287948955906440650276874146873e-04 6.9295288821249378126183264744713358611126658138502953423323302517363391874143414644847156391123608227e-04 6.2116460128822686534524258104710842895640076714731496701745551421185344429833119694028092672960630480e-04 5.2879294841980915854085623662484390602091641000813384735883460572298544370577314880410686829083633179e-04 4.2687784656682920934568129847350342589516776799443339503776304463673316882513266671558890337589145990e-04 3.2445684101146966634598657171061932977140705257116892965440014950110631363908062184599425734311546095e-04 2.2798650777107518139716568516808414551374672237658272170916695005307516649349595301268190511001562666e-04 1.4144754335185003622895853390601861657756934016535720725124746349132870367112564975616180543426038174e-04 6.6842144248044805290483977703754519090423010838526016865683313034154611499810085712832825731153219521e-05 4.5860450222817092483332524032552208187901741147216634667587438356705654077318500737420626484941752027e-06 -4.6016335418089788856987875010351917161476332891599602597147489289884996789264157743516661531304453608e-05 -8.6099612444764594417916551622034976503305667796247516733879163426981587907132543279851889765665026870e-05 -1.1658721048483889453510200032742985787124743344843404292903987268822018384520776065862172470444212258e-04 -1.3841857588129926726731257502852621869514902286468952044177676570394534661750498723698356761979138803e-04 -1.5245976188627862647415161457927124523156534634090995687844782817447817675017168956945400474743555788e-04 -1.5952092914456148623527440085379793975560151090321242140166802396591934837115456955269309838655126536e-04 -1.6024219926593420940636976431459999578321680382123943864593365749531863444309808964257480378477766872e-04 -1.5522558144390673817091675811876008577454259149906914906518049123650791478958983407670397408183754984e-04 -1.4533392968348963476241138465877969515218097436537630403849462971235094818055420428088434680238378224e-04 -1.3124509277358960895855433170317475664166147758205356397739767844105954995082674293825469329287361551e-04 -1.1391016044438245206760033831082040047901361579537620415353418099864599485125914476279918342456373665e-04 -9.3921629098459046621281904469718707128626000819082322782283866112555320739807410912038030664125793290e-05 -7.2717782859007716241730121558986969043895490557650503519557765298226451681477818655973177341729581529e-05 -5.1288114265819803703778404118230455647382703984229471033709490425483287995389638168629366984623974440e-05 -3.1343320044041318318302951689672084798965331589365593192283686863726579878005876276192127696394779585e-05 -1.3646120214679231801799435468130999329997012369904482089632047525061226553353639538076958289055569108e-05 5.4607261386240487094297034773947687867533228741453911163112378264456912513474610491065321608146480517e-07 1.0919777946651970397305909613501977627534261714012071398216592164607041978013540099931996940197008527e-05 1.7213234410836016777519537834814208278110950339827521489807241169854816022114736451337641530331378099e-05 1.9800510207363183964662252302623814589802470674227435110486669326099451117158731197180846753675807686e-05 1.9145769677335140236983488677179257331871659897331068137628422241019171367884567017136835075457551174e-05 1.5996477322709817922606328945131141967799312060130568033836925406369175452350716353087982559184266423e-05 1.1101371379151850148712246203913126684221018568793094526296902260318093725172892746346399418718032499e-05 5.5351485595137574624169367950500580929976982999551135438581982173336371522667810753771112971526907399e-06 3.8134190854064813156820135714416695940492968220968761831231090244416854474748448278646583221851469848e-10; -4.5554990974016552557562168890499041280692400064393956926814438611725974594855555756078111005649907977e-04 4.9828973462456938427255303571055290859199682790765337698666193496100134537199680014580099236927040680e-05 1.9624217746074752587102606088099648159641387516597758920823823483161364251398711411452807952167431475e-03 2.5145480207564439769610355698887793984498385081585614875141178278525427244065676947034505011126149297e-03 1.3504010938233963484097175363025164874257313676277114524986504434525634157416304363362775029910824871e-04 -2.2173753797487634239777334546843616859516450027147276846936870897362681506880208551091398245898393066e-03 -3.1485898112433045417850474303158385409321829740506714853227519643612762437627639303396615223281300867e-03 -3.0558849871113591736987050080212416413876577941814836775807828333753835687043905826451586051437742947e-03 -2.2638407343650299419507805695001492650458429756471590898639920169164096760108895167659213714175547072e-03 -9.2727009066245024113046127210311059915689687533785604869666264170604047568056982784012714100958001169e-04 7.6553322003799052703855656306325079777001519838806171090524114545662045952369220837949491201647926210e-04 2.4639150778831904503931369546261204053883201149707139655334096839097131426616495954635884648379973366e-03 3.6917870771436159011584078620930679497169276559489358350520259123353076122428250634118052085335682978e-03 4.0761157590480447777624303841527127735080655603893869056648566544809199474782225330919820743046917376e-03 3.5519414651186623807159372964976520408592099185095034932048011557067934733591880771623503678398898072e-03 2.3630545106182639439406846094911631699756775067150414643021655867394358144356983917058486711084786517e-03 8.9369517417757038898167457813263284688601166885460704457831894063645168021903374333064680484673539384e-04 -5.1547818059756755642300141086213761483421798716369106698849639987992168732674833272929749871011231922e-04 -1.6601083648706818471387910576730772910476808554526298648895868539253172882998998178156193584604951230e-03 -2.4681559731619487881766165405528795016301708179180326389044011058676706491466596120787059327212134268e-03 -2.9476550377186792427752541021625208844225704240160748517096030476521359702033501033774830314289298705e-03 -3.1339753145915556930806116450419318539626846997048998498330744151206578041862162376499433909184213335e-03 -3.0588334803788647956354584295117984875443784171749502181714252706438991642980228940438160934617651265e-03 -2.7430361336137337429544599592315211622360413368621712482485587397280603397212877178918885211958292603e-03 -2.2050812654250315424265089114170569249704443622798902101790198550681516414382543938874332894684001413e-03 -1.4756658930504427898558476251466499194002947306291995676028359867747293487362573513589571555666354136e-03 -6.0919252714404032517301128175371959536181687584797369330533708313927477916773958104790968841196995653e-04 3.1365458511819347536670445845020648068282545137518828426275337725001914905372153694218105592473613066e-04 1.1943926635657213537719993116652742592828612603322159987902789422982541971842093377760506993548768672e-03 1.9341374226949848397438113555556546845772842116485609624381861201886980756478769854607525361498971175e-03 2.4537231736926047964750819493178486903271623082330986689618138922535108388738426735756679215663306368e-03 2.7095167828812260410167381777356236520494062341667077664651681511438636777447715488023840867252374664e-03 2.6997504153301147176740495199156657808998321584144487134816296681999452000476908024620894812155271110e-03 2.4603466398119518294486881801508316732018363212151064945564901747602960121705793313580417987937177383e-03 2.0521653414520388275033167786790753521476122127401643437745177246672810304726241202969959546987410029e-03 1.5452884442842722146832785795581788574039310452822478165989415084198112330932656314515673791574309518e-03 1.0046972431866482695752815733714165273712218693046965876321086883690112754524622681731532120751081841e-03 4.8074219172561007087914140367288954550206716857907095810225478355959534830270542239793058044033933327e-04 5.9353345996261200663638105932097652928204787173536632038503636663409597589494562340171942986970709075e-06 -4.0339163370748357846527900803703543170849371168753790242235488095680310787695674227879130314443627454e-04 -7.4255154988896890118181185158027295481760562927183200403438862093402485924331930150633280517935813250e-04 -1.0130981998790986076104312546458676526551949379301725736295496580700290728512662968751984708862730438e-03 -1.2184375378660622678802371549266047919759245905256933336221233235276150206162649746073935266532900595e-03 -1.3608777047243274557462226754824457239036610369442897713059965748389167953232539011961918572513660106e-03 -1.4407697983088992998454378657448035922919066131511542966964161939463998682224118726253586345632661459e-03 -1.4572743087730202582214249478572704636327979119639321092845406585776976665116295957451761468564856858e-03 -1.4098962466451991246512463122679392093917575110902603619709612911315045497516231710822366256343279684e-03 -1.3002241914231920440529798942527444503335277377503666507874080433184086659311214295436035146388939614e-03 -1.1332700944407498965779505411097921975485880598795924519797861678861558798071804429790932327281808769e-03 -9.1812181061316790579757363117949033640161230407982652305780832103957129776553112505497191339637196274e-04 -6.6787967962693805470269220472880147726751222985242939871965376619710685504319286010815502728764134063e-04 -3.9887368332046850711632685100137273684504605070868099957347930837432257712655051413843266197737527046e-04 -1.2896760190955198843888557287558419724616979634771058337700609298633815814489529101886430569397934069e-04 1.2438021770519905699276003408722285063449030166809085576243252263829204698910108486143651998587313229e-04 3.4597305924315183885374201712818188000032101406144224924005523364190088336207596772442755470675261089e-04 5.2422395518554893173687808546561849257599233713991560320831570603566123139829277345646895741075623178e-04 6.5231576282982254273458066177390953756221117034534672928596676184342625785384147724573777679330998671e-04 7.2842367022195403952084016122372181792424209301718675578660511608151540303027422205205738383124712245e-04 7.5543309321007494284180672498069697000144114178292122237970669180869644257892783362615790569570918868e-04 7.3981387976932777517432418510538838710419962967944222688710489379564270282900239502021457992202246275e-04 6.9030559322678713372310368074348976286687396931835664469854502777213784064739780863644899593853088378e-04 6.1672758925676570468150237045303114776330580709908714809338382119586953062124217396954210049298166983e-04 5.2874264972336032680622004058464648680558984407169940368555170213471081106655536641010579732354205306e-04 4.3484504288932513197299549027823192207506811479773690846792157888084319164619947742628462304049875962e-04 3.4170459058474624387570897744139715666815084734959337819663103927770009735951738004650806045713759824e-04 2.5402390516807709115966843111615767125619283376573783896745039737570778316852103310972327686555053893e-04 1.7469212136637151584915104424604462147924861686065402308328125726685577738845874761761875832993534083e-04 1.0503744315980156565732627999742498949280123340632136238446131171903658247438047575159049855632182469e-04 4.5120927115171717498982297159903307317133380899919769529528531730111002224308022297151648091872740383e-05 -5.6078813732343863657332137027234831363991322865017788037682966619417838114767357603673844070114038887e-06 -4.7942974062686362791882566235551177214971095622788339169465433290327305895930880129178597313159909207e-05 -8.2627227747699988284754601686256538648833664522087787010563083095057020395524386680034540159232095567e-05 -1.1026901014151216343880181540661641141336388526133066809240123703481296399468945718288925510239832273e-04 -1.3126483885787918002624570888380361730396067031901732721123677910887632073668055838466459686480755183e-04 -1.4572403932109564958509187429971810608368395611241680296025229649689760799202764322810320503524088669e-04 -1.5382712964172249454171141525025674059550039859485814053970677213487805966684883403375106266173823517e-04 -1.5573052388472949040687831244621361321274390553939857512611263236466255255957043910122699700112627818e-04 -1.5203865294875689300756904030980270916727168301465177882458293274866934107215669692016246783151784865e-04 -1.4325600221639510616045633194389402127795761206562141973498283171674854462308622566991051403647872398e-04 -1.3045600187972968595502768154017788187462256427053929339076677939879209858251477933179539906902211113e-04 -1.1455609300360550708894646901365191491236873401991906513983504064657076814922530261163154843330692909e-04 -9.7031477970058834710433687238315199641868397640090388201326102358669305097468535462425782298305425458e-05 -7.8968657919426721253598778567740129705477098363693410804571639647174111054539444084441657540791812611e-05 -6.1649207645519788552265402621679363862961262640053734311586672072942843833348035883028918003154934514e-05 -4.5945565381504155489448532119507395609148626626729778966512720528511746790226142177908478411901205146e-05 -3.2568645227678654818725882390407095806908228842115221240630443406791122558651278161002632078866758735e-05 -2.1779651186048531744453671472624437704788274347941987032905709216427014680067797217902673364736198111e-05 -1.3549723767670458319226060288668515454472963520863645905716546852436642630252596970664892536994773364e-05 -7.5028628279704437034644321264467778935745992933057762116234235476054764844598743671120835467055242644e-06 -3.2175583262011402380095154911065656997556514346381856703423142124569071896475838483997746527226036946e-06 2.7473679399930098396387916230215172872098447552207959183573280829056045472703774038785760427528640989e-10; -9.0915234123750363092840725510886143642891729289836397774128170825140445071061792478914034231912947630e-05 -1.0255912140284660015754510237605040102876978070570635392415683065815854330800195963375268679654326470e-03 1.2489726857593758012418765728288265116747919948307535694025945686718454053096449076416757243678607841e-03 2.5991271808157800532995623792437245313652276077050875307844479636630216040235252303152467437362904544e-03 1.4439699159017862064861428493426010390859821371230822551158550359358132709572834259540000076305245725e-03 -8.6205754016897711519426195535274436700596273698323387180127005214497153823179220225991238768074748504e-04 -2.4324758629147868462634587112911093507157579433821201954408909924630144285380431041889583787952427064e-03 -2.9210472590454205846752360684746711306839787395939133564063561159851353740431506721713393846391550607e-03 -2.6360979226847373988502251952212384766935150596516780400525845015434163903171892938437993459460689704e-03 -1.8377462160559359821082379577446014968224907931314063847414035979794068738446468087162792144717541754e-03 -6.0998525412477483815015240931472091468366713855260533705281117925857821728289992034384441921307801159e-04 9.3077697285522101937493699207186780954932855803191931668387880553730113028789004220471255983896657123e-04 2.4654469231918548518706992900025208298033151547067912800302234650604310210132364563058005872187375666e-03 3.5519414651186623807159372964976520408592099185095034932048011557067934733591880771623503678398898072e-03 3.8596317183956305938525340206289378913419167008131163043092059973412071025824114738782040369774092411e-03 3.3408341485235040690997877649247807583319452210060247855016501903359760549435582665008513239161139408e-03 2.2209623911879492656206601287844081012435058517207693571648573071925070929750116561164631632106869443e-03 8.4827566680423981020053865640790011251524219636401211131009743126057090477448673648818013127157076141e-04 -4.6736030201610040336544660951015392864281933345252922746340116438062402678099362641563839798158855757e-04 -1.5397749983160944922077789189547412069010604172292453773663709392768967291901515880812950800534785839e-03 -2.3049186464113177730942752899677984755833960965109280225080180610260309051639646383065850913742742282e-03 -2.7750005982816602488645829980342742356316371885826854168084808398547761147185651290747453258422000721e-03 -2.9879453880000433566581685310052254402089758986561382101527050317506693115118946934777834948454811735e-03 -2.9749732788484070420611487278439805278959425288338341677478518167478922318104679195865807760612399514e-03 -2.7507280509738110084035161413170500416713330565679678732916461653470506670517163715060723783877711051e-03 -2.3206625717690098510369131404838377338895088444477189459090086482577005875224053257799676913299215966e-03 -1.6963025905694764992723473505410398588663018397441780485695581189983290238132184186031821053108891368e-03 -9.1041957237954976731636532465007502230877369003337021621414275606781917693818683388929512357676520277e-04 -2.5166637115447326185591666867396630806103522874717315712640889601983973005292296435051009659538486270e-05 8.7172289562063936559332316174265045345386999546141612297413695259730993438927164252172240721546893261e-04 1.6811502019146006121858813883327682041215522055044008534647486449566070974235266603506923693312214659e-03 2.3125361118292151009323113744012375206714477178719098316651453196952214899595753456400822276169668827e-03 2.7023226797319310071109887682948778499741085961622669687674923280777518002131808958769236406039689040e-03 2.8260955829652749208182662695183944682445712492890386804713070553822392841770344923198618586193098467e-03 2.6987038653549539554838606360456102843596103474310174099452686109097282667926971245119043850065786345e-03 2.3667918926970928022893037412121524587640805043503898999621329696656233774644510806594868443575458861e-03 1.8949477482745998032002854621552250977857024037077604301704037719814616296998121724378273191473802667e-03 1.3503752298498963774723898270624007120110842050042970122171302865827627245879493717196645535342353018e-03 7.9197316222362558121636983521020540003057836036571028864281780587184044592806731554631477841158603289e-04 2.6360605556303406939621118105234583674863870720761091127401003219435332600022493228440262104531132920e-04 -2.0790647415246476384557936202113275074050866288191385851731191626294626612393021772161880241124285453e-04 -6.1022831363048162054301688376329987440487543474537831063901885373414546691603084353624911257664352388e-04 -9.4101598884722934604052440538062740151265764147788701521701702873519752269634173799877459637111154481e-04 -1.2017715035475560874187271636934625194356543399395987671454507252658504823941583023448335214697416031e-03 -1.3940105673949530409532449154068517403158235659697585814785833892274606468089681733633730299910413726e-03 -1.5181745603321385313114135538198178546012581459150887140847626303180418750490582515153705175844090905e-03 -1.5739893732957647576477697579499717463657808305189736600909636796829932565743596664927599881653027352e-03 -1.5617590969800193593154990465251652423018949599119089078673692070638899670257094768135731782799146788e-03 -1.4834920721187547318151603310974946255501724046402853670592999987834770676029402187642751520489260005e-03 -1.3436453156175469002024600822149465211659302573350983644929528775755322431589722708361326584925503584e-03 -1.1498402294701062854694621193821072586885657007175364260031589673651485730987925930116565351957095228e-03 -9.1337184062083161355800564708339282888308675808012482769275393158762539591179581244250176590153590641e-04 -6.4804723608116055702012718232439960915986136678639570866440753734163553192907109439407251901790233101e-04 -3.6908388879673057656447059641003429656014404188933034020849710952967303366787733005181186855179312716e-04 -9.2163652423464535086904362491089727771322027394299232437243643462169496024417395883301563922934748101e-05 1.6696576463743354831240112150184253677105618361308528755801987960543858998528813402580056467834269984e-04 3.9457615556431329609608692204844976369541338538853539400270202545518472931851779810513399793339168191e-04 5.7997277051336371488303791005251169768298335825543485157214187960722380381788369807563321800973129298e-04 7.1682681573047803256490688268153363332896086586460899237056908776877409251927389536673459067583144525e-04 8.0278164978231257409364262966936347355675964185618255877152330926346850835310924022476492312003672646e-04 8.3913372405252736420513296624200418183443258800263448156125378940865736653086416533107746585568600562e-04 8.3094924149064895886225851946782945652493204510828817593047745315557982484083125551735874414487536482e-04 7.8610322886413728379769342945062440825994636755395946891090418963595095592787913645507931927038875830e-04 7.1385000197782764981809966546714545222093057978892629530365822878427469205854627765995546334477528645e-04 6.2338659703513850935579468802479643531556406615007641000417892222340245498557023032538621258460793046e-04 5.2320613458435027850312838879945521745705143434638959274915700417556633848975394645222147922869831491e-04 4.2066692946168997637265317262608429863809642464832753792125376581021477024238519583487696828999406069e-04 3.2136638767408834974097397594179004572214107366817702435027385106030907731543018251351317493826088918e-04 2.2854940285344950453229446326139214381331240352448659936663830160925856278222821664569458093125896997e-04 1.4416846364810182442844297638181885160140631672280523944399036815810231993286489716269291698780399558e-04 6.9174409991411900195078833377005746300583773679276730679766555558723082125301696242929315890062549927e-05 3.9321292161735780110904943104254867795582806340046463033532322989673425790900296837164570346705323589e-06 -5.1754219866848124664694707875017700611045497074306479812536012043865028094907950758732504998188621869e-05 -9.8247881991422580572176707274244768700681613281566277987412498796233013640361875612791198910593021933e-05 -1.3544220059115864251230234347629784927144883153150982860850832235330997370642456775686991005234989080e-04 -1.6371585345898844123506440793959636993482965044323045915734428043745216500737290137921568921523025254e-04 -1.8309210094446321876692264894568067348641939598580969720026808811870336721056123176873175242064831028e-04 -1.9468104788127133480280821481369412075682601438309348223543610716176470341298094710109973699714336742e-04 -1.9830148387895961944111899065069391138197067779479041552006881683944952742211685741613851656774579230e-04 -1.9511742240714466833738320816855615365974494583069879253101233256885248219054011443379637029548687375e-04 -1.8506003897328267817883144674569876365696127081702429021298215618725178239932175338429196229521871886e-04 -1.7001219311501979049539004297114705201082997810633925833545534022407436529341215786297856125531228323e-04 -1.5054811444078284945327121984108149794608844434141592083839759052727369483081670831025413512474613956e-04 -1.2861905635645080340779252620582093492408816806923092618003206467087010127035715526040926257832514960e-04 -1.0549355835583521042220025880630672029406987419784654313845826436081933943819796157634786670065202774e-04 -8.2856794760926305428145748448995248664825960330767284333811927616776451640021973225477160127556937122e-05 -6.1677845574031302609013468397959003814990230259604356944479503734362495966722698049009524099214954045e-05 -4.2700360699841111821944639004828516785813689452185821820424350893709029643304848631054198796267492043e-05 -2.6017278727771481737939287369358876247212994197840910198650264829129294523234912969902344528347081979e-05 -1.1975183298864846099483862918118932239717507960180613223791513038726198245836249860037220973457580649e-05 1.3667171571404353911366507296018104684651678256698497147538587794923778597905800530039698138038358579e-10; 2.3030130956198945519437590286190915766631192078485497365392928259543970208644172634561905482630481373e-04 -1.7638745944140764165758619397898136690872383266201719766909697571921295976760027778987875477904046028e-03 4.7510020419775676570197614961957715793762797953536247156291347507784172430963083254276768721308325219e-04 2.1141263011434050742030294059082744503259466168663660743363957628303920020117887712713108854227774985e-03 2.3103503521925071120768522345971907246443854498977171525184808633631104744780207421114536220095966602e-03 6.4904283435744347776715001132932884435639378469427332902713409993548815627606386303432741394295887478e-04 -1.3072258682892498163414279740917038429534252366981165469780513591372774800917968251744086567842619472e-03 -2.4041754398731894702617225542777101134142813517763519339315480695692605418421099250494805926926145764e-03 -2.6815777737413909047782365242090774484376039464016602218015588996155634770043324993829736461314294759e-03 -2.4046998522168444118301604153861799348319029229267805094602917272592594583912032865288934997587093981e-03 -1.6650964492126546837173725468916174182398327369203168707352012461354453643240979589765378007713352144e-03 -4.9373811953073274408443061196873845863554760465627420639528722813410524511062598490295119731649181228e-04 9.5705781276854562431776233295834515238524496938065454279699047320579888184809440772431077122541181408e-04 2.3630545106182639439406846094911631699756775067150414643021655867394358144356983917058486711084786517e-03 3.3408341485235040690997877649247807583319452210060247855016501903359760549435582665008513239161139408e-03 3.6201703513315940596352478711618159002723282094107037630305273072300205307065471236619095080475731000e-03 3.1676541049819806300832734590386029682977272606962908496972723328708009640484490293865406171441468119e-03 2.1743405804022892506321909622512403118345505998054125054397413739972315957328455257297359758588696570e-03 9.3581581295244590151547095879650646913601473667686386643591663338099495109438141582230304677768319226e-04 -2.8116984556770088667212455783306616542290420154314068375284878695775839355355406059952941434572328555e-04 -1.3082391358591682588620435257128901671437060422327816629680876734919035937084016039369878577598417552e-03 -2.0788315405698489547881250858763959100966544503481748722152372856545507981850133702749805832652567551e-03 -2.5918873482100177498838182976154847806115395161748026572194231486516661827135352110377490771334365944e-03 -2.8695696610035742244617003843763452217859075500852855830156268187131497106738089640260480834466136751e-03 -2.9296020534250887095964738463363723800056361429863618172921473988350499700265488173651752156508270998e-03 -2.7778851648151005070500558144755768763828019520405993509480144090522849934539057207679231672263758533e-03 -2.4151472979255142885505689174638255147054334412675036154748636543442266882745371289269703153513203128e-03 -1.8503291634143092652946054633631008289185621530716521303630117148720593175339880208970185719963115614e-03 -1.1134010082913124702907864845862805610555140349148088692184416355972274990343048677472156540600496271e-03 -2.6079055927539710997748385238835874787444314599652829348739058531775867598080211824530695842078568344e-04 6.2744434105937365939346104212397642041805610586426176706425863343210487313475721964076522765676373717e-04 1.4586566927538691664574672419951948016803879474193526256153995886316533475542976467772795141140025007e-03 2.1436203504733180839824617121691392578181825388680326442269962373774360067425569269346235991161289339e-03 2.6142992144422093609355171528075779198230848928860795795869316188703362839157788638376382349934568742e-03 2.8336067785694370038382687378468355698863990677584190377777772012518756788380554322433889835473961369e-03 2.8004598030514779662201330043529102910461158965353810584022019126765600022165982848184426072434517987e-03 2.5457427754098397384067192667986439802119505218980953600475392462649391020073600701052322148115559932e-03 2.1218015264515902285992818305710888771622960185419245533083117914781555640650813621347480724322898646e-03 1.5920161501492438832838804772637264682279978520413295930999533385018138469483384513230205609459433738e-03 1.0192327977142839942359770886928693587746784920324294879472073983747859005420138694314851147101000566e-03 4.5584092447925970547055830916551986034960306016974893086009164061589262283308766238667390158030149742e-04 -6.1224171077919036436884332983471683419709562093897948808581300084446721779653212564272649585820838643e-05 -5.1148562086714891874298492329919342670824777000333458854224324396428249197075835049897164403510889470e-04 -8.8594458906130297725306562724456340626096304880713128325252586077309801948417722790595216285198224207e-04 -1.1823032228266858277711048756007280863794025191290935291085958839805634083354144696835250994245449982e-03 -1.4018522515904622460543792155388705475486209315409310371810968085872882780463075261570921410979725173e-03 -1.5471905088495780830232286525804275524122610257761656193166634655131510536137863430653553274561432854e-03 -1.6213271287445568977477229872685853041525872312298754901601055562525730783721671782610251166674018658e-03 -1.6272493652539652108506662897329014875243533813276387670300148113994247607314745034840589638053272251e-03 -1.5679998103348020971900801307935733014952494436417495373119792019766340097139518344432426500025438869e-03 -1.4478201106102314349958370166432251499088335140289709180133671694634029165986738602824598277728111566e-03 -1.2737447119021422053735213094515384393837243172533672051407059867368390028157569446522026952590063923e-03 -1.0547963792025517877362484803106226945071073805984369602190515289440328662611654708257241602436727726e-03 -8.0158198353602923172644918263285291891403115990840875897392286964860776880440822232965080072214817701e-04 -5.2630299605172841962928607969469858477029761956850221541174579481203219124069742428967901281514728835e-04 -2.4365105796506758379522325057417304225425989522681954541830883432873560349754462938072445190056038729e-04 3.1489465561189784592297549358951121783983768430912854590540694708050811887501563557005376675226752134e-05 2.8493021766050922479489296463320222825855816806752778821506806621082694298733795841118525566036599466e-04 5.0516873557667578900537756975905605063536286037200251868506703988948085032052356911914279951154989086e-04 6.8301230726808021663826570561902305381563794986750190103403765360817185770280556004655307817430088972e-04 8.1193497841997699354150698138774144415302155409923912056832664307676366153471968213125871631460328442e-04 8.8964784146357785212724864693969757432498077330071361828604431808403289807595849912933008196778441523e-04 9.1800698920378529604305127289438463294667149278429329515958610865321614501190595255318757874674744420e-04 9.0203617844270775044447077843023907094489714030810909245512545353523027008551026629730469747735628774e-04 8.4864226000026973101709329111073143515169509575330744960898380091290775941965889344828809706235717733e-04 7.6623822622970581455659619846485116371981963723009761776562932500920809394339518815608298883787678257e-04 6.6420257562828863317836986067956474181964566795520926455346097723722832266456252462786647344874199987e-04 5.5149914756372146858912957556137018403402430602566994271468440623196370108839209665692866839527654468e-04 4.3501069240902551595769586033497302275579802842550850814463793118655485396524148594211617218821600146e-04 3.2056831761882316015540894619705163335916870347259110637226674457263165920952181933803884409009660681e-04 2.1267379892816585431744416434718369109171691014982164298182047167183489145568772650330674854512437744e-04 1.1458624820310034985879895578488937066667177018066745137262780951586302479979999099791354442118283790e-04 2.7978512023214039858561607562156546269296426505107754392547797137654507108483318051929345331089166938e-05 -4.6511654515504089473309350416626197941769191447702606995431285401900843386599890747468345542023666120e-05 -1.0810541432503164090581864047148719061266310560506980629197811268749808348155096767642319788385427839e-04 -1.5732204156175174273846937339375977484010461160562198457070092660724838220713429733873220056969928415e-04 -1.9427991717578401445542537113868497373774624471915513512731465996112826720186358681548222208863311230e-04 -2.2093052935462472211034832649261671975197594814729329751782710143229447413682976143892050835356779332e-04 -2.3679391990742057702036881327971338821311306029809754376191430386686295371804155635997129500944685792e-04 -2.4341424165466433369772321267523240182514457162290494116546736573452184247220437814876349661578417464e-04 -2.3995124359392749221378397457850693212271628865950234468508239948014969641850817673608504031167739753e-04 -2.2873464309000965673470295368040428407534582286777898766348675113275876880336389694190966738897333523e-04 -2.0977720073573354497410831661911638367807897692996291836459462382772245147025572174459000168629482105e-04 -1.8551322493282580672092009913306224941134845252861211824741001908938950577131348382837621077555245461e-04 -1.5737437518591313227650421591512216630973549065271774765828343840796434877400935066824720965241993390e-04 -1.2775867990992933272682043798177349171666083901220732810926195785795115695881224502292822283565161638e-04 -9.8133348344308784978643120856044203354980610079806510936834893516672321236891937257568646225421310564e-05 -6.9885961675190107608944374017513458425716986951671745676172593682372443201791174005768671607529383573e-05 -4.3566532980458244719200093001698412477332715630243520578367712513015438463932442898848728772602168735e-05 -2.0366953488870737832083411021537451052659663222488949650168715309787352895856158586885763517892295837e-05 1.8791426035450061789853275787521793631509078750093297142689738951775095275904674903794346990410188344e-11; 4.7705740672785177852121120681308893997486887916594911812446480740578268824264964571276328221321185610e-04 -2.1297122676291628822818093277438217603479632264900334785771629250576631034632823511938940466683135363e-03 -3.0015192200253628078721134624636162864651152719565702776252760180063659567133113954430722394438397403e-04 1.3607721078583046385037563727536842969043255408448350299373703064603935616123206601151332981612790037e-03 2.6149336573888738437237007003952513985412682085704489449221704469118890698595544701306308161586506253e-03 1.9573738892223479470752666721118507047489481744724461621015588728391696106850688924802739653326931482e-03 8.1258168213024757481290525551261218104960283909975318723550029608902654791679760026789324100610357442e-05 -1.5409550220273631584689895928394514471268288950947446286336098124445656649723910759838387553905635647e-03 -2.4301083313304041338440045403142657467164327406845564235113891786486732275463880193017505012176898626e-03 -2.6610894011086868343065962792025854403798443495656634530671345954365559032333964301445818690309133501e-03 -2.3695844287875174329065938081374126776572685553106069644455014615375865401236668179125614645984531909e-03 -1.6200957801989442990144933145676139486524059530751999197645858949808233175587258710540869592414381184e-03 -4.7938427114618572796638392342973263772744004035790384461731699863133318112279516119324684343370957600e-04 8.9369517417757038898167457813263284688601166885460704457831894063645168021903374333064680484673539384e-04 2.2209623911879492656206601287844081012435058517207693571648573071925070929750116561164631632106869443e-03 3.1676541049819806300832734590386029682977272606962908496972723328708009640484490293865406171441468119e-03 3.4890185434956598188761166739924136675643519088141351690545151527992467856580570738355318815762173062e-03 3.1396706048716647296368349180644375213482248145272875126330566856011718993819508938864973184577421770e-03 2.2691506551266190338084958360960366051356048840189943614526520681529297427503330819456529617768528850e-03 1.1252847973906273751230839011259957686567720127873205092179696888756374294931224638210662963671436802e-03 -5.0415294670531929367667271352637866437920219897740850307759806798424915130972108695355522165793672774e-05 -1.0883373912364383219922670856947649058952400360532769275035482012583708007802848918676747875294305944e-03 -1.9023456287186009552438212551153609199629221195339497100903400097605218882500499470199172988440751924e-03 -2.4672941056070543168354547568451774867635553746145626329504246407872840148261557321818966769540282105e-03 -2.7883601207572731386139573360216800946128482940617002987636157938912799755714692946461986642220700251e-03 -2.8792837947298834964405384473015981032864114482206796629674082028903225373195790768297874152045987597e-03 -2.7523676396239639071278657882455320867468275488496359714233942951475441815418115795482843746930922657e-03 -2.4192088951295802808998007757285098984828412282425127107540708187117758028061567010813438127711591128e-03 -1.8976989481278772568684686154758171030574578179941798049635533008233417559900879536015521638239730320e-03 -1.2184721658163735677275401774125394390243459880738740494408234721367456600719423172669704857536332105e-03 -4.2939832820992546593579000787869720945013987685102375921136597735371062788160232649046600653736845246e-04 4.0455000488911414928574764057093839132033294260785076591544965474733112231565804052955009932550954122e-04 1.2065846658243573582184592317655479314786909001838806139429716180731082120632203624775849620702592950e-03 1.8998188764904386153690693295749752879939292506819895345119477663180623005406526297909366732506416894e-03 2.4165728074520080728217395245758517591430762593414914363584170662559241137679113475981792010643074193e-03 2.7107142398418916572563670591225098419858429612189879733376510346720729142455611180270493087567429700e-03 2.7647764069354523314639264217259465140086722774173469329606591741871558247510875552154205014447597894e-03 2.5906923820277855254361331366453619475765101197229537112155951844314928654208808760829964482402316549e-03 2.2280450749866086554535851009044278518452028639836939041493477852751367747550001802868468571186406842e-03 1.7350328394766083738310987001270698425560652749588334672385451896249192535853491076116333629972111821e-03 1.1751935607888835655090650059075576204198981664372733509149872766105274845006879331574394043942705486e-03 6.0582451696553733953898199585169674645156526274692411680699452747770352549250372128233459316352620219e-04 6.9594062989411491181495281473247498921808799087797181102916503095028107453352333137343212141322199098e-05 -4.0537251177715050873971926821294219410367260434635032717248341581911555104647314666911457641323707978e-04 -8.0346231309170611231560248623065607535046360260913831815796189724311575632566090382890590529400414840e-04 -1.1190572835525786492147578884421253873152801880745377622463969672844867863199055690091405036384936149e-03 -1.3529163714777607566156411582102225592813659665831776517280507291501352899480917898476066466352264989e-03 -1.5091886157519474483809249069112523276178580101734734580738601815072881050662580257860702385871169722e-03 -1.5928434118213663603692192023624574192052872583062507531054205718940511520120652565052495769126102154e-03 -1.6082355048845240021943175127096819231538054799442996454825542099668132459183261388815053302163100599e-03 -1.5597592600924461497428720276058520890801514496194044009480471607171956135084761426879679316764920458e-03 -1.4536577140365802810674291209231124606419326473575780184385953506475597529319721283970478206535693270e-03 -1.2969946938662903497146223601208969573449219353277778552645696666735430277303720229640439627064429055e-03 -1.0973665040985066435093513003611521726773159599922070931659518359706257375168901388300660411538860806e-03 -8.6335054817433154128097826687425310071122589158659893158991721949623607236716622588278276268278767925e-04 -6.0632802076392625091842333229491624164964371631018736221256164812056570909415991302195119240567475730e-04 -3.3827450400185998547271908178490511010408983974166731469638057306773123711700382129613641761165925807e-04 -7.1547432200782489164914396480871793345234259403704505964193827816047572492076265861279815044413654179e-05 1.8280584129467078782102832040844396978095457955521964208671285856868965196479033100167105486427183164e-04 4.1384472303973669623000424342890525276978834146339503760880170435946514107886868181933502583240266346e-04 6.1094189891076487674397689445607203929784940702041470112555405176517462429621843207187387813724446217e-04 7.6612694021924095019359039656127137207999720360480256366067509007645062808405565492326684671385296609e-04 8.7470378621795987400395556593161412272858792707425569552374086155043859507601804633338769393159595921e-04 9.3501204624367366108268407413238763164315324272137054799300525174107949820606398570559117128113235778e-04 9.4788953724500091712829289769937434401616629732157835231976174327874773946389464469539294948115155408e-04 9.1722540187432567520430869103931203920905230702641932984685662067282548349565186930723011548854079118e-04 8.5000455952652089050216022892837889989804825792024240613848280618030579641537709237581947133595081802e-04 7.5485001882565450388328685786794708261668682179439944753558064782253835653248645238231765012369994495e-04 6.3980077998621872229687932267497161931783067167446803981522848744613546184245036308185536708296566115e-04 5.1334466052819262680538741408417949580381335973481289040226205591024625102549870750734118863918159134e-04 3.8351664855090765974255024840733056474668777187758998836813932364834847673781906342391184587699842636e-04 2.5739749064880248426375844161455218350136337760002222083232600917606144806002776076803576394188267240e-04 1.4008631073912465104723892877780634225070076736536049464329845633780713250502523936393639707436260248e-04 3.4990430503526858821632950289809564412145399610974048935830241293712830123144298140332453721689589912e-05 -5.4884478528981853877511604344606933902116469228819228786370599568882521080361900135073061268759582365e-05 -1.2892712603969848570107400144314720337095733686906560629747485677926358500986324803880796437216777608e-04 -1.8661527442785780097607741604381762543899414144817579810264474098156323608327715965318472471752345087e-04 -2.3030602752765875176556185900607796924286123601710583534296738475420063445391173230830045558237191376e-04 -2.5939783996094672114003486478814053353935654202663311832676070017758155132014295570126269366132294608e-04 -2.7603886222875935541977091509180090258679381307696516874981655161049038322179985416138540383861681996e-04 -2.7917523943025339359377162962868945191046170121188751517220554808985081272143880236321574995067973845e-04 -2.7183022352393381453761080904007025824045831398332333806363573349063241937382849949290764550769691978e-04 -2.5384971577659956363209961893156609188004577941600453973600482219638558153461211190132745359540282398e-04 -2.2820663635856494480895955401395181833603403809041173997522306492601746053472821032935555861311107461e-04 -1.9654123859637956478284140170624540843160334631506426091727058619603515739072053665016592147571830503e-04 -1.6182693275732911389279499644268620520846758115254580290837827434866415288204979205552927606205895145e-04 -1.2591380290707508537482239299336572187970747628359710787428674736370716990339462239176691861675118441e-04 -9.0679491774946662237648171940331908308937715966654830291819204291239884792031178694077167484248502473e-05 -5.7028229402527297525338188748422859030600382617055644700641708968875820272283708836269136982971526932e-05 -2.6816361675119781953732605472426752453115856923294336519869484565774653612935358415397328274322630522e-05 -1.1090407769289045430339796431281420761946653817176413295359516451419474116732404299019159078056362512e-10; 6.3640833461692386105029547140925438765395158676886262174019182246894740492203644248250667637810686703e-04 -2.1543267233657027189457833233431832550971369402997987049840665115110255606080701706678923355603953549e-03 -1.0213596770391199605306592682119986748738798895438152406501086539045690712097510687323022421025836564e-03 5.8209560190388656411962336627289153855684521058467620600709016207126177215872131680293905161617441902e-04 2.4256594119688847137195466537584235658102649837700969289060971647794513476626351204719197988320134420e-03 2.8048326385450873403673193733143368165884827665488557680249175309816522965896103435387647004690198719e-03 1.4720996997673013766482730552948444690599750986160428836385021170963131714086893377498819812615354733e-03 -4.1977923733161567536154346475700382950623095373599807304580719698884982439406834139561654493613062250e-04 -1.8763699667429685084015330571669848904737388348157939035997892322183343008664651192990446433674260506e-03 -2.6195706748721800965633139540242567162312272745543956391745144065089447910771643786347010509398329479e-03 -2.7558933373820788061508666538614194706724851106306909617741413101129757066054866457134014102385203838e-03 -2.4111079202441078067103973620144047950574172572364534008234477045296257985656686613726343998824833972e-03 -1.6472378193945101478336101124670078474080382074620306298467360132933066644809187329296885066624758619e-03 -5.1547818059756755642300141086213761483421798716369106698849639987992168732674833272929749871011231922e-04 8.4827566680423981020053865640790011251524219636401211131009743126057090477448673648818013127157076141e-04 2.1743405804022892506321909622512403118345505998054125054397413739972315957328455257297359758588696570e-03 3.1396706048716647296368349180644375213482248145272875126330566856011718993819508938864973184577421770e-03 3.5075592835035325187563783824358154881896535568867614981098900471539942921567853940166645546299682015e-03 3.2232150010581024225260459169075391412364299361950829575193297812840301395850952186622585596609510060e-03 2.4097880305288798459849155750084942327498363694900460529558730382017728933587692171547127591259919740e-03 1.2955400414228407670992293233234100543956504998200266855941413671822900274957308564289044328532669282e-03 1.1876411056256476162349003997002297405796450602652313527800706825415045857164122034620962718077969360e-04 -9.3838762511764546863243880256031396888591622947053590422118453759671119231053680958826426143514169024e-04 -1.7721942444530907367297216293413949336311869645193758417868907037560233764094833348423121199207763370e-03 -2.3461439000419375714093478299137142014226115631090669220052503825376943953937952368077018156165710543e-03 -2.6661421740844566959673715897297192432543655208464007654359384333724063546703484925281175585904359445e-03 -2.7557771041871727363266438329506416672915532380574549439875499549926567390106738819947074336565670953e-03 -2.6409847868234739818831616211883590333663616930402206645820110494682504047073958726655672480823224640e-03 -2.3452439162799937955012434466049819084334429345589125679257648882614456040708107634710921952528970812e-03 -1.8899938773335457802182966858098600871980955587294931229071026916803709327684735481501696821325689608e-03 -1.2993931043091177343998643528681326539525499109178487753659014738702454035150207828061671305305518503e-03 -6.0613769387306413001750621606248733803767441094693013132302369278373971960030910648822066429162898991e-04 1.4393073823157555435025951623357290977413463741878980474701502924061332056224311530961070978325542951e-04 8.9327347295175800962101492102291138817257401539022994993274344123200462351966009712899140246306566991e-04 1.5741853851883205823786322918254708516865832072337588784919250571561187378733727789165804661744951977e-03 2.1197913616153211937416598177819272465277609109927776977973441953156907052424735012586656423000144550e-03 2.4758453062810508153594836738529355216995629834702254451165575627369499204542692325944282263468274672e-03 2.6103245117011698603464662901371169907621128976979878113966131644289336253020771877615856265475258043e-03 2.5221167621422724327273983595393699795191550743903561779336160534468656562592060785289598932324624556e-03 2.2400353424652511978391832231341440261010503484092720948032755647747503154426560904969741046537849103e-03 1.8133766958570871483716743301194957851793077429863327221679252950738457163933426758052806625987570581e-03 1.3000338190963316536034468303329567087956448237135460963880031265324948761436622938124757844646492885e-03 7.5446106970731493681633708818786822860077794191980064684986418465792040834375648513464282266966472317e-04 2.2299800030933106034957886377278996723142327324874707809159769259487454578274080412518721855182276517e-04 -2.5918588616972749459556736039665481727668534287362304698717571886020655612944636127207025218334861266e-04 -6.6972424598000117193925096357978565989304933265851965242323039068833716410701920553959747045940266235e-04 -9.9769959409408677688668931057100355067387082817480416189054554735287823044521608533272046297994607051e-04 -1.2411166961017593561673122014581970424534570731924045253892330215677559566665871732894651842640877795e-03 -1.4033429211592602951497270595810816519712298141247786464055927936300015195813372308975455304436806906e-03 -1.4899914798916727109032057704323589764065563265073390973766304941406024968045491292779793261461626032e-03 -1.5079840197430654643032791953246847036350812388339129138227325776002373770472213075728177928354345925e-03 -1.4661736319306664150387701196509217013422004340180513806829147602384503833277812590091479764748802288e-03 -1.3731700060913512694279949577311997989618200730939146626157961851998698144831115995017132467864017364e-03 -1.2364877881358039471187119463137683331529867219065342535865869092742434772213333994473928146085249260e-03 -1.0629549581334198826846207736281792269539295552958739421303858395130491271837902734572397704441015491e-03 -8.6103173169910355995352475416561037390121071582957846731234598539664852794683317651360858194328041878e-04 -6.3878815857084295108128161636005367091595716942920953934100201821121025076860571816996476744811835080e-04 -4.0437694515213693420056365119301318901762633109066590931770255565672781069200813352303426950954293975e-04 -1.6493922357098832853626299147225036785005184498239391982332442480662295757266477014782420473461540784e-04 7.1174141259765033468985705575989514650607770929527466299542241944144021036347863710713905428101611036e-05 2.9393769044496313409812784921702470711405323809549559191629078072279792764687738146695683934404310927e-04 4.9391034350995100130156680204879008424920022976371654325276511295769362649762325807269048750553061193e-04 6.6288591022608087083559975629311918641099417181487674877120801483059586675460435225482581117806524706e-04 7.9395080521169910327605680605070140347167393299166130122564066080341263465691200799416769261756761955e-04 8.8153342487917554090572328688954443988869870018758445718584552513763078765233025636112956157414184706e-04 9.2291568263239718568919435567650388560297907427781759456440228580205615468497148921342946627301332827e-04 9.1921984369615598711819255007127828033244042658036644240822627688776359685033644388440162867389331011e-04 8.7457209591659525834167482590890763923679029708585832782958750141773131527551943405742016511378794936e-04 7.9415594530964860726538507952767913672679751126107717835084493048904346726922316009378877601820538551e-04 6.8567468082958445093662810115938327351183138860956733683734635370269390067818463993872476734414727746e-04 5.5827078666174988617636222191910760515838148753054587380532948725572396445189679252813628584982326848e-04 4.2161945802187515797596042242875364737275152183281911759060320264861566674039908302999800831797412011e-04 2.8423358266115973241247781503611136807351075270421696938068313152433601935340727179707953134693889006e-04 1.5320701988778627616773629555955172375239547247028196315504833885987586994033296891732048025251950670e-04 3.5147535821585333689101761406174066205746138813510597866420705278773987932260261985696099074373395023e-05 -6.6514548500520347890716761500849761205230800762351053083250760491760537117180582148677867072653711756e-05 -1.4912642948837607884474710887892442657349180497811638558726212293740075211632489230135418603603162689e-04 -2.1406606966861053012835263640163133360503029473022944161381422104584450911319713954385001176683857854e-04 -2.5998917001247518016422861668143048066105880075235038715316664521941007992373646819588233364867107959e-04 -2.8920108047785380673460856318398507884877446272148836863954698717820502103731624443218590075964966388e-04 -3.0066856604448309970422713471394684440414972596819026208925807226780371786340629608585613362530935973e-04 -2.9818264619983469734643129549624726222007887280748700884677581817277104234408704662567693737653709112e-04 -2.8194256134801410390156855722484938136667561294086878566543825778694901666585620884978873237457685427e-04 -2.5569662653863640826787767563180526144543899170707938152958161514391984754095265385705492828910036360e-04 -2.2161331092122270005829702252599516768655004378554543865842509900179960541521681532252209588406407082e-04 -1.8332753371961260686550453525974644290971846085288250498133633186009055577101974749945183657926489345e-04 -1.4314100028289009689218131509337289179055420318448735779685362815376313640862309856731029854820359333e-04 -1.0335030247291978040207553697498956078390655068946152126792353273290829709065253298365672748388447766e-04 -6.5111995255778482652316007602939729336277048699769001713503336518825554172959660085277715843802147013e-05 -3.0650628174279430656071714177188186803340944100039423239384076232191351231229205691657406759142046860e-05 -2.4889226352029551539671566834254370615405444960254588091758415764828585906137245439083119216349275377e-10; 7.0946458257718895441142788131273023206868565152183985148796833135447360840358822791244292066800620031e-04 -1.9139428971953243072948596765717106571668141077215057797121815854956177950558900237760075258201752791e-03 -1.6192951882549239127218000182795313703529413788194654457775978130080088410427183261141039415878344664e-03 -9.2414813760828234056775777826223864290099341782131507264687386037847436204578822924508490370046460462e-05 1.9164373659193797009231101615980629907594227539346357700379352769059991004249998492632820520124211699e-03 3.1058649229665354867381884801055917476000214796883436156994648915085597502256134649713908471161061813e-03 2.5775274345095250514717798927662200014863811187219256815838448313332682252876181983032688700735950279e-03 8.0010159558122192152370632970979716566459377035673270345885393226979228673377554659288226040146472618e-04 -1.0382654278306677012428202696506697504686162223908016014908818299200215553794649630525885354255502178e-03 -2.2777547781033437499862145203637925473305853788042658790166474277105216635702749168082015085506529045e-03 -2.8531888054017106209927054738241336580340262560945273685573923059154964705828756434560338296474524987e-03 -2.8903999834279144919355134388794101309304247524976889622013860736449798760227819884831662941578507150e-03 -2.4824843043221749891125376482934088326540020803320768740287684399850008727888658342293905362609979067e-03 -1.6601083648706818471387910576730772910476808554526298648895868539253172882998998178156193584604951230e-03 -4.6736030201610040336544660951015392864281933345252922746340116438062402678099362641563839798158855757e-04 9.3581581295244590151547095879650646913601473667686386643591663338099495109438141582230304677768319226e-04 2.2691506551266190338084958360960366051356048840189943614526520681529297427503330819456529617768528850e-03 3.2232150010581024225260459169075391412364299361950829575193297812840301395850952186622585596609510060e-03 3.5816579201368007482896933139379237164713144035254039208929827211656050846047695284307409240406859094e-03 3.2971562081559166731254275559197003617685760867760377552760986531069873543503523329978575668397496668e-03 2.4932667436198421482199273193791120269017116254728977506010175295815605794010391431134308213464498863e-03 1.3945480926997667140448064648135333487497680572731401939727836841045652373104176480136848469503426056e-03 2.3682514967811651136373701147951052970270589117313924664316460940875008442983508018005507653407170137e-04 -7.9862273352932144596885084666365569848763762919478779989577335701723232685816967344676054405437670793e-04 -1.6094976338710958426961360573345483599057953312227901736781419073153425682479769456195090326747882027e-03 -2.1640021219093525975751892565798860536787124052928421001259678001224126707237786656599284111024253720e-03 -2.4751556392942970973626556756996598619660974225096018837963155694022665470484801734425309477012591786e-03 -2.5750699477840898376078095465586394311934645292256282197786520121315965100764103606102807810990475266e-03 -2.4976007025072239165460132274268125549973868554271961993061142175624787532137516085473091038785852874e-03 -2.2685470905891139918111058690343570430663330100821439899817374942065436327444624609507853461443746594e-03 -1.9048147792539724688019484285733783713908731543570730077738939145901140586494395738637708491667212803e-03 -1.4196741476285308127567606584105183025223677843558616302320623778873462114835392666854746740736695950e-03 -8.3128217969884455024415098976734629885022265823578677874815796200825469062641371645549795694777265388e-04 -1.6819417283278831830290307451673937686946918109959436198840207663430776294420749187217115491298925443e-04 5.2363209344063208169578502136461545294267815119595235390831193330176320468116447317945787442832873080e-04 1.1847878481231811529110847160898174411617407357125256294560904149987304206696289816515798285417808249e-03 1.7505800410589933521703504566585297476599862600724566111102852194934874891373386429509138025935284921e-03 2.1617454233949932107931253599973467178036776835450946242115710189990499419433904540168488746309683379e-03 2.3790111055002692984470602351257882375633779872358766654263929570691920643659676229750886200246025309e-03 2.3905001842475532136334614158431364055148155763373707635332179340708662476854716913878919474986063779e-03 2.2106632502235878827361214002153628800521196645509122743977436332599249736797095647971280251258741258e-03 1.8745869465441389742261550035353021845298936299715265612775187443137964100930006683930022658169347752e-03 1.4285015793246207686479295453456288190633073769962336986992621377826137869122421144233211627038692802e-03 9.2416348952701238473812804651046416142741605136918642926966027988870965681410249524676696029017160658e-04 4.1188197404694808876420131880008288336820721999229042237671490798094784970235375543745708276955566030e-04 -6.6458631688502416201589246557829768799304424194733168789275524721411523350150451395440960324118852466e-05 -4.8106264616104403632581138659524511629612368813263885470884889843833915637727305238151572547330480404e-04 -8.1525467450514107917893712008950556109919826662914681616477866926779452761983535621594257511037806308e-04 -1.0634576776669559040066372500413222152033033953488527019531672676388166426720456472742822459847709813e-03 -1.2277994124801394330590448212299938700488623602805465226664553325702680246838086765816031262442860213e-03 -1.3157769854147301752640359728639642250888832770812765914914580206592743653142660434851424929291780019e-03 -1.3390678664384295093388687226997631113045710234077023784510105323385043622158883906084283013349201225e-03 -1.3094863601777337213808675865812978576628016707721280359376100579104327374549730527514213426691666579e-03 -1.2368350734403917637122641348126621946782096861242307837368238461679922314249259537214126363227996022e-03 -1.1286748222774757187847874079347140250087866289804546515271338628394224152596507464859153318623114365e-03 -9.9261156449812001620178606501995472088745470077985937067105298257042867987049342466906409091953133400e-04 -8.3429633697479860512596812868194647720265849721075659947050181734365307513408634799133795105289851566e-04 -6.5828332916086446724530575940344898264552983087543348695146288529705300872132966732603120570541487048e-04 -4.6736258144894356637765221557794171809989333972955159246354657779278026465093205673309999304302434266e-04 -2.6553504200429434094830864114427177394824494114764810486893807734667830114305697080432111549485860066e-04 -5.9201671778274207883679764230594652467298244231220233592167022663006520558743586149382467394652357389e-05 1.4454104399609373999492093511782634254224088325304904796609055216778969329315996499468645459513000245e-04 3.3801394812798770205903660717261685039509732763424144959255700848726573275173761906848022432028945928e-04 5.1268719128777347718248684477816734079208307260338279026059587420718043889932725109016952261054637650e-04 6.5924656608826707138443943587278591754737566121775481605179626754058881489806830363413643923966683375e-04 7.6958035017535113226788867757712383450824406587865935726994004763936809173096766336617524569642868243e-04 8.3851297136002891218096709736768229084877959390410387131425687073947487712377295052749978080893099523e-04 8.6377424691789284181491834787145295066344317679824317902427263210870559458362839290010565182909547988e-04 8.4479708253257676909849400904656085065466738655753455969033217973078006771766831516962736773676236027e-04 7.8499267106118494452604960206671099272322472222692961419723296814925947450096132539766866281295384147e-04 6.9106036714357370427611688494683179837036057579456093801078747196856013953582443679080781933655133317e-04 5.7217288155793319071794871224530827449407939369591140186179950398348619987549691900004319915407700116e-04 4.3802827674848699324879752203747223994176354170594262586129616432664016126771201574476975418293022131e-04 2.9820367422400053860084432432973811292372676255248497776315727903324532822168506755587552653586024215e-04 1.6264282182455002197066300974953163644353034543519135819678263635631732794474890818624015458956056523e-04 3.8259804073116405811942682395871401155754697858753688065990522545829316544517308809026195767730203611e-05 -6.8983902229293442679356500346358960413779010986871322298638454037844776124199787735518798470040824470e-05 -1.5789527092587796441828798778509019750804005145945811905329877176340331786085457337982926091521815480e-04 -2.2507470314475393839007515381489363449517762932344747985192180609335570101779172535630288173797754700e-04 -2.7175283745505560891238178218113412916013173612042470444667194771400995520271390691302903938823559827e-04 -2.9629734832575177628556573686746127738309870190298076130014289520453116161999916349124327720712035287e-04 -3.0275336230963913180781489292915659710974857105275113261034497857685896781124803047861447936809435148e-04 -2.9171505699419014648656013639055670101802779050563778613854814991905198617413502960897693963082055441e-04 -2.6774451934870391978883678751832614320921550858488684189324916353990561787227724702707756793218701411e-04 -2.3377014378458755544509118745372959879673153724798379521402820346658319904037074193687429197401910482e-04 -1.9422318624123305750699529455478523518538525539389160233396818044043833592781544979156465745012008186e-04 -1.5200245478027280249717288157724060654568582058249595974494828405798449428788006704097024679751445927e-04 -1.0986837264640202927978357488996992993048823325206226010681101644109944388876590700024928105370176388e-04 -6.9245832579376228201311485599321727151201384804925577906280606498175982604022353931180547511746929376e-05 -3.2599230765316973905953591298653001029141753839283205181556741569393459424209204402123275777488952147e-05 -2.8477820483958549904239101031456637767482859458283101737153673478110802355707687991537815260844806940e-10; 7.0745772183453479964998518716754127490246670839400662155257828592417807904553170538593040121536261219e-04 -1.5063603964903120241006107934872567716514968762731690746897756740783377306566178449096216239499904659e-03 -2.0230908071182999849063570242462790248557105381021985195790858734956024691300213791701632476905298919e-03 -6.2802775448998906519971153836978319127263501035966822226629990462251664542308840261593540652787428495e-04 1.2744515978666219900971242029427104892610800770633414086066114751915553266469546140793515712825799579e-03 2.9251845696927854183503688014320964508632351585841439856545170305138323218091863558724414850944586542e-03 3.1998032859634038993306076784944870423609931149955397915684414567896571296464255091405309948398487512e-03 1.9121924257664612493082306232120782223708778352248100850788500817121102038181947865506792933285376862e-03 -2.4507627545806590205419420121146682485828278521866692221098034707511529367038451625487967148381003913e-06 -1.6449075467033342720487595805543682784001635282975568748622202361035791298847187509645689445919477700e-03 -2.6652789468372123566719578513768924875853514321108324367248045214008840189944911783089164388801755644e-03 -3.0775530647136767502668116377720553077592650905286096133825614763127093414440752228748211559389393623e-03 -2.9895228441107798033533319202209530744906313605126147172836805752917652262505745095351723222045464815e-03 -2.4681559731619487881766165405528795016301708179180326389044011058676706491466596120787059327212134268e-03 -1.5397749983160944922077789189547412069010604172292453773663709392768967291901515880812950800534785839e-03 -2.8116984556770088667212455783306616542290420154314068375284878695775839355355406059952941434572328555e-04 1.1252847973906273751230839011259957686567720127873205092179696888756374294931224638210662963671436802e-03 2.4097880305288798459849155750084942327498363694900460529558730382017728933587692171547127591259919740e-03 3.2971562081559166731254275559197003617685760867760377552760986531069873543503523329978575668397496668e-03 3.6043196316498168143396129243787828503177808489253180241930352626351084421237833723095002555513578786e-03 3.3063663103765352138284666339184945110342884199185147182277176132275851354474721312183009639557136681e-03 2.5281139645517128981693220540557018139827113867223549631679298876279675960334385926534543905160266813e-03 1.4799350210464433526203407754725341962130569765939831348213827190245589891480339206210022145539113651e-03 3.7902296537540729062609983211204749377952115757329415068338461551328353287495937778846538701389168001e-04 -6.0796534770981020590947931432203202099077070945317645408340103355582392584199726327267447395409502161e-04 -1.3878361932723364570210226441423102703907315747906938178654121032471666401101658339370200234693170203e-03 -1.9329344724263825755881679424283958976126925260147536492293245593127321535600232959001696317181575552e-03 -2.2583721432420456507689283776867353622266747303547171511300205224390176989192574635369877615262266558e-03 -2.3980485518660939691644938915758153376961746565309278547668966254897223183381896306309540326701763601e-03 -2.3848929773994518591266468840575253358217882879634839579193841565238506040129269152248973555686321445e-03 -2.2409830155403506275376644974219103358316160879501027556978887251648586623785356107254753530356390715e-03 -1.9765868350891709489690301658068942046827105764067762718544660105891669558057604221665989325342648028e-03 -1.5960892868913112850689954588439864668813132582379682992652975722627734728970589404413787163033137969e-03 -1.1048677580993988300472340853728045601481640072380937884900318227234300691979430718119214834960683165e-03 -5.2148838507119552075691819701312931422059158178532356816100341731586235594364351528272517037720188299e-04 1.1860501039910091316502075243534373610683208178116993216690727032650622334644095285910417079505786795e-04 7.6348109544149601882658029974080987066861417740547966764057880006122431324147894386716061363267976361e-04 1.3502627484184448670582659347593970577220483655923440551043457459647298583969201938146275531875654297e-03 1.8190731417412299915605222915797521653060466900909117409741106800953926251589417500504300206916687780e-03 2.1245486253513323606440655387171729032742527305386264939926347170144606124587149078536121587452857326e-03 2.2421705907129871013130863959975597768500850545640379281502312055123087053112964795958968041320232029e-03 2.1708881228911485094338869573624202038730626491500628589431337929675149010566763107279058433265683255e-03 1.9304159505052700732255776147049134502188516127449804006497162593266746327485636816622882366843133749e-03 1.5593090240758329761667480970381562540122650835754520974946263159503583260495552365303169607442389613e-03 1.1080635260661558855684691687205934595417240711558943845908044602523564501615113868113697987376145846e-03 6.2923868597360573140167869747304932326726050098952075965022108349497570076673090177048863777174554696e-04 1.6925943649960727377315461405217265933186723227678999331835962748578438580724221676095658463760362361e-04 -2.3733058590913749322450029674256143029570516308852133988428932228445024209122033815811279936426410149e-04 -5.6956901877394381724729010271973095313012190197771798646800705662161462352174000787376520898884907069e-04 -8.1879406643398463399780643602914653600510011504162192831931368541422017584445551686900755503214159242e-04 -9.8678175204927373088799988423436895480628425393399006733245206699541775455199620714485949118045840114e-04 -1.0837712667529971386606088730965537475409306484508097241038076335859925008626188996837253741775604893e-03 -1.1229216822697753561368305130843680102580380827779903151833648361037713872218476306580046990849000269e-03 -1.1165565135566876266938408124108352779429102109399978761057735928866889695917154483715852397930165618e-03 -1.0746087224655497743044478739883455062319995088965661058187104694775893596185445406737864108468196961e-03 -1.0060466261424879690139445406085703832628673523668751960721197284541766498998685044303057162935617677e-03 -9.1641908874972604813710254241498248403314595949593394739396402268038180752001486283629764233831671632e-04 -8.0865660519015556260552645226364585331638882214967810253095949345989154554807674770565868632150502724e-04 -6.8260477210600544710343997334985418817453228442608543184727454723576449293626552518434689919126391009e-04 -5.3842916101996263423724082885213065315674044565391893802622309418748545345397322185677154952523470702e-04 -3.7835210522733942081637832749678731900691742568204937678244861758689096225119176655530480170432401158e-04 -2.0554907368908416141693149150459881723133030026747394563335013364433089116446543061586358318262084236e-04 -2.4664839435689057940131782737342933207848232768402551209910230022225408815236070898838223088148237701e-05 1.5736439903953517388063597438242847616325534101874934625346699334098141559770583157552239266194973926e-04 3.3100395337808166632919188642839204421931599688551590299829097074727676024674828774819628921029479480e-04 4.8600752650287635077781635364006855598694545169009673104410018561784051606968031204262457927886698321e-04 6.1333564281684767669183960453030205186097454717155459926429153158595882963672934012005189670147224579e-04 7.0555794498629938624364663615327699823530247626630195000732581907046642740175904668274032667794378631e-04 7.5626850560961147884197701097410926993471137001412338751321471419662129193440910452248201701590719781e-04 7.6310303417333337949047741938591847115885656734915396642039927595191872601335495507288480735306443572e-04 7.2773338386669361198230495031827050271169816836763330341189816843592651137670744487771954342096464546e-04 6.5559793304887024420073447136202068449099413542496135447064569275312832402119787271761740283178248085e-04 5.5427203503815999123863320111093104776614606797917106035825279792338926287187732453431491193526554515e-04 4.3290118277404229887442588862707812900503300993992481471480610625070810714080240254822131371410331082e-04 3.0253626010913908164601993788338395960524091832729249511305700410864566191897071237714963327488924697e-04 1.7235508460815541423618867691616857429319769650395201804926818756580011966647535612135638591263139939e-04 5.1294520415861440306785543552572068554208425193371005944976595881707087270251592061230800801388725769e-05 -5.6291996091690054685372344377974044170222081982847694289101862419223988909649149230288425521459931662e-05 -1.4402933619856561978197653950555813605036227381372965003606055010649280071660539173669792580275558215e-04 -2.1074435798470567440422964193737266783769129275088683647862010164011074555127424563607306229437658665e-04 -2.5307946692184428270980196271141610206718257376934542789377628004268020280313289780210913741360043467e-04 -2.7414643303297966548313941824473142664616352152206771933952427212934967320155282625238514686390375312e-04 -2.7422652280766915319041055672064069181314429376515703674335427795690125715366888066713768429214616330e-04 -2.5809985763308639675851548960807156105993627598848646253147653196497293346934914687729951130248735291e-04 -2.2920399778605201457821013843330576555103015874464788634246911396685400419743366459797427491483844918e-04 -1.9262484879309723618280820126523744809518919006930869820543516725013339677392552816940820444807268327e-04 -1.5189668943280580575827335975543371014914599605150018446664642385228510186540349701290875330564372290e-04 -1.1032345949518466246893373480033522854166996615213594655818293572325037965896449695019394228638439626e-04 -6.9733741544542796251149440937199111776624940792507486611486952060702879514707517615058932495853487343e-05 -3.2879817024032817390745392348314042726064512441136288773357062688863053991408995491928079848531721051e-05 -3.1066206601836344847599023566323912104525875205707142869545896493580950301208468628594150315871453464e-10; 6.4646362880368976677891169820543357394783172524422942290033105276771329382519931220956042869609421815e-04 -1.0275316965147905472148290510180280858180746127882332468302874447854728970258235455701041782574776669e-03 -2.1808999347201944059943351390041813387397762665831590411260676632510503463228450933084677582298296984e-03 -1.0341119781203125928937328752349757690022013529003298475033379603330223141758296114139095300096152419e-03 6.3815573605981712718500732919539443742424312343945566716277275767430725862940337185997762695967396432e-04 2.4080263749044160621478041758856785826268161358721271410606064252034195702447924550501267979287568826e-03 3.2920668503204281985689253229236675628141105454908392478334026203483003916401340371177856562899629579e-03 2.7192658523089326641202086467350053626254123008091395020440813563586428557273596130521228659102345095e-03 1.0710434169119016721902345480952286354711530880586995683690873760627869439402958456054163798044232335e-03 -7.7475842968076989286997552036257294438972934071835428259663878457353195172127936465570681760644017347e-04 -2.1885095230794878319910385763124565969888136508916539749932936348504361916142649501266238335956726539e-03 -2.9725285540883631492986682764954023233339363518029955604284695201233568818646568127820030059140575788e-03 -3.1897554626052651149546640039438366345093958042745374187885311820859616370779445394597233486992273959e-03 -2.9476550377186792427752541021625208844225704240160748517096030476521359702033501033774830314289298705e-03 -2.3049186464113177730942752899677984755833960965109280225080180610260309051639646383065850913742742282e-03 -1.3082391358591682588620435257128901671437060422327816629680876734919035937084016039369878577598417552e-03 -5.0415294670531929367667271352637866437920219897740850307759806798424915130972108695355522165793672774e-05 1.2955400414228407670992293233234100543956504998200266855941413671822900274957308564289044328532669282e-03 2.4932667436198421482199273193791120269017116254728977506010175295815605794010391431134308213464498863e-03 3.3063663103765352138284666339184945110342884199185147182277176132275851354474721312183009639557136681e-03 3.5833612917022065431405097889627717506132935900188095519371201716714923563176273882465380788753978866e-03 3.3068234738503073688941703064813961927912996107948150962715227094327071352573399813994783480270795834e-03 2.5870018779996568380200549835349776477435834509880352931367052546354314875391288331731194276753367909e-03 1.6098687194407022635032462474159631185086843277457237941450139586638893745157832558663819823945044600e-03 5.7081766166887590225263483616559248982699990681042604842387989830256795490316212144099672706920099301e-04 -3.7731515198108187662768089834144521737021963384125463133038490419058332686761108199515451109442842231e-04 -1.1459474660233394606633398395460961759746194513097572911862245980912924750555081231483487196244720193e-03 -1.7065181290649262096355517058721016008299522162077971306809369533024576363724663013238624563164526421e-03 -2.0718960836832506048958776749534490228015605163847880214958187524203637283772842335999440496175106366e-03 -2.2723709260293742203907582410700217175656469934286574278269003283230734431925708861069613550543248765e-03 -2.3367558189491302541055334808429334537194011216567439272155220205605703933953284737496040109142775359e-03 -2.2819837250106630755207135735027316917735665341809865075308665315128200098956194272153663931973972169e-03 -2.1119844545388207266283588024157233804001377473471975035168160139801415145045606593170778092418779047e-03 -1.8214993067848833782358142297302248246526506097620181748172009829236350170230359373847856289004171446e-03 -1.4092189648108409018852626721193200285623479689421680518471308847482254193620614269444521868726286933e-03 -8.8609540967403290737631587801815061980673878438966079655423379242543424026850029007132536113717594637e-04 -2.8151593960442273016101143901896907832642959918486263119377084111952963102516073873438402356973323734e-04 3.5564916365694284996696691148212742948417931261066048371634059528129773742233450187709623081621572037e-04 9.6615361886816914896296982979584306783924929763047466088203679909543539337538638629906882999582699620e-04 1.4905004010088427272448034207029737778308266619413047913897060606875958531549937581926936448497507073e-03 1.8776967253924937364590239582844375516516882606897591987404599900418885632573530293207873794511730816e-03 2.0932194620861082390438093206967785106547851204638428915906743175759664497851423960694313493209832262e-03 2.1230494323663917545986840873819675179295376413548573592848308758474414849079553165524258704312174576e-03 1.9778368606853429347820365999040432927734189784232338049636894864846339881164607020019098629199029293e-03 1.6902350326647868685793120754945183085414870324014738256488262329748467140361740460890603184126161541e-03 1.3066241233362348643646474229473360399763917969656844849188864416953168859303678802073845084818396548e-03 8.7784424357733712357150548850664785571248863177752708318403262285767514376042523044714766261374038976e-04 4.5045342972155810037908872272478489743070104766831808194261997317461881307914852858530700835921862675e-04 6.1113222795028422741646266755622488377365973326944331847285486293593654733580385175115261827284821876e-05 -2.6589201499631149369738300527169487032259657223634918011568485793616284641102183301974491503027593949e-04 -5.1955065496431664184872287484408196610579780544359000648703214445422036806945024670667795108875773639e-04 -7.0151998267090750627742825019509258983134936613422450619011417284726619285331814183384861822683863794e-04 -8.2075747840330159725657837370677642931688154222141832139321720100212491621442635739004526769276895318e-04 -8.8890400061251824713924810921232341429024026353964973563153330752058555531415841220913340366424192109e-04 -9.1733565671667411463115435556857328940967346131909332532569314896772411531389386557535287960549783636e-04 -9.1709202986625050266658704198124471358750034571109359749490001261632541871003151185674342263569010655e-04 -8.9541219469189145622032908038889843257097254837848879297175718192590853729468428099634683276401795016e-04 -8.5585478473464773734814526518297783667940852461327793039244110003559799731342049489817264272187483329e-04 -7.9765437717799729423406780239314622891851547315564906957465492086916378338654970288389976899644666997e-04 -7.1912194048035610569979228784164935031267636746180091689709009162144665588676876804434242201226479729e-04 -6.1963554334135060866345371373288203488104188055345552668550969526288902399308711218435640153400649062e-04 -4.9899388083492968612350980789027503093038714771093834426442733266108066269734926236288526652687342126e-04 -3.5836369533080527182891805962162191125915959960449689804255080145420674273642937465894301969753950139e-04 -2.0153900224689112029720317307950516523207223028285947622043394026477948048613660102223543890161197386e-04 -3.5687281746600808928623300190949915800611260187486263524762031074986599997062717091315881105294508586e-05 1.3007698305809991976869034336944811804451127185042302559745165692420504839776255063799503647154330254e-04 2.8627857472792214131454382334508993442862527777305496227864148574941025680995088995409651355935673184e-04 4.2340369992735455910929242030274250647290037088449812419756366795855845444163413055802963482585664405e-04 5.3151192529734084601757020312628822145584057312730857198672855442096227620690181783448550234775652258e-04 6.0352735639851999639398551532773906846440983348687349602671633670105350441871844234319508594755319934e-04 6.3580018610550897213203396781143162768863397556595023129002562068517501545991429678683537302719801077e-04 6.2847809519350178698125470677734868060655147902112499089980364484736875713938652312716464993092017219e-04 5.8453551951867997688252659732127562214057279617968393516625128518107504877708725345469139253851436199e-04 5.0968538303409085394559060270372025688258416491761173502282948188445775940518400041016162975037879633e-04 4.1294694600859537437317308921605721486903706847552625962597526859025772821190762976157707993214252007e-04 3.0304505763726252684475378206328309377763431453154401472794885202924823661163219388924262362630652961e-04 1.8977933383844523155746884091396933621132264933726414140108021377699084376321851047679153690713902478e-04 7.9532718721177135897058741679364320748560320775288883665532205199253161635344950849310772055071763946e-05 -1.8824168349276124422723683633659330395563076296492969131126681258348979150585701301108764658943159763e-05 -1.0126571379763339350416738216997348328813269120358883364647649382761754651912052101432061932584751085e-04 -1.6191338652668171680505274894322252342238237162909837234251652009937940888111917044602081443540163676e-04 -2.0157608494204618799731960946702189024779838031285612036753614519859558291471306953559133301458193180e-04 -2.1899346676565152320167728081384049862787405265984863177718609702518886805267693497382921990754884637e-04 -2.1786745657302303361033873922550630074473604131969424373394859738015147877638027813686847138091867301e-04 -2.0120168766459385283886159528941720367673774641295722155892684481717929707362997351702560724652014216e-04 -1.7402391291698749532528403422205016203434149865753981946873393759204152318313564459391669353949701605e-04 -1.4016610177329640493431945121433582801545016056223463884724503366885676927017566454282388248363531183e-04 -1.0337958855432660307313659145062602183345274550332626308288976999632517348476608664197203177766588323e-04 -6.6032512330820367919390021333837847267572514393712515058527618043724991257205698672004186900616929488e-05 -3.1331414080037362731270914673055913189453949663651610762360305490430315230453822911114784534857219683e-05 -3.6371406843781843762377655386778186248386097763202058381603274499241467181805647294317131432682267824e-10; 5.4361081441670206200907609653398928583678539124938181494448247867859811974811468677292474591578475497e-04 -5.5528687231897363643183870216044889166560914212933006852639606114669040898717738566855295908457813381e-04 -2.0779759354423068947487658979435169406117511057493570532268706592350987649700170440797044642675921486e-03 -1.3220603535497410058477980347746826815599147107644795740890094781016590173864152539583509691541368510e-03 7.8215618647385035555395208984998840279658142979217531472433561777309832632490453565767303146608372927e-05 1.7131160246863548687345237933278044357203640980421728629011789723525988736996160626363522751845640587e-03 2.9408132608857211518542331568446081996841758338245197972980539558681222768788382606825136443579273793e-03 3.0963001118325484685242878639255484510242028510004815976922821946612975229044944013651632154047820689e-03 1.9903650885291848490260767951055275955951226556486607190104437202564294369868859597695294348360605011e-03 2.2137918885790362319034965290556614232526380231244526442738694928297672145868022099619997724542526476e-04 -1.4435948186476686669700253841370573605792658666640995033664936178758992810321215370156757874537474523e-03 -2.5697054679592448448888944709616160681520233526753172998507519776069213575794489531355068187934802625e-03 -3.0982755684685188230101675002773079424784970146213752903039914053482936039751016852661442782436767371e-03 -3.1339753145915556930806116450419318539626846997048998498330744151206578041862162376499433909184213335e-03 -2.7750005982816602488645829980342742356316371885826854168084808398547761147185651290747453258422000721e-03 -2.0788315405698489547881250858763959100966544503481748722152372856545507981850133702749805832652567551e-03 -1.0883373912364383219922670856947649058952400360532769275035482012583708007802848918676747875294305944e-03 1.1876411056256476162349003997002297405796450602652313527800706825415045857164122034620962718077969360e-04 1.3945480926997667140448064648135333487497680572731401939727836841045652373104176480136848469503426056e-03 2.5281139645517128981693220540557018139827113867223549631679298876279675960334385926534543905160266813e-03 3.3068234738503073688941703064813961927912996107948150962715227094327071352573399813994783480270795834e-03 3.5895239805530735558772894644038106431443300097179084926278286285517587768392836100004967144778609325e-03 3.3535648928702523075727919488380826660750090147310616678594096330618139771940691474368810394782919491e-03 2.6927875338641961450684446707002987733871535130554613907466995957306226277424710337307104061441672421e-03 1.7736903167234382558326920551275915572481129547791519234797795531555296968535536748657278586912004125e-03 7.7571098288519726701997534673809340793830620667092660307452233827779825603405372591914282127474532114e-04 -1.5626532418213764061188942720391660418313426628217492898497803281883571644624741255937792416850273829e-04 -9.3507284172501683037355920135247843161411718196081535387301673346429843558436008934866579165058550601e-04 -1.5305728320137608147191216506489393777659577437386472533087795573498730091091886645998557270066387958e-03 -1.9513709506642763995017876887854573807111159320543118602049635285008593602569264183996749457937005387e-03 -2.2220956099374104054956543291729765669792817673181866108599928936872809565447126653284024722137986267e-03 -2.3647399781054317527417467301286562218572048902017664673130165171614161823932056736435252294213875481e-03 -2.3892211637941629760287030329918023319267949278305409346969651590275737413538131985226073547118714222e-03 -2.2915555363473245391763307596211279786150752791567310145825470053175452381684958572634461495570105944e-03 -2.0637768682627074614431385239140179164863270103757814419733652956658995983661281014986831750649176110e-03 -1.7024897897714622810819869633750117290136840832939297976639514614202791644068786220941123291391953341e-03 -1.2175852863381738617586075553343955513424093259212507001754403494651949809673090743013966345149922387e-03 -6.3758961254811668988176599651493892059801514076748968657170540331098702735418375728530489250656939532e-04 -6.2367888430199781173704510452491948906666250456245603347160496787304835357163480737395597134859311252e-06 6.2279038565871134860171533993054737937897971840523229589897482744070387014748783980268015345024934684e-04 1.1919450296161540323565744334911268737299988082751897492946072527554944132751320960494261830292575526e-03 1.6479563182167237141019662760535928698305862089871795740771304706504435348092270574327580411091901402e-03 1.9491842789083892615808978788841640586130446454043605664693184666814044723847949071760450531438208214e-03 2.0747425786805069003854097887534458352926336581543647896440178688094958086235704103377838116009071725e-03 2.0277400122096905549878094849462484151173404365143240060794903990063134453555723308499514673315921208e-03 1.8322425751751754091801687170230141199491917527294786018284725969389555605016030865831683935108076180e-03 1.5270947194281520134011725229063419454597982223084229665343452701232236925551414475397773346782801478e-03 1.1577311639361696326692827721797787937407207406858083844627507701998936622785399110485257107404456110e-03 7.6871030855237865529462697784753580862998349270048541344119176779833164854090800911806156242553777663e-04 3.9786446955147627782366475803934939996365928701608535360365411222866557684992376988389326574654378561e-04 7.1744044105630517095157474393878849392678967418351357490907171933337424457128621230558356316038738460e-05 -1.9682628206246080708286492505290042764524561446591523191131330800542850617860920761992129979122591414e-04 -4.0572656280214820534141587215207009124318489330877031558621936965158328167489362569062602349218205085e-04 -5.5983959250353979589704109626430270779494048330900342082755479316368291268411240709678451630356784627e-04 -6.6777529579887284886591785659937569131655573402560703504660848567664740826502871345221490244751166786e-04 -7.4050106265794496508904509753473333527705181801598278046529258186327945454433919994292139818954089534e-04 -7.8686574936979874105754037207176504617741084945708339015327452592323169510566080347835065031825288233e-04 -8.1247328603360657651995448799586992927463323901857906973466799224345691748230705201846921452575950281e-04 -8.1833257355168384126910042862263348649017518288416853408302211181204358307978459392551504744856367691e-04 -8.0347716434249426248132741537310000187674655627678691924606209965903456201426923842597442128614242135e-04 -7.6668291993038777523384137477489992036905151779854666613690292504695497053793267562081962928542413556e-04 -7.0609158920334772357951001276178147264555979541096240340108086806474975616259767729873661897118505897e-04 -6.2036090903325821408993539822122927349188077647150705231341922014471419209910455229351387570764913431e-04 -5.1017270120626498945437505409149612124483466992624835835586419254735991495895258782382679048750270143e-04 -3.7931645534715669600094371764198597699731209817549063632199580864013617170858554753092052650945871347e-04 -2.3386181305304353554839192330288677023645074075631812644747202670048845935058012212144034339626216910e-04 -8.1147601565252950728333593441691988425395673553042299374384655114265393994629352777953373944979800970e-05 7.0213058527549658549613756282459546785694911622035217596744207654639203777987230617133168028694814485e-05 2.0987141777624400413313231249446347883661726716501990485321340775491780566206465128395209497164224971e-04 3.2868740533615043324508744459787859821219788510917137677132785560637539593547389353192301067407987938e-04 4.1949374001174227094004222345553359091330643919782444434960513069408155606650253378349573196955475462e-04 4.7783452801040557047574025879554325643987571832324201061771317213035744150343269984391494333628384866e-04 5.0162649142327395636864043506643421854386493304350215887510512853364537535210668732601956669346355174e-04 4.9160417114486073984973206717557742152625663206568236169908553808265727677788518773784634791593625991e-04 4.5226127190752535079139147280328134117023308026401099497750562875802490670154513652739027349673405003e-04 3.8903587183576898944003708649621664508046189004502738312968399077163805722648449622893442357398035485e-04 3.0963960591142791354729868551582821581320154444761093714176044636939116478513062994928485853655535569e-04 2.2014231647260946526228826443774107352895922730037349728711097996255901544616966251787361009486109005e-04 1.2990809273113001475942719363652330325437294142231820002532099940566933892886337477362831849175591027e-04 4.4917087789639599743613012430131817025316984297715350321493671435222479908415821328862288412161313388e-05 -2.6831093508265263873431481797223500437178641382829402970453644020580514257842047365324522416510852588e-05 -8.3121168797966026171053436598137295586083464393473789406968108221399848434890771929563492106866857848e-05 -1.2027177553604359842360456710118173767631718725139562265181073590013016762607011218029218565930991510e-04 -1.3946868464344145309659931568850889025027169093842990895756959501980070034454814095042976209986459995e-04 -1.4198132140611499597497796822856557798849839148729770415870703069787811934754852543847551601495154831e-04 -1.3152205807230804871799256923706690088234684903419844767652736322932215785982238094148003927890834531e-04 -1.1137163382974811265005343057342798884279071934729062191787576320904094440787956814214411313281417330e-04 -8.5207229111585796334480670583921505992909964497378897461879344819846076785723467476058756594273576220e-05 -5.5822762355031296903172081570228261395318043504323829150666844554337248466328530556355718076782477154e-05 -2.6900331800111849654463195581881735433030641033394725207908797995916067485895043621014968970224002099e-05 -4.5371541795056166095134661473142393654641667285376619845601465092559590676196192076055748718548563673e-10; 4.1457586812147645531435663899069949238830481410160085115203380722359282815436684591635005713767925480e-04 -1.4136451835039837739884818181914819662080883539489476605543726614649511773770416791671626834348860485e-04 -1.7419407868021504988519998680736562550376542092790517147398156696585584919128446404739069939522466549e-03 -1.4873982640301130442718813531069269618497933529063265559864930211831868939379648826512061609111290104e-03 -3.8827163233558380512617475705879227665461561807077288814104521607899119979680798148527760886430545518e-04 9.7132645274984746732580655985305029851454484759992993105861122578641502383221990725138597191040178558e-04 2.3001611569527479022714547894060544086579806117758885926437047090085666700777941108049707286405896137e-03 3.0239960295914825214562808041549969135149176922357839781398829011148528455120816042511707585917274416e-03 2.5934435391415016133627243266089495800440083406387436633952578967135741407602270185220575555568809274e-03 1.1899893538330310585347752922401758051927210556236234244904884206383211075356932140513783782979535622e-03 -5.0129610992345151701278500346467547337836995290088484824191726582598509009265190389623279016607266147e-04 -1.8838884308651005263928040257313216161204876920534595383658133325715427331268919928515954073849217583e-03 -2.7257023396585935310566803807889961350875126904483418329650729402132179430707733759161238554247792504e-03 -3.0588334803788647956354584295117984875443784171749502181714252706438991642980228940438160934617651265e-03 -2.9879453880000433566581685310052254402089758986561382101527050317506693115118946934777834948454811735e-03 -2.5918873482100177498838182976154847806115395161748026572194231486516661827135352110377490771334365944e-03 -1.9023456287186009552438212551153609199629221195339497100903400097605218882500499470199172988440751924e-03 -9.3838762511764546863243880256031396888591622947053590422118453759671119231053680958826426143514169024e-04 2.3682514967811651136373701147951052970270589117313924664316460940875008442983508018005507653407170137e-04 1.4799350210464433526203407754725341962130569765939831348213827190245589891480339206210022145539113651e-03 2.5870018779996568380200549835349776477435834509880352931367052546354314875391288331731194276753367909e-03 3.3535648928702523075727919488380826660750090147310616678594096330618139771940691474368810394782919491e-03 3.6440513527383172558697035073354580159104677491929352154239838569655842758664756257761850439472631736e-03 3.4342596192093433355704181614964741394429829759671452791895612125571366010425071047579788404755652010e-03 2.8092644029242118162763141872297367810558798912688459588968702211436874963805338674213526770084164327e-03 1.9230206304178188971907553157703357120403934813175609623910385468085490377507254908257866553764140581e-03 9.4409478287928757876219336010644508777845134373511090584814514197740289516891583364440171885492941362e-04 1.0350658851875773879670653573732983132011595279229761809788822108775236488576263515390360906614248782e-05 -7.9381455838525016243098615976914047650886967669904382890119766362615959852928451774493724250092396809e-04 -1.4353352948188836990972770030517924091182333249246091509862316222252127497302783443167814077198954738e-03 -1.9156245961141957987872596176823639164881885985073837978274931491271449416310700541547244995474407334e-03 -2.2500376529855927009616550396424113882416020954377178192683490653166929748413637352445438015060011911e-03 -2.4523415654781304394647682353351515182225306993571112170886814242692319215564459831845292432830908008e-03 -2.5263939660250993759198823512643544895720112730083193249926220702294463283990343762330778184784657378e-03 -2.4691330680202515859866120540487165681226947660305700654563941995582600354266098193893586933321276449e-03 -2.2754211910969379572982061904511888594554200420811611880651894040814409720021457626594944343154674768e-03 -1.9451412368273485407195124723552460681536050871858022216570260635071177793202541430046501173968092286e-03 -1.4894780769486189126287715462076401434500275812485940715928463412134895987344962847974388753815179732e-03 -9.3204464651679573710315377238151000232423474405968678543637534331084111016961887227378820992079978455e-04 -3.0901403138817606985149647942679685777607891660709440758252291678742729549060625480104610845217651589e-04 3.3206581463487934943605338476970872281276281489086467879230792146574507282436805424433916156699131032e-04 9.3681635776452509469694416865469318812470501121963744667268667274628943798781907941268324420460770039e-04 1.4507057934400788797762339891595404308889251205411274138913393435450060271674175865524454634117359422e-03 1.8293892929066804037607851373530854253916983289855161833694593903109190426964548310385946422479350533e-03 2.0462645132966903323922349374182859940860868320627557134773587264951170186001421500824275392913500245e-03 2.0954529456781984904294421294264013118810355183223732707124415351966845662183755353990418985014038134e-03 1.9911041802658373917437216979988996099073111741043312784742969328387915208323653702387816499288882310e-03 1.7630751714315164536963254471153316159491339355236906696826783244066217154839586003976535586330832401e-03 1.4507799515505379668507522379740017565278490834779879217788448327915096118346579804241080396795934292e-03 1.0963079183101967909871145908331672889088807705875055316689685905700179219271991079726260984835346790e-03 7.3746037144802407787900617307460229834983702347013750124400710190279480195209520839354624280288319562e-04 4.0229616259229924904366820023300102379011158587539454345324476952455034000551753205808142165129804572e-04 1.0830487930163079208166947472302578560875812646310927852834042389888017713233151445499412641223534076e-04 -1.3669105369167148962833285061450723216539474588895661758534098380333952390857104114939511407346864350e-04 -3.3266229404751569544828169680934375066324047005722503198737761125518951654821726180404818467207004734e-04 -4.8572105483332610040451923941645046401250043808292391183124818611681833184415094216487150969172120695e-04 -6.0364032058054177639144718175962233983044838708097658380241823810092680516059305793469733139682190243e-04 -6.9344644387621953601548522123156449378574785860615177465644946321483757925411812649532824602950864646e-04 -7.5910440560969092776799273893447040641247950507178113113888482723756108483682028431889680586163158194e-04 -8.0238555176722581005432310171398383467900672968568107307699135051369215715224225265025523125988874620e-04 -8.2360331323700595794993054046788901704521709229337920368227150928266452575184201078322876345597899812e-04 -8.2132141636101549892246781409353883526154773093401501973147634178172087534570085917275133748008923760e-04 -7.9341921546929891791227097658424793469495457618341409147568259058200450732585950688605390833315070695e-04 -7.3858867585538259504193924330778413043669376423740227357525042538394042947470279577769094223383570366e-04 -6.5756532928836049329593464004931893576093909622833909043361882642031477811754242723455767266020532703e-04 -5.5298493787434058969944590703516376141436338665768018668747386361014482793806732651346513426645486619e-04 -4.2902940571488633380504627817379033406565495991774271679240082140874096827137840925099806119134122554e-04 -2.9168557185720107027778840622407439944866321145433279444699169194849963294664178311821455734934224267e-04 -1.4919140620158648951613072993142478417140698703473405296633501974124408666954588713196762677310145996e-04 -1.0028315726585582742042719867586100270748099916301862451053564652353909648171307287817711201217561008e-05 1.1772433590336848657959159375610138448608549819710434252244444281704353279308046788213297713721127176e-04 2.2710546939070191850851954065472866673726848670694569274858189920819954694279957917207684941748763966e-04 3.1236036116084253256380024343118940787604085947328130114657053547877398179474249640152750164766967624e-04 3.6965006084703701638751274679357471221348503209512757037412098789123195489994558232615319155301560166e-04 3.9812098688809931389707882675867021315273757798015556518129523101066617180305462295655458679776470352e-04 3.9839762889529561332665088975212333458309300853625228641350480367216675651300599688554916374746054185e-04 3.7378954568532984406786010164776281888689508897452836257262624524607565342159073425159411700104952126e-04 3.2784921023218752627004777804843901518834820767516365564970642703158000729331648404195756586550093640e-04 2.6772864655434764779460171377165993535453041702030007663460891746713989688974833458607564706345022459e-04 1.9950422318209496684906192572374284843275872468505137287976690701339669228296398065629940860618583977e-04 1.3147336626188744736877123507749835587695491452399379075828100932118558666191871151488475746635243342e-04 6.8465632655448091816885060025986874891852617719398949072082191223083713551998320161435518125209703719e-05 1.6287684993949362609996461667315484107381378608898841094716489021760492398826049460835823060603709781e-05 -2.2931696998999072627943077125890363930471984773094913385298933337424576448265536903562479928103766430e-05 -4.7806199190978713557901223021164810749599264794690022438515045580773996912875623942088856705300782063e-05 -5.9423778765421807198298089863727334335634063412023904424337975017213807306629113650404069183630590294e-05 -5.9432430960710434115511670241391179991957680883295327482771498126823618826510770582977260063028175758e-05 -5.0513658944751091789124066066135669823523528851362234542511759754764074393551513904650071754213216649e-05 -3.5371609517558323111435670290063413535024468552519556347184651009325749272904957570219108014668973594e-05 -1.7715230081335215566035088438065452374214252392834121445637942969667960788951217497623595320080249413e-05 -5.6190993556555023670983440098816194000629174648118947104372089075727058039710513924160225178832192625e-10; 2.7244918972239960621540800807637383972574561367561311811756967696043769187402509548429637847348605368e-04 1.8870608035753215237424678783559893168742133207863685190074915921747886053279612048358044317848229631e-04 -1.2350195460509106966469862048051051703665365072692333633421820128389941661414551639607154513371007988e-03 -1.5140546569547502160311397775717385936514852686272577403239075886567253328244020770164460045429352317e-03 -7.6885854024200539756025650232594505975179567130918796271781780244939234541576933894627079804973607919e-04 2.7018488534075404726677241680590930506532946507771278575565576532723200393795193539033676365037781905e-04 1.5250865900994602055510578688169162857309968170580786108500443737053213542333806485330213299639255888e-03 2.5788546428508001770357531113387407052218955105984746622106563469476478963717864432513612402952641603e-03 2.7976732888087315026335333723330907682834874281302900871178589054697289961726789320521038777481236993e-03 1.9738747790359793176371205129360039286138875399303414201133623057054605773696753348254698671731476621e-03 5.1515091024539894904332759465310185345560609673735127368564371001584170641118184633071591066176658840e-04 -9.7242831728346487032435690755640139313223688108033418456731724592710922396122671067318344454208571126e-04 -2.0934845272212618567956599541298188087531025760871199531912613556854313172143365780036205603378404475e-03 -2.7430361336137337429544599592315211622360413368621712482485587397280603397212877178918885211958292603e-03 -2.9749732788484070420611487278439805278959425288338341677478518167478922318104679195865807760612399514e-03 -2.8695696610035742244617003843763452217859075500852855830156268187131497106738089640260480834466136751e-03 -2.4672941056070543168354547568451774867635553746145626329504246407872840148261557321818966769540282105e-03 -1.7721942444530907367297216293413949336311869645193758417868907037560233764094833348423121199207763370e-03 -7.9862273352932144596885084666365569848763762919478779989577335701723232685816967344676054405437670793e-04 3.7902296537540729062609983211204749377952115757329415068338461551328353287495937778846538701389168001e-04 1.6098687194407022635032462474159631185086843277457237941450139586638893745157832558663819823945044600e-03 2.6927875338641961450684446707002987733871535130554613907466995957306226277424710337307104061441672421e-03 3.4342596192093433355704181614964741394429829759671452791895612125571366010425071047579788404755652010e-03 3.7099065015611410368379791477729565759271063542302241151650655854696496656226116608584070065841785112e-03 3.5002626424749626583980245532588571577923821174112999240715528556560542977587714562628765324217506667e-03 2.8863282798797189747540777603407307666523476317216961187191976336446375069470823970480338928486598971e-03 2.0121970389505790108679250102740196421015800676115602619348890368655564242283897673485868824698711549e-03 1.0355437924552632610401124257029631664988210229914979969365799854542671346165536814079300406469402430e-03 8.7259089823004120436777982804973800886060690381208988132816966373117036399005474889373670792809229789e-05 -7.4783482769065872752955096015687559476445035668293163498236413554069410517286412257054398520291499762e-04 -1.4301288740956880240667988265180096429267262558622935958955143422681848175553177343133629718179370816e-03 -1.9520042025339236664771451750688580942477072948103663255903997263770805574548268051858589429407024770e-03 -2.3214999526203819240191497497395488060365795105003181286459969089509678887016134086211798025917499832e-03 -2.5491817713702081207089672270500334823774880983292568917939731873818304164427723707637889497861446915e-03 -2.6419197371748359149800419429267427811328425366714643785150367050874880748874579279738653922441713222e-03 -2.6015654449001271564495698961500745158779091172484852428574916122560189906903861273718108168261443770e-03 -2.4275299323933582181946331810054406414743613865867008908742560027341169580968661679586284195249888236e-03 -2.1211696023904212165875070492438928736187333620232366482350459308291996900772315510918636823274184541e-03 -1.6899137095834070523212300950395387791293371296889856651909685222006721141548103399916545211596031794e-03 -1.1512608451673694048871447854491401194072587252633729223377082466678783927735989872481145922798730867e-03 -5.3552556659668307887880498555157490408606445952629713458119960694206688790608795802947628495031586112e-04 1.1438422461809069790406295644317214563793828986422049333862410305846737941294927660054200545790208182e-04 7.4674408588435492408616713336789648516380139802265109764667373884783087013907208331699998759771512043e-04 1.3083952292887147706184373515240607612622125641568692977696142381093269178036972719206175865509431388e-03 1.7530025506952859380442376408482208120782705987937477333824725915751062909835530569392657131371326186e-03 2.0480503545701926812914146007720770264898055427919022413230200698099065322797889800195915388435581147e-03 2.1793017969625046308693173519234017629930539074868366388852980458099578356718567388375947102027158867e-03 2.1518079580691925763149122286889292797266121762846588909939934960348466463161029314164759131823479677e-03 1.9875621821845975092614107451651195729787989219366245541165061320116242122215514025107075052194554811e-03 1.7204347376751134253327299460839715768511911629281532233439386365973627908182847385302937884270644370e-03 1.3895156903705031903069404275604515305405054616156443372899656486926877099465578246653087520974425396e-03 1.0325237486321799584444007559047325829413997152787334965180932371855728472491882263547274537475436784e-03 6.8106278130062475102323160098625390671227712941828076216439543429928490143977996246328469678580466224e-04 3.5781273750123795702639704980495872804610161908047870929169718878315136088995537253700939805186760003e-04 7.5701471115805498928024720932846789829717405885935601052583775007552642799794128822787552048815970517e-05 -1.6122501876581317206616897696837321412331970220862252059391011957043537066059816455869786008471643842e-04 -3.5507733303802743975907226863426472863540756487779908001337170145341776043601396746793395943668812088e-04 -5.1119379087684115349247900176460372407142423913381528566376278238173807244497977894740676030457054944e-04 -6.3539559009027170399468920793134288710933019122245338509801982546402849830791382427303463481754228370e-04 -7.3245356067106202504371177861924953340648288434367522939451280625514099980465955880645687030655733096e-04 -8.0526719092449659725623146263153390200212113844130557801418056982889937393208423430271507577196326607e-04 -8.5455113766669163420840775935745801648419906604186017231796838358653665158582422689086030515988719665e-04 -8.7938580013308695806976756650420392866736936181611993228115650323873418646695800723009091972560364711e-04 -8.7823266205980779071562230880752474902868763689365901082573217200075347785753065724779776931884900712e-04 -8.4995802190977993776589561751708852609775951123617051030885820397757228072422222389769136563897788690e-04 -7.9444981866838364420452968400592187555479958206835193036699955270426052099203974000017503267413678567e-04 -7.1299377107533837177802787348192031169117025977084790630910018333596622651409981404642131065900129159e-04 -6.0857679884325059145535074071203527579407358591821044197066717561717075420568416034564111029614620449e-04 -4.8599552636151966597076132227876548090319421207322174191709173870948189487080360727943081110310132420e-04 -3.5131561981769891657171482943835682321927492524701841341426595553091560335397438077239338732424887444e-04 -2.1145669344728031972217244150231363552413707769343532606490864720014432796512613238422003694534792570e-04 -7.3729035947212243005822281137177236068899288452073194999659578948040710668749096460063166501814147965e-05 5.4582846559680547843899609018610668423257789781130106917461428507779194789260951994474894210577709186e-05 1.6682083104269186310667227501822478046786815159815342800392088276469466372464424047610285604733949720e-04 2.5762863880239847118821798036312488148196772108916126476711695522844232528467559464677052488408741168e-04 3.2314570139930317197324193918045131566333918294295420773599198687790251468281112735487655219679519349e-04 3.6158536487599556731501822975761318868208092931689576415269677259864462002659713163180607973168027847e-04 3.7310377939468374558498521767662507514222525816901395162710720484870335259943587305525534515958475517e-04 3.6043357781798538639741635163667723694192150728257679521117882383898996341929781067979304942726384519e-04 3.2790012165520904995106758413585582158137794008242949278347337903600877388640063221675196268773942280e-04 2.8149980241196443338384111894271235825865191084892718321093855683322025788802732910925046383388164522e-04 2.2734551402217330765047096861705504444264767642879747957882761755032499459273450281610803598869010548e-04 1.7174812879011680003875846494205021617958021956490172018787333433465128954370684674061286981084397524e-04 1.1984256937159154316674175040924709653119407523614431464482317226750182139677026473700355215075062798e-04 7.5594656245616750147758405648903501163810851880341955345563231245414472731444464652670039414171032624e-05 4.1247076287875267845477853138189552333643201306575163371322281025798910225604551826788338677301437736e-05 1.7549311230342742136941859439029124059430452375573480826830030624029372794802979884054441218046174867e-05 3.7732433776883223515421643704968038201304370275672501152090593552905418815101185436131680058990366213e-06 -1.9025785553578297805622699676188952707321944364267518141091854457218736166108004446917778134187988382e-06 -2.2068924590300174004675843588930496814963873744160669521716607873422919549294270666723819853816921960e-06 -6.3913164933694273833393839863483920863239715965964053294673633411946351800700384336911315690571681962e-10; 1.2763792271931249683645012678168992602087377520320931030022396796565715441736035766183904755184782643e-04 4.3033142783811119412597571906565205087944962341476380438094617494136525677388421703497127188572603926e-04 -6.3817557861380359948418168016450161200605747963642196791518150968077549492948701054789802185607390641e-04 -1.3894722754646496590438388326433146441788605953544838946097670528108491270275445182931894081955886193e-03 -1.0697606417906224352443207132460754161106152116203211595437226411625647648902273270578850732588428992e-03 -3.4423038001240223132408401455623862935315242468952480869091477143779903575305084874032988438697676298e-04 7.3270081985608125891692314009211852459310253970524331843405881630258382414526423452431234254448854222e-04 1.8920538494356812074617834631484098471618572075281937648676410682076188870721358461525082818842713081e-03 2.6160476062733788369392295904091018294656830751708100755432898038021640803902423615448402294978150922e-03 2.4559834809445221484504568215066883003437270938627923878069865840056637221355381539598425675512928042e-03 1.4539070609250598563581186706976068148523226884070974496567549234885886092334261647824580593001331221e-03 5.8331568613720086300561144467865531321864067347647062297838266449204320993631607005513922119976566957e-05 -1.2505888839435976981273543230027681416775194309944966053868990098060168547421073023743454905681297819e-03 -2.2050812654250315424265089114170569249704443622798902101790198550681516414382543938874332894684001413e-03 -2.7507280509738110084035161413170500416713330565679678732916461653470506670517163715060723783877711051e-03 -2.9296020534250887095964738463363723800056361429863618172921473988350499700265488173651752156508270998e-03 -2.7883601207572731386139573360216800946128482940617002987636157938912799755714692946461986642220700251e-03 -2.3461439000419375714093478299137142014226115631090669220052503825376943953937952368077018156165710543e-03 -1.6094976338710958426961360573345483599057953312227901736781419073153425682479769456195090326747882027e-03 -6.0796534770981020590947931432203202099077070945317645408340103355582392584199726327267447395409502161e-04 5.7081766166887590225263483616559248982699990681042604842387989830256795490316212144099672706920099301e-04 1.7736903167234382558326920551275915572481129547791519234797795531555296968535536748657278586912004125e-03 2.8092644029242118162763141872297367810558798912688459588968702211436874963805338674213526770084164327e-03 3.5002626424749626583980245532588571577923821174112999240715528556560542977587714562628765324217506667e-03 3.7364677298564721656056220941365447644577158871155455157593556880297107433946543963011367660393555390e-03 3.5043020421465542383889305352200443856986133069889769976749499103194496205136123938156077349433780234e-03 2.8812986396092914077508768342309992219320809482664743898406688959559422748640242854929119363793542601e-03 2.0029281727660041099658475592822850233826061364992043976428841556542374648341119157930625246192627975e-03 1.0196398217460588135272130607228380226695636664185470779063270353529208683579463366623218505765517985e-03 6.0046217900505273996261551400634841198966675238627925559939698284589851654013956555693587162076386509e-05 -7.8856982323800378731277712725209015811522107735620216908102138771699425372497085892270994170828926343e-04 -1.4822220447760337337258049273905457580233902549587493289293389794046688867740019044165963615231148639e-03 -2.0100170200007831532207781053976798373704510077380837874318437671167589194885035855996820164916452799e-03 -2.3807063818611259261180877646668310125385042669143331250473205393590746589753432074172704127760619742e-03 -2.6079096154822358882553359890529545454461374057334786674305611456323069552170540470832718267479203598e-03 -2.7024286827160302190043593471424823072749377406343875987909151483530460667449666112741348071826377175e-03 -2.6689163837082453494165644311154071710251857198568055173893133621982627201627474393171748543977676550e-03 -2.5065007460568007533819103147520641343825329960185016157880291728727834476583903690001115027455344280e-03 -2.2145669186694348378316182540045494712342634379259453567761832877809215869857248728242503603368467635e-03 -1.7982876620312984675874365653408840171529895813591688701141277523644139645771634677340240336142933831e-03 -1.2725537695744233584472706697240040987220017476798993831647135453545558369979716569277614716150916407e-03 -6.6441353284598085906212086265010486704722196094953340506154404808548703566206068229088192082395610703e-04 -1.2155424552748806943431287335545880641543327668961558665661793316915204695462420626703808869418372067e-05 6.3636415526781939384520057966486467550020344626439883923545628355994253350537737323913352974821759041e-04 1.2292251129504869181133469046074619806053716046291831540474958481974564402287191742659371322768183816e-03 1.7183691974828799962031543330736568497711899448811915481116421698069794792989077962817641744833168686e-03 2.0669101306883533642817322322079677477750712214323860790263905328492627355311023648575246544053535054e-03 2.2546326467608958035377767847207669752709940072914001733180380358462235948862057833283607092195510922e-03 2.2800041463940163554109619972190165211342109801260205969606189961264654379751085639024878419600586108e-03 2.1587032199986279658530850536671872280795517689592301872941077925889619514256997240324933267738898016e-03 1.9199210409413414179474703114986242599489310394973628857166125951982799280989916860615973840250354124e-03 1.6013140422894104380072445701702905956826299951033003300691228615964748271962402090535850727888375422e-03 1.2416759903303887202697855915427733337088881375951983022496349202820117036025179821226521594756893849e-03 8.7506020960022338870234721027135489409589359098698655921064225398911109783124075979268934174783670490e-04 5.2722889137412363688113819000615113042691474995993637559235206749987083928965634496418478575091406279e-04 2.1535546425033622872973195594903197488799991303918325386421107651848994649056329081357577394146425714e-04 -5.2709080036332106243831181551621644246495870267110413997039984313839122739523794740863932646523065929e-05 -2.7622377335469748473422674959149021671573916358929479316892483913567044261985369836485127913366920842e-04 -4.5962981298354205735876713906335445764384233502025627524274120846200562097563114828071126692749448922e-04 -6.0871402710271305741802201895447369107556531432419335997609815409459512525128204402769506503678287368e-04 -7.2820088536809773213681529862172536765331988114985235968521719469855416354026182296773105483605622767e-04 -8.2154886985203224804199786009430948750787607261188488839830287663350633275288091946616050034605232942e-04 -8.9054417883270553194808725702938057069531762331660783882218129981850060086539910157527693234209392096e-04 -9.3520619302435933607731212014744388255507123105726162668007120881563663180876448545875417163857305099e-04 -9.5408294988824999198315894187436642947865628620245200358623546915918335765960070342045336617364967192e-04 -9.4558996984613057993149981331059829896372762967789839306823697669986756626349130365519732575724183341e-04 -9.0914518914069219598376673116026737575132006789306145578329558616363021100981144708755330777869154263e-04 -8.4530370553028011173151700649854682413466984269334809254093108039909834764607807154234840828381056487e-04 -7.5519971658127926302180429508402264460564094272308424634918956306189674024137394572150500472135504282e-04 -6.4190607356483248067046929711477071594097817970670322061657909715555922168222676464480078535833569301e-04 -5.1021508905017709412153490841940027635125324138226994398755782811742704632414932804269824491921362888e-04 -3.6645114075809368507688639078195229715822551672225709726937339570250758061883848016779913014585736314e-04 -2.1763780293075554070872435397937894405523147609675801340019056562316388682028953645732394810256746521e-04 -7.1257117993253012410631097832041929823777901822448397819409598062748515571491372081818541224333238673e-05 6.4532608485701212501654093179774389465795624944495470608894172759622039793304614252639518059049697781e-05 1.8304547272221329491427090207945291768643467111049389179459600850174135485439012564365086680058170702e-04 2.7833075562261628638979954746261356927586426280185087200132859132841610933750214894586959810839052713e-04 3.4787033901541302348682411816680315962740920697974368078155689571628027700341548472649121585296193116e-04 3.8915537989437678247373607757079639083410131260587500367741815588714503622068235292471082528689015606e-04 4.0379437576272620035069216113539446467999699584987644555068289128750941538813180487395235123587623304e-04 3.9325493438244845100608735472918363493954332913634657955034521820570121990411429196401908966655694748e-04 3.6336679619919271527216791433155341033419179887618538926603432914922264403228341553627304774428408051e-04 3.1868904314495078163834280897185634078110126407322284391906694770036534926788561819672698852651444455e-04 2.6608675037470493124864746633578675301824422613695222742902330338201197220559414336903503844459926304e-04 2.1098570794145668323198806476625929702185744039195863256347816017613354779575642097467398360880179196e-04 1.5868800199533120592496983387455073059190660653444937394506387025278674179009676739017807134123030518e-04 1.1238090452726988482424607827402587556197178482812140958013857026636073926255013299873677491808005930e-04 7.3849691673908778796668887134801629585579406661387720435864648423750152215439780937100679845144188432e-05 4.2913517138499926381984836168659446137924518366858392796222659917350397568089341823661489394072225653e-05 1.9072216641884950512001303334534313744187152911871713447238692985080302155827976375657564529688960840e-05 -5.8894855521192402880544838329598611635001259318960129378375830581589058813817494248838078374404329318e-10; -1.1532900507267462618184528113435474901974224927626224144575689750434789281555067059782684279086424628e-05 5.9211048239844707402616975500281353276322717427672534123345935757867912850303163261287860942587517190e-04 -3.3920904784502620490729210087590612183351807916951130312590086219654095904591732544250428833725438676e-05 -1.1190693589241495381490264460378960220828068620723433441479875270701114917023305540724482439794016485e-03 -1.2833306083061057726322169590462486085076986056975907055832822486614237713426744259425501857646893804e-03 -8.5587427828760495895941183829028971866624657372215147407800556451775061391754564222322818956962624812e-04 -5.3015545169055961863782653570724441752731341116264982811530690337437049110460359190071843193602761672e-06 1.1024220694603521755056104723180945803399340202962378987680225183389687993303849925585501425490200160e-03 2.1381805498545456529376562362116814740981478738847522650864203311393443538587110911015680076090940993e-03 2.5893868817880815166175644614270268026650156849048587636771560205672263460443825048228981706173189863e-03 2.1739199478052367564712346999994115538612619859639458651998510052843691347437334544937732375587513533e-03 1.0679376087844043374257636410932258183918460129832972026661942462978021097230945516618693877091561326e-03 -2.8141932980948459724981947319208907557724052393832711592962363049024607286500846852216547446704142832e-04 -1.4756658930504427898558476251466499194002947306291995676028359867747293487362573513589571555666354136e-03 -2.3206625717690098510369131404838377338895088444477189459090086482577005875224053257799676913299215966e-03 -2.7778851648151005070500558144755768763828019520405993509480144090522849934539057207679231672263758533e-03 -2.8792837947298834964405384473015981032864114482206796629674082028903225373195790768297874152045987597e-03 -2.6661421740844566959673715897297192432543655208464007654359384333724063546703484925281175585904359445e-03 -2.1640021219093525975751892565798860536787124052928421001259678001224126707237786656599284111024253720e-03 -1.3878361932723364570210226441423102703907315747906938178654121032471666401101658339370200234693170203e-03 -3.7731515198108187662768089834144521737021963384125463133038490419058332686761108199515451109442842231e-04 7.7571098288519726701997534673809340793830620667092660307452233827779825603405372591914282127474532114e-04 1.9230206304178188971907553157703357120403934813175609623910385468085490377507254908257866553764140581e-03 2.8863282798797189747540777603407307666523476317216961187191976336446375069470823970480338928486598971e-03 3.5043020421465542383889305352200443856986133069889769976749499103194496205136123938156077349433780234e-03 3.6802574261597568100644891948453135956808965225547879799217797913011101706817150665708354225756976097e-03 3.4071188617364350670713004965561409435038764904729543680356513920346715637190955047423100739186149637e-03 2.7624787397310577214431453838843696712071454391050928754924970155734302064920110572608121528817375689e-03 1.8793105812804647964653737715240718326780876542483765312483707076784691015951172506174871216147788454e-03 9.0416957172096016064390824976890928174024476938144521520683057676216097454621390976123741322301352401e-04 -3.8067400376937905203867383229060037716669103144737694137270665967782181989428402967479742479173002221e-05 -8.6360553516798125739620664620233743710700308050818314173778611876072063262811833020060752400981684794e-04 -1.5315321042666299830890300685426020710513514873977365738511224242949448806705849351099740118594106659e-03 -2.0364100830714639343009788937553566484519258542274756211160698863278931248061029993686655452003455613e-03 -2.3888704400386041492545529500882495795793326692319604458063720911382099053532684057476402873328302564e-03 -2.6038412446258380830038755341453742522612595688534811510391763707009996030587673169273731405658464621e-03 -2.6916953238740494357049967924850828658871900847962941489661128099605650646594154630732939812088517877e-03 -2.6541834213203175402234693848119340703279953196525289771446851474197472846739025751798226337298810103e-03 -2.4905947601332324652809011683316772188995227323483676811348374296067407743779658353092507055886271908e-03 -2.2026125750266332784027543692833431136457288306236800861122430053073187261204914994408139640622111832e-03 -1.7965602218109184356303210150913445217061876012993049044050550442141859662411245843859289816216755266e-03 -1.2860566311482525194305088163906759416528136390106399443867332909202117418032495696908509427009792691e-03 -6.9262189866711632506242411310458285309121721873795125082049162087007788961219861736597637203871299733e-04 -5.0276942092068258567646235133974583172940216557256767712807834105389791168476588784490866647549370894e-05 5.9550758916422142489284550433527054214416910517147024997136177143151797265691473244327989350238145975e-04 1.1942292382251632744729603234123420570248970887371936256392149288423159643597152423035276951790508055e-03 1.6977481729420536354289755675133690029608510651194410457291478310027434430388267812773920997380064793e-03 2.0679686226101945483764791091901467333466101874935462590488819010814310897006765674150651827984744792e-03 2.2818278452702008036507837309160331181138884376259961502410818231892076156735773150652877951997913303e-03 2.3333198523346753270687245254394965711344055466653361075438754827742631672589274825284142279290602949e-03 2.2340280358588300225290571581439441284135826658775749184030908241753624291681687114920746950754053236e-03 2.0117860031488825063844957763327362812382361330826931326817662445687251302106522808040018768831225607e-03 1.7028225043544946713709012518248741299637984988044892129921815812993166763856192053200961834108328252e-03 1.3446316799115686765342937328776020270977107726268032901972938084282331266887007005831688033864878383e-03 9.7093951099021659707587085176315448441717671413157677418569456371505613159789384572996175811557021509e-04 6.1076058047748948918679750360475032016765898569928518956213555851423687738072312430919590974250545024e-04 2.8347989311667047299142923244392796485177565117350338694681265789842598620520146992916994072490392114e-04 -7.1633488067467153482097092306561556895101572286781810066131565586467161004812114151906332608938904898e-07 -2.4106291648855540808669742658796633687384509859228987685259557709271138249296985702806119075605946499e-04 -4.4089856442776015091900703343631903177404677062828457502234622901056251906406460747629742929064085519e-04 -6.0427273391972061781102449310471031201386224723264871182016293845120583693511870306198130743890832931e-04 -7.3627700418797103714234733713016895494759400094770630285561205484705669391589812364631580389564943451e-04 -8.4156718428875569890444279378441914458843778942597564785775089407187300670441706745250952878048883027e-04 -9.2272273517127520068349028016994569682828025177704639170965807808656488835467954555898762685278306917e-04 -9.7931845737123911619180552458113650348059473958856643039315177457185045091989928742655603201056976385e-04 -1.0097223736573800830627633991065537036111767430548937136246246131081632489464633907478934458046303721e-03 -1.0128315817950410097172976577217906715850536619975549988000631916085177607469132923653710366611898834e-03 -9.8784326424168429511575447771322984335848359823104327696714067995799233514761491380716104555382519752e-04 -9.3283981985041578221404657622670740857844979856217737144729193723039765565557810204514600218034582395e-04 -8.4821867158594298786612450466542428361244496505881125460974566944826634186739655136568233613435614158e-04 -7.3662659560831579397543927519171283798487696794927014507515323790900032083972796274028492885696403598e-04 -6.0299491391488487966902251210239877695832269504717914456115071747993994631477849754037678996055398107e-04 -4.5316974837928923232168432104179135734196450938062948268593327156234763677103151930628033259812700321e-04 -2.9407513205168313151935931020138783803844783043843182496579895564300703895460021576603722617672188796e-04 -1.3502714650406830186068524637396200791656364389064762331780738599068211908360998285840963873236286461e-04 1.6407218136805113245998062772739626082630600051435616716614634398175818130637035565267182204893572804e-05 1.5190489908292894067363011945411754890071784095562536326284169797684019200663567846417415846206895318e-04 2.6790970788486801903517607977657961663215951357506908274632582101998257962807318834208814015225470086e-04 3.5735984115167516296657347600664153377741823921250185923590265837402587667132528239187606511787162302e-04 4.1931882263185235769090058303939621925306374056566452315768162379183413176840232068874110672959916589e-04 4.4983140926943101054082784149122328004509548409298914235593427253971730036026641571385117419023544399e-04 4.5332018085507731170458815756670276273522485708005954904506630926771234167947979052466348812518204127e-04 4.3077141439251558254155936030080171395949082660537277805266930923942743785213496922431708014063568690e-04 3.8914641077831838268543651898369256849760798285843257102292994642359097575200586712522018775605260651e-04 3.3373924467972469775919372596386446725916224993751900978568069300683596921583344004116678728582217308e-04 2.7183779204150178460342573362206424532075941949442549309607292668754757443496785054603165825929716063e-04 2.0841941302620985242770326736707871363559295953523775041286246767120814960727320385758133202914403870e-04 1.4771792979588538121903115325383186949607428276561215155316799333716941715340302708562314669470882860e-04 9.1578460082848963405748814582790615328939321682481807875646039195297111575462938177476739089374869717e-05 4.2621938104209230363016992900368643799968518027573675465309366345105803414093298820571045160238159190e-05 -3.7968427392798808220349426118920500903873691897787390696765343909154246454089933239188170360434247742e-10; -1.3835369823407399145486197734781704712356368089562059185540971209796528408851813546352486156104840112e-04 6.8878102765841456715329430305952167516465295408172770977683266071988574624817529976185819792453348307e-04 5.0805283594219662743760577443425081920696193406524317315595704683278243772582033042788610751648415686e-04 -7.3239258193555836189136993845689072143464847216782746653606963324197143727801287245089952348721484396e-04 -1.3906039576326648955928037889560875160720004524822609935205469550250827849185128016513412883004429934e-03 -1.2637715870195310554503962543042600892579496541070328000879618828555556503608734924899245286839101741e-03 -6.5195904360542415720756489422241432806103639606678615099805058329670831915944846375038388203072634431e-04 3.2295501166158519025458663532762488510517693041854874319696076034472607622421858823535925709845625430e-04 1.4901141402867789917088036969421844580926316977112115433126257099765153530043853400676900710324164581e-03 2.4011714933792764919198106747044437272363172961766651619167888107255006738784422938885978636909408775e-03 2.5810944039611155561654641310115262761785510538285483996907783560777379345277066595406798332454785799e-03 1.9126339374864455296889238502697453143363466225520648553397907054848963483743663303600195345650449930e-03 7.0045863889724260333311725243185644872355960532722579452506972113165882520364698836430928093831917864e-04 -6.0919252714404032517301128175371959536181687584797369330533708313927477916773958104790968841196995653e-04 -1.6963025905694764992723473505410398588663018397441780485695581189983290238132184186031821053108891368e-03 -2.4151472979255142885505689174638255147054334412675036154748636543442266882745371289269703153513203128e-03 -2.7523676396239639071278657882455320867468275488496359714233942951475441815418115795482843746930922657e-03 -2.7557771041871727363266438329506416672915532380574549439875499549926567390106738819947074336565670953e-03 -2.4751556392942970973626556756996598619660974225096018837963155694022665470484801734425309477012591786e-03 -1.9329344724263825755881679424283958976126925260147536492293245593127321535600232959001696317181575552e-03 -1.1459474660233394606633398395460961759746194513097572911862245980912924750555081231483487196244720193e-03 -1.5626532418213764061188942720391660418313426628217492898497803281883571644624741255937792416850273829e-04 9.4409478287928757876219336010644508777845134373511090584814514197740289516891583364440171885492941362e-04 2.0121970389505790108679250102740196421015800676115602619348890368655564242283897673485868824698711549e-03 2.8812986396092914077508768342309992219320809482664743898406688959559422748640242854929119363793542601e-03 3.4071188617364350670713004965561409435038764904729543680356513920346715637190955047423100739186149637e-03 3.5090656474122353543090071064123237832378902012141563050077900260228506019125954619187249369470489865e-03 3.1912595374235812206312019267308308049680223797195950221783312408518224217844262351400024411570955585e-03 2.5367907259677088619931097474780599327559282360568642303502649962941225472667702396081847949786028284e-03 1.6754619636365388571768129093593078454625661952701377982888552430132333872001973056866315360660029831e-03 7.4484261634836356839434106525702514488177450815930274938733680544676731517153257066328706872779645881e-04 -1.4166564834638852670748894107720061623620474100932403588992725249759553556601215166279443531270083879e-04 -9.1040270461477419795144373074499680732060613431495170453827297442977154082970043400215690395067551966e-04 -1.5312327825991867546284399513749914485606575415923387500335189892141153418199377967305867837749515294e-03 -1.9997721972756565537037960491735738925835401993097254652820191945360315117790720482694256339809583567e-03 -2.3256974516113042038893172371717812835762588169191551491113160296472643181333072296518289055730596782e-03 -2.5205154886705542211657689608608415158496351004479844342948556382799302376918959760265147349588879748e-03 -2.5892872900814947460497427983569711868251415035277453386104781862924003228149028093017341758670932201e-03 -2.5358964030244658513425500775373528973933835095554930538350768799309534636409469381643062348854566546e-03 -2.3654564009580753887782879868083587499253126172605567654876186306775393887736249614993470160847671982e-03 -2.0830873091921877024274624032195704282384246609922814736314626391662814770936666097716647948899334603e-03 -1.6948815583679086027650522463471717636146260450539823026176697683729738890873379368121897648911245585e-03 -1.2084063559385601186645049911770704469597062859942237433489500762630609697040483329731741669133545431e-03 -6.4218066434628125041164337484471186776045698509316690992451840234065695328754413503136097462636130076e-04 -2.8862743553730719923239173319667994096573362119013490960135870962922707029659722068184026098615372660e-05 5.8865826753238066671049232690516064927535109718723803516036265847976075087931013538378195035856912278e-04 1.1628390374433348065072335702486740716848586765541042400713056549532897150193797830531592609972790935e-03 1.6488332748676864065503920249890887903067939951193912192439324584359329250171181043566284618221334536e-03 2.0101351550349882653022211602369359344263393201503937153543616322638234657213143811931222243319890837e-03 2.2225953443249065276101038119835597219110901970997621467475749317741074388686873203075247261628016323e-03 2.2787166969162992849203000019445498839210693043372728391077537128292307613218713852533787304226895771e-03 2.1906202354035500373293398509503081207156318145122799779185499019113342141098955710012620143854298355e-03 1.9834608348598155913541826023008403159679660504235449690602558116923121966883198270692512084439440786e-03 1.6891236192598705011276441576893443514532871268872232360861279626970283267713114227851173209982149248e-03 1.3415153524185008220089104579206926774170022919025280969165645836297756125696548107151679642827756043e-03 9.7599369628441639327350618624439230478497121125192314660573137608243674614973151949038965143657717207e-04 6.2096600854456176959714206440218848103057875389431946819910542346826866445487774221818509826512643559e-04 2.9627438711252883762826980882137598263349841574361916214858375404889843193589800704954192331607638721e-04 1.0225287163353431925251092378225464257786212595724820681394054547631129787749159048797811025941011201e-05 -2.3480847078803229930979289606992383315120091998683725754476928887391678328837358756215549460568805879e-04 -4.3901963145425904935066823289657502441012862582174618810123587063290758919920158575821064896419791655e-04 -6.0655104131681072823807620811270726969443880237032978633481123613291306693931654094881165507658671404e-04 -7.4331560613111767837112820674026101446718803273178405581750602603716425081858630228629357786085260173e-04 -8.5392958142675927847873000755897614391985284044893812970373471870065569168472821522646371582279019417e-04 -9.3945076654792581747068477290953270668984661248916699973466308143643822437860419688284778925811259106e-04 -9.9923215797863167327114151980138562975641055819149293826726454183287457787497142304039480020575160323e-04 -1.0328573999209806928203612949570187018638197488788676441342866453221995656926065138394680444119824568e-03 -1.0393621401496334414909996470519252548169485592224187255823612890682207440174126029889759830692370906e-03 -1.0149694443437639019461193389747892763837791708150075188461300332830364508296683670336283504449254740e-03 -9.5829675333324294807094440378635534867263136292455169836699578942103021616599807668483896240939169797e-04 -8.7042889504022407533604980539646036416739540293966586468524803625494780343834530702241747274093942532e-04 -7.5511860717481145815731443899895706170626601086096949838932459084729730379720506016604603498660017910e-04 -6.1690825734027481833038777217910289329647300995478534717904148505376025719655090357314000479868307292e-04 -4.6161259035271056603486588997121180437496586373019217377990115720274261040590705212624181152308304043e-04 -2.9858281810430268477611910228422481819144980714428706564792106814164515957311879199283302813298675986e-04 -1.3490151212431583017855110257672835893380806123167980061520829047999621996758568960995295384340902689e-04 2.0457955426733399711381008864789330345907226391153425033208037329031061586316344688640470254958115336e-05 1.6438215750212147307482940060235757228547324690055551500961844746762909932066463694513303875962972465e-04 2.8692754776283070656742279591287391562896613938411136287360041842565398945940659990002454953644603696e-04 3.8552300019693038390650373525719779898259307924879331245273871464972721395575447677051208804714711584e-04 4.5152563449305770327937467510880725245310163366340215887822735504723955591831214942455998901745489927e-04 4.8758278653972425104816789924716541294883133979419055583533962608608250820087713697673702234427094572e-04 4.9061234884753409464734865146354899872099348080066265860358004057147937225176785502754560649816301186e-04 4.6643371360283210288005100229987641080645824021302178491949391865581542395561038660672279743915508895e-04 4.1898549188847662569040920381179301776701679648586953275807632706562400877264778371130509233753750511e-04 3.5620541532294032230339123647495272985288150072802741339469363907295028725465759589892700516969731298e-04 2.8388619367046464835534269361336292516775300324944092050907322902880767225596899096964842018458564362e-04 2.0805924466018205027128938726385961185665627792788234005013803072986206361880804018903579013861864406e-04 1.3241982513368001431151246156218311715361120298601709994630070107499289055663218693675736334618600989e-04 6.2715203604334139289774622797348537140548852162049517946495778772086935712316591840742308401985760404e-05 -2.3154920828371354810252725359147043158532314520231969892996527167737879500464201471486713372697659757e-11; -2.4737957551789116815894017271371484583795194686333344324511485608470411446475099869005615849111606937e-04 7.3594377804995726023627697064215454288946420406891763357704615182612546166619253135485456767491888281e-04 9.3916695494818071407902899864658960146963608770864292227593076698942057256371665013029706478615082688e-04 -2.7982576836245765551400430276319563674863644563185274767326052460329334299780004884877404998467065588e-04 -1.3733245470555618184709327448148322024823029316575168433829148517465001009098366318498104254002493204e-03 -1.5684825354610506263008746689858248101560403431105533619399969168888965598373633202968913489536861216e-03 -1.1896452660101578282077919834605131103105111927673870568847197469761093987293581884827630742507546400e-03 -3.7195476806164606426037463605880544244169936217642327551775620069442933110334445379888841420631197210e-04 7.9378614652879315439029721825916779680121154282294702523813869823988364547912843590594234902888091616e-04 1.9726422177135578313100087442931587939578863644545959238776851451338893002535876165419917003195265690e-03 2.6480240079950753652640366940618992821404810564677058571751652406168681424040051229796129943090129942e-03 2.4805556149336638354859239016200176985456952391648161620329357017589952033235518393027646261730255638e-03 1.5724318080773385673005894062118991667733595994844951621016598133494777488094566875426094357627499870e-03 3.1365458511819347536670445845020648068282545137518828426275337725001914905372153694218105592473613066e-04 -9.1041957237954976731636532465007502230877369003337021621414275606781917693818683388929512357676520277e-04 -1.8503291634143092652946054633631008289185621530716521303630117148720593175339880208970185719963115614e-03 -2.4192088951295802808998007757285098984828412282425127107540708187117758028061567010813438127711591128e-03 -2.6409847868234739818831616211883590333663616930402206645820110494682504047073958726655672480823224640e-03 -2.5750699477840898376078095465586394311934645292256282197786520121315965100764103606102807810990475266e-03 -2.2583721432420456507689283776867353622266747303547171511300205224390176989192574635369877615262266558e-03 -1.7065181290649262096355517058721016008299522162077971306809369533024576363724663013238624563164526421e-03 -9.3507284172501683037355920135247843161411718196081535387301673346429843558436008934866579165058550601e-04 1.0350658851875773879670653573732983132011595279229761809788822108775236488576263515390360906614248782e-05 1.0355437924552632610401124257029631664988210229914979969365799854542671346165536814079300406469402430e-03 2.0029281727660041099658475592822850233826061364992043976428841556542374648341119157930625246192627975e-03 2.7624787397310577214431453838843696712071454391050928754924970155734302064920110572608121528817375689e-03 3.1912595374235812206312019267308308049680223797195950221783312408518224217844262351400024411570955585e-03 3.2283625244800308006588003063751628127287447339031785335241084187943177006438246128835492601276762009e-03 2.8913927624513712892558679712977204487185854448661573365383672483288872040454909217841015049567496190e-03 2.2636145440318108320072477580952650665311898857655160499726593706221990186327180620099606580898412332e-03 1.4641998979910341440731817391983787959826214505236618084153779913496736694182177898602927139746585330e-03 6.1409942192466753930387435809564383147026843282136778632831208098764217044016297636490794968693877736e-04 -1.8930059651261036426917365063012381341875401141620089548419728832621447483913361363323522318839669468e-04 -8.8836155673355552100237904647609179764355803514727626753020473123802237195187899804154835258566628998e-04 -1.4547432317034973483848904526411992164086519931490042594243034237659369917005272952397860268061884749e-03 -1.8825458334464344100943747237665255372810470301174879797455198246016025586580944018902575141193583585e-03 -2.1764832974936402303062597484874737744554003556850769467200641616794533744735895843622471617808358089e-03 -2.3412804145364124398296771512243553709792688437197161854634650378115946094415239880942899133883855087e-03 -2.3852525276775437370084409926254328708373132341773301833012153894972160904547703052832451996845536877e-03 -2.3195225566253701053094816614187259462360542539222471155222853083592383149891940852643046798590617416e-03 -2.1527869224842826653120592812099302694961716304580412783325813061543116881960595524190845743323291560e-03 -1.8895754364577446230812616949588927069464410251551547640360927681894621864779905782680919283992422780e-03 -1.5295685054622820535638231337217089833182614954204174256470899407128062926337990386617019183459128981e-03 -1.0793680916979592802812689108161714244794712681745354756287075667201196945752432131635857063254572868e-03 -5.5829530345092415521619997997647069215844541156296858554277865439602429316260360369362259360058424103e-04 3.1437937802752991631384145102632603324612590585165520276587356693592131025217835816652317572127994234e-06 5.6625995208324054341617088554961057576174855399382356638978244687210635779098586481676291517386368019e-04 1.0895664319097704362777377351509554570310787855752166611683444057050552038663351774159636906329545449e-03 1.5331768930192731608528072618663713343423590284072353150611396680420205245888184118662159782346909065e-03 1.8629165710211692351900568335048769897379684769960116127222678003107356150671604691339792542049583734e-03 2.0566349768290817901373282256035152287270010412368152149168959214619576269958266670336945117175566734e-03 2.1104334088484557995878362916710463396958301774058359074467992015423627461575841758477738076639652137e-03 2.0342595537798494292035459855538887337406533323892819234676448956986334426600240926382049484185248695e-03 1.8477761359331743596582015102858806750736147042644738774316454284446801530210220998281838825091954375e-03 1.5774127028855878003404193950292568900674116970787548715866083507561900233166229568490118642336570950e-03 1.2571107541905067494784422753121058327561975715019502452053456858742625088613951218279298646357691411e-03 9.1836451528865339600312943005491200590787420308653793919820441748703220859633898735927781602621596012e-04 5.8719186998342757774700374756838899399441666884501554614782453098921750140142566369209801511773574842e-04 2.7889244124435632074903184787081809951633580030908703991704610188631631450654506823405523711869965890e-04 2.8900196393838899263756975694233210078157161477011984757072179171062779217560821254547521215886842313e-06 -2.3483994190623253080639497842789053047769692704952838061399047067583449449379180901247489175448191620e-04 -4.3451541157795449917892196108965819070378747573548558097670942251002048281811756302060029542716671361e-04 -6.0042621490768050625220703571139349513575962551550166966428546437365145391509196208027974860124945216e-04 -7.3716091030248358261416313980657450646934867024653383728871483681396366879452045832165534203672961557e-04 -8.4641746522236012232994748568343764977024871127363851325739913746452118037566538617097851227739521705e-04 -9.2857663725541083414308703437151776155392140449152500631326230796274880593820593630093634341729739160e-04 -9.8441234210261740377393430573392924462851363412557675117690212999750671164493790301196314981464675995e-04 -1.0137077165327753331704080828316696928725749822555806808977871905208770056299995988706743864949067418e-03 -1.0123144789223992848738027527287335968760415501915021792690739676504271847054260342140505473116379950e-03 -9.7828304831448748181271000204050529087182700077601991075222141366941304308765016761746644461865088623e-04 -9.1201575255211118705701108288501885596392463149720254943254872862956295595497745052939190311996014762e-04 -8.1658750972992345022619797083613744712887817052885877244336111671882568297149249265059117037451439633e-04 -6.9559929778774772811173617490051665981901583615954020003236876816244323233728938089858462653553307999e-04 -5.5384353829051488651059563469597766958013110548256188976651771396870521917925871381756756746787303322e-04 -4.0010365002076572137659078116364118766767288497182431024602956265831826123142672354102120781118718389e-04 -2.4043976461492661946620424921478289114112906890886891279528944286628494400593801253765689921554065293e-04 -8.3358929451274248307067539208735049889172972446948907577507425941926715987507011590515613782662144863e-05 6.9057816288193551342164159231661545597269523716336779343290477063219591329502617825500365680444635010e-05 2.0583541508994929809986269231041069909749211527124287242940535032374287587894667137459250888552329061e-04 3.2376206621028689271659764080029698675862876208073419716527322809266141477244496367557021879071364588e-04 4.1146572264785275558655449819950589977162403454062701763599648242320814479923499422411808955500524952e-04 4.7013273319374634360492155998104400418697903016315225801031406885943900782149069977912418334593090347e-04 4.9363412958851825579372565858896824167982662005786455828597169356398071457365985197024427962822308601e-04 4.8622522789583072356993616171296142878905051630913814885069405990027915719512649297693966035850178534e-04 4.5016247087756510440195032876191689066904831454002082760266695493301446642829045629559863114910299877e-04 3.9297814570226772040706442730306650074683607108931654301279884186058469822145807966860386953528493318e-04 3.2041089811301534105309879493253158786361633494217763918131895529373585555130756940427049140426648441e-04 2.3930091050535443488351172520382892460179068099161308985686092566523703655495702725031894541983274980e-04 1.5449186107839313841164556587681371092095070725683315036393160508837307375998461711738403590592190360e-04 7.3847362013187456034349706057677532288448637300164122926442440554148091278887306095608452844077220526e-05 4.5551679089023748984571121949915120180933392193153954682821730024750453980868962868055263874504489579e-10; -3.3423222073446268773187008638579234321222124830404020102316318938738826605313468260779505955603303789e-04 7.4684673388003000349812421988356929532621244522331977871910994803712637160148151217917621964012696429e-04 1.2339304200944177425497584547120978900547776660452701193311401035612565125933792610070456746543954391e-03 1.7753235674026083801522006013205185449130458051929640276400459818342583136695966592063231517908608637e-04 -1.2270757450164621770107503436443811865599751944690369159054995739637813613152427787754270263914622231e-03 -1.7642563968167468260108065412512778978791507621961041584705478341816586447308122638572673722085732940e-03 -1.6080444911495064817246225781358594349419800190584012786229195146842828450342791272246675878342461895e-03 -9.4313894106839867113848442609040462224801537127348759551986397168837382553486421947943737707372997008e-04 1.4081322032494256652192763624978752562699218109212065958835041545410071045040327130703418359498299591e-04 1.4076215467718488502767738103467299056059197702900461872816515186168238248116962228042174310704298667e-03 2.4122626210417007767539591928262515113182813708100800432268679326781485909128576894900182315999393475e-03 2.7175983426777904079140421351107626854973628546892415243817341777370587319801204209427413521802756494e-03 2.2294895409642502234288602997344525312982133647075175100241450711643959178548399727571199558020423487e-03 1.1943926635657213537719993116652742592828612603322159987902789422982541971842093377760506993548768672e-03 -2.5166637115447326185591666867396630806103522874717315712640889601983973005292296435051009659538486270e-05 -1.1134010082913124702907864845862805610555140349148088692184416355972274990343048677472156540600496271e-03 -1.8976989481278772568684686154758171030574578179941798049635533008233417559900879536015521638239730320e-03 -2.3452439162799937955012434466049819084334429345589125679257648882614456040708107634710921952528970812e-03 -2.4976007025072239165460132274268125549973868554271961993061142175624787532137516085473091038785852874e-03 -2.3980485518660939691644938915758153376961746565309278547668966254897223183381896306309540326701763601e-03 -2.0718960836832506048958776749534490228015605163847880214958187524203637283772842335999440496175106366e-03 -1.5305728320137608147191216506489393777659577437386472533087795573498730091091886645998557270066387958e-03 -7.9381455838525016243098615976914047650886967669904382890119766362615959852928451774493724250092396809e-04 8.7259089823004120436777982804973800886060690381208988132816966373117036399005474889373670792809229789e-05 1.0196398217460588135272130607228380226695636664185470779063270353529208683579463366623218505765517985e-03 1.8793105812804647964653737715240718326780876542483765312483707076784691015951172506174871216147788454e-03 2.5367907259677088619931097474780599327559282360568642303502649962941225472667702396081847949786028284e-03 2.8913927624513712892558679712977204487185854448661573365383672483288872040454909217841015049567496190e-03 2.9007337919125174096618169351073557498816976342919015513743323547170174824440981713198083055711440577e-03 2.5873792018819554189893703661082232584764442863674649550477976316573048549891247311384336257502967459e-03 2.0264434542433613014582950216969901826602061115681635847813713210219551752433797964756068760002076160e-03 1.3198117346317226422600595096271662940243073245661887364155720999867807071128832875844220635410315284e-03 5.6930460977229202873731113501890098992071493629837690044995436090253602912701580789998588322732012938e-04 -1.4760682761879251432731369976057624068170629770444984282740964549325158325729863672949247889284004457e-04 -7.7737416231917223551272400924331758904576261098938725865680910758964775692402174977680201370093991951e-04 -1.2916136073578698391934121790255226386066601636800198549116673641093779869189624658366309248196819755e-03 -1.6797359439879984682080259911851339923163360909597350200819621001382842019926101452430416029857699489e-03 -1.9393869349245003761191565158900878667946368487124213704660333590889514691249513013805041106304649726e-03 -2.0785813661144527367815964351264194525185885217998059545627095898245483317607287820630404381830094111e-03 -2.1120627139144494908122128003701612807115127426376061974921729435231171493536391254543868301861469708e-03 -2.0528578365131329258589154994208421881720798088912528724665452083543145825273114679933675717745684280e-03 -1.9077392146084896360152901564661211423799356078794452354559838455049485909698196827881973580050023264e-03 -1.6747091463425333526283363902187111903617675245998619124911556979856406999668508892619173789243260660e-03 -1.3542258757352997851475613524732431706328985617996603889147163560749757354345973495863364683556934343e-03 -9.5566340505882336162620165671475801343156170686208043932997407550494080399423432887773815115538239388e-04 -4.9739178564411559697210731182596927771813387029077822941890258626912550980596271580869895171154401319e-04 -6.0632244364365504932641900320830195909722980732628326269551432261182356745385150053752432458621259054e-06 4.8626276809498657988729383513192262050014963316289839859063812608795369494049059266655817477902214985e-04 9.4439978025473721163884775796923809398552934529495023970279349134017725210674758378281937982133896912e-04 1.3329724999949484462236499173896826275027023323961074086589388177562039780074583743010681338548670620e-03 1.6227735249396223752928003752005842946704881405112856716582240421135136844721701083000830226620456128e-03 1.7981964402838227986818876582136598099952019550716421611473069807009272674728974947433087049031302513e-03 1.8548948760340558863726561681460395304892963005015136144282888704102687182222469577126736561031361779e-03 1.7981070464886641504811952409009140667520131525050503433053175223592581056769472265229219627569716800e-03 1.6420055072901429022852921810970938985517064520782286229445428866613876185229129300898531050323036240e-03 1.4120728003018734662714898809099582781959462196425888387156415616541791127396490373346961975578272912e-03 1.1358443552445955691127736954779665088544633043848654762805207929338289293695877921789114299702932132e-03 8.3965829606631377712931053792018555575355813866920315686946950237363357721122733125478923233278915300e-04 5.4249630788760063454188303070089659091910169435188287250425714068674094076340983603406793472388656069e-04 2.5950060733627992001107990448114941754300458563540749634591300826425080914273142006908620396602581223e-04 2.9957150129249612147273560870117970746082315140120316688332325160895100148668027891986430960791388878e-06 -2.2144665658681680489363602234733568613193256529386860275773472387352843189747226270194175548657180900e-04 -4.1365907551932605966541554587744940060204405669016160539467945392869275285114737581037513425097611278e-04 -5.7540599991074924141425420090658082768340394858312601758462860266415734438109951733563797291137130675e-04 -7.0710673420878158754516034542559595401724514503810208036601585929951397744699806746662505100949926004e-04 -8.0905901106929205017930519509550547282921788083233180655268696716226499348937745338027519164566955786e-04 -8.8267969537526749402389658373607281180742651699464483312577553154417574673655167393761969805872790805e-04 -9.2866329249067968054733179412588455091272684096762800522143301019969261496410664468925040615633430972e-04 -9.4370804328164355931271896521137116040921267906762739559534916329430053612574862585631651052859300758e-04 -9.2645439160816727687324071616413168747480697199200878071889026105621085084002222354982016214325928531e-04 -8.7757079790154499554810863753464429482096124569355265204551267478811627781962287690490841583272363529e-04 -8.0006292315716794696940600598758716960409328912930258265431235921325538936500130440139665244267574440e-04 -6.9715908016037749607110160542722390924217271457429668260460562013787706293441601661858997426219065575e-04 -5.7302960954640923020141468570392003218472372210789531899838634720987906651037547300272461659274954538e-04 -4.3564714652790567973094367841861079698907300221094931111043608937496663190238182051716327626655363788e-04 -2.9016518654811612447083955865877567302499368307135236947687634831145492157365975370372633521519929470e-04 -1.4418289642718607218134327750179180512667281546862291830165909463996397142596976171045897957922819387e-04 9.5730234911759712635260654369333890987236933075300590667170789115436822956906943757556561894093584263e-07 1.3473370592259217003172766467374666549796393837505577333569796844630306582834515738605820465617920041e-04 2.5395156689349285609686225784515488984542390341108737491798685712203352829325451199632874883182356041e-04 3.4683166695020230213009078960350904539556379689560207399528024895031834749727268094672386508506744323e-04 4.1372299398008958029407164434724829210129568078175698064270974531989830795424585655208098642645471278e-04 4.4739669241815213174003441533132138156590429762834093359843827710898723947921305180632724969547229118e-04 4.5086306314164845427523892363940623980849670137258411758150802342968209739966431532730137934769533179e-04 4.2520500794091528587652571039700151444159781144398969282113405705094819947635874108219501409584426280e-04 3.7699539694522566588757389473982920444665518875755073625907748750202980924078921839601130419039298947e-04 3.1137032726328979339430276026089786467536858137938175933854045336845061045371745599434364111559621760e-04 2.3497555876398070211063409298876540913022252445867072215491507072827745531047930232064622754465991335e-04 1.5286760986467092998480338449105486216850228758079040224079050019478242897976515327943274381977750959e-04 7.3428801812855851752815489062143662366377861090834722308429771856387168061182179375537660004857406567e-05 9.2629431202256168580850606659507284539613788206779566822606187211210201859895034353321522378000213014e-10; -3.9597680139816514184785576366877176931506450718224936146399028375873977625006366454539525836014881747e-04 7.3152626722832651053658765193278191956626633493744148447452411333220501348937993450417956239524483145e-04 1.3881864534042783095571483248194153705844046814803176541443245150409565755632233905583943084512686406e-03 5.8104852771877967955116179557157227362982886273642715725797825861303533728164058508263430425920962697e-04 -9.6870873428285868403311358523530169620336984251129873617081590648207008348062611860304727782502319814e-04 -1.8390602655076512641519921027206760598749543047926878088986119104764644541719213424842430702681007797e-03 -1.8983439363693783343704608236213562989282926262700904263226802012052251795078912061232162500789310863e-03 -1.3767261966983849597982320503111222038931211982710208928192261128645243649605739227182252771174005837e-03 -4.1639976996573299978262650560055345722710400954772138791088853244338024413175764082850656222283120758e-04 8.0184761453990026405094870703013316301350625325492662108853210163161002632320938766214333927008409896e-04 1.9557536959708119865752477500896450657311665185751707062060328555447009086845432956090673186989374591e-03 2.6340100808810142094987873165179292117353865679951535902881929956829795544914359335295244109897713504e-03 2.6065908893901529675651681742865517715675717245810658784428013634491450395063663388392229796708123143e-03 1.9341374226949848397438113555556546845772842116485609624381861201886980756478769854607525361498971175e-03 8.7172289562063936559332316174265045345386999546141612297413695259730993438927164252172240721546893261e-04 -2.6079055927539710997748385238835874787444314599652829348739058531775867598080211824530695842078568344e-04 -1.2184721658163735677275401774125394390243459880738740494408234721367456600719423172669704857536332105e-03 -1.8899938773335457802182966858098600871980955587294931229071026916803709327684735481501696821325689608e-03 -2.2685470905891139918111058690343570430663330100821439899817374942065436327444624609507853461443746594e-03 -2.3848929773994518591266468840575253358217882879634839579193841565238506040129269152248973555686321445e-03 -2.2723709260293742203907582410700217175656469934286574278269003283230734431925708861069613550543248765e-03 -1.9513709506642763995017876887854573807111159320543118602049635285008593602569264183996749457937005387e-03 -1.4353352948188836990972770030517924091182333249246091509862316222252127497302783443167814077198954738e-03 -7.4783482769065872752955096015687559476445035668293163498236413554069410517286412257054398520291499762e-04 6.0046217900505273996261551400634841198966675238627925559939698284589851654013956555693587162076386509e-05 9.0416957172096016064390824976890928174024476938144521520683057676216097454621390976123741322301352401e-04 1.6754619636365388571768129093593078454625661952701377982888552430132333872001973056866315360660029831e-03 2.2636145440318108320072477580952650665311898857655160499726593706221990186327180620099606580898412332e-03 2.5873792018819554189893703661082232584764442863674649550477976316573048549891247311384336257502967459e-03 2.6135198563905407632921004171687952907120246654642402076615567979399079340438112290353644319504617267e-03 2.3613767815982664257448442091050184618538922286899652200661161420353664529703427120851373102374655079e-03 1.8919372127472198553577633809119847754445259548835226356563180019015111786848109224862252665296836279e-03 1.2882988230170703236254448232340713930650569017068194712505984658263047673735909290066890177477840899e-03 6.3108493349948325967979686517530201026681591792528243119005219407566163696290024402227966837067837347e-04 -9.1186420799593731876512520435256340695064907586088851576157834096692913276846439382582496004078847644e-06 -5.8129036146185057551646533266824845979998988274231220977686499288021938356240678343968960140119195900e-04 -1.0540469124703167586122104137932253888819495998822032297716961809378456545369902221383991866556793485e-03 -1.4106710844131192806151972569452228460751960840451386301861052645488548239306912002248569494630103095e-03 -1.6512616417165363186487690753614744044874794401300587945394471242819535303594526361874716708403174950e-03 -1.7879202085139056375765178758263715930165163203250498273949068848276474068805177997606159581683019577e-03 -1.8347805462142174496449930795798748679010141628344032428633707892335200041199220898311526346327078163e-03 -1.8012911784836237146741758815564274186342315843302872267488276262030906450459475966501620232817823649e-03 -1.6878364343287325223027948678768607857738128069635799818414738800915341934094867621687079600300736557e-03 -1.4940717101783608095534979636414127125559736073331876914107049818893061505238392976761433139469695565e-03 -1.2242456742002050181014695287534630940069028476548301740952821975085166244997699854923784683819866913e-03 -8.8801024161632452668888827641551805320392451020183760576114372953811431403203775773147607731980450511e-04 -5.0120337527160097086858725964834191457118455999262147746872223793690985438080665292148416692157924434e-04 -8.5077559797200199636971960709183047716698758354037666271960515308503487721423725918235243665206313084e-05 3.3403581566777089504413342251016872372697192935825837316861587905923106655323009260996436937057573735e-04 7.2605335261621233111466123211572293699366842828871244176703777960934277065253539429925660210508426944e-04 1.0620891268841650322212423431229032156855204228807268432243296906809891979575381549617146650666936299e-03 1.3211263206985867168467669468621488469818572065207233454475061229387797227699809896279571020546209070e-03 1.4890606688849785595725674819316185266437475484416857769655665206522444181125169965695180225027541650e-03 1.5588317683311480007905767728464577422419328727868951164527800469458479928621866139463238516745770115e-03 1.5316308961686747005387730138312777182693926354339599317799821564699794761176634209105308380650539809e-03 1.4205166766300087653677889193930319877396287482545874286915699295432110399450332919084408786976582091e-03 1.2435814332068381809436437828080700213733258989075221475193933888386996732770190733264976098656519981e-03 1.0215779205098794646567572603330389157891548135479861463227231892545998185612084148992743182967116731e-03 7.7239798261279945391373449880875594327849771468407880284794765265976937338661749928385449147876374116e-04 5.1330773463401393573057012195397359810809590545574927635263783251196814552253737155917928611395667674e-04 2.6075552821879475203476439227708018104189494358937739517957960336337542916857601048633170233953957352e-04 2.5890211764202569625281818609387414034615667456576382820195169960279618295568596599264605200136403660e-05 -1.8523807824374726694840856081500353323059359829975842672818208437258994639813708479223517279602853022e-04 -3.6935764427135764222378279576259047932796048584291876916706942002414919307212258937835586356527204743e-04 -5.2348316308961549818274635082185500146243724534900337083883387584370719229084020891164109636491093218e-04 -6.4597061893540684022350600288055359494164097254642485869451668493064365464376195059161451077805033099e-04 -7.3736963159965352560651515078901731623005826832580503384038424733872380415100380186758294032317257184e-04 -7.9851764197831307189806761226875514371791031119407786911894369258260787158183167489805901837289369782e-04 -8.2738308128249955225839499223828991871235002074333509672667798343779658641060672493383620356422732588e-04 -8.2382772663518106831536801466114032384957205249017547469204863947489824989825991059305620427740858138e-04 -7.8945302349241478963589783746270078396796418010150835044879913739711110900896677276707565931787705476e-04 -7.2772576980362135711801758247471154705587255250036360437392058245366074511908459104366632607470903497e-04 -6.4211363298073602942815386048441312018120082276443260448124305627109662125508568196189700705837707559e-04 -5.3669903129957756529221876779176239494645880338640312848233379489135724370689034661834934180793129024e-04 -4.1865445041151574912975061609996699455199354037642381908694949763127235793858840715808316943610900656e-04 -2.9262852961122253598336139646721986081650915771456268034186147657159827819968506279455513504420593618e-04 -1.6528650886200602256180649485050111221654731798289389793729144229637023718338353714203218778654725254e-04 -3.7916084449723739159017389403098102793926075608883503243195324962481251552461253648797935987179959795e-05 8.0357399628061604615458697760429674697245088342689563136710728917676312899668722393414237692613181449e-05 1.8665175998974400893082268376975092518579082237850354364822838443812184217494363447954148990925483758e-04 2.7072944339618691386872444393613905056546752007819250470283619299505468706625885309692297489386907994e-04 3.3268706580036052315965870440704500472927018604387666775017609449701245325959445139348298095573889143e-04 3.6612979736554683032780430509734949640949955700305464785694521061564837732657749398370505567520036521e-04 3.7340621462596857470987787202471258341388362719910681366956486643226114036622756891334967589088775446e-04 3.5524192219486113309194717603700515386068221731094433941446802700910800072668475822230410516896141858e-04 3.1710078275529998763563536419045606949482622836010175526582979991769577100140677320488750435632868068e-04 2.6329350486736310424478303074152135199214899991591273680773579379912280917192903207836916263278224188e-04 1.9951036067950065535483238849141115962153057261745347947040257653498629061282288023125313452085880042e-04 1.3017904629923815807036330042237238414300869411437640851995562758896803035733115559719868438086113717e-04 6.2646715966588934653934116846656315931394599479814676778423279556941288283119032018233077795874477426e-05 1.2611892436671093431870772394172064299877313487677391746299757903323330655740871285541035290539781917e-09; -4.3142899386096017427199067993778579431569982997135768342872417110555213315736670099292339838082497469e-04 6.9697308100398530016303061192883445927326541816577533659292500732059970041115595554531810013393356373e-04 1.4143855051346931959392286742831462363688304325174418304313816459714092791522701691629824764194098222e-03 8.8582725184455974652622617165426779178651607125567236032991631151168008624930065637006018166338459823e-04 -6.3512198790416284163095654633755650095447079947269149842718136631660668662567786535118086750054473123e-04 -1.7811181545925197623936928545781979806130445122383023292750123562630134291891056586527155721241995545e-03 -2.0521107143146406773844853713421577827745778940796093820726837618575062983282504632839797984134680122e-03 -1.6736830886042194276588587600635901926438710000690314128981173531505564112723033980071260277884176394e-03 -8.5934852418002133614000686210132737064980923848276060640564860528637498062892614659759093480330798627e-04 2.2464630679745797300372254776331275244895279547139962942777855141488834696866931770304697189146591998e-04 1.3768901288136703271170565666222817565186463195701219608532538307275565362551276038448924109710871633e-03 2.2924934579819245333749519947426803457812669968919685311715043333310836264379606642952746843972610040e-03 2.6892633524006224458165301191376247357147341939499156235032763676756425162020931824501634776812374460e-03 2.4537231736926047964750819493178486903271623082330986689618138922535108388738426735756679215663306368e-03 1.6811502019146006121858813883327682041215522055044008534647486449566070974235266603506923693312214659e-03 6.2744434105937365939346104212397642041805610586426176706425863343210487313475721964076522765676373717e-04 -4.2939832820992546593579000787869720945013987685102375921136597735371062788160232649046600653736845246e-04 -1.2993931043091177343998643528681326539525499109178487753659014738702454035150207828061671305305518503e-03 -1.9048147792539724688019484285733783713908731543570730077738939145901140586494395738637708491667212803e-03 -2.2409830155403506275376644974219103358316160879501027556978887251648586623785356107254753530356390715e-03 -2.3367558189491302541055334808429334537194011216567439272155220205605703933953284737496040109142775359e-03 -2.2220956099374104054956543291729765669792817673181866108599928936872809565447126653284024722137986267e-03 -1.9156245961141957987872596176823639164881885985073837978274931491271449416310700541547244995474407334e-03 -1.4301288740956880240667988265180096429267262558622935958955143422681848175553177343133629718179370816e-03 -7.8856982323800378731277712725209015811522107735620216908102138771699425372497085892270994170828926343e-04 -3.8067400376937905203867383229060037716669103144737694137270665967782181989428402967479742479173002221e-05 7.4484261634836356839434106525702514488177450815930274938733680544676731517153257066328706872779645881e-04 1.4641998979910341440731817391983787959826214505236618084153779913496736694182177898602927139746585330e-03 2.0264434542433613014582950216969901826602061115681635847813713210219551752433797964756068760002076160e-03 2.3613767815982664257448442091050184618538922286899652200661161420353664529703427120851373102374655079e-03 2.4371783959803159255766785810770510938136504302024944740202551869326887076137889079255378668326294055e-03 2.2640935935286870268478221203767520572104461963763653022181519944484827126876242830442719600268675483e-03 1.8876085228456849566483707837528862542921781000949187751473430766920567531847993023902185353166524111e-03 1.3715360231338958018001329534557794081907665463825983141059679769270001532715403771459460472909922257e-03 7.8794632174357961006363826376472584445848627256619452163429150758287817688190283503611367465694285184e-04 2.0261969691996918203447570083398896344251845729169059123211483548240505625110971745798825727962865956e-04 -3.3270439798630490003537606712227909264261104809819599005355219291154339263525110131401759056725384574e-04 -7.8234261104257486872435345317960288451645959567706048640918948321192656593513620448395348772621251597e-04 -1.1309249436096241705306128360025318985328299870480994967522419986471672072241689733875086899777334310e-03 -1.3798831590771804346219261792021019224393659082866710817317228425782900603161898510754347266547067895e-03 -1.5383241476053462464330128609969730401075375688428584617651304757301860576481398817056202564698810309e-03 -1.6154426368079900158368752140542407659915200662249791898288441784177157858569088203998369231441138059e-03 -1.6147357654163177850868295575079114082012422416587680698046541931222049779957973435861330686381368967e-03 -1.5381716611608270254110470984602648236755775234925404721510759238708488614369452867485112387781185540e-03 -1.3891426247885036380982283323039467751829023208792312422855952549401967090841836434001158991037550461e-03 -1.1730739342730232712118289600270664543061595866842488894429439846313531191743302342650933661439513119e-03 -8.9870275539588621348700408763095523368068400960980986747011785001990030782329433691523150008814362657e-04 -5.7858102757209680260571866797200626142961160568894078743076305040283239132433710425163244182698686263e-04 -2.2996105766561814988948814078097504311992841471146890430161313442537900594261978022924907834934345344e-04 1.2518618465827221138206320242314423587772664704487753430099838303082528288176618314569954162585066750e-04 4.6312402187834391992120046718334110041234556315022098809176540623065449628996945510981903676908846455e-04 7.6304518100097766877471600185337137302449479492443396372445140124434592365550980564357668588920139360e-04 1.0067593096185228924540850013281728683803957669463960780682223555482183268547784873868694946964733651e-03 1.1796494757719662296763924477496280229468493561888935885871586196664141788657331438045662296044978888e-03 1.2727504264253314057509491290351430688632585664723279363533288249972177955803994793074424275479759557e-03 1.2866942416865815885202930894006484199922986729240416279848082815224841450762407952490205349761980320e-03 1.2279097946015961303790853563633242129200635138611348513702371570437519908391300068843462044416307002e-03 1.1076832048497095871260562688031658900053916099676903425196778048759068407031008106393307523917284811e-03 9.3843116077717438971300473710250420645817146397603447166462222787843965568924222637906707347081479186e-04 7.3510837053549738966510066683646586881434626724256929040951787735283026310654234551398140218886121616e-04 5.1444349836003083184346783372827573109627017877260816728133736637369795938747420687765036601178354739e-04 2.9080538372611290308760122921252190824069877211478288125031688515381388046092376288719416261608063951e-04 7.5396733307646916216523193152048607579090503741397687404475599416569673389570751674485613882257408164e-05 -1.2292732112672886930495957153701344691802465079082343808877585013263123825605859971123191195627311233e-04 -2.9651535048820947583842028634178775860434457825048943309429571698694222214445634505283998774684603167e-04 -4.4009081910882114392383655717363098353642610411976433052047928277383376450650808042439007857553519702e-04 -5.5150967913161893168019953421415032076462679867223365696101932612117794425642712123383200836376237684e-04 -6.3028234923731491770185083074728689617885620726473088995274969746595067069017039105390041675510729469e-04 -6.7501946793899965242009833538371308604171177470905279232251947779604165211656158894257279608396727378e-04 -6.8654725940966331997312666253474527309873970500063576465204644174984108905119667149522660998977087222e-04 -6.6744907664637399780371915071918329181466185376455289528486090462393911351644272299298726221508100870e-04 -6.2186778554870954209799471287473552794506073624132321991891258067927266808581250953903512538818154364e-04 -5.5395049398609580593125776760740677283017242439894642529482516240477865466452712923978293684532531031e-04 -4.6817904801330577564456649098327966470087844866485614685585309138009286522492795462216537976368949894e-04 -3.7112034781001979647728058481551303060819301982550719271098350277908067524192156680366421787941660912e-04 -2.6733401085560865944825885202033171789423290151855319419716488608776065036163922690072244992960584382e-04 -1.6266685210385533506822877565925457144471912663304771486381730106815548465894403086147091178910895390e-04 -5.8865191099119822801786899298647659287056435330859334997634077496299708539851275054585377299648658794e-05 3.6845941084638621221065107072593122236569420331784925471384597997802228968048407189104817524887462170e-05 1.2201507318224595361895495310863666135870226812905293187004953666873948465876693412797996746534884787e-04 1.8908561221310698413060885823476642158732021618004127977890619619934082606936457106069464625824765642e-04 2.3822583885070282129742963499741243486653169506930752474820143575111063103695657906003319915716741592e-04 2.6505229858952503843856153379036805510374857393758226500737980853015745200916115802788834862438284478e-04 2.7163367821274507030353171161368942488142292993001654145790954541053952521559725061418564292110152897e-04 2.5888794118326892967631937416049743573890553757440702151547880956198835629565659058125615287479066038e-04 2.3114403724616455910097742239649284614476142164973457306236955979092085551338363587854780509262980720e-04 1.9181747277810625965749580649597875655034449100318282621810287866278050695091697795514872274169579696e-04 1.4522916156942292348090983733646696170558480862315510840064024325476763451730393193381528733419992887e-04 9.4686391517850204216731975539644883447295171309599135569356710076078277036866109568237818217961270265e-05 4.5540877332517848051831763291400179485839962448597742553046536609220637163636033046985918886381159896e-05 1.3851854615364159521966678557571384363856287425945325659988442122154968636357242037517153208530335295e-09; -4.4126683635948243355007942524976432390956446686833513669962881985628919018218891810312838880125862504e-04 6.4777908055489448599922203343827728152433014450044169813029701035203913129456786130225720273029412773e-04 1.3357153858966299727233146235251252521381181960217381127765910537937300252245739570646654506584427513e-03 1.0672829063917701543882146175905189322199012119394581558443399430768012531252074779719518387848425983e-03 -2.7478392847339309407683960511125040450697686706700990028771394559235513098736426831154746889450739522e-04 -1.5879995896212924919052852674582849304549918186253296112675951367300611696795773451612747336866345167e-03 -2.0633144233496197326652734129363301637428850884803895704011728837450675585583917159035079787414993950e-03 -1.8420564421271608623162753437875612014050173938223359783075182402434316230643631924525636279611234213e-03 -1.1914165219586252754328866835292670433708310071334867421164335650745643424696241124030220950219788395e-03 -2.8501589195763147012963510458049107874084560768325231546604900196414808548476715386259090849716861965e-04 7.6559862436821271887320829756586954391643362873895488510834481287311441030527152191261109905362637076e-04 1.7843147531194825212512154511115588993127556195848200243957673682364478049918399853072658908724473827e-03 2.5100153724390936028566378195094340086338194421977075955067529671372791673141106355203923557192866103e-03 2.7095167828812260410167381777356236520494062341667077664651681511438636777447715488023840867252374664e-03 2.3125361118292151009323113744012375206714477178719098316651453196952214899595753456400822276169668827e-03 1.4586566927538691664574672419951948016803879474193526256153995886316533475542976467772795141140025007e-03 4.0455000488911414928574764057093839132033294260785076591544965474733112231565804052955009932550954122e-04 -6.0613769387306413001750621606248733803767441094693013132302369278373971960030910648822066429162898991e-04 -1.4196741476285308127567606584105183025223677843558616302320623778873462114835392666854746740736695950e-03 -1.9765868350891709489690301658068942046827105764067762718544660105891669558057604221665989325342648028e-03 -2.2819837250106630755207135735027316917735665341809865075308665315128200098956194272153663931973972169e-03 -2.3647399781054317527417467301286562218572048902017664673130165171614161823932056736435252294213875481e-03 -2.2500376529855927009616550396424113882416020954377178192683490653166929748413637352445438015060011911e-03 -1.9520042025339236664771451750688580942477072948103663255903997263770805574548268051858589429407024770e-03 -1.4822220447760337337258049273905457580233902549587493289293389794046688867740019044165963615231148639e-03 -8.6360553516798125739620664620233743710700308050818314173778611876072063262811833020060752400981684794e-04 -1.4166564834638852670748894107720061623620474100932403588992725249759553556601215166279443531270083879e-04 6.1409942192466753930387435809564383147026843282136778632831208098764217044016297636490794968693877736e-04 1.3198117346317226422600595096271662940243073245661887364155720999867807071128832875844220635410315284e-03 1.8919372127472198553577633809119847754445259548835226356563180019015111786848109224862252665296836279e-03 2.2640935935286870268478221203767520572104461963763653022181519944484827126876242830442719600268675483e-03 2.4000053785541826602312476770838594962267372561932660132153387686928966794786501019241664348829421973e-03 2.2992586648640846560380445127148919461023405632547807030053154279620787421359063975160230613695507334e-03 1.9927871109867398057953045818828217519726705585838617857076077049186075999605340135907656053379797541e-03 1.5363399852987947649768539757133819176017458251507941479917441397859093921468305793951616635689468764e-03 9.9640227498129739735396786921508426161162385413555255387889705103623231893919445307477217602985961784e-04 4.3761777375941040893393049643747277067532674642808899451136699687589659984698705793065656076984217879e-04 -8.6136692162154582314165986521124224962146154755955425022215859627333055831413123413090390065986305998e-05 -5.3966618994594981558729101865301081376804544923992140114820260575738553255997461762489374379343826539e-04 -9.0672225575144071439608688502738002807874699487877376326443285501409381941870055011230216418779253901e-04 -1.1842612280686907176680901648492123276270711151649188352688340940326658000648667851312009963441813455e-03 -1.3758595695501104647951497252905348828076664278709994059680097206766859057938528049921864160242516655e-03 -1.4855393757353457374731074675756010844297951775777223336768862798175660032613167669854849201292931440e-03 -1.5177342261125749951347881559778888626350665709000284724415945912100974296506960528976801934866257375e-03 -1.4773537350426251566100048901893650691348996118395342188311504107066560977180688317604308387052001369e-03 -1.3693944750184352315763642018143627541299733589031206349744272309057364171313566819007786400408804617e-03 -1.1997208087804807277277984845773909911828922244483927348652987278196562526766892748013796173781877032e-03 -9.7591015666442986555305785114138286713010318045047586140264158300231996228645670007709106261511947953e-04 -7.0855159209501497265491421913119967656444078258929210418070041870849596986048637839701349460924149027e-04 -4.1201231860978696242069052720145041691425711058120826363244238909772857820507820310786814709235459736e-04 -1.0329644800810692797525377033597010951059438830801099840439041146075716417552426594493321434149093090e-04 2.0038185406736204643163070043801703741947680540471920577775662466187941052752843763272248034184258622e-04 4.8142936703307253287963935976039881922812946624869487691466054894364581944590127700925721219972572945e-04 7.2284322045517104728621603584018247161875300161521958730855696184448598885026509316545609151230560544e-04 9.1016528684741244503214293580022319086407341841668353402614096159431077976997650929470338488037302550e-04 1.0347595861749279990473623460160011171266601084994446876001320291521060659113443740739916088739486674e-03 1.0926035863928299110268077102886409410806014431618735470970175900846103600575686311886621729924442971e-03 1.0846777306617646503137021522163003162741076584530824338406945142270117256300737294091329484286627235e-03 1.0154296326287585636580202286596513326051709410673907566517774164233747804435778437159475825265033837e-03 8.9386989529113278548334579475819020365933410744718970039842394304987493825996041242119894779009830599e-04 7.3296672522109790611627748143381868672749239956086393679101976744441796879290186592795038915972219463e-04 5.4668187906573021761277859659548666437925381171925282328438862996079720547300756551235849817024297689e-04 3.4869571731998610630644016881840908700195874230465366173252635976404956584789293830281452835483242235e-04 1.5194950862046992524322311912074951541344495552242949325743779247017620802353671465241989377618103576e-04 -3.1602845657734247118764682705610272163236067267322577105578724722827551145357582052379379498645607194e-05 -1.9244833521752883131681028078944284177013767609934350633077710344110328613755631171128836102008780203e-04 -3.2447528534948234470986843828142233293828822698282682125755454556473203762502739668761381277740614531e-04 -4.2433197602692062793237318056494856483827995762827273231660254073466941790422549110270458034739125512e-04 -4.8988129667711225546289245997774808983311032323878130642076861639778039292652503987011660288940348177e-04 -5.2179170860600557070874793519861895401782007581367588530749112821376816755822940472570379451630516443e-04 -5.2289404783027429631070471937172667965570499912678290677494513118865320016746196463550866699390827712e-04 -4.9765823140662780094531614321784013970945445372478440581446202587944973940561172887649014135466270855e-04 -4.5090591758376156094108071685607698442897415524262866598698856588434805354894839455842015491545935313e-04 -3.8771238017593049712913641284241213870885164509572476764609680807676977554708398023628684007060990126e-04 -3.1423791968486804944554411651559727083864161801096884780805066041939114575186171968248994833810437770e-04 -2.3518546846641873298623213166781724660972205729255686171020670879973046723652457529232780211818119839e-04 -1.5567563655118556305943703940169643903891217847274116050167842273673218942974778814500033900100989300e-04 -7.8025404920988899320784472234966101778310764586824083266824972187982763335416891014618033037462130672e-05 -7.3919223554280985827275735567165454996367305349527973844693341205838376105367831846611561556402294690e-06 5.4274799227843539821455933419880003400172173021330819120277436297703957334001769014597525901358067058e-05 1.0236620077661557582161454866819850096283202068051191112972804724684467059004926423804822235381606971e-04 1.3714209136866041696124555632548331354767903024035968021265544675223929005457347957478446355775735079e-04 1.5640573940146258442085788569592639488078151565279567924490427378702887063971196794231797117574510454e-04 1.6191294505476803091772725600485712627867069984154459744392169959458659935957686752855892179349923386e-04 1.5478352165192069458855268510632908854370532752169016286577335698608886910556957573850352873779677442e-04 1.3810963848595398758114804280771547407031205222449461223306548047602368989725093966079006249235083197e-04 1.1433787368453312822160048831555492101128007052267888196684899577348260635152580308283199385798849025e-04 8.6308911669250897185851869173132758706075281745412638307355097368612298164026937033181667972546404508e-05 5.6117300230364419431256619373961294473396797117786386336858931575951835713255017167036275231519563966e-05 2.6937713545595711031645975087224109047675100971602749307010059509674171052626154786906219465703239160e-05 1.2825625121705601977903989298605261555737956083086267890092344115959578974731716673047395722107076215e-09; -4.2776950659864844054702760636968226622766628288764658814703041892496568142147455451598229224988035811e-04 5.8674118937889741770475338574807273724574944373873795272361593728201379848722862693163942429038620120e-04 1.1801522681717617280041356870449482050871614277016662240374652028849940129123545180106141335845572849e-03 1.1220740495113411997873797465746188630773298389032161292106371586444542708120116308670100930060381988e-03 6.3960762873183894743359636957549106629364105440272830876998192632712061335240480743516274080874965260e-05 -1.2735258447028319937142865229305136039243999992757643912352730801592776961043053209936201897266505187e-03 -1.9319196686583670805054878588580057486895472034734314079572553626210686618133120159856259846181056675e-03 -1.8921687777692578240424315417131080350500561180898012846616996803226634189874902213659324846451182322e-03 -1.4252604182255489336864930778454950709048920531031023424296906770441738131839588485063415919493933292e-03 -7.1186621525227120917230800818139829695487187241423022752206985689068322800101313882100383660856819574e-04 1.8851198626312686173752830306920262865042100824314809319454743473751478321563984422780243299097862251e-04 1.2033775872595438151837134537866459130187039532375956396122977412302865776605412607030308871046990052e-03 2.1338114763820359218172566913374562943198293687116405436576718353164427708618557097767342584452887652e-03 2.6997504153301147176740495199156657808998321584144487134816296681999452000476908024620894812155271110e-03 2.7023226797319310071109887682948778499741085961622669687674923280777518002131808958769236406039689040e-03 2.1436203504733180839824617121691392578181825388680326442269962373774360067425569269346235991161289339e-03 1.2065846658243573582184592317655479314786909001838806139429716180731082120632203624775849620702592950e-03 1.4393073823157555435025951623357290977413463741878980474701502924061332056224311530961070978325542951e-04 -8.3128217969884455024415098976734629885022265823578677874815796200825469062641371645549795694777265388e-04 -1.5960892868913112850689954588439864668813132582379682992652975722627734728970589404413787163033137969e-03 -2.1119844545388207266283588024157233804001377473471975035168160139801415145045606593170778092418779047e-03 -2.3892211637941629760287030329918023319267949278305409346969651590275737413538131985226073547118714222e-03 -2.4523415654781304394647682353351515182225306993571112170886814242692319215564459831845292432830908008e-03 -2.3214999526203819240191497497395488060365795105003181286459969089509678887016134086211798025917499832e-03 -2.0100170200007831532207781053976798373704510077380837874318437671167589194885035855996820164916452799e-03 -1.5315321042666299830890300685426020710513514873977365738511224242949448806705849351099740118594106659e-03 -9.1040270461477419795144373074499680732060613431495170453827297442977154082970043400215690395067551966e-04 -1.8930059651261036426917365063012381341875401141620089548419728832621447483913361363323522318839669468e-04 5.6930460977229202873731113501890098992071493629837690044995436090253602912701580789998588322732012938e-04 1.2882988230170703236254448232340713930650569017068194712505984658263047673735909290066890177477840899e-03 1.8876085228456849566483707837528862542921781000949187751473430766920567531847993023902185353166524111e-03 2.2992586648640846560380445127148919461023405632547807030053154279620787421359063975160230613695507334e-03 2.4812320974965257914150767979773643430211498725466818412767559942484994174999775024183677120021790326e-03 2.4247644718982161346624154391486173567855494853755774568124255808497029683970129410157889648890396471e-03 2.1553723059474997312117449477464920470956869882765467819665400291359513889204788370545574785291514159e-03 1.7244450785004304515243097479210543791721505888564500235451078927085485393782045167710520115703347754e-03 1.1966696587218408032136194867060317196070112669922649922083169170163459303962974434455000804847409753e-03 6.3705776248067057488987994499291679167559347300344302880601238358524485048568895765280697316904930697e-04 9.9465376599941131864905248900530950215461376687947697585647740530599899590130745675889644561335823065e-05 -3.7891162361071214333606827341250424976637190979086946020496844963693643871971877006655447500013883576e-04 -7.7718551016974791562809940385774075816320682546817316526645222227463619165151781416664452506687782267e-04 -1.0872381481684250344371052629024668961466748872595184949420434895224109281712275561443219839581898120e-03 -1.3086771421552072822967064354730168837314030604537338215850149927177523860270600008068631709713892373e-03 -1.4457431614533107042355161024603457831565333085899737178970984365125333912985673529686076695553308915e-03 -1.5047135619292774811247453028636654488839902351927824710985415862851514082035137419900937062339857874e-03 -1.4920480512706490102977407163036047909287123084813528747247498420974309936602859250133055693098586368e-03 -1.4139651627709231307238540725577203709717237223304615657090005259218009690418350924570082148336647347e-03 -1.2767773347036091682538577665770791870665188732734546853526745031264933200013924901780624955253091775e-03 -1.0878280160493539255469950713683613657649694005758737666146349608576864243662684357873998960427956984e-03 -8.5638756256481051714504138727096595268652272832137829786124235955839644086695128393450016904008643679e-04 -5.9375217609572125220552181369394104900349844983848289492607931289755968735140176901446879397245137341e-04 -3.1264995866232069521797781934552568018345633124273840679284429302586555931914541513135509335983263695e-04 -2.7430506958235638618192006615714334160722322113729823172321910238618719540279532327805071540522627037e-05 2.4644131476600027678796063319913387980396188979704454057742166080105230262361333999199393713174614501e-04 4.9356165246300884311081520932769851532674151673723389201729195792402763211797575700105823744823013579e-04 7.0055496079996615693722325943343462645428125556654696881200452349777228720218406944807878580193509956e-04 8.5648706936563910157350034111948502087183024564291360053916916838086690784564659170095823247444934825e-04 9.5397913153826126544526624442577501573747089733173478870801671968331259022895229397089836341433098185e-04 9.8949975357278678560421622273084110128714366604995362514058301129880665107385375698354039993117640975e-04 9.6444581232642418888673003129567211147875227260342351347277774149174667306941773149811596269385964838e-04 8.8517955757486394971736143950372443327765644582566386111376071684279777043803526555327838639697220324e-04 7.6169544243448271862454840010550409910297034902373436139877716757283049136014263303136368804134996847e-04 6.0652007826010256856580404522809237251645922917863881725650108757484287676251777875829777973927903589e-04 4.3360930674300123978103110593962771158846391160471418422955036232465728760794677892903088926006803503e-04 2.5716083077377662840595877305588303235564135155385095250025570245147999687467065138307350051657368154e-04 8.9967937082501613861249145844847427482076916163422629886608592158732215740921044041032753229783104710e-05 -5.7863578573598974667510213342835571745178340113689582647916671633019736804038352482699341527098699336e-05 -1.7928456234650393013101639084424580423405820369948242728897570473867849490507729127578957219035036690e-04 -2.6997777734544873702228022988568828699361560013526127323609557827680755657103903530197772762211072443e-04 -3.2892941997278319267245259356770521904702417180453411678266701891728798888693564496332349098814448659e-04 -3.5787014706919057226016724692086752393890034120252842653519251997860788861686398579026230597437563422e-04 -3.6059618490738533479857810740538505839215638133306069625170540492992208554388725817332618891059474873e-04 -3.4192934207190255275626884867925944381461244652961502837137136497538554935512639261025020742268706708e-04 -3.0716461941837094380508716052109464201036106229789892656159011735693561078970455235669831806239592235e-04 -2.6197052140603364883946053564975587433137915054637101896429800010072339980874370486702749041118483842e-04 -2.1109697970538264931154222202406842251788602387080548864965967204484147056917100290008363669836680737e-04 -1.5893194552142399479586478516763895016773782050126872184188469988778372680122804296266338194984813894e-04 -1.0818137444364187700615447746974959216028736579796280631542686989422274514815522215113806443362364343e-04 -6.2082964239978269449063642591829648595133587111793079415017825228983711983121091547766985346733362794e-05 -2.2114340681044671763280212547939392498031505354770974182524903536188020266198131471588089296334230716e-05 9.6326881162721527921889345154989202128346251816333212022881956042804940804865676783865849245685522964e-06 3.3285946833204287437657452881664713828414448312483218694031537838160120386682082397809442796049493658e-05 4.8243014010886537894740361553275756322490335154269653490518769040364493716187103198878971447512448080e-05 5.5581525686468284368913612265518946352869015140668913092758866098860818561949320688984245665771405353e-05 5.6197678026664919871947713087433008748970983905739277190592786615090034627959685632123518109607773888e-05 5.1760212909162846671693925078692282625762895208637749656100352578610353056191445180861748957838058102e-05 4.3641553413429855049521837022722257517203822888855797174789317772279056686299597700902449182588157679e-05 3.3289238292696365705002853478057760767357758843070649883268692798409526719295615193869142590357451357e-05 2.1768499937850583591776354444460493666355206421482401432945895597584051905459182948711275961626941911e-05 1.0479634422812057367424825438849342873162737371199243763453708207672208117918079473446559403232047335e-05 9.3469964083570232899088687786911784690438235755878525503353782990509288107093186459151685953743108157e-10; -3.9468972096681650818938506349685316996470892601726565687975563783428811836604543715366547995681800622e-04 5.1592742477606624262993127675083560310102444091416602309767569226964928029794471400181011895171628824e-04 9.7638532690288672223683141281018219791345244005456230732590314147749707400526087071294314768872050166e-04 1.0649318893992643368617664291685301710290669968563128892724762314901124660374196599887491625496441285e-03 3.4326084805862493402954776105924395021950655727137330872073547640719969085682251021146280212116091622e-04 -8.6937624209286671884324141677536824343640621535545689624906979930098766344337293623909629683632332398e-04 -1.6681963769348486666142914376933380890513462736712721327407546329884676985539450517123019162671398987e-03 -1.8350278842338745242617743262888257993652119278485354012056535831106279546394768202375752600649325382e-03 -1.5742103868770635414661610286781527936408737851265666992733435617729195797682738978050651093136806435e-03 -1.0547580994016556018110582642227837759132172301102879129876131119512408582167384823464665243622170133e-03 -3.1585461755027612323385125963444136998732526619095315251905887268896001807176844194624591562213283595e-04 6.2561402624719355749822307676393579151213363696022567136699574313466086800183139789229758596511287864e-04 1.6384222421942458841610258637057455132257257361972440995790838946044272500367945801339037858875351837e-03 2.4603466398119518294486881801508316732018363212151064945564901747602960121705793313580417987937177383e-03 2.8260955829652749208182662695183944682445712492890386804713070553822392841770344923198618586193098467e-03 2.6142992144422093609355171528075779198230848928860795795869316188703362839157788638376382349934568742e-03 1.8998188764904386153690693295749752879939292506819895345119477663180623005406526297909366732506416894e-03 8.9327347295175800962101492102291138817257401539022994993274344123200462351966009712899140246306566991e-04 -1.6819417283278831830290307451673937686946918109959436198840207663430776294420749187217115491298925443e-04 -1.1048677580993988300472340853728045601481640072380937884900318227234300691979430718119214834960683165e-03 -1.8214993067848833782358142297302248246526506097620181748172009829236350170230359373847856289004171446e-03 -2.2915555363473245391763307596211279786150752791567310145825470053175452381684958572634461495570105944e-03 -2.5263939660250993759198823512643544895720112730083193249926220702294463283990343762330778184784657378e-03 -2.5491817713702081207089672270500334823774880983292568917939731873818304164427723707637889497861446915e-03 -2.3807063818611259261180877646668310125385042669143331250473205393590746589753432074172704127760619742e-03 -2.0364100830714639343009788937553566484519258542274756211160698863278931248061029993686655452003455613e-03 -1.5312327825991867546284399513749914485606575415923387500335189892141153418199377967305867837749515294e-03 -8.8836155673355552100237904647609179764355803514727626753020473123802237195187899804154835258566628998e-04 -1.4760682761879251432731369976057624068170629770444984282740964549325158325729863672949247889284004457e-04 6.3108493349948325967979686517530201026681591792528243119005219407566163696290024402227966837067837347e-04 1.3715360231338958018001329534557794081907665463825983141059679769270001532715403771459460472909922257e-03 1.9927871109867398057953045818828217519726705585838617857076077049186075999605340135907656053379797541e-03 2.4247644718982161346624154391486173567855494853755774568124255808497029683970129410157889648890396471e-03 2.6231181396103855296884534594791355266357041160153242803978738019155182912274084160473571691070452420e-03 2.5776079667882875039053558187573446499450353081692455196295358886149029573617863140291943086613175940e-03 2.3123158382833110853470272897565447825244702695683141526268575929233978101750367374488024853441699203e-03 1.8777316216512423614951298287407395556350962313553323449990826967997990930310892198750448330260462980e-03 1.3381251949695301909763046681172790743180607278810733633685509670285410081080963413760750371234230955e-03 7.5869242296214710775374849267449336789703967505109421626700837310670776922228818774601818961395408522e-04 1.9530752633615366999187791017179398611798927800055802793745089489315906892595381264699187836151058260e-04 -3.1131446833673344293972194013977019879746200356007443852996769139181075992488501994466621864455410509e-04 -7.3676318601085023448978559287873969591102335851939384811720920797091282204441688910605492699291977584e-04 -1.0707441173821787709291347247011991419336086936279312207368195728879086594929559252283905347003202237e-03 -1.3127904656231387394949200687897865325494736856949502467443924976806141512976785775846455555961471842e-03 -1.4680020727327968998958707836185192317613649288635160866778448830474510363049048533344404746318215271e-03 -1.5438403969602123242170435146476003404176147035508469438641869898014867367891544789836442726395080285e-03 -1.5481457362150632217828992223277274784153307291004502145909112036453853728637123794710598765773032956e-03 -1.4883524478591116814608254951130701206920482081863600879995935368116880616731650419541073645837033417e-03 -1.3714854968099861624532801210924519968801225843344821608178978769848599541372298685696503273567700554e-03 -1.2045847673545016602065479407921527133881029392645371477571213936987443988589485127951943878201808149e-03 -9.9535859234890188083188941801501460454783735941230782507354136148788111373705226798951778400936756069e-04 -7.5283082074529257012518646987190337527889447203272300938047306577047446013853208840704385618789391879e-04 -4.8751318395820354409400579262300071944049141706914122302919902744125727681984345148239943959561142922e-04 -2.1141172029374141040392211151115635522615559269834655788150280818088189428711860043114016477274555949e-04 6.2191624297714154922986312054816215928184429128382112149055694214568349353895491378878397653617992431e-05 3.1915711888220380679317190804032728401125749654189695484633242647791896446014392150601118346099982106e-04 5.4563746414621693761198084410335569805707208288066084533066670487177714771191570288109775756918166299e-04 7.2925882901808112680029906099066003992428210710408924809133572906685706093097216600569441241882256801e-04 8.6052481348611772926987532690701897171479526998627984945804381302471906331845152292641848334727358091e-04 9.3377177559572265723113647721131159051000085369621145244633852993844193849054905208696119863417860531e-04 9.4786879672097864545930858491246520480905036523519786957737700553049475991370658728458728123324436192e-04 9.0655865894043349134811216394213319014950972859028449720286675208090176358747268025007976560024312991e-04 8.1800367874562414683540262969551090447466305378625823906805018993072697535971892149643640333156950091e-04 6.9370539851535886623772294274579684738741211038825960965055460107599529374677407635779101723083060372e-04 5.4702608002774595322442524946693846837490924820043419459940008545569226936739962078379983116976694762e-04 3.9169107250632964744138674795035668688259158318555531058335149011860186828055664699130653856849990085e-04 2.4035815764534348395387712130607714582753083481874872961637930064080357368197212738236137626314270451e-04 1.0336449666686912964153322188354157230457847302719428696917383589554817881540061410895014442151096122e-04 -1.2150670624687273203094617378345218819740193020172244679917259214595871239677845340944223831440641478e-05 -1.0230173767329482061233635523389819696081308674861927863187427833686066237008286933781172710626905582e-04 -1.6626879787349187219904109803991400722731597886357884218749812491344565295341789977499216206819188127e-04 -2.0573345345611727960664687449805269839393405608724236432169514133908326948607155725865614124537032244e-04 -2.2418839788207744220342304895410993196152308502610916753574481379324387599100259859710395932495483077e-04 -2.2608234385800599524181510584124448430109824950740561554887150823642625753578066820882428659975589382e-04 -2.1596046839396625247471689767973293951230072973798773559586541325306856704832482956225855322348525368e-04 -1.9812612152445599305081410606678238105878380427137940118785667857568105233479922373315097635224050112e-04 -1.7607886089258431778010522384494340380477795454152133313514119607616724366727626208058558734201975813e-04 -1.5269074620033913280769103138543350186267838162618719499479300552567708290090625959828161287753223427e-04 -1.2964939145196146331741046554157097629825346732057804738507362301669426313932898506240787573425044964e-04 -1.0819317274309852479780789090923751598236207878930147513184141123642151262687844714759857279223780534e-04 -8.8674254979092430478595363963064715362888021949885410919005619601379748441746224789612386131999918885e-05 -7.1489504506233768988122303996150770217479376229639641911030384308340256228505792172238495440384018425e-05 -5.6471209712252907568318764579775067677517681333308368565336850301071785411729871281658000604819953610e-05 -4.3640988350701823983625417645215734904718294927797295451965888109592805292631119032881670801603231319e-05 -3.2809026377287174484059763868289029144352469094069743532453752052914791847299790721838907381375405557e-05 -2.3889969359710119659623211991478047651644364257778699154540360064186824360731799508735830163177872651e-05 -1.6669886490700742441343672682237366750687355640527695641636492074293875600560776190464049275820782709e-05 -1.0939725666673334793821843775484807349198247502331852830953402365851170112876531085208097175779030148e-05 -6.3991838350530175148718967415553083569196962264803088871222179583601788762175225676329205877918466838e-06 -2.8675911360668471507064523298630134581544908216916696336275460740415440525999409666886099600212740547e-06 5.7446542518012086384448323818655036814413172511345402311947105831612835115780294004821584615117696978e-10; -3.4602030281222584048002643395648701995242487095992315972070077169066672281022110088532213085422054699e-04 4.3626834615593936860813317442863685099904747718792213932523648611334893824885093502526648962355317254e-04 7.4878436054599250574999253868399277444551222837376043553199945571760376123064675335112949120327662718e-04 9.2154305118478836533887080554138736802806706538518788891444919146855996707106328070847490235756828440e-04 5.4190902414513040269043594645299863087213131092571473033857542795113064065400088781485301792746053160e-04 -4.2043772972953569558050373109675924729149736625800661075885662599732609816849885698363031519213047612e-04 -1.2943976163624261465105559360178091593108772102843372622418307384169155668777034106493790373576514601e-03 -1.6808374005523145998998508403855418526404384487858303448140752474852378587577147891306415578374906129e-03 -1.6456843394192147487257441155645596759826360459622189228351968495825941730560565598505893645270687107e-03 -1.3157291035258028483022233642064104243849833490999350005758331472732407132289359426300927146702582020e-03 -7.3052395514498619366777545026213035832304760060497076387073166223344829076597471839100576531694645283e-04 1.0146165950173329923365733117509670875470834617753679333926963246185066135808306930697423237895798247e-04 1.0974773140488320597214311584527819341579634999715614082038921774365332038841189152139871511099841236e-03 2.0521653414520388275033167786790753521476122127401643437745177246672810304726241202969959546987410029e-03 2.6987038653549539554838606360456102843596103474310174099452686109097282667926971245119043850065786345e-03 2.8336067785694370038382687378468355698863990677584190377777772012518756788380554322433889835473961369e-03 2.4165728074520080728217395245758517591430762593414914363584170662559241137679113475981792010643074193e-03 1.5741853851883205823786322918254708516865832072337588784919250571561187378733727789165804661744951977e-03 5.2363209344063208169578502136461545294267815119595235390831193330176320468116447317945787442832873080e-04 -5.2148838507119552075691819701312931422059158178532356816100341731586235594364351528272517037720188299e-04 -1.4092189648108409018852626721193200285623479689421680518471308847482254193620614269444521868726286933e-03 -2.0637768682627074614431385239140179164863270103757814419733652956658995983661281014986831750649176110e-03 -2.4691330680202515859866120540487165681226947660305700654563941995582600354266098193893586933321276449e-03 -2.6419197371748359149800419429267427811328425366714643785150367050874880748874579279738653922441713222e-03 -2.6079096154822358882553359890529545454461374057334786674305611456323069552170540470832718267479203598e-03 -2.3888704400386041492545529500882495795793326692319604458063720911382099053532684057476402873328302564e-03 -1.9997721972756565537037960491735738925835401993097254652820191945360315117790720482694256339809583567e-03 -1.4547432317034973483848904526411992164086519931490042594243034237659369917005272952397860268061884749e-03 -7.7737416231917223551272400924331758904576261098938725865680910758964775692402174977680201370093991951e-04 -9.1186420799593731876512520435256340695064907586088851576157834096692913276846439382582496004078847644e-06 7.8794632174357961006363826376472584445848627256619452163429150758287817688190283503611367465694285184e-04 1.5363399852987947649768539757133819176017458251507941479917441397859093921468305793951616635689468764e-03 2.1553723059474997312117449477464920470956869882765467819665400291359513889204788370545574785291514159e-03 2.5776079667882875039053558187573446499450353081692455196295358886149029573617863140291943086613175940e-03 2.7612227541297023177114126245822150119996364716527787309666847053134473515694494434870005276943834058e-03 2.6981943060829839667803092547433272288203788611986920702544867077394075306484083249718400882360996552e-03 2.4137561867944877895869377455119020792903504936871347735765028040740764496816639018841427836686466564e-03 1.9581996961076376403843782429988203756807733885461759321738500969424121355676779458442176057992413147e-03 1.3962184390299568449789921446283839617504550808179452781136921573019755976615949401981226080909337236e-03 7.9438857081373049384438548731871222369406254914698513476736888506157074370377376809551784628634106712e-04 2.1013679711797985684247567655738991015916861165757979525157046243916419772266565178028752283344702841e-04 -3.1466728842373282327992572160202803418123530746895069051221019754271849702583194869871346528919952046e-04 -7.5574462827443771066060345615319584428296276183457240140344081258131384842035658981668770041286673374e-04 -1.1029701104464770469206801431731945069103318950946255387047195490744407675649395163501835553839939540e-03 -1.3560290230399820604260133586504639128530473285172055835625959324111970419836338134949825718978420173e-03 -1.5206167425996290847046646524651008015896594599219842545310883153875602794041360217703794953401929995e-03 -1.6051369240444768660721870357048183268280666736903223380365510246010206850764973443764740728975530272e-03 -1.6186076992152220858144293814887064296366581243958712876700003547399790299762930127814641453216512931e-03 -1.5693135516495406170190294872100803175889709679244367054668726952926714812029208752547321679033319304e-03 -1.4642791440963715493562946428175667323693853617073446812370903747937466059240365785954802892363846180e-03 -1.3098978480743176106899848156759482834492687767912806488355075455214844749150950792400117083221948961e-03 -1.1132186547660054303781237805322245042889246908093932435139326561568902178996458063228517677303314610e-03 -8.8188659410963597240242329223325472697702565932561033184419100011124796985387489172584538153353868698e-04 -6.2445340907552162509229645528678715361546234437278115717908663164784770037425847414800934029115188593e-04 -3.5092622682698013837063049871088206894612883790489366730792411172939523000367959064457259636814204017e-04 -7.3761978468245469576017266855405738105063338333869405143917709661311052214563059190779842117281124835e-05 1.9350752904856417968898068071974797870374511694268058029400160920564252027650071993941960295420684431e-04 4.3703157939055645234882536888673732590181238695005567959561753427670672179788930229045016487306752549e-04 6.4444155282463070999608870058598369403047748837040554665771827623375839094209403268582377892777076034e-04 8.0528790064850261484021109907949843975684532787282612860817364810760643367901464484554674307752099268e-04 9.1202725553488896715008272862444166756599153207929843822522234862675307234147048496936220233453132214e-04 9.6171290439377998210406736335133977751211728160861516747936138209573113936263851279164319781849324054e-04 9.5632275578273058304019204148787946647561680498338879122704881805290048096075340309071587352630076394e-04 9.0214295356027058891218088212553041875391148858660487965927451261538769585842898797728549815287807828e-04 8.0857344604676182675654788196204198393038028275828904382046075048934164709680760242190533244714796967e-04 6.8723343368256366008803386911545747710255411824491953911852976361159292632502683841747835181008426337e-04 5.5078187447006584544048948057562850976302056329684999829598408140681006650312357277233959156775291445e-04 4.1115942177418072565089846928685440298576870164273417332834781835533089915594058222285485049511927871e-04 2.7776388469174656223944395302776696277629790858375254915377538902809651479742523254157711157231643565e-04 1.5765988382269996923047660151285802317021788824685047949687435130089284574382504133411039241779218189e-04 5.5217014684223295520466566127442439443165587226360713372534390839308835916824911875052315173331531265e-05 -2.7708011083794157973480931188824614245192582733424583028271104812227901750042100772499998764028411960e-05 -9.1641617496399488090682650118183004274700777424775516136654063844595519865616565396559586083912231896e-05 -1.3863267319594805903614818770964454164144536376439587561333387323332818080301147018545232028149092579e-04 -1.7094669215045431473426259968069317521143212599994684938383213918790440533055225649783123199126088459e-04 -1.9157014988900397874803439439213832866366123805765399087418964790155751707200718388507118723311635352e-04 -2.0275361776972631039535295367052132486561184998502062314165990975558823708509762054029046460213561399e-04 -2.0734830792882095681901822807352112572095571167441465047894289232444903393753806222536969637451845930e-04 -2.0595741115610251724809231659390203847983549003060970610015374709972175530082846254586458114867738120e-04 -2.0001807351182905773902654673188896358681441091001360444837998638256414265131087080854996342982507904e-04 -1.8901525582196445532860747532740363755037761008140552712613052026604030400583798295716596905349984920e-04 -1.7435456413095785283421132937536210407961854238951948981897812170777249548984060488971887562625891173e-04 -1.5583191379340128059374719883579487033906655154302810594979183656282122381419831592909075278919142503e-04 -1.3488353224814343420917224187696195113589422879153111394735119656256134092793008895768629876944981925e-04 -1.1233149047720797617393393600754698015365346668704495079146996416844880220289561645109403541343947960e-04 -8.9691114967145771541691443933922901523499024626731324926860733391087192728124151948649011826617990884e-05 -6.7871329503678151054966460107654695029642170980343750209030103536355760582266162056216072097501008482e-05 -4.7708003323965002532682469330394876082064346032049627966892230220112925807167663592406965956871509153e-05 -2.9433586211786269985601617374323749969979101585053259719532611859687230908584088851782013947628621709e-05 -1.3663924459529357432462390885051545574928982260079443709104961329520364399551517292433845577478212868e-05 2.3755680843033423474026688216306606460682462097126069680094086938176963736762206519662223579479677757e-10; -2.8571061218677618382814208558600837631867014159421971837319403612332108759523493685773989102525186295e-04 3.4832427829254857716418825210435315442050873001149749076461479520128962504576647594212680336327841765e-04 5.1611346664172605042135592501107407919269620196203407365220772635408688098746174861640302468633586157e-04 7.2220166045719371400557109384059128720167055751590515316105737637252048115861026366016083353281156494e-04 6.5601283999581501623657015036173288563165806339074209182375186092494886861364994002462753031447013211e-04 2.3680023515588664130358694538804772219175180906794681312406496474787669381593375123262388523888712332e-05 -8.4494579699766092777817316578471714392325569029376648789873758950745836259905997368787452138544317555e-04 -1.4405564156678373900230979081237223865222942012588990849203369304732346401838961921574910623466953104e-03 -1.6406761082580927012767700754829832484739495219087225641058742468734442042946368554058909577501836017e-03 -1.4953382233087129482240329962671022531336762251000910499568075012194504669434261538031825006480533519e-03 -1.0526263489175567490114030241881171488559767471321894164841816280425970678560367574395648863274974917e-03 -3.4395320655269269056057116689573624704153983654669316595666801295532084064170946807770501975062358995e-04 5.6852242285593964495436942169601992278580339907339038366543438481400218553116456671827996592929899529e-04 1.5452884442842722146832785795581788574039310452822478165989415084198112330932656314515673791574309518e-03 2.3667918926970928022893037412121524587640805043503898999621329696656233774644510806594868443575458861e-03 2.8004598030514779662201330043529102910461158965353810584022019126765600022165982848184426072434517987e-03 2.7107142398418916572563670591225098419858429612189879733376510346720729142455611180270493087567429700e-03 2.1197913616153211937416598177819272465277609109927776977973441953156907052424735012586656423000144550e-03 1.1847878481231811529110847160898174411617407357125256294560904149987304206696289816515798285417808249e-03 1.1860501039910091316502075243534373610683208178116993216690727032650622334644095285910417079505786795e-04 -8.8609540967403290737631587801815061980673878438966079655423379242543424026850029007132536113717594637e-04 -1.7024897897714622810819869633750117290136840832939297976639514614202791644068786220941123291391953341e-03 -2.2754211910969379572982061904511888594554200420811611880651894040814409720021457626594944343154674768e-03 -2.6015654449001271564495698961500745158779091172484852428574916122560189906903861273718108168261443770e-03 -2.7024286827160302190043593471424823072749377406343875987909151483530460667449666112741348071826377175e-03 -2.6038412446258380830038755341453742522612595688534811510391763707009996030587673169273731405658464621e-03 -2.3256974516113042038893172371717812835762588169191551491113160296472643181333072296518289055730596782e-03 -1.8825458334464344100943747237665255372810470301174879797455198246016025586580944018902575141193583585e-03 -1.2916136073578698391934121790255226386066601636800198549116673641093779869189624658366309248196819755e-03 -5.8129036146185057551646533266824845979998988274231220977686499288021938356240678343968960140119195900e-04 2.0261969691996918203447570083398896344251845729169059123211483548240505625110971745798825727962865956e-04 9.9640227498129739735396786921508426161162385413555255387889705103623231893919445307477217602985961784e-04 1.7244450785004304515243097479210543791721505888564500235451078927085485393782045167710520115703347754e-03 2.3123158382833110853470272897565447825244702695683141526268575929233978101750367374488024853441699203e-03 2.6981943060829839667803092547433272288203788611986920702544867077394075306484083249718400882360996552e-03 2.8457567820007533441380078704839188940624649701636203424114176578811825576536899985440798734221755735e-03 2.7504386597918662918887524037122854626310890887911349148168764958942572564462829605700274701556285376e-03 2.4380377297946645572919685227018434082394848600559978215393570342768911100120253709714455121167834143e-03 1.9597218006342082295498058177448504148741367453375435288693347689117615512053469609564461627609570400e-03 1.3808958991771243712952437446741759547891044229628547285891175610599815171771112887941832457068361576e-03 7.6756673241807972639191399287496465448144754309795099310313563155548589361899438297369534332386511106e-04 1.7569502561750542404745234031151517523504732685137464531327522768050979601394301504096767056597795741e-04 -3.5557462649800074850982037316175270076664103206148286218640867990761700961845461576382695546744434959e-04 -8.0287494395610701799451203291786640677781097932152388768560524142376168997820197215797474762091014706e-04 -1.1558198165966411887297288960051091263213355773875085885627400495462262859814991098164795361056530406e-03 -1.4139920545884952677674138241409390154601098946012710994783120479476194245690106951846933495342757942e-03 -1.5831941618032301237708456183778370044655816819082286267065368107463512467420869339568393560578549417e-03 -1.6723425558237829079272806464247593070809233680784884390447291093371358812065162683945894911553809362e-03 -1.6907494029457950382661365555839376813961379057377558134354163475567870058609363985629709018651113825e-03 -1.6463864606109288328071268231483863665216460427557915125120648356246541979790508623322101513090945426e-03 -1.5460514266566664330585935658259327598947517953730821288130623949239207098886055328540083119809219331e-03 -1.3967937535560531818986589129153846969842986286273975608441197843188401173198052737907977638464277930e-03 -1.2052439407219763223953123157167480152069596234073977370328122778738339442265488352108771499962889283e-03 -9.7784009645353101238759429437716006135518976972797417119660637261646499208526154608900797230683774984e-04 -7.2179698731927943592208803917247198850144750118421610065272638439946838325757835351577005478965160467e-04 -4.4720254339735697960035874168593035968913231256080848470056188783773304044542894869938216669143340118e-04 -1.6547783553877392215852111577498964214499236285096936866312839125772771652051464262869872456077870892e-04 1.1072973777915661397402717296095107622282689573966565713624092835660335324105181117354429013690132017e-04 3.6924095971247584646441738778343068093988202572430527414520436060280042855231016238252640282652164517e-04 5.9780946422538081812909933311792964096053296986667076382657726631737655966973735671469136578288687822e-04 7.8488313198968374303844906723814409641365340599326813714782356131997195784533710739314089592918326703e-04 9.2212916883601290338659019323469559847675599115305530261698840834756238364826899251393125050816717262e-04 1.0053182449929863862035081145015907258800326249920210515248342468323970859141592196634084375325459630e-03 1.0342465376573159482744024071974783498639052533688147331897984451011290020673650646189148763820386255e-03 1.0121321932526193561921667452550913921141317427257582567412922778287490891757399038691798020655261329e-03 9.4571186320365697673516198985054387436443259995557346926347023012649661993600502214532572759639847846e-04 8.4476998463231227604415473047476436020374431946748761778900859309395509789014401998017274980932179299e-04 7.2036512474670879988661955119808373300931895306149958014115918624335042986922122852972037108769272524e-04 5.8246830159222763610995612589954925333637927923665680983104154597501047890065458584963505422289563335e-04 4.4053197423511261590546849571423379385446165696801317382640612328001550628346181325629119784862187250e-04 3.0258803777882919052721198719710073417859559158203533567980213482885410877640897569220838689826885595e-04 1.7488504603860643897623103598898719057036943421121399474811340972801052524357186919406461869537116436e-04 6.1218562739967569683526397590198898065862885571918529379446361609000025930062344319956255759413447079e-05 -3.6531426058373403972214910323479357057025292479151170350009603261566621778147048499999425112046901476e-05 -1.1698991138762626049726114310691803322422055484830676315594163149549921104035623354030933521913953605e-04 -1.8074623600806381888407029375467050886267219256846845682686167112936835081728304328828568502979110323e-04 -2.2821779071098690425611098046721427413216850965388377754205395303338264281545893668150481134541075918e-04 -2.6201319145978556954054681710493217509380039100035004288544444105431321489269006264362064353059210435e-04 -2.8196707061230479186629048766924706730685379092532916760733323431653962778381923289360443227617447722e-04 -2.9014832517127012943152121447829407783029053625347546357810077463973893925239747573299890201013310444e-04 -2.8584773867741820383383763272410803255372363396922509462671781862357855604161319672428187386637094226e-04 -2.7192441733576748292249637306421372892526156253403774502541362444078127530238050450408931849686813297e-04 -2.4860894899037956532244374333185120817150626071840275159815165442531891137323429178877607956409426675e-04 -2.1891144222066244568350334689783816648333016971701337708901513323323305505945996518799174447127014490e-04 -1.8472348363632740019947873622216532659064761914239365284701887242510290426651089730262971115972623208e-04 -1.4902800677661869282399152256908095415685547003721750243002294926033838625256033492626981967245791818e-04 -1.1369998774927344386248373931853269661778880942129934168652277012399436534768866310704829421378836388e-04 -8.0433298243343517920336613104915113743867635096583431027315875708685600239214004447555018916572945498e-05 -4.9854829256336031074962941364735561847446655074522171282100318651475630665408480983873864101106625013e-05 -2.3212612815430026382622371719512065653507635676123432696421012106686487448635521508700887379157351239e-05 -3.1590356718396972685658597081439506549536444159408105301696408571746702203525097748938924579810311498e-12; -2.1731769137111429789173585484879309599555483163400923661381051943329253820057180930912991480193139228e-04 2.5265001450163375266123435789158850425167738784455265471228732392042343525387765129472782811208781085e-04 2.9114798329162664330274074660220784459505639815642893104602959350431464579810361749168468156653119976e-04 4.9635201363635651763215280701598691449583151623028123968862070295728808948756150926261129254650174141e-04 6.9535341520185264713130171322911341361713731735264485909317405297440960722072575458487251348917785674e-04 4.1810096101443979329485161145708741750492002348350361581086097073084055331313206303276420046289268230e-04 -3.6307856173642945830906493200636465365158158645786876660247611374564533873110337241453294148837554754e-04 -1.1277766141543719623202217372023036473566461980598539322826161656901086344936810239276981211074495543e-03 -1.5558648972592043245386325078661726494178579360181573355030891698176990617853103600003689951578889327e-03 -1.5912302956697338880973350887861248938084765267169675434016543568485031387682675204081367189244352087e-03 -1.2855118781200173480026951796843479640556246455010362986318456884409754429823937927278999403858674275e-03 -7.0383201650376398034081962922630265157817363267054295569702840891795212415394561625070555201547375824e-04 8.8680374396814478742119394653872096331509821903693749405973485103833653629835223255481155149785339230e-05 1.0046972431866482695752815733714165273712218693046965876321086883690112754524622681731532120751081841e-03 1.8949477482745998032002854621552250977857024037077604301704037719814616296998121724378273191473802667e-03 2.5457427754098397384067192667986439802119505218980953600475392462649391020073600701052322148115559932e-03 2.7647764069354523314639264217259465140086722774173469329606591741871558247510875552154205014447597894e-03 2.4758453062810508153594836738529355216995629834702254451165575627369499204542692325944282263468274672e-03 1.7505800410589933521703504566585297476599862600724566111102852194934874891373386429509138025935284921e-03 7.6348109544149601882658029974080987066861417740547966764057880006122431324147894386716061363267976361e-04 -2.8151593960442273016101143901896907832642959918486263119377084111952963102516073873438402356973323734e-04 -1.2175852863381738617586075553343955513424093259212507001754403494651949809673090743013966345149922387e-03 -1.9451412368273485407195124723552460681536050871858022216570260635071177793202541430046501173968092286e-03 -2.4275299323933582181946331810054406414743613865867008908742560027341169580968661679586284195249888236e-03 -2.6689163837082453494165644311154071710251857198568055173893133621982627201627474393171748543977676550e-03 -2.6916953238740494357049967924850828658871900847962941489661128099605650646594154630732939812088517877e-03 -2.5205154886705542211657689608608415158496351004479844342948556382799302376918959760265147349588879748e-03 -2.1764832974936402303062597484874737744554003556850769467200641616794533744735895843622471617808358089e-03 -1.6797359439879984682080259911851339923163360909597350200819621001382842019926101452430416029857699489e-03 -1.0540469124703167586122104137932253888819495998822032297716961809378456545369902221383991866556793485e-03 -3.3270439798630490003537606712227909264261104809819599005355219291154339263525110131401759056725384574e-04 4.3761777375941040893393049643747277067532674642808899451136699687589659984698705793065656076984217879e-04 1.1966696587218408032136194867060317196070112669922649922083169170163459303962974434455000804847409753e-03 1.8777316216512423614951298287407395556350962313553323449990826967997990930310892198750448330260462980e-03 2.4137561867944877895869377455119020792903504936871347735765028040740764496816639018841427836686466564e-03 2.7504386597918662918887524037122854626310890887911349148168764958942572564462829605700274701556285376e-03 2.8564380623395486016176211253036209273434502017767875297633153298386095038548112025006163494237189166e-03 2.7283070913282518555113427302281055700042441479467075972396705952185179526760056328596475156993414132e-03 2.3933587494487444720352943136682449897834724360316161941392639673143965014659481673268077084572078990e-03 1.9032645524729214535099248494970218759676034451814075638124446609209616036590757458441833332373704046e-03 1.3213079078080925478277181466746814923974945828216838505237755167328463522562604515136788693601694974e-03 7.0978817557817711075046719798816398561292551670211290930301212057406497848627847315204863650289612574e-04 1.1942868678447668922231097268588139989927748645245369646289061831475380790524182597502116615829006545e-04 -4.1242632404546992128069670799302313452031401051596480534412253110387141268036386944052521578586934699e-04 -8.6188896316852767939869595433686664113040459182211745591403235471338944779840022149499110693524606206e-04 -1.2177824828875866394938450178598844802455118707906775539241825324870760595848806004331268006870377223e-03 -1.4787769399964307748394448256938435188170524703583692386993151194305074966586642463402938428613267239e-03 -1.6502116065183501762798704853992222333321184214979467355806547784618059866265453616689914926245921956e-03 -1.7404332857927867340036727574692214191486708395661652462944784657793715782949813684162715322120165929e-03 -1.7578999296567508772884940759559596442465789742576255383846355585534333530849593004466428868635002721e-03 -1.7106463804908694322880686519722416619834377828480493571407304652899560571114606016319459519655507849e-03 -1.6074070832403992642765303453816312502781000760374643404411098833480222559775194111045848890700585938e-03 -1.4558698958613115424343923079872802356243632351979183609811113008364953097826260066435999423165434086e-03 -1.2623532149519333012476481329967288964916122284587476790447250746549900709147192756159248374736088616e-03 -1.0327580658416111447324659650513079225724022638785078202757977902777910270690549253679788002590450495e-03 -7.7543115883711092976885708623477978590186394114862398672495777098391471906473623289175055416376391492e-04 -4.9931013076835229303784738060454358633034928833313292148885048656338375262698468346462899780652952399e-04 -2.1443687205814422189399543260070370092850703608081743151313209946414192992016344484867503964375153285e-04 6.9454512442606522982133433898096528324876676700785668553282265306667297240021582427124785328495629646e-05 3.4108147324212583521266807463168315677353715491779260786437077532290142530308988375800157510884808276e-04 5.8768361162306986455484091553175344854738751209965485024319775786930662087805123229723055312995316536e-04 7.9789919565485434282076741130395699464052614340067315482290384030397689633985255396435101937215566474e-04 9.6280137488100856273432703588612033678550394349481889251637211120064227491656364197290298349056325104e-04 1.0761003415193379279387111390662339407798227417074254679286061665574044676777568457862258328127100473e-03 1.1340963946133826691790378124756457607750697400324357059803569563454924903033005649767537972284923232e-03 1.1369504375042754155345465469494375477541930039770545309358646278328692592033684530297535766328590467e-03 1.0892651241407707981916080788574783465624545891623848681713096302967340512175775115539440926874390244e-03 9.9872567203101849068993991316518168172948500639102044771330329575694879125289601372120904363411372927e-04 8.7363668555245973962001494383546730481500230227927132939528906618087700507437893096530147086847235663e-04 7.2416739567556950770145185421543135838539097422969032532618189013278574758168708583350279839079395754e-04 5.6109363581239871264833627618184519677503169331053781652515849104439464757757857119778868444449058730e-04 3.9490324988913011736744920103411862047666415418177371903447826904371320076542381241586562933734071443e-04 2.3420745813509416821841275685610132975026589170589621340117338540890803200528647991747746810999687874e-04 8.5727982878122898780597241360449498417253127573795138683426466530106329207557722026070919317788433063e-05 -4.4467048478401460948286576165530596831055347301966145296702837949234735249294321797502796928190151155e-05 -1.5359699124186935697177113247077665923205971606565816487107823623641574602684992489249071727082971584e-04 -2.3953802539514903409112839343703793332144933481985343281091595030415753914322779530118938252971146762e-04 -3.0424502404796111382338422219133439890979373137412473028574734565248714197938615010621329673520343137e-04 -3.4671144517518826168845322103354885508334736585905197239364604496439917630781431495385949925655869871e-04 -3.6976383989498038759294941465736486982091256549202691094359413396080717908216630041953788653514502753e-04 -3.7277393133516935830899635755602108483182511751178010842095372410230503638085961309483278675077161143e-04 -3.6028429026647340442412168390034727535796417668849695762156509002829927740507547408148405067811528016e-04 -3.3313692461876865678260722308224279396062017882041131664595495667237730868848605278551093815709056555e-04 -2.9593552655077548503485593266043713018943238595758242949730737163676284291862213179315010812107021069e-04 -2.5156213814039579913709933414330164175331450632817286435604382052241943436132160362587217750020990144e-04 -2.0430107502086311097225830163302084949220545649537857859795624650622599871348097984480935915584732161e-04 -1.5682245677998045296285709194533938961102451458689297815188777226593992927438817282531725250551821655e-04 -1.1154544078214175012096065635682843220222939362817455110180329816545133135305766703575756324593345241e-04 -6.9445914020405694237783270969772695408864495778357093253378948049493769257089715638321922562650013071e-05 -3.2432256697576824925194769279446982191323470626726019332036304329230263214544001484428212907068167234e-05 -9.4719360938618308080661809065836804855147144916854816519428494425639884363232721234879835246156513445e-11; -1.4376452615327476192037748506701718711255190727556330837345759979068148453874828016046447784117914411e-04 1.4993456818356892481527738515794743342561270225733118325433772634360929906001249545784619748978834218e-04 8.1167715740481168006983507075529572077861667072279821671286423684060475204895270915218126945551855831e-05 2.6893319131539926092057422379738249197237616256975372872527809497933787668458430495283202750951528351e-04 6.7749964005125776599060626579366528987945824312506897535712143752998765786154124596299110069162233784e-04 7.3010608343170894586761520159319541347369132795241789961483958459853133694189980194991671961761446279e-04 1.0532924649848024037721956151927187317249332453598449322971373285968790346732596169798943542881334109e-04 -7.6024493905450148436156814416075877620395252898516715838998675089780564402696577547936991694667311658e-04 -1.3874481296556122627446101198801361866696137557908064746923488401803993452893112686855352470213825261e-03 -1.5990640345426799516654062413702286419174961327081752136927270477794546688921905683206726745017862983e-03 -1.4329928207533919288652247585586173281366235422853507808486275358449583980172291750345350456317396446e-03 -9.8078674037553988832410348392540818266478413355177277636875720519249720453078522512179963141753562833e-04 -3.2337169680485546145956806659487405815559010774630700941388224131066552781105898550266427479634645931e-04 4.8074219172561007087914140367288954550206716857907095810225478355959534830270542239793058044033933327e-04 1.3503752298498963774723898270624007120110842050042970122171302865827627245879493717196645535342353018e-03 2.1218015264515902285992818305710888771622960185419245533083117914781555640650813621347480724322898646e-03 2.5906923820277855254361331366453619475765101197229537112155951844314928654208808760829964482402316549e-03 2.6103245117011698603464662901371169907621128976979878113966131644289336253020771877615856265475258043e-03 2.1617454233949932107931253599973467178036776835450946242115710189990499419433904540168488746309683379e-03 1.3502627484184448670582659347593970577220483655923440551043457459647298583969201938146275531875654297e-03 3.5564916365694284996696691148212742948417931261066048371634059528129773742233450187709623081621572037e-04 -6.3758961254811668988176599651493892059801514076748968657170540331098702735418375728530489250656939532e-04 -1.4894780769486189126287715462076401434500275812485940715928463412134895987344962847974388753815179732e-03 -2.1211696023904212165875070492438928736187333620232366482350459308291996900772315510918636823274184541e-03 -2.5065007460568007533819103147520641343825329960185016157880291728727834476583903690001115027455344280e-03 -2.6541834213203175402234693848119340703279953196525289771446851474197472846739025751798226337298810103e-03 -2.5892872900814947460497427983569711868251415035277453386104781862924003228149028093017341758670932201e-03 -2.3412804145364124398296771512243553709792688437197161854634650378115946094415239880942899133883855087e-03 -1.9393869349245003761191565158900878667946368487124213704660333590889514691249513013805041106304649726e-03 -1.4106710844131192806151972569452228460751960840451386301861052645488548239306912002248569494630103095e-03 -7.8234261104257486872435345317960288451645959567706048640918948321192656593513620448395348772621251597e-04 -8.6136692162154582314165986521124224962146154755955425022215859627333055831413123413090390065986305998e-05 6.3705776248067057488987994499291679167559347300344302880601238358524485048568895765280697316904930697e-04 1.3381251949695301909763046681172790743180607278810733633685509670285410081080963413760750371234230955e-03 1.9581996961076376403843782429988203756807733885461759321738500969424121355676779458442176057992413147e-03 2.4380377297946645572919685227018434082394848600559978215393570342768911100120253709714455121167834143e-03 2.7283070913282518555113427302281055700042441479467075972396705952185179526760056328596475156993414132e-03 2.7984990205114184032591709460575174441715304462086294468291795370613543453530975898115347740660061162e-03 2.6472902401770776149691622002701721966223199475444522936281908146155126008295103000777618052149447117e-03 2.3029640965813463934296866928309127960539621267134369942863734503669017315899016065364151008445124282e-03 1.8144815245855026083931221729115254224634622827246108593707568475572126888951037945858338784623984506e-03 1.2400608887750830481920752728535477320345240076571958925797246881498251749889892258151307466279035957e-03 6.3493242487423998989435851461565094247697965051823642146540884294986253015389733429638979964634704449e-04 4.7472346255108337850722118282523326441162280603955764477370579110210100524023853366047426505492442234e-05 -4.8409456145942347992089478994555065320458437908740492199092261709897585662785161445454971192689618888e-04 -9.3441613085283312374569184351859406851588666692092690225558072664654541813677776940396379135295458012e-04 -1.2904889831626595854155466805022156310107178039145301931555204391942284091452331737709449685512011377e-03 -1.5497236159740997722683277820469890894405447683382926473039146777196855771041290235915035794203233741e-03 -1.7163039811762807305286167516084015274981625650962004309085200989106861518144607585111481398736068067e-03 -1.7975321355533441457100455898864875825862845365627600469188141917159556488724362934074136201700853880e-03 -1.8025347726282954902373468369106858169570273139120185767342242664206451343357764236175309893067266864e-03 -1.7427610240655752723961634706266058019131562067297914580976466519078768052608190709018382192443869925e-03 -1.6287022687497055476702429617142624223308543990510467590378240914294705947289945421428701498265698925e-03 -1.4685227161120896931540278687892668967796071030643717181157998567326756249816160460940396854280830362e-03 -1.2685952129604984014036658679555630463849200686718281104867490780651274125710149397778201776796191383e-03 -1.0367927026708840056812122139750142949081682183591749207454240676414613622439051925169216194897450096e-03 -7.8011431424786930635074636959347573407322362965468147055373123005094645084358707215633420100113969547e-04 -5.0569381207697287075185100990327575199318374482211947992766088330199473786186175324477470642457403354e-04 -2.1968128634933158452904392368434616282192542269372818418018931397971423505429398116804793956973662598e-04 6.9503709170595075126319578446406859762062725321450388572564169148545027670724843199500925285902618223e-05 3.5031053279888980850762806974907858694979203792673452582795578703775619902169734373139820163967529331e-04 6.1089374456625174829681221823354651854469288988629953281450389940922273905900574550910509990158118665e-04 8.3990917969666519666649518555637114424741421136972198457436080024539412527126083247388938564688958074e-04 1.0266536090293420992291109472470702586117029452505779425539458834539285690455212448304683307802796315e-03 1.1613204519058209840190464147857017794408894687716520709390024626322336340191668607288042066142137952e-03 1.2373266830232967421359186364914338766997275764923015193502796642382321981892957352960210608638224379e-03 1.2530302673283313494278279650711858244287227434117785984594839021196290333583854850681497217085186731e-03 1.2110407728992300186825108108790428400875489826624520034092529293960618335647034293969022262212686222e-03 1.1159887200552947383216017834266392453105105482674198154914326077208960563095683038150862492546266613e-03 9.7673948789967780770563508922848600003508659041138767301272630834450209814025616262526732335343287979e-04 8.0507337198627662080179153927376347398562877247607746916676360496687158238623914135192677228150753612e-04 6.1446065135284628062053751599411330830675267154938077682764729776988104252441453894466686389400517644e-04 4.1764263445468878177288425694452640477499514554890747305114156461007421308973050486311474117197147438e-04 2.2602611230120798497899730143066416481643622884118015531989511418293570641162176723013708721779460341e-04 5.0615591215406262913157556350300011540829345160817896354578594465515165995865556419956781743257806054e-05 -1.0190430037180766298435006818227323309550753739174805841782412861281239156966333486851358868673246137e-04 -2.2623444601482825357043041865127595865230324937433890696872688249471806168631286251952392494464075352e-04 -3.2302382298001598156805107334599303338361197773656760465899605634096487346100372786273423591818222894e-04 -3.8993709042103778522794891907076205498681639267844349805040955866305572789843685675836125904361546878e-04 -4.3017094419522375665575701817431593424123446874355976944879299120217976121569656941269325965355462142e-04 -4.4298448016018319100362564782577007827069073406312343501093111204550289432337534560671542018546075005e-04 -4.3444576538668131527761649152005758989303006677449992643462031600679876550693107069155309921736072270e-04 -4.0596307399938284704712414039953261271494970263611631783322117873551523387236465995069489394921321038e-04 -3.6365272382303088425029184183155258263804780056590255707513422402510187356685541338047921921736825084e-04 -3.1132467828912422067390273611469690407141160357645010297554452110352139591870293861879725690195323243e-04 -2.5447415997552677901687422782226957788441738477404204896430844864287414061318972150305619844295888913e-04 -1.9650376958851384929004506878297533473361227532252823574218972636762097361413416483422918092235017407e-04 -1.4052037687811900097375480976673680384785187237164897494028639659472159445275673795931217431469471189e-04 -8.7867240520062576251021377601883684980645569018968975914695804863809395280402460661176944930721942466e-05 -4.1157909560281817622377346288840494206307918089265060519705981243540832305343026665535553414667007633e-05 -2.0103743873366363312958382638738749514182715707737634717708757558153685014898418590423573793204979642e-10; -6.8024892878033764902714526266510964691932068433856596517126892959649323318476458396147772327589668396e-05 4.2110056607515560312443448300878016406215078172609445814158466417069170929183594018309265480282537390e-05 -1.0910179896369359201675054596538197386765183356922301442321854062118897082758633555665389131812299301e-04 5.9564684092937466405219586567936244720580005981449246211989347065377736150959144680903819830724076673e-05 6.2175523256593402258790140125090741752061405720168941159193402163358949251062193383323796798741932382e-04 9.4256878134705606287389541440403617224520526602582543607327330771841440510003191914466212522511630510e-04 5.1812559030784458314085488769288076769350985041212973608416924739219489742128426223152228334443190776e-04 -3.6165331671794632895262477227251288239095012456960798381411997477086416346118039212356770947066750436e-04 -1.1372134227682306307869657871788963352211143303616919429627621059817641333911656776408309486869713876e-03 -1.5167484703811371119636486659541442329447017668870427705346424955143097047213037602309340738320471197e-03 -1.4988652920847381878776264476654008207038115350640575180261872740786304562193969567678666547952030986e-03 -1.1814347173717375654585412786540508251379143524822896346906210768634886915696086050672048009737939000e-03 -6.6261273470741106084869511958097076022533588112750195949375963983842843445447996053734355103213608974e-04 5.9353345996261200663638105932097652928204787173536632038503636663409597589494562340171942986970709075e-06 7.9197316222362558121636983521020540003057836036571028864281780587184044592806731554631477841158603289e-04 1.5920161501492438832838804772637264682279978520413295930999533385018138469483384513230205609459433738e-03 2.2280450749866086554535851009044278518452028639836939041493477852751367747550001802868468571186406842e-03 2.5221167621422724327273983595393699795191550743903561779336160534468656562592060785289598932324624556e-03 2.3790111055002692984470602351257882375633779872358766654263929570691920643659676229750886200246025309e-03 1.8190731417412299915605222915797521653060466900909117409741106800953926251589417500504300206916687780e-03 9.6615361886816914896296982979584306783924929763047466088203679909543539337538638629906882999582699620e-04 -6.2367888430199781173704510452491948906666250456245603347160496787304835357163480737395597134859311252e-06 -9.3204464651679573710315377238151000232423474405968678543637534331084111016961887227378820992079978455e-04 -1.6899137095834070523212300950395387791293371296889856651909685222006721141548103399916545211596031794e-03 -2.2145669186694348378316182540045494712342634379259453567761832877809215869857248728242503603368467635e-03 -2.4905947601332324652809011683316772188995227323483676811348374296067407743779658353092507055886271908e-03 -2.5358964030244658513425500775373528973933835095554930538350768799309534636409469381643062348854566546e-03 -2.3852525276775437370084409926254328708373132341773301833012153894972160904547703052832451996845536877e-03 -2.0785813661144527367815964351264194525185885217998059545627095898245483317607287820630404381830094111e-03 -1.6512616417165363186487690753614744044874794401300587945394471242819535303594526361874716708403174950e-03 -1.1309249436096241705306128360025318985328299870480994967522419986471672072241689733875086899777334310e-03 -5.3966618994594981558729101865301081376804544923992140114820260575738553255997461762489374379343826539e-04 9.9465376599941131864905248900530950215461376687947697585647740530599899590130745675889644561335823065e-05 7.5869242296214710775374849267449336789703967505109421626700837310670776922228818774601818961395408522e-04 1.3962184390299568449789921446283839617504550808179452781136921573019755976615949401981226080909337236e-03 1.9597218006342082295498058177448504148741367453375435288693347689117615512053469609564461627609570400e-03 2.3933587494487444720352943136682449897834724360316161941392639673143965014659481673268077084572078990e-03 2.6472902401770776149691622002701721966223199475444522936281908146155126008295103000777618052149447117e-03 2.6934652681318718050929633726623501794628976152417811325294139063963206523185731665205091877579699899e-03 2.5324441965985131373226863710871857359856053563492089395570464841452158231273194783045589374648577040e-03 2.1901634080605116904415452750225585452707835045878961120426300551377632823190655137986387462482888558e-03 1.7103262302263313117683197684792738071788588734301134399454477938103522935538356657578909193169356973e-03 1.1432939026787454520504977270228792490257133869697479201680307930889004484694578844091917495166776633e-03 5.4207597171958173597202920353774974522352123797848212937135162013731744487824785640273731417293259353e-04 -4.3459680808792701202442563054654517289027381670506624170761199821208528896534674488087457181499827358e-05 -5.7306853257730213817909343289393425437527888248148159093356947838272013475044372157895506418563636948e-04 -1.0190657277813829134921867840447054064016134196610656092782763760070917543670390807093490583452524850e-03 -1.3669881142911059436233838762699867807056034575469791368942856205128664462251229123073747366780465538e-03 -1.6131229322712095076100557893560056536973324569366845858051213366938169612771029774698113071399273273e-03 -1.7609078303445566924551183808766430615111637799090326947270047789694559487349170546379936633304416004e-03 -1.8191873737368974834496408783240372461907193159190224379860960762743238196345110072309003640966145085e-03 -1.8019399994292092549688644770528156789672082134150546349978072329807745013421197351363661145133021745e-03 -1.7232209275512745997970925502839373999475024487396334223477176891006555391248160022835244673909089834e-03 -1.5944168596542498300405547776297215104974769122612684703109629881957892770044986096138414247900763715e-03 -1.4239868085173433461281865224407405632566566092638362850745506253683060476987118651150872728664939458e-03 -1.2208212203869796369904485515466742845942099413545342226859209258037797058470178376240558461801963135e-03 -9.9117072991025507897437455395233154889058363778689728510521444442244546967007942942280712972512836541e-04 -7.3993303867325274302457110065748075320480214077579200679332509929797687219119782938978604381740745386e-04 -4.6970148010280022437816168042341340953111177605300747761608599808470739558187472969348132139142633942e-04 -1.8529018977916355871246524335568726154484609967806978727480522090411101940316289506813413158261671167e-04 1.0446731347758000024249243841866174015142889726984198914659964979431999336069454520431786795436544405e-04 3.8933132888915696445585989418353582443931282751529930676778051827465420458835385542082289336506089375e-04 6.5793672600722396747057945932805023660029343917430272623455672811141099119420142940371555924686434649e-04 8.9753243478276077269553591228849709255396556284889228572696493311009294581179111515919412195066908656e-04 1.0942133054440734051085357290699135491913515087955888249512493116732296178840004986623700573966147242e-03 1.2359920178104439905869628854335591601836694155391377107560668420733658071332989442164813729724473298e-03 1.3154361139279200061557153367165627627727940693540991065473953766982388550998326428800079869173271012e-03 1.3296132964505810842240600848818645626976036834385920922170574537622764572405027885460727597541880798e-03 1.2782477641236374871474708974929238286057889070088452634631655858714875413500395720402372799392010002e-03 1.1670852281914892804021815040820011690706356968968523273888671565318637559285281750457105703164666508e-03 1.0068040130641019203048287537276061601071191769268121789553798024799069795184007803715870439373863380e-03 8.1175269517517897557058094519087142903188586110138182944359218356163978921117094164749310060378175350e-04 5.9699273362051232423394797973260191837318154397550226664807113442242659702602234809276536128677016451e-04 3.7729282865613333219902946871183646013154881107307453937206886006592474513549931763724798103178544789e-04 1.6782123089758777504364418878837573613239785463288868639032980532998393073796189712997096558683397404e-04 -2.0999165012124675979454238668396697911226897292199040966481787054737358069057325294828385647857192975e-05 -1.8040162102164680679627256938637173048290235693674901455761543387993169914519631635605629056444011533e-04 -3.0902771296226818064848905855516930298435544380736071534453561283962466733795828281642382862443497200e-04 -4.0242916212899463183114000823134963301480131580334881033771902379980177554518513124970775507479372803e-04 -4.6328800136862189837161599422697421924582517308491004761512781238287292044452574473442264958180749473e-04 -4.9005964287903078426601617514759437810118530326134826230678156307098570020232882165055421438932722430e-04 -4.8970020648166484250311106367041083026636798043244193914784933793601576871085626593717243563435387488e-04 -4.6384276532766271695115320002665255176760164240863689896400409211545787615819170980133519305021757321e-04 -4.1987406138855600075902782427116554094292647487885606183027758285186688387850944398910217863919158553e-04 -3.6247968268372265979989725477786849827330823494101832315367365538734406920603797631275994245152374623e-04 -2.9837008935930540430633586183823002960502006643054024979459438469123238523335846457132727100511779721e-04 -2.3176307475318505322411380104127478654523605992982998277696663819551707350860295927624088089931011458e-04 -1.6654344361373798187396695631757859106106268346351422001954882760276136471690865510536943426021559887e-04 -1.0452633010254516481796183238106308654836354820992027064927793124514790471566776332229883552032519607e-04 -4.9079961111631856294439485256564030451777510692600744317887141443711225088526625363404925533006664329e-05 -3.9137025361207336610359712802363601897312122505207068697236492155711359130427975665803156647175402953e-10; 6.7242162475910961538201699180305387188380598939695948328099196897432071910383951211437167296495224911e-06 -6.7485551056256511585590781290695961093251461577904557278390553826582148137972904853671685460223165122e-05 -2.7590371822115617252809891311808064832018317360037167698983761404967449521860598153205016819913675187e-04 -1.1782141633593922856650445118791708096324328260865277569766462390386080933977865712960058261702091792e-04 5.4475493725773380175926669155810641595825833253408777991960970986333351655547224673291140616278474871e-04 1.0536052345218325282921098039383404401000306307501785556123188261860757509135967991338370017146385168e-03 8.4326563482705847207856590493238503471891539576779867332352562393381869823721084228604113510390538475e-04 3.9400061500213661650508532428912115294285137083171906661233533646036519430576415766069877221117685634e-05 -8.1623372893750645867083713828669787339142910178133619162482754064335172708714970249060189879092209917e-04 -1.3472013434668601169514152395334338567376548027186952665879266401273290454546103091375923356620963691e-03 -1.4868285860187557879702510063733154098413972312507971783379375379509830523601897571669565430242362253e-03 -1.3123254177489271270005735461556181215082022642992322162181834942557916016199573621956631373347632849e-03 -9.3142241893308992090203627474279331916792726236664093304009963289150193855370376875039209116203156165e-04 -4.0339163370748357846527900803703543170849371168753790242235488095680310787695674227879130314443627454e-04 2.6360605556303406939621118105234583674863870720761091127401003219435332600022493228440262104531132920e-04 1.0192327977142839942359770886928693587746784920324294879472073983747859005420138694314851147101000566e-03 1.7350328394766083738310987001270698425560652749588334672385451896249192535853491076116333629972111821e-03 2.2400353424652511978391832231341440261010503484092720948032755647747503154426560904969741046537849103e-03 2.3905001842475532136334614158431364055148155763373707635332179340708662476854716913878919474986063779e-03 2.1245486253513323606440655387171729032742527305386264939926347170144606124587149078536121587452857326e-03 1.4905004010088427272448034207029737778308266619413047913897060606875958531549937581926936448497507073e-03 6.2279038565871134860171533993054737937897971840523229589897482744070387014748783980268015345024934684e-04 -3.0901403138817606985149647942679685777607891660709440758252291678742729549060625480104610845217651589e-04 -1.1512608451673694048871447854491401194072587252633729223377082466678783927735989872481145922798730867e-03 -1.7982876620312984675874365653408840171529895813591688701141277523644139645771634677340240336142933831e-03 -2.2026125750266332784027543692833431136457288306236800861122430053073187261204914994408139640622111832e-03 -2.3654564009580753887782879868083587499253126172605567654876186306775393887736249614993470160847671982e-03 -2.3195225566253701053094816614187259462360542539222471155222853083592383149891940852643046798590617416e-03 -2.1120627139144494908122128003701612807115127426376061974921729435231171493536391254543868301861469708e-03 -1.7879202085139056375765178758263715930165163203250498273949068848276474068805177997606159581683019577e-03 -1.3798831590771804346219261792021019224393659082866710817317228425782900603161898510754347266547067895e-03 -9.0672225575144071439608688502738002807874699487877376326443285501409381941870055011230216418779253901e-04 -3.7891162361071214333606827341250424976637190979086946020496844963693643871971877006655447500013883576e-04 1.9530752633615366999187791017179398611798927800055802793745089489315906892595381264699187836151058260e-04 7.9438857081373049384438548731871222369406254914698513476736888506157074370377376809551784628634106712e-04 1.3808958991771243712952437446741759547891044229628547285891175610599815171771112887941832457068361576e-03 1.9032645524729214535099248494970218759676034451814075638124446609209616036590757458441833332373704046e-03 2.3029640965813463934296866928309127960539621267134369942863734503669017315899016065364151008445124282e-03 2.5324441965985131373226863710871857359856053563492089395570464841452158231273194783045589374648577040e-03 2.5665006610594314369922781411178667690669594640941731605877497500875817182347847582668404841004108128e-03 2.4043948073037561197473923986859304238395892350857853361036029465716348280110843003284648291717859370e-03 2.0676470896203735067747208721581713830187439775840459953133878826901183473559338629071455727581563745e-03 1.5924448849326112057751104992535852823924835458696849603855724306687216763193487498551497474145083284e-03 1.0278487399106723252291306719022162284197442478910634100118498154573158456115103172375299164545507030e-03 4.2928560041010967029751981309572259838745996706889826000952624911718277920973259210728924296401284132e-04 -1.5097926246688125185711182151498042846782255019404231313775531870470475312072955648426594943233487138e-04 -6.7044829405370846652741694987268587035607442512078022828424325202032556264454275694404003392046625198e-04 -1.1004898944270216369445851582149710523465093514370491464228901301607696633322264649313660846496777559e-03 -1.4261773137926910834836371895991951076377238849913916902300017584479682077183167166050785647913484393e-03 -1.6437306748445801480210498067860709711071982300045287339858327475976252680127426036674214008949425173e-03 -1.7589946328043549920781408011196483206007419459988362263423056313647788014251390902872292276917892060e-03 -1.7867423159175752697725918199795234975352656171341867286672310065132718112183299355733653487642991716e-03 -1.7439492422767005834527180114644108949705844999247589008511870880095793558405804056781891042170090299e-03 -1.6455544590071204353062406040338285166021848917935453422058030282966112705689434419242983888467644082e-03 -1.5031753216027171958888963922490855077365982214078449165440828138649444503462907580104478697914526277e-03 -1.3281835508592245229876736819581822025107274402837585724593702464184966496991983694432603075154960438e-03 -1.1276756294702499377594846444338343287829277649169955057395918631390239678974314188799161912176899830e-03 -9.0574719384679507535282280485908527184100198996830362236913376997714177903777882619475274981530116372e-04 -6.6247911991824693727816903774098278509937346374712743712803547583392448417248062146745860954482456768e-04 -3.9944385543566800917091054196317870477753381507668500488079645434368569751646883819058065666157683433e-04 -1.2227903219308708379028876471193186234356464132745140495908554488988108238296890206942212426337932935e-04 1.6167604340562686045485630502922540205043261250939636356389157764561861468594563607393747736465222577e-04 4.4304149108192698068759841412899154983141728720594711788130532543133923593000900935060138448160965089e-04 7.0951630780816420906037629721910147525472703765290576964575295277524385029238218936064243769179404152e-04 9.4574646267855920136832353899805101209235044441212978881809824402544602306420839270316912078987511185e-04 1.1367124353200890184578322857092374578455276252073348186610922989055948183768730695675851581369283851e-03 1.2709018380554120218812740294290687947620179890178892133910749147983673073815957212075697987328873610e-03 1.3406419720175755955484242648563099275022507863552557176424874121383272386373324771720562670804876235e-03 1.3405592115948471868547943638392699270729102315540778243183344988980396933786082709474131838294666354e-03 1.2720918919743495140424062385711738910647642452660557147938817202862837076423593414365934358971464708e-03 1.1428562737381323619341035528370167114489484205426289231040912356223678635962340690126377351155488177e-03 9.6567267493260880637099138791465787913431935156517540939701496106970867491632375637460144799276848454e-04 7.5545618062046031168847011154192513590007937738001830373869272993785980827208862532565686298029865614e-04 5.2814438933921673679100971368936526580991928811865041441027011316267215146808431650067184335948087302e-04 3.0138597934630070391359427487501660757280343083618077008411788574837504783873372658479992427653929360e-04 8.8389280540326946004832033934472064065816733505732672034740438331644761978410392956026880384568307142e-05 -9.8871224322265014449394497341048080632216321675792007765755635185801110028768322714329192171224578892e-05 -2.5659652930288862140270357276971258420278137379161290618435510934520288395027155102845334936488860483e-04 -3.7743468010520702662670174275561435799853035369271200529816817801643898931625287389416656091579215159e-04 -4.6243921389003837451841869391128127104986789293767378831242817274442855389855558996737819782424298614e-04 -5.0820987078578734953390912548809895188005357638241029509687415506094621401125860148972729199944554289e-04 -5.2155755419774575270245531549368695874603977884887343209765113564016538239681118333909490232501243055e-04 -5.0365206743945283142181385619351494101030560819947419736972712631054143988793867615807862172782055767e-04 -4.6266090825461466545244394244793227219724822778967709588174817492756806863020663569495616299151723947e-04 -4.0396663856159286794625130484686686262347376796784970235007781996002314918477325950390277966854985591e-04 -3.3548469153799871030536952857288808418207113625407142999768619611457475019874503015897119098485065953e-04 -2.6239398009459926406919048535064848305054602173052954977896390666533124566833159119798644617300357914e-04 -1.8954043824242355355599861383220553644099768604822503284764187447805999234692945381302729768004020869e-04 -1.1939776242240071884847350519958727937787069048194235737933354258013644694973368392270297843692020052e-04 -5.6189897603102140315723457967797909417498243444120324383850720474883261267020244362933422724202511924e-05 -5.8571529262731740304679162822441724257516941916540304944051820270298405239208244946897735853164293279e-10; 7.7473216247062646110880957319426136582376867255315325378363134470123574892431529228800392007134599767e-05 -1.7477001523822698234075601422168148106913373625002617963086175158954824751763457149533229637674040504e-04 -4.1638186538697197146755554816081365632548495911026921513448486046483881195989806219500879236224903458e-04 -2.5534063064355635742152081258622803975917254501730982280804220941259133044944203158853403432274319374e-04 4.5835015641589106883380305419664637844041919921948213978406036907753465646558265149113419220214186831e-04 1.0734444050988601675127015596229554974730284001734099696590481239044886831959490526726233379496095671e-03 1.0634091962605090704692575587270107343559844003847414356006002767912406844786905029942475769545651849e-03 4.1305599361030108780622899415127981703716915016422662897598097164408640703953558823153282654089286329e-04 -4.4521682696062544140788269200890908062008174032145075551335560884175380781945642498914684028492010259e-04 -1.0992058737539548270124285703352062000702834250508379234719395889938017001028611645451241393243038450e-03 -1.4002208944409187738958994638834554937720916037213655472270431784473127162060419745500735321050389646e-03 -1.3772872098567561226885366966223740230218252546121947861251523843549400423801770812846256942967211206e-03 -1.1340180172264789853781384209992683192987978673743094237786790342762609047114099611601434674434251972e-03 -7.4255154988896890118181185158027295481760562927183200403438862093402485924331930150633280517935813250e-04 -2.0790647415246476384557936202113275074050866288191385851731191626294626612393021772161880241124285453e-04 4.5584092447925970547055830916551986034960306016974893086009164061589262283308766238667390158030149742e-04 1.1751935607888835655090650059075576204198981664372733509149872766105274845006879331574394043942705486e-03 1.8133766958570871483716743301194957851793077429863327221679252950738457163933426758052806625987570581e-03 2.2106632502235878827361214002153628800521196645509122743977436332599249736797095647971280251258741258e-03 2.2421705907129871013130863959975597768500850545640379281502312055123087053112964795958968041320232029e-03 1.8776967253924937364590239582844375516516882606897591987404599900418885632573530293207873794511730816e-03 1.1919450296161540323565744334911268737299988082751897492946072527554944132751320960494261830292575526e-03 3.3206581463487934943605338476970872281276281489086467879230792146574507282436805424433916156699131032e-04 -5.3552556659668307887880498555157490408606445952629713458119960694206688790608795802947628495031586112e-04 -1.2725537695744233584472706697240040987220017476798993831647135453545558369979716569277614716150916407e-03 -1.7965602218109184356303210150913445217061876012993049044050550442141859662411245843859289816216755266e-03 -2.0830873091921877024274624032195704282384246609922814736314626391662814770936666097716647948899334603e-03 -2.1527869224842826653120592812099302694961716304580412783325813061543116881960595524190845743323291560e-03 -2.0528578365131329258589154994208421881720798088912528724665452083543145825273114679933675717745684280e-03 -1.8347805462142174496449930795798748679010141628344032428633707892335200041199220898311526346327078163e-03 -1.5383241476053462464330128609969730401075375688428584617651304757301860576481398817056202564698810309e-03 -1.1842612280686907176680901648492123276270711151649188352688340940326658000648667851312009963441813455e-03 -7.7718551016974791562809940385774075816320682546817316526645222227463619165151781416664452506687782267e-04 -3.1131446833673344293972194013977019879746200356007443852996769139181075992488501994466621864455410509e-04 2.1013679711797985684247567655738991015916861165757979525157046243916419772266565178028752283344702841e-04 7.6756673241807972639191399287496465448144754309795099310313563155548589361899438297369534332386511106e-04 1.3213079078080925478277181466746814923974945828216838505237755167328463522562604515136788693601694974e-03 1.8144815245855026083931221729115254224634622827246108593707568475572126888951037945858338784623984506e-03 2.1901634080605116904415452750225585452707835045878961120426300551377632823190655137986387462482888558e-03 2.4043948073037561197473923986859304238395892350857853361036029465716348280110843003284648291717859370e-03 2.4319494617378781458221158082297379305316499920748996276528598965336501629542354640565046665535689860e-03 2.2691884792241603484176138198473551632929870449214471025964382812698113546469378984930018868115799723e-03 1.9313586609659044881561230406127721716284312970420177775602970156925322172946329376218679362522809365e-03 1.4549871290464392658485771051927245583389471545599855289768015425793629836305803035728014635665097699e-03 8.9278808045706563332940038268795691012143647658428073159963432048334863524075029255946757467214749528e-04 3.0282730870189261200395937166448185121966442047612816179996018228785756205466864045331684725573538597e-04 -2.6090382357965074128281540645634082934656718029744496665617024338709768761374252838928002324240790088e-04 -7.5603604584958213952189700714765723500912184259971062647063078161735067875294207666854061609371838445e-04 -1.1546021653949532504884882191733796225624708256649769291401819123041402020707220781478078367603662205e-03 -1.4424907377145906566896997949284657574987785437410165877476772827170900214184315083615674856662198526e-03 -1.6190922324562755901480071766245212157928442425725471284894183760796613225886395551471610820428766540e-03 -1.6969248722917949441005306944410952303654968382968601778628262916510726746828371105865574616653285981e-03 -1.6938058006219286999063013298025949706760958514805328728330374472454255377302639526277530139681928046e-03 -1.6273318029745433285883502490671010879140496307199324672001633413937424177728132366751288143672562035e-03 -1.5124868678580823475963881772774907588555990505906949917171394728166031538119732552104348074080523353e-03 -1.3641537486072643983316372836941000911140225889319125825275486472140169422184478151033141828113777421e-03 -1.1918653510284215810039556051950695503297172681937750598157564207857288580517740857132338887109792963e-03 -1.0006868798755758107880984936338128437964475417550031505025987398513192264949396181966116697969454454e-03 -7.8982170205110267352561633453400228373254731026294832110292047416239832446910604554624754754929841036e-04 -5.5874549907847320919689116839291249873192099460406878961766430213508670216098392868181659835227128580e-04 -3.1030055235805735823242600630978961812421750656840668939872286985477196526138935008387369355228562793e-04 -4.8476830022409796822841958465391716947803718362905216734816846574644260530072279570987275803316725011e-05 2.2065524460011289098213291632711481439636653120851921930944708542115462685288652456552127278653002864e-04 4.8733694712449904077738460162722355986846958125910751814013510145215195477439519218457269687725599547e-04 7.3737277467254702390209362239995980207789440027651342754406403279414466027029151594537012614968568432e-04 9.5542882634985994869291603432292603665790327999302549444767219937338832356754054899012700728727623545e-04 1.1283036425601906574939606662239670234972030454374204128276996425222816546154148457267824238202577548e-03 1.2452892772329248892040760503159552237922637233781365638976178888282033446130584566707083354116812281e-03 1.2967020396809233006193257312040014793614691327107168364354515360064039732781368580058946878008676418e-03 1.2793707938072278262015922875168590114011821860384118026528149474104168688583764749867590218951188046e-03 1.1965385631761090046013214978019975419967262726873220610525745155016181849423407877891739770126956836e-03 1.0574220094151017179725610187884087627572054342385862922996812137330603173358954756682917664848496211e-03 8.7432419538076774483940746112751350548233444020309348672354027360665501757293088761708978993462796942e-04 6.6186286455895846282274317012341631268693920935894382955700595984344477597815733639384382814552731125e-04 4.3796093583549898011848263942943799038046955826933035134090620693008768836445707565342873800878427464e-04 2.1701993412445680132863880963726809282880882442589996716286833224816656481692474893210008531410700658e-04 1.3324544651807002697827114804992437859390782659634457777049577264753294557405909932449019655885747938e-05 -1.6698125429426912571874030238346510530716948494672642596519406006542552455986149200747208876972849804e-04 -3.1322140058785518746482123618431561978955350143915005616181540362578389409179632844587031262693182782e-04 -4.2388787646518657954157454798761953238461488227928276512662400464558788739898510381635835911401657213e-04 -4.9268268093348301728645593497351299993458433255901507315064800910219526505147465392129073152654910154e-04 -5.2509747564399221354858636027710906135361787974129685585450078762020029309167875816772724789293283039e-04 -5.2092642602782100009510141736381663381165263314814644423381452948822143014971905352436514598942528232e-04 -4.8836964142183790965742194199657849100332366866090311652771443965633546402236343877131350299342553854e-04 -4.3309388582456942247602549302791458228159357791752201878711651866637020399674011207836820388857169175e-04 -3.6402590410939756255761506845924857977326746471689719762921229578957766388551762601759355934983723171e-04 -2.8733725213952167309154730930307779023905545940806309714868462717677672700731927320638331092251508980e-04 -2.0897020537377070045188684756499897376648090202584336976302510857035736817624508774242202326448329071e-04 -1.3225370903127410674292923206767859557297028820933560640026750934565245558897595435206245197361875723e-04 -6.2416195689800463103392556585229160056281568373878694833533492978107643632522769766469781022605594085e-05 -7.2999380093452362436721371935456873902226058724075864738839738115027138751143948886154151723410490059e-10; 1.4165361150545376438757441810630355588218122444241035628202659562005589623774290713616459494721884644e-04 -2.7549418483919085946683075512785574482440280145196020125562467668521011993405300996284633797133791649e-04 -5.2860609407433288504842540300361506113697961502985188394753824282622338852885092881560939193792789014e-04 -3.5089557707436354131620496139167398559340021853165270998533114873652155288669557243749583889720604538e-04 3.6947554119012491911187510089424422384783384193435291262079073773813060815744429752849705464303674120e-04 1.0198890432897003003971060320541200483487585159553537958912298505740017708753522065346161954095066497e-03 1.1769783932607969484176982033837092943158704953515344505505344930393406227558041075212073779592138464e-03 7.3252660554069338825780602859222841794547598077118289002981700822885911864687958440215497240966857548e-04 -5.2515566615756496052885078932930805714483794733190629238143821433651633173245142869613850667138082863e-05 -7.8772185359631060162013436058540508622055602285910308943781496452674994514509224038382021276237515785e-04 -1.2429032143405029400787140154436804508471948944910519456782027354756363131454096377079499585775086775e-03 -1.3771640024628209539033935239156713785476332904517631408504531995179168758557895884560819221039301210e-03 -1.2732594774925831738056355155465598851211419376547186873420235998442555980173609657349892907577265444e-03 -1.0130981998790986076104312546458676526551949379301725736295496580700290728512662968751984708862730438e-03 -6.1022831363048162054301688376329987440487543474537831063901885373414546691603084353624911257664352388e-04 -6.1224171077919036436884332983471683419709562093897948808581300084446721779653212564272649585820838643e-05 6.0582451696553733953898199585169674645156526274692411680699452747770352549250372128233459316352620219e-04 1.3000338190963316536034468303329567087956448237135460963880031265324948761436622938124757844646492885e-03 1.8745869465441389742261550035353021845298936299715265612775187443137964100930006683930022658169347752e-03 2.1708881228911485094338869573624202038730626491500628589431337929675149010566763107279058433265683255e-03 2.0932194620861082390438093206967785106547851204638428915906743175759664497851423960694313493209832262e-03 1.6479563182167237141019662760535928698305862089871795740771304706504435348092270574327580411091901402e-03 9.3681635776452509469694416865469318812470501121963744667268667274628943798781907941268324420460770039e-04 1.1438422461809069790406295644317214563793828986422049333862410305846737941294927660054200545790208182e-04 -6.6441353284598085906212086265010486704722196094953340506154404808548703566206068229088192082395610703e-04 -1.2860566311482525194305088163906759416528136390106399443867332909202117418032495696908509427009792691e-03 -1.6948815583679086027650522463471717636146260450539823026176697683729738890873379368121897648911245585e-03 -1.8895754364577446230812616949588927069464410251551547640360927681894621864779905782680919283992422780e-03 -1.9077392146084896360152901564661211423799356078794452354559838455049485909698196827881973580050023264e-03 -1.8012911784836237146741758815564274186342315843302872267488276262030906450459475966501620232817823649e-03 -1.6154426368079900158368752140542407659915200662249791898288441784177157858569088203998369231441138059e-03 -1.3758595695501104647951497252905348828076664278709994059680097206766859057938528049921864160242516655e-03 -1.0872381481684250344371052629024668961466748872595184949420434895224109281712275561443219839581898120e-03 -7.3676318601085023448978559287873969591102335851939384811720920797091282204441688910605492699291977584e-04 -3.1466728842373282327992572160202803418123530746895069051221019754271849702583194869871346528919952046e-04 1.7569502561750542404745234031151517523504732685137464531327522768050979601394301504096767056597795741e-04 7.0978817557817711075046719798816398561292551670211290930301212057406497848627847315204863650289612574e-04 1.2400608887750830481920752728535477320345240076571958925797246881498251749889892258151307466279035957e-03 1.7103262302263313117683197684792738071788588734301134399454477938103522935538356657578909193169356973e-03 2.0676470896203735067747208721581713830187439775840459953133878826901183473559338629071455727581563745e-03 2.2691884792241603484176138198473551632929870449214471025964382812698113546469378984930018868115799723e-03 2.2885098133802182877533989257286267552719215171639370892336422575484069908673607779642082969712545243e-03 2.1174070186842986006704332266637281496263267179898086310003081402303001219289461423850470635577595919e-03 1.7734956484392780069454787722687076207305130153676347497003451407571954979508955962712567236014861045e-03 1.2983856258523004194838496635354717367151494588394986693910484335891113486926640813001408908440064979e-03 7.4769604394362944986934956542742948776678014617357451498561820328053120535280998992497093628535756138e-04 1.8054296092917683592486856107986684010871098889539856296031935184339484952473085619285248858574206269e-04 -3.5048886419167597318386011427163777943430929451789299074091078433446985457044026279740311155108388111e-04 -8.0498646390044646577032651630031371473170833418006157093515985908148590689481928932396624327231718476e-04 -1.1567735927379905450574436590743528371961703018292390255615713379336960313590382542568876369499155577e-03 -1.3956701469500203192580471574834728592403987416644417373437309018632904407595482045318695626572719195e-03 -1.5283892223620831809599882074447618092591436885077123917150934467386394324717759991074723582516681253e-03 -1.5705025664468406491227904547235098219626743630573073649536444941535257394336322770397474594458356959e-03 -1.5402043796445963897099592709317304373567588382648210256240312437176434878521151751512196601134086416e-03 -1.4549934170393915355319368638641664881050527944742954754697849579630183871160110882524656973785464445e-03 -1.3334396100638430556415457727698214333763298435555552620234565232870773847821111020261855507643099753e-03 -1.1885507252616661762953585592027139442955001679640644751190691200372276425594546173512132809085410021e-03 -1.0279004090252849263865680786078729583255730659117699644413598483808932201496032396392609725446833688e-03 -8.5153985891402086287687951819887019422530859731904629610195785409708703142113707198004864401228901408e-04 -6.5833498995669558467026583271541767379811832497153918682377014216412955059393145377561158347872332311e-04 -4.4927606829102527658532326544409804496178458981702605193806405616550791240911312240450801270622429333e-04 -2.2526887833060803701733113698495918604647642911735195030521854877237345180744864619211872170610899036e-04 1.1447114015691817865183883728683763918614078698510132959052382672916501911222535338339056045964176945e-05 2.5497002479631412943732379904142657960187749455398824823911737426496912189409394541638026475726670940e-04 4.9425543562604995331375089509145023710345033048822016795157730341281501581658467604154968589781843186e-04 7.1603354208860375121400874818956273534917480250399741512346774304988666373612326339085366342571636987e-04 9.0780309601222546644538879787042018453293353587182313889562529989856227446795359415109800622002525488e-04 1.0578757830930832984720835889105324050720733296405772828435902965839733257226926693468559424863477648e-03 1.1537257888006881697943770547553081065086751174396898328590037210222106182671576207361638460212959594e-03 1.1881594882323950931002413676009959566403351817099322949075699043069093365724932533598649256071220518e-03 1.1596957738085779420743351145693681421472475092255831519374586810389921604865603227290370224820616263e-03 1.0727332466462204877791470730333330124263921240091354099707179613818899862887647523611998671134009941e-03 9.3513418088612153480250564943252994312731358805514561514193238768449871386582385088253769069400147136e-04 7.5804259107237954833582801441610245355714060706025678844020821182318894777981150589906856045171670640e-04 5.5744354390291079496500938846453148885451731523743294254774022223949878727415435513741437030244563814e-04 3.4705634721541556029111614758406829750437217768825353048173914163270432892768167259567188838549147804e-04 1.4204394692276885132817262931279013562979440083433290529144372171254626068476726562340850113473955423e-04 -4.9821716901446593028758393065034277577356737595924222113157324178686717647542627609727526332863734314e-05 -2.1481180790267694716476592507488476664320188662153256023107144259161841863965246866770639513315100085e-04 -3.4847389107555921046927949256323483920102113676360118643199471253048716598624859249935711374725947243e-04 -4.4102303295197775163274771797561322927085767158302275856220772617702484314424278000914177992631113271e-04 -4.9564351432953880753508067940058708343690094140104830268081137072173939084888798181594305180353485103e-04 -5.0989623943429557676613864722499216586911782792709771158962025976280990221131911926291160454806191534e-04 -4.9110218559751504504872810711089829586198091966402843110990570861509145392397111984928946369796440655e-04 -4.4455620378282241405853779617060933605426306451908945641592519639483361377325436068464276076284659399e-04 -3.7969154341270105220629062340736172389912371067093729012114684683221815402245282521293181090196370643e-04 -3.0343012602516048850231107271543492901420771362833238833043219122338491784321721584978629238590242565e-04 -2.2273506087356870511717285288946404739117410366399163368220717024458768352672741974825123577170685989e-04 -1.4188503705472524734562195559710157462266300821248627289088865195441421004255615304978929693857053651e-04 -6.7228532977979769508918660261610569900020685719766454797902349805360837567010329385587960120419001545e-05 -7.4658456782083307687116745778646590007831540827444420787557590812925882621367750101220569893325504396e-10; 1.9747491251158757947884089860415589433219867224731508333616008502875330373896495490007057523628618734e-04 -3.6595814018238997813592035082018017804495706865887453512520756960968827457915564035708879231022463787e-04 -6.1205271189437920903157678722881731218094227530954882862057307124116459189559989080300968191208493523e-04 -4.0754655077443877506072443724009555135897047918764333863159507554378807498093663711581801144117791368e-04 2.8131987765054960068684063551136115583322238106094178220367248079883983122719266856360370917155564196e-04 9.1384151928921857257682378537908431769192429833392658212480271015811108192390295752893826065137771494e-04 1.1960350695695972602578142704130970867486106754173604650572959522724266442883182832028888143773272393e-03 9.7832574217668469936501999181335490012721972267748123000290803017420739088064103274394342703291587389e-04 3.3023484275138797847323680238742662813890591663886104227547460826869054891359069607592216410465225438e-04 -4.3291424472607016007103547055898904808210680208878198140548969954837510436617411157723278666233111498e-04 -1.0202220137929004662030796157721525057505612433430001436193266605613225863399936908282874493555367389e-03 -1.3107835696023340196567126564688402425033441392710830748275763825398435597083133284774410015819771183e-03 -1.3496326615377078260651134044452652270267071579938923697077042350900740229148823362944173978531438512e-03 -1.2184375378660622678802371549266047919759245905256933336221233235276150206162649746073935266532900595e-03 -9.4101598884722934604052440538062740151265764147788701521701702873519752269634173799877459637111154481e-04 -5.1148562086714891874298492329919342670824777000333458854224324396428249197075835049897164403510889470e-04 6.9594062989411491181495281473247498921808799087797181102916503095028107453352333137343212141322199098e-05 7.5446106970731493681633708818786822860077794191980064684986418465792040834375648513464282266966472317e-04 1.4285015793246207686479295453456288190633073769962336986992621377826137869122421144233211627038692802e-03 1.9304159505052700732255776147049134502188516127449804006497162593266746327485636816622882366843133749e-03 2.1230494323663917545986840873819675179295376413548573592848308758474414849079553165524258704312174576e-03 1.9491842789083892615808978788841640586130446454043605664693184666814044723847949071760450531438208214e-03 1.4507057934400788797762339891595404308889251205411274138913393435450060271674175865524454634117359422e-03 7.4674408588435492408616713336789648516380139802265109764667373884783087013907208331699998759771512043e-04 -1.2155424552748806943431287335545880641543327668961558665661793316915204695462420626703808869418372067e-05 -6.9262189866711632506242411310458285309121721873795125082049162087007788961219861736597637203871299733e-04 -1.2084063559385601186645049911770704469597062859942237433489500762630609697040483329731741669133545431e-03 -1.5295685054622820535638231337217089833182614954204174256470899407128062926337990386617019183459128981e-03 -1.6747091463425333526283363902187111903617675245998619124911556979856406999668508892619173789243260660e-03 -1.6878364343287325223027948678768607857738128069635799818414738800915341934094867621687079600300736557e-03 -1.6147357654163177850868295575079114082012422416587680698046541931222049779957973435861330686381368967e-03 -1.4855393757353457374731074675756010844297951775777223336768862798175660032613167669854849201292931440e-03 -1.3086771421552072822967064354730168837314030604537338215850149927177523860270600008068631709713892373e-03 -1.0707441173821787709291347247011991419336086936279312207368195728879086594929559252283905347003202237e-03 -7.5574462827443771066060345615319584428296276183457240140344081258131384842035658981668770041286673374e-04 -3.5557462649800074850982037316175270076664103206148286218640867990761700961845461576382695546744434959e-04 1.1942868678447668922231097268588139989927748645245369646289061831475380790524182597502116615829006545e-04 6.3493242487423998989435851461565094247697965051823642146540884294986253015389733429638979964634704449e-04 1.1432939026787454520504977270228792490257133869697479201680307930889004484694578844091917495166776633e-03 1.5924448849326112057751104992535852823924835458696849603855724306687216763193487498551497474145083284e-03 1.9313586609659044881561230406127721716284312970420177775602970156925322172946329376218679362522809365e-03 2.1174070186842986006704332266637281496263267179898086310003081402303001219289461423850470635577595919e-03 2.1212916875930373800142796489863352487065259995217561108989028593447193275985196538845011153887614913e-03 1.9391983263024591625617970702229894444637006333295455748008309785807525330750534896698786767522971052e-03 1.5952980977582092024462734138204438560960586032082596902318748516856045242941840419816355476330648004e-03 1.1345119145597386162846450598262267087996813363357734316754376758662661284261104680109293103276831554e-03 6.1300076925428288152506973389546728609029901255622038776378034980541986762779331349002720725209283443e-04 8.7360445486601649512764211624587309444069748186955757960042756645193217122236977438374109851436223878e-05 -3.9303399609622086404900077795296362284769915483173503363636127910444594422950014556838608133014838056e-04 -7.9070515451450187223447888188841999560843693823982408429228949430997718685255368786534826922919173552e-04 -1.0844434804831938712589843389768205000500973775084538574962906203523479399967700254153601843338312488e-03 -1.2722487326509895308790552367477068994893442940445410665637772803006810327039603004567194356951166698e-03 -1.3641692603810042707561601461850029307300555060232857118027452786416158648652869539684907067645104666e-03 -1.3761489445495232561330800231974344360065139319542805382596307880590980580407522507231740460325702793e-03 -1.3262410960284800179928491516003534609014578326050728900443461084022210659684244580506107792806006239e-03 -1.2356180415025014037080925122187716501590049337383791816599730752667935281046357709344003030886034324e-03 -1.1206728146069389834821747886161054587558437002432334743794130066135422584352070640736981920272848662e-03 -9.9215834174940676847257636149730042945860145575476139443042566375700799226160291264115351197091464359e-04 -8.5224450460313763349989765149768702491936596488394323946181297847543323186292781113647551314939573048e-04 -7.0055214360665424823411893976021753973035433017325887467779358592013558493851471103866249322787221101e-04 -5.3732889277345207031155633649969154343650265667009487007332078966171734278082572494820125306855719179e-04 -3.6118628371316445878153142750341200918180805994583897188685855117091834244343992120102963341245160035e-04 -1.7083998352005830721935748328534166459524667216686575010160933490270484955407451745601531447321127296e-04 3.1999103391953300594365835421218917834209692831334017147599043252122353588145378133336429158602251645e-05 2.4047381836979127341100793692420574145864129068571590430059306357602236829148597868330904024363858077e-04 4.4492401690138934157848791206837778821309314825046686227085379350194287739987574814569017732053792419e-04 6.3534868445677325676275733073721027846522566179594519588623883797502228745547212434478957606279066578e-04 8.0095120052825660680295273293465164838600810199020344771954375947171941303600449884991323990818672051e-04 9.2816896157944092110075682262383433061070492688826229861405008745859600570744488799772884553443111289e-04 1.0070810055916123780531098007317148891952612327100912335875853750206497709113679223093232368739997131e-03 1.0321131410207953998326149724601788699146079313233460106552503176145349722744940411324951706697653256e-03 1.0027326525482511634580112842284456128037348255108339723270940210801538371507978199697615709918019350e-03 9.2160654567021312821247782540028192260925181082746710873955839898313628567771035225180730033736521202e-04 7.9510514544146397947369082038138051370276882764444091719029126035467143230989518540576472159957177654e-04 6.3551970908598768084773093205312589119909011942465271784956668696811933196801553907858856355213956057e-04 4.5414695273715324741429172545417434250846502930648445773815129472320785651501718172646257571016786853e-04 2.6531630168285185174573068277665061483213472136768529930649826610259971002705853062161480242812690013e-04 7.7247315375550371068964764588832478751624228549840580280222383585153382424926444668874343747683851739e-05 -9.4385132766234530588186897114402092628665850158628913891901229453979604970183999955865446680401209332e-05 -2.4255188963678639779970976416176911908465754023007986376216702372991652596395280725512391128377205621e-04 -3.5424401087960731480106333623612141066276127838090321126776840379845204699962165975908896171797795809e-04 -4.2981748262172124839638041074812054176831321696047833582163613717321487154033966976604588159573001021e-04 -4.6416523332339644010816812184071785853494394783324297686017972562353613595651428747210481092767422245e-04 -4.6284291420470988747722873693720433849261510810243437304854476758502651162599091295448012826034517335e-04 -4.3001132444205859539690264205956251368050750521195936903813951540024430781985367799766828123294285378e-04 -3.7478543217080030605981508274238590021022720408679651529549456317505981990967083411914148341321781909e-04 -3.0427180676475999298454451717556132141432710690152367952840555103967957750893316989260107953429119730e-04 -2.2605654092937258629942190058638627020601082441678470254527799070645150848060718809105748327236453626e-04 -1.4523696577226210850813349783876636082669875182094309965842461025351885867660511352163837218763236264e-04 -6.9182458243615529344695991234034403479062847945522407701065425051829197211460985006820085652849243270e-05 -7.9182148642232351029722631001874640687204251331695507887509327410468282368563167545826915735385831660e-10; 2.4336283406961838387407622908255491747039916523179827546280516855481981609059689101409257922330543488e-04 -4.4249473489158696845315111352211194727774132729047740176331647447418477454444975344565374754022053569e-04 -6.6618361255777827285585130559524658286775927526527200167959357223731767351299190882709359332026834422e-04 -4.3134763207452703873308287085146058377739010424330461684114755624567918462075138005010748733913660814e-04 1.9487843737526141853557577619279670871522182951619387382564270078506275613454038817618642315134569805e-04 7.7555292785000203534753724555779081634333484456490835568945924552919560480796755725848349190619391223e-04 1.1408116346121707923346485341216468922584871499774570092161875302527489238255415199923198321039485487e-03 1.1396545629449017523670216351596705843406756989743853965459372975671668111060805252288389849499246587e-03 6.7167433675623329916653125828672880213628876471290698192890116628277424432627101940426557167319037531e-04 -6.0369512205585555356225760712974797189925033278630032864359217592778875501515120692262533483182821860e-05 -7.4248428233382368891573222156991458383860892013855533285803633082456821331545639915685417269263140458e-04 -1.1787870442228794454660013136078765325792790777989470900598159818362138575769303568968236286798918333e-03 -1.3626868350390830494464012808439038016162470554769020014345729743703311803347866126288284982999863453e-03 -1.3608777047243274557462226754824457239036610369442897713059965748389167953232539011961918572513660106e-03 -1.2017715035475560874187271636934625194356543399395987671454507252658504823941583023448335214697416031e-03 -8.8594458906130297725306562724456340626096304880713128325252586077309801948417722790595216285198224207e-04 -4.0537251177715050873971926821294219410367260434635032717248341581911555104647314666911457641323707978e-04 2.2299800030933106034957886377278996723142327324874707809159769259487454578274080412518721855182276517e-04 9.2416348952701238473812804651046416142741605136918642926966027988870965681410249524676696029017160658e-04 1.5593090240758329761667480970381562540122650835754520974946263159503583260495552365303169607442389613e-03 1.9778368606853429347820365999040432927734189784232338049636894864846339881164607020019098629199029293e-03 2.0747425786805069003854097887534458352926336581543647896440178688094958086235704103377838116009071725e-03 1.8293892929066804037607851373530854253916983289855161833694593903109190426964548310385946422479350533e-03 1.3083952292887147706184373515240607612622125641568692977696142381093269178036972719206175865509431388e-03 6.3636415526781939384520057966486467550020344626439883923545628355994253350537737323913352974821759041e-04 -5.0276942092068258567646235133974583172940216557256767712807834105389791168476588784490866647549370894e-05 -6.4218066434628125041164337484471186776045698509316690992451840234065695328754413503136097462636130076e-04 -1.0793680916979592802812689108161714244794712681745354756287075667201196945752432131635857063254572868e-03 -1.3542258757352997851475613524732431706328985617996603889147163560749757354345973495863364683556934343e-03 -1.4940717101783608095534979636414127125559736073331876914107049818893061505238392976761433139469695565e-03 -1.5381716611608270254110470984602648236755775234925404721510759238708488614369452867485112387781185540e-03 -1.5177342261125749951347881559778888626350665709000284724415945912100974296506960528976801934866257375e-03 -1.4457431614533107042355161024603457831565333085899737178970984365125333912985673529686076695553308915e-03 -1.3127904656231387394949200687897865325494736856949502467443924976806141512976785775846455555961471842e-03 -1.1029701104464770469206801431731945069103318950946255387047195490744407675649395163501835553839939540e-03 -8.0287494395610701799451203291786640677781097932152388768560524142376168997820197215797474762091014706e-04 -4.1242632404546992128069670799302313452031401051596480534412253110387141268036386944052521578586934699e-04 4.7472346255108337850722118282523326441162280603955764477370579110210100524023853366047426505492442234e-05 5.4207597171958173597202920353774974522352123797848212937135162013731744487824785640273731417293259353e-04 1.0278487399106723252291306719022162284197442478910634100118498154573158456115103172375299164545507030e-03 1.4549871290464392658485771051927245583389471545599855289768015425793629836305803035728014635665097699e-03 1.7734956484392780069454787722687076207305130153676347497003451407571954979508955962712567236014861045e-03 1.9391983263024591625617970702229894444637006333295455748008309785807525330750534896698786767522971052e-03 1.9287176340365379012833185016395501085628133593661006468058014708886023155121980717445635414464883745e-03 1.7459321394290616649479663127903426534070843973389476286072940919189256754438725135894535374751951532e-03 1.4187855903540167571591911510594374589285296885425401957815943430679383682729688108663192268739735379e-03 9.9256468965442597561170818713919664258967999195522527721184503693761486266862560245624173570014661129e-04 5.2025516921492997175130369426758218478972269477967122512537680183462131936990645808233780797090568914e-04 5.4292454708152684887869926282051893978962490733168891897666718929516263422987719294730924493276809333e-05 -3.6001458868803286582362381230003791013436248329239627517102201891659539784771447348210822988456828629e-04 -6.9131732940582420951544176523754107772957607692854039739237644344022409967049808830482391986412478497e-04 -9.2747609169856687272436081910607718957696143910967009934843256975671081198559316597443358276942135918e-04 -1.0703120921364945005121198167018938528889956738208185304044290469721318788639847008327594668294747909e-03 -1.1304839929038255535940151198787137401370484930286070004470732865641301875937142929431363204794179440e-03 -1.1238618636955206250185868518833775356443563513233913392956738781618680255397272073658601793849389871e-03 -1.0719399831068662469167491402357171106760133569345552263755452949724389096760987655123396502205713851e-03 -9.9320095842563025901216803194159668616309552737825899058643350415129319736053484022113633796440562818e-04 -9.0119748479496302342608532345394136814918265485635555579825630953838699835443214038043743394412977426e-04 -8.0075945777457320661701105746476348529810245814932241780145528421866537086316775982955291333453963498e-04 -6.9319636738440613956906674379771637507304633354205103033856866388954512346554079133619866868593451303e-04 -5.7900312744682677939111564789462215293337730644809191944137226242763789442854324277711008439834768378e-04 -4.5555127127268018423487800726210164323480799113414943828430461624765051904431150975133480056382038957e-04 -3.1894475476575972927201675547806965153233947685944962906660709787833849872799411459685854981346290916e-04 -1.6723036724890467874687313886055903131786471785422303530569350095470293203294317416331808515753746654e-04 -3.0271874399736800925284682086116361021495664909647869570767738221550768859080066743017606096677998164e-06 1.6815702676804857536861537286267474413686253642053169323725374713626590170726531225731008395707622297e-04 3.3973317955524455868357935395409233638113007740426792215795836257657381048530817732790303475528331359e-04 5.0308476901063077578301507299151334971083430688552254329353333785430076500939111072686282120391606853e-04 6.4533137014321637151274137528682128809765455439787987212094604119168970422611663346756909885324013446e-04 7.5546218313433671997625955015870048201664247336543837769168258647961499771108524616225100177702008633e-04 8.2517066430432666103212598036357563696733171927399136892372053172954172906255745980290569100965234660e-04 8.4987815246276026986507575668264212676005720625251607106964201262848845050345607767035061775150845134e-04 8.2745296686494565537007027061676992519273476299399045276172968038424963909714190139302992402658205227e-04 7.5928621032820584893532055987731834922423168835714461311372503258205317132248368427680409859102713619e-04 6.5300934362482997018362788018761359186893137981367742665886759187701968480243502058814358667169212221e-04 5.1625047729106849754662800767481757473521808195253463286070936014828065363296618415060565513272019543e-04 3.6084325303530115647136364893545509816831725409391936905118176985043840982218292518533542821629977038e-04 1.9409013987988967774791377014360633429815924662422146192201865371730238692422010071101275835354187703e-04 3.1846297085929365151170453128806094560685599481499332218743671370376999354213992571224498610331024693e-05 -1.1733374647964966323540782112020245536465878023371397628540538169831287913073194732118438985811548653e-04 -2.3838884201604869813261264550163625368099271028968723352692924490201024060225002954155048565975108012e-04 -3.2891131306542166172058861190425319051929302483411830447356178950377881212808043937692444074401431828e-04 -3.8127784273410234547976883443640053122367364898947441902119251800337728150734678088629736121293987717e-04 -3.9858491573506563389299530507739092081866285112295538423770805812514666498112950658304566949997643389e-04 -3.8316293725561958588171533538160174776299748838301916451030256787975548589247572477542964534548334795e-04 -3.4280746187120764452459518812654006948583351141917236891490734082374230431945117003164652837289682292e-04 -2.8401458021276668113884467522094451910327309956154119252303197791108030861413079936551752114607834729e-04 -2.1430404982255834743372990801313798923579637685443942250630244458461449904396479844773662612422673269e-04 -1.3921739405221906840425214916592226922926934116786892845537603946256634307318317649768208493424521170e-04 -6.6773167111923757286333194644143598566761066583872160478652571115614319655667980039838095264835089792e-05 -9.2610798078330369154533820805722076645041505116753766719809016130833006360673157434805664272945141199e-10; 2.7780618806264465164071809941737441049221466806678827619774429165748402243569679113727392103814990431e-04 -5.0150986389893478031504973941107275475694992899925192458602862640542612552022929882668801164588804595e-04 -6.9018450105120233175696330191018630119300742573152902136123236575570079615171178501970518480835149158e-04 -4.2955855179867402913802848799602262421537236388150290968347692587008298815010189530582930880912832196e-04 1.1047404424855733662699540696638830947253817197153190759139596277075294495132826069572689901599281011e-04 6.2229444659918374010980185671546543141140547794791732072226029333765645360533187629535130431367333690e-04 1.0341170443772175090345862111287569594891662672286108045833278898720947154926274006326890041991448097e-03 1.2147550306941904565771585028583645265699593180804163533917304503010326790321208607093554796108656842e-03 9.4515558092382639031645565616200661943756291900892608746138464598903420217542435046015581159637110886e-04 3.0096585160708179129378422802739830472789716009927090024963720542934935817430929811813509119460667603e-04 -4.2632965567329135340011548126276006947655789543618426571737198135476960796878499287311752512833901181e-04 -9.8628416502629799850442019104669837815762460960242445045624309156582970814572203972615226075024238790e-04 -1.3127153793597851322712817921213478130035550850589840653232283730845374295037463763974179992057545340e-03 -1.4407697983088992998454378657448035922919066131511542966964161939463998682224118726253586345632661459e-03 -1.3940105673949530409532449154068517403158235659697585814785833892274606468089681733633730299910413726e-03 -1.1823032228266858277711048756007280863794025191290935291085958839805634083354144696835250994245449982e-03 -8.0346231309170611231560248623065607535046360260913831815796189724311575632566090382890590529400414840e-04 -2.5918588616972749459556736039665481727668534287362304698717571886020655612944636127207025218334861266e-04 4.1188197404694808876420131880008288336820721999229042237671490798094784970235375543745708276955566030e-04 1.1080635260661558855684691687205934595417240711558943845908044602523564501615113868113697987376145846e-03 1.6902350326647868685793120754945183085414870324014738256488262329748467140361740460890603184126161541e-03 2.0277400122096905549878094849462484151173404365143240060794903990063134453555723308499514673315921208e-03 2.0462645132966903323922349374182859940860868320627557134773587264951170186001421500824275392913500245e-03 1.7530025506952859380442376408482208120782705987937477333824725915751062909835530569392657131371326186e-03 1.2292251129504869181133469046074619806053716046291831540474958481974564402287191742659371322768183816e-03 5.9550758916422142489284550433527054214416910517147024997136177143151797265691473244327989350238145975e-04 -2.8862743553730719923239173319667994096573362119013490960135870962922707029659722068184026098615372660e-05 -5.5829530345092415521619997997647069215844541156296858554277865439602429316260360369362259360058424103e-04 -9.5566340505882336162620165671475801343156170686208043932997407550494080399423432887773815115538239388e-04 -1.2242456742002050181014695287534630940069028476548301740952821975085166244997699854923784683819866913e-03 -1.3891426247885036380982283323039467751829023208792312422855952549401967090841836434001158991037550461e-03 -1.4773537350426251566100048901893650691348996118395342188311504107066560977180688317604308387052001369e-03 -1.5047135619292774811247453028636654488839902351927824710985415862851514082035137419900937062339857874e-03 -1.4680020727327968998958707836185192317613649288635160866778448830474510363049048533344404746318215271e-03 -1.3560290230399820604260133586504639128530473285172055835625959324111970419836338134949825718978420173e-03 -1.1558198165966411887297288960051091263213355773875085885627400495462262859814991098164795361056530406e-03 -8.6188896316852767939869595433686664113040459182211745591403235471338944779840022149499110693524606206e-04 -4.8409456145942347992089478994555065320458437908740492199092261709897585662785161445454971192689618888e-04 -4.3459680808792701202442563054654517289027381670506624170761199821208528896534674488087457181499827358e-05 4.2928560041010967029751981309572259838745996706889826000952624911718277920973259210728924296401284132e-04 8.9278808045706563332940038268795691012143647658428073159963432048334863524075029255946757467214749528e-04 1.2983856258523004194838496635354717367151494588394986693910484335891113486926640813001408908440064979e-03 1.5952980977582092024462734138204438560960586032082596902318748516856045242941840419816355476330648004e-03 1.7459321394290616649479663127903426534070843973389476286072940919189256754438725135894535374751951532e-03 1.7350278424570778154154418568945949606578881452857173505998396089735217230295173821623344436725843638e-03 1.5705609875520109808756494497594569273345907520340117585355999533245192358516966759168097523553413549e-03 1.2809649330523323523712339200800591206828771001759281343993557693111572845033344355095265664368445736e-03 9.0827833285566166878141398712572341172006043449165429894941034588667109881897029320266187398758047245e-04 5.0091896581589188165767356296718728923534440513006615731447187240325343170471051657093294006466591728e-04 1.0644179629009338774477647951589047766358795942985098070238365188148719660555464308241960175446077246e-04 -2.3687348196558607087809143378726526105875045535035628811948605592603876351753504493520970158721885621e-04 -5.0724616378771089500909873907240421602744532963367185254939485894673089340505288063331850486766312512e-04 -6.9681422561005949385397618453195900861960473002960919018394513825125191176352325882353248669038814867e-04 -8.0839634127945060121776913143939415861905298597967159008839530059877499143616371507920576376450062513e-04 -8.5276572383759135571701274540721259144400553107073748830917402410132899107911156762572679062026567897e-04 -8.4874179602354089852789044781853217344893938930383236746144688949707940681203027340632189820438647880e-04 -8.1464505387757192864277031064635647394578032748748376942433633298378123107279053873405055265896311108e-04 -7.6547899910047271279227343711365953548584651223637481763609730054117334356533285414780614215497511590e-04 -7.0850150225671560442944603524149726730360631440201758796460354204378461887830955422899394035616437590e-04 -6.4707512538657203412889300820051886657329542543978554047743185502383014573096835176113826368238098619e-04 -5.8259673792083895392915933655532146407908236203093474257107533948511541942577243026148400550506837855e-04 -5.1224895995669047894436636507645790953586012848032478605154570965280423891788126855563205025758677335e-04 -4.3076444676543788806881119670515359373042914088624400508968209799215323533237624814217683625615796715e-04 -3.3364762594126923556741474934343155929055584346383397285737854407495305208126102450855808770989690498e-04 -2.1999989692643220278999718183194611753375820459176720286958175352652776541551085987652989405859137747e-04 -9.1521986266838190138457965517441965115760831644709566333819649069356975224734496599753423547935292849e-05 4.8621730398053371687803395358550144926586828583418818476468991723821001800816003084894342546343712337e-05 1.9454565357093166464890605359674785100508848903220345686437712640432423875607636085650161649083877868e-04 3.3536960985910259910884198571391070531018040051060666863288503154553828224607717104012159550893306465e-04 4.6057356484858903002658615441048216848568290296005136716834761380896175454909025243747787449740429163e-04 5.6080326067894082226500396561574733448396109051360857323097830974275667667907999411076775188404096789e-04 6.2897374517533282052302870742792014538641229586139647848071457684211358548816283104252770203511585292e-04 6.5944988710914948609814506602896068569829576169438167802266487399204818982063136261922844777803831823e-04 6.4942275469964992621522034787104864442186743026138304625078073074039849246011535379112858088822867459e-04 6.0177208676076125881398252717412678976208249202313625778922159215956647855561331483790021896654373575e-04 5.1992841807887510028389451821812346681522204361033283077277467282788815699779024331632570038906469401e-04 4.1195293109931575297006762400444320776508101188041480848689645925165391710700012628983787028107723376e-04 2.8301766617772263782795706434211593044611177066846066179543808872313449047532155466738395899446333242e-04 1.4711466274019461347707372364187436754654211385079440242074248089066865552330754093545355572548434006e-04 1.2875804274181423406165359719328368196785619040852703574846622846590865896067217770586827549490537068e-05 -1.0441340563308881478953364538502412003334727129373333063473302826090970714109360208466294547371154795e-04 -2.0016533106649222068749400746244428904213454451504920682579461769756699778056658129024825230320354361e-04 -2.6498119110407444722268699446265355478682789828887284138471618608091281800902068250257902226808216313e-04 -2.9914817511955723125448435841254350993742499290100827137675136789881698410087091941891078330124024633e-04 -3.0271727074879221937800841626580979809140212058392058673053302074430636541988437322681105294094095105e-04 -2.8120732784561680635664062635937426469816531563894044349475107097735639097683893738116468527188411757e-04 -2.3966949059650395413728305388491829210695777020343994220161065249841423967714807436250457524904163228e-04 -1.8472681239617357201090905733568255603664957686799361406394022086187171828630770525466133381096846345e-04 -1.2181434662358692031800352432792823889874055390777026596138473629400128688518155816007354342769254597e-04 -5.8969743686906446121567871076238849554172159182085363785183643103150278726384823532261891784827377329e-05 -1.0799899034034894573379163941456911474235434935365227458915063233666831605678366781049307618667426643e-09; 2.9962615637299482675619388930187090063558147519952155461448605146274415038895759544148511026448935991e-04 -5.4006009564538799321454547447559888282122588898377846473980969807207688372108784814702467830496635637e-04 -6.8380753956846963125210155810999371194784479868963317660087843990366989653262314303892114736218564757e-04 -4.0948588948510746155881757239673562312685061295418386167515631656514278716386207078342830808571002635e-04 2.8884544521669610243383972198874851923733227714435634455824710615879200462518226908510142604150444657e-05 4.6736008359422634973132562464693221990136788562515353038282835348527216065319390516081677420266723176e-04 8.9704081623657702665042563995080726978638760601650064009560770406832934470650522629394615142943208994e-04 1.2102397878162523044631395459370600432716400751088186884848448623333133880872427909829815333014483526e-03 1.1329091888502003498715827849446826433613945335025054775869210098724599917918577726868488258297498547e-03 6.2275608661377580946974665825688897528629395944997778199163524549545586807601426906491382957629822132e-04 -9.3600940294605447170024087536880263391600909342633436152027854373658391810899013268288992515716936407e-05 -7.4369860690890552692233762353075870914137014812859634788189276164803743839636453395438950512304575315e-04 -1.2020262906044344834853732158537773443674025473657414251453458232309281525807448640503783030273012712e-03 -1.4572743087730202582214249478572704636327979119639321092845406585776976665116295957451761468564856858e-03 -1.5181745603321385313114135538198178546012581459150887140847626303180418750490582515153705175844090905e-03 -1.4018522515904622460543792155388705475486209315409310371810968085872882780463075261570921410979725173e-03 -1.1190572835525786492147578884421253873152801880745377622463969672844867863199055690091405036384936149e-03 -6.6972424598000117193925096357978565989304933265851965242323039068833716410701920553959747045940266235e-04 -6.6458631688502416201589246557829768799304424194733168789275524721411523350150451395440960324118852466e-05 6.2923868597360573140167869747304932326726050098952075965022108349497570076673090177048863777174554696e-04 1.3066241233362348643646474229473360399763917969656844849188864416953168859303678802073845084818396548e-03 1.8322425751751754091801687170230141199491917527294786018284725969389555605016030865831683935108076180e-03 2.0954529456781984904294421294264013118810355183223732707124415351966845662183755353990418985014038134e-03 2.0480503545701926812914146007720770264898055427919022413230200698099065322797889800195915388435581147e-03 1.7183691974828799962031543330736568497711899448811915481116421698069794792989077962817641744833168686e-03 1.1942292382251632744729603234123420570248970887371936256392149288423159643597152423035276951790508055e-03 5.8865826753238066671049232690516064927535109718723803516036265847976075087931013538378195035856912278e-04 3.1437937802752991631384145102632603324612590585165520276587356693592131025217835816652317572127994234e-06 -4.9739178564411559697210731182596927771813387029077822941890258626912550980596271580869895171154401319e-04 -8.8801024161632452668888827641551805320392451020183760576114372953811431403203775773147607731980450511e-04 -1.1730739342730232712118289600270664543061595866842488894429439846313531191743302342650933661439513119e-03 -1.3693944750184352315763642018143627541299733589031206349744272309057364171313566819007786400408804617e-03 -1.4920480512706490102977407163036047909287123084813528747247498420974309936602859250133055693098586368e-03 -1.5438403969602123242170435146476003404176147035508469438641869898014867367891544789836442726395080285e-03 -1.5206167425996290847046646524651008015896594599219842545310883153875602794041360217703794953401929995e-03 -1.4139920545884952677674138241409390154601098946012710994783120479476194245690106951846933495342757942e-03 -1.2177824828875866394938450178598844802455118707906775539241825324870760595848806004331268006870377223e-03 -9.3441613085283312374569184351859406851588666692092690225558072664654541813677776940396379135295458012e-04 -5.7306853257730213817909343289393425437527888248148159093356947838272013475044372157895506418563636948e-04 -1.5097926246688125185711182151498042846782255019404231313775531870470475312072955648426594943233487138e-04 3.0282730870189261200395937166448185121966442047612816179996018228785756205466864045331684725573538597e-04 7.4769604394362944986934956542742948776678014617357451498561820328053120535280998992497093628535756138e-04 1.1345119145597386162846450598262267087996813363357734316754376758662661284261104680109293103276831554e-03 1.4187855903540167571591911510594374589285296885425401957815943430679383682729688108663192268739735379e-03 1.5705609875520109808756494497594569273345907520340117585355999533245192358516966759168097523553413549e-03 1.5786405877383947950842871521384963157695621599577864647742098540083898119469517513770228208368240651e-03 1.4517237309087621486971369215707648154122061893324869099928191479182049590989053820530985198338732379e-03 1.2154419762649688716899562375886950240617829350142574925399943930717587492594861232907164694401908328e-03 9.0746753477249472294362819897516986355351917083336748002347645294553875783386452745404196870639432264e-04 5.7105934342005592318993852707338633582309867762120148308824660496007116107880965253435282691623143994e-04 2.4643853965288346760912407475353711884426188652424242820891678956750475997251344903882211645331506212e-04 -3.7431815357396399870761868085106842166599562224236096640770036891247175388230511604540969035157102194e-05 -2.6324078463126086381886216747298205928674386511321743803527204951109073583303988665367214372211621754e-04 -4.2456916166354486932813104312448498600326112310633622438128961488337407180678836600292058392165655215e-04 -5.2467944431085381235376954779645021269448899672070381500430229534780294827572251899551226613770474751e-04 -5.7659613489613372415087488057716760940809439348333018215221451482557870944205568571910995774651629228e-04 -5.9568448568888517572440968659162221430667243377275587524724358748164221798093480771710340670161326473e-04 -5.9629160373942209317433776971966589843802654356743713421516422317521890259059873417600630949349084356e-04 -5.8713825034535845707174066845551671110609744864951037474818690764757757792400194851801170388995016260e-04 -5.7338676973347440489373410645708870805187794336414639335051417833068148633801177159064332262305248405e-04 -5.5754253709427658677561396441960605214237635497360873682925802796045311883224725087557167352521379167e-04 -5.3746427394551533222443844332604358957025978898020072395042583669259022677812218086453336228682777771e-04 -5.0784505815491114660417540313423706679093710644528602172234207873661223475925210529285745656538043897e-04 -4.6308718426171140707405759521311436424385767940926757690217888284671483236982709090462514155738795236e-04 -3.9997301590726924323487553636214596313007800821390365966467412008074223771823564080566699923785219947e-04 -3.1734202798745467646383667864144369213278399348284973050643494068627556003964324093710208889813257762e-04 -2.1559748828996604128725903208863420856412688967375443517977356234128487331966197307570036736435904443e-04 -9.7998480117965375784204248663914942154870389096321520905988885642540219236031720006462730949280533139e-05 2.7384628158073616802478132044850236928516970433127720169007927496139452184395006428759181716989007764e-05 1.5178069636735576882728119745037838563091319016411016970772829643267177243788652390732708981743158744e-04 2.6638760203445061306361505514213288175981749639359340264542724797479820976507469684506978941558826540e-04 3.6333259130114851504512576712000528309005374180137736076547263702919408995139204641096028688467108699e-04 4.3521344884010872837751946197984147327907920020293556025693059881028504727124072701920353006102442077e-04 4.7642932559875322968429288094904054891811237107061430293591517501717154699301357137048054417009529371e-04 4.8572160015015875562148708818570545447840512926096132846311413670159307913410843868487054702304157315e-04 4.6252860565101504854834751487913566459282192238039915786316877912055302673313896114478320541513202041e-04 4.1048694747026637128163409187079546544700456052495983242952885708944700425424567575856897166049519514e-04 3.3190415862847840845502394008071124034422854576747156073589759999199725898809960582311971307584388747e-04 2.3704355563948391068692434701623262004868668935043328686621123110119315303519429464773085265265697048e-04 1.3316343922035198992515398559733875425097983249474243047459197221673880165661669858642548521146851832e-04 3.3683948683301494824422662160052529675839775013400943334274398453305243942040282992115452852053394697e-05 -5.5547100192650969423330205297587749885378619178220856346713033123330682821058884967420775694365174525e-05 -1.2458284435458483222788231216193839026081052364770247592406976903269841385918795340703107302868278635e-04 -1.7099005285144189969104199092521483629622603546578121969606733000686788112930181731365135875482925693e-04 -1.9249913651839925450858820544726935639832595742048076263698308806808157456806131582365831917847552611e-04 -1.9167499242302197264408097717278570730163301163962264460423039369157572344787266483175345654928369239e-04 -1.7146014688174841685064274196358807383568479591450115710748825670712791319457332022457671294528304078e-04 -1.3678010335787595438226633864364572500658778699246051019502744176846064298187455723389816892951947011e-04 -9.2329337134622488978102740681288554778731179149971088726208413397442421834906697931223691735225491957e-05 -4.5330987055572165161524972662080723728238836718180031077354181644418248225305267404716445778291388779e-05 -1.2040705558975623213840945131895289349663506740319226375033762415647927182242424519920449542003360705e-09; 3.0817553573795725465683246527446954515771739492343419171402651694602468787739310589183553947458092711e-04 -5.5626626657675751784313050982354843984518104355614222247498758572625696229896755549121256021023039892e-04 -6.4804090027119479131890275576946160476548891430079218425517731899357762668665828622576054394646139422e-04 -3.7750087577612133473273207629318851944308457033852767940400429685929452246888194542043373390372428711e-04 -4.8136717635204738095333069217754546906004469215527166280957527678271738653972588547696719273859368484e-05 3.1995983657387154316636811528409952638901452489893145078097191889166953211896479967488332015468606577e-04 7.4620363164842062002471176307973793301100393549470663109814229249659506787055941922558211613430478576e-04 1.1389741279117303164840407697180618506778740715670084240131690103289393698953821354206518775717143916e-03 1.2280877360883615846438513472176313324155292463780573062404202149905070745358407255131007807758419797e-03 8.8117682152710597571801545685103737365521113512636687804384373793337059996879057150068702277740976255e-04 2.3082091086012254858523527047587363625552195303390549519968241911702472024330647727149009798955894895e-04 -4.6668326042448280469734858300858432020544535809716569353001203925910351092342217557235792277141634849e-04 -1.0359850480911597830255237397410283650955086369237781716352575067220982586248081514665885065770214191e-03 -1.4098962466451991246512463122679392093917575110902603619709612911315045497516231710822366256343279684e-03 -1.5739893732957647576477697579499717463657808305189736600909636796829932565743596664927599881653027352e-03 -1.5471905088495780830232286525804275524122610257761656193166634655131510536137863430653553274561432854e-03 -1.3529163714777607566156411582102225592813659665831776517280507291501352899480917898476066466352264989e-03 -9.9769959409408677688668931057100355067387082817480416189054554735287823044521608533272046297994607051e-04 -4.8106264616104403632581138659524511629612368813263885470884889843833915637727305238151572547330480404e-04 1.6925943649960727377315461405217265933186723227678999331835962748578438580724221676095658463760362361e-04 8.7784424357733712357150548850664785571248863177752708318403262285767514376042523044714766261374038976e-04 1.5270947194281520134011725229063419454597982223084229665343452701232236925551414475397773346782801478e-03 1.9911041802658373917437216979988996099073111741043312784742969328387915208323653702387816499288882310e-03 2.1793017969625046308693173519234017629930539074868366388852980458099578356718567388375947102027158867e-03 2.0669101306883533642817322322079677477750712214323860790263905328492627355311023648575246544053535054e-03 1.6977481729420536354289755675133690029608510651194410457291478310027434430388267812773920997380064793e-03 1.1628390374433348065072335702486740716848586765541042400713056549532897150193797830531592609972790935e-03 5.6625995208324054341617088554961057576174855399382356638978244687210635779098586481676291517386368019e-04 -6.0632244364365504932641900320830195909722980732628326269551432261182356745385150053752432458621259054e-06 -5.0120337527160097086858725964834191457118455999262147746872223793690985438080665292148416692157924434e-04 -8.9870275539588621348700408763095523368068400960980986747011785001990030782329433691523150008814362657e-04 -1.1997208087804807277277984845773909911828922244483927348652987278196562526766892748013796173781877032e-03 -1.4139651627709231307238540725577203709717237223304615657090005259218009690418350924570082148336647347e-03 -1.5481457362150632217828992223277274784153307291004502145909112036453853728637123794710598765773032956e-03 -1.6051369240444768660721870357048183268280666736903223380365510246010206850764973443764740728975530272e-03 -1.5831941618032301237708456183778370044655816819082286267065368107463512467420869339568393560578549417e-03 -1.4787769399964307748394448256938435188170524703583692386993151194305074966586642463402938428613267239e-03 -1.2904889831626595854155466805022156310107178039145301931555204391942284091452331737709449685512011377e-03 -1.0190657277813829134921867840447054064016134196610656092782763760070917543670390807093490583452524850e-03 -6.7044829405370846652741694987268587035607442512078022828424325202032556264454275694404003392046625198e-04 -2.6090382357965074128281540645634082934656718029744496665617024338709768761374252838928002324240790088e-04 1.8054296092917683592486856107986684010871098889539856296031935184339484952473085619285248858574206269e-04 6.1300076925428288152506973389546728609029901255622038776378034980541986762779331349002720725209283443e-04 9.9256468965442597561170818713919664258967999195522527721184503693761486266862560245624173570014661129e-04 1.2809649330523323523712339200800591206828771001759281343993557693111572845033344355095265664368445736e-03 1.4517237309087621486971369215707648154122061893324869099928191479182049590989053820530985198338732379e-03 1.4944662230837143420568321112297824734653750433666609416403987078084761996449303351230463141570479765e-03 1.4158498994289512844756173816360241760182668132002808415396096519058651777656343556781294474065851895e-03 1.2378860813737099804234074722434883249189742146958415553301621826904015549816706571030553608721434896e-03 9.9343159038167346391651232154794384936726737256900334172974669360695881566946049742400822758263391612e-04 7.1891568009342494319259162516711620483235459910325434276663039875118814877481058464433589064354765165e-04 4.4649796825420989039528704895547818325020316132065058517880951122290064824835920738618050808834370841e-04 2.0091871140831785132329390362295101762859097406537415976916642504120213027291004960642923922859357347e-04 -2.3601622685599100623448676000607437740173527277959911177698530039704135412358189491436772039684413413e-06 -1.5778931562770081674997478123792465619168218032894899889767376820784124007662666139201632738996167669e-04 -2.6999379610355279506467599164233147777156770368546136648950357845448969255683307953684645217578968327e-04 -3.4857465888587315777156307639846496394513554327878341600754934020774046547451604265976342913138025080e-04 -4.0474864452774839471721165838184858011466794069652394523121920528945947194454234532337767176116176382e-04 -4.4715683429012819476315697272587297964482897849190945647826814123320588063516408053612449669473916558e-04 -4.8192316928395465403853980291743610183223768547486046253481582982866093193443515688496158964025616037e-04 -5.1242094535027832765184210618833161279400854489769846194483047160186436568512419482106314368451803332e-04 -5.3776133876758270822829944086502735950117458059100338231615056196595191504309164129614204641215043754e-04 -5.5380636526297167991959570891433746394173510455937162862760133289796849306205551124607848301087664495e-04 -5.5533210916072013718205916443282907488870380867241359709261085885779162445059652789675527910422355621e-04 -5.3816737461125480000963018491017729467641730439475655409869015890374936396108191818721318374013538022e-04 -4.9950296032918897652974548613862296469320027712452871496394375065669967255271375282784411861913343303e-04 -4.3798958498233753762150172580433092403456557424290755704556467845451909189840055686269318158529525931e-04 -3.5477372705643552030306637558726286888207171087679428378844462747724413238350958504070793345484952739e-04 -2.5477076105266456590051954124614802348706181056801895264403378801143161463650675664085403379806871753e-04 -1.4420198279444160294777293621837872339982839670626366881016921572867032699339704921044868087844815802e-04 -3.0108668919420267223681178075043609884758307522315348186423788724315397852385402247443193727318150288e-05 8.0307969331482728481335894348358877527924620109499205608817639327632103085998059106783036414786274814e-05 1.7954228498000221983182168190399634160611655708279104777622204079239461960489261014334549758541989822e-04 2.6077149267233214931556300274580198254671732354859998121575397930705902753727703626289176476224882539e-04 3.1961864954512948960360706518117801011848006009895746150960598323027748762108221952505730703200793320e-04 3.5230864187224652503223860807094150776784098548185098376579080647665375490786389877373694614635161732e-04 3.5808732078188978234492124521255900511386379406685642671412422265009183905937915806043981628567811936e-04 3.3633182785424038984920541017598487494244744131778047276398041363876532085134422022147643220208343669e-04 2.9231372622674612930015545578259000225017649896337276769754624104403971584991881695037348422565666373e-04 2.3083763908665029568590769449676637991292898101950479984754142864193629086181957624731282226114309444e-04 1.6153513394750147516988936223884224523537574324732106695915812549213212949156505619577761564921705927e-04 9.0485669289300580295469989605447773561261797084740587404796171894822588878235783366408694910329848486e-05 2.6695696747423989955274304663027272615642171419783112198295165720336131695767751669569443561860778206e-05 -2.5201137273871758021949909039404716839361041297961145177642141343560173537931032272129277309372457238e-05 -6.1041079861095959176515413563036816320823145203495861654580689764479137874803067468705549266857878269e-05 -8.0203609448660729194828683835576059642938513459381300761058971508105830754784421191099428217847439793e-05 -8.3185229915025901676377243454203827002878715745548033150901960631239719680327061466000873672920592587e-05 -7.2598541167474591023565919092286310039531206959793769102634864167377455829826884317730156386058374150e-05 -5.1788154277589589147509798402669475771839548584900998162661622129600014665867332900225545094255051857e-05 -2.6236565754834982478603784826521113787857440047079792606680388674471601035593938489741298400646603724e-05 -1.2259994874644630996520682872838158096992209998311111717394892168967319220154640013779582199524782407e-09; 3.0354066592529968811245625648069803334866940631157023198090139121439923632026504214166070363539520937e-04 -5.4966563902446761263536308643097758799687498841209525890777047618290309647144295881242083425223181852e-04 -5.8569909601626401067074125180514261719921312064430695634234305399476903426070028061238706316170534962e-04 -3.3848247874660948540817280035399819586231914466448744163323173596793099659713449144929781683078851101e-04 -1.1789159600958387756447003819250210552304249783613873934302872144465104299409466258625977302534240240e-04 1.8568878264782355154515100353410993555553680214986132791199033572328281497493799865414584483729657417e-04 5.9289896702883554795868977542527269357350097179349643455780800860904280629878047890166112023962065635e-04 1.0173928489610640232894853084612053053047070332321799515491701333316006108268930386040251638860462888e-03 1.2347261422032988456898923962072751601920731683878212921150690279132451151175952027678784896873022661e-03 1.0602325512829474993748228182911620744919275289073640861663794963479064826778265931780274430578297500e-03 5.2221553819933415051363395445712171705970308989947015959492918492946595948802040730164465804215021594e-04 -1.7480591609560668606781413575165097624794040969956928721683630343059334678601239229139874756567742989e-04 -8.2358419785528348184233110765059893794321025464433119585990106877910356500496556830901048872042394823e-04 -1.3002241914231920440529798942527444503335277377503666507874080433184086659311214295436035146388939614e-03 -1.5617590969800193593154990465251652423018949599119089078673692070638899670257094768135731782799146788e-03 -1.6213271287445568977477229872685853041525872312298754901601055562525730783721671782610251166674018658e-03 -1.5091886157519474483809249069112523276178580101734734580738601815072881050662580257860702385871169722e-03 -1.2411166961017593561673122014581970424534570731924045253892330215677559566665871732894651842640877795e-03 -8.1525467450514107917893712008950556109919826662914681616477866926779452761983535621594257511037806308e-04 -2.3733058590913749322450029674256143029570516308852133988428932228445024209122033815811279936426410149e-04 4.5045342972155810037908872272478489743070104766831808194261997317461881307914852858530700835921862675e-04 1.1577311639361696326692827721797787937407207406858083844627507701998936622785399110485257107404456110e-03 1.7630751714315164536963254471153316159491339355236906696826783244066217154839586003976535586330832401e-03 2.1518079580691925763149122286889292797266121762846588909939934960348466463161029314164759131823479677e-03 2.2546326467608958035377767847207669752709940072914001733180380358462235948862057833283607092195510922e-03 2.0679686226101945483764791091901467333466101874935462590488819010814310897006765674150651827984744792e-03 1.6488332748676864065503920249890887903067939951193912192439324584359329250171181043566284618221334536e-03 1.0895664319097704362777377351509554570310787855752166611683444057050552038663351774159636906329545449e-03 4.8626276809498657988729383513192262050014963316289839859063812608795369494049059266655817477902214985e-04 -8.5077559797200199636971960709183047716698758354037666271960515308503487721423725918235243665206313084e-05 -5.7858102757209680260571866797200626142961160568894078743076305040283239132433710425163244182698686263e-04 -9.7591015666442986555305785114138286713010318045047586140264158300231996228645670007709106261511947953e-04 -1.2767773347036091682538577665770791870665188732734546853526745031264933200013924901780624955253091775e-03 -1.4883524478591116814608254951130701206920482081863600879995935368116880616731650419541073645837033417e-03 -1.6186076992152220858144293814887064296366581243958712876700003547399790299762930127814641453216512931e-03 -1.6723425558237829079272806464247593070809233680784884390447291093371358812065162683945894911553809362e-03 -1.6502116065183501762798704853992222333321184214979467355806547784618059866265453616689914926245921956e-03 -1.5497236159740997722683277820469890894405447683382926473039146777196855771041290235915035794203233741e-03 -1.3669881142911059436233838762699867807056034575469791368942856205128664462251229123073747366780465538e-03 -1.1004898944270216369445851582149710523465093514370491464228901301607696633322264649313660846496777559e-03 -7.5603604584958213952189700714765723500912184259971062647063078161735067875294207666854061609371838445e-04 -3.5048886419167597318386011427163777943430929451789299074091078433446985457044026279740311155108388111e-04 8.7360445486601649512764211624587309444069748186955757960042756645193217122236977438374109851436223878e-05 5.2025516921492997175130369426758218478972269477967122512537680183462131936990645808233780797090568914e-04 9.0827833285566166878141398712572341172006043449165429894941034588667109881897029320266187398758047245e-04 1.2154419762649688716899562375886950240617829350142574925399943930717587492594861232907164694401908328e-03 1.4158498994289512844756173816360241760182668132002808415396096519058651777656343556781294474065851895e-03 1.4979149563732818027592637421332394289690144872066707858993415001679383229342259325877948331598928869e-03 1.4657603511645145528428565889663344880273553660854535850436034749316505191297123692388438954432085713e-03 1.3374605760726222976715742675816780167924150345184838826031286151011805923287813738621215001985336211e-03 1.1403774550713600875808002002101583446137067432652972027460339384727151074620899750523207945145934499e-03 9.0516480741248120770474461606282979023547332950963800904700881881611534140422763233563461745892646171e-04 6.6052207541128158060550231024261912485917404518283129815224869746646937844804823672246414730068846098e-04 4.2909511590631943210245797279829993374339189563075542047463493387849664629336201522003230867241602962e-04 2.2509698219076558735766626436910597368344984197825286180394870247488326811977689720332212961594031169e-04 5.3816863142457236316483651714169688152798140107806779789578531400934239185550617181391340651288147512e-05 -8.6321953501356269059361065542011040836763872609695347601758468519976812319161856098554138779780690078e-05 -2.0099971870042757899706159680111435011212764383254787408759113771345920045410933934553112903182704983e-04 -2.9694862887546976485302646623287093260197341114524945842940050958828157822965697185703811571900043834e-04 -3.7999962346537734568791811848280933712388959187740836573142050906708401412762195085793605504993209550e-04 -4.5375677791399175447386563892691872597676012832947851427517253969586240231532907456203717090994759769e-04 -5.1881498755803175449524906390945638514845030503040812324282082150683113913493328087255161941466160459e-04 -5.7312296329123421250033027618628636240192177618016898670614372853332990960068351544802076700848225969e-04 -6.1308320171976535480668467322468589479142142704247312165274845941256711404992915731558640544111537604e-04 -6.3482233217645394022530245751399387906342681712282900898301275396019412692166373299287665227267001232e-04 -6.3505445797399350188663112661006504200374620776754212548963192970197988046217304820980927245580500018e-04 -6.1170295503065132355272498957471659852083763566983077653380799018856160866749767800328260649167734806e-04 -5.6445416989538433700997410024487098874084917313079717989969261446770712347194660374791377959915046063e-04 -4.9506978052907292160407282482794215297390462080608500457570302570207778907770385183198628625394744693e-04 -4.0688745102605675157299802559249970135944512889576949072864897820965435397904779407150891157887565813e-04 -3.0453370691646791208952957334227555945826894303434371025694447744408297634341840316370131756950964469e-04 -1.9362671782955929028703101369800571515592235933652221455231040457518681842680500659121873824433101461e-04 -8.0571433572225312075542540095090242271577189218909462344966186887519439717980660548883178782988523203e-05 2.7900129830689150543744325791417011240248136891241362397690129115637940312763534593422242243652494281e-05 1.2537878128360743127444816054328969965967565666775423942331278054871223129773284206619005106401257439e-04 2.0596411487563010649743623359365103716405912655072728609353258592876727544261851721170798510218678658e-04 2.6514851224426359235526112453897470919125045902827654882058427399614344399918392577571239790495596278e-04 2.9996153920124600611077214970324715571939679706028902061446562092651016008191654288815088965327697639e-04 3.1024275319758303401972224702612645218565426386370781471880846460191077710944050701399381856585076753e-04 2.9786462021861722319650884214656228370430789693216726077698825940148093545900117330077882789775707701e-04 2.6729990592338517240330162278076670114627277340172993144622465279776602640390969184463117517819060693e-04 2.2394060891659080051982103295820786535456570969791870191865062304423319926783959887479684571511278695e-04 1.7437614445671323458256862144658155517624772323587218946542128877131383713504385918271224016006488201e-04 1.2460005389925211306968579155107169449695423423511240979571991788673634872847781889138191558037154904e-04 7.9869937649463095820047145517587802021003206615342657690341510931939546931151199394029025599024104708e-05 4.3745561737893732719927057809410893401250158393907819995724083830082180579653700700210508281636700329e-05 1.8125258932227403379967811340674088479140608514188111325653539846191975469340319987473195114261860775e-05 3.0339877367138465703642016663154031239929215346679073688266760887824897490193212739788583304557454492e-06 -3.0378089610484464165135994316224152256064496987068295939366884790822049573500132296222847538361321529e-06 -2.9699183555223676559307979955327721140255602377928559679065933479128324240758670722609004481842995142e-06 -1.1317410209936026099041301311306104946016301242296836473713263177168019781802723948746173793717688818e-09; 2.8651919447986290152820378075527764591369952796972256245450646666107200809209431560999947813831159832e-04 -5.2118428708351086097564507649723360787399449884704441662104131313875071791039715395740146432974836972e-04 -5.0135100506248082226133193740294783784883219516411723223324086886371187421739298746877217907041386775e-04 -2.9549490299505620620520541753226718820460409783333100951988130224686879340624235164551626341256549403e-04 -1.7718604007642009813978293607474981786415758259642822999334085496405417916140446987931056024588803404e-04 6.7241875242797793932654454950356890043117347383954958995909207163333238491847455227174855444179693617e-05 4.4354574660598692502717604486724158327818222597611563295306457458742662803801242753197084270708993077e-04 8.6260207438516910703088563604568886756260921815052973662578016127471593232605231467288502018750137600e-04 1.1655067722852211291236267507222944591404459324620517151651936789198307818194834777839040460678547700e-03 1.1532884738261236929975100312893963097283377058195810471887517724450341801782480145541919867542931924e-03 7.5906358344544738171389344256791553334533499563106133998622975948946386007905898608432654938752457564e-04 1.1030808774681889249081482263457828867084137127210545229686398802904893776230461314483357580248342828e-04 -5.7761802846561723528766038744475285343583424177806181650583387336721802490272426237288090220953453950e-04 -1.1332700944407498965779505411097921975485880598795924519797861678861558798071804429790932327281808769e-03 -1.4834920721187547318151603310974946255501724046402853670592999987834770676029402187642751520489260005e-03 -1.6272493652539652108506662897329014875243533813276387670300148113994247607314745034840589638053272251e-03 -1.5928434118213663603692192023624574192052872583062507531054205718940511520120652565052495769126102154e-03 -1.4033429211592602951497270595810816519712298141247786464055927936300015195813372308975455304436806906e-03 -1.0634576776669559040066372500413222152033033953488527019531672676388166426720456472742822459847709813e-03 -5.6956901877394381724729010271973095313012190197771798646800705662161462352174000787376520898884907069e-04 6.1113222795028422741646266755622488377365973326944331847285486293593654733580385175115261827284821876e-05 7.6871030855237865529462697784753580862998349270048541344119176779833164854090800911806156242553777663e-04 1.4507799515505379668507522379740017565278490834779879217788448327915096118346579804241080396795934292e-03 1.9875621821845975092614107451651195729787989219366245541165061320116242122215514025107075052194554811e-03 2.2800041463940163554109619972190165211342109801260205969606189961264654379751085639024878419600586108e-03 2.2818278452702008036507837309160331181138884376259961502410818231892076156735773150652877951997913303e-03 2.0101351550349882653022211602369359344263393201503937153543616322638234657213143811931222243319890837e-03 1.5331768930192731608528072618663713343423590284072353150611396680420205245888184118662159782346909065e-03 9.4439978025473721163884775796923809398552934529495023970279349134017725210674758378281937982133896912e-04 3.3403581566777089504413342251016872372697192935825837316861587905923106655323009260996436937057573735e-04 -2.2996105766561814988948814078097504311992841471146890430161313442537900594261978022924907834934345344e-04 -7.0855159209501497265491421913119967656444078258929210418070041870849596986048637839701349460924149027e-04 -1.0878280160493539255469950713683613657649694005758737666146349608576864243662684357873998960427956984e-03 -1.3714854968099861624532801210924519968801225843344821608178978769848599541372298685696503273567700554e-03 -1.5693135516495406170190294872100803175889709679244367054668726952926714812029208752547321679033319304e-03 -1.6907494029457950382661365555839376813961379057377558134354163475567870058609363985629709018651113825e-03 -1.7404332857927867340036727574692214191486708395661652462944784657793715782949813684162715322120165929e-03 -1.7163039811762807305286167516084015274981625650962004309085200989106861518144607585111481398736068067e-03 -1.6131229322712095076100557893560056536973324569366845858051213366938169612771029774698113071399273273e-03 -1.4261773137926910834836371895991951076377238849913916902300017584479682077183167166050785647913484393e-03 -1.1546021653949532504884882191733796225624708256649769291401819123041402020707220781478078367603662205e-03 -8.0498646390044646577032651630031371473170833418006157093515985908148590689481928932396624327231718476e-04 -3.9303399609622086404900077795296362284769915483173503363636127910444594422950014556838608133014838056e-04 5.4292454708152684887869926282051893978962490733168891897666718929516263422987719294730924493276809333e-05 5.0091896581589188165767356296718728923534440513006615731447187240325343170471051657093294006466591728e-04 9.0746753477249472294362819897516986355351917083336748002347645294553875783386452745404196870639432264e-04 1.2378860813737099804234074722434883249189742146958415553301621826904015549816706571030553608721434896e-03 1.4657603511645145528428565889663344880273553660854535850436034749316505191297123692388438954432085713e-03 1.5781658149155704030938264644212065456612194719466088555280048710655366796440800107121991479384717526e-03 1.5765537388032532177830898920934915835233422260950908005885057047364316669577936054737455734443616782e-03 1.4755496889967800726628251651459443165583830385304908556953413222944527430689978582702984075241636198e-03 1.2999054034527889898246680858025583511614410882908646654997379384483962935999759779016175389634637831e-03 1.0781118905252108027293569587297193520391070981008254307789599133390064947862717719383769863211414313e-03 8.3685445928792926991920888661106297205000405091289552782185599402967527658092421915468490045092642836e-04 5.9736415990040887492191999555773708007012397394474016045340706093354191108538046075811879728422558561e-04 3.7487456662993365129056817581462736814416607031970145028327393169285818708238722669503825463377089168e-04 1.7701758513419511568038204312944914089759731072770064679842307972498357071856420769423484157003300351e-04 5.4292483458473886185194875272297051864811221410218224727069920277280120354329485138443404143781797108e-06 -1.4298307635799583346214285349553817577627115076254192526725294033983667166873189984426119756549818367e-04 -2.7235597523109698676107024357797335230081445100464614825688500298594718007310528981877091309898348591e-04 -3.8564540822964599774896256181633801938527893146229617494305282267873181345850778588106739564446464387e-04 -4.8475647185549027214978426561060658785996915988689688904802232728445143081971048046169203184225256366e-04 -5.7017529459026424115264952862405073100963848791037686584806735475271044278266912480726995190182000636e-04 -6.4074513392861608062741156793868462126208353053885367896715183600793894197025095682549967470214768281e-04 -6.9378533745888852050372957622683983568554963600596820533125640896569599241107113185506051669002064401e-04 -7.2641536143162111986353437785506167655779356506206911323954682174654761184919336932047209755974347569e-04 -7.3663589434657489778539059911340617380967824602015873479548606999872305271484501547760801288582427259e-04 -7.2326602482972096745730343522195201355265933242527465380324771981164655878611669658998836067680224956e-04 -6.8517110195905035031461679331878386950444359324418021192212566293275079813083379259926734584808821336e-04 -6.2289782987873438356487137093256483376866116191976156215027087292580336143352982523955668362847498684e-04 -5.3857490401999426618652383656143453306756310570922676016409790544971015597697962807605183421683878771e-04 -4.3595836551759555488833374260312332999031951268325762828581513569713699813795961679580793202758393233e-04 -3.1979783751550245682469947289293236709334917961555422172517312246756305086919958474835091109943183390e-04 -1.9593790330232980629957877754258519101377836958379344270691633478122992035946701363656685939578560180e-04 -7.1912122491540224996819236594980450573499972454649621057164911773254800640557741049462605971836871458e-05 4.5367451997574209503971049819061576388060574441118538561580387900604531420687210711498572450326918679e-05 1.4866430682883535514921542275557026921933907288453742895456935140772796499421990049847283267064491658e-04 2.3366743124262764544181058251192782372534599593556203510047682124703802853613144528900062699545412209e-04 2.9517731824663874817676887392070003365036345894130769836303298667234603401032987898787660357981138470e-04 3.3228264964814760360231581398825897045046913357465973041194846412241595822717219243025423512563715539e-04 3.4373166838318438740065770524567416787070651594434234139263700773356303920896317198115204576080341341e-04 3.3359726930012848232845997097649413509177879914223215883488370372353692934171653423622205347764305278e-04 3.0492029001106843804042842369929304494937307179889467250314821259572767451216759972254763039827457532e-04 2.6409069068725498174741263224251966197677650367409123068646616800509109478292044135306514483417568406e-04 2.1649192957584490638988199484969633954430967286673601046828794678304757453643979416877429314173904469e-04 1.6800102463099878449549536094799970491595395840400338756475317870597072491172417415188543931612916095e-04 1.2253214867979151312856161621166402921599701464167988584000252586080474571412233087911197135604800112e-04 8.2734312069241898675051959050808834093674326121930044737388284863733971710607149797567126674272581278e-05 4.9189592254476539871924811002557437177643905386348806820023515144788535677429677023268649657002559825e-05 2.2219823889429648323042032418627630561090303450792313155578684048461064152755687573195386134745402139e-05 -9.5133218253684360809497546656576912231909508452994778253350037540296732089975292185998020766371963806e-10; 2.5848560867076136301236284377307171927289059694271981332364515972216699500738649331654985068447008318e-04 -4.7289222487650936465861510736147298912791041586484907746317520135546069036652037638246057809739282395e-04 -4.0085482194922697899421421067276017649118428806903152308092557339828606142483612361810684491802713473e-04 -2.4986045362300438923261141672078926938311293317567139194759065862736793612651573491874970986360557527e-04 -2.2296875486556578662599769920444032280694490030897598262792333003795519947858586610339326594409713081e-04 -3.4774609017974749005317634381481968117090044304474622392548143977244331563018645522912607976684543347e-05 3.0099836226661693282208748174652524931052211892692375223713783090187928555830295052410010672746902872e-04 6.9003526695703971547830381987266704573717281825198829787732213636263929059363596160062993486106481144e-04 1.0383269873633290606924053914808780782512758121656625154431074030281071368366648140579036528971629796e-03 1.1628520969920496073380685747455963857833726127511732564494362550031763107338916772801018563666536011e-03 9.2564411611278543478621821712366379919494465507633067150261952606442600011026746305408092508732902915e-04 3.6731524545572112935385313843870208770182811584243430435825102356284838974233294682345904744077514223e-04 -3.1421146996884133412183302719854171816403652888624982668194921717161639309742598337310964547187423204e-04 -9.1812181061316790579757363117949033640161230407982652305780832103957129776553112505497191339637196274e-04 -1.3436453156175469002024600822149465211659302573350983644929528775755322431589722708361326584925503584e-03 -1.5679998103348020971900801307935733014952494436417495373119792019766340097139518344432426500025438869e-03 -1.6082355048845240021943175127096819231538054799442996454825542099668132459183261388815053302163100599e-03 -1.4899914798916727109032057704323589764065563265073390973766304941406024968045491292779793261461626032e-03 -1.2277994124801394330590448212299938700488623602805465226664553325702680246838086765816031262442860213e-03 -8.1879406643398463399780643602914653600510011504162192831931368541422017584445551686900755503214159242e-04 -2.6589201499631149369738300527169487032259657223634918011568485793616284641102183301974491503027593949e-04 3.9786446955147627782366475803934939996365928701608535360365411222866557684992376988389326574654378561e-04 1.0963079183101967909871145908331672889088807705875055316689685905700179219271991079726260984835346790e-03 1.7204347376751134253327299460839715768511911629281532233439386365973627908182847385302937884270644370e-03 2.1587032199986279658530850536671872280795517689592301872941077925889619514256997240324933267738898016e-03 2.3333198523346753270687245254394965711344055466653361075438754827742631672589274825284142279290602949e-03 2.2225953443249065276101038119835597219110901970997621467475749317741074388686873203075247261628016323e-03 1.8629165710211692351900568335048769897379684769960116127222678003107356150671604691339792542049583734e-03 1.3329724999949484462236499173896826275027023323961074086589388177562039780074583743010681338548670620e-03 7.2605335261621233111466123211572293699366842828871244176703777960934277065253539429925660210508426944e-04 1.2518618465827221138206320242314423587772664704487753430099838303082528288176618314569954162585066750e-04 -4.1201231860978696242069052720145041691425711058120826363244238909772857820507820310786814709235459736e-04 -8.5638756256481051714504138727096595268652272832137829786124235955839644086695128393450016904008643679e-04 -1.2045847673545016602065479407921527133881029392645371477571213936987443988589485127951943878201808149e-03 -1.4642791440963715493562946428175667323693853617073446812370903747937466059240365785954802892363846180e-03 -1.6463864606109288328071268231483863665216460427557915125120648356246541979790508623322101513090945426e-03 -1.7578999296567508772884940759559596442465789742576255383846355585534333530849593004466428868635002721e-03 -1.7975321355533441457100455898864875825862845365627600469188141917159556488724362934074136201700853880e-03 -1.7609078303445566924551183808766430615111637799090326947270047789694559487349170546379936633304416004e-03 -1.6437306748445801480210498067860709711071982300045287339858327475976252680127426036674214008949425173e-03 -1.4424907377145906566896997949284657574987785437410165877476772827170900214184315083615674856662198526e-03 -1.1567735927379905450574436590743528371961703018292390255615713379336960313590382542568876369499155577e-03 -7.9070515451450187223447888188841999560843693823982408429228949430997718685255368786534826922919173552e-04 -3.6001458868803286582362381230003791013436248329239627517102201891659539784771447348210822988456828629e-04 1.0644179629009338774477647951589047766358795942985098070238365188148719660555464308241960175446077246e-04 5.7105934342005592318993852707338633582309867762120148308824660496007116107880965253435282691623143994e-04 9.9343159038167346391651232154794384936726737256900334172974669360695881566946049742400822758263391612e-04 1.3374605760726222976715742675816780167924150345184838826031286151011805923287813738621215001985336211e-03 1.5765537388032532177830898920934915835233422260950908005885057047364316669577936054737455734443616782e-03 1.6966141635006526917936014376719860598957996891641208463969466808156770960566446680750666377799654631e-03 1.6981953209483295439519774257517443785870252055895064848835939194363252081764525600139437662321511780e-03 1.5970647568913835789672420267268028258016958499796094254330836971819661297259867084793673863114491575e-03 1.4176043527356037700629106487706665199573344227672425369769449698023716059123685645105812173008146447e-03 1.1867969670284402931381711127611191899752543134039598062368780358010386100032311462933567334222683284e-03 9.3006211646432978694396176809516784890129285162820655778539956819526246697854344275003688617535572472e-04 6.7099225204355107890885190709079192518629694886018112453095889465298254244379041470957658522836370003e-04 4.2612075387434164166831867672143603636555474270291791364699442614885288095418207608874744291861008292e-04 2.0504772374163947115840840450743628914898267402697771704741112275308053172079342140621058061084242854e-04 9.4950894361281213189459461487436506436424610492013703439003177113599780243568527624764382485089874285e-06 -1.6175295818483714413497932565823195255902686924423570646558812089327422867597087767179395340279868022e-04 -3.1005340770855711336398360512007850050668234375259481875772775196769301898064612689136394623249870302e-04 -4.3806631560532563818366849186925412527168432114272468950779693163836699831997554408592357788925285232e-04 -5.4865354628456234349040074751440547087937854334191493659714799461117558393949647701055099872303134567e-04 -6.4326416750283106630883944024449417352073141731228066513794319470105599269521630387091495190911229996e-04 -7.2079687558892100359467586561975918173060511628002333934860401218941460535035970290432488104963177549e-04 -7.7923114295123816582039704637095323666261412886165077760780453226431876925758640169701390270703965919e-04 -8.1709170208010915200237141151668895334731192531472114842995165707785782280620851672342800752236618793e-04 -8.3277818487613840193741871891127983976950338115498923734157250569845079841747072746703454374095074803e-04 -8.2274443888411491572669686727369078592611534914883648108837858959302972625990370792798183821153356485e-04 -7.8519711706225847873092988847820895693577588006106909225753745239073811424034440759033353266909606252e-04 -7.2016472654743081287301788072165955536899230867665148440879236206903281481774777715231248334304533735e-04 -6.2981158751116458535429061220801004902309994324087236113668043427407728132273572659339141107388438115e-04 -5.1730158951958583834928879576961115715637778449168602478801183075359821588309868936992982079281523953e-04 -3.8735734575908084351551688754711596496793409782374887240460809619342751711765196422414361685856653077e-04 -2.4801318955891513001093970950909508542433873883278629650635641543628919946420289207762486372100419072e-04 -1.0629398144448517910808509161405207754470944156474128658957667379854268277364558085281122877666661902e-04 2.8973609676318047073676921020645701269971803310735932648199020149530321219447202198868497627012268284e-05 1.5322971332052123828909083618250243365649430662000484341070422633128457412024613334532731336271801846e-04 2.5728411356676782741402113857455146636956946825669367873589650887068946466454249759017215056889994857e-04 3.3806643532537309337950511396852870361586857422797452721556240585098594574726504449728787440300430601e-04 3.8892776920188214473459076288212267916196126663678467949142600468686134877215320377456326688038875843e-04 4.1237264616592956313420600830340329053636083569628606178554044075571037326511797583275471526138608292e-04 4.0739949936279714790216047288271346051116122049147120915653115956340919748960107790989082159138944539e-04 3.7995652799193760792175845925582900570311696483279172034610365290379163917952843544422296026466676479e-04 3.3469644289473115750494867397651402786082404140283015185481718605903034644989453252339690708000511949e-04 2.7898808108906570643022652860068721509240754219509673561585655616855399195769250230413890649488761257e-04 2.1817274384704273203343588092485755721507210730724572445345087285766159601316031424886468807484938432e-04 1.5719061082308273116353957976488899244900129438872064388178772176626249845633590477452003604807079821e-04 9.8679248828061666412828969989687855733447532282897722788025020743075541057706007410198293771880404668e-05 4.6304003901933877760789933073369911569279863594790704214484333892341242573647265172709253590033538732e-05 -6.5101608147330239277630016554176816831998423759266432619030834767340072774391361371848449809921378597e-10; 2.2141510401621768394960863801257960854340629764624303609615707328265160047728007347635637312028461565e-04 -4.0794140201674611344979130340971869533202692967410504260899275862852139814898842707348474623296959695e-04 -2.9117920878638240131723953599568850062835021403014590418563618629518725982274149087537378447539461985e-04 -2.0187340580982211907879066963955754587999215618240450943666291339180942859557374394538803024903473509e-04 -2.5292786821360737412525547139940948995958149657374220015667569610716083480432066534689778857535542722e-04 -1.2097641708149970051590461253407428534830847904287905994723179177536154125683611997507125452845949059e-04 1.6639736144247206940452451465826619509706466428279912828213293209699822479203106845096777824892059291e-04 5.1241449942991729200733618809152406046652283184053439438139676892949425606143527790945287740961405511e-04 8.7311584842870330897457712483740663850844798661546791555455109743158893418809628486658446930656460992e-04 1.0994592579976324112172212724866240402484806696700128547062845840950602417487905389167128068743301876e-03 1.0143996603593774555878269205302002390533740185559362974960421278356058206443087351848889049731461127e-03 5.7814059422950843785516886612387135483390182094211877687228682119755835548987914407263199818766058984e-04 -5.1401374666729406902009880606676483580581846178161230308695676689942870699049588885361196987512773644e-05 -6.6787967962693805470269220472880147726751222985242939871965376619710685504319286010815502728764134063e-04 -1.1498402294701062854694621193821072586885657007175364260031589673651485730987925930116565351957095228e-03 -1.4478201106102314349958370166432251499088335140289709180133671694634029165986738602824598277728111566e-03 -1.5597592600924461497428720276058520890801514496194044009480471607171956135084761426879679316764920458e-03 -1.5079840197430654643032791953246847036350812388339129138227325776002373770472213075728177928354345925e-03 -1.3157769854147301752640359728639642250888832770812765914914580206592743653142660434851424929291780019e-03 -9.8678175204927373088799988423436895480628425393399006733245206699541775455199620714485949118045840114e-04 -5.1955065496431664184872287484408196610579780544359000648703214445422036806945024670667795108875773639e-04 7.1744044105630517095157474393878849392678967418351357490907171933337424457128621230558356316038738460e-05 7.3746037144802407787900617307460229834983702347013750124400710190279480195209520839354624280288319562e-04 1.3895156903705031903069404275604515305405054616156443372899656486926877099465578246653087520974425396e-03 1.9199210409413414179474703114986242599489310394973628857166125951982799280989916860615973840250354124e-03 2.2340280358588300225290571581439441284135826658775749184030908241753624291681687114920746950754053236e-03 2.2787166969162992849203000019445498839210693043372728391077537128292307613218713852533787304226895771e-03 2.0566349768290817901373282256035152287270010412368152149168959214619576269958266670336945117175566734e-03 1.6227735249396223752928003752005842946704881405112856716582240421135136844721701083000830226620456128e-03 1.0620891268841650322212423431229032156855204228807268432243296906809891979575381549617146650666936299e-03 4.6312402187834391992120046718334110041234556315022098809176540623065449628996945510981903676908846455e-04 -1.0329644800810692797525377033597010951059438830801099840439041146075716417552426594493321434149093090e-04 -5.9375217609572125220552181369394104900349844983848289492607931289755968735140176901446879397245137341e-04 -9.9535859234890188083188941801501460454783735941230782507354136148788111373705226798951778400936756069e-04 -1.3098978480743176106899848156759482834492687767912806488355075455214844749150950792400117083221948961e-03 -1.5460514266566664330585935658259327598947517953730821288130623949239207098886055328540083119809219331e-03 -1.7106463804908694322880686519722416619834377828480493571407304652899560571114606016319459519655507849e-03 -1.8025347726282954902373468369106858169570273139120185767342242664206451343357764236175309893067266864e-03 -1.8191873737368974834496408783240372461907193159190224379860960762743238196345110072309003640966145085e-03 -1.7589946328043549920781408011196483206007419459988362263423056313647788014251390902872292276917892060e-03 -1.6190922324562755901480071766245212157928442425725471284894183760796613225886395551471610820428766540e-03 -1.3956701469500203192580471574834728592403987416644417373437309018632904407595482045318695626572719195e-03 -1.0844434804831938712589843389768205000500973775084538574962906203523479399967700254153601843338312488e-03 -6.9131732940582420951544176523754107772957607692854039739237644344022409967049808830482391986412478497e-04 -2.3687348196558607087809143378726526105875045535035628811948605592603876351753504493520970158721885621e-04 2.4643853965288346760912407475353711884426188652424242820891678956750475997251344903882211645331506212e-04 7.1891568009342494319259162516711620483235459910325434276663039875118814877481058464433589064354765165e-04 1.1403774550713600875808002002101583446137067432652972027460339384727151074620899750523207945145934499e-03 1.4755496889967800726628251651459443165583830385304908556953413222944527430689978582702984075241636198e-03 1.6981953209483295439519774257517443785870252055895064848835939194363252081764525600139437662321511780e-03 1.7960300404352330241329756948409813083332653345688399525753518795734393728177416184578171012958686933e-03 1.7746212220833682205464571252465125994882887683286715332090819896692442474138342123939499221902985530e-03 1.6514383507777196144824064740421697074454397816424813125947976415632615990402790003428647922831117174e-03 1.4502494180090481854038100915124615681664042879839136214553147708666388821549613116681255950820651401e-03 1.1972587275473182886285968222018315299492536246515729352217376438937979647698923647695208809203856678e-03 9.2147208502859518336235305972724426962145862113518306769877810062500088762928854953716174345861966717e-04 6.4649526249977152928368006585406732376082488446615223936558541903244485302440091922884042367083646488e-04 3.8914427070441325380388827664610267625291001207502891346953554251516675896674035794624808022530709613e-04 1.5627432221342091153729786948125432720369258453193413139191157164846084098910178693658293483824434692e-04 -4.9640590025006034815559218901213089110098867547668431318130358253299923284827729077931168910522836569e-05 -2.2754778461582249436930302318079575133440032254932573581971136121274458143973869991811885415367254088e-04 -3.7999312859636905036087110297898416881237821739076992467689379925655924830924039096806972470734218554e-04 -5.1144454315297128668075522887439993616316309896483309158160629788733844192580655482340726039296422713e-04 -6.2542796593048325924697679681392402953001218701073789854166091298039808158398724594580498935862902770e-04 -7.2222633897174593817729657248318607827563441751346426723975221204268889661077400986186546154967145465e-04 -8.0068944396095296554605338672077971786398792145768987004162315139155125024667652550013251104503866271e-04 -8.5996173358015821745703731741321104171282789047839475450584222136653512596224880651452276516742013798e-04 -8.9830010749223281202315986433261785427130430617062481573380150794508257010052252080568771489486746036e-04 -9.1041203362998315318497889995542565634226664615531589819121228718114117532160898220922921587589612029e-04 -8.9287966330274512647741599155230919001250293279307936117040371190953565372111435862816809542924145066e-04 -8.4435186825734441325638206034384721399500979086611014236670381336797546853626718871577693183239687923e-04 -7.6602118970384200802617456703694416601440353431860674026853924687293372129549473658273592346990427654e-04 -6.5996777941320432461460412211300588159144169805577345632631716290306910062085014318852816981421138932e-04 -5.3000252677999691334908188377026543340853172310516490169263032520551676643434183063664063489301803241e-04 -3.8432406448191248297465235328378550472270697244886765664746362337677605960185776267930659359247319404e-04 -2.2952052865634508455211410767746658541638041923302311031673458529023384832837192971887220086724508993e-04 -7.4999440312425853676329693171636346216414029287761754098086507326177125496122031743278962725555075658e-05 7.5280362682078827454928935698370073895648755568579859657923146770257866840901312878322449934245627395e-05 2.0953563951339436133667936746827789084107730039344910451245658653737095785369883491810908185465561707e-04 3.2339770926467502795991728671484466396746074038234239972474764499161406870282356604211128821899997030e-04 4.0591948058007439658347865233208787358891031284239241926032425749456084353859574117734106625835591794e-04 4.5815710552776660139929910325564407124725326468980075087590173209753253858469546824597127901002832968e-04 4.7533515194558344349292392608262569068123125006592666902635948622319436025059780735591155563921416764e-04 4.6244076143188411292891938831072612817951073062872614718035996925803982348097780852046020425486767002e-04 4.2287427102870548291875334525333540633005400408638911311797726914800105362045111667537275254092378029e-04 3.6466780903906639629315265407602093359033850276598329973168968831582655958494514275437232315893730827e-04 2.9393772591192978385363468039600851266601483138138636069816577146676695199992289286227824522049634124e-04 2.1732691582139121624831286930478624938593576211825387090099114018503083731950654487596164862920378665e-04 1.3919715633868785051156749823928610005878717625005382245366166004367953936017821561060571230616826752e-04 6.6187200756253523546276062343741579499201913877189829292882057017821064265745866263060667401201081383e-05 -1.5623376371235990183151222978971496218549544784966014464117157400612732389167498353419093716480502174e-10; 1.7798223361996065727266194979382131019342417099855698961345880116805105363214805011017350704568946609e-04 -3.3060728469490165170581100560429853532366871639174432631944556237060806449433365474098103206128208576e-04 -1.8035659452675553422894231845091348917806932260294251987859531718412247454341769052702800735458264051e-04 -1.5182583305226841406801147246335619816315659932642144512933858111808131615113213699841723901395313004e-04 -2.6592715204077511030051562405496935044154985817053077965960121135417279665509208204959968799606892840e-04 -1.9238688416323065731762345044947394722772634702958737061528553294367870505452178343500484809397607645e-04 4.0906661138878306140981213324470492131407506489715750144868973881511552493151850785256430552961936408e-05 3.3981950979127597915620636575052799273730523329623889260805286680674062249937134189896856817061701812e-04 6.8940788570533061758240328929702137303553373471985941289949641264073868024536157923429993860111660903e-04 9.7987339778230982408355359640075416002155037979455766997161483800327896144947239976396319992714080374e-04 1.0273338683063184075518304886656080888888221555327883106757068179075925385140072880477906144462345516e-03 7.3081739178000564256437317988563695287788151789179724991464813881453548390936822579462343594916697160e-04 1.9296757305299157668144460330180132361227161591371431447765925107799691862624997193176183015056317924e-04 -3.9887368332046850711632685100137273684504605070868099957347930837432257712655051413843266197737527046e-04 -9.1337184062083161355800564708339282888308675808012482769275393158762539591179581244250176590153590641e-04 -1.2737447119021422053735213094515384393837243172533672051407059867368390028157569446522026952590063923e-03 -1.4536577140365802810674291209231124606419326473575780184385953506475597529319721283970478206535693270e-03 -1.4661736319306664150387701196509217013422004340180513806829147602384503833277812590091479764748802288e-03 -1.3390678664384295093388687226997631113045710234077023784510105323385043622158883906084283013349201225e-03 -1.0837712667529971386606088730965537475409306484508097241038076335859925008626188996837253741775604893e-03 -7.0151998267090750627742825019509258983134936613422450619011417284726619285331814183384861822683863794e-04 -1.9682628206246080708286492505290042764524561446591523191131330800542850617860920761992129979122591414e-04 4.0229616259229924904366820023300102379011158587539454345324476952455034000551753205808142165129804572e-04 1.0325237486321799584444007559047325829413997152787334965180932371855728472491882263547274537475436784e-03 1.6013140422894104380072445701702905956826299951033003300691228615964748271962402090535850727888375422e-03 2.0117860031488825063844957763327362812382361330826931326817662445687251302106522808040018768831225607e-03 2.1906202354035500373293398509503081207156318145122799779185499019113342141098955710012620143854298355e-03 2.1104334088484557995878362916710463396958301774058359074467992015423627461575841758477738076639652137e-03 1.7981964402838227986818876582136598099952019550716421611473069807009272674728974947433087049031302513e-03 1.3211263206985867168467669468621488469818572065207233454475061229387797227699809896279571020546209070e-03 7.6304518100097766877471600185337137302449479492443396372445140124434592365550980564357668588920139360e-04 2.0038185406736204643163070043801703741947680540471920577775662466187941052752843763272248034184258622e-04 -3.1264995866232069521797781934552568018345633124273840679284429302586555931914541513135509335983263695e-04 -7.5283082074529257012518646987190337527889447203272300938047306577047446013853208840704385618789391879e-04 -1.1132186547660054303781237805322245042889246908093932435139326561568902178996458063228517677303314610e-03 -1.3967937535560531818986589129153846969842986286273975608441197843188401173198052737907977638464277930e-03 -1.6074070832403992642765303453816312502781000760374643404411098833480222559775194111045848890700585938e-03 -1.7427610240655752723961634706266058019131562067297914580976466519078768052608190709018382192443869925e-03 -1.8019399994292092549688644770528156789672082134150546349978072329807745013421197351363661145133021745e-03 -1.7867423159175752697725918199795234975352656171341867286672310065132718112183299355733653487642991716e-03 -1.6969248722917949441005306944410952303654968382968601778628262916510726746828371105865574616653285981e-03 -1.5283892223620831809599882074447618092591436885077123917150934467386394324717759991074723582516681253e-03 -1.2722487326509895308790552367477068994893442940445410665637772803006810327039603004567194356951166698e-03 -9.2747609169856687272436081910607718957696143910967009934843256975671081198559316597443358276942135918e-04 -5.0724616378771089500909873907240421602744532963367185254939485894673089340505288063331850486766312512e-04 -3.7431815357396399870761868085106842166599562224236096640770036891247175388230511604540969035157102194e-05 4.4649796825420989039528704895547818325020316132065058517880951122290064824835920738618050808834370841e-04 9.0516480741248120770474461606282979023547332950963800904700881881611534140422763233563461745892646171e-04 1.2999054034527889898246680858025583511614410882908646654997379384483962935999759779016175389634637831e-03 1.5970647568913835789672420267268028258016958499796094254330836971819661297259867084793673863114491575e-03 1.7746212220833682205464571252465125994882887683286715332090819896692442474138342123939499221902985530e-03 1.8286733106785388272529097840584381673000862265553584910904043135642362004170240817034686692311475025e-03 1.7684838142865250268716104502127616391326066571441957771561282570784022590156428747870565780075420758e-03 1.6120456020752414475538938631947292892288000913101672890029619646730394692355168958084661363911233961e-03 1.3831049979827613658187124507854945223790033515325225461253816672878107485440177762068723969826483431e-03 1.1124646559575310092312591948370724845795129536900666747769590280604866584743766802356064362686404691e-03 8.2785371408742973816563766148613090762803179778963943037302080723801629162982776831778783181431168212e-04 5.5136063122647677861218009562291241895898353345307263426922566960680929433282733570662434098684422245e-04 2.9436918336575827147926084450524862430036364981616108521969324726744438241429945768394569325723020038e-04 6.3186305303601806491747501328530548735917294760449683398382408832700412469316504599880925682647443489e-05 -1.3821209624221962240953798248458794196661922267989875133169476499784303261472435644932026795906250112e-04 -3.1128075517949670035319998736774071652572804151959246055720630811970881098709627842767796728029081370e-04 -4.6088593969291045431575735050175349376737451975350079837502274571471162786533679893774544882636110471e-04 -5.9155227430832554543353424871235876952537422615651854930465015835392237875035129035523128958684681373e-04 -7.0428789703215649540857105273972403819922551133824010738127238502420102231816474764101016618707812254e-04 -7.9843952828835690242781817457102089786789535274143849973075354755484736512278449290147496566404525457e-04 -8.7357988983362313747163601747902556366792315068682502337601622963974978778588687136696159427142814835e-04 -9.2796165465291019869289632502571977642095460097419609078517761049286086552974018371199004763760744222e-04 -9.5528495045105589427499813705593895998809160505403232105717769176657396154690221679963878823625848997e-04 -9.5133243282232186999071284336598181736892149830664844127314370307331482613270483132412767293154912710e-04 -9.1421730940283717808892147926583252834429808850883751003761870581732612686177707298046000314344922478e-04 -8.4488653108959713012439926117198474802928467399632933178271910928721242972867324295260414535033692993e-04 -7.4502249391949614699788059128842606254039241352565058839593221423917070411727586302278043889927073754e-04 -6.1798798858037060985076340998952992090653309020026379171082740694767861044365496187037083937642017070e-04 -4.7202669815712154976017772297320974580827075226081987090712438279320722429175285590164018508323683159e-04 -3.1310923158634958625422487368338722616928921124798955175848402889088949452825951523218622127950552430e-04 -1.5051955650275075321961589166527473325282018252273929965491699719737564108616510109850033096460098152e-04 1.2816396405880261968025556410025855904539950855038280057376414640622020498861596372418954790577445937e-05 1.6393017970375237122364103650353984795703584665456671098617968222909339464051356916488766632445815144e-04 2.9799275371878124989327178628570256504115574226748306323838944312072806883066509018960797728831606075e-04 4.0131675000629715775410733266416256090659083916518107851677438899810663741664666378175914425408041405e-04 4.7390956473690043588165204817753195996364881120982465335792831009139934752429533994303004226573549124e-04 5.0812679100030184735406892999458221025594064850785004963392533707119269481199736482868180422816607762e-04 5.0785493973213807715995326951018231627607187415480472053406734349310987414839359274341769806486069509e-04 4.7514351350304242425385193437104360264217464575797609686126608812916573560427276037112901359491227572e-04 4.1801959494552076221321415517914461361990671503889596306288427122716370425853098066311737636664030573e-04 3.4278503721662788740516829405149330833005783114806211667862090730632234218525785803727620304512865397e-04 2.5707199492374328220629307463084369664728854792179976167824729563254785088218705759410010830529766025e-04 1.6643001963385271898179085219912615950743305422005100769820246257126754102132842617641208043394097921e-04 7.9687027719963209648025183420094176080906581663162261087180167354482527321812271148719690677942998824e-05 3.5998094862748525457376764033530253363878627198326605539540821657392268999299492644449850244253380720e-10; 1.3098743069452944904021833523588606146097644887304236572866993356904124498657229268003265604793183021e-04 -2.4541254020285088760315850053858082317863564139462797033646778088387013332241224023849470775804052919e-04 -7.5842270497917711950218832355593934845432332829034401027324168496682034247024867547979434373014283791e-05 -1.0014519720983674405701681417536938757421712233423209781376019175281602241801457146722741244018808655e-04 -2.6231050204451837065320098902831507223300641678472706105225435001369412935060578260815449447719529689e-04 -2.4996202372984603950793388220782885328498412178515539630229704699989362338970695146720845171995171698e-04 -7.3938638926548386776460742600823371618317464274271808540408915405372637006365850963569320123673388086e-05 1.7924019146007007879717819379611227482798652703939020578416770652778797079770948337338188132646983618e-04 5.0338593350702806844464943386449173014989879890289401751882374652952374932207700524555455384504194477e-04 8.2313001611515908843057089534572354156693204558360201802617621875727912489114465322655429428639306521e-04 9.7395165182344472339784655447081656335545012606639285672548315373147391188392671882203702189306668328e-04 8.1984675542650520812068084512061569277207800579827367132870205655293339461692483719581012791031642652e-04 4.0293442810249800202101003260412074221192218329358171661747517803273546957766718901093602351761984271e-04 -1.2896760190955198843888557287558419724616979634771058337700609298633815814489529101886430569397934069e-04 -6.4804723608116055702012718232439960915986136678639570866440753734163553192907109439407251901790233101e-04 -1.0547963792025517877362484803106226945071073805984369602190515289440328662611654708257241602436727726e-03 -1.2969946938662903497146223601208969573449219353277778552645696666735430277303720229640439627064429055e-03 -1.3731700060913512694279949577311997989618200730939146626157961851998698144831115995017132467864017364e-03 -1.3094863601777337213808675865812978576628016707721280359376100579104327374549730527514213426691666579e-03 -1.1229216822697753561368305130843680102580380827779903151833648361037713872218476306580046990849000269e-03 -8.2075747840330159725657837370677642931688154222141832139321720100212491621442635739004526769276895318e-04 -4.0572656280214820534141587215207009124318489330877031558621936965158328167489362569062602349218205085e-04 1.0830487930163079208166947472302578560875812646310927852834042389888017713233151445499412641223534076e-04 6.8106278130062475102323160098625390671227712941828076216439543429928490143977996246328469678580466224e-04 1.2416759903303887202697855915427733337088881375951983022496349202820117036025179821226521594756893849e-03 1.7028225043544946713709012518248741299637984988044892129921815812993166763856192053200961834108328252e-03 1.9834608348598155913541826023008403159679660504235449690602558116923121966883198270692512084439440786e-03 2.0342595537798494292035459855538887337406533323892819234676448956986334426600240926382049484185248695e-03 1.8548948760340558863726561681460395304892963005015136144282888704102687182222469577126736561031361779e-03 1.4890606688849785595725674819316185266437475484416857769655665206522444181125169965695180225027541650e-03 1.0067593096185228924540850013281728683803957669463960780682223555482183268547784873868694946964733651e-03 4.8142936703307253287963935976039881922812946624869487691466054894364581944590127700925721219972572945e-04 -2.7430506958235638618192006615714334160722322113729823172321910238618719540279532327805071540522627037e-05 -4.8751318395820354409400579262300071944049141706914122302919902744125727681984345148239943959561142922e-04 -8.8188659410963597240242329223325472697702565932561033184419100011124796985387489172584538153353868698e-04 -1.2052439407219763223953123157167480152069596234073977370328122778738339442265488352108771499962889283e-03 -1.4558698958613115424343923079872802356243632351979183609811113008364953097826260066435999423165434086e-03 -1.6287022687497055476702429617142624223308543990510467590378240914294705947289945421428701498265698925e-03 -1.7232209275512745997970925502839373999475024487396334223477176891006555391248160022835244673909089834e-03 -1.7439492422767005834527180114644108949705844999247589008511870880095793558405804056781891042170090299e-03 -1.6938058006219286999063013298025949706760958514805328728330374472454255377302639526277530139681928046e-03 -1.5705025664468406491227904547235098219626743630573073649536444941535257394336322770397474594458356959e-03 -1.3641692603810042707561601461850029307300555060232857118027452786416158648652869539684907067645104666e-03 -1.0703120921364945005121198167018938528889956738208185304044290469721318788639847008327594668294747909e-03 -6.9681422561005949385397618453195900861960473002960919018394513825125191176352325882353248669038814867e-04 -2.6324078463126086381886216747298205928674386511321743803527204951109073583303988665367214372211621754e-04 2.0091871140831785132329390362295101762859097406537415976916642504120213027291004960642923922859357347e-04 6.6052207541128158060550231024261912485917404518283129815224869746646937844804823672246414730068846098e-04 1.0781118905252108027293569587297193520391070981008254307789599133390064947862717719383769863211414313e-03 1.4176043527356037700629106487706665199573344227672425369769449698023716059123685645105812173008146447e-03 1.6514383507777196144824064740421697074454397816424813125947976415632615990402790003428647922831117174e-03 1.7684838142865250268716104502127616391326066571441957771561282570784022590156428747870565780075420758e-03 1.7702254323099818348247363261582069517580383208995979713528626483774206353095015914819442395088524037e-03 1.6676453519083280553344728299625173803092501841845148410506282690740339779105264013583550116237901515e-03 1.4795860244119540227955825878502729433223395778035112639810639996578965986549450736841130578065851382e-03 1.2350020174430663660840418548632750219984256008136801863176240415937809349299880446548135326522625502e-03 9.6224924674025178545946009090637803129982377036347790802439015630238950718663374089744357841494675652e-04 6.8585036503678102844036086204545824138426199575155054203479885930217780599152771105539799647356287917e-04 4.2025924603747230674380159371659213817318773711320850234244754003295919378691849022983981261686273778e-04 1.7506581464185266616881648342402622361107642296826447666918529534203537541223891695030820496846212737e-04 -4.2771393032043010879510208505031040083511201664554315697673691255630572591903894705468298404812738843e-05 -2.3270858212906906165037999934240113930245947290242333632977009881890188240754794013882021076112539735e-04 -3.9860270501783235334033808322775880211082747623599551067333704640513501303374002940673103272483639722e-04 -5.4456748223409440401446895901257871846999975594248657140304706780562078038367401796316172840962938879e-04 -6.7135842893742865076877926597511546216035924250462312513904125615397407848079339558383895148873862880e-04 -7.7820638630822435259524145415528389587427509456320894802993448423487200159652063178164877183757933211e-04 -8.6472348188511449381841482839978588205325256015016735023425454426316945413836318749490562047805284623e-04 -9.2918555529069497034980708760419972557718806725180987728758319287268614623400053726630628551620502267e-04 -9.6505171550169311758062705741469316932484619818577794157917424526505498496990569916229453162267512734e-04 -9.6810751520278518069970629222117933515483247320318353917149428237733699876761172794863564568336043864e-04 -9.3670215846447259399615951539677806354252912663546139863426742145461423018624454692137990032313165182e-04 -8.7219055473227144639984578514717369736454723797084461623870150882253226770526501999922562302053512948e-04 -7.7651527358674542577406959608942090464713402402611800728140435953965509125625251248990309435600633815e-04 -6.5310003328065213017437379587738855053143831934879444750271950078271090645576386005197028973525634727e-04 -5.1023984897896189349856206137756890006108168127211078156203622461640549554362648182565965883247866454e-04 -3.5340932732178836018749448372688016913778658161774910116001839145380465826791759994446474325746900481e-04 -1.9140236411313415554164433028888747552622171608140230111767100865596195584810725760224597751936860153e-04 -2.6147885477821792778393284190557609581450402988751766324916986649236462832139820913001001425327385971e-05 1.2938339050260231692882511916925290343504214148955213315274199440418553802384228945023402857242883481e-04 2.7055731591001991967492883383698196210476118558099288192769241073911154356511034315444595392258733706e-04 3.8266317348978820227346343657131832015612266652464625582486541505112566520065445268023559207125363048e-04 4.6519806932548924393287889702157813093040539939263574031986443137705990364223927818204520488893196461e-04 5.0899428061035350215872828461840994302370455024990008937859609501750644533828141768811199415301607772e-04 5.1705039170597804539979907378398526531906021482808556548275325022762980552745720590735384745472911174e-04 4.9035128583758859749802032422747867435428245884964352826000049997460321103844282152803159492257777844e-04 4.3648620992634738833176609718701524376452787698627882730961780807892227994499210671544611315395994755e-04 3.6151597933879322941622511056347938365836368708478722359524238136883438563967458836713234439626795402e-04 2.7334384380693968761254300576301921487486298006826930214429273251495005603318546855827445369679524304e-04 1.7804949455191034759607426967221388014517810549616051112157816708395574610614788361489543063839209539e-04 8.5585203414792126551177143185380764078442337333182208374463387628019505995288786422945577601957988349e-05 7.8900405771492160259809836303085716670705107731217458380160638980081373091562090658404283978792628527e-10; 8.2977538096304796387109776420151037518672357042110571624383887280392846678741123470632282185022612803e-05 -1.5655869040491513444229761892802657479780843776950460534430233607510493507487804445551086402269247789e-04 1.6586086649479686771690348831107309319072755629528775752875520720050225185925558506474947979409377389e-05 -4.7600942361911197122285468135838018331598378340881532669874120681242771738577020071429680473357445159e-05 -2.4391451933869068256586796189666796332833529245681200100583057406041204680635851497652775243321964117e-04 -2.9428787947340673868569057000656762608976968273420789036196708475641788423835587230276405354396040180e-04 -1.7621584902437651729602334810888382628267642336560600248495916718959445941242735781899388012010395732e-04 3.4842851777743473732701267092698521947883043800600978931140347643557930399593342295249582193194308818e-05 3.2647049524557334432066566883594777538865005803491840897141831033796005509854673841796360118363264887e-04 6.4732433460283304326114829084680054682744446322243656786890085777861863618700271852489284300848925178e-04 8.6863691133929476202663852913196462476579324118723908408645933969151233458806463318648835296675233953e-04 8.4600594957461560465563961584750782763287028177711966227757468185994231488632311949141499229620231077e-04 5.6616936465004973643112414762717119899155449531084523336046213261930533983006017924967751605795113921e-04 1.2438021770519905699276003408722285063449030166809085576243252263829204698910108486143651998587313229e-04 -3.6908388879673057656447059641003429656014404188933034020849710952967303366787733005181186855179312716e-04 -8.0158198353602923172644918263285291891403115990840875897392286964860776880440822232965080072214817701e-04 -1.0973665040985066435093513003611521726773159599922070931659518359706257375168901388300660411538860806e-03 -1.2364877881358039471187119463137683331529867219065342535865869092742434772213333994473928146085249260e-03 -1.2368350734403917637122641348126621946782096861242307837368238461679922314249259537214126363227996022e-03 -1.1165565135566876266938408124108352779429102109399978761057735928866889695917154483715852397930165618e-03 -8.8890400061251824713924810921232341429024026353964973563153330752058555531415841220913340366424192109e-04 -5.5983959250353979589704109626430270779494048330900342082755479316368291268411240709678451630356784627e-04 -1.3669105369167148962833285061450723216539474588895661758534098380333952390857104114939511407346864350e-04 3.5781273750123795702639704980495872804610161908047870929169718878315136088995537253700939805186760003e-04 8.7506020960022338870234721027135489409589359098698655921064225398911109783124075979268934174783670490e-04 1.3446316799115686765342937328776020270977107726268032901972938084282331266887007005831688033864878383e-03 1.6891236192598705011276441576893443514532871268872232360861279626970283267713114227851173209982149248e-03 1.8477761359331743596582015102858806750736147042644738774316454284446801530210220998281838825091954375e-03 1.7981070464886641504811952409009140667520131525050503433053175223592581056769472265229219627569716800e-03 1.5588317683311480007905767728464577422419328727868951164527800469458479928621866139463238516745770115e-03 1.1796494757719662296763924477496280229468493561888935885871586196664141788657331438045662296044978888e-03 7.2284322045517104728621603584018247161875300161521958730855696184448598885026509316545609151230560544e-04 2.4644131476600027678796063319913387980396188979704454057742166080105230262361333999199393713174614501e-04 -2.1141172029374141040392211151115635522615559269834655788150280818088189428711860043114016477274555949e-04 -6.2445340907552162509229645528678715361546234437278115717908663164784770037425847414800934029115188593e-04 -9.7784009645353101238759429437716006135518976972797417119660637261646499208526154608900797230683774984e-04 -1.2623532149519333012476481329967288964916122284587476790447250746549900709147192756159248374736088616e-03 -1.4685227161120896931540278687892668967796071030643717181157998567326756249816160460940396854280830362e-03 -1.5944168596542498300405547776297215104974769122612684703109629881957892770044986096138414247900763715e-03 -1.6455544590071204353062406040338285166021848917935453422058030282966112705689434419242983888467644082e-03 -1.6273318029745433285883502490671010879140496307199324672001633413937424177728132366751288143672562035e-03 -1.5402043796445963897099592709317304373567588382648210256240312437176434878521151751512196601134086416e-03 -1.3761489445495232561330800231974344360065139319542805382596307880590980580407522507231740460325702793e-03 -1.1304839929038255535940151198787137401370484930286070004470732865641301875937142929431363204794179440e-03 -8.0839634127945060121776913143939415861905298597967159008839530059877499143616371507920576376450062513e-04 -4.2456916166354486932813104312448498600326112310633622438128961488337407180678836600292058392165655215e-04 -2.3601622685599100623448676000607437740173527277959911177698530039704135412358189491436772039684413413e-06 4.2909511590631943210245797279829993374339189563075542047463493387849664629336201522003230867241602962e-04 8.3685445928792926991920888661106297205000405091289552782185599402967527658092421915468490045092642836e-04 1.1867969670284402931381711127611191899752543134039598062368780358010386100032311462933567334222683284e-03 1.4502494180090481854038100915124615681664042879839136214553147708666388821549613116681255950820651401e-03 1.6120456020752414475538938631947292892288000913101672890029619646730394692355168958084661363911233961e-03 1.6676453519083280553344728299625173803092501841845148410506282690740339779105264013583550116237901515e-03 1.6212890181678011953196865762348838616380608280610016732137108823305450799044065182805229229932011022e-03 1.4855338034194258548228361005301953455705069842540239569015034445154352585756944902016223578698326401e-03 1.2844666895264790920052574589800038275896508459664354599413125004985952100443437766226584903358789537e-03 1.0435888542432217576847301074926551729940416117601746018126575857556011430090692051925744090107703220e-03 7.8663842380905895508151240560010255534130961004616253762167080623017848854720725819197033941898428870e-04 5.2906185510220370061975965496139473925741410173316927771426183008349824278607811606476569710197546205e-04 2.8253738686837044863168367482958292487970772196570423110130896491684337617187075852901715904595214760e-04 5.6579710338336644560785502974104334919529463124490977200859619729395523743464010313056651194874343858e-05 -1.4565854305439260628490131453927431026719621183681789137974840117022597392001509123787127534940508796e-04 -3.2568658575012868776030169916452163344780707712511714554196128053054049123700252477389117899701809356e-04 -4.8574236436533211861838342536801554626021058753603750401651913192504707463689588508500046281219489022e-04 -6.2526456347522267838833140020249079637749375958771274348742090424827249512944752275180879923928852061e-04 -7.4264084850295697626880275789422464303276751211129504483822437838987446844630114973742493277552664487e-04 -8.3705490489492895527373086156870246743638181943266548750965114373877909073356259007818097571082813909e-04 -9.0676985542520044731945162737555653875017067498851458332629332010264269532123217730086725035381898010e-04 -9.4567393928497863926258579755524582109022307358523666885980802052606864361103744088127827785366845483e-04 -9.5023615185816267782865005630580329533491870358403742349967412631325790375109610169069392746268299979e-04 -9.1964224325878656321883575490053679708531219114873838761541634154123942993656559681085015357773541926e-04 -8.5608598340394709394315230108259786263707301524645162904715236453045878711256341870836228085743853271e-04 -7.6225986178905649424849347790759644355247612042224088838366993567661105870958111462585590354776227269e-04 -6.4208699864456047383082182261440688465027321939410901934646348150428666677742830804790914799595286857e-04 -5.0393820936150974690451269120399578371111392788633593698875574567643347519587822643417564308529724038e-04 -3.5308404794630565378874829114788240896549993848546245688405979461666777842156485573548014202050170584e-04 -1.9775592272760746924347106831887674537807062182888235460531449856800128813710405684744549318524101487e-04 -3.9276734886017843401057590195920430339196834247601606061227790555178526577411212023874481538668879336e-05 1.1025406106286725203514565821012552226863297332988260627237882651917215452132460820120066587492723187e-04 2.4678887226078630204726077154632334937916548478677890071217310245863471282144037447281438182357309003e-04 3.5621112548078979484728134370961800497428351358219149216966646842152601570931346558399120563079308202e-04 4.3806548819705149646493833753522959405958013092478310675636398340398055732944934614103890452864809855e-04 4.8316369924233989231566015154336857380966291518139468547869222971166693246442697195701569172776525007e-04 4.9404207055780858574126108326924436294615240240532048287107238963207424218625878119509550454522895699e-04 4.7117792645631591629079234187276620041749240170114508128979461018875599737203244204003215513639127716e-04 4.2152726700516180684054657127020893514934784733802180967529265293234753601955903329752631878265952353e-04 3.5065455743250793155799884451103934353006668460444933413644718161489148970552143408292747415401976918e-04 2.6610008240410487489825563438326171845875425707969438840658474246548469241301801097916340162647990356e-04 1.7381285557298601977663374026874775118765255449359700898764999704276684863349518632330890623251036781e-04 8.3700141848718256272925361679527787541337834410724403079069152414902624329091609752480318452235378557e-05 1.1027419637648590704644340952455266778428050499836346199770858371746520247350129035474226464788678182e-09; 3.6111685358367827367786414996307664700254952109153837633694792029511535271144847530671069933779856322e-05 -6.7730126484811527575298119489194808692082854787992311905457275336822155289785976146880446406915063603e-05 9.3216265772454359944768264427697501750032510356308751510470332499038504627648390475971221056038678752e-05 4.4472603969967364378544359124773387482626673944546378360015022840504178094326472335055430235103401731e-06 -2.1379877883984257174438661462378723634583090902475987697140479907644745881724924208029847170831890677e-04 -3.2547785737186913976836501639631771557020397304732198447037427011120975768311618660717803713276895461e-04 -2.6375553021784509224479454514881782750953088290137181947158023429991819314013724211266375265475145088e-04 -9.1278241725631421188621350453012684850475380023685158376881651016641991867100809498311926619864246533e-05 1.6540499281047909221044434379936481884004854625648705569046417890514749603999016915276421929642238549e-04 4.6764680521115904890149306574537283091249334629182552992535705392413343460922348459312649146271456793e-04 7.2808530143373335439504623250876772443731762533207114408581157041860738679852468234232997731404177088e-04 8.1572317405423850139615792153278194914701555599848597195618477845274435217060834569522975897179228143e-04 6.7542712374696457445913100142077870559838387431000413397439454760109082102048313357576401810914150170e-04 3.4597305924315183885374201712818188000032101406144224924005523364190088336207596772442755470675261089e-04 -9.2163652423464535086904362491089727771322027394299232437243643462169496024417395883301563922934748101e-05 -5.2630299605172841962928607969469858477029761956850221541174579481203219124069742428967901281514728835e-04 -8.6335054817433154128097826687425310071122589158659893158991721949623607236716622588278276268278767925e-04 -1.0629549581334198826846207736281792269539295552958739421303858395130491271837902734572397704441015491e-03 -1.1286748222774757187847874079347140250087866289804546515271338628394224152596507464859153318623114365e-03 -1.0746087224655497743044478739883455062319995088965661058187104694775893596185445406737864108468196961e-03 -9.1733565671667411463115435556857328940967346131909332532569314896772411531389386557535287960549783636e-04 -6.6777529579887284886591785659937569131655573402560703504660848567664740826502871345221490244751166786e-04 -3.3266229404751569544828169680934375066324047005722503198737761125518951654821726180404818467207004734e-04 7.5701471115805498928024720932846789829717405885935601052583775007552642799794128822787552048815970517e-05 5.2722889137412363688113819000615113042691474995993637559235206749987083928965634496418478575091406279e-04 9.7093951099021659707587085176315448441717671413157677418569456371505613159789384572996175811557021509e-04 1.3415153524185008220089104579206926774170022919025280969165645836297756125696548107151679642827756043e-03 1.5774127028855878003404193950292568900674116970787548715866083507561900233166229568490118642336570950e-03 1.6420055072901429022852921810970938985517064520782286229445428866613876185229129300898531050323036240e-03 1.5316308961686747005387730138312777182693926354339599317799821564699794761176634209105308380650539809e-03 1.2727504264253314057509491290351430688632585664723279363533288249972177955803994793074424275479759557e-03 9.1016528684741244503214293580022319086407341841668353402614096159431077976997650929470338488037302550e-04 4.9356165246300884311081520932769851532674151673723389201729195792402763211797575700105823744823013579e-04 6.2191624297714154922986312054816215928184429128382112149055694214568349353895491378878397653617992431e-05 -3.5092622682698013837063049871088206894612883790489366730792411172939523000367959064457259636814204017e-04 -7.2179698731927943592208803917247198850144750118421610065272638439946838325757835351577005478965160467e-04 -1.0327580658416111447324659650513079225724022638785078202757977902777910270690549253679788002590450495e-03 -1.2685952129604984014036658679555630463849200686718281104867490780651274125710149397778201776796191383e-03 -1.4239868085173433461281865224407405632566566092638362850745506253683060476987118651150872728664939458e-03 -1.5031753216027171958888963922490855077365982214078449165440828138649444503462907580104478697914526277e-03 -1.5124868678580823475963881772774907588555990505906949917171394728166031538119732552104348074080523353e-03 -1.4549934170393915355319368638641664881050527944742954754697849579630183871160110882524656973785464445e-03 -1.3262410960284800179928491516003534609014578326050728900443461084022210659684244580506107792806006239e-03 -1.1238618636955206250185868518833775356443563513233913392956738781618680255397272073658601793849389871e-03 -8.5276572383759135571701274540721259144400553107073748830917402410132899107911156762572679062026567897e-04 -5.2467944431085381235376954779645021269448899672070381500430229534780294827572251899551226613770474751e-04 -1.5778931562770081674997478123792465619168218032894899889767376820784124007662666139201632738996167669e-04 2.2509698219076558735766626436910597368344984197825286180394870247488326811977689720332212961594031169e-04 5.9736415990040887492191999555773708007012397394474016045340706093354191108538046075811879728422558561e-04 9.3006211646432978694396176809516784890129285162820655778539956819526246697854344275003688617535572472e-04 1.1972587275473182886285968222018315299492536246515729352217376438937979647698923647695208809203856678e-03 1.3831049979827613658187124507854945223790033515325225461253816672878107485440177762068723969826483431e-03 1.4795860244119540227955825878502729433223395778035112639810639996578965986549450736841130578065851382e-03 1.4855338034194258548228361005301953455705069842540239569015034445154352585756944902016223578698326401e-03 1.4071214663522616229862012406521589590331083217923014898056856243611932192044270969045965978361742715e-03 1.2615305937909580065710661663570300508686537990909654499512498468288863636883544686447968119536090653e-03 1.0686166049109670748831833802407662707447016917612748587858861275310119679631878609283949594687966430e-03 8.4831465642201834370771326309672362343493426697612852170749977727678683387046472382778482579148546266e-04 6.1479767131672523841020800978187542577193172993933435645282949983649034148030277566979198917430389896e-04 3.8023741153148976991063393935768801514703039541863748158866359671164335040800455199431448214934911435e-04 1.5579526184433376542732757235161533690205830969460241927882073092978905717802681361987404850229395757e-04 -5.2597996022314033350728715131574426035889798407596523719048833570124500983061941929793381105191323746e-05 -2.4316905199928080011118632013350251457609500565286732522800118087236707558882169800375284224465309480e-04 -4.1509885784330708170028829255621333225596693722583769362607054726038629876534285016578607534921360988e-04 -5.6557471847682098833561301186197800813785923667787474486876985413352558028571433763082199684032756132e-04 -6.9149497182609153088069127694698576607136524881508082440703653924298694243882056080682305161112556137e-04 -7.9115285319134135108508912974463338423580249277761363694663633547573287801540027244557202436665308186e-04 -8.6267896777447166010901955351507942094894478749947526408254295651487959435237334472735380396362285027e-04 -9.0088537499168811096860745968563946344871624491357629762509598674324332535667647881307410653242058751e-04 -9.0336694825500760695421093040493032569512777612611878997751579308099546885832427229684188051661001416e-04 -8.7048291547784056047606417790178113403175798250428368714476892770443564551823006380542757845748935202e-04 -8.0546675429106718244079485611659510274448688161739818576323307519543089491019148222896512509305212875e-04 -7.1201634513075395205052204895348130690794149546188437463407919782955568023368284738636671240302962793e-04 -5.9481747221043480087740989875754161230596358147408936419424759867692125428942019131630194991128817949e-04 -4.6232716662129539930360964847752152376794422001128932094997873830973842807078556562320602809725361723e-04 -3.1993883699374817660136086548141519117703598713163704328137240472500420946843947399610623051813255853e-04 -1.7538805475341293197024795958594056838127041814984290852331346889417572396509192566991565921932399189e-04 -2.9940800240018769646806501274065286921318596490636941258139317979607470402710457864753704970168947517e-05 1.0572901972549573007312254774428917897018246165973282458325098411646895083726589928941361383034743415e-04 2.2833597538870770996135834601020562775714635525516655298781109696462922746555786442596495041519082980e-04 3.2566665964362371810026336807254739083580525146808285704011590111912302462092888176562854827213739586e-04 3.9774637990212362192967425462429514916471293169323410880406834491823454378921666232127480743826916901e-04 4.3672481901464057757231633104600295422441369896511169720130919699806842732520280936841445724491543456e-04 4.4514985313094386715154938776346635872907833099066321630840496947908652032530045945704778801590240037e-04 4.2360719413632309566355220253196578063140167402578862361693753756681503242532184160445707377955260862e-04 3.7838141593681731705432042043999401858086817984418770886095745606671982598745416735882927046410395543e-04 3.1443630333601323981535085232265161674931573041641853438882258050084972580572316448382619906304206788e-04 2.3845852712749398335579131615578733455400720617032830712115037911247344027772577980226304882723429970e-04 1.5569727640157216040136541999409067225318667683133843401615681277480865823984153020776039338990197364e-04 7.4960860643480548711023547147643212744542317872515311416844481135189093620323479599221561486664501553e-05 1.4147842264586109788702652311907996244014669911306928533654798714222025929516342271516434089892831724e-09; -7.5619829872011495365883268677864401485740024930264520340122910300331997387160167887603193900171049631e-06 1.7494075187639592708967445462892268984300613503912190227085689874190648823492726072884350794282932260e-05 1.5166960921193806694173773853647930111304451372386320796179978441215182141571546147367142311968744749e-04 5.3612725841315644331454631708548569928947997737711179852995225529498713248478888241891827955357558272e-05 -1.7575065558794685883794570510914128257055374707029897023283662814497214450699727491494886826155621881e-04 -3.4321017795091755874405175728222521700471153962039578214704430940660907008094948720890222893712410136e-04 -3.3405359200330538027407243671644274521760919623777373426307413872054570971188931354733487424991204541e-04 -1.9777842256381577029397387325500553288771425156862161655745918582249624097048538049150264270045871279e-04 2.3895416005378395626963365547263615834961492084526810106150272718973342782888603370233715781779070816e-05 2.9629148524981996224735756489474500469680765134378636928755342039409005349750209350400139105246612475e-04 5.6984871145711281543040699191963262433027785218803759966093410848906773193478001595871249672248731566e-04 7.4055477493089984302450916852001225654629260407490111767355786423030384955835563114705487913874612487e-04 7.2953469694389215680953171608820405520205823673429624365229127544471539915881287411310139317611193682e-04 5.2422395518554893173687808546561849257599233713991560320831570603566123139829277345646895741075623178e-04 1.6696576463743354831240112150184253677105618361308528755801987960543858998528813402580056467834269984e-04 -2.4365105796506758379522325057417304225425989522681954541830883432873560349754462938072445190056038729e-04 -6.0632802076392625091842333229491624164964371631018736221256164812056570909415991302195119240567475730e-04 -8.6103173169910355995352475416561037390121071582957846731234598539664852794683317651360858194328041878e-04 -9.9261156449812001620178606501995472088745470077985937067105298257042867987049342466906409091953133400e-04 -1.0060466261424879690139445406085703832628673523668751960721197284541766498998685044303057162935617677e-03 -9.1709202986625050266658704198124471358750034571109359749490001261632541871003151185674342263569010655e-04 -7.4050106265794496508904509753473333527705181801598278046529258186327945454433919994292139818954089534e-04 -4.8572105483332610040451923941645046401250043808292391183124818611681833184415094216487150969172120695e-04 -1.6122501876581317206616897696837321412331970220862252059391011957043537066059816455869786008471643842e-04 2.1535546425033622872973195594903197488799991303918325386421107651848994649056329081357577394146425714e-04 6.1076058047748948918679750360475032016765898569928518956213555851423687738072312430919590974250545024e-04 9.7599369628441639327350618624439230478497121125192314660573137608243674614973151949038965143657717207e-04 1.2571107541905067494784422753121058327561975715019502452053456858742625088613951218279298646357691411e-03 1.4120728003018734662714898809099582781959462196425888387156415616541791127396490373346961975578272912e-03 1.4205166766300087653677889193930319877396287482545874286915699295432110399450332919084408786976582091e-03 1.2866942416865815885202930894006484199922986729240416279848082815224841450762407952490205349761980320e-03 1.0347595861749279990473623460160011171266601084994446876001320291521060659113443740739916088739486674e-03 7.0055496079996615693722325943343462645428125556654696881200452349777228720218406944807878580193509956e-04 3.1915711888220380679317190804032728401125749654189695484633242647791896446014392150601118346099982106e-04 -7.3761978468245469576017266855405738105063338333869405143917709661311052214563059190779842117281124835e-05 -4.4720254339735697960035874168593035968913231256080848470056188783773304044542894869938216669143340118e-04 -7.7543115883711092976885708623477978590186394114862398672495777098391471906473623289175055416376391492e-04 -1.0367927026708840056812122139750142949081682183591749207454240676414613622439051925169216194897450096e-03 -1.2208212203869796369904485515466742845942099413545342226859209258037797058470178376240558461801963135e-03 -1.3281835508592245229876736819581822025107274402837585724593702464184966496991983694432603075154960438e-03 -1.3641537486072643983316372836941000911140225889319125825275486472140169422184478151033141828113777421e-03 -1.3334396100638430556415457727698214333763298435555552620234565232870773847821111020261855507643099753e-03 -1.2356180415025014037080925122187716501590049337383791816599730752667935281046357709344003030886034324e-03 -1.0719399831068662469167491402357171106760133569345552263755452949724389096760987655123396502205713851e-03 -8.4874179602354089852789044781853217344893938930383236746144688949707940681203027340632189820438647880e-04 -5.7659613489613372415087488057716760940809439348333018215221451482557870944205568571910995774651629228e-04 -2.6999379610355279506467599164233147777156770368546136648950357845448969255683307953684645217578968327e-04 5.3816863142457236316483651714169688152798140107806779789578531400934239185550617181391340651288147512e-05 3.7487456662993365129056817581462736814416607031970145028327393169285818708238722669503825463377089168e-04 6.7099225204355107890885190709079192518629694886018112453095889465298254244379041470957658522836370003e-04 9.2147208502859518336235305972724426962145862113518306769877810062500088762928854953716174345861966717e-04 1.1124646559575310092312591948370724845795129536900666747769590280604866584743766802356064362686404691e-03 1.2350020174430663660840418548632750219984256008136801863176240415937809349299880446548135326522625502e-03 1.2844666895264790920052574589800038275896508459664354599413125004985952100443437766226584903358789537e-03 1.2615305937909580065710661663570300508686537990909654499512498468288863636883544686447968119536090653e-03 1.1759281852968029962446013864634485749329831399468453501669874863778003261934483572594947138967763073e-03 1.0403028486291559589170255667111551804645694103694073869608430316193168597314109797777523471024814054e-03 8.6874610415726254794663894027097742628328722956726642620458448130571813844721980513583023247054951311e-04 6.7226736544523408913485396417485109701936336584013034108906915640668760166756327088711025736058452871e-04 4.6189545697603769087693731198233757470919296415560907674541200107813225680788131457305749126958590643e-04 2.4923581306678812711689263649555111433343787250796486368577891545273771563488395477008202363350632274e-04 4.2544948251020994624660548219524054869448116799488141246975152701325115377927044842683827656973601313e-05 -1.5289523457045299569632538707108581968239818487984142727593920800831581840464158328020770700673249583e-04 -3.3266507195318795256095995870381168092281021238090600986598387014448769553772822504498072416908455290e-04 -4.9121162807067783825676508949056156117274826011560159937422344622719692282352793129319413569314225397e-04 -6.2350689759946660459580500148899867852427006523320542531304555198163899564773951501299081165152350046e-04 -7.2657224797793451085906748950024742776135592407244015196302024289840157767984947970373541575436695978e-04 -7.9820722180222944616927191913620810238991875812800797334550752595041584687801775943765119422303521230e-04 -8.3429640834491659912432680538904722199978924874783680130416600355123402088218365268240042670536891173e-04 -8.3367018708497429581419703622451190178155941312682263176041510060004445611629013448196802872491201716e-04 -7.9790166974080455948885407751777252003882675919077034096971559345229127706973864021027998984649511568e-04 -7.3121109404658939503348873850701574159165488569950095055896110182457457496839238398802405618069157471e-04 -6.3833283062632898628812859318317565799405834286575651053060443896313161347744533712817108219954173348e-04 -5.2479958328614497825402801689173116381082855928098904068521725790281604692929208171358911843721457013e-04 -3.9910263140626544467015308295132111745689883891436336630058236699542127089134328564853853790823705856e-04 -2.6698284584945689201039617071960562071234646245385956169762064959506814074284928761100156568809498404e-04 -1.3578772186155366746651728187894400857621623411165914062586583167529155506015900193363078427505259194e-04 -7.1658160458779251969281828519950707984531866658837275186004789035059535731409993447655693920551954334e-06 1.0991398200913991988424952373772901098316129306437648714445461402061530577701940138839743257593644690e-04 2.1293681041245414061212432582183312648073001954095132341816647163734783653005605735799433835631534306e-04 2.9237516735687122052937004471129934861492236370577424911316851891361028741606700746674374392090086956e-04 3.4896987193840445080198845555432303140235390424544041873181819724582627371642649129820994532853826421e-04 3.7708137481139210082772447741238617197269786383770976804943178502131569228914787128828025353494368707e-04 3.7958653963108102714289682799072793296333236819883821133723782624586702797608054861419804724500271452e-04 3.5762912841469589678053092217555023337173348857506612883496020065869240782204823190849313575930374269e-04 3.1684444116369773645806046489438443504051354472924192979508415565312904872934317291105270516021585118e-04 2.6156647786247023050984065803749640686215461636229470915662791587689767322688162353502842236587729357e-04 1.9734355121660355286113376278407272095286895839797047064007295717393262042100477847013764654069780904e-04 1.2837522653244018026553262607922092785723453108399495784818880978306747353086459262291399378541555277e-04 6.1664428304914804037704089420398327506868999904146017350111997665067746089997915823600711366331022157e-05 1.5529019784267979545611657176926141356079081319413108400759741799163390597816631597862779963678602686e-09; -4.6589661677259488059398604429509578773388671628353231400658842522277374933419233773900728778082630646e-05 9.6283534177844078380356042483307385309091806133546781487558122428622209544951084885402528384043731668e-05 1.9185579797350427869293764367524210488613977613748195996889529942485144116714648684229289434593955610e-04 9.7339910171298195862118129194955402285683249286029863478674575979219925125720273101027904626605846271e-05 -1.3382894565128429811514250541828488125651570585200156872979973586989215034124820825259365082824991467e-04 -3.4716543968617017920870709933840035728697772163099827676697998935642260279062646911012475469956489764e-04 -3.8528771325580738014435399232003879410635061136013890413826413775419042050520527531296582121080186289e-04 -2.8439907113668800512863604750581557637650427956066545612384054904990841772539856782190930975153233324e-04 -9.7249383227247797238866744865375158860903905223007125026588316206058988901609225111695651471783239100e-05 1.4100079029964293598833129780864135161086938857407334963627187093944753308322604289035796042420953799e-04 4.0884105809465377752387105081789259184322233658431196432634742059115728305998609199125537327098305136e-04 6.3414444795152293704879829514473603099976530605416937302527096644853509523638200228148479087043399282e-04 7.3260978405227129599924165592066368568204611611560035752500743360065917287948955906440650276874146873e-04 6.5231576282982254273458066177390953756221117034534672928596676184342625785384147724573777679330998671e-04 3.9457615556431329609608692204844976369541338538853539400270202545518472931851779810513399793339168191e-04 3.1489465561189784592297549358951121783983768430912854590540694708050811887501563557005376675226752134e-05 -3.3827450400185998547271908178490511010408983974166731469638057306773123711700382129613641761165925807e-04 -6.3878815857084295108128161636005367091595716942920953934100201821121025076860571816996476744811835080e-04 -8.3429633697479860512596812868194647720265849721075659947050181734365307513408634799133795105289851566e-04 -9.1641908874972604813710254241498248403314595949593394739396402268038180752001486283629764233831671632e-04 -8.9541219469189145622032908038889843257097254837848879297175718192590853729468428099634683276401795016e-04 -7.8686574936979874105754037207176504617741084945708339015327452592323169510566080347835065031825288233e-04 -6.0364032058054177639144718175962233983044838708097658380241823810092680516059305793469733139682190243e-04 -3.5507733303802743975907226863426472863540756487779908001337170145341776043601396746793395943668812088e-04 -5.2709080036332106243831181551621644246495870267110413997039984313839122739523794740863932646523065929e-05 2.8347989311667047299142923244392796485177565117350338694681265789842598620520146992916994072490392114e-04 6.2096600854456176959714206440218848103057875389431946819910542346826866445487774221818509826512643559e-04 9.1836451528865339600312943005491200590787420308653793919820441748703220859633898735927781602621596012e-04 1.1358443552445955691127736954779665088544633043848654762805207929338289293695877921789114299702932132e-03 1.2435814332068381809436437828080700213733258989075221475193933888386996732770190733264976098656519981e-03 1.2279097946015961303790853563633242129200635138611348513702371570437519908391300068843462044416307002e-03 1.0926035863928299110268077102886409410806014431618735470970175900846103600575686311886621729924442971e-03 8.5648706936563910157350034111948502087183024564291360053916916838086690784564659170095823247444934825e-04 5.4563746414621693761198084410335569805707208288066084533066670487177714771191570288109775756918166299e-04 1.9350752904856417968898068071974797870374511694268058029400160920564252027650071993941960295420684431e-04 -1.6547783553877392215852111577498964214499236285096936866312839125772771652051464262869872456077870892e-04 -4.9931013076835229303784738060454358633034928833313292148885048656338375262698468346462899780652952399e-04 -7.8011431424786930635074636959347573407322362965468147055373123005094645084358707215633420100113969547e-04 -9.9117072991025507897437455395233154889058363778689728510521444442244546967007942942280712972512836541e-04 -1.1276756294702499377594846444338343287829277649169955057395918631390239678974314188799161912176899830e-03 -1.1918653510284215810039556051950695503297172681937750598157564207857288580517740857132338887109792963e-03 -1.1885507252616661762953585592027139442955001679640644751190691200372276425594546173512132809085410021e-03 -1.1206728146069389834821747886161054587558437002432334743794130066135422584352070640736981920272848662e-03 -9.9320095842563025901216803194159668616309552737825899058643350415129319736053484022113633796440562818e-04 -8.1464505387757192864277031064635647394578032748748376942433633298378123107279053873405055265896311108e-04 -5.9568448568888517572440968659162221430667243377275587524724358748164221798093480771710340670161326473e-04 -3.4857465888587315777156307639846496394513554327878341600754934020774046547451604265976342913138025080e-04 -8.6321953501356269059361065542011040836763872609695347601758468519976812319161856098554138779780690078e-05 1.7701758513419511568038204312944914089759731072770064679842307972498357071856420769423484157003300351e-04 4.2612075387434164166831867672143603636555474270291791364699442614885288095418207608874744291861008292e-04 6.4649526249977152928368006585406732376082488446615223936558541903244485302440091922884042367083646488e-04 8.2785371408742973816563766148613090762803179778963943037302080723801629162982776831778783181431168212e-04 9.6224924674025178545946009090637803129982377036347790802439015630238950718663374089744357841494675652e-04 1.0435888542432217576847301074926551729940416117601746018126575857556011430090692051925744090107703220e-03 1.0686166049109670748831833802407662707447016917612748587858861275310119679631878609283949594687966430e-03 1.0403028486291559589170255667111551804645694103694073869608430316193168597314109797777523471024814054e-03 9.6402596065022632934134254064474201079233900942797277559853159655366915128202981374562869923847015798e-04 8.4720961712393876930561189919206782600083855431353531452416402206106314422475346938183250845373482463e-04 6.9656390969723839019293408940423737229489736407331922565490709654048752244964890096332145283090203260e-04 5.2063274839732997192735491445255416251448446682184226588761106264978695449311295574978124217014720093e-04 3.3013446195208388031620886591042127691421998434044179638222689737126043840738862636193570393143172668e-04 1.3467383730772163240283350478901311769103178342720663726102746672943621519051505216415185495437606970e-04 -5.7542512447519514198427386825294480659471625343233951089620738392216251381359083826157955351934264856e-05 -2.3875654985446886339037938589659320815549906367378052538742353496704940716119738592020898564368190028e-04 -4.0073091986234032313224824834735909531681781562911639510499965133064055881574517522885474948098617524e-04 -5.3641926124736942185436502707462265200464962596130135956738103809579558909498197380945987369987366146e-04 -6.4133759641926047051063021092722973759797535743764338823732094966515797015424151535592450550346658563e-04 -7.1268159535992580258601070874005570623676685401858214010568204439791140986214204360556661607273150715e-04 -7.4723811281530925710831087785058799541710966264924350479242312685223537220816997538720849930497619409e-04 -7.4485106379359332814948168628471709987953258652789037693428333200780748962627454756714402438256908851e-04 -7.0806071965545228510721276972852532326496350604941758515755202782718983481446731265570135873022112136e-04 -6.4183116144574169810888688669623062345281021622524277605010439564384503295533882274228249121146919357e-04 -5.5175906154374328382413929933305212375047808976719299393678107865620461937412063000193119684197155064e-04 -4.4411331686994592064098303603641735604755256410517809828015975299726999840210323820578111570001516810e-04 -3.2730252859400627978939658390683157881991208156802042630450296978299201972924673185286890821193068728e-04 -2.0744805343271983918343188907167824468587929209260956120974056773835246868470318108218267977841843702e-04 -9.1525697029336685190962868731631218746035601608981424550556056688959008769421051079388100130725055719e-05 1.8233287468418995422721809453718907272413631931573181190594256702704312019519099448767993436720875674e-05 1.1464145948227497347732563957059875006030996752642704894384702207463123482027839563470565925408541478e-04 1.9589540710726912263499146223365596663833433959812649228043443414591914613365616809773003689844200802e-04 2.5539446082351254006315431437125332956344287390870354729844885856870564691837299568717974299278178767e-04 2.9459482983669467905981089282523908794322440766432961667241336545122063287005117867570515938034563412e-04 3.1035650839024847459508681553687608045811096012405253468081234456366010783916516037683096790870211453e-04 3.0595569233634513932488939038059216481329171502087098435389638382876505132347733863955648485546847970e-04 2.8323553862891905914824440024247222095482791445446497376080826870688339287607841548957437771744650113e-04 2.4717485384442880939297031802562430366024683569539832073641006601761456143105822532371870619066298327e-04 2.0148002179438103221940958115240772912295679318236933176684823250727722031355484866164231737886541368e-04 1.5046107988315606915630785758276918825022676739182146301406377104744294022092523562086275415194916399e-04 9.7138864605805021318514869037158908314748995033233719495087300159600726067416565082712361609453579068e-05 4.6435889216521495680857043114062329173541639378436021463270071214650334806750476881315254387878272470e-05 1.5468773746528068059160306568353685456664872753845630982946793764190351271647122036733460242755972859e-09; -8.0055388522982492229348744973047280038241461436294335924321394919631750218381488642608255647398468174e-05 1.6644788757737338232389859066123352261895715626465498993149809088809540304133872171235756387764396913e-04 2.1553288303154219289378510178062774676008980018826053004283035054779708105562538437523326773354573215e-04 1.3326340284930215383746308987219385925783210720662879072103687395545966753038738939953763858443271570e-04 -9.1852362259854594330691150598137152757382233036724921797963841759955191349444888544665538671411838125e-05 -3.3739851258021502745780579389489091319456698839409319002454428130431009796185951784290099816592981822e-04 -4.1661130908902387839009100207495302979690056768808273901161079336310445078110473926222531875088561617e-04 -3.5157890110924986605004221472534019090704472816674469070041752420669666889915371292701065170437826469e-04 -1.9883830839161432572076425627404732281083067376261417287302782140433405892894979860783511123903514353e-04 5.6332103360529144262653951080176314187145251237440472842599369060566737810079931186084703740046259566e-06 2.5619001521269311308855025960156256345279378943667530521553681259430801715387650724558710314230615926e-04 5.1031016921929493046662041105933379775980280845653028077356807820953279158135511780584799965933828936e-04 6.9295288821249378126183264744713358611126658138502953423323302517363391874143414644847156391123608227e-04 7.2842367022195403952084016122372181792424209301718675578660511608151540303027422205205738383124712245e-04 5.7997277051336371488303791005251169768298335825543485157214187960722380381788369807563321800973129298e-04 2.8493021766050922479489296463320222825855816806752778821506806621082694298733795841118525566036599466e-04 -7.1547432200782489164914396480871793345234259403704505964193827816047572492076265861279815044413654179e-05 -4.0437694515213693420056365119301318901762633109066590931770255565672781069200813352303426950954293975e-04 -6.5828332916086446724530575940344898264552983087543348695146288529705300872132966732603120570541487048e-04 -8.0865660519015556260552645226364585331638882214967810253095949345989154554807674770565868632150502724e-04 -8.5585478473464773734814526518297783667940852461327793039244110003559799731342049489817264272187483329e-04 -8.1247328603360657651995448799586992927463323901857906973466799224345691748230705201846921452575950281e-04 -6.9344644387621953601548522123156449378574785860615177465644946321483757925411812649532824602950864646e-04 -5.1119379087684115349247900176460372407142423913381528566376278238173807244497977894740676030457054944e-04 -2.7622377335469748473422674959149021671573916358929479316892483913567044261985369836485127913366920842e-04 -7.1633488067467153482097092306561556895101572286781810066131565586467161004812114151906332608938904898e-07 2.9627438711252883762826980882137598263349841574361916214858375404889843193589800704954192331607638721e-04 5.8719186998342757774700374756838899399441666884501554614782453098921750140142566369209801511773574842e-04 8.3965829606631377712931053792018555575355813866920315686946950237363357721122733125478923233278915300e-04 1.0215779205098794646567572603330389157891548135479861463227231892545998185612084148992743182967116731e-03 1.1076832048497095871260562688031658900053916099676903425196778048759068407031008106393307523917284811e-03 1.0846777306617646503137021522163003162741076584530824338406945142270117256300737294091329484286627235e-03 9.5397913153826126544526624442577501573747089733173478870801671968331259022895229397089836341433098185e-04 7.2925882901808112680029906099066003992428210710408924809133572906685706093097216600569441241882256801e-04 4.3703157939055645234882536888673732590181238695005567959561753427670672179788930229045016487306752549e-04 1.1072973777915661397402717296095107622282689573966565713624092835660335324105181117354429013690132017e-04 -2.1443687205814422189399543260070370092850703608081743151313209946414192992016344484867503964375153285e-04 -5.0569381207697287075185100990327575199318374482211947992766088330199473786186175324477470642457403354e-04 -7.3993303867325274302457110065748075320480214077579200679332509929797687219119782938978604381740745386e-04 -9.0574719384679507535282280485908527184100198996830362236913376997714177903777882619475274981530116372e-04 -1.0006868798755758107880984936338128437964475417550031505025987398513192264949396181966116697969454454e-03 -1.0279004090252849263865680786078729583255730659117699644413598483808932201496032396392609725446833688e-03 -9.9215834174940676847257636149730042945860145575476139443042566375700799226160291264115351197091464359e-04 -9.0119748479496302342608532345394136814918265485635555579825630953838699835443214038043743394412977426e-04 -7.6547899910047271279227343711365953548584651223637481763609730054117334356533285414780614215497511590e-04 -5.9629160373942209317433776971966589843802654356743713421516422317521890259059873417600630949349084356e-04 -4.0474864452774839471721165838184858011466794069652394523121920528945947194454234532337767176116176382e-04 -2.0099971870042757899706159680111435011212764383254787408759113771345920045410933934553112903182704983e-04 5.4292483458473886185194875272297051864811221410218224727069920277280120354329485138443404143781797108e-06 2.0504772374163947115840840450743628914898267402697771704741112275308053172079342140621058061084242854e-04 3.8914427070441325380388827664610267625291001207502891346953554251516675896674035794624808022530709613e-04 5.5136063122647677861218009562291241895898353345307263426922566960680929433282733570662434098684422245e-04 6.8585036503678102844036086204545824138426199575155054203479885930217780599152771105539799647356287917e-04 7.8663842380905895508151240560010255534130961004616253762167080623017848854720725819197033941898428870e-04 8.4831465642201834370771326309672362343493426697612852170749977727678683387046472382778482579148546266e-04 8.6874610415726254794663894027097742628328722956726642620458448130571813844721980513583023247054951311e-04 8.4720961712393876930561189919206782600083855431353531452416402206106314422475346938183250845373482463e-04 7.8500005444095735672007654310648403165050275001002796167901994209088012751608870140402112904899212585e-04 6.8426992943426216850661940837174613198119346209623797626782490783745131911269415455024199473152225768e-04 5.5025980751691115941720373755829635990908410715054233578205276323061355692645380987470054524153771159e-04 3.9161566680368679170364843272710294714803767546782268682941969717722736211161547799714315942040031776e-04 2.1793888659963946248457716248828458817918463431748651206507823203238142023714522535115220894864787992e-04 3.9080758417769752658453805785366767013210329556898585677897057857795921393647820466804965387297497488e-05 -1.3488076627701736028498571187572988736290617623127446815314674398307205260382887248696576242779657498e-04 -2.9368277405451836429280124020999189739777234537010150618106949228439030784415304967901871140487205937e-04 -4.2854589417769139069587665428938588940091288343281454654592333484186067179377208496141810114915168316e-04 -5.3346459736583826799600550001602292801416764659074461006737232708641288953526644500439092657677042493e-04 -6.0477637678153075575565719553755831277436764749127572993985226388146443062376530585546222547148581715e-04 -6.3973562043688114467263843720013583969525655237350178222112831570270165585492642104544094515220697023e-04 -6.3872313459448654822249367253870287401365460288900621110429754006340965613032670783140332588019105591e-04 -6.0478541034906779100629029921571949379647123896984523350662004656357651686225125536920351464530686235e-04 -5.4322163137412236302701770267628912596409182871789996968470052378633863856402506945568063071963732948e-04 -4.6013892326010748006948273218265543871994488947060099309462960165746611046741991866554327050907783343e-04 -3.6225248543647838663627570135995091413527855063991809870059818372051514021682132714925523610346269407e-04 -2.5767599374388423531167417443480115246679509071441809599951180363443183938682661323616126789465827355e-04 -1.5272616081420861668916141799740260783129535538181785475399061648906181580849544859893207665267357727e-04 -5.3892357984116188797275415499776755957986186397990574517398575058892959927569757597618178198167773283e-05 3.6101056849808182615831184965050180704205387370701108317246484011435460728040483562767470312176241877e-05 1.1178471665178393341779443364567135870863312756660170534502020214152885517599508108553839893218871445e-04 1.7197402721358448883372416812548047591782555166542333120312901905632490902675904047938325318092383784e-04 2.1276749811217275747418005509238641345532325941060620981753351832851664092367653790249097788891037119e-04 2.3614095280315420458707419677799972892600657565328380872252717262735509580293522774651688241746009400e-04 2.4117293730079631035365342168655465755338579037328177836599970056988594720102211520463071191788989611e-04 2.3134129905010515164478892965916005246784079803340149049814017067898307536388817928524014288755158604e-04 2.0901769286725299976640780096768408427169209295354379498799632931837075757609323915121303094212716791e-04 1.7844984150405587880710634534215759537267515728952914449765109668166680803648094830371298044315039520e-04 1.4269193876577503469309357811747189533262601055588178607536542683802877382944883076876518633656579640e-04 1.0486055794503153803139699357405361726186328547514239714334957150805161762127717299773365486954555144e-04 6.6877583910333413883798145446437383455689348399260180788395655125891873924243343066422669047626332354e-05 3.1718163436418520855095608954443978035866649978740472916780862276719232306668048208581972794266405296e-05 1.3206964368588041307647020658015225697103164408281207930945487881943265764082353792365504505217098395e-09; -1.0776343323326074142507742257623629633845335235672070501092202543087337869466861763449604863149283517e-04 2.2670731728978329287662992382922129523510949879334760665022623636901852625764502620914282056913056459e-04 2.2636503824244885490453739564418321278289898864856344781463633089426091731012852736273445946536688943e-04 1.5990360925972876177318710166687548495572677660926108251006347175366993595668876657540654266249543904e-04 -5.3011197579889457298211282234715286998042885639011888699672029698904221419756156857967684054822467691e-05 -3.1474496366007986568499923007578826662568448785706505506937377061856154926498978195627880376413368022e-04 -4.2863774535603554740978574124669034722321844850009640853295158169472069279073959817267682547386247793e-04 -4.0069361794524174994546245060475657518842183759833689489515825316782292833277232053357511495655861933e-04 -2.8288949135618726247952430758342099710076572239874726027549551975621812156049637751591417360178198466e-04 -1.0961991047429057299225232063531541402028981580581023427075258936683996162939825736360354492525172873e-04 1.1812960825825221604960454013835087272126897936383959692712280431033214904252105891121346500941983567e-04 3.8074955006946727284410200336326578240845768743028501179806622124267525303141413620263233364493819654e-04 6.2116460128822686534524258104710842895640076714731496701745551421185344429833119694028092672960630480e-04 7.5543309321007494284180672498069697000144114178292122237970669180869644257892783362615790569570918868e-04 7.1682681573047803256490688268153363332896086586460899237056908776877409251927389536673459067583144525e-04 5.0516873557667578900537756975905605063536286037200251868506703988948085032052356911914279951154989086e-04 1.8280584129467078782102832040844396978095457955521964208671285856868965196479033100167105486427183164e-04 -1.6493922357098832853626299147225036785005184498239391982332442480662295757266477014782420473461540784e-04 -4.6736258144894356637765221557794171809989333972955159246354657779278026465093205673309999304302434266e-04 -6.8260477210600544710343997334985418817453228442608543184727454723576449293626552518434689919126391009e-04 -7.9765437717799729423406780239314622891851547315564906957465492086916378338654970288389976899644666997e-04 -8.1833257355168384126910042862263348649017518288416853408302211181204358307978459392551504744856367691e-04 -7.5910440560969092776799273893447040641247950507178113113888482723756108483682028431889680586163158194e-04 -6.3539559009027170399468920793134288710933019122245338509801982546402849830791382427303463481754228370e-04 -4.5962981298354205735876713906335445764384233502025627524274120846200562097563114828071126692749448922e-04 -2.4106291648855540808669742658796633687384509859228987685259557709271138249296985702806119075605946499e-04 1.0225287163353431925251092378225464257786212595724820681394054547631129787749159048797811025941011201e-05 2.7889244124435632074903184787081809951633580030908703991704610188631631450654506823405523711869965890e-04 5.4249630788760063454188303070089659091910169435188287250425714068674094076340983603406793472388656069e-04 7.7239798261279945391373449880875594327849771468407880284794765265976937338661749928385449147876374116e-04 9.3843116077717438971300473710250420645817146397603447166462222787843965568924222637906707347081479186e-04 1.0154296326287585636580202286596513326051709410673907566517774164233747804435778437159475825265033837e-03 9.8949975357278678560421622273084110128714366604995362514058301129880665107385375698354039993117640975e-04 8.6052481348611772926987532690701897171479526998627984945804381302471906331845152292641848334727358091e-04 6.4444155282463070999608870058598369403047748837040554665771827623375839094209403268582377892777076034e-04 3.6924095971247584646441738778343068093988202572430527414520436060280042855231016238252640282652164517e-04 6.9454512442606522982133433898096528324876676700785668553282265306667297240021582427124785328495629646e-05 -2.1968128634933158452904392368434616282192542269372818418018931397971423505429398116804793956973662598e-04 -4.6970148010280022437816168042341340953111177605300747761608599808470739558187472969348132139142633942e-04 -6.6247911991824693727816903774098278509937346374712743712803547583392448417248062146745860954482456768e-04 -7.8982170205110267352561633453400228373254731026294832110292047416239832446910604554624754754929841036e-04 -8.5153985891402086287687951819887019422530859731904629610195785409708703142113707198004864401228901408e-04 -8.5224450460313763349989765149768702491936596488394323946181297847543323186292781113647551314939573048e-04 -8.0075945777457320661701105746476348529810245814932241780145528421866537086316775982955291333453963498e-04 -7.0850150225671560442944603524149726730360631440201758796460354204378461887830955422899394035616437590e-04 -5.8713825034535845707174066845551671110609744864951037474818690764757757792400194851801170388995016260e-04 -4.4715683429012819476315697272587297964482897849190945647826814123320588063516408053612449669473916558e-04 -2.9694862887546976485302646623287093260197341114524945842940050958828157822965697185703811571900043834e-04 -1.4298307635799583346214285349553817577627115076254192526725294033983667166873189984426119756549818367e-04 9.4950894361281213189459461487436506436424610492013703439003177113599780243568527624764382485089874285e-06 1.5627432221342091153729786948125432720369258453193413139191157164846084098910178693658293483824434692e-04 2.9436918336575827147926084450524862430036364981616108521969324726744438241429945768394569325723020038e-04 4.2025924603747230674380159371659213817318773711320850234244754003295919378691849022983981261686273778e-04 5.2906185510220370061975965496139473925741410173316927771426183008349824278607811606476569710197546205e-04 6.1479767131672523841020800978187542577193172993933435645282949983649034148030277566979198917430389896e-04 6.7226736544523408913485396417485109701936336584013034108906915640668760166756327088711025736058452871e-04 6.9656390969723839019293408940423737229489736407331922565490709654048752244964890096332145283090203260e-04 6.8426992943426216850661940837174613198119346209623797626782490783745131911269415455024199473152225768e-04 6.3357139688626734072025422595671863022831855655817922604215690751446942509009095638125265443895120090e-04 5.4615937261185223513946583705583944059568936184871085370829335103260983844599874108769306993594390313e-04 4.2775171523744871987721062593739242052661716535407068310247964342176623539510560306666354551230013245e-04 2.8653423834855817332340044307779150114873186603921747029470277238681307933762330537293417130454388173e-04 1.3236001111483264276474753015391177466840263676920690588523798173181853612919714259115730398301536039e-04 -2.3898198737577420665503892313284964936559534941023072101644324970027191913156362848379857423649153914e-05 -1.7107040325681651508601499228345993197571853134186723054157049065792356230168088413881443169941257572e-04 -2.9930997478348817510611338847614739042464676860185678538139947609038812330261008569787224151250496746e-04 -4.0134518206699320864085049439832993216094728819963146399504100098255887434205430444178069840482859165e-04 -4.7252651982561769179204147327862226861618211087114333490877735008705075148080509357327239018088530568e-04 -5.1007639086760883843715936730449613974176881717630026672156654408608604745937284608886068575174127548e-04 -5.1432360937650204924396966611005547728616027962210330119558383397420791762285948115711527274797953327e-04 -4.8823888267429989242178647205546916163350419978440351642095457393501816953038246272946149393443720982e-04 -4.3692999580423135384811991699544211607893523456893160541383858647235793411609791363993759127624067540e-04 -3.6650634984045866635014962694678593593896804311841805468596194427722475128673251067817916935675157294e-04 -2.8367052153719184154872028100608281460750103438170203475599036615142239863651463430993831791562461670e-04 -1.9590729194721174429305962352417715931468832063064274180949431606400628843306528869171013392743086594e-04 -1.0935309537799918917150188468167225154198368267449658376242596515697440784107008760242884485254363551e-04 -2.9778483725851918938949299704327548133117483869019864153288535913668282796397913295071262697876439850e-05 3.9893323514847629592475190070671962906458234823606113478672708695534476639936088331683375820213583595e-05 9.5785677896929050070848342737148172712242599737215927563971893008551238163723801986133935581828188839e-05 1.3722482543387761681793926573192070350066444647014821375749532878633077942713198866896548023978308397e-04 1.6248502639565289985869923212305401784877415420513861660207523863180351607818742163638679411955225875e-04 1.7373350712009681481296745435172423475702518834303180853002489834037666087361554624758693888142808640e-04 1.7162777085806847116493205095767957808271549637667352692568109229304663988444915596648856017977371400e-04 1.5946913476620869039743305090712280635300164199959219399192371037990809674741247129407004864461231247e-04 1.3977122607124934627054152870592138234083502809148873735839015431229285802598418497101486419543072250e-04 1.1590924659292755719717931297920536077515800624342246500273761892844852460149234874678309471105545165e-04 9.0225269261359045398392881282461137143066990796767851215824454674581920312240785813442013817369106188e-05 6.4761742966572957524304190405210128566361825101891030098235570848154365061736029992316358388202029121e-05 4.0544691707206452455797755532745520997506466869301097008482019592605878817978116380558059924700737297e-05 1.8993756329645636436042554233941144613419883867246458571210316953284257413730573223188278080086428228e-05 1.0670923906548160115719584399614266613281611610798364530927112487095838815623441522884076712725094562e-09; -1.2973335567849311299186139308409490101694558151870749053569997513635604148613816663001961701129092081e-04 2.7603973141444110281880865522829251044603664920950521198081738671721243552660291306069311670438701894e-04 2.2831847778038958515357479590767891473216247328939916528049369646713496704533634696958140055736179232e-04 1.7639919471609895578929873191004266410944089602150808291798071183341441068926003152812201023161233647e-04 -1.9532126172870289211499658853756296141402290521480934673496346724832895085127210182382899937521426770e-05 -2.8090013435217187679724187727758752361168399105315841971754614638376852057827971274700735149645009263e-04 -4.2289327423291066620174907732934639952545058081193455069183795218591503885737488802973745583249093604e-04 -4.3315105727170917968250032063068419153197214015875177019625695473297398035398162163271267580928790306e-04 -3.5105506903970009559173512138774532028989355879229185544237486683239218268595149502562645500045840824e-04 -2.0604719976418445386233711883846291145722958032034275348441361553580401358910986465790335716914368993e-04 -2.2882231432939315741571024807640400878668590913544312619885797036122740924184797300192429651907632012e-06 2.5494376591511688763692139029420172754115247263826696471466207136712982008337139024785595491977036950e-04 5.2879294841980915854085623662484390602091641000813384735883460572298544370577314880410686829083633179e-04 7.3981387976932777517432418510538838710419962967944222688710489379564270282900239502021457992202246275e-04 8.0278164978231257409364262966936347355675964185618255877152330926346850835310924022476492312003672646e-04 6.8301230726808021663826570561902305381563794986750190103403765360817185770280556004655307817430088972e-04 4.1384472303973669623000424342890525276978834146339503760880170435946514107886868181933502583240266346e-04 7.1174141259765033468985705575989514650607770929527466299542241944144021036347863710713905428101611036e-05 -2.6553504200429434094830864114427177394824494114764810486893807734667830114305697080432111549485860066e-04 -5.3842916101996263423724082885213065315674044565391893802622309418748545345397322185677154952523470702e-04 -7.1912194048035610569979228784164935031267636746180091689709009162144665588676876804434242201226479729e-04 -8.0347716434249426248132741537310000187674655627678691924606209965903456201426923842597442128614242135e-04 -8.0238555176722581005432310171398383467900672968568107307699135051369215715224225265025523125988874620e-04 -7.3245356067106202504371177861924953340648288434367522939451280625514099980465955880645687030655733096e-04 -6.0871402710271305741802201895447369107556531432419335997609815409459512525128204402769506503678287368e-04 -4.4089856442776015091900703343631903177404677062828457502234622901056251906406460747629742929064085519e-04 -2.3480847078803229930979289606992383315120091998683725754476928887391678328837358756215549460568805879e-04 2.8900196393838899263756975694233210078157161477011984757072179171062779217560821254547521215886842313e-06 2.5950060733627992001107990448114941754300458563540749634591300826425080914273142006908620396602581223e-04 5.1330773463401393573057012195397359810809590545574927635263783251196814552253737155917928611395667674e-04 7.3510837053549738966510066683646586881434626724256929040951787735283026310654234551398140218886121616e-04 8.9386989529113278548334579475819020365933410744718970039842394304987493825996041242119894779009830599e-04 9.6444581232642418888673003129567211147875227260342351347277774149174667306941773149811596269385964838e-04 9.3377177559572265723113647721131159051000085369621145244633852993844193849054905208696119863417860531e-04 8.0528790064850261484021109907949843975684532787282612860817364810760643367901464484554674307752099268e-04 5.9780946422538081812909933311792964096053296986667076382657726631737655966973735671469136578288687822e-04 3.4108147324212583521266807463168315677353715491779260786437077532290142530308988375800157510884808276e-04 6.9503709170595075126319578446406859762062725321450388572564169148545027670724843199500925285902618223e-05 -1.8529018977916355871246524335568726154484609967806978727480522090411101940316289506813413158261671167e-04 -3.9944385543566800917091054196317870477753381507668500488079645434368569751646883819058065666157683433e-04 -5.5874549907847320919689116839291249873192099460406878961766430213508670216098392868181659835227128580e-04 -6.5833498995669558467026583271541767379811832497153918682377014216412955059393145377561158347872332311e-04 -7.0055214360665424823411893976021753973035433017325887467779358592013558493851471103866249322787221101e-04 -6.9319636738440613956906674379771637507304633354205103033856866388954512346554079133619866868593451303e-04 -6.4707512538657203412889300820051886657329542543978554047743185502383014573096835176113826368238098619e-04 -5.7338676973347440489373410645708870805187794336414639335051417833068148633801177159064332262305248405e-04 -4.8192316928395465403853980291743610183223768547486046253481582982866093193443515688496158964025616037e-04 -3.7999962346537734568791811848280933712388959187740836573142050906708401412762195085793605504993209550e-04 -2.7235597523109698676107024357797335230081445100464614825688500298594718007310528981877091309898348591e-04 -1.6175295818483714413497932565823195255902686924423570646558812089327422867597087767179395340279868022e-04 -4.9640590025006034815559218901213089110098867547668431318130358253299923284827729077931168910522836569e-05 6.3186305303601806491747501328530548735917294760449683398382408832700412469316504599880925682647443489e-05 1.7506581464185266616881648342402622361107642296826447666918529534203537541223891695030820496846212737e-04 2.8253738686837044863168367482958292487970772196570423110130896491684337617187075852901715904595214760e-04 3.8023741153148976991063393935768801514703039541863748158866359671164335040800455199431448214934911435e-04 4.6189545697603769087693731198233757470919296415560907674541200107813225680788131457305749126958590643e-04 5.2063274839732997192735491445255416251448446682184226588761106264978695449311295574978124217014720093e-04 5.5025980751691115941720373755829635990908410715054233578205276323061355692645380987470054524153771159e-04 5.4615937261185223513946583705583944059568936184871085370829335103260983844599874108769306993594390313e-04 5.0686989228826356714966642331834362549608583595117251390820476354061523039019419166335118484374943137e-04 4.3474141217434988951207075607455657414899408307711409837299927134124181643822418855698965421799771937e-04 3.3536836750232639999610264767368500687356352818177488460678972294612654169806667042796758733045147410e-04 2.1692785042929766066736830885826336102496183512369986348593460202094533037912744543660511102681727473e-04 8.9359923195114892554742281249277236228239033783557645803770091461276710901210032627927266148672051809e-05 -3.6663967269242195888717715605982624940474564233791739685410007655083016575322594194721831037504221472e-05 -1.5121250610058045592138745575451427567641567030043509581178527466151900711574444662054072107644849210e-04 -2.4630339936840281808332720749134901476601260492097800762568752885432831263589795956157767315107102468e-04 -3.1638483229303273913476843614948768387821917179613454527963764291776997333485551369459478197581273854e-04 -3.5823521425357753878141489692194909871371026992338796239377021367891008185249169987500647972978721715e-04 -3.7156149112718422944275608591618100880345524836674691126831516149743315564669317864671995563267454094e-04 -3.5862437736526386087201962587741625959187010406237779733981262423411633997724286102794847907597884103e-04 -3.2373525010862004276217835116599779773522051968223272039966935486971429747088642640340891528833633231e-04 -2.7237272099182544839365115886025985900729914425854617361391394409319637303420794086858886137531520706e-04 -2.1061249599334897327820713806516795564667152994280114329302665350843655348209433997467731614059677750e-04 -1.4487142809048912672911045717122030220912169291662792030777469562247015103655919545717093873963661763e-04 -8.0610287262271968119272624607279218601682427803750836020492667627831454926798942151632069897523525979e-05 -2.2576905852285204700716371647045578718850541738887812489633248995200216796590816134752334112296900447e-05 2.6489778544823074506164603078670914528755567333943522910109610542859333030456131030991230076878100675e-05 6.4123058427155884084957565083681105093284386268049822137348492175978591333745755141776317017109677147e-05 9.0032443569637020641458136381698874127428104621262324217386576779549790960868792734199754809836969332e-05 1.0397042262806133565554358563743215409087013215562145145672989003347834272480282794056527734826452010e-04 1.0788614924256083436646764917594557781109651330232125737400540228882140909666568967882364684647386249e-04 1.0320545616883057023040328428768426410747355569053874096918876467321965959622042558479568175269967547e-04 9.2602579236661757496961559585159378464757234793668386134876404982597822533334193436591290830125018045e-05 7.8240604512056092567815410123513393051799784395927391488969680549754961715122777037922692784317865412e-05 6.2454163516062157624624091239308405602143263759440525347883542149891836141469015566909091156067335189e-05 4.6807281457432859628823684039266673164966967268432315762406657095918324458699330165654560896560393644e-05 3.2429488627504633376215852236458402323803866853330660569552310554544555580346525438795504471398514286e-05 1.9713449499721719247301019187489457812348279010079632916211265756794373182619162438875379714100812289e-05 9.0482328783873548106484843614524163064430005933256057765350516627639543876728556602074464941313345112e-06 8.7239017532806448977870234138562131710903408038145393575887559072812531363617602163103214443616481596e-10; -1.4597479686617189889309308184122304904919318879701643111563960489128522802536630663897337585751406756e-04 3.1345489509177948235214742536776228540046205548797464475982407566811350095338975766262559500268902082e-04 2.2476165964020807237458813901827180338688944601104962257846280040168748754352735602968595203096167464e-04 1.8247019587448224627210257328916225193976319093414081400998062228691566906103208770421790797212810604e-04 7.4328515106880497208196672157868487150940644378711030319142886908746489290590960481084529339932233208e-06 -2.3837660111542889190020246847310403732657765278731710246193988723417184727669951632406876696015975468e-04 -4.0150539910557277642109809934697108592792294022456023296074642492722430949552979858278664222615123342e-04 -4.5004436286604254293154776961252600970779362988757766457096178262605615467168322849846717468190753191e-04 -4.0404837193360682823353647412278601766310479607965701746369871615165001992148233722591772897208118970e-04 -2.8507345960548126488451967358132500288319064710661537988878643943552229318292411133145889780270824118e-04 -1.0391577271578005810536174343274103450389743970262927407510468706864688563505533690418858294507424727e-04 1.3996691780605020097959229105602287973565875993838327397944742311749472971551986920102772787899004663e-04 4.2687784656682920934568129847350342589516776799443339503776304463673316882513266671558890337589145990e-04 6.9030559322678713372310368074348976286687396931835664469854502777213784064739780863644899593853088378e-04 8.3913372405252736420513296624200418183443258800263448156125378940865736653086416533107746585568600562e-04 8.1193497841997699354150698138774144415302155409923912056832664307676366153471968213125871631460328442e-04 6.1094189891076487674397689445607203929784940702041470112555405176517462429621843207187387813724446217e-04 2.9393769044496313409812784921702470711405323809549559191629078072279792764687738146695683934404310927e-04 -5.9201671778274207883679764230594652467298244231220233592167022663006520558743586149382467394652357389e-05 -3.7835210522733942081637832749678731900691742568204937678244861758689096225119176655530480170432401158e-04 -6.1963554334135060866345371373288203488104188055345552668550969526288902399308711218435640153400649062e-04 -7.6668291993038777523384137477489992036905151779854666613690292504695497053793267562081962928542413556e-04 -8.2360331323700595794993054046788901704521709229337920368227150928266452575184201078322876345597899812e-04 -8.0526719092449659725623146263153390200212113844130557801418056982889937393208423430271507577196326607e-04 -7.2820088536809773213681529862172536765331988114985235968521719469855416354026182296773105483605622767e-04 -6.0427273391972061781102449310471031201386224723264871182016293845120583693511870306198130743890832931e-04 -4.3901963145425904935066823289657502441012862582174618810123587063290758919920158575821064896419791655e-04 -2.3483994190623253080639497842789053047769692704952838061399047067583449449379180901247489175448191620e-04 2.9957150129249612147273560870117970746082315140120316688332325160895100148668027891986430960791388878e-06 2.6075552821879475203476439227708018104189494358937739517957960336337542916857601048633170233953957352e-04 5.1444349836003083184346783372827573109627017877260816728133736637369795938747420687765036601178354739e-04 7.3296672522109790611627748143381868672749239956086393679101976744441796879290186592795038915972219463e-04 8.8517955757486394971736143950372443327765644582566386111376071684279777043803526555327838639697220324e-04 9.4786879672097864545930858491246520480905036523519786957737700553049475991370658728458728123324436192e-04 9.1202725553488896715008272862444166756599153207929843822522234862675307234147048496936220233453132214e-04 7.8488313198968374303844906723814409641365340599326813714782356131997195784533710739314089592918326703e-04 5.8768361162306986455484091553175344854738751209965485024319775786930662087805123229723055312995316536e-04 3.5031053279888980850762806974907858694979203792673452582795578703775619902169734373139820163967529331e-04 1.0446731347758000024249243841866174015142889726984198914659964979431999336069454520431786795436544405e-04 -1.2227903219308708379028876471193186234356464132745140495908554488988108238296890206942212426337932935e-04 -3.1030055235805735823242600630978961812421750656840668939872286985477196526138935008387369355228562793e-04 -4.4927606829102527658532326544409804496178458981702605193806405616550791240911312240450801270622429333e-04 -5.3732889277345207031155633649969154343650265667009487007332078966171734278082572494820125306855719179e-04 -5.7900312744682677939111564789462215293337730644809191944137226242763789442854324277711008439834768378e-04 -5.8259673792083895392915933655532146407908236203093474257107533948511541942577243026148400550506837855e-04 -5.5754253709427658677561396441960605214237635497360873682925802796045311883224725087557167352521379167e-04 -5.1242094535027832765184210618833161279400854489769846194483047160186436568512419482106314368451803332e-04 -4.5375677791399175447386563892691872597676012832947851427517253969586240231532907456203717090994759769e-04 -3.8564540822964599774896256181633801938527893146229617494305282267873181345850778588106739564446464387e-04 -3.1005340770855711336398360512007850050668234375259481875772775196769301898064612689136394623249870302e-04 -2.2754778461582249436930302318079575133440032254932573581971136121274458143973869991811885415367254088e-04 -1.3821209624221962240953798248458794196661922267989875133169476499784303261472435644932026795906250112e-04 -4.2771393032043010879510208505031040083511201664554315697673691255630572591903894705468298404812738843e-05 5.6579710338336644560785502974104334919529463124490977200859619729395523743464010313056651194874343858e-05 1.5579526184433376542732757235161533690205830969460241927882073092978905717802681361987404850229395757e-04 2.4923581306678812711689263649555111433343787250796486368577891545273771563488395477008202363350632274e-04 3.3013446195208388031620886591042127691421998434044179638222689737126043840738862636193570393143172668e-04 3.9161566680368679170364843272710294714803767546782268682941969717722736211161547799714315942040031776e-04 4.2775171523744871987721062593739242052661716535407068310247964342176623539510560306666354551230013245e-04 4.3474141217434988951207075607455657414899408307711409837299927134124181643822418855698965421799771937e-04 4.1170065082924250327056992135733712690380076577911939694235943108886463169688283178836153924586554418e-04 3.6083520056045643615512961751526562124719703525061331057067030243886370333954288893528809502444235073e-04 2.8726904911281309080620207163961731712853927695613685518732587366023806786958162548017256050853972483e-04 1.9838232436872645020664220017083196082531459982946108745176410496088147846585047194816752748577319290e-04 1.0287475458607877648521017655434968518307445127824248408426856455557004337581768592036978416156908731e-04 9.5878712412393945193866064582502327500875763371215468144992001754379346396321564431942469687622308438e-06 -7.3602754984880665272374223972467917315019597724524655590505634676400602339653516469540938393799238786e-05 -1.4060040780616051065025675720005825770353552390478923150596272072486250598592847673143959753375014926e-04 -1.8752113733620437197336178838060404080041288854077259699480639797710322815829947306326326905080157237e-04 -2.1299457441203832297547037978531713760257320061531758809079345527485454334722347489467629857004459191e-04 -2.1798356210763892708377133965954175272189095074594909737517163673578648660459861850870728510012756235e-04 -2.0535487718645824726398901537063771861205880665320596484223451764542796109396611732678761661333686311e-04 -1.7923547804650128548639080554893123875590924067015226830518844500735449440232499696588310512992900771e-04 -1.4437884282498188887574283008166974818788831578365037338880170279994555823560311052166851547785086970e-04 -1.0562299305035680758664872828706261968175367907704623198636474836395618390494116186204909175417079930e-04 -6.7213940549358542831976321995711076277976880296040786073053768637793320297993801302736369619976387025e-05 -3.2586603226108348390453769170055559730179931348219644592522388707121542295638947512884319607524740802e-05 -3.9237878752655716336802420435551238426603473364285649095856438336780421039521307850778436622920678014e-06 1.7472570640855214958307773961175468772032391801091304213848475280725629346564820666148856922219907942e-05 3.1508935974109159294377585377372583188993785790381095133859203084586513340162301703860339381548724735e-05 3.8659242597733293333393635310210308315768906954056351604240773127806309284545361028439045855580644366e-05 4.0241896538919397537434756336191835070616152239778654472851603425578550870732006050085882257788270990e-05 3.7611647726864102355045122026550493454497039305507867627388359243603025201425248705088281679414006120e-05 3.2382612020940888810635606485713369291025484916318169683956651242630854226186214293644048933269647396e-05 2.5905378212454761596087508174065234199017305858860111824220844682767697810260154131826761250738910446e-05 1.9342447430235913488375468303484127087628039156239166839039957936994029960424279487404810751767668260e-05 1.3433971659206101017954904197356689145534460253181803505224747291392994510560373464109195938359405607e-05 8.5866052226131713761229596933673806985932974892408509555681318737002492661325879902864382691631327794e-06 4.8423010367650975237446005754848734131559822558252546021667385195435253920435073561291515920219271665e-06 2.0998186718902954525231159816604034249655458263159488993806119809283721621441296538621561358838627701e-06 6.4291132041570359459559978472643322724352819210130492305916606391124272653643472530406951592898001967e-10; -1.5673755125247668146672702290526103531201586746352706457567082537407634145652673667674368361563202807e-04 3.3845305963569763477603827489073923401972827431836413130255645039859921073404830893490303264053814574e-04 2.1878106914674484427168243700953924244678583272098174085855262729432350043079631222508809332132450504e-04 1.7884168111039579768908889656473278182620903631790829795746454699569809850340418394498107990516385690e-04 2.7674278045974569936480159101117101272503380212317467357144406529736694139812953553996320540076896269e-05 -1.9038951269269763310445254563716029805234433042289240066347580597413165854505118073124352147231780216e-04 -3.6740865851622182412581388385092188255984628734810123420313302703479658122924083147891301713687958493e-04 -4.5268811621496739408721156486864599215387262191100219228655001765261485960227311684571647214279542453e-04 -4.4240428640738553637055536961303274220972000183856073441499372524752749792826454953350437818602546509e-04 -3.4840558739427651043485103737653856071144636948572328893641320874726470334995021737123838231361085442e-04 -1.8753874992372570653636936352246702785602462547428751260570424122479303888890169347169006703453612453e-04 3.9700502623800908907044492119197118511508104852439116397832085957973201080358268531222953219271351763e-05 3.2445684101146966634598657171061932977140705257116892965440014950110631363908062184599425734311546095e-04 6.1672758925676570468150237045303114776330580709908714809338382119586953062124217396954210049298166983e-04 8.3094924149064895886225851946782945652493204510828817593047745315557982484083125551735874414487536482e-04 8.8964784146357785212724864693969757432498077330071361828604431808403289807595849912933008196778441523e-04 7.6612694021924095019359039656127137207999720360480256366067509007645062808405565492326684671385296609e-04 4.9391034350995100130156680204879008424920022976371654325276511295769362649762325807269048750553061193e-04 1.4454104399609373999492093511782634254224088325304904796609055216778969329315996499468645459513000245e-04 -2.0554907368908416141693149150459881723133030026747394563335013364433089116446543061586358318262084236e-04 -4.9899388083492968612350980789027503093038714771093834426442733266108066269734926236288526652687342126e-04 -7.0609158920334772357951001276178147264555979541096240340108086806474975616259767729873661897118505897e-04 -8.2132141636101549892246781409353883526154773093401501973147634178172087534570085917275133748008923760e-04 -8.5455113766669163420840775935745801648419906604186017231796838358653665158582422689086030515988719665e-04 -8.2154886985203224804199786009430948750787607261188488839830287663350633275288091946616050034605232942e-04 -7.3627700418797103714234733713016895494759400094770630285561205484705669391589812364631580389564943451e-04 -6.0655104131681072823807620811270726969443880237032978633481123613291306693931654094881165507658671404e-04 -4.3451541157795449917892196108965819070378747573548558097670942251002048281811756302060029542716671361e-04 -2.2144665658681680489363602234733568613193256529386860275773472387352843189747226270194175548657180900e-04 2.5890211764202569625281818609387414034615667456576382820195169960279618295568596599264605200136403660e-05 2.9080538372611290308760122921252190824069877211478288125031688515381388046092376288719416261608063951e-04 5.4668187906573021761277859659548666437925381171925282328438862996079720547300756551235849817024297689e-04 7.6169544243448271862454840010550409910297034902373436139877716757283049136014263303136368804134996847e-04 9.0655865894043349134811216394213319014950972859028449720286675208090176358747268025007976560024312991e-04 9.6171290439377998210406736335133977751211728160861516747936138209573113936263851279164319781849324054e-04 9.2212916883601290338659019323469559847675599115305530261698840834756238364826899251393125050816717262e-04 7.9789919565485434282076741130395699464052614340067315482290384030397689633985255396435101937215566474e-04 6.1089374456625174829681221823354651854469288988629953281450389940922273905900574550910509990158118665e-04 3.8933132888915696445585989418353582443931282751529930676778051827465420458835385542082289336506089375e-04 1.6167604340562686045485630502922540205043261250939636356389157764561861468594563607393747736465222577e-04 -4.8476830022409796822841958465391716947803718362905216734816846574644260530072279570987275803316725011e-05 -2.2526887833060803701733113698495918604647642911735195030521854877237345180744864619211872170610899036e-04 -3.6118628371316445878153142750341200918180805994583897188685855117091834244343992120102963341245160035e-04 -4.5555127127268018423487800726210164323480799113414943828430461624765051904431150975133480056382038957e-04 -5.1224895995669047894436636507645790953586012848032478605154570965280423891788126855563205025758677335e-04 -5.3746427394551533222443844332604358957025978898020072395042583669259022677812218086453336228682777771e-04 -5.3776133876758270822829944086502735950117458059100338231615056196595191504309164129614204641215043754e-04 -5.1881498755803175449524906390945638514845030503040812324282082150683113913493328087255161941466160459e-04 -4.8475647185549027214978426561060658785996915988689688904802232728445143081971048046169203184225256366e-04 -4.3806631560532563818366849186925412527168432114272468950779693163836699831997554408592357788925285232e-04 -3.7999312859636905036087110297898416881237821739076992467689379925655924830924039096806972470734218554e-04 -3.1128075517949670035319998736774071652572804151959246055720630811970881098709627842767796728029081370e-04 -2.3270858212906906165037999934240113930245947290242333632977009881890188240754794013882021076112539735e-04 -1.4565854305439260628490131453927431026719621183681789137974840117022597392001509123787127534940508796e-04 -5.2597996022314033350728715131574426035889798407596523719048833570124500983061941929793381105191323746e-05 4.2544948251020994624660548219524054869448116799488141246975152701325115377927044842683827656973601313e-05 1.3467383730772163240283350478901311769103178342720663726102746672943621519051505216415185495437606970e-04 2.1793888659963946248457716248828458817918463431748651206507823203238142023714522535115220894864787992e-04 2.8653423834855817332340044307779150114873186603921747029470277238681307933762330537293417130454388173e-04 3.3536836750232639999610264767368500687356352818177488460678972294612654169806667042796758733045147410e-04 3.6083520056045643615512961751526562124719703525061331057067030243886370333954288893528809502444235073e-04 3.6159773016839369169016190973609001485914222763133099597070527355449331496999614975423842425516477117e-04 3.3887582048419975603207217149310630380812391817935729463979178323711253129694671485887571512966633205e-04 2.9631090413741490167344282006309263423881983080213368493006156778300677354358006430952599020835106244e-04 2.3936782594555146862599244837964503270085385681407207382202247468801646932772914601211922455690993519e-04 1.7461834385835575703244049304541139648336971492590024608378849390358917987875216201185385478989189064e-04 1.0884573251773423286226227911554589801067147734813124736511676777597842101362780999419219047030042270e-04 4.8082685028703319957798435828073793074562571726136017329750664887041839044681253428565949482911538560e-05 -3.2110424373532439835493497821000605566790132782742226498652150208862525297556701841511671030725115896e-06 -4.2372620248259376961745204457312921859457349212470476310122992242757584862493987861536839545542259824e-05 -6.8605946427837159917405507792595725348013690369203104531807180879272366880780396676008835420981475906e-05 -8.2736237128959314141493912671537840826070358299288076827363004536843961064201524989309480622752485965e-05 -8.6825732270314528432235229052617694805120681328664937850165805058037913950103688588631248951809747365e-05 -8.3593962489616063976804863386524380937378683583115440548051957006544147403704187667796519289998039881e-05 -7.5783963496024695310619417118021082737997777067754652254470636533510229201434340869858517213425431224e-05 -6.5937744376709209239742694177516228942269802122974298568972772448012358131669833951318759344879636016e-05 -5.5934218033044629991635060273273160830102495744137449832235380459779403771610872650161269735422702634e-05 -4.7162213655784818002510605194770964139872512039234477604380325202488779166558726480754557356298643007e-05 -4.0037035348239531233028179357598128652337760702089123512660251285580605534539956449512431285163807030e-05 -3.4675246882607264085905479364030469723356237184000745788801098931537402003993198885201297987315886358e-05 -3.0540512035553076432496924274363488601835291618856271270123282146879015703009154561848155042475391601e-05 -2.7304731705248169636644067337164113903946273991355774616881136809704297634881178421196342279832115719e-05 -2.4339104556848161167699697009737875473405293763080775483515564300853960810198421507523001565744570147e-05 -2.1400781448152908681085118503380943202929555438344850276849637258691689606972937555796891895908151546e-05 -1.8270652573124891436176290373543178880571610303915262093859732737067744225945411813499748173561892977e-05 -1.5000815417962608586219977621849582568059222061582156708235438389071623222563584099563823470719600635e-05 -1.1658467893272095790502248253990643625062760965710295328211036717545891529218533743952148805961412763e-05 -8.3855334342865682361573993620607207516186131398073328282380562701431468541183921794808216182482030468e-06 -5.2645226632880548245957275923334466094300239179290542089393991272500608201060089378538896618028781034e-06 -2.4710721559173995202270352433409090822079377238341432083083136637636647937718595778040218404505529903e-06 4.0383790758682165525226091493698838570122358436137368051959119384058678159554699241416846550204677386e-10; -1.6243684428132375548767652630826791681043541480520249431960698446162209066467075374337049984106048114e-04 3.5102593076689848720365544214525317341823581708956347985253347564800056515221352484352317597987927147e-04 2.1282536021982524090947878448224726825410460333644736260979715181006251163377533401807778716379852081e-04 1.6708812847865903647392585541705357911279843478821373462907015761186201410653398978223913180952357207e-04 4.1712945053788511722924819859455942940508926972111717701371717666388901575245268479527389303908146724e-05 -1.4049727454932784140107375485867942548116731751463085361533588306908886619965189139742727588072927075e-04 -3.2405913260299625692034492919329871700769958169686685821847888402141631010198886132297210443246054686e-04 -4.4256869116905262444573318998112057481048311875410240171381919927503887366627569690521942142919242160e-04 -4.6660794832660911169064241341970604058520097702359213093827973375363760487692258677852855517770200466e-04 -3.9753551197860204536354637578882034922913999755934303631750526187824257460847657843282242844460193975e-04 -2.5492829061433497008370269736065472036803819912706717595652130367478672222740198753532115339033056621e-04 -4.4653009308233582018124144332629996530727599065091336744011948908112681148179512332633009105495413160e-05 2.2798650777107518139716568516808414551374672237658272170916695005307516649349595301268190511001562666e-04 5.2874264972336032680622004058464648680558984407169940368555170213471081106655536641010579732354205306e-04 7.8610322886413728379769342945062440825994636755395946891090418963595095592787913645507931927038875830e-04 9.1800698920378529604305127289438463294667149278429329515958610865321614501190595255318757874674744420e-04 8.7470378621795987400395556593161412272858792707425569552374086155043859507601804633338769393159595921e-04 6.6288591022608087083559975629311918641099417181487674877120801483059586675460435225482581117806524706e-04 3.3801394812798770205903660717261685039509732763424144959255700848726573275173761906848022432028945928e-04 -2.4664839435689057940131782737342933207848232768402551209910230022225408815236070898838223088148237701e-05 -3.5836369533080527182891805962162191125915959960449689804255080145420674273642937465894301969753950139e-04 -6.2036090903325821408993539822122927349188077647150705231341922014471419209910455229351387570764913431e-04 -7.9341921546929891791227097658424793469495457618341409147568259058200450732585950688605390833315070695e-04 -8.7938580013308695806976756650420392866736936181611993228115650323873418646695800723009091972560364711e-04 -8.9054417883270553194808725702938057069531762331660783882218129981850060086539910157527693234209392096e-04 -8.4156718428875569890444279378441914458843778942597564785775089407187300670441706745250952878048883027e-04 -7.4331560613111767837112820674026101446718803273178405581750602603716425081858630228629357786085260173e-04 -6.0042621490768050625220703571139349513575962551550166966428546437365145391509196208027974860124945216e-04 -4.1365907551932605966541554587744940060204405669016160539467945392869275285114737581037513425097611278e-04 -1.8523807824374726694840856081500353323059359829975842672818208437258994639813708479223517279602853022e-04 7.5396733307646916216523193152048607579090503741397687404475599416569673389570751674485613882257408164e-05 3.4869571731998610630644016881840908700195874230465366173252635976404956584789293830281452835483242235e-04 6.0652007826010256856580404522809237251645922917863881725650108757484287676251777875829777973927903589e-04 8.1800367874562414683540262969551090447466305378625823906805018993072697535971892149643640333156950091e-04 9.5632275578273058304019204148787946647561680498338879122704881805290048096075340309071587352630076394e-04 1.0053182449929863862035081145015907258800326249920210515248342468323970859141592196634084375325459630e-03 9.6280137488100856273432703588612033678550394349481889251637211120064227491656364197290298349056325104e-04 8.3990917969666519666649518555637114424741421136972198457436080024539412527126083247388938564688958074e-04 6.5793672600722396747057945932805023660029343917430272623455672811141099119420142940371555924686434649e-04 4.4304149108192698068759841412899154983141728720594711788130532543133923593000900935060138448160965089e-04 2.2065524460011289098213291632711481439636653120851921930944708542115462685288652456552127278653002864e-04 1.1447114015691817865183883728683763918614078698510132959052382672916501911222535338339056045964176945e-05 -1.7083998352005830721935748328534166459524667216686575010160933490270484955407451745601531447321127296e-04 -3.1894475476575972927201675547806965153233947685944962906660709787833849872799411459685854981346290916e-04 -4.3076444676543788806881119670515359373042914088624400508968209799215323533237624814217683625615796715e-04 -5.0784505815491114660417540313423706679093710644528602172234207873661223475925210529285745656538043897e-04 -5.5380636526297167991959570891433746394173510455937162862760133289796849306205551124607848301087664495e-04 -5.7312296329123421250033027618628636240192177618016898670614372853332990960068351544802076700848225969e-04 -5.7017529459026424115264952862405073100963848791037686584806735475271044278266912480726995190182000636e-04 -5.4865354628456234349040074751440547087937854334191493659714799461117558393949647701055099872303134567e-04 -5.1144454315297128668075522887439993616316309896483309158160629788733844192580655482340726039296422713e-04 -4.6088593969291045431575735050175349376737451975350079837502274571471162786533679893774544882636110471e-04 -3.9860270501783235334033808322775880211082747623599551067333704640513501303374002940673103272483639722e-04 -3.2568658575012868776030169916452163344780707712511714554196128053054049123700252477389117899701809356e-04 -2.4316905199928080011118632013350251457609500565286732522800118087236707558882169800375284224465309480e-04 -1.5289523457045299569632538707108581968239818487984142727593920800831581840464158328020770700673249583e-04 -5.7542512447519514198427386825294480659471625343233951089620738392216251381359083826157955351934264856e-05 3.9080758417769752658453805785366767013210329556898585677897057857795921393647820466804965387297497488e-05 1.3236001111483264276474753015391177466840263676920690588523798173181853612919714259115730398301536039e-04 2.1692785042929766066736830885826336102496183512369986348593460202094533037912744543660511102681727473e-04 2.8726904911281309080620207163961731712853927695613685518732587366023806786958162548017256050853972483e-04 3.3887582048419975603207217149310630380812391817935729463979178323711253129694671485887571512966633205e-04 3.6899062761744037584113637676734035018863801675564406069606337873214475776875406205816772345351286125e-04 3.7694714474608083102493544850426403985740153711891987794022224583325251723852562296295296937679440151e-04 3.6416688455187514039550918285866305369714131894249469156065560395986568693490486883691092141303352078e-04 3.3396431954477458580648707170349359007244865120447864712637920434481283143573774737867879157082660225e-04 2.9105168480075945894809437463918241298896449729040430555976603238527385012267879388215841007548181647e-04 2.4061719672971261112145874287060964392062641730077923060536099695584324031758867503589874707757365248e-04 1.8728759301083233101625035592730167112745706548602242045719188594022465468409904100005543285275501195e-04 1.3494298368138820228206544990727760319117968090254571146980291768376330312110541553762945041006042404e-04 8.6364000996534992219820673796918845367590769410313440814853326036398020206495919545973856137386178534e-05 4.3214101759539175460869584248701504110800402080792193287958887348263073014326338672568646317157604583e-05 6.0868780704935251015820476779444278036693094190848074497143966311473945313161470868874282278633614811e-06 -2.5103900506111352722312660812700056691592559423005710245415348065149424263042845836963936439967037304e-05 -5.0539733253088030674901219254711385295544287390687295224015636836590818466751181792304359464781764499e-05 -7.0690514787393744901583604260436854641941753472828738949553752442147407034097614418068441242850515545e-05 -8.5738234996193643830450922854211964911372203483321044908207113184454323078765764084614798050343123431e-05 -9.6210810366272053325270589501921713681276350260150830062258100409110995745090344032813044181507532451e-05 -1.0188348204544287114414028945812208180490288568311285225716517034739858326940296368218510010152292716e-04 -1.0312826769926651236229902176966263613882216000963170818307021623009237035028052767810775730725780657e-04 -9.9782330640453578706765833798299150647167028877470762733635163174683429558065811226419385130508326657e-05 -9.2751105352587567502023761677989982621578966258168402101428489486910567218152669641142069633913901415e-05 -8.2479888842198786116466787680460287253306922413541943557944484189255265454416309240809700190092695314e-05 -7.0219032314015806027156213670631971267848617419323341623302087475931306142159394904674774831846048433e-05 -5.6978032133861593582441710563218895882488799532595520211711365935868190462208900283642393540568267700e-05 -4.3969491894928459430185229227427135698716823405222182559371701174344670301762379379555010101138344068e-05 -3.1986254214790127159322810686446455596365913462506390452158409534126670478845140044849129635457190975e-05 -2.1580564107024880793545776546981664086680124887237928158621306340121637226008721055422750629057764844e-05 -1.2833783287441599819923675649556061889963507948596424755724375349820589171707627350575230130878213978e-05 -5.8008740371201879257454314508975832562720886032963399264535421162986011170977994258148760516939763828e-06 2.1756236780929852727192138422666407427641932007535493843996175273011996887864123018332727206604762664e-10; -1.6347494604775065174012373337624750634965756046684268078777962036949780009917672253899092876571334334e-04 3.5149396204533603678105600656516895974543427732743454160790213694570076468777776711599751102565979055e-04 2.0821663345447111859643654129359202422617867077284993327242656702994007599667502682933795802456222277e-04 1.4921522625242517817059907269424091854383331138750962646918091874657612919319813044165711231129877254e-04 5.0539842168730284842174910243744798893035560345252311260638018969940576563134059441480817865610653828e-05 -9.2142192781067339311166295724928200129934537030101815493657275617566298541843549689291210998386789006e-05 -2.7497106127014505043653097132646549815156135532664556217778124136376416639327169023681680325376390350e-04 -4.2111198074401058515324541998616294635425954288019911333114978244284347945748856644426102963505579400e-04 -4.7698136275579723078285945312375482015412188294355490167347908968112185942312116885298876430758763197e-04 -4.3320443992996105165067438788026503233273575833583480777609938625553437772078983066674231394196436705e-04 -3.0773667674845721991358383550139837766579457079381949128286720624891134319385027957240928946391590652e-04 -1.1348553484068309612230332837941433782602365117623056041803715926977795925696179578033299869229817045e-04 1.4144754335185003622895853390601861657756934016535720725124746349132870367112564975616180543426038174e-04 4.3484504288932513197299549027823192207506811479773690846792157888084319164619947742628462304049875962e-04 7.1385000197782764981809966546714545222093057978892629530365822878427469205854627765995546334477528645e-04 9.0203617844270775044447077843023907094489714030810909245512545353523027008551026629730469747735628774e-04 9.3501204624367366108268407413238763164315324272137054799300525174107949820606398570559117128113235778e-04 7.9395080521169910327605680605070140347167393299166130122564066080341263465691200799416769261756761955e-04 5.1268719128777347718248684477816734079208307260338279026059587420718043889932725109016952261054637650e-04 1.5736439903953517388063597438242847616325534101874934625346699334098141559770583157552239266194973926e-04 -2.0153900224689112029720317307950516523207223028285947622043394026477948048613660102223543890161197386e-04 -5.1017270120626498945437505409149612124483466992624835835586419254735991495895258782382679048750270143e-04 -7.3858867585538259504193924330778413043669376423740227357525042538394042947470279577769094223383570366e-04 -8.7823266205980779071562230880752474902868763689365901082573217200075347785753065724779776931884900712e-04 -9.3520619302435933607731212014744388255507123105726162668007120881563663180876448545875417163857305099e-04 -9.2272273517127520068349028016994569682828025177704639170965807808656488835467954555898762685278306917e-04 -8.5392958142675927847873000755897614391985284044893812970373471870065569168472821522646371582279019417e-04 -7.3716091030248358261416313980657450646934867024653383728871483681396366879452045832165534203672961557e-04 -5.7540599991074924141425420090658082768340394858312601758462860266415734438109951733563797291137130675e-04 -3.6935764427135764222378279576259047932796048584291876916706942002414919307212258937835586356527204743e-04 -1.2292732112672886930495957153701344691802465079082343808877585013263123825605859971123191195627311233e-04 1.5194950862046992524322311912074951541344495552242949325743779247017620802353671465241989377618103576e-04 4.3360930674300123978103110593962771158846391160471418422955036232465728760794677892903088926006803503e-04 6.9370539851535886623772294274579684738741211038825960965055460107599529374677407635779101723083060372e-04 9.0214295356027058891218088212553041875391148858660487965927451261538769585842898797728549815287807828e-04 1.0342465376573159482744024071974783498639052533688147331897984451011290020673650646189148763820386255e-03 1.0761003415193379279387111390662339407798227417074254679286061665574044676777568457862258328127100473e-03 1.0266536090293420992291109472470702586117029452505779425539458834539285690455212448304683307802796315e-03 8.9753243478276077269553591228849709255396556284889228572696493311009294581179111515919412195066908656e-04 7.0951630780816420906037629721910147525472703765290576964575295277524385029238218936064243769179404152e-04 4.8733694712449904077738460162722355986846958125910751814013510145215195477439519218457269687725599547e-04 2.5497002479631412943732379904142657960187749455398824823911737426496912189409394541638026475726670940e-04 3.1999103391953300594365835421218917834209692831334017147599043252122353588145378133336429158602251645e-05 -1.6723036724890467874687313886055903131786471785422303530569350095470293203294317416331808515753746654e-04 -3.3364762594126923556741474934343155929055584346383397285737854407495305208126102450855808770989690498e-04 -4.6308718426171140707405759521311436424385767940926757690217888284671483236982709090462514155738795236e-04 -5.5533210916072013718205916443282907488870380867241359709261085885779162445059652789675527910422355621e-04 -6.1308320171976535480668467322468589479142142704247312165274845941256711404992915731558640544111537604e-04 -6.4074513392861608062741156793868462126208353053885367896715183600793894197025095682549967470214768281e-04 -6.4326416750283106630883944024449417352073141731228066513794319470105599269521630387091495190911229996e-04 -6.2542796593048325924697679681392402953001218701073789854166091298039808158398724594580498935862902770e-04 -5.9155227430832554543353424871235876952537422615651854930465015835392237875035129035523128958684681373e-04 -5.4456748223409440401446895901257871846999975594248657140304706780562078038367401796316172840962938879e-04 -4.8574236436533211861838342536801554626021058753603750401651913192504707463689588508500046281219489022e-04 -4.1509885784330708170028829255621333225596693722583769362607054726038629876534285016578607534921360988e-04 -3.3266507195318795256095995870381168092281021238090600986598387014448769553772822504498072416908455290e-04 -2.3875654985446886339037938589659320815549906367378052538742353496704940716119738592020898564368190028e-04 -1.3488076627701736028498571187572988736290617623127446815314674398307205260382887248696576242779657498e-04 -2.3898198737577420665503892313284964936559534941023072101644324970027191913156362848379857423649153914e-05 8.9359923195114892554742281249277236228239033783557645803770091461276710901210032627927266148672051809e-05 1.9838232436872645020664220017083196082531459982946108745176410496088147846585047194816752748577319290e-04 2.9631090413741490167344282006309263423881983080213368493006156778300677354358006430952599020835106244e-04 3.7694714474608083102493544850426403985740153711891987794022224583325251723852562296295296937679440151e-04 4.3550976079906651645603704859851798423475185654967965092859920090373855600245389649553780587067162714e-04 4.6907937428984582024069524336989803375673318314171348358200844454079031288350102376250303466921030978e-04 4.7712930860722606773838618601134240166605312872979541171005041826201622551332808809793589865113860840e-04 4.6151011857334782117794662707774427061526165563877682513885764429610535252851761741893460510853747761e-04 4.2576938148115507836168104091226040194530988940001351708137767439432741437149898156526487409001666089e-04 3.7407872517334266530368184114175448653203216539274740100924366326853550519034303489576385883538441140e-04 3.1117344928480888520625500755263997638531923203131395279486128497918248686914813320827414462947001661e-04 2.4175524547171752784889429042383140780441413610826531409205745286971880613347877239679095235349268217e-04 1.7016268994518767544340236081330472460740514589418787370803307928036981934303099686038261686604564355e-04 9.9980903089078090561713202962266908899550267986054141451610893234130729630467946043111642561573864659e-05 3.4137181753152493560641761170556214554066069261991254973266427720468720390734776808704039436560516223e-05 -2.4670649161593990752252702847475741913338144684778214620672590004699449098042880954287563806485384036e-05 -7.4646822764043696021241859977085368930830120131664667942859198600768889647713896497540119005870897243e-05 -1.1423891017597890005104932101879707937852038019191266444375343229214824010608481122297764068226370838e-04 -1.4319303068020554416033902955405496583847647060903636514462190969318814186274761155607562803880218891e-04 -1.6081189372941475742605615740930349650918458784168479110341115518333208617022889112508508549296671990e-04 -1.6790835310250258731396536458315175853667705241901028932749713926245613836744085574041345017513553067e-04 -1.6486452692308384714524642410685902187585095757117365928431552460820116916663219993579340625392447850e-04 -1.5390582316387117153328313530552101487763731279068901754116329590155417838232308536127146621344620940e-04 -1.3657038374121759489392386989312345119082826560898656534059007721793331913033468115100186433683863211e-04 -1.1553478685798184295363331304586599759400508998702604920419723040232021355288106807752033119474662964e-04 -9.2919569321161736350085990990005650666043753651536697515849815030925905400825271783245090884885296228e-05 -7.0956557120835819109699636061836414337152261205578451584803186773894258564156897185599386428023153311e-05 -5.1045807816284439749443787397572352326299540875712786579061337148112462992281720098527681174551961731e-05 -3.4065975695598065369857549721533129110268731512610142278329797395425639651948502041365791694359490815e-05 -2.0066183842928608335867776210046737700187272177292195894940148506285703848510006695503671991936528448e-05 -9.0065117282762803581053903843992843892493140892593891253614398059459634691695311955492180885787024638e-06 1.4940039218338240785234366996011018711100721832402777488538005164490203148849224600644482218623441648e-10; -1.6009550986814480665774833719960368612540571078355303770192231733494690085883004527757340421035719210e-04 3.4034733900336142501578910356302912503543500360495516222386071466578360022181284763713180025391511665e-04 2.0485734866667922686266809555724069413413582366026501012100891125402088852075448589452872442263601006e-04 1.2723018188315423590356332160984209997910989631543579588970077514485353785488515178756143766376938926e-04 5.5344503682804975535396328072798020231705310820464827561232224139315427115162301371031320445528657331e-05 -4.8218272030321101164669360526502338239230244252150775349349310489478725158911417925954620280163165082e-05 -2.2328696316685772254530454943076764006379506690050789456276383715614115572044837229582518687082712811e-04 -3.8951013765880357076309151051211041983267988626949343239422045001197779426785138314152315707716461575e-04 -4.7356431240295258360058791642102648206034899706856387491240864457194901320299372864265721549237612609e-04 -4.5514494241046317007129090089418309248157563748315388118833287173294406933988485263292465485348222498e-04 -3.4672456956042372511464040281966052430311682426312340949548586585203001382938821479565139243964285872e-04 -1.6769454356801767777759347186571232908077103974230989583847555283129655333977891662430673807224813221e-04 6.6842144248044805290483977703754519090423010838526016865683313034154611499810085712832825731153219521e-05 3.4170459058474624387570897744139715666815084734959337819663103927770009735951738004650806045713759824e-04 6.2338659703513850935579468802479643531556406615007641000417892222340245498557023032538621258460793046e-04 8.4864226000026973101709329111073143515169509575330744960898380091290775941965889344828809706235717733e-04 9.4788953724500091712829289769937434401616629732157835231976174327874773946389464469539294948115155408e-04 8.8153342487917554090572328688954443988869870018758445718584552513763078765233025636112956157414184706e-04 6.5924656608826707138443943587278591754737566121775481605179626754058881489806830363413643923966683375e-04 3.3100395337808166632919188642839204421931599688551590299829097074727676024674828774819628921029479480e-04 -3.5687281746600808928623300190949915800611260187486263524762031074986599997062717091315881105294508586e-05 -3.7931645534715669600094371764198597699731209817549063632199580864013617170858554753092052650945871347e-04 -6.5756532928836049329593464004931893576093909622833909043361882642031477811754242723455767266020532703e-04 -8.4995802190977993776589561751708852609775951123617051030885820397757228072422222389769136563897788690e-04 -9.5408294988824999198315894187436642947865628620245200358623546915918335765960070342045336617364967192e-04 -9.7931845737123911619180552458113650348059473958856643039315177457185045091989928742655603201056976385e-04 -9.3945076654792581747068477290953270668984661248916699973466308143643822437860419688284778925811259106e-04 -8.4641746522236012232994748568343764977024871127363851325739913746452118037566538617097851227739521705e-04 -7.0710673420878158754516034542559595401724514503810208036601585929951397744699806746662505100949926004e-04 -5.2348316308961549818274635082185500146243724534900337083883387584370719229084020891164109636491093218e-04 -2.9651535048820947583842028634178775860434457825048943309429571698694222214445634505283998774684603167e-04 -3.1602845657734247118764682705610272163236067267322577105578724722827551145357582052379379498645607194e-05 2.5716083077377662840595877305588303235564135155385095250025570245147999687467065138307350051657368154e-04 5.4702608002774595322442524946693846837490924820043419459940008545569226936739962078379983116976694762e-04 8.0857344604676182675654788196204198393038028275828904382046075048934164709680760242190533244714796967e-04 1.0121321932526193561921667452550913921141317427257582567412922778287490891757399038691798020655261329e-03 1.1340963946133826691790378124756457607750697400324357059803569563454924903033005649767537972284923232e-03 1.1613204519058209840190464147857017794408894687716520709390024626322336340191668607288042066142137952e-03 1.0942133054440734051085357290699135491913515087955888249512493116732296178840004986623700573966147242e-03 9.4574646267855920136832353899805101209235044441212978881809824402544602306420839270316912078987511185e-04 7.3737277467254702390209362239995980207789440027651342754406403279414466027029151594537012614968568432e-04 4.9425543562604995331375089509145023710345033048822016795157730341281501581658467604154968589781843186e-04 2.4047381836979127341100793692420574145864129068571590430059306357602236829148597868330904024363858077e-04 -3.0271874399736800925284682086116361021495664909647869570767738221550768859080066743017606096677998164e-06 -2.1999989692643220278999718183194611753375820459176720286958175352652776541551085987652989405859137747e-04 -3.9997301590726924323487553636214596313007800821390365966467412008074223771823564080566699923785219947e-04 -5.3816737461125480000963018491017729467641730439475655409869015890374936396108191818721318374013538022e-04 -6.3482233217645394022530245751399387906342681712282900898301275396019412692166373299287665227267001232e-04 -6.9378533745888852050372957622683983568554963600596820533125640896569599241107113185506051669002064401e-04 -7.2079687558892100359467586561975918173060511628002333934860401218941460535035970290432488104963177549e-04 -7.2222633897174593817729657248318607827563441751346426723975221204268889661077400986186546154967145465e-04 -7.0428789703215649540857105273972403819922551133824010738127238502420102231816474764101016618707812254e-04 -6.7135842893742865076877926597511546216035924250462312513904125615397407848079339558383895148873862880e-04 -6.2526456347522267838833140020249079637749375958771274348742090424827249512944752275180879923928852061e-04 -5.6557471847682098833561301186197800813785923667787474486876985413352558028571433763082199684032756132e-04 -4.9121162807067783825676508949056156117274826011560159937422344622719692282352793129319413569314225397e-04 -4.0073091986234032313224824834735909531681781562911639510499965133064055881574517522885474948098617524e-04 -2.9368277405451836429280124020999189739777234537010150618106949228439030784415304967901871140487205937e-04 -1.7107040325681651508601499228345993197571853134186723054157049065792356230168088413881443169941257572e-04 -3.6663967269242195888717715605982624940474564233791739685410007655083016575322594194721831037504221472e-05 1.0287475458607877648521017655434968518307445127824248408426856455557004337581768592036978416156908731e-04 2.3936782594555146862599244837964503270085385681407207382202247468801646932772914601211922455690993519e-04 3.6416688455187514039550918285866305369714131894249469156065560395986568693490486883691092141303352078e-04 4.6907937428984582024069524336989803375673318314171348358200844454079031288350102376250303466921030978e-04 5.4719210691697893470781208381525443251048712512967498203827721172654637475945107252026419390968691415e-04 5.9399980057907697369187775886256117970714532203970667027251756456178476660403902680070836293729657959e-04 6.0807851021024386409774806244454798310358562649652777263862002793890018213234816396628100087358980203e-04 5.9072340441243330999664395315010804994128195772902025539140130555479813685989034388575826039621380014e-04 5.4497441677976980047724143461285212787519092345329593750860627072412566227137188141409208906374649232e-04 4.7587088966331696672078803613812004226809012430767729823524160688341812707921012456869454172022665341e-04 3.8967570241503076235361834169765103708001458155207862220562524907954884033014699534942718201401654050e-04 2.9324082307622370679559486949375472947061010524748931010795391113496781134136423661578483817996102913e-04 1.9312667474366534488389417179709427549481581195878822788404373542418419236703470793384463983152760125e-04 9.5328941098566917413377757804070584780828553751531963930983120982248773614587164317643613531386304868e-05 5.4977308688442157492436555777012976519976727266985234015347055770159668291113104791338481844994795495e-06 -7.2311812732910990317312687061567120230863789663688422643247751985257548232518490189107136134578291240e-05 -1.3486068417538057613612201313642450349322326774010858118532605169569776665720128387823448029261946202e-04 -1.8125566509672823548941369028913595331651312558809570534598079727734610233111704276194677784221166264e-04 -2.1039837002525395445535889506545793510028703704571049541893770499271292995852313816464821532015748246e-04 -2.2361714644806238077694985709976990781602596708811146703212279382581692684759190481510209692975004303e-04 -2.2176380226161469005805324300899216257201410431184671535907428118991507506369970015738541707335661707e-04 -2.0830807299168874784038191621218437703248662140656557515197791625954978223994481427186731222812146886e-04 -1.8564888781385921755707492727496678653717282512081284274986622227159312693422096024464644872533485471e-04 -1.5767086494017983928066558462723022191052141782265196407590980708988013845642710433277399537283978357e-04 -1.2735505722842326298573809529300114306070721746812746971004585358079833571880275314783374337846998875e-04 -9.7769854881884806208178210371035416243285123489562885463855825574708161642891640972520832892551926443e-05 -7.0787629937743682653033025760711309567182732381844538311530048325677861959739985452343945102521697852e-05 -4.7580921118413337684785806026964329713756714450929383378189909566145060016026085688989191144884913242e-05 -2.8222367594659530844715082332286185140725447555849251224255284093113877663499575609905547297020631619e-05 -1.2736197975005884178176968989573837500019634556169299232665792541849824800990312413509659330938717849e-05 1.2616899458859731436747395395291194648232188039488659321012188651843150180951958719678468952056375644e-10; -1.5257226798251277377259291436409431245799460350291229016223685541476996297381752308957609913849157796e-04 3.1850586640416317071589495621157153849202468907719843657333176593228932312814202576837631865197195846e-04 2.0183822159875317138738502320727938554368530451696050137348608283219531135859693695937377810475975779e-04 1.0314556172646190077442212085696488877774812989912133985836170237360284794795615279559780265500101236e-04 5.7240703243459997089471145191705636421591882504827812209833395395544405149415686379518467372592017389e-05 -1.0826574759287393591585713704588594871698307875746324733920686055949593321310142398526323725270233076e-05 -1.7180004333188886320665667005444982208393028209928552143435415489281106373732077701733990681708612502e-04 -3.4914067367043554570718341544671417696638465961232494701758587974140745715781267592360576621480863783e-04 -4.5666048708080935216263289426847305909368043456481833895531702496363269827204589697926008510441507948e-04 -4.6284941314517566819659817492178570329237004020739235332504635915094661798694308056083860645963858531e-04 -3.7224831237524332677413988717824334808983459971659319260912024023888171304422102099203266140086253831e-04 -2.0851407577850100694889875946672165467646860779797456152931039064325601820451902328791652910036263673e-04 4.5860450222817092483332524032552208187901741147216634667587438356705654077318500737420626484941752027e-06 2.5402390516807709115966843111615767125619283376573783896745039737570778316852103310972327686555053893e-04 5.2320613458435027850312838879945521745705143434638959274915700417556633848975394645222147922869831491e-04 7.6623822622970581455659619846485116371981963723009761776562932500920809394339518815608298883787678257e-04 9.1722540187432567520430869103931203920905230702641932984685662067282548349565186930723011548854079118e-04 9.2291568263239718568919435567650388560297907427781759456440228580205615468497148921342946627301332827e-04 7.6958035017535113226788867757712383450824406587865935726994004763936809173096766336617524569642868243e-04 4.8600752650287635077781635364006855598694545169009673104410018561784051606968031204262457927886698321e-04 1.3007698305809991976869034336944811804451127185042302559745165692420504839776255063799503647154330254e-04 -2.3386181305304353554839192330288677023645074075631812644747202670048845935058012212144034339626216910e-04 -5.5298493787434058969944590703516376141436338665768018668747386361014482793806732651346513426645486619e-04 -7.9444981866838364420452968400592187555479958206835193036699955270426052099203974000017503267413678567e-04 -9.4558996984613057993149981331059829896372762967789839306823697669986756626349130365519732575724183341e-04 -1.0097223736573800830627633991065537036111767430548937136246246131081632489464633907478934458046303721e-03 -9.9923215797863167327114151980138562975641055819149293826726454183287457787497142304039480020575160323e-04 -9.2857663725541083414308703437151776155392140449152500631326230796274880593820593630093634341729739160e-04 -8.0905901106929205017930519509550547282921788083233180655268696716226499348937745338027519164566955786e-04 -6.4597061893540684022350600288055359494164097254642485869451668493064365464376195059161451077805033099e-04 -4.4009081910882114392383655717363098353642610411976433052047928277383376450650808042439007857553519702e-04 -1.9244833521752883131681028078944284177013767609934350633077710344110328613755631171128836102008780203e-04 8.9967937082501613861249145844847427482076916163422629886608592158732215740921044041032753229783104710e-05 3.9169107250632964744138674795035668688259158318555531058335149011860186828055664699130653856849990085e-04 6.8723343368256366008803386911545747710255411824491953911852976361159292632502683841747835181008426337e-04 9.4571186320365697673516198985054387436443259995557346926347023012649661993600502214532572759639847846e-04 1.1369504375042754155345465469494375477541930039770545309358646278328692592033684530297535766328590467e-03 1.2373266830232967421359186364914338766997275764923015193502796642382321981892957352960210608638224379e-03 1.2359920178104439905869628854335591601836694155391377107560668420733658071332989442164813729724473298e-03 1.1367124353200890184578322857092374578455276252073348186610922989055948183768730695675851581369283851e-03 9.5542882634985994869291603432292603665790327999302549444767219937338832356754054899012700728727623545e-04 7.1603354208860375121400874818956273534917480250399741512346774304988666373612326339085366342571636987e-04 4.4492401690138934157848791206837778821309314825046686227085379350194287739987574814569017732053792419e-04 1.6815702676804857536861537286267474413686253642053169323725374713626590170726531225731008395707622297e-04 -9.1521986266838190138457965517441965115760831644709566333819649069356975224734496599753423547935292849e-05 -3.1734202798745467646383667864144369213278399348284973050643494068627556003964324093710208889813257762e-04 -4.9950296032918897652974548613862296469320027712452871496394375065669967255271375282784411861913343303e-04 -6.3505445797399350188663112661006504200374620776754212548963192970197988046217304820980927245580500018e-04 -7.2641536143162111986353437785506167655779356506206911323954682174654761184919336932047209755974347569e-04 -7.7923114295123816582039704637095323666261412886165077760780453226431876925758640169701390270703965919e-04 -8.0068944396095296554605338672077971786398792145768987004162315139155125024667652550013251104503866271e-04 -7.9843952828835690242781817457102089786789535274143849973075354755484736512278449290147496566404525457e-04 -7.7820638630822435259524145415528389587427509456320894802993448423487200159652063178164877183757933211e-04 -7.4264084850295697626880275789422464303276751211129504483822437838987446844630114973742493277552664487e-04 -6.9149497182609153088069127694698576607136524881508082440703653924298694243882056080682305161112556137e-04 -6.2350689759946660459580500148899867852427006523320542531304555198163899564773951501299081165152350046e-04 -5.3641926124736942185436502707462265200464962596130135956738103809579558909498197380945987369987366146e-04 -4.2854589417769139069587665428938588940091288343281454654592333484186067179377208496141810114915168316e-04 -2.9930997478348817510611338847614739042464676860185678538139947609038812330261008569787224151250496746e-04 -1.5121250610058045592138745575451427567641567030043509581178527466151900711574444662054072107644849210e-04 9.5878712412393945193866064582502327500875763371215468144992001754379346396321564431942469687622308438e-06 1.7461834385835575703244049304541139648336971492590024608378849390358917987875216201185385478989189064e-04 3.3396431954477458580648707170349359007244865120447864712637920434481283143573774737867879157082660225e-04 4.7712930860722606773838618601134240166605312872979541171005041826201622551332808809793589865113860840e-04 5.9399980057907697369187775886256117970714532203970667027251756456178476660403902680070836293729657959e-04 6.7655077680726094232600043645750804214067969195575968835473524819452269572095133674513422863958369715e-04 7.2010630431495595738010973947207670479865639810418272216553459798231016547358221311188748375309945836e-04 7.2343178269508804640988138216679147791115442944544424754491900286961790743722224209303159336572290248e-04 6.8787682310514073316509627786850350509276747879487664701835807746593101158540236889151271226352342940e-04 6.1814133319682222502043230543835467065763840106438422933652236090211040737805756818191972505372455659e-04 5.2142820103055014878834502780273624797834658779621214165873573193543410259758787482714650427042724219e-04 4.0657848953368600674744407839634414794261155604779666641410436815775720737044680676707897971014979387e-04 2.8269510573317683664277373254210967418889891004811515424875569468171053438196604987820938290860266277e-04 1.5850617770239395814901888683465126668054724912693842917229906645129239018670278463551686804262414933e-04 4.2388531520058605019695484998586617717486624348073482036551310436536492445371513896605354571477920460e-05 -5.9542633897189071662516316635797370481848683929007928824049629502070703617238945759612737275641980016e-05 -1.4248692470215893589115515345682389854016172792473177952262447475385554599837424681548880925463444026e-04 -2.0504242724291560617422558552997377380494725748472416545255129394300110035020871928738597893898677785e-04 -2.4564909612927850330621364910495025912489510108183653168294206082429149394987262531305803652216433834e-04 -2.6607089092013650029143785127702990603151610444251620314373362728629571022070768628022975434308416340e-04 -2.6734083783883072940771305949177374410526659440693276444582809304969334758221829146969332274571786833e-04 -2.5392398931592140256623374321712393049992827793631498061673312128834731807221135260166289561800901443e-04 -2.2868296383660725925847136727002310859674013312076211176150000034326977314629375572501526126344203019e-04 -1.9640366072837543838386447642597094550379763350234864812632283313636907641273361911971880944799086302e-04 -1.6062165743927191330083122178774980043311384517856921491046565367268005177256633009222166710487340451e-04 -1.2505798026382552259050326928814775982586515670780752186077580462119630331497881678212675932124182218e-04 -9.1952136256241143327717598927415762145599763875984249552074666165830050278440534159372269286254398051e-05 -6.2793015057031473437918627791477706509472173246073109815545222800509188762981004801756098919906308023e-05 -3.7782207151783807165746249436320079206139987365944602603759880209201978467278658356818221905278568154e-05 -1.7231416777945846488490806602931868129104068396964243753585215334960576298226491481061660864028536338e-05 6.4593658647614049088042575009376028661380947800813299623014453967021245971998629549789184567135370578e-11; -1.4136819302140559036339178223660632792589277593705341965789481035811262033194310335066187925918592496e-04 2.8748968546982960776239559471713974952790887335751329569319813366578747351398838401107629027597657057e-04 1.9804840414113639151532265140806043476930518269847627401241979863521237875555094808669198179675928496e-04 7.8976017304476059568793253688789904514287100455802048345750223096101489679730083982305179311610702661e-05 5.7081572735226318628341344081266440286653236825671627125894048053136409150801447880961885057403526156e-05 1.8833079568006939904881454052370786433117220904734335623232568125215097032994742695010044012469246712e-05 -1.2298019328775461974005135196064430754938001048456209612894778814307574584986178105667812246736614150e-04 -3.0189150445481045067003705295261600915377497270681630116830543301869667688826350142832495181971939119e-04 -4.2724070414972172370702990305688390405672066317577224364583096889768629645414088954650745534723239379e-04 -4.5629093164349011080740169175698042462978244087315562548499261826761530710119267356480617639502424058e-04 -3.8481517749466082629567994781370568069278508781062880784913044539541226828403166403830162434106572013e-04 -2.3745174787090566167052716786660059968532395259660561750722184605108195483242192132144709274552866031e-04 -4.6016335418089788856987875010351917161476332891599602597147489289884996789264157743516661531304453608e-05 1.7469212136637151584915104424604462147924861686065402308328125726685577738845874761761875832993534083e-04 4.2066692946168997637265317262608429863809642464832753792125376581021477024238519583487696828999406069e-04 6.6420257562828863317836986067956474181964566795520926455346097723722832266456252462786647344874199987e-04 8.5000455952652089050216022892837889989804825792024240613848280618030579641537709237581947133595081802e-04 9.1921984369615598711819255007127828033244042658036644240822627688776359685033644388440162867389331011e-04 8.3851297136002891218096709736768229084877959390410387131425687073947487712377295052749978080893099523e-04 6.1333564281684767669183960453030205186097454717155459926429153158595882963672934012005189670147224579e-04 2.8627857472792214131454382334508993442862527777305496227864148574941025680995088995409651355935673184e-04 -8.1147601565252950728333593441691988425395673553042299374384655114265393994629352777953373944979800970e-05 -4.2902940571488633380504627817379033406565495991774271679240082140874096827137840925099806119134122554e-04 -7.1299377107533837177802787348192031169117025977084790630910018333596622651409981404642131065900129159e-04 -9.0914518914069219598376673116026737575132006789306145578329558616363021100981144708755330777869154263e-04 -1.0128315817950410097172976577217906715850536619975549988000631916085177607469132923653710366611898834e-03 -1.0328573999209806928203612949570187018638197488788676441342866453221995656926065138394680444119824568e-03 -9.8441234210261740377393430573392924462851363412557675117690212999750671164493790301196314981464675995e-04 -8.8267969537526749402389658373607281180742651699464483312577553154417574673655167393761969805872790805e-04 -7.3736963159965352560651515078901731623005826832580503384038424733872380415100380186758294032317257184e-04 -5.5150967913161893168019953421415032076462679867223365696101932612117794425642712123383200836376237684e-04 -3.2447528534948234470986843828142233293828822698282682125755454556473203762502739668761381277740614531e-04 -5.7863578573598974667510213342835571745178340113689582647916671633019736804038352482699341527098699336e-05 2.4035815764534348395387712130607714582753083481874872961637930064080357368197212738236137626314270451e-04 5.5078187447006584544048948057562850976302056329684999829598408140681006650312357277233959156775291445e-04 8.4476998463231227604415473047476436020374431946748761778900859309395509789014401998017274980932179299e-04 1.0892651241407707981916080788574783465624545891623848681713096302967340512175775115539440926874390244e-03 1.2530302673283313494278279650711858244287227434117785984594839021196290333583854850681497217085186731e-03 1.3154361139279200061557153367165627627727940693540991065473953766982388550998326428800079869173271012e-03 1.2709018380554120218812740294290687947620179890178892133910749147983673073815957212075697987328873610e-03 1.1283036425601906574939606662239670234972030454374204128276996425222816546154148457267824238202577548e-03 9.0780309601222546644538879787042018453293353587182313889562529989856227446795359415109800622002525488e-04 6.3534868445677325676275733073721027846522566179594519588623883797502228745547212434478957606279066578e-04 3.3973317955524455868357935395409233638113007740426792215795836257657381048530817732790303475528331359e-04 4.8621730398053371687803395358550144926586828583418818476468991723821001800816003084894342546343712337e-05 -2.1559748828996604128725903208863420856412688967375443517977356234128487331966197307570036736435904443e-04 -4.3798958498233753762150172580433092403456557424290755704556467845451909189840055686269318158529525931e-04 -6.1170295503065132355272498957471659852083763566983077653380799018856160866749767800328260649167734806e-04 -7.3663589434657489778539059911340617380967824602015873479548606999872305271484501547760801288582427259e-04 -8.1709170208010915200237141151668895334731192531472114842995165707785782280620851672342800752236618793e-04 -8.5996173358015821745703731741321104171282789047839475450584222136653512596224880651452276516742013798e-04 -8.7357988983362313747163601747902556366792315068682502337601622963974978778588687136696159427142814835e-04 -8.6472348188511449381841482839978588205325256015016735023425454426316945413836318749490562047805284623e-04 -8.3705490489492895527373086156870246743638181943266548750965114373877909073356259007818097571082813909e-04 -7.9115285319134135108508912974463338423580249277761363694663633547573287801540027244557202436665308186e-04 -7.2657224797793451085906748950024742776135592407244015196302024289840157767984947970373541575436695978e-04 -6.4133759641926047051063021092722973759797535743764338823732094966515797015424151535592450550346658563e-04 -5.3346459736583826799600550001602292801416764659074461006737232708641288953526644500439092657677042493e-04 -4.0134518206699320864085049439832993216094728819963146399504100098255887434205430444178069840482859165e-04 -2.4630339936840281808332720749134901476601260492097800762568752885432831263589795956157767315107102468e-04 -7.3602754984880665272374223972467917315019597724524655590505634676400602339653516469540938393799238786e-05 1.0884573251773423286226227911554589801067147734813124736511676777597842101362780999419219047030042270e-04 2.9105168480075945894809437463918241298896449729040430555976603238527385012267879388215841007548181647e-04 4.6151011857334782117794662707774427061526165563877682513885764429610535252851761741893460510853747761e-04 6.0807851021024386409774806244454798310358562649652777263862002793890018213234816396628100087358980203e-04 7.2010630431495595738010973947207670479865639810418272216553459798231016547358221311188748375309945836e-04 7.9023417964054029550909112992237749342299401798812687566557469546275284986550167450909632095841237246e-04 8.1477392670014747233011996216361272922265907502407156715948467822808496598168558657421189146414724135e-04 7.9306034700776365859894435491481329458734229516545229253872998646609397857009077545041098730218932618e-04 7.2882440689811164856314202153245974866894209981311285762191617749261053474004130581875120635115416453e-04 6.2941190560939834265575069658949240640252202369856285798207121955310267692513600534681771676337428435e-04 5.0480296836977193233287749297805969071538559176458098683412406350009733306969014298363090042825626241e-04 3.6581373421941286319223517135096150737164648167150929744828170536826917628648148512199139491440430380e-04 2.2318136933246214725292018189055151554809913112623597413826917725146174993132355136562514464510260145e-04 8.7486496863164949003356291524918263315317659740988842694804212763136402797397463962733463450472466075e-05 -3.3484572656015622985504863407292950830868644215229029190054603301727734789857733207423468583514320814e-05 -1.3355241589726942521383048684296657719764056569757752453418420563640550609566001318682953732414893082e-04 -2.1088159187376457052089675572248571297667921929484576519026678802512423285902793816941015061834374443e-04 -2.6325476122894579438849333184990086248590566416909089497768548297066044639299494149444724067232070936e-04 -2.9260926761416000881006342232945534666550252157266922304167995937623344698377793471134341580349390519e-04 -2.9969416976652417784924910715478879499567191545521061563366411592540440778399605504661056688078349939e-04 -2.8957115906732716804776600943848870270957771165393253473675187752582333137924862186391801112042790288e-04 -2.6506856298090386012244687318099268672018822107878564401223265811593798726094270346542327513050470522e-04 -2.3152711236986888834001031811364184378982017681817633845172270037389197426873385579733549006943544720e-04 -1.9273311636268369295175846376660492044555402587729081277271987498931151868902130958895403941167007537e-04 -1.5291646563413544597686923665497773366491404972443238549109160050478575387981217394461268759448771629e-04 -1.1463641027135030521276312288300807044445198442081984279135834511900663579014998778904840896703495559e-04 -7.9764716476351295729350980226029142802548242146228607658882324125622754806799475738348106145663526741e-05 -4.8770542222313375386068723288268631593593901776612791278642777420785203580015021790265250284794980318e-05 -2.2497005405035095121922943095957150390137368097112784772313336087546516238417907226831548955874589578e-05 9.3633728805128830699126824062157390658926257584883041799853873531965144327616857238484675295984712715e-13; -1.2701966218874343107323800836713270692919151373890773905701390833152225958875034576078229206622892150e-04 2.4916826969823365741190750996799942004368642987591172143565255578915982018765786116505076906659085444e-04 1.9216687587462887925386411987405603248641011054333733067189048087266102193519422923010251759772194781e-04 5.6423450588780827903508285551411908833844427980534340791748154043316654811994804530335516555593233933e-05 5.5415117864730652430187350297538156172230486201432918178523237653011988460304334584899015803325855841e-05 4.0490089654951046551243266514741817281946516834873662417464190738041393397317713597314730295028273036e-05 -7.8703331916922403012560563473434541588519396440600556619695972309752153247931400981038690388142345113e-05 -2.4992550254353353107289551293049808740302187272354747298447199243733169144902554463382726182813259936e-04 -3.8668106938334251305415726633044667314572232663963317846698221571078248980421577157005815711805071295e-04 -4.3585836996698491214652471720203219870761928009667599942702863363980554126391955518171412069903566269e-04 -3.8487272124434350350104045390851151123205925806017091750320642806874777354507094427448451327406185791e-04 -2.5574834548900285402413040608119085424034325749288169032117215948074101330748604404155869212964687353e-04 -8.6099612444764594417916551622034976503305667796247516733879163426981587907132543279851889765665026870e-05 1.0503744315980156565732627999742498949280123340632136238446131171903658247438047575159049855632182469e-04 3.2136638767408834974097397594179004572214107366817702435027385106030907731543018251351317493826088918e-04 5.5149914756372146858912957556137018403402430602566994271468440623196370108839209665692866839527654468e-04 7.5485001882565450388328685786794708261668682179439944753558064782253835653248645238231765012369994495e-04 8.7457209591659525834167482590890763923679029708585832782958750141773131527551943405742016511378794936e-04 8.6377424691789284181491834787145295066344317679824317902427263210870559458362839290010565182909547988e-04 7.0555794498629938624364663615327699823530247626630195000732581907046642740175904668274032667794378631e-04 4.2340369992735455910929242030274250647290037088449812419756366795855845444163413055802963482585664405e-04 7.0213058527549658549613756282459546785694911622035217596744207654639203777987230617133168028694814485e-05 -2.9168557185720107027778840622407439944866321145433279444699169194849963294664178311821455734934224267e-04 -6.0857679884325059145535074071203527579407358591821044197066717561717075420568416034564111029614620449e-04 -8.4530370553028011173151700649854682413466984269334809254093108039909834764607807154234840828381056487e-04 -9.8784326424168429511575447771322984335848359823104327696714067995799233514761491380716104555382519752e-04 -1.0393621401496334414909996470519252548169485592224187255823612890682207440174126029889759830692370906e-03 -1.0137077165327753331704080828316696928725749822555806808977871905208770056299995988706743864949067418e-03 -9.2866329249067968054733179412588455091272684096762800522143301019969261496410664468925040615633430972e-04 -7.9851764197831307189806761226875514371791031119407786911894369258260787158183167489805901837289369782e-04 -6.3028234923731491770185083074728689617885620726473088995274969746595067069017039105390041675510729469e-04 -4.2433197602692062793237318056494856483827995762827273231660254073466941790422549110270458034739125512e-04 -1.7928456234650393013101639084424580423405820369948242728897570473867849490507729127578957219035036690e-04 1.0336449666686912964153322188354157230457847302719428696917383589554817881540061410895014442151096122e-04 4.1115942177418072565089846928685440298576870164273417332834781835533089915594058222285485049511927871e-04 7.2036512474670879988661955119808373300931895306149958014115918624335042986922122852972037108769272524e-04 9.9872567203101849068993991316518168172948500639102044771330329575694879125289601372120904363411372927e-04 1.2110407728992300186825108108790428400875489826624520034092529293960618335647034293969022262212686222e-03 1.3296132964505810842240600848818645626976036834385920922170574537622764572405027885460727597541880798e-03 1.3406419720175755955484242648563099275022507863552557176424874121383272386373324771720562670804876235e-03 1.2452892772329248892040760503159552237922637233781365638976178888282033446130584566707083354116812281e-03 1.0578757830930832984720835889105324050720733296405772828435902965839733257226926693468559424863477648e-03 8.0095120052825660680295273293465164838600810199020344771954375947171941303600449884991323990818672051e-04 5.0308476901063077578301507299151334971083430688552254329353333785430076500939111072686282120391606853e-04 1.9454565357093166464890605359674785100508848903220345686437712640432423875607636085650161649083877868e-04 -9.7998480117965375784204248663914942154870389096321520905988885642540219236031720006462730949280533139e-05 -3.5477372705643552030306637558726286888207171087679428378844462747724413238350958504070793345484952739e-04 -5.6445416989538433700997410024487098874084917313079717989969261446770712347194660374791377959915046063e-04 -7.2326602482972096745730343522195201355265933242527465380324771981164655878611669658998836067680224956e-04 -8.3277818487613840193741871891127983976950338115498923734157250569845079841747072746703454374095074803e-04 -8.9830010749223281202315986433261785427130430617062481573380150794508257010052252080568771489486746036e-04 -9.2796165465291019869289632502571977642095460097419609078517761049286086552974018371199004763760744222e-04 -9.2918555529069497034980708760419972557718806725180987728758319287268614623400053726630628551620502267e-04 -9.0676985542520044731945162737555653875017067498851458332629332010264269532123217730086725035381898010e-04 -8.6267896777447166010901955351507942094894478749947526408254295651487959435237334472735380396362285027e-04 -7.9820722180222944616927191913620810238991875812800797334550752595041584687801775943765119422303521230e-04 -7.1268159535992580258601070874005570623676685401858214010568204439791140986214204360556661607273150715e-04 -6.0477637678153075575565719553755831277436764749127572993985226388146443062376530585546222547148581715e-04 -4.7252651982561769179204147327862226861618211087114333490877735008705075148080509357327239018088530568e-04 -3.1638483229303273913476843614948768387821917179613454527963764291776997333485551369459478197581273854e-04 -1.4060040780616051065025675720005825770353552390478923150596272072486250598592847673143959753375014926e-04 4.8082685028703319957798435828073793074562571726136017329750664887041839044681253428565949482911538560e-05 2.4061719672971261112145874287060964392062641730077923060536099695584324031758867503589874707757365248e-04 4.2576938148115507836168104091226040194530988940001351708137767439432741437149898156526487409001666089e-04 5.9072340441243330999664395315010804994128195772902025539140130555479813685989034388575826039621380014e-04 7.2343178269508804640988138216679147791115442944544424754491900286961790743722224209303159336572290248e-04 8.1477392670014747233011996216361272922265907502407156715948467822808496598168558657421189146414724135e-04 8.5912494251124764011111274663315182748753412199586906958073452790610373012706174288792298976552053842e-04 8.5372681595016162753928173895032323577024613190638432677822748566353881728684896635137128842636141246e-04 8.0085690147724522479562870773706592563034924435113925780089060057105214765948269183761578321268673950e-04 7.0715053817863453594958685921325485626018415871834590919279928486819234970905512782302348233420555866e-04 5.8266538937209840681327471476327812164275205025666819497295245553461044863870784518860070343070344266e-04 4.3880862973970711700025681026572334258935178827795592368758179996619086958985665354149024907173310529e-04 2.8730910913087427924767818439623102861739119896025636240398133022739272223417229762931573533209643421e-04 1.4015261578576315111277705152658974529226137072878736786437683015748196492765660463010396249792750263e-04 6.2554444351259115453859161165647216326706161828083161877874226391037909958979730349296332529358596076e-06 -1.0706203165895430711221101479226038525724751973604633790614485356631577918272888002573581122771843483e-04 -1.9753679463654091921125339524378789183940356385559842548068470843712592898377247187998630132613149928e-04 -2.6200317639599500349548139372717756301889811236700333261667028885867924875111860262706880153468133284e-04 -3.0216515204726740382269263587341721284494819509414620792610004180427279391197383184354036423722147427e-04 -3.1792397440466895341205901213018710366960609628112402554277746742165792975598994177519246871704743821e-04 -3.1444608717289826215172776712755862838726534210179847603334926148942101808142617486912664032136847891e-04 -2.9402276990728805242062291539172795229125783415821651270929510458917393780001911001505675794973251678e-04 -2.6219485671436342743920810287701382267613386903177205911302214994630496737562515879312886350728790742e-04 -2.2275724422112853466909723384743130158816878238909399849708661671104506672977196066690690003346281771e-04 -1.8035943156364632316578273895042137189071619979218136994685255160491246862718533781924121562363930464e-04 -1.3787555031536897014981147764481670342709872268879123066703199952800942343195247910392987722126535875e-04 -9.7656534755512853415943390290934807575018498851814219969197167712789850881191513803323976459994056771e-05 -6.0583748745057107790048335952155393028931982879321857122175801299199834439947300916145864432831244705e-05 -2.8224712320408118451867311978487858689072594419276712967756589718127217939836496386307599978851026468e-05 5.3064067132040803481133779992389116685969544956350574861591588414660341597941136921045872719660948095e-11; -1.0986746614581615583266049933373769282327998425268575201853013844436392178002776227588330472508570567e-04 2.0526844140725228939541602755146169620228954807756377649281155008902134245755125833773949984434578165e-04 1.8229744770552695992997007135696796218166663939142507148391616423057144982262763657600492664626104140e-04 3.6432023780255188015034874221592853258492178643418240411284210393701704853965825305032824703973231713e-05 5.2546711960355886964764998856018189071087945986045214076262088418634650827989030832942183924508982017e-05 5.4740576812692619882799679452773259606782426150460844769233168874932687740833475623491962443110645889e-05 -3.9858363851671924892310230664215315847599490667261034567045506572741584742302787052657970443290460541e-05 -1.9510173162559722878427806853771625909475128882761955488026076702392268280291686255575888611863184719e-04 -3.3614091846719711119245780375124261729714829793073641255452549255082225452954204845845683827737163866e-04 -4.0178908884318331472789269489973271114149958876880440506393777390377890864325791422579947932964500414e-04 -3.7216263668031350375263963330012479511038069782340297590258495322980012039129077173835216190177090211e-04 -2.6366946930225974789033533586006277097314604345475371959560829929536120607771295277309148950714449395e-04 -1.1658721048483889453510200032742985787124743344843404292903987268822018384520776065862172470444212258e-04 4.5120927115171717498982297159903307317133380899919769529528531730111002224308022297151648091872740383e-05 2.2854940285344950453229446326139214381331240352448659936663830160925856278222821664569458093125896997e-04 4.3501069240902551595769586033497302275579802842550850814463793118655485396524148594211617218821600146e-04 6.3980077998621872229687932267497161931783067167446803981522848744613546184245036308185536708296566115e-04 7.9415594530964860726538507952767913672679751126107717835084493048904346726922316009378877601820538551e-04 8.4479708253257676909849400904656085065466738655753455969033217973078006771766831516962736773676236027e-04 7.5626850560961147884197701097410926993471137001412338751321471419662129193440910452248201701590719781e-04 5.3151192529734084601757020312628822145584057312730857198672855442096227620690181783448550234775652258e-04 2.0987141777624400413313231249446347883661726716501990485321340775491780566206465128395209497164224971e-04 -1.4919140620158648951613072993142478417140698703473405296633501974124408666954588713196762677310145996e-04 -4.8599552636151966597076132227876548090319421207322174191709173870948189487080360727943081110310132420e-04 -7.5519971658127926302180429508402264460564094272308424634918956306189674024137394572150500472135504282e-04 -9.3283981985041578221404657622670740857844979856217737144729193723039765565557810204514600218034582395e-04 -1.0149694443437639019461193389747892763837791708150075188461300332830364508296683670336283504449254740e-03 -1.0123144789223992848738027527287335968760415501915021792690739676504271847054260342140505473116379950e-03 -9.4370804328164355931271896521137116040921267906762739559534916329430053612574862585631651052859300758e-04 -8.2738308128249955225839499223828991871235002074333509672667798343779658641060672493383620356422732588e-04 -6.7501946793899965242009833538371308604171177470905279232251947779604165211656158894257279608396727378e-04 -4.8988129667711225546289245997774808983311032323878130642076861639778039292652503987011660288940348177e-04 -2.6997777734544873702228022988568828699361560013526127323609557827680755657103903530197772762211072443e-04 -1.2150670624687273203094617378345218819740193020172244679917259214595871239677845340944223831440641478e-05 2.7776388469174656223944395302776696277629790858375254915377538902809651479742523254157711157231643565e-04 5.8246830159222763610995612589954925333637927923665680983104154597501047890065458584963505422289563335e-04 8.7363668555245973962001494383546730481500230227927132939528906618087700507437893096530147086847235663e-04 1.1159887200552947383216017834266392453105105482674198154914326077208960563095683038150862492546266613e-03 1.2782477641236374871474708974929238286057889070088452634631655858714875413500395720402372799392010002e-03 1.3405592115948471868547943638392699270729102315540778243183344988980396933786082709474131838294666354e-03 1.2967020396809233006193257312040014793614691327107168364354515360064039732781368580058946878008676418e-03 1.1537257888006881697943770547553081065086751174396898328590037210222106182671576207361638460212959594e-03 9.2816896157944092110075682262383433061070492688826229861405008745859600570744488799772884553443111289e-04 6.4533137014321637151274137528682128809765455439787987212094604119168970422611663346756909885324013446e-04 3.3536960985910259910884198571391070531018040051060666863288503154553828224607717104012159550893306465e-04 2.7384628158073616802478132044850236928516970433127720169007927496139452184395006428759181716989007764e-05 -2.5477076105266456590051954124614802348706181056801895264403378801143161463650675664085403379806871753e-04 -4.9506978052907292160407282482794215297390462080608500457570302570207778907770385183198628625394744693e-04 -6.8517110195905035031461679331878386950444359324418021192212566293275079813083379259926734584808821336e-04 -8.2274443888411491572669686727369078592611534914883648108837858959302972625990370792798183821153356485e-04 -9.1041203362998315318497889995542565634226664615531589819121228718114117532160898220922921587589612029e-04 -9.5528495045105589427499813705593895998809160505403232105717769176657396154690221679963878823625848997e-04 -9.6505171550169311758062705741469316932484619818577794157917424526505498496990569916229453162267512734e-04 -9.4567393928497863926258579755524582109022307358523666885980802052606864361103744088127827785366845483e-04 -9.0088537499168811096860745968563946344871624491357629762509598674324332535667647881307410653242058751e-04 -8.3429640834491659912432680538904722199978924874783680130416600355123402088218365268240042670536891173e-04 -7.4723811281530925710831087785058799541710966264924350479242312685223537220816997538720849930497619409e-04 -6.3973562043688114467263843720013583969525655237350178222112831570270165585492642104544094515220697023e-04 -5.1007639086760883843715936730449613974176881717630026672156654408608604745937284608886068575174127548e-04 -3.5823521425357753878141489692194909871371026992338796239377021367891008185249169987500647972978721715e-04 -1.8752113733620437197336178838060404080041288854077259699480639797710322815829947306326326905080157237e-04 -3.2110424373532439835493497821000605566790132782742226498652150208862525297556701841511671030725115896e-06 1.8728759301083233101625035592730167112745706548602242045719188594022465468409904100005543285275501195e-04 3.7407872517334266530368184114175448653203216539274740100924366326853550519034303489576385883538441140e-04 5.4497441677976980047724143461285212787519092345329593750860627072412566227137188141409208906374649232e-04 6.8787682310514073316509627786850350509276747879487664701835807746593101158540236889151271226352342940e-04 7.9306034700776365859894435491481329458734229516545229253872998646609397857009077545041098730218932618e-04 8.5372681595016162753928173895032323577024613190638432677822748566353881728684896635137128842636141246e-04 8.6534663925232762570111088603199898764237774369338127624281886241654299149388720219923444262046118869e-04 8.2844632883236467099274862775226694004817665793962351105967501727649595302120460097301646894304272781e-04 7.4820908164148537353371935915388246044402132538018592703121237037331174383202810318566993489737992041e-04 6.3367096317586924291044293764959847087388726757148927113376689937918483170665672623665959721968021815e-04 4.9560093672159114157774092571708530457806939174415289566373830388474166788433291179079687946942644288e-04 3.4553122434903411495023659657270088106459068114813253270387810108975484878285183585915115808886223408e-04 1.9587461447875355796440145867584250521472575554514999054262350486484725147368988629877292110756488013e-04 5.6021343965107105889512664860416564762951851071106321003526856924370299933140509784822124337995803300e-05 -6.5869785639712911922481016589781615531378024182706919727428430236704737166091068925569553900271657306e-05 -1.6705085145507878220698101120271736329397063850599943255797016291549737856697613711767408785899256396e-04 -2.4313373000626699645601047852450374615407611037019301093044596903442304137846471627467851861293346318e-04 -2.9511104344280518687976819468524073019480507649421480336061732760430695334696734800722544701633863121e-04 -3.2154979477735201776281238114425320069122392400794316386691879912727881808383785363992797468621295955e-04 -3.2720330293116844591719487535326020202091528710245406070507329327907721439053781091963899717059523690e-04 -3.1343721285125756476258501192620489971036314654672975049595986479914287183217009269565682774241962132e-04 -2.8570142148434117532874963415873897136366419267493339549188057526649653752040937373904499784506769809e-04 -2.4764111753478596717341838730238324166230390816687556623514274667356443546348421928806076994628609018e-04 -2.0425898587664635118709949619687195773774940210499106168179174714971278504009187522049899558978023481e-04 -1.5877702081063549195577610101295295209288521092916265657232687340359837737276190286837730699799972424e-04 -1.1408884320219108094547383366321574811637128315950272166022138148269778750017231815887893641668429953e-04 -7.1574663209780729616163553958954483710418432330811464570018145289736683319405300520145315084053779594e-05 -3.3593534484471449402766998664760421791071955769312055971355625271094817822804506094257438410469050744e-05 2.0701415805601607079711805651441158348068681883302609828829174933284298220081082487385463785910272871e-11; -9.0473785954597373833747675229885071878681995114361082965268540625613324607067066344456377858572715551e-05 1.5784429936194613149587430511603754161301113271218352644876749629739183437724842273577423693194299212e-04 1.6722024926188268485416708614676502511271683734568924879698227222611569764125927829057689767773199676e-04 1.9687938434468252798878833418910313722661374267233443609986339801646356788388883069069577375470167460e-05 4.8565709020066062678085693076163561534944418705774498513765268472531639383573328534559888225721634894e-05 6.2704650612286090795809161094769340022725070190749942333873579731258901744642945355832774853586774136e-05 -6.9163408881032967943238324150813038886259976965434574218759737980592967854963960162963848069651952314e-06 -1.3960005863664490515369206449474182664768116376765353114547692198971572663977060047220068316185556388e-04 -2.7751287032486702984067223837805647966218658927456472926072015023637309095467465054332540288914876871e-04 -3.5538548121790458528460727815632317992226304902266338075512763752033642751177885591632604514029896198e-04 -3.4720610331821838327205807126301526678926268754280942173174085446393594463979619395361678072784718886e-04 -2.6166094934491724861575327835901836794556308284675537788553244883472474104904353313076723702885744810e-04 -1.3841857588129926726731257502852621869514902286468952044177676570394534661750498723698356761979138803e-04 -5.6078813732343863657332137027234831363991322865017788037682966619417838114767357603673844070114038887e-06 1.4416846364810182442844297638181885160140631672280523944399036815810231993286489716269291698780399558e-04 3.2056831761882316015540894619705163335916870347259110637226674457263165920952181933803884409009660681e-04 5.1334466052819262680538741408417949580381335973481289040226205591024625102549870750734118863918159134e-04 6.8567468082958445093662810115938327351183138860956733683734635370269390067818463993872476734414727746e-04 7.8499267106118494452604960206671099272322472222692961419723296814925947450096132539766866281295384147e-04 7.6310303417333337949047741938591847115885656734915396642039927595191872601335495507288480735306443572e-04 6.0352735639851999639398551532773906846440983348687349602671633670105350441871844234319508594755319934e-04 3.2868740533615043324508744459787859821219788510917137677132785560637539593547389353192301067407987938e-04 -1.0028315726585582742042719867586100270748099916301862451053564652353909648171307287817711201217561008e-05 -3.5131561981769891657171482943835682321927492524701841341426595553091560335397438077239338732424887444e-04 -6.4190607356483248067046929711477071594097817970670322061657909715555922168222676464480078535833569301e-04 -8.4821867158594298786612450466542428361244496505881125460974566944826634186739655136568233613435614158e-04 -9.5829675333324294807094440378635534867263136292455169836699578942103021616599807668483896240939169797e-04 -9.7828304831448748181271000204050529087182700077601991075222141366941304308765016761746644461865088623e-04 -9.2645439160816727687324071616413168747480697199200878071889026105621085084002222354982016214325928531e-04 -8.2382772663518106831536801466114032384957205249017547469204863947489824989825991059305620427740858138e-04 -6.8654725940966331997312666253474527309873970500063576465204644174984108905119667149522660998977087222e-04 -5.2179170860600557070874793519861895401782007581367588530749112821376816755822940472570379451630516443e-04 -3.2892941997278319267245259356770521904702417180453411678266701891728798888693564496332349098814448659e-04 -1.0230173767329482061233635523389819696081308674861927863187427833686066237008286933781172710626905582e-04 1.5765988382269996923047660151285802317021788824685047949687435130089284574382504133411039241779218189e-04 4.4053197423511261590546849571423379385446165696801317382640612328001550628346181325629119784862187250e-04 7.2416739567556950770145185421543135838539097422969032532618189013278574758168708583350279839079395754e-04 9.7673948789967780770563508922848600003508659041138767301272630834450209814025616262526732335343287979e-04 1.1670852281914892804021815040820011690706356968968523273888671565318637559285281750457105703164666508e-03 1.2720918919743495140424062385711738910647642452660557147938817202862837076423593414365934358971464708e-03 1.2793707938072278262015922875168590114011821860384118026528149474104168688583764749867590218951188046e-03 1.1881594882323950931002413676009959566403351817099322949075699043069093365724932533598649256071220518e-03 1.0070810055916123780531098007317148891952612327100912335875853750206497709113679223093232368739997131e-03 7.5546218313433671997625955015870048201664247336543837769168258647961499771108524616225100177702008633e-04 4.6057356484858903002658615441048216848568290296005136716834761380896175454909025243747787449740429163e-04 1.5178069636735576882728119745037838563091319016411016970772829643267177243788652390732708981743158744e-04 -1.4420198279444160294777293621837872339982839670626366881016921572867032699339704921044868087844815802e-04 -4.0688745102605675157299802559249970135944512889576949072864897820965435397904779407150891157887565813e-04 -6.2289782987873438356487137093256483376866116191976156215027087292580336143352982523955668362847498684e-04 -7.8519711706225847873092988847820895693577588006106909225753745239073811424034440759033353266909606252e-04 -8.9287966330274512647741599155230919001250293279307936117040371190953565372111435862816809542924145066e-04 -9.5133243282232186999071284336598181736892149830664844127314370307331482613270483132412767293154912710e-04 -9.6810751520278518069970629222117933515483247320318353917149428237733699876761172794863564568336043864e-04 -9.5023615185816267782865005630580329533491870358403742349967412631325790375109610169069392746268299979e-04 -9.0336694825500760695421093040493032569512777612611878997751579308099546885832427229684188051661001416e-04 -8.3367018708497429581419703622451190178155941312682263176041510060004445611629013448196802872491201716e-04 -7.4485106379359332814948168628471709987953258652789037693428333200780748962627454756714402438256908851e-04 -6.3872313459448654822249367253870287401365460288900621110429754006340965613032670783140332588019105591e-04 -5.1432360937650204924396966611005547728616027962210330119558383397420791762285948115711527274797953327e-04 -3.7156149112718422944275608591618100880345524836674691126831516149743315564669317864671995563267454094e-04 -2.1299457441203832297547037978531713760257320061531758809079345527485454334722347489467629857004459191e-04 -4.2372620248259376961745204457312921859457349212470476310122992242757584862493987861536839545542259824e-05 1.3494298368138820228206544990727760319117968090254571146980291768376330312110541553762945041006042404e-04 3.1117344928480888520625500755263997638531923203131395279486128497918248686914813320827414462947001661e-04 4.7587088966331696672078803613812004226809012430767729823524160688341812707921012456869454172022665341e-04 6.1814133319682222502043230543835467065763840106438422933652236090211040737805756818191972505372455659e-04 7.2882440689811164856314202153245974866894209981311285762191617749261053474004130581875120635115416453e-04 8.0085690147724522479562870773706592563034924435113925780089060057105214765948269183761578321268673950e-04 8.2844632883236467099274862775226694004817665793962351105967501727649595302120460097301646894304272781e-04 8.1037608588334628666031197101237208607266132562475275769526714860842569825029538828563421225192472372e-04 7.4979819000741892018127142623603284726083991730350000996186732590458406324378588721372829537772122118e-04 6.5379545022384099660875285510750312334248402110809758352575856951006910396051580553147385328832909078e-04 5.3134059960308830489918276100969239410076421592051015479590971247602179625151058174627872344487851613e-04 3.9261321254837187548137611567332693433203712498451812464867838012764780721632188628443947225535649172e-04 2.4940907641116558774992207059110648070841502017256983376489609489437369004935287311564990263643954415e-04 1.1090186039165019248946815728225908488089810935058272975563002257076842295125329364321142911790020375e-04 -1.4292490633862186070305614025588379589792863254523350660838112713409802209445434974168949440848716915e-05 -1.2289611644061182068674775088177558420897296074021584697594490185326834307889858323202634492566846771e-04 -2.0911292849163069725874881364108238831044498499223175744538872949624225071632323829455883978483691178e-04 -2.7280057059795381232627688363001258549256709492938898614107357119434178404095354894476626114114469769e-04 -3.1082771932935378743317036464341322858616385539217362424559153778465461047726563726500026342309882320e-04 -3.2705981365383650998760577029153139196709814081672158567908038636110657760116767902648089805352234841e-04 -3.2168828804633860537898625832579017090110903250597124843149408368404534776195943501384017087407963830e-04 -2.9980898078387427377820510947391687063711434875454847780601615863680869068332616855508851299743149047e-04 -2.6482247207821485551594529278895161974102150302919690772500551491229210023146707022045657359829390137e-04 -2.2201636618595899475409801213581096481980973097053924425762699764972059704119554935188239443501531378e-04 -1.7496984920459520551708776010773369077330414635661813974185071596941487102929247569439121221118275771e-04 -1.2714023384038362688826564553547638248780717541944908389838637301328599664960319118547154242628981228e-04 -8.0432280363874493677142336409165023348278901286892699334274176867635628675637803622497364646732609185e-05 -3.7952449777137971197233267240529882990647981463562067042653737000762877993013855843819811773619343451e-05 -7.3391744965380201792426897210368527044272276196543446084773973137160450550260529989332899354644227312e-11; -6.9569075660156412955390661066323618794132053601283618343404174943108977615862120379958347242725151899e-05 1.0909337087671205407141417783792873613463929344540455355920405635905307834146060599253312292268840319e-04 1.4647451367447056549949773215036583920703841299234691863894237008339235998606491634819238964593700284e-04 6.5685624072124700527438845392381632960501678383083082032103241884914918167632502884748653486354275665e-06 4.3466768530336552263074892265651924564896998997119966350465669860502230320409383471492750161368094543e-05 6.5776830387756997094803292514529166590057538076440196921239376603512207350828014583578210553845562677e-05 2.0041427720465017967146483690275273114575379434039120611991486760138145841229089405646936752057764872e-05 -8.5669779752247267670661503743007563152389409470111093030900747810456552478168544309183068020213331651e-05 -2.1329305531258096662342038803286251672152723331948751035610109066658708506138808940852601369394249433e-04 -2.9886072852694091075318570780983233012975034971998461650721996379333009260548827644659400514634858636e-04 -3.1129095218823591688052781614919869987502775855360640420595224238138694836316448416435931674799470656e-04 -2.5042408754650959944012039608663432261108927617213529802790425209518734132855691682973608141222237762e-04 -1.5245976188627862647415161457927124523156534634090995687844782817447817675017168956945400474743555788e-04 -4.7942974062686362791882566235551177214971095622788339169465433290327305895930880129178597313159909207e-05 6.9174409991411900195078833377005746300583773679276730679766555558723082125301696242929315890062549927e-05 2.1267379892816585431744416434718369109171691014982164298182047167183489145568772650330674854512437744e-04 3.8351664855090765974255024840733056474668777187758998836813932364834847673781906342391184587699842636e-04 5.5827078666174988617636222191910760515838148753054587380532948725572396445189679252813628584982326848e-04 6.9106036714357370427611688494683179837036057579456093801078747196856013953582443679080781933655133317e-04 7.2773338386669361198230495031827050271169816836763330341189816843592651137670744487771954342096464546e-04 6.3580018610550897213203396781143162768863397556595023129002562068517501545991429678683537302719801077e-04 4.1949374001174227094004222345553359091330643919782444434960513069408155606650253378349573196955475462e-04 1.1772433590336848657959159375610138448608549819710434252244444281704353279308046788213297713721127176e-04 -2.1145669344728031972217244150231363552413707769343532606490864720014432796512613238422003694534792570e-04 -5.1021508905017709412153490841940027635125324138226994398755782811742704632414932804269824491921362888e-04 -7.3662659560831579397543927519171283798487696794927014507515323790900032083972796274028492885696403598e-04 -8.7042889504022407533604980539646036416739540293966586468524803625494780343834530702241747274093942532e-04 -9.1201575255211118705701108288501885596392463149720254943254872862956295595497745052939190311996014762e-04 -8.7757079790154499554810863753464429482096124569355265204551267478811627781962287690490841583272363529e-04 -7.8945302349241478963589783746270078396796418010150835044879913739711110900896677276707565931787705476e-04 -6.6744907664637399780371915071918329181466185376455289528486090462393911351644272299298726221508100870e-04 -5.2289404783027429631070471937172667965570499912678290677494513118865320016746196463550866699390827712e-04 -3.5787014706919057226016724692086752393890034120252842653519251997860788861686398579026230597437563422e-04 -1.6626879787349187219904109803991400722731597886357884218749812491344565295341789977499216206819188127e-04 5.5217014684223295520466566127442439443165587226360713372534390839308835916824911875052315173331531265e-05 3.0258803777882919052721198719710073417859559158203533567980213482885410877640897569220838689826885595e-04 5.6109363581239871264833627618184519677503169331053781652515849104439464757757857119778868444449058730e-04 8.0507337198627662080179153927376347398562877247607746916676360496687158238623914135192677228150753612e-04 1.0068040130641019203048287537276061601071191769268121789553798024799069795184007803715870439373863380e-03 1.1428562737381323619341035528370167114489484205426289231040912356223678635962340690126377351155488177e-03 1.1965385631761090046013214978019975419967262726873220610525745155016181849423407877891739770126956836e-03 1.1596957738085779420743351145693681421472475092255831519374586810389921604865603227290370224820616263e-03 1.0321131410207953998326149724601788699146079313233460106552503176145349722744940411324951706697653256e-03 8.2517066430432666103212598036357563696733171927399136892372053172954172906255745980290569100965234660e-04 5.6080326067894082226500396561574733448396109051360857323097830974275667667907999411076775188404096789e-04 2.6638760203445061306361505514213288175981749639359340264542724797479820976507469684506978941558826540e-04 -3.0108668919420267223681178075043609884758307522315348186423788724315397852385402247443193727318150288e-05 -3.0453370691646791208952957334227555945826894303434371025694447744408297634341840316370131756950964469e-04 -5.3857490401999426618652383656143453306756310570922676016409790544971015597697962807605183421683878771e-04 -7.2016472654743081287301788072165955536899230867665148440879236206903281481774777715231248334304533735e-04 -8.4435186825734441325638206034384721399500979086611014236670381336797546853626718871577693183239687923e-04 -9.1421730940283717808892147926583252834429808850883751003761870581732612686177707298046000314344922478e-04 -9.3670215846447259399615951539677806354252912663546139863426742145461423018624454692137990032313165182e-04 -9.1964224325878656321883575490053679708531219114873838761541634154123942993656559681085015357773541926e-04 -8.7048291547784056047606417790178113403175798250428368714476892770443564551823006380542757845748935202e-04 -7.9790166974080455948885407751777252003882675919077034096971559345229127706973864021027998984649511568e-04 -7.0806071965545228510721276972852532326496350604941758515755202782718983481446731265570135873022112136e-04 -6.0478541034906779100629029921571949379647123896984523350662004656357651686225125536920351464530686235e-04 -4.8823888267429989242178647205546916163350419978440351642095457393501816953038246272946149393443720982e-04 -3.5862437736526386087201962587741625959187010406237779733981262423411633997724286102794847907597884103e-04 -2.1798356210763892708377133965954175272189095074594909737517163673578648660459861850870728510012756235e-04 -6.8605946427837159917405507792595725348013690369203104531807180879272366880780396676008835420981475906e-05 8.6364000996534992219820673796918845367590769410313440814853326036398020206495919545973856137386178534e-05 2.4175524547171752784889429042383140780441413610826531409205745286971880613347877239679095235349268217e-04 3.8967570241503076235361834169765103708001458155207862220562524907954884033014699534942718201401654050e-04 5.2142820103055014878834502780273624797834658779621214165873573193543410259758787482714650427042724219e-04 6.2941190560939834265575069658949240640252202369856285798207121955310267692513600534681771676337428435e-04 7.0715053817863453594958685921325485626018415871834590919279928486819234970905512782302348233420555866e-04 7.4820908164148537353371935915388246044402132538018592703121237037331174383202810318566993489737992041e-04 7.4979819000741892018127142623603284726083991730350000996186732590458406324378588721372829537772122118e-04 7.1281447041635142275562859707793011257810440110197961811069679986236082406260190619895696268654317024e-04 6.4169428978442332379097190436528628543771085507285820272760721554877678167599437303500428007630802060e-04 5.4275622567253098925130325752956154675362301585677477579309500233716821058278154622605886526645081070e-04 4.2385731430946756520224245077715182559184026389148485001410769964885612698362410818663588937936021043e-04 2.9524679983372801746519311967341235853011941663636489785508705356292093473885595614999035977918899230e-04 1.6520071058776666368232916293953802999799447696418001452219449127639252497663766621403873918052142045e-04 4.2354286268456070305209146413766373922161243464514486036777522259424977531337453175847414885656774636e-05 -6.9531747114299030895102033318285170576517038756035703173479951847659328914509806445616697814721387636e-05 -1.6326195153618208112957022327980459164202539288116274045814794610715171373249770847340159731876659487e-04 -2.3726518241998442760656776099792947414437589919014210397232858767550349838187149224904330312801732866e-04 -2.8654882634719271688071797772715036400560396989362259014491286357900116638094170821125342651301028469e-04 -3.1372570834242165609894366235332276421600594007593165993277593935023828395623466752701729975330182213e-04 -3.1766435663571706239277647808562343759280890216919525948916385638980351214414411894715184015081791636e-04 -3.0288229029062467729867240032901710584066464060064936010641296174659211444719535413692542244654621098e-04 -2.7244068084593814086303343956232744359704799859586979085037308074453371400978646577645707310150024347e-04 -2.3179605580749000873073967806688587088421858249236161865464037959666531726543962312666830716255576844e-04 -1.8484724000077354713768137962400419636599875369620641763142353015831990241847310525047760552856544594e-04 -1.3555243521241387323175986808345958055099406341639109296775164605619930423142965648767097267981379145e-04 -8.6318641168986070685663471414140433929399626904064923886689909119231869753692803606855483042422933383e-05 -4.0898775898717368669769110187479478840712136405835010639873898534587658007921009791134815241015819843e-05 -2.4150979137647381296768405484677277604122976441837853240080678226693323507959458929114697869878593546e-10; -4.8023764406929930854199489369178215222502772335214535935687455484063332129152077738874305519284553246e-05 6.1236813354039112360421498517556637601778779712817434676865076781427739790049909922114446815952861041e-05 1.2043343892404921534762641737261779476261560487669513673633902246313654299696645010154662577819126725e-04 -2.8489856997547374365670500077362744203379155061027306237583040835008226873713644264261191832758541368e-06 3.7269540026156073217066551652949055206087898194736732904115425122580918862929168944158398853666446084e-05 6.5379672096024626621404369308325807994895982643044700519090761163236800323053468169434272814310953773e-05 4.1220066640513670756393373274570284147151682510973400487351242453124120018387606461579737882397925395e-05 -3.5444899562177654955802711791718144955344164915143105480060260694043456969791045798130350500471013425e-05 -1.4649066031633115449360332136552213934979941267484035394123957054930252680751749964896758262198477906e-04 -2.3520339230158185590947988179422934158122402588558331038877373879797129061953805184259059014283852503e-04 -2.6647805135523843460765924259576220793455460187547116806989935654830622852382076080945919972245668415e-04 -2.3105177397427575706544223686798833885828836177951288916185553904179792961338825510801972794811121971e-04 -1.5952092914456148623527440085379793975560151090321242140166802396591934837115456955269309838655126536e-04 -8.2627227747699988284754601686256538648833664522087787010563083095057020395524386680034540159232095567e-05 3.9321292161735780110904943104254867795582806340046463033532322989673425790900296837164570346705323589e-06 1.1458624820310034985879895578488937066667177018066745137262780951586302479979999099791354442118283790e-04 2.5739749064880248426375844161455218350136337760002222083232600917606144806002776076803576394188267240e-04 4.2161945802187515797596042242875364737275152183281911759060320264861566674039908302999800831797412011e-04 5.7217288155793319071794871224530827449407939369591140186179950398348619987549691900004319915407700116e-04 6.5559793304887024420073447136202068449099413542496135447064569275312832402119787271761740283178248085e-04 6.2847809519350178698125470677734868060655147902112499089980364484736875713938652312716464993092017219e-04 4.7783452801040557047574025879554325643987571832324201061771317213035744150343269984391494333628384866e-04 2.2710546939070191850851954065472866673726848670694569274858189920819954694279957917207684941748763966e-04 -7.3729035947212243005822281137177236068899288452073194999659578948040710668749096460063166501814147965e-05 -3.6645114075809368507688639078195229715822551672225709726937339570250758061883848016779913014585736314e-04 -6.0299491391488487966902251210239877695832269504717914456115071747993994631477849754037678996055398107e-04 -7.5511860717481145815731443899895706170626601086096949838932459084729730379720506016604603498660017910e-04 -8.1658750972992345022619797083613744712887817052885877244336111671882568297149249265059117037451439633e-04 -8.0006292315716794696940600598758716960409328912930258265431235921325538936500130440139665244267574440e-04 -7.2772576980362135711801758247471154705587255250036360437392058245366074511908459104366632607470903497e-04 -6.2186778554870954209799471287473552794506073624132321991891258067927266808581250953903512538818154364e-04 -4.9765823140662780094531614321784013970945445372478440581446202587944973940561172887649014135466270855e-04 -3.6059618490738533479857810740538505839215638133306069625170540492992208554388725817332618891059474873e-04 -2.0573345345611727960664687449805269839393405608724236432169514133908326948607155725865614124537032244e-04 -2.7708011083794157973480931188824614245192582733424583028271104812227901750042100772499998764028411960e-05 1.7488504603860643897623103598898719057036943421121399474811340972801052524357186919406461869537116436e-04 3.9490324988913011736744920103411862047666415418177371903447826904371320076542381241586562933734071443e-04 6.1446065135284628062053751599411330830675267154938077682764729776988104252441453894466686389400517644e-04 8.1175269517517897557058094519087142903188586110138182944359218356163978921117094164749310060378175350e-04 9.6567267493260880637099138791465787913431935156517540939701496106970867491632375637460144799276848454e-04 1.0574220094151017179725610187884087627572054342385862922996812137330603173358954756682917664848496211e-03 1.0727332466462204877791470730333330124263921240091354099707179613818899862887647523611998671134009941e-03 1.0027326525482511634580112842284456128037348255108339723270940210801538371507978199697615709918019350e-03 8.4987815246276026986507575668264212676005720625251607106964201262848845050345607767035061775150845134e-04 6.2897374517533282052302870742792014538641229586139647848071457684211358548816283104252770203511585292e-04 3.6333259130114851504512576712000528309005374180137736076547263702919408995139204641096028688467108699e-04 8.0307969331482728481335894348358877527924620109499205608817639327632103085998059106783036414786274814e-05 -1.9362671782955929028703101369800571515592235933652221455231040457518681842680500659121873824433101461e-04 -4.3595836551759555488833374260312332999031951268325762828581513569713699813795961679580793202758393233e-04 -6.2981158751116458535429061220801004902309994324087236113668043427407728132273572659339141107388438115e-04 -7.6602118970384200802617456703694416601440353431860674026853924687293372129549473658273592346990427654e-04 -8.4488653108959713012439926117198474802928467399632933178271910928721242972867324295260414535033692993e-04 -8.7219055473227144639984578514717369736454723797084461623870150882253226770526501999922562302053512948e-04 -8.5608598340394709394315230108259786263707301524645162904715236453045878711256341870836228085743853271e-04 -8.0546675429106718244079485611659510274448688161739818576323307519543089491019148222896512509305212875e-04 -7.3121109404658939503348873850701574159165488569950095055896110182457457496839238398802405618069157471e-04 -6.4183116144574169810888688669623062345281021622524277605010439564384503295533882274228249121146919357e-04 -5.4322163137412236302701770267628912596409182871789996968470052378633863856402506945568063071963732948e-04 -4.3692999580423135384811991699544211607893523456893160541383858647235793411609791363993759127624067540e-04 -3.2373525010862004276217835116599779773522051968223272039966935486971429747088642640340891528833633231e-04 -2.0535487718645824726398901537063771861205880665320596484223451764542796109396611732678761661333686311e-04 -8.2736237128959314141493912671537840826070358299288076827363004536843961064201524989309480622752485965e-05 4.3214101759539175460869584248701504110800402080792193287958887348263073014326338672568646317157604583e-05 1.7016268994518767544340236081330472460740514589418787370803307928036981934303099686038261686604564355e-04 2.9324082307622370679559486949375472947061010524748931010795391113496781134136423661578483817996102913e-04 4.0657848953368600674744407839634414794261155604779666641410436815775720737044680676707897971014979387e-04 5.0480296836977193233287749297805969071538559176458098683412406350009733306969014298363090042825626241e-04 5.8266538937209840681327471476327812164275205025666819497295245553461044863870784518860070343070344266e-04 6.3367096317586924291044293764959847087388726757148927113376689937918483170665672623665959721968021815e-04 6.5379545022384099660875285510750312334248402110809758352575856951006910396051580553147385328832909078e-04 6.4169428978442332379097190436528628543771085507285820272760721554877678167599437303500428007630802060e-04 5.9893231421450501060932014597239855601319831209605012951803419355674674795989599955854296736227299739e-04 5.2865874761439111850777721114310577865551344060124903090839205461094373438073619512130526351052962199e-04 4.3582434820579645714318504387567518626973636860680427534107064367908415530889913409287951339179747148e-04 3.2841249630032334338345196809009617883652261600344354808165670527217605329163043570814682484474660669e-04 2.1323742018366659098168701881049829390704770969554479031229059579987832624209333111596768402337615862e-04 9.8459416577416259044952009298905983055260458512616905592843353899972348305518106949575118648063239921e-05 -1.1878684148327750413317869950284014036727106001713358531667117540137386202670998220492515728109234778e-05 -1.0939993175863279345274708640432781700314674495345076557199055737123327152005257166775364471589288778e-04 -1.9106454205444560899940894146157020708906292442985007895777710758643809516159851734001051765022126736e-04 -2.5007046187489952145275473599495864700016412838678342064249787949313135203908191253427879727156611420e-04 -2.8755243351398539282853266933186109698823294170834663110731291703260705483544484911363768275922224279e-04 -3.0101481374203978706466455008207512949003928123521586982517800735122096806613864047970068035132106914e-04 -2.9416704862606272920708313052024709311389113508261231072033272759861229655847266573861153938042457418e-04 -2.6960870911570902463479840664838785663006319108728815280171633997902644838882035154842679746620717861e-04 -2.3277052827515787423627324455227767382665508991793315819745172571054263013862504740431854532302747353e-04 -1.8773832049323278755891174252626503052608550459873803233742999027731079593085655358537527967345551053e-04 -1.3885563428530584700022659100680995350583672249353816332071861059055109835274938366783679634972306116e-04 -8.8955714315080225088289257977869838843788837511641502697599208848712394017711116589266710617725465217e-05 -4.2302452216433138755725601557333624241921842807936889016072748622737140203160000625522685342869530517e-05 -3.9185122829349875952921491811373589531812453508836130118935104526584037652499399153218630489853308606e-10; -2.6639873993448389698163810563996511453955686761270902209148562018895364640836744571823158370648625298e-05 1.6173239096811691451011052979650578969803011104853133239921749576760012213736453783653992887001667747e-05 8.9879685872087175956705542770411767046252322904133199841058792297486658513798402527877831858397765802e-05 -8.9700894956493164477404199162293615478684783186774637813992201641785170168186977272651651639430340476e-06 3.0131798795261037581028063393765316925522661241334290210734733973180609591357962157041961452005640004e-05 6.2816028146950253204730609804796283390963562565953439951806656577588729394223819290469356860506509394e-05 5.7213476654347625022978930500813375200975890060365194259194509416884948115281872109326440105164324385e-05 9.5144178462978996318073020520565055655234180837670365506052751778310424134975688276907101230238785728e-06 -8.0087959302633238912906256082657616708061923785139055286830406131599992444877935527258888504134468177e-05 -1.6752114803526188353830729910547228772778917501088358643047602904183598823472738101053057797696350429e-04 -2.1499595907248309113688966590075717245820028423146442650925724528637639976179950440284087138841682130e-04 -2.0468719440767035100894734827466592386283590845573540052094574244417898227663838719715084055552029974e-04 -1.6024219926593420940636976431459999578321680382123943864593365749531863444309808964257480378477766872e-04 -1.1026901014151216343880181540661641141336388526133066809240123703481296399468945718288925510239832273e-04 -5.1754219866848124664694707875017700611045497074306479812536012043865028094907950758732504998188621869e-05 2.7978512023214039858561607562156546269296426505107754392547797137654507108483318051929345331089166938e-05 1.4008631073912465104723892877780634225070076736536049464329845633780713250502523936393639707436260248e-04 2.8423358266115973241247781503611136807351075270421696938068313152433601935340727179707953134693889006e-04 4.3802827674848699324879752203747223994176354170594262586129616432664016126771201574476975418293022131e-04 5.5427203503815999123863320111093104776614606797917106035825279792338926287187732453431491193526554515e-04 5.8453551951867997688252659732127562214057279617968393516625128518107504877708725345469139253851436199e-04 5.0162649142327395636864043506643421854386493304350215887510512853364537535210668732601956669346355174e-04 3.1236036116084253256380024343118940787604085947328130114657053547877398179474249640152750164766967624e-04 5.4582846559680547843899609018610668423257789781130106917461428507779194789260951994474894210577709186e-05 -2.1763780293075554070872435397937894405523147609675801340019056562316388682028953645732394810256746521e-04 -4.5316974837928923232168432104179135734196450938062948268593327156234763677103151930628033259812700321e-04 -6.1690825734027481833038777217910289329647300995478534717904148505376025719655090357314000479868307292e-04 -6.9559929778774772811173617490051665981901583615954020003236876816244323233728938089858462653553307999e-04 -6.9715908016037749607110160542722390924217271457429668260460562013787706293441601661858997426219065575e-04 -6.4211363298073602942815386048441312018120082276443260448124305627109662125508568196189700705837707559e-04 -5.5395049398609580593125776760740677283017242439894642529482516240477865466452712923978293684532531031e-04 -4.5090591758376156094108071685607698442897415524262866598698856588434805354894839455842015491545935313e-04 -3.4192934207190255275626884867925944381461244652961502837137136497538554935512639261025020742268706708e-04 -2.2418839788207744220342304895410993196152308502610916753574481379324387599100259859710395932495483077e-04 -9.1641617496399488090682650118183004274700777424775516136654063844595519865616565396559586083912231896e-05 6.1218562739967569683526397590198898065862885571918529379446361609000025930062344319956255759413447079e-05 2.3420745813509416821841275685610132975026589170589621340117338540890803200528647991747746810999687874e-04 4.1764263445468878177288425694452640477499514554890747305114156461007421308973050486311474117197147438e-04 5.9699273362051232423394797973260191837318154397550226664807113442242659702602234809276536128677016451e-04 7.5545618062046031168847011154192513590007937738001830373869272993785980827208862532565686298029865614e-04 8.7432419538076774483940746112751350548233444020309348672354027360665501757293088761708978993462796942e-04 9.3513418088612153480250564943252994312731358805514561514193238768449871386582385088253769069400147136e-04 9.2160654567021312821247782540028192260925181082746710873955839898313628567771035225180730033736521202e-04 8.2745296686494565537007027061676992519273476299399045276172968038424963909714190139302992402658205227e-04 6.5944988710914948609814506602896068569829576169438167802266487399204818982063136261922844777803831823e-04 4.3521344884010872837751946197984147327907920020293556025693059881028504727124072701920353006102442077e-04 1.7954228498000221983182168190399634160611655708279104777622204079239461960489261014334549758541989822e-04 -8.0571433572225312075542540095090242271577189218909462344966186887519439717980660548883178782988523203e-05 -3.1979783751550245682469947289293236709334917961555422172517312246756305086919958474835091109943183390e-04 -5.1730158951958583834928879576961115715637778449168602478801183075359821588309868936992982079281523953e-04 -6.5996777941320432461460412211300588159144169805577345632631716290306910062085014318852816981421138932e-04 -7.4502249391949614699788059128842606254039241352565058839593221423917070411727586302278043889927073754e-04 -7.7651527358674542577406959608942090464713402402611800728140435953965509125625251248990309435600633815e-04 -7.6225986178905649424849347790759644355247612042224088838366993567661105870958111462585590354776227269e-04 -7.1201634513075395205052204895348130690794149546188437463407919782955568023368284738636671240302962793e-04 -6.3833283062632898628812859318317565799405834286575651053060443896313161347744533712817108219954173348e-04 -5.5175906154374328382413929933305212375047808976719299393678107865620461937412063000193119684197155064e-04 -4.6013892326010748006948273218265543871994488947060099309462960165746611046741991866554327050907783343e-04 -3.6650634984045866635014962694678593593896804311841805468596194427722475128673251067817916935675157294e-04 -2.7237272099182544839365115886025985900729914425854617361391394409319637303420794086858886137531520706e-04 -1.7923547804650128548639080554893123875590924067015226830518844500735449440232499696588310512992900771e-04 -8.6825732270314528432235229052617694805120681328664937850165805058037913950103688588631248951809747365e-05 6.0868780704935251015820476779444278036693094190848074497143966311473945313161470868874282278633614811e-06 9.9980903089078090561713202962266908899550267986054141451610893234130729630467946043111642561573864659e-05 1.9312667474366534488389417179709427549481581195878822788404373542418419236703470793384463983152760125e-04 2.8269510573317683664277373254210967418889891004811515424875569468171053438196604987820938290860266277e-04 3.6581373421941286319223517135096150737164648167150929744828170536826917628648148512199139491440430380e-04 4.3880862973970711700025681026572334258935178827795592368758179996619086958985665354149024907173310529e-04 4.9560093672159114157774092571708530457806939174415289566373830388474166788433291179079687946942644288e-04 5.3134059960308830489918276100969239410076421592051015479590971247602179625151058174627872344487851613e-04 5.4275622567253098925130325752956154675362301585677477579309500233716821058278154622605886526645081070e-04 5.2865874761439111850777721114310577865551344060124903090839205461094373438073619512130526351052962199e-04 4.8906449273064757881972605716684059655352224513032588148829619770943932998747750585939969328598669839e-04 4.2579292978456755799919716069676030018955000237657604288452738906117824328805170867190292764408308368e-04 3.4420053923595694334959991452232702018795053616522472415564884612822845608084148478864158548060752574e-04 2.4921665447574372382886775638728488188779481224755108047234303772174203881339570081927052604030676015e-04 1.4802789167994038140250737178322410167935025882600109449419239710305628892957239529598236369073636979e-04 4.4627169841718043306443787529840146817394928535530104239068850863538107988358978973773545856239824790e-05 -5.1909048319875138600060784211289690605384017446264808946072283915917855947171485986869858526901192662e-05 -1.3728671951993400145551032115963001619245568961745332946734626254391912770060891787969544863898502912e-04 -2.0320687700592173656759530102897393885967462933765817761774988554869354936081341132537453902381079041e-04 -2.4928324779417586461790081117512034294150350752116093420243803304005001085137151469830144387446746933e-04 -2.7170500762492425850682039922829161198659349050111266290256980481819804920531051658171708085288606830e-04 -2.7318214750399082882068360131451549270789655023684873452651022169394074628599199074032603468137669127e-04 -2.5567175773225253764942897272090455514953920232415211255469759553905461015635167737733179204746829972e-04 -2.2429853475966200653092035491925917174711651055657454310995846606014386013377352528943845179811301536e-04 -1.8313492395914932101712900055319309938558558847393289318883576085897775068295139341550171552022575963e-04 -1.3670015362363301344961572783029174558026782812617982589851813732469162757714513284231882651496683200e-04 -8.8138687779949631996130027197292510144700518076722454278358409441378983526505921980028769230800677852e-05 -4.2080812719309614138763277444734900980889236607423262145175885898763312005769230727999040260589024743e-05 -5.4206872981499627025983364318392123779035827306023173139372842870635040552630454987833535772692500869e-10; -6.1729679578830031633539223487882138036639861365003870075854435879288856499035902168208988484400605225e-06 -2.4515754723050671731032817876506932293965480552939812364390892267160576503149952812387081758364958332e-05 5.6064931656996124401366558496531324884669482270943447787514110691828381203658120817397700499830161984e-05 -1.2527737901769422929772549590105188466490250909689883833742367703338997501293760288837548977958504215e-05 2.2379113895448900124419155150554232087516777862411875991526895708474031818067115398549667054813261153e-05 5.9127861800965660466962789422592113421355601605537413491296634642498756101559086538882977070915069038e-05 6.8801825064402217917600947159198530098757184050654914395362159320039782950665048101158662394536635338e-05 4.8185615589870578053527796528764688250531341887616244130497032899211061011757011062023374573197489594e-05 -1.6985192192752296786266661915276336412427215445014536883656243654900557325407201206198745271104112298e-05 -9.9006334031460790461336115875988228426380315010626181069561672682457285365663625294854534042099572409e-05 -1.5931136705704639972773747897121163175121767129660178160712604622111820354513508318450780857601849479e-04 -1.7270200170238669896804850168528225870031458053554094644207878451903208185425439899139219458079091781e-04 -1.5522558144390673817091675811876008577454259149906914906518049123650791478958983407670397408183754984e-04 -1.3126483885787918002624570888380361730396067031901732721123677910887632073668055838466459686480755183e-04 -9.8247881991422580572176707274244768700681613281566277987412498796233013640361875612791198910593021933e-05 -4.6511654515504089473309350416626197941769191447702606995431285401900843386599890747468345542023666120e-05 3.4990430503526858821632950289809564412145399610974048935830241293712830123144298140332453721689589912e-05 1.5320701988778627616773629555955172375239547247028196315504833885987586994033296891732048025251950670e-04 2.9820367422400053860084432432973811292372676255248497776315727903324532822168506755587552653586024215e-04 4.3290118277404229887442588862707812900503300993992481471480610625070810714080240254822131371410331082e-04 5.0968538303409085394559060270372025688258416491761173502282948188445775940518400041016162975037879633e-04 4.9160417114486073984973206717557742152625663206568236169908553808265727677788518773784634791593625991e-04 3.6965006084703701638751274679357471221348503209512757037412098789123195489994558232615319155301560166e-04 1.6682083104269186310667227501822478046786815159815342800392088276469466372464424047610285604733949720e-04 -7.1257117993253012410631097832041929823777901822448397819409598062748515571491372081818541224333238673e-05 -2.9407513205168313151935931020138783803844783043843182496579895564300703895460021576603722617672188796e-04 -4.6161259035271056603486588997121180437496586373019217377990115720274261040590705212624181152308304043e-04 -5.5384353829051488651059563469597766958013110548256188976651771396870521917925871381756756746787303322e-04 -5.7302960954640923020141468570392003218472372210789531899838634720987906651037547300272461659274954538e-04 -5.3669903129957756529221876779176239494645880338640312848233379489135724370689034661834934180793129024e-04 -4.6817904801330577564456649098327966470087844866485614685585309138009286522492795462216537976368949894e-04 -3.8771238017593049712913641284241213870885164509572476764609680807676977554708398023628684007060990126e-04 -3.0716461941837094380508716052109464201036106229789892656159011735693561078970455235669831806239592235e-04 -2.2608234385800599524181510584124448430109824950740561554887150823642625753578066820882428659975589382e-04 -1.3863267319594805903614818770964454164144536376439587561333387323332818080301147018545232028149092579e-04 -3.6531426058373403972214910323479357057025292479151170350009603261566621778147048499999425112046901476e-05 8.5727982878122898780597241360449498417253127573795138683426466530106329207557722026070919317788433063e-05 2.2602611230120798497899730143066416481643622884118015531989511418293570641162176723013708721779460341e-04 3.7729282865613333219902946871183646013154881107307453937206886006592474513549931763724798103178544789e-04 5.2814438933921673679100971368936526580991928811865041441027011316267215146808431650067184335948087302e-04 6.6186286455895846282274317012341631268693920935894382955700595984344477597815733639384382814552731125e-04 7.5804259107237954833582801441610245355714060706025678844020821182318894777981150589906856045171670640e-04 7.9510514544146397947369082038138051370276882764444091719029126035467143230989518540576472159957177654e-04 7.5928621032820584893532055987731834922423168835714461311372503258205317132248368427680409859102713619e-04 6.4942275469964992621522034787104864442186743026138304625078073074039849246011535379112858088822867459e-04 4.7642932559875322968429288094904054891811237107061430293591517501717154699301357137048054417009529371e-04 2.6077149267233214931556300274580198254671732354859998121575397930705902753727703626289176476224882539e-04 2.7900129830689150543744325791417011240248136891241362397690129115637940312763534593422242243652494281e-05 -1.9593790330232980629957877754258519101377836958379344270691633478122992035946701363656685939578560180e-04 -3.8735734575908084351551688754711596496793409782374887240460809619342751711765196422414361685856653077e-04 -5.3000252677999691334908188377026543340853172310516490169263032520551676643434183063664063489301803241e-04 -6.1798798858037060985076340998952992090653309020026379171082740694767861044365496187037083937642017070e-04 -6.5310003328065213017437379587738855053143831934879444750271950078271090645576386005197028973525634727e-04 -6.4208699864456047383082182261440688465027321939410901934646348150428666677742830804790914799595286857e-04 -5.9481747221043480087740989875754161230596358147408936419424759867692125428942019131630194991128817949e-04 -5.2479958328614497825402801689173116381082855928098904068521725790281604692929208171358911843721457013e-04 -4.4411331686994592064098303603641735604755256410517809828015975299726999840210323820578111570001516810e-04 -3.6225248543647838663627570135995091413527855063991809870059818372051514021682132714925523610346269407e-04 -2.8367052153719184154872028100608281460750103438170203475599036615142239863651463430993831791562461670e-04 -2.1061249599334897327820713806516795564667152994280114329302665350843655348209433997467731614059677750e-04 -1.4437884282498188887574283008166974818788831578365037338880170279994555823560311052166851547785086970e-04 -8.3593962489616063976804863386524380937378683583115440548051957006544147403704187667796519289998039881e-05 -2.5103900506111352722312660812700056691592559423005710245415348065149424263042845836963936439967037304e-05 3.4137181753152493560641761170556214554066069261991254973266427720468720390734776808704039436560516223e-05 9.5328941098566917413377757804070584780828553751531963930983120982248773614587164317643613531386304868e-05 1.5850617770239395814901888683465126668054724912693842917229906645129239018670278463551686804262414933e-04 2.2318136933246214725292018189055151554809913112623597413826917725146174993132355136562514464510260145e-04 2.8730910913087427924767818439623102861739119896025636240398133022739272223417229762931573533209643421e-04 3.4553122434903411495023659657270088106459068114813253270387810108975484878285183585915115808886223408e-04 3.9261321254837187548137611567332693433203712498451812464867838012764780721632188628443947225535649172e-04 4.2385731430946756520224245077715182559184026389148485001410769964885612698362410818663588937936021043e-04 4.3582434820579645714318504387567518626973636860680427534107064367908415530889913409287951339179747148e-04 4.2579292978456755799919716069676030018955000237657604288452738906117824328805170867190292764408308368e-04 3.9274759388964689541700263062872724708539633492631138296558950760853296289139022786181112613409348462e-04 3.3932776545850815206682799253744421750925888494602850312945366817707223134883034802710143191559131872e-04 2.6838845005175303417040151613900252249493538622840993139240829139018606148746784441511565734599777635e-04 1.8569245066431161175006240631298178989521827915965051416289238343631783629274751370475078873765921437e-04 9.4743454746394016341285779615994945804442691755187484092405175078402350798071102075512133835000267323e-05 4.6522876864516937765933685706980415375593308302516837684266189775501300767973734131481012528664234558e-06 -7.9498804033599092122651506292671729212842326232214396194513518050585945685387613959648580217420191209e-05 -1.4845360974998200963567586079531677313928347278019370268608298706904123249868224508063431403866000691e-04 -2.0043954552490378230559343034589568683990614645600320205551665795220861884395782707979089506258525093e-04 -2.3050848676521858144476836135691727109364421228152664513568355260986626844120839663997492048715223463e-04 -2.4018749803741467714397664937589558974819718896597576520694107309918909135740911927011454834681634217e-04 -2.3060472271720738671257339965316059897396663121390237411771438448443898511066197064759570715069568255e-04 -2.0624968504522890741773123895957889120785888377025802885657627321469357969019209549071718094576625584e-04 -1.7089227569725806766467017008940162529471067986476739344604675875173941970712937531273840471971004340e-04 -1.2898064273615505824930617427902917473070159845694655272877649826299521831869448687253104719093518175e-04 -8.3812913543123084893053729754239420231537654550962763948172555934849501837624031151013442187368867531e-05 -4.0207506307333877478571217304564917914031809685217547051157545783529110019720945724462434920459949680e-05 -7.9940196023048241665828442003504742669915374076536148842287591782663620454861668318283534344929318350e-10; 1.2466279422253585633196503127775448510488562533181423606289772967383574328962604276486148306778355923e-05 -5.9281330409878845901034498618827746461124057933686570570589222992200738143292929560739040132585102596e-05 2.1139945288324776698652358505784882373444322441515205941848114858696155740749059699529837694650101730e-05 -1.4167570247480383000824284898759592126876582321842339718071600065940443300381252646302656687395711399e-05 1.4457550910387161136402648698863763727688358989285151607671520037391377894288624160895586925863102598e-05 5.4978014323784454094986032227578897036352180207200287663324322430835211085012101849235142831689313916e-05 7.6529383042050974647225930067069917357651867523688619064835550482016757251584528592697182912816248125e-05 7.9644240459311716648929540086164113294143600292420233288489626919947250115562813859506226039321086310e-05 3.9670322878889431727197041116343834895475269318200840520032141534254658802342874166849702778921061860e-05 -3.3396046882042668082031720187567589186596199276971191131683909822380448031985681659352810108462887087e-05 -1.0272332056929630530964236276042719798561642983378901016855308937083443971520563701704809963231087482e-04 -1.3725066940820451051224577033702606378718337483384980773310028960715162049020496908107696782422845173e-04 -1.4533392968348963476241138465877969515218097436537630403849462971235094818055420428088434680238378224e-04 -1.4572403932109564958509187429971810608368395611241680296025229649689760799202764322810320503524088669e-04 -1.3544220059115864251230234347629784927144883153150982860850832235330997370642456775686991005234989080e-04 -1.0810541432503164090581864047148719061266310560506980629197811268749808348155096767642319788385427839e-04 -5.4884478528981853877511604344606933902116469228819228786370599568882521080361900135073061268759582365e-05 3.5147535821585333689101761406174066205746138813510597866420705278773987932260261985696099074373395023e-05 1.6264282182455002197066300974953163644353034543519135819678263635631732794474890818624015458956056523e-04 3.0253626010913908164601993788338395960524091832729249511305700410864566191897071237714963327488924697e-04 4.1294694600859537437317308921605721486903706847552625962597526859025772821190762976157707993214252007e-04 4.5226127190752535079139147280328134117023308026401099497750562875802490670154513652739027349673405003e-04 3.9812098688809931389707882675867021315273757798015556518129523101066617180305462295655458679776470352e-04 2.5762863880239847118821798036312488148196772108916126476711695522844232528467559464677052488408741168e-04 6.4532608485701212501654093179774389465795624944495470608894172759622039793304614252639518059049697781e-05 -1.3502714650406830186068524637396200791656364389064762331780738599068211908360998285840963873236286461e-04 -2.9858281810430268477611910228422481819144980714428706564792106814164515957311879199283302813298675986e-04 -4.0010365002076572137659078116364118766767288497182431024602956265831826123142672354102120781118718389e-04 -4.3564714652790567973094367841861079698907300221094931111043608937496663190238182051716327626655363788e-04 -4.1865445041151574912975061609996699455199354037642381908694949763127235793858840715808316943610900656e-04 -3.7112034781001979647728058481551303060819301982550719271098350277908067524192156680366421787941660912e-04 -3.1423791968486804944554411651559727083864161801096884780805066041939114575186171968248994833810437770e-04 -2.6197052140603364883946053564975587433137915054637101896429800010072339980874370486702749041118483842e-04 -2.1596046839396625247471689767973293951230072973798773559586541325306856704832482956225855322348525368e-04 -1.7094669215045431473426259968069317521143212599994684938383213918790440533055225649783123199126088459e-04 -1.1698991138762626049726114310691803322422055484830676315594163149549921104035623354030933521913953605e-04 -4.4467048478401460948286576165530596831055347301966145296702837949234735249294321797502796928190151155e-05 5.0615591215406262913157556350300011540829345160817896354578594465515165995865556419956781743257806054e-05 1.6782123089758777504364418878837573613239785463288868639032980532998393073796189712997096558683397404e-04 3.0138597934630070391359427487501660757280343083618077008411788574837504783873372658479992427653929360e-04 4.3796093583549898011848263942943799038046955826933035134090620693008768836445707565342873800878427464e-04 5.5744354390291079496500938846453148885451731523743294254774022223949878727415435513741437030244563814e-04 6.3551970908598768084773093205312589119909011942465271784956668696811933196801553907858856355213956057e-04 6.5300934362482997018362788018761359186893137981367742665886759187701968480243502058814358667169212221e-04 6.0177208676076125881398252717412678976208249202313625778922159215956647855561331483790021896654373575e-04 4.8572160015015875562148708818570545447840512926096132846311413670159307913410843868487054702304157315e-04 3.1961864954512948960360706518117801011848006009895746150960598323027748762108221952505730703200793320e-04 1.2537878128360743127444816054328969965967565666775423942331278054871223129773284206619005106401257439e-04 -7.1912122491540224996819236594980450573499972454649621057164911773254800640557741049462605971836871458e-05 -2.4801318955891513001093970950909508542433873883278629650635641543628919946420289207762486372100419072e-04 -3.8432406448191248297465235328378550472270697244886765664746362337677605960185776267930659359247319404e-04 -4.7202669815712154976017772297320974580827075226081987090712438279320722429175285590164018508323683159e-04 -5.1023984897896189349856206137756890006108168127211078156203622461640549554362648182565965883247866454e-04 -5.0393820936150974690451269120399578371111392788633593698875574567643347519587822643417564308529724038e-04 -4.6232716662129539930360964847752152376794422001128932094997873830973842807078556562320602809725361723e-04 -3.9910263140626544467015308295132111745689883891436336630058236699542127089134328564853853790823705856e-04 -3.2730252859400627978939658390683157881991208156802042630450296978299201972924673185286890821193068728e-04 -2.5767599374388423531167417443480115246679509071441809599951180363443183938682661323616126789465827355e-04 -1.9590729194721174429305962352417715931468832063064274180949431606400628843306528869171013392743086594e-04 -1.4487142809048912672911045717122030220912169291662792030777469562247015103655919545717093873963661763e-04 -1.0562299305035680758664872828706261968175367907704623198636474836395618390494116186204909175417079930e-04 -7.5783963496024695310619417118021082737997777067754652254470636533510229201434340869858517213425431224e-05 -5.0539733253088030674901219254711385295544287390687295224015636836590818466751181792304359464781764499e-05 -2.4670649161593990752252702847475741913338144684778214620672590004699449098042880954287563806485384036e-05 5.4977308688442157492436555777012976519976727266985234015347055770159668291113104791338481844994795495e-06 4.2388531520058605019695484998586617717486624348073482036551310436536492445371513896605354571477920460e-05 8.7486496863164949003356291524918263315317659740988842694804212763136402797397463962733463450472466075e-05 1.4015261578576315111277705152658974529226137072878736786437683015748196492765660463010396249792750263e-04 1.9587461447875355796440145867584250521472575554514999054262350486484725147368988629877292110756488013e-04 2.4940907641116558774992207059110648070841502017256983376489609489437369004935287311564990263643954415e-04 2.9524679983372801746519311967341235853011941663636489785508705356292093473885595614999035977918899230e-04 3.2841249630032334338345196809009617883652261600344354808165670527217605329163043570814682484474660669e-04 3.4420053923595694334959991452232702018795053616522472415564884612822845608084148478864158548060752574e-04 3.3932776545850815206682799253744421750925888494602850312945366817707223134883034802710143191559131872e-04 3.1402645042501710167441591143763351555732615933248884541345744264568124306287326938608906080196083133e-04 2.6905589872458763882101668851710939606428699347327825373329170425992443958264585906092291369540586884e-04 2.0842840272325307825201283853400280665807282970000184890721614794812489297847884685562228102847487799e-04 1.3470270471088788974008478614919705863759750303096765851004963075023953069525146821918811538226639750e-04 5.6274341437684108648071436028613004389996826017734080033595271701618053736562185590787726075491630035e-05 -2.1592909717735322534629607528292893896507172373015954976342120683674454554007739456930793938822183928e-05 -8.9354994888120735606641761154887710799251923341762598081499924547074047248959512262119124159210309082e-05 -1.4414113674038190035181725967675688601526101792658165254837804490623951023927767985610577221159174154e-04 -1.8008841146552783541504906038258773207554461276081739720072627889869430871892276243476295276871821078e-04 -1.9743570694655430529446546423832052787127927009688322650738085437177845249239178149719733202124926746e-04 -1.9628931579776259700004623035269940498576879690785980686870218461093117979775239039184805144432031837e-04 -1.8016264817938815662571397683058726081133201307842598047447244707179761235971848660959980863778472288e-04 -1.5223625156016236533749033384184383650805382559310515252244058466272110512747006352414673317265774316e-04 -1.1660794101359076086854661498523002779191203553560664174969996506459672729763751412148228824555538797e-04 -7.6564784386831018875919344180367415981985604415353266794316496598299204144809614592106021931619838489e-05 -3.6968320265939215637865699305957159216079182145670722804882783281406359071999073860036012672609215986e-05 -9.0524311455966389443112415466234830820591778065079630163190284331081721139025824275073950322473080442e-10; 2.8743639855754459256428367768171160936545900448107659326289717308921516174455936458045179242962718626e-05 -8.7344305906901660966867573065032048397026132568350018615249681290118412529658373576399045759920792261e-05 -1.3205757475972477966708104775144479657427653316876022418344810011488694211600412395281839196775106794e-05 -1.4944712236963296988691817754414162433258528627397126950283749845984140986904085016046822938001327408e-05 6.9406758917281775185499939500990254630395229907034269068478183783748876245504640634584811823305679402e-06 5.0801231873935110972383763862363585387732591793568993943162062364186020410578954311099589462828184292e-05 8.1250794039773473849573164747600344649043175871176651491521770118409197264195247478126472464785246281e-05 1.0390619550889303064985537137690326735143468294198871262304733729632932521291304549464138435571477291e-04 8.7836599480580275111684129051022197645107430613817872152578239143066987576391765136634884090905570049e-05 2.6578952767675863805637420808952815886890860439439281786253941463162747255638660383035235156868348981e-05 -4.7658065063555090709429622536104562646157177684198945625829673811669740949496014850069004982103063563e-05 -9.9957633325937530308625357271071148780259361119094995013519033866412430170596105537543750548249233622e-05 -1.3124509277358960895855433170317475664166147758205356397739767844105954995082674293825469329287361551e-04 -1.5382712964172249454171141525025674059550039859485814053970677213487805966684883403375106266173823517e-04 -1.6371585345898844123506440793959636993482965044323045915734428043745216500737290137921568921523025254e-04 -1.5732204156175174273846937339375977484010461160562198457070092660724838220713429733873220056969928415e-04 -1.2892712603969848570107400144314720337095733686906560629747485677926358500986324803880796437216777608e-04 -6.6514548500520347890716761500849761205230800762351053083250760491760537117180582148677867072653711756e-05 3.8259804073116405811942682395871401155754697858753688065990522545829316544517308809026195767730203611e-05 1.7235508460815541423618867691616857429319769650395201804926818756580011966647535612135638591263139939e-04 3.0304505763726252684475378206328309377763431453154401472794885202924823661163219388924262362630652961e-04 3.8903587183576898944003708649621664508046189004502738312968399077163805722648449622893442357398035485e-04 3.9839762889529561332665088975212333458309300853625228641350480367216675651300599688554916374746054185e-04 3.2314570139930317197324193918045131566333918294295420773599198687790251468281112735487655219679519349e-04 1.8304547272221329491427090207945291768643467111049389179459600850174135485439012564365086680058170702e-04 1.6407218136805113245998062772739626082630600051435616716614634398175818130637035565267182204893572804e-05 -1.3490151212431583017855110257672835893380806123167980061520829047999621996758568960995295384340902689e-04 -2.4043976461492661946620424921478289114112906890886891279528944286628494400593801253765689921554065293e-04 -2.9016518654811612447083955865877567302499368307135236947687634831145492157365975370372633521519929470e-04 -2.9262852961122253598336139646721986081650915771456268034186147657159827819968506279455513504420593618e-04 -2.6733401085560865944825885202033171789423290151855319419716488608776065036163922690072244992960584382e-04 -2.3518546846641873298623213166781724660972205729255686171020670879973046723652457529232780211818119839e-04 -2.1109697970538264931154222202406842251788602387080548864965967204484147056917100290008363669836680737e-04 -1.9812612152445599305081410606678238105878380427137940118785667857568105233479922373315097635224050112e-04 -1.9157014988900397874803439439213832866366123805765399087418964790155751707200718388507118723311635352e-04 -1.8074623600806381888407029375467050886267219256846845682686167112936835081728304328828568502979110323e-04 -1.5359699124186935697177113247077665923205971606565816487107823623641574602684992489249071727082971584e-04 -1.0190430037180766298435006818227323309550753739174805841782412861281239156966333486851358868673246137e-04 -2.0999165012124675979454238668396697911226897292199040966481787054737358069057325294828385647857192975e-05 8.8389280540326946004832033934472064065816733505732672034740438331644761978410392956026880384568307142e-05 2.1701993412445680132863880963726809282880882442589996716286833224816656481692474893210008531410700658e-04 3.4705634721541556029111614758406829750437217768825353048173914163270432892768167259567188838549147804e-04 4.5414695273715324741429172545417434250846502930648445773815129472320785651501718172646257571016786853e-04 5.1625047729106849754662800767481757473521808195253463286070936014828065363296618415060565513272019543e-04 5.1992841807887510028389451821812346681522204361033283077277467282788815699779024331632570038906469401e-04 4.6252860565101504854834751487913566459282192238039915786316877912055302673313896114478320541513202041e-04 3.5230864187224652503223860807094150776784098548185098376579080647665375490786389877373694614635161732e-04 2.0596411487563010649743623359365103716405912655072728609353258592876727544261851721170798510218678658e-04 4.5367451997574209503971049819061576388060574441118538561580387900604531420687210711498572450326918679e-05 -1.0629398144448517910808509161405207754470944156474128658957667379854268277364558085281122877666661902e-04 -2.2952052865634508455211410767746658541638041923302311031673458529023384832837192971887220086724508993e-04 -3.1310923158634958625422487368338722616928921124798955175848402889088949452825951523218622127950552430e-04 -3.5340932732178836018749448372688016913778658161774910116001839145380465826791759994446474325746900481e-04 -3.5308404794630565378874829114788240896549993848546245688405979461666777842156485573548014202050170584e-04 -3.1993883699374817660136086548141519117703598713163704328137240472500420946843947399610623051813255853e-04 -2.6698284584945689201039617071960562071234646245385956169762064959506814074284928761100156568809498404e-04 -2.0744805343271983918343188907167824468587929209260956120974056773835246868470318108218267977841843702e-04 -1.5272616081420861668916141799740260783129535538181785475399061648906181580849544859893207665267357727e-04 -1.0935309537799918917150188468167225154198368267449658376242596515697440784107008760242884485254363551e-04 -8.0610287262271968119272624607279218601682427803750836020492667627831454926798942151632069897523525979e-05 -6.7213940549358542831976321995711076277976880296040786073053768637793320297993801302736369619976387025e-05 -6.5937744376709209239742694177516228942269802122974298568972772448012358131669833951318759344879636016e-05 -7.0690514787393744901583604260436854641941753472828738949553752442147407034097614418068441242850515545e-05 -7.4646822764043696021241859977085368930830120131664667942859198600768889647713896497540119005870897243e-05 -7.2311812732910990317312687061567120230863789663688422643247751985257548232518490189107136134578291240e-05 -5.9542633897189071662516316635797370481848683929007928824049629502070703617238945759612737275641980016e-05 -3.3484572656015622985504863407292950830868644215229029190054603301727734789857733207423468583514320814e-05 6.2554444351259115453859161165647216326706161828083161877874226391037909958979730349296332529358596076e-06 5.6021343965107105889512664860416564762951851071106321003526856924370299933140509784822124337995803300e-05 1.1090186039165019248946815728225908488089810935058272975563002257076842295125329364321142911790020375e-04 1.6520071058776666368232916293953802999799447696418001452219449127639252497663766621403873918052142045e-04 2.1323742018366659098168701881049829390704770969554479031229059579987832624209333111596768402337615862e-04 2.4921665447574372382886775638728488188779481224755108047234303772174203881339570081927052604030676015e-04 2.6838845005175303417040151613900252249493538622840993139240829139018606148746784441511565734599777635e-04 2.6905589872458763882101668851710939606428699347327825373329170425992443958264585906092291369540586884e-04 2.5013084968398740235128815333373424599288513722335239766247717656291226459985051767690261424929513827e-04 2.1366341245801898656053713843770083818858076609185441582781106127965008938386287720296525928556264297e-04 1.6092422162370188889671343392307937304640839350698179065626322996518593712196480539178207480088789339e-04 9.8871836353863568124253746229345497820569599139618723477018972634958278255521917009288880444972660948e-05 3.2301535701921377032460160043272278671357553336580568483157305037974868466504427158825005324324183236e-05 -2.9721744583316565244951443744033475675205363052893543261861836021785226160189133845855968346704323966e-05 -8.3610859058444211641331966344787461305301745249853664412216766326229916385410570781725346773173779276e-05 -1.2296084203629745789958980747304535585130052543953505358922892321615561540255230193896162709742052992e-04 -1.4671244824037746949230626748471316135005735070749427783854033307398516042400024501204203493830831638e-04 -1.5385102966148256274191483952270518380154250592451459668204361213556553286808975640583294682465747463e-04 -1.4664097042127085564450458138275814197930113276389081166668968506398095021850672033671347585129843479e-04 -1.2739649740879334645153271769164127856254344118012638004744252883119963674667539490827803362639408314e-04 -9.9598871583788849762581457896182162920003468471405034439957672530929310871338697909480435479044983531e-05 -6.6334739759826537427510984396074529769771698927889430302717411866768012340247588100235049157991769930e-05 -3.2308633202527355935322448608201176115880107349012691762292654063014205370156978674213057695948021807e-05 -1.0729449224710347691161707293218935940250621101973048203233726155317411289525169463736847430825644912e-09; 4.2095312514403699103689760997722866629830045395467180787574199676648369401118777087486899237264272494e-05 -1.0809109128711432834048490833162150954451879980593281076751721341825286387006229511562692385976434512e-04 -4.4894510189559284361474844387382239514289723909102083464934354898130093260043572493179404712381375071e-05 -1.5625241841376611804285155469368321183404471300778269335592775751952147501020133550951976450514539291e-05 3.8195247488181770370378453787533544211707409465367836893490960432441976000742408555092480552367119801e-07 4.6739295461417502945458858612291709120149766440723096076936676945589628917016463601273683100699414744e-05 8.3503048552207024805845647521336962589098171473041607424642654997414747890937338420000365121753883903e-05 1.2103028873767976592694809633832712190373974403689094648777831682446718342682385701533410497740122626e-04 1.2575123749225737944707673667501201122779905056417961655213875297969436279706421335397462297640922553e-04 7.8172372574694657192487714493475191824802413373442374733546446950058185701521147751196766413056003950e-05 3.1375990489225707909338012181486769216183738723473820991550292580486127620418373427772250407805365967e-06 -6.2877751338624283820245187771901147820181657882105897849476945253035813821052451183318784911018342994e-05 -1.1391016044438245206760033831082040047901361579537620415353418099864599485125914476279918342456373665e-04 -1.5573052388472949040687831244621361321274390553939857512611263236466255255957043910122699700112627818e-04 -1.8309210094446321876692264894568067348641939598580969720026808811870336721056123176873175242064831028e-04 -1.9427991717578401445542537113868497373774624471915513512731465996112826720186358681548222208863311230e-04 -1.8661527442785780097607741604381762543899414144817579810264474098156323608327715965318472471752345087e-04 -1.4912642948837607884474710887892442657349180497811638558726212293740075211632489230135418603603162689e-04 -6.8983902229293442679356500346358960413779010986871322298638454037844776124199787735518798470040824470e-05 5.1294520415861440306785543552572068554208425193371005944976595881707087270251592061230800801388725769e-05 1.8977933383844523155746884091396933621132264933726414140108021377699084376321851047679153690713902478e-04 3.0963960591142791354729868551582821581320154444761093714176044636939116478513062994928485853655535569e-04 3.7378954568532984406786010164776281888689508897452836257262624524607565342159073425159411700104952126e-04 3.6158536487599556731501822975761318868208092931689576415269677259864462002659713163180607973168027847e-04 2.7833075562261628638979954746261356927586426280185087200132859132841610933750214894586959810839052713e-04 1.5190489908292894067363011945411754890071784095562536326284169797684019200663567846417415846206895318e-04 2.0457955426733399711381008864789330345907226391153425033208037329031061586316344688640470254958115336e-05 -8.3358929451274248307067539208735049889172972446948907577507425941926715987507011590515613782662144863e-05 -1.4418289642718607218134327750179180512667281546862291830165909463996397142596976171045897957922819387e-04 -1.6528650886200602256180649485050111221654731798289389793729144229637023718338353714203218778654725254e-04 -1.6266685210385533506822877565925457144471912663304771486381730106815548465894403086147091178910895390e-04 -1.5567563655118556305943703940169643903891217847274116050167842273673218942974778814500033900100989300e-04 -1.5893194552142399479586478516763895016773782050126872184188469988778372680122804296266338194984813894e-04 -1.7607886089258431778010522384494340380477795454152133313514119607616724366727626208058558734201975813e-04 -2.0275361776972631039535295367052132486561184998502062314165990975558823708509762054029046460213561399e-04 -2.2821779071098690425611098046721427413216850965388377754205395303338264281545893668150481134541075918e-04 -2.3953802539514903409112839343703793332144933481985343281091595030415753914322779530118938252971146762e-04 -2.2623444601482825357043041865127595865230324937433890696872688249471806168631286251952392494464075352e-04 -1.8040162102164680679627256938637173048290235693674901455761543387993169914519631635605629056444011533e-04 -9.8871224322265014449394497341048080632216321675792007765755635185801110028768322714329192171224578892e-05 1.3324544651807002697827114804992437859390782659634457777049577264753294557405909932449019655885747938e-05 1.4204394692276885132817262931279013562979440083433290529144372171254626068476726562340850113473955423e-04 2.6531630168285185174573068277665061483213472136768529930649826610259971002705853062161480242812690013e-04 3.6084325303530115647136364893545509816831725409391936905118176985043840982218292518533542821629977038e-04 4.1195293109931575297006762400444320776508101188041480848689645925165391710700012628983787028107723376e-04 4.1048694747026637128163409187079546544700456052495983242952885708944700425424567575856897166049519514e-04 3.5808732078188978234492124521255900511386379406685642671412422265009183905937915806043981628567811936e-04 2.6514851224426359235526112453897470919125045902827654882058427399614344399918392577571239790495596278e-04 1.4866430682883535514921542275557026921933907288453742895456935140772796499421990049847283267064491658e-04 2.8973609676318047073676921020645701269971803310735932648199020149530321219447202198868497627012268284e-05 -7.4999440312425853676329693171636346216414029287761754098086507326177125496122031743278962725555075658e-05 -1.5051955650275075321961589166527473325282018252273929965491699719737564108616510109850033096460098152e-04 -1.9140236411313415554164433028888747552622171608140230111767100865596195584810725760224597751936860153e-04 -1.9775592272760746924347106831887674537807062182888235460531449856800128813710405684744549318524101487e-04 -1.7538805475341293197024795958594056838127041814984290852331346889417572396509192566991565921932399189e-04 -1.3578772186155366746651728187894400857621623411165914062586583167529155506015900193363078427505259194e-04 -9.1525697029336685190962868731631218746035601608981424550556056688959008769421051079388100130725055719e-05 -5.3892357984116188797275415499776755957986186397990574517398575058892959927569757597618178198167773283e-05 -2.9778483725851918938949299704327548133117483869019864153288535913668282796397913295071262697876439850e-05 -2.2576905852285204700716371647045578718850541738887812489633248995200216796590816134752334112296900447e-05 -3.2586603226108348390453769170055559730179931348219644592522388707121542295638947512884319607524740802e-05 -5.5934218033044629991635060273273160830102495744137449832235380459779403771610872650161269735422702634e-05 -8.5738234996193643830450922854211964911372203483321044908207113184454323078765764084614798050343123431e-05 -1.1423891017597890005104932101879707937852038019191266444375343229214824010608481122297764068226370838e-04 -1.3486068417538057613612201313642450349322326774010858118532605169569776665720128387823448029261946202e-04 -1.4248692470215893589115515345682389854016172792473177952262447475385554599837424681548880925463444026e-04 -1.3355241589726942521383048684296657719764056569757752453418420563640550609566001318682953732414893082e-04 -1.0706203165895430711221101479226038525724751973604633790614485356631577918272888002573581122771843483e-04 -6.5869785639712911922481016589781615531378024182706919727428430236704737166091068925569553900271657306e-05 -1.4292490633862186070305614025588379589792863254523350660838112713409802209445434974168949440848716915e-05 4.2354286268456070305209146413766373922161243464514486036777522259424977531337453175847414885656774636e-05 9.8459416577416259044952009298905983055260458512616905592843353899972348305518106949575118648063239921e-05 1.4802789167994038140250737178322410167935025882600109449419239710305628892957239529598236369073636979e-04 1.8569245066431161175006240631298178989521827915965051416289238343631783629274751370475078873765921437e-04 2.0842840272325307825201283853400280665807282970000184890721614794812489297847884685562228102847487799e-04 2.1366341245801898656053713843770083818858076609185441582781106127965008938386287720296525928556264297e-04 2.0153223229845919864588688385849512622044743249225563933276350094066108278950026065322979989110415104e-04 1.7180985274673943433380997407568574755209275970904135170561387413947563101456018786983704846554312979e-04 1.2947218126768641222424741706931538691514432298931462628879669827130919524115303755375572174259413209e-04 7.8281804297189519505434977281527951511049947295698923302307453540209252490421408203207113766684106640e-05 2.6117033962538624315026759144306104254823707066261902101563902965871075239139500147128620708863343178e-05 -2.3167658987460725900664497690595489097094879263806863539245201349618735000641688000307020407197026301e-05 -6.3061368668806160746509171807799987347302616298947020687393837803909245516896990575118001489992891779e-05 -9.1332715275038237458290108261020188183772092929070358032769985723222049205431143764631277114627733113e-05 -1.0587915859258264725403740074814946370888307993303808140035278462435103246066417276332454691563892604e-04 -1.0754954550413504548080920257918104672351959371500444103875626040775794425383202832281344446559866338e-04 -9.7609480321711292071928191057345399141744738825156887638294733621593304984355607916441746608817316716e-05 -7.8695777435502775278750219444266174346836417067483109325636914339710120699515821495302369127784578058e-05 -5.3511225743977541465518070664253949473526653229187229492301219737792523456565580738736441800862780868e-05 -2.6390015705713672799797249081013368521427902529735061756636568046273278686391632988744254369307753189e-05 -9.3557495894720843835361909238938692491982218594347847742706999888483980749719546653917139272562825578e-10; 5.2618285569462246123723208860734437273201533360861818504756706427265778521010214776377930477972469729e-05 -1.2202398108810833731854712010675059705415579534935338548496448134342402778479152819412490925140413368e-04 -7.3227585003219838110399047830137686634990831023762423404276403993893873510837636534273829197913433714e-05 -1.7383616362109566040901896827676518171788221475284257341317963414134291636609803784270684009560141676e-05 -4.6973353528758763003491695324706332845154675458773228521175834392942976998387940155337104355573449367e-06 4.2910125948605120941696426981007404494129616065424941582911710295423878140495472242049740510011469210e-05 8.4321036242509428878610892592632312521344932660185907970256890501583176750853399428568585266378395977e-05 1.3222957292791894852872234257564933490580155674865259093860964768723935078683045216197498758828068669e-04 1.5356898579506679007776547829384994429698658408559860223230906368257101175774569828247849468574193837e-04 1.2061721649492971337762107894651046714268344947986161194052712258308373320374559080836575887157726166e-04 4.8805012262426399466699697646194704642426423716287812885591631912528538565164246104271174647016173981e-05 -2.6753839392276092471207884709357413861078158087768265652260997938413446392102650768544712029267051106e-05 -9.3921629098459046621281904469718707128626000819082322782283866112555320739807410912038030664125793290e-05 -1.5203865294875689300756904030980270916727168301465177882458293274866934107215669692016246783151784865e-04 -1.9468104788127133480280821481369412075682601438309348223543610716176470341298094710109973699714336742e-04 -2.2093052935462472211034832649261671975197594814729329751782710143229447413682976143892050835356779332e-04 -2.3030602752765875176556185900607796924286123601710583534296738475420063445391173230830045558237191376e-04 -2.1406606966861053012835263640163133360503029473022944161381422104584450911319713954385001176683857854e-04 -1.5789527092587796441828798778509019750804005145945811905329877176340331786085457337982926091521815480e-04 -5.6291996091690054685372344377974044170222081982847694289101862419223988909649149230288425521459931662e-05 7.9532718721177135897058741679364320748560320775288883665532205199253161635344950849310772055071763946e-05 2.2014231647260946526228826443774107352895922730037349728711097996255901544616966251787361009486109005e-04 3.2784921023218752627004777804843901518834820767516365564970642703158000729331648404195756586550093640e-04 3.7310377939468374558498521767662507514222525816901395162710720484870335259943587305525534515958475517e-04 3.4787033901541302348682411816680315962740920697974368078155689571628027700341548472649121585296193116e-04 2.6790970788486801903517607977657961663215951357506908274632582101998257962807318834208814015225470086e-04 1.6438215750212147307482940060235757228547324690055551500961844746762909932066463694513303875962972465e-04 6.9057816288193551342164159231661545597269523716336779343290477063219591329502617825500365680444635010e-05 9.5730234911759712635260654369333890987236933075300590667170789115436822956906943757556561894093584263e-07 -3.7916084449723739159017389403098102793926075608883503243195324962481251552461253648797935987179959795e-05 -5.8865191099119822801786899298647659287056435330859334997634077496299708539851275054585377299648658794e-05 -7.8025404920988899320784472234966101778310764586824083266824972187982763335416891014618033037462130672e-05 -1.0818137444364187700615447746974959216028736579796280631542686989422274514815522215113806443362364343e-04 -1.5269074620033913280769103138543350186267838162618719499479300552567708290090625959828161287753223427e-04 -2.0734830792882095681901822807352112572095571167441465047894289232444903393753806222536969637451845930e-04 -2.6201319145978556954054681710493217509380039100035004288544444105431321489269006264362064353059210435e-04 -3.0424502404796111382338422219133439890979373137412473028574734565248714197938615010621329673520343137e-04 -3.2302382298001598156805107334599303338361197773656760465899605634096487346100372786273423591818222894e-04 -3.0902771296226818064848905855516930298435544380736071534453561283962466733795828281642382862443497200e-04 -2.5659652930288862140270357276971258420278137379161290618435510934520288395027155102845334936488860483e-04 -1.6698125429426912571874030238346510530716948494672642596519406006542552455986149200747208876972849804e-04 -4.9821716901446593028758393065034277577356737595924222113157324178686717647542627609727526332863734314e-05 7.7247315375550371068964764588832478751624228549840580280222383585153382424926444668874343747683851739e-05 1.9409013987988967774791377014360633429815924662422146192201865371730238692422010071101275835354187703e-04 2.8301766617772263782795706434211593044611177066846066179543808872313449047532155466738395899446333242e-04 3.3190415862847840845502394008071124034422854576747156073589759999199725898809960582311971307584388747e-04 3.3633182785424038984920541017598487494244744131778047276398041363876532085134422022147643220208343669e-04 2.9996153920124600611077214970324715571939679706028902061446562092651016008191654288815088965327697639e-04 2.3366743124262764544181058251192782372534599593556203510047682124703802853613144528900062699545412209e-04 1.5322971332052123828909083618250243365649430662000484341070422633128457412024613334532731336271801846e-04 7.5280362682078827454928935698370073895648755568579859657923146770257866840901312878322449934245627395e-05 1.2816396405880261968025556410025855904539950855038280057376414640622020498861596372418954790577445937e-05 -2.6147885477821792778393284190557609581450402988751766324916986649236462832139820913001001425327385971e-05 -3.9276734886017843401057590195920430339196834247601606061227790555178526577411212023874481538668879336e-05 -2.9940800240018769646806501274065286921318596490636941258139317979607470402710457864753704970168947517e-05 -7.1658160458779251969281828519950707984531866658837275186004789035059535731409993447655693920551954334e-06 1.8233287468418995422721809453718907272413631931573181190594256702704312019519099448767993436720875674e-05 3.6101056849808182615831184965050180704205387370701108317246484011435460728040483562767470312176241877e-05 3.9893323514847629592475190070671962906458234823606113478672708695534476639936088331683375820213583595e-05 2.6489778544823074506164603078670914528755567333943522910109610542859333030456131030991230076878100675e-05 -3.9237878752655716336802420435551238426603473364285649095856438336780421039521307850778436622920678014e-06 -4.7162213655784818002510605194770964139872512039234477604380325202488779166558726480754557356298643007e-05 -9.6210810366272053325270589501921713681276350260150830062258100409110995745090344032813044181507532451e-05 -1.4319303068020554416033902955405496583847647060903636514462190969318814186274761155607562803880218891e-04 -1.8125566509672823548941369028913595331651312558809570534598079727734610233111704276194677784221166264e-04 -2.0504242724291560617422558552997377380494725748472416545255129394300110035020871928738597893898677785e-04 -2.1088159187376457052089675572248571297667921929484576519026678802512423285902793816941015061834374443e-04 -1.9753679463654091921125339524378789183940356385559842548068470843712592898377247187998630132613149928e-04 -1.6705085145507878220698101120271736329397063850599943255797016291549737856697613711767408785899256396e-04 -1.2289611644061182068674775088177558420897296074021584697594490185326834307889858323202634492566846771e-04 -6.9531747114299030895102033318285170576517038756035703173479951847659328914509806445616697814721387636e-05 -1.1878684148327750413317869950284014036727106001713358531667117540137386202670998220492515728109234778e-05 4.4627169841718043306443787529840146817394928535530104239068850863538107988358978973773545856239824790e-05 9.4743454746394016341285779615994945804442691755187484092405175078402350798071102075512133835000267323e-05 1.3470270471088788974008478614919705863759750303096765851004963075023953069525146821918811538226639750e-04 1.6092422162370188889671343392307937304640839350698179065626322996518593712196480539178207480088789339e-04 1.7180985274673943433380997407568574755209275970904135170561387413947563101456018786983704846554312979e-04 1.6576175436611254711609708676242313138928368885003789032501951275707030727822249336194260420469981703e-04 1.4537416322786400720743228778424526265755408434878586290809834263990562963143318550795841411171691736e-04 1.1303194109624290155771940558415587114848815737245585321345836547644370664454867145914825932239289992e-04 7.4725485047948869402874777501790417282050097128737106764965952287059088861437435210702732006720201820e-05 3.4140730634432189634882166205508086060220258101174541996225313622918625900643910158853133871738707831e-05 -2.7054445744551316082038458863931608397265487592951988615997821614433984847741432066498895699519904455e-06 -3.2697375332811397277218890147774199451794038688160666389093823282549231453401668317658173186501719019e-05 -5.2866505705221637211397552371850662685656639773410599511188520719463643395686193801349260312616963321e-05 -6.2643591687201146304390081995283630916519376697525304041156491891199377345428936482454679831618137644e-05 -6.2167576571214398662178308187876405578781445502403894891972840385855105640730720849938997449834880844e-05 -5.3043043458232001187831649481009668374583720165436286064441960483336501428079867025600960931159026765e-05 -3.7379387482758096412527213467324106805858922074412132579495960357079686512652431398491299883192701387e-05 -1.8817500727473747312569415013925711480532053646200685095801541419834674668927730024875519576531148411e-05 -1.1278008829480410351140899290307116280440139575008769142866105858455195243125484467193628602523589388e-09; 5.9854783803808045863143569468126454279946409425823060170055234232177064351067581430060821745926666617e-05 -1.2899907867187314267294663002963231640257260914172409356817448875405513497404215672695309110963469889e-04 -9.6106076345580395185036307085276703853498618331766950316763803970961582825052803877068412602565161007e-05 -2.0138303193495054860297852967319429527718528565069655848395190584022020170706988546821899070482973481e-05 -8.0557090884551518877829786718406831572445702579752772455574278386592436988452539433781766221915294212e-06 3.9147815850635538728603247146632534661311805825461112265548054085402596931778891302679714311388571967e-05 8.3643098595769629401534416090489124653917164163187301613475929215031408763688483725136117126434399377e-05 1.3753412550805022231010734308349712788929863564256478652863583944476843382411723567060862724242535386e-04 1.7056131089162706151035119116594704811116361734228571429374463195819988808763623878355075069478118144e-04 1.5187475786159178007337004221985358370018634665351078701695549124087905461349586271409926243897729673e-04 8.6675375914976826901571519153170542672639884261136031587859193872844453938075114229180628602070333986e-05 6.0495986554050250656864386141842779584373610726842126555602019718504691318625165561522219598434923190e-06 -7.2717782859007716241730121558986969043895490557650503519557765298226451681477818655973177341729581529e-05 -1.4325600221639510616045633194389402127795761206562141973498283171674854462308622566991051403647872398e-04 -1.9830148387895961944111899065069391138197067779479041552006881683944952742211685741613851656774579230e-04 -2.3679391990742057702036881327971338821311306029809754376191430386686295371804155635997129500944685792e-04 -2.5939783996094672114003486478814053353935654202663311832676070017758155132014295570126269366132294608e-04 -2.5998917001247518016422861668143048066105880075235038715316664521941007992373646819588233364867107959e-04 -2.2507470314475393839007515381489363449517762932344747985192180609335570101779172535630288173797754700e-04 -1.4402933619856561978197653950555813605036227381372965003606055010649280071660539173669792580275558215e-04 -1.8824168349276124422723683633659330395563076296492969131126681258348979150585701301108764658943159763e-05 1.2990809273113001475942719363652330325437294142231820002532099940566933892886337477362831849175591027e-04 2.6772864655434764779460171377165993535453041702030007663460891746713989688974833458607564706345022459e-04 3.6043357781798538639741635163667723694192150728257679521117882383898996341929781067979304942726384519e-04 3.8915537989437678247373607757079639083410131260587500367741815588714503622068235292471082528689015606e-04 3.5735984115167516296657347600664153377741823921250185923590265837402587667132528239187606511787162302e-04 2.8692754776283070656742279591287391562896613938411136287360041842565398945940659990002454953644603696e-04 2.0583541508994929809986269231041069909749211527124287242940535032374287587894667137459250888552329061e-04 1.3473370592259217003172766467374666549796393837505577333569796844630306582834515738605820465617920041e-04 8.0357399628061604615458697760429674697245088342689563136710728917676312899668722393414237692613181449e-05 3.6845941084638621221065107072593122236569420331784925471384597997802228968048407189104817524887462170e-05 -7.3919223554280985827275735567165454996367305349527973844693341205838376105367831846611561556402294690e-06 -6.2082964239978269449063642591829648595133587111793079415017825228983711983121091547766985346733362794e-05 -1.2964939145196146331741046554157097629825346732057804738507362301669426313932898506240787573425044964e-04 -2.0595741115610251724809231659390203847983549003060970610015374709972175530082846254586458114867738120e-04 -2.8196707061230479186629048766924706730685379092532916760733323431653962778381923289360443227617447722e-04 -3.4671144517518826168845322103354885508334736585905197239364604496439917630781431495385949925655869871e-04 -3.8993709042103778522794891907076205498681639267844349805040955866305572789843685675836125904361546878e-04 -4.0242916212899463183114000823134963301480131580334881033771902379980177554518513124970775507479372803e-04 -3.7743468010520702662670174275561435799853035369271200529816817801643898931625287389416656091579215159e-04 -3.1322140058785518746482123618431561978955350143915005616181540362578389409179632844587031262693182782e-04 -2.1481180790267694716476592507488476664320188662153256023107144259161841863965246866770639513315100085e-04 -9.4385132766234530588186897114402092628665850158628913891901229453979604970183999955865446680401209332e-05 3.1846297085929365151170453128806094560685599481499332218743671370376999354213992571224498610331024693e-05 1.4711466274019461347707372364187436754654211385079440242074248089066865552330754093545355572548434006e-04 2.3704355563948391068692434701623262004868668935043328686621123110119315303519429464773085265265697048e-04 2.9231372622674612930015545578259000225017649896337276769754624104403971584991881695037348422565666373e-04 3.1024275319758303401972224702612645218565426386370781471880846460191077710944050701399381856585076753e-04 2.9517731824663874817676887392070003365036345894130769836303298667234603401032987898787660357981138470e-04 2.5728411356676782741402113857455146636956946825669367873589650887068946466454249759017215056889994857e-04 2.0953563951339436133667936746827789084107730039344910451245658653737095785369883491810908185465561707e-04 1.6393017970375237122364103650353984795703584665456671098617968222909339464051356916488766632445815144e-04 1.2938339050260231692882511916925290343504214148955213315274199440418553802384228945023402857242883481e-04 1.1025406106286725203514565821012552226863297332988260627237882651917215452132460820120066587492723187e-04 1.0572901972549573007312254774428917897018246165973282458325098411646895083726589928941361383034743415e-04 1.0991398200913991988424952373772901098316129306437648714445461402061530577701940138839743257593644690e-04 1.1464145948227497347732563957059875006030996752642704894384702207463123482027839563470565925408541478e-04 1.1178471665178393341779443364567135870863312756660170534502020214152885517599508108553839893218871445e-04 9.5785677896929050070848342737148172712242599737215927563971893008551238163723801986133935581828188839e-05 6.4123058427155884084957565083681105093284386268049822137348492175978591333745755141776317017109677147e-05 1.7472570640855214958307773961175468772032391801091304213848475280725629346564820666148856922219907942e-05 -4.0037035348239531233028179357598128652337760702089123512660251285580605534539956449512431285163807030e-05 -1.0188348204544287114414028945812208180490288568311285225716517034739858326940296368218510010152292716e-04 -1.6081189372941475742605615740930349650918458784168479110341115518333208617022889112508508549296671990e-04 -2.1039837002525395445535889506545793510028703704571049541893770499271292995852313816464821532015748246e-04 -2.4564909612927850330621364910495025912489510108183653168294206082429149394987262531305803652216433834e-04 -2.6325476122894579438849333184990086248590566416909089497768548297066044639299494149444724067232070936e-04 -2.6200317639599500349548139372717756301889811236700333261667028885867924875111860262706880153468133284e-04 -2.4313373000626699645601047852450374615407611037019301093044596903442304137846471627467851861293346318e-04 -2.0911292849163069725874881364108238831044498499223175744538872949624225071632323829455883978483691178e-04 -1.6326195153618208112957022327980459164202539288116274045814794610715171373249770847340159731876659487e-04 -1.0939993175863279345274708640432781700314674495345076557199055737123327152005257166775364471589288778e-04 -5.1909048319875138600060784211289690605384017446264808946072283915917855947171485986869858526901192662e-05 4.6522876864516937765933685706980415375593308302516837684266189775501300767973734131481012528664234558e-06 5.6274341437684108648071436028613004389996826017734080033595271701618053736562185590787726075491630035e-05 9.8871836353863568124253746229345497820569599139618723477018972634958278255521917009288880444972660948e-05 1.2947218126768641222424741706931538691514432298931462628879669827130919524115303755375572174259413209e-04 1.4537416322786400720743228778424526265755408434878586290809834263990562963143318550795841411171691736e-04 1.4680405332405466392775091431668480928712303994142835037767375842781267600764402112927846631636800970e-04 1.3459575540180873005383753963604495473206067772809744595396024052707180575601311339302093610646852546e-04 1.1246134185336323338277886178323304707280230736066386250631179388311173242086841281126747814928885234e-04 8.3545713971416888340222011174781504928714561368509399920650096199592147672956833632086015901721367861e-05 5.2843362004453464504474729937139037665592500405339162635534453422950811703795314701016123428372722002e-05 2.3984835520335425642318276058388643536828185415810278555582703798804922338502353261301727758937958513e-05 4.6095074401983928600774291954208063585153753191639452452100506839251440693757859638347180609581989374e-07 -1.5895504095630781185844556534588921278399076840788228859178373814749723532403079121204898604573554711e-05 -2.4164965667704466541923809108012209753591759304233546081400644463329862961314051192845777844516582329e-05 -2.4845846524167038453694023123029526824164032244979889787927723582340874167112107030410886938066324692e-05 -1.9304480798105048858174194774717700267519500247383824852910317634168254599301808819482552135759447474e-05 -1.0225300793938706638465864671903062264550423053991682422553865691053549303491061272196489380269814803e-05 -9.6364596834482844063672697589018377208384634796756654173329908079622421276750526496167011845002794441e-10; 6.4064848330298105132690301251619080164296797203073113009455652660646971900100131813526922658725663824e-05 -1.2998704085459347522339186525798523476014334751085538570459023324506447962170116129943487165409118500e-04 -1.1316596543416555586176917799661068762077525141937120567465549042957567282547055179259210320964986672e-04 -2.4121398503174065897832183512131143456973374636451897561824432580956688626272586635048139017651153763e-05 -9.6070292883946370416295271819755333868169006874070949758693171830203245047429260517912092061649651546e-06 3.5427800566109728298704114276796873821224455377338738177166683351482411096576355095457067214606092179e-05 8.1959299703696525089446618422359435528922693348720545151262792689869798269284902070571606229562129340e-05 1.3804664376982824318629188033529485843100581077742411684090552450691812503526971364209486855824985472e-04 1.7795628214687112021925765838930790357429026936717420285760481787651005414639701169072496566567713698e-04 1.7219215412917452635739225593282069110208477487961912434899878372228187946499220946722988346705306882e-04 1.1630251711459078311284950461902077229577937656659771047287342135595023198496597491967972328319466719e-04 3.4757078050903330780727388848437151374602057155493629159485207511570692957603142756526287509410435303e-05 -5.1288114265819803703778404118230455647382703984229471033709490425483287995389638168629366984623974440e-05 -1.3045600187972968595502768154017788187462256427053929339076677939879209858251477933179539906902211113e-04 -1.9511742240714466833738320816855615365974494583069879253101233256885248219054011443379637029548687375e-04 -2.4341424165466433369772321267523240182514457162290494116546736573452184247220437814876349661578417464e-04 -2.7603886222875935541977091509180090258679381307696516874981655161049038322179985416138540383861681996e-04 -2.8920108047785380673460856318398507884877446272148836863954698717820502103731624443218590075964966388e-04 -2.7175283745505560891238178218113412916013173612042470444667194771400995520271390691302903938823559827e-04 -2.1074435798470567440422964193737266783769129275088683647862010164011074555127424563607306229437658665e-04 -1.0126571379763339350416738216997348328813269120358883364647649382761754651912052101432061932584751085e-04 4.4917087789639599743613012430131817025316984297715350321493671435222479908415821328862288412161313388e-05 1.9950422318209496684906192572374284843275872468505137287976690701339669228296398065629940860618583977e-04 3.2790012165520904995106758413585582158137794008242949278347337903600877388640063221675196268773942280e-04 4.0379437576272620035069216113539446467999699584987644555068289128750941538813180487395235123587623304e-04 4.1931882263185235769090058303939621925306374056566452315768162379183413176840232068874110672959916589e-04 3.8552300019693038390650373525719779898259307924879331245273871464972721395575447677051208804714711584e-04 3.2376206621028689271659764080029698675862876208073419716527322809266141477244496367557021879071364588e-04 2.5395156689349285609686225784515488984542390341108737491798685712203352829325451199632874883182356041e-04 1.8665175998974400893082268376975092518579082237850354364822838443812184217494363447954148990925483758e-04 1.2201507318224595361895495310863666135870226812905293187004953666873948465876693412797996746534884787e-04 5.4274799227843539821455933419880003400172173021330819120277436297703957334001769014597525901358067058e-05 -2.2114340681044671763280212547939392498031505354770974182524903536188020266198131471588089296334230716e-05 -1.0819317274309852479780789090923751598236207878930147513184141123642151262687844714759857279223780534e-04 -2.0001807351182905773902654673188896358681441091001360444837998638256414265131087080854996342982507904e-04 -2.9014832517127012943152121447829407783029053625347546357810077463973893925239747573299890201013310444e-04 -3.6976383989498038759294941465736486982091256549202691094359413396080717908216630041953788653514502753e-04 -4.3017094419522375665575701817431593424123446874355976944879299120217976121569656941269325965355462142e-04 -4.6328800136862189837161599422697421924582517308491004761512781238287292044452574473442264958180749473e-04 -4.6243921389003837451841869391128127104986789293767378831242817274442855389855558996737819782424298614e-04 -4.2388787646518657954157454798761953238461488227928276512662400464558788739898510381635835911401657213e-04 -3.4847389107555921046927949256323483920102113676360118643199471253048716598624859249935711374725947243e-04 -2.4255188963678639779970976416176911908465754023007986376216702372991652596395280725512391128377205621e-04 -1.1733374647964966323540782112020245536465878023371397628540538169831287913073194732118438985811548653e-04 1.2875804274181423406165359719328368196785619040852703574846622846590865896067217770586827549490537068e-05 1.3316343922035198992515398559733875425097983249474243047459197221673880165661669858642548521146851832e-04 2.3083763908665029568590769449676637991292898101950479984754142864193629086181957624731282226114309444e-04 2.9786462021861722319650884214656228370430789693216726077698825940148093545900117330077882789775707701e-04 3.3228264964814760360231581398825897045046913357465973041194846412241595822717219243025423512563715539e-04 3.3806643532537309337950511396852870361586857422797452721556240585098594574726504449728787440300430601e-04 3.2339770926467502795991728671484466396746074038234239972474764499161406870282356604211128821899997030e-04 2.9799275371878124989327178628570256504115574226748306323838944312072806883066509018960797728831606075e-04 2.7055731591001991967492883383698196210476118558099288192769241073911154356511034315444595392258733706e-04 2.4678887226078630204726077154632334937916548478677890071217310245863471282144037447281438182357309003e-04 2.2833597538870770996135834601020562775714635525516655298781109696462922746555786442596495041519082980e-04 2.1293681041245414061212432582183312648073001954095132341816647163734783653005605735799433835631534306e-04 1.9589540710726912263499146223365596663833433959812649228043443414591914613365616809773003689844200802e-04 1.7197402721358448883372416812548047591782555166542333120312901905632490902675904047938325318092383784e-04 1.3722482543387761681793926573192070350066444647014821375749532878633077942713198866896548023978308397e-04 9.0032443569637020641458136381698874127428104621262324217386576779549790960868792734199754809836969332e-05 3.1508935974109159294377585377372583188993785790381095133859203084586513340162301703860339381548724735e-05 -3.4675246882607264085905479364030469723356237184000745788801098931537402003993198885201297987315886358e-05 -1.0312826769926651236229902176966263613882216000963170818307021623009237035028052767810775730725780657e-04 -1.6790835310250258731396536458315175853667705241901028932749713926245613836744085574041345017513553067e-04 -2.2361714644806238077694985709976990781602596708811146703212279382581692684759190481510209692975004303e-04 -2.6607089092013650029143785127702990603151610444251620314373362728629571022070768628022975434308416340e-04 -2.9260926761416000881006342232945534666550252157266922304167995937623344698377793471134341580349390519e-04 -3.0216515204726740382269263587341721284494819509414620792610004180427279391197383184354036423722147427e-04 -2.9511104344280518687976819468524073019480507649421480336061732760430695334696734800722544701633863121e-04 -2.7280057059795381232627688363001258549256709492938898614107357119434178404095354894476626114114469769e-04 -2.3726518241998442760656776099792947414437589919014210397232858767550349838187149224904330312801732866e-04 -1.9106454205444560899940894146157020708906292442985007895777710758643809516159851734001051765022126736e-04 -1.3728671951993400145551032115963001619245568961745332946734626254391912770060891787969544863898502912e-04 -7.9498804033599092122651506292671729212842326232214396194513518050585945685387613959648580217420191209e-05 -2.1592909717735322534629607528292893896507172373015954976342120683674454554007739456930793938822183928e-05 3.2301535701921377032460160043272278671357553336580568483157305037974868466504427158825005324324183236e-05 7.8281804297189519505434977281527951511049947295698923302307453540209252490421408203207113766684106640e-05 1.1303194109624290155771940558415587114848815737245585321345836547644370664454867145914825932239289992e-04 1.3459575540180873005383753963604495473206067772809744595396024052707180575601311339302093610646852546e-04 1.4241648719181526562297113000656566123014669112893615845512301143935851446296671717981661179838958827e-04 1.3766273806673627436763582470432639113534776106974831773604734802547033680237789807764481066289538687e-04 1.2269772332189174337937714278018175064959528600152480808191410755536755254350096823681777937549608058e-04 1.0098614287316716559061223150841871700816124741015696926511847388142587156264118404065040716768335721e-04 7.6231980864956415609894235153964810012176927639111490303437521225405421950582288440395039927030400885e-05 5.2002747569101355714925312709757054541491401859374233133561138424970503543095339923576986252160105200e-05 3.1093977414645261181248037534354102060865783218306414595230430559357589689262793135147676058532142770e-05 1.5305596260661466015519603646546807026433599482690997872425411270075922393868968139846326220470748802e-05 5.2332401718665130487298855880768735865995850408468493204600203281171164925216498645869539416211725747e-06 3.6676308241886754702607480893234153181334662186204999972902364784288167768582069669141213879898135047e-07 -7.5231668884697962193778380422159767514711844481619251467366390849325626302162536917782478765131576830e-07 -1.1496017043857760808036273062915002941284115043893898547804955978675348631018288906747259666109594872e-09; 6.4929903436305691006878160164514294012614216095436551834975331740617850407015280901198861670578047800e-05 -1.2517582935834326443161700590077350075178206584329706971987217313489344155380822418506528706808321404e-04 -1.2277387058581152543194352365337581840231180931186236412939382175073097693950280475849810271050965282e-04 -2.8295101019432850409911383338101661066610041169933266032157498968436398349194719913978214601977194891e-05 -9.5879056791534677523016714510655813150330196721633224609907594161787024797672825285554409681585090336e-06 3.1551371275263625480926661225250220032694983033460994521700615786536731387868521892333921963758273774e-05 7.8696794561296128795639974080120437632268631789388493901385559612745528765007489683426559159852073547e-05 1.3355639655467919819273433016490711081743174078929373170705144594872490164512815668222786198812021904e-04 1.7583931901061406243921881554067105239206997415222515387152582833254981788398202043574730386025116377e-04 1.8056026836270355559214064678218355040814091592176885510022237056973633174269634762011298676137650355e-04 1.3553393580164386633527457798622863029084551127338239713048445655808424489631960108245965385079740038e-04 5.7098759699264798675421777179131103809467037739729168144050443509193264117384181518135776571035513566e-05 -3.1343320044041318318302951689672084798965331589365593192283686863726579878005876276192127696394779585e-05 -1.1455609300360550708894646901365191491236873401991906513983504064657076814922530261163154843330692909e-04 -1.8506003897328267817883144674569876365696127081702429021298215618725178239932175338429196229521871886e-04 -2.3995124359392749221378397457850693212271628865950234468508239948014969641850817673608504031167739753e-04 -2.7917523943025339359377162962868945191046170121188751517220554808985081272143880236321574995067973845e-04 -3.0066856604448309970422713471394684440414972596819026208925807226780371786340629608585613362530935973e-04 -2.9629734832575177628556573686746127738309870190298076130014289520453116161999916349124327720712035287e-04 -2.5307946692184428270980196271141610206718257376934542789377628004268020280313289780210913741360043467e-04 -1.6191338652668171680505274894322252342238237162909837234251652009937940888111917044602081443540163676e-04 -2.6831093508265263873431481797223500437178641382829402970453644020580514257842047365324522416510852588e-05 1.3147336626188744736877123507749835587695491452399379075828100932118558666191871151488475746635243342e-04 2.8149980241196443338384111894271235825865191084892718321093855683322025788802732910925046383388164522e-04 3.9325493438244845100608735472918363493954332913634657955034521820570121990411429196401908966655694748e-04 4.4983140926943101054082784149122328004509548409298914235593427253971730036026641571385117419023544399e-04 4.5152563449305770327937467510880725245310163366340215887822735504723955591831214942455998901745489927e-04 4.1146572264785275558655449819950589977162403454062701763599648242320814479923499422411808955500524952e-04 3.4683166695020230213009078960350904539556379689560207399528024895031834749727268094672386508506744323e-04 2.7072944339618691386872444393613905056546752007819250470283619299505468706625885309692297489386907994e-04 1.8908561221310698413060885823476642158732021618004127977890619619934082606936457106069464625824765642e-04 1.0236620077661557582161454866819850096283202068051191112972804724684467059004926423804822235381606971e-04 9.6326881162721527921889345154989202128346251816333212022881956042804940804865676783865849245685522964e-06 -8.8674254979092430478595363963064715362888021949885410919005619601379748441746224789612386131999918885e-05 -1.8901525582196445532860747532740363755037761008140552712613052026604030400583798295716596905349984920e-04 -2.8584773867741820383383763272410803255372363396922509462671781862357855604161319672428187386637094226e-04 -3.7277393133516935830899635755602108483182511751178010842095372410230503638085961309483278675077161143e-04 -4.4298448016018319100362564782577007827069073406312343501093111204550289432337534560671542018546075005e-04 -4.9005964287903078426601617514759437810118530326134826230678156307098570020232882165055421438932722430e-04 -5.0820987078578734953390912548809895188005357638241029509687415506094621401125860148972729199944554289e-04 -4.9268268093348301728645593497351299993458433255901507315064800910219526505147465392129073152654910154e-04 -4.4102303295197775163274771797561322927085767158302275856220772617702484314424278000914177992631113271e-04 -3.5424401087960731480106333623612141066276127838090321126776840379845204699962165975908896171797795809e-04 -2.3838884201604869813261264550163625368099271028968723352692924490201024060225002954155048565975108012e-04 -1.0441340563308881478953364538502412003334727129373333063473302826090970714109360208466294547371154795e-04 3.3683948683301494824422662160052529675839775013400943334274398453305243942040282992115452852053394697e-05 1.6153513394750147516988936223884224523537574324732106695915812549213212949156505619577761564921705927e-04 2.6729990592338517240330162278076670114627277340172993144622465279776602640390969184463117517819060693e-04 3.4373166838318438740065770524567416787070651594434234139263700773356303920896317198115204576080341341e-04 3.8892776920188214473459076288212267916196126663678467949142600468686134877215320377456326688038875843e-04 4.0591948058007439658347865233208787358891031284239241926032425749456084353859574117734106625835591794e-04 4.0131675000629715775410733266416256090659083916518107851677438899810663741664666378175914425408041405e-04 3.8266317348978820227346343657131832015612266652464625582486541505112566520065445268023559207125363048e-04 3.5621112548078979484728134370961800497428351358219149216966646842152601570931346558399120563079308202e-04 3.2566665964362371810026336807254739083580525146808285704011590111912302462092888176562854827213739586e-04 2.9237516735687122052937004471129934861492236370577424911316851891361028741606700746674374392090086956e-04 2.5539446082351254006315431437125332956344287390870354729844885856870564691837299568717974299278178767e-04 2.1276749811217275747418005509238641345532325941060620981753351832851664092367653790249097788891037119e-04 1.6248502639565289985869923212305401784877415420513861660207523863180351607818742163638679411955225875e-04 1.0397042262806133565554358563743215409087013215562145145672989003347834272480282794056527734826452010e-04 3.8659242597733293333393635310210308315768906954056351604240773127806309284545361028439045855580644366e-05 -3.0540512035553076432496924274363488601835291618856271270123282146879015703009154561848155042475391601e-05 -9.9782330640453578706765833798299150647167028877470762733635163174683429558065811226419385130508326657e-05 -1.6486452692308384714524642410685902187585095757117365928431552460820116916663219993579340625392447850e-04 -2.2176380226161469005805324300899216257201410431184671535907428118991507506369970015738541707335661707e-04 -2.6734083783883072940771305949177374410526659440693276444582809304969334758221829146969332274571786833e-04 -2.9969416976652417784924910715478879499567191545521061563366411592540440778399605504661056688078349939e-04 -3.1792397440466895341205901213018710366960609628112402554277746742165792975598994177519246871704743821e-04 -3.2154979477735201776281238114425320069122392400794316386691879912727881808383785363992797468621295955e-04 -3.1082771932935378743317036464341322858616385539217362424559153778465461047726563726500026342309882320e-04 -2.8654882634719271688071797772715036400560396989362259014491286357900116638094170821125342651301028469e-04 -2.5007046187489952145275473599495864700016412838678342064249787949313135203908191253427879727156611420e-04 -2.0320687700592173656759530102897393885967462933765817761774988554869354936081341132537453902381079041e-04 -1.4845360974998200963567586079531677313928347278019370268608298706904123249868224508063431403866000691e-04 -8.9354994888120735606641761154887710799251923341762598081499924547074047248959512262119124159210309082e-05 -2.9721744583316565244951443744033475675205363052893543261861836021785226160189133845855968346704323966e-05 2.6117033962538624315026759144306104254823707066261902101563902965871075239139500147128620708863343178e-05 7.4725485047948869402874777501790417282050097128737106764965952287059088861437435210702732006720201820e-05 1.1246134185336323338277886178323304707280230736066386250631179388311173242086841281126747814928885234e-04 1.3766273806673627436763582470432639113534776106974831773604734802547033680237789807764481066289538687e-04 1.4914312703103754909535096913392626778529938832532033639245161718237432616442453228106104062173875702e-04 1.4834283340189334117545885475494641063827460047819372905178370552991469390521124079158444108620511350e-04 1.3696691142349795871428009752685440763070632760814717171546345669271813234944101466009165781966587563e-04 1.1839751488736227487232265035035923736643511311361909376588092314140206780890181957551843251070056764e-04 9.5860890835425970121170032236737572122615768778825045510109923792178123210797013371274115211124314972e-05 7.2731850533742830891797002228535970332974377118700829363374260217488204711075927171485796255745299354e-05 5.1407600132736780398156741747252716094290455764157623516552719826921176263795190075264847955127970824e-05 3.3430427797979754739268205327086856689163796865440394694744497334402760637384901859750770662544389977e-05 1.9137298853823266535831680564477773872918648857021896036120148012728922255786295487203382644832344070e-05 8.3870599187965935965646574033103336367201392331544177723628882477642839048542210869475781503344041692e-06 -8.1977017465286266507893517339969829893176198863349426513712793431465232351561575045518642989746201487e-10; 6.3121794253262603265273020053167825445697586838655240347761251649351334331963268711634479999288511411e-05 -1.1614355621298647998895003405425336652187110008001156069756117531339862254417439677342282292585654328e-04 -1.2582064392237702672755260153650853469701385430681228493948251943999483512465186417744144618950226184e-04 -3.2463708802463779757230732360554975667286866988182338607892322668572859722125354441816651690285081597e-05 -8.3037862713512377298504858203333860010286890563661723266869322238165445618349449863670210763726540098e-06 2.7611820899615933870686854488937491061099200098694160084603311431992070408486921603238079513918518793e-05 7.4315145486530837855413405897795375340470814301327947336941134433525301215461135105561824411952692855e-05 1.2543041294569220039100879212374081226036259997433178844701118204286831087815578964440152087557905111e-04 1.6661145719672683068326825332599104446889435368180188328134128028454921920881196265166897164194827723e-04 1.7900305472116702656368973974822914559595075716392937779601770182915796385298324935990099154610809732e-04 1.4546202636903248382141887670655134366467428259114714455007590524099329785208746410419313143264344724e-04 7.3273985061279696862041673116959393774469034032663138641709658258877033747392062028751757793877965407e-05 -1.3646120214679231801799435468130999329997012369904482089632047525061226553353639538076958289055569108e-05 -9.7031477970058834710433687238315199641868397640090388201326102358669305097468535462425782298305425458e-05 -1.7001219311501979049539004297114705201082997810633925833545534022407436529341215786297856125531228323e-04 -2.2873464309000965673470295368040428407534582286777898766348675113275876880336389694190966738897333523e-04 -2.7183022352393381453761080904007025824045831398332333806363573349063241937382849949290764550769691978e-04 -2.9818264619983469734643129549624726222007887280748700884677581817277104234408704662567693737653709112e-04 -3.0275336230963913180781489292915659710974857105275113261034497857685896781124803047861447936809435148e-04 -2.7414643303297966548313941824473142664616352152206771933952427212934967320155282625238514686390375312e-04 -2.0157608494204618799731960946702189024779838031285612036753614519859558291471306953559133301458193180e-04 -8.3121168797966026171053436598137295586083464393473789406968108221399848434890771929563492106866857848e-05 6.8465632655448091816885060025986874891852617719398949072082191223083713551998320161435518125209703719e-05 2.2734551402217330765047096861705504444264767642879747957882761755032499459273450281610803598869010548e-04 3.6336679619919271527216791433155341033419179887618538926603432914922264403228341553627304774428408051e-04 4.5332018085507731170458815756670276273522485708005954904506630926771234167947979052466348812518204127e-04 4.8758278653972425104816789924716541294883133979419055583533962608608250820087713697673702234427094572e-04 4.7013273319374634360492155998104400418697903016315225801031406885943900782149069977912418334593090347e-04 4.1372299398008958029407164434724829210129568078175698064270974531989830795424585655208098642645471278e-04 3.3268706580036052315965870440704500472927018604387666775017609449701245325959445139348298095573889143e-04 2.3822583885070282129742963499741243486653169506930752474820143575111063103695657906003319915716741592e-04 1.3714209136866041696124555632548331354767903024035968021265544675223929005457347957478446355775735079e-04 3.3285946833204287437657452881664713828414448312483218694031537838160120386682082397809442796049493658e-05 -7.1489504506233768988122303996150770217479376229639641911030384308340256228505792172238495440384018425e-05 -1.7435456413095785283421132937536210407961854238951948981897812170777249548984060488971887562625891173e-04 -2.7192441733576748292249637306421372892526156253403774502541362444078127530238050450408931849686813297e-04 -3.6028429026647340442412168390034727535796417668849695762156509002829927740507547408148405067811528016e-04 -4.3444576538668131527761649152005758989303006677449992643462031600679876550693107069155309921736072270e-04 -4.8970020648166484250311106367041083026636798043244193914784933793601576871085626593717243563435387488e-04 -5.2155755419774575270245531549368695874603977884887343209765113564016538239681118333909490232501243055e-04 -5.2509747564399221354858636027710906135361787974129685585450078762020029309167875816772724789293283039e-04 -4.9564351432953880753508067940058708343690094140104830268081137072173939084888798181594305180353485103e-04 -4.2981748262172124839638041074812054176831321696047833582163613717321487154033966976604588159573001021e-04 -3.2891131306542166172058861190425319051929302483411830447356178950377881212808043937692444074401431828e-04 -2.0016533106649222068749400746244428904213454451504920682579461769756699778056658129024825230320354361e-04 -5.5547100192650969423330205297587749885378619178220856346713033123330682821058884967420775694365174525e-05 9.0485669289300580295469989605447773561261797084740587404796171894822588878235783366408694910329848486e-05 2.2394060891659080051982103295820786535456570969791870191865062304423319926783959887479684571511278695e-04 3.3359726930012848232845997097649413509177879914223215883488370372353692934171653423622205347764305278e-04 4.1237264616592956313420600830340329053636083569628606178554044075571037326511797583275471526138608292e-04 4.5815710552776660139929910325564407124725326468980075087590173209753253858469546824597127901002832968e-04 4.7390956473690043588165204817753195996364881120982465335792831009139934752429533994303004226573549124e-04 4.6519806932548924393287889702157813093040539939263574031986443137705990364223927818204520488893196461e-04 4.3806548819705149646493833753522959405958013092478310675636398340398055732944934614103890452864809855e-04 3.9774637990212362192967425462429514916471293169323410880406834491823454378921666232127480743826916901e-04 3.4896987193840445080198845555432303140235390424544041873181819724582627371642649129820994532853826421e-04 2.9459482983669467905981089282523908794322440766432961667241336545122063287005117867570515938034563412e-04 2.3614095280315420458707419677799972892600657565328380872252717262735509580293522774651688241746009400e-04 1.7373350712009681481296745435172423475702518834303180853002489834037666087361554624758693888142808640e-04 1.0788614924256083436646764917594557781109651330232125737400540228882140909666568967882364684647386249e-04 4.0241896538919397537434756336191835070616152239778654472851603425578550870732006050085882257788270990e-05 -2.7304731705248169636644067337164113903946273991355774616881136809704297634881178421196342279832115719e-05 -9.2751105352587567502023761677989982621578966258168402101428489486910567218152669641142069633913901415e-05 -1.5390582316387117153328313530552101487763731279068901754116329590155417838232308536127146621344620940e-04 -2.0830807299168874784038191621218437703248662140656557515197791625954978223994481427186731222812146886e-04 -2.5392398931592140256623374321712393049992827793631498061673312128834731807221135260166289561800901443e-04 -2.8957115906732716804776600943848870270957771165393253473675187752582333137924862186391801112042790288e-04 -3.1444608717289826215172776712755862838726534210179847603334926148942101808142617486912664032136847891e-04 -3.2720330293116844591719487535326020202091528710245406070507329327907721439053781091963899717059523690e-04 -3.2705981365383650998760577029153139196709814081672158567908038636110657760116767902648089805352234841e-04 -3.1372570834242165609894366235332276421600594007593165993277593935023828395623466752701729975330182213e-04 -2.8755243351398539282853266933186109698823294170834663110731291703260705483544484911363768275922224279e-04 -2.4928324779417586461790081117512034294150350752116093420243803304005001085137151469830144387446746933e-04 -2.0043954552490378230559343034589568683990614645600320205551665795220861884395782707979089506258525093e-04 -1.4414113674038190035181725967675688601526101792658165254837804490623951023927767985610577221159174154e-04 -8.3610859058444211641331966344787461305301745249853664412216766326229916385410570781725346773173779276e-05 -2.3167658987460725900664497690595489097094879263806863539245201349618735000641688000307020407197026301e-05 3.4140730634432189634882166205508086060220258101174541996225313622918625900643910158853133871738707831e-05 8.3545713971416888340222011174781504928714561368509399920650096199592147672956833632086015901721367861e-05 1.2269772332189174337937714278018175064959528600152480808191410755536755254350096823681777937549608058e-04 1.4834283340189334117545885475494641063827460047819372905178370552991469390521124079158444108620511350e-04 1.6104946077992882009077951593744578388745453332701773495237584191243231001525527268160863679808602002e-04 1.6060623390126247382938887926014873980132987681987812470467421774988595240211080616689851793565693390e-04 1.4975516113144681765949420150627984634021254881385188905950760919909326486218197161344807441935939101e-04 1.3099894662301483073063377874617921396044484995699152262512052554552730584617552313811743551222675646e-04 1.0788093779903398120981674336056431662616918458471987304362600543251358122817248445978930745506837371e-04 8.3085340593521607000422969370285927355219065623287210427022513077924167521208393428780497706289592351e-05 5.8891253028851597476818779502096084063323300209618679173453691875459227122232304626344143066787295533e-05 3.6429562051531353594110568703324313429485445627251627679656721165380132543301435874827207428941872865e-05 1.6912540360080087446406250873465132624142664989319276507976895709558958399356262552742792822686354066e-05 -8.5639275114138053313099308666064047370405570794716224182695238045257794218700965973271479914551802651e-10; 5.8691537068438622941155064283441399227128767703392970366517447245644619556932625245506064553808505759e-05 -1.0351926641288997388863642019348969711061440048389524906364630197618380524889749350268466552079579974e-04 -1.2191148074908255471505111781678114501673036323351647076669035337904780322838242287139599607842492351e-04 -3.5412993313244698998196452270470880834949148144029879326010584619395489007428053861750834250397883858e-05 -6.2682610707840901336150022609121228715074314473366853159203408185407202007374781163208227666290849452e-06 2.3551017952744353890152099338296340272802443519605446960786514902605063613949960878738748111981869971e-05 6.8328291842135284767320824773361356116737178912163319148210633474624336715568514856709869911154518272e-05 1.1372349538846295171886635537704228544165298965807749193376209309250094475443692157417425495073429978e-04 1.5116738381310662177289189149197355367567227442796860352300626630872155607420483071986410956411951331e-04 1.6808772641419762721431437887688679044807805010403211271866012834862171610929718005562128367885031403e-04 1.4549071226160001677838859442299939972488972819977675103641010361556768907434770221303310706951135362e-04 8.2090963625459893221890734770807848419593101375918115225559480573761643103865157297619809623372375631e-05 5.4607261386240487094297034773947687867533228741453911163112378264456912513474610491065321608146480517e-07 -7.8968657919426721253598778567740129705477098363693410804571639647174111054539444084441657540791812611e-05 -1.5054811444078284945327121984108149794608844434141592083839759052727369483081670831025413512474613956e-04 -2.0977720073573354497410831661911638367807897692996291836459462382772245147025572174459000168629482105e-04 -2.5384971577659956363209961893156609188004577941600453973600482219638558153461211190132745359540282398e-04 -2.8194256134801410390156855722484938136667561294086878566543825778694901666585620884978873237457685427e-04 -2.9171505699419014648656013639055670101802779050563778613854814991905198617413502960897693963082055441e-04 -2.7422652280766915319041055672064069181314429376515703674335427795690125715366888066713768429214616330e-04 -2.1899346676565152320167728081384049862787405265984863177718609702518886805267693497382921990754884637e-04 -1.2027177553604359842360456710118173767631718725139562265181073590013016762607011218029218565930991510e-04 1.6287684993949362609996461667315484107381378608898841094716489021760492398826049460835823060603709781e-05 1.7174812879011680003875846494205021617958021956490172018787333433465128954370684674061286981084397524e-04 3.1868904314495078163834280897185634078110126407322284391906694770036534926788561819672698852651444455e-04 4.3077141439251558254155936030080171395949082660537277805266930923942743785213496922431708014063568690e-04 4.9061234884753409464734865146354899872099348080066265860358004057147937225176785502754560649816301186e-04 4.9363412958851825579372565858896824167982662005786455828597169356398071457365985197024427962822308601e-04 4.4739669241815213174003441533132138156590429762834093359843827710898723947921305180632724969547229118e-04 3.6612979736554683032780430509734949640949955700305464785694521061564837732657749398370505567520036521e-04 2.6505229858952503843856153379036805510374857393758226500737980853015745200916115802788834862438284478e-04 1.5640573940146258442085788569592639488078151565279567924490427378702887063971196794231797117574510454e-04 4.8243014010886537894740361553275756322490335154269653490518769040364493716187103198878971447512448080e-05 -5.6471209712252907568318764579775067677517681333308368565336850301071785411729871281658000604819953610e-05 -1.5583191379340128059374719883579487033906655154302810594979183656282122381419831592909075278919142503e-04 -2.4860894899037956532244374333185120817150626071840275159815165442531891137323429178877607956409426675e-04 -3.3313692461876865678260722308224279396062017882041131664595495667237730868848605278551093815709056555e-04 -4.0596307399938284704712414039953261271494970263611631783322117873551523387236465995069489394921321038e-04 -4.6384276532766271695115320002665255176760164240863689896400409211545787615819170980133519305021757321e-04 -5.0365206743945283142181385619351494101030560819947419736972712631054143988793867615807862172782055767e-04 -5.2092642602782100009510141736381663381165263314814644423381452948822143014971905352436514598942528232e-04 -5.0989623943429557676613864722499216586911782792709771158962025976280990221131911926291160454806191534e-04 -4.6416523332339644010816812184071785853494394783324297686017972562353613595651428747210481092767422245e-04 -3.8127784273410234547976883443640053122367364898947441902119251800337728150734678088629736121293987717e-04 -2.6498119110407444722268699446265355478682789828887284138471618608091281800902068250257902226808216313e-04 -1.2458284435458483222788231216193839026081052364770247592406976903269841385918795340703107302868278635e-04 2.6695696747423989955274304663027272615642171419783112198295165720336131695767751669569443561860778206e-05 1.7437614445671323458256862144658155517624772323587218946542128877131383713504385918271224016006488201e-04 3.0492029001106843804042842369929304494937307179889467250314821259572767451216759972254763039827457532e-04 4.0739949936279714790216047288271346051116122049147120915653115956340919748960107790989082159138944539e-04 4.7533515194558344349292392608262569068123125006592666902635948622319436025059780735591155563921416764e-04 5.0812679100030184735406892999458221025594064850785004963392533707119269481199736482868180422816607762e-04 5.0899428061035350215872828461840994302370455024990008937859609501750644533828141768811199415301607772e-04 4.8316369924233989231566015154336857380966291518139468547869222971166693246442697195701569172776525007e-04 4.3672481901464057757231633104600295422441369896511169720130919699806842732520280936841445724491543456e-04 3.7708137481139210082772447741238617197269786383770976804943178502131569228914787128828025353494368707e-04 3.1035650839024847459508681553687608045811096012405253468081234456366010783916516037683096790870211453e-04 2.4117293730079631035365342168655465755338579037328177836599970056988594720102211520463071191788989611e-04 1.7162777085806847116493205095767957808271549637667352692568109229304663988444915596648856017977371400e-04 1.0320545616883057023040328428768426410747355569053874096918876467321965959622042558479568175269967547e-04 3.7611647726864102355045122026550493454497039305507867627388359243603025201425248705088281679414006120e-05 -2.4339104556848161167699697009737875473405293763080775483515564300853960810198421507523001565744570147e-05 -8.2479888842198786116466787680460287253306922413541943557944484189255265454416309240809700190092695314e-05 -1.3657038374121759489392386989312345119082826560898656534059007721793331913033468115100186433683863211e-04 -1.8564888781385921755707492727496678653717282512081284274986622227159312693422096024464644872533485471e-04 -2.2868296383660725925847136727002310859674013312076211176150000034326977314629375572501526126344203019e-04 -2.6506856298090386012244687318099268672018822107878564401223265811593798726094270346542327513050470522e-04 -2.9402276990728805242062291539172795229125783415821651270929510458917393780001911001505675794973251678e-04 -3.1343721285125756476258501192620489971036314654672975049595986479914287183217009269565682774241962132e-04 -3.2168828804633860537898625832579017090110903250597124843149408368404534776195943501384017087407963830e-04 -3.1766435663571706239277647808562343759280890216919525948916385638980351214414411894715184015081791636e-04 -3.0101481374203978706466455008207512949003928123521586982517800735122096806613864047970068035132106914e-04 -2.7170500762492425850682039922829161198659349050111266290256980481819804920531051658171708085288606830e-04 -2.3050848676521858144476836135691727109364421228152664513568355260986626844120839663997492048715223463e-04 -1.8008841146552783541504906038258773207554461276081739720072627889869430871892276243476295276871821078e-04 -1.2296084203629745789958980747304535585130052543953505358922892321615561540255230193896162709742052992e-04 -6.3061368668806160746509171807799987347302616298947020687393837803909245516896990575118001489992891779e-05 -2.7054445744551316082038458863931608397265487592951988615997821614433984847741432066498895699519904455e-06 5.2843362004453464504474729937139037665592500405339162635534453422950811703795314701016123428372722002e-05 1.0098614287316716559061223150841871700816124741015696926511847388142587156264118404065040716768335721e-04 1.3696691142349795871428009752685440763070632760814717171546345669271813234944101466009165781966587563e-04 1.6060623390126247382938887926014873980132987681987812470467421774988595240211080616689851793565693390e-04 1.7000030219602328538339674079336824825071084296574240074240361883600768041534126719618018568458110064e-04 1.6703345213296302877779981163871905588829253888343653144092640389218089988528528827686041044209525355e-04 1.5328915302099873394035439766741863442917593378243708949896566511623892857033322890282090623383612629e-04 1.3210874404047095674752712169847902251819592549845089844251763558539487675145972681910427953845922175e-04 1.0614544022314892825618639768729657042987108988649820744486235117702078304265449542953703463582513718e-04 7.8134642678439441424549568737381218944715637027392116426418502345788027365146417396304461595554740971e-05 4.9828354672193957472735817014516882342700875916941670659626499895781756756715706354631681037164248295e-05 2.3615906260704959585929211727388757075401748559812878736770679175955554074114086318121608326939592826e-05 -4.9952513027876834020289572988710947526973821890434003579011308670688851432132048800113267924436953829e-10; 5.2410260627338636724246992549061059231127801015698404221609519207776448949534634613045913169326636814e-05 -8.8846981952777847370808822204869839756744774148678013960431295650915664552970142529943107863814155908e-05 -1.1256253388419018485103178701797657961302694437977276456567277907069646411173605263923197819724549475e-04 -3.6800260044469379387928986811913514715186223796263443985114385367609312293266385043296573046788076846e-05 -3.9377708096278951768948964037713140110459430063347320674953754425015897485613926351109330343282364086e-06 1.9531011635171944335544931693755052849695288823203100893528533713822914887377600661579491183218821488e-05 6.1123413202261234038407064426587601732544699894143427220942532654749699303116941064034913364516964472e-05 9.9691633701469479813849612392423909128338684291956067073068149100666202862839948424387674033105534371e-05 1.3188102138935653769600096428974005505165716595332122001984628892689492060333444999079131629516448191e-04 1.5051694569769151386435953840019722156829155998800813904912869993784402412659107244798981540181051579e-04 1.3753131508379602164966131692262966702930308672727440990992767929914845665165097614493770627842135556e-04 8.4354568809354070799603200617213317607154304543358484263259900420086753264335410306965588021492483761e-05 1.0919777946651970397305909613501977627534261714012071398216592164607041978013540099931996940197008527e-05 -6.1649207645519788552265402621679363862961262640053734311586672072942843833348035883028918003154934514e-05 -1.2861905635645080340779252620582093492408816806923092618003206467087010127035715526040926257832514960e-04 -1.8551322493282580672092009913306224941134845252861211824741001908938950577131348382837621077555245461e-04 -2.2820663635856494480895955401395181833603403809041173997522306492601746053472821032935555861311107461e-04 -2.5569662653863640826787767563180526144543899170707938152958161514391984754095265385705492828910036360e-04 -2.6774451934870391978883678751832614320921550858488684189324916353990561787227724702707756793218701411e-04 -2.5809985763308639675851548960807156105993627598848646253147653196497293346934914687729951130248735291e-04 -2.1786745657302303361033873922550630074473604131969424373394859738015147877638027813686847138091867301e-04 -1.3946868464344145309659931568850889025027169093842990895756959501980070034454814095042976209986459995e-04 -2.2931696998999072627943077125890363930471984773094913385298933337424576448265536903562479928103766430e-05 1.1984256937159154316674175040924709653119407523614431464482317226750182139677026473700355215075062798e-04 2.6608675037470493124864746633578675301824422613695222742902330338201197220559414336903503844459926304e-04 3.8914641077831838268543651898369256849760798285843257102292994642359097575200586712522018775605260651e-04 4.6643371360283210288005100229987641080645824021302178491949391865581542395561038660672279743915508895e-04 4.8622522789583072356993616171296142878905051630913814885069405990027915719512649297693966035850178534e-04 4.5086306314164845427523892363940623980849670137258411758150802342968209739966431532730137934769533179e-04 3.7340621462596857470987787202471258341388362719910681366956486643226114036622756891334967589088775446e-04 2.7163367821274507030353171161368942488142292993001654145790954541053952521559725061418564292110152897e-04 1.6191294505476803091772725600485712627867069984154459744392169959458659935957686752855892179349923386e-04 5.5581525686468284368913612265518946352869015140668913092758866098860818561949320688984245665771405353e-05 -4.3640988350701823983625417645215734904718294927797295451965888109592805292631119032881670801603231319e-05 -1.3488353224814343420917224187696195113589422879153111394735119656256134092793008895768629876944981925e-04 -2.1891144222066244568350334689783816648333016971701337708901513323323305505945996518799174447127014490e-04 -2.9593552655077548503485593266043713018943238595758242949730737163676284291862213179315010812107021069e-04 -3.6365272382303088425029184183155258263804780056590255707513422402510187356685541338047921921736825084e-04 -4.1987406138855600075902782427116554094292647487885606183027758285186688387850944398910217863919158553e-04 -4.6266090825461466545244394244793227219724822778967709588174817492756806863020663569495616299151723947e-04 -4.8836964142183790965742194199657849100332366866090311652771443965633546402236343877131350299342553854e-04 -4.9110218559751504504872810711089829586198091966402843110990570861509145392397111984928946369796440655e-04 -4.6284291420470988747722873693720433849261510810243437304854476758502651162599091295448012826034517335e-04 -3.9858491573506563389299530507739092081866285112295538423770805812514666498112950658304566949997643389e-04 -2.9914817511955723125448435841254350993742499290100827137675136789881698410087091941891078330124024633e-04 -1.7099005285144189969104199092521483629622603546578121969606733000686788112930181731365135875482925693e-04 -2.5201137273871758021949909039404716839361041297961145177642141343560173537931032272129277309372457238e-05 1.2460005389925211306968579155107169449695423423511240979571991788673634872847781889138191558037154904e-04 2.6409069068725498174741263224251966197677650367409123068646616800509109478292044135306514483417568406e-04 3.7995652799193760792175845925582900570311696483279172034610365290379163917952843544422296026466676479e-04 4.6244076143188411292891938831072612817951073062872614718035996925803982348097780852046020425486767002e-04 5.0785493973213807715995326951018231627607187415480472053406734349310987414839359274341769806486069509e-04 5.1705039170597804539979907378398526531906021482808556548275325022762980552745720590735384745472911174e-04 4.9404207055780858574126108326924436294615240240532048287107238963207424218625878119509550454522895699e-04 4.4514985313094386715154938776346635872907833099066321630840496947908652032530045945704778801590240037e-04 3.7958653963108102714289682799072793296333236819883821133723782624586702797608054861419804724500271452e-04 3.0595569233634513932488939038059216481329171502087098435389638382876505132347733863955648485546847970e-04 2.3134129905010515164478892965916005246784079803340149049814017067898307536388817928524014288755158604e-04 1.5946913476620869039743305090712280635300164199959219399192371037990809674741247129407004864461231247e-04 9.2602579236661757496961559585159378464757234793668386134876404982597822533334193436591290830125018045e-05 3.2382612020940888810635606485713369291025484916318169683956651242630854226186214293644048933269647396e-05 -2.1400781448152908681085118503380943202929555438344850276849637258691689606972937555796891895908151546e-05 -7.0219032314015806027156213670631971267848617419323341623302087475931306142159394904674774831846048433e-05 -1.1553478685798184295363331304586599759400508998702604920419723040232021355288106807752033119474662964e-04 -1.5767086494017983928066558462723022191052141782265196407590980708988013845642710433277399537283978357e-04 -1.9640366072837543838386447642597094550379763350234864812632283313636907641273361911971880944799086302e-04 -2.3152711236986888834001031811364184378982017681817633845172270037389197426873385579733549006943544720e-04 -2.6219485671436342743920810287701382267613386903177205911302214994630496737562515879312886350728790742e-04 -2.8570142148434117532874963415873897136366419267493339549188057526649653752040937373904499784506769809e-04 -2.9980898078387427377820510947391687063711434875454847780601615863680869068332616855508851299743149047e-04 -3.0288229029062467729867240032901710584066464060064936010641296174659211444719535413692542244654621098e-04 -2.9416704862606272920708313052024709311389113508261231072033272759861229655847266573861153938042457418e-04 -2.7318214750399082882068360131451549270789655023684873452651022169394074628599199074032603468137669127e-04 -2.4018749803741467714397664937589558974819718896597576520694107309918909135740911927011454834681634217e-04 -1.9743570694655430529446546423832052787127927009688322650738085437177845249239178149719733202124926746e-04 -1.4671244824037746949230626748471316135005735070749427783854033307398516042400024501204203493830831638e-04 -9.1332715275038237458290108261020188183772092929070358032769985723222049205431143764631277114627733113e-05 -3.2697375332811397277218890147774199451794038688160666389093823282549231453401668317658173186501719019e-05 2.3984835520335425642318276058388643536828185415810278555582703798804922338502353261301727758937958513e-05 7.6231980864956415609894235153964810012176927639111490303437521225405421950582288440395039927030400885e-05 1.1839751488736227487232265035035923736643511311361909376588092314140206780890181957551843251070056764e-04 1.4975516113144681765949420150627984634021254881385188905950760919909326486218197161344807441935939101e-04 1.6703345213296302877779981163871905588829253888343653144092640389218089988528528827686041044209525355e-04 1.7124914546076810672781461146746739585978975605909452810801383896091221403901549511538527190511636310e-04 1.6296572658832454737254006192136509289327816186198141327138740072882921642561468226115977257609878395e-04 1.4505870870024343662481965182789504976306782133115943773716059408848870805470423405564801987076764602e-04 1.1990219180546578670517547328933960953453860087101405779064115478502896947099925482115902829660447433e-04 9.0398721434822393637224898688007123880538082803739301272388492186771052501647067038614826708842742929e-05 5.8719710693643394277598343192665371282525537634573303863340769818953727584964570878030447036726764323e-05 2.8167211069647116626932596295528014371600180109642684016636248099988593773557140792302810160702078530e-05 -3.1302432347302665212424617866460866737258563449047245758645321801937607242821115604291794633525312062e-10; 4.4764995144040841979158859260350732240633444439903010874288358857433747124733704127172858281763042708e-05 -7.3131318968367872886041982133284886770654900642084616556142631412146130457028317257290551239573130421e-05 -9.8792066587618874582709578436285410615752310628221364480020023853737854141105041597471990697502145659e-05 -3.6068531213171349807137105294221904654315940467916244548542390589844601206293688842829393096923615591e-05 -1.7603002162558267216311013841732882019797888307971568479414691715385501021741670706240519716673433413e-06 1.5642161426593741669834839683749855010815396754103028795241405975267824022749324707169200226811166670e-05 5.2756444867790447697005247471532312954371954038754277288595400774142263401623980307960257935064828524e-05 8.4017862139505221185649334655246980869521405930040176553511970185421190776329542141009860251931956825e-05 1.1025809665671265981247898515055453091124770285372960999468991713232551042967142818410389854106728051e-04 1.2826188249238709151143572996371284114601626192510744364238492378913498040270266960343871724145612859e-04 1.2289260268420340857161234447893822835776353084801601467385564336439971697934825055796371886385096775e-04 8.0474612335779146464697555029028043496446110473369799659816134998454353121758545499959706551582409590e-05 1.7213234410836016777519537834814208278110950339827521489807241169854816022114736451337641530331378099e-05 -4.5945565381504155489448532119507395609148626626729778966512720528511746790226142177908478411901205146e-05 -1.0549355835583521042220025880630672029406987419784654313845826436081933943819796157634786670065202774e-04 -1.5737437518591313227650421591512216630973549065271774765828343840796434877400935066824720965241993390e-04 -1.9654123859637956478284140170624540843160334631506426091727058619603515739072053665016592147571830503e-04 -2.2161331092122270005829702252599516768655004378554543865842509900179960541521681532252209588406407082e-04 -2.3377014378458755544509118745372959879673153724798379521402820346658319904037074193687429197401910482e-04 -2.2920399778605201457821013843330576555103015874464788634246911396685400419743366459797427491483844918e-04 -2.0120168766459385283886159528941720367673774641295722155892684481717929707362997351702560724652014216e-04 -1.4198132140611499597497796822856557798849839148729770415870703069787811934754852543847551601495154831e-04 -4.7806199190978713557901223021164810749599264794690022438515045580773996912875623942088856705300782063e-05 7.5594656245616750147758405648903501163810851880341955345563231245414472731444464652670039414171032624e-05 2.1098570794145668323198806476625929702185744039195863256347816017613354779575642097467398360880179196e-04 3.3373924467972469775919372596386446725916224993751900978568069300683596921583344004116678728582217308e-04 4.1898549188847662569040920381179301776701679648586953275807632706562400877264778371130509233753750511e-04 4.5016247087756510440195032876191689066904831454002082760266695493301446642829045629559863114910299877e-04 4.2520500794091528587652571039700151444159781144398969282113405705094819947635874108219501409584426280e-04 3.5524192219486113309194717603700515386068221731094433941446802700910800072668475822230410516896141858e-04 2.5888794118326892967631937416049743573890553757440702151547880956198835629565659058125615287479066038e-04 1.5478352165192069458855268510632908854370532752169016286577335698608886910556957573850352873779677442e-04 5.6197678026664919871947713087433008748970983905739277190592786615090034627959685632123518109607773888e-05 -3.2809026377287174484059763868289029144352469094069743532453752052914791847299790721838907381375405557e-05 -1.1233149047720797617393393600754698015365346668704495079146996416844880220289561645109403541343947960e-04 -1.8472348363632740019947873622216532659064761914239365284701887242510290426651089730262971115972623208e-04 -2.5156213814039579913709933414330164175331450632817286435604382052241943436132160362587217750020990144e-04 -3.1132467828912422067390273611469690407141160357645010297554452110352139591870293861879725690195323243e-04 -3.6247968268372265979989725477786849827330823494101832315367365538734406920603797631275994245152374623e-04 -4.0396663856159286794625130484686686262347376796784970235007781996002314918477325950390277966854985591e-04 -4.3309388582456942247602549302791458228159357791752201878711651866637020399674011207836820388857169175e-04 -4.4455620378282241405853779617060933605426306451908945641592519639483361377325436068464276076284659399e-04 -4.3001132444205859539690264205956251368050750521195936903813951540024430781985367799766828123294285378e-04 -3.8316293725561958588171533538160174776299748838301916451030256787975548589247572477542964534548334795e-04 -3.0271727074879221937800841626580979809140212058392058673053302074430636541988437322681105294094095105e-04 -1.9249913651839925450858820544726935639832595742048076263698308806808157456806131582365831917847552611e-04 -6.1041079861095959176515413563036816320823145203495861654580689764479137874803067468705549266857878269e-05 7.9869937649463095820047145517587802021003206615342657690341510931939546931151199394029025599024104708e-05 2.1649192957584490638988199484969633954430967286673601046828794678304757453643979416877429314173904469e-04 3.3469644289473115750494867397651402786082404140283015185481718605903034644989453252339690708000511949e-04 4.2287427102870548291875334525333540633005400408638911311797726914800105362045111667537275254092378029e-04 4.7514351350304242425385193437104360264217464575797609686126608812916573560427276037112901359491227572e-04 4.9035128583758859749802032422747867435428245884964352826000049997460321103844282152803159492257777844e-04 4.7117792645631591629079234187276620041749240170114508128979461018875599737203244204003215513639127716e-04 4.2360719413632309566355220253196578063140167402578862361693753756681503242532184160445707377955260862e-04 3.5762912841469589678053092217555023337173348857506612883496020065869240782204823190849313575930374269e-04 2.8323553862891905914824440024247222095482791445446497376080826870688339287607841548957437771744650113e-04 2.0901769286725299976640780096768408427169209295354379498799632931837075757609323915121303094212716791e-04 1.3977122607124934627054152870592138234083502809148873735839015431229285802598418497101486419543072250e-04 7.8240604512056092567815410123513393051799784395927391488969680549754961715122777037922692784317865412e-05 2.5905378212454761596087508174065234199017305858860111824220844682767697810260154131826761250738910446e-05 -1.8270652573124891436176290373543178880571610303915262093859732737067744225945411813499748173561892977e-05 -5.6978032133861593582441710563218895882488799532595520211711365935868190462208900283642393540568267700e-05 -9.2919569321161736350085990990005650666043753651536697515849815030925905400825271783245090884885296228e-05 -1.2735505722842326298573809529300114306070721746812746971004585358079833571880275314783374337846998875e-04 -1.6062165743927191330083122178774980043311384517856921491046565367268005177256633009222166710487340451e-04 -1.9273311636268369295175846376660492044555402587729081277271987498931151868902130958895403941167007537e-04 -2.2275724422112853466909723384743130158816878238909399849708661671104506672977196066690690003346281771e-04 -2.4764111753478596717341838730238324166230390816687556623514274667356443546348421928806076994628609018e-04 -2.6482247207821485551594529278895161974102150302919690772500551491229210023146707022045657359829390137e-04 -2.7244068084593814086303343956232744359704799859586979085037308074453371400978646577645707310150024347e-04 -2.6960870911570902463479840664838785663006319108728815280171633997902644838882035154842679746620717861e-04 -2.5567175773225253764942897272090455514953920232415211255469759553905461015635167737733179204746829972e-04 -2.3060472271720738671257339965316059897396663121390237411771438448443898511066197064759570715069568255e-04 -1.9628931579776259700004623035269940498576879690785980686870218461093117979775239039184805144432031837e-04 -1.5385102966148256274191483952270518380154250592451459668204361213556553286808975640583294682465747463e-04 -1.0587915859258264725403740074814946370888307993303808140035278462435103246066417276332454691563892604e-04 -5.2866505705221637211397552371850662685656639773410599511188520719463643395686193801349260312616963321e-05 4.6095074401983928600774291954208063585153753191639452452100506839251440693757859638347180609581989374e-07 5.2002747569101355714925312709757054541491401859374233133561138424970503543095339923576986252160105200e-05 9.5860890835425970121170032236737572122615768778825045510109923792178123210797013371274115211124314972e-05 1.3099894662301483073063377874617921396044484995699152262512052554552730584617552313811743551222675646e-04 1.5328915302099873394035439766741863442917593378243708949896566511623892857033322890282090623383612629e-04 1.6296572658832454737254006192136509289327816186198141327138740072882921642561468226115977257609878395e-04 1.5971776545390043629846232859153343556152134457773090846973458099647967258330517257336563688483699958e-04 1.4576795022308851931467000725858508238666089567363290967523257951717222068023219087985600262086607780e-04 1.2305831795405894159923680713136028681895278550374982458295632490439652837953533687320358250067499797e-04 9.4389407308382445674567545559549750458283673107759123486162655151198315072399217395902424479085931942e-05 6.2104461294126391106686988286441419266979775153114409324681239559393157244412464866490444014369681169e-05 3.0037919770813006645376859558652709800963109158535908107534227375298569775639438782813376610511820279e-05 3.5128503034338039617830902615646359064776049487488134864624324220336633275709263498107931219417762000e-11; 3.6515208331574620653888715533039316666499548152589919538265487978292461052582605598994384797496930408e-05 -5.7619026258243015209666935108010606289897847951552178347106125891075367722218131421881169033490616944e-05 -8.2413276804151607695823345359691124914365266123118344388368372015099472261986484082553184940722657307e-05 -3.3285835801247976283826389208050519492099928476584759194478171141967807734030896403738106916033925418e-05 -3.7501293772198868042609764795579348174932804692664588118034512876800882810845433941094531983337942601e-08 1.2049205827082234590414351938321138558669342667731017422945684395083169860312691592736084844183067091e-05 4.3732391638673177638344021151190476483546680669710756384728621057346693396676404446023513911839752169e-05 6.7876138165117231687882825503339365102999703099111444145085878636364747897068669815531219104576408815e-05 8.8215882561909697922438602902706532315994623104127632349842638783207099949136279835574994849408270511e-05 1.0399168272624393907671165303825274236198797528567707674734179775920985166626839793351719469821962263e-04 1.0397637268320608898750293489272101929170227969793715498262836033539174031066829338768844188627574656e-04 7.1876250852318092097570383335868963870052800136744263085219348183367226716765075478273431381576885354e-05 1.9800510207363183964662252302623814589802470674227435110486669326099451117158731197180846753675807686e-05 -3.2568645227678654818725882390407095806908228842115221240630443406791122558651278161002632078866758735e-05 -8.2856794760926305428145748448995248664825960330767284333811927616776451640021973225477160127556937122e-05 -1.2775867990992933272682043798177349171666083901220732810926195785795115695881224502292822283565161638e-04 -1.6182693275732911389279499644268620520846758115254580290837827434866415288204979205552927606205895145e-04 -1.8332753371961260686550453525974644290971846085288250498133633186009055577101974749945183657926489345e-04 -1.9422318624123305750699529455478523518538525539389160233396818044043833592781544979156465745012008186e-04 -1.9262484879309723618280820126523744809518919006930869820543516725013339677392552816940820444807268327e-04 -1.7402391291698749532528403422205016203434149865753981946873393759204152318313564459391669353949701605e-04 -1.3152205807230804871799256923706690088234684903419844767652736322932215785982238094148003927890834531e-04 -5.9423778765421807198298089863727334335634063412023904424337975017213807306629113650404069183630590294e-05 4.1247076287875267845477853138189552333643201306575163371322281025798910225604551826788338677301437736e-05 1.5868800199533120592496983387455073059190660653444937394506387025278674179009676739017807134123030518e-04 2.7183779204150178460342573362206424532075941949442549309607292668754757443496785054603165825929716063e-04 3.5620541532294032230339123647495272985288150072802741339469363907295028725465759589892700516969731298e-04 3.9297814570226772040706442730306650074683607108931654301279884186058469822145807966860386953528493318e-04 3.7699539694522566588757389473982920444665518875755073625907748750202980924078921839601130419039298947e-04 3.1710078275529998763563536419045606949482622836010175526582979991769577100140677320488750435632868068e-04 2.3114403724616455910097742239649284614476142164973457306236955979092085551338363587854780509262980720e-04 1.3810963848595398758114804280771547407031205222449461223306548047602368989725093966079006249235083197e-04 5.1760212909162846671693925078692282625762895208637749656100352578610353056191445180861748957838058102e-05 -2.3889969359710119659623211991478047651644364257778699154540360064186824360731799508735830163177872651e-05 -8.9691114967145771541691443933922901523499024626731324926860733391087192728124151948649011826617990884e-05 -1.4902800677661869282399152256908095415685547003721750243002294926033838625256033492626981967245791818e-04 -2.0430107502086311097225830163302084949220545649537857859795624650622599871348097984480935915584732161e-04 -2.5447415997552677901687422782226957788441738477404204896430844864287414061318972150305619844295888913e-04 -2.9837008935930540430633586183823002960502006643054024979459438469123238523335846457132727100511779721e-04 -3.3548469153799871030536952857288808418207113625407142999768619611457475019874503015897119098485065953e-04 -3.6402590410939756255761506845924857977326746471689719762921229578957766388551762601759355934983723171e-04 -3.7969154341270105220629062340736172389912371067093729012114684683221815402245282521293181090196370643e-04 -3.7478543217080030605981508274238590021022720408679651529549456317505981990967083411914148341321781909e-04 -3.4280746187120764452459518812654006948583351141917236891490734082374230431945117003164652837289682292e-04 -2.8120732784561680635664062635937426469816531563894044349475107097735639097683893738116468527188411757e-04 -1.9167499242302197264408097717278570730163301163962264460423039369157572344787266483175345654928369239e-04 -8.0203609448660729194828683835576059642938513459381300761058971508105830754784421191099428217847439793e-05 4.3745561737893732719927057809410893401250158393907819995724083830082180579653700700210508281636700329e-05 1.6800102463099878449549536094799970491595395840400338756475317870597072491172417415188543931612916095e-04 2.7898808108906570643022652860068721509240754219509673561585655616855399195769250230413890649488761257e-04 3.6466780903906639629315265407602093359033850276598329973168968831582655958494514275437232315893730827e-04 4.1801959494552076221321415517914461361990671503889596306288427122716370425853098066311737636664030573e-04 4.3648620992634738833176609718701524376452787698627882730961780807892227994499210671544611315395994755e-04 4.2152726700516180684054657127020893514934784733802180967529265293234753601955903329752631878265952353e-04 3.7838141593681731705432042043999401858086817984418770886095745606671982598745416735882927046410395543e-04 3.1684444116369773645806046489438443504051354472924192979508415565312904872934317291105270516021585118e-04 2.4717485384442880939297031802562430366024683569539832073641006601761456143105822532371870619066298327e-04 1.7844984150405587880710634534215759537267515728952914449765109668166680803648094830371298044315039520e-04 1.1590924659292755719717931297920536077515800624342246500273761892844852460149234874678309471105545165e-04 6.2454163516062157624624091239308405602143263759440525347883542149891836141469015566909091156067335189e-05 1.9342447430235913488375468303484127087628039156239166839039957936994029960424279487404810751767668260e-05 -1.5000815417962608586219977621849582568059222061582156708235438389071623222563584099563823470719600635e-05 -4.3969491894928459430185229227427135698716823405222182559371701174344670301762379379555010101138344068e-05 -7.0956557120835819109699636061836414337152261205578451584803186773894258564156897185599386428023153311e-05 -9.7769854881884806208178210371035416243285123489562885463855825574708161642891640972520832892551926443e-05 -1.2505798026382552259050326928814775982586515670780752186077580462119630331497881678212675932124182218e-04 -1.5291646563413544597686923665497773366491404972443238549109160050478575387981217394461268759448771629e-04 -1.8035943156364632316578273895042137189071619979218136994685255160491246862718533781924121562363930464e-04 -2.0425898587664635118709949619687195773774940210499106168179174714971278504009187522049899558978023481e-04 -2.2201636618595899475409801213581096481980973097053924425762699764972059704119554935188239443501531378e-04 -2.3179605580749000873073967806688587088421858249236161865464037959666531726543962312666830716255576844e-04 -2.3277052827515787423627324455227767382665508991793315819745172571054263013862504740431854532302747353e-04 -2.2429853475966200653092035491925917174711651055657454310995846606014386013377352528943845179811301536e-04 -2.0624968504522890741773123895957889120785888377025802885657627321469357969019209549071718094576625584e-04 -1.8016264817938815662571397683058726081133201307842598047447244707179761235971848660959980863778472288e-04 -1.4664097042127085564450458138275814197930113276389081166668968506398095021850672033671347585129843479e-04 -1.0754954550413504548080920257918104672351959371500444103875626040775794425383202832281344446559866338e-04 -6.2643591687201146304390081995283630916519376697525304041156491891199377345428936482454679831618137644e-05 -1.5895504095630781185844556534588921278399076840788228859178373814749723532403079121204898604573554711e-05 3.1093977414645261181248037534354102060865783218306414595230430559357589689262793135147676058532142770e-05 7.2731850533742830891797002228535970332974377118700829363374260217488204711075927171485796255745299354e-05 1.0788093779903398120981674336056431662616918458471987304362600543251358122817248445978930745506837371e-04 1.3210874404047095674752712169847902251819592549845089844251763558539487675145972681910427953845922175e-04 1.4505870870024343662481965182789504976306782133115943773716059408848870805470423405564801987076764602e-04 1.4576795022308851931467000725858508238666089567363290967523257951717222068023219087985600262086607780e-04 1.3581031159157244904140594818047102992438912098546640809984500323027006136045608513977122650481235087e-04 1.1659984887998134365850694511146197245878753704983621470295278404392366500733428502891305638260922464e-04 9.0643817829826698382877273669148514035498809404469637115476851887407407095706782616558515717378543416e-05 6.0230129902554375434551732475776952203313292578265892860138087805947795153932398522193956353689528758e-05 2.9312663257309483318948624901281774812665866447713408304349719470598642366688298890839457236600366746e-05 2.2976491276897083306422160191727992161024667841627451329842453665713709812001310433798042625398657025e-10; 2.8140664080861440800777194804815512259234024418371859892853806705815747846289038067794656622469844913e-05 -4.3019317127747015651205667635111018742138739588697137670845290778129745785897559909100962714545764505e-05 -6.4681113057253342139385284917935190219058012064399343870448250156514661099457747036678439336792295077e-05 -2.8530739170939673982062908758979154592161414096683701922153694785588819921158458365421725659041584342e-05 1.0420336684959356148593780979393981334776711774780388586586913170641311499517512268582693209217676745e-06 8.8292330926105480510350570407640056459088038839822506724194223522858302582416801433160110420230485798e-06 3.4337016130145435389690526943756128285531088238002278082742949868321195996949528983637239257581088048e-05 5.1952846880336715868777990332231486908344879606998058801884597128176373437548233875168042302963061693e-05 6.6852524332511125758390628642293757988015514809642715745639652904750450369175369869845498214220798690e-05 7.9476399726962876007488518010140400843275587231743722911848076329768409229777420408440287365755848407e-05 8.2513265598334995734001792418725098790956259527962839453683451066813119304169570489879518356133456448e-05 5.9659249102037377486782692941587111365429135992082770753462951158355724702285667369731080520829581666e-05 1.9145769677335140236983488677179257331871659897331068137628422241019171367884567017136835075457551174e-05 -2.1779651186048531744453671472624437704788274347941987032905709216427014680067797217902673364736198111e-05 -6.1677845574031302609013468397959003814990230259604356944479503734362495966722698049009524099214954045e-05 -9.8133348344308784978643120856044203354980610079806510936834893516672321236891937257568646225421310564e-05 -1.2591380290707508537482239299336572187970747628359710787428674736370716990339462239176691861675118441e-04 -1.4314100028289009689218131509337289179055420318448735779685362815376313640862309856731029854820359333e-04 -1.5200245478027280249717288157724060654568582058249595974494828405798449428788006704097024679751445927e-04 -1.5189668943280580575827335975543371014914599605150018446664642385228510186540349701290875330564372290e-04 -1.4016610177329640493431945121433582801545016056223463884724503366885676927017566454282388248363531183e-04 -1.1137163382974811265005343057342798884279071934729062191787576320904094440787956814214411313281417330e-04 -5.9432430960710434115511670241391179991957680883295327482771498126823618826510770582977260063028175758e-05 1.7549311230342742136941859439029124059430452375573480826830030624029372794802979884054441218046174867e-05 1.1238090452726988482424607827402587556197178482812140958013857026636073926255013299873677491808005930e-04 2.0841941302620985242770326736707871363559295953523775041286246767120814960727320385758133202914403870e-04 2.8388619367046464835534269361336292516775300324944092050907322902880767225596899096964842018458564362e-04 3.2041089811301534105309879493253158786361633494217763918131895529373585555130756940427049140426648441e-04 3.1137032726328979339430276026089786467536858137938175933854045336845061045371745599434364111559621760e-04 2.6329350486736310424478303074152135199214899991591273680773579379912280917192903207836916263278224188e-04 1.9181747277810625965749580649597875655034449100318282621810287866278050695091697795514872274169579696e-04 1.1433787368453312822160048831555492101128007052267888196684899577348260635152580308283199385798849025e-04 4.3641553413429855049521837022722257517203822888855797174789317772279056686299597700902449182588157679e-05 -1.6669886490700742441343672682237366750687355640527695641636492074293875600560776190464049275820782709e-05 -6.7871329503678151054966460107654695029642170980343750209030103536355760582266162056216072097501008482e-05 -1.1369998774927344386248373931853269661778880942129934168652277012399436534768866310704829421378836388e-04 -1.5682245677998045296285709194533938961102451458689297815188777226593992927438817282531725250551821655e-04 -1.9650376958851384929004506878297533473361227532252823574218972636762097361413416483422918092235017407e-04 -2.3176307475318505322411380104127478654523605992982998277696663819551707350860295927624088089931011458e-04 -2.6239398009459926406919048535064848305054602173052954977896390666533124566833159119798644617300357914e-04 -2.8733725213952167309154730930307779023905545940806309714868462717677672700731927320638331092251508980e-04 -3.0343012602516048850231107271543492901420771362833238833043219122338491784321721584978629238590242565e-04 -3.0427180676475999298454451717556132141432710690152367952840555103967957750893316989260107953429119730e-04 -2.8401458021276668113884467522094451910327309956154119252303197791108030861413079936551752114607834729e-04 -2.3966949059650395413728305388491829210695777020343994220161065249841423967714807436250457524904163228e-04 -1.7146014688174841685064274196358807383568479591450115710748825670712791319457332022457671294528304078e-04 -8.3185229915025901676377243454203827002878715745548033150901960631239719680327061466000873672920592587e-05 1.8125258932227403379967811340674088479140608514188111325653539846191975469340319987473195114261860775e-05 1.2253214867979151312856161621166402921599701464167988584000252586080474571412233087911197135604800112e-04 2.1817274384704273203343588092485755721507210730724572445345087285766159601316031424886468807484938432e-04 2.9393772591192978385363468039600851266601483138138636069816577146676695199992289286227824522049634124e-04 3.4278503721662788740516829405149330833005783114806211667862090730632234218525785803727620304512865397e-04 3.6151597933879322941622511056347938365836368708478722359524238136883438563967458836713234439626795402e-04 3.5065455743250793155799884451103934353006668460444933413644718161489148970552143408292747415401976918e-04 3.1443630333601323981535085232265161674931573041641853438882258050084972580572316448382619906304206788e-04 2.6156647786247023050984065803749640686215461636229470915662791587689767322688162353502842236587729357e-04 2.0148002179438103221940958115240772912295679318236933176684823250727722031355484866164231737886541368e-04 1.4269193876577503469309357811747189533262601055588178607536542683802877382944883076876518633656579640e-04 9.0225269261359045398392881282461137143066990796767851215824454674581920312240785813442013817369106188e-05 4.6807281457432859628823684039266673164966967268432315762406657095918324458699330165654560896560393644e-05 1.3433971659206101017954904197356689145534460253181803505224747291392994510560373464109195938359405607e-05 -1.1658467893272095790502248253990643625062760965710295328211036717545891529218533743952148805961412763e-05 -3.1986254214790127159322810686446455596365913462506390452158409534126670478845140044849129635457190975e-05 -5.1045807816284439749443787397572352326299540875712786579061337148112462992281720098527681174551961731e-05 -7.0787629937743682653033025760711309567182732381844538311530048325677861959739985452343945102521697852e-05 -9.1952136256241143327717598927415762145599763875984249552074666165830050278440534159372269286254398051e-05 -1.1463641027135030521276312288300807044445198442081984279135834511900663579014998778904840896703495559e-04 -1.3787555031536897014981147764481670342709872268879123066703199952800942343195247910392987722126535875e-04 -1.5877702081063549195577610101295295209288521092916265657232687340359837737276190286837730699799972424e-04 -1.7496984920459520551708776010773369077330414635661813974185071596941487102929247569439121221118275771e-04 -1.8484724000077354713768137962400419636599875369620641763142353015831990241847310525047760552856544594e-04 -1.8773832049323278755891174252626503052608550459873803233742999027731079593085655358537527967345551053e-04 -1.8313492395914932101712900055319309938558558847393289318883576085897775068295139341550171552022575963e-04 -1.7089227569725806766467017008940162529471067986476739344604675875173941970712937531273840471971004340e-04 -1.5223625156016236533749033384184383650805382559310515252244058466272110512747006352414673317265774316e-04 -1.2739649740879334645153271769164127856254344118012638004744252883119963674667539490827803362639408314e-04 -9.7609480321711292071928191057345399141744738825156887638294733621593304984355607916441746608817316716e-05 -6.2167576571214398662178308187876405578781445502403894891972840385855105640730720849938997449834880844e-05 -2.4164965667704466541923809108012209753591759304233546081400644463329862961314051192845777844516582329e-05 1.5305596260661466015519603646546807026433599482690997872425411270075922393868968139846326220470748802e-05 5.1407600132736780398156741747252716094290455764157623516552719826921176263795190075264847955127970824e-05 8.3085340593521607000422969370285927355219065623287210427022513077924167521208393428780497706289592351e-05 1.0614544022314892825618639768729657042987108988649820744486235117702078304265449542953703463582513718e-04 1.1990219180546578670517547328933960953453860087101405779064115478502896947099925482115902829660447433e-04 1.2305831795405894159923680713136028681895278550374982458295632490439652837953533687320358250067499797e-04 1.1659984887998134365850694511146197245878753704983621470295278404392366500733428502891305638260922464e-04 1.0147497564552834876692775650514087591626514119590190658761751861124399482200832989748594401455127022e-04 7.9721778064149113074903130158365049303150716981208009139880292818978173575374092859297600646656053619e-05 5.3377700191231311205797322183778991320694048349148310816345142429743283059732159396691685221673752421e-05 2.6102736787808732395555291595440364000332448794460432007729922817511065608640186069117943328755379590e-05 4.1494074315271710259918265656686868882880501587985289336897916161735964892992085985664071465871413463e-10; 2.0085085369617092070324670500759034015653754574308300180494634069873231447348015140579558446442655237e-05 -2.9867939215269649112071528727009425470403954819776123120706267972659625166070676689130163373279639781e-05 -4.6834445518503259582476084697729142456198427798149385142879188937368995838729448616012594806406542971e-05 -2.2221073587021745719369531044064707026389737245114646772222635296644715841118831740072505535417005969e-05 1.4466939519969723557600024992552864368372801307066090680425260080410860512692271277770573629238912781e-06 6.0370592229018523514778370623471855343004821123641163822378087462271503219213350349796689635859461305e-06 2.4964670523910811986998601514105789370446225934042535772549860753524768805892051325271993227355211869e-05 3.6905819980081388143949921449564335778160275061829996151965375023513739192897845077367560236858780613e-05 4.7059189522767223856319410322048128115013776008076497188861547819125817688793442479386977294249838557e-05 5.6210063524748868091210359879668038774798908102565722756648572919724387906560134742991454438221769654e-05 6.0255594998564189081058308855219496317639043144680652323135581956988416005768035109668358922030420050e-05 4.5178333776727888536144503486126129323383577232658562323775219647131585302151272360321091991674369376e-05 1.5996477322709817922606328945131141967799312060130568033836925406369175452350716353087982559184266423e-05 -1.3549723767670458319226060288668515454472963520863645905716546852436642630252596970664892536994773364e-05 -4.2700360699841111821944639004828516785813689452185821820424350893709029643304848631054198796267492043e-05 -6.9885961675190107608944374017513458425716986951671745676172593682372443201791174005768671607529383573e-05 -9.0679491774946662237648171940331908308937715966654830291819204291239884792031178694077167484248502473e-05 -1.0335030247291978040207553697498956078390655068946152126792353273290829709065253298365672748388447766e-04 -1.0986837264640202927978357488996992993048823325206226010681101644109944388876590700024928105370176388e-04 -1.1032345949518466246893373480033522854166996615213594655818293572325037965896449695019394228638439626e-04 -1.0337958855432660307313659145062602183345274550332626308288976999632517348476608664197203177766588323e-04 -8.5207229111585796334480670583921505992909964497378897461879344819846076785723467476058756594273576220e-05 -5.0513658944751091789124066066135669823523528851362234542511759754764074393551513904650071754213216649e-05 3.7732433776883223515421643704968038201304370275672501152090593552905418815101185436131680058990366213e-06 7.3849691673908778796668887134801629585579406661387720435864648423750152215439780937100679845144188432e-05 1.4771792979588538121903115325383186949607428276561215155316799333716941715340302708562314669470882860e-04 2.0805924466018205027128938726385961185665627792788234005013803072986206361880804018903579013861864406e-04 2.3930091050535443488351172520382892460179068099161308985686092566523703655495702725031894541983274980e-04 2.3497555876398070211063409298876540913022252445867072215491507072827745531047930232064622754465991335e-04 1.9951036067950065535483238849141115962153057261745347947040257653498629061282288023125313452085880042e-04 1.4522916156942292348090983733646696170558480862315510840064024325476763451730393193381528733419992887e-04 8.6308911669250897185851869173132758706075281745412638307355097368612298164026937033181667972546404508e-05 3.3289238292696365705002853478057760767357758843070649883268692798409526719295615193869142590357451357e-05 -1.0939725666673334793821843775484807349198247502331852830953402365851170112876531085208097175779030148e-05 -4.7708003323965002532682469330394876082064346032049627966892230220112925807167663592406965956871509153e-05 -8.0433298243343517920336613104915113743867635096583431027315875708685600239214004447555018916572945498e-05 -1.1154544078214175012096065635682843220222939362817455110180329816545133135305766703575756324593345241e-04 -1.4052037687811900097375480976673680384785187237164897494028639659472159445275673795931217431469471189e-04 -1.6654344361373798187396695631757859106106268346351422001954882760276136471690865510536943426021559887e-04 -1.8954043824242355355599861383220553644099768604822503284764187447805999234692945381302729768004020869e-04 -2.0897020537377070045188684756499897376648090202584336976302510857035736817624508774242202326448329071e-04 -2.2273506087356870511717285288946404739117410366399163368220717024458768352672741974825123577170685989e-04 -2.2605654092937258629942190058638627020601082441678470254527799070645150848060718809105748327236453626e-04 -2.1430404982255834743372990801313798923579637685443942250630244458461449904396479844773662612422673269e-04 -1.8472681239617357201090905733568255603664957686799361406394022086187171828630770525466133381096846345e-04 -1.3678010335787595438226633864364572500658778699246051019502744176846064298187455723389816892951947011e-04 -7.2598541167474591023565919092286310039531206959793769102634864167377455829826884317730156386058374150e-05 3.0339877367138465703642016663154031239929215346679073688266760887824897490193212739788583304557454492e-06 8.2734312069241898675051959050808834093674326121930044737388284863733971710607149797567126674272581278e-05 1.5719061082308273116353957976488899244900129438872064388178772176626249845633590477452003604807079821e-04 2.1732691582139121624831286930478624938593576211825387090099114018503083731950654487596164862920378665e-04 2.5707199492374328220629307463084369664728854792179976167824729563254785088218705759410010830529766025e-04 2.7334384380693968761254300576301921487486298006826930214429273251495005603318546855827445369679524304e-04 2.6610008240410487489825563438326171845875425707969438840658474246548469241301801097916340162647990356e-04 2.3845852712749398335579131615578733455400720617032830712115037911247344027772577980226304882723429970e-04 1.9734355121660355286113376278407272095286895839797047064007295717393262042100477847013764654069780904e-04 1.5046107988315606915630785758276918825022676739182146301406377104744294022092523562086275415194916399e-04 1.0486055794503153803139699357405361726186328547514239714334957150805161762127717299773365486954555144e-04 6.4761742966572957524304190405210128566361825101891030098235570848154365061736029992316358388202029121e-05 3.2429488627504633376215852236458402323803866853330660569552310554544555580346525438795504471398514286e-05 8.5866052226131713761229596933673806985932974892408509555681318737002492661325879902864382691631327794e-06 -8.3855334342865682361573993620607207516186131398073328282380562701431468541183921794808216182482030468e-06 -2.1580564107024880793545776546981664086680124887237928158621306340121637226008721055422750629057764844e-05 -3.4065975695598065369857549721533129110268731512610142278329797395425639651948502041365791694359490815e-05 -4.7580921118413337684785806026964329713756714450929383378189909566145060016026085688989191144884913242e-05 -6.2793015057031473437918627791477706509472173246073109815545222800509188762981004801756098919906308023e-05 -7.9764716476351295729350980226029142802548242146228607658882324125622754806799475738348106145663526741e-05 -9.7656534755512853415943390290934807575018498851814219969197167712789850881191513803323976459994056771e-05 -1.1408884320219108094547383366321574811637128315950272166022138148269778750017231815887893641668429953e-04 -1.2714023384038362688826564553547638248780717541944908389838637301328599664960319118547154242628981228e-04 -1.3555243521241387323175986808345958055099406341639109296775164605619930423142965648767097267981379145e-04 -1.3885563428530584700022659100680995350583672249353816332071861059055109835274938366783679634972306116e-04 -1.3670015362363301344961572783029174558026782812617982589851813732469162757714513284231882651496683200e-04 -1.2898064273615505824930617427902917473070159845694655272877649826299521831869448687253104719093518175e-04 -1.1660794101359076086854661498523002779191203553560664174969996506459672729763751412148228824555538797e-04 -9.9598871583788849762581457896182162920003468471405034439957672530929310871338697909480435479044983531e-05 -7.8695777435502775278750219444266174346836417067483109325636914339710120699515821495302369127784578058e-05 -5.3043043458232001187831649481009668374583720165436286064441960483336501428079867025600960931159026765e-05 -2.4845846524167038453694023123029526824164032244979889787927723582340874167112107030410886938066324692e-05 5.2332401718665130487298855880768735865995850408468493204600203281171164925216498645869539416211725747e-06 3.3430427797979754739268205327086856689163796865440394694744497334402760637384901859750770662544389977e-05 5.8891253028851597476818779502096084063323300209618679173453691875459227122232304626344143066787295533e-05 7.8134642678439441424549568737381218944715637027392116426418502345788027365146417396304461595554740971e-05 9.0398721434822393637224898688007123880538082803739301272388492186771052501647067038614826708842742929e-05 9.4389407308382445674567545559549750458283673107759123486162655151198315072399217395902424479085931942e-05 9.0643817829826698382877273669148514035498809404469637115476851887407407095706782616558515717378543416e-05 7.9721778064149113074903130158365049303150716981208009139880292818978173575374092859297600646656053619e-05 6.3150105983187706273350459019039141136983082801622454175378310124238744401810152084616218519268315663e-05 4.2527799164896048535860491550780971317957145362397758159330806116238590227865592188532353715640496829e-05 2.0872329729632065583104981409705428061425381321175458687954721051110795761253511705447551476690743221e-05 4.5985159007109273309441872739802219232206427892183951963399773458084780467919220932955200302977942761e-10; 1.2538633114961563180859976547607989658217579351809909788208552017121237254141308163703761377236487322e-05 -1.8243643481933264185359457727495221161677154774230580932373376752629919849261186138448005061251810910e-05 -2.9545992272132541213803247921525554184493143854368841282616323609269643360527386367709678078546076679e-05 -1.4806842856799730041042139100119653681594584614359615978092520020359738232653244388313049699687690666e-05 1.2605061202498608121741183532735734018464758249134847158939004939947301086592242647949136010290171913e-06 3.6450583089944119439221341829945859001435311222939411861052090228479268764477600129578455090245794625e-06 1.5829943834587204666831912868190642273700324172975312382207816173389904888044033411566989753098356513e-05 2.2968477163784629359869863616388007337778301486002165896714733632991594091692320781905203151815637506e-05 2.9074355623158709145422870682818037079628459527819500139479020765999113585511784084124526217868655622e-05 3.4802653116460722544166970973076322772755217126985639323658485077668410782725692520529608237581484802e-05 3.8243523914685014029973015650376381479809152699582173264993853871302716177775895255915283704975629852e-05 2.9461342895041186138918008051177625453323250391081128326713033652774221352566510553728481545431745390e-05 1.1101371379151850148712246203913126684221018568793094526296902260318093725172892746346399418718032499e-05 -7.5028628279704437034644321264467778935745992933057762116234235476054764844598743671120835467055242644e-06 -2.6017278727771481737939287369358876247212994197840910198650264829129294523234912969902344528347081979e-05 -4.3566532980458244719200093001698412477332715630243520578367712513015438463932442898848728772602168735e-05 -5.7028229402527297525338188748422859030600382617055644700641708968875820272283708836269136982971526932e-05 -6.5111995255778482652316007602939729336277048699769001713503336518825554172959660085277715843802147013e-05 -6.9245832579376228201311485599321727151201384804925577906280606498175982604022353931180547511746929376e-05 -6.9733741544542796251149440937199111776624940792507486611486952060702879514707517615058932495853487343e-05 -6.6032512330820367919390021333837847267572514393712515058527618043724991257205698672004186900616929488e-05 -5.5822762355031296903172081570228261395318043504323829150666844554337248466328530556355718076782477154e-05 -3.5371609517558323111435670290063413535024468552519556347184651009325749272904957570219108014668973594e-05 -1.9025785553578297805622699676188952707321944364267518141091854457218736166108004446917778134187988382e-06 4.2913517138499926381984836168659446137924518366858392796222659917350397568089341823661489394072225653e-05 9.1578460082848963405748814582790615328939321682481807875646039195297111575462938177476739089374869717e-05 1.3241982513368001431151246156218311715361120298601709994630070107499289055663218693675736334618600989e-04 1.5449186107839313841164556587681371092095070725683315036393160508837307375998461711738403590592190360e-04 1.5286760986467092998480338449105486216850228758079040224079050019478242897976515327943274381977750959e-04 1.3017904629923815807036330042237238414300869411437640851995562758896803035733115559719868438086113717e-04 9.4686391517850204216731975539644883447295171309599135569356710076078277036866109568237818217961270265e-05 5.6117300230364419431256619373961294473396797117786386336858931575951835713255017167036275231519563966e-05 2.1768499937850583591776354444460493666355206421482401432945895597584051905459182948711275961626941911e-05 -6.3991838350530175148718967415553083569196962264803088871222179583601788762175225676329205877918466838e-06 -2.9433586211786269985601617374323749969979101585053259719532611859687230908584088851782013947628621709e-05 -4.9854829256336031074962941364735561847446655074522171282100318651475630665408480983873864101106625013e-05 -6.9445914020405694237783270969772695408864495778357093253378948049493769257089715638321922562650013071e-05 -8.7867240520062576251021377601883684980645569018968975914695804863809395280402460661176944930721942466e-05 -1.0452633010254516481796183238106308654836354820992027064927793124514790471566776332229883552032519607e-04 -1.1939776242240071884847350519958727937787069048194235737933354258013644694973368392270297843692020052e-04 -1.3225370903127410674292923206767859557297028820933560640026750934565245558897595435206245197361875723e-04 -1.4188503705472524734562195559710157462266300821248627289088865195441421004255615304978929693857053651e-04 -1.4523696577226210850813349783876636082669875182094309965842461025351885867660511352163837218763236264e-04 -1.3921739405221906840425214916592226922926934116786892845537603946256634307318317649768208493424521170e-04 -1.2181434662358692031800352432792823889874055390777026596138473629400128688518155816007354342769254597e-04 -9.2329337134622488978102740681288554778731179149971088726208413397442421834906697931223691735225491957e-05 -5.1788154277589589147509798402669475771839548584900998162661622129600014665867332900225545094255051857e-05 -3.0378089610484464165135994316224152256064496987068295939366884790822049573500132296222847538361321529e-06 4.9189592254476539871924811002557437177643905386348806820023515144788535677429677023268649657002559825e-05 9.8679248828061666412828969989687855733447532282897722788025020743075541057706007410198293771880404668e-05 1.3919715633868785051156749823928610005878717625005382245366166004367953936017821561060571230616826752e-04 1.6643001963385271898179085219912615950743305422005100769820246257126754102132842617641208043394097921e-04 1.7804949455191034759607426967221388014517810549616051112157816708395574610614788361489543063839209539e-04 1.7381285557298601977663374026874775118765255449359700898764999704276684863349518632330890623251036781e-04 1.5569727640157216040136541999409067225318667683133843401615681277480865823984153020776039338990197364e-04 1.2837522653244018026553262607922092785723453108399495784818880978306747353086459262291399378541555277e-04 9.7138864605805021318514869037158908314748995033233719495087300159600726067416565082712361609453579068e-05 6.6877583910333413883798145446437383455689348399260180788395655125891873924243343066422669047626332354e-05 4.0544691707206452455797755532745520997506466869301097008482019592605878817978116380558059924700737297e-05 1.9713449499721719247301019187489457812348279010079632916211265756794373182619162438875379714100812289e-05 4.8423010367650975237446005754848734131559822558252546021667385195435253920435073561291515920219271665e-06 -5.2645226632880548245957275923334466094300239179290542089393991272500608201060089378538896618028781034e-06 -1.2833783287441599819923675649556061889963507948596424755724375349820589171707627350575230130878213978e-05 -2.0066183842928608335867776210046737700187272177292195894940148506285703848510006695503671991936528448e-05 -2.8222367594659530844715082332286185140725447555849251224255284093113877663499575609905547297020631619e-05 -3.7782207151783807165746249436320079206139987365944602603759880209201978467278658356818221905278568154e-05 -4.8770542222313375386068723288268631593593901776612791278642777420785203580015021790265250284794980318e-05 -6.0583748745057107790048335952155393028931982879321857122175801299199834439947300916145864432831244705e-05 -7.1574663209780729616163553958954483710418432330811464570018145289736683319405300520145315084053779594e-05 -8.0432280363874493677142336409165023348278901286892699334274176867635628675637803622497364646732609185e-05 -8.6318641168986070685663471414140433929399626904064923886689909119231869753692803606855483042422933383e-05 -8.8955714315080225088289257977869838843788837511641502697599208848712394017711116589266710617725465217e-05 -8.8138687779949631996130027197292510144700518076722454278358409441378983526505921980028769230800677852e-05 -8.3812913543123084893053729754239420231537654550962763948172555934849501837624031151013442187368867531e-05 -7.6564784386831018875919344180367415981985604415353266794316496598299204144809614592106021931619838489e-05 -6.6334739759826537427510984396074529769771698927889430302717411866768012340247588100235049157991769930e-05 -5.3511225743977541465518070664253949473526653229187229492301219737792523456565580738736441800862780868e-05 -3.7379387482758096412527213467324106805858922074412132579495960357079686512652431398491299883192701387e-05 -1.9304480798105048858174194774717700267519500247383824852910317634168254599301808819482552135759447474e-05 3.6676308241886754702607480893234153181334662186204999972902364784288167768582069669141213879898135047e-07 1.9137298853823266535831680564477773872918648857021896036120148012728922255786295487203382644832344070e-05 3.6429562051531353594110568703324313429485445627251627679656721165380132543301435874827207428941872865e-05 4.9828354672193957472735817014516882342700875916941670659626499895781756756715706354631681037164248295e-05 5.8719710693643394277598343192665371282525537634573303863340769818953727584964570878030447036726764323e-05 6.2104461294126391106686988286441419266979775153114409324681239559393157244412464866490444014369681169e-05 6.0230129902554375434551732475776952203313292578265892860138087805947795153932398522193956353689528758e-05 5.3377700191231311205797322183778991320694048349148310816345142429743283059732159396691685221673752421e-05 4.2527799164896048535860491550780971317957145362397758159330806116238590227865592188532353715640496829e-05 2.8764579781813458652723394278966936626359969850097804020060494423993297516371645435517197228807445339e-05 1.4152467370454356444518178586434136879245592444023772287739595958729590063889795196788151615967391826e-05 6.1747579390640210604231061886056957908636260737311250423342285112165330815550118587178594716600278931e-10; 5.8664010655964623012064316470959955742141372996796470328884629710930610216008832036011355710994850423e-06 -8.4121223220119983732449093632190904667114457113449858411912522067410978817334943511652558819174747078e-06 -1.3915475957986917091797508504525291633287132077361598609742452181411539835030953433601054833526430328e-05 -7.2231140044224892447385643675472942721125889762351614482390493244269854068710224694987082851792529103e-06 7.0331760441835463768527654453602973929226482907242359366379485240061555379524699501758662056177136860e-07 1.6681573328706632583457165519817983769915344323467981750700200635400985744781642380619660673529355193e-06 7.4866341674192509578130532877730754933100260072714485285017361935254926419043083834029280653502925165e-06 1.0726957922211645316043847848938429708776536730141806774059978243642963439472922775773062587883790946e-05 1.3512495628817597015163083068841663114422706739468138367262557406616411694116401778502092993221872875e-05 1.6186368318402704897069552503826821956351864837958321000082144588016335816789508640588011367574730338e-05 1.8079609668101791167606127416534763469710697288728509511148542191372305251526887822039706852568930817e-05 1.4172111772735661939167301444852431586336007872545171121405016925152973555538227233509083030299323475e-05 5.5351485595137574624169367950500580929976982999551135438581982173336371522667810753771112971526907399e-06 -3.2175583262011402380095154911065656997556514346381856703423142124569071896475838483997746527226036946e-06 -1.1975183298864846099483862918118932239717507960180613223791513038726198245836249860037220973457580649e-05 -2.0366953488870737832083411021537451052659663222488949650168715309787352895856158586885763517892295837e-05 -2.6816361675119781953732605472426752453115856923294336519869484565774653612935358415397328274322630522e-05 -3.0650628174279430656071714177188186803340944100039423239384076232191351231229205691657406759142046860e-05 -3.2599230765316973905953591298653001029141753839283205181556741569393459424209204402123275777488952147e-05 -3.2879817024032817390745392348314042726064512441136288773357062688863053991408995491928079848531721051e-05 -3.1331414080037362731270914673055913189453949663651610762360305490430315230453822911114784534857219683e-05 -2.6900331800111849654463195581881735433030641033394725207908797995916067485895043621014968970224002099e-05 -1.7715230081335215566035088438065452374214252392834121445637942969667960788951217497623595320080249413e-05 -2.2068924590300174004675843588930496814963873744160669521716607873422919549294270666723819853816921960e-06 1.9072216641884950512001303334534313744187152911871713447238692985080302155827976375657564529688960840e-05 4.2621938104209230363016992900368643799968518027573675465309366345105803414093298820571045160238159190e-05 6.2715203604334139289774622797348537140548852162049517946495778772086935712316591840742308401985760404e-05 7.3847362013187456034349706057677532288448637300164122926442440554148091278887306095608452844077220526e-05 7.3428801812855851752815489062143662366377861090834722308429771856387168061182179375537660004857406567e-05 6.2646715966588934653934116846656315931394599479814676778423279556941288283119032018233077795874477426e-05 4.5540877332517848051831763291400179485839962448597742553046536609220637163636033046985918886381159896e-05 2.6937713545595711031645975087224109047675100971602749307010059509674171052626154786906219465703239160e-05 1.0479634422812057367424825438849342873162737371199243763453708207672208117918079473446559403232047335e-05 -2.8675911360668471507064523298630134581544908216916696336275460740415440525999409666886099600212740547e-06 -1.3663924459529357432462390885051545574928982260079443709104961329520364399551517292433845577478212868e-05 -2.3212612815430026382622371719512065653507635676123432696421012106686487448635521508700887379157351239e-05 -3.2432256697576824925194769279446982191323470626726019332036304329230263214544001484428212907068167234e-05 -4.1157909560281817622377346288840494206307918089265060519705981243540832305343026665535553414667007633e-05 -4.9079961111631856294439485256564030451777510692600744317887141443711225088526625363404925533006664329e-05 -5.6189897603102140315723457967797909417498243444120324383850720474883261267020244362933422724202511924e-05 -6.2416195689800463103392556585229160056281568373878694833533492978107643632522769766469781022605594085e-05 -6.7228532977979769508918660261610569900020685719766454797902349805360837567010329385587960120419001545e-05 -6.9182458243615529344695991234034403479062847945522407701065425051829197211460985006820085652849243270e-05 -6.6773167111923757286333194644143598566761066583872160478652571115614319655667980039838095264835089792e-05 -5.8969743686906446121567871076238849554172159182085363785183643103150278726384823532261891784827377329e-05 -4.5330987055572165161524972662080723728238836718180031077354181644418248225305267404716445778291388779e-05 -2.6236565754834982478603784826521113787857440047079792606680388674471601035593938489741298400646603724e-05 -2.9699183555223676559307979955327721140255602377928559679065933479128324240758670722609004481842995142e-06 2.2219823889429648323042032418627630561090303450792313155578684048461064152755687573195386134745402139e-05 4.6304003901933877760789933073369911569279863594790704214484333892341242573647265172709253590033538732e-05 6.6187200756253523546276062343741579499201913877189829292882057017821064265745866263060667401201081383e-05 7.9687027719963209648025183420094176080906581663162261087180167354482527321812271148719690677942998824e-05 8.5585203414792126551177143185380764078442337333182208374463387628019505995288786422945577601957988349e-05 8.3700141848718256272925361679527787541337834410724403079069152414902624329091609752480318452235378557e-05 7.4960860643480548711023547147643212744542317872515311416844481135189093620323479599221561486664501553e-05 6.1664428304914804037704089420398327506868999904146017350111997665067746089997915823600711366331022157e-05 4.6435889216521495680857043114062329173541639378436021463270071214650334806750476881315254387878272470e-05 3.1718163436418520855095608954443978035866649978740472916780862276719232306668048208581972794266405296e-05 1.8993756329645636436042554233941144613419883867246458571210316953284257413730573223188278080086428228e-05 9.0482328783873548106484843614524163064430005933256057765350516627639543876728556602074464941313345112e-06 2.0998186718902954525231159816604034249655458263159488993806119809283721621441296538621561358838627701e-06 -2.4710721559173995202270352433409090822079377238341432083083136637636647937718595778040218404505529903e-06 -5.8008740371201879257454314508975832562720886032963399264535421162986011170977994258148760516939763828e-06 -9.0065117282762803581053903843992843892493140892593891253614398059459634691695311955492180885787024638e-06 -1.2736197975005884178176968989573837500019634556169299232665792541849824800990312413509659330938717849e-05 -1.7231416777945846488490806602931868129104068396964243753585215334960576298226491481061660864028536338e-05 -2.2497005405035095121922943095957150390137368097112784772313336087546516238417907226831548955874589578e-05 -2.8224712320408118451867311978487858689072594419276712967756589718127217939836496386307599978851026468e-05 -3.3593534484471449402766998664760421791071955769312055971355625271094817822804506094257438410469050744e-05 -3.7952449777137971197233267240529882990647981463562067042653737000762877993013855843819811773619343451e-05 -4.0898775898717368669769110187479478840712136405835010639873898534587658007921009791134815241015819843e-05 -4.2302452216433138755725601557333624241921842807936889016072748622737140203160000625522685342869530517e-05 -4.2080812719309614138763277444734900980889236607423262145175885898763312005769230727999040260589024743e-05 -4.0207506307333877478571217304564917914031809685217547051157545783529110019720945724462434920459949680e-05 -3.6968320265939215637865699305957159216079182145670722804882783281406359071999073860036012672609215986e-05 -3.2308633202527355935322448608201176115880107349012691762292654063014205370156978674213057695948021807e-05 -2.6390015705713672799797249081013368521427902529735061756636568046273278686391632988744254369307753189e-05 -1.8817500727473747312569415013925711480532053646200685095801541419834674668927730024875519576531148411e-05 -1.0225300793938706638465864671903062264550423053991682422553865691053549303491061272196489380269814803e-05 -7.5231668884697962193778380422159767514711844481619251467366390849325626302162536917782478765131576830e-07 8.3870599187965935965646574033103336367201392331544177723628882477642839048542210869475781503344041692e-06 1.6912540360080087446406250873465132624142664989319276507976895709558958399356262552742792822686354066e-05 2.3615906260704959585929211727388757075401748559812878736770679175955554074114086318121608326939592826e-05 2.8167211069647116626932596295528014371600180109642684016636248099988593773557140792302810160702078530e-05 3.0037919770813006645376859558652709800963109158535908107534227375298569775639438782813376610511820279e-05 2.9312663257309483318948624901281774812665866447713408304349719470598642366688298890839457236600366746e-05 2.6102736787808732395555291595440364000332448794460432007729922817511065608640186069117943328755379590e-05 2.0872329729632065583104981409705428061425381321175458687954721051110795761253511705447551476690743221e-05 1.4152467370454356444518178586434136879245592444023772287739595958729590063889795196788151615967391826e-05 6.9794969044217725595244004570166148800312993297716634882403225957417547012301989084888077995333904738e-06 5.2319788827565031116065174480727252834111708390710199980689203630546139120731545831380699709563554178e-10; 1.1858292330348332390451569891655907602363942520621969357618401101512637957150326963299410786981467040e-12 1.0995229968302446477192736072187939956034952154061127581640236301125121246814142872130697075977295976e-10 -4.1549890158371252510942178020958908722092918886511779320739373367598825407209170350671178513928458360e-11 -3.3371903051027419897827577677422459870990937464790783881423872775342919652308806373417093922327647696e-10 -2.7787122541273097442180603322561895009000143774798492228344425744617376153054471979512067086858250689e-11 1.2812516269708748683115927371267286233460261036297171239095844568767653106809217061764613412486238058e-10 6.2763844223996581803888079560700460212881443714499346183630786480294814505268754712451485022889703057e-11 4.5746318084872850925440400443449452906497610863461554770052049691157136841270164692831021216919298999e-11 1.3815405153065052076017554284212997737017051411226891766532232813542347584061788762372116911747567257e-12 -2.5292074045520530824934748518298622863057001518431257858908743949257626468706971127309957584051492507e-11 -1.0166480811087911015533833075752978152176124594826311357476336732199151083040355862094620868012447282e-11 2.0574271374446048582370515882686489373221606068456910696527216570488255217753852508481278665891559116e-10 3.8134190854064813156820135714416695940492968220968761831231090244416854474748448278646583221851469848e-10 2.7473679399930098396387916230215172872098447552207959183573280829056045472703774038785760427528640989e-10 1.3667171571404353911366507296018104684651678256698497147538587794923778597905800530039698138038358579e-10 1.8791426035450061789853275787521793631509078750093297142689738951775095275904674903794346990410188344e-11 -1.1090407769289045430339796431281420761946653817176413295359516451419474116732404299019159078056362512e-10 -2.4889226352029551539671566834254370615405444960254588091758415764828585906137245439083119216349275377e-10 -2.8477820483958549904239101031456637767482859458283101737153673478110802355707687991537815260844806940e-10 -3.1066206601836344847599023566323912104525875205707142869545896493580950301208468628594150315871453464e-10 -3.6371406843781843762377655386778186248386097763202058381603274499241467181805647294317131432682267824e-10 -4.5371541795056166095134661473142393654641667285376619845601465092559590676196192076055748718548563673e-10 -5.6190993556555023670983440098816194000629174648118947104372089075727058039710513924160225178832192625e-10 -6.3913164933694273833393839863483920863239715965964053294673633411946351800700384336911315690571681962e-10 -5.8894855521192402880544838329598611635001259318960129378375830581589058813817494248838078374404329318e-10 -3.7968427392798808220349426118920500903873691897787390696765343909154246454089933239188170360434247742e-10 -2.3154920828371354810252725359147043158532314520231969892996527167737879500464201471486713372697659757e-11 4.5551679089023748984571121949915120180933392193153954682821730024750453980868962868055263874504489579e-10 9.2629431202256168580850606659507284539613788206779566822606187211210201859895034353321522378000213014e-10 1.2611892436671093431870772394172064299877313487677391746299757903323330655740871285541035290539781917e-09 1.3851854615364159521966678557571384363856287425945325659988442122154968636357242037517153208530335295e-09 1.2825625121705601977903989298605261555737956083086267890092344115959578974731716673047395722107076215e-09 9.3469964083570232899088687786911784690438235755878525503353782990509288107093186459151685953743108157e-10 5.7446542518012086384448323818655036814413172511345402311947105831612835115780294004821584615117696978e-10 2.3755680843033423474026688216306606460682462097126069680094086938176963736762206519662223579479677757e-10 -3.1590356718396972685658597081439506549536444159408105301696408571746702203525097748938924579810311498e-12 -9.4719360938618308080661809065836804855147144916854816519428494425639884363232721234879835246156513445e-11 -2.0103743873366363312958382638738749514182715707737634717708757558153685014898418590423573793204979642e-10 -3.9137025361207336610359712802363601897312122505207068697236492155711359130427975665803156647175402953e-10 -5.8571529262731740304679162822441724257516941916540304944051820270298405239208244946897735853164293279e-10 -7.2999380093452362436721371935456873902226058724075864738839738115027138751143948886154151723410490059e-10 -7.4658456782083307687116745778646590007831540827444420787557590812925882621367750101220569893325504396e-10 -7.9182148642232351029722631001874640687204251331695507887509327410468282368563167545826915735385831660e-10 -9.2610798078330369154533820805722076645041505116753766719809016130833006360673157434805664272945141199e-10 -1.0799899034034894573379163941456911474235434935365227458915063233666831605678366781049307618667426643e-09 -1.2040705558975623213840945131895289349663506740319226375033762415647927182242424519920449542003360705e-09 -1.2259994874644630996520682872838158096992209998311111717394892168967319220154640013779582199524782407e-09 -1.1317410209936026099041301311306104946016301242296836473713263177168019781802723948746173793717688818e-09 -9.5133218253684360809497546656576912231909508452994778253350037540296732089975292185998020766371963806e-10 -6.5101608147330239277630016554176816831998423759266432619030834767340072774391361371848449809921378597e-10 -1.5623376371235990183151222978971496218549544784966014464117157400612732389167498353419093716480502174e-10 3.5998094862748525457376764033530253363878627198326605539540821657392268999299492644449850244253380720e-10 7.8900405771492160259809836303085716670705107731217458380160638980081373091562090658404283978792628527e-10 1.1027419637648590704644340952455266778428050499836346199770858371746520247350129035474226464788678182e-09 1.4147842264586109788702652311907996244014669911306928533654798714222025929516342271516434089892831724e-09 1.5529019784267979545611657176926141356079081319413108400759741799163390597816631597862779963678602686e-09 1.5468773746528068059160306568353685456664872753845630982946793764190351271647122036733460242755972859e-09 1.3206964368588041307647020658015225697103164408281207930945487881943265764082353792365504505217098395e-09 1.0670923906548160115719584399614266613281611610798364530927112487095838815623441522884076712725094562e-09 8.7239017532806448977870234138562131710903408038145393575887559072812531363617602163103214443616481596e-10 6.4291132041570359459559978472643322724352819210130492305916606391124272653643472530406951592898001967e-10 4.0383790758682165525226091493698838570122358436137368051959119384058678159554699241416846550204677386e-10 2.1756236780929852727192138422666407427641932007535493843996175273011996887864123018332727206604762664e-10 1.4940039218338240785234366996011018711100721832402777488538005164490203148849224600644482218623441648e-10 1.2616899458859731436747395395291194648232188039488659321012188651843150180951958719678468952056375644e-10 6.4593658647614049088042575009376028661380947800813299623014453967021245971998629549789184567135370578e-11 9.3633728805128830699126824062157390658926257584883041799853873531965144327616857238484675295984712715e-13 5.3064067132040803481133779992389116685969544956350574861591588414660341597941136921045872719660948095e-11 2.0701415805601607079711805651441158348068681883302609828829174933284298220081082487385463785910272871e-11 -7.3391744965380201792426897210368527044272276196543446084773973137160450550260529989332899354644227312e-11 -2.4150979137647381296768405484677277604122976441837853240080678226693323507959458929114697869878593546e-10 -3.9185122829349875952921491811373589531812453508836130118935104526584037652499399153218630489853308606e-10 -5.4206872981499627025983364318392123779035827306023173139372842870635040552630454987833535772692500869e-10 -7.9940196023048241665828442003504742669915374076536148842287591782663620454861668318283534344929318350e-10 -9.0524311455966389443112415466234830820591778065079630163190284331081721139025824275073950322473080442e-10 -1.0729449224710347691161707293218935940250621101973048203233726155317411289525169463736847430825644912e-09 -9.3557495894720843835361909238938692491982218594347847742706999888483980749719546653917139272562825578e-10 -1.1278008829480410351140899290307116280440139575008769142866105858455195243125484467193628602523589388e-09 -9.6364596834482844063672697589018377208384634796756654173329908079622421276750526496167011845002794441e-10 -1.1496017043857760808036273062915002941284115043893898547804955978675348631018288906747259666109594872e-09 -8.1977017465286266507893517339969829893176198863349426513712793431465232351561575045518642989746201487e-10 -8.5639275114138053313099308666064047370405570794716224182695238045257794218700965973271479914551802651e-10 -4.9952513027876834020289572988710947526973821890434003579011308670688851432132048800113267924436953829e-10 -3.1302432347302665212424617866460866737258563449047245758645321801937607242821115604291794633525312062e-10 3.5128503034338039617830902615646359064776049487488134864624324220336633275709263498107931219417762000e-11 2.2976491276897083306422160191727992161024667841627451329842453665713709812001310433798042625398657025e-10 4.1494074315271710259918265656686868882880501587985289336897916161735964892992085985664071465871413463e-10 4.5985159007109273309441872739802219232206427892183951963399773458084780467919220932955200302977942761e-10 6.1747579390640210604231061886056957908636260737311250423342285112165330815550118587178594716600278931e-10 5.2319788827565031116065174480727252834111708390710199980689203630546139120731545831380699709563554178e-10 3.6275119294261674097767394865510259317728673504419390991063455859307148911983945683535422181407780762e-09]
[2.7543422669007331278441165252582168974509274870363301643992519898130415582471921882747331492412879904e+22 2.2935280173565153150154668650537015661680692534617423113977924462992494534536726806327728999974690941e+22 1.9078284457683789082162914295051410287109953456600672242109614270008601120968381912335222120606561765e+22 1.5853168880277052930876501840248871298402255157753672708195896490954912845786295713631732959965551710e+22 1.3159109507058175440336617349721021329714140844152385199706209181636808786511319871483245229051081080e+22 1.0910948145156215071332631033524712276182650686582132751650048024067277870359520810355085760126968655e+22 9.0368224747074066083058566324824033951747141619690226015371519010411944214427537302250973809202560559e+21 7.4761451793812310923955776243086551078689491527287709781801385588703991449265506781125350795467985232e+21 6.1778820488287299196211946481684861880415021398671776820042360826891695519480176678535553958488332641e+21 5.0990860056856704918319560355665876596678196624134008045340688586797316550030041547886084120496939965e+21 4.2036500416603615220046326888959959813129810538967799066264176591636015336695657245301707097081349387e+21 3.4612472566376608627364657527577255384008955255958909169367210830131346110512011554347745781259845135e+21 2.8464306907769838556959656415036761987486206719273591350362403667779586920467638904817037376656448399e+21 2.3378695173172708961377099375001445567492190071740142921177965803324581465137490097574361594222186845e+21 1.9177015059521237681826520119024269105175472995783916677552317751511672690918190975334730598121492516e+21 1.5709845451568806636756143990526731195534113255355934740783684407462292799315955880038100877400243085e+21 1.2852324892928902493583602873002140001484647481922390903467802400924935597198653190822940140056048335e+21 1.0500227270238254827207330700817480931336192146688091783638357887712576665025371096176449738164072993e+21 8.5666469873901553685088461940568876569303683619348757471443196772069261424046589700602229466351616765e+20 6.9792016323070491078919367377372794397831745879321791045633547552613699735951333766121666663667375752e+20 5.6776736331549038557818555256281353064063706906565876770479838903984784552493901869700289332020668316e+20 4.6120239718827538930447580437934381579495987654851239434417067449855759272773046665206912433200846304e+20 3.7407209369211645993809270934056235824910685482712954355324425579227080304208208283226887711289599247e+20 3.0293353843286315004826453531484080685653457854504533581106876951986116085888190474445278830894162134e+20 2.4493612370340898076981845044477985507459875750964647075767594211153731521651497652828544286426772969e+20 1.9772261573868975933844991820163059830304119825420662240678734183798738379421771132706325234158865709e+20 1.5934626278188447507199712490408657531658158049026917279868905521732954592713098743833120484444952604e+20 1.2820141964516952679482618775157007605630660538690888744015792607796011488398285294921480928700532203e+20 1.0296554997114213419971538682670325749191863222064440130214884871529469554654945848680568424428659322e+20 8.2550795785967753467742359848814193788865860317687357073006216831742088323979902321482099102251806373e+19 6.6063583400969151013986374121171747486118940754870628482271744460942019843987695243546635618279231837e+19 5.2770972335482948135669581010241143300255675800122110966325948873181158546384071862077541861082146872e+19 4.2072655781145431549401666756086609804404636328243557751441205494884505746705816106682923381702943904e+19 3.3477692426327678307979159611718189074819217209328520057278516194787686287553529791174722393748172382e+19 2.6585194695101706584254580151427369753961354952601232095566449420268171361923801889701958585621393165e+19 2.1068321469764749377895138252220875519453782811157154675806385148814542168249696071298700737510488118e+19 1.6661027457388474633400378088387068869196679387373497191147642212650035636337987181169618762464137668e+19 1.3147109348224584843039969965537869336869523000410476887800816644322903525632332100310313690511515003e+19 1.0351163212635361748289076337689446792682843517453479213435055906209624258705999594081495031938712056e+19 8.1311302550559949362954859602463990519690618022151058401030277217149041790166175303160558774784139999e+18 6.3721608515384108356231088996608925974853012614345429427225514205734432875868479244066192437256755761e+18 4.9815712445015357995168326747432959681801009803875595325926197651699187137267391455094588678443777010e+18 3.8847046355642668111739499171274888856605982953877997061510608932032810836778361824926321047678825432e+18 3.0215397969236383446730448919591759353695501441516537595618478164033416118375217591413854731733681520e+18 2.3439166413220857839407464542288796722669855332969556312465787092444896303073507916648798547830643890e+18 1.8132702398456682559115039384816893799073742529665145573179100297787468479447013930563798124587816979e+18 1.3987832257006492897820329396756235526040361405860427022921376178906670004432473844792441851101495752e+18 1.0758819393432738425615462039652216231069793696473095577688578016506037427211440732777446285273538059e+18 8.2501453633778807042196944907807004073575723023682723765602513535684272865899929321391635238268587455e+17 6.3066000417273059370648167144392646664562916046849929608363206216666528550144916668795258441249083271e+17 4.8052595983258095593059286600026749231078236236794538266599692807345901502556645954961941014823257030e+17 3.6490051942322235505428499200977812652700790555997860146876839808575657474711258123443214605184245755e+17 2.7612968885986769996186394007217598689617282787070233274691305814273137940105007103392036157303779523e+17 2.0819682962513207123674006950915690884492421555682194585012855636216735059650331170837663586294000788e+17 1.5638497552681000305925361240202408438529842713662625141842948878347581009051319508330184603632339891e+17 1.1700626819512544051688771985664831325386956791602553288846948170042928554035671524235511339606524363e+17 8.7185656886495008040364272355475157467166923875014726014849463262847589378684163223308319301673795639e+16 6.4688380763217466858300360902075321991991737326096211413117136377104868650599777192459026684728165858e+16 4.7782700520371273054813303614717367951502782928847712722286673087439041394079966317220883785903626730e+16 3.5130948573977552639517329394339349297598299498069830990467470307880244643460314034630600059485888608e+16 2.5703276845702960111841737119358507408512194450806565043681990555285700083265640662027356114342275460e+16 1.8709555532041985392092336560331214905592571255340423512128221647944013742480969983331867483459029907e+16 1.3545751183578347128791995073857122658585606366140892351958786810707698992231293288692047727966199011e+16 9.7518264408621160599012151841867652296991688697513660148092024050013190971254964751823326166608087490e+15 6.9787842313481842108603190246519279852375816310084226860522033857046664961214345198631419172375554770e+15 4.9629497531419177164176634959943229735233186482661347675741617193994122765874916778881845352046596628e+15 3.5059655132360840327453511474847372874569886451839234348618697816648447260722724191526085248093272198e+15 2.4592825444575430678039428808198297482198748242707412465331994928467990160726335454344249883046715931e+15 1.7121795000387461903850648961549023723985030902386162723026601683931416600071316098426236105727641775e+15 1.1825407852702134262934591825372066388540292462444205178045522245905021028499715142048292744488468500e+15 8.0978607008849583284493337709130288576416369674096523718468271263999171557682566145755034712706795957e+14 5.4947063307406181887911839356135257552754312141048712983493007998981312485423619451103551162956240367e+14 3.6917956221040684248759884605993547962595852711246131804542951059284443870248821653040198812215995806e+14 2.4541927157153792178718737451329330994761480825376478442395252881818863659801893014711713432101862254e+14 1.6127554993170667516141012069902278105174216415660601030436981091555782204794248553364969925811563805e+14 1.0465748834917725182563857928502517398319894239385738833707295365184281589212926512726450508800815377e+14 6.6987878589251870703578670640797768077651982778125859185383310871624779249648589372083841328179621556e+13 4.2231910778473633825931094215581653798374643311643093175494868065339581395280550694793871899892783911e+13 2.6181158499974450353780568355887183115964781176310700566728169236661029201588280368689398243101393940e+13 1.5928832004123202508279354334293454259816819643364277686442917274096254027335114656706201435057174190e+13 9.4883624235760828033111313712653453182834311735633890141098854096963485685318770969741171167494848785e+12 5.5172754086327568417541501894372016132951864858114947203700348418817350059206095630955909585331829997e+12 3.1202339058260071668017292633576517070346569222727221602179363095856088153323265425321900192932318406e+12 1.7079992522102627330173063581390096982182313419015319087310962307855676440788020054352097803059881932e+12 8.9929483140636964783949751201030363682960383071161175362750897877211740033607455630960124165673774437e+11 4.5146908972446206972970575565564647473112312159636423229317884572189363664602957774984866905406657072e+11 2.1339998832350935877393091966116875826872418538478265769400024601595997258252419755919321487340535999e+11 9.3174287843321969239713012311423339081787657362276595400917651557856233474286759734960458948014058700e+10 3.6357926111525311807798785292889930185343006965085510127583775164001125987340955643999680850104525896e+10 1.1898999828895038035661489250743937528354848057298598800171771948637710259829280949730675268245629682e+10 2.6759096598188231804246568447159324714762316137174090245846205090448497535645421414106060085417663929e+09; 2.2935280173565153150154668650537015661680692534617423113977924462992494534536726806327728999974690941e+22 1.9098357668100178617623683691807016100516655095822370871019914143207498130993423033433074417036680516e+22 1.5886826181291069190999921862719341186203853293125845908455592339921891560064670333695055903616037960e+22 1.3201393719290653048941864148369276656169452638432527467980909714602384616591237787615063607354021422e+22 1.0958121068241925704420786616095228479864013633664113002847406011300086480478105257140925492687198855e+22 9.0861102689137748439602774785622731707728555165404767939256310132409225408249617006010245119968630850e+21 7.5255319281789523374769208411577387767400660433975038857899622656097266155577265725444335903737601093e+21 6.2259430149915763200072253470597315778320721998583488319603407437682282199465738724453101926567137747e+21 5.1448535050817289073080599746228446861048062624713447657235601434223587174195361339246845475523935662e+21 4.2465060469984744779586249120670635679925662902504834519811404436997270972636293869912584370573750101e+21 3.5008378419081128616172339196722262629625714396125496372009116747690432348768037828611131231446334248e+21 2.8825982649068550667448293272599017470022339750198881090008413774725709040483445420011808064948360353e+21 2.3705994973465555778989745574605031294757341515422467054565460183461059587690813436968281593586959126e+21 1.9470806668816808117844538644629107550328656271616083922112179095566439775543120369623647473045553461e+21 1.5971687734598598094799608711990887397009774155504842233854117313105371255213832378216575374779753166e+21 1.3084220751685593580808403353111861938209853479625175420279698854457847539484680073714582791831507167e+21 1.0704436697700344470267511080646635369348737798523922619840336432272833733935967269054652736420472275e+21 8.7455478112366509951665949377742732476683675732893369090216585924909694775459194227600549725734856644e+20 7.1351878377244948619006974165414424867393430320200516807836890895175332431197221042663590865591604086e+20 5.8130830782748186971902315937749826274151733978397984967386640329405837327970691244273943901446040577e+20 4.7290888946166609057028975757859747159418953501726514153947453175575728189760178931774819154569166929e+20 3.8415359542175458094150264509432626640686085768086060723666621037241137475407484441694932065313364796e+20 3.1158387515699517972475148482822383613454269157586143531097486725780405503319066742383661630178490146e+20 2.5233260062804870762033574184153887365170793075437788539197325853474536304335034754567131601984478103e+20 2.0402585819536626754847714659525587117617262768688813136226191564185095199429684338152534242852773442e+20 1.6470057353089367192483515027147583266103859368256984190753583190631989570226629571090080478565642132e+20 1.3273549163645673752260892167582903171123175846581412886849158216680458356415741000889098192167642381e+20 1.0679341047287042174419149935627427381566538364811628721030126207723123370976101296335383026696130265e+20 8.5772887623948135894980898880663593743808061681589395203395885183893578081555780257297228837936466014e+19 6.8767912780863838869792921991899227077981609678558208557997756274656089072157300277807155265274492589e+19 5.5034271474836587517439976374187777688606493565273737545576208730079839270729112506616985120628796697e+19 4.3961523293910700900309449397539776088459796703209912798271203453168972694550815277923095977881471220e+19 3.5049685853741984991493898073963542182054171286449772099106233272259571686715576646198061394458250936e+19 2.7889858397446191726344988272739609793078963306666801148120989000629839765513082130279163350121441484e+19 2.2148139809449663578737307190659862246816881487530172311726123365271535748157192425609686903835468343e+19 1.7552298240655545259234174219894446108129343164322938082249816221107982027562386436840363576468401998e+19 1.3880736202055427590542308390144644492244586940216850358161136454879701809095641396212977365778296338e+19 1.0953368237727985843237822597956018195619216001891646753111048592066059008860202970625431598987335420e+19 8.6240901466347357762737877987325099887575762345235575247868638795918012689714153972434842880556155389e+18 6.7745709017541020342249994651151153463301611099309233672599680539788792873518033895461876903404565801e+18 5.3091423825983239741559336457168322738345308095681923361623288391202506068580019114940937493799023110e+18 4.1505990440220892521521038036727147883844554293747521283704108964593105164756856153483679190382657015e+18 3.2367507569291948642143647497341176167561676859426871782708688568217068392254617488905004582888110768e+18 2.5175981841848487842549832550576403401413470422723065066307955121118669893811401839413719526383332652e+18 1.9530219699910567287292815349229915905831963487405340825440867238858961987996750213928332706454161764e+18 1.5108953805258804673042202463213779673559515250976476186089373190166853593332872268133037676544177404e+18 1.1655453956315756441953359319207885039977538177089514349036524011753630069628841822438725592026229019e+18 8.9650008913882209504827999183051633447065444788670532277815276185094966361040510073866618742330191272e+17 6.8747084901977576169339635123075187755553879338015804533301496116739494109488047097420226529208050060e+17 5.2552691938398344649794328189309610951210666575113503190640941177635327096614885252864335018206753636e+17 4.0042717897909227256344215040091722634156967074177806076635770654153996375023541391919080208319856703e+17 3.0408024946322700096642790916393596492448142516059044828582747024983413610553839932535718321193367384e+17 2.3010915465521482888302794264831099887118531728219834461625601804069464842075350690130813471263749662e+17 1.7350100332510102203670792141170869925200267405581105812387165166479243974334926498655283741774022777e+17 1.3032568409458012395569114601271309318071478209707028523129465518537478416176372897491305699270559460e+17 9.7510469046998638513128697370834938602505763178458896789097826367212072886770099317164893297777489991e+16 7.2659819385115773400479880589602126263338868261584309804284740870337886092225255341191510281441451538e+16 5.3911662487447267077897570018106356898803879358449364359707088104039664084993341877912544289513187205e+16 3.9823032711744308283855173628072349351287283319334545967672933608349651451842949148586380235322001317e+16 2.9279302851599572201520590725081779206622883333923943650654227147383464007400154206100553738470829524e+16 2.1422324092800348086872128942747183660956845901902956487458358577683913495794815922571514721190066359e+16 1.5593687157273247268131309408125390685536807694994928350597689229163807014545248677285099631425819191e+16 1.1290046080979299205027803694665047104173078806720188270154981456362213677118829755209467098064982235e+16 8.1280408118882751290270171767374757252768236532659380468374568636037060873784311711548299821497454571e+15 5.8168383129906668677302935338800864291746104195444855209302182958230926159852471777326927257105178517e+15 4.1367037887656925122434410587019149889364549063555980936564047500625799507961307158888662093899732864e+15 2.9223318098069676754832085489930941842561935914043590594289260215319099710811080584004827343031883320e+15 2.0499235583958276021751757378804034803299782756112707131392471712841433775026293637279446992871562164e+15 1.4272034881366798709383348504189006257878969472678576274969305372484869070573570007136972305783163400e+15 9.8573485065473799199409621405355221307784898927451119652952778439803951041514896721343053788033156045e+14 6.7502782027821608775185253624040873416428331364846006819896198431047358519781337117920515710472513004e+14 4.5803983715706849255484255749427139771708966244783194112599258539217366660133319957971736876648291474e+14 3.0775407864646417587754859239585703940066119736838513854545522588819909934842342069301460992127055478e+14 2.0458897904614591932198173861748367428345358321833354781154726594737089251304952584514276740288558940e+14 1.3444650318335267930867598092006041030121459790182486933326157563075166260909886023939251612985288213e+14 8.7248645669634148207868657833908954160359349213192173630763391226695318298024737864476585708669103664e+13 5.5845992520501245692758154349110903915363107451515120594455818420444725170488581688487247402587997275e+13 3.5208207652417742672169801534648822533222157225685051244275708993212706651124894237376793280133091158e+13 2.1827270530463811101917489705727468613677378600423295942620265846085140401054544591430368270840398064e+13 1.3280116175751508005548482791043085042538167647903948829508603128331262558900585517079716240338387991e+13 7.9107299556264362815083092848567463185670858320202049737164624191616136813381088310664493493588798494e+12 4.5999942051069693211560995603626201562664934579030224264223211981671646164896859759237467439439008067e+12 2.6015194035376065676171835630819892076419891825043441764351250979199980330443265862380340183937783266e+12 1.4240815158926435027611376172020300658301256818110117242288246067533438285849455498712087177773562072e+12 7.4981906495708207347060232860481046094529910608294525267292645346887031877016621541982889886875005918e+11 3.7643461120417632662237111460683663132805244254910730701680133201417176669598223753435788722654269378e+11 1.7793565587964248058818135762386863485253497332157105389583490442970701784740409175566528732692418253e+11 7.7691167604360020428236685201573542824637974096834726238216121396722108039009986409283273500256989632e+10 3.0316671422217580628279796919728923887206701471860187829541683862775652965445036762431232498651652892e+10 9.9220075744151104051893271167629019075942700727823975227055657206695621090175279266301772774410798398e+09 2.2313442524560756365975678158597616696552938779779247330749396286685774781598699182681841489350072166e+09; 1.9078284457683789082162914295051410287109953456600672242109614270008601120968381912335222120606561765e+22 1.5886826181291069190999921862719341186203853293125845908455592339921891560064670333695055903616037960e+22 1.3215516424221411913678067016399880529629996939680738307374613313560603560805495795593119128667828745e+22 1.0981778349502381541693546024748875942253563321090009461389581001796860749237189113300923647987575237e+22 9.1158023895821360895694643886870346450231649897982748105471133744141960605928405456282899862912994746e+21 7.5586241491232957100605187641647009825980581267088228383959693056405631228423343162717620204023843435e+21 6.2604840368970746047031284259526184553952899012015818180604524433507089152226883384366692671281687190e+21 5.1794284271781742053261842658756519629770624291903825509997025408980350652422418974233081302192801799e+21 4.2801177346240671368404812617453224983813795032124296393003422174311290168617132746896372101077495066e+21 3.5328116153172814806408686538118435717902924784282532011794987796652671701110342764193962439160013188e+21 2.9125056797869045671713673170958191902426679830098478723960442470330712941515309813949086127719973964e+21 2.3981977080267596170663105925205364832789971755927844157606596489989206172446014244266592812906988885e+21 1.9722644672727625178929702252150424245276494394622747494701515943216957728789551652771948484797943865e+21 1.6199329163245103993490132678053771477255142747768667008657971599649074722924444081439442027001212417e+21 1.3288318927121468590984509713111728981160110618340986429844772789924702829425754946808300970010463770e+21 1.0886123707854271108519267901458122736356209606549233189569821776598647803035735900703605097770027463e+21 8.9062609310622883674910764563514048027794464321924445103081103547608582592951721467831329816829681449e+20 7.2765385194576143649690149899320164880528686447356662214490690053573450823224919988752739652674209605e+20 5.9367596486140999664420779386346377328661202372744020110246235205491084555360059221839875055969390815e+20 4.8367857657582594322069072914088693385773373338893362790125021783804807606278693655406501047643979783e+20 3.9349035325944456997251422948055506242936037637038451063581369178100165282303991398823749827179498352e+20 3.1964493610827735850110723626852991447782155153069001821869740043009627335386305158715686140415276067e+20 2.5926520724246936383930983530480613168745752285005767060337012677624706301198889401925346701986410187e+20 2.0996600837647089661505953663408573184826311912835385147503498856694693661447305656881884412263640822e+20 1.6977245522385339487924657285230217696097515127581010763169307277582760314004117248617519282736297579e+20 1.3705142011947049754920447647363327296639842025553810696953189479362587608267659532363839979773622349e+20 1.1045412216574690958207439640219859058506531211079753649212974250532244156877713695727647039707632185e+20 8.8868077222727590285207155371512905190580066130342557292249112966846351908765517969602327833661150547e+19 7.1376926927038613678613804539742443870456109921192812119507451575016987062564764045928394711445621268e+19 5.7226893245801416740568550034752454031389276857127733901347851472074771820740154936126589523628283731e+19 4.5798798534730984411453460549857441830260086949540230720358143919130545413306941759292862590300797287e+19 3.6584755567265935418425222560567089330657930247701245343573228051368739055825231655147501582123983818e+19 2.9168771741565211395344168532223015295115446287237517562162910505374152527999294719944270941698041740e+19 2.3210630266936711396241027890630208689010512456502941084975093841691874943107492440790187292398181270e+19 1.8432511685199438909778703489639330727601135450377274437809540340769949444581410295528502924960769258e+19 1.4607904254473426243329996793089065286600675285476198728007799309008975555389276976934602234662272626e+19 1.1552423795345501366451613673752333776268042312160579936310157278745833461213580933456704706774994964e+19 9.1162245234373601570199203085862310089340526711790692980305935939667186534119453334596278824894544091e+18 7.1777338400074998261356510427731950149149831571977332259314077072563623625056584628421355730976555375e+18 5.6384874502602295569530603990305518043838564356225091803780306088458075470762957109242780475354472185e+18 4.4188777479813491270034073936344643467848404190945304327322669434481825229860628060905191212076454199e+18 3.4546591852414138874346565969212781322426778585581633790379287704156338527045592095672598562518747826e+18 2.6940802240526802332448529649962784836946627445248259982777299271557095943315080389284300261303988743e+18 2.0955331990906669757455908432737179786473119539408452336934613721980220513392978274854601494200651829e+18 1.6256316490944930418988825713546049169544675448450522770194124366156986593434787836628824417939448699e+18 1.2576399460007691823816261595076997904327656459411410724194575984430564002973867037686968582006690744e+18 9.7019282916659557828971334660499541891718240456025223046637280607719133447346061913913066661750814825e+17 7.4625313088003406506865326946047084493582909491128694866283071405015890857925001761436515645113764262e+17 5.7226489139157033054559647235481643744922395060016577526709994502149853954701955508226026955640545236e+17 4.3746649087430647239033256479963550003352227043136379311467479421774040872908553976881356824036937835e+17 3.3333460873849822150148268958643916036124243120003546115471876107540864129304423306564850339611329184e+17 2.5313496063428459112960055229176618351134419216868405007268833698341312032303274557086085282204044454e+17 1.9156002942651004597618746971907346044257180866666530366983457826294320187766185041143248873827858923e+17 1.4443754321025729464019623180992824582349442935328749825011154551469209477303663379881875433470012892e+17 1.0849637852165260133115653719568701668647133922499631214205065610424342960529888816670023036956241478e+17 8.1178986236199338936922496839755690743526862832975894409776928394315277738215677876176258199013086217e+16 6.0491431650626991717321475460970492302910875554676864821963180218940209407728707336567454907018942404e+16 4.4883784252074837894794915114335885476409876393543363601107439664229101313093567112947794213235205638e+16 3.3154943008238613104641339964894236591027521123768238552879358314553036878748294558109554141071386121e+16 2.4377093384311747206869563566135472332145906836320050806307160911567939881314438265929360095116707495e+16 1.7835899987047104971676825109769527032573738307203654759086605455152287384558889861146077975656204099e+16 1.2983283287566515176049556416974823356655767040189743709067986290253525372663489976855446464371627724e+16 9.4002352473617731906284880172309281363896439556469436186127519320017350174050491993064761373354291657e+15 6.7676235436063057850946111888609106909398540829956919329548454846408931130752199517585396146409886803e+15 4.8433364081460025025567141699017088957002616890506305884877914903543182971935092666877651888686061300e+15 3.4444462277540224792860552986901253307484774793102858734748853728513904573459537220847862346691738046e+15 2.4333348016281654293825085379489597036301936142230605361535430454418323213944543167376048847827962924e+15 1.7069365549784665066850775477594096300015425351305390708611186828156889761507788698447175104854995408e+15 1.1884283247172272036682990531173405025064495289116044351813770941897098005519137359006915625040248718e+15 8.2083260873075328837207451101331813583262127153012382353705006779018443464850927851720288749262138388e+14 5.6211291724877917337932003161670526042814798974855639360836924358281160858752810140006197480100915727e+14 3.8142798750339334983006507597241500916743972663380097877777229637877125486024792942939900110364857363e+14 2.5628343703093288178391036354399831773466779907954363353831410249930289966052722763609208631556065492e+14 1.7037520009540462318304830037031961045443969300022186317792767190302703096455584963478734202265762675e+14 1.1196468896701244923270867005665224926596725891280899251030283370661167214114055649781963592363204818e+14 7.2660383083379053087634716938160300555818391629798077620844348204226522514640730065852104346087027982e+13 4.6509152001413350078807293419835625931242973261470633333130249681261703148077500187170220396768448150e+13 2.9322279933932488139375960232899486296365625201509838213895231898907066992278325699031989546693194811e+13 1.8178609079298048574228455372097728685284990281362109410766733703011600702043403710884484636936111313e+13 1.1060390979751085862050140279550475122884385426279583623276991288965784465360293890023768379103572032e+13 6.5885907345894602926684061712480770774411526673943561058493274516282316313950858487467471387931200167e+12 3.8312509284745199572863009744514054450583799751563059931401742626553014209767989877890189680750022011e+12 2.1667943398787155484057215315285413405256005499675376091355944271852005162064261741809501322779049104e+12 1.1861312328869636430724355888906772889359481160325725151021530272833017341917713038768517509089406938e+12 6.2454191760386295784558107663468792729206125092280973925848038758032203351487789353630532669242732992e+11 3.1354640074679837773676650897207916859685664185253250883692695927753414050985134049190511267144923236e+11 1.4821164726576463265425006383207615060020181051955115712582810976369460925039394594798239440441537060e+11 6.4713961450615505884367959120865214114336682473890938408857203155961860434696133245035269854537742730e+10 2.5253100908722493845522141370098240829111538958621053731791056826105254685212618968473569892697680457e+10 8.2649350546981840705686449026389066012397407216615086237354210755113955571244972143916518624675948311e+09 1.8587137662190845972218802077251294564245749769870960767423645187115906556523110902228163841115824802e+09; 1.5853168880277052930876501840248871298402255157753672708195896490954912845786295713631732959965551710e+22 1.3201393719290653048941864148369276656169452638432527467980909714602384616591237787615063607354021422e+22 1.0981778349502381541693546024748875942253563321090009461389581001796860749237189113300923647987575237e+22 9.1257197261771824610236067892903424502385755662816531690738890511767003097178272936439140339958337310e+21 7.5752207653912727236731928020777618045142863807681174409198105812474989612976931839216519197225281117e+21 6.2812937559492009978322713807279382055116339244175580295330967585067529476180809840434505373671328656e+21 5.2025977700235262512726677716169550002740488259498111284594722497401185423454654697916595722513570214e+21 4.3042766863577865964529692420866498589824597093807278782417543897027645426936627860621284029332543911e+21 3.5569690766845964102459150239387095287500023224900726445667591116774624047745823024422251876780783554e+21 2.9359652159923296251697362436926138563158397710654940096302130896408965515562497147362172943158083662e+21 2.4204899428985360628502640704982119225554894312140960761774194226806404327686523400765706375422142949e+21 1.9930930895769527892624118332366372075906605108302464749868717305798972416529571221674328364177164782e+21 1.6391317841094145554542770861401232048861476642084255378563211290972043275406333859298114877861384270e+21 1.3463311563740128062672972842292576301995685572518773756439271834650555605136928880000277963997839899e+21 1.1044118991446542324756830040463479419745670616563100869593010063855643308497412855205434714309558751e+21 9.0477479028790692582301748932956536847196259307199653107903285980941971194338179452673301471111246194e+20 7.4023370572894381079515628518506683535213137952011341942623393434455265193238898764312632999949487249e+20 6.0478987743068710617276511986195429759120427129918444206151087725525524736253415061879056101012034545e+20 4.9344120309082548059005356537654198039841133676192982294420652905650091333802391703071220499323803306e+20 4.0202131812715850955831187350119847358197736617792041219057740968099220892203267261145939805560874752e+20 3.2706391618485683026789699873683102803753473317272976192287910129423155197786843471458076168041897385e+20 2.6568846953196461536437242566751688733894904207584292254365856953374748226650943504317807333058507765e+20 2.1550407061733823795465501472379494942172070221906975920303363936604452333297661859984209009935806456e+20 1.7452860399269847112974081173364299216183148752459727826043771745972714808126482013488989652046394952e+20 1.4112087520376995784929164328434941537134130709052256416743338520419191750942551685688101132365235622e+20 1.1392368003430350853832426093944169229885234070199345602258322961286302429238736507012717255610657662e+20 9.1816102192502661144444305836423137705603473655560482993047841285268864900644510107234765930627148705e+19 7.3873587540391540156047104690102016557347357791665900180306158854769616257482342590896134394213764556e+19 5.9334564647874849779049781551290804291962888173340239033450756877221678443939825904542334141355474148e+19 4.7572570288314047932146616471275847380802225819066706050499947675432992015310075221783033117431161845e+19 3.8072999204546106005892142874335639312981146453634217550600662518648719888727287954936143549930077738e+19 3.0413734126531426282800197949047839090341904821897821724943814272987422574783766020286520125417383216e+19 2.4249028109173368837890826568297556601149378292535330603093932012609895222494781105187522995426811633e+19 1.9296109781633005176557456364140022513820375380717673333799114984936713302368460584746127739476428129e+19 1.5324065636188817608895011354904658455363821132765875059019100501279670347350135777066151113474859215e+19 1.2144624243793764514008296443986133193814597357288922559377182482485620913295826951664241849779081366e+19 9.6045271607550943063474712080960241059101024960462616263719709576031772612910750427014084040123508089e+18 7.5792219070878554753091813356070428909542326088347731384233675889128074318766476978819572512742955463e+18 5.9676551408194382510885724041971041784812015527295510955187801407024032050929437175906824287658586524e+18 4.6879802091140483759716307155749298506315468083203164579415911804973577957833330322766536061247540699e+18 3.6740236403458360939042949263193129791177209112735432905122027443691803037332438119178034174805072584e+18 2.8723807153090073989623119567100522521639451487047487271154661811613669318467351497170067143244809915e+18 2.2400317573127537213965422041156410592373579920036155157564357746063960086681522654750492962910482384e+18 1.7423888380312248121313710550661434988473552676566292987992455664791521374124581126852671512456570771e+18 1.3516977421524447595606442032833858276151128984445340641457946921642389970782113757738121642915050591e+18 1.0457327232255652526935370802977879676473274322408318474479002408254830521403668292085807347502439855e+18 8.0673220104790177009650489213057630167836103779912701225653504373370813679109315807630820436761715934e+17 6.2053242451976468079025075638542711452143532364797633706580002014551593873477345027452663909155143024e+17 4.7586352948470625481002114324163597056192152788911060198655706753619616626111756964085181249630098726e+17 3.6377859456960886223803535224335326338593102483929191388941103590161467438076453379442777927844885052e+17 2.7719143609718600677946086358326241712712881394809306036365422149916139469330621102867578940010724133e+17 2.1050315446143883157468166283162563433822790542624372187455014927666124152076273885601938606409253276e+17 1.5930098947126222969807303777920459267339154604811348325055309750472034538146865240872097940842982804e+17 1.2011598138276086395457392112821491161886886568858737655338120433761905581480427846367027666407038563e+17 9.0228365252599571315622048726541031491625734754410608681955693202903544135432416500341928448449864983e+16 6.7511636891643338015700743241087339117315800297974766235515861198273946549657175667223042267068778918e+16 5.0307885890880084127808763997687972896582799063999822647820196211743726481459520599277887324524021806e+16 3.7328357534895352532236131037176708267669525932368800252571369807670777680029467667564705672843502350e+16 2.7574327704316999675540906090095888471323340606712496403082350747351191160073620283314469496875293565e+16 2.0274297741199763610467824377146970011620774206350194387206860555747633862577599210392601735403821585e+16 1.4834270683402815813638910274032925923491280953639909700580146164556343960961059627458838614879772062e+16 1.0798489123689539783772121539106066735557105186556226472311168126308351744554402219478049477329979796e+16 7.8185189576245271296579231137459889636900090602735601005880307582249447109033274087383074513092764265e+15 5.6289746236085973220084414385313209474175693299377285545998882138493111937709137601216646518763936736e+15 4.0285158536028293443745014193919732126528522801551252872208305425677734109923665525380250329790995379e+15 2.8650170469872730771081757704304489535797366805857408595526831426954723385181677579242953481036872233e+15 2.0240304537320954462214336487490405861087028480383291846516752601684991007388259046282229161142562542e+15 1.4198417487687481052372939448971145563307276147303780745704016755315076610684423866266765406863322226e+15 9.8855982505787605974498758850598434577144730641402015800282113455020647681365254650669878565187314532e+14 6.8279758211913610192937815063800437878833021071080127356541083350684974391750167178908992418177393991e+14 4.6759338547795458579580115303157747078174109937309874427073596495205212613285327488330462252841391189e+14 3.1729613207853534331835773737773711034231003526236292241494752066683356920297048520509986540515430653e+14 2.1319656094183122485019518532075564931634896741625015940860769701249646618349335668637312586044155907e+14 1.4173381316669701353761263156586627334794304998649130090798832086514899691369395152322402258189007108e+14 9.3144155468857796179872535920109339854203781898733660559390174129953622872460685384412596898580283560e+13 6.0447682108745735669607089945119109146305629230718755195443614452266756395447034197152796360112091231e+13 3.8692592002713683773925698820356601696848584795442877072134882328161403025711447402588863532248558925e+13 2.4394648503116036103682264739006678601770979013885590645917276216897324886489849434373009396823322376e+13 1.5123938248457033943282405569527778444602511029506349281308714656751266745884930494153386604064568553e+13 9.2019977941877988963619826315626162251098016729151825081951296439708176090417666391547724873081007522e+12 5.4816532209028603570830099533801730149580334664665181185491231681617155151140340335405083408144852007e+12 3.1876231988861360683266047547537546066637930150042465363046762885101315441339813205143326828665235874e+12 1.8028159789718129695530051269019692239609279615037668608619901472474764288740815323232003550421234277e+12 9.8690132291154447985940158984139371728866013970620493099753837816897665351779448737391913430790430971e+11 5.1964866595298323223396404976200471056018848176951955460345499419118102431732942785056494393573650140e+11 2.6088986958298935836956349712184643080298410040187163558494135302180578236332747868499570335097703561e+11 1.2332321028961552238682571541939040077248485467759672688348525933259615236014070105336711894555336609e+11 5.3847739012790852804337963171283270512079250043810996636237854425522610266493479497063020314700679233e+10 2.1013145757648368777319820041908091001132879638854794288580124994861765891921922263580731062353195556e+10 6.8773718983073788529998629065480034500383551278701734828690954627671497836015375509757519398883409319e+09 1.5466841555027733621569413931619943007631801707134643237949611357275291346301005425580019828842668205e+09; 1.3159109507058175440336617349721021329714140844152385199706209181636808786511319871483245229051081080e+22 1.0958121068241925704420786616095228479864013633664113002847406011300086480478105257140925492687198855e+22 9.1158023895821360895694643886870346450231649897982748105471133744141960605928405456282899862912994746e+21 7.5752207653912727236731928020777618045142863807681174409198105812474989612976931839216519197225281117e+21 6.2882445536013665275199549298496261801011194263242701989394489638628812177453759202263786637194995689e+21 5.2142183968130032708897959738019046439028373813491747330805886644679369879193766087757263259866160585e+21 4.3188325891925803668859728376956581688294133811191957707007656894625767784113407974371525936129866226e+21 3.5731588915072719131281936397974910597806737495100938969390518159887663072700608791016306160698652444e+21 2.9528289430215519076439186817330935034186097524165078712017684078238943488159010512758653911007653706e+21 2.4373347454790521325173696754320669426470316719044270356185233075894896621016689451769290209098057717e+21 2.0094335693608188662994599989894369339346271594141123689907818034193258938908645254500314002782675980e+21 1.6546421156969782790625859859323816731691333509257254569666831999150307025151353634580855235898697142e+21 1.3608069098941232700713460433142859536293759356145682558776384893109104566118557637938625393900946827e+21 1.1177397525952818373262014123130231678884423658473998969961981287615808937230921628445846028950327454e+21 9.1690864591811981791951415943508655572790199885991908488967711068613532520946907686536775710035318044e+20 7.5117598579552000288804978764576499314503975753351012176908512413307519853172238392906328286493452074e+20 6.1457699237194256382366532146175034351430574677816114162974205472385815564092163797825384617388757092e+20 5.0213236637784175979737637017072119496771385407645171210092674220967309988882851709935593264113167888e+20 4.0969003259351898637521031842572501671775731854400447943787778172757678869873889823539298724548897949e+20 3.3379158143037864792765961957975670562196895384334489152739625014873384270164752698568406813071241190e+20 2.7155966321709976541269651104810774385743611833427008509325514140489796069723016593889647549254989282e+20 2.2060314164027315083730576816309776810322053823590224711309369330308325901165956580956098818314324770e+20 1.7893728565005042484858559829368966463738646820088357457092374964510729507896749668209941854573611242e+20 1.4491668398823743634407793834347669507469863710166956364670403214194489984392977431089129698727376732e+20 1.1717891283264729445338914084296891051038543783194924168679034032886646064685595002164350142957530590e+20 9.4597283089939959638306502482700335589241299661593739859733169880062458168676805531026838184127514461e+19 7.6241246703719857565224990876983832256720194264565767275260984872139392992274250393636400600752857479e+19 6.1343257096437635701266578901160352974876043107244954434236086861744366030992713497529271678312431922e+19 4.9271062813050695509282576062117829673976432918221553581334307392097424899139953501220548843372936235e+19 3.9504570130819160799560683496539849593639434208187647230641473487360852308647128227451906795497768950e+19 3.1616543761570506736790534733469298993833618922013901640384668855102443104667475306925552748825816512e+19 2.5256528171235050897702227615620854162795027787431339321770118951908990390154391884594692472656202750e+19 2.0137468376062647204301782133159394185502488910272037452362615910840433772323484550009934367338997545e+19 1.6024590834982361521335079434913282054017661076107921132054441199757383407956378245009842886275863238e+19 1.2726174382439200621127765635689418678918242475073081054438702334676452870561435916253792796735201467e+19 1.0085899868078318209020495983038731830362496672010362355098906060715608374452038465739525084163062614e+19 7.9765168618246535461457681063759942702519646314401309883842300865212243257315720453339827829324212264e+18 6.2946077899546075221830761737062790195734380222725789715355223554592532485119736278554846194622462043e+18 4.9562653419856806041724514289214757616601993310815363491091291578163005502046456409417671407865418223e+18 3.8935289131030880813507361628904612383334393548193346646819228944073108496051848582609953298101939630e+18 3.0514510636273853153939833176440247706453279242352731054550917218772692169876676364885784748470493809e+18 2.3856862027493670599782956721816331720350038376065085960639710314255449168574845454586490352416287277e+18 1.8605115497328073863881413292086033025267034704638884644513265697726787956605450397933823749540303737e+18 1.4472054131894740248006990830427262231446819727028155976419146041377131598742877928388907001601352048e+18 1.1227204005685352401222200529563040347949872059966566965687804771610166220822077798833033833334566973e+18 8.6859970253227935594526010554851260448244773227726570712080660820406188481585803634818430443941582071e+17 6.7009341024378260137754491803888897012438803016923296914373413440435542228772255122025722320503929494e+17 5.1543918918692486246801462864846940757644090441054523892418051781505517131654553696525258688465169269e+17 3.9527778032093596806486528988259654426945547605964800984933300126598553906621782671791000709633146176e+17 3.0217892392013362856649626863718665188746564225261331310421360810758951770521084151900784656854376106e+17 2.3025756656947566607717122999361308662841569251103185511653986161890570636347405267237200340362481010e+17 1.7486375748823219603411412591642123671386466413885656998898336924219424533637974306561291298380080227e+17 1.3233258327496359953600802070625807826579005631694285167858110292027183878002640269263401403051490441e+17 9.9782930156763653251290544247186353520714929852213250979879509350575152036839861904235622911407195264e+16 7.4955880883525623820173702780483920114676765948603336271185119062525159404579519123801258414634220126e+16 5.6085222610429931869446740432586946620357532228541264609389159546161997632291627764213368105200333402e+16 4.1793917907642431721682897134476134625590064513458398608768978144243965747304622819633237185393271991e+16 3.1011525393060492857203063381076887008988942179596210429296977481687671616794246688978315279648651037e+16 2.2908488238038774414516519185603191519943068364436741384367227470958554690216852134685537746895783082e+16 1.6843975007885770533174797999818068612044813163014206998430470847839241904698489573271584909585073995e+16 1.2324583674208144096212235430901438925402219340915272416052397560279464075892540163086213989516433932e+16 8.9717334547086096240491418504727878054820774693626989529747482699500069984794784694405741156022351971e+15 6.4959876113238810026141775793697963366137772166973495599426264700421200570175003482166656264211563715e+15 4.6768918778061147811961507700961013827015064328541494718371096119925281226884502533789202193445197030e+15 3.3471908626404543013427852622673394323146285688300334600468931655549174138578432291102515555734440513e+15 2.3805098748044768771723508557343268060385111513859729058142844502826267098309473456964170799005729628e+15 1.6817723614167521379012120078148001157128382361108256259018800068536107754629400891483784987715550073e+15 1.1797704522407047584325417512608639403278279256591973950697519243399884900678883889165291541677818431e+15 8.2142505708087108200564880293306397064757730277175184481762624393558325114844545756945967799315378948e+14 5.6736741774443466449798892772301159481392857913420144182954161422454822010409339014674234797484635075e+14 3.8855116296496375812013521222017654262376269448376905393243427140655184859260720455031669718407575464e+14 2.6366475279009032817005594340239336456750041198736669736437488237331075066867175315766953479209627515e+14 1.7716378212813980570512443407087755821310136568326521274613199039686168539101870660373202716939474308e+14 1.1778111819994152918587734438789871746075900997749317510821246436520547434113881768966240105634542623e+14 7.7404331775425394681576599302394996628528553270038343039773995543461387820010529704572146763155057124e+13 5.0233884433233101278435098567910199270287651492868580653343169207810578600168932886185322236290840688e+13 3.2155286461790573441357899737391188033113061014060494630404982370411540050394132625824435031232826539e+13 2.0273398897227060527874070996258216312101935197013297974769984936114063295312315930076213228026136726e+13 1.2569104208724625539109491168297674601457398927448535854567932652321313711300188744018813266386278287e+13 7.6476670402793601012596031526473723016329155186276282092853120583569947600728196005314481185566232415e+12 4.5558120649817238640935138261386436400734548666771129840012931121455071175753917010663375774278979964e+12 2.6492844530342567146663783409511299884181335672980228765890102764256741545177486960268191484497539695e+12 1.4983744169596814747435043597172312318759904851461138921912535307452428740333397432643702725193764153e+12 8.2025706305093811397100507523470943915943822171474534074488731572319680273221445286872700167264590288e+11 4.3191005312399476340655064002084037760918341244540069446715575759731780415703015428234118513885245370e+11 2.1684424302506680392460703796658332849733907609870527211398312641816741721852430893280833659371629992e+11 1.0250442338484018590758612917746950463459482386453961423968818253179107555625165506094573472487447198e+11 4.4758164703332446516128180983555179705426312807269262186579748417205185420856953468785036652830143599e+10 1.7466373984703549523395751733983786159293134746361201682329967854068076138779737555750184548792908307e+10 5.7166408604177959221757096926255084598018198843389702354121061724514549355196133047766676281317003324e+09 1.2856599148198338404081699897969468589451712113236380329328097417421332479418238643384222713582161745e+09; 1.0910948145156215071332631033524712276182650686582132751650048024067277870359520810355085760126968655e+22 9.0861102689137748439602774785622731707728555165404767939256310132409225408249617006010245119968630850e+21 7.5586241491232957100605187641647009825980581267088228383959693056405631228423343162717620204023843435e+21 6.2812937559492009978322713807279382055116339244175580295330967585067529476180809840434505373671328656e+21 5.2142183968130032708897959738019046439028373813491747330805886644679369879193766087757263259866160585e+21 4.3236946745819294097415711321457553416271080065906998523869241844228671453213845854296272087875760706e+21 3.5812793499993613364470143560539862752646013296609296611761605549924847873573979786835108356909760731e+21 2.9629901550176360773248344617317192862874014229547804196968097780152342429527266443579534956389780856e+21 2.4486247909844033043017488073497568818886923697480969492676583783919354207077625241142462978082164916e+21 2.0211811021280494614547134623651246045563781601639058846459190427378932732474034918343791464732861483e+21 1.6663637971552273930313071281835135943962516884580442749882944722658259894041242363782351536190305169e+21 1.3721651494349206865276973490674984215136570941100045246105655507282353092488810682747194146614694896e+21 1.1285088822649511933033751245491299147504956279096560573198766925685963177042954637846295599952974495e+21 9.2694797760523942728029329790337773333965050254560632340922045743044361771659472828214638125804495747e+20 7.6040846706560927789076097682046936693766216931354248654247606551013183267263827026254657551776569600e+20 6.2297240125308248273307783677362512224116716251808220779531629071800036882518698858135202415652746805e+20 5.0969417250619694883924383691411628761343930228112762995974380074712158244121107544551370675871898341e+20 4.1644520802247942986872290066160427314665354741903515808876598364111610803887096526155724622614985548e+20 3.3978277404674178372226873777251705291089870609211304683399717512254228613448218009663214774694606216e+20 2.7683925329585085202677011091077255518252855409501330005756111094841784386619492674650085326951912547e+20 2.2522879116624222294437845066897447207035923363689924644492829697053929477106147132205320122811860951e+20 1.8296866365080618019653690879578094817008447317776323432162725000826814434205637200333723623368585687e+20 1.4841311180250833957752731845291095744377243718467255513430496258702067835544453495433299905938286434e+20 1.2019772312742259603908279473359622114256996211954446201463703757305421431251450740815233117075246206e+20 9.7192727344937312935921594847906860241582525368815150013160449937504080537789919195640662056308079781e+19 7.8463819323185930827311467092674360224479835364728098021983231058971139054163337655043330940742090479e+19 6.3239331561979452537130747214541204510961969844224369675684327493727975900372097804462072453493097153e+19 5.0882757426177249549794327979829456338662178167136106388248363347287119373827427352079185327128517211e+19 4.0869778805417134369126787176096947600826571206983875503970055430152888440850662832340152667227024742e+19 3.2769081761583295567425789190832126505132952705823947951028076437523577721813854242177279964791503839e+19 2.6226354270718997376479390673066084565415905744739235834249557008851530038527776951025951351217545988e+19 2.0950954164965042377481802356791322749963672170080542922542851716201016984521360459309892080987613810e+19 1.6704815235611570015905824883809315711292874135033167458265707098946627049589790080552582028617090520e+19 1.3293227233549027468273880439652628831327714845795446392780718346688950974400537995071671050429230636e+19 1.0557182971377632087680706321279274586243590216585576415917937401394867355319836769880063963924310261e+19 8.3670344108220841075016245793784643212767687971091172308886983000432873147031072243050065304059807641e+18 6.6172408136024234423965035542120074826982876617783513447957062892121997233736427479691945338760892365e+18 5.2220268580764660900481126681712647533473106146781134619067449084175357454691335100971007743516099533e+18 4.1117980328741017676958164137698825899220122840508446378069716420341088522166760274538562943040612975e+18 3.2301854275500886696934065911071240630276048881189427862940641387954393098109675578186383449553397772e+18 2.5316129462565854472493814408362711041651655135588137230085687550167311212462117450780042211933240279e+18 1.9792975679240987319160678774612317542074150733929754033023558710861204781245919527980911580340724709e+18 1.5436080721552817496827047396493957402719792809663584323832213887690278660904489724869815825734018647e+18 1.2007200759894669601812528735881512315384170854994644363495573825980937332843770689750114975301559259e+18 9.3151564985434824849315667240918157589402776439638606486150185773498166365326521258533396772661181897e+17 7.2068451377733595134864403598847041339330524147752651819470387910737157598431780076133768962803094157e+17 5.5599112240821044062177361139780920948769650467679385399325723090419229743948373159673991452353098169e+17 4.2767805460289243761691767597380000119532055538783388535211159051420417087334037061694434344087304892e+17 3.2798122035838729648745918242618039345373646034049134104413699963617542255485179691146633854438099874e+17 2.5073664707362536034646958541001577785456841182503348867604197057935158397247614374366827855814167606e+17 1.9106214373693615896258441225210883577495999965161923437647271365603339113565242173608796532939757565e+17 1.4510008178193745826095264821104898833848013668846004899597905183404425023520671553555389387289205501e+17 1.0980997170631466875632129117160818420569534467332868219667081232038233878367379281925829307801199073e+17 8.2801537894843498538272007563140039726032166043671414075412477720787462114795204668206972942257433605e+16 6.2200667580525482654196695758979253751056273374715223522679711563863426369514072909873749786734632996e+16 4.6541994106910849444980324163101098396362803209311908640424287514844394388460879686884708162220435946e+16 3.4683015589306491465824588727682851523365229841914623930029907313029276452666359689398817198401384065e+16 2.5735590803513756187010694400005275574944500471677433816670562268977748246457411840401198378060743847e+16 1.9011426855637091178103120369785963585031025760879511559097039590008801988996543732685082110713805694e+16 1.3978808637305111366856435222170511056324005880054610760233228478758640474158725281036058856747786990e+16 1.0228339558053982840093527488553482602134804763368892741449988951663106833039216116949503743121020921e+16 7.4458891945069839734934984081515108359457040843198626247322490031896477254522772404284595261857741757e+15 5.3912905746328119190065412320270684463999705390929602057375270155610254501557879630263319245474453468e+15 3.8816130912280493190186655850488619321253223575238865303617400884265167645454759884961436432290695492e+15 2.7780673488504821181613801439024952090135466742292525014663227402971644864682682058782374657158743406e+15 1.9757849567086266778565540574782784002258647447240760357589178588766151439753099707978815533463073335e+15 1.3958678567277314501243431114041826629350408129126709912278721707208945695436924066617645235901785393e+15 9.7922396257314698212776230284471812407231662029474227637716958285131799168198284604841331249250891271e+14 6.8180455460665191480557412248613171295326766715369255820161206168457012990981420350796630666256777282e+14 4.7093805714722641897745480765562064787083062991313811550734807496638227904628925734847896450904949215e+14 3.2251882023324763855920824881045167849013416380406695524883134239141442616102554516266424272369798328e+14 2.1885999573626102882889377631988670024742668252494435997595496492810089061236512224703402857252542910e+14 1.4706073066014340143764036299067322450632198459373406953502004279114246669468132695588385002143437366e+14 9.7769843272447722221701954584567219395389155494748181980493899313705058552361240378065877089979862449e+13 6.4254268280260328904325360805463680496135009399753894660097413040922288325249021820314581101353922855e+13 4.1700469795813104898163264774469978100495150847915684519644177953519205718622869732989269226945824516e+13 2.6693408536362853950520676205576423750536782502398172975536768816842183246460812203724379539102518714e+13 1.6830060339038743343381372869735241728071534531695882767637037723843533550709209424889149829487209410e+13 1.0434481662559347556054263053040805848311087836869408911417490541387351098350221600135755264798939256e+13 6.3489653234842071020633348998288866905000666115887771269587373469633383360170329595713555653313083785e+12 3.7822235484441119864066817168644210512861951295031914661381155170803525131680236887502219314670426934e+12 2.1994665861182943360032305938679211681689557198299061268596312647734777086013328865981366403977222316e+12 1.2439888274371239808720820755803526426663911735519630422076012160645404092873325854709707723612966585e+12 6.8100989159544718256084589596353973950894018211405724042500970237393293160312545403003856577112375424e+11 3.5859482374965806570291316781507449763909544215943237504390277159225792977956591781151167512837539024e+11 1.8003867095058393947938807946069147786844139412248781092377355272124760841028352897715475404604369591e+11 8.5107459377127772811177724075518660432807342553230812492947629603938236800334536157228398764472221665e+10 3.7162447962376627640955500855056966457466871550719398839293779927120716193951804170490648028916944647e+10 1.4502460647889825823471702116523869689862760342455324395607918877995692822733963766389707102274475700e+10 4.7466431123572347172384925264063211919632324539823400064660673882201980805901368224179811241400947067e+09 1.0675245022844233005570579357931057866159298060832034033705418464549234887944463596218270275502634764e+09; 9.0368224747074066083058566324824033951747141619690226015371519010411944214427537302250973809202560559e+21 7.5255319281789523374769208411577387767400660433975038857899622656097266155577265725444335903737601093e+21 6.2604840368970746047031284259526184553952899012015818180604524433507089152226883384366692671281687190e+21 5.2025977700235262512726677716169550002740488259498111284594722497401185423454654697916595722513570214e+21 4.3188325891925803668859728376956581688294133811191957707007656894625767784113407974371525936129866226e+21 3.5812793499993613364470143560539862752646013296609296611761605549924847873573979786835108356909760731e+21 2.9663844093480072935935354949750480800257400134325621733264962485774416732905782692001459960176517431e+21 2.4542879381973492296295969694688033210259469059211735272006726406155020655193394489791324788058726914e+21 2.0282600774016580431759671257901720350081727377762307397291945810492258795364486680428495389518896981e+21 1.6742208559613759954946873511099037350089950942998068393751642826567858278149204627011608015181389488e+21 1.3803317629708896474968851033856989173165556118757341289950100144212623630497677120330046635482594559e+21 1.1366485677763096823026581537368571219279672467283854683755062422709569355824701276523329070266468778e+21 9.3482645297668992070239566795501144592909533335851919207980210102681860765902895909523392168991666062e+20 7.6786979295753393517205570519072439588531815680636895127373849242336555387035232527391546100965204244e+20 6.2992000365558670696348276032620334625477381545460470527062675549438463877389477202018305027261174838e+20 5.1607583072195271292012339092708845095499144028888443983900519553586091473394806433242728551488089254e+20 4.2224125361215418150462564014374810712638891193106093217628583488385270515020946159670447776233851771e+20 3.4499688014023203928529796001460142387905340652895179193352574303510854551042314233534543529910846920e+20 2.8149130510605719752286481600009655995262865121632991752875536123465413708149062099947474821183682839e+20 2.2934942111864996570480363220500995227537576984898839898512364858475840398008380526853434472067808647e+20 1.8659511129441243359816751165608066423478915937006338490814976431393131686207329385550639348144372657e+20 1.5158613216181372011205646719105998383705611099778435341225246727569756282573891990947377628832326449e+20 1.2295931956120865599170337389280027025510266341885081825739376963323522246909511821642888863689466996e+20 9.9584528125819754549366511710869195822252318112088581267844517990078185942585203705713803323075650040e+19 8.0525952585997299957448553360937070805402728624429548294457316485295040829731891407237485559272874495e+19 6.5009682286843082774271086011553300457066988327728638926812347067848706006605742738887932593702078826e+19 5.2396513815290573572202153064102515216308814447735651127809685564161556439470866136659380421257376541e+19 4.2159194695629394557880017484850440261218275103397930709525434406402744100132352574066394686367892731e+19 3.3863397354528740826558728185662482922062256307245430703639028877372845565850172972390743069796347702e+19 2.7151830098759943937308684605558336748222199453429939513676141546272082666568684783054510045231510592e+19 2.1730983379264174219878331476097321972104824368336423158626706877229519847125977776635421891270423053e+19 1.7360087446619869737405109193333476136707111085443555309259075935208362394836233634457162446152271349e+19 1.3841923624694889533027881305357963763057180931214493796718551352990071181522353844734517209642094104e+19 1.1015187549218286575574709550256701102395318212416390278618662828526885561362171554298018044635335363e+19 8.7481503040453674342212862583507416832784376861811147505468163141811115737887727564919231950284961717e+18 6.9334036972585624584807127079114568344226490879758454528748092453731505698415860005223994432399239721e+18 5.4835100312681724432335722042251854043705548640483442637057776709289053698834471195073553950973598050e+18 4.3274055584835005517785171292269184667093966653776517836766071946902113933847981549573074242763890460e+18 3.4074311676436981361705939635612111551727796448934987599285109877031813290841241349051287609046862468e+18 2.6768843904246276494540190500709906944104902703755689240054179263773205195483189909861591319374005372e+18 2.0980041307720999872076985671942315363034759869898674081160662400359111551374832153523872791837181352e+18 1.6403140926454337450359529329973466256430511757360512441542415825560526888186993645353866885286096491e+18 1.2792631350349158390654736293601208172091796658864110118666593113977660830758300756764413663338078508e+18 9.9511107394116822260499973740964639320341889896565638707945410712305238197384713904216459001903760898e+17 7.7201708332279868585825357395060693278757337591451765715796248850738372494087010440275896592718946496e+17 5.9729507949735759141696515708115622864818481520401084928515729021189442011447222238665603685473412656e+17 4.6080652565158828421360254033036869621420523363438481323473704009537090891773689289819107148431124314e+17 3.5446615128741684530217902930460691997572728061174920331106617134916252336532578118160366811163562236e+17 2.7184030303275905898549315695038460659381470185418244729254193289973611033700304148291446593691593920e+17 2.0782116268098179190298927737940999663765960100647688402463084539363060122046406894449108240377175249e+17 1.5836299762633549849235239135258590283093226483704229217130898590340251109281408364245431180487671342e+17 1.2026904415729632195709971408580863633885381852394617121137662513682706937884260724770080193277862974e+17 9.1019645431363245375454023385461362472725247853979294603538717593768926563859711862524241870432739798e+16 6.8633941939807849787589188216319599009293725205880483329050522504680324060814088025570713530649576383e+16 5.1558798488483512644857165842295543952497325964677867551045962904272336662132657934085290286378125606e+16 3.8579798353966730174691263399818024334042677740575210065885686494101007146058985268943744447601449815e+16 2.8750080390194536766984684224578942214667314382861865816003754397624995702439327980841531778317337145e+16 2.1333574150073591286515842508564075098821675163349020207899960587965625366735125003536234065107830699e+16 1.5759828213442838880996400117387724555485318296765442029433471879856781190703585293073643430250803437e+16 1.1588153333047733951661545042030103203569240820861607820699279064450594754727400846725929695396893241e+16 8.4792323713521540060634341205302026159122421613073973736009274708260135854671736286134903931167963873e+15 6.1727020448133367418979091958792332028845400670054843924383796238847249373420567916960175919497453371e+15 4.4694990358337473058460589548960427516863737401271002294489290970696936125955571984898964959526734610e+15 3.2179977228427910421862722274183759811516067696995992307783993592044557279860589987001988945079158949e+15 2.3031575916323288440018241650398189153841127960673536450162780371095536296525063174846324258994899956e+15 1.6380530825288800690176513360323593521299133459875893606879570923717480605345817828167568427127610665e+15 1.1572842152276776192491290215026772284475763125388051684667659896340910769010509576448604287304543563e+15 8.1186757134188792526262238367781829186257245145875422381392351483594944775147570001837551256000717577e+14 5.6528896941418523884977879313483758093559506053718411509227152318090668470131191513026153525309313563e+14 3.9046477602105539227721933364860986510215911239948217777179697739759037419645796075967175678476129419e+14 2.6741182441797794579782780563785898971327765231363735601059369985963019193099092731827031399303437901e+14 1.8146773067883170115238706847419587347942308335572297658660316799714461628878824054474965529921562340e+14 1.2193748233437560540676660205522505946411829147717594787948166057176237550126466070051154189973504699e+14 8.1068644069034843915016877839343930185563334066931708111189906693745325225650715807422439398431328769e+13 5.3279171037558706427738146128100751136928501808940191736703940689655663545455934377784674373027045196e+13 3.4578321625230239267987823128560233940683744096415171692238283099081429635354079007946633961008567652e+13 2.2134742567144688551452509792560660669335671334730030347570737769723633017936802587225994993860635931e+13 1.3956084411746991752097594794452337651698396769074034195898950759510919185385410436769631525155918660e+13 8.6527918339497858564015334366749543077146497335151749579032189396642534092271594338350647752415354516e+12 5.2649684831613618351635301753340974929740137688899536941469480129981298904696656903899232654249894394e+12 3.1365155146695448729940477303164404961212248407362022723064806651900329256844743728147488516609568877e+12 1.8240007511537177614820856977964326246655970365019513144083586695551493195367933004602113490480741256e+12 1.0316478824104740674127651400794452823730897063149898229919576667165470226564352414322709890168015992e+12 5.6477537945283299722939506517241567004431318713527807745925131074135827403403825019446518167249017859e+11 2.9739497641646452935015225761049811232353215620742193767112928176548657480624154677362854757495069197e+11 1.4931471915684795349861332784040575177693281111523611310134952939480469759757757572344969542595603537e+11 7.0584863666958207171604753559554894218418986898399259569861597485735105480726541864540150803758549921e+10 3.0821608925253517021970779264868014399662325350593419252276341085502374464372156059664027653749504125e+10 1.2028171078257541046804833971423182621135502332894383902051391226609706467242106565836435748649820527e+10 3.9368713394674181445354092558136524154205233289638146138075761767558109205793981963120810273213596154e+09 8.8541848265513563705751361592304129310396603649119242277871958441185580190090844388129394650412343490e+08; 7.4761451793812310923955776243086551078689491527287709781801385588703991449265506781125350795467985232e+21 6.2259430149915763200072253470597315778320721998583488319603407437682282199465738724453101926567137747e+21 5.1794284271781742053261842658756519629770624291903825509997025408980350652422418974233081302192801799e+21 4.3042766863577865964529692420866498589824597093807278782417543897027645426936627860621284029332543911e+21 3.5731588915072719131281936397974910597806737495100938969390518159887663072700608791016306160698652444e+21 2.9629901550176360773248344617317192862874014229547804196968097780152342429527266443579534956389780856e+21 2.4542879381973492296295969694688033210259469059211735272006726406155020655193394489791324788058726914e+21 2.0306248269186595885740989142421358232739201713769982541526153572490142791882472517163904206961773232e+21 1.6781622180634793946256499398752990246783853830417242568928408304721797843153009598822562783158326605e+21 1.3852532738354520405328094872205156441848060781568338775336139454429520567623586760023285418866954565e+21 1.1421051314281712066475322791805638827467169630772367851390946596780939848965252577935925883938703194e+21 9.4049176378456486117300988054271250817925554787514900311641843917590439060448857627599144769382345739e+20 7.7351010271136973584113889606801184796979641563961167130663933198018045134004112443608275352535124770e+20 6.3537308408508312356789026087625788584638068824408386745793492304592750243370972350912238659504055869e+20 5.2123417863814423970401081947101392450125591473884730023729200613316925025520541837214247208800264442e+20 4.2703875027593213435162622063714087211989234971200131735043084477376872259376408332154148351724413574e+20 3.4939825394043094695315273624944128947240622933470212583286230219719260863251633067254819768795927354e+20 2.8548386138189181538160435072058666727470939997976476196464580041511743910911710912201601676453169773e+20 2.3293659857071209666047312839854748276241641670002073543525180957697895841988097513635066063937918241e+20 1.8979150393801962135141340887437691141682078549078148386076200656127441918411605693509714075615413673e+20 1.5441368176603994599960453392056735355703367911128240180811947213717162596545650546439399939724065752e+20 1.2544443817045958010664752092490526177258557873361662189697524749772006866290021480261675711732541192e+20 1.0175595542613980594165951637229341858576426064448375491051184038292080050674249697647357667428296556e+20 8.2413190115043107072380593643089034339897584166677156339205292035447824810449442045268396520225898335e+19 6.6641877110572166483612717573138888759115270268630250151774461604649751505029671585650979894343951396e+19 5.3801689413203365797426159674195053843799962663705929761138140498273716108206974853772617679398889779e+19 4.3363747341742346494963618041532144520627056775445662937209200222264727728979194161488174598334180175e+19 3.4891793034475998189542594175889318894413269220340668872294275338485123792421068520625413889312622832e+19 2.8026450620006538117386175026074828074239916297625953061704259518171524125547543114111081997574639129e+19 2.2472081359171798584321081816012767057504972528874939405159123313441796937727451581341515168192173376e+19 1.7985818759991863777887756398261705855090262570149766987096303546106806873383318522236205668999106921e+19 1.4368433039337554075443284207286707776505949591910722851672882850990773793597535241823007535956850712e+19 1.1456728992986531401323625422426366313102028137801202793441403935347933681523988716369699437065850001e+19 9.1172277521949160919138655713292342110023526470231175274885217549806529006869662488826698204600382758e+18 7.2409222636841430536936434864662305022206772270690699057536166549761115337300833194714172633054871407e+18 5.7389296706827469507533643115271146538006369861426599308718306890766414071062953533001084405995051308e+18 4.5388919879195660647062700737209131274624086991332989610190602666764028957802579427726336682530167609e+18 3.5820003163047510404617567854445718114102529752589864330916876990235667680490010923781029708531124984e+18 2.8205379873739871231545393321982663599653972180315677940490640077137684438505198318325508205168486841e+18 2.2158550215428363552979733780978189915747430100078997001619054336727364378346949987324939497295278293e+18 1.7367006052531046841636088969796455285584546020848063169570498277720757682959972840662249996528072366e+18 1.3578523471624140842121804543207398155123180446358523944373187445096954497397604290746478221610368649e+18 1.0589912096115109981598625773101549739018677516226520546108154833919429499219867880118992344103025243e+18 8.2377952453648364684351966277090498812373908094031749874141494231145763736169984013555595455046002521e+17 6.3910664407748601368635675990652515752661354362307297520326648615485808286623551457801193164730921965e+17 4.9447275930953511139363554381601216225023291381884930536886137161894579069407126507310134279369503730e+17 3.8148642735809335325387040408901263697271412250202698737166989446794124671898976308625322881396629983e+17 2.9345553175886156073463339626790342698955312699779304937252683499015868030374460727615026509838964960e+17 2.2505489349325527775944549909104919933015255174462823656228551397004546218552231846685997772195778143e+17 1.7205666184691690888105486571420539941196506538539015705797320070645532503010977842663422931094171428e+17 1.3111203776855933239666282173178359372760097291963991791210088535097322764151149485546692129379196454e+17 9.9574897260878862876704752305736596184656299900406921834279875586704948698116406775867586517449504829e+16 7.5359554751145297861294462386973753203179635799023566819786534158311492250621090378005953314044463158e+16 5.6826293077116802110255084491223818561858240075084560858768507884528653235080197105429331368743486449e+16 4.2689433683103223132114943406393519149367479116122632017378846278070753394924743668172497213822751413e+16 3.1943669366952009788975503499016628292899014544622575016062663120556373765663323693821423834959557492e+16 2.3805163939601481769506080234408352713545668908818660265170935825386346933180259360001077310637449946e+16 1.7664567982578254927501582828005381356818146287186371523891677555992691932199016167552583768831704377e+16 1.3049629572129323997045964181606416024179731488007425829257382673546588710455684964297945843630228617e+16 9.5955144431739045154733615848966788756978533714541386471717235285348667534739582198047272282723039830e+15 7.0213061894226882584040377039952935757787213271724114521035342674757299661720823505150107172106330688e+15 5.1114492460635601091194701827111087983660674102755417305396653428205399198315023645380455709508278224e+15 3.7011353530141551060584177295938135245758729297110320386964861374077554939418435664746400972871286728e+15 2.6648284148274193640854785886834770613884345589079101599250316338843284548214700524919148272663185254e+15 1.9072805837200851106780800569531160674873005259520374746415920387200445663114998653015076942888229254e+15 1.3565204123463236737741233249465577700572650820390947532264825393886416258073729979742528341377035798e+15 9.5839785937850758115808719004346173175256552421672928398653516583231742975735672659550739447467037430e+14 6.7235471762803662883209828715232407180712191643325254845511770885303201633866932039573308312419400111e+14 4.6815669773486283655358963511130162412265772664503815538221628502333511262295924747577486143356241287e+14 3.2337770191361239564331466738083864974599459803898275240351967870389726353079732755594483762561503422e+14 2.2147071221282263548379134924205825925593849587397800090691309474238450936448476358209189071306744768e+14 1.5029433027132552912650646027619348662856489916590900683326249908472910981255253648452077323531234958e+14 1.0099221841946146398149709435730913074724694262096619973881630701923502174470761000981236004575493362e+14 6.7144601326755458751838285772460387378014981835302294167417907704072932824982254691259423126528428839e+13 4.4128905102031076577204594062073849778206941125246772566237643240662416104283747542261346587092472468e+13 2.8640269702771350228544879252119980551700521982965777428381766367762662593871066772733138513766043279e+13 1.8333912961215740331168539137645638518031079600131305887396902068665577021914610137970965672448314744e+13 1.1559838463650210618332924925624803288931162294869511906290766789073461624483345906532125335729382710e+13 7.1672393788327161095933592791262320182263330080411315737064627664367319314731876024125579668251406100e+12 4.3611285669048496426540446646477423015839134708144423833432938248325647239743713967301940302087639634e+12 2.5981127500102168493043846278477223256562449406434336985854855270562387896670908199649509653328441803e+12 1.5109252527182795330540450592614134012259487110230392302589732120065243222505310622381305055659239212e+12 8.5458809659995261835769935623019140622878434449556443724939203580734431374648162765867696056791751493e+11 4.6785194907057169516861053554330670534396596195158000875829572272739067196589920632317412046978520431e+11 2.4636193404621238310799164991895634141853459143105160677280529383063078881341792138052359040839114227e+11 1.2369433880316226536385160332151474895338068505663752906763762850825500207046303724529893457074708419e+11 5.8474420388130141488713803216531444243723871529594766506448421043723396082708413305504565515015530267e+10 2.5533873442976436794945077948606998379606450171425776760177607221045514815208970209013877912037087450e+10 9.9647845688205838244274185765031270740587218305129672460173505052345434638414700343605797291211737802e+09 3.2615669155530446222909394905949723479447060131019323829747554620783628811342052207812901657785246158e+09 7.3355005607924109106995286431590577370720581698995493908620848452617457592020720164941958319703580546e+08; 6.1778820488287299196211946481684861880415021398671776820042360826891695519480176678535553958488332641e+21 5.1448535050817289073080599746228446861048062624713447657235601434223587174195361339246845475523935662e+21 4.2801177346240671368404812617453224983813795032124296393003422174311290168617132746896372101077495066e+21 3.5569690766845964102459150239387095287500023224900726445667591116774624047745823024422251876780783554e+21 2.9528289430215519076439186817330935034186097524165078712017684078238943488159010512758653911007653706e+21 2.4486247909844033043017488073497568818886923697480969492676583783919354207077625241142462978082164916e+21 2.0282600774016580431759671257901720350081727377762307397291945810492258795364486680428495389518896981e+21 1.6781622180634793946256499398752990246783853830417242568928408304721797843153009598822562783158326605e+21 1.3868973788171781397671348923435683925173502544275693142175328021264323890423680366228013871542242326e+21 1.1448424821526072411337494018892823126245640318561262974353726421622671759867715423471955891990326041e+21 9.4390615963102880719533152993980297423112143697601534973902396191495725117292693663846690626507054485e+20 7.7729154351988403007559317707262253509046276539282385727091168782735795413315152321719040755449827513e+20 6.3929479486366315935308985191453693832971113791387841297967328138014331565811043482846176856285944504e+20 5.2513413113494757914305675965060904160524591041306342730182374480268433102092635284130304783662436004e+20 4.3080486301308952449089113237183031266592860638259192196475502802042284917273357051942859322814260979e+20 3.5295659277437866295844578910931109094137503479133366460342758997233336687933652108180281684522362220e+20 2.8878928019689012080694593703852749102460767585861812226302900255828083666342496821046322878175846309e+20 2.3596535790486212812069468528009377859475475665396670419441955789032065921107155042235436793460916743e+20 1.9253548722591316322478303352187743446316043992578658863867200676924480117948359066166854355135015783e+20 1.5687589704271338919326930680155651515923724298614775076631140420135284227498879368717195626629164045e+20 1.2763554970895270123000457941098027996806588762126735296831185116983261525593504678970205526889853130e+20 1.0369163673182757786424870836510389172844736239322539356748339893144401973141182136824169114366110348e+20 8.4112128545206530886831450676293017533534854214211213146313260670547077679310008140666426506830947811e+19 6.8124292454315799772496910953892392018878618225061086927380207784672255674787021466887887665943515009e+19 5.5088255175038591150713688421470596686307640897717318623981383218860672524023454590180560845748670118e+19 4.4474825165153916445378614843633635080034699421072435488305415838157526133502823133614899250332160875e+19 3.5846908473852825410405760685011660250915645042987906453720725696142296627742635953720023852686830596e+19 2.8843952986887968932130988986407445831879539471043265539520291791632398499546241385741847325243799173e+19 2.3168942191330985252793884469398603740240974425900311545619963614968415116885778190065162797700968766e+19 1.8577533057409573462591799571310127902095493727726079398864489713639140667027143940381450676892636547e+19 1.4868995171128890429053519870349100966832067271626654868541610748410502736120439586856418093529772703e+19 1.1878661429777147040350586375906090917594112874084372288883974776018425700695463381168335770322748650e+19 9.4716457916471834698754505437200952226459727273190765300775497262132646564234884505743674406582753856e+18 7.5376219178533877989910116142103228833814317702936596205885143847226130211907038676596016121640559374e+18 5.9864890605658931465094503908127580921988273973198796354697138055879795763712944823564551787256671291e+18 4.7447790970618425469280716386663484014947266935126367498802095410163228501406212424503391410751436449e+18 3.7526819199514830927461870995876398088176299394669124043592241818927144231179267290922531365195088282e+18 2.9615861010759406582430851360285654157397215989886400556166124232782774416406464632001149751727473474e+18 2.3320483900461871273388961917151241634191481834574759751949614974450542722686981612865515037524121167e+18 1.8321196492388071484383606017657968323720953685629149709501388726958824330164859110555552444639118605e+18 1.4359666596681728923248889567204851826831409468324418568747855439637873816906463337088976014433685317e+18 1.1227391927020987834679445299244985239388865322387959843431650519643307437329591950837223728078763128e+18 8.7564011771291538191673155207813182977908342060183397145773207904022446412675505948557921280008501979e+17 6.8116334984719189165801019879590566600327265310645460977239639052701413521620488391432460156091028881e+17 5.2847034275869221826266065451744755573425257789997682760629133747784116095354474047243708875570686532e+17 4.0888077512040247147952479598865484066502908017545324781129051183137188889598736497823568759227291956e+17 3.1545721701809016785123366175172054774383570090688944836488260009008919333705106292157075747587206102e+17 2.4266702023760721791896239055094824626781810951637387627371499402176248069433264828231655879059958110e+17 1.8610756257108610738126313072022639393901491175943668836466323824852518706569210013321286092377858796e+17 1.4228338243008623074659596974031606111502288570774666974207754922969426124037818365935141425658103174e+17 1.0842574282984107135028866744197481777928341995969087720818785187355994395781340031907291031391009604e+17 8.2346828891660618505590975425785549285514684262841424185480703761109985952688585611513272663809394833e+16 6.2322165126861340154023574366452494402017910921263710750391931815484555187845422534843086706497418904e+16 4.6995984773209433467587726657083732290115315566997326862554871167167701216753562555982140641924680044e+16 3.5305231359430322806925354323375015208023090954104733696722709406205409718081614695829252408182680584e+16 2.6418656780661652676891845396588013527890095398183271348161005446137987294479544455597482749719103535e+16 1.9688126493968994807602981680739157946912016502431365766120084111934473779230032092766963854755276951e+16 1.4609775389410515206201042927782326880570251485228173413705363550131832142329887917531148267746854599e+16 1.0793095683036284708594967143980460268734250947302175643421175636782332995368076114676632603819660983e+16 7.9363982195382471425425745169203635901406771361697323279293976917635370694786450586467603240631440456e+15 5.8073829247153283469532365012397728089200951688485829035276826858667680260615797513464495116875690059e+15 4.2277956293095338598015278612648923764957817707169301285596896255445954611119063963698170336325957612e+15 3.0613451719844511581774453534992644822011275777265274167649791097713219749248080603958767681839127415e+15 2.2042152297481537885779742681072489508345755030083442000861876177640440789640611641284689887807755183e+15 1.5776358553972351047941979679542292737417207263266091223335319080235180540672406879651318855657253398e+15 1.1220855271697275255286236513032396661337640062500885307589492488838377306698207200174538682544177184e+15 7.9278043507354787254684096909257606012655603952910897437612783425223623918104506934797828180041852756e+14 5.5617699208099037791249006636374095807728504609996311741511092064270518585396510629871029550693194807e+14 3.8726949473085598603452070147342951470717821071712897287753457753112698856246713593661109082890456411e+14 2.6750974884911310357857579723582769542344839640337874736017331010948439933678741734020457169279149690e+14 1.8321176112079568144544738700862155388982067854893374332887238020587183550956368230670812932890423786e+14 1.2433321257427012183247072933082590979971609895034267358744343710797789266577434834295171687214968339e+14 8.3548755544117559752561204827389646359537933122697811222684802336737368096001760633768101440625257546e+13 5.5548289629579467125535720948550890079535701118052333598843738789748315554919900006034982627775432105e+13 3.6508186691813801195934443480010262603187668910541387314687842311648317383682528898484375031457861702e+13 2.3694728164986163262509154308700057380997882335599674724331714878127523527360311039808233104782002108e+13 1.5168313784647049954092104461212742859442612931094928342897828483152496364085574497339535531905176941e+13 9.5640405278464622969288934693149830439756328695841720542484632634723814041915148787334968033573759343e+12 5.9299228582546160773230726120338406969070635381295708219281293219641439595467923990010910576281632502e+12 3.6083071521671377813351187445903195009921259663104550174468590379255328842823900734704711140993730940e+12 2.1496613996730721184947307333781400782058866917252914918423456337671924637448710430900189626365725531e+12 1.2501509960319103355971081305224161720502332748620616917956676528685108435036041007269106651986752601e+12 7.0710470397245747007213383087844019395404559146604870291899521986056507351913752506824137641480662114e+11 3.8711739177390146955717153298928412944383637935728563161560949942266055032926228864043789790476547244e+11 2.0385208049380266350802731750414970620782680240754980335560575707876624891241392855288786884118434179e+11 1.0235253544806480497778536288381510971148269635258110938382124607199521645142549040319958933803994200e+11 4.8386238804593212294702807779100136002016698726180192357154118675946071359172772493308609144343327368e+10 2.1129036998197026894966448151008644528674043518424493068827317359855693080619482662089956624683073130e+10 8.2458959484060230309682408344835890391119369356729193693486035101166586331002039351081248544876416722e+09 2.6990006879687714130414914668230080934520187493811861292343532616896503568140092726702638595294658206e+09 6.0703337261281617226710672010024407421798655039141973552804553809522584522845829234954131460342568573e+08; 5.0990860056856704918319560355665876596678196624134008045340688586797316550030041547886084120496939965e+21 4.2465060469984744779586249120670635679925662902504834519811404436997270972636293869912584370573750101e+21 3.5328116153172814806408686538118435717902924784282532011794987796652671701110342764193962439160013188e+21 2.9359652159923296251697362436926138563158397710654940096302130896408965515562497147362172943158083662e+21 2.4373347454790521325173696754320669426470316719044270356185233075894896621016689451769290209098057717e+21 2.0211811021280494614547134623651246045563781601639058846459190427378932732474034918343791464732861483e+21 1.6742208559613759954946873511099037350089950942998068393751642826567858278149204627011608015181389488e+21 1.3852532738354520405328094872205156441848060781568338775336139454429520567623586760023285418866954565e+21 1.1448424821526072411337494018892823126245640318561262974353726421622671759867715423471955891990326041e+21 9.4504683430317904669920157102715941905789091161238778108564288436940131378683790619646217247234640468e+20 7.7918866069484432856966030427917403535355093346101402804683704385435277630802989178161935722607834182e+20 6.4165853857691106676056299051163570500372799835719878262377830186440983253352491447397697863228071061e+20 5.2774904695720804990993650798502198083903291277311635715894393409900477107433310652056943505340049713e+20 4.3351368621170575354616499627922768397730633507633628742314573995168119384910421691331795926055398419e+20 3.5564725771314132615768783567901710402243489945360598332727537168815651957364643886578328919932789793e+20 2.9138452918662987546647371563252228699963677144578895416179662419692553404487732794304932930134644099e+20 2.3841446804299973153535503759770828330512590501163211954463429144223376707547139986305963354502891655e+20 1.9480771764017649069128563365971569450508445238420923990372123089206918371621759814093689358746944123e+20 1.5895532895988141137607147234999987476281070627656343955951229483415737531258073029481304114270238408e+20 1.2951705009417197230648042818369103516539039743318335878918376445363833263125254407094445499059015498e+20 1.0537772474655198042423234855271380122860102297342909251929461237618495360901286607130682739300354935e+20 8.5610564327336093083275383499490317098621122330089767876862647257415676731734957094083408069138660989e+19 6.9446241066692393110353208216191415918056780392352816290775934875409226040702083733046961293837723074e+19 5.6246906125340412803869716207803019113534153043758976698873075300790050530079492747114135599219238144e+19 4.5484370623595730209126161987200225749579087661141590946835127795252456312154063271017106272869290329e+19 3.6721802007157704191463031488246686776001426335271925326028591429653816427117239836063214145608344571e+19 2.9598385963691408447635399105529125034706170264009942212496386148763755022509182917029954654474669653e+19 2.3816487563054595691207170025623578136951810089380600748997860562100358482268495768909824919211154807e+19 1.9130916456484643503638336711778686313782234603205026458242688085337924767860019608213560807356269084e+19 1.5339961594352021649731177327090397537060393200034942010889434328764775485379601126428580930984981491e+19 1.2277912522690836235786355771029847253212883221155472543488666203493269737046997746408275980859296759e+19 9.8088281985981150647870168586829887400108729485937970224635049982161971954663589768092397547640220840e+18 7.8213515446232970130212422296419422205712651156324515362385389811296577234830990157534162874630930180e+18 6.2243996047777630658322683887906801117153062313632305337350956670585356272878526467570378372267155082e+18 4.9435859969115416232815168352731391574179604539634928011771888771225384377676459308314054190960133407e+18 3.9182550864031300104937600693728541546748652840218771367094225045662225996619741513798186262592520638e+18 3.0990265426380089304352089656707147182448889708306375186577886297163065829123573326381909257040882384e+18 2.4457652026364326717132664593475654806128961316835330531481985685414410797727232767646737384558946641e+18 1.9259049010885897584236807514649440790711968637639762998461053616783462696090139854971456692448814943e+18 1.5130665133552978012674918695084737039500806010626283551322767191698153223996046275342722372335373215e+18 1.1859202230962463363806642066304724926456209060511346761755908944449092932609481344720489558952075785e+18 9.2725024648179722352099867138238237948665503448150008428894605813896952668012783463692094178938801740e+17 7.2318715693402736138939991854395914542738586041271566889845714754818956380755085569088034017004604658e+17 5.6257875968064668738927724361417918325486262576620525506548769751778902900928664014205494316860433090e+17 4.3647533539405316650438550096812605986508255357779598837386058405191481929984097392849309408579311505e+17 3.3770915266546547947924391586153349391743834309146127692502190133904162596593139582675433202284979262e+17 2.6055156381118497606267032657613333513910950943395105206060447408635201504434558771321242100820878304e+17 2.0043385257740107565517724695757429467815144992053999533613754979571819909688143419379438897409348862e+17 1.5372038447651529736874255720981315322570199259353827847946364476462208659044766637046615610981266028e+17 1.1752459654604303618770828957502964876287046833896642174040639120306514022775377397829828107608215647e+17 8.9560016452354933617127766670978550735681244123687238730241176099581498949982089789266857004002324784e+16 6.8019875280020530793500564000413666357516417170584255479238454529918916776631808987688497793699519832e+16 5.1480019216795337838380729692562539981253750969662493302371206155853064086614121396452943729043625995e+16 3.8820771335812968607039732158741644809198024512808960818154670669971971877550700169701033156325679980e+16 2.9164177154854433941674758174194815079207883163619317649482433119681770353186178191752583659755512295e+16 2.1823714932517732092143310921195629417879726554392220771438874973464023219959009254389132186611201842e+16 1.6264085212595638476917046968653488052799914374212213776839563473679821332884379070139274190256498413e+16 1.2069134091957246687049073059350116959667977872131911058550331395262242836116461245882591846455340529e+16 8.9163261040198110223005222918752689491570537880478539691989514126070387335654959268065679413853992749e+15 6.5564798473672894069076416868267207949563186523171193560920406015498696766689621907062069436288576985e+15 4.7977225002787470884030657758777642366104878694659342734207785124701689117192258385258679297020058225e+15 3.4928187286325624414402782585968860636200888827846801109775004530580461222505262729808096369149979284e+15 2.5291918813675079254853755278751726399600227899899132151814361474653626017247453338628953286409545715e+15 1.8210879150265565823060382337339950864314761857991303621580059778513696169091558789730661948937599006e+15 1.3034402618698220977083859928264355379374412716737845454193408052321325879570877518851470978526920880e+15 9.2708123253452693957725198075237766807728990035290375348459725473576089293811714076650014766547041725e+14 6.5501648644692724694257035797234171330916927081904685429759860229187226040376693567598798726784416292e+14 4.5953629425459005622462224116052192556292787987954331139146260966341341206528314134073403616387787642e+14 3.1998350427378927724256366064237668546407358998322149546373031132924427536890042849088918381293129743e+14 2.2103519317506104689485870793603264936755685576698940437033354358640660656878629985223389094257962781e+14 1.5138494383658573012237766002738982653257582751081952770528290888510101499659666747679699559378890721e+14 1.0273632285859728902780931898581695834554995385837476577407034807641572776334782632543476786466754703e+14 6.9037392461342432054397543155190080493061333028847412516053263819537197208898005846151817367229318137e+13 4.5901050001052010456490432385855325325292479327127724621306969101736067917729277991005464666879641747e+13 3.0168222799465090448029891345408203501643013786929548244303866389764014011618090348126867421080536050e+13 1.9580272312804713250461685190273903377100656165315208013196184572148385106738199426987277145036468026e+13 1.2534638938400174698062320581412518715486666541827794624471961373012337514560947907150948133965694895e+13 7.9035726750382557941322537231938245537418496747490851737241552025429547530534043005449687381091534269e+12 4.9004796931800016609294497163643899075480256814819563502766960090211915958254300958175600522634533993e+12 2.9819512535537749684457156905162417047189813351989847880172014283260358646504880803135996656499502454e+12 1.7765382734304840100631307854644514605998493356390554469748505212782635456897301412547413438300739648e+12 1.0331762718378469952622304493924905515763169651543943220321252301234041582296935697565959249873507681e+12 5.8439042107153269189428793225645022322036645442869393074407564571736345306040236161982142656946135355e+11 3.1994064228477325382063397150765638256458792853176822209258454113884465238999678173071430047322081486e+11 1.6848032621475529455249959532156723489455546307419086650647216364907531345607400937079294914266112140e+11 8.4594066829163333609545289738247989777457165866456746395668677410214276190033794894619726853554428469e+10 3.9991743048413705092135180888419700042375038849964126303410496838711392786702847909031359468762250276e+10 1.7463659240087057700110521168021089153583036811235115986296342877816045315166595629535051607606414001e+10 6.8155411161051977506148284161904847173598165582754592984764753957790475417478106115380313547037220264e+09 2.2308597358947123278549406452977942049812133882670295450590994723420780902195273133288186936633108032e+09 5.0175066826200141249291129469457047256724186089273950733408793380596580467721313212871113274457484596e+08; 4.2036500416603615220046326888959959813129810538967799066264176591636015336695657245301707097081349387e+21 3.5008378419081128616172339196722262629625714396125496372009116747690432348768037828611131231446334248e+21 2.9125056797869045671713673170958191902426679830098478723960442470330712941515309813949086127719973964e+21 2.4204899428985360628502640704982119225554894312140960761774194226806404327686523400765706375422142949e+21 2.0094335693608188662994599989894369339346271594141123689907818034193258938908645254500314002782675980e+21 1.6663637971552273930313071281835135943962516884580442749882944722658259894041242363782351536190305169e+21 1.3803317629708896474968851033856989173165556118757341289950100144212623630497677120330046635482594559e+21 1.1421051314281712066475322791805638827467169630772367851390946596780939848965252577935925883938703194e+21 9.4390615963102880719533152993980297423112143697601534973902396191495725117292693663846690626507054485e+20 7.7918866069484432856966030427917403535355093346101402804683704385435277630802989178161935722607834182e+20 6.4244824496865259340893315786355860522703199029130087829595595191277762834893025196294527795196306476e+20 5.2906100808075357058095996402776850011803669888511672538400811093695299172639304957860945429064326462e+20 4.3514651721080796249437513165139427651374931041700608203740432400934221499457315906250466762921773376e+20 3.5745153552351182656264265441458195683280470688186283514108433040502452340339159245109743074264462432e+20 2.9325143201902424804029887853100633542416555278802569483258614199310641184599470643673177724185663865e+20 2.4026666106351355743699466344228240652568340375423897948085668925518323199662881412497260833831359120e+20 1.9659207203747669820313581424591391083104212265238874836653803059867149585069304859161361970905770476e+20 1.6063713311432606000019526163585536352457718260031225471748084059096389346743876573487856942279448339e+20 1.3107543130818734863761334661946654214088985719249892249058373301288561841031628089967748638125164939e+20 1.0680204981370368514243504423762705868364220373043445653441597220052773878423370002210655005871927176e+20 8.6897628683662366831825661476326819529594726146771475594752587568516604553298588206359926304125396321e+19 7.0598090716903596418595439167370021253567093838256287102080262455018437224273027004353544431347753905e+19 5.7269165099444298824859126149807597069785990380279637921330431787371552681516903202311441954085679887e+19 4.6384970352581385749584789939142876460276707403800054278504749137383850404627449670222304820241267613e+19 3.7510028517682142021458064225549853116535044682642070330639763664034576683327983845550601266071484748e+19 3.0284176862503917175786868929296231086859874001580346344364141471822891464968813148886483028466220849e+19 2.4409923986507827231773335311266332950170880461526347034338626532904846557948251159715372923248953651e+19 1.9641865981476080828819504637703004998175452998969051878827108763349207163958896346845480902171032460e+19 1.5777836950063932652884208408777226410910681708100237894898170023908081755252307884644093003242141682e+19 1.2651518147349037353516479850697374940339314225965842942255475903460927822188513186212782365479445989e+19 1.0126272536859905563597065541064745363518895362308272653573102894554891523434580630944755001722239171e+19 8.0900077165805373454333822494739360471906666210318334205400749471150058172339550180169704778948742734e+18 6.4509008956253859396242287912745182531536956458386163079950894918938865520275165471717178415665229078e+18 5.1338456816182391308156418105283932732491667016007097120495678508151402971271071473661443358523255767e+18 4.0775025538593978619561849485410891382886697373945082433256887806207699637952189426284957614787423497e+18 3.2318536319288397585929262831492644948839242305289272296775719709307817961439620515121546350312764556e+18 2.5561782046733163749206565837603071911339471799091229231777147305062523469081268735354551343112446148e+18 2.0173788890917676055331485277519591499450729095647479570703201466974187854153354397685438846119576002e+18 1.5885996097197303376673222614785645154266859892172443200946324264969733198031436559920962148949393791e+18 1.2480861401929294582336120888379336350445112321412937808187839905283651152743891381359277095628818901e+18 9.7824799790631024423043384963314586714926605879053025064263414709380241654563798010967956253584785840e+17 7.6488725867520393528968599315906126398128616177191643262527435657789270370521485916684870652583491473e+17 5.9656555596091654180302655205164867676620971782785798213849430648447500719286123836079264644874895620e+17 4.6408531473455971678589395433795024878883898174518409360928010828060252794281697191342806489723947063e+17 3.6006528460032552754949102888474124904068971872454577559346993366714245268440349655117975263563137187e+17 2.7859380057868957855574738002694391131201914594964348681841189217727024674019957791036777283442808749e+17 2.1494601497939106177314698878945630094336567187181958549962481837203830305324272687121860788814153734e+17 1.6535369665827891203959929801919386081996353730689652202773903163844123210841392526651121553158363111e+17 1.2681815782074551169186078045863086744217493226947748704298303332200876912623745588296882437503920285e+17 9.6958505880237253847909250095719803024843200256923298240613587401233458702494029941258205072287091818e+16 7.3888780779780013924050371961340233306617290743648514364175481825807862501352174727975774593426145416e+16 5.6118671324853822773193540899594362873580135062312820026787275910023245889841212185685771552928770616e+16 4.2473444684249644592473274228671022816961705905206792690725637282551131549740066953683149214540805421e+16 3.2029503168922452422287521745535092342298699890814953674225941943438444162962433519389544837423989234e+16 2.4062627550323758630807858797434754718266318509200615946742330313491113139540175375245230175516522391e+16 1.8006499871487997193130580512200792634893409418699258477975073823867554604595172578629076120107640213e+16 1.3419538633183618789496930543907798754248728589968101487942751131719649577284872416457636631194830956e+16 9.9584420084190696035421102122952299271324109946008438934788793941862591886530057256279384066738831900e+15 7.3571327492089832613650734323798975005713363468695147904505153591311241928638121500265563566495001468e+15 5.4100435457187350557357691052015509876582972653300344773915385024842995955747170153398890517167842292e+15 3.9588819836506836446921204066261450092033089921728187699403309105501161674746321172189078589757581578e+15 2.8821786463709606818220926418186544319310214394379695030584197881352070518274758032390191118857544678e+15 2.0870558170404482771348599074871699012302260809451281543917662454172247515087746441001806180700499173e+15 1.5027635408400325520021624875568231775355680700847303833333236739186357230772965793562869719723974585e+15 1.0756186839011632765417469584414593740713186707997915822695884244162577066263943544342726900975800008e+15 7.6505468326120664383795827782683022312155262846780599689238255693995846769510071892748235869013103584e+14 5.4054818825304321988256024507373419799100860062040687303554231263670650411255459582430007913619801816e+14 3.7923596012388071627268040995589076424561149537580478691261707208309267350705661965411417459811339926e+14 2.6407348932580567065676281060328672542674583443824289506881548937886211915513146811184076187620100467e+14 1.8241736199369315008765223098774062241983783318941972361564073642334653740223093255463907945600222153e+14 1.2493811963772976251148297374388118493313925139766671982121390330953336134639270809400561918185669199e+14 8.4789845316058255441872925325609064866723625090216067544264828503148457401883133844014479845829826494e+13 5.6978597372707870051922044185586959718661249434037229131982877589697147998469707585179352684664138240e+13 3.7884149857075963417200072633222432798921325923983081330593714724364223567501655065734161108305785119e+13 2.4899590439230675243673300731904411114559920937122546057961703640043040489281892056564501219122666417e+13 1.6161019456864137251825881435691696822938899573735888817541409633307252463443236229021637652010501768e+13 1.0345926710693469335154703357078232652911040040482732168910081233349975808327774274780655570869624457e+13 6.5236184859217423388877605429094987771899750333215449153136406148704323636975047141915283739922124629e+12 4.0449319514742295325741256542283305176326324197051258300870663497764178006268251460545959746953841500e+12 2.4613913562480167290061168594739742161281831488246074244545381005219684765399188793522572743603284240e+12 1.4664328617468373250015466615432662989342205637836308204494269372975212837048284626587139636896058085e+12 8.5284379952295492016633514144829849849571038170230350037088877441157079142946923292963289230402075936e+11 4.8239809704217322647412170593862804108308892870754133396999128632678769001481251089031846993245902456e+11 2.6410662216656871162309761430445415148166608545909439620664394069030295573987295152945983313397019345e+11 1.3908055156496493961065808398714114349684413513233375197046435941406153880889068963238025083550545498e+11 6.9833591693364761293610604507253734295847815749241937483030346651408404183332384242962399439939541520e+10 3.3014292303630020107798453680229618984877469340305425539877358688651157476685364501393023410268648337e+10 1.4416970059447525683749049142113050881877004801413850280505044718798800104607879082248993033753313615e+10 5.6266000978240427778135017966361944581113683278099892625987525993687070494947173112417912453379799126e+09 1.8417249125321180878741618758387230041785654229970927850113969953198761866397015456244641671343143928e+09 4.1423480849800738739799312518148627744524749046223287411150357260733971211408214320976188528090366388e+08; 3.4612472566376608627364657527577255384008955255958909169367210830131346110512011554347745781259845135e+21 2.8825982649068550667448293272599017470022339750198881090008413774725709040483445420011808064948360353e+21 2.3981977080267596170663105925205364832789971755927844157606596489989206172446014244266592812906988885e+21 1.9930930895769527892624118332366372075906605108302464749868717305798972416529571221674328364177164782e+21 1.6546421156969782790625859859323816731691333509257254569666831999150307025151353634580855235898697142e+21 1.3721651494349206865276973490674984215136570941100045246105655507282353092488810682747194146614694896e+21 1.1366485677763096823026581537368571219279672467283854683755062422709569355824701276523329070266468778e+21 9.4049176378456486117300988054271250817925554787514900311641843917590439060448857627599144769382345739e+20 7.7729154351988403007559317707262253509046276539282385727091168782735795413315152321719040755449827513e+20 6.4165853857691106676056299051163570500372799835719878262377830186440983253352491447397697863228071061e+20 5.2906100808075357058095996402776850011803669888511672538400811093695299172639304957860945429064326462e+20 4.3569205440726296154688958787751842213091227788698479052987958922939907050315218045418932925868014408e+20 3.5835683834345269099584882707779139390305779783513832123117113368403575379892785980264125696241676283e+20 2.9437686371990173191646907497314579911460072885252149065352777776135178999402310522846917975232880391e+20 2.4150881903820526345420024873812541773088398334296799750316545843501839942943989386496795757726764147e+20 1.9787582325114256288385073363759603906472900820221114988731670899567590668276312939940938157445876449e+20 1.6190923242949525630253834215890759895874660208708804801653496391723369711769477056899548068735132116e+20 1.3229943034258168696172907514368114609715558290686612188132975005742155303557829556133080904719453185e+20 1.0795425487347642123597693887377510429175575204960018870968551531781919835734999844042873621987320939e+20 8.7963908790771221648386336616095819300895520294785142879244850913517207130022589885726413849771078394e+19 7.1571372134866708749539482865986628446343808230404216523288771188174640160479075891455227101564707934e+19 5.8147478186257677128144866860388335024070653894425699535202015529677372635168265264672200121067212613e+19 4.7169938990585675607135314548104574723010784214792220714363674526157823730977222520628991916917653648e+19 3.8205712597549716086117449149370169265124931012741566136347724375604151642843644421250110160027794715e+19 3.0896195017095012334514917335736547619463634603800017014886401010363061188703908307391742058057943869e+19 2.4944797557743124120832124038313886230122190165480786128716259158738528956953022870454802116155246712e+19 2.0106536546847682131444907758939835950914624645317947862326741680390433631834994996979394719222447970e+19 1.6179319044605455381471312703545046526769639181902746129928496152847714737714786781384069832035811816e+19 1.2996656436379303553201418157844206957614849270135104725444845802576547670211825196764860774393244382e+19 1.0421578913442238319800332728277283910559841834961668050488038224359614729446772060070753056058413164e+19 8.3415588575804606867231369572168380926162117318514918527416865072697363576229578629869792583266140377e+18 6.6642809136471649186069408864415406247638099365483916428872928426829205352556136263608215180820341341e+18 5.3141218262351963611276133343595836085579816614743381509911564371630517489330423963880188909805011702e+18 4.2292245847401475388919246610994197245465507390380743581670815979969680273943346346486621589054265190e+18 3.3590696261565784374130802284514519314254127595185861158531700373523857796067838609434823030486435593e+18 2.6624612674716043554245026927091891043213260131243717735025234907593789345187506792901470366977933176e+18 2.1058605920205832503691230491230081840329354864523753472414385241639841461424661104998358289327272379e+18 1.6620070493512365595943262137184734737122322401563030841871922322041343369564965177932106765528377449e+18 1.3087803482805176673754701854006833014391017278360719262871090300978734182588290451235969125127688098e+18 1.0282620859369161000235183800040727336156383095225147735501478415945426481620001606995451884887462113e+18 8.0596318238431072557426876269053918494378592062227009072993089812352956457758121933616155133532656659e+17 6.3018876908323069420502156555671305891414234727657718311075884939711565339924082459686777085971001368e+17 4.9151687039743641961472533384695638754920694239312700333264161132062490614029410484063464254797176735e+17 3.8237115739657515648872708082625247039954057407347796216124327578255161926823077197143183352892265134e+17 2.9667135855204114666433352509693429228993403273612236639152274343228970466637891230782302145747556126e+17 2.2954768151490778712836534846945686515980493971581916419372087907886115930838381824487838503893763055e+17 1.7710791798168211609294767834087257204235707346079217142316111551456388986821534917266232545993939186e+17 1.3624784097226309673039136412443778914162762804845871078248679848799037044555944676721523787964197104e+17 1.0449712089882250821334891144281301402137973571397879877443163111432122872793644913290507591574575620e+17 7.9894335024308956790311632572258023369130936327035853875963946685383611275376761392991712530920610544e+16 6.0885767166063327744354277615863170029462928135103074256869452045118779701774092181198385701366851361e+16 4.6243627583331691066098390301045773253086982875058760089666297198402732540760509557192401199037425587e+16 3.5000097545063325315089688329555151236873238539818775438058375109948867067170439142366023293156406124e+16 2.6394245350941081839009318451380399080842982388514827407748766538113657546757910294037920293286883298e+16 1.9829391858175842595171337561963551629946013382458362096033924567880298481249304659099228876924421224e+16 1.4838943068721033760733606387943122456508189042531535803583366755456787663590502556499362213894469259e+16 1.1059069625477215514701528914805337229907045188655783048732684130736932224630432118951950361582360022e+16 8.2069118244359600659424723172153707612408785403902880916172051469525925494245150932390423428242874878e+15 6.0632341795273835040746671658738897342255614909993576025587167033946520701374044464290692006895377006e+15 4.4586554330262945584457430618634160513292252152092123890954369533893273245153385837950562346893055609e+15 3.2627449407120259551948030694445305541216438681072519907884912638472483122600073378568992544383124840e+15 2.3754117634613270758057505038927791694403519048348381624877010697633436212385845295220282327039816233e+15 1.7201230878870822858170300549221137069817007998145173890432768391145125088081822077793330877862985559e+15 1.2385786271286356138407574210869723291335057636935807651550875894885149603540332673126913534684256765e+15 8.8654085720817850840311249885440397131178756117401406145619274513332397648552987282990664925616121198e+14 6.3058029682239392283093437830581425306141089942428315412577685158958962400275112900841329323896615417e+14 4.4554322986268468584593697491319567532091832104317569625452447645953795769099426602235461323541136552e+14 3.1258812160808754024185072906839061312983599575549509312851108609253196158627912237228828619423305489e+14 2.1766835774908320351116526412810639581927747349612927247203457999080956506536849554105746461964676125e+14 1.5036411915439376191065483009884642607494162188117423616732261155436637245334250422733002893713232977e+14 1.0298656283255416718538295759232701067620136757489089422465359753756187667599239004241952623826669231e+14 6.9893534402801118831989839056708980325263959119372554486208790680011400569199500888052722450513335483e+13 4.6969126034637961531930952319654377274569124095132307636760740427759006724030156839029548747107210555e+13 3.1229558079837184378182025918273069260647650741480042519534947833684420658655377271409455132934557313e+13 2.0526176741694619372373159462222311242607104099267376857749253407342647413828463304363193353034546317e+13 1.3322697848575473185882428057164204886348162381564156691684374677035193796432941356027106791549476131e+13 8.5290445357744154447106236215715315453167288618209632626346386476279294415815010385349610538010600940e+12 5.3780779123339402884779237094903858729648474403071005012774109047684525587479648347269745406674467138e+12 3.3347040148224811507979604251670835519958308617921092601716750253444336541630188321862761469463859804e+12 2.0292439716947900811805308876871854771426733130042145164863162188221326974106531824476961592813228067e+12 1.2089915826655815384771884550059358947824748735570386986426725910403456202745700291388726366006323187e+12 7.0313393854165564096297314232027301816233720398728997369634905171473952855048375096923714998056107118e+11 3.9772380836962049171569536661112348212078675809580461856005711799230919497243909130210451322088939515e+11 2.1775226922374224686087986013187352500798862303404882176784647258084182806229411071297917405890246292e+11 1.1467193691387690915664653014473558356027608820683640284140264094519226734365919755734175755545365073e+11 5.7578772560546707526602771440930765344723468318008221549685836118712921853681156017514948322784186365e+10 2.7221196599210193812742964409790781195361724864076090206132891946914586646014073265613211079052266764e+10 1.1887384730385186266778826675928612472088564095503612559344160096926323872351979438743972946150137298e+10 4.6394376613670952236295862734654573429654485410887371922307855645128712329813158320550061598426147167e+09 1.5186260995649602933162899939967820621888555086071454267492807218299256377888398544974808563589577142e+09 3.4156930112149749219873429377273426761709757916211972150975020267898930129489303158222866973589988557e+08; 2.8464306907769838556959656415036761987486206719273591350362403667779586920467638904817037376656448399e+21 2.3705994973465555778989745574605031294757341515422467054565460183461059587690813436968281593586959126e+21 1.9722644672727625178929702252150424245276494394622747494701515943216957728789551652771948484797943865e+21 1.6391317841094145554542770861401232048861476642084255378563211290972043275406333859298114877861384270e+21 1.3608069098941232700713460433142859536293759356145682558776384893109104566118557637938625393900946827e+21 1.1285088822649511933033751245491299147504956279096560573198766925685963177042954637846295599952974495e+21 9.3482645297668992070239566795501144592909533335851919207980210102681860765902895909523392168991666062e+20 7.7351010271136973584113889606801184796979641563961167130663933198018045134004112443608275352535124770e+20 6.3929479486366315935308985191453693832971113791387841297967328138014331565811043482846176856285944504e+20 5.2774904695720804990993650798502198083903291277311635715894393409900477107433310652056943505340049713e+20 4.3514651721080796249437513165139427651374931041700608203740432400934221499457315906250466762921773376e+20 3.5835683834345269099584882707779139390305779783513832123117113368403575379892785980264125696241676283e+20 2.9475289215646434827682496183472538924067494647227150368997902922477178411824208617643502626522012184e+20 2.4213211649091024918479178319920951526132832055161632010994160143387702132232581814130588698000499695e+20 1.9864977930013938785025575784266642519304192635314988199366091217754505891970870166186939118769036800e+20 1.6276245017040152760977687544470269896810105931817177397772268974904000442863934701127722876103706432e+20 1.3318015407525648990320905100396649125252402965181216235455061320131936101273400742098461309522016964e+20 1.0882591102952520794250948124169840313519235171615132027663659948419320883758355921887584365220213517e+20 8.8801553451145758726082149787972422200854683576109360444897316137742940861222583059010239464571787955e+19 7.2358874640725711348526677575823444410207185857655708531992110711896368894380803869562528228721938057e+19 5.8875300487995760128693209232451574024385763949416577493438433882618681937522933402939678667634059140e+19 4.7833395465985388217299955559711797876457197352739498367086608023509445454754963155546197633195695929e+19 3.8803615909733882798541716729039109376278519599119991932822281902522102292653320864304369988545162035e+19 3.1429810861303949142369762846685953619455849311972702061888913570952421235022856534782446268145604811e+19 2.5417045442387399352868984406208708634604454108557361688831885564446001510236601968574896859569595907e+19 2.0521385557809892524133988960601862893060136863971087904108734198378152564010442528926785558350817936e+19 1.6541337265112449037053904991285683692756332864958762013458824832936359511686838073163326742863833963e+19 1.3310680685143583149093515227995825179419923719497543260710526848769533850229093033922968956891256046e+19 1.0692478013396575889406957022360422804675188017134754909284346045154510205646689260507003320059756220e+19 8.5740690015230324324548864441970844853166632972549629524399103893468183705815545655569875794691144363e+18 6.8628960571347497287593790919496661994451033798735695217218062771397452017998976174422406776769542750e+18 5.4830255839046078157163430386551996450502610564547784185731743783509353831084877722056696610938935514e+18 4.3722529778665548076881179200249082112857597745500147114913536323307999545432249708195877672844799973e+18 3.4796963461209575893694582191540832560768205641877176197994795974165934246057937788234607628142817374e+18 2.7637989819635628369332971621302253366398426905689258426857147050515420234692329489782697260166042318e+18 2.1906733107329824995029214952812758645598718812240239596923711111561766114237599813448190729774927478e+18 1.7327297525199937409632339790757265996813604941653275393302488155239546249283162963485992517935994739e+18 1.3675430212346056315303774982456422041080587445251220934853877000140907412105820614173813274386567430e+18 1.0769160428688429658149478520154442082062164600879426736961785513293428966531087617455398450832973447e+18 8.4610814122771748237472933544574576739887389677015564005150007999466524567817280727606303301752639765e+17 6.6319958838065298853859698720023265647833053764053394051358049992658078964333993556077358683612484098e+17 5.1856920429624331967364860968269452868848043661666831260889516695321866796909207527004584836668371865e+17 4.0446554745985576259385666360097756703744344906397835148753358223825227985334809772830667607512536608e+17 3.1465547820115538323862212293125450310575048933323226034508412563015084035725436055330018734608036814e+17 2.4413659451947886657560797327073046361217474230218851049862281766360234138787997469534631711351739107e+17 1.8890231773417905827584357045392484210883130875926210513180988251476137194731731211202291854340578158e+17 1.4575031134977678292618077482945594349238567753181443715519314732748242510746871301691527171599180609e+17 1.1212650971418599067474997899727723334855028067830666654056396033088049123741286894647679150154189463e+17 8.5998362886243287098582551066960635150196441512351574675183146952941207705012674258538948681727752539e+16 6.5752012902897165675261195128071512459909071337158196031141631880034463416591976012977780720363213960e+16 5.0109039595948280740661442502808601778806187814931572974608201584258294122390630292935570281787742234e+16 3.8059181503532997555439957732238074208328570925276788693778253709357092411542581555278350666683441767e+16 2.8806074452726528177873528859225723187379694552386875016203013753259335993359880207198636879481179429e+16 2.1723578637310215631106585382930679592885429965031172158998314520154435162264715372546113992372818675e+16 1.6320701979778810516990095209188435040362642267184570579808475791735468013815303605838693737744462364e+16 1.2213489054414603545929147078909688286392746883219879658691026696194394854841051545898222952825013602e+16 9.1025428382142691269202166616611790818819241175100802189637368039997095817644455930241955653295381685e+15 6.7550922930659443885825599984081338382109283953960872367309871158774150117465927076110596114522215284e+15 4.9907206587869555806127864866070154909809466578618838811414071637908644257525272493282885671042530661e+15 3.6700353753584985849076968625270567403053677522701555806293566201407144597714238410786357782492572750e+15 2.6856963073225527472719664113030628164744315835632047108007896753420845159869423549854272325094038023e+15 1.9553303245628600239694189133876951860861682057416826534889994634025527232261131818728992998719715184e+15 1.4159510199471828676198054672299587302026783210568915669869530481415562408270499150906660290121799993e+15 1.0195764041911411158290656587300910023281189787952168364405520847528654826487615771302708267877521137e+15 7.2979763940222928027293760568172665167264480159309910622980881877853936785420753887197151549697046667e+14 5.1910069968866486298642685758585902408139546118007031115902447388908741782651332030093320334742329978e+14 3.6678249336056127923527542229637634059407825954340216074101891240804071323499599629658481200072145304e+14 2.5733494434976769674256436470604370683209561322659707322299441680462368711021053898202717882294195727e+14 1.7919634581422623721667631155917103638780222824504744477413190752032582301574767208218776394530886221e+14 1.2379001836194191870114153564122213280681730372866888172070915489387957108942383008965388200797239503e+14 8.4787054616447057398683420903794246333501758538803177434255879307253740158014249221161485495337050380e+13 5.7543141180927451047583807899914820928630301497831292015550993998635786880832217453319634546212333391e+13 3.8670218365203790554992592607325846513484426121466244840946629115548164515583020096037418954125025732e+13 2.5712101167658756902615675514626683681502680296476066261210426577227080344417566777899416075550638879e+13 1.6900026187137929310082951634543058012711766969878767256526338558899066771891890352863432856814401757e+13 1.0969304009865981919826285503050268732522744455641936469678337016090236207031118175421458595129239635e+13 7.0225501910147882401295444390084754237600367191834892477083280237917562744198087886612722040394648540e+12 4.4282193493150086953664571287138889763108925459953707703073979132413084167371023135972452244907433086e+12 2.7457872327862425300251849491958762870518140096061290551488135691533087075446155097847816140955273051e+12 1.6709035796468244556635328423503785514386165871193328547070379957444977311909551123774911273351838517e+12 9.9551524882155504734688826894701008720468617083898463408519630676862602521155533068523259596360629643e+11 5.7898883178358716878449252041853417364399063333174183825463757240629632554138378540302039962860526423e+11 3.2750743872824183701988491219416887632528811734793690176950525282954135247889946657150168201265677523e+11 1.7931213374377648813103167026237851946635952893687016137696180857623099175333284974500564942238074894e+11 9.4430327578180059398385704109116721014693294086202942606117140136127413417503655662956550878904469857e+10 4.7415904947849145141219855573181737282442129600343702009920820424996681657540677125044360600469207707e+10 2.2416926270257849795478755353699963319869703649474915782733034233565617430626595136192121050980648993e+10 9.7895399977778374528802774120875502665890644153172835294267445596719806324678583336985441753396823640e+09 3.8207471233268142724630230806644941716284733025126435898073455482463879909163194062135015080981809163e+09 1.2506639326994697874881990289352334819240731944906245863364522271705383978458945395586377917537003697e+09 2.8130325174665498073758696985513137843272793110932407659961682903711815740821436403227122570761225559e+08; 2.3378695173172708961377099375001445567492190071740142921177965803324581465137490097574361594222186845e+21 1.9470806668816808117844538644629107550328656271616083922112179095566439775543120369623647473045553461e+21 1.6199329163245103993490132678053771477255142747768667008657971599649074722924444081439442027001212417e+21 1.3463311563740128062672972842292576301995685572518773756439271834650555605136928880000277963997839899e+21 1.1177397525952818373262014123130231678884423658473998969961981287615808937230921628445846028950327454e+21 9.2694797760523942728029329790337773333965050254560632340922045743044361771659472828214638125804495747e+20 7.6786979295753393517205570519072439588531815680636895127373849242336555387035232527391546100965204244e+20 6.3537308408508312356789026087625788584638068824408386745793492304592750243370972350912238659504055869e+20 5.2513413113494757914305675965060904160524591041306342730182374480268433102092635284130304783662436004e+20 4.3351368621170575354616499627922768397730633507633628742314573995168119384910421691331795926055398419e+20 3.5745153552351182656264265441458195683280470688186283514108433040502452340339159245109743074264462432e+20 2.9437686371990173191646907497314579911460072885252149065352777776135178999402310522846917975232880391e+20 2.4213211649091024918479178319920951526132832055161632010994160143387702132232581814130588698000499695e+20 1.9890838424926639722834452051444003400255214809762083965143701610451915731662772851781177466132175268e+20 1.6319061139374522252122417902569271683592727781157139801883619662199367786966562956323353419920739246e+20 1.3371117830034444428282144167334684634113662561241177363740655831552946008142439053859205593136147570e+20 1.0941061206818090244664337742499021759562166004782138561318346482427003830742356922823138487865310824e+20 8.9404361728387896632274405007090364923296196251340963366087127527280035403749104989005264389664365775e+19 7.2954728075343957245394753029996763000122294029751867528249613221579742753957874384887257475340872310e+19 5.9447170944361053216942931468143956390595861379688538808857309350954831509237995692608472728616368687e+19 4.8370330625411662938800752680966907563971248585919971093103083375538034435612677372232808442122872911e+19 3.9299197757493813959821565760531319325525017620582727738399071732534779890312503453942208345008911471e+19 3.1880949735367930485257392137327806944898809447410643251363281285305752375931232374565791443275759189e+19 2.5823043320511170573299069191190097892002627099468051000290676242447912114700536210642321996740831790e+19 2.0883214460294917780475391663900949947371556992637743557266452621960972258075753108854502819902127146e+19 1.6861088734768320550819776804706761115408705694977705009392493212661573043356194141034722768333081398e+19 1.3591150622748556135347665502926473566501903023580041225381653587038674338488641335494030151092875094e+19 1.0936857990093168267426258062906492245442712056230553584918043873681894732770000895502136703469166712e+19 8.7857207865225907961273008403648418026727646880585785156050528099312212889674461768129789147005839295e+18 7.0451906975163274439339210174290130405300559163609815074499584538719473069128440182040123720056717221e+18 5.6392321275346992118284594733517023368249018694429876346221316271190441682539339738215188369911464818e+18 4.5054649862929081739992436454017958384072043525171974604196402049039800516954648204057048249385291696e+18 3.5927868239274808742623582951299440527549706148376732059597928289768072047333123582943353760751327311e+18 2.8593963540196814952336484535395749135894913327224924401056448100617485045597124128008243576934881376e+18 2.2711526941089892386421536611481872851955490702186971864315728097714172670908352719486315128216209015e+18 1.8002150657898526629586370085172206337372809220012801024349108553999535832370405264692070088063700298e+18 1.4239165091374712411787575028508628625700272207728569384203819701819520355780039643140423614581752352e+18 1.1238326170861105880586841055597309850921550620549892085491611609193466428657252526758352323768483778e+18 8.8501258849521685265949753238583368123275098084446977206836803070767943612748520329163349877761965840e+17 6.9534520812577046570390807108843096366979033391497009144359189422853499641529316960635413861624769308e+17 5.4503683659167841768286385634562252513563262029199009735294301690738215522245671955231584378225965449e+17 4.2618226055338030242216081115166064596077957767924742664640256426601369420960715271610810992543757406e+17 3.3241242127796114414964321220581237081439469291721565636087859425470872312056626861482984763930378254e+17 2.5860570054490788265722793581573366828084622932319377203160113200117496413447118698126078700735798767e+17 2.0065167517856212300207655152054460900258641370046976455470045932865697999276027004709982299521817886e+17 1.5525812203070137580301008812511504352672706629154367686559350552510814999957700478772831706394214048e+17 1.1979362071432597372416747554166952624030873084967499464866785560805419485229607340841175423807659296e+17 9.2159409923342488115046722418535644160303189128256303775913412733817471929878184428173161339134929920e+16 7.0685245429045379597345269061802538465638058175028080281719594290157214151781916866823492878935527851e+16 5.4044918548034816629899674445405238419560933438821785636545802149140181646035917594930569404033774190e+16 4.1187851973292283313870802415337636932476851923508325895446422130195004074948712973080834667206579243e+16 3.1283820192535522007520775443026223423201136553752339558659099198747401304615655085264896963955143912e+16 2.3678364980304741024050310763243655658238029330066796050585690441134769991141603421474303058718130159e+16 1.7856910365511756715887027053643717276969902848851023669856713874614477442784108109474034671484046730e+16 1.3415940416389237880657753027922072095067592383744139675718249498224024100165282701481714649552797674e+16 1.0039900131197847201628364162293180979243882719235849758520575609290197823885666635335944475672268172e+16 7.4827245133197216429230354887552980331311322066687852125396903238791373802189009067972348413264716899e+15 5.5531027792818816211390136534399764093416805005035773182363471652691778062680774088213442879316083021e+15 4.1027504904224820578616605314644606759941308910804525703888342279750842570395707258773827789897364110e+15 3.0170988034931042096560345130115483390859523987487737302121118662790993192927357834592813079460014842e+15 2.2079215629379984691330404429148384424177192509293388432655353224047207628516278827314129698162522963e+15 1.6075124636148604763078236002116011580448453634619516050471602247893314067647421368034383972858030489e+15 1.1640990508146330619002204464707564913791030809512517978776937433557144461849160132712950316025458504e+15 8.3824117130386458798249373763563906099518451312617018490653806024300265823813650834452954711507325701e+14 6.0001096719805321501055118465571734986037252414282377337070351724944454831212756369310281411217463621e+14 4.2679162182948544667951384333482479151347585306406608775849190382868446958575470258813212301725090051e+14 3.0156464176886453878417237621705464305937785670085320378038402414244880270675511934791150129208498661e+14 2.1158172193136444718473840452392996597641811944910181725412467997899570898752284404949871550119493207e+14 1.4733845260730512262331423559056373663635581225853126882443455005381389863661054238446647903110255577e+14 1.0178415233604338148229714958088595295778495281702739073558864945752387000412464194387036378548888136e+14 6.9715873751280069920464270024510044682264709161790651838135637141837233943389321996455151120760099946e+13 4.7315483973320527333580963393172213666275560016756619545583385353214690231274841701653646260477230772e+13 3.1797570920278417401620363841043964578904632255810362030678738271689229615476593466374323098070720772e+13 2.1142799397842031562854538313938363779483968073470047017571121390558583277489874411626633195211521040e+13 1.3896962927393698952351541161634210942214275086172042615733880729214662131850155224510163036795444315e+13 9.0202628193654520304229596617205292745080709685519194667959636503217554684454165611011544123817121583e+12 5.7748746474143165062550437940088794590329130775498017166810303957808611812892319422990886177250301217e+12 3.6415343995233592448357682468356007961328043206838836006121342956737927806601550137935468394706931784e+12 2.2580301770765257278657100459498870371183651141903998266532210633559811762674013209896388104540487085e+12 1.3741109521482099626155971311668780087496279894113273536368730428785506544993516360244132532394511066e+12 8.1870201269182961401654929283237017519226746223947261319854885502311476844939762157291736632659867080e+11 4.7616298174713500804376375678280800817868024856205542412278102910468116350538934757712549485505206809e+11 2.6934820096726509148163657302496089882233686441873008245897665424772755802461616528429371716589374278e+11 1.4747215036855989249131409963904490926644135872463735106346518636246363649171550070069855582535798435e+11 7.7663901492194784080128511991705167160896263286726228411013992996911225764420147524463719666005282649e+10 3.8997705737128200497900734596649932690602572522665587404440060422934679278876633655059380890338812277e+10 1.8437341561131729923394749922023681137533882472621436430732362187712843398449064465084307249585214603e+10 8.0517753875691504693085788131179465258083893410545180741578568626897684854229374913172787175072550481e+09 3.1425678156091243197637957834986149843618171200415307985856051008866823563224001954327342005887045704e+09 1.0286883382826217701307944606193178950936757102864519661748006001882226829161984121907894309829814187e+09 2.3137909055095812025898024487553886945469324102783069812949333051264897595908632439233594903394999856e+08; 1.9177015059521237681826520119024269105175472995783916677552317751511672690918190975334730598121492516e+21 1.5971687734598598094799608711990887397009774155504842233854117313105371255213832378216575374779753166e+21 1.3288318927121468590984509713111728981160110618340986429844772789924702829425754946808300970010463770e+21 1.1044118991446542324756830040463479419745670616563100869593010063855643308497412855205434714309558751e+21 9.1690864591811981791951415943508655572790199885991908488967711068613532520946907686536775710035318044e+20 7.6040846706560927789076097682046936693766216931354248654247606551013183267263827026254657551776569600e+20 6.2992000365558670696348276032620334625477381545460470527062675549438463877389477202018305027261174838e+20 5.2123417863814423970401081947101392450125591473884730023729200613316925025520541837214247208800264442e+20 4.3080486301308952449089113237183031266592860638259192196475502802042284917273357051942859322814260979e+20 3.5564725771314132615768783567901710402243489945360598332727537168815651957364643886578328919932789793e+20 2.9325143201902424804029887853100633542416555278802569483258614199310641184599470643673177724185663865e+20 2.4150881903820526345420024873812541773088398334296799750316545843501839942943989386496795757726764147e+20 1.9864977930013938785025575784266642519304192635314988199366091217754505891970870166186939118769036800e+20 1.6319061139374522252122417902569271683592727781157139801883619662199367786966562956323353419920739246e+20 1.3388861949582121752481156599680169926621273606767373475659574965738582396015198628758647391559426388e+20 1.0970404656959018133091878120264155354840153319529261661229403591963444804191934343557535766455398479e+20 8.9767853261391285137184475159952027753481261829494801144289116217482987547524976957728713898715441103e+19 7.3354469836224280082721557990005802135707336247277145412836536221110270664877193040764020054668272458e+19 5.9858775122302030952249242491443968634872185765511595637340325566416469111841640595202594074351820468e+19 4.8776665204084038275085948332497095864099062170333014453617545908740924150249364564328674780357612076e+19 3.9688667960835579007610386076125784856697259055222536431031832721834014791507822795834765540721681939e+19 3.2246139615771341502511316550152700726023980630515616081815852294236492567774395617398756894358813110e+19 2.6159648077590568924083181231323636941297471822095358447144425659217975935559949759802620378877954024e+19 2.1189206612708054714654615032747263842358761106137083770173433497378772673174646679947777452429792172e+19 1.7136071659167290724659364460893265248614782529075628539187186505901269732798647004117230917080381524e+19 1.3835861571717968872774864948210178082271702516923920641372302563773687653737881432204776493394110631e+19 1.1152789799635482165658469180029439288870904477481036689181344569769866677421553726562637671421571032e+19 8.9748373315095869255229603259073077116299487557352005229310730309755188449139062889437124236701440668e+18 7.2097159596970260734806589445738147795516646150046527889840143086594844032604513083196042043362073798e+18 5.7814966808416094667828545786695457201403895930012175856817640851495738641057080659182896419427058694e+18 4.6277969258910508659007922936492798618046025797113378036876326911731086264599906859031266871348174900e+18 3.6974367921576604620473654653306666925374970276262076739064734093204325039627173505849105360538957240e+18 2.9484884516836547641783385111937982085472523646239601373103751941631844140485185004668814044738922016e+18 2.3466547955344712042527334236162266804344140371646754711454733719835528850329609831130111889878089645e+18 1.8639234530127420178136183854865690205169296266817207208061845288636927475509269144455809238203180241e+18 1.4774508640147351395483913250646115993246764757925431490257636123227390256760409976507097567729053713e+18 1.1686383101078321306128395737011943488714648520100197377453497475313297355295786001183417076477062194e+18 9.2236792056371574653197754875050483099600536461264552026267738145322146181359283350534460149335743476e+17 7.2637183081500146793823346713073915247107097696623825540667365210697514534778966797492097279729329869e+17 5.7071202540291503008915640608080741437931339660836123886256650394550818256699431504939785765067257704e+17 4.4735206761097640704831246009141559297447206610690733653908642806462812689978203885008548272401028445e+17 3.4980500777777665507625541191248463406852344169185721614977663168327204577042695449001883187070387278e+17 2.7284436055351121676075246779064266955239648077416839476210698766986359492199905806908803883387992414e+17 2.1226722383357230555586873863856463400228286036024648656258186191642283693166660335425923310108592206e+17 1.6470044309963933061509867895655992508912647331828128453055298477083010064809925448116641704436572294e+17 1.2744225919859405802805430235731849719019499850218535887096085759909809997457751262885738055785042987e+17 9.8333161685884756800491417472918709533488087054113618781269887356709459957808287307462197145762759767e+16 7.5650743215729576514213203079841468867338501592964743248378747303158599289565633851620149776140960572e+16 5.8024246426324519790864567169980143857227995676254636735872698886930785179210614107527855713594371632e+16 4.4365241822724502744206643827157051268573426747297236725241075881351384335589669586034581635264746118e+16 3.3811497042307253109414555806564718953196582776598005034416630067101626854352164866236006589965931922e+16 2.5681614971995102375699417611525873406831639838842167112034801791884784787965595698620252429241759962e+16 1.9438447445476109047802494637190660065921214966361978681470119616801001472419889770560212604183140603e+16 1.4659647218796164295821048693115349125628331403911934086673997686006534152625193176720163738530516764e+16 1.1014015391177241232248122550814320080799677585411286792685680454273356228596917953311415439812943369e+16 8.2425450528611972378205173250625540920287572303312372597487382121495686237957965307915437811313906076e+15 6.1432627715185619994672982671523185063685105222766081252161497131567106256427521208399247580955384570e+15 4.5591351495015610651247988608415618195894039886558212383583263296559660886486250928008135772554729116e+15 3.3684437491513389333647578528272783922291191901519595627246136582077302087952403003126174133342227871e+15 2.4771435987983814984631495112893816172241039420851988810704019433491647003567396415591928050495136007e+15 1.8128119982602519338446601943627099487426312375956647237056433038108953313909161597805337824075479217e+15 1.3198694234192040880354440807199271648429519042207954291659540991407832081728206083585242174798958702e+15 9.5581548912841908723149306016522516782968359594644495049730921166027974061579051932132151176915851941e+14 6.8827285663914776492641753579290782165650860586569656527418977073989431099789187928921873581881330524e+14 4.9267257105499150927173604106751480468339255968239924836498303479358167365340252303705951597082564891e+14 3.5044723333474126522363559753691922400703754132262045942369005293874535526356271668917769896118306042e+14 2.4762514201176877566229316510242460732296329621214236563601748324204863356198146711623602396874937105e+14 1.7374009112031386549302434858145890019063604936906833292458133976700126318122515694462508403509730665e+14 1.2098891779869190276387987896969588744723677184298314303245548403953372051576911752281623652584419776e+14 8.3582864485948798996660341155683721106818736063882452751435078372460723877853789474227788951486575761e+13 5.7250115594526416555523571338365051431466438527277281298075399696822411559720032567290013809114640874e+13 3.8855776460862260198418142871762088932225789556085107127152740126858378205917151958279058696869779684e+13 2.6112825453311237190439668451856659051444243594433717081390885990182539773798184256445434767317431586e+13 1.7363210401946167511779807643334637221527091654244863444848248113274695201710955452351501483807391439e+13 1.1412874836753699767860650942319944061453106048326466278072976061341091713640462596773690545073801281e+13 7.4080168334167934066152395510266563464686654078021317923069103632635993732814012062868652036573824738e+12 4.7427795411755452385887876726007515868991807247110409841239642554922437508829478493138004788888717636e+12 2.9907656955614704483416448398789291263551882382279828724350921369281062459914711543273421804570551708e+12 1.8545361348549742336755557408914273310129216785408707319218966282390150106487096804577062033154766240e+12 1.1285866946244007818486572458729670253077513300182615198787980700138554352197840319494681038321393979e+12 6.7242914322896652677510748172117726624837263873574534866106230613814814590284437109776203760078559224e+11 3.9109639667458161406241904476288888008342164144356310673573673509797334038613929231893133509840745102e+11 2.2123291785958226625976690946136781701911324026534419922664970969732981531291212400480013588045686737e+11 1.2113039108938405260571563635184550549446387437515473817002524755171520841528139840661102135264322949e+11 6.3792511030266010601560180637704947020269323709747842201470781308612000515360289974449393224548091816e+10 3.2032945292018168046131823235252503485611761092376322615062811618521215196280563809593674770317577157e+10 1.5144793370980906201561655939833291043267918467281206142133811312023178892487001026481254048085064821e+10 6.6139947186815694034051504000267125223301242548599634576249549565500666118307861053818455840032108766e+09 2.5814508526752124560476851342087962171074967973958862126798136189330949893568613337336592789478265598e+09 8.4502558592628668798257241395571414841738731200866327349264811318151212897540886579113818068147962348e+08 1.9007120571176475984637893613590514201610150380620610455676367268144722698186889341816055696433567072e+08; 1.5709845451568806636756143990526731195534113255355934740783684407462292799315955880038100877400243085e+21 1.3084220751685593580808403353111861938209853479625175420279698854457847539484680073714582791831507167e+21 1.0886123707854271108519267901458122736356209606549233189569821776598647803035735900703605097770027463e+21 9.0477479028790692582301748932956536847196259307199653107903285980941971194338179452673301471111246194e+20 7.5117598579552000288804978764576499314503975753351012176908512413307519853172238392906328286493452074e+20 6.2297240125308248273307783677362512224116716251808220779531629071800036882518698858135202415652746805e+20 5.1607583072195271292012339092708845095499144028888443983900519553586091473394806433242728551488089254e+20 4.2703875027593213435162622063714087211989234971200131735043084477376872259376408332154148351724413574e+20 3.5295659277437866295844578910931109094137503479133366460342758997233336687933652108180281684522362220e+20 2.9138452918662987546647371563252228699963677144578895416179662419692553404487732794304932930134644099e+20 2.4026666106351355743699466344228240652568340375423897948085668925518323199662881412497260833831359120e+20 1.9787582325114256288385073363759603906472900820221114988731670899567590668276312939940938157445876449e+20 1.6276245017040152760977687544470269896810105931817177397772268974904000442863934701127722876103706432e+20 1.3371117830034444428282144167334684634113662561241177363740655831552946008142439053859205593136147570e+20 1.0970404656959018133091878120264155354840153319529261661229403591963444804191934343557535766455398479e+20 8.9889319234648841190773938642483497919672207188474941942084001149264713654524699630025392346374559730e+19 7.3555096036723907369445118380035798463895347956074560430732399369476800678692696735797510622773710860e+19 6.0106995044948500998007549619727629491603535731616632408897211111168637019274267789344747654929139448e+19 4.9049297277078475436951477822746142490070571780811403270104228938994914478797181044414209038492887430e+19 3.9969031249419534554596841140783678235575685373264793621668996680624524949006259091862335826198644336e+19 3.2522552050536961775846556704047002737598064552418972297179448728254943386904585704821542622624706776e+19 2.6424235095399420162350260169377326976916798569870613750897804044552394498661239515183692499596035009e+19 2.1436960902972264456369025897259587525454589622505238865857181262353666074970465575993765977153188692e+19 1.7364115353416620005612609754096674841248110725027964947171261884989442009498844317449885299030178414e+19 1.4042871047832350006403130138790116830315220613469822474823955449398305736630147883645127780634149280e+19 1.1338550587850636600798550459317753374154545823281368213614985218663758501056774456115167157915353119e+19 9.1399026557931438241704221945403834154892162124785440760803163138265427870724332326321020349257433657e+18 7.3551474347392679225710552090536363276252676810079922711696130799641176256057258547566822905156499282e+18 5.9086697882304092267451211576465584299390318466434552464346233983067241829496175024744994283390133106e+18 4.7382572613927628530223917927978742330311029644606613893905344472068218972000269991677480711509939174e+18 3.7927958340977981340461611791357144523425030211735901887171279318758524578891602601357834280688255524e+18 3.0303498525999415069021084858808741778290944178400905985891493770292372746860045198640489930092364405e+18 2.4165640331989163066303409396665439749998818148725483686585030712919705654751394247154240800624118042e+18 1.9233351655014230218317824096286196270814911527419509738173252987689447455658018635894265969631237510e+18 1.5277093979303697786014372079587359601931676146965060844595035549394508816343862128327612351207237976e+18 1.2109679819386632524718652941131583512598845600247657596955103071091802122138809056678036552201345025e+18 9.5787027084525599859751655239878527122525543501472806920874302981089998489368183413663644041650005489e+17 7.5602777414198640549438406984082832882401771142120236161744399536515279723722669276578911273089349239e+17 5.9538729550045323771275635340789405059113804269170125369594753685009465013463229146014966563999920063e+17 4.6780474946769014028090621725009293941012473096413238653041110463211610530107752014328385170947937335e+17 3.6669425801577548105315894443825149552785569769106664934455994076563839559800615184036293020882380179e+17 2.8673965898855486792102489608629928013130038662435609144235926036303745817931283843899636910212655082e+17 2.2365768679181345006070803138560082254661326020645181334346888373617099685286140457065315129731567632e+17 1.7400387341531022479529695548169263240802460104600958529909808507215787437843908316507099581398370198e+17 1.3501371774105369170663222017983748238246447828822434687238268338294436667848353086478237274357816661e+17 1.0447292794100874340520578707801709626538478839408487508769434466945451426114630983096518250203924889e+17 8.0611593677059147766171301112843323327569818254396152895565703839697136516556419475935190925981953441e+16 6.2018024107096767884292587314277250637641656063555349792864210666368402282017862535404772273048507765e+16 4.7568721688325466902520902120804594659871983147418241601865662470596874746534899041666251744015793985e+16 3.6371573777668954728408945351991055354623115724541911671019010712877819681817379344660565520016620018e+16 2.7719853502819824629350187373409649226130626903221703655041966851924399539755481697676748625944380620e+16 2.1055045004130347715574489509022805934008459123849669061907036418884541146049930500890387049794567192e+16 1.5936859829258901600574929125408818379059683844109237821937546284279185915674608731653423959517362632e+16 1.2019102906124458334090820040004438721112106400397837004295858652595188870879883711632335091970198641e+16 9.0302877800411265354151350430597715584520315968756896897700223455927779207440377182535486827615562886e+15 6.7581004007303252248479853172402510775321073177096895698686352834980772796607069753986005846249581657e+15 5.0369752928023990341408810437420261290329311466866618187623271629795473723599972556539154460703322987e+15 3.7381836459414822363210686556600773967073963229334103238443079208620751142891588751578474536483537466e+15 2.7619443489778650337625638431152273979217166275129317024364425563717307329086295204178123063967172265e+15 2.0311606946009070836215588874987491412246733018250751899087332514761713287549012404809368035345809127e+15 1.4864604621671909003490804164508884559126704374635902422436034894923148990959201439381046784763304343e+15 1.0822786091912191735012168139166070503908593541916291531408433846412319728520010634926896419499759489e+15 7.8377191881592810476135023838744608783800441169093446002381732782376101557179584712821689231127095064e+14 5.6439586366121207728153856254189213379771619995179896389056377911906122779525727893907079116332909909e+14 4.0400721663176111237107769975491785010704838224950687129835592277206586517921141752414537440607954072e+14 2.8738291616838231219403964462229438779935475724808927179686797385642577257868737988366912253289669781e+14 2.0306759953915789487156297188587470113039439246634425359783457851022222525599446229257145883203002886e+14 1.4247987969309743770924538456493656903469311277604156046098624612524478722732160430871356231023466992e+14 9.9221707056626073288075775302658543706563762940701819668605560106869680473973491775537887323394874032e+13 6.8546608153509679520086532730232528242830898063205247574085482791069056330124017262578609540838989590e+13 4.6951850157972563254406711278571962048310486127458668396716823550632284594025417412232416457505292059e+13 3.1866881379445347545698658391393911827445405701627117495193152126515086099850366698469425142224865239e+13 2.1416350720402448844368340205194239521556896469548554132169106500638241956984389117338076793906531789e+13 1.4240632097773639225792746324878351192660924819493805493342992227211287087886458245892095608049047845e+13 9.3605620509593550913014836648516409474348090269319958087105906936903796708234058953506572038159210133e+12 6.0759817730289718235726747080730187314819394992651453064077998622565397325730220654889808089548615519e+12 3.8900489199174504257517805718173935060806672088614303118252507213534131849821893302060618145987562366e+12 2.4530823579706396343947118149382932548589139994885627880911642714435955154754384340434524572937842124e+12 1.5211520894005495215471686792976941184157582808080201460047900020553469329356256554449681038771818973e+12 9.2572042582698166710953322011975027358274042027051604124993422084271634597623967711347582739779823353e+11 5.5156793146127956503489567916115258018676227222653428474752438581632190974100100017223546650440348090e+11 3.2080699260516449744243222590889672092242798182704862957648261293188713385314381517670287170229704805e+11 1.8147518839891701714731661311173058548569599102811700822304609126779172229816104477870417297431332003e+11 9.9363774525430919341034956822910083505402651463746619354446828151764252043328061160935856236857569012e+10 5.2330159669262220558346596223960711220569627447873105266714831481015145671730935770249057183164077757e+10 2.6277652718681128079288915236075372832738220537795412899060417206667553277637123411085347032344300424e+10 1.2423967298541009523494486104195394666306364807912712665166662103329180377882155789281213624058221087e+10 5.4258520266164382041237728075459596352379740936831797504123993003351819464777066968201695782302003359e+09 2.1177514404726581218639848856102223602322130883334301576775027831328242157905610629684016096920192587e+09 6.9324673948580013055998405603672648455408049876290849558854751529656702575560159954842632529494046312e+08 1.5593388358765128887279213098161527951765255582634891470312182007064504807626481163573709944294665994e+08; 1.2852324892928902493583602873002140001484647481922390903467802400924935597198653190822940140056048335e+21 1.0704436697700344470267511080646635369348737798523922619840336432272833733935967269054652736420472275e+21 8.9062609310622883674910764563514048027794464321924445103081103547608582592951721467831329816829681449e+20 7.4023370572894381079515628518506683535213137952011341942623393434455265193238898764312632999949487249e+20 6.1457699237194256382366532146175034351430574677816114162974205472385815564092163797825384617388757092e+20 5.0969417250619694883924383691411628761343930228112762995974380074712158244121107544551370675871898341e+20 4.2224125361215418150462564014374810712638891193106093217628583488385270515020946159670447776233851771e+20 3.4939825394043094695315273624944128947240622933470212583286230219719260863251633067254819768795927354e+20 2.8878928019689012080694593703852749102460767585861812226302900255828083666342496821046322878175846309e+20 2.3841446804299973153535503759770828330512590501163211954463429144223376707547139986305963354502891655e+20 1.9659207203747669820313581424591391083104212265238874836653803059867149585069304859161361970905770476e+20 1.6190923242949525630253834215890759895874660208708804801653496391723369711769477056899548068735132116e+20 1.3318015407525648990320905100396649125252402965181216235455061320131936101273400742098461309522016964e+20 1.0941061206818090244664337742499021759562166004782138561318346482427003830742356922823138487865310824e+20 8.9767853261391285137184475159952027753481261829494801144289116217482987547524976957728713898715441103e+19 7.3555096036723907369445118380035798463895347956074560430732399369476800678692696735797510622773710860e+19 6.0189945321963793517651749262583552157754359159799277284999564260648210263633165142589099910046329687e+19 4.9186138483811786582114810116770184325286481437076967172327044518911333091979495979478971127377118060e+19 4.0138122505157108679289631267902492426182898713692096349944497460696000892950537896099652635526792538e+19 3.2708035680870919336547230523114999868026883330942699352407502131720871104359848269257569939038263814e+19 2.6614729575157972410117399889511511469817254007796821291873114306272473870310633305625758812082302410e+19 2.1624520595840082299689628112821820593544570541940439129983338221741088573484700490938711115327913006e+19 1.7543406487166340936319256729253364531124951735701787280408037923687102729857315478842734893942008476e+19 1.4210522387751888464535973063117705202660473183737468712750892557959325651314483797695194344917552129e+19 1.1492644765347890447131164023879653515430431098227408585449651715598373091589633864237199605484293247e+19 9.2795803216364004215406275937873539259239436316771443868088831482085898753771622257647107759672995751e+18 7.4803015461116223376161164564952604430150444637538342250002097048919684208756832240149899431525237535e+18 6.0197115820886884487794236809763769471169845884759333896993230841314938569718359892016249439314844511e+18 4.8359389622642393757434615327112649234746783838565612645431539011700788396440300660909431762168748538e+18 3.8780780174924145197469344193313611799997057917869435480873908538412529785878807749584759455271201802e+18 3.1043037408485178006263841655273231232270771493496357016884802587856361690255636934485272101782825537e+18 2.4803009268642269332134927867216439467353862649185048233062104984169129838712929932380610827786474465e+18 1.9779567845690740324802109043461462095466023704806448208037404684436684920632981210170863590074460884e+18 1.5742741844032508062484649549561807920200888539848096734348895366769271820894672864599166561785168986e+18 1.2504694509821395674267923393715018488759664941705731836005524610254065205717120307254967629080499468e+18 9.9122433410521081276648583161047729386432251746725581782141358759798722327145597130794003137237424767e+17 7.8406663216244281265679862386344119442171454420045258838881978301237848066235608307540889056365140469e+17 6.1885803589372454103479958519852010473008233467427164161964240369319325598048636355512696740229876777e+17 4.8737121832008773855021992117778561341774364303934082272096849325685621496294609782676485040033634326e+17 3.8294111421364967490331483270969781573631457641145942614509592153252915503133385538885506009421553349e+17 3.0017779151783586020279222803446274364533496503855341818089111548543619977342056987458575591333995055e+17 2.3473038741859560300685399868771977541372400318320634160850036628076593991691983314793063204313996135e+17 1.8309332277683205886675769708182405476289722855300544215141085071049632738588637783236358204051319680e+17 1.4244747108032228965641826633599743889606176450188303442346961411282705533600802938441765268121448588e+17 1.1053018504922750202291218524715722421012697009210281160531458782786405054084011905338977971498679765e+17 8.5529112222250292733765215317147064600438390193016861287610617730861263317492724641815685888641524219e+16 6.5995591404449713759773222318945866724608351930615240336309871256339934505339468223583285700833630669e+16 5.0774141208097153438681709262681633682108554174595030627299242794625352814849460610794137220281599354e+16 3.8945152406142270198781762629241878174275308623868175995962974211347740205752860610775422603675221080e+16 2.9778396522912330604700649952240932667087648908416508387810610803193699501395009001977984305176765704e+16 2.2695379912144211892986633600999708587116889820888578759055629875338178214589854716595298872113614009e+16 1.7238919169003752247109225177365318784911422975143384950604555032249812609148074556341194399366237555e+16 1.3048601462004564848023662579189692925899802785466912921563002647898384040407265028846329644934135983e+16 9.8410319927556531681660192072599902737419567393693206869470487449141121243203478739428427923129298607e+15 7.3939681937006861751674889197299515722593555404446803461775730451926480822670248314653344233834464595e+15 5.5336035925587288752397756709513634326167534633636442719816264881881833947968912857755094018788414361e+15 4.1243989126959479323936355347671417756015283845422728266812438207365338836529044899845168214524188247e+15 3.0609690190705424596122705126662745070669105916044486499771089851905272118442341175801773978761392707e+15 2.2616255475433740634593673540394262782533487145988379182269223296204925506057356104186762178985074759e+15 1.6632500952533736032304620739267867362262960371451307773510436143397829332039335399934353250114860907e+15 1.2172342072937520875132067844507708138336885755039170671628045005441542461374543903064311955591022274e+15 8.8627274120939809976178611134204292561793558672070892473247500203970642974519100311796787838320798864e+14 6.4183820362791384348801135531915462592688859890287582793324997034077473542129556698500374932994081240e+14 4.6219713516664734331628904497735502050878278269638632552585418802375130904856013220407660707990056048e+14 3.3085684746639940865085835056618291635381943552271710390764434657375234322876433063789375325860833105e+14 2.3535289405226754383913689188582455314164090144376880717300400310932716920146705847855771986727382835e+14 1.6630558508433981076950469558121805401930315754099780378330008486260061614354539894271546978353454189e+14 1.1668831118120399723029653841382627872912813986681909149513115103066530012460276622787703820986591094e+14 8.1262117439958978630311155931915290453589754087228216253434379990873511962733544087716748334146985856e+13 5.6140340664783655621640943231858192766075167467359098462095620748241484860195610442889722015741527936e+13 3.8454699805869370156645779736837111865468071221371216227307863854635949714241587605546549708471309911e+13 2.6100205393071336193218601486451377865510347704142368270857144491628319818657025844499425143689890573e+13 1.7541126531256917124573047932656278725233111923890579834858748193266606254602549981770394328170236601e+13 1.1664038073882657644390712647665556158485794923819603087751032556423584276548423549557069465542048339e+13 7.6670666437221398855908934103984034722864969636251716364049591282591564284471523429685598879270998934e+12 4.9768141159191673919413972644203161918587463133959659788694085618690160071032154774313687818930674212e+12 3.1863806790325915447244345148549917814644444661678291399574619525476970551363332245303527241374716922e+12 2.0093812968146428237639914723316426812605382170373914702643598353820936860873263993161215312781481907e+12 1.2460356854682842128771985683237056011129371623369602175798122023897761633724393699143815912716133954e+12 7.5830738578273419274566599025885621512147426755358135936630271874522512974992324225507895784566583102e+11 4.5182683663170358074563198000659206845976996370034170364401843078948952369791661832447707443223204954e+11 2.6279941030749692840510282685151287492453750266013806037945959063119095219079363044809672270092647562e+11 1.4866383375861969385252908189363842477129362924654270878207902551702218115414018853977854915374441767e+11 8.1399852884344959070829143139289498099924867835478906760752070227462681568045720123185203625907161065e+10 4.2870151127041840802693662183360435830214733285722891359585424091965493566715305679738592617900211930e+10 2.1527662269307942164303782793340729092026807759666009610396835970149973393647898027176451134239673695e+10 1.0178361379229923727117642779471053094477039908795834827568541128645792922730223232190053708245985807e+10 4.4452140660740724131238931153141240714265059349731428195656638165457760763649272117899591194926022585e+09 1.7350290711552935573098593003196973017241834407363476518112741046658213147292196157765061715393934181e+09 5.6797140370396167990855131742846424188573744992718836551293139488270999702283820598662500139748403563e+08 1.2775718382864675301225202629603472162334424251040673642374518645986801266117922899287570526218391209e+08; 1.0500227270238254827207330700817480931336192146688091783638357887712576665025371096176449738164072993e+21 8.7455478112366509951665949377742732476683675732893369090216585924909694775459194227600549725734856644e+20 7.2765385194576143649690149899320164880528686447356662214490690053573450823224919988752739652674209605e+20 6.0478987743068710617276511986195429759120427129918444206151087725525524736253415061879056101012034545e+20 5.0213236637784175979737637017072119496771385407645171210092674220967309988882851709935593264113167888e+20 4.1644520802247942986872290066160427314665354741903515808876598364111610803887096526155724622614985548e+20 3.4499688014023203928529796001460142387905340652895179193352574303510854551042314233534543529910846920e+20 2.8548386138189181538160435072058666727470939997976476196464580041511743910911710912201601676453169773e+20 2.3596535790486212812069468528009377859475475665396670419441955789032065921107155042235436793460916743e+20 1.9480771764017649069128563365971569450508445238420923990372123089206918371621759814093689358746944123e+20 1.6063713311432606000019526163585536352457718260031225471748084059096389346743876573487856942279448339e+20 1.3229943034258168696172907514368114609715558290686612188132975005742155303557829556133080904719453185e+20 1.0882591102952520794250948124169840313519235171615132027663659948419320883758355921887584365220213517e+20 8.9404361728387896632274405007090364923296196251340963366087127527280035403749104989005264389664365775e+19 7.3354469836224280082721557990005802135707336247277145412836536221110270664877193040764020054668272458e+19 6.0106995044948500998007549619727629491603535731616632408897211111168637019274267789344747654929139448e+19 4.9186138483811786582114810116770184325286481437076967172327044518911333091979495979478971127377118060e+19 4.0194632323225201756779065817990930997096432708292659951697466034612299069631420442225422434609829884e+19 3.2801141840130728859262810744125938201896935930394755518447057943423640462000264453166614266429478771e+19 2.6729631413843343601117644238456708329990291572700773748271384775347248807727527910975362944230473689e+19 2.1750396966209179465596979184716949124951285982413587551268666743811228984123462951370353393578338653e+19 1.7672511140652636227241564177154997544648005390561843980403775743863995987654615463919910361320185071e+19 1.4337465035743836605375729012105827862096109825553071864559274780720427700735043773470935660493320289e+19 1.1613822439750897506801715613157294866787273848934639502118991863558080239931343503526979109527119201e+19 9.3927300054683111512740596323895184031143987459351815579631500312326913479363387876586828713644521522e+18 7.5841503095944929120699553121544717470548016027244722835419063295114973425980003926737764020336408424e+18 6.1137048198060977016386804374449772090347637835509636098292267957014337018204646449265017731803781939e+18 4.9200309302335865633294869886569497849584747691820982806906522704765333813353622533399152658439790656e+18 3.9525718405794715520767661688673349228223813668990784823044707113526069350117841958382744847509102555e+18 3.1697305060994132881486729559818159448412159296290506392079609931412982728882721204554617390130013037e+18 2.5373294856314959132671509635504354835040453090684929432186201885013851165620334500768491971169468790e+18 2.0273275300174272325598373723881506652708480641442830899320623543274141044906032885408442138121651544e+18 1.6167514135073538212455215113156617348078525212065089341243517599854034525408841100227536402713534568e+18 1.2868080134801491934004503131319119383529750359867273624490147711300576189692166130260600025736504491e+18 1.0221471587387407445708435277079311246400550212475529796517978728942401878315824132565565537790352843e+18 8.1025043912296803855629040515940789447789666633114786604492956896465710458531908097600678653297810811e+17 6.4092512404437421752370425908272323356654346856365057673342608483989730981072032286654142388358821913e+17 5.0588568151861689505048680541315251702311615726330247966772181348727291167200706560175727235198741426e+17 3.9840821383388758669774100513276998851070659148936662916321955807717139364648043353970758101948747693e+17 3.1304550924126010744540492122931594449556211687218323691362070812732801837697126872991118939178518783e+17 2.4539241780047656970674496949997761375099335455588503729679254457541777982252196760726168001945183434e+17 1.9189295072572408328077962122584049237944098726615392030360681258451855257635573746942359538272706386e+17 1.4968192482562831302158932883894536041512300777160945270946935256410715118370400151324359665360427384e+17 1.1645516834338318385217101488243424338479393936801118035853837544147007181263491894558557856043802063e+17 9.0363306869728917105233448784317446123325877501024772484334635075658835044133508614485825147387421435e+16 6.9924987990013513911902766126114872840453922807680516123310628227936599342389993281497082866546604814e+16 5.3956106374527805162537487697330009878237679470897941363935686587635115352075370259976689828236251665e+16 4.1512178721045321596661089988803482084191181214427942700184095128834531888168978363632515223279915991e+16 3.1841508558647393471185547033970153429155163198122792450544249814983364779042710164780615113751105719e+16 2.4347190006910208167857430406171938424699716575953061400848695556276687444004471413856894060268152310e+16 1.8556340144881143502507806918080014019181728982401405056293296435309922475387095368668724688982923510e+16 1.4095232830761189227565124781726248508603401260381632677255811882933339343621068065260430325022840010e+16 1.0669241914934569925482494213622881127487355362061177783731753041553214621083514606578024392123324943e+16 8.0466967626331472697106228602445270474615005563198940748073811029794278481117625821236537568080749364e+15 6.0459142992863632902086230533251565515182974257630705338410392470312250543922368047860807193399515836e+15 4.5248052415275088324597155784073174505673793527351824579026662846742610079519936610751913258772426188e+15 3.3725621955805692281557507612461104752641524739888195294536211969543187791938960939077384902828247781e+15 2.5030280411124829045251450876629134092225353658184935237457164314769017565885162311875879517611074264e+15 1.8494175668696538615744327267036641934502661446984195515621852471803913866133804672629105008782478722e+15 1.3601266456192709244557419138581567455666630862624833366251404850730543968677557758040078641618971289e+15 9.9541337702674550008559531808250280574466729358936920428183226711565721244695539245303517108328088250e+14 7.2477677086846701542610379545360545968149129289113708881285615079298151044857141457826380644613883024e+14 5.2489205987565245365008740178080999984223801081310277230997399681258879462866485355763365152998519935e+14 3.7798909450371632269896453489391651717071444072313759293239285933784855767858401137306934810440048115e+14 2.7058252421274833514393873062420379729165298529025444867956604198985492496606442515347064818038446916e+14 1.9248051369582046186095705841836984817501875259958747530261375220176009000380438126327399068671646728e+14 1.3601339539710708324459149477402285449607905384736511717547221480636256728482309402076280683305703503e+14 9.5435474103092494209673420057036636509705502405573827815395079716055092763798652594329536222581677609e+13 6.6462742584063419044969498964790084406785434336842526900463851602590772458650824668784261437436444109e+13 4.5916927419792508702405563317683544626053028807136544430508858796995960661050396651597755618829360692e+13 3.1452477417822548302125060310894841608956468717351583655432766803811601239582630971584018977387628730e+13 2.1347991551704034109774738243861839075986291667117311517724931900352701565563644504461451140298098846e+13 1.4347566463600682454451193144317480395040413812716389128587553063334088904222699665756653493176257513e+13 9.5406367367628515335580297297149226837876178541924646592648189776419096826168725375462756260935380714e+12 6.2714120519581379122130134278258453262251647098076507449315789781629584117009049309649266069880123286e+12 4.0709444902167606546693497407104299202039507761255836131056847452346786103807988871520333746485597498e+12 2.6064480657870551506212822276720506534416649282548203225314352340975984327681571213881008549243615780e+12 1.6436956910757000314392564200461035300703692737174090037123181746636711081220250405577593347580179073e+12 1.0192886135393263062403537191925962429128149388214405944480746637811283836388070956922990457399522752e+12 6.2032543855239142203407334850166644425303762509374025821170527868440155726211233061316624744987525038e+11 3.6961868549611129279508661402559253873054515733219682663489988795696142044214897938217641524574032941e+11 2.1498781343827711187390150056839127955567723483006166589849546594419941360473317168183534366783743826e+11 1.2161924727163734104380844176247496535595416070856826467817561006757100433190638008185000281723051565e+11 6.6592923959570964272007862822189573080891413889863802581130711498884895969471877680759844197046236690e+10 3.5072514889503096779797074362009942075399390210460149244831607895546146818742566095516980288066774084e+10 1.7612302139379403799211231562077977150250069593641272088861255721329407240702761494186922671597132421e+10 8.3273036154113033776698631589086749302866337273604482265199198573601191602330595890651447236640200579e+09 3.6368584140824885283099949868597406947676419950607963647284058369633111295069959941289375570394298150e+09 1.4195396206839839113209181738938986110537995241361558454032714202259521742365469095715950469480376903e+09 4.6470153812270566183954128318706051410040930947272556636606122696934286972731767469028757380171171899e+08 1.0452957411125407146010155838709190819915181269662766885583263481419929448432177528756835812567561348e+08; 8.5666469873901553685088461940568876569303683619348757471443196772069261424046589700602229466351616765e+20 7.1351878377244948619006974165414424867393430320200516807836890895175332431197221042663590865591604086e+20 5.9367596486140999664420779386346377328661202372744020110246235205491084555360059221839875055969390815e+20 4.9344120309082548059005356537654198039841133676192982294420652905650091333802391703071220499323803306e+20 4.0969003259351898637521031842572501671775731854400447943787778172757678869873889823539298724548897949e+20 3.3978277404674178372226873777251705291089870609211304683399717512254228613448218009663214774694606216e+20 2.8149130510605719752286481600009655995262865121632991752875536123465413708149062099947474821183682839e+20 2.3293659857071209666047312839854748276241641670002073543525180957697895841988097513635066063937918241e+20 1.9253548722591316322478303352187743446316043992578658863867200676924480117948359066166854355135015783e+20 1.5895532895988141137607147234999987476281070627656343955951229483415737531258073029481304114270238408e+20 1.3107543130818734863761334661946654214088985719249892249058373301288561841031628089967748638125164939e+20 1.0795425487347642123597693887377510429175575204960018870968551531781919835734999844042873621987320939e+20 8.8801553451145758726082149787972422200854683576109360444897316137742940861222583059010239464571787955e+19 7.2954728075343957245394753029996763000122294029751867528249613221579742753957874384887257475340872310e+19 5.9858775122302030952249242491443968634872185765511595637340325566416469111841640595202594074351820468e+19 4.9049297277078475436951477822746142490070571780811403270104228938994914478797181044414209038492887430e+19 4.0138122505157108679289631267902492426182898713692096349944497460696000892950537896099652635526792538e+19 3.2801141840130728859262810744125938201896935930394755518447057943423640462000264453166614266429478771e+19 2.6768033251799974272420390791325328682520196686642520777880660113987024915472620126750218620749544256e+19 2.1813587352917015399949068610010987237660640253173471625043838241393040089661540442857987679713269325e+19 1.7750392328170688526178294671794957788459178159464922307800946457696892437760682142836457837501082451e+19 1.4422671171255850738675928925911076990838949105279926277850601290053625557943761987862148406783949261e+19 1.1701094913988062860457745893613714422223698446702692006607415468908827788630161230527850328341829780e+19 9.4784217342868885975557194647147742622046316320519494921369338721797039980058255159348286669113891999e+18 7.6658342507640060415468844672523996295933231676130488814872464024877386769264669347842195847684673468e+18 6.1898664807203512397995111406652654271953587393777877567167187458394846441253080336437933481646182056e+18 4.9898283135964400507348944068921499197320796712797333218765339422427314251073016517092178333117295889e+18 4.0156493286146614239303834527352457948494865992843206268432772901318582844549111111919499795514183280e+18 3.2260757045749836663706005390482126593799421378117082425673261256801854054578246862784998795829216749e+18 2.5871641254356615887656143843447897901308461284572204842410770902809401100703068596130302911325629227e+18 2.0710252306497770162778813842858416318145321711952206050144722916191239653803833658205254981056186062e+18 1.6547765121238883968321737259669205366262678546326166461542967805504116471603999942769419705121444092e+18 1.3196708075831640180295350861799707900065363707555721549247107843074270865189648278425042406738597420e+18 1.0503718440405838621401637461888641164659834702055776775249082128955974001015170211207953990940692003e+18 8.3435278335723477829014489849007462568067475064670044095080456227740997754084070166671654810525301347e+17 6.6139753309080276421249780344331306700283461075266709086384048509375981055393090035327080018755155036e+17 5.2318781175346400580284510354560865659250766213162576604793957556712962618469011683523768934737882435e+17 4.1296168527802875769099654244970216999612810416585887685685463119359212597187993867720555786195236240e+17 3.2523159552832656995966650328088271871018704632918302107551542954763156826287355133356790286593782307e+17 2.5555184577453496585498336040720029951943943894173865713678664348727407536629479617221081714948073158e+17 2.0032714667790071372969242972954772271389260159635566022203487380237160070683141904115212559624575406e+17 1.5665520594957834059320077483772047489717711688780957806817107229492809868159018459233174353123586864e+17 1.2219750508216828474499136324258048549794794779068472455595288538597374765427398606174510167214301966e+17 9.5073381184846802392447774391199710972000503329343811822647862278804529971180120123904250593016528181e+16 7.3773349687613556610631651987467618203164892974400955032843051871878454977029817965652376919428295108e+16 5.7088288958780495509344821889147673167220431483071241600362633714392389272313732287943339994168649540e+16 4.4051681450468510672198261377081606836229731996811134679033222039425247968791815520779937169909890405e+16 3.3892585461559090206843007432843063199992853597230684007162102035270349211316412842714161886828489033e+16 2.5997411871121610469404666764795415688120246383210856441615151772889774572921544216700406568966223816e+16 1.9878913959992258008224962551301761951617156656030949268367530890827987529633621974424867632880818746e+16 1.5151076300183435775751580706647482794818182753886037641301517688267988193059546735942080988674774468e+16 1.1508819747189046002952581322785405310328924837956438941872730267838311304184475889436191871752019891e+16 8.7116313964061997680128692621854496266362630978019460787135689774285388402240895657696995516519967588e+15 6.5703874526147506751842496696992090016089925640635668638456873245251885784990771931892265700421767215e+15 4.9367685731919256238193668772125026220735764598995656500169088356586609278705604818227858148513557169e+15 3.6947761378804928449348218774684069012870982015016339345571992639427859280956259248654503094386840468e+15 2.7539476724504646882356684502623976755897145895816056440853137622699677388057461418851523998954224874e+15 2.0439436954197253590768246791647454976990717805693450275910022794287924126750455672815121302179197959e+15 1.5102390902956929942343335125741168109085529708121066585716760658167733838380559898026464611539399777e+15 1.1107021466373586726481921645567119253294389911022990843282287641671483864099684161231627868095418254e+15 8.1288533134538843300443363598334762619689748536305058669234383014391993399325404830938301555319982381e+14 5.9188542815577630635058684020005566869596751946809491277042848765571880761594465122848779343024052526e+14 4.2865803624489740700386158160275635365354723460216990186653924296113034054554622326504595545710477970e+14 3.0869375014612308508260870606045660537217394281553061837726548347905852871370048645078131577035793957e+14 2.2098150394043758000494360473699910910572978619204982414877741123449261175157907059449529163352855698e+14 1.5719928911161569328936998152837217288752015362364816210738562113464746230694626244608956673537597003e+14 1.1108441467021355494078475112628851671030264664366614359105890730104488914758668998018911160644228999e+14 7.7945120890627085681063871125108846261389589428231503129919179351444988920692140472750253476971276963e+13 5.4283147180093908867319500116033259977227928281289584368022359336597742519708911377043373853003227895e+13 3.7503106959627880314250268423536372217800978459873725913249900001156234066081588333389791155705469847e+13 2.5689577654474777242343344401978300632326257012239962097996140465277159735694793193676950206511299217e+13 1.7436800877713265116122267061093877881953100847637453860394424735408671686550002415918131767704798394e+13 1.1719139250708501461783156188878501428405942566701067770480170055466987319698116840108609331791087818e+13 7.7929612043640107542471994436170426723866334762347299044583107038254739470106018794605902265964739385e+12 5.1226911542925372922464773536668817024234384252687470913076903875816370005648144547902800591277145433e+12 3.3253372419905727138954164586718130562663857310952214893881090523843560869834243244523871422969512757e+12 2.1291058989372836259718123387443878754437974627800903598877527960855843680285490783229256555086884987e+12 1.3426946705083133902841180864402191407324778819444572228449018909612591053255052886337159433645924251e+12 8.3264651402127411281349893452665869915471212531252589532277698055840415932245844268868608608584241511e+11 5.0674645010747038523007189848978436831779468052494882140961057414626062179448789217380446004314874141e+11 3.0194834074428477164259353767266905117654259106816633389691520411389933751262169450480028240213751389e+11 1.7563058488838003470684390378842470941637021777908394540864173514541540610628981820752116557753801955e+11 9.9356470955386641653394183972242850003752608153467936776652679632917404629429310635624232992067816994e+10 5.4403823926866845452526213472126405681669566496468092336846874856570690155713751831466789568748472158e+10 2.8653369082947332256290715538062256220133872982215061019371049932497256602080803718062088522686424940e+10 1.4389055530057150405134575270439041750063836542987170463267292547671041410816624930656546820050139992e+10 6.8034289208782834733204924526037388318120791405848692958153180655583356773760014429765656570410546709e+09 2.9713720948062290033465876092640084732510076006833562081996475480306029076094177395114694550686534361e+09 1.1598056672095576396990891350548796881800370027350736369542995860312150005099003763686250851525417767e+09 3.7968086243457002153262455847793469674208263082001749751893456416012677094428106837174594918460096347e+08 8.5406318349756225581157175738338496831022818912966732501704865908382229232070243874737719743898169957e+07; 6.9792016323070491078919367377372794397831745879321791045633547552613699735951333766121666663667375752e+20 5.8130830782748186971902315937749826274151733978397984967386640329405837327970691244273943901446040577e+20 4.8367857657582594322069072914088693385773373338893362790125021783804807606278693655406501047643979783e+20 4.0202131812715850955831187350119847358197736617792041219057740968099220892203267261145939805560874752e+20 3.3379158143037864792765961957975670562196895384334489152739625014873384270164752698568406813071241190e+20 2.7683925329585085202677011091077255518252855409501330005756111094841784386619492674650085326951912547e+20 2.2934942111864996570480363220500995227537576984898839898512364858475840398008380526853434472067808647e+20 1.8979150393801962135141340887437691141682078549078148386076200656127441918411605693509714075615413673e+20 1.5687589704271338919326930680155651515923724298614775076631140420135284227498879368717195626629164045e+20 1.2951705009417197230648042818369103516539039743318335878918376445363833263125254407094445499059015498e+20 1.0680204981370368514243504423762705868364220373043445653441597220052773878423370002210655005871927176e+20 8.7963908790771221648386336616095819300895520294785142879244850913517207130022589885726413849771078394e+19 7.2358874640725711348526677575823444410207185857655708531992110711896368894380803869562528228721938057e+19 5.9447170944361053216942931468143956390595861379688538808857309350954831509237995692608472728616368687e+19 4.8776665204084038275085948332497095864099062170333014453617545908740924150249364564328674780357612076e+19 3.9969031249419534554596841140783678235575685373264793621668996680624524949006259091862335826198644336e+19 3.2708035680870919336547230523114999868026883330942699352407502131720871104359848269257569939038263814e+19 2.6729631413843343601117644238456708329990291572700773748271384775347248807727527910975362944230473689e+19 2.1813587352917015399949068610010987237660640253173471625043838241393040089661540442857987679713269325e+19 1.7776422714966096008586662152872335506286354210441230329655126805871015561017366090169913189690138429e+19 1.4465448415382508205293333465734510445102232540928520615414626203764075600566514244559285378814464359e+19 1.1753747004671210631103531196790247409751434981023059297144945458728986377379397986590081782696568394e+19 9.5359475597116060918379675841799775297554593876529467247808398668031784188852614702112721638849733959e+18 7.7246732721608389612963767151656810078921893011810083897859854246595525148169797704750431700422255785e+18 6.2475577351445882019279608504760235350328699336846277825542511099815505510557998566875966210336169025e+18 5.0447415401414188637930164982978135840663231491960212670407520812129354839912749403835931157553661712e+18 4.0667741317335028056144448065836032208286541555410997601264815394796259903180588262096746735239791731e+18 3.2728572505126592260881158971245609978862488049950993114128865799272661710207418685236344764219555842e+18 2.6293760016061891183094189804581309580810436618754954097573087643370249839450731801562640161554859506e+18 2.1086718573420385543292524830248214435173686956859577388823857782066765065243823796958819662245612840e+18 1.6880189436934344608084543855658776140265998562582972042639960583495732537852917385456529422485492883e+18 1.3487709487470727346694703033251609622449396071547043215685755818960850043673785944802848502709533393e+18 1.0756510801762753759541279054210472895715183260561468473499953779523235683865294615275162157191399293e+18 8.5616181864987922602542906583418805414881369955825089590071610370058548992743456258905850933190325421e+17 6.8009487795385320326611172429942898919004192762727905525941913003243328790319317749814786335576668188e+17 5.3912488687884176261975215391296017887749508975788415584195226145111466381542831500879827376584808372e+17 4.2647293552711234722135866648223647474694820176777046910304570627750941697394911947375453019277327300e+17 3.3662835049727206762986285888938955899103219299437474981606454620078948705429895419831470820801014115e+17 2.6511894017111766009925179197472215459711365015096520416155879832882415297270118582487061336670213976e+17 2.0832153492025914415478831550750157205612041165534232615844926188908607225380932753629794654699781321e+17 1.6330598184826665488746623090399167496161720266397085141794087378356681513127382790520946351526593755e+17 1.2770687752238031140478876857989363889523851849470212436034656691832588478677360633205253810713538248e+17 9.9618267292326384954596724655036583166949639157913608053399938620788091731071027427493106438748508187e+16 7.7507333758225581673670826811296875160708584671802745153036816880324269385398440684925570573040151348e+16 6.0143763112880669572551314167745012008440682494200077303907331221262253500807056508423332848626097616e+16 4.6542036352852200686636900155504972675956579820955729363963188177089287334493725622567592889371875717e+16 3.5914359626643015210630664259747798231205762231485183076377099986775851497484272713074667526895717560e+16 2.7632338611972141938831108090362763162741584791013501850566031552389018658930133306330583775821954777e+16 2.1195827911401107909203345790600620867315370990470315595585318742850616591206090478126604541289071467e+16 1.6207658381046027090568082414403845530080204664912123996918971522919304110728654235024047577813775207e+16 1.2353171691782922905942974921366616419839867481096870537617124067578894230964525628387847138288306904e+16 9.3836796756028932343581769425051770376828991138104385306591951454592501684833119438814071011253120382e+15 7.1031223039072303002037864996322840340870576061676532292868768102570177129198448253895698991753755333e+15 5.3573277670005428884180330089020451077770960133066912017135033476910152159173314976585220769795656139e+15 4.0253853614934403150369482352499506479218081527933536234740676387712988513702240113396233494573193855e+15 3.0127306197154028280246380370930050351871023915559553829260355066571802415826214267663990373307707532e+15 2.2456152666065895260460167588667187736613951795881215711436731219441957651374714661105049289758506276e+15 1.6666949226915939053510350558119059718088556619221582204538989590846299468004781449248196544482943668e+15 1.2315170428184826273225846462242086608903942395099380399505430710340852032342029998677642185907607973e+15 9.0573235793612390675284477268700333110004307246240365330773533556871220449779126872734544802039077343e+14 6.6288643137851146029384597731354099127226077514083365812743359468280360642837442463226989020462346305e+14 4.8267530336672025145885893609978295331463422298589017654768434599445198236340691875862334252175395974e+14 3.4957148831582677521234470670817038368620472018229246351214761835443099006362198165392167891316325463e+14 2.5174478852154413642022289160428407664473861774353843856586773368895383416230940144068341224027049440e+14 1.8021718831012548786460819439485357374247773681989765286502073179160650914906230990104381556091188170e+14 1.2820309460376991120749605395315958001368185962720527400775675831764276390007814535414789790518367799e+14 9.0595936715582475723904869039564176106524782943953090155579278001834220271363115110134440335240894911e+13 6.3569997256233611046568180461860750737418524105040281461700460026008236095254216133575265577176851977e+13 4.4272694554462025672638700120169663263326840826567303210804482049949880083590810926103280697241951532e+13 3.0587633045452623109972212805206769098194914688205884463794733103929105634886047121391691346910921326e+13 2.0952858513691082075524641456906441636266649466765231411340523106094435116158002032068223257700787797e+13 1.4222004835276623401140375609078802298766387606803128352660012272629502756339814343430641287477368543e+13 9.5586691374379705718586365132005329474219656908933563297319767416658808410323724084642962696573398884e+12 6.3564104069151945089062514129812365065461870202110399620785987862146623226989338847511993050124231457e+12 4.1784507585471242877976720986909578201877374914811972806837370380196007084732079029299813258630313033e+12 2.7124422891416911180848418979286740406933868584452896427777212358517133084198943746178571393664047191e+12 1.7367198236617604228082572600244993742735283778292215728463550387937611510855192393292840769233233787e+12 1.0952605382002941291186911793236376549994037933658158777760896700765614494137066081845541472314793801e+12 6.7921693588722826465514118297388877382807181829140045696885529753318103744228457696852292018544390352e+11 4.1337689322105075871746854365953432929506543629056664429880147684870901132829043332106437021015189874e+11 2.4631777337660855352072463303967227115444211524877786514897002844734782044190576300033793236252461119e+11 1.4327513980896523217850571794490174934370053336093141627595188658758762349239843704115598355141579142e+11 8.1053991531735845317654912497444695730714744049009541292804744084175798599015738815777638008896155408e+10 4.4382849937781507708823694450243811855546776817232021408223178663012734031945512176717656534550339151e+10 2.3375930709879842030600645752943174811833406582078084772768154469219544942584512569748375412014949046e+10 1.1739048462798609521509808244801406519751251709847895668285112748199121713032329479721723030027690317e+10 5.5505467292386469028392997909699349527923232961695795353797468126459607778444816190947355867812424376e+09 2.4242207215851405849263734682845544780051640549513051367906012984140422296995954685239715566503407028e+09 9.4625332712598233291278700211373471233391707460472444949563134101557872239000454295292413609077092041e+08 3.0977602476324723877952791873411543712682548243062761866568538245528027707905780770599858801561891802e+08 6.9682757735595609801082727002015656481954834246176476451977904649500643453969367242641420445174674501e+07; 5.6776736331549038557818555256281353064063706906565876770479838903984784552493901869700289332020668316e+20 4.7290888946166609057028975757859747159418953501726514153947453175575728189760178931774819154569166929e+20 3.9349035325944456997251422948055506242936037637038451063581369178100165282303991398823749827179498352e+20 3.2706391618485683026789699873683102803753473317272976192287910129423155197786843471458076168041897385e+20 2.7155966321709976541269651104810774385743611833427008509325514140489796069723016593889647549254989282e+20 2.2522879116624222294437845066897447207035923363689924644492829697053929477106147132205320122811860951e+20 1.8659511129441243359816751165608066423478915937006338490814976431393131686207329385550639348144372657e+20 1.5441368176603994599960453392056735355703367911128240180811947213717162596545650546439399939724065752e+20 1.2763554970895270123000457941098027996806588762126735296831185116983261525593504678970205526889853130e+20 1.0537772474655198042423234855271380122860102297342909251929461237618495360901286607130682739300354935e+20 8.6897628683662366831825661476326819529594726146771475594752587568516604553298588206359926304125396321e+19 7.1571372134866708749539482865986628446343808230404216523288771188174640160479075891455227101564707934e+19 5.8875300487995760128693209232451574024385763949416577493438433882618681937522933402939678667634059140e+19 4.8370330625411662938800752680966907563971248585919971093103083375538034435612677372232808442122872911e+19 3.9688667960835579007610386076125784856697259055222536431031832721834014791507822795834765540721681939e+19 3.2522552050536961775846556704047002737598064552418972297179448728254943386904585704821542622624706776e+19 2.6614729575157972410117399889511511469817254007796821291873114306272473870310633305625758812082302410e+19 2.1750396966209179465596979184716949124951285982413587551268666743811228984123462951370353393578338653e+19 1.7750392328170688526178294671794957788459178159464922307800946457696892437760682142836457837501082451e+19 1.4465448415382508205293333465734510445102232540928520615414626203764075600566514244559285378814464359e+19 1.1771345984334323325910490041693565292992025616805908608324635659146774400292771984402037517491079331e+19 9.5648304822833464058915783335212610074270661075812910026355631455327113081789385382551051603895429168e+18 7.7601752944027994489243010957739915814437001348645768668726719991752054457911122582232807265317379396e+18 6.2862921230856881357865684322311654511700618767737814659138307000959457470812020712703759305029824672e+18 5.0843039205522262554966944057915846960833498593526726678345915093556515686639472637871950853460015549e+18 4.1055084904268066703071011074852435129453778216120178544430600401887201602338958728103176976876146604e+18 3.3096717186473836061236268558029729230016014266019045272709797870104095621964185850112184597508637581e+18 2.6635986506136452456154782886873318594429604046765768743808106050274382620604927138167753898720579655e+18 2.1399385256600625838016990456579800885154147444913797810050196916569640890589985969636667115134986283e+18 1.7161866063361129517127139303056964594284684119257843856511073196679960773163739687742084242167895842e+18 1.3738513662320806256603289372706811233177395448575717596499069454715270961478804362546418878463171307e+18 1.0977604704600647291423922544267546041538996414120967018588960941514778082760897157696143424499243822e+18 8.7548312150547512169916435604066128599522844663917050144980791759647053151686848963497774108715669419e+17 6.9684985658565607017824512685194787469451398560315193903375614204969390343959773136116714735264199460e+17 5.5355386251632609120957804333669397655961859388151709605801902904548279447566232522683171709053946522e+17 4.3882039888793234230406128305887325968115115645403237974115268940044304616044820989319752144955212716e+17 3.4713305749852204281586608005058035435288486570025288257310625461803948187391215357105648124025595738e+17 2.7400739311499196816267897849001477233198768091410152123462348628918808349183441731498832569363635949e+17 2.1580398714677029890036380982261610487972799428849318092014014454087370350500697076691110845951499938e+17 1.6957429389244553222205812489835324649338150209909463504609843038025012174641343416124376647721510174e+17 1.3293370474897211420538575028847124449449689321377107381233427061314308684335338071500131726885054367e+17 1.0395717992353093485092691751340050916603702908681227900781438977192670420104935127652513633930991338e+17 8.1093565999142401105043421800163186194055929898753001459291816118171108299220788412072726647856958084e+16 6.3095363554085235189510529295981119960209654655625853463196657802466613207370786191430279468611230993e+16 4.8961250934621180130793656291499911339233044164184576061383359554022264946712108687272631753547384385e+16 3.7889124420541076531908947433630395301434018474219836820331269613618410225232969633432185073124832212e+16 2.9237795147591168760471815304898388518627564399775321736180675990838662542458560369988295082345875140e+16 2.2495800926915753500547774496239756933816325925601628502155768259926727937522237175459274502646096679e+16 1.7256056389961291997915603803488752393459091586698507781106001648373705849654757909133919204711507427e+16 1.3195286109781960897835198189573808477273723945949162479613140397024165590188518074901878231893158010e+16 1.0057369526420928663891138969883851825445024513819800732708529592475866866803590568676493148465677648e+16 7.6398796617224086262351946552263470470130428323425174297104451725105350314086407908814753243865264047e+15 5.7832247680401327747655282346754571762332975686857671023548781808268658219755071287000722989561398017e+15 4.3619075167958080775590965082306635660229659780009835167463030889993350123037402699900030327838970081e+15 3.2775035834328421353097842966280620365578650514039919544637575276324177698411083761601349956798648196e+15 2.4530336772840916759121161378602785404449733077185409178683825025901131454529000624062425987291620165e+15 1.8284625847300745586337169291348631322806802169454939099849261271623000286574041319061665490977599226e+15 1.3571078853507799751016169654467473741278637843642920480214326422710171385039362750588960936313824895e+15 1.0027813360988135742422619875006477406537694321762226195755783431813092617356352537975670742175577677e+15 7.3751909946373347017995934914498301318304355712292440623329395087027271109449034687295981226760813164e+14 5.3978412443086670008144338538413006734893057693222257047909312219923255016534188029994890888372924498e+14 3.9304625478638033517140319908920342783024797458211385520912587296794702046514182436347718666090412680e+14 2.8466377862679129816997438475239897448701895623428034409571300666766544708006105714936194594460823412e+14 2.0500494278921071741594896355679224767499160986572350665224733827768458897650310500401162937234025852e+14 1.4676000044018948689125949025940677400419891516660722263763569069458265831070398590264763273647575155e+14 1.0440412727463076994226386906738832996432348398503680795686663614379674843929718666543159787853984446e+14 7.3779474044524214098794129213704907158881833176442946461678419814074929930215061167210145396423425719e+13 5.1771019190592903428026449958645713862315732211400590973226819703938566713436685475825604736028626243e+13 3.6056052177999344367609499809444665670142983363952127762624431967349806857955770049686232213888949016e+13 2.4911265711059077818609156719290465322156959042738669213259481787103375750581640783445987076811838172e+13 1.7064788640864535439980253318279606315469222632959685093705432088930429159371376167653159513625005818e+13 1.1583136393727903878723937345866077576245771529059814345087565700812334632451290692254221604403668183e+13 7.7852129298486039381509898984445966731575173986665634667046927615241752802925520269715411094576408891e+12 5.1771734359671142034907530715841030156931479750103373023140430430044242527996565653765163942655564993e+12 3.4033278592172473235504073141972920123623964783105704118543723864160995529762638540878128681252491049e+12 2.2093103066845146443112871066572887613991544659837882463582806182368506864000727802136849158219714341e+12 1.4146000768926187606664047789925021768909668235652269825030677399717064030412657068494536615266187979e+12 8.9213186015767897364971896850829149190396216893631128142879094794150090329747088445664570997305456585e+11 5.5325811600502925794040632612921666997989437644585132673490164569425552953366573961408936509505442470e+11 3.3672328024895154825263866792904639179405429849721023184935279548601150165912725451599637598338868519e+11 2.0064591975852188274675888440663613682288089455116202931123095911293921590764783800505126024472328789e+11 1.1671133293547292980577253274095614859732720361678330225384597770585968672410558552129962185967293451e+11 6.6027395353539242578759105059048457486945023153564429583813329554127802808020171264841663034454727168e+10 3.6155341634170954057464066631753495792101965694849944353502736058249208468140716515915348789818947547e+10 1.9042925430459288802668277223236527515015354843885016389102155904556562023086295488032874968682442107e+10 9.5632399888219026556196036188139187102232343755114283866955644097727847459258860965547416336135878638e+09 4.5218405100874851213477204353477014245163998784060389139297322148119229764226001691944631779762712740e+09 1.9749625130020854225385224295623061016792787328151264110395432713252477560800136851429158069300007143e+09 7.7090560658321332796628370010845264371018957627247621387762118657776771093781064637785548744095276703e+08 2.5237626072942102635876381640819306194077259235219982616275903311322999365831337158033722781564112999e+08 5.6771749015698838200037363540166382366868777131835110183809124928885090338321632831393364778184252844e+07; 4.6120239718827538930447580437934381579495987654851239434417067449855759272773046665206912433200846304e+20 3.8415359542175458094150264509432626640686085768086060723666621037241137475407484441694932065313364796e+20 3.1964493610827735850110723626852991447782155153069001821869740043009627335386305158715686140415276067e+20 2.6568846953196461536437242566751688733894904207584292254365856953374748226650943504317807333058507765e+20 2.2060314164027315083730576816309776810322053823590224711309369330308325901165956580956098818314324770e+20 1.8296866365080618019653690879578094817008447317776323432162725000826814434205637200333723623368585687e+20 1.5158613216181372011205646719105998383705611099778435341225246727569756282573891990947377628832326449e+20 1.2544443817045958010664752092490526177258557873361662189697524749772006866290021480261675711732541192e+20 1.0369163673182757786424870836510389172844736239322539356748339893144401973141182136824169114366110348e+20 8.5610564327336093083275383499490317098621122330089767876862647257415676731734957094083408069138660989e+19 7.0598090716903596418595439167370021253567093838256287102080262455018437224273027004353544431347753905e+19 5.8147478186257677128144866860388335024070653894425699535202015529677372635168265264672200121067212613e+19 4.7833395465985388217299955559711797876457197352739498367086608023509445454754963155546197633195695929e+19 3.9299197757493813959821565760531319325525017620582727738399071732534779890312503453942208345008911471e+19 3.2246139615771341502511316550152700726023980630515616081815852294236492567774395617398756894358813110e+19 2.6424235095399420162350260169377326976916798569870613750897804044552394498661239515183692499596035009e+19 2.1624520595840082299689628112821820593544570541940439129983338221741088573484700490938711115327913006e+19 1.7672511140652636227241564177154997544648005390561843980403775743863995987654615463919910361320185071e+19 1.4422671171255850738675928925911076990838949105279926277850601290053625557943761987862148406783949261e+19 1.1753747004671210631103531196790247409751434981023059297144945458728986377379397986590081782696568394e+19 9.5648304822833464058915783335212610074270661075812910026355631455327113081789385382551051603895429168e+18 7.7720425309539761980853820349443634815671537746158504394985658411954336181918669995957806331695298552e+18 6.3057418088475062830425859140626932509874321595613214796749994909828749330783917346692933844051260664e+18 5.1081776969450292774646992136958956881022680721215289559078525292696907241300861094401808008144907681e+18 4.1315189529838868237770496578554661993370833404271414087689783157938590315491003202404282485206047456e+18 3.3361996523143955882678505797263209882741305110907850102371519221315850130918469579199096584157766096e+18 2.6895328460421769945187321814675595505370507934001274257059495847442761372489129346503053415357514508e+18 2.1645498832506326167751830198511116710667151738525698915432932445600966739284667637533250885414603700e+18 1.7390297543774503503920641142428268198960449150575667492246795522852073223982657256945086656023935175e+18 1.3946882749213534371114472568408087653701679885988062704024945625243884090310935429790259586432229612e+18 1.1165015786840471111028967089358523188280164065989207885493627802599448348634700339049613261035379504e+18 8.9214234482488786740691954569994059968670037974478210136148791737199314942782328726435395447845103010e+17 7.1151054389355465678170076072613095941225150329594482448727500453975769519901390063970387392920111866e+17 5.6634334124270759387766563712596309080484654634573502362468552865120791035492830461876814750558590042e+17 4.4989121620206637780589003908304592237099840584912793196938525101099863827285674804544473644644485436e+17 3.5664940584985745520146007105499205101043432835421338347236380934596860303098425623498838885911410321e+17 2.8213551787718718894789131183330264078957281111023901484490790645754971093223393130213964055205639390e+17 2.2270562470511851936383740221272745135190285819257067517077020829850323462797812307918857434729353098e+17 1.7540239079978709912182187763734522631186366387686121251441471787177731219712942536444041849835677081e+17 1.3782983128536296236741083174684413537972399040899438640711694506899672336958475989699657315845354442e+17 1.0805018178207559007845704764828656516162295762960879339449229347065666009954493471898529844984843659e+17 8.4499101881667355988333445130601128693151955860030576938944424036474487664633381199078795117824563403e+16 6.5916059122712171929556399063765671939265804852576319572315821343597960575909123437386360903705858242e+16 5.1287264914816557618181799500569729081714024422052433605564202466565721520028875218380736511538166370e+16 3.9798974023231572314034401538017103847974109427849856421607384974894071997421238366333626720205770097e+16 3.0799328111515783020232793603400801609956426097691534528571196245633763845719488550859733205255701261e+16 2.3767232611022801714608092619486255074200946192362667208808627513711074850857234559811776505866317658e+16 1.8287014317062335595387737929881850161227882525359708816582433497940410761309500411323346949323639632e+16 1.4027822610709055913964351004570808761833173820720055029767193257215736386688910669386961659189778454e+16 1.0726916912312271033691505149900871269363677427980286677752458642281715493483563154049562385360483722e+16 8.1761325891064035698532028588774873047819786154891799233279654219929506439310738489908270249791189627e+15 6.2109419597378680596674820895868864945114618892612332311126493638725378714443416441348496716060893123e+15 4.7016303405606006429274331727345744800414064046090197299610984463533770519435251019294728908540009828e+15 3.5461927555293197002443646078885810139371659603127887497024918861470570416949919320408339992038638049e+15 2.6646278153097156321859540426676877101676924654215173854773947923134779520749325866164785326991966587e+15 1.9943639224139858309119451487088467793800795354980137883195691265102825273738233684799796265910624991e+15 1.4866013160244259994989348815253986164531438512352502520195156482167595147524525272384078993978634896e+15 1.1033933552426704960473821949573822202057308663880637743438015152339282075107185625130895159995420239e+15 8.1532321124357889523684062588901928791835166969377001747661115469515733885324310552775127937865484249e+14 5.9965909836662643864278300803262144700359412435528553695557001800180019181196050099363728819033751165e+14 4.3889322003053066333754923292420063527680316094451114329609088893394605479841814887229358768402575142e+14 3.1958769707490839730317844257419646482779396009091845500454497242816686025202162975702902018960013880e+14 2.3146548523811652270093246539311713774826094838499141037762993747426617595330319730246382008948179620e+14 1.6669632252248778079693602618845418887196934803669756484701035046581269697249601778419201598869821888e+14 1.1933753442036302520617300689613104437664155725660602869867572281440376471957675524757024387374152376e+14 8.4897461848876281334933860656431692692947611360290722089676980317125853621379868030434803529563606288e+13 5.9995722592940484309118144027954545653166185967346385244139835733581013007035299799054157850491848347e+13 4.2099714743586273575979848016791133717055252836208472137762406792182819625428333026533888477844603557e+13 2.9320969490861716420692526980497842925237294633693837146249725419067414079261981321949106299396254297e+13 2.0258331264115724159658222525023424152193857510536957568614661267319214753691295340883024718872126164e+13 1.3877668717512252850645145350586008443547559686724629239519526198810956834743936450371260945008096190e+13 9.4199696805140026584164280427524194708455055993881170379193853324843453079852743936603523158380324598e+12 6.3314264277815943668198808536798792295246895474765195123232104555803969122844337860740151125170873519e+12 4.2104791248248393337975833401428524023733537285934231928219899609939314960643082545695770495763975821e+12 2.7678995557513765343473541944865024306596719460576839581994191909968465400477990397305284149661927159e+12 1.7968465234879584689309290333672599964170343364124019582100662326707514551819358797034572560168673146e+12 1.1505239473303257068302615938810952059382997717836957714600618235404349462779413564693552044016121390e+12 7.2560245526256467794065318147732431585690969144060592532258958478420672444873360888608974989991365884e+11 4.4999240306935991596212064231918935652918745057686266185311816631525598231935381698051530057903890430e+11 2.7387866780768530757871899886821080408392311359609518407482768857124135165387050346403161828269003097e+11 1.6320108695560267145223163003157105420218112241379748472812098920301059162207630916613126460225607028e+11 9.4932160340350809964914622968232178188320191531945542127166805347296777986686897868036131439609394458e+10 5.3707147419150319573782519812304068076717143687226770707251986812278106093234279340054165209552941914e+10 2.9409519515668845736060822018133810846363173997987562355180461406890417425164267789986845192583658194e+10 1.5490185280616209434412055162759724386884099652502003580644933882810946165321756712360775743891742858e+10 7.7792086039167681858373189602573801086772932884549235231380549725026470056220763539906832134648313082e+09 3.6783490198068397354774636215696481052075822798206102887718937367578953977289277911088890286896098546e+09 1.6065852852608424848227406650429121695639790222866617691687539676803557887406765827420265792405402382e+09 6.2712372702695773262027315591148200009135964821848797048030908664831502882344158832671031543768319283e+08 2.0530874898911266823158859810144421135010043015220804565404786163662007731987751933024196641817526038e+08 4.6184631828341983625652020237806376413766376773996217504617820539196565628762765585286922564621847792e+07; 3.7407209369211645993809270934056235824910685482712954355324425579227080304208208283226887711289599247e+20 3.1158387515699517972475148482822383613454269157586143531097486725780405503319066742383661630178490146e+20 2.5926520724246936383930983530480613168745752285005767060337012677624706301198889401925346701986410187e+20 2.1550407061733823795465501472379494942172070221906975920303363936604452333297661859984209009935806456e+20 1.7893728565005042484858559829368966463738646820088357457092374964510729507896749668209941854573611242e+20 1.4841311180250833957752731845291095744377243718467255513430496258702067835544453495433299905938286434e+20 1.2295931956120865599170337389280027025510266341885081825739376963323522246909511821642888863689466996e+20 1.0175595542613980594165951637229341858576426064448375491051184038292080050674249697647357667428296556e+20 8.4112128545206530886831450676293017533534854214211213146313260670547077679310008140666426506830947811e+19 6.9446241066692393110353208216191415918056780392352816290775934875409226040702083733046961293837723074e+19 5.7269165099444298824859126149807597069785990380279637921330431787371552681516903202311441954085679887e+19 4.7169938990585675607135314548104574723010784214792220714363674526157823730977222520628991916917653648e+19 3.8803615909733882798541716729039109376278519599119991932822281902522102292653320864304369988545162035e+19 3.1880949735367930485257392137327806944898809447410643251363281285305752375931232374565791443275759189e+19 2.6159648077590568924083181231323636941297471822095358447144425659217975935559949759802620378877954024e+19 2.1436960902972264456369025897259587525454589622505238865857181262353666074970465575993765977153188692e+19 1.7543406487166340936319256729253364531124951735701787280408037923687102729857315478842734893942008476e+19 1.4337465035743836605375729012105827862096109825553071864559274780720427700735043773470935660493320289e+19 1.1701094913988062860457745893613714422223698446702692006607415468908827788630161230527850328341829780e+19 9.5359475597116060918379675841799775297554593876529467247808398668031784188852614702112721638849733959e+18 7.7601752944027994489243010957739915814437001348645768668726719991752054457911122582232807265317379396e+18 6.3057418088475062830425859140626932509874321595613214796749994909828749330783917346692933844051260664e+18 5.1161584364534562388450438783097418580081792524194589233798449851848579470567757675199693265376691977e+18 4.1445807495416843552150428821555068600558848819676318492820563236175099897760512950550313164726220010e+18 3.3522097879757233131587138157943252118885826483434316846630597256494655905371961309748133692126257334e+18 2.7069505865649230649729758255958762131774709350238971110574536106578414981549249497983107405342545617e+18 2.1822878072098097299724175578786986581308424951688426748812456018309720865428868783087626653147918621e+18 1.7563443759460276118031156372655867273789284246788854222133551898439323489813029846139598816591745406e+18 1.4110942224762982718294131851674229805422065336141369542988412159690201436799165408639729744221972587e+18 1.1317046485101902581517218539562535430592970754349713094828394834029706099416351710782707416858766745e+18 9.0598762158924610688474613712657184457266343927317114105079176079428113544798236182489029117925602403e+17 7.2394249800098030452947232585814240810989057504823974712017885125442910829370392990651338050778657290e+17 5.7737540357088381860912271443836433283381621796811058616723183813671132224485316929040581738514987201e+17 4.5958281471754038434082751188754973217932922810005319039361513318289361844486302344490111760697653628e+17 3.6508884447260693604513571150197195641935506886218829404452882332818184292205861364311523479348688429e+17 2.8942740087267842873727357184180890285277139196571399791696171566013691524970981143349310815019704555e+17 2.2896179259463767666808751949863808590823735450996492913621992148236420076163161406866512641194164671e+17 1.8073554687181556577032650029577578840147909102324709647029537445985273017276712865761573587240855383e+17 1.4234921011972609804020027624272226894980061786176301925978804929818466929312917803087636946244318150e+17 1.1185875008387465828222671951935333127719498135121184411450721257326912823519779862621653246977679599e+17 8.7691893457222071862424537613192183476674516939604111864426227966490677497949345658758200363326766759e+16 6.8579335058765717934740282327009419915577761219917757361683616928446371482310133469946363304845200924e+16 5.3498261093369497630180510072681355428189190148853942539400352404173799211980921579434451902567898089e+16 4.1626054460369142685802969163198180990897726321469239054375979438000891720552373786682200914277447572e+16 3.2302407063425911621535130789030023444103028065921312044552051000346257416193631796397906203898038717e+16 2.4998363257424366993154298780660779478643219103339592283181381805103024948383173376506758771743621202e+16 1.9291069000339560276579837802834139109485419500260114249041375233354392415757462163163080791653333828e+16 1.4843210641990112415047465999717680856795944925639782382030020851523899093760915827749409235058037035e+16 1.1386302071178772534994735661254288819899081189661024638881838650586849457351742465135488817542063463e+16 8.7071247045328719931233804317324164446147298334509354192359601430605847815142394227015598668083731956e+15 6.6367461576918635105850816227610878147708844632724957245643324710103487511957170794044482414768992898e+15 5.0416443618150538212860977169787358028864770847311865035641232488199899391905186841727715011160208300e+15 3.8165476824083063456601730495711817680934544564776722559712843453312328062227449682178474051237740854e+15 2.8786710962476174293612830378417750136430220108299693286809652165215804498800154127025042942381151744e+15 2.1630859822396326810115682197193531575221522349755815956873607810942583552910353025897505481123081974e+15 1.6190086602143717849057556765035617467030159919227275792944626258023901119825730963186782939237129095e+15 1.2068320397294420192446403711247727906917131066906361071816968787636720336161941906593744323774496568e+15 8.9575709727498151574789879309839222307438817881720198247958418382600664071931628446541012659453951142e+14 6.6190748647942173023389199011415863280995597889991081953402611055053038180699098352651268050080957250e+14 4.8683245747250085576855522803452891014311268372596743091355527161637755444833459283421520239927291033e+14 3.5632114708671061320715670128259418061397018256507413065083085856419343514827263243580871602674113902e+14 2.5946597952780522352493027071597483598941544267361895757667217457805555895944455012804558517668782135e+14 1.8792487531329180817163865699277999890681352466280512200908551771581443371265191637025204384935752337e+14 1.3534172999698382029150713096329174793851876532605851554835683543323205771724961045127929180653256149e+14 9.6892565148411661285968928898469755282687562708785630796525114544440795431027818100310824654178738501e+13 6.8931193843369655375091258864113229586561013441093173251492913368144008767325728755728329798154147903e+13 4.8713473141151503415079698594046590532144742614574609835130854241738971799479062637763450042009175952e+13 3.4183433489546676025052617869967746874502003592968647959002059396670620849103205451397498864736148715e+13 2.3807982096171954850612682328529053442324663865395489490222727778909311277491128749593938731791086694e+13 1.6449612398917831787994236531415400246715552878232507539716772103422082799701821957050757221565247432e+13 1.1268763441864598152832227192486226733130969679265934461585982085474535447977164381680213052265599680e+13 7.6492173367871937137197713845370046974730335422580285280211560341917286708794434764910924425320548877e+12 5.1413457674653720259422962185481843281686077379804904232654693173489368521426570503558530897142043858e+12 3.4191213730325103074173857897829173173016477106372972959662360712171604408172574002562704799399661072e+12 2.2477141245150216953196499428873281690536329018721751656359963939638925434975645834740360663422233537e+12 1.4591820439668256961818728942287676678647038383599903894271008271077085233693972512984512174586261748e+12 9.3433343880100611227315827965175600512000319007436541901578991133726852336087108667113328779200083871e+11 5.8926778354349774502792186930250290076722853245424239702803607372453592942813353932459881228621393647e+11 3.6544905751436483689227008088336055244174653896823177008085883300068631655303591620802395096159380761e+11 2.2242702916713383912188991970131321169050092416766761366864670880494717615628276258483085153338454294e+11 1.3254399847416950139989069169198994799934274544849938126409052506858956580851114008252163052855402717e+11 7.7100646671287956687522879410836340258939309977923548092961495363874259826398412550216298804407868924e+10 4.3619867574693844617735917443376370269174210179918693215380329781914282844751332510133509358721428663e+10 2.3886237134554254445059193251736887913040606601102735955291662610813662750982925472591093036075492231e+10 1.2581253788476919287155507891420104308450417022096779633527231065614418987774199343149447337698178234e+10 6.3184442691720773339275474960759179785803877621723640863134682977066974828932701118395617105906515353e+09 2.9876864791141731385841517325796241694738233953353631730325114503214391050433660776533181837897524804e+09 1.3049477373248130878515183274434458592046656431456847028472737644410655037352409010163373114982153745e+09 5.0938913691646191014245819934722577618690577735592151272248768085733568858128001969130264020905069966e+08 1.6676727899571281109599744384282833784184558402320261217493574868125213032715623357506791021113905857e+08 3.7515189091608037551083330704682734296441931550818426869382251034260421697737858456976547299726990746e+07; 3.0293353843286315004826453531484080685653457854504533581106876951986116085888190474445278830894162134e+20 2.5233260062804870762033574184153887365170793075437788539197325853474536304335034754567131601984478103e+20 2.0996600837647089661505953663408573184826311912835385147503498856694693661447305656881884412263640822e+20 1.7452860399269847112974081173364299216183148752459727826043771745972714808126482013488989652046394952e+20 1.4491668398823743634407793834347669507469863710166956364670403214194489984392977431089129698727376732e+20 1.2019772312742259603908279473359622114256996211954446201463703757305421431251450740815233117075246206e+20 9.9584528125819754549366511710869195822252318112088581267844517990078185942585203705713803323075650040e+19 8.2413190115043107072380593643089034339897584166677156339205292035447824810449442045268396520225898335e+19 6.8124292454315799772496910953892392018878618225061086927380207784672255674787021466887887665943515009e+19 5.6246906125340412803869716207803019113534153043758976698873075300790050530079492747114135599219238144e+19 4.6384970352581385749584789939142876460276707403800054278504749137383850404627449670222304820241267613e+19 3.8205712597549716086117449149370169265124931012741566136347724375604151642843644421250110160027794715e+19 3.1429810861303949142369762846685953619455849311972702061888913570952421235022856534782446268145604811e+19 2.5823043320511170573299069191190097892002627099468051000290676242447912114700536210642321996740831790e+19 2.1189206612708054714654615032747263842358761106137083770173433497378772673174646679947777452429792172e+19 1.7364115353416620005612609754096674841248110725027964947171261884989442009498844317449885299030178414e+19 1.4210522387751888464535973063117705202660473183737468712750892557959325651314483797695194344917552129e+19 1.1613822439750897506801715613157294866787273848934639502118991863558080239931343503526979109527119201e+19 9.4784217342868885975557194647147742622046316320519494921369338721797039980058255159348286669113891999e+18 7.7246732721608389612963767151656810078921893011810083897859854246595525148169797704750431700422255785e+18 6.2862921230856881357865684322311654511700618767737814659138307000959457470812020712703759305029824672e+18 5.1081776969450292774646992136958956881022680721215289559078525292696907241300861094401808008144907681e+18 4.1445807495416843552150428821555068600558848819676318492820563236175099897760512950550313164726220010e+18 3.3575621248884829696412932895620614399083574964088899455036197716857180305869676946593003672562610085e+18 2.7156981481069462336158290627490113768033653068348346181319185655050458604499045851243985898238002174e+18 2.1929943480514134599760034258242549949239032723024441103678607468269043371510586509055571134779463111e+18 1.7679749683313384275692536064745618089113243926348385874079828190203755603081606240775124250984163420e+18 1.4229206588236375590584893594816452438729893376434389936264249503966809174770161071065574264746791544e+18 1.1432309473091728539523125622972302300765353977661568332241241805099366634485385584616673084753625031e+18 9.1689167617433352067913751737220139310049873663531969486215059297297669877890046446098827851203241359e+17 7.3403064148887559685145008433633017021187107555755561643530887113275537264890726761738670974016110811e+17 5.8654726804901072743405605321122874649389917442343552251053679736993081775838554163640097132988140212e+17 4.6780436028180030397899506644255518293765982935783957301951168610444165763998545271258087893795962445e+17 3.7237184202455376370665751378612605085684799149351406567961305526752753357444077163125648994739670802e+17 2.9581398693849222002192240099061194914333870706549487431536377993208085635820641484504782967325773310e+17 2.3451298751191921907899909827510140437909767120146557456654913680530858038730975694069472679755165175e+17 1.8552285017105949476527172666430165503418577434236463698127189610404633470996926918724625529637250992e+17 1.4644856765961532092028168449794147578073619133867501051222539868562797305723956769180397737283988791e+17 1.1534633389939164275233351439251996093154826232213190933628459377261802938208320607896479156077066774e+17 9.0641253481273662118714129444008055462977723139574253310127009913186854630795145449434539027284624756e+16 7.1059576991916115180222471818410175897712082448431723131479811199358392922028335038858270745598867053e+16 5.5572980955866067997461316581222591957300765356291350956358204164107298995496286831708041056974362510e+16 4.3352821251305172209814198758193731810570474168046397130880781857020714087959341836194196532688981836e+16 3.3732633368290437344333752496870232326566891616607480839140427967728487168440677346103149056154138258e+16 2.6177441956301000193337894879976418087730875831498111720760115728051722811361139943784908213788188147e+16 2.0258684384051074081943643909548437767737973924985265808375837316786345417615811113652586652070285980e+16 1.5633755836254551714095463021286509551021189212963992414968965275797311571354424586451500660407725677e+16 1.2029353019750407614890893053408522519760634077323146908040104886656152286768202328114436276944589097e+16 9.2279351027103667620600910825997221913087895931079681664310669216674596487072304640722015251858836243e+15 7.0567385564850683532944512762358444658268156716100720292438325222339363838019595220002558002844166570e+15 5.3788808533199729781444706576031261538662774932298000610037388393134657185133285474351619143025414584e+15 4.0861697087734520858188608982710668524707314805751765267805459861256573476712450308315094066717140044e+15 3.0933024226402750603157761112361406100073457701755607702907528819047303533972821018116401748496672827e+15 2.3331961605559745110085936589218115187372015366963997877669907940630679053380604842936913849269141504e+15 1.7532365897404100476610722301515879622706552786151745659330059095731817443035876083118532432271645969e+15 1.3122708183637191998279562603263817635874480872549464070345461670042138322540179169293386879593602880e+15 9.7820236149323782936584213230975019534191657624123944539089364080119611796001539333642306507565940856e+14 7.2607206471792205293084771804790157914626989257159367899300571660041269500915073621556438789261220303e+14 5.3653045140436497385388115792028441967671509776860519733438998814796908871712455005533339818214474106e+14 3.9462467593307986802911324506117533389158069982024934707105553908546553476204066095448069927360926444e+14 2.8883775315457011483442941889626017180589426759528004205209929082948024491806103112720777618186302350e+14 2.1032962424570185590312165147878803025498034408248232831431817187459531913005138147430515449979415209e+14 1.5233930609474151437711897953991807439269159349135665066504548786422953420458291626440496227176127875e+14 1.0971528082158834777016002029517532175279103161917555563183490050048275419761773665563998493457742589e+14 7.8547715052054159107416577197134500201665493528827162338972340899322364464366911496707448385507476521e+13 5.5881315584009722694425884849503112819181133744543649783284239883119729338593832216443025709241541032e+13 3.9491865309502767431206532933567484744431425227617585771047140362238881769979272974906412048988471334e+13 2.7712900074781582037695226546601216871843773796350365899889131215844592251118644007517184525482527259e+13 1.9301747518362800930717429125785571672558491129999455667097449072363986207991047134629641875688539849e+13 1.3336364887808828118395282905706458404620349361945708802336501545132353953428444248711447580265128038e+13 9.1362047785206692917324217563085186554790792035317458699865164394175334889006229563204119232993863642e+12 6.2017510759234776449090044405185516204431649069235050735363024279251844373879873845901787686773850767e+12 4.1685202058072809271505574888172621460334114539414868871857575713906355816712460305477103128892161267e+12 2.7722180392878294001208879900261921269098545004827869854604139950763777631932087278728113885248126657e+12 1.8224755396647565758964081144109169021577497138326735365274672728076552686639294046521298668344804069e+12 1.1831447230052524453455593239965775855457179349207589729836464847957607932741324269823120558105792226e+12 7.5759663825648026587477287002397738236011324334547570626175779788231330395838423329159217811624504994e+11 4.7781148628725004298889569853599116502259511913052293314071917955874439883254845510080893254156021353e+11 2.9633193676728074312085743846804246765314358866465016153271401742056718922728926993958765447830512590e+11 1.8036276326152273146618601091840155745347668380343968739506030895867509563556337146607748068299573356e+11 1.0747985419038223161651701622349529836378095877541144053576703793924067922535321714544067111089305801e+11 6.2521972625241967234223387406336481286152976315022469721282284852007828291736734809394829859417244089e+10 3.5372569531327341428759110382624243115561710089342504785754903965497148050977718021909104224956970371e+10 1.9370354715580555301290903014216949204053000409286215163450288910328522171060969387132232187233171745e+10 1.0202844591236992907034211828710767389935990030307052239111666332521338199361811030105699727931681430e+10 5.1240688056665764849130798198722615611215042165049657029650860055816775548288572800681653529880724943e+09 2.4229651848561853286070235716159687885225649478998764248011447660421958592376589475728514686717040243e+09 1.0583091013157199272065793932122224872095969300618029672366395653726265922004881173769343747251369461e+09 4.1311999670035639541569424126010626124528147470660014635539368331177373142959641021257478093358939093e+08 1.3525219836693601541653813988500308675860475983035569694588223492742139148821717600473282935871460444e+08 3.0426143482173433726612234131349864633352577873643989226652163450199857537002825561386233496754468647e+07; 2.4493612370340898076981845044477985507459875750964647075767594211153731521651497652828544286426772969e+20 2.0402585819536626754847714659525587117617262768688813136226191564185095199429684338152534242852773442e+20 1.6977245522385339487924657285230217696097515127581010763169307277582760314004117248617519282736297579e+20 1.4112087520376995784929164328434941537134130709052256416743338520419191750942551685688101132365235622e+20 1.1717891283264729445338914084296891051038543783194924168679034032886646064685595002164350142957530590e+20 9.7192727344937312935921594847906860241582525368815150013160449937504080537789919195640662056308079781e+19 8.0525952585997299957448553360937070805402728624429548294457316485295040829731891407237485559272874495e+19 6.6641877110572166483612717573138888759115270268630250151774461604649751505029671585650979894343951396e+19 5.5088255175038591150713688421470596686307640897717318623981383218860672524023454590180560845748670118e+19 4.5484370623595730209126161987200225749579087661141590946835127795252456312154063271017106272869290329e+19 3.7510028517682142021458064225549853116535044682642070330639763664034576683327983845550601266071484748e+19 3.0896195017095012334514917335736547619463634603800017014886401010363061188703908307391742058057943869e+19 2.5417045442387399352868984406208708634604454108557361688831885564446001510236601968574896859569595907e+19 2.0883214460294917780475391663900949947371556992637743557266452621960972258075753108854502819902127146e+19 1.7136071659167290724659364460893265248614782529075628539187186505901269732798647004117230917080381524e+19 1.4042871047832350006403130138790116830315220613469822474823955449398305736630147883645127780634149280e+19 1.1492644765347890447131164023879653515430431098227408585449651715598373091589633864237199605484293247e+19 9.3927300054683111512740596323895184031143987459351815579631500312326913479363387876586828713644521522e+18 7.6658342507640060415468844672523996295933231676130488814872464024877386769264669347842195847684673468e+18 6.2475577351445882019279608504760235350328699336846277825542511099815505510557998566875966210336169025e+18 5.0843039205522262554966944057915846960833498593526726678345915093556515686639472637871950853460015549e+18 4.1315189529838868237770496578554661993370833404271414087689783157938590315491003202404282485206047456e+18 3.3522097879757233131587138157943252118885826483434316846630597256494655905371961309748133692126257334e+18 2.7156981481069462336158290627490113768033653068348346181319185655050458604499045851243985898238002174e+18 2.1965738696254011487754528049284927539934912377873103341677206199581772616736872860075897446675042692e+18 1.7738166629524890489009716926478008745064017958889921421946316970787033687341987071615865310474292056e+18 1.4300599830614293774069306843080427514165104040580599357946510944081068999599619238559139922527178517e+18 1.1509746931512956525107798959340997458974082291132074105142756749757007725949148303380771534884524078e+18 9.2475360583748238228514265797159155206065694911376189630556971540483064003556437604768096472719620091e+17 7.4168088399836616520207626635693216690145827268683423483914566922694319406965906641289091309181908984e+17 5.9377275061992679907348260476655590663614303118379574416465775132143034236513127251313844256230314628e+17 4.7447805556376815425090536493200239399847615720744145758392342071136168234671372305662244505973457443e+17 3.7842903058392453687178238227367251883394889043133975254398767203249605290795782573933901558733355643e+17 3.0123407802128948912943107720423891918239342559857739957415501238645893816168380098928545158425702962e+17 2.3930572286346672958308595518828010736747715970386997836787971417689428961201773749934182554004311300e+17 1.8971794607190004504256215760288798651380320869496360515860781109236267060834653887080266428569595146e+17 1.5008803827447485302313642202778752353134524124041090386488911535214574030789898339214125699277540020e+17 1.1847889192256635139673083649464806807089694418459025082489272009783404237965659574927396844404730515e+17 9.3318308095750350521452747040584001125447116506637343084538543732787488580978699805422857420386405351e+16 7.3332449471767117661350456864355112528394184111521635192847461779634600909020539405913066995042339385e+16 5.7491039109195351227694820997996702199244363018714601646548327442976850482243572700368797968049459550e+16 4.4962298870370420920170955493907028099925703316727196976577936877935743639497647627445765294623907934e+16 3.5075952846708323960622048040069468493753334938352021617363440691295945254251555578998155235866835549e+16 2.7292899679143895612310641834728569428127923515246249415156896731863056485729931475763533099723600073e+16 2.1180391384996798385520914979783309921709632576808596836289230000556021955337878240741596907653230432e+16 1.6391752185832716126517443273163980707389748028836871155605005371398011567629349819548476118031184359e+16 1.2649834801730534384868144671108678251967157516743894863688167011794501001405054649502173719262441634e+16 9.7335487640773703215131979575628643167088119935418786396131298243471156502036497120920747061517693739e+15 7.4669097516232017987275707451351220049714863260006297150915966277794251684332717538862601692392565122e+15 5.7101544034570489371925749235446205266171315160519297479489659230456610971707049460582690480894983131e+15 4.3525445338564881121823140635048188223455841767429225855713709980551017887787844570081872961063528817e+15 3.3065507659512778525022554185363067497574618227446364528073974463935270456016320423386642841563804108e+15 2.5031604783312336176763055591534808051373568124503050784913332927032198972914621633184303759039093961e+15 1.8881004757484495857003563456972033884080424910516667595732719105846863536888567001083472627537508335e+15 1.4188024551870460724375312179201525874144682271622538872784649519660329668347322551668249545485478444e+15 1.0619705016203324027405381333201206625346624262739539380361976715320037014166709629979467978301673633e+15 7.9163554262352084161818778182880511608819724620035613580394454830313164930300420627548859293717506178e+14 5.8760288570127284813246048730264377165334738618708478026361860509670400396903625359449871762007877748e+14 4.3421637790558647945055367833389166927591593904280340351250292487189209918293530562795259525595607256e+14 3.1937705529451765791718858708949373292031079083719870247046850548648063110459104880906330201099483150e+14 2.3376586694559430916571511418239761051104461025584768411985715047506770439092293703292415227539652156e+14 1.7022967453528811271328130713117247733548319705890589876668775369733877890786714490826704950599087783e+14 1.2329756321029637858139878808053559895554529175061056878897362131251884629348039425660219762098564308e+14 8.8800896741174045993301262448657171505628038185548346379675392861460055836869946950846894199294319395e+13 6.3575753145514044255974116119886164296145579579785816277165761809541602328866558785844071183451704905e+13 4.5230596723497232234070728750535033446455430575159899014706939472169747465477528649400841390121258516e+13 3.1965469790772386191567485696979897949484064585137295959230706455725344394613580616040815314143312891e+13 2.2431751190864025600691121560738549248317137379391150358217318856187249938405500792891189639429415114e+13 1.5623761523831676171017377201925451212600488001067309024620120906873655135141830102781265009558509603e+13 1.0795287555639854206517007363296803013127664772558417063460356865708165681017583355404861466968635516e+13 7.3955478499211663168925576292656563753961915224080924510578198497784538920598234915387926468356476740e+12 5.0202649810656210080135544000542643417361008950587918574180890309908981425771891933381540411447490032e+12 3.3744423037374274275399392301650021469306532564097562253566624676205772764310513088773146883075246851e+12 2.2441674899558411789157591496447269968283423321979873278139677731937821526796998555806835052140750029e+12 1.4753578516511693671639691718896368241053671542223510002954420340026723479006959971173952105236424519e+12 9.5781429045297480706964686140709541280788625329789895372810612872564115399628121942809693338638197350e+11 6.1332299660178830943665855632829124922599084868429671698630249040826853023625332510899831572243000257e+11 3.8682590707343039053988189100517299140481299655284914766692754441497414415777152503419018212580923605e+11 2.3990824164650820205124398573435387123775403186582645929862242875725927283305117235816300885405403841e+11 1.4602301448956646457763393797631951539364532734928547814821902202746431708698062760557234789084517906e+11 8.7018019537233571500223901731371555712297106156268234914309255225055382454589772303019973105479670294e+10 5.0620037641761816201260268767900827545714542214812550734244766386293580710711145783398860114204874857e+10 2.8639407592888132756270492312518880228607519760403032699910103275318174855881002880673304341244492710e+10 1.5683485167974537717375757440751274987731590046937864266129443666741500553434359639359827908731426669e+10 8.2610224784380664797021849601055073890696927722191346708186608429769156812628938898052238687672120158e+09 4.1489188837582391647410385663843209705767809678714824394985091503433335720652357890446480716262532474e+09 1.9618894743496835320275773165208826244979256887992550050578650725521434593062830813280293615979742881e+09 8.5693359200899969365009614336413377604319534708362231296631628082546603369110485818701579221321964327e+08 3.3451684512972518529670907713127004197661273348881241572792115703163853492589731174571487636409244812e+08 1.0951990852018404797400762126082011603871437576836452256143946988629865116105627349849068796199303658e+08 2.4637800768332310516123626623723176056701279555366104888746531573421583373470305280067682824280638594e+07; 1.9772261573868975933844991820163059830304119825420662240678734183798738379421771132706325234158865709e+20 1.6470057353089367192483515027147583266103859368256984190753583190631989570226629571090080478565642132e+20 1.3705142011947049754920447647363327296639842025553810696953189479362587608267659532363839979773622349e+20 1.1392368003430350853832426093944169229885234070199345602258322961286302429238736507012717255610657662e+20 9.4597283089939959638306502482700335589241299661593739859733169880062458168676805531026838184127514461e+19 7.8463819323185930827311467092674360224479835364728098021983231058971139054163337655043330940742090479e+19 6.5009682286843082774271086011553300457066988327728638926812347067848706006605742738887932593702078826e+19 5.3801689413203365797426159674195053843799962663705929761138140498273716108206974853772617679398889779e+19 4.4474825165153916445378614843633635080034699421072435488305415838157526133502823133614899250332160875e+19 3.6721802007157704191463031488246686776001426335271925326028591429653816427117239836063214145608344571e+19 3.0284176862503917175786868929296231086859874001580346344364141471822891464968813148886483028466220849e+19 2.4944797557743124120832124038313886230122190165480786128716259158738528956953022870454802116155246712e+19 2.0521385557809892524133988960601862893060136863971087904108734198378152564010442528926785558350817936e+19 1.6861088734768320550819776804706761115408705694977705009392493212661573043356194141034722768333081398e+19 1.3835861571717968872774864948210178082271702516923920641372302563773687653737881432204776493394110631e+19 1.1338550587850636600798550459317753374154545823281368213614985218663758501056774456115167157915353119e+19 9.2795803216364004215406275937873539259239436316771443868088831482085898753771622257647107759672995751e+18 7.5841503095944929120699553121544717470548016027244722835419063295114973425980003926737764020336408424e+18 6.1898664807203512397995111406652654271953587393777877567167187458394846441253080336437933481646182056e+18 5.0447415401414188637930164982978135840663231491960212670407520812129354839912749403835931157553661712e+18 4.1055084904268066703071011074852435129453778216120178544430600401887201602338958728103176976876146604e+18 3.3361996523143955882678505797263209882741305110907850102371519221315850130918469579199096584157766096e+18 2.7069505865649230649729758255958762131774709350238971110574536106578414981549249497983107405342545617e+18 2.1929943480514134599760034258242549949239032723024441103678607468269043371510586509055571134779463111e+18 1.7738166629524890489009716926478008745064017958889921421946316970787033687341987071615865310474292056e+18 1.4324470318461821881563055601696943034991544836342263593607371289189413694607079015690398885494722564e+18 1.1548645308519141749099080394623438042953837794446802260621311430753378265159917266929918237958511460e+18 9.2950030059112954600791068658236636188164518130947319830289707017412570327148901260401024392239142703e+17 7.4682145703104661323753258576805022538417372670850653894947275343440828873931450520089409704828163658e+17 5.9898349680948109555069644857755167423541900677530496915081896013447421858498337233597652091822311298e+17 4.7954026063136636614182482851426623898181918798483264725434299491127792873076875223379548206467305471e+17 3.8320221188099157055254139009587085867945195146002863449562007747333242932244711800877367140005207908e+17 3.0563522682017589269832304048789080034269244185432167146122386051670843300551749703852997863462857474e+17 2.4329331466489584069186113640108060751308457180318127093270166749492792997846912347589053794924259124e+17 1.9327972228308101783291090857678648589993892215964936595061741051154136714965230042230162912797358535e+17 1.5323175650594445449359379466166690779428926572912099298210846659445952688031520304363575192205634592e+17 1.2122540051571148070479956414601492825152356680609896106238071549998973123059001672030997366775321518e+17 9.5696429492710768444106965296868970057106120907751295379580310006602929577876299837342036992662542445e+16 7.5375261844679724720301866707923848339507859293133614531287559643454824046654145533641936700066634407e+16 5.9233230559855606385359164919002936053530693843629532019728132199846116761839157303683072586833796895e+16 4.6438337067095756717011258685528655435085491675711113384254087093295743209412248219466192145051965874e+16 3.6318868146790686402685486684966089466548459838514395595203082307720023537467857981837544881786245183e+16 2.8333524037912285578813347932208960020533156691028413807392270607892225246606125286425947236980882830e+16 2.2046930709588717124872056068546605204176904282674515583284874185192916336536174548430004898976677411e+16 1.7109597921129984167111780196583088352510318572990238281149059572807143049320357034214772767752190413e+16 1.3241542812639308603871617228294199019671473033363150419507125418655558908989033982847551180724573547e+16 1.0218931129208393767622672326929399984663367407022029943488030129167229788999178945261375170223049213e+16 7.8631988432470504314867954262812357177595323786045033167290553798241212392031555646910337685165102435e+15 6.0322093317471133222053653453396794229524457484142338705356825629668179333026357659025449643708626631e+15 4.6130783182776820197337844530012494842645998930733428978832107865280791355021643424996255113721884572e+15 3.5163629455032914015048185899245105334345473380645077083730317378979904155175616816110438254188398751e+15 2.6713647001711012950624014837105621047638746433847643849828018372375518633140216413262061022631131653e+15 2.0223402158283484458210887473676569189569625616232845858016757647946869622538314366658668967217681034e+15 1.5254507259769633767792577058548631388918826823610385589011481565944718509632968164319804590581555538e+15 1.1463113452670562068103464758289452118182437749976829862463586430409790955501295670518091873083163681e+15 8.5802651636238843916552131979526863930511406664498817694021168035870190110054437247829260813799613388e+14 6.3961870569638234292050299457431444366038876190023179704190705496115161500900043811447016151033683015e+14 4.7477454395125329595323654983644283723195007297772567049138548158122764918658107784835806152196669573e+14 3.5084666883216592496990345858321069535026029644320227555664315383470873889524129282262704929011281425e+14 2.5806109662485688389602716355175344792559629342220793649358648339494139666535266144078481527286162976e+14 1.8888941005115448851776192124169723035968538339616679678011929887166723245213194347540504644528166910e+14 1.3755281481330813378156373953046919767219359893095347955107776210518787405793255324058606726479976187e+14 9.9631443635893737285974835986963509397343300784606399269766128516740281730907289787965082275021694467e+13 7.1757452435075426436988514507945144036728759961916162873487239020911698934653832653123025655274005960e+13 5.1374654941345098845000584525907586697695499724332920343995504449856983675251641642237095677590754357e+13 3.6550849718894089710706223131260152346694131687628507213791357765005058798932320142564826418405099558e+13 2.5831761306866243506992853623466001810347850071094566823296263035635285745212684059439772937682908547e+13 1.8127749182054589512714852130822733833356866145599937388085059359689580109535863939284342680916882046e+13 1.2626241485002832555447648489205827951883608980705195618861440783148172211769483464747412624116094291e+13 8.7242981177983898184253408019335547111022555617593679375479722035980723080614991116699586102000310366e+12 5.9768785535411633221376121773320369786435728674475775195580312558779854086648883493420951046042082569e+12 4.0573130897364236792926697782245531262996525568895441371417342689687371576061043151184343961460436740e+12 2.7272295327232247662925675433048957596825049862552285860600075456591460290859769221216646750322904535e+12 1.8137722503133922687750218642786332654675055359748498156215420088252775145896079636954168431705269685e+12 1.1924293526428281104239500364316792296946507592526865178110018842770016502811192447039275373427302762e+12 7.7414870506616994194934828893630158630230193482671202029792523960572880298650104873650366204926172595e+11 4.9572419144876721405532490943663348519444569389781994113272326145787345460353470042523716973083391361e+11 3.1266134339216189947145331290799952739042669216686618088452296631699475868663124411657902169760376335e+11 1.9391507013597482754059796243517003106582288447618840635000552683709850979079893010022059950672828754e+11 1.1803082436213083082751255907455559719535756457353454056443705598577962130912990750187681915456760153e+11 7.0338165551507581820477409347698064030828261656643233775780823076995049216288320242334277720918800070e+10 4.0917772836253573374293352031572705613348705387859946869346348283010379323876140715471740373821705460e+10 2.3150543842841135986497146603133809632305097962647669231160220622333736988973936251559114159213690891e+10 1.2677900581963354170578509550532408609118190741977950449923539015797099805412522413018028608659743735e+10 6.6779953255600700803139453888530623647375142488311894810941544121630818735463937962410201765982609492e+09 3.3539356316087725568399299720863248670887341770073465631078287940354504197259162240589596308079802353e+09 1.5859945925881524825242628027255824337662171532467914304774919958181938080608281521537866208246529230e+09 6.9275811076728791815354653258777546931552670475392875122538852000758446022250029464317207396909315745e+08 2.7043294345581568669407285926920096637869153340711617459328663747273658285631591540363015910753383386e+08 8.8540435172639886113828936806348144782052740372983701286990462480766650728865391048828669036070795677e+07 1.9918508743667085236160139906894630517456625601036150253581219385120808939983425601334739218928563591e+07; 1.5934626278188447507199712490408657531658158049026917279868905521732954592713098743833120484444952604e+20 1.3273549163645673752260892167582903171123175846581412886849158216680458356415741000889098192167642381e+20 1.1045412216574690958207439640219859058506531211079753649212974250532244156877713695727647039707632185e+20 9.1816102192502661144444305836423137705603473655560482993047841285268864900644510107234765930627148705e+19 7.6241246703719857565224990876983832256720194264565767275260984872139392992274250393636400600752857479e+19 6.3239331561979452537130747214541204510961969844224369675684327493727975900372097804462072453493097153e+19 5.2396513815290573572202153064102515216308814447735651127809685564161556439470866136659380421257376541e+19 4.3363747341742346494963618041532144520627056775445662937209200222264727728979194161488174598334180175e+19 3.5846908473852825410405760685011660250915645042987906453720725696142296627742635953720023852686830596e+19 2.9598385963691408447635399105529125034706170264009942212496386148763755022509182917029954654474669653e+19 2.4409923986507827231773335311266332950170880461526347034338626532904846557948251159715372923248953651e+19 2.0106536546847682131444907758939835950914624645317947862326741680390433631834994996979394719222447970e+19 1.6541337265112449037053904991285683692756332864958762013458824832936359511686838073163326742863833963e+19 1.3591150622748556135347665502926473566501903023580041225381653587038674338488641335494030151092875094e+19 1.1152789799635482165658469180029439288870904477481036689181344569769866677421553726562637671421571032e+19 9.1399026557931438241704221945403834154892162124785440760803163138265427870724332326321020349257433657e+18 7.4803015461116223376161164564952604430150444637538342250002097048919684208756832240149899431525237535e+18 6.1137048198060977016386804374449772090347637835509636098292267957014337018204646449265017731803781939e+18 4.9898283135964400507348944068921499197320796712797333218765339422427314251073016517092178333117295889e+18 4.0667741317335028056144448065836032208286541555410997601264815394796259903180588262096746735239791731e+18 3.3096717186473836061236268558029729230016014266019045272709797870104095621964185850112184597508637581e+18 2.6895328460421769945187321814675595505370507934001274257059495847442761372489129346503053415357514508e+18 2.1822878072098097299724175578786986581308424951688426748812456018309720865428868783087626653147918621e+18 1.7679749683313384275692536064745618089113243926348385874079828190203755603081606240775124250984163420e+18 1.4300599830614293774069306843080427514165104040580599357946510944081068999599619238559139922527178517e+18 1.1548645308519141749099080394623438042953837794446802260621311430753378265159917266929918237958511460e+18 9.3108747603575079682057561444111296537670367939711825747840750788293454113404977834063483656771463995e+17 7.4940393683428335104220196289016312446014972828025680470532022873822498305997668899198416937283010620e+17 6.0212996431343110877888205520123140855095893763998670229383451728005216087602089545079425462031042734e+17 4.8294241532072377529474740673372424412287588601610232145300171575483160153646709383778776568889337825e+17 3.8664520747830081381640233138435575619505472658212943075430553803402484961703307464917772071969380611e+17 3.0897450874240067558171021860612756240771302762020840962861793849810893123751753057053003262127017233e+17 2.4643657359359539489430908878942636617131215273682706692719092533986348463859276372639032922526621736e+17 1.9617292241626580531228740823507298192825532034317738748763199834117721233082243343389415527825357733e+17 1.5584839570152838340285211924479666044078874158646428399104965562511894987445889685323037345018436484e+17 1.2355832233296573634850463558835080229392619550695983160217707918660439130172609813397176421323750982e+17 9.7751640256033740203819988986524573488348570909454144997773756399627322611556112935023921647454705818e+16 7.7167314424192383942518766563066707146795663875860908725845148308337426369529518517560452058687993140e+16 6.0781824889471016621301630948733145525729941987390401397427924485192261113075749530128241077112107871e+16 4.7765859071438177283707184038797284900452156455147092419988762933626304180883248617415331278243569640e+16 3.7448646701978538522403897693699981813610092979296055824450605573839557444377130302898721840595938354e+16 2.9288632320668236328502235174588064217378502764229345027389559766726393378532532529612488581319755606e+16 2.2849395836021499395394287329784390468398297254879035713647867922748904450430179482361886247606223868e+16 1.7779912839729802261549272749240365239986092146680482814489265057729884871435985017666087793690145142e+16 1.3798398390462712419615739120090379564591481686985853553049133909190611213256606686574051188590650512e+16 1.0679105406974143737924367883344928530146452653479983894985456041094504817117468583693727083490675557e+16 8.2415554783500296073754938337289264851519786786268555360740880407720231767789600738967848870677640751e+15 6.3417690818420103244588430491505186340437277952016358150689038979770454745446322417546166700228088057e+15 4.8651366594850697854896669722016880236152561999986693080895503969634015540728463151037694631517735634e+15 3.7206341044803486525126802213608670581689233598340438695559362447043424477047548000228710118597762602e+15 2.8361379149661707198305019843951115291104596956829078273167498788141289609128227805634156406095487448e+15 2.1546382761577880210326567402435940548965316291762495761682443970196271939122902566764595016726299404e+15 1.6311840396094408611582287136968428704198895360040256909928336802667844453944638871259746175174491450e+15 1.2304231868278869383001803471051156917346045289842514339627062301662054246908291831477556887854330664e+15 9.2462687131789155647675013224173362920804166731203268349987731302938312893765257368897836937167668616e+14 6.9210541298948344515287391332525734630000331561470294293472324847118352993601491042567165284065090059e+14 5.1594134083447010195780184564748301232231382517976521929489201773282933036332761086504758316533551310e+14 3.8297837370786982776489850317613753121053792041237444703788355997885905600905183264857874634353499147e+14 2.8301656398709075133747085379521117057146040398614344345146740748793878027919201118619130688393920738e+14 2.0817315461453741161543443867787115064486497839702768052397271078950086348535028708948988581744062803e+14 1.5237632672507919061456803626267455593282633836694429329968956486109339534955424931224171825308360927e+14 1.1096527461809646801528619243102672889455911732428956089908547965425902847261991086583833384017151500e+14 8.0375144891406178062799883851771663405183478431734009087281327852027979696087213718963487012880431947e+13 5.7889541093245036756264209598535618561264215753258446674646600433381747201054458603436890143860794761e+13 4.1446682610828036445360716096957049854125150439006031292235980494013087867405055893215706739981287332e+13 2.9488053755642642901392847796548536193964851583518986432759215376129207141568966652035922288772452235e+13 2.0840610464930135469933493542012064484383568227940159227969564161204784657963230215971059632491005950e+13 1.4625411551322750318523795819971757311188530202278368851315202771065062863679270235420874329257963962e+13 1.0186995319068097155378764027832792466664165001712557539315268977748388414966535538209152199045646509e+13 7.0389895881479502512281641510681578637058466084389420469659478646219475703593154666594174887396422927e+12 4.8223871332068652128468225098649038092769378079833498634176052656785856300617272136000190553458044995e+12 3.2736630849875961906826450318006146347339498342032038739103538408085559185663022767520728811920970445e+12 2.2005182265973067223934498211067131179011234128653086630919599737153185897414951323430545298050216744e+12 1.4635037891488968269498287204313643026281356088249483023455520585026357785823093853810104803548063726e+12 9.6216946879209660687685793665712641814867458322905662384430241189733004119592526452122681922837062732e+11 6.2467067057312975250476135015901977408098115226513243932772328879970610891870868048222349381654562315e+11 4.0001349025041632252376244950150073324789161456126188236926794121004938341335799817559224200814122109e+11 2.5229956578930934710122838227651712278847997393668496205835314223359296193267088263384016642043328553e+11 1.5648101261132111636947562870663955929614744123406302246299494282703376753096933190099844987932231359e+11 9.5247432728101897408897636908183005248351891605796603136185224842036743128247667844806611426929548541e+10 5.6761858021589171327596482230987292208951259930565637619594565480979765603867937948000581940128671955e+10 3.3020621858706799320543303602047746514173202259251518221111349693333634872730498796147651712039511841e+10 1.8682806574100133865511552790678062894378810099292051357476426625628665325378802411420603511912457654e+10 1.0231419055719558708198987450818966298941209761347913704579315555157256298479187617053693091256627880e+10 5.3894220932002098125212865138206256630707810611458380190345090958208949767378996924794628527439051347e+09 2.7068132733822299110919364098588939682811841209214254363105277423444624025425251375356176041476917817e+09 1.2800079746830696283338269489850254079947035506004762926925509535670796559294051002090525548147826093e+09 5.5911338840507350735404667886204801943030289807864812829227962021079460418685429490832637371522151881e+08 2.1826546851153873457196523110031176095085403479477663071399024477217885747513399919671205758766578083e+08 7.1461820940982164045385419698601861864359252959754983152999885072612571294310086957522665283676232457e+07 1.6076650107477127341297912791105447764064251800136257264477316035709889059731035920587767073811158873e+07; 1.2820141964516952679482618775157007605630660538690888744015792607796011488398285294921480928700532203e+20 1.0679341047287042174419149935627427381566538364811628721030126207723123370976101296335383026696130265e+20 8.8868077222727590285207155371512905190580066130342557292249112966846351908765517969602327833661150547e+19 7.3873587540391540156047104690102016557347357791665900180306158854769616257482342590896134394213764556e+19 6.1343257096437635701266578901160352974876043107244954434236086861744366030992713497529271678312431922e+19 5.0882757426177249549794327979829456338662178167136106388248363347287119373827427352079185327128517211e+19 4.2159194695629394557880017484850440261218275103397930709525434406402744100132352574066394686367892731e+19 3.4891793034475998189542594175889318894413269220340668872294275338485123792421068520625413889312622832e+19 2.8843952986887968932130988986407445831879539471043265539520291791632398499546241385741847325243799173e+19 2.3816487563054595691207170025623578136951810089380600748997860562100358482268495768909824919211154807e+19 1.9641865981476080828819504637703004998175452998969051878827108763349207163958896346845480902171032460e+19 1.6179319044605455381471312703545046526769639181902746129928496152847714737714786781384069832035811816e+19 1.3310680685143583149093515227995825179419923719497543260710526848769533850229093033922968956891256046e+19 1.0936857990093168267426258062906492245442712056230553584918043873681894732770000895502136703469166712e+19 8.9748373315095869255229603259073077116299487557352005229310730309755188449139062889437124236701440668e+18 7.3551474347392679225710552090536363276252676810079922711696130799641176256057258547566822905156499282e+18 6.0197115820886884487794236809763769471169845884759333896993230841314938569718359892016249439314844511e+18 4.9200309302335865633294869886569497849584747691820982806906522704765333813353622533399152658439790656e+18 4.0156493286146614239303834527352457948494865992843206268432772901318582844549111111919499795514183280e+18 3.2728572505126592260881158971245609978862488049950993114128865799272661710207418685236344764219555842e+18 2.6635986506136452456154782886873318594429604046765768743808106050274382620604927138167753898720579655e+18 2.1645498832506326167751830198511116710667151738525698915432932445600966739284667637533250885414603700e+18 1.7563443759460276118031156372655867273789284246788854222133551898439323489813029846139598816591745406e+18 1.4229206588236375590584893594816452438729893376434389936264249503966809174770161071065574264746791544e+18 1.1509746931512956525107798959340997458974082291132074105142756749757007725949148303380771534884524078e+18 9.2950030059112954600791068658236636188164518130947319830289707017412570327148901260401024392239142703e+17 7.4940393683428335104220196289016312446014972828025680470532022873822498305997668899198416937283010620e+17 6.0318213801354455639187218865078287942096781397256481675869051722894265922386341488596370321237486303e+17 4.8465174639353124218643597738056804178711644167853244678133267144507584920328684745812966224547433947e+17 3.8872453709371144089821670946687118109576182965454801238616909510896055761450902459676494432155729420e+17 3.1121915771117536182341743300860201938488956749030655941808037364251711738250142829736990469215171332e+17 2.4870439012772082402604608477899257212876418786361960821432020672785916677803391705722641006814573928e+17 1.9836867643346373818134047290919505418799212030276742592018633416002266562845881071311712911944365672e+17 1.5791164275790669667682886078723882783027985573521345340171395300151535777949767777683272285632111838e+17 1.2545402648840278196065801034816950417444669488251397297141661349617548535127317844485014196629055983e+17 9.9462981541055112176494114120408527016903331191976437586334961499956856575518538418187913275360306441e+16 7.8690218202735413963152840211629893356060208067793946434047648760123023842022860342806218509355383437e+16 6.2120841560149903308097842423445218379469063989834243806869993656796874952121464957876153722948060051e+16 4.8931096796429198553020684130800079988963495077371233552593046557319680974601457898727455802206259920e+16 3.8453520164717807889047284631868788801329173003416217252003004923339913043922046312214111289107152063e+16 3.0148239368995169924515912121717097669063245074679249520501606086422554590947001592232207267019083270e+16 2.3579373324949799039245420848752177262707437442044366742504554984727623076237515278974319975251342110e+16 1.8395654748829515798914717688676351337138689950836575082539363703307768547639371210298041012518586622e+16 1.4314544771284859153216885647537471005788080825925631535305966933355815373561946445460905455603219687e+16 1.1109231080188589625004180060412603134086019553567402501879623247500126697685793777525712333354684325e+16 8.5980036097304842162348261665766895640888604319195917753835389246362886844795650383683087241955677619e+15 6.6355876103840483441009168992115887750061455222349065677335666690534132282272638068886276305723052850e+15 5.1060856855113434529000549000224635281695510802484567131771113997385941351824880295902746136667077738e+15 3.9172402883615007621963578800672426366614064032690134539956913541092707896183890702167415588004371109e+15 2.9957781370919878716178769034611551803300449779261668637611065302920653947694904145483868178638879011e+15 2.2836396080847520290666979043986995264190728695311904349198948509099297132311858711564211138562076832e+15 1.7349307685974797977695150309074984874669626586412341949936877360299226769265961683375008893423690318e+15 1.3134644410635028766880299144346315733901440908055831166116972657135051281105455897354310998294064864e+15 9.9078052353807526790860199819063106856741942851118268773259639254937380313800979998517893594026107488e+14 7.4455551034591752881834100156099315334272421921641446102464850845422219937877553863929369784449745592e+14 5.5732747562389488626664705875001033156340282806286376907329452607792267447758155641354820422273048037e+14 4.1547623843107732582322095538077050944030464877450169353959330568915089379205262070363587575545307034e+14 3.0840952815766271875799046790161494448522531161739238841815575529251008918052008060039857977918133572e+14 2.2791509043676061508320619470565830950861356767778202223417025889046148263319994663112161468244308428e+14 1.6764617856179186444132184919647942936658983883529409891664728004178149780631220509230614675498864504e+14 1.2271401303844590295926827739450517234344744534266324762294104440833862873005047117297602041206380077e+14 8.9365829442230924936637241663813671374634333248792668895007088494261447501290364264322431669711150309e+13 6.4731239232984453140700346866672493058181205566225818787208405931946656010278242373747020686003942081e+13 4.6622979841252555110878420502254289374913863443056865073143343128874547412776026064764230663414797381e+13 3.3380856584722412830028355306876105334982661350725951119834894134152272469368649289488471556353884045e+13 2.3749890075683121585563982779843850386440488849127726765400743820864385107103060851605014739363157466e+13 1.6785478804215191268905142261390919343468045504294956428562858368830560953864705561144463714056066131e+13 1.1779834975445880225831828231815612758655396421401974354184608803995782741839048158001352840320215077e+13 8.2051219138954738566886202636088809370606058639732132494611163028702886089065354453107533857244799417e+12 5.6696608662079718797440722618254446628730649111030869675479406347849897706102333817385188759983022044e+12 3.8843348717739941457504856951571425458577279937117841370423695932478814436707969880392269383910602507e+12 2.6369166882046835063923816186816519122870393714354881561142314473425893013013252675826100058837722376e+12 1.7725366944693095891370416766881454947532279685127601620581785095681755705765511364646023709671156302e+12 1.1788863835300778910769129318876766695213772450597089329098566837210993634241560736222519133103741944e+12 7.7506389163164851458640354505414670614394892238134115189556590757488211534845311452950229749751980540e+11 5.0320491511534423084845822523107494220962472491795266319682636543901027537313400635142708290712787666e+11 3.2223759980077427913998411399625964848752463722938658450599696245289424131948531055741237466818927937e+11 2.0324781420374534754478131700330442394958149299428362443935712618125135599768901632977522824570856496e+11 1.2606043945554187706987455741666702782999163288505439178802884810954579862273602607142223681194097314e+11 7.6732299820690047875347455402840324225632130468854932023999329454653136522764158384714292230785456236e+10 4.5728744920962644715457401124859775135841904580539671809037525293608020404852461185733560346289642382e+10 2.6602695095870420626813013810607525908986444955667918320036464968594096937650745578702673998239938661e+10 1.5051860339941002053319578563716085266908669710019064193495943786777711967408310175972315801043875928e+10 8.2431188347650876450738003056488134748344468804842455107235410684344438103681911625417066357081535928e+09 4.3421563487059400648075217979234108477481409422568684855875741337219712373109405857949266019804206705e+09 2.1808663742413269777493007322222190064146039505471178012990885219191126859534378196297340240543978028e+09 1.0313138420284801323941095889966250601613309396094463596533766079124682963302002373997750362444297035e+09 4.5049022930555556301042892353336700381192141384848648441584250739764349769649454099220625772849872488e+08 1.7586430211047631121858294505418207985162240759720506181067157789885527284405134294291234690860263698e+08 5.7580275852611894914008820433718893175009972370726528131693829807398062168944035769038424110085675944e+07 1.2953930031037487166073038098864177890065373884487802186471548784178783778055243898476466983674456961e+07; 1.0296554997114213419971538682670325749191863222064440130214884871529469554654945848680568424428659322e+20 8.5772887623948135894980898880663593743808061681589395203395885183893578081555780257297228837936466014e+19 7.1376926927038613678613804539742443870456109921192812119507451575016987062564764045928394711445621268e+19 5.9334564647874849779049781551290804291962888173340239033450756877221678443939825904542334141355474148e+19 4.9271062813050695509282576062117829673976432918221553581334307392097424899139953501220548843372936235e+19 4.0869778805417134369126787176096947600826571206983875503970055430152888440850662832340152667227024742e+19 3.3863397354528740826558728185662482922062256307245430703639028877372845565850172972390743069796347702e+19 2.8026450620006538117386175026074828074239916297625953061704259518171524125547543114111081997574639129e+19 2.3168942191330985252793884469398603740240974425900311545619963614968415116885778190065162797700968766e+19 1.9130916456484643503638336711778686313782234603205026458242688085337924767860019608213560807356269084e+19 1.5777836950063932652884208408777226410910681708100237894898170023908081755252307884644093003242141682e+19 1.2996656436379303553201418157844206957614849270135104725444845802576547670211825196764860774393244382e+19 1.0692478013396575889406957022360422804675188017134754909284346045154510205646689260507003320059756220e+19 8.7857207865225907961273008403648418026727646880585785156050528099312212889674461768129789147005839295e+18 7.2097159596970260734806589445738147795516646150046527889840143086594844032604513083196042043362073798e+18 5.9086697882304092267451211576465584299390318466434552464346233983067241829496175024744994283390133106e+18 4.8359389622642393757434615327112649234746783838565612645431539011700788396440300660909431762168748538e+18 3.9525718405794715520767661688673349228223813668990784823044707113526069350117841958382744847509102555e+18 3.2260757045749836663706005390482126593799421378117082425673261256801854054578246862784998795829216749e+18 2.6293760016061891183094189804581309580810436618754954097573087643370249839450731801562640161554859506e+18 2.1399385256600625838016990456579800885154147444913797810050196916569640890589985969636667115134986283e+18 1.7390297543774503503920641142428268198960449150575667492246795522852073223982657256945086656023935175e+18 1.4110942224762982718294131851674229805422065336141369542988412159690201436799165408639729744221972587e+18 1.1432309473091728539523125622972302300765353977661568332241241805099366634485385584616673084753625031e+18 9.2475360583748238228514265797159155206065694911376189630556971540483064003556437604768096472719620091e+17 7.4682145703104661323753258576805022538417372670850653894947275343440828873931450520089409704828163658e+17 6.0212996431343110877888205520123140855095893763998670229383451728005216087602089545079425462031042734e+17 4.8465174639353124218643597738056804178711644167853244678133267144507584920328684745812966224547433947e+17 3.8941991240607945391417855923680300098986302378643702169422353077394654101396129382575509032359872322e+17 3.1234705385345347224030218637084752543876953890090843590003734213984098307160043402174069499328426549e+17 2.5007420166548874729661208675437508781345048767270761418814058169260313219079446091055244932338389293e+17 1.9984493782097729598783984583854397049530941987211160518124716986777983154988074334548732794378197661e+17 1.5940059981958809058245383998511870684224706642319897067115042657817699539025530220175405450891759232e+17 1.2689315210667509082674518541636113079828453687046733177539482899241198758204694824613607292739396907e+17 1.0081283788809804110157890123001105425295649388593507375318995434395765482915973499098820566359302416e+17 7.9928181809366687386401965438366015765732203116918104403539586543747761217911695203633587653571896602e+16 6.3236300893385681421003566299353860376861757551107472016181684107875894451964621203581312810530318133e+16 4.9921808350206707729312547220996782675258156462686960999070984634550919035793557291909927926459151144e+16 3.9322871320788785761629679346657306794796719050779859692945021913074984781394524069012937340877791210e+16 3.0903216919420834278427166917153376623875890858522965682960769575741595534207491462184694865597348227e+16 2.4229077621160134764364496387655532782316631884316458724233698695402041198746216880052921946840577345e+16 1.8950232665272530610453253952432499175409622479868539098811388506357940829459428438371734947781324516e+16 1.4784441458768104514905591991913100883160313955570217591448454576299578317321647714456938414999148970e+16 1.1504682013479901527015879138332230946679274674975397411836748659327123605708985092236668687198207433e+16 8.9287056752846120053887422160077388950892540454890432748943255577579239811537372562926442617633584353e+15 6.9105017344629678220512356772376250188484021724968438201823286306614354498244538368707860235565313324e+15 5.3333344290505344255565714304866223793267833562881467315452643564580445569233772669278454932487824022e+15 4.1040724800198877108114311216558586558709722274016397328483938735058858971608945542194191126170462322e+15 3.1485794132148584227283548323289332377479060768386681593543692563229308905079947465888578805250379360e+15 2.4079730530649483887956076626594425424663456563733966085029362672835955078194146435538192486677048486e+15 1.8355959882839679152227440228755662015607529250501048387441944080086522497504206699192443147325949702e+15 1.3945666016025541418592199417380639620578813161288381541949950851106448970406291971245689716662487397e+15 1.0558033334310106818337278237627745128643947454924524293520667874448607955164420098771052331132067968e+15 7.9643399249577476719053140195364065537696742791319235251632660860424040441620342104489385975580307755e+14 5.9851776649257846204677965760888340486440665845423578487770091586959833017253068379029308122088639598e+14 4.4802069425569158272175020238569864963308573597221059778296082593806630530237027897760642669688984142e+14 3.3399617008802884222605055557795513670554863111962009543769086012618615229978736499456395891991561075e+14 2.4793096773959277696926023570784600608750875765280726803103517068999209684591807345123806343478646621e+14 1.8322459908020159426953766148755852059877582592355861195059717893217874304873435389458776494324890501e+14 1.3477585149006253025076849815212644976589637807736528226757513157624725538230821706262748956512635285e+14 9.8655278742090363979618299569054396381200990673216752651042610394659944843292099067388641597453071722e+13 7.1846467234579094830203810157122076275320445746642184623884969428473688386080616139184653830174814751e+13 5.2042196971613431736835072400597084178645104246444347963907006386392518775807992086841411553810284923e+13 3.7484309479185142121979688303911117273683912099597992501790419570940350002289383240761667600367459850e+13 2.6838285208822567656404324011514730600874987687271269579535663554447976447214730395555975972058689994e+13 1.9095309499049858345433034477411748455966073889880891365213879825238344198906654876328319211000886399e+13 1.3496049223501365214087241812357727966896550768098240857891139332121441470041446962184485315575433250e+13 9.4715260244745580863021619308407865910460873302234334550333446846139993202340607878272230719845152749e+12 6.5974123260252392347603963986178155937938609933730286107105922859570445451040122446227633136679163526e+12 4.5588312487020111147134960971576885387161450846897122193900880384026292918874629615297152623669610268e+12 3.1233521173644479156525518227049873850705226808436261220418138788920114669036657166475719687349363100e+12 2.1203548399935805140133977878338443579832794966872392645707763307517158094405668510303125602992445805e+12 1.4253293416693221958833595635195553228496767411514309506221606644026665511860017785564638290223700384e+12 9.4798135372986502338941820345291236475487940763368762116096668381785818331790749406504208147819605490e+11 6.2326565691913125533546810268469299318374247526908287015628537029835962466554383387601741956276204265e+11 4.0465825980128894688391132798807047983309085214150975423620682649507780669715909902351458472043183616e+11 2.5913589947233114405788787303122833162118398951738565348264215301819558683784717661249210339144405245e+11 1.6345005549739588215760766677613749117134390404445925711745939800974953462456602067214896956877911046e+11 1.0137848790606276655790095168700696601590083535690573399848512345065127521288329986884678335596311641e+11 6.1709636811413333768226107814886129719432432349326869808608632498539322374466058312443723517275175551e+10 3.6776620188977152773091920215477661611465043068483743045308976731777811172802495786188269107025579431e+10 2.1395177542852280501458850586722528784771256766931681553505567787773249401486432127628113308494932207e+10 1.2105650350133816853590408254709709771991384298393240529168678280103529868882665048310992060302303862e+10 6.6297499162874619077543953933831960033155364244006298994778328185619672381503056288972949525070030316e+09 3.4923569618278439735460409088857269237611108603580703309725854585362530407487521262648916116126743388e+09 1.7540813888415189505544814414105094504213158614371533711510634670509132585382302490550894004797740641e+09 8.2950490211607267330134388366470225253633495808615574600349390200870024393535609673075284362771474479e+08 3.6234378106650201748849006712601904619861707467564971575149170113886147216165965494136411525125460933e+08 1.4145565643910712685886078321598073870028497536894471985864755583362990278124540164634489790458596276e+08 4.6315182617241031144802264061390286287070637804109301093160824502171167629423919929092936360305968297e+07 1.0419755351210215438644485592906868589018355523852588205017821779342109271682554774379818611853740530e+07; 8.2550795785967753467742359848814193788865860317687357073006216831742088323979902321482099102251806373e+19 6.8767912780863838869792921991899227077981609678558208557997756274656089072157300277807155265274492589e+19 5.7226893245801416740568550034752454031389276857127733901347851472074771820740154936126589523628283731e+19 4.7572570288314047932146616471275847380802225819066706050499947675432992015310075221783033117431161845e+19 3.9504570130819160799560683496539849593639434208187647230641473487360852308647128227451906795497768950e+19 3.2769081761583295567425789190832126505132952705823947951028076437523577721813854242177279964791503839e+19 2.7151830098759943937308684605558336748222199453429939513676141546272082666568684783054510045231510592e+19 2.2472081359171798584321081816012767057504972528874939405159123313441796937727451581341515168192173376e+19 1.8577533057409573462591799571310127902095493727726079398864489713639140667027143940381450676892636547e+19 1.5339961594352021649731177327090397537060393200034942010889434328764775485379601126428580930984981491e+19 1.2651518147349037353516479850697374940339314225965842942255475903460927822188513186212782365479445989e+19 1.0421578913442238319800332728277283910559841834961668050488038224359614729446772060070753056058413164e+19 8.5740690015230324324548864441970844853166632972549629524399103893468183705815545655569875794691144363e+18 7.0451906975163274439339210174290130405300559163609815074499584538719473069128440182040123720056717221e+18 5.7814966808416094667828545786695457201403895930012175856817640851495738641057080659182896419427058694e+18 4.7382572613927628530223917927978742330311029644606613893905344472068218972000269991677480711509939174e+18 3.8780780174924145197469344193313611799997057917869435480873908538412529785878807749584759455271201802e+18 3.1697305060994132881486729559818159448412159296290506392079609931412982728882721204554617390130013037e+18 2.5871641254356615887656143843447897901308461284572204842410770902809401100703068596130302911325629227e+18 2.1086718573420385543292524830248214435173686956859577388823857782066765065243823796958819662245612840e+18 1.7161866063361129517127139303056964594284684119257843856511073196679960773163739687742084242167895842e+18 1.3946882749213534371114472568408087653701679885988062704024945625243884090310935429790259586432229612e+18 1.1317046485101902581517218539562535430592970754349713094828394834029706099416351710782707416858766745e+18 9.1689167617433352067913751737220139310049873663531969486215059297297669877890046446098827851203241359e+17 7.4168088399836616520207626635693216690145827268683423483914566922694319406965906641289091309181908984e+17 5.9898349680948109555069644857755167423541900677530496915081896013447421858498337233597652091822311298e+17 4.8294241532072377529474740673372424412287588601610232145300171575483160153646709383778776568889337825e+17 3.8872453709371144089821670946687118109576182965454801238616909510896055761450902459676494432155729420e+17 3.1234705385345347224030218637084752543876953890090843590003734213984098307160043402174069499328426549e+17 2.5053233271723681611301771057848188949538941473995184573517236814922852560489125961100605788410378695e+17 2.0058681908388816783881099839421610764634865813205899650108011458882090197590851479538200070482930988e+17 1.6030010514111954915660465072202622814033099357949453590109789992976087649182367426319831193308261428e+17 1.2786090814870698981946592844726665721533176659126662830455301085990025583956839703313314156056804109e+17 1.0178721226981216747764268619041970276184440056175006651946554056255453698998440351696421928138378586e+17 8.0868260015735382226104316425022605132609978226288852195329053040924156190280024070401893233612151468e+16 6.4116445705171112280050222483462857220006474460141812266451637862416668705745254518764717189039542223e+16 5.0727473478452790182317613383209922985837597858535212516678505281807119985915756061510115236384014946e+16 4.0047404697768648715274889205452792765768683769203648093654280849468863745284710318488981046554558149e+16 3.1545441162599733113444540971218682703538712584542445796458884232644415963538862132440531490317831493e+16 2.4791477586075394561894741369241217946426503463615743719176046997686943593039686338470707655604408056e+16 1.9437614441844736902231947975318760525482817661713282259729782784116174146419654094229320542842078173e+16 1.5202955061533260616132772453339839975388745289319264079817525835831921492642527457716408017012535998e+16 1.1861122543222786074973885410714285457787706796951943164264586678696047448861480914078829776261674651e+16 9.2300258658266132252944637505309913636348559911723819845422846894068423759361628600320170843969793377e+15 7.1634833494727055786882030839261282477211974007466604110680800849293755911740652944047154918464000797e+15 5.5443776060119130255893233975845722185195030939648738377862736931732034102354478324901680763937423090e+15 4.2790713800706296673233905518123396021687703976171044656378551920353442602592289226873963672697926062e+15 3.2928598822492623601366591148213791112196993778718055754965421205994899286325957899520850836002475777e+15 2.5262737928461413536453258950952140090861571863455726969729020359348924303785027797453068430410501227e+15 1.9320792892086973529349616351341384019190961156254572188091281170102261951447876957493120968990756891e+15 1.4728482413042518219558584292417115916860279530602998812532873727513437602672386700040805995806884649e+15 1.1189940033954516354068052816070235883352643699295205941884727372811372693641741991074291499034831080e+15 8.4718673372407949050560713978268327734066473580515935055394333518380368008949030888684426547973709208e+14 6.3907752357081412857726768890824488552536941702825551960661921191963915902370013385816769587785784175e+14 4.8027331822501308801320102008307867288099101068632256757562529098165801138923227441667391238034119358e+14 3.5951512353396957307204888620393082495364440368033033391565010876792017848313506558128730581905234224e+14 2.6802065928248642365152603418979550099089666354046199578193619039649440229054343277997741352122059340e+14 1.9895977100592163315156260089665043161926564932871578093663197811581867305996715888750344660260128227e+14 1.4703678787236818507386104601715109084281836540032262477150492023631495029388758038179765270722107206e+14 1.0815884907377619719996437501838865729345648205081266601559288338318005244417819517350082029061698053e+14 7.9173175343816756267394093974141542363817075479595931514378590977296305026027257561120091724653050323e+13 5.7659507832001843779700825112231547436130802511566320567618498335703525366558057363095730713633281938e+13 4.1766581116925870071662812547044804269310267778251298773531102022231856576469413788054039957121322310e+13 3.0083656752181636304970100950727271933996544083411932594417535785389416753424680705379269400540395681e+13 2.1539900442839981121945901066893877296626329648877289487260310474873514580432917057928216600342879289e+13 1.5325810774730701667106801384466489740897692840676595381883822198285906754968230174181500478358463433e+13 1.0832064827177128196859112871684351283646596838604133549505586068956277613976529121816400681714723286e+13 7.6020794229035482233386368451564232748225176806355577010503002987365844265031316434958972694041698328e+12 5.2953409687355000153344858710889206679301866629658879655598483667569051003766600630430892330026219972e+12 3.6591623722231586499227406861141952510972384730692718411081125088000196449536734879033549927701030918e+12 2.5070152753859296695959994714508002883104856788699630854004895250371559526653883421327978968067771425e+12 1.7019721448931186674469640884154383024568932859167952555883056542052911680583937554880961314055986076e+12 1.1441079368407109711175509524936683552247649925424520004717474041746735680813943666899814210681380306e+12 7.6095580980828687912411200011191733850237289738905233407301815798720432738445615351378315002026995254e+11 5.0031175235243357753171292400454625299304790735147498475872816737127366665002644208937397209236698553e+11 3.2483571715298054601919909902982437242087854461711274695156832494352784364484317516415621643037002032e+11 2.0802273296412664047366604497292581429459956245995973111435156399605483927432298615625973298385570054e+11 1.3121277609010014537711388816558456961107057686151446127999739230863363849388602272526426393572119484e+11 8.1385058569477656496121841997876885363304353138040114144079447655488334389765024068662954912662996253e+10 4.9540417195200336856195298891499783093612507756753176462589898141996234277950989117214550008227509664e+10 2.9524751859711590017475716619196205106710665025381087417420669056548530556494123226629032864972013160e+10 1.7176634572246139016419045589495871930385931557421341002154590762968380983718234281671894540015261607e+10 9.7189200613998604776977714592884754511850822035599832811710993318026470797195978313951128144366524816e+09 5.3227330377324385840158086519655270694469839057654860322772560821467287546578665809600503476332789731e+09 2.8039080295896636524402722337386749339902936545407050872878425516824290419086682336333317921659331503e+09 1.4083234309065058313695375508427211276677084547274787523726106724513274902057495594594143170351355472e+09 6.6600740879260221616010232161146856338940622897230323733358201062194394370513010898569536344928197056e+08 2.9092983062539754229236408495444267955543611081274270620931868717817274250045776636619229024424865891e+08 1.1357819509636644206711767523083470085748195702779499791408607344434754103641600439357502352021663525e+08 3.7188190906217766676458589649763279662710810435290568777249752875114168043145677997245613760947810305e+07 8.3665332217924351622122688515689567953616583728024432559308979058711581446552824415037154201815777702e+06; 6.6063583400969151013986374121171747486118940754870628482271744460942019843987695243546635618279231837e+19 5.5034271474836587517439976374187777688606493565273737545576208730079839270729112506616985120628796697e+19 4.5798798534730984411453460549857441830260086949540230720358143919130545413306941759292862590300797287e+19 3.8072999204546106005892142874335639312981146453634217550600662518648719888727287954936143549930077738e+19 3.1616543761570506736790534733469298993833618922013901640384668855102443104667475306925552748825816512e+19 2.6226354270718997376479390673066084565415905744739235834249557008851530038527776951025951351217545988e+19 2.1730983379264174219878331476097321972104824368336423158626706877229519847125977776635421891270423053e+19 1.7985818759991863777887756398261705855090262570149766987096303546106806873383318522236205668999106921e+19 1.4868995171128890429053519870349100966832067271626654868541610748410502736120439586856418093529772703e+19 1.2277912522690836235786355771029847253212883221155472543488666203493269737046997746408275980859296759e+19 1.0126272536859905563597065541064745363518895362308272653573102894554891523434580630944755001722239171e+19 8.3415588575804606867231369572168380926162117318514918527416865072697363576229578629869792583266140377e+18 6.8628960571347497287593790919496661994451033798735695217218062771397452017998976174422406776769542750e+18 5.6392321275346992118284594733517023368249018694429876346221316271190441682539339738215188369911464818e+18 4.6277969258910508659007922936492798618046025797113378036876326911731086264599906859031266871348174900e+18 3.7927958340977981340461611791357144523425030211735901887171279318758524578891602601357834280688255524e+18 3.1043037408485178006263841655273231232270771493496357016884802587856361690255636934485272101782825537e+18 2.5373294856314959132671509635504354835040453090684929432186201885013851165620334500768491971169468790e+18 2.0710252306497770162778813842858416318145321711952206050144722916191239653803833658205254981056186062e+18 1.6880189436934344608084543855658776140265998562582972042639960583495732537852917385456529422485492883e+18 1.3738513662320806256603289372706811233177395448575717596499069454715270961478804362546418878463171307e+18 1.1165015786840471111028967089358523188280164065989207885493627802599448348634700339049613261035379504e+18 9.0598762158924610688474613712657184457266343927317114105079176079428113544798236182489029117925602403e+17 7.3403064148887559685145008433633017021187107555755561643530887113275537264890726761738670974016110811e+17 5.9377275061992679907348260476655590663614303118379574416465775132143034236513127251313844256230314628e+17 4.7954026063136636614182482851426623898181918798483264725434299491127792873076875223379548206467305471e+17 3.8664520747830081381640233138435575619505472658212943075430553803402484961703307464917772071969380611e+17 3.1121915771117536182341743300860201938488956749030655941808037364251711738250142829736990469215171332e+17 2.5007420166548874729661208675437508781345048767270761418814058169260313219079446091055244932338389293e+17 2.0058681908388816783881099839421610764634865813205899650108011458882090197590851479538200070482930988e+17 1.6060096686436604176219129253820158195102457963611040175500410311656723672310456623303883845288467453e+17 1.2834730361980197104590246312798294504505587862938216638564877521692877879348943375373535553836322541e+17 1.0237594592187069686811183481593945966198211482609161476116365552669093542558113901178763093926570751e+17 8.1500558824958770379807557234995020323999031071442999433058769257116761136390507228050018887676358053e+16 6.4751929132729134283094392311315719090204135434675495958528169162270424104239809634531174372010814202e+16 5.1339462971627078364250083543044984809551903431525614907507061447362354607971434825831014634025366452e+16 4.0619297379714827991760620611736180937156521108079920306242273916666938315190801418686976437401706026e+16 3.2067925483060330782276004524390021310595196920299869034870051490233044213800691534820564327644323984e+16 2.5260412140409907757861070560249774427210510999659212459952471272860752242415166464301091359226326614e+16 1.9852426578070376568365444448768489571080045368571905259133705884870396022274934635377719708459337190e+16 1.5565444694081119191973508482756298084477901602420176540401528833351348996959273307251653476114481773e+16 1.2174579951080894337071829582193430561064121301284268549832388152295058057538497453207261928478788191e+16 9.4985911434257735934238509783429525922376199169140250001833761540627320870386036388381742073841614275e+15 7.3916904114766381767157466908176368574096120920289234626941440523195544485249059118252486721071981916e+15 5.7368378900182879835794654513245121169432575240203960743055697902269427040150699830269028016280747652e+15 4.4402621969705904396838912381496604404841889918431956622508377728088988655803569780458108781796481502e+15 3.4269901878542903603420936358097629881852180717576258326726691190994961031474838772573846908679417112e+15 2.6372063750758986208444368385718206292194280908230545353936155927241757920275818889128102563924694398e+15 2.0232932836979206629475128150536246345645281121509952805237985084421293358601662310516039757039024148e+15 1.5474297649840520417490296531617686593474214621152567328854453211790113507336581826382724927634364725e+15 1.1796457308279053722028338831301952011626490337371687741823390859419010105658295463551061845655525747e+15 8.9624960634781311904941406169926299796239728619492846823691506650725610934234792943734225387646097488e+14 6.7855960770738214812567704997896068048134723207989963911653902108108289565664044531459467949689935793e+14 5.1188223749455110177207199915978224340950552264027759148363544485728279710804414520315946863559356271e+14 3.8469155584441108467182811762638553931046849303202001048654893111476977656397462524316785527850783620e+14 2.8797119865786982844560401925925066186584156810818410678812251444773191264830529860297037941217096945e+14 2.1468805198110311241767856434361285166859254123122113453225406342108409514957803259983374492420269275e+14 1.5937221503098072096595827469851533886237400678801732661969500852250876494284351678549142529946599431e+14 1.1778258784978100773403241638796605809055226218694021339026262150868726806857798980472207083270801422e+14 8.6641289706721023489489252108010757944527804110428053005025448299247774821521940529131324197224778948e+13 6.3423279638257264198265289061335512483787924305256858325272746535028891655932743966951274707266322403e+13 4.6190148660747015743854948860300871823314764165191762780779488159990407407265968134410867441970763647e+13 3.3459170217900441261562845986553826394131720363155765652535321954990876226915038349932748173439037920e+13 2.4100424287789841565846521671783318289776699858166786725134782417972018581956753500917512885303590644e+13 1.7256216923391868118500859733528485141995612614250317962882459462050308802871912274137377387661427268e+13 1.2278157683821318707287068543068838389951902645213735045759380904687493361503366249026333717471332307e+13 8.6781840330266175515198141555243412442912543979993317308154729731983391659136226100499935532726015518e+12 6.0905690949661993931986594148362478380345570031905936546692386247958683113580398697286412495044444216e+12 4.2425529929070359077743191440980851663162111550789934197411994608496031230839413887910086247043863348e+12 2.9317228201375290932334523121360818455563508639192680078015130726384983083464713629584366681083683494e+12 2.0086584255967863997174905008547924329971150357877508349211043504953562206199368485666222846982262523e+12 1.3636705002672187292644086951591537425268509873167088197021103265793402819200526434749282094449593018e+12 9.1670982006364514924727974774054901637603930789454958307444600307038226096787788961201377267734713381e+11 6.0972248133981640480211848123738318878907639230388733233224508504522989514334266681918839146382396924e+11 4.0088643182988961792638096690889244696389936089459717240557109052881820561201109042045536163926138925e+11 2.6028689570111329021509577214067370405523159894836610225816822536772304152082212526124489710470742510e+11 1.6668909585919227758288815930588557372718705171312900782850408012835081228142859108081900672729813107e+11 1.0514300113773425387738953601421020260286788778535272659479741987914807047129144459591870012481985752e+11 6.5216390783465442594907527487797447653023125694367454286771278792319249878232113209487305411904165005e+10 3.9698998692628583103766580163329363018222215232403419030339125390006857009425671857512983675505975450e+10 2.3659956241247112826818994417220087197109132426731190347175086563532256895873748417961510274018646679e+10 1.3764914293948747371574725488756024757308200236056978636273069812425534348020812826466648268584914637e+10 7.7886316019754345627243914933807071165542995068119167121724432233662200017187638061250965413068177215e+09 4.2656528174639583593326279781493300400628685065118703111607579835654502060323497838991842054388221753e+09 2.2470989533417388087605501507854544756619555892006515393430947278127821006635907269848706706269637888e+09 1.1286736316965246149874095327816419556771663027099955779431888529408630344042459544871994210914606649e+09 5.3376794252377948371873142985028559629274685033018388676893618080078639534740873487703881698418449541e+08 2.3316804559619173596438187521250264991528001476249611809387211860942329077850592395799766362563300722e+08 9.1029667441176764432930292934092692749536185983067373215884863054914957009422399106170453428763727759e+07 2.9805752013227795155562186692841529504398206362728387821603183000934762500105476924713714617231667927e+07 6.7057433848474082704433269008035130780329041293300422641920575586804505458603318917833979527704251730e+06; 5.2770972335482948135669581010241143300255675800122110966325948873181158546384071862077541861082146872e+19 4.3961523293910700900309449397539776088459796703209912798271203453168972694550815277923095977881471220e+19 3.6584755567265935418425222560567089330657930247701245343573228051368739055825231655147501582123983818e+19 3.0413734126531426282800197949047839090341904821897821724943814272987422574783766020286520125417383216e+19 2.5256528171235050897702227615620854162795027787431339321770118951908990390154391884594692472656202750e+19 2.0950954164965042377481802356791322749963672170080542922542851716201016984521360459309892080987613810e+19 1.7360087446619869737405109193333476136707111085443555309259075935208362394836233634457162446152271349e+19 1.4368433039337554075443284207286707776505949591910722851672882850990773793597535241823007535956850712e+19 1.1878661429777147040350586375906090917594112874084372288883974776018425700695463381168335770322748650e+19 9.8088281985981150647870168586829887400108729485937970224635049982161971954663589768092397547640220840e+18 8.0900077165805373454333822494739360471906666210318334205400749471150058172339550180169704778948742734e+18 6.6642809136471649186069408864415406247638099365483916428872928426829205352556136263608215180820341341e+18 5.4830255839046078157163430386551996450502610564547784185731743783509353831084877722056696610938935514e+18 4.5054649862929081739992436454017958384072043525171974604196402049039800516954648204057048249385291696e+18 3.6974367921576604620473654653306666925374970276262076739064734093204325039627173505849105360538957240e+18 3.0303498525999415069021084858808741778290944178400905985891493770292372746860045198640489930092364405e+18 2.4803009268642269332134927867216439467353862649185048233062104984169129838712929932380610827786474465e+18 2.0273275300174272325598373723881506652708480641442830899320623543274141044906032885408442138121651544e+18 1.6547765121238883968321737259669205366262678546326166461542967805504116471603999942769419705121444092e+18 1.3487709487470727346694703033251609622449396071547043215685755818960850043673785944802848502709533393e+18 1.0977604704600647291423922544267546041538996414120967018588960941514778082760897157696143424499243822e+18 8.9214234482488786740691954569994059968670037974478210136148791737199314942782328726435395447845103010e+17 7.2394249800098030452947232585814240810989057504823974712017885125442910829370392990651338050778657290e+17 5.8654726804901072743405605321122874649389917442343552251053679736993081775838554163640097132988140212e+17 4.7447805556376815425090536493200239399847615720744145758392342071136168234671372305662244505973457443e+17 3.8320221188099157055254139009587085867945195146002863449562007747333242932244711800877367140005207908e+17 3.0897450874240067558171021860612756240771302762020840962861793849810893123751753057053003262127017233e+17 2.4870439012772082402604608477899257212876418786361960821432020672785916677803391705722641006814573928e+17 1.9984493782097729598783984583854397049530941987211160518124716986777983154988074334548732794378197661e+17 1.6030010514111954915660465072202622814033099357949453590109789992976087649182367426319831193308261428e+17 1.2834730361980197104590246312798294504505587862938216638564877521692877879348943375373535553836322541e+17 1.0257287857964461726188760109672116127497157768550177804577430148766865880290490522208480349238262937e+17 8.1818393024264917453230064547284800911497072312126743116599751009460122677135680748155911210328331047e+16 6.5135964847631696040236530269984852114072590907508328328012065888197022392035795952689805319257650326e+16 5.1751178575407441555097294526859855000007580637610104806667935963011450840966458920464288423557391616e+16 4.1032326922631214196508788554549869732728303652587947686001961499390787523912570714165229522489115379e+16 3.2464935624254130729308569631251263544726443537628350539082272149783915408585456798215240194938258525e+16 2.5630692599056752023868294242293276890306739621126195890797832228999959175318870882145157742726279722e+16 2.0190044114423278385617681334663929347921257788681369116928286045952486593726795730698213669610225959e+16 1.5867840132232456100128327261860950787103765605169943796844274626694912546970756456640715671650960941e+16 1.2441511775010196224117914762149582807875417954180121605244082433622655901175951265023100069624815140e+16 9.7313487048733394841873066200665217639336794511853950797448563935481977052185544251516544209754524309e+15 7.5925155852713286580847548864424913927184662207338004389002416202765972594189867892268530366986830296e+15 5.9085067695873106139274190511659481219643334391203096535624622284046945414040233177902848531308975580e+15 4.5857886924497493167032475608367964396906118522870369284215188344886957061650207233740109125041479703e+15 3.5494216292000898192718035511999191200188071508249828887370087672504434074501678999124471246538157557e+15 2.7394878100446170907920554082763099387212711430889277503384818226420487222588858906745015469775809823e+15 2.1081824094357897430021257676979804187338285498365737626154353594510923209337440218316764010627856824e+15 1.6174485923390026564513569148397777354613564200863044104185238268205766149020051494920697256260204074e+15 1.2370583683218274313974870478014966961383046350020856887127249459911589940170353026736426210210205129e+15 9.4305813287243011760741216577137630363827931651939153966852994337948537900704351027178297691125299273e+14 7.1651202220402866705346153807058816710040524775561628580917426917914405625797789119837798822717100573e+14 5.4248803885099660748197407208064831287168219995512873255770750055294281887091811159688420417779617408e+14 4.0924171987418811947923378357492676694020645199414978802476999714015595463967953950398134200955571423e+14 3.0756024099442588520044722658953321031391129480010159539273705636639677345401314395117857020172841201e+14 2.3023657140384553343251724379418472304390162357456080446599028403783839352778983888932753000202106092e+14 1.7164883677791551657470330345398398366895804070460667345088228968646593783373543723076286376654424025e+14 1.2742462074826394404880469936429644603819748771385763242006926503477883316456421696856179346837559211e+14 9.4173693039674769833990372698202585219410518225961327651716476996485981682246841792207485362635239231e+13 6.9275744660959755121009387213511538316623708681369800778349851492319614871214986638942237148070974299e+13 5.0712239598887247893652086294944643138472720481110225291832372065957462271232678297193366843376885062e+13 3.6933568437061318577461824494381068099123402356165398823405387260540942072452111946171981956996092407e+13 2.6754380906552147517122940138908186380800651748632448297551016628084259733027630766883485035321064610e+13 1.9271355834015157465187873053218085362612760389565777786524657005194769384596265813386936784460076471e+13 1.3798790730523251191506515263069340812764461378553673981697001257697398671657013840897425126243668663e+13 9.8183047743295118644698362431248793487230357809666741915031143272285232527916724070423752460533096981e+12 6.9396894134953793101302196798549293118742696241626716903750031100599511223823862484138219975695195369e+12 4.8705380124269867677581847797662435359746238194819505721567559199021399670095518367924528713101581186e+12 3.3927685227732383142547013211021789848413296978871686271910013765213007003815713827760670064601899126e+12 2.3445406098806055718766193905574030881429509162217674547961701021705007796590288157745452214429537493e+12 1.6063820572934357107981902986657078712739809830065306534362705916604237380151130661210981556384266258e+12 1.0905864650925475892213969360915795491954390344822149712803970976375271910557716556424540575572222509e+12 7.3314596020494987422376576419943666566210922602710159480645535943650969635918286144745788923777875014e+11 4.8763927067774853780668244967214929100347043596187466111185891911949694262897652590431932023806098434e+11 3.2062377301183882668949445234004736904549970040088025263860323854815222517557405037195151880267137612e+11 2.0817786862867990081146034398570771457858323084920264433007284258146328932578769844221729595106846200e+11 1.3332062040165200755990945514818668481912714975289340236459013324517569924101484612944411446322695619e+11 8.4096587205081618994675498437257918426061671360079583525072258909555174260428201461920113765792560631e+10 5.2163006323294832882062625499065751430773308077447569051690867024334323231397993792925894969183899953e+10 3.1753619351118126507628742788289243217404389362831224565066924237595748672093712339241220778157036715e+10 1.8924979637061635999514783968210650994739980466247664141185170135252750802000964538973185277470714993e+10 1.1010391578303149787037472369877181400209729099252806971312457977876004404852516991796133490398144015e+10 6.2301448902681399765027400323122611358297099283790007411309228875232932818454107391976951095738109409e+09 3.4121661630767308912893423921762984506803992252744688397430487762557033522871450828263457727906793457e+09 1.7975231427396405624598437432828837478588162153169830332021072176137300638256214485204073938994904474e+09 9.0287624506343069513217704604846229232522199987672823333532664802274548986695077125677533180194619568e+08 4.2699206101812079293995952295684828344233665049544531160295989582772940453538684206217086426868018486e+08 1.8652786117855733355311710756913217290680347223521967142358486203270440934327674429672866621976511177e+08 7.2822378810608475308256561037292792902979383768679189456787784049235688707057341740093594692583996687e+07 2.3844545024381117492387214609862117314507611089031025638561150273277136307252153294150750322937168556e+07 5.3646606510324882736171234935345787110787097912512676403635890075098421643223687339171169808544200834e+06; 4.2072655781145431549401666756086609804404636328243557751441205494884505746705816106682923381702943904e+19 3.5049685853741984991493898073963542182054171286449772099106233272259571686715576646198061394458250936e+19 2.9168771741565211395344168532223015295115446287237517562162910505374152527999294719944270941698041740e+19 2.4249028109173368837890826568297556601149378292535330603093932012609895222494781105187522995426811633e+19 2.0137468376062647204301782133159394185502488910272037452362615910840433772323484550009934367338997545e+19 1.6704815235611570015905824883809315711292874135033167458265707098946627049589790080552582028617090520e+19 1.3841923624694889533027881305357963763057180931214493796718551352990071181522353844734517209642094104e+19 1.1456728992986531401323625422426366313102028137801202793441403935347933681523988716369699437065850001e+19 9.4716457916471834698754505437200952226459727273190765300775497262132646564234884505743674406582753856e+18 7.8213515446232970130212422296419422205712651156324515362385389811296577234830990157534162874630930180e+18 6.4509008956253859396242287912745182531536956458386163079950894918938865520275165471717178415665229078e+18 5.3141218262351963611276133343595836085579816614743381509911564371630517489330423963880188909805011702e+18 4.3722529778665548076881179200249082112857597745500147114913536323307999545432249708195877672844799973e+18 3.5927868239274808742623582951299440527549706148376732059597928289768072047333123582943353760751327311e+18 2.9484884516836547641783385111937982085472523646239601373103751941631844140485185004668814044738922016e+18 2.4165640331989163066303409396665439749998818148725483686585030712919705654751394247154240800624118042e+18 1.9779567845690740324802109043461462095466023704806448208037404684436684920632981210170863590074460884e+18 1.6167514135073538212455215113156617348078525212065089341243517599854034525408841100227536402713534568e+18 1.3196708075831640180295350861799707900065363707555721549247107843074270865189648278425042406738597420e+18 1.0756510801762753759541279054210472895715183260561468473499953779523235683865294615275162157191399293e+18 8.7548312150547512169916435604066128599522844663917050144980791759647053151686848963497774108715669419e+17 7.1151054389355465678170076072613095941225150329594482448727500453975769519901390063970387392920111866e+17 5.7737540357088381860912271443836433283381621796811058616723183813671132224485316929040581738514987201e+17 4.6780436028180030397899506644255518293765982935783957301951168610444165763998545271258087893795962445e+17 3.7842903058392453687178238227367251883394889043133975254398767203249605290795782573933901558733355643e+17 3.0563522682017589269832304048789080034269244185432167146122386051670843300551749703852997863462857474e+17 2.4643657359359539489430908878942636617131215273682706692719092533986348463859276372639032922526621736e+17 1.9836867643346373818134047290919505418799212030276742592018633416002266562845881071311712911944365672e+17 1.5940059981958809058245383998511870684224706642319897067115042657817699539025530220175405450891759232e+17 1.2786090814870698981946592844726665721533176659126662830455301085990025583956839703313314156056804109e+17 1.0237594592187069686811183481593945966198211482609161476116365552669093542558113901178763093926570751e+17 8.1818393024264917453230064547284800911497072312126743116599751009460122677135680748155911210328331047e+16 6.5264436598796321045286116533297590859892621628038786951135950410222506393437572822232463296210239068e+16 5.1958160531500235562538616906262989686179514935250341430433321838826056084976791978965605930226861930e+16 4.1281973720392787066654754455820448265761662990945769754941328384898892984964468781391330526664703779e+16 3.2732084873310800386392552243671944668307298096186116461242692209186483829857120090436406028344804628e+16 2.5898189542352388409962198071010391050924580333191546337000523477331813388983233111015789041712289901e+16 2.0446668701388747966792711324681952419052089899467064434691719033442745729113749705051359389365464908e+16 1.6106711051580401196636698212625641258274436437191460314466039931504303837826240020480671001809234082e+16 1.2658866508289672761584783683691870525853871063168641713773547656327201673517981357822926317166770347e+16 9.9256186432860321961697799405012855022193822643260792499624651072618381992702394340500426304219551706e+15 7.7636314987877464576345595727723071693335353634136701980836898285611645748088503954248091081624193880e+15 6.0573830910288046045054570456374580502977962068187184394729810380193290099180523888147963072346912083e+15 4.7139457324649200167528509310143660718080996158845089882468497609383400900018423665844022636794300616e+15 3.6587134271105742256074058790106770647688577823928206247111918001614274656432666708689487015242476889e+15 2.8319102284402701858563419938755179165144910632723564922680308007664575193143947934304376273479676850e+15 2.1857416089816310913547055388810724185516963612804490628829693774975413329593210261930965402494442951e+15 1.6820744371611687673251427835421503846554756790706987633143022988612428300218270434862547120136428568e+15 1.2905508187923254049130890113851719271030894281510179652905826336263628220248710552439508158836186905e+15 9.8705746042200365578834494816286588990414397505378131203656959835320902158147494847116918502849412393e+14 7.5248586850449022621965511755939175281789117077761527408068306924122154919758032144783175922878541677e+14 5.7173005780567114840478720158981345759454386959754180284932195675602523003743877048021142055835501592e+14 4.3287787587791212108463727693142606155193693785659606444405297824309802702459759997393477688481244739e+14 3.2655987617216931600327461214163984463240360287956475277050797421378223850950514880136925392633992589e+14 2.4542614826555267129770408366204866093740791003390741162234411478607617327197948687147168786772907593e+14 1.8372687332811235309684053029392547801260590214035672699917876885430580473068034038029028470768838506e+14 1.3697679282802252321146445347853874822356139238073319970984335483992588376830374946602571832247518454e+14 1.0168742491415436757251533857548466129705006735468803611387208787899097966026481463485514157046492689e+14 7.5153859672965285011758837630312831843156564559256335114406848770124233630126816293281246138381949786e+13 5.5285430368412542306221255466836214537265746118718924932316113850551109246970994509807368737762777473e+13 4.0471574648631525439708325390094084859907507067103996632594925709645282272424666010807269872752764404e+13 2.9475855293031711794141245007354193138910678764545204475213037038111029488521409981044673544020085949e+13 2.1352459139377607061517046042537533265104068484064038476541487547277316594460873314646918661876926301e+13 1.5380594592763266047049372303296520368442051134985218793463227374276387426771787757398754472261522559e+13 1.1013104390515893690709493380945370705326288178148846287845996851600861018125904267511537691788032457e+13 7.8363372901313536236766353070751260880365098849375410652199922009176328924624241384188677176469820635e+12 5.5389129414566240400031785780374632617415488035004538623567822364794566272503318686468853740639882048e+12 3.8874905335834190272130821073966103346051529242516651846948042819855983983917917744581934360725936771e+12 2.7080367068478579236245747023280186642158181398317608591898513078956613268916173437217040526517360655e+12 1.8713972679113330322374195926684783209144764799219245609429080164752145179228232613826965972193437270e+12 1.2822272283487975543297400985614295447680334011737629592813973619123954080795689096741954486636503316e+12 8.7053086714932467704563208659684885106686297840997251237767012379089790509653153293688176544735843714e+11 5.8522441789874234164994330030572244453328785611646148562423424982135484094855105649395836300168583479e+11 3.8925893000809044516532348410675379799177716236735971147299599094473076259180390203930883355655905747e+11 2.5594317103417636866269762943595238871591767299483806393536436453056953347356378072300538548773919609e+11 1.6618441434350686894768424207134498698006204751569212372729856330162991152611209158309108565048044343e+11 1.0642923878187077012526816778080229392767659713463765843985698378135799495596804600173320338421728568e+11 6.7135137818856580317721255902571903752255632091417660982170643215861082532701912773014255904193398216e+10 4.1642998378069167504668419782401553837207990155422493735173828198270046785515199475383860404927237010e+10 2.5350145521540406483980291719885579806813735222571864038787603731040371974554055499010211278321890629e+10 1.5108816982157698890630721712932794800336407050918600903662731623044907018616690227379345325653770954e+10 8.7903382734009082143492954691901202823465176282042178641057494392180093514917685546251497497781385770e+09 4.9740336153800826002676748386301181698712239314409928061624560357536435261551640257959271498324328063e+09 2.7242592701060026801980651280546343510078269613197202697235120329169046007553863701639789035384274045e+09 1.4351602466020237646823256741242428652844971034965223684139195753541889114947962058537146367903079251e+09 7.2087788136569755827380177143548041575354507598704038537935306968976380142019054103404276572472542139e+08 3.4092649426809067039792758977022214878772112335341701131134604603208577407579511246391649208933962215e+08 1.4893337806720358882798121442991355921529694494551281144036935345376146847683122360648711074461108158e+08 5.8146078609299568983989211166894924216140564438788729835460057749630467935411143453539714340168458457e+07 1.9039330507277554775281818497350557732677447150475860419251486620865535091803489893377621051424703866e+07 4.2836232613368472129177629056489797904640176851947023633184510978149764711250934927038775863655503296e+06; 3.3477692426327678307979159611718189074819217209328520057278516194787686287553529791174722393748172382e+19 2.7889858397446191726344988272739609793078963306666801148120989000629839765513082130279163350121441484e+19 2.3210630266936711396241027890630208689010512456502941084975093841691874943107492440790187292398181270e+19 1.9296109781633005176557456364140022513820375380717673333799114984936713302368460584746127739476428129e+19 1.6024590834982361521335079434913282054017661076107921132054441199757383407956378245009842886275863238e+19 1.3293227233549027468273880439652628831327714845795446392780718346688950974400537995071671050429230636e+19 1.1015187549218286575574709550256701102395318212416390278618662828526885561362171554298018044635335363e+19 9.1172277521949160919138655713292342110023526470231175274885217549806529006869662488826698204600382758e+18 7.5376219178533877989910116142103228833814317702936596205885143847226130211907038676596016121640559374e+18 6.2243996047777630658322683887906801117153062313632305337350956670585356272878526467570378372267155082e+18 5.1338456816182391308156418105283932732491667016007097120495678508151402971271071473661443358523255767e+18 4.2292245847401475388919246610994197245465507390380743581670815979969680273943346346486621589054265190e+18 3.4796963461209575893694582191540832560768205641877176197994795974165934246057937788234607628142817374e+18 2.8593963540196814952336484535395749135894913327224924401056448100617485045597124128008243576934881376e+18 2.3466547955344712042527334236162266804344140371646754711454733719835528850329609831130111889878089645e+18 1.9233351655014230218317824096286196270814911527419509738173252987689447455658018635894265969631237510e+18 1.5742741844032508062484649549561807920200888539848096734348895366769271820894672864599166561785168986e+18 1.2868080134801491934004503131319119383529750359867273624490147711300576189692166130260600025736504491e+18 1.0503718440405838621401637461888641164659834702055776775249082128955974001015170211207953990940692003e+18 8.5616181864987922602542906583418805414881369955825089590071610370058548992743456258905850933190325421e+17 6.9684985658565607017824512685194787469451398560315193903375614204969390343959773136116714735264199460e+17 5.6634334124270759387766563712596309080484654634573502362468552865120791035492830461876814750558590042e+17 4.5958281471754038434082751188754973217932922810005319039361513318289361844486302344490111760697653628e+17 3.7237184202455376370665751378612605085684799149351406567961305526752753357444077163125648994739670802e+17 3.0123407802128948912943107720423891918239342559857739957415501238645893816168380098928545158425702962e+17 2.4329331466489584069186113640108060751308457180318127093270166749492792997846912347589053794924259124e+17 1.9617292241626580531228740823507298192825532034317738748763199834117721233082243343389415527825357733e+17 1.5791164275790669667682886078723882783027985573521345340171395300151535777949767777683272285632111838e+17 1.2689315210667509082674518541636113079828453687046733177539482899241198758204694824613607292739396907e+17 1.0178721226981216747764268619041970276184440056175006651946554056255453698998440351696421928138378586e+17 8.1500558824958770379807557234995020323999031071442999433058769257116761136390507228050018887676358053e+16 6.5135964847631696040236530269984852114072590907508328328012065888197022392035795952689805319257650326e+16 5.1958160531500235562538616906262989686179514935250341430433321838826056084976791978965605930226861930e+16 4.1365495690495049261179647881947248756883977169057393533597128648255978721259378834880808717076105248e+16 3.2866407265600210047282376516205358720596394079554820083911890771307189862293278350648431698428143529e+16 2.6059902382904736264394863866281905678083801788331038982273067758609207297639869943849136573987107758e+16 2.0619393174206846735242339555205125147128785562423117032539280072504161141976318541726291288053672708e+16 1.6279325856339491609122303288412126328705239681698533809643499749647067346657708561104486905604408338e+16 1.2824136367808490512894110211558411046623111495037342606369847500169993480631255001860015616421282671e+16 1.0079140655256566907072902780363449866509390865537273185945839777238968840919734534825607331247659625e+16 7.9030316050845024396370394937779100139939925030413813226689155022189550282976401226611246338640601459e+15 6.1817084329410729949761649297849146696852678268131321899417672015254263141782740439177965957081696566e+15 4.8232096159722088194568382010438158057928044170833668232345905386273941711882693354671503562952319434e+15 3.7535584936008203947594838624384559336424529627883256934463015417583385703358018183912470145575034452e+15 2.9133625887582801604981297583660632013552630562399382624621733846286972722628727736547566189467554844e+15 2.2550344639877580057850660590284452271989368700311826643781786016367958023557013119196644444453628466e+15 1.7405243332649852571350240806926732699232657984272074202916990309982152794288742545875737562836471529e+15 1.3394733864509890610886968411988838758945977959273512943341757662848898955994734622353944139345675594e+15 1.0277124286657433169452425243966253196450090124378523712508124224099638399375896092111831000707736132e+15 7.8604348686251875876277393108783974940452341566105278067095745092956326012095282564309941824345448107e+14 5.9925290332061697391606148149954095183422048763724008377880289318802644677832109506874066899364273204e+14 4.5531347529483107695246959705651757261037483874271332038714113122697333340182063039476219900975322142e+14 3.4474070708068292011909900549591875633996172143080059469929491086116238034048155009513793139960907189e+14 2.6007446850963434304640260908360164123892133387599654269208951895982839939622234255232902816875562315e+14 1.9546250755699457608907639608263665979737058071013598740680619693057700883642691042522583332235638517e+14 1.4632653016148719472701355031074472123775189310866668078955509688754266425778762972154901515376490515e+14 1.0909507793549399240895215086392401078104386738674816004174958991071927908304872721619589476947713789e+14 8.0990336548657948119710450151146476688584259394335056351526333774768036022537568650323059872766870556e+13 5.9858392654486533837861639839117919700282853848174810691094643004991067017382235150552034610335884360e+13 4.4034419869187953925695006046766712899608150522106760809189353240798934311980819912285151946741277228e+13 3.2235879589428153739543597109814972868724094971176124659127195031171281959014618591028789962325351343e+13 2.3478140192028648958494469693280885043656745303897084869038004372784877302202149932357191481890032139e+13 1.7007991959550719376168475655880812992938455824166547708386859881539842158273924123778801911999287897e+13 1.2251412054603883047441641162473846191179790558791238100732681035582407380441824637685688889219240293e+13 8.7726472947164445197100464766818940464213552728834119916770160759373727920656551126039488527128456206e+12 6.2422611755525283292671213112655384446559171020056929099538780173609983589925254901771828257215804124e+12 4.4122617230444840004161832892852184600440043110981567218877020673564664813332607658763720448352313275e+12 3.0968059368055030003042925007583129522545010482034725129806850250519753339265520509074379437202516993e+12 2.1572829944202898067945300375846454528687308610254106636239588864858934323351995866350349169959189291e+12 1.4908244148508877514118841229588116777258173736563570543584515787252010498279726666742507285648864931e+12 1.0214883931938980081102190789648566784707987766839141188150533110575391306616929782924223096843749171e+12 6.9352249762377582406068179277421414398325279833201941170648997736594951428768753540084286528056470387e+11 4.6623702100147649010657816431204852908682674250988127301066845885986770767247608423684261772893671788e+11 3.1012075800100847264456123895678159093967784469734844913404975520774551408402561076472752123740015521e+11 2.0391244371106242863945337168863031040724442611956715254196416242952107387841583176205350351010435058e+11 1.3240317423148350886903088961103121412370048108009459285751212133820387288757134801329065825787420838e+11 8.4796314051289962536659499568602837729171871330124410046835440833444695371886718996639226791845280594e+10 5.3490148320772945286869162321537259861325008444800495417541319778154315727207832346545232847972351039e+10 3.3179802017517213232008226186292233722156838843764993974990431291488264491723848299626156390984404091e+10 2.0198546273283367198564952486443458548801400267653435677991157616751234633153238845187674855114003719e+10 1.2038654461232128114462538126618075377917162546956835934996245379717555854230967157625556446793221613e+10 7.0042376851825838225578440347802231872102394860775705043589004331053744676553496613851528267300461801e+09 3.9634352083501032761457079538843527199695083329271496123772633445411723874243548748651325443777765251e+09 2.1707969098828504605349897244039776576532785061847602724108294293942122375359280828037578249518848943e+09 1.1436122721019678175318698429103810360398816084625397109467316386154215465444353107988072765349894679e+09 5.7444399349989658571982469186295725629389784438744718563318505059127121219613698746515734348807855735e+08 2.7167785328345207805789157123890137397285626093152223900253114740726275508592014356083714012793974980e+08 1.1868420213699509227263205039358145513213038294398502098472393008967181331709156710281393190843459902e+08 4.6337068813585472066796045156175314187170262666037210079987293808809282316784819928608858561201786539e+07 1.5172839886096292525115565878103328411437217244462665363197596697648610752370801770246660840660290588e+07 3.4137590256344745562561489128536891710032581043413272190296414499790581117905720533187384170925361162e+06; 2.6585194695101706584254580151427369753961354952601232095566449420268171361923801889701958585621393165e+19 2.2148139809449663578737307190659862246816881487530172311726123365271535748157192425609686903835468343e+19 1.8432511685199438909778703489639330727601135450377274437809540340769949444581410295528502924960769258e+19 1.5324065636188817608895011354904658455363821132765875059019100501279670347350135777066151113474859215e+19 1.2726174382439200621127765635689418678918242475073081054438702334676452870561435916253792796735201467e+19 1.0557182971377632087680706321279274586243590216585576415917937401394867355319836769880063963924310261e+19 8.7481503040453674342212862583507416832784376861811147505468163141811115737887727564919231950284961717e+18 7.2409222636841430536936434864662305022206772270690699057536166549761115337300833194714172633054871407e+18 5.9864890605658931465094503908127580921988273973198796354697138055879795763712944823564551787256671291e+18 4.9435859969115416232815168352731391574179604539634928011771888771225384377676459308314054190960133407e+18 4.0775025538593978619561849485410891382886697373945082433256887806207699637952189426284957614787423497e+18 3.3590696261565784374130802284514519314254127595185861158531700373523857796067838609434823030486435593e+18 2.7637989819635628369332971621302253366398426905689258426857147050515420234692329489782697260166042318e+18 2.2711526941089892386421536611481872851955490702186971864315728097714172670908352719486315128216209015e+18 1.8639234530127420178136183854865690205169296266817207208061845288636927475509269144455809238203180241e+18 1.5277093979303697786014372079587359601931676146965060844595035549394508816343862128327612351207237976e+18 1.2504694509821395674267923393715018488759664941705731836005524610254065205717120307254967629080499468e+18 1.0221471587387407445708435277079311246400550212475529796517978728942401878315824132565565537790352843e+18 8.3435278335723477829014489849007462568067475064670044095080456227740997754084070166671654810525301347e+17 6.8009487795385320326611172429942898919004192762727905525941913003243328790319317749814786335576668188e+17 5.5355386251632609120957804333669397655961859388151709605801902904548279447566232522683171709053946522e+17 4.4989121620206637780589003908304592237099840584912793196938525101099863827285674804544473644644485436e+17 3.6508884447260693604513571150197195641935506886218829404452882332818184292205861364311523479348688429e+17 2.9581398693849222002192240099061194914333870706549487431536377993208085635820641484504782967325773310e+17 2.3930572286346672958308595518828010736747715970386997836787971417689428961201773749934182554004311300e+17 1.9327972228308101783291090857678648589993892215964936595061741051154136714965230042230162912797358535e+17 1.5584839570152838340285211924479666044078874158646428399104965562511894987445889685323037345018436484e+17 1.2545402648840278196065801034816950417444669488251397297141661349617548535127317844485014196629055983e+17 1.0081283788809804110157890123001105425295649388593507375318995434395765482915973499098820566359302416e+17 8.0868260015735382226104316425022605132609978226288852195329053040924156190280024070401893233612151468e+16 6.4751929132729134283094392311315719090204135434675495958528169162270424104239809634531174372010814202e+16 5.1751178575407441555097294526859855000007580637610104806667935963011450840966458920464288423557391616e+16 4.1281973720392787066654754455820448265761662990945769754941328384898892984964468781391330526664703779e+16 3.2866407265600210047282376516205358720596394079554820083911890771307189862293278350648431698428143529e+16 2.6114010146621924459649386905965220973659814458160734128473306340557530491990155922372322346666712506e+16 2.0706251245907381535613534185301125454397995502017016355935843289371741519828697406375513805502788190e+16 1.6383698822671711480935777598222238328808117019465552452301904439322143064164127689016572599971190777e+16 1.2935400977111145920523872911467242108503289559328947702411720681462613983566292182273597070473242317e+16 1.0190113763146364274351645374128521586438975628284593050369400714029653338159595871907517819895300475e+16 8.0090657433457118087617087326963429959685378675746461789854997142555466751024567171374241854256971993e+15 6.2799985187007288615446273498762995048657551184290541040777598412193095683917310926751200619914705866e+15 4.9122654979086625618634709958684202532658353372215105267839241934188537025941372698244662038883167499e+15 3.8328071184529174613414709007210484657614191038119126916790810126244385423575738758633109632303617256e+15 2.9828509381075373421031958782830173584320789721456309811215705264353382964212233373240478858616615067e+15 2.3152103669283017323530452466338076550008429764445277957748133250005900187372771098047627843641543584e+15 1.7920770613776918190752850525914902837424566900500531671750289539960543626831173598508483043100821032e+15 1.3832197950969021106099120894706604390295774520357900084958654281048813003571748686179392199056083260e+15 1.0645174993859968429064435603242670703265820044945382896871463239990368628412513701575662200858453391e+15 8.1676659089177955915227348735658724819259204762226817351836553712832130209081747919685556476684904613e+14 6.2471306758640481629288693581791063622588795002891250185589261245177204968993074011358068346932117769e+14 4.7626848461495431305052972607828664584946518412510046309577984312506205243959548431776127108058864417e+14 3.6187610057394378921164210748443080426912176335624263287636915347034263976339178344981236318944212486e+14 2.7399944681255636667381928112677279026198484535808363237363709564519304806364396048208753187840840699e+14 2.0671051849900837074632612088411800207595789948743539934424652302616509939423696116738807048628913056e+14 1.5535887937599064512069988576708728733337900699940346530694214756485554248196070822044362919258323246e+14 1.1630635991350604501446018791183308381591008096522944936353147771010792563714807658568555267800002075e+14 8.6714822442463755103983853923291292313201867155821953856663073835204042226879769045780700450193716497e+13 6.4376771931597878905871764609093778601119899009757042957601188976459493349791936655244376975194871530e+13 4.7580485532119936005347416409902562138602681297121800882926216830936911675085816073167941166890665881e+13 3.5002892966369071361072098176045764554476707128308037187120732910844005208857511885019028142785439939e+13 2.5624714954729864657135466882859559992125012491731602543647589155361723020845084793648141849919356864e+13 1.8663413633949651887689683822116638809874000485827687791386782751406591085290494786987502950171054660e+13 1.3520361909321190868991727716664689319929074285660375081134397573108180214517351379659142215467963021e+13 9.7393353411757144008998123601509055561598030866310552809383220003868324717654069202730988531135308899e+12 6.9739969153339473293267996424703908823688747761235472682552734617571059432568379471244207294090787626e+12 4.9625047740799543443989223722303432508193974030888908770211596534775154335395669125842805744303581857e+12 3.5077464762371106680672553491996581425090632216439668260182162233948424559248251978901673170636029748e+12 2.4620045980163151947150838478053160004887115130901607188283281580780834590787460614268656161878338375e+12 1.7151019193985683081280140190195447358659569329133375805198477825826000251937156625946848151685357929e+12 1.1852699087075272376852375021710852523932412351249837939288101783215981176879929530514532995098109284e+12 8.1214233818110702656420744414505640775488106404846570417712674963107851963686254654741676804117506132e+11 5.5140058664847880358782639673883711175326180692345298146166278735619798886938575569172461543440934367e+11 3.7069896998978178506746982285899401614122448716091608605362137303964657221882463997770149992310370775e+11 2.4657748162276547630740102572494495359406065498368346483626429674352395165017045916333310616806365428e+11 1.6213405773127958431769307662055849872294467207699951551246317656953901792878001254447379477317461041e+11 1.0527781400555695252909440198324891368734961527639548517918271613787142390380681539027076649147154299e+11 6.7425374068782192527489570340984681326222229955381865656384329498867702368636506391020880867325421058e+10 4.2533204686220907366337307661744951924540400654773719289027642460712423678041866886470007740091173231e+10 2.6383717629514402771523844574239594905610770084072075779160339396554129872374334758746386947056033535e+10 1.6061651079827780769421784385532558697448052408727955161501053817297456107522612888788381553798909256e+10 9.5731721673580355282264444394691407925296193392990816117955301500898789734786236606810977804756256324e+09 5.5698898680361226281680926391679309846981551244395730056870864349677486502272099182565190399413904468e+09 3.1518480343484990371426952817369097585976685826384677949167974292726489223734444892454697752732183310e+09 1.7263165165697187600136454515887185127501774312955462906332060545436677590012042726317108084235251241e+09 9.0946859173995260194280755538452472152472981120881963593165242583237467985565451375657368456196376346e+08 4.5684006604038697425911135838804963927108399322490321998660988315382188252893975984429931944212192973e+08 2.1606192175641208814789189382500158217220185671245406222171885301038896366287504538075351523102347846e+08 9.4389636811747087480926133114840979206930146616848331511139286663310301237679165294793082701144675308e+07 3.6852522737444980961074097238270214026844151762883061439727664401837596646749097304591636252243292188e+07 1.2067369953160354939714834789145627765576284891312629627025618768916805550443633275136573711092803357e+07 2.7150949119039218793393107326403209840337741954352411550700027020532274560816648859452284233763200065e+06; 2.1068321469764749377895138252220875519453782811157154675806385148814542168249696071298700737510488118e+19 1.7552298240655545259234174219894446108129343164322938082249816221107982027562386436840363576468401998e+19 1.4607904254473426243329996793089065286600675285476198728007799309008975555389276976934602234662272626e+19 1.2144624243793764514008296443986133193814597357288922559377182482485620913295826951664241849779081366e+19 1.0085899868078318209020495983038731830362496672010362355098906060715608374452038465739525084163062614e+19 8.3670344108220841075016245793784643212767687971091172308886983000432873147031072243050065304059807641e+18 6.9334036972585624584807127079114568344226490879758454528748092453731505698415860005223994432399239721e+18 5.7389296706827469507533643115271146538006369861426599308718306890766414071062953533001084405995051308e+18 4.7447790970618425469280716386663484014947266935126367498802095410163228501406212424503391410751436449e+18 3.9182550864031300104937600693728541546748652840218771367094225045662225996619741513798186262592520638e+18 3.2318536319288397585929262831492644948839242305289272296775719709307817961439620515121546350312764556e+18 2.6624612674716043554245026927091891043213260131243717735025234907593789345187506792901470366977933176e+18 2.1906733107329824995029214952812758645598718812240239596923711111561766114237599813448190729774927478e+18 1.8002150657898526629586370085172206337372809220012801024349108553999535832370405264692070088063700298e+18 1.4774508640147351395483913250646115993246764757925431490257636123227390256760409976507097567729053713e+18 1.2109679819386632524718652941131583512598845600247657596955103071091802122138809056678036552201345025e+18 9.9122433410521081276648583161047729386432251746725581782141358759798722327145597130794003137237424767e+17 8.1025043912296803855629040515940789447789666633114786604492956896465710458531908097600678653297810811e+17 6.6139753309080276421249780344331306700283461075266709086384048509375981055393090035327080018755155036e+17 5.3912488687884176261975215391296017887749508975788415584195226145111466381542831500879827376584808372e+17 4.3882039888793234230406128305887325968115115645403237974115268940044304616044820989319752144955212716e+17 3.5664940584985745520146007105499205101043432835421338347236380934596860303098425623498838885911410321e+17 2.8942740087267842873727357184180890285277139196571399791696171566013691524970981143349310815019704555e+17 2.3451298751191921907899909827510140437909767120146557456654913680530858038730975694069472679755165175e+17 1.8971794607190004504256215760288798651380320869496360515860781109236267060834653887080266428569595146e+17 1.5323175650594445449359379466166690779428926572912099298210846659445952688031520304363575192205634592e+17 1.2355832233296573634850463558835080229392619550695983160217707918660439130172609813397176421323750982e+17 9.9462981541055112176494114120408527016903331191976437586334961499956856575518538418187913275360306441e+16 7.9928181809366687386401965438366015765732203116918104403539586543747761217911695203633587653571896602e+16 6.4116445705171112280050222483462857220006474460141812266451637862416668705745254518764717189039542223e+16 5.1339462971627078364250083543044984809551903431525614907507061447362354607971434825831014634025366452e+16 4.1032326922631214196508788554549869732728303652587947686001961499390787523912570714165229522489115379e+16 3.2732084873310800386392552243671944668307298096186116461242692209186483829857120090436406028344804628e+16 2.6059902382904736264394863866281905678083801788331038982273067758609207297639869943849136573987107758e+16 2.0706251245907381535613534185301125454397995502017016355935843289371741519828697406375513805502788190e+16 1.6418624529336387504045404749459957052167489800908797376152029559643409667651828639859490254354383750e+16 1.2991361003011002200508384557352597861801095833060548738591173425923865125718748889274627620956366699e+16 1.0257228170454169717272996686748692369585462800040809058858130623139436482707973605048078910835587539e+16 8.0804696022847573325535383038935077691243204938756236165135488976680799876236745474810589175253075939e+15 6.3510699573698548088055946330734251768611616467243725698197652127826489215935237371811547031098296464e+15 4.9800312810433040175009887338109816164733727896613737308597985172469409421906083073318831056770486225e+15 3.8954880298612025350628844105769953949771913383845892019986404267107514340404830929461885522912363415e+15 3.0395167572754611118346446978056231058308447267992719322537178380787685949835556155730456797799995532e+15 2.3655203305811044931802355265760707218482434083653624152865894584067098397058388026188069541029750910e+15 1.8360866387671123792782701179170379385719062516161938462875548883905388517858800587715542203990510900e+15 1.4212385916591029826496758897515468650651839341337379368261046285500865689744810070749974621929747527e+15 1.0970063109315353475372360957151108893111177238189148497164872310624915951149077322444220458062451003e+15 8.4426420450531723105597391884672077548961658706871880186816296729395916827008164398946721020626990669e+14 6.4778546215332070189055153136564842297321111510803433174444158933380320037833940186937303630383991034e+14 4.9547472339501242489543224744542511847548219986326173919592443195207557864580565604891962687208502227e+14 3.7774650866698771060159173998226785814576914439399341204859596561683718824216832409957106927465340870e+14 2.8702269441752303521477637099639428694114319889200340946158250977258722502257892015984900526216097965e+14 2.1732703804279699172823829105667112441954810168281940411024373701996040512279834650041521958253262059e+14 1.6395867879023220857697101685605114665085459396716097888768625432755660715203739012052814970289137446e+14 1.2322978498345248634397368803528022004219000806947662149006893212474269937075037283225167722871423422e+14 9.2255203120119997030313314134001377258770782230964514700369202629753169585847019470835499363720811250e+13 6.8784178895570214523483716381992505316261131785826550196509936548079108363822357025953664307009916048e+13 5.1066047315872865983754333740016418765268089653129716736806401681830300557774310240601424955702447535e+13 3.7743290730874260326657711225637232750935583553452547685513050897476177002831851826926234291235735948e+13 2.7766599368850618595706416928031099599500555066776272036883711952553229905932015350142282133994717967e+13 2.0327579734831247968491131905044652085912548514079665981796876154279111432971962855865543057426878722e+13 1.4805586017384911517677224053356237006502749268620640896045139634036262480779243838507487213480302714e+13 1.0725825840101925019704467028984172807087221829499012360131554493182581628699920168211548942210543113e+13 7.7264439702550626315350833461657775630678136399489424774866898701818048940166796624290293411103047174e+12 5.5327368981229896172860922903292813701643455970957161049541075376249249825629929421080117974437856936e+12 3.9370156654061915388748627535001285375712491826955749648329014594004345670760395177227921077020855149e+12 2.7829304280335521377878139511024709625082081089185672676857596170623041820294269086548591808023671376e+12 1.9533090709879392519655154137702376809928572537726542870167626825783420487654750375388606571968101888e+12 1.3607551969341307456450034344355752554524956840366321841266048657617801648215321671224874007681891524e+12 9.4040578900989033872587139688394101361718303225436900405411025478353805990042133678464821961270105746e+11 6.4437421921356676574168827879225966961222942288617746029135933869998318088169232648034870211977897557e+11 4.3750316584041303439231892327741980429392192099390048420859426922051257844435417178080491729106991313e+11 2.9413271127064154219398467646219680727143313596562619130730159021569803352342479790267152752805761951e+11 1.9565156563976640832127478419678040153461821622089402418806679811070144588283021369066994521208123897e+11 1.2865069288392838922232308989403256771191917058829341315219884955145569357440289694364230499095952484e+11 8.3537734083866468140609474611563460560298703426940389242482712027918214441268553455916270238863866279e+10 5.3502877603771871938614798733192017262371694351831100075379227515762096764536938651493227139263579517e+10 3.3751246099425308811907139830830101494772830736824194048522166636027399447784773335325740844998050881e+10 2.0936573543745707469347940955365204390695236130147836014863691310804882666954645889668149898748012628e+10 1.2745817393949415963890649461961412963927681932124942218990099547738391693171476085000728767764445359e+10 7.5969844186937070039434373913467937004422491153273947161641954029432829395056851128533181013608193866e+09 4.4201784327974941394923980216836743007150696446246572377090145413225311624603726399160093709243138964e+09 2.5013026953831257102986537092177560686956876382011217033723468200063818577425162542250635514819250009e+09 1.3700270584681405421686083576093067094225239632358241425651792975428828441572294470250531431722920402e+09 7.2177877227184338532593771402571648316631815088502486946445196935104551315061629470768627953899324562e+08 3.6256693329553013480343113973100953207196263958739098894433864082194296886962789580527290704781443841e+08 1.7147853311118861619987723092952726963587608505793572270464357990801386636878594947889622260892286496e+08 7.4914046378181196404596632060751193819606203958325327136507253636153762948062690488448793532710953164e+07 2.9249162822648728897840701782505670454986278815274593861235301826832181865767835823082405427447825245e+07 9.5778039635167831552511615689247812123398841051649186225638210354317888707672637146543348851685811940e+06 2.1549874505341835531269610784737963888942113940559668729898119976273137782023910888922203951894212819e+06; 1.6661027457388474633400378088387068869196679387373497191147642212650035636337987181169618762464137668e+19 1.3880736202055427590542308390144644492244586940216850358161136454879701809095641396212977365778296338e+19 1.1552423795345501366451613673752333776268042312160579936310157278745833461213580933456704706774994964e+19 9.6045271607550943063474712080960241059101024960462616263719709576031772612910750427014084040123508089e+18 7.9765168618246535461457681063759942702519646314401309883842300865212243257315720453339827829324212264e+18 6.6172408136024234423965035542120074826982876617783513447957062892121997233736427479691945338760892365e+18 5.4835100312681724432335722042251854043705548640483442637057776709289053698834471195073553950973598050e+18 4.5388919879195660647062700737209131274624086991332989610190602666764028957802579427726336682530167609e+18 3.7526819199514830927461870995876398088176299394669124043592241818927144231179267290922531365195088282e+18 3.0990265426380089304352089656707147182448889708306375186577886297163065829123573326381909257040882384e+18 2.5561782046733163749206565837603071911339471799091229231777147305062523469081268735354551343112446148e+18 2.1058605920205832503691230491230081840329354864523753472414385241639841461424661104998358289327272379e+18 1.7327297525199937409632339790757265996813604941653275393302488155239546249283162963485992517935994739e+18 1.4239165091374712411787575028508628625700272207728569384203819701819520355780039643140423614581752352e+18 1.1686383101078321306128395737011943488714648520100197377453497475313297355295786001183417076477062194e+18 9.5787027084525599859751655239878527122525543501472806920874302981089998489368183413663644041650005489e+17 7.8406663216244281265679862386344119442171454420045258838881978301237848066235608307540889056365140469e+17 6.4092512404437421752370425908272323356654346856365057673342608483989730981072032286654142388358821913e+17 5.2318781175346400580284510354560865659250766213162576604793957556712962618469011683523768934737882435e+17 4.2647293552711234722135866648223647474694820176777046910304570627750941697394911947375453019277327300e+17 3.4713305749852204281586608005058035435288486570025288257310625461803948187391215357105648124025595738e+17 2.8213551787718718894789131183330264078957281111023901484490790645754971093223393130213964055205639390e+17 2.2896179259463767666808751949863808590823735450996492913621992148236420076163161406866512641194164671e+17 1.8552285017105949476527172666430165503418577434236463698127189610404633470996926918724625529637250992e+17 1.5008803827447485302313642202778752353134524124041090386488911535214574030789898339214125699277540020e+17 1.2122540051571148070479956414601492825152356680609896106238071549998973123059001672030997366775321518e+17 9.7751640256033740203819988986524573488348570909454144997773756399627322611556112935023921647454705818e+16 7.8690218202735413963152840211629893356060208067793946434047648760123023842022860342806218509355383437e+16 6.3236300893385681421003566299353860376861757551107472016181684107875894451964621203581312810530318133e+16 5.0727473478452790182317613383209922985837597858535212516678505281807119985915756061510115236384014946e+16 4.0619297379714827991760620611736180937156521108079920306242273916666938315190801418686976437401706026e+16 3.2464935624254130729308569631251263544726443537628350539082272149783915408585456798215240194938258525e+16 2.5898189542352388409962198071010391050924580333191546337000523477331813388983233111015789041712289901e+16 2.0619393174206846735242339555205125147128785562423117032539280072504161141976318541726291288053672708e+16 1.6383698822671711480935777598222238328808117019465552452301904439322143064164127689016572599971190777e+16 1.2991361003011002200508384557352597861801095833060548738591173425923865125718748889274627620956366699e+16 1.0279688539516808488786772973879920509240783840832955918725483456693470148324411443810600297953439744e+16 8.1163874222364003496927173002431848676614730466718201935422283892184279897198011185939563454406967813e+15 6.3940617050539097426164288375587729860540755926593570282357890966144390351994363618871042103568672760e+15 5.0256774286755617429886280623482136699165441094767051993953049391418880321408289774521638889671538196e+15 3.9408263412038877530660926687198800159705223846250508961994410140070356030305412361065551772345956014e+15 3.0826529625772358683660963056563833398025362369728027725452171815661893741419060430783881826587141220e+15 2.4053310629134716791236616819904054431372876839192358882700189617749433560173627951454305855298326897e+15 1.8719945519716295440691194224399639983456675692148913558516729522789864334527784731474920731448961505e+15 1.4530436626889246043654304490407715868132013043507408415655704873139542144168837619317236169134667314e+15 1.1247606289726780689464672457618552502351744350403201323651413810456357258476424378498725706907324275e+15 8.6818020820447152118070626746555912450557532294118932367040914148938111275348709010356478914650490448e+14 6.6816972324982431780565640493276965968346511039299497962194284730456847184152800418367143195263093832e+14 5.1268108543561938095937797859677198586260465462911921841556339702918309825898925730986267900834761896e+14 3.9214375531199708554094143905282147368917864901753868113453056597885515272220996420773663615355126465e+14 2.9897300738102579750221109291454804686608005501772082495292800233033474060211353062872872567645133351e+14 2.2717236475912179555801670935481259107030047623631291580044321174731374473334814766368860501010453593e+14 1.7201280689363847999432362129430207490145022434107533058914698317598650099503902296095362373713100161e+14 1.2977445396148270528172379777012740455917682340746659087689705816430938028091557136630232494329806731e+14 9.7538997502727927874873974945171299295988834724937580445016811961172739878245490643206399608227562373e+13 7.3023270665954918163541167436379128194337248683545165919036781528806197201783742742065695896359837431e+13 5.4446103010341498709770664998945593575065164641598187242040377033759917670364344111530900014025579039e+13 4.0422050002837879823469730515405665394423074329197877272343963602932618325421555155216024841731404260e+13 2.9876775149172421977609619626064437105166145567150031617039077590444670777603654198916027720045348158e+13 2.1979840185418309890434754302366779902537246413516947346714394266550830692177890717244307133601477475e+13 1.6091458306498391511384528311118388882659576051940402093928516054772547496910125386867795591477695520e+13 1.1720421801618135113692006915798035251832980550807410555064304280564630400422519290027215530799214385e+13 8.4909503732305186775044159086631116961056319745337336524665234805768502293348432468603041790357851093e+12 6.1166433094400710982248038763546713748154812969455871045631415948413082348151228738578028732426199517e+12 4.3800741196338756511519074291759603327459056015541646899204933263165345576688966196788153530781089418e+12 3.1168545758466651375352097294247271004377942345462875066865426902572050097159649629897652961132077966e+12 2.2032293622973101503432230790060672399467625968640635540990600723635635380503289168098384416781558255e+12 1.5464514875514753458066892812469764468829943763462313353302800730692526573656052867511878626470464014e+12 1.0773413127443194745219008644737411403988328272816115841601134714256274845497129400743369863321561605e+12 7.4455466620731800573751641177445398778941586044679840713177288504530296579791225192070360374607152084e+11 5.1018470988404509235458196551128689609156226051378038013153684729014114281311569419431433388025682703e+11 3.4640046806761397236772532465465575669617426676577355719142523739207566524021547330900804964955229110e+11 2.3288878947454962696729557018980978594245056297845999904700632514496175688729110834324698364227178239e+11 1.5491610491497147299099346138658134980834295861607138989443982752738485223529414829718573475795346232e+11 1.0186696088805221660573088761406826428079658825256109532439083199580354320271247152909097562119133569e+11 6.6147263395888821192908475202088157249412931082773034387826220075187585350746789496574676861009538195e+10 4.2365690623693916374405104044458275426667238629912876879425141888833183397606412621609515823854205898e+10 2.6726057955202020580766099918067255905943121466255576852638855787785097750348054960118559239536260861e+10 1.6579011288147238517118968216852605683938662089065111670324434878838608278038963806551268913337110947e+10 1.0093193873274410279409146328325792237511606979948801828814471190695466098282278797754874754491749077e+10 6.0160305710344918579112570088695706626962024333903941414663891869016684615675846093997402731691481183e+09 3.5003900538445916210802212871436476476132541849310958185429474886954897888856695782933288003971179125e+09 1.9808459095204264058478625486172341878112372875984723610313114868038015623695661510967271767094148957e+09 1.0849790140260655966941237549758372873971551223226223164706473911045674177770989386383752793606217352e+09 5.7161549463287134353850208048507159208997027765843405284552565995397986815051832359614425579925858925e+08 2.8714132587489373260005502579277763345020324854177262813514200609468297587942969416685332538190138981e+08 1.3580782636592249165128573203098111979150695946981542027802241790371410871365204910343486620712603300e+08 5.9331553779433516688461322498164524765253538312947694282232358994401473949040765302474883864936431265e+07 2.3165580914765362772729297985898864806052063339782532819264493943708134755683891253035739801555536326e+07 7.5858248326916787543627755558368660176272187200837695236255565690595848875411500559572864862287319694e+06 1.7068212276250147375424795983257161601130589616932663509015362001937611957118952903641964454410355279e+06; 1.3147109348224584843039969965537869336869523000410476887800816644322903525632332100310313690511515003e+19 1.0953368237727985843237822597956018195619216001891646753111048592066059008860202970625431598987335420e+19 9.1162245234373601570199203085862310089340526711790692980305935939667186534119453334596278824894544091e+18 7.5792219070878554753091813356070428909542326088347731384233675889128074318766476978819572512742955463e+18 6.2946077899546075221830761737062790195734380222725789715355223554592532485119736278554846194622462043e+18 5.2220268580764660900481126681712647533473106146781134619067449084175357454691335100971007743516099533e+18 4.3274055584835005517785171292269184667093966653776517836766071946902113933847981549573074242763890460e+18 3.5820003163047510404617567854445718114102529752589864330916876990235667680490010923781029708531124984e+18 2.9615861010759406582430851360285654157397215989886400556166124232782774416406464632001149751727473474e+18 2.4457652026364326717132664593475654806128961316835330531481985685414410797727232767646737384558946641e+18 2.0173788890917676055331485277519591499450729095647479570703201466974187854153354397685438846119576002e+18 1.6620070493512365595943262137184734737122322401563030841871922322041343369564965177932106765528377449e+18 1.3675430212346056315303774982456422041080587445251220934853877000140907412105820614173813274386567430e+18 1.1238326170861105880586841055597309850921550620549892085491611609193466428657252526758352323768483778e+18 9.2236792056371574653197754875050483099600536461264552026267738145322146181359283350534460149335743476e+17 7.5602777414198640549438406984082832882401771142120236161744399536515279723722669276578911273089349239e+17 6.1885803589372454103479958519852010473008233467427164161964240369319325598048636355512696740229876777e+17 5.0588568151861689505048680541315251702311615726330247966772181348727291167200706560175727235198741426e+17 4.1296168527802875769099654244970216999612810416585887685685463119359212597187993867720555786195236240e+17 3.3662835049727206762986285888938955899103219299437474981606454620078948705429895419831470820801014115e+17 2.7400739311499196816267897849001477233198768091410152123462348628918808349183441731498832569363635949e+17 2.2270562470511851936383740221272745135190285819257067517077020829850323462797812307918857434729353098e+17 1.8073554687181556577032650029577578840147909102324709647029537445985273017276712865761573587240855383e+17 1.4644856765961532092028168449794147578073619133867501051222539868562797305723956769180397737283988791e+17 1.1847889192256635139673083649464806807089694418459025082489272009783404237965659574927396844404730515e+17 9.5696429492710768444106965296868970057106120907751295379580310006602929577876299837342036992662542445e+16 7.7167314424192383942518766563066707146795663875860908725845148308337426369529518517560452058687993140e+16 6.2120841560149903308097842423445218379469063989834243806869993656796874952121464957876153722948060051e+16 4.9921808350206707729312547220996782675258156462686960999070984634550919035793557291909927926459151144e+16 4.0047404697768648715274889205452792765768683769203648093654280849468863745284710318488981046554558149e+16 3.2067925483060330782276004524390021310595196920299869034870051490233044213800691534820564327644323984e+16 2.5630692599056752023868294242293276890306739621126195890797832228999959175318870882145157742726279722e+16 2.0446668701388747966792711324681952419052089899467064434691719033442745729113749705051359389365464908e+16 1.6279325856339491609122303288412126328705239681698533809643499749647067346657708561104486905604408338e+16 1.2935400977111145920523872911467242108503289559328947702411720681462613983566292182273597070473242317e+16 1.0257228170454169717272996686748692369585462800040809058858130623139436482707973605048078910835587539e+16 8.1163874222364003496927173002431848676614730466718201935422283892184279897198011185939563454406967813e+15 6.4084507562096745481005136298304719087243804174683574673191586478630496089251909852467003221902534962e+15 5.0486422409797186460015921276073501231157190436824009193400496549576457293999792320785725851030797339e+15 3.9682579659320837177442666953124196578465742590613620500708130787567955610448660044515555891518989737e+15 3.1117171878296244778243823336702011371656640006000097734127516558297158957984333049136693356853834091e+15 2.4341369740136183156198900543101775825643305358090610856813347348591441240922502663423465987482272053e+15 1.8993404396162273697433407545174951761019934425947965474168143904959013181337643831369324020136089671e+15 1.4782236102203887786742707919162935758096131293173744807769823066224908361699494431500880058244160227e+15 1.1474184759139936488227742422764663790334666886651484214253479611589622405025383311775505632442104409e+15 8.8820031073705101415591531128393033529798943364171787224155015626576684394836565077264328799030478532e+14 6.8559612990684725472487555194400195082950993325415896604020404770061591400960161239426566826996941503e+14 5.2765851494036260296624104227114174254048004636623087374700084246015431394434126982966378518290023558e+14 4.0487518129579449394924329389678916853856426475913347408645451943689827561784414750597572928399102953e+14 3.0968978878105130134033417455673497079181788936531052041972799690626068754755764018318677779606580416e+14 2.3611376371306657899365870148071499197135044860367066314412667719081201438478550034010298022831277978e+14 1.7941245283747500536418405695569145162210823371405813865048922606276428865241659778326732412517558741e+14 1.3585187827150060851188669635954132676431113590810573010787345569296832069721668323636078333522399625e+14 1.0249480961645940542556684700767225741893973760468851849074121844494150681489208512124317009483066886e+14 7.7036894424912917059594714192222595723986644727060422188591318435487127136469367362753430429058019085e+13 5.7675264376249131239574417163830042468725778245113388227669318728944359549864550838810815977630763918e+13 4.3003416918758728662043808712794213012410639370869329153634023612916277795307882941265150784506681451e+13 3.1927312764182392514620656985316116103127109631188478973162575358107988992359930008800662501759444185e+13 2.3598567118648430673010911406773262621187270268252809006702984470852195398900382555840913217533972258e+13 1.7361384056952683498232684222662910110822396594201518681790262701252527819479000228643097347378447672e+13 1.2710514536859701623832561224336172535303163267824013849754351663254376355873218703552981839843644816e+13 9.2580366594203114210221303230359495819734757449326244963966735767502938530533610795193012523990235996e+12 6.7071790057693676724860054643285030807041116963970623360442513408567084125231425743146636952860981023e+12 4.8317527478164262431969167081085200051579709888110538906837569726616087144811656849316103132669866756e+12 3.4600388072770864876511587272171752222489846612135908791796018291782690331540624262167658253319945591e+12 2.4622039464348266781665254932633235247801368733762152513023198960855630375461759076340641871240046942e+12 1.7405046029308468936417642533010201592248988814057573997764001912487343174204441310478333677132454324e+12 1.2216864459868343846343470481132602203817607342023243523952168658111370438436375481024417161466839839e+12 8.5110818027851749904002425661568904946122285196837971729187943676928471147874470673359664045223067091e+11 5.8821492614468585231042569797144548978479630567793830809365633221580431800478066439307243899486947602e+11 4.0306481892002117002784664208043034147931743605330448674271335725990099064966808743557687935595604906e+11 2.7367424493053166629201762617747818433751765545486009703983646215186529412411850857144186202062750215e+11 1.8399755206617558800331140623268203658689761757029349296270710484985551615824277509465216045852076561e+11 1.2239622705888149049489130308593693055134628847663520934599622711493971867813577035855805859509168939e+11 8.0484602903352063601937142734743114375199465590690270991497604312935303795926563955638678752544420503e+10 5.2263600277220208180695471369916774721954753614185231952552579210215017290280462947265693999920718508e+10 3.3474161495280574456741806431025600394393235321638666903589756685665846137464078871642613929600787895e+10 2.1117294762403907990396043417967054758700596912294044022762388834892818005579885712074339324901090944e+10 1.3099959236910773091657264400772611455246072678375597729757893950968758657357826431634143236159507147e+10 7.9753150849597095358815549951634580212263426540851871535907038366316528256686361466173630535632594787e+09 4.7537589814267286431957783665443775808688688993103902864233556501030301659324972549158364239768524417e+09 2.7659951912382541161796566271648880300745307554460224229174629595434864586412428901909157501050909020e+09 1.5652852336253157549771594587059407495497856178810830384471988904131815107993890570207758635736363371e+09 8.5737713678968410307433568656800802728593944671525622717820628123352493240331240777301365674191028655e+08 4.5171265742646655351169043129343872119044728294130966734255035419391190090165895814885434000021535801e+08 2.2691416253365072728673104963991896502798071585659741601674887262942267961654083095461255597195523958e+08 1.0732434395655697364901347175944510817729141251409446042812429912809389175978821698293777681116147043e+08 4.6888528772288198574939053001730282729262336945210368978754560921910269726719690357117502438035642233e+07 1.8307598541639610445370117444015836349153455185067065292926603686704012537621681885441571447024108905e+07 5.9951232773033995851007602405568757099938481189577579096682088154575133480844106645915269846159716084e+06 1.3489311322395064170555163604436191659190856147484108869103311102305028015410231069949729340082127634e+06; 1.0351163212635361748289076337689446792682843517453479213435055906209624258705999594081495031938712056e+19 8.6240901466347357762737877987325099887575762345235575247868638795918012689714153972434842880556155389e+18 7.1777338400074998261356510427731950149149831571977332259314077072563623625056584628421355730976555375e+18 5.9676551408194382510885724041971041784812015527295510955187801407024032050929437175906824287658586524e+18 4.9562653419856806041724514289214757616601993310815363491091291578163005502046456409417671407865418223e+18 4.1117980328741017676958164137698825899220122840508446378069716420341088522166760274538562943040612975e+18 3.4074311676436981361705939635612111551727796448934987599285109877031813290841241349051287609046862468e+18 2.8205379873739871231545393321982663599653972180315677940490640077137684438505198318325508205168486841e+18 2.3320483900461871273388961917151241634191481834574759751949614974450542722686981612865515037524121167e+18 1.9259049010885897584236807514649440790711968637639762998461053616783462696090139854971456692448814943e+18 1.5885996097197303376673222614785645154266859892172443200946324264969733198031436559920962148949393791e+18 1.3087803482805176673754701854006833014391017278360719262871090300978734182588290451235969125127688098e+18 1.0769160428688429658149478520154442082062164600879426736961785513293428966531087617455398450832973447e+18 8.8501258849521685265949753238583368123275098084446977206836803070767943612748520329163349877761965840e+17 7.2637183081500146793823346713073915247107097696623825540667365210697514534778966797492097279729329869e+17 5.9538729550045323771275635340789405059113804269170125369594753685009465013463229146014966563999920063e+17 4.8737121832008773855021992117778561341774364303934082272096849325685621496294609782676485040033634326e+17 3.9840821383388758669774100513276998851070659148936662916321955807717139364648043353970758101948747693e+17 3.2523159552832656995966650328088271871018704632918302107551542954763156826287355133356790286593782307e+17 2.6511894017111766009925179197472215459711365015096520416155879832882415297270118582487061336670213976e+17 2.1580398714677029890036380982261610487972799428849318092014014454087370350500697076691110845951499938e+17 1.7540239079978709912182187763734522631186366387686121251441471787177731219712942536444041849835677081e+17 1.4234921011972609804020027624272226894980061786176301925978804929818466929312917803087636946244318150e+17 1.1534633389939164275233351439251996093154826232213190933628459377261802938208320607896479156077066774e+17 9.3318308095750350521452747040584001125447116506637343084538543732787488580978699805422857420386405351e+16 7.5375261844679724720301866707923848339507859293133614531287559643454824046654145533641936700066634407e+16 6.0781824889471016621301630948733145525729941987390401397427924485192261113075749530128241077112107871e+16 4.8931096796429198553020684130800079988963495077371233552593046557319680974601457898727455802206259920e+16 3.9322871320788785761629679346657306794796719050779859692945021913074984781394524069012937340877791210e+16 3.1545441162599733113444540971218682703538712584542445796458884232644415963538862132440531490317831493e+16 2.5260412140409907757861070560249774427210510999659212459952471272860752242415166464301091359226326614e+16 2.0190044114423278385617681334663929347921257788681369116928286045952486593726795730698213669610225959e+16 1.6106711051580401196636698212625641258274436437191460314466039931504303837826240020480671001809234082e+16 1.2824136367808490512894110211558411046623111495037342606369847500169993480631255001860015616421282671e+16 1.0190113763146364274351645374128521586438975628284593050369400714029653338159595871907517819895300475e+16 8.0804696022847573325535383038935077691243204938756236165135488976680799876236745474810589175253075939e+15 6.3940617050539097426164288375587729860540755926593570282357890966144390351994363618871042103568672760e+15 5.0486422409797186460015921276073501231157190436824009193400496549576457293999792320785725851030797339e+15 3.9774401631356096410949654641574086948391098923703135469046158662748265237449989123619990506833525016e+15 3.1263420324777673000037810588193423383574450032427646723644620445181404242981258043050399550468451286e+15 2.4515698280634287399249937755603016563507882333639276200583578317410707126792674842228596106853438124e+15 1.9177709682654361650231319877904072439522069753438904950144930077154220778654888873358751414333256393e+15 1.4964497586929764835671232167235244572575513195081369282271091251247036539474659146532265414532027242e+15 1.1646812395789440678312278720036237646499494146269567358823470425891826993309350217082037053119200495e+15 9.0405827358415341645415716059476694811822497399955742307153754470062957249492911717840988572361143703e+14 6.9983098793139960839086367652139395497301092013719475180324579981049043336988188821385245881967728200e+14 5.4020461187032469204791595846864057192995777077151949526424039513992189403578132337075032660646291435e+14 4.1576754343565798204009903613246461582959546095684321494217688913121183857264564587950111697492547660e+14 3.1902631730868310013935865950027440876606521015420683550923792965641374233354152748605157737457268530e+14 2.4402818131532307789605486787044797237451704377909527410414276085836111488652133920116336870441935001e+14 1.8605535020423282375179902780268545024555215274208555478841458020032718287130195336749800724048733912e+14 1.4137780140773219792688109665221612660130740510717067414030911268850209910422825931809833982097606089e+14 1.0705379976399866235349797647141218129071212434409155400900687389405063029910061499730404359161567175e+14 8.0769264924625954627472009333962992572823930335548774702213257883336810888648185522686006048170719382e+13 6.0708689777130652762162563397295929170506760740550134672592566882734918109226628764976866716277837252e+13 4.5451638132068665562272156186220601439244586329883469283111062680245158050323770265012371690066424973e+13 3.3889938537984701734170110593722070410131744503852627288763178336114053063951805039963980775092268278e+13 2.5161589328152403692281627154482598864648851644059249268376246597805877236130088309367029859947921843e+13 1.8598128294635182497666430109510078257098612700377541697085535523302355147847424803427031050279702360e+13 1.3682827984315109033006615031669638796306625617399990817419941940917997346394736011744667088719265799e+13 1.0017574624348957660166198602362184095711384824893137063186307978379191343361673485526661205048389637e+13 7.2966967306692132199559814273417230388560917855343806514751799418726953720922988853622002046482757232e+12 5.2863419899321962554192805013993926607926101358014764009503428422241236355763692346354074525747058972e+12 3.8082726233876527870328513270139842861912789331266697901228625201309868080320211111083074917657669811e+12 2.7271704293121699406019373582523832047781023224550577870306671946377974208603820619118555007381216732e+12 1.9407219739747577230792800583559537923950424541999371120845829789412607310778395566048571749219240419e+12 1.3719000618724252672527545255092780206329407750493140384935970267422471003106189920991685766793579264e+12 9.6297510951261679596558849265070114453744748328618637229371672171785224330340576069861683269189189089e+11 6.7088500266841324795927756336788488852684966117906421052810142440467320303012969992331074603400589783e+11 4.6366826944217241981477570713951779208269661077147834592140700215862546423274025711355131389049828832e+11 3.1772709237799191243487831974050642175491971559552481643166222819152821122741743540096813751166943108e+11 2.1573534551038749797947541725073913645583217954730323789995325697974724123999349881330817780449931153e+11 1.4504656241336731403176955770953596338077490318525025109588395626061532983010960069753948574008184570e+11 9.6487586202541198839347222912233138949963111804082698355203615176503073657788664232699856474202211355e+10 6.3448918960103810222405852554478282296538970554230223251589173730609483668508236797692812086066895796e+10 4.1202042554265033520354542567144614252885976641389587844575839130476200550210653513949906219653346287e+10 2.6389862013378149798235832464379989721725673898673911056223961522209538769856875962006969823068116372e+10 1.6648444735707374567809167455510464804432745309034064648760205920774111227965712983542468604691678038e+10 1.0327930020724153378029791297133728318046315567682795455051237306963376212988893882370432428368307446e+10 6.2878058620357609236253696894592147543430879496437392466454699481828210069007079366529599844824912505e+09 3.7479719959091365857225064640355001177179049916158613251383372690259089994429864019595582258838251128e+09 2.1808132045021279599466131871690660007087255386437165394138937473363269940334004951766752487701411304e+09 1.2341511861015337449836896980475179109224155469730172084528295985215740668197817853766622036329514889e+09 6.7601223024371493156845693726380370499608711972804612279580597210323215841318766008438032669177214639e+08 3.5616614472774307883150042020282754546399953930720767335636419190199352133687788550688457060447499371e+08 1.7892030274993598347984787921212346854986054688209391769772685290110768416012099011128820421554099056e+08 8.4626001156242173679626118826482339511448506155604678807928009632750188830191467016981313301285335381e+07 3.6972569621355278979167788192879148836813014783336273210059142845952279632843303240807566059580869887e+07 1.4436161188224233492386059107514921877403494566106286574278451438187291365419056680418719078124687467e+07 4.7274353068249094943723381124765367418764282235833728260406619314635604425631283230228904715563132300e+06 1.0637111206861396400253942927536300022844284162261594569924070133793244986093423359818937653491030089e+06; 8.1311302550559949362954859602463990519690618022151058401030277217149041790166175303160558774784139999e+18 6.7745709017541020342249994651151153463301611099309233672599680539788792873518033895461876903404565801e+18 5.6384874502602295569530603990305518043838564356225091803780306088458075470762957109242780475354472185e+18 4.6879802091140483759716307155749298506315468083203164579415911804973577957833330322766536061247540699e+18 3.8935289131030880813507361628904612383334393548193346646819228944073108496051848582609953298101939630e+18 3.2301854275500886696934065911071240630276048881189427862940641387954393098109675578186383449553397772e+18 2.6768843904246276494540190500709906944104902703755689240054179263773205195483189909861591319374005372e+18 2.2158550215428363552979733780978189915747430100078997001619054336727364378346949987324939497295278293e+18 1.8321196492388071484383606017657968323720953685629149709501388726958824330164859110555552444639118605e+18 1.5130665133552978012674918695084737039500806010626283551322767191698153223996046275342722372335373215e+18 1.2480861401929294582336120888379336350445112321412937808187839905283651152743891381359277095628818901e+18 1.0282620859369161000235183800040727336156383095225147735501478415945426481620001606995451884887462113e+18 8.4610814122771748237472933544574576739887389677015564005150007999466524567817280727606303301752639765e+17 6.9534520812577046570390807108843096366979033391497009144359189422853499641529316960635413861624769308e+17 5.7071202540291503008915640608080741437931339660836123886256650394550818256699431504939785765067257704e+17 4.6780474946769014028090621725009293941012473096413238653041110463211610530107752014328385170947937335e+17 3.8294111421364967490331483270969781573631457641145942614509592153252915503133385538885506009421553349e+17 3.1304550924126010744540492122931594449556211687218323691362070812732801837697126872991118939178518783e+17 2.5555184577453496585498336040720029951943943894173865713678664348727407536629479617221081714948073158e+17 2.0832153492025914415478831550750157205612041165534232615844926188908607225380932753629794654699781321e+17 1.6957429389244553222205812489835324649338150209909463504609843038025012174641343416124376647721510174e+17 1.3782983128536296236741083174684413537972399040899438640711694506899672336958475989699657315845354442e+17 1.1185875008387465828222671951935333127719498135121184411450721257326912823519779862621653246977679599e+17 9.0641253481273662118714129444008055462977723139574253310127009913186854630795145449434539027284624756e+16 7.3332449471767117661350456864355112528394184111521635192847461779634600909020539405913066995042339385e+16 5.9233230559855606385359164919002936053530693843629532019728132199846116761839157303683072586833796895e+16 4.7765859071438177283707184038797284900452156455147092419988762933626304180883248617415331278243569640e+16 3.8453520164717807889047284631868788801329173003416217252003004923339913043922046312214111289107152063e+16 3.0903216919420834278427166917153376623875890858522965682960769575741595534207491462184694865597348227e+16 2.4791477586075394561894741369241217946426503463615743719176046997686943593039686338470707655604408056e+16 1.9852426578070376568365444448768489571080045368571905259133705884870396022274934635377719708459337190e+16 1.5867840132232456100128327261860950787103765605169943796844274626694912546970756456640715671650960941e+16 1.2658866508289672761584783683691870525853871063168641713773547656327201673517981357822926317166770347e+16 1.0079140655256566907072902780363449866509390865537273185945839777238968840919734534825607331247659625e+16 8.0090657433457118087617087326963429959685378675746461789854997142555466751024567171374241854256971993e+15 6.3510699573698548088055946330734251768611616467243725698197652127826489215935237371811547031098296464e+15 5.0256774286755617429886280623482136699165441094767051993953049391418880321408289774521638889671538196e+15 3.9682579659320837177442666953124196578465742590613620500708130787567955610448660044515555891518989737e+15 3.1263420324777673000037810588193423383574450032427646723644620445181404242981258043050399550468451286e+15 2.4574058087705170081966618834752961098202792281341451762936309163146349541770237935376934203553513269e+15 1.9270466858548337561129778458965248927601674367191124801962714662834301937107112634105255623545411236e+15 1.5074825972136675469532338244695068233433412016713585028117052632262664514882756585935265033048545015e+15 1.1763195852090577883028046677180958359065253277633075869159563911372962011680145146812110878636296092e+15 9.1554123300983502409810266322401825128280646174483096313391037018645732857045858476793326911532566126e+14 7.1068134412996155999485577934433181568832827269256229077126694748551288220557883369124360839268556324e+14 5.5014775004555537753634142892285843879793928770214964767078422081246912681603117560413151126887223321e+14 4.2467056764030012864553081021407039857721606447483899753953541775232504141006730148935365914640289288e+14 3.2685277873886759140583695503767140927905711306937258156170163077026820878983680584542300230579365267e+14 2.5080480431066828293175236333678606567979714171156090109304146627203642846867534097623173864338783613e+14 1.9184791621507634142988404674946388827134670546853429744460852884602080789968980988907718034135202396e+14 1.4627396975559722405123352884616292672348502229355218833837950295267138428965771715716833376010821319e+14 1.1115113686494455948014831990591629665292996035585591178701398881668486497704397449983418865338992548e+14 8.4167144136286792350946039982067614125522875362731670183187541615931567514076150321894298672762928823e+13 6.3503033611541956323187749434157721496476778687261763259401414447815315183410607694238826167778546909e+13 4.7731717021847214332706677980844312426864925859745878972811097859140004675573156742865567193448713856e+13 3.5736631179889356683115472399807678800342102775567805158122785955098675577839697026006235901338572613e+13 2.6646657518064419243829816117579520665538233707446561484714300502597013080063470071315353749356539460e+13 1.9784174506374353968228024962551048243502401284666903392978833848839050672990173135628324896551774745e+13 1.4623691765081962760501847334194870503363376157487288902382329975265022885003401319397443297691509456e+13 1.0758992093985265404460509620761214445472362428084841113259284104858782754684734505836846805425347202e+13 7.8770981638305846287593455131587139982925386778616108101537107179949756896813342633351404008413282567e+12 5.7377012426977346590108899478371312653490279414311185730682902789097254645800455180020636709870867674e+12 4.1569506301523113424412381869450988709697611458923809874161812367866791924502363708126883119962676964e+12 2.9947159086830273830076960708571632464016977142012168335488208371767849117329618235845128746756701507e+12 2.1446077777639185890183480514289153247541356038408012642789889156597244097844777515865042988406505901e+12 1.5261841146307103399884258211292557498394690597157238042973533941099560820615656898306095069158821114e+12 1.0788823738063163030242410483473653814754733824602703684754631495620610960346776146714878368413600988e+12 7.5731177196257994101976976436400492936680498790065328145273583504943521526581201269341894263632024915e+11 5.2761332934234003218053795006867185667575070212185869573803402619536795638548909791605604456348744948e+11 3.6465576621003365223155305716528762436973178298192806839910105939505534154003612012852153657530511752e+11 2.4988373763446896252938735163630764001632732049602727848005053606438350172095983590817560065648895405e+11 1.6967313573783183400462286716486626768985318838045542290781498229628876701590012058167724541857315844e+11 1.1407940761549749561760478463345039477466950506824132199026437637405203146282496923322166073235426007e+11 7.5889080423584394700562358247821544447341828797725894613239038441666226558071488567365668252066575732e+10 4.9904545067230142879646073547666053080768000432557646983323015143158393132413791148304697045121427403e+10 3.2407284129580321502673700122155396117913914610651441654109782579213538662383479497475490111012506740e+10 2.0757211693285651788265501393029797236124222933057578591682566280158285926747651272640617579678409086e+10 1.3095242740376826531425832856729446485407255460913601375864402794699892989724685024070137682691695291e+10 8.1238358775687154531168148153122776691837461035474575808738371411469860438935715273996326675295219870e+09 4.9460092564448098572215235379372154797867317605390596223077828157621051299651646872209113273831587839e+09 2.9482211392304969920951764341943900305705355847095972960300964921457674739379009100971994759840633428e+09 1.7154974206400764091178170383040340088197006379441675732970319884032994799515828880207034316575193534e+09 9.7084032961052873481996178447730607646116101486310097949740375507241296092655394672597663150656026898e+08 5.3179198646773028726886945064504417009607310977149986395637753143206163184196247763829902585530981172e+08 2.8018675672951696788715464601985228247332515856246243322536583780860181062824423364075583418743101508e+08 1.4075448828697547352004696776166773676985050568820815983608986298242513285568490863621844473067361824e+08 6.6575435367011769555630606670691288047621582552209843108654677844884596221962826007919539330321647376e+07 2.9086890451334122243334989252249336656884131057237042851283074855049052952237373018893791711261409206e+07 1.1357342082161769509303830116097345200968988417089842429204946773898394930058126910704437995975579470e+07 3.7192701498745192230222939197483064922726840698923501270296028780746712055462091110416954030761288671e+06 8.3687825883812983929820205975596056990862389878018910357871075274337445962291465073685934381845692085e+05; 6.3721608515384108356231088996608925974853012614345429427225514205734432875868479244066192437256755761e+18 5.3091423825983239741559336457168322738345308095681923361623288391202506068580019114940937493799023110e+18 4.4188777479813491270034073936344643467848404190945304327322669434481825229860628060905191212076454199e+18 3.6740236403458360939042949263193129791177209112735432905122027443691803037332438119178034174805072584e+18 3.0514510636273853153939833176440247706453279242352731054550917218772692169876676364885784748470493809e+18 2.5316129462565854472493814408362711041651655135588137230085687550167311212462117450780042211933240279e+18 2.0980041307720999872076985671942315363034759869898674081160662400359111551374832153523872791837181352e+18 1.7367006052531046841636088969796455285584546020848063169570498277720757682959972840662249996528072366e+18 1.4359666596681728923248889567204851826831409468324418568747855439637873816906463337088976014433685317e+18 1.1859202230962463363806642066304724926456209060511346761755908944449092932609481344720489558952075785e+18 9.7824799790631024423043384963314586714926605879053025064263414709380241654563798010967956253584785840e+17 8.0596318238431072557426876269053918494378592062227009072993089812352956457758121933616155133532656659e+17 6.6319958838065298853859698720023265647833053764053394051358049992658078964333993556077358683612484098e+17 5.4503683659167841768286385634562252513563262029199009735294301690738215522245671955231584378225965449e+17 4.4735206761097640704831246009141559297447206610690733653908642806462812689978203885008548272401028445e+17 3.6669425801577548105315894443825149552785569769106664934455994076563839559800615184036293020882380179e+17 3.0017779151783586020279222803446274364533496503855341818089111548543619977342056987458575591333995055e+17 2.4539241780047656970674496949997761375099335455588503729679254457541777982252196760726168001945183434e+17 2.0032714667790071372969242972954772271389260159635566022203487380237160070683141904115212559624575406e+17 1.6330598184826665488746623090399167496161720266397085141794087378356681513127382790520946351526593755e+17 1.3293370474897211420538575028847124449449689321377107381233427061314308684335338071500131726885054367e+17 1.0805018178207559007845704764828656516162295762960879339449229347065666009954493471898529844984843659e+17 8.7691893457222071862424537613192183476674516939604111864426227966490677497949345658758200363326766759e+16 7.1059576991916115180222471818410175897712082448431723131479811199358392922028335038858270745598867053e+16 5.7491039109195351227694820997996702199244363018714601646548327442976850482243572700368797968049459550e+16 4.6438337067095756717011258685528655435085491675711113384254087093295743209412248219466192145051965874e+16 3.7448646701978538522403897693699981813610092979296055824450605573839557444377130302898721840595938354e+16 3.0148239368995169924515912121717097669063245074679249520501606086422554590947001592232207267019083270e+16 2.4229077621160134764364496387655532782316631884316458724233698695402041198746216880052921946840577345e+16 1.9437614441844736902231947975318760525482817661713282259729782784116174146419654094229320542842078173e+16 1.5565444694081119191973508482756298084477901602420176540401528833351348996959273307251653476114481773e+16 1.2441511775010196224117914762149582807875417954180121605244082433622655901175951265023100069624815140e+16 9.9256186432860321961697799405012855022193822643260792499624651072618381992702394340500426304219551706e+15 7.9030316050845024396370394937779100139939925030413813226689155022189550282976401226611246338640601459e+15 6.2799985187007288615446273498762995048657551184290541040777598412193095683917310926751200619914705866e+15 4.9800312810433040175009887338109816164733727896613737308597985172469409421906083073318831056770486225e+15 3.9408263412038877530660926687198800159705223846250508961994410140070356030305412361065551772345956014e+15 3.1117171878296244778243823336702011371656640006000097734127516558297158957984333049136693356853834091e+15 2.4515698280634287399249937755603016563507882333639276200583578317410707126792674842228596106853438124e+15 1.9270466858548337561129778458965248927601674367191124801962714662834301937107112634105255623545411236e+15 1.5111764983893496459482578107820138486922027941597227998537272913273942730122868712880949292998095048e+15 1.1821780240161807808865131050732887090757236210419272808267994706290494366088021418338440140779437961e+15 9.2249398580430487700861444734955598778553400290926945067819013142198881648197353804384545586299171378e+14 7.1799891122351689210596567156515448427276088124686271609130233274316194114641481095310318731731955651e+14 5.5735060248020837380735181241168560498438734023475891096006382476286843356617784808655996452447893563e+14 4.3146006438891296276210068059930593333630431517280306101143438373959011915371180355577946818256797017e+14 3.3305898074424409788113972708390091147326958178459305501629533008870731075078417367054003552771732310e+14 2.5634739625781821509211827919651078399504881558119404196266638116323110850613622115040129127691595875e+14 1.9670723938647855904749082560460052397869366707624084602640033455195196840305973801541204008964763898e+14 1.5046980594307593807679371597379972633191717485612658733794239013658843071167713671093275264248604666e+14 1.1472739271054407229625308368787624690787152151402563877202641073750576653420166307340011374263766209e+14 8.7180991798655230024271058617769028200412632742182611787154541286618968021405882563882913936498339855e+13 6.6017386355551148071399787548564903065881517976262906593558707852359204704176789530035806699861236265e+13 4.9810174634689107777045662897282280519837530567435096360489624647395778175929762264344255789272870052e+13 3.7440231332136499414226640763921558296668298522815187521650806984137795637489568253989874113664041092e+13 2.8031927917196964488599763794431067739342050900393654174294304876958370037301422306754474581898248509e+13 2.0902104075834958108274121931340645501744554990777419778309231299783500596663245412959645080113587629e+13 1.5519335572150945303572621928386948413384661645868306905037301637901448152455994016927126762211066290e+13 1.1471498532093903052147958450567576640725340443211609180022045974464078369292446333139892435803880854e+13 8.4400043801278588437608725107661213781636020603084430180945443122060343086716104083338101819560682767e+12 6.1793857865258515830339592130551212656982447230698245886569758472293945575266036414908208765038516729e+12 4.5011653256434231495828085168102595923555593512435600774679722038211163141777237100650786542858817620e+12 3.2611433849381767623507896033724669481055882314644877996947962150444998778428609175883674221341930435e+12 2.3494091869416678358492081541857083308611587448326379603498895679682760291856945805340342085618786505e+12 1.6825149259265660345031987433689050682853934332082834973374367831992610729596824508019611650931646296e+12 1.1973634669949158725197896243301462888361132020837143586151716370445523954311037882418320255521349363e+12 8.4644979815951216895478019456072554983812715199661503570901244437738745537535742702551788197096401733e+11 5.9416881776080635492603700325986296675442964158933009713606215235589118291717215977378242416076721835e+11 4.1396054798311827694280299630056197483720725843891963224631375919997117667726975780574356620181346532e+11 2.8611085137648427480864355202719275785166761985848359072532307835735257517100803768913596312378403456e+11 1.9606374321076296493826212837412798339618539181378086550551050367620524992305550223563664487672710519e+11 1.3313138047234598918207422816745838661098356160201622708206899343587570600270068829671983794858929726e+11 8.9512287875242674935142413890412478728026040543364800041275267301654254393639314385127370263147526448e+10 5.9547390940561313314150090439385054589932532834224816299980692984579771848700722353329308357436351629e+10 3.9158999663248257278007226544066147032577282602878900313903261085953112833690688987357737126755023492e+10 2.5429753859643498708652188898540073356481761904803375880988402267831249432545966483865369412808084850e+10 1.6288329783292101552804934522855348631601881313294557379712310953750485839760813859335015616593506650e+10 1.0276118320722235581712305605345278186625896700625156269382238557847572095884446963826235263052348125e+10 6.3750657503477151523187516742464974713277760048222356406330744314640452657996517717951787702317878006e+09 3.8813822229822272088123318379670408224816676287225199103127242920255301502676546579992371323785252214e+09 2.3136596643443018775363899990802306080753757751536917394367809784132014578563403340743668007571259295e+09 1.3462861722583878032420915791093079110063328704256541806878103768684929139424296952356230522929990019e+09 7.6190878453037772331445955906297963178268584938566126275847891094474884791001785782164485032654485831e+08 4.1735417755181762164134172409444795033541760392609019821794715446358948335507934880956005886388465498e+08 2.1989650478786677305188530954959481299811186018532388474722371579210180371073578453554014338136299548e+08 1.1046905682196762380571009110548993777821425209480499411737499829088792200470967340009383321875027581e+08 5.2251647558080246088134503134974157786954534472443001598392899546238115159869810046163540892285417171e+07 2.2829202744114757789691737736250525756910338438949315604871394932357832681013222620061997499405917415e+07 8.9140998145099964600705206128485265446092844965245237637057995694293435383868019725156042139459189933e+06 2.9192122148205398973660035549412572273907440941752691667575805761210902106759358389728310080691137664e+06 6.5686586643335755101895376475847019320068773062062129964269999921251448977998716932494265574153893001e+05; 4.9815712445015357995168326747432959681801009803875595325926197651699187137267391455094588678443777010e+18 4.1505990440220892521521038036727147883844554293747521283704108964593105164756856153483679190382657015e+18 3.4546591852414138874346565969212781322426778585581633790379287704156338527045592095672598562518747826e+18 2.8723807153090073989623119567100522521639451487047487271154661811613669318467351497170067143244809915e+18 2.3856862027493670599782956721816331720350038376065085960639710314255449168574845454586490352416287277e+18 1.9792975679240987319160678774612317542074150733929754033023558710861204781245919527980911580340724709e+18 1.6403140926454337450359529329973466256430511757360512441542415825560526888186993645353866885286096491e+18 1.3578523471624140842121804543207398155123180446358523944373187445096954497397604290746478221610368649e+18 1.1227391927020987834679445299244985239388865322387959843431650519643307437329591950837223728078763128e+18 9.2725024648179722352099867138238237948665503448150008428894605813896952668012783463692094178938801740e+17 7.6488725867520393528968599315906126398128616177191643262527435657789270370521485916684870652583491473e+17 6.3018876908323069420502156555671305891414234727657718311075884939711565339924082459686777085971001368e+17 5.1856920429624331967364860968269452868848043661666831260889516695321866796909207527004584836668371865e+17 4.2618226055338030242216081115166064596077957767924742664640256426601369420960715271610810992543757406e+17 3.4980500777777665507625541191248463406852344169185721614977663168327204577042695449001883187070387278e+17 2.8673965898855486792102489608629928013130038662435609144235926036303745817931283843899636910212655082e+17 2.3473038741859560300685399868771977541372400318320634160850036628076593991691983314793063204313996135e+17 1.9189295072572408328077962122584049237944098726615392030360681258451855257635573746942359538272706386e+17 1.5665520594957834059320077483772047489717711688780957806817107229492809868159018459233174353123586864e+17 1.2770687752238031140478876857989363889523851849470212436034656691832588478677360633205253810713538248e+17 1.0395717992353093485092691751340050916603702908681227900781438977192670420104935127652513633930991338e+17 8.4499101881667355988333445130601128693151955860030576938944424036474487664633381199078795117824563403e+16 6.8579335058765717934740282327009419915577761219917757361683616928446371482310133469946363304845200924e+16 5.5572980955866067997461316581222591957300765356291350956358204164107298995496286831708041056974362510e+16 4.4962298870370420920170955493907028099925703316727196976577936877935743639497647627445765294623907934e+16 3.6318868146790686402685486684966089466548459838514395595203082307720023537467857981837544881786245183e+16 2.9288632320668236328502235174588064217378502764229345027389559766726393378532532529612488581319755606e+16 2.3579373324949799039245420848752177262707437442044366742504554984727623076237515278974319975251342110e+16 1.8950232665272530610453253952432499175409622479868539098811388506357940829459428438371734947781324516e+16 1.5202955061533260616132772453339839975388745289319264079817525835831921492642527457716408017012535998e+16 1.2174579951080894337071829582193430561064121301284268549832388152295058057538497453207261928478788191e+16 9.7313487048733394841873066200665217639336794511853950797448563935481977052185544251516544209754524309e+15 7.7636314987877464576345595727723071693335353634136701980836898285611645748088503954248091081624193880e+15 6.1817084329410729949761649297849146696852678268131321899417672015254263141782740439177965957081696566e+15 4.9122654979086625618634709958684202532658353372215105267839241934188537025941372698244662038883167499e+15 3.8954880298612025350628844105769953949771913383845892019986404267107514340404830929461885522912363415e+15 3.0826529625772358683660963056563833398025362369728027725452171815661893741419060430783881826587141220e+15 2.4341369740136183156198900543101775825643305358090610856813347348591441240922502663423465987482272053e+15 1.9177709682654361650231319877904072439522069753438904950144930077154220778654888873358751414333256393e+15 1.5074825972136675469532338244695068233433412016713585028117052632262664514882756585935265033048545015e+15 1.1821780240161807808865131050732887090757236210419272808267994706290494366088021418338440140779437961e+15 9.2482213071683985104231762969579376119203604817147047422338283044646102072333771209361763394043794306e+14 7.2168310315948323073908770029366737514462418844110164514802420575531207708205288296629403468700489460e+14 5.6171298308184911784713442419741751705000639475266378815778796284672480571807143069649134502425183738e+14 4.3604052544963989380010585784280981133510642499207579151759184936033002346418946319810878165062263036e+14 3.3755667995816900442315953718550327071590464716958947379152906966328528523122508488671550244194006930e+14 2.6057634907919128650447497191368390420717872044329694819129758358012480353997007615594568597530605155e+14 2.0056286288914623193915523773281003089473017232951300588173037676907880903757560969920690216616903136e+14 1.5390393926933083700140153841468671226245762772052823917488342021268556938858427066289094215146645540e+14 1.1772984050008851095222002799240466457432846590845229838531576334098122494090760793124505240887832982e+14 8.9766055105468366412234877121272476696338695724102283379093343389425657939560718594870337218362198333e+13 6.8214179743877879262162677240505558535869041003334152600863789747012662254944697429434973963925118568e+13 5.1655793884741562404160516613229085764512907067073247492523129461005417761795589013526366809115572111e+13 3.8975047608150226003824871053720155327633252636795226245159993089229904814354806077439789283174282153e+13 2.9296450605774353015342553039304848800220980088534811239173652574266784422561927274713075123985238975e+13 2.1934985996178318588357876655864602570330926628648905408578413904304205821767858967089909697337541317e+13 1.6356196761581556070295747481798027529841732358121409904761098102819563793834071972446569855254822842e+13 1.2144325168222656242283286911832543099954981548254850794011109474562900855618825989380501843455348223e+13 8.9769410846219337772990253737425794829512353996289412361424361674326507199658493624744411750260564571e+12 6.6047877459776473435849930927886103596856027072026713854052240605061018069470383341352496535977082573e+12 4.8358128996278696595612436233220494767747960268093756136515439185541988090205197347576799665120813800e+12 3.5225498179425189659223646984012359895637624276520220078814109820591263312813973136693711873236170274e+12 2.5521728537496908708817744799510288393613334162908345298462184259561459127250242873302212337827247734e+12 1.8386830663592346526264807214990867266513607405322016966062458186733433221248336607321974079585903324e+12 1.3167859153347793758624391115749743468052188918538783291879002563771114564911688175217885678279564372e+12 9.3710939628897372582433232255967202317327830407607539140807691987631500174202928464296239319199641026e+11 6.6248118054602927249915924282311871066858323124086515571273153399655300074438455096227491824629264723e+11 4.6503993904564913582704890825008918862397003976118003446277185379066180199225996778207636991514971645e+11 3.2400179223107523765378791512799718052131928575857644063914345856235901629780631436997552209634347033e+11 2.2393957787030163099167227872877251726330301594842640247002271737277983935666132528375154079095029040e+11 1.5346236387559227374239643032594058065908676488868800437215281851358043621588162496032175257609247271e+11 1.0420608924265265904304040010624986143457164331155701806783622742156220289271545052266314194262179343e+11 7.0065364605447948002339187756734633736420730854150972728291914177099803459421820310757861064880814094e+10 4.6611333620619645066490096060876953690629699696863700665108091402337282908144569966957196309419502605e+10 3.0652678921134936417699739035207810882687597592422349942422910836349862187210590139827889711857042322e+10 1.9906139819053031290866231543720730454857746967007524083279892948941794083302113979489747443940977120e+10 1.2750566523825992976857914573625044787552085810281359967853930985299251477201443194958823875937193800e+10 8.0443330346606609361133035347825465492026415571566702561269192817062727798575106326481004043043217444e+09 4.9906097724136870913525867715142539276547828658247939783953997914111293065079167243876922037028805698e+09 3.0385286174218861370948255295476808314553696344241459034967144107536638130942620913046561170213319846e+09 1.8112747766719500424374267657557891577979959375308799016700797298613338590906407948879300110596791717e+09 1.0539746340097366195266264807457346185546704564239429000833548058682229165205436088811232575164298328e+09 5.9649062695251021104797343352874460149292472957201664226979734074329879271939162184709709736125123444e+08 3.2674821602628133435923484745025167040691840627268164985591073571712668911805921287291970025421428462e+08 1.7216090821013711064572313420587616344687243324196218485050744178812193331398168081741607107776165212e+08 8.6489731427208954209413785568978407177436940576542061130768419762482401741730532622606662448441960489e+07 4.0910188740823497375686748952710230817288795242628902617125298276890785155444808831488253710383095946e+07 1.7874328166720193905598586233676941787461104642224775128290846843878930332313116938825271816447504230e+07 6.9794921370007451907834477488964139200575971447350435120860018078570886392833842903073471181252471492e+06 2.2856996695190356561576003877604631534844878296166755430150621345664848926270282922083242030443603518e+06 5.1432385626186834236549141600997171292669231641230258315961198162049857050618298978375689799819221290e+05; 3.8847046355642668111739499171274888856605982953877997061510608932032810836778361824926321047678825432e+18 3.2367507569291948642143647497341176167561676859426871782708688568217068392254617488905004582888110768e+18 2.6940802240526802332448529649962784836946627445248259982777299271557095943315080389284300261303988743e+18 2.2400317573127537213965422041156410592373579920036155157564357746063960086681522654750492962910482384e+18 1.8605115497328073863881413292086033025267034704638884644513265697726787956605450397933823749540303737e+18 1.5436080721552817496827047396493957402719792809663584323832213887690278660904489724869815825734018647e+18 1.2792631350349158390654736293601208172091796658864110118666593113977660830758300756764413663338078508e+18 1.0589912096115109981598625773101549739018677516226520546108154833919429499219867880118992344103025243e+18 8.7564011771291538191673155207813182977908342060183397145773207904022446412675505948557921280008501979e+17 7.2318715693402736138939991854395914542738586041271566889845714754818956380755085569088034017004604658e+17 5.9656555596091654180302655205164867676620971782785798213849430648447500719286123836079264644874895620e+17 4.9151687039743641961472533384695638754920694239312700333264161132062490614029410484063464254797176735e+17 4.0446554745985576259385666360097756703744344906397835148753358223825227985334809772830667607512536608e+17 3.3241242127796114414964321220581237081439469291721565636087859425470872312056626861482984763930378254e+17 2.7284436055351121676075246779064266955239648077416839476210698766986359492199905806908803883387992414e+17 2.2365768679181345006070803138560082254661326020645181334346888373617099685286140457065315129731567632e+17 1.8309332277683205886675769708182405476289722855300544215141085071049632738588637783236358204051319680e+17 1.4968192482562831302158932883894536041512300777160945270946935256410715118370400151324359665360427384e+17 1.2219750508216828474499136324258048549794794779068472455595288538597374765427398606174510167214301966e+17 9.9618267292326384954596724655036583166949639157913608053399938620788091731071027427493106438748508187e+16 8.1093565999142401105043421800163186194055929898753001459291816118171108299220788412072726647856958084e+16 6.5916059122712171929556399063765671939265804852576319572315821343597960575909123437386360903705858242e+16 5.3498261093369497630180510072681355428189190148853942539400352404173799211980921579434451902567898089e+16 4.3352821251305172209814198758193731810570474168046397130880781857020714087959341836194196532688981836e+16 3.5075952846708323960622048040069468493753334938352021617363440691295945254251555578998155235866835549e+16 2.8333524037912285578813347932208960020533156691028413807392270607892225246606125286425947236980882830e+16 2.2849395836021499395394287329784390468398297254879035713647867922748904450430179482361886247606223868e+16 1.8395654748829515798914717688676351337138689950836575082539363703307768547639371210298041012518586622e+16 1.4784441458768104514905591991913100883160313955570217591448454576299578317321647714456938414999148970e+16 1.1861122543222786074973885410714285457787706796951943164264586678696047448861480914078829776261674651e+16 9.4985911434257735934238509783429525922376199169140250001833761540627320870386036388381742073841614275e+15 7.5925155852713286580847548864424913927184662207338004389002416202765972594189867892268530366986830296e+15 6.0573830910288046045054570456374580502977962068187184394729810380193290099180523888147963072346912083e+15 4.8232096159722088194568382010438158057928044170833668232345905386273941711882693354671503562952319434e+15 3.8328071184529174613414709007210484657614191038119126916790810126244385423575738758633109632303617256e+15 3.0395167572754611118346446978056231058308447267992719322537178380787685949835556155730456797799995532e+15 2.4053310629134716791236616819904054431372876839192358882700189617749433560173627951454305855298326897e+15 1.8993404396162273697433407545174951761019934425947965474168143904959013181337643831369324020136089671e+15 1.4964497586929764835671232167235244572575513195081369282271091251247036539474659146532265414532027242e+15 1.1763195852090577883028046677180958359065253277633075869159563911372962011680145146812110878636296092e+15 9.2249398580430487700861444734955598778553400290926945067819013142198881648197353804384545586299171378e+14 7.2168310315948323073908770029366737514462418844110164514802420575531207708205288296629403468700489460e+14 5.6317393093700678656804927673486570345813506975833591402873130076041294889386109770935049209659306330e+14 4.3834713380655960148547284102867995616933961901404138796444640918568034045939794928806905005743683195e+14 3.4028145962347558253492121076655455015650167463496621145949771158790067384063247192951716574335627041e+14 2.6343039502273250010629491411426677750180272967273726378735578741502878698213088726340814810797783129e+14 2.0335831509798731797500526044551869269550859134646466383103603263730641926152023089203171672923765161e+14 1.5652555183740892229925535386319908003491770703027640930705809497415257119276088323974132720400775570e+14 1.2011362170157892626995362596322564220866281027218985502491207656567931263900570959627788866214940390e+14 9.1883367521399253817188132132938771885856929074727009640851595260387987515632150663529082517147994863e+13 7.0060031577937378338323416475470068247114793929125822439497234614103175873387536089271585547186478125e+13 5.3240326392370173720129802886097165456415951822343250842369454871655251787379928390982274186337667067e+13 4.0317441631330505948981996459969716245065918100160707118825678201703450181131014622907424485165798657e+13 3.0420648975303138492627067399177109819342792213646201904678433227297199300123815958481438876783370567e+13 2.2866765579347038226397174010347078997076421605990000397721661494486574043495610704435502047535546514e+13 1.7121232437313026362875563744812822970913056579884925858042988842700959608925717752803057595739442096e+13 1.2766972811227032488661004531374615998678951071271992943684972283455346143471803628573353671298008083e+13 9.4795332713189799831557308618763241726649306050015927684926963383314250517331565182460560594328116777e+12 7.0072872210221137249869507699891604752726024911883985525553640054120076074621165265076036188435035371e+12 5.1557090399144706288778502172379354789512907470216340415761882193843026274865335309646779872750428532e+12 3.7749137061996460425194054185094847140103775525006833350850457263522391119810800419800811902286217699e+12 2.7498100802765447547697670446276518830739643244954686982610316963861293643865677026936817199284710598e+12 1.9923409886293722704231978439061609393734394642407488428568452594661720796877108833591013661683577967e+12 1.4353853236955021692297169586401397734114494194373520238340537586572194943611715254929941611482515224e+12 1.0279804322052063613572422885229085535399274274099531634539708334627771701196463384920665000407561221e+12 7.3159044901101397003493732876617370880956825614058052838823233295218805075048463056092029992214198055e+11 5.1720098961367459654314013320978186294016351847875101849873758542594326976362737190348857940089322308e+11 3.6306478594020418911771671451344673351235343075112213303665272176216560376044230751892281625754729984e+11 2.5295855191269155637365516828898440630208798304735464812701487842654527734071558059485315959125321771e+11 1.7484003764512806856020645057046560788636735740697755225705452199680366664388364307883743816090064518e+11 1.1981743102894165278826164691761946399804832223862452245529169503132937344365608629161296995471982868e+11 8.1361566497046497820981388511200452077283629590875773313417048697384708293265603191907924443829744575e+10 5.4706341528742524842318576185181859375885223039828717692263091864437696019038387271046424987413522640e+10 3.6394343740794496418609246027917070844230107094318642274253880256681959746974375938857676219636567566e+10 2.3934197509329357932130691738058143036470004849534424475129089998099674387112443719876021112006418410e+10 1.5543382906747550680365350881843096541075987050101813182643670743150612697477358945488787840923029997e+10 9.9562553299063675864521617135695177911536614652099189423897909304912717860827213509799332078299892540e+09 6.2815181445084864102704439547377618882495777587577236771595165309399478042954591303168786712725536964e+09 3.8970520075507664036182207759809159880365409214157933913209424467324960377407126260306888646459037778e+09 2.3727605210555337908547547339744073885558458421871467248442394092841654545261666325407599843314983350e+09 1.4144346112532681662829526010199882688611645251964565352726542416756951956348670034289099637832249144e+09 8.2306970618493731052031852250997759643354066513067756068781912136466597224732862965483698044102654113e+08 4.6581982116680565260866491575432509024430334100055310655006062633429473089635861160096949545481047159e+08 2.5517339724459765056368598485658482308604086931480831766421218789622569965860611845352908584690958185e+08 1.3445113923769570263811807396809522522052239237361232632808570355176874553397665217489749025092821655e+08 6.7546396623401279856906648810637563072575526239469327351887868699574070279201677423351243065419356117e+07 3.1950431223213226624671029549189799568736008374152174841885822207883138147154375498984512731779125932e+07 1.3959905147154547290873570400780162083226563581914248280565051207693008539038540257250803873521078774e+07 5.4510971387858427259762869442322945227924517940193899313714914624044743547041487348444223509502076881e+06 1.7851982144026683183715959723734809239597247160249466360600435873133662528995611960407335727863453830e+06 4.0170795657945407350177706890377429644637448456025464478025845258557731901164256705882954824020630462e+05; 3.0215397969236383446730448919591759353695501441516537595618478164033416118375217591413854731733681520e+18 2.5175981841848487842549832550576403401413470422723065066307955121118669893811401839413719526383332652e+18 2.0955331990906669757455908432737179786473119539408452336934613721980220513392978274854601494200651829e+18 1.7423888380312248121313710550661434988473552676566292987992455664791521374124581126852671512456570771e+18 1.4472054131894740248006990830427262231446819727028155976419146041377131598742877928388907001601352048e+18 1.2007200759894669601812528735881512315384170854994644363495573825980937332843770689750114975301559259e+18 9.9511107394116822260499973740964639320341889896565638707945410712305238197384713904216459001903760898e+17 8.2377952453648364684351966277090498812373908094031749874141494231145763736169984013555595455046002521e+17 6.8116334984719189165801019879590566600327265310645460977239639052701413521620488391432460156091028881e+17 5.6257875968064668738927724361417918325486262576620525506548769751778902900928664014205494316860433090e+17 4.6408531473455971678589395433795024878883898174518409360928010828060252794281697191342806489723947063e+17 3.8237115739657515648872708082625247039954057407347796216124327578255161926823077197143183352892265134e+17 3.1465547820115538323862212293125450310575048933323226034508412563015084035725436055330018734608036814e+17 2.5860570054490788265722793581573366828084622932319377203160113200117496413447118698126078700735798767e+17 2.1226722383357230555586873863856463400228286036024648656258186191642283693166660335425923310108592206e+17 1.7400387341531022479529695548169263240802460104600958529909808507215787437843908316507099581398370198e+17 1.4244747108032228965641826633599743889606176450188303442346961411282705533600802938441765268121448588e+17 1.1645516834338318385217101488243424338479393936801118035853837544147007181263491894558557856043802063e+17 9.5073381184846802392447774391199710972000503329343811822647862278804529971180120123904250593016528181e+16 7.7507333758225581673670826811296875160708584671802745153036816880324269385398440684925570573040151348e+16 6.3095363554085235189510529295981119960209654655625853463196657802466613207370786191430279468611230993e+16 5.1287264914816557618181799500569729081714024422052433605564202466565721520028875218380736511538166370e+16 4.1626054460369142685802969163198180990897726321469239054375979438000891720552373786682200914277447572e+16 3.3732633368290437344333752496870232326566891616607480839140427967728487168440677346103149056154138258e+16 2.7292899679143895612310641834728569428127923515246249415156896731863056485729931475763533099723600073e+16 2.2046930709588717124872056068546605204176904282674515583284874185192916336536174548430004898976677411e+16 1.7779912839729802261549272749240365239986092146680482814489265057729884871435985017666087793690145142e+16 1.4314544771284859153216885647537471005788080825925631535305966933355815373561946445460905455603219687e+16 1.1504682013479901527015879138332230946679274674975397411836748659327123605708985092236668687198207433e+16 9.2300258658266132252944637505309913636348559911723819845422846894068423759361628600320170843969793377e+15 7.3916904114766381767157466908176368574096120920289234626941440523195544485249059118252486721071981916e+15 5.9085067695873106139274190511659481219643334391203096535624622284046945414040233177902848531308975580e+15 4.7139457324649200167528509310143660718080996158845089882468497609383400900018423665844022636794300616e+15 3.7535584936008203947594838624384559336424529627883256934463015417583385703358018183912470145575034452e+15 2.9828509381075373421031958782830173584320789721456309811215705264353382964212233373240478858616615067e+15 2.3655203305811044931802355265760707218482434083653624152865894584067098397058388026188069541029750910e+15 1.8719945519716295440691194224399639983456675692148913558516729522789864334527784731474920731448961505e+15 1.4782236102203887786742707919162935758096131293173744807769823066224908361699494431500880058244160227e+15 1.1646812395789440678312278720036237646499494146269567358823470425891826993309350217082037053119200495e+15 9.1554123300983502409810266322401825128280646174483096313391037018645732857045858476793326911532566126e+14 7.1799891122351689210596567156515448427276088124686271609130233274316194114641481095310318731731955651e+14 5.6171298308184911784713442419741751705000639475266378815778796284672480571807143069649134502425183738e+14 4.3834713380655960148547284102867995616933961901404138796444640918568034045939794928806905005743683195e+14 3.4119410785597538747566847898573571662658687135696819213310215788999381053044497698411533999611867773e+14 2.6486793292556048567516199344272784156087328802091980778640979597160051167486515346725776365096252171e+14 2.0505234587023637027768901201898317600733566509312779817847845748382032341604640258322741752690582970e+14 1.5829550312258945894596456613518143255695799244355930600713130374831068749279059133439566383301098464e+14 1.2184274911991833560571207190090626144119836970261838093923269406863437910913595136349855062531109280e+14 9.3500628544296376726779538263221359374208748961390662192085216613817871443808899818709775873049627094e+13 7.1526506435028969110982664103560957289557290243308874295334271428041027834469782644113608736981927811e+13 5.4539141632463254147501951182758444954274190458333645572655620591264489975995064464272975939837218297e+13 4.1446375511419424558785032420075299967662105010454342291655579625839120138965019693755790596247207995e+13 3.1386776180259549976762203617516062203073814847365837460882702544005091878316527172358551697643308297e+13 2.3682641086978505778036918643732909957029260694762249626070694959195770308900910914932013200526609926e+13 1.7802226775229628296465059604093886996675338724816518626381481228422751072927674139635285118716367601e+13 1.3329460140839904403441439092417574959539431698328583807826873564208020799702229947107319499793298225e+13 9.9397036044805138633407361527694409207045736445492663598284799755470453472093548689068868670809379522e+12 7.3804090899827690488418952433946280367095186691761391427150250713150178991626421575703992320068104009e+12 5.4557114552334249070010679973731315022139469215904853063023917329852126682428621156957674433516265549e+12 4.0141896086215906492008431427600583988016956408671008421293391323700947969436540532969343000946086657e+12 2.9391688223436443860976486399864966797217126770035024592895264637844929903939062908856937342351060706e+12 2.1410570428292486088672658994477454037451830654118745064480434801817804112066131382556941970564303333e+12 1.5513052224568203309910696522109450256732583161618928088200276239963001175126219590104938797748683643e+12 1.1176611197713864916934969068942293136464404672466979700298613267486160662592595107756154441630445723e+12 8.0045064129176296758390200841392300665662228637302086014471222684121993783689480770051560287021547669e+11 5.6967323052403779668799681922354540002824934544442639255868140242223127470075979079131173033663072005e+11 4.0274041724311981713595771437008802043069373581279235869656096029168471189871007739444252491836504106e+11 2.8272101188346719708177277337842612932630580209434885733318279361997534995975345054271438651081967065e+11 1.9698421197566016820375171950976728619219190223955124844140992607668570697449190512559903387557907593e+11 1.3615419987832539248821957408811082909205086001132047775034094299306490304059711531450342918999907971e+11 9.3307865446525269230358495495618934046884979279051160889062837293097904159246106129456031060899247721e+10 6.3361529423715915942777767224547127730498395491224833526675990522973331156681724916700377830328939623e+10 4.2604171040033633614322229603873230195779536014174442735623644690586085597995005614809176706128508647e+10 2.8343692798328202754609685430642785344560246212562967112283576393421580119730542849132569642925323498e+10 1.8640153984094788520213466572353281920153929440704079991913705500812201629811886251863774752032595372e+10 1.2105542216594653533726954605751573068512859722098375126311459951569696563751630007995069108418793624e+10 7.7543033930395516339381265794372364506326195763425541506465558919662770597375937028255324703785270593e+09 4.8923715092335659239145768548123438563860734877015324736652688190446648616577431933898578220877505425e+09 3.0352819381131134062040056216511321810807196168165071504045767521098238509882844543517832648357797528e+09 1.8480969275460696769477176380632612438400913677143039610207215292519844923478292342549871563815641597e+09 1.1016957760750270286545599962881723965599656922271134918386096939810789299411605131030901930949549681e+09 6.4109643595101305637711278455023552403701571774120934206634732218717722070762519694259051859118300659e+08 3.6283786615886563984997731059453183597816418328635841105244578387152193142959731314111696951619563577e+08 1.9876406854562232171724923746177119459676003180902381311382303699206013367632699811173203329553824445e+08 1.0473087975618819335582029938139719925312110790007722303615222028371840456536286894152345377121036763e+08 5.2616282278006647172894833701970626709284337322252730874876538955187728503902064030444642696062973785e+07 2.4888705691922954793372367742829605031993097261576486841466534170530209753163042339743747020996258689e+07 1.0874656963951641800660961008948879730260266444667160432227235199440642659642160513879544409296033049e+07 4.2464341105159771363784753621684643342102277706723129354939719956939496682110756869677457979840492035e+06 1.3907020745226369356111999102152547378370446040143081482145345204784068871797191644116590553004202868e+06 3.1294252986523610236175352291348643212648025978092761980507814169537063006148122035379097918793227144e+05; 2.3439166413220857839407464542288796722669855332969556312465787092444896303073507916648798547830643890e+18 1.9530219699910567287292815349229915905831963487405340825440867238858961987996750213928332706454161764e+18 1.6256316490944930418988825713546049169544675448450522770194124366156986593434787836628824417939448699e+18 1.3516977421524447595606442032833858276151128984445340641457946921642389970782113757738121642915050591e+18 1.1227204005685352401222200529563040347949872059966566965687804771610166220822077798833033833334566973e+18 9.3151564985434824849315667240918157589402776439638606486150185773498166365326521258533396772661181897e+17 7.7201708332279868585825357395060693278757337591451765715796248850738372494087010440275896592718946496e+17 6.3910664407748601368635675990652515752661354362307297520326648615485808286623551457801193164730921965e+17 5.2847034275869221826266065451744755573425257789997682760629133747784116095354474047243708875570686532e+17 4.3647533539405316650438550096812605986508255357779598837386058405191481929984097392849309408579311505e+17 3.6006528460032552754949102888474124904068971872454577559346993366714245268440349655117975263563137187e+17 2.9667135855204114666433352509693429228993403273612236639152274343228970466637891230782302145747556126e+17 2.4413659451947886657560797327073046361217474230218851049862281766360234138787997469534631711351739107e+17 2.0065167517856212300207655152054460900258641370046976455470045932865697999276027004709982299521817886e+17 1.6470044309963933061509867895655992508912647331828128453055298477083010064809925448116641704436572294e+17 1.3501371774105369170663222017983748238246447828822434687238268338294436667848353086478237274357816661e+17 1.1053018504922750202291218524715722421012697009210281160531458782786405054084011905338977971498679765e+17 9.0363306869728917105233448784317446123325877501024772484334635075658835044133508614485825147387421435e+16 7.3773349687613556610631651987467618203164892974400955032843051871878454977029817965652376919428295108e+16 6.0143763112880669572551314167745012008440682494200077303907331221262253500807056508423332848626097616e+16 4.8961250934621180130793656291499911339233044164184576061383359554022264946712108687272631753547384385e+16 3.9798974023231572314034401538017103847974109427849856421607384974894071997421238366333626720205770097e+16 3.2302407063425911621535130789030023444103028065921312044552051000346257416193631796397906203898038717e+16 2.6177441956301000193337894879976418087730875831498111720760115728051722811361139943784908213788188147e+16 2.1180391384996798385520914979783309921709632576808596836289230000556021955337878240741596907653230432e+16 1.7109597921129984167111780196583088352510318572990238281149059572807143049320357034214772767752190413e+16 1.3798398390462712419615739120090379564591481686985853553049133909190611213256606686574051188590650512e+16 1.1109231080188589625004180060412603134086019553567402501879623247500126697685793777525712333354684325e+16 8.9287056752846120053887422160077388950892540454890432748943255577579239811537372562926442617633584353e+15 7.1634833494727055786882030839261282477211974007466604110680800849293755911740652944047154918464000797e+15 5.7368378900182879835794654513245121169432575240203960743055697902269427040150699830269028016280747652e+15 4.5857886924497493167032475608367964396906118522870369284215188344886957061650207233740109125041479703e+15 3.6587134271105742256074058790106770647688577823928206247111918001614274656432666708689487015242476889e+15 2.9133625887582801604981297583660632013552630562399382624621733846286972722628727736547566189467554844e+15 2.3152103669283017323530452466338076550008429764445277957748133250005900187372771098047627843641543584e+15 1.8360866387671123792782701179170379385719062516161938462875548883905388517858800587715542203990510900e+15 1.4530436626889246043654304490407715868132013043507408415655704873139542144168837619317236169134667314e+15 1.1474184759139936488227742422764663790334666886651484214253479611589622405025383311775505632442104409e+15 9.0405827358415341645415716059476694811822497399955742307153754470062957249492911717840988572361143703e+14 7.1068134412996155999485577934433181568832827269256229077126694748551288220557883369124360839268556324e+14 5.5735060248020837380735181241168560498438734023475891096006382476286843356617784808655996452447893563e+14 4.3604052544963989380010585784280981133510642499207579151759184936033002346418946319810878165062263036e+14 3.4028145962347558253492121076655455015650167463496621145949771158790067384063247192951716574335627041e+14 2.6486793292556048567516199344272784156087328802091980778640979597160051167486515346725776365096252171e+14 2.0561983470817554421002456461331155972707333654492827956094187216148385161660128484091186741590415461e+14 1.5918720200490772977146678480879517474786169055372632454459603399118056202449625334864295002501590908e+14 1.2289091791055728408166432621860949876032090477606023998623747957959880374730138506391141108898583026e+14 9.4592939766530009822556005320608612925215155211597983503536301377968218013523964422081505496572090847e+13 7.2590770411782710982772805800925213012912654300742630245424871316787190361914355041134413928199533063e+13 5.5531799807627582237780392702140880979283962417616956042459150186752603466006241521781223576158513687e+13 4.2343905695401334247714938015430457246545086624149128010152495320281710122224469098708683784664407653e+13 3.2179335383931670343423460419569025560479089496948066904151645466581877101436150330962783766129391319e+13 2.4369416934460549289964453993009821858805707596731244352118343381378463865716378912636607624833339192e+13 1.8388084621522859374591590315505759616221459416245401184684611399421476441760207513654679209265361644e+13 1.3822564939076632332528404156822545986103448278069757108652464960975992377675510924025850488573173102e+13 1.0349868600787284149939679235717709914418804245946003203171438307727960237598126130603722047603789363e+13 7.7179807641511565366974097980385940812466478137912645389482286202803552439418395078670623608862068670e+12 5.7308453615131364729871342796744666822245062264156172570693864129347411440700072700771174628526008652e+12 4.2364068306506044242113404455875853855411141595610503160214647189851044157087194120281273307140796376e+12 3.1171103328643579628154142057874204995588480544969439534227221184137734246722574146378660361109922300e+12 2.2823742752785821626232710518540690947066777835007077319533647115252676515761255089960921590670110468e+12 1.6626415188324107172640072783056333578394797991414850372616278345576441799032102647810370194621476806e+12 1.2046910978722865356955205729605821710202212609200500500137852122190323690909823932770271762535501515e+12 8.6795391001739618655944754798050747183714352933871148957615189481770375676688948221205379949602489923e+11 6.2162598619466169079632938090314258807819244803247103777896552540166139112378009673712386174208364694e+11 4.4241364054014826338862910906064007101807116424552302219233558634224370735520057887730310324070177833e+11 3.1277786588147130901228814207543240048520622804162658992555902909912957067824274007861125495258386837e+11 2.1957201570628928862950673662465400156431819789697843851641053496399695167578482528210462807360700696e+11 1.5298837516498627715832301128372150424866871935111506408025752508543192043627835577297737997865011461e+11 1.0574654058517696326681940288773926060660020504350579253945592069928095456190021537701819037750481096e+11 7.2470539727379739626203959190978353218542618849299727254043587580180769961012027685716474394300904550e+10 4.9212679015378338919744012587356776195715786943615886445681803999142986751548242484886790779583543150e+10 3.3091129211283389497875020519638018334020000368463060843662734575752925492454405933814411119178269291e+10 2.2015269554868871566920850262048656522035424676680924966274675869088386850639915861506426749268408799e+10 1.4478553347327309937071500290568324527016994164716855657930697458441194426981923603781890339297521428e+10 9.4030341073988773027535793765191699383159237307203073253630778189539710366465586407362538246261361863e+09 6.0233018888535161234398295229084642841368658828960437421643431667935698673847153471220029597306679489e+09 3.8003126733106297939858915554419421977716116342859587586437007749047189489538582386748810729357411515e+09 2.3578000836304235582438544168679997639216914582391252409284194408896394229543521587819945171932715205e+09 1.4356239693117263667865329377356799633217017061406205322462008406051852759943963395648898318585141406e+09 8.5582629346553477569408128797774277318059006984653330049280436056547910765281146087872682450925948901e+08 4.9802971046639715373179048886295676278838425987592127804380695653946278144746225935922085290027345768e+08 2.8187230096097976547220758744732730048993026410863932809807548174641367574864045690377083938622348951e+08 1.5441359310190730195277859339591451925780388201349316252345534131471356566952386640454914618103857869e+08 8.1363607787881726161880170754666321856240768235297236158002994620766842643143264547617771260796192478e+07 4.0877405582654730821881825018072364463979380932063953580700465779361446789500161292643475046899926397e+07 1.9336287916889734010855523539072874338257225727963584029121635623118950675261158056585723709325249354e+07 8.4487776318284251263895282392516251474778793518853239296839539070490671910471146237009405667159231887e+06 3.2992109416552352191379280736875582915085939462388333801591504238131132077234763472183267731527186020e+06 1.0805055387901925470111544283629855902534802168575192783556567491689531104521652415685367170373032492e+06 2.4314424268486555637978051964778990142033005748131733608975480265747323654437712012465150224061228534e+05; 1.8132702398456682559115039384816893799073742529665145573179100297787468479447013930563798124587816979e+18 1.5108953805258804673042202463213779673559515250976476186089373190166853593332872268133037676544177404e+18 1.2576399460007691823816261595076997904327656459411410724194575984430564002973867037686968582006690744e+18 1.0457327232255652526935370802977879676473274322408318474479002408254830521403668292085807347502439855e+18 8.6859970253227935594526010554851260448244773227726570712080660820406188481585803634818430443941582071e+17 7.2068451377733595134864403598847041339330524147752651819470387910737157598431780076133768962803094157e+17 5.9729507949735759141696515708115622864818481520401084928515729021189442011447222238665603685473412656e+17 4.9447275930953511139363554381601216225023291381884930536886137161894579069407126507310134279369503730e+17 4.0888077512040247147952479598865484066502908017545324781129051183137188889598736497823568759227291956e+17 3.3770915266546547947924391586153349391743834309146127692502190133904162596593139582675433202284979262e+17 2.7859380057868957855574738002694391131201914594964348681841189217727024674019957791036777283442808749e+17 2.2954768151490778712836534846945686515980493971581916419372087907886115930838381824487838503893763055e+17 1.8890231773417905827584357045392484210883130875926210513180988251476137194731731211202291854340578158e+17 1.5525812203070137580301008812511504352672706629154367686559350552510814999957700478772831706394214048e+17 1.2744225919859405802805430235731849719019499850218535887096085759909809997457751262885738055785042987e+17 1.0447292794100874340520578707801709626538478839408487508769434466945451426114630983096518250203924889e+17 8.5529112222250292733765215317147064600438390193016861287610617730861263317492724641815685888641524219e+16 6.9924987990013513911902766126114872840453922807680516123310628227936599342389993281497082866546604814e+16 5.7088288958780495509344821889147673167220431483071241600362633714392389272313732287943339994168649540e+16 4.6542036352852200686636900155504972675956579820955729363963188177089287334493725622567592889371875717e+16 3.7889124420541076531908947433630395301434018474219836820331269613618410225232969633432185073124832212e+16 3.0799328111515783020232793603400801609956426097691534528571196245633763845719488550859733205255701261e+16 2.4998363257424366993154298780660779478643219103339592283181381805103024948383173376506758771743621202e+16 2.0258684384051074081943643909548437767737973924985265808375837316786345417615811113652586652070285980e+16 1.6391752185832716126517443273163980707389748028836871155605005371398011567629349819548476118031184359e+16 1.3241542812639308603871617228294199019671473033363150419507125418655558908989033982847551180724573547e+16 1.0679105406974143737924367883344928530146452653479983894985456041094504817117468583693727083490675557e+16 8.5980036097304842162348261665766895640888604319195917753835389246362886844795650383683087241955677619e+15 6.9105017344629678220512356772376250188484021724968438201823286306614354498244538368707860235565313324e+15 5.5443776060119130255893233975845722185195030939648738377862736931732034102354478324901680763937423090e+15 4.4402621969705904396838912381496604404841889918431956622508377728088988655803569780458108781796481502e+15 3.5494216292000898192718035511999191200188071508249828887370087672504434074501678999124471246538157557e+15 2.8319102284402701858563419938755179165144910632723564922680308007664575193143947934304376273479676850e+15 2.2550344639877580057850660590284452271989368700311826643781786016367958023557013119196644444453628466e+15 1.7920770613776918190752850525914902837424566900500531671750289539960543626831173598508483043100821032e+15 1.4212385916591029826496758897515468650651839341337379368261046285500865689744810070749974621929747527e+15 1.1247606289726780689464672457618552502351744350403201323651413810456357258476424378498725706907324275e+15 8.8820031073705101415591531128393033529798943364171787224155015626576684394836565077264328799030478532e+14 6.9983098793139960839086367652139395497301092013719475180324579981049043336988188821385245881967728200e+14 5.5014775004555537753634142892285843879793928770214964767078422081246912681603117560413151126887223321e+14 4.3146006438891296276210068059930593333630431517280306101143438373959011915371180355577946818256797017e+14 3.3755667995816900442315953718550327071590464716958947379152906966328528523122508488671550244194006930e+14 2.6343039502273250010629491411426677750180272967273726378735578741502878698213088726340814810797783129e+14 2.0505234587023637027768901201898317600733566509312779817847845748382032341604640258322741752690582970e+14 1.5918720200490772977146678480879517474786169055372632454459603399118056202449625334864295002501590908e+14 1.2324210183653292665494341632300182007202749694838703818873504444613608834194578601174910842712422744e+14 9.5143376130712844521032639791042155142369654597286156476191120853450223869854819706681847511450235346e+13 7.3236121236821058700153602405693486781527506527411375796540493726659734931231668351717585479411282151e+13 5.6202531672625438756551876945340747315563392711668920011123692569178291123984270940860423348852087102e+13 4.2995608784593190025002007792622087832963399124757336755688422478132733560315957240369460349962366575e+13 3.2785451223173752369851882976728022669618606584151027581382232684080468016458713759740274997030073271e+13 2.4915823043287153007536676948073156587257166836140608265881266820960405305335279983163856815851470256e+13 1.8869102330672024824259603822436783860971464503502612502982417908776522925051680386221490796034928627e+13 1.4238051061533419739302333524921699295808758788592897707866259737805907505303728406168697230341000916e+13 1.0703126517635950308723495356546661534160397942142148095789195726102005482994689909662792076472915573e+13 8.0142860651918044170521446915362720057751575219796548261772398113278170791664810673379240325009709128e+12 5.9764280531590950518873294144473410564099479355630139260078768811504767761018358551135557389768318642e+12 4.4377691676335949731983881676401617126042941389620750520063948615230431637846961149154423886430346107e+12 3.2805881184185188836506735204002948804526728139294884811560558709673423179322048191253264436259944995e+12 2.4138721607352245285862387099165712569478350904077386697019339933160872394212350654261751276924609288e+12 1.7674901869812622162564435954058526983527116527733765887134247950491762095664734906269077853045856595e+12 1.2875877539909587897995551066531835917827806186560376214052077944239446666729019194539919279287402794e+12 9.3295779450243767850304518945512298513680295745129545438220425063905522104814806901563150840724666869e+11 6.7218845773435183373605358770188847473203922844702876959354171661591735373170387664999888037819038791e+11 4.8142833576875082573212301972888416249828315785217771153097945514742360308145852208267286467179028003e+11 3.4264082277968196922096614936078892739604342463368139623227825565733455776314934128003283580396320502e+11 2.4224494503912617912023445715809637989839989156617532845814226949747623489369283232954704512776425428e+11 1.7006064488425496705035071323370687663446192185584821422825210714339894579531579814385939269146752771e+11 1.1849318989137655551252200868154122184304018481423549343572846755661705721306178551841909861873568265e+11 8.1904781575534037675397147450258017680103601428566811876590783437284793714141015501447838261493945501e+10 5.6132283975968794424938711981296299308626348956095910332860425695658456134335687605165853121872556602e+10 3.8118548493645506272769845655211742169985764143705530214164355497721377177033146514215266251126071259e+10 2.5631797383549699917708589268941328553147757120454798602441583258223317532700386701862606225189138086e+10 1.7052953307453428203727322407972803682019449839245583226296561140831012473772060201296979964555275451e+10 1.1215247971133118318486109144482942129632547243722082221901645045431743521821928107041048293856521190e+10 7.2838303998403366673316953827663315146888003538828077662204282715824766915273989635669128381918449708e+09 4.6658904148254196642767989590341899540397483525320672778896378511379253983698552730170498567233993203e+09 2.9439288351316908829378390305209681529642847532124886458917059710171047789755402854696217937754674420e+09 1.8265140154587573534264541976136535419897856256161093300432692166084760010218964363255564874777071594e+09 1.1121535655540925679498488299677261058558140794953106024805975702617974237612183062317130831662161752e+09 6.6300633900710688531037627345983624635183552916736001049718987590458715126161163326492317994151065954e+08 3.8582935625115898408559355430100151560435568439905005487819723759928570545738526439919895818654789547e+08 2.1837370202541019356911245540949429689135527842835102364394156650587872239988655519348823766823583210e+08 1.1963033838855002762707743553858551791375362893087890119728038659608603665701216941803411162586716334e+08 6.3036748918431423181374304052367474667622098881506958322438156864960780771850845584748992804336115863e+07 3.1670481327025526117797213656778115743704406586454948044856337570745019321206732585780990810730513839e+07 1.4981389021297710105172781355569092476139346457031688748759975087577117717448102040295791462091659659e+07 6.5460661519745510909740622422940739461431544949171457955925783818219180299803725034374254855382658925e+06 2.5562538830363690806417488551008381619090759420876687937631690606453178695056500050619752665228763224e+06 8.3719786061230677983790013215132596496990240347479469247278225497078925328566168716801756677120981018e+05 1.8839597458009026650274102821878606145870248653269374983090228054585829007115641017378718438019728013e+05; 1.3987832257006492897820329396756235526040361405860427022921376178906670004432473844792441851101495752e+18 1.1655453956315756441953359319207885039977538177089514349036524011753630069628841822438725592026229019e+18 9.7019282916659557828971334660499541891718240456025223046637280607719133447346061913913066661750814825e+17 8.0673220104790177009650489213057630167836103779912701225653504373370813679109315807630820436761715934e+17 6.7009341024378260137754491803888897012438803016923296914373413440435542228772255122025722320503929494e+17 5.5599112240821044062177361139780920948769650467679385399325723090419229743948373159673991452353098169e+17 4.6080652565158828421360254033036869621420523363438481323473704009537090891773689289819107148431124314e+17 3.8148642735809335325387040408901263697271412250202698737166989446794124671898976308625322881396629983e+17 3.1545721701809016785123366175172054774383570090688944836488260009008919333705106292157075747587206102e+17 2.6055156381118497606267032657613333513910950943395105206060447408635201504434558771321242100820878304e+17 2.1494601497939106177314698878945630094336567187181958549962481837203830305324272687121860788814153734e+17 1.7710791798168211609294767834087257204235707346079217142316111551456388986821534917266232545993939186e+17 1.4575031134977678292618077482945594349238567753181443715519314732748242510746871301691527171599180609e+17 1.1979362071432597372416747554166952624030873084967499464866785560805419485229607340841175423807659296e+17 9.8333161685884756800491417472918709533488087054113618781269887356709459957808287307462197145762759767e+16 8.0611593677059147766171301112843323327569818254396152895565703839697136516556419475935190925981953441e+16 6.5995591404449713759773222318945866724608351930615240336309871256339934505339468223583285700833630669e+16 5.3956106374527805162537487697330009878237679470897941363935686587635115352075370259976689828236251665e+16 4.4051681450468510672198261377081606836229731996811134679033222039425247968791815520779937169909890405e+16 3.5914359626643015210630664259747798231205762231485183076377099986775851497484272713074667526895717560e+16 2.9237795147591168760471815304898388518627564399775321736180675990838662542458560369988295082345875140e+16 2.3767232611022801714608092619486255074200946192362667208808627513711074850857234559811776505866317658e+16 1.9291069000339560276579837802834139109485419500260114249041375233354392415757462163163080791653333828e+16 1.5633755836254551714095463021286509551021189212963992414968965275797311571354424586451500660407725677e+16 1.2649834801730534384868144671108678251967157516743894863688167011794501001405054649502173719262441634e+16 1.0218931129208393767622672326929399984663367407022029943488030129167229788999178945261375170223049213e+16 8.2415554783500296073754938337289264851519786786268555360740880407720231767789600738967848870677640751e+15 6.6355876103840483441009168992115887750061455222349065677335666690534132282272638068886276305723052850e+15 5.3333344290505344255565714304866223793267833562881467315452643564580445569233772669278454932487824022e+15 4.2790713800706296673233905518123396021687703976171044656378551920353442602592289226873963672697926062e+15 3.4269901878542903603420936358097629881852180717576258326726691190994961031474838772573846908679417112e+15 2.7394878100446170907920554082763099387212711430889277503384818226420487222588858906745015469775809823e+15 2.1857416089816310913547055388810724185516963612804490628829693774975413329593210261930965402494442951e+15 1.7405243332649852571350240806926732699232657984272074202916990309982152794288742545875737562836471529e+15 1.3832197950969021106099120894706604390295774520357900084958654281048813003571748686179392199056083260e+15 1.0970063109315353475372360957151108893111177238189148497164872310624915951149077322444220458062451003e+15 8.6818020820447152118070626746555912450557532294118932367040914148938111275348709010356478914650490448e+14 6.8559612990684725472487555194400195082950993325415896604020404770061591400960161239426566826996941503e+14 5.4020461187032469204791595846864057192995777077151949526424039513992189403578132337075032660646291435e+14 4.2467056764030012864553081021407039857721606447483899753953541775232504141006730148935365914640289288e+14 3.3305898074424409788113972708390091147326958178459305501629533008870731075078417367054003552771732310e+14 2.6057634907919128650447497191368390420717872044329694819129758358012480353997007615594568597530605155e+14 2.0335831509798731797500526044551869269550859134646466383103603263730641926152023089203171672923765161e+14 1.5829550312258945894596456613518143255695799244355930600713130374831068749279059133439566383301098464e+14 1.2289091791055728408166432621860949876032090477606023998623747957959880374730138506391141108898583026e+14 9.5143376130712844521032639791042155142369654597286156476191120853450223869854819706681847511450235346e+13 7.3452378284594626043775412070298818806948071107318578827515734180100286194760754562097239454704760569e+13 5.6540611395585076645914092862572880863643476591502711728037606364932432705521145916280215434556286138e+13 4.3390926619788678286310762379909508742114385290800081151304998449253651075775100971603319520642146371e+13 3.3195181451037326165706378701717701185201543114114755267805209992887521137641342242082596393616384221e+13 2.5312790597635310100882440186325091072402109604966548852727755100764060878980768297365187265618680065e+13 1.9237207686493351971894358897684703724328295150473270553541621754798522708423009452402425302293917989e+13 1.4568874017623334117030916746989048875146939063576418843127572901384589567792365104750461369914994749e+13 1.0993431213270089631977709948885585934474248284911036873776982767469455251883117546060772088840520906e+13 8.2642103360075141888232253743333986964732890213335644838206515958619357039600052714355955739261987285e+12 6.1881886519931899477181857552271322285332353954039976912805630317273841081806492033026516511566140854e+12 4.6147525429113826452549283973438449729840400550613844410891110860754267279823794785023912543153804122e+12 3.4267266563369797249321792708188033837840479823258116644211203907565535949935166820145963245501508656e+12 2.5332293361903465288084630557095385067262248983009849629348655025901348171306088341913726918977582948e+12 1.8639966497779882922623441126311756363325263357132769018284107154473249824912253225758016707360735722e+12 1.3648846386394815191169548387814092356720922846951223989702896776208377640776488287667215096375102369e+12 9.9431469414551215085283692395293080591352964102852301311166745930420099190780152408303058680836268482e+11 7.2047201112910617362664239258670504266307594201999132984053253866739422683215852458523986993579035088e+11 5.1910387928105051674960366222187109539315105333789377877941024488241628225341857975388586254633712878e+11 3.7179452321909295625467611780063502846416056266750001312188359889353051679456403041679568425594648027e+11 2.6461750387638907481109473189041368684617927029553776983400470625046039383324739125539758281706149249e+11 1.8708644339799853848819804582010051797804945995982816768025658574668071759112502735314681482333714028e+11 1.3134076886036124476736765220987800259437679724668126466756467149369667964194992954109636709701976715e+11 9.1516049601597779910912452830726560735016497296224874964566043338492315576291991502488109960206747973e+10 6.3258847369556888669492053819148730794479269655138003577219392120638010212803854501784209448387798750e+10 4.3354369686677828532832118980723870457706444067417197262159249917199410165367119785193792383716264210e+10 2.9441820583062461027529824422420335660277920882811771647415751795744347290723291086629260293164546852e+10 1.9797735116480792662292307982515270901102653833052205686187320061544818937398963305455486341986114148e+10 1.3171771456222303558214096200479523552576422369820303092887519612779420582847981497903224509525505945e+10 8.6628659094125024960955902458290381613089335058702388565401499729455532042804160553350570213305919391e+09 5.6262710933664293760830270818272400933057276793670396987046287041684567658467942798524069136492098070e+09 3.6041550638090193587640028005736416796049536356097184805644685512013976779538469233142791753126195277e+09 2.2740726090990997375347379096039794431751040771286591376053480786443625033848879800187281512657119243e+09 1.4109385341157047561910373930300541515683283287417204105724400409700133177453717577516630911213200399e+09 8.5912802152057236508928041014916989966535036820293323131200135668310884701585912017541401574353291550e+08 5.1217551963941542163623809950179400070994798732268906863051427087745707222448886941010897123878258663e+08 2.9806046694576142208532616000882210103900990469727029677263602800058504715106668055453226327567230742e+08 1.6870089129735235099144247601244148415279107532472969767565363515995033543568798969834734830040315851e+08 9.2420060770274733065697097862184675672343395448806124353632956827446258951036120867421170377521930844e+07 4.8699728848408573864017276014115534248215787944578646476604833240331956167951184642374421918469220498e+07 2.4467812414536875816333321135419771350533328392150956615902028535621609375889404730579837634777589285e+07 1.1574445876391777165588272352340605565760469563440541411539547764295022906533089182796729018050089223e+07 5.0575019626872762792681285947552284314651820128563522260966897493393418263612734054700080998013810365e+06 1.9749998035302503973567463063868453614192712598404110586512043646888520607483122851281233415356787571e+06 6.4684228563361670767532704088827197123776032239389961450059336184442356966835823458587099093410406681e+05 1.4556214204115392754411178978887466086064982620476261844719251070837023310231806001620285431822556314e+05; 1.0758819393432738425615462039652216231069793696473095577688578016506037427211440732777446285273538059e+18 8.9650008913882209504827999183051633447065444788670532277815276185094966361040510073866618742330191272e+17 7.4625313088003406506865326946047084493582909491128694866283071405015890857925001761436515645113764262e+17 6.2053242451976468079025075638542711452143532364797633706580002014551593873477345027452663909155143024e+17 5.1543918918692486246801462864846940757644090441054523892418051781505517131654553696525258688465169269e+17 4.2767805460289243761691767597380000119532055538783388535211159051420417087334037061694434344087304892e+17 3.5446615128741684530217902930460691997572728061174920331106617134916252336532578118160366811163562236e+17 2.9345553175886156073463339626790342698955312699779304937252683499015868030374460727615026509838964960e+17 2.4266702023760721791896239055094824626781810951637387627371499402176248069433264828231655879059958110e+17 2.0043385257740107565517724695757429467815144992053999533613754979571819909688143419379438897409348862e+17 1.6535369665827891203959929801919386081996353730689652202773903163844123210841392526651121553158363111e+17 1.3624784097226309673039136412443778914162762804845871078248679848799037044555944676721523787964197104e+17 1.1212650971418599067474997899727723334855028067830666654056396033088049123741286894647679150154189463e+17 9.2159409923342488115046722418535644160303189128256303775913412733817471929878184428173161339134929920e+16 7.5650743215729576514213203079841468867338501592964743248378747303158599289565633851620149776140960572e+16 6.2018024107096767884292587314277250637641656063555349792864210666368402282017862535404772273048507765e+16 5.0774141208097153438681709262681633682108554174595030627299242794625352814849460610794137220281599354e+16 4.1512178721045321596661089988803482084191181214427942700184095128834531888168978363632515223279915991e+16 3.3892585461559090206843007432843063199992853597230684007162102035270349211316412842714161886828489033e+16 2.7632338611972141938831108090362763162741584791013501850566031552389018658930133306330583775821954777e+16 2.2495800926915753500547774496239756933816325925601628502155768259926727937522237175459274502646096679e+16 1.8287014317062335595387737929881850161227882525359708816582433497940410761309500411323346949323639632e+16 1.4843210641990112415047465999717680856795944925639782382030020851523899093760915827749409235058037035e+16 1.2029353019750407614890893053408522519760634077323146908040104886656152286768202328114436276944589097e+16 9.7335487640773703215131979575628643167088119935418786396131298243471156502036497120920747061517693739e+15 7.8631988432470504314867954262812357177595323786045033167290553798241212392031555646910337685165102435e+15 6.3417690818420103244588430491505186340437277952016358150689038979770454745446322417546166700228088057e+15 5.1060856855113434529000549000224635281695510802484567131771113997385941351824880295902746136667077738e+15 4.1040724800198877108114311216558586558709722274016397328483938735058858971608945542194191126170462322e+15 3.2928598822492623601366591148213791112196993778718055754965421205994899286325957899520850836002475777e+15 2.6372063750758986208444368385718206292194280908230545353936155927241757920275818889128102563924694398e+15 2.1081824094357897430021257676979804187338285498365737626154353594510923209337440218316764010627856824e+15 1.6820744371611687673251427835421503846554756790706987633143022988612428300218270434862547120136428568e+15 1.3394733864509890610886968411988838758945977959273512943341757662848898955994734622353944139345675594e+15 1.0645174993859968429064435603242670703265820044945382896871463239990368628412513701575662200858453391e+15 8.4426420450531723105597391884672077548961658706871880186816296729395916827008164398946721020626990669e+14 6.6816972324982431780565640493276965968346511039299497962194284730456847184152800418367143195263093832e+14 5.2765851494036260296624104227114174254048004636623087374700084246015431394434126982966378518290023558e+14 4.1576754343565798204009903613246461582959546095684321494217688913121183857264564587950111697492547660e+14 3.2685277873886759140583695503767140927905711306937258156170163077026820878983680584542300230579365267e+14 2.5634739625781821509211827919651078399504881558119404196266638116323110850613622115040129127691595875e+14 2.0056286288914623193915523773281003089473017232951300588173037676907880903757560969920690216616903136e+14 1.5652555183740892229925535386319908003491770703027640930705809497415257119276088323974132720400775570e+14 1.2184274911991833560571207190090626144119836970261838093923269406863437910913595136349855062531109280e+14 9.4592939766530009822556005320608612925215155211597983503536301377968218013523964422081505496572090847e+13 7.3236121236821058700153602405693486781527506527411375796540493726659734931231668351717585479411282151e+13 5.6540611395585076645914092862572880863643476591502711728037606364932432705521145916280215434556286138e+13 4.3523420467775349069373108525871280866858577556146567410334440225150744821636878894849826038741880773e+13 3.3401759300450938277520751714658461134925614973750561344800186917135583374633456573608237439677410328e+13 2.5553675863236359349584691573865849849907553869875065109510552980100713971815358726284907718514617212e+13 1.9486161447478896302914703124580691382485672876812467795843307025149836821567777860287795294520093814e+13 1.4809358848383337778820771929471456097063771328865788630735044619191349914211051936739823992172990595e+13 1.1215746405585454017941375543267347658589554565028625362010783406694632076461239556280709434771216449e+13 8.4633722608121570438070894711634337186145895838728483830517716083531535804254145161914460066359081800e+12 6.3623791453093471143703243064667146982778487067958718718508242569265806978720275598591376652814799244e+12 4.7641974055120799565121555148367003735121333058709088574345986065027814197933449189798035565102423067e+12 3.5528973145466080964940698114617322295834088207911095097277226582495698560019878083150704098405726598e+12 2.6382852558209742812708864732007675066092211075146686967708999337616003501512537633316310987146144148e+12 1.9504052615720603444761712932967623583143982702540669636045868395204698553961170648855593388804879549e+12 1.4351706878114220588587019197126761951526449993952536584333475459773572725664325235027452447930288783e+12 1.0509025939880189019987472733916360074679327323069555962151082541154880952413519478262746953277866587e+12 7.6559392280201905614010834767990037864391876774683542636401841913298386469939309802215691054602549294e+11 5.5475323916481070269456724442747695027762193086876993103537460487590941549366495971658723138215956719e+11 3.9971010714571088725744616078264270719096713581214093686165088915779335049215645870214593512792675225e+11 2.8628722950243107085038307868672694940925940652823685693714450492990297583326504783563767460616551029e+11 2.0376317363740970049630202498369596221634998278700127787541407075957204858927447630824367622987952132e+11 1.4406470474294692084169994326410121369597933197850608249329898741261581508156562265161440026804319438e+11 1.0114000741347335276819226115723957570363434395646060201256812170663212881037143125101654443507571173e+11 7.0473987998361718722531510609904327861087166079365386875923103667021392547677541156818007846958012449e+10 4.8714810367139836135828696478618732113094922941337233590525324872413677093503100348331213106852828357e+10 3.3387259902638058840438239195118235890876629632749593737472015617814273681265716540716866193239734358e+10 2.2673612571051677259765901909206257100152675455382907656762920079005784829890816894203425224302256948e+10 1.5246835831776629686541881488175265517182080916088513558329791769787750276509827282373827163690072375e+10 1.0144170756861777188035384612786526814424386459923935216359845030592320595144760970300191518158526158e+10 6.6717858536731527621204095307625402884280380503949794733340598673684554908459334617833160397985038140e+09 4.3332055536798013526293908690267105945807774208328287735271463009438733244253795701482322070733038312e+09 2.7758770196573460403462886720887827550553107027869927884802164769470250941711937672760033670010353178e+09 1.7514961246717861082288093441794075994163979342144258579599957878174541377811245839102889063688031614e+09 1.0867284244387030781359252761995592648536810741274389855750203243269506814084209566121225500591222853e+09 6.6172702079899219149767957738446398337439962279658269592755525088583482804515781022583471933905257706e+08 3.9450074134466068220361311073829968739426238897577737809525817491673933731450498022899961410153590237e+08 2.2958386847435235687215102420454122303947208046124090660003546896840280376301931380299654257792583778e+08 1.2994581940522844214606886573158616764375077206690687288636591366852290043038779898229237378973639227e+08 7.1190013306818614294963149602035500267202024322831540550544201236847551782004068029800380680896478735e+07 3.7513466399770162303408639272714746709083860227160944089017149249610471467099082707760198872771507948e+07 1.8847925152584832917830603926786145754185987599508660201938527382237593978697436403393155442860635080e+07 8.9161275725187411206480317196424406253415924053558457669920157314842529594722378986340988521924880560e+06 3.8960065544142711696146834962439339041848578674035230775749673128883220697697320683645940799682964815e+06 1.5214514107917045702498526182629510595408711292049303436666214896045481894574676048831986797971102959e+06 4.9830662936124392698813923588809538310604919113772338045272303279220882334457276816346982395227413284e+05 1.1213811068540680110378826191389486749068884672534731279141376830026863013521057007891673494479539200e+05; 8.2501453633778807042196944907807004073575723023682723765602513535684272865899929321391635238268587455e+17 6.8747084901977576169339635123075187755553879338015804533301496116739494109488047097420226529208050060e+17 5.7226489139157033054559647235481643744922395060016577526709994502149853954701955508226026955640545236e+17 4.7586352948470625481002114324163597056192152788911060198655706753619616626111756964085181249630098726e+17 3.9527778032093596806486528988259654426945547605964800984933300126598553906621782671791000709633146176e+17 3.2798122035838729648745918242618039345373646034049134104413699963617542255485179691146633854438099874e+17 2.7184030303275905898549315695038460659381470185418244729254193289973611033700304148291446593691593920e+17 2.2505489349325527775944549909104919933015255174462823656228551397004546218552231846685997772195778143e+17 1.8610756257108610738126313072022639393901491175943668836466323824852518706569210013321286092377858796e+17 1.5372038447651529736874255720981315322570199259353827847946364476462208659044766637046615610981266028e+17 1.2681815782074551169186078045863086744217493226947748704298303332200876912623745588296882437503920285e+17 1.0449712089882250821334891144281301402137973571397879877443163111432122872793644913290507591574575620e+17 8.5998362886243287098582551066960635150196441512351574675183146952941207705012674258538948681727752539e+16 7.0685245429045379597345269061802538465638058175028080281719594290157214151781916866823492878935527851e+16 5.8024246426324519790864567169980143857227995676254636735872698886930785179210614107527855713594371632e+16 4.7568721688325466902520902120804594659871983147418241601865662470596874746534899041666251744015793985e+16 3.8945152406142270198781762629241878174275308623868175995962974211347740205752860610775422603675221080e+16 3.1841508558647393471185547033970153429155163198122792450544249814983364779042710164780615113751105719e+16 2.5997411871121610469404666764795415688120246383210856441615151772889774572921544216700406568966223816e+16 2.1195827911401107909203345790600620867315370990470315595585318742850616591206090478126604541289071467e+16 1.7256056389961291997915603803488752393459091586698507781106001648373705849654757909133919204711507427e+16 1.4027822610709055913964351004570808761833173820720055029767193257215736386688910669386961659189778454e+16 1.1386302071178772534994735661254288819899081189661024638881838650586849457351742465135488817542063463e+16 9.2279351027103667620600910825997221913087895931079681664310669216674596487072304640722015251858836243e+15 7.4669097516232017987275707451351220049714863260006297150915966277794251684332717538862601692392565122e+15 6.0322093317471133222053653453396794229524457484142338705356825629668179333026357659025449643708626631e+15 4.8651366594850697854896669722016880236152561999986693080895503969634015540728463151037694631517735634e+15 3.9172402883615007621963578800672426366614064032690134539956913541092707896183890702167415588004371109e+15 3.1485794132148584227283548323289332377479060768386681593543692563229308905079947465888578805250379360e+15 2.5262737928461413536453258950952140090861571863455726969729020359348924303785027797453068430410501227e+15 2.0232932836979206629475128150536246345645281121509952805237985084421293358601662310516039757039024148e+15 1.6174485923390026564513569148397777354613564200863044104185238268205766149020051494920697256260204074e+15 1.2905508187923254049130890113851719271030894281510179652905826336263628220248710552439508158836186905e+15 1.0277124286657433169452425243966253196450090124378523712508124224099638399375896092111831000707736132e+15 8.1676659089177955915227348735658724819259204762226817351836553712832130209081747919685556476684904613e+14 6.4778546215332070189055153136564842297321111510803433174444158933380320037833940186937303630383991034e+14 5.1268108543561938095937797859677198586260465462911921841556339702918309825898925730986267900834761896e+14 4.0487518129579449394924329389678916853856426475913347408645451943689827561784414750597572928399102953e+14 3.1902631730868310013935865950027440876606521015420683550923792965641374233354152748605157737457268530e+14 2.5080480431066828293175236333678606567979714171156090109304146627203642846867534097623173864338783613e+14 1.9670723938647855904749082560460052397869366707624084602640033455195196840305973801541204008964763898e+14 1.5390393926933083700140153841468671226245762772052823917488342021268556938858427066289094215146645540e+14 1.2011362170157892626995362596322564220866281027218985502491207656567931263900570959627788866214940390e+14 9.3500628544296376726779538263221359374208748961390662192085216613817871443808899818709775873049627094e+13 7.2590770411782710982772805800925213012912654300742630245424871316787190361914355041134413928199533063e+13 5.6202531672625438756551876945340747315563392711668920011123692569178291123984270940860423348852087102e+13 4.3390926619788678286310762379909508742114385290800081151304998449253651075775100971603319520642146371e+13 3.3401759300450938277520751714658461134925614973750561344800186917135583374633456573608237439677410328e+13 2.5634425144114356470664542400377138413121178133694111619798851162466122575111522308286683579216071624e+13 1.9611714302770252192568135460410146779498233432676064896918586021856076030029943401824605698299230121e+13 1.4955344660326343373184516951062834658415629947998695462472132069307754805531995465098029438274796496e+13 1.1366175497952474374337527807051603544652543501844264140857966718776033378840111421848329674792678536e+13 8.6082380793510600404169879698912498124375621854385384980841719367772030517251362700054702469189213485e+12 6.4958731748553566445946721445442689207234712059147353971014076276968780963860167612441244436655439906e+12 4.8833928196825701294710410734462389204367065636669378255182208196782194907003030873555851217393376956e+12 3.6567889782008562894912963334907677749831238548341240040944494383648842523261200761315958470237216847e+12 2.7270987140016771611689115476334885418232004553722003026233284302021529214652232762754580501620507914e+12 2.0251072088351400694243542618686729937533518834201861857986066408343312950757032236263817437201865519e+12 1.4971289536739352156336571533148720985007531745131303707715108808430282497882520660869694825014235112e+12 1.1016559868267502174892518513798259676575927559259755989386215780114182477723113143281666111907119049e+12 8.0670177668231952728219816957898984401646600017038439071148408786989736284947825613982402707153709687e+11 5.8770196759604966496906249140778912568547937079347823731203739642104058762508287825188975596155863179e+11 4.2585979705921743431170656694073302119424427123291478346968309788402367720447279381303818135092060535e+11 3.0684571635649443758763931267151572303066852159702300941827057373623067068340361104867354373627237651e+11 2.1977842565825384561059033881557539523188930649044410638719747524951346341159967896556650692892309843e+11 1.5642887928364798584327526830257907514014990070199902436919767963267462883040456191493013196886100987e+11 1.1060047523173028667396854005514447801817494495660582892188047387845817653207433988855382605069244971e+11 7.7648048966958098901562032418228948542461446936818202824222229971169437875074021646682394877961656243e+10 5.4105895055810056465248982968930666113216415597026576524627774295982278024760801677471624248162124485e+10 3.7401147518968056006062522321952187571465162900851607303160427261117484963070087645778448584134574741e+10 2.5633792380930528710611260342076595837113004063148090494791682253326864761952587349437643497683879685e+10 1.7408485029345018830776759603304670033909318611550933625678459584535192812965705706030614494934834543e+10 1.1706529122852494751088552033490369637367522595721492624401670092186000589438380471239846044111275979e+10 7.7888464105293076290440126582827397406295266041217915297267333990601133211648832054733459378640507789e+09 5.1227934083427857699822592912611841692344824649760136846248182179602511680093025795792051474430542824e+09 3.3272250637139730818609195147301212856323982489183839450755834394621082979329722867390063892199108384e+09 2.1314798880821815602695921675805380154960771241065000548397990556355688289011676642107096803028912336e+09 1.3449257556765101726567392577568129196478808217212935948853898243091151389978441968527249235218024736e+09 8.3448444769470613740989351293934680172236167544562355741413536797920688084351947696025964805891240267e+08 5.0814090190221819914024824991811535569810113387148470030298709328181480731975684938010819078028896159e+08 3.0294315431089033068108805142475628180653164018826726808513608964421459179979657062008942456155853355e+08 1.7630421098096343978987755199391782859566647673832632601321519247076775996198217693648134338105263708e+08 9.9791047698104777022652889120436769636147304587124079586958729331966926115139929387700207611038592892e+07 5.4670902708522191399178444338647716665793064174742051268755773253444804971278497205297579081917775391e+07 2.8809266914325521189256188267278935308357079940267886420131299501140227063382586632039724629403339636e+07 1.4474925008703432941302783721375207327025279937735376189802614830544443818100140506030825915185337678e+07 6.8475737295315119248276791392301901135539386464986705740648251631806395136790673397527350642706587056e+06 2.9921797935101262062703995957334992886414763698078242372256680635320031875648560545354263788112044398e+06 1.1685129119149140260945614170693593456496228573464963433188495763700451228236972273724942380104609219e+06 3.8271839310396883343730360007071396851419097336621712312636331464866689337683169789747649130633884784e+05 8.6127620414894352451597637877712212198968875213350382666477371334619547222554482496409719676564831719e+04; 6.3066000417273059370648167144392646664562916046849929608363206216666528550144916668795258441249083271e+17 5.2552691938398344649794328189309610951210666575113503190640941177635327096614885252864335018206753636e+17 4.3746649087430647239033256479963550003352227043136379311467479421774040872908553976881356824036937835e+17 3.6377859456960886223803535224335326338593102483929191388941103590161467438076453379442777927844885052e+17 3.0217892392013362856649626863718665188746564225261331310421360810758951770521084151900784656854376106e+17 2.5073664707362536034646958541001577785456841182503348867604197057935158397247614374366827855814167606e+17 2.0782116268098179190298927737940999663765960100647688402463084539363060122046406894449108240377175249e+17 1.7205666184691690888105486571420539941196506538539015705797320070645532503010977842663422931094171428e+17 1.4228338243008623074659596974031606111502288570774666974207754922969426124037818365935141425658103174e+17 1.1752459654604303618770828957502964876287046833896642174040639120306514022775377397829828107608215647e+17 9.6958505880237253847909250095719803024843200256923298240613587401233458702494029941258205072287091818e+16 7.9894335024308956790311632572258023369130936327035853875963946685383611275376761392991712530920610544e+16 6.5752012902897165675261195128071512459909071337158196031141631880034463416591976012977780720363213960e+16 5.4044918548034816629899674445405238419560933438821785636545802149140181646035917594930569404033774190e+16 4.4365241822724502744206643827157051268573426747297236725241075881351384335589669586034581635264746118e+16 3.6371573777668954728408945351991055354623115724541911671019010712877819681817379344660565520016620018e+16 2.9778396522912330604700649952240932667087648908416508387810610803193699501395009001977984305176765704e+16 2.4347190006910208167857430406171938424699716575953061400848695556276687444004471413856894060268152310e+16 1.9878913959992258008224962551301761951617156656030949268367530890827987529633621974424867632880818746e+16 1.6207658381046027090568082414403845530080204664912123996918971522919304110728654235024047577813775207e+16 1.3195286109781960897835198189573808477273723945949162479613140397024165590188518074901878231893158010e+16 1.0726916912312271033691505149900871269363677427980286677752458642281715493483563154049562385360483722e+16 8.7071247045328719931233804317324164446147298334509354192359601430605847815142394227015598668083731956e+15 7.0567385564850683532944512762358444658268156716100720292438325222339363838019595220002558002844166570e+15 5.7101544034570489371925749235446205266171315160519297479489659230456610971707049460582690480894983131e+15 4.6130783182776820197337844530012494842645998930733428978832107865280791355021643424996255113721884572e+15 3.7206341044803486525126802213608670581689233598340438695559362447043424477047548000228710118597762602e+15 2.9957781370919878716178769034611551803300449779261668637611065302920653947694904145483868178638879011e+15 2.4079730530649483887956076626594425424663456563733966085029362672835955078194146435538192486677048486e+15 1.9320792892086973529349616351341384019190961156254572188091281170102261951447876957493120968990756891e+15 1.5474297649840520417490296531617686593474214621152567328854453211790113507336581826382724927634364725e+15 1.2370583683218274313974870478014966961383046350020856887127249459911589940170353026736426210210205129e+15 9.8705746042200365578834494816286588990414397505378131203656959835320902158147494847116918502849412393e+14 7.8604348686251875876277393108783974940452341566105278067095745092956326012095282564309941824345448107e+14 6.2471306758640481629288693581791063622588795002891250185589261245177204968993074011358068346932117769e+14 4.9547472339501242489543224744542511847548219986326173919592443195207557864580565604891962687208502227e+14 3.9214375531199708554094143905282147368917864901753868113453056597885515272220996420773663615355126465e+14 3.0968978878105130134033417455673497079181788936531052041972799690626068754755764018318677779606580416e+14 2.4402818131532307789605486787044797237451704377909527410414276085836111488652133920116336870441935001e+14 1.9184791621507634142988404674946388827134670546853429744460852884602080789968980988907718034135202396e+14 1.5046980594307593807679371597379972633191717485612658733794239013658843071167713671093275264248604666e+14 1.1772984050008851095222002799240466457432846590845229838531576334098122494090760793124505240887832982e+14 9.1883367521399253817188132132938771885856929074727009640851595260387987515632150663529082517147994863e+13 7.1526506435028969110982664103560957289557290243308874295334271428041027834469782644113608736981927811e+13 5.5531799807627582237780392702140880979283962417616956042459150186752603466006241521781223576158513687e+13 4.2995608784593190025002007792622087832963399124757336755688422478132733560315957240369460349962366575e+13 3.3195181451037326165706378701717701185201543114114755267805209992887521137641342242082596393616384221e+13 2.5553675863236359349584691573865849849907553869875065109510552980100713971815358726284907718514617212e+13 1.9611714302770252192568135460410146779498233432676064896918586021856076030029943401824605698299230121e+13 1.5004291287071741673661736752413524843573274846691556491923542287436331963285419386682559064138779838e+13 1.1442062780639272350897286524060278455365060453634333325401124808616990524576480983266586340424166504e+13 8.6962145537103059080566471601259610053730730295980833830820230769891968585141498596258013853389291167e+12 6.5862492799235844361436996891094308387976012905827966622799294247311362020704657431717947141885914268e+12 4.9701495129295946226152986781345329416743976587681600720532972586571242527078705038465927965895337851e+12 3.7364709891198619716999658962278469405132188144217858321158070082376544143753954599049541430614086877e+12 2.7980012695543621151173997469052624192454320207609145722007430193252476269211306841129965726829344517e+12 2.0866851965411335072177797763801473641722279213996225338839704787663172813778795320219679374014235974e+12 1.5495734942988027308038068771188974247029027039242749601395565012937428575407152159736353081743002135e+12 1.1455959395907197282625990165587187403769842274038775604524624382366400442981576850910980074204903095e+12 8.4299765191657692188075039284724878636272798099224223980860240598803600855037673376958013271674772781e+11 6.1730742629115104012162566247559714030424233749197201886539071244258317792457740090354385194528998971e+11 4.4973197551336609982630179163822721255400866626301162671850702076763588763964791164799137245631357561e+11 3.2589028122239221848709688885501558392484678339595138442894305903876407291449453226662249664942073229e+11 2.3481886529026240984771660851142326349718542498001235013831598709157071433409771541961861948804328539e+11 1.6819231223541652391804903308117380066215599868870387108718415486358657190485578791913144465066122368e+11 1.1971434321300309192295569251519758998912765092217966194167721448559879214070703775769154086001066433e+11 8.4643657863541570408133900100340921771048481361359293547033396356182468182817483373158538717701164369e+10 5.9425953603427579959617108534080410762817781800380703248983983552691906698700752014740983391570343216e+10 4.1409347075654079552703067690866441932903012677147474277363870422351713978453430113773761467387428339e+10 2.8625093335113979278655675310482723207658739501788377108507307432799836448328905151801120230660256975e+10 1.9619278596948290690901286574114119572112070392971222674574947256854866231997377624116829305639025541e+10 1.3324144567173495171526658267400061777728095999950216163295922174599545830547948212442005310365583831e+10 8.9601378237081035675970440832086976879950096804413646349636857064905277037054769216747466481812274073e+09 5.9616689548122007699917372881076788765877049970665733633099039434640856911173254972130213468780093815e+09 3.9211163246858920213253224793160365751491172319776539222378178483290327699906519959464782255113511442e+09 2.5467904920636427497830722517829561373447622396572265461013141433537712052981599155110837014636503660e+09 1.6315501307603745250657534370969133732171401559846012888562894097044677712896316600425151496523576823e+09 1.0294982629376342100132105124137235590704013992632921668107513752681073328880482544837376254376198705e+09 6.3878345277862431991380237342298802545919889139272349919361642630229949235348406208978304918271996461e+08 3.8898033040306294055360792948807472085111984527873337183377902118013718401383404344483016136050038183e+08 2.3190636869459685042628099785952454351944940739070392181455956920683644850810481808175097180273181707e+08 1.3496533149664455113975360539102760224033063962255959234350477712360182250363151509896728558782488118e+08 7.6393971410685617254182566445609257572737663032387041758791960298845500110575216890684841837609765799e+07 4.1853488427332364828705221151929340042500639839448500451458992756579961239769755370502825685467667165e+07 2.2055427210990076059379557076227792243781145595485085827243052249300433481792432679051548979612415229e+07 1.1081724856913337011113679102752744712140162547363079620425106960343202881118956218478155749175716886e+07 5.2424637616284369770021674768058973224823236906248823417133792946614273237330832050280993105464288071e+06 2.2908358932924621506721345947085020463532886639690403211589452387966460914219781784105299175493668544e+06 8.9463779190006057616184683670945348002099044294399963418289363343173322933742764159824516890181827725e+05 2.9302205478451338076889026061859535495085340912904142803491803972868750603365437758764358411965247808e+05 6.5943193653667810439854394186205264056961418217086707935156200109759352183657488470099135460570671047e+04; 4.8052595983258095593059286600026749231078236236794538266599692807345901502556645954961941014823257030e+17 4.0042717897909227256344215040091722634156967074177806076635770654153996375023541391919080208319856703e+17 3.3333460873849822150148268958643916036124243120003546115471876107540864129304423306564850339611329184e+17 2.7719143609718600677946086358326241712712881394809306036365422149916139469330621102867578940010724133e+17 2.3025756656947566607717122999361308662841569251103185511653986161890570636347405267237200340362481010e+17 1.9106214373693615896258441225210883577495999965161923437647271365603339113565242173608796532939757565e+17 1.5836299762633549849235239135258590283093226483704229217130898590340251109281408364245431180487671342e+17 1.3111203776855933239666282173178359372760097291963991791210088535097322764151149485546692129379196454e+17 1.0842574282984107135028866744197481777928341995969087720818785187355994395781340031907291031391009604e+17 8.9560016452354933617127766670978550735681244123687238730241176099581498949982089789266857004002324784e+16 7.3888780779780013924050371961340233306617290743648514364175481825807862501352174727975774593426145416e+16 6.0885767166063327744354277615863170029462928135103074256869452045118779701774092181198385701366851361e+16 5.0109039595948280740661442502808601778806187814931572974608201584258294122390630292935570281787742234e+16 4.1187851973292283313870802415337636932476851923508325895446422130195004074948712973080834667206579243e+16 3.3811497042307253109414555806564718953196582776598005034416630067101626854352164866236006589965931922e+16 2.7719853502819824629350187373409649226130626903221703655041966851924399539755481697676748625944380620e+16 2.2695379912144211892986633600999708587116889820888578759055629875338178214589854716595298872113614009e+16 1.8556340144881143502507806918080014019181728982401405056293296435309922475387095368668724688982923510e+16 1.5151076300183435775751580706647482794818182753886037641301517688267988193059546735942080988674774468e+16 1.2353171691782922905942974921366616419839867481096870537617124067578894230964525628387847138288306904e+16 1.0057369526420928663891138969883851825445024513819800732708529592475866866803590568676493148465677648e+16 8.1761325891064035698532028588774873047819786154891799233279654219929506439310738489908270249791189627e+15 6.6367461576918635105850816227610878147708844632724957245643324710103487511957170794044482414768992898e+15 5.3788808533199729781444706576031261538662774932298000610037388393134657185133285474351619143025414584e+15 4.3525445338564881121823140635048188223455841767429225855713709980551017887787844570081872961063528817e+15 3.5163629455032914015048185899245105334345473380645077083730317378979904155175616816110438254188398751e+15 2.8361379149661707198305019843951115291104596956829078273167498788141289609128227805634156406095487448e+15 2.2836396080847520290666979043986995264190728695311904349198948509099297132311858711564211138562076832e+15 1.8355959882839679152227440228755662015607529250501048387441944080086522497504206699192443147325949702e+15 1.4728482413042518219558584292417115916860279530602998812532873727513437602672386700040805995806884649e+15 1.1796457308279053722028338831301952011626490337371687741823390859419010105658295463551061845655525747e+15 9.4305813287243011760741216577137630363827931651939153966852994337948537900704351027178297691125299273e+14 7.5248586850449022621965511755939175281789117077761527408068306924122154919758032144783175922878541677e+14 5.9925290332061697391606148149954095183422048763724008377880289318802644677832109506874066899364273204e+14 4.7626848461495431305052972607828664584946518412510046309577984312506205243959548431776127108058864417e+14 3.7774650866698771060159173998226785814576914439399341204859596561683718824216832409957106927465340870e+14 2.9897300738102579750221109291454804686608005501772082495292800233033474060211353062872872567645133351e+14 2.3611376371306657899365870148071499197135044860367066314412667719081201438478550034010298022831277978e+14 1.8605535020423282375179902780268545024555215274208555478841458020032718287130195336749800724048733912e+14 1.4627396975559722405123352884616292672348502229355218833837950295267138428965771715716833376010821319e+14 1.1472739271054407229625308368787624690787152151402563877202641073750576653420166307340011374263766209e+14 8.9766055105468366412234877121272476696338695724102283379093343389425657939560718594870337218362198333e+13 7.0060031577937378338323416475470068247114793929125822439497234614103175873387536089271585547186478125e+13 5.4539141632463254147501951182758444954274190458333645572655620591264489975995064464272975939837218297e+13 4.2343905695401334247714938015430457246545086624149128010152495320281710122224469098708683784664407653e+13 3.2785451223173752369851882976728022669618606584151027581382232684080468016458713759740274997030073271e+13 2.5312790597635310100882440186325091072402109604966548852727755100764060878980768297365187265618680065e+13 1.9486161447478896302914703124580691382485672876812467795843307025149836821567777860287795294520093814e+13 1.4955344660326343373184516951062834658415629947998695462472132069307754805531995465098029438274796496e+13 1.1442062780639272350897286524060278455365060453634333325401124808616990524576480983266586340424166504e+13 8.7257176275713519078010423324532651043511174506408244985023148514339158348507302683141156067575049520e+12 6.6318558903178960258382750988750478802555888284433353070607179215109887729940915774090070100297342009e+12 5.0228593945740075952025112208305122201948679514803072435616654022559003253894995567146536744167579731e+12 3.7904463099390528430431756439821501245517198895880675807080664902820246632093731396999600347528224099e+12 2.8496437213514793994233158609048678087201903475752941814545398842918733697932609642123229045611193154e+12 2.1339533845925827127671586170512814268522241521354173080838472137916825979030635298912412390890399704e+12 1.5914831360204809248778672283740026515911286211537601205616500622800712481958156468353714613061723577e+12 1.1818582312177646889588443018687628844031322170557918216351890309131338047798057004998635679551884211e+12 8.7376125622611438605896832005879083824341869689321500756577370437670920879878767777500118095342677892e+11 6.4297754853886298052875704229659113025119853418956992761503445722479199436760847808168133650239063529e+11 4.7084621433014979376717215148041806850034091524809730222267678371821248623992533913710254398220399837e+11 3.4303584004634845655786592835194589359307541532093381667813482315451821135209049650241224711190737294e+11 2.4857949367963064073785211618273590426990813096063119096612611733685626370354303882722128176074846845e+11 1.7911627310185671544014150083741192641191543260374210129749348021665885248896918442136529280283843208e+11 1.2829696352543309421553872390370494242094272712445027745685407203740773145231286047274959450869489950e+11 9.1319727910273085809391505422082943097210450818432954701256612846960214673025836784191467243733797219e+10 6.4568550307711215581933769945062650082298815514382646464474788008755591742713093243676288742353902687e+10 4.5332635472471744397700977001369752887365743238155898253974496633886666110767479335708842176085823099e+10 3.1589400976883254353803591435473118630244539998987381636332169393998874130480478793829656652139342902e+10 2.1837258754523278270400921362282701485324676688771801852700661398846594842591116205137980651710346915e+10 1.4967264865017029752244884035501880100440212880226432578936244826566913087796298033875160926826868134e+10 1.0164989754453499482899816722087371245676873589315036726203805641300175409328099275384442860302346114e+10 6.8358180484115788085251361519023036358450170145895515134683933741056968555538315154046153716598189833e+09 4.5483287752176266082501880772289985085609580301940883853177196516596731288983048319783173177423910477e+09 2.9915888124296422416704403812728794956965193462127703849529517662121257164580467299843332569671937028e+09 1.9430928910831300769899341562647005199866163339285803057900445642028484803918371147924593298408152406e+09 1.2448267716187864987241055225394891949615338655644611314800226217609096551411113177915128492078937440e+09 7.8549287831817780893377331475126854886383124482794582495767158237930348000247431384841410227302344547e+08 4.8739201022896618330060696398730921569074099951395484646734293797520187190177102470297898874026054142e+08 2.9679766280226144079335891006318136942474444123848678723607020735449668015315435462591320722579852883e+08 1.7695122280590735055744433203153387680861559150815022209149981534032947235147376843284138232660374821e+08 1.0298432741727988642444613750940209320709617647794584318069706576982053061825563913947643223356966846e+08 5.8292942074358995904009782822966623910379580293283953881579919934624222976383381405225549865037244555e+07 3.1937172966055667108428776925050453504175198315197596987892231197547916620151668060045347274879510148e+07 1.6830156082279096140542087466401381544221939129840424259549930366732572084677846827259959735993889748e+07 8.4564447471815213652441233315486068029637146677129605858523222813826696686185217743031947404288298759e+06 4.0005857036671843813799738858028157161327560818426224471707009656777541087226679618043951007824810980e+06 1.7481943141776349588149367753394522815109501805855205406593037280285427693309878134962297089984438703e+06 6.8273222884549653320552321407748424276389008917359312909529268819235489400506682109488090233281840065e+05 2.2362004665128517410182682572143913337189301563854797451853160677957147913814414246296094727979795283e+05 5.0325368344387422454234525533263059402591979020050759954335176144202951957037950310943124697713593099e+04; 3.6490051942322235505428499200977812652700790555997860146876839808575657474711258123443214605184245755e+17 3.0408024946322700096642790916393596492448142516059044828582747024983413610553839932535718321193367384e+17 2.5313496063428459112960055229176618351134419216868405007268833698341312032303274557086085282204044454e+17 2.1050315446143883157468166283162563433822790542624372187455014927666124152076273885601938606409253276e+17 1.7486375748823219603411412591642123671386466413885656998898336924219424533637974306561291298380080227e+17 1.4510008178193745826095264821104898833848013668846004899597905183404425023520671553555389387289205501e+17 1.2026904415729632195709971408580863633885381852394617121137662513682706937884260724770080193277862974e+17 9.9574897260878862876704752305736596184656299900406921834279875586704948698116406775867586517449504829e+16 8.2346828891660618505590975425785549285514684262841424185480703761109985952688585611513272663809394833e+16 6.8019875280020530793500564000413666357516417170584255479238454529918916776631808987688497793699519832e+16 5.6118671324853822773193540899594362873580135062312820026787275910023245889841212185685771552928770616e+16 4.6243627583331691066098390301045773253086982875058760089666297198402732540760509557192401199037425587e+16 3.8059181503532997555439957732238074208328570925276788693778253709357092411542581555278350666683441767e+16 3.1283820192535522007520775443026223423201136553752339558659099198747401304615655085264896963955143912e+16 2.5681614971995102375699417611525873406831639838842167112034801791884784787965595698620252429241759962e+16 2.1055045004130347715574489509022805934008459123849669061907036418884541146049930500890387049794567192e+16 1.7238919169003752247109225177365318784911422975143384950604555032249812609148074556341194399366237555e+16 1.4095232830761189227565124781726248508603401260381632677255811882933339343621068065260430325022840010e+16 1.1508819747189046002952581322785405310328924837956438941872730267838311304184475889436191871752019891e+16 9.3836796756028932343581769425051770376828991138104385306591951454592501684833119438814071011253120382e+15 7.6398796617224086262351946552263470470130428323425174297104451725105350314086407908814753243865264047e+15 6.2109419597378680596674820895868864945114618892612332311126493638725378714443416441348496716060893123e+15 5.0416443618150538212860977169787358028864770847311865035641232488199899391905186841727715011160208300e+15 4.0861697087734520858188608982710668524707314805751765267805459861256573476712450308315094066717140044e+15 3.3065507659512778525022554185363067497574618227446364528073974463935270456016320423386642841563804108e+15 2.6713647001711012950624014837105621047638746433847643849828018372375518633140216413262061022631131653e+15 2.1546382761577880210326567402435940548965316291762495761682443970196271939122902566764595016726299404e+15 1.7349307685974797977695150309074984874669626586412341949936877360299226769265961683375008893423690318e+15 1.3945666016025541418592199417380639620578813161288381541949950851106448970406291971245689716662487397e+15 1.1189940033954516354068052816070235883352643699295205941884727372811372693641741991074291499034831080e+15 8.9624960634781311904941406169926299796239728619492846823691506650725610934234792943734225387646097488e+14 7.1651202220402866705346153807058816710040524775561628580917426917914405625797789119837798822717100573e+14 5.7173005780567114840478720158981345759454386959754180284932195675602523003743877048021142055835501592e+14 4.5531347529483107695246959705651757261037483874271332038714113122697333340182063039476219900975322142e+14 3.6187610057394378921164210748443080426912176335624263287636915347034263976339178344981236318944212486e+14 2.8702269441752303521477637099639428694114319889200340946158250977258722502257892015984900526216097965e+14 2.2717236475912179555801670935481259107030047623631291580044321174731374473334814766368860501010453593e+14 1.7941245283747500536418405695569145162210823371405813865048922606276428865241659778326732412517558741e+14 1.4137780140773219792688109665221612660130740510717067414030911268850209910422825931809833982097606089e+14 1.1115113686494455948014831990591629665292996035585591178701398881668486497704397449983418865338992548e+14 8.7180991798655230024271058617769028200412632742182611787154541286618968021405882563882913936498339855e+13 6.8214179743877879262162677240505558535869041003334152600863789747012662254944697429434973963925118568e+13 5.3240326392370173720129802886097165456415951822343250842369454871655251787379928390982274186337667067e+13 4.1446375511419424558785032420075299967662105010454342291655579625839120138965019693755790596247207995e+13 3.2179335383931670343423460419569025560479089496948066904151645466581877101436150330962783766129391319e+13 2.4915823043287153007536676948073156587257166836140608265881266820960405305335279983163856815851470256e+13 1.9237207686493351971894358897684703724328295150473270553541621754798522708423009452402425302293917989e+13 1.4809358848383337778820771929471456097063771328865788630735044619191349914211051936739823992172990595e+13 1.1366175497952474374337527807051603544652543501844264140857966718776033378840111421848329674792678536e+13 8.6962145537103059080566471601259610053730730295980833830820230769891968585141498596258013853389291167e+12 6.6318558903178960258382750988750478802555888284433353070607179215109887729940915774090070100297342009e+12 5.0405395776822288597495505363815161784653431559146437157510756302287173639585712596325678593144552688e+12 3.8176930663069481783847312342462245425864343914821050221246571488502870941345199358621537988371470424e+12 2.8810340633961969488286902137483224676560293197970253324476309740930338998617643235207938855746418542e+12 2.1659911627719835598463015086094119407968025510337675019569197734155061969373735056656570873609492324e+12 1.6220309230858696998392059753233995470675881946128814177692790278234087468549607651451588462262928974e+12 1.2097185587423171025697837484435483068623892064136535089982160723231784528455791494534166034148358693e+12 8.9837116022011176428531679740672803189934103012033961153509729748722327227914985552334590420643098987e+11 6.6418846570598732422716870466027172087511206130754672193919617252484618399682306264115518741679584398e+11 4.8876769704608478522144017916479510454290908303779739040703403856893535186807865920012130476197045073e+11 3.5792655705107742169258938686598350745708010737960961257363672285147037928877744796715262212831873539e+11 2.6077292668289563055402728017591200245006301434822799091137192466867276128240777762632321097234320082e+11 1.8897157275650008758284381860179856223632649752213723755215595483240781454051062926990778679891929833e+11 1.3616779549558531679702280033904620057423626737187330690225695709661625546679331368448653637684738569e+11 9.7535773399649299634726089607700574939116840851229023727009130359368227752150913299326753560461438733e+10 6.9425715160441659330347222929130934527718846103739048449876503378628687652349729443976467528535434861e+10 4.9089091442906327915476455086562519274873802138184011870557096436302576575471077443842170032755580396e+10 3.4465385148994639460591248145598534375731381459879152770190783487670243961062700433551918499322128496e+10 2.4017166637561963476932257657546036698908548428512433586957159766210582894829848312798734188525687237e+10 1.6603005635300354617444515653599050842800918460252165358233965224715613368653071078512903088873678365e+10 1.1379921164066478768266998750067423036536262247402516226749244148927925843881410126704350954490397633e+10 7.7287981771143741601608401293154757458877601628647816539231921873938209362841296117499180482506004081e+09 5.1976104132091373190564042583502483502398556914032474016854912875061111119266741012732759192063526187e+09 3.4583845396574263995325423621947582243818657482592210868182977613514142751137270916717685641646845891e+09 2.2747387407153116675859230073057375117425064722630134300881694686186200131676455912846209575809923289e+09 1.4775131929028429125157949258550477698114981955994599798142506779033701718093158119494541570812368647e+09 9.4657469554721095874908516673520853332856961795485329365558022341097863487504789931524892315765974385e+08 5.9730530256743858387461086286591587895240912752580373712235344103295518875562552589412873776489534666e+08 3.7063006814303346269678297664804395987798238481039331795550103414235923248511911709282696989941330303e+08 2.2569961554697309310018921146449662687900745002220690700392588726500230592674562588434650945387126755e+08 1.3456495741201288409036314926143203489817359576160988321237819242853524329086367467310299520778406497e+08 7.8317276484324480506675402724400574149414380057031828865326812934537081099648124284183917533183142466e+07 4.4331293190172519760369151954799220133601768188802350842926520737204926714434960563762140721754461954e+07 2.4288395566669368708678947743106359587877218595559435196447907770094236550810700479959776560237290766e+07 1.2799658150073568595336148143206722203436693928120955485059824629257674999065816460954118338558486279e+07 6.4314046546024793154610453842442953790399111339150614597822732920263494156920463986065479158563334080e+06 3.0426310777617902726770631983709902202886848730552756644081971978630584734059423480593266301072112705e+06 1.3296061445405676418879104062151211235887027258711253822421082908694433960601361196965782920844688447e+06 5.1926752620658166401356513375861944172987239968323063445131452387656968845054215784865076923838902464e+05 1.7008215954854723104923910968005238377944533837722033605650543866230750800790272069349999178385972000e+05 3.8277323280536775230419285364760883176907894355810123153206880445399461403487307760373349006350099186e+04; 2.7612968885986769996186394007217598689617282787070233274691305814273137940105007103392036157303779523e+17 2.3010915465521482888302794264831099887118531728219834461625601804069464842075350690130813471263749662e+17 1.9156002942651004597618746971907346044257180866666530366983457826294320187766185041143248873827858923e+17 1.5930098947126222969807303777920459267339154604811348325055309750472034538146865240872097940842982804e+17 1.3233258327496359953600802070625807826579005631694285167858110292027183878002640269263401403051490441e+17 1.0980997170631466875632129117160818420569534467332868219667081232038233878367379281925829307801199073e+17 9.1019645431363245375454023385461362472725247853979294603538717593768926563859711862524241870432739798e+16 7.5359554751145297861294462386973753203179635799023566819786534158311492250621090378005953314044463158e+16 6.2322165126861340154023574366452494402017910921263710750391931815484555187845422534843086706497418904e+16 5.1480019216795337838380729692562539981253750969662493302371206155853064086614121396452943729043625995e+16 4.2473444684249644592473274228671022816961705905206792690725637282551131549740066953683149214540805421e+16 3.5000097545063325315089688329555151236873238539818775438058375109948867067170439142366023293156406124e+16 2.8806074452726528177873528859225723187379694552386875016203013753259335993359880207198636879481179429e+16 2.3678364980304741024050310763243655658238029330066796050585690441134769991141603421474303058718130159e+16 1.9438447445476109047802494637190660065921214966361978681470119616801001472419889770560212604183140603e+16 1.5936859829258901600574929125408818379059683844109237821937546284279185915674608731653423959517362632e+16 1.3048601462004564848023662579189692925899802785466912921563002647898384040407265028846329644934135983e+16 1.0669241914934569925482494213622881127487355362061177783731753041553214621083514606578024392123324943e+16 8.7116313964061997680128692621854496266362630978019460787135689774285388402240895657696995516519967588e+15 7.1031223039072303002037864996322840340870576061676532292868768102570177129198448253895698991753755333e+15 5.7832247680401327747655282346754571762332975686857671023548781808268658219755071287000722989561398017e+15 4.7016303405606006429274331727345744800414064046090197299610984463533770519435251019294728908540009828e+15 3.8165476824083063456601730495711817680934544564776722559712843453312328062227449682178474051237740854e+15 3.0933024226402750603157761112361406100073457701755607702907528819047303533972821018116401748496672827e+15 2.5031604783312336176763055591534808051373568124503050784913332927032198972914621633184303759039093961e+15 2.0223402158283484458210887473676569189569625616232845858016757647946869622538314366658668967217681034e+15 1.6311840396094408611582287136968428704198895360040256909928336802667844453944638871259746175174491450e+15 1.3134644410635028766880299144346315733901440908055831166116972657135051281105455897354310998294064864e+15 1.0558033334310106818337278237627745128643947454924524293520667874448607955164420098771052331132067968e+15 8.4718673372407949050560713978268327734066473580515935055394333518380368008949030888684426547973709208e+14 6.7855960770738214812567704997896068048134723207989963911653902108108289565664044531459467949689935793e+14 5.4248803885099660748197407208064831287168219995512873255770750055294281887091811159688420417779617408e+14 4.3287787587791212108463727693142606155193693785659606444405297824309802702459759997393477688481244739e+14 3.4474070708068292011909900549591875633996172143080059469929491086116238034048155009513793139960907189e+14 2.7399944681255636667381928112677279026198484535808363237363709564519304806364396048208753187840840699e+14 2.1732703804279699172823829105667112441954810168281940411024373701996040512279834650041521958253262059e+14 1.7201280689363847999432362129430207490145022434107533058914698317598650099503902296095362373713100161e+14 1.3585187827150060851188669635954132676431113590810573010787345569296832069721668323636078333522399625e+14 1.0705379976399866235349797647141218129071212434409155400900687389405063029910061499730404359161567175e+14 8.4167144136286792350946039982067614125522875362731670183187541615931567514076150321894298672762928823e+13 6.6017386355551148071399787548564903065881517976262906593558707852359204704176789530035806699861236265e+13 5.1655793884741562404160516613229085764512907067073247492523129461005417761795589013526366809115572111e+13 4.0317441631330505948981996459969716245065918100160707118825678201703450181131014622907424485165798657e+13 3.1386776180259549976762203617516062203073814847365837460882702544005091878316527172358551697643308297e+13 2.4369416934460549289964453993009821858805707596731244352118343381378463865716378912636607624833339192e+13 1.8869102330672024824259603822436783860971464503502612502982417908776522925051680386221490796034928627e+13 1.4568874017623334117030916746989048875146939063576418843127572901384589567792365104750461369914994749e+13 1.1215746405585454017941375543267347658589554565028625362010783406694632076461239556280709434771216449e+13 8.6082380793510600404169879698912498124375621854385384980841719367772030517251362700054702469189213485e+12 6.5862492799235844361436996891094308387976012905827966622799294247311362020704657431717947141885914268e+12 5.0228593945740075952025112208305122201948679514803072435616654022559003253894995567146536744167579731e+12 3.8176930663069481783847312342462245425864343914821050221246571488502870941345199358621537988371470424e+12 2.8915655709941508466610322327828168611717078159232255381050235621951372982945220072756319487562270326e+12 2.1821695975116596846695615371061204933771691424047511422337127802481146639963814030888070404408833289e+12 1.6406081902131888292492153342775146540331380599040720299437120593926996932762313750940881956162249171e+12 1.2286139063247160169252908890395902979925500748508261855781651258576576980601613719900588653240183720e+12 9.1632335764855550610807322979562783508289523551224117792280169699506516242791851407931830512359460872e+11 6.8050033894123198778553899597393352152234033171887537411050170896062345569576285705109373902661747809e+11 5.0312050453674443690949145627442047165291779713559898503500059228638009455294052013337542900648531021e+11 3.7024682194367660491813968620067774901663092769677519264895226463562322467503159102257223022365586463e+11 2.7113834121051376529415148422816483165799975486043888487541379045903096346925741879445983507288208861e+11 1.9754575050553628407720465414405161275738835491811597059585701468533758690656057439442360448736225177e+11 1.4315609956705209181295021557778351008244820157092862480173098617017263833143608087217654771578836469e+11 1.0315635400452338558434689861087117821388157336840417720145998355113249785906630317050059514153046923e+11 7.3891369427974167913511407984431857529027859115780408198530613768321492579950459879407112583415074869e+10 5.2596683258810817081054609998492490858956934670159267304263352338220393899107996968739854706773067023e+10 3.7190430794014289073936230560399456804810665811388938488149610270356448277362053719667865486805799459e+10 2.6111845893803047437768441944277032257767204907788871905704373474768367636552549473682794069149353901e+10 1.8196356427536985308843158139422635966930664770991937048247393680621267960441066966444223372673724310e+10 1.2579332781140333526571448167309095881044653598385648181301572631341637033820428591957994160263211791e+10 8.6222055359524183883739810621450119195016595666619688906308965806310047059617370695607633577356821769e+09 5.8559762831131285831705832124435040550832921292821175476185411083528809141997246307168523647805560061e+09 3.9382137716294079759071381767703922016607948148829748850117753786543045548505831270396497329795030080e+09 2.6204571188782594152025434127717883372760504150868161289547117945958392226643317550337328447822178748e+09 1.7236278579408498656886203571020305167862568820519945730579110050182255647801456115267051022943848210e+09 1.1195707421691207702377042440761818624915917460236414366377317333500009360744397446100490653292666197e+09 7.1727094816197033307892259246245028432809389696393145317230936173566253257752655387681829068235781401e+08 4.5261910272236798399043204351902447808159373246064395212816547982242372418244652574365428007681544625e+08 2.8085702739286734343198305010559527978584496826404273118303855565176375191921765399275266747565743769e+08 1.7103444158676555137097324262355952520855385135418509015405016190376795385813048789475609246680063194e+08 1.0197478793186636723862133662590642316072374789021928316825891496521997721732541553087465276887405949e+08 5.9350782338082042818481059403163062301534744729573197063542206010463127432173631406864554942801774382e+07 3.3595976432294777975701667186717082225397675924320342236378018774375336134817587125693078770989262730e+07 1.8407026435716566304495562510265338263489415303912604115685617217152485722525697859766722822062741998e+07 9.7004316303883937942101602671967951831459565467059968592881225427001972769948214925714216775895697009e+06 4.8742334509587029077467169068379791455666656451103822692446094965564710025698417553014626690811558422e+06 2.3059903960286581147045323154638783370502551357320262943698108881539117596353296054473530226507049783e+06 1.0077175248404007203476220167207425963184682294314418467712883298302565954306640807220765618104115634e+06 3.9356314202430975335279870936542596739121570313723118713547056687083248786816492860622030241590092985e+05 1.2891079716585125208525748037089034371124402015914602949099721480228348540714774966788270828243810402e+05 2.9012066941702050593650561378570023451827358411655134779249486462340824653166974820824969236111109452e+04; 2.0819682962513207123674006950915690884492421555682194585012855636216735059650331170837663586294000788e+17 1.7350100332510102203670792141170869925200267405581105812387165166479243974334926498655283741774022777e+17 1.4443754321025729464019623180992824582349442935328749825011154551469209477303663379881875433470012892e+17 1.2011598138276086395457392112821491161886886568858737655338120433761905581480427846367027666407038563e+17 9.9782930156763653251290544247186353520714929852213250979879509350575152036839861904235622911407195264e+16 8.2801537894843498538272007563140039726032166043671414075412477720787462114795204668206972942257433605e+16 6.8633941939807849787589188216319599009293725205880483329050522504680324060814088025570713530649576383e+16 5.6826293077116802110255084491223818561858240075084560858768507884528653235080197105429331368743486449e+16 4.6995984773209433467587726657083732290115315566997326862554871167167701216753562555982140641924680044e+16 3.8820771335812968607039732158741644809198024512808960818154670669971971877550700169701033156325679980e+16 3.2029503168922452422287521745535092342298699890814953674225941943438444162962433519389544837423989234e+16 2.6394245350941081839009318451380399080842982388514827407748766538113657546757910294037920293286883298e+16 2.1723578637310215631106585382930679592885429965031172158998314520154435162264715372546113992372818675e+16 1.7856910365511756715887027053643717276969902848851023669856713874614477442784108109474034671484046730e+16 1.4659647218796164295821048693115349125628331403911934086673997686006534152625193176720163738530516764e+16 1.2019102906124458334090820040004438721112106400397837004295858652595188870879883711632335091970198641e+16 9.8410319927556531681660192072599902737419567393693206869470487449141121243203478739428427923129298607e+15 8.0466967626331472697106228602445270474615005563198940748073811029794278481117625821236537568080749364e+15 6.5703874526147506751842496696992090016089925640635668638456873245251885784990771931892265700421767215e+15 5.3573277670005428884180330089020451077770960133066912017135033476910152159173314976585220769795656139e+15 4.3619075167958080775590965082306635660229659780009835167463030889993350123037402699900030327838970081e+15 3.5461927555293197002443646078885810139371659603127887497024918861470570416949919320408339992038638049e+15 2.8786710962476174293612830378417750136430220108299693286809652165215804498800154127025042942381151744e+15 2.3331961605559745110085936589218115187372015366963997877669907940630679053380604842936913849269141504e+15 1.8881004757484495857003563456972033884080424910516667595732719105846863536888567001083472627537508335e+15 1.5254507259769633767792577058548631388918826823610385589011481565944718509632968164319804590581555538e+15 1.2304231868278869383001803471051156917346045289842514339627062301662054246908291831477556887854330664e+15 9.9078052353807526790860199819063106856741942851118268773259639254937380313800979998517893594026107488e+14 7.9643399249577476719053140195364065537696742791319235251632660860424040441620342104489385975580307755e+14 6.3907752357081412857726768890824488552536941702825551960661921191963915902370013385816769587785784175e+14 5.1188223749455110177207199915978224340950552264027759148363544485728279710804414520315946863559356271e+14 4.0924171987418811947923378357492676694020645199414978802476999714015595463967953950398134200955571423e+14 3.2655987617216931600327461214163984463240360287956475277050797421378223850950514880136925392633992589e+14 2.6007446850963434304640260908360164123892133387599654269208951895982839939622234255232902816875562315e+14 2.0671051849900837074632612088411800207595789948743539934424652302616509939423696116738807048628913056e+14 1.6395867879023220857697101685605114665085459396716097888768625432755660715203739012052814970289137446e+14 1.2977445396148270528172379777012740455917682340746659087689705816430938028091557136630232494329806731e+14 1.0249480961645940542556684700767225741893973760468851849074121844494150681489208512124317009483066886e+14 8.0769264924625954627472009333962992572823930335548774702213257883336810888648185522686006048170719382e+13 6.3503033611541956323187749434157721496476778687261763259401414447815315183410607694238826167778546909e+13 4.9810174634689107777045662897282280519837530567435096360489624647395778175929762264344255789272870052e+13 3.8975047608150226003824871053720155327633252636795226245159993089229904814354806077439789283174282153e+13 3.0420648975303138492627067399177109819342792213646201904678433227297199300123815958481438876783370567e+13 2.3682641086978505778036918643732909957029260694762249626070694959195770308900910914932013200526609926e+13 1.8388084621522859374591590315505759616221459416245401184684611399421476441760207513654679209265361644e+13 1.4238051061533419739302333524921699295808758788592897707866259737805907505303728406168697230341000916e+13 1.0993431213270089631977709948885585934474248284911036873776982767469455251883117546060772088840520906e+13 8.4633722608121570438070894711634337186145895838728483830517716083531535804254145161914460066359081800e+12 6.4958731748553566445946721445442689207234712059147353971014076276968780963860167612441244436655439906e+12 4.9701495129295946226152986781345329416743976587681600720532972586571242527078705038465927965895337851e+12 3.7904463099390528430431756439821501245517198895880675807080664902820246632093731396999600347528224099e+12 2.8810340633961969488286902137483224676560293197970253324476309740930338998617643235207938855746418542e+12 2.1821695975116596846695615371061204933771691424047511422337127802481146639963814030888070404408833289e+12 1.6468424155396108283155910704179566347287605000016142852515578561501466501866826213367530104927714852e+12 1.2381592922550865648177425609246871525599630528975877639621383701817544907654880714728477049953066113e+12 9.2724647349277561279634666577517640068390486928208688396440081505712387586630429403975051351084253399e+11 6.9157080746303787239150226013667232061723452798876481300638637090467734620234145425958613873095395896e+11 5.1359925693487407882940653763406023651202532503919860027653148074849574122765147313182357209127178821e+11 3.7973114302174713928632197374161905415496622077171652195247445759905116311514887549080361765178197051e+11 2.7944973969601701790577052701195574858187394799529702426818792691220781450903294345380232499187060021e+11 2.0464987656354700398260509780378581771225735567222189607106599515689723610770692226478498138555844015e+11 1.4910645227172817233615767016556488519929515456471045694771017899702342313550588104938501358742160234e+11 1.0805548204908621973225373960665763770686521669570688272205849420199648276619618491581684168534889203e+11 7.7864794830397085328979342721947711207795922506490859132018347816251700256838014739987969660896144480e+10 5.5775965223505574877762872444097790262891418427147579045165472929033454978733021294768118175114173729e+10 3.9702692847862309152164479706440172193081092085262609429859619423354726746591723609554174689961740261e+10 2.8073789952954770871228054794211645052642958561427206449629036081868676977019931128884936853963259493e+10 1.9711317211372795021012742101206320237171323760257038262357124038121606783961165652708419034389710749e+10 1.3736330982191661656536288899264863187449014753451218655866993453779792187671667799166774575808199116e+10 9.4962503994428825601408964231574160720272133658907061322764292230048726986245785620888187543583432986e+09 6.5091032677749480800791416729886022818802971626710612610676598080907955327923506004911437969087818558e+09 4.4208963836494616798963270549812675720143781070499375933547076148231292501050370577262514668939489187e+09 2.9731618083322036322873972877490244902116073110780358635621048481333804066107267966314978776866854153e+09 1.9783564411289848858437554584025561459454505620172029523062583752640219386758855378447032437813903044e+09 1.3013053172522185557231688585326494150805609378534569760504020323486302037254241257280999410120046437e+09 8.4526997696701184020722574443491259633670526901357524891411116176226060715915999608997341305889864170e+08 5.4154597471126874370555110051775760588749383730428234040955075131632253239389723212325628025941718770e+08 3.4173789493718358847724832783599310180200167823199620108044129639496843908965659660338311746207982177e+08 2.1205753177187594015069739578310878397770923500923384880285282679677904536036686056987050511784608169e+08 1.2913979736586959515044196185788862474566441977474756115164635381235151021852185380692877000821178588e+08 7.6997641934447220126381956594177821888904399281196429176289126265574550347921813113828891470936346313e+07 4.4814557342547291100357816188846430652206493566032146779515111610421098617888554570331535538447409075e+07 2.5368099718065916827483081010437161229466810595730068821865252254498622470398096202529475019232032062e+07 1.3899278421305856678267685808087285400396042581486557799197629489890092344503051381325171800861436898e+07 7.3249989363625347840285182395527843574831300942595769367764198261970601071561984659202471428732038941e+06 3.6807018828296764981264430274433518310117700833785907222714441689985422821752623148196518720672098036e+06 1.7413638613440394053067966283487786880212008934099358725221274757607331703056140134080614556773681151e+06 7.6098912958125517135940012071345846818934809662886845152679583344716976141660288825091671434615134160e+05 2.9720870587934445415144679077731628099666033870723148821154629078431171427817821071865909575203064654e+05 9.7351732964889291332392939833561105196507657662732145600296315602464981551167896398123842190274829809e+04 2.1909862384401400537678425204129703577781239511290269439495542897149997426225226069566480915776029528e+04; 1.5638497552681000305925361240202408438529842713662625141842948878347581009051319508330184603632339891e+17 1.3032568409458012395569114601271309318071478209707028523129465518537478416176372897491305699270559460e+17 1.0849637852165260133115653719568701668647133922499631214205065610424342960529888816670023036956241478e+17 9.0228365252599571315622048726541031491625734754410608681955693202903544135432416500341928448449864983e+16 7.4955880883525623820173702780483920114676765948603336271185119062525159404579519123801258414634220126e+16 6.2200667580525482654196695758979253751056273374715223522679711563863426369514072909873749786734632996e+16 5.1558798488483512644857165842295543952497325964677867551045962904272336662132657934085290286378125606e+16 4.2689433683103223132114943406393519149367479116122632017378846278070753394924743668172497213822751413e+16 3.5305231359430322806925354323375015208023090954104733696722709406205409718081614695829252408182680584e+16 2.9164177154854433941674758174194815079207883163619317649482433119681770353186178191752583659755512295e+16 2.4062627550323758630807858797434754718266318509200615946742330313491113139540175375245230175516522391e+16 1.9829391858175842595171337561963551629946013382458362096033924567880298481249304659099228876924421224e+16 1.6320701979778810516990095209188435040362642267184570579808475791735468013815303605838693737744462364e+16 1.3415940416389237880657753027922072095067592383744139675718249498224024100165282701481714649552797674e+16 1.1014015391177241232248122550814320080799677585411286792685680454273356228596917953311415439812943369e+16 9.0302877800411265354151350430597715584520315968756896897700223455927779207440377182535486827615562886e+15 7.3939681937006861751674889197299515722593555404446803461775730451926480822670248314653344233834464595e+15 6.0459142992863632902086230533251565515182974257630705338410392470312250543922368047860807193399515836e+15 4.9367685731919256238193668772125026220735764598995656500169088356586609278705604818227858148513557169e+15 4.0253853614934403150369482352499506479218081527933536234740676387712988513702240113396233494573193855e+15 3.2775035834328421353097842966280620365578650514039919544637575276324177698411083761601349956798648196e+15 2.6646278153097156321859540426676877101676924654215173854773947923134779520749325866164785326991966587e+15 2.1630859822396326810115682197193531575221522349755815956873607810942583552910353025897505481123081974e+15 1.7532365897404100476610722301515879622706552786151745659330059095731817443035876083118532432271645969e+15 1.4188024551870460724375312179201525874144682271622538872784649519660329668347322551668249545485478444e+15 1.1463113452670562068103464758289452118182437749976829862463586430409790955501295670518091873083163681e+15 9.2462687131789155647675013224173362920804166731203268349987731302938312893765257368897836937167668616e+14 7.4455551034591752881834100156099315334272421921641446102464850845422219937877553863929369784449745592e+14 5.9851776649257846204677965760888340486440665845423578487770091586959833017253068379029308122088639598e+14 4.8027331822501308801320102008307867288099101068632256757562529098165801138923227441667391238034119358e+14 3.8469155584441108467182811762638553931046849303202001048654893111476977656397462524316785527850783620e+14 3.0756024099442588520044722658953321031391129480010159539273705636639677345401314395117857020172841201e+14 2.4542614826555267129770408366204866093740791003390741162234411478607617327197948687147168786772907593e+14 1.9546250755699457608907639608263665979737058071013598740680619693057700883642691042522583332235638517e+14 1.5535887937599064512069988576708728733337900699940346530694214756485554248196070822044362919258323246e+14 1.2322978498345248634397368803528022004219000806947662149006893212474269937075037283225167722871423422e+14 9.7538997502727927874873974945171299295988834724937580445016811961172739878245490643206399608227562373e+13 7.7036894424912917059594714192222595723986644727060422188591318435487127136469367362753430429058019085e+13 6.0708689777130652762162563397295929170506760740550134672592566882734918109226628764976866716277837252e+13 4.7731717021847214332706677980844312426864925859745878972811097859140004675573156742865567193448713856e+13 3.7440231332136499414226640763921558296668298522815187521650806984137795637489568253989874113664041092e+13 2.9296450605774353015342553039304848800220980088534811239173652574266784422561927274713075123985238975e+13 2.2866765579347038226397174010347078997076421605990000397721661494486574043495610704435502047535546514e+13 1.7802226775229628296465059604093886996675338724816518626381481228422751072927674139635285118716367601e+13 1.3822564939076632332528404156822545986103448278069757108652464960975992377675510924025850488573173102e+13 1.0703126517635950308723495356546661534160397942142148095789195726102005482994689909662792076472915573e+13 8.2642103360075141888232253743333986964732890213335644838206515958619357039600052714355955739261987285e+12 6.3623791453093471143703243064667146982778487067958718718508242569265806978720275598591376652814799244e+12 4.8833928196825701294710410734462389204367065636669378255182208196782194907003030873555851217393376956e+12 3.7364709891198619716999658962278469405132188144217858321158070082376544143753954599049541430614086877e+12 2.8496437213514793994233158609048678087201903475752941814545398842918733697932609642123229045611193154e+12 2.1659911627719835598463015086094119407968025510337675019569197734155061969373735056656570873609492324e+12 1.6406081902131888292492153342775146540331380599040720299437120593926996932762313750940881956162249171e+12 1.2381592922550865648177425609246871525599630528975877639621383701817544907654880714728477049953066113e+12 9.3091304584603743137479384672200322787694036857985216643249004556904897169346043951795779674313486252e+11 6.9716554908220166359003257985482302975474867336141306411016830297642647890170456509609906011399081328e+11 5.1997866756305603850254659899153279709504030257082323767638081252627205490986299297524346440705055446e+11 3.8617256865281490352976998250974995447472678017341368838249501045499990928246698997095831928226256306e+11 2.8552321388225627302223040796145202791790375912829205263850769427580908575234528765416270552585723942e+11 2.1012469745006419471040037252553685392272805712088329791596872503256292430944742096053202381791999522e+11 1.5388386118279095663823579475898080341033248345973501846510140662728595957524850214381210080179470571e+11 1.1212081128170418767049147452581819196157117960648827052516818157823370726716637681027750089298446956e+11 8.1254012373583867973165715484461066084584105679867950298725393743052136934313932153817732963042146979e+10 5.8552761093165541821646378414739817327789848646931886020838667857622113218799296440245774827360580146e+10 4.1943200158810673062917061779692487684005990670470432368432989669234585642238543584715250525740418859e+10 2.9856759599764159545739559882565345792448059716473748509403388865797651265779309555633718430604528510e+10 2.1112127398612033644217824122934334893627491141195578046705585197941257075166078608009200314508482389e+10 1.4823639578065291587100924625479513670483860277219717496822520798730596254701782079518039391303576070e+10 1.0330425201130064625627770076413612641726500917481658131175021459164495647478944047398384752391102885e+10 7.1418028948953420805687482319737430921134092953545438080873828283028155434167997183338728560010611668e+09 4.8953654100534163039777130211976060955195911813754470097565498707898890622848402296331933707893564696e+09 3.3249302354580051288920028130460104247451425962371949635238188917831372634193641896447110897219685088e+09 2.2361399974526662826827464085986240131031527710547643569948225435042786928004115618419706864825441157e+09 1.4879667334162373696228892878693005697984700034626699879591999864017552027724665904566224482818543649e+09 9.7875977237991226602933579221142087000256191877419118425952071182690852812046079218695404656310428780e+08 6.3577078095624985728980037358662782349006568843554018691228810977650316767852778345672888569856688336e+08 4.0733211430939355927368452989263841670360682754327147716295734775651788312078452330951048058534815941e+08 2.5704824239715441541562491602816340170917615038360010196186101700447288809595825881154302805998649902e+08 1.5950832606074186871057846014216975767796149010869696385171620968605739196144088801400405960150742773e+08 9.7139952057943298978176910231152249679490280712989360361953231970814497044856743802934804154824628732e+07 5.7919300236452137275244963957723287941765726300196844361386948624305065675257527701722423952371226491e+07 3.3711109797286215383343603389232154452044176707892238187440131518231700467684270396765597700705632369e+07 1.9083142325124430260953507405957645247499362845155107831921893368967517289309773221376987172001323294e+07 1.0455917949834277323989272039206010024651591228051952870235586054993498493318280912385826183449012961e+07 5.5104285411314698395243687621633101180904907271903211402226062581950931852078681441440033552944320701e+06 2.7689573795587032003172733230248593832461013865549377752717524002055501797748663726041326676212773028e+06 1.3100349388501357556594457675308125776869149342571597863573468787536019653181355418953495106518938936e+06 5.7250518056828687924803881524161900817134432119141216097423584250282954075727115543586936762126073676e+05 2.2359905718975370679456144011593123987764103353548635962441244020440072148628251594504309784075850368e+05 7.3241869498532373251379712149911979811396126508555468142295776799856477364693775672193179702234535673e+04 1.6483976159544647899272397516138077637553624814821464166681970893429882163246279953958187776747648845e+04; 1.1700626819512544051688771985664831325386956791602553288846948170042928554035671524235511339606524363e+17 9.7510469046998638513128697370834938602505763178458896789097826367212072886770099317164893297777489991e+16 8.1178986236199338936922496839755690743526862832975894409776928394315277738215677876176258199013086217e+16 6.7511636891643338015700743241087339117315800297974766235515861198273946549657175667223042267068778918e+16 5.6085222610429931869446740432586946620357532228541264609389159546161997632291627764213368105200333402e+16 4.6541994106910849444980324163101098396362803209311908640424287514844394388460879686884708162220435946e+16 3.8579798353966730174691263399818024334042677740575210065885686494101007146058985268943744447601449815e+16 3.1943669366952009788975503499016628292899014544622575016062663120556373765663323693821423834959557492e+16 2.6418656780661652676891845396588013527890095398183271348161005446137987294479544455597482749719103535e+16 2.1823714932517732092143310921195629417879726554392220771438874973464023219959009254389132186611201842e+16 1.8006499871487997193130580512200792634893409418699258477975073823867554604595172578629076120107640213e+16 1.4838943068721033760733606387943122456508189042531535803583366755456787663590502556499362213894469259e+16 1.2213489054414603545929147078909688286392746883219879658691026696194394854841051545898222952825013602e+16 1.0039900131197847201628364162293180979243882719235849758520575609290197823885666635335944475672268172e+16 8.2425450528611972378205173250625540920287572303312372597487382121495686237957965307915437811313906076e+15 6.7581004007303252248479853172402510775321073177096895698686352834980772796607069753986005846249581657e+15 5.5336035925587288752397756709513634326167534633636442719816264881881833947968912857755094018788414361e+15 4.5248052415275088324597155784073174505673793527351824579026662846742610079519936610751913258772426188e+15 3.6947761378804928449348218774684069012870982015016339345571992639427859280956259248654503094386840468e+15 3.0127306197154028280246380370930050351871023915559553829260355066571802415826214267663990373307707532e+15 2.4530336772840916759121161378602785404449733077185409178683825025901131454529000624062425987291620165e+15 1.9943639224139858309119451487088467793800795354980137883195691265102825273738233684799796265910624991e+15 1.6190086602143717849057556765035617467030159919227275792944626258023901119825730963186782939237129095e+15 1.3122708183637191998279562603263817635874480872549464070345461670042138322540179169293386879593602880e+15 1.0619705016203324027405381333201206625346624262739539380361976715320037014166709629979467978301673633e+15 8.5802651636238843916552131979526863930511406664498817694021168035870190110054437247829260813799613388e+14 6.9210541298948344515287391332525734630000331561470294293472324847118352993601491042567165284065090059e+14 5.5732747562389488626664705875001033156340282806286376907329452607792267447758155641354820422273048037e+14 4.4802069425569158272175020238569864963308573597221059778296082593806630530237027897760642669688984142e+14 3.5951512353396957307204888620393082495364440368033033391565010876792017848313506558128730581905234224e+14 2.8797119865786982844560401925925066186584156810818410678812251444773191264830529860297037941217096945e+14 2.3023657140384553343251724379418472304390162357456080446599028403783839352778983888932753000202106092e+14 1.8372687332811235309684053029392547801260590214035672699917876885430580473068034038029028470768838506e+14 1.4632653016148719472701355031074472123775189310866668078955509688754266425778762972154901515376490515e+14 1.1630635991350604501446018791183308381591008096522944936353147771010792563714807658568555267800002075e+14 9.2255203120119997030313314134001377258770782230964514700369202629753169585847019470835499363720811250e+13 7.3023270665954918163541167436379128194337248683545165919036781528806197201783742742065695896359837431e+13 5.7675264376249131239574417163830042468725778245113388227669318728944359549864550838810815977630763918e+13 4.5451638132068665562272156186220601439244586329883469283111062680245158050323770265012371690066424973e+13 3.5736631179889356683115472399807678800342102775567805158122785955098675577839697026006235901338572613e+13 2.8031927917196964488599763794431067739342050900393654174294304876958370037301422306754474581898248509e+13 2.1934985996178318588357876655864602570330926628648905408578413904304205821767858967089909697337541317e+13 1.7121232437313026362875563744812822970913056579884925858042988842700959608925717752803057595739442096e+13 1.3329460140839904403441439092417574959539431698328583807826873564208020799702229947107319499793298225e+13 1.0349868600787284149939679235717709914418804245946003203171438307727960237598126130603722047603789363e+13 8.0142860651918044170521446915362720057751575219796548261772398113278170791664810673379240325009709128e+12 6.1881886519931899477181857552271322285332353954039976912805630317273841081806492033026516511566140854e+12 4.7641974055120799565121555148367003735121333058709088574345986065027814197933449189798035565102423067e+12 3.6567889782008562894912963334907677749831238548341240040944494383648842523261200761315958470237216847e+12 2.7980012695543621151173997469052624192454320207609145722007430193252476269211306841129965726829344517e+12 2.1339533845925827127671586170512814268522241521354173080838472137916825979030635298912412390890399704e+12 1.6220309230858696998392059753233995470675881946128814177692790278234087468549607651451588462262928974e+12 1.2286139063247160169252908890395902979925500748508261855781651258576576980601613719900588653240183720e+12 9.2724647349277561279634666577517640068390486928208688396440081505712387586630429403975051351084253399e+11 6.9716554908220166359003257985482302975474867336141306411016830297642647890170456509609906011399081328e+11 5.2212064557087624301002846015130701156601483110098579003597956442245353292085224356601994040421041788e+11 3.8942931060750769270516529909723340617689557162742807694534008292622522116190559021247295267254222159e+11 2.8922291826941805185310825381659308004384107001140403619696883281627635256256745420953511989755940382e+11 2.1384588267686952313572725075553006940422402240522090100831469092317099563661309981977024096568485509e+11 1.5737827072780164015425695180877718523415995319337898130655220444057272157762894305305998543412813158e+11 1.1525743550851645804277712514483705581236718062125386873637441698004994997349138543819531756696342381e+11 8.3978928428278070139606567512601056957038022661510007286746863456529579548034106806192058837652764095e+10 6.0860727908757233122704830551258753048699057706307598396200995971462992920048923195624756899633474838e+10 4.3857911151482085748561609814889982350295307534773816412611578846427435204195154070047351233071140924e+10 3.1417409455896976105881465121988604943422300536143839127636001804696787641605436690479964644016667062e+10 2.2364527740347125435821359783978175926199596851807761711771691824692250596570233065928566166391351395e+10 1.5814567341271072392039143333694424771074059586508747108439635919620990951269604740709067660253957236e+10 1.1104229371536527393134026695113136667307813664468966146182354640680788553928139437682355506070934553e+10 7.7385579108367799024630776360417129721285496620108665954772194978368279482745046205831227717478984107e+09 5.3500514991241340653908301950896997334182483563639242416257972279427675695251740362669779314107046493e+09 3.6672750123554624478793439045822904213194194439742559462375192970303022858563454421189369848218564177e+09 2.4908590950647570753024327485880951498984806646690073284112703346751625973453128589451741022164162875e+09 1.6752277838439020112435150752385170985862214106965021455598102017385906802669977593824586633067949229e+09 1.1147470859215643352983106748090541037241490057702732817933993411523391201112543316698088972685896322e+09 7.3327600185224074938205586888389613619023138474275777071519695640899370149988192825322305233367491358e+08 4.7632146079847851942537639488261996520200833403001028290788496778237852946211977073150108137731141277e+08 3.0518026400243179078191365855621954672124553268280086939600915581191560758993061790532395889256746693e+08 1.9258861967105131929252237246989375621166018402323532823427505029258172974228754349825888505394886441e+08 1.1951089671587401797206480934160115114770534020418018082833701331327116157790541489609788409290271775e+08 7.2783036507926256959805105012325910122099564862384638653767705434375435789130736753071762191130243244e+07 4.3397398653045912824418871003748764184219687296198473929112527823956403232032510332483499784042781249e+07 2.5259311457976833896222951576551088695059243041486629918861735192770245446192881996985738368852223036e+07 1.4299023164026147054656700351060966109949717448456434186980285165335496735367206803681572223297680672e+07 7.8347765347017726567410803994786264158371994236543656289185266030609650097537376281269594609074805019e+06 4.1291221155096704794688155565754700953587785784668436125148458760646412469206901702383080648026841144e+06 2.0748965551578150111785565715877278676377632786875227388729774761968008623796212964125390494898776018e+06 9.8168191027060112171172132210233876555064678847435383293840077045002694709805136950162777883553916858e+05 4.2901744743410008001871336317636022931276817937688919816491761111505666910245587793247342940160211167e+05 1.6756101498798599120966428629961636198280996414067463438320136489284868419221923716467005911037996186e+05 5.4887030584765323977980652909402692843145805269536585171862905656591506768431680543947303736175768677e+04 1.2353183520193328333322470354861916824426501181517054586365427830045067669173469919522172777697579542e+04; 8.7185656886495008040364272355475157467166923875014726014849463262847589378684163223308319301673795639e+16 7.2659819385115773400479880589602126263338868261584309804284740870337886092225255341191510281441451538e+16 6.0491431650626991717321475460970492302910875554676864821963180218940209407728707336567454907018942404e+16 5.0307885890880084127808763997687972896582799063999822647820196211743726481459520599277887324524021806e+16 4.1793917907642431721682897134476134625590064513458398608768978144243965747304622819633237185393271991e+16 3.4683015589306491465824588727682851523365229841914623930029907313029276452666359689398817198401384065e+16 2.8750080390194536766984684224578942214667314382861865816003754397624995702439327980841531778317337145e+16 2.3805163939601481769506080234408352713545668908818660265170935825386346933180259360001077310637449946e+16 1.9688126493968994807602981680739157946912016502431365766120084111934473779230032092766963854755276951e+16 1.6264085212595638476917046968653488052799914374212213776839563473679821332884379070139274190256498413e+16 1.3419538633183618789496930543907798754248728589968101487942751131719649577284872416457636631194830956e+16 1.1059069625477215514701528914805337229907045188655783048732684130736932224630432118951950361582360022e+16 9.1025428382142691269202166616611790818819241175100802189637368039997095817644455930241955653295381685e+15 7.4827245133197216429230354887552980331311322066687852125396903238791373802189009067972348413264716899e+15 6.1432627715185619994672982671523185063685105222766081252161497131567106256427521208399247580955384570e+15 5.0369752928023990341408810437420261290329311466866618187623271629795473723599972556539154460703322987e+15 4.1243989126959479323936355347671417756015283845422728266812438207365338836529044899845168214524188247e+15 3.3725621955805692281557507612461104752641524739888195294536211969543187791938960939077384902828247781e+15 2.7539476724504646882356684502623976755897145895816056440853137622699677388057461418851523998954224874e+15 2.2456152666065895260460167588667187736613951795881215711436731219441957651374714661105049289758506276e+15 1.8284625847300745586337169291348631322806802169454939099849261271623000286574041319061665490977599226e+15 1.4866013160244259994989348815253986164531438512352502520195156482167595147524525272384078993978634896e+15 1.2068320397294420192446403711247727906917131066906361071816968787636720336161941906593744323774496568e+15 9.7820236149323782936584213230975019534191657624123944539089364080119611796001539333642306507565940856e+14 7.9163554262352084161818778182880511608819724620035613580394454830313164930300420627548859293717506178e+14 6.3961870569638234292050299457431444366038876190023179704190705496115161500900043811447016151033683015e+14 5.1594134083447010195780184564748301232231382517976521929489201773282933036332761086504758316533551310e+14 4.1547623843107732582322095538077050944030464877450169353959330568915089379205262070363587575545307034e+14 3.3399617008802884222605055557795513670554863111962009543769086012618615229978736499456395891991561075e+14 2.6802065928248642365152603418979550099089666354046199578193619039649440229054343277997741352122059340e+14 2.1468805198110311241767856434361285166859254123122113453225406342108409514957803259983374492420269275e+14 1.7164883677791551657470330345398398366895804070460667345088228968646593783373543723076286376654424025e+14 1.3697679282802252321146445347853874822356139238073319970984335483992588376830374946602571832247518454e+14 1.0909507793549399240895215086392401078104386738674816004174958991071927908304872721619589476947713789e+14 8.6714822442463755103983853923291292313201867155821953856663073835204042226879769045780700450193716497e+13 6.8784178895570214523483716381992505316261131785826550196509936548079108363822357025953664307009916048e+13 5.4446103010341498709770664998945593575065164641598187242040377033759917670364344111530900014025579039e+13 4.3003416918758728662043808712794213012410639370869329153634023612916277795307882941265150784506681451e+13 3.3889938537984701734170110593722070410131744503852627288763178336114053063951805039963980775092268278e+13 2.6646657518064419243829816117579520665538233707446561484714300502597013080063470071315353749356539460e+13 2.0902104075834958108274121931340645501744554990777419778309231299783500596663245412959645080113587629e+13 1.6356196761581556070295747481798027529841732358121409904761098102819563793834071972446569855254822842e+13 1.2766972811227032488661004531374615998678951071271992943684972283455346143471803628573353671298008083e+13 9.9397036044805138633407361527694409207045736445492663598284799755470453472093548689068868670809379522e+12 7.7179807641511565366974097980385940812466478137912645389482286202803552439418395078670623608862068670e+12 5.9764280531590950518873294144473410564099479355630139260078768811504767761018358551135557389768318642e+12 4.6147525429113826452549283973438449729840400550613844410891110860754267279823794785023912543153804122e+12 3.5528973145466080964940698114617322295834088207911095097277226582495698560019878083150704098405726598e+12 2.7270987140016771611689115476334885418232004553722003026233284302021529214652232762754580501620507914e+12 2.0866851965411335072177797763801473641722279213996225338839704787663172813778795320219679374014235974e+12 1.5914831360204809248778672283740026515911286211537601205616500622800712481958156468353714613061723577e+12 1.2097185587423171025697837484435483068623892064136535089982160723231784528455791494534166034148358693e+12 9.1632335764855550610807322979562783508289523551224117792280169699506516242791851407931830512359460872e+11 6.9157080746303787239150226013667232061723452798876481300638637090467734620234145425958613873095395896e+11 5.1997866756305603850254659899153279709504030257082323767638081252627205490986299297524346440705055446e+11 3.8942931060750769270516529909723340617689557162742807694534008292622522116190559021247295267254222159e+11 2.9046551547270061733234600804987429720817734140696550190812578085021492301988883197420110222223993661e+11 2.1572815789276725891068774911099861140518394190196739282207039050060280103643005146594708599892239556e+11 1.5950827699644756629262992309859489591162488128886603513396785373071929441409421411474907730048446818e+11 1.1739113761425400613413597959114755935073779300077150491803362160242962879260937459760758192857675105e+11 8.5974115578080781864206521050550857966921288520322834045549335126303449000465383131377616048595736037e+10 6.2643689143207917842731742644612110228943876504237764659736800883420127418327045281581350370689622338e+10 4.5399637061497194726238685983644516799285672248924707276659281803593358929985202104036655827372813686e+10 3.2716846164216244809955223190502242649330652829119471381859870173347079881313803163866988560529749199e+10 2.3437005270522079007620692869865356525276691093137305640268224333346807033280577546808232463223769668e+10 1.6683983070927844349511671179089041508101538337077315320049245062156501869234047756756012797653107962e+10 1.1797923925631704495715523369824588646936625896364370510844406984297335524684389419223819039523510544e+10 8.2840931200664818141040796831283750166366832381306351120733166818050396490687793927494375952231060765e+09 5.7733097426892560551850299454820067950150210043956419838968530036639372929702676414584064381024418189e+09 3.9914533498387633193111759049278694052345202764722638247233219460920622768092123422996384067501328723e+09 2.7360551505290195599220585450137024177286747714366236863822876941286736315873828314821377761080227673e+09 1.8583982932166389574173525382312964981544097906377846531538220577978766990199009358936846050012711679e+09 1.2498899283390879052799881132047142972031781506118455787538852711095240593410668604104216763676273897e+09 8.3173026236627590657795772191818757913946162687810308240961819052730232143908157382679373745604930466e+08 5.4711909970399483933851186506747319538826991396133475387869334448069733180374873397666128924444161205e+08 3.5540438906028574113059743345933257664122126786890256641647215166876234652768357009904153617019358853e+08 2.2771272445064522443885166495184584116846337467969011461485854791825818090737998300204960968859559351e+08 1.4370427017190422279513552959778711186039684884576162015610717255781408823543303239877032903982723086e+08 8.9177384855853245600772156855885058403187494813254386429238969339973380913805885864723251021195038633e+07 5.4310717998481230603654234847863994200633101490548110383779605836461225969313949449501738511498182261e+07 3.2383753539144005839249522856299601233029782798701484585027886532760581095816918739951420401410620117e+07 1.8849206419023065603774657048482101540811615201048734622552976982570972146809401048270255272512038750e+07 1.0670529294907431757923963585534657655653426603200207295948725457190663251895017020731988568677342864e+07 5.8467453815971919806360278988889321717464436837600712381881176847224284363511370834135267586803854833e+06 3.0814363858204123668208433973999217447930388578078311543041303586219511601759499404839853196436221269e+06 1.5484591860031923783477824179148685656058647727633983679141371369343296297546637297471382752392261891e+06 7.3262517715071298037622133510590373356974003472675520680072468749407886587339577273717609519512559736e+05 3.2017958444426756692847661445666924342504402186902410137075330039921134092785427134582810087892862937e+05 1.2505445042867883212292739852294573561460415754634818758053655046719702369034074689386316808185296553e+05 4.0964080668743185188797590329073626742939386356706842657531552971765345345941471379579340931974952951e+04 9.2197464554590135579799273104859119535198339202481740850593551531969116031214663855616228772449955541e+03; 6.4688380763217466858300360902075321991991737326096211413117136377104868650599777192459026684728165858e+16 5.3911662487447267077897570018106356898803879358449364359707088104039664084993341877912544289513187205e+16 4.4883784252074837894794915114335885476409876393543363601107439664229101313093567112947794213235205638e+16 3.7328357534895352532236131037176708267669525932368800252571369807670777680029467667564705672843502350e+16 3.1011525393060492857203063381076887008988942179596210429296977481687671616794246688978315279648651037e+16 2.5735590803513756187010694400005275574944500471677433816670562268977748246457411840401198378060743847e+16 2.1333574150073591286515842508564075098821675163349020207899960587965625366735125003536234065107830699e+16 1.7664567982578254927501582828005381356818146287186371523891677555992691932199016167552583768831704377e+16 1.4609775389410515206201042927782326880570251485228173413705363550131832142329887917531148267746854599e+16 1.2069134091957246687049073059350116959667977872131911058550331395262242836116461245882591846455340529e+16 9.9584420084190696035421102122952299271324109946008438934788793941862591886530057256279384066738831900e+15 8.2069118244359600659424723172153707612408785403902880916172051469525925494245150932390423428242874878e+15 6.7550922930659443885825599984081338382109283953960872367309871158774150117465927076110596114522215284e+15 5.5531027792818816211390136534399764093416805005035773182363471652691778062680774088213442879316083021e+15 4.5591351495015610651247988608415618195894039886558212383583263296559660886486250928008135772554729116e+15 3.7381836459414822363210686556600773967073963229334103238443079208620751142891588751578474536483537466e+15 3.0609690190705424596122705126662745070669105916044486499771089851905272118442341175801773978761392707e+15 2.5030280411124829045251450876629134092225353658184935237457164314769017565885162311875879517611074264e+15 2.0439436954197253590768246791647454976990717805693450275910022794287924126750455672815121302179197959e+15 1.6666949226915939053510350558119059718088556619221582204538989590846299468004781449248196544482943668e+15 1.3571078853507799751016169654467473741278637843642920480214326422710171385039362750588960936313824895e+15 1.1033933552426704960473821949573822202057308663880637743438015152339282075107185625130895159995420239e+15 8.9575709727498151574789879309839222307438817881720198247958418382600664071931628446541012659453951142e+14 7.2607206471792205293084771804790157914626989257159367899300571660041269500915073621556438789261220303e+14 5.8760288570127284813246048730264377165334738618708478026361860509670400396903625359449871762007877748e+14 4.7477454395125329595323654983644283723195007297772567049138548158122764918658107784835806152196669573e+14 3.8297837370786982776489850317613753121053792041237444703788355997885905600905183264857874634353499147e+14 3.0840952815766271875799046790161494448522531161739238841815575529251008918052008060039857977918133572e+14 2.4793096773959277696926023570784600608750875765280726803103517068999209684591807345123806343478646621e+14 1.9895977100592163315156260089665043161926564932871578093663197811581867305996715888750344660260128227e+14 1.5937221503098072096595827469851533886237400678801732661969500852250876494284351678549142529946599431e+14 1.2742462074826394404880469936429644603819748771385763242006926503477883316456421696856179346837559211e+14 1.0168742491415436757251533857548466129705006735468803611387208787899097966026481463485514157046492689e+14 8.0990336548657948119710450151146476688584259394335056351526333774768036022537568650323059872766870556e+13 6.4376771931597878905871764609093778601119899009757042957601188976459493349791936655244376975194871530e+13 5.1066047315872865983754333740016418765268089653129716736806401681830300557774310240601424955702447535e+13 4.0422050002837879823469730515405665394423074329197877272343963602932618325421555155216024841731404260e+13 3.1927312764182392514620656985316116103127109631188478973162575358107988992359930008800662501759444185e+13 2.5161589328152403692281627154482598864648851644059249268376246597805877236130088309367029859947921843e+13 1.9784174506374353968228024962551048243502401284666903392978833848839050672990173135628324896551774745e+13 1.5519335572150945303572621928386948413384661645868306905037301637901448152455994016927126762211066290e+13 1.2144325168222656242283286911832543099954981548254850794011109474562900855618825989380501843455348223e+13 9.4795332713189799831557308618763241726649306050015927684926963383314250517331565182460560594328116777e+12 7.3804090899827690488418952433946280367095186691761391427150250713150178991626421575703992320068104009e+12 5.7308453615131364729871342796744666822245062264156172570693864129347411440700072700771174628526008652e+12 4.4377691676335949731983881676401617126042941389620750520063948615230431637846961149154423886430346107e+12 3.4267266563369797249321792708188033837840479823258116644211203907565535949935166820145963245501508656e+12 2.6382852558209742812708864732007675066092211075146686967708999337616003501512537633316310987146144148e+12 2.0251072088351400694243542618686729937533518834201861857986066408343312950757032236263817437201865519e+12 1.5495734942988027308038068771188974247029027039242749601395565012937428575407152159736353081743002135e+12 1.1818582312177646889588443018687628844031322170557918216351890309131338047798057004998635679551884211e+12 8.9837116022011176428531679740672803189934103012033961153509729748722327227914985552334590420643098987e+11 6.8050033894123198778553899597393352152234033171887537411050170896062345569576285705109373902661747809e+11 5.1359925693487407882940653763406023651202532503919860027653148074849574122765147313182357209127178821e+11 3.8617256865281490352976998250974995447472678017341368838249501045499990928246698997095831928226256306e+11 2.8922291826941805185310825381659308004384107001140403619696883281627635256256745420953511989755940382e+11 2.1572815789276725891068774911099861140518394190196739282207039050060280103643005146594708599892239556e+11 1.6022389702546543280499565124273859182534849913849710631934722472231888250017633053970459674487017425e+11 1.1847095565356391327347452663043651607589453564391149190559067658857393256584674431598368034717308651e+11 8.7191109292293250852254594215914309262121999118474521247455282966264315492208852614703376563843601761e+10 6.3857636904825160017726179835303546855027205337628713313853382508393054823637330681510190278619429947e+10 4.6529747569470208078116731190321889207123344675990619607170085930336008550627103595812683076664184173e+10 3.3722052874165718425568961102114163745613805935591114874415250544911231751879057201282611818408282085e+10 2.4301960875673345327540759854291145792478917346945173408152966101719836589319681428813468119603075912e+10 1.7409258402041130670895018559188014641078590356206760273450486377270009351512792836368067143609666311e+10 1.2393277338206360051173668374793863285974677310762052851145234112708036509889039375853283522106792456e+10 8.7639582153739314287131747359582376815921921214636091537104723793501028902642742171441006229066898754e+09 6.1538649469105067352181904915637856579046250256981164033608157996138733192851424276113790745281328681e+09 4.2888033271309278603096761115460070580060993565990689864352768694113743524161398640618536386249608634e+09 2.9651769446061120635132763166843134417166394313971941177618887259821210342509776458995862375637304587e+09 2.0326035819641472899302590658939110516340445634368562614609176192608441379458262266050061533614472498e+09 1.3806224034413520066448908907311364410968153704809322936231259942534335413525295971349410544243541346e+09 9.2857323309911260034146895919862278033049069793160443281186690709023914737125221310660111378437117106e+08 6.1792413935941868164941824818907599435944224632744203433253911352844943984059698457993559226194148410e+08 4.0648337644147906985642843028105818740522247691644451266108941391975262731261708228849898731700238875e+08 2.6405350850390645083222274412138408085990823169636925939713410830712844502920217691409968543675243323e+08 1.6918610062234814458295898031924409374200594619481410444328275362406335598755063710496270507974097085e+08 1.0677147962939917575095867174805162744889644527946580919199625214822946510155495746051018680373981251e+08 6.6259553172726287894571620155060912745217579034645681057600448177464629109677878702744799224680756606e+07 4.0354081714119404194432500078239994191397468287204485936970313744782301287106468360226500059609969178e+07 2.4062305262113602524613068290882332121954453912733266231487674894340222425918315465589841995420942881e+07 1.4005905729917959220410332739477158716838203331285666761638972303101318753102197145990916841802641179e+07 7.9288851728173996528712973915818603447689511688650701795249322941507092717765965723289039757822371562e+06 4.3445853035639270366234538606445114944852041059546816217741019378163463851139679326383709386302066586e+06 2.2897879884919468805791363515052161937224145261418022218170710573994877931938634631561480505152591899e+06 1.1506670301131608335008262243570285491528549243711448722480175761374382045455625389291398042392889353e+06 5.4442679366277684980725785795834493900289784918597447718969285288028078718994519367520096825121179639e+05 2.3793532542516423387432209297472167573999460158693301889772091750963382424840264609542587797177229381e+05 9.2933423099232620217609165884171730934211156887530237467997757438258311418047471025467011966141978093e+04 3.0442709863331342683213533522020400378243459365917990744044426240029275111770983434685635298534681464e+04 6.8518159450222036368482273302010411075002962874854040315353081791540136399262940477554785187367890442e+03; 4.7782700520371273054813303614717367951502782928847712722286673087439041394079966317220883785903626730e+16 3.9823032711744308283855173628072349351287283319334545967672933608349651451842949148586380235322001317e+16 3.3154943008238613104641339964894236591027521123768238552879358314553036878748294558109554141071386121e+16 2.7574327704316999675540906090095888471323340606712496403082350747351191160073620283314469496875293565e+16 2.2908488238038774414516519185603191519943068364436741384367227470958554690216852134685537746895783082e+16 1.9011426855637091178103120369785963585031025760879511559097039590008801988996543732685082110713805694e+16 1.5759828213442838880996400117387724555485318296765442029433471879856781190703585293073643430250803437e+16 1.3049629572129323997045964181606416024179731488007425829257382673546588710455684964297945843630228617e+16 1.0793095683036284708594967143980460268734250947302175643421175636782332995368076114676632603819660983e+16 8.9163261040198110223005222918752689491570537880478539691989514126070387335654959268065679413853992749e+15 7.3571327492089832613650734323798975005713363468695147904505153591311241928638121500265563566495001468e+15 6.0632341795273835040746671658738897342255614909993576025587167033946520701374044464290692006895377006e+15 4.9907206587869555806127864866070154909809466578618838811414071637908644257525272493282885671042530661e+15 4.1027504904224820578616605314644606759941308910804525703888342279750842570395707258773827789897364110e+15 3.3684437491513389333647578528272783922291191901519595627246136582077302087952403003126174133342227871e+15 2.7619443489778650337625638431152273979217166275129317024364425563717307329086295204178123063967172265e+15 2.2616255475433740634593673540394262782533487145988379182269223296204925506057356104186762178985074759e+15 1.8494175668696538615744327267036641934502661446984195515621852471803913866133804672629105008782478722e+15 1.5102390902956929942343335125741168109085529708121066585716760658167733838380559898026464611539399777e+15 1.2315170428184826273225846462242086608903942395099380399505430710340852032342029998677642185907607973e+15 1.0027813360988135742422619875006477406537694321762226195755783431813092617356352537975670742175577677e+15 8.1532321124357889523684062588901928791835166969377001747661115469515733885324310552775127937865484249e+14 6.6190748647942173023389199011415863280995597889991081953402611055053038180699098352651268050080957250e+14 5.3653045140436497385388115792028441967671509776860519733438998814796908871712455005533339818214474106e+14 4.3421637790558647945055367833389166927591593904280340351250292487189209918293530562795259525595607256e+14 3.5084666883216592496990345858321069535026029644320227555664315383470873889524129282262704929011281425e+14 2.8301656398709075133747085379521117057146040398614344345146740748793878027919201118619130688393920738e+14 2.2791509043676061508320619470565830950861356767778202223417025889046148263319994663112161468244308428e+14 1.8322459908020159426953766148755852059877582592355861195059717893217874304873435389458776494324890501e+14 1.4703678787236818507386104601715109084281836540032262477150492023631495029388758038179765270722107206e+14 1.1778258784978100773403241638796605809055226218694021339026262150868726806857798980472207083270801422e+14 9.4173693039674769833990372698202585219410518225961327651716476996485981682246841792207485362635239231e+13 7.5153859672965285011758837630312831843156564559256335114406848770124233630126816293281246138381949786e+13 5.9858392654486533837861639839117919700282853848174810691094643004991067017382235150552034610335884360e+13 4.7580485532119936005347416409902562138602681297121800882926216830936911675085816073167941166890665881e+13 3.7743290730874260326657711225637232750935583553452547685513050897476177002831851826926234291235735948e+13 2.9876775149172421977609619626064437105166145567150031617039077590444670777603654198916027720045348158e+13 2.3598567118648430673010911406773262621187270268252809006702984470852195398900382555840913217533972258e+13 1.8598128294635182497666430109510078257098612700377541697085535523302355147847424803427031050279702360e+13 1.4623691765081962760501847334194870503363376157487288902382329975265022885003401319397443297691509456e+13 1.1471498532093903052147958450567576640725340443211609180022045974464078369292446333139892435803880854e+13 8.9769410846219337772990253737425794829512353996289412361424361674326507199658493624744411750260564571e+12 7.0072872210221137249869507699891604752726024911883985525553640054120076074621165265076036188435035371e+12 5.4557114552334249070010679973731315022139469215904853063023917329852126682428621156957674433516265549e+12 4.2364068306506044242113404455875853855411141595610503160214647189851044157087194120281273307140796376e+12 3.2805881184185188836506735204002948804526728139294884811560558709673423179322048191253264436259944995e+12 2.5332293361903465288084630557095385067262248983009849629348655025901348171306088341913726918977582948e+12 1.9504052615720603444761712932967623583143982702540669636045868395204698553961170648855593388804879549e+12 1.4971289536739352156336571533148720985007531745131303707715108808430282497882520660869694825014235112e+12 1.1455959395907197282625990165587187403769842274038775604524624382366400442981576850910980074204903095e+12 8.7376125622611438605896832005879083824341869689321500756577370437670920879878767777500118095342677892e+11 6.6418846570598732422716870466027172087511206130754672193919617252484618399682306264115518741679584398e+11 5.0312050453674443690949145627442047165291779713559898503500059228638009455294052013337542900648531021e+11 3.7973114302174713928632197374161905415496622077171652195247445759905116311514887549080361765178197051e+11 2.8552321388225627302223040796145202791790375912829205263850769427580908575234528765416270552585723942e+11 2.1384588267686952313572725075553006940422402240522090100831469092317099563661309981977024096568485509e+11 1.5950827699644756629262992309859489591162488128886603513396785373071929441409421411474907730048446818e+11 1.1847095565356391327347452663043651607589453564391149190559067658857393256584674431598368034717308651e+11 8.7600123244640647587898424485137443483187611899340346334337622397468569308107208462789903315311567760e+10 6.4472314908079635505863931962582887542100899922389510176987695732092651467936577250827439275873510540e+10 4.7219583296784102203519200732275384135199772036998734729562277611817269911070513447931859983760628624e+10 3.4407115015090680681755786498912280668426091906084588901975559123553453006670708886540644070448244599e+10 2.4936748904545354779646018012054749934645669249064494983926012388753018456478908971866018730443583842e+10 1.7971131286632428631384654595825039137220417207777141382568671563740074420180742842538203493551629800e+10 1.2874271100724657450883888991048780783531731560266892282506718255382916673391195257486976740998161282e+10 9.1650920621283068070808758298528627123418756706696110560308829728183709253830212563216502147961389760e+09 6.4812571160338688602362078471322234226177276281938720194284172099528147811079013081109071469538452618e+09 4.5510877087121109942120431278709806155122205719413761074892856625931387125334834086780013971780902963e+09 3.1718429027577455869058460903692889224872575325570779650592969970249903987050142451143659449129971951e+09 2.1929788656901131775982504189764216552599892738255052792464480363095958927545021584295123292726948095e+09 1.5032970668007649207245432998720113374541033138517118977600107540960092123827213036169466054581555000e+09 1.0211165804182111689212471498587577713235739576085364805101567762639098105587593737152891922991050297e+09 6.8679141020867648010008839609028584647314550470382725786840265372517449077302079301759962636121339134e+08 4.5703780984497470618874403189960533108671343844363171765716977474201688679731650699600160738138085453e+08 3.0065471684686256914568871801698503270259183981134740163948415733699077116875351035526125891639907497e+08 1.9531042503424446963724422810231317617291961746062477538957815805392349830568822679797212394524156260e+08 1.2514295266841343792860817489884894574329411571985006226793481058138767223323880143826638288852227257e+08 7.8977829075161447740032507159511631338813515893360100436650525122373231815053846577576789344019435358e+07 4.9012473842973764360275640475587354825310206889476615993864014126680673177230157947946751837600514971e+07 2.9850647181305675818436354265565192549486535064742164368050863930539772684729551076217405419625263125e+07 1.7799657392397018696725824714016246915270540912294290825243665144126266768483925439822205598431334254e+07 1.0360809739503562339668369873222950148773571539289742437290753563433235928702650660840857302367600227e+07 5.8654680322251830068762095249678931077402307284031923883230239476695322606269135300126329593585990712e+06 3.2140073121554624256744457214091298873794309085052662867991948085154889385212912813536891271058563196e+06 1.6939544561745365886458415658812926146126049804161527049978016980720811413637536598937964416365973237e+06 8.5126342202857668696810499717246233997875283024115986557489908109842512231219413567458648697239832982e+05 4.0277410757279764960336424447101869656948050792581860559366043426608610659304266217304930206785327366e+05 1.7603078324960732624153543733271509524906902656504158380233241022575781616658086147734857395858963868e+05 6.8755766836493076149615707073593250609922801817722631036485732049356645987591738823989633594238293601e+04 2.2523082323512446408272454350960066237952392660074705250817306701695702405436190918443001250616606145e+04 5.0694030812458856009144616978679858936006580965633575852907646938616922118474759686728246491202910895e+03; 3.5130948573977552639517329394339349297598299498069830990467470307880244643460314034630600059485888608e+16 2.9279302851599572201520590725081779206622883333923943650654227147383464007400154206100553738470829524e+16 2.4377093384311747206869563566135472332145906836320050806307160911567939881314438265929360095116707495e+16 2.0274297741199763610467824377146970011620774206350194387206860555747633862577599210392601735403821585e+16 1.6843975007885770533174797999818068612044813163014206998430470847839241904698489573271584909585073995e+16 1.3978808637305111366856435222170511056324005880054610760233228478758640474158725281036058856747786990e+16 1.1588153333047733951661545042030103203569240820861607820699279064450594754727400846725929695396893241e+16 9.5955144431739045154733615848966788756978533714541386471717235285348667534739582198047272282723039830e+15 7.9363982195382471425425745169203635901406771361697323279293976917635370694786450586467603240631440456e+15 6.5564798473672894069076416868267207949563186523171193560920406015498696766689621907062069436288576985e+15 5.4100435457187350557357691052015509876582972653300344773915385024842995955747170153398890517167842292e+15 4.4586554330262945584457430618634160513292252152092123890954369533893273245153385837950562346893055609e+15 3.6700353753584985849076968625270567403053677522701555806293566201407144597714238410786357782492572750e+15 3.0170988034931042096560345130115483390859523987487737302121118662790993192927357834592813079460014842e+15 2.4771435987983814984631495112893816172241039420851988810704019433491647003567396415591928050495136007e+15 2.0311606946009070836215588874987491412246733018250751899087332514761713287549012404809368035345809127e+15 1.6632500952533736032304620739267867362262960371451307773510436143397829332039335399934353250114860907e+15 1.3601266456192709244557419138581567455666630862624833366251404850730543968677557758040078641618971289e+15 1.1107021466373586726481921645567119253294389911022990843282287641671483864099684161231627868095418254e+15 9.0573235793612390675284477268700333110004307246240365330773533556871220449779126872734544802039077343e+14 7.3751909946373347017995934914498301318304355712292440623329395087027271109449034687295981226760813164e+14 5.9965909836662643864278300803262144700359412435528553695557001800180019181196050099363728819033751165e+14 4.8683245747250085576855522803452891014311268372596743091355527161637755444833459283421520239927291033e+14 3.9462467593307986802911324506117533389158069982024934707105553908546553476204066095448069927360926444e+14 3.1937705529451765791718858708949373292031079083719870247046850548648063110459104880906330201099483150e+14 2.5806109662485688389602716355175344792559629342220793649358648339494139666535266144078481527286162976e+14 2.0817315461453741161543443867787115064486497839702768052397271078950086348535028708948988581744062803e+14 1.6764617856179186444132184919647942936658983883529409891664728004178149780631220509230614675498864504e+14 1.3477585149006253025076849815212644976589637807736528226757513157624725538230821706262748956512635285e+14 1.0815884907377619719996437501838865729345648205081266601559288338318005244417819517350082029061698053e+14 8.6641289706721023489489252108010757944527804110428053005025448299247774821521940529131324197224778948e+13 6.9275744660959755121009387213511538316623708681369800778349851492319614871214986638942237148070974299e+13 5.5285430368412542306221255466836214537265746118718924932316113850551109246970994509807368737762777473e+13 4.4034419869187953925695006046766712899608150522106760809189353240798934311980819912285151946741277228e+13 3.5002892966369071361072098176045764554476707128308037187120732910844005208857511885019028142785439939e+13 2.7766599368850618595706416928031099599500555066776272036883711952553229905932015350142282133994717967e+13 2.1979840185418309890434754302366779902537246413516947346714394266550830692177890717244307133601477475e+13 1.7361384056952683498232684222662910110822396594201518681790262701252527819479000228643097347378447672e+13 1.3682827984315109033006615031669638796306625617399990817419941940917997346394736011744667088719265799e+13 1.0758992093985265404460509620761214445472362428084841113259284104858782754684734505836846805425347202e+13 8.4400043801278588437608725107661213781636020603084430180945443122060343086716104083338101819560682767e+12 6.6047877459776473435849930927886103596856027072026713854052240605061018069470383341352496535977082573e+12 5.1557090399144706288778502172379354789512907470216340415761882193843026274865335309646779872750428532e+12 4.0141896086215906492008431427600583988016956408671008421293391323700947969436540532969343000946086657e+12 3.1171103328643579628154142057874204995588480544969439534227221184137734246722574146378660361109922300e+12 2.4138721607352245285862387099165712569478350904077386697019339933160872394212350654261751276924609288e+12 1.8639966497779882922623441126311756363325263357132769018284107154473249824912253225758016707360735722e+12 1.4351706878114220588587019197126761951526449993952536584333475459773572725664325235027452447930288783e+12 1.1016559868267502174892518513798259676575927559259755989386215780114182477723113143281666111907119049e+12 8.4299765191657692188075039284724878636272798099224223980860240598803600855037673376958013271674772781e+11 6.4297754853886298052875704229659113025119853418956992761503445722479199436760847808168133650239063529e+11 4.8876769704608478522144017916479510454290908303779739040703403856893535186807865920012130476197045073e+11 3.7024682194367660491813968620067774901663092769677519264895226463562322467503159102257223022365586463e+11 2.7944973969601701790577052701195574858187394799529702426818792691220781450903294345380232499187060021e+11 2.1012469745006419471040037252553685392272805712088329791596872503256292430944742096053202381791999522e+11 1.5737827072780164015425695180877718523415995319337898130655220444057272157762894305305998543412813158e+11 1.1739113761425400613413597959114755935073779300077150491803362160242962879260937459760758192857675105e+11 8.7191109292293250852254594215914309262121999118474521247455282966264315492208852614703376563843601761e+10 6.4472314908079635505863931962582887542100899922389510176987695732092651467936577250827439275873510540e+10 4.7451512230158134314155038812362602587613612184792718352569615373135254898167686435154605587990142826e+10 3.4754192359190552075897437948970471205063291483643550522086169756100820313070913680714186319150675424e+10 2.5324540605643946021059392330562350950647029615987504862895730247113854462356451270404946385425047526e+10 1.8354452055206578794360959572208167398605014014477148649037719147940775024970293961255878068370546242e+10 1.3227729063640526351565562967466280660781853931354850180872315010053340410060538463074273901538951049e+10 9.4763439007914169731858436720272841423943279528827817348891525285956236602434143501203825546261417053e+09 6.7462633291501650413537447985301166735957338695808594982218595289445235878217430809125102351752235670e+09 4.7708307137475163608387333308764341601898162677694265433331892534169735999826817606683029759344750016e+09 3.3501037933464944390088084547966000009606235552265472239326054882682241275623718232392308564852484313e+09 2.3348717420790356440052444979206623479628763095860945735503943332192079646122299824659300727635933804e+09 1.6143366579325912810179486897913101535586438109499649339897601862169361806696350671172444524383072013e+09 1.1066563312030427687097138702503618037179728135982401417173684373672281965268371236312137003274775279e+09 7.5171218067655543192899972974247781773916010120343388925430150513148062189520482686756339510991566843e+08 5.0560272361892058214796947086634157183115333109147140039847132166145764187168726124909692490224342656e+08 3.3646892623284927062162986846532778127922669303531670479945037888971559746060875955338134104839778078e+08 2.2134469900031496223721689072333941131193123304255907603643446978308863635674492076255973200261296180e+08 1.4379202067294494745823168102369104735266088190555511229115169730455470247391313910742628181295077073e+08 9.2134864283227581027843482139004750722627157273500503880379142771251704646191341391553720013280271509e+07 5.8147495727705686956109305540430179189100403173371217495326648915553534269902101666919041999892285019e+07 3.6086157811777603316790969945423603319106762622040900570255580579996656909351920774527095680655497528e+07 2.1978393260979848581725663997880496837907877361897719886771000133785096800131862206608733857882393005e+07 1.3105752639904021280203534951582943638880316484202214974863132067923355941625104454014861545140381218e+07 7.6287277637656914641883341008734117272160896856462955042762356591125729876319536925033314238782562238e+06 4.3188601427003400841859739434971253205126774871885179125607527551984137807265437670070852112990269542e+06 2.3665807222512245270943297985804178572467133868069833114366334688208287509795529790886320592396053483e+06 1.2473379109905798005786059850240474520049685232682400199117274761484989688189338220475278654801939936e+06 6.2683641309699021583699880895156653432892030470229531589646814316028655554429743558538784723940489102e+05 2.9659207599499712626802550120918629149263682101713059648615878097058724772905510788418189620513189489e+05 1.2962664156909879941952821827796385280213886304983002107235627722182919688329075030471684684310341487e+05 5.0631673576286188836137536398284637309305238174568881673011227390211901385982660112901841387229732448e+04 1.6586253620635326048675183879170470562998769005995351783083222561899519946665680344024244121673569339e+04 3.7332229625303490583086567502741696950657124225964471897806078281257538828271038231355970530941833742e+03; 2.5703276845702960111841737119358507408512194450806565043681990555285700083265640662027356114342275460e+16 2.1422324092800348086872128942747183660956845901902956487458358577683913495794815922571514721190066359e+16 1.7835899987047104971676825109769527032573738307203654759086605455152287384558889861146077975656204099e+16 1.4834270683402815813638910274032925923491280953639909700580146164556343960961059627458838614879772062e+16 1.2324583674208144096212235430901438925402219340915272416052397560279464075892540163086213989516433932e+16 1.0228339558053982840093527488553482602134804763368892741449988951663106833039216116949503743121020921e+16 8.4792323713521540060634341205302026159122421613073973736009274708260135854671736286134903931167963873e+15 7.0213061894226882584040377039952935757787213271724114521035342674757299661720823505150107172106330688e+15 5.8073829247153283469532365012397728089200951688485829035276826858667680260615797513464495116875690059e+15 4.7977225002787470884030657758777642366104878694659342734207785124701689117192258385258679297020058225e+15 3.9588819836506836446921204066261450092033089921728187699403309105501161674746321172189078589757581578e+15 3.2627449407120259551948030694445305541216438681072519907884912638472483122600073378568992544383124840e+15 2.6856963073225527472719664113030628164744315835632047108007896753420845159869423549854272325094038023e+15 2.2079215629379984691330404429148384424177192509293388432655353224047207628516278827314129698162522963e+15 1.8128119982602519338446601943627099487426312375956647237056433038108953313909161597805337824075479217e+15 1.4864604621671909003490804164508884559126704374635902422436034894923148990959201439381046784763304343e+15 1.2172342072937520875132067844507708138336885755039170671628045005441542461374543903064311955591022274e+15 9.9541337702674550008559531808250280574466729358936920428183226711565721244695539245303517108328088250e+14 8.1288533134538843300443363598334762619689748536305058669234383014391993399325404830938301555319982381e+14 6.6288643137851146029384597731354099127226077514083365812743359468280360642837442463226989020462346305e+14 5.3978412443086670008144338538413006734893057693222257047909312219923255016534188029994890888372924498e+14 4.3889322003053066333754923292420063527680316094451114329609088893394605479841814887229358768402575142e+14 3.5632114708671061320715670128259418061397018256507413065083085856419343514827263243580871602674113902e+14 2.8883775315457011483442941889626017180589426759528004205209929082948024491806103112720777618186302350e+14 2.3376586694559430916571511418239761051104461025584768411985715047506770439092293703292415227539652156e+14 1.8888941005115448851776192124169723035968538339616679678011929887166723245213194347540504644528166910e+14 1.5237632672507919061456803626267455593282633836694429329968956486109339534955424931224171825308360927e+14 1.2271401303844590295926827739450517234344744534266324762294104440833862873005047117297602041206380077e+14 9.8655278742090363979618299569054396381200990673216752651042610394659944843292099067388641597453071722e+13 7.9173175343816756267394093974141542363817075479595931514378590977296305026027257561120091724653050323e+13 6.3423279638257264198265289061335512483787924305256858325272746535028891655932743966951274707266322403e+13 5.0712239598887247893652086294944643138472720481110225291832372065957462271232678297193366843376885062e+13 4.0471574648631525439708325390094084859907507067103996632594925709645282272424666010807269872752764404e+13 3.2235879589428153739543597109814972868724094971176124659127195031171281959014618591028789962325351343e+13 2.5624714954729864657135466882859559992125012491731602543647589155361723020845084793648141849919356864e+13 2.0327579734831247968491131905044652085912548514079665981796876154279111432971962855865543057426878722e+13 1.6091458306498391511384528311118388882659576051940402093928516054772547496910125386867795591477695520e+13 1.2710514536859701623832561224336172535303163267824013849754351663254376355873218703552981839843644816e+13 1.0017574624348957660166198602362184095711384824893137063186307978379191343361673485526661205048389637e+13 7.8770981638305846287593455131587139982925386778616108101537107179949756896813342633351404008413282567e+12 6.1793857865258515830339592130551212656982447230698245886569758472293945575266036414908208765038516729e+12 4.8358128996278696595612436233220494767747960268093756136515439185541988090205197347576799665120813800e+12 3.7749137061996460425194054185094847140103775525006833350850457263522391119810800419800811902286217699e+12 2.9391688223436443860976486399864966797217126770035024592895264637844929903939062908856937342351060706e+12 2.2823742752785821626232710518540690947066777835007077319533647115252676515761255089960921590670110468e+12 1.7674901869812622162564435954058526983527116527733765887134247950491762095664734906269077853045856595e+12 1.3648846386394815191169548387814092356720922846951223989702896776208377640776488287667215096375102369e+12 1.0509025939880189019987472733916360074679327323069555962151082541154880952413519478262746953277866587e+12 8.0670177668231952728219816957898984401646600017038439071148408786989736284947825613982402707153709687e+11 6.1730742629115104012162566247559714030424233749197201886539071244258317792457740090354385194528998971e+11 4.7084621433014979376717215148041806850034091524809730222267678371821248623992533913710254398220399837e+11 3.5792655705107742169258938686598350745708010737960961257363672285147037928877744796715262212831873539e+11 2.7113834121051376529415148422816483165799975486043888487541379045903096346925741879445983507288208861e+11 2.0464987656354700398260509780378581771225735567222189607106599515689723610770692226478498138555844015e+11 1.5388386118279095663823579475898080341033248345973501846510140662728595957524850214381210080179470571e+11 1.1525743550851645804277712514483705581236718062125386873637441698004994997349138543819531756696342381e+11 8.5974115578080781864206521050550857966921288520322834045549335126303449000465383131377616048595736037e+10 6.3857636904825160017726179835303546855027205337628713313853382508393054823637330681510190278619429947e+10 4.7219583296784102203519200732275384135199772036998734729562277611817269911070513447931859983760628624e+10 3.4754192359190552075897437948970471205063291483643550522086169756100820313070913680714186319150675424e+10 2.5454971230454291234668519968514040474205291671896718295005646564353769843679422835306064881216214139e+10 1.8548776232425485638777943579810380712139105789285871958106096593429387289453322621957887554455060119e+10 1.3443841837110727689984051034139493655053594480406454608951046716934151072093684814062428133376040324e+10 9.6889240921330637317018084743572200074601235530805204623792412064486972053904177108153397607523467487e+09 6.9412769677964740663222966270329522456726722608025093046954178932334994475904353130044277687234950691e+09 4.9416291841784221013450194985682015402280784238482296163625417654164256368440759791408008236513037179e+09 3.4946941887885854487111990687643554057825052625563617762963724768669854022067260918610279635876917594e+09 2.4540406016836365940334041639677327902844872381298954720769941877035064374244520318171925551194280410e+09 1.7103887103947009574778578821342726955433513118234531623582124784098824627039510087617287179139972003e+09 1.1825900247271855580646241639107593561556420735242249038883235395480280829530166632808353177785013074e+09 8.1070188698714592427625032609055297346521360005943229504705287670878629854938899704740319702399753828e+08 5.5069141059206517434993903418823861485413472603042302479308884457860009929020971982075990271499404519e+08 3.7040293369727719798841027220013766431810799779615096552307761190565979887283657711674171964191526992e+08 2.4650076113211021908606763565592187928491388634981740173826718313734154537171307227406959445975892421e+08 1.6216260274625769500607101632739903182072206657799543389246651410006997130709449255291243921882741126e+08 1.0534759660643574751787324139603616321034626642749883176014675372462159013702170928262539688630043324e+08 6.7502847514642521657430460156663075691473761333546653489951067067886797839827159588033215933789297568e+07 4.2602720746564875903805633701128404900795737664697385145443067201288196516768967668584720031543419636e+07 2.6439617432370738862940324928528385784563550061170972538719122486961626961319964738585201760505901284e+07 1.6103439154107609331516490127549564399648126118130979211805280717707077929795028477940439342963332186e+07 9.6026876803770185694934484081580532072939192387836046377683802971268789171323168205272964774465354730e+06 5.5897328801526154348300303089314058423880645906614932649741942287254995481589341777258006970048232653e+06 3.1645803935371286371054772490069459549979997474496712573211361594889927772931579200468351854075345454e+06 1.7341086859691691318653118077633489233226609842151611198378376432201352051116421464745323043732577274e+06 9.1400179519339307235392486582880106773906915373035946735342033811296085758175719001839772614415271725e+05 4.5933019917205922951517035138166965007773795549481198169145987332298142936720692631519724250306184522e+05 2.1733921128405214080932724889910354539916999484086005054075850554773687712279858139313734984175875729e+05 9.4990563643836562761101633108883558481436045511444101069904753643061057747761055995948374245330613742e+04 3.7103594709584403158340191867233140933178950943603857941300965781906642396405699512530543353438696902e+04 1.2154842521145494187446332253665457104919403488047049333155174925859684247297587278668458981470793665e+04 2.7358456675159122648217614446489724547258740679473525433096430588750669905189701901983880859987851181e+03; 1.8709555532041985392092336560331214905592571255340423512128221647944013742480969983331867483459029907e+16 1.5593687157273247268131309408125390685536807694994928350597689229163807014545248677285099631425819191e+16 1.2983283287566515176049556416974823356655767040189743709067986290253525372663489976855446464371627724e+16 1.0798489123689539783772121539106066735557105186556226472311168126308351744554402219478049477329979796e+16 8.9717334547086096240491418504727878054820774693626989529747482699500069984794784694405741156022351971e+15 7.4458891945069839734934984081515108359457040843198626247322490031896477254522772404284595261857741757e+15 6.1727020448133367418979091958792332028845400670054843924383796238847249373420567916960175919497453371e+15 5.1114492460635601091194701827111087983660674102755417305396653428205399198315023645380455709508278224e+15 4.2277956293095338598015278612648923764957817707169301285596896255445954611119063963698170336325957612e+15 3.4928187286325624414402782585968860636200888827846801109775004530580461222505262729808096369149979284e+15 2.8821786463709606818220926418186544319310214394379695030584197881352070518274758032390191118857544678e+15 2.3754117634613270758057505038927791694403519048348381624877010697633436212385845295220282327039816233e+15 1.9553303245628600239694189133876951860861682057416826534889994634025527232261131818728992998719715184e+15 1.6075124636148604763078236002116011580448453634619516050471602247893314067647421368034383972858030489e+15 1.3198694234192040880354440807199271648429519042207954291659540991407832081728206083585242174798958702e+15 1.0822786091912191735012168139166070503908593541916291531408433846412319728520010634926896419499759489e+15 8.8627274120939809976178611134204292561793558672070892473247500203970642974519100311796787838320798864e+14 7.2477677086846701542610379545360545968149129289113708881285615079298151044857141457826380644613883024e+14 5.9188542815577630635058684020005566869596751946809491277042848765571880761594465122848779343024052526e+14 4.8267530336672025145885893609978295331463422298589017654768434599445198236340691875862334252175395974e+14 3.9304625478638033517140319908920342783024797458211385520912587296794702046514182436347718666090412680e+14 3.1958769707490839730317844257419646482779396009091845500454497242816686025202162975702902018960013880e+14 2.5946597952780522352493027071597483598941544267361895757667217457805555895944455012804558517668782135e+14 2.1032962424570185590312165147878803025498034408248232831431817187459531913005138147430515449979415209e+14 1.7022967453528811271328130713117247733548319705890589876668775369733877890786714490826704950599087783e+14 1.3755281481330813378156373953046919767219359893095347955107776210518787405793255324058606726479976187e+14 1.1096527461809646801528619243102672889455911732428956089908547965425902847261991086583833384017151500e+14 8.9365829442230924936637241663813671374634333248792668895007088494261447501290364264322431669711150309e+13 7.1846467234579094830203810157122076275320445746642184623884969428473688386080616139184653830174814751e+13 5.7659507832001843779700825112231547436130802511566320567618498335703525366558057363095730713633281938e+13 4.6190148660747015743854948860300871823314764165191762780779488159990407407265968134410867441970763647e+13 3.6933568437061318577461824494381068099123402356165398823405387260540942072452111946171981956996092407e+13 2.9475855293031711794141245007354193138910678764545204475213037038111029488521409981044673544020085949e+13 2.3478140192028648958494469693280885043656745303897084869038004372784877302202149932357191481890032139e+13 1.8663413633949651887689683822116638809874000485827687791386782751406591085290494786987502950171054660e+13 1.4805586017384911517677224053356237006502749268620640896045139634036262480779243838507487213480302714e+13 1.1720421801618135113692006915798035251832980550807410555064304280564630400422519290027215530799214385e+13 9.2580366594203114210221303230359495819734757449326244963966735767502938530533610795193012523990235996e+12 7.2966967306692132199559814273417230388560917855343806514751799418726953720922988853622002046482757232e+12 5.7377012426977346590108899478371312653490279414311185730682902789097254645800455180020636709870867674e+12 4.5011653256434231495828085168102595923555593512435600774679722038211163141777237100650786542858817620e+12 3.5225498179425189659223646984012359895637624276520220078814109820591263312813973136693711873236170274e+12 2.7498100802765447547697670446276518830739643244954686982610316963861293643865677026936817199284710598e+12 2.1410570428292486088672658994477454037451830654118745064480434801817804112066131382556941970564303333e+12 1.6626415188324107172640072783056333578394797991414850372616278345576441799032102647810370194621476806e+12 1.2875877539909587897995551066531835917827806186560376214052077944239446666729019194539919279287402794e+12 9.9431469414551215085283692395293080591352964102852301311166745930420099190780152408303058680836268482e+11 7.6559392280201905614010834767990037864391876774683542636401841913298386469939309802215691054602549294e+11 5.8770196759604966496906249140778912568547937079347823731203739642104058762508287825188975596155863179e+11 4.4973197551336609982630179163822721255400866626301162671850702076763588763964791164799137245631357561e+11 3.4303584004634845655786592835194589359307541532093381667813482315451821135209049650241224711190737294e+11 2.6077292668289563055402728017591200245006301434822799091137192466867276128240777762632321097234320082e+11 1.9754575050553628407720465414405161275738835491811597059585701468533758690656057439442360448736225177e+11 1.4910645227172817233615767016556488519929515456471045694771017899702342313550588104938501358742160234e+11 1.1212081128170418767049147452581819196157117960648827052516818157823370726716637681027750089298446956e+11 8.3978928428278070139606567512601056957038022661510007286746863456529579548034106806192058837652764095e+10 6.2643689143207917842731742644612110228943876504237764659736800883420127418327045281581350370689622338e+10 4.6529747569470208078116731190321889207123344675990619607170085930336008550627103595812683076664184173e+10 3.4407115015090680681755786498912280668426091906084588901975559123553453006670708886540644070448244599e+10 2.5324540605643946021059392330562350950647029615987504862895730247113854462356451270404946385425047526e+10 1.8548776232425485638777943579810380712139105789285871958106096593429387289453322621957887554455060119e+10 1.3516560689087702605972175879256055438411600595758303220321545831636637719999738074314327280463134684e+10 9.7967635095912245220912138729214502952967344737685844931560834834695052011352631273428370827916644892e+09 7.0606239880027765658487716152282976029845187325386556173868190972288287112019005341581634521261874157e+09 5.0584237828940124722916057639678584635383320404796848014234252826383824079258357250541503549994631942e+09 3.6012585433544393442831952464063228972325337759768978245026552675015519454308995547255133812395992512e+09 2.5468398780761826104247986709004502089740391875006214949251493165527392640975558846368859825724576378e+09 1.7884735630527133599629828329572953568458419881356630537446629071964905334681535273397810754855132391e+09 1.2465334032774171025759892182044628272540216196541323907222025909940457890448087554697949947247914678e+09 8.6188957664087964558675910937160174784399755280461304115738716612103537457718888961119441094727664732e+08 5.9086316481072408190533887052477677170233091928325873866754484880542743959827502683893477410648334913e+08 4.0136763178938458804928077673088574576527900200998466153163612675125489101812635299920405085161933531e+08 2.6997078264867359609063046196784776251611216508955615488654661341974701981259764754407909714325132458e+08 1.7966724487147169157108774631425181963347888881136370476530370863813286419449589259038469652225475870e+08 1.1819786560522781390713687355874036877896913130068091079779541123171806447771810021950063205391905707e+08 7.6787730219238336509820258351843425190098434984955246107972232061237294918748350023621680383635402743e+07 4.9203675406692309478969824289967569533110853465917235424000170306757650858521627787489773170216149404e+07 3.1054248174347637827225079268889479034699098447458635221570699484795564439910324562383103231666093972e+07 1.9272899591446121393783721159833427463602426281653170861842075030919950076303039433311467396196163426e+07 1.1738664963151242369389476124044200080636464799557407709246909464222159000502234269224588302391139632e+07 7.0000480342171885820630827368457111951262855632205511679031478198641316712897596980475814777716938637e+06 4.0748101128101840160760103623004541497382910862708548475212973956975935970478239556393266197642733070e+06 2.3069623843326972573295151481754143013119763935394308765509189291904289249804332360589831555328394778e+06 1.2641793633833205156279261887500878445462647496650894031533934670129964089233564985627190059890802146e+06 6.6632693803471072670537989591888714666698555425563729945018375131449012967854455879008015985632639361e+05 3.3486764049334420860068352785785520738014544329569554417206365526847166802740931028076782278617336495e+05 1.5845065293266189399080854545546861037042894793135218800858879370325592642125904314866465276818974416e+05 6.9253873200319922826689950423343785144104808932146672346399564207462072425430590977392726175708726714e+04 2.7051235383240868012604824838737660545415451449591706379551924449815225984167050553339364317479086747e+04 8.8619192122995445374989261248150410606743907346339655422086592832293821532464958088997478786562665825e+03 1.9946958367557102155390213882313368871021798079024042827808918801287373793360947178086696232765014806e+03; 1.3545751183578347128791995073857122658585606366140892351958786810707698992231293288692047727966199011e+16 1.1290046080979299205027803694665047104173078806720188270154981456362213677118829755209467098064982235e+16 9.4002352473617731906284880172309281363896439556469436186127519320017350174050491993064761373354291657e+15 7.8185189576245271296579231137459889636900090602735601005880307582249447109033274087383074513092764265e+15 6.4959876113238810026141775793697963366137772166973495599426264700421200570175003482166656264211563715e+15 5.3912905746328119190065412320270684463999705390929602057375270155610254501557879630263319245474453468e+15 4.4694990358337473058460589548960427516863737401271002294489290970696936125955571984898964959526734610e+15 3.7011353530141551060584177295938135245758729297110320386964861374077554939418435664746400972871286728e+15 3.0613451719844511581774453534992644822011275777265274167649791097713219749248080603958767681839127415e+15 2.5291918813675079254853755278751726399600227899899132151814361474653626017247453338628953286409545715e+15 2.0870558170404482771348599074871699012302260809451281543917662454172247515087746441001806180700499173e+15 1.7201230878870822858170300549221137069817007998145173890432768391145125088081822077793330877862985559e+15 1.4159510199471828676198054672299587302026783210568915669869530481415562408270499150906660290121799993e+15 1.1640990508146330619002204464707564913791030809512517978776937433557144461849160132712950316025458504e+15 9.5581548912841908723149306016522516782968359594644495049730921166027974061579051932132151176915851941e+14 7.8377191881592810476135023838744608783800441169093446002381732782376101557179584712821689231127095064e+14 6.4183820362791384348801135531915462592688859890287582793324997034077473542129556698500374932994081240e+14 5.2489205987565245365008740178080999984223801081310277230997399681258879462866485355763365152998519935e+14 4.2865803624489740700386158160275635365354723460216990186653924296113034054554622326504595545710477970e+14 3.4957148831582677521234470670817038368620472018229246351214761835443099006362198165392167891316325463e+14 2.8466377862679129816997438475239897448701895623428034409571300666766544708006105714936194594460823412e+14 2.3146548523811652270093246539311713774826094838499141037762993747426617595330319730246382008948179620e+14 1.8792487531329180817163865699277999890681352466280512200908551771581443371265191637025204384935752337e+14 1.5233930609474151437711897953991807439269159349135665066504548786422953420458291626440496227176127875e+14 1.2329756321029637858139878808053559895554529175061056878897362131251884629348039425660219762098564308e+14 9.9631443635893737285974835986963509397343300784606399269766128516740281730907289787965082275021694467e+13 8.0375144891406178062799883851771663405183478431734009087281327852027979696087213718963487012880431947e+13 6.4731239232984453140700346866672493058181205566225818787208405931946656010278242373747020686003942081e+13 5.2042196971613431736835072400597084178645104246444347963907006386392518775807992086841411553810284923e+13 4.1766581116925870071662812547044804269310267778251298773531102022231856576469413788054039957121322310e+13 3.3459170217900441261562845986553826394131720363155765652535321954990876226915038349932748173439037920e+13 2.6754380906552147517122940138908186380800651748632448297551016628084259733027630766883485035321064610e+13 2.1352459139377607061517046042537533265104068484064038476541487547277316594460873314646918661876926301e+13 1.7007991959550719376168475655880812992938455824166547708386859881539842158273924123778801911999287897e+13 1.3520361909321190868991727716664689319929074285660375081134397573108180214517351379659142215467963021e+13 1.0725825840101925019704467028984172807087221829499012360131554493182581628699920168211548942210543113e+13 8.4909503732305186775044159086631116961056319745337336524665234805768502293348432468603041790357851093e+12 6.7071790057693676724860054643285030807041116963970623360442513408567084125231425743146636952860981023e+12 5.2863419899321962554192805013993926607926101358014764009503428422241236355763692346354074525747058972e+12 4.1569506301523113424412381869450988709697611458923809874161812367866791924502363708126883119962676964e+12 3.2611433849381767623507896033724669481055882314644877996947962150444998778428609175883674221341930435e+12 2.5521728537496908708817744799510288393613334162908345298462184259561459127250242873302212337827247734e+12 1.9923409886293722704231978439061609393734394642407488428568452594661720796877108833591013661683577967e+12 1.5513052224568203309910696522109450256732583161618928088200276239963001175126219590104938797748683643e+12 1.2046910978722865356955205729605821710202212609200500500137852122190323690909823932770271762535501515e+12 9.3295779450243767850304518945512298513680295745129545438220425063905522104814806901563150840724666869e+11 7.2047201112910617362664239258670504266307594201999132984053253866739422683215852458523986993579035088e+11 5.5475323916481070269456724442747695027762193086876993103537460487590941549366495971658723138215956719e+11 4.2585979705921743431170656694073302119424427123291478346968309788402367720447279381303818135092060535e+11 3.2589028122239221848709688885501558392484678339595138442894305903876407291449453226662249664942073229e+11 2.4857949367963064073785211618273590426990813096063119096612611733685626370354303882722128176074846845e+11 1.8897157275650008758284381860179856223632649752213723755215595483240781454051062926990778679891929833e+11 1.4315609956705209181295021557778351008244820157092862480173098617017263833143608087217654771578836469e+11 1.0805548204908621973225373960665763770686521669570688272205849420199648276619618491581684168534889203e+11 8.1254012373583867973165715484461066084584105679867950298725393743052136934313932153817732963042146979e+10 6.0860727908757233122704830551258753048699057706307598396200995971462992920048923195624756899633474838e+10 4.5399637061497194726238685983644516799285672248924707276659281803593358929985202104036655827372813686e+10 3.3722052874165718425568961102114163745613805935591114874415250544911231751879057201282611818408282085e+10 2.4936748904545354779646018012054749934645669249064494983926012388753018456478908971866018730443583842e+10 1.8354452055206578794360959572208167398605014014477148649037719147940775024970293961255878068370546242e+10 1.3443841837110727689984051034139493655053594480406454608951046716934151072093684814062428133376040324e+10 9.7967635095912245220912138729214502952967344737685844931560834834695052011352631273428370827916644892e+09 7.1008011580489238348856160998199491197767833358012587227328899367029143200823360416005079342603245847e+09 5.1177152596546243181093521643623602765617390758858394697237807915413625367093252820700931304714397242e+09 3.6665411178351854867245688754182239019411930760891305054437457696629862898502846733926922721138268799e+09 2.6103814178040990084514261728888817060982137711490019066716848667145565321012328221106356956148121401e+09 1.8461187413860073602247119673505324708184662682806470535271276050205141617964734627894083289910193601e+09 1.2964293035544377670958013855696340358729281887909854393586431375483000376691574717327338150524261574e+09 9.0360486355887921519491128687850642785017353779883817941198440615009098253497155935796017148574599612e+08 6.2479075057545565616431909482397187406470324661903788989291505505866406029660917505958977925440330636e+08 4.2832971152386167403100414311195776818665288660458674814990266988270916076415898642287218885160950157e+08 2.9096580128036485470127438396961798101662918531685501627037446712633785913261706700381795851512694055e+08 1.9571525444234677612470111698605848637621638531809576282204190668907690434725246717722314833961695755e+08 1.3025221590016701314105254268831226542957912857725199762730595096684438753296507963945411653602237057e+08 8.5690787911818360285761593724070234419449941816849663072552895431554381615583403256737507206695293290e+07 5.5670434074471882911012105990895734389276519265299757993564411408294279574694985298971931340869870312e+07 3.5672913433071446379358205869525206429948804995079657221765555340243867273092757109167387345661348708e+07 2.2514913951876266777503892881771439546340036599221987799097933601104746087662532712706490941160235813e+07 1.3973478890287939194446660120496272206070387371126592962141292391161131607586025307930437328151491141e+07 8.5110741609628731468956087369029459503501317313111431779382130755425052282664230449923650483757978151e+06 5.0754533058369027927842904080955723407884852500688433186951520192438262034094627396347572497020986361e+06 2.9545360957794092225791737748557303069684764000469913930277677423594802126673970001486378157648738619e+06 1.6727479297375385149994293821755187061017141795823328028129866656931075164198749364097484127436921633e+06 9.1665664365121976082613594794970633767872650067772844758714828337399818414505420154920566951681741966e+05 4.8316259770310926610246309289618862560513717073334620387712746727018873710995746090171000506388207988e+05 2.4282141286498461184647481290990707738979062192651122606146662405909235308331231152538737222530068216e+05 1.1489882824780557411205873351393798746869066049980148369903492983430975744443780558648401146132219814e+05 5.0219605108155718271864529347322950992376540311394181643975823421516258468425726264756570979037617482e+04 1.9616604928342452238642317391098975513628823045621679440451661167911951129065444891611915969073044703e+04 6.4264608558499943181670231412177139090691733003410179705138117784091220364240050100948963105665211814e+03 1.4465298570147601692661366797182660137207815590970114048926222378866028918750723951026618415467666955e+03; 9.7518264408621160599012151841867652296991688697513660148092024050013190971254964751823326166608087490e+15 8.1280408118882751290270171767374757252768236532659380468374568636037060873784311711548299821497454571e+15 6.7676235436063057850946111888609106909398540829956919329548454846408931130752199517585396146409886803e+15 5.6289746236085973220084414385313209474175693299377285545998882138493111937709137601216646518763936736e+15 4.6768918778061147811961507700961013827015064328541494718371096119925281226884502533789202193445197030e+15 3.8816130912280493190186655850488619321253223575238865303617400884265167645454759884961436432290695492e+15 3.2179977228427910421862722274183759811516067696995992307783993592044557279860589987001988945079158949e+15 2.6648284148274193640854785886834770613884345589079101599250316338843284548214700524919148272663185254e+15 2.2042152297481537885779742681072489508345755030083442000861876177640440789640611641284689887807755183e+15 1.8210879150265565823060382337339950864314761857991303621580059778513696169091558789730661948937599006e+15 1.5027635408400325520021624875568231775355680700847303833333236739186357230772965793562869719723974585e+15 1.2385786271286356138407574210869723291335057636935807651550875894885149603540332673126913534684256765e+15 1.0195764041911411158290656587300910023281189787952168364405520847528654826487615771302708267877521137e+15 8.3824117130386458798249373763563906099518451312617018490653806024300265823813650834452954711507325701e+14 6.8827285663914776492641753579290782165650860586569656527418977073989431099789187928921873581881330524e+14 5.6439586366121207728153856254189213379771619995179896389056377911906122779525727893907079116332909909e+14 4.6219713516664734331628904497735502050878278269638632552585418802375130904856013220407660707990056048e+14 3.7798909450371632269896453489391651717071444072313759293239285933784855767858401137306934810440048115e+14 3.0869375014612308508260870606045660537217394281553061837726548347905852871370048645078131577035793957e+14 2.5174478852154413642022289160428407664473861774353843856586773368895383416230940144068341224027049440e+14 2.0500494278921071741594896355679224767499160986572350665224733827768458897650310500401162937234025852e+14 1.6669632252248778079693602618845418887196934803669756484701035046581269697249601778419201598869821888e+14 1.3534172999698382029150713096329174793851876532605851554835683543323205771724961045127929180653256149e+14 1.0971528082158834777016002029517532175279103161917555563183490050048275419761773665563998493457742589e+14 8.8800896741174045993301262448657171505628038185548346379675392861460055836869946950846894199294319395e+13 7.1757452435075426436988514507945144036728759961916162873487239020911698934653832653123025655274005960e+13 5.7889541093245036756264209598535618561264215753258446674646600433381747201054458603436890143860794761e+13 4.6622979841252555110878420502254289374913863443056865073143343128874547412776026064764230663414797381e+13 3.7484309479185142121979688303911117273683912099597992501790419570940350002289383240761667600367459850e+13 3.0083656752181636304970100950727271933996544083411932594417535785389416753424680705379269400540395681e+13 2.4100424287789841565846521671783318289776699858166786725134782417972018581956753500917512885303590644e+13 1.9271355834015157465187873053218085362612760389565777786524657005194769384596265813386936784460076471e+13 1.5380594592763266047049372303296520368442051134985218793463227374276387426771787757398754472261522559e+13 1.2251412054603883047441641162473846191179790558791238100732681035582407380441824637685688889219240293e+13 9.7393353411757144008998123601509055561598030866310552809383220003868324717654069202730988531135308899e+12 7.7264439702550626315350833461657775630678136399489424774866898701818048940166796624290293411103047174e+12 6.1166433094400710982248038763546713748154812969455871045631415948413082348151228738578028732426199517e+12 4.8317527478164262431969167081085200051579709888110538906837569726616087144811656849316103132669866756e+12 3.8082726233876527870328513270139842861912789331266697901228625201309868080320211111083074917657669811e+12 2.9947159086830273830076960708571632464016977142012168335488208371767849117329618235845128746756701507e+12 2.3494091869416678358492081541857083308611587448326379603498895679682760291856945805340342085618786505e+12 1.8386830663592346526264807214990867266513607405322016966062458186733433221248336607321974079585903324e+12 1.4353853236955021692297169586401397734114494194373520238340537586572194943611715254929941611482515224e+12 1.1176611197713864916934969068942293136464404672466979700298613267486160662592595107756154441630445723e+12 8.6795391001739618655944754798050747183714352933871148957615189481770375676688948221205379949602489923e+11 6.7218845773435183373605358770188847473203922844702876959354171661591735373170387664999888037819038791e+11 5.1910387928105051674960366222187109539315105333789377877941024488241628225341857975388586254633712878e+11 3.9971010714571088725744616078264270719096713581214093686165088915779335049215645870214593512792675225e+11 3.0684571635649443758763931267151572303066852159702300941827057373623067068340361104867354373627237651e+11 2.3481886529026240984771660851142326349718542498001235013831598709157071433409771541961861948804328539e+11 1.7911627310185671544014150083741192641191543260374210129749348021665885248896918442136529280283843208e+11 1.3616779549558531679702280033904620057423626737187330690225695709661625546679331368448653637684738569e+11 1.0315635400452338558434689861087117821388157336840417720145998355113249785906630317050059514153046923e+11 7.7864794830397085328979342721947711207795922506490859132018347816251700256838014739987969660896144480e+10 5.8552761093165541821646378414739817327789848646931886020838667857622113218799296440245774827360580146e+10 4.3857911151482085748561609814889982350295307534773816412611578846427435204195154070047351233071140924e+10 3.2716846164216244809955223190502242649330652829119471381859870173347079881313803163866988560529749199e+10 2.4301960875673345327540759854291145792478917346945173408152966101719836589319681428813468119603075912e+10 1.7971131286632428631384654595825039137220417207777141382568671563740074420180742842538203493551629800e+10 1.3227729063640526351565562967466280660781853931354850180872315010053340410060538463074273901538951049e+10 9.6889240921330637317018084743572200074601235530805204623792412064486972053904177108153397607523467487e+09 7.0606239880027765658487716152282976029845187325386556173868190972288287112019005341581634521261874157e+09 5.1177152596546243181093521643623602765617390758858394697237807915413625367093252820700931304714397242e+09 3.6885289900356199932151425103239281543839111305357705733675114917775918773227475744897933209501634348e+09 2.6426640844051319359895825015454196323500019766530359859998826319281863383079131952889630327078031400e+09 1.8814717283980819927022497526605657232537212005504762508393659191321254319474260463523600647783352754e+09 1.3306434084809246502191121364579513959118452426637007612426758480853015122151397797649897442741070049e+09 9.3445679159315504629867835995314225654396609001293090748015510317421740060896960589326741029264135365e+08 6.5132429214858119987573894211127915282162364839612830657486630693695626347784374896248005566510403074e+08 4.5036189442946236020877860136419227975708559132025986512879261272369167234404183176852570140543421387e+08 3.0875469680980289846427339393302221867018462407251189681557620216282290112147605538178361481388773291e+08 2.0974211394708584220262101770305938055908333485142880940626859388757730241786210118401742331213458912e+08 1.4108364947672758828363093498213876269422773281868575468407766901846844552536189714301409209923879548e+08 9.3895641715341151583964186039017822851346034380423924866878777449206222379102086508000750609469729559e+07 6.1773576147047646601927137595058431081002779292685885557445316111513651768845261300606910940294764964e+07 4.0132987948562675716800602884747397872627431091608900693924522107675906534795113091859381454280989497e+07 2.5717202742921719268291750572821821401241161200443228316002698414696517574678616678943879257508153280e+07 1.6231687794781941334012609646372630774476630373251351683602526296933965855484834223992453526570331207e+07 1.0074097459653531862812228439945809543202011495393724325565692416800248131718910968538790565491762358e+07 6.1361245410409245066595958716417985231799687052882423947581739123004276946886140521853810825040754285e+06 3.6592558822958929294117289679671922850048718614529912351350133457012577922546101410354389963741404639e+06 2.1301753474615572883417289930879201943280597326158965554033716597203014164123848422295540078235777698e+06 1.2060480773898130845735240257597129271791413377117778388349670546157972741695252426125220334637277170e+06 6.6091988490408883384955660683634571072067226987416877480791668069413618749556099693310671131832063347e+05 3.4837211131638209510948479163967449414652512732173980044788994476402997874904859293052304850339711793e+05 1.7508337922615258411422047998176435765594107974316038908182607322995784292952794973929529698895212488e+05 8.2847862364332525594669694694135193311311841279776067174646189796121037331651273514624380876552231679e+04 3.6211512291875550024764374033108362742398579155184245789774879653975830086156726779073021743692124873e+04 1.4145058028315349914688848193291863901744676790451670780047241601341371382595714413616846065700365140e+04 4.6340433803093056633994140093175981527882160210479884318710697625749895934031043164164962446223142568e+03 1.0430911851033867810201327793335329679517456890908697174467626236772787151912106182841778585152145119e+03; 6.9787842313481842108603190246519279852375816310084226860522033857046664961214345198631419172375554770e+15 5.8168383129906668677302935338800864291746104195444855209302182958230926159852471777326927257105178517e+15 4.8433364081460025025567141699017088957002616890506305884877914903543182971935092666877651888686061300e+15 4.0285158536028293443745014193919732126528522801551252872208305425677734109923665525380250329790995379e+15 3.3471908626404543013427852622673394323146285688300334600468931655549174138578432291102515555734440513e+15 2.7780673488504821181613801439024952090135466742292525014663227402971644864682682058782374657158743406e+15 2.3031575916323288440018241650398189153841127960673536450162780371095536296525063174846324258994899956e+15 1.9072805837200851106780800569531160674873005259520374746415920387200445663114998653015076942888229254e+15 1.5776358553972351047941979679542292737417207263266091223335319080235180540672406879651318855657253398e+15 1.3034402618698220977083859928264355379374412716737845454193408052321325879570877518851470978526920880e+15 1.0756186839011632765417469584414593740713186707997915822695884244162577066263943544342726900975800008e+15 8.8654085720817850840311249885440397131178756117401406145619274513332397648552987282990664925616121198e+14 7.2979763940222928027293760568172665167264480159309910622980881877853936785420753887197151549697046667e+14 6.0001096719805321501055118465571734986037252414282377337070351724944454831212756369310281411217463621e+14 4.9267257105499150927173604106751480468339255968239924836498303479358167365340252303705951597082564891e+14 4.0400721663176111237107769975491785010704838224950687129835592277206586517921141752414537440607954072e+14 3.3085684746639940865085835056618291635381943552271710390764434657375234322876433063789375325860833105e+14 2.7058252421274833514393873062420379729165298529025444867956604198985492496606442515347064818038446916e+14 2.2098150394043758000494360473699910910572978619204982414877741123449261175157907059449529163352855698e+14 1.8021718831012548786460819439485357374247773681989765286502073179160650914906230990104381556091188170e+14 1.4676000044018948689125949025940677400419891516660722263763569069458265831070398590264763273647575155e+14 1.1933753442036302520617300689613104437664155725660602869867572281440376471957675524757024387374152376e+14 9.6892565148411661285968928898469755282687562708785630796525114544440795431027818100310824654178738501e+13 7.8547715052054159107416577197134500201665493528827162338972340899322364464366911496707448385507476521e+13 6.3575753145514044255974116119886164296145579579785816277165761809541602328866558785844071183451704905e+13 5.1374654941345098845000584525907586697695499724332920343995504449856983675251641642237095677590754357e+13 4.1446682610828036445360716096957049854125150439006031292235980494013087867405055893215706739981287332e+13 3.3380856584722412830028355306876105334982661350725951119834894134152272469368649289488471556353884045e+13 2.6838285208822567656404324011514730600874987687271269579535663554447976447214730395555975972058689994e+13 2.1539900442839981121945901066893877296626329648877289487260310474873514580432917057928216600342879289e+13 1.7256216923391868118500859733528485141995612614250317962882459462050308802871912274137377387661427268e+13 1.3798790730523251191506515263069340812764461378553673981697001257697398671657013840897425126243668663e+13 1.1013104390515893690709493380945370705326288178148846287845996851600861018125904267511537691788032457e+13 8.7726472947164445197100464766818940464213552728834119916770160759373727920656551126039488527128456206e+12 6.9739969153339473293267996424703908823688747761235472682552734617571059432568379471244207294090787626e+12 5.5327368981229896172860922903292813701643455970957161049541075376249249825629929421080117974437856936e+12 4.3800741196338756511519074291759603327459056015541646899204933263165345576688966196788153530781089418e+12 3.4600388072770864876511587272171752222489846612135908791796018291782690331540624262167658253319945591e+12 2.7271704293121699406019373582523832047781023224550577870306671946377974208603820619118555007381216732e+12 2.1446077777639185890183480514289153247541356038408012642789889156597244097844777515865042988406505901e+12 1.6825149259265660345031987433689050682853934332082834973374367831992610729596824508019611650931646296e+12 1.3167859153347793758624391115749743468052188918538783291879002563771114564911688175217885678279564372e+12 1.0279804322052063613572422885229085535399274274099531634539708334627771701196463384920665000407561221e+12 8.0045064129176296758390200841392300665662228637302086014471222684121993783689480770051560287021547669e+11 6.2162598619466169079632938090314258807819244803247103777896552540166139112378009673712386174208364694e+11 4.8142833576875082573212301972888416249828315785217771153097945514742360308145852208267286467179028003e+11 3.7179452321909295625467611780063502846416056266750001312188359889353051679456403041679568425594648027e+11 2.8628722950243107085038307868672694940925940652823685693714450492990297583326504783563767460616551029e+11 2.1977842565825384561059033881557539523188930649044410638719747524951346341159967896556650692892309843e+11 1.6819231223541652391804903308117380066215599868870387108718415486358657190485578791913144465066122368e+11 1.2829696352543309421553872390370494242094272712445027745685407203740773145231286047274959450869489950e+11 9.7535773399649299634726089607700574939116840851229023727009130359368227752150913299326753560461438733e+10 7.3891369427974167913511407984431857529027859115780408198530613768321492579950459879407112583415074869e+10 5.5775965223505574877762872444097790262891418427147579045165472929033454978733021294768118175114173729e+10 4.1943200158810673062917061779692487684005990670470432368432989669234585642238543584715250525740418859e+10 3.1417409455896976105881465121988604943422300536143839127636001804696787641605436690479964644016667062e+10 2.3437005270522079007620692869865356525276691093137305640268224333346807033280577546808232463223769668e+10 1.7409258402041130670895018559188014641078590356206760273450486377270009351512792836368067143609666311e+10 1.2874271100724657450883888991048780783531731560266892282506718255382916673391195257486976740998161282e+10 9.4763439007914169731858436720272841423943279528827817348891525285956236602434143501203825546261417053e+09 6.9412769677964740663222966270329522456726722608025093046954178932334994475904353130044277687234950691e+09 5.0584237828940124722916057639678584635383320404796848014234252826383824079258357250541503549994631942e+09 3.6665411178351854867245688754182239019411930760891305054437457696629862898502846733926922721138268799e+09 2.6426640844051319359895825015454196323500019766530359859998826319281863383079131952889630327078031400e+09 1.8933855113419960016200322712680621669013644146290895001236236893309412238957043687570463810160779711e+09 1.3480410396647663095437373691147539937410652522283516201974829425441951767507185722812399498300740986e+09 9.5340063592680628246727383019869848490406547699687310919872130488280250184972981971316604844525401816e+08 6.6954737222328578706727213478050677003111214062964961698442980370261418121490289801132429828140889003e+08 4.6668914152948005350530011878820569083328494740806134804070282328864538086612025249555478314823445821e+08 3.2270105929495999823569428271560199821483277540897712986522165553044998500551308996235887973855391006e+08 2.2123847542375868641559735222485681854285189221581605920394178686388193466369628038801470913079628064e+08 1.5029379490226831956142671489246466526064889858010615330944122892854324328467936407989219244125237522e+08 1.0109749929021482523239648923795653242645226508359845454025113366635647909674200795745700791804165593e+08 6.7284878301527899465861562869909975677284771511250180051102199852364988213612976562010878823605884587e+07 4.4267304469977305763950476593250720520036537694257304112380746755524421657441216326396151142479469060e+07 2.8760081384174086127252408840836234426251645408456125544527779106639929662155390008851573381444697691e+07 1.8429799437093267890794852914305722433309884483731041861764315394119031173381353227897109146780240960e+07 1.1632385975897671752526942585709142354374641606770406502775687193025748601067026877120207081039496845e+07 7.2197056123301856714486672056754501274021856429325882711241960507303456160648202442445333352244749219e+06 4.3975997074389595780187778928961589622761726292007297008216042376669737768747207243368064372252259829e+06 2.6225420662623963366363754158469870712565899541850906189733120470431840756639529973348965777831598977e+06 1.5266980490744236853886344807678209661260130552211241955971663958609639975169060549679627310734583457e+06 8.6439149304881162358999568507233553320223250120002225802618429146898658416937352778687187510852004909e+05 4.7369924434422943451388160802624152166750450233150788300062335879699225888568291352126614483897652480e+05 2.4969232896593533475810681157972036568067604914595373083153426167144259355558087861878429004186368976e+05 1.2549158554172397384138049540803765076483177808397448068481174144803328002281833324078817165912743128e+05 5.9382539170283349988799032881906251304190870419915953152640705374654099869226787026028406938725109064e+04 2.5955642398423426390075956595160341028509620087888596447875986338356798719909923930811624739185167610e+04 1.0139052532670065878258652393719402122080017754444788899454471848987259475725750066127722114378937912e+04 3.3216974844084694586445973199195174435679116831794927611729745271143805935598473410912376267571541915e+03 7.4770262611653111788571601592990974541808669359973297025387382086844657203018288185855164373667753788e+02; 4.9629497531419177164176634959943229735233186482661347675741617193994122765874916778881845352046596628e+15 4.1367037887656925122434410587019149889364549063555980936564047500625799507961307158888662093899732864e+15 3.4444462277540224792860552986901253307484774793102858734748853728513904573459537220847862346691738046e+15 2.8650170469872730771081757704304489535797366805857408595526831426954723385181677579242953481036872233e+15 2.3805098748044768771723508557343268060385111513859729058142844502826267098309473456964170799005729628e+15 1.9757849567086266778565540574782784002258647447240760357589178588766151439753099707978815533463073335e+15 1.6380530825288800690176513360323593521299133459875893606879570923717480605345817828167568427127610665e+15 1.3565204123463236737741233249465577700572650820390947532264825393886416258073729979742528341377035798e+15 1.1220855271697275255286236513032396661337640062500885307589492488838377306698207200174538682544177184e+15 9.2708123253452693957725198075237766807728990035290375348459725473576089293811714076650014766547041725e+14 7.6505468326120664383795827782683022312155262846780599689238255693995846769510071892748235869013103584e+14 6.3058029682239392283093437830581425306141089942428315412577685158958962400275112900841329323896615417e+14 5.1910069968866486298642685758585902408139546118007031115902447388908741782651332030093320334742329978e+14 4.2679162182948544667951384333482479151347585306406608775849190382868446958575470258813212301725090051e+14 3.5044723333474126522363559753691922400703754132262045942369005293874535526356271668917769896118306042e+14 2.8738291616838231219403964462229438779935475724808927179686797385642577257868737988366912253289669781e+14 2.3535289405226754383913689188582455314164090144376880717300400310932716920146705847855771986727382835e+14 1.9248051369582046186095705841836984817501875259958747530261375220176009000380438126327399068671646728e+14 1.5719928911161569328936998152837217288752015362364816210738562113464746230694626244608956673537597003e+14 1.2820309460376991120749605395315958001368185962720527400775675831764276390007814535414789790518367799e+14 1.0440412727463076994226386906738832996432348398503680795686663614379674843929718666543159787853984446e+14 8.4897461848876281334933860656431692692947611360290722089676980317125853621379868030434803529563606288e+13 6.8931193843369655375091258864113229586561013441093173251492913368144008767325728755728329798154147903e+13 5.5881315584009722694425884849503112819181133744543649783284239883119729338593832216443025709241541032e+13 4.5230596723497232234070728750535033446455430575159899014706939472169747465477528649400841390121258516e+13 3.6550849718894089710706223131260152346694131687628507213791357765005058798932320142564826418405099558e+13 2.9488053755642642901392847796548536193964851583518986432759215376129207141568966652035922288772452235e+13 2.3749890075683121585563982779843850386440488849127726765400743820864385107103060851605014739363157466e+13 1.9095309499049858345433034477411748455966073889880891365213879825238344198906654876328319211000886399e+13 1.5325810774730701667106801384466489740897692840676595381883822198285906754968230174181500478358463433e+13 1.2278157683821318707287068543068838389951902645213735045759380904687493361503366249026333717471332307e+13 9.8183047743295118644698362431248793487230357809666741915031143272285232527916724070423752460533096981e+12 7.8363372901313536236766353070751260880365098849375410652199922009176328924624241384188677176469820635e+12 6.2422611755525283292671213112655384446559171020056929099538780173609983589925254901771828257215804124e+12 4.9625047740799543443989223722303432508193974030888908770211596534775154335395669125842805744303581857e+12 3.9370156654061915388748627535001285375712491826955749648329014594004345670760395177227921077020855149e+12 3.1168545758466651375352097294247271004377942345462875066865426902572050097159649629897652961132077966e+12 2.4622039464348266781665254932633235247801368733762152513023198960855630375461759076340641871240046942e+12 1.9407219739747577230792800583559537923950424541999371120845829789412607310778395566048571749219240419e+12 1.5261841146307103399884258211292557498394690597157238042973533941099560820615656898306095069158821114e+12 1.1973634669949158725197896243301462888361132020837143586151716370445523954311037882418320255521349363e+12 9.3710939628897372582433232255967202317327830407607539140807691987631500174202928464296239319199641026e+11 7.3159044901101397003493732876617370880956825614058052838823233295218805075048463056092029992214198055e+11 5.6967323052403779668799681922354540002824934544442639255868140242223127470075979079131173033663072005e+11 4.4241364054014826338862910906064007101807116424552302219233558634224370735520057887730310324070177833e+11 3.4264082277968196922096614936078892739604342463368139623227825565733455776314934128003283580396320502e+11 2.6461750387638907481109473189041368684617927029553776983400470625046039383324739125539758281706149249e+11 2.0376317363740970049630202498369596221634998278700127787541407075957204858927447630824367622987952132e+11 1.5642887928364798584327526830257907514014990070199902436919767963267462883040456191493013196886100987e+11 1.1971434321300309192295569251519758998912765092217966194167721448559879214070703775769154086001066433e+11 9.1319727910273085809391505422082943097210450818432954701256612846960214673025836784191467243733797219e+10 6.9425715160441659330347222929130934527718846103739048449876503378628687652349729443976467528535434861e+10 5.2596683258810817081054609998492490858956934670159267304263352338220393899107996968739854706773067023e+10 3.9702692847862309152164479706440172193081092085262609429859619423354726746591723609554174689961740261e+10 2.9856759599764159545739559882565345792448059716473748509403388865797651265779309555633718430604528510e+10 2.2364527740347125435821359783978175926199596851807761711771691824692250596570233065928566166391351395e+10 1.6683983070927844349511671179089041508101538337077315320049245062156501869234047756756012797653107962e+10 1.2393277338206360051173668374793863285974677310762052851145234112708036509889039375853283522106792456e+10 9.1650920621283068070808758298528627123418756706696110560308829728183709253830212563216502147961389760e+09 6.7462633291501650413537447985301166735957338695808594982218595289445235878217430809125102351752235670e+09 4.9416291841784221013450194985682015402280784238482296163625417654164256368440759791408008236513037179e+09 3.6012585433544393442831952464063228972325337759768978245026552675015519454308995547255133812395992512e+09 2.6103814178040990084514261728888817060982137711490019066716848667145565321012328221106356956148121401e+09 1.8814717283980819927022497526605657232537212005504762508393659191321254319474260463523600647783352754e+09 1.3480410396647663095437373691147539937410652522283516201974829425441951767507185722812399498300740986e+09 9.5978843533553213959647227630956855447271603939485921842173330458920444786962825700072299629098780800e+08 6.7882241256160199167355253785175638743488718575519763709985445596729674951490962464997054424621512481e+08 4.7672769650729719752940128898746440484928832743522985149038110249296489284377671720462149979832495794e+08 3.3229599627335371542045300792288009737779852806080137637550687244293856027880480870991507686094098984e+08 2.2977678053902007283913948646970793544612031232641868539747774521468247715868743339918185328431036297e+08 1.5753415926781217330201885877426315266446583241997906798946491595742196372220149945559448486077877229e+08 1.0701963392855781071613151779782542580938105530676623272945614181519053128811392838620734041486829415e+08 7.1989829429958407684432988486950277289412526641770464417892505262541009923809618511091660888993947280e+07 4.7913347448605005396937810262486521340887469554485038729572413890371366355816761706611542642035790906e+07 3.1523208837466363324821899950392982213599439760907463823347546311828340725879599672386071160544489882e+07 2.0480744331348063035069797209548181458562015458080025489707340024713896887127122791111280291329534495e+07 1.3124552379705908346967876163426592110981200747409669616563514717168594724473562152649333331240148415e+07 8.2840162094360511018620737113145841936904818837021670937921456251077222454331081629002780975179804424e+06 5.1416184378449575438801734914253178212970340540390141392479671754168459052961221664039775090732051456e+06 3.1318736953432181147447858572510843961849688905520825717460178560130934639702958388262035486246761725e+06 1.8677517934324946711696448086381512672880546983036427482483319492853993576439085819351843054808769537e+06 1.0873214687871810510019974699894570228245946443393507075849028526309364298398387072900612759467391473e+06 6.1563508771503203366397079814393013702763905736088263864105014460481441288052092267158640513984147238e+05 3.3738330042564711601001443626567372567604348861091809579236891019595217812036870241137046479743233375e+05 1.7784187853342948110762782474463976493966446245732037634210982560668465040103955656146585943064099576e+05 8.9382255668492697027545792400543400515283138381977689399613277081585445954046542095569684950566122030e+04 4.2296383817894196451482351777047983525717458822997105764880113779504717236132766973897217655105468458e+04 1.8487744046026703675454380139156118601863503187266499972830183835832836362257231791056170589947252829e+04 7.2219924821544122471781464193913606639336966640995147741212453884113909573661978974906294778275326532e+03 2.3660672294823247708663506516754979988142191821157388135595466476458737849107866380384331510267508226e+03 5.3260171407475129031777341745712914941816974404866120045549300451747328328017380153485229651753251691e+02; 3.5059655132360840327453511474847372874569886451839234348618697816648447260722724191526085248093272198e+15 2.9223318098069676754832085489930941842561935914043590594289260215319099710811080584004827343031883320e+15 2.4333348016281654293825085379489597036301936142230605361535430454418323213944543167376048847827962924e+15 2.0240304537320954462214336487490405861087028480383291846516752601684991007388259046282229161142562542e+15 1.6817723614167521379012120078148001157128382361108256259018800068536107754629400891483784987715550073e+15 1.3958678567277314501243431114041826629350408129126709912278721707208945695436924066617645235901785393e+15 1.1572842152276776192491290215026772284475763125388051684667659896340910769010509576448604287304543563e+15 9.5839785937850758115808719004346173175256552421672928398653516583231742975735672659550739447467037430e+14 7.9278043507354787254684096909257606012655603952910897437612783425223623918104506934797828180041852756e+14 6.5501648644692724694257035797234171330916927081904685429759860229187226040376693567598798726784416292e+14 5.4054818825304321988256024507373419799100860062040687303554231263670650411255459582430007913619801816e+14 4.4554322986268468584593697491319567532091832104317569625452447645953795769099426602235461323541136552e+14 3.6678249336056127923527542229637634059407825954340216074101891240804071323499599629658481200072145304e+14 3.0156464176886453878417237621705464305937785670085320378038402414244880270675511934791150129208498661e+14 2.4762514201176877566229316510242460732296329621214236563601748324204863356198146711623602396874937105e+14 2.0306759953915789487156297188587470113039439246634425359783457851022222525599446229257145883203002886e+14 1.6630558508433981076950469558121805401930315754099780378330008486260061614354539894271546978353454189e+14 1.3601339539710708324459149477402285449607905384736511717547221480636256728482309402076280683305703503e+14 1.1108441467021355494078475112628851671030264664366614359105890730104488914758668998018911160644228999e+14 9.0595936715582475723904869039564176106524782943953090155579278001834220271363115110134440335240894911e+13 7.3779474044524214098794129213704907158881833176442946461678419814074929930215061167210145396423425719e+13 5.9995722592940484309118144027954545653166185967346385244139835733581013007035299799054157850491848347e+13 4.8713473141151503415079698594046590532144742614574609835130854241738971799479062637763450042009175952e+13 3.9491865309502767431206532933567484744431425227617585771047140362238881769979272974906412048988471334e+13 3.1965469790772386191567485696979897949484064585137295959230706455725344394613580616040815314143312891e+13 2.5831761306866243506992853623466001810347850071094566823296263035635285745212684059439772937682908547e+13 2.0840610464930135469933493542012064484383568227940159227969564161204784657963230215971059632491005950e+13 1.6785478804215191268905142261390919343468045504294956428562858368830560953864705561144463714056066131e+13 1.3496049223501365214087241812357727966896550768098240857891139332121441470041446962184485315575433250e+13 1.0832064827177128196859112871684351283646596838604133549505586068956277613976529121816400681714723286e+13 8.6781840330266175515198141555243412442912543979993317308154729731983391659136226100499935532726015518e+12 6.9396894134953793101302196798549293118742696241626716903750031100599511223823862484138219975695195369e+12 5.5389129414566240400031785780374632617415488035004538623567822364794566272503318686468853740639882048e+12 4.4122617230444840004161832892852184600440043110981567218877020673564664813332607658763720448352313275e+12 3.5077464762371106680672553491996581425090632216439668260182162233948424559248251978901673170636029748e+12 2.7829304280335521377878139511024709625082081089185672676857596170623041820294269086548591808023671376e+12 2.2032293622973101503432230790060672399467625968640635540990600723635635380503289168098384416781558255e+12 1.7405046029308468936417642533010201592248988814057573997764001912487343174204441310478333677132454324e+12 1.3719000618724252672527545255092780206329407750493140384935970267422471003106189920991685766793579264e+12 1.0788823738063163030242410483473653814754733824602703684754631495620610960346776146714878368413600988e+12 8.4644979815951216895478019456072554983812715199661503570901244437738745537535742702551788197096401733e+11 6.6248118054602927249915924282311871066858323124086515571273153399655300074438455096227491824629264723e+11 5.1720098961367459654314013320978186294016351847875101849873758542594326976362737190348857940089322308e+11 4.0274041724311981713595771437008802043069373581279235869656096029168471189871007739444252491836504106e+11 3.1277786588147130901228814207543240048520622804162658992555902909912957067824274007861125495258386837e+11 2.4224494503912617912023445715809637989839989156617532845814226949747623489369283232954704512776425428e+11 1.8708644339799853848819804582010051797804945995982816768025658574668071759112502735314681482333714028e+11 1.4406470474294692084169994326410121369597933197850608249329898741261581508156562265161440026804319438e+11 1.1060047523173028667396854005514447801817494495660582892188047387845817653207433988855382605069244971e+11 8.4643657863541570408133900100340921771048481361359293547033396356182468182817483373158538717701164369e+10 6.4568550307711215581933769945062650082298815514382646464474788008755591742713093243676288742353902687e+10 4.9089091442906327915476455086562519274873802138184011870557096436302576575471077443842170032755580396e+10 3.7190430794014289073936230560399456804810665811388938488149610270356448277362053719667865486805799459e+10 2.8073789952954770871228054794211645052642958561427206449629036081868676977019931128884936853963259493e+10 2.1112127398612033644217824122934334893627491141195578046705585197941257075166078608009200314508482389e+10 1.5814567341271072392039143333694424771074059586508747108439635919620990951269604740709067660253957236e+10 1.1797923925631704495715523369824588646936625896364370510844406984297335524684389419223819039523510544e+10 8.7639582153739314287131747359582376815921921214636091537104723793501028902642742171441006229066898754e+09 6.4812571160338688602362078471322234226177276281938720194284172099528147811079013081109071469538452618e+09 4.7708307137475163608387333308764341601898162677694265433331892534169735999826817606683029759344750016e+09 3.4946941887885854487111990687643554057825052625563617762963724768669854022067260918610279635876917594e+09 2.5468398780761826104247986709004502089740391875006214949251493165527392640975558846368859825724576378e+09 1.8461187413860073602247119673505324708184662682806470535271276050205141617964734627894083289910193601e+09 1.3306434084809246502191121364579513959118452426637007612426758480853015122151397797649897442741070049e+09 9.5340063592680628246727383019869848490406547699687310919872130488280250184972981971316604844525401816e+08 6.7882241256160199167355253785175638743488718575519763709985445596729674951490962464997054424621512481e+08 4.8011488718252065575386320338234322112729028650099546450092440228808961941012100362154579031146815333e+08 3.3718459467469996322220379549241407026572192867767236227050766518614090066634402299267932832251774919e+08 2.3503405286522695601978046947145422423682433339594627420411001442064595558228199964135527918621030125e+08 1.6252499435726298729876571822779080465777140997670715783478406211507629002571114673677173142266703720e+08 1.1142870777481656759381799837254545395332462069477272695403416095051458032866174591359682726936585668e+08 7.5699697701361129191532218317835784924892900672848829893756856594180699541439927762111879976776672622e+07 5.0922550865536883951274288939501180689143560826854511883181821784647348608249050066407024142162184595e+07 3.3892517734158305983358280112370564318724317611082431309060208977407717997622051895455663305811334093e+07 2.2299033353718285940369743739903503152579797906643074611668346601524159220106146763028320282175294127e+07 1.4488040078910862632523919637067137037961449985905772284095832415563007627815674922046846125410804260e+07 9.2844604249140244609018388370883721011885655678352396289980503348701553493245602492389710563597022537e+06 5.8603203023347390154804158397237169973107644955575102532599826539822055510007487706315318697031531860e+06 3.6373783446354947752868798707822416287245962659929256411047557872816582970876862196294080621690015666e+06 2.2156495077297298861580332001493319430215277229527094673964093455721472834535652936120387682716723658e+06 1.3213690739972980803283506075995264405812983226230684875794340359523014910280736414569142452592529630e+06 7.6925628311991179173509615214497758690232505957911685662091353637543553629529846052183387145610353119e+05 4.3555652096496982845064743254044744673476695663462689381138876963099736376996607874857582845313205502e+05 2.3870018080313727234586059713365420602660673272281191475244221619133891381198029403356708078492198766e+05 1.2582621955845674671267721250240450599835519250192941308859281505957427369461531696848269139143847125e+05 6.3240644580233256253410334674456218429310404267270507018485629989154796640569047985863390224001428778e+04 2.9926503995587855350785581458954461155937575469347188372644128822594725435913009496701060738640264267e+04 1.3081101932995185701445590922434963243993099970033353542657245919035335022971092271576477146133905830e+04 5.1100478002626143081062047484605409495003495116292168065275271765338848641559203897879886684826180929e+03 1.6741807953915319886370885740116196730511508315004562647350378167863398257027815397310278861512076264e+03 3.7686385661279685524954891402227321681223876614570616518966311443160565304145691270878773986807749681e+02; 2.4592825444575430678039428808198297482198748242707412465331994928467990160726335454344249883046715931e+15 2.0499235583958276021751757378804034803299782756112707131392471712841433775026293637279446992871562164e+15 1.7069365549784665066850775477594096300015425351305390708611186828156889761507788698447175104854995408e+15 1.4198417487687481052372939448971145563307276147303780745704016755315076610684423866266765406863322226e+15 1.1797704522407047584325417512608639403278279256591973950697519243399884900678883889165291541677818431e+15 9.7922396257314698212776230284471812407231662029474227637716958285131799168198284604841331249250891271e+14 8.1186757134188792526262238367781829186257245145875422381392351483594944775147570001837551256000717577e+14 6.7235471762803662883209828715232407180712191643325254845511770885303201633866932039573308312419400111e+14 5.5617699208099037791249006636374095807728504609996311741511092064270518585396510629871029550693194807e+14 4.5953629425459005622462224116052192556292787987954331139146260966341341206528314134073403616387787642e+14 3.7923596012388071627268040995589076424561149537580478691261707208309267350705661965411417459811339926e+14 3.1258812160808754024185072906839061312983599575549509312851108609253196158627912237228828619423305489e+14 2.5733494434976769674256436470604370683209561322659707322299441680462368711021053898202717882294195727e+14 2.1158172193136444718473840452392996597641811944910181725412467997899570898752284404949871550119493207e+14 1.7374009112031386549302434858145890019063604936906833292458133976700126318122515694462508403509730665e+14 1.4247987969309743770924538456493656903469311277604156046098624612524478722732160430871356231023466992e+14 1.1668831118120399723029653841382627872912813986681909149513115103066530012460276622787703820986591094e+14 9.5435474103092494209673420057036636509705502405573827815395079716055092763798652594329536222581677609e+13 7.7945120890627085681063871125108846261389589428231503129919179351444988920692140472750253476971276963e+13 6.3569997256233611046568180461860750737418524105040281461700460026008236095254216133575265577176851977e+13 5.1771019190592903428026449958645713862315732211400590973226819703938566713436685475825604736028626243e+13 4.2099714743586273575979848016791133717055252836208472137762406792182819625428333026533888477844603557e+13 3.4183433489546676025052617869967746874502003592968647959002059396670620849103205451397498864736148715e+13 2.7712900074781582037695226546601216871843773796350365899889131215844592251118644007517184525482527259e+13 2.2431751190864025600691121560738549248317137379391150358217318856187249938405500792891189639429415114e+13 1.8127749182054589512714852130822733833356866145599937388085059359689580109535863939284342680916882046e+13 1.4625411551322750318523795819971757311188530202278368851315202771065062863679270235420874329257963962e+13 1.1779834975445880225831828231815612758655396421401974354184608803995782741839048158001352840320215077e+13 9.4715260244745580863021619308407865910460873302234334550333446846139993202340607878272230719845152749e+12 7.6020794229035482233386368451564232748225176806355577010503002987365844265031316434958972694041698328e+12 6.0905690949661993931986594148362478380345570031905936546692386247958683113580398697286412495044444216e+12 4.8705380124269867677581847797662435359746238194819505721567559199021399670095518367924528713101581186e+12 3.8874905335834190272130821073966103346051529242516651846948042819855983983917917744581934360725936771e+12 3.0968059368055030003042925007583129522545010482034725129806850250519753339265520509074379437202516993e+12 2.4620045980163151947150838478053160004887115130901607188283281580780834590787460614268656161878338375e+12 1.9533090709879392519655154137702376809928572537726542870167626825783420487654750375388606571968101888e+12 1.5464514875514753458066892812469764468829943763462313353302800730692526573656052867511878626470464014e+12 1.2216864459868343846343470481132602203817607342023243523952168658111370438436375481024417161466839839e+12 9.6297510951261679596558849265070114453744748328618637229371672171785224330340576069861683269189189089e+11 7.5731177196257994101976976436400492936680498790065328145273583504943521526581201269341894263632024915e+11 5.9416881776080635492603700325986296675442964158933009713606215235589118291717215977378242416076721835e+11 4.6503993904564913582704890825008918862397003976118003446277185379066180199225996778207636991514971645e+11 3.6306478594020418911771671451344673351235343075112213303665272176216560376044230751892281625754729984e+11 2.8272101188346719708177277337842612932630580209434885733318279361997534995975345054271438651081967065e+11 2.1957201570628928862950673662465400156431819789697843851641053496399695167578482528210462807360700696e+11 1.7006064488425496705035071323370687663446192185584821422825210714339894579531579814385939269146752771e+11 1.3134076886036124476736765220987800259437679724668126466756467149369667964194992954109636709701976715e+11 1.0114000741347335276819226115723957570363434395646060201256812170663212881037143125101654443507571173e+11 7.7648048966958098901562032418228948542461446936818202824222229971169437875074021646682394877961656243e+10 5.9425953603427579959617108534080410762817781800380703248983983552691906698700752014740983391570343216e+10 4.5332635472471744397700977001369752887365743238155898253974496633886666110767479335708842176085823099e+10 3.4465385148994639460591248145598534375731381459879152770190783487670243961062700433551918499322128496e+10 2.6111845893803047437768441944277032257767204907788871905704373474768367636552549473682794069149353901e+10 1.9711317211372795021012742101206320237171323760257038262357124038121606783961165652708419034389710749e+10 1.4823639578065291587100924625479513670483860277219717496822520798730596254701782079518039391303576070e+10 1.1104229371536527393134026695113136667307813664468966146182354640680788553928139437682355506070934553e+10 8.2840931200664818141040796831283750166366832381306351120733166818050396490687793927494375952231060765e+09 6.1538649469105067352181904915637856579046250256981164033608157996138733192851424276113790745281328681e+09 4.5510877087121109942120431278709806155122205719413761074892856625931387125334834086780013971780902963e+09 3.3501037933464944390088084547966000009606235552265472239326054882682241275623718232392308564852484313e+09 2.4540406016836365940334041639677327902844872381298954720769941877035064374244520318171925551194280410e+09 1.7884735630527133599629828329572953568458419881356630537446629071964905334681535273397810754855132391e+09 1.2964293035544377670958013855696340358729281887909854393586431375483000376691574717327338150524261574e+09 9.3445679159315504629867835995314225654396609001293090748015510317421740060896960589326741029264135365e+08 6.6954737222328578706727213478050677003111214062964961698442980370261418121490289801132429828140889003e+08 4.7672769650729719752940128898746440484928832743522985149038110249296489284377671720462149979832495794e+08 3.3718459467469996322220379549241407026572192867767236227050766518614090066634402299267932832251774919e+08 2.3680922568561405850245043433155106321077025799373909651410346842610429159889809833394124121425764078e+08 1.6507071186906087485272723658327170449462825685804753126323687700875793280817221422975555294286706299e+08 1.1414784937380029797700351560548075660290621063008692863382313989755971116016862315455650513970990699e+08 7.8262371425944034429659638765482627129784786746762251409296007846476571849553819642260278419506343248e+07 5.3168986762204890913894143377887137237881403927040577832374364995485306582370930898862503428439773628e+07 3.5767016199887790099839182905691321686585178201770219555890793539687362267914877071412553912749196802e+07 2.3805905457496668415259850962031231001669964899707821437161852284757389964379706644187394857688172523e+07 1.5663009411080456535688798543168287762698040680395343666244375545084543448280928452815293046415283956e+07 1.0176702864097234408549902058279298599103532578871861249525663540686515254371716645276018689871368914e+07 6.5217236231646734746162396220465709025272049727200203520764002222865697214818556801133638238069872547e+06 4.1165682296162790564289609322641910657299193003573518245076972820599271351752754532755155660613435641e+06 2.5551162211555464206053214410599945852659908057588113787449363695638648955235245096976233242259884932e+06 1.5564365842045732060050653900754139994237707887747474937417298143112291262465202828821238329097498929e+06 9.2824509001622194300125208625377308380461675005681074239948717418327109457775817179957407963757574230e+05 5.4040291865009082268453444829743081521718670884362660729074302477701197781356863839531236591583149042e+05 3.0598435322362246437349127621963086284363106028242037933342019978573033996186057068438371429237881951e+05 1.6769320084453863662947695469950195237981325130055128881281238000941557902622167307771680588622543077e+05 8.8397869596209789445323133126077106990845293067661318025417625334436905182865883731775469076357503939e+04 4.4429845399987274068852572330776125694548912764875006437035258075814651922440175922552386733005162734e+04 2.1025303221136797594333976027324126665632152344212012570701268185628000603998052052884459020397752869e+04 9.1904816652854112591903892009340241509037544182962515992143245534711520561669553055957850500701936842e+03 3.5902643367373080797315800227678371173313265584032299882251523994260560683143331147824577967821812353e+03 1.1762812180393600412939784941307917304520219074803788440147903826914841756136261701616218055560836064e+03 2.6478900613593520234677522793917797801864548213310342668917807965461154611418687944132789663012687457e+02; 1.7121795000387461903850648961549023723985030902386162723026601683931416600071316098426236105727641775e+15 1.4272034881366798709383348504189006257878969472678576274969305372484869070573570007136972305783163400e+15 1.1884283247172272036682990531173405025064495289116044351813770941897098005519137359006915625040248718e+15 9.8855982505787605974498758850598434577144730641402015800282113455020647681365254650669878565187314532e+14 8.2142505708087108200564880293306397064757730277175184481762624393558325114844545756945967799315378948e+14 6.8180455460665191480557412248613171295326766715369255820161206168457012990981420350796630666256777282e+14 5.6528896941418523884977879313483758093559506053718411509227152318090668470131191513026153525309313563e+14 4.6815669773486283655358963511130162412265772664503815538221628502333511262295924747577486143356241287e+14 3.8726949473085598603452070147342951470717821071712897287753457753112698856246713593661109082890456411e+14 3.1998350427378927724256366064237668546407358998322149546373031132924427536890042849088918381293129743e+14 2.6407348932580567065676281060328672542674583443824289506881548937886211915513146811184076187620100467e+14 2.1766835774908320351116526412810639581927747349612927247203457999080956506536849554105746461964676125e+14 1.7919634581422623721667631155917103638780222824504744477413190752032582301574767208218776394530886221e+14 1.4733845260730512262331423559056373663635581225853126882443455005381389863661054238446647903110255577e+14 1.2098891779869190276387987896969588744723677184298314303245548403953372051576911752281623652584419776e+14 9.9221707056626073288075775302658543706563762940701819668605560106869680473973491775537887323394874032e+13 8.1262117439958978630311155931915290453589754087228216253434379990873511962733544087716748334146985856e+13 6.6462742584063419044969498964790084406785434336842526900463851602590772458650824668784261437436444109e+13 5.4283147180093908867319500116033259977227928281289584368022359336597742519708911377043373853003227895e+13 4.4272694554462025672638700120169663263326840826567303210804482049949880083590810926103280697241951532e+13 3.6056052177999344367609499809444665670142983363952127762624431967349806857955770049686232213888949016e+13 2.9320969490861716420692526980497842925237294633693837146249725419067414079261981321949106299396254297e+13 2.3807982096171954850612682328529053442324663865395489490222727778909311277491128749593938731791086694e+13 1.9301747518362800930717429125785571672558491129999455667097449072363986207991047134629641875688539849e+13 1.5623761523831676171017377201925451212600488001067309024620120906873655135141830102781265009558509603e+13 1.2626241485002832555447648489205827951883608980705195618861440783148172211769483464747412624116094291e+13 1.0186995319068097155378764027832792466664165001712557539315268977748388414966535538209152199045646509e+13 8.2051219138954738566886202636088809370606058639732132494611163028702886089065354453107533857244799417e+12 6.5974123260252392347603963986178155937938609933730286107105922859570445451040122446227633136679163526e+12 5.2953409687355000153344858710889206679301866629658879655598483667569051003766600630430892330026219972e+12 4.2425529929070359077743191440980851663162111550789934197411994608496031230839413887910086247043863348e+12 3.3927685227732383142547013211021789848413296978871686271910013765213007003815713827760670064601899126e+12 2.7080367068478579236245747023280186642158181398317608591898513078956613268916173437217040526517360655e+12 2.1572829944202898067945300375846454528687308610254106636239588864858934323351995866350349169959189291e+12 1.7151019193985683081280140190195447358659569329133375805198477825826000251937156625946848151685357929e+12 1.3607551969341307456450034344355752554524956840366321841266048657617801648215321671224874007681891524e+12 1.0773413127443194745219008644737411403988328272816115841601134714256274845497129400743369863321561605e+12 8.5110818027851749904002425661568904946122285196837971729187943676928471147874470673359664045223067091e+11 6.7088500266841324795927756336788488852684966117906421052810142440467320303012969992331074603400589783e+11 5.2761332934234003218053795006867185667575070212185869573803402619536795638548909791605604456348744948e+11 4.1396054798311827694280299630056197483720725843891963224631375919997117667726975780574356620181346532e+11 3.2400179223107523765378791512799718052131928575857644063914345856235901629780631436997552209634347033e+11 2.5295855191269155637365516828898440630208798304735464812701487842654527734071558059485315959125321771e+11 1.9698421197566016820375171950976728619219190223955124844140992607668570697449190512559903387557907593e+11 1.5298837516498627715832301128372150424866871935111506408025752508543192043627835577297737997865011461e+11 1.1849318989137655551252200868154122184304018481423549343572846755661705721306178551841909861873568265e+11 9.1516049601597779910912452830726560735016497296224874964566043338492315576291991502488109960206747973e+10 7.0473987998361718722531510609904327861087166079365386875923103667021392547677541156818007846958012449e+10 5.4105895055810056465248982968930666113216415597026576524627774295982278024760801677471624248162124485e+10 4.1409347075654079552703067690866441932903012677147474277363870422351713978453430113773761467387428339e+10 3.1589400976883254353803591435473118630244539998987381636332169393998874130480478793829656652139342902e+10 2.4017166637561963476932257657546036698908548428512433586957159766210582894829848312798734188525687237e+10 1.8196356427536985308843158139422635966930664770991937048247393680621267960441066966444223372673724310e+10 1.3736330982191661656536288899264863187449014753451218655866993453779792187671667799166774575808199116e+10 1.0330425201130064625627770076413612641726500917481658131175021459164495647478944047398384752391102885e+10 7.7385579108367799024630776360417129721285496620108665954772194978368279482745046205831227717478984107e+09 5.7733097426892560551850299454820067950150210043956419838968530036639372929702676414584064381024418189e+09 4.2888033271309278603096761115460070580060993565990689864352768694113743524161398640618536386249608634e+09 3.1718429027577455869058460903692889224872575325570779650592969970249903987050142451143659449129971951e+09 2.3348717420790356440052444979206623479628763095860945735503943332192079646122299824659300727635933804e+09 1.7103887103947009574778578821342726955433513118234531623582124784098824627039510087617287179139972003e+09 1.2465334032774171025759892182044628272540216196541323907222025909940457890448087554697949947247914678e+09 9.0360486355887921519491128687850642785017353779883817941198440615009098253497155935796017148574599612e+08 6.5132429214858119987573894211127915282162364839612830657486630693695626347784374896248005566510403074e+08 4.6668914152948005350530011878820569083328494740806134804070282328864538086612025249555478314823445821e+08 3.3229599627335371542045300792288009737779852806080137637550687244293856027880480870991507686094098984e+08 2.3503405286522695601978046947145422423682433339594627420411001442064595558228199964135527918621030125e+08 1.6507071186906087485272723658327170449462825685804753126323687700875793280817221422975555294286706299e+08 1.1506672994898408768277222361035914996575697852709795686532841651495636756557666128350652497085887970e+08 7.9571183709873488168310307483768002315509603501288410510786698436738788637906600439482388723093346651e+07 5.4556867042994996445270919573511779292826754318704022332803518384899566918538945108584131951776338250e+07 3.7064925526138956528387494661058490699123991461882234782190922579560967278212524571465239004268869140e+07 2.4934219566617065760872473364538464195663146171186596463249318756573393354322243634501799098432932129e+07 1.6596101512990989312600123380201071139991514338290543363258605604177804795725151086572860614787943143e+07 1.0919553594095211805989514531748634460532987307310097870808572279065583824257717156395677209184541382e+07 7.0948799499314383904661564609480902650187028347944594746402667156664660644158712759580419443570744690e+06 4.5468288858266022239701589507808442439567968489335812204889680806636549634981054495398374746162355185e+06 2.8700520890356108876534019749046724758595545516826798154475161403713775856662399371187639311750274749e+06 1.7814487593084539316589310114211327193342717337019560568237743607420209395773702083756063513131864963e+06 1.0851812739674831608887741009713598333106473349298634689396106019249808973346955441135729816826349129e+06 6.4720471279450691678226606863021087710519425224830071875904614547938770165643729660332733313565568445e+05 3.7679471646976633481825366482177131315756712925944919166607499696348574808253915320384713998425303656e+05 2.1335086071428008046596591075924877452176937152437382509449272144506900914773921474084504867803423190e+05 1.1692803166301919095846590824914487948483073955707961745028487151062911018722027242715069680019426019e+05 6.1638622345537608155843911339651347187004495492556007264543027158228703778745427404746005791403134298e+04 3.0980882724319787607333054909868762120137346358662152985768690650074099567074483315416840818907255952e+04 1.4661183122363240508321084219839593279027516773541547227644415438970610753460031497561886763059712377e+04 6.4087404244696363203530311768166972888430164130302221436306891965749045572594051135364541418911608804e+03 2.5036196451748850428869075692061958360728156510791680737523674339894206919995844538295663017212453725e+03 8.2027680487944925731120213847166360472080736969954886391764921096668427544867045549649302062800048272e+02 1.8465278981093069876988644239420244294215390579710222634767072248101854729988185777603388118680085698e+02; 1.1825407852702134262934591825372066388540292462444205178045522245905021028499715142048292744488468500e+15 9.8573485065473799199409621405355221307784898927451119652952778439803951041514896721343053788033156045e+14 8.2083260873075328837207451101331813583262127153012382353705006779018443464850927851720288749262138388e+14 6.8279758211913610192937815063800437878833021071080127356541083350684974391750167178908992418177393991e+14 5.6736741774443466449798892772301159481392857913420144182954161422454822010409339014674234797484635075e+14 4.7093805714722641897745480765562064787083062991313811550734807496638227904628925734847896450904949215e+14 3.9046477602105539227721933364860986510215911239948217777179697739759037419645796075967175678476129419e+14 3.2337770191361239564331466738083864974599459803898275240351967870389726353079732755594483762561503422e+14 2.6750974884911310357857579723582769542344839640337874736017331010948439933678741734020457169279149690e+14 2.2103519317506104689485870793603264936755685576698940437033354358640660656878629985223389094257962781e+14 1.8241736199369315008765223098774062241983783318941972361564073642334653740223093255463907945600222153e+14 1.5036411915439376191065483009884642607494162188117423616732261155436637245334250422733002893713232977e+14 1.2379001836194191870114153564122213280681730372866888172070915489387957108942383008965388200797239503e+14 1.0178415233604338148229714958088595295778495281702739073558864945752387000412464194387036378548888136e+14 8.3582864485948798996660341155683721106818736063882452751435078372460723877853789474227788951486575761e+13 6.8546608153509679520086532730232528242830898063205247574085482791069056330124017262578609540838989590e+13 5.6140340664783655621640943231858192766075167467359098462095620748241484860195610442889722015741527936e+13 4.5916927419792508702405563317683544626053028807136544430508858796995960661050396651597755618829360692e+13 3.7503106959627880314250268423536372217800978459873725913249900001156234066081588333389791155705469847e+13 3.0587633045452623109972212805206769098194914688205884463794733103929105634886047121391691346910921326e+13 2.4911265711059077818609156719290465322156959042738669213259481787103375750581640783445987076811838172e+13 2.0258331264115724159658222525023424152193857510536957568614661267319214753691295340883024718872126164e+13 1.6449612398917831787994236531415400246715552878232507539716772103422082799701821957050757221565247432e+13 1.3336364887808828118395282905706458404620349361945708802336501545132353953428444248711447580265128038e+13 1.0795287555639854206517007363296803013127664772558417063460356865708165681017583355404861466968635516e+13 8.7242981177983898184253408019335547111022555617593679375479722035980723080614991116699586102000310366e+12 7.0389895881479502512281641510681578637058466084389420469659478646219475703593154666594174887396422927e+12 5.6696608662079718797440722618254446628730649111030869675479406347849897706102333817385188759983022044e+12 4.5588312487020111147134960971576885387161450846897122193900880384026292918874629615297152623669610268e+12 3.6591623722231586499227406861141952510972384730692718411081125088000196449536734879033549927701030918e+12 2.9317228201375290932334523121360818455563508639192680078015130726384983083464713629584366681083683494e+12 2.3445406098806055718766193905574030881429509162217674547961701021705007796590288157745452214429537493e+12 1.8713972679113330322374195926684783209144764799219245609429080164752145179228232613826965972193437270e+12 1.4908244148508877514118841229588116777258173736563570543584515787252010498279726666742507285648864931e+12 1.1852699087075272376852375021710852523932412351249837939288101783215981176879929530514532995098109284e+12 9.4040578900989033872587139688394101361718303225436900405411025478353805990042133678464821961270105746e+11 7.4455466620731800573751641177445398778941586044679840713177288504530296579791225192070360374607152084e+11 5.8821492614468585231042569797144548978479630567793830809365633221580431800478066439307243899486947602e+11 4.6366826944217241981477570713951779208269661077147834592140700215862546423274025711355131389049828832e+11 3.6465576621003365223155305716528762436973178298192806839910105939505534154003612012852153657530511752e+11 2.8611085137648427480864355202719275785166761985848359072532307835735257517100803768913596312378403456e+11 2.2393957787030163099167227872877251726330301594842640247002271737277983935666132528375154079095029040e+11 1.7484003764512806856020645057046560788636735740697755225705452199680366664388364307883743816090064518e+11 1.3615419987832539248821957408811082909205086001132047775034094299306490304059711531450342918999907971e+11 1.0574654058517696326681940288773926060660020504350579253945592069928095456190021537701819037750481096e+11 8.1904781575534037675397147450258017680103601428566811876590783437284793714141015501447838261493945501e+10 6.3258847369556888669492053819148730794479269655138003577219392120638010212803854501784209448387798750e+10 4.8714810367139836135828696478618732113094922941337233590525324872413677093503100348331213106852828357e+10 3.7401147518968056006062522321952187571465162900851607303160427261117484963070087645778448584134574741e+10 2.8625093335113979278655675310482723207658739501788377108507307432799836448328905151801120230660256975e+10 2.1837258754523278270400921362282701485324676688771801852700661398846594842591116205137980651710346915e+10 1.6603005635300354617444515653599050842800918460252165358233965224715613368653071078512903088873678365e+10 1.2579332781140333526571448167309095881044653598385648181301572631341637033820428591957994160263211791e+10 9.4962503994428825601408964231574160720272133658907061322764292230048726986245785620888187543583432986e+09 7.1418028948953420805687482319737430921134092953545438080873828283028155434167997183338728560010611668e+09 5.3500514991241340653908301950896997334182483563639242416257972279427675695251740362669779314107046493e+09 3.9914533498387633193111759049278694052345202764722638247233219460920622768092123422996384067501328723e+09 2.9651769446061120635132763166843134417166394313971941177618887259821210342509776458995862375637304587e+09 2.1929788656901131775982504189764216552599892738255052792464480363095958927545021584295123292726948095e+09 1.6143366579325912810179486897913101535586438109499649339897601862169361806696350671172444524383072013e+09 1.1825900247271855580646241639107593561556420735242249038883235395480280829530166632808353177785013074e+09 8.6188957664087964558675910937160174784399755280461304115738716612103537457718888961119441094727664732e+08 6.2479075057545565616431909482397187406470324661903788989291505505866406029660917505958977925440330636e+08 4.5036189442946236020877860136419227975708559132025986512879261272369167234404183176852570140543421387e+08 3.2270105929495999823569428271560199821483277540897712986522165553044998500551308996235887973855391006e+08 2.2977678053902007283913948646970793544612031232641868539747774521468247715868743339918185328431036297e+08 1.6252499435726298729876571822779080465777140997670715783478406211507629002571114673677173142266703720e+08 1.1414784937380029797700351560548075660290621063008692863382313989755971116016862315455650513970990699e+08 7.9571183709873488168310307483768002315509603501288410510786698436738788637906600439482388723093346651e+07 5.5026286118101308654703836069618269175746775376306034256752787733830065098082957982723220377588780018e+07 3.7728725748761335637262550222868985855179833124876954395875460758307866964180229899539270895849190174e+07 2.5632689219179623727340916623438282390153423089285433720889685795407763376015122727759490325381324942e+07 1.7243885751562927252143419095529345591287600513335218977838916241078776470460770686396431251365845044e+07 1.1477670332904106052907340972689103102715006623920304194347969638763924383956109728829253077210232099e+07 7.5519801859970192415829479588979091167231191147482130306340442057076902744328470693177075555401595797e+06 4.9069234952638084543418805371776592907883113521270418630739675875988664246088059716743067024324866081e+06 3.1447136446663342910556420653291813156580913977633528806970592590875962841095490859752241173101124651e+06 1.9850457033686365435498470214095026941123160086765956933690210237049699894530367448279376844739655630e+06 1.2321463000757330489843312785578475827923063527128181625884618474841074325377392124901160647891393232e+06 7.5058419159791423846583800943908043897281901643523844505187448626995413231203279234414288939357005315e+05 4.4765860675901544342010080670881849060469488078716902347833944736869781488620994012840999363238768345e+05 2.6062626211947792696605908625218182565068528195175866342641749433400377847734272008588474460798315260e+05 1.4757603149653836738458099549233525533095004119726419613055573188629559441069367131603781397631537267e+05 8.0881289503384741166373840588769696182210779450927552709795582948012395625973981991818537685091706767e+04 4.2637358072622012655298777300439545292328183122502004282442611063944784747124371497649401598559965158e+04 2.1430830787716509886244466631616511860168012786401477316517714965481718229134669577239246850976721168e+04 1.0141962443414183236704185481715284153355970509744929746991264961939519938841484684830290752124348613e+04 4.4333632331828367765037324279091318404775617370897517129190010910789783867469226890186589835172289886e+03 1.7319545769517422436282834840484883859994482875116596932117452297077750616156641112536154657385954143e+03 5.6746086901450484127843586905729716393410628623717137736282180493162981016732085785413917984803823369e+02 1.2774326642724668238471944527147593784797024837910339044703795368651770346739263771631138941323091733e+02; 8.0978607008849583284493337709130288576416369674096523718468271263999171557682566145755034712706795957e+14 6.7502782027821608775185253624040873416428331364846006819896198431047358519781337117920515710472513004e+14 5.6211291724877917337932003161670526042814798974855639360836924358281160858752810140006197480100915727e+14 4.6759338547795458579580115303157747078174109937309874427073596495205212613285327488330462252841391189e+14 3.8855116296496375812013521222017654262376269448376905393243427140655184859260720455031669718407575464e+14 3.2251882023324763855920824881045167849013416380406695524883134239141442616102554516266424272369798328e+14 2.6741182441797794579782780563785898971327765231363735601059369985963019193099092731827031399303437901e+14 2.2147071221282263548379134924205825925593849587397800090691309474238450936448476358209189071306744768e+14 1.8321176112079568144544738700862155388982067854893374332887238020587183550956368230670812932890423786e+14 1.5138494383658573012237766002738982653257582751081952770528290888510101499659666747679699559378890721e+14 1.2493811963772976251148297374388118493313925139766671982121390330953336134639270809400561918185669199e+14 1.0298656283255416718538295759232701067620136757489089422465359753756187667599239004241952623826669231e+14 8.4787054616447057398683420903794246333501758538803177434255879307253740158014249221161485495337050380e+13 6.9715873751280069920464270024510044682264709161790651838135637141837233943389321996455151120760099946e+13 5.7250115594526416555523571338365051431466438527277281298075399696822411559720032567290013809114640874e+13 4.6951850157972563254406711278571962048310486127458668396716823550632284594025417412232416457505292059e+13 3.8454699805869370156645779736837111865468071221371216227307863854635949714241587605546549708471309911e+13 3.1452477417822548302125060310894841608956468717351583655432766803811601239582630971584018977387628730e+13 2.5689577654474777242343344401978300632326257012239962097996140465277159735694793193676950206511299217e+13 2.0952858513691082075524641456906441636266649466765231411340523106094435116158002032068223257700787797e+13 1.7064788640864535439980253318279606315469222632959685093705432088930429159371376167653159513625005818e+13 1.3877668717512252850645145350586008443547559686724629239519526198810956834743936450371260945008096190e+13 1.1268763441864598152832227192486226733130969679265934461585982085474535447977164381680213052265599680e+13 9.1362047785206692917324217563085186554790792035317458699865164394175334889006229563204119232993863642e+12 7.3955478499211663168925576292656563753961915224080924510578198497784538920598234915387926468356476740e+12 5.9768785535411633221376121773320369786435728674475775195580312558779854086648883493420951046042082569e+12 4.8223871332068652128468225098649038092769378079833498634176052656785856300617272136000190553458044995e+12 3.8843348717739941457504856951571425458577279937117841370423695932478814436707969880392269383910602507e+12 3.1233521173644479156525518227049873850705226808436261220418138788920114669036657166475719687349363100e+12 2.5070152753859296695959994714508002883104856788699630854004895250371559526653883421327978968067771425e+12 2.0086584255967863997174905008547924329971150357877508349211043504953562206199368485666222846982262523e+12 1.6063820572934357107981902986657078712739809830065306534362705916604237380151130661210981556384266258e+12 1.2822272283487975543297400985614295447680334011737629592813973619123954080795689096741954486636503316e+12 1.0214883931938980081102190789648566784707987766839141188150533110575391306616929782924223096843749171e+12 8.1214233818110702656420744414505640775488106404846570417712674963107851963686254654741676804117506132e+11 6.4437421921356676574168827879225966961222942288617746029135933869998318088169232648034870211977897557e+11 5.1018470988404509235458196551128689609156226051378038013153684729014114281311569419431433388025682703e+11 4.0306481892002117002784664208043034147931743605330448674271335725990099064966808743557687935595604906e+11 3.1772709237799191243487831974050642175491971559552481643166222819152821122741743540096813751166943108e+11 2.4988373763446896252938735163630764001632732049602727848005053606438350172095983590817560065648895405e+11 1.9606374321076296493826212837412798339618539181378086550551050367620524992305550223563664487672710519e+11 1.5346236387559227374239643032594058065908676488868800437215281851358043621588162496032175257609247271e+11 1.1981743102894165278826164691761946399804832223862452245529169503132937344365608629161296995471982868e+11 9.3307865446525269230358495495618934046884979279051160889062837293097904159246106129456031060899247721e+10 7.2470539727379739626203959190978353218542618849299727254043587580180769961012027685716474394300904550e+10 5.6132283975968794424938711981296299308626348956095910332860425695658456134335687605165853121872556602e+10 4.3354369686677828532832118980723870457706444067417197262159249917199410165367119785193792383716264210e+10 3.3387259902638058840438239195118235890876629632749593737472015617814273681265716540716866193239734358e+10 2.5633792380930528710611260342076595837113004063148090494791682253326864761952587349437643497683879685e+10 1.9619278596948290690901286574114119572112070392971222674574947256854866231997377624116829305639025541e+10 1.4967264865017029752244884035501880100440212880226432578936244826566913087796298033875160926826868134e+10 1.1379921164066478768266998750067423036536262247402516226749244148927925843881410126704350954490397633e+10 8.6222055359524183883739810621450119195016595666619688906308965806310047059617370695607633577356821769e+09 6.5091032677749480800791416729886022818802971626710612610676598080907955327923506004911437969087818558e+09 4.8953654100534163039777130211976060955195911813754470097565498707898890622848402296331933707893564696e+09 3.6672750123554624478793439045822904213194194439742559462375192970303022858563454421189369848218564177e+09 2.7360551505290195599220585450137024177286747714366236863822876941286736315873828314821377761080227673e+09 2.0326035819641472899302590658939110516340445634368562614609176192608441379458262266050061533614472498e+09 1.5032970668007649207245432998720113374541033138517118977600107540960092123827213036169466054581555000e+09 1.1066563312030427687097138702503618037179728135982401417173684373672281965268371236312137003274775279e+09 8.1070188698714592427625032609055297346521360005943229504705287670878629854938899704740319702399753828e+08 5.9086316481072408190533887052477677170233091928325873866754484880542743959827502683893477410648334913e+08 4.2832971152386167403100414311195776818665288660458674814990266988270916076415898642287218885160950157e+08 3.0875469680980289846427339393302221867018462407251189681557620216282290112147605538178361481388773291e+08 2.2123847542375868641559735222485681854285189221581605920394178686388193466369628038801470913079628064e+08 1.5753415926781217330201885877426315266446583241997906798946491595742196372220149945559448486077877229e+08 1.1142870777481656759381799837254545395332462069477272695403416095051458032866174591359682726936585668e+08 7.8262371425944034429659638765482627129784786746762251409296007846476571849553819642260278419506343248e+07 5.4556867042994996445270919573511779292826754318704022332803518384899566918538945108584131951776338250e+07 3.7728725748761335637262550222868985855179833124876954395875460758307866964180229899539270895849190174e+07 2.5869164362811495205478663786403227034367282810319458326762852307121855217091408009331024080123693849e+07 1.7575705030185045853946979258981616564223728819018077293206215343383780945399619493540289336406783793e+07 1.1823934966609569351924252875786323391946493941668093116389882705856611711525670061886971663332426268e+07 7.8702575336559922462437045635458154381851142126942942100103323494142601410645777423934497006488301052e+06 5.1785041356598978216224528153955159895646861021155734760648254895808101371612483458899088575164645609e+06 3.3648138652142125575678099999261459498583735666148841560223009773016223195053463985234776371738422560e+06 2.1564585585383166482121875019400081443489533165503124409825714245474941589149655347508461935944320094e+06 1.3612526959349093784979212126144611293120349137903661753760110540816833000391479424973215316064042768e+06 8.4496500892686653422243639060315322023234241960519526325830190132188804087817453049806956562707886878e+05 5.1473539723583723042329980615352795016287750369988684849101223321624278503802609408333929165412590598e+05 3.0700093581432382424460537195164350603799353708407299117493497480633558576386728036650599614234127764e+05 1.7873888038597477494742040783497677865394097586884991939742971393532641170427601090333251762278761965e+05 1.0121030554618912880179699482571063716376280052108645414219279492198268849834691420364028268543204007e+05 5.5470868853683123178780840108956029369534071452447006494347858758998530680146398085600942131507283734e+04 2.9242541695700320106329331326156961848577775441215491492459070645149674699784437726826270794121515211e+04 1.4698455039082366846571826810663089372588763457233241141556772046976691400384905336610661559873067112e+04 6.9560458087282618244001447531902318447345565710775650811990242429232760400065157363826906056561501958e+03 3.0407547868936807190951551680164749991379538130206146984753539985384726876274988267153958615563442133e+03 1.1879333921401071160083453867868179600292085805425725174600500578531769071608459672679494919802242378e+03 3.8922331603091558199576858623927259155577064122715170382609242075821054161078926112240524673057297054e+02 8.7620878225590386425241702170857712396477357107720917942823810544624784573804523481184735626941956186e+01; 5.4947063307406181887911839356135257552754312141048712983493007998981312485423619451103551162956240367e+14 4.5803983715706849255484255749427139771708966244783194112599258539217366660133319957971736876648291474e+14 3.8142798750339334983006507597241500916743972663380097877777229637877125486024792942939900110364857363e+14 3.1729613207853534331835773737773711034231003526236292241494752066683356920297048520509986540515430653e+14 2.6366475279009032817005594340239336456750041198736669736437488237331075066867175315766953479209627515e+14 2.1885999573626102882889377631988670024742668252494435997595496492810089061236512224703402857252542910e+14 1.8146773067883170115238706847419587347942308335572297658660316799714461628878824054474965529921562340e+14 1.5029433027132552912650646027619348662856489916590900683326249908472910981255253648452077323531234958e+14 1.2433321257427012183247072933082590979971609895034267358744343710797789266577434834295171687214968339e+14 1.0273632285859728902780931898581695834554995385837476577407034807641572776334782632543476786466754703e+14 8.4789845316058255441872925325609064866723625090216067544264828503148457401883133844014479845829826494e+13 6.9893534402801118831989839056708980325263959119372554486208790680011400569199500888052722450513335483e+13 5.7543141180927451047583807899914820928630301497831292015550993998635786880832217453319634546212333391e+13 4.7315483973320527333580963393172213666275560016756619545583385353214690231274841701653646260477230772e+13 3.8855776460862260198418142871762088932225789556085107127152740126858378205917151958279058696869779684e+13 3.1866881379445347545698658391393911827445405701627117495193152126515086099850366698469425142224865239e+13 2.6100205393071336193218601486451377865510347704142368270857144491628319818657025844499425143689890573e+13 2.1347991551704034109774738243861839075986291667117311517724931900352701565563644504461451140298098846e+13 1.7436800877713265116122267061093877881953100847637453860394424735408671686550002415918131767704798394e+13 1.4222004835276623401140375609078802298766387606803128352660012272629502756339814343430641287477368543e+13 1.1583136393727903878723937345866077576245771529059814345087565700812334632451290692254221604403668183e+13 9.4199696805140026584164280427524194708455055993881170379193853324843453079852743936603523158380324598e+12 7.6492173367871937137197713845370046974730335422580285280211560341917286708794434764910924425320548877e+12 6.2017510759234776449090044405185516204431649069235050735363024279251844373879873845901787686773850767e+12 5.0202649810656210080135544000542643417361008950587918574180890309908981425771891933381540411447490032e+12 4.0573130897364236792926697782245531262996525568895441371417342689687371576061043151184343961460436740e+12 3.2736630849875961906826450318006146347339498342032038739103538408085559185663022767520728811920970445e+12 2.6369166882046835063923816186816519122870393714354881561142314473425893013013252675826100058837722376e+12 2.1203548399935805140133977878338443579832794966872392645707763307517158094405668510303125602992445805e+12 1.7019721448931186674469640884154383024568932859167952555883056542052911680583937554880961314055986076e+12 1.3636705002672187292644086951591537425268509873167088197021103265793402819200526434749282094449593018e+12 1.0905864650925475892213969360915795491954390344822149712803970976375271910557716556424540575572222509e+12 8.7053086714932467704563208659684885106686297840997251237767012379089790509653153293688176544735843714e+11 6.9352249762377582406068179277421414398325279833201941170648997736594951428768753540084286528056470387e+11 5.5140058664847880358782639673883711175326180692345298146166278735619798886938575569172461543440934367e+11 4.3750316584041303439231892327741980429392192099390048420859426922051257844435417178080491729106991313e+11 3.4640046806761397236772532465465575669617426676577355719142523739207566524021547330900804964955229110e+11 2.7367424493053166629201762617747818433751765545486009703983646215186529412411850857144186202062750215e+11 2.1573534551038749797947541725073913645583217954730323789995325697974724123999349881330817780449931153e+11 1.6967313573783183400462286716486626768985318838045542290781498229628876701590012058167724541857315844e+11 1.3313138047234598918207422816745838661098356160201622708206899343587570600270068829671983794858929726e+11 1.0420608924265265904304040010624986143457164331155701806783622742156220289271545052266314194262179343e+11 8.1361566497046497820981388511200452077283629590875773313417048697384708293265603191907924443829744575e+10 6.3361529423715915942777767224547127730498395491224833526675990522973331156681724916700377830328939623e+10 4.9212679015378338919744012587356776195715786943615886445681803999142986751548242484886790779583543150e+10 3.8118548493645506272769845655211742169985764143705530214164355497721377177033146514215266251126071259e+10 2.9441820583062461027529824422420335660277920882811771647415751795744347290723291086629260293164546852e+10 2.2673612571051677259765901909206257100152675455382907656762920079005784829890816894203425224302256948e+10 1.7408485029345018830776759603304670033909318611550933625678459584535192812965705706030614494934834543e+10 1.3324144567173495171526658267400061777728095999950216163295922174599545830547948212442005310365583831e+10 1.0164989754453499482899816722087371245676873589315036726203805641300175409328099275384442860302346114e+10 7.7287981771143741601608401293154757458877601628647816539231921873938209362841296117499180482506004081e+09 5.8559762831131285831705832124435040550832921292821175476185411083528809141997246307168523647805560061e+09 4.4208963836494616798963270549812675720143781070499375933547076148231292501050370577262514668939489187e+09 3.3249302354580051288920028130460104247451425962371949635238188917831372634193641896447110897219685088e+09 2.4908590950647570753024327485880951498984806646690073284112703346751625973453128589451741022164162875e+09 1.8583982932166389574173525382312964981544097906377846531538220577978766990199009358936846050012711679e+09 1.3806224034413520066448908907311364410968153704809322936231259942534335413525295971349410544243541346e+09 1.0211165804182111689212471498587577713235739576085364805101567762639098105587593737152891922991050297e+09 7.5171218067655543192899972974247781773916010120343388925430150513148062189520482686756339510991566843e+08 5.5069141059206517434993903418823861485413472603042302479308884457860009929020971982075990271499404519e+08 4.0136763178938458804928077673088574576527900200998466153163612675125489101812635299920405085161933531e+08 2.9096580128036485470127438396961798101662918531685501627037446712633785913261706700381795851512694055e+08 2.0974211394708584220262101770305938055908333485142880940626859388757730241786210118401742331213458912e+08 1.5029379490226831956142671489246466526064889858010615330944122892854324328467936407989219244125237522e+08 1.0701963392855781071613151779782542580938105530676623272945614181519053128811392838620734041486829415e+08 7.5699697701361129191532218317835784924892900672848829893756856594180699541439927762111879976776672622e+07 5.3168986762204890913894143377887137237881403927040577832374364995485306582370930898862503428439773628e+07 3.7064925526138956528387494661058490699123991461882234782190922579560967278212524571465239004268869140e+07 2.5632689219179623727340916623438282390153423089285433720889685795407763376015122727759490325381324942e+07 1.7575705030185045853946979258981616564223728819018077293206215343383780945399619493540289336406783793e+07 1.1941294922410940835148250473614684240900730721414651848487084997786134868198727809615767401369426094e+07 8.0335778602413917796745369332593622876483612883104616447374601508483610850020950887361626811517984188e+06 5.3474189797392205301000452327327453105211145514680557460110333137160165500189634471313593248206325226e+06 3.5185836323581947356380819729808661860943945493570015889637977426139640131170660803076984809933459328e+06 2.2862981282185887839091191190744434113257753807682848865952312858095726611708476871953136388192652260e+06 1.4652818778856164552821701243015223431006637689259530899517098686137305391642411627860786196326936868e+06 9.2496870262765416868306424806135250420144813920074998492209950293403924923127385170880194027905365898e+05 5.7416300602614311879827561141221823124264505925290753059212113918393385727091558931799014149869152575e+05 3.4977493400992943424069166122020776140375847561916342747253048924187845098504902895927820905093650356e+05 2.0861833696250239290016973939702083781463496577574262914661381033990060708330866119695500922352547975e+05 1.2146185291177204770687591650880412587463384465705778907988800119347731757460351228882677405326907913e+05 6.8778650055685671492164565417234715042119887561742553504186318072728229487616630803267356018231458318e+04 3.7696572555175790559725843990457999914906604972927244325911959885218818461191661602875331512080983675e+04 1.9872839997117077136246929274981110015278168632438207563751889666934390462429552639508565584212017082e+04 9.9890537162697061208573656842341223806590476381234234713947973625247287557558508506270068546363040493e+03 4.7274053300585220311433137912316289402760542830076668521749562033939076898277492846993494699116693790e+03 2.0665667984639926843043084922399497566539158103253750555871230412287775057715773203593635797833299402e+03 8.0736076682607636298854237366236237253854936262117290835253270972098378325122502830173754621642593568e+02 2.6453414187730238033439526653723646610909641323330900338522043566749235557783485331496322575685283638e+02 5.9552108046927265380522715625116244583649234548403431168447347595996004528456119739144568743283211905e+01; 3.6917956221040684248759884605993547962595852711246131804542951059284443870248821653040198812215995806e+14 3.0775407864646417587754859239585703940066119736838513854545522588819909934842342069301460992127055478e+14 2.5628343703093288178391036354399831773466779907954363353831410249930289966052722763609208631556065492e+14 2.1319656094183122485019518532075564931634896741625015940860769701249646618349335668637312586044155907e+14 1.7716378212813980570512443407087755821310136568326521274613199039686168539101870660373202716939474308e+14 1.4706073066014340143764036299067322450632198459373406953502004279114246669468132695588385002143437366e+14 1.2193748233437560540676660205522505946411829147717594787948166057176237550126466070051154189973504699e+14 1.0099221841946146398149709435730913074724694262096619973881630701923502174470761000981236004575493362e+14 8.3548755544117559752561204827389646359537933122697811222684802336737368096001760633768101440625257546e+13 6.9037392461342432054397543155190080493061333028847412516053263819537197208898005846151817367229318137e+13 5.6978597372707870051922044185586959718661249434037229131982877589697147998469707585179352684664138240e+13 4.6969126034637961531930952319654377274569124095132307636760740427759006724030156839029548747107210555e+13 3.8670218365203790554992592607325846513484426121466244840946629115548164515583020096037418954125025732e+13 3.1797570920278417401620363841043964578904632255810362030678738271689229615476593466374323098070720772e+13 2.6112825453311237190439668451856659051444243594433717081390885990182539773798184256445434767317431586e+13 2.1416350720402448844368340205194239521556896469548554132169106500638241956984389117338076793906531789e+13 1.7541126531256917124573047932656278725233111923890579834858748193266606254602549981770394328170236601e+13 1.4347566463600682454451193144317480395040413812716389128587553063334088904222699665756653493176257513e+13 1.1719139250708501461783156188878501428405942566701067770480170055466987319698116840108609331791087818e+13 9.5586691374379705718586365132005329474219656908933563297319767416658808410323724084642962696573398884e+12 7.7852129298486039381509898984445966731575173986665634667046927615241752802925520269715411094576408891e+12 6.3314264277815943668198808536798792295246895474765195123232104555803969122844337860740151125170873519e+12 5.1413457674653720259422962185481843281686077379804904232654693173489368521426570503558530897142043858e+12 4.1685202058072809271505574888172621460334114539414868871857575713906355816712460305477103128892161267e+12 3.3744423037374274275399392301650021469306532564097562253566624676205772764310513088773146883075246851e+12 2.7272295327232247662925675433048957596825049862552285860600075456591460290859769221216646750322904535e+12 2.2005182265973067223934498211067131179011234128653086630919599737153185897414951323430545298050216744e+12 1.7725366944693095891370416766881454947532279685127601620581785095681755705765511364646023709671156302e+12 1.4253293416693221958833595635195553228496767411514309506221606644026665511860017785564638290223700384e+12 1.1441079368407109711175509524936683552247649925424520004717474041746735680813943666899814210681380306e+12 9.1670982006364514924727974774054901637603930789454958307444600307038226096787788961201377267734713381e+11 7.3314596020494987422376576419943666566210922602710159480645535943650969635918286144745788923777875014e+11 5.8522441789874234164994330030572244453328785611646148562423424982135484094855105649395836300168583479e+11 4.6623702100147649010657816431204852908682674250988127301066845885986770767247608423684261772893671788e+11 3.7069896998978178506746982285899401614122448716091608605362137303964657221882463997770149992310370775e+11 2.9413271127064154219398467646219680727143313596562619130730159021569803352342479790267152752805761951e+11 2.3288878947454962696729557018980978594245056297845999904700632514496175688729110834324698364227178239e+11 1.8399755206617558800331140623268203658689761757029349296270710484985551615824277509465216045852076561e+11 1.4504656241336731403176955770953596338077490318525025109588395626061532983010960069753948574008184570e+11 1.1407940761549749561760478463345039477466950506824132199026437637405203146282496923322166073235426007e+11 8.9512287875242674935142413890412478728026040543364800041275267301654254393639314385127370263147526448e+10 7.0065364605447948002339187756734633736420730854150972728291914177099803459421820310757861064880814094e+10 5.4706341528742524842318576185181859375885223039828717692263091864437696019038387271046424987413522640e+10 4.2604171040033633614322229603873230195779536014174442735623644690586085597995005614809176706128508647e+10 3.3091129211283389497875020519638018334020000368463060843662734575752925492454405933814411119178269291e+10 2.5631797383549699917708589268941328553147757120454798602441583258223317532700386701862606225189138086e+10 1.9797735116480792662292307982515270901102653833052205686187320061544818937398963305455486341986114148e+10 1.5246835831776629686541881488175265517182080916088513558329791769787750276509827282373827163690072375e+10 1.1706529122852494751088552033490369637367522595721492624401670092186000589438380471239846044111275979e+10 8.9601378237081035675970440832086976879950096804413646349636857064905277037054769216747466481812274073e+09 6.8358180484115788085251361519023036358450170145895515134683933741056968555538315154046153716598189833e+09 5.1976104132091373190564042583502483502398556914032474016854912875061111119266741012732759192063526187e+09 3.9382137716294079759071381767703922016607948148829748850117753786543045548505831270396497329795030080e+09 2.9731618083322036322873972877490244902116073110780358635621048481333804066107267966314978776866854153e+09 2.2361399974526662826827464085986240131031527710547643569948225435042786928004115618419706864825441157e+09 1.6752277838439020112435150752385170985862214106965021455598102017385906802669977593824586633067949229e+09 1.2498899283390879052799881132047142972031781506118455787538852711095240593410668604104216763676273897e+09 9.2857323309911260034146895919862278033049069793160443281186690709023914737125221310660111378437117106e+08 6.8679141020867648010008839609028584647314550470382725786840265372517449077302079301759962636121339134e+08 5.0560272361892058214796947086634157183115333109147140039847132166145764187168726124909692490224342656e+08 3.7040293369727719798841027220013766431810799779615096552307761190565979887283657711674171964191526992e+08 2.6997078264867359609063046196784776251611216508955615488654661341974701981259764754407909714325132458e+08 1.9571525444234677612470111698605848637621638531809576282204190668907690434725246717722314833961695755e+08 1.4108364947672758828363093498213876269422773281868575468407766901846844552536189714301409209923879548e+08 1.0109749929021482523239648923795653242645226508359845454025113366635647909674200795745700791804165593e+08 7.1989829429958407684432988486950277289412526641770464417892505262541009923809618511091660888993947280e+07 5.0922550865536883951274288939501180689143560826854511883181821784647348608249050066407024142162184595e+07 3.5767016199887790099839182905691321686585178201770219555890793539687362267914877071412553912749196802e+07 2.4934219566617065760872473364538464195663146171186596463249318756573393354322243634501799098432932129e+07 1.7243885751562927252143419095529345591287600513335218977838916241078776470460770686396431251365845044e+07 1.1823934966609569351924252875786323391946493941668093116389882705856611711525670061886971663332426268e+07 8.0335778602413917796745369332593622876483612883104616447374601508483610850020950887361626811517984188e+06 5.4047409936422879860003859763535053935139389458018061460454815254016609038855872000018841925882750643e+06 3.5976455910039729236702349868807959537546649765876482061344312860227333168719696222066094597656974349e+06 2.3672837407457065371757061444921579964195633660787798115940999548102601029716506329312872677341492835e+06 1.5382380636102630877429202595564850049584483533070059335757218578073355093744257955166567080580577542e+06 9.8587103664233757083017012705450990879211448868447435403761918952564327276928311370427334025150841622e+05 6.2234926558019857166690737945381069904269577827369573408173672966034800192414600969462673740586020214e+05 3.8632297565746409788840919129972223580022594867432368140047208513872223221323072761152527332317845977e+05 2.3534889865006245619331913148611986413902383719813506377174229074259524264581065197012713095104083410e+05 1.4037316343770517325885132838134629562498139589010560674675089154348418222891304753233795617726498847e+05 8.1729640655583586117748740352973857409701977857800474976676076683095522324968537949380146146234437113e+04 4.6280854370899341883253607271045407754510813585523658967471824372776422559656557583950281612363247472e+04 2.5366325474194925393761730982148708896910673209306569721816627559872105555842668649875466020559397849e+04 1.3372836750206909287285818973368992348763516951738346204893736399404830157486420581523968037672345207e+04 6.7219579025067158770862094486727134901018754014451663389702439060319570793702483570707015798659445374e+03 3.1812808994328234109827690713467080300412504021514249773859071904412336454548130510551670305626704924e+03 1.3907089770358643447580403331994507116726468071614013992933300641714747846819816263357302902184485366e+03 5.4332782459037439298473222020416449201391374502636636474222818487472527495663833129220064875009000506e+02 1.7802597112990459552811371988522797853932251028584466705782082618905435236288685049839855851347281105e+02 4.0077943003742733266082342535257213091362140369544694832602430556038166981114111059708216659919690743e+01; 2.4541927157153792178718737451329330994761480825376478442395252881818863659801893014711713432101862254e+14 2.0458897904614591932198173861748367428345358321833354781154726594737089251304952584514276740288558940e+14 1.7037520009540462318304830037031961045443969300022186317792767190302703096455584963478734202265762675e+14 1.4173381316669701353761263156586627334794304998649130090798832086514899691369395152322402258189007108e+14 1.1778111819994152918587734438789871746075900997749317510821246436520547434113881768966240105634542623e+14 9.7769843272447722221701954584567219395389155494748181980493899313705058552361240378065877089979862449e+13 8.1068644069034843915016877839343930185563334066931708111189906693745325225650715807422439398431328769e+13 6.7144601326755458751838285772460387378014981835302294167417907704072932824982254691259423126528428839e+13 5.5548289629579467125535720948550890079535701118052333598843738789748315554919900006034982627775432105e+13 4.5901050001052010456490432385855325325292479327127724621306969101736067917729277991005464666879641747e+13 3.7884149857075963417200072633222432798921325923983081330593714724364223567501655065734161108305785119e+13 3.1229558079837184378182025918273069260647650741480042519534947833684420658655377271409455132934557313e+13 2.5712101167658756902615675514626683681502680296476066261210426577227080344417566777899416075550638879e+13 2.1142799397842031562854538313938363779483968073470047017571121390558583277489874411626633195211521040e+13 1.7363210401946167511779807643334637221527091654244863444848248113274695201710955452351501483807391439e+13 1.4240632097773639225792746324878351192660924819493805493342992227211287087886458245892095608049047845e+13 1.1664038073882657644390712647665556158485794923819603087751032556423584276548423549557069465542048339e+13 9.5406367367628515335580297297149226837876178541924646592648189776419096826168725375462756260935380714e+12 7.7929612043640107542471994436170426723866334762347299044583107038254739470106018794605902265964739385e+12 6.3564104069151945089062514129812365065461870202110399620785987862146623226989338847511993050124231457e+12 5.1771734359671142034907530715841030156931479750103373023140430430044242527996565653765163942655564993e+12 4.2104791248248393337975833401428524023733537285934231928219899609939314960643082545695770495763975821e+12 3.4191213730325103074173857897829173173016477106372972959662360712171604408172574002562704799399661072e+12 2.7722180392878294001208879900261921269098545004827869854604139950763777631932087278728113885248126657e+12 2.2441674899558411789157591496447269968283423321979873278139677731937821526796998555806835052140750029e+12 1.8137722503133922687750218642786332654675055359748498156215420088252775145896079636954168431705269685e+12 1.4635037891488968269498287204313643026281356088249483023455520585026357785823093853810104803548063726e+12 1.1788863835300778910769129318876766695213772450597089329098566837210993634241560736222519133103741944e+12 9.4798135372986502338941820345291236475487940763368762116096668381785818331790749406504208147819605490e+11 7.6095580980828687912411200011191733850237289738905233407301815798720432738445615351378315002026995254e+11 6.0972248133981640480211848123738318878907639230388733233224508504522989514334266681918839146382396924e+11 4.8763927067774853780668244967214929100347043596187466111185891911949694262897652590431932023806098434e+11 3.8925893000809044516532348410675379799177716236735971147299599094473076259180390203930883355655905747e+11 3.1012075800100847264456123895678159093967784469734844913404975520774551408402561076472752123740015521e+11 2.4657748162276547630740102572494495359406065498368346483626429674352395165017045916333310616806365428e+11 1.9565156563976640832127478419678040153461821622089402418806679811070144588283021369066994521208123897e+11 1.5491610491497147299099346138658134980834295861607138989443982752738485223529414829718573475795346232e+11 1.2239622705888149049489130308593693055134628847663520934599622711493971867813577035855805859509168939e+11 9.6487586202541198839347222912233138949963111804082698355203615176503073657788664232699856474202211355e+10 7.5889080423584394700562358247821544447341828797725894613239038441666226558071488567365668252066575732e+10 5.9547390940561313314150090439385054589932532834224816299980692984579771848700722353329308357436351629e+10 4.6611333620619645066490096060876953690629699696863700665108091402337282908144569966957196309419502605e+10 3.6394343740794496418609246027917070844230107094318642274253880256681959746974375938857676219636567566e+10 2.8343692798328202754609685430642785344560246212562967112283576393421580119730542849132569642925323498e+10 2.2015269554868871566920850262048656522035424676680924966274675869088386850639915861506426749268408799e+10 1.7052953307453428203727322407972803682019449839245583226296561140831012473772060201296979964555275451e+10 1.3171771456222303558214096200479523552576422369820303092887519612779420582847981497903224509525505945e+10 1.0144170756861777188035384612786526814424386459923935216359845030592320595144760970300191518158526158e+10 7.7888464105293076290440126582827397406295266041217915297267333990601133211648832054733459378640507789e+09 5.9616689548122007699917372881076788765877049970665733633099039434640856911173254972130213468780093815e+09 4.5483287752176266082501880772289985085609580301940883853177196516596731288983048319783173177423910477e+09 3.4583845396574263995325423621947582243818657482592210868182977613514142751137270916717685641646845891e+09 2.6204571188782594152025434127717883372760504150868161289547117945958392226643317550337328447822178748e+09 1.9783564411289848858437554584025561459454505620172029523062583752640219386758855378447032437813903044e+09 1.4879667334162373696228892878693005697984700034626699879591999864017552027724665904566224482818543649e+09 1.1147470859215643352983106748090541037241490057702732817933993411523391201112543316698088972685896322e+09 8.3173026236627590657795772191818757913946162687810308240961819052730232143908157382679373745604930466e+08 6.1792413935941868164941824818907599435944224632744203433253911352844943984059698457993559226194148410e+08 4.5703780984497470618874403189960533108671343844363171765716977474201688679731650699600160738138085453e+08 3.3646892623284927062162986846532778127922669303531670479945037888971559746060875955338134104839778078e+08 2.4650076113211021908606763565592187928491388634981740173826718313734154537171307227406959445975892421e+08 1.7966724487147169157108774631425181963347888881136370476530370863813286419449589259038469652225475870e+08 1.3025221590016701314105254268831226542957912857725199762730595096684438753296507963945411653602237057e+08 9.3895641715341151583964186039017822851346034380423924866878777449206222379102086508000750609469729559e+07 6.7284878301527899465861562869909975677284771511250180051102199852364988213612976562010878823605884587e+07 4.7913347448605005396937810262486521340887469554485038729572413890371366355816761706611542642035790906e+07 3.3892517734158305983358280112370564318724317611082431309060208977407717997622051895455663305811334093e+07 2.3805905457496668415259850962031231001669964899707821437161852284757389964379706644187394857688172523e+07 1.6596101512990989312600123380201071139991514338290543363258605604177804795725151086572860614787943143e+07 1.1477670332904106052907340972689103102715006623920304194347969638763924383956109728829253077210232099e+07 7.8702575336559922462437045635458154381851142126942942100103323494142601410645777423934497006488301052e+06 5.3474189797392205301000452327327453105211145514680557460110333137160165500189634471313593248206325226e+06 3.5976455910039729236702349868807959537546649765876482061344312860227333168719696222066094597656974349e+06 2.3948049340475277745632843683518364826527508469509254516675567922026722840760835984730481229586337538e+06 1.5758335482577244826670732615001143678604747190399861639518634964324809357213661298498488842022030743e+06 1.0239808265593423496457588977769524535283958075877165775991231963247690705229012897937624363089272509e+06 6.5629123446212935033830028695771144628782555703505316433425722403317005300141580447663595819309615306e+05 4.1430376426670524073122698425834651135463471464140534936015480782707387738013776353371881720324975666e+05 2.5718368268269348313535721853492224572259806080412244735493636677903644851892318883922192132814311361e+05 1.5667986473165394396854032732194852487410872128859434938788465128388612250127973846164805439522399835e+05 9.3452992799635208500203560149383829896140762203228297674285287605673671862564561872817389129352403460e+04 5.4412262353842799622097602178927417095022281148869649875694988605111787833870069177511253463840073862e+04 3.0812474865757865134383572681480723667106298341540427508163835176211308669437509733929131023452167062e+04 1.6888486794667442286506067782132032903413484434015450782154525241172196896651185246920059014785595392e+04 8.9035790896941805806463181168493232505133941868404556817553328643346259776203340868934522793324271562e+03 4.4755322135838153329048395925362878155660283799984606529769582498508590630799479100181872356804250774e+03 2.1181594212123659562636291155499362819468184630973095244324800189857079738761934266220742622995024299e+03 9.2597765427117753084255866803152220445070157792686640061629704750483545522815571285293924270456263118e+02 3.6177094171135418979643141333871357054069229555890834274701460956502315217627965954764722876348604111e+02 1.1853931596899091248831478634435247318045719495958062953674845384620092505452526109893318335824300758e+02 2.6686469737774335002681878522235128632392196357047091352227705698257477848480474290302626420271234503e+01; 1.6127554993170667516141012069902278105174216415660601030436981091555782204794248553364969925811563805e+14 1.3444650318335267930867598092006041030121459790182486933326157563075166260909886023939251612985288213e+14 1.1196468896701244923270867005665224926596725891280899251030283370661167214114055649781963592363204818e+14 9.3144155468857796179872535920109339854203781898733660559390174129953622872460685384412596898580283560e+13 7.7404331775425394681576599302394996628528553270038343039773995543461387820010529704572146763155057124e+13 6.4254268280260328904325360805463680496135009399753894660097413040922288325249021820314581101353922855e+13 5.3279171037558706427738146128100751136928501808940191736703940689655663545455934377784674373027045196e+13 4.4128905102031076577204594062073849778206941125246772566237643240662416104283747542261346587092472468e+13 3.6508186691813801195934443480010262603187668910541387314687842311648317383682528898484375031457861702e+13 3.0168222799465090448029891345408203501643013786929548244303866389764014011618090348126867421080536050e+13 2.4899590439230675243673300731904411114559920937122546057961703640043040489281892056564501219122666417e+13 2.0526176741694619372373159462222311242607104099267376857749253407342647413828463304363193353034546317e+13 1.6900026187137929310082951634543058012711766969878767256526338558899066771891890352863432856814401757e+13 1.3896962927393698952351541161634210942214275086172042615733880729214662131850155224510163036795444315e+13 1.1412874836753699767860650942319944061453106048326466278072976061341091713640462596773690545073801281e+13 9.3605620509593550913014836648516409474348090269319958087105906936903796708234058953506572038159210133e+12 7.6670666437221398855908934103984034722864969636251716364049591282591564284471523429685598879270998934e+12 6.2714120519581379122130134278258453262251647098076507449315789781629584117009049309649266069880123286e+12 5.1226911542925372922464773536668817024234384252687470913076903875816370005648144547902800591277145433e+12 4.1784507585471242877976720986909578201877374914811972806837370380196007084732079029299813258630313033e+12 3.4033278592172473235504073141972920123623964783105704118543723864160995529762638540878128681252491049e+12 2.7678995557513765343473541944865024306596719460576839581994191909968465400477990397305284149661927159e+12 2.2477141245150216953196499428873281690536329018721751656359963939638925434975645834740360663422233537e+12 1.8224755396647565758964081144109169021577497138326735365274672728076552686639294046521298668344804069e+12 1.4753578516511693671639691718896368241053671542223510002954420340026723479006959971173952105236424519e+12 1.1924293526428281104239500364316792296946507592526865178110018842770016502811192447039275373427302762e+12 9.6216946879209660687685793665712641814867458322905662384430241189733004119592526452122681922837062732e+11 7.7506389163164851458640354505414670614394892238134115189556590757488211534845311452950229749751980540e+11 6.2326565691913125533546810268469299318374247526908287015628537029835962466554383387601741956276204265e+11 5.0031175235243357753171292400454625299304790735147498475872816737127366665002644208937397209236698553e+11 4.0088643182988961792638096690889244696389936089459717240557109052881820561201109042045536163926138925e+11 3.2062377301183882668949445234004736904549970040088025263860323854815222517557405037195151880267137612e+11 2.5594317103417636866269762943595238871591767299483806393536436453056953347356378072300538548773919609e+11 2.0391244371106242863945337168863031040724442611956715254196416242952107387841583176205350351010435058e+11 1.6213405773127958431769307662055849872294467207699951551246317656953901792878001254447379477317461041e+11 1.2865069288392838922232308989403256771191917058829341315219884955145569357440289694364230499095952484e+11 1.0186696088805221660573088761406826428079658825256109532439083199580354320271247152909097562119133569e+11 8.0484602903352063601937142734743114375199465590690270991497604312935303795926563955638678752544420503e+10 6.3448918960103810222405852554478282296538970554230223251589173730609483668508236797692812086066895796e+10 4.9904545067230142879646073547666053080768000432557646983323015143158393132413791148304697045121427403e+10 3.9158999663248257278007226544066147032577282602878900313903261085953112833690688987357737126755023492e+10 3.0652678921134936417699739035207810882687597592422349942422910836349862187210590139827889711857042322e+10 2.3934197509329357932130691738058143036470004849534424475129089998099674387112443719876021112006418410e+10 1.8640153984094788520213466572353281920153929440704079991913705500812201629811886251863774752032595372e+10 1.4478553347327309937071500290568324527016994164716855657930697458441194426981923603781890339297521428e+10 1.1215247971133118318486109144482942129632547243722082221901645045431743521821928107041048293856521190e+10 8.6628659094125024960955902458290381613089335058702388565401499729455532042804160553350570213305919391e+09 6.6717858536731527621204095307625402884280380503949794733340598673684554908459334617833160397985038140e+09 5.1227934083427857699822592912611841692344824649760136846248182179602511680093025795792051474430542824e+09 3.9211163246858920213253224793160365751491172319776539222378178483290327699906519959464782255113511442e+09 2.9915888124296422416704403812728794956965193462127703849529517662121257164580467299843332569671937028e+09 2.2747387407153116675859230073057375117425064722630134300881694686186200131676455912846209575809923289e+09 1.7236278579408498656886203571020305167862568820519945730579110050182255647801456115267051022943848210e+09 1.3013053172522185557231688585326494150805609378534569760504020323486302037254241257280999410120046437e+09 9.7875977237991226602933579221142087000256191877419118425952071182690852812046079218695404656310428780e+08 7.3327600185224074938205586888389613619023138474275777071519695640899370149988192825322305233367491358e+08 5.4711909970399483933851186506747319538826991396133475387869334448069733180374873397666128924444161205e+08 4.0648337644147906985642843028105818740522247691644451266108941391975262731261708228849898731700238875e+08 3.0065471684686256914568871801698503270259183981134740163948415733699077116875351035526125891639907497e+08 2.2134469900031496223721689072333941131193123304255907603643446978308863635674492076255973200261296180e+08 1.6216260274625769500607101632739903182072206657799543389246651410006997130709449255291243921882741126e+08 1.1819786560522781390713687355874036877896913130068091079779541123171806447771810021950063205391905707e+08 8.5690787911818360285761593724070234419449941816849663072552895431554381615583403256737507206695293290e+07 6.1773576147047646601927137595058431081002779292685885557445316111513651768845261300606910940294764964e+07 4.4267304469977305763950476593250720520036537694257304112380746755524421657441216326396151142479469060e+07 3.1523208837466363324821899950392982213599439760907463823347546311828340725879599672386071160544489882e+07 2.2299033353718285940369743739903503152579797906643074611668346601524159220106146763028320282175294127e+07 1.5663009411080456535688798543168287762698040680395343666244375545084543448280928452815293046415283956e+07 1.0919553594095211805989514531748634460532987307310097870808572279065583824257717156395677209184541382e+07 7.5519801859970192415829479588979091167231191147482130306340442057076902744328470693177075555401595797e+06 5.1785041356598978216224528153955159895646861021155734760648254895808101371612483458899088575164645609e+06 3.5185836323581947356380819729808661860943945493570015889637977426139640131170660803076984809933459328e+06 2.3672837407457065371757061444921579964195633660787798115940999548102601029716506329312872677341492835e+06 1.5758335482577244826670732615001143678604747190399861639518634964324809357213661298498488842022030743e+06 1.0369523177330956960970645667707112540044291009749666360962642220517302094437784263322722327688737014e+06 6.7382714070118688644990819813275111216656733607659495729375748692849589352402284442813850521946867116e+05 4.3187840558667894199556690717171675923668468709030719654722954517884113404088926968736464718192464233e+05 2.7264149375997030075825195874228991565141779726614827322481740103345106427026363914552489971435556605e+05 1.6924842863596996348497623787386772807452403822935546014033178428488372317613039845257351972523819992e+05 1.0311041916933604030714117878918454364598687647269735468846490033340478730134560144766867235219584684e+05 6.1502203128165851592260428194560196408445973873384902143299586013175005056445623445581237560900569370e+04 3.5809832977858890020108604990546124527536562442048086286769996239667221220208187370036892865812066922e+04 2.0278699554589519781065857017187423779549447775048251564318176142701649659397327331732402010393081943e+04 1.1115070107098141857211845390128682426768041858466283542931324317819740171294954537227859629560729592e+04 5.8599508646438743169493982220044445881752728552159483628812971182746512002745549547315396602264610492e+03 2.9456547865286192279212090589902622646153416458528830850000508681639840761923561437413693601342229484e+03 1.3941307895966544531113179761936233328619383548739250140086941235402594253178380378534654524768231888e+03 6.0947092428919591298862829870656788936542678605453306021212728634084458125280265675412676075047508759e+02 2.3811877542468757048490479491754458675411260535504080001774155476285600578253292667921788692435325537e+02 7.8024265252992399557908422634766455889321258306143867290531523083134688262709126442977024934397660646e+01 1.7565683101307797922688986172058929141203653434799205715108765376248918953978958019445702438006351805e+01; 1.0465748834917725182563857928502517398319894239385738833707295365184281589212926512726450508800815377e+14 8.7248645669634148207868657833908954160359349213192173630763391226695318298024737864476585708669103664e+13 7.2660383083379053087634716938160300555818391629798077620844348204226522514640730065852104346087027982e+13 6.0447682108745735669607089945119109146305629230718755195443614452266756395447034197152796360112091231e+13 5.0233884433233101278435098567910199270287651492868580653343169207810578600168932886185322236290840688e+13 4.1700469795813104898163264774469978100495150847915684519644177953519205718622869732989269226945824516e+13 3.4578321625230239267987823128560233940683744096415171692238283099081429635354079007946633961008567652e+13 2.8640269702771350228544879252119980551700521982965777428381766367762662593871066772733138513766043279e+13 2.3694728164986163262509154308700057380997882335599674724331714878127523527360311039808233104782002108e+13 1.9580272312804713250461685190273903377100656165315208013196184572148385106738199426987277145036468026e+13 1.6161019456864137251825881435691696822938899573735888817541409633307252463443236229021637652010501768e+13 1.3322697848575473185882428057164204886348162381564156691684374677035193796432941356027106791549476131e+13 1.0969304009865981919826285503050268732522744455641936469678337016090236207031118175421458595129239635e+13 9.0202628193654520304229596617205292745080709685519194667959636503217554684454165611011544123817121583e+12 7.4080168334167934066152395510266563464686654078021317923069103632635993732814012062868652036573824738e+12 6.0759817730289718235726747080730187314819394992651453064077998622565397325730220654889808089548615519e+12 4.9768141159191673919413972644203161918587463133959659788694085618690160071032154774313687818930674212e+12 4.0709444902167606546693497407104299202039507761255836131056847452346786103807988871520333746485597498e+12 3.3253372419905727138954164586718130562663857310952214893881090523843560869834243244523871422969512757e+12 2.7124422891416911180848418979286740406933868584452896427777212358517133084198943746178571393664047191e+12 2.2093103066845146443112871066572887613991544659837882463582806182368506864000727802136849158219714341e+12 1.7968465234879584689309290333672599964170343364124019582100662326707514551819358797034572560168673146e+12 1.4591820439668256961818728942287676678647038383599903894271008271077085233693972512984512174586261748e+12 1.1831447230052524453455593239965775855457179349207589729836464847957607932741324269823120558105792226e+12 9.5781429045297480706964686140709541280788625329789895372810612872564115399628121942809693338638197350e+11 7.7414870506616994194934828893630158630230193482671202029792523960572880298650104873650366204926172595e+11 6.2467067057312975250476135015901977408098115226513243932772328879970610891870868048222349381654562315e+11 5.0320491511534423084845822523107494220962472491795266319682636543901027537313400635142708290712787666e+11 4.0465825980128894688391132798807047983309085214150975423620682649507780669715909902351458472043183616e+11 3.2483571715298054601919909902982437242087854461711274695156832494352784364484317516415621643037002032e+11 2.6028689570111329021509577214067370405523159894836610225816822536772304152082212526124489710470742510e+11 2.0817786862867990081146034398570771457858323084920264433007284258146328932578769844221729595106846200e+11 1.6618441434350686894768424207134498698006204751569212372729856330162991152611209158309108565048044343e+11 1.3240317423148350886903088961103121412370048108009459285751212133820387288757134801329065825787420838e+11 1.0527781400555695252909440198324891368734961527639548517918271613787142390380681539027076649147154299e+11 8.3537734083866468140609474611563460560298703426940389242482712027918214441268553455916270238863866279e+10 6.6147263395888821192908475202088157249412931082773034387826220075187585350746789496574676861009538195e+10 5.2263600277220208180695471369916774721954753614185231952552579210215017290280462947265693999920718508e+10 4.1202042554265033520354542567144614252885976641389587844575839130476200550210653513949906219653346287e+10 3.2407284129580321502673700122155396117913914610651441654109782579213538662383479497475490111012506740e+10 2.5429753859643498708652188898540073356481761904803375880988402267831249432545966483865369412808084850e+10 1.9906139819053031290866231543720730454857746967007524083279892948941794083302113979489747443940977120e+10 1.5543382906747550680365350881843096541075987050101813182643670743150612697477358945488787840923029997e+10 1.2105542216594653533726954605751573068512859722098375126311459951569696563751630007995069108418793624e+10 9.4030341073988773027535793765191699383159237307203073253630778189539710366465586407362538246261361863e+09 7.2838303998403366673316953827663315146888003538828077662204282715824766915273989635669128381918449708e+09 5.6262710933664293760830270818272400933057276793670396987046287041684567658467942798524069136492098070e+09 4.3332055536798013526293908690267105945807774208328287735271463009438733244253795701482322070733038312e+09 3.3272250637139730818609195147301212856323982489183839450755834394621082979329722867390063892199108384e+09 2.5467904920636427497830722517829561373447622396572265461013141433537712052981599155110837014636503660e+09 1.9430928910831300769899341562647005199866163339285803057900445642028484803918371147924593298408152406e+09 1.4775131929028429125157949258550477698114981955994599798142506779033701718093158119494541570812368647e+09 1.1195707421691207702377042440761818624915917460236414366377317333500009360744397446100490653292666197e+09 8.4526997696701184020722574443491259633670526901357524891411116176226060715915999608997341305889864170e+08 6.3577078095624985728980037358662782349006568843554018691228810977650316767852778345672888569856688336e+08 4.7632146079847851942537639488261996520200833403001028290788496778237852946211977073150108137731141277e+08 3.5540438906028574113059743345933257664122126786890256641647215166876234652768357009904153617019358853e+08 2.6405350850390645083222274412138408085990823169636925939713410830712844502920217691409968543675243323e+08 1.9531042503424446963724422810231317617291961746062477538957815805392349830568822679797212394524156260e+08 1.4379202067294494745823168102369104735266088190555511229115169730455470247391313910742628181295077073e+08 1.0534759660643574751787324139603616321034626642749883176014675372462159013702170928262539688630043324e+08 7.6787730219238336509820258351843425190098434984955246107972232061237294918748350023621680383635402743e+07 5.5670434074471882911012105990895734389276519265299757993564411408294279574694985298971931340869870312e+07 4.0132987948562675716800602884747397872627431091608900693924522107675906534795113091859381454280989497e+07 2.8760081384174086127252408840836234426251645408456125544527779106639929662155390008851573381444697691e+07 2.0480744331348063035069797209548181458562015458080025489707340024713896887127122791111280291329534495e+07 1.4488040078910862632523919637067137037961449985905772284095832415563007627815674922046846125410804260e+07 1.0176702864097234408549902058279298599103532578871861249525663540686515254371716645276018689871368914e+07 7.0948799499314383904661564609480902650187028347944594746402667156664660644158712759580419443570744690e+06 4.9069234952638084543418805371776592907883113521270418630739675875988664246088059716743067024324866081e+06 3.3648138652142125575678099999261459498583735666148841560223009773016223195053463985234776371738422560e+06 2.2862981282185887839091191190744434113257753807682848865952312858095726611708476871953136388192652260e+06 1.5382380636102630877429202595564850049584483533070059335757218578073355093744257955166567080580577542e+06 1.0239808265593423496457588977769524535283958075877165775991231963247690705229012897937624363089272509e+06 6.7382714070118688644990819813275111216656733607659495729375748692849589352402284442813850521946867116e+05 4.3787124531632562431213528702303146997518665463540493856620119009703030844625355676824088615333557630e+05 2.8065165648713093526130274249302868326072221802776732652569357721712722042756451513820671218413466653e+05 1.7717655125921288492905192673855517015900721227079029847921959558997565509356034813757772604149529483e+05 1.0998844972656371273994917892372383692949145010883002143012132673861842019280748266234501549345595286e+05 6.7008994464492077188342052238275512895286023545344388609507295788197670412491920593548444210940305944e+04 3.9969553776133210448463840920804083433090419934186807218305693804016771832129906030596719746182964917e+04 2.3272817170360426613975498114735959335942745412411347561171522487506194027400674090068769611340299838e+04 1.3179373102674712998840842858133990130850302101698267898980751914989151230355943988321946317633072043e+04 7.2239509912981945993827941443158258509865339779994908701560607100858174294685679654049208261437861278e+03 3.8085918071048451074812020272576319323813077599566264896184276523566840812939129737899116830425315562e+03 1.9145208259041563795381050879906275087316084560292761587947620391459007269616208504823213489135342543e+03 9.0612781816339598619237138197023455448304404717993344521472401465177895572449257243944468536766595876e+02 3.9613802558558661092679065248605151138626259643845002868576750485324134658298981908170767353725079624e+02 1.5477280133617985170408521531619898618370337758563484563920570078008756702439814732215086535198913024e+02 5.0715182329466003737780495939375543380831976622364672886067734447586402065835860083207459207287501016e+01 1.1417735801961450235958487920793539048351775019229450650226650387779349038321992173831454944286673089e+01; 6.6987878589251870703578670640797768077651982778125859185383310871624779249648589372083841328179621556e+13 5.5845992520501245692758154349110903915363107451515120594455818420444725170488581688487247402587997275e+13 4.6509152001413350078807293419835625931242973261470633333130249681261703148077500187170220396768448150e+13 3.8692592002713683773925698820356601696848584795442877072134882328161403025711447402588863532248558925e+13 3.2155286461790573441357899737391188033113061014060494630404982370411540050394132625824435031232826539e+13 2.6693408536362853950520676205576423750536782502398172975536768816842183246460812203724379539102518714e+13 2.2134742567144688551452509792560660669335671334730030347570737769723633017936802587225994993860635931e+13 1.8333912961215740331168539137645638518031079600131305887396902068665577021914610137970965672448314744e+13 1.5168313784647049954092104461212742859442612931094928342897828483152496364085574497339535531905176941e+13 1.2534638938400174698062320581412518715486666541827794624471961373012337514560947907150948133965694895e+13 1.0345926710693469335154703357078232652911040040482732168910081233349975808327774274780655570869624457e+13 8.5290445357744154447106236215715315453167288618209632626346386476279294415815010385349610538010600940e+12 7.0225501910147882401295444390084754237600367191834892477083280237917562744198087886612722040394648540e+12 5.7748746474143165062550437940088794590329130775498017166810303957808611812892319422990886177250301217e+12 4.7427795411755452385887876726007515868991807247110409841239642554922437508829478493138004788888717636e+12 3.8900489199174504257517805718173935060806672088614303118252507213534131849821893302060618145987562366e+12 3.1863806790325915447244345148549917814644444661678291399574619525476970551363332245303527241374716922e+12 2.6064480657870551506212822276720506534416649282548203225314352340975984327681571213881008549243615780e+12 2.1291058989372836259718123387443878754437974627800903598877527960855843680285490783229256555086884987e+12 1.7367198236617604228082572600244993742735283778292215728463550387937611510855192393292840769233233787e+12 1.4146000768926187606664047789925021768909668235652269825030677399717064030412657068494536615266187979e+12 1.1505239473303257068302615938810952059382997717836957714600618235404349462779413564693552044016121390e+12 9.3433343880100611227315827965175600512000319007436541901578991133726852336087108667113328779200083871e+11 7.5759663825648026587477287002397738236011324334547570626175779788231330395838423329159217811624504994e+11 6.1332299660178830943665855632829124922599084868429671698630249040826853023625332510899831572243000257e+11 4.9572419144876721405532490943663348519444569389781994113272326145787345460353470042523716973083391361e+11 4.0001349025041632252376244950150073324789161456126188236926794121004938341335799817559224200814122109e+11 3.2223759980077427913998411399625964848752463722938658450599696245289424131948531055741237466818927937e+11 2.5913589947233114405788787303122833162118398951738565348264215301819558683784717661249210339144405245e+11 2.0802273296412664047366604497292581429459956245995973111435156399605483927432298615625973298385570054e+11 1.6668909585919227758288815930588557372718705171312900782850408012835081228142859108081900672729813107e+11 1.3332062040165200755990945514818668481912714975289340236459013324517569924101484612944411446322695619e+11 1.0642923878187077012526816778080229392767659713463765843985698378135799495596804600173320338421728568e+11 8.4796314051289962536659499568602837729171871330124410046835440833444695371886718996639226791845280594e+10 6.7425374068782192527489570340984681326222229955381865656384329498867702368636506391020880867325421058e+10 5.3502877603771871938614798733192017262371694351831100075379227515762096764536938651493227139263579517e+10 4.2365690623693916374405104044458275426667238629912876879425141888833183397606412621609515823854205898e+10 3.3474161495280574456741806431025600394393235321638666903589756685665846137464078871642613929600787895e+10 2.6389862013378149798235832464379989721725673898673911056223961522209538769856875962006969823068116372e+10 2.0757211693285651788265501393029797236124222933057578591682566280158285926747651272640617579678409086e+10 1.6288329783292101552804934522855348631601881313294557379712310953750485839760813859335015616593506650e+10 1.2750566523825992976857914573625044787552085810281359967853930985299251477201443194958823875937193800e+10 9.9562553299063675864521617135695177911536614652099189423897909304912717860827213509799332078299892540e+09 7.7543033930395516339381265794372364506326195763425541506465558919662770597375937028255324703785270593e+09 6.0233018888535161234398295229084642841368658828960437421643431667935698673847153471220029597306679489e+09 4.6658904148254196642767989590341899540397483525320672778896378511379253983698552730170498567233993203e+09 3.6041550638090193587640028005736416796049536356097184805644685512013976779538469233142791753126195277e+09 2.7758770196573460403462886720887827550553107027869927884802164769470250941711937672760033670010353178e+09 2.1314798880821815602695921675805380154960771241065000548397990556355688289011676642107096803028912336e+09 1.6315501307603745250657534370969133732171401559846012888562894097044677712896316600425151496523576823e+09 1.2448267716187864987241055225394891949615338655644611314800226217609096551411113177915128492078937440e+09 9.4657469554721095874908516673520853332856961795485329365558022341097863487504789931524892315765974385e+08 7.1727094816197033307892259246245028432809389696393145317230936173566253257752655387681829068235781401e+08 5.4154597471126874370555110051775760588749383730428234040955075131632253239389723212325628025941718770e+08 4.0733211430939355927368452989263841670360682754327147716295734775651788312078452330951048058534815941e+08 3.0518026400243179078191365855621954672124553268280086939600915581191560758993061790532395889256746693e+08 2.2771272445064522443885166495184584116846337467969011461485854791825818090737998300204960968859559351e+08 1.6918610062234814458295898031924409374200594619481410444328275362406335598755063710496270507974097085e+08 1.2514295266841343792860817489884894574329411571985006226793481058138767223323880143826638288852227257e+08 9.2134864283227581027843482139004750722627157273500503880379142771251704646191341391553720013280271509e+07 6.7502847514642521657430460156663075691473761333546653489951067067886797839827159588033215933789297568e+07 4.9203675406692309478969824289967569533110853465917235424000170306757650858521627787489773170216149404e+07 3.5672913433071446379358205869525206429948804995079657221765555340243867273092757109167387345661348708e+07 2.5717202742921719268291750572821821401241161200443228316002698414696517574678616678943879257508153280e+07 1.8429799437093267890794852914305722433309884483731041861764315394119031173381353227897109146780240960e+07 1.3124552379705908346967876163426592110981200747409669616563514717168594724473562152649333331240148415e+07 9.2844604249140244609018388370883721011885655678352396289980503348701553493245602492389710563597022537e+06 6.5217236231646734746162396220465709025272049727200203520764002222865697214818556801133638238069872547e+06 4.5468288858266022239701589507808442439567968489335812204889680806636549634981054495398374746162355185e+06 3.1447136446663342910556420653291813156580913977633528806970592590875962841095490859752241173101124651e+06 2.1564585585383166482121875019400081443489533165503124409825714245474941589149655347508461935944320094e+06 1.4652818778856164552821701243015223431006637689259530899517098686137305391642411627860786196326936868e+06 9.8587103664233757083017012705450990879211448868447435403761918952564327276928311370427334025150841622e+05 6.5629123446212935033830028695771144628782555703505316433425722403317005300141580447663595819309615306e+05 4.3187840558667894199556690717171675923668468709030719654722954517884113404088926968736464718192464233e+05 2.8065165648713093526130274249302868326072221802776732652569357721712722042756451513820671218413466653e+05 1.7988583547578399861688450945817628053292137906873723208782277352855267301430898975632891124155368876e+05 1.1356480318981815177200271922740735710380719216007840523600728469436344315624982819780469123404799960e+05 7.0500583878259052341356253800850096156224330190495222929220165805984438331724212267409393772401955342e+04 4.2952339848831559088238574890182580260643387063068787845440966534849706818895886140058204172720315971e+04 2.5620705478553482257289673528960800089079597127161367854154903376406119675084460826408908039854013081e+04 1.4918280140507826525438336798233969268080048411711817475233074963944100286725518016963758302423053111e+04 8.4483621756969696852065267946194546613704998397402010915207134177755630909694851745721222488886657857e+03 4.6308474539740676728887880366128494148734763213516760979622762290477999723796922261554183568543799950e+03 2.4415069431480049282455767988661128568605530610834581686686573969656328539131869592077250763425455806e+03 1.2273301506444059704402530667285268994642737885054672331844843784192540821106070186063575415094765109e+03 5.8089608934479145918950037404125939214920732768563246472612534191833591419243834086623833146434678526e+02 2.5395870375541560758827872076538298936262885579291013589362407718584439774205474968903050466813385568e+02 9.9224440692510159363622077563276370084436123172898386300832644958529535664824055828489411833167680329e+01 3.2513917291107532551782638321757277557952520886679465759103183036536854293991296413517340962320016697e+01 7.3201154921519930550341184635494647983616236364068990712508793690538538327975112656380190888774296717e+00; 4.2231910778473633825931094215581653798374643311643093175494868065339581395280550694793871899892783911e+13 3.5208207652417742672169801534648822533222157225685051244275708993212706651124894237376793280133091158e+13 2.9322279933932488139375960232899486296365625201509838213895231898907066992278325699031989546693194811e+13 2.4394648503116036103682264739006678601770979013885590645917276216897324886489849434373009396823322376e+13 2.0273398897227060527874070996258216312101935197013297974769984936114063295312315930076213228026136726e+13 1.6830060339038743343381372869735241728071534531695882767637037723843533550709209424889149829487209410e+13 1.3956084411746991752097594794452337651698396769074034195898950759510919185385410436769631525155918660e+13 1.1559838463650210618332924925624803288931162294869511906290766789073461624483345906532125335729382710e+13 9.5640405278464622969288934693149830439756328695841720542484632634723814041915148787334968033573759343e+12 7.9035726750382557941322537231938245537418496747490851737241552025429547530534043005449687381091534269e+12 6.5236184859217423388877605429094987771899750333215449153136406148704323636975047141915283739922124629e+12 5.3780779123339402884779237094903858729648474403071005012774109047684525587479648347269745406674467138e+12 4.4282193493150086953664571287138889763108925459953707703073979132413084167371023135972452244907433086e+12 3.6415343995233592448357682468356007961328043206838836006121342956737927806601550137935468394706931784e+12 2.9907656955614704483416448398789291263551882382279828724350921369281062459914711543273421804570551708e+12 2.4530823579706396343947118149382932548589139994885627880911642714435955154754384340434524572937842124e+12 2.0093812968146428237639914723316426812605382170373914702643598353820936860873263993161215312781481907e+12 1.6436956910757000314392564200461035300703692737174090037123181746636711081220250405577593347580179073e+12 1.3426946705083133902841180864402191407324778819444572228449018909612591053255052886337159433645924251e+12 1.0952605382002941291186911793236376549994037933658158777760896700765614494137066081845541472314793801e+12 8.9213186015767897364971896850829149190396216893631128142879094794150090329747088445664570997305456585e+11 7.2560245526256467794065318147732431585690969144060592532258958478420672444873360888608974989991365884e+11 5.8926778354349774502792186930250290076722853245424239702803607372453592942813353932459881228621393647e+11 4.7781148628725004298889569853599116502259511913052293314071917955874439883254845510080893254156021353e+11 3.8682590707343039053988189100517299140481299655284914766692754441497414415777152503419018212580923605e+11 3.1266134339216189947145331290799952739042669216686618088452296631699475868663124411657902169760376335e+11 2.5229956578930934710122838227651712278847997393668496205835314223359296193267088263384016642043328553e+11 2.0324781420374534754478131700330442394958149299428362443935712618125135599768901632977522824570856496e+11 1.6345005549739588215760766677613749117134390404445925711745939800974953462456602067214896956877911046e+11 1.3121277609010014537711388816558456961107057686151446127999739230863363849388602272526426393572119484e+11 1.0514300113773425387738953601421020260286788778535272659479741987914807047129144459591870012481985752e+11 8.4096587205081618994675498437257918426061671360079583525072258909555174260428201461920113765792560631e+10 6.7135137818856580317721255902571903752255632091417660982170643215861082532701912773014255904193398216e+10 5.3490148320772945286869162321537259861325008444800495417541319778154315727207832346545232847972351039e+10 4.2533204686220907366337307661744951924540400654773719289027642460712423678041866886470007740091173231e+10 3.3751246099425308811907139830830101494772830736824194048522166636027399447784773335325740844998050881e+10 2.6726057955202020580766099918067255905943121466255576852638855787785097750348054960118559239536260861e+10 2.1117294762403907990396043417967054758700596912294044022762388834892818005579885712074339324901090944e+10 1.6648444735707374567809167455510464804432745309034064648760205920774111227965712983542468604691678038e+10 1.3095242740376826531425832856729446485407255460913601375864402794699892989724685024070137682691695291e+10 1.0276118320722235581712305605345278186625896700625156269382238557847572095884446963826235263052348125e+10 8.0443330346606609361133035347825465492026415571566702561269192817062727798575106326481004043043217444e+09 6.2815181445084864102704439547377618882495777587577236771595165309399478042954591303168786712725536964e+09 4.8923715092335659239145768548123438563860734877015324736652688190446648616577431933898578220877505425e+09 3.8003126733106297939858915554419421977716116342859587586437007749047189489538582386748810729357411515e+09 2.9439288351316908829378390305209681529642847532124886458917059710171047789755402854696217937754674420e+09 2.2740726090990997375347379096039794431751040771286591376053480786443625033848879800187281512657119243e+09 1.7514961246717861082288093441794075994163979342144258579599957878174541377811245839102889063688031614e+09 1.3449257556765101726567392577568129196478808217212935948853898243091151389978441968527249235218024736e+09 1.0294982629376342100132105124137235590704013992632921668107513752681073328880482544837376254376198705e+09 7.8549287831817780893377331475126854886383124482794582495767158237930348000247431384841410227302344547e+08 5.9730530256743858387461086286591587895240912752580373712235344103295518875562552589412873776489534666e+08 4.5261910272236798399043204351902447808159373246064395212816547982242372418244652574365428007681544625e+08 3.4173789493718358847724832783599310180200167823199620108044129639496843908965659660338311746207982177e+08 2.5704824239715441541562491602816340170917615038360010196186101700447288809595825881154302805998649902e+08 1.9258861967105131929252237246989375621166018402323532823427505029258172974228754349825888505394886441e+08 1.4370427017190422279513552959778711186039684884576162015610717255781408823543303239877032903982723086e+08 1.0677147962939917575095867174805162744889644527946580919199625214822946510155495746051018680373981251e+08 7.8977829075161447740032507159511631338813515893360100436650525122373231815053846577576789344019435358e+07 5.8147495727705686956109305540430179189100403173371217495326648915553534269902101666919041999892285019e+07 4.2602720746564875903805633701128404900795737664697385145443067201288196516768967668584720031543419636e+07 3.1054248174347637827225079268889479034699098447458635221570699484795564439910324562383103231666093972e+07 2.2514913951876266777503892881771439546340036599221987799097933601104746087662532712706490941160235813e+07 1.6231687794781941334012609646372630774476630373251351683602526296933965855484834223992453526570331207e+07 1.1632385975897671752526942585709142354374641606770406502775687193025748601067026877120207081039496845e+07 8.2840162094360511018620737113145841936904818837021670937921456251077222454331081629002780975179804424e+06 5.8603203023347390154804158397237169973107644955575102532599826539822055510007487706315318697031531860e+06 4.1165682296162790564289609322641910657299193003573518245076972820599271351752754532755155660613435641e+06 2.8700520890356108876534019749046724758595545516826798154475161403713775856662399371187639311750274749e+06 1.9850457033686365435498470214095026941123160086765956933690210237049699894530367448279376844739655630e+06 1.3612526959349093784979212126144611293120349137903661753760110540816833000391479424973215316064042768e+06 9.2496870262765416868306424806135250420144813920074998492209950293403924923127385170880194027905365898e+05 6.2234926558019857166690737945381069904269577827369573408173672966034800192414600969462673740586020214e+05 4.1430376426670524073122698425834651135463471464140534936015480782707387738013776353371881720324975666e+05 2.7264149375997030075825195874228991565141779726614827322481740103345106427026363914552489971435556605e+05 1.7717655125921288492905192673855517015900721227079029847921959558997565509356034813757772604149529483e+05 1.1356480318981815177200271922740735710380719216007840523600728469436344315624982819780469123404799960e+05 7.1696617246120673658044701858214689261528081255459410962457883180308840261035185891555700601905352762e+04 4.4509808713630933910760513490686173609622145293166944121559880036954653447284942803115948554990917134e+04 2.7118015922512556313368383792030107582561582008523053233252084741924569160542998087026099801409576774e+04 1.6175965177927896343765305723381216290194129079084457813995193437065612804221590249326784383369179131e+04 9.4190232914050684948992135380919861457515529673064609231351554282477856126779457968879640653196310526e+03 5.3341789800028584460634845797282710750096274710070846220928853836421112838927149252605559453014484242e+03 2.9239061334872575525942521580813165496806819872432618245532429119187892559264214450140310518617424960e+03 1.5415895011789625154211521949766179908276767289910312636633125646267756607711848182899156253377355273e+03 7.7496115837838053973379624134519246470840665019382012169231433034708987451196663319415333908873892978e+02 3.6679604665153347517938301814619303843897946883521415589401995905682885363436478245155539192202047863e+02 1.6036029849753906200004386503898745556203074225631306656867657179722947786238331959222886134657287383e+02 6.2655592940685261653037191401724407244188548522779645479755815220001377579443971686554517021538015710e+01 2.0531361855781299544824297582449529089958982117748369504041785607469710043322684818546782177664487237e+01 4.6224585675944031824736345976965400728008200952876085139298553512139185154435767899017819677513999345e+00; 2.6181158499974450353780568355887183115964781176310700566728169236661029201588280368689398243101393940e+13 2.1827270530463811101917489705727468613677378600423295942620265846085140401054544591430368270840398064e+13 1.8178609079298048574228455372097728685284990281362109410766733703011600702043403710884484636936111313e+13 1.5123938248457033943282405569527778444602511029506349281308714656751266745884930494153386604064568553e+13 1.2569104208724625539109491168297674601457398927448535854567932652321313711300188744018813266386278287e+13 1.0434481662559347556054263053040805848311087836869408911417490541387351098350221600135755264798939256e+13 8.6527918339497858564015334366749543077146497335151749579032189396642534092271594338350647752415354516e+12 7.1672393788327161095933592791262320182263330080411315737064627664367319314731876024125579668251406100e+12 5.9299228582546160773230726120338406969070635381295708219281293219641439595467923990010910576281632502e+12 4.9004796931800016609294497163643899075480256814819563502766960090211915958254300958175600522634533993e+12 4.0449319514742295325741256542283305176326324197051258300870663497764178006268251460545959746953841500e+12 3.3347040148224811507979604251670835519958308617921092601716750253444336541630188321862761469463859804e+12 2.7457872327862425300251849491958762870518140096061290551488135691533087075446155097847816140955273051e+12 2.2580301770765257278657100459498870371183651141903998266532210633559811762674013209896388104540487085e+12 1.8545361348549742336755557408914273310129216785408707319218966282390150106487096804577062033154766240e+12 1.5211520894005495215471686792976941184157582808080201460047900020553469329356256554449681038771818973e+12 1.2460356854682842128771985683237056011129371623369602175798122023897761633724393699143815912716133954e+12 1.0192886135393263062403537191925962429128149388214405944480746637811283836388070956922990457399522752e+12 8.3264651402127411281349893452665869915471212531252589532277698055840415932245844268868608608584241511e+11 6.7921693588722826465514118297388877382807181829140045696885529753318103744228457696852292018544390352e+11 5.5325811600502925794040632612921666997989437644585132673490164569425552953366573961408936509505442470e+11 4.4999240306935991596212064231918935652918745057686266185311816631525598231935381698051530057903890430e+11 3.6544905751436483689227008088336055244174653896823177008085883300068631655303591620802395096159380761e+11 2.9633193676728074312085743846804246765314358866465016153271401742056718922728926993958765447830512590e+11 2.3990824164650820205124398573435387123775403186582645929862242875725927283305117235816300885405403841e+11 1.9391507013597482754059796243517003106582288447618840635000552683709850979079893010022059950672828754e+11 1.5648101261132111636947562870663955929614744123406302246299494282703376753096933190099844987932231359e+11 1.2606043945554187706987455741666702782999163288505439178802884810954579862273602607142223681194097314e+11 1.0137848790606276655790095168700696601590083535690573399848512345065127521288329986884678335596311641e+11 8.1385058569477656496121841997876885363304353138040114144079447655488334389765024068662954912662996253e+10 6.5216390783465442594907527487797447653023125694367454286771278792319249878232113209487305411904165005e+10 5.2163006323294832882062625499065751430773308077447569051690867024334323231397993792925894969183899953e+10 4.1642998378069167504668419782401553837207990155422493735173828198270046785515199475383860404927237010e+10 3.3179802017517213232008226186292233722156838843764993974990431291488264491723848299626156390984404091e+10 2.6383717629514402771523844574239594905610770084072075779160339396554129872374334758746386947056033535e+10 2.0936573543745707469347940955365204390695236130147836014863691310804882666954645889668149898748012628e+10 1.6579011288147238517118968216852605683938662089065111670324434878838608278038963806551268913337110947e+10 1.3099959236910773091657264400772611455246072678375597729757893950968758657357826431634143236159507147e+10 1.0327930020724153378029791297133728318046315567682795455051237306963376212988893882370432428368307446e+10 8.1238358775687154531168148153122776691837461035474575808738371411469860438935715273996326675295219870e+09 6.3750657503477151523187516742464974713277760048222356406330744314640452657996517717951787702317878006e+09 4.9906097724136870913525867715142539276547828658247939783953997914111293065079167243876922037028805698e+09 3.8970520075507664036182207759809159880365409214157933913209424467324960377407126260306888646459037778e+09 3.0352819381131134062040056216511321810807196168165071504045767521098238509882844543517832648357797528e+09 2.3578000836304235582438544168679997639216914582391252409284194408896394229543521587819945171932715205e+09 1.8265140154587573534264541976136535419897856256161093300432692166084760010218964363255564874777071594e+09 1.4109385341157047561910373930300541515683283287417204105724400409700133177453717577516630911213200399e+09 1.0867284244387030781359252761995592648536810741274389855750203243269506814084209566121225500591222853e+09 8.3448444769470613740989351293934680172236167544562355741413536797920688084351947696025964805891240267e+08 6.3878345277862431991380237342298802545919889139272349919361642630229949235348406208978304918271996461e+08 4.8739201022896618330060696398730921569074099951395484646734293797520187190177102470297898874026054142e+08 3.7063006814303346269678297664804395987798238481039331795550103414235923248511911709282696989941330303e+08 2.8085702739286734343198305010559527978584496826404273118303855565176375191921765399275266747565743769e+08 2.1205753177187594015069739578310878397770923500923384880285282679677904536036686056987050511784608169e+08 1.5950832606074186871057846014216975767796149010869696385171620968605739196144088801400405960150742773e+08 1.1951089671587401797206480934160115114770534020418018082833701331327116157790541489609788409290271775e+08 8.9177384855853245600772156855885058403187494813254386429238969339973380913805885864723251021195038633e+07 6.6259553172726287894571620155060912745217579034645681057600448177464629109677878702744799224680756606e+07 4.9012473842973764360275640475587354825310206889476615993864014126680673177230157947946751837600514971e+07 3.6086157811777603316790969945423603319106762622040900570255580579996656909351920774527095680655497528e+07 2.6439617432370738862940324928528385784563550061170972538719122486961626961319964738585201760505901284e+07 1.9272899591446121393783721159833427463602426281653170861842075030919950076303039433311467396196163426e+07 1.3973478890287939194446660120496272206070387371126592962141292391161131607586025307930437328151491141e+07 1.0074097459653531862812228439945809543202011495393724325565692416800248131718910968538790565491762358e+07 7.2197056123301856714486672056754501274021856429325882711241960507303456160648202442445333352244749219e+06 5.1416184378449575438801734914253178212970340540390141392479671754168459052961221664039775090732051456e+06 3.6373783446354947752868798707822416287245962659929256411047557872816582970876862196294080621690015666e+06 2.5551162211555464206053214410599945852659908057588113787449363695638648955235245096976233242259884932e+06 1.7814487593084539316589310114211327193342717337019560568237743607420209395773702083756063513131864963e+06 1.2321463000757330489843312785578475827923063527128181625884618474841074325377392124901160647891393232e+06 8.4496500892686653422243639060315322023234241960519526325830190132188804087817453049806956562707886878e+05 5.7416300602614311879827561141221823124264505925290753059212113918393385727091558931799014149869152575e+05 3.8632297565746409788840919129972223580022594867432368140047208513872223221323072761152527332317845977e+05 2.5718368268269348313535721853492224572259806080412244735493636677903644851892318883922192132814311361e+05 1.6924842863596996348497623787386772807452403822935546014033178428488372317613039845257351972523819992e+05 1.0998844972656371273994917892372383692949145010883002143012132673861842019280748266234501549345595286e+05 7.0500583878259052341356253800850096156224330190495222929220165805984438331724212267409393772401955342e+04 4.4509808713630933910760513490686173609622145293166944121559880036954653447284942803115948554990917134e+04 2.7632543650757535283966628724497289843291086856031570289009282258764408600075485920499547058326604699e+04 1.6835696647422421902451623002384764571833647549545683937561602720835917667267414587686734729026583929e+04 1.0042720881062067788194991495116902878875448886916065370961328881771307402577686257303660226362676562e+04 5.8478338799889330391687807950887839243487493709993746039813360523007249054406281863221919640483248929e+03 3.3118042687187019508545122534006273913757199544832970187627758963072176739453357320758090055390322496e+03 1.8153834416988175717217127246332513398109538932087053919955154792253568788148197860416396320914076786e+03 9.5715327932801591209941749881051088346335609081330395163599667391862446483660042060294700416972454517e+02 4.8117207156998523926292041477294045918554517179222039174723537436194929978363237693357358844566938414e+02 2.2774704981336858303931538637049028214619935605955993210469587199395988894595698220780875877864712848e+02 9.9570917559377814709423490222591674763997862773798896654578865359368382645168934430125837491286564962e+01 3.8904775091043797854743735863675655696248281052262263478713497471559190352578244412242837246390136815e+01 1.2748764044662826250905535435155775954123676399934196227498533134251541687647373229139919072539704101e+01 2.8703177829404994372178350359033295321573962532309353533009222829739453369050948700485811543655870241e+00; 1.5928832004123202508279354334293454259816819643364277686442917274096254027335114656706201435057174190e+13 1.3280116175751508005548482791043085042538167647903948829508603128331262558900585517079716240338387991e+13 1.1060390979751085862050140279550475122884385426279583623276991288965784465360293890023768379103572032e+13 9.2019977941877988963619826315626162251098016729151825081951296439708176090417666391547724873081007522e+12 7.6476670402793601012596031526473723016329155186276282092853120583569947600728196005314481185566232415e+12 6.3489653234842071020633348998288866905000666115887771269587373469633383360170329595713555653313083785e+12 5.2649684831613618351635301753340974929740137688899536941469480129981298904696656903899232654249894394e+12 4.3611285669048496426540446646477423015839134708144423833432938248325647239743713967301940302087639634e+12 3.6083071521671377813351187445903195009921259663104550174468590379255328842823900734704711140993730940e+12 2.9819512535537749684457156905162417047189813351989847880172014283260358646504880803135996656499502454e+12 2.4613913562480167290061168594739742161281831488246074244545381005219684765399188793522572743603284240e+12 2.0292439716947900811805308876871854771426733130042145164863162188221326974106531824476961592813228067e+12 1.6709035796468244556635328423503785514386165871193328547070379957444977311909551123774911273351838517e+12 1.3741109521482099626155971311668780087496279894113273536368730428785506544993516360244132532394511066e+12 1.1285866946244007818486572458729670253077513300182615198787980700138554352197840319494681038321393979e+12 9.2572042582698166710953322011975027358274042027051604124993422084271634597623967711347582739779823353e+11 7.5830738578273419274566599025885621512147426755358135936630271874522512974992324225507895784566583102e+11 6.2032543855239142203407334850166644425303762509374025821170527868440155726211233061316624744987525038e+11 5.0674645010747038523007189848978436831779468052494882140961057414626062179448789217380446004314874141e+11 4.1337689322105075871746854365953432929506543629056664429880147684870901132829043332106437021015189874e+11 3.3672328024895154825263866792904639179405429849721023184935279548601150165912725451599637598338868519e+11 2.7387866780768530757871899886821080408392311359609518407482768857124135165387050346403161828269003097e+11 2.2242702916713383912188991970131321169050092416766761366864670880494717615628276258483085153338454294e+11 1.8036276326152273146618601091840155745347668380343968739506030895867509563556337146607748068299573356e+11 1.4602301448956646457763393797631951539364532734928547814821902202746431708698062760557234789084517906e+11 1.1803082436213083082751255907455559719535756457353454056443705598577962130912990750187681915456760153e+11 9.5247432728101897408897636908183005248351891605796603136185224842036743128247667844806611426929548541e+10 7.6732299820690047875347455402840324225632130468854932023999329454653136522764158384714292230785456236e+10 6.1709636811413333768226107814886129719432432349326869808608632498539322374466058312443723517275175551e+10 4.9540417195200336856195298891499783093612507756753176462589898141996234277950989117214550008227509664e+10 3.9698998692628583103766580163329363018222215232403419030339125390006857009425671857512983675505975450e+10 3.1753619351118126507628742788289243217404389362831224565066924237595748672093712339241220778157036715e+10 2.5350145521540406483980291719885579806813735222571864038787603731040371974554055499010211278321890629e+10 2.0198546273283367198564952486443458548801400267653435677991157616751234633153238845187674855114003719e+10 1.6061651079827780769421784385532558697448052408727955161501053817297456107522612888788381553798909256e+10 1.2745817393949415963890649461961412963927681932124942218990099547738391693171476085000728767764445359e+10 1.0093193873274410279409146328325792237511606979948801828814471190695466098282278797754874754491749077e+10 7.9753150849597095358815549951634580212263426540851871535907038366316528256686361466173630535632594787e+09 6.2878058620357609236253696894592147543430879496437392466454699481828210069007079366529599844824912505e+09 4.9460092564448098572215235379372154797867317605390596223077828157621051299651646872209113273831587839e+09 3.8813822229822272088123318379670408224816676287225199103127242920255301502676546579992371323785252214e+09 3.0385286174218861370948255295476808314553696344241459034967144107536638130942620913046561170213319846e+09 2.3727605210555337908547547339744073885558458421871467248442394092841654545261666325407599843314983350e+09 1.8480969275460696769477176380632612438400913677143039610207215292519844923478292342549871563815641597e+09 1.4356239693117263667865329377356799633217017061406205322462008406051852759943963395648898318585141406e+09 1.1121535655540925679498488299677261058558140794953106024805975702617974237612183062317130831662161752e+09 8.5912802152057236508928041014916989966535036820293323131200135668310884701585912017541401574353291550e+08 6.6172702079899219149767957738446398337439962279658269592755525088583482804515781022583471933905257706e+08 5.0814090190221819914024824991811535569810113387148470030298709328181480731975684938010819078028896159e+08 3.8898033040306294055360792948807472085111984527873337183377902118013718401383404344483016136050038183e+08 2.9679766280226144079335891006318136942474444123848678723607020735449668015315435462591320722579852883e+08 2.2569961554697309310018921146449662687900745002220690700392588726500230592674562588434650945387126755e+08 1.7103444158676555137097324262355952520855385135418509015405016190376795385813048789475609246680063194e+08 1.2913979736586959515044196185788862474566441977474756115164635381235151021852185380692877000821178588e+08 9.7139952057943298978176910231152249679490280712989360361953231970814497044856743802934804154824628732e+07 7.2783036507926256959805105012325910122099564862384638653767705434375435789130736753071762191130243244e+07 5.4310717998481230603654234847863994200633101490548110383779605836461225969313949449501738511498182261e+07 4.0354081714119404194432500078239994191397468287204485936970313744782301287106468360226500059609969178e+07 2.9850647181305675818436354265565192549486535064742164368050863930539772684729551076217405419625263125e+07 2.1978393260979848581725663997880496837907877361897719886771000133785096800131862206608733857882393005e+07 1.6103439154107609331516490127549564399648126118130979211805280717707077929795028477940439342963332186e+07 1.1738664963151242369389476124044200080636464799557407709246909464222159000502234269224588302391139632e+07 8.5110741609628731468956087369029459503501317313111431779382130755425052282664230449923650483757978151e+06 6.1361245410409245066595958716417985231799687052882423947581739123004276946886140521853810825040754285e+06 4.3975997074389595780187778928961589622761726292007297008216042376669737768747207243368064372252259829e+06 3.1318736953432181147447858572510843961849688905520825717460178560130934639702958388262035486246761725e+06 2.2156495077297298861580332001493319430215277229527094673964093455721472834535652936120387682716723658e+06 1.5564365842045732060050653900754139994237707887747474937417298143112291262465202828821238329097498929e+06 1.0851812739674831608887741009713598333106473349298634689396106019249808973346955441135729816826349129e+06 7.5058419159791423846583800943908043897281901643523844505187448626995413231203279234414288939357005315e+05 5.1473539723583723042329980615352795016287750369988684849101223321624278503802609408333929165412590598e+05 3.4977493400992943424069166122020776140375847561916342747253048924187845098504902895927820905093650356e+05 2.3534889865006245619331913148611986413902383719813506377174229074259524264581065197012713095104083410e+05 1.5667986473165394396854032732194852487410872128859434938788465128388612250127973846164805439522399835e+05 1.0311041916933604030714117878918454364598687647269735468846490033340478730134560144766867235219584684e+05 6.7008994464492077188342052238275512895286023545344388609507295788197670412491920593548444210940305944e+04 4.2952339848831559088238574890182580260643387063068787845440966534849706818895886140058204172720315971e+04 2.7118015922512556313368383792030107582561582008523053233252084741924569160542998087026099801409576774e+04 1.6835696647422421902451623002384764571833647549545683937561602720835917667267414587686734729026583929e+04 1.0257684371017342657208636165829431124334767034940127649393695798144161691353376188115643689662985083e+04 6.1189599455414867721471391709446537698655535949956294749958262605643108697306507298516787615616453145e+03 3.5631096040809685003084771013429523557197349394165827398031266718605771470868834460566691309540188943e+03 2.0179328396467218040636619529892859789410174605376925492564187080658517354514732438178607086196850544e+03 1.1061607712142904842227993775895790910032392907875535383422077239699560597376861473229341553730078731e+03 5.8322905297888244033728215447599199494987585841452857174137682542553297725102124554848718847257568404e+02 2.9320121834774201751097734732562122892102872198009417825164850012059858300953401719105544271209220543e+02 1.3877963153434837529141465813620261454062040607704268755760159373697091677846486158698145271082328028e+02 6.0675448385442907726928078836596776419783804733961864175537929169977844807652414734340799503741303322e+01 2.3707774298356596304572927949253681845592989256797060426822246115810237742099211094460926100255945324e+01 7.7689656795592768256424687381286384503905437035085756051051272485164512558670412189551840664914106253e+00 1.7491688115175372927196826727654242702193264293006486365797473125595495048066883203895957259031817037e+00; 9.4883624235760828033111313712653453182834311735633890141098854096963485685318770969741171167494848785e+12 7.9107299556264362815083092848567463185670858320202049737164624191616136813381088310664493493588798494e+12 6.5885907345894602926684061712480770774411526673943561058493274516282316313950858487467471387931200167e+12 5.4816532209028603570830099533801730149580334664665181185491231681617155151140340335405083408144852007e+12 4.5558120649817238640935138261386436400734548666771129840012931121455071175753917010663375774278979964e+12 3.7822235484441119864066817168644210512861951295031914661381155170803525131680236887502219314670426934e+12 3.1365155146695448729940477303164404961212248407362022723064806651900329256844743728147488516609568877e+12 2.5981127500102168493043846278477223256562449406434336985854855270562387896670908199649509653328441803e+12 2.1496613996730721184947307333781400782058866917252914918423456337671924637448710430900189626365725531e+12 1.7765382734304840100631307854644514605998493356390554469748505212782635456897301412547413438300739648e+12 1.4664328617468373250015466615432662989342205637836308204494269372975212837048284626587139636896058085e+12 1.2089915826655815384771884550059358947824748735570386986426725910403456202745700291388726366006323187e+12 9.9551524882155504734688826894701008720468617083898463408519630676862602521155533068523259596360629643e+11 8.1870201269182961401654929283237017519226746223947261319854885502311476844939762157291736632659867080e+11 6.7242914322896652677510748172117726624837263873574534866106230613814814590284437109776203760078559224e+11 5.5156793146127956503489567916115258018676227222653428474752438581632190974100100017223546650440348090e+11 4.5182683663170358074563198000659206845976996370034170364401843078948952369791661832447707443223204954e+11 3.6961868549611129279508661402559253873054515733219682663489988795696142044214897938217641524574032941e+11 3.0194834074428477164259353767266905117654259106816633389691520411389933751262169450480028240213751389e+11 2.4631777337660855352072463303967227115444211524877786514897002844734782044190576300033793236252461119e+11 2.0064591975852188274675888440663613682288089455116202931123095911293921590764783800505126024472328789e+11 1.6320108695560267145223163003157105420218112241379748472812098920301059162207630916613126460225607028e+11 1.3254399847416950139989069169198994799934274544849938126409052506858956580851114008252163052855402717e+11 1.0747985419038223161651701622349529836378095877541144053576703793924067922535321714544067111089305801e+11 8.7018019537233571500223901731371555712297106156268234914309255225055382454589772303019973105479670294e+10 7.0338165551507581820477409347698064030828261656643233775780823076995049216288320242334277720918800070e+10 5.6761858021589171327596482230987292208951259930565637619594565480979765603867937948000581940128671955e+10 4.5728744920962644715457401124859775135841904580539671809037525293608020404852461185733560346289642382e+10 3.6776620188977152773091920215477661611465043068483743045308976731777811172802495786188269107025579431e+10 2.9524751859711590017475716619196205106710665025381087417420669056548530556494123226629032864972013160e+10 2.3659956241247112826818994417220087197109132426731190347175086563532256895873748417961510274018646679e+10 1.8924979637061635999514783968210650994739980466247664141185170135252750802000964538973185277470714993e+10 1.5108816982157698890630721712932794800336407050918600903662731623044907018616690227379345325653770954e+10 1.2038654461232128114462538126618075377917162546956835934996245379717555854230967157625556446793221613e+10 9.5731721673580355282264444394691407925296193392990816117955301500898789734786236606810977804756256324e+09 7.5969844186937070039434373913467937004422491153273947161641954029432829395056851128533181013608193866e+09 6.0160305710344918579112570088695706626962024333903941414663891869016684615675846093997402731691481183e+09 4.7537589814267286431957783665443775808688688993103902864233556501030301659324972549158364239768524417e+09 3.7479719959091365857225064640355001177179049916158613251383372690259089994429864019595582258838251128e+09 2.9482211392304969920951764341943900305705355847095972960300964921457674739379009100971994759840633428e+09 2.3136596643443018775363899990802306080753757751536917394367809784132014578563403340743668007571259295e+09 1.8112747766719500424374267657557891577979959375308799016700797298613338590906407948879300110596791717e+09 1.4144346112532681662829526010199882688611645251964565352726542416756951956348670034289099637832249144e+09 1.1016957760750270286545599962881723965599656922271134918386096939810789299411605131030901930949549681e+09 8.5582629346553477569408128797774277318059006984653330049280436056547910765281146087872682450925948901e+08 6.6300633900710688531037627345983624635183552916736001049718987590458715126161163326492317994151065954e+08 5.1217551963941542163623809950179400070994798732268906863051427087745707222448886941010897123878258663e+08 3.9450074134466068220361311073829968739426238897577737809525817491673933731450498022899961410153590237e+08 3.0294315431089033068108805142475628180653164018826726808513608964421459179979657062008942456155853355e+08 2.3190636869459685042628099785952454351944940739070392181455956920683644850810481808175097180273181707e+08 1.7695122280590735055744433203153387680861559150815022209149981534032947235147376843284138232660374821e+08 1.3456495741201288409036314926143203489817359576160988321237819242853524329086367467310299520778406497e+08 1.0197478793186636723862133662590642316072374789021928316825891496521997721732541553087465276887405949e+08 7.6997641934447220126381956594177821888904399281196429176289126265574550347921813113828891470936346313e+07 5.7919300236452137275244963957723287941765726300196844361386948624305065675257527701722423952371226491e+07 4.3397398653045912824418871003748764184219687296198473929112527823956403232032510332483499784042781249e+07 3.2383753539144005839249522856299601233029782798701484585027886532760581095816918739951420401410620117e+07 2.4062305262113602524613068290882332121954453912733266231487674894340222425918315465589841995420942881e+07 1.7799657392397018696725824714016246915270540912294290825243665144126266768483925439822205598431334254e+07 1.3105752639904021280203534951582943638880316484202214974863132067923355941625104454014861545140381218e+07 9.6026876803770185694934484081580532072939192387836046377683802971268789171323168205272964774465354730e+06 7.0000480342171885820630827368457111951262855632205511679031478198641316712897596980475814777716938637e+06 5.0754533058369027927842904080955723407884852500688433186951520192438262034094627396347572497020986361e+06 3.6592558822958929294117289679671922850048718614529912351350133457012577922546101410354389963741404639e+06 2.6225420662623963366363754158469870712565899541850906189733120470431840756639529973348965777831598977e+06 1.8677517934324946711696448086381512672880546983036427482483319492853993576439085819351843054808769537e+06 1.3213690739972980803283506075995264405812983226230684875794340359523014910280736414569142452592529630e+06 9.2824509001622194300125208625377308380461675005681074239948717418327109457775817179957407963757574230e+05 6.4720471279450691678226606863021087710519425224830071875904614547938770165643729660332733313565568445e+05 4.4765860675901544342010080670881849060469488078716902347833944736869781488620994012840999363238768345e+05 3.0700093581432382424460537195164350603799353708407299117493497480633558576386728036650599614234127764e+05 2.0861833696250239290016973939702083781463496577574262914661381033990060708330866119695500922352547975e+05 1.4037316343770517325885132838134629562498139589010560674675089154348418222891304753233795617726498847e+05 9.3452992799635208500203560149383829896140762203228297674285287605673671862564561872817389129352403460e+04 6.1502203128165851592260428194560196408445973873384902143299586013175005056445623445581237560900569370e+04 3.9969553776133210448463840920804083433090419934186807218305693804016771832129906030596719746182964917e+04 2.5620705478553482257289673528960800089079597127161367854154903376406119675084460826408908039854013081e+04 1.6175965177927896343765305723381216290194129079084457813995193437065612804221590249326784383369179131e+04 1.0042720881062067788194991495116902878875448886916065370961328881771307402577686257303660226362676562e+04 6.1189599455414867721471391709446537698655535949956294749958262605643108697306507298516787615616453145e+03 3.6501762296903191314618574853563292511024059377188255009903011851851140950061781653887494277911582288e+03 2.1255596975249374044816787698224501044700890838653764319080673763042675441159114695265356642220487602e+03 1.2038120641669285012441488610360818854873372185315231453300075421069914666717288829004331386876860852e+03 6.5989986472168967570965672575768081829714070528114608717013711027737578840994492811169512781608831648e+02 3.4794185934728263964512095220183752381025525171208417091611307503982842099560573620679409926222553535e+02 1.7492060489387488930734577012807360978514281601211867660783636926445183209400080770379612171512111275e+02 8.2795839158498149368467815261569585143391810766008254396877391186392986646628054096083248786170827535e+01 3.6199557735382043671448155237091360912863648149927171642714914985640285071958829406641493277272924185e+01 1.4144526726085730215990682594965035034702587331820579199961495626115372461486891009614898019785094528e+01 4.6351956113178866702172144170659012050459550427624198821547264571213733931419902470844311705928692714e+00 1.0436219610709102276968492976793635036325356154393391078640146853811815284143138179203057973182843832e+00; 5.5172754086327568417541501894372016132951864858114947203700348418817350059206095630955909585331829997e+12 4.5999942051069693211560995603626201562664934579030224264223211981671646164896859759237467439439008067e+12 3.8312509284745199572863009744514054450583799751563059931401742626553014209767989877890189680750022011e+12 3.1876231988861360683266047547537546066637930150042465363046762885101315441339813205143326828665235874e+12 2.6492844530342567146663783409511299884181335672980228765890102764256741545177486960268191484497539695e+12 2.1994665861182943360032305938679211681689557198299061268596312647734777086013328865981366403977222316e+12 1.8240007511537177614820856977964326246655970365019513144083586695551493195367933004602113490480741256e+12 1.5109252527182795330540450592614134012259487110230392302589732120065243222505310622381305055659239212e+12 1.2501509960319103355971081305224161720502332748620616917956676528685108435036041007269106651986752601e+12 1.0331762718378469952622304493924905515763169651543943220321252301234041582296935697565959249873507681e+12 8.5284379952295492016633514144829849849571038170230350037088877441157079142946923292963289230402075936e+11 7.0313393854165564096297314232027301816233720398728997369634905171473952855048375096923714998056107118e+11 5.7898883178358716878449252041853417364399063333174183825463757240629632554138378540302039962860526423e+11 4.7616298174713500804376375678280800817868024856205542412278102910468116350538934757712549485505206809e+11 3.9109639667458161406241904476288888008342164144356310673573673509797334038613929231893133509840745102e+11 3.2080699260516449744243222590889672092242798182704862957648261293188713385314381517670287170229704805e+11 2.6279941030749692840510282685151287492453750266013806037945959063119095219079363044809672270092647562e+11 2.1498781343827711187390150056839127955567723483006166589849546594419941360473317168183534366783743826e+11 1.7563058488838003470684390378842470941637021777908394540864173514541540610628981820752116557753801955e+11 1.4327513980896523217850571794490174934370053336093141627595188658758762349239843704115598355141579142e+11 1.1671133293547292980577253274095614859732720361678330225384597770585968672410558552129962185967293451e+11 9.4932160340350809964914622968232178188320191531945542127166805347296777986686897868036131439609394458e+10 7.7100646671287956687522879410836340258939309977923548092961495363874259826398412550216298804407868924e+10 6.2521972625241967234223387406336481286152976315022469721282284852007828291736734809394829859417244089e+10 5.0620037641761816201260268767900827545714542214812550734244766386293580710711145783398860114204874857e+10 4.0917772836253573374293352031572705613348705387859946869346348283010379323876140715471740373821705460e+10 3.3020621858706799320543303602047746514173202259251518221111349693333634872730498796147651712039511841e+10 2.6602695095870420626813013810607525908986444955667918320036464968594096937650745578702673998239938661e+10 2.1395177542852280501458850586722528784771256766931681553505567787773249401486432127628113308494932207e+10 1.7176634572246139016419045589495871930385931557421341002154590762968380983718234281671894540015261607e+10 1.3764914293948747371574725488756024757308200236056978636273069812425534348020812826466648268584914637e+10 1.1010391578303149787037472369877181400209729099252806971312457977876004404852516991796133490398144015e+10 8.7903382734009082143492954691901202823465176282042178641057494392180093514917685546251497497781385770e+09 7.0042376851825838225578440347802231872102394860775705043589004331053744676553496613851528267300461801e+09 5.5698898680361226281680926391679309846981551244395730056870864349677486502272099182565190399413904468e+09 4.4201784327974941394923980216836743007150696446246572377090145413225311624603726399160093709243138964e+09 3.5003900538445916210802212871436476476132541849310958185429474886954897888856695782933288003971179125e+09 2.7659951912382541161796566271648880300745307554460224229174629595434864586412428901909157501050909020e+09 2.1808132045021279599466131871690660007087255386437165394138937473363269940334004951766752487701411304e+09 1.7154974206400764091178170383040340088197006379441675732970319884032994799515828880207034316575193534e+09 1.3462861722583878032420915791093079110063328704256541806878103768684929139424296952356230522929990019e+09 1.0539746340097366195266264807457346185546704564239429000833548058682229165205436088811232575164298328e+09 8.2306970618493731052031852250997759643354066513067756068781912136466597224732862965483698044102654113e+08 6.4109643595101305637711278455023552403701571774120934206634732218717722070762519694259051859118300659e+08 4.9802971046639715373179048886295676278838425987592127804380695653946278144746225935922085290027345768e+08 3.8582935625115898408559355430100151560435568439905005487819723759928570545738526439919895818654789547e+08 2.9806046694576142208532616000882210103900990469727029677263602800058504715106668055453226327567230742e+08 2.2958386847435235687215102420454122303947208046124090660003546896840280376301931380299654257792583778e+08 1.7630421098096343978987755199391782859566647673832632601321519247076775996198217693648134338105263708e+08 1.3496533149664455113975360539102760224033063962255959234350477712360182250363151509896728558782488118e+08 1.0298432741727988642444613750940209320709617647794584318069706576982053061825563913947643223356966846e+08 7.8317276484324480506675402724400574149414380057031828865326812934537081099648124284183917533183142466e+07 5.9350782338082042818481059403163062301534744729573197063542206010463127432173631406864554942801774382e+07 4.4814557342547291100357816188846430652206493566032146779515111610421098617888554570331535538447409075e+07 3.3711109797286215383343603389232154452044176707892238187440131518231700467684270396765597700705632369e+07 2.5259311457976833896222951576551088695059243041486629918861735192770245446192881996985738368852223036e+07 1.8849206419023065603774657048482101540811615201048734622552976982570972146809401048270255272512038750e+07 1.4005905729917959220410332739477158716838203331285666761638972303101318753102197145990916841802641179e+07 1.0360809739503562339668369873222950148773571539289742437290753563433235928702650660840857302367600227e+07 7.6287277637656914641883341008734117272160896856462955042762356591125729876319536925033314238782562238e+06 5.5897328801526154348300303089314058423880645906614932649741942287254995481589341777258006970048232653e+06 4.0748101128101840160760103623004541497382910862708548475212973956975935970478239556393266197642733070e+06 2.9545360957794092225791737748557303069684764000469913930277677423594802126673970001486378157648738619e+06 2.1301753474615572883417289930879201943280597326158965554033716597203014164123848422295540078235777698e+06 1.5266980490744236853886344807678209661260130552211241955971663958609639975169060549679627310734583457e+06 1.0873214687871810510019974699894570228245946443393507075849028526309364298398387072900612759467391473e+06 7.6925628311991179173509615214497758690232505957911685662091353637543553629529846052183387145610353119e+05 5.4040291865009082268453444829743081521718670884362660729074302477701197781356863839531236591583149042e+05 3.7679471646976633481825366482177131315756712925944919166607499696348574808253915320384713998425303656e+05 2.6062626211947792696605908625218182565068528195175866342641749433400377847734272008588474460798315260e+05 1.7873888038597477494742040783497677865394097586884991939742971393532641170427601090333251762278761965e+05 1.2146185291177204770687591650880412587463384465705778907988800119347731757460351228882677405326907913e+05 8.1729640655583586117748740352973857409701977857800474976676076683095522324968537949380146146234437113e+04 5.4412262353842799622097602178927417095022281148869649875694988605111787833870069177511253463840073862e+04 3.5809832977858890020108604990546124527536562442048086286769996239667221220208187370036892865812066922e+04 2.3272817170360426613975498114735959335942745412411347561171522487506194027400674090068769611340299838e+04 1.4918280140507826525438336798233969268080048411711817475233074963944100286725518016963758302423053111e+04 9.4190232914050684948992135380919861457515529673064609231351554282477856126779457968879640653196310526e+03 5.8478338799889330391687807950887839243487493709993746039813360523007249054406281863221919640483248929e+03 3.5631096040809685003084771013429523557197349394165827398031266718605771470868834460566691309540188943e+03 2.1255596975249374044816787698224501044700890838653764319080673763042675441159114695265356642220487602e+03 1.2377719699771829977955044957180803294614223955567335032848295245540539792539637324660207282041238851e+03 7.0102554971760354818150356690137051841172277261453047871625506795236663297569140847669551593485265492e+02 3.8429165981205017840066504887708862618882432973734438940696659627056663437669205907084273315168310451e+02 2.0262699576805470607250594870932022996582108911395934215905367254406758227705805322693557552391449816e+02 1.0186834006932271958670847596417326976677931010894324344546155859537261689345543816710690040149551627e+02 4.8218569161600178791459533704243155693430633038484753393791000914298545404173320805464774650450425696e+01 2.1082229070058269035588652690853228226827689872146991606739528900000592724607718988251768839868766045e+01 8.2377578713643283451472743541552541375945948185102144575388695111266797359132918930789275587572634780e+00 2.6995779728056117685749227979006120443620495684487275418079811147537420437980776794487894534845234458e+00 6.0782370900063424822628500845322000213273519147300301812829458225158258493929887737917557801869883703e-01; 3.1202339058260071668017292633576517070346569222727221602179363095856088153323265425321900192932318406e+12 2.6015194035376065676171835630819892076419891825043441764351250979199980330443265862380340183937783266e+12 2.1667943398787155484057215315285413405256005499675376091355944271852005162064261741809501322779049104e+12 1.8028159789718129695530051269019692239609279615037668608619901472474764288740815323232003550421234277e+12 1.4983744169596814747435043597172312318759904851461138921912535307452428740333397432643702725193764153e+12 1.2439888274371239808720820755803526426663911735519630422076012160645404092873325854709707723612966585e+12 1.0316478824104740674127651400794452823730897063149898229919576667165470226564352414322709890168015992e+12 8.5458809659995261835769935623019140622878434449556443724939203580734431374648162765867696056791751493e+11 7.0710470397245747007213383087844019395404559146604870291899521986056507351913752506824137641480662114e+11 5.8439042107153269189428793225645022322036645442869393074407564571736345306040236161982142656946135355e+11 4.8239809704217322647412170593862804108308892870754133396999128632678769001481251089031846993245902456e+11 3.9772380836962049171569536661112348212078675809580461856005711799230919497243909130210451322088939515e+11 3.2750743872824183701988491219416887632528811734793690176950525282954135247889946657150168201265677523e+11 2.6934820096726509148163657302496089882233686441873008245897665424772755802461616528429371716589374278e+11 2.2123291785958226625976690946136781701911324026534419922664970969732981531291212400480013588045686737e+11 1.8147518839891701714731661311173058548569599102811700822304609126779172229816104477870417297431332003e+11 1.4866383375861969385252908189363842477129362924654270878207902551702218115414018853977854915374441767e+11 1.2161924727163734104380844176247496535595416070856826467817561006757100433190638008185000281723051565e+11 9.9356470955386641653394183972242850003752608153467936776652679632917404629429310635624232992067816994e+10 8.1053991531735845317654912497444695730714744049009541292804744084175798599015738815777638008896155408e+10 6.6027395353539242578759105059048457486945023153564429583813329554127802808020171264841663034454727168e+10 5.3707147419150319573782519812304068076717143687226770707251986812278106093234279340054165209552941914e+10 4.3619867574693844617735917443376370269174210179918693215380329781914282844751332510133509358721428663e+10 3.5372569531327341428759110382624243115561710089342504785754903965497148050977718021909104224956970371e+10 2.8639407592888132756270492312518880228607519760403032699910103275318174855881002880673304341244492710e+10 2.3150543842841135986497146603133809632305097962647669231160220622333736988973936251559114159213690891e+10 1.8682806574100133865511552790678062894378810099292051357476426625628665325378802411420603511912457654e+10 1.5051860339941002053319578563716085266908669710019064193495943786777711967408310175972315801043875928e+10 1.2105650350133816853590408254709709771991384298393240529168678280103529868882665048310992060302303862e+10 9.7189200613998604776977714592884754511850822035599832811710993318026470797195978313951128144366524816e+09 7.7886316019754345627243914933807071165542995068119167121724432233662200017187638061250965413068177215e+09 6.2301448902681399765027400323122611358297099283790007411309228875232932818454107391976951095738109409e+09 4.9740336153800826002676748386301181698712239314409928061624560357536435261551640257959271498324328063e+09 3.9634352083501032761457079538843527199695083329271496123772633445411723874243548748651325443777765251e+09 3.1518480343484990371426952817369097585976685826384677949167974292726489223734444892454697752732183310e+09 2.5013026953831257102986537092177560686956876382011217033723468200063818577425162542250635514819250009e+09 1.9808459095204264058478625486172341878112372875984723610313114868038015623695661510967271767094148957e+09 1.5652852336253157549771594587059407495497856178810830384471988904131815107993890570207758635736363371e+09 1.2341511861015337449836896980475179109224155469730172084528295985215740668197817853766622036329514889e+09 9.7084032961052873481996178447730607646116101486310097949740375507241296092655394672597663150656026898e+08 7.6190878453037772331445955906297963178268584938566126275847891094474884791001785782164485032654485831e+08 5.9649062695251021104797343352874460149292472957201664226979734074329879271939162184709709736125123444e+08 4.6581982116680565260866491575432509024430334100055310655006062633429473089635861160096949545481047159e+08 3.6283786615886563984997731059453183597816418328635841105244578387152193142959731314111696951619563577e+08 2.8187230096097976547220758744732730048993026410863932809807548174641367574864045690377083938622348951e+08 2.1837370202541019356911245540949429689135527842835102364394156650587872239988655519348823766823583210e+08 1.6870089129735235099144247601244148415279107532472969767565363515995033543568798969834734830040315851e+08 1.2994581940522844214606886573158616764375077206690687288636591366852290043038779898229237378973639227e+08 9.9791047698104777022652889120436769636147304587124079586958729331966926115139929387700207611038592892e+07 7.6393971410685617254182566445609257572737663032387041758791960298845500110575216890684841837609765799e+07 5.8292942074358995904009782822966623910379580293283953881579919934624222976383381405225549865037244555e+07 4.4331293190172519760369151954799220133601768188802350842926520737204926714434960563762140721754461954e+07 3.3595976432294777975701667186717082225397675924320342236378018774375336134817587125693078770989262730e+07 2.5368099718065916827483081010437161229466810595730068821865252254498622470398096202529475019232032062e+07 1.9083142325124430260953507405957645247499362845155107831921893368967517289309773221376987172001323294e+07 1.4299023164026147054656700351060966109949717448456434186980285165335496735367206803681572223297680672e+07 1.0670529294907431757923963585534657655653426603200207295948725457190663251895017020731988568677342864e+07 7.9288851728173996528712973915818603447689511688650701795249322941507092717765965723289039757822371562e+06 5.8654680322251830068762095249678931077402307284031923883230239476695322606269135300126329593585990712e+06 4.3188601427003400841859739434971253205126774871885179125607527551984137807265437670070852112990269542e+06 3.1645803935371286371054772490069459549979997474496712573211361594889927772931579200468351854075345454e+06 2.3069623843326972573295151481754143013119763935394308765509189291904289249804332360589831555328394778e+06 1.6727479297375385149994293821755187061017141795823328028129866656931075164198749364097484127436921633e+06 1.2060480773898130845735240257597129271791413377117778388349670546157972741695252426125220334637277170e+06 8.6439149304881162358999568507233553320223250120002225802618429146898658416937352778687187510852004909e+05 6.1563508771503203366397079814393013702763905736088263864105014460481441288052092267158640513984147238e+05 4.3555652096496982845064743254044744673476695663462689381138876963099736376996607874857582845313205502e+05 3.0598435322362246437349127621963086284363106028242037933342019978573033996186057068438371429237881951e+05 2.1335086071428008046596591075924877452176937152437382509449272144506900914773921474084504867803423190e+05 1.4757603149653836738458099549233525533095004119726419613055573188629559441069367131603781397631537267e+05 1.0121030554618912880179699482571063716376280052108645414219279492198268849834691420364028268543204007e+05 6.8778650055685671492164565417234715042119887561742553504186318072728229487616630803267356018231458318e+04 4.6280854370899341883253607271045407754510813585523658967471824372776422559656557583950281612363247472e+04 3.0812474865757865134383572681480723667106298341540427508163835176211308669437509733929131023452167062e+04 2.0278699554589519781065857017187423779549447775048251564318176142701649659397327331732402010393081943e+04 1.3179373102674712998840842858133990130850302101698267898980751914989151230355943988321946317633072043e+04 8.4483621756969696852065267946194546613704998397402010915207134177755630909694851745721222488886657857e+03 5.3341789800028584460634845797282710750096274710070846220928853836421112838927149252605559453014484242e+03 3.3118042687187019508545122534006273913757199544832970187627758963072176739453357320758090055390322496e+03 2.0179328396467218040636619529892859789410174605376925492564187080658517354514732438178607086196850544e+03 1.2038120641669285012441488610360818854873372185315231453300075421069914666717288829004331386876860852e+03 7.0102554971760354818150356690137051841172277261453047871625506795236663297569140847669551593485265492e+02 3.9704051456099867441437709643733367247061867433586919927095477508875225885262279423149621010934924957e+02 2.1765550705415513975935387868044356140245607808925687899380881453745581277476253732343948673304542468e+02 1.1476611256419177690152504755071404532125749474100050724748644859164411378344974917723615523978251858e+02 5.7698322869038335852658354121467992982876562917753897091384285842639589216526847115351198114639770785e+01 2.7311514922299259082539433194651234133710232734422498233920225262946860160417344284143031634305931796e+01 1.1941404851953599757392835674241664547459633515693994892187484955779030040775129597651944664466338159e+01 4.6661127460428802131368344867950616693623835649020383698132064058147362344444455210130745510323693166e+00 1.5291471143385364715629075661094135700430777486122148328051790229187868849331695849569084225243205390e+00 3.4430049755332929911660948785546332288320557212478448878526618006185123905681426796401845901795869534e-01; 1.7079992522102627330173063581390096982182313419015319087310962307855676440788020054352097803059881932e+12 1.4240815158926435027611376172020300658301256818110117242288246067533438285849455498712087177773562072e+12 1.1861312328869636430724355888906772889359481160325725151021530272833017341917713038768517509089406938e+12 9.8690132291154447985940158984139371728866013970620493099753837816897665351779448737391913430790430971e+11 8.2025706305093811397100507523470943915943822171474534074488731572319680273221445286872700167264590288e+11 6.8100989159544718256084589596353973950894018211405724042500970237393293160312545403003856577112375424e+11 5.6477537945283299722939506517241567004431318713527807745925131074135827403403825019446518167249017859e+11 4.6785194907057169516861053554330670534396596195158000875829572272739067196589920632317412046978520431e+11 3.8711739177390146955717153298928412944383637935728563161560949942266055032926228864043789790476547244e+11 3.1994064228477325382063397150765638256458792853176822209258454113884465238999678173071430047322081486e+11 2.6410662216656871162309761430445415148166608545909439620664394069030295573987295152945983313397019345e+11 2.1775226922374224686087986013187352500798862303404882176784647258084182806229411071297917405890246292e+11 1.7931213374377648813103167026237851946635952893687016137696180857623099175333284974500564942238074894e+11 1.4747215036855989249131409963904490926644135872463735106346518636246363649171550070069855582535798435e+11 1.2113039108938405260571563635184550549446387437515473817002524755171520841528139840661102135264322949e+11 9.9363774525430919341034956822910083505402651463746619354446828151764252043328061160935856236857569012e+10 8.1399852884344959070829143139289498099924867835478906760752070227462681568045720123185203625907161065e+10 6.6592923959570964272007862822189573080891413889863802581130711498884895969471877680759844197046236690e+10 5.4403823926866845452526213472126405681669566496468092336846874856570690155713751831466789568748472158e+10 4.4382849937781507708823694450243811855546776817232021408223178663012734031945512176717656534550339151e+10 3.6155341634170954057464066631753495792101965694849944353502736058249208468140716515915348789818947547e+10 2.9409519515668845736060822018133810846363173997987562355180461406890417425164267789986845192583658194e+10 2.3886237134554254445059193251736887913040606601102735955291662610813662750982925472591093036075492231e+10 1.9370354715580555301290903014216949204053000409286215163450288910328522171060969387132232187233171745e+10 1.5683485167974537717375757440751274987731590046937864266129443666741500553434359639359827908731426669e+10 1.2677900581963354170578509550532408609118190741977950449923539015797099805412522413018028608659743735e+10 1.0231419055719558708198987450818966298941209761347913704579315555157256298479187617053693091256627880e+10 8.2431188347650876450738003056488134748344468804842455107235410684344438103681911625417066357081535928e+09 6.6297499162874619077543953933831960033155364244006298994778328185619672381503056288972949525070030316e+09 5.3227330377324385840158086519655270694469839057654860322772560821467287546578665809600503476332789731e+09 4.2656528174639583593326279781493300400628685065118703111607579835654502060323497838991842054388221753e+09 3.4121661630767308912893423921762984506803992252744688397430487762557033522871450828263457727906793457e+09 2.7242592701060026801980651280546343510078269613197202697235120329169046007553863701639789035384274045e+09 2.1707969098828504605349897244039776576532785061847602724108294293942122375359280828037578249518848943e+09 1.7263165165697187600136454515887185127501774312955462906332060545436677590012042726317108084235251241e+09 1.3700270584681405421686083576093067094225239632358241425651792975428828441572294470250531431722920402e+09 1.0849790140260655966941237549758372873971551223226223164706473911045674177770989386383752793606217352e+09 8.5737713678968410307433568656800802728593944671525622717820628123352493240331240777301365674191028655e+08 6.7601223024371493156845693726380370499608711972804612279580597210323215841318766008438032669177214639e+08 5.3179198646773028726886945064504417009607310977149986395637753143206163184196247763829902585530981172e+08 4.1735417755181762164134172409444795033541760392609019821794715446358948335507934880956005886388465498e+08 3.2674821602628133435923484745025167040691840627268164985591073571712668911805921287291970025421428462e+08 2.5517339724459765056368598485658482308604086931480831766421218789622569965860611845352908584690958185e+08 1.9876406854562232171724923746177119459676003180902381311382303699206013367632699811173203329553824445e+08 1.5441359310190730195277859339591451925780388201349316252345534131471356566952386640454914618103857869e+08 1.1963033838855002762707743553858551791375362893087890119728038659608603665701216941803411162586716334e+08 9.2420060770274733065697097862184675672343395448806124353632956827446258951036120867421170377521930844e+07 7.1190013306818614294963149602035500267202024322831540550544201236847551782004068029800380680896478735e+07 5.4670902708522191399178444338647716665793064174742051268755773253444804971278497205297579081917775391e+07 4.1853488427332364828705221151929340042500639839448500451458992756579961239769755370502825685467667165e+07 3.1937172966055667108428776925050453504175198315197596987892231197547916620151668060045347274879510148e+07 2.4288395566669368708678947743106359587877218595559435196447907770094236550810700479959776560237290766e+07 1.8407026435716566304495562510265338263489415303912604115685617217152485722525697859766722822062741998e+07 1.3899278421305856678267685808087285400396042581486557799197629489890092344503051381325171800861436898e+07 1.0455917949834277323989272039206010024651591228051952870235586054993498493318280912385826183449012961e+07 7.8347765347017726567410803994786264158371994236543656289185266030609650097537376281269594609074805019e+06 5.8467453815971919806360278988889321717464436837600712381881176847224284363511370834135267586803854833e+06 4.3445853035639270366234538606445114944852041059546816217741019378163463851139679326383709386302066586e+06 3.2140073121554624256744457214091298873794309085052662867991948085154889385212912813536891271058563196e+06 2.3665807222512245270943297985804178572467133868069833114366334688208287509795529790886320592396053483e+06 1.7341086859691691318653118077633489233226609842151611198378376432201352051116421464745323043732577274e+06 1.2641793633833205156279261887500878445462647496650894031533934670129964089233564985627190059890802146e+06 9.1665664365121976082613594794970633767872650067772844758714828337399818414505420154920566951681741966e+05 6.6091988490408883384955660683634571072067226987416877480791668069413618749556099693310671131832063347e+05 4.7369924434422943451388160802624152166750450233150788300062335879699225888568291352126614483897652480e+05 3.3738330042564711601001443626567372567604348861091809579236891019595217812036870241137046479743233375e+05 2.3870018080313727234586059713365420602660673272281191475244221619133891381198029403356708078492198766e+05 1.6769320084453863662947695469950195237981325130055128881281238000941557902622167307771680588622543077e+05 1.1692803166301919095846590824914487948483073955707961745028487151062911018722027242715069680019426019e+05 8.0881289503384741166373840588769696182210779450927552709795582948012395625973981991818537685091706767e+04 5.5470868853683123178780840108956029369534071452447006494347858758998530680146398085600942131507283734e+04 3.7696572555175790559725843990457999914906604972927244325911959885218818461191661602875331512080983675e+04 2.5366325474194925393761730982148708896910673209306569721816627559872105555842668649875466020559397849e+04 1.6888486794667442286506067782132032903413484434015450782154525241172196896651185246920059014785595392e+04 1.1115070107098141857211845390128682426768041858466283542931324317819740171294954537227859629560729592e+04 7.2239509912981945993827941443158258509865339779994908701560607100858174294685679654049208261437861278e+03 4.6308474539740676728887880366128494148734763213516760979622762290477999723796922261554183568543799950e+03 2.9239061334872575525942521580813165496806819872432618245532429119187892559264214450140310518617424960e+03 1.8153834416988175717217127246332513398109538932087053919955154792253568788148197860416396320914076786e+03 1.1061607712142904842227993775895790910032392907875535383422077239699560597376861473229341553730078731e+03 6.5989986472168967570965672575768081829714070528114608717013711027737578840994492811169512781608831648e+02 3.8429165981205017840066504887708862618882432973734438940696659627056663437669205907084273315168310451e+02 2.1765550705415513975935387868044356140245607808925687899380881453745581277476253732343948673304542468e+02 1.1931970359728327318585494908593363065628726202931124681589900815894011333049826481756978737952665788e+02 6.2916389440272041726934306273085908791886280947145041044467206175152398560016589285700095173561555729e+01 3.1631577933858867767998192923074223578138190497805682548977053488193619345006059652450350047896269231e+01 1.4973072397748911149847981695238994982525708230130724406833236936001643302803703316149820836584484404e+01 6.5467829028696118280950934543977020185199255873867462613557035123230722397144328652155546234595540408e+00 2.5582031080599255831200952393095314890004529953834090109700718040121739584055503725904474869563847344e+00 8.3837096435971011414053317341560299690620730366289759279171386361835803269312827242377972240747235780e-01 1.8876924329873277396020193637877617022089435917349593983759314533871099644770598288837390698354976654e-01; 8.9929483140636964783949751201030363682960383071161175362750897877211740033607455630960124165673774437e+11 7.4981906495708207347060232860481046094529910608294525267292645346887031877016621541982889886875005918e+11 6.2454191760386295784558107663468792729206125092280973925848038758032203351487789353630532669242732992e+11 5.1964866595298323223396404976200471056018848176951955460345499419118102431732942785056494393573650140e+11 4.3191005312399476340655064002084037760918341244540069446715575759731780415703015428234118513885245370e+11 3.5859482374965806570291316781507449763909544215943237504390277159225792977956591781151167512837539024e+11 2.9739497641646452935015225761049811232353215620742193767112928176548657480624154677362854757495069197e+11 2.4636193404621238310799164991895634141853459143105160677280529383063078881341792138052359040839114227e+11 2.0385208049380266350802731750414970620782680240754980335560575707876624891241392855288786884118434179e+11 1.6848032621475529455249959532156723489455546307419086650647216364907531345607400937079294914266112140e+11 1.3908055156496493961065808398714114349684413513233375197046435941406153880889068963238025083550545498e+11 1.1467193691387690915664653014473558356027608820683640284140264094519226734365919755734175755545365073e+11 9.4430327578180059398385704109116721014693294086202942606117140136127413417503655662956550878904469857e+10 7.7663901492194784080128511991705167160896263286726228411013992996911225764420147524463719666005282649e+10 6.3792511030266010601560180637704947020269323709747842201470781308612000515360289974449393224548091816e+10 5.2330159669262220558346596223960711220569627447873105266714831481015145671730935770249057183164077757e+10 4.2870151127041840802693662183360435830214733285722891359585424091965493566715305679738592617900211930e+10 3.5072514889503096779797074362009942075399390210460149244831607895546146818742566095516980288066774084e+10 2.8653369082947332256290715538062256220133872982215061019371049932497256602080803718062088522686424940e+10 2.3375930709879842030600645752943174811833406582078084772768154469219544942584512569748375412014949046e+10 1.9042925430459288802668277223236527515015354843885016389102155904556562023086295488032874968682442107e+10 1.5490185280616209434412055162759724386884099652502003580644933882810946165321756712360775743891742858e+10 1.2581253788476919287155507891420104308450417022096779633527231065614418987774199343149447337698178234e+10 1.0202844591236992907034211828710767389935990030307052239111666332521338199361811030105699727931681430e+10 8.2610224784380664797021849601055073890696927722191346708186608429769156812628938898052238687672120158e+09 6.6779953255600700803139453888530623647375142488311894810941544121630818735463937962410201765982609492e+09 5.3894220932002098125212865138206256630707810611458380190345090958208949767378996924794628527439051347e+09 4.3421563487059400648075217979234108477481409422568684855875741337219712373109405857949266019804206705e+09 3.4923569618278439735460409088857269237611108603580703309725854585362530407487521262648916116126743388e+09 2.8039080295896636524402722337386749339902936545407050872878425516824290419086682336333317921659331503e+09 2.2470989533417388087605501507854544756619555892006515393430947278127821006635907269848706706269637888e+09 1.7975231427396405624598437432828837478588162153169830332021072176137300638256214485204073938994904474e+09 1.4351602466020237646823256741242428652844971034965223684139195753541889114947962058537146367903079251e+09 1.1436122721019678175318698429103810360398816084625397109467316386154215465444353107988072765349894679e+09 9.0946859173995260194280755538452472152472981120881963593165242583237467985565451375657368456196376346e+08 7.2177877227184338532593771402571648316631815088502486946445196935104551315061629470768627953899324562e+08 5.7161549463287134353850208048507159208997027765843405284552565995397986815051832359614425579925858925e+08 4.5171265742646655351169043129343872119044728294130966734255035419391190090165895814885434000021535801e+08 3.5616614472774307883150042020282754546399953930720767335636419190199352133687788550688457060447499371e+08 2.8018675672951696788715464601985228247332515856246243322536583780860181062824423364075583418743101508e+08 2.1989650478786677305188530954959481299811186018532388474722371579210180371073578453554014338136299548e+08 1.7216090821013711064572313420587616344687243324196218485050744178812193331398168081741607107776165212e+08 1.3445113923769570263811807396809522522052239237361232632808570355176874553397665217489749025092821655e+08 1.0473087975618819335582029938139719925312110790007722303615222028371840456536286894152345377121036763e+08 8.1363607787881726161880170754666321856240768235297236158002994620766842643143264547617771260796192478e+07 6.3036748918431423181374304052367474667622098881506958322438156864960780771850845584748992804336115863e+07 4.8699728848408573864017276014115534248215787944578646476604833240331956167951184642374421918469220498e+07 3.7513466399770162303408639272714746709083860227160944089017149249610471467099082707760198872771507948e+07 2.8809266914325521189256188267278935308357079940267886420131299501140227063382586632039724629403339636e+07 2.2055427210990076059379557076227792243781145595485085827243052249300433481792432679051548979612415229e+07 1.6830156082279096140542087466401381544221939129840424259549930366732572084677846827259959735993889748e+07 1.2799658150073568595336148143206722203436693928120955485059824629257674999065816460954118338558486279e+07 9.7004316303883937942101602671967951831459565467059968592881225427001972769948214925714216775895697009e+06 7.3249989363625347840285182395527843574831300942595769367764198261970601071561984659202471428732038941e+06 5.5104285411314698395243687621633101180904907271903211402226062581950931852078681441440033552944320701e+06 4.1291221155096704794688155565754700953587785784668436125148458760646412469206901702383080648026841144e+06 3.0814363858204123668208433973999217447930388578078311543041303586219511601759499404839853196436221269e+06 2.2897879884919468805791363515052161937224145261418022218170710573994877931938634631561480505152591899e+06 1.6939544561745365886458415658812926146126049804161527049978016980720811413637536598937964416365973237e+06 1.2473379109905798005786059850240474520049685232682400199117274761484989688189338220475278654801939936e+06 9.1400179519339307235392486582880106773906915373035946735342033811296085758175719001839772614415271725e+05 6.6632693803471072670537989591888714666698555425563729945018375131449012967854455879008015985632639361e+05 4.8316259770310926610246309289618862560513717073334620387712746727018873710995746090171000506388207988e+05 3.4837211131638209510948479163967449414652512732173980044788994476402997874904859293052304850339711793e+05 2.4969232896593533475810681157972036568067604914595373083153426167144259355558087861878429004186368976e+05 1.7784187853342948110762782474463976493966446245732037634210982560668465040103955656146585943064099576e+05 1.2582621955845674671267721250240450599835519250192941308859281505957427369461531696848269139143847125e+05 8.8397869596209789445323133126077106990845293067661318025417625334436905182865883731775469076357503939e+04 6.1638622345537608155843911339651347187004495492556007264543027158228703778745427404746005791403134298e+04 4.2637358072622012655298777300439545292328183122502004282442611063944784747124371497649401598559965158e+04 2.9242541695700320106329331326156961848577775441215491492459070645149674699784437726826270794121515211e+04 1.9872839997117077136246929274981110015278168632438207563751889666934390462429552639508565584212017082e+04 1.3372836750206909287285818973368992348763516951738346204893736399404830157486420581523968037672345207e+04 8.9035790896941805806463181168493232505133941868404556817553328643346259776203340868934522793324271562e+03 5.8599508646438743169493982220044445881752728552159483628812971182746512002745549547315396602264610492e+03 3.8085918071048451074812020272576319323813077599566264896184276523566840812939129737899116830425315562e+03 2.4415069431480049282455767988661128568605530610834581686686573969656328539131869592077250763425455806e+03 1.5415895011789625154211521949766179908276767289910312636633125646267756607711848182899156253377355273e+03 9.5715327932801591209941749881051088346335609081330395163599667391862446483660042060294700416972454517e+02 5.8322905297888244033728215447599199494987585841452857174137682542553297725102124554848718847257568404e+02 3.4794185934728263964512095220183752381025525171208417091611307503982842099560573620679409926222553535e+02 2.0262699576805470607250594870932022996582108911395934215905367254406758227705805322693557552391449816e+02 1.1476611256419177690152504755071404532125749474100050724748644859164411378344974917723615523978251858e+02 6.2916389440272041726934306273085908791886280947145041044467206175152398560016589285700095173561555729e+01 3.3175920323524099155122078099961322951706277124641877902696640130856347185012027770292863019672364011e+01 1.6679673313943293592259755264336934175127378629467910550543690960607350333735855135436640703135219528e+01 7.8955979796364563005107079551975451334584628564469968885360087332424934475779210911410010760639408945e+00 3.4523067996471247397869957613348109358969804899910027459027106916299963995164511238316993562305782500e+00 1.3490365299117369277004630680723519263609593103959694899934187018949829503140707419751147394733997180e+00 4.4211175635832938304197039821786703392946917681227931525325192131137239082029086666693729716308060895e-01 9.9548268912856645035771030194298928938827287162422246724903767859780938769225494733686987732687110349e-02; 4.5146908972446206972970575565564647473112312159636423229317884572189363664602957774984866905406657072e+11 3.7643461120417632662237111460683663132805244254910730701680133201417176669598223753435788722654269378e+11 3.1354640074679837773676650897207916859685664185253250883692695927753414050985134049190511267144923236e+11 2.6088986958298935836956349712184643080298410040187163558494135302180578236332747868499570335097703561e+11 2.1684424302506680392460703796658332849733907609870527211398312641816741721852430893280833659371629992e+11 1.8003867095058393947938807946069147786844139412248781092377355272124760841028352897715475404604369591e+11 1.4931471915684795349861332784040575177693281111523611310134952939480469759757757572344969542595603537e+11 1.2369433880316226536385160332151474895338068505663752906763762850825500207046303724529893457074708419e+11 1.0235253544806480497778536288381510971148269635258110938382124607199521645142549040319958933803994200e+11 8.4594066829163333609545289738247989777457165866456746395668677410214276190033794894619726853554428469e+10 6.9833591693364761293610604507253734295847815749241937483030346651408404183332384242962399439939541520e+10 5.7578772560546707526602771440930765344723468318008221549685836118712921853681156017514948322784186365e+10 4.7415904947849145141219855573181737282442129600343702009920820424996681657540677125044360600469207707e+10 3.8997705737128200497900734596649932690602572522665587404440060422934679278876633655059380890338812277e+10 3.2032945292018168046131823235252503485611761092376322615062811618521215196280563809593674770317577157e+10 2.6277652718681128079288915236075372832738220537795412899060417206667553277637123411085347032344300424e+10 2.1527662269307942164303782793340729092026807759666009610396835970149973393647898027176451134239673695e+10 1.7612302139379403799211231562077977150250069593641272088861255721329407240702761494186922671597132421e+10 1.4389055530057150405134575270439041750063836542987170463267292547671041410816624930656546820050139992e+10 1.1739048462798609521509808244801406519751251709847895668285112748199121713032329479721723030027690317e+10 9.5632399888219026556196036188139187102232343755114283866955644097727847459258860965547416336135878638e+09 7.7792086039167681858373189602573801086772932884549235231380549725026470056220763539906832134648313082e+09 6.3184442691720773339275474960759179785803877621723640863134682977066974828932701118395617105906515353e+09 5.1240688056665764849130798198722615611215042165049657029650860055816775548288572800681653529880724943e+09 4.1489188837582391647410385663843209705767809678714824394985091503433335720652357890446480716262532474e+09 3.3539356316087725568399299720863248670887341770073465631078287940354504197259162240589596308079802353e+09 2.7068132733822299110919364098588939682811841209214254363105277423444624025425251375356176041476917817e+09 2.1808663742413269777493007322222190064146039505471178012990885219191126859534378196297340240543978028e+09 1.7540813888415189505544814414105094504213158614371533711510634670509132585382302490550894004797740641e+09 1.4083234309065058313695375508427211276677084547274787523726106724513274902057495594594143170351355472e+09 1.1286736316965246149874095327816419556771663027099955779431888529408630344042459544871994210914606649e+09 9.0287624506343069513217704604846229232522199987672823333532664802274548986695077125677533180194619568e+08 7.2087788136569755827380177143548041575354507598704038537935306968976380142019054103404276572472542139e+08 5.7444399349989658571982469186295725629389784438744718563318505059127121219613698746515734348807855735e+08 4.5684006604038697425911135838804963927108399322490321998660988315382188252893975984429931944212192973e+08 3.6256693329553013480343113973100953207196263958739098894433864082194296886962789580527290704781443841e+08 2.8714132587489373260005502579277763345020324854177262813514200609468297587942969416685332538190138981e+08 2.2691416253365072728673104963991896502798071585659741601674887262942267961654083095461255597195523958e+08 1.7892030274993598347984787921212346854986054688209391769772685290110768416012099011128820421554099056e+08 1.4075448828697547352004696776166773676985050568820815983608986298242513285568490863621844473067361824e+08 1.1046905682196762380571009110548993777821425209480499411737499829088792200470967340009383321875027581e+08 8.6489731427208954209413785568978407177436940576542061130768419762482401741730532622606662448441960489e+07 6.7546396623401279856906648810637563072575526239469327351887868699574070279201677423351243065419356117e+07 5.2616282278006647172894833701970626709284337322252730874876538955187728503902064030444642696062973785e+07 4.0877405582654730821881825018072364463979380932063953580700465779361446789500161292643475046899926397e+07 3.1670481327025526117797213656778115743704406586454948044856337570745019321206732585780990810730513839e+07 2.4467812414536875816333321135419771350533328392150956615902028535621609375889404730579837634777589285e+07 1.8847925152584832917830603926786145754185987599508660201938527382237593978697436403393155442860635080e+07 1.4474925008703432941302783721375207327025279937735376189802614830544443818100140506030825915185337678e+07 1.1081724856913337011113679102752744712140162547363079620425106960343202881118956218478155749175716886e+07 8.4564447471815213652441233315486068029637146677129605858523222813826696686185217743031947404288298759e+06 6.4314046546024793154610453842442953790399111339150614597822732920263494156920463986065479158563334080e+06 4.8742334509587029077467169068379791455666656451103822692446094965564710025698417553014626690811558422e+06 3.6807018828296764981264430274433518310117700833785907222714441689985422821752623148196518720672098036e+06 2.7689573795587032003172733230248593832461013865549377752717524002055501797748663726041326676212773028e+06 2.0748965551578150111785565715877278676377632786875227388729774761968008623796212964125390494898776018e+06 1.5484591860031923783477824179148685656058647727633983679141371369343296297546637297471382752392261891e+06 1.1506670301131608335008262243570285491528549243711448722480175761374382045455625389291398042392889353e+06 8.5126342202857668696810499717246233997875283024115986557489908109842512231219413567458648697239832982e+05 6.2683641309699021583699880895156653432892030470229531589646814316028655554429743558538784723940489102e+05 4.5933019917205922951517035138166965007773795549481198169145987332298142936720692631519724250306184522e+05 3.3486764049334420860068352785785520738014544329569554417206365526847166802740931028076782278617336495e+05 2.4282141286498461184647481290990707738979062192651122606146662405909235308331231152538737222530068216e+05 1.7508337922615258411422047998176435765594107974316038908182607322995784292952794973929529698895212488e+05 1.2549158554172397384138049540803765076483177808397448068481174144803328002281833324078817165912743128e+05 8.9382255668492697027545792400543400515283138381977689399613277081585445954046542095569684950566122030e+04 6.3240644580233256253410334674456218429310404267270507018485629989154796640569047985863390224001428778e+04 4.4429845399987274068852572330776125694548912764875006437035258075814651922440175922552386733005162734e+04 3.0980882724319787607333054909868762120137346358662152985768690650074099567074483315416840818907255952e+04 2.1430830787716509886244466631616511860168012786401477316517714965481718229134669577239246850976721168e+04 1.4698455039082366846571826810663089372588763457233241141556772046976691400384905336610661559873067112e+04 9.9890537162697061208573656842341223806590476381234234713947973625247287557558508506270068546363040493e+03 6.7219579025067158770862094486727134901018754014451663389702439060319570793702483570707015798659445374e+03 4.4755322135838153329048395925362878155660283799984606529769582498508590630799479100181872356804250774e+03 2.9456547865286192279212090589902622646153416458528830850000508681639840761923561437413693601342229484e+03 1.9145208259041563795381050879906275087316084560292761587947620391459007269616208504823213489135342543e+03 1.2273301506444059704402530667285268994642737885054672331844843784192540821106070186063575415094765109e+03 7.7496115837838053973379624134519246470840665019382012169231433034708987451196663319415333908873892978e+02 4.8117207156998523926292041477294045918554517179222039174723537436194929978363237693357358844566938414e+02 2.9320121834774201751097734732562122892102872198009417825164850012059858300953401719105544271209220543e+02 1.7492060489387488930734577012807360978514281601211867660783636926445183209400080770379612171512111275e+02 1.0186834006932271958670847596417326976677931010894324344546155859537261689345543816710690040149551627e+02 5.7698322869038335852658354121467992982876562917753897091384285842639589216526847115351198114639770785e+01 3.1631577933858867767998192923074223578138190497805682548977053488193619345006059652450350047896269231e+01 1.6679673313943293592259755264336934175127378629467910550543690960607350333735855135436640703135219528e+01 8.3860903219799638549959686767115614850738478365060086040313748455923573516029599946517089219733840129e+00 3.9697612252129406450205373471199340881302273072216220477157683311196886037361756766217715540045757689e+00 1.7357854106539351911167742517509950623228093019093899937339720547755487732351902344307013632878946085e+00 6.7829335943189821673951207756985902034307581984420222986717297651936168451650590234895872601159310711e-01 2.2229671628395355260450834902707771831685444535418993742187971516986845654303712238881964295184909293e-01 5.0054297447593817331485714985025449397629276213296645688513390401727559840988907259151902036667060322e-02; 2.1339998832350935877393091966116875826872418538478265769400024601595997258252419755919321487340535999e+11 1.7793565587964248058818135762386863485253497332157105389583490442970701784740409175566528732692418253e+11 1.4821164726576463265425006383207615060020181051955115712582810976369460925039394594798239440441537060e+11 1.2332321028961552238682571541939040077248485467759672688348525933259615236014070105336711894555336609e+11 1.0250442338484018590758612917746950463459482386453961423968818253179107555625165506094573472487447198e+11 8.5107459377127772811177724075518660432807342553230812492947629603938236800334536157228398764472221665e+10 7.0584863666958207171604753559554894218418986898399259569861597485735105480726541864540150803758549921e+10 5.8474420388130141488713803216531444243723871529594766506448421043723396082708413305504565515015530267e+10 4.8386238804593212294702807779100136002016698726180192357154118675946071359172772493308609144343327368e+10 3.9991743048413705092135180888419700042375038849964126303410496838711392786702847909031359468762250276e+10 3.3014292303630020107798453680229618984877469340305425539877358688651157476685364501393023410268648337e+10 2.7221196599210193812742964409790781195361724864076090206132891946914586646014073265613211079052266764e+10 2.2416926270257849795478755353699963319869703649474915782733034233565617430626595136192121050980648993e+10 1.8437341561131729923394749922023681137533882472621436430732362187712843398449064465084307249585214603e+10 1.5144793370980906201561655939833291043267918467281206142133811312023178892487001026481254048085064821e+10 1.2423967298541009523494486104195394666306364807912712665166662103329180377882155789281213624058221087e+10 1.0178361379229923727117642779471053094477039908795834827568541128645792922730223232190053708245985807e+10 8.3273036154113033776698631589086749302866337273604482265199198573601191602330595890651447236640200579e+09 6.8034289208782834733204924526037388318120791405848692958153180655583356773760014429765656570410546709e+09 5.5505467292386469028392997909699349527923232961695795353797468126459607778444816190947355867812424376e+09 4.5218405100874851213477204353477014245163998784060389139297322148119229764226001691944631779762712740e+09 3.6783490198068397354774636215696481052075822798206102887718937367578953977289277911088890286896098546e+09 2.9876864791141731385841517325796241694738233953353631730325114503214391050433660776533181837897524804e+09 2.4229651848561853286070235716159687885225649478998764248011447660421958592376589475728514686717040243e+09 1.9618894743496835320275773165208826244979256887992550050578650725521434593062830813280293615979742881e+09 1.5859945925881524825242628027255824337662171532467914304774919958181938080608281521537866208246529230e+09 1.2800079746830696283338269489850254079947035506004762926925509535670796559294051002090525548147826093e+09 1.0313138420284801323941095889966250601613309396094463596533766079124682963302002373997750362444297035e+09 8.2950490211607267330134388366470225253633495808615574600349390200870024393535609673075284362771474479e+08 6.6600740879260221616010232161146856338940622897230323733358201062194394370513010898569536344928197056e+08 5.3376794252377948371873142985028559629274685033018388676893618080078639534740873487703881698418449541e+08 4.2699206101812079293995952295684828344233665049544531160295989582772940453538684206217086426868018486e+08 3.4092649426809067039792758977022214878772112335341701131134604603208577407579511246391649208933962215e+08 2.7167785328345207805789157123890137397285626093152223900253114740726275508592014356083714012793974980e+08 2.1606192175641208814789189382500158217220185671245406222171885301038896366287504538075351523102347846e+08 1.7147853311118861619987723092952726963587608505793572270464357990801386636878594947889622260892286496e+08 1.3580782636592249165128573203098111979150695946981542027802241790371410871365204910343486620712603300e+08 1.0732434395655697364901347175944510817729141251409446042812429912809389175978821698293777681116147043e+08 8.4626001156242173679626118826482339511448506155604678807928009632750188830191467016981313301285335381e+07 6.6575435367011769555630606670691288047621582552209843108654677844884596221962826007919539330321647376e+07 5.2251647558080246088134503134974157786954534472443001598392899546238115159869810046163540892285417171e+07 4.0910188740823497375686748952710230817288795242628902617125298276890785155444808831488253710383095946e+07 3.1950431223213226624671029549189799568736008374152174841885822207883138147154375498984512731779125932e+07 2.4888705691922954793372367742829605031993097261576486841466534170530209753163042339743747020996258689e+07 1.9336287916889734010855523539072874338257225727963584029121635623118950675261158056585723709325249354e+07 1.4981389021297710105172781355569092476139346457031688748759975087577117717448102040295791462091659659e+07 1.1574445876391777165588272352340605565760469563440541411539547764295022906533089182796729018050089223e+07 8.9161275725187411206480317196424406253415924053558457669920157314842529594722378986340988521924880560e+06 6.8475737295315119248276791392301901135539386464986705740648251631806395136790673397527350642706587056e+06 5.2424637616284369770021674768058973224823236906248823417133792946614273237330832050280993105464288071e+06 4.0005857036671843813799738858028157161327560818426224471707009656777541087226679618043951007824810980e+06 3.0426310777617902726770631983709902202886848730552756644081971978630584734059423480593266301072112705e+06 2.3059903960286581147045323154638783370502551357320262943698108881539117596353296054473530226507049783e+06 1.7413638613440394053067966283487786880212008934099358725221274757607331703056140134080614556773681151e+06 1.3100349388501357556594457675308125776869149342571597863573468787536019653181355418953495106518938936e+06 9.8168191027060112171172132210233876555064678847435383293840077045002694709805136950162777883553916858e+05 7.3262517715071298037622133510590373356974003472675520680072468749407886587339577273717609519512559736e+05 5.4442679366277684980725785795834493900289784918597447718969285288028078718994519367520096825121179639e+05 4.0277410757279764960336424447101869656948050792581860559366043426608610659304266217304930206785327366e+05 2.9659207599499712626802550120918629149263682101713059648615878097058724772905510788418189620513189489e+05 2.1733921128405214080932724889910354539916999484086005054075850554773687712279858139313734984175875729e+05 1.5845065293266189399080854545546861037042894793135218800858879370325592642125904314866465276818974416e+05 1.1489882824780557411205873351393798746869066049980148369903492983430975744443780558648401146132219814e+05 8.2847862364332525594669694694135193311311841279776067174646189796121037331651273514624380876552231679e+04 5.9382539170283349988799032881906251304190870419915953152640705374654099869226787026028406938725109064e+04 4.2296383817894196451482351777047983525717458822997105764880113779504717236132766973897217655105468458e+04 2.9926503995587855350785581458954461155937575469347188372644128822594725435913009496701060738640264267e+04 2.1025303221136797594333976027324126665632152344212012570701268185628000603998052052884459020397752869e+04 1.4661183122363240508321084219839593279027516773541547227644415438970610753460031497561886763059712377e+04 1.0141962443414183236704185481715284153355970509744929746991264961939519938841484684830290752124348613e+04 6.9560458087282618244001447531902318447345565710775650811990242429232760400065157363826906056561501958e+03 4.7274053300585220311433137912316289402760542830076668521749562033939076898277492846993494699116693790e+03 3.1812808994328234109827690713467080300412504021514249773859071904412336454548130510551670305626704924e+03 2.1181594212123659562636291155499362819468184630973095244324800189857079738761934266220742622995024299e+03 1.3941307895966544531113179761936233328619383548739250140086941235402594253178380378534654524768231888e+03 9.0612781816339598619237138197023455448304404717993344521472401465177895572449257243944468536766595876e+02 5.8089608934479145918950037404125939214920732768563246472612534191833591419243834086623833146434678526e+02 3.6679604665153347517938301814619303843897946883521415589401995905682885363436478245155539192202047863e+02 2.2774704981336858303931538637049028214619935605955993210469587199395988894595698220780875877864712848e+02 1.3877963153434837529141465813620261454062040607704268755760159373697091677846486158698145271082328028e+02 8.2795839158498149368467815261569585143391810766008254396877391186392986646628054096083248786170827535e+01 4.8218569161600178791459533704243155693430633038484753393791000914298545404173320805464774650450425696e+01 2.7311514922299259082539433194651234133710232734422498233920225262946860160417344284143031634305931796e+01 1.4973072397748911149847981695238994982525708230130724406833236936001643302803703316149820836584484404e+01 7.8955979796364563005107079551975451334584628564469968885360087332424934475779210911410010760639408945e+00 3.9697612252129406450205373471199340881302273072216220477157683311196886037361756766217715540045757689e+00 1.8792152761680990731490587044996835112459208970596209865306159536971522544740470893594069378075551384e+00 8.2170403521497260403485786919949789601097773128473609169902497043214794850396590470400092829776832889e-01 3.2110281828714977410328676665522176403067275639396545353659290748400886216404263494060035519601902563e-01 1.0523657773734953138239842313086601018198314848848328866348118142823520864095471403759113720345452957e-01 2.3696367284049549956391728482106678112560694098527109046049201838392813030041036191865002515684684499e-02; 9.3174287843321969239713012311423339081787657362276595400917651557856233474286759734960458948014058700e+10 7.7691167604360020428236685201573542824637974096834726238216121396722108039009986409283273500256989632e+10 6.4713961450615505884367959120865214114336682473890938408857203155961860434696133245035269854537742730e+10 5.3847739012790852804337963171283270512079250043810996636237854425522610266493479497063020314700679233e+10 4.4758164703332446516128180983555179705426312807269262186579748417205185420856953468785036652830143599e+10 3.7162447962376627640955500855056966457466871550719398839293779927120716193951804170490648028916944647e+10 3.0821608925253517021970779264868014399662325350593419252276341085502374464372156059664027653749504125e+10 2.5533873442976436794945077948606998379606450171425776760177607221045514815208970209013877912037087450e+10 2.1129036998197026894966448151008644528674043518424493068827317359855693080619482662089956624683073130e+10 1.7463659240087057700110521168021089153583036811235115986296342877816045315166595629535051607606414001e+10 1.4416970059447525683749049142113050881877004801413850280505044718798800104607879082248993033753313615e+10 1.1887384730385186266778826675928612472088564095503612559344160096926323872351979438743972946150137298e+10 9.7895399977778374528802774120875502665890644153172835294267445596719806324678583336985441753396823640e+09 8.0517753875691504693085788131179465258083893410545180741578568626897684854229374913172787175072550481e+09 6.6139947186815694034051504000267125223301242548599634576249549565500666118307861053818455840032108766e+09 5.4258520266164382041237728075459596352379740936831797504123993003351819464777066968201695782302003359e+09 4.4452140660740724131238931153141240714265059349731428195656638165457760763649272117899591194926022585e+09 3.6368584140824885283099949868597406947676419950607963647284058369633111295069959941289375570394298150e+09 2.9713720948062290033465876092640084732510076006833562081996475480306029076094177395114694550686534361e+09 2.4242207215851405849263734682845544780051640549513051367906012984140422296995954685239715566503407028e+09 1.9749625130020854225385224295623061016792787328151264110395432713252477560800136851429158069300007143e+09 1.6065852852608424848227406650429121695639790222866617691687539676803557887406765827420265792405402382e+09 1.3049477373248130878515183274434458592046656431456847028472737644410655037352409010163373114982153745e+09 1.0583091013157199272065793932122224872095969300618029672366395653726265922004881173769343747251369461e+09 8.5693359200899969365009614336413377604319534708362231296631628082546603369110485818701579221321964327e+08 6.9275811076728791815354653258777546931552670475392875122538852000758446022250029464317207396909315745e+08 5.5911338840507350735404667886204801943030289807864812829227962021079460418685429490832637371522151881e+08 4.5049022930555556301042892353336700381192141384848648441584250739764349769649454099220625772849872488e+08 3.6234378106650201748849006712601904619861707467564971575149170113886147216165965494136411525125460933e+08 2.9092983062539754229236408495444267955543611081274270620931868717817274250045776636619229024424865891e+08 2.3316804559619173596438187521250264991528001476249611809387211860942329077850592395799766362563300722e+08 1.8652786117855733355311710756913217290680347223521967142358486203270440934327674429672866621976511177e+08 1.4893337806720358882798121442991355921529694494551281144036935345376146847683122360648711074461108158e+08 1.1868420213699509227263205039358145513213038294398502098472393008967181331709156710281393190843459902e+08 9.4389636811747087480926133114840979206930146616848331511139286663310301237679165294793082701144675308e+07 7.4914046378181196404596632060751193819606203958325327136507253636153762948062690488448793532710953164e+07 5.9331553779433516688461322498164524765253538312947694282232358994401473949040765302474883864936431265e+07 4.6888528772288198574939053001730282729262336945210368978754560921910269726719690357117502438035642233e+07 3.6972569621355278979167788192879148836813014783336273210059142845952279632843303240807566059580869887e+07 2.9086890451334122243334989252249336656884131057237042851283074855049052952237373018893791711261409206e+07 2.2829202744114757789691737736250525756910338438949315604871394932357832681013222620061997499405917415e+07 1.7874328166720193905598586233676941787461104642224775128290846843878930332313116938825271816447504230e+07 1.3959905147154547290873570400780162083226563581914248280565051207693008539038540257250803873521078774e+07 1.0874656963951641800660961008948879730260266444667160432227235199440642659642160513879544409296033049e+07 8.4487776318284251263895282392516251474778793518853239296839539070490671910471146237009405667159231887e+06 6.5460661519745510909740622422940739461431544949171457955925783818219180299803725034374254855382658925e+06 5.0575019626872762792681285947552284314651820128563522260966897493393418263612734054700080998013810365e+06 3.8960065544142711696146834962439339041848578674035230775749673128883220697697320683645940799682964815e+06 2.9921797935101262062703995957334992886414763698078242372256680635320031875648560545354263788112044398e+06 2.2908358932924621506721345947085020463532886639690403211589452387966460914219781784105299175493668544e+06 1.7481943141776349588149367753394522815109501805855205406593037280285427693309878134962297089984438703e+06 1.3296061445405676418879104062151211235887027258711253822421082908694433960601361196965782920844688447e+06 1.0077175248404007203476220167207425963184682294314418467712883298302565954306640807220765618104115634e+06 7.6098912958125517135940012071345846818934809662886845152679583344716976141660288825091671434615134160e+05 5.7250518056828687924803881524161900817134432119141216097423584250282954075727115543586936762126073676e+05 4.2901744743410008001871336317636022931276817937688919816491761111505666910245587793247342940160211167e+05 3.2017958444426756692847661445666924342504402186902410137075330039921134092785427134582810087892862937e+05 2.3793532542516423387432209297472167573999460158693301889772091750963382424840264609542587797177229381e+05 1.7603078324960732624153543733271509524906902656504158380233241022575781616658086147734857395858963868e+05 1.2962664156909879941952821827796385280213886304983002107235627722182919688329075030471684684310341487e+05 9.4990563643836562761101633108883558481436045511444101069904753643061057747761055995948374245330613742e+04 6.9253873200319922826689950423343785144104808932146672346399564207462072425430590977392726175708726714e+04 5.0219605108155718271864529347322950992376540311394181643975823421516258468425726264756570979037617482e+04 3.6211512291875550024764374033108362742398579155184245789774879653975830086156726779073021743692124873e+04 2.5955642398423426390075956595160341028509620087888596447875986338356798719909923930811624739185167610e+04 1.8487744046026703675454380139156118601863503187266499972830183835832836362257231791056170589947252829e+04 1.3081101932995185701445590922434963243993099970033353542657245919035335022971092271576477146133905830e+04 9.1904816652854112591903892009340241509037544182962515992143245534711520561669553055957850500701936842e+03 6.4087404244696363203530311768166972888430164130302221436306891965749045572594051135364541418911608804e+03 4.4333632331828367765037324279091318404775617370897517129190010910789783867469226890186589835172289886e+03 3.0407547868936807190951551680164749991379538130206146984753539985384726876274988267153958615563442133e+03 2.0665667984639926843043084922399497566539158103253750555871230412287775057715773203593635797833299402e+03 1.3907089770358643447580403331994507116726468071614013992933300641714747846819816263357302902184485366e+03 9.2597765427117753084255866803152220445070157792686640061629704750483545522815571285293924270456263118e+02 6.0947092428919591298862829870656788936542678605453306021212728634084458125280265675412676075047508759e+02 3.9613802558558661092679065248605151138626259643845002868576750485324134658298981908170767353725079624e+02 2.5395870375541560758827872076538298936262885579291013589362407718584439774205474968903050466813385568e+02 1.6036029849753906200004386503898745556203074225631306656867657179722947786238331959222886134657287383e+02 9.9570917559377814709423490222591674763997862773798896654578865359368382645168934430125837491286564962e+01 6.0675448385442907726928078836596776419783804733961864175537929169977844807652414734340799503741303322e+01 3.6199557735382043671448155237091360912863648149927171642714914985640285071958829406641493277272924185e+01 2.1082229070058269035588652690853228226827689872146991606739528900000592724607718988251768839868766045e+01 1.1941404851953599757392835674241664547459633515693994892187484955779030040775129597651944664466338159e+01 6.5467829028696118280950934543977020185199255873867462613557035123230722397144328652155546234595540408e+00 3.4523067996471247397869957613348109358969804899910027459027106916299963995164511238316993562305782500e+00 1.7357854106539351911167742517509950623228093019093899937339720547755487732351902344307013632878946085e+00 8.2170403521497260403485786919949789601097773128473609169902497043214794850396590470400092829776832889e-01 3.5930354165351131882731495983609809624675521059818786356289930863521335277615796272325351767871769903e-01 1.4040977259656761071286807223204345922090143331863799846529992952036493265238509797464339668903219407e-01 4.6017929183599759713008292610765942709267609372368871928573422082869874071089149713670300249801973045e-02 1.0362128888616114657337147063630923439912766437903546220305140060116736118546940984087361952015819828e-02; 3.6357926111525311807798785292889930185343006965085510127583775164001125987340955643999680850104525896e+10 3.0316671422217580628279796919728923887206701471860187829541683862775652965445036762431232498651652892e+10 2.5253100908722493845522141370098240829111538958621053731791056826105254685212618968473569892697680457e+10 2.1013145757648368777319820041908091001132879638854794288580124994861765891921922263580731062353195556e+10 1.7466373984703549523395751733983786159293134746361201682329967854068076138779737555750184548792908307e+10 1.4502460647889825823471702116523869689862760342455324395607918877995692822733963766389707102274475700e+10 1.2028171078257541046804833971423182621135502332894383902051391226609706467242106565836435748649820527e+10 9.9647845688205838244274185765031270740587218305129672460173505052345434638414700343605797291211737802e+09 8.2458959484060230309682408344835890391119369356729193693486035101166586331002039351081248544876416722e+09 6.8155411161051977506148284161904847173598165582754592984764753957790475417478106115380313547037220264e+09 5.6266000978240427778135017966361944581113683278099892625987525993687070494947173112417912453379799126e+09 4.6394376613670952236295862734654573429654485410887371922307855645128712329813158320550061598426147167e+09 3.8207471233268142724630230806644941716284733025126435898073455482463879909163194062135015080981809163e+09 3.1425678156091243197637957834986149843618171200415307985856051008866823563224001954327342005887045704e+09 2.5814508526752124560476851342087962171074967973958862126798136189330949893568613337336592789478265598e+09 2.1177514404726581218639848856102223602322130883334301576775027831328242157905610629684016096920192587e+09 1.7350290711552935573098593003196973017241834407363476518112741046658213147292196157765061715393934181e+09 1.4195396206839839113209181738938986110537995241361558454032714202259521742365469095715950469480376903e+09 1.1598056672095576396990891350548796881800370027350736369542995860312150005099003763686250851525417767e+09 9.4625332712598233291278700211373471233391707460472444949563134101557872239000454295292413609077092041e+08 7.7090560658321332796628370010845264371018957627247621387762118657776771093781064637785548744095276703e+08 6.2712372702695773262027315591148200009135964821848797048030908664831502882344158832671031543768319283e+08 5.0938913691646191014245819934722577618690577735592151272248768085733568858128001969130264020905069966e+08 4.1311999670035639541569424126010626124528147470660014635539368331177373142959641021257478093358939093e+08 3.3451684512972518529670907713127004197661273348881241572792115703163853492589731174571487636409244812e+08 2.7043294345581568669407285926920096637869153340711617459328663747273658285631591540363015910753383386e+08 2.1826546851153873457196523110031176095085403479477663071399024477217885747513399919671205758766578083e+08 1.7586430211047631121858294505418207985162240759720506181067157789885527284405134294291234690860263698e+08 1.4145565643910712685886078321598073870028497536894471985864755583362990278124540164634489790458596276e+08 1.1357819509636644206711767523083470085748195702779499791408607344434754103641600439357502352021663525e+08 9.1029667441176764432930292934092692749536185983067373215884863054914957009422399106170453428763727759e+07 7.2822378810608475308256561037292792902979383768679189456787784049235688707057341740093594692583996687e+07 5.8146078609299568983989211166894924216140564438788729835460057749630467935411143453539714340168458457e+07 4.6337068813585472066796045156175314187170262666037210079987293808809282316784819928608858561201786539e+07 3.6852522737444980961074097238270214026844151762883061439727664401837596646749097304591636252243292188e+07 2.9249162822648728897840701782505670454986278815274593861235301826832181865767835823082405427447825245e+07 2.3165580914765362772729297985898864806052063339782532819264493943708134755683891253035739801555536326e+07 1.8307598541639610445370117444015836349153455185067065292926603686704012537621681885441571447024108905e+07 1.4436161188224233492386059107514921877403494566106286574278451438187291365419056680418719078124687467e+07 1.1357342082161769509303830116097345200968988417089842429204946773898394930058126910704437995975579470e+07 8.9140998145099964600705206128485265446092844965245237637057995694293435383868019725156042139459189933e+06 6.9794921370007451907834477488964139200575971447350435120860018078570886392833842903073471181252471492e+06 5.4510971387858427259762869442322945227924517940193899313714914624044743547041487348444223509502076881e+06 4.2464341105159771363784753621684643342102277706723129354939719956939496682110756869677457979840492035e+06 3.2992109416552352191379280736875582915085939462388333801591504238131132077234763472183267731527186020e+06 2.5562538830363690806417488551008381619090759420876687937631690606453178695056500050619752665228763224e+06 1.9749998035302503973567463063868453614192712598404110586512043646888520607483122851281233415356787571e+06 1.5214514107917045702498526182629510595408711292049303436666214896045481894574676048831986797971102959e+06 1.1685129119149140260945614170693593456496228573464963433188495763700451228236972273724942380104609219e+06 8.9463779190006057616184683670945348002099044294399963418289363343173322933742764159824516890181827725e+05 6.8273222884549653320552321407748424276389008917359312909529268819235489400506682109488090233281840065e+05 5.1926752620658166401356513375861944172987239968323063445131452387656968845054215784865076923838902464e+05 3.9356314202430975335279870936542596739121570313723118713547056687083248786816492860622030241590092985e+05 2.9720870587934445415144679077731628099666033870723148821154629078431171427817821071865909575203064654e+05 2.2359905718975370679456144011593123987764103353548635962441244020440072148628251594504309784075850368e+05 1.6756101498798599120966428629961636198280996414067463438320136489284868419221923716467005911037996186e+05 1.2505445042867883212292739852294573561460415754634818758053655046719702369034074689386316808185296553e+05 9.2933423099232620217609165884171730934211156887530237467997757438258311418047471025467011966141978093e+04 6.8755766836493076149615707073593250609922801817722631036485732049356645987591738823989633594238293601e+04 5.0631673576286188836137536398284637309305238174568881673011227390211901385982660112901841387229732448e+04 3.7103594709584403158340191867233140933178950943603857941300965781906642396405699512530543353438696902e+04 2.7051235383240868012604824838737660545415451449591706379551924449815225984167050553339364317479086747e+04 1.9616604928342452238642317391098975513628823045621679440451661167911951129065444891611915969073044703e+04 1.4145058028315349914688848193291863901744676790451670780047241601341371382595714413616846065700365140e+04 1.0139052532670065878258652393719402122080017754444788899454471848987259475725750066127722114378937912e+04 7.2219924821544122471781464193913606639336966640995147741212453884113909573661978974906294778275326532e+03 5.1100478002626143081062047484605409495003495116292168065275271765338848641559203897879886684826180929e+03 3.5902643367373080797315800227678371173313265584032299882251523994260560683143331147824577967821812353e+03 2.5036196451748850428869075692061958360728156510791680737523674339894206919995844538295663017212453725e+03 1.7319545769517422436282834840484883859994482875116596932117452297077750616156641112536154657385954143e+03 1.1879333921401071160083453867868179600292085805425725174600500578531769071608459672679494919802242378e+03 8.0736076682607636298854237366236237253854936262117290835253270972098378325122502830173754621642593568e+02 5.4332782459037439298473222020416449201391374502636636474222818487472527495663833129220064875009000506e+02 3.6177094171135418979643141333871357054069229555890834274701460956502315217627965954764722876348604111e+02 2.3811877542468757048490479491754458675411260535504080001774155476285600578253292667921788692435325537e+02 1.5477280133617985170408521531619898618370337758563484563920570078008756702439814732215086535198913024e+02 9.9224440692510159363622077563276370084436123172898386300832644958529535664824055828489411833167680329e+01 6.2655592940685261653037191401724407244188548522779645479755815220001377579443971686554517021538015710e+01 3.8904775091043797854743735863675655696248281052262263478713497471559190352578244412242837246390136815e+01 2.3707774298356596304572927949253681845592989256797060426822246115810237742099211094460926100255945324e+01 1.4144526726085730215990682594965035034702587331820579199961495626115372461486891009614898019785094528e+01 8.2377578713643283451472743541552541375945948185102144575388695111266797359132918930789275587572634780e+00 4.6661127460428802131368344867950616693623835649020383698132064058147362344444455210130745510323693166e+00 2.5582031080599255831200952393095314890004529953834090109700718040121739584055503725904474869563847344e+00 1.3490365299117369277004630680723519263609593103959694899934187018949829503140707419751147394733997180e+00 6.7829335943189821673951207756985902034307581984420222986717297651936168451650590234895872601159310711e-01 3.2110281828714977410328676665522176403067275639396545353659290748400886216404263494060035519601902563e-01 1.4040977259656761071286807223204345922090143331863799846529992952036493265238509797464339668903219407e-01 5.4870676635007395430520108686136214712514495958070597706235276878447351958990567866569349459413633257e-02 1.7983624679007348347961001179762690317799920721086360354920325837760312071158981033163424267869059242e-02 4.0495452922116436911619103961023953669285289811159512082203162236477475619425960434004480893323907947e-03; 1.1898999828895038035661489250743937528354848057298598800171771948637710259829280949730675268245629682e+10 9.9220075744151104051893271167629019075942700727823975227055657206695621090175279266301772774410798398e+09 8.2649350546981840705686449026389066012397407216615086237354210755113955571244972143916518624675948311e+09 6.8773718983073788529998629065480034500383551278701734828690954627671497836015375509757519398883409319e+09 5.7166408604177959221757096926255084598018198843389702354121061724514549355196133047766676281317003324e+09 4.7466431123572347172384925264063211919632324539823400064660673882201980805901368224179811241400947067e+09 3.9368713394674181445354092558136524154205233289638146138075761767558109205793981963120810273213596154e+09 3.2615669155530446222909394905949723479447060131019323829747554620783628811342052207812901657785246158e+09 2.6990006879687714130414914668230080934520187493811861292343532616896503568140092726702638595294658206e+09 2.2308597358947123278549406452977942049812133882670295450590994723420780902195273133288186936633108032e+09 1.8417249125321180878741618758387230041785654229970927850113969953198761866397015456244641671343143928e+09 1.5186260995649602933162899939967820621888555086071454267492807218299256377888398544974808563589577142e+09 1.2506639326994697874881990289352334819240731944906245863364522271705383978458945395586377917537003697e+09 1.0286883382826217701307944606193178950936757102864519661748006001882226829161984121907894309829814187e+09 8.4502558592628668798257241395571414841738731200866327349264811318151212897540886579113818068147962348e+08 6.9324673948580013055998405603672648455408049876290849558854751529656702575560159954842632529494046312e+08 5.6797140370396167990855131742846424188573744992718836551293139488270999702283820598662500139748403563e+08 4.6470153812270566183954128318706051410040930947272556636606122696934286972731767469028757380171171899e+08 3.7968086243457002153262455847793469674208263082001749751893456416012677094428106837174594918460096347e+08 3.0977602476324723877952791873411543712682548243062761866568538245528027707905780770599858801561891802e+08 2.5237626072942102635876381640819306194077259235219982616275903311322999365831337158033722781564112999e+08 2.0530874898911266823158859810144421135010043015220804565404786163662007731987751933024196641817526038e+08 1.6676727899571281109599744384282833784184558402320261217493574868125213032715623357506791021113905857e+08 1.3525219836693601541653813988500308675860475983035569694588223492742139148821717600473282935871460444e+08 1.0951990852018404797400762126082011603871437576836452256143946988629865116105627349849068796199303658e+08 8.8540435172639886113828936806348144782052740372983701286990462480766650728865391048828669036070795677e+07 7.1461820940982164045385419698601861864359252959754983152999885072612571294310086957522665283676232457e+07 5.7580275852611894914008820433718893175009972370726528131693829807398062168944035769038424110085675944e+07 4.6315182617241031144802264061390286287070637804109301093160824502171167629423919929092936360305968297e+07 3.7188190906217766676458589649763279662710810435290568777249752875114168043145677997245613760947810305e+07 2.9805752013227795155562186692841529504398206362728387821603183000934762500105476924713714617231667927e+07 2.3844545024381117492387214609862117314507611089031025638561150273277136307252153294150750322937168556e+07 1.9039330507277554775281818497350557732677447150475860419251486620865535091803489893377621051424703866e+07 1.5172839886096292525115565878103328411437217244462665363197596697648610752370801770246660840660290588e+07 1.2067369953160354939714834789145627765576284891312629627025618768916805550443633275136573711092803357e+07 9.5778039635167831552511615689247812123398841051649186225638210354317888707672637146543348851685811940e+06 7.5858248326916787543627755558368660176272187200837695236255565690595848875411500559572864862287319694e+06 5.9951232773033995851007602405568757099938481189577579096682088154575133480844106645915269846159716084e+06 4.7274353068249094943723381124765367418764282235833728260406619314635604425631283230228904715563132300e+06 3.7192701498745192230222939197483064922726840698923501270296028780746712055462091110416954030761288671e+06 2.9192122148205398973660035549412572273907440941752691667575805761210902106759358389728310080691137664e+06 2.2856996695190356561576003877604631534844878296166755430150621345664848926270282922083242030443603518e+06 1.7851982144026683183715959723734809239597247160249466360600435873133662528995611960407335727863453830e+06 1.3907020745226369356111999102152547378370446040143081482145345204784068871797191644116590553004202868e+06 1.0805055387901925470111544283629855902534802168575192783556567491689531104521652415685367170373032492e+06 8.3719786061230677983790013215132596496990240347479469247278225497078925328566168716801756677120981018e+05 6.4684228563361670767532704088827197123776032239389961450059336184442356966835823458587099093410406681e+05 4.9830662936124392698813923588809538310604919113772338045272303279220882334457276816346982395227413284e+05 3.8271839310396883343730360007071396851419097336621712312636331464866689337683169789747649130633884784e+05 2.9302205478451338076889026061859535495085340912904142803491803972868750603365437758764358411965247808e+05 2.2362004665128517410182682572143913337189301563854797451853160677957147913814414246296094727979795283e+05 1.7008215954854723104923910968005238377944533837722033605650543866230750800790272069349999178385972000e+05 1.2891079716585125208525748037089034371124402015914602949099721480228348540714774966788270828243810402e+05 9.7351732964889291332392939833561105196507657662732145600296315602464981551167896398123842190274829809e+04 7.3241869498532373251379712149911979811396126508555468142295776799856477364693775672193179702234535673e+04 5.4887030584765323977980652909402692843145805269536585171862905656591506768431680543947303736175768677e+04 4.0964080668743185188797590329073626742939386356706842657531552971765345345941471379579340931974952951e+04 3.0442709863331342683213533522020400378243459365917990744044426240029275111770983434685635298534681464e+04 2.2523082323512446408272454350960066237952392660074705250817306701695702405436190918443001250616606145e+04 1.6586253620635326048675183879170470562998769005995351783083222561899519946665680344024244121673569339e+04 1.2154842521145494187446332253665457104919403488047049333155174925859684247297587278668458981470793665e+04 8.8619192122995445374989261248150410606743907346339655422086592832293821532464958088997478786562665825e+03 6.4264608558499943181670231412177139090691733003410179705138117784091220364240050100948963105665211814e+03 4.6340433803093056633994140093175981527882160210479884318710697625749895934031043164164962446223142568e+03 3.3216974844084694586445973199195174435679116831794927611729745271143805935598473410912376267571541915e+03 2.3660672294823247708663506516754979988142191821157388135595466476458737849107866380384331510267508226e+03 1.6741807953915319886370885740116196730511508315004562647350378167863398257027815397310278861512076264e+03 1.1762812180393600412939784941307917304520219074803788440147903826914841756136261701616218055560836064e+03 8.2027680487944925731120213847166360472080736969954886391764921096668427544867045549649302062800048272e+02 5.6746086901450484127843586905729716393410628623717137736282180493162981016732085785413917984803823369e+02 3.8922331603091558199576858623927259155577064122715170382609242075821054161078926112240524673057297054e+02 2.6453414187730238033439526653723646610909641323330900338522043566749235557783485331496322575685283638e+02 1.7802597112990459552811371988522797853932251028584466705782082618905435236288685049839855851347281105e+02 1.1853931596899091248831478634435247318045719495958062953674845384620092505452526109893318335824300758e+02 7.8024265252992399557908422634766455889321258306143867290531523083134688262709126442977024934397660646e+01 5.0715182329466003737780495939375543380831976622364672886067734447586402065835860083207459207287501016e+01 3.2513917291107532551782638321757277557952520886679465759103183036536854293991296413517340962320016697e+01 2.0531361855781299544824297582449529089958982117748369504041785607469710043322684818546782177664487237e+01 1.2748764044662826250905535435155775954123676399934196227498533134251541687647373229139919072539704101e+01 7.7689656795592768256424687381286384503905437035085756051051272485164512558670412189551840664914106253e+00 4.6351956113178866702172144170659012050459550427624198821547264571213733931419902470844311705928692714e+00 2.6995779728056117685749227979006120443620495684487275418079811147537420437980776794487894534845234458e+00 1.5291471143385364715629075661094135700430777486122148328051790229187868849331695849569084225243205390e+00 8.3837096435971011414053317341560299690620730366289759279171386361835803269312827242377972240747235780e-01 4.4211175635832938304197039821786703392946917681227931525325192131137239082029086666693729716308060895e-01 2.2229671628395355260450834902707771831685444535418993742187971516986845654303712238881964295184909293e-01 1.0523657773734953138239842313086601018198314848848328866348118142823520864095471403759113720345452957e-01 4.6017929183599759713008292610765942709267609372368871928573422082869874071089149713670300249801973045e-02 1.7983624679007348347961001179762690317799920721086360354920325837760312071158981033163424267869059242e-02 5.8941562388399582993890412318331709535091206126008071184066166535053544238388837384662200951254895096e-03 1.3272668537469510799860807598924506980299225725401072031795222086741809648562101633515531848405666600e-03; 2.6759096598188231804246568447159324714762316137174090245846205090448497535645421414106060085417663929e+09 2.2313442524560756365975678158597616696552938779779247330749396286685774781598699182681841489350072166e+09 1.8587137662190845972218802077251294564245749769870960767423645187115906556523110902228163841115824802e+09 1.5466841555027733621569413931619943007631801707134643237949611357275291346301005425580019828842668205e+09 1.2856599148198338404081699897969468589451712113236380329328097417421332479418238643384222713582161745e+09 1.0675245022844233005570579357931057866159298060832034033705418464549234887944463596218270275502634764e+09 8.8541848265513563705751361592304129310396603649119242277871958441185580190090844388129394650412343490e+08 7.3355005607924109106995286431590577370720581698995493908620848452617457592020720164941958319703580546e+08 6.0703337261281617226710672010024407421798655039141973552804553809522584522845829234954131460342568573e+08 5.0175066826200141249291129469457047256724186089273950733408793380596580467721313212871113274457484596e+08 4.1423480849800738739799312518148627744524749046223287411150357260733971211408214320976188528090366388e+08 3.4156930112149749219873429377273426761709757916211972150975020267898930129489303158222866973589988557e+08 2.8130325174665498073758696985513137843272793110932407659961682903711815740821436403227122570761225559e+08 2.3137909055095812025898024487553886945469324102783069812949333051264897595908632439233594903394999856e+08 1.9007120571176475984637893613590514201610150380620610455676367268144722698186889341816055696433567072e+08 1.5593388358765128887279213098161527951765255582634891470312182007064504807626481163573709944294665994e+08 1.2775718382864675301225202629603472162334424251040673642374518645986801266117922899287570526218391209e+08 1.0452957411125407146010155838709190819915181269662766885583263481419929448432177528756835812567561348e+08 8.5406318349756225581157175738338496831022818912966732501704865908382229232070243874737719743898169957e+07 6.9682757735595609801082727002015656481954834246176476451977904649500643453969367242641420445174674501e+07 5.6771749015698838200037363540166382366868777131835110183809124928885090338321632831393364778184252844e+07 4.6184631828341983625652020237806376413766376773996217504617820539196565628762765585286922564621847792e+07 3.7515189091608037551083330704682734296441931550818426869382251034260421697737858456976547299726990746e+07 3.0426143482173433726612234131349864633352577873643989226652163450199857537002825561386233496754468647e+07 2.4637800768332310516123626623723176056701279555366104888746531573421583373470305280067682824280638594e+07 1.9918508743667085236160139906894630517456625601036150253581219385120808939983425601334739218928563591e+07 1.6076650107477127341297912791105447764064251800136257264477316035709889059731035920587767073811158873e+07 1.2953930031037487166073038098864177890065373884487802186471548784178783778055243898476466983674456961e+07 1.0419755351210215438644485592906868589018355523852588205017821779342109271682554774379818611853740530e+07 8.3665332217924351622122688515689567953616583728024432559308979058711581446552824415037154201815777702e+06 6.7057433848474082704433269008035130780329041293300422641920575586804505458603318917833979527704251730e+06 5.3646606510324882736171234935345787110787097912512676403635890075098421643223687339171169808544200834e+06 4.2836232613368472129177629056489797904640176851947023633184510978149764711250934927038775863655503296e+06 3.4137590256344745562561489128536891710032581043413272190296414499790581117905720533187384170925361162e+06 2.7150949119039218793393107326403209840337741954352411550700027020532274560816648859452284233763200065e+06 2.1549874505341835531269610784737963888942113940559668729898119976273137782023910888922203951894212819e+06 1.7068212276250147375424795983257161601130589616932663509015362001937611957118952903641964454410355279e+06 1.3489311322395064170555163604436191659190856147484108869103311102305028015410231069949729340082127634e+06 1.0637111206861396400253942927536300022844284162261594569924070133793244986093423359818937653491030089e+06 8.3687825883812983929820205975596056990862389878018910357871075274337445962291465073685934381845692085e+05 6.5686586643335755101895376475847019320068773062062129964269999921251448977998716932494265574153893001e+05 5.1432385626186834236549141600997171292669231641230258315961198162049857050618298978375689799819221290e+05 4.0170795657945407350177706890377429644637448456025464478025845258557731901164256705882954824020630462e+05 3.1294252986523610236175352291348643212648025978092761980507814169537063006148122035379097918793227144e+05 2.4314424268486555637978051964778990142033005748131733608975480265747323654437712012465150224061228534e+05 1.8839597458009026650274102821878606145870248653269374983090228054585829007115641017378718438019728013e+05 1.4556214204115392754411178978887466086064982620476261844719251070837023310231806001620285431822556314e+05 1.1213811068540680110378826191389486749068884672534731279141376830026863013521057007891673494479539200e+05 8.6127620414894352451597637877712212198968875213350382666477371334619547222554482496409719676564831719e+04 6.5943193653667810439854394186205264056961418217086707935156200109759352183657488470099135460570671047e+04 5.0325368344387422454234525533263059402591979020050759954335176144202951957037950310943124697713593099e+04 3.8277323280536775230419285364760883176907894355810123153206880445399461403487307760373349006350099186e+04 2.9012066941702050593650561378570023451827358411655134779249486462340824653166974820824969236111109452e+04 2.1909862384401400537678425204129703577781239511290269439495542897149997426225226069566480915776029528e+04 1.6483976159544647899272397516138077637553624814821464166681970893429882163246279953958187776747648845e+04 1.2353183520193328333322470354861916824426501181517054586365427830045067669173469919522172777697579542e+04 9.2197464554590135579799273104859119535198339202481740850593551531969116031214663855616228772449955541e+03 6.8518159450222036368482273302010411075002962874854040315353081791540136399262940477554785187367890442e+03 5.0694030812458856009144616978679858936006580965633575852907646938616922118474759686728246491202910895e+03 3.7332229625303490583086567502741696950657124225964471897806078281257538828271038231355970530941833742e+03 2.7358456675159122648217614446489724547258740679473525433096430588750669905189701901983880859987851181e+03 1.9946958367557102155390213882313368871021798079024042827808918801287373793360947178086696232765014806e+03 1.4465298570147601692661366797182660137207815590970114048926222378866028918750723951026618415467666955e+03 1.0430911851033867810201327793335329679517456890908697174467626236772787151912106182841778585152145119e+03 7.4770262611653111788571601592990974541808669359973297025387382086844657203018288185855164373667753788e+02 5.3260171407475129031777341745712914941816974404866120045549300451747328328017380153485229651753251691e+02 3.7686385661279685524954891402227321681223876614570616518966311443160565304145691270878773986807749681e+02 2.6478900613593520234677522793917797801864548213310342668917807965461154611418687944132789663012687457e+02 1.8465278981093069876988644239420244294215390579710222634767072248101854729988185777603388118680085698e+02 1.2774326642724668238471944527147593784797024837910339044703795368651770346739263771631138941323091733e+02 8.7620878225590386425241702170857712396477357107720917942823810544624784573804523481184735626941956186e+01 5.9552108046927265380522715625116244583649234548403431168447347595996004528456119739144568743283211905e+01 4.0077943003742733266082342535257213091362140369544694832602430556038166981114111059708216659919690743e+01 2.6686469737774335002681878522235128632392196357047091352227705698257477848480474290302626420271234503e+01 1.7565683101307797922688986172058929141203653434799205715108765376248918953978958019445702438006351805e+01 1.1417735801961450235958487920793539048351775019229450650226650387779349038321992173831454944286673089e+01 7.3201154921519930550341184635494647983616236364068990712508793690538538327975112656380190888774296717e+00 4.6224585675944031824736345976965400728008200952876085139298553512139185154435767899017819677513999345e+00 2.8703177829404994372178350359033295321573962532309353533009222829739453369050948700485811543655870241e+00 1.7491688115175372927196826727654242702193264293006486365797473125595495048066883203895957259031817037e+00 1.0436219610709102276968492976793635036325356154393391078640146853811815284143138179203057973182843832e+00 6.0782370900063424822628500845322000213273519147300301812829458225158258493929887737917557801869883703e-01 3.4430049755332929911660948785546332288320557212478448878526618006185123905681426796401845901795869534e-01 1.8876924329873277396020193637877617022089435917349593983759314533871099644770598288837390698354976654e-01 9.9548268912856645035771030194298928938827287162422246724903767859780938769225494733686987732687110349e-02 5.0054297447593817331485714985025449397629276213296645688513390401727559840988907259151902036667060322e-02 2.3696367284049549956391728482106678112560694098527109046049201838392813030041036191865002515684684499e-02 1.0362128888616114657337147063630923439912766437903546220305140060116736118546940984087361952015819828e-02 4.0495452922116436911619103961023953669285289811159512082203162236477475619425960434004480893323907947e-03 1.3272668537469510799860807598924506980299225725401072031795222086741809648562101633515531848405666600e-03 2.9888649949061567050252520994701565417250618812115324453423402696064345404210445051287062255619088887e-04]
[2.7547762719973412632647799839772181394234753885050116125854246351383859078320584430407910982352601200e+22 2.2937492942091513458357473257117923260418882089623723603003011584881696074697138315674360644070252502e+22 1.9079174986109651423173085525568854967122910471962438085335524046947743225939822647777045081018604918e+22 1.5853298256639782921621856448137322541704656392500632649348218055092032531801053706665256736940555375e+22 1.3158858382981946770670638857519935387329241537793923013432756020755103843185816074917198114557928572e+22 1.0910565446283639241147318673610352959736563207821305789096378348135432922942784307420032367004220860e+22 9.0364624698610036714815766458655871688642929951555620335540922576441454048077320218307370330456952150e+21 7.4758954443009507313761153997606948492722325279953293502227759788075028267852682210040871697912459495e+21 6.1777843479962916560942777780645028216321908571168617405497412742417684956222076458094390427739560889e+21 5.0991517004936687068158647521911584445564932691621592731868098876274513692473960658809485313313695188e+21 4.2038712976299069773432248821205930290477759449969721072512309886482830381195350140275460719702900557e+21 3.4616050521055292890781585828340433850223000559489866385321397014701698877956090482961926461448328284e+21 2.8469004125116498957274281817225404132758206390238362967225397187222989739614621421852933067238690021e+21 2.3384247550060059594643174750628459444678409427805146436574775778052744661362227723538007075388628300e+21 1.9183165192815850454132937684047804958392758041624061832797848242118249678980836986645603560992602763e+21 1.5716357675828979862761671021632626820973730711952629964625518409888205369876030716998005242891338806e+21 1.2858993460569973699216373744681529014560527248325167006820424832882289758660898510678671748838619414e+21 1.0506879770157554878349485029746462211483665035341743951432047225582519828971740879548428729364433772e+21 8.5731445674351343677593596970199580604177583723710155010776333814780359539895143711613816628340982055e+20 6.9854371793289707121554766170585094291517441942552202574871457163362810216202217238677955731994510152e+20 5.6835687473547300808286336546778422852050780467249585931344091474643539449723171674100052405157662724e+20 4.6175253300001968298036019872774538729337552839369321039899677913964710786789162160605944428143235963e+20 3.7457964556031692147662505696234496546127015124121706901529344259447605122379803926651237035954244108e+20 3.0339704579637340465670721566356620462048883827874956642442711292405629039265822248528017134677483352e+20 2.4535552231802874287194575777102070607712899361838378587113574296784868236102858433369563535462845091e+20 1.9809892094982127251766832721522646390504407007303789564020445592578305424529454267440483425395702951e+20 1.5968129227691402121478451132764319184331261114893638626776412974342170519593498196279497717491274016e+20 1.2849755682767220690786232646760639815428999293097816502015971114356332854886117188406568943793081844e+20 1.0322554669775822676803891906388549021326136725857508557550248646250203754950630382882475854802937834e+20 8.2777611701279194536415936360766385367912995908580655668507995670184738149869556178306994782415617879e+19 6.6260258249699952363021701717718879091098641132212618689491581801649541133211675495210873487062085933e+19 5.2940527240408576246780768493394586910134842707213457601733376095519449897087860259617589308316770961e+19 4.2218019403981792332586337962875053155658545422822166450115453356548549106096345477960363453310670905e+19 3.3601648074287091590363396028984961178078618349766663430623012906293384232752882658028578728841628047e+19 2.6690344712881092586065481588361596007578840070195045854080864845141624412557332701073161521890606269e+19 2.1157065612831271365843981335110165229280618245470637490854823034918095791776989335169548704888066551e+19 1.6735552331655812695182479203257194002475457083345810398746382659965854591427446773314284328570534673e+19 1.3209386396572054345372237711350208821807114690915547242497587036449042900507107420707634294832450473e+19 1.0402953109770980979735382141802465214630634495116657805312459842209037020179753220123797837996005616e+19 8.1739919277681573957754148760383876828570666981750780927777644854321810380428523827099992510410014727e+18 6.4074636637793137576694710495788418082358770324321401659049392570179325319586210598683181473135025319e+18 5.0105091712250671430574763995174094755275131039853956015611091035693046901518623877743436977830711051e+18 3.9083114987277842438384390836689833322119671984007454635673273819580468671965791411956934797481417625e+18 3.0407048484679250900242845841826549894720080711317816032891674063540903163473880042702620599361651053e+18 2.3593999573181673189173873447385476977806336707343676382699573893217140356417641462242575310439795501e+18 1.8257175364607962604574474539394767629163458222763328515564603709639263504540694584764257242753764352e+18 1.4087398316215875373309768536439898813481087017884648836517920200905815655621341305656278105216118266e+18 1.0838057494386240165931108932078134770429864396338312208040500649422135255705460946099271810932287229e+18 8.3128785725229230328214462691983532260005147326475682953940327461775392703734685508578590196550962569e+17 6.3560024774174947741085734691624178375948109367333115747201310813696652168073225054223684648587790168e+17 4.8439519954459735346085337794735921168979988800229127913064512591918856563013890677888543888534458789e+17 3.6791393951965317407197045522692808346754968298853107074169336105245043795838529308771855899527589588e+17 2.7846299614492170308009666392799744948448919396719650585044305448172518256730068260734646966155146226e+17 2.0999269487856583060202607467101792794008237985543933212519824864313697678314279334763880234363764213e+17 1.5775859153024690403508355025820337345208298160128924176676093850605575133242238267302512985509627764e+17 1.1805011055921305339478674642798038077254464935522597127824764450487558451846816015474460095387152855e+17 8.7973530504584360468466463281430574607486302530336347294623501431676431652132609109158008843588060924e+16 6.5278837980870843117219036476589479425184048786181836077580373300029926935767660213476702479522648915e+16 4.8221909939803833818587647245363640207901957769137485074855467835350911040364881224076951867363891680e+16 3.5455082606464048001802408638874474421644194480455012067124503301188615690480134164243850247116403431e+16 2.5940492168382807163183393095372997460506485253429258190248295907562799024258387815607014702885440455e+16 1.8881620345623252491046315646561905620699021314318856713316365136226873658939802160163183391207936147e+16 1.3669374699695685576039257404859419357371208475260084002539859475044926002060539905407869059348517361e+16 9.8397407596831709700660226884048690426715007359005346111747321866587042476570528575081071698128490205e+15 7.0406147657306071515828697750409288198089608765387653597417547883133261820897949852452127538257181612e+15 5.0059127347872614081266102429053324680466944716816854585245011412337344446937958198232757837635057619e+15 3.5354250084188744739787981351879231954248973291065723871222315066772788464994767916875878294148409286e+15 2.4791874097115903203459636215516557267740391346246611056764348876400652456535080387380360897907974501e+15 1.7254085280511602460592637019145566009584504247907153855986679141529864282820287587763416470528337620e+15 1.1911685550725728866036849454712089508362962399052607978787498880042988148696584226692332542460006622e+15 8.1529291909325477942197516462546363867016057933706617803519545204661545850635646160531840266080927625e+14 5.5289453762171415866512487114314999156468896708719415363661250605279021978846072981037131104038981235e+14 3.7124398130911155431672929953219319826319715975916627016565951878869112231429834547601406614595674555e+14 2.4661316556557926825982126921283474484455786063268759254354694634655652828857159629254944365362974500e+14 1.6193170047531721632720586941564925620515171822531164767157755853442498730228346486877055960173508460e+14 1.0498839356415645269078528712398807397129632682452257075688677482732689457258921128008207534360116299e+14 6.7134573776196421460743213563758807238154466382170772874691155671677565941147740253399919445911010015e+13 4.2278273212913876092393590959365212795255337374654158554961361021042912521355779856883678319157181763e+13 2.6178988928176969850920587168858831743064348191338045637885790546323870235788673542624277307095824851e+13 1.5907331862982172240859143344069861909392876205488213503885648524510658054943850105211314021515290335e+13 9.4617287554861457949618147322742279373663443239851142129660566858874427454213859023522276727708858628e+12 5.4941296706388790194044775166559121918235059560595736185389855040216800117880501051868902958135178315e+12 3.1017184123792902712310572089142747113002237341813459514484059620687833190546304085531762039622801140e+12 1.6947957082720307554228166920897183298048449715362244103056048595311627858297209381159077475005229805e+12 8.9106715108540729659659058724436203132584427241208749655882090437276097039152286660807661330564679711e+11 4.4623828462475234205736653848852948262530048100139094638480608996043506001967188132611875346200517096e+11 2.1056855357694474175147297160897886992668487981794935006320420111200846935632161054826161434767011867e+11 9.1732041385277244150614118623660022557466405273237183620865985147719125861411197986474954060998262385e+10 3.5645742024775712296953343191750856581787755867677391183324286630177948336008561924755113784743410590e+10 1.1708118368811889773677040525867523535993832543801568449326060559967558594324671023331307042244747324e+10 2.5989938266907071564753843439606866585362410892785363871509966378555221349308433094892589316296565245e+09; 2.2937492942091513458357473257117923260418882089623723603003011584881696074697138315674360644070252502e+22 1.9098864767347859291701669751121141566779852922017678211189186557781160877271242131988294199450334906e+22 1.5886316612758791255899524677457559737948960949148804823051001613616972013978910283406569607389491914e+22 1.3200345423594507338043097616682892039385265182260722791954916311919096682177287897494502228345707243e+22 1.0956855854813787084800373441745982204072988369302791131964563884585497008625018262903098927606893039e+22 9.0848359790667064054563368692962572889436406560337515037431144212473774187584923372403474783430006678e+21 7.5243745520246383988174386944615020051047411829084091637991027083254589109583165712262776592744513707e+21 6.2249709428207622007905147416970696824928248704208460665863739031625688042545214756307239581214090498e+21 5.1440956547265639600258341173935153958456099176905976425371639056648083114748725443969687847595224717e+21 4.2459652525609973348252504382375266360094511953860712239664006761531065321671698142107809857614518973e+21 3.5005006012453715520852273717305111334473718357589648517264837458467680718823161334694837407905345148e+21 2.8824417111082493022128570146484043115407434683107536522606066712044234774072127360546558311066623163e+21 2.3705962729282273940747653860667235630869318934503733539125755746079353987726494121303093891675870087e+21 1.9472022301259987156266322246914809758455351390771738382810182255887231915876388764589382032788398733e+21 1.5973875472879104231098531249167070601989081288479485329739552984335753651911764893792910454917750686e+21 1.3087127544214439287737349663288392110175070522772248870070566595794356454473268245682631774739852204e+21 1.0707839280845603151523951082060861379978066139686780870797807022710457088557320426072739050799910537e+21 8.7492555986254900046588380287549180950493289787798503454609548566745206788254562946285498038158556855e+20 7.1390429955607393063692099622899915078412700713235503796231211607049570269003433166673330050183794226e+20 5.8169587954299384878726829963281933274116106514457233046062449056192395953065808436393887388141161157e+20 4.7328865810718830513224482887459049715633862752760120099197217965421960012920719307818927777846356499e+20 3.8451818908627303413002788072400148921889786035404737295394420667575803655241237270824437738786506100e+20 3.1192805547138927112696466243213457626815187745758915269015281461104113814538317773490883930947723340e+20 2.5265291505153761389113070294701240683011388371500674996914163300837781230521289275650166366240629991e+20 2.0432031364045772825614488655934904603696401477416970187914955218540354743199489395920610737997889935e+20 1.6496834037629039390196682182711433387659693310236241731707519616389207188689146664976024580737895849e+20 1.3297664256908171566247058936730640561597120699400002369370771899791125766981993429822467232761142773e+20 1.0700869539785832809062706341464699386979166545156558655303362279974065951385213350414263145200183459e+20 8.5963543733802726275129731842078230017560230467141026226556467643143333587125693853363017567936425173e+19 6.8935507512710424225430066157246501461060274879887562712326704682156728126576177558960731419128763157e+19 5.5180575294249888632973566482186970755660935975387644449847303687072692679056057610236335442571346865e+19 4.4088408864690611293767987189561614162914172652465018434310979727616079807704400839466185321671856098e+19 3.5159050058751775180070991574388799355192750430115980816517725640580261410435432975917609504694398009e+19 2.7983563775770857614314300950357414661191548313313454802613293768494255471305640502389922160514547731e+19 2.2227972195465741784212243361863836030451487449631637326631994573341734039574779134398114290457425852e+19 1.7619937684504046886070001332273521164621122706651492691768138334545699117272052501777637485662079748e+19 1.3937738578060420498092836452828703255560149609921411806591748330345408723544882032657719305506852101e+19 1.1001155283316061969766379234010376088973654754260306874764414337515675445404728797620995412898790600e+19 8.6639460009436961738825384988398848241221646642012291301409006478200688859102829833595062496175272234e+18 6.8076435200465459507936681566883690134834135281362762255138176233215848692235646101391831106098351949e+18 5.3364484827004100193220354367364892535090140070721259209576448605741925354349431875135345158352432244e+18 4.1730314897567720496580603802815488682285701536044725328646372021070942119173828878108568663154951325e+18 3.2550875029458468561255629928119639631487410484565023268658643989077864927272882096850737773746821978e+18 2.5325120938490464599634169052730499540635744679075405769482761413859752020558918287353472693408494930e+18 1.9650909779469544297067933721888796249484535945252250151299779404369712429133230765142481517242332902e+18 1.5206126033304925439560823428869873208476846740030132692931930507182836792948212363698084642303829205e+18 1.1733289061196648469343152731371346188659354514008118601442050598588519882928400175634883816106110179e+18 9.0270215341629496908683978404685437053551810662950955037121387712772329477482484431000893725796248855e+17 6.9238650388889966643114183634876141283968503123328088469687827812658071791544261447602460542551081972e+17 5.2940181219614980431448247722647882397433133870989396151837008995566090382536664884777791404468161995e+17 4.0346464715564256732054430120644908467233357986334209725661799669397125027982782147969815751106312192e+17 3.0644763399719371267534610481171880545249044825517870934915929326789408209362187551828166080790082650e+17 2.3194338011968510059069452650297054879166349452811200874891249683186662446555440682893323734756112683e+17 1.7491345816189927712711796211543835776366288847593976443449088595534474656041056747441017082102164238e+17 1.3140645510575678906678175653491316648557181117449349653419278125039399548681984209827419401299704942e+17 9.8331986244223424598874514990446705086803279709591013450285270632191261506141531159846948537238503929e+16 7.3279967059224299395804467909038182691406299299680414720758301011596040148181840749158937534873191291e+16 5.4376417227197912824241652737324622785768582056375418293410266054770769088851475331821684638692397088e+16 4.0168684954484010799682285356523217055496434228665779650677255133281686794173584948145932337493855039e+16 2.9534311095150807860502907608459330709457609823002338419560755713941693561209638227733646967897081543e+16 2.1608857247715037414446834892724665922597367212182798497952419522518754593069012872574011196765933742e+16 1.5728894739031744796709163854622340282303106745728571939516024058534078087192116610828304605782591267e+16 1.1387098146592229574287202100191970429403830611665212174022227102684768431720431061262825762432275792e+16 8.1969759302852594626938836309153972969998522447579568138185512839054438915767289608658006552822152684e+15 5.8652468329322378625142055451877195098334797997526954001213479256267661051624838801203739834302880882e+15 4.1702761867602110881867492579198548394554621795178654487806016690852128012679006368181464964099702924e+15 2.9452972532023872166323354441118571088963579361527964803369343828727464164748895723601642511234775014e+15 2.0653941845308956318038139956999694404997765513288892394374824230110155989445277198690017457154810144e+15 1.4374467175182949503685135375792190524362581286520379886125293577451163618261122399962664431041147539e+15 9.9238318110629330581106598592044962438105893866840109132160107755841251111389559590668632326831965025e+14 6.7924483648910438367000244128120003936303860896423670179763329054854589628495632816878950201939590494e+14 4.6063996802889244945793405504281761550642995468137073869328937136323985060644971606233065219819062350e+14 3.0930399511519271096347521200939032208060586290137818944422950944982199908808170471735776708765600222e+14 2.0547041756173053127961286682338308470117635553026812006366392044790039135918522622584841268250163525e+14 1.3491865835643471789153562726107928400791873325750752664797379995280284668491464606787947681553062362e+14 8.7475950483525633885367713819185773906093081075468008633651386460719817066605571611578173920405246612e+13 5.5937237920857358020725865339348851796828909510266203419110265893439337971595177659055854634605827390e+13 3.5227317943869782758148203662534456095529993396386850377578437362678039892068023561435234546888033251e+13 2.1813377926118930083019238697424924438070246978747661505118138699835125523996916607916349418041136168e+13 1.3254863916954746470131074806940737699228142586756945702017663974320379681753101906396582575348451717e+13 7.8841785335627729425028509151741087335717907946862095318795261916394787094976214510328681421363882046e+12 4.5781820755223871673491555111446264338398267421328657337099490035281595403010882701228915506968356607e+12 2.5846685162981329576626151272707796361386033257848754382623833764938252249704612528147543788302015526e+12 1.4123044184254265596146178725580727734369195372111161715328498699278983665112565245096135069978254788e+12 7.4255744424699341959029100277234278918617903124259374169690642053635086160364932205459813494912891358e+11 3.7187343771865990061275181106420487996965062369784685311031601804502979926785670350435411546409148638e+11 1.7548125671397714800097315204189344284695375454391943864909102652612209872673325596792962584756578967e+11 7.6448204459927202625185383892412575766088967526535685823310154559550216595928854689694030139533617927e+10 2.9707268841735960879474001730891703508494702559377622659261879308702079324672238887699075223517957150e+10 9.7577928580736565361267367190257533769358283512664252735513454782905985381698168676068638959658978515e+09 2.1661124015641466231401123762225913458975144340081020423691276504851543478622438796886296311222266801e+09; 1.9079174986109651423173085525568854967122910471962438085335524046947743225939822647777045081018604918e+22 1.5886316612758791255899524677457559737948960949148804823051001613616972013978910283406569607389491914e+22 1.3214201246678533673386945228668740917410507904540097493943183257044990971564418028148110423048272479e+22 1.0980068967552890900535910605127110503358305059624136202211406603968544075693630111126149035221644206e+22 9.1139746559602332695859723822736834782021616896387351848033454467037247055347553589842355270586204706e+21 7.5568548917300082031517282057363691728256861290114781169508524565021907777816272402736064781360709810e+21 6.2588789174518799146922981623817260790480851855152439626876359988295140985311667415331401412982220450e+21 5.1780430055267265378108558129464739488811076873849405653962637614799888745851371178466307632213240026e+21 4.2789732367252107268646394145154019468994725221110074399162838102751748965035175330139961700304971417e+21 3.5319065977373482099346049805840463325363763659871806606136647841018737260647727013018703201495144140e+21 2.9118245365408540403299101945775427255457468197333468426259452669226832413712558206706633248379152881e+21 2.3977167663442402945000927328568611123787476284713980626505349221835003431743799231903252509401306593e+21 1.9719562586438958972054795341727088234278259794821232261080730792857878875706968907781899316094884773e+21 1.6197690808065852178195635991507415715741396335853823620191898494371954747359532708599682553133293459e+21 1.3287850720186565198307603219082134482898234638870086526582793282762412155991418632220364832730087938e+21 1.0886573642427133493925657454100067623225619695413398485068157625788423458018126718715419714874554332e+21 8.9074048613061460400800158408456637515330483888045615116135398558686940552494558188077914745498855663e+20 7.2781827596872324940181247772730752085874248720071583782702560416924302764511517792511380952260289050e+20 5.9387410791591550528169885455288780526208809109514423825060184257151342779116469677462458781305900486e+20 4.8389703285332338424622555921715898552618380082287813314831921393806413735204812530898343480026282054e+20 3.9371837606515200029264509188847374473325871333451482020113837408857252878681256955775134076758739609e+20 3.1987414033154927535704494980153221275967069802862949339537383172017413033459502708035109397284805596e+20 2.5948925354480509051209601248791489429842705093083451984429570281884075936095330628048406481171324876e+20 2.1018029083896535158529637669645885704583742544116277528587956695474740638391533434150230187726742797e+20 1.6997380642873801728487702115822722767239723982747516794693267226524245804014154079236519685197921944e+20 1.3723784196223231484591839806226966351714650535728668539033689627753357616451896832294584022015504956e+20 1.1062454662074884871136291479582621430725100845546738395814150429179416824602354594273011025313157142e+20 8.9022158437076343973553074101165214855230407911265430922521947176121466581863523723258334767800031718e+19 7.1514864091168770872358087057680451645067543413469766692882590440496662825244951080036980122873157517e+19 5.7349282451676538019854896369880371288528001808336380749582831660576589534757743956430646004363077890e+19 4.5906511098585302684859482634013337531769442094324857981451857621480483984614742875192333392023415882e+19 3.6678839923873543198926219743895644368830076505885907237696112729257532501001757667906491462996742619e+19 2.9250375901013927061321837976555054482160664025647552993330867050494379091233747944956134724561911198e+19 2.3280941883635653113852060347320767764201945413310262174768581380494544407963729003037297789154430474e+19 1.8492712957485149647340010382846235330357518863460556911795447569912727438676658420175032749724532391e+19 1.4659139110421861252248319789788541481524409116646250460117306168623718626921789337602930475035651901e+19 1.1595775090650034648252946259980807698019105819979028637175526464390665156083073585326316622675635682e+19 9.1526992588093186294032313061498092467443448316293252412372659579284975014519498463294275793972459761e+18 7.2082546820345589348289057333089446521630863512137212927077270691531237325106447725585194239615777465e+18 5.6638891015046500945262718151038834463637338732485595953761319988558762033497458817687725655797830479e+18 4.4399069526896123499781367854683932220146458993507357287984856073321249302078064849581563810395233991e+18 3.4719773720703342992049788818883649472094884563278952714309183773908361043043027025672578847041288726e+18 2.7082679780054569705058043805488463448663802751477319649945901409173914943620959287801070113186507117e+18 2.1070959187442964322229392232250678502082332506881661317198852091344521819082614299988639772753697483e+18 1.6350058860381248901278615741472449858081307207920178127829994310639524001315516853779040076235599228e+18 1.2652000403579938710975782017372026683376729250213422111322461029428126766231089173032721974674548104e+18 9.7625755525350068273450720589664600833430338027488055293187016341241044046092097525200992095853016474e+17 7.5109214251062101477171849781637229662687254870283231736004102443601304398193216851492462139528278218e+17 5.7610482762370149048604424897372387789496453538305174975337482344668426755373155022340952547618214370e+17 4.4049664480554756385387772921288235372750035201058516218596779994235412558337626397552558816400383124e+17 3.3571211243745462913177349144447103796331484304335721975028151574257148114724217410177918711965439829e+17 2.5498945747510331244483145118566541788572173897843948513910205767909897651458683379640135634851074744e+17 1.9299784040182489669273290062386505617307446181239262297586509459138377152317990207482468404319326475e+17 1.4554533789158438198547691962835868405418088273611395962088731497580734841379058083226058798080565720e+17 1.0934438077055719919029029256636883355259181290619070742244512057457095120455791679209500535899380761e+17 8.1823748929630712330135202303017875076094051821032439228219945913114627551369969968199479448015753371e+16 6.0978216423051815177577441369613417047826664280865132019331210634000780342289302445728577945924134793e+16 4.5248588009951229798180563264117084129028647853214633634042560638828687712876630265501222365044366105e+16 3.3426210972699540989119771326487065784713060169855495031062250357472011898654678818581492986438223724e+16 2.4577153447502485563992382883267270072105257309964029286820672138748879107341876722914614647932410116e+16 1.7982159500657268448947079485632118919176743455389474027789521183722219050857902492977918222376208855e+16 1.3089217146745638351626781846115672216136859248285855010550088517793017418782895559984186848613431006e+16 9.4761967105739344379422205806580944865113239560168189484892733436735083921128934983694830049619212161e+15 6.8215068398624998332636869487301304718337092197889954951379991553277269338797913783001848405846549601e+15 4.8811115209098139352063640755558267185415087750126304664516106880892373104869775625732106679491414485e+15 3.4705887718055791250998986873511203852827501181257780544063682786412025563174984811677882645594020623e+15 2.4511703958150203921006885633955413706286482565748144044864032250207809339810293360758502296087254794e+15 1.7189113654632306771476003739114307063142139411996932249583902534313235760850508659428005324485076706e+15 1.1963233703415836233627515123070076150215706974667382453479164168308895439183110175358824944650503678e+15 8.2592890033780217810333982515376217031586284471725616208279809015361147405754606935488734364914389085e+14 5.6532239682266096004591470133403185614349726646945512457900240555006345353716184428988211205022137054e+14 3.8338770906590602936404362426921507177206139508477467574244510910702033253525071113527754989819126530e+14 2.5743581652489543393406432341247636935271150623873214886372350737039000497097115161809240197104893746e+14 1.7101718897340293546571963192682522561864456200841689134725178653292870868563476745474806341522447777e+14 1.1229738682948462517822576016149119272094046690378378276375814609713778350686963526689222123790666869e+14 7.2810436528320792776822421213962505571005858136559666751013745489099391604306002791453295048450624052e+13 4.6560053750961687495722453423521735175853094491337030535726332024786869208754799124037081746415695261e+13 2.9322411228939362119668699122967746475946556910150759752822509601979791370514568567276010501943981367e+13 1.8157281734935641648722964112396672546955402161364715260915827042044424090475948323152909331102620147e+13 1.1033445456304535848901846760412778288073014951519443530793625968083541127172873755055922288925832810e+13 6.5629704432620510600439320264770531247379692437864822232204301859080618440517304119869892874399923980e+12 3.8110562115584178188447963826980546766823724280217207424290877115420817085003798007676125505070151784e+12 2.1516200052655668992120230253043158000863105263833111005192435536592470006490298724468489036850306918e+12 1.1757029710316013629489406495866671174899311470370805059659864067843423683632581062051647190937913111e+12 6.1817027182730953454927882431342303365494224291749783144494182465289074291881894134391961427245127174e+11 3.0958650995456300256167315494020142457220937852232286569989557000127837546457775077005337039512844174e+11 1.4609205575793324902305297385515314654055679934384682924721282588785972712444423044021814259715111219e+11 6.3646169085718373861177128694815066924667768522954235776710848943329966904708954744192482563076921745e+10 2.4732991215638836561791068116425316728857878163261456878804955734673898819564432782157961884629802306e+10 8.1240959627268051418451155301987202706090176073085406483480614015772474701885416682717551899143650537e+09 1.8034986609047906527707852798577608354058302899462697230524448690743186921954975272398972578098670111e+09; 1.5853298256639782921621856448137322541704656392500632649348218055092032531801053706665256736940555375e+22 1.3200345423594507338043097616682892039385265182260722791954916311919096682177287897494502228345707243e+22 1.0980068967552890900535910605127110503358305059624136202211406603968544075693630111126149035221644206e+22 9.1237066954270487585482741076693839435545503772668327160194943586657004135212697251969346033845526043e+21 7.5731435185943888692558499727779042810229020070631860130065165746600483090101535472532888942691627506e+21 6.2793053830036010355573478482439204468842494968910680123160645965142306395338244855197389771036528028e+21 5.2007892025041176034310832646773324887975285931197374399554198128711889922117389939566058071088513411e+21 4.3026950142109097730984309020745450806197729062447811901168349226341799257721682906623532157206947558e+21 3.5556312848311446016430641277354484505171218736856606642733920412783193660950778072286584290152980278e+21 2.9348683672659086037084192154288166646629135808937393392394402970848664419491040987019947185264000250e+21 2.4196186220985092720117778044693378157486848219354348913228039750806236492324837459366055448127194385e+21 1.9924247525247271115692628871528656313138229946293387635937345834545198606213870684733043903412105331e+21 1.6386405180621086537140857225201052811907101119502152142242266029795862091140669664859903647925561751e+21 1.3459902478490196156902664516149250124797706687579892460823967569790717194835712233134245579546548892e+21 1.1041955170823116974113102345256704076508928395086259319020080862755284531572833473227391828141462655e+21 9.0465902235702098535263034909927639422201722921976296321897058643442123003844376711584273967442241429e+20 7.4019713003104827599187741274539382417775146498989359986164244837445952440174986715221869224120788228e+20 6.0481380806866788092275173814583107841152288773734394712238974426319436391966261836775612163791684366e+20 4.9350971373213611717914325465359465182920626516626932315437771138765344126214086251105585756486936021e+20 4.0212112093004409615129190589634825944723977884929709850646770135923775937703517476542985109953763655e+20 3.2718415273686906501717971307468583361660027150538325999417800960329242709268412690999707119668767784e+20 2.6582045453102015970189199910075407053329813269975910584765855854276131271228566523308940735897153899e+20 2.1564101690004068902174621731267305953671633486240284631552767621070002266214697916202426894845045004e+20 1.7466534837325694628631234931585996645519199636005811712949203196925049290199757916999893903935006773e+20 1.4125361777699300940062188930297417879467782751405730701215079856767031628384761308699935632255443718e+20 1.1404974459786652177792441491110096940700333017037649521256482199609069072473765117091843829435542794e+20 9.1933721839983725777921902028978518221603156934800183802816791586469356126362861113709185389743847683e+19 7.3981716940426185905842118555079852279388760352025220313316900646903147790439770299516998766927826219e+19 5.9432718794225544506521237984922863335156939741774758848408609410818726742884603837720863456811300698e+19 4.7660688378915508246893810497129982650167734900906631935419218096555394034362021904845276695635451056e+19 3.8151331624318735014222591443039680503782666150250698145930939668495118133353133628013799741338985236e+19 3.0482750147689428386855052224423639987617373281078105491931227700024081397904278916027552038196292713e+19 2.4309341788095867774726604653285547362302685111363562144113047825103914426418351298252606049465183972e+19 1.9348421553872791800863977837820726425245440008372243948793944649771076721469567825097043750698392368e+19 1.5369117234171626340950769549164225729552255810236642808604069426436855096424973599652077159082001078e+19 1.2183164748696432312964916423391292359838931577028109666717589969617990613008416665430570098541611522e+19 9.6372882196005235452889777739805568326565838335411306667241749291079373197530953859748526782095786896e+18 7.6069003788662900273739700879323981538059813447540020335601870275640332155406498400292237249428711472e+18 5.9909016666724726102005242928877223807227124430967599706923823660892694065850257184049021585287450843e+18 4.7073924225505505874258665481010762847569624125804195063328086222262998411295416763493268101654189508e+18 3.6901429379437516315367616764315996409732265319947761214303212246177019539932403420859323766845880012e+18 2.8856916923287929753690684374015910401468477490966460669318923753619800925015222982982992122940975814e+18 2.2509635768307819206589502412095341013115949513452874782480333130916430756272312316912565380247637015e+18 1.7513179441165682202224248095650200395052458203524212358973871788723787030880937632442067769292962148e+18 1.3589514502673980194273949204064219015960125290433467850645756606116506145339025002377960132455463591e+18 1.0515933236005609353955434133131950713861564933532139072447335030188645828471999636093898424260768441e+18 8.1144129909052953300621508277551441678102571859788238923471832532566961461358684478492518012067227788e+17 6.2429530970412848476329086789386533311644536835740946774440247061873029252611172632625214413693944887e+17 4.7885342768888842763594873704923223269299399155001348843569825663094048405555769388021861812570347238e+17 3.6614069744479253426557828011220108077562529588489281476336178411705348929723174140831103725170317275e+17 2.7904664647845009878417266392504474480736774571401245986449874172573455066747424119394625963677279913e+17 2.1195150501964143551990335581488407578161590379376314417149845830517735457003928657004224275383419970e+17 1.6042472388363107764527838646350395426159264438398922013756236985855173429373087190993685578220390601e+17 1.2098229308666117321803413277666903391824889352763435561139289274374787857601844561859999685316394084e+17 9.0891807091753672848133317941619729484279119302409136346704178153865525141258783900317126253890338778e+16 6.8016220230905339896257450113329981740884403670906218080535470066911075068818377122579446132300848935e+16 5.0688890783667173278407735936299457801935299229257414593984995425530869294392079907221178909450652492e+16 3.7613881654928250551748938189708433580031437244456125975896679126329686221157512723902749875510670281e+16 2.7786601239428052990316885354595868496090534634545851995215591591029634534023852912837259292971536437e+16 2.0430788292299192580369900029973459108017712610839200524695693952452303284214125054233342374871914741e+16 1.4948608310286859085711642745424657939724625713773169514730374849317292906127514505561919442115436317e+16 1.0881232188552805379923543740030375776934128879540936024007761345125968207510336035399391416178718000e+16 7.8777841518960863204078125366743674858644746267410735554217367101303847672061351791281289141829377319e+15 5.6709530721138872674247043021781391635827709533585590958073949377560155249412224986331193342869241737e+15 4.0578903992639543119900747833841189558136566268332300022166707770783616689858950936854808164253429250e+15 2.8852982650665253608547957537960982411522668034341837332847061346733244643506501377929300453379049782e+15 2.0378263076296944241065965179326176780885109883189893144786883835835466127414105273158576489268303977e+15 1.4290696065452629256688050434117548369459322696968185068129083177933086496683944100640777716122012883e+15 9.9461467082355401798986093592413485567212431853190477798864799294228406398919179471082614100599428900e+14 6.8668166466927288226729394424256808469466208415444275707419714712191005010448431871981739495832552698e+14 4.7001924203188652093225633570583033304821648605220972041533455598804028725980639654819926492346788272e+14 3.1876045328360113033374029826528096326296848704004301185749048832611435038907653009651842744460641347e+14 2.1404356378838665525756722221320523994390039044168418737693514557004148846625023218051181622972035189e+14 1.4219360748551038077638976992574082215215399663554953863655658602868005280980729786947125195008135309e+14 9.3372120479629887851876551451317603295903266937606738725463858278545013106164473736559772271545530160e+13 6.0540865091521908961126439426496993577498527603952763843637583997516944853369373493515367456795201167e+13 3.8714712692994043422476407533164096718618085084647305110779064034569973925528980775999376756024460876e+13 2.4382036949299440189365959013300155658028112756932984362789302658632762931779801660148453026852789437e+13 1.5098334324625288078202977241976504255501501098036558717216362069850717775125486558059750522430244257e+13 9.1748172683785693351924492428162504235749441963094334755637754746832508406049752402818401194094107685e+12 5.4575149606815282882545297042250004832030701778057605103297064091076111351371106261962723274212674005e+12 3.1691896934476887069471620093076747269332024598145305805374132241099180922189690786693024832677836555e+12 1.7892745336212104027413753145780615679660594838991530117355175190592006039325595209313605753836384108e+12 9.7772720865119091475008587975024242075092346445998055519541227370644487616870420854769599309414933868e+11 5.1408752591424589353110079539326725056055109019636039413337029175542528190528274687672788836692207933e+11 2.5746600395928184888657390028843588140301683613927235263987239571954141742403984371833884818175368571e+11 1.2149924100886814677000182063146585754181609319058909574038983098996299298665613825594842401873303133e+11 5.2933237131839241815362593715596468301005216872002524044020255421666753786244206348339559030587147342e+10 2.0570359026979282201941816975293430261143973697624937369080485016577226287401583932292745413463934717e+10 6.7569377657996185394943227373340090343007570820595368220440417520910513620206123622374385537961159331e+09 1.5000378603347123775933046593529599329202205508510177798922916039648742231588346167153731466903741410e+09; 1.3158858382981946770670638857519935387329241537793923013432756020755103843185816074917198114557928572e+22 1.0956855854813787084800373441745982204072988369302791131964563884585497008625018262903098927606893039e+22 9.1139746559602332695859723822736834782021616896387351848033454467037247055347553589842355270586204706e+21 7.5731435185943888692558499727779042810229020070631860130065165746600483090101535472532888942691627506e+21 6.2861278559586540919063727895381748165366162560622813005029346944985631212491971035985550703553783422e+21 5.2121968178404849111298703707242971387234659216570380489232313453048300270656337511560192892984002305e+21 4.3169862105184669238816470919377040407932286247927380423622925725819603655694147382009728036798835460e+21 3.5715292460284025317392046436718117557899278391625959591578424965334218916699635147847387375788434788e+21 2.9514309944567603723923540506556428231785493180912162483491623898378600267040376762762185354205106074e+21 2.4361657909367760612822466825465002380672554322736264502396874968904488912656501527722280370124797512e+21 2.0084797663389159963699802946697818353119119287547799172744074198602772673652683839106849614651231434e+21 1.6538831885006366278731074894308714548431436728549447077988046527162798303876503399908979203145538918e+21 1.3602194725007191785314639928656384140712291571711707536371665435596290759107850174972139266873473836e+21 1.1172995903018690501851306028628241033195811535706651033355928578734419868402250344510086383216340367e+21 9.1659222237022736066543166530927331208925251413756921709088921542027562718282075722207193090379590235e+20 7.5096138166207597374658046493639671159608905501021083977608525803372728927304436574700420101662283396e+20 6.1444443407630450928885196969700222708978195527300868433530397669927581918739905517989733560283399879e+20 5.0206446551787855978087971364042156171010791223731151898091461178419270239960988899763569060955665498e+20 4.0967182701798400362143656197338225651008675293322375775967554085857437511367251330444244249079326280e+20 3.3381044577743454441088486324728278423175188550136114477066971222576841840326366780396191423112542240e+20 2.7160513875503667140090422808272476661342387345808405044080240581453437600474413588683265462067033153e+20 2.2066672141704939415648783056021049465012043573651112969247468446315375832976849580857300762931221868e+20 1.7901218039527624523582588434377631497202528311212137817062934444458031681414623964482430399990865964e+20 1.4499758622479544868667177757490402981954524757363741565275933775997811531243602454159530725792791573e+20 1.1726177068532027938853574077371636326841911287091099900052679384003483643425191000175624219767210226e+20 9.4679090878467152626483529093191834141800407581191915513638973929580779408160654603645697273053804669e+19 7.6319856218988140828338010997561614412338372647164970851163206877456845698531721151920891836846057082e+19 6.1417211199282462764857041124807469303272531515100093622526282776867737617733419113282034537272054084e+19 4.9339451439466804481420572354409444420321617583095579317195374209017725026764721611703310059665105452e+19 3.9566907760835612820565508049210983420645748925356076818314240221103843022983277222155934826913775837e+19 3.1672666772845214279811962427286898798853724334150655265375711628032751619059321010652464635284177282e+19 2.5306510147290357044172717320342011932374075693396882577871227330739961653279429085577463213559725709e+19 2.0181551289742743993116463970814913845936464588658212567804194716309339426941333079905026412126853093e+19 1.6063130019654928292420203788506979787610546109752238868789733809811005791333037181807089416078363325e+19 1.2759595287181153585581181482814427525195609005016415304988642711871606327639359311348779420368177571e+19 1.0114664736312638869311418498956366249101857858937986358682214167492607900572943065138084153427274763e+19 8.0010996480302381230621337958717242527888586725761963467698531920268237332104026604474975037845943709e+18 6.3154758188197433385996918098074031774474924708646500789726457550802266656044759178578629460823144204e+18 4.9738664054847556780954422974028175862386199351115410627240938980637725913930657033989562355669620513e+18 3.9082826854212206064051062343935596827792289886937002947801085103673246541255129140022186781608499354e+18 3.0637438859398175927711545214121890177167354633262362504966228352049096679828312559588148898281297133e+18 2.3958684457540516712697068303385815859737862894045772595994827877644746534052306106093177562901087371e+18 1.8688969017955134127633036122100272923020966796386460806594589730767832051895202158871984906195089359e+18 1.4540715636762458653438598406518461541238905681336974817560896650306398844507081928002058498312855909e+18 1.1283106937236768602667626495181211687665808175767696823899965625835448256802717799394591922759758495e+18 8.7312542628892654136355794445485338908013608522841263456190139678216435366216340705804955127596770718e+17 6.7373646137621623210217881130953575525803577817313414555252589043869417407258576153627851801196200384e+17 5.1835491563392571330007722065513282946138453324969018187375685446286811313539329503215585869283635558e+17 3.9759785746409512050442385073210441748866407333272701704670070010198773096892597304585815816577709383e+17 3.0401415658968042347400179801737894036744712045161463056672901457387699254331744051744054518763176175e+17 2.3170054892035023955352370612783702388514035337286593867375616149841050815047059664557758350623767018e+17 1.7599134035648926332451644976227106665636821012345450878383048456428804498375013997166898162583232176e+17 1.3320812737035309281742422876585275477943964871522296080387627702914558868327612819224949542494638020e+17 1.0045833010279646250085195050507758441483359226568039257784508495100712451821392876135444748149695991e+17 7.5473361895556223876950960948031792975495260282455299794889664614735477755669180433194464471635420489e+16 5.6478917390427795602464979354870533934204916233041239883619105095390261596977665524376449195941723472e+16 4.2091235057847381283035421394292064647508091148639189945604236682999802990060395651304680576100438334e+16 3.1234326797643403968844580592383737745112989766078197061569396174390330415833732288182143033926541408e+16 2.3074093340954599630227635124608353646002420199231849308462403377528652079294122764941365088558935607e+16 1.6966008067913685325995449842376099560988844188697421758953145447842726782699222049594320082472304027e+16 1.2413685803350617989556788640270041435468258813829245354868018872097124637944606593283861870155211120e+16 9.0361539177745107491367781320067525017080226861797031413183025481561808129660918047384500377018791838e+15 6.5420716064262451661774348478860802611905186480253957562547567911742220266078688345532720048524890056e+15 4.7094811725497578924399712664264053958818225674473948605355219977722592454474194535752456476835257760e+15 3.3699483484114495058178519861362069736605585849676712696387417254152802178741766405227308646808497968e+15 2.3961814082362152765085452670358208351874725597006292561222396426618767652403464527897160303674848003e+15 1.6923972990250097635415098448339074486218494728867031613792265760658585904265565552457691565718061475e+15 1.1868473268684073648537429538697806257667896136619020046031807524616483582797475099948945108013995882e+15 8.2604324966001942655001598904478333988279766750508649414963391385209016687243240244412310750981418338e+14 5.7030866586290516047331485637675142995180422709253676698102579562155187939195761170809890448164005553e+14 3.9037041486584706351650369168982086952348759187283518188353594156901114377794145647777106566235465057e+14 2.6474793454329275817499344921768770481238809157929744562841217692575962382225449556190034993817770320e+14 1.7777773008676688240915396156506602546596648857133005019924811360322411688642210667069252690785590980e+14 1.1810341265697195842909136095129907725397455717514632895715621987984389576289417032890948695776437218e+14 7.7554490061003843946046295875719324292870308469463833559517912944245018728580814878871193441076949647e+13 5.0285856662032143524030785453445563766693057186217730986234891590973756302005551120575578131505015640e+13 3.2157401103765447192004382760547574680597198244119189729677384512334074267580197292088332439754676157e+13 2.0252690107208651291014738702869347769245886475199557478340639131366065396899399724856647044715368923e+13 1.2541508177746803946032861241158631559338246299652791311198207281912364727514339403712808803096046929e+13 7.6212518473061100238097094453353366612610641165615310008814862276255178957274835980589391395466591721e+12 4.5334845375599844999696103827765321638502108704381580172136454593242925065474127145469406500761987799e+12 2.6326548956649948519962857128588856865437560232477297672921768251113145400312722230177922596292231753e+12 1.4863849766867229632138852718200305768920452977289194546077412534859476958700516700945960975135913470e+12 8.1223333410042689772843889118022965962384936448022315863736531668646282166878231199414990702827001214e+11 4.2707991150927779044044067767968542430742571576209547355082360658088095316584779421446179007384089931e+11 2.1389517604966234409041778921857407814111962552363880707810162372441212071320492560345223128322240400e+11 1.0094013252877645136763292872183735651014719763151638114395000356945511362993959922085950713042790237e+11 4.3977252188048065899163576314012691691487770867219795257901551834871144202755517876710594047173565349e+10 1.7090338196921151792979601665660976173694313098033437562721963058654334573800766070111300630284450993e+10 5.6139490167379469509836372093260840932815303211185388656794759541616353227324959489041778872037227781e+09 1.2463282178626048819215696000364006759156602366835748051169603585068492098145902953875296167578989248e+09; 1.0910565446283639241147318673610352959736563207821305789096378348135432922942784307420032367004220860e+22 9.0848359790667064054563368692962572889436406560337515037431144212473774187584923372403474783430006678e+21 7.5568548917300082031517282057363691728256861290114781169508524565021907777816272402736064781360709810e+21 6.2793053830036010355573478482439204468842494968910680123160645965142306395338244855197389771036528028e+21 5.2121968178404849111298703707242971387234659216570380489232313453048300270656337511560192892984002305e+21 4.3217596581608795176103544872877659654740725043415292647576422111617905781828020979597033110523014301e+21 3.5795027700477316328543420106078110883405336748733164623189496103346553457625794453127097678609009850e+21 2.9614098660952991241905449603338188791666152476956461215942540373002726525557685677641291862049855249e+21 2.4472550820052169495077271346609192487056738922653596909929842139250629172472506321245967717556177031e+21 2.0200204868259584321235659230552418700689346927659397263180587126513827031010644674909670340437292667e+21 1.6654007446660788915359819711850549703757591667377546783455484105063525266522215120144782485911275325e+21 1.3713822330013484193524619265432981516259835323617930032758049246409756277235586989928574239728913044e+21 1.1278857229996191623983276439112191248273088018227776226158771086098153130708447961072751630093903580e+21 9.2646327902804936396135468049679316613640251509364794594014355958825764501835027919072585276797394391e+20 7.6004137109930980489901278094339350897458030671197575709966652397366063974569098079250809763384949184e+20 6.2270334449535033113377251964668068892739351006052922203045531411463365158002976004553078027089515698e+20 5.0950538040465517307365667492955543581053255413802868324978732355725065322501845893994716696634532781e+20 4.1632093201619055188294187283719297988679874005490972787914955124894221685985181573128958924885433185e+20 3.3970935112667106766815697144893298528804286841972015510525985476515203958087386711054153575395964393e+20 2.7680504740635892564151511348627057317212520420833745883460497718079819615641421037916247004300726436e+20 2.2522406030216195654557669809356866327175332448750054022584577321454687117614445673908986871971529972e+20 1.8298538449139544773938249938362783790346885613859517567527287001120837996427696425931886975972895470e+20 1.4844478452714299080480426553637902278433048570784516397467494150085121109812889804553594248756452474e+20 1.2023917208413920014088578036955541826453006405510166090490405419959088677966964069069976188261213355e+20 9.7239908011852550543005571053817008911696477716577615058694821565016897305584497745316303268488162175e+19 7.8513638130989101792703889681133628653218325658573378992109522213140015221780471906224772210716481075e+19 6.3289482324979673687711033060152527534831025315712401862344390400322387996620636523545876970359575277e+19 5.0931576117284339979898862489573269794734250190398959148386671418859778374207509988265053203372364084e+19 4.0916117012294980450391272726014874826255168754933593941835243097765366809910245312101008891124744095e+19 3.2812198226398738456007739850379295745476542655273476815929532294735728422478220878727550015798355677e+19 2.6265823324420643258123206278356617726082954903959816650960458035582088027448898879315069634418975880e+19 2.0986589527552708661845042049330642761192014898386992004049943267021086405908546254258059615596287499e+19 1.6736607494079967890177729573148503988553707163331186155624668018683185411284381295450924229171495248e+19 1.3321293276285962168815383940316073817542129010325528494618789964727153936585041569325862408281894469e+19 1.0581725708574576049385428319112647925239984534954035644756454067489816521362058850643072997917931100e+19 8.3883112164396307056583668323198555352798046116481409728232415507801823239848812311524717783218377398e+18 6.6355392613746768778073010512613755447597555930564105958716439215771832363796264182852350611211973770e+18 5.2376464764673323330837644828679607359313451045659706377470444499643471280499370769171933413536450203e+18 4.1250369599728313382691960177972602033724633814810198645120771797362665633933902784648507358710764277e+18 3.2413309992774066701407952762494733075009007834898719324822254559782231201604516595061683979965170951e+18 2.5409353946877112186673425478147501649660616847546483533667841147017501684505812444401325915664408316e+18 1.9870461374345377059158033336970088907548138137584795578711190403559361210565548165544676776495148648e+18 1.5500089793612570605809144438359068160320460354174189144561957554949745463873240826526099961695904898e+18 1.2059758429281379737697450417804838359597327394905670373766232394348456757426455022766222329579822598e+18 9.3580543027219819354366621039313937101476719147089161607390508994691116537224808309306757605960077736e+17 7.2416510895615039018751415610195904877076066746682244529586403871963759191764891347566071878492029127e+17 5.5879844950491364783663017140048030493659080783408786169299336925707387598387246593865126821862420343e+17 4.2992888230483995222300731959292157264377743174623553016318028173499228440296033696130383657075739603e+17 3.2977503545127595768190897486020925244782754325454215960835872508347592928430784991465494948932992981e+17 2.5215754673532814193263397905863398069637518743350755765469089496245037811977974448616869797410194717e+17 1.9218068386335795503768719957373308466355141327550309590404483832167415667536342455795470751613976447e+17 1.4597502794235171835886957465463610508240602748371276169163403406074340308359389506027242581087936178e+17 1.1048992478886364234048608219637384247179058811971591986159880009113999830556517481439064732719902683e+17 8.3326413450955608120724106773754304818000942099034063468932312219280739434778039749497312059219223538e+16 6.2603023058350651004358890284506627596619431961811870969361342699306336052572750854240619575605694719e+16 4.6848204066143320236624103829843527692448896703020848560514913749467976904347748722148963307410331689e+16 3.4914299035793525989993765013483601071330309174680992032944619239008103711036830609668493998917775520e+16 2.5908900710547183923965673982270020451606729327992514800292206893254546592609597316312639026593347787e+16 1.9140213047900518405084869521596233196656458204573210826751274102893678147392125720154249511667547459e+16 1.4073664289592191786662154561345239426007417491729227092553623713544775536447054770945869339283405798e+16 1.0297546831882181305412518875142250456204160550285113361829047544960490412763398639048180282635345030e+16 7.4958738940046508856590606325241921981224715695958918229571390458715228451400389702648914710195853783e+15 5.4269983508671720901678661832981365163632874779230566117687525644298756362136808133460089648727327660e+15 3.9068193357949381775828868774424395691784909745160729910078709961441137909356426004924726390854502044e+15 2.7956287705746400758160292691261782976107069146540207832270285032191104016682478606549537289224350515e+15 1.9878429682768441849819190307110583033881762823736479396492427148272562670079214990691343191299022371e+15 1.4040124503927558174900971725426362229267755718797136702477130165577821468638865150310924739068300164e+15 9.8462278962139824986530555876731796489328370271483558521174458248768291588276948220343730613769430494e+14 6.8530570305049159394569031348021465562856804733279177326798982036706937698106092565299648312175638494e+14 4.7314930347326947991108650916217070399283862909090745130718308349157731527223022398838890007519228196e+14 3.2387091797754040740379216586051366340034196002372222978838549351091372046228211575970629675367649586e+14 2.1965171953467661276637855754410403414790291227496484550583855440180905874797190766542257417203211139e+14 1.4749812793709442348959749300771937670225403064531524137723774809798676173880911516128979650326700702e+14 9.7989350105247722296220654702946499317163992337964085758259160083729454208414230897819019963856109961e+13 6.4347372344487414756265835013100751132230076591040861084722286962602246401847672100549388486092624039e+13 4.1723172228483596851246078164717354665828147985199890150077123076193691700053563024210637478549253182e+13 2.6682110275375888809423668182279149377459495748098868115968880043573148602267762192281199934554586958e+13 1.6804665602591533176097982982582686150299763908602631764868334884358066980666041693946211741864114247e+13 1.0406507827751647892220623762773826844057517905685035067412499807084890927992051979475001027895016938e+13 6.3239703275101277177712064265654073461061087724683657430351093553521011457603655537745489660947329973e+12 3.7618724229711451122884003993123484425491360262416556215906163195426799718712504859042648697084172833e+12 2.1846126973693339234275967560686918464564498936081183378042555499457065924459132739407851258347302404e+12 1.2334471894770606146045950211415852895497822099234457927241077698491037687896505996689558147605100570e+12 6.7402956791274441994975955839461757374529414484437296483192992897818939026792697750450694908203805438e+11 3.5441848175014209293721698213660936496288471728861470949645717405302283974507806170281731082542155557e+11 1.7750775609823097517869520401289314755395743667025624138372284704080087992427326754574379234468906389e+11 8.3770196167267539713143303315043012620370081063282891238815213214173290139736963384082992889001506891e+10 3.6497506396607130532465618540362392693281394785880901490048518046891129956341239768527438989949285829e+10 1.4183879013574598908002483705275185332002615240432729138857868509140402465385551877920411406001947934e+10 4.6593217556869990122459843925392565606547287700846494547055319834239707844324951655077414754668465962e+09 1.0344237195351388786098603741996191443726596744590290732309855948166882970999607286384044265139048014e+09; 9.0364624698610036714815766458655871688642929951555620335540922576441454048077320218307370330456952150e+21 7.5243745520246383988174386944615020051047411829084091637991027083254589109583165712262776592744513707e+21 6.2588789174518799146922981623817260790480851855152439626876359988295140985311667415331401412982220450e+21 5.2007892025041176034310832646773324887975285931197374399554198128711889922117389939566058071088513411e+21 4.3169862105184669238816470919377040407932286247927380423622925725819603655694147382009728036798835460e+21 3.5795027700477316328543420106078110883405336748733164623189496103346553457625794453127097678609009850e+21 2.9647430588722300165909281994458573228682919773691428737639430044093551192712818614031887824942527688e+21 2.4528171478463716374719730389576931749323550386209486891716796240841753126403401524928249043521750710e+21 2.0269742019257100522411851751270753927702420788272973373610305376460451047151924606276244101901650573e+21 1.6731200945834623603500001333857378753233144933642239271803699646225258644890194209550508791888757171e+21 1.3794071944808086577953168548574701182691433225594787816283157058120857941401492494292030398054709980e+21 1.1358858117027180357008224251500941606356094162648707256612414700328807941982586681584312781200846860e+21 9.3420828167591881994936268844689508104510946389983167283916943116805500828746003462535832292039805409e+20 7.6737794986392180079538465872694026151081292796174260459601357479032777399433619311596496637391191959e+20 6.2953642715425364114828419875729681702555211430245023220081132912669377172662258994285993173826052899e+20 5.1578343856078420438408876599884697522399342445738246863799285896760740072033986861421265072513773526e+20 4.2202440734724962502277194788812329370539286723625422265792028063811609952053858208138087563709144137e+20 3.4484162106667064283936521349443414438931434987756419776252713917778362778893434907615556040125808363e+20 2.8138543103533310610003669252211263253267269624567228597052011161525570399766801361650935372022879030e+20 2.2928245605669463363621621216754359840222637387967584666815732313712904162763893065120666378075894135e+20 1.8655820659632325919406538203284992093694299448221883250912327310394863544391995750565577022168162341e+20 1.5157192731543079652688389259165011746069729375849321255896601560580994318173161167034693107068504682e+20 1.2296178275140199819188900338345568813254227199558483383788903017869069192592539482240464529719592577e+20 9.9598790646507045764586774109196133563189655082012479645317019501687647366842091699451457741711564729e+19 8.0548146586512205152537640061231985814592512893367449435011783379841532733064281933581691942410664919e+19 6.5036787934595320707707579229054424004736535644214833401019146100764926498651342148006084966462374682e+19 5.2426219463243408444936216153455922594390146588656170925305088025461869896269341034918919228946596248e+19 4.2189771852475485620713547648923459942898249255254265338509153399642175664661851052921942405584333128e+19 3.3893591000049506746465486011454562230675280324361883219260014483400633423210196555377257072932315150e+19 2.7180764036758147779986595152368256264027674190283222533965403065364912986834950999559430347828241947e+19 2.1758079772022377812808268975724717922711423141948181554151871944502487621048977036205818005718018652e+19 1.7384999348951164323804176466320504121442307209806701996702851807022018483796572704417043403095765957e+19 1.3864479169580639352602765104164512721587145496197122595773190859885703673189717305173288375228945191e+19 1.1035344384715330195322605446501454429419686985033803885589143776390488569985425382453065403330474433e+19 8.7659589049479607716391735788152488962570187918912669506916150023483219047200222393880036260661009237e+18 6.9489782498304013140142518913274703652358913261126169636162490073204052607545750922353747833442881116e+18 5.4970056939202296198273184924651149348756783735720200378781221031328954121995394385237421068278242546e+18 4.3390010217851155376302834848475907883760715718728658825263910187100829865082562987506847452870008508e+18 3.4173155629399345256606260051143630704008470308084584059280859229936795542505445891273580663014839646e+18 2.6852477209091944264053290014043157322096321104593927727733285545638257322312362353490697451611649916e+18 2.1050305172993972824673608706806216819599889345784466770985806203530862072260091551777896450845066388e+18 1.6461772355151391740477037475234228777468087068065213571495295233549088874765835836318495111784349134e+18 1.2841234920812227102635766436938759072470727342464983570273665479071545924414218129962255492898149833e+18 9.9911434249770579446700171585300602983371274542693149984622736902394475786302139508145233292643752726e+17 7.7529365029319824966950308951108764742913392541806246666451172553391053806691448537625389699169637776e+17 5.9996016904426328405987828387268191032241358914772035860708435806725492209957224340208133531523552622e+17 4.6296083102437037203181994281957317275810104258905075942094349164729603232761487008712005546163611514e+17 3.5619678207466545247016936930804154728330072879411973485650722148423100672829217325841282819835492421e+17 2.7322192129981429915765793715825646416204079467223720931414195330863289839096552275496766593809031547e+17 2.0891720894431766386778963549169591507220173163635870143914341474608659795577455369895068849265699239e+17 1.5922693852957860820012585955593157418136753371833057649830378300821429276230814396219341090263065722e+17 1.2094558857519737102185751673568721994321181382919928274492731189301090730717085478893179575728628632e+17 9.1545898060137603251240890556032125811244701713563468942926427344696920092394796095694404957940740019e+16 6.9040470283288835238049399910869792691567905624378655395827801665866315154087092041045290636532767182e+16 5.1870602702200067317303947427231876217192021419172581855417493505338203505948612037789552184437452487e+16 3.8817179152171094355755155409651104994518888827368291798021234718722477183951306101375793490759667795e+16 2.8929404317489827982770011054306621309411335680984083297294805249135330293132559911573144729520349614e+16 2.1467941078825187794283231433713830603464679446825930532423257585305800445715166726918465110888038056e+16 1.5859647403966437929294399772304151788861955094300652685004602919833553876775886300394810898720238660e+16 1.1661634105377840449228431380484833346713006396789516165884518982844804744160075569799334771187284633e+16 8.5328002156339158459814071845830193701680312129284902664976700764313023239286741386749625146646303362e+15 6.2113466671028577513296618132207445723932628065389574060220622170505491438982807069207798508827272332e+15 4.4970633250638595007220291957538709108458978069014700643659392561751601839799231227955725414820136770e+15 3.2374165502834542872106194195803650920705432578378160411235453934621191809621066818328692888221824185e+15 2.3166521237552236693385655600729803731896289995633451445693325150772452485115148950899675458948870118e+15 1.6472882299636088591719518932336600717647449424973789303669775027043997846848062844643152595522564380e+15 1.1634957846009326453540642208975663598034688910569281448883951508636389482718023583264997652248857432e+15 8.1596251935383760358547897269676709942144812794770735454612448479651822058583101474501312368256474728e+14 5.6792539087053426014234626154422874294153916184433972747805123886958936098897575264848288504045758792e+14 3.9211359705008749538756247954174809847326909659746768794813848692939030592039570988110695798210374627e+14 2.6840620738932749490321441485281214358757148199877945087700122754989157865641119156024177404758646547e+14 1.8203808895312097136124095831124446441705535207096651901939187541712581439051762573104736657033587047e+14 1.2224226291088595793879805178026383658686881233882911515077638605818653634770419749281089375552992621e+14 8.1212170604327949514790783791067866485044514962539386009892626329190168604563181168128821971731430788e+13 5.3331105879055355497186228710064086853543153140508120469384683447196230657973038255815239322724826858e+13 3.4580779859486868275118347084602094440473981866138826867952954490713759736241481568544965314105960168e+13 2.2114926327338036775534660987411618773834670282477348664660122787019230276616731619563899545687819734e+13 1.3928463776973728302081514855127690069896597298042170950481336338064207468059871678561861319284147555e+13 8.6255451010827546766874159157101104714834257239259951639781915195547215019697442669006823951667598221e+12 5.2417912289708297694978404249313711856085302869126351185274316925642002414153963747495992182702610330e+12 3.1181892911802170508456740300769702925231789308615202052731888683449257352595845244505504944622726458e+12 1.8108462018592858085737185915741186490284413797886090619979592551218102240670588961658861262501796213e+12 1.0224368892437778367899768547719742504920632628403145820780354172521184578134967413519081046551227640e+12 5.5873244730101943381988007064833335839040226640410218230103610745485205345156688212796093690581633955e+11 2.9379912107889338518258995860100171092846668273563311564506443321079092166516585285382534842920865838e+11 1.4715014771683597231438777390747572152695334490963623738182580737524976011275348876543461213980174044e+11 6.9445215609645439695985614389584318188214022913309283895458871033968833649307749691930813250504366578e+10 3.0256977781503978210525059727535061017211607125236404532383670040299359964407361720527762251538379490e+10 1.1758901154812394625197453551202773403627194293434347207816395295861414475861051951887638295039454623e+10 3.8628195403871707161980313896981061990092368411640341552053544461266584432306668499120223184416667985e+09 8.5761454470635637842631266340948627421607298901491485057917037990145474435629092920436478899870005220e+08; 7.4758954443009507313761153997606948492722325279953293502227759788075028267852682210040871697912459495e+21 6.2249709428207622007905147416970696824928248704208460665863739031625688042545214756307239581214090498e+21 5.1780430055267265378108558129464739488811076873849405653962637614799888745851371178466307632213240026e+21 4.3026950142109097730984309020745450806197729062447811901168349226341799257721682906623532157206947558e+21 3.5715292460284025317392046436718117557899278391625959591578424965334218916699635147847387375788434788e+21 2.9614098660952991241905449603338188791666152476956461215942540373002726525557685677641291862049855249e+21 2.4528171478463716374719730389576931749323550386209486891716796240841753126403401524928249043521750710e+21 2.0292970016187082909426204517511811821377517545671879098924485685479418497595603550942207552819296125e+21 1.6769921113897514603728205438863197512679169442306023926614733104049131974771767274300744151820820456e+21 1.3842428976395589110489418451210904154000716361996392228402374679295748905627649642746922282104720867e+21 1.1412481808039127358642326213199609687391648358504774594567301643813875930004874470044550154410667185e+21 9.3977684947578253474370480962111034532234175283329870094603512092601444278260630541382876551326109228e+20 7.7292307064125863534673061843760175376984125040797232045657168595072884391065176089250652815688867112e+20 6.3489864211789690811318899149106816954507293734485934906828491953994081349259071940355552913695675963e+20 5.2085700288360938953667941430026710338729539839900330555351553249763347083878124374102280820526536325e+20 4.2674420503134680472728600628178753219594936774884637889446914588768104388918038692896368910313204624e+20 3.4917282893582374238400464557233772787392336892118480264017554686464555167685197726821480075152445089e+20 2.8531540586914571409780175775062552425361891920088571456644128268431228306106993854545531269164041539e+20 2.3281441276314867287837994386827316581906307106551634735166784839819902323539052198151748243306680798e+20 1.8970633336745792089943889834771917262623258549397123566917697764190354407836793612505236643093282261e+20 1.5435764846740665806848574153971826261340820791629256890327826365020024297828891279914002250041965636e+20 1.2541093356803152310089316322620945434281575634234990168290547758593165610932667463246234096304209342e+20 1.0173951284261692018442195803842960731861301466511318571967556575725080371793832189828008925891770140e+20 8.2409349520606646267212133278045536999652716892278083331511592453902702453306509504274364574710683091e+19 6.6647050722376129813100110038159915053787699722353878285542980788347467856002429031415680102503394659e+19 5.3813033764879594763032895705861784321301712081603752721705789656466316369157806226389138814095924148e+19 4.3379045240764071608235779987915950183537023010851902296186973878396773169511139154602582888054112663e+19 3.4909347233580453474972832819462858680187050720910574809501192948983790886405824016801078282417167656e+19 2.8044989903318127075499148825694201614737523278072644991872530461538117368491432253540334274650822533e+19 2.2490678972226993921780815127120070875026373297274173788366807745316120209926663074049216052064370482e+19 1.8003822606135970333509323869459046592476154118748404928189944398870261409771718933049131599801380727e+19 1.4385406754492669624136286214717417983404326672998286324620152040486564196367298736107286252928102343e+19 1.1472402842222101960109188381367509171029328059342282301756730888565933039258106965652178060616714795e+19 9.1314582247674889412105803007804416526149003280842520148388077860724647923213603748149318804467426442e+18 7.2536592454832311290059674000325883453218221957451159954887053572845139406817028525317940184678532620e+18 5.7501901222587948631019904827884952063956847039972067044689802403378407794303448310105260342970315932e+18 4.5487391337999034022467051982427961019290888865912319367588060169179476025316247952251179352121063337e+18 3.5905274448771232060001143071319156929574142092169882336996572101824553415292069007143712730841967700e+18 2.8278560608066443787188824098550353353664709360192683685197428143850413865891904098129430237896913818e+18 2.2220833959491867721470222650867518928564778932651841160440412155536701416900997645277665954033696516e+18 1.7419602581751972386429082174615733168751405460897806850685088922180459006727354560417975836581928162e+18 1.3622610993431499372551500687780516322670522680023067557434813081212748071897504000262671144060479688e+18 1.0626605103898728302846499957005150833297624910718926415616679197520828442128492590069580378247547067e+18 8.2681244317130953331794329198265493564600803826177669965443528849595991146727172299315972836924997816e+17 6.4159677379179751142727373738250046419117920588240369366488357037246401386414218381622780523491890745e+17 4.9650379607562411665351185108894501320429253522809832581986638268539916239947964674202139715699707366e+17 3.8313223389657936179615164720045856088679394854438521886968203559141365349666484216415622739292419289e+17 2.9478053555646737990597545778348872267802837389258707507533827528106307791366715670916867016262230794e+17 2.2611470380236153669814526523148168797889037791842693324336413793662199289753146355681025468556287142e+17 1.7289881457205963031956237957251674046173415924172970674478330608308466539486940312458674724983835634e+17 1.3177680384502845556667295569486812713768763510304672324362406654704013908528164755234615803311882273e+17 1.0009610345095070183232635520298892563410242143839986844386480492243292744428316605116782382517562797e+17 7.5765385199024344796153627778010954627400444099018758127724972251227163099369274956777612244065654142e+16 5.7140046466089680441032215411843854402064564961174894642503944279011309588424859577174301710369326395e+16 4.2930222800990713239487080215854956370377401811020015579260935939814996386125334582925128320792710961e+16 3.2127055295091172132213051306809577046472974505080456932109674063086009238862393708710105564614793984e+16 2.3943721046492170648356184020082172781594931292807592786296198346791745382225749926354743026687635794e+16 1.7768381007240091142153965158672020281957662206703308292590367593418225402221359876526715431871740314e+16 1.3126725737394565128421343228981349209988834070501712065333837530880050665863687766645505861295553810e+16 9.6522336735085081109888876726409725374832003722182678780155028759466347576060666642177318337256308032e+15 7.0626167845892301012422415064154824083342535743126795502892340530636820816812632984316851952634988785e+15 5.1412130483251848830678506467551558270016894102786079678550851814767860644240184226481142525553674893e+15 3.7223287379399350963161152745869690926836312066765124802884090726117328591629678031482018216770224995e+15 2.6797255692650010453399255611523266083132593470250584172695674200921179636662563428641784231948221166e+15 1.9176030232722990345810714406415156399464078202615198932618719467988699420486612278574788868726729654e+15 1.3635584359452828000207505606687464036999881266021523400195877363039006058812999008487465585590288262e+15 9.6310887847284824996942827594903188925968166973717449917431051552620659230802214467790562837575539461e+14 6.7544086907933943340451006742989549891685427718771618247593928086101252976398344667087805570861523059e+14 4.7012690480475116926904064205613049395362813485824034826616459365257683392256952391340171439471156263e+14 3.2459555226289795428152191183141370123988442633119846277141807765404410404169233811907688276431261139e+14 2.2219291670040553960280676714825743513553015593628680825827066078151650924270462568861986378566788993e+14 1.5069785362386672104910062008132634125654895969735133368252741714121395738040614288965430181184870172e+14 1.0119836174837131149925768424794317026419636407180792912115551788604961174679148819446428387621827969e+14 6.7232719612223274989397233107586138141681969326687070768499637996696080795727125338087966928825570876e+13 4.4151735036397904788818699335740562571911188052466081948151655956271118782357267871520375107131857721e+13 2.8629235684437321406620526446672704765649473298705178661786666934463230023276543741952625661698392508e+13 1.8309160172924522471190916532112478374631898546206096753306800435870323446376032767865711378263992464e+13 1.1531724730199062904146485863430340692112256998952090015253990963952826654867059731335747079961975592e+13 7.1414416098499798181263699450284187817923828073238758484361012403861590658511391800320174778783764272e+12 4.3399779473085183737205845857624827986843570738931182125793666968785441704704039133277294019253739391e+12 2.5817780199897512561625845269744359137211281559316558652277951180667067605781927076311680826382457124e+12 1.4993630246354865349379630405617659972360536461855346544226347475660531059481681600434734918060643167e+12 8.4658522691067556182611934053614697984646918017067073053373505298149070665599820978634067384738825899e+11 4.6264425292451081141529406637771226306359375534796818384300183161031258788016863580497466932851381047e+11 2.4327813025427873624218860363872267433647035465722799707198098872397237996837963067975395725310759699e+11 1.2184918489384733372553004792200314869560877753842843837800392585549708502462277697931635403433890560e+11 5.7506084810290457874894896427285752684416510752609797361482531664466554986799416629469534119304645058e+10 2.5055708431391561102607225464000367036740306824037019718570401590409175088178187669239462905845473949e+10 9.7377217672029966293288052542596598684872792273600026542663448259449528941599416807872561348775651415e+09 3.1989331062183100813426294434735217311733085880443985847838968411750963598494336216521699408687806128e+09 7.1023975056382099048188846677592693306949292463521198072692038664948756518895639367219752723780451612e+08; 6.1777843479962916560942777780645028216321908571168617405497412742417684956222076458094390427739560889e+21 5.1440956547265639600258341173935153958456099176905976425371639056648083114748725443969687847595224717e+21 4.2789732367252107268646394145154019468994725221110074399162838102751748965035175330139961700304971417e+21 3.5556312848311446016430641277354484505171218736856606642733920412783193660950778072286584290152980278e+21 2.9514309944567603723923540506556428231785493180912162483491623898378600267040376762762185354205106074e+21 2.4472550820052169495077271346609192487056738922653596909929842139250629172472506321245967717556177031e+21 2.0269742019257100522411851751270753927702420788272973373610305376460451047151924606276244101901650573e+21 1.6769921113897514603728205438863197512679169442306023926614733104049131974771767274300744151820820456e+21 1.3858582632899365427162987564425275147427234240191078744309040575306553862868512640046924916036819827e+21 1.1439380929531587679453262804394100842068224724165515293151846403438577699573095689241514626234376220e+21 9.4313263256691027701355573566737810322052377803772534478286024267626607700937927221161060138755141212e+20 7.7664026854005592328913538247902963538827216024226246077819595403142219170302040634817863442352929788e+20 6.3875447584460083321416454033944674687411965070675867589514518677942594199637186158336432242707137105e+20 5.2469224155356120922947905944104277817468588936393654811155505619963038413327762971597459771557052181e+20 4.3044864620918821004247733912915291628648475381899519624729454927848926160608625192817195606180042821e+20 3.5267372275692458920893674103191109217831485742556332004197302293016401681165744046030576123339033860e+20 2.8856827283746116323709966867052673247823275876178250155056381912355666045776541984089654726933785599e+20 2.3579580163128311579061812700887053457345527589206788360927407440856958326802262638916635262919035466e+20 1.9240814594642523133766277023520424250370055712750187776138522309380699084043001013105328511902499976e+20 1.5678272515010324372428571779237228957055155495249684425625565779659263833097811659961499086887684947e+20 1.2756964894338595194168794786031896190071890330610520461424757855794890278334311819681848312936478109e+20 1.0364717685720006894407440568833969298327379676870822239928525896560716689309003770456624317724906475e+20 8.4084247758146604373951685268144156574024346688363117060214618229567281371077505933241663147322179698e+19 6.8108988826932871501567894784404827569868803612445000651585042058449501969954232046111320336842886077e+19 5.5082276931863368593054217328808386261088290515784605901406840138992884405643441969351359562049858295e+19 4.4475564970690500389405377782997729983109801977394466126839626030795370194236353060841767566854586172e+19 3.5852304965656410404986385537127413750920673617797295437158231990914060766296922629408439624400670472e+19 2.8852401376537363764708376426888521774139549792774496897113498229694978222713104959813442798581418145e+19 2.3179214748444894420829024038771374945000677692571227906636174626675423027433404303064411026927724293e+19 1.8588709593611406167797525023875158194137452332942556800184570355885570573752302142755244281905608079e+19 1.4880403174563782751515756625618999878204104196581018844709526838679968559490821430466907509852512773e+19 1.1889825207280103900853155512860458963635568267959202848632049993332156276280773968140403793133978917e+19 9.4822438079178842754428954536874723503890840123647455808199010675025580756132396081445929750558778780e+18 7.5474514441490050968961458897076519999467290128598332843285924947547006658417480366821559416952542159e+18 5.9954372309939071701433596637917194773321179075794720358943832706756339612356399890024574497211138220e+18 4.7527994991680867231910101971266460074022374817466841330473620337183232481323870652224229484435781090e+18 3.7597759015986036627850391414188630355918286178192532148323559412859188490163612499601757947410645766e+18 2.9677880467340060501030362586322369013764460273249199447703556128950062369276317140635580984534721472e+18 2.3374142981861593189666840345912517993734887935841065686997618088899504373133281522658812489545217644e+18 1.8367184230460718201357032079405990016698465806690168706109937567854231096015674301125901973877555635e+18 1.4398736017481205187439807541441171175291424800368849896488406250683206332779228464497746459655304355e+18 1.1260312679775313507077470272473001351327961909977247446916083338496116367970548002957153586762911103e+18 8.7839261662070474599576744846292703171138325985388739419543209285013389725294548225574236603782808625e+17 6.8344764451042217809606384197680828003062866144672776625876701093998968836641684332752515611438790677e+17 5.3035248265448991335960653270012293510357737402629490745091963136699816453354604648169953130970393761e+17 4.1042071513812711571879047693788945845298928555858965388862409760881197294162503654039997225435490901e+17 3.1670851168276334664894814834912486377522408212223029236471741684169025138309604271985102725377995891e+17 2.4367685043296065164228130306684922811766244913487746546132885376548365552069988076231535157188814371e+17 1.8691699186821556710747394986337396749829676455533248796269393407292332517096157459290047046017161759e+17 1.4292776077375695030553658043471501000578009761771680381663777051097523125932039723121632149235273014e+17 1.0893519822190070486292023425338807705844090251240554849719780561607435102460694583812368887117665642e+17 8.2746799477675975916172817310844244822535054242808344549144390993968823312768531809676041493053416693e+16 6.2633940840657400837747215370429327749347652254428533167195005617389762765830773948654218290853966283e+16 4.7237233697133295367451546128885592157183163712419751716042726129289932638811945996681934489697624719e+16 3.5490496414556336535795796941039045718070069564221511388741327954469158924691032906964900471212870148e+16 2.6559813334452596179651979638494023272993560560791857098226603458679690115220538803209119705548716289e+16 1.9794795193693411373839885874347524773451318290975205332588577409865908375285026129110748312827011643e+16 1.4689689137144103816936659509559737955455628212682587598288462634797113318069305685492994370092806559e+16 1.0852421372575694437726504730164662047938025780512674514822381938001637325474976116534957321197748512e+16 7.9800142566200112733093860282274214835112131191174926423471521399797521975143099761004012719582417231e+15 5.8391173388849664944027134129200044503266673634342135415683788797878006730419554627977864011580655166e+15 4.2506270577416201809410594132220638583152797851736225743053876571502772181813911493963780185946927747e+15 3.0775710729696999168273370083212648122807860318416128543011350764246258060539947455766095902941353014e+15 2.2155919472865378292814708169549246491750510137655769748627623653406503316239281134062984767095366487e+15 1.5854932081239348249126875835956591698837966374986312876306286014508199136833222831768076396644680628e+15 1.1274201467077362802245600747866539966265142981452935195371308869189589801327951096534180893629490529e+15 7.9633154048955306931996422141339166098134712473630125543969648813269474882138027446545543029955470711e+14 5.5848627046959734106953292515344096158753778838830137222529910670266133214558648807410973983122964242e+14 3.8872909928126746751069794552201412776058681970650214805113519852020077922202103899223221216149633884e+14 2.6839933692446622698455058032161580602549123956699120247833584508971420500796132017512922355435201787e+14 1.8372834530767063860787909173711538007293863557217726516643509432390594958182791583117789305635962947e+14 1.2461211141986755150715722454121586189134131488747499541176941794260598600522852300422941445364341902e+14 8.3682387692628999671320032566906030931034705774919762130305391174027768802168900733683592430247600368e+13 5.5596674270574814715768173849851581942961731576546705563726135594676346884760027449092787898337599444e+13 3.6510991644187747063994777454487443442171515582850517084594051497558926613427810883199985148928533940e+13 2.3675190909678373903743001975385201779287683959047853436747699625585403555168695777889799389598428753e+13 1.5141197179744033786268579403721333355411636180914562755849943456714246566789584096855451518001886982e+13 9.5366156449165993516095363969999276365476992806052417953190261689161826408761320424399864266368570745e+12 5.9060116091931315881341792075009539690984012126885616419001590010351887090130269212612940183881756272e+12 3.5892565166277823624905514787833671308576799593981574980226675932649772306745744572581894581845173855e+12 2.1352296949471924068494677964636221584317801941218992996689667100865842615914459849483030552327210210e+12 1.2400563287789058455325160623407786109843802851016288944674162166440579952797329863805711504639098877e+12 7.0018750639664015707421038123840044268339400935741349251477396847260801491896928292824588784181726735e+11 3.8264853783716622111617816812750716467208779285998341064422530004757940329788048035286939781957612779e+11 2.0121732351668085321749095337309010822461653826758307823031565902778470519919112770493372551258423890e+11 1.0078464952572071132518846737967279668720217580923451853722408039976550741421000645167385736130315897e+11 4.7565845669016303943017726130667425385938097918050694150966354473336521324757441634501177757158697210e+10 2.0725160224896495290345657283574617409201073990857012172052009095340382119124140127350278421611017460e+10 8.0548631846809062451241016354897581304663287100188350828784704336550718920184693927184985314708842508e+09 2.6461606451989161138224469298255586843898277720205070261160432596822797018696016824762784982264008257e+09 5.8752759959763439127421855693988295899966606617360963097044184767549366486555364989973124289246859404e+08; 5.0991517004936687068158647521911584445564932691621592731868098876274513692473960658809485313313695188e+21 4.2459652525609973348252504382375266360094511953860712239664006761531065321671698142107809857614518973e+21 3.5319065977373482099346049805840463325363763659871806606136647841018737260647727013018703201495144140e+21 2.9348683672659086037084192154288166646629135808937393392394402970848664419491040987019947185264000250e+21 2.4361657909367760612822466825465002380672554322736264502396874968904488912656501527722280370124797512e+21 2.0200204868259584321235659230552418700689346927659397263180587126513827031010644674909670340437292667e+21 1.6731200945834623603500001333857378753233144933642239271803699646225258644890194209550508791888757171e+21 1.3842428976395589110489418451210904154000716361996392228402374679295748905627649642746922282104720867e+21 1.1439380929531587679453262804394100842068224724165515293151846403438577699573095689241514626234376220e+21 9.4425367467838841744576330417466840892773387632364997879754762700847453681275470728806484110386237085e+20 7.7850502756049329322119015119505705238666780088888607832701728906905696859723602778347720523506114248e+20 6.4107830067332555778732730090559204045670169831082906662997035900366861194814558903055769947900089394e+20 5.2726347289676016328758020647603197155875853125629463348820688520105839679127982696000144887015772717e+20 4.3311274624434579199934144105666432401832490280786863399490581752660542144935413798100625175937691392e+20 3.5532052739168944209769269220000010676078214001314660017692745308171578736512289948522730051908714641e+20 2.9112179508395402870644764490307602378296900532874692599118231182168094380067063503231446264655705001e+20 2.3820611329546083346449026197108059239648322338968216875023458667507726153525895464083273617254687907e+20 1.9464494729953172347279830039225404431440086924984822138907585607313612864410465274888791886167167530e+20 1.5883028105292712069431460077388098777474554804720083933437213525068148486241086511230491230926341344e+20 1.2942282719707525241440784863679899753979793286669842742851899288926582904370670331254084087550295850e+20 1.0530837219141440057641907199761075981991339997517511523048958202758104734455687612668127371621104224e+20 8.5561014392672906615767687436206017154360513391579463786814785724477344562273297440401629269517547558e+19 6.9412237270819899606382237407489786175422725670014735654053300173336787771042649303419089070797589622e+19 5.6224917726272121399111731430419952411498466500680466666674257456905358931804969219403488865455306338e+19 4.5471504374800576555693345032220733515739802031353097610294137113902992379045407002859151932862675261e+19 3.6715715919773994626312453338337794712308678161898803601059923325847872008498671362767946505295636410e+19 2.9597208116539455222961232480718872745175730707187333212274553350074846103252502312689333093254243427e+19 2.3818741750523124622172839406012795870714045220528174959147085218398511937578362463375836320069767661e+19 1.9135455565070731230895774031728141512247257148733222326398124521970194501302277826607880288598691712e+19 1.5345908968516145384745686370150365766030901401761251334347939906480514155388909249627250186348222916e+19 1.2284611153468457956009746013142830400665484509143541109888032272049894437612048972827041340643039910e+19 9.8157972930517941911451182052878228820883007187668822096029124727834437006413711285043884928231319106e+18 7.8282498700841767268800350159536969233900679701464014965255657482732995741549592010156487638162597916e+18 6.2309949186520656913750986763695385826683442730532213003266746857175677923629820581604068860900200654e+18 4.9497298458928628977757885570394292321942350600259484263408206118702408990304026154981708932851393271e+18 3.9238622712618363285742179757808916484308120318942810346498069972068813153291110683917358741442009535e+18 3.1040585820565800623384607151786765797084414317286300870861311918785076657854009950966419433692668635e+18 2.4502171822175578733601759131377505309968121846778885764477204760189213050556283261420117497064661070e+18 1.9297951542439543568943124587118632180117893049931134145601787107129831300274020533863869422921911421e+18 1.5164286443470437324753545568333367845631827906093344795663283461543022570075108361590108176397042628e+18 1.1887970453953177505365114480007363542066928503463536294271888651760781038339600415589197603774944847e+18 9.2968926921044086286108709687108137200935886891885622141858518218383096100511821817203256162961184543e+17 7.2523730769759050885933220608589309197077538482221584116303356002810844363985544984651714882620425048e+17 5.6428808198718112916798783343629558322078954172535421316624036026917108945988419953532973607468095503e+17 4.3788944349293332113562952038147440680225513018022272897037647571728779157094357385169417476997214859e+17 3.3887026529796849201541019017565653795584692296126008558265877516043895591371285323532443774530209079e+17 2.6149797261657789795812092701427195697856719742575685266971330054242848626354045768362343983211964852e+17 2.0119970834791555225301987345081009822575522409522440081537812517682513476417301932195015084425929811e+17 1.5433571046161445831987280143619656009449954918926058539616921589412402507051753473705264144133776420e+17 1.1801545565245399184854995105680537918733383618574897156782678382449537453100863749701500830896157604e+17 8.9948778669733689139575727651739714479841463933851713136195653469024037913966786338449912664031599978e+16 6.8325541928474089480012920158192893827998111233146730437095105882944203614578546351750987629847766551e+16 5.1718574958383158298697324700666901523502336698061479560317297395416305550937498778544812447202242171e+16 3.9005540317700334437627504712725477735367228227124076969785492613975946686606135632850303509156689667e+16 2.9306168713338855865184973500666899894764988916626361530199923768025886821673562395940735970695692597e+16 2.1931948774362250301154082125072627170828259120835205869245666119392932843472546667704016840715103639e+16 1.6345889400060621200852859838570988814788424688409836804820251256707701930048624984141888433778823129e+16 1.2130413260485790984896910670750051643253718071471609958137137548800899527503893928601092437207298640e+16 8.9617990081313926619627847741949829533630012983827878974701810345386287026141559540729183409400482426e+15 6.5898858858760874252001190499468655701798930299275572636539366809948463428822516634279742393104221466e+15 4.8220001943362353246781040313474943255521830161535721673967553224101105487415872039156783769915859165e+15 3.5102572030791154723941884331000877473522005544189483599781647291558417721972085288859224966397238901e+15 2.5415582577610938083826217208453677128978158637060456084808768036764269511962551531508164889350048511e+15 1.8297338625649581951433809196525699450166307571479043973267100526892505965683370001063129767429535718e+15 1.3093894439381506436846033000255522490072142682345930910204809311339416273443356970015332877850360726e+15 9.3110075385601220300759970446033457011811984653184412514607968571287714347160029574596058173950187919e+14 6.5767507205276036073855342024484105368192674738286758624370726517849962939547875566601848983957660810e+14 4.6125032424884312733853387646689174650280114802373901031101534479167778624901947848526874875468734152e+14 3.2105401198678243536919415102402117004737695238074841707149405910061012577817915222177063903445359450e+14 2.2167642229770516298809850953561637718945678474121035822661508925740729949602675167199816740707450776e+14 1.5174744872184321000980229981366483777576307738449619350281627560398341087544135770638926536546338474e+14 1.0292308963098382742608708547037795655518947749387914694949806938508558741469046892683153882151802461e+14 6.9118469016700314234004504046174433326119758462450664124283753897549770459634122724742779070533923779e+13 4.5921546758533806763717354557675267708785017410969041554089656879372773362500087700334607562370453949e+13 3.0157764092889888690223575013182484507630590743480285501295160475908724790058160324475749575490771444e+13 1.9555862797549081973553942843707274123450878269425793609534181406681424396248134695261206662160188654e+13 1.2506962946260442091957195211697569388217410184898244399541153846419857404374075368882981230218132776e+13 7.8776059276292408129373409823408533913100342519116277315516289575925837397924561327793699698191826873e+12 4.8786848762985501243188855427185661096912856251038467480535220896255335803176958748559094503878553279e+12 2.9649791459479843974793982421083939194780321983868940772073072391573010280232112540201836604397841248e+12 1.7638862761728988464063305799341866919023100904998526541266316482837051754243228336463875525264336033e+12 1.0244161565306521418157919936085847319393825252296076940248702721768589494697039765559290726760810090e+12 5.7844028377890852611873627702532321817593568532071862847297259393523480594313958851124610754189607015e+11 3.1612115502182852763104495299768203422522010270181664569632906982612149835069160740389779520111233861e+11 1.6623726992985673231860528101696179396123054072944324250069958398570248766066412144544058113582172119e+11 8.3265865230351952278985556223393696291833753014945723232373512384417201307815833730440577546548512252e+10 3.9298648119224234487363054079684979714498490017722043956331472153015456706386526536572377242288977387e+10 1.7123407557338819705517719090963944122830195426750842238203927433519736098615026285105228410674783859e+10 6.6551857117990555319021985403377779900045741423569904637632973254737651688748128114338695808898460163e+09 2.1863947912599479082141281754884599028561968988718834379150772026977453725233228581232643562242179667e+09 4.8545955713501392818523768259121249190912862520568735915121736546141110014098386311816109989090928882e+08; 4.2038712976299069773432248821205930290477759449969721072512309886482830381195350140275460719702900557e+21 3.5005006012453715520852273717305111334473718357589648517264837458467680718823161334694837407905345148e+21 2.9118245365408540403299101945775427255457468197333468426259452669226832413712558206706633248379152881e+21 2.4196186220985092720117778044693378157486848219354348913228039750806236492324837459366055448127194385e+21 2.0084797663389159963699802946697818353119119287547799172744074198602772673652683839106849614651231434e+21 1.6654007446660788915359819711850549703757591667377546783455484105063525266522215120144782485911275325e+21 1.3794071944808086577953168548574701182691433225594787816283157058120857941401492494292030398054709980e+21 1.1412481808039127358642326213199609687391648358504774594567301643813875930004874470044550154410667185e+21 9.4313263256691027701355573566737810322052377803772534478286024267626607700937927221161060138755141212e+20 7.7850502756049329322119015119505705238666780088888607832701728906905696859723602778347720523506114248e+20 6.4185463498663079113362434499286981037311463372699618186645909495529510611152501176903313020890506813e+20 5.2855342805935709250600464115149262245438933990083524024373555391326734246682019631722599998010099631e+20 4.3471847213653318555403387590946801019848157191590930221684840132103652927386191168562896254482998755e+20 3.5709519122767694094596457200323616951826622275526738879130313206823380708421948609608331186774303979e+20 2.9295843027130431718813726848702897804273736957284449025868902885749124758147707137304375965253720987e+20 2.4002867348530656540357216139693767474412793604112075120272656968125649632689157464853347424339340732e+20 1.9640116007445805381258812609691222741060613146784442619453289040991456708518878242131980331834654381e+20 1.6048596605709056933975723984597428469030299761493935672624514102904117446414633723881681942273093062e+20 1.3095740225978868425763050099778566294693081998497204182129875299238103145265443643710043013216657557e+20 1.0671131996357087984099057452994020208102673451808812207044659617563436170954088389082052540872480467e+20 8.6829122759959357738731935955890969651954590849426688884668770816619329250842796987741812786556567097e+19 7.0547460646629762442778414246627254901981852376425504267733091858095949710880671379620378345825628942e+19 5.7232734375511294394505453016749387073658961980280237064669909769744249621134754930775004270355940231e+19 4.6359668120880528089626936764958222919617647564320335363980778829630322074575449392366436095520178284e+19 3.7493319736537661233095197133610417784958133278447522321048144814149910138095786484443213546035883703e+19 3.0273992876457004805293236985871346584090683957143803329304234699882508779017989280801264908199597625e+19 2.4404596354359302898788410733367349687198852200855592313331030310510318144045434586375309885799754232e+19 1.9640065292431294585626516947451371604649263917611422683027621796758112414750648755804099888784759715e+19 1.5778517560902314093926917773395942537684247105707453354379306765801278729252358529688436714502568602e+19 1.2653869206735682012496549626354715117137293977805873966347837212051303120167606917988141171350137481e+19 1.0129675273283504716176842790696959045059566038652313137961947367917999574327390906617244563059193957e+19 8.0939987099715925390449397029563441126768436709743486445402859576715994362071326028736799835724049314e+18 6.4551408944191962273343367583729571488038754793665788817304534073177256806177117352962203481234051829e+18 5.1380934406572580611180914298773298089513761796856158026912548032655144114658537223642960945109593642e+18 4.0815931326543732791935165611900793513725042596350282015952383792161634756112562342201076680234430707e+18 3.2356805925779576907902597349430546318538682072167919721007150483464514764212890924076331017203098030e+18 2.5596791716965835025621708012116553447155463413337616777157153081793550800861386548750590750929990652e+18 2.0205239710980460364025328639051706991926989725777024575509106087252807873902549956752412127870862539e+18 1.5913822286061572325785465697869422013666201329689726570902380577900617988031041029904378845035112964e+18 1.2505158630485490035526983319508380094278959316815723484184331253172679247312648106027208874336799831e+18 9.8034501665314252292086096763937724433454942418640877570413976283908712729939945708402835196204052242e+17 7.6667821034433767086684041589065428461507868466342028086620621278516542541792836253632824952108499770e+17 5.9808042154904536999022093431155016699425879672650244737393701059751446525369750860784039946990732825e+17 4.6535517537332064672944855669508937357922051744931283847322387394602441421575536962509917754645499903e+17 3.6112075050359870986446588754952933452401758892684050594253265574527806404197909597430426719749253366e+17 2.7946396024019687175673954258582436355236363866195595384766214490519110587793101281372175093248857128e+17 2.1565778059635459354561450221567771624738668467435296932756220613119252693145226255045387978319663211e+17 1.6593144473473790533521742849573604462489304886977503344007507382036225506473491756770175795520688431e+17 1.2728358574122224475703085919027009366965462672083881814257222281325357990665620468036147163536260285e+17 9.7330640203782456751230195317592830251000921637590057489915438385610787642663683376899655284537459735e+16 7.4184089483135409974982575282039382941427389023431586003928336909695096599051536440649560815184467844e+16 5.6351241084575076404128572103570866260975493002590539855076472088416323191376321087269181159304210469e+16 4.2655196495694735129092460633999549734961441769064150242017863991246832679269539259708335031887389197e+16 3.2170424420390542071090677192544161212582507173373509091667661729104892672404455122002301910751648183e+16 2.4171006463116830764915991955603927524158144212769871120106257070460909416502666497400172534628230800e+16 1.8089152203824060135819729740945070853062063781779723015406075622600814165865112887261310611370871726e+16 1.3482019614047778005696680949092843595676408243677344285386811947561547699307243388808733063733972325e+16 1.0005240078281349139565708591555913154802723014189612194425143108705707622265001263555299530271004471e+16 7.3918432576267581879022458780673304679692284476205077629010107891432044786267538299989329325878706132e+15 5.4355211867246315310559092102251638702418532674509393825933066344237119212021250948184046459808262811e+15 3.9773736410551392341691615719449729642201823854526379189790712984114250206989805664121220565427277237e+15 2.8954368625111739134966676716250447231119756621685575942903842324258543689131988074352047122304171826e+15 2.0964347416897965200015417666011472144419839712764440541331622600082191559950004770366990026106444136e+15 1.5092995892843436970121258599798457382747873152651401613732412198284862491950635079031169389116952618e+15 1.0800969673358072885265709865468906916249342552645181271222318550539425911893206076669974236657853389e+15 7.6806346958752700359340925725949387804629859292552741948466168460709307628251943202678613362536529088e+14 5.4252339867441938383795064481983639717261881553639486705084409330013009598961424455341235344586786393e+14 3.8049642688694474633488022055460687333592533137717660376009378939124210409572964039739186298848396939e+14 2.6484937565074908493810676050762340343933752431222670965535148963098370091782424096040888751765651139e+14 1.8287210375306531405063247293784257053486907792702132358695006319553760957056399874346974397424902683e+14 1.2518624601472990393170721964306548082174932934239089150508777963690450013537012870671242373003724319e+14 8.4909337374747313856807691917747521221146414304853874896781353101057375587261902719336548562841765360e+13 5.7022247198307852779035066234009025786009666626179274076421807059462435547201915328558999782902591137e+13 3.7885626313595591167532542792601173418015953911607931820052862321865679687666422731569350011594544347e+13 2.4880838862927709936762468140677670480919907144683409451935448392656198247516039476454064912654524762e+13 1.6134330253823253809279560455210973047959475021926743412073202911220144685317658734390410902989100977e+13 1.0318916133511218499126901586568341698160839046634514753799915764386395450440021517424428542263119010e+13 6.4995741115256918532999820050196884606093722087050399404048758926754760157649516230991713036752306147e+12 4.0253349215481591855239155897522447572676027876475823384194215680085105950607381537559774123913674222e+12 2.4464124629580346863897944261201523792699297945234604555856718471750261090163303333207843760528310901e+12 1.4554174050370401930002566535357581097166356624857715020870364633238418103144522860628273129548392901e+12 8.4528378994328663379439374299580683885813397110992777398366140791019228976256537211399051621952427045e+11 4.7730274618106847988059085659508951058356263659513423410061067104123366562011236116463890173681129697e+11 2.6085454460422263904373450702576253420325002181028762570988664440182710145922654458288604687585063327e+11 1.3717750251927052260581772448743970865345524102337701364476299991597294292894769875690940058070108496e+11 6.8711778705481200480432393907704075103677831602319100916435327058408074553245998144785025373751387011e+10 3.2430355002671582844146516085028683121545110515227514679268729741608046636679327704841539910838210064e+10 1.4131046205825401074570779475609975051936162468516387258703551483413279096386870765835531804449549110e+10 5.4922985370124267215118350538595946993082907512218423687045504191940739420272312900425756661364946001e+09 1.8044009066478430431840306590948850321315397140693590751769403765587475420386399886167357258822638188e+09 4.0065454214231222110824932674999488750622216111817741364559406088227187141031006366736758479886278885e+08; 3.4616050521055292890781585828340433850223000559489866385321397014701698877956090482961926461448328284e+21 2.8824417111082493022128570146484043115407434683107536522606066712044234774072127360546558311066623163e+21 2.3977167663442402945000927328568611123787476284713980626505349221835003431743799231903252509401306593e+21 1.9924247525247271115692628871528656313138229946293387635937345834545198606213870684733043903412105331e+21 1.6538831885006366278731074894308714548431436728549447077988046527162798303876503399908979203145538918e+21 1.3713822330013484193524619265432981516259835323617930032758049246409756277235586989928574239728913044e+21 1.1358858117027180357008224251500941606356094162648707256612414700328807941982586681584312781200846860e+21 9.3977684947578253474370480962111034532234175283329870094603512092601444278260630541382876551326109228e+20 7.7664026854005592328913538247902963538827216024226246077819595403142219170302040634817863442352929788e+20 6.4107830067332555778732730090559204045670169831082906662997035900366861194814558903055769947900089394e+20 5.2855342805935709250600464115149262245438933990083524024373555391326734246682019631722599998010099631e+20 4.3525492885559441572000787838754434035365900225077519311828064106851935324772613515543200699747671159e+20 3.5798557412533314616336929807473770481998742424586178705030392194411790136327445474360751033854808297e+20 2.9406551457650466282140260139461308755099804304381424230996710723033082025116912010867442499933314153e+20 2.4125081916895687795579266515552943634674816260680722421498496280654133228628264578400321854775332710e+20 1.9766449229466039232682909383688722786519310957289645329167465756725555499588154036773284381666768412e+20 1.6173810989327424981537324526976146706663817174679949430402627969106881575992622629669885675734897941e+20 1.3216248447638016020140378348567239741435170700302676232110348961005673880833842048680175348243219386e+20 1.0784600061663462177460437246084963101722771872749923278325489979961219666520820463494708615269611162e+20 8.7879461231624546679631229354925925914681451844542923830848979839052833738094793200099944506426789343e+19 7.1506455478108139196850106724908660407695731665076025150276392543689353214452899639853101411522322357e+19 5.8098405186017864744045405560357276049345900197644976916523795812298254686652042224103284910271797643e+19 4.7133571891266483353391878323145031526653454085874996736646280431545344558282464145770354815466033574e+19 3.8179413602529464713731039583698208775380407588893146428393890172105185461710512382029898825983702588e+19 3.0877771991641152196455745839883402504794366080650071100594882796328463244042162144412619774330931233e+19 2.4932448917378224320722228511455659997761997665011560455416237124565341652231796370072877586937465739e+19 2.0098797965155437390513363951810822906605566236206898006624778882523782012073293639727726384211772457e+19 1.6175013638947037642449618267782891765134441121139741132604265065121032443237739003197187671085143907e+19 1.2994849378609007135597837879685638098493613624817939298698626248953138625844747557268636966864930522e+19 1.0421536904591395828467802722138335362072113155457517728864252261340557878939434315122112441415914304e+19 8.3427145517700380091421824013458684204783154639550708998323158270452264645206927963791278466650573683e+18 6.6662021393712852106736263508832232921155897702956533079413765356984125964482676484587833089179674884e+18 5.3164853024297766358989518964469903425502544013816443755793382467009141350828605570778869539272218816e+18 4.2317937420318360370252796174643319966216140456428456704398810121673249198576036324519517673948959330e+18 3.3616761018426293517655673134919106156027153572868056886747602354184889049619116685058385638934231955e+18 2.6649896331649725497495802531601177309602111280720303237841241045004102102265349543079481442765030191e+18 2.1082358846401573476301516698130583299497463946625078505154964198000777182785978473317984346399469298e+18 1.6641847017859453045413031113121498723179304434503207495063942620626508945959562030209231127173318605e+18 1.3107381498022297110372205005702331847876724962461390409191826086717566754195387963358728051883141311e+18 1.0299938403193155005328560242095099071726592877856811033972309239111977521085023843616413684115348457e+18 8.0747377073570139824688322211748434389116609339504389577728984496442221132593312080123250234280146875e+17 6.3149036245614808945766787276802769868941391803641895505572681642943265684459436245376855524453117719e+17 4.9262607346475105978714806849779332975059985131661814115608853371310473531712344493898167816068398945e+17 3.8330689756788130631522565193964061580777291196408776025793672359442817622440893626813299233625305251e+17 2.9745336491866456701610119216402867832728859761992613013130208768765292219573232630166949427887347722e+17 2.3019542432743016737325117589911788868621158665610328174194096765912649431285023230833548546032659710e+17 1.7763990292898021929310253861028898079489829094932419308327933942643924565381135244397662893037330985e+17 1.3668117163410521780096677202632726849689869364297394577156340548772914568591477298923880620343136991e+17 1.0484726096560186410021737313274728626071327021660889501835411606162245855643086294131796153668305245e+17 8.0175014462910596073839925336776434723883333435854655167016333904854438932037150347139225716630766207e+16 6.1108990363545070299660865582970903514898434913202162115711746281705288551840673747975596689530165807e+16 4.6419749074877230478165111533837925200480974534778982410941257041812623690487740489867237535020395168e+16 3.5137941258596914412543663332934230275240521987892116657494241702374521555416751550225948991638351603e+16 2.6501247522891749779670948993731188579937101009055152785974704280735313024199396850919868317178837806e+16 1.9911754429244461723113360413196468241143196993262518687900813666455330300618838430204576138990745385e+16 1.4901787866182620312245182893100312053856127243599850558226357988261395456955962442192399967050188589e+16 1.1106586358101005066775177972428483271801341745379991750131330886993833358416102628640969408897477896e+16 8.2424960625606782333086916616584587716672549892586787945027661138064544704748179894131821168379453586e+15 6.0896129397854823198509092071833849624375078390407771346572844837996528950359846460229299855662952126e+15 4.4779986389873557014957049263675354353451754396282169111444811616601830286034349039579832278637279319e+15 3.2767635285865102401784200163248147576243416898736979500116059850877394338129774100023165899671037204e+15 2.3854420986724041152541549422219086675131062173713947617265881916422161595418501469787278443136370334e+15 1.7271987977947974710031317790845825687992942007071033263300290810860398154378399985574052959342498520e+15 1.2434913345869269273120724674532558807007420060794187597261154356774748700202305778243161825287525739e+15 8.8989040013644780304732963506034119945996444673137143546969282142944086083976426029344313082885586186e+14 6.3281605585249469903449554110273323871807096468904542411160228840264944683911314581242218349128936691e+14 4.4699802143602040515105937807397253079874107315750293204172703135701888302533510727095489266601735143e+14 3.1350509505530292931289160158011115827587828636465382234971394667552499680489443589348411770939452364e+14 2.1822274648966389892566468028972161299754221792764422484892453752933561294806871108232633156298044758e+14 1.5068003819587881272157888536715906680987952589338934548783575893300350212025539214817721626432984726e+14 1.0315071222163289536031242432107430880789470235943889773209977519994376681714871580735060963601754206e+14 6.9964636193938194229848698171440056857266758424797185544762081858030788061155400088952778215572615013e+13 4.6986720688935071498623042081498218834717967303635018476990714155164877195616028042997499537067623338e+13 3.1218578367462496126120055805570917428055792373490021961289423925203405240696807161256836959716928117e+13 2.0502729694125366413882707562613894592661062594215836291178770205313533679103316399753615227074435393e+13 1.3295534285715758324335136936497274862431475196607589202060941581343896236131036045507488508597305693e+13 8.5034918271448345208778706479562351270690580173269510579303125925012287323316655764123795554663765983e+12 5.3561983557079375891666081448536492573878520315613719973836071628073825917080190744149507737930544065e+12 3.3172827242056131997428974440848350099063489276961096380743502402191828347356666447275682479907671057e+12 2.0161323632659782620381146632195924023162791742736732385173459487577867635607170028979295576135286529e+12 1.1994605899507617117775885265469740370566706431136265057164653923525189881655437650739085736771973980e+12 6.9664289591182766514342399199425596710124799690264230041599735249692572042860280548470220832387929556e+11 3.9337884707527523253500480990627433156162319361478017805890016589885397382086236342439775976154483914e+11 2.1499335678004030223619676922184260262544791121832351276133942048299831329947432098801277472522025665e+11 1.1306268428797919372037103977779210017568219766919528916965829577764731368073914208749078401156646823e+11 5.6634022694656824579654557116376461485670151960108397117766277985546992419727483842407146513060727735e+10 2.6730553146598419030021596665338049953937958783634981567497341481139724239892044257646125287663652089e+10 1.1647714464247541063871068938110535048429447493303016736959281108967825794334843741597387531523564795e+10 4.5272084402498526207931398149160634791718403947564456041636082614882720185287724351326282017652512305e+09 1.4873734299797627756684678196505521680492355611444304679111697960340752330202145273561606231248336131e+09 3.3027049477155864320221407030603516246949067295708288807255762925212106620997499072363099766587472816e+08; 2.8469004125116498957274281817225404132758206390238362967225397187222989739614621421852933067238690021e+21 2.3705962729282273940747653860667235630869318934503733539125755746079353987726494121303093891675870087e+21 1.9719562586438958972054795341727088234278259794821232261080730792857878875706968907781899316094884773e+21 1.6386405180621086537140857225201052811907101119502152142242266029795862091140669664859903647925561751e+21 1.3602194725007191785314639928656384140712291571711707536371665435596290759107850174972139266873473836e+21 1.1278857229996191623983276439112191248273088018227776226158771086098153130708447961072751630093903580e+21 9.3420828167591881994936268844689508104510946389983167283916943116805500828746003462535832292039805409e+20 7.7292307064125863534673061843760175376984125040797232045657168595072884391065176089250652815688867112e+20 6.3875447584460083321416454033944674687411965070675867589514518677942594199637186158336432242707137105e+20 5.2726347289676016328758020647603197155875853125629463348820688520105839679127982696000144887015772717e+20 4.3471847213653318555403387590946801019848157191590930221684840132103652927386191168562896254482998755e+20 3.5798557412533314616336929807473770481998742424586178705030392194411790136327445474360751033854808297e+20 2.9443539591101532103476873867996719962485054675508836020648728766972599755175880609844882274408481013e+20 2.4186403279144790815239508047381261589218963790880509241170930570014578573467728037427926195962969274e+20 1.9842606863909712534169373950351412298744044230651728168414809746851654876911754667428354296174757222e+20 1.6257784768452529639527037069594743767061135064791029104977137279442805832196357670952274233089347406e+20 1.3302947857106783418644938601676620430086106723212724451578333715919502347693989027781216942507722003e+20 1.0870426318922870917085924677088318742895747055678183061212191813440713091062558521623548525743569705e+20 8.8704433226720526846866698899818876491788946390745928251271713123646357333588128498302659758732926629e+19 7.2282240819458869004261207696523295967336595070290491103026559649326467481333678334306122181769956740e+19 5.8815589878191161978536345204566327822029783211579540146394275324806396640292693482501615313225793632e+19 4.7787514814253601325194549969510828389229577755455288157913510478983905680385588140793000685920833781e+19 3.8768916282127132487588763725339697947528496475810859039845584028583584190646151818695220337836579250e+19 3.1404051605617079536298270202815279233393343526528051334637889424625121369194334029617670670707645953e+19 2.5398352840450836592127600429933177414603549500479664057249178463059574900088144542418833667889722379e+19 2.0508209747436254839724207417534504411200185292354309465815223930030020379356526367113807394494605566e+19 1.6532409858613058575107717664688913239967656843249913579615235171025547716021804739664001274686645114e+19 1.3304974653058205012960808935262874727977974326132209287228520992820641380066200526213269213037347947e+19 1.0689170772025195132135041090995184266061606626303802823139422516001990554552115270092895592910633217e+19 8.5725091889370516773735062670130714098847149533658869849441001667059215039337763945632664397400022740e+18 6.8625741627366173681821232326496647864745619354815097849386191905071644087842994391528501903320851224e+18 5.4835483788212861722689323665924940324408522367304700158855331053462597397835910308314799265480877853e+18 4.3733215515342581002892806762620879671979062874330997056757939303305501276821861404578135863134275543e+18 3.4810874687639022852358470367575402231188527507922330186130292569609408990371708089935273074680595891e+18 2.7653494672824819137327161688493386500096549653344968773926561965827196821582439906854192528101713641e+18 2.1922670367308931580143246947918185087933975331450769916028282998029540326550038701293858168948664955e+18 1.7342870015588741373115701875344851992330029973345374267808994539274744776558579208668473444505524967e+18 1.3690118165912609450685983985509420147623757871645169684214966612417824044829368242831763941519236043e+18 1.0782651831328738660512202781304161779093583278635136119425445259142012165709560094511289628229602270e+18 8.4732166233244519337353195666984976721985087337694059954456516436714636279644043122345890720097801754e+17 6.6427241322229783640461829879431173503545627728144973757268238513076391507554094468769569982816883580e+17 5.1950376982450876237632996257844762787201016286976156481396858676891118969551075333872029642980441320e+17 4.0526922799262748194676902712807148018330235611700676957588831629349180604180494619165743092057658684e+17 3.1533865033659245673801467685765717126640029111256642560160368991082064328727761016458210700854720234e+17 2.4471121336508706124695713352090567922816010815259653121258924973345114116079326592985398521109411459e+17 1.8938089565927962980939331737729786542540075813131246850280041234637129424062716959050020782726601062e+17 1.4614520982387010574148873589195663442723617554737958638844743468043804367775043804039975572274094440e+17 1.1244947056959659801271530283551587455018179261997294026147582650109128036678101825828475493756847207e+17 8.6260220456336272975713367297653407736161890125031563761750000744016848125575582715048447295923708481e+16 6.5962538999204920785182719422375415558156299677763470867988736061769903032207376661856711645173576779e+16 5.0276884865217214653626123344976305838877336474883484143880209519405611073314401929725124064496789015e+16 3.8191883124228316476184969420448418635341665421255026533915423802838489363420019736973584854720345302e+16 2.8910108814720303130136698174268170025966119983688607876099816863578457449232164215437672352567603334e+16 2.1804441301559925334154543839767652398330305604817209821393147018657806539368486846187830196557174498e+16 1.6383002860702105704680072672050151376660457188800728893013739333999902563014203037768294088340617295e+16 1.2261053802280120706169913827969168450027978798857562477290816535923802475629141230009744123053322668e+16 9.1385137792365294158566530166908921795080053972226861451590069027468089554904615274350238847997286568e+15 6.7820250026883946139875551798099645402492798714711470770397387676518541765631928990635223122884324114e+15 5.0106735482434832571541915961848753549267517542463182086506859419312610111726930330739736038164389453e+15 3.6846503081907247182432177890856897538416225941071245620671962050112519555835024367566951655776941001e+15 2.6962704064779617559640824328847487892703419328666270497296963089649051792905229824161023370215579471e+15 1.9628782981860775362225714423730008728871201383625200791391063720748066490450251163078402992686234435e+15 1.4212585844963466786631991908679727313007670022254145868520721275116431409468044029590593431945030296e+15 1.0232457518542759599468377218561250439124758914948397053292670068171945854597485366518530895965267661e+15 7.3228520386809790904253436893072319584306819678922938958687884851251064269115906523443883589112552535e+14 5.2074836829053816968667080297319285250256060329100234156310595679097231530986753277286865832277733155e+14 3.6784331196214026811114319052906900522631860748095402614707768213789338803610490586679759252849061906e+14 2.5799355084723521984655422743179637666015162836050961794293634150509578458725274301324940548072482924e+14 1.7958555400974900397507270763382406497247790577730204440254507523424912133882648587616950203404496000e+14 1.2400362840548047783653228735787256179106764944789002852205212945155577832953319705676590536406985197e+14 8.4890355359457841167670226599411207621798896404123793499029785249127071094412401418725852274308334393e+13 5.7580086341948783449825321958141714599800072462236323776183923363099965247311734328063236105433052125e+13 3.8670220188227895069093262818440105608926756075059133067477818856914936287023392724407050561455270057e+13 2.5693459055357049466941472855767927657409893140663419539545977963501997068253431736921363573950821169e+13 1.6874435744141920351884636384166059076876395232566308699132845894706540089338853411184405739395597578e+13 1.0942880520334372773106145025931763092898576938082029561780093700167296382938251260425659461467597916e+13 6.9989297225415290721577567033577789263180720059964128286553691210988905567061611853003661038565415225e+12 4.4085891835544900536115899417765206696312319283414915674693602688528301204831983027113184832966892807e+12 2.7304503979463746827496731124560479282985391271144169804500125277151062637161199688408417076538544759e+12 1.6595099215337158632800658870682221921793390378534875691928233950929311876064795997893347512572229303e+12 9.8731553114577742128903099131870346545733708539905262755181030215479996451346617320646759159519664602e+11 5.7344209325274059621764141251796365094391588023035585514435436885030098540482906793748299995740715073e+11 3.2381717247611863840434106973869439739668865737290159742621711243403959008616973039210842081642325457e+11 1.7697975828805736585364828811253534347057681961247317898426671782161418166291067090326101224353136249e+11 9.3073862989830200793379215278898409812009518130157961897405414400123018843576374797196110484964846709e+10 4.6622526083045695428750897109422530135481256473362754788363154686050260895174338940530560142658525006e+10 2.2005765753706807673245169050655599662290784598689982886397270618019790967372333850642475969165524504e+10 9.5891373473201822640906387161216179754625789290394651069010124876199822966122110341649536527046647760e+09 3.7271716543945862235377465233964555387194856550816310568081945977683152090848953295580334366277547148e+09 1.2245589156718259496391145279003340938079209654123253885713696332642856123526865006034240968360412631e+09 2.7192073866445456151393669653447543396761648412612698281539430304853138372626902320699496284332209315e+08; 2.3384247550060059594643174750628459444678409427805146436574775778052744661362227723538007075388628300e+21 1.9472022301259987156266322246914809758455351390771738382810182255887231915876388764589382032788398733e+21 1.6197690808065852178195635991507415715741396335853823620191898494371954747359532708599682553133293459e+21 1.3459902478490196156902664516149250124797706687579892460823967569790717194835712233134245579546548892e+21 1.1172995903018690501851306028628241033195811535706651033355928578734419868402250344510086383216340367e+21 9.2646327902804936396135468049679316613640251509364794594014355958825764501835027919072585276797394391e+20 7.6737794986392180079538465872694026151081292796174260459601357479032777399433619311596496637391191959e+20 6.3489864211789690811318899149106816954507293734485934906828491953994081349259071940355552913695675963e+20 5.2469224155356120922947905944104277817468588936393654811155505619963038413327762971597459771557052181e+20 4.3311274624434579199934144105666432401832490280786863399490581752660542144935413798100625175937691392e+20 3.5709519122767694094596457200323616951826622275526738879130313206823380708421948609608331186774303979e+20 2.9406551457650466282140260139461308755099804304381424230996710723033082025116912010867442499933314153e+20 2.4186403279144790815239508047381261589218963790880509241170930570014578573467728037427926195962969274e+20 1.9868052551711921816177985328761300230216021464011779762628907925104328275876728771945832149792302338e+20 1.6299921564978162323672438030019656341018059399479687428123940938969386435030533045746905645447633343e+20 1.3355217714275808869617141975791590631318658457142770513326225296063861471495852595292583787326988858e+20 1.0927991462773513336245105536839160567976935379070814718922218243609703464433572807059342859320878792e+20 8.9298041038555853077913995453327474909363475915694651539590751751180048858863705863188821146822928335e+19 7.2869135813600217765602081299730289536830375129452233975770542941114685270423676988656178999854508040e+19 5.9379000487114287397922886586909902083567004607816989608733642682940739899864434262438711586794712531e+19 4.8316643612133250984360820758145778122448265519909301649235430172480418456468279645556895096772338063e+19 3.9257425631812095363441572790975605714057765202396883837230700952484829874041252618680272017386349287e+19 3.1848878819882704544894833863847000786682423882577728010814566568201959352066434442132000093165165884e+19 2.5798789723423716071740830448142126649822788906290534758928320592366754306954043638172845032286232399e+19 2.0865193371818836091546311410624116160608810942310950875125621496721108869894334270923192342229878920e+19 1.6847981341721774039313716232983620791663080441703505761903888844760652375944683195713625154700632639e+19 1.3581870863234578551582799636495089306228958972427701906673514511259351641152303214581959407992806088e+19 1.0930520616973995420393400780149915143844513457902011422084002855639217808683750974441952168271677387e+19 8.7816116520137813237668032809378507284310550400473093896476505018272695305839759596088247363394049847e+18 7.0427397671905339540947821819857162838371873062783380119940893408934902251248867360833273504436807612e+18 5.6379894445562083849834264659557555055638330910624947078959279471012089137398050293919770675116372103e+18 4.5050796079604150632173762924803687236630053980294640155752872557108685338088875331429722749446401339e+18 3.5929886202922788568321183755319316168474813341327958266449795409731839608495839178475161189703547971e+18 2.8599804755950053871694999668892306748974034111312792552747514513057996478237466212188743817572647350e+18 2.2719664686977814955741952131028392826407612615668739375415499365893758032279955833873100433019554238e+18 1.8011470634463559371013197610469608412949186912325102354669157360498327311843775437903324142017825931e+18 1.4248875110516691880959048224506690214480548149362592523773331418156493512048851464719198637188084140e+18 1.1247882330100203788157108393403564236103133076972948458931548070467668559382878788909692219309653808e+18 8.8591728373424550898360219987456343993838233008920540027747132407145267995558213354298849798363198563e+17 6.9617752196889400351247215072583188644544226812043097488988709151553452937999695917655568576321464769e+17 5.4578559698249427100530034337021846823425319196579182373106809002070443726560901155442824950237757427e+17 4.2684362305630079226381100646423559841875997505743151482819638769405226115890058342478302012796636847e+17 3.3298758317601985602958120382774279458394475288289693555155838513910478056122531200576515262891380951e+17 2.5909916214450449226458283592870529184055885566724573841514680448994115094992727322581319619751215085e+17 2.0106993999657111066171928699486089619660007514836300706228502041857919642743037605469174503530219868e+17 1.5560874496067268772726060972350508815406950568480709462014049932038917968706033947369595182673801882e+17 1.2008452906423661847844547105544029872722156259968063517912734034402795603634753489106273782233634602e+17 9.2398435159863191649151109153801756809437649212577979702907061025401577127485131354077847259358581658e+16 7.0879815923897033917836461877787209850358234174400805486594881317675774870847068706769961927791453511e+16 5.4201872341559826210881404770603790121512002693371938044824993372033350525627310527621077185173579279e+16 4.1313338192654120533183796311144740688226253100440584098137132642575233551403672001925201289124777915e+16 3.1383263156590015062166440012930044995905523788244362519873280749755961184309531487463418626273825265e+16 2.3756472287051143015078181282213487355883479370360017026893288018900197457246982106261955922081309947e+16 1.7917709384880359750273819496383632420981281254337901673452381942346708547222058390116553482148047702e+16 1.3462832372631054612617494006709143507646137572283002672043478189316910587416744781937951467812935819e+16 1.0075723566547106737886076934364095992691205671385619018140813661810717858891790266528492883292536114e+16 7.5098219855635190475292840616703946521963737021685377496580373959892874071456005647132842880560083566e+15 5.5733869750124562730185076279662314473252491969459438928848093360463377819991878800461649247240013905e+15 4.1177670932100244364819617724541982557647886110149855103548199728375888994261386844305848008829359705e+15 3.0280840549528223261713400633990113050487585306277333732085041545927422524307138141337284656333866514e+15 2.2158542838438855069608955445680458088527726654557886423024965060083589313493806850658519203066206404e+15 1.6131596754249870265985393635483452780249278499944267668447002839442352316423505158913112720717451969e+15 1.1680554162807568981062456803113099532728927643808589335457276333134118799291005030740993705486314775e+15 8.4096281871623634659546892149521774682548462148211650641231637159321747384432950205711683640160600379e+14 6.0184372975062356699454888827658750170084220715808854717080752764400634956758771514862715384734415867e+14 4.2799448983085378323777446443644715192797721927061382349863593758428325632443473844770625289202564010e+14 3.0232916814395983357388257466286027301911875624085132830716277656383593859203761094049865613058085312e+14 2.1204747699890296060393957167502928413267006226516550975536816693876499315031698775112045302394235869e+14 1.4760561770770008005941619131075955164906894056714095885819012266859525525991411424186858735571607097e+14 1.0192325061063351466108883494927691874223178552066046192246926177352175780013214424949097316758114464e+14 6.9775791403827520538188152140230502552442648348721675827842455927770225002765651540886705240236155674e+13 4.7328903309342533325190987926268466560966626367691302161460156469687440067674640046511866636900682167e+13 3.1786203043101215968942367593120335111418141407737865257538315994690340551308122884180853517222507506e+13 2.1119937686949868722701846053182445043508812745891129904113027007741880518365353040898659055773997809e+13 1.3870992611149705963209389948742164047913336727265293141511656635876488905700111883746694018063930282e+13 8.9953555711324611896787260380959568495021924036944615189226905119822590562982913600888416312152104213e+12 5.7534307545477582067020267182687104971970426137515908322738229194085424837540382048640870904419570272e+12 3.6241289741354431516928674807794887710374343380470582208329854247952766065471492129921546784141726981e+12 2.2446428247005031740090208483543236843981568037560175026406083304691487711104516421790720799853430719e+12 1.3642750270998542154112973269913905992491909685332002079623288114856356001742716382172423418878935019e+12 8.1168465571080449014327703472250827508506253098084828073390538811559929231672470745832158680169150867e+11 4.7144434047012044899789389459875627460243765679032358822937581110397195746097865208514317649961780890e+11 2.6622594181562940378834389183184700338046758192220491659340599840412780380749211142066365402718431750e+11 1.4550700467655677569696872114767933767466242800710646436289193959150449050075477506781114513455469043e+11 7.6524069698877789920255768465806478600662442698957801901022237252994165534861524746268348136994886485e+10 3.8333298277990953839305834426755575420708274286711076804632248310621335915316848927184478057249930742e+10 1.8093690276996053891517361616246379750517379720788382745296273904955351405112264916045549405617791808e+10 7.8846173137239292509597534707111725298135356338889665907262140600088462466451580282342611603292190205e+09 3.0647191526677316075682865900596471551153911080437472927957895221555293082847683527313733461857976997e+09 1.0069360067117291089574270755701956770122901230496637316421214491283681769702341026584171144207122980e+09 2.2360297358612018322383177578071878329339151986513606731865434264156686074828361697182051409810510082e+08; 1.9183165192815850454132937684047804958392758041624061832797848242118249678980836986645603560992602763e+21 1.5973875472879104231098531249167070601989081288479485329739552984335753651911764893792910454917750686e+21 1.3287850720186565198307603219082134482898234638870086526582793282762412155991418632220364832730087938e+21 1.1041955170823116974113102345256704076508928395086259319020080862755284531572833473227391828141462655e+21 9.1659222237022736066543166530927331208925251413756921709088921542027562718282075722207193090379590235e+20 7.6004137109930980489901278094339350897458030671197575709966652397366063974569098079250809763384949184e+20 6.2953642715425364114828419875729681702555211430245023220081132912669377172662258994285993173826052899e+20 5.2085700288360938953667941430026710338729539839900330555351553249763347083878124374102280820526536325e+20 4.3044864620918821004247733912915291628648475381899519624729454927848926160608625192817195606180042821e+20 3.5532052739168944209769269220000010676078214001314660017692745308171578736512289948522730051908714641e+20 2.9295843027130431718813726848702897804273736957284449025868902885749124758147707137304375965253720987e+20 2.4125081916895687795579266515552943634674816260680722421498496280654133228628264578400321854775332710e+20 1.9842606863909712534169373950351412298744044230651728168414809746851654876911754667428354296174757222e+20 1.6299921564978162323672438030019656341018059399479687428123940938969386435030533045746905645447633343e+20 1.3372682839278156846536610665805665282738716407493382745668436596377585207049544596648298712168786553e+20 1.0956878789073355622901767995964198807654288200304330087123805369676412708657559770766150683657364523e+20 8.9655952296057427888010850499201789033079749709618233637865867265514181214178887333264218268509790877e+19 7.3262823109330982992335512191073223793187255869827254262872129660689763332861610275039037410199021964e+19 5.9784460816405577313123170247479263841094755456867365272235516415116017619653116223700025400290957605e+19 4.8717007543773409475222146458194677603374164045210442615937045004461783565732454037696812167891061048e+19 3.9641268764723404135019050256893289167752237739679290257098616394704781376557128661667779776091179110e+19 3.2208887023055490403232230457618564601203731127119199227708309237196464752218410316999623286122144583e+19 2.6130709952985994505583630685786124741959173205463312831901606744019687322815175704900191649254155843e+19 2.1167014186348274658178539451339945630067836042045543576488658651777323207264451602686155894612157219e+19 1.7119297453492942984233690786211882496316579318079043638368514411777593892846453520264153229467646560e+19 1.3823394513851273537652462614677218686860723224232237221202834998616068787559040683115003982133225966e+19 1.1143709541014137055783283732667890922826398713151611130539876527160745601400518517460452834629977061e+19 8.9683891373012073284550235258152384430872353738544719830730194059759907060109798962781417817194076492e+18 7.2052870406784957557955063715719620839632664303198501051222375992750738927615133905587498914695930089e+18 5.7785944820843672678831619166090954163341086755539139587823235358815993336194655900979877439116792460e+18 4.6260296292026992985561317080307328605264650472603011159183770040071577900647529280775753591576281126e+18 3.6964961089673216067581758952141466026449830131078638877400150539589920739540382224096920376274943002e+18 2.9481346608228335879997985054660555700715453296763051752161021069537866971421755225327222297666611187e+18 2.3467039016444198991510181086210377502342766334214014340987317305885505820496089332048017401585678387e+18 1.8642362942352318364940934408528094704418232059112865587607654604767192986910866859047645027886493491e+18 1.4779239737168872192720191632504317685487193147503011334930978274284229148068835480743971599713768685e+18 1.1691963295645164239370089853665490726668835076761028697260502218796692195131662687193896820391198897e+18 9.2295736277266507728010356950478111252003410863741168268246318986325771411922865362463832655015990430e+17 7.2695600602885527680732437130598776947324763229542779232563748068242605084404668033655057932995534988e+17 5.7126695376508497566650295809832775024870288694082501745472412714541537595986500570667839477181918629e+17 4.4786322137555148714900440176028349920281362530537798179549414166728222972870125681093128006461887617e+17 3.5026474341023102128273502461155184431786873260775173982036634579905651445406123721651531293044163328e+17 2.7324991879474270031715513267310685475700162048155248773718652488604103551763883146548234130492803250e+17 2.1261919260177427385399313346035059716030946138320901274478772560665204948277245462752838853756029235e+17 1.6500159375954302858878867562933402841814542878222470015057624429111307938598645157656655214589096869e+17 1.2769668075092373101126449317815075529201556513668041393441298422261045130087785501001788859017246219e+17 9.8545630235462577989929339201302666688362727901396296566902556137242330456738924763563445704485688936e+16 7.5826274624817108409540904254308749757665530724322516469285770747619597338256177870466960770651500837e+16 5.8167790273589657825201273664607263164902878775904171741276215015205520351895942250571113446898886853e+16 4.4481481972227178749772933720709995071878866309968795215783617278642103111633916662427411018729359146e+16 3.3904732080662237483142372904690411252322763297005084101924777626065401320724095534506741614298578428e+16 2.5755696271236349266957185569519414908108307095904024029299035577484387702030795003244883969379033439e+16 1.9496758653353516826639258154143826665766132817858156400406270032755926063266257392318086073736701125e+16 1.4705111628775875347759455899029112033652044964105574465739844453469946797983986382709362131022739122e+16 1.1049121637342203488105520772613022681361842107029103937673382428999046899873064583633027022384372732e+16 8.2693837958024127945023540190702561321084351919284119803933875386018528313480570834634529830999482036e+15 6.1635688087007511843786377819405046232572471645651618551864683745479992587433512589318516978249377432e+15 4.5743313654368116271236158464006854105404677971917936743048630548090145719919818106511648602797071350e+15 3.3796843339320545406511148068067262177957024723676805514429341881832979785737110188921698409655931918e+15 2.4853545114261786229543731891621517796224249906556782923428302195645530617618542749675083660012318546e+15 1.8187282032034465533297782767321114430119483385104166076693176064082638885436431350083725757166743424e+15 1.3240679577725616192635239486771353006222982606736494692173565132748217613233117266273585782245985317e+15 9.5874434133144440089677721512025266922848671992825307902482839721867355820474651063772478549532757637e+14 6.9027595458901280597460754245081355867311179913904456666986191549600000135987100353793751113331948957e+14 4.9401076781138524165678409090971915419511821881823288800603254966622374191663819100809793262565319064e+14 3.5131583184156558704513867904280673769274758474126780914596086829075672896813680701814789361808329828e+14 2.4816847351257232530425152626516129374605406080507388013545356448265370616165131342217269261001296859e+14 1.7406314969455222659373746839490038610178647158378293125514000792124171575347168083307802270870926705e+14 1.2116688374283206696389635189991459403451651665508715414415917316174035234852201104946465066618149584e+14 8.3668464827502231655119723555297101085171591270044262563309481666903803142782216851211865328394979201e+13 5.7279728531510744576033405425824441477172190964816930058452748601694988678204325952143615999779184006e+13 3.8853525543639581338235431172839578737901762050897048218405933267921269631125319053018863450932700128e+13 2.6094598950331825738653418417659055057211092211197385314591727442831299683400288387144156957020068625e+13 1.7338549350872315445503808820066115575016223884406134033995351436546195866170327245787997348819253923e+13 1.1387699510323886864862266049087039085799487861263868557146394146057308919625662783031209835317859121e+13 7.3850816198562111676475875187083943830451441940896702460996500215105623116373496660378504744805986782e+12 4.7235938327760600159749221188329863798231808756120788416663682751280592367770535116407817719324462390e+12 2.9754877803754314203109603344463916757483115406673201145347899785561535976514420013266270730683755960e+12 1.8429384263802590671380768013032896663381130913223182267120256221847243749998199937226797953170878857e+12 1.1201463080619327247095960974862796887246776946447043258847546256914765586279621006584211315412354055e+12 6.6645306436151775841683594606958184267476553274391906849886240027290810836732560361292481116928017936e+11 3.8709919869105946748870939142814315167107752362076443721106666683459234855428149925363519421473141474e+11 2.1860091729712613864015375641940743615090526388073114557802293318504325388311837540915932609096096275e+11 1.1948006264652190389214929893529114700624386737043884345037037452461200006199794563276294210322060902e+11 6.2837622363568210333788043107384543330042180791814962559930723704954876683707772239401431971343225794e+10 3.1478068150601079113256068397843604500788220154566904332413208823065484649868151470980303012944528377e+10 1.4858311000088535102975566686784775967312589189315827970919241637046366391758257760412546517484629959e+10 6.4749058626469708997498861857230634190075421201794010075949416019016556310279690347693326492231803246e+09 2.5168298681090084008184884569029577107328348766918852924215184997390414450038933569601861791701753958e+09 8.2694397244397286848700448332909090155171335694567348040156311800841531095168335886666386614011064886e+08 1.8363904216933405607813966636343861288266946354393306331984189491313313777534568282845321460722173981e+08; 1.5716357675828979862761671021632626820973730711952629964625518409888205369876030716998005242891338806e+21 1.3087127544214439287737349663288392110175070522772248870070566595794356454473268245682631774739852204e+21 1.0886573642427133493925657454100067623225619695413398485068157625788423458018126718715419714874554332e+21 9.0465902235702098535263034909927639422201722921976296321897058643442123003844376711584273967442241429e+20 7.5096138166207597374658046493639671159608905501021083977608525803372728927304436574700420101662283396e+20 6.2270334449535033113377251964668068892739351006052922203045531411463365158002976004553078027089515698e+20 5.1578343856078420438408876599884697522399342445738246863799285896760740072033986861421265072513773526e+20 4.2674420503134680472728600628178753219594936774884637889446914588768104388918038692896368910313204624e+20 3.5267372275692458920893674103191109217831485742556332004197302293016401681165744046030576123339033860e+20 2.9112179508395402870644764490307602378296900532874692599118231182168094380067063503231446264655705001e+20 2.4002867348530656540357216139693767474412793604112075120272656968125649632689157464853347424339340732e+20 1.9766449229466039232682909383688722786519310957289645329167465756725555499588154036773284381666768412e+20 1.6257784768452529639527037069594743767061135064791029104977137279442805832196357670952274233089347406e+20 1.3355217714275808869617141975791590631318658457142770513326225296063861471495852595292583787326988858e+20 1.0956878789073355622901767995964198807654288200304330087123805369676412708657559770766150683657364523e+20 8.9775548120585432825472928766558222370117030925108548825650449087034035297730671684284173481852939125e+19 7.3460397234485352597983887306199509363734567692061231424934264880834051913251634432318847343308049826e+19 6.0028953592556140007457423608427931261532274771958099335961602085440894137720381504558619114873767084e+19 4.8985603348038774617248911320148817926799933469143239679156233319055272235204778725676482703805339919e+19 3.9917544135921440385563077770003020579277044657896086181841174023626274113614779797148013912748739673e+19 3.2481334735539022325211378521218987790504841121243846523028460509787959532798451091452888171112293727e+19 2.6391568124796193251716531980979544858540925193920519589919529570988337589299629983205384429474179357e+19 2.1411342120633940681977921529363362764547656765380601700451973502585609288237721330287650263351343813e+19 1.7344250386534490579769741141001454165494433533564735889756436115715251758864553298509423272150870492e+19 1.4027658131810281327454147668868003419696762106602395281418032475176503746381026803763263718857352357e+19 1.1327062321443545607561507984399866037930069510253604834566319468665629011885709751255659872413801699e+19 9.1313665153650260319459928179758232620042200532850186686704150445091242407688544248143559900293851844e+18 7.3489263010488147742386070750382214372448387640237942741154655293555646702150060780603072930487430516e+18 5.9042433092242273466124756154774412460510887011809471715085155446352902944747978027148677944791845826e+18 4.7352045578166367462835446022155898693021974321384193589091428519852953671814766323939008771553959070e+18 3.7907798253003783498850166695019241361625812284680185289035797235165162279042127266614854788165607219e+18 3.0291033173506712150532313916610513095737162280121383348873903594990862003476601933999927403213324742e+18 2.4158774083375806139766391292780797817735115887178485654870887670349868627375003889559280437296373780e+18 1.9230460113248393251312803965921210821758838931203196722648772203710462907389182711985685911783111789e+18 1.5276934132128718465296571853935187973953999762753746403909205390581888909507065837749152618810475331e+18 1.2111314260487208097465036474245370336214638762039134918520025752027233279896229051338233852562411437e+18 9.5814363943987162362884539588863143974809890935617021588235339513495135154916760704122524888560297928e+17 7.5636057404133858358851741690275201922689227033393723474692650217133069591085881667390387683201475268e+17 5.9574377014677881265054487633762160192073722055103042500529292996081147364644834267963665666128754298e+17 4.6816041642146798901967356544481949485086080622369704557637710293402397472467945054166075168706536411e+17 3.6703313237927353272868163552742613843925747703469572363091656299465301739713630852881735587140511231e+17 2.8705205007729749996936274712406174020886448548116954119560358938028728068028941342113021423736035768e+17 2.2393846909253613972410981612898645621822990152670288496306587338615899597683604211467580251042136988e+17 1.7425114601444036310988723123897723597262728520643377672895330761615263924433627130369186832559043832e+17 1.3522777880730379903799266151580878988628173868444103049586803715590325098070558320192779448901707914e+17 1.0465550204900897641853068663679941599885334108447586749871240542674700680213144257669165146588457992e+17 8.0765260070562032009159084999177271941732701272597667112414994118207476748216116235143600103927855454e+16 6.2145802539794649603475208407183520269862116920593002185871933824977487062064780444574813910338882232e+16 4.7673780803604778909530390111687127487368049171777283171587703571402182366578650740887321260201799742e+16 3.6457032868191537573671717192503863225233361205792515880729251103847824366522619447720515552085048922e+16 2.7788655030388774689187564860447964702985070381060463930913234172871133256739309239320864363473798130e+16 2.1109878985481974424634580995717895867249346578565303484663222946243825395274013033276865343876737563e+16 1.5980126197404884972184095740449359638683018016036202055284613041612028516426345994694594405535252850e+16 1.2052900183677911516370121434871133620662138877934413208278989008551332110125202760465956402619383983e+16 9.0564197313230535133694201437841163138403384528584340238885401000877535952223966693186001975315854304e+15 6.7780942061340904655385794664482749192602102416217687330980201706680021364193588382286249457890701096e+15 5.0521062915292300636503860496939095100661054438487298906881024079393755699786252051802841967584922948e+15 3.7495033685003312044110263659983861716477471137657200576603046610552322696749776547244048368315253791e+15 2.7703094376474325924503978430649434616564383063033156222672557043872480888301991463239698646836672555e+15 2.0372608009030486312626986818552266740050372427570437427690438141409945398983808668710447773783936192e+15 1.4908445204155272907122348369122453510357548887432065010950764743695672582062118530574486416006954559e+15 1.0853785315947119301038687493613217315275872983083025960583706964942426814634469369314482808604865513e+15 7.8592354382968413327107888801493027801242299361513491113004216956602084107737322729683456853402265839e+14 5.6585727408338039009066521138245133628262295782407493495075433683014797247046325820375400691723016133e+14 4.0497422940612610647608948281339026665308271225708267668287302323200324381364243726376714345784961255e+14 2.8800209994715714288120632002855163088626746147446973708191423125234292694090185177003481719981246559e+14 2.0344716969918612311330642255246431776934513417279477991481640107464934689915848629117052832756035404e+14 1.4269841344846521633733265349712660457396186182242593565561991622669592047441301611194168102249569252e+14 9.9335313364196751669722318232819704754396133045496883935532828006404711435082407367841879906324550912e+13 6.8594470800918882977231044982881020480295741168558314347571853851932097537051891492519919159058809700e+13 4.6960856293819243299106412400688473458283892750739224815254711402048001068168673832131905678281026314e+13 3.1854691493214149668945006715788056931982986348082847210573835479601142095570615210654077984595545420e+13 2.1394477514007619266266001643277686207814630239009335068828945079919062340125732610635777018147568495e+13 1.4215825301375954676803209070686670312571870500332282718082998806159001761992200529828410671728899082e+13 9.3369226128909073303960018473085006289291259045281089185739662525596772569516822679471790227744287982e+12 6.0552444151904233540847828969104870789290272688809253580897821281479698177657571499862486830248917311e+12 3.8730912669810357152983159816214007284961854709027558200595733538929810034928127777239289820387264018e+12 2.4397894052094654296273348004772744915373920728879758635247622958514082816592409709402809426784055715e+12 1.5111729406500784571534277635348270726561657364679402582000236221537564545801915406078569646841978046e+12 9.1851754531947945325043767725548160197333460410527270278381530803477183471063964048463884829374229356e+11 5.4650206481316283982407036680641237243582472748534710015615117483178446231686758225143509816661804177e+11 3.1743458910566617119461498917809379619110084689775987567983689933570363164136850781598244435169929238e+11 1.7926431420508150959743685488498878680902396024892478238956516874173403743141233950069658744643142922e+11 9.7982240766864234165360954938841805349807515858272681028000995987115224112999621279324207809981569603e+10 5.1532586961358315331740430407215391111412553394016995972436898980502900418099365840447120453411002971e+10 2.5815503569050809283660280685575773774353883812454901258606751237827673683172276813798704428540481033e+10 1.2185757118869424067260492983017138383491440186424024952210153316226621737075866157133582387089178591e+10 5.3103997503483152410427176029227471604331725538180148429387953018063329457961131944968100192313134254e+09 2.0642299985222847963739291598684156144750925403344583578242525922696835514718086105893722933803859153e+09 6.7825264008671881233626698986697202981682342875421387968217786831385251077217719407305889369484576967e+08 1.5062388003869149486022242696087339402244305850625570530895693667125856373783886722491367700572310780e+08; 1.2858993460569973699216373744681529014560527248325167006820424832882289758660898510678671748838619414e+21 1.0707839280845603151523951082060861379978066139686780870797807022710457088557320426072739050799910537e+21 8.9074048613061460400800158408456637515330483888045615116135398558686940552494558188077914745498855663e+20 7.4019713003104827599187741274539382417775146498989359986164244837445952440174986715221869224120788228e+20 6.1444443407630450928885196969700222708978195527300868433530397669927581918739905517989733560283399879e+20 5.0950538040465517307365667492955543581053255413802868324978732355725065322501845893994716696634532781e+20 4.2202440734724962502277194788812329370539286723625422265792028063811609952053858208138087563709144137e+20 3.4917282893582374238400464557233772787392336892118480264017554686464555167685197726821480075152445089e+20 2.8856827283746116323709966867052673247823275876178250155056381912355666045776541984089654726933785599e+20 2.3820611329546083346449026197108059239648322338968216875023458667507726153525895464083273617254687907e+20 1.9640116007445805381258812609691222741060613146784442619453289040991456708518878242131980331834654381e+20 1.6173810989327424981537324526976146706663817174679949430402627969106881575992622629669885675734897941e+20 1.3302947857106783418644938601676620430086106723212724451578333715919502347693989027781216942507722003e+20 1.0927991462773513336245105536839160567976935379070814718922218243609703464433572807059342859320878792e+20 8.9655952296057427888010850499201789033079749709618233637865867265514181214178887333264218268509790877e+19 7.3460397234485352597983887306199509363734567692061231424934264880834051913251634432318847343308049826e+19 6.0110654641222601454624707580442147449946007328057342373944008189614596111276896477293275530468037414e+19 4.9120409536454978482354133037644703498241556009357528586384012627969832297714359349589338564771975201e+19 4.0084154933560989655099299772383881463313150890468881577098160302749675876973457455913750677087614282e+19 3.2664137398282648461293190004321098103247430028720935268322224692747209527541912138920637047480255884e+19 2.6579352774973235730232398013209391228804530254183306214368825598398419764657248284486684022280449715e+19 2.1596279094061841095625967200429085548941596492403220346968905889160746203153212909686334836981277795e+19 1.7521080122045354295710217671914971541434888662746646979340544659482702504355247699313703330707232593e+19 1.4193052762093524879473181676068478033815523129097930708102209252404290202815689437270030692423890034e+19 1.1479125499279098002099938044779621931225090980541570997622810137285051744315724818959113964963245656e+19 9.2692441212405334858842968398097514750208301085103618559976795907340517276653123013085940829709353053e+18 7.4725057330031552352616572381374747844554844352361047160418479410903619453126734583392262366990034144e+18 6.0139232280568369001844501066909287216750520822301319726281348273557849041806329281229710083679965890e+18 4.8317203969385812855840536719828197882179330907452443164542186848922883483026939372500328610150046322e+18 3.8750731981498366094687870518364141243389189495210359185819469529225428110416858827740715724995492108e+18 3.1022257698523845665700177759998331653234308835629817813657658760669688132065727489683464599672914947e+18 2.4789208564545879651559470152974291387695231904618669925341240113149515887230959492057441487861852001e+18 1.9770937468632339196032874121041009248393063742852391013629472861005216693017795855128119597376263873e+18 1.5737868158510725723058514829545718785621524529967449992254040538757491430592914573643631180845146387e+18 1.2502485364196207617398508264640850609343868893602898393564282117873692135164950877455277404599837364e+18 9.9118656964439087034190848683525910636178319925022834505690483995899262611317637098307038841282223730e+17 7.8414939317238995122465423852843317956211367335711506210656002757802086328933172063725509157195259210e+17 6.1901503248894763717594275906475747978862564877318584736789842093196678556877912229717876300237251176e+17 4.8756892310368039444701520088901819770155542183177213993691686529664693831730675014412956653965117333e+17 3.8315585338849354477801800665346206101105406109843187154876384349552459190317630923812187948116062077e+17 3.0039339924231090884516675426959242569580336141365806733633431260627428595376030059551143048368017253e+17 2.3493633320842014027583245559848509667710109701637959025262177947666995813927477445418602254677226457e+17 1.8328323218875044939327939230961984935033318030955804059821043237455743939472431812973720646004114917e+17 1.4261797009171783790703305738978188141640065898556706313609239600760764079144595979820034092274056624e+17 1.1068000828021603877431903522167675764367034770284631980709553850978467565684742086451172161711385242e+17 8.5658424026227173791843127337571466450104951414012530620862751769694948890669902606964331439309481588e+16 6.6105477098427976445866037127126208816433652503482140837397592268405801167820227077219204001764590363e+16 5.0866232580388099997340563058368739662647914523040131084673206922235890451855370777749972387592362396e+16 3.9021358381702068115480498938297029420828221221642728133242670409018540235066209746368476632528775917e+16 2.9840714646757379955289501058904290195706535821424739367696198561155811862533925298410407863096242132e+16 2.2745769659730313352833954823761589308865175659662861333754421016484647922778667542931611223614188750e+16 1.7279221154741987025491894244683524367415204492513319501849894422616074601287179476646799341193262457e+16 1.3080490739485595158392557285829645845316427841321205497303012103811369308857887577631418209950994659e+16 9.8659954954996254153844931448255942785798953456939499752862362909493944184444022467585763156490973450e+15 7.4132991286159784469707841129296174405805496156538300032000900792395987193892562768959998501847819670e+15 5.5484071724514180103444382735860586852306611338591075875246272139201085160828613077240619693543559692e+15 4.1356050816855302536763706967900561718741571154144051090809373893223464330734082258062947952159487506e+15 3.0693492322425804695888650156006252543902884312606547838060616012439791326053007093148382296862261584e+15 2.2678114173115595361817096178064250894729049692733543423170892612695194492467568379392366347130715645e+15 1.6677521492183039705872839151494963107536890941350716676315038690978917256701864696051805052569380173e+15 1.2204601027655229928078839383018499398283018724779044761689124864912147375806007123452691903288288119e+15 8.8854401629772750522182095624030022347805332050559279119081608732007637232551904332601774301053605247e+14 6.4340531028729723272787913848164506441297162495809213655397956077549630401388085610879727750241288801e+14 4.6325275163117151835255393014133862537364280428871511690731924610490602681348164335370788078674246062e+14 3.3154722609837301272992264060954759477297988780796103745106589485932503569957800773326389507772278454e+14 2.3578746842852736002723054867720230554167586992892511572964382230313511377701781693617399223501911496e+14 1.6656506682491414804955368993379758350805970954850629816123090246556997665707553010527060590247703742e+14 1.1683118362855726869282584567156131936218962226201567525639348550982258523174368552602462651553885086e+14 8.1330008660033865522913707200469951661439996584968750143920689717429395032276739863019488690052098877e+13 5.6162178505572547579870679951859171118584988032060108000698004916435657443925858003449696043110411092e+13 3.8450207981278713147313780153458942026197775384158385426581698128255958128205630207151836195438221347e+13 2.6082193311529388038725780829009740853832587392623835905475099282247168265104176738925540727545026658e+13 1.7517841231201455536120573287186731539542270404446388280259350021129666626043529826867288548389499593e+13 1.1640170700174785894773512193766298980288645037592426999655420316467027619225009689358265162490433528e+13 7.6453889447529644324486796080436066614898746998128404557210381622233661573234539891386771852725114186e+12 4.9583392127564997359139713514737024437897384795646899590872305238845864836175760371829835835282310213e+12 3.1715474254925555892600738766348021164304318842283697345871202824875884558716648300652369504987668005e+12 1.9979054171708849933261296808007432272805970461858161397501090332028007069589894337288878316058866878e+12 1.2375023876655415874443275011810528320381564221762316331981412911285759926686438792488196159161154371e+12 7.5219218741174926416976340273989506629983600496661020410448173738311573949800154597983413049428166008e+11 4.4755130438298882636744568859439284856007031441436991886850193459894401491621982227397832950579103510e+11 2.5996515040031423683290500669338876602806153812760617118648606283295791266414116863833736860149979223e+11 1.4681307893069838749386793113089557764903208917401417024118509036872274492728329416387396464838971238e+11 8.0246936628596954001405414416033223268958749427487383461101392472313024477938324432234705051415843018e+10 4.2205927561862588597783771447109961868701487151998402490967074731000732913840787767618406648539373859e+10 2.1143776936283290038035883757997380295940024019059643770260274061314822128864564880026488465629518418e+10 9.9807956909035733109658254253781222262515812923645281049452863192062428261826783042804475496179590963e+09 4.3496136578547765351117676508307517733368468104732531737504554370648778564533080419553679295122769966e+09 1.6907996896281025115369032380705539048679081805133873364472031631915017905473958791973449246564060967e+09 5.5556757910216192054496635453792521735141621441848485466286389470796653943966391081301620331439189184e+08 1.2338228711745340713157155368931857842239156093895790966291752088502850247751306509220510453741666814e+08; 1.0506879770157554878349485029746462211483665035341743951432047225582519828971740879548428729364433772e+21 8.7492555986254900046588380287549180950493289787798503454609548566745206788254562946285498038158556855e+20 7.2781827596872324940181247772730752085874248720071583782702560416924302764511517792511380952260289050e+20 6.0481380806866788092275173814583107841152288773734394712238974426319436391966261836775612163791684366e+20 5.0206446551787855978087971364042156171010791223731151898091461178419270239960988899763569060955665498e+20 4.1632093201619055188294187283719297988679874005490972787914955124894221685985181573128958924885433185e+20 3.4484162106667064283936521349443414438931434987756419776252713917778362778893434907615556040125808363e+20 2.8531540586914571409780175775062552425361891920088571456644128268431228306106993854545531269164041539e+20 2.3579580163128311579061812700887053457345527589206788360927407440856958326802262638916635262919035466e+20 1.9464494729953172347279830039225404431440086924984822138907585607313612864410465274888791886167167530e+20 1.6048596605709056933975723984597428469030299761493935672624514102904117446414633723881681942273093062e+20 1.3216248447638016020140378348567239741435170700302676232110348961005673880833842048680175348243219386e+20 1.0870426318922870917085924677088318742895747055678183061212191813440713091062558521623548525743569705e+20 8.9298041038555853077913995453327474909363475915694651539590751751180048858863705863188821146822928335e+19 7.3262823109330982992335512191073223793187255869827254262872129660689763332861610275039037410199021964e+19 6.0028953592556140007457423608427931261532274771958099335961602085440894137720381504558619114873767084e+19 4.9120409536454978482354133037644703498241556009357528586384012627969832297714359349589338564771975201e+19 4.0139833286627895164994204763821068802337875087733714548720631225218940666046575319774311168355744983e+19 3.2755891636087657555146738546720068735212342580869583552719978265299566875401224952292452724146282678e+19 2.6692609978601440426411837634958182558280735016021811519554853564305242644817318918565489043760881766e+19 2.1720381455252975219140356247249941161037979224470744295381028177615628268056624769613163961942964413e+19 1.7648395391463070464568700877097945223089498631234464691968011018897183282364240427562079311992074234e+19 1.4318267266926128048066494771419303034789323916757506593708605268829799521366759049107430546196632460e+19 1.1598684932381682370732606329854558256332316098338233423858034343414030093055595043851224056682076799e+19 9.3809135523662091625039486280168275643914316281111810061809989435870089350530482404195453670469700894e+18 7.5750254751825970932333185420065181669237434480575393255510278084686608334481264987666146720425249177e+18 6.1067414823299358930401618230765152727993366413178213567070752045003669568946695917279564998321857348e+18 4.9147871432439772280327951640234200112595783341932220950907605526706654829754291908553918923289341736e+18 3.9486827224725538101593348271929178307425223423943678378060951464748045798977873415502060156713945131e+18 3.1668976218671145726366158634106238394856507617304970375087997197681322688891447862382483573934380839e+18 2.5353110050201395744217457069534152576326933975138233839364491383377294149080629805498918053281562123e+18 2.0259293162582378140027548102270561493303840569230329549893257613115149411858740646628682022524441387e+18 1.6158191047914200388367054140893764713219995717976458160041555079255661311404544473848433579461512344e+18 1.2862200962842898130540672601301082250937498338054800335326367949162000716039960119202085942142094398e+18 1.0218089905031599209541731676273544523211765558291002782077168157686335033020606211817054229894612443e+18 8.1008915220174991962501708968462544481139228484046488846188398729996932044314786540241890734158577856e+17 6.4088532876352789260282180244210365880132215007555675341662769747219931512696059632439037244260379073e+17 5.0592588031439400977365600436604062499696516995210098979216609643144520292009404823479090106056129574e+17 3.9849783822576225621075563916915411953945351960012583577078993115331611792715924983148103866510800368e+17 3.1316249495377522057267590475843531264752037204091640110017799828348649512223348105101017943709105215e+17 2.4552123924894824901631637825934257928003419735898045499858050835716980723238685939077942912031388335e+17 1.9202304323337556517325077302917935885000480349433292133522377258396316407956004513588102906681433633e+17 1.4980643074607627758720404776312106516158908710888324675313854032522837709877262228242713233027440100e+17 1.1656995104566214677857811472882454312382196456986503870504016844249620072908181239664272076510604998e+17 9.0466184106487194170921547020120958589025852471981868682885458941597403687034015265346965834299540659e+16 7.0015143147155042294011617825614226110377480949679461157617588424379922769983763720981172255567273123e+16 5.4033642645391861442896471333549126969601653971307983773666785233951329845292350825910628854207494694e+16 4.1577786729978533400996463624369436556179327359490227009410458319673586180899787785961157443061974326e+16 3.1896223388461283667158315759149247945703914151501559956139416946706496011931730816808352615125109402e+16 2.4392217444887735621616461596139975130847387539094560702774465435602327270041563970823404423140317499e+16 1.8592936313358149311627663334859788657021354919257472328284527746229152696724541531067614000643319416e+16 1.4124623868034247253196320063731637905429697861729202885740101856127183430345615637862091325124935133e+16 1.0692573751945350452826478200334871075075483118816179025004432980422648120459542611932349283222179415e+16 8.0650065743130120615692404549518390084094473943659735640053416137584027747576459172164387790252338263e+15 6.0601174908542625675030650322198686287377667007615202706823321310778374084846967499581297321871910246e+15 4.5356931413094879073303421332554449921211343847417901339429041052957681988160713124348518704184151803e+15 3.3808066873128353700209098464348453698743195892243191559256078829459651197326323023389487664458446548e+15 2.5091905443593454131294217823339109223978888877054697701531050524865500254217396843586090002534985373e+15 1.8539604118955499410082290842176967916148934011433064255844505851160964805861921544834570047223948181e+15 1.3634252644262419717936696201547912331215005992735345861416725395360656321313207226682762658264173928e+15 9.9776865228767426588221230316188242303306238716005567317439378553914000662166610151074492914029312136e+14 7.2642668541409362244839541204914300089295771892080273702540513509998666688994976563836571393225039852e+14 5.2602234970883144993194634318629189669291885444269796392284899186069706597135651511244722596922987151e+14 3.7874282850703918044790222010311025000433065858698684868698463377773062176496856165120184211642128277e+14 2.7106834843758849216887494460928172973074668130607691780437210955481147882908262961928374799370274262e+14 1.9277969131313936078101731420397613623646150830081746839434251578591375332727862402188405384818745362e+14 1.3618578787842447182057783259012628011642938092756619519393233830423816684627864021497392927500961751e+14 9.5524352287816117405881724931571583313540691981501704583447396395157588236992350890731453968974202328e+13 6.6498793437821965102644285678767629292878955898115951232916658608675388191305621329063721793258179382e+13 4.5921353415416569325691370562979348315643255348236453514018520229718957681567223742289144222725079447e+13 3.1439626866577415775445868137072270587391858826568176977153309579099531954987562006612554408803825876e+13 2.1327056871866084118769289800284591452221547087903555621776021256533444137469438850431480066864719383e+13 1.4324375876732290273005734848279178365494934535016033086485924122397158272608578138869711827901391521e+13 9.5183781408536397266057390205015624820021845337940462364288552651537843548858163333904637590137486908e+12 6.2518976153227570666681581991995664695301922063681884474739161780344040660700734578575895443375372560e+12 4.0546871992012984611180422069960892405732718283285388255827397233745279084678889621498919974518487783e+12 2.5935902939910374801450349533067264394418934437277671852244144305686402158488052598408092141530629923e+12 1.6338580120757192805054243180035528647654888715424412045250289721769241285348750582417669071374000842e+12 1.0120334106342612797077163077756155851491358779365437183430253400511977798584583983467224582183903818e+12 6.1515878906728721258335009111047652493046422651583422690897803495412166016778848709743834588708796124e+11 3.6602523496661195372289010049889141239939035197056654386658177992064211165286839350087853494333874924e+11 2.1261471979699534012760952711336735472892127955497973182770269142501577084731090141671575771903685875e+11 1.2007513737796647602304929490007705717242814425067130424764031998094375611783694855611940616424703619e+11 6.5633737322627158417846532404540498892019697429471575506311316934400291612166754299148340708970525685e+10 3.4520944290655427199267534266126470769293703722706048177886937242246482621834824672161664979427650620e+10 1.7294276018164113724474500516413546721479983207229467787680746704219073509472335934680581883204644636e+10 8.1638647923918006919933744328228644188928421280858756492982310636075317642364658497070540161082047477e+09 3.5578880947947720314785041924786899082792769138776255625469040800674870110662786791122444897211858941e+09 1.3830710895500385997428785539156703048489013972009502083586043981226152215247613007315866454541031859e+09 4.5446528387602328336075808883998274545544238948157810286718581173824133866592954879787218145379568694e+08 1.0093235450422841579448527162385008541342044638214278190061575742266909636888001649334480937286954473e+08; 8.5731445674351343677593596970199580604177583723710155010776333814780359539895143711613816628340982055e+20 7.1390429955607393063692099622899915078412700713235503796231211607049570269003433166673330050183794226e+20 5.9387410791591550528169885455288780526208809109514423825060184257151342779116469677462458781305900486e+20 4.9350971373213611717914325465359465182920626516626932315437771138765344126214086251105585756486936021e+20 4.0967182701798400362143656197338225651008675293322375775967554085857437511367251330444244249079326280e+20 3.3970935112667106766815697144893298528804286841972015510525985476515203958087386711054153575395964393e+20 2.8138543103533310610003669252211263253267269624567228597052011161525570399766801361650935372022879030e+20 2.3281441276314867287837994386827316581906307106551634735166784839819902323539052198151748243306680798e+20 1.9240814594642523133766277023520424250370055712750187776138522309380699084043001013105328511902499976e+20 1.5883028105292712069431460077388098777474554804720083933437213525068148486241086511230491230926341344e+20 1.3095740225978868425763050099778566294693081998497204182129875299238103145265443643710043013216657557e+20 1.0784600061663462177460437246084963101722771872749923278325489979961219666520820463494708615269611162e+20 8.8704433226720526846866698899818876491788946390745928251271713123646357333588128498302659758732926629e+19 7.2869135813600217765602081299730289536830375129452233975770542941114685270423676988656178999854508040e+19 5.9784460816405577313123170247479263841094755456867365272235516415116017619653116223700025400290957605e+19 4.8985603348038774617248911320148817926799933469143239679156233319055272235204778725676482703805339919e+19 4.0084154933560989655099299772383881463313150890468881577098160302749675876973457455913750677087614282e+19 3.2755891636087657555146738546720068735212342580869583552719978265299566875401224952292452724146282678e+19 2.6730460462854838176491349077457772328122855470969635926698558936354339225891545240206837154778817172e+19 2.1782677115156429729194193950052996651434472903081546301011669907744648729918424760083047045865642169e+19 1.7725190320666247256509962619445427749431986948282342297870879288426373279255966391587921909356173272e+19 1.4402304133452171910511017599472785103903573520866552331260048923261037945304995227497433599525640921e+19 1.1684780543603583846311374168363362823340614076266839566436261519501360849426609415127650982054934587e+19 9.4654712295174109566745300250790089338157104853432902822759283798359051302612021826780801905429280154e+18 7.6556499376488718690926838755718600375648004101660753615890038589596989888531585356658455194181099787e+18 6.1819363278749112240526128723113348774157723204167910093113874960380204463449438270207757763524081209e+18 4.9837186442078285086505985809708622609360006998867862630096229252456216318217790485784166285555216993e+18 4.0109966631793297391567270352162534891873191765482445345673629669783419303345559391596102937877868767e+18 3.2225783825540706242485311023926547868806866773408556695416931456619720221874458274030916333165519478e+18 2.5845741401294217430932389630967071530129040920219707026868002939842475095496415890030135478058116205e+18 2.0691405532181872437823107462494958815115894598048837113720455046913899212809532940935458268693821401e+18 1.6534340652716283357568569959923422763594779551293382978470555725721932736303922227719942949729338906e+18 1.3187401668840576389521964779851072106427654226238441484092643568027059059474289677895198351364158227e+18 1.0497496874235560083539412593987842400725227703628506394446503582328633375865878348312400695651653110e+18 8.3395807054437468072773669693574816963897104112484628097731817074183230810090165967766535058709394079e+17 6.6116737210527269975067255918187994134522529546453803393916093032451973872160853020007228760551072260e+17 5.2307395511461626827240137047634985020360079302155475311800561839422767662223732723617572857165286988e+17 4.1292759135178394425671729850583458608760572301609048538697588213116420440060026305203537959729376780e+17 3.2524998847089667923671852784447757720806342710883319137988765862133594077352823112998253576023635141e+17 2.5560270897208754893268775492618329811529427173589597759031949552385417484003749473339739544225847522e+17 2.0039608828749991230937151454877016357792588183181078502827140806866043549699536130495917705369326750e+17 1.5673214013116107129199982563090718386705972215693750914603656229081833035730668799564249837955797548e+17 1.2227559823482492303546076462991145592145755421311414906776544270132180771560722470029533548225356745e+17 9.5148218366688389756249181366585888315727175456397699613534960426697722582575504079323489409530360449e+16 7.3842282211225155961214954403353586434722550596497135802445821347397765078924854131349628756318314515e+16 5.7149929586585278395870990576244300498814498078675659941670941512021479519445101750094179693206255764e+16 4.4105518768808890789714238477354247704866648729527574825960729318234830457958269912993236500931653966e+16 3.3938693356282773978916930189710498146707902052134577962332134287838678663492256900782544576799207550e+16 2.6036234372736444678211459234044545169240342346908220759978894576363722910956081014791508352871702250e+16 1.9911108822408876040315608806173749181769111385225519553847975773737261492584170915139252592548744999e+16 1.5177404198486204411339116401292001859873082466987887732504412324645039901162023672235480670748292225e+16 1.1530068006167049001491296687110247097795845929508208663627496544925197780440642817463242997918152126e+16 8.7285639191089539681266047984776350378157245199261868775254880395021244044867974407427187822348206768e+15 6.5837137759346805102573520980899983329002873879091884928221383559752428096386370249542010910337778807e+15 4.9471268517753327810908031689230043214839857231598342122230568874571447037825707036333397632854772966e+15 3.7027259427724189245715295642388812858670069008202990592848151456623138937666459089399169501681603390e+15 2.7599693735795174207376873945346414967551213622106182258305400096091773612709885304306810123639305126e+15 2.0484421736894997416367989969067835001382302288399925793374279618520455606665595305794088462058934295e+15 1.5135500620230547587411069328299240894091283622698603722401810872770664284588474334111212287253795160e+15 1.1130997050382524905685120455554706921261230591885067093623037866092354779138527560804147247555811254e+15 8.1459007558854379543921501614943484638677530577817057393614252052933388219595009015129054210175237297e+14 5.9307240089538943167945177535286827141209067812799795874701654708980682455464209870973801672300326463e+14 4.2946415996130740106046372078002164649662747290772934362593151790688295178033990472514325147594163902e+14 3.0922464287094289049402840700365913422559980583711595147996307792302372828044683235652642953949931711e+14 2.2131741268246344245490158743909603963397673078188197636384914953576063602629944950653420895256075635e+14 1.5740020838898178885881317045210799376980720932205336748094081826704229584458698073823377436789493142e+14 1.1119447619033372227579709612775957229732008614458024647353167813274510296253459234592700491967301817e+14 7.7996136322214314311030358535417124523835267336268379246468986786468803333902350239075660524395974358e+13 5.4297580678046841272073070811885045421192709622151328201086578670575838266484519884770314127223253442e+13 3.7496375163263248277597361870136791501688179091073617393108396241504111086608734330201362274301661688e+13 2.5672020657480347917951363130287333859004689074117244424860775544771295703941600115986792462100413800e+13 1.7414934104486372557918131399638519930924482435727563768691424464816672721638600301932612228890190756e+13 1.1697014661113644729550101287228730647954592593161248608604642770803250220117477136826859995173438881e+13 7.7726815858243754525272277092897783697014976477559253110127195008704980345722267868636734304119128814e+12 5.1053857806895396810369157561523998012825705533490610749435213008737626052689149961205854477619213975e+12 3.3111818336937995945445171404708252345496969446938117809006219436233131160517599602614761577119597943e+12 2.1180500056936224211820972033475529557020803379093071461003195400183088335348320644338920907316648473e+12 1.3343153992392608139909691528978201335663821586523121266650885443989364229730227895618228472658258128e+12 8.2651088838406829622073946585771585552280179704710190138333431812099588130948634161001450875336131829e+11 5.0240123808279298669033452774301257746596667939500210702133105773303506420616555980589484372853750577e+11 2.9894026277556274598716379825777954533403461738749615786923368612169664346952267918933632192216881922e+11 1.7365082067122456399790457295207776759016271762928575920803918469447904312572555756083276139150687551e+11 9.8072419168318901654945812660615479692047314008816219843002307137608281712436763813092193620217326729e+10 5.3608220842644973104123127134987047127948492094652548180939109763729758280492249497089855304545061125e+10 2.8196656360164584606631357481033341034251787154639751835942909072667605394735586153267218971383520229e+10 1.4126288462720409040303476046214042751791302954443155558043705208105849914250124770150625114467523890e+10 6.6685659519157263043030962647104394840735469890632908970170258721966041584330042863291680091797018941e+09 2.9062973015344192286395782510339802914052320812257441083516445904874521080939706333408243464925115908e+09 1.1298040888957312361533107709125876055692014694125536514242003298210270202788453159965273869309860122e+09 3.7125386202972915881448515967567659880239431495392276798836299784869072409369309066293673873115820447e+08 8.2454550288745446049905421329236744340430482364174167705886430889572361343875783695634419741854421237e+07; 6.9854371793289707121554766170585094291517441942552202574871457163362810216202217238677955731994510152e+20 5.8169587954299384878726829963281933274116106514457233046062449056192395953065808436393887388141161157e+20 4.8389703285332338424622555921715898552618380082287813314831921393806413735204812530898343480026282054e+20 4.0212112093004409615129190589634825944723977884929709850646770135923775937703517476542985109953763655e+20 3.3381044577743454441088486324728278423175188550136114477066971222576841840326366780396191423112542240e+20 2.7680504740635892564151511348627057317212520420833745883460497718079819615641421037916247004300726436e+20 2.2928245605669463363621621216754359840222637387967584666815732313712904162763893065120666378075894135e+20 1.8970633336745792089943889834771917262623258549397123566917697764190354407836793612505236643093282261e+20 1.5678272515010324372428571779237228957055155495249684425625565779659263833097811659961499086887684947e+20 1.2942282719707525241440784863679899753979793286669842742851899288926582904370670331254084087550295850e+20 1.0671131996357087984099057452994020208102673451808812207044659617563436170954088389082052540872480467e+20 8.7879461231624546679631229354925925914681451844542923830848979839052833738094793200099944506426789343e+19 7.2282240819458869004261207696523295967336595070290491103026559649326467481333678334306122181769956740e+19 5.9379000487114287397922886586909902083567004607816989608733642682940739899864434262438711586794712531e+19 4.8717007543773409475222146458194677603374164045210442615937045004461783565732454037696812167891061048e+19 3.9917544135921440385563077770003020579277044657896086181841174023626274113614779797148013912748739673e+19 3.2664137398282648461293190004321098103247430028720935268322224692747209527541912138920637047480255884e+19 2.6692609978601440426411837634958182558280735016021811519554853564305242644817318918565489043760881766e+19 2.1782677115156429729194193950052996651434472903081546301011669907744648729918424760083047045865642169e+19 1.7750856503533981685456780573986433947547320590721734132028983770479991244061946956538816754921276923e+19 1.4444491547456799745633166595267359368601290841619198040112001440041557240282064059190148290310162445e+19 1.1736718036070269179602202152847597174955138740185903737453414188945755667607209570797798437149292886e+19 9.5222295095535493338647030209810781401616933620546542086144586238510408129615045156065145213611219957e+18 7.7137181565897002812012356589043899627426625191935520676678287752210122068638900097449648344222415626e+18 6.2388865411562557016367270984596319458685907293935568551669862917829139131907480640727964698430240906e+18 5.0379412229525042034600219372882044133573079139986799898445616653530508174995995206720055865592670140e+18 4.0614927957227589450799042883196636910902653148410739441209609746779703374191066008308439723058762201e+18 3.2687983488566065442809986375371439714414185861091381762180527508008417766796642362856270262023360516e+18 2.6262921424334901025603670720749369234940737451892142011207461539500187973590815956990956452638937665e+18 2.1063586179103536714101055267161090616360977299760506376183011180015601874984635965331181207073374974e+18 1.6863089552777991968614053389085231362353054417587298413903081584888454038097403066901099007416495341e+18 1.3475284129967681922621718906259864183148336396471057158151777292507647311870316584166782376026090778e+18 1.0747668040789801021728730707412160274819222010414730434855041282567679176589534382176596525926958342e+18 8.5554880332086470405298831574885928559830235195071985306844257342796132635309621652804337894700917844e+17 6.7968446082259165092052930451158854907734247283218321248114991063748242174597790148379291053737870656e+17 5.3886341348492764266801440370297022203347072693218691865395282129613661825867272344190950597471562742e+17 4.2631892273775214590460808029101275337387581751848647047713081380519804001783308258651624247380709304e+17 3.3655009509164000468243702192626056335646418627901249364589299254243920153135332517192556804993953168e+17 2.6509252347828672808376594286958688548250778484929510633936610775721522196374446519282355562029819364e+17 2.0832917413682347714007759355046754827081863238984590803704602760074063991722291165444617410068624918e+17 1.6333468070511287515920820912166240113273721363367790507001518320145722847771627002612574438465377476e+17 1.2774733228068509740106792402691917212087018680569282278970383053852592339000525029922853963365386813e+17 9.9663988138431360085953927858887500541763011244048360407057857719053333682759842083362639449193695620e+16 7.7553946011928921105956567574450032766538561698993313941037849902854821159652052297740492363721278947e+16 6.0188457074386495943129740465859594637079732493133018867295129559305949313019606488281166154770267514e+16 4.6583138799383453556438313416594906098968336805324063804433346422223728507640506550864292684007811037e+16 3.5951003995082970278576319692426652333450710716234316632159065662700385361069941697271830091868256511e+16 2.7664214319090513660613108847131062128803859739418686016524583928593886824923779591310822481880906181e+16 2.1222992718424612957629970104524849455568051939462199885649735063973491158078463417504214978322408594e+16 1.6230400174789278742466865993492737336665064394607622134643074669272878440718909709441529416424428734e+16 1.2371908889072514365630282058502890942166977833182219401834234730120741908652981268780956898541310264e+16 9.3988910886978886142087514061064762893493717743659262849308590326403514815260115480210925924153515743e+15 7.1152995437809592513566035603945097240343071599099992747148856794716186833185505590216754006339509025e+15 5.3669442852101309017959907040708245519821169016674372791696121677141214184927814700331418853548948583e+15 4.0328777638021529265049195757340715978599533324021336652998326052954965936892506504492774657922182979e+15 3.0184887768828911616888216652925013606763444301873863385943992418522175248763028987779619571846424397e+15 2.2499784770617972365499947665002877312136335516766196186863133822957777018101486308985885333302002459e+15 1.6699521888761741249783546971812179057157742669707945729282161616575591524326302464867562142968425161e+15 1.2339099717170866796163626401312672480702229630696342299523142407497381551488938287897348127189239364e+15 9.0745946949112982494333822894480405579258207210011002770083341883988269612523103007662660322992989832e+14 6.6410829323912351347272179710867115625093430761532160322324125072688562889928751683584522836272386404e+14 4.8351979768418700003224367129150941761859621638863654141781619871495909401460829439130783421260486377e+14 3.5013890770406954329020807499584095710955266021341886448757369342880840877448702675712334382602416544e+14 2.5211262109276302801322126239179284013406831523333913511069162503285855376106767826058316226481736394e+14 1.8044434235904849619201327905123151949580632169573491253261778632378433754149068353407003097079568572e+14 1.2833358783865551304899476823929385337798723463903946779810821597807872816586782503924115197527507621e+14 9.0662095224196716352760842956409685212999208633411961273943472656759519478720712796331660093344979076e+13 6.3595047239382948997471156475929437602745685489001061713607536083265429980410367624888777425446505757e+13 4.4272955580686048311214284112533979547752448513688776475076362072723615269325071345839787703076491868e+13 3.0574215545545153238663233843504324307364656034269978342959327909811339723220187366588442732589406604e+13 2.0933134556109737068038482029452703190941093641439592405155585559080743524752215641184707898633922036e+13 1.4200524892452244298984836265411614133231304992687563921353232407759873511494618290548532421217583729e+13 9.5381934914014405033436776643158936661127997322534399760854166010233247527708686679821509622870361203e+12 6.3382692595351250356541389311644333955198374824812613777040487447604184213529308144998577155201909582e+12 4.1632958767000779733676571284138818162925363720265968488573960090924007683880898968779736397817596769e+12 2.7002304574846800225729479177743881688341146979131668388977899299752623469023632355629973235545075061e+12 1.7272821958581714909809714858851970449617490787831752909603692146298151646142709445224120409693212941e+12 1.0881657710099811983684152734664048629811328714726022730344819194388549409859854087603761294392548104e+12 6.7405419124361932832459665168925041408510293013459971215410195549123568710345324332898687226442187573e+11 4.0973852976993382938128051911033937981365253893700149389422742929908373754100737132260384541408153948e+11 2.4380946704284990370070077734358197541200940810505610070601703669315723631231272714757325795077981680e+11 1.4162934835172937608392358968717395238056226740577425878876697778717935765858595984836518593695702548e+11 7.9989637196607969544552944924453365236555831576331669938981656755365834857921255315222152325825827209e+10 4.3724901105218811259262722345620592692647063741150255449598295326451910838862552087219581093924410924e+10 2.2998837298726865245614378105695165570147125086863487833311309801412813968642452624451230967620377718e+10 1.1522513417396327212530444803521540999328400412569915866761142112922074175847892090985039660348137062e+10 5.4395467225783087075569664365901024216669724116116257120441468891445995325147124284157800495724899709e+09 2.3707270457004915617019998121972374654904816054643246118129958389615462267580672687261321285213024771e+09 9.2162805440182216584858221590153490154577976687103398979644609444050834855995802310498562944265541788e+08 3.0285539009759655622943613350583514468219952397803479877570755809760480506035142346910766098137630486e+08 6.7265612826816891147961791016588405147175229440087474715986039770168793283761376158980429002314714370e+07; 5.6835687473547300808286336546778422852050780467249585931344091474643539449723171674100052405157662724e+20 4.7328865810718830513224482887459049715633862752760120099197217965421960012920719307818927777846356499e+20 3.9371837606515200029264509188847374473325871333451482020113837408857252878681256955775134076758739609e+20 3.2718415273686906501717971307468583361660027150538325999417800960329242709268412690999707119668767784e+20 2.7160513875503667140090422808272476661342387345808405044080240581453437600474413588683265462067033153e+20 2.2522406030216195654557669809356866327175332448750054022584577321454687117614445673908986871971529972e+20 1.8655820659632325919406538203284992093694299448221883250912327310394863544391995750565577022168162341e+20 1.5435764846740665806848574153971826261340820791629256890327826365020024297828891279914002250041965636e+20 1.2756964894338595194168794786031896190071890330610520461424757855794890278334311819681848312936478109e+20 1.0530837219141440057641907199761075981991339997517511523048958202758104734455687612668127371621104224e+20 8.6829122759959357738731935955890969651954590849426688884668770816619329250842796987741812786556567097e+19 7.1506455478108139196850106724908660407695731665076025150276392543689353214452899639853101411522322357e+19 5.8815589878191161978536345204566327822029783211579540146394275324806396640292693482501615313225793632e+19 4.8316643612133250984360820758145778122448265519909301649235430172480418456468279645556895096772338063e+19 3.9641268764723404135019050256893289167752237739679290257098616394704781376557128661667779776091179110e+19 3.2481334735539022325211378521218987790504841121243846523028460509787959532798451091452888171112293727e+19 2.6579352774973235730232398013209391228804530254183306214368825598398419764657248284486684022280449715e+19 2.1720381455252975219140356247249941161037979224470744295381028177615628268056624769613163961942964413e+19 1.7725190320666247256509962619445427749431986948282342297870879288426373279255966391587921909356173272e+19 1.4444491547456799745633166595267359368601290841619198040112001440041557240282064059190148290310162445e+19 1.1754077393877548009005877268958681140012221813748119778955236125288924778174614299600590224816044323e+19 9.5507251762834395684875173262322126579536610866207204243135694264554102621587370870966494115213778760e+18 7.7487520230778220382145175982201125118958268200720493734242211270889637547530518842675916827324997264e+18 6.2771192150167753596534913540925402056783961436924268478633835221109235962929003567591848617908386692e+18 5.0770009327272896547636467127788523217028363040245650260833239734256021929900545621878411342166041922e+18 4.0997450587692887502511378579600904345412803616170008889652829328793305550309428203852367837313556182e+18 3.3051646314113989559913619257392658677574524053539546225965026190586683735277913304289758988918517190e+18 2.6601078873841701688873671361399879976581488944683863028900418701441644195571438524499057866180708860e+18 2.1372627910136227265826790161965360064252941514875195281996021843185302788368801502431298770717719754e+18 1.7141587254670921946084510347748036099488400080373465076257256047875061261272514559949560480419340490e+18 1.3723337886624706976772274181974690086133541218113091935236563361672451833671990277414059021757580392e+18 1.0966410383417607866520131866785271430483602166333076744404719349948643981168520082411317376932713481e+18 8.7467119373928324478887071870977707218926046676861900192802545106947546318080368484183328379631555611e+17 6.9627283340214940640934844857784451730159653526231782882263199949877775386091651248399124146807975829e+17 5.5315412268548238915256272209402834888781998240471490813786632071472478977829121123202276253113839482e+17 4.3855263994036167924141839602993352653973724514178552891880556612602194313969162341227559118276300889e+17 3.4696201541463228781961396629643318082249726909860390649932757566066853081848166346864737331195155107e+17 2.7390590978587621548232245768802746055868710831046349879708266274332269399589858242743278914528730663e+17 2.1575138987750831608016556625247803225519350665855899274519752140325939119418527493613394685975395663e+17 1.6955505008484935942212466697481316192078776650340009951126157105964149353280441529341744003712983616e+17 1.3293631571721953361837471633613882289949545085169021455429744005784618020334770337663494482028416908e+17 1.0397327983371110614466552815759514542181682345652960944153391335903107379310479505761005391388756788e+17 8.1117194746219039333778581408515622095651130753012263571089522892183237046085314343095111775711577944e+16 6.3122385539424922630101058763827282820714372592553542358213188176461744798392936912012429165338539192e+16 4.8988895004502333417047563670121003049587667822971483419431045866719201340895027127860392723852650055e+16 3.7915623413849725128570101021511877652449155646741926446462624829169480923470939489800829290925625040e+16 2.9262106615553600140858031816831554441088642415464164365535025475010817567740012762344082377999249622e+16 2.2517393249861801087089019557922807006986928759304183847621603449374145493966445481352550303154191868e+16 1.7274747245104015870050705713820673934568531269986962628729242616494330503466547333545022190307103072e+16 1.3211122192809353311270417319865860027866669461895486154211602563349431748575583058975178382133367724e+16 1.0070538698825686190292094019540269143478820925275244047004193042836783278962929682762443643249883557e+16 7.6506479991405008570282264471611156963943480728210277912175093375729563087497916008348437943260917340e+15 5.7918927944015523154577925154188169467086057691055747215561470022740817155772303707533218253859526047e+15 4.3687807363424520236559332755172794135110750580078091178844113079948879805132880265018099806402537477e+15 3.2828736696356490315847257303338242286137398185494825510713436138887381088188230102664829545479707865e+15 2.4571674068355259094147631268038230417476278735908560584694204035114337663474767798508852834897977502e+15 1.8315962035568944085319118725901248207765859577795488197079054149946780824521546327118246347341782444e+15 1.3594452571335844959888216916110436534522310206929318634948900233975217829256932551119660648153192643e+15 1.0044945961072069325828906860593020092981507289131246495419392116599481250008421127150225446484900430e+15 7.3875076606293697492941833498885455771681550617290017033749273630808082629422098127711125561841868020e+14 5.4065014456532383901381664124008364864654656331389318029710424099864740455281959951219507206269686918e+14 3.9363937444056817039485030830377667770068922073908860293815128692786708770277869458246023854615791388e+14 2.8505695415029867776187214313673323596620078667042172878841193835639253443067739861831431204807133313e+14 2.0525464707076170695904569013843711534388405267551588589171810741022705266254260722852170989696064791e+14 1.4690919375381535940590201914709488529481161426089514059274565066862617151084237464824238922457855643e+14 1.0448489040557463388291801526285777012315056698585697384044642891560463716102945565218498844977080152e+14 7.3815321604516652969766867446437156742658201385237152318520966883276139261972909814184178054572920839e+13 5.1778782175449244370799771578568333848544462418168753365682785249026245895826182889105725038226953446e+13 3.6047486948131886237953924396321948635941645064581187853386038181988581901035546107332907135866705214e+13 2.4894299602847862965420157503032307250974451582854908327037380956448919164569331566972490502978541747e+13 1.7044612847686502951152387479994157845246342174479160148807742883303655197751632562319289563230771304e+13 1.1562872555245789076575096046625555475248750027786821036810105429119819787656914711656929053052093117e+13 7.7666926464816928850517179152724012008280765002753655652222239186101800350085609008412939799009023134e+12 5.1611859810448273627835801788890010027678426330731294846487987113045943165740434599914688835026831465e+12 3.3901984933814560119921708641151203193272763855905809475400766339590142902468718639023666352879187174e+12 2.1988616000113493129797629184831891619972115682900815975296918628216028627733431728796070531885271230e+12 1.4065972788562698655128930190992141298183775621480247299361987960964444034167632599475581512962362937e+12 8.8615795710766151996261621716249751990802778439472923566490336147691294484881875087636381621411279978e+11 5.4893471572045424879186534401554404483875890876622511837181718913356131490096164125777327303203879212e+11 3.3368961595324303308007245130843447626503647753310520848677894425151005712056660519296805821868204887e+11 1.9856222830659095498826037594787771938076464556465026286766285147939315255419969094872271411910538061e+11 1.1534791057383103968474529510717024151041445447578500758857613165018190435969707692909040585041979353e+11 6.5147951536860240494303108364784276492951050170025400502043340614344131785666321681515521639407230772e+10 3.5612840889217289553657903761488558136834947709832340606982907494528031966514066254173577184177331253e+10 1.8732452390955828789036298375371538791885079932520813703701711272020759788217381102559698951535916361e+10 9.3852751132449044020127866788025496068668936442729598780689830470641692961047262113032049460183934712e+09 4.4307143752728602394231818824740871610549970386656445115160058433897379235917904213267373688846186484e+09 1.9310966155846280214254331630974494343098309571835853619999226461291483947962381593461970767132873175e+09 7.5073957532906326192636872863752698080903751973396093056367890652434339534961113486751582601543870118e+08 2.4670665999639768015724667098953666251666306343455217179596380377125221240635928120496459947908232902e+08 5.4796524583855132294832275598594274984690373980455424820295764860921449707324683068611454090221962215e+07; 4.6175253300001968298036019872774538729337552839369321039899677913964710786789162160605944428143235963e+20 3.8451818908627303413002788072400148921889786035404737295394420667575803655241237270824437738786506100e+20 3.1987414033154927535704494980153221275967069802862949339537383172017413033459502708035109397284805596e+20 2.6582045453102015970189199910075407053329813269975910584765855854276131271228566523308940735897153899e+20 2.2066672141704939415648783056021049465012043573651112969247468446315375832976849580857300762931221868e+20 1.8298538449139544773938249938362783790346885613859517567527287001120837996427696425931886975972895470e+20 1.5157192731543079652688389259165011746069729375849321255896601560580994318173161167034693107068504682e+20 1.2541093356803152310089316322620945434281575634234990168290547758593165610932667463246234096304209342e+20 1.0364717685720006894407440568833969298327379676870822239928525896560716689309003770456624317724906475e+20 8.5561014392672906615767687436206017154360513391579463786814785724477344562273297440401629269517547558e+19 7.0547460646629762442778414246627254901981852376425504267733091858095949710880671379620378345825628942e+19 5.8098405186017864744045405560357276049345900197644976916523795812298254686652042224103284910271797643e+19 4.7787514814253601325194549969510828389229577755455288157913510478983905680385588140793000685920833781e+19 3.9257425631812095363441572790975605714057765202396883837230700952484829874041252618680272017386349287e+19 3.2208887023055490403232230457618564601203731127119199227708309237196464752218410316999623286122144583e+19 2.6391568124796193251716531980979544858540925193920519589919529570988337589299629983205384429474179357e+19 2.1596279094061841095625967200429085548941596492403220346968905889160746203153212909686334836981277795e+19 1.7648395391463070464568700877097945223089498631234464691968011018897183282364240427562079311992074234e+19 1.4402304133452171910511017599472785103903573520866552331260048923261037945304995227497433599525640921e+19 1.1736718036070269179602202152847597174955138740185903737453414188945755667607209570797798437149292886e+19 9.5507251762834395684875173262322126579536610866207204243135694264554102621587370870966494115213778760e+18 7.7604622558047028819399146982786254343388218762050628492219678279451654227246468893970147810866697911e+18 6.2963157173348801772839490470239687976592015799722563689284339657988861792952156888438139262823596836e+18 5.1005693244809619907062643647776105158111041913842155851629607577474034629074055402022310651994859102e+18 4.1254290112304600076477390850240937138073301787538431691671566595541791376864923941180787705911211208e+18 3.3313662259352704866247818609268975505046828342855621332719369065915912970535691555684599011123062090e+18 2.6857298894730268022662962055144844222070834879294460024065658857556929651191616076488404518708492831e+18 2.1615846743901870695800596524957747985194348795613719495597980252739714917999420906480804087074664568e+18 1.7367397780401137052053373394078587259274650967897660410703482493704360109034945723954626390873557063e+18 1.3929378689576130000835744620248757449377305061451254671758517664385214798126582105020320905371323347e+18 1.1151785702885169805699068785901935994533859950366955594886651513594546038107394718475909435873047026e+18 8.9115482613159942582888458434849714808464749141431151689814521716827455977783843676930155074815142152e+17 7.1078387837481177080693819637245352485349725360776145219832020256682093585736922835792746441253016023e+17 5.6581745092251817989725544455768605351100068503664212135543032133582996916560305487340989976848195623e+17 4.4951817036511440680533985192269827494145177657221416612819711259394932472294888533446515726984627213e+17 3.5639131187135544645283207062117868762741630169983280694294127747409882686635367321508036190774324947e+17 2.8196270160345731461770302447673162290388552058827739179905173572729061298440345820263294530482358619e+17 2.2259507969621004476796136713843232548785603603109416042443402250441298931150277383016689649483614672e+17 1.7533647128560688710142550415638421510998724460344580615278134383549759765838886638762828209772759642e+17 1.3779516183382173066260626160476482977183140296411906136203699929415825864982311200156792462356046927e+17 1.0803675661077898381055926205272645537107052587498618772402581966984513888858761003839478453535669997e+17 8.4499547831118267305840679521951042937155685839297811846722459838229175130373187607645677442232625150e+16 6.5925038161688389007250885688615115691504415894694948656541985076367110948196175958233722185714756498e+16 5.1300994269007919970478424274706229003997906565764929075764573686425216154635142958859920531344790971e+16 3.9814844439137124756045546316881844899482429111787128866027762774206056924097897382627502438895693703e+16 3.0815603162793700262402590087083731804204880411913637074653019517460585952061399984725170258406628005e+16 2.3782814339778861601405417810482645905274382021196738975614602217611672446691901583446467150508073553e+16 1.8301262558388278750760753348680168548278480362500829621519233475664705312548267118865394787153298698e+16 1.4040417488841545702609688680020096689421907249736851368521698491565873178315890534222131307798634294e+16 1.0737755525112335203740166485033493283182350535521869020214461916535593882867549718111224419145338016e+16 8.1852527038625756818864032381318093559780093212250697132563021007592464117106565384511562599280749273e+15 6.2184665770919309554351037468556402004067969747312237186405277495870144688748639047434305655477868561e+15 4.7077284386304449779964928205374964168340083763556888503827024399856226868996557660989700624034081262e+15 3.5510521896705052387869545697030886865216205008319446009710148770934760250872475443706630136050007518e+15 2.6684373588508071868752862167226806713700081542310047516946382196583269554272438346328760939803723799e+15 1.9973020259391992894217677693042650922601662502022125709789505139205401715365994312890590013510676161e+15 1.4888296513694412758580786253555300739885541708664961286991618949933768310283991690077707782700202725e+15 1.1050537532029195296671200856316502185814758119231885366349544013286604147958555266019229781378906392e+15 8.1653690883640895223211607276814135927878604022072714688787439789010274918858303902616484519903631550e+14 6.0052740265440386035051008014407309351077411203759218119408747108406367858945134307300043512370936667e+14 4.3949912626740864940405499635917505703582760272865899718895472477233310783559941873492384279884210181e+14 3.1999793402283920591171080726784280402217725838360694908841107266371462161567865617268501192547191141e+14 2.3173272899722851938675478860324311813626912032187227182300198168212006193569676669569403267695067598e+14 1.6686143645745209717995091755456426734143966698276108327016327952665944898815313378716927207444181925e+14 1.1943162784088109102829765733682368981680945578560221346045571915823547305646669030042218915985307284e+14 8.4943748531221722328038055787497825480436029776533712716177852585707776299748807760866184979935288725e+13 6.0011179515642303078809193696859615091752374039294970480280259619482825922386539223909630488139438893e+13 4.2096438987597757382119517432259426117378976635679105748747179389538794636620326626652604295492030817e+13 2.9307351434314677820679046596826843591681565616155080810423958836266386755513018981846102936147523988e+13 2.0239963044580233570857480212075604513239617704830214393555396852412543213935497210610735954532535695e+13 1.3858152833092736683387112232617490215111157684572293386520522784946833306207570167115543007079260953e+13 9.4013999226260803842587204153764436726025004328777962455870775692768451992724335528238543892869778503e+12 6.3149755968580181694495588345515756433613124045332452193355676503031672288360546945803696457549447658e+12 4.1965656566607413657277572870685764613797436555040975922871231924103419774050425907473500324708174289e+12 2.7566319811633594016095982708492659974297827405483771050673441099902274546032017146630556589676104063e+12 1.7879727641976477212714444721232027403307109741530627367338221819246817719773127119323793787023160839e+12 1.1437795289449648576298960032895541657148277383416145570792471305811640564642842503951115080866260969e+12 7.2059861689298465194056825702827315760742038227267451509697605709425733140148823956702440472000928352e+11 4.4638841752701675602406407139272803662427544731510480499550239640702990978080097621909264531310233461e+11 2.7135951387240152621715725920556623018511019593292405634873838659953672942656252588518815470824968054e+11 1.6147649827115393370640395505311436303144453466425853964063181378980427558877068353561404358650377836e+11 9.3806506200738736019010950671799131113335273557348797984320723298659331571520209054178024120418908947e+10 5.2982774857947080893703066329975680031324273912781045649988308704149144040554958133476516236717982123e+10 2.8963526984971956319448824403428379231210706003417811397419521306234112118264315578642379363942661838e+10 1.5235285118638981872816968572105901832787816147163222611444216018036039544608492219346536346267309802e+10 7.6333316912960905417454923704625696182723126198223799942442805508250875950284735394113316477334672099e+09 3.6037303760890639825151950531674271700952104163116090259793549381652425485331867181913651723027272234e+09 1.5707030921016623404113874904208604325057813326858845466368422637584379971192546691940204524855565472e+09 6.1064770945318167256753136189019171155047963768624689352405592796199541732326619773237904922610429559e+08 2.0067552147267889006520088687832112054609796301068941156748724905282119326742446454414807708098979170e+08 4.4573946517157386810580734592598794776802594073270799126689831854190055750463607503349022849471320935e+07; 3.7457964556031692147662505696234496546127015124121706901529344259447605122379803926651237035954244108e+20 3.1192805547138927112696466243213457626815187745758915269015281461104113814538317773490883930947723340e+20 2.5948925354480509051209601248791489429842705093083451984429570281884075936095330628048406481171324876e+20 2.1564101690004068902174621731267305953671633486240284631552767621070002266214697916202426894845045004e+20 1.7901218039527624523582588434377631497202528311212137817062934444458031681414623964482430399990865964e+20 1.4844478452714299080480426553637902278433048570784516397467494150085121109812889804553594248756452474e+20 1.2296178275140199819188900338345568813254227199558483383788903017869069192592539482240464529719592577e+20 1.0173951284261692018442195803842960731861301466511318571967556575725080371793832189828008925891770140e+20 8.4084247758146604373951685268144156574024346688363117060214618229567281371077505933241663147322179698e+19 6.9412237270819899606382237407489786175422725670014735654053300173336787771042649303419089070797589622e+19 5.7232734375511294394505453016749387073658961980280237064669909769744249621134754930775004270355940231e+19 4.7133571891266483353391878323145031526653454085874996736646280431545344558282464145770354815466033574e+19 3.8768916282127132487588763725339697947528496475810859039845584028583584190646151818695220337836579250e+19 3.1848878819882704544894833863847000786682423882577728010814566568201959352066434442132000093165165884e+19 2.6130709952985994505583630685786124741959173205463312831901606744019687322815175704900191649254155843e+19 2.1411342120633940681977921529363362764547656765380601700451973502585609288237721330287650263351343813e+19 1.7521080122045354295710217671914971541434888662746646979340544659482702504355247699313703330707232593e+19 1.4318267266926128048066494771419303034789323916757506593708605268829799521366759049107430546196632460e+19 1.1684780543603583846311374168363362823340614076266839566436261519501360849426609415127650982054934587e+19 9.5222295095535493338647030209810781401616933620546542086144586238510408129615045156065145213611219957e+18 7.7487520230778220382145175982201125118958268200720493734242211270889637547530518842675916827324997264e+18 6.2963157173348801772839490470239687976592015799722563689284339657988861792952156888438139262823596836e+18 5.1084476345073607548766102287748653099415230371252683280117378170847155756416819154899292417976345787e+18 4.1383260049443232922611665858335246765684405087831068364976407888672697555814935743133065935682134413e+18 3.3471780469633197600636207132040797854572499691330154071783406089568693243609442631937217140237229547e+18 2.7029361137764802286228078049224507500316064705978068185262923131712194280962648633108554397550452753e+18 2.1791117284343900647137909022334311387189265835296600068938882268196824220040958524290488546527400602e+18 1.7538532015798199833986792705272406772826531116153026081425266263121866363139859308965804867835096105e+18 1.4091577715515011227000314892911359937908364594341280141874813806110699911073524093090922209169992221e+18 1.1302136725108289413898529291116245727002700131078416893398467355923068482290231399461656424908429710e+18 9.0485133597349995048994760089644568923582899377816655031162343054402237655036497076559802382354818581e+17 7.2308616102030058612991821526107757804021178057676931511407275208733792250500522662986510938990954754e+17 5.7673803144621507294033572934098169765208438818498416296802071486344616062496613314702681489225968407e+17 4.5911508548025815601527039216825653953153496262645818649197779569535048170966936640356571697454399915e+17 3.6475121650247992576151530206894766131853719049938029529916915842753386594176303189558113718954689739e+17 2.8918845390353495444078305809859460594281100476607819254116068244110003119556141705861631858857421502e+17 2.2879678666062129652130923698556246476102167671700402502479762019904452697616784066532569352355940057e+17 1.8062518681151880119522718029360463108445090584739889274212450252954757864678724157863344185660501371e+17 1.4227859862986248430332092587955992864072001087296954488373743198074105624956230018787905986462210286e+17 1.1181651001464643897810514883389215743657082337829990292962451941606342132552693586784803838696592893e+17 8.7669439360900449262134651470633142726621018076669759857773071100543000855401493337559821478612165291e+16 6.8570274394294759650583480170236919264103660041364444964029741502798651115303946740509215160248718521e+16 5.3497906611593338729309569086592163253579144040749973219948316638747172233614556118898818167867691667e+16 4.1631030801126588664965730395672234817475264424930766817294904061959208186812198837869074446547150904e+16 3.2310336333662257474099862952360731801070153971226679368509048471856920713888987965630001202050339080e+16 2.5007616130540985936005231421321678171413998722566174465530139587614147773351074532077174434264413217e+16 1.9300569682533604601214402026439389756422635939139517174319203467958318006951883500725093210641741119e+16 1.4852285622496222707706959960427690986528838342348168291503997345407459293403944794860461396086844371e+16 1.1394564238725794557534549637274238566657675655850109523188307782207939653318155167188825409671469925e+16 8.7143856007887769475910952990855688561513234874577282235063460368559786314211889330875951540531322031e+15 6.6429505679656046257198520614703446436647510802957191343218833115999236055525372548267601018475025695e+15 5.0468222568999792854377295403607811008440812345571949523330724824544824255982925404888337842320431990e+15 3.8207796900898289030332672797606722177805349647130167476728966669297706199236706558194461596647391918e+15 2.8820642088602799887573373810534868741618042265126093089196691251691586077056706694219200904683715729e+15 2.1657570206742565597223954839922520323808479397438148219964147568199445081637558468956060025002114927e+15 1.6210734929174131928407082074665570058430858791422743059005179969886552977807988514749260969271818704e+15 1.2083989515282974677961513989619862940961821562647436702658671354606291701741882868319454176347138293e+15 8.9692314478935281560970737835894932566708380703202428359875093456246669087032647185024251828633712085e+14 6.6275692811775485970479878697717486793717274380776555621892985786333714588837909937017387522220311709e+14 4.8743650389040208020812537468874135363053206295925887619469163409785538162279656042941230421601154625e+14 3.5673863073492206552130380107234550781744989644820333561200815618054288696053492255296191776262770718e+14 2.5974449215186745927956578809864885677154021408833007613481095810615236291042378069846518691325083716e+14 1.8810214323292457160614826849139768168615648233863000548049316231212268202263833708069504046530961271e+14 1.3544709412718658153533927976627742700128056920814431580225044432971557869615950702659053049608951172e+14 9.6948382501126451141766727399291141467696819643459433194065475864219222204193390744566012000584153860e+13 6.8954132551968939841427948579790687777600348385745000428499918400105252900525773894821309542653893093e+13 4.8715690727874480711064326780504530140868950216004217030776238252829779263711366147128956352143940657e+13 3.4173546657292053672718743841906005810490655823833558198678642997169484282292584879934935922687596607e+13 2.3791916692692654932776845510727260080461999907087536076584142472626857976747828000743982270690183440e+13 1.6431261728313333211299319218682819849133941167803570362058080783818761664108890177398292321389319338e+13 1.1250583956805167022080405125591899715148660045215982379612784757761152321141212162480456314106788525e+13 7.6325726843587821494313578319113007167141456705650359779575888372612384469803473720845338292324620605e+12 5.1269489095566404280335352527573633871872504512776664887330243764005790000244963329026165393956295942e+12 3.4071434250020239014631727300418294456758127284334636697105188998483420290934076252514188142953108031e+12 2.2381256363718681934873532743831966190147007451410787402411432848435377826389611182288025796364475312e+12 1.4516972043981097876382747485874918359426099760171083771545346606261626217200088075073718939801448657e+12 9.2868223036906138761561168402135927857428825525587422184172901713068802496992022283249828692800846606e+11 5.8509732360702841435139858094246316304438577570672569383829216968531814684887757216453927440201888706e+11 3.6245799141229809161251834244736847067303283631270793780986520372537385216934313820334902235303978960e+11 2.2034342449117813721851704961903268797174759511556023704411796367665587897245393589486081380716595162e+11 1.3112177862724236230908520709008391051413886747188961229986804677036788775955469118554576259940112112e+11 7.6174420468679078495387858570638815319463324618313917353502515362274346643203654038178805543704842568e+10 4.3025086334840562501607011500622706553326930998676779708225674038607510239931554042426176824561271440e+10 2.3520661819660907280051233100168405773924584539207093855814612257175885714790349465760545848893335088e+10 1.2372570906972560877388540166062070068353080949420587033537414400898719600685504585328624795834716854e+10 6.1991883200837830158478264495695654655517024440403050823719072544717146370917476373971708584029423450e+09 2.9267427497713691977257133519508321629196839915920183883046111172836580305394984601676890030126564218e+09 1.2756692197509086408215615945485915229211261643974336942948434906371797416098812386248439298800512335e+09 4.9595947331142009946607281713381680253565568348698257345550149900282950316361011348255692623648912957e+08 1.6299043859760874738877027238034579485794627411882166378829148781886504212057739242890781283532591418e+08 3.6204584552937738199079184066062914278904076246864026263727255692573082074821181210640560241704757104e+07; 3.0339704579637340465670721566356620462048883827874956642442711292405629039265822248528017134677483352e+20 2.5265291505153761389113070294701240683011388371500674996914163300837781230521289275650166366240629991e+20 2.1018029083896535158529637669645885704583742544116277528587956695474740638391533434150230187726742797e+20 1.7466534837325694628631234931585996645519199636005811712949203196925049290199757916999893903935006773e+20 1.4499758622479544868667177757490402981954524757363741565275933775997811531243602454159530725792791573e+20 1.2023917208413920014088578036955541826453006405510166090490405419959088677966964069069976188261213355e+20 9.9598790646507045764586774109196133563189655082012479645317019501687647366842091699451457741711564729e+19 8.2409349520606646267212133278045536999652716892278083331511592453902702453306509504274364574710683091e+19 6.8108988826932871501567894784404827569868803612445000651585042058449501969954232046111320336842886077e+19 5.6224917726272121399111731430419952411498466500680466666674257456905358931804969219403488865455306338e+19 4.6359668120880528089626936764958222919617647564320335363980778829630322074575449392366436095520178284e+19 3.8179413602529464713731039583698208775380407588893146428393890172105185461710512382029898825983702588e+19 3.1404051605617079536298270202815279233393343526528051334637889424625121369194334029617670670707645953e+19 2.5798789723423716071740830448142126649822788906290534758928320592366754306954043638172845032286232399e+19 2.1167014186348274658178539451339945630067836042045543576488658651777323207264451602686155894612157219e+19 1.7344250386534490579769741141001454165494433533564735889756436115715251758864553298509423272150870492e+19 1.4193052762093524879473181676068478033815523129097930708102209252404290202815689437270030692423890034e+19 1.1598684932381682370732606329854558256332316098338233423858034343414030093055595043851224056682076799e+19 9.4654712295174109566745300250790089338157104853432902822759283798359051302612021826780801905429280154e+18 7.7137181565897002812012356589043899627426625191935520676678287752210122068638900097449648344222415626e+18 6.2771192150167753596534913540925402056783961436924268478633835221109235962929003567591848617908386692e+18 5.1005693244809619907062643647776105158111041913842155851629607577474034629074055402022310651994859102e+18 4.1383260049443232922611665858335246765684405087831068364976407888672697555814935743133065935682134413e+18 3.3524638576018136932762641045422523128998198746834198450813540520597335470893844962500517121281264982e+18 2.7115768915807832833884544770103284989565298558799008039529839669121289289399923595638287671689208726e+18 2.1896900869686404769797376563560659400492959478985066060607207234805133274002099076054180912334874534e+18 1.7653474273117456851484787755369881581096913543987673043131462842072964636739346216921973119369763028e+18 1.4208486184536153317593769370532956940609572934281660882563416340846646166269476045350804728608776818e+18 1.1416109580561949084477395563678822328210499754795144630434700098489199327812532327204344260732374955e+18 9.1563643708077118216528229977023863300268908703387567646868673663696498247956089524598750172299613480e+17 7.3306723174781910256399954816170904332501324102829098848879341564581797817032777734310013150774959435e+17 5.8581536028020198143673324847292676995482160070074210382521215418884525739000562413534915710593692353e+17 4.6725450020246135667093371768140808298036206081952895834876430717817154307241676589057278671026000223e+17 3.7196384685652438316020904499422499160606098929802732098296065624245959703366814301401822665545267935e+17 2.9551549152605277163902270251521575135010773338443556551618566323179395359462248539671000136023865487e+17 2.3429815065691698942259697601174920276125333329148954032994019959324993828046780653777113574195814295e+17 1.8537122238747181590726309940543040477479862662162098602561679264967321812009454697092008211808949794e+17 1.4634411411370680350298041455265795110050127362674648398443632540099109042738016722217441326563217574e+17 1.1527660170103069714371725957225936618598413425657045062563637574616453291270348993683699940043328748e+17 9.0596669952658342687390443469384829061468207229085616835618426488504001370269864346569571047158295299e+16 7.1032864454638314453913585013670874590214296163666024563673178296708106505619430057958447918816629904e+16 5.5558673474798964794394887784140080285990743360589365836566773411686010583226134416512107702949455496e+16 4.3346869354840712191733561683788524192564945440658147149925024375192965193407598297937379611490614231e+16 3.3732083730369294407712570319549045934704619044751668712527954500837989712202917342179252511569146223e+16 2.6180180237054483931160110924928071414243128248277484641141753337382826049341588885338888354963708034e+16 2.0263230710043935311626479416339845578556621394866099637604037440081262874520446972693205073806615935e+16 1.5639103749639918091046419012052826642331546567341187105513808158467237465595462460831811809239504530e+16 1.2034843912311611074959893190392838605930414833215214233701170811452476698275717790450980458257133503e+16 9.2331614360368963118532367323907643946836094878406132761785825067507182341447102961085212319818233516e+15 7.0614700852048921187062928617313247695265544048880997878203954952192976808057500054345116839025648356e+15 5.3830091927125096945535194438463470139707410677655440225928851187962583299315192632183461696254000281e+15 4.0896672231351882866525512217255598738181013060434233706906801143332826259319617845065408655298852593e+15 3.0961923381594686376597825373533269794827075106493708422655593300594372628968392622885632910902122568e+15 2.3355312231510475749733031581749096016233680120371488324501048594710346587183139634834156686416753459e+15 1.7550842413223153078792898540324948303652077026272973140150962706895661911727488887457066767219143618e+15 1.3137032486799726918084956567331259111644402728784072774881183394298291260403508758651601107235955566e+15 9.7929011222264829637030925522440048105190199094144917500027602781943510008334340139853512369306549565e+14 7.2688022053707738894115085434147862446491464055330732690631649141740318703433514176426896063608602939e+14 5.3711665716419020334843769871619028456045552184047617155229300060507924892940971327517730526791308898e+14 3.9503834844143626695068025827381215717576027406943814427008153775958928808101831319930972604110913825e+14 2.8912014382172299170967247193362855600904059338227519964854602112238673711493073321055588799751313430e+14 2.1051435035842411954218326856135765535733828414420033773588307288290731663549581004327876185352119361e+14 1.5245314958882218948553120865856465520413972313080062840899919813903194675014936476204733789145095398e+14 1.0977913405078916912683628542411138499351354311107056851131324675950682750383543063089566466504266993e+14 7.8577514066923091348548922023231734259812439498884709026356155976150041484191786306705251747779352442e+13 5.5888928979132282908401947187703502686772295273501118499396086560409926771455235706412725413359464573e+13 3.9485922477081040268430136059023576326906966896457384470508647639895227267744637077042820504530331367e+13 2.7699477923159363312266752172060116450098888868903888759792025253217297193606499159861584474331777773e+13 1.9284982108038914373784342970998714729987566631688172065567969192680284866536498038621646622868684055e+13 1.3318925239268351068673957482186280083686299338697682409028697710455587907140594179039764658428698351e+13 9.1197298409605772355030003146252575260266105558318784303268493686776210012069759199574247470870672290e+12 6.1870935527907801816565041194081312912198846370889817058831149685895067634911854856236375172074939264e+12 4.1560784888486576185034142752344511032813320125005004324128210753565059716648460339469628956302027434e+12 2.7620044567287713490683315319230569378776890843592633777870115437197413903355378848099293508392549707e+12 1.8143782424156063266055010994696764323598156384237342423644677901847346621293329635247385996020318514e+12 1.1768714046612399329303770780069878719540476237926266301550656107697504909358199017923144639904101787e+12 7.5288720401165093134161016131276945955513756639844271022896853086169846887438729551628545074694295955e+11 4.7435217970341007118032237813673179278467902639102142485213379937639510388304831437661929189726124797e+11 2.9386014160214216893092815940127266529305399769994206743303252936466130645277622825066828784563252481e+11 1.7864609275658120852979658903260698961231578002945505225106001497955886935838226789707906929648451101e+11 1.0631116338117853632357211925256847765216612003651543308992422049500834361651616752916105846669013361e+11 6.1762381675369517104280377629786570371503787228924807022450287719399490185550286056603259733178768112e+10 3.4885715081757692257841124206928868757116465863937233202394132549721784285679904338369262114507628779e+10 1.9071577182166489490195867711881235484230379294554956663685001767663861726192141556697074122459744446e+10 1.0032483467835891318772086861386022333424452695711010501102177911786540912690368748932542747515000787e+10 5.0268371606586673521627140147448465034562654310011513583440253631605404003705200636248583611844724748e+09 2.3733198013328479946681770619730287788562914877389272239232455702481203029242501381655310706268784797e+09 1.0344789705539331542485560845168661122244931956359746101690938457555626041902007334179776164896502015e+09 4.0219939851306082545675617967466910475514304330310631769843809166630529971026226837436774960495062964e+08 1.3218123196577688094128307529674642353940795097602455649469036000407132045614704272066084385241673151e+08 2.9362038148253552127904121587519875493529117887516725612909301929108997105210634898554433453302097752e+07; 2.4535552231802874287194575777102070607712899361838378587113574296784868236102858433369563535462845091e+20 2.0432031364045772825614488655934904603696401477416970187914955218540354743199489395920610737997889935e+20 1.6997380642873801728487702115822722767239723982747516794693267226524245804014154079236519685197921944e+20 1.4125361777699300940062188930297417879467782751405730701215079856767031628384761308699935632255443718e+20 1.1726177068532027938853574077371636326841911287091099900052679384003483643425191000175624219767210226e+20 9.7239908011852550543005571053817008911696477716577615058694821565016897305584497745316303268488162175e+19 8.0548146586512205152537640061231985814592512893367449435011783379841532733064281933581691942410664919e+19 6.6647050722376129813100110038159915053787699722353878285542980788347467856002429031415680102503394659e+19 5.5082276931863368593054217328808386261088290515784605901406840138992884405643441969351359562049858295e+19 4.5471504374800576555693345032220733515739802031353097610294137113902992379045407002859151932862675261e+19 3.7493319736537661233095197133610417784958133278447522321048144814149910138095786484443213546035883703e+19 3.0877771991641152196455745839883402504794366080650071100594882796328463244042162144412619774330931233e+19 2.5398352840450836592127600429933177414603549500479664057249178463059574900088144542418833667889722379e+19 2.0865193371818836091546311410624116160608810942310950875125621496721108869894334270923192342229878920e+19 1.7119297453492942984233690786211882496316579318079043638368514411777593892846453520264153229467646560e+19 1.4027658131810281327454147668868003419696762106602395281418032475176503746381026803763263718857352357e+19 1.1479125499279098002099938044779621931225090980541570997622810137285051744315724818959113964963245656e+19 9.3809135523662091625039486280168275643914316281111810061809989435870089350530482404195453670469700894e+18 7.6556499376488718690926838755718600375648004101660753615890038589596989888531585356658455194181099787e+18 6.2388865411562557016367270984596319458685907293935568551669862917829139131907480640727964698430240906e+18 5.0770009327272896547636467127788523217028363040245650260833239734256021929900545621878411342166041922e+18 4.1254290112304600076477390850240937138073301787538431691671566595541791376864923941180787705911211208e+18 3.3471780469633197600636207132040797854572499691330154071783406089568693243609442631937217140237229547e+18 2.7115768915807832833884544770103284989565298558799008039529839669121289289399923595638287671689208726e+18 2.1932266024341430067125142653025073467902368223638344889096065845960478030274768312866625888035723855e+18 1.7711202618400866525200534156506333196003970318424246682257456387252437389291331310228240487741382470e+18 1.4279054959182104157299880430239306375193953135262450605357158644369041062991081150207779684016386970e+18 1.1492672273489537145755721236710599698073906442262147248391868701429395347508822407523307627477885833e+18 9.2341163082494359794408226399165322293590769833465839506364695525181305598603458925208652435379302197e+17 7.4063518456334129916470401893015503638578870548124777449784226824133450243707695908616135595139759206e+17 5.9296519947155915593410971395806345464686040611042313340166157455444934148214481490695825374737140463e+17 4.7386032266695079381850137778769728197122906800753896963940720663785746103056596188138291077351520948e+17 3.7796130832828579811595655197567691694090056713121783457192013420368724271293077668818034712473549656e+17 3.0088387298485963998413079426683763766854502734651157912150779010450046404609951324276309531759589489e+17 2.3904674429009878687021206991384581780103383339800747447519162891942564383690617147199748081186099631e+17 1.8952910645925765984120101603110490492118045055546086750382272679463562328586688127265073565262707450e+17 1.4995257119936624799049646528283938261108027047411780804906480436064986767796981377475738690743282078e+17 1.1838358531400915420468583639245967124600128505587176019735221259562048443888763654703645098917793949e+17 9.3252846725487815229886876875684725184011232666208280498622839272226939349821613989606770996899733389e+16 7.3288857806186631898472400244650482828312124017927729159602232673834369348654829226473288896928345432e+16 5.7463214336070538489129244839801798978312463972273838593654913386068084894084936469353084068966272771e+16 4.4945623474219220255693950311109125613498520732951307990646243546994427123710075537646448589639055918e+16 3.5066976296733447907739643766856248455458699835997146193336360430208346956984775330865874927180106546e+16 2.7289079356686398652468109240137599506744744503959073708802592781416208115345738257088216524526042735e+16 2.1179883687938998280200399567997133271602096480154856296917480247518435558589753501932943626097378970e+16 1.6393245655599893461897835555753235282411378669274265975935943281831675310645467861383901058936335074e+16 1.2652418109372212649171690773847744881623932282386246086166245378262197451621319433986526954029116793e+16 9.7366072759936769960917816368579858170326244591408066074129860791031572886771605779301651956589930257e+15 7.4700453783591334615352611438300488847615566659867338492761990328863677789201625650994454687791206631e+15 5.7131241333095574760828259021621327083041928227793628347257688174928574164531872629987227804220790985e+15 4.3552139317881215614111433766558386727419351611678747995296822264484182084233722304799188654143238974e+15 3.3088592095764886746138622039272357087829491221931922530832500574757624080409572357549960882559272807e+15 2.5050956374149007850792448788749769640744669618046815859659146972498771344526991398741093393665170501e+15 1.8896798678583622671362678155990143806489798087391045938802004807308461664807789316971010459655739175e+15 1.4200604314620534038417643997150103265240829303046683511764104680831200465547121146193235813690077282e+15 1.0629493226483167236696946425174524805369992466796689143455488785580421839772212476328537695410174781e+15 7.9237946049459339832171363222108655099909279843661501121945251790427603386091861611743300827658741751e+14 5.8815443701788029348705627783122853468148959597206461859241535162015787206083287899591942541840859840e+14 4.3461425782679859924852354792206124634170740424043655495602446666994847790120606898616550247862760407e+14 3.1965504787655249776438790787460571849472432726424588916390847891991408186498376367761389426633160130e+14 2.3395254089599428713683293352806296929123250095203279699147306183430328775504718680094980447755172676e+14 1.7034852342071646142789402238912428889582385745498612264622480778030337782274078820303688778893930751e+14 1.2336741699839653254608056917967119361857432417900025327416820322974069018922196313962024009472224893e+14 8.8836498063043694440424669123387269192902253442318051961167182058269698799937840260489906004034248583e+13 6.3588361282459336729722693790537670381374757842758582630469526083498656359547186023755732845149507573e+13 4.5228586704482039676052304551457372790970759841346650102420841109017522260551283965881199660449381365e+13 3.1954907781229813272045801556003670743414520787658221030399743203343031519128733612206582501960235667e+13 2.2416875803212992957982956150566926137210374162082470611273782966031899618830368722502111014592943735e+13 1.5607420836641348252721647219368115617006659262933077212031580516507123734638802951464069800374554010e+13 1.0779277697402962019746473147941609859302690994571776142888134846731287817234873425491741566205685711e+13 7.3809322018880680348472712666948609692682991497421051066286379808054491419473602036116557651145995971e+12 5.0075451907531330866594394481896392018305646809575599111815195706547969453341258594107624422359239712e+12 3.3638070788579170413302435600397970181406016471744045855069089521385924838134573915520887949232798923e+12 2.2355328356968250793554638411176436674227165804546223473489026372835003521437140301456729133866458694e+12 1.4685679597453588239948475805018451331714158194926913951852227834390447803368756430333408963954572310e+12 9.5258769765018148904500299718024065076210497433082471248361447551936446492108412316204153175588725417e+11 6.0941876441699023737013049373621171894767611011186526571882244301550746575440538270307647242327871493e+11 3.8396970182131808512613395070812844897849992578364324157414964861232204195022797365001437996673141876e+11 2.3787406710224985938471748571864384293342811992526067983965883997147836299662573142907991714417608232e+11 1.4461405562036866091265922691286057469095368236449946291077409861534873284463928136669794374127974520e+11 8.6061044936563847302224914455344838916390651384963595645010195617291934131795746780937093282851936975e+10 4.9999166826064111967699623738366016985888460926449113682382988494279790916003415498856633890814086874e+10 2.8242134594556286641913997880871358560272240715750571088292620486089680390575784351974605218762007026e+10 1.5440019612229049782699780784606146718715958688430849170866480074071781201924834721359745953687247678e+10 8.1223421225829490362673176285383131271484898320092945406561216530164308583930027982404442902245234040e+09 4.0698582929008160642114136651705930247362222002229121969693502428695165633022360632398176020935880882e+09 1.9215541186453733569368377988884631237694380250988923848809177138738126446493030099514236211124007182e+09 8.3758726818211940891762218646021847056051498824583701629706992247789604506093538318345953409512497619e+08 3.2565789762966995465580910686619103210965863179209004524311166121946319532315036159636339350150114682e+08 1.0702928082159445676162932176651330611020385196540408462162342213786164757904104964418696579486791688e+08 2.3775748046342452319217062211289073409058339609659064258109035143617031479262862008458322140725521796e+07; 1.9809892094982127251766832721522646390504407007303789564020445592578305424529454267440483425395702951e+20 1.6496834037629039390196682182711433387659693310236241731707519616389207188689146664976024580737895849e+20 1.3723784196223231484591839806226966351714650535728668539033689627753357616451896832294584022015504956e+20 1.1404974459786652177792441491110096940700333017037649521256482199609069072473765117091843829435542794e+20 9.4679090878467152626483529093191834141800407581191915513638973929580779408160654603645697273053804669e+19 7.8513638130989101792703889681133628653218325658573378992109522213140015221780471906224772210716481075e+19 6.5036787934595320707707579229054424004736535644214833401019146100764926498651342148006084966462374682e+19 5.3813033764879594763032895705861784321301712081603752721705789656466316369157806226389138814095924148e+19 4.4475564970690500389405377782997729983109801977394466126839626030795370194236353060841767566854586172e+19 3.6715715919773994626312453338337794712308678161898803601059923325847872008498671362767946505295636410e+19 3.0273992876457004805293236985871346584090683957143803329304234699882508779017989280801264908199597625e+19 2.4932448917378224320722228511455659997761997665011560455416237124565341652231796370072877586937465739e+19 2.0508209747436254839724207417534504411200185292354309465815223930030020379356526367113807394494605566e+19 1.6847981341721774039313716232983620791663080441703505761903888844760652375944683195713625154700632639e+19 1.3823394513851273537652462614677218686860723224232237221202834998616068787559040683115003982133225966e+19 1.1327062321443545607561507984399866037930069510253604834566319468665629011885709751255659872413801699e+19 9.2692441212405334858842968398097514750208301085103618559976795907340517276653123013085940829709353053e+18 7.5750254751825970932333185420065181669237434480575393255510278084686608334481264987666146720425249177e+18 6.1819363278749112240526128723113348774157723204167910093113874960380204463449438270207757763524081209e+18 5.0379412229525042034600219372882044133573079139986799898445616653530508174995995206720055865592670140e+18 4.0997450587692887502511378579600904345412803616170008889652829328793305550309428203852367837313556182e+18 3.3313662259352704866247818609268975505046828342855621332719369065915912970535691555684599011123062090e+18 2.7029361137764802286228078049224507500316064705978068185262923131712194280962648633108554397550452753e+18 2.1896900869686404769797376563560659400492959478985066060607207234805133274002099076054180912334874534e+18 1.7711202618400866525200534156506333196003970318424246682257456387252437389291331310228240487741382470e+18 1.4302648789478696793186097488350389816445841373807767901825212768123259078427965079529990352207909789e+18 1.1531128821662866188427207840471507936191089425262549803752432963992846335499364183358314873482662841e+18 9.2810556760925297240602307882442339230484729294779274727825002294669849194543087448606542011770217732e+17 7.4571993824266048508568726436609501794401843744515811125940089908127843671984232044761368351423669557e+17 5.9812076101991860301304991874545687090006513665483121917409122261783089724834692649486031687320893032e+17 4.7887033208908034758572410776940927976389143793558383796066720152663702226505959160276616191785896417e+17 3.8268666313314868842576813188333242569681476371734087201832302433536035187035298155703553345647598959e+17 3.0524225203730348044039005366452449543433702427385486839619224061222038540898746960391951576573932774e+17 2.4299683151122687749328755076593692482431529379575835345654525552578592806976862972466798681044697678e+17 1.9305853229044249489535906097085796736279746925499611568938583568220958444744123114129195162066840322e+17 1.5306878084981222561246182669701894026173658604418361578622808484001296884740645099164948786882567702e+17 1.2110699885686257949013048081903207738531914150119860554559701482189346770267453901826871560078029562e+17 9.5611803207269714770855052366861075774102889321478506098825704948583875228019224963332399742817523428e+16 7.5315938775446622858927871696749205923409537439496098351447428026980154460455346533497360447508303547e+16 5.9192625820307694548985630205539229737270701921959158055636528790908462758147035979860146427670184930e+16 4.6411382973203080216690364003856092273567926381267196381638374264248363096029349346183265508217614555e+16 3.6301705694997093586864867872713298446555228546892142134185088864427581343604511705765850762592968014e+16 2.8323248263770574358841797660889559881988127321240206092804250301353610613487236354291407568154007312e+16 2.2041382530215714777431395663403024138308455833975507636165929464251266701467048396627190370764995222e+16 1.7107195574351129539106878856267334945001782604218081076001644807061675231335225660714448381738235267e+16 1.3241146626968653186326275549694890632729670899976446234560976776253711420115049345903099562609790266e+16 1.0219736072726243483530340588683215230933207047343396025858035096319210470560381744832303172581491811e+16 7.8646499474707335094122561721493490997873250460096920536187566124858986971091263532158629750676167438e+15 6.0339358305272291016337082473224735224033181831254530251125619347353413045134310618768826891773207753e+15 4.6148428682073044347022242330620427143781251222994237975908583577961230434059206001131115192269394213e+15 3.5180229764088964391919289113103036247549035787347851524029869330165957321282357100332220725560598448e+15 2.6728433206198658881749563356895299589328726336037333561811534002238583309832658865592740188192266431e+15 2.0236046775118092315722586516028145026582967503579578541146562905499928077750295307858453432437185526e+15 1.5264967039267161288669524158296072090097198170757366929727261052439120945331630062894913732768865380e+15 1.1471517050102130853891463896011705376192637081780231317674569534853429222649842619394156751649050256e+15 8.5868348169765216865937095939862866364028760378801531291148825455812949512622726335011352578283326326e+14 6.4011854476546244337380457042153973573983662768843518763853504882484314709777576550518185019114796724e+14 4.7514412298270993071370763356285675065878257086767842907418828209430787895374840774141874623665234660e+14 3.5111135578045568057993349641086440114426045248183738630829764435339796434591446229969931377989798170e+14 2.5824358182347192127670397498209245731034270009932277431002069303265599021904944689341558146702439035e+14 1.8900920033491807763191898699881598997819174929142009228052459464291657042174000952010883502920324670e+14 1.3762613379651457363784938987125620895212049151810471872575080747265058036608587293695793541187611311e+14 9.9671391046891346680573137610397248128798751424902016228302777870922559544593570292528708065781051947e+13 7.1774329937017007457085737696119676193726522470076084098587684796155342352914086640706385787186658342e+13 5.1376342081807432452271951834298895438333609366399851670454420904305236156194274715007614597153880228e+13 3.6543198784879021280901838258530991105242871058170327800034498135065154141414563482056331283798643052e+13 2.5818991716433609264803672630606363257687577677510981166616829412635839955924128032898222379969584673e+13 1.8112781001736824612878544951060112065487773390601590063896730596728617952870655464117449424327354538e+13 1.2611005376699793411688957935341168233123556459566986614896720531953711184528622695467504586671974995e+13 8.7099754868639474207848963577925204242756496860918368554101808899031440513933694128932250558040587389e+12 5.9641338024422948263645935765329000645109578658911974417422592229537397228743636907066954631884028278e+12 4.0464121792738432122677564934151793458577885190957300374210214250249066499588041103755978002815700971e+12 2.7182262244896999427498066015964581020443345783424608117711636841061503564282675757143266703287685599e+12 1.8065294399668996734870850966039149244832855418253035183847503443925522787440415031069430736329683373e+12 1.1867731621148672047869676808020896161939147591438693635447833535505980713620464759289184294982816887e+12 7.6981880050509023800083795801534110523998501841421432916228902608824917175237542799956632836792908654e+11 4.9250365407356990094493261410929953405936895172318295208781492247171166624921437904844586594173874594e+11 3.1031365379206305522936773133032119150516638856116309714544762028348138096472807630921276427572994114e+11 1.9224786781117999936918455408772075050407916771612182957217788471281905597722579044822254928471321742e+11 1.1687877692945946862533476452933904716468763410993268397236926232095677000782090869345704206996536657e+11 6.9557294212603673089706574531700394958472337327470484550293488751068306463615770951323955528377580905e+10 4.0411965656695257884503400628284932896134493450766336919475371144305617889965550506121599913575521965e+10 2.2827378477712442452785006513335486906038157972533956098924462847452417318454904831898348050032817424e+10 1.2480094586021276858366205632200000117162369442072871662907741163172027966181434170412809384916828460e+10 6.5654282283621337453983928354743208437578135068231932736422813697013450180881452874393992268731243046e+09 3.2898255982380522747024801121527389710757221201786202287250352942345551593080180409783428379874033796e+09 1.5533104391083315268848105029451860589228748680597444712881832657642495352066705014073714351132897632e+09 6.7709236860996534731339311625480194724045090856912631328786156906329116071243366850726083070622385880e+08 2.6326397125633782646785131142760927677718764003995208983574346741068079723274645469592048283555102699e+08 8.6525718042204333774274715405243846115525591443029085184455888058434553708317290192419036095422819610e+07 1.9221717723720246724606386853872015593136088236372641879353640253937592791232517813298475855383503534e+07; 1.5968129227691402121478451132764319184331261114893638626776412974342170519593498196279497717491274016e+20 1.3297664256908171566247058936730640561597120699400002369370771899791125766981993429822467232761142773e+20 1.1062454662074884871136291479582621430725100845546738395814150429179416824602354594273011025313157142e+20 9.1933721839983725777921902028978518221603156934800183802816791586469356126362861113709185389743847683e+19 7.6319856218988140828338010997561614412338372647164970851163206877456845698531721151920891836846057082e+19 6.3289482324979673687711033060152527534831025315712401862344390400322387996620636523545876970359575277e+19 5.2426219463243408444936216153455922594390146588656170925305088025461869896269341034918919228946596248e+19 4.3379045240764071608235779987915950183537023010851902296186973878396773169511139154602582888054112663e+19 3.5852304965656410404986385537127413750920673617797295437158231990914060766296922629408439624400670472e+19 2.9597208116539455222961232480718872745175730707187333212274553350074846103252502312689333093254243427e+19 2.4404596354359302898788410733367349687198852200855592313331030310510318144045434586375309885799754232e+19 2.0098797965155437390513363951810822906605566236206898006624778882523782012073293639727726384211772457e+19 1.6532409858613058575107717664688913239967656843249913579615235171025547716021804739664001274686645114e+19 1.3581870863234578551582799636495089306228958972427701906673514511259351641152303214581959407992806088e+19 1.1143709541014137055783283732667890922826398713151611130539876527160745601400518517460452834629977061e+19 9.1313665153650260319459928179758232620042200532850186686704150445091242407688544248143559900293851844e+18 7.4725057330031552352616572381374747844554844352361047160418479410903619453126734583392262366990034144e+18 6.1067414823299358930401618230765152727993366413178213567070752045003669568946695917279564998321857348e+18 4.9837186442078285086505985809708622609360006998867862630096229252456216318217790485784166285555216993e+18 4.0614927957227589450799042883196636910902653148410739441209609746779703374191066008308439723058762201e+18 3.3051646314113989559913619257392658677574524053539546225965026190586683735277913304289758988918517190e+18 2.6857298894730268022662962055144844222070834879294460024065658857556929651191616076488404518708492831e+18 2.1791117284343900647137909022334311387189265835296600068938882268196824220040958524290488546527400602e+18 1.7653474273117456851484787755369881581096913543987673043131462842072964636739346216921973119369763028e+18 1.4279054959182104157299880430239306375193953135262450605357158644369041062991081150207779684016386970e+18 1.1531128821662866188427207840471507936191089425262549803752432963992846335499364183358314873482662841e+18 9.2967503677800334092330579192581889815235907837515749972210188687236023689410139963635551382897508413e+17 7.4827421762097063470215158477234259621263337328824914345936193773368000510525526752286870503912781486e+17 6.0123365041313392469691926502520123183664734149235967955017078806231199344503069160466763259501251022e+17 4.8223706538030794628258276083329464569846206489234956854944771655525450088822021784300760535463338985e+17 3.8609474839474671494325773996086049311494910707214939818704459204376178072042222663192550341583734837e+17 3.0854862131914508327112548656739938082294811949671596833774497040314077773862022433906508603294487720e+17 2.4611003504395785509419257180135668866920932352284341695131607631627728141394045873690537229876206644e+17 1.9592495040608530818431471758521099873137909834228361688946257644945377950089738103803153345477517783e+17 1.5566202281166711247569641072646490014021642085894842986990134731812861162419646480008163131088033455e+17 1.2341981832097479657490861239483668851871419264883848071436119226596736724849491907572607188427485545e+17 9.7649991266746231379814724159499972672590603977001236982104382066492767049406904068322105896712257926e+16 7.7093762557173828908317748539670657955144919268732834755890796406680033361878760242072579093067936492e+16 6.0729467648734065789393373654880669086311300333121251878137101892957111218944970750951619382272198036e+16 4.7729305722677490646766290721951455826511563848906846523914516070926415143266078900650055031117335920e+16 3.7423727068131967850971560197312651438854107913960580764902759559196141335242021689268408161302799610e+16 2.9272152763200033704214553492934142693092154924256479121839918158288914561345019220163559439076142450e+16 2.2838936901366559543287200772112957329613344682093186620909957210269733615593814894734701136937639035e+16 1.7773663109544654566718280973619163646830046898671294140143711632540246866430655559217819916446185608e+16 1.3795019362217015628122642543137993063384347906580296781952871629850229826255158068155978201221305042e+16 1.0677622636611632321848363158307559050853110248748007814035097848901413735020349426309274647098756870e+16 8.2412717183885313693651034899751701153802553502740011623579662621933307198412360664974667993859740197e+15 6.3421956139107737467037978307337014070716951322622798753887902500626259053032797139869853192976065442e+15 4.8659395768685583583009411630435494142989556524668544775335199395940387049041231807639692761231617038e+15 3.7215926918909291771567317522864949641815291996179479110971655634259240536012886572708941888182385134e+15 2.8371127983235641934118014725498763519362278038166351612713273599028987652151074868075489626513497663e+15 2.1555473003878719617399064934482632338738453047717142165567960338598426579380211751987024715841304924e+15 1.6319842861619372979269736255504028616278631080823347579582845784967094650074920074856101456924247601e+15 1.2310977371065408756031995029747305324076118887874915887408704148701423635143992421603522208487484860e+15 9.2517524958525016746931404556553243482877677155250871060652961019909123869385727681790355436828802230e+14 6.9253683335575576407813382240284970103692643725470296924299435729710335647245303042029722649132333869e+14 5.1627004445484316834245508509026298544360147241822319143863700907454876829895956376498576168949916828e+14 3.8322052737526927024145981642857929556132464530195016908215435804790358229646806574859615037415389575e+14 2.8318829742392980949497546325044394104154584394468625494597396014812989662344915596738835526586459036e+14 2.0828938178763855519664151592897780389711835257974134882315310875484107720535734224177306925939188218e+14 1.5245014923094155352081301643632029249611750307129631810083123410031142036951854214020764874882392813e+14 1.1100774618140028397036958621503786475391611567285933564993474014224929583093386747547063619854260567e+14 8.0395273392763053604344950875379091640772287045441534394251322409024020237145154941637509000636866755e+13 5.7894448994561606203669088160105658314494839092455485629992357926796135127086877445138882690295336115e+13 4.1441827930714543177155288226589312470006042379140698942151566366504512756180859723064366069655757477e+13 2.9477482947328436242261791194728943391968483429463471474126047977661790893390474617641107403674956711e+13 2.0827224590468181397809287872475388077118151135855929937673213837350333408920423481195527184160632889e+13 1.4611194454320833165306887342474161789739320249121547117937431796873716277243270661035310414896216946e+13 1.0173231768775186047377152337698670979327285121916368187171767603851968869412311787611320487693135150e+13 7.0264342923955432305256986940928003062180889929550103664097521721500607090986285250875767947524127831e+12 4.8114331177533433191093833697492913670437603497300484036890717338072408753777029024769341440023794294e+12 3.2644228234781109885366439850268058514481833910482456124987148779626916362671369597992787579707405659e+12 2.1929629507206069684896921304446630693289996013340796282903784095704407352056988137775886728878534418e+12 1.4574724315227825692265571690111720658965635913339771597053241518300764388897400357427925695998838923e+12 9.5748689526949287766123003105486803336028499809621567243890512718148839880501707757583264708472140567e+11 6.2110303912017806725159842008508246590094183469804132976219434267948977713340675746908230462798946860e+11 3.9736977712750907363427123300017332971646616723350637700366994849773880072969692798970908330721226163e+11 2.5037830884133726587020408739973532103478499071517443439451584861208084856122409798363932950548823903e+11 1.5512007425297624619055619360091663994536503680005116169744814281176913424978312319752077704474526561e+11 9.4308970068725816935548584795339968517596664294546482817072374514673601957510306233677451388452381808e+10 5.6126904499311665220647773630916102500831465214657638703275566963474102844861177763303824549511019074e+10 3.2609916586261311787414609508223473776735601472141353466508499313591518980855206724167631913403780032e+10 1.8420746491564234181505542287956304066129773636857847863217809425480453870450706056700924028472206076e+10 1.0071188721749840684021306764038732697659447786110287214326131361968283342641033451783558542749074954e+10 5.2983156962878698157180273887027256819006497950969728440285333177645789310298257664774500599536330277e+09 2.6549700351801715796571782125546792327650122915362345034407642390213686023952017069817968409901530105e+09 1.2535949447179818281715161020193258743276138273770132840104160613699099129222512240477955237217182154e+09 5.4646112711731453791982177594276799609091668516146586755568370432754886964435408542847749985454225765e+08 2.1247846110383308118682999157539147166921821721527558136026671654148423481674705033729915782503958199e+08 6.9836371927298375000408363318592976430912986646996758919416049958908659287986839903935150568578445923e+07 1.5514732058819828540141741610422143983622111541380869170192486698901922877156880164053492733409649205e+07; 1.2849755682767220690786232646760639815428999293097816502015971114356332854886117188406568943793081844e+20 1.0700869539785832809062706341464699386979166545156558655303362279974065951385213350414263145200183459e+20 8.9022158437076343973553074101165214855230407911265430922521947176121466581863523723258334767800031718e+19 7.3981716940426185905842118555079852279388760352025220313316900646903147790439770299516998766927826219e+19 6.1417211199282462764857041124807469303272531515100093622526282776867737617733419113282034537272054084e+19 5.0931576117284339979898862489573269794734250190398959148386671418859778374207509988265053203372364084e+19 4.2189771852475485620713547648923459942898249255254265338509153399642175664661851052921942405584333128e+19 3.4909347233580453474972832819462858680187050720910574809501192948983790886405824016801078282417167656e+19 2.8852401376537363764708376426888521774139549792774496897113498229694978222713104959813442798581418145e+19 2.3818741750523124622172839406012795870714045220528174959147085218398511937578362463375836320069767661e+19 1.9640065292431294585626516947451371604649263917611422683027621796758112414750648755804099888784759715e+19 1.6175013638947037642449618267782891765134441121139741132604265065121032443237739003197187671085143907e+19 1.3304974653058205012960808935262874727977974326132209287228520992820641380066200526213269213037347947e+19 1.0930520616973995420393400780149915143844513457902011422084002855639217808683750974441952168271677387e+19 8.9683891373012073284550235258152384430872353738544719830730194059759907060109798962781417817194076492e+18 7.3489263010488147742386070750382214372448387640237942741154655293555646702150060780603072930487430516e+18 6.0139232280568369001844501066909287216750520822301319726281348273557849041806329281229710083679965890e+18 4.9147871432439772280327951640234200112595783341932220950907605526706654829754291908553918923289341736e+18 4.0109966631793297391567270352162534891873191765482445345673629669783419303345559391596102937877868767e+18 3.2687983488566065442809986375371439714414185861091381762180527508008417766796642362856270262023360516e+18 2.6601078873841701688873671361399879976581488944683863028900418701441644195571438524499057866180708860e+18 2.1615846743901870695800596524957747985194348795613719495597980252739714917999420906480804087074664568e+18 1.7538532015798199833986792705272406772826531116153026081425266263121866363139859308965804867835096105e+18 1.4208486184536153317593769370532956940609572934281660882563416340846646166269476045350804728608776818e+18 1.1492672273489537145755721236710599698073906442262147248391868701429395347508822407523307627477885833e+18 9.2810556760925297240602307882442339230484729294779274727825002294669849194543087448606542011770217732e+17 7.4827421762097063470215158477234259621263337328824914345936193773368000510525526752286870503912781486e+17 6.0227455293098140080784474939266327630636563681023263140471090999993751547327322517654342204475845090e+17 4.8392849653868858602396184847697629238939947172566843784041639662541398012521676198970847193788313348e+17 3.8815282847876873371767169760661050948264158139608271651084347905842978702006870109079308580579537566e+17 3.1077092441729795057633725386819400814923093158135841208566946570942190433508880830019221884347708501e+17 2.4835590028227890984473153738344540271335792774139369855252291650104552062246917728834686080973786161e+17 1.9810008035205164722286646773121223900515143079257265752966183866189925895372809776853993492302608764e+17 1.5770650416537369028422277679056965719960427944531986602157247478484407054101806467405684682674017446e+17 1.2529886401172480058491137196458375978319517411869481341221264160613145702288589895217428318066232637e+17 9.9346837604466625779693242431981618736766387969580610574555200487517103973243557874948377201582594197e+16 7.8604265181914056093469577348740883167177285628935110055310960461322901016052575110569880689964333913e+16 6.2058029907779953359480489812898664356738859930185401725920607634957019242172873297147922218038460167e+16 4.8885846306875540376151533015045815538392372366253518298572971702470667974192792585879433809333641329e+16 3.8421453197587550772427639382652293346336378675266176289369712110509821175707673666701148726142682502e+16 3.0125953380964375640097078997883009374861959167139382122889289350409952342324455548079655397338522942e+16 2.3564249216168616296539843415360113369086285539447438986981201084117297674203996248555629285166649586e+16 1.8385697146416785196712961040456411777411010315475259345115343794770540155485436500453067145196459648e+16 1.4308250287597796873829682266773230540709308541361456018993323463281894844698667394514842272828923120e+16 1.1105480711367165764517702234167070942673346460668694970178695692541419982284407676947859545303995870e+16 8.5959756850462681765146032987748076801302135066708657525645942297667189811759522673864733431051596618e+15 6.6346880437520859720143540465640960536991713584719633428492820594214645919305672443692623322776714158e+15 5.1058926066906520933889765667907354677410977963773684011529502879807879006274370902308669156688842439e+15 3.9174605421687092509493370897014840575610301442810801684215490049444104582382775201134818821752993862e+15 2.9962134257952693972276888774938609506506667187642408475272853342935010450243908002847870721521414593e+15 2.2841604538833255152913322050877699306007503795990193928867458352366430825949352746690641165969596742e+15 1.7354566866325013946739431552249216446643079775357330539886911986171072145680987402163850844029713534e+15 1.3139490669058265365912637960659607737269567089711798619137157958764408368756139571709316900385688114e+15 9.9120058699020502553787829057725598206461637690454721219850345894790660185137455196599595777730271599e+14 7.4490280483624138294131749294239025598341831542263761596099364353927238916247742580669545512875662769e+14 5.5760312194439649951133672767033949261927107871523422283892448491179284099108267190354995067666106108e+14 4.1568666865135720984872152493720577223055421813745552850504442068549646736452578651605922018295688403e+14 3.0856376265110961463806244922909706482791838802490625246890765003858086706435346458768341002392261388e+14 2.2802296520164181194223548037346273782464696212706795148762359526007439771882806125507371552747423934e+14 1.6771723412274070343128667821545935269492629487014771691149469716893950939445158646098730682707037014e+14 1.2275687894908799569781924541757781377180270262248259180825844877150451434527265727280202789640491666e+14 8.9387923036332017980369885746624630140620656258412979638500393602465972963983896198122795081228957091e+13 6.4738675843465870639087247410899231898140678686288834934746486265419061319008903883539613544897690087e+13 4.6620627743017105882447171935103051625609139519321017055242292807301368390366340188351843336514959374e+13 3.3372455113542043784450160691185635789119080098528860973019354063972604684353400467015727826109327045e+13 2.3738205436238201133893783779691331471067563815133019347555418845761028528095919075540572889214383319e+13 1.6772480478631199914345192682272699456728893565476765591415977985944133413436964842885817426351299135e+13 1.1766849591418412147446182942729998487014966498935108377114475949197735400582676584632280894950575704e+13 8.1929855824141217001426610489105396238980102353577652903461287414685679632473715238000743451530678117e+12 5.6588371897557850314438383962295711845241545849313707494670262372877245785578538371467226801738604377e+12 3.8750366399101941121447942250763187905566577332187184598802234323122112430290428815349660262881676406e+12 2.6291605759219412906328651250246951748686432892402287463787084584428638378690739926682789994025125059e+12 1.7662474483077770650031298532821035061031068380204183456205912384932448139181352527121609045672090111e+12 1.1738979663809726794615426753009255509060396472024074489688653470827533527516326244933645104272299962e+12 7.7121026151763542674180491006905330189411682771908075806841573172342260391850047270567450436127075433e+11 5.0028073506251533896944944909729945647135711901588568627627407236114510646543018529134303519292599442e+11 3.2007764307810107218501077521977071726628249584591222580460678993638308354152939782742963845938398858e+11 2.0168230727917569483967663687072464436046424301779922488614886129904290970074415680066238525796832169e+11 1.2495392779704906968119307309416284850560196617377113150042903450711057265060893996189998024807985100e+11 7.5970666802132842899553380222392816402378140128237280093972386322784435034110874928343276651752268063e+10 4.5214241881499795092012815244179321489283115366804929946544230975822018829829650867941755458290248709e+10 2.6270317029494617666678783087064501239813943402883873467211301968674901879779504965404141075902625306e+10 1.4840020109323859840851316932448191655804407100268101774698219420379260174793454497097135072857377876e+10 8.1137166204859804328000807673892699374750490998214012348626891772418381295523296490988018716716437546e+09 4.2686349845441354038710226005762342865432902041438334497259613793414904637466885182578232173107002618e+09 2.1390599494013463585223088297171280069319695434119067524259052767949207008466951283697188203735692578e+09 1.0100269482117726997187285821079034804353027484115467209454060754618790774805621950781653450149822133e+09 4.4029886118986250666824630154650863925591562947086237193633220429847643381875842575700611369197231855e+08 1.7120462870302083673863425393594413463755541213170573550760123503212545456018741540230940791755291869e+08 5.6272397420370731555321623501338600745609298163516788163977417558333463957866810446408315081952378412e+07 1.2501838608451468481588125113789560373138305337140058247623943567335761153686520716998184212521997032e+07; 1.0322554669775822676803891906388549021326136725857508557550248646250203754950630382882475854802937834e+20 8.5963543733802726275129731842078230017560230467141026226556467643143333587125693853363017567936425173e+19 7.1514864091168770872358087057680451645067543413469766692882590440496662825244951080036980122873157517e+19 5.9432718794225544506521237984922863335156939741774758848408609410818726742884603837720863456811300698e+19 4.9339451439466804481420572354409444420321617583095579317195374209017725026764721611703310059665105452e+19 4.0916117012294980450391272726014874826255168754933593941835243097765366809910245312101008891124744095e+19 3.3893591000049506746465486011454562230675280324361883219260014483400633423210196555377257072932315150e+19 2.8044989903318127075499148825694201614737523278072644991872530461538117368491432253540334274650822533e+19 2.3179214748444894420829024038771374945000677692571227906636174626675423027433404303064411026927724293e+19 1.9135455565070731230895774031728141512247257148733222326398124521970194501302277826607880288598691712e+19 1.5778517560902314093926917773395942537684247105707453354379306765801278729252358529688436714502568602e+19 1.2994849378609007135597837879685638098493613624817939298698626248953138625844747557268636966864930522e+19 1.0689170772025195132135041090995184266061606626303802823139422516001990554552115270092895592910633217e+19 8.7816116520137813237668032809378507284310550400473093896476505018272695305839759596088247363394049847e+18 7.2052870406784957557955063715719620839632664303198501051222375992750738927615133905587498914695930089e+18 5.9042433092242273466124756154774412460510887011809471715085155446352902944747978027148677944791845826e+18 4.8317203969385812855840536719828197882179330907452443164542186848922883483026939372500328610150046322e+18 3.9486827224725538101593348271929178307425223423943678378060951464748045798977873415502060156713945131e+18 3.2225783825540706242485311023926547868806866773408556695416931456619720221874458274030916333165519478e+18 2.6262921424334901025603670720749369234940737451892142011207461539500187973590815956990956452638937665e+18 2.1372627910136227265826790161965360064252941514875195281996021843185302788368801502431298770717719754e+18 1.7367397780401137052053373394078587259274650967897660410703482493704360109034945723954626390873557063e+18 1.4091577715515011227000314892911359937908364594341280141874813806110699911073524093090922209169992221e+18 1.1416109580561949084477395563678822328210499754795144630434700098489199327812532327204344260732374955e+18 9.2341163082494359794408226399165322293590769833465839506364695525181305598603458925208652435379302197e+17 7.4571993824266048508568726436609501794401843744515811125940089908127843671984232044761368351423669557e+17 6.0123365041313392469691926502520123183664734149235967955017078806231199344503069160466763259501251022e+17 4.8392849653868858602396184847697629238939947172566843784041639662541398012521676198970847193788313348e+17 3.8884106966470644914743726676168745270267786827615131847496519396941940637679826797562596796928472994e+17 3.1188752511107296740157410685714480223365692794320392517287379062242164652012659996131571097838686070e+17 2.4971234518648624359296082445476950019003028978626383906496908210653133847464483370052834134901324309e+17 1.9956233218641521207509148179033424193206464932700020876344989216745342905562217418196037115299646243e+17 1.5918174703119183803074074506022308531339846580231632079174392967046809589973843389294041843045938261e+17 1.2672515183145127992527277737092770929056347310670791640260815131728611249382731280466647734469630131e+17 1.0068505797337608176552129483367381397197924666476549640283235924381660211309896821203722229094052927e+17 7.9831941448930989291147807343104202395716576261564410617585005644766420662451488674077985997532751698e+16 6.3164576444429476357328284704948865220385438499884169010318316490669712638154555717836952814278933559e+16 4.9868967234816016407434219085142382102720385773427617521263971429385330709336980173870110471493163235e+16 3.9284436250054856080543799895434250739736329623667256987323826030333289155722271515779958794042387767e+16 3.0875660513256901158216121431664907844050537484327795950137154630895521803278333798982982222478516108e+16 2.4209646093056553350090963720297602290897051924516602672107863376215964446425366273031136751142107401e+16 1.8936796386821411412922119375304944912524174747685314349629750310596718596422312040050799150119705067e+16 1.4775369770045520260259290411347997762577072578405982249984069724170820564438412028230611149029391183e+16 1.1498739466334660358068550998325650875628291765945226775094009552385788234746477559754986778605476793e+16 8.9249669120670818306549345928978855204617365627851266772119503449814071218417261917553758847545529020e+15 6.9082823333098082365953930983265190566488954976289976223124181921362813318293846943610802349643661616e+15 5.3321352675033792706738334594126926062642019197335776229173874616099695623850430139407512219243011132e+15 4.1035353895720255130832332318674632567709423976936999853802132151906172788385434211450104659690039000e+15 3.1484521957453421000242424483172505413706821580238994622807621983618165944695825568625871164040134926e+15 2.4080821362444703664370372061374498813898277940948399598291081481028323299431254149141658352515301710e+15 1.8358253014577292733165775792040938158387958322045138121157001717890958056200235997135055880384608702e+15 1.3948414112756070607102828065967901699132387986616866446858032021596981027041339397145816872642210147e+15 1.0560780512560833775814154369502889326585414308227856083142293504408383137788695754776255690171214270e+15 7.9668307980072237974105093739850864432928940580692756301065243674587726442133708559695442524219951232e+14 5.9872906076167028159832393481296294143281095263311828863036318108834315220637792923511875258765668822e+14 4.4819059911848628952224905673285741572715918880021862114408395419924302106121130789222876402875172093e+14 3.3412624971322056129030071207436908086851110460302010975690198143856735072475930341370860985141924894e+14 2.4802560289439703464625550861492524357674656796130548520446549718407086608339229296380801949253571128e+14 1.8328942858581957669968190928901130899215033181747199397103857620078086350844493663721332041882468037e+14 1.3481676552025738733459736858801487135383155824526265049949872165131351925331063365734372002313340940e+14 9.8677828684924191088109370458687264907921142745202053825980576415161413064926750909653621966854109634e+13 7.1855544263190248804862113759683442210927074900006062115644708162843214052040775978516919874584435848e+13 5.2041894632037550431361679412224367067334107446378352183319596826480560579060998874904462197157701339e+13 3.7477914659493539618209621369433660117156608931657466346951730522205510549208406496688133354899783838e+13 2.6828330081235371492649215823084891489062505452201770520259691044858674231113012905989447711439084843e+13 1.9083662293170709664024356237842436023897975544332710308503827206573381862340226268374729272175894092e+13 1.3484028633635892773088579625438883258225343731164667292167790151914532774784418431301832756473210832e+13 9.4600032835177504776186314207070155239723815201778213256700314222678104182727905400053451159185005793e+12 6.5869167661846378109806205676357090196829948720642514437675214531507653978442740903172418430583503870e+12 4.5496320460895893540520367825422049970884423341557004219075498536843336827967303251669098949281991592e+12 3.1155460427297809010779157375559906563046362769510157577104339906523345492553364310685148199293022622e+12 2.1139025141251664193919217346454444159706249487718179450602014707445005423878145191274392577335766015e+12 1.4201331938291819922070011109913089710597807030084784421535762669845272675318160856680787613576088525e+12 9.4388214987919761125351983367969013740882501777279358460964660126115640013315105513460283319094541921e+11 6.2011227392746181287579252059232325107793134659048914425242398149892036071093181370938132819579449003e+11 4.0227368129823854606769388131978947815874848573497094129430658269550053748543807594428601449735841056e+11 2.5737935908541528891809495032586902148084173030480891118631026452638958424813502367650567795359885753e+11 1.6217986019885165161744141943981620155087014391244553541810704206992276895777625615484916649754699431e+11 1.0048239984506817868062643407268096771368789241774621189856461919277311789107588592014003736707409212e+11 6.1093810396347800695534080568110341965910241020969842939135149981370150116154255312356471382048103830e+10 3.6361175649830691922966950865726137862836723459408768346637415643060333925161258917755848676262766221e+10 2.1127086295595225315311770902491015721778571637885121745657112739463398473162163795527645556486085887e+10 1.1934949544657580271743526494246248272224599158354610768487227062183786303577712145052212072691264792e+10 6.5255623174774508650679692998961724863049185860690857843776542212824349146583224722439938926433040392e+09 3.4332022258425246054987441173602725121357862898553938704286121282812510238195936222493814800221648817e+09 1.7204642051661204237019187264766701583775702998189882740797853857315665719510570827486665247104163175e+09 8.1239683130480830820087613438861315788717685616788459161368479858560981709619562464146531257763642950e+08 3.5415678090192176710613486990058502867135157565226870252966231511500943141028906065152912194061073614e+08 1.3771332948304563603434168529685726224361619740123024481752295614813463272275133918772756783841644026e+08 4.5265700309494518705618537328384521447980499202145560093719712171890919644436591711791858226713655980e+07 1.0056892579399995119987282276897479171542967375108529688007612431456398525330478222324407566855268170e+07; 8.2777611701279194536415936360766385367912995908580655668507995670184738149869556178306994782415617879e+19 6.8935507512710424225430066157246501461060274879887562712326704682156728126576177558960731419128763157e+19 5.7349282451676538019854896369880371288528001808336380749582831660576589534757743956430646004363077890e+19 4.7660688378915508246893810497129982650167734900906631935419218096555394034362021904845276695635451056e+19 3.9566907760835612820565508049210983420645748925356076818314240221103843022983277222155934826913775837e+19 3.2812198226398738456007739850379295745476542655273476815929532294735728422478220878727550015798355677e+19 2.7180764036758147779986595152368256264027674190283222533965403065364912986834950999559430347828241947e+19 2.2490678972226993921780815127120070875026373297274173788366807745316120209926663074049216052064370482e+19 1.8588709593611406167797525023875158194137452332942556800184570355885570573752302142755244281905608079e+19 1.5345908968516145384745686370150365766030901401761251334347939906480514155388909249627250186348222916e+19 1.2653869206735682012496549626354715117137293977805873966347837212051303120167606917988141171350137481e+19 1.0421536904591395828467802722138335362072113155457517728864252261340557878939434315122112441415914304e+19 8.5725091889370516773735062670130714098847149533658869849441001667059215039337763945632664397400022740e+18 7.0427397671905339540947821819857162838371873062783380119940893408934902251248867360833273504436807612e+18 5.7785944820843672678831619166090954163341086755539139587823235358815993336194655900979877439116792460e+18 4.7352045578166367462835446022155898693021974321384193589091428519852953671814766323939008771553959070e+18 3.8750731981498366094687870518364141243389189495210359185819469529225428110416858827740715724995492108e+18 3.1668976218671145726366158634106238394856507617304970375087997197681322688891447862382483573934380839e+18 2.5845741401294217430932389630967071530129040920219707026868002939842475095496415890030135478058116205e+18 2.1063586179103536714101055267161090616360977299760506376183011180015601874984635965331181207073374974e+18 1.7141587254670921946084510347748036099488400080373465076257256047875061261272514559949560480419340490e+18 1.3929378689576130000835744620248757449377305061451254671758517664385214798126582105020320905371323347e+18 1.1302136725108289413898529291116245727002700131078416893398467355923068482290231399461656424908429710e+18 9.1563643708077118216528229977023863300268908703387567646868673663696498247956089524598750172299613480e+17 7.4063518456334129916470401893015503638578870548124777449784226824133450243707695908616135595139759206e+17 5.9812076101991860301304991874545687090006513665483121917409122261783089724834692649486031687320893032e+17 4.8223706538030794628258276083329464569846206489234956854944771655525450088822021784300760535463338985e+17 3.8815282847876873371767169760661050948264158139608271651084347905842978702006870109079308580579537566e+17 3.1188752511107296740157410685714480223365692794320392517287379062242164652012659996131571097838686070e+17 2.5016598778964967473765679997894694721150464317874525379525784662653523300897968410701250993945342480e+17 2.0029712977312680050394232029325331332050435381298909613630935338776853282896218196133051661177344392e+17 1.6007289807347467762306193442693236687678860204131372225282373101395589381090890364752724207639584086e+17 1.2768418279400877018359569352278787467325186234625548554761118837854325168341847700658306138491550760e+17 1.0165092305827194500714073054298341162343358955221063340592288193721267120316829363068690594885695059e+17 8.0764085422187302344519228910094026549228725690501292555534401132427419195515792224598002008483932703e+16 6.4037559607588106093893548669587127282717522444594952220239842393243322276386228987623631465131316653e+16 5.0668328538259953857927470132888502189776892954966603685402355862622887426288400246866369679329029847e+16 4.0003533491021070318480156402464891309577055670251345162115042839254529568686931288682612846533926317e+16 3.1513277941345342137824029800958615587867583561158550632234522925798755080922965588145618723506333756e+16 2.4768201582714583934609507184261476721062570436038484127693970311559119498852315961692706767013709394e+16 1.9421014319316400386136573273480248978646295074609379693226251329336878964369873330457386351083096342e+16 1.5191313280138424925431656940348252489869525821032174095450492698882332279371499506024118810764015151e+16 1.1853117938384710845495635400312708179529044851458430675202489411584166545189073414623989207021327416e+16 9.2246524951712818228495479790873989172683756744223454094455719960129738577181223215194041618250718862e+15 7.1599836072406610777211875896424508116255587423375450241882356634387179954313941473171198258977149861e+15 5.5421876487768872472032166279586718668504891977353184965400701768845028530180286352491389785724003146e+15 4.2777770400597268610359998505808897151109865515073655033116365600905214158802275926575658312176137409e+15 3.2921613868975750333235664466055696207907038143681650258856228905304352407253726643134625361874991503e+15 2.5259578216900200714626237454620255496327529107846611303229811404366863983198654313274106049160549341e+15 1.9319970438395738533565096670298077169859504053304349046769128936082150942512585646267983979522744213e+15 1.4728984325543759370699289310667891086889240670394211196611259118267674853744232061823070124119330655e+15 1.1191097743330818255287668895477344824212080907091976131287810064332008078109902729398262755045309470e+15 8.4732574771203105762951371586116412103604079405314518170225475226103304896628280827259448745010062007e+14 6.3921452904272708371198281659054195386031030880397039878113942259640218838243685994861619681895886239e+14 4.8039465849075141769103355533943203360964145414992375576155881479858239129888413615390922959551740251e+14 3.5961474950944477312575995340641051349404760289832366580309366448219219269236949654660839891601734635e+14 2.6809728017764833009898025851104354151879657931756730911623965006334442774814407112706271421659686635e+14 1.9901486959898735947024958606979562832580620056002251908473504140406627317655674664433067739191272993e+14 1.4707327911086292192285023295884495581176101328527504621932262475773512693101067913771028185964773571e+14 1.0818019421707331488785772686310534073888324320799527961133233404422509085303966961392808524216055274e+14 7.9182842259310287971780903867638314026130532612994024089296856054804588486817689737862324932090137348e+13 5.7660657669840971740153188177898970475095029203479520135596388093833875744134421960326937083432190843e+13 4.1761912172901130666061019857406910051323609701928709721924134159629765975086379767189277168837531192e+13 3.0075359632423606199131920495434379999652866060181975651287751920814472654353392419938678951741430852e+13 2.1529669231548470645091148032056679214570620413319261538036884569453817982860136933841597062945606314e+13 1.5314891337054899135864315885337580172951255258301826038355763709324987046753377307326135643000673394e+13 1.0821327062980065342173766015087245679658725429413029841672260077684168938850627082753343061284625605e+13 7.5920837211815643315555629407474434286401459075973983097025164383332873580665474827875238719261925199e+12 5.2864108167018096663200600192299404863157641944157616820804050830175429488870764502837130949653528285e+12 3.6514405502972148981304595171123059830914077095707064717334665732079113285004311414426113507207715376e+12 2.5005270507634912472895865092436570098759280124413773189575142012417639077595040316401091094521958669e+12 1.6966488327755374096801052972041568605840539788476838402883726154363460203833281922433304913267111156e+12 1.1398453108510600103454126074444845791911822135198334895604283284651684326338104885186198379987027864e+12 7.5760816976146973355293072836989842570123295015322057981384320045353165291759735682092545913333898138e+11 4.9774563255774488758911189422468413948655036472677988988080041700270051611527329518328552234155836920e+11 3.2290086992515584804110270608075611771722742167744914057480324744911552294381310156312094386773589856e+11 2.0660080024365134984311398488237441387271122247299642423618210068084226918248629702629791460800779096e+11 1.3018654747838636076449595264915509768057834104343090417221642768490989942643587092721591643822743610e+11 8.0662246569077023446506421773540286006139810961303988230706560892735083817458328778928189211071793802e+10 4.9044338252554836338506028719514285771224370687674776492991204748151840966944840275631543223679967310e+10 2.9190473384667987629551862194932916050101208143373959044728584819509298103265112221779741509479093250e+10 1.6961123881688188426726695376522512329370762803529307870945972492724220992171793058250244292420631631e+10 9.5818106556943298096750981527411570779042462309779295688335518526114187230255567293869074099078484133e+09 5.2391052244716127054687310581785163660357730964378829278662051785092387916976812052265531745546614567e+09 2.7564556096239935282750802790676037721072364823653545555752771270337700937114046937661658542225831997e+09 1.3813691613518533140137106833175575766023871913771889398612279114203182508229196306008825434447421256e+09 6.5229656588004635102093419319452500773233209089612494051109809062641907171147834190254425762825940968e+08 2.8437103383918102987526896035314498525273487521666707296152823005573231823162077750049903860374411727e+08 1.1058046971203371706168879456994608293649957011253545829697348275563997698865360202255563682838651983e+08 3.6348395096238153662874921402602482261774115150072980910178244125265812594781467438128989340100521926e+07 8.0759970079794049914215700265228492741523946206136792382691259425188465574493089969472550505656942844e+06; 6.6260258249699952363021701717718879091098641132212618689491581801649541133211675495210873487062085933e+19 5.5180575294249888632973566482186970755660935975387644449847303687072692679056057610236335442571346865e+19 4.5906511098585302684859482634013337531769442094324857981451857621480483984614742875192333392023415882e+19 3.8151331624318735014222591443039680503782666150250698145930939668495118133353133628013799741338985236e+19 3.1672666772845214279811962427286898798853724334150655265375711628032751619059321010652464635284177282e+19 2.6265823324420643258123206278356617726082954903959816650960458035582088027448898879315069634418975880e+19 2.1758079772022377812808268975724717922711423141948181554151871944502487621048977036205818005718018652e+19 1.8003822606135970333509323869459046592476154118748404928189944398870261409771718933049131599801380727e+19 1.4880403174563782751515756625618999878204104196581018844709526838679968559490821430466907509852512773e+19 1.2284611153468457956009746013142830400665484509143541109888032272049894437612048972827041340643039910e+19 1.0129675273283504716176842790696959045059566038652313137961947367917999574327390906617244563059193957e+19 8.3427145517700380091421824013458684204783154639550708998323158270452264645206927963791278466650573683e+18 6.8625741627366173681821232326496647864745619354815097849386191905071644087842994391528501903320851224e+18 5.6379894445562083849834264659557555055638330910624947078959279471012089137398050293919770675116372103e+18 4.6260296292026992985561317080307328605264650472603011159183770040071577900647529280775753591576281126e+18 3.7907798253003783498850166695019241361625812284680185289035797235165162279042127266614854788165607219e+18 3.1022257698523845665700177759998331653234308835629817813657658760669688132065727489683464599672914947e+18 2.5353110050201395744217457069534152576326933975138233839364491383377294149080629805498918053281562123e+18 2.0691405532181872437823107462494958815115894598048837113720455046913899212809532940935458268693821401e+18 1.6863089552777991968614053389085231362353054417587298413903081584888454038097403066901099007416495341e+18 1.3723337886624706976772274181974690086133541218113091935236563361672451833671990277414059021757580392e+18 1.1151785702885169805699068785901935994533859950366955594886651513594546038107394718475909435873047026e+18 9.0485133597349995048994760089644568923582899377816655031162343054402237655036497076559802382354818581e+17 7.3306723174781910256399954816170904332501324102829098848879341564581797817032777734310013150774959435e+17 5.9296519947155915593410971395806345464686040611042313340166157455444934148214481490695825374737140463e+17 4.7887033208908034758572410776940927976389143793558383796066720152663702226505959160276616191785896417e+17 3.8609474839474671494325773996086049311494910707214939818704459204376178072042222663192550341583734837e+17 3.1077092441729795057633725386819400814923093158135841208566946570942190433508880830019221884347708501e+17 2.4971234518648624359296082445476950019003028978626383906496908210653133847464483370052834134901324309e+17 2.0029712977312680050394232029325331332050435381298909613630935338776853282896218196133051661177344392e+17 1.6037095390365474217717195837261846520837998926419674974617925758402761059200480011735513353489882556e+17 1.2816616520264307288913612541937177717277572094522319229125597901698218202791862064865269940046745168e+17 1.0223447085314216797556756449912647332131079054589972978263427051836714217964461337481828689223889761e+17 8.1390988776576749777739654328204482310716900380017774608599749528926667501714903146039558334946378635e+16 6.4667802100353093861630743926324450960482641824947423329338891692353229899653731735359522721477701348e+16 5.1275451975988892114576322387288952707527414476620663461477272688639137014815172450641382633234583046e+16 4.0571053643644730636081250862377842837571584333565661741472678888906941577136896608213278843949862772e+16 3.2031931805901866540627222506280274626698876964027972713271616178572817787026398526033628388343577012e+16 2.5233849674560712049381174714504005732414466241043677488874186025693467196544954355170151258236185063e+16 1.9833056448811466852461301147083355374610596366575316489791111859345760811948026290336438418950083919e+16 1.5551504703513219629697618461832183986647669856343186876543904641329126097206063685288386005372295354e+16 1.2164695819806387538441005673922518573996064935431559531370679237782756908694601867165504234603661249e+16 9.4917012657460163758164849639324381808102102411297097899768173101504323707975025819775733973859474102e+15 7.3869828345407467587343505865666629966969040381839924253525657446776425289304693985584986641069711257e+15 5.7336981185979417043102984846259379984898581598213321189066215542680687529247000087120060493044884699e+15 4.4382304147594321399281969510937977038064514222000318366119039319460946565036219415191462523954634119e+15 3.4257265548483035467458372671613387039624443110265680211049349830673236417666093894754181727883942568e+15 2.6364631454358287916288214235232076525391125999054916787009160048638634761175491493033750734100876670e+15 2.0228926360479011376360542082291169158089061305715490858878727751362319721485179726955776444738440186e+15 1.5472463354087575080892714649574213566833666824161213900566797048871244770220491501026160568742268121e+15 1.1795930084006299843714448341208163625471596384978022561906042675445730235122920091522233815076050445e+15 8.9626943237132651959744538033523165773404675620905225516938498908517874369394141657610309909694160946e+14 6.7861418086752930920550435336423384978336695920566339011124741164189422538992728720718416234022931761e+14 5.1194808726748834253626839245740935025640111545489894336440320660776525734248044788245421241560792745e+14 3.8475506766876679721717835874046998198022666783995333743912905776324056502032220227692268304050279426e+14 2.8802534294927600497295717235213611734768741572037479827323338468488412270518550331761703943521906881e+14 2.1473002854132920972710002965684148989926333179873331371978721339663346884075473125616977240604752389e+14 1.5940179614029522983946391108506170988330731140156343444249604695177533697223038694814731235363429934e+14 1.1780098392186513898623073821157960333245318996771069974320922662900179735939454996662623212949417486e+14 8.6650387414747758503756564423122606931519243859710401250584190950943369544120579491110890493678462019e+13 6.3425164732853184365592721917666020904165456134247548749099729648800768493929117328290118055028831153e+13 4.6186817047191840817120176557698180080304122232879520432079740962482174250859183379819510290624383096e+13 3.3452371221023479330736795500543132288665327390223023628812028650230357930209921544246747434309059318e+13 2.4091598626263502432652822062124524780105649095763569503747611922633550628091918508089085335746973136e+13 1.7246484350914448173543859166455735132902493912406342661596765060291673155980668200353360419795728741e+13 1.2268338479278629157404903401454518043450526008669053775873885285092267512770318487977746120456718757e+13 8.6688431283823359200216845201076964833351856988641045197104737719777249823916745203761298506007690985e+12 6.0820584128998167689197994960868653088633986828821419610102522560265626332436314382411709526145847723e+12 4.2350610670497665870074675157401714417858941327604146167519420393639729902803759134992122475949957193e+12 2.9253131641197261739271751777810504824364911075253428089645903295428112328320977151114089573696157066e+12 2.0033150474505594014032869195678753411045662880803934346763672610734529931635266097111362805901304581e+12 1.3593128639056681836438718916374468965709236518979242747500227799082575367287422253673965977212444172e+12 9.1323670628202244643294399139779707187322286936628798084991194157967516832443894957308174921329515146e+11 6.0700501483232579492789782738075178839769091287989381147990111396249708626595770037780448545900700797e+11 3.9880949982056765833342683732873625867459372792161061855451633596992033919370390279320745857965386350e+11 2.5872468811148383682286911463116258441496789099638656212440237845363526067571735415060455860564176549e+11 1.6554326027344132402477705544207772714661271997954749584358171167624563639696001950902726084761237761e+11 1.0431738211171529399955732073982052689476389651601123550738306357535459283183704536782136884022625757e+11 6.4635658066319279563073606993015385188566689041535433254678161305054198164107049175484992576149065721e+10 3.9300878583792677825946095126671620124586280768463088533634872492084846534142024116453485274965586761e+10 2.3391940120918315208791593410941279434107281493629485628450348682661605753157810663802009514709829744e+10 1.3592260950345411717261934512427730465201034126123326832709256622995517532123815658005682790659090644e+10 7.6788611583089552098195900635254057404740241603874932637531192977740198539843929034706754514137512133e+09 4.1987373899768772669600958923301030683785760356976853609200268208476006631162323939306645615650977280e+09 2.2091500455312874715575603537361761098070255352355154837823703447607888171147507511880929387815248531e+09 1.1071249735628569528254585865122374468565259476115518160787846579828790325457392790013101293405793408e+09 5.2281125182478644431903193622533695548891696172972019830344693459947263014076774490266600502343667444e+08 2.2792832729847229759425170847112547561498959231554620143382726451643954797639719784417133384828933780e+08 8.8634789457250834531598111896345953671791033456712879584852735764416785295820543827161855263755677809e+07 2.9135653990245543464753542696314776732617467507669975833044704397145880854343197766012513723922866519e+07 6.4736955669479378777092501395073354753783053459918394122519874630456351414387928129189904657896500074e+06; 5.2940527240408576246780768493394586910134842707213457601733376095519449897087860259617589308316770961e+19 4.4088408864690611293767987189561614162914172652465018434310979727616079807704400839466185321671856098e+19 3.6678839923873543198926219743895644368830076505885907237696112729257532501001757667906491462996742619e+19 3.0482750147689428386855052224423639987617373281078105491931227700024081397904278916027552038196292713e+19 2.5306510147290357044172717320342011932374075693396882577871227330739961653279429085577463213559725709e+19 2.0986589527552708661845042049330642761192014898386992004049943267021086405908546254258059615596287499e+19 1.7384999348951164323804176466320504121442307209806701996702851807022018483796572704417043403095765957e+19 1.4385406754492669624136286214717417983404326672998286324620152040486564196367298736107286252928102343e+19 1.1889825207280103900853155512860458963635568267959202848632049993332156276280773968140403793133978917e+19 9.8157972930517941911451182052878228820883007187668822096029124727834437006413711285043884928231319106e+18 8.0939987099715925390449397029563441126768436709743486445402859576715994362071326028736799835724049314e+18 6.6662021393712852106736263508832232921155897702956533079413765356984125964482676484587833089179674884e+18 5.4835483788212861722689323665924940324408522367304700158855331053462597397835910308314799265480877853e+18 4.5050796079604150632173762924803687236630053980294640155752872557108685338088875331429722749446401339e+18 3.6964961089673216067581758952141466026449830131078638877400150539589920739540382224096920376274943002e+18 3.0291033173506712150532313916610513095737162280121383348873903594990862003476601933999927403213324742e+18 2.4789208564545879651559470152974291387695231904618669925341240113149515887230959492057441487861852001e+18 2.0259293162582378140027548102270561493303840569230329549893257613115149411858740646628682022524441387e+18 1.6534340652716283357568569959923422763594779551293382978470555725721932736303922227719942949729338906e+18 1.3475284129967681922621718906259864183148336396471057158151777292507647311870316584166782376026090778e+18 1.0966410383417607866520131866785271430483602166333076744404719349948643981168520082411317376932713481e+18 8.9115482613159942582888458434849714808464749141431151689814521716827455977783843676930155074815142152e+17 7.2308616102030058612991821526107757804021178057676931511407275208733792250500522662986510938990954754e+17 5.8581536028020198143673324847292676995482160070074210382521215418884525739000562413534915710593692353e+17 4.7386032266695079381850137778769728197122906800753896963940720663785746103056596188138291077351520948e+17 3.8268666313314868842576813188333242569681476371734087201832302433536035187035298155703553345647598959e+17 3.0854862131914508327112548656739938082294811949671596833774497040314077773862022433906508603294487720e+17 2.4835590028227890984473153738344540271335792774139369855252291650104552062246917728834686080973786161e+17 1.9956233218641521207509148179033424193206464932700020876344989216745342905562217418196037115299646243e+17 1.6007289807347467762306193442693236687678860204131372225282373101395589381090890364752724207639584086e+17 1.2816616520264307288913612541937177717277572094522319229125597901698218202791862064865269940046745168e+17 1.0242966139854393519026127427381966265419320783434322854314571585409673619375015695742829483938438293e+17 8.1706093092586620569650914346558908090986826623135508440483792906137342293950339675035601496144794931e+16 6.5048642330076682845553880828096091440627077203487070395617212668173481511784088848791032646826163371e+16 5.1683856559909997486333662104235214974932512756345541770456618320811011866765042990005368866602368414e+16 4.0980880931768582525189605200385100300691813032261116536703126298966868904120924455856175483168288584e+16 3.2425982416472857461845430712638684922385510938721728836684725492977760795316455826409066005087453729e+16 2.5601483766950135624438435979908160824649455608450556057457640046763556616211601553168293350820004960e+16 2.0168367783421273395829335793572221738233423661818420798772196632559254415810060335291052215700181583e+16 1.5851932498863909498326995621762621490429896097412222788968424458270460138112703034019216582576098144e+16 1.2429979140407742520828897821447182021539158478010575568079288887433209649137293725091173166457300641e+16 9.7230999307296957242750005451606626008951842950114493835246957963528106033738924508321583871970327298e+15 7.5867044383140516031540960243840762887889896139399693175864577186922956604268300676296705783034648004e+15 5.9044833456008791110801656088304220062377653929667199751985608899187570953200692819715323133794189815e+15 4.5830589740652235061496982667739245766630338340967452683586125734097605533669342921457402223210218948e+15 3.5476141836887527104166299654865996311776131215010850943524980290508116796660844388629046451448529495e+15 2.7383266572890938357916450283817213842116553917861038752602158209887553804895594270855601516623036284e+15 2.1074651338311422902168113420142534626649910046278508859751640936213080843620242640966764381431040792e+15 1.6170288714631433959355056324335943938536387280660551753206019226289177015270863382036453812826312331e+15 1.2368321551364003828647430497919218967611116351751380375673293638814138680661165045383786569095251658e+15 9.4295285250804185815610874165109119325428020701428143924305259196572129326110977443901539474777484477e+14 7.1647820073209512114841746115580253565534976643589298781604367970089361819694460074197675947134130507e+14 5.4249290361050149424224566036326618584254485978608672947764362870605605553717952153401137259112775398e+14 4.0926435399374812990828851597429976764449623138221985296824980280184343484587245696759425041745233801e+14 3.0758796791048802782297473173220641617319296529207530813096123362087623659714567756089730563370755430e+14 2.3026229721952802833907818224685550704825036737935703781689240198978996832267776107403735654351373307e+14 1.7166912382145152481268011384951064511282844813223242551830166891680239432202416983152021123709529916e+14 1.2743832158576432611025545598231707198757887457376002423637783645226266817526434684728570236921528858e+14 9.4181005600516646570498846731235968653516190463765813973857672389807931469993004973587244933813262389e+13 6.9277569212052703007527074110352206907718221721613502802776789769173072628095217068017071731270958990e+13 5.0709767649156548949035567557382797633859699861298792860578633456456219439249828401452712618602180702e+13 3.6928026395706623501696063186585021380595985103276219768986951161734707459823318484344726290336168638e+13 2.6746883403179519891179425027110419041797906089136405078382843116156985078164397116893830526259006773e+13 1.9262838366970556772635516666628160906510752437426434706052206906228924349996738783478584906228028876e+13 1.3789985201887243094636585119713728776280940542718855680957779939643922782274983853508810761546496060e+13 9.8097448379680493662890546603389470201487606093556658573913170424847075955210378497539489018364781405e+12 6.9317362622572674263772338469366759630208642170140126195898681445540250532950787350148643663745649315e+12 4.8634066836248642537431789513120457150880966964066462385033069215965739247456606755063772012645869971e+12 3.3865616450595152506438047174178264591162927802686848067105708355316038500160337744545174631402543090e+12 2.3392744646866394074556948261006454532450955942273840417477438143465106905578146303502478456910945435e+12 1.6020194229568911094852479834570650481350481339206514425070011868741355401369542327514707120190394014e+12 1.0870458606842827535400947886021336194392812645929066312427786834297661644491049688617879427940204813e+12 7.3033468583011568810456294191188855956885893406869344874228648397144094227431854750083274059229418254e+11 4.8544629198536693407976965482374740542008651841148019252467078004880931485872547907921536474242479833e+11 3.1895173383692094691466533648864380113793416495645665254236775432339735585743023379558378620886346049e+11 2.0692269400987355288823725899042829826785774679611984482946521319526928746714764643006083380622559142e+11 1.3240145756215387000736076695124048776327711034601027026515458772536592155105346164145308638926526875e+11 8.3435173290969350915296205024621700619834536670820573727083149386889614960948710386043931585454803699e+10 5.1698283876109444601970999781350287552078103540417984104636545521093508574533963825175158059513656656e+10 3.1435321177908767239326174762348407626208167472583568350032995142404048258853814297360098168957526658e+10 1.8710861569906337970861879071591179110626473745289941602879562063558735968683853495170048190076202100e+10 1.0872549546173126099921378054904534882542426972716825963732947152499659409208055720737718456217983329e+10 6.1425519730690218001698553556454750888555410157940132103212104792659534367942536581897211292034526019e+09 3.3587933192690385983005933230382177959463798390321775021884659133840219450067457261075803843953921930e+09 1.7672687105338009876445870702837777980185944236320011048254035238298986532766577674972437557664518971e+09 8.8570049623514590535876738324615849391629319641825124804142953711261253894297556602393523429318845536e+08 4.1826189401548884491979364336379038904741513782524256621965556622605282105927981876551913103603116441e+08 1.8235386945601430641712409684484904479673011944617431676916605277689444524467861384066478403551316436e+08 7.0914317289298120518652629468242803737953634122151216586480213262607109682571581220467652515388847087e+07 2.3311403824692782434046796578225199394856855806633838397829918374817706575295341206822855145917421666e+07 5.1797974590075727342977109040417311044927807082997641007173279512353377274862100890079975452337962739e+06; 4.2218019403981792332586337962875053155658545422822166450115453356548549106096345477960363453310670905e+19 3.5159050058751775180070991574388799355192750430115980816517725640580261410435432975917609504694398009e+19 2.9250375901013927061321837976555054482160664025647552993330867050494379091233747944956134724561911198e+19 2.4309341788095867774726604653285547362302685111363562144113047825103914426418351298252606049465183972e+19 2.0181551289742743993116463970814913845936464588658212567804194716309339426941333079905026412126853093e+19 1.6736607494079967890177729573148503988553707163331186155624668018683185411284381295450924229171495248e+19 1.3864479169580639352602765104164512721587145496197122595773190859885703673189717305173288375228945191e+19 1.1472402842222101960109188381367509171029328059342282301756730888565933039258106965652178060616714795e+19 9.4822438079178842754428954536874723503890840123647455808199010675025580756132396081445929750558778780e+18 7.8282498700841767268800350159536969233900679701464014965255657482732995741549592010156487638162597916e+18 6.4551408944191962273343367583729571488038754793665788817304534073177256806177117352962203481234051829e+18 5.3164853024297766358989518964469903425502544013816443755793382467009141350828605570778869539272218816e+18 4.3733215515342581002892806762620879671979062874330997056757939303305501276821861404578135863134275543e+18 3.5929886202922788568321183755319316168474813341327958266449795409731839608495839178475161189703547971e+18 2.9481346608228335879997985054660555700715453296763051752161021069537866971421755225327222297666611187e+18 2.4158774083375806139766391292780797817735115887178485654870887670349868627375003889559280437296373780e+18 1.9770937468632339196032874121041009248393063742852391013629472861005216693017795855128119597376263873e+18 1.6158191047914200388367054140893764713219995717976458160041555079255661311404544473848433579461512344e+18 1.3187401668840576389521964779851072106427654226238441484092643568027059059474289677895198351364158227e+18 1.0747668040789801021728730707412160274819222010414730434855041282567679176589534382176596525926958342e+18 8.7467119373928324478887071870977707218926046676861900192802545106947546318080368484183328379631555611e+17 7.1078387837481177080693819637245352485349725360776145219832020256682093585736922835792746441253016023e+17 5.7673803144621507294033572934098169765208438818498416296802071486344616062496613314702681489225968407e+17 4.6725450020246135667093371768140808298036206081952895834876430717817154307241676589057278671026000223e+17 3.7796130832828579811595655197567691694090056713121783457192013420368724271293077668818034712473549656e+17 3.0524225203730348044039005366452449543433702427385486839619224061222038540898746960391951576573932774e+17 2.4611003504395785509419257180135668866920932352284341695131607631627728141394045873690537229876206644e+17 1.9810008035205164722286646773121223900515143079257265752966183866189925895372809776853993492302608764e+17 1.5918174703119183803074074506022308531339846580231632079174392967046809589973843389294041843045938261e+17 1.2768418279400877018359569352278787467325186234625548554761118837854325168341847700658306138491550760e+17 1.0223447085314216797556756449912647332131079054589972978263427051836714217964461337481828689223889761e+17 8.1706093092586620569650914346558908090986826623135508440483792906137342293950339675035601496144794931e+16 6.5176040357819196226528363729415657636192553202279472509652484101080647202752033199420186248698770114e+16 5.1889162672392768961297435895457101218088220495552814893280579644721129308372654703812736184234928803e+16 4.1228574290355033257478129702849642867886124076208730526794803677057569237688862871138907334237999724e+16 3.2691116600335209471439248402799792335807594924268329361828793981721194420628524936486595586154241848e+16 2.5867041046376672349873979941446629273232835590393507318157721123422783138354858768381258415807445657e+16 2.0423208750714511021122012120324130969688148290426079369433308187571504025435330763007878248829413291e+16 1.6089217108858644379292779965984200964205754000221766687319196183109742259610583880120449533771228825e+16 1.2645959436498794327573302805433713898008502345126706345456521225855486565078113025230399038921627915e+16 9.9162044765054796114891815065079964020916683505728756314824154898504572310682497471553937889520806324e+15 7.7568505202984827341364311015727290124329899653844070288674582358674946345135097683691261432943283081e+15 6.0525660285805643910971159122361232506646088372832838590149903128839149083646739556953058708914397884e+15 4.7105766095217289710143790543595002109720435242974965668427640284066799072594552570834208808981242171e+15 3.6563984587835871498981658002249531592284127334617131991377921999880618558012674858112853812258811175e+15 2.8303520801391069855131321111573903742291018988917618533300368762068904411009850489119384782464043912e+15 2.1847183293940225437770624657015254115876848461562432909597853605157374415969290596993201833238324291e+15 1.6814223918981163876367430464965496661601521714100214540248815540845519385221709770143555701917708952e+15 1.2901510144543966486410471964845780898414950511216475518175279177857016384010923284867806885462176878e+15 9.8682468764806781988124354715469570760371618110426282211006242805771428929046742415765981787711377266e+14 7.5236018233505955587461483249210798606586673372810024737650497939792007086456296907257223625314378253e+14 5.7167015137601920287526514264945028333475345523799673663277871242508781364694505993764087782835528877e+14 4.3285599541164764967427535908030780461390653980125239415902748060818182881200571694787269080009576213e+14 3.2655795537491648030511917307566745896259534326950908462200207849804055231457685975654241710243888157e+14 2.4543291139152379777956229730884152727545111753389108048114750545634374283702709067360009411286018421e+14 1.8373569533864602039422230686981982841282453797991518195860450147894437177378848621715521193774060279e+14 1.3698413961548405186614999964098080268703863371581461013720884116786358294761940374153093552385136080e+14 1.0169173988854136601380844723486211457933573932977603528022017553372642623039938543214216476684641610e+14 7.5154787133975607149474512894184114963447712506342640192751331769583550921577407371400392614555092266e+13 5.5283281442500886471753480422361621594027723553948841336562913623148961876204689592393918304666457530e+13 4.0466980503153077677621493030117354010446827333793775609620261758177361271275314394513278592556659270e+13 2.9469546221823589446705115210751143566123590147926857193983856807600404507551788912836558149125129208e+13 2.1345133525123494402125652299737948347682884408940104584813214070097631369793717861958785213437794125e+13 1.5372853405744593697044061049542352802532231016731728232784171844638693701820959631613033423599524228e+13 1.1005421930543425355969168663483129538190134184710379253814750083152576450419613171104395874970051310e+13 7.8290575032488220793847441856696427728757432964086645489434538845720524546023347353791232560096341503e+12 5.5322635882258818865676175433377477662700608541079322354103265517155955230973178515131657274448289608e+12 3.8815990684247935692062789616301692077369680985250810172938989377769355936689050092307089398781333629e+12 2.7029531838025509929353571013878311352371525653364940635156563297853483474336202309564860655901504809e+12 1.8671119985218113965689070510333504969521181471868915040326998839402061625911625212005813019087795694e+12 1.2786945805319703554400054898087460792904899766264526365215604463238738952768023094778207058567280898e+12 8.6767479282469105127352018631974829901262520580321413917103803652124937673329324464526005407314237365e+11 5.8296344580713234515244356606797036409051060756508331106253593210287066790578185283633742588320346508e+11 3.8749944301993189409689366359013732135891273502152838486348562367540364848766925691874771798166895171e+11 2.5460421272510242111254769742750085685460649974293179842459168250618875574876189204501251621066974629e+11 1.6518084539043123772731272107497407717781942588540008492880424069318968155588816949853572966826764933e+11 1.0569525792817038515907058930270740197957904130551646691878839865748070420402845085846140062260762479e+11 6.6607526902722451347743546727668754880250834957646419426663725049727048405783731875404628949316636821e+10 4.1272606367219519531175069538615412441555009269839834178700162901542516288480529930909241028317317198e+10 2.5096637432433427150414440988607709144673468293581932605591804912071024090978222301567820439960457000e+10 1.4938379839741225343236789071409127470198257940595220096779951365324574521746738184697599008228046858e+10 8.6806738480144454602079741322091529582118042115112700919604109897265413338282559591683348241353048719e+09 4.9043719582497553290835171597522158995470385514976112619533801882278728683993212709316347494064927492e+09 2.6818258462168817417610486242747214561292627603081367415367803497029329780100785263997195478360138519e+09 1.4111165204414227822090285527092176781795000909399466545785712804137402829890154060423012500556088094e+09 7.0722928167721484886165247581979889652892392974164702170845265948224366496224022935852140385560677575e+08 3.3399116123802877727615837925751575064438273072987590562948699501314206470729854845642263607225450001e+08 1.4561803323228940457699550366011393431171870339128677523398463383034076289737939496775346802516727124e+08 5.6630099613711385476414826704735259329004696841096024869981924278663064578043742958222431619784398163e+07 1.8616412118922346027067669017359750766027293099837254305540219252030917721765179334130234642163219361e+07 4.1367325891258457243911290565196848485937982104949794144654018267579614382973005433996390715500339480e+06; 3.3601648074287091590363396028984961178078618349766663430623012906293384232752882658028578728841628047e+19 2.7983563775770857614314300950357414661191548313313454802613293768494255471305640502389922160514547731e+19 2.3280941883635653113852060347320767764201945413310262174768581380494544407963729003037297789154430474e+19 1.9348421553872791800863977837820726425245440008372243948793944649771076721469567825097043750698392368e+19 1.6063130019654928292420203788506979787610546109752238868789733809811005791333037181807089416078363325e+19 1.3321293276285962168815383940316073817542129010325528494618789964727153936585041569325862408281894469e+19 1.1035344384715330195322605446501454429419686985033803885589143776390488569985425382453065403330474433e+19 9.1314582247674889412105803007804416526149003280842520148388077860724647923213603748149318804467426442e+18 7.5474514441490050968961458897076519999467290128598332843285924947547006658417480366821559416952542159e+18 6.2309949186520656913750986763695385826683442730532213003266746857175677923629820581604068860900200654e+18 5.1380934406572580611180914298773298089513761796856158026912548032655144114658537223642960945109593642e+18 4.2317937420318360370252796174643319966216140456428456704398810121673249198576036324519517673948959330e+18 3.4810874687639022852358470367575402231188527507922330186130292569609408990371708089935273074680595891e+18 2.8599804755950053871694999668892306748974034111312792552747514513057996478237466212188743817572647350e+18 2.3467039016444198991510181086210377502342766334214014340987317305885505820496089332048017401585678387e+18 1.9230460113248393251312803965921210821758838931203196722648772203710462907389182711985685911783111789e+18 1.5737868158510725723058514829545718785621524529967449992254040538757491430592914573643631180845146387e+18 1.2862200962842898130540672601301082250937498338054800335326367949162000716039960119202085942142094398e+18 1.0497496874235560083539412593987842400725227703628506394446503582328633375865878348312400695651653110e+18 8.5554880332086470405298831574885928559830235195071985306844257342796132635309621652804337894700917844e+17 6.9627283340214940640934844857784451730159653526231782882263199949877775386091651248399124146807975829e+17 5.6581745092251817989725544455768605351100068503664212135543032133582996916560305487340989976848195623e+17 4.5911508548025815601527039216825653953153496262645818649197779569535048170966936640356571697454399915e+17 3.7196384685652438316020904499422499160606098929802732098296065624245959703366814301401822665545267935e+17 3.0088387298485963998413079426683763766854502734651157912150779010450046404609951324276309531759589489e+17 2.4299683151122687749328755076593692482431529379575835345654525552578592806976862972466798681044697678e+17 1.9592495040608530818431471758521099873137909834228361688946257644945377950089738103803153345477517783e+17 1.5770650416537369028422277679056965719960427944531986602157247478484407054101806467405684682674017446e+17 1.2672515183145127992527277737092770929056347310670791640260815131728611249382731280466647734469630131e+17 1.0165092305827194500714073054298341162343358955221063340592288193721267120316829363068690594885695059e+17 8.1390988776576749777739654328204482310716900380017774608599749528926667501714903146039558334946378635e+16 6.5048642330076682845553880828096091440627077203487070395617212668173481511784088848791032646826163371e+16 5.1889162672392768961297435895457101218088220495552814893280579644721129308372654703812736184234928803e+16 4.1311439718048746152006910461115814774527151857898953675229690842468265310647975269561527406541244542e+16 3.2824418691763524370147569059432555451877061921322639571435838607006798496813754101292235724277982231e+16 2.6027570018633513602579671071800771812081021447718713513109665182623472882387683437855188809053756727e+16 2.0594717952435680431109990322370189353189457075886954730545734872676368124279402684147036070942853937e+16 1.6260668194341161800881001720475469289903394449281187602550923212469213008692732792605630077827711320e+16 1.2810165149450792801056381968426331721894502021679392215972998603161568419713153591608256722038859401e+16 1.0068785717521949421853853547844473599215735553708847841394483714883986545524411460518301301108177186e+16 7.8954407621259471672730951431612910664237697578216395532767615471954389090234798506720374472725365427e+15 6.1762094776511370065625580847471580855577107328949380906124642823894231017366607434225049587559594307e+15 4.8192773417451018771432596364496826998957409846005459009954987726628002189122788106735205897577998628e+15 3.7507865210731466327599668936970540700650636886364323390216906822253315409770805300517920010821230660e+15 2.9114396293359269018065897593018233378462596591198940149557414434163203634811119593691313939043213250e+15 2.2537245691754046406850300290709113419142184143553635942875527017777964040406761267022988809277669066e+15 1.7396506527750877140540335650642979965013347758680774856535627751432753151157330587165377747460043469e+15 1.3389049533253159139408824596627744252188248972950313461721405318992631067930875220477919118084774222e+15 1.0273535272584801717112272881004955346825230758876498807848059909685693861192653075066235753698473223e+15 7.8582518036030141157074046821493080162936637906124808228980987567639975170992901885954539773214519541e+14 5.9912636117124809471287714582036595343221670023013930382810101836689066543691927430491604897217302858e+14 4.5524476487279153283654757273223922968850628928299765397524275827131321625017801980225736349866614238e+14 3.4470678253470481239455431450925739284697896739659757996738729730089667628912150651018352671359113786e+14 2.6006011017465491717381407298586801142125030781091648224977386925223761710570463190619331737630663336e+14 1.9545801932448163941305103421435894794961842835245586696506113657104600749155117335071867806386210331e+14 1.4632603135510769802026614989755655107201553181220724913115046773240920065977359904977261515992935957e+14 1.0909525224811773590115036283748373693818731214214891820767704259701550308113162345684292680754009931e+14 8.0989533994613924260367437026463319006135675896386331706489520632494849411597235146883528080335834630e+13 5.9855998888475587008089180379440249775005106307436301496114152471455203726475112268078580278340742223e+13 4.4030418863762808240423498660322513770086391327713564432628214027757846877937679996746940729809679014e+13 3.2230566266777579752211653756640399313912458720248615726804785509836139817761413070321818043524267622e+13 2.3471934432057094739960580602025799661186133732715798367270995455866656164244214191534768524603168684e+13 1.7001325457603705354306248657538872652387728673756180980783223262205000284316486124185506523481684371e+13 1.2244668658359524189694227589849800846438267326395310710967902905673657842240497904490491481000620527e+13 8.7661334191592479851086062437198563366412696585030814543348413061060942515607823446604626127706497389e+12 6.2361976917326339154028470918173912496070566973225479524628065825091876131736387593374720453717537862e+12 4.4067910408815875669887330801878323358834845697064609903077401035358758823196763071483108006928022448e+12 3.0920012847102060077806739559041366310694659474156764827334555298635140984788255733586709831697833912e+12 2.1531640044505983705531795293993921833740061349878084223116078134935057933937424374805811338226137051e+12 1.4873691090894321737851482360642750778563568562536848392135269743109098988498016552522624449078902308e+12 1.0186505441528034884750104988646851484295773905587631584777620085160730949518481505906124412830558047e+12 6.9123480768994157541452425414464460228057988329734299295021347455421208179480848477970523451345821341e+11 4.6443012491554545006539921114299614553089807807437970750771995920736985077982399615162839682062970376e+11 3.0871718105096186835844127854840582725929694484438832183956752231364176914579015580822112614463854281e+11 2.0284587948108858430892731948874593097325428614395157840512810738976392824572950288118838118989381854e+11 1.3160469976705031058230068141610902256772303979912177172905181690760706331109027695224409097026411773e+11 8.4212888462209066239332782137043860604289407374508509242762278402889402181572839116139438617503528880e+10 5.3071082094341587237184717026075305321976147012731707370871078160251450125368478612120350033845023555e+10 3.2885794442777964468753432533661634411244342833076173607143706726615171208881616291918125109155860949e+10 1.9997422608269019811797897527604136039570674645939646568127454151643158711204012433464368759367991621e+10 1.1903488224737748976047433556120574191509894682397401577417162826470075202964239517274005089052066002e+10 6.9173014956836044412770978000478485843408340595253037871184761364171200443199079489099018981750109720e+09 3.9082233240923074585582326134342217115779265940639080365435690954632039120935677334306512079001763524e+09 2.1371719504433979148549267188956224355916038885653903377698276844724168377441770893840927480745141758e+09 1.1245660333257030215803506696694882009080699794940124301838075843431107280795139527427784023568714276e+09 5.6363190972460462836437257266222533476438404715296529213092725323396701284907443421434640565204933822e+08 2.6618516075217212735457411721892169861740836339331299731861514120861917541666268774521412528966323585e+08 1.1605870874975576874663688720296221663966978957801639896420714866753467741034660610002672627258070073e+08 4.5136025884107834058577684748667998932848510086782507942481633856836800444399822476489780456640539825e+07 1.4838375212250641476265368723549519949539969496851337521080026446517585870973104524706225747951553096e+07 3.2973511161491344031101862986686278751318228713718125075869776413826287538611823909891360476974790945e+06; 2.6690344712881092586065481588361596007578840070195045854080864845141624412557332701073161521890606269e+19 2.2227972195465741784212243361863836030451487449631637326631994573341734039574779134398114290457425852e+19 1.8492712957485149647340010382846235330357518863460556911795447569912727438676658420175032749724532391e+19 1.5369117234171626340950769549164225729552255810236642808604069426436855096424973599652077159082001078e+19 1.2759595287181153585581181482814427525195609005016415304988642711871606327639359311348779420368177571e+19 1.0581725708574576049385428319112647925239984534954035644756454067489816521362058850643072997917931100e+19 8.7659589049479607716391735788152488962570187918912669506916150023483219047200222393880036260661009237e+18 7.2536592454832311290059674000325883453218221957451159954887053572845139406817028525317940184678532620e+18 5.9954372309939071701433596637917194773321179075794720358943832706756339612356399890024574497211138220e+18 4.9497298458928628977757885570394292321942350600259484263408206118702408990304026154981708932851393271e+18 4.0815931326543732791935165611900793513725042596350282015952383792161634756112562342201076680234430707e+18 3.3616761018426293517655673134919106156027153572868056886747602354184889049619116685058385638934231955e+18 2.7653494672824819137327161688493386500096549653344968773926561965827196821582439906854192528101713641e+18 2.2719664686977814955741952131028392826407612615668739375415499365893758032279955833873100433019554238e+18 1.8642362942352318364940934408528094704418232059112865587607654604767192986910866859047645027886493491e+18 1.5276934132128718465296571853935187973953999762753746403909205390581888909507065837749152618810475331e+18 1.2502485364196207617398508264640850609343868893602898393564282117873692135164950877455277404599837364e+18 1.0218089905031599209541731676273544523211765558291002782077168157686335033020606211817054229894612443e+18 8.3395807054437468072773669693574816963897104112484628097731817074183230810090165967766535058709394079e+17 6.7968446082259165092052930451158854907734247283218321248114991063748242174597790148379291053737870656e+17 5.5315412268548238915256272209402834888781998240471490813786632071472478977829121123202276253113839482e+17 4.4951817036511440680533985192269827494145177657221416612819711259394932472294888533446515726984627213e+17 3.6475121650247992576151530206894766131853719049938029529916915842753386594176303189558113718954689739e+17 2.9551549152605277163902270251521575135010773338443556551618566323179395359462248539671000136023865487e+17 2.3904674429009878687021206991384581780103383339800747447519162891942564383690617147199748081186099631e+17 1.9305853229044249489535906097085796736279746925499611568938583568220958444744123114129195162066840322e+17 1.5566202281166711247569641072646490014021642085894842986990134731812861162419646480008163131088033455e+17 1.2529886401172480058491137196458375978319517411869481341221264160613145702288589895217428318066232637e+17 1.0068505797337608176552129483367381397197924666476549640283235924381660211309896821203722229094052927e+17 8.0764085422187302344519228910094026549228725690501292555534401132427419195515792224598002008483932703e+16 6.4667802100353093861630743926324450960482641824947423329338891692353229899653731735359522721477701348e+16 5.1683856559909997486333662104235214974932512756345541770456618320811011866765042990005368866602368414e+16 4.1228574290355033257478129702849642867886124076208730526794803677057569237688862871138907334237999724e+16 3.2824418691763524370147569059432555451877061921322639571435838607006798496813754101292235724277982231e+16 2.6081279783349009544098253677429365076633336830569700039224246001876716544028990504593784769103027271e+16 2.0680960431498619726297304509379851554781981164439631008723434253009790356575109620723399855941690197e+16 1.6364330474316549238612870611023522812570963220050242523415149902947677667459574769124222658509165743e+16 1.2920704146795130904519590236158393916580313303456477225866669839575131200287128171230776199333112090e+16 1.0179068006460812873290229908804576956374831756548199438702355052723608261587087467027860809112837432e+16 8.0008471200706749570494192134763324218309190503485258608042478427038166893520165015271834380442722718e+15 6.2739483012258360512979355632106268762442834825469423364148118556992909724257323572351221781043823338e+15 4.9078621386922185274360316824725717576464961082977942274455619868527800414801185754827944640323318786e+15 3.8296416692381493567518440512225910153077236684754264695067158498900059902456915918207996063103045808e+15 2.9806058745206965309415300180226074880681621453521318220825572208902557982012222361017016178682680155e+15 2.3136416233246466017308768820492873411062668284301463398160402601686395038821239494424191610275096070e+15 1.7909989934275966418719020842411389178117581398887369762549895743458640831755936774855053853620510525e+15 1.3824927498464006739384256203566422850686810178019082794210035512214920994452294947928146964556502167e+15 1.0640376552985156137329060683388827093095005384447958332821208976964150988711432136333868963883265813e+15 8.1645774972142356546548031225204963066413254682023660855206268405071312622901307044262645236147961158e+14 6.2452008821435147766473552913380507300770575535176456932507257915150447650340977637728013047759124329e+14 4.7615209318970836978761184724538416372001058576558447352883897667423457696324211780998043195749647650e+14 3.6180882533864169413190026573296863260415417610140827874293517636900888274017014278531798805782503025e+14 2.7396247671501842085597772325100991891533208490410207319032611725326469940614617667971872453339638445e+14 2.0669129796429347043839387632300820511321456069609824899729630506534339223123771705146920294964743317e+14 1.5534929231747773568728300236354282881503691865752201040406166447665279879951888943522348306678333698e+14 1.1630137752910879901804298057029569374093793611751891408902775262790909038503555382509030686790511131e+14 8.6711508737229204794999228249733570905511138248643544298511011825462570774648272441704319326907156420e+13 6.4373566510090209610312048215609364587481348562208030023068359158657480590790113867336330383198143105e+13 4.7576697124080832486826810741791129677463218390731372818520994437834225031743679578429624708181090206e+13 3.4998345887702649762283220266794898983257416806169900476263923677713557901147721008675940374449626496e+13 2.5619514673614361926136114580798125986323201888054429235829425246066860980043745096743911247082034129e+13 1.8657793229017878788510974600693630628093675701588581122824001088131184884628288209356658087147992413e+13 1.3514586970795029959111676629517301081112670556684921280679751615889674314484191436977067133938196056e+13 9.7336520227176537773172452162935811975688350508102978587528955489452510234095875639075690956947041564e+12 6.9686045548720746079238127018290367980799079043953812941966508912893508733580199887741102661718165019e+12 4.9575462198359677272924748206385151779307069289399439373878569759226615241246653257407044449761506962e+12 3.5033110734212670374773876554230673266673196725222671393295263926519889882959721008497941183573194221e+12 2.4581334317756288051473661600986982046138637498826010527371483522275134806075608341374052434351154262e+12 1.7117985127677367946795169175704609298548105402774399495516443114043698839324370961020516244147583136e+12 1.1825084263302599207669910988663090144987089082899185195874939930343860589816327005573451061944344396e+12 8.0988037077843960935965983532385289843724872468674091023580270836201244314169379407842760432494106370e+11 5.4958089974623509105253912017638208987032365909657102266158654413756831942977782236399991118780860180e+11 3.6926403869132694184229294010412774128235352629988064303101586345416061782864816050534503058659893926e+11 2.4546425405234711748220875945965144431908422976945191552480795051111373687831039226159318322348450159e+11 1.6128898243370169182980626769812465330374562583332710060937038426633329992755053973969961171394207267e+11 1.0464565270322551788849970422621855061830082217239861452603644362393255928739195859279091333936645895e+11 6.6963767059282911739462876746525255129460220644685096491458585673604632208597938021234328492088471152e+10 4.2201803080028508917589314339811431741880869351357036098270388932875221214215001809440384593668109944e+10 2.6151306512270183057218159451083959705077610138175602573254710442263889372299308387192788477218422802e+10 1.5902716167849827223141186155862057732985287788006312483739625890425295581533662931767784031673061321e+10 9.4663809394443296501389899467261759847834571015316578822946047903596144682595200533896301231929913316e+09 5.5012216509118096150166208132580132719576814537169539803911662312685414680747785759096014734251522552e+09 3.1082411761524444118149916365208512785799757585934392570610700117369859126034679443169848378175893482e+09 1.6997612363436441665434855956489092788538202793244295511752250041412097457131878320692387383834262126e+09 8.9443092964985967878599092551211109361455338633141776379566286947750616901844401955558659028811117348e+08 4.4830220320999934281728929060347319587803380771309336956802378375506714064408202045363837384531107536e+08 2.1172535729928704928092168532766194306740916105302187967272810653479738455390178423044234255178243437e+08 9.2316787177540000118620551430586052336108756157742968152695994939380533567616314502200128969041028453e+07 3.5903756203032813040636233197265278979830298305554164259983274352819265219395752490963938477531476962e+07 1.1803682218111374443932014187947196851812536719431095121298336560029389193520597704208781614897109655e+07 2.6230949803791877599941236283474879678280469451986079382582120359805472573230679725035651681546874809e+06; 2.1157065612831271365843981335110165229280618245470637490854823034918095791776989335169548704888066551e+19 1.7619937684504046886070001332273521164621122706651492691768138334545699117272052501777637485662079748e+19 1.4659139110421861252248319789788541481524409116646250460117306168623718626921789337602930475035651901e+19 1.2183164748696432312964916423391292359838931577028109666717589969617990613008416665430570098541611522e+19 1.0114664736312638869311418498956366249101857858937986358682214167492607900572943065138084153427274763e+19 8.3883112164396307056583668323198555352798046116481409728232415507801823239848812311524717783218377398e+18 6.9489782498304013140142518913274703652358913261126169636162490073204052607545750922353747833442881116e+18 5.7501901222587948631019904827884952063956847039972067044689802403378407794303448310105260342970315932e+18 4.7527994991680867231910101971266460074022374817466841330473620337183232481323870652224229484435781090e+18 3.9238622712618363285742179757808916484308120318942810346498069972068813153291110683917358741442009535e+18 3.2356805925779576907902597349430546318538682072167919721007150483464514764212890924076331017203098030e+18 2.6649896331649725497495802531601177309602111280720303237841241045004102102265349543079481442765030191e+18 2.1922670367308931580143246947918185087933975331450769916028282998029540326550038701293858168948664955e+18 1.8011470634463559371013197610469608412949186912325102354669157360498327311843775437903324142017825931e+18 1.4779239737168872192720191632504317685487193147503011334930978274284229148068835480743971599713768685e+18 1.2111314260487208097465036474245370336214638762039134918520025752027233279896229051338233852562411437e+18 9.9118656964439087034190848683525910636178319925022834505690483995899262611317637098307038841282223730e+17 8.1008915220174991962501708968462544481139228484046488846188398729996932044314786540241890734158577856e+17 6.6116737210527269975067255918187994134522529546453803393916093032451973872160853020007228760551072260e+17 5.3886341348492764266801440370297022203347072693218691865395282129613661825867272344190950597471562742e+17 4.3855263994036167924141839602993352653973724514178552891880556612602194313969162341227559118276300889e+17 3.5639131187135544645283207062117868762741630169983280694294127747409882686635367321508036190774324947e+17 2.8918845390353495444078305809859460594281100476607819254116068244110003119556141705861631858857421502e+17 2.3429815065691698942259697601174920276125333329148954032994019959324993828046780653777113574195814295e+17 1.8952910645925765984120101603110490492118045055546086750382272679463562328586688127265073565262707450e+17 1.5306878084981222561246182669701894026173658604418361578622808484001296884740645099164948786882567702e+17 1.2341981832097479657490861239483668851871419264883848071436119226596736724849491907572607188427485545e+17 9.9346837604466625779693242431981618736766387969580610574555200487517103973243557874948377201582594197e+16 7.9831941448930989291147807343104202395716576261564410617585005644766420662451488674077985997532751698e+16 6.4037559607588106093893548669587127282717522444594952220239842393243322276386228987623631465131316653e+16 5.1275451975988892114576322387288952707527414476620663461477272688639137014815172450641382633234583046e+16 4.0980880931768582525189605200385100300691813032261116536703126298966868904120924455856175483168288584e+16 3.2691116600335209471439248402799792335807594924268329361828793981721194420628524936486595586154241848e+16 2.6027570018633513602579671071800771812081021447718713513109665182623472882387683437855188809053756727e+16 2.0680960431498619726297304509379851554781981164439631008723434253009790356575109620723399855941690197e+16 1.6399017189701458389966920383412035205879320496292129316064260587043119937350710888652215446834166183e+16 1.2976296448694160066816683619484608961092802272811346858520255549837489305788735648477224857992735274e+16 1.0245760259989306619437339577169684596825436012152201278318681946565496490773264511541510961984702448e+16 8.0718225532533294145148870190712442462502959429784373431008925482971984918163456369994632534405737659e+15 6.3446145087477352336552899850027896911097130922207690399795266202621951923567026575162069498522064570e+15 4.9752622668545991542259234383516852902958494753951060746351610521230439984228055931528786095378621033e+15 3.8920039649076716230906073241045708787633813645222631643555889053367766610383128914997373511155912582e+15 3.0370017169334028569639443110768355307921645887980079321507463560473235339071396047014560438274289929e+15 2.3637281894692627494882793199083757379467484580108234319086703453576697438919366130264229458168389500e+15 1.8348275931332371060456555374723275844559417277852422976688957959504925574704380287542008723631633624e+15 1.4203678035676683997161850479548067818703858224751749212257858188608236412473345505853837035308904524e+15 1.0964144685528903600196858042888181194765074154920351751590276873698829067242854923967612793869216670e+15 8.4386976821187045826845720941559742362957170570680195702229744095702214997146870415330961433670970967e+14 6.4752837288262327625496947909605855064142899963190712145549952497056331068060850994847127750509160087e+14 4.9531134956200473137421040629080911663208625574519264855691605761009218711343715172976137445667001044e+14 3.7764563772706689974992692945268914086843414013897576752831363210180395144265827427261814586247894365e+14 2.8696238222285482741712166904221714102817041745277999880718751190930257123740822141588074209001734571e+14 2.1729216621282718923725388037874200269827214789091898006121906542620031354661545067382663009153587098e+14 1.6393907841186426802716092287943548786722742967942516102964867989677738954404003546882640315328732570e+14 1.2321881538557140984096553839106088853839969563274564958135920036271917927181610551924228941356964072e+14 9.2248690081530573691713617132961356254290859256037725402744587929659971425761993900806615499282256105e+13 6.8779630959405167180281950356372316310634324989980018947943749042822459771857246296812981952622988340e+13 5.1062088395999713125141758026511329297622627989291118526759381221971644943131952862132338586920123642e+13 3.7739257640545629998069511023681656172912600180407660011145236827314585460604989831619538912182560750e+13 2.7762259393074935000907215760302073375667749930203160984714860972827673658410799540373243026677731367e+13 2.0322942068904568258588607766594314959958594270231095558730338393274459067169097516843807249229598905e+13 1.4800777180054640679807147114036784304973255530781031466509441144024520101120117858197964472399399399e+13 1.0721011517575584158327198303789864208636345057149146670801963523081550523706213347265204512983224038e+13 7.7217853128544036065208439744852871257782776204474305029795266832110581866612397465620834584500837459e+12 5.5283666010992524374726746704686215283927243393280944987627464852859585711816701783925397882680211474e+12 3.9330284156341345286692585893629230200529681107684661503408981039091087333288738971220111043779819699e+12 2.7793837101230062798039250076543230218909521413088413220612153287973362193821813042690036089758975943e+12 1.9502260512903262975244443599864846106484655151838855158985289650947075271401345511077601651514735082e+12 1.3581321937952982399629184987174140645896884334011728158384063079826547550764354177195052150908493675e+12 9.3821798211620737216263276451414683165717536975045690886617068536759687693495432065107199484884730106e+11 6.4258518047867948126175063222629835937691175206255062097295228689811055893886698259664790972833852220e+11 4.3606577852395237051612658452085440497803182340049229201410503903268360720806487400147541881986885111e+11 2.9300036226362722928552665254952566719983795590964949454721650036524522017905273701875951696504623617e+11 1.9477373421766436907628212703282838483072947789742443063224813217110825742068123415252129680275059567e+11 1.2798470254237008946931830873868011355539897445749336700809415955833228481483682647369620890145380115e+11 8.3039745264790330832433336791434604860197367298175100702559983567499057047139026020176389365119471853e+10 5.3139369058679351275499280479661738597400553140830000076440413645017010357709807870900340986551377517e+10 3.3490332218298273017887020357241414583080400484999846777767602710054030845013240445942252606058540286e+10 2.0753627354114411988384304762717206162475053363118449559580588888963601604659998904780942564912920135e+10 1.2620726331097724888758609334149693656666496782200339781289296118092450235899444810128873733722981367e+10 7.5129354560690266975569613125201005723825415018081804401091151268559344668894685032895970918503911489e+09 4.3661407071756267594530617791792913039102851290891928840158064193263426043193146407498977069066536643e+09 2.4669843246298739239081669179777968783619938280326611352507775050343663476973940759023547117050265865e+09 1.3491272679421167965885804347318661712886485332751172753139991381991304410996347278972543912169286898e+09 7.0994614407140564670867953904072483463797439374005696448157696027255731594790998758130981883106480549e+08 3.5584685201639290560627868992916846166322190484684871549760973505492067219332182352765672823807203416e+08 1.6806569349641571925150222214031446141627432938365690846726365935966075641914964784133425496912411370e+08 7.3282622961158000843559636101842163947419524561476433139401836803046727747524244391030520253547980985e+07 2.8501914833902748660166729389312790655369599500920298743040281021112003849867621108358548128209456310e+07 9.3705801035169972904721708281285725571252573563338470009773323882341649136296428156603756068664582158e+06 2.0824804435674188158899096620615311214975957345322418568597394114098571537448208010697194467420177875e+06; 1.6735552331655812695182479203257194002475457083345810398746382659965854591427446773314284328570534673e+19 1.3937738578060420498092836452828703255560149609921411806591748330345408723544882032657719305506852101e+19 1.1595775090650034648252946259980807698019105819979028637175526464390665156083073585326316622675635682e+19 9.6372882196005235452889777739805568326565838335411306667241749291079373197530953859748526782095786896e+18 8.0010996480302381230621337958717242527888586725761963467698531920268237332104026604474975037845943709e+18 6.6355392613746768778073010512613755447597555930564105958716439215771832363796264182852350611211973770e+18 5.4970056939202296198273184924651149348756783735720200378781221031328954121995394385237421068278242546e+18 4.5487391337999034022467051982427961019290888865912319367588060169179476025316247952251179352121063337e+18 3.7597759015986036627850391414188630355918286178192532148323559412859188490163612499601757947410645766e+18 3.1040585820565800623384607151786765797084414317286300870861311918785076657854009950966419433692668635e+18 2.5596791716965835025621708012116553447155463413337616777157153081793550800861386548750590750929990652e+18 2.1082358846401573476301516698130583299497463946625078505154964198000777182785978473317984346399469298e+18 1.7342870015588741373115701875344851992330029973345374267808994539274744776558579208668473444505524967e+18 1.4248875110516691880959048224506690214480548149362592523773331418156493512048851464719198637188084140e+18 1.1691963295645164239370089853665490726668835076761028697260502218796692195131662687193896820391198897e+18 9.5814363943987162362884539588863143974809890935617021588235339513495135154916760704122524888560297928e+17 7.8414939317238995122465423852843317956211367335711506210656002757802086328933172063725509157195259210e+17 6.4088532876352789260282180244210365880132215007555675341662769747219931512696059632439037244260379073e+17 5.2307395511461626827240137047634985020360079302155475311800561839422767662223732723617572857165286988e+17 4.2631892273775214590460808029101275337387581751848647047713081380519804001783308258651624247380709304e+17 3.4696201541463228781961396629643318082249726909860390649932757566066853081848166346864737331195155107e+17 2.8196270160345731461770302447673162290388552058827739179905173572729061298440345820263294530482358619e+17 2.2879678666062129652130923698556246476102167671700402502479762019904452697616784066532569352355940057e+17 1.8537122238747181590726309940543040477479862662162098602561679264967321812009454697092008211808949794e+17 1.4995257119936624799049646528283938261108027047411780804906480436064986767796981377475738690743282078e+17 1.2110699885686257949013048081903207738531914150119860554559701482189346770267453901826871560078029562e+17 9.7649991266746231379814724159499972672590603977001236982104382066492767049406904068322105896712257926e+16 7.8604265181914056093469577348740883167177285628935110055310960461322901016052575110569880689964333913e+16 6.3164576444429476357328284704948865220385438499884169010318316490669712638154555717836952814278933559e+16 5.0668328538259953857927470132888502189776892954966603685402355862622887426288400246866369679329029847e+16 4.0571053643644730636081250862377842837571584333565661741472678888906941577136896608213278843949862772e+16 3.2425982416472857461845430712638684922385510938721728836684725492977760795316455826409066005087453729e+16 2.5867041046376672349873979941446629273232835590393507318157721123422783138354858768381258415807445657e+16 2.0594717952435680431109990322370189353189457075886954730545734872676368124279402684147036070942853937e+16 1.6364330474316549238612870611023522812570963220050242523415149902947677667459574769124222658509165743e+16 1.2976296448694160066816683619484608961092802272811346858520255549837489305788735648477224857992735274e+16 1.0268078621282149931099538164643801483333941991965769275244751006928011579195188124114329681832111566e+16 8.1075231480806214969957175399052220063309127556655905054082265323858496417188509892620281071817968331e+15 6.3873584487654003336461190195206683344435071142090591684831916555438786423616119855728351841815628868e+15 5.0206586417885254793778103603878565085697579863322617324197640832476859891935559015411847100820856558e+15 3.9371077825171457723774794374073601049042857968923203006917575490874044465787465147014462118076259670e+15 3.0799280527695207006116838529845034685825681332569023705786207086007416587313586028694094082316757763e+15 2.4033576918423419316554005222515430152863966137130253186753043200878433310905667640916045291775784050e+15 1.8705834722137582374242478371941200806335273250876636486407300700749246863224243426332397157638867197e+15 1.4520484744417711820830731785034926774602642875820376076246916327185126761623286861616767301672220721e+15 1.1240692787027311905061093495351542757324394182373337283189544126775192287603088748575271228933583989e+15 8.6770787761979589379965857487252245596282733330214389129867345238532707356159526725486416036772900665e+14 6.6785295688148603481335836266532796302322898660163536224587024898184921855595938714722102297811352163e+14 5.1247300351125636250188629657615740330084314662424292645672729738877202077733706393375806615894676220e+14 3.9201019299693091655867325032315060959162111659605499044818390332928500426686863961884013556791516343e+14 2.9888944080361374765845307764123608661368832099112739511947291676715168872372401363550527889523266444e+14 2.2712148647414143498569121571867083266675874482556292171580301333706529063785238543342195529248517213e+14 1.7198264021760902989623888709134359960411991249112164364137340392539067866089857911185735478037775607e+14 1.2975690002111355508391715700809858410687066141675987001938914112576864723269612967202055239075196480e+14 9.7528731402233274154664458786418565983232219163646398663754768931089512523393093741996193223292324065e+13 7.3016914370001408958457448590836208655713621207183182720369856505940222309641793614299392325528393618e+13 5.4441612982617440334544588386651908754523674275211645151790982442764343970869227132185139618361182535e+13 4.0418272422142561243118729068290901120251768284638395234347514430654356504551976676739617282828393274e+13 2.9873129291754411156698829725392527089150840352725045406904218552989561427029832125739595153409930176e+13 2.1976095328282977842757616440126163600220143309250052833735242851487442482135617745173844326322108650e+13 1.6087584043679586096429082696400400841286862369578107512324293362294518084188229502034247824729925485e+13 1.1716488521140431082087374913775481382878016944400126718189472111560464948368349527452440331883212014e+13 8.4870662789057146469782819091044916643087327251981448475095570376895837351951319410501603700224284003e+12 6.1129186776039701045398947444746518118476334945660530502476048038812112609884469749217377778052293177e+12 4.3766012778517258184273277082815083325489220805191013026978993716456513423055027836666601475574131135e+12 3.1136993695574708034548838272357377897130137620562408413825042773345475396186173253549571857696718706e+12 2.2004309617817150024687997654153134284761865953428890612383358818776283153767305113899186713258080987e+12 1.5440239797181098536589999457341439044955373773546610443969267393234408192912556511127786665663170536e+12 1.0752790584846763666776673441938652553386841766550622404120671169760328988215658822601881626368409248e+12 7.4283638072327720869952256600067303731640856161997702126305682005859238633339592241185276744576475433e+11 5.0878067320718108610045874162688779230358560864612090653504587330937254415039457846923169579149585467e+11 3.4527299688584872682280009856759820807754475958249389503977751075699855930987590092522087064574198509e+11 2.3200091778680953201761112943194842072740309789899103843935671405356389925236734226833533948446673212e+11 1.5422795542806737092047333382567629141283441831676269790751380923634134722585163432849827533163591078e+11 1.0134496511998393326282458602249033845238775827998215381415775673409812739361390113746122880772642512e+11 6.5756964594738854306053709034866126561836268418609765647630189534553307580657984491353066016650333411e+10 4.2080803654222665130146502801088873652745387868532849299340683230882450400149521927199003176262106418e+10 2.6521568574654415321092335766315610283721004398267089182841925261454751435360506932442742609422089447e+10 1.6435621414052621662940966751543890917729919009830320628672812118179190070708239115202173802113553929e+10 9.9951444675454137062429607269762319330939596365137301289832972258916829058538410208618359344533048943e+09 5.9501404763585018982514975311717544100925607180631954077838903739164248466605921892528761715286941678e+09 3.4580270969373121525577850623922537885472964539325871857005030904635692396353876210991531325092465818e+09 1.9539360857126497565637089865810486697900491299531995602919306648771620609748382447340002401181946052e+09 1.0685882841229043172604786617394691996839326720188399937940882501686524032172483738788202438614911163e+09 5.6233705129589342120966996872597376108862840694557481759098102789411281307596567046690524913048570163e+08 2.8186963432726805600943082582356769329121905669051747374741082888348978530314362338371931437343032734e+08 1.3313075439333322354421518363953994175702365385310185196431610768702838607750166159230354271903964178e+08 5.8051663670919838091959841855095299182275879581870029559966207115766477428035439503540519679373026013e+07 2.2578846095322158222196623418640675361366700593332989657430063999846597850530237195824561321113504914e+07 7.4235088525922403281007701221201467654517480692776796813704924711148333616302717360377091131700430536e+06 1.6498403644354785078462634818633869512165293343302793408565483264207864109039500646804759751274138387e+06; 1.3209386396572054345372237711350208821807114690915547242497587036449042900507107420707634294832450473e+19 1.1001155283316061969766379234010376088973654754260306874764414337515675445404728797620995412898790600e+19 9.1526992588093186294032313061498092467443448316293252412372659579284975014519498463294275793972459761e+18 7.6069003788662900273739700879323981538059813447540020335601870275640332155406498400292237249428711472e+18 6.3154758188197433385996918098074031774474924708646500789726457550802266656044759178578629460823144204e+18 5.2376464764673323330837644828679607359313451045659706377470444499643471280499370769171933413536450203e+18 4.3390010217851155376302834848475907883760715718728658825263910187100829865082562987506847452870008508e+18 3.5905274448771232060001143071319156929574142092169882336996572101824553415292069007143712730841967700e+18 2.9677880467340060501030362586322369013764460273249199447703556128950062369276317140635580984534721472e+18 2.4502171822175578733601759131377505309968121846778885764477204760189213050556283261420117497064661070e+18 2.0205239710980460364025328639051706991926989725777024575509106087252807873902549956752412127870862539e+18 1.6641847017859453045413031113121498723179304434503207495063942620626508945959562030209231127173318605e+18 1.3690118165912609450685983985509420147623757871645169684214966612417824044829368242831763941519236043e+18 1.1247882330100203788157108393403564236103133076972948458931548070467668559382878788909692219309653808e+18 9.2295736277266507728010356950478111252003410863741168268246318986325771411922865362463832655015990430e+17 7.5636057404133858358851741690275201922689227033393723474692650217133069591085881667390387683201475268e+17 6.1901503248894763717594275906475747978862564877318584736789842093196678556877912229717876300237251176e+17 5.0592588031439400977365600436604062499696516995210098979216609643144520292009404823479090106056129574e+17 4.1292759135178394425671729850583458608760572301609048538697588213116420440060026305203537959729376780e+17 3.3655009509164000468243702192626056335646418627901249364589299254243920153135332517192556804993953168e+17 2.7390590978587621548232245768802746055868710831046349879708266274332269399589858242743278914528730663e+17 2.2259507969621004476796136713843232548785603603109416042443402250441298931150277383016689649483614672e+17 1.8062518681151880119522718029360463108445090584739889274212450252954757864678724157863344185660501371e+17 1.4634411411370680350298041455265795110050127362674648398443632540099109042738016722217441326563217574e+17 1.1838358531400915420468583639245967124600128505587176019735221259562048443888763654703645098917793949e+17 9.5611803207269714770855052366861075774102889321478506098825704948583875228019224963332399742817523428e+16 7.7093762557173828908317748539670657955144919268732834755890796406680033361878760242072579093067936492e+16 6.2058029907779953359480489812898664356738859930185401725920607634957019242172873297147922218038460167e+16 4.9868967234816016407434219085142382102720385773427617521263971429385330709336980173870110471493163235e+16 4.0003533491021070318480156402464891309577055670251345162115042839254529568686931288682612846533926317e+16 3.2031931805901866540627222506280274626698876964027972713271616178572817787026398526033628388343577012e+16 2.5601483766950135624438435979908160824649455608450556057457640046763556616211601553168293350820004960e+16 2.0423208750714511021122012120324130969688148290426079369433308187571504025435330763007878248829413291e+16 1.6260668194341161800881001720475469289903394449281187602550923212469213008692732792605630077827711320e+16 1.2920704146795130904519590236158393916580313303456477225866669839575131200287128171230776199333112090e+16 1.0245760259989306619437339577169684596825436012152201278318681946565496490773264511541510961984702448e+16 8.1075231480806214969957175399052220063309127556655905054082265323858496417188509892620281071817968331e+15 6.4016641110842524055285348686041291931770808812943058654627709797419684730316661837501800282995075334e+15 5.0434967414074655488154815730878938855799853424187294671184883338703762272349555242506325650442108734e+15 3.9643958963665474503019973383669390022677459752539755509546530139327158957224867886384822469018132346e+15 3.1088487688657051035245908416700612351378386274633455094871207390252520111494779422118545047176658259e+15 2.4320300404458653369653775044593014360229285185185805098216525233855201431258143351058309984978079414e+15 1.8978109709561664204943903401458638546981314660335632753302188565307951902380018034471416460044591497e+15 1.4771272853644223186535532308868542912281001786958523187172922876688431007877728019863842174733090523e+15 1.1466433080879359184516658485828845762649542906252483677252086380538654892883605344421355676847615886e+15 8.8766034224212012307240264019665014418623080803815113249319583361810661270592771758601781157490798213e+14 6.8522612107167608131889721797961748765826264549772735992281147664132583726366719489905442134593384175e+14 5.2740953225207623165176015911630969255324237169046352798987957078499124124981368616695085975666846582e+14 4.0471098283280989715210714491172611641328801828349616028607484234147962028657528975437270123106033490e+14 3.0958389623805468933921595539114311755382192302119715037512289733071882193289149344774874063120945208e+14 2.3604712214630678965631797528672185466463427084821454685884435264811828274902946707347884909016399867e+14 1.7937157832825578183775689561376078103066731189740118203389009284880647916127887743497667569563936043e+14 1.3582741277543207352400442961473667886034407228369470139113005054734482743569284260108584838530312131e+14 1.0248040412203771107882740491814062971193578320118086610205597426570225451793319020219459954314877988e+14 7.7028358127068396970962189883554242512866764262472534726918216445558563859707134701016356821087797296e+13 5.7669925453934101497933703698977604856219023133242109123914843539216511580080656685029752633779107163e+13 4.2999648025775630329200526764744775468448761030565083533622530811258321196761357868063755641155563060e+13 3.1924185470635752306270948868936097709516791852435096000601270981277730055200311359842973987918720093e+13 2.3595605259706592587202430570257893517829331774843442362660114747903337795047300543263428859908216953e+13 1.7358389399392206466412251909303557978815763785476930577451087064207103326263730801985264567428963889e+13 1.2707449432452976166068834349156368598116309751596088929407498937044383307019101837623150315046008944e+13 9.2549456974515930823829846082458058933752922771286744641916889939770089996555375858672307127447064841e+12 6.7041391699430466521700723919145315771018903177153500623224158255118944720041753423180686007985128670e+12 4.8288448971414039378549080663920159397989693550042980468573427555770464817844380871948585331031790155e+12 3.4573314954731319545693867422784221154385919691177565847715685428966457616855911390700287841733067851e+12 2.4597463040511304958223749260547817773646423035342663038635604326722527089143104540472826051183944247e+12 1.7383258352400328766452505545620489566436922863127497201182183352267396698769681999968286736928534151e+12 1.2197967851893646321462857807660034336973532302817736875337472038528404791540936790537733355470837563e+12 8.4950286626639131171632798201292306944914336990982867101160911469768921540996391226631627009044784983e+11 5.8687722915060758456140469981369350987364061732238063520899447374601417217613852623480990244283487929e+11 4.0197158475259648858241538034596334072492354748605216536056052254612745477170904846585067856307445371e+11 2.7279615322824494870430611871563890016691842569230293424315609185831547019401665466298165461743797995e+11 1.8330589892327897411875046628021630707453923129836161200544767741998632082843198787380766252960495159e+11 1.2186000216601700518065037724070573243148951531281131250048876163156371465470965893163405854297064222e+11 8.0077746303514348440578517663417667696060564121573169657801239378738999214118626638094992938780542874e+10 5.1959293944844750301946436602337943513731625560239410374601405069772127384726544531242704329708812250e+10 3.3251985214268207721567991174110216226741203871990636023012385033628358209645674743984471770563100779e+10 2.0957769959893494680053503391706050903034269416717380591066412021029787907780169317099144237267585336e+10 1.2988067899954922421747371889809393238803061070280502748978379684364271522757880067191694910427863820e+10 7.8987852522671482795443438806557904959227843262600590296016407645808430268124324302623227584487637407e+09 4.7023124855519033954209778279547406062266761073334038119243833319115176864987131196952443299119768461e+09 2.7329140119685160607141587489064934151026112377503071377986953146843833676134092691567714843800839942e+09 1.5442636030500770821377679445275559934596930427332924135985209474374457931921123691137308904156185421e+09 8.4456917324838330690017405202296331376534421392669998732508862655814720591303851182286714954661330476e+08 4.4446292280269995534577435529108519197940796253975659398554693997941390054493757176625151153083471140e+08 2.2279283274891322192305129177733891833322710466232454317324375573779760231596371718700058738013192812e+08 1.0523148368362947127171887608766932298247219966684642103019579279869370648041970211399798184159034820e+08 4.5887726196651374122800058796471445439887352154602010899224108681035082272592263706862333007494788506e+07 1.7848341570939595524055845298829460072010864477020266460351131295574648846459911341588068643440010506e+07 5.8684126009469125783858324294229496948338370655452876402534061313610661376572724658955040832468692950e+06 1.3042831272859214112226017427144824403990483011146599657697826253295416447997956726910335768498065597e+06; 1.0402953109770980979735382141802465214630634495116657805312459842209037020179753220123797837996005616e+19 8.6639460009436961738825384988398848241221646642012291301409006478200688859102829833595062496175272234e+18 7.2082546820345589348289057333089446521630863512137212927077270691531237325106447725585194239615777465e+18 5.9909016666724726102005242928877223807227124430967599706923823660892694065850257184049021585287450843e+18 4.9738664054847556780954422974028175862386199351115410627240938980637725913930657033989562355669620513e+18 4.1250369599728313382691960177972602033724633814810198645120771797362665633933902784648507358710764277e+18 3.4173155629399345256606260051143630704008470308084584059280859229936795542505445891273580663014839646e+18 2.8278560608066443787188824098550353353664709360192683685197428143850413865891904098129430237896913818e+18 2.3374142981861593189666840345912517993734887935841065686997618088899504373133281522658812489545217644e+18 1.9297951542439543568943124587118632180117893049931134145601787107129831300274020533863869422921911421e+18 1.5913822286061572325785465697869422013666201329689726570902380577900617988031041029904378845035112964e+18 1.3107381498022297110372205005702331847876724962461390409191826086717566754195387963358728051883141311e+18 1.0782651831328738660512202781304161779093583278635136119425445259142012165709560094511289628229602270e+18 8.8591728373424550898360219987456343993838233008920540027747132407145267995558213354298849798363198563e+17 7.2695600602885527680732437130598776947324763229542779232563748068242605084404668033655057932995534988e+17 5.9574377014677881265054487633762160192073722055103042500529292996081147364644834267963665666128754298e+17 4.8756892310368039444701520088901819770155542183177213993691686529664693831730675014412956653965117333e+17 3.9849783822576225621075563916915411953945351960012583577078993115331611792715924983148103866510800368e+17 3.2524998847089667923671852784447757720806342710883319137988765862133594077352823112998253576023635141e+17 2.6509252347828672808376594286958688548250778484929510633936610775721522196374446519282355562029819364e+17 2.1575138987750831608016556625247803225519350665855899274519752140325939119418527493613394685975395663e+17 1.7533647128560688710142550415638421510998724460344580615278134383549759765838886638762828209772759642e+17 1.4227859862986248430332092587955992864072001087296954488373743198074105624956230018787905986462210286e+17 1.1527660170103069714371725957225936618598413425657045062563637574616453291270348993683699940043328748e+17 9.3252846725487815229886876875684725184011232666208280498622839272226939349821613989606770996899733389e+16 7.5315938775446622858927871696749205923409537439496098351447428026980154460455346533497360447508303547e+16 6.0729467648734065789393373654880669086311300333121251878137101892957111218944970750951619382272198036e+16 4.8885846306875540376151533015045815538392372366253518298572971702470667974192792585879433809333641329e+16 3.9284436250054856080543799895434250739736329623667256987323826030333289155722271515779958794042387767e+16 3.1513277941345342137824029800958615587867583561158550632234522925798755080922965588145618723506333756e+16 2.5233849674560712049381174714504005732414466241043677488874186025693467196544954355170151258236185063e+16 2.0168367783421273395829335793572221738233423661818420798772196632559254415810060335291052215700181583e+16 1.6089217108858644379292779965984200964205754000221766687319196183109742259610583880120449533771228825e+16 1.2810165149450792801056381968426331721894502021679392215972998603161568419713153591608256722038859401e+16 1.0179068006460812873290229908804576956374831756548199438702355052723608261587087467027860809112837432e+16 8.0718225532533294145148870190712442462502959429784373431008925482971984918163456369994632534405737659e+15 6.3873584487654003336461190195206683344435071142090591684831916555438786423616119855728351841815628868e+15 5.0434967414074655488154815730878938855799853424187294671184883338703762272349555242506325650442108734e+15 3.9735297824507751478507291315146260704302473934084104422090486989654515551064105505301818947463167824e+15 3.1234007641252115790180775314797898812681901182096306167165244215969705012933931419423734609087507131e+15 2.4493810807944053367125055724554986909013505941956262492664318039161276812424858875454265222756871853e+15 1.9161604472483237340125054264026708598607287617677814708881769677265733174560975394564476268283683245e+15 1.4952787806940588691187180423982952137125568130252125495502495239027580208990673713278617084165554180e+15 1.1638406704662572585962410059322997557253566350133951636616066316126188263865188280966510686983491487e+15 9.0346317410121965689871488905820788425272869686170426194884552459322234828506789411144406240037770476e+14 6.9941598435949897745844695224123924197435825596427077592212254773190807897782285875091895515484365746e+14 5.3991996551428297141523259932973578568706497448790839610718767321888539848175834244437592599983185251e+14 4.1557586402041201840939126259769668839818077621750403633103969020036460952868381789825010703112273780e+14 3.1889985551219158732299436808663292484323414477076105083752390761158057844015949528046157904693899835e+14 2.4394662517967942791908010306919281948182657107595154111067449109687125689399358801982108128242956583e+14 1.8600405673973310107400089371756585510121158263774598065976354592573525696440173254795268622845852362e+14 1.4134639180576033381248986334722660795934234423657991164109077965688547601161048868231694347150336633e+14 1.0703505998768148841146376926887646185029380209880975602796339342637386777645530762442669264910188625e+14 8.0758293598379693352075460369729179361682048655481096952644263661521785535514174929375130237796099034e+13 6.0702247361406755315537199409147575245698549586395789088084011011381115617537895839331892714384724540e+13 4.5447656807392472567505555240552522117200414744097091602964578173289347376817649510639867927188694064e+13 3.3887157556205559119618670985723363921926401013386617883052144628237102629822259377722337691874366069e+13 2.5159288911749311807524639885542540969879448279100283592405805167176820339178630760865963253264729634e+13 1.8595939331448516436074086973682173922277379112050142656381933938708677822311430401196643300432966280e+13 1.3680597230737527507027303854973007738450950839210993461476416507146180416302633881833382259593634066e+13 1.0015273817004474564975923595687034551990415554882281217451513241966387010598540536126465422671711520e+13 7.2943617680340745177965021614856497381447568091815420024358107460333232444045021349698169003739249404e+12 5.2840341504903381604364294888117028820521844837486897931874214030924994493859255973809032367200451641e+12 3.8060563248325121226481579235036093890980980253736112345869391338876571252114360617460206717053626604e+12 2.7251005547416754357031146322119456846185209770882184166207735025631861340112519537439346321417937581e+12 1.9388382556032806477102689860814663337304007246134340400470112350744305121273392646589511867105445341e+12 1.3702266396578277207278596817062835096505872707355297147206324747785621991288574258412019237292147516e+12 9.6152122200014736043297453266643555620237746118173396499328061980614672626534928862955817826040000022e+11 6.6964806832627617970236908820304411283679380233075664375808220095257051981661159523184957886663924926e+11 4.6263622157463863498943837060502583663912071981055060550291677466382804582782875961143509471493084303e+11 3.1688271701332106671751627574582529252878074695962505141653570370462112598831106589507887266990985555e+11 2.1505646110605098365509197251579289843087295723734611571354099283101360000223328480172351547661825426e+11 1.4451135822451524863417942330604895262218064485548323161838796237460445705376195294166860766044096631e+11 9.6072313031841370808118335219563898733488867589156463323740792597441161054766844530656228627552396627e+10 6.3133617757953030616016608966359915189601152420557543643979806313885252185694703425680530295156041510e+10 4.0966049281275063934946534792432964313302053613576763909163972432927015219254187968252561404156296595e+10 2.6217464158248321163241846613774793126278217494620004993536966670410436879105023331756579904858716424e+10 1.6524589455346615474416713464237125208490563607495111976944567161275792972130690583136520458576269945e+10 1.0241013001342348050737387262167921317965996119156083366098398930664310374077891105014214831004211053e+10 6.2283310185880499461887725359717592545131302297438013126025647709867484084149861519055845828921471157e+09 3.7079691124757417371919883426766896448150751996374396043778627901191583791167048507764311611077280705e+09 2.1550835261948880470950154681799639166409968923822525665217040030609901919030327917461990928836493311e+09 1.2177924995698895365292500992653536259286862102881380471346610069821644288563373473178903942632597091e+09 6.6604111045960077678656561632451367007399161498138886255691364514625573478000214477454745335512552444e+08 3.5052224938296040206502245326135856859925947263272145616826001474189618468717561074675148979649777922e+08 1.7570963362058941407160053197229239621307245257203611857813805698347249037567424025268705470651752836e+08 8.2995520749580800416793071497117116056066485958549932584978547924874105218222362131910174011661352850e+07 3.6192642646563712157526154548339382480498503072022900300674105469687066612636363271564320203756983314e+07 1.4077842603456524166584897508233913006609773351939684467875950550214759695918977771990866764913588261e+07 4.6288638342637381842216042377763435143344371234194987155710746793951863174404128749489477218054897535e+06 1.0288320663190634610772069756696294227060482078175353411597834554345458851914780991978263207451509340e+06; 8.1739919277681573957754148760383876828570666981750780927777644854321810380428523827099992510410014727e+18 6.8076435200465459507936681566883690134834135281362762255138176233215848692235646101391831106098351949e+18 5.6638891015046500945262718151038834463637338732485595953761319988558762033497458817687725655797830479e+18 4.7073924225505505874258665481010762847569624125804195063328086222262998411295416763493268101654189508e+18 3.9082826854212206064051062343935596827792289886937002947801085103673246541255129140022186781608499354e+18 3.2413309992774066701407952762494733075009007834898719324822254559782231201604516595061683979965170951e+18 2.6852477209091944264053290014043157322096321104593927727733285545638257322312362353490697451611649916e+18 2.2220833959491867721470222650867518928564778932651841160440412155536701416900997645277665954033696516e+18 1.8367184230460718201357032079405990016698465806690168706109937567854231096015674301125901973877555635e+18 1.5164286443470437324753545568333367845631827906093344795663283461543022570075108361590108176397042628e+18 1.2505158630485490035526983319508380094278959316815723484184331253172679247312648106027208874336799831e+18 1.0299938403193155005328560242095099071726592877856811033972309239111977521085023843616413684115348457e+18 8.4732166233244519337353195666984976721985087337694059954456516436714636279644043122345890720097801754e+17 6.9617752196889400351247215072583188644544226812043097488988709151553452937999695917655568576321464769e+17 5.7126695376508497566650295809832775024870288694082501745472412714541537595986500570667839477181918629e+17 4.6816041642146798901967356544481949485086080622369704557637710293402397472467945054166075168706536411e+17 3.8315585338849354477801800665346206101105406109843187154876384349552459190317630923812187948116062077e+17 3.1316249495377522057267590475843531264752037204091640110017799828348649512223348105101017943709105215e+17 2.5560270897208754893268775492618329811529427173589597759031949552385417484003749473339739544225847522e+17 2.0832917413682347714007759355046754827081863238984590803704602760074063991722291165444617410068624918e+17 1.6955505008484935942212466697481316192078776650340009951126157105964149353280441529341744003712983616e+17 1.3779516183382173066260626160476482977183140296411906136203699929415825864982311200156792462356046927e+17 1.1181651001464643897810514883389215743657082337829990292962451941606342132552693586784803838696592893e+17 9.0596669952658342687390443469384829061468207229085616835618426488504001370269864346569571047158295299e+16 7.3288857806186631898472400244650482828312124017927729159602232673834369348654829226473288896928345432e+16 5.9192625820307694548985630205539229737270701921959158055636528790908462758147035979860146427670184930e+16 4.7729305722677490646766290721951455826511563848906846523914516070926415143266078900650055031117335920e+16 3.8421453197587550772427639382652293346336378675266176289369712110509821175707673666701148726142682502e+16 3.0875660513256901158216121431664907844050537484327795950137154630895521803278333798982982222478516108e+16 2.4768201582714583934609507184261476721062570436038484127693970311559119498852315961692706767013709394e+16 1.9833056448811466852461301147083355374610596366575316489791111859345760811948026290336438418950083919e+16 1.5851932498863909498326995621762621490429896097412222788968424458270460138112703034019216582576098144e+16 1.2645959436498794327573302805433713898008502345126706345456521225855486565078113025230399038921627915e+16 1.0068785717521949421853853547844473599215735553708847841394483714883986545524411460518301301108177186e+16 8.0008471200706749570494192134763324218309190503485258608042478427038166893520165015271834380442722718e+15 6.3446145087477352336552899850027896911097130922207690399795266202621951923567026575162069498522064570e+15 5.0206586417885254793778103603878565085697579863322617324197640832476859891935559015411847100820856558e+15 3.9643958963665474503019973383669390022677459752539755509546530139327158957224867886384822469018132346e+15 3.1234007641252115790180775314797898812681901182096306167165244215969705012933931419423734609087507131e+15 2.4551895077265406711816061411690440791991717532017463558053041081464710810646982501569551167898971003e+15 1.9253949908554241938221809387358566155583080214681355893971456726780864575605435618501686051281736535e+15 1.5062658430050510424966822633634571396560353982115408075684389119870832019665294213453054652812540158e+15 1.1754341769911405752587209124017661252406714579598915502691999337482307525772628953216924130682484958e+15 9.1490536204738266817135973880779733824891956665051534022927402581742973958045490476211692397274374050e+14 7.1023114530198042728881974074175702242927328273650692757186002492264923731347091210297784699966249163e+14 5.4983394049965371983072431390627184205195386479161978298868264194983717389498400547728977223910453956e+14 4.2445556651231187323391057785339968778875747526954118072711659197038088764403927699830621058335853804e+14 3.2670828073198911480655903299267345281615388959470607958387196575805656530300395560666379051169313931e+14 2.5070976863066938762787538357536443571866288582811167136393037981920135902413050165203305672625589638e+14 1.9178692131396981359466079917057086631045314917062168302074632396117515211655270659352953103651449381e+14 1.4623588731006113558799560496274528848142494778012119386183322132286416602997962817886599218026600211e+14 1.1112807440944920505470620509213745738362467816293507469081511996232102517231321772573185847731581942e+14 8.4153614931907092557250334715470997895172726436910199639242904695206120520485877248610529918912542151e+13 6.3495311402152111580425032487264232020938435332968526838969065532650845599718981058010930107293027159e+13 4.7727342011561211917982414727348577065997964667750907239002259204948082847540820780485763033961801985e+13 3.5734037217965618712549383367411735661972399238121265269969738819736135581831454630350621854815168001e+13 2.6644894193364660026746244722102607340081747570728198463524725947124985827529319128610102555256022140e+13 1.9782704035879064849207557349601942466351540179871213582640284414127915070044712073791103638750723154e+13 1.4622243560209766796396657756218665808441484469927596004025722861622824624227426888714680340063454941e+13 1.0757459618117725189141280051578932279924341874687101689261746866623657380170902141999661475247413817e+13 7.8754693724614224191605746735083220987112959233124309326495563234969764235640411980866723646046801279e+12 5.7360120180393710527715429188500031965098101326854297952092438341267831255442204186997293986957280553e+12 4.1552551033157700723866979883755141428622119920508270617509522618958752645548419569614438383849664891e+12 2.9930694959300760311641708147106898050134374285676712234250827813674791140132963145046689020354000833e+12 2.1430575473401082418417049675974176449058228976922454499975581619336874452427876258288860454830996213e+12 1.5247645807778971862135105850436672890110643138140275407250718953296699416667602450193688235677344881e+12 1.0776152844150878277557050055996383905539693744704473021913757430081535907373999535428085189572247730e+12 7.5620673951919047828450632320828097662196049852140647919171293085494704430653007905315663433981024599e+11 5.2667031559416988946050987878311257754137161491071411807375047589756569227705072054414002941386089530e+11 3.6386696368937846950099052211781353285620543586127509523596275948522138151374805960731438284703163178e+11 2.4923701959327842813925721473434273948236082488693206520470427512094240395021515960896778171527842855e+11 1.6915222861497048953663260480285934522650749530192622308194777435191708176828645877833106190921237932e+11 1.1366812165035132802831367678925206966822308045239794189049275018845112941035079535865680831551516211e+11 7.5569518853477605402798798066808007996243667267363898928086345397302264497563111752455761666089567585e+10 4.9661638660286997063509921275335257884357205263163985725143357737709255458211102245077104360671855106e+10 3.2225276547867723272746748971866754758138830448647879724188613231436108316041706845276782751941555188e+10 2.0624133534777681479703533364351401495936995860041234953384606746686960060405329848373831800463396820e+10 1.2999552824038872528640581445285166232154116401815200637821392425040771606419128093188464876397775922e+10 8.0566336146450047029083356569797608853970777744746891679616661508427053454157126076159551600400398273e+09 4.8999946157502044697085189625494188906452976915849874414077059755779993091826954012518247992004140076e+09 2.9172488540260507246780084279656303783513351235224603370923146208959418990358919037855907818542000575e+09 1.6955679959191588802155054633933768339643589370922606060586673610107741417847101197782285796751529705e+09 9.5816066052955013041193918507114743414339806162648628495255146658501209542001341058935139792088786896e+08 5.2405907984164935388913102000984079227167032439664302549601088944137498446701475342483683885683940422e+08 2.7580953181741657611145252728153948388299107979907187952360653267769923424352510879639469514607885108e+08 1.3826230287916912051835096073901213126011444514186721121654596707906176088755328410128723052617724322e+08 6.5309701867613265669778255910617095500745056593627629326647312443911594301411357276931018244633419004e+07 2.8481205816386315304214656698406446562624944819024384681790870565071568207488668003437801859258664766e+07 1.1078702268843705806764600349337685596915854698588003555699941718499533144465781362589840856014241020e+07 3.6428640892475467094378729029797216541910966705614712450738348079008417680587728118206108087645562521e+06 8.0971507460374378403757654396349426646778551647826868574848287664061173596865783416106953454799089886e+05; 6.4074636637793137576694710495788418082358770324321401659049392570179325319586210598683181473135025319e+18 5.3364484827004100193220354367364892535090140070721259209576448605741925354349431875135345158352432244e+18 4.4399069526896123499781367854683932220146458993507357287984856073321249302078064849581563810395233991e+18 3.6901429379437516315367616764315996409732265319947761214303212246177019539932403420859323766845880012e+18 3.0637438859398175927711545214121890177167354633262362504966228352049096679828312559588148898281297133e+18 2.5409353946877112186673425478147501649660616847546483533667841147017501684505812444401325915664408316e+18 2.1050305172993972824673608706806216819599889345784466770985806203530862072260091551777896450845066388e+18 1.7419602581751972386429082174615733168751405460897806850685088922180459006727354560417975836581928162e+18 1.4398736017481205187439807541441171175291424800368849896488406250683206332779228464497746459655304355e+18 1.1887970453953177505365114480007363542066928503463536294271888651760781038339600415589197603774944847e+18 9.8034501665314252292086096763937724433454942418640877570413976283908712729939945708402835196204052242e+17 8.0747377073570139824688322211748434389116609339504389577728984496442221132593312080123250234280146875e+17 6.6427241322229783640461829879431173503545627728144973757268238513076391507554094468769569982816883580e+17 5.4578559698249427100530034337021846823425319196579182373106809002070443726560901155442824950237757427e+17 4.4786322137555148714900440176028349920281362530537798179549414166728222972870125681093128006461887617e+17 3.6703313237927353272868163552742613843925747703469572363091656299465301739713630852881735587140511231e+17 3.0039339924231090884516675426959242569580336141365806733633431260627428595376030059551143048368017253e+17 2.4552123924894824901631637825934257928003419735898045499858050835716980723238685939077942912031388335e+17 2.0039608828749991230937151454877016357792588183181078502827140806866043549699536130495917705369326750e+17 1.6333468070511287515920820912166240113273721363367790507001518320145722847771627002612574438465377476e+17 1.3293631571721953361837471633613882289949545085169021455429744005784618020334770337663494482028416908e+17 1.0803675661077898381055926205272645537107052587498618772402581966984513888858761003839478453535669997e+17 8.7669439360900449262134651470633142726621018076669759857773071100543000855401493337559821478612165291e+16 7.1032864454638314453913585013670874590214296163666024563673178296708106505619430057958447918816629904e+16 5.7463214336070538489129244839801798978312463972273838593654913386068084894084936469353084068966272771e+16 4.6411382973203080216690364003856092273567926381267196381638374264248363096029349346183265508217614555e+16 3.7423727068131967850971560197312651438854107913960580764902759559196141335242021689268408161302799610e+16 3.0125953380964375640097078997883009374861959167139382122889289350409952342324455548079655397338522942e+16 2.4209646093056553350090963720297602290897051924516602672107863376215964446425366273031136751142107401e+16 1.9421014319316400386136573273480248978646295074609379693226251329336878964369873330457386351083096342e+16 1.5551504703513219629697618461832183986647669856343186876543904641329126097206063685288386005372295354e+16 1.2429979140407742520828897821447182021539158478010575568079288887433209649137293725091173166457300641e+16 9.9162044765054796114891815065079964020916683505728756314824154898504572310682497471553937889520806324e+15 7.8954407621259471672730951431612910664237697578216395532767615471954389090234798506720374472725365427e+15 6.2739483012258360512979355632106268762442834825469423364148118556992909724257323572351221781043823338e+15 4.9752622668545991542259234383516852902958494753951060746351610521230439984228055931528786095378621033e+15 3.9371077825171457723774794374073601049042857968923203006917575490874044465787465147014462118076259670e+15 3.1088487688657051035245908416700612351378386274633455094871207390252520111494779422118545047176658259e+15 2.4493810807944053367125055724554986909013505941956262492664318039161276812424858875454265222756871853e+15 1.9253949908554241938221809387358566155583080214681355893971456726780864575605435618501686051281736535e+15 1.5099443194537742888131067622040800931151379273920087768248307154095886245128922074411334081205680688e+15 1.1812698187162342308039028853775876327821097677310301654904015605214313491055022506943697430431332630e+15 9.2183308348113785933690127002417016830095402839279757895776012020239288543757997328441266524634973570e+14 7.1752454074496375596443185914368988700954433073910432232564258505147887416660404472793024950125450799e+14 5.5701517504386305991077557989941363990367398433075657994500044664936979553905029995517077768706402163e+14 4.3122676274724580152130334158962415607682299554016404464736473626083381562597198883354628155358649575e+14 3.3289967102826235165102620760181145564684344561585648158112248609708811344605188908245821659144090280e+14 2.5624085373234155793993524063190234953575407668069122413292101451534188209215547384547637619261615147e+14 1.9663766781244710502393371374753971988017004385246027028308769263631951561301957318542666253591839941e+14 1.5042561934685313721322069033267244332110343553596084262558607265819909351392414607557505560105215724e+14 1.1470022895816079244711511670996068889648613316705663957512413773222622332677218925701208318972239639e+14 8.7164922862883491425797108358979070821912333486618707394320054098756128741220272312169750011958327838e+13 6.6008296288823385512797380380087710062235863279791085161661083421071088421363677579547654791672194834e+13 4.9805274698762551806075241786823173910966868912854580892410581359933760525798702427856848695501933796e+13 3.7437687905815108129870787528231918047321926849303492706871422312311711153693007436216818464789750863e+13 2.8030581171383085215146709693755796235030031808733845689381474607062009813673471005044602086159368240e+13 2.0901257937866639177112926517731785309544024833349923311497929869383453487414736289885488876702139304e+13 1.5518604061039867167398764982050440943343404929616492064314516173069390210459778685132880622125241861e+13 1.1470695676326329587418368048614940143135379095191792842128431090171149565519514058265118395697954142e+13 8.4390661177160206127721526186949729248264013388573260935900213868136129501172989548150405991733963980e+12 6.1783173618269689510395818604908049048794629839717816466275923037925028125005931803157603729655591292e+12 4.5000061257557104039086400140393659731287499703566613814161133075042299067797305668609212394365287282e+12 3.2599446054840786663326686902784851197289154106854770222970622329095062128074794441571303259654935739e+12 2.3482211823235287676680228645958763216294606641064064255937987789815960523596880181173067850600100486e+12 1.6813801105390990450094825385548392770675445316779295173844880228489558776462750894110916622634071054e+12 1.1963133381503200080585632830631814227023305280699577715094782708401579437591567982709321395630267495e+12 8.4550500040439288039700435427733786293416138996734511698917816731907859718435835087381821089463639526e+11 5.9333980577306567112214280360070381897358162045587226316094462442653769636130090191747238003326948347e+11 4.1324966231463404588571488636718000850021936895051866949330467303731440247501282368952431647615851709e+11 2.8551389149223565515037092528909713090061371898987705925432841084123088560216882548056811328834655366e+11 1.9557275235927082153825283184422891021836385549144748198832192604672101208805555140662478934147718844e+11 1.3273484263093408412821301098950216230289226648577491101844312983649222053417623542657275891566780171e+11 8.9198501238979548640416125970712843580012264146967570028064143023280623901204511968667450659332262545e+10 5.9303104803708510648048353611203847817718783871794033485842686691401318515139960954703819455408415957e+10 3.8973012192800157522906789736732446356894584436706813757570601279106361927117821852443143116668503325e+10 2.5290183446662914780973602500854902502182564808043707278839562737438617819200168978897719905619687353e+10 1.6186155170195084996569495990160609827837641759659111710558032276951836614423090129206785552635808156e+10 1.0202563627002922108166690595732583433061625159531039044362135498495403236804218022361363589235337966e+10 6.3233567428806742735018046957425107352058042570937232403304834589317963786109152427945761322498926261e+09 3.8459453269212101140040095288295126330851132804308246037666857921723941073212945026203276794757557656e+09 2.2897847099961963176361306281680950057812420799508573880803660388342148014777158421050109385106696137e+09 1.3309150551535263865108780039230680768527637407099478104118245361302743202714364297791603734699862221e+09 7.5212084306664366333923339119511832985218841162098888312280571300458515022993358649445700739631340783e+08 4.1138072370874765874689782153537805922972785261718372240294803362390835234998553502915762664529803201e+08 2.1651483468070143317405463149597051517634057779132842972409394851680748746041918622788997816655591443e+08 1.0854177933784768650111662686978235712405756900861497345965188573242304724687871420446468510641181018e+08 5.1272668727294403945146576995435472341872021519533442680458096341831768639054326449272639540116005172e+07 2.2360518237808196604771031538672580953407111434365956086548078430113340422438035280760417442950437522e+07 8.6981586820437189397999115028333954951832456501132366317544144605537397468224301600761396497957333624e+06 2.8602068119841096359281919386791077644757272853661165591823297615934178593692655182893697315497946758e+06 6.3577901708419043544578164621823314189241007816738606992843531873272283178996133700038652338462065887e+05; 5.0105091712250671430574763995174094755275131039853956015611091035693046901518623877743436977830711051e+18 4.1730314897567720496580603802815488682285701536044725328646372021070942119173828878108568663154951325e+18 3.4719773720703342992049788818883649472094884563278952714309183773908361043043027025672578847041288726e+18 2.8856916923287929753690684374015910401468477490966460669318923753619800925015222982982992122940975814e+18 2.3958684457540516712697068303385815859737862894045772595994827877644746534052306106093177562901087371e+18 1.9870461374345377059158033336970088907548138137584795578711190403559361210565548165544676776495148648e+18 1.6461772355151391740477037475234228777468087068065213571495295233549088874765835836318495111784349134e+18 1.3622610993431499372551500687780516322670522680023067557434813081212748071897504000262671144060479688e+18 1.1260312679775313507077470272473001351327961909977247446916083338496116367970548002957153586762911103e+18 9.2968926921044086286108709687108137200935886891885622141858518218383096100511821817203256162961184543e+17 7.6667821034433767086684041589065428461507868466342028086620621278516542541792836253632824952108499770e+17 6.3149036245614808945766787276802769868941391803641895505572681642943265684459436245376855524453117719e+17 5.1950376982450876237632996257844762787201016286976156481396858676891118969551075333872029642980441320e+17 4.2684362305630079226381100646423559841875997505743151482819638769405226115890058342478302012796636847e+17 3.5026474341023102128273502461155184431786873260775173982036634579905651445406123721651531293044163328e+17 2.8705205007729749996936274712406174020886448548116954119560358938028728068028941342113021423736035768e+17 2.3493633320842014027583245559848509667710109701637959025262177947666995813927477445418602254677226457e+17 1.9202304323337556517325077302917935885000480349433292133522377258396316407956004513588102906681433633e+17 1.5673214013116107129199982563090718386705972215693750914603656229081833035730668799564249837955797548e+17 1.2774733228068509740106792402691917212087018680569282278970383053852592339000525029922853963365386813e+17 1.0397327983371110614466552815759514542181682345652960944153391335903107379310479505761005391388756788e+17 8.4499547831118267305840679521951042937155685839297811846722459838229175130373187607645677442232625150e+16 6.8570274394294759650583480170236919264103660041364444964029741502798651115303946740509215160248718521e+16 5.5558673474798964794394887784140080285990743360589365836566773411686010583226134416512107702949455496e+16 4.4945623474219220255693950311109125613498520732951307990646243546994427123710075537646448589639055918e+16 3.6301705694997093586864867872713298446555228546892142134185088864427581343604511705765850762592968014e+16 2.9272152763200033704214553492934142693092154924256479121839918158288914561345019220163559439076142450e+16 2.3564249216168616296539843415360113369086285539447438986981201084117297674203996248555629285166649586e+16 1.8936796386821411412922119375304944912524174747685314349629750310596718596422312040050799150119705067e+16 1.5191313280138424925431656940348252489869525821032174095450492698882332279371499506024118810764015151e+16 1.2164695819806387538441005673922518573996064935431559531370679237782756908694601867165504234603661249e+16 9.7230999307296957242750005451606626008951842950114493835246957963528106033738924508321583871970327298e+15 7.7568505202984827341364311015727290124329899653844070288674582358674946345135097683691261432943283081e+15 6.1762094776511370065625580847471580855577107328949380906124642823894231017366607434225049587559594307e+15 4.9078621386922185274360316824725717576464961082977942274455619868527800414801185754827944640323318786e+15 3.8920039649076716230906073241045708787633813645222631643555889053367766610383128914997373511155912582e+15 3.0799280527695207006116838529845034685825681332569023705786207086007416587313586028694094082316757763e+15 2.4320300404458653369653775044593014360229285185185805098216525233855201431258143351058309984978079414e+15 1.9161604472483237340125054264026708598607287617677814708881769677265733174560975394564476268283683245e+15 1.5062658430050510424966822633634571396560353982115408075684389119870832019665294213453054652812540158e+15 1.1812698187162342308039028853775876327821097677310301654904015605214313491055022506943697430431332630e+15 9.2415278866822505311977400412822249149913560368834408672204106735244076372976042538223606876126884167e+14 7.2119643080676805118111221296495171747841661775654664202525675067092118374248367238842653679729516576e+14 5.6136426301479699439841816011542706845242274270844161905117303777337474475510273439975998382591130663e+14 4.3579462760308293012495827088505955152874419775083742894862948099491379827269907511377316324229192905e+14 3.3738635639698972704135043289023881109178070015851047035755510903191382304755280791538635393286266389e+14 2.6046073777449105372106258135935327282319333747383103880704846617319440420269250846154350006975732631e+14 2.0048620368442735315345421416245018282436120267412354008674286116643703280807141052247175061127103895e+14 1.5385449392276135268050587444584132873387094094608490707237840795850056940000153080348772923363734726e+14 1.1769899844368640423466443612475908950959663651552706894491221742733227815174496897232892944726211025e+14 8.9747605668126319299706160248689664861077681928486920765695361367951057370083710906683958062625663480e+13 6.8203726981206594677913633991337449364797925404465139696968301009983088122049238663702348579439565156e+13 5.1650294116908004690438828812788398129373930733854933556252303850080695186961679752764703257136955263e+13 3.8972447887892917976355240396132149490100535869670655997870092675725661777628636961273129106200038165e+13 2.9295410662083954244977042119057601056147507717378036485433304181781787076764776605273938954441520538e+13 2.1934667659091810636320254014812079629364969632903233500865683873249844903159451551827714134388318569e+13 1.6356106552623790689216853957988446456015323771736136070005810430684233553006735497854048346398370734e+13 1.2144199078771371387479099785289113331032746278585598524119859830744863041510352404628758836529753028e+13 8.9766620539732761667385953541984426353095502783785586827626241357812158750970536138427306289899342167e+12 6.6043271457257950386978126470864419080326664970321506168565258738779510191498195992061032910182842163e+12 4.8351912343606396265001299875319886592799211902290146232367614134858970893514649362021293750951740574e+12 3.5218105440096969633741584735954740388707024731383796058974007402793934133666936143450593045343119542e+12 2.5513658599900873551283279156324419406682265085019440564863553431527108998438924866164977103277963167e+12 1.8378554655052495203003116335739525689092646389467738900856113102828217965205826061332502442167386900e+12 1.3159769888979278636853828035495942218048848370740324079531604848199265847399393448759314535501412887e+12 9.3634863067889038004172529346241795664393212240780206450356451478772400150797699698990939351744844722e+11 6.6178858880789811840324156378930786173560335139856115395728324798549272376640022282114655944339222719e+11 4.6442678315245830501272817298647767602432043770975798394699712901303532558885380253067116432374215862e+11 3.2347236365036318854803699621359981350213971629875895143234497029228960278388776752537087160604855434e+11 2.2349254947227833894386965242427236381065150273395279741064820897074963331702450291105811530778305442e+11 1.5309306598978443685314830969938459623218544301668387821057802350002333637252242372111045731829263559e+11 1.0390673949517086650672463585784223619042701599585092396626527805422824227126325670852999972567938381e+11 6.9827772092672416224049249377077079117279602035701500144170302800510525755214393499840798785350444465e+10 4.6425881234685844873082111199756538852583034303694469488980301083136234133489146122727712983616312951e+10 3.0511183296160287871154442346607727486609684933854818903011105062434480444332124162123611082369617901e+10 1.9799747830191839882991947338335660650886172379688077130230633380585613031224304031155131785539212587e+10 1.2672556817094180828000347698213250604205654019558114405337736962813479933359772595125570642813377424e+10 7.9880905900017922736281024187919982188087468998298134784108023064837643482667870627709431387837729879e+09 4.9510206680386862626235147634238320872315897042697452817343493723008860791715590238164083780864083531e+09 3.0113678767013991308224175603871567337399305836901119695895294204711941979045189408782994429241048145e+09 1.7929544235259952277174107515414469664045744229488244856732850289373178891035182220782936678409642424e+09 1.0421713190085917068771950802022114264866796801387926373475536950105221724573264516816254222004688907e+09 5.8896677199411255164488618675734718868022109310817743573358368549993511452149466216735177532284938994e+08 3.2215267339857831451780059611110350920536851506902637812353100474268701986462572541510029513858344564e+08 1.6955882394860552032359569654286664205009516028079390691293655939099632441819386822116095647591438240e+08 8.5005040080021042411216485663095037706852042814715902390566787432757557171850315181679690757851875085e+07 4.0155864197379354540637855367306981377551292583032012661150131324106587307035438862260006338280608647e+07 1.7512995502414912875561869099198643712128517628625341214697996190915939668412768077276806650599166731e+07 6.8127284753093878359769510635144655423979414140896490545485967516246543573977905257017587101575150084e+06 2.2403067437928086057774674379910267653697369239940510535924656970970675719081255475756775526736369728e+06 4.9800772042053127256443461550671561264818264200825772382383066654937916821297415466658196189069297976e+05; 3.9083114987277842438384390836689833322119671984007454635673273819580468671965791411956934797481417625e+18 3.2550875029458468561255629928119639631487410484565023268658643989077864927272882096850737773746821978e+18 2.7082679780054569705058043805488463448663802751477319649945901409173914943620959287801070113186507117e+18 2.2509635768307819206589502412095341013115949513452874782480333130916430756272312316912565380247637015e+18 1.8688969017955134127633036122100272923020966796386460806594589730767832051895202158871984906195089359e+18 1.5500089793612570605809144438359068160320460354174189144561957554949745463873240826526099961695904898e+18 1.2841234920812227102635766436938759072470727342464983570273665479071545924414218129962255492898149833e+18 1.0626605103898728302846499957005150833297624910718926415616679197520828442128492590069580378247547067e+18 8.7839261662070474599576744846292703171138325985388739419543209285013389725294548225574236603782808625e+17 7.2523730769759050885933220608589309197077538482221584116303356002810844363985544984651714882620425048e+17 5.9808042154904536999022093431155016699425879672650244737393701059751446525369750860784039946990732825e+17 4.9262607346475105978714806849779332975059985131661814115608853371310473531712344493898167816068398945e+17 4.0526922799262748194676902712807148018330235611700676957588831629349180604180494619165743092057658684e+17 3.3298758317601985602958120382774279458394475288289693555155838513910478056122531200576515262891380951e+17 2.7324991879474270031715513267310685475700162048155248773718652488604103551763883146548234130492803250e+17 2.2393846909253613972410981612898645621822990152670288496306587338615899597683604211467580251042136988e+17 1.8328323218875044939327939230961984935033318030955804059821043237455743939472431812973720646004114917e+17 1.4980643074607627758720404776312106516158908710888324675313854032522837709877262228242713233027440100e+17 1.2227559823482492303546076462991145592145755421311414906776544270132180771560722470029533548225356745e+17 9.9663988138431360085953927858887500541763011244048360407057857719053333682759842083362639449193695620e+16 8.1117194746219039333778581408515622095651130753012263571089522892183237046085314343095111775711577944e+16 6.5925038161688389007250885688615115691504415894694948656541985076367110948196175958233722185714756498e+16 5.3497906611593338729309569086592163253579144040749973219948316638747172233614556118898818167867691667e+16 4.3346869354840712191733561683788524192564945440658147149925024375192965193407598297937379611490614231e+16 3.5066976296733447907739643766856248455458699835997146193336360430208346956984775330865874927180106546e+16 2.8323248263770574358841797660889559881988127321240206092804250301353610613487236354291407568154007312e+16 2.2838936901366559543287200772112957329613344682093186620909957210269733615593814894734701136937639035e+16 1.8385697146416785196712961040456411777411010315475259345115343794770540155485436500453067145196459648e+16 1.4775369770045520260259290411347997762577072578405982249984069724170820564438412028230611149029391183e+16 1.1853117938384710845495635400312708179529044851458430675202489411584166545189073414623989207021327416e+16 9.4917012657460163758164849639324381808102102411297097899768173101504323707975025819775733973859474102e+15 7.5867044383140516031540960243840762887889896139399693175864577186922956604268300676296705783034648004e+15 6.0525660285805643910971159122361232506646088372832838590149903128839149083646739556953058708914397884e+15 4.8192773417451018771432596364496826998957409846005459009954987726628002189122788106735205897577998628e+15 3.8296416692381493567518440512225910153077236684754264695067158498900059902456915918207996063103045808e+15 3.0370017169334028569639443110768355307921645887980079321507463560473235339071396047014560438274289929e+15 2.4033576918423419316554005222515430152863966137130253186753043200878433310905667640916045291775784050e+15 1.8978109709561664204943903401458638546981314660335632753302188565307951902380018034471416460044591497e+15 1.4952787806940588691187180423982952137125568130252125495502495239027580208990673713278617084165554180e+15 1.1754341769911405752587209124017661252406714579598915502691999337482307525772628953216924130682484958e+15 9.2183308348113785933690127002417016830095402839279757895776012020239288543757997328441266524634973570e+14 7.2119643080676805118111221296495171747841661775654664202525675067092118374248367238842653679729516576e+14 5.6282072565794635803350884435361153683229213161489949918846442465458490413820071468801991080995090077e+14 4.3809481687305682563709227795254183928475188317923370950856151493355891706811924526510185523437993750e+14 3.4010435011058870886366773212541480718399659030082886720301905121829434595241898880861009703238270990e+14 2.6330852263422867806289682860836384521553237923310978644962971139734684116054660942857318296245520029e+14 2.0327636196313695900551314042934507199232881337177369681330229505670578290322729812314836393525118920e+14 1.5647193357366467743052424299673170163441034740567743562428550386067140491391504049129646440211288878e+14 1.2007970750327062280006074199079473837659029841135059829564927917925194606038206977952037340297721191e+14 9.1862829686632431234209521451207820193958161004002592572766686934902957889214243961352716427773186911e+13 7.0048313127020215082800305810050165575271845251176299274185456386377525581068591490885464596650813452e+13 5.3234210999158360369807426826163053046862949815005948652461725420691376414501880554409273947700777974e+13 4.0314712526817656441382627193336365228054477668448500537489205518845452538598127714282172313811622112e+13 3.0419821502846134180592759020834817176164106041340505636114475699245318596371771706338245624660961639e+13 2.2866881060218884199989661158895405272799298859792146968976079159841957020814820021982395405324923396e+13 1.7121701836819370828487309444045821842532343138932717619791835927121682960071114173843694129686628734e+13 1.2767459768519328544618409291561949845265170704911802162774717080799038184374529652865906438935198845e+13 9.4798684802280816868510974761549933324707573003451446168608905949707275882951278307796040752463065260e+12 7.0074071720898002847844930716818393994361466554174280519211522005377455669881519949341810662105775254e+12 5.1556126476489819307907718041507688623312287100136720130817376313897683493325129631450875566410779438e+12 3.7746333138973749562741466155904421652003958278478738976562066450126141531322754174287289421822495280e+12 2.7493922512337464025676229165639641593875543301310769300017745772780421213557794129285157607426641697e+12 1.9918345108092577865724430384805305557672384744565129398612789630165059598571719367114888848377965477e+12 1.4348346837749952572121720142616660727582673694454895134451480476218578786639075165432880337206252623e+12 1.0274223597772741775815144821012213926059316416608982784183650102682934044593829121588928097725770680e+12 7.3105274971365991762786257317091515580667788477269548047493935609651776784717052418572952408271376261e+11 5.1670307283099819013617508654304948277709886839364857058408010250339606069984620244870584626373165686e+11 3.6261843919979875156000321156920142180918728702436284792038734390127514154596713421561687678763035300e+11 2.5256949384192922693818311206803711459838207545354623096778068330972588651847811493027725589364484284e+11 1.7450910020078933530701362063463012999717726438770885642499176688857392550196751136685133862241507058e+11 1.1954243735207887058879886109680644544085278408853795424177062998722571198711699448265461633987776238e+11 8.1137589481925942023235179034045823729263063241270503799314645579901580624017920934632712165781536465e+10 5.4527880519022535623045952288754346054504381493167484021489646045493262168080110274355920880030892351e+10 3.6254580490012143980292118016386202206016897929278467291934908036080706326129476988926760254832720768e+10 2.3827272764528628332642062222568500479846842370261496532773995561904182759352103140992308725586694206e+10 1.5462786336676346939143394027380797549956375346302648171654240740183736078694095315330323241404407500e+10 9.8970422254220086975298143281306105868962428352301077183819821926975073539810378814670517723084088203e+09 6.2387487463997923691656851426477726364751172194038533000290685776750124056237636473489831207091261862e+09 3.8668992721719745867780712433365340751444335563632698180708417722320383654550830976543932938218131850e+09 2.3520459902571304485888873542726636501846701025722976030599884023294196481421380024213651204765294709e+09 1.4004427689716861689461794046441642831091215587191103869303144071975583380622596710563594497068162288e+09 8.1404730848271283001021022553565202487678137391010479048061250720053776995089457562431494369035862220e+08 4.6006155885294336063318208923833673636643823478672445524454441741502237315844723828898731032992570045e+08 2.5165279809218699944602437795777997182610983754057411266365474383726180085070983193826547850342619360e+08 1.3245720876070324970324027298842355379309653328267421695164666774328709995380892047871944797202616599e+08 6.6407193360199344208584046274885142878865907827482597740221142984842334955083933264067501179789875836e+07 3.1371478676983035930706910125392059085655323920548484804433881014685941854093765408651226304834754168e+07 1.3682397999189693014924350038132605483791458595752157085293191635281319325107954154662576110749769943e+07 5.3227772502737384136214137576175038101721257240947709172494107770408718906695564963668503818339352866e+06 1.7504159547395443674021105087011475868920254733662393032979817459827531093253185781446113348523515469e+06 3.8912580797053365920190565440895326462185561392229150831792584913483550528417864400153738801846602444e+05; 3.0407048484679250900242845841826549894720080711317816032891674063540903163473880042702620599361651053e+18 2.5325120938490464599634169052730499540635744679075405769482761413859752020558918287353472693408494930e+18 2.1070959187442964322229392232250678502082332506881661317198852091344521819082614299988639772753697483e+18 1.7513179441165682202224248095650200395052458203524212358973871788723787030880937632442067769292962148e+18 1.4540715636762458653438598406518461541238905681336974817560896650306398844507081928002058498312855909e+18 1.2059758429281379737697450417804838359597327394905670373766232394348456757426455022766222329579822598e+18 9.9911434249770579446700171585300602983371274542693149984622736902394475786302139508145233292643752726e+17 8.2681244317130953331794329198265493564600803826177669965443528849595991146727172299315972836924997816e+17 6.8344764451042217809606384197680828003062866144672776625876701093998968836641684332752515611438790677e+17 5.6428808198718112916798783343629558322078954172535421316624036026917108945988419953532973607468095503e+17 4.6535517537332064672944855669508937357922051744931283847322387394602441421575536962509917754645499903e+17 3.8330689756788130631522565193964061580777291196408776025793672359442817622440893626813299233625305251e+17 3.1533865033659245673801467685765717126640029111256642560160368991082064328727761016458210700854720234e+17 2.5909916214450449226458283592870529184055885566724573841514680448994115094992727322581319619751215085e+17 2.1261919260177427385399313346035059716030946138320901274478772560665204948277245462752838853756029235e+17 1.7425114601444036310988723123897723597262728520643377672895330761615263924433627130369186832559043832e+17 1.4261797009171783790703305738978188141640065898556706313609239600760764079144595979820034092274056624e+17 1.1656995104566214677857811472882454312382196456986503870504016844249620072908181239664272076510604998e+17 9.5148218366688389756249181366585888315727175456397699613534960426697722582575504079323489409530360449e+16 7.7553946011928921105956567574450032766538561698993313941037849902854821159652052297740492363721278947e+16 6.3122385539424922630101058763827282820714372592553542358213188176461744798392936912012429165338539192e+16 5.1300994269007919970478424274706229003997906565764929075764573686425216154635142958859920531344790971e+16 4.1631030801126588664965730395672234817475264424930766817294904061959208186812198837869074446547150904e+16 3.3732083730369294407712570319549045934704619044751668712527954500837989712202917342179252511569146223e+16 2.7289079356686398652468109240137599506744744503959073708802592781416208115345738257088216524526042735e+16 2.2041382530215714777431395663403024138308455833975507636165929464251266701467048396627190370764995222e+16 1.7773663109544654566718280973619163646830046898671294140143711632540246866430655559217819916446185608e+16 1.4308250287597796873829682266773230540709308541361456018993323463281894844698667394514842272828923120e+16 1.1498739466334660358068550998325650875628291765945226775094009552385788234746477559754986778605476793e+16 9.2246524951712818228495479790873989172683756744223454094455719960129738577181223215194041618250718862e+15 7.3869828345407467587343505865666629966969040381839924253525657446776425289304693985584986641069711257e+15 5.9044833456008791110801656088304220062377653929667199751985608899187570953200692819715323133794189815e+15 4.7105766095217289710143790543595002109720435242974965668427640284066799072594552570834208808981242171e+15 3.7507865210731466327599668936970540700650636886364323390216906822253315409770805300517920010821230660e+15 2.9806058745206965309415300180226074880681621453521318220825572208902557982012222361017016178682680155e+15 2.3637281894692627494882793199083757379467484580108234319086703453576697438919366130264229458168389500e+15 1.8705834722137582374242478371941200806335273250876636486407300700749246863224243426332397157638867197e+15 1.4771272853644223186535532308868542912281001786958523187172922876688431007877728019863842174733090523e+15 1.1638406704662572585962410059322997557253566350133951636616066316126188263865188280966510686983491487e+15 9.1490536204738266817135973880779733824891956665051534022927402581742973958045490476211692397274374050e+14 7.1752454074496375596443185914368988700954433073910432232564258505147887416660404472793024950125450799e+14 5.6136426301479699439841816011542706845242274270844161905117303777337474475510273439975998382591130663e+14 4.3809481687305682563709227795254183928475188317923370950856151493355891706811924526510185523437993750e+14 3.4101470629727319567634926736830549745184467532908222618581445444541277441741189209518566980017069093e+14 2.6474286421838905557962148557773432658404677327958754299817040515062678362252503930615923600346966853e+14 2.0496712136402594621089025305999958200107883685762613641019749220713252936866052931102481342651513594e+14 1.5823899048494793508691996788603338775853578762710775769452913674664085318121962439298556460507044204e+14 1.2180652264662793130272094827964154087653046439434175039386576886875193704737056639115680472081415458e+14 9.3478411872447382558851182030087214752400368409147766344147428548525239378741611254974912065722632124e+13 7.1513703876258802701701287619803498812683186851354064210694855708018791761134531785535131096449740336e+13 5.4532452153631590058363888322685811560523892054873849805450716594117244602402778701410660205750918250e+13 4.1443479290996749592826112193372859034811569816551683322782711340430631442645034396133849808205873614e+13 3.1386085062287523638001434487121131807700853558098782039050620791836588081665849859211175854223233761e+13 2.3683102315185273824790603826270162739053667210851041001667776029344419838069816630398144410969165989e+13 1.7803171402823351718378182735530343309910655622602179061626754606786689422690468180254232653650627125e+13 1.3330487919662294977302611502495484504579092833210837836675974269787100948554171246854935548393529395e+13 9.9405968076207461650700349914688033491715791550009225005413752319474159802172103913569372595634213619e+12 7.3810694682581469832695564788439265784424073342022975519467332205567229715955267982232925972783274142e+12 5.4561152151998875115943071237735687658475750163483661597893112590966274663811513802871062475364734447e+12 4.0143556164987440719087389887383106350454518093141057780075213242687790280644305842484890514939340607e+12 2.9391374877034091260889340960391885695490060581641703633425832317855907315801258611299651266782257423e+12 2.1408764432900654211689435175578130882120808373137209035242932611081796420241336487410329059654948918e+12 1.5510225671571491946637309558813406276871480715300445025946113054777151673667600121222193861346647974e+12 1.1173182681578751483747831863524675321414033467161189533694153710634067083649148720847549222560609089e+12 8.0008186294241229784006635402275751983164753344572727271225570712988499546375852368195959808124173015e+11 5.6930463762596410504931413249907007645684135356467665394457942955813405534118441091668620108083108473e+11 4.0239063601418822728570390901330936075846371432310508998034014246296356835168312068569578396300057454e+11 2.8240198585382695292719349889559880266353138973508012833959312968275873297706072779941220924172861372e+11 1.9670256718722069278424149689868675602378421465709694609449355542796188673267447312464288853641762914e+11 1.3591228737247790849530116136748623243331037754783737873891541619980412877006246315053137245795297844e+11 9.3105320488898541392657542599202236632049174770198663936852674822933481462358371543143082201266244418e+10 6.3195548898143786252573982309835390520850290694440088333839341316825428322157014635085747753067474530e+10 4.2471270798060062278565097263392230989204352044321850742013358850043698803974246267247383587723196177e+10 2.8239176344566686537343983556886928707803761981131584468647594240404812077820332349499439611919652965e+10 1.8559926198303290178336831309053032067201474485938434177117949017279428789823616516942299081139329978e+10 1.2044885814869683585417456689388094339737027981551540862577041661419038622555257797814887188943721388e+10 7.7096320902257952179214133277328748521302164952223115021546419032173607203828148152276669125988001019e+09 4.8600337574276002631728956161019928572535347586998807007030513721448568133107747425386602485232188187e+09 3.0124405244649708872999982922314196167854680149178552654914065047735414251210916922464335876730268393e+09 1.8323799751330924975002089534237336239700293877079124591272049282965199707458389875588027071648364843e+09 1.0910620394171673194041538171428426547364642341579154041788278980431949100999539337229945594250901317e+09 6.3423232840524017637073602589812965433571037381688654111915872162026598493478436885690850713917525530e+08 3.5845079138961973650907507052775525277849122808731726513395913163234462935177910743335452364748959251e+08 1.9607872588906421230009939562650030520268238084698891143431430886949410830075222084945065169604348699e+08 1.0320951582395593283158642741549368825939260091304721703455219475684229622011174169511464448157016218e+08 5.1745759198943182275194489333958570748731515162209992181363116601136536215614817824729766977038697327e+07 2.4446148536835355337718429548806846639858696427815804848799632077294778204196753414288333739076116891e+07 1.0662368943977486569709734382692144193132478414618100055270286380489498696486205019085101324853081086e+07 4.1480641112546420685855858502707099727846364782080309321733493417760863933808443420837217132922019878e+06 1.3641598819688233185455522977412424478372849187765987177135662417567761438494769662572570373971583083e+06 3.0327358607704222917504666651095287879831885188855945142284629997807948613049528750303885222238341156e+05; 2.3593999573181673189173873447385476977806336707343676382699573893217140356417641462242575310439795501e+18 1.9650909779469544297067933721888796249484535945252250151299779404369712429133230765142481517242332902e+18 1.6350058860381248901278615741472449858081307207920178127829994310639524001315516853779040076235599228e+18 1.3589514502673980194273949204064219015960125290433467850645756606116506145339025002377960132455463591e+18 1.1283106937236768602667626495181211687665808175767696823899965625835448256802717799394591922759758495e+18 9.3580543027219819354366621039313937101476719147089161607390508994691116537224808309306757605960077736e+17 7.7529365029319824966950308951108764742913392541806246666451172553391053806691448537625389699169637776e+17 6.4159677379179751142727373738250046419117920588240369366488357037246401386414218381622780523491890745e+17 5.3035248265448991335960653270012293510357737402629490745091963136699816453354604648169953130970393761e+17 4.3788944349293332113562952038147440680225513018022272897037647571728779157094357385169417476997214859e+17 3.6112075050359870986446588754952933452401758892684050594253265574527806404197909597430426719749253366e+17 2.9745336491866456701610119216402867832728859761992613013130208768765292219573232630166949427887347722e+17 2.4471121336508706124695713352090567922816010815259653121258924973345114116079326592985398521109411459e+17 2.0106993999657111066171928699486089619660007514836300706228502041857919642743037605469174503530219868e+17 1.6500159375954302858878867562933402841814542878222470015057624429111307938598645157656655214589096869e+17 1.3522777880730379903799266151580878988628173868444103049586803715590325098070558320192779448901707914e+17 1.1068000828021603877431903522167675764367034770284631980709553850978467565684742086451172161711385242e+17 9.0466184106487194170921547020120958589025852471981868682885458941597403687034015265346965834299540659e+16 7.3842282211225155961214954403353586434722550596497135802445821347397765078924854131349628756318314515e+16 6.0188457074386495943129740465859594637079732493133018867295129559305949313019606488281166154770267514e+16 4.8988895004502333417047563670121003049587667822971483419431045866719201340895027127860392723852650055e+16 3.9814844439137124756045546316881844899482429111787128866027762774206056924097897382627502438895693703e+16 3.2310336333662257474099862952360731801070153971226679368509048471856920713888987965630001202050339080e+16 2.6180180237054483931160110924928071414243128248277484641141753337382826049341588885338888354963708034e+16 2.1179883687938998280200399567997133271602096480154856296917480247518435558589753501932943626097378970e+16 1.7107195574351129539106878856267334945001782604218081076001644807061675231335225660714448381738235267e+16 1.3795019362217015628122642543137993063384347906580296781952871629850229826255158068155978201221305042e+16 1.1105480711367165764517702234167070942673346460668694970178695692541419982284407676947859545303995870e+16 8.9249669120670818306549345928978855204617365627851266772119503449814071218417261917553758847545529020e+15 7.1599836072406610777211875896424508116255587423375450241882356634387179954313941473171198258977149861e+15 5.7336981185979417043102984846259379984898581598213321189066215542680687529247000087120060493044884699e+15 4.5830589740652235061496982667739245766630338340967452683586125734097605533669342921457402223210218948e+15 3.6563984587835871498981658002249531592284127334617131991377921999880618558012674858112853812258811175e+15 2.9114396293359269018065897593018233378462596591198940149557414434163203634811119593691313939043213250e+15 2.3136416233246466017308768820492873411062668284301463398160402601686395038821239494424191610275096070e+15 1.8348275931332371060456555374723275844559417277852422976688957959504925574704380287542008723631633624e+15 1.4520484744417711820830731785034926774602642875820376076246916327185126761623286861616767301672220721e+15 1.1466433080879359184516658485828845762649542906252483677252086380538654892883605344421355676847615886e+15 9.0346317410121965689871488905820788425272869686170426194884552459322234828506789411144406240037770476e+14 7.1023114530198042728881974074175702242927328273650692757186002492264923731347091210297784699966249163e+14 5.5701517504386305991077557989941363990367398433075657994500044664936979553905029995517077768706402163e+14 4.3579462760308293012495827088505955152874419775083742894862948099491379827269907511377316324229192905e+14 3.4010435011058870886366773212541480718399659030082886720301905121829434595241898880861009703238270990e+14 2.6474286421838905557962148557773432658404677327958754299817040515062678362252503930615923600346966853e+14 2.0553350371277429769702567447120965096908741933414767753461666844999260075173303699338055912450085452e+14 1.5912920767325980128718486081118631259339238904308195919706590963604462808890485644640792596179246893e+14 1.2285325565280574928773027030963603376283327008864356911754457249574331339619899769943606529273000695e+14 9.4569548216975019934463180154496411386613141639444868275570151447899671464598510511041798697589277850e+13 7.2577137703727024148444162544335819002791551536356292047405516048303743022081353666511332509813168626e+13 5.5524629250621077558065731334422452573815636279289616260428410645882783868120346361384338186624063472e+13 4.2340838419447271939682930916023086903980955030078976219523076997213081997558043569878884459224027057e+13 3.2178723834894655289000311450168179020491573419634795207850379782477167109473873324693448868544282090e+13 2.4370143799950362912463746132584480882986377992677553169407429793008400494172227228922531356825985158e+13 1.8389419955218078253043489225022775110033195892018720527748947547747681243855206381254910271021559966e+13 1.3824055578909135924427467276112238880946207829708496592214028517779901808706047003107840385530162457e+13 1.0351254109336063361338133386508778500807624545776251800989322932755118386414836916457544654720371408e+13 7.7191304822895901798005529134014531079873046832444504390854670009919325431255458688863940907756467065e+12 5.7317124136389216864664794803601131112816625601914036735829745269249731057126226004439798915926169056e+12 4.2369953692670885973716122891664449064331084652364827108511002229086225074223445663929480881396082672e+12 3.1174524917795785507805852751620487482663850960033452497079183134862352145342438193509254168446627620e+12 2.2825149997369743800152193752806531126750629023120766455548531079951751802317175818210750713806875090e+12 1.6626287097105222184940304183357215877775495680638706551285867584629728262801965114284540777431207989e+12 1.2045696731123321881744806357096251775731003539290306129840971491471581053896335832934400838923990075e+12 8.6776284620592548913616411170935320248416586729702409001651833473682650946540459737174459810518360853e+11 6.2139697475545909705214976803233105718124931784566790951740330255672715758352176500376608617465775499e+11 4.4217094958053116224900177377725247007429923068276117601030329703646256994425358651968688295137391919e+11 3.1253909473787520597763922059103443038914958566879663118329037452490707890975309420446103947858904106e+11 2.1934889931650779550417337036404201035283289878248267821956438028429469741474416493848218883789925356e+11 1.5278798559109714013573562949722692796556204451404360334340257691558141361417808970154130697898753117e+11 1.0557220748594890234089078301761325487613220163810864954882702472131771405883632831128522627137491911e+11 7.2323149507600923167576116321838267408610762428147205684364973200852631406923514288408284949705298750e+10 4.9090959536564211091868353821814305225497383341847827856351870499273285289101041467828748521026013416e+10 3.2993071114741003022443093168928401336332730946363665784707752147148281262071350275956538425920149948e+10 2.1937757241372516642297516919380457120053962671291933944602274854997720980528866817630667178283429996e+10 1.4418810306677535131538364613355942156314183687784862159673509085396095463451399734575087241018800590e+10 9.3576999067453070561303815185883883193257501130804318806362196600557976488477883031565346172185801025e+09 5.9898176547087555709890739466286332961543912803764671354274093842788828873874468326878191147048791518e+09 3.7760090010070447528490559944236590434093349420567276874490139088841520639750553851186374127689917203e+09 2.3405950349623413473891225177198001345597147653891751656604243237398614460500633333383841423484843160e+09 1.4237629153709737069837594414771830174491140344539103212772776794472510144901554016052358241008059700e+09 8.4778587769923410594481085786287526003827283282451902873371814633295529280348322921442833098447050859e+08 4.9283325091136744419658419329723476015765617957404270396428289657535495281463018075038667342013289234e+08 2.7854558762254202064712169954449704291304807541536402127974151320147579211637567938665126868585256075e+08 1.5237460144753550508366988671267282250624152800903317944011298415484876024953767281107509815565340157e+08 8.0207971375837683452997716535968138694744708146969939955767485579729083143521731030878926298174636798e+07 4.0215021697436539068943214282041865716292849732838701383428452923786436056088176679154447456777515217e+07 1.8999408131515839164722960761657284085896390944131865021559633332752178704151708491307111871539097654e+07 8.2870436867207790868427447207333463600221179531111415067877527237292233535225308347706315970525169850e+06 3.2240912321396471278480493044099005818436326898462680545815433010847716448079142509684848625984078525e+06 1.0603378452632769643260273885479328826143449069110465005849981589660912747237275581050592496571793806e+06 2.3574065485088385783854196005515386508954778814612710215416747726128924089368598188629150367873107559e+05; 1.8257175364607962604574474539394767629163458222763328515564603709639263504540694584764257242753764352e+18 1.5206126033304925439560823428869873208476846740030132692931930507182836792948212363698084642303829205e+18 1.2652000403579938710975782017372026683376729250213422111322461029428126766231089173032721974674548104e+18 1.0515933236005609353955434133131950713861564933532139072447335030188645828471999636093898424260768441e+18 8.7312542628892654136355794445485338908013608522841263456190139678216435366216340705804955127596770718e+17 7.2416510895615039018751415610195904877076066746682244529586403871963759191764891347566071878492029127e+17 5.9996016904426328405987828387268191032241358914772035860708435806725492209957224340208133531523552622e+17 4.9650379607562411665351185108894501320429253522809832581986638268539916239947964674202139715699707366e+17 4.1042071513812711571879047693788945845298928555858965388862409760881197294162503654039997225435490901e+17 3.3887026529796849201541019017565653795584692296126008558265877516043895591371285323532443774530209079e+17 2.7946396024019687175673954258582436355236363866195595384766214490519110587793101281372175093248857128e+17 2.3019542432743016737325117589911788868621158665610328174194096765912649431285023230833548546032659710e+17 1.8938089565927962980939331737729786542540075813131246850280041234637129424062716959050020782726601062e+17 1.5560874496067268772726060972350508815406950568480709462014049932038917968706033947369595182673801882e+17 1.2769668075092373101126449317815075529201556513668041393441298422261045130087785501001788859017246219e+17 1.0465550204900897641853068663679941599885334108447586749871240542674700680213144257669165146588457992e+17 8.5658424026227173791843127337571466450104951414012530620862751769694948890669902606964331439309481588e+16 7.0015143147155042294011617825614226110377480949679461157617588424379922769983763720981172255567273123e+16 5.7149929586585278395870990576244300498814498078675659941670941512021479519445101750094179693206255764e+16 4.6583138799383453556438313416594906098968336805324063804433346422223728507640506550864292684007811037e+16 3.7915623413849725128570101021511877652449155646741926446462624829169480923470939489800829290925625040e+16 3.0815603162793700262402590087083731804204880411913637074653019517460585952061399984725170258406628005e+16 2.5007616130540985936005231421321678171413998722566174465530139587614147773351074532077174434264413217e+16 2.0263230710043935311626479416339845578556621394866099637604037440081262874520446972693205073806615935e+16 1.6393245655599893461897835555753235282411378669274265975935943281831675310645467861383901058936335074e+16 1.3241146626968653186326275549694890632729670899976446234560976776253711420115049345903099562609790266e+16 1.0677622636611632321848363158307559050853110248748007814035097848901413735020349426309274647098756870e+16 8.5959756850462681765146032987748076801302135066708657525645942297667189811759522673864733431051596618e+15 6.9082823333098082365953930983265190566488954976289976223124181921362813318293846943610802349643661616e+15 5.5421876487768872472032166279586718668504891977353184965400701768845028530180286352491389785724003146e+15 4.4382304147594321399281969510937977038064514222000318366119039319460946565036219415191462523954634119e+15 3.5476141836887527104166299654865996311776131215010850943524980290508116796660844388629046451448529495e+15 2.8303520801391069855131321111573903742291018988917618533300368762068904411009850489119384782464043912e+15 2.2537245691754046406850300290709113419142184143553635942875527017777964040406761267022988809277669066e+15 1.7909989934275966418719020842411389178117581398887369762549895743458640831755936774855053853620510525e+15 1.4203678035676683997161850479548067818703858224751749212257858188608236412473345505853837035308904524e+15 1.1240692787027311905061093495351542757324394182373337283189544126775192287603088748575271228933583989e+15 8.8766034224212012307240264019665014418623080803815113249319583361810661270592771758601781157490798213e+14 6.9941598435949897745844695224123924197435825596427077592212254773190807897782285875091895515484365746e+14 5.4983394049965371983072431390627184205195386479161978298868264194983717389498400547728977223910453956e+14 4.3122676274724580152130334158962415607682299554016404464736473626083381562597198883354628155358649575e+14 3.3738635639698972704135043289023881109178070015851047035755510903191382304755280791538635393286266389e+14 2.6330852263422867806289682860836384521553237923310978644962971139734684116054660942857318296245520029e+14 2.0496712136402594621089025305999958200107883685762613641019749220713252936866052931102481342651513594e+14 1.5912920767325980128718486081118631259339238904308195919706590963604462808890485644640792596179246893e+14 1.2320395272916891995402884972139315153359212184255865856801214787636128637951439061979947227267772957e+14 9.5119380081744005324679534693552759193534044797912883326214775270654164087510824727442839819596440552e+13 7.3221967315760515634789446754993768953161584768006344310134513836057551179645823026467228131872092245e+13 5.6195015362550821343277640024187419935359639339856842457072970858248823191144390796444107916934977741e+13 4.2992395959936036538154598116669399717212569007257636342755529090004270018936342896844286862084102521e+13 3.2784880718547502202848131946550961272953535848162232518697824241494187381000609279320351341116624385e+13 2.4916744376845240021560497337202086324621044734407710133613401240019088934251595497288019266401447276e+13 1.8870745389572271113855353988918466122977742075377377785025163975588559860290684207196829808522026073e+13 1.4239922922173556477092194274179900649505812986263266989128340353699443940394381892438592485471408047e+13 1.0704931422114674894847288686243594837020581092333370470524496124246275707833007952917228979477311254e+13 8.0158645383464849712111476310179501760370943548642545556741203109769995403331477517781094632472652207e+12 5.9777113169810167289033255061031120796320487908095583874194770171588798423237031975893634332403770449e+12 4.4387458928893842718734420900330672964102579263985844049402258617692668470573298055670677242684918612e+12 3.2812808370899128261146924108020010202416202424016138225897774629622072312579869764494839173537173031e+12 2.4143207542179017543238765868936169003950887785021880389849558636873055489732388928069833276379451066e+12 1.7677411442598245552060274120356607851619532897335986808632318249879297152238165332597390247255970394e+12 1.2876872986043089561562033294497284273257882029797512303074368199994675627542831207622364257573493281e+12 9.3294786130135199850222096956939953637273925021448742276141767242090761675200167469489175366915864966e+11 6.7210484048747111046601847866578940274397397050002962500541281037635443078386687966057875646281280184e+11 4.8129998234248424500460564900266461588194353579263946484628890452674232779920211910037515477528987656e+11 3.4248998695350931921900071019695524352414588826014590214660710650412615935448793424888154837141227043e+11 2.4208797170419384010898972233048814102207338980844416937282803209397971659452473738842046802387024117e+11 1.6990874950698632866673525178851410554885796045898702144070295403492325159048523508175264738786873269e+11 1.1835351211840898125219265181997536351221370266439802138848790055788217103580693485692095431519474001e+11 8.1781195020524541180402478911491681658987168893316965349271446743077230374867193136638133183069501692e+10 5.6026479621097794987103344699455167595092135662087610559264932691625917620461910944566799400183204601e+10 3.8030315945473647250637192084016779029661453146259221103507419798388991529607576594489590379195079124e+10 2.5560175114692052591596999420823783644418820453314695340371106783437612133711035582480533333106544476e+10 1.6995981056430585649644141660172055478129999843630978300093436797114523709775636239239083614408820587e+10 1.1171118109806704995049828235886818166207605486193083153894357190203224673699102682503997188926342210e+10 7.2501968246747750199012527963982081204217087607755701950200611131658220617494700397640801383515864882e+09 4.6409622448773786789134525081198662718467198625847442372713266940937894297364706379292506079883000876e+09 2.9257787081039038740039771075720263797426051249123814025415597633850965476308644926321971396102855079e+09 1.8136314337466772230637193022716119751921662686281840547678391743452669617169557485743264271613402494e+09 1.1032527407259844277396743179894437600345680043285812796283884478184296479191252148118062741361995135e+09 6.5695913225023618437837182219264476858080961042711786355121034984888692530675444040937526152077021586e+08 3.8191553321702301378579285084005086377534579514841279107795725457056729182531743618055997659535483145e+08 2.1586337915278020633491820246156881851661642185594411078418801213868384306428926592381556292394880450e+08 1.1808939427559670267083636421851830234483946098018346050227651255146959779572286407879418102842880294e+08 6.2162975230645074465356770090771495078566871330799764104040198104873747801551789858315394299121425877e+07 3.1168692430007060709254004121822973117356098722620166566830867606093340983851189779196229527971531383e+07 1.4726064521103680852508313671335627342778710770105334552595981636400693248308260497209298183272647092e+07 6.4233683139627303774546459197638994131322015554380019748961341465437306905577594555045520861096418145e+06 2.4991177857299219949336495903483442603337081291340103627303105791674476836811740265513420654954049590e+06 8.2194183184766449035993851525073113342724930879146365108367676726927121304802683584134412162727665271e+05 1.8274798519393856175897168574561554332252214071391717250698230963551304764966135117698042491995801685e+05; 1.4087398316215875373309768536439898813481087017884648836517920200905815655621341305656278105216118266e+18 1.1733289061196648469343152731371346188659354514008118601442050598588519882928400175634883816106110179e+18 9.7625755525350068273450720589664600833430338027488055293187016341241044046092097525200992095853016474e+17 8.1144129909052953300621508277551441678102571859788238923471832532566961461358684478492518012067227788e+17 6.7373646137621623210217881130953575525803577817313414555252589043869417407258576153627851801196200384e+17 5.5879844950491364783663017140048030493659080783408786169299336925707387598387246593865126821862420343e+17 4.6296083102437037203181994281957317275810104258905075942094349164729603232761487008712005546163611514e+17 3.8313223389657936179615164720045856088679394854438521886968203559141365349666484216415622739292419289e+17 3.1670851168276334664894814834912486377522408212223029236471741684169025138309604271985102725377995891e+17 2.6149797261657789795812092701427195697856719742575685266971330054242848626354045768362343983211964852e+17 2.1565778059635459354561450221567771624738668467435296932756220613119252693145226255045387978319663211e+17 1.7763990292898021929310253861028898079489829094932419308327933942643924565381135244397662893037330985e+17 1.4614520982387010574148873589195663442723617554737958638844743468043804367775043804039975572274094440e+17 1.2008452906423661847844547105544029872722156259968063517912734034402795603634753489106273782233634602e+17 9.8545630235462577989929339201302666688362727901396296566902556137242330456738924763563445704485688936e+16 8.0765260070562032009159084999177271941732701272597667112414994118207476748216116235143600103927855454e+16 6.6105477098427976445866037127126208816433652503482140837397592268405801167820227077219204001764590363e+16 5.4033642645391861442896471333549126969601653971307983773666785233951329845292350825910628854207494694e+16 4.4105518768808890789714238477354247704866648729527574825960729318234830457958269912993236500931653966e+16 3.5951003995082970278576319692426652333450710716234316632159065662700385361069941697271830091868256511e+16 2.9262106615553600140858031816831554441088642415464164365535025475010817567740012762344082377999249622e+16 2.3782814339778861601405417810482645905274382021196738975614602217611672446691901583446467150508073553e+16 1.9300569682533604601214402026439389756422635939139517174319203467958318006951883500725093210641741119e+16 1.5639103749639918091046419012052826642331546567341187105513808158467237465595462460831811809239504530e+16 1.2652418109372212649171690773847744881623932282386246086166245378262197451621319433986526954029116793e+16 1.0219736072726243483530340588683215230933207047343396025858035096319210470560381744832303172581491811e+16 8.2412717183885313693651034899751701153802553502740011623579662621933307198412360664974667993859740197e+15 6.6346880437520859720143540465640960536991713584719633428492820594214645919305672443692623322776714158e+15 5.3321352675033792706738334594126926062642019197335776229173874616099695623850430139407512219243011132e+15 4.2777770400597268610359998505808897151109865515073655033116365600905214158802275926575658312176137409e+15 3.4257265548483035467458372671613387039624443110265680211049349830673236417666093894754181727883942568e+15 2.7383266572890938357916450283817213842116553917861038752602158209887553804895594270855601516623036284e+15 2.1847183293940225437770624657015254115876848461562432909597853605157374415969290596993201833238324291e+15 1.7396506527750877140540335650642979965013347758680774856535627751432753151157330587165377747460043469e+15 1.3824927498464006739384256203566422850686810178019082794210035512214920994452294947928146964556502167e+15 1.0964144685528903600196858042888181194765074154920351751590276873698829067242854923967612793869216670e+15 8.6770787761979589379965857487252245596282733330214389129867345238532707356159526725486416036772900665e+14 6.8522612107167608131889721797961748765826264549772735992281147664132583726366719489905442134593384175e+14 5.3991996551428297141523259932973578568706497448790839610718767321888539848175834244437592599983185251e+14 4.2445556651231187323391057785339968778875747526954118072711659197038088764403927699830621058335853804e+14 3.3289967102826235165102620760181145564684344561585648158112248609708811344605188908245821659144090280e+14 2.6046073777449105372106258135935327282319333747383103880704846617319440420269250846154350006975732631e+14 2.0327636196313695900551314042934507199232881337177369681330229505670578290322729812314836393525118920e+14 1.5823899048494793508691996788603338775853578762710775769452913674664085318121962439298556460507044204e+14 1.2285325565280574928773027030963603376283327008864356911754457249574331339619899769943606529273000695e+14 9.5119380081744005324679534693552759193534044797912883326214775270654164087510824727442839819596440552e+13 7.3438046741001740568966530167842125103837614206222142090394169276788791468399175333401120090895025293e+13 5.6532914452870232994237930032628339485599577378419526517526488743360491450579206945237896225261179782e+13 4.3387616803788033869980417918208820537396225815410049527526285257767551183644365447993252495992762759e+13 3.3194628871955804393216832558369018048183710156694984930996141129540225413206657802628877933477431217e+13 2.5313843728556235069839761445047879836893684651210702553708573108422525142449230547983279140485721669e+13 1.9239078091378474045418237725410541197041093207096676553051816864472088244958474089256762636984059313e+13 1.4571043321144718254160867036803632359302799706338866713218311529812453957011918605358025969430187371e+13 1.0995577167627919155835315910878722756445861802119343244000444750659378707512787178199808293236398876e+13 8.2661493605857730679897259689956138351125840362699613267967480489076909097865654284897726776098099929e+12 6.1898320876987286042707313492556258122416748265758044275989958696556990101618733293241701310210044646e+12 4.6160739146180579378372072451012920037487959223680505445717579525543010256704015689994254583889468731e+12 3.4277378563796938664379586794310572173248050411386986725456080310224794519871827613217953342425929130e+12 2.5339638125891776239087141790110548488982788805421808675695572437033813436443164029852732252724161198e+12 1.8644977162950350289610147352889457944287365560170169578072176754370666020502956728028224448168833228e+12 1.3651979841635358665345517861017345028427089846457200030400535075266481612705331999781882170292719029e+12 9.9448368706708674865162300982144176333608952010849022183281871574311864422556919360345384339670009413e+11 7.2053505989702610563554987291937255108457770632859189950111456339977637865246797775955047541936468057e+11 5.1909336083853635209163511113883923592327662975613418788802265290141775213781418972237892041912992012e+11 3.7173651558320203665327454962267353581342143862415894983207874555006540675066199544760665499376385404e+11 2.6453211823991612580958957406745606027033205167484805202468506451981981300652456173333416921130668677e+11 1.8698859831645222900092768049447163564421611839112765763397267078952499438218991764027380742594263751e+11 1.3124092372526489052322845985967849785272451198147630114146669505702679042440101799926638585834805142e+11 9.1421122201378628545797783561079044622066854508028061204094042987273073362382380537431229237743371740e+10 6.3172921387129279092464078436583024448619596720537177547947227035704029125254522914104629848928521171e+10 4.3279596989642391723142088298513480873679513025059207145240749999355197410364874798614867713105840946e+10 2.9378690148481248679335067252698460177490377733596250669644744731283785380607639484537465683446299773e+10 1.9746003410725460695955333621202829147912067973763344460869029498815930224985794883559383793511949151e+10 1.3130303771538189359530148851115758971400683437851343364331304388261853748944286757024411164819942802e+10 8.6305526973402558945833372624539614160457511434998169922149522478764575414549742555756781776020453714e+09 5.6015144473575402039668818847836726927090118587176044629806675957634434882350352632225026370632261043e+09 3.5857308271260581347033822622935798604612986500051236947037359046074684056951273308537097315937098309e+09 2.2606086465697705142035772165897045144736690892605420765072667322984886038796152817183770298988177284e+09 1.4013528080455199268062338178571272404910874380762679042341482842361436597932575790968715204726823937e+09 8.5248805086069192534107793829924810410271657328030804117899865490080772328353178342333996786263832676e+08 5.0765273378549069050235796940586462345284050459686631562412929601764358686443920523890528813616724977e+08 2.9512846501571476708003517362712068662922386678145898024413493053447638270316815081306474576579589919e+08 1.6681625821234053954779184260019351437853522527900243473763106635848519732322579115881721383147900004e+08 9.1261202661110050635666821361929908217371004184055311316796478271599907164964286609618776319261988761e+07 4.8042245988269212959672131249138619314075210034823170385793754851170509940292189610765122232850874436e+07 2.4089422002817581115771724253999010003129149744050637102907951540309572966489406528096268554283575224e+07 1.1381804523136743431446052441340034011944709216560338378614709178315761421077819497458369266623097984e+07 4.9648267599833374211351657703973551113666813280781763728855574147294230855175669119397179997217694317e+06 1.9317213427778117244903355219572020119500188031760200750580265263427713611604888928096402090052911353e+06 6.3535515211059918842024750098207705173715136013575940342451895484863505774809560574027050363200395474e+05 1.4126993726294046284171084563878959446080696204691565549200903719877764187256514023262598165875463487e+05; 1.0838057494386240165931108932078134770429864396338312208040500649422135255705460946099271810932287229e+18 9.0270215341629496908683978404685437053551810662950955037121387712772329477482484431000893725796248855e+17 7.5109214251062101477171849781637229662687254870283231736004102443601304398193216851492462139528278218e+17 6.2429530970412848476329086789386533311644536835740946774440247061873029252611172632625214413693944887e+17 5.1835491563392571330007722065513282946138453324969018187375685446286811313539329503215585869283635558e+17 4.2992888230483995222300731959292157264377743174623553016318028173499228440296033696130383657075739603e+17 3.5619678207466545247016936930804154728330072879411973485650722148423100672829217325841282819835492421e+17 2.9478053555646737990597545778348872267802837389258707507533827528106307791366715670916867016262230794e+17 2.4367685043296065164228130306684922811766244913487746546132885376548365552069988076231535157188814371e+17 2.0119970834791555225301987345081009822575522409522440081537812517682513476417301932195015084425929811e+17 1.6593144473473790533521742849573604462489304886977503344007507382036225506473491756770175795520688431e+17 1.3668117163410521780096677202632726849689869364297394577156340548772914568591477298923880620343136991e+17 1.1244947056959659801271530283551587455018179261997294026147582650109128036678101825828475493756847207e+17 9.2398435159863191649151109153801756809437649212577979702907061025401577127485131354077847259358581658e+16 7.5826274624817108409540904254308749757665530724322516469285770747619597338256177870466960770651500837e+16 6.2145802539794649603475208407183520269862116920593002185871933824977487062064780444574813910338882232e+16 5.0866232580388099997340563058368739662647914523040131084673206922235890451855370777749972387592362396e+16 4.1577786729978533400996463624369436556179327359490227009410458319673586180899787785961157443061974326e+16 3.3938693356282773978916930189710498146707902052134577962332134287838678663492256900782544576799207550e+16 2.7664214319090513660613108847131062128803859739418686016524583928593886824923779591310822481880906181e+16 2.2517393249861801087089019557922807006986928759304183847621603449374145493966445481352550303154191868e+16 1.8301262558388278750760753348680168548278480362500829621519233475664705312548267118865394787153298698e+16 1.4852285622496222707706959960427690986528838342348168291503997345407459293403944794860461396086844371e+16 1.2034843912311611074959893190392838605930414833215214233701170811452476698275717790450980458257133503e+16 9.7366072759936769960917816368579858170326244591408066074129860791031572886771605779301651956589930257e+15 7.8646499474707335094122561721493490997873250460096920536187566124858986971091263532158629750676167438e+15 6.3421956139107737467037978307337014070716951322622798753887902500626259053032797139869853192976065442e+15 5.1058926066906520933889765667907354677410977963773684011529502879807879006274370902308669156688842439e+15 4.1035353895720255130832332318674632567709423976936999853802132151906172788385434211450104659690039000e+15 3.2921613868975750333235664466055696207907038143681650258856228905304352407253726643134625361874991503e+15 2.6364631454358287916288214235232076525391125999054916787009160048638634761175491493033750734100876670e+15 2.1074651338311422902168113420142534626649910046278508859751640936213080843620242640966764381431040792e+15 1.6814223918981163876367430464965496661601521714100214540248815540845519385221709770143555701917708952e+15 1.3389049533253159139408824596627744252188248972950313461721405318992631067930875220477919118084774222e+15 1.0640376552985156137329060683388827093095005384447958332821208976964150988711432136333868963883265813e+15 8.4386976821187045826845720941559742362957170570680195702229744095702214997146870415330961433670970967e+14 6.6785295688148603481335836266532796302322898660163536224587024898184921855595938714722102297811352163e+14 5.2740953225207623165176015911630969255324237169046352798987957078499124124981368616695085975666846582e+14 4.1557586402041201840939126259769668839818077621750403633103969020036460952868381789825010703112273780e+14 3.2670828073198911480655903299267345281615388959470607958387196575805656530300395560666379051169313931e+14 2.5624085373234155793993524063190234953575407668069122413292101451534188209215547384547637619261615147e+14 2.0048620368442735315345421416245018282436120267412354008674286116643703280807141052247175061127103895e+14 1.5647193357366467743052424299673170163441034740567743562428550386067140491391504049129646440211288878e+14 1.2180652264662793130272094827964154087653046439434175039386576886875193704737056639115680472081415458e+14 9.4569548216975019934463180154496411386613141639444868275570151447899671464598510511041798697589277850e+13 7.3221967315760515634789446754993768953161584768006344310134513836057551179645823026467228131872092245e+13 5.6532914452870232994237930032628339485599577378419526517526488743360491450579206945237896225261179782e+13 4.3520076634228410907753173867141336659889379871891752305115614947584326405746756871100761185731957215e+13 3.3401212769012493876019860245462208561140564041140855763339384429639133210158671896604570767348287761e+13 2.5554805002296586171534303164681324408943990772200343335082340782521498089444730443112249856616262019e+13 1.9488181533571786138078416377332794728121808262117158738054055124140599949933950920470721668337552167e+13 1.4811740856020056003336123096486429333088912877353209090750967798655605383410206710357040925583733591e+13 1.1218151102511802852223933125101396654026419431100200972381471062113769294991465174240454648517967875e+13 8.4655976205693566539547368218145883320972227913803526355356255535027021081222724709116565256293834371e+12 6.3643193898277581273146085132870128988495754915155782289175766804901813092840019318264610335320673508e+12 4.7658118090419186209162988323365962119654309736216439194880769115429845949739810087653747628920800571e+12 3.5541868793512311577334210763953925084936429541910037275577417276994978913138982180532273782914054938e+12 2.6392758007830757388036054109076176793316842842107902733474071896621654323678539210346266582949324778e+12 1.9511355603767082441626304802350250205176994542789179783791759603626802636786993239892345305420558186e+12 1.4356842915478024491989828364646135559523287632870963489138104062244502141070531193229830443238997455e+12 1.0512426920892000282958028785081052940080558649009883486399404337508583298092247339291070970321217906e+12 7.6580020883668494431467126700526057771122770374672404468182478227989865415289538251835766255547506258e+11 5.5486024876224964560875374497042195154743105056073401228893533717967320604845397910019753690046997959e+11 3.9974667922202564401367921354489312301768942426555387667402531916877840371300549211110290164027904522e+11 2.8627652276055998296153585886984068271739076131507226117607842242276829510390206493938621817083176551e+11 2.0372309604308088427428058023361459637578427432631559511601394898056587382426817010396420015872913565e+11 1.4400864620380401667113156261336852551449806991069458015899984226341486611888076105636158566867098722e+11 1.0107751218919545631237194648646731070159263532292239275544571160268187848962027188600013851477593294e+11 7.0411546663401576296755771565056515781285385202953375484462499926181857032351576620713412006164408437e+10 4.8656472400153459794029281802755674935058607757021996529127665487198382498485184188003363038919626699e+10 3.3335382794088053802256011349551391434133749501182393284080154428813711765416102396695439933073241037e+10 2.2629111850830147133070909595228065910979375253693410279719072553866241288485263044878458021851683891e+10 1.5209936440366066873291083853191739958487886910212645236437967307760117081399519068226516458960993491e+10 1.0114311986959930338767819226106328376580957375408267794354867220052802463081334031548009599492940432e+10 6.6483495168554465081541352510409683482544987633255870846291155378965439299298322394426270563821150992e+09 4.3151374137601391153735003840058064251582888284764434820952100586327710243031032320259988446575774614e+09 2.7623651217270829362017186632585038263541861475187274508184997341210040803392089698375354825566587557e+09 1.7415794306594485742056485114537697438480552950194603918237350256820776292958939356981822359749013577e+09 1.0796430290428366484613842172915076009546005428797711381479108491249364954972868926748373281865950543e+09 6.5680444516233936032763823945688033650465013986528080763080201732179287452105478215618671684696927782e+08 3.9113786503325106926712755138540953683498885575345436933109526677462339123350135026883773174403748913e+08 2.2739970441453465686360984311908835577315730138792363233994125116503897786152278008745812285376744170e+08 1.2853845243590932915757449627288911400156617107341393766725448589802686927655405424505665759552987301e+08 7.0322943198801582435338061281456294259159558909895699347551306683700381510163247682594351580735831535e+07 3.7021213298540490663438059230271558909031194588155421255880631552082468235322496559691749021196699305e+07 1.8563945657115234024752885509326411583011642192283478091962825013907464875106762785735261429072613141e+07 8.7714611089208297319936393929931736671984435768456867105126615775038111798856650242722528975000703534e+06 3.8263267790253864321014432694307904581777628411502351919021368468106314948581374423841697406326853613e+06 1.4888097190766771791243418148263279075007440424032484539442922947503848119981712656589088318294931955e+06 4.8969909447878526698638180483824255485923034613388131857707334543567075808281508953230778574995477731e+05 1.0888914429620680419108265647395942268671078841755707917057302839963701597683605975200781111324568984e+05; 8.3128785725229230328214462691983532260005147326475682953940327461775392703734685508578590196550962569e+17 6.9238650388889966643114183634876141283968503123328088469687827812658071791544261447602460542551081972e+17 5.7610482762370149048604424897372387789496453538305174975337482344668426755373155022340952547618214370e+17 4.7885342768888842763594873704923223269299399155001348843569825663094048405555769388021861812570347238e+17 3.9759785746409512050442385073210441748866407333272701704670070010198773096892597304585815816577709383e+17 3.2977503545127595768190897486020925244782754325454215960835872508347592928430784991465494948932992981e+17 2.7322192129981429915765793715825646416204079467223720931414195330863289839096552275496766593809031547e+17 2.2611470380236153669814526523148168797889037791842693324336413793662199289753146355681025468556287142e+17 1.8691699186821556710747394986337396749829676455533248796269393407292332517096157459290047046017161759e+17 1.5433571046161445831987280143619656009449954918926058539616921589412402507051753473705264144133776420e+17 1.2728358574122224475703085919027009366965462672083881814257222281325357990665620468036147163536260285e+17 1.0484726096560186410021737313274728626071327021660889501835411606162245855643086294131796153668305245e+17 8.6260220456336272975713367297653407736161890125031563761750000744016848125575582715048447295923708481e+16 7.0879815923897033917836461877787209850358234174400805486594881317675774870847068706769961927791453511e+16 5.8167790273589657825201273664607263164902878775904171741276215015205520351895942250571113446898886853e+16 4.7673780803604778909530390111687127487368049171777283171587703571402182366578650740887321260201799742e+16 3.9021358381702068115480498938297029420828221221642728133242670409018540235066209746368476632528775917e+16 3.1896223388461283667158315759149247945703914151501559956139416946706496011931730816808352615125109402e+16 2.6036234372736444678211459234044545169240342346908220759978894576363722910956081014791508352871702250e+16 2.1222992718424612957629970104524849455568051939462199885649735063973491158078463417504214978322408594e+16 1.7274747245104015870050705713820673934568531269986962628729242616494330503466547333545022190307103072e+16 1.4040417488841545702609688680020096689421907249736851368521698491565873178315890534222131307798634294e+16 1.1394564238725794557534549637274238566657675655850109523188307782207939653318155167188825409671469925e+16 9.2331614360368963118532367323907643946836094878406132761785825067507182341447102961085212319818233516e+15 7.4700453783591334615352611438300488847615566659867338492761990328863677789201625650994454687791206631e+15 6.0339358305272291016337082473224735224033181831254530251125619347353413045134310618768826891773207753e+15 4.8659395768685583583009411630435494142989556524668544775335199395940387049041231807639692761231617038e+15 3.9174605421687092509493370897014840575610301442810801684215490049444104582382775201134818821752993862e+15 3.1484521957453421000242424483172505413706821580238994622807621983618165944695825568625871164040134926e+15 2.5259578216900200714626237454620255496327529107846611303229811404366863983198654313274106049160549341e+15 2.0228926360479011376360542082291169158089061305715490858878727751362319721485179726955776444738440186e+15 1.6170288714631433959355056324335943938536387280660551753206019226289177015270863382036453812826312331e+15 1.2901510144543966486410471964845780898414950511216475518175279177857016384010923284867806885462176878e+15 1.0273535272584801717112272881004955346825230758876498807848059909685693861192653075066235753698473223e+15 8.1645774972142356546548031225204963066413254682023660855206268405071312622901307044262645236147961158e+14 6.4752837288262327625496947909605855064142899963190712145549952497056331068060850994847127750509160087e+14 5.1247300351125636250188629657615740330084314662424292645672729738877202077733706393375806615894676220e+14 4.0471098283280989715210714491172611641328801828349616028607484234147962028657528975437270123106033490e+14 3.1889985551219158732299436808663292484323414477076105083752390761158057844015949528046157904693899835e+14 2.5070976863066938762787538357536443571866288582811167136393037981920135902413050165203305672625589638e+14 1.9663766781244710502393371374753971988017004385246027028308769263631951561301957318542666253591839941e+14 1.5385449392276135268050587444584132873387094094608490707237840795850056940000153080348772923363734726e+14 1.2007970750327062280006074199079473837659029841135059829564927917925194606038206977952037340297721191e+14 9.3478411872447382558851182030087214752400368409147766344147428548525239378741611254974912065722632124e+13 7.2577137703727024148444162544335819002791551536356292047405516048303743022081353666511332509813168626e+13 5.6195015362550821343277640024187419935359639339856842457072970858248823191144390796444107916934977741e+13 4.3387616803788033869980417918208820537396225815410049527526285257767551183644365447993252495992762759e+13 3.3401212769012493876019860245462208561140564041140855763339384429639133210158671896604570767348287761e+13 2.5635579120538404352004387747877813080218459480328187402362227176454424584778441645732883606346450024e+13 1.9613808601570439227158563087178716386421895269465603716397076977867538546025221756121170293981359677e+13 1.4957854325274517413128826237774117586276174193998685461232892589142727365345067989987179904178042244e+13 1.1368754020788941013836849644709806589363058008493342371918572138231660762014068750160000835666594713e+13 8.6106710342320558787830869418229656636739113774913403437583705926064806251012943410588325526563330762e+12 6.4980410593170185067478081338358434191226908035140369629672564844447538414263974079022920419091368184e+12 4.8852420505852601280464001617033444728136099198808583411701155178721587527403866866253143850149914109e+12 3.6583097945814081892600067452413400211849286347623063727376425333748947182383009415376231548605467308e+12 2.7283086784171141959106280233104191950189766372477082070846100812316044654689589836789647894132337097e+12 2.0260392956128307539339603359430139806222418906511984722728867966059816681509155620095084777310599189e+12 1.4978232595418083404222528261680682820565341260971141333244498839414391526725008028489734955430316466e+12 1.1021540778766519572173923437065476562837856904119957200242948113022685689930412846127911362619942966e+12 8.0704322275883973571622737173031972343227478380445122044610928352510593747419118898526627122490941906e+11 5.8792230581784504519015121719614708442494738417882127286295762467443726166838998645337506334565248915e+11 4.2598954209739281118121742304238753303006282516672825823516780387125073520786446746616287196456079993e+11 3.0691016969551444089901537601068330653314291781682185975930675447199768251322531374370157120309328819e+11 2.1979786258960061046232050807989170562852836560340413696340290169317752146912818252335197588007886152e+11 1.5641901572184582294620625543715102303931069738658232581729831063419878804354516592958689250349485573e+11 1.1057313862793859401472576652765243100684574164861732863234040533500216401225176571972018995723793041e+11 7.7611780496762263002219326226460651003554984855059894564018277002650453528398912223722900203599721743e+10 5.4066626211725063009040870638306722822830734234761095746688108866423895213487481817654982533897491131e+10 3.7362725101053996381795459386432042847830469862771041678563342045821283845383687930962896071844768983e+10 2.5598597580472143535633936381890324980040688639315211028820227763683142863412587960368727167939621212e+10 1.7377660279739070214411088564353700017022937790366195215228504825506550601014099105245829379898607045e+10 1.1680583384029312539140105665954980653153712992035199084494965996070171434416734623545898339450428807e+10 7.7676043328762544875845939472128520056249236450040955967699105247225901247210122872831334810282221252e+09 5.1059727604428260255337077082133511936517980928113503192480770176167418937844171055992048438364934474e+09 3.3141599059580943287757408357773712720035138107502034290437934153171399725293730597084990258149196495e+09 2.1216531454431536865728350518440319905535260092067525658185249552159270104904260473759066166917147905e+09 1.3376772709812450578414556578533604432154010297723320947000758382503885126784014590483837322231834737e+09 8.2928402113556122626065859040233634174273212499172977482730452640089247490595952391979319138924659376e+08 5.0451553471301297007249571631114330946098146080097624963416399897993674703865231187154651714241081927e+08 3.0045811262302878494747966647750026659869328765898160224654243619205753951883364004687316474161821345e+08 1.7468672608060974339721999603835668069884454138718705586190676938018733257023018633790283115897815299e+08 9.8745939270517775953958307518502329271847404545084172591897928068636494714087721384157232861994945325e+07 5.4025607023501437846394399914562315749102386283074716534624504526216478496573214137330589495168463284e+07 2.8442649033420758922775034256246109378182296957186019598187082578581626984634163784020843396812909636e+07 1.4262857102857031625213247315002469374053389795126105832656509209538908632397504759777599205388080275e+07 6.7394644526370860720465520663494436133977465891387582019281250320560360641279923145294565899638269397e+06 2.9400379517291069899331770494299155494834376854287300265393438676130911635743562397879750120450489722e+06 1.1440028883544522043469101078251383472033986134979229784415293976992185044121947049141748661772902081e+06 3.7630117295435012375735677700008019048587786262923902011332135951029520774297229048521389815886372232e+05 8.3678398882060596893702054376075607700206401196818963108404284074423979217473971272294604967840736425e+04; 6.3560024774174947741085734691624178375948109367333115747201310813696652168073225054223684648587790168e+17 5.2940181219614980431448247722647882397433133870989396151837008995566090382536664884777791404468161995e+17 4.4049664480554756385387772921288235372750035201058516218596779994235412558337626397552558816400383124e+17 3.6614069744479253426557828011220108077562529588489281476336178411705348929723174140831103725170317275e+17 3.0401415658968042347400179801737894036744712045161463056672901457387699254331744051744054518763176175e+17 2.5215754673532814193263397905863398069637518743350755765469089496245037811977974448616869797410194717e+17 2.0891720894431766386778963549169591507220173163635870143914341474608659795577455369895068849265699239e+17 1.7289881457205963031956237957251674046173415924172970674478330608308466539486940312458674724983835634e+17 1.4292776077375695030553658043471501000578009761771680381663777051097523125932039723121632149235273014e+17 1.1801545565245399184854995105680537918733383618574897156782678382449537453100863749701500830896157604e+17 9.7330640203782456751230195317592830251000921637590057489915438385610787642663683376899655284537459735e+16 8.0175014462910596073839925336776434723883333435854655167016333904854438932037150347139225716630766207e+16 6.5962538999204920785182719422375415558156299677763470867988736061769903032207376661856711645173576779e+16 5.4201872341559826210881404770603790121512002693371938044824993372033350525627310527621077185173579279e+16 4.4481481972227178749772933720709995071878866309968795215783617278642103111633916662427411018729359146e+16 3.6457032868191537573671717192503863225233361205792515880729251103847824366522619447720515552085048922e+16 2.9840714646757379955289501058904290195706535821424739367696198561155811862533925298410407863096242132e+16 2.4392217444887735621616461596139975130847387539094560702774465435602327270041563970823404423140317499e+16 1.9911108822408876040315608806173749181769111385225519553847975773737261492584170915139252592548744999e+16 1.6230400174789278742466865993492737336665064394607622134643074669272878440718909709441529416424428734e+16 1.3211122192809353311270417319865860027866669461895486154211602563349431748575583058975178382133367724e+16 1.0737755525112335203740166485033493283182350535521869020214461916535593882867549718111224419145338016e+16 8.7143856007887769475910952990855688561513234874577282235063460368559786314211889330875951540531322031e+15 7.0614700852048921187062928617313247695265544048880997878203954952192976808057500054345116839025648356e+15 5.7131241333095574760828259021621327083041928227793628347257688174928574164531872629987227804220790985e+15 4.6148428682073044347022242330620427143781251222994237975908583577961230434059206001131115192269394213e+15 3.7215926918909291771567317522864949641815291996179479110971655634259240536012886572708941888182385134e+15 2.9962134257952693972276888774938609506506667187642408475272853342935010450243908002847870721521414593e+15 2.4080821362444703664370372061374498813898277940948399598291081481028323299431254149141658352515301710e+15 1.9319970438395738533565096670298077169859504053304349046769128936082150942512585646267983979522744213e+15 1.5472463354087575080892714649574213566833666824161213900566797048871244770220491501026160568742268121e+15 1.2368321551364003828647430497919218967611116351751380375673293638814138680661165045383786569095251658e+15 9.8682468764806781988124354715469570760371618110426282211006242805771428929046742415765981787711377266e+14 7.8582518036030141157074046821493080162936637906124808228980987567639975170992901885954539773214519541e+14 6.2452008821435147766473552913380507300770575535176456932507257915150447650340977637728013047759124329e+14 4.9531134956200473137421040629080911663208625574519264855691605761009218711343715172976137445667001044e+14 3.9201019299693091655867325032315060959162111659605499044818390332928500426686863961884013556791516343e+14 3.0958389623805468933921595539114311755382192302119715037512289733071882193289149344774874063120945208e+14 2.4394662517967942791908010306919281948182657107595154111067449109687125689399358801982108128242956583e+14 1.9178692131396981359466079917057086631045314917062168302074632396117515211655270659352953103651449381e+14 1.5042561934685313721322069033267244332110343553596084262558607265819909351392414607557505560105215724e+14 1.1769899844368640423466443612475908950959663651552706894491221742733227815174496897232892944726211025e+14 9.1862829686632431234209521451207820193958161004002592572766686934902957889214243961352716427773186911e+13 7.1513703876258802701701287619803498812683186851354064210694855708018791761134531785535131096449740336e+13 5.5524629250621077558065731334422452573815636279289616260428410645882783868120346361384338186624063472e+13 4.2992395959936036538154598116669399717212569007257636342755529090004270018936342896844286862084102521e+13 3.3194628871955804393216832558369018048183710156694984930996141129540225413206657802628877933477431217e+13 2.5554805002296586171534303164681324408943990772200343335082340782521498089444730443112249856616262019e+13 1.9613808601570439227158563087178716386421895269465603716397076977867538546025221756121170293981359677e+13 1.5006843478379714124835314009988765124168177157158307467593399116815543623505572426898051699875367964e+13 1.1444728594474841549756894376543571621044012210022774168781087791395415681603481743538781370308023648e+13 8.6987732678240036577383854872352179629513561699951133021107672275794243821762865467518727815597981444e+12 6.5885712846213778060655776502169973980674731174829917581596322876478565840761739252469030252465344641e+12 4.9721701923751800385694919288389454241622434582683042138162454838472021454060089428642751610180978226e+12 3.7381702891631645179463451830070034890216294237177283845652277328441073647762882259859610514805862897e+12 2.7993881305359753968563255991493929579391293017470053597317053658048796571230172104829519073060104214e+12 2.0877859515018475694027447016376149314015574108160856843480427121951418141721932069032985601160200767e+12 1.5504235359318145804398237570802991943091230115523538395239372344911155706670332858407093807124128014e+12 1.1462339764653154565447971110841256039851853378014082517943322046082223467419400038555957181902747603e+12 8.4346184363202573550822477741461477203772626783509810780622643360709542213752106041360564974839941862e+11 6.1763308767271556590389026470781150659480801602600444806762876827193327961749137041811263206124867551e+11 4.4995029462097357518700417026037303503331568822357674013439749796766448436226363549741265028381992058e+11 3.2602777757463238143111257656466005279049603879376161306341871307636008966261876097925139008202435964e+11 2.3489741304171965385869436216451634743047456713097942578897045296016115332165300992246299065763790250e+11 1.6822941656981119395648502594015367461502906827076242969357636492748007528192861380884351230719342850e+11 1.1972360319649295585899044534528929112299131898635928161587227666393404102929819253206256290624715118e+11 8.4635364000478348962298492116412490854141051515296083603693250510155788259984545943905308621121217932e+10 5.9407615818319186658427498137921471286823592984436625630738673014336699359053847255392694072036311195e+10 4.1386266394067311610942079850197492374807268223126319079004903335416854315756388157481139220153791977e+10 2.8600806860515854446409503539689060467307481942607733050323816197997349678399466545040062688330228125e+10 1.9596068198368950636904854347183849241603171128370010538028939500594594318404342538886108804850702290e+10 1.3303238296010573279069573980553429763889375938219114679625966360509547874227767595672568432863591805e+10 8.9421958746486312409034333160160614219821325201838729998789170242178294548031161906081915235236593258e+09 5.9467625107521199059201228833079608340302427592821989437846569283288349114567542070117023237752668863e+09 3.9091842386017254950874577191180465194076954393270748024577684815677535767881880688288715309497540798e+09 2.5374385419621711570661190274970939851025595801735251926141485743854697949677969741782102261213247089e+09 1.6244681014706459319541578701079406251626151403016607834365824370957083842711738312995007775790414675e+09 1.0242433816867907799314352603499445970430627457207716833624878595585525737396568411009947742589511320e+09 6.3499518270311939343890129966296537861988588680892231171952797227527913141616311916346124425116542614e+08 3.8632898434876136082972903715670888816377152845265018781288980228291557700714975889020131150264799890e+08 2.3008196104508781424027822587270308248902391421819883593074574329783703296622164788337165700410954951e+08 1.3377493680159532824525296537733686417484338125660293619632205064350774166716723633991220086740672296e+08 7.5622415305873881535198784426597984408062807976628569774884561610816506234775111192022365961438233032e+07 4.1375921390953160690510654097486970590958418906917064250843079267003738748627435918483172488010139464e+07 2.1783874930414295978624979592759448460172570327346173193336359842482326837544408039752301581553298164e+07 1.0924177898837634284730108305712347761028370708991084259552437220789930836891831334096649459927498298e+07 5.1620846382228102997705555904694430615475320299623226614523765919078382799934427686917985041020328712e+06 2.2520104894997477561202599963164765183135587051253637263845390421569519607696462703419930329270047498e+06 8.7631840882558989733175905249796245135165233965358489603440551128100749009567292327725754370560174157e+05 2.8826310350200602086935635434527457056468118202221175920986833034051888694028363167298959598006142004e+05 6.4104687187136519224735639013318230006111539012356144299875006007832082780386848122548546658026923537e+04; 4.8439519954459735346085337794735921168979988800229127913064512591918856563013890677888543888534458789e+17 4.0346464715564256732054430120644908467233357986334209725661799669397125027982782147969815751106312192e+17 3.3571211243745462913177349144447103796331484304335721975028151574257148114724217410177918711965439829e+17 2.7904664647845009878417266392504474480736774571401245986449874172573455066747424119394625963677279913e+17 2.3170054892035023955352370612783702388514035337286593867375616149841050815047059664557758350623767018e+17 1.9218068386335795503768719957373308466355141327550309590404483832167415667536342455795470751613976447e+17 1.5922693852957860820012585955593157418136753371833057649830378300821429276230814396219341090263065722e+17 1.3177680384502845556667295569486812713768763510304672324362406654704013908528164755234615803311882273e+17 1.0893519822190070486292023425338807705844090251240554849719780561607435102460694583812368887117665642e+17 8.9948778669733689139575727651739714479841463933851713136195653469024037913966786338449912664031599978e+16 7.4184089483135409974982575282039382941427389023431586003928336909695096599051536440649560815184467844e+16 6.1108990363545070299660865582970903514898434913202162115711746281705288551840673747975596689530165807e+16 5.0276884865217214653626123344976305838877336474883484143880209519405611073314401929725124064496789015e+16 4.1313338192654120533183796311144740688226253100440584098137132642575233551403672001925201289124777915e+16 3.3904732080662237483142372904690411252322763297005084101924777626065401320724095534506741614298578428e+16 2.7788655030388774689187564860447964702985070381060463930913234172871133256739309239320864363473798130e+16 2.2745769659730313352833954823761589308865175659662861333754421016484647922778667542931611223614188750e+16 1.8592936313358149311627663334859788657021354919257472328284527746229152696724541531067614000643319416e+16 1.5177404198486204411339116401292001859873082466987887732504412324645039901162023672235480670748292225e+16 1.2371908889072514365630282058502890942166977833182219401834234730120741908652981268780956898541310264e+16 1.0070538698825686190292094019540269143478820925275244047004193042836783278962929682762443643249883557e+16 8.1852527038625756818864032381318093559780093212250697132563021007592464117106565384511562599280749273e+15 6.6429505679656046257198520614703446436647510802957191343218833115999236055525372548267601018475025695e+15 5.3830091927125096945535194438463470139707410677655440225928851187962583299315192632183461696254000281e+15 4.3552139317881215614111433766558386727419351611678747995296822264484182084233722304799188654143238974e+15 3.5180229764088964391919289113103036247549035787347851524029869330165957321282357100332220725560598448e+15 2.8371127983235641934118014725498763519362278038166351612713273599028987652151074868075489626513497663e+15 2.2841604538833255152913322050877699306007503795990193928867458352366430825949352746690641165969596742e+15 1.8358253014577292733165775792040938158387958322045138121157001717890958056200235997135055880384608702e+15 1.4728984325543759370699289310667891086889240670394211196611259118267674853744232061823070124119330655e+15 1.1795930084006299843714448341208163625471596384978022561906042675445730235122920091522233815076050445e+15 9.4295285250804185815610874165109119325428020701428143924305259196572129326110977443901539474777484477e+14 7.5236018233505955587461483249210798606586673372810024737650497939792007086456296907257223625314378253e+14 5.9912636117124809471287714582036595343221670023013930382810101836689066543691927430491604897217302858e+14 4.7615209318970836978761184724538416372001058576558447352883897667423457696324211780998043195749647650e+14 3.7764563772706689974992692945268914086843414013897576752831363210180395144265827427261814586247894365e+14 2.9888944080361374765845307764123608661368832099112739511947291676715168872372401363550527889523266444e+14 2.3604712214630678965631797528672185466463427084821454685884435264811828274902946707347884909016399867e+14 1.8600405673973310107400089371756585510121158263774598065976354592573525696440173254795268622845852362e+14 1.4623588731006113558799560496274528848142494778012119386183322132286416602997962817886599218026600211e+14 1.1470022895816079244711511670996068889648613316705663957512413773222622332677218925701208318972239639e+14 8.9747605668126319299706160248689664861077681928486920765695361367951057370083710906683958062625663480e+13 7.0048313127020215082800305810050165575271845251176299274185456386377525581068591490885464596650813452e+13 5.4532452153631590058363888322685811560523892054873849805450716594117244602402778701410660205750918250e+13 4.2340838419447271939682930916023086903980955030078976219523076997213081997558043569878884459224027057e+13 3.2784880718547502202848131946550961272953535848162232518697824241494187381000609279320351341116624385e+13 2.5313843728556235069839761445047879836893684651210702553708573108422525142449230547983279140485721669e+13 1.9488181533571786138078416377332794728121808262117158738054055124140599949933950920470721668337552167e+13 1.4957854325274517413128826237774117586276174193998685461232892589142727365345067989987179904178042244e+13 1.1444728594474841549756894376543571621044012210022774168781087791395415681603481743538781370308023648e+13 8.7283184722760591359326991694014374141678294033228035735566891764003352590606952207943301296495788776e+12 6.6342556697955344518403188039641290398170275171945768577939647772400999527941553016041257758470498062e+12 5.0249844268155346606048497298624992116071023016085887069336024884997848754398452000020221752651499971e+12 3.7922670286239330522742393511180669337014861669843785157202625619442381793629996057654999614632023703e+12 2.8511603287006843997348190580392689515027716105564182557034004021442464550999156198291925919015090779e+12 2.1351849221049627594565718174297351344149429803750570841193771891924816017031933879622925564048489950e+12 1.5924593578188661671541973800832884287632945456099712978422410536463372649533126300115255389305690802e+12 1.1826138025155928626542307360499893720115187225509635069300867069060985811600011382082477535670770389e+12 8.7433179936358433160222519574815659542481173996631055013286178068765796494188402878681629774219073184e+11 6.4339702543338784177589449043141511780610737120149180510634516999434154241117036459340419359465038053e+11 4.7114543228962643141510200812610736529883828704575062081162105488326602323509799581128240397741604959e+11 3.4324167476800090754585537037867911635804128389568706636447395171302843683182872950202802884084220433e+11 2.4871463391221339259418079184072537844038561228754872820203700991719668989034601583621041682939315043e+11 1.7919936323378240125802709068547527321908995949257311209779747341943039868028125564357378662190057003e+11 1.2834291367801332428886636522566846418634664180699316033856044504111350529756505899448687026095801216e+11 9.1340146308206687347341031001640363814904468165987832427572504053537837662545228960257360024374861127e+10 6.4572262778333288302459019955571729990688631661957570180093271201189790670327735656869692538075833843e+10 4.5326139409466601700302940798278183444918351921611583261021926388094337163258569849395641279692383637e+10 3.1577342829832699150989050850724052437381804361611618738075349014019826376014570544325893980893161380e+10 2.1822806871876166738445608239457939569934702426666700884943841331895016203410901982194305451492977778e+10 1.4952524675361957864663811547897571906695332788191756267174371506209979847798784015249530637303485811e+10 1.0151179146411599918548492049634909064601506376855626126461533610246013226867697049883678020986053138e+10 6.8236559171132979891649260007763176003036121201132396844840647910222709328624873925704362465393228552e+09 4.5380328707919275788061059320165988441593593919835773350213873252332205132578013944803246042086085869e+09 2.9832357777550568836543879965524641659841601797607372696037254435289032136779526922249635399913045030e+09 1.9364739350000965994533164768172361038045690690705095094346487558571352212482034060184910373822328335e+09 1.2397733637692808344893643843956754880683389218818443146331087856235320968416949253073829779142506779e+09 7.8171700919106610113343904196786279753731126247147488261574418183373109884159138106992080372348320142e+08 4.8465468041969130201376536821839910779724480358590639159722220410931832423597136040118031697130630730e+08 2.9487310580237013069912840256385494959277092268767817217976583078675571063970089207552183221894499149e+08 1.7562106570508843141363429476133669152905261724096936302800612536490141546683867474922481052967360714e+08 1.0211400054068139983249222748293611826238907658611009170486056391051908261009131226085058229507423553e+08 5.7726844646118946426231159988829824893123176816654007780337000638908803376492666868087361058611679551e+07 3.1585806512102108324838582664283200197605867564739883015148877736579541920368304612193723825935639142e+07 1.6630174123119010799019486209601790842149268652082073200882966245493362799776145709947136991555689579e+07 8.3400348590156373917242131315900699367117650862111222085329480010564268689840199093424712918829345793e+06 3.9411415317943933041659721779275593839266312875044417508507278326872723971700294762629294093044966424e+06 1.7194334446945210684099528048416153325754993522368073279146250063980874396462641930225483450414941763e+06 6.6910540891159671498576305224466765126559401920184740228194374999117525057886078970462667986902086909e+05 2.2011045498972931424464146273227842223018382812199770263558066384199559309877010319865722687779856529e+05 4.8951362316497278839843981659254300437895226048592408466043945641657854371287576296351654095941704961e+04; 3.6791393951965317407197045522692808346754968298853107074169336105245043795838529308771855899527589588e+17 3.0644763399719371267534610481171880545249044825517870934915929326789408209362187551828166080790082650e+17 2.5498945747510331244483145118566541788572173897843948513910205767909897651458683379640135634851074744e+17 2.1195150501964143551990335581488407578161590379376314417149845830517735457003928657004224275383419970e+17 1.7599134035648926332451644976227106665636821012345450878383048456428804498375013997166898162583232176e+17 1.4597502794235171835886957465463610508240602748371276169163403406074340308359389506027242581087936178e+17 1.2094558857519737102185751673568721994321181382919928274492731189301090730717085478893179575728628632e+17 1.0009610345095070183232635520298892563410242143839986844386480492243292744428316605116782382517562797e+17 8.2746799477675975916172817310844244822535054242808344549144390993968823312768531809676041493053416693e+16 6.8325541928474089480012920158192893827998111233146730437095105882944203614578546351750987629847766551e+16 5.6351241084575076404128572103570866260975493002590539855076472088416323191376321087269181159304210469e+16 4.6419749074877230478165111533837925200480974534778982410941257041812623690487740489867237535020395168e+16 3.8191883124228316476184969420448418635341665421255026533915423802838489363420019736973584854720345302e+16 3.1383263156590015062166440012930044995905523788244362519873280749755961184309531487463418626273825265e+16 2.5755696271236349266957185569519414908108307095904024029299035577484387702030795003244883969379033439e+16 2.1109878985481974424634580995717895867249346578565303484663222946243825395274013033276865343876737563e+16 1.7279221154741987025491894244683524367415204492513319501849894422616074601287179476646799341193262457e+16 1.4124623868034247253196320063731637905429697861729202885740101856127183430345615637862091325124935133e+16 1.1530068006167049001491296687110247097795845929508208663627496544925197780440642817463242997918152126e+16 9.3988910886978886142087514061064762893493717743659262849308590326403514815260115480210925924153515743e+15 7.6506479991405008570282264471611156963943480728210277912175093375729563087497916008348437943260917340e+15 6.2184665770919309554351037468556402004067969747312237186405277495870144688748639047434305655477868561e+15 5.0468222568999792854377295403607811008440812345571949523330724824544824255982925404888337842320431990e+15 4.0896672231351882866525512217255598738181013060434233706906801143332826259319617845065408655298852593e+15 3.3088592095764886746138622039272357087829491221931922530832500574757624080409572357549960882559272807e+15 2.6728433206198658881749563356895299589328726336037333561811534002238583309832658865592740188192266431e+15 2.1555473003878719617399064934482632338738453047717142165567960338598426579380211751987024715841304924e+15 1.7354566866325013946739431552249216446643079775357330539886911986171072145680987402163850844029713534e+15 1.3948414112756070607102828065967901699132387986616866446858032021596981027041339397145816872642210147e+15 1.1191097743330818255287668895477344824212080907091976131287810064332008078109902729398262755045309470e+15 8.9626943237132651959744538033523165773404675620905225516938498908517874369394141657610309909694160946e+14 7.1647820073209512114841746115580253565534976643589298781604367970089361819694460074197675947134130507e+14 5.7167015137601920287526514264945028333475345523799673663277871242508781364694505993764087782835528877e+14 4.5524476487279153283654757273223922968850628928299765397524275827131321625017801980225736349866614238e+14 3.6180882533864169413190026573296863260415417610140827874293517636900888274017014278531798805782503025e+14 2.8696238222285482741712166904221714102817041745277999880718751190930257123740822141588074209001734571e+14 2.2712148647414143498569121571867083266675874482556292171580301333706529063785238543342195529248517213e+14 1.7937157832825578183775689561376078103066731189740118203389009284880647916127887743497667569563936043e+14 1.4134639180576033381248986334722660795934234423657991164109077965688547601161048868231694347150336633e+14 1.1112807440944920505470620509213745738362467816293507469081511996232102517231321772573185847731581942e+14 8.7164922862883491425797108358979070821912333486618707394320054098756128741220272312169750011958327838e+13 6.8203726981206594677913633991337449364797925404465139696968301009983088122049238663702348579439565156e+13 5.3234210999158360369807426826163053046862949815005948652461725420691376414501880554409273947700777974e+13 4.1443479290996749592826112193372859034811569816551683322782711340430631442645034396133849808205873614e+13 3.2178723834894655289000311450168179020491573419634795207850379782477167109473873324693448868544282090e+13 2.4916744376845240021560497337202086324621044734407710133613401240019088934251595497288019266401447276e+13 1.9239078091378474045418237725410541197041093207096676553051816864472088244958474089256762636984059313e+13 1.4811740856020056003336123096486429333088912877353209090750967798655605383410206710357040925583733591e+13 1.1368754020788941013836849644709806589363058008493342371918572138231660762014068750160000835666594713e+13 8.6987732678240036577383854872352179629513561699951133021107672275794243821762865467518727815597981444e+12 6.6342556697955344518403188039641290398170275171945768577939647772400999527941553016041257758470498062e+12 5.0426996379640552923642477619992759399388940578968144466054134808184064053485501359357928116164542896e+12 3.8195752156405307930394046455638996886527325831141124999411393726720096990866440870580523312763400815e+12 2.8826298877101803115546180768620372972049214506153262048957515909887703606741588993898086402624238052e+12 2.1673119547210620027345661011817712306011223916473538139456247256122394036986458811739433934658641607e+12 1.6231000128961183518104923206505306633382896655436670045166430514895358847328606787273002597722697056e+12 1.2105656268923162359345678307688288379223376865609373581871135119182984088326165511621071997219388247e+12 8.9902820517267772190327380765098414168299302577457677328844313257603539624493532974532306897312315950e+11 6.6468709090791023134399011239000156423517868985197746339538938178428702367380771067778251144924346283e+11 4.8913734906168119178952965982649594815471601726233906086246080628917301319305768792472861444673579576e+11 3.5819356839226575029363619914291492014434181776586411070618382759562086147518767879863177450610318502e+11 2.6096006604610704889153749837902779604744630809741979664147215098042627065903850515222156194517318539e+11 1.8909796275691801341402143453667988178009300670964457076731341353684288558046233592055011473634239723e+11 1.3624911042419982817948413266927928642526722803009558470188126971154006911646971021418727320705544142e+11 9.7584546702766253888271852937302096826774034531062367756523556777703721974809045152350810272388991677e+10 6.9451726042923781825565343406041507272425912995508612098917285820766508110162771366764017134918048134e+10 4.9099806766578260128797076597090389177576561096368410240465472595113249472569878100356674985853145615e+10 3.4466342670291670742717835482038922761280165451193320158008379726925705595470751292868031060588041343e+10 2.4012369101651225708778983782132962563186944091346134233273919198313873277199526947340144078622753910e+10 1.6595229508325375932134451500601725615917551521755896243084543546536887117706301231397386381012165591e+10 1.1371052963782063249808132637582233730895782868460599457335194797632463146783113765803718587381834762e+10 7.7199844726590172268839463352496196857096737293092067112177210952323300068167370187970505459733526487e+09 5.1895669807567103348106589001818443883441117232092820256338040272585008975164978336818907246569088139e+09 3.4514055609569140139941420270587501507813552285662944561324550238744078876456157443159550892290391072e+09 2.2689796015346102500362093794966043123684745750064857475217714511397823502980230347694279121501426125e+09 1.4728876307988308673606080273337204603008119798907572256491507380601938746160685636117676408996996038e+09 9.4300830733355901042540174902066932701051140077265990672969508141351403867692760603303230029644583128e+08 5.9461838563865084610039136227913626440260398517904694890230697455397807745723543626901365247299029231e+08 3.6866936060471052487129786658228560754173081573790578961548997036105631252402781946482264516608813571e+08 2.2431378963287404541333574334963873342617738638670238031069846415008949987172366517154698240039674911e+08 1.3360228007197819987541920550325614443826068238615184937883744413418312364726033664737067004673126769e+08 7.7685388862057602394159186493942377184566332361840536523883789790881364797410943565874488357920710725e+07 4.3918642519131640684264327714505604987310754713832660210683214738795680434583101360793474579333224268e+07 2.4031472220757361055389447912802949887900367669347972489584585145452072322161770178075644090776423360e+07 1.2653273040045033628071088778709999371376047814451963223838218224954109733811709858377818512553716171e+07 6.3458776928040445942108073976866279045483367200854149619676134687377422708246224778890103229229910061e+06 2.9989138272242671542147287103156288735670586361079276951440959501310017083630417073101564312258161437e+06 1.3084155495587263479577101812776957041220372115186378850824537195695425116641240338868489380102184061e+06 5.0918174321173266686138195482491580892900335395165065211710856804950757559795297895918925770837097569e+05 1.6750906251073518440530485902662765956514277585734495967110924868171683496704997195358988181813936119e+05 3.7255145580298310427612105537262229458978444129979473143665702541324156289970621708230860051928120880e+04; 2.7846299614492170308009666392799744948448919396719650585044305448172518256730068260734646966155146226e+17 2.3194338011968510059069452650297054879166349452811200874891249683186662446555440682893323734756112683e+17 1.9299784040182489669273290062386505617307446181239262297586509459138377152317990207482468404319326475e+17 1.6042472388363107764527838646350395426159264438398922013756236985855173429373087190993685578220390601e+17 1.3320812737035309281742422876585275477943964871522296080387627702914558868327612819224949542494638020e+17 1.1048992478886364234048608219637384247179058811971591986159880009113999830556517481439064732719902683e+17 9.1545898060137603251240890556032125811244701713563468942926427344696920092394796095694404957940740019e+16 7.5765385199024344796153627778010954627400444099018758127724972251227163099369274956777612244065654142e+16 6.2633940840657400837747215370429327749347652254428533167195005617389762765830773948654218290853966283e+16 5.1718574958383158298697324700666901523502336698061479560317297395416305550937498778544812447202242171e+16 4.2655196495694735129092460633999549734961441769064150242017863991246832679269539259708335031887389197e+16 3.5137941258596914412543663332934230275240521987892116657494241702374521555416751550225948991638351603e+16 2.8910108814720303130136698174268170025966119983688607876099816863578457449232164215437672352567603334e+16 2.3756472287051143015078181282213487355883479370360017026893288018900197457246982106261955922081309947e+16 1.9496758653353516826639258154143826665766132817858156400406270032755926063266257392318086073736701125e+16 1.5980126197404884972184095740449359638683018016036202055284613041612028516426345994694594405535252850e+16 1.3080490739485595158392557285829645845316427841321205497303012103811369308857887577631418209950994659e+16 1.0692573751945350452826478200334871075075483118816179025004432980422648120459542611932349283222179415e+16 8.7285639191089539681266047984776350378157245199261868775254880395021244044867974407427187822348206768e+15 7.1152995437809592513566035603945097240343071599099992747148856794716186833185505590216754006339509025e+15 5.7918927944015523154577925154188169467086057691055747215561470022740817155772303707533218253859526047e+15 4.7077284386304449779964928205374964168340083763556888503827024399856226868996557660989700624034081262e+15 3.8207796900898289030332672797606722177805349647130167476728966669297706199236706558194461596647391918e+15 3.0961923381594686376597825373533269794827075106493708422655593300594372628968392622885632910902122568e+15 2.5050956374149007850792448788749769640744669618046815859659146972498771344526991398741093393665170501e+15 2.0236046775118092315722586516028145026582967503579578541146562905499928077750295307858453432437185526e+15 1.6319842861619372979269736255504028616278631080823347579582845784967094650074920074856101456924247601e+15 1.3139490669058265365912637960659607737269567089711798619137157958764408368756139571709316900385688114e+15 1.0560780512560833775814154369502889326585414308227856083142293504408383137788695754776255690171214270e+15 8.4732574771203105762951371586116412103604079405314518170225475226103304896628280827259448745010062007e+14 6.7861418086752930920550435336423384978336695920566339011124741164189422538992728720718416234022931761e+14 5.4249290361050149424224566036326618584254485978608672947764362870605605553717952153401137259112775398e+14 4.3285599541164764967427535908030780461390653980125239415902748060818182881200571694787269080009576213e+14 3.4470678253470481239455431450925739284697896739659757996738729730089667628912150651018352671359113786e+14 2.7396247671501842085597772325100991891533208490410207319032611725326469940614617667971872453339638445e+14 2.1729216621282718923725388037874200269827214789091898006121906542620031354661545067382663009153587098e+14 1.7198264021760902989623888709134359960411991249112164364137340392539067866089857911185735478037775607e+14 1.3582741277543207352400442961473667886034407228369470139113005054734482743569284260108584838530312131e+14 1.0703505998768148841146376926887646185029380209880975602796339342637386777645530762442669264910188625e+14 8.4153614931907092557250334715470997895172726436910199639242904695206120520485877248610529918912542151e+13 6.6008296288823385512797380380087710062235863279791085161661083421071088421363677579547654791672194834e+13 5.1650294116908004690438828812788398129373930733854933556252303850080695186961679752764703257136955263e+13 4.0314712526817656441382627193336365228054477668448500537489205518845452538598127714282172313811622112e+13 3.1386085062287523638001434487121131807700853558098782039050620791836588081665849859211175854223233761e+13 2.4370143799950362912463746132584480882986377992677553169407429793008400494172227228922531356825985158e+13 1.8870745389572271113855353988918466122977742075377377785025163975588559860290684207196829808522026073e+13 1.4571043321144718254160867036803632359302799706338866713218311529812453957011918605358025969430187371e+13 1.1218151102511802852223933125101396654026419431100200972381471062113769294991465174240454648517967875e+13 8.6106710342320558787830869418229656636739113774913403437583705926064806251012943410588325526563330762e+12 6.5885712846213778060655776502169973980674731174829917581596322876478565840761739252469030252465344641e+12 5.0249844268155346606048497298624992116071023016085887069336024884997848754398452000020221752651499971e+12 3.8195752156405307930394046455638996886527325831141124999411393726720096990866440870580523312763400815e+12 2.8931880283004846600733537702698256279459992932869330322400446130034151212486678659138834699369189346e+12 2.1835356469102438659590007101710857163049698135334641815347037564011736878508320275634779913321977227e+12 1.6417341140831762321173682332904022325908971287761316726766656135405593379141253007652519941420082807e+12 1.2295235849133095742669548517110334675448180617623971950460517585474752474027592486173347077217008519e+12 9.1704427583407809672813465307381857119255038585315336346948640959727086023478466188074703010924206903e+11 6.8106077573264330314374609991136541482794589887401483621991780070726583214339601546007601233459899060e+11 5.0354766823569787518598346168270997214133737326527269443816089585303627312616710335938911411768084117e+11 3.7056566497646774839390691853438669711920599835916615720158353112192553012670959209805025103584716308e+11 2.7137095344534637464792272164806554213756455753290281762194189061670827559899912676878230246578694730e+11 1.9771111299316986096333632125203705233763450965997505692059535698443256785562755767878896986780305014e+11 1.4327009813893859004032817356430750863532270389449469901415134951114824603437869721703887514528218808e+11 1.0323199054927400291880109282208246302322447165812549612778776944607785574740441144757084603877469105e+11 7.3939044833334900495718343547152833479929509628099149788553873937479963886890561789190789372010014008e+10 5.2624531188379103496708085147213598556504392363469240061329789937286558620418803166148022775997032012e+10 3.7204686051289347566501422985481670047680445295932346539832714228594416528548267937405904757873537838e+10 2.6117162348427557035000056502236533136884912107022739274554927788339116035166170926263668406367926751e+10 1.8196128330042488810461924154100822165469752604809309342284156681183249891637531155206221211613611715e+10 1.2575947343508916823628049188623727248330556757450965362151581543892486847920549129321203073647463630e+10 8.6173131686786649135215003367989020030224970388514522595264081727952059367141941672786171313210554395e+09 5.8506167630757317741491399111232044666905087798762588648337924554420478502386477952539453001891735540e+09 3.9330608795002034780596393600461813947195130087007335780343489292839432430579551815697853451715513037e+09 2.6158338571151233163106644342034027026171649012613390646783722630711160266567305194887411727545497215e+09 1.7197276508263038595031805328880491712759506586622602005147689677153105407653693430295181724609503330e+09 1.1163847982510310343488465811910862473952610106849883767532952596353286911623322901685103970515119225e+09 7.1478486932287443777415921374401802934344300990414758389314749174053955589732398942261479189926305283e+08 4.5072744164220206335357482402134971072518363807843992753033452706235638808121030093452166012612200024e+08 2.7946592359802709091512225710123824072223443453128471271476665764453105792785150903762669885584300405e+08 1.7004515061539839213917989704285545528827713997520140236896072302931445734869531897388134994807098712e+08 1.0128354569817776338718055837305690259681413809090207856879033056025876850131093990136865682377187358e+08 5.8895411764577716692008150134030158788852965248733034539370828922296049142153583411738664290165916314e+07 3.3297249971298217545807443435328285482412159889848051901979292876011366576883559041907023049664997939e+07 1.8220381393123626786913035034777419956860182742713141403109799939867614198764934911217292475080620830e+07 9.5939611977593737149089634123500676293056038987831734479218666775906181484190289970549171265308838589e+06 4.8117697806734932408895285561899614691092993837630430935639767942215078502226417534025348645547055766e+06 2.2740267929375892580307814909604562567762610891384564163623775022048624559321290942333557234239148402e+06 9.9219261109503727394926345498540887045197590411016764973460226403371093729003288999242327520206585522e+05 3.8613697615273266823063373862919633287859229357260881200550214731470986922785752278941244517942723978e+05 1.2703593407618457006801892931189594519799861388603235736869663338498798382555305786744934265963272385e+05 2.8255231199540653634493010681934455904615601948406972043091816033875084370114199645397197146694266532e+04; 2.0999269487856583060202607467101792794008237985543933212519824864313697678314279334763880234363764213e+17 1.7491345816189927712711796211543835776366288847593976443449088595534474656041056747441017082102164238e+17 1.4554533789158438198547691962835868405418088273611395962088731497580734841379058083226058798080565720e+17 1.2098229308666117321803413277666903391824889352763435561139289274374787857601844561859999685316394084e+17 1.0045833010279646250085195050507758441483359226568039257784508495100712451821392876135444748149695991e+17 8.3326413450955608120724106773754304818000942099034063468932312219280739434778039749497312059219223538e+16 6.9040470283288835238049399910869792691567905624378655395827801665866315154087092041045290636532767182e+16 5.7140046466089680441032215411843854402064564961174894642503944279011309588424859577174301710369326395e+16 4.7237233697133295367451546128885592157183163712419751716042726129289932638811945996681934489697624719e+16 3.9005540317700334437627504712725477735367228227124076969785492613975946686606135632850303509156689667e+16 3.2170424420390542071090677192544161212582507173373509091667661729104892672404455122002301910751648183e+16 2.6501247522891749779670948993731188579937101009055152785974704280735313024199396850919868317178837806e+16 2.1804441301559925334154543839767652398330305604817209821393147018657806539368486846187830196557174498e+16 1.7917709384880359750273819496383632420981281254337901673452381942346708547222058390116553482148047702e+16 1.4705111628775875347759455899029112033652044964105574465739844453469946797983986382709362131022739122e+16 1.2052900183677911516370121434871133620662138877934413208278989008551332110125202760465956402619383983e+16 9.8659954954996254153844931448255942785798953456939499752862362909493944184444022467585763156490973450e+15 8.0650065743130120615692404549518390084094473943659735640053416137584027747576459172164387790252338263e+15 6.5837137759346805102573520980899983329002873879091884928221383559752428096386370249542010910337778807e+15 5.3669442852101309017959907040708245519821169016674372791696121677141214184927814700331418853548948583e+15 4.3687807363424520236559332755172794135110750580078091178844113079948879805132880265018099806402537477e+15 3.5510521896705052387869545697030886865216205008319446009710148770934760250872475443706630136050007518e+15 2.8820642088602799887573373810534868741618042265126093089196691251691586077056706694219200904683715729e+15 2.3355312231510475749733031581749096016233680120371488324501048594710346587183139634834156686416753459e+15 1.8896798678583622671362678155990143806489798087391045938802004807308461664807789316971010459655739175e+15 1.5264967039267161288669524158296072090097198170757366929727261052439120945331630062894913732768865380e+15 1.2310977371065408756031995029747305324076118887874915887408704148701423635143992421603522208487484860e+15 9.9120058699020502553787829057725598206461637690454721219850345894790660185137455196599595777730271599e+14 7.9668307980072237974105093739850864432928940580692756301065243674587726442133708559695442524219951232e+14 6.3921452904272708371198281659054195386031030880397039878113942259640218838243685994861619681895886239e+14 5.1194808726748834253626839245740935025640111545489894336440320660776525734248044788245421241560792745e+14 4.0926435399374812990828851597429976764449623138221985296824980280184343484587245696759425041745233801e+14 3.2655795537491648030511917307566745896259534326950908462200207849804055231457685975654241710243888157e+14 2.6006011017465491717381407298586801142125030781091648224977386925223761710570463190619331737630663336e+14 2.0669129796429347043839387632300820511321456069609824899729630506534339223123771705146920294964743317e+14 1.6393907841186426802716092287943548786722742967942516102964867989677738954404003546882640315328732570e+14 1.2975690002111355508391715700809858410687066141675987001938914112576864723269612967202055239075196480e+14 1.0248040412203771107882740491814062971193578320118086610205597426570225451793319020219459954314877988e+14 8.0758293598379693352075460369729179361682048655481096952644263661521785535514174929375130237796099034e+13 6.3495311402152111580425032487264232020938435332968526838969065532650845599718981058010930107293027159e+13 4.9805274698762551806075241786823173910966868912854580892410581359933760525798702427856848695501933796e+13 3.8972447887892917976355240396132149490100535869670655997870092675725661777628636961273129106200038165e+13 3.0419821502846134180592759020834817176164106041340505636114475699245318596371771706338245624660961639e+13 2.3683102315185273824790603826270162739053667210851041001667776029344419838069816630398144410969165989e+13 1.8389419955218078253043489225022775110033195892018720527748947547747681243855206381254910271021559966e+13 1.4239922922173556477092194274179900649505812986263266989128340353699443940394381892438592485471408047e+13 1.0995577167627919155835315910878722756445861802119343244000444750659378707512787178199808293236398876e+13 8.4655976205693566539547368218145883320972227913803526355356255535027021081222724709116565256293834371e+12 6.4980410593170185067478081338358434191226908035140369629672564844447538414263974079022920419091368184e+12 4.9721701923751800385694919288389454241622434582683042138162454838472021454060089428642751610180978226e+12 3.7922670286239330522742393511180669337014861669843785157202625619442381793629996057654999614632023703e+12 2.8826298877101803115546180768620372972049214506153262048957515909887703606741588993898086402624238052e+12 2.1835356469102438659590007101710857163049698135334641815347037564011736878508320275634779913321977227e+12 1.6479874741100867717003286246409152593498920999262455666979978858121874657808341207280276769329154773e+12 1.2391007666548383719779288122875141908453335973881954792341172319246395000121977003536664854246000971e+12 9.2800655704838385721865700908507419105919583664769981951146837305606670733892430541259958957993444571e+11 6.9217365185185125015939451311478142163370546687284174674446346114317917041632280883873398591521510693e+11 5.1406899574665549890424417050251301023049589209810902912930731926255440232891879981541960461649197241e+11 3.8009059835489105233480593557483500542605325758930068993061993918979575943526453114843665969828283733e+11 2.7971961843441101981229697986514475438828696979365863272068704426956457729924808949963435846720345145e+11 2.0484838552473885556130546462672689235102307183947148539722804945433641703938774640686836216280347131e+11 1.4924917163893147523632019594372375872330593841719517689149968516509860054346181566868164585269091018e+11 1.0815542420206603848411071883600457588865427587013022373044570764240491454983233716568985842989598836e+11 7.7932603906405509538169827811238009071337833724684411751616336267342551954150632163059628537349738734e+10 5.5820163928887511325901330394940919005507299379962896197865865157929673919941205493137430854302856291e+10 3.9729962095254981770943142891522298943597369298211216971005929264885299339331666018058788438269226546e+10 2.8089270063781860075873294817514097179108614280878001292400586124303479856614051319681716951333917396e+10 1.9718867219294560835771472770356632911712392894385011895567411019687653982943668897028715945793832465e+10 1.3738787345376656638510069290393793915657201215620997183377772319006835266941141165172525321866390552e+10 9.4956311135053125216589650358192606173548064278936995050623220640579608233370159632718053012365121215e+09 6.5068230986996416244115941959899800329076839990335679091271894087424388266217200817749776396211520544e+09 4.4178713217206736804127769112609896927082094806866422715200839694505613369204362711113854397417072633e+09 2.9700014733142049265239283387109245233785142477249925626525535027191946034708594883297452379905707291e+09 1.9753817375076934554087371482626797189314347997509956887673072762540708709698820440680005234150096511e+09 1.2987206458441583351114672357125061639867254983721968228982433781291390156237105774834818538413504337e+09 8.4311240258082075641202355894097332989642767823532740214894832962169558317028402835779773525952860528e+08 5.3983710271286789308526654614779578001107084540243323164639902373427480882828253329979192839706856170e+08 3.4042190779973449861626088109273744465639745154546160361437463784322462640116765449275635979516276724e+08 2.1108083427669611234539088945834955713495542550405082015191557957137810996647803890473274926223949414e+08 1.2844019467477666988325545084587445922577785600348349265085626200555639134633283743696898834797234675e+08 7.6505498852595604264693633744771618038274529389228484693040870422969885824432238735987541247041606099e+07 4.4488997301433481659279486515538990801425484517064752692201527732853214651906652830585923827633084667e+07 2.5153427633061203159262826705131412536147761056721842660388198253008537434802516411792220007313740596e+07 1.3764619687283630565109109836671746003263847924636378610893036894012196460103307955641072781536206303e+07 7.2480808117597728224502023075571654196953107236490063309012307460924330857688411851565908726655792290e+06 3.6353673234372106459994058999309262952417657105815470115469451751041971787593772137942294153665796297e+06 1.7181371048914699140135460120334106781492925605711521706487111180501688427327230291114155487887524998e+06 7.4968231854609392071280757216076173432921516921505522630995735914312619828535227388810632866748236540e+05 2.9177042998348952257583086296577709050707035178177871188711230952837323992187063609603414970206184270e+05 9.5994542968300474809412379568287892250231995466118351351725430603019412543750314829799068740691996929e+04 2.1352249880908683226283031145435387255763380377549936514288018366604428543274158157996385900018114794e+04; 1.5775859153024690403508355025820337345208298160128924176676093850605575133242238267302512985509627764e+17 1.3140645510575678906678175653491316648557181117449349653419278125039399548681984209827419401299704942e+17 1.0934438077055719919029029256636883355259181290619070742244512057457095120455791679209500535899380761e+17 9.0891807091753672848133317941619729484279119302409136346704178153865525141258783900317126253890338778e+16 7.5473361895556223876950960948031792975495260282455299794889664614735477755669180433194464471635420489e+16 6.2603023058350651004358890284506627596619431961811870969361342699306336052572750854240619575605694719e+16 5.1870602702200067317303947427231876217192021419172581855417493505338203505948612037789552184437452487e+16 4.2930222800990713239487080215854956370377401811020015579260935939814996386125334582925128320792710961e+16 3.5490496414556336535795796941039045718070069564221511388741327954469158924691032906964900471212870148e+16 2.9306168713338855865184973500666899894764988916626361530199923768025886821673562395940735970695692597e+16 2.4171006463116830764915991955603927524158144212769871120106257070460909416502666497400172534628230800e+16 1.9911754429244461723113360413196468241143196993262518687900813666455330300618838430204576138990745385e+16 1.6383002860702105704680072672050151376660457188800728893013739333999902563014203037768294088340617295e+16 1.3462832372631054612617494006709143507646137572283002672043478189316910587416744781937951467812935819e+16 1.1049121637342203488105520772613022681361842107029103937673382428999046899873064583633027022384372732e+16 9.0564197313230535133694201437841163138403384528584340238885401000877535952223966693186001975315854304e+15 7.4132991286159784469707841129296174405805496156538300032000900792395987193892562768959998501847819670e+15 6.0601174908542625675030650322198686287377667007615202706823321310778374084846967499581297321871910246e+15 4.9471268517753327810908031689230043214839857231598342122230568874571447037825707036333397632854772966e+15 4.0328777638021529265049195757340715978599533324021336652998326052954965936892506504492774657922182979e+15 3.2828736696356490315847257303338242286137398185494825510713436138887381088188230102664829545479707865e+15 2.6684373588508071868752862167226806713700081542310047516946382196583269554272438346328760939803723799e+15 2.1657570206742565597223954839922520323808479397438148219964147568199445081637558468956060025002114927e+15 1.7550842413223153078792898540324948303652077026272973140150962706895661911727488887457066767219143618e+15 1.4200604314620534038417643997150103265240829303046683511764104680831200465547121146193235813690077282e+15 1.1471517050102130853891463896011705376192637081780231317674569534853429222649842619394156751649050256e+15 9.2517524958525016746931404556553243482877677155250871060652961019909123869385727681790355436828802230e+14 7.4490280483624138294131749294239025598341831542263761596099364353927238916247742580669545512875662769e+14 5.9872906076167028159832393481296294143281095263311828863036318108834315220637792923511875258765668822e+14 4.8039465849075141769103355533943203360964145414992375576155881479858239129888413615390922959551740251e+14 3.8475506766876679721717835874046998198022666783995333743912905776324056502032220227692268304050279426e+14 3.0758796791048802782297473173220641617319296529207530813096123362087623659714567756089730563370755430e+14 2.4543291139152379777956229730884152727545111753389108048114750545634374283702709067360009411286018421e+14 1.9545801932448163941305103421435894794961842835245586696506113657104600749155117335071867806386210331e+14 1.5534929231747773568728300236354282881503691865752201040406166447665279879951888943522348306678333698e+14 1.2321881538557140984096553839106088853839969563274564958135920036271917927181610551924228941356964072e+14 9.7528731402233274154664458786418565983232219163646398663754768931089512523393093741996193223292324065e+13 7.7028358127068396970962189883554242512866764262472534726918216445558563859707134701016356821087797296e+13 6.0702247361406755315537199409147575245698549586395789088084011011381115617537895839331892714384724540e+13 4.7727342011561211917982414727348577065997964667750907239002259204948082847540820780485763033961801985e+13 3.7437687905815108129870787528231918047321926849303492706871422312311711153693007436216818464789750863e+13 2.9295410662083954244977042119057601056147507717378036485433304181781787076764776605273938954441520538e+13 2.2866881060218884199989661158895405272799298859792146968976079159841957020814820021982395405324923396e+13 1.7803171402823351718378182735530343309910655622602179061626754606786689422690468180254232653650627125e+13 1.3824055578909135924427467276112238880946207829708496592214028517779901808706047003107840385530162457e+13 1.0704931422114674894847288686243594837020581092333370470524496124246275707833007952917228979477311254e+13 8.2661493605857730679897259689956138351125840362699613267967480489076909097865654284897726776098099929e+12 6.3643193898277581273146085132870128988495754915155782289175766804901813092840019318264610335320673508e+12 4.8852420505852601280464001617033444728136099198808583411701155178721587527403866866253143850149914109e+12 3.7381702891631645179463451830070034890216294237177283845652277328441073647762882259859610514805862897e+12 2.8511603287006843997348190580392689515027716105564182557034004021442464550999156198291925919015090779e+12 2.1673119547210620027345661011817712306011223916473538139456247256122394036986458811739433934658641607e+12 1.6417341140831762321173682332904022325908971287761316726766656135405593379141253007652519941420082807e+12 1.2391007666548383719779288122875141908453335973881954792341172319246395000121977003536664854246000971e+12 9.3168632482995743851724054516061817016487909477951947961774796495240948947081381262417022264023876037e+11 6.9778995712638370144908280094585383668392272638668090723414268842219742472354076593775446068613812925e+11 5.2047456570871711858155367268470766908198787335956733148923823631768569566623395126004778553760494177e+11 3.8655994176077011165257421346758227650348625646164614374318962917480798346025273428729138637659531586e+11 2.8582075705912848394701906488076075784369058508563538638273129068940082988668190126540535770011687654e+11 2.1034925981898889817860734197917190448534555990041247728549198562940043016629619737551192070467472318e+11 1.5405019636986777398901208845877429314283524661650086867372876555625519213993316216357929398590041828e+11 1.1224151565602049421356568940462770206297304102896206854843798141784595237878009684278686929952067746e+11 8.1339597563958750208845001923535388366991149970950816844673785990605364665089845672462103646153942464e+10 5.8611828168509836628216662261824785171766424567063227463511169903195642433158221827912843053832420133e+10 4.1982645851197410266137527410129870417800725640846967825348198734473710254654138081272612968083064585e+10 2.9882004274020083274866102080697274874804586071590021070378941302525139115045450089879612084802927746e+10 2.1127356732927855910705896640833920003021154513658318940036809925764115063941203863387237717653364044e+10 1.4832012524590184443926724290247964110241925226408740217711998630700388802487446947060463460206549489e+10 1.0334279617541626177360228430316864824693928178240149172106920994287414088312031774155282364783410077e+10 7.1428184213888905068167321827033143134317026343100116462577849241199417016909774293688775140850295063e+09 4.8947332953978020163244446424534799593149261376877708677986537121424297634088532688235145950865181925e+09 3.3234385020703826592880223964855299988067869646451945313653988925015826291155559162513687839416175485e+09 2.2343237579818611712893738019730717038765713525655181999606997857430387609767443527518241706073044581e+09 1.4861259890261893395639445865389488533200008014633508363526785954232086711953150408415695852942332496e+09 9.7709279617779850580211406854057519983136371519016408612958789826373289996745124242513496250921473426e+08 6.3433886791695598849459682072959803730550267149871309100165384587973787495321735609959077485982784171e+08 4.0617639454349415552300466636276292502314546085524593251632491248755144965084903186782481305738522097e+08 2.5614499153703123388997377308701329703328795643066085236198497422565121573247381652669637285245614737e+08 1.5883050264993248438519955471457777675757475058077131062939512755315972398196645472041690120546964638e+08 9.6650283359035951662000379715883637278644525248120525231914746454755732683844415254848632787497472461e+07 5.7572115675348266330041152257649237961982605984134243141616974556531575830889415913138240017130844334e+07 3.3480341028917772704575180762105619683851353914423462765809235406218638266322593192583937564760621189e+07 1.8930077997466621068287132390063362499328231741737200821281728228833586237145171675410111331165766756e+07 1.0359474287730591659714506232540874078059845484420489343959580095941437279634997275126954397067629288e+07 5.4552565114006391746614103933185593502932386785472438759636159180154915130344125517829306249939008975e+06 2.7362714069544252226599226273749812842525264836688494378326052655015366310590114598217758393287202859e+06 1.2932658591076452350161861287081290352360956638723593877847438494910105368218773752250247475804272408e+06 5.6432157180990942355114459494309559725020396460109446830373633419276093095073585773004860476622663471e+05 2.1963907276663595163884699619650232146946144332427214072109433926975496061632170876019271157102853611e+05 7.2266217666726975215295612989363456942238307567528672966323712067825743654215305061127570206638600234e+04 1.6075250653824912071955662523409902548259693661816950178918969753454348567649394463187281313362133758e+04; 1.1805011055921305339478674642798038077254464935522597127824764450487558451846816015474460095387152855e+17 9.8331986244223424598874514990446705086803279709591013450285270632191261506141531159846948537238503929e+16 8.1823748929630712330135202303017875076094051821032439228219945913114627551369969968199479448015753371e+16 6.8016220230905339896257450113329981740884403670906218080535470066911075068818377122579446132300848935e+16 5.6478917390427795602464979354870533934204916233041239883619105095390261596977665524376449195941723472e+16 4.6848204066143320236624103829843527692448896703020848560514913749467976904347748722148963307410331689e+16 3.8817179152171094355755155409651104994518888827368291798021234718722477183951306101375793490759667795e+16 3.2127055295091172132213051306809577046472974505080456932109674063086009238862393708710105564614793984e+16 2.6559813334452596179651979638494023272993560560791857098226603458679690115220538803209119705548716289e+16 2.1931948774362250301154082125072627170828259120835205869245666119392932843472546667704016840715103639e+16 1.8089152203824060135819729740945070853062063781779723015406075622600814165865112887261310611370871726e+16 1.4901787866182620312245182893100312053856127243599850558226357988261395456955962442192399967050188589e+16 1.2261053802280120706169913827969168450027978798857562477290816535923802475629141230009744123053322668e+16 1.0075723566547106737886076934364095992691205671385619018140813661810717858891790266528492883292536114e+16 8.2693837958024127945023540190702561321084351919284119803933875386018528313480570834634529830999482036e+15 6.7780942061340904655385794664482749192602102416217687330980201706680021364193588382286249457890701096e+15 5.5484071724514180103444382735860586852306611338591075875246272139201085160828613077240619693543559692e+15 4.5356931413094879073303421332554449921211343847417901339429041052957681988160713124348518704184151803e+15 3.7027259427724189245715295642388812858670069008202990592848151456623138937666459089399169501681603390e+15 3.0184887768828911616888216652925013606763444301873863385943992418522175248763028987779619571846424397e+15 2.4571674068355259094147631268038230417476278735908560584694204035114337663474767798508852834897977502e+15 1.9973020259391992894217677693042650922601662502022125709789505139205401715365994312890590013510676161e+15 1.6210734929174131928407082074665570058430858791422743059005179969886552977807988514749260969271818704e+15 1.3137032486799726918084956567331259111644402728784072774881183394298291260403508758651601107235955566e+15 1.0629493226483167236696946425174524805369992466796689143455488785580421839772212476328537695410174781e+15 8.5868348169765216865937095939862866364028760378801531291148825455812949512622726335011352578283326326e+14 6.9253683335575576407813382240284970103692643725470296924299435729710335647245303042029722649132333869e+14 5.5760312194439649951133672767033949261927107871523422283892448491179284099108267190354995067666106108e+14 4.4819059911848628952224905673285741572715918880021862114408395419924302106121130789222876402875172093e+14 3.5961474950944477312575995340641051349404760289832366580309366448219219269236949654660839891601734635e+14 2.8802534294927600497295717235213611734768741572037479827323338468488412270518550331761703943521906881e+14 2.3026229721952802833907818224685550704825036737935703781689240198978996832267776107403735654351373307e+14 1.8373569533864602039422230686981982841282453797991518195860450147894437177378848621715521193774060279e+14 1.4632603135510769802026614989755655107201553181220724913115046773240920065977359904977261515992935957e+14 1.1630137752910879901804298057029569374093793611751891408902775262790909038503555382509030686790511131e+14 9.2248690081530573691713617132961356254290859256037725402744587929659971425761993900806615499282256105e+13 7.3016914370001408958457448590836208655713621207183182720369856505940222309641793614299392325528393618e+13 5.7669925453934101497933703698977604856219023133242109123914843539216511580080656685029752633779107163e+13 4.5447656807392472567505555240552522117200414744097091602964578173289347376817649510639867927188694064e+13 3.5734037217965618712549383367411735661972399238121265269969738819736135581831454630350621854815168001e+13 2.8030581171383085215146709693755796235030031808733845689381474607062009813673471005044602086159368240e+13 2.1934667659091810636320254014812079629364969632903233500865683873249844903159451551827714134388318569e+13 1.7121701836819370828487309444045821842532343138932717619791835927121682960071114173843694129686628734e+13 1.3330487919662294977302611502495484504579092833210837836675974269787100948554171246854935548393529395e+13 1.0351254109336063361338133386508778500807624545776251800989322932755118386414836916457544654720371408e+13 8.0158645383464849712111476310179501760370943548642545556741203109769995403331477517781094632472652207e+12 6.1898320876987286042707313492556258122416748265758044275989958696556990101618733293241701310210044646e+12 4.7658118090419186209162988323365962119654309736216439194880769115429845949739810087653747628920800571e+12 3.6583097945814081892600067452413400211849286347623063727376425333748947182383009415376231548605467308e+12 2.7993881305359753968563255991493929579391293017470053597317053658048796571230172104829519073060104214e+12 2.1351849221049627594565718174297351344149429803750570841193771891924816017031933879622925564048489950e+12 1.6231000128961183518104923206505306633382896655436670045166430514895358847328606787273002597722697056e+12 1.2295235849133095742669548517110334675448180617623971950460517585474752474027592486173347077217008519e+12 9.2800655704838385721865700908507419105919583664769981951146837305606670733892430541259958957993444571e+11 6.9778995712638370144908280094585383668392272638668090723414268842219742472354076593775446068613812925e+11 5.2262536579475228140907950428475807999241968293559443487477098361581679097348576914293359920937752832e+11 3.8983090403559566442143018031312169118803001182289638097579422698521237576231172269919120956307770757e+11 2.8953748479227831706901232714738204102973057230574717879722799502953248912514320404543050171395507108e+11 2.1408839718742812425924838452756589207215310650072564760770201501552276287403923084002263349630332790e+11 1.5756218457922799057403028434634803640609754125520357821291712433654357349090347089687744364209941082e+11 1.1539450598468383446521527983291115942909605391327402356952069318067038026738415837250888112684950075e+11 8.4079187414516350950979127429017815586939544830974317572430492143720237487732599505124110738639860776e+10 6.0932549888260186146463369640735735022881543850425288089673099900021899429786799318908308906479615277e+10 4.3908156200082862380287804561457365146168933342345097087837082634417498823611592454636460279778248147e+10 3.1451589105289641262741963949992140075119729969471030115509281654819273029257809563778603374198627981e+10 2.2386986038168865948125173925763874766655333849844855251462429652252021450609477143982445419679070914e+10 1.5828671128939834046660619801988879333669648717135341857368033195099981500814784383899277812631324733e+10 1.1112532255770615295288297639053192225317068869728496297144921523992806676387098135514439402153422656e+10 7.7429615256585610137922696606212225120846310313570891848806207164957639766789848915495128716569034523e+09 5.3519337960725581557478715758583885811561252618576205846430843740947441712711577313680339950665878954e+09 3.6676229315352749750645984029615145373977995313634129146982968457576280997601452496595676866922978143e+09 2.4903369707343191702095523317724480679519406757951833380814604832674359015265496180528565873607096762e+09 1.6742939306198293234648237796352874286686331880778460545014916398191718538195145562917996700684140863e+09 1.1136703721942526020100544130727948569517355137994533478575188323394685368906627489578206874370148667e+09 7.3223858008567249975694909036755389799149262043937750865954455165465178731161729056446026233979499403e+08 4.7539453917234657017681712986424174404132807226386045170659646520993166327558379535436407983847800647e+08 3.0441352863454767304642330960336725657203845907056408117372227427660324137484111151914010147926590098e+08 1.9197817443114703127538318263143663648881620565349570156321495694048057448404530741041284731513007950e+08 1.1904658705567801631366518644767496580410181575519329967668787870912661699159405211447551461768960885e+08 7.2444188656645500926060218888946737176897787521128837014069528821325007966038010425562047405544595487e+07 4.3154917554448223415426736644129445947638461758488971858029812435315257952761445746531852715403412888e+07 2.5097243120395791896498042453718020606512957311053165824589013430077404825544315816779561344571936415e+07 1.4190799093511312623302362468457235681868047390447881794294459666099259179163770151043060454332994485e+07 7.7662393532766897879959568374350805409866588097102134706138294719038081853808768967660355365241895896e+06 4.0898485112507933566782180127412464200843230953542685266039568156670449328036014598203645898409983617e+06 2.0514941561213235857429087834307055952576603806810594429158926888773206388128808952138757409270920348e+06 9.6965758512981604393646042498561299335129242181304259509331617858430073143866015770495111661644512313e+05 4.2313308500568226781935154193649951511621864675505216317873298397927897942541061478316155865157554106e+05 1.6469454823336001536887679269473883255636110822483267339200164703839120260364803599404566269140338493e+05 5.4190828237645762669640403984025909845315073980958694571432025931033394374283699325962920526554986394e+04 1.2055190550740514421466410405340221510421573711576285436400006100232392453201947204858699907044671759e+04; 8.7973530504584360468466463281430574607486302530336347294623501431676431652132609109158008843588060924e+16 7.3279967059224299395804467909038182691406299299680414720758301011596040148181840749158937534873191291e+16 6.0978216423051815177577441369613417047826664280865132019331210634000780342289302445728577945924134793e+16 5.0688890783667173278407735936299457801935299229257414593984995425530869294392079907221178909450652492e+16 4.2091235057847381283035421394292064647508091148639189945604236682999802990060395651304680576100438334e+16 3.4914299035793525989993765013483601071330309174680992032944619239008103711036830609668493998917775520e+16 2.8929404317489827982770011054306621309411335680984083297294805249135330293132559911573144729520349614e+16 2.3943721046492170648356184020082172781594931292807592786296198346791745382225749926354743026687635794e+16 1.9794795193693411373839885874347524773451318290975205332588577409865908375285026129110748312827011643e+16 1.6345889400060621200852859838570988814788424688409836804820251256707701930048624984141888433778823129e+16 1.3482019614047778005696680949092843595676408243677344285386811947561547699307243388808733063733972325e+16 1.1106586358101005066775177972428483271801341745379991750131330886993833358416102628640969408897477896e+16 9.1385137792365294158566530166908921795080053972226861451590069027468089554904615274350238847997286568e+15 7.5098219855635190475292840616703946521963737021685377496580373959892874071456005647132842880560083566e+15 6.1635688087007511843786377819405046232572471645651618551864683745479992587433512589318516978249377432e+15 5.0521062915292300636503860496939095100661054438487298906881024079393755699786252051802841967584922948e+15 4.1356050816855302536763706967900561718741571154144051090809373893223464330734082258062947952159487506e+15 3.3808066873128353700209098464348453698743195892243191559256078829459651197326323023389487664458446548e+15 2.7599693735795174207376873945346414967551213622106182258305400096091773612709885304306810123639305126e+15 2.2499784770617972365499947665002877312136335516766196186863133822957777018101486308985885333302002459e+15 1.8315962035568944085319118725901248207765859577795488197079054149946780824521546327118246347341782444e+15 1.4888296513694412758580786253555300739885541708664961286991618949933768310283991690077707782700202725e+15 1.2083989515282974677961513989619862940961821562647436702658671354606291701741882868319454176347138293e+15 9.7929011222264829637030925522440048105190199094144917500027602781943510008334340139853512369306549565e+14 7.9237946049459339832171363222108655099909279843661501121945251790427603386091861611743300827658741751e+14 6.4011854476546244337380457042153973573983662768843518763853504882484314709777576550518185019114796724e+14 5.1627004445484316834245508509026298544360147241822319143863700907454876829895956376498576168949916828e+14 4.1568666865135720984872152493720577223055421813745552850504442068549646736452578651605922018295688403e+14 3.3412624971322056129030071207436908086851110460302010975690198143856735072475930341370860985141924894e+14 2.6809728017764833009898025851104354151879657931756730911623965006334442774814407112706271421659686635e+14 2.1473002854132920972710002965684148989926333179873331371978721339663346884075473125616977240604752389e+14 1.7166912382145152481268011384951064511282844813223242551830166891680239432202416983152021123709529916e+14 1.3698413961548405186614999964098080268703863371581461013720884116786358294761940374153093552385136080e+14 1.0909525224811773590115036283748373693818731214214891820767704259701550308113162345684292680754009931e+14 8.6711508737229204794999228249733570905511138248643544298511011825462570774648272441704319326907156420e+13 6.8779630959405167180281950356372316310634324989980018947943749042822459771857246296812981952622988340e+13 5.4441612982617440334544588386651908754523674275211645151790982442764343970869227132185139618361182535e+13 4.2999648025775630329200526764744775468448761030565083533622530811258321196761357868063755641155563060e+13 3.3887157556205559119618670985723363921926401013386617883052144628237102629822259377722337691874366069e+13 2.6644894193364660026746244722102607340081747570728198463524725947124985827529319128610102555256022140e+13 2.0901257937866639177112926517731785309544024833349923311497929869383453487414736289885488876702139304e+13 1.6356106552623790689216853957988446456015323771736136070005810430684233553006735497854048346398370734e+13 1.2767459768519328544618409291561949845265170704911802162774717080799038184374529652865906438935198845e+13 9.9405968076207461650700349914688033491715791550009225005413752319474159802172103913569372595634213619e+12 7.7191304822895901798005529134014531079873046832444504390854670009919325431255458688863940907756467065e+12 5.9777113169810167289033255061031120796320487908095583874194770171588798423237031975893634332403770449e+12 4.6160739146180579378372072451012920037487959223680505445717579525543010256704015689994254583889468731e+12 3.5541868793512311577334210763953925084936429541910037275577417276994978913138982180532273782914054938e+12 2.7283086784171141959106280233104191950189766372477082070846100812316044654689589836789647894132337097e+12 2.0877859515018475694027447016376149314015574108160856843480427121951418141721932069032985601160200767e+12 1.5924593578188661671541973800832884287632945456099712978422410536463372649533126300115255389305690802e+12 1.2105656268923162359345678307688288379223376865609373581871135119182984088326165511621071997219388247e+12 9.1704427583407809672813465307381857119255038585315336346948640959727086023478466188074703010924206903e+11 6.9217365185185125015939451311478142163370546687284174674446346114317917041632280883873398591521510693e+11 5.2047456570871711858155367268470766908198787335956733148923823631768569566623395126004778553760494177e+11 3.8983090403559566442143018031312169118803001182289638097579422698521237576231172269919120956307770757e+11 2.9078583050097770927830968387035009627072722555907786911927615921109509843057825593351293044776748543e+11 2.1597982453864075327479239695992250279741864518415071004966224737606841676981169187116087015782078521e+11 1.5970302832850176494543256927339725885854777028430308018936663517640427057992569989758940092056226974e+11 1.1753951026176971755019551670349021317198636330971547693628272226221457611953610012535815703099157390e+11 8.6085322882179244200991462572138282281932898304676396558070602247300878984069381950729399916861858690e+10 6.2725600024075284483209097767008112106775208009910670142847720080771016236932252366889205690221196149e+10 4.5458830296232438488776965432946768398040989300217476073575694760261986454823691911783513540347939891e+10 3.2758721463980083825912302899293550072023609484603314639242421020938239014960307217479543947998646205e+10 2.3465911866321829922376352906173935983356675118322637144021259525309369443284503060203341854116752928e+10 1.6703359795212653622347153707749892631506899241517097439419144234883248480449628907040059478568496936e+10 1.1810446113916223548415285762766546391065427997790988321926905691093413749723623991644810389548722590e+10 8.2917996477129586282683003636127218197768739356627026435133983980754004642470357054723173651553531743e+09 5.7777277208174673002416372386571792332717469693880362750478401554694448103361290180603061838516972800e+09 3.9936978114274135893353298067395844156690710061592299452827136147881308014001639520760812543698093147e+09 2.7369316032892023080863142793770627740382805811816111816023968135216982684554479428956016350413944325e+09 1.8584568495454456280596271675027739185604204614254049178181024029387420326591039762397965525125556083e+09 1.2495150250119854229802822488122386215811888015708835266675106678672794551248476932816095950234984540e+09 8.3115528783801594019261786976501737914628409126045575858051845232123476869374686158957415973413293154e+08 5.4650503437422793642679969945317253611777119469428063552227704194186708180697680750283841242490710557e+08 3.5482329006334370705250177617161441772187348962370393623581467419695238353391701983585017407675609364e+08 2.2721583147130262299762365962847628893987010664705928214953983691391879015929547688977173529094725301e+08 1.4329912132893884941345764766243815473020551328097547396140063472918215590464967386684908173387932186e+08 8.8864026097271944918671930863426750470166777842728838079055216505457638463134406463878261830045856860e+07 5.4079204485908657061127843594674063318173596190474224197154450511448419925530086559749518209410548921e+07 3.2216254039027596047396722336283986847892211206725969607648766646220635238585436735104924167310378421e+07 1.8736529220379321353078242489712700099207917658811348373901176534803734161732392219111548646313446254e+07 1.0594698948486824425294413147076019401014356828678163617932464186148374772336321897388077219327815221e+07 5.7984443119731709172896189914870690295303575245080707127570977759508798278183991741212998951889548609e+06 3.0537064317895801662200773422238326194024941446217187643652817173808601061388921573138424269268979443e+06 1.5318271565336644976291992481998557727291531333451103306503075344737808692118108857148190129650966209e+06 7.2406526682597416720761247437136020978700116054311950706611166123901444717517085623541581526236357905e+05 3.1597768620790333875697916591761801639973426304114998457578186674839918756095585134649871211883308662e+05 1.2299240655777376206172891749997673880756928386256541457208649686236541650782176119872797516892698997e+05 4.0471202425434170374762342023877518477900730883422233921637707245233424864043048030786186668743874389e+04 9.0036957787338785803878797733977547688773399735554349719161298703390991641427864154433125183817514196e+03; 6.5278837980870843117219036476589479425184048786181836077580373300029926935767660213476702479522648915e+16 5.4376417227197912824241652737324622785768582056375418293410266054770769088851475331821684638692397088e+16 4.5248588009951229798180563264117084129028647853214633634042560638828687712876630265501222365044366105e+16 3.7613881654928250551748938189708433580031437244456125975896679126329686221157512723902749875510670281e+16 3.1234326797643403968844580592383737745112989766078197061569396174390330415833732288182143033926541408e+16 2.5908900710547183923965673982270020451606729327992514800292206893254546592609597316312639026593347787e+16 2.1467941078825187794283231433713830603464679446825930532423257585305800445715166726918465110888038056e+16 1.7768381007240091142153965158672020281957662206703308292590367593418225402221359876526715431871740314e+16 1.4689689137144103816936659509559737955455628212682587598288462634797113318069305685492994370092806559e+16 1.2130413260485790984896910670750051643253718071471609958137137548800899527503893928601092437207298640e+16 1.0005240078281349139565708591555913154802723014189612194425143108705707622265001263555299530271004471e+16 8.2424960625606782333086916616584587716672549892586787945027661138064544704748179894131821168379453586e+15 6.7820250026883946139875551798099645402492798714711470770397387676518541765631928990635223122884324114e+15 5.5733869750124562730185076279662314473252491969459438928848093360463377819991878800461649247240013905e+15 4.5743313654368116271236158464006854105404677971917936743048630548090145719919818106511648602797071350e+15 3.7495033685003312044110263659983861716477471137657200576603046610552322696749776547244048368315253791e+15 3.0693492322425804695888650156006252543902884312606547838060616012439791326053007093148382296862261584e+15 2.5091905443593454131294217823339109223978888877054697701531050524865500254217396843586090002534985373e+15 2.0484421736894997416367989969067835001382302288399925793374279618520455606665595305794088462058934295e+15 1.6699521888761741249783546971812179057157742669707945729282161616575591524326302464867562142968425161e+15 1.3594452571335844959888216916110436534522310206929318634948900233975217829256932551119660648153192643e+15 1.1050537532029195296671200856316502185814758119231885366349544013286604147958555266019229781378906392e+15 8.9692314478935281560970737835894932566708380703202428359875093456246669087032647185024251828633712085e+14 7.2688022053707738894115085434147862446491464055330732690631649141740318703433514176426896063608602939e+14 5.8815443701788029348705627783122853468148959597206461859241535162015787206083287899591942541840859840e+14 4.7514412298270993071370763356285675065878257086767842907418828209430787895374840774141874623665234660e+14 3.8322052737526927024145981642857929556132464530195016908215435804790358229646806574859615037415389575e+14 3.0856376265110961463806244922909706482791838802490625246890765003858086706435346458768341002392261388e+14 2.4802560289439703464625550861492524357674656796130548520446549718407086608339229296380801949253571128e+14 1.9901486959898735947024958606979562832580620056002251908473504140406627317655674664433067739191272993e+14 1.5940179614029522983946391108506170988330731140156343444249604695177533697223038694814731235363429934e+14 1.2743832158576432611025545598231707198757887457376002423637783645226266817526434684728570236921528858e+14 1.0169173988854136601380844723486211457933573932977603528022017553372642623039938543214216476684641610e+14 8.0989533994613924260367437026463319006135675896386331706489520632494849411597235146883528080335834630e+13 6.4373566510090209610312048215609364587481348562208030023068359158657480590790113867336330383198143105e+13 5.1062088395999713125141758026511329297622627989291118526759381221971644943131952862132338586920123642e+13 4.0418272422142561243118729068290901120251768284638395234347514430654356504551976676739617282828393274e+13 3.1924185470635752306270948868936097709516791852435096000601270981277730055200311359842973987918720093e+13 2.5159288911749311807524639885542540969879448279100283592405805167176820339178630760865963253264729634e+13 1.9782704035879064849207557349601942466351540179871213582640284414127915070044712073791103638750723154e+13 1.5518604061039867167398764982050440943343404929616492064314516173069390210459778685132880622125241861e+13 1.2144199078771371387479099785289113331032746278585598524119859830744863041510352404628758836529753028e+13 9.4798684802280816868510974761549933324707573003451446168608905949707275882951278307796040752463065260e+12 7.3810694682581469832695564788439265784424073342022975519467332205567229715955267982232925972783274142e+12 5.7317124136389216864664794803601131112816625601914036735829745269249731057126226004439798915926169056e+12 4.4387458928893842718734420900330672964102579263985844049402258617692668470573298055670677242684918612e+12 3.4277378563796938664379586794310572173248050411386986725456080310224794519871827613217953342425929130e+12 2.6392758007830757388036054109076176793316842842107902733474071896621654323678539210346266582949324778e+12 2.0260392956128307539339603359430139806222418906511984722728867966059816681509155620095084777310599189e+12 1.5504235359318145804398237570802991943091230115523538395239372344911155706670332858407093807124128014e+12 1.1826138025155928626542307360499893720115187225509635069300867069060985811600011382082477535670770389e+12 8.9902820517267772190327380765098414168299302577457677328844313257603539624493532974532306897312315950e+11 6.8106077573264330314374609991136541482794589887401483621991780070726583214339601546007601233459899060e+11 5.1406899574665549890424417050251301023049589209810902912930731926255440232891879981541960461649197241e+11 3.8655994176077011165257421346758227650348625646164614374318962917480798346025273428729138637659531586e+11 2.8953748479227831706901232714738204102973057230574717879722799502953248912514320404543050171395507108e+11 2.1597982453864075327479239695992250279741864518415071004966224737606841676981169187116087015782078521e+11 1.6042230783314190169075385779632046500507429862025732245604120409548952773041607310556809498251092927e+11 1.1862509843225197866156506362834287727719588021473858203170756601524672723561649789185548173342859036e+11 8.7309078092295111063101335063239854843773931503321596209876191409814886601269957290367517841544730292e+10 6.3946527871922972303884586248657038896312130598569333426127085859710901560106583474463226165079640711e+10 4.6595637220881214110651377699989549971577159417650624016775897092513114739869395297084668529511084306e+10 3.3770035284671694092043664469439677402113752695030403114719568323250916106197557546616838741351463450e+10 2.4336229150514941747912146026116000528211850964942827960331902824597807834809923086363157754519241019e+10 1.7433200599939464752983148939623169216746733656894349315615945247710572776925809596388770395179928825e+10 1.2409581891285253468270312044247642693416435682571924581211134579690239318495066425383566862164394341e+10 8.7747250042746403809108680393148397983660322908946303908079819122711395940596659175233773194310698401e+09 6.1607019126323063849631327893790528383068350406894561186905899211326778743122000795552626935997905377e+09 4.2929214569408057284921607335038128150792547662441226530393918557915365576985620399178597724386044954e+09 2.9674666315162646679219659680416646902584318968459858156169986111405621580805492420579598140457822740e+09 2.0337130051426111952342502952952600166758163068458899911003748211019405170493112229983382672100524938e+09 1.3809997186205537053548127133411098294407043817500585706491467454966189097041767517373282388135997679e+09 9.2853503752482153302603487817202566670475094940835037582115412736449937768375440934718765581167915321e+08 6.1766786725461043559134789050759429046650021665543813732153790340571333849113756393306120265008103337e+08 4.0614710273665322291592573461096801328922042840185147705856801381994870576241418430698686004247074539e+08 2.6370477209592276525851294317450628302452958187358613056385661390321898955462159179258402197793977983e+08 1.6887349094889909862413313887012014264466023255667219551529257896941957952728172406379958293136937002e+08 1.0650837810786080433007333402253933070717835533005947756117592773340630128243574405149554444355785429e+08 6.6051688103577494070509379885921485911000720509610577192389426081432376554556835687313634096088827111e+07 4.0198168538979125987406970169800690422317174817044491463344102912928723955191938018585787539485571404e+07 2.3948006008308095895122013642906098958028771488689131536095200365497250180722914391799545455508139004e+07 1.3928430520242021127259950275864998783659792251004982253947547450322493042178748863446276559133416035e+07 7.8762709520197927037707505311062820342222110735570902889332512483648249878731446916574215529094650118e+06 4.3108491070142682982801766997630893319942867415944522536663884605837110385187070161733759820976797789e+06 2.2703787755312106868587225489859988559647074340588284059989888653578252079998041103116914747724602575e+06 1.1389393006904876794938529110674869417796919335140549088651733424503495082538016352196255388170279981e+06 5.3837977490722438946345763549339409950920375753540372194537149233091503639109334305095651848448549123e+05 2.3495675144992899349855040844088309023417801330371613295141406619961086298820026012802033642128555132e+05 9.1459711268716934411969180828047893425091958098676673899517195980813119799513918644357539461062507206e+04 3.0096728508466418276554029546114134783393356653675782363670907764539282604501984690467567903752063925e+04 6.6960853784440753180157341709282156128736745982961349226595853702403007313710041985606027247627911854e+03; 4.8221909939803833818587647245363640207901957769137485074855467835350911040364881224076951867363891680e+16 4.0168684954484010799682285356523217055496434228665779650677255133281686794173584948145932337493855039e+16 3.3426210972699540989119771326487065784713060169855495031062250357472011898654678818581492986438223724e+16 2.7786601239428052990316885354595868496090534634545851995215591591029634534023852912837259292971536437e+16 2.3074093340954599630227635124608353646002420199231849308462403377528652079294122764941365088558935607e+16 1.9140213047900518405084869521596233196656458204573210826751274102893678147392125720154249511667547459e+16 1.5859647403966437929294399772304151788861955094300652685004602919833553876775886300394810898720238660e+16 1.3126725737394565128421343228981349209988834070501712065333837530880050665863687766645505861295553810e+16 1.0852421372575694437726504730164662047938025780512674514822381938001637325474976116534957321197748512e+16 8.9617990081313926619627847741949829533630012983827878974701810345386287026141559540729183409400482426e+15 7.3918432576267581879022458780673304679692284476205077629010107891432044786267538299989329325878706132e+15 6.0896129397854823198509092071833849624375078390407771346572844837996528950359846460229299855662952126e+15 5.0106735482434832571541915961848753549267517542463182086506859419312610111726930330739736038164389453e+15 4.1177670932100244364819617724541982557647886110149855103548199728375888994261386844305848008829359705e+15 3.3796843339320545406511148068067262177957024723676805514429341881832979785737110188921698409655931918e+15 2.7703094376474325924503978430649434616564383063033156222672557043872480888301991463239698646836672555e+15 2.2678114173115595361817096178064250894729049692733543423170892612695194492467568379392366347130715645e+15 1.8539604118955499410082290842176967916148934011433064255844505851160964805861921544834570047223948181e+15 1.5135500620230547587411069328299240894091283622698603722401810872770664284588474334111212287253795160e+15 1.2339099717170866796163626401312672480702229630696342299523142407497381551488938287897348127189239364e+15 1.0044945961072069325828906860593020092981507289131246495419392116599481250008421127150225446484900430e+15 8.1653690883640895223211607276814135927878604022072714688787439789010274918858303902616484519903631550e+14 6.6275692811775485970479878697717486793717274380776555621892985786333714588837909937017387522220311709e+14 5.3711665716419020334843769871619028456045552184047617155229300060507924892940971327517730526791308898e+14 4.3461425782679859924852354792206124634170740424043655495602446666994847790120606898616550247862760407e+14 3.5111135578045568057993349641086440114426045248183738630829764435339796434591446229969931377989798170e+14 2.8318829742392980949497546325044394104154584394468625494597396014812989662344915596738835526586459036e+14 2.2802296520164181194223548037346273782464696212706795148762359526007439771882806125507371552747423934e+14 1.8328942858581957669968190928901130899215033181747199397103857620078086350844493663721332041882468037e+14 1.4707327911086292192285023295884495581176101328527504621932262475773512693101067913771028185964773571e+14 1.1780098392186513898623073821157960333245318996771069974320922662900179735939454996662623212949417486e+14 9.4181005600516646570498846731235968653516190463765813973857672389807931469993004973587244933813262389e+13 7.5154787133975607149474512894184114963447712506342640192751331769583550921577407371400392614555092266e+13 5.9855998888475587008089180379440249775005106307436301496114152471455203726475112268078580278340742223e+13 4.7576697124080832486826810741791129677463218390731372818520994437834225031743679578429624708181090206e+13 3.7739257640545629998069511023681656172912600180407660011145236827314585460604989831619538912182560750e+13 2.9873129291754411156698829725392527089150840352725045406904218552989561427029832125739595153409930176e+13 2.3595605259706592587202430570257893517829331774843442362660114747903337795047300543263428859908216953e+13 1.8595939331448516436074086973682173922277379112050142656381933938708677822311430401196643300432966280e+13 1.4622243560209766796396657756218665808441484469927596004025722861622824624227426888714680340063454941e+13 1.1470695676326329587418368048614940143135379095191792842128431090171149565519514058265118395697954142e+13 8.9766620539732761667385953541984426353095502783785586827626241357812158750970536138427306289899342167e+12 7.0074071720898002847844930716818393994361466554174280519211522005377455669881519949341810662105775254e+12 5.4561152151998875115943071237735687658475750163483661597893112590966274663811513802871062475364734447e+12 4.2369953692670885973716122891664449064331084652364827108511002229086225074223445663929480881396082672e+12 3.2812808370899128261146924108020010202416202424016138225897774629622072312579869764494839173537173031e+12 2.5339638125891776239087141790110548488982788805421808675695572437033813436443164029852732252724161198e+12 1.9511355603767082441626304802350250205176994542789179783791759603626802636786993239892345305420558186e+12 1.4978232595418083404222528261680682820565341260971141333244498839414391526725008028489734955430316466e+12 1.1462339764653154565447971110841256039851853378014082517943322046082223467419400038555957181902747603e+12 8.7433179936358433160222519574815659542481173996631055013286178068765796494188402878681629774219073184e+11 6.6468709090791023134399011239000156423517868985197746339538938178428702367380771067778251144924346283e+11 5.0354766823569787518598346168270997214133737326527269443816089585303627312616710335938911411768084117e+11 3.8009059835489105233480593557483500542605325758930068993061993918979575943526453114843665969828283733e+11 2.8582075705912848394701906488076075784369058508563538638273129068940082988668190126540535770011687654e+11 2.1408839718742812425924838452756589207215310650072564760770201501552276287403923084002263349630332790e+11 1.5970302832850176494543256927339725885854777028430308018936663517640427057992569989758940092056226974e+11 1.1862509843225197866156506362834287727719588021473858203170756601524672723561649789185548173342859036e+11 8.7720379330569731655678730333466198368284066672977386227609599430704321731009548788384095949533078429e+10 6.4564775273658677083917656599038598414881575937505050025946154887451959531147196946120700386948158804e+10 4.7289615058757717941763074476816283329062314021557055052057519487953320492089598950096372670877551593e+10 3.4459334392053225492363017120179111579698021854711733030592611060372500992805168153119193596092209908e+10 2.4975041487927409055822309051705530136791708980006570341092345283907066239495557915495085529796728618e+10 1.7998707842570382599486560007975412526230360772835276546777875314429252001324165215783940918401562452e+10 1.2893736063490416765117532427164999736189886517645899766296408060769159682302140628480323673987672752e+10 9.1785204694319730882794662349102244054328504396002258045738682463897938078286526148112211228760330549e+09 6.4902766981991514088437557031090889457566119517962424368562756729801592866962027355549892557903605803e+09 4.5569509005381223909084742507426546815391190470400923745890645554887295394976922584992251611136837612e+09 3.1754980365929348923914781912620501617030420499266340148567143581127043127490077282156887231549351003e+09 2.1951277762399228089484554440813251240609362743304354459248314056757280659627199980918931079620253338e+09 1.5044542742295873968334133285652063434799408079606415590883999756506422520500011184667765021836782729e+09 1.0216416666335513815685429047906726419627498014186196397226318872776520308921010875533503325700019895e+09 6.8694079314578203478217912536973116557219994252836394668537537025877629669062370487177834721475471660e+08 4.5697490117126822342896649929073257345734055386199213666445062242984250032494810366511145773837653310e+08 3.0049507943653478437436205930598380004653388391354806121447505605815262844848536982761733595490515223e+08 1.9511424983396324279100925715141647964689553646589136962494214512187931510304965691089507847193381922e+08 1.2495390289873101687082800523956146262897647513548988391120917003175663185916249031126194580173813530e+08 7.8811536519371023598868652429018653353519952576606492454222873871515476179711031732595911247709862467e+07 4.8877385923971020208544197474588423285169423156821694078138500052998327387023475366656906321918528303e+07 2.9747378039236083191619915343308301867273045807992196540425101872820308248641177905028154832079271869e+07 1.7722724027598070939444842839666368249353688752123504810963337795818368730660102691926999116080628069e+07 1.0308188963431059575270643033350363361281126261842222183842821416479523129604124149598101886862812482e+07 5.8293507039898473667316871294424324636033860107508076092993520782422176519158873164013589745664366621e+06 3.1906709931853137139294621587796043292866549788381098199863658595600212395910548722150343550012798471e+06 1.6804964332473378862129043912881841575033321434973817281998946497695880849229301686098662286519642189e+06 8.4306295807948830788408836583788920572031958445447141500343227990940335904794241084077306295509801241e+05 3.9853709786867299858110170086580032417028634529989699226776057185689420112058307684753234553902016089e+05 1.7393573969661162370559973529977962219764973017869015575086626931566190962898906777524260611877366411e+05 6.7709735087392447813930899137770535081321577840373035962042125039787283740727639477285771704509584385e+04 2.2282435685076183659709904008381094627026874856864206759473140690183298378173526986891206241320238695e+04 4.9578334867903548389810358882194313756448482750104242847184415347483036119915360835501011883311160905e+03; 3.5455082606464048001802408638874474421644194480455012067124503301188615690480134164243850247116403431e+16 2.9534311095150807860502907608459330709457609823002338419560755713941693561209638227733646967897081543e+16 2.4577153447502485563992382883267270072105257309964029286820672138748879107341876722914614647932410116e+16 2.0430788292299192580369900029973459108017712610839200524695693952452303284214125054233342374871914741e+16 1.6966008067913685325995449842376099560988844188697421758953145447842726782699222049594320082472304027e+16 1.4073664289592191786662154561345239426007417491729227092553623713544775536447054770945869339283405798e+16 1.1661634105377840449228431380484833346713006396789516165884518982844804744160075569799334771187284633e+16 9.6522336735085081109888876726409725374832003722182678780155028759466347576060666642177318337256308032e+15 7.9800142566200112733093860282274214835112131191174926423471521399797521975143099761004012719582417231e+15 6.5898858858760874252001190499468655701798930299275572636539366809948463428822516634279742393104221466e+15 5.4355211867246315310559092102251638702418532674509393825933066344237119212021250948184046459808262811e+15 4.4779986389873557014957049263675354353451754396282169111444811616601830286034349039579832278637279319e+15 3.6846503081907247182432177890856897538416225941071245620671962050112519555835024367566951655776941001e+15 3.0280840549528223261713400633990113050487585306277333732085041545927422524307138141337284656333866514e+15 2.4853545114261786229543731891621517796224249906556782923428302195645530617618542749675083660012318546e+15 2.0372608009030486312626986818552266740050372427570437427690438141409945398983808668710447773783936192e+15 1.6677521492183039705872839151494963107536890941350716676315038690978917256701864696051805052569380173e+15 1.3634252644262419717936696201547912331215005992735345861416725395360656321313207226682762658264173928e+15 1.1130997050382524905685120455554706921261230591885067093623037866092354779138527560804147247555811254e+15 9.0745946949112982494333822894480405579258207210011002770083341883988269612523103007662660322992989832e+14 7.3875076606293697492941833498885455771681550617290017033749273630808082629422098127711125561841868020e+14 6.0052740265440386035051008014407309351077411203759218119408747108406367858945134307300043512370936667e+14 4.8743650389040208020812537468874135363053206295925887619469163409785538162279656042941230421601154625e+14 3.9503834844143626695068025827381215717576027406943814427008153775958928808101831319930972604110913825e+14 3.1965504787655249776438790787460571849472432726424588916390847891991408186498376367761389426633160130e+14 2.5824358182347192127670397498209245731034270009932277431002069303265599021904944689341558146702439035e+14 2.0828938178763855519664151592897780389711835257974134882315310875484107720535734224177306925939188218e+14 1.6771723412274070343128667821545935269492629487014771691149469716893950939445158646098730682707037014e+14 1.3481676552025738733459736858801487135383155824526265049949872165131351925331063365734372002313340940e+14 1.0818019421707331488785772686310534073888324320799527961133233404422509085303966961392808524216055274e+14 8.6650387414747758503756564423122606931519243859710401250584190950943369544120579491110890493678462019e+13 6.9277569212052703007527074110352206907718221721613502802776789769173072628095217068017071731270958990e+13 5.5283281442500886471753480422361621594027723553948841336562913623148961876204689592393918304666457530e+13 4.4030418863762808240423498660322513770086391327713564432628214027757846877937679996746940729809679014e+13 3.4998345887702649762283220266794898983257416806169900476263923677713557901147721008675940374449626496e+13 2.7762259393074935000907215760302073375667749930203160984714860972827673658410799540373243026677731367e+13 2.1976095328282977842757616440126163600220143309250052833735242851487442482135617745173844326322108650e+13 1.7358389399392206466412251909303557978815763785476930577451087064207103326263730801985264567428963889e+13 1.3680597230737527507027303854973007738450950839210993461476416507146180416302633881833382259593634066e+13 1.0757459618117725189141280051578932279924341874687101689261746866623657380170902141999661475247413817e+13 8.4390661177160206127721526186949729248264013388573260935900213868136129501172989548150405991733963980e+12 6.6043271457257950386978126470864419080326664970321506168565258738779510191498195992061032910182842163e+12 5.1556126476489819307907718041507688623312287100136720130817376313897683493325129631450875566410779438e+12 4.0143556164987440719087389887383106350454518093141057780075213242687790280644305842484890514939340607e+12 3.1174524917795785507805852751620487482663850960033452497079183134862352145342438193509254168446627620e+12 2.4143207542179017543238765868936169003950887785021880389849558636873055489732388928069833276379451066e+12 1.8644977162950350289610147352889457944287365560170169578072176754370666020502956728028224448168833228e+12 1.4356842915478024491989828364646135559523287632870963489138104062244502141070531193229830443238997455e+12 1.1021540778766519572173923437065476562837856904119957200242948113022685689930412846127911362619942966e+12 8.4346184363202573550822477741461477203772626783509810780622643360709542213752106041360564974839941862e+11 6.4339702543338784177589449043141511780610737120149180510634516999434154241117036459340419359465038053e+11 4.8913734906168119178952965982649594815471601726233906086246080628917301319305768792472861444673579576e+11 3.7056566497646774839390691853438669711920599835916615720158353112192553012670959209805025103584716308e+11 2.7971961843441101981229697986514475438828696979365863272068704426956457729924808949963435846720345145e+11 2.1034925981898889817860734197917190448534555990041247728549198562940043016629619737551192070467472318e+11 1.5756218457922799057403028434634803640609754125520357821291712433654357349090347089687744364209941082e+11 1.1753951026176971755019551670349021317198636330971547693628272226221457611953610012535815703099157390e+11 8.7309078092295111063101335063239854843773931503321596209876191409814886601269957290367517841544730292e+10 6.4564775273658677083917656599038598414881575937505050025946154887451959531147196946120700386948158804e+10 4.7522945822115635441827937977097162665953790571008442205709953053646510483427149435950558645283623357e+10 3.4808579719595123129637052051639074129372049440973828021548288996500042205137817163794455314779368287e+10 2.5365327711088143408147490918277250906902912072932196737572691200048942558519035477502864572495229415e+10 1.8384555790323617169132588001938277463404323824664257774675018278970661824864093767651405172018174470e+10 1.3249571918134468160144090543645086031394602052666082783472973779610498944969720473064299899593659906e+10 9.4919002662620331157825342306179965468285156169676804248308420693795110280934069273162609293387491916e+09 6.7571136483522242858031824618094336859786463768343134870731633705442627160849574228059849384592866468e+09 4.7782205884546176226088970970731576113789688740905196139689222423669578826830661209691627604952156883e+09 3.3549964681825593211799998537219162263693002594616198454466292216684906221410336365649759845229572863e+09 2.3380005215207076682417153124025607750819429151998591907607036448346364168828754478822320676035854977e+09 1.6162476469467180213051232277770285279008486742519903610049098452766537490370185075699161184613562401e+09 1.1077525390499776178650684027080903696204479521021227804969051460837942675266720270726413301999003887e+09 7.5227796289186836894241621632084722898416970645284146086513692768667040793268547891331203217548262726e+08 5.0584255381947679286081531981632806185650052139441458080508029440285059612142236930601042145987003564e+08 3.3651547641713881174421211130851077478053464347831015755151759212016204577769147077539161558777690459e+08 2.2129267821584271551078945792057996911973193502856986788171246756684697916691534862949571235308303113e+08 1.4369312414788319757502070536397984869499683267344501306702525703274753298837985748983430466989739254e+08 9.2026838051980558288204662010379763837763443132560781837139268266334302246184535137171783810470363500e+07 5.8046025031849355519512073949641746429313622615090773459952484737599239079370097223841555837454989329e+07 3.6000541223556306856495222738882507254650128811167444656502147141532741905540778399546821377032912960e+07 2.1911316781606403158561914157816658116055447579942986102201848913507668575893576664605155597886255568e+07 1.3054772416584364359754122256299380867452938307218016570674125470809750344298816320083459563362530333e+07 7.5934761995070223475214252424823470533853973347490229434664502347576553400622800457020497295656083553e+06 4.2943571705080943618354264527570045996581648362656713651564000908905648300517093346308475013773642420e+06 2.3506070919766483788064348478407683664821010221958986725609075101119865738296843158214116558839311595e+06 1.2381009823209698899283899465557754594252979954729157650650325680341267822568734237528014557955844850e+06 6.2115361189303420509954997593296183549699073034396302934385567241016626683752465405492679777778993260e+05 2.9364914572311244791161276434462744705843217331241744070181284863479650697313681677190559363082971264e+05 1.2816519387024082107916642774845044252108595447835201911074002963789519140228978660047736219267617685e+05 4.9894555889395094070309263872038209966957821665275661857664180816269106290827083814948038531504288787e+04 1.6420532263114421233111956196929027183766925440067499900465956103774759745335447610733575373762272216e+04 3.6537994727482829280418216492747497906644311333123508100305101077252813498008409237087606441394338066e+03; 2.5940492168382807163183393095372997460506485253429258190248295907562799024258387815607014702885440455e+16 2.1608857247715037414446834892724665922597367212182798497952419522518754593069012872574011196765933742e+16 1.7982159500657268448947079485632118919176743455389474027789521183722219050857902492977918222376208855e+16 1.4948608310286859085711642745424657939724625713773169514730374849317292906127514505561919442115436317e+16 1.2413685803350617989556788640270041435468258813829245354868018872097124637944606593283861870155211120e+16 1.0297546831882181305412518875142250456204160550285113361829047544960490412763398639048180282635345030e+16 8.5328002156339158459814071845830193701680312129284902664976700764313023239286741386749625146646303362e+15 7.0626167845892301012422415064154824083342535743126795502892340530636820816812632984316851952634988785e+15 5.8391173388849664944027134129200044503266673634342135415683788797878006730419554627977864011580655166e+15 4.8220001943362353246781040313474943255521830161535721673967553224101105487415872039156783769915859165e+15 3.9773736410551392341691615719449729642201823854526379189790712984114250206989805664121220565427277237e+15 3.2767635285865102401784200163248147576243416898736979500116059850877394338129774100023165899671037204e+15 2.6962704064779617559640824328847487892703419328666270497296963089649051792905229824161023370215579471e+15 2.2158542838438855069608955445680458088527726654557886423024965060083589313493806850658519203066206404e+15 1.8187282032034465533297782767321114430119483385104166076693176064082638885436431350083725757166743424e+15 1.4908445204155272907122348369122453510357548887432065010950764743695672582062118530574486416006954559e+15 1.2204601027655229928078839383018499398283018724779044761689124864912147375806007123452691903288288119e+15 9.9776865228767426588221230316188242303306238716005567317439378553914000662166610151074492914029312136e+14 8.1459007558854379543921501614943484638677530577817057393614252052933388219595009015129054210175237297e+14 6.6410829323912351347272179710867115625093430761532160322324125072688562889928751683584522836272386404e+14 5.4065014456532383901381664124008364864654656331389318029710424099864740455281959951219507206269686918e+14 4.3949912626740864940405499635917505703582760272865899718895472477233310783559941873492384279884210181e+14 3.5673863073492206552130380107234550781744989644820333561200815618054288696053492255296191776262770718e+14 2.8912014382172299170967247193362855600904059338227519964854602112238673711493073321055588799751313430e+14 2.3395254089599428713683293352806296929123250095203279699147306183430328775504718680094980447755172676e+14 1.8900920033491807763191898699881598997819174929142009228052459464291657042174000952010883502920324670e+14 1.5245014923094155352081301643632029249611750307129631810083123410031142036951854214020764874882392813e+14 1.2275687894908799569781924541757781377180270262248259180825844877150451434527265727280202789640491666e+14 9.8677828684924191088109370458687264907921142745202053825980576415161413064926750909653621966854109634e+13 7.9182842259310287971780903867638314026130532612994024089296856054804588486817689737862324932090137348e+13 6.3425164732853184365592721917666020904165456134247548749099729648800768493929117328290118055028831153e+13 5.0709767649156548949035567557382797633859699861298792860578633456456219439249828401452712618602180702e+13 4.0466980503153077677621493030117354010446827333793775609620261758177361271275314394513278592556659270e+13 3.2230566266777579752211653756640399313912458720248615726804785509836139817761413070321818043524267622e+13 2.5619514673614361926136114580798125986323201888054429235829425246066860980043745096743911247082034129e+13 2.0322942068904568258588607766594314959958594270231095558730338393274459067169097516843807249229598905e+13 1.6087584043679586096429082696400400841286862369578107512324293362294518084188229502034247824729925485e+13 1.2707449432452976166068834349156368598116309751596088929407498937044383307019101837623150315046008944e+13 1.0015273817004474564975923595687034551990415554882281217451513241966387010598540536126465422671711520e+13 7.8754693724614224191605746735083220987112959233124309326495563234969764235640411980866723646046801279e+12 6.1783173618269689510395818604908049048794629839717816466275923037925028125005931803157603729655591292e+12 4.8351912343606396265001299875319886592799211902290146232367614134858970893514649362021293750951740574e+12 3.7746333138973749562741466155904421652003958278478738976562066450126141531322754174287289421822495280e+12 2.9391374877034091260889340960391885695490060581641703633425832317855907315801258611299651266782257423e+12 2.2825149997369743800152193752806531126750629023120766455548531079951751802317175818210750713806875090e+12 1.7677411442598245552060274120356607851619532897335986808632318249879297152238165332597390247255970394e+12 1.3651979841635358665345517861017345028427089846457200030400535075266481612705331999781882170292719029e+12 1.0512426920892000282958028785081052940080558649009883486399404337508583298092247339291070970321217906e+12 8.0704322275883973571622737173031972343227478380445122044610928352510593747419118898526627122490941906e+11 6.1763308767271556590389026470781150659480801602600444806762876827193327961749137041811263206124867551e+11 4.7114543228962643141510200812610736529883828704575062081162105488326602323509799581128240397741604959e+11 3.5819356839226575029363619914291492014434181776586411070618382759562086147518767879863177450610318502e+11 2.7137095344534637464792272164806554213756455753290281762194189061670827559899912676878230246578694730e+11 2.0484838552473885556130546462672689235102307183947148539722804945433641703938774640686836216280347131e+11 1.5405019636986777398901208845877429314283524661650086867372876555625519213993316216357929398590041828e+11 1.1539450598468383446521527983291115942909605391327402356952069318067038026738415837250888112684950075e+11 8.6085322882179244200991462572138282281932898304676396558070602247300878984069381950729399916861858690e+10 6.3946527871922972303884586248657038896312130598569333426127085859710901560106583474463226165079640711e+10 4.7289615058757717941763074476816283329062314021557055052057519487953320492089598950096372670877551593e+10 3.4808579719595123129637052051639074129372049440973828021548288996500042205137817163794455314779368287e+10 2.5496602878441037894476976455014987698658395932711366605128534229616116298912672426547884139246064708e+10 1.8580175819633685989874206695144776246943690082986074029785756897801044259564287612310077560353512838e+10 1.3467161654656559246146695290878398600905914891626276015138469725641408616853771149062304868501482032e+10 9.7059632419548145939639941160897423626675276421369964298695716879899977436831895608342144965681190499e+09 6.9535103270552903463485305721148752609994659244910041930099293817088752372633214612042543201824352710e+09 4.9502438112826650964243126552109862100803867467177298215771046059024991929608987890117451937143223524e+09 3.5006305862293306727346935804072138972072606762885379652259640931553960789219165522231576893584968461e+09 2.4580299883735123951534535113117678353834951682336259309072036587954724315300930761921430080681755170e+09 1.7129908481013772619873201566457515477322152821469580091839979273405658086857578544240187049557478118e+09 1.1842243522826503885554735919581655766540450176313791063461960322795086858442533858508257778177958353e+09 8.1167991739438669233115446286013279681854942021790090532822413441181316614899175484370255493007757241e+08 5.5123486319907284161040376129611784266913773717574797083559042130844078806149150467666198203066149569e+08 3.7067246395217717318383147288894618678142971654847473203874611418913767449650452140489822133802672704e+08 2.4660221169310347050374625742048147297949049353133904034811782065748548630920955293993420799435958213e+08 1.6217215299928203365676735257433158040038936297848813044755428874089252742695740649324821792603359094e+08 1.0530836659975902479162281323442335350613484789657271737814267532991350194676712461299146556810906615e+08 6.7446498068830310611885139366736318307811628152363758363791889390092641921507216229586175688401979676e+07 4.2543748334748453518174932265196635885925629951759170935381273040516648104238628523676507299303293740e+07 2.6387060762473046821621984986925765446766727416971292321835103606220343751965232276619913498225889379e+07 1.6060887848126691032765623254928344176898527051554409814636329945763980779355372893655944809425997804e+07 9.5695118932991569704970673913332207350472760415492577709108076194573856025567352212440679053375792563e+06 5.5664834677095779904592088702916660919021819126096158920161234031646937043291841586715252628140455872e+06 3.1481726438298228006554256704529372205516442501912441881120085391851602746955611022717756641334791577e+06 1.7232998181779462413924510494881071136072227931834435222213136880402359680311144924324719605676658786e+06 9.0773214398195619686839872296715988728664951641236597814253347016227455850971845311621394364207023661e+05 4.5542995014267567296520404385074279334429541626494120293736713442718860863656288662324755006671751765e+05 2.1531421282077248511224911856955723847161080162345613691034222756730045589647897595274691613698542369e+05 9.3980066923022247438174711280342514782139905372889479865896723989642687472843455264747591606452735694e+04 3.6588110913177638427578261378961735175249845548208757619222859139897083986587607509757563309395606049e+04 1.2041955887280942220055598554280706813771289379959048283109110818724937041621235603946898963262914869e+04 2.6796826246615165417536338544227584964592272408595696830249558909538837992372712015953339578008314763e+03; 1.8881620345623252491046315646561905620699021314318856713316365136226873658939802160163183391207936147e+16 1.5728894739031744796709163854622340282303106745728571939516024058534078087192116610828304605782591267e+16 1.3089217146745638351626781846115672216136859248285855010550088517793017418782895559984186848613431006e+16 1.0881232188552805379923543740030375776934128879540936024007761345125968207510336035399391416178718000e+16 9.0361539177745107491367781320067525017080226861797031413183025481561808129660918047384500377018791838e+15 7.4958738940046508856590606325241921981224715695958918229571390458715228451400389702648914710195853783e+15 6.2113466671028577513296618132207445723932628065389574060220622170505491438982807069207798508827272332e+15 5.1412130483251848830678506467551558270016894102786079678550851814767860644240184226481142525553674893e+15 4.2506270577416201809410594132220638583152797851736225743053876571502772181813911493963780185946927747e+15 3.5102572030791154723941884331000877473522005544189483599781647291558417721972085288859224966397238901e+15 2.8954368625111739134966676716250447231119756621685575942903842324258543689131988074352047122304171826e+15 2.3854420986724041152541549422219086675131062173713947617265881916422161595418501469787278443136370334e+15 1.9628782981860775362225714423730008728871201383625200791391063720748066490450251163078402992686234435e+15 1.6131596754249870265985393635483452780249278499944267668447002839442352316423505158913112720717451969e+15 1.3240679577725616192635239486771353006222982606736494692173565132748217613233117266273585782245985317e+15 1.0853785315947119301038687493613217315275872983083025960583706964942426814634469369314482808604865513e+15 8.8854401629772750522182095624030022347805332050559279119081608732007637232551904332601774301053605247e+14 7.2642668541409362244839541204914300089295771892080273702540513509998666688994976563836571393225039852e+14 5.9307240089538943167945177535286827141209067812799795874701654708980682455464209870973801672300326463e+14 4.8351979768418700003224367129150941761859621638863654141781619871495909401460829439130783421260486377e+14 3.9363937444056817039485030830377667770068922073908860293815128692786708770277869458246023854615791388e+14 3.1999793402283920591171080726784280402217725838360694908841107266371462161567865617268501192547191141e+14 2.5974449215186745927956578809864885677154021408833007613481095810615236291042378069846518691325083716e+14 2.1051435035842411954218326856135765535733828414420033773588307288290731663549581004327876185352119361e+14 1.7034852342071646142789402238912428889582385745498612264622480778030337782274078820303688778893930751e+14 1.3762613379651457363784938987125620895212049151810471872575080747265058036608587293695793541187611311e+14 1.1100774618140028397036958621503786475391611567285933564993474014224929583093386747547063619854260567e+14 8.9387923036332017980369885746624630140620656258412979638500393602465972963983896198122795081228957091e+13 7.1855544263190248804862113759683442210927074900006062115644708162843214052040775978516919874584435848e+13 5.7660657669840971740153188177898970475095029203479520135596388093833875744134421960326937083432190843e+13 4.6186817047191840817120176557698180080304122232879520432079740962482174250859183379819510290624383096e+13 3.6928026395706623501696063186585021380595985103276219768986951161734707459823318484344726290336168638e+13 2.9469546221823589446705115210751143566123590147926857193983856807600404507551788912836558149125129208e+13 2.3471934432057094739960580602025799661186133732715798367270995455866656164244214191534768524603168684e+13 1.8657793229017878788510974600693630628093675701588581122824001088131184884628288209356658087147992413e+13 1.4800777180054640679807147114036784304973255530781031466509441144024520101120117858197964472399399399e+13 1.1716488521140431082087374913775481382878016944400126718189472111560464948368349527452440331883212014e+13 9.2549456974515930823829846082458058933752922771286744641916889939770089996555375858672307127447064841e+12 7.2943617680340745177965021614856497381447568091815420024358107460333232444045021349698169003739249404e+12 5.7360120180393710527715429188500031965098101326854297952092438341267831255442204186997293986957280553e+12 4.5000061257557104039086400140393659731287499703566613814161133075042299067797305668609212394365287282e+12 3.5218105440096969633741584735954740388707024731383796058974007402793934133666936143450593045343119542e+12 2.7493922512337464025676229165639641593875543301310769300017745772780421213557794129285157607426641697e+12 2.1408764432900654211689435175578130882120808373137209035242932611081796420241336487410329059654948918e+12 1.6626287097105222184940304183357215877775495680638706551285867584629728262801965114284540777431207989e+12 1.2876872986043089561562033294497284273257882029797512303074368199994675627542831207622364257573493281e+12 9.9448368706708674865162300982144176333608952010849022183281871574311864422556919360345384339670009413e+11 7.6580020883668494431467126700526057771122770374672404468182478227989865415289538251835766255547506258e+11 5.8792230581784504519015121719614708442494738417882127286295762467443726166838998645337506334565248915e+11 4.4995029462097357518700417026037303503331568822357674013439749796766448436226363549741265028381992058e+11 3.4324167476800090754585537037867911635804128389568706636447395171302843683182872950202802884084220433e+11 2.6096006604610704889153749837902779604744630809741979664147215098042627065903850515222156194517318539e+11 1.9771111299316986096333632125203705233763450965997505692059535698443256785562755767878896986780305014e+11 1.4924917163893147523632019594372375872330593841719517689149968516509860054346181566868164585269091018e+11 1.1224151565602049421356568940462770206297304102896206854843798141784595237878009684278686929952067746e+11 8.4079187414516350950979127429017815586939544830974317572430492143720237487732599505124110738639860776e+10 6.2725600024075284483209097767008112106775208009910670142847720080771016236932252366889205690221196149e+10 4.6595637220881214110651377699989549971577159417650624016775897092513114739869395297084668529511084306e+10 3.4459334392053225492363017120179111579698021854711733030592611060372500992805168153119193596092209908e+10 2.5365327711088143408147490918277250906902912072932196737572691200048942558519035477502864572495229415e+10 1.8580175819633685989874206695144776246943690082986074029785756897801044259564287612310077560353512838e+10 1.3540381714223632671326117773500376744600452216928592453258491279893620081597496438102565139309514088e+10 9.8145642076661249694928368659781632399944294794445300426783799022004683754140484683642886161658146062e+09 7.0737177306482171140886093167166734571057380831899949101706853345659501632191391453792373668345742573e+09 5.0678949969850936019420930914881470342563838826492420672323018183933701134481666785964798381198989308e+09 3.6079856826646245515479674818923656020790782626463044264603929062206344363862642503536674122582385010e+09 2.5515231297586367663571581047359383254423334929223067918400631748202488732977448831538299815660337480e+09 1.7916605030314952893934414111388144455959011936982835875478699245053614954270234341164948328312182328e+09 1.2486456674770285744433361114528265511387036058746154590784094930188387030792016447641187911615617120e+09 8.6324507271248842767121448380788187397877142856673250845560488905493415745342873497838235314536676792e+08 5.9169949319208811078694741938971865534001662673055665539283983276258982739121374293546088186161081074e+08 4.0185528222054563936451089679776460946540947422962639666267447631809167637298872742209115592371172638e+08 2.7023417999766865504922270884952416319297262055062672113225170783522538979078325221461802372120032082e+08 1.7978945351404198597206539277083009094615134840522574720782769569411639761159839727427414572032881403e+08 1.1823911646735347409005779546991382167957556875675650137423640520570352373031961893477855921865768110e+08 7.6783121520966870034158584183263084229825713841899391463708052261229104203571090915213543197953989706e+07 4.9179109056706651818491269661889400136429392239284686599704402801929447829627593300105193254158974665e+07 3.1022423218406277292308225634422517504726324082567084558217171449045213178182058594359868781667324841e+07 1.9241993650485379266346749115241733705959035679574281679823319639655002717688740277840148985228413137e+07 1.1712458146807690751147893365088052270298379920570724099358303078513711163409401255439141944480370055e+07 6.9789176309388637630950726524972368906313193752630293795201861953197213204764331315874838910617973516e+06 4.0597509985272542336624665420615732161786856140277369100699624245418624255059795319546417358865944869e+06 2.2961353869257018221836288277833279734377378011595481568330709516623002878840079713042372900990424474e+06 1.2569575425192072193703699142844925090393105071511860915585813480260124777244350312912542154753436210e+06 6.6212308389966541253409613011233601547426464168658966450060903453661636198853618988701621617243174640e+05 3.3221859021707677446794751046969505986418265034406979735717832624132571923349899564975276362235749625e+05 1.5707130087069137347984714644213633769568523430408287684815698915802534148360858092070274413367085400e+05 6.8561768346699506908494632695911868434945981522436932928899373221455864971357560122326222876602817634e+04 2.6693641965122806609730676993451394285464350540856542476816483331879753834191791182892005391111191161e+04 8.7859417698897582811542343814981662090563724671885770419068411904222763436370112012221732213609672017e+03 1.9552584582696351977415617956949059653597733130840159144653194302219384041170859095030438609183800436e+03; 1.3669374699695685576039257404859419357371208475260084002539859475044926002060539905407869059348517361e+16 1.1387098146592229574287202100191970429403830611665212174022227102684768431720431061262825762432275792e+16 9.4761967105739344379422205806580944865113239560168189484892733436735083921128934983694830049619212161e+15 7.8777841518960863204078125366743674858644746267410735554217367101303847672061351791281289141829377319e+15 6.5420716064262451661774348478860802611905186480253957562547567911742220266078688345532720048524890056e+15 5.4269983508671720901678661832981365163632874779230566117687525644298756362136808133460089648727327660e+15 4.4970633250638595007220291957538709108458978069014700643659392561751601839799231227955725414820136770e+15 3.7223287379399350963161152745869690926836312066765124802884090726117328591629678031482018216770224995e+15 3.0775710729696999168273370083212648122807860318416128543011350764246258060539947455766095902941353014e+15 2.5415582577610938083826217208453677128978158637060456084808768036764269511962551531508164889350048511e+15 2.0964347416897965200015417666011472144419839712764440541331622600082191559950004770366990026106444136e+15 1.7271987977947974710031317790845825687992942007071033263300290810860398154378399985574052959342498520e+15 1.4212585844963466786631991908679727313007670022254145868520721275116431409468044029590593431945030296e+15 1.1680554162807568981062456803113099532728927643808589335457276333134118799291005030740993705486314775e+15 9.5874434133144440089677721512025266922848671992825307902482839721867355820474651063772478549532757637e+14 7.8592354382968413327107888801493027801242299361513491113004216956602084107737322729683456853402265839e+14 6.4340531028729723272787913848164506441297162495809213655397956077549630401388085610879727750241288801e+14 5.2602234970883144993194634318629189669291885444269796392284899186069706597135651511244722596922987151e+14 4.2946415996130740106046372078002164649662747290772934362593151790688295178033990472514325147594163902e+14 3.5013890770406954329020807499584095710955266021341886448757369342880840877448702675712334382602416544e+14 2.8505695415029867776187214313673323596620078667042172878841193835639253443067739861831431204807133313e+14 2.3173272899722851938675478860324311813626912032187227182300198168212006193569676669569403267695067598e+14 1.8810214323292457160614826849139768168615648233863000548049316231212268202263833708069504046530961271e+14 1.5245314958882218948553120865856465520413972313080062840899919813903194675014936476204733789145095398e+14 1.2336741699839653254608056917967119361857432417900025327416820322974069018922196313962024009472224893e+14 9.9671391046891346680573137610397248128798751424902016228302777870922559544593570292528708065781051947e+13 8.0395273392763053604344950875379091640772287045441534394251322409024020237145154941637509000636866755e+13 6.4738675843465870639087247410899231898140678686288834934746486265419061319008903883539613544897690087e+13 5.2041894632037550431361679412224367067334107446378352183319596826480560579060998874904462197157701339e+13 4.1761912172901130666061019857406910051323609701928709721924134159629765975086379767189277168837531192e+13 3.3452371221023479330736795500543132288665327390223023628812028650230357930209921544246747434309059318e+13 2.6746883403179519891179425027110419041797906089136405078382843116156985078164397116893830526259006773e+13 2.1345133525123494402125652299737948347682884408940104584813214070097631369793717861958785213437794125e+13 1.7001325457603705354306248657538872652387728673756180980783223262205000284316486124185506523481684371e+13 1.3514586970795029959111676629517301081112670556684921280679751615889674314484191436977067133938196056e+13 1.0721011517575584158327198303789864208636345057149146670801963523081550523706213347265204512983224038e+13 8.4870662789057146469782819091044916643087327251981448475095570376895837351951319410501603700224284003e+12 6.7041391699430466521700723919145315771018903177153500623224158255118944720041753423180686007985128670e+12 5.2840341504903381604364294888117028820521844837486897931874214030924994493859255973809032367200451641e+12 4.1552551033157700723866979883755141428622119920508270617509522618958752645548419569614438383849664891e+12 3.2599446054840786663326686902784851197289154106854770222970622329095062128074794441571303259654935739e+12 2.5513658599900873551283279156324419406682265085019440564863553431527108998438924866164977103277963167e+12 1.9918345108092577865724430384805305557672384744565129398612789630165059598571719367114888848377965477e+12 1.5510225671571491946637309558813406276871480715300445025946113054777151673667600121222193861346647974e+12 1.2045696731123321881744806357096251775731003539290306129840971491471581053896335832934400838923990075e+12 9.3294786130135199850222096956939953637273925021448742276141767242090761675200167469489175366915864966e+11 7.2053505989702610563554987291937255108457770632859189950111456339977637865246797775955047541936468057e+11 5.5486024876224964560875374497042195154743105056073401228893533717967320604845397910019753690046997959e+11 4.2598954209739281118121742304238753303006282516672825823516780387125073520786446746616287196456079993e+11 3.2602777757463238143111257656466005279049603879376161306341871307636008966261876097925139008202435964e+11 2.4871463391221339259418079184072537844038561228754872820203700991719668989034601583621041682939315043e+11 1.8909796275691801341402143453667988178009300670964457076731341353684288558046233592055011473634239723e+11 1.4327009813893859004032817356430750863532270389449469901415134951114824603437869721703887514528218808e+11 1.0815542420206603848411071883600457588865427587013022373044570764240491454983233716568985842989598836e+11 8.1339597563958750208845001923535388366991149970950816844673785990605364665089845672462103646153942464e+10 6.0932549888260186146463369640735735022881543850425288089673099900021899429786799318908308906479615277e+10 4.5458830296232438488776965432946768398040989300217476073575694760261986454823691911783513540347939891e+10 3.3770035284671694092043664469439677402113752695030403114719568323250916106197557546616838741351463450e+10 2.4975041487927409055822309051705530136791708980006570341092345283907066239495557915495085529796728618e+10 1.8384555790323617169132588001938277463404323824664257774675018278970661824864093767651405172018174470e+10 1.3467161654656559246146695290878398600905914891626276015138469725641408616853771149062304868501482032e+10 9.8145642076661249694928368659781632399944294794445300426783799022004683754140484683642886161658146062e+09 7.1141868527526882512376774761465153852344193036314498349613722273602609699562961874619687157039927147e+09 5.1276265715232265409573791541663691488916541993242527067425639633205332743951478603529355597623061457e+09 3.6737616624860155134079953946364822936492504029854561372724710605157551355174084897847706218726360971e+09 2.6155509118641652937955964269098905503745698858366340169481042831619796322078011571025767755659563810e+09 1.8497506517661533462207533504088872399227829848622948003412190651635125509231920155889514502258703822e+09 1.2989278167700461365417505656132549065681657416975587140253441164636107597513357574802825030360819082e+09 9.0528317507837213619760156962998416702390125482216984125225186374531452728752334235467840076144508854e+08 6.2588652940957417804790161672009109524716993778601608664744592196257267348126046888507156217741861307e+08 4.2902172943528204480542838810118434568982611809509762790764417059481019237968549348900061935639471204e+08 2.9138333294295528782942083329657512393455259591342611496539568182417273119741356872407642670649570248e+08 1.9595330183901075610729856761756186562629512080519707712416460737963521293398548389518711212404143267e+08 1.3037494796889024475191005250248682336950376924049357214200900192427022344542485450470976179727277756e+08 8.5745059200934790307987462688023667927945614365286865343972962230110353302509147162240955079686808715e+07 5.5684206737084862912264976056437386672906793461197287142595601188377031637596749533215302445120943489e+07 3.5666923629064457942271813033336350409867420372704262903127402639923919237861223462170453716368025373e+07 2.2499858852175628467373968582017321707955468176736995242565892949785641733853224727954033375647379911e+07 1.3956406026536590955937263706456783113024797841910553414980873403916187406452113098047555207334953380e+07 8.4955482562197079855919337026319512401394219714315914712849648567140948131192588526998529964691750827e+06 5.0623433665946580463566534265324654304986484644282021563008912667187878001164134207632811112146528117e+06 2.9449878204358357271700970859411110514757339028596053508097348516227642327306961064310133653124792496e+06 1.6657218083458857365769809875653638369323014259910675359690019798883734541007324988603876401671926634e+06 9.1189914204950065737006503658526723691742254871677551360537063669914060827190033642460317697971647652e+05 4.8038184859828570102115088135321242071241329288996989879409846502032121866680565157899432642979376510e+05 2.4104245045785826095032721286680364039819109441068427985623285047434037711892386461824166495837027999e+05 1.1396950662584162264193371195544963079317820146665029347173212919868385776267830845401890832291378328e+05 4.9750378851454521615936052135127861884279462767431286803937298121418860920805216299310278868931333762e+04 1.9370651037568089374343405927077679456819318154921106966998319185076395202911714663103500205104487077e+04 6.3760048029251497952933080854513728034153984660936302497721815928956162035657221364196688891327439950e+03 1.4190402620097092944145078567964721219591168130286774403508004841199066768275403547057083697190901007e+03; 9.8397407596831709700660226884048690426715007359005346111747321866587042476570528575081071698128490205e+15 8.1969759302852594626938836309153972969998522447579568138185512839054438915767289608658006552822152684e+15 6.8215068398624998332636869487301304718337092197889954951379991553277269338797913783001848405846549601e+15 5.6709530721138872674247043021781391635827709533585590958073949377560155249412224986331193342869241737e+15 4.7094811725497578924399712664264053958818225674473948605355219977722592454474194535752456476835257760e+15 3.9068193357949381775828868774424395691784909745160729910078709961441137909356426004924726390854502044e+15 3.2374165502834542872106194195803650920705432578378160411235453934621191809621066818328692888221824185e+15 2.6797255692650010453399255611523266083132593470250584172695674200921179636662563428641784231948221166e+15 2.2155919472865378292814708169549246491750510137655769748627623653406503316239281134062984767095366487e+15 1.8297338625649581951433809196525699450166307571479043973267100526892505965683370001063129767429535718e+15 1.5092995892843436970121258599798457382747873152651401613732412198284862491950635079031169389116952618e+15 1.2434913345869269273120724674532558807007420060794187597261154356774748700202305778243161825287525739e+15 1.0232457518542759599468377218561250439124758914948397053292670068171945854597485366518530895965267661e+15 8.4096281871623634659546892149521774682548462148211650641231637159321747384432950205711683640160600379e+14 6.9027595458901280597460754245081355867311179913904456666986191549600000135987100353793751113331948957e+14 5.6585727408338039009066521138245133628262295782407493495075433683014797247046325820375400691723016133e+14 4.6325275163117151835255393014133862537364280428871511690731924610490602681348164335370788078674246062e+14 3.7874282850703918044790222010311025000433065858698684868698463377773062176496856165120184211642128277e+14 3.0922464287094289049402840700365913422559980583711595147996307792302372828044683235652642953949931711e+14 2.5211262109276302801322126239179284013406831523333913511069162503285855376106767826058316226481736394e+14 2.0525464707076170695904569013843711534388405267551588589171810741022705266254260722852170989696064791e+14 1.6686143645745209717995091755456426734143966698276108327016327952665944898815313378716927207444181925e+14 1.3544709412718658153533927976627742700128056920814431580225044432971557869615950702659053049608951172e+14 1.0977913405078916912683628542411138499351354311107056851131324675950682750383543063089566466504266993e+14 8.8836498063043694440424669123387269192902253442318051961167182058269698799937840260489906004034248583e+13 7.1774329937017007457085737696119676193726522470076084098587684796155342352914086640706385787186658342e+13 5.7894448994561606203669088160105658314494839092455485629992357926796135127086877445138882690295336115e+13 4.6620627743017105882447171935103051625609139519321017055242292807301368390366340188351843336514959374e+13 3.7477914659493539618209621369433660117156608931657466346951730522205510549208406496688133354899783838e+13 3.0075359632423606199131920495434379999652866060181975651287751920814472654353392419938678951741430852e+13 2.4091598626263502432652822062124524780105649095763569503747611922633550628091918508089085335746973136e+13 1.9262838366970556772635516666628160906510752437426434706052206906228924349996738783478584906228028876e+13 1.5372853405744593697044061049542352802532231016731728232784171844638693701820959631613033423599524228e+13 1.2244668658359524189694227589849800846438267326395310710967902905673657842240497904490491481000620527e+13 9.7336520227176537773172452162935811975688350508102978587528955489452510234095875639075690956947041564e+12 7.7217853128544036065208439744852871257782776204474305029795266832110581866612397465620834584500837459e+12 6.1129186776039701045398947444746518118476334945660530502476048038812112609884469749217377778052293177e+12 4.8288448971414039378549080663920159397989693550042980468573427555770464817844380871948585331031790155e+12 3.8060563248325121226481579235036093890980980253736112345869391338876571252114360617460206717053626604e+12 2.9930694959300760311641708147106898050134374285676712234250827813674791140132963145046689020354000833e+12 2.3482211823235287676680228645958763216294606641064064255937987789815960523596880181173067850600100486e+12 1.8378554655052495203003116335739525689092646389467738900856113102828217965205826061332502442167386900e+12 1.4348346837749952572121720142616660727582673694454895134451480476218578786639075165432880337206252623e+12 1.1173182681578751483747831863524675321414033467161189533694153710634067083649148720847549222560609089e+12 8.6776284620592548913616411170935320248416586729702409001651833473682650946540459737174459810518360853e+11 6.7210484048747111046601847866578940274397397050002962500541281037635443078386687966057875646281280184e+11 5.1909336083853635209163511113883923592327662975613418788802265290141775213781418972237892041912992012e+11 3.9974667922202564401367921354489312301768942426555387667402531916877840371300549211110290164027904522e+11 3.0691016969551444089901537601068330653314291781682185975930675447199768251322531374370157120309328819e+11 2.3489741304171965385869436216451634743047456713097942578897045296016115332165300992246299065763790250e+11 1.7919936323378240125802709068547527321908995949257311209779747341943039868028125564357378662190057003e+11 1.3624911042419982817948413266927928642526722803009558470188126971154006911646971021418727320705544142e+11 1.0323199054927400291880109282208246302322447165812549612778776944607785574740441144757084603877469105e+11 7.7932603906405509538169827811238009071337833724684411751616336267342551954150632163059628537349738734e+10 5.8611828168509836628216662261824785171766424567063227463511169903195642433158221827912843053832420133e+10 4.3908156200082862380287804561457365146168933342345097087837082634417498823611592454636460279778248147e+10 3.2758721463980083825912302899293550072023609484603314639242421020938239014960307217479543947998646205e+10 2.4336229150514941747912146026116000528211850964942827960331902824597807834809923086363157754519241019e+10 1.7998707842570382599486560007975412526230360772835276546777875314429252001324165215783940918401562452e+10 1.3249571918134468160144090543645086031394602052666082783472973779610498944969720473064299899593659906e+10 9.7059632419548145939639941160897423626675276421369964298695716879899977436831895608342144965681190499e+09 7.0737177306482171140886093167166734571057380831899949101706853345659501632191391453792373668345742573e+09 5.1276265715232265409573791541663691488916541993242527067425639633205332743951478603529355597623061457e+09 3.6959170478662516544269133089210034342483890163464106298700380964530491502363433945672793093644417718e+09 2.6480842764098999908330397946547336908901262034342379653440136674991522755350838883963593014830500394e+09 1.8853817722540331771150536095125981959654156910975703707757843982740259229246333725337688741420492889e+09 1.3334137399384020359073423767695287879701108306266458791229685568243488509335720298304588403496153887e+09 9.3638119252223075683235049865587245351112281459264140166625641500400042798809898118949733006733431265e+08 6.5263200263876044620115244084289749338144852247413251953956483863417185084881098312194635153086362881e+08 4.5122806691590049182379504780012571566957309809188280616303251661595673256949041037407135813914558976e+08 3.0931196024805470516391445652058803391376887957669707878303216217280479696153296443659476749132207689e+08 2.1008710568743729265692152714788869746748414839478014283012089598496897268313825935773458905972661836e+08 1.4128787686972012785378294445108932222731928367498195329581093750210177990197195761130760671903122539e+08 9.4007918566223527229217644509702652565058770638292728987945815749877229760428058012625775521738414983e+07 6.1829785506713165470758640684472322324983143362486280121216052398143260156301600658689106575796805909e+07 4.0154976598228693622387513883336300070361667768683124662307220665870117101249788266759024064228389702e+07 2.5721250592841828550436155423178935026497379357700460903071618607422137737612972905110221229687098808e+07 1.6226530712882006823173068813595147774239537641195772339913915332385628063747043418833409695690583221e+07 1.0065591752151729880363066267181111110965505410130048614277229383024271324858545958977222978836928325e+07 6.1274157071286731410666789857035010169540647585673407432634251159187113368493566230687756417182966487e+06 3.6513889296998315127553419700061180890933554362399103516896236505964186786180927206038455656976357534e+06 2.1242761827192754465200773094217312497986261217291456187954991707806417377475003800570543352524356768e+06 1.2015759588321232979578770244344343461401259254713172007107235088938584310034182160215072967769986579e+06 6.5783533712674062337503801523069450078328432485964077895444969225688559680752599055061842135562111378e+05 3.4656050354789644883814948336436944658377803508409240135175587714046840509113553723428614910451556529e+05 1.7390344230212301187320391058225470727402087215974891534289580769642714241618792220875685253606234108e+05 8.2229183129054466145735735309819275577404459375956616490735249156500777905919638113744324150329979274e+04 3.5896879969355519898496705031795695709539719796760459132998966124747858431631667646312866331825711446e+04 1.3977418379040413087510255430547807863290325357113497295207123535575534784040074852053542700052894527e+04 4.6010379142630722491804144525492371177813317584942032753766459416414582864964057598408636799922376393e+03 1.0240775866195433695648600014962196075808717344134508468665020193168669109027216533788418697715401767e+03; 7.0406147657306071515828697750409288198089608765387653597417547883133261820897949852452127538257181612e+15 5.8652468329322378625142055451877195098334797997526954001213479256267661051624838801203739834302880882e+15 4.8811115209098139352063640755558267185415087750126304664516106880892373104869775625732106679491414485e+15 4.0578903992639543119900747833841189558136566268332300022166707770783616689858950936854808164253429250e+15 3.3699483484114495058178519861362069736605585849676712696387417254152802178741766405227308646808497968e+15 2.7956287705746400758160292691261782976107069146540207832270285032191104016682478606549537289224350515e+15 2.3166521237552236693385655600729803731896289995633451445693325150772452485115148950899675458948870118e+15 1.9176030232722990345810714406415156399464078202615198932618719467988699420486612278574788868726729654e+15 1.5854932081239348249126875835956591698837966374986312876306286014508199136833222831768076396644680628e+15 1.3093894439381506436846033000255522490072142682345930910204809311339416273443356970015332877850360726e+15 1.0800969673358072885265709865468906916249342552645181271222318550539425911893206076669974236657853389e+15 8.8989040013644780304732963506034119945996444673137143546969282142944086083976426029344313082885586186e+14 7.3228520386809790904253436893072319584306819678922938958687884851251064269115906523443883589112552535e+14 6.0184372975062356699454888827658750170084220715808854717080752764400634956758771514862715384734415867e+14 4.9401076781138524165678409090971915419511821881823288800603254966622374191663819100809793262565319064e+14 4.0497422940612610647608948281339026665308271225708267668287302323200324381364243726376714345784961255e+14 3.3154722609837301272992264060954759477297988780796103745106589485932503569957800773326389507772278454e+14 2.7106834843758849216887494460928172973074668130607691780437210955481147882908262961928374799370274262e+14 2.2131741268246344245490158743909603963397673078188197636384914953576063602629944950653420895256075635e+14 1.8044434235904849619201327905123151949580632169573491253261778632378433754149068353407003097079568572e+14 1.4690919375381535940590201914709488529481161426089514059274565066862617151084237464824238922457855643e+14 1.1943162784088109102829765733682368981680945578560221346045571915823547305646669030042218915985307284e+14 9.6948382501126451141766727399291141467696819643459433194065475864219222204193390744566012000584153860e+13 7.8577514066923091348548922023231734259812439498884709026356155976150041484191786306705251747779352442e+13 6.3588361282459336729722693790537670381374757842758582630469526083498656359547186023755732845149507573e+13 5.1376342081807432452271951834298895438333609366399851670454420904305236156194274715007614597153880228e+13 4.1441827930714543177155288226589312470006042379140698942151566366504512756180859723064366069655757477e+13 3.3372455113542043784450160691185635789119080098528860973019354063972604684353400467015727826109327045e+13 2.6828330081235371492649215823084891489062505452201770520259691044858674231113012905989447711439084843e+13 2.1529669231548470645091148032056679214570620413319261538036884569453817982860136933841597062945606314e+13 1.7246484350914448173543859166455735132902493912406342661596765060291673155980668200353360419795728741e+13 1.3789985201887243094636585119713728776280940542718855680957779939643922782274983853508810761546496060e+13 1.1005421930543425355969168663483129538190134184710379253814750083152576450419613171104395874970051310e+13 8.7661334191592479851086062437198563366412696585030814543348413061060942515607823446604626127706497389e+12 6.9686045548720746079238127018290367980799079043953812941966508912893508733580199887741102661718165019e+12 5.5283666010992524374726746704686215283927243393280944987627464852859585711816701783925397882680211474e+12 4.3766012778517258184273277082815083325489220805191013026978993716456513423055027836666601475574131135e+12 3.4573314954731319545693867422784221154385919691177565847715685428966457616855911390700287841733067851e+12 2.7251005547416754357031146322119456846185209770882184166207735025631861340112519537439346321417937581e+12 2.1430575473401082418417049675974176449058228976922454499975581619336874452427876258288860454830996213e+12 1.6813801105390990450094825385548392770675445316779295173844880228489558776462750894110916622634071054e+12 1.3159769888979278636853828035495942218048848370740324079531604848199265847399393448759314535501412887e+12 1.0274223597772741775815144821012213926059316416608982784183650102682934044593829121588928097725770680e+12 8.0008186294241229784006635402275751983164753344572727271225570712988499546375852368195959808124173015e+11 6.2139697475545909705214976803233105718124931784566790951740330255672715758352176500376608617465775499e+11 4.8129998234248424500460564900266461588194353579263946484628890452674232779920211910037515477528987656e+11 3.7173651558320203665327454962267353581342143862415894983207874555006540675066199544760665499376385404e+11 2.8627652276055998296153585886984068271739076131507226117607842242276829510390206493938621817083176551e+11 2.1979786258960061046232050807989170562852836560340413696340290169317752146912818252335197588007886152e+11 1.6822941656981119395648502594015367461502906827076242969357636492748007528192861380884351230719342850e+11 1.2834291367801332428886636522566846418634664180699316033856044504111350529756505899448687026095801216e+11 9.7584546702766253888271852937302096826774034531062367756523556777703721974809045152350810272388991677e+10 7.3939044833334900495718343547152833479929509628099149788553873937479963886890561789190789372010014008e+10 5.5820163928887511325901330394940919005507299379962896197865865157929673919941205493137430854302856291e+10 4.1982645851197410266137527410129870417800725640846967825348198734473710254654138081272612968083064585e+10 3.1451589105289641262741963949992140075119729969471030115509281654819273029257809563778603374198627981e+10 2.3465911866321829922376352906173935983356675118322637144021259525309369443284503060203341854116752928e+10 1.7433200599939464752983148939623169216746733656894349315615945247710572776925809596388770395179928825e+10 1.2893736063490416765117532427164999736189886517645899766296408060769159682302140628480323673987672752e+10 9.4919002662620331157825342306179965468285156169676804248308420693795110280934069273162609293387491916e+09 6.9535103270552903463485305721148752609994659244910041930099293817088752372633214612042543201824352710e+09 5.0678949969850936019420930914881470342563838826492420672323018183933701134481666785964798381198989308e+09 3.6737616624860155134079953946364822936492504029854561372724710605157551355174084897847706218726360971e+09 2.6480842764098999908330397946547336908901262034342379653440136674991522755350838883963593014830500394e+09 1.8973903580717079007330703114697382446472887357204337876140850589932786956716005579168354821786121947e+09 1.3509516245959558743620152432654632387597344187401701092007387218398017964312847872275555705244908888e+09 9.5547943135555286003549089235805157284843955313142445678667481914455840700267885033556623244057607838e+08 6.7100436318115310832418063889576869758926659983194257803540896365228957373872805094082713451366083642e+08 4.6768948318034959261228758812719167762678074024655840160218665225647760947897082486717437417893315605e+08 3.2337188397284317025200230998506033223484030919670102165072956817525667827771659702985319694856060890e+08 2.2167673896007661669868199815327151457589088496519608373962273626121068395988408295458934954284463125e+08 1.5057068229341109912568069960215216557942101762606940304069407520097983328223402215942604349949676828e+08 1.0126605471720622875816281071489776829109706925626179260445561970842352142561601771551070349200977762e+08 6.7381668331604385699778627861009356311456026446606471109586089581629425565216295553262068322005806924e+07 4.4319389711896694795462307104032908302985584587932346252857499589235480373307855646358538676106048117e+07 2.8784221128813744224697362983619359920414800018655010588799488300575801655359575987819758160925253951e+07 1.8438545146745222795666699162988546173443970995726386059919514212304675573869992884753185411280875304e+07 1.1632688089575046683551564142615380086289097773116422043258185149001407253338106599326476200086849238e+07 7.2162894285507150561072340651012317373665929391911498333348707355356864269042600821645477676730438478e+06 4.3931152091168521975708522927040422910546626154888624391938930985747519549544766905374617193218030331e+06 2.6180281199960896188557415425210997234728463431437937201699431757233817490073799504623285297898067717e+06 1.5231707317169566633749897843997543038632189970534062260673450988910796397998865211266669095462183801e+06 8.6160961456864615993358579872729682464279153905839702976205443857627260426004527410255289253492964614e+05 4.7173550400303465620645312106927865274483156123715979587093305616505862949309389615638250714419717093e+05 2.4853236419677142382151483513366872262428722871829235718490780588876459778769313713452454590660520006e+05 1.2471958823633418073389898428638920732634892529169367668511849747999930936243670147003016475703339831e+05 5.8976036023045615182638989664462327201959962952148885151960568612931569917193209115236033266895641585e+04 2.5747185988201198088249655217387204681480628050467648473442996520061714311529052303656318429684173280e+04 1.0025889499585698827653827136545285146654947809121571391572948997698183447676190391682919465908392037e+04 3.3004769754195010270523078692241340296454712540516213630124553127888238665431718103717896767361176841e+03 7.3465848122732093827934238638117851136266420006872382443965294255843813628056043031349694539562803463e+02; 5.0059127347872614081266102429053324680466944716816854585245011412337344446937958198232757837635057619e+15 4.1702761867602110881867492579198548394554621795178654487806016690852128012679006368181464964099702924e+15 3.4705887718055791250998986873511203852827501181257780544063682786412025563174984811677882645594020623e+15 2.8852982650665253608547957537960982411522668034341837332847061346733244643506501377929300453379049782e+15 2.3961814082362152765085452670358208351874725597006292561222396426618767652403464527897160303674848003e+15 1.9878429682768441849819190307110583033881762823736479396492427148272562670079214990691343191299022371e+15 1.6472882299636088591719518932336600717647449424973789303669775027043997846848062844643152595522564380e+15 1.3635584359452828000207505606687464036999881266021523400195877363039006058812999008487465585590288262e+15 1.1274201467077362802245600747866539966265142981452935195371308869189589801327951096534180893629490529e+15 9.3110075385601220300759970446033457011811984653184412514607968571287714347160029574596058173950187919e+14 7.6806346958752700359340925725949387804629859292552741948466168460709307628251943202678613362536529088e+14 6.3281605585249469903449554110273323871807096468904542411160228840264944683911314581242218349128936691e+14 5.2074836829053816968667080297319285250256060329100234156310595679097231530986753277286865832277733155e+14 4.2799448983085378323777446443644715192797721927061382349863593758428325632443473844770625289202564010e+14 3.5131583184156558704513867904280673769274758474126780914596086829075672896813680701814789361808329828e+14 2.8800209994715714288120632002855163088626746147446973708191423125234292694090185177003481719981246559e+14 2.3578746842852736002723054867720230554167586992892511572964382230313511377701781693617399223501911496e+14 1.9277969131313936078101731420397613623646150830081746839434251578591375332727862402188405384818745362e+14 1.5740020838898178885881317045210799376980720932205336748094081826704229584458698073823377436789493142e+14 1.2833358783865551304899476823929385337798723463903946779810821597807872816586782503924115197527507621e+14 1.0448489040557463388291801526285777012315056698585697384044642891560463716102945565218498844977080152e+14 8.4943748531221722328038055787497825480436029776533712716177852585707776299748807760866184979935288725e+13 6.8954132551968939841427948579790687777600348385745000428499918400105252900525773894821309542653893093e+13 5.5888928979132282908401947187703502686772295273501118499396086560409926771455235706412725413359464573e+13 4.5228586704482039676052304551457372790970759841346650102420841109017522260551283965881199660449381365e+13 3.6543198784879021280901838258530991105242871058170327800034498135065154141414563482056331283798643052e+13 2.9477482947328436242261791194728943391968483429463471474126047977661790893390474617641107403674956711e+13 2.3738205436238201133893783779691331471067563815133019347555418845761028528095919075540572889214383319e+13 1.9083662293170709664024356237842436023897975544332710308503827206573381862340226268374729272175894092e+13 1.5314891337054899135864315885337580172951255258301826038355763709324987046753377307326135643000673394e+13 1.2268338479278629157404903401454518043450526008669053775873885285092267512770318487977746120456718757e+13 9.8097448379680493662890546603389470201487606093556658573913170424847075955210378497539489018364781405e+12 7.8290575032488220793847441856696427728757432964086645489434538845720524546023347353791232560096341503e+12 6.2361976917326339154028470918173912496070566973225479524628065825091876131736387593374720453717537862e+12 4.9575462198359677272924748206385151779307069289399439373878569759226615241246653257407044449761506962e+12 3.9330284156341345286692585893629230200529681107684661503408981039091087333288738971220111043779819699e+12 3.1136993695574708034548838272357377897130137620562408413825042773345475396186173253549571857696718706e+12 2.4597463040511304958223749260547817773646423035342663038635604326722527089143104540472826051183944247e+12 1.9388382556032806477102689860814663337304007246134340400470112350744305121273392646589511867105445341e+12 1.5247645807778971862135105850436672890110643138140275407250718953296699416667602450193688235677344881e+12 1.1963133381503200080585632830631814227023305280699577715094782708401579437591567982709321395630267495e+12 9.3634863067889038004172529346241795664393212240780206450356451478772400150797699698990939351744844722e+11 7.3105274971365991762786257317091515580667788477269548047493935609651776784717052418572952408271376261e+11 5.6930463762596410504931413249907007645684135356467665394457942955813405534118441091668620108083108473e+11 4.4217094958053116224900177377725247007429923068276117601030329703646256994425358651968688295137391919e+11 3.4248998695350931921900071019695524352414588826014590214660710650412615935448793424888154837141227043e+11 2.6453211823991612580958957406745606027033205167484805202468506451981981300652456173333416921130668677e+11 2.0372309604308088427428058023361459637578427432631559511601394898056587382426817010396420015872913565e+11 1.5641901572184582294620625543715102303931069738658232581729831063419878804354516592958689250349485573e+11 1.1972360319649295585899044534528929112299131898635928161587227666393404102929819253206256290624715118e+11 9.1340146308206687347341031001640363814904468165987832427572504053537837662545228960257360024374861127e+10 6.9451726042923781825565343406041507272425912995508612098917285820766508110162771366764017134918048134e+10 5.2624531188379103496708085147213598556504392363469240061329789937286558620418803166148022775997032012e+10 3.9729962095254981770943142891522298943597369298211216971005929264885299339331666018058788438269226546e+10 2.9882004274020083274866102080697274874804586071590021070378941302525139115045450089879612084802927746e+10 2.2386986038168865948125173925763874766655333849844855251462429652252021450609477143982445419679070914e+10 1.6703359795212653622347153707749892631506899241517097439419144234883248480449628907040059478568496936e+10 1.2409581891285253468270312044247642693416435682571924581211134579690239318495066425383566862164394341e+10 9.1785204694319730882794662349102244054328504396002258045738682463897938078286526148112211228760330549e+09 6.7571136483522242858031824618094336859786463768343134870731633705442627160849574228059849384592866468e+09 4.9502438112826650964243126552109862100803867467177298215771046059024991929608987890117451937143223524e+09 3.6079856826646245515479674818923656020790782626463044264603929062206344363862642503536674122582385010e+09 2.6155509118641652937955964269098905503745698858366340169481042831619796322078011571025767755659563810e+09 1.8853817722540331771150536095125981959654156910975703707757843982740259229246333725337688741420492889e+09 1.3509516245959558743620152432654632387597344187401701092007387218398017964312847872275555705244908888e+09 9.6191971799742610146610698056300067642322620504144805843739190876670621047427855909698138518760653647e+08 6.8035661827607331907581945562556034090881979975178002292873673624166118663774960403903100659672389352e+08 4.7781214729993983229855545980029931154961033241911346400954384074371635141810471937733737814750828269e+08 3.3304763508324758278453198383492185945097447456888802693040733187221308677500547434684906225896622779e+08 2.3028638281719354509858791224731801013713420545785158807257768390275588820005784196651289035853977560e+08 1.5787149769421362128050477865806149919313550429640045905556592940769166013021087345812470821211649330e+08 1.0723634025849542324219514337113264264209385076626808183285423736955205023374789850348938915684672317e+08 7.2124660964953628550935530641260599233584652016692151346611895968521155963062052039610227357018891494e+07 4.7993270912381204315533541228937187276333587131860082897785549882172143611903912165274872911257465043e+07 3.1568317937483899129161761382841236294660763043857763699749039431623260006956348024439085503083515635e+07 2.0503670070830610406137990335773539310038477576522714608876230655554718877464004142536751681489167952e+07 1.3134804844317080614032291128172048675605882721709446781345583964157082422039778878624871705997371666e+07 8.2869990004739494425853505084515912085952847375067908300400509313151862322723642143485253979063688973e+06 5.1410493267301964932352570048643588077901337525051528976738031916531505692223967853636038964392717396e+06 3.1299070740033031950790209312444317283593533424434961738612533152442497987860199512636168777570479028e+06 1.8653251136377692400596314599915954284948522338969749281125498192236549025157800399368793006351175515e+06 1.0853020744183042692330828103566083812957332037274834219277491377968315699324643020786420048105802699e+06 6.1395241593094581618962155670023758138908101946198187578996570472813483246357833814579043543718895297e+05 3.3615938041681800701430958890063851031090801553763997868790759220445591050936446496851818136763835869e+05 1.7711387687210993852588928155043372826121402095161101329409199733392869204119431503489583159100120391e+05 8.8884771315260742627309080979651280542369501129719288665279531347760083285217557891847375999403252139e+04 4.2033141106895574514948652842079547492720807063768041452052116305986635559373816621353875924093316460e+04 1.8351432753042857066160520713972955681338592561213015721985439118919255106196844664069495903690193050e+04 7.1463858087182549935285148714664856078244933323045154541606911428739223233909288490088790229952714600e+03 2.3526955677021658126883770478074058908872392997409095709255191266011749058893909317885789312870145837e+03 5.2372954725112697161732177615728693064790497501740510740310543533003316097733125235210479521961586996e+02; 3.5354250084188744739787981351879231954248973291065723871222315066772788464994767916875878294148409286e+15 2.9452972532023872166323354441118571088963579361527964803369343828727464164748895723601642511234775014e+15 2.4511703958150203921006885633955413706286482565748144044864032250207809339810293360758502296087254794e+15 2.0378263076296944241065965179326176780885109883189893144786883835835466127414105273158576489268303977e+15 1.6923972990250097635415098448339074486218494728867031613792265760658585904265565552457691565718061475e+15 1.4040124503927558174900971725426362229267755718797136702477130165577821468638865150310924739068300164e+15 1.1634957846009326453540642208975663598034688910569281448883951508636389482718023583264997652248857432e+15 9.6310887847284824996942827594903188925968166973717449917431051552620659230802214467790562837575539461e+14 7.9633154048955306931996422141339166098134712473630125543969648813269474882138027446545543029955470711e+14 6.5767507205276036073855342024484105368192674738286758624370726517849962939547875566601848983957660810e+14 5.4252339867441938383795064481983639717261881553639486705084409330013009598961424455341235344586786393e+14 4.4699802143602040515105937807397253079874107315750293204172703135701888302533510727095489266601735143e+14 3.6784331196214026811114319052906900522631860748095402614707768213789338803610490586679759252849061906e+14 3.0232916814395983357388257466286027301911875624085132830716277656383593859203761094049865613058085312e+14 2.4816847351257232530425152626516129374605406080507388013545356448265370616165131342217269261001296859e+14 2.0344716969918612311330642255246431776934513417279477991481640107464934689915848629117052832756035404e+14 1.6656506682491414804955368993379758350805970954850629816123090246556997665707553010527060590247703742e+14 1.3618578787842447182057783259012628011642938092756619519393233830423816684627864021497392927500961751e+14 1.1119447619033372227579709612775957229732008614458024647353167813274510296253459234592700491967301817e+14 9.0662095224196716352760842956409685212999208633411961273943472656759519478720712796331660093344979076e+13 7.3815321604516652969766867446437156742658201385237152318520966883276139261972909814184178054572920839e+13 6.0011179515642303078809193696859615091752374039294970480280259619482825922386539223909630488139438893e+13 4.8715690727874480711064326780504530140868950216004217030776238252829779263711366147128956352143940657e+13 3.9485922477081040268430136059023576326906966896457384470508647639895227267744637077042820504530331367e+13 3.1954907781229813272045801556003670743414520787658221030399743203343031519128733612206582501960235667e+13 2.5818991716433609264803672630606363257687577677510981166616829412635839955924128032898222379969584673e+13 2.0827224590468181397809287872475388077118151135855929937673213837350333408920423481195527184160632889e+13 1.6772480478631199914345192682272699456728893565476765591415977985944133413436964842885817426351299135e+13 1.3484028633635892773088579625438883258225343731164667292167790151914532774784418431301832756473210832e+13 1.0821327062980065342173766015087245679658725429413029841672260077684168938850627082753343061284625605e+13 8.6688431283823359200216845201076964833351856988641045197104737719777249823916745203761298506007690985e+12 6.9317362622572674263772338469366759630208642170140126195898681445540250532950787350148643663745649315e+12 5.5322635882258818865676175433377477662700608541079322354103265517155955230973178515131657274448289608e+12 4.4067910408815875669887330801878323358834845697064609903077401035358758823196763071483108006928022448e+12 3.5033110734212670374773876554230673266673196725222671393295263926519889882959721008497941183573194221e+12 2.7793837101230062798039250076543230218909521413088413220612153287973362193821813042690036089758975943e+12 2.2004309617817150024687997654153134284761865953428890612383358818776283153767305113899186713258080987e+12 1.7383258352400328766452505545620489566436922863127497201182183352267396698769681999968286736928534151e+12 1.3702266396578277207278596817062835096505872707355297147206324747785621991288574258412019237292147516e+12 1.0776152844150878277557050055996383905539693744704473021913757430081535907373999535428085189572247730e+12 8.4550500040439288039700435427733786293416138996734511698917816731907859718435835087381821089463639526e+11 6.6178858880789811840324156378930786173560335139856115395728324798549272376640022282114655944339222719e+11 5.1670307283099819013617508654304948277709886839364857058408010250339606069984620244870584626373165686e+11 4.0239063601418822728570390901330936075846371432310508998034014246296356835168312068569578396300057454e+11 3.1253909473787520597763922059103443038914958566879663118329037452490707890975309420446103947858904106e+11 2.4208797170419384010898972233048814102207338980844416937282803209397971659452473738842046802387024117e+11 1.8698859831645222900092768049447163564421611839112765763397267078952499438218991764027380742594263751e+11 1.4400864620380401667113156261336852551449806991069458015899984226341486611888076105636158566867098722e+11 1.1057313862793859401472576652765243100684574164861732863234040533500216401225176571972018995723793041e+11 8.4635364000478348962298492116412490854141051515296083603693250510155788259984545943905308621121217932e+10 6.4572262778333288302459019955571729990688631661957570180093271201189790670327735656869692538075833843e+10 4.9099806766578260128797076597090389177576561096368410240465472595113249472569878100356674985853145615e+10 3.7204686051289347566501422985481670047680445295932346539832714228594416528548267937405904757873537838e+10 2.8089270063781860075873294817514097179108614280878001292400586124303479856614051319681716951333917396e+10 2.1127356732927855910705896640833920003021154513658318940036809925764115063941203863387237717653364044e+10 1.5828671128939834046660619801988879333669648717135341857368033195099981500814784383899277812631324733e+10 1.1810446113916223548415285762766546391065427997790988321926905691093413749723623991644810389548722590e+10 8.7747250042746403809108680393148397983660322908946303908079819122711395940596659175233773194310698401e+09 6.4902766981991514088437557031090889457566119517962424368562756729801592866962027355549892557903605803e+09 4.7782205884546176226088970970731576113789688740905196139689222423669578826830661209691627604952156883e+09 3.5006305862293306727346935804072138972072606762885379652259640931553960789219165522231576893584968461e+09 2.5515231297586367663571581047359383254423334929223067918400631748202488732977448831538299815660337480e+09 1.8497506517661533462207533504088872399227829848622948003412190651635125509231920155889514502258703822e+09 1.3334137399384020359073423767695287879701108306266458791229685568243488509335720298304588403496153887e+09 9.5547943135555286003549089235805157284843955313142445678667481914455840700267885033556623244057607838e+08 6.8035661827607331907581945562556034090881979975178002292873673624166118663774960403903100659672389352e+08 4.8122808996928197778745227699350193852430295834496234280556032544927617683257701994658101925645635773e+08 3.3797801192612310970596012799452180174629785553280515184673374372422736553724983522341066365651238612e+08 2.3558892047849091104938080205785705368660912715074214045488868250528863125968488453822220270400097887e+08 1.6290498113373324068702171324573620776797607080192094890322344554721667975889409514624873743337051056e+08 1.1168318515206554217945637402910843275789395138085643671514967437891475147406670329519786833502923300e+08 7.5865507367792499516526585199429804172007957563576621779600403938958950981970937394042639072487433835e+07 5.1027567100805067670784392392877824836719576405374164621604480333039214516285787139435404035971308669e+07 3.3956310535749136672396669362972831872263571649670637232281439986887926503965665764124015321529851994e+07 2.2336290542264058499783181795152872390038698894945781841597140025629249487759114662814189709745731826e+07 1.4508117123885686308930368776661490704431046146310104673981512393300724110464277746516121291999416625e+07 9.2944419422288450599420197067290995210984568916103567338731765740187385182718706947540153190685599466e+06 5.8643193604187777525224851885825639271388275178631659962430782784191563274813233981475078050533761942e+06 3.6382549766735541954582498186382610421234565927503529960572236131258283094623481115236897124596434018e+06 2.2151046387112719408048076701200132874953431392518990720458217908479057976672215469613055615056513564e+06 1.3201982252345301908194182847332341901572573272468300255682839813671025478003708939364958456839882736e+06 7.6817026294612368510404339376063650936533256337434301752547069830190448994775483723746730294627533789e+05 4.3457440039832689686307251162107001544013605480722951781022539698681858443383820420394562023070053180e+05 2.3795651743550405458604536542406328497891392613650143149353905139433698563266377584838563615312035626e+05 1.2538003458315685507808409677315052924536508407725616730161253257931041793326394070025615827541224223e+05 6.2925498970102935030486205921811836885238087454171270289482867139472366582767994082997964709920051828e+04 2.9758785699602226959837630546756206268587577832566158933051305515296474500821673517667275922917817107e+04 1.2993249120840258299108156606378513206944783740045091063043898456674026794524122385480021004053356770e+04 5.0600878333726092873934576205609931174804050873928854729621006404173294967918948315805477554224337057e+03 1.6659553904468245369447072884691825193723844577371396519877247917182742970725165078537805196976295388e+03 3.7088401686682630370838242164690197500509496216809816767413801550657217742762292327053716147228966178e+02; 2.4791874097115903203459636215516557267740391346246611056764348876400652456535080387380360897907974501e+15 2.0653941845308956318038139956999694404997765513288892394374824230110155989445277198690017457154810144e+15 1.7189113654632306771476003739114307063142139411996932249583902534313235760850508659428005324485076706e+15 1.4290696065452629256688050434117548369459322696968185068129083177933086496683944100640777716122012883e+15 1.1868473268684073648537429538697806257667896136619020046031807524616483582797475099948945108013995882e+15 9.8462278962139824986530555876731796489328370271483558521174458248768291588276948220343730613769430494e+14 8.1596251935383760358547897269676709942144812794770735454612448479651822058583101474501312368256474728e+14 6.7544086907933943340451006742989549891685427718771618247593928086101252976398344667087805570861523059e+14 5.5848627046959734106953292515344096158753778838830137222529910670266133214558648807410973983122964242e+14 4.6125032424884312733853387646689174650280114802373901031101534479167778624901947848526874875468734152e+14 3.8049642688694474633488022055460687333592533137717660376009378939124210409572964039739186298848396939e+14 3.1350509505530292931289160158011115827587828636465382234971394667552499680489443589348411770939452364e+14 2.5799355084723521984655422743179637666015162836050961794293634150509578458725274301324940548072482924e+14 2.1204747699890296060393957167502928413267006226516550975536816693876499315031698775112045302394235869e+14 1.7406314969455222659373746839490038610178647158378293125514000792124171575347168083307802270870926705e+14 1.4269841344846521633733265349712660457396186182242593565561991622669592047441301611194168102249569252e+14 1.1683118362855726869282584567156131936218962226201567525639348550982258523174368552602462651553885086e+14 9.5524352287816117405881724931571583313540691981501704583447396395157588236992350890731453968974202328e+13 7.7996136322214314311030358535417124523835267336268379246468986786468803333902350239075660524395974358e+13 6.3595047239382948997471156475929437602745685489001061713607536083265429980410367624888777425446505757e+13 5.1778782175449244370799771578568333848544462418168753365682785249026245895826182889105725038226953446e+13 4.2096438987597757382119517432259426117378976635679105748747179389538794636620326626652604295492030817e+13 3.4173546657292053672718743841906005810490655823833558198678642997169484282292584879934935922687596607e+13 2.7699477923159363312266752172060116450098888868903888759792025253217297193606499159861584474331777773e+13 2.2416875803212992957982956150566926137210374162082470611273782966031899618830368722502111014592943735e+13 1.8112781001736824612878544951060112065487773390601590063896730596728617952870655464117449424327354538e+13 1.4611194454320833165306887342474161789739320249121547117937431796873716277243270661035310414896216946e+13 1.1766849591418412147446182942729998487014966498935108377114475949197735400582676584632280894950575704e+13 9.4600032835177504776186314207070155239723815201778213256700314222678104182727905400053451159185005793e+12 7.5920837211815643315555629407474434286401459075973983097025164383332873580665474827875238719261925199e+12 6.0820584128998167689197994960868653088633986828821419610102522560265626332436314382411709526145847723e+12 4.8634066836248642537431789513120457150880966964066462385033069215965739247456606755063772012645869971e+12 3.8815990684247935692062789616301692077369680985250810172938989377769355936689050092307089398781333629e+12 3.0920012847102060077806739559041366310694659474156764827334555298635140984788255733586709831697833912e+12 2.4581334317756288051473661600986982046138637498826010527371483522275134806075608341374052434351154262e+12 1.9502260512903262975244443599864846106484655151838855158985289650947075271401345511077601651514735082e+12 1.5440239797181098536589999457341439044955373773546610443969267393234408192912556511127786665663170536e+12 1.2197967851893646321462857807660034336973532302817736875337472038528404791540936790537733355470837563e+12 9.6152122200014736043297453266643555620237746118173396499328061980614672626534928862955817826040000022e+11 7.5620673951919047828450632320828097662196049852140647919171293085494704430653007905315663433981024599e+11 5.9333980577306567112214280360070381897358162045587226316094462442653769636130090191747238003326948347e+11 4.6442678315245830501272817298647767602432043770975798394699712901303532558885380253067116432374215862e+11 3.6261843919979875156000321156920142180918728702436284792038734390127514154596713421561687678763035300e+11 2.8240198585382695292719349889559880266353138973508012833959312968275873297706072779941220924172861372e+11 2.1934889931650779550417337036404201035283289878248267821956438028429469741474416493848218883789925356e+11 1.6990874950698632866673525178851410554885796045898702144070295403492325159048523508175264738786873269e+11 1.3124092372526489052322845985967849785272451198147630114146669505702679042440101799926638585834805142e+11 1.0107751218919545631237194648646731070159263532292239275544571160268187848962027188600013851477593294e+11 7.7611780496762263002219326226460651003554984855059894564018277002650453528398912223722900203599721743e+10 5.9407615818319186658427498137921471286823592984436625630738673014336699359053847255392694072036311195e+10 4.5326139409466601700302940798278183444918351921611583261021926388094337163258569849395641279692383637e+10 3.4466342670291670742717835482038922761280165451193320158008379726925705595470751292868031060588041343e+10 2.6117162348427557035000056502236533136884912107022739274554927788339116035166170926263668406367926751e+10 1.9718867219294560835771472770356632911712392894385011895567411019687653982943668897028715945793832465e+10 1.4832012524590184443926724290247964110241925226408740217711998630700388802487446947060463460206549489e+10 1.1112532255770615295288297639053192225317068869728496297144921523992806676387098135514439402153422656e+10 8.2917996477129586282683003636127218197768739356627026435133983980754004642470357054723173651553531743e+09 6.1607019126323063849631327893790528383068350406894561186905899211326778743122000795552626935997905377e+09 4.5569509005381223909084742507426546815391190470400923745890645554887295394976922584992251611136837612e+09 3.3549964681825593211799998537219162263693002594616198454466292216684906221410336365649759845229572863e+09 2.4580299883735123951534535113117678353834951682336259309072036587954724315300930761921430080681755170e+09 1.7916605030314952893934414111388144455959011936982835875478699245053614954270234341164948328312182328e+09 1.2989278167700461365417505656132549065681657416975587140253441164636107597513357574802825030360819082e+09 9.3638119252223075683235049865587245351112281459264140166625641500400042798809898118949733006733431265e+08 6.7100436318115310832418063889576869758926659983194257803540896365228957373872805094082713451366083642e+08 4.7781214729993983229855545980029931154961033241911346400954384074371635141810471937733737814750828269e+08 3.3797801192612310970596012799452180174629785553280515184673374372422736553724983522341066365651238612e+08 2.3737947777808416717745002400291534599624152138832332936746065965886594713166976506705037379725864098e+08 1.6547301521976706823348757660774764805602880246340977617588967813651045737768356018144377535017911886e+08 1.1442597839269188861583878712828222799106405305641277839418181699654177156574758099217546947876313991e+08 7.8450619934852813743633125773755579424218544339104519250544872380477286217860397654536298034117188458e+07 5.3293181006579289827041393158205970295924690715151217538578771017708022543909452068867965574796208693e+07 3.5846867442496730308262968775538025297269436494353687993379381780084460580307849529658199273892904279e+07 2.3855377614338564871775887872012674343646783696193716225879225478463447870492431631922889531454393701e+07 1.5692664871377142480058639606509036944444237944003790983525219548191709918260681577195137627746816945e+07 1.0193350080311804834015897862063105107144238496970126321410305208339936144691054521797863892344698849e+07 6.5305514771567123615768772771351645079241282213932842172816396410871943860387958621991362490456508322e+06 4.1206449517376471845140875732512248718252646387259182223387879140225259964724951715914690281703905174e+06 2.5565963788963289462384057204598407255143004647726011609788230590460307028154863935253299701555097306e+06 1.5566291314780290595951149633596314020048702547133941452656848218085166345472145932990216934611105656e+06 9.2779556314494633825879765763985435495493547438203138194087439831398042456630916600097535609611241485e+05 5.3987514392981473290651084935056855300103985397531937868121109866665888005517363769225646423332006529e+05 3.0543795381276207231141176609483165187283655631205671903294421967317305533581665390696231331630364652e+05 1.6725529207185792321364894068857620664476674713152662055180729160063307056819210594782394777354217383e+05 8.8132186686372701883983819068479617725790798717647768577956175403229927285607630434100551258584822749e+04 4.4234061069728807572425547194259725080014016884710985378354913694523275662050567089817023283424447704e+04 2.0920395536343864138062738276387621997960640668821534229508272903529374055650009876803166598756001906e+04 9.1347650608201504595807784321392308931480170253700263425287085988635647230836941814083855278206692132e+03 3.5576397014223712057615903910254697840638471128763263866995635035064626924533626081511241017905716444e+03 1.1713694327786463779630256903739215918064228586929155941418879699390985183262154622351229000741137794e+03 2.6079721251246809167917876131682027559118365018831061789696595062251146238934267997832749879926484510e+02; 1.7254085280511602460592637019145566009584504247907153855986679141529864282820287587763416470528337620e+15 1.4374467175182949503685135375792190524362581286520379886125293577451163618261122399962664431041147539e+15 1.1963233703415836233627515123070076150215706974667382453479164168308895439183110175358824944650503678e+15 9.9461467082355401798986093592413485567212431853190477798864799294228406398919179471082614100599428900e+14 8.2604324966001942655001598904478333988279766750508649414963391385209016687243240244412310750981418338e+14 6.8530570305049159394569031348021465562856804733279177326798982036706937698106092565299648312175638494e+14 5.6792539087053426014234626154422874294153916184433972747805123886958936098897575264848288504045758792e+14 4.7012690480475116926904064205613049395362813485824034826616459365257683392256952391340171439471156263e+14 3.8872909928126746751069794552201412776058681970650214805113519852020077922202103899223221216149633884e+14 3.2105401198678243536919415102402117004737695238074841707149405910061012577817915222177063903445359450e+14 2.6484937565074908493810676050762340343933752431222670965535148963098370091782424096040888751765651139e+14 2.1822274648966389892566468028972161299754221792764422484892453752933561294806871108232633156298044758e+14 1.7958555400974900397507270763382406497247790577730204440254507523424912133882648587616950203404496000e+14 1.4760561770770008005941619131075955164906894056714095885819012266859525525991411424186858735571607097e+14 1.2116688374283206696389635189991459403451651665508715414415917316174035234852201104946465066618149584e+14 9.9335313364196751669722318232819704754396133045496883935532828006404711435082407367841879906324550912e+13 8.1330008660033865522913707200469951661439996584968750143920689717429395032276739863019488690052098877e+13 6.6498793437821965102644285678767629292878955898115951232916658608675388191305621329063721793258179382e+13 5.4297580678046841272073070811885045421192709622151328201086578670575838266484519884770314127223253442e+13 4.4272955580686048311214284112533979547752448513688776475076362072723615269325071345839787703076491868e+13 3.6047486948131886237953924396321948635941645064581187853386038181988581901035546107332907135866705214e+13 2.9307351434314677820679046596826843591681565616155080810423958836266386755513018981846102936147523988e+13 2.3791916692692654932776845510727260080461999907087536076584142472626857976747828000743982270690183440e+13 1.9284982108038914373784342970998714729987566631688172065567969192680284866536498038621646622868684055e+13 1.5607420836641348252721647219368115617006659262933077212031580516507123734638802951464069800374554010e+13 1.2611005376699793411688957935341168233123556459566986614896720531953711184528622695467504586671974995e+13 1.0173231768775186047377152337698670979327285121916368187171767603851968869412311787611320487693135150e+13 8.1929855824141217001426610489105396238980102353577652903461287414685679632473715238000743451530678117e+12 6.5869167661846378109806205676357090196829948720642514437675214531507653978442740903172418430583503870e+12 5.2864108167018096663200600192299404863157641944157616820804050830175429488870764502837130949653528285e+12 4.2350610670497665870074675157401714417858941327604146167519420393639729902803759134992122475949957193e+12 3.3865616450595152506438047174178264591162927802686848067105708355316038500160337744545174631402543090e+12 2.7029531838025509929353571013878311352371525653364940635156563297853483474336202309564860655901504809e+12 2.1531640044505983705531795293993921833740061349878084223116078134935057933937424374805811338226137051e+12 1.7117985127677367946795169175704609298548105402774399495516443114043698839324370961020516244147583136e+12 1.3581321937952982399629184987174140645896884334011728158384063079826547550764354177195052150908493675e+12 1.0752790584846763666776673441938652553386841766550622404120671169760328988215658822601881626368409248e+12 8.4950286626639131171632798201292306944914336990982867101160911469768921540996391226631627009044784983e+11 6.6964806832627617970236908820304411283679380233075664375808220095257051981661159523184957886663924926e+11 5.2667031559416988946050987878311257754137161491071411807375047589756569227705072054414002941386089530e+11 4.1324966231463404588571488636718000850021936895051866949330467303731440247501282368952431647615851709e+11 3.2347236365036318854803699621359981350213971629875895143234497029228960278388776752537087160604855434e+11 2.5256949384192922693818311206803711459838207545354623096778068330972588651847811493027725589364484284e+11 1.9670256718722069278424149689868675602378421465709694609449355542796188673267447312464288853641762914e+11 1.5278798559109714013573562949722692796556204451404360334340257691558141361417808970154130697898753117e+11 1.1835351211840898125219265181997536351221370266439802138848790055788217103580693485692095431519474001e+11 9.1421122201378628545797783561079044622066854508028061204094042987273073362382380537431229237743371740e+10 7.0411546663401576296755771565056515781285385202953375484462499926181857032351576620713412006164408437e+10 5.4066626211725063009040870638306722822830734234761095746688108866423895213487481817654982533897491131e+10 4.1386266394067311610942079850197492374807268223126319079004903335416854315756388157481139220153791977e+10 3.1577342829832699150989050850724052437381804361611618738075349014019826376014570544325893980893161380e+10 2.4012369101651225708778983782132962563186944091346134233273919198313873277199526947340144078622753910e+10 1.8196128330042488810461924154100822165469752604809309342284156681183249891637531155206221211613611715e+10 1.3738787345376656638510069290393793915657201215620997183377772319006835266941141165172525321866390552e+10 1.0334279617541626177360228430316864824693928178240149172106920994287414088312031774155282364783410077e+10 7.7429615256585610137922696606212225120846310313570891848806207164957639766789848915495128716569034523e+09 5.7777277208174673002416372386571792332717469693880362750478401554694448103361290180603061838516972800e+09 4.2929214569408057284921607335038128150792547662441226530393918557915365576985620399178597724386044954e+09 3.1754980365929348923914781912620501617030420499266340148567143581127043127490077282156887231549351003e+09 2.3380005215207076682417153124025607750819429151998591907607036448346364168828754478822320676035854977e+09 1.7129908481013772619873201566457515477322152821469580091839979273405658086857578544240187049557478118e+09 1.2486456674770285744433361114528265511387036058746154590784094930188387030792016447641187911615617120e+09 9.0528317507837213619760156962998416702390125482216984125225186374531452728752334235467840076144508854e+08 6.5263200263876044620115244084289749338144852247413251953956483863417185084881098312194635153086362881e+08 4.6768948318034959261228758812719167762678074024655840160218665225647760947897082486717437417893315605e+08 3.3304763508324758278453198383492185945097447456888802693040733187221308677500547434684906225896622779e+08 2.3558892047849091104938080205785705368660912715074214045488868250528863125968488453822220270400097887e+08 1.6547301521976706823348757660774764805602880246340977617588967813651045737768356018144377535017911886e+08 1.1535306610689771008695598140915441961296463736120120206875645822241709971370218826346213496897336817e+08 7.9770977088368799024157326315452626112935721231261636592516695625820199053072226262634692374914203983e+07 5.4693453227229309051579075259642741604472266549365267616978906116557045757840844414781890082079748984e+07 3.7156061556367667785235776895266173199406114438855504503507595900292576948609429136833701096073878289e+07 2.4993593077170494890111042688243048460147315890908819467827757519343138650344565997494674203982676583e+07 1.6633499267661660292154523445194902798913750272343042327258590402246664976972281432994758564734189636e+07 1.0942442631116931781456049461470750013620929127064691749314861508222263053000213067631865607348243055e+07 7.1081267191876898176178464756308960402829813380243774311430113309952324476397879803620973223678868617e+06 4.5541690215288374323920717862954234859071961580238869931666260830312232212101944246809673855827996417e+06 2.8737299247214255931695004960952131065172513835565953300772355578323842871110097813594591807257134868e+06 1.7830552849794054943376849084531891260360385505071855695258278364059688969387007580295914983436332482e+06 1.0857006603005621772462307144574151730667802962197002418799720917423977107229921999754048258484107763e+06 6.4714250402157500846910998969937378108635552487722771662036596373661989058861783296780805066934465470e+05 3.7658595389523029000190734002627911295610154143969957426787865053024635044787789515988381691857609404e+05 2.1306752878501815855296594168928516752128407369665285932447731703768310426296336256128910102500259496e+05 1.1668042649233946896994618373266589454904151468967683469647625821634088104987146181585275164823357884e+05 6.1486116746725001342855590394863754136943606115940880169708654183421124417441173489327563878314402460e+04 3.0861981186930161831473386839038506927363797203634192630986758902488888538653762114989428447498201684e+04 1.4596943372904433875574393212607928213155468163259221642242483683322549715973750314620680500281362239e+04 6.3740411643460180442159378301625399951418993301165093151658320409907353910093158824998624149501969777e+03 2.4825855989137383087358700410358755037057298206355474847674311926981248091766228936678049777438195000e+03 8.1745407847725850539445610183033122198333496446581690030660051807854018554390248800825894305498636640e+02 1.8201521475589776099226393033907651292276138621656318013468726409232973705306399067605065566264313737e+02; 1.1911685550725728866036849454712089508362962399052607978787498880042988148696584226692332542460006622e+15 9.9238318110629330581106598592044962438105893866840109132160107755841251111389559590668632326831965025e+14 8.2592890033780217810333982515376217031586284471725616208279809015361147405754606935488734364914389085e+14 6.8668166466927288226729394424256808469466208415444275707419714712191005010448431871981739495832552698e+14 5.7030866586290516047331485637675142995180422709253676698102579562155187939195761170809890448164005553e+14 4.7314930347326947991108650916217070399283862909090745130718308349157731527223022398838890007519228196e+14 3.9211359705008749538756247954174809847326909659746768794813848692939030592039570988110695798210374627e+14 3.2459555226289795428152191183141370123988442633119846277141807765404410404169233811907688276431261139e+14 2.6839933692446622698455058032161580602549123956699120247833584508971420500796132017512922355435201787e+14 2.2167642229770516298809850953561637718945678474121035822661508925740729949602675167199816740707450776e+14 1.8287210375306531405063247293784257053486907792702132358695006319553760957056399874346974397424902683e+14 1.5068003819587881272157888536715906680987952589338934548783575893300350212025539214817721626432984726e+14 1.2400362840548047783653228735787256179106764944789002852205212945155577832953319705676590536406985197e+14 1.0192325061063351466108883494927691874223178552066046192246926177352175780013214424949097316758114464e+14 8.3668464827502231655119723555297101085171591270044262563309481666903803142782216851211865328394979201e+13 6.8594470800918882977231044982881020480295741168558314347571853851932097537051891492519919159058809700e+13 5.6162178505572547579870679951859171118584988032060108000698004916435657443925858003449696043110411092e+13 4.5921353415416569325691370562979348315643255348236453514018520229718957681567223742289144222725079447e+13 3.7496375163263248277597361870136791501688179091073617393108396241504111086608734330201362274301661688e+13 3.0574215545545153238663233843504324307364656034269978342959327909811339723220187366588442732589406604e+13 2.4894299602847862965420157503032307250974451582854908327037380956448919164569331566972490502978541747e+13 2.0239963044580233570857480212075604513239617704830214393555396852412543213935497210610735954532535695e+13 1.6431261728313333211299319218682819849133941167803570362058080783818761664108890177398292321389319338e+13 1.3318925239268351068673957482186280083686299338697682409028697710455587907140594179039764658428698351e+13 1.0779277697402962019746473147941609859302690994571776142888134846731287817234873425491741566205685711e+13 8.7099754868639474207848963577925204242756496860918368554101808899031440513933694128932250558040587389e+12 7.0264342923955432305256986940928003062180889929550103664097521721500607090986285250875767947524127831e+12 5.6588371897557850314438383962295711845241545849313707494670262372877245785578538371467226801738604377e+12 4.5496320460895893540520367825422049970884423341557004219075498536843336827967303251669098949281991592e+12 3.6514405502972148981304595171123059830914077095707064717334665732079113285004311414426113507207715376e+12 2.9253131641197261739271751777810504824364911075253428089645903295428112328320977151114089573696157066e+12 2.3392744646866394074556948261006454532450955942273840417477438143465106905578146303502478456910945435e+12 1.8671119985218113965689070510333504969521181471868915040326998839402061625911625212005813019087795694e+12 1.4873691090894321737851482360642750778563568562536848392135269743109098988498016552522624449078902308e+12 1.1825084263302599207669910988663090144987089082899185195874939930343860589816327005573451061944344396e+12 9.3821798211620737216263276451414683165717536975045690886617068536759687693495432065107199484884730106e+11 7.4283638072327720869952256600067303731640856161997702126305682005859238633339592241185276744576475433e+11 5.8687722915060758456140469981369350987364061732238063520899447374601417217613852623480990244283487929e+11 4.6263622157463863498943837060502583663912071981055060550291677466382804582782875961143509471493084303e+11 3.6386696368937846950099052211781353285620543586127509523596275948522138151374805960731438284703163178e+11 2.8551389149223565515037092528909713090061371898987705925432841084123088560216882548056811328834655366e+11 2.2349254947227833894386965242427236381065150273395279741064820897074963331702450291105811530778305442e+11 1.7450910020078933530701362063463012999717726438770885642499176688857392550196751136685133862241507058e+11 1.3591228737247790849530116136748623243331037754783737873891541619980412877006246315053137245795297844e+11 1.0557220748594890234089078301761325487613220163810864954882702472131771405883632831128522627137491911e+11 8.1781195020524541180402478911491681658987168893316965349271446743077230374867193136638133183069501692e+10 6.3172921387129279092464078436583024448619596720537177547947227035704029125254522914104629848928521171e+10 4.8656472400153459794029281802755674935058607757021996529127665487198382498485184188003363038919626699e+10 3.7362725101053996381795459386432042847830469862771041678563342045821283845383687930962896071844768983e+10 2.8600806860515854446409503539689060467307481942607733050323816197997349678399466545040062688330228125e+10 2.1822806871876166738445608239457939569934702426666700884943841331895016203410901982194305451492977778e+10 1.6595229508325375932134451500601725615917551521755896243084543546536887117706301231397386381012165591e+10 1.2575947343508916823628049188623727248330556757450965362151581543892486847920549129321203073647463630e+10 9.4956311135053125216589650358192606173548064278936995050623220640579608233370159632718053012365121215e+09 7.1428184213888905068167321827033143134317026343100116462577849241199417016909774293688775140850295063e+09 5.3519337960725581557478715758583885811561252618576205846430843740947441712711577313680339950665878954e+09 3.9936978114274135893353298067395844156690710061592299452827136147881308014001639520760812543698093147e+09 2.9674666315162646679219659680416646902584318968459858156169986111405621580805492420579598140457822740e+09 2.1951277762399228089484554440813251240609362743304354459248314056757280659627199980918931079620253338e+09 1.6162476469467180213051232277770285279008486742519903610049098452766537490370185075699161184613562401e+09 1.1842243522826503885554735919581655766540450176313791063461960322795086858442533858508257778177958353e+09 8.6324507271248842767121448380788187397877142856673250845560488905493415745342873497838235314536676792e+08 6.2588652940957417804790161672009109524716993778601608664744592196257267348126046888507156217741861307e+08 4.5122806691590049182379504780012571566957309809188280616303251661595673256949041037407135813914558976e+08 3.2337188397284317025200230998506033223484030919670102165072956817525667827771659702985319694856060890e+08 2.3028638281719354509858791224731801013713420545785158807257768390275588820005784196651289035853977560e+08 1.6290498113373324068702171324573620776797607080192094890322344554721667975889409514624873743337051056e+08 1.1442597839269188861583878712828222799106405305641277839418181699654177156574758099217546947876313991e+08 7.9770977088368799024157326315452626112935721231261636592516695625820199053072226262634692374914203983e+07 5.5166999820962772199480636052298466647896269428158788196504878649774652106402226742667235165766373254e+07 3.7825864673561353960596543331435070891549857202414001508464697245435924419827004290902133966509202652e+07 2.5698196384503429789272376489129215435683252341473162988291393794115398504346616263506987819093585347e+07 1.7287074821082901434009084938971470377649986911431401631333380814036462202413749929267018473293985701e+07 1.1505266505917251762737060687526533852015247963621453288435711175198461075604086858742578322142145694e+07 7.5691654087736006266398287873518576788855131274938248215097177378910893194121259890198336515951593859e+06 4.9171101559464717756641764009702910561102714846686927755646710730050159727535554934898946205112874169e+06 3.1505429931498719136432406764040594815034417556159962168462552162233150531600579625747048327219826555e+06 1.9881269581530503032590787708137750258214270468194945639464905971370017521586045445187514611321977645e+06 1.2336310659166990679966918245512833355572130792705628442904938059576058842070481365848676312131305901e+06 7.5119613933939745289842782309196584976180986305867308950113165167538165635244654336951046631142996374e+05 4.4778166977773778254382922486157821385327858131946013041168257367554483731825798871336663917035749258e+05 2.6058782469227959186311957764771318361028450577783606626043850677623183462133705406088120549054103728e+05 1.4744539975476242100379227713503345640946393270543957522612436442714824178597041358831490255914087119e+05 8.0748845252243605940438595664840587629058066803442969071119617950727180915260848821936951182801955245e+04 4.2553986532366883392489568970511645103027210924212045980734372562085093656688389654626988876156845080e+04 2.1360526534819207058086298095351955454950281176481570454326724555585398504481010290392373519331588722e+04 1.0103588095931918214889320273382767552554625284264370625740205074636622632660273518311858552341828615e+04 4.4121935441249160730828367003793765097093570563827268073119817381802459848326202121267191900634566497e+03 1.7185778835002439777294255661862159841896044817766922623265070588283369415499930412968544072995493814e+03 5.6592147884311194363633682203211514144696238873558749782317673299891510655291571407128869597250960928e+02 1.2601921724565863650778171048097108092021541683073278361895609842983532593898036654207309923298750374e+02; 8.1529291909325477942197516462546363867016057933706617803519545204661545850635646160531840266080927625e+14 6.7924483648910438367000244128120003936303860896423670179763329054854589628495632816878950201939590494e+14 5.6532239682266096004591470133403185614349726646945512457900240555006345353716184428988211205022137054e+14 4.7001924203188652093225633570583033304821648605220972041533455598804028725980639654819926492346788272e+14 3.9037041486584706351650369168982086952348759187283518188353594156901114377794145647777106566235465057e+14 3.2387091797754040740379216586051366340034196002372222978838549351091372046228211575970629675367649586e+14 2.6840620738932749490321441485281214358757148199877945087700122754989157865641119156024177404758646547e+14 2.2219291670040553960280676714825743513553015593628680825827066078151650924270462568861986378566788993e+14 1.8372834530767063860787909173711538007293863557217726516643509432390594958182791583117789305635962947e+14 1.5174744872184321000980229981366483777576307738449619350281627560398341087544135770638926536546338474e+14 1.2518624601472990393170721964306548082174932934239089150508777963690450013537012870671242373003724319e+14 1.0315071222163289536031242432107430880789470235943889773209977519994376681714871580735060963601754206e+14 8.4890355359457841167670226599411207621798896404123793499029785249127071094412401418725852274308334393e+13 6.9775791403827520538188152140230502552442648348721675827842455927770225002765651540886705240236155674e+13 5.7279728531510744576033405425824441477172190964816930058452748601694988678204325952143615999779184006e+13 4.6960856293819243299106412400688473458283892750739224815254711402048001068168673832131905678281026314e+13 3.8450207981278713147313780153458942026197775384158385426581698128255958128205630207151836195438221347e+13 3.1439626866577415775445868137072270587391858826568176977153309579099531954987562006612554408803825876e+13 2.5672020657480347917951363130287333859004689074117244424860775544771295703941600115986792462100413800e+13 2.0933134556109737068038482029452703190941093641439592405155585559080743524752215641184707898633922036e+13 1.7044612847686502951152387479994157845246342174479160148807742883303655197751632562319289563230771304e+13 1.3858152833092736683387112232617490215111157684572293386520522784946833306207570167115543007079260953e+13 1.1250583956805167022080405125591899715148660045215982379612784757761152321141212162480456314106788525e+13 9.1197298409605772355030003146252575260266105558318784303268493686776210012069759199574247470870672290e+12 7.3809322018880680348472712666948609692682991497421051066286379808054491419473602036116557651145995971e+12 5.9641338024422948263645935765329000645109578658911974417422592229537397228743636907066954631884028278e+12 4.8114331177533433191093833697492913670437603497300484036890717338072408753777029024769341440023794294e+12 3.8750366399101941121447942250763187905566577332187184598802234323122112430290428815349660262881676406e+12 3.1155460427297809010779157375559906563046362769510157577104339906523345492553364310685148199293022622e+12 2.5005270507634912472895865092436570098759280124413773189575142012417639077595040316401091094521958669e+12 2.0033150474505594014032869195678753411045662880803934346763672610734529931635266097111362805901304581e+12 1.6020194229568911094852479834570650481350481339206514425070011868741355401369542327514707120190394014e+12 1.2786945805319703554400054898087460792904899766264526365215604463238738952768023094778207058567280898e+12 1.0186505441528034884750104988646851484295773905587631584777620085160730949518481505906124412830558047e+12 8.0988037077843960935965983532385289843724872468674091023580270836201244314169379407842760432494106370e+11 6.4258518047867948126175063222629835937691175206255062097295228689811055893886698259664790972833852220e+11 5.0878067320718108610045874162688779230358560864612090653504587330937254415039457846923169579149585467e+11 4.0197158475259648858241538034596334072492354748605216536056052254612745477170904846585067856307445371e+11 3.1688271701332106671751627574582529252878074695962505141653570370462112598831106589507887266990985555e+11 2.4923701959327842813925721473434273948236082488693206520470427512094240395021515960896778171527842855e+11 1.9557275235927082153825283184422891021836385549144748198832192604672101208805555140662478934147718844e+11 1.5309306598978443685314830969938459623218544301668387821057802350002333637252242372111045731829263559e+11 1.1954243735207887058879886109680644544085278408853795424177062998722571198711699448265461633987776238e+11 9.3105320488898541392657542599202236632049174770198663936852674822933481462358371543143082201266244418e+10 7.2323149507600923167576116321838267408610762428147205684364973200852631406923514288408284949705298750e+10 5.6026479621097794987103344699455167595092135662087610559264932691625917620461910944566799400183204601e+10 4.3279596989642391723142088298513480873679513025059207145240749999355197410364874798614867713105840946e+10 3.3335382794088053802256011349551391434133749501182393284080154428813711765416102396695439933073241037e+10 2.5598597580472143535633936381890324980040688639315211028820227763683142863412587960368727167939621212e+10 1.9596068198368950636904854347183849241603171128370010538028939500594594318404342538886108804850702290e+10 1.4952524675361957864663811547897571906695332788191756267174371506209979847798784015249530637303485811e+10 1.1371052963782063249808132637582233730895782868460599457335194797632463146783113765803718587381834762e+10 8.6173131686786649135215003367989020030224970388514522595264081727952059367141941672786171313210554395e+09 6.5068230986996416244115941959899800329076839990335679091271894087424388266217200817749776396211520544e+09 4.8947332953978020163244446424534799593149261376877708677986537121424297634088532688235145950865181925e+09 3.6676229315352749750645984029615145373977995313634129146982968457576280997601452496595676866922978143e+09 2.7369316032892023080863142793770627740382805811816111816023968135216982684554479428956016350413944325e+09 2.0337130051426111952342502952952600166758163068458899911003748211019405170493112229983382672100524938e+09 1.5044542742295873968334133285652063434799408079606415590883999756506422520500011184667765021836782729e+09 1.1077525390499776178650684027080903696204479521021227804969051460837942675266720270726413301999003887e+09 8.1167991739438669233115446286013279681854942021790090532822413441181316614899175484370255493007757241e+08 5.9169949319208811078694741938971865534001662673055665539283983276258982739121374293546088186161081074e+08 4.2902172943528204480542838810118434568982611809509762790764417059481019237968549348900061935639471204e+08 3.0931196024805470516391445652058803391376887957669707878303216217280479696153296443659476749132207689e+08 2.2167673896007661669868199815327151457589088496519608373962273626121068395988408295458934954284463125e+08 1.5787149769421362128050477865806149919313550429640045905556592940769166013021087345812470821211649330e+08 1.1168318515206554217945637402910843275789395138085643671514967437891475147406670329519786833502923300e+08 7.8450619934852813743633125773755579424218544339104519250544872380477286217860397654536298034117188458e+07 5.4693453227229309051579075259642741604472266549365267616978906116557045757840844414781890082079748984e+07 3.7825864673561353960596543331435070891549857202414001508464697245435924419827004290902133966509202652e+07 2.5936884932186794075649639926130372700985494416095798434490850405256044714209087884286818340919708842e+07 1.7621847525076277205065859082835945006085214050886524948308304457735425899367152416836359872889242037e+07 1.1854699683499668077487992821926921570587370310341714882360136651365605840787163445688960640582000970e+07 7.8901703604408638514622812324432088430078082132288415365961809548749649872310176091870667199096810064e+06 5.1910925204320141261081524362240071475899168668904462751242662734912056309226235068823022221222088772e+06 3.3724241882630103181795695266160781366294307716188571384592801049584744786096590871876481670525929142e+06 2.1609244945846276621428880621964472154788617093169991286127169021576515698012193349411793016125913053e+06 1.3637056403327769981653969692603004246573794460786247488587386406854161958328165050762269627685579267e+06 8.4622255340213584317950413119909744820410893679744145301619908480714078595864459494063307943013145639e+05 5.1531865290788293652938720890155687292348523082591967642758727850349284317215367079679007850890816992e+05 3.0719379289087176353368243094467877013141494346016337941854757443640035072929898640937473303093356845e+05 1.7878222605589751634025053591454339288506988653534905445324568949451627921451652381242242890727217772e+05 1.0116397567744668425808317416095569977077030904486604416403413511962087861477814081623819150414530554e+05 5.5405876682147668956852374510703425228433860315054139032116954039317584075047648017726286650552545844e+04 2.9200154237013017357845807471255311570879184127040719586081882578655064233594846059713995811631409599e+04 1.4658256714196904655433899286460218996639777529191749429130833010661810959307087759695645903532099705e+04 6.9338124766369022469666924235644057930063716901808482850503519701669236720748893739263837135605053763e+03 3.0281511403298675302016732693792466437710230341121931420413518402537194489926081238213350875628992151e+03 1.1795545562495615020088594608530036228940391614891516047277070932012778495479727915933944714888028644e+03 3.8844851766684993149148943231551074267426914071043783752498987981796204907564457349417141559112193946e+02 8.6507038297905267179101190069173174900018496094324500409613757748497427839085259912885242791874698956e+01; 5.5289453762171415866512487114314999156468896708719415363661250605279021978846072981037131104038981235e+14 4.6063996802889244945793405504281761550642995468137073869328937136323985060644971606233065219819062350e+14 3.8338770906590602936404362426921507177206139508477467574244510910702033253525071113527754989819126530e+14 3.1876045328360113033374029826528096326296848704004301185749048832611435038907653009651842744460641347e+14 2.6474793454329275817499344921768770481238809157929744562841217692575962382225449556190034993817770320e+14 2.1965171953467661276637855754410403414790291227496484550583855440180905874797190766542257417203211139e+14 1.8203808895312097136124095831124446441705535207096651901939187541712581439051762573104736657033587047e+14 1.5069785362386672104910062008132634125654895969735133368252741714121395738040614288965430181184870172e+14 1.2461211141986755150715722454121586189134131488747499541176941794260598600522852300422941445364341902e+14 1.0292308963098382742608708547037795655518947749387914694949806938508558741469046892683153882151802461e+14 8.4909337374747313856807691917747521221146414304853874896781353101057375587261902719336548562841765360e+13 6.9964636193938194229848698171440056857266758424797185544762081858030788061155400088952778215572615013e+13 5.7580086341948783449825321958141714599800072462236323776183923363099965247311734328063236105433052125e+13 4.7328903309342533325190987926268466560966626367691302161460156469687440067674640046511866636900682167e+13 3.8853525543639581338235431172839578737901762050897048218405933267921269631125319053018863450932700128e+13 3.1854691493214149668945006715788056931982986348082847210573835479601142095570615210654077984595545420e+13 2.6082193311529388038725780829009740853832587392623835905475099282247168265104176738925540727545026658e+13 2.1327056871866084118769289800284591452221547087903555621776021256533444137469438850431480066864719383e+13 1.7414934104486372557918131399638519930924482435727563768691424464816672721638600301932612228890190756e+13 1.4200524892452244298984836265411614133231304992687563921353232407759873511494618290548532421217583729e+13 1.1562872555245789076575096046625555475248750027786821036810105429119819787656914711656929053052093117e+13 9.4013999226260803842587204153764436726025004328777962455870775692768451992724335528238543892869778503e+12 7.6325726843587821494313578319113007167141456705650359779575888372612384469803473720845338292324620605e+12 6.1870935527907801816565041194081312912198846370889817058831149685895067634911854856236375172074939264e+12 5.0075451907531330866594394481896392018305646809575599111815195706547969453341258594107624422359239712e+12 4.0464121792738432122677564934151793458577885190957300374210214250249066499588041103755978002815700971e+12 3.2644228234781109885366439850268058514481833910482456124987148779626916362671369597992787579707405659e+12 2.6291605759219412906328651250246951748686432892402287463787084584428638378690739926682789994025125059e+12 2.1139025141251664193919217346454444159706249487718179450602014707445005423878145191274392577335766015e+12 1.6966488327755374096801052972041568605840539788476838402883726154363460203833281922433304913267111156e+12 1.3593128639056681836438718916374468965709236518979242747500227799082575367287422253673965977212444172e+12 1.0870458606842827535400947886021336194392812645929066312427786834297661644491049688617879427940204813e+12 8.6767479282469105127352018631974829901262520580321413917103803652124937673329324464526005407314237365e+11 6.9123480768994157541452425414464460228057988329734299295021347455421208179480848477970523451345821341e+11 5.4958089974623509105253912017638208987032365909657102266158654413756831942977782236399991118780860180e+11 4.3606577852395237051612658452085440497803182340049229201410503903268360720806487400147541881986885111e+11 3.4527299688584872682280009856759820807754475958249389503977751075699855930987590092522087064574198509e+11 2.7279615322824494870430611871563890016691842569230293424315609185831547019401665466298165461743797995e+11 2.1505646110605098365509197251579289843087295723734611571354099283101360000223328480172351547661825426e+11 1.6915222861497048953663260480285934522650749530192622308194777435191708176828645877833106190921237932e+11 1.3273484263093408412821301098950216230289226648577491101844312983649222053417623542657275891566780171e+11 1.0390673949517086650672463585784223619042701599585092396626527805422824227126325670852999972567938381e+11 8.1137589481925942023235179034045823729263063241270503799314645579901580624017920934632712165781536465e+10 6.3195548898143786252573982309835390520850290694440088333839341316825428322157014635085747753067474530e+10 4.9090959536564211091868353821814305225497383341847827856351870499273285289101041467828748521026013416e+10 3.8030315945473647250637192084016779029661453146259221103507419798388991529607576594489590379195079124e+10 2.9378690148481248679335067252698460177490377733596250669644744731283785380607639484537465683446299773e+10 2.2629111850830147133070909595228065910979375253693410279719072553866241288485263044878458021851683891e+10 1.7377660279739070214411088564353700017022937790366195215228504825506550601014099105245829379898607045e+10 1.3303238296010573279069573980553429763889375938219114679625966360509547874227767595672568432863591805e+10 1.0151179146411599918548492049634909064601506376855626126461533610246013226867697049883678020986053138e+10 7.7199844726590172268839463352496196857096737293092067112177210952323300068167370187970505459733526487e+09 5.8506167630757317741491399111232044666905087798762588648337924554420478502386477952539453001891735540e+09 4.4178713217206736804127769112609896927082094806866422715200839694505613369204362711113854397417072633e+09 3.3234385020703826592880223964855299988067869646451945313653988925015826291155559162513687839416175485e+09 2.4903369707343191702095523317724480679519406757951833380814604832674359015265496180528565873607096762e+09 1.8584568495454456280596271675027739185604204614254049178181024029387420326591039762397965525125556083e+09 1.3809997186205537053548127133411098294407043817500585706491467454966189097041767517373282388135997679e+09 1.0216416666335513815685429047906726419627498014186196397226318872776520308921010875533503325700019895e+09 7.5227796289186836894241621632084722898416970645284146086513692768667040793268547891331203217548262726e+08 5.5123486319907284161040376129611784266913773717574797083559042130844078806149150467666198203066149569e+08 4.0185528222054563936451089679776460946540947422962639666267447631809167637298872742209115592371172638e+08 2.9138333294295528782942083329657512393455259591342611496539568182417273119741356872407642670649570248e+08 2.1008710568743729265692152714788869746748414839478014283012089598496897268313825935773458905972661836e+08 1.5057068229341109912568069960215216557942101762606940304069407520097983328223402215942604349949676828e+08 1.0723634025849542324219514337113264264209385076626808183285423736955205023374789850348938915684672317e+08 7.5865507367792499516526585199429804172007957563576621779600403938958950981970937394042639072487433835e+07 5.3293181006579289827041393158205970295924690715151217538578771017708022543909452068867965574796208693e+07 3.7156061556367667785235776895266173199406114438855504503507595900292576948609429136833701096073878289e+07 2.5698196384503429789272376489129215435683252341473162988291393794115398504346616263506987819093585347e+07 1.7621847525076277205065859082835945006085214050886524948308304457735425899367152416836359872889242037e+07 1.1973064094144202574901858449192028095691769542745688350633834633493530673738231340780821008261361545e+07 8.0549914066705847708924038686000681389329859849194636044474272430652847767276012373794842950768921516e+06 5.3614464583283126704348919127406724961047042372154706988544524702107266602708146734929429945759602639e+06 3.5275717984112957738596397781457871815406206058892733325725206058395089520465182236329599393024629556e+06 2.2918236890154167690805301444848691657202853455651197911953555057041367432059031569746399707729564063e+06 1.4685913477323740525111246363940951119280630989652327929678652531955835614717361148158856588971224537e+06 9.2684006458978501985532421102000306396457615389569618034823385501681862562814689034688099871327505146e+05 5.7516439164463764649957765448962427536668590758165757632244486629617265622794261261913476861202414318e+05 3.5027322550561594861700797819972232722038039035304457948487694379403318818298773983007957025657443855e+05 2.0881783962377879791375815964348511916077792839304937230531848295508446784251087953938368557937764635e+05 1.2153576054791784236630433962116337585851092796714324203138761848334590889992548708274014549730546382e+05 6.8774994621177217677418195970043645399259410843085504351081455640295505341729101709961926218180583176e+04 3.7669153364517871429257435430920729009171832075357121764363629345082597807093210676672063449605553132e+04 1.9853682521619124782487659387397001487687016883297282566929417864232024289234620770583822794280006813e+04 9.9669951032587527589544191929028174026286975150078474024396640537930460580555996595281008386325135710e+03 4.7149885612127483039194820380151855235172877293559398455989029300052318754607243552044625737268767765e+03 2.0592695245282119073420987705483907792872369131181877558433427172293278929512131015547282598777324641e+03 8.0219515069193161855443021530661473755747973668607169822182313842619080835108815530719966063018014870e+02 2.6419500611542446064248317271231764426379057154139443617321238379781872848572756516413439786866135256e+02 5.8841139204650594962802013899445174913926945927427321228722341074046586128879694973197908361268136565e+01; 3.7124398130911155431672929953219319826319715975916627016565951878869112231429834547601406614595674555e+14 3.0930399511519271096347521200939032208060586290137818944422950944982199908808170471735776708765600222e+14 2.5743581652489543393406432341247636935271150623873214886372350737039000497097115161809240197104893746e+14 2.1404356378838665525756722221320523994390039044168418737693514557004148846625023218051181622972035189e+14 1.7777773008676688240915396156506602546596648857133005019924811360322411688642210667069252690785590980e+14 1.4749812793709442348959749300771937670225403064531524137723774809798676173880911516128979650326700702e+14 1.2224226291088595793879805178026383658686881233882911515077638605818653634770419749281089375552992621e+14 1.0119836174837131149925768424794317026419636407180792912115551788604961174679148819446428387621827969e+14 8.3682387692628999671320032566906030931034705774919762130305391174027768802168900733683592430247600368e+13 6.9118469016700314234004504046174433326119758462450664124283753897549770459634122724742779070533923779e+13 5.7022247198307852779035066234009025786009666626179274076421807059462435547201915328558999782902591137e+13 4.6986720688935071498623042081498218834717967303635018476990714155164877195616028042997499537067623338e+13 3.8670220188227895069093262818440105608926756075059133067477818856914936287023392724407050561455270057e+13 3.1786203043101215968942367593120335111418141407737865257538315994690340551308122884180853517222507506e+13 2.6094598950331825738653418417659055057211092211197385314591727442831299683400288387144156957020068625e+13 2.1394477514007619266266001643277686207814630239009335068828945079919062340125732610635777018147568495e+13 1.7517841231201455536120573287186731539542270404446388280259350021129666626043529826867288548389499593e+13 1.4324375876732290273005734848279178365494934535016033086485924122397158272608578138869711827901391521e+13 1.1697014661113644729550101287228730647954592593161248608604642770803250220117477136826859995173438881e+13 9.5381934914014405033436776643158936661127997322534399760854166010233247527708686679821509622870361203e+12 7.7666926464816928850517179152724012008280765002753655652222239186101800350085609008412939799009023134e+12 6.3149755968580181694495588345515756433613124045332452193355676503031672288360546945803696457549447658e+12 5.1269489095566404280335352527573633871872504512776664887330243764005790000244963329026165393956295942e+12 4.1560784888486576185034142752344511032813320125005004324128210753565059716648460339469628956302027434e+12 3.3638070788579170413302435600397970181406016471744045855069089521385924838134573915520887949232798923e+12 2.7182262244896999427498066015964581020443345783424608117711636841061503564282675757143266703287685599e+12 2.1929629507206069684896921304446630693289996013340796282903784095704407352056988137775886728878534418e+12 1.7662474483077770650031298532821035061031068380204183456205912384932448139181352527121609045672090111e+12 1.4201331938291819922070011109913089710597807030084784421535762669845272675318160856680787613576088525e+12 1.1398453108510600103454126074444845791911822135198334895604283284651684326338104885186198379987027864e+12 9.1323670628202244643294399139779707187322286936628798084991194157967516832443894957308174921329515146e+11 7.3033468583011568810456294191188855956885893406869344874228648397144094227431854750083274059229418254e+11 5.8296344580713234515244356606797036409051060756508331106253593210287066790578185283633742588320346508e+11 4.6443012491554545006539921114299614553089807807437970750771995920736985077982399615162839682062970376e+11 3.6926403869132694184229294010412774128235352629988064303101586345416061782864816050534503058659893926e+11 2.9300036226362722928552665254952566719983795590964949454721650036524522017905273701875951696504623617e+11 2.3200091778680953201761112943194842072740309789899103843935671405356389925236734226833533948446673212e+11 1.8330589892327897411875046628021630707453923129836161200544767741998632082843198787380766252960495159e+11 1.4451135822451524863417942330604895262218064485548323161838796237460445705376195294166860766044096631e+11 1.1366812165035132802831367678925206966822308045239794189049275018845112941035079535865680831551516211e+11 8.9198501238979548640416125970712843580012264146967570028064143023280623901204511968667450659332262545e+10 6.9827772092672416224049249377077079117279602035701500144170302800510525755214393499840798785350444465e+10 5.4527880519022535623045952288754346054504381493167484021489646045493262168080110274355920880030892351e+10 4.2471270798060062278565097263392230989204352044321850742013358850043698803974246267247383587723196177e+10 3.2993071114741003022443093168928401336332730946363665784707752147148281262071350275956538425920149948e+10 2.5560175114692052591596999420823783644418820453314695340371106783437612133711035582480533333106544476e+10 1.9746003410725460695955333621202829147912067973763344460869029498815930224985794883559383793511949151e+10 1.5209936440366066873291083853191739958487886910212645236437967307760117081399519068226516458960993491e+10 1.1680583384029312539140105665954980653153712992035199084494965996070171434416734623545898339450428807e+10 8.9421958746486312409034333160160614219821325201838729998789170242178294548031161906081915235236593258e+09 6.8236559171132979891649260007763176003036121201132396844840647910222709328624873925704362465393228552e+09 5.1895669807567103348106589001818443883441117232092820256338040272585008975164978336818907246569088139e+09 3.9330608795002034780596393600461813947195130087007335780343489292839432430579551815697853451715513037e+09 2.9700014733142049265239283387109245233785142477249925626525535027191946034708594883297452379905707291e+09 2.2343237579818611712893738019730717038765713525655181999606997857430387609767443527518241706073044581e+09 1.6742939306198293234648237796352874286686331880778460545014916398191718538195145562917996700684140863e+09 1.2495150250119854229802822488122386215811888015708835266675106678672794551248476932816095950234984540e+09 9.2853503752482153302603487817202566670475094940835037582115412736449937768375440934718765581167915321e+08 6.8694079314578203478217912536973116557219994252836394668537537025877629669062370487177834721475471660e+08 5.0584255381947679286081531981632806185650052139441458080508029440285059612142236930601042145987003564e+08 3.7067246395217717318383147288894618678142971654847473203874611418913767449650452140489822133802672704e+08 2.7023417999766865504922270884952416319297262055062672113225170783522538979078325221461802372120032082e+08 1.9595330183901075610729856761756186562629512080519707712416460737963521293398548389518711212404143267e+08 1.4128787686972012785378294445108932222731928367498195329581093750210177990197195761130760671903122539e+08 1.0126605471720622875816281071489776829109706925626179260445561970842352142561601771551070349200977762e+08 7.2124660964953628550935530641260599233584652016692151346611895968521155963062052039610227357018891494e+07 5.1027567100805067670784392392877824836719576405374164621604480333039214516285787139435404035971308669e+07 3.5846867442496730308262968775538025297269436494353687993379381780084460580307849529658199273892904279e+07 2.4993593077170494890111042688243048460147315890908819467827757519343138650344565997494674203982676583e+07 1.7287074821082901434009084938971470377649986911431401631333380814036462202413749929267018473293985701e+07 1.1854699683499668077487992821926921570587370310341714882360136651365605840787163445688960640582000970e+07 8.0549914066705847708924038686000681389329859849194636044474272430652847767276012373794842950768921516e+06 5.4193341860803010535372789141899865444787974267418567506793274285586569980221761344364360967077323395e+06 3.6073171061325425285700050281300017988197943679438235265097609680240917554272727947699949007291841514e+06 2.3735596304173631094778299005904523199337987629992054432686376501795111895092434294587377845289403914e+06 1.5421543762984610783270229629155454926669243284425385996797070942667490923841675097119693628539886470e+06 9.8825820990537385375500054379985433353882635539912020557668115534621571158996381472665533147027760246e+05 6.2373126964298596027352001696970917336856109379986949418853901361456392729227096371354458306943312253e+05 3.8708684781078161382213662476439143568827414014989033014288946343732685880184689764694492079687927360e+05 2.3574773678746444659528371381171618179403505958629603763063248957924853267876021580979431513333931452e+05 1.4055061919896430733143340106937802605879026613589860069763254767326356980597040581920216164683587339e+05 8.1807727964759063130156620076475429183028138839195264032422115629567339554419148318222457529752521329e+04 4.6296297302728727740174345577972533444000637331649458944873243921035436470402827590644813081793816001e+04 2.5358725680859824896127188721841498374061059426692265663099663834407545594025424970722736111119639699e+04 1.3366234499193676457407072622501112236980361229052973753147088431015720203607145862130379742239218069e+04 6.7105602791211646017097820510425981944704114753446319540622597709449914263304700763030300329591197486e+03 3.1746976974222111687239430887678125792058391957032393171398832858637130559598850587542249825561460927e+03 1.3866364467202511557153213347227971876341156223106649809427012104087023044135026689728599400049643895e+03 5.4020221952604007361699519828358116510417987202237555683230501131063839862097435867743885689204153920e+02 1.7792246971152218744773335774929954592251831372260415630686226055344159548829356196939676623867817701e+02 3.9630274493253189994172391158125303556405810921968208068645767134502934190979139100840342049078212815e+01; 2.4661316556557926825982126921283474484455786063268759254354694634655652828857159629254944365362974500e+14 2.0547041756173053127961286682338308470117635553026812006366392044790039135918522622584841268250163525e+14 1.7101718897340293546571963192682522561864456200841689134725178653292870868563476745474806341522447777e+14 1.4219360748551038077638976992574082215215399663554953863655658602868005280980729786947125195008135309e+14 1.1810341265697195842909136095129907725397455717514632895715621987984389576289417032890948695776437218e+14 9.7989350105247722296220654702946499317163992337964085758259160083729454208414230897819019963856109961e+13 8.1212170604327949514790783791067866485044514962539386009892626329190168604563181168128821971731430788e+13 6.7232719612223274989397233107586138141681969326687070768499637996696080795727125338087966928825570876e+13 5.5596674270574814715768173849851581942961731576546705563726135594676346884760027449092787898337599444e+13 4.5921546758533806763717354557675267708785017410969041554089656879372773362500087700334607562370453949e+13 3.7885626313595591167532542792601173418015953911607931820052862321865679687666422731569350011594544347e+13 3.1218578367462496126120055805570917428055792373490021961289423925203405240696807161256836959716928117e+13 2.5693459055357049466941472855767927657409893140663419539545977963501997068253431736921363573950821169e+13 2.1119937686949868722701846053182445043508812745891129904113027007741880518365353040898659055773997809e+13 1.7338549350872315445503808820066115575016223884406134033995351436546195866170327245787997348819253923e+13 1.4215825301375954676803209070686670312571870500332282718082998806159001761992200529828410671728899082e+13 1.1640170700174785894773512193766298980288645037592426999655420316467027619225009689358265162490433528e+13 9.5183781408536397266057390205015624820021845337940462364288552651537843548858163333904637590137486908e+12 7.7726815858243754525272277092897783697014976477559253110127195008704980345722267868636734304119128814e+12 6.3382692595351250356541389311644333955198374824812613777040487447604184213529308144998577155201909582e+12 5.1611859810448273627835801788890010027678426330731294846487987113045943165740434599914688835026831465e+12 4.1965656566607413657277572870685764613797436555040975922871231924103419774050425907473500324708174289e+12 3.4071434250020239014631727300418294456758127284334636697105188998483420290934076252514188142953108031e+12 2.7620044567287713490683315319230569378776890843592633777870115437197413903355378848099293508392549707e+12 2.2355328356968250793554638411176436674227165804546223473489026372835003521437140301456729133866458694e+12 1.8065294399668996734870850966039149244832855418253035183847503443925522787440415031069430736329683373e+12 1.4574724315227825692265571690111720658965635913339771597053241518300764388897400357427925695998838923e+12 1.1738979663809726794615426753009255509060396472024074489688653470827533527516326244933645104272299962e+12 9.4388214987919761125351983367969013740882501777279358460964660126115640013315105513460283319094541921e+11 7.5760816976146973355293072836989842570123295015322057981384320045353165291759735682092545913333898138e+11 6.0700501483232579492789782738075178839769091287989381147990111396249708626595770037780448545900700797e+11 4.8544629198536693407976965482374740542008651841148019252467078004880931485872547907921536474242479833e+11 3.8749944301993189409689366359013732135891273502152838486348562367540364848766925691874771798166895171e+11 3.0871718105096186835844127854840582725929694484438832183956752231364176914579015580822112614463854281e+11 2.4546425405234711748220875945965144431908422976945191552480795051111373687831039226159318322348450159e+11 1.9477373421766436907628212703282838483072947789742443063224813217110825742068123415252129680275059567e+11 1.5422795542806737092047333382567629141283441831676269790751380923634134722585163432849827533163591078e+11 1.2186000216601700518065037724070573243148951531281131250048876163156371465470965893163405854297064222e+11 9.6072313031841370808118335219563898733488867589156463323740792597441161054766844530656228627552396627e+10 7.5569518853477605402798798066808007996243667267363898928086345397302264497563111752455761666089567585e+10 5.9303104803708510648048353611203847817718783871794033485842686691401318515139960954703819455408415957e+10 4.6425881234685844873082111199756538852583034303694469488980301083136234133489146122727712983616312951e+10 3.6254580490012143980292118016386202206016897929278467291934908036080706326129476988926760254832720768e+10 2.8239176344566686537343983556886928707803761981131584468647594240404812077820332349499439611919652965e+10 2.1937757241372516642297516919380457120053962671291933944602274854997720980528866817630667178283429996e+10 1.6995981056430585649644141660172055478129999843630978300093436797114523709775636239239083614408820587e+10 1.3130303771538189359530148851115758971400683437851343364331304388261853748944286757024411164819942802e+10 1.0114311986959930338767819226106328376580957375408267794354867220052802463081334031548009599492940432e+10 7.7676043328762544875845939472128520056249236450040955967699105247225901247210122872831334810282221252e+09 5.9467625107521199059201228833079608340302427592821989437846569283288349114567542070117023237752668863e+09 4.5380328707919275788061059320165988441593593919835773350213873252332205132578013944803246042086085869e+09 3.4514055609569140139941420270587501507813552285662944561324550238744078876456157443159550892290391072e+09 2.6158338571151233163106644342034027026171649012613390646783722630711160266567305194887411727545497215e+09 1.9753817375076934554087371482626797189314347997509956887673072762540708709698820440680005234150096511e+09 1.4861259890261893395639445865389488533200008014633508363526785954232086711953150408415695852942332496e+09 1.1136703721942526020100544130727948569517355137994533478575188323394685368906627489578206874370148667e+09 8.3115528783801594019261786976501737914628409126045575858051845232123476869374686158957415973413293154e+08 6.1766786725461043559134789050759429046650021665543813732153790340571333849113756393306120265008103337e+08 4.5697490117126822342896649929073257345734055386199213666445062242984250032494810366511145773837653310e+08 3.3651547641713881174421211130851077478053464347831015755151759212016204577769147077539161558777690459e+08 2.4660221169310347050374625742048147297949049353133904034811782065748548630920955293993420799435958213e+08 1.7978945351404198597206539277083009094615134840522574720782769569411639761159839727427414572032881403e+08 1.3037494796889024475191005250248682336950376924049357214200900192427022344542485450470976179727277756e+08 9.4007918566223527229217644509702652565058770638292728987945815749877229760428058012625775521738414983e+07 6.7381668331604385699778627861009356311456026446606471109586089581629425565216295553262068322005806924e+07 4.7993270912381204315533541228937187276333587131860082897785549882172143611903912165274872911257465043e+07 3.3956310535749136672396669362972831872263571649670637232281439986887926503965665764124015321529851994e+07 2.3855377614338564871775887872012674343646783696193716225879225478463447870492431631922889531454393701e+07 1.6633499267661660292154523445194902798913750272343042327258590402246664976972281432994758564734189636e+07 1.1505266505917251762737060687526533852015247963621453288435711175198461075604086858742578322142145694e+07 7.8901703604408638514622812324432088430078082132288415365961809548749649872310176091870667199096810064e+06 5.3614464583283126704348919127406724961047042372154706988544524702107266602708146734929429945759602639e+06 3.6073171061325425285700050281300017988197943679438235265097609680240917554272727947699949007291841514e+06 2.4012901170453733442561442635111661386133043177509111899791063931816572122578352761299804929193131411e+06 1.5800936652173841126278282616501005573859488027375861075298499592348148000475824501899639350944399070e+06 1.0266758379411564714212344059651450346313119266511384773208508384739903260846207867402283511845939402e+06 6.5795954861560711483889025667390705847137495360161661909986803103207255305257841184159246455240798031e+05 4.1528858578504082847301723860436391405028626336522007558819107827342010490474240381350402122499428905e+05 2.5774192617679507358674192242568033646138296283706764853781293517194986071427932418503470419581154792e+05 1.5698162970981192981855546252541141164833959520254698489994338010791608947556416979049140966093345208e+05 9.3596396336150682877870638454676943607210672048479080835028837955398119903019640830838450357551121989e+04 5.4481151662514286561727900482688476028956823337788751295683713893018448111063676288466262131486895943e+04 3.0833594747168963779261995180275543883660140960256988545345483722381415894059405338778663203208153036e+04 1.6890080501456239470878097299636041151883425541025531946298041842278162860897885662379789547284555436e+04 8.9030813318062928723173045410418648646654669606849876326619640645799460341968034696632246536320230459e+03 4.4700987430050720337631249552698082595156415925828829893368702615172990543035691556549977418260539717e+03 2.1148933350468877420816502392678806349093549932154065745149009881130174105168261587251960204669206263e+03 9.2379790094051607573559062704434750410499073661485994595148582860031184805952774908970878136571910138e+02 3.5991354736696523877928081642596423695119543518963908676429484351463936821118955547946303845753781345e+02 1.1855044338773049769300711871095021372036260660249496303349484177706998403112601396499074899036742182e+02 2.6408303351818642562105114411260872484685905645853347297205185288184028563036580436052248557352858760e+01; 1.6193170047531721632720586941564925620515171822531164767157755853442498730228346486877055960173508460e+14 1.3491865835643471789153562726107928400791873325750752664797379995280284668491464606787947681553062362e+14 1.1229738682948462517822576016149119272094046690378378276375814609713778350686963526689222123790666869e+14 9.3372120479629887851876551451317603295903266937606738725463858278545013106164473736559772271545530160e+13 7.7554490061003843946046295875719324292870308469463833559517912944245018728580814878871193441076949647e+13 6.4347372344487414756265835013100751132230076591040861084722286962602246401847672100549388486092624039e+13 5.3331105879055355497186228710064086853543153140508120469384683447196230657973038255815239322724826858e+13 4.4151735036397904788818699335740562571911188052466081948151655956271118782357267871520375107131857721e+13 3.6510991644187747063994777454487443442171515582850517084594051497558926613427810883199985148928533940e+13 3.0157764092889888690223575013182484507630590743480285501295160475908724790058160324475749575490771444e+13 2.4880838862927709936762468140677670480919907144683409451935448392656198247516039476454064912654524762e+13 2.0502729694125366413882707562613894592661062594215836291178770205313533679103316399753615227074435393e+13 1.6874435744141920351884636384166059076876395232566308699132845894706540089338853411184405739395597578e+13 1.3870992611149705963209389948742164047913336727265293141511656635876488905700111883746694018063930282e+13 1.1387699510323886864862266049087039085799487861263868557146394146057308919625662783031209835317859121e+13 9.3369226128909073303960018473085006289291259045281089185739662525596772569516822679471790227744287982e+12 7.6453889447529644324486796080436066614898746998128404557210381622233661573234539891386771852725114186e+12 6.2518976153227570666681581991995664695301922063681884474739161780344040660700734578575895443375372560e+12 5.1053857806895396810369157561523998012825705533490610749435213008737626052689149961205854477619213975e+12 4.1632958767000779733676571284138818162925363720265968488573960090924007683880898968779736397817596769e+12 3.3901984933814560119921708641151203193272763855905809475400766339590142902468718639023666352879187174e+12 2.7566319811633594016095982708492659974297827405483771050673441099902274546032017146630556589676104063e+12 2.2381256363718681934873532743831966190147007451410787402411432848435377826389611182288025796364475312e+12 1.8143782424156063266055010994696764323598156384237342423644677901847346621293329635247385996020318514e+12 1.4685679597453588239948475805018451331714158194926913951852227834390447803368756430333408963954572310e+12 1.1867731621148672047869676808020896161939147591438693635447833535505980713620464759289184294982816887e+12 9.5748689526949287766123003105486803336028499809621567243890512718148839880501707757583264708472140567e+11 7.7121026151763542674180491006905330189411682771908075806841573172342260391850047270567450436127075433e+11 6.2011227392746181287579252059232325107793134659048914425242398149892036071093181370938132819579449003e+11 4.9774563255774488758911189422468413948655036472677988988080041700270051611527329518328552234155836920e+11 3.9880949982056765833342683732873625867459372792161061855451633596992033919370390279320745857965386350e+11 3.1895173383692094691466533648864380113793416495645665254236775432339735585743023379558378620886346049e+11 2.5460421272510242111254769742750085685460649974293179842459168250618875574876189204501251621066974629e+11 2.0284587948108858430892731948874593097325428614395157840512810738976392824572950288118838118989381854e+11 1.6128898243370169182980626769812465330374562583332710060937038426633329992755053973969961171394207267e+11 1.2798470254237008946931830873868011355539897445749336700809415955833228481483682647369620890145380115e+11 1.0134496511998393326282458602249033845238775827998215381415775673409812739361390113746122880772642512e+11 8.0077746303514348440578517663417667696060564121573169657801239378738999214118626638094992938780542874e+10 6.3133617757953030616016608966359915189601152420557543643979806313885252185694703425680530295156041510e+10 4.9661638660286997063509921275335257884357205263163985725143357737709255458211102245077104360671855106e+10 3.8973012192800157522906789736732446356894584436706813757570601279106361927117821852443143116668503325e+10 3.0511183296160287871154442346607727486609684933854818903011105062434480444332124162123611082369617901e+10 2.3827272764528628332642062222568500479846842370261496532773995561904182759352103140992308725586694206e+10 1.8559926198303290178336831309053032067201474485938434177117949017279428789823616516942299081139329978e+10 1.4418810306677535131538364613355942156314183687784862159673509085396095463451399734575087241018800590e+10 1.1171118109806704995049828235886818166207605486193083153894357190203224673699102682503997188926342210e+10 8.6305526973402558945833372624539614160457511434998169922149522478764575414549742555756781776020453714e+09 6.6483495168554465081541352510409683482544987633255870846291155378965439299298322394426270563821150992e+09 5.1059727604428260255337077082133511936517980928113503192480770176167418937844171055992048438364934474e+09 3.9091842386017254950874577191180465194076954393270748024577684815677535767881880688288715309497540798e+09 2.9832357777550568836543879965524641659841601797607372696037254435289032136779526922249635399913045030e+09 2.2689796015346102500362093794966043123684745750064857475217714511397823502980230347694279121501426125e+09 1.7197276508263038595031805328880491712759506586622602005147689677153105407653693430295181724609503330e+09 1.2987206458441583351114672357125061639867254983721968228982433781291390156237105774834818538413504337e+09 9.7709279617779850580211406854057519983136371519016408612958789826373289996745124242513496250921473426e+08 7.3223858008567249975694909036755389799149262043937750865954455165465178731161729056446026233979499403e+08 5.4650503437422793642679969945317253611777119469428063552227704194186708180697680750283841242490710557e+08 4.0614710273665322291592573461096801328922042840185147705856801381994870576241418430698686004247074539e+08 3.0049507943653478437436205930598380004653388391354806121447505605815262844848536982761733595490515223e+08 2.2129267821584271551078945792057996911973193502856986788171246756684697916691534862949571235308303113e+08 1.6217215299928203365676735257433158040038936297848813044755428874089252742695740649324821792603359094e+08 1.1823911646735347409005779546991382167957556875675650137423640520570352373031961893477855921865768110e+08 8.5745059200934790307987462688023667927945614365286865343972962230110353302509147162240955079686808715e+07 6.1829785506713165470758640684472322324983143362486280121216052398143260156301600658689106575796805909e+07 4.4319389711896694795462307104032908302985584587932346252857499589235480373307855646358538676106048117e+07 3.1568317937483899129161761382841236294660763043857763699749039431623260006956348024439085503083515635e+07 2.2336290542264058499783181795152872390038698894945781841597140025629249487759114662814189709745731826e+07 1.5692664871377142480058639606509036944444237944003790983525219548191709918260681577195137627746816945e+07 1.0942442631116931781456049461470750013620929127064691749314861508222263053000213067631865607348243055e+07 7.5691654087736006266398287873518576788855131274938248215097177378910893194121259890198336515951593859e+06 5.1910925204320141261081524362240071475899168668904462751242662734912056309226235068823022221222088772e+06 3.5275717984112957738596397781457871815406206058892733325725206058395089520465182236329599393024629556e+06 2.3735596304173631094778299005904523199337987629992054432686376501795111895092434294587377845289403914e+06 1.5800936652173841126278282616501005573859488027375861075298499592348148000475824501899639350944399070e+06 1.0397857511915534470323871792583371755785895195494667488527133463755238284140744858671484533922207472e+06 6.7564356383092287170374967425756566113932861715838719763255934888248907895055836947055237102523321201e+05 4.3301929283293013866251981738280811102566346764357322121652865636288177232085811941666382715345442832e+05 2.7332681975419662719719620176467227109067160442547551746615200740213960637691566801868912044502902203e+05 1.6964536447052265728830269180840686481880997054551861337830306844225213716948317545444722874522667794e+05 1.0333106736756487861889416427190948501750175998936884688967736204896097969464082319441932648771968724e+05 6.1612210430886307782009087873142080822944875347228250059508843674786343364014082221958257199503060826e+04 3.5865761488510283261205373947163416023494620030608622892907026391130095658160679982301613452166009373e+04 2.0299457436533508944567183131297174842955909453616165183350863464996416082586482828267957463805131261e+04 1.1120362232773804383678033665040126804081140107988325090912547506806297661585247036893852852488560968e+04 5.8621253196945429360079533905410101355573002453839320323814230522726445115936435255467827844566909371e+03 2.9434693535821565765629972453585521935603065628644329316129269103021526425010825118356970411189154688e+03 1.3927053304874864754993121642639234597014223620951113937690743377204140271271256959176906220088737250e+03 6.0838241745213589917191837284644807348871771956706988549633735474834590489247843018901593859233916229e+02 2.3704235041666769237716206322418388647489336758992171530071038834601836772551060750401378337628384151e+02 7.8084049327272120444977012708799302333465228225897023948246078210987260154638808229306401930794085650e+01 1.7395717691267356745725960143754469700770911413891843391475000303769273938161080157278835359766815459e+01; 1.0498839356415645269078528712398807397129632682452257075688677482732689457258921128008207534360116299e+14 8.7475950483525633885367713819185773906093081075468008633651386460719817066605571611578173920405246612e+13 7.2810436528320792776822421213962505571005858136559666751013745489099391604306002791453295048450624052e+13 6.0540865091521908961126439426496993577498527603952763843637583997516944853369373493515367456795201167e+13 5.0285856662032143524030785453445563766693057186217730986234891590973756302005551120575578131505015640e+13 4.1723172228483596851246078164717354665828147985199890150077123076193691700053563024210637478549253182e+13 3.4580779859486868275118347084602094440473981866138826867952954490713759736241481568544965314105960168e+13 2.8629235684437321406620526446672704765649473298705178661786666934463230023276543741952625661698392508e+13 2.3675190909678373903743001975385201779287683959047853436747699625585403555168695777889799389598428753e+13 1.9555862797549081973553942843707274123450878269425793609534181406681424396248134695261206662160188654e+13 1.6134330253823253809279560455210973047959475021926743412073202911220144685317658734390410902989100977e+13 1.3295534285715758324335136936497274862431475196607589202060941581343896236131036045507488508597305693e+13 1.0942880520334372773106145025931763092898576938082029561780093700167296382938251260425659461467597916e+13 8.9953555711324611896787260380959568495021924036944615189226905119822590562982913600888416312152104213e+12 7.3850816198562111676475875187083943830451441940896702460996500215105623116373496660378504744805986782e+12 6.0552444151904233540847828969104870789290272688809253580897821281479698177657571499862486830248917311e+12 4.9583392127564997359139713514737024437897384795646899590872305238845864836175760371829835835282310213e+12 4.0546871992012984611180422069960892405732718283285388255827397233745279084678889621498919974518487783e+12 3.3111818336937995945445171404708252345496969446938117809006219436233131160517599602614761577119597943e+12 2.7002304574846800225729479177743881688341146979131668388977899299752623469023632355629973235545075061e+12 2.1988616000113493129797629184831891619972115682900815975296918628216028627733431728796070531885271230e+12 1.7879727641976477212714444721232027403307109741530627367338221819246817719773127119323793787023160839e+12 1.4516972043981097876382747485874918359426099760171083771545346606261626217200088075073718939801448657e+12 1.1768714046612399329303770780069878719540476237926266301550656107697504909358199017923144639904101787e+12 9.5258769765018148904500299718024065076210497433082471248361447551936446492108412316204153175588725417e+11 7.6981880050509023800083795801534110523998501841421432916228902608824917175237542799956632836792908654e+11 6.2110303912017806725159842008508246590094183469804132976219434267948977713340675746908230462798946860e+11 5.0028073506251533896944944909729945647135711901588568627627407236114510646543018529134303519292599442e+11 4.0227368129823854606769388131978947815874848573497094129430658269550053748543807594428601449735841056e+11 3.2290086992515584804110270608075611771722742167744914057480324744911552294381310156312094386773589856e+11 2.5872468811148383682286911463116258441496789099638656212440237845363526067571735415060455860564176549e+11 2.0692269400987355288823725899042829826785774679611984482946521319526928746714764643006083380622559142e+11 1.6518084539043123772731272107497407717781942588540008492880424069318968155588816949853572966826764933e+11 1.3160469976705031058230068141610902256772303979912177172905181690760706331109027695224409097026411773e+11 1.0464565270322551788849970422621855061830082217239861452603644362393255928739195859279091333936645895e+11 8.3039745264790330832433336791434604860197367298175100702559983567499057047139026020176389365119471853e+10 6.5756964594738854306053709034866126561836268418609765647630189534553307580657984491353066016650333411e+10 5.1959293944844750301946436602337943513731625560239410374601405069772127384726544531242704329708812250e+10 4.0966049281275063934946534792432964313302053613576763909163972432927015219254187968252561404156296595e+10 3.2225276547867723272746748971866754758138830448647879724188613231436108316041706845276782751941555188e+10 2.5290183446662914780973602500854902502182564808043707278839562737438617819200168978897719905619687353e+10 1.9799747830191839882991947338335660650886172379688077130230633380585613031224304031155131785539212587e+10 1.5462786336676346939143394027380797549956375346302648171654240740183736078694095315330323241404407500e+10 1.2044885814869683585417456689388094339737027981551540862577041661419038622555257797814887188943721388e+10 9.3576999067453070561303815185883883193257501130804318806362196600557976488477883031565346172185801025e+09 7.2501968246747750199012527963982081204217087607755701950200611131658220617494700397640801383515864882e+09 5.6015144473575402039668818847836726927090118587176044629806675957634434882350352632225026370632261043e+09 4.3151374137601391153735003840058064251582888284764434820952100586327710243031032320259988446575774614e+09 3.3141599059580943287757408357773712720035138107502034290437934153171399725293730597084990258149196495e+09 2.5374385419621711570661190274970939851025595801735251926141485743854697949677969741782102261213247089e+09 1.9364739350000965994533164768172361038045690690705095094346487558571352212482034060184910373822328335e+09 1.4728876307988308673606080273337204603008119798907572256491507380601938746160685636117676408996996038e+09 1.1163847982510310343488465811910862473952610106849883767532952596353286911623322901685103970515119225e+09 8.4311240258082075641202355894097332989642767823532740214894832962169558317028402835779773525952860528e+08 6.3433886791695598849459682072959803730550267149871309100165384587973787495321735609959077485982784171e+08 4.7539453917234657017681712986424174404132807226386045170659646520993166327558379535436407983847800647e+08 3.5482329006334370705250177617161441772187348962370393623581467419695238353391701983585017407675609364e+08 2.6370477209592276525851294317450628302452958187358613056385661390321898955462159179258402197793977983e+08 1.9511424983396324279100925715141647964689553646589136962494214512187931510304965691089507847193381922e+08 1.4369312414788319757502070536397984869499683267344501306702525703274753298837985748983430466989739254e+08 1.0530836659975902479162281323442335350613484789657271737814267532991350194676712461299146556810906615e+08 7.6783121520966870034158584183263084229825713841899391463708052261229104203571090915213543197953989706e+07 5.5684206737084862912264976056437386672906793461197287142595601188377031637596749533215302445120943489e+07 4.0154976598228693622387513883336300070361667768683124662307220665870117101249788266759024064228389702e+07 2.8784221128813744224697362983619359920414800018655010588799488300575801655359575987819758160925253951e+07 2.0503670070830610406137990335773539310038477576522714608876230655554718877464004142536751681489167952e+07 1.4508117123885686308930368776661490704431046146310104673981512393300724110464277746516121291999416625e+07 1.0193350080311804834015897862063105107144238496970126321410305208339936144691054521797863892344698849e+07 7.1081267191876898176178464756308960402829813380243774311430113309952324476397879803620973223678868617e+06 4.9171101559464717756641764009702910561102714846686927755646710730050159727535554934898946205112874169e+06 3.3724241882630103181795695266160781366294307716188571384592801049584744786096590871876481670525929142e+06 2.2918236890154167690805301444848691657202853455651197911953555057041367432059031569746399707729564063e+06 1.5421543762984610783270229629155454926669243284425385996797070942667490923841675097119693628539886470e+06 1.0266758379411564714212344059651450346313119266511384773208508384739903260846207867402283511845939402e+06 6.7564356383092287170374967425756566113932861715838719763255934888248907895055836947055237102523321201e+05 4.3905118054874501389666458104519086104312388854105582194700537144605400429669851689307059151246618480e+05 2.8140315403698152132741254318634373141133007158287349939229915704150780968420320058200603936447644769e+05 1.7763503748585501272040548563182154088369831333363519741718844585174915167634269528973732162532461166e+05 1.1025886877304458126308457475578935660535588537626756163468066864152601574521028831273961445310119359e+05 6.7162691736857505730092066579631642558796480098340567996190979747841674596922955296324902214129088150e+04 4.0048849521382496795044124899960586022871918164536241860970873354529199998567150164798508490060428933e+04 2.3314705479296952553433680580955294145115982696853213158565398606022905193329173375453431924334848621e+04 1.3196577688452047276515128659221132395409915826705687356233792138643547889986848438231647308793162352e+04 7.2297502579258895513514090660762842997559934085756417143786419446200801839448810601760843707108007294e+03 3.8114264850592079770569967090935858097831843863588904393417653347122378273908258679187040767252294142e+03 1.9139040431301678003745950518626931875149531031807150063790988137523067818075952397129642489083252167e+03 9.0562587111251484586595898909544118308397511636145063859919312220763743421671924435523255278944412802e+02 3.9563595362818539439892493108337125749378180630553787269143497145074905969566707811403114881029192755e+02 1.5416070372951719221762333398323837256892283251091517334658968088039708955300782937167132200934278025e+02 5.0785786065723720959297088243693704461082615137109573418671233127565572791445344652337597728179280354e+01 1.1315304542530009254701426355461594324845303632589486237884487911622548606235588681278310519880674874e+01; 6.7134573776196421460743213563758807238154466382170772874691155671677565941147740253399919445911010015e+13 5.5937237920857358020725865339348851796828909510266203419110265893439337971595177659055854634605827390e+13 4.6560053750961687495722453423521735175853094491337030535726332024786869208754799124037081746415695261e+13 3.8714712692994043422476407533164096718618085084647305110779064034569973925528980775999376756024460876e+13 3.2157401103765447192004382760547574680597198244119189729677384512334074267580197292088332439754676157e+13 2.6682110275375888809423668182279149377459495748098868115968880043573148602267762192281199934554586958e+13 2.2114926327338036775534660987411618773834670282477348664660122787019230276616731619563899545687819734e+13 1.8309160172924522471190916532112478374631898546206096753306800435870323446376032767865711378263992464e+13 1.5141197179744033786268579403721333355411636180914562755849943456714246566789584096855451518001886982e+13 1.2506962946260442091957195211697569388217410184898244399541153846419857404374075368882981230218132776e+13 1.0318916133511218499126901586568341698160839046634514753799915764386395450440021517424428542263119010e+13 8.5034918271448345208778706479562351270690580173269510579303125925012287323316655764123795554663765983e+12 6.9989297225415290721577567033577789263180720059964128286553691210988905567061611853003661038565415225e+12 5.7534307545477582067020267182687104971970426137515908322738229194085424837540382048640870904419570272e+12 4.7235938327760600159749221188329863798231808756120788416663682751280592367770535116407817719324462390e+12 3.8730912669810357152983159816214007284961854709027558200595733538929810034928127777239289820387264018e+12 3.1715474254925555892600738766348021164304318842283697345871202824875884558716648300652369504987668005e+12 2.5935902939910374801450349533067264394418934437277671852244144305686402158488052598408092141530629923e+12 2.1180500056936224211820972033475529557020803379093071461003195400183088335348320644338920907316648473e+12 1.7272821958581714909809714858851970449617490787831752909603692146298151646142709445224120409693212941e+12 1.4065972788562698655128930190992141298183775621480247299361987960964444034167632599475581512962362937e+12 1.1437795289449648576298960032895541657148277383416145570792471305811640564642842503951115080866260969e+12 9.2868223036906138761561168402135927857428825525587422184172901713068802496992022283249828692800846606e+11 7.5288720401165093134161016131276945955513756639844271022896853086169846887438729551628545074694295955e+11 6.0941876441699023737013049373621171894767611011186526571882244301550746575440538270307647242327871493e+11 4.9250365407356990094493261410929953405936895172318295208781492247171166624921437904844586594173874594e+11 3.9736977712750907363427123300017332971646616723350637700366994849773880072969692798970908330721226163e+11 3.2007764307810107218501077521977071726628249584591222580460678993638308354152939782742963845938398858e+11 2.5737935908541528891809495032586902148084173030480891118631026452638958424813502367650567795359885753e+11 2.0660080024365134984311398488237441387271122247299642423618210068084226918248629702629791460800779096e+11 1.6554326027344132402477705544207772714661271997954749584358171167624563639696001950902726084761237761e+11 1.3240145756215387000736076695124048776327711034601027026515458772536592155105346164145308638926526875e+11 1.0569525792817038515907058930270740197957904130551646691878839865748070420402845085846140062260762479e+11 8.4212888462209066239332782137043860604289407374508509242762278402889402181572839116139438617503528880e+10 6.6963767059282911739462876746525255129460220644685096491458585673604632208597938021234328492088471152e+10 5.3139369058679351275499280479661738597400553140830000076440413645017010357709807870900340986551377517e+10 4.2080803654222665130146502801088873652745387868532849299340683230882450400149521927199003176262106418e+10 3.3251985214268207721567991174110216226741203871990636023012385033628358209645674743984471770563100779e+10 2.6217464158248321163241846613774793126278217494620004993536966670410436879105023331756579904858716424e+10 2.0624133534777681479703533364351401495936995860041234953384606746686960060405329848373831800463396820e+10 1.6186155170195084996569495990160609827837641759659111710558032276951836614423090129206785552635808156e+10 1.2672556817094180828000347698213250604205654019558114405337736962813479933359772595125570642813377424e+10 9.8970422254220086975298143281306105868962428352301077183819821926975073539810378814670517723084088203e+09 7.7096320902257952179214133277328748521302164952223115021546419032173607203828148152276669125988001019e+09 5.9898176547087555709890739466286332961543912803764671354274093842788828873874468326878191147048791518e+09 4.6409622448773786789134525081198662718467198625847442372713266940937894297364706379292506079883000876e+09 3.5857308271260581347033822622935798604612986500051236947037359046074684056951273308537097315937098309e+09 2.7623651217270829362017186632585038263541861475187274508184997341210040803392089698375354825566587557e+09 2.1216531454431536865728350518440319905535260092067525658185249552159270104904260473759066166917147905e+09 1.6244681014706459319541578701079406251626151403016607834365824370957083842711738312995007775790414675e+09 1.2397733637692808344893643843956754880683389218818443146331087856235320968416949253073829779142506779e+09 9.4300830733355901042540174902066932701051140077265990672969508141351403867692760603303230029644583128e+08 7.1478486932287443777415921374401802934344300990414758389314749174053955589732398942261479189926305283e+08 5.3983710271286789308526654614779578001107084540243323164639902373427480882828253329979192839706856170e+08 4.0617639454349415552300466636276292502314546085524593251632491248755144965084903186782481305738522097e+08 3.0441352863454767304642330960336725657203845907056408117372227427660324137484111151914010147926590098e+08 2.2721583147130262299762365962847628893987010664705928214953983691391879015929547688977173529094725301e+08 1.6887349094889909862413313887012014264466023255667219551529257896941957952728172406379958293136937002e+08 1.2495390289873101687082800523956146262897647513548988391120917003175663185916249031126194580173813530e+08 9.2026838051980558288204662010379763837763443132560781837139268266334302246184535137171783810470363500e+07 6.7446498068830310611885139366736318307811628152363758363791889390092641921507216229586175688401979676e+07 4.9179109056706651818491269661889400136429392239284686599704402801929447829627593300105193254158974665e+07 3.5666923629064457942271813033336350409867420372704262903127402639923919237861223462170453716368025373e+07 2.5721250592841828550436155423178935026497379357700460903071618607422137737612972905110221229687098808e+07 1.8438545146745222795666699162988546173443970995726386059919514212304675573869992884753185411280875304e+07 1.3134804844317080614032291128172048675605882721709446781345583964157082422039778878624871705997371666e+07 9.2944419422288450599420197067290995210984568916103567338731765740187385182718706947540153190685599466e+06 6.5305514771567123615768772771351645079241282213932842172816396410871943860387958621991362490456508322e+06 4.5541690215288374323920717862954234859071961580238869931666260830312232212101944246809673855827996417e+06 3.1505429931498719136432406764040594815034417556159962168462552162233150531600579625747048327219826555e+06 2.1609244945846276621428880621964472154788617093169991286127169021576515698012193349411793016125913053e+06 1.4685913477323740525111246363940951119280630989652327929678652531955835614717361148158856588971224537e+06 9.8825820990537385375500054379985433353882635539912020557668115534621571158996381472665533147027760246e+05 6.5795954861560711483889025667390705847137495360161661909986803103207255305257841184159246455240798031e+05 4.3301929283293013866251981738280811102566346764357322121652865636288177232085811941666382715345442832e+05 2.8140315403698152132741254318634373141133007158287349939229915704150780968420320058200603936447644769e+05 1.8037131803047592830626629285099881490055433087327444153520214993730958723184124441907448769847237774e+05 1.1386554435068902449159036514600527679719144275901382395887943097925983267195813762159006682631731857e+05 7.0681034498422296404368560161746268245464297914624030415578958692700041128411115614891617074161049056e+04 4.3056986597395255797258181336371735669369411319776252463028812609218187767688204762416727813000820089e+04 2.5676285772171280126649565531740889488781734685779545364108707471676909078408679478085944464404547774e+04 1.4948556921897571469897041561391012873310946172094070882484372541356681783326858901890578996354407489e+04 8.4617118735655330348570155555745428669095647910342936087763644461811681625938923582917129366224505399e+03 4.6360516430175994664479293598430610654560890093976521256230982618214999151227959665576828256849672879e+03 2.4442251705796818064696261608994025176956855947887417857484748384035092969129355403139975847327548630e+03 1.2274466516413768221911197674175619376364497163915489885609525650444543336581400798759911031994038093e+03 5.8084584362774617263928960023644480920254287146493751769958068056897070921201638545248220095312984685e+02 2.5376868987912612995954283907269010942358319847994227599946843116490995397761449041831389507111241806e+02 9.8888377714024187749867883638224378889235108984696553676199863271827176315599828772245659403872437538e+01 3.2579682087639074037979094414328643453596996391852428259302645882418703582618493726370722038100210618e+01 7.2596736088797975205585414807747375558155677121093689868220280315757853793582484854112871614939688403e+00; 4.2278273212913876092393590959365212795255337374654158554961361021042912521355779856883678319157181763e+13 3.5227317943869782758148203662534456095529993396386850377578437362678039892068023561435234546888033251e+13 2.9322411228939362119668699122967746475946556910150759752822509601979791370514568567276010501943981367e+13 2.4382036949299440189365959013300155658028112756932984362789302658632762931779801660148453026852789437e+13 2.0252690107208651291014738702869347769245886475199557478340639131366065396899399724856647044715368923e+13 1.6804665602591533176097982982582686150299763908602631764868334884358066980666041693946211741864114247e+13 1.3928463776973728302081514855127690069896597298042170950481336338064207468059871678561861319284147555e+13 1.1531724730199062904146485863430340692112256998952090015253990963952826654867059731335747079961975592e+13 9.5366156449165993516095363969999276365476992806052417953190261689161826408761320424399864266368570745e+12 7.8776059276292408129373409823408533913100342519116277315516289575925837397924561327793699698191826873e+12 6.4995741115256918532999820050196884606093722087050399404048758926754760157649516230991713036752306147e+12 5.3561983557079375891666081448536492573878520315613719973836071628073825917080190744149507737930544065e+12 4.4085891835544900536115899417765206696312319283414915674693602688528301204831983027113184832966892807e+12 3.6241289741354431516928674807794887710374343380470582208329854247952766065471492129921546784141726981e+12 2.9754877803754314203109603344463916757483115406673201145347899785561535976514420013266270730683755960e+12 2.4397894052094654296273348004772744915373920728879758635247622958514082816592409709402809426784055715e+12 1.9979054171708849933261296808007432272805970461858161397501090332028007069589894337288878316058866878e+12 1.6338580120757192805054243180035528647654888715424412045250289721769241285348750582417669071374000842e+12 1.3343153992392608139909691528978201335663821586523121266650885443989364229730227895618228472658258128e+12 1.0881657710099811983684152734664048629811328714726022730344819194388549409859854087603761294392548104e+12 8.8615795710766151996261621716249751990802778439472923566490336147691294484881875087636381621411279978e+11 7.2059861689298465194056825702827315760742038227267451509697605709425733140148823956702440472000928352e+11 5.8509732360702841435139858094246316304438577570672569383829216968531814684887757216453927440201888706e+11 4.7435217970341007118032237813673179278467902639102142485213379937639510388304831437661929189726124797e+11 3.8396970182131808512613395070812844897849992578364324157414964861232204195022797365001437996673141876e+11 3.1031365379206305522936773133032119150516638856116309714544762028348138096472807630921276427572994114e+11 2.5037830884133726587020408739973532103478499071517443439451584861208084856122409798363932950548823903e+11 2.0168230727917569483967663687072464436046424301779922488614886129904290970074415680066238525796832169e+11 1.6217986019885165161744141943981620155087014391244553541810704206992276895777625615484916649754699431e+11 1.3018654747838636076449595264915509768057834104343090417221642768490989942643587092721591643822743610e+11 1.0431738211171529399955732073982052689476389651601123550738306357535459283183704536782136884022625757e+11 8.3435173290969350915296205024621700619834536670820573727083149386889614960948710386043931585454803699e+10 6.6607526902722451347743546727668754880250834957646419426663725049727048405783731875404628949316636821e+10 5.3071082094341587237184717026075305321976147012731707370871078160251450125368478612120350033845023555e+10 4.2201803080028508917589314339811431741880869351357036098270388932875221214215001809440384593668109944e+10 3.3490332218298273017887020357241414583080400484999846777767602710054030845013240445942252606058540286e+10 2.6521568574654415321092335766315610283721004398267089182841925261454751435360506932442742609422089447e+10 2.0957769959893494680053503391706050903034269416717380591066412021029787907780169317099144237267585336e+10 1.6524589455346615474416713464237125208490563607495111976944567161275792972130690583136520458576269945e+10 1.2999552824038872528640581445285166232154116401815200637821392425040771606419128093188464876397775922e+10 1.0202563627002922108166690595732583433061625159531039044362135498495403236804218022361363589235337966e+10 7.9880905900017922736281024187919982188087468998298134784108023064837643482667870627709431387837729879e+09 6.2387487463997923691656851426477726364751172194038533000290685776750124056237636473489831207091261862e+09 4.8600337574276002631728956161019928572535347586998807007030513721448568133107747425386602485232188187e+09 3.7760090010070447528490559944236590434093349420567276874490139088841520639750553851186374127689917203e+09 2.9257787081039038740039771075720263797426051249123814025415597633850965476308644926321971396102855079e+09 2.2606086465697705142035772165897045144736690892605420765072667322984886038796152817183770298988177284e+09 1.7415794306594485742056485114537697438480552950194603918237350256820776292958939356981822359749013577e+09 1.3376772709812450578414556578533604432154010297723320947000758382503885126784014590483837322231834737e+09 1.0242433816867907799314352603499445970430627457207716833624878595585525737396568411009947742589511320e+09 7.8171700919106610113343904196786279753731126247147488261574418183373109884159138106992080372348320142e+08 5.9461838563865084610039136227913626440260398517904694890230697455397807745723543626901365247299029231e+08 4.5072744164220206335357482402134971072518363807843992753033452706235638808121030093452166012612200024e+08 3.4042190779973449861626088109273744465639745154546160361437463784322462640116765449275635979516276724e+08 2.5614499153703123388997377308701329703328795643066085236198497422565121573247381652669637285245614737e+08 1.9197817443114703127538318263143663648881620565349570156321495694048057448404530741041284731513007950e+08 1.4329912132893884941345764766243815473020551328097547396140063472918215590464967386684908173387932186e+08 1.0650837810786080433007333402253933070717835533005947756117592773340630128243574405149554444355785429e+08 7.8811536519371023598868652429018653353519952576606492454222873871515476179711031732595911247709862467e+07 5.8046025031849355519512073949641746429313622615090773459952484737599239079370097223841555837454989329e+07 4.2543748334748453518174932265196635885925629951759170935381273040516648104238628523676507299303293740e+07 3.1022423218406277292308225634422517504726324082567084558217171449045213178182058594359868781667324841e+07 2.2499858852175628467373968582017321707955468176736995242565892949785641733853224727954033375647379911e+07 1.6226530712882006823173068813595147774239537641195772339913915332385628063747043418833409695690583221e+07 1.1632688089575046683551564142615380086289097773116422043258185149001407253338106599326476200086849238e+07 8.2869990004739494425853505084515912085952847375067908300400509313151862322723642143485253979063688973e+06 5.8643193604187777525224851885825639271388275178631659962430782784191563274813233981475078050533761942e+06 4.1206449517376471845140875732512248718252646387259182223387879140225259964724951715914690281703905174e+06 2.8737299247214255931695004960952131065172513835565953300772355578323842871110097813594591807257134868e+06 1.9881269581530503032590787708137750258214270468194945639464905971370017521586045445187514611321977645e+06 1.3637056403327769981653969692603004246573794460786247488587386406854161958328165050762269627685579267e+06 9.2684006458978501985532421102000306396457615389569618034823385501681862562814689034688099871327505146e+05 6.2373126964298596027352001696970917336856109379986949418853901361456392729227096371354458306943312253e+05 4.1528858578504082847301723860436391405028626336522007558819107827342010490474240381350402122499428905e+05 2.7332681975419662719719620176467227109067160442547551746615200740213960637691566801868912044502902203e+05 1.7763503748585501272040548563182154088369831333363519741718844585174915167634269528973732162532461166e+05 1.1386554435068902449159036514600527679719144275901382395887943097925983267195813762159006682631731857e+05 7.1885753767385996563305272508507445721095954101831054849662673116299688864408994902136048221541335406e+04 4.4625136918355226208627787326783387401897942016566118590811068893476831301720657167878916383684323494e+04 2.7186103804243941263674858249693478809953642311005916510338869293490939655283509359974210452711241695e+04 1.6212973304973250931339152684012560055545086003785291157834893974065931814133020214045619586629783935e+04 9.4396836600035532316978129918704024666962589868959842366139997077843625894572053623925973006447069096e+03 5.3437301301422400255699351069933449710597699887187923727166205964189544808816964934687848818472244395e+03 2.9279465977270207457333637840914588862343769014487409678463022674014225578690305482321235015064862404e+03 1.5437798229751001591281372093991121575282993838648071813998129755127951427722002613178202413883828028e+03 7.7531135847773506863154327812556770035364342214278203615243906207075422392619555697334055188387551671e+02 3.6691427852977039990394179703041336628953500063558302819916557131233704237338302783717977352891098653e+02 1.6031443502991750712473820998123871739348367805117537515755925621944356332712542697852359775499184474e+02 6.2475498995278703382460096317525639651601669468896107354948807879524898538637589502100529006958013799e+01 2.0584732778058834632526317850784449719035800553250306083530910041767486621633738381859014744487192805e+01 4.5873659601442751980968133372170683946840449334079209518770253335484324397662490546048837439801974591e+00; 2.6178988928176969850920587168858831743064348191338045637885790546323870235788673542624277307095824851e+13 2.1813377926118930083019238697424924438070246978747661505118138699835125523996916607916349418041136168e+13 1.8157281734935641648722964112396672546955402161364715260915827042044424090475948323152909331102620147e+13 1.5098334324625288078202977241976504255501501098036558717216362069850717775125486558059750522430244257e+13 1.2541508177746803946032861241158631559338246299652791311198207281912364727514339403712808803096046929e+13 1.0406507827751647892220623762773826844057517905685035067412499807084890927992051979475001027895016938e+13 8.6255451010827546766874159157101104714834257239259951639781915195547215019697442669006823951667598221e+12 7.1414416098499798181263699450284187817923828073238758484361012403861590658511391800320174778783764272e+12 5.9060116091931315881341792075009539690984012126885616419001590010351887090130269212612940183881756272e+12 4.8786848762985501243188855427185661096912856251038467480535220896255335803176958748559094503878553279e+12 4.0253349215481591855239155897522447572676027876475823384194215680085105950607381537559774123913674222e+12 3.3172827242056131997428974440848350099063489276961096380743502402191828347356666447275682479907671057e+12 2.7304503979463746827496731124560479282985391271144169804500125277151062637161199688408417076538544759e+12 2.2446428247005031740090208483543236843981568037560175026406083304691487711104516421790720799853430719e+12 1.8429384263802590671380768013032896663381130913223182267120256221847243749998199937226797953170878857e+12 1.5111729406500784571534277635348270726561657364679402582000236221537564545801915406078569646841978046e+12 1.2375023876655415874443275011810528320381564221762316331981412911285759926686438792488196159161154371e+12 1.0120334106342612797077163077756155851491358779365437183430253400511977798584583983467224582183903818e+12 8.2651088838406829622073946585771585552280179704710190138333431812099588130948634161001450875336131829e+11 6.7405419124361932832459665168925041408510293013459971215410195549123568710345324332898687226442187573e+11 5.4893471572045424879186534401554404483875890876622511837181718913356131490096164125777327303203879212e+11 4.4638841752701675602406407139272803662427544731510480499550239640702990978080097621909264531310233461e+11 3.6245799141229809161251834244736847067303283631270793780986520372537385216934313820334902235303978960e+11 2.9386014160214216893092815940127266529305399769994206743303252936466130645277622825066828784563252481e+11 2.3787406710224985938471748571864384293342811992526067983965883997147836299662573142907991714417608232e+11 1.9224786781117999936918455408772075050407916771612182957217788471281905597722579044822254928471321742e+11 1.5512007425297624619055619360091663994536503680005116169744814281176913424978312319752077704474526561e+11 1.2495392779704906968119307309416284850560196617377113150042903450711057265060893996189998024807985100e+11 1.0048239984506817868062643407268096771368789241774621189856461919277311789107588592014003736707409212e+11 8.0662246569077023446506421773540286006139810961303988230706560892735083817458328778928189211071793802e+10 6.4635658066319279563073606993015385188566689041535433254678161305054198164107049175484992576149065721e+10 5.1698283876109444601970999781350287552078103540417984104636545521093508574533963825175158059513656656e+10 4.1272606367219519531175069538615412441555009269839834178700162901542516288480529930909241028317317198e+10 3.2885794442777964468753432533661634411244342833076173607143706726615171208881616291918125109155860949e+10 2.6151306512270183057218159451083959705077610138175602573254710442263889372299308387192788477218422802e+10 2.0753627354114411988384304762717206162475053363118449559580588888963601604659998904780942564912920135e+10 1.6435621414052621662940966751543890917729919009830320628672812118179190070708239115202173802113553929e+10 1.2988067899954922421747371889809393238803061070280502748978379684364271522757880067191694910427863820e+10 1.0241013001342348050737387262167921317965996119156083366098398930664310374077891105014214831004211053e+10 8.0566336146450047029083356569797608853970777744746891679616661508427053454157126076159551600400398273e+09 6.3233567428806742735018046957425107352058042570937232403304834589317963786109152427945761322498926261e+09 4.9510206680386862626235147634238320872315897042697452817343493723008860791715590238164083780864083531e+09 3.8668992721719745867780712433365340751444335563632698180708417722320383654550830976543932938218131850e+09 3.0124405244649708872999982922314196167854680149178552654914065047735414251210916922464335876730268393e+09 2.3405950349623413473891225177198001345597147653891751656604243237398614460500633333383841423484843160e+09 1.8136314337466772230637193022716119751921662686281840547678391743452669617169557485743264271613402494e+09 1.4013528080455199268062338178571272404910874380762679042341482842361436597932575790968715204726823937e+09 1.0796430290428366484613842172915076009546005428797711381479108491249364954972868926748373281865950543e+09 8.2928402113556122626065859040233634174273212499172977482730452640089247490595952391979319138924659376e+08 6.3499518270311939343890129966296537861988588680892231171952797227527913141616311916346124425116542614e+08 4.8465468041969130201376536821839910779724480358590639159722220410931832423597136040118031697130630730e+08 3.6866936060471052487129786658228560754173081573790578961548997036105631252402781946482264516608813571e+08 2.7946592359802709091512225710123824072223443453128471271476665764453105792785150903762669885584300405e+08 2.1108083427669611234539088945834955713495542550405082015191557957137810996647803890473274926223949414e+08 1.5883050264993248438519955471457777675757475058077131062939512755315972398196645472041690120546964638e+08 1.1904658705567801631366518644767496580410181575519329967668787870912661699159405211447551461768960885e+08 8.8864026097271944918671930863426750470166777842728838079055216505457638463134406463878261830045856860e+07 6.6051688103577494070509379885921485911000720509610577192389426081432376554556835687313634096088827111e+07 4.8877385923971020208544197474588423285169423156821694078138500052998327387023475366656906321918528303e+07 3.6000541223556306856495222738882507254650128811167444656502147141532741905540778399546821377032912960e+07 2.6387060762473046821621984986925765446766727416971292321835103606220343751965232276619913498225889379e+07 1.9241993650485379266346749115241733705959035679574281679823319639655002717688740277840148985228413137e+07 1.3956406026536590955937263706456783113024797841910553414980873403916187406452113098047555207334953380e+07 1.0065591752151729880363066267181111110965505410130048614277229383024271324858545958977222978836928325e+07 7.2162894285507150561072340651012317373665929391911498333348707355356864269042600821645477676730438478e+06 5.1410493267301964932352570048643588077901337525051528976738031916531505692223967853636038964392717396e+06 3.6382549766735541954582498186382610421234565927503529960572236131258283094623481115236897124596434018e+06 2.5565963788963289462384057204598407255143004647726011609788230590460307028154863935253299701555097306e+06 1.7830552849794054943376849084531891260360385505071855695258278364059688969387007580295914983436332482e+06 1.2336310659166990679966918245512833355572130792705628442904938059576058842070481365848676312131305901e+06 8.4622255340213584317950413119909744820410893679744145301619908480714078595864459494063307943013145639e+05 5.7516439164463764649957765448962427536668590758165757632244486629617265622794261261913476861202414318e+05 3.8708684781078161382213662476439143568827414014989033014288946343732685880184689764694492079687927360e+05 2.5774192617679507358674192242568033646138296283706764853781293517194986071427932418503470419581154792e+05 1.6964536447052265728830269180840686481880997054551861337830306844225213716948317545444722874522667794e+05 1.1025886877304458126308457475578935660535588537626756163468066864152601574521028831273961445310119359e+05 7.0681034498422296404368560161746268245464297914624030415578958692700041128411115614891617074161049056e+04 4.4625136918355226208627787326783387401897942016566118590811068893476831301720657167878916383684323494e+04 2.7704031199053509030913136690248271035908467125255703657016890991712969321770012587797957030141393209e+04 1.6878645022362071438938124741046250950296197749981153360634129822538251909632534173557433499425435074e+04 1.0066556669130362941221664624736246999203366482382962117628583479078070797560205644379859688640861931e+04 5.8614352938590211210002855924107154041836620504475172964840467367327796194681375697853303270910131836e+03 3.3183312070049522322488148495755728794711320599434760210132309023265090772968522724772175886381729784e+03 1.8183084235783392461351950922784589459209436231527149229088599622016144826887504475315425979830980637e+03 9.5878146784722486441514573905531241143043654456057214245912993459548801280321135927485222301025202264e+02 4.8154890741940119226311858889801253852418028798230345632131499476791951473084503254322159112104929785e+02 2.2790808906880665309325844305109026800356148706541274849328355053881938122295904788039911222438956743e+02 9.9586241100858574570115579536086768677636607099859383757533417792397524334019145250867629555533823489e+01 3.8812086206050628698842441946927845925909240451009627528541175382413770678550259879375462971089873574e+01 1.2789024432068088846547152534271747565260858130824814250740151527830054029858191730228861078756349462e+01 2.8503998713992630203238454987834441654714741905427034693633585360955853791177288559848780811546337230e+00; 1.5907331862982172240859143344069861909392876205488213503885648524510658054943850105211314021515290335e+13 1.3254863916954746470131074806940737699228142586756945702017663974320379681753101906396582575348451717e+13 1.1033445456304535848901846760412778288073014951519443530793625968083541127172873755055922288925832810e+13 9.1748172683785693351924492428162504235749441963094334755637754746832508406049752402818401194094107685e+12 7.6212518473061100238097094453353366612610641165615310008814862276255178957274835980589391395466591721e+12 6.3239703275101277177712064265654073461061087724683657430351093553521011457603655537745489660947329973e+12 5.2417912289708297694978404249313711856085302869126351185274316925642002414153963747495992182702610330e+12 4.3399779473085183737205845857624827986843570738931182125793666968785441704704039133277294019253739391e+12 3.5892565166277823624905514787833671308576799593981574980226675932649772306745744572581894581845173855e+12 2.9649791459479843974793982421083939194780321983868940772073072391573010280232112540201836604397841248e+12 2.4464124629580346863897944261201523792699297945234604555856718471750261090163303333207843760528310901e+12 2.0161323632659782620381146632195924023162791742736732385173459487577867635607170028979295576135286529e+12 1.6595099215337158632800658870682221921793390378534875691928233950929311876064795997893347512572229303e+12 1.3642750270998542154112973269913905992491909685332002079623288114856356001742716382172423418878935019e+12 1.1201463080619327247095960974862796887246776946447043258847546256914765586279621006584211315412354055e+12 9.1851754531947945325043767725548160197333460410527270278381530803477183471063964048463884829374229356e+11 7.5219218741174926416976340273989506629983600496661020410448173738311573949800154597983413049428166008e+11 6.1515878906728721258335009111047652493046422651583422690897803495412166016778848709743834588708796124e+11 5.0240123808279298669033452774301257746596667939500210702133105773303506420616555980589484372853750577e+11 4.0973852976993382938128051911033937981365253893700149389422742929908373754100737132260384541408153948e+11 3.3368961595324303308007245130843447626503647753310520848677894425151005712056660519296805821868204887e+11 2.7135951387240152621715725920556623018511019593292405634873838659953672942656252588518815470824968054e+11 2.2034342449117813721851704961903268797174759511556023704411796367665587897245393589486081380716595162e+11 1.7864609275658120852979658903260698961231578002945505225106001497955886935838226789707906929648451101e+11 1.4461405562036866091265922691286057469095368236449946291077409861534873284463928136669794374127974520e+11 1.1687877692945946862533476452933904716468763410993268397236926232095677000782090869345704206996536657e+11 9.4308970068725816935548584795339968517596664294546482817072374514673601957510306233677451388452381808e+10 7.5970666802132842899553380222392816402378140128237280093972386322784435034110874928343276651752268063e+10 6.1093810396347800695534080568110341965910241020969842939135149981370150116154255312356471382048103830e+10 4.9044338252554836338506028719514285771224370687674776492991204748151840966944840275631543223679967310e+10 3.9300878583792677825946095126671620124586280768463088533634872492084846534142024116453485274965586761e+10 3.1435321177908767239326174762348407626208167472583568350032995142404048258853814297360098168957526658e+10 2.5096637432433427150414440988607709144673468293581932605591804912071024090978222301567820439960457000e+10 1.9997422608269019811797897527604136039570674645939646568127454151643158711204012433464368759367991621e+10 1.5902716167849827223141186155862057732985287788006312483739625890425295581533662931767784031673061321e+10 1.2620726331097724888758609334149693656666496782200339781289296118092450235899444810128873733722981367e+10 9.9951444675454137062429607269762319330939596365137301289832972258916829058538410208618359344533048943e+09 7.8987852522671482795443438806557904959227843262600590296016407645808430268124324302623227584487637407e+09 6.2283310185880499461887725359717592545131302297438013126025647709867484084149861519055845828921471157e+09 4.8999946157502044697085189625494188906452976915849874414077059755779993091826954012518247992004140076e+09 3.8459453269212101140040095288295126330851132804308246037666857921723941073212945026203276794757557656e+09 3.0113678767013991308224175603871567337399305836901119695895294204711941979045189408782994429241048145e+09 2.3520459902571304485888873542726636501846701025722976030599884023294196481421380024213651204765294709e+09 1.8323799751330924975002089534237336239700293877079124591272049282965199707458389875588027071648364843e+09 1.4237629153709737069837594414771830174491140344539103212772776794472510144901554016052358241008059700e+09 1.1032527407259844277396743179894437600345680043285812796283884478184296479191252148118062741361995135e+09 8.5248805086069192534107793829924810410271657328030804117899865490080772328353178342333996786263832676e+08 6.5680444516233936032763823945688033650465013986528080763080201732179287452105478215618671684696927782e+08 5.0451553471301297007249571631114330946098146080097624963416399897993674703865231187154651714241081927e+08 3.8632898434876136082972903715670888816377152845265018781288980228291557700714975889020131150264799890e+08 2.9487310580237013069912840256385494959277092268767817217976583078675571063970089207552183221894499149e+08 2.2431378963287404541333574334963873342617738638670238031069846415008949987172366517154698240039674911e+08 1.7004515061539839213917989704285545528827713997520140236896072302931445734869531897388134994807098712e+08 1.2844019467477666988325545084587445922577785600348349265085626200555639134633283743696898834797234675e+08 9.6650283359035951662000379715883637278644525248120525231914746454755732683844415254848632787497472461e+07 7.2444188656645500926060218888946737176897787521128837014069528821325007966038010425562047405544595487e+07 5.4079204485908657061127843594674063318173596190474224197154450511448419925530086559749518209410548921e+07 4.0198168538979125987406970169800690422317174817044491463344102912928723955191938018585787539485571404e+07 2.9747378039236083191619915343308301867273045807992196540425101872820308248641177905028154832079271869e+07 2.1911316781606403158561914157816658116055447579942986102201848913507668575893576664605155597886255568e+07 1.6060887848126691032765623254928344176898527051554409814636329945763980779355372893655944809425997804e+07 1.1712458146807690751147893365088052270298379920570724099358303078513711163409401255439141944480370055e+07 8.4955482562197079855919337026319512401394219714315914712849648567140948131192588526998529964691750827e+06 6.1274157071286731410666789857035010169540647585673407432634251159187113368493566230687756417182966487e+06 4.3931152091168521975708522927040422910546626154888624391938930985747519549544766905374617193218030331e+06 3.1299070740033031950790209312444317283593533424434961738612533152442497987860199512636168777570479028e+06 2.2151046387112719408048076701200132874953431392518990720458217908479057976672215469613055615056513564e+06 1.5566291314780290595951149633596314020048702547133941452656848218085166345472145932990216934611105656e+06 1.0857006603005621772462307144574151730667802962197002418799720917423977107229921999754048258484107763e+06 7.5119613933939745289842782309196584976180986305867308950113165167538165635244654336951046631142996374e+05 5.1531865290788293652938720890155687292348523082591967642758727850349284317215367079679007850890816992e+05 3.5027322550561594861700797819972232722038039035304457948487694379403318818298773983007957025657443855e+05 2.3574773678746444659528371381171618179403505958629603763063248957924853267876021580979431513333931452e+05 1.5698162970981192981855546252541141164833959520254698489994338010791608947556416979049140966093345208e+05 1.0333106736756487861889416427190948501750175998936884688967736204896097969464082319441932648771968724e+05 6.7162691736857505730092066579631642558796480098340567996190979747841674596922955296324902214129088150e+04 4.3056986597395255797258181336371735669369411319776252463028812609218187767688204762416727813000820089e+04 2.7186103804243941263674858249693478809953642311005916510338869293490939655283509359974210452711241695e+04 1.6878645022362071438938124741046250950296197749981153360634129822538251909632534173557433499425435074e+04 1.0283949524656794275708236464426640857217875485906466462618441751029967793202217947244437745088621624e+04 6.1338269496685993345936333196027907166246877324110755896912837227719137257083237321725154877009080254e+03 3.5717691745578244737449451768072823679728609185470194534439131429690016323480924484838346622597967474e+03 2.0222200333652405578129619209374024856810829084968824548645960362837528577795172111663763916937032731e+03 1.1081690588867762223437564590054762806180212027617294850415561253105273765033348654044246004703272618e+03 5.8437094424927975019714801980032949983647700977221146813005441281848939851461677820837735220287556660e+02 2.9352156495076525522605239242335640497457092845139302431152206327465663616720549100882289404427668085e+02 1.3892837162152088805490802871343691309882475590359090406600826517569955135012618805433401249766583026e+02 6.0710377284657188323165456827226571831612796112832023093649068839285654030259626283792293612501059699e+01 2.3662565072479858191555979792962390188318301692571798486694569810055223837581590337100611078931914182e+01 7.7977342227751401946713918282126317107227348566419469789438971816026651899162056732314889261709571424e+00 1.7381620967718258999759799997646808383971678087304713605550250587335366135694735177813885027210315477e+00; 9.4617287554861457949618147322742279373663443239851142129660566858874427454213859023522276727708858628e+12 7.8841785335627729425028509151741087335717907946862095318795261916394787094976214510328681421363882046e+12 6.5629704432620510600439320264770531247379692437864822232204301859080618440517304119869892874399923980e+12 5.4575149606815282882545297042250004832030701778057605103297064091076111351371106261962723274212674005e+12 4.5334845375599844999696103827765321638502108704381580172136454593242925065474127145469406500761987799e+12 3.7618724229711451122884003993123484425491360262416556215906163195426799718712504859042648697084172833e+12 3.1181892911802170508456740300769702925231789308615202052731888683449257352595845244505504944622726458e+12 2.5817780199897512561625845269744359137211281559316558652277951180667067605781927076311680826382457124e+12 2.1352296949471924068494677964636221584317801941218992996689667100865842615914459849483030552327210210e+12 1.7638862761728988464063305799341866919023100904998526541266316482837051754243228336463875525264336033e+12 1.4554174050370401930002566535357581097166356624857715020870364633238418103144522860628273129548392901e+12 1.1994605899507617117775885265469740370566706431136265057164653923525189881655437650739085736771973980e+12 9.8731553114577742128903099131870346545733708539905262755181030215479996451346617320646759159519664602e+11 8.1168465571080449014327703472250827508506253098084828073390538811559929231672470745832158680169150867e+11 6.6645306436151775841683594606958184267476553274391906849886240027290810836732560361292481116928017936e+11 5.4650206481316283982407036680641237243582472748534710015615117483178446231686758225143509816661804177e+11 4.4755130438298882636744568859439284856007031441436991886850193459894401491621982227397832950579103510e+11 3.6602523496661195372289010049889141239939035197056654386658177992064211165286839350087853494333874924e+11 2.9894026277556274598716379825777954533403461738749615786923368612169664346952267918933632192216881922e+11 2.4380946704284990370070077734358197541200940810505610070601703669315723631231272714757325795077981680e+11 1.9856222830659095498826037594787771938076464556465026286766285147939315255419969094872271411910538061e+11 1.6147649827115393370640395505311436303144453466425853964063181378980427558877068353561404358650377836e+11 1.3112177862724236230908520709008391051413886747188961229986804677036788775955469118554576259940112112e+11 1.0631116338117853632357211925256847765216612003651543308992422049500834361651616752916105846669013361e+11 8.6061044936563847302224914455344838916390651384963595645010195617291934131795746780937093282851936975e+10 6.9557294212603673089706574531700394958472337327470484550293488751068306463615770951323955528377580905e+10 5.6126904499311665220647773630916102500831465214657638703275566963474102844861177763303824549511019074e+10 4.5214241881499795092012815244179321489283115366804929946544230975822018829829650867941755458290248709e+10 3.6361175649830691922966950865726137862836723459408768346637415643060333925161258917755848676262766221e+10 2.9190473384667987629551862194932916050101208143373959044728584819509298103265112221779741509479093250e+10 2.3391940120918315208791593410941279434107281493629485628450348682661605753157810663802009514709829744e+10 1.8710861569906337970861879071591179110626473745289941602879562063558735968683853495170048190076202100e+10 1.4938379839741225343236789071409127470198257940595220096779951365324574521746738184697599008228046858e+10 1.1903488224737748976047433556120574191509894682397401577417162826470075202964239517274005089052066002e+10 9.4663809394443296501389899467261759847834571015316578822946047903596144682595200533896301231929913316e+09 7.5129354560690266975569613125201005723825415018081804401091151268559344668894685032895970918503911489e+09 5.9501404763585018982514975311717544100925607180631954077838903739164248466605921892528761715286941678e+09 4.7023124855519033954209778279547406062266761073334038119243833319115176864987131196952443299119768461e+09 3.7079691124757417371919883426766896448150751996374396043778627901191583791167048507764311611077280705e+09 2.9172488540260507246780084279656303783513351235224603370923146208959418990358919037855907818542000575e+09 2.2897847099961963176361306281680950057812420799508573880803660388342148014777158421050109385106696137e+09 1.7929544235259952277174107515414469664045744229488244856732850289373178891035182220782936678409642424e+09 1.4004427689716861689461794046441642831091215587191103869303144071975583380622596710563594497068162288e+09 1.0910620394171673194041538171428426547364642341579154041788278980431949100999539337229945594250901317e+09 8.4778587769923410594481085786287526003827283282451902873371814633295529280348322921442833098447050859e+08 6.5695913225023618437837182219264476858080961042711786355121034984888692530675444040937526152077021586e+08 5.0765273378549069050235796940586462345284050459686631562412929601764358686443920523890528813616724977e+08 3.9113786503325106926712755138540953683498885575345436933109526677462339123350135026883773174403748913e+08 3.0045811262302878494747966647750026659869328765898160224654243619205753951883364004687316474161821345e+08 2.3008196104508781424027822587270308248902391421819883593074574329783703296622164788337165700410954951e+08 1.7562106570508843141363429476133669152905261724096936302800612536490141546683867474922481052967360714e+08 1.3360228007197819987541920550325614443826068238615184937883744413418312364726033664737067004673126769e+08 1.0128354569817776338718055837305690259681413809090207856879033056025876850131093990136865682377187358e+08 7.6505498852595604264693633744771618038274529389228484693040870422969885824432238735987541247041606099e+07 5.7572115675348266330041152257649237961982605984134243141616974556531575830889415913138240017130844334e+07 4.3154917554448223415426736644129445947638461758488971858029812435315257952761445746531852715403412888e+07 3.2216254039027596047396722336283986847892211206725969607648766646220635238585436735104924167310378421e+07 2.3948006008308095895122013642906098958028771488689131536095200365497250180722914391799545455508139004e+07 1.7722724027598070939444842839666368249353688752123504810963337795818368730660102691926999116080628069e+07 1.3054772416584364359754122256299380867452938307218016570674125470809750344298816320083459563362530333e+07 9.5695118932991569704970673913332207350472760415492577709108076194573856025567352212440679053375792563e+06 6.9789176309388637630950726524972368906313193752630293795201861953197213204764331315874838910617973516e+06 5.0623433665946580463566534265324654304986484644282021563008912667187878001164134207632811112146528117e+06 3.6513889296998315127553419700061180890933554362399103516896236505964186786180927206038455656976357534e+06 2.6180281199960896188557415425210997234728463431437937201699431757233817490073799504623285297898067717e+06 1.8653251136377692400596314599915954284948522338969749281125498192236549025157800399368793006351175515e+06 1.3201982252345301908194182847332341901572573272468300255682839813671025478003708939364958456839882736e+06 9.2779556314494633825879765763985435495493547438203138194087439831398042456630916600097535609611241485e+05 6.4714250402157500846910998969937378108635552487722771662036596373661989058861783296780805066934465470e+05 4.4778166977773778254382922486157821385327858131946013041168257367554483731825798871336663917035749258e+05 3.0719379289087176353368243094467877013141494346016337941854757443640035072929898640937473303093356845e+05 2.0881783962377879791375815964348511916077792839304937230531848295508446784251087953938368557937764635e+05 1.4055061919896430733143340106937802605879026613589860069763254767326356980597040581920216164683587339e+05 9.3596396336150682877870638454676943607210672048479080835028837955398119903019640830838450357551121989e+04 6.1612210430886307782009087873142080822944875347228250059508843674786343364014082221958257199503060826e+04 4.0048849521382496795044124899960586022871918164536241860970873354529199998567150164798508490060428933e+04 2.5676285772171280126649565531740889488781734685779545364108707471676909078408679478085944464404547774e+04 1.6212973304973250931339152684012560055545086003785291157834893974065931814133020214045619586629783935e+04 1.0066556669130362941221664624736246999203366482382962117628583479078070797560205644379859688640861931e+04 6.1338269496685993345936333196027907166246877324110755896912837227719137257083237321725154877009080254e+03 3.6587421760185249327022539831407615458471553397570536302797202991933554610443577426403988695889542689e+03 2.1306543654411742395609309608151053730703886843245309149660359410929202565323380061423330468340499128e+03 1.2063902123686108704916431019255599933147487870409679930046877064901867669538053960372744309135482747e+03 6.6114350024823446247163028800679402249334777782763617814761555139049216398822226407276219183254340604e+02 3.4866582768517954413813039818122588345429146545135966687863692840563068888972437969689179971358953688e+02 1.7514267067321581931659911919305097801757490894702792047729890404870086373514505529826887509821017824e+02 8.2903922508160127465634702504015909310561023473645872810218416903006181128226631914682424863903748128e+01 3.6230980168207259522915627417772300874210881760118848094038516034458208367266029256444299932530043998e+01 1.4122475327441775529295408325658699657506071770962768739597213005756754405444588104941771351684779934e+01 4.6543003254294384101246033713411129076903121922135417146101030507109961333012594430086278748071496907e+00 1.0376037898661540437747228795828537085538431518910306973375981217032836658715649247621163646784181488e+00; 5.4941296706388790194044775166559121918235059560595736185389855040216800117880501051868902958135178315e+12 4.5781820755223871673491555111446264338398267421328657337099490035281595403010882701228915506968356607e+12 3.8110562115584178188447963826980546766823724280217207424290877115420817085003798007676125505070151784e+12 3.1691896934476887069471620093076747269332024598145305805374132241099180922189690786693024832677836555e+12 2.6326548956649948519962857128588856865437560232477297672921768251113145400312722230177922596292231753e+12 2.1846126973693339234275967560686918464564498936081183378042555499457065924459132739407851258347302404e+12 1.8108462018592858085737185915741186490284413797886090619979592551218102240670588961658861262501796213e+12 1.4993630246354865349379630405617659972360536461855346544226347475660531059481681600434734918060643167e+12 1.2400563287789058455325160623407786109843802851016288944674162166440579952797329863805711504639098877e+12 1.0244161565306521418157919936085847319393825252296076940248702721768589494697039765559290726760810090e+12 8.4528378994328663379439374299580683885813397110992777398366140791019228976256537211399051621952427045e+11 6.9664289591182766514342399199425596710124799690264230041599735249692572042860280548470220832387929556e+11 5.7344209325274059621764141251796365094391588023035585514435436885030098540482906793748299995740715073e+11 4.7144434047012044899789389459875627460243765679032358822937581110397195746097865208514317649961780890e+11 3.8709919869105946748870939142814315167107752362076443721106666683459234855428149925363519421473141474e+11 3.1743458910566617119461498917809379619110084689775987567983689933570363164136850781598244435169929238e+11 2.5996515040031423683290500669338876602806153812760617118648606283295791266414116863833736860149979223e+11 2.1261471979699534012760952711336735472892127955497973182770269142501577084731090141671575771903685875e+11 1.7365082067122456399790457295207776759016271762928575920803918469447904312572555756083276139150687551e+11 1.4162934835172937608392358968717395238056226740577425878876697778717935765858595984836518593695702548e+11 1.1534791057383103968474529510717024151041445447578500758857613165018190435969707692909040585041979353e+11 9.3806506200738736019010950671799131113335273557348797984320723298659331571520209054178024120418908947e+10 7.6174420468679078495387858570638815319463324618313917353502515362274346643203654038178805543704842568e+10 6.1762381675369517104280377629786570371503787228924807022450287719399490185550286056603259733178768112e+10 4.9999166826064111967699623738366016985888460926449113682382988494279790916003415498856633890814086874e+10 4.0411965656695257884503400628284932896134493450766336919475371144305617889965550506121599913575521965e+10 3.2609916586261311787414609508223473776735601472141353466508499313591518980855206724167631913403780032e+10 2.6270317029494617666678783087064501239813943402883873467211301968674901879779504965404141075902625306e+10 2.1127086295595225315311770902491015721778571637885121745657112739463398473162163795527645556486085887e+10 1.6961123881688188426726695376522512329370762803529307870945972492724220992171793058250244292420631631e+10 1.3592260950345411717261934512427730465201034126123326832709256622995517532123815658005682790659090644e+10 1.0872549546173126099921378054904534882542426972716825963732947152499659409208055720737718456217983329e+10 8.6806738480144454602079741322091529582118042115112700919604109897265413338282559591683348241353048719e+09 6.9173014956836044412770978000478485843408340595253037871184761364171200443199079489099018981750109720e+09 5.5012216509118096150166208132580132719576814537169539803911662312685414680747785759096014734251522552e+09 4.3661407071756267594530617791792913039102851290891928840158064193263426043193146407498977069066536643e+09 3.4580270969373121525577850623922537885472964539325871857005030904635692396353876210991531325092465818e+09 2.7329140119685160607141587489064934151026112377503071377986953146843833676134092691567714843800839942e+09 2.1550835261948880470950154681799639166409968923822525665217040030609901919030327917461990928836493311e+09 1.6955679959191588802155054633933768339643589370922606060586673610107741417847101197782285796751529705e+09 1.3309150551535263865108780039230680768527637407099478104118245361302743202714364297791603734699862221e+09 1.0421713190085917068771950802022114264866796801387926373475536950105221724573264516816254222004688907e+09 8.1404730848271283001021022553565202487678137391010479048061250720053776995089457562431494369035862220e+08 6.3423232840524017637073602589812965433571037381688654111915872162026598493478436885690850713917525530e+08 4.9283325091136744419658419329723476015765617957404270396428289657535495281463018075038667342013289234e+08 3.8191553321702301378579285084005086377534579514841279107795725457056729182531743618055997659535483145e+08 2.9512846501571476708003517362712068662922386678145898024413493053447638270316815081306474576579589919e+08 2.2739970441453465686360984311908835577315730138792363233994125116503897786152278008745812285376744170e+08 1.7468672608060974339721999603835668069884454138718705586190676938018733257023018633790283115897815299e+08 1.3377493680159532824525296537733686417484338125660293619632205064350774166716723633991220086740672296e+08 1.0211400054068139983249222748293611826238907658611009170486056391051908261009131226085058229507423553e+08 7.7685388862057602394159186493942377184566332361840536523883789790881364797410943565874488357920710725e+07 5.8895411764577716692008150134030158788852965248733034539370828922296049142153583411738664290165916314e+07 4.4488997301433481659279486515538990801425484517064752692201527732853214651906652830585923827633084667e+07 3.3480341028917772704575180762105619683851353914423462765809235406218638266322593192583937564760621189e+07 2.5097243120395791896498042453718020606512957311053165824589013430077404825544315816779561344571936415e+07 1.8736529220379321353078242489712700099207917658811348373901176534803734161732392219111548646313446254e+07 1.3928430520242021127259950275864998783659792251004982253947547450322493042178748863446276559133416035e+07 1.0308188963431059575270643033350363361281126261842222183842821416479523129604124149598101886862812482e+07 7.5934761995070223475214252424823470533853973347490229434664502347576553400622800457020497295656083553e+06 5.5664834677095779904592088702916660919021819126096158920161234031646937043291841586715252628140455872e+06 4.0597509985272542336624665420615732161786856140277369100699624245418624255059795319546417358865944869e+06 2.9449878204358357271700970859411110514757339028596053508097348516227642327306961064310133653124792496e+06 2.1242761827192754465200773094217312497986261217291456187954991707806417377475003800570543352524356768e+06 1.5231707317169566633749897843997543038632189970534062260673450988910796397998865211266669095462183801e+06 1.0853020744183042692330828103566083812957332037274834219277491377968315699324643020786420048105802699e+06 7.6817026294612368510404339376063650936533256337434301752547069830190448994775483723746730294627533789e+05 5.3987514392981473290651084935056855300103985397531937868121109866665888005517363769225646423332006529e+05 3.7658595389523029000190734002627911295610154143969957426787865053024635044787789515988381691857609404e+05 2.6058782469227959186311957764771318361028450577783606626043850677623183462133705406088120549054103728e+05 1.7878222605589751634025053591454339288506988653534905445324568949451627921451652381242242890727217772e+05 1.2153576054791784236630433962116337585851092796714324203138761848334590889992548708274014549730546382e+05 8.1807727964759063130156620076475429183028138839195264032422115629567339554419148318222457529752521329e+04 5.4481151662514286561727900482688476028956823337788751295683713893018448111063676288466262131486895943e+04 3.5865761488510283261205373947163416023494620030608622892907026391130095658160679982301613452166009373e+04 2.3314705479296952553433680580955294145115982696853213158565398606022905193329173375453431924334848621e+04 1.4948556921897571469897041561391012873310946172094070882484372541356681783326858901890578996354407489e+04 9.4396836600035532316978129918704024666962589868959842366139997077843625894572053623925973006447069096e+03 5.8614352938590211210002855924107154041836620504475172964840467367327796194681375697853303270910131836e+03 3.5717691745578244737449451768072823679728609185470194534439131429690016323480924484838346622597967474e+03 2.1306543654411742395609309608151053730703886843245309149660359410929202565323380061423330468340499128e+03 1.2408640201508676329620370157006448634372673857014593855618462831965781261494438564067521036912743576e+03 7.0263446304789748316396672071847398242067895128571372445908258349664411879282917013152737982492301453e+02 3.8509545988748466873630853024670586341268687181618273313475386939683911725531766377148579822944151696e+02 2.0310184774821446917717525502135989732873636395875936050572015691159433722010746405776407626841496100e+02 1.0203012126421695755853880263871758669122278397338396214774434421537701779267946504484056632165167534e+02 4.8299718709724838097377488746622242898715757765338674700321813377579266097146508694190824030395317181e+01 2.1109778166800047140240889179000981515328633883398709817436625411472268633733777679402171936424252081e+01 8.2290007423591867204296198655482708526046785109366784243249947282878918595750930475072062973773271287e+00 2.7122491657401486804874803041740105830523795699654854461521846961217331443731104232100683344830156395e+00 6.0473830806875033382430085135633614413693577875403357376994092366177710880101074651614399280819004195e-01; 3.1017184123792902712310572089142747113002237341813459514484059620687833190546304085531762039622801140e+12 2.5846685162981329576626151272707796361386033257848754382623833764938252249704612528147543788302015526e+12 2.1516200052655668992120230253043158000863105263833111005192435536592470006490298724468489036850306918e+12 1.7892745336212104027413753145780615679660594838991530117355175190592006039325595209313605753836384108e+12 1.4863849766867229632138852718200305768920452977289194546077412534859476958700516700945960975135913470e+12 1.2334471894770606146045950211415852895497822099234457927241077698491037687896505996689558147605100570e+12 1.0224368892437778367899768547719742504920632628403145820780354172521184578134967413519081046551227640e+12 8.4658522691067556182611934053614697984646918017067073053373505298149070665599820978634067384738825899e+11 7.0018750639664015707421038123840044268339400935741349251477396847260801491896928292824588784181726735e+11 5.7844028377890852611873627702532321817593568532071862847297259393523480594313958851124610754189607015e+11 4.7730274618106847988059085659508951058356263659513423410061067104123366562011236116463890173681129697e+11 3.9337884707527523253500480990627433156162319361478017805890016589885397382086236342439775976154483914e+11 3.2381717247611863840434106973869439739668865737290159742621711243403959008616973039210842081642325457e+11 2.6622594181562940378834389183184700338046758192220491659340599840412780380749211142066365402718431750e+11 2.1860091729712613864015375641940743615090526388073114557802293318504325388311837540915932609096096275e+11 1.7926431420508150959743685488498878680902396024892478238956516874173403743141233950069658744643142922e+11 1.4681307893069838749386793113089557764903208917401417024118509036872274492728329416387396464838971238e+11 1.2007513737796647602304929490007705717242814425067130424764031998094375611783694855611940616424703619e+11 9.8072419168318901654945812660615479692047314008816219843002307137608281712436763813092193620217326729e+10 7.9989637196607969544552944924453365236555831576331669938981656755365834857921255315222152325825827209e+10 6.5147951536860240494303108364784276492951050170025400502043340614344131785666321681515521639407230772e+10 5.2982774857947080893703066329975680031324273912781045649988308704149144040554958133476516236717982123e+10 4.3025086334840562501607011500622706553326930998676779708225674038607510239931554042426176824561271440e+10 3.4885715081757692257841124206928868757116465863937233202394132549721784285679904338369262114507628779e+10 2.8242134594556286641913997880871358560272240715750571088292620486089680390575784351974605218762007026e+10 2.2827378477712442452785006513335486906038157972533956098924462847452417318454904831898348050032817424e+10 1.8420746491564234181505542287956304066129773636857847863217809425480453870450706056700924028472206076e+10 1.4840020109323859840851316932448191655804407100268101774698219420379260174793454497097135072857377876e+10 1.1934949544657580271743526494246248272224599158354610768487227062183786303577712145052212072691264792e+10 9.5818106556943298096750981527411570779042462309779295688335518526114187230255567293869074099078484133e+09 7.6788611583089552098195900635254057404740241603874932637531192977740198539843929034706754514137512133e+09 6.1425519730690218001698553556454750888555410157940132103212104792659534367942536581897211292034526019e+09 4.9043719582497553290835171597522158995470385514976112619533801882278728683993212709316347494064927492e+09 3.9082233240923074585582326134342217115779265940639080365435690954632039120935677334306512079001763524e+09 3.1082411761524444118149916365208512785799757585934392570610700117369859126034679443169848378175893482e+09 2.4669843246298739239081669179777968783619938280326611352507775050343663476973940759023547117050265865e+09 1.9539360857126497565637089865810486697900491299531995602919306648771620609748382447340002401181946052e+09 1.5442636030500770821377679445275559934596930427332924135985209474374457931921123691137308904156185421e+09 1.2177924995698895365292500992653536259286862102881380471346610069821644288563373473178903942632597091e+09 9.5816066052955013041193918507114743414339806162648628495255146658501209542001341058935139792088786896e+08 7.5212084306664366333923339119511832985218841162098888312280571300458515022993358649445700739631340783e+08 5.8896677199411255164488618675734718868022109310817743573358368549993511452149466216735177532284938994e+08 4.6006155885294336063318208923833673636643823478672445524454441741502237315844723828898731032992570045e+08 3.5845079138961973650907507052775525277849122808731726513395913163234462935177910743335452364748959251e+08 2.7854558762254202064712169954449704291304807541536402127974151320147579211637567938665126868585256075e+08 2.1586337915278020633491820246156881851661642185594411078418801213868384306428926592381556292394880450e+08 1.6681625821234053954779184260019351437853522527900243473763106635848519732322579115881721383147900004e+08 1.2853845243590932915757449627288911400156617107341393766725448589802686927655405424505665759552987301e+08 9.8745939270517775953958307518502329271847404545084172591897928068636494714087721384157232861994945325e+07 7.5622415305873881535198784426597984408062807976628569774884561610816506234775111192022365961438233032e+07 5.7726844646118946426231159988829824893123176816654007780337000638908803376492666868087361058611679551e+07 4.3918642519131640684264327714505604987310754713832660210683214738795680434583101360793474579333224268e+07 3.3297249971298217545807443435328285482412159889848051901979292876011366576883559041907023049664997939e+07 2.5153427633061203159262826705131412536147761056721842660388198253008537434802516411792220007313740596e+07 1.8930077997466621068287132390063362499328231741737200821281728228833586237145171675410111331165766756e+07 1.4190799093511312623302362468457235681868047390447881794294459666099259179163770151043060454332994485e+07 1.0594698948486824425294413147076019401014356828678163617932464186148374772336321897388077219327815221e+07 7.8762709520197927037707505311062820342222110735570902889332512483648249878731446916574215529094650118e+06 5.8293507039898473667316871294424324636033860107508076092993520782422176519158873164013589745664366621e+06 4.2943571705080943618354264527570045996581648362656713651564000908905648300517093346308475013773642420e+06 3.1481726438298228006554256704529372205516442501912441881120085391851602746955611022717756641334791577e+06 2.2961353869257018221836288277833279734377378011595481568330709516623002878840079713042372900990424474e+06 1.6657218083458857365769809875653638369323014259910675359690019798883734541007324988603876401671926634e+06 1.2015759588321232979578770244344343461401259254713172007107235088938584310034182160215072967769986579e+06 8.6160961456864615993358579872729682464279153905839702976205443857627260426004527410255289253492964614e+05 6.1395241593094581618962155670023758138908101946198187578996570472813483246357833814579043543718895297e+05 4.3457440039832689686307251162107001544013605480722951781022539698681858443383820420394562023070053180e+05 3.0543795381276207231141176609483165187283655631205671903294421967317305533581665390696231331630364652e+05 2.1306752878501815855296594168928516752128407369665285932447731703768310426296336256128910102500259496e+05 1.4744539975476242100379227713503345640946393270543957522612436442714824178597041358831490255914087119e+05 1.0116397567744668425808317416095569977077030904486604416403413511962087861477814081623819150414530554e+05 6.8774994621177217677418195970043645399259410843085504351081455640295505341729101709961926218180583176e+04 4.6296297302728727740174345577972533444000637331649458944873243921035436470402827590644813081793816001e+04 3.0833594747168963779261995180275543883660140960256988545345483722381415894059405338778663203208153036e+04 2.0299457436533508944567183131297174842955909453616165183350863464996416082586482828267957463805131261e+04 1.3196577688452047276515128659221132395409915826705687356233792138643547889986848438231647308793162352e+04 8.4617118735655330348570155555745428669095647910342936087763644461811681625938923582917129366224505399e+03 5.3437301301422400255699351069933449710597699887187923727166205964189544808816964934687848818472244395e+03 3.3183312070049522322488148495755728794711320599434760210132309023265090772968522724772175886381729784e+03 2.0222200333652405578129619209374024856810829084968824548645960362837528577795172111663763916937032731e+03 1.2063902123686108704916431019255599933147487870409679930046877064901867669538053960372744309135482747e+03 7.0263446304789748316396672071847398242067895128571372445908258349664411879282917013152737982492301453e+02 3.9789239379599543382901416115923537732180245121927890606731345416957177091740232423133461256410201603e+02 2.1809018023273436997590832330974314506697748223115385502539625788358233151120524021292923633266417452e+02 1.1503074836925106532812292067335382842629284711195552000729063471308612384971197766121046884635312200e+02 5.7791100780930381053287164127557492604990367430373148914097361518830118703238031690144346179920044114e+01 2.7359670878527148295530092467114324068423358923177977933117536198206381114929324051503521839754328061e+01 1.1958720505974753717799724209361778708051549991170691427495403209509017072203966147976098648951768168e+01 4.6620989933167118746842267056225718022921013472551377216753222275944326456822975089754265122748698343e+00 1.5367526535832140728719880650601670128443176739783132980502847423885517969174635065937271952327287316e+00 3.4269379062114295802260217235171489513407536856394703516412055424919155830528662906672923361924469163e-01; 1.6947957082720307554228166920897183298048449715362244103056048595311627858297209381159077475005229805e+12 1.4123044184254265596146178725580727734369195372111161715328498699278983665112565245096135069978254788e+12 1.1757029710316013629489406495866671174899311470370805059659864067843423683632581062051647190937913111e+12 9.7772720865119091475008587975024242075092346445998055519541227370644487616870420854769599309414933868e+11 8.1223333410042689772843889118022965962384936448022315863736531668646282166878231199414990702827001214e+11 6.7402956791274441994975955839461757374529414484437296483192992897818939026792697750450694908203805438e+11 5.5873244730101943381988007064833335839040226640410218230103610745485205345156688212796093690581633955e+11 4.6264425292451081141529406637771226306359375534796818384300183161031258788016863580497466932851381047e+11 3.8264853783716622111617816812750716467208779285998341064422530004757940329788048035286939781957612779e+11 3.1612115502182852763104495299768203422522010270181664569632906982612149835069160740389779520111233861e+11 2.6085454460422263904373450702576253420325002181028762570988664440182710145922654458288604687585063327e+11 2.1499335678004030223619676922184260262544791121832351276133942048299831329947432098801277472522025665e+11 1.7697975828805736585364828811253534347057681961247317898426671782161418166291067090326101224353136249e+11 1.4550700467655677569696872114767933767466242800710646436289193959150449050075477506781114513455469043e+11 1.1948006264652190389214929893529114700624386737043884345037037452461200006199794563276294210322060902e+11 9.7982240766864234165360954938841805349807515858272681028000995987115224112999621279324207809981569603e+10 8.0246936628596954001405414416033223268958749427487383461101392472313024477938324432234705051415843018e+10 6.5633737322627158417846532404540498892019697429471575506311316934400291612166754299148340708970525685e+10 5.3608220842644973104123127134987047127948492094652548180939109763729758280492249497089855304545061125e+10 4.3724901105218811259262722345620592692647063741150255449598295326451910838862552087219581093924410924e+10 3.5612840889217289553657903761488558136834947709832340606982907494528031966514066254173577184177331253e+10 2.8963526984971956319448824403428379231210706003417811397419521306234112118264315578642379363942661838e+10 2.3520661819660907280051233100168405773924584539207093855814612257175885714790349465760545848893335088e+10 1.9071577182166489490195867711881235484230379294554956663685001767663861726192141556697074122459744446e+10 1.5440019612229049782699780784606146718715958688430849170866480074071781201924834721359745953687247678e+10 1.2480094586021276858366205632200000117162369442072871662907741163172027966181434170412809384916828460e+10 1.0071188721749840684021306764038732697659447786110287214326131361968283342641033451783558542749074954e+10 8.1137166204859804328000807673892699374750490998214012348626891772418381295523296490988018716716437546e+09 6.5255623174774508650679692998961724863049185860690857843776542212824349146583224722439938926433040392e+09 5.2391052244716127054687310581785163660357730964378829278662051785092387916976812052265531745546614567e+09 4.1987373899768772669600958923301030683785760356976853609200268208476006631162323939306645615650977280e+09 3.3587933192690385983005933230382177959463798390321775021884659133840219450067457261075803843953921930e+09 2.6818258462168817417610486242747214561292627603081367415367803497029329780100785263997195478360138519e+09 2.1371719504433979148549267188956224355916038885653903377698276844724168377441770893840927480745141758e+09 1.6997612363436441665434855956489092788538202793244295511752250041412097457131878320692387383834262126e+09 1.3491272679421167965885804347318661712886485332751172753139991381991304410996347278972543912169286898e+09 1.0685882841229043172604786617394691996839326720188399937940882501686524032172483738788202438614911163e+09 8.4456917324838330690017405202296331376534421392669998732508862655814720591303851182286714954661330476e+08 6.6604111045960077678656561632451367007399161498138886255691364514625573478000214477454745335512552444e+08 5.2405907984164935388913102000984079227167032439664302549601088944137498446701475342483683885683940422e+08 4.1138072370874765874689782153537805922972785261718372240294803362390835234998553502915762664529803201e+08 3.2215267339857831451780059611110350920536851506902637812353100474268701986462572541510029513858344564e+08 2.5165279809218699944602437795777997182610983754057411266365474383726180085070983193826547850342619360e+08 1.9607872588906421230009939562650030520268238084698891143431430886949410830075222084945065169604348699e+08 1.5237460144753550508366988671267282250624152800903317944011298415484876024953767281107509815565340157e+08 1.1808939427559670267083636421851830234483946098018346050227651255146959779572286407879418102842880294e+08 9.1261202661110050635666821361929908217371004184055311316796478271599907164964286609618776319261988761e+07 7.0322943198801582435338061281456294259159558909895699347551306683700381510163247682594351580735831535e+07 5.4025607023501437846394399914562315749102386283074716534624504526216478496573214137330589495168463284e+07 4.1375921390953160690510654097486970590958418906917064250843079267003738748627435918483172488010139464e+07 3.1585806512102108324838582664283200197605867564739883015148877736579541920368304612193723825935639142e+07 2.4031472220757361055389447912802949887900367669347972489584585145452072322161770178075644090776423360e+07 1.8220381393123626786913035034777419956860182742713141403109799939867614198764934911217292475080620830e+07 1.3764619687283630565109109836671746003263847924636378610893036894012196460103307955641072781536206303e+07 1.0359474287730591659714506232540874078059845484420489343959580095941437279634997275126954397067629288e+07 7.7662393532766897879959568374350805409866588097102134706138294719038081853808768967660355365241895896e+06 5.7984443119731709172896189914870690295303575245080707127570977759508798278183991741212998951889548609e+06 4.3108491070142682982801766997630893319942867415944522536663884605837110385187070161733759820976797789e+06 3.1906709931853137139294621587796043292866549788381098199863658595600212395910548722150343550012798471e+06 2.3506070919766483788064348478407683664821010221958986725609075101119865738296843158214116558839311595e+06 1.7232998181779462413924510494881071136072227931834435222213136880402359680311144924324719605676658786e+06 1.2569575425192072193703699142844925090393105071511860915585813480260124777244350312912542154753436210e+06 9.1189914204950065737006503658526723691742254871677551360537063669914060827190033642460317697971647652e+05 6.5783533712674062337503801523069450078328432485964077895444969225688559680752599055061842135562111378e+05 4.7173550400303465620645312106927865274483156123715979587093305616505862949309389615638250714419717093e+05 3.3615938041681800701430958890063851031090801553763997868790759220445591050936446496851818136763835869e+05 2.3795651743550405458604536542406328497891392613650143149353905139433698563266377584838563615312035626e+05 1.6725529207185792321364894068857620664476674713152662055180729160063307056819210594782394777354217383e+05 1.1668042649233946896994618373266589454904151468967683469647625821634088104987146181585275164823357884e+05 8.0748845252243605940438595664840587629058066803442969071119617950727180915260848821936951182801955245e+04 5.5405876682147668956852374510703425228433860315054139032116954039317584075047648017726286650552545844e+04 3.7669153364517871429257435430920729009171832075357121764363629345082597807093210676672063449605553132e+04 2.5358725680859824896127188721841498374061059426692265663099663834407545594025424970722736111119639699e+04 1.6890080501456239470878097299636041151883425541025531946298041842278162860897885662379789547284555436e+04 1.1120362232773804383678033665040126804081140107988325090912547506806297661585247036893852852488560968e+04 7.2297502579258895513514090660762842997559934085756417143786419446200801839448810601760843707108007294e+03 4.6360516430175994664479293598430610654560890093976521256230982618214999151227959665576828256849672879e+03 2.9279465977270207457333637840914588862343769014487409678463022674014225578690305482321235015064862404e+03 1.8183084235783392461351950922784589459209436231527149229088599622016144826887504475315425979830980637e+03 1.1081690588867762223437564590054762806180212027617294850415561253105273765033348654044246004703272618e+03 6.6114350024823446247163028800679402249334777782763617814761555139049216398822226407276219183254340604e+02 3.8509545988748466873630853024670586341268687181618273313475386939683911725531766377148579822944151696e+02 2.1809018023273436997590832330974314506697748223115385502539625788358233151120524021292923633266417452e+02 1.1954701270386691288553855307392701815810092789777407472210568149930672250714624465496725211321794363e+02 6.3059365634686689813974116690848614312693137603116861875910404972921650580553330448929236546550492725e+01 3.1683255022948024869903122352092676539655262066193150450163645883424754431389311630466611938288545763e+01 1.5000793120275846212633773959433450947536464387074206327369915055753865901225070352562733350778732388e+01 6.5572813581859234736306231078069927803599168460484086502985722507842655872158026609134588832771650936e+00 2.5565525480301114756085403888589638610809691547412258376303702209484178708350111283021960477209986871e+00 8.4278936642502399472759703845293947329688008146082217492330478757254747636143019365875827420823197346e-01 1.8797116155536210910819990918139873729593654786199765997456587833644549746445660600480300061577019331e-01; 8.9106715108540729659659058724436203132584427241208749655882090437276097039152286660807661330564679711e+11 7.4255744424699341959029100277234278918617903124259374169690642053635086160364932205459813494912891358e+11 6.1817027182730953454927882431342303365494224291749783144494182465289074291881894134391961427245127174e+11 5.1408752591424589353110079539326725056055109019636039413337029175542528190528274687672788836692207933e+11 4.2707991150927779044044067767968542430742571576209547355082360658088095316584779421446179007384089931e+11 3.5441848175014209293721698213660936496288471728861470949645717405302283974507806170281731082542155557e+11 2.9379912107889338518258995860100171092846668273563311564506443321079092166516585285382534842920865838e+11 2.4327813025427873624218860363872267433647035465722799707198098872397237996837963067975395725310759699e+11 2.0121732351668085321749095337309010822461653826758307823031565902778470519919112770493372551258423890e+11 1.6623726992985673231860528101696179396123054072944324250069958398570248766066412144544058113582172119e+11 1.3717750251927052260581772448743970865345524102337701364476299991597294292894769875690940058070108496e+11 1.1306268428797919372037103977779210017568219766919528916965829577764731368073914208749078401156646823e+11 9.3073862989830200793379215278898409812009518130157961897405414400123018843576374797196110484964846709e+10 7.6524069698877789920255768465806478600662442698957801901022237252994165534861524746268348136994886485e+10 6.2837622363568210333788043107384543330042180791814962559930723704954876683707772239401431971343225794e+10 5.1532586961358315331740430407215391111412553394016995972436898980502900418099365840447120453411002971e+10 4.2205927561862588597783771447109961868701487151998402490967074731000732913840787767618406648539373859e+10 3.4520944290655427199267534266126470769293703722706048177886937242246482621834824672161664979427650620e+10 2.8196656360164584606631357481033341034251787154639751835942909072667605394735586153267218971383520229e+10 2.2998837298726865245614378105695165570147125086863487833311309801412813968642452624451230967620377718e+10 1.8732452390955828789036298375371538791885079932520813703701711272020759788217381102559698951535916361e+10 1.5235285118638981872816968572105901832787816147163222611444216018036039544608492219346536346267309802e+10 1.2372570906972560877388540166062070068353080949420587033537414400898719600685504585328624795834716854e+10 1.0032483467835891318772086861386022333424452695711010501102177911786540912690368748932542747515000787e+10 8.1223421225829490362673176285383131271484898320092945406561216530164308583930027982404442902245234040e+09 6.5654282283621337453983928354743208437578135068231932736422813697013450180881452874393992268731243046e+09 5.2983156962878698157180273887027256819006497950969728440285333177645789310298257664774500599536330277e+09 4.2686349845441354038710226005762342865432902041438334497259613793414904637466885182578232173107002618e+09 3.4332022258425246054987441173602725121357862898553938704286121282812510238195936222493814800221648817e+09 2.7564556096239935282750802790676037721072364823653545555752771270337700937114046937661658542225831997e+09 2.2091500455312874715575603537361761098070255352355154837823703447607888171147507511880929387815248531e+09 1.7672687105338009876445870702837777980185944236320011048254035238298986532766577674972437557664518971e+09 1.4111165204414227822090285527092176781795000909399466545785712804137402829890154060423012500556088094e+09 1.1245660333257030215803506696694882009080699794940124301838075843431107280795139527427784023568714276e+09 8.9443092964985967878599092551211109361455338633141776379566286947750616901844401955558659028811117348e+08 7.0994614407140564670867953904072483463797439374005696448157696027255731594790998758130981883106480549e+08 5.6233705129589342120966996872597376108862840694557481759098102789411281307596567046690524913048570163e+08 4.4446292280269995534577435529108519197940796253975659398554693997941390054493757176625151153083471140e+08 3.5052224938296040206502245326135856859925947263272145616826001474189618468717561074675148979649777922e+08 2.7580953181741657611145252728153948388299107979907187952360653267769923424352510879639469514607885108e+08 2.1651483468070143317405463149597051517634057779132842972409394851680748746041918622788997816655591443e+08 1.6955882394860552032359569654286664205009516028079390691293655939099632441819386822116095647591438240e+08 1.3245720876070324970324027298842355379309653328267421695164666774328709995380892047871944797202616599e+08 1.0320951582395593283158642741549368825939260091304721703455219475684229622011174169511464448157016218e+08 8.0207971375837683452997716535968138694744708146969939955767485579729083143521731030878926298174636798e+07 6.2162975230645074465356770090771495078566871330799764104040198104873747801551789858315394299121425877e+07 4.8042245988269212959672131249138619314075210034823170385793754851170509940292189610765122232850874436e+07 3.7021213298540490663438059230271558909031194588155421255880631552082468235322496559691749021196699305e+07 2.8442649033420758922775034256246109378182296957186019598187082578581626984634163784020843396812909636e+07 2.1783874930414295978624979592759448460172570327346173193336359842482326837544408039752301581553298164e+07 1.6630174123119010799019486209601790842149268652082073200882966245493362799776145709947136991555689579e+07 1.2653273040045033628071088778709999371376047814451963223838218224954109733811709858377818512553716171e+07 9.5939611977593737149089634123500676293056038987831734479218666775906181484190289970549171265308838589e+06 7.2480808117597728224502023075571654196953107236490063309012307460924330857688411851565908726655792290e+06 5.4552565114006391746614103933185593502932386785472438759636159180154915130344125517829306249939008975e+06 4.0898485112507933566782180127412464200843230953542685266039568156670449328036014598203645898409983617e+06 3.0537064317895801662200773422238326194024941446217187643652817173808601061388921573138424269268979443e+06 2.2703787755312106868587225489859988559647074340588284059989888653578252079998041103116914747724602575e+06 1.6804964332473378862129043912881841575033321434973817281998946497695880849229301686098662286519642189e+06 1.2381009823209698899283899465557754594252979954729157650650325680341267822568734237528014557955844850e+06 9.0773214398195619686839872296715988728664951641236597814253347016227455850971845311621394364207023661e+05 6.6212308389966541253409613011233601547426464168658966450060903453661636198853618988701621617243174640e+05 4.8038184859828570102115088135321242071241329288996989879409846502032121866680565157899432642979376510e+05 3.4656050354789644883814948336436944658377803508409240135175587714046840509113553723428614910451556529e+05 2.4853236419677142382151483513366872262428722871829235718490780588876459778769313713452454590660520006e+05 1.7711387687210993852588928155043372826121402095161101329409199733392869204119431503489583159100120391e+05 1.2538003458315685507808409677315052924536508407725616730161253257931041793326394070025615827541224223e+05 8.8132186686372701883983819068479617725790798717647768577956175403229927285607630434100551258584822749e+04 6.1486116746725001342855590394863754136943606115940880169708654183421124417441173489327563878314402460e+04 4.2553986532366883392489568970511645103027210924212045980734372562085093656688389654626988876156845080e+04 2.9200154237013017357845807471255311570879184127040719586081882578655064233594846059713995811631409599e+04 1.9853682521619124782487659387397001487687016883297282566929417864232024289234620770583822794280006813e+04 1.3366234499193676457407072622501112236980361229052973753147088431015720203607145862130379742239218069e+04 8.9030813318062928723173045410418648646654669606849876326619640645799460341968034696632246536320230459e+03 5.8621253196945429360079533905410101355573002453839320323814230522726445115936435255467827844566909371e+03 3.8114264850592079770569967090935858097831843863588904393417653347122378273908258679187040767252294142e+03 2.4442251705796818064696261608994025176956855947887417857484748384035092969129355403139975847327548630e+03 1.5437798229751001591281372093991121575282993838648071813998129755127951427722002613178202413883828028e+03 9.5878146784722486441514573905531241143043654456057214245912993459548801280321135927485222301025202264e+02 5.8437094424927975019714801980032949983647700977221146813005441281848939851461677820837735220287556660e+02 3.4866582768517954413813039818122588345429146545135966687863692840563068888972437969689179971358953688e+02 2.0310184774821446917717525502135989732873636395875936050572015691159433722010746405776407626841496100e+02 1.1503074836925106532812292067335382842629284711195552000729063471308612384971197766121046884635312200e+02 6.3059365634686689813974116690848614312693137603116861875910404972921650580553330448929236546550492725e+01 3.3265535418418128261244695759238507295218983696797694959298214757783006352146531044064804417846319630e+01 1.6715096652840822138044229648460616865368492315587464715830799841801960705464579369229676427683409616e+01 7.9146037577711321877573933359078805133408339008976432363411101066595171634347196578768080179483390433e+00 3.4600006632408302280597831593442308244772164983743180023855762196806480083216878068957548096941284928e+00 1.3490945737732479157006755256036577395821710673651955469974654129223728169598027862926440363971844193e+00 4.4478719494988038187422497325767178057433476969869918699425383075591415292479590457613733460014969387e-01 9.9221677121175021562767149817173065899308630192378529553812841985041038110398443179198279238311839665e-02; 4.4623828462475234205736653848852948262530048100139094638480608996043506001967188132611875346200517096e+11 3.7187343771865990061275181106420487996965062369784685311031601804502979926785670350435411546409148638e+11 3.0958650995456300256167315494020142457220937852232286569989557000127837546457775077005337039512844174e+11 2.5746600395928184888657390028843588140301683613927235263987239571954141742403984371833884818175368571e+11 2.1389517604966234409041778921857407814111962552363880707810162372441212071320492560345223128322240400e+11 1.7750775609823097517869520401289314755395743667025624138372284704080087992427326754574379234468906389e+11 1.4715014771683597231438777390747572152695334490963623738182580737524976011275348876543461213980174044e+11 1.2184918489384733372553004792200314869560877753842843837800392585549708502462277697931635403433890560e+11 1.0078464952572071132518846737967279668720217580923451853722408039976550741421000645167385736130315897e+11 8.3265865230351952278985556223393696291833753014945723232373512384417201307815833730440577546548512252e+10 6.8711778705481200480432393907704075103677831602319100916435327058408074553245998144785025373751387011e+10 5.6634022694656824579654557116376461485670151960108397117766277985546992419727483842407146513060727735e+10 4.6622526083045695428750897109422530135481256473362754788363154686050260895174338940530560142658525006e+10 3.8333298277990953839305834426755575420708274286711076804632248310621335915316848927184478057249930742e+10 3.1478068150601079113256068397843604500788220154566904332413208823065484649868151470980303012944528377e+10 2.5815503569050809283660280685575773774353883812454901258606751237827673683172276813798704428540481033e+10 2.1143776936283290038035883757997380295940024019059643770260274061314822128864564880026488465629518418e+10 1.7294276018164113724474500516413546721479983207229467787680746704219073509472335934680581883204644636e+10 1.4126288462720409040303476046214042751791302954443155558043705208105849914250124770150625114467523890e+10 1.1522513417396327212530444803521540999328400412569915866761142112922074175847892090985039660348137062e+10 9.3852751132449044020127866788025496068668936442729598780689830470641692961047262113032049460183934712e+09 7.6333316912960905417454923704625696182723126198223799942442805508250875950284735394113316477334672099e+09 6.1991883200837830158478264495695654655517024440403050823719072544717146370917476373971708584029423450e+09 5.0268371606586673521627140147448465034562654310011513583440253631605404003705200636248583611844724748e+09 4.0698582929008160642114136651705930247362222002229121969693502428695165633022360632398176020935880882e+09 3.2898255982380522747024801121527389710757221201786202287250352942345551593080180409783428379874033796e+09 2.6549700351801715796571782125546792327650122915362345034407642390213686023952017069817968409901530105e+09 2.1390599494013463585223088297171280069319695434119067524259052767949207008466951283697188203735692578e+09 1.7204642051661204237019187264766701583775702998189882740797853857315665719510570827486665247104163175e+09 1.3813691613518533140137106833175575766023871913771889398612279114203182508229196306008825434447421256e+09 1.1071249735628569528254585865122374468565259476115518160787846579828790325457392790013101293405793408e+09 8.8570049623514590535876738324615849391629319641825124804142953711261253894297556602393523429318845536e+08 7.0722928167721484886165247581979889652892392974164702170845265948224366496224022935852140385560677575e+08 5.6363190972460462836437257266222533476438404715296529213092725323396701284907443421434640565204933822e+08 4.4830220320999934281728929060347319587803380771309336956802378375506714064408202045363837384531107536e+08 3.5584685201639290560627868992916846166322190484684871549760973505492067219332182352765672823807203416e+08 2.8186963432726805600943082582356769329121905669051747374741082888348978530314362338371931437343032734e+08 2.2279283274891322192305129177733891833322710466232454317324375573779760231596371718700058738013192812e+08 1.7570963362058941407160053197229239621307245257203611857813805698347249037567424025268705470651752836e+08 1.3826230287916912051835096073901213126011444514186721121654596707906176088755328410128723052617724322e+08 1.0854177933784768650111662686978235712405756900861497345965188573242304724687871420446468510641181018e+08 8.5005040080021042411216485663095037706852042814715902390566787432757557171850315181679690757851875085e+07 6.6407193360199344208584046274885142878865907827482597740221142984842334955083933264067501179789875836e+07 5.1745759198943182275194489333958570748731515162209992181363116601136536215614817824729766977038697327e+07 4.0215021697436539068943214282041865716292849732838701383428452923786436056088176679154447456777515217e+07 3.1168692430007060709254004121822973117356098722620166566830867606093340983851189779196229527971531383e+07 2.4089422002817581115771724253999010003129149744050637102907951540309572966489406528096268554283575224e+07 1.8563945657115234024752885509326411583011642192283478091962825013907464875106762785735261429072613141e+07 1.4262857102857031625213247315002469374053389795126105832656509209538908632397504759777599205388080275e+07 1.0924177898837634284730108305712347761028370708991084259552437220789930836891831334096649459927498298e+07 8.3400348590156373917242131315900699367117650862111222085329480010564268689840199093424712918829345793e+06 6.3458776928040445942108073976866279045483367200854149619676134687377422708246224778890103229229910061e+06 4.8117697806734932408895285561899614691092993837630430935639767942215078502226417534025348645547055766e+06 3.6353673234372106459994058999309262952417657105815470115469451751041971787593772137942294153665796297e+06 2.7362714069544252226599226273749812842525264836688494378326052655015366310590114598217758393287202859e+06 2.0514941561213235857429087834307055952576603806810594429158926888773206388128808952138757409270920348e+06 1.5318271565336644976291992481998557727291531333451103306503075344737808692118108857148190129650966209e+06 1.1389393006904876794938529110674869417796919335140549088651733424503495082538016352196255388170279981e+06 8.4306295807948830788408836583788920572031958445447141500343227990940335904794241084077306295509801241e+05 6.2115361189303420509954997593296183549699073034396302934385567241016626683752465405492679777778993260e+05 4.5542995014267567296520404385074279334429541626494120293736713442718860863656288662324755006671751765e+05 3.3221859021707677446794751046969505986418265034406979735717832624132571923349899564975276362235749625e+05 2.4104245045785826095032721286680364039819109441068427985623285047434037711892386461824166495837027999e+05 1.7390344230212301187320391058225470727402087215974891534289580769642714241618792220875685253606234108e+05 1.2471958823633418073389898428638920732634892529169367668511849747999930936243670147003016475703339831e+05 8.8884771315260742627309080979651280542369501129719288665279531347760083285217557891847375999403252139e+04 6.2925498970102935030486205921811836885238087454171270289482867139472366582767994082997964709920051828e+04 4.4234061069728807572425547194259725080014016884710985378354913694523275662050567089817023283424447704e+04 3.0861981186930161831473386839038506927363797203634192630986758902488888538653762114989428447498201684e+04 2.1360526534819207058086298095351955454950281176481570454326724555585398504481010290392373519331588722e+04 1.4658256714196904655433899286460218996639777529191749429130833010661810959307087759695645903532099705e+04 9.9669951032587527589544191929028174026286975150078474024396640537930460580555996595281008386325135710e+03 6.7105602791211646017097820510425981944704114753446319540622597709449914263304700763030300329591197486e+03 4.4700987430050720337631249552698082595156415925828829893368702615172990543035691556549977418260539717e+03 2.9434693535821565765629972453585521935603065628644329316129269103021526425010825118356970411189154688e+03 1.9139040431301678003745950518626931875149531031807150063790988137523067818075952397129642489083252167e+03 1.2274466516413768221911197674175619376364497163915489885609525650444543336581400798759911031994038093e+03 7.7531135847773506863154327812556770035364342214278203615243906207075422392619555697334055188387551671e+02 4.8154890741940119226311858889801253852418028798230345632131499476791951473084503254322159112104929785e+02 2.9352156495076525522605239242335640497457092845139302431152206327465663616720549100882289404427668085e+02 1.7514267067321581931659911919305097801757490894702792047729890404870086373514505529826887509821017824e+02 1.0203012126421695755853880263871758669122278397338396214774434421537701779267946504484056632165167534e+02 5.7791100780930381053287164127557492604990367430373148914097361518830118703238031690144346179920044114e+01 3.1683255022948024869903122352092676539655262066193150450163645883424754431389311630466611938288545763e+01 1.6715096652840822138044229648460616865368492315587464715830799841801960705464579369229676427683409616e+01 8.3995812732085445325823355936730452625576358261911291429648094671548155320088430113319923748582919152e+00 3.9775337961039914157358345225294166246159864175104994314171561672732087616391980842914016122370171523e+00 1.7389954066986673376526289224349074801410864591076821903407179093670623766148799782591420864356310762e+00 6.7811035944871823346959612047930627789829569483310184176596189332562151923023348484836068624387454514e-01 2.2359149333161173996462073731886036980075888331028608392378893849886705803907947163353138731646511599e-01 4.9887552399870369279393008315501128836397311392696946636177541379748856355012620698233243926993976915e-02; 2.1056855357694474175147297160897886992668487981794935006320420111200846935632161054826161434767011867e+11 1.7548125671397714800097315204189344284695375454391943864909102652612209872673325596792962584756578967e+11 1.4609205575793324902305297385515314654055679934384682924721282588785972712444423044021814259715111219e+11 1.2149924100886814677000182063146585754181609319058909574038983098996299298665613825594842401873303133e+11 1.0094013252877645136763292872183735651014719763151638114395000356945511362993959922085950713042790237e+11 8.3770196167267539713143303315043012620370081063282891238815213214173290139736963384082992889001506891e+10 6.9445215609645439695985614389584318188214022913309283895458871033968833649307749691930813250504366578e+10 5.7506084810290457874894896427285752684416510752609797361482531664466554986799416629469534119304645058e+10 4.7565845669016303943017726130667425385938097918050694150966354473336521324757441634501177757158697210e+10 3.9298648119224234487363054079684979714498490017722043956331472153015456706386526536572377242288977387e+10 3.2430355002671582844146516085028683121545110515227514679268729741608046636679327704841539910838210064e+10 2.6730553146598419030021596665338049953937958783634981567497341481139724239892044257646125287663652089e+10 2.2005765753706807673245169050655599662290784598689982886397270618019790967372333850642475969165524504e+10 1.8093690276996053891517361616246379750517379720788382745296273904955351405112264916045549405617791808e+10 1.4858311000088535102975566686784775967312589189315827970919241637046366391758257760412546517484629959e+10 1.2185757118869424067260492983017138383491440186424024952210153316226621737075866157133582387089178591e+10 9.9807956909035733109658254253781222262515812923645281049452863192062428261826783042804475496179590963e+09 8.1638647923918006919933744328228644188928421280858756492982310636075317642364658497070540161082047477e+09 6.6685659519157263043030962647104394840735469890632908970170258721966041584330042863291680091797018941e+09 5.4395467225783087075569664365901024216669724116116257120441468891445995325147124284157800495724899709e+09 4.4307143752728602394231818824740871610549970386656445115160058433897379235917904213267373688846186484e+09 3.6037303760890639825151950531674271700952104163116090259793549381652425485331867181913651723027272234e+09 2.9267427497713691977257133519508321629196839915920183883046111172836580305394984601676890030126564218e+09 2.3733198013328479946681770619730287788562914877389272239232455702481203029242501381655310706268784797e+09 1.9215541186453733569368377988884631237694380250988923848809177138738126446493030099514236211124007182e+09 1.5533104391083315268848105029451860589228748680597444712881832657642495352066705014073714351132897632e+09 1.2535949447179818281715161020193258743276138273770132840104160613699099129222512240477955237217182154e+09 1.0100269482117726997187285821079034804353027484115467209454060754618790774805621950781653450149822133e+09 8.1239683130480830820087613438861315788717685616788459161368479858560981709619562464146531257763642950e+08 6.5229656588004635102093419319452500773233209089612494051109809062641907171147834190254425762825940968e+08 5.2281125182478644431903193622533695548891696172972019830344693459947263014076774490266600502343667444e+08 4.1826189401548884491979364336379038904741513782524256621965556622605282105927981876551913103603116441e+08 3.3399116123802877727615837925751575064438273072987590562948699501314206470729854845642263607225450001e+08 2.6618516075217212735457411721892169861740836339331299731861514120861917541666268774521412528966323585e+08 2.1172535729928704928092168532766194306740916105302187967272810653479738455390178423044234255178243437e+08 1.6806569349641571925150222214031446141627432938365690846726365935966075641914964784133425496912411370e+08 1.3313075439333322354421518363953994175702365385310185196431610768702838607750166159230354271903964178e+08 1.0523148368362947127171887608766932298247219966684642103019579279869370648041970211399798184159034820e+08 8.2995520749580800416793071497117116056066485958549932584978547924874105218222362131910174011661352850e+07 6.5309701867613265669778255910617095500745056593627629326647312443911594301411357276931018244633419004e+07 5.1272668727294403945146576995435472341872021519533442680458096341831768639054326449272639540116005172e+07 4.0155864197379354540637855367306981377551292583032012661150131324106587307035438862260006338280608647e+07 3.1371478676983035930706910125392059085655323920548484804433881014685941854093765408651226304834754168e+07 2.4446148536835355337718429548806846639858696427815804848799632077294778204196753414288333739076116891e+07 1.8999408131515839164722960761657284085896390944131865021559633332752178704151708491307111871539097654e+07 1.4726064521103680852508313671335627342778710770105334552595981636400693248308260497209298183272647092e+07 1.1381804523136743431446052441340034011944709216560338378614709178315761421077819497458369266623097984e+07 8.7714611089208297319936393929931736671984435768456867105126615775038111798856650242722528975000703534e+06 6.7394644526370860720465520663494436133977465891387582019281250320560360641279923145294565899638269397e+06 5.1620846382228102997705555904694430615475320299623226614523765919078382799934427686917985041020328712e+06 3.9411415317943933041659721779275593839266312875044417508507278326872723971700294762629294093044966424e+06 2.9989138272242671542147287103156288735670586361079276951440959501310017083630417073101564312258161437e+06 2.2740267929375892580307814909604562567762610891384564163623775022048624559321290942333557234239148402e+06 1.7181371048914699140135460120334106781492925605711521706487111180501688427327230291114155487887524998e+06 1.2932658591076452350161861287081290352360956638723593877847438494910105368218773752250247475804272408e+06 9.6965758512981604393646042498561299335129242181304259509331617858430073143866015770495111661644512313e+05 7.2406526682597416720761247437136020978700116054311950706611166123901444717517085623541581526236357905e+05 5.3837977490722438946345763549339409950920375753540372194537149233091503639109334305095651848448549123e+05 3.9853709786867299858110170086580032417028634529989699226776057185689420112058307684753234553902016089e+05 2.9364914572311244791161276434462744705843217331241744070181284863479650697313681677190559363082971264e+05 2.1531421282077248511224911856955723847161080162345613691034222756730045589647897595274691613698542369e+05 1.5707130087069137347984714644213633769568523430408287684815698915802534148360858092070274413367085400e+05 1.1396950662584162264193371195544963079317820146665029347173212919868385776267830845401890832291378328e+05 8.2229183129054466145735735309819275577404459375956616490735249156500777905919638113744324150329979274e+04 5.8976036023045615182638989664462327201959962952148885151960568612931569917193209115236033266895641585e+04 4.2033141106895574514948652842079547492720807063768041452052116305986635559373816621353875924093316460e+04 2.9758785699602226959837630546756206268587577832566158933051305515296474500821673517667275922917817107e+04 2.0920395536343864138062738276387621997960640668821534229508272903529374055650009876803166598756001906e+04 1.4596943372904433875574393212607928213155468163259221642242483683322549715973750314620680500281362239e+04 1.0103588095931918214889320273382767552554625284264370625740205074636622632660273518311858552341828615e+04 6.9338124766369022469666924235644057930063716901808482850503519701669236720748893739263837135605053763e+03 4.7149885612127483039194820380151855235172877293559398455989029300052318754607243552044625737268767765e+03 3.1746976974222111687239430887678125792058391957032393171398832858637130559598850587542249825561460927e+03 2.1148933350468877420816502392678806349093549932154065745149009881130174105168261587251960204669206263e+03 1.3927053304874864754993121642639234597014223620951113937690743377204140271271256959176906220088737250e+03 9.0562587111251484586595898909544118308397511636145063859919312220763743421671924435523255278944412802e+02 5.8084584362774617263928960023644480920254287146493751769958068056897070921201638545248220095312984685e+02 3.6691427852977039990394179703041336628953500063558302819916557131233704237338302783717977352891098653e+02 2.2790808906880665309325844305109026800356148706541274849328355053881938122295904788039911222438956743e+02 1.3892837162152088805490802871343691309882475590359090406600826517569955135012618805433401249766583026e+02 8.2903922508160127465634702504015909310561023473645872810218416903006181128226631914682424863903748128e+01 4.8299718709724838097377488746622242898715757765338674700321813377579266097146508694190824030395317181e+01 2.7359670878527148295530092467114324068423358923177977933117536198206381114929324051503521839754328061e+01 1.5000793120275846212633773959433450947536464387074206327369915055753865901225070352562733350778732388e+01 7.9146037577711321877573933359078805133408339008976432363411101066595171634347196578768080179483390433e+00 3.9775337961039914157358345225294166246159864175104994314171561672732087616391980842914016122370171523e+00 1.8836865318441868477880173671348039384154571764160064449930252821151906507545694998808462329594210632e+00 8.2363375298302105054671285578932062745133842337775719723408510894278121500059490835524379761343773192e-01 3.2119860545204116194274257909091236541082655802534056450294425234037742310964975475320175237828323876e-01 1.0592129956179082954323392466806057215496383229184418285220422342089800890732800042096284788463343812e-01 2.3639315818823451574031537294319444027446132547337790816505756507240434457834153680820819434928730458e-02; 9.1732041385277244150614118623660022557466405273237183620865985147719125861411197986474954060998262385e+10 7.6448204459927202625185383892412575766088967526535685823310154559550216595928854689694030139533617927e+10 6.3646169085718373861177128694815066924667768522954235776710848943329966904708954744192482563076921745e+10 5.2933237131839241815362593715596468301005216872002524044020255421666753786244206348339559030587147342e+10 4.3977252188048065899163576314012691691487770867219795257901551834871144202755517876710594047173565349e+10 3.6497506396607130532465618540362392693281394785880901490048518046891129956341239768527438989949285829e+10 3.0256977781503978210525059727535061017211607125236404532383670040299359964407361720527762251538379490e+10 2.5055708431391561102607225464000367036740306824037019718570401590409175088178187669239462905845473949e+10 2.0725160224896495290345657283574617409201073990857012172052009095340382119124140127350278421611017460e+10 1.7123407557338819705517719090963944122830195426750842238203927433519736098615026285105228410674783859e+10 1.4131046205825401074570779475609975051936162468516387258703551483413279096386870765835531804449549110e+10 1.1647714464247541063871068938110535048429447493303016736959281108967825794334843741597387531523564795e+10 9.5891373473201822640906387161216179754625789290394651069010124876199822966122110341649536527046647760e+09 7.8846173137239292509597534707111725298135356338889665907262140600088462466451580282342611603292190205e+09 6.4749058626469708997498861857230634190075421201794010075949416019016556310279690347693326492231803246e+09 5.3103997503483152410427176029227471604331725538180148429387953018063329457961131944968100192313134254e+09 4.3496136578547765351117676508307517733368468104732531737504554370648778564533080419553679295122769966e+09 3.5578880947947720314785041924786899082792769138776255625469040800674870110662786791122444897211858941e+09 2.9062973015344192286395782510339802914052320812257441083516445904874521080939706333408243464925115908e+09 2.3707270457004915617019998121972374654904816054643246118129958389615462267580672687261321285213024771e+09 1.9310966155846280214254331630974494343098309571835853619999226461291483947962381593461970767132873175e+09 1.5707030921016623404113874904208604325057813326858845466368422637584379971192546691940204524855565472e+09 1.2756692197509086408215615945485915229211261643974336942948434906371797416098812386248439298800512335e+09 1.0344789705539331542485560845168661122244931956359746101690938457555626041902007334179776164896502015e+09 8.3758726818211940891762218646021847056051498824583701629706992247789604506093538318345953409512497619e+08 6.7709236860996534731339311625480194724045090856912631328786156906329116071243366850726083070622385880e+08 5.4646112711731453791982177594276799609091668516146586755568370432754886964435408542847749985454225765e+08 4.4029886118986250666824630154650863925591562947086237193633220429847643381875842575700611369197231855e+08 3.5415678090192176710613486990058502867135157565226870252966231511500943141028906065152912194061073614e+08 2.8437103383918102987526896035314498525273487521666707296152823005573231823162077750049903860374411727e+08 2.2792832729847229759425170847112547561498959231554620143382726451643954797639719784417133384828933780e+08 1.8235386945601430641712409684484904479673011944617431676916605277689444524467861384066478403551316436e+08 1.4561803323228940457699550366011393431171870339128677523398463383034076289737939496775346802516727124e+08 1.1605870874975576874663688720296221663966978957801639896420714866753467741034660610002672627258070073e+08 9.2316787177540000118620551430586052336108756157742968152695994939380533567616314502200128969041028453e+07 7.3282622961158000843559636101842163947419524561476433139401836803046727747524244391030520253547980985e+07 5.8051663670919838091959841855095299182275879581870029559966207115766477428035439503540519679373026013e+07 4.5887726196651374122800058796471445439887352154602010899224108681035082272592263706862333007494788506e+07 3.6192642646563712157526154548339382480498503072022900300674105469687066612636363271564320203756983314e+07 2.8481205816386315304214656698406446562624944819024384681790870565071568207488668003437801859258664766e+07 2.2360518237808196604771031538672580953407111434365956086548078430113340422438035280760417442950437522e+07 1.7512995502414912875561869099198643712128517628625341214697996190915939668412768077276806650599166731e+07 1.3682397999189693014924350038132605483791458595752157085293191635281319325107954154662576110749769943e+07 1.0662368943977486569709734382692144193132478414618100055270286380489498696486205019085101324853081086e+07 8.2870436867207790868427447207333463600221179531111415067877527237292233535225308347706315970525169850e+06 6.4233683139627303774546459197638994131322015554380019748961341465437306905577594555045520861096418145e+06 4.9648267599833374211351657703973551113666813280781763728855574147294230855175669119397179997217694317e+06 3.8263267790253864321014432694307904581777628411502351919021368468106314948581374423841697406326853613e+06 2.9400379517291069899331770494299155494834376854287300265393438676130911635743562397879750120450489722e+06 2.2520104894997477561202599963164765183135587051253637263845390421569519607696462703419930329270047498e+06 1.7194334446945210684099528048416153325754993522368073279146250063980874396462641930225483450414941763e+06 1.3084155495587263479577101812776957041220372115186378850824537195695425116641240338868489380102184061e+06 9.9219261109503727394926345498540887045197590411016764973460226403371093729003288999242327520206585522e+05 7.4968231854609392071280757216076173432921516921505522630995735914312619828535227388810632866748236540e+05 5.6432157180990942355114459494309559725020396460109446830373633419276093095073585773004860476622663471e+05 4.2313308500568226781935154193649951511621864675505216317873298397927897942541061478316155865157554106e+05 3.1597768620790333875697916591761801639973426304114998457578186674839918756095585134649871211883308662e+05 2.3495675144992899349855040844088309023417801330371613295141406619961086298820026012802033642128555132e+05 1.7393573969661162370559973529977962219764973017869015575086626931566190962898906777524260611877366411e+05 1.2816519387024082107916642774845044252108595447835201911074002963789519140228978660047736219267617685e+05 9.3980066923022247438174711280342514782139905372889479865896723989642687472843455264747591606452735694e+04 6.8561768346699506908494632695911868434945981522436932928899373221455864971357560122326222876602817634e+04 4.9750378851454521615936052135127861884279462767431286803937298121418860920805216299310278868931333762e+04 3.5896879969355519898496705031795695709539719796760459132998966124747858431631667646312866331825711446e+04 2.5747185988201198088249655217387204681480628050467648473442996520061714311529052303656318429684173280e+04 1.8351432753042857066160520713972955681338592561213015721985439118919255106196844664069495903690193050e+04 1.2993249120840258299108156606378513206944783740045091063043898456674026794524122385480021004053356770e+04 9.1347650608201504595807784321392308931480170253700263425287085988635647230836941814083855278206692132e+03 6.3740411643460180442159378301625399951418993301165093151658320409907353910093158824998624149501969777e+03 4.4121935441249160730828367003793765097093570563827268073119817381802459848326202121267191900634566497e+03 3.0281511403298675302016732693792466437710230341121931420413518402537194489926081238213350875628992151e+03 2.0592695245282119073420987705483907792872369131181877558433427172293278929512131015547282598777324641e+03 1.3866364467202511557153213347227971876341156223106649809427012104087023044135026689728599400049643895e+03 9.2379790094051607573559062704434750410499073661485994595148582860031184805952774908970878136571910138e+02 6.0838241745213589917191837284644807348871771956706988549633735474834590489247843018901593859233916229e+02 3.9563595362818539439892493108337125749378180630553787269143497145074905969566707811403114881029192755e+02 2.5376868987912612995954283907269010942358319847994227599946843116490995397761449041831389507111241806e+02 1.6031443502991750712473820998123871739348367805117537515755925621944356332712542697852359775499184474e+02 9.9586241100858574570115579536086768677636607099859383757533417792397524334019145250867629555533823489e+01 6.0710377284657188323165456827226571831612796112832023093649068839285654030259626283792293612501059699e+01 3.6230980168207259522915627417772300874210881760118848094038516034458208367266029256444299932530043998e+01 2.1109778166800047140240889179000981515328633883398709817436625411472268633733777679402171936424252081e+01 1.1958720505974753717799724209361778708051549991170691427495403209509017072203966147976098648951768168e+01 6.5572813581859234736306231078069927803599168460484086502985722507842655872158026609134588832771650936e+00 3.4600006632408302280597831593442308244772164983743180023855762196806480083216878068957548096941284928e+00 1.7389954066986673376526289224349074801410864591076821903407179093670623766148799782591420864356310762e+00 8.2363375298302105054671285578932062745133842337775719723408510894278121500059490835524379761343773192e-01 3.6016721858865060083767644050477603813696842550821960406024279113273018381341752948800586457750319546e-01 1.4047003005257388558522591899906256165677762951414110648636376402629234044232698579056119692777295862e-01 4.6329432204736245727307704923914302856120870273716402540631980881597814741605241598469549400020102475e-02 1.0343408871139407318370269624831010723668155608365626651556043504755096864836970516104864073917629045e-02; 3.5645742024775712296953343191750856581787755867677391183324286630177948336008561924755113784743410590e+10 2.9707268841735960879474001730891703508494702559377622659261879308702079324672238887699075223517957150e+10 2.4732991215638836561791068116425316728857878163261456878804955734673898819564432782157961884629802306e+10 2.0570359026979282201941816975293430261143973697624937369080485016577226287401583932292745413463934717e+10 1.7090338196921151792979601665660976173694313098033437562721963058654334573800766070111300630284450993e+10 1.4183879013574598908002483705275185332002615240432729138857868509140402465385551877920411406001947934e+10 1.1758901154812394625197453551202773403627194293434347207816395295861414475861051951887638295039454623e+10 9.7377217672029966293288052542596598684872792273600026542663448259449528941599416807872561348775651415e+09 8.0548631846809062451241016354897581304663287100188350828784704336550718920184693927184985314708842508e+09 6.6551857117990555319021985403377779900045741423569904637632973254737651688748128114338695808898460163e+09 5.4922985370124267215118350538595946993082907512218423687045504191940739420272312900425756661364946001e+09 4.5272084402498526207931398149160634791718403947564456041636082614882720185287724351326282017652512305e+09 3.7271716543945862235377465233964555387194856550816310568081945977683152090848953295580334366277547148e+09 3.0647191526677316075682865900596471551153911080437472927957895221555293082847683527313733461857976997e+09 2.5168298681090084008184884569029577107328348766918852924215184997390414450038933569601861791701753958e+09 2.0642299985222847963739291598684156144750925403344583578242525922696835514718086105893722933803859153e+09 1.6907996896281025115369032380705539048679081805133873364472031631915017905473958791973449246564060967e+09 1.3830710895500385997428785539156703048489013972009502083586043981226152215247613007315866454541031859e+09 1.1298040888957312361533107709125876055692014694125536514242003298210270202788453159965273869309860122e+09 9.2162805440182216584858221590153490154577976687103398979644609444050834855995802310498562944265541788e+08 7.5073957532906326192636872863752698080903751973396093056367890652434339534961113486751582601543870118e+08 6.1064770945318167256753136189019171155047963768624689352405592796199541732326619773237904922610429559e+08 4.9595947331142009946607281713381680253565568348698257345550149900282950316361011348255692623648912957e+08 4.0219939851306082545675617967466910475514304330310631769843809166630529971026226837436774960495062964e+08 3.2565789762966995465580910686619103210965863179209004524311166121946319532315036159636339350150114682e+08 2.6326397125633782646785131142760927677718764003995208983574346741068079723274645469592048283555102699e+08 2.1247846110383308118682999157539147166921821721527558136026671654148423481674705033729915782503958199e+08 1.7120462870302083673863425393594413463755541213170573550760123503212545456018741540230940791755291869e+08 1.3771332948304563603434168529685726224361619740123024481752295614813463272275133918772756783841644026e+08 1.1058046971203371706168879456994608293649957011253545829697348275563997698865360202255563682838651983e+08 8.8634789457250834531598111896345953671791033456712879584852735764416785295820543827161855263755677809e+07 7.0914317289298120518652629468242803737953634122151216586480213262607109682571581220467652515388847087e+07 5.6630099613711385476414826704735259329004696841096024869981924278663064578043742958222431619784398163e+07 4.5136025884107834058577684748667998932848510086782507942481633856836800444399822476489780456640539825e+07 3.5903756203032813040636233197265278979830298305554164259983274352819265219395752490963938477531476962e+07 2.8501914833902748660166729389312790655369599500920298743040281021112003849867621108358548128209456310e+07 2.2578846095322158222196623418640675361366700593332989657430063999846597850530237195824561321113504914e+07 1.7848341570939595524055845298829460072010864477020266460351131295574648846459911341588068643440010506e+07 1.4077842603456524166584897508233913006609773351939684467875950550214759695918977771990866764913588261e+07 1.1078702268843705806764600349337685596915854698588003555699941718499533144465781362589840856014241020e+07 8.6981586820437189397999115028333954951832456501132366317544144605537397468224301600761396497957333624e+06 6.8127284753093878359769510635144655423979414140896490545485967516246543573977905257017587101575150084e+06 5.3227772502737384136214137576175038101721257240947709172494107770408718906695564963668503818339352866e+06 4.1480641112546420685855858502707099727846364782080309321733493417760863933808443420837217132922019878e+06 3.2240912321396471278480493044099005818436326898462680545815433010847716448079142509684848625984078525e+06 2.4991177857299219949336495903483442603337081291340103627303105791674476836811740265513420654954049590e+06 1.9317213427778117244903355219572020119500188031760200750580265263427713611604888928096402090052911353e+06 1.4888097190766771791243418148263279075007440424032484539442922947503848119981712656589088318294931955e+06 1.1440028883544522043469101078251383472033986134979229784415293976992185044121947049141748661772902081e+06 8.7631840882558989733175905249796245135165233965358489603440551128100749009567292327725754370560174157e+05 6.6910540891159671498576305224466765126559401920184740228194374999117525057886078970462667986902086909e+05 5.0918174321173266686138195482491580892900335395165065211710856804950757559795297895918925770837097569e+05 3.8613697615273266823063373862919633287859229357260881200550214731470986922785752278941244517942723978e+05 2.9177042998348952257583086296577709050707035178177871188711230952837323992187063609603414970206184270e+05 2.1963907276663595163884699619650232146946144332427214072109433926975496061632170876019271157102853611e+05 1.6469454823336001536887679269473883255636110822483267339200164703839120260364803599404566269140338493e+05 1.2299240655777376206172891749997673880756928386256541457208649686236541650782176119872797516892698997e+05 9.1459711268716934411969180828047893425091958098676673899517195980813119799513918644357539461062507206e+04 6.7709735087392447813930899137770535081321577840373035962042125039787283740727639477285771704509584385e+04 4.9894555889395094070309263872038209966957821665275661857664180816269106290827083814948038531504288787e+04 3.6588110913177638427578261378961735175249845548208757619222859139897083986587607509757563309395606049e+04 2.6693641965122806609730676993451394285464350540856542476816483331879753834191791182892005391111191161e+04 1.9370651037568089374343405927077679456819318154921106966998319185076395202911714663103500205104487077e+04 1.3977418379040413087510255430547807863290325357113497295207123535575534784040074852053542700052894527e+04 1.0025889499585698827653827136545285146654947809121571391572948997698183447676190391682919465908392037e+04 7.1463858087182549935285148714664856078244933323045154541606911428739223233909288490088790229952714600e+03 5.0600878333726092873934576205609931174804050873928854729621006404173294967918948315805477554224337057e+03 3.5576397014223712057615903910254697840638471128763263866995635035064626924533626081511241017905716444e+03 2.4825855989137383087358700410358755037057298206355474847674311926981248091766228936678049777438195000e+03 1.7185778835002439777294255661862159841896044817766922623265070588283369415499930412968544072995493814e+03 1.1795545562495615020088594608530036228940391614891516047277070932012778495479727915933944714888028644e+03 8.0219515069193161855443021530661473755747973668607169822182313842619080835108815530719966063018014870e+02 5.4020221952604007361699519828358116510417987202237555683230501131063839862097435867743885689204153920e+02 3.5991354736696523877928081642596423695119543518963908676429484351463936821118955547946303845753781345e+02 2.3704235041666769237716206322418388647489336758992171530071038834601836772551060750401378337628384151e+02 1.5416070372951719221762333398323837256892283251091517334658968088039708955300782937167132200934278025e+02 9.8888377714024187749867883638224378889235108984696553676199863271827176315599828772245659403872437538e+01 6.2475498995278703382460096317525639651601669468896107354948807879524898538637589502100529006958013799e+01 3.8812086206050628698842441946927845925909240451009627528541175382413770678550259879375462971089873574e+01 2.3662565072479858191555979792962390188318301692571798486694569810055223837581590337100611078931914182e+01 1.4122475327441775529295408325658699657506071770962768739597213005756754405444588104941771351684779934e+01 8.2290007423591867204296198655482708526046785109366784243249947282878918595750930475072062973773271287e+00 4.6620989933167118746842267056225718022921013472551377216753222275944326456822975089754265122748698343e+00 2.5565525480301114756085403888589638610809691547412258376303702209484178708350111283021960477209986871e+00 1.3490945737732479157006755256036577395821710673651955469974654129223728169598027862926440363971844193e+00 6.7811035944871823346959612047930627789829569483310184176596189332562151923023348484836068624387454514e-01 3.2119860545204116194274257909091236541082655802534056450294425234037742310964975475320175237828323876e-01 1.4047003005257388558522591899906256165677762951414110648636376402629234044232698579056119692777295862e-01 5.4790045998852046838955206532405767542963516085504174377793808674715676543012190390051844194657979023e-02 1.8072733852017051585629719526774278360878438566957328495343357077033057270280263226724846527991166678e-02 4.0358732626701067000301273095974383047711486097616035437983500545293377347329141527605370566012698143e-03; 1.1708118368811889773677040525867523535993832543801568449326060559967558594324671023331307042244747324e+10 9.7577928580736565361267367190257533769358283512664252735513454782905985381698168676068638959658978515e+09 8.1240959627268051418451155301987202706090176073085406483480614015772474701885416682717551899143650537e+09 6.7569377657996185394943227373340090343007570820595368220440417520910513620206123622374385537961159331e+09 5.6139490167379469509836372093260840932815303211185388656794759541616353227324959489041778872037227781e+09 4.6593217556869990122459843925392565606547287700846494547055319834239707844324951655077414754668465962e+09 3.8628195403871707161980313896981061990092368411640341552053544461266584432306668499120223184416667985e+09 3.1989331062183100813426294434735217311733085880443985847838968411750963598494336216521699408687806128e+09 2.6461606451989161138224469298255586843898277720205070261160432596822797018696016824762784982264008257e+09 2.1863947912599479082141281754884599028561968988718834379150772026977453725233228581232643562242179667e+09 1.8044009066478430431840306590948850321315397140693590751769403765587475420386399886167357258822638188e+09 1.4873734299797627756684678196505521680492355611444304679111697960340752330202145273561606231248336131e+09 1.2245589156718259496391145279003340938079209654123253885713696332642856123526865006034240968360412631e+09 1.0069360067117291089574270755701956770122901230496637316421214491283681769702341026584171144207122980e+09 8.2694397244397286848700448332909090155171335694567348040156311800841531095168335886666386614011064886e+08 6.7825264008671881233626698986697202981682342875421387968217786831385251077217719407305889369484576967e+08 5.5556757910216192054496635453792521735141621441848485466286389470796653943966391081301620331439189184e+08 4.5446528387602328336075808883998274545544238948157810286718581173824133866592954879787218145379568694e+08 3.7125386202972915881448515967567659880239431495392276798836299784869072409369309066293673873115820447e+08 3.0285539009759655622943613350583514468219952397803479877570755809760480506035142346910766098137630486e+08 2.4670665999639768015724667098953666251666306343455217179596380377125221240635928120496459947908232902e+08 2.0067552147267889006520088687832112054609796301068941156748724905282119326742446454414807708098979170e+08 1.6299043859760874738877027238034579485794627411882166378829148781886504212057739242890781283532591418e+08 1.3218123196577688094128307529674642353940795097602455649469036000407132045614704272066084385241673151e+08 1.0702928082159445676162932176651330611020385196540408462162342213786164757904104964418696579486791688e+08 8.6525718042204333774274715405243846115525591443029085184455888058434553708317290192419036095422819610e+07 6.9836371927298375000408363318592976430912986646996758919416049958908659287986839903935150568578445923e+07 5.6272397420370731555321623501338600745609298163516788163977417558333463957866810446408315081952378412e+07 4.5265700309494518705618537328384521447980499202145560093719712171890919644436591711791858226713655980e+07 3.6348395096238153662874921402602482261774115150072980910178244125265812594781467438128989340100521926e+07 2.9135653990245543464753542696314776732617467507669975833044704397145880854343197766012513723922866519e+07 2.3311403824692782434046796578225199394856855806633838397829918374817706575295341206822855145917421666e+07 1.8616412118922346027067669017359750766027293099837254305540219252030917721765179334130234642163219361e+07 1.4838375212250641476265368723549519949539969496851337521080026446517585870973104524706225747951553096e+07 1.1803682218111374443932014187947196851812536719431095121298336560029389193520597704208781614897109655e+07 9.3705801035169972904721708281285725571252573563338470009773323882341649136296428156603756068664582158e+06 7.4235088525922403281007701221201467654517480692776796813704924711148333616302717360377091131700430536e+06 5.8684126009469125783858324294229496948338370655452876402534061313610661376572724658955040832468692950e+06 4.6288638342637381842216042377763435143344371234194987155710746793951863174404128749489477218054897535e+06 3.6428640892475467094378729029797216541910966705614712450738348079008417680587728118206108087645562521e+06 2.8602068119841096359281919386791077644757272853661165591823297615934178593692655182893697315497946758e+06 2.2403067437928086057774674379910267653697369239940510535924656970970675719081255475756775526736369728e+06 1.7504159547395443674021105087011475868920254733662393032979817459827531093253185781446113348523515469e+06 1.3641598819688233185455522977412424478372849187765987177135662417567761438494769662572570373971583083e+06 1.0603378452632769643260273885479328826143449069110465005849981589660912747237275581050592496571793806e+06 8.2194183184766449035993851525073113342724930879146365108367676726927121304802683584134412162727665271e+05 6.3535515211059918842024750098207705173715136013575940342451895484863505774809560574027050363200395474e+05 4.8969909447878526698638180483824255485923034613388131857707334543567075808281508953230778574995477731e+05 3.7630117295435012375735677700008019048587786262923902011332135951029520774297229048521389815886372232e+05 2.8826310350200602086935635434527457056468118202221175920986833034051888694028363167298959598006142004e+05 2.2011045498972931424464146273227842223018382812199770263558066384199559309877010319865722687779856529e+05 1.6750906251073518440530485902662765956514277585734495967110924868171683496704997195358988181813936119e+05 1.2703593407618457006801892931189594519799861388603235736869663338498798382555305786744934265963272385e+05 9.5994542968300474809412379568287892250231995466118351351725430603019412543750314829799068740691996929e+04 7.2266217666726975215295612989363456942238307567528672966323712067825743654215305061127570206638600234e+04 5.4190828237645762669640403984025909845315073980958694571432025931033394374283699325962920526554986394e+04 4.0471202425434170374762342023877518477900730883422233921637707245233424864043048030786186668743874389e+04 3.0096728508466418276554029546114134783393356653675782363670907764539282604501984690467567903752063925e+04 2.2282435685076183659709904008381094627026874856864206759473140690183298378173526986891206241320238695e+04 1.6420532263114421233111956196929027183766925440067499900465956103774759745335447610733575373762272216e+04 1.2041955887280942220055598554280706813771289379959048283109110818724937041621235603946898963262914869e+04 8.7859417698897582811542343814981662090563724671885770419068411904222763436370112012221732213609672017e+03 6.3760048029251497952933080854513728034153984660936302497721815928956162035657221364196688891327439950e+03 4.6010379142630722491804144525492371177813317584942032753766459416414582864964057598408636799922376393e+03 3.3004769754195010270523078692241340296454712540516213630124553127888238665431718103717896767361176841e+03 2.3526955677021658126883770478074058908872392997409095709255191266011749058893909317885789312870145837e+03 1.6659553904468245369447072884691825193723844577371396519877247917182742970725165078537805196976295388e+03 1.1713694327786463779630256903739215918064228586929155941418879699390985183262154622351229000741137794e+03 8.1745407847725850539445610183033122198333496446581690030660051807854018554390248800825894305498636640e+02 5.6592147884311194363633682203211514144696238873558749782317673299891510655291571407128869597250960928e+02 3.8844851766684993149148943231551074267426914071043783752498987981796204907564457349417141559112193946e+02 2.6419500611542446064248317271231764426379057154139443617321238379781872848572756516413439786866135256e+02 1.7792246971152218744773335774929954592251831372260415630686226055344159548829356196939676623867817701e+02 1.1855044338773049769300711871095021372036260660249496303349484177706998403112601396499074899036742182e+02 7.8084049327272120444977012708799302333465228225897023948246078210987260154638808229306401930794085650e+01 5.0785786065723720959297088243693704461082615137109573418671233127565572791445344652337597728179280354e+01 3.2579682087639074037979094414328643453596996391852428259302645882418703582618493726370722038100210618e+01 2.0584732778058834632526317850784449719035800553250306083530910041767486621633738381859014744487192805e+01 1.2789024432068088846547152534271747565260858130824814250740151527830054029858191730228861078756349462e+01 7.7977342227751401946713918282126317107227348566419469789438971816026651899162056732314889261709571424e+00 4.6543003254294384101246033713411129076903121922135417146101030507109961333012594430086278748071496907e+00 2.7122491657401486804874803041740105830523795699654854461521846961217331443731104232100683344830156395e+00 1.5367526535832140728719880650601670128443176739783132980502847423885517969174635065937271952327287316e+00 8.4278936642502399472759703845293947329688008146082217492330478757254747636143019365875827420823197346e-01 4.4478719494988038187422497325767178057433476969869918699425383075591415292479590457613733460014969387e-01 2.2359149333161173996462073731886036980075888331028608392378893849886705803907947163353138731646511599e-01 1.0592129956179082954323392466806057215496383229184418285220422342089800890732800042096284788463343812e-01 4.6329432204736245727307704923914302856120870273716402540631980881597814741605241598469549400020102475e-02 1.8072733852017051585629719526774278360878438566957328495343357077033057270280263226724846527991166678e-02 5.9630930648040907496206262946301089109210146384533874267292900147748359213834993081093337408522401717e-03 1.3327315064591926176358829371412846897908187531052176319828155678914744975729747917484054900978120873e-03; 2.5989938266907071564753843439606866585362410892785363871509966378555221349308433094892589316296565245e+09 2.1661124015641466231401123762225913458975144340081020423691276504851543478622438796886296311222266801e+09 1.8034986609047906527707852798577608354058302899462697230524448690743186921954975272398972578098670111e+09 1.5000378603347123775933046593529599329202205508510177798922916039648742231588346167153731466903741410e+09 1.2463282178626048819215696000364006759156602366835748051169603585068492098145902953875296167578989248e+09 1.0344237195351388786098603741996191443726596744590290732309855948166882970999607286384044265139048014e+09 8.5761454470635637842631266340948627421607298901491485057917037990145474435629092920436478899870005220e+08 7.1023975056382099048188846677592693306949292463521198072692038664948756518895639367219752723780451612e+08 5.8752759959763439127421855693988295899966606617360963097044184767549366486555364989973124289246859404e+08 4.8545955713501392818523768259121249190912862520568735915121736546141110014098386311816109989090928882e+08 4.0065454214231222110824932674999488750622216111817741364559406088227187141031006366736758479886278885e+08 3.3027049477155864320221407030603516246949067295708288807255762925212106620997499072363099766587472816e+08 2.7192073866445456151393669653447543396761648412612698281539430304853138372626902320699496284332209315e+08 2.2360297358612018322383177578071878329339151986513606731865434264156686074828361697182051409810510082e+08 1.8363904216933405607813966636343861288266946354393306331984189491313313777534568282845321460722173981e+08 1.5062388003869149486022242696087339402244305850625570530895693667125856373783886722491367700572310780e+08 1.2338228711745340713157155368931857842239156093895790966291752088502850247751306509220510453741666814e+08 1.0093235450422841579448527162385008541342044638214278190061575742266909636888001649334480937286954473e+08 8.2454550288745446049905421329236744340430482364174167705886430889572361343875783695634419741854421237e+07 6.7265612826816891147961791016588405147175229440087474715986039770168793283761376158980429002314714370e+07 5.4796524583855132294832275598594274984690373980455424820295764860921449707324683068611454090221962215e+07 4.4573946517157386810580734592598794776802594073270799126689831854190055750463607503349022849471320935e+07 3.6204584552937738199079184066062914278904076246864026263727255692573082074821181210640560241704757104e+07 2.9362038148253552127904121587519875493529117887516725612909301929108997105210634898554433453302097752e+07 2.3775748046342452319217062211289073409058339609659064258109035143617031479262862008458322140725521796e+07 1.9221717723720246724606386853872015593136088236372641879353640253937592791232517813298475855383503534e+07 1.5514732058819828540141741610422143983622111541380869170192486698901922877156880164053492733409649205e+07 1.2501838608451468481588125113789560373138305337140058247623943567335761153686520716998184212521997032e+07 1.0056892579399995119987282276897479171542967375108529688007612431456398525330478222324407566855268170e+07 8.0759970079794049914215700265228492741523946206136792382691259425188465574493089969472550505656942844e+06 6.4736955669479378777092501395073354753783053459918394122519874630456351414387928129189904657896500074e+06 5.1797974590075727342977109040417311044927807082997641007173279512353377274862100890079975452337962739e+06 4.1367325891258457243911290565196848485937982104949794144654018267579614382973005433996390715500339480e+06 3.2973511161491344031101862986686278751318228713718125075869776413826287538611823909891360476974790945e+06 2.6230949803791877599941236283474879678280469451986079382582120359805472573230679725035651681546874809e+06 2.0824804435674188158899096620615311214975957345322418568597394114098571537448208010697194467420177875e+06 1.6498403644354785078462634818633869512165293343302793408565483264207864109039500646804759751274138387e+06 1.3042831272859214112226017427144824403990483011146599657697826253295416447997956726910335768498065597e+06 1.0288320663190634610772069756696294227060482078175353411597834554345458851914780991978263207451509340e+06 8.0971507460374378403757654396349426646778551647826868574848287664061173596865783416106953454799089886e+05 6.3577901708419043544578164621823314189241007816738606992843531873272283178996133700038652338462065887e+05 4.9800772042053127256443461550671561264818264200825772382383066654937916821297415466658196189069297976e+05 3.8912580797053365920190565440895326462185561392229150831792584913483550528417864400153738801846602444e+05 3.0327358607704222917504666651095287879831885188855945142284629997807948613049528750303885222238341156e+05 2.3574065485088385783854196005515386508954778814612710215416747726128924089368598188629150367873107559e+05 1.8274798519393856175897168574561554332252214071391717250698230963551304764966135117698042491995801685e+05 1.4126993726294046284171084563878959446080696204691565549200903719877764187256514023262598165875463487e+05 1.0888914429620680419108265647395942268671078841755707917057302839963701597683605975200781111324568984e+05 8.3678398882060596893702054376075607700206401196818963108404284074423979217473971272294604967840736425e+04 6.4104687187136519224735639013318230006111539012356144299875006007832082780386848122548546658026923537e+04 4.8951362316497278839843981659254300437895226048592408466043945641657854371287576296351654095941704961e+04 3.7255145580298310427612105537262229458978444129979473143665702541324156289970621708230860051928120880e+04 2.8255231199540653634493010681934455904615601948406972043091816033875084370114199645397197146694266532e+04 2.1352249880908683226283031145435387255763380377549936514288018366604428543274158157996385900018114794e+04 1.6075250653824912071955662523409902548259693661816950178918969753454348567649394463187281313362133758e+04 1.2055190550740514421466410405340221510421573711576285436400006100232392453201947204858699907044671759e+04 9.0036957787338785803878797733977547688773399735554349719161298703390991641427864154433125183817514196e+03 6.6960853784440753180157341709282156128736745982961349226595853702403007313710041985606027247627911854e+03 4.9578334867903548389810358882194313756448482750104242847184415347483036119915360835501011883311160905e+03 3.6537994727482829280418216492747497906644311333123508100305101077252813498008409237087606441394338066e+03 2.6796826246615165417536338544227584964592272408595696830249558909538837992372712015953339578008314763e+03 1.9552584582696351977415617956949059653597733130840159144653194302219384041170859095030438609183800436e+03 1.4190402620097092944145078567964721219591168130286774403508004841199066768275403547057083697190901007e+03 1.0240775866195433695648600014962196075808717344134508468665020193168669109027216533788418697715401767e+03 7.3465848122732093827934238638117851136266420006872382443965294255843813628056043031349694539562803463e+02 5.2372954725112697161732177615728693064790497501740510740310543533003316097733125235210479521961586996e+02 3.7088401686682630370838242164690197500509496216809816767413801550657217742762292327053716147228966178e+02 2.6079721251246809167917876131682027559118365018831061789696595062251146238934267997832749879926484510e+02 1.8201521475589776099226393033907651292276138621656318013468726409232973705306399067605065566264313737e+02 1.2601921724565863650778171048097108092021541683073278361895609842983532593898036654207309923298750374e+02 8.6507038297905267179101190069173174900018496094324500409613757748497427839085259912885242791874698956e+01 5.8841139204650594962802013899445174913926945927427321228722341074046586128879694973197908361268136565e+01 3.9630274493253189994172391158125303556405810921968208068645767134502934190979139100840342049078212815e+01 2.6408303351818642562105114411260872484685905645853347297205185288184028563036580436052248557352858760e+01 1.7395717691267356745725960143754469700770911413891843391475000303769273938161080157278835359766815459e+01 1.1315304542530009254701426355461594324845303632589486237884487911622548606235588681278310519880674874e+01 7.2596736088797975205585414807747375558155677121093689868220280315757853793582484854112871614939688403e+00 4.5873659601442751980968133372170683946840449334079209518770253335484324397662490546048837439801974591e+00 2.8503998713992630203238454987834441654714741905427034693633585360955853791177288559848780811546337230e+00 1.7381620967718258999759799997646808383971678087304713605550250587335366135694735177813885027210315477e+00 1.0376037898661540437747228795828537085538431518910306973375981217032836658715649247621163646784181488e+00 6.0473830806875033382430085135633614413693577875403357376994092366177710880101074651614399280819004195e-01 3.4269379062114295802260217235171489513407536856394703516412055424919155830528662906672923361924469163e-01 1.8797116155536210910819990918139873729593654786199765997456587833644549746445660600480300061577019331e-01 9.9221677121175021562767149817173065899308630192378529553812841985041038110398443179198279238311839665e-02 4.9887552399870369279393008315501128836397311392696946636177541379748856355012620698233243926993976915e-02 2.3639315818823451574031537294319444027446132547337790816505756507240434457834153680820819434928730458e-02 1.0343408871139407318370269624831010723668155608365626651556043504755096864836970516104864073917629045e-02 4.0358732626701067000301273095974383047711486097616035437983500545293377347329141527605370566012698143e-03 1.3327315064591926176358829371412846897908187531052176319828155678914744975729747917484054900978120873e-03 2.9888643340989391558093830607780603797026316551216799289891590809186858476526734419330739723603803325e-04]
[1.1219225375945438403291461827867768140023154471267839558237407568172737738137088599584242936938958008e+01 1.0674117444770701407334378933846964298935971551489251131060207622736253877929580151919237965226446252e+01 1.0199944480592192996801117640278483827761541111140941867022443264340964540413629484082063371911463415e+01 9.7765999796982895850125603845157236028040877278652810732685715757389798147124386424081448854931547171e+00 9.3950799163146248986938995065936402327675632214047912582665251789174652149799989009894165052816780960e+00 9.0477531412998451263124569567920906169363254366539994803791643525149415269952737346954318351327306383e+00 8.7276149532048484091416540232999974213207592348254311830973119223786542736996144907540055653945317077e+00 8.4295385299420132360686272534662431537376610992162844021302844023003530452408403137991965126187479953e+00 8.1495694893475140340685121510321742207120632167460893711214992765068969810488873886053193721400976912e+00 7.8849214314474174246994767092349456364043548541716043294122789352761943821185747858133217129089720247e+00 7.6334915286491974694474978616364558288363249289157595561360447374130666855134406926266183172624730108e+00 7.3930709888992394965817969328834136811519035225621918006080120901927554545418686925469888026421015099e+00 7.1625657274953943112659633121935049120593863780309508416260052834943268601551965785649601687827798114e+00 6.9413560061961972093759006249231115382265360445601357813800148243570901963085566903235246098213705118e+00 6.7287183437675356546944276214189789737031185572556065634052061866806760908956645566764724061778721211e+00 6.5243626587063875290410004785301474782346546092663973096719129395543145117068997228063143203941648767e+00 6.3280060386340239816403682437119466627214954475628475265432351641438287517173418091612791062433542711e+00 6.1389303213940031296472866975936964739502398583561918089742095617462874794813260388751405914478289050e+00 5.9560800319097134824922635941897498720675678734248095742168494107830316054901496640988034498379381422e+00 5.7786660303012539776189312914519813809003176418494899707536501472047878957816792285242351670941135341e+00 5.6061227627042762401142192490051650195540482251526738847695542546618246961023882108888674426709426616e+00 5.4380353653659982999471578151617938407505126242822045115289639201278159354539433225137438211935535424e+00 5.2739999912833436852296115981503025492600323551640800544157437126562432815930040231080581381965126857e+00 5.1136056193956850439435632221684540705971918752972969865740274269212638132208155261666787593495303386e+00 4.9564787599681497497469263167087982833893000442699783424330864910591088308203285605575991222485967262e+00 4.8023173516317725109735415770061415337458394250672755047125838305704246909986379079479672836894486333e+00 4.6508881710107834930873074423460589438051848271377558140825461030106028313726574008369273131566813997e+00 4.5020482708523043088050837406437034184728784835377921882800320714309837531581402648610173264428750032e+00 4.3557182940900811244420349836444664892116713837518307131725376131929363365974932514408772205725187409e+00 4.2117998040056296725479894860045541323367141204872210807012691229957767335992237570175434241550303279e+00 4.0700853097263977178161157200062941577965089433579851942673600053194450591964269845256553126511247806e+00 3.9302042317244340253480799004933600815026914763196168700393542259138143988878595681993717793922928784e+00 3.7917036736663738064433133978818451609752087980102904586911266567009253424778060013331578144756879731e+00 3.6541232776701114614854480437039474001551719889499508722737576713134238337027411503599664158693151015e+00 3.5172655696876643909494529511642526688837686386401100081012198081803995461790596551844895890594711973e+00 3.3811398892683802733022224227436496597265183383323686350172289793405587314255604350096473244756546406e+00 3.2458378792533804669563692311464941803368651104142582587904847105715121756524858488385589732919779386e+00 3.1115568517285050801890154149827756418905153393735187155349694162539824755247241991637897454542363792e+00 2.9785182790675417028149390226097686891530628997685552127926911179302883397449132241604238425510123900e+00 2.8470287784197115055542609584584621862663459459501325819747079008937509654066003351554477509213708036e+00 2.7174398443958416871205832361928761995292096068073666850286643812679876648371033832311188860702254068e+00 2.5899896136940012050429267427055674702307299439391836322879270627717000474260115557591646970485585994e+00 2.4647757936828907367132300861443274933278900910927531448721335196070770681820004886957843978334719267e+00 2.3418287417376278882162353842738568263905361891487110658836995574405157297134935608798279246155011838e+00 2.2212021296335821136938302426907885150415332363227351718416203642994067914472818853490732471996005489e+00 2.1030403690971937359393433240736500687409716766474007685701941766726195729558248512448021705895341131e+00 1.9875009689494675974928135630183406861280613224963103044518090524311171536788148358770135339319716823e+00 1.8747475958736220171030856775160038858091125210824611845002805440541562866533676725267996501544215098e+00 1.7650010973738018193516572161175499110939109898327506144000236994389842215029458642914967814207267722e+00 1.6584725339624894711571939655590744837126748221836640529186759896609047693012231355945307464121784395e+00 1.5552581147226188752700738242138468939585439113766546090431169086024981492397935333259096006387127244e+00 1.4553175031872352724836296042483885913837705287234654659565067670509343454451900465946476546209719730e+00 1.3585714428693966111218123815305628252885305240452359702848042453963586537041180267108435313099524555e+00 1.2650318360517779417262976263133956488376997013549758886113917715021412852630809438012377464495947070e+00 1.1747910602060357808194216068928343076726982002431369754920309020456575671253479713788430345663146858e+00 1.0879233835413290967599164248247999843177348239271533388067866506037653133135195835488908082305435562e+00 1.0045535344842742053974110403024086307526492541722515870565682573607179488867274312456187631429720165e+00 9.2485889000582179638942824399342349084741568448364304836657595825611982983813913045749487321512309081e-01 8.4905919231584267952792558050822376884616393143042302208132485507596265183177932720334225937835532478e-01 7.7728291997798952947954541682885096791257678881546247297986947469049664085473168673326692931537526828e-01 7.0958031435341806707472976513980973231875791808667877458806509919155109651553025923529647409236978457e-01 6.4596084521094955221463250074970092932195037153821319675580003993075454554446806821493541121324451915e-01 5.8640597305132885062012375695378820935132132559308641966509855596995541595177504692232106523645602573e-01 5.3087218701302983412920752945107809346116436405457092242612982428107505316500354972199014365178974364e-01 4.7923317331682056976212218548186626563813755457188652316219497590241586490522760150711575125070818329e-01 4.3132013941781249199352735495045698848537763800953072258690437011776026492889799734619651815635599683e-01 3.8693578909593780173935614990597065102775017907818487935462088538818011247171676252415846450728408549e-01 3.4590033135604591042923464436079677022053573435461571183984039963454755773248653944421312014922152033e-01 3.0798164993554305426277981207431462442441500912561395526191997914756480569437935263835301326043201286e-01 2.7298978818797869629281674041319603966404293727620285647638425922372710460945737769502021515482804256e-01 2.4075860153076736244450054818045362810671170861295273682156785620390510133167638332081754673856362304e-01 2.1122318620266602042915604797370412420310131332751075297015606484999925425470179084064260649148315244e-01 1.8430852420331145215137763611929501417195884843289487901778758675060190691809334874095231383877935581e-01 1.5991111511533115398403887077187413538251683616602807153683287874824507222275374359453053684665409528e-01 1.3795330005964378637156776351291755607263028327145394554508369218613466748729034257439870005577208041e-01 1.1826036389758173701872045646075289049003459864487076970804737072720454363185138559532054140704499356e-01 1.0070007287704972276718410592600305969348051827967311113956168324912228543236369210988475996566604423e-01 8.5037374025133434286113085333760921489094620782649396312429994206739931480217574167018789418288340748e-02 7.1165051815997491404121316648007637403197396687644496456303319642176970758326775858910953362947798037e-02 5.8908431319806382674940520689174429150940003970873909078989080837092975407612784893483215924585227362e-02 4.8202739361115568541389063721119560223380634858898525675671511928396456450586066235426099155962844728e-02 3.8861327421991224116698074331381782574312044749532835305624197435359848143688418067382477609392921790e-02 3.0853071710602913755760045104029159852952412617847465006733033653827814130433613320758891597779685741e-02 2.3995196991315296306285027065961902401888282034191947245597636016808404723399061441133924243158787643e-02 1.8272110711579133062643817177232553438335574993603702070061970536132251612071333885198018920739694641e-02 1.3462447022044865004332346298368197882996872934711105277720266027093713371811496841543007968055580009e-02 9.5390765087250054306269058579889942099038075584574114826508708578055062927644280986033961458563117025e-03 6.3167456868572404655747693432903453216823377410645927993187416420942134237955082599360250258728751869e-03 3.7596203188159349287798149926994482447065059982273805761667596427066719627118719039676202407464721502e-03 1.6890184828218652738617696278222951216886725962042037181640715686323871989659995629941297233022032666e-03; 1.0674117444770701407334378933846964298935971551489251131060207622736253877929580151919237965226446252e+01 1.0308810823184505631478558383745717858096018669180202416695012274247719125863856336477184202957319511e+01 9.9604884731390648785744013477400973145178570940611339503596635405864921117385334407588220732595844273e+00 9.6261150778464024877862888261829074237861771857909912484279039351718078298747707144909781236947111726e+00 9.3048125243662954001660616240925448502074886439132752775024040038174091700904913682576734442099781127e+00 8.9960485184692562297561730523145491599211580354087910875987397517559388965010500086287970219162609309e+00 8.6992548031105510601548534657274028228422844729049295911532693182863751144729846713294199190377641983e+00 8.4144367577985767181699229258472055852229252924963157858469395522147361392345620664246484443239145298e+00 8.1412876501301349151603082290993563333472163076821123008516772381521660215561806154948850070557598952e+00 7.8794342674426180342788837738075398237819827710294131888016000452680141778505832909165501966321124189e+00 7.6283350055573889210876994818876831841712644756309255910049164014594893048668533191977038098803511079e+00 7.3868161934675123609895785774287091014262976297740591263673174624499637720167486727639688664771518981e+00 7.1545109311155684237735681271199246088823214622128665664110073632770353227066027286377359233829533522e+00 6.9313259354423757848762328245375397812754109181103838139588056882659162215991840717689561907014101066e+00 6.7169084343545514688455674700587071428381291631228243421510501534530459856770107987478380722052310325e+00 6.5112053781615023384177161867831475600574792555781437241982309302545712744676678144115232159965097840e+00 6.3140495264072903597021115834720506648220630520289064437095074434085454259873840359299159040709990494e+00 6.1247338065538395371141192436127164346072475286446316651844767210995069853723043178242392095444314860e+00 5.9421354532242254163544175758773872881112846521293371393123757932459369442656190419581065163524707719e+00 5.7653512681102573103993579230165631583407736945179471128432851451528433670842919642394990840025204214e+00 5.5936824647762161173055288222650694647242917139402877273295778068382298199267530238187975686757446887e+00 5.4265834288019372099874851886026731157091730236765230139405031298592942751585078702326368529736011820e+00 5.2635365031669347637170315944369496730774806327845645050721520640154006259711270107717971089104373598e+00 5.1040420334940870302814237461298930468920341291581075392857110054712071240974793906575557955298931113e+00 4.9476661217548180869044346171449334046136155680713939273917698556738203754449218695799462646189483946e+00 4.7940735593348601243074485450422837187533267412494385834258185641237093658022911642892688523543645187e+00 4.6430215072768034009876354489373268891423816295030210681218573997927273800614244511615509044004520173e+00 4.4943756887434628533262943200994960555929749847064063453026208605313557384778547549101055827826407833e+00 4.3480776228881151253401931846673154459779136909206109500535690231788195690645134955738361188704436782e+00 4.2040558385551165948579004369072362026551347131432762629642265870215170671813815425272252314377037469e+00 4.0621306826316086168669176830437535443031154682433308029879215900784645323807813019581487822025773009e+00 3.9219567141574760139726362629751126906192859317717834744449737283545132173282449406759059959012412248e+00 3.7831020224867326359297237448645486712652739480073764808125019450621809885805261769499918840539285150e+00 3.6451231652839873294202593272263017800509638630407439780669209772733101473161486320989489150940245466e+00 3.5078369946187490151265105040692280831745518462926995127008239296472390430243405289055102086059073307e+00 3.3712655225826216212404992185536720575287429342537130266613135051773055074999356072220971868261707683e+00 3.2355120993300313306651283206888459012600892088630255610336556261906056626343548708680259873238461018e+00 3.1007856231702352461921561170252149486335506913870934650048423451728905139274924478681858777321965811e+00 2.9673193237925327358107374869312332009181872686886618019046699040218392330573140283998047477880324786e+00 2.8354319931860437652503115355636073766716274028945769854366650232460017020131224275539728878106658717e+00 2.7054873414740084813291796523872102692276568781726482912333546966291955547244470375575835498096793934e+00 2.5777348882126924173244120080248251414321318843841166202412665240820601558671025106647199078049368802e+00 2.4522823658872258539325783667279371524376354851409546985816728830311914355225343658645285143560124156e+00 2.3291686628163913542706204599337484050810840554091063078075759943739576582125795469023230378614342051e+00 2.2084544704173951024370608662770603170000202052882934309622805781960368777062405090778594068650364036e+00 2.0902895860212944405097077493021705920299335087379328507352912902762504139912771975937898556896547518e+00 1.9748347398298248957065986917633084129775810052370431344868487551948773880763264173581352435145395212e+00 1.8622542899441071214314449255155445074109874809018587673423507061541416983832870885947824030331166118e+00 1.7527670825798949869449922896280922743966483612277156095579597217046804844173300815142974456015087458e+00 1.6465791808596514060196532595450420331310349686416663864244978233210393636208975252992750504146741104e+00 1.5437786566435325041941064961933403505489938226736663391330151780388534991514665060036484623898827539e+00 1.4443143027582466076284220047236886632496742592630831667242581509997419981893579053379595484319679707e+00 1.3480942638818639887530692325001511352147870194596098741067712999693127610355680603047819057613588044e+00 1.2551173317949954035540643370738679637669910519909109897692574741868053535973321184898289305741258685e+00 1.1654631023626937492846405621916398510992438338061653747998495224738294281692587469671020548335251678e+00 1.0791938978181146041313636298469270268994383435283276381952365881806175701396149892262603359312817187e+00 9.9642404626666655352600375518996710282907658293726404079949086583777588760340613544142869069638230118e-01 9.1732242108304499146495187370398851267012097195041074152311225312170754237282428550231346403234976432e-01 8.4210222647701501710269885119736836229739479375209961356147253655194284544049160378871251145188094482e-01 7.7088697984038039874918494882991734116111064007551329472823980283407260371905410600485931515267591073e-01 7.0372337551908210534059401916772851631428127318977625658463989937694921495434955939334691994315777987e-01 6.4061860063732075360500680776760089568082838822486765127457192495946205472105733258063142355979314063e-01 5.8155285526029413455503714816092452819315368153623326080811762849850958849178347824635983230888146474e-01 5.2648210257121691338670147607071908860106184616148685072531453891087534397000704477996287424494449702e-01 4.7527984499877973632739251256200592177659360354795733959416125909566490766526631348926154046435906433e-01 4.2777733461375234147101815034627148885635794979751019048449779557183047059467150917772527962576580700e-01 3.8377745606740661325816177284424182516172336157678591676631022465597784446297071195485547697097313357e-01 3.4310076047234521063288984624306715326409348212157051001580423704698550063690098784563204137503975818e-01 3.0551545940281869540785648715753308473800770308354838101263656576814585074223463588054722333753059461e-01 2.7083211139570769824457926471535936285712071064566224054228346306013465820642783146965932082043941112e-01 2.3888524135383900854543239771417977252118661737285620652737010634987912467003146083136369447684208500e-01 2.0961089369303302494160947429020362342915232127307253375405733631714200342306827717471449050169808317e-01 1.8293496709401530446013816221042527559360996009551273750738075864531055744674691569643194198742570188e-01 1.5875473446507740149345584104904598034057403141819865920541697777920100215052925140770890663686183292e-01 1.3699323820080574643667739974683691758700833899322117845142320190181173805754061756497913746972872564e-01 1.1747614223908350717723308220793930241153218354916644248517892948023954722605579982697354149440311612e-01 1.0007160963581867797754319541963775754848726976371369553435284325577568544140669044057403265277423533e-01 8.4544798256716203597495331098269993401026787623632142735571363019113940436118035612424790805343705272e-02 7.0789092022071440408697276745645727506952750448798261649271921636865147732834096559925409684260007985e-02 5.8630479149697958956280514576163568138165404813316696191171722110564151503806730718320429439975246815e-02 4.8005310087012094968663045528307045275488590566598164114494638247275115718635045800429412313611102693e-02 3.8728060368566260287499132853117927698454014739427872137304596759430916217017564100591270623275823834e-02 3.0769282681380457572072296752218645454625298337184336879092996636503759949640289234789785055454053436e-02 2.3947769691804136379547460470988496280092078177395182131200988703622499003617755510342256372445847824e-02 1.8249977219647764686342149090708573597226590260305471561350844508559579872159221798208018686086513799e-02 1.3456250759340121469017898247664909370655450600912200505877378923556073538841401684598422626853039387e-02 9.5415843101204596642613115796483036575144527815961346445105656286645614788373587456972605226058700838e-03 6.3224809094387986436540387111268670229091058525774376930355469753799966857708942636459047562886537902e-03 3.7650447687687537791771999285754005470862408427887996325700674695932600146554954280397403177338755633e-03 1.6920639337606581480153938972725765524527090892063862125616546400917641078955344673921834624058825244e-03; 1.0199944480592192996801117640278483827761541111140941867022443264340964540413629484082063371911463415e+01 9.9604884731390648785744013477400973145178570940611339503596635405864921117385334407588220732595844273e+00 9.7125809728293141535200231502426113841195689123755584188579236207528643131477284185804605069434661558e+00 9.4492297721737022078899800621862010350647990502536620380321353806431694121479660863787271179414621218e+00 9.1806098144033004720880277797818369258278781609056910332980657443714439472274608383781494050096245114e+00 8.9122956364645467055201265585708669346137061033216885402796045883459926019340033420347507799154307666e+00 8.6458682268387509570846126150357235496219595232297563657419401429413762630106322242179289618369390547e+00 8.3825037205627395876178011652270014425793653659163257991665830131528914163633502415934904688354001156e+00 8.1234596687373810775634752684299017673608530068628995494457453557151614714313929787807498493849389015e+00 7.8703162954494853019010734263771681464311592513809014962598776455692893834658201381858226550320439641e+00 7.6244029686942971138612972350586167710335237973966016430071589393158114432648262039567837445525013966e+00 7.3859755974589163905197486802914318343268935331091490578062132563900532341655078314360287733736971892e+00 7.1555686941146350282245857014099045648327461897950182718240371811159578373561513206805402101326115131e+00 6.9335560699706731040417402119839194424242247199070677651206285654202262456189277709170551400693877913e+00 6.7197813481267802845588584407278856972740434766734868238054989990177935167954817582496628954512536259e+00 6.5142714164805332047414695174692955906529515211424827528002169735311486427275207091566633369232579549e+00 6.3169211375005478037216123496284150970865007562769229499060418340375047149956445811087703628052442772e+00 6.1271111352914215220473706059452947707313676974734297352709400166453795559513679222231598466606750765e+00 5.9438358510419072704034149602358441798138400800457971449450732110313565912208632786423509168263462727e+00 5.7663221855955638339529702972162106711390090026289095251146395097789987691395926017681210755233541925e+00 5.5939891098688959314958986895774259697476282527629700781300873855980486941626005045135238589310996309e+00 5.4263769422614464637951068303444799927641296616011284490563669937367037113864242693551127349258217718e+00 5.2630129930111779664247229429163217202166737257889002410549085807912934353774206495242643402398896991e+00 5.1034033221188285624557836633954796493907792014655855472838961239022175501179900299158234345663967113e+00 4.9470894986432450254354648718781678578474033666454981886167396496866643968828056521106899085485835510e+00 4.7936934491947990631254426248591112363549463482401097896957704788421150596005642389510725030297927666e+00 4.6429225012341127077674644230371322458564866708579950231216523464480740191059512085314733348321007010e+00 4.4945946701125139657451388517157145051332888288968052281979524648911738945817894032987748616819363808e+00 4.3486116551238508229348955679688556656636360205796299727042492928123603239800774778288242676025194697e+00 4.2048726140839264135565524197835425214637590301027571473230712464527635572859915332157359775488647981e+00 4.0631791620286631528718016121119637277831399614148282158544705669789525897314776970271666294228789147e+00 3.9231765006502545591668348819510002489009683222893330754455278954766797572325736753160017738430597585e+00 3.7844311648340993767122810909281733023688669993581846205867569853515066429219981350289133551499644252e+00 3.6465039597708947562607728891828639930247678413264005875369563146462690841605071059632434705470238618e+00 3.5092207869079401166063138644368007467468376772854047064123991391894591921755623987113361267570457529e+00 3.3726152500828140172994751084153743870466326408432368357416703354392907531949781588422704136810035325e+00 3.2368026811038651628092540800648029903936738355896843006981432217722220586047113425706076064745756210e+00 3.1020033568581595952718566063654893418907193691532806237728694582063419761776365886067553234936293415e+00 2.9684601726019806872413095380077499150342759848873375984967387881454013384838527197028585794148719214e+00 2.8364998050102810735447931167977415504047135716923764211087594395984516877773817209730331727986418802e+00 2.7064917828776147530075699565570128960760960510771708119104802542155718048734831744715905036889804451e+00 2.5786887058526573487119262585832606130173174515376963862874852800963291878356706890211932635772873720e+00 2.4531987191987802620335274976538311965916019115556295767864224368313156154730742050932740051269959453e+00 2.3300590766048724351007632198126740531992227531142459786123031952919481277515695796225912552427658913e+00 2.2093275579089576185135194634179834185359186943704434165120486976583853741919671765019251355007307798e+00 2.0911505128580172027845698769821554172860179955357568008921156770462141532382962714636169759105545860e+00 1.9756847937887457652062985246399042666628366756374324368118372812077262996947875103088165857690251003e+00 1.8630909405966030666889478963390109546459798368298050861120095194264682397467157570278920762411291674e+00 1.7535848004413599225847881515731719322754763228423848493923286055117123853815567688131630120698288610e+00 1.6473703637369549812143048327195605833838888747403655704628187660799444561259459667390103533616701742e+00 1.5445343381808400955719423144459931040806822449137678774449769545619423119526049496162734897616646194e+00 1.4450248643994057994700420614288434838859095708321579944761259751769454103864885515374637693731052976e+00 1.3487505440123921527338467380689361120449551649655971985369133236072783876645187668577607092988729642e+00 1.2557121432942070397494569384758417132978343795472571618705072687422897566620642502126486342746855343e+00 1.1659923787460128058342499758458408287447285608432723748846527819768575632615406253607873707553585269e+00 1.0796569959670200971929947735469336797336649682500379819450131832894727578148686611785892982897949878e+00 9.9682402981151272142584976970411985367461244606433568285090560658295726419774773238106854352484612040e-01 9.1766603933800412193857910153675761801820995233487590573671037849512098320091602253148013814848149705e-01 8.4239960220896537257815049752124583553524017008092031796144294895911450818636248388420000758509569694e-01 7.7115047963096700533609509865195951277418050669292285225474698680036708316088123448867085272372161100e-01 7.0396646076668670400668228813784212443938200780115534451243997162053812633643651900768308209913751033e-01 6.4085484922544805247521176705054153746793192520870341399437030055677495069163972284794968563993594962e-01 5.8179509889503263688907598201980841014885850376167252266988648977722517687583351415598249213009621150e-01 5.2674168899748599379561557263835468209910729116537300480891921897262554432274456603279300376127482755e-01 4.7556576272744492477885614445762008337295881305898693659944008371099498245214565840200214789491707168e-01 4.2809570245691598371211813346080412443653774569616618047071369773136375395555854346910643352081190058e-01 3.8413125100843215172803200130556279022972173533745225805162796143962823767892215716388877836552516283e-01 3.4348993814058438258990129540802308123859060830427489149727905719092943601944121520545491597492107647e-01 3.0593688185585374368614090946344637907288099967206170822191037409468194178406189591384941810147892566e-01 2.7128007391956723831151120031606049997964481963845566123194216011940709875810149752310900502414718602e-01 2.3935201849963647316302146677037976286929292318775794748323587850845466056994860059183183297161209037e-01 2.1008775626570080312771968748540614025903963220250534120812163306843925907255513406237437074779486631e-01 1.8341270993626631731844003612851816583750755813788294125736694209786653267295003041841429921364498434e-01 1.5922413637252355822542365020458479370792892468215742039105512691264423578347830676521253667465304335e-01 1.3744576935336090417508953203841984841573110486336645187607364102447462198284244943913348725886163476e-01 1.1790399911476324489361162633026169212023939756783247239225753264525300150121288584719336222553100351e-01 1.0046833696468372132512719971913680746002861886403103334250378843914512659860415531189809516916779013e-01 8.4905061207682402028095621008669772569565731318677995352544641301333520688144815487656628670156934902e-02 7.1109447071967113537859135065200238073093598441672314885529981913765886742400726198819153798395955945e-02 5.8909041375050515653589218184853692638921170012448500838862388095709796861506580394680911852995956715e-02 4.8242177707779873348013660727568055466574507882757584540139358014271157554120358690554359322408276523e-02 3.8924493646306686330327154194699804298219806717883671906039208802480571693297832564643542475411516359e-02 3.0928184234185796692314916530986873241750854777958468419919984072371413144502219311316647989560924974e-02 2.4072602262816668977430929459327962906827053834431915706459975240649063568934287729709511077031246314e-02 1.8345246603369870596985242159988413318305742439115406532456723136216805421685063615751896904800069055e-02 1.3526153708879097738166817552688775487039326827889784155172572726037748719950307876021890296242189519e-02 9.5906684948217023825613903652112071658981011531565191510075997177238482362570939548700375071563860504e-03 6.3546087600304410926352335713364988130883185822525114340217313612148848854399016494698419089419137291e-03 3.7839403385175410886961320997394645013552502289708442138023234766438525641035549411883433106761167534e-03 1.7004763432969706856887189707762183695022922470917458727479540590234616529708214753362502370278702856e-03; 9.7765999796982895850125603845157236028040877278652810732685715757389798147124386424081448854931547171e+00 9.6261150778464024877862888261829074237861771857909912484279039351718078298747707144909781236947111726e+00 9.4492297721737022078899800621862010350647990502536620380321353806431694121479660863787271179414621218e+00 9.2475667032330270838716319164612564166649103243138081016822843831010433034435634633966695000836932962e+00 9.0286270572708075727811332366974325315920498220545614533544784597541459485757018241848030905093081077e+00 8.7989355676832998227127007630367592433045920477357263832560220924710435993348042765704118911685041655e+00 8.5626865479668363335853236075369282474731223597751252790521266511943586319954839663424507762625185500e+00 8.3233955308896411950097789490736825960546291648833965920935486248747141141284931215112908486172514825e+00 8.0835909704508346178073780496132470540823904893301840360918827181276925917440938296475276085995530779e+00 7.8453796827372022093735260408241873485762650492928631778081058267004805901195898946546442014030613682e+00 7.6104741424800567148539441816507871486916264928921367619760741425216912971093218047837689753272374653e+00 7.3796828919963070003364675430041180581646755517961458077587587170408553418749178321971564522668612356e+00 7.1542517432778029465920933013784766765413373517896449094185981264312644685628011838195735153487074339e+00 6.9352869943651004567931024397126613511960097318154163639704036554481670351908191941039806047123768146e+00 6.7232639703169385149039638988790294184888795307727473929238693658625033312320874980682423789917579601e+00 6.5186802035008897226653844744044443670107153781861549306766855019878189798932648704478291722107212650e+00 6.3217385542770628429938060695036233611661628000614718384652380349239304813879329313233042733758531559e+00 6.1319971202059064109475839045926359897531131068611863953322164324691212438414731929007851034376617097e+00 5.9485423099125663367034230715704453646279824851135056641996047006846874424820574233774164529896720210e+00 5.7706509945067671218348932630587795925270956400540372108396006813414372810861137654492061103455853509e+00 5.5977847960534131584524054351030203966449037265254228224943931294752515791736115742595850538800963678e+00 5.4295380874136258836152938160279884955262276720709580455248554714384720837136641637983227698104236259e+00 5.2655064971992853690464182494008644903739653289304168413501386028916714068510914104053556331398507411e+00 5.1052697893869333716407773741314949586766049282450171847619315617302236046498960441159578073332682379e+00 4.9484350193593149482157492703823563563542721994068386574937661626484003277919436484292630624447343629e+00 4.7946695919390031361188230077028535105743396451799868081216157159697918242109453375318416400618320222e+00 4.6437003020550804009164608745249226522979549417288822849048813993570200476414869254948495986004060426e+00 4.4953391650234652976212364640333961610385058456398726544520667382158834822227381886928763272049963459e+00 4.3494622525665359486756759178885850671808607375336184639843350930731819614824776719816426268385887698e+00 4.2059320369814887402860143938832115032105774063464613768612011528297886784466080587984340194514439038e+00 4.0645109901374875741749974697850535476498132954916980030582328577770162012124167264179357066576438361e+00 3.9248094162475100003397066471454564411314783453229945949192010416663128799815327208136911560180805739e+00 3.7863669218981067131139412577121219059142135356714916476715946608632130754095851907514615882835307029e+00 3.6487265078189681417165731073379036447323932519180070494663120820554312436559538687375507578277034140e+00 3.5117040187503155780198972113451186738434575495424431208858950252601238935613025706006581177286196348e+00 3.3753290232324029932231311958716672236905997297619195119065759546120490641026809757076677592030124077e+00 3.2397168411746058810888237331176645207583964256680605020608914327577104746586254470042874852493341573e+00 3.1050894993781926099951381703203494404637882296488001845561586800550600525520565225276682457065311917e+00 2.9716919000927432235635148696028126022921944877426490297138313803536806042320610480117184770680579760e+00 2.8398517125521501538787386532953905390913414457823531724110346664672563794039334296415803934709712625e+00 2.7099380433214745046840935291156455021223112161185108864137561341873828810809265070227689028928098662e+00 2.5822020763978434144885557713324932746320229139461354408637313246323714471094839781730055054953175896e+00 2.4567499933065553505932564091687222179223231682548673151678487389310633562367731194121165896581950393e+00 2.3336169340946169650334905183929443380927220000185111166328223393277335103916479393577840371294268193e+00 2.2128588311718502710441665504722491134064226557430185780486880502144054315213792388587018072797991078e+00 2.0946208622162355782434538916965080699603125928170611914245374243047254042652523282180822741136071691e+00 1.9790600167810141515360343564250945574546690814135949710629325147238089398774833789394290611657376157e+00 1.8663385142873072920708284903956150315159805827894697831630440041333313413037187397459507501788578228e+00 1.7566752781336575210405831738426300861063796307365091777536639767562847327765461255829694384000544697e+00 1.6502787389249463201627071001920464629349483440518650241675577370541916940294987507287553558278943555e+00 1.5472413256306792711357690958422749803927775658189426853990237899607999270054520161497249998310761379e+00 1.4475177894647113831114048230979477674596519196657016240079479955503641202442941701847289699302477585e+00 1.3510234982856957615675510920790275156143473855664861934077819033550052950670318566639882017050232708e+00 1.2577653481781303405764916752589714848505988264229961122689165014242959889827073756263180987616961127e+00 1.1678312031439027284006352133603288158915259513214733322445506715085247221705244296629741438869390248e+00 1.0812909669400425151504929529995352395140147779205184364941278246059717045888410536838865843445600579e+00 9.9826551311234499941269994619088321511542309543749822481608789231877921836218132429597037843198982949e-01 9.1892889284827272159369883495039016098008599714759089144574030418701136686060493631846326740502717422e-01 8.4349794706232603493377586786999975099902456417629255525489749846729724711224808097285981880295755127e-01 7.7209800850783060503675421871016492660577241378937665688005167131946184524848661423109305787065139815e-01 7.0477595149586711055217902742358679798865237620424994888142053887953516157225825907403825569915761852e-01 6.4153784392806611356842858283697961966407566998979945791488022793907857778570567673725939905391678560e-01 5.8236180446908270376746102332308399365687815863071382894904040799313916281680733093200514062531782696e-01 5.2720108526469037729507675213822151410872206739303689558578400568208904692612004438613151685973152945e-01 4.7592602301371701657368533091166630551306418481877297199246884181857545266478585800226505344035060311e-01 4.2836459737565208264748363768614732790656549405383853042696967675526874391947148011004763878492458451e-01 3.8431653968119470962291725579049538823348546645944893788792509849745529379455544053831121164385435252e-01 3.4359960188621099007280516127152116434105075958045055765936445690894610266084688981954581198708119135e-01 3.0597946563747671619343428673645205520568480420696083245182422405433871626725451088147164827131253637e-01 2.7126466797111698695184551106158310704167722298711673717107823646064154587731036854580694653501425353e-01 2.3928817249645848425093286481799524366319211545620501581525273013241842572795116185121374001037811981e-01 2.0998507521478950946509225273475555323475837239841937646898524079188727272706102874209209557265867767e-01 1.8328065782678883460716192850903056139232549972495628830118976168878020155342676420168118012876806513e-01 1.5907183070122997319810224818631593483966509603911516787801602548792327991341206961374306952698177945e-01 1.3728160990538610180343944270983966604249459710897382046612915409162023012802722441390225807763262704e-01 1.1773564394842545504169525833616674637028747515562600176036534895457971998445486334108748625230906812e-01 1.0030235502745532706543922437707610424070942862585722300510901916794366490449434525757622854437351394e-01 8.4747048618179024246836086383453429726237717106427218758818997899639865313761956311395547799315918800e-02 7.0963611060635187246086227457685190046022829251307432723591783791110386540843017055150452520241947071e-02 5.8778393586716282105726473484723452059099060636821771110974658018771405832569364153854390714022285887e-02 4.8128328621055657343278107694480056754227073517445531589651859220481350722804355665059128919225882806e-02 3.8828130000385088935529458112301980149786874695599189735692453590413524219367857205052493461792305192e-02 3.0848845787688479574787440879398929908488691354289571987601753405868356287129037839740356749599907442e-02 2.4009305351869151340730487872232349658420732764191172232087692701835437018346166493444331658603216519e-02 1.8296257441604406346942762639930945998266807203696226512322121734422148457860437506728638216017260510e-02 1.3489750752469757482756416119959982116265822961437099648154384304997622607214830579165250407815822724e-02 9.5648093748771499818134554907748019871813279709572332649965248762006870717790910544528635304908039349e-03 6.3375107334889131667050618087544867973795404314820697119542882609756415395831910300664961527588565524e-03 3.7737999802913535579467954008428566642544315367987553379470629744576005163066685420573465228992188459e-03 1.6959361837895698354739686117414617353370860945716495106049950717175884846997969982529031349850384152e-03; 9.3950799163146248986938995065936402327675632214047912582665251789174652149799989009894165052816780960e+00 9.3048125243662954001660616240925448502074886439132752775024040038174091700904913682576734442099781127e+00 9.1806098144033004720880277797818369258278781609056910332980657443714439472274608383781494050096245114e+00 9.0286270572708075727811332366974325315920498220545614533544784597541459485757018241848030905093081077e+00 8.8537257851437760366712529032412496540178153012581454905780812770864377663574971124055800690344880096e+00 8.6609751515580566431354991638464123686707347910045817140346533759821163560618939774701810762232629782e+00 8.4555194875191606349005266329755520470799939691418552068483989410212097325326460541483017084214821254e+00 8.2419038451564630727277018914396888892069759545768650389275046822921402356982603404812003975400092689e+00 8.0234802522880416304712901048688660128810747410425962593681993119853695495972463194034057359884643824e+00 7.8029519324243741790742115622720246262132976234199299175787455520544164209850556773978847288604972007e+00 7.5823547340375829365361952141731940882858088011201944761953862067006893428206357227857946829340352052e+00 7.3626924428385289408488951245536709643480635134714004500171719953234491854109349455281206664512715782e+00 7.1454777350900826240647313849335973425073717025303085707211274233210402292483065947708249072016952646e+00 6.9322468291858124705616878585039336883462120587156404132006195375174363137703727434191695460897582392e+00 6.7240104751289963227579593438426704814422990998913720007455925661220765621508987650437478799273937806e+00 6.5217881500555972411348480753798776447430127038518175668786007001333502184646023628656623009052690887e+00 6.3262146071560614163321384104853857908850236516263914904177811197774581322796937447237413471421125822e+00 6.1371715242607235969618262325460967476378702745574099410042065505280386875190150421661430090149728788e+00 5.9539749545727766967290321506442591095772374644667691547018422321358967830584216947012999329285847400e+00 5.7760572468553145546931294131746341812223254041327042552894430496312096954368106035843626976443833518e+00 5.6029815953676632879168144606974868870392714597945318197027925663905918393510532498977443513323697633e+00 5.4344053405140940198708312686083766968482011579866002306171532384436480586007797244800797744649991038e+00 5.2699626912833142033366070148217342314524362242099551926105794456788835334602940559422387408308921862e+00 5.1092607694334684450017188960471235777805904326619306489960391778312841477935020558673449790880119384e+00 4.9519334848731746817860185800138522720869558489359387315181246620725734461000799470489766643159330384e+00 4.7976805535402533690245439770832982446771202132003137224509987329743340931957649575928336353098921263e+00 4.6462665564395823067738796036299005200300334203392596202926432549138850848771384691555556833938572814e+00 4.4975415103992410573626351222215540114577766420221054430571810549804425560914169828663823444011550788e+00 4.3514126309722189983993782600121277255059224178089632184666841952010540194115154038595930404055392964e+00 4.2077610368934368180296347325342706262739634855038559461935535579687469136690940361807894680495674359e+00 4.0663529172912678905065401302871950812194220131257152914535868975470798288897094069003117355137212847e+00 3.9267883774201718405993251157685425917177326555294037861540805991306747061800370409302219599929396372e+00 3.7885858502946387163466351918278045698002873497525960760980814373080964040318066553505233441004745556e+00 3.6512606523164253523198179761111220232494761219059320546286776086843321660589202166710549815775733480e+00 3.5145974614036399395078342457672182295251724807110609071934863024418661853875810102572230377622742372e+00 3.3785956797960049462479538950571440191936461706937542177998419323403145492015791707684157860536733123e+00 3.2433449666435013961912084825499920869081030024947857218237963942705493736903231303638650883263223210e+00 3.1090471024386944640952030107128350443426686269078018749154792876016934431976649515759873388927622827e+00 2.9759327167187079181444762530989758630217210092097827405316045642457955132553042839112081712329048905e+00 2.8443200223239007573490943885640243744570082462080984540920122471699987536152875207182556825461761144e+00 2.7145728530821720239216435691635054976351245943752652203452488357675116391025131223929939088757729315e+00 2.5869415631662867952411309277800920150926977668351797242470084642811441916392322027620601998148895780e+00 2.4615353072490602422880005871036684609066628763659447526595046488875511052595079077607479831358045173e+00 2.3383946933940673998256720372622205362317161185496668399398945783537418452539675460131762498711803660e+00 2.2175822531918201696413689436050274679557403373035389443961559114844153636031163884747845021031379390e+00 2.0992497830434958150058571056067804254022211221144949949179594370378203450399611445326764304586408921e+00 1.9835609517792194304173396336657946846704490274042574956301918709168101341374803622341626427045201605e+00 1.8706843037443533277629170075242803183941376852352659442366510563336194449650518305060344424369812850e+00 1.7608439852815399024893057427312562154357746027271528083056005699509411001728300064470590748845273022e+00 1.6542528151432631000843062694805338714934157545688331726244251438947716634852623792446471510458817155e+00 1.5510074650838588826188872498978047138891683626481693010479692625657192024422949426979027627898946572e+00 1.4510669609204100930490798695121410834931821413706505622082165869179821037086682970584639121073851202e+00 1.3543503518271353119995993365062119133465031591883465958947544536762814155884881233972331835836737848e+00 1.2608668370737840016555162840893435986451095067142407630583292423395723768077882969344851455482587447e+00 1.1707055300607631228167546385448461483602418410838245117764210363932720033094698301420437844326571537e+00 1.0839375142741229365532604318015405290211555381400108275285009149951690225546278575840068134720450731e+00 1.0006844688715903553739975791891618598841064507980462164028668387368386088152621350192158004027343378e+00 9.2112099028462152641389326651158898101394518259014434531581259944342687645799516666590882533784433473e-01 8.4546433882821901175417250794428741459613265369740211031358919102634790641811418300582927945595567933e-01 7.7384110853026727072885980141569312957616563827969466286584666298402308275116104976576970494066664510e-01 7.0630007940573161821070793318784087386700654770435701022424849623452090777983244909349655359362596180e-01 6.4284943745049932299919386113838950681473716468542096721838967140072202945759260337218949221645486464e-01 5.8346937399595587245761754310159996293225386636636626051919460349492218774844701563150865623896393133e-01 5.2811500972286334680136226976756099095625104775052250941433219562371564706344235580029866815566517243e-01 4.7665867763640940170244515083492299066604632866800933703080941995024269259485629573339565066178503814e-01 4.2893013161299920304350606679227486611838223009804235453971483850888036447247773119807932786764172784e-01 3.8473054395376711014543992477742859157407554283265012988016932167110490670866290044587179003140108357e-01 3.4387847176489963562851656260924272525079387647728111712705555403066368596534561281221505874588125031e-01 3.0614034768124448784528808953790575316577702379656189761439706157304736099593348120282493675739139607e-01 2.7132478714973900584411395114764438917077336867369956721003691416997213627569763707189762459332006815e-01 2.3926437544322521033890611975313959841580700294381080966954608952580001090612937962364552662048750312e-01 2.0989288553231356037525386269442827239038766673978301972950637799097012815266404203581057091820572560e-01 1.8313422905359569336653427303932160715451591213757814936574342117813784536839283443224271017736120785e-01 1.5888408939600793990088037708255603922607444739771100984967148809783060108682702205392562152661216114e-01 1.3706402690171475537158024502181336516924535170011689573533173554332626816281188371320898584728077839e-01 1.1749891630591623381281925924911458912507727261612959086280831806752170776051504834707869283039899496e-01 1.0005605029310802257475655973628401789136300212944872075191597480662426627188036889625040047206084941e-01 8.4500300375167015177102059421946259885462919356006190536368033078016698337249992975661381747586962334e-02 7.0724106764767843016258414245001981159272692855580267015003621690017698681086609672859002837731029370e-02 5.8552808845639994106337984860085183996891082479983201099050303408922963890299583382665230847699478721e-02 4.7921488920992761544247696955571091163467320687963892535616960520373601812054514498490611570601511123e-02 3.8643921332917042382138983964934315086947129760252012300740278129990541557547376439520031716827930270e-02 3.0689137970517869525021848463585984038019507088798488034478094362668824719308719453489541906392298644e-02 2.3875188745971241439015686290410903717555996003788803710698484164637183972767612425963374493930121922e-02 1.8186987222617065635256573372612531859178627668988510296910069010384633859946145319784009160930101120e-02 1.3404470212286661024065135854730293426874318101110777552331849956672344611700833563356134281502641681e-02 9.5013537901509906421146791447761828054377965719352235704326541784290405145888901863678789520801819960e-03 6.2938061686819141826394823984190694811614505933371426009380254738502034248907735877832430699608589424e-03 3.7469955363957646940789074588815665072758264307460172539712021181879868157337032970544456014124945931e-03 1.6836622011479408436379278976916056335722609004690654565713963087529840473241796544855394506798272335e-03; 9.0477531412998451263124569567920906169363254366539994803791643525149415269952737346954318351327306383e+00 8.9960485184692562297561730523145491599211580354087910875987397517559388965010500086287970219162609309e+00 8.9122956364645467055201265585708669346137061033216885402796045883459926019340033420347507799154307666e+00 8.7989355676832998227127007630367592433045920477357263832560220924710435993348042765704118911685041655e+00 8.6609751515580566431354991638464123686707347910045817140346533759821163560618939774701810762232629782e+00 8.5028312161498551944642698899022299636818007402617557702359849158327842261228190014577544753396159656e+00 8.3280101519276881196282110983751036103265569869695619343893047428093088150345419437882011659238926295e+00 8.1407979243126191993637783825375766675166631727966481666960584723031414654342769045738536517088718662e+00 7.9448764436870051157004759455215592395564159611108643685672595396464448936827514721456960423092872869e+00 7.7433157257522779755658651348178178896918520612306278676937678010209307025719264155553545814509996799e+00 7.5385498361160343417123328706582082636462949641849882043698474020281684171222481479322568553663633026e+00 7.3319727991704178265523037074673054309446280263942981740155818765143201902525488837174539398375196930e+00 7.1253705522709508332296104659962570490835781646003266117679404594902110562400937310169085228038139489e+00 6.9204514659485751927306066859141280897568541383921969949933076087735917172802522048542277334212358281e+00 6.7184084238093992423188869848636212635650276829743263493349471995150905294047314913574015616988565055e+00 6.5205336700499962473650306466734025349069414338078571933080345401997577226167543008156479252441177988e+00 6.3278263565348808027430725086679022863246072650560977520365347128980433823309759765710145435583041252e+00 6.1405605868053119269509887583897485980234845531101776852861598040071662092382974836530893646717515308e+00 5.9583985968797508759991393562105224150528903296743894016124778741227506680239751276240611385050294511e+00 5.7810290985871889600495337216036453986748321923391700561007229713574429584396672063354168623967868353e+00 5.6081829096275000117425555694499259272608310825035611089582482152877357583887341977196776673482838691e+00 5.4396202640820551079233322278198814580909615975512274922968762708967739209509561802283895019870803271e+00 5.2750406357074034377602914720246552812912136962531601805773992577324481628275033340430349403893481821e+00 5.1140969599578655440900894030757560967521523514023669736524819594424542332837248493333593828075888639e+00 4.9564583565596848916748095170172581581954561454756706549157861683470221162058598659767167376829803763e+00 4.8018530815883924289520958821747000772625289385845796045131836446998053133959858382888365408297781794e+00 4.6500703655537576918688309362826989015124592891126204123722008312752603774431679903664013647613171137e+00 4.5009834105747415206243410739830899664849206069610871395586468820639794709499392856939829448227311707e+00 4.3545230632486032238028361549115079295655651517044312350260469993867424120835896863306937815000882652e+00 4.2105949037198615893678064956152279218394764435580941354768027759824888510791104109447463772967937139e+00 4.0689886195787600617104617612105150420286422008283998939085920769826954684523674659451649321349491911e+00 3.9293233546898102800141433804918015689757026484817376449232194212343290166119650907154186852414249350e+00 3.7911277720380515492749810432977961861413358398020220817421405456820371352220853930124073384776218699e+00 3.6539158449435614868928353484753530943857608609009904616163944935965914387805848507385567984944513829e+00 3.5174577830990512672181753171043484441758446378247862972561178530644631968769470484020874961579689140e+00 3.3817284728830903195789405457671549788022405293723700720225472277507671863541885378524422960856429111e+00 3.2467880992819463666568219473485403202574777992494832355157927806144932272418175643825245846086776945e+00 3.1128084169632585402409888170343944136819565674158324863456805642559626505227054385559099397247799917e+00 2.9799937975881823685720655227157931535143202938326744673380887767170867103018422993604362220552808082e+00 2.8486420200712729379552325312857659665341005912671615100661293233472502321105892611509139553345410272e+00 2.7191035626597189087897448987733064308627842573112617320154979787558433317966659723487414855238828025e+00 2.5916232112281960285532578521382297694841833323124194058863367306662626949506082885167117668382342703e+00 2.4663111824190364492173962562400975161831330867084346554077283776735857577526665626791647934939409324e+00 2.3432134062080323527962005461727815317986022786407163867531593524630211673411951166381752075920616744e+00 2.2223994705042529775793047347637370028520129735307494824679045698233854112638298652808709930320015088e+00 2.1040279688704227042916548646508198961753753905918085367161844382351030765270151896440864405491558603e+00 1.9882686113302818812860303734760930472288003715374943028658330932506032418092193156047157810788882506e+00 1.8752948168148889914171373841553945025917103191776657306709325173252028893373751053014572205849938626e+00 1.7653340924748267196251027066042634589781840721849034752968211971561232169777187839443995569656432051e+00 1.6586018056065189218692050823895229402055427063448141004386742789065062233707876418129262061002627287e+00 1.5551973962399478252995624733631603910460043058480200674254588985262916085912470448540968761952781612e+00 1.4550832648872795344681224079968071144864978360924990350404974383834003646855045240305971492615474493e+00 1.3581818886090952293515639690985186855659015492618670786827422666787922891386576519834811883148171807e+00 1.2645050903065199240775972114601489183071825308615572896756081871388969195753942765592424468668285343e+00 1.1741438466956399557122563525337648931117306539257872295489562963049053294271577297269127401816860546e+00 1.0871709680082637473305931720772913400971622381348631261790281314626985750709067207132829342179703351e+00 1.0037092955888161768862065706616943800737206790777447878407357997034461982995408191098878893796380131e+00 9.2393404561451738163812021309672982949124117685903712630637077857140113258480790741651289406917723578e-01 8.4806271516428755120747740858978379661217680502429244809840072453957605913046936382927648615840915271e-01 7.7622270593315509903768350089862666905925030615439796307955148762476810631991787807615772017784121134e-01 7.0846415916988980464617768146577083523461633840497720243912332271489766609710336456226726949040829968e-01 6.4479694445754641558305112004987342482696668769118227942557359385356692093009725936887004146476955878e-01 5.8520315343102133466945375091897688365924226005531471672138623902444583442805980110478248219086601331e-01 5.2963996694853601987898786078679917049898367158096333172891753207842006162201663640486484953438047024e-01 4.7798223757368479750591763929810042054748544223193856307632679922767187410121213545348954681140451898e-01 4.3006233994241511519256051522601889857000720622992367979670753813318220127149376333295428408480903952e-01 3.8568394592820661012632596339204201699842724629693013331178726035809303608547462597953675486249567701e-01 3.4466757339383682305471650731060077851848143746093757072447755127239440799578772216518499908615044577e-01 3.0678140503994231474766856959445644104352262280094538808527391405578504454141135697080617607980212904e-01 2.7183492802128842592299690359086690582314062713613164380518079977462316982776403361791129905506735654e-01 2.3966081768790893684669442407189660239943696716642875983566523753849384773074886440697856692815143125e-01 2.1019174186419834232495240389401603005813575510643585090280590348472715784001542756687621945124167530e-01 1.8335015641292534036347240124487099020590258189480709583183517815668467823521592200353592260502157279e-01 1.5903022964233109121131995094148064891235268175201099738811333712524635566907732784685339957885092718e-01 1.3715177507469818092038582781644732362991774705126050617938891085316213272585713563197383810669449421e-01 1.1753858638704113085177715205853668181434281807803332476379882645032090414409365201640563329838853242e-01 1.0005674986626485793146179258328772063390587045350580527539065003227319615464764335065138905491434803e-01 8.4470730879490452284980401467697941255131114012790642868750681887964133722719186689599743273284113478e-02 7.0671912568997087309433795679191120608196558156851371622198700529879975347705579892074083017094623147e-02 5.8485114331110412787219737206159176779133312718462952361634754287896824850349656903011786505211831066e-02 4.7844305997268607267613114190671033762517519640885927790208010370494078866236783063078471418533682542e-02 3.8562961373550437713849112426719637109371894866471185916356676497299966411947005071959383522100977833e-02 3.0608864174796795551929898315177152885785638529902062438105215173641704326383116549168048814387175746e-02 2.3799747844176059887656063673587964164313808336923717947402771543404130665567030905530571302918081739e-02 1.8119147941257849887684645543049448639336127686638195609915000106125000375475554230851814406660868764e-02 1.3346870677107371092551238758925394818616814900281517167344167929599862733107179378160950420692131753e-02 9.4552724207111389147128198017685141491283951372003250126174597030521700884771965905544224925888336064e-03 6.2601427836779460383818773963246091307199138807214309899866760053313015482550042534976268569920146938e-03 3.7253907680250203054449298309286263811834760796805801609919240148763464450479172885400153016810729693e-03 1.6734783454602079887012358311589686912037839679264018128980558363470226047545871413736883334395083912e-03; 8.7276149532048484091416540232999974213207592348254311830973119223786542736996144907540055653945317077e+00 8.6992548031105510601548534657274028228422844729049295911532693182863751144729846713294199190377641983e+00 8.6458682268387509570846126150357235496219595232297563657419401429413762630106322242179289618369390547e+00 8.5626865479668363335853236075369282474731223597751252790521266511943586319954839663424507762625185500e+00 8.4555194875191606349005266329755520470799939691418552068483989410212097325326460541483017084214821254e+00 8.3280101519276881196282110983751036103265569869695619343893047428093088150345419437882011659238926295e+00 8.1823145982492462231231841407495779570459807156199891522388868573303596057052309024289871349944844563e+00 8.0213234290431466383400714157059942005227708540051841899791678231937653971932286824939323166010828287e+00 7.8482171114274505865126844584908133508620855568236049763711405714346816535424845732628443660635086620e+00 7.6662780092908421675975525439542179124712900168347196658863146004516543391806291672209994281102849668e+00 7.4783293612300278688469562046469199816456238828326689329946362625741472016079484369647893474027300834e+00 7.2860824206201393505637288734508309624295114977023492301861724768310405766591964017604921014425968406e+00 7.0915584144566184498658271221892895066996962654823364495846333698767644736224821695986596108974139839e+00 6.8966520897015250349082000857141836206761365565390675353285773077957380679213809691999321081461136543e+00 6.7027101145758860903843590846946304318720032493946373628404096746022096011329561617010134068515157973e+00 6.5111687677995904101599022391720537199175708148182429190425051344329400503612017243377335469527587161e+00 6.3231980689802397729484184424160668001269187621623529430331163693428857548688832414160557143800987487e+00 6.1392947083828090135225139630970675169833939324135634190782968017690874547013669278353980776126617672e+00 5.9593879662991194431105663289097253161953618287046212170774150193674356277888329809132242021157400779e+00 5.7834436964782278648883042719924755893731778252321840754218676718066084210140814726296907420150807026e+00 5.6114407999849989048446593150841599082513132507266123090316126541166244326425571691446239625487552849e+00 5.4433334667551138848301755782333230249675965303423411286525719393717404927216823356290204788610478836e+00 5.2789564192091459316565749629428985137805008513047811834938595701892083448329130704485830746833227442e+00 5.1180495958641115711753760385310149503206933995144271555307309194954203062325953044390260000988771273e+00 4.9603366725128375248804384827316197709284568630072297537678818207315174108226678555739151892375817786e+00 4.8055816062945160843237455968542003579161571369432646649650640152077417519512252727360483656135102313e+00 4.6535989894156155320424377757453972964971435118250837829719427691509263331408266335937844435985326970e+00 4.5042813059197589994200527805230252374642732520454760133058277829968329174795468509908720387957519921e+00 4.3575748611687827620080311340192964447224000538686122293215168547161631041854358027565418177862866679e+00 4.2133987388652695787349981923532486016401922819566739896019456390632556860727584048348863346883297230e+00 4.0715559439851529249780207934009627721982379693612918096779791187988726215937059069607549000985359734e+00 3.9316798228469803099803019848101477083288589171326535299558289200478272005876406126354522296271115804e+00 3.7933138069358542513750799073773267081594615829305234900609217891261932190820398168184446800328525608e+00 3.6559854916598388103543984468263623322701637242870552357662829800299072832360490895494113298491931470e+00 3.5194749630692107841191199783363725745319354974312465702542128220871315630352954376694611050402142857e+00 3.3837610324208734160691181457816745322721473383805062287928783933089145341770091054243553640601724740e+00 3.2489007639218684274083687651902623324395974299325981024167108526243272397727977854519434850174923275e+00 3.1150560503231880616345598804678692646650165768433219286596381190797195233966935892224532875995649978e+00 2.9824163745498491593943634033959965819718736607832223734880516938840505771636856152431480080255956728e+00 2.8512620556912432733337740190288899251718309843931343822258165280839889597050060875455889753129143829e+00 2.7219261719534898569476956195119363873070539176150025116141644774898858966215206484882922271056774808e+00 2.5946383655159068201056456811858640321129769148563443258590221758957301093866467641037096384811777122e+00 2.4694972280243273965008241850523364822872156856917096270702821867613470619961501754613640907690797274e+00 2.3465408884424996455621461494825148102245957269019636086431240748306088971309981703781587247847555820e+00 2.2258345713074345070920124649603367198227691376921943467006699027294647683019936047690145084215314808e+00 2.1075352197082864558419384457350254429056789429957724373102427491290233758212376689216563967678438264e+00 1.9918128985382825323351109517934237232353030553540118979078895976597357885403253478954554766002970138e+00 1.8788427642795927107539744262175512144013970312619411096834941638840418427990162373360437519791959436e+00 1.7688549817783857920139843932291714613141758309773921690654099566934007672724308656444761910507230375e+00 1.6620682623990734988248149562169565697816893195661223828692854455008508338806791809074842731925562388e+00 1.5585859434227911363914123005235103055826378368734524995304226337557524826324178355146632551320947429e+00 1.4583746854968455863106362755311243514209508995121962990462422441572532618927291613307620273129047218e+00 1.3613612800160192828070393352188169471884288622494216446266073023723135056623504361029846900072176951e+00 1.2675615604816357573855021592749010655299511735719880263991917134865767119031707417788392526792746635e+00 1.1770699473475232554990385357357536086887590712887402307225686539864181565639236435522785524410568808e+00 1.0899619776761364545648262152207245096378069354700545854767014924023158125810571936896879355657528371e+00 1.0063623708263687104188683090063397671937500964772592975495254095598570219792162194658697727984749122e+00 9.2644739775630608109907106428130211657301886271512891679338599233019473057308865416000639334947398507e-01 8.5043494368404984333496621936587084567956123073405072163419136692767706352369303630233230893900345450e-01 7.7845243218712817806446847073201093053218737533937705284984827683336920126315746910584304694341648501e-01 7.1054991140985192629355653193379015143037744491620077099742885068235281108326054123559980019661428951e-01 6.4673725459928022855621665437343094532943417649992187256306470614866774463956717399155032398110228997e-01 5.8699681969301854242135441867300352795653657316243971531984101761976816326713976110213718099334930417e-01 5.3128641104763279565165762013977516683751661466423663935587418366291375196534225535573598718191470710e-01 4.7948190130205528329130353614798308989620636320680404034445800864902070075363766656741829939703674865e-01 4.3141699621491190949182045537292933702565891894313259838353293583972465162496637435798954509565645091e-01 3.8689688350760142762599585633168194610905774827935081084385274834542271484726049338869309448677168839e-01 3.4574362061783907942115921590553963342899689044506542659928889738121025731878553805256099722750842927e-01 3.0772685407731086660339196955296887587793937355791070585855281124348675381334751525994322818570964062e-01 2.7265730659945716483712940931235359247674237098147313830424936832354663465490867033517438533109399632e-01 2.4036860153988983492619961947027025460845100395881314029709789378741234354347605141375799611147921383e-01 2.1079401135179589270400885633265214204478550590860903287714973536597331234466432498032917981407370628e-01 1.8385632856162221591561142265335358945176178644565848488185272120544491279230117000803887512993350235e-01 1.5944984341293152692433704461239006650173502810378750222851524590045845317023496746537895409431886065e-01 1.3749430066945455412021446137829508830960002112066851489810457228879756556492767140528668154744642924e-01 1.1781333459294657931701440759408875371209580515842823210407764822573135339448812916677516850847496328e-01 1.0027274371027267612181227364794834492160917622655044753976688998069374374007393663301297233449982874e-01 8.4636655475688065908773521077715453317759213263355847365990288628605851178831506797646817060379539631e-02 7.0795958414952372143691700747711526840363797849159122029951951349898853025030935597171777571948452894e-02 5.8574911967991084906906321093450306040286730959267867395640904340139484426187098790936446580477758584e-02 4.7906785318425115876522030151444438789991658740551079550390460579347757596075641834779133115029084777e-02 3.8604330356954910447075051845233853757999085764478231966199993797557964946616079076587726638094027619e-02 3.0634479791381652756732036830189080876764391570927687876959422450286404435053017283449600706640517191e-02 2.3814156982753960015229819240239533113041858465410257846871725665462878226160794572963807912448458625e-02 1.8126015614061630825240272357242674964941209050088968455400153239674170042019801113243996487951576772e-02 1.3349112626708285206796755184042411314268852775736222884108540032161624084046836598420359840204606561e-02 9.4550313457206486541418491347649031044078574002685965079708974023533293058999553036576381920207948879e-03 6.2589470016881558101509648657049008977615870559529154587184141993898917485494917884860945017081612373e-03 3.7241850485512789918545162041879204880903003569016604643758140827008083006529806305375744927434279007e-03 1.6727906968769285488135962297542161707524289171310271195511024518992438731568121507459965894584999378e-03; 8.4295385299420132360686272534662431537376610992162844021302844023003530452408403137991965126187479953e+00 8.4144367577985767181699229258472055852229252924963157858469395522147361392345620664246484443239145298e+00 8.3825037205627395876178011652270014425793653659163257991665830131528914163633502415934904688354001156e+00 8.3233955308896411950097789490736825960546291648833965920935486248747141141284931215112908486172514825e+00 8.2419038451564630727277018914396888892069759545768650389275046822921402356982603404812003975400092689e+00 8.1407979243126191993637783825375766675166631727966481666960584723031414654342769045738536517088718662e+00 8.0213234290431466383400714157059942005227708540051841899791678231937653971932286824939323166010828287e+00 7.8851616894383731138719554840442835399753060989578229718843804379174947105402700233676630456727246247e+00 7.7346001748038062460176355631263851416695531799895761142171138820099685255840104713658993966069578234e+00 7.5726144678421365396197156125693428196493786098956357178139502491709449939359747643741684951276970956e+00 7.4021024536113390452923335333904775615100521920252779604394600878073328687441719203063199726530871118e+00 7.2249829023704487104198460427482502217439034743871798146450595176332377108501695879661548288628410362e+00 7.0435025871604242702864484662306869658605813152450032102912711022746642461512827553301043683560459509e+00 6.8597609412131616968295250349320386979929140591872428908743205529006648235582663083114946866748461727e+00 6.6752713847400441879639012592585132558403405613620522180661476078004937310156783904373857191793205653e+00 6.4915956130069874139689696654680363728296959184215291784227601656945017008438374588053220798866692537e+00 6.3100006689315633006841201087108580466394210110966079717569264671590780792672473322731043256385592661e+00 6.1310826008977435647214472992027305708180098259716270825319473304502394339912843033263564620929238724e+00 5.9549042462072079616119915074094024064935655071667868566080867875605890984389602075675969277772783404e+00 5.7816128720509038231402683916539713955273518192868611503173186493430424984287981839117428568582840923e+00 5.6114026637594084460990471427908454281947598913493131545332984757856553689908592471812485981380714887e+00 5.4444473258186089120056090302401079619839390944808176030351877575155838745673693192951942546518294323e+00 5.2807755201429531083194562818295330315589316150694219517512754004599933842945514138151948276232238702e+00 5.1202777195739832362072150704869549338971643427713590849369286970324578749866437257316967526279561843e+00 4.9627816285491918630708545020667118917728186393161712065413330777418079616727308985892408865715546533e+00 4.8081162519077373144524534010615438291169867799396892242370142442169274200104039346135143536347913867e+00 4.6561340279976754756586892607993075710110140288608902427300360285512353799983485959878704838849847239e+00 4.5067492650104427445567415842178661518162804613885474670259213128573542282924146815616437204695924973e+00 4.3599219967365616002640722010166507423754306263184316715126646039236254098789201664842196564914519460e+00 4.2155814903107311495354515765780078594265104440745028761501812274991068306241122170878747728808383997e+00 4.0735397644344182615748280280246139781616245198230140766887844538853037872358495325517035728782507051e+00 3.9334394247608251842370662551593495919978561820089233207752721728912681375556204189185891052366503386e+00 3.7948347503049192753200755022940548911926389774188468585805165448441639022333920700988036935717830018e+00 3.6572665179869666396313216972436025265555774647604349661330156426626755399680877245340878252607822770e+00 3.5205309242007305114727839824226774427394178372908073796589804873919768545131446116181527942303170523e+00 3.3846242287704827050997639111791468877280895113031857420123015234244026056552539707741861110157364029e+00 3.2496196154250386556976238912119783608793179584445925114337977234116857967455722087440797332666352260e+00 3.1156913343702409232213101781918647940651067301797918895215989940216157531158265794310066255637391277e+00 2.9830350636309164160919107580776672113086830680807610075218616294804650850440245862020647378072356869e+00 2.8519302895082747057736179365279557043774183953309622010131253001292872715791167717010866194002909099e+00 2.7227023418778671901465986281648674344498402247840006124551551401193858675193995026068630185463027089e+00 2.5955671592356123299563405421475304791756963064259692399813036893838214402175660050775617875197696667e+00 2.4706059704683379595359896242954307002197924787924930752941579483806909459013234726221558000572049619e+00 2.3478388163883248242623758091383136463467282080681250986107773909940900736703620375490753229717249794e+00 2.2273148007837651739738045761034794858801590023319022348705883409077080802050509605516707762765440023e+00 2.1091786005426935566671625613279798742299507380774750125774086664238787775197522620238575993481497966e+00 1.9935923415885872077749487390411945255338652287848838172487203326598276045308445296537896921853087884e+00 1.8807274633939648339029330933301071570440161010300192409080342090408173300303196177495179125613296033e+00 1.7708141342316297657082357716929273992116299913667993688559106022469069307849014741756928996265545056e+00 1.6640735558333591368718597182133953498170638383709155344364346422142489243541578715524033397631002819e+00 1.5606126380764311467330438450712164857336021314569739020636772488687124984126249079326856285247796626e+00 1.4604017511859683650693479833812425365099842124428443578013402288836351925887239607407435747099860365e+00 1.3633712680884252214030404664233754519667369314314569841244243666795917373489741110869918973980615061e+00 1.2695405799055908175426727009636617768948003528928435058574113856111380757779537173696146138634585340e+00 1.1790074380530501006688822482558853543203447916790704010873080886977316145791409115466525957253504017e+00 1.0918500900544435388838895143015767523151308589825368603917833939906905000948524289373564604593884840e+00 1.0081956072423920841143462643980909130676006093406318265959041513345646866134579244646840665460890586e+00 9.2822229335825397498758694511096586089069791599453367217499926466987962291168968181372224432225357157e-01 8.5214973831618354387513052819568888375564411655721905954735674953349543252415365229649556320154713115e-01 7.8010629420253393108343987522998928869218141144465973357873814737387607855800405223895782471931310388e-01 7.1214225495649556928142958715182954939429646032821329531139787927472468878458640979462832565555802424e-01 6.4826726878464704379244554505083331493601549740557140954689378293419224202951174786198677056558592549e-01 5.8846315664797234987129786438893363379399972602571255177477227114061943929933265534416325835504489325e-01 5.3268702787073224612129374790612711114712946508128955375282878181235046420600531491209162920054419955e-01 4.8081385451948273373018932756287178468022969822112340318163426846436484263495723388801507337831315012e-01 4.3267653577337445678313672410805289708559940824989125103213695681212061457486714734002985902862180438e-01 3.8807972632707531192558064637148771005395284179070869327471018528020375644343312658872601834037353465e-01 3.4684547212499932237595240027392842900042294178764937619552726931104775744223063823270475629896762821e-01 3.0874370581830502849739202874619207680887146749884755129433493068519476685815356806018015779577001230e-01 2.7358603523306814077665611570623924631812935016283104334464520100455267877753261171741293172112348523e-01 2.4120741017430677870501097650514371467440820096771644206763186580495587963875546764285993933835988253e-01 2.1154301201587638745377190888902882902617847724096077450688784114031049195851038580847123215459664225e-01 1.8451756858165759436701454023473278416708483912402711730689390361204352455194041131881683435629395051e-01 1.6002710822465777571191850792348453913868256969179486680630307390261918657665548381523050106546053942e-01 1.3799297453881539687994107681398620972249976574818146569428732915218333447547332967034346195131373762e-01 1.1823972466514188366508506364366756018368493785669745787800414501549809086999201778259432458447694450e-01 1.0063385125555855778060192863264996537795331248015667118580460933124198006933459734134429401534565232e-01 8.4939425513121040476552435238570144701338900179907429019770017618592552051991640819487609709667888503e-02 7.1047390366286523147025910051297796769341671879330424443607897513506074779207077229609780082790583646e-02 5.8781539345698847448339317066175682925152967039752502767435528363917628544973526557554214208123581054e-02 4.8074868596674469261112886531429355424976184990586521025143126319529344414557208589149630054746528028e-02 3.8739303907017693514316608978879543587948662865146769972397056663426145033906346382132087072337823495e-02 3.0741459814129384282220224904330766849636139292076660476744736395955105707597743607935085752721176483e-02 2.3897406755989983839798772652779307502888913243388458265799931830242506962069025298888852647290510467e-02 1.8189581807892900220366673447251101980487966510918972310875769838018243416098448352076606160137837585e-02 1.3396145537180788254488883053125124638398855072192780229318623007522238761088779417005570567520275117e-02 9.4885328246123774763894679839272121391383156871269795797303245020816917614555759488668612767878665633e-03 6.2812517651512359841207106887724712202262640569688697684201553498733423394201617019109336193478262151e-03 3.7375254477912384956067586978485753786562995881386459439535639917700963305119772840522718874747462047e-03 1.6788045947265234704670338573165133640652386288327916026658449256864373144460328209437010355463958571e-03; 8.1495694893475140340685121510321742207120632167460893711214992765068969810488873886053193721400976912e+00 8.1412876501301349151603082290993563333472163076821123008516772381521660215561806154948850070557598952e+00 8.1234596687373810775634752684299017673608530068628995494457453557151614714313929787807498493849389015e+00 8.0835909704508346178073780496132470540823904893301840360918827181276925917440938296475276085995530779e+00 8.0234802522880416304712901048688660128810747410425962593681993119853695495972463194034057359884643824e+00 7.9448764436870051157004759455215592395564159611108643685672595396464448936827514721456960423092872869e+00 7.8482171114274505865126844584908133508620855568236049763711405714346816535424845732628443660635086620e+00 7.7346001748038062460176355631263851416695531799895761142171138820099685255840104713658993966069578234e+00 7.6055606388775042810570415408982156375830153237085623006170840815669539770489757318811975625888800256e+00 7.4633671373387871727932975752423490025310155044925727458700626801904324384568873368219352206933033119e+00 7.3105734376092467922060880352343323450211042184193040679630139695633991853078251612279283389518698660e+00 7.1490990770235661179438742351870170899390365625954259518143790964896922029781064122445950295808231293e+00 6.9813545317255595217619998977357959347575418125808245416247173962941724719371282247876757271326203865e+00 6.8096212793983709530250735531287416018058311567068961879942678362262527322504122465619684228199749106e+00 6.6355627518851129082345008304382747775344486280282102665926364034878910618574820760106075269887455794e+00 6.4608602724744530115632772025155929636476965554896444027771119658737654637857169286931643320244022703e+00 6.2868752616654455400012212697739066352400795646752731143373086083457379132684692628255542851120805041e+00 6.1142793076817250065881930942886899536721598553203133646393282181940971978453482581275872231018537884e+00 5.9432073106846463705976407087976486100236182324499694118298942535208422733011371107441875377667401308e+00 5.7738974684278796636637397160883690899202239233471725431656425375738108311559293156559614472067273334e+00 5.6066681454988072035591076495039692369070952389248332183747732703366770683843601066634254799544431051e+00 5.4418506550053017150373284011489746991520602649404110480768664342027579882043859897791656858857427183e+00 5.2796494554263470783799835868310213184609781747131182748928801323175748065160872552603300329904048557e+00 5.1201263213318629255303254502606597091205570964708228051471467951942180814222914565032431218414652334e+00 4.9632554761264727077559565676710765863045393645946434470763908279005179353645652400634452565485526303e+00 4.8089765881728181688261709376906290404134192801212152065047456078409505365038853447956582068737661427e+00 4.6572164071212607815010800261002385368335879598374319097669041067492902410954004820231965048553153578e+00 4.5079344239718978446074285923433404806412562335170975540801608125883975005359945934083840701622597466e+00 4.3611166023938239207840267243076492963071102559043692248111004814608241390426723973578433836226215014e+00 4.2167076097152179030366946299157411491591819298296521041341805397537135761858056955807198328409864730e+00 4.0745303810898598495798231659303040283814342052656549947913246076085486855703658727746950771196650123e+00 3.9342374682655479318594859349383010625521766279178949091506883008613040526522470365086315638857607276e+00 3.7953942884314612919454631375527457512605485171884537206230240674253397697379110575028990459254999136e+00 3.6575548936128845822166914435482571268632710275099748067279472985314949618731189576933121348402449641e+00 3.5205319640323826733176811013094762673018542707938139628577906747573288784652752349527181754237587326e+00 3.3843404796308496743550520317180324862910964757381607199670286177202049769094558412390887704279638132e+00 3.2490727805139351782669691589285410738483060953524195034167538380753788814872148851657090044352202359e+00 3.1149211761957221932259202666081778754828596349687164664714316758685919075378657767761178414588380081e+00 2.9820961643270589113240463491100688976274036193471656718862578493781921571573961347260017975163164669e+00 2.8508875085175437178983767308036808464143108765011237211508283475545186639734547458216335418329218927e+00 2.7216250700512623937836967839901060561261581124140872703878072946781408203594170990164346905485413255e+00 2.5945226417973467583303961511981545910258952772343912841356547752702137434207699081014201650139848087e+00 2.4696531561129704090218506355636294879938549810614671819982797717677192051660744122631268245003584193e+00 2.3470239241220661949348100450810957373137407133845262223770485774071194565934285814757081887916518477e+00 2.2266691403633542695697992519279262489861199142848968364903022978844207111217912590190759794825492298e+00 2.1087186384822682159535119815661688237032728248772687964245882851276433414978829123785299468449542404e+00 1.9933211225141202748241545153199132807406939610777862924704070834354339089286155890220425786372754512e+00 1.8806372173442384485400535701895166734037643095307069337173785762941870846010353161301505163121364643e+00 1.7708897347756863951419925812772928356690155113128289717192467639173522331215225256946050496268879447e+00 1.6642957335409049036477856972281904168475152009464624074713111328387576000500535107685503348519826179e+00 1.5609603391155535464590857340064834339647797142017964087841791711828450629737838087337581624249446830e+00 1.4608537541326799548100847029815676405885613459338190829442307221010250437489655334871357943135290800e+00 1.3639075107182418759598251575217571357391512541219905757361911848530813822675689112400235256828073703e+00 1.2701433962716180294298987232533607071232668709532256994537756838281249002679263103316958924385707101e+00 1.1796622126812548950363501948835850166257552583102322073852062369115206867904347218439753884820667858e+00 1.0925450977332221109071918171121620066943942171969755078191031584597059230032484504398152295163368827e+00 1.0089219288554173946401614078159248310422478738361986691769995958532378833941586469144046455373738175e+00 9.2897361926582341261315172681936127105236733541525847070663630444170685974832501278335825327197710261e-01 8.5292207144893277937705422339182487959502720439439653287849918481261033988567554274602411522953114985e-01 7.8089704541390459259214325876928955992812631634101478039564591695548898729112575740785959804813289764e-01 7.1294941712063264233519600593684119523512738585544429743334616298244457339140943114783684900911465467e-01 6.4908881155873086663822439097666020369451198542762006957441482263505956416133489779507466874942829650e-01 5.8929656703263693928112193658354980808325924224931733737070199634312245277721778713150720314413657142e-01 5.3352898747675467420698199995624359787432104746277368890719945994544293551312532529443826184919000875e-01 4.8165980886456332376287033082326046538520585200428986815624782195215166297691346657018556068215366211e-01 4.3352060379561897553852704838252016797497449315332339639643709221978645889419875082807916623611441283e-01 3.8891482216721762802493962759617398685000506857251073652367797280334498074963847691719677682015280596e-01 3.4766374990863170834138412944944933699202492737653306914849678861839968183939985557153643684214317299e-01 3.0953676439395504622192235160392333816002730261636879867099247040820733048300736660025446915100092642e-01 2.7434556174874040750237357627896465480186963108525414461143586343418299466213851525620143730182313497e-01 2.4192570910515470113565645591804638046503185740965189358858259618091252013453490089395749176833443447e-01 2.1221380492017091730911742571605450111172506614881203689176476598073031916112216506164162894767824483e-01 1.8513619698897645406695341903948627500874176132898537692246120114929465669004869148505738459400759204e-01 1.6059054393521966385748020843712181875494627364742124017801325882898609069362125430056154103676290676e-01 1.3849996501786716346950278596520682214574507561324346526360382452923748747240183408941233647233202214e-01 1.1869029765060612112161848926261028096388499180958400975048999643102513008834895673675340794475402367e-01 1.0102936637720933172963938145274273632759233984167588349279342468013862123731613844222980839276265595e-01 8.5281925048879049205788206373624543565254826510322034531190702983268743100966597457965046106231653840e-02 7.1339943250243150324146323849672251758532714769851383236410870909893060072834968225781521411318769804e-02 5.9027698942711308554047654459602402809216210016687401077841599237628897041801142169093301547501450359e-02 4.8278919457210305813106401781696516250324791387798002279424520590807187267227430050862058567589395267e-02 3.8905489511127053173087195488188609961719338664137888629789224134515026803064230598382191296908741834e-02 3.0874470207224025739008709781731256954565197661875410326407115463116759414920016928613588482838735939e-02 2.4001530854437558658877862775456086426606470757342258212297601412285995541957492394007693603368866881e-02 1.8269316254046963011562969818124690008502717074288818500850949313640403952136101452065368131074065404e-02 1.3455179899779433965877822339865543102651561960117183137487157388281158923414495537982754270220319098e-02 9.5305497245188848933528311247251572744530363867176688246967203416133044829982553678232012469103667149e-03 6.3091849396178197327306302682649970319449246597573702142434246694383541516834287971622369025795570037e-03 3.7542057751693333374692192179343370650106832140702884545471874494680629242851277195121744781887008423e-03 1.6863152191914880106401793307003183982879097008440156669834993769340025020019905940628354961242530391e-03; 7.8849214314474174246994767092349456364043548541716043294122789352761943821185747858133217129089720247e+00 7.8794342674426180342788837738075398237819827710294131888016000452680141778505832909165501966321124189e+00 7.8703162954494853019010734263771681464311592513809014962598776455692893834658201381858226550320439641e+00 7.8453796827372022093735260408241873485762650492928631778081058267004805901195898946546442014030613682e+00 7.8029519324243741790742115622720246262132976234199299175787455520544164209850556773978847288604972007e+00 7.7433157257522779755658651348178178896918520612306278676937678010209307025719264155553545814509996799e+00 7.6662780092908421675975525439542179124712900168347196658863146004516543391806291672209994281102849668e+00 7.5726144678421365396197156125693428196493786098956357178139502491709449939359747643741684951276970956e+00 7.4633671373387871727932975752423490025310155044925727458700626801904324384568873368219352206933033119e+00 7.3401424387673933057976895090793132877861981927386933672100193790853348564480856402989232060916959000e+00 7.2049358889357943486279548568818641754249047538601912770461606173720208553421419972918156758172417154e+00 7.0593864694379903250672874415595049773247866324499440418424506246694140084786233787035383497457079497e+00 6.9058742144572700393621242167056244897122934166880901280114365962145388052436537294004811299075235433e+00 6.7467748956362895940070625518053593026443565377618434231682774257119281125658164078575458548531669345e+00 6.5838739949788089448438072845924298473566106604647797215280978229623456981733192861480463093880679206e+00 6.4189672861582138528215103237738563647259248026423435609286794625749483717812463853192948069675768814e+00 6.2535143012283912935302592955908059235032072149697021734332066281718749145093873730111200200498901717e+00 6.0882663356110475317723649075762543255112575288934335040571725718595324616908608868138722598988622827e+00 5.9234216613297069961652096526077440441980815953580539511332586576121940507777954064058256213651853213e+00 5.7592755669750349824078048959536653628966299109326587997855723264450401686116806823014336309786984934e+00 5.5962100318792867709434407455676388706949404250887776875885635184248843035477657262966661016071640376e+00 5.4346394710331076134836042937044641712818596568723409701404880643848050793580574327871774470231928123e+00 5.2748768055921039767243829823554497128956210539021173578454368624274737758846699110620717054743626351e+00 5.1171137060615360315681326363345201866925557569900571185072736475478177607240633851938625293038648104e+00 4.9614632585422153349805472632332023298860515755165328037601419858871946837971543287628390236259074348e+00 4.8079969947750040047270023671771139093030164599333940376165390473329200187008508489340323849262648475e+00 4.6567531315084721191234585877714719553874216521694113414766121778350390594290650689934283014979848091e+00 4.5077757647027667603466521568205057662967453543221976141861994763022569164086663211290255935177145892e+00 4.3611092961068574101233398455308519239596431523929913364855771014321607360681115400264451697115196245e+00 4.2167361875932112890457735408636707610048170834891835639389387871821001394631007183380339771964222156e+00 4.0745037028988591817923829808230898382588541257972198049316131240455851968748142817715632401301704121e+00 3.9340814970146209653522711022824984693829715349530154432966430713130419562270988527015025163481391597e+00 3.7950493431104145695032783732873199840266200652562236681216194497648614684090145342996604499845398262e+00 3.6569750115092950119617277169588180334896364110923437845775162215120827918630525854261774289678144156e+00 3.5196858668085842225181097335383907391263970157843046024394481193100976291359996367438496997257277811e+00 3.3832119835316383436022418528388615473661724941217483053409684514144371546664608557383125545883928012e+00 3.2476603487204662887535858330691691892048350558903355435826557905830684816293148497679211476041009102e+00 3.1132375236239303246364965632259796012464538252776135462159717785074307876953609167704728831433867186e+00 2.9801674201413587074697487535618184505694220643811357999930040332136043244854330489158475845941758877e+00 2.8487524468322776844554555098927992916316905779632605863666935975074481807681532888733890657845353243e+00 2.7193335870463183910588271599394437747505131467204426891947979044193261043232075637819359579070505059e+00 2.5921326285137039056367721564183319194463951325279958903612211206264327601860526550927275327358601258e+00 2.4672263648213230325943653080726827692304956435210949268003096028834686327408312227334915485911321146e+00 2.3446215589424456033425946833758919517473497718316702509096535312904104174021155625668695448255413008e+00 2.2243477427943129367967187059930340743846976556246323771960319768457009608774025606530193737582852450e+00 2.1065267553556742891421804424936251326805847824364723207969783036220608335332881917777034775337447547e+00 1.9912965885401111161568104416076088947345583169059765725101862451109278310518491565143421566384688315e+00 1.8788057634470803094319696512222271696916010091789655024353438537259815400430518452351954724691388789e+00 1.7692653044212939691766765525390772833931814616905600338457177900760218304540560103565179849444832077e+00 1.6628817525931231500620952836171809084027962799886004397703393117288661553482387918390848291756367700e+00 1.5597513817461577170575848649790733553570768558757876719318646565114678780975131929064873741140511476e+00 1.4598375505947740777229316772877043541817760637852456900929346561525620028339690445298024768754005857e+00 1.3630674308046505342043218561702199176553579069144570701182411706215875867786087660908889122635790878e+00 1.2694612089526491191460533673202842791196562447943191549788030206928038750474272303854337936725134599e+00 1.1791202074120900973919783084181587694744785677480716512825474603223548300089159376175595473220753100e+00 1.0921270660719579056884212763930560134827795076404120506206743838638175062255140230722583087622429548e+00 1.0086138988341806320246419174798250761484643727682786397706017285429566141044039199214495788093256297e+00 9.2876415794344220332137585497851187771407681719196648811309307340698771987354594699385113088012265116e-01 8.5280227245649553396906576489091499209987678220739255648961714211673472502197739746045404219040266226e-01 7.8085975166985791148075206672768241489406088939527940965182022740606132208071073468201544476082372173e-01 7.1298852450417545312770495785063829999153039589203608226492356029436464561692339560516588194044878308e-01 6.4919883525057303268506590829523409975762447900507055646050127363599647931233745997580679651507854374e-01 5.8947235927833753745048537397100750961366270200996432547815418190796149081809748283537522698549765487e-01 5.3376553820560459263266665550260592314811084238795754885703365160797300174036198082856265661164283381e-01 4.8195179407922184246028872200059864964632309151347161980569387040204993742513326938409343710745999120e-01 4.3386214321180477009245714582860763745175672435330441861466473839018723704427351092152277255179088180e-01 3.8929930540199621781335550214815857603698902855363880362646043290067974604131109073982675016930533242e-01 3.4808389987225620029079868609057883146847151842063061537415683744868089123283841795612300765370031428e-01 3.0998438308455118502444435195096188127107857034003935141685259498289304923879161466501405689895368014e-01 2.7481179927558337870775498991674198342522974418827458292028815757281184681912418321933419826415882570e-01 2.4240131148684054995355646268845929577438011604035112864389235951812658042254569288054784934081793324e-01 2.1268982111869363547633988855153937672273741280573332735469423087959402376853761693336781830866124921e-01 1.8560419424715380533494820695640343756754990207312586984845470457265672586698863352272263391469823722e-01 1.6104276746120477295475675432329039296712929461261610501598168103008552715091966829811395669469219635e-01 1.3892976876316506930166501010279686952082235150141075828837413467391255795177886734892285723265441302e-01 1.1909192875072876484063255712811437614115640878204287409371199904725581783944109125218070083431377917e-01 1.0139837850121805387463582743103050068119682002632941094051820924032717412105552322228269735659240794e-01 8.5614783261706173103797534878249840165707864063078207704795935232139200140529048927486898801835470385e-02 7.1634682892545575662631202857852501661968005673570471279836698827120837086674303466526901215823119637e-02 5.9283523185604369377132122423448515773491779913450209235288846495481423129784855915350214275120280651e-02 4.8496602282518324486068770897255909682337409448736436740268757330990411998991977829681801136189269159e-02 3.9086566303030091584074637222111427028061080449222772395484136316819935625153214511675042715213011644e-02 3.1021769861372408327456566703364829669920917818030333350371133279478701246750350122783697068768002371e-02 2.4118161666666579608482136060682079707776619435024763023806803906886406107820372717675348895703981647e-02 1.8359239340931010250978578500114383895709872277764349401201548480733738957864809840052227065907844851e-02 1.3521943690480171580858900414348245826578320331573965751771271693743847709955940010866518696433828213e-02 9.5780432473729300411786290483135746614022897041570554124081243523598545488552982087497987837519178527e-03 6.3406742945441347179256446240508588232440036259531220027779937705096977008773844958462861520634090505e-03 3.7729413667334445423283921373910349872238173764182510791386449506556755102130900971857472377740860430e-03 1.6947253679907983774318020648484905289505687909035924437585293850100895305784995286897897881061629853e-03; 7.6334915286491974694474978616364558288363249289157595561360447374130666855134406926266183172624730108e+00 7.6283350055573889210876994818876831841712644756309255910049164014594893048668533191977038098803511079e+00 7.6244029686942971138612972350586167710335237973966016430071589393158114432648262039567837445525013966e+00 7.6104741424800567148539441816507871486916264928921367619760741425216912971093218047837689753272374653e+00 7.5823547340375829365361952141731940882858088011201944761953862067006893428206357227857946829340352052e+00 7.5385498361160343417123328706582082636462949641849882043698474020281684171222481479322568553663633026e+00 7.4783293612300278688469562046469199816456238828326689329946362625741472016079484369647893474027300834e+00 7.4021024536113390452923335333904775615100521920252779604394600878073328687441719203063199726530871118e+00 7.3105734376092467922060880352343323450211042184193040679630139695633991853078251612279283389518698660e+00 7.2049358889357943486279548568818641754249047538601912770461606173720208553421419972918156758172417154e+00 7.0866807062287936746884684270485602779847439073047117790704702689523695189599224068228161520613149760e+00 6.9569909061910309225962413438523097961287315978794207986436796790584843363766569267130142409391699096e+00 6.8179820154676469575185572740282881486321390260964695772511642960241651678388309109283485374787463906e+00 6.6719616502124568545390499790404089304999901309481094500004547120720108144036114826538661561427861277e+00 6.5207660238030704097717915652249449946131729594464755554501429937866813899118554087437672165866429591e+00 6.3662869988580167755069684747364443823889685296386146525101956966864061639966013811291012160057311167e+00 6.2100801569937560127220795782263236847535249870981879039421256110796681506087758624482134609543162565e+00 6.0529771772904537137238210216237905188376175972654467618972494419671013802249433255588099906233196236e+00 5.8952405331544940740191020875262443995665908942055136798099565657686129024643997890393078348752374693e+00 5.7372179148058836911902824205499441841343572170160746510930186637926126064592395251441310759835994472e+00 5.5793346141458865754579251687459069912698406039543509175761080799727662485037851717422094979609836333e+00 5.4220471529076592521735056120696418091251933404815664672401981640674329755243909073104589159115119654e+00 5.2657203467852514432031541808370304687333744647491153789413050343442013818889636782584818454229256121e+00 5.1106172245801514769902288907085869374134294479042918399958830441588515944624952941732525450725225112e+00 4.9569446948935771944685372859934570312440824466915948423214013695098492216878527701292802856944085468e+00 4.8048852122528624604583033176367120575394682013648370356369371754221091611355177921416612534629556037e+00 4.6545937495527031916516932572586836647405641389311391287021273528644560771703265767843184363610165628e+00 4.5062247259450599440030653748234753361337838313160302488264881763480829541753016725165956834616768379e+00 4.3599167860739627198572112626090833675134276155017436685078161928543457649277124244758236397612808594e+00 4.2157256034125539885983431056275753298842246351074240521715461975062366912443988710145776080404782043e+00 4.0735505419189636837925114311419479908993917726644321074212921774099950339001518864002086480166612329e+00 3.9330956177570362243977133859828362595646153712044274443818619903686099018530623440236930998606167829e+00 3.7939625702575555762267528872710128303806547177519601302419404762635578090808919244632334357141740108e+00 3.6557335623576799502566240520705591118202380305430345922095886159662443622888591735561125883396656724e+00 3.5182476621655266701843369037463212011888886626022029531821082822042595521119495433204406331489608103e+00 3.3815455954759343601753174565590404269196960832951069589423718977632111708492247891969754671727129340e+00 3.2457443844221638193703995691339173751218860408748519243702286997626552548022204878387411613821786731e+00 3.1110609943126886984461001515781053416645092847400620026200320527570819045510635949860545682027979104e+00 2.9777301731197088631639855428146069064497282342643591534261396990136990890673680697995505972760015916e+00 2.8460662796762366022629772403580667494409867838826561607860688989224018337752975876371165651373703652e+00 2.7164229957804811878520359484879037899634235451799197504521717243145879984588604065077147876087678569e+00 2.5890339920992154166398055584309728210659116540005658091640429178417909198977188290715116988308754618e+00 2.4639860457714702885540308902734394779939485133987859367813039322747160898909953733058839620416353140e+00 2.3412933877837883836796786158171686068296947960366803440262215583112433541873685863200172277052287508e+00 2.2209900661472544471066850556479606452186895787961189737775540368898784615644954803752371304113008819e+00 2.1031992055616081029505018594532806027742033559379016953540899475399652914854733010081652311589420480e+00 1.9880561396635435927972759591139873497037626999912925743157069443542261703472440636531021606289234142e+00 1.8757030919269953586356015083899443265536463141698500634616962361268035593334575735702235204578834636e+00 1.7663423252243027875057968334401878507926403670541863902028516475232364562617410321897568853699204495e+00 1.6601698976996878253596920905317416676462596758172314149505126623267669168699254239902990772382187624e+00 1.5572704727440134269406410467506470518776733105169621036457015154782958381381417414165716692421972025e+00 1.4575956824432035529521927177947887396377252684154776125409466809091981921900677777749811787822161576e+00 1.3610623514866354993954643009770802660314686101466884010328912600074319986860183653472387908439990216e+00 1.2676830352181308932994704897825297285939836266005223733531613192295373599475514217819372712151811372e+00 1.1775542100093814543222135192294141713288992659205340952275121633737274194163718710458798543032567590e+00 1.0907556730731499490325134176260511370330848236374001094920763223313692187991552709544294021558639602e+00 1.0074188011502230031598501920756336016716368084795725612236947577559464217694686849634621758261131305e+00 9.2772801347424197841608716020234861306386686098231672708757666404378956958661272025632501900953187511e-01 8.5190992282223460057687699406800787483145972238971132388746547510368944798771992183065790255452136778e-01 7.8009821775801544319477629468531349873381896253028879854559546551125549820403294291804942235100592213e-01 7.1234679792630961874210409545829755879216554119547731925124838813882137792319436390131290544113312275e-01 6.4866770750794723920898028038793479690086079567215193960433567403843245582001367790945874306480734025e-01 5.8904419913922129201643731923060496516538159691847543907985593458673071158845064769810504219678114301e-01 5.3343400222138164076687976233672557991792317026495539923267398779340885654648669065300964626930666983e-01 4.8171111667866390234372749904304299227365649568217363464361089396378378793392974414988290579933541646e-01 4.3370665565350820559120959808383913505632780933860197486911617520130067958523737465204452267476950981e-01 3.8922303537842136374464652248937660301679973449841457381974249600857070183264141933651645199662569211e-01 3.4808047021541467406169028559851523796548964155274210452814299890987499060896333733876050098825375718e-01 3.1004649314486934177468086902168067091606554093202133103910132751752153270263530879980702125382462923e-01 2.7493135676957649912923155649020656485079373040035376852260052777614196700865295837157659490479983103e-01 2.4256952019219603737539791131909947539667799349601066192459488880320803111621650521578262717935574716e-01 2.1289784370494424176497923827070812543692914105091260419128703581847950545090864245444173862172009956e-01 1.8584319295724763414699156467034746446615878542463518345700785383476380367096384579673526912968966894e-01 1.6130390766591673591222457427441973185323884098759660423695061676515220653853024121201437032924348267e-01 1.3920463072448570610405250837341894662227601340537355282482543599896373396718246751500791066576753369e-01 1.1937217713325782334985338906857481945232589067379633325313678700780525574009317631526854231545256102e-01 1.0167632433328234970308999129723616889045572482775428050810070000501659035675163950255558813335626374e-01 8.5883001670043451561665737063247353778919425915964791501896117815716567854951056711146898780918348401e-02 7.1887043367839714369285666230095272735631640471827605616622963780102055240061456489940854260063726119e-02 5.9514908089788200974466208454217850057484487196807189113673013210941131583152857503812844714468006413e-02 4.8703663699706109623953318947822118633422881315952841056263899387162160819058904824970299579181496380e-02 3.9266927464499690683072372057214687105345990167804803351665395281007864025351128651334351908196484126e-02 3.1174907327707585045851717082350214273376060148992167677531117398776148764836604637284496535889085564e-02 2.4244275444288782729560740246053351263599063639681102554712470907418229271881469522158880808511133696e-02 1.8460095782514592633808696977246498140460934670992704952945712762874646785590257793859970669339486786e-02 1.3599326595646480760557341871434943090432021951152753560783436113433933742644595938553779968752825773e-02 9.6347328259848386788312291300926587138738182381303512691094987573798377390526969397160892072638254131e-03 6.3792026482422621088961425522498593067739478735348135143247250211725418057632441904114652987311125619e-03 3.7963199604030266118633119070890291218620495039468326028655026206039574417205625955157747562238421376e-03 1.7053555526404095841030474915074832700472986862344784040529650545493896100144778926132044147158211569e-03; 7.3930709888992394965817969328834136811519035225621918006080120901927554545418686925469888026421015099e+00 7.3868161934675123609895785774287091014262976297740591263673174624499637720167486727639688664771518981e+00 7.3859755974589163905197486802914318343268935331091490578062132563900532341655078314360287733736971892e+00 7.3796828919963070003364675430041180581646755517961458077587587170408553418749178321971564522668612356e+00 7.3626924428385289408488951245536709643480635134714004500171719953234491854109349455281206664512715782e+00 7.3319727991704178265523037074673054309446280263942981740155818765143201902525488837174539398375196930e+00 7.2860824206201393505637288734508309624295114977023492301861724768310405766591964017604921014425968406e+00 7.2249829023704487104198460427482502217439034743871798146450595176332377108501695879661548288628410362e+00 7.1490990770235661179438742351870170899390365625954259518143790964896922029781064122445950295808231293e+00 7.0593864694379903250672874415595049773247866324499440418424506246694140084786233787035383497457079497e+00 6.9569909061910309225962413438523097961287315978794207986436796790584843363766569267130142409391699096e+00 6.8426548915310317162537959016354731227455146023381127706750676631032489562267273921701338061698043543e+00 6.7181013240717642008898215289436697294110729018439614223713270810757616982210027741705995635601309245e+00 6.5854002235904632162504008735131395173781819831899183185923051441600789451555571359144556834418302264e+00 6.4463116279208603041753219859765952386602588168535306903420808962149632402397385670867455508855454977e+00 6.3027583261938823825125117439587294087652964311646603377456555338158619328172530262953894641946745066e+00 6.1563689008092792006421443767639194278452080189638588784690387732947087233207772572237676732024687119e+00 6.0080493375608277084919935697841835441814918542339382883062355747759136917522842445920434580347131135e+00 5.8581236629988596336114897749617395477427445623071123214138582721233100423871225192169941985279609969e+00 5.7069891178750544436302341982819613335420965399657639628342386186930025200961708459196776087441479622e+00 5.5551096836697065993863405324802404119876435568357739920332971090043582913212708255707698209955650197e+00 5.4029723805213801647348957115897887340928655966412973081674170060893536883988853873715837897321158220e+00 5.2509697593237225803442585413542891388334162784288441399509485812860498577261670994840173429413946697e+00 5.0993989263047575727497967865618374150117263166874787028460821129919771952061066852749452400320484891e+00 4.9485167831142275450249743580715230980061921146556015100877595001124678765540442707054118891839302790e+00 4.7985772713881207095934074194117647178581864676971178843984119714821607219913410739117531944281856584e+00 4.6498271973908234383127258289576683785910010962221237759959732142838694010009651596792489474919482167e+00 4.5025258251651167521578198091818066087887910790288505185735080230900810240570238462089882507876421963e+00 4.3569184711732045249765318231815884499818198987284849558960304522327049076839743297133796411034254726e+00 4.2131579021909824832187832724232196038503423459702166680576587494521422157306997446688555474167172849e+00 4.0712227117133968211387505613323126037407781416614586620771254961581330287878181322078077362342728890e+00 3.9308748699704156538599653254254948852010174225787802080933862204111185194949579055802354690503063040e+00 3.7917544873892834065335247125293336346769700222627056533008182660788321039036859305063694825135460751e+00 3.6534671249560757423516222893815435480495442443123735648093876371099415748890767809950125333826857088e+00 3.5158667655044835966690639882736435276179145466494229362655156149855826143853783682130448087924638557e+00 3.3790048695042070621327939894360122243035103189127258570629919282277240314363704359136055439839770041e+00 3.2430075887311482036134590861772895814315512133517944528589360851625898349999888007197906836692863281e+00 3.1081012765615379930401087139257325167644264054276575021323801556341531776798731211987038550818360972e+00 2.9745306781395516989109284848799077940258709429556071554184949047543063954124260167774229351361409490e+00 2.8426211852926556457536875873399247861802720524798098506929951212528385214183112885718448986864084604e+00 2.7127382060976445148302778067179157248139077237115492832796268748364097536540159840827187962907342692e+00 2.5851267919473466509381650423470199783219518291787919632736359761203478132679354529872221228420575853e+00 2.4598842433481706325921848234421018848454294347664339329136700047692612060738178154110561004198008780e+00 2.3370343164664924504948775126246629750961261622907097925995741975741540969367585894816444022421774621e+00 2.2166194049402586138449656407939815169586770885787701394514259945080668344578613655240015916041513745e+00 2.0987694136047941404828522864025842130067742497184031610135705224728840757967459358511519201105100486e+00 1.9836238487562586486873360128012726631640167685357328847569969214522862477361078581229918981604378054e+00 1.8713259621898177967491892282353153802722460260233374342208315897103651027955711468730153020371275608e+00 1.7620759334833518460380602953284353845807359727722781901317277526675317559586079441561734515762616318e+00 1.6560644750499114146067987600967224295518896627954617521098865802474350369184341432308878967801072105e+00 1.5533676999653347887822158593868985075540234100223196885108796032896012764736838863073622319941934129e+00 1.4539262766374200405558328315710427545588880825587045291337517960534835801394140525911277243995342430e+00 1.3576452093644306177426333099936994925490981707574688141202253356215690646458393954829844155908895464e+00 1.2645260877321473389762923265903966629072305899670745650005105711749883770295935260718410066293282050e+00 1.1746561469698844786300275090440920972377743528533195575385303841231423724846130753867199697381038467e+00 1.0881078338613574438050648469473385023523850713616506921739493855516686369239781541288408617348463408e+00 1.0050076701425545131743453819504452221179047440627755008518243248880659832429649050306393890516931667e+00 9.2553769300372437264625809132199447457891782204723061421805841633160303416788602379764795299866468096e-01 8.4992425726493930998756734440334905353604198322211334521874039918740176094873870797871585391035773927e-01 7.7830184484891411525780757692617027886042943137019617963397316161083059605410994283656385578258606599e-01 7.1072576614931731755852568539636785429473903005984451811151247916404238874415775036116484717300693365e-01 6.4720982090451416699858165068282012880840531183454886727595778153729954133088917881182613689307365671e-01 5.8773906194903867640468377287658792376735971317700627744545349461502706242703148072361346662997185842e-01 5.3227281880916981145163448472780403017860009092517874323900233130933171708809563825811763751881258651e-01 4.8068607395111806879381076122875840821001772236269986433534531178611409652967492807231274042936625249e-01 4.3281043474881144227172290700197639092393433482798219698327396241019435689873012394463833592016193059e-01 3.8844840257659847058720367622463618840042009556771680147625215292744574401430822769074101563945507273e-01 3.4742012724906248370128815421028749687088223087816427606483452963790825335735072383782208525019648607e-01 3.0949267107869173547874035885255673860017123719639619634102287147605945813007450201928720371578771872e-01 2.7447590519927288000599538434512323953673209686802978111545653313256362259503784612448377481929218983e-01 2.4220396515831636158185515524156551908546813018721836032478188826126221540095298368699140790921974631e-01 2.1261382711584956151693204875739742331175171239889774327294757651696870467451522298437176543199635367e-01 1.8563241385300165131707316050170322570150590081378402605508830383958467465798602471085736666945565491e-01 1.6115799287982296210259247282840782037150285338327265772862727140514330993516414083296253064476036899e-01 1.3911528051100231416284522612132481783284567735474175794203023401718437935144998053346956563729310077e-01 1.1933079376645269694486064910295418769617900086340676490458494766855413166786679631300973520632461743e-01 1.0167432966539502236732234853154657880600464525521636597769023695959394181058494479360146164303079158e-01 8.5911548943929482338059964423164813678217133707532244669395266826654298280530462047460599664672027796e-02 7.1937816731947047814632406985517916578914621479849811429712098708581481539385442332802873833887622204e-02 5.9580040415034588241147352424024078723791222678088794311310748385111459261227045665306436439758862180e-02 4.8776432071862815816980403615638227542721407933446560140092056450933126292493246146541848117779448747e-02 3.9341344966212070671486761223354586256438120517752149990119112584325247503282098776399073448194060290e-02 3.1246509792987466048531157855353573524065072482513333907862648814381995551820266926649752895145851736e-02 2.4309442206616222679472799469910155369593915602319885838551577414523914488886895904276681541222706738e-02 1.8516750319113574731417186068005086069383138806579560657613192745698519282979691442969362201780225991e-02 1.3645891365019667793547962964427517103411792173803680603146714551558928761385809786870652795771377023e-02 9.6708654533628180449411670231067394489922024971867517111724501136744230206298803310854646394415597478e-03 6.4049136759999441652865532013763733843719581691733817719255900793208070639056382659466307460150292913e-03 3.8124772817014356287508371519413249596767271836339003281511858408447865162509491791230963357723410894e-03 1.7128677615014845880812578740358950915773306844484954801031374839679926140161386189059693445616383679e-03; 7.1625657274953943112659633121935049120593863780309508416260052834943268601551965785649601687827798114e+00 7.1545109311155684237735681271199246088823214622128665664110073632770353227066027286377359233829533522e+00 7.1555686941146350282245857014099045648327461897950182718240371811159578373561513206805402101326115131e+00 7.1542517432778029465920933013784766765413373517896449094185981264312644685628011838195735153487074339e+00 7.1454777350900826240647313849335973425073717025303085707211274233210402292483065947708249072016952646e+00 7.1253705522709508332296104659962570490835781646003266117679404594902110562400937310169085228038139489e+00 7.0915584144566184498658271221892895066996962654823364495846333698767644736224821695986596108974139839e+00 7.0435025871604242702864484662306869658605813152450032102912711022746642461512827553301043683560459509e+00 6.9813545317255595217619998977357959347575418125808245416247173962941724719371282247876757271326203865e+00 6.9058742144572700393621242167056244897122934166880901280114365962145388052436537294004811299075235433e+00 6.8179820154676469575185572740282881486321390260964695772511642960241651678388309109283485374787463906e+00 6.7181013240717642008898215289436697294110729018439614223713270810757616982210027741705995635601309245e+00 6.6075835540853095016383448456080228085994461141344536353025638693696795729451292855019736403437620291e+00 6.4881708253903985403607098512251626521345363275684102813356034676556758608004148981381003606048558942e+00 6.3614139352684685439074028803929129050407503569499414180824100913634925083481991323873021971345178446e+00 6.2291576545095432426009606959659563267310340772600268521980905215442401141487091369886227786869822564e+00 6.0930419548395864457997113904216112655802344019263277091691100002260243745343137216833022374285272938e+00 5.9540213124462257148518315669635254651013255914674487521981413099131470949615112753574485531135773625e+00 5.8124720851252550905228290808936627325001069975881553357312851543757934471895103001675153032828192534e+00 5.6688366216768407632161492210808564334057133771345245980948206976307638693161976609577566281570300907e+00 5.5236152404758868034319660584284740344651311062318177149036917125234844591597036105797200592115084416e+00 5.3773239796130371097973843436270782224050263303029420372689094483704428632241202884534406944313324666e+00 5.2303790470692072619977089618193427109571137482932516518406957682476533673244322547627616244386994860e+00 5.0830999029122866973102148302480960852895119816660023248043095182564503205131230507565476261087122050e+00 4.9357712119329190020900551325125295810992631812313079006365641936711411729977568702665065379640306254e+00 4.7886876869169275358660271144807887429383796676715042500490125578547758099273427927142263894684290079e+00 4.6421552191260023604766899001085774486836298928317583482448337562999073560048258306697400560050760000e+00 4.4965109534128179142278611686300016843456798657739264508671990724405143628169501209910498220471515135e+00 4.3520916716977616144354822136685488068023884245801568184379285544184422110181996740569322897360998711e+00 4.2091459087772269183576056376002883946369676646790257488438482299730924271868291108467275819981296474e+00 4.0677421470965210913205906553672784742738668582804700590241163852658635425562040088227546541088953872e+00 3.9277183949238528176154385351499137894731302771349640834644322080955479768512724912323208536350081464e+00 3.7887732137526896807562579857689960960617545291731865618159970009748341937326382211910147356468932007e+00 3.6505533524304935636603235070102182235657068721438715251069491610091067278540602956389762884927338092e+00 3.5129404451223604348363912507112164668326121878730636097543814708010046028058022290702142370664388870e+00 3.3760042319900945921955212637857673117158740070223011381571520605686688755046850805344780381736848186e+00 3.2398836043479862775988986845472830251835717315976393150480218283768029061650051791044983105314131646e+00 3.1048153129664658581678773131567123827786532152155180697189052427736037248180847240574981767095758691e+00 2.9710538372017326745714692304291211935738366245723814283362897473450394736468590169121237021622607749e+00 2.8389345549340869111557427885770087632691836774767159319322770750875118293839783082253915120598743742e+00 2.7088330666582723391865156153786767251020555429565604113366499798698489252991734188020807905496055351e+00 2.5810042301268662791177856335337995910956615241858941572629800184551950681100569831450112658440293993e+00 2.4555545678359528962811723728148498966031943764246070985339736623145135362153856814558245040246713312e+00 2.3325166663383388017414298332511792643808750872945729243365997069404654393102891776502923869673250882e+00 2.2119415850746877551111220733904144840591834294765703131993507311515203387004235305087125976034967892e+00 2.0939676870023180126943637435710321385210900946501898099847410231709023977964180332660478630267106920e+00 1.9787420514693839524539861032886037997298252012307355926871102461566118966282190283228289371327956413e+00 1.8664138976277668428465162125681983115734441203894228753145297064891351220915700043633008852429491086e+00 1.7571871290781890672374599976151600451501866160643314656389241340124256015625343579388389971005673834e+00 1.6512531558722584963293930837542596312662028976219910302021123242292578680185617622366788117293885578e+00 1.5486852297582989836289582205372916684026344163101016370062847411144477294762439540093346128781626036e+00 1.4494177529216277995734361947891920571998977310986838444853897687281542012367671039733743940758036254e+00 1.3533469714801562050155070935729416796484204684854280641859319399470467433757909836380769596706485784e+00 1.2604645164505580766242243466448978438211619067733860990528615163869332753862396781401082731286320680e+00 1.1708475061208811668330965023864034331633243246110558305675834576940665136622814381639033148403051970e+00 1.0845588656570146992349949853270747654751298968086198874134553321756577653019414247548317545393496872e+00 1.0017171285870348603756663267997079050600574579285148765853341949878725327115034967789112105998397159e+00 9.2249836622510609954179883492682909060781753150051730523537391023529799760767537927229496434635699859e-01 8.4712510559648633090244341694283042495576119277140519245081004264133109603869880866287972444925504878e-01 7.7572968745911058700162175240305700665293728341047440725355296024795082961325578437499114546125069892e-01 7.0836667495595927032363895828476692938096234068946964703515795274124197262242866089901827883632074915e-01 6.4505019524223390475654646167655562204055934498602141359811688751611448468762169803837292625811462371e-01 5.8576630538109633168697987869615212627877412310525826635407722857730919938642046891014607299444406113e-01 5.3047562788736857735022196525833587041580247463603460861509402642702124834027529792182920815595813707e-01 4.7905428920438749812140111511389581338031460925496225453713016079850319825575789287447180238268118270e-01 4.3133479566402533921513936164454951569862198300928029474719374294301967713742217371558172645975191308e-01 3.8712026042687101575307218456313417198921314449336966948329325194681306758540215689751910537254577794e-01 3.4623126255011576588694756287222435010603540758749141929871376942126021522741760159742495968482446452e-01 3.0843500356560367936217144788364518412127605205021935447726297540402097049462596301598452577378192343e-01 2.7354148566485115599819654604412008265162751021637389569812325842864522957661595941127128536461659420e-01 2.4138498558069031181125525912604622427864379483552910868083060575631858414229412271763857077679386248e-01 2.1190281837777470696255746519783374063760151791380775625957615546597754819894658742327707748419436707e-01 1.8502216650164901236534126518405596430754314462299001506186976800305237895998154089195497161373446254e-01 1.6064139812711844904522695000833068835002130172178262610097153762211146064382446791060979724055221436e-01 1.3868526681563521067469005480119367086013709927521816603955119711192663614649263564548808920245695155e-01 1.1897999318106047877503324058633733772553899726404165265449834622803933460307524538186415943575195931e-01 1.0139509070821770518662855145702438494602322751268467558303609738686571130112869317308856602457795653e-01 8.5695698270802275050096874611441669779148612330662237806932079153256131170862134458778701243064867341e-02 7.1777011334356830643134725026220113237998755715893122472859106438865017705870194544153393861157013997e-02 5.9465756556487323955087810598600972684150990538020530891807781020140706983444648612593745452669943863e-02 4.8700388363149615740516529135225264638895761142610827391810801758543956504861482530788710308796573205e-02 3.9295440825067067472947225404932832921540793877319343022564221665403004420312284234823667411305785081e-02 3.1223378304805077443448381777804186902217212311957268603558347011043543940551827606974968095569167088e-02 2.4302308758436560000162601740479699790553682312454577140263383105294121093554550629566127767978400787e-02 1.8519951963942406159215148991964930435583497824409530762412115905008601526966022383134437107126567382e-02 1.3654529645839961697431417835521684604453766719183799540454066341955960237940626634529491921531329736e-02 9.6812861505707295620694897812084591963659009933082597528072452214864421777157607831560226869557250668e-03 6.4143593083811400268512762045289816076866835575411595166075616758638775944631659942878327479438762995e-03 3.8193566286096752361744973774841121035898697435335544064779181866090520932549371814174708989703393382e-03 1.7163390127667595609367534439280925843041918309890227609251762328406263311955090365812166363966037269e-03; 6.9413560061961972093759006249231115382265360445601357813800148243570901963085566903235246098213705118e+00 6.9313259354423757848762328245375397812754109181103838139588056882659162215991840717689561907014101066e+00 6.9335560699706731040417402119839194424242247199070677651206285654202262456189277709170551400693877913e+00 6.9352869943651004567931024397126613511960097318154163639704036554481670351908191941039806047123768146e+00 6.9322468291858124705616878585039336883462120587156404132006195375174363137703727434191695460897582392e+00 6.9204514659485751927306066859141280897568541383921969949933076087735917172802522048542277334212358281e+00 6.8966520897015250349082000857141836206761365565390675353285773077957380679213809691999321081461136543e+00 6.8597609412131616968295250349320386979929140591872428908743205529006648235582663083114946866748461727e+00 6.8096212793983709530250735531287416018058311567068961879942678362262527322504122465619684228199749106e+00 6.7467748956362895940070625518053593026443565377618434231682774257119281125658164078575458548531669345e+00 6.6719616502124568545390499790404089304999901309481094500004547120720108144036114826538661561427861277e+00 6.5854002235904632162504008735131395173781819831899183185923051441600789451555571359144556834418302264e+00 6.4881708253903985403607098512251626521345363275684102813356034676556758608004148981381003606048558942e+00 6.3817023392472517155308745405002952524326762195659464388594627102365788940180294499617389329598118631e+00 6.2672649251710305593560798326285148170533744454435296827144724876311257488745411465777583991454679593e+00 6.1465164545693263933814423828427716365475811141400204634433770447133715704443870604818183205282043526e+00 6.0210133804116821233568733833536359282098482252303845464941782952839796310535996750288210440756034205e+00 5.8917006293401441346580916022597275411958569623102599723947194880351761416214955725493446175366189811e+00 5.7589812183301985310927124335487062769659649588839451655599387371686193953148880926182626431982873980e+00 5.6233339254747912399692233811422875105332898336182024677011263811183599371472129142636656813554373027e+00 5.4852933083733026590408283319060615705996499307886300429368762108196824558633855618027349691565854014e+00 5.3454048790371502289500380910496251720939712601183049026362234713598648205727059079688922095181897476e+00 5.2041104955591135932215235463848560105993197858587957758828451051946811922430932523988996813292863587e+00 5.0617530995432907540333874474125340043022451686621574380719383066140601392004817252066236414146338847e+00 4.9186410401686702634702871812619824893435241302965808435388406951001732641915366948172721105010434316e+00 4.7750966391821861859735903570425994248151279255937534567356220942462187628374648637512247802534578518e+00 4.6314619841136809428718397500484083212692160790135333739337234310749530721505905372649753789187089491e+00 4.4881229354442285777270360779645119037317521167999593760090540605308605560507352035874058850422733069e+00 4.3454787795657049063962332472894392392801479943275999098494106754885564421918112136787308893886149219e+00 4.2038519580239911664228035244520848590020391566260686097169083086823776471730584707705956938670596296e+00 4.0633907192299061042732928796283198120880750741918218452885395483256437018614776243181346573819969245e+00 3.9240116814215570069340391959483947901935431571563596334469774974445921786783440187210893297427187020e+00 3.7854843891674902961738360613971987548256249570538178239019758841746510990714815612504912388154042348e+00 3.6475146223817933803275288316435896335365098345092503779030094536205827787817715422245004665951206647e+00 3.5100294643679199898323868433934964293373053254064364039767503224234268050942924234961578463844990652e+00 3.3731313922084275561211770627494644853838641421272164685252386546086197668601194124031462700444102931e+00 3.2369818420220362390155429329565312834967780179920022930593416585199632953890670721632867999738388102e+00 3.1018330630539170713744840716374771795491094667050707577697523615446474343706648854606597618875867177e+00 2.9679509268180348981870315774141255218205577330265025929467445479833710126839067771071944857865463354e+00 2.8356801970486993218372255494768755735603997858284353171746072268078770966743328750329690714697390947e+00 2.7054050424054874555222405083257062997313118513769204769754133814836626977155217644147785373094555422e+00 2.5773885956032146666711247952854431430397818753184376361646503490432726433266081004302649365656417113e+00 2.4517455512332902810211954296040231283683092263452159121911380370148370989875004039446866327799424521e+00 2.3285166852555452211679022405651548406533338235003272637364922078913236487214057078808352726474281104e+00 2.2077613536794028423476498454745966503745756833135438172869123542887486158044460521597226447797364898e+00 2.0896262792820323912150694252068031794510301302170333328018138208127125772002566514423361323269403274e+00 1.9742667466186285968577880454095876041616035431194400085329819351044072111012170961160342385655255631e+00 1.8618395676584714322050052628457269703630668386392379252354253282000459959881376449552759433891505010e+00 1.7525549822873825842741670696446817867691361470583520998800524070727661140071692664538404369374143319e+00 1.6466088086656109509461965307746159052782104179119630143389916927032873770393302407797766527346190603e+00 1.5440762347130427938323605254315303673488599503380087909437430073585724562601799873182997884928463997e+00 1.4448908627833743007694412388739980923975594985009683651422538101468942596920179729167241854849519324e+00 1.3489454833475356802406254906979108455312147770786876081848238524511153979145809107228857917489296343e+00 1.2562260023973709521208550376330694547666229194888891188735137158443442252893853682188259593674780180e+00 1.1668021803856275636976867508142883989196434785484565475088360098399392077879874343039203727230654680e+00 1.0807287386304721414095218894894762999410167787012709162380218596604756424736020152462085448134548014e+00 9.9811591681251783925270316111310208391489537621862816565113894072817719633363969998180232959746389155e-01 9.1913210227694788708180989301498927298029013203130977127114070364263412856939279379338090587420088368e-01 8.4399325696672789810213870518245076386354270123629920668615591974627903745807772651039245731937288874e-01 7.7282661620015982748196966286348282086011093809366334091658257344590697516307517123862707292185319519e-01 7.0568318495214325892508378141055682603076519310291199509756003576642519320480694459102709924753339525e-01 6.4257499116775602578572593565628782996654795051410939138562027718004927344808188069017267456731478888e-01 5.8348722673377248909321374785978258235436953122088077002774452421877034310029210812540999893962838652e-01 5.2838056160671127285942527655088740445776719584669558055464702223623435229677831640534984243559967072e-01 4.7713176524390078995744400852050213828277798537015537482629140724458961580299776986149075465769678695e-01 4.2957427099705420719177388328790265274704626727266880785160566642240963557621466110192047894872449951e-01 3.8551218735536688856723594752381793077846953839458572902795301011546897545668776478373594947605116108e-01 3.4476700689689863501058837626924612303257331034270728199490867200476548309071147900019622487520399056e-01 3.0710674252442833027794009684934317913910690661809436568037106030892987420260611481263917957568230786e-01 2.7234206823796915944172977606193463108585997693684833206483397582496452387890104395811583927484826775e-01 2.4030783014586084560048684893344272656216852560118264308970916578610360894563378732004849149613652133e-01 2.1094177784532832964341947380019844396455399440780613945309769356592087833424577713927441947330381207e-01 1.8417141435591151112127122842469449323221082950295468002019035736621619094821683023040364663868415955e-01 1.5989528076473874690893321468550252822853238749994275420873439421292637815536883916205935477933002117e-01 1.3803809656674230573456026724942711234833127522457254503780215733538049928434443792868768348119657811e-01 1.1842589144995043498184224999798941184766543532628573149748381274874158676611563977472759458396919674e-01 1.0092778811760026597679373364173472212630965720491392040089009462783278304707407985969641604334834159e-01 8.5308469964390994303644194242975913461724148315449117564194628095146424224159789397207715135383051294e-02 7.1462581454085495216060477379798721798765632342475989046777816316285790423179217656237703587206329186e-02 5.9216382020191970391641546811405784191850602572667881759782731384689386961222271067383933936876134573e-02 4.8507923293287414584076938698291768816439271923299055299852299905283611004217329990896146431702709452e-02 3.9151581147553221324300482369513333176089893521896407383835721929305900693129923828974841841169423770e-02 3.1119814282236521398823210331168095961112797279572823344503115074025641399865260615385037102000468451e-02 2.4231058831850193622658459447529009392425556196930819330696142473228085169063892314821650334161256642e-02 1.8473532472583958899101841384027032586972795724090054274125975078738364835434957577968146615684149594e-02 1.3626294146009557785586326521752657047343850824045583545655469514313343009667664710465757881584178593e-02 9.6655213641406427828678615305479396622317141449079291653116449380655526793751251097012528658281044863e-03 6.4065037449185943020241613514511446707216723537349902283920792678623918645272130949464475310379335850e-03 3.8159854409380468146448314712701259034552559694576803842114290543415584032568258218402571182032138987e-03 1.7152248681877174559181614057076742836114117651076810959696829232971384689454253817317347605393733082e-03; 6.7287183437675356546944276214189789737031185572556065634052061866806760908956645566764724061778721211e+00 6.7169084343545514688455674700587071428381291631228243421510501534530459856770107987478380722052310325e+00 6.7197813481267802845588584407278856972740434766734868238054989990177935167954817582496628954512536259e+00 6.7232639703169385149039638988790294184888795307727473929238693658625033312320874980682423789917579601e+00 6.7240104751289963227579593438426704814422990998913720007455925661220765621508987650437478799273937806e+00 6.7184084238093992423188869848636212635650276829743263493349471995150905294047314913574015616988565055e+00 6.7027101145758860903843590846946304318720032493946373628404096746022096011329561617010134068515157973e+00 6.6752713847400441879639012592585132558403405613620522180661476078004937310156783904373857191793205653e+00 6.6355627518851129082345008304382747775344486280282102665926364034878910618574820760106075269887455794e+00 6.5838739949788089448438072845924298473566106604647797215280978229623456981733192861480463093880679206e+00 6.5207660238030704097717915652249449946131729594464755554501429937866813899118554087437672165866429591e+00 6.4463116279208603041753219859765952386602588168535306903420808962149632402397385670867455508855454977e+00 6.3614139352684685439074028803929129050407503569499414180824100913634925083481991323873021971345178446e+00 6.2672649251710305593560798326285148170533744454435296827144724876311257488745411465777583991454679593e+00 6.1648645896070046338730115544886109839639198383362846524003267514054834941295472018853391287528662650e+00 6.0556229764608570282006842153216929516627131202234626191430541629061682892241762534925938151467938470e+00 5.9409204139229109927487973797969516033486028124047488723594807658320586823990828828438355055259733311e+00 5.8216114526251335834585471946505856821275951901936321510946594093805629234153541672639346110795095978e+00 5.6980762322646042208187380698111066069689448764805430922883181149376784813839154001798649790041175534e+00 5.5708073280004987383278632737911618754241442437535087423498740309177915244852877839940681890932876911e+00 5.4403671268841372025729968503882791558199282924903720457192220362894060228778353042752852268722124432e+00 5.3073311924529456648052928605203455729018257033608687939596164084566589643340790411146847729246715795e+00 5.1721703941844215408074632570026742466695440241349402936570621917906049110623884359277476305802206407e+00 5.0352553978697683782020796955765865190387791935237481493852971362304199569336365548092411444050222100e+00 4.8969210133034368663640125600310670119653527186263328943952398143476203783274830213581600180181521456e+00 4.7575149693783522799369089086163883191608080467661263583248701580176516065886531661376336972750113811e+00 4.6174051376984087245679965015888229434439491476490982617805059770822545007873010178020573797266480169e+00 4.4770063950955037635680487397071697879595401592142929795510382628137412137898837241082524019367889363e+00 4.3367540716623595913192334355659468989004376297998320638032316697806417377355468857685038213023682941e+00 4.1970167936500620198445967974604811424628047855047042106877222078946385012070616316157323923056546792e+00 4.0579998968978543766723337049143998517070992860075184593458868870528202106939524756416637174302711477e+00 3.9196857559734781075133273562961315418512230148749332954319215345508331919846443567206638384375079070e+00 3.7819133328760528051254425762717595148701228168770438553423096255414495143079342971638671526754417765e+00 3.6444557136744586335037814953070335649555873877624502697229923438860655721520356090665848805652410024e+00 3.5072991381143758729185556418519206215124942654644505607900577108139009213415998205510918336045442357e+00 3.3705941967507234332544682920198688011013368027754958405261569027576738910627976881126483928751216565e+00 3.2345389256447293341018413820536314163051376119732888445881291057299831190059417315905648865691809105e+00 3.0994114513196498407345248827755525558832162825196283334972143867981047518053865728221312928879566086e+00 2.9654953488286866351034584067917596667563453235743397421402458566314379445574885938171214780348894455e+00 2.8331472361619860301333648367938753838030099475666582773238335225823850610446384388280407002806050509e+00 2.7027597948419325573224699421282380724520221811098959028418091091031766935171552075597266006711237710e+00 2.5746037258508997573512192340973225841045569948737317328832219700892235383351826349300394092912312986e+00 2.4488014614600031664042576627378137617643005541228180586054980759949532472199063410414119511747835009e+00 2.3254018119363385693647258970081393346984150801074875752581294214072313518823856839623061639639747488e+00 2.2044721677407166442567066233602244226488952223434940775001743638415722055861099137298620090151302643e+00 2.0861668991386524247985312412870284308905129763053557237623558249737008711698625444512631867757736967e+00 1.9706487385605591502274456317161692765774199573689360113033222590172990192617694433325751952944486649e+00 1.8580815596825982450059821745361028545563759059248446948763261850624001651791555399868936870451687230e+00 1.7486817706257387321707797536049821675548918271966052608811478459860046303115391978244224794799586807e+00 1.6426504375251249516362190413869797526841654439832499905941621615218644169282517596991083685321417630e+00 1.5400671993813017928242177162872153224302104397184129764616470822752744114544605722105388920171036663e+00 1.4408691041473513800016107396481000040663353724605790666887291086210988555324474197348508168860890846e+00 1.3449507355839789174353024958358372562877822495969596971682572748345031660069695394803654125155740258e+00 1.2522974733643686592450209342587733847206305879140135891944891712282368710070379431361672667137128117e+00 1.1629763507562525979646235971496552806428095762770127393766582579854929294625878307401261368049972556e+00 1.0770378383043279532759086315538005096545699903922244719372471443576230674557951904424759055090306741e+00 9.9458644895223852782582659880084885835921076964813429419548422157877491662738251783279966216007861946e-01 9.1578382658770582290031713233842330112869183000748179317241453747287038384905048828113538269071527120e-01 8.4083871901137896210504267016262307870609366773559178309535228004541599837660784256515612378906637305e-01 7.6987177425051975255748588508736014587507889301085014561654439059229294465802354924243992103136347911e-01 7.0292838354775895376156049956923095641343687861366242223906413318990789339330567341559758751798798719e-01 6.4001605647878924471423461229179604323177206335485897677357784335176779992921771503576889137246455006e-01 5.8111665024193060759840092994450596812491811585447503075648934579930536899637164718399320695047459574e-01 5.2618866412055277459868424492730177164809855006747071765493588811931586312541456583956807738197869728e-01 4.7510800720033564281437429365527185564844586650808175854302871338788348508280129439449693092152861228e-01 4.2770818159035667742697348094299991681746851905849989849377020221415424214425998851642358426770981033e-01 3.8379401346977529788054126944002853161706177314714637990525115099800597119603157742998045852330229341e-01 3.4318793922507000361448109214256328075743989031463391995974338062595727590431083489828199889505814535e-01 3.0565929651410381935555555443499943369612513973518650479569358617334134270648383653363083135384003862e-01 2.7101989542949219116288694835293685789659252126147229173110642904309210902879483958239859371202064960e-01 2.3910552928158617246943156289064791249643816817478130287194292941533300617258887610644654709081777652e-01 2.0985427680590936495831689553363984008189641033482593193579171761680744571175924011450897887313054140e-01 1.8319382326662633034759020106550270311223904628046455266602245626627064658669086169352772940939547149e-01 1.5902280133113826822574048159776241566862957082431665427377794875167029232634645301211042075084427287e-01 1.3726567147301395557147788382756444255175235142593773316648525345009932265143399405276483823333850805e-01 1.1774845276439728061628556846259200782426901566216028676097898364980811002222493500116058867660601439e-01 1.0033989442096138887468866365535039235689799775134327901994414799899842378501831694950110813289363217e-01 8.4804692135844201665382151022793325265519196037298666936697465677949529691459417091783125842409881825e-02 7.1036873465009759386423868780193102974646804721143853368021397575984520737323297282401355693439925163e-02 5.8862435512097551313451291453880569807344279750849500207590432819245765981802565057496337559598362475e-02 4.8218738885319521677981914700971816812286881004009762893488110042280643491972197631935792748490810347e-02 3.8920176934499915426748825985906176305054128196299933350382275037232476932433290901471184915531714869e-02 3.0938662917071808630293373164292264587757073132440800175219808912605786904655977645330981909600669058e-02 2.4092996867693423220172150125174928112110955105096394993367839357483189677367315669538156794071031350e-02 1.8371177411556806987394095943877063133726252652057830115807852804604984490098453934593816361069614828e-02 1.3553219826738846910530102409245841597971596711235155928071801582826147921629890572728358273262903520e-02 9.6155340735576492202248956966972924797580541837623765959184959546124581536879769954456797774965719601e-03 6.3745511523189431521935781328361016238303504991425424522578740457810368894933396578140592737339103466e-03 3.7975694054303284315581516080829385407274917150355395786864233449073632682416169152382433832132959387e-03 1.7071403494917371698179284116940461711787972730088377320932573339272701753985339131092951933545926374e-03; 6.5243626587063875290410004785301474782346546092663973096719129395543145117068997228063143203941648767e+00 6.5112053781615023384177161867831475600574792555781437241982309302545712744676678144115232159965097840e+00 6.5142714164805332047414695174692955906529515211424827528002169735311486427275207091566633369232579549e+00 6.5186802035008897226653844744044443670107153781861549306766855019878189798932648704478291722107212650e+00 6.5217881500555972411348480753798776447430127038518175668786007001333502184646023628656623009052690887e+00 6.5205336700499962473650306466734025349069414338078571933080345401997577226167543008156479252441177988e+00 6.5111687677995904101599022391720537199175708148182429190425051344329400503612017243377335469527587161e+00 6.4915956130069874139689696654680363728296959184215291784227601656945017008438374588053220798866692537e+00 6.4608602724744530115632772025155929636476965554896444027771119658737654637857169286931643320244022703e+00 6.4189672861582138528215103237738563647259248026423435609286794625749483717812463853192948069675768814e+00 6.3662869988580167755069684747364443823889685296386146525101956966864061639966013811291012160057311167e+00 6.3027583261938823825125117439587294087652964311646603377456555338158619328172530262953894641946745066e+00 6.2291576545095432426009606959659563267310340772600268521980905215442401141487091369886227786869822564e+00 6.1465164545693263933814423828427716365475811141400204634433770447133715704443870604818183205282043526e+00 6.0556229764608570282006842153216929516627131202234626191430541629061682892241762534925938151467938470e+00 5.9576425280397037938125704610396273168420717672961025529818920865496874131245800716416949387380440260e+00 5.8537293281335976515379230675473030425662409226556296297640616413755950770518394207015867789276587197e+00 5.7445747261830287379258933798042448181132737451242539718785942086454666130125632267241225966670086844e+00 5.6304712204015437183802319403706083424902618295081465178672599785728020400091778887005651828598286323e+00 5.5118830321324087079534107946021616075336667774409402732902379770398658829692777973730793469776909183e+00 5.3893810475370819550842940466997185036482143416967299615406050154759982284970250682521769508583002880e+00 5.2635663483001407839977078066674057857478637955640148583133201724196455252797198907959153570023458467e+00 5.1349408115059555338873874317578758519434978061504797416698959101313703333916061024183490939894876892e+00 5.0039060614307216221897715675798604864557368593523101400013423323298782818146504982623530636783238713e+00 4.8708254546259717930359329388896815599705879983409888422182426671834512262403816149683637403575387965e+00 4.7360719011575183434019022631610896881896141617926500381246002943519311439112000275024606183117566021e+00 4.6000352115857772027919231332434471712279418808928789100270515703658401050684772717240129215694372336e+00 4.4631501689749695856046316641313345883541894029988707901076443419354321346392013244332863312916011493e+00 4.3258729951972248929112405000908276603803634344846045815823962462827026371789351360909181979568919390e+00 4.1885984628210583988576771519371415559157450220002041952867616967743104651119705248822321182567377347e+00 4.0515672103177452167815642767536961980322678139336974343677379638568517589447079249508346318433574319e+00 3.9148079857612857264369238083981478844764384883661958524380571429901409387989268326254470596576847936e+00 3.7782156925591169391867784213756292265548715413612330738178780260737379529083993513210226898741951032e+00 3.6416251406669835644591575770990067082989684651409020154725737037976208011045984525651558654268135826e+00 3.5050835120357995527508302348649115227140490565104651445284473599180493010087099895586111727964191740e+00 3.3687971821703930544545503999267653950014167364059276912320257830343398482218508825376596500170820482e+00 3.2330119787209829039804810888599126600904296927992304662754853970452598238914240939156866175731239005e+00 3.0980436995746697524370920023739007122228870435101660723736838326350960966645592013927482449735287018e+00 2.9642039288950890171324942155237296667012306884815871078227479711046900256798868004871633083482757412e+00 2.8318685285699966486657095180891018082821491397870505698686947597929631001471218920960308371892340679e+00 2.7014430378467941777089457146381067034164745869373036346009173945775097578157355167943498172239776530e+00 2.5732079279200971060974532002568896130680626025942035325271891006391991270844320323096186805882443360e+00 2.4472942876698034415010602210022901108510801594628597924003934325627324612756489542359634832084458912e+00 2.3237591240197088367521911747367481994860417319848315235206111967383715320050833499794925032565837245e+00 2.2026775111641889650478234920685674194445393351488662057139569086774916744884288512827068515952951327e+00 2.0842106907726528100515166212973229855523738397139442914141783258360028974209828857947926094049323175e+00 1.9685279614152079148484814643839960971474943442835687349509516188025616238359875525670227524180561967e+00 1.8557994017059989102125713267509263220466963953681677588747010772629635596380196842003830553865620431e+00 1.7462468101353985504508337181924465842016626434780589968268740814059971354940956438936967480407424659e+00 1.6400762261234769884823497033324413432787794724566403003274113873922607029194964162041826830430102835e+00 1.5373725003491748840653336414277205409517368326062577197115243463256663986516675206384221968812733343e+00 1.4380781518654308826421182196878826885625740011939630324125541655009792165605452091037070141179230727e+00 1.3420926172299563599869317885665203889447846404051777591330895415366389425253782628659250906152999403e+00 1.2494043705337279051051344320439700830463791527394225429956585022521061546323254633848161789894898471e+00 1.1600816437594988897411994422744284372630462615531098925363694669061591391772116351432039486627120051e+00 1.0741747534364516856718117171913033518199304465318684813413158154502838128478855498767383330970139632e+00 9.9178618045212857005708086071924014739673751783541208602143347696027250675519486901705476470716477029e-01 9.1307373293305668485117897257440077227937980077604658670541352621587567824213530254754719340405908738e-01 8.3824082076266318399784714037260547931808197652639798835786604234047170749618947830836869857969118216e-01 7.6740253118809978027194081455897653824033557427357161043127516893475069489505187735885031577891536123e-01 7.0059878547723430497442965517999394736110364835765199270357650391162565229159999894792232106994351650e-01 6.3783186451459426196331724502561058659047321107077005169380464167140054516788120641759140547087755530e-01 5.7907892004400926596522596807717655475142234676329864952372382938837197041618208521277322621667483366e-01 5.2429453590950284389267235086767270296838824082072360030944689782538459244437899058723103343434729432e-01 4.7335207752535681737276304539308147993453686238293320909179963254442697713230291841433275264074615298e-01 4.2608364749565052652509435636575944450731267211184619029793572121553826531083830760325605211941114757e-01 3.8229366413419492538389840686658243742344015322841903597772709084864185464107838189698412901546941869e-01 3.4180468854828476572109482067997267719231053023862140485642406117893957855989971142251282334636599112e-01 3.0438701924799764690037815359744313081188159392572218597895364539510713396096066185642054508372189931e-01 2.6985339971748279431454143440111067203273792937434177561571854437441396321176299384428767240878027433e-01 2.3804047262529354294872581333958395638019255597880662949465168692536837447725134250412723109628328547e-01 2.0888639577933410797458413334249623057242146402322088326846955542776479648483291024397091993862761694e-01 1.8231885310761325014331154990952477422208874106859053402913743897006814396013261686799790367686661469e-01 1.5823648511775093652335716688561258192788734070555356805446263675985991211679389858552432865074369562e-01 1.3656339274132724650938454045742979347614362858023826245631183378980324042491505125484098713280002955e-01 1.1712576400534456836716169805948492963143369147506940896453140692685595396926347968605496711964388833e-01 9.9792119432823415613375210117397304824523223039821879741723416278694369808579117216393275128809383371e-02 8.4327600718248803510320698131155974195914047319977008320567915388970177563842966164638646241354846879e-02 7.0625790336156997860093373107707872202229522652434967831825861228006045874844703035572212626218749744e-02 5.8512757954719631015600495972905821738858045077624252732115623204856473159387619033178637180812500786e-02 4.7925242356747176701425438135560591112190210268958741891045438156875081416233408821985633616864078937e-02 3.8677961776797217738578535940943670681845393085960010025896252999228568651179564038911772441035082818e-02 3.0742167151720931200104105437892641827613156334379532346986293559978709381739389940729749154688659051e-02 2.3937162666456932779742119380423332516848714909590425162030422330046682877348193782299162320336228257e-02 1.8250384451211067076630797812918192642255984258073123738707796317734651292272468027023302910455298198e-02 1.3462826627160256119226872466080805122527569369742921572137223030344707823782895755468639572934470404e-02 9.5506127876966850793922597443454295775242037776012518629309726336607628488239808321087056357557063658e-03 6.3310823003352663291273452805150629295601840872664845606185190778016349173385357367883879674760437038e-03 3.7714750840574189178230509529396472061275449113291781477641347055381955196589637015085739316653224019e-03 1.6953527863848918418904970787531960134558061331174236786250258661184097239676148466687723328561480934e-03; 6.3280060386340239816403682437119466627214954475628475265432351641438287517173418091612791062433542711e+00 6.3140495264072903597021115834720506648220630520289064437095074434085454259873840359299159040709990494e+00 6.3169211375005478037216123496284150970865007562769229499060418340375047149956445811087703628052442772e+00 6.3217385542770628429938060695036233611661628000614718384652380349239304813879329313233042733758531559e+00 6.3262146071560614163321384104853857908850236516263914904177811197774581322796937447237413471421125822e+00 6.3278263565348808027430725086679022863246072650560977520365347128980433823309759765710145435583041252e+00 6.3231980689802397729484184424160668001269187621623529430331163693428857548688832414160557143800987487e+00 6.3100006689315633006841201087108580466394210110966079717569264671590780792672473322731043256385592661e+00 6.2868752616654455400012212697739066352400795646752731143373086083457379132684692628255542851120805041e+00 6.2535143012283912935302592955908059235032072149697021734332066281718749145093873730111200200498901717e+00 6.2100801569937560127220795782263236847535249870981879039421256110796681506087758624482134609543162565e+00 6.1563689008092792006421443767639194278452080189638588784690387732947087233207772572237676732024687119e+00 6.0930419548395864457997113904216112655802344019263277091691100002260243745343137216833022374285272938e+00 6.0210133804116821233568733833536359282098482252303845464941782952839796310535996750288210440756034205e+00 5.9409204139229109927487973797969516033486028124047488723594807658320586823990828828438355055259733311e+00 5.8537293281335976515379230675473030425662409226556296297640616413755950770518394207015867789276587197e+00 5.7603729758846358941764210876216163608652443258118812335452671744336117933173750901028508947710794723e+00 5.6613430746598602235198159081626939172491083382007137941173154615106911893828076061914003526655518321e+00 5.5567876026269716805232950740607940923019860618629976870675918177869353903370650606758669544137602092e+00 5.4470893204130799834743932906325390251064910765682201046575208101822634817909427049048175600649075019e+00 5.3327919013128670463344563747313022462222908597744079434264387447958121585927516021486370711534207035e+00 5.2145046542809983880710602422226169328330166043524488401584770656663704864183433753107294527516338521e+00 5.0927550868745927057588881856048696036807472689892146340621967262722519373451902817538453860337318635e+00 4.9679750363216901734135355077428057951787565656486371432953199404854330602419312158985978393132519224e+00 4.8405560179893764700313392552659776477807799581631238374517602732670831053259266553409120937963758410e+00 4.7108949574318897802607109482176642914498562615600516712584896262024418480091091673253000227343857032e+00 4.5794017580920221362717295854215555786381832186190033117947224965543686663092443846118838903902142678e+00 4.4465281956833974784939196506229707023928853420972588262292322079021361062935272283296492514640200624e+00 4.3127460544428816115976445100869568787664435453106824035700612893017078050258450619345664268068094065e+00 4.1784670052806555623472842875335903101864659615758515386464223150218337277778587387950288083032516430e+00 4.0439533285872621447592480417067830024478846048655248205840307491519086167546994119088933172197568010e+00 3.9092632067586578834790613019962064764017956579964256979822118966019469130895595332810011668859382115e+00 3.7743298798329271084809125121629997636975524670961364440442213416366705949241413173148987114323559195e+00 3.6390347231908148337947440510991119887962363236465798993464954774326175644588408848514098962857758123e+00 3.5034759748952309230943466946304460216609583837638499590939689467249058778213037314230958576183509249e+00 3.3679124794559787578926783400803894230302937440595708236892762580040061225064337147007923501886600681e+00 3.2326408118853629977277622810133754238237648376247819010846754172843676639638076745506588484648593800e+00 3.0980221698420218367484489258190076364175572465624035877575236651357699892020186933858081193320654501e+00 2.9644062925328366693996841888587492322085435374338110533173006121239909758048311522952421436956233836e+00 2.8321986173428580359254205954806354178384342839276770774791123104450230406309383458603841055760933066e+00 2.7018263136823552926526733640822153122350068899685565322540316718232576373543142744628867729729933187e+00 2.5735858363207259041080391238467197688090755193688906298003917700314370795851565304447299311790118586e+00 2.4476205046481817859520433796645713292596023822742039525816869130545732891390121870816919554764215799e+00 2.3239969958616242984165485860771500792890665535889617188273276520126957463434584915931658036198334673e+00 2.2027982096389930131109000680143967167182888634937931396188140583436352764771877977557579120482031232e+00 2.0841917817722287970969815227907046893558131762268941554270025421420794756207651238316373482090794521e+00 1.9683528759995108616140267468929986883792620670497959610455731060592655523107850025729060903014249896e+00 1.8554571165436297825240843155773621297621405731853216573295586520313258994060468617882860561890477366e+00 1.7457312616969676440776751928119501064720532981738577419031914947017835322081734398682892984967202646e+00 1.6393861467659106450273681430902035342245029797181169467904845935931822344295241873809447101809475365e+00 1.5365119006874605652785465393603922876038113302065768138344300234741592730876663555888175252314665668e+00 1.4370569006205957286589824554353503779579239702872059232885041465370569787909036349939226513838780589e+00 1.3409263235861032274848521258720208312281621915105805610316468739927439027410439517456336211941961546e+00 1.2481133116905958030039813525297962707117180656388683677076514735828285851370317171858511343112228889e+00 1.1586895536040516707539811546679988981078700244309373005137264645241333663354363873561668338626189406e+00 1.0727079869768111796049008141130065695528899170259883982317225289081494401363821280866904376401015886e+00 9.9027226184963340239983411661975988299959866628336240003130911999548175895020001436665082591659236355e-01 9.1153974399031585921406912991249978616358444116496569800866576609896534795629920126790732245408291939e-01 8.3671181344385060282268361651035409119359861220579262807877855791173582185113507588313092091649456920e-01 7.6590082188128482028504698620334454454612735734350411233714393150266786272866405001454766897697116896e-01 6.9914335593619854191726918245283065129154468795968042393090667059403497241124612878128428180778256884e-01 6.3643780781781093329443462652487710379092283869705935725924584647267173000137746380615516331805305467e-01 5.7775714366873643561501126393578825903724146694905430763831724644456871213404812327185947341454599696e-01 5.2305180608652948097570566466058451406075569931922361644874797069974064462408556969941228695833368649e-01 4.7219173967479147892771726097707491530679822680910767808254827630521953669560911261021421434188231299e-01 4.2500635676454040459822266897132789084865619066433410235991795168585550561679558756151979134159752579e-01 3.8129817748822458300167404481501980482240125684989004677624969754581410534257453852832516438577620972e-01 3.4088842198349108079916344380171332271499767795220672988154365289380338171552655243234886133963465564e-01 3.0354696755078139830179687414931517082718332666248727007045606955700523112215580598166650167775083199e-01 2.6908636941753365044180142860562285024897522878937472659287673425511209533870788095477413558207056450e-01 2.3734327199691165816251990285861385032008851750332985303988176973002791141481395334109186345675302440e-01 2.0825542429815531239968235583856288313130139386676963705437827579213889935434946816020949938259064622e-01 1.8175025312140448827594575347081512323429697721765853185859816977399465254538838364060217708219705537e-01 1.5772633759528227572925982412417520467372619065923172358281639279205878662345333528210144706286135960e-01 1.3610755559387698864443228582932001269310563838393437822042747243600092141327256469941489731544473381e-01 1.1672043290555081657665444422840262279231698522012084659806469306630853077295185246422199125967083247e-01 9.9433560726243770786845661056358117578240752031778765373170103306293117563640782619894416556726485199e-02 8.4012756238798684732258365087481394729461873117417011248836613061782169608363811127745280875596771551e-02 7.0351518268756410496224618297683676360663971596485339438395092638118036247150147825068839321088841082e-02 5.8276249169041182872640540459145042000419004557355556400733090860736173851884777173198106295617723392e-02 4.7723395004222111582716050141131891608313243042140415063735304342732137808570582076582468924950237832e-02 3.8508140556245206127023557233451289999743226786896501871134176451613527542951466801584429626290700225e-02 3.0601310233321591867689673543106356631225657837527698999989036122420441609657553764233460410995904260e-02 2.3822708558599416014848082210519985330868210907617288018436696823688542517591225436380253868234116402e-02 1.8159293922080557047482502731052655472931946577307301614415479249004071655275957498184672163981948478e-02 1.3392812200184034644227574811923849305719808831828563882157378092080918690974457064324508055613253876e-02 9.4989820311402386534152630236071042654905124586969007065886376604428366877584997654088234622886456959e-03 6.2956767783552891657771956915857147168418772545068650062790183965132669294013558227641254599259201097e-03 3.7497929032739349135241715455683032446961686351221191928645456837752587809319060216812707413214312555e-03 1.6854256234487920092191185598026335016888346166498471976135126322170600511360226969906746881927151806e-03; 6.1389303213940031296472866975936964739502398583561918089742095617462874794813260388751405914478289050e+00 6.1247338065538395371141192436127164346072475286446316651844767210995069853723043178242392095444314860e+00 6.1271111352914215220473706059452947707313676974734297352709400166453795559513679222231598466606750765e+00 6.1319971202059064109475839045926359897531131068611863953322164324691212438414731929007851034376617097e+00 6.1371715242607235969618262325460967476378702745574099410042065505280386875190150421661430090149728788e+00 6.1405605868053119269509887583897485980234845531101776852861598040071662092382974836530893646717515308e+00 6.1392947083828090135225139630970675169833939324135634190782968017690874547013669278353980776126617672e+00 6.1310826008977435647214472992027305708180098259716270825319473304502394339912843033263564620929238724e+00 6.1142793076817250065881930942886899536721598553203133646393282181940971978453482581275872231018537884e+00 6.0882663356110475317723649075762543255112575288934335040571725718595324616908608868138722598988622827e+00 6.0529771772904537137238210216237905188376175972654467618972494419671013802249433255588099906233196236e+00 6.0080493375608277084919935697841835441814918542339382883062355747759136917522842445920434580347131135e+00 5.9540213124462257148518315669635254651013255914674487521981413099131470949615112753574485531135773625e+00 5.8917006293401441346580916022597275411958569623102599723947194880351761416214955725493446175366189811e+00 5.8216114526251335834585471946505856821275951901936321510946594093805629234153541672639346110795095978e+00 5.7445747261830287379258933798042448181132737451242539718785942086454666130125632267241225966670086844e+00 5.6613430746598602235198159081626939172491083382007137941173154615106911893828076061914003526655518321e+00 5.5722155874560896432628154105675458065691581582481957560026702446976902932221279352076432726012077533e+00 5.4771681538299362476347461482246934989525248318268808832979483337172700900811555865913796091438749930e+00 5.3764567968628190849893471757869737353727072207847024500205302981747882249524425873196306839065982611e+00 5.2705534187060497819252981244055918511002652529091188286540057939235950000407965902897074939358422879e+00 5.1600429953721831701660280529062293069785881341862646373440772720321339856716312781524770836972102378e+00 5.0454598594806873753171912811547128941657543480037657935202444893237427618432049661607426958439848345e+00 4.9272572514865529637222450390597829417875474878857517653286981246278227565005409763870064843671453391e+00 4.8058512689269005369962984204571973290991652080671830614559261325704967877047903122704610147251674382e+00 4.6816612974805102317124000350827346769259782713352852516985269523168060298406548274671256436733790519e+00 4.5551164293649024801558300649870717873086819127290142834761627648422527816312574984903897264396615548e+00 4.4266847955596028904724358825553736477878817953320530384249920203338801176742776922051517534625354869e+00 4.2968526826494795435702098988252344780110008555484890758852696225091303569606670358935620923574145128e+00 4.1660457413365577966099843359468436981196039220543925528288903647440717169573363148823211360697539581e+00 4.0345414541985646905457967487608542008653579538013791778201718465711067699273318218277228907847528101e+00 3.9024165232485301079110630602066836322496954613857177734634707625726667714786437447300285066048544187e+00 3.7696278062511663281453984166495882916758250616015670360784733980806834892542228803966099181626143066e+00 3.6360867566950050857731565564719040831559510718395286298463421404068533567992669056978204715104118682e+00 3.5019277681205951770087265864675543696266465578071846549127794092889094965886588227327020588413961263e+00 3.3674513220617360435762583804794702020946209403033308097845352486185340297474207824752551323665277823e+00 3.2329993957388186726766494860030482510934756957519479877078544249751994417129060536502270612866932922e+00 3.0989791756306948771542758330395454068061074754391830111590795342419505095613269544076407930353247695e+00 2.9657839747658500051923747449160727146507844043128636091670007617202074292692055782692322554464160265e+00 2.8338574435979139996113380877893888535129624600591317777903917964045164221127469893183193542450285749e+00 2.7036581134318507250801511587226240777109960516459714880046565334628279363760738888697751956519178761e+00 2.5755071115388431197348432953103204415457762372195277735003960403674182256325626105681349929477612159e+00 2.4495664442136928157025351320632650867306811053812746779636102049160689786310176343687527635527956686e+00 2.3259164558708652180236161722855157262527197235025843324763935036100753802040682856483294502948542864e+00 2.2046498236371151218623713437077847736313843913561081711017824826320877654515703543415227380268971875e+00 2.0859412038861361649120891597384936888531407168964543341413361236512216994055509017956222661422271451e+00 1.9699713941382127294089861577709916482378554662089719372950354152611873911256458773866673763577941078e+00 1.8569210300949771686982105307956397560284513168796112678252890290065591111786423221180550284550243763e+00 1.7470215035342399583426627326522281777643181215025658949690962867133757321384990265114068797501371324e+00 1.6404883499481488873204077639955818178879636503549745683349236128094177147233109528977084707713340739e+00 1.5374169015470514732152088594528518772527984310970191886244130022673994366721066925672012136985946830e+00 1.4377612764150537173326275023943694742295523213239814713597378427620600206938727742663813131175793084e+00 1.3414324695622220575108874339055074844050854487269795130857112755029876343212152461723173268695740890e+00 1.2484289139834933038944052996899780335509727180253342216121010528668080457199035482510592076056849178e+00 1.1588269522955171870733488497008694606636279365043285541715200262387448088067368742749125747353944652e+00 1.0726837254329193270636542081180633243319981244478922760454852071415113949861478651168912820104620495e+00 9.9010621011424433500630165286893837128387186760881315133582399849233416365640507994088859939997340157e-01 9.1125402716903187613529276127956849353756923878376800066198092660839481931732004276004413813823234790e-01 8.3632962700729391284865468079795252566516970478914178734035562106685769526107669775489863361354028138e-01 7.6544562417142952234951899189992851757840554391574310422529988787644848530048842059729232075715277428e-01 6.9863798983704283551825837234154844446230003151337144984093937370667154446162571724715059548965835068e-01 6.3590354645927637556786318693614823509042348074975513818165097386212504825663867604091737930154209725e-01 5.7721284075621701282568595799255699994507554506742094158722025826282880087809736482662559843539785269e-01 5.2251326940863467242445173883412923522041486296064541027841205029164175656648924353809425705767475596e-01 4.7167158861427329819066209862509144113017523868065732160130688740024373916943550478884295941867797526e-01 4.2451402389118544622779759878312003509848871316442834715750363858698875213085045111742710801840485627e-01 3.8084011447606285268271329659741904803302312679886463448820026721406890729073992506788222659745730175e-01 3.4046834683481401347187184858941684872388409131802909006382938959937596925672894893645104414736564277e-01 3.0316648944615428994264694654586791149667213898595632296186281332950242455355922946360474224192842415e-01 2.6874534615915959583078684895020469545550567034705702789835390340313475173895854094882319276356612536e-01 2.3704023425189690682657565887023229454137662222731934855080385664719157981620018694314150378809922380e-01 2.0798769868286155545092026360908293678812259885107759270318562171980121840273135333883115655841225726e-01 1.8151442270096382693986618869534215406761621825993787953911055818237083830816746329108930578601195709e-01 1.5751869928576834512195453923671389343371865299286101332042887956322143999904665678341236749407265005e-01 1.3592431099855182416889936625764232104769440773765420935045255388882944992537920869532644356148535104e-01 1.1655822582908152044796167776903079473449133680102235769501959870100820964101050774248316955611883394e-01 9.9289451294215399557893608021126032724632453523060093515242415165133829043159013183376815059403445581e-02 8.3884627916256738762663559646728012141922627696274610576001167743954983043643988641901131934184124396e-02 7.0237627510404153087181164943178755230263538247999714893841726134823766314892188589915193396733818441e-02 5.8175418154128406184151735210342778248822432578445926631590357759447246826846406465116527495302290281e-02 4.7634573372929767716399625487038802202485346932754427241343293102946203509720351114252392273238957630e-02 3.8430763989266125713783625950039525114504734778533593037328141052338126188315070040025839958281823850e-02 3.0534694715470393456202071224697479508167995075518689882236908081535310730601304773983435311441939039e-02 2.3766510752035220202779752152334055120820941531059497472247910819705826008050780775377866384370820527e-02 1.8112870367483957396993955903798203445862329460875765066068804099505476095607598651573161586072590901e-02 1.3355875345772473830287215293179341188341228476442644645957043640632228219275042548664314493422718974e-02 9.4708765804669367860991006261201109274594347405554518643832919593441168578436247647152213485387300894e-03 6.2758901960722530354071156853028706392895809591845069965776935463104943736984542923229070454835965078e-03 3.7374230442748422819723911679430487761550749418554047642881534085391953685867121467318707280424661983e-03 1.6796862364799491428870938210507978111688963524004038715193425626974305247526325714752915194486282026e-03; 5.9560800319097134824922635941897498720675678734248095742168494107830316054901496640988034498379381422e+00 5.9421354532242254163544175758773872881112846521293371393123757932459369442656190419581065163524707719e+00 5.9438358510419072704034149602358441798138400800457971449450732110313565912208632786423509168263462727e+00 5.9485423099125663367034230715704453646279824851135056641996047006846874424820574233774164529896720210e+00 5.9539749545727766967290321506442591095772374644667691547018422321358967830584216947012999329285847400e+00 5.9583985968797508759991393562105224150528903296743894016124778741227506680239751276240611385050294511e+00 5.9593879662991194431105663289097253161953618287046212170774150193674356277888329809132242021157400779e+00 5.9549042462072079616119915074094024064935655071667868566080867875605890984389602075675969277772783404e+00 5.9432073106846463705976407087976486100236182324499694118298942535208422733011371107441875377667401308e+00 5.9234216613297069961652096526077440441980815953580539511332586576121940507777954064058256213651853213e+00 5.8952405331544940740191020875262443995665908942055136798099565657686129024643997890393078348752374693e+00 5.8581236629988596336114897749617395477427445623071123214138582721233100423871225192169941985279609969e+00 5.8124720851252550905228290808936627325001069975881553357312851543757934471895103001675153032828192534e+00 5.7589812183301985310927124335487062769659649588839451655599387371686193953148880926182626431982873980e+00 5.6980762322646042208187380698111066069689448764805430922883181149376784813839154001798649790041175534e+00 5.6304712204015437183802319403706083424902618295081465178672599785728020400091778887005651828598286323e+00 5.5567876026269716805232950740607940923019860618629976870675918177869353903370650606758669544137602092e+00 5.4771681538299362476347461482246934989525248318268808832979483337172700900811555865913796091438749930e+00 5.3914241554745456376976684844666676371539103939366770279081814765339285794619308753977472442918568625e+00 5.2996635142032650108476591297699007431957935509423810439905311032990171896862840184147693035619088739e+00 5.2022477102886439577629213878902217706089574513378889986847202689494363817264914526556668311483667930e+00 5.0996966066401094344237946506010242311512712159338619355448305802142792727227141376005169284274790356e+00 4.9925192013370400360212920652457127370597333761905908902040782717663613053831702466745716853274560850e+00 4.8811703187498439635347087750608583682809239403749062466960960877573330530383518872200392909237804581e+00 4.7660812789768377951020122554758018547100660047949775520513327551738442854632262010662960925081996908e+00 4.6476908193537990886803064176487007831307120860425961002120194567368253135628903091965949533847023503e+00 4.5264466178392104742523210990054858136872819093625383459023875549860644507814086341421883714753066294e+00 4.4028330102107230329672077015427034741927174531248822404600619560372405809865726592486020507874195037e+00 4.2773502520791315550753341555967331570613058672051645895384365069469770644440259592295228750174191973e+00 4.1504365012934645592276049208904107901041177236221020397938312442152669042767350426584438796408867518e+00 4.0223812220835683622884683454304966741058214002995489030078571100020962355355823237183915973691583007e+00 3.8932737255782926086981873368367614052915938859953737420600390059125686582951834768137473730829630478e+00 3.7630854600567893880660113585404680429198254242338719200925464069270144457105852319923730708505338728e+00 3.6317461737027841886189858584005314685891907548356326729677619416818549953676918002660075670532251142e+00 3.4994134830890033486529076649863325724179107114890046839702791248868969391703005681026201700050833424e+00 3.3664171920523725573926447088639711021688007648234468145628247915900497561438329788243086697348475813e+00 3.2331347793269799999224804529152290496366886605249372862021359114270745031081548025233410790433733907e+00 3.1000135251211225426663056957973188731930752430753997003143731493258263278453667422391845479654050549e+00 2.9674890057179732615121449520696291593514482602884910589235934537910691671349694590999736448644890359e+00 2.8360461738635646393189481566841207637481944951819321530901495470197203008480847498407857590938026493e+00 2.7061812403458704864888961956329723270015949697751539797881938528934798429132408670935444103671480471e+00 2.5782477395108430392569725093715435291829302739749676149904038171139489763352494335288803354624839759e+00 2.4524339014034137633210951715318246390442569784826069690604201170827108425372229669985005745107797306e+00 2.3288399826601524406156907458315957687044698832293009970775231387971510196136121424251018204660185572e+00 2.2075728869837090972732205063492380449805262523097463303169997430036699625347390255171351284259582423e+00 2.0888169724618879396792495495757772136312178369485265563083896601665684124887304309693936633338547868e+00 1.9727598132498642742913912207451417216143469833373177955624368372472306633674181209193676685611758795e+00 1.8595872155037463122484396159983095757919281264793392346479791153838737408456155222370622523788480420e+00 1.7495350302134207145381327081347281813932800103086765302332365984159033307676670494320657528770457996e+00 1.6428233143177380241291793058327375100238272478096488262398518291001712323367230392872037567184967493e+00 1.5395524982345269207497571860131733617845225231349707925988666081869390864597471968192461358529707648e+00 1.4396824506732893613705623577738265195524650568397221067340154044851006740124334192821650999145435516e+00 1.3431302320975479691272593176326633467560115810288478882738812302978946878004282592085167933129055479e+00 1.2499001869833662116465974434561394838418973238611835693386624061562257421624222494072927719233855347e+00 1.1600742342221359730763046280704619871292715093367057493192858348170478091580699906108459223145787553e+00 1.0737147734369162124203448324893918787765193325267423860541860610917702907907630015541232118131427924e+00 9.9093342590441835310840091014785009792248715659988640070179921126018714394219902786163500048708551352e-01 9.1189369058369083119804252218050426840820165677336836272348509264530696723342765623488293950458060711e-01 8.3680102323373893308557477504713506537846096699382714970062420844337032334693968073005279286099181218e-01 7.6577032299388984906023509748871948914004798142370233021083398562271112648484497759489129499427715703e-01 6.9883900327252629326041600559901543598966883359121914645726411151988743912990323583889050537928245024e-01 6.3600434693599106058892562067517127976598943989191427958020074669301250949737182457071870084218508730e-01 5.7723634645405198194516394841569171841057388884616154581398082931545575214227948587481781698643996267e-01 5.2248089159831439920049130846705785448495800323496267552867818032333549379095272725145435653127743399e-01 4.7160253274798300378069686698746045352317234059523178080844372566687941434831749004288809427163283169e-01 4.2442471078628733282863250897014091010290542610584380415519362958459904969747074652716293268570150011e-01 3.8074381292563145947357440425387679092346048506901607105983789910471374434491509425012394006991061958e-01 3.4037497658180178359328194612134961824384623159366016598381236190901070979878675797645539479278994520e-01 3.0308281218364501329980667270618045023628614493451275722923465253730705701231887048771321562936745325e-01 2.6867518987834763739742550142745125274718765285298055522174418442561498381657808263591237832955697962e-01 2.3698491873820406982869416434176296169846769915280272724360913177798300325806799682166387381736567273e-01 2.0794642127866062556532775872151479719778464227546862057709952761192318420572426185785857498538319075e-01 1.8148491188440681197061432325436127694874583005298953702370075354181604788760608162801816945005683039e-01 1.5749789148515994921222608515083246758573390725730186530605593288130931314964798290256377086974387291e-01 1.3590885278654013512362484732113521133855507410659384369591570667372412577089525874000437380358030367e-01 1.1654510290544994953846074319665639270866148459941818489000081194748652854655930082886172164788132400e-01 9.9276212101888574736009675948403986909569402076103500949481198528228132724182079419453278072691701237e-02 8.3869746270080409900382874684530069386933959261235138974767731503161820352748173326917774036939780132e-02 7.0220291701307900791021371201345229967176640300390221457528148459070834108631143980210071079696570696e-02 5.8155598851893935210456737933522452280499047540828749575252954637055372574689180204005739069316355694e-02 4.7612685586420925855405157640864811084462590566141959838434838309028541715667720255358200834920612064e-02 3.8407741355696014203012308184708836622145149465275843255605757989042178334369200032892574467948142470e-02 3.0511519734925112626504180215885794184766458914505793473369875424758306322832595125358576423387535581e-02 2.3744348948375425652173979905434555460797473280650964516973130156743807717709947283189436488098442299e-02 1.8092616927023959567903293719851557005164422594168920303232503401066596215427362121258395678594425224e-02 1.3338453188996281059639797195899379018541567655755350933055998286246545964479863625938922008436002556e-02 9.4567983210765867071237061590150514057177834578651095789393541580722039690655734813028255915492231562e-03 6.2655329396369024679482398513078287299228480237538013739217903121389378515501750376176371263268828031e-03 3.7307444783167701771148851379331170118951386912924640136781619740997566290458641177467692446826361224e-03 1.6765297107481970076241228589141400800001732686759399912532517112688411822047401771852259732190897730e-03; 5.7786660303012539776189312914519813809003176418494899707536501472047878957816792285242351670941135341e+00 5.7653512681102573103993579230165631583407736945179471128432851451528433670842919642394990840025204214e+00 5.7663221855955638339529702972162106711390090026289095251146395097789987691395926017681210755233541925e+00 5.7706509945067671218348932630587795925270956400540372108396006813414372810861137654492061103455853509e+00 5.7760572468553145546931294131746341812223254041327042552894430496312096954368106035843626976443833518e+00 5.7810290985871889600495337216036453986748321923391700561007229713574429584396672063354168623967868353e+00 5.7834436964782278648883042719924755893731778252321840754218676718066084210140814726296907420150807026e+00 5.7816128720509038231402683916539713955273518192868611503173186493430424984287981839117428568582840923e+00 5.7738974684278796636637397160883690899202239233471725431656425375738108311559293156559614472067273334e+00 5.7592755669750349824078048959536653628966299109326587997855723264450401686116806823014336309786984934e+00 5.7372179148058836911902824205499441841343572170160746510930186637926126064592395251441310759835994472e+00 5.7069891178750544436302341982819613335420965399657639628342386186930025200961708459196776087441479622e+00 5.6688366216768407632161492210808564334057133771345245980948206976307638693161976609577566281570300907e+00 5.6233339254747912399692233811422875105332898336182024677011263811183599371472129142636656813554373027e+00 5.5708073280004987383278632737911618754241442437535087423498740309177915244852877839940681890932876911e+00 5.5118830321324087079534107946021616075336667774409402732902379770398658829692777973730793469776909183e+00 5.4470893204130799834743932906325390251064910765682201046575208101822634817909427049048175600649075019e+00 5.3764567968628190849893471757869737353727072207847024500205302981747882249524425873196306839065982611e+00 5.2996635142032650108476591297699007431957935509423810439905311032990171896862840184147693035619088739e+00 5.2166752412120552300817105851239344716113584720979765262187813821849331068211762734928908032595020027e+00 5.1277230497582781394595382501768877643367521604572813030129944440237205303133276913098918765678001706e+00 5.0332260974841156329609902132116753068610931902992277097536182319793301708293266310649832037349768747e+00 4.9336304727485849978684961760351680627076930342360510994969580893923326483796013172014575382551062233e+00 4.8293629909984704424033878171428724048818850370047876916662127337506690510123289904044836992479688983e+00 4.7208520262419351646413171764722585429083973879018728701425737453346216305660251298453814104688714612e+00 4.6085471216627753111395082137977423216627319968338845943684812692137854267902270966637414937253709500e+00 4.4929116496970183650530204143146699115698967709966979876794489249238187627088563996958902753442778172e+00 4.3744454199025615141482847436601816326301698574697169408077910881557471596366966017181555027098138769e+00 4.2536620720764081101339041875603183935569799474894055849117844439915293133770982554407123698494965478e+00 4.1310110968139765449053491209856629014678054653505874014236199798659402299574290297737826111078776142e+00 4.0067920049824625327503694249218145267695597334762999500500737069033321435082385464894255613543485667e+00 3.8811037836818836716678657638224400705950610098753417555842350752872970297468844984616612055979608497e+00 3.7539281130644051941937735487727010242528943559049010234428492409921331688698820610082059325300805043e+00 3.6252067090621062326125905192646790194314560134098478185113519003833329310867629567806776083141305446e+00 3.4951121222247876025556219972117225053236333297828008746530018953234422282160050842271867909234016432e+00 3.3639935712019176305646675568405277403996493034659617349739661890163846160166926798160665384025418761e+00 3.2322535315975834749373982347043561431286154961209686798428293153745422893096396481673637342553013000e+00 3.1003699231708048251825623751757412004146162989347319108733039522963419953551767298177594362663560726e+00 2.9688136780901202201478732820755102824604083160718114707840055611827357925900757699032906374299514078e+00 2.8381078117209621763062044013683039207059101275196662551725224753644442903865033377554235551040434062e+00 2.7087868376907010618356087640080937018119370513515468818257768378825843374751504795582031083719093550e+00 2.5812404422158331066379822670520812546457447696000558009156073218146303055453531433403732203902493651e+00 2.4556887893196747226310548958641166019944669475029545251629457503339772939405913957995136874222133820e+00 2.3322584840775484238901927697757223453128915424855420441608637794934891957104777021090958878576067261e+00 2.2110767478342938758769393149553675840431743708154251193376060229195644007785593061048165536482331473e+00 2.0923426671983362270194782272039140233090752592258383716732124753938597729290349986556703791103297646e+00 1.9762541397016796276096289256040460329039001224614134020662287379422955031375812037491904009156578768e+00 1.8630042778930420912126361214616574552857110768331475263501348164546776103193836835555005068178405501e+00 1.7528345146489503954034595606046160840359192524450562482272684074025160442589418666553209898538563020e+00 1.6459699024931601398252861356222944043085912129003770868881259238291059975916326697012923857214075665e+00 1.5425160747255737158303656805537781997098251696724739763277347575305113552492601215757704629933333879e+00 1.4424386328102451701876687255698589889768948808258124053039056528872603629499261165886325382120398441e+00 1.3456607974653824556783500571521699226526530703998898362097444751853616831459363779746404926499837956e+00 1.2521931873075409237164733959665988672930942325881103730120843273119129418409403233430654221796150560e+00 1.1621238683742270984329201178080268944909433651971292254157188774575885352995077923526641098547519748e+00 1.0755211186173368924193996756658656536881815137341682721111733980882772719891846312396124483788071331e+00 9.9250192679200931309944099068978615558376575371733890304072022771772173669539707182337573305282946085e-01 9.1323452240912776639829403555888066520934388293681158281472774702186245496049118538419754473051130900e-01 8.3792838754680714475364489697311663085847995855777097220709199651106353363556562220052238382217820087e-01 7.6670180383874424360693751494193858819417023535936601991673951420073125227991280801607925428837453662e-01 6.9959484496264936642735169300226944176357693589448095221204027124363316497003462317405059184652869375e-01 6.3660662115573313943849093687148156284734288879527654100356060195794765049296245948978854076862916805e-01 5.7770804067212733021449213858942432568851813776529826337689498550765192356571708609041867542319739829e-01 5.2284496232602889564923093522424287895707486617049515189271050217389420801080546724527213477107680159e-01 4.7188102927034833456285715850738116877797298059733210375868594161160349863022778038302296725004350363e-01 4.2463794416607796958780106355068073905756436723738687484693410258804058291801275028277516448370600463e-01 3.8090965831930060702213407629647385923373765324461432360153925204275169935435602764955997795361356360e-01 3.4050834110154141890542759257128873332157695753812057470530802614189030846650753094420510916607301067e-01 3.0319540891122882047923809751854491107926800325506945904856501422459140617606372552852378149166795825e-01 2.6877548442666704348809141698481987550375860650580084610790306658797449592753036551875400948242801290e-01 2.3707833125587052026808246493250448350534367556436792617847924030974265214699196407731068873629381419e-01 2.0803566462941012216057828905156292126044234128448617973632138209869884527056115858963016556048922458e-01 1.8157057545933163405466535651110932595898502767274084749997156669344006452911575131612160410499192423e-01 1.5757911592926579962139674040414236042568536002924370892016185939077071735378044732494307474346294783e-01 1.3598395531622103108919158794359766447812012544904481021389442927810931080232524125705349851767813089e-01 1.1661223909874222222662749335654142465472663763988024445727392654375176391134109403839813109358191153e-01 9.9333793986764889860469201872130085169221477408284390714770198651262958705487204976184049377744317883e-02 8.3916833328360958671870582804907231743710383510579755750456777689573243207235926182606741649254199585e-02 7.0256624584844112737766491239228938347094319399443666925083820106085358519727722714305561258860040034e-02 5.8181664289595398729328288935510220851096235680804386638268382338875965042167655109533427771092333930e-02 4.7629523695015375474667477450835814029112774213585484012234374066752165423798921414232285637878363116e-02 3.8416885914609620406893614137364111940365271618568546293398614945327532495883740710914408597052933370e-02 3.0514669243618588588456077991609437371872630329476491844152731200379664102710266162483201942520799488e-02 2.3743307079780942100604082603051075080493944612511814649662502414556685784184410175606158942146281100e-02 1.8088987715650102869193751970980490543552424870749457661745784307592887349996942713700052025221585040e-02 1.3333700885579086273914575444501320615190204292928523208267606031673725113567481031560648362972848391e-02 9.4520090680800547381176665642301875738484016743570240554646659419626595846059471851148528502695924273e-03 6.2615242985242509104985240144623293283666227855581583707352961781595281426836450908295347132168998911e-03 3.7279477830390758249700906091650852831205902475327018903308745498715322034067925241284692025831846265e-03 1.6751496351221873712506862439742102199757750419808488757666361543035211011880292129512720046568798700e-03; 5.6061227627042762401142192490051650195540482251526738847695542546618246961023882108888674426709426616e+00 5.5936824647762161173055288222650694647242917139402877273295778068382298199267530238187975686757446887e+00 5.5939891098688959314958986895774259697476282527629700781300873855980486941626005045135238589310996309e+00 5.5977847960534131584524054351030203966449037265254228224943931294752515791736115742595850538800963678e+00 5.6029815953676632879168144606974868870392714597945318197027925663905918393510532498977443513323697633e+00 5.6081829096275000117425555694499259272608310825035611089582482152877357583887341977196776673482838691e+00 5.6114407999849989048446593150841599082513132507266123090316126541166244326425571691446239625487552849e+00 5.6114026637594084460990471427908454281947598913493131545332984757856553689908592471812485981380714887e+00 5.6066681454988072035591076495039692369070952389248332183747732703366770683843601066634254799544431051e+00 5.5962100318792867709434407455676388706949404250887776875885635184248843035477657262966661016071640376e+00 5.5793346141458865754579251687459069912698406039543509175761080799727662485037851717422094979609836333e+00 5.5551096836697065993863405324802404119876435568357739920332971090043582913212708255707698209955650197e+00 5.5236152404758868034319660584284740344651311062318177149036917125234844591597036105797200592115084416e+00 5.4852933083733026590408283319060615705996499307886300429368762108196824558633855618027349691565854014e+00 5.4403671268841372025729968503882791558199282924903720457192220362894060228778353042752852268722124432e+00 5.3893810475370819550842940466997185036482143416967299615406050154759982284970250682521769508583002880e+00 5.3327919013128670463344563747313022462222908597744079434264387447958121585927516021486370711534207035e+00 5.2705534187060497819252981244055918511002652529091188286540057939235950000407965902897074939358422879e+00 5.2022477102886439577629213878902217706089574513378889986847202689494363817264914526556668311483667930e+00 5.1277230497582781394595382501768877643367521604572813030129944440237205303133276913098918765678001706e+00 5.0470826401819229927108430205894730026977013127302440859804946850939782695249870459083884205389677186e+00 4.9606262211637102741343768013396290991814572119870021432178632069526656213699240992718463424539498443e+00 4.8687057865323341097917686396250323788324196857579373350767915879539165105556391104394574366360800186e+00 4.7716874409693050489325361882243351597635314477609480754463325926234352014334126105907607206215942565e+00 4.6699703641585411852872659849986377355908746114980666995655480431681640696440744374966503650381207187e+00 4.5639980469074649288393099702284389478215281253403854765397535041940791266259233398231959438716237982e+00 4.4542408773035049401650864824974568596251162970031260976277339967688524657891640233472289828664748284e+00 4.3412105938651609771847943859502473821367617388662767003848934005264817507298800339466298310432711496e+00 4.2254329079910496183882328229912550248712000271122719615855678236758269291469266553269300778314129470e+00 4.1073678062829048166349107874590101548925899742962149788975881469757057235957377236664330736848976372e+00 3.9873238549624607881273041211850371710453582328142283847741272748023393919664907526731957280673789655e+00 3.8654084522813437807462215404087053075697304743927800934091673431555601568881889997487389325917960854e+00 3.7416118222372014066539823654121869694341992695489667122813624255447666506682835708823480223793380752e+00 3.6158849890446007760700764319850908171370515130715661766424859968036087626912015305838381793427524066e+00 3.4884112819273535060865310118881573331686519379620505346321329357921788731568287531537620931179827634e+00 3.3595531099094924934644523168574797015286544312954050412834224192774557555487577051147440024893524983e+00 3.2297296593409580766205556876634901751669633350707073815165980445665480222969570483802534688780776585e+00 3.0994400367049857410186246736505542412750780393803146150305314837569815407896499906701850442588285166e+00 2.9691812222636661387546390773390696026401659402726499783945881599433887266460950194999774452551823553e+00 2.8395066926198711988865245933490657673477689829888374154516462745091892988057934267335444898965327781e+00 2.7109845120305695333876643728555235254166308738473545243561344832166040845698961501014800728084391529e+00 2.5840390323330616047762151900073305269181268366492964471211368151965109451137488154207743814492445817e+00 2.4589239857068093104439581479278560199891301851181350990794087374997597816219838794620053919099183372e+00 2.3357964519192637969004237118547190334600893097942673448738220200836023604397016822840726254400379692e+00 2.2148096330245911051146818664994871864127716209272218310083740407114239688489444803652035079996169993e+00 2.0961835019484129762635501900043082395026659347885940231515931452463320504890188317600528957367472336e+00 1.9801319283169846155174130398531610619559468928896416081737858735543689982612034551970308672307977912e+00 1.8668598709792466708277845437637376133525363332495388863429174891145873752211009157741629620811471400e+00 1.7566176047710702902852655566817492437624208089328787251015001779125178885420826154086483642143736365e+00 1.6496371810799835736544606688689524885718853853292034265332883220361760090571087644540207885880861318e+00 1.5460303631857176419279806213674888817181521285255156357881671188436585981212306187166331035694773308e+00 1.4457686694186333762111533054225924154664113776325174749465080583780839725715574723895334962182378214e+00 1.3487813405136678503815862265573794556703623912447756384211074295728969650640832712379295741433555347e+00 1.2550851613449489974815773907176329381970969330584370928137908371141694790645727225694459992151175094e+00 1.1647743793879288765770578375066102279084998286823544553221452661013718019366954270523963467157774886e+00 1.0779232669250977478446088717814976442322353030830832496532646349862282277168830943321813034851516416e+00 9.9465443832649805954492374411690223670407291033643308996426753374222033341856668746899650150120374829e-01 9.1514124190049490470009776228916158360432113589126642675920153763612155728734062819713400582506093856e-01 8.3959769452633753812721825719918374325384840393304359686522927786275135011378929328921161370641060464e-01 7.6814598168463187148859813272937234758068765694691287911912597111362078187610704337165691404546004585e-01 7.0082942683760890407948125794345717179041151156227441252923157930214035697173370286372706951129151715e-01 6.3764970780328837785799355163414966322436360926018877333719603565127448385481318493291662248848770433e-01 5.7857958108760590483606944271455309868608745542980610213307063713351418409423627320813659526552316968e-01 5.2356599900021018133033637215905717122593884413226076935763284975931751077245964774051551044061304006e-01 4.7247291568312069178744828461001193289798285397893822232320272457348278029601231889691149642316517276e-01 4.2512156996859169778737259148123764686575678176330722097044103321282481094279245600306028001157971519e-01 3.8130471932826108681660770363469263373722140160769596935498244994088546631045831345634907427739043016e-01 3.4083270742167359115225991982012400801044107841632831850868639537706466113945005759523035607903683082e-01 3.0346462733959172600983677664700843299110600602889435884713101690682008811663353692516276629741983577e-01 2.6900246794505490254664862187440775335872099394689748582262846424484991912139364017643982862913586029e-01 2.3727324547531722630966792794683142308689846811435143435733129868446333017377338866990170167434371328e-01 2.0820602540577699005505955074046286368699337872032074510851786898992776572842847619950604854338337403e-01 1.8172152011378389400328106363047003638492082671806585461668192841966050434469171956879615381915891908e-01 1.5771381396461956491030764119121353619465145073720497453619638091761396013558694123485463370784900971e-01 1.3610410694751296874399709668223401642835764144374351847264015209716230731972700938086143918297201339e-01 1.1671857890168283874824929075329793962680601177745354537237631958733046610400896726788036748036918005e-01 9.9426567505387843007609236496042472889518670584438180734582063412055985596697907569942380525311875982e-02 8.3996169513274781845549787535876846344011047992281016808374404945160318763604425763877936238966303522e-02 7.0322818226641006608413285329909141005893445606121960921646511549988197322889467906478381244900422126e-02 5.8235318906807496563859611239080187528543240590284593579213522623109673919557575645586137348228388326e-02 4.7671608151443959742861519188777825340432547057608819689703745358701120414022199606294675423265379204e-02 3.8448682174451710523696964934428172104626943109717888739512369866878039729194539569235567099899386256e-02 3.0537694867211098434567530353480109420620535400896929950752608994023597186857804353842925319237470385e-02 2.3759177740620748744600200889617654853575489685991355736034441901968545082302180046329617315130257262e-02 1.8099313878955058121967549846262445403694880622153629580926172406793128059323278595462938843728403710e-02 1.3339959632625757758414739104227683465994793618760621922679629190672149263786897529227803558490592215e-02 9.4554860606275950408609318089482352220139720904072083893969771809258761476331060985736635901242981589e-03 6.2632469402079857209466524317007051928155445485668945677483574187098483472156086258306616340537328340e-03 3.7286825505973692060866256156123291635446383593776442434534778699323729455422911264197040108643588479e-03 1.6753910929953318280988585207275771625602413853514326593042495709479395552490526784938475165256717888e-03; 5.4380353653659982999471578151617938407505126242822045115289639201278159354539433225137438211935535424e+00 5.4265834288019372099874851886026731157091730236765230139405031298592942751585078702326368529736011820e+00 5.4263769422614464637951068303444799927641296616011284490563669937367037113864242693551127349258217718e+00 5.4295380874136258836152938160279884955262276720709580455248554714384720837136641637983227698104236259e+00 5.4344053405140940198708312686083766968482011579866002306171532384436480586007797244800797744649991038e+00 5.4396202640820551079233322278198814580909615975512274922968762708967739209509561802283895019870803271e+00 5.4433334667551138848301755782333230249675965303423411286525719393717404927216823356290204788610478836e+00 5.4444473258186089120056090302401079619839390944808176030351877575155838745673693192951942546518294323e+00 5.4418506550053017150373284011489746991520602649404110480768664342027579882043859897791656858857427183e+00 5.4346394710331076134836042937044641712818596568723409701404880643848050793580574327871774470231928123e+00 5.4220471529076592521735056120696418091251933404815664672401981640674329755243909073104589159115119654e+00 5.4029723805213801647348957115897887340928655966412973081674170060893536883988853873715837897321158220e+00 5.3773239796130371097973843436270782224050263303029420372689094483704428632241202884534406944313324666e+00 5.3454048790371502289500380910496251720939712601183049026362234713598648205727059079688922095181897476e+00 5.3073311924529456648052928605203455729018257033608687939596164084566589643340790411146847729246715795e+00 5.2635663483001407839977078066674057857478637955640148583133201724196455252797198907959153570023458467e+00 5.2145046542809983880710602422226169328330166043524488401584770656663704864183433753107294527516338521e+00 5.1600429953721831701660280529062293069785881341862646373440772720321339856716312781524770836972102378e+00 5.0996966066401094344237946506010242311512712159338619355448305802142792727227141376005169284274790356e+00 5.0332260974841156329609902132116753068610931902992277097536182319793301708293266310649832037349768747e+00 4.9606262211637102741343768013396290991814572119870021432178632069526656213699240992718463424539498443e+00 4.8820791056656608598748787198860924182182605095823418197111217217772747374198838505316994722995262534e+00 4.7978269534929230796829739570779485234324204377475755387979449523617806409109665692549806541362811848e+00 4.7081484799769721737733175173759457915717432111944948316233943995898425510035824850955616754424611332e+00 4.6133848028781638939048741976823386646954771231624216354475393676060817983610252122893939737052667105e+00 4.5139492249051107588378791693449548303157734116620099376173161575227000035358091739193241815343039927e+00 4.4103028007092039201386019268598945983274579921120293308745963739735904776092286054293627598268012312e+00 4.3029602680532521754161161058480136294340647696067759472068999601994729996172171016276686054513315427e+00 4.1924556664873780126994499649875815833238832225188289280279342168538512412637962915117216048949473470e+00 4.0792584386446984412024724923016241420901366075828701442040696995619080298423852763926956250092355044e+00 3.9636860841683414290882417654989616819897485052449916956476482293447432654877140747693501255898592515e+00 3.8458542762697499927509598447499239365846228998487816648543564488827768935357755618412281430270138156e+00 3.7257613151726364685973765778802428918112114124679972492117970716160210279378124161377122191213735883e+00 3.6033664739535882641935028425862047548463048749054822575081728059403204565039474361844193910319180185e+00 3.4788620110743190252875749813396520198825478057332724478775721604113399708398659510391875512820632604e+00 3.3526202447273154508178393834741471156466177117106141978990359409785168199863500028162299961585627112e+00 3.2250718075762121894681703469025003187793396852795712792914329931626229878541802249781108141322795511e+00 3.0967297955366312400207171499976111119407386796385547768097837060957584839383306724066493942795605006e+00 2.9681086243344182505584865931866072285140322718766363169504744972568568302276837953860861466087814461e+00 2.8397833760269718635507348703884014253149530400617621665523099601023859065788882124567769886467382817e+00 2.7123478620478278827093890671392857013306751073056707873393050466969674864976587405595247328475445079e+00 2.5862553985631557021761135334463025243762169801430701503127340759845543871970948864318999872296467078e+00 2.4617904528109925207506514772147535319258845110012082846283169074373820272762192702459418143993908587e+00 2.3391408903429026897466905466384163486730330255971575425104836685630650370647416248422188880851111324e+00 2.2184890437597861099876505858332587598535426540765561042539725626795394609580607800110865405126858040e+00 2.1000809798976719263569203395324358254803231362885731785922890650937864399200082082060337552406680617e+00 1.9841526622472831494737643124057608444219371358445737048804248135631347872390785397686412517036133257e+00 1.8709269119106611577325769709540638347019390330435935255638800967352232493660722805606784173078356295e+00 1.7606680399090682837594542240090122784026391403373556192745471100916791761463178155709446135703172442e+00 1.6536189666391516763534864449062786164200488378480065045427520770746572962549368693171873391004462791e+00 1.5498999321117104020004092957504661293221942179962799168467426353171466258560833955588089902931932316e+00 1.4494893588068883831065893710392194153022951942760605030782414480451281085554756702680470674920631331e+00 1.3523225851938448146311100639699983675232819435303159479218332492138394204681478550412081581297482835e+00 1.2584222486323455343972186088877026900752030863645385717546795239458487615512569968247861680043329401e+00 1.1678883781917711375029442333781013168576465610532805527265772825123529591460846519258315835583045709e+00 1.0808008588042776302266367921450790260861208154655663346633934637198547359858873981347617190428145911e+00 9.9728774109401047807956366794759842876470177510179682954563005548813822060831356452691407911226325816e-01 9.1752751817454545303821046106958408159310356848220156500765552035117489931804498946485652590462255154e-01 8.4173895098114844676471945793984855213385518781909808740088546488022697489438628442688866867991540975e-01 7.7004835768480266393020344261308970849560868118299414516302488087929893787060712224688750321382535521e-01 7.0250257831712898428687027394849103550210191661346009588342185803676113811735554844628447212629329625e-01 6.3910623836414176663186170990934336498193424156344185295172143576108577903197169623165378824696498632e-01 5.7983450112940105608043784728926188481387038626559833615769519808507085714443494971378204389842022162e-01 5.2463619767168587022117694024996378389968759585020072773160295545077371261432591782744417893128145102e-01 4.7337656262451435129245279706944377895870449311427028460810562498273105414389590342220820654603844293e-01 4.2587754679071786605222452093990471158686930386861777413382804836443598549008294828544216028076280466e-01 3.8193204667353725456501255041630300347723161601257363648049327247777722009215054248387528612448461253e-01 3.4135001610489333679388959784040655099170992033535559795655171519190387829914047917852604731125209751e-01 3.0388956473085991468043055264919035894139727172927427153724372880883399862305073355212592669720605021e-01 2.6935126318468379163024078906760962691917463290225274553397651782877158833368234302805306321063853310e-01 2.3756034102526961684486387656467373153320163368277188960012108897202784038533194565749983824790622972e-01 2.0844392045650503631026071089535473524511578810977252627029781201581444878927571362020648177293733838e-01 1.8192063040040163831658743682219244465221174927827664638530453838182992052788700851694310888795006957e-01 1.5788245881496372534600230869175604841427751077871723981070719301295794701366349342439143781192052527e-01 1.3624869253077436642398759727354802331970455024872891937088137890779952316071702506906294953047402698e-01 1.1684374310441624138326601701091668110400173343659069626032723272151700565095813938289673344054332684e-01 9.9535551047020668090446155187678312894320772836175568203921709082331703324643718456361211453079771435e-02 8.4091042424102761207295264477855704711721632058009069618471256337985685257987716924084359789711041453e-02 7.0404960054229250986587033607225242006548682680686760054982982688921494254875518035066452582150075599e-02 5.8305631968668172373736828725960662687155433286428834946575250842642484776825434710746568572536431485e-02 4.7730877250648190696921776370436842158691085075244618977456379813390686726844646581210251130134086899e-02 3.8497597737800057619008312638315833620509555598442875909983070426685514837414487125886860460910767827e-02 3.0577129024843651756227134119116583326976253848231523270625165716350725934071771203170482884620665450e-02 2.3790043757861048744807698606331967266268936480987144087937529093809395871520323585769558412611898794e-02 1.8122746696075753165651973185188795975206757906486621314355054194223649764105325291275729618778174241e-02 1.3357030644761683553004845387692092398989298726233725015353365835622408189313763630433425803652903265e-02 9.4673629112039906815027922567118910115088268998891711670127015023795543942353951117036706667249969232e-03 6.2709411428128011384865361721329421461343481987901036818168664773396253821073046405799747672548090053e-03 3.7331619972678255683717905660366333338931177758529964878709490247358066337608743761294752990239001027e-03 1.6773700732189352861402094706035995590722655881460796864640926957942227333987514201806671848649458910e-03; 5.2739999912833436852296115981503025492600323551640800544157437126562432815930040231080581381965126857e+00 5.2635365031669347637170315944369496730774806327845645050721520640154006259711270107717971089104373598e+00 5.2630129930111779664247229429163217202166737257889002410549085807912934353774206495242643402398896991e+00 5.2655064971992853690464182494008644903739653289304168413501386028916714068510914104053556331398507411e+00 5.2699626912833142033366070148217342314524362242099551926105794456788835334602940559422387408308921862e+00 5.2750406357074034377602914720246552812912136962531601805773992577324481628275033340430349403893481821e+00 5.2789564192091459316565749629428985137805008513047811834938595701892083448329130704485830746833227442e+00 5.2807755201429531083194562818295330315589316150694219517512754004599933842945514138151948276232238702e+00 5.2796494554263470783799835868310213184609781747131182748928801323175748065160872552603300329904048557e+00 5.2748768055921039767243829823554497128956210539021173578454368624274737758846699110620717054743626351e+00 5.2657203467852514432031541808370304687333744647491153789413050343442013818889636782584818454229256121e+00 5.2509697593237225803442585413542891388334162784288441399509485812860498577261670994840173429413946697e+00 5.2303790470692072619977089618193427109571137482932516518406957682476533673244322547627616244386994860e+00 5.2041104955591135932215235463848560105993197858587957758828451051946811922430932523988996813292863587e+00 5.1721703941844215408074632570026742466695440241349402936570621917906049110623884359277476305802206407e+00 5.1349408115059555338873874317578758519434978061504797416698959101313703333916061024183490939894876892e+00 5.0927550868745927057588881856048696036807472689892146340621967262722519373451902817538453860337318635e+00 5.0454598594806873753171912811547128941657543480037657935202444893237427618432049661607426958439848345e+00 4.9925192013370400360212920652457127370597333761905908902040782717663613053831702466745716853274560850e+00 4.9336304727485849978684961760351680627076930342360510994969580893923326483796013172014575382551062233e+00 4.8687057865323341097917686396250323788324196857579373350767915879539165105556391104394574366360800186e+00 4.7978269534929230796829739570779485234324204377475755387979449523617806409109665692549806541362811848e+00 4.7211283824261540762146508365404886208122992259345995583799760033336217361556157166680200640667466662e+00 4.6387878548081392684477450296201585858860646836452025194837626507465220698536280795693506059210247317e+00 4.5510647741530864481283179052596459271547775033131613146684778395723332021258791958219223491100299543e+00 4.4583161069545827581568254473298347114834087618363545041975415826357187046986185056178833566057233881e+00 4.3609712282569564348731602887336855466453517841968470339417724670269808804699112169597048289620473342e+00 4.2595325150672164442953581642586283840536339858494445909717940689873095755998397126850856172607327048e+00 4.1545340105326367173995595252239606727837613746372746284429293057424507081617335848315967222679648566e+00 4.0464514106249982493480633650606757446660726760129366272894859640967175310274066108699934551779572824e+00 3.9356106413582512554893707186465430358738281211694486729978854756061052768859523446740091211213402341e+00 3.8221359342964452172243167046484061966983047881777320963326401648369081417571432226330376939328099184e+00 3.7060337709217076699922732079276021775956162963135000140515020488774770868018506286659374997703686614e+00 3.5872712828974863442891281808999849835086965310571089014107493240048318298257066130356240436590787493e+00 3.4660488163889335022089792458079379673527018392414161613958827980699722136861801943391574514830492104e+00 3.3427470171814768722869897302007081915011753915675044154591458690138895186058951583886979716278783785e+00 3.2178051387867804126227191342562349295364349762080451437761176973036387113467191585323430195412592971e+00 3.0917458173049981121151475059880205966857224601477261211744546722260798288013038105635743655513458240e+00 2.9650946794714848450031855433547095053923239674811417532413447387538834829094656553805578940592746049e+00 2.8384408398756480249618768731843394600136259548540348748876542852879998192368584885968256037379152834e+00 2.7123957709087910132356559114699962453412029890413318446220725984371494716504877369909216674970769939e+00 2.5874341977078357221337547156260692664880376360245789729426491745144622173200627578525752811227617957e+00 2.4638654273294508546069832998003387963871801887646737034253083432801459829450359888241348619499037720e+00 2.3419047735188000381946208875140868266750569880666898746741013592966636454593032071277071955339604500e+00 2.2217633232351789252856702453806208757759125908658727187523615371617486576448875681395558718405247586e+00 2.1037156478585052704665457383756664428270632410155397714032697393163449080670853305743911917834393510e+00 1.9880242682016028892768482015723346324272650808890814337241758288471156972492057713941638875376221371e+00 1.8749354377295570719868037383157888684741174333061491836514149420968475701689661346669292792905323459e+00 1.7647332445145889317850264025582256681705611482020294770565940566931373920284855788832128889841631970e+00 1.6576765435221910265136810992312532379239419910328754197253118790449771258181472289812435074711196462e+00 1.5538978663055287461024839682912360301280220996008764854508990124657376717520359152651876646270153562e+00 1.4533849200549336586945587316021413016384448846607561246643728123673557551779641586276561180715677242e+00 1.3560802709957377540675515245487341873604696498705789032369010595707046180682623575710458160901806797e+00 1.2620126719589378354109435164954683406073150174334804318176744543430397493899583586798426767409226389e+00 1.1712876776341983868830785839042104277288524252089159453904393949992688736246029389231830300581703871e+00 1.0839902675246186379562950607942235852442997280235412063492547333891962421502710580078193233700527739e+00 1.0002534294776399334524289529752289129082035283793813359808582636457281889772721461806190244564485257e+00 9.2026045889128800969531781902439245217167412372519632388349031948918362845189137975544878808043127161e-01 8.4423471604414114096162414767956539352024013836872924702799959850213034512028525062893602062361097729e-01 7.7230661603567451583232871720583178588652224106623815002008253876759240397810900799855496053255494492e-01 7.0452658442841302142916201103355714847766511297424426175460695549369112683401026495322323718101449555e-01 6.4090239344543954331567357883922310288665386295120039038865452565579191678030431298679062837751162478e-01 5.8141196914762765698975732994799906373204847588620424014361995524056221667821692740981916234751012785e-01 5.2600656409773961333573292740416256681155104318794241699391511073425534008419901052485526600598728913e-01 4.7455341164628126442999142191516182998625719393320186093241574366304435604547440976827164313779886728e-01 4.2687610476500402202466267118939645954541078553574115496370177033983887478193129907559346298987136805e-01 3.8276881318201723337566745974145663100728644678876775282632684851217748230233694020876163867200423002e-01 3.4204241585918415229466734166135375331977192763285131562210013071029956064955417340234224145587060059e-01 3.0445540515032385577319729273487834920601524794248845063400245747664998493252340687581136236473534714e-01 2.6980830460454917691623082406084534405335218949691469237472271884098004914092258373119536301277537198e-01 2.3792580702719702198052018482508830025105753592133451449167175799499849406071972168353975071122904281e-01 2.0873416021851787599842781858860770550561641288352713339155162151034734933117467589843419871310276657e-01 1.8215063911689525219902587967817171555894047126373788884143732857257216224408701693032561283192568882e-01 1.5806546444953266498702262978002838081429916853780122984890502995500349619102263620499005291587173071e-01 1.3639597013694678880959676838347934773450969497027126799672338692618797259736051177726492122572830048e-01 1.1696435485808811067512844628760897179605812714764320432537447719055457811787320858765587975775326640e-01 9.9636480464309743291850649938397167215472411804442692208717903745152895964931848294080270601338522998e-02 8.4177195514282029905434647659347028374962411642140471640137822449817454382448400858339212548850277028e-02 7.0479675643602330664521764932812487610869262375533181572251414616916255277151244052176116797680123733e-02 5.8370899433339813382069181725750668285853470927272158458573989205756043817551389042123291332133453557e-02 4.7787887051315175089046167056795521010986045584965426693716432804634868471867228228283148139190495282e-02 3.8546855419944747501491388652832669342706030384926781225007540635472850180070917175558597459638068372e-02 3.0619014265776299968867290839284252121794773945628971978603473558618119868199829026835296092145400631e-02 2.3824749706488519428767278288754834171679646454795747547895522867600066082090970830536602797297925064e-02 1.8150712572704824261952225986873616560921775607573057713348645764479022849701836251008778467787441194e-02 1.3378634725419286006767519823289932063775479544483395421848257565726708078130404799356921667739094092e-02 9.4832719652542441747081325662942654998743656230039723083983825533183086064757345308294349330460713165e-03 6.2817886946021640869876745245134497079938753565501185713493855702891977782929659428957018426805915360e-03 3.7397550631351092771647758855933773921109113197011698825508217271956771261042977681387016356893916855e-03 1.6803697526587945837956132157416467710461662364963548677533827622982680017185016415799388880913467831e-03; 5.1136056193956850439435632221684540705971918752972969865740274269212638132208155261666787593495303386e+00 5.1040420334940870302814237461298930468920341291581075392857110054712071240974793906575557955298931113e+00 5.1034033221188285624557836633954796493907792014655855472838961239022175501179900299158234345663967113e+00 5.1052697893869333716407773741314949586766049282450171847619315617302236046498960441159578073332682379e+00 5.1092607694334684450017188960471235777805904326619306489960391778312841477935020558673449790880119384e+00 5.1140969599578655440900894030757560967521523514023669736524819594424542332837248493333593828075888639e+00 5.1180495958641115711753760385310149503206933995144271555307309194954203062325953044390260000988771273e+00 5.1202777195739832362072150704869549338971643427713590849369286970324578749866437257316967526279561843e+00 5.1201263213318629255303254502606597091205570964708228051471467951942180814222914565032431218414652334e+00 5.1171137060615360315681326363345201866925557569900571185072736475478177607240633851938625293038648104e+00 5.1106172245801514769902288907085869374134294479042918399958830441588515944624952941732525450725225112e+00 5.0993989263047575727497967865618374150117263166874787028460821129919771952061066852749452400320484891e+00 5.0830999029122866973102148302480960852895119816660023248043095182564503205131230507565476261087122050e+00 5.0617530995432907540333874474125340043022451686621574380719383066140601392004817252066236414146338847e+00 5.0352553978697683782020796955765865190387791935237481493852971362304199569336365548092411444050222100e+00 5.0039060614307216221897715675798604864557368593523101400013423323298782818146504982623530636783238713e+00 4.9679750363216901734135355077428057951787565656486371432953199404854330602419312158985978393132519224e+00 4.9272572514865529637222450390597829417875474878857517653286981246278227565005409763870064843671453391e+00 4.8811703187498439635347087750608583682809239403749062466960960877573330530383518872200392909237804581e+00 4.8293629909984704424033878171428724048818850370047876916662127337506690510123289904044836992479688983e+00 4.7716874409693050489325361882243351597635314477609480754463325926234352014334126105907607206215942565e+00 4.7081484799769721737733175173759457915717432111944948316233943995898425510035824850955616754424611332e+00 4.6387878548081392684477450296201585858860646836452025194837626507465220698536280795693506059210247317e+00 4.5636838242083544654659073857915760820431129825891037422890309961870411943817886746778663183547937781e+00 4.4830018123254424937199512173183298994798627341609412949717252777686020336126122889864212382722602745e+00 4.3970213021494716498047910941829253799223924585595269448413126985318685161679349523894651622346701817e+00 4.3061166390133343992636007205734866991514616948226828336446664765666668492262532494485516047734888543e+00 4.2107578652149386392853642564235159046325700508137868712148130334658403663231163716562229312895703524e+00 4.1114652432797549380116054451344338370139923100358458551390740487462533727852192465397213396972466137e+00 4.0087131504212278754096808470255226393272905796318036836138008299281532245199004946394790924345641166e+00 3.9028328793491339919672194677687673428047377857915350695155359446725860973301380905648372318497394675e+00 3.7939565681448608399831740046468145444185632467281146824574563938413333709361075084538637282971346814e+00 3.6820990079091088202365464538796676428141701421481162341758858007911072109036106101069775011024729464e+00 3.5672352597439215148126286673236442761023183545369322561206540184349433484021962879078884043577376016e+00 3.4495734303733643874674555437869831714469585222409454892919567094182343860412221511049386755608928464e+00 3.3295016967267701020876890752170616653728574325892947124520214034109302888988800466909310005967501298e+00 3.2074665141288950945101591861637307133959353683741959121009478337255770278816246715337614375135838048e+00 3.0839976692115903037634970286264866364484110905160431644009055995711185359402083109996916345845648410e+00 2.9596283148278849616889117467372490905377230464478001827146795182912393323377878206011599436782756648e+00 2.8349564421390056633598159973436578007306558917057637168668315435138049119320581072487342431041922336e+00 2.7106047694297878925189052996781393630366783566257620934342369900476657465748889878962641424133291330e+00 2.5870624037944983086192209341700039654169434410103251929354332361202636590965806632739440000512411047e+00 2.4646567558992740401184017417532087171905052606176669034204139451685883540028793757277995264742675849e+00 2.3436250939180681484319800377858007361087585218594865337491372023478235411712149014441311020418658174e+00 2.2242037770104545131061845188035401203953893391499925922252498616350601694531793944973621446163913121e+00 2.1066948071461307836932737407089222472961253840844906408977895776953227911964312117179676324630797736e+00 1.9913885808640545258014066120433331844794797380030792313575401023286615407842353811304540419150561046e+00 1.8785580436134720942295009554497165219776669623459741236554562916425416713329167630045155350859236682e+00 1.7685115178819367169895461482250968961468949853883387247289148968399656277190439237719795049770779671e+00 1.6615286512988874533432170658069227306538680092241892021410857024121016464257020957269573107814462913e+00 1.5577588269113123732625920481809137942760208492872502973710973957180987276924253734365231864619119627e+00 1.4572027895614865768409999958225645455245909356355552793532212918966075741086667942605768719730468949e+00 1.3598130015540803400508779029582765561738310845652641794980100366843615725725735186280180483619393531e+00 1.2656258723988492395508604355012659469242236725035357458322703373502649629471345827356693145368576924e+00 1.1747530767245828688117385247491757453437858168646552563536547472243851504700026529739865899801624776e+00 1.0872846408226770724221282632991349073670977679849088677627946014457593403557113037640318859001390496e+00 1.0033580665517523710297692168363030180472593955680091208848676915901613396029434209754373171690483317e+00 9.2316090021797321109587214835213865662025813953820920366371553253702419323668809816873498394588666959e-01 8.4692059440261231778209707017638343907680100707955460700888654086647454332157383325407498060959410576e-01 7.7477133380208682626349237111971958053018526518743593701668491482174129288907411708025228671533856927e-01 7.0676700736693403447802767121183909462631553491243055602408778915265033338325078044503939196682821996e-01 6.4291860033670693265689113491663319356265535719244799017805148423170796328471426470112776084486066180e-01 5.8320703405133396115982462556242795647656257156254378601716200239149454441194991002024755722994374554e-01 5.2758636330365613060451170727756680089484219832390413316466270108397602129328627060105991128492830180e-01 4.7592636264563752779853420862012708679928641829724366988251281700661000830455931942361713177988077258e-01 4.2805296122064367249915215834643983973586117030068387388063946514602903597572586702177766318348934143e-01 3.8376244877601712723098120145574257608494550889733076225402561229595812944417969003382401889049026229e-01 3.4286760799981724148734033041492421179779670521115083647645439120434313741166954730811048099308083595e-01 3.0512842570378474548358732904299756239781956699415172295467951312381159519370463442532002883343571060e-01 2.7034654480215352146619128311655691029375117369688282145219927866041471313127245548568855104208099413e-01 2.3834728373568033108545312061008019701226879302326550155056557482606349561959050914282792587315938133e-01 2.0905706555076970597382344650815859370359085875818646108652846948496862760245281442301192741613655716e-01 1.8239270291847378283561016772938924538687620323605346311488621265463022658308160963977543778933858135e-01 1.5824331763167070312172301535016262018197757185654643659096958538290045481443046978356032951670405162e-01 1.3652466935604459062105491171900570677545255975753655820976008196190644611757727419407196067126328553e-01 1.1705686210287500863858581273385388117147787197334845181616512099506230180945502759230301927741983563e-01 9.9703504982922189016157834390658848200005726160054848686468273689757448147653206907038914164958274094e-02 8.4227001976179878283898215181130183684471232564459808121669418654642018203825775464500424545342483462e-02 7.0518384085219300295839521090348051629461828191521070463103385560769502910857554773558310320189749397e-02 5.8402635412523484890870869760301278601903100865778366783561992447658426689343655145810583343954102809e-02 4.7815270317856237393498076836539256295067619371017021539999415018097888906726991385555220549811922347e-02 3.8571197350816712352839327994686325893202290259370011511212758944639420188733207019797388876229653047e-02 3.0640908129563641558792638748374677980459352115671947436896370990510241183022639188369671605752715691e-02 2.3844183718145199447161743137087246611624265109168191306700961062937005956834306682355061129465527864e-02 1.8167574964923295476463914837210683382853858138796909802795244469576432535926535374208103028676648739e-02 1.3392613984861174406352392673700404846669419505978647710194834543253386772252229732432870827122690858e-02 9.4942564744577416482079103008271674334117767299944978224169596101708430439323021857919650818391873514e-03 6.2897016073464639387167527111851558950497014771642400432916957416167603496212106105124470628543815601e-03 3.7447786211667582245586691386646817255885671362224834910077178803944388750578504594382131540577749818e-03 1.6827210279516869884417417131834052238098440547674683888543925279392398019894816158354183845542054881e-03; 4.9564787599681497497469263167087982833893000442699783424330864910591088308203285605575991222485967262e+00 4.9476661217548180869044346171449334046136155680713939273917698556738203754449218695799462646189483946e+00 4.9470894986432450254354648718781678578474033666454981886167396496866643968828056521106899085485835510e+00 4.9484350193593149482157492703823563563542721994068386574937661626484003277919436484292630624447343629e+00 4.9519334848731746817860185800138522720869558489359387315181246620725734461000799470489766643159330384e+00 4.9564583565596848916748095170172581581954561454756706549157861683470221162058598659767167376829803763e+00 4.9603366725128375248804384827316197709284568630072297537678818207315174108226678555739151892375817786e+00 4.9627816285491918630708545020667118917728186393161712065413330777418079616727308985892408865715546533e+00 4.9632554761264727077559565676710765863045393645946434470763908279005179353645652400634452565485526303e+00 4.9614632585422153349805472632332023298860515755165328037601419858871946837971543287628390236259074348e+00 4.9569446948935771944685372859934570312440824466915948423214013695098492216878527701292802856944085468e+00 4.9485167831142275450249743580715230980061921146556015100877595001124678765540442707054118891839302790e+00 4.9357712119329190020900551325125295810992631812313079006365641936711411729977568702665065379640306254e+00 4.9186410401686702634702871812619824893435241302965808435388406951001732641915366948172721105010434316e+00 4.8969210133034368663640125600310670119653527186263328943952398143476203783274830213581600180181521456e+00 4.8708254546259717930359329388896815599705879983409888422182426671834512262403816149683637403575387965e+00 4.8405560179893764700313392552659776477807799581631238374517602732670831053259266553409120937963758410e+00 4.8058512689269005369962984204571973290991652080671830614559261325704967877047903122704610147251674382e+00 4.7660812789768377951020122554758018547100660047949775520513327551738442854632262010662960925081996908e+00 4.7208520262419351646413171764722585429083973879018728701425737453346216305660251298453814104688714612e+00 4.6699703641585411852872659849986377355908746114980666995655480431681640696440744374966503650381207187e+00 4.6133848028781638939048741976823386646954771231624216354475393676060817983610252122893939737052667105e+00 4.5510647741530864481283179052596459271547775033131613146684778395723332021258791958219223491100299543e+00 4.4830018123254424937199512173183298994798627341609412949717252777686020336126122889864212382722602745e+00 4.4092682553767045190547290657457044317335542090965173191964898338819608686869680995238297398600688681e+00 4.3300553563405302372562933808655986291659806994057774101376831212700849333677357123514780343106027285e+00 4.2456641605745410985062777412104042346114086930507785055591715765729164046778080207138841404237608505e+00 4.1565120623255392811945978516847542970747383683131959227999676950981854038882290615777521331297744140e+00 4.0630877848550063561610640808883821789068828099485784030944554175583268916508250505199205302085551568e+00 3.9658516455428364807441004256492851877391295707054594792826018936119920241636927833975820704894771703e+00 3.8651328618008230849722531438329564626982787766358741221145097323426604599416650252163821420319340458e+00 3.7610681977414122369123379502002712604010933068437304944772923801656809585237954059345493194911845161e+00 3.6536799005645428590748442528288549773292981749191357809832948956724986078361642030300017767811655678e+00 3.5429511070882627496773119465871136991177644860586900016699535767415712842616697817100982242134635546e+00 3.4290976451297603668772975879914347285364600377537914434021529164598094374308022878015893266154185348e+00 3.3125147730100983142935188352036467312187699735558045889499991153123361099889302991520622966872872601e+00 3.1936553774193057243751448469321207187698411420017406234243354854399400240602842865293085532126956127e+00 3.0730551439003141461890997231301013146577745492377219072475342573948177011148964596282202644651400621e+00 2.9512528969243218526793779029905011107949287165497674528284254408330738792012796530243906649757394350e+00 2.8288526228254505112468034008956087264693385766989403337108451988564350585086849585028493661691250293e+00 2.7064841859321194457358268588628554802244446113971798799826549259112770340690548120164430024207762548e+00 2.5846459960833908209992785132474441389052751576858638788083600839026505828999933133729929603743407611e+00 2.4636778866265040398629705354366288361485239266462904640445315048787228917678619740143034300266015871e+00 2.3438333296040342353198382634487806295832272237176762191879196183294605195684896848678387319760378098e+00 2.2253687991994947197842511139535950740959054224421328669557187475735611358570022719914361944500730885e+00 2.1086098127264442620762665925863324419745811521883039286109507879876478187192098531729171064595570381e+00 1.9938726059265364963754291733625192128032339599481315779072434798051229928296778301713777753921803156e+00 1.8814568337456782355444369069989470971854282772719559094641087704607264227481609122556717939650068852e+00 1.7716968427294822269668315392157834834560746107156833658398466325965316579780686570525935777364985141e+00 1.6648962446890179867737519008422966223486398030921166509883708941090674351226771476589904218028300316e+00 1.5612253382141864359236406039198557553362336453723618074895996724170351941929965495495122460874776411e+00 1.4607022358455082384366342952136262033728641666880181822792567663868426604186203514738279786513656442e+00 1.3632931987621908336107510813654679419167458651198106736367383764486924670139882711752611010250256089e+00 1.2690452204805607460092910368896045477646795136958913953269325525198736781116796262379536661031852057e+00 1.1780779361656566779284030904833428802458520363900840194712222887232424440378371196722359686762403439e+00 1.0904873900391468356497497401114108144723663826470213817854917394043019409748674617099402866515674691e+00 1.0064157870261735536205247424060030640473717146920221172521266941417014587020005770877890552599311612e+00 9.2605458089049058595038356675330918478740553226632965660015098003065569482512978049931468225115231298e-01 8.4963469965967632375323576232795414406394214972513302309644542540752098148971180852578889951980580854e-01 7.7729360435239831440236396415577952982156500397880612066251708355476595248244169524360351370901886959e-01 7.0908837056517772313399245355512585303369306872161493474985694794570191333474798513975233174200765871e-01 6.4503312070661240712527183634854463934914100731905737461886076721968935150545263207225546199072482304e-01 5.8511186789312770422323728762156280809739162784270789584835541230072953789460197030719177428545741944e-01 5.2928169868389250181166094238694804411562505655870581859424314540612384659969353683011737759180674142e-01 4.7741534616699535862728309609029347666477231008348553616741080075048731232276682510884979173118734697e-01 4.2934159665669013260321806674011261236875504587791477003151032007634138054845484109787179290635198676e-01 3.8485946205454859396850983852572436078135976938965404573581252975953076648461067467477915096529483323e-01 3.4378425487205337319036896413586364235296280897387714617268567596827954511802754219960412977242500574e-01 3.0587823662515141660627848359757443273481461147269157211816450328823769147624139411032324135768487155e-01 2.7094497040597769191620357557026103357544952779099428508543870180012202869836323954840857709849810930e-01 2.3881124919183610603946510168269774028950211434869182267058661423729806933081398082940344790987998027e-01 2.0940442399540787525801482847458344510858140646393226957322981134087324479040612304794596390310473068e-01 1.8264163306268740860831938606502516254589236433100379647962038789158771236501350706465890781100961685e-01 1.5841169351452737363302451764766516753967763564786705810633767617510405068997071096588216206832956884e-01 1.3662944397812021291755563850551515312986380138612100929174628666871707381758944465115302420936030855e-01 1.1711354182535010955276486753136457221945721176121910816848385342767157860170057035439982560949144174e-01 9.9725724119201625481512236299392488856689033659372386085649035613561243149600777172356963277469838036e-02 8.4226268387146221683648608789134637850792532895160807281345548069359554140305921327528847245712464008e-02 7.0503953746973487001880393692329029422758695364993666082660077129777896474642034907747918235034431168e-02 5.8381564924282904593884403665521429412766461183581498633282908496173111101883102734659666172814862218e-02 4.7792569864873982482278401596937730126639564421514463116895958816219220430939842209630469708765042340e-02 3.8550110782575924812135400364793280014740231851792238473566670871091117093810150801088912365809277144e-02 3.0623212376491244169727519171036253341846004916560085243224795494179894686228860729715896299168020698e-02 2.3830554740045071482221308035685351303139609107356334017954771858983844797692652343679631893704631604e-02 1.8157899166430893393971805891142237269024232492159840920653382533537990499666394373213055570116755296e-02 1.3386320697604675273352011448949300687116287122521958856100846681405564363104549125917433607619440880e-02 9.4905452289216676011698594122317305637885426808211343419927547187268387436798797110441488999092244509e-03 6.2877626034022089342257206552999010572159465756529720627082603166423074923701357835312351345202743923e-03 3.7439078574341344833529364430573959508586257749590808343270981890887349437081831991270451429506876074e-03 1.6824207472792309049051424434601537035956209222202456334919987363212296846860347029666067858916523352e-03; 4.8023173516317725109735415770061415337458394250672755047125838305704246909986379079479672836894486333e+00 4.7940735593348601243074485450422837187533267412494385834258185641237093658022911642892688523543645187e+00 4.7936934491947990631254426248591112363549463482401097896957704788421150596005642389510725030297927666e+00 4.7946695919390031361188230077028535105743396451799868081216157159697918242109453375318416400618320222e+00 4.7976805535402533690245439770832982446771202132003137224509987329743340931957649575928336353098921263e+00 4.8018530815883924289520958821747000772625289385845796045131836446998053133959858382888365408297781794e+00 4.8055816062945160843237455968542003579161571369432646649650640152077417519512252727360483656135102313e+00 4.8081162519077373144524534010615438291169867799396892242370142442169274200104039346135143536347913867e+00 4.8089765881728181688261709376906290404134192801212152065047456078409505365038853447956582068737661427e+00 4.8079969947750040047270023671771139093030164599333940376165390473329200187008508489340323849262648475e+00 4.8048852122528624604583033176367120575394682013648370356369371754221091611355177921416612534629556037e+00 4.7985772713881207095934074194117647178581864676971178843984119714821607219913410739117531944281856584e+00 4.7886876869169275358660271144807887429383796676715042500490125578547758099273427927142263894684290079e+00 4.7750966391821861859735903570425994248151279255937534567356220942462187628374648637512247802534578518e+00 4.7575149693783522799369089086163883191608080467661263583248701580176516065886531661376336972750113811e+00 4.7360719011575183434019022631610896881896141617926500381246002943519311439112000275024606183117566021e+00 4.7108949574318897802607109482176642914498562615600516712584896262024418480091091673253000227343857032e+00 4.6816612974805102317124000350827346769259782713352852516985269523168060298406548274671256436733790519e+00 4.6476908193537990886803064176487007831307120860425961002120194567368253135628903091965949533847023503e+00 4.6085471216627753111395082137977423216627319968338845943684812692137854267902270966637414937253709500e+00 4.5639980469074649288393099702284389478215281253403854765397535041940791266259233398231959438716237982e+00 4.5139492249051107588378791693449548303157734116620099376173161575227000035358091739193241815343039927e+00 4.4583161069545827581568254473298347114834087618363545041975415826357187046986185056178833566057233881e+00 4.3970213021494716498047910941829253799223924585595269448413126985318685161679349523894651622346701817e+00 4.3300553563405302372562933808655986291659806994057774101376831212700849333677357123514780343106027285e+00 4.2575224875608887601611071653070481303401278148357316034778683886103126900513097671598003527105044232e+00 4.1796416330313084867349977260899652930428890151851685422471814799957359264754899040204874384454889213e+00 4.0967618020960792681141972477359981524980887730303381160586161014016586248732961063312390773388195402e+00 4.0093220246127421266221979094329163200080325366203370689495427754206009523723479175039264725586389589e+00 3.9177521511236641931186013049234183897855767113121846865231241815902376146387996837022290425043535351e+00 3.8223672277020407268673933046426203682637962248672369155908913043948746903266840216379945777610572785e+00 3.7233015090774017736854295399645139031708123567797082699787194110833627852666311794145218506197167708e+00 3.6205815136931958334753011353057182981693815759587639347487618381217963514456295629019215937337502011e+00 3.5141976840517314680441093762870593358664235371541376697718380499330681565269773771234792037458060050e+00 3.4043733070913132540737629353796087428686869423596399918521366398658701420999062230607106850846845746e+00 3.2915103586879853577483577011964795064520488521764286543527817095546541052304241291049400751815260218e+00 3.1760677016919167758148873724187198592260632012001480044264532989566083366347000318311742560013467203e+00 3.0585862287142440976505785297530435037813413536414139306490546138068383450189226389410106937579071519e+00 2.9396096085306870572372516687030742632148133251334099725753626747620823869058907082431206744265430812e+00 2.8197464552079030529590920547350475917776771513393860863530777729755381527584731810535257386340236812e+00 2.6996316100368026399495962227721649116498011814298213654315800808029760649081420051146232840366950626e+00 2.5797698783647086612039209353539680898384742000181469244776932732791639228432265072431026595448480654e+00 2.4605097889672876456756874853827237612524388142440753621638563959646193606126348786995302134515060022e+00 2.3421164354729621425568904988468362512522679126079875319584624856994128619410025895124478784690268442e+00 2.2248612089162311677240505986774008399747279781008858753253729878768085664670456062751725397715585889e+00 2.1090878529588718478110337790814314399172417766980242305372659000503380218916102809721348046560962494e+00 1.9951340063065297459288459871255148409845681283741393671826135257078821489568416956864957849584654760e+00 1.8833230745168843094344779492934175579076978181531531359569448589712700482994041604552176785591190730e+00 1.7740141454850357814604072691203245156166151199845010167132606077922553685525925573166583305998954574e+00 1.6675353533437838047490690814641327195696051296174131289982704215742910249661555357911607969022595315e+00 1.5640802668026083148607304979539334806126037239277699483331597595168063915579627778698255241973825961e+00 1.4636880458907075658461034606434907741494384383760277706163116401418338140748762880281801850788363925e+00 1.3663428978266639398186851208590744060816936160533075487303383644662732417400247901575607820776817636e+00 1.2721061278255366886578539044955234921217758212106755518375978532861577920278316031002603095747712760e+00 1.1811082625372277249497667006465187076270216765931811631390735528064580465988033909038925224657553363e+00 1.0934535365228553472174221081557917153171140052490627531070180287702734821185434829546564743018874457e+00 1.0092900722555781576016098694227950414694403964162952438348636777782240049610092241962358993242843622e+00 9.2881359576405858501678662279988009628125929830610137215062552773509741864270097000563241137502617269e-01 8.5225824996222410990471641317769065760868314421420090413929143182213386493093870844717986534157033121e-01 7.7976443744637769941341664835683969584024054879856967859947196667856573399012895371343464096897769844e-01 7.1139215733839849629683968273325156522041498200894412178328262410931828707916431900987434692521701855e-01 6.4715849754328507625001705017748483164588849954093357345184719355975356487085997196356104078657525092e-01 5.8705050137162846540169299816103446326595772913780395243908965835000564211733059486433597238639754533e-01 5.3102833207797129724454332805541604335052301864993684981990232336738637287334467945598496235852142230e-01 4.7896795518313432444266240321766877543998157299980575798514858626980743476968534209129422308948542452e-01 4.3070138847175621658783517388905131691904586073162037124108936083098102023056477712212057812916014531e-01 3.8603079056149196515921781517446862916543588139609098156233290675093037955236725667021153801098653836e-01 3.4477437260859543126633462424974056146724738153324668112809145504161718184942027061057386308581795755e-01 3.0669718826850359054440253051241103258796450709809316460620055592491365546941525007193471736606333749e-01 2.7160519099652625226452967030096388878631766129742944688154040243612511028812669926179549661591920558e-01 2.3932715514709457740258563913032047116632748807626773184631230311136365633060784141633565335975970953e-01 2.0979173777659019843629508000494590891115931977328563911671719818547337994153440295718322445209993745e-01 1.8291693780701747127847096544669910192452378517304197396243905611636348625375548516602839455822120768e-01 1.5859198542118138492248496180219752489567904711217327165531030316033023263769640871001755503904412141e-01 1.3673151560420441591217809742457790675091439378862723136576075792779709415032058613535602424295304099e-01 1.1715369514566675184932729888699296322471900038456808581795920210671993602687474529040077056935824122e-01 9.9719160159751907495082998510014727975008349370980882539486820462588200777901495683732868969708609768e-02 8.4186936799807017035182997589752852235351842639629514761579320480008193389488010258630459269902100125e-02 7.0443901223150262659491253500166454005688053254907813769503144575529079401258363240656590405355371833e-02 5.8310919053352654256908427108224962386531334116226065614001762351420250265938081386526017689930000244e-02 4.7719184511678250263472008554579666506901053707786884475084783303490977605827538651166329348586453908e-02 3.8479943905666280459128909427120819850204381113136197173814766254514487440677645659342630610579764521e-02 3.0560083274503936810283627418677601502500361662465967611922526244256980640824602791554111970363716956e-02 2.3776795165806091127591019111121139896335833274356763632941989334186201824943197206800647505053486084e-02 1.8114224693122552178211834322812566408092230810099087326847143268537536096317170776220200655601687973e-02 1.3352710909505456108395665713901667482532655634293428793418971137158767374630464548918284473570045547e-02 9.4660707845824897410654298696812015821510684186455337098463560213966458544291787277367713130284952906e-03 6.2713104847309459568293426510031937493095276530051537307556530332684839208859084819043292908332977787e-03 3.7340487109073835058128391609364777917433221495576958513419371828152960495920732589128418119823195284e-03 1.6779817628115030733328850238226619620888660208129631404736675255392167201411934729733034104080467909e-03; 4.6508881710107834930873074423460589438051848271377558140825461030106028313726574008369273131566813997e+00 4.6430215072768034009876354489373268891423816295030210681218573997927273800614244511615509044004520173e+00 4.6429225012341127077674644230371322458564866708579950231216523464480740191059512085314733348321007010e+00 4.6437003020550804009164608745249226522979549417288822849048813993570200476414869254948495986004060426e+00 4.6462665564395823067738796036299005200300334203392596202926432549138850848771384691555556833938572814e+00 4.6500703655537576918688309362826989015124592891126204123722008312752603774431679903664013647613171137e+00 4.6535989894156155320424377757453972964971435118250837829719427691509263331408266335937844435985326970e+00 4.6561340279976754756586892607993075710110140288608902427300360285512353799983485959878704838849847239e+00 4.6572164071212607815010800261002385368335879598374319097669041067492902410954004820231965048553153578e+00 4.6567531315084721191234585877714719553874216521694113414766121778350390594290650689934283014979848091e+00 4.6545937495527031916516932572586836647405641389311391287021273528644560771703265767843184363610165628e+00 4.6498271973908234383127258289576683785910010962221237759959732142838694010009651596792489474919482167e+00 4.6421552191260023604766899001085774486836298928317583482448337562999073560048258306697400560050760000e+00 4.6314619841136809428718397500484083212692160790135333739337234310749530721505905372649753789187089491e+00 4.6174051376984087245679965015888229434439491476490982617805059770822545007873010178020573797266480169e+00 4.6000352115857772027919231332434471712279418808928789100270515703658401050684772717240129215694372336e+00 4.5794017580920221362717295854215555786381832186190033117947224965543686663092443846118838903902142678e+00 4.5551164293649024801558300649870717873086819127290142834761627648422527816312574984903897264396615548e+00 4.5264466178392104742523210990054858136872819093625383459023875549860644507814086341421883714753066294e+00 4.4929116496970183650530204143146699115698967709966979876794489249238187627088563996958902753442778172e+00 4.4542408773035049401650864824974568596251162970031260976277339967688524657891640233472289828664748284e+00 4.4103028007092039201386019268598945983274579921120293308745963739735904776092286054293627598268012312e+00 4.3609712282569564348731602887336855466453517841968470339417724670269808804699112169597048289620473342e+00 4.3061166390133343992636007205734866991514616948226828336446664765666668492262532494485516047734888543e+00 4.2456641605745410985062777412104042346114086930507785055591715765729164046778080207138841404237608505e+00 4.1796416330313084867349977260899652930428890151851685422471814799957359264754899040204874384454889213e+00 4.1081875062683918388022550743122026852694093107801017894406039566574075770000853728997809530406934925e+00 4.0315747157755645225639328745519528156280633221867037151563605472490484785606363972196150604863835682e+00 3.9501782988247137867784329735983548552147029103036314525117275828153124873282004925602178023620536411e+00 3.8643809805212398677589960890166341042335510782328876379180850379004051141175745753160877474451789046e+00 3.7744685979630481040032423048488125736130526711037605257530879694871262643224023917988084979739294415e+00 3.6805619238554679798952609253497637948233580472494402647546371661944321498522297838690012348815181748e+00 3.5826852032547892351008721125580432723579574266353985669260549237617329335345170628348769473464115980e+00 3.4808331825278689567803495215320931242928850527996758443302752795307985738794880813254278396506808661e+00 3.3752352058921210087693951322863820130814993524774277980167000952947659122735205240571232170532293129e+00 3.2662992554177207229754158145687601610233740915893904548140240297676575342895636462511696305871276906e+00 3.1544898231098270339404922464554971207457389137931238748916702811191943394732238574477441989606883002e+00 3.0403526385654925030976772066614836236784944479988388258457586449175896957615235074325694190756744242e+00 2.9244358947301633967122235175116667779795212765133768240247354090547027578457430991715277677501700555e+00 2.8073522395625687111994894071342065775858487298750271423451993820230388947376506567840763475249212938e+00 2.6897404903700881542512775516886552213157965111348585663111908307026526850355572843916794536093880964e+00 2.5721105432924673602190260407624808574583187116332721390035749135035448325608424295527021655542409558e+00 2.4548177393865628983424779188224722818872863660826808340412190345830566356821781761836037709521334554e+00 2.3381359051161197300987277261474962690033139648792651910559202978623012991320603164581906971872791568e+00 2.2223472444433127330752190114253653800805584162601409979629270280985657779685513529431038696873333885e+00 2.1078085892658470317849234187147509566568878074388432474807447179893057185619273896051087415719493243e+00 1.9948736446758233295217922015014158424838091663338644801291153064103575184862649533850489866195028122e+00 1.8838847683063062097939682261126905115009099479668804821923506588242326610133797639915252910949124464e+00 1.7752220304976859292905109157719238433734913294028258332992800544763949076583369706063719773166110149e+00 1.6692359848837190410003433246611342533783610155184433388143615459138348019194395100440141630046023949e+00 1.5661434474759899081739447443789544329038995283733698885069486659142630336571333151755612540275593989e+00 1.4660065577923866988531859020411699933596298372557908159787080458954973912054757594617448071689373818e+00 1.3688306508498451772492084273630487803714198058449724651715382705200445658912542368530756601393049283e+00 1.2746948660088775919804058368418854313849106751542628652682436454538579194487421326952129305651758077e+00 1.1837439829772278086201132855462598246964696689141405593461573156563962915876791206125845084317079495e+00 1.0960934722160629465255910729421020092725672236682052050839908415458343949027689590089043712650888743e+00 1.0118996416773402665784881426628204222929213764159361190297829933036072546128448555117586016072018940e+00 9.3136386182568162802769729615511174665831916868508837000719212843082392146612032630047561207755479535e-01 8.5472403712352495291161624810238051587538238431415469176448751629764026914591452290737109284801865934e-01 7.8212373503047319198812492756186949414770667732541218676967549514386585168718038893744813101642428406e-01 7.1362591389980259325155884781387723530091148373217247492768188842614180598917074906443140621806572779e-01 6.4925052786122729062367929900015003231002053627780806823086779397045877932868936435892883028732004937e-01 5.8898750125269517243099510911808753750365992619296295418879476863779683583103043742946371253942969735e-01 5.3279994736704652596116840553207356217832817732994083765967617261851074603198429983725582664266923017e-01 4.8056715527079127217339841748901664403618174410453576925858171787048697172615217407036223759836358639e-01 4.3212458066618280057719096174593862520364902507214882875679773086822108092263738785206326112252353132e-01 3.8727780353634234317237088242744955504218841357012542624763565891354614385323325030665597381413819694e-01 3.4584815109330112107745556708197846497363804789265547495997209287980223215381384329464633960728315027e-01 3.0760382852317891347627930818534100648208928948166756221379547278380889191471856182293140132636407827e-01 2.7235345240783143162157914682637870202558641327358998080825747452725159895355248331693397366191611868e-01 2.3992804834738067700978451127185348283172123411758220614842932095442358759096506347579673887059046371e-01 2.1025768397933270723384406678531574499661012346031594873537660816145270513148205834179884966341178886e-01 1.8326149850592598212943740500406229903326021260815047611497141272238825596440583449907277738297669411e-01 1.5882965844884044724468797948502817412435228947424462651500992702305755064004602187251951885794952555e-01 1.3687720403996556232941542020699682514656457221406507343633236816129808292732284971673090850283096183e-01 1.1722278898039372002635016887289598441917695164470463233875666320483483504072443216975720272345236883e-01 9.9726851890449985074684832961714685815908990653362479392521116117287430417389735592457074681470576929e-02 8.4148298971054238226717617917299069880154728141372139516582560690350369509020795351904219410791946747e-02 7.0372767778349102881037148890373068945593385920981491292168232588393775791242082281107259102535411992e-02 5.8219863017543346714823750899651847806561695895832304735927201038616465801378431273466617217610640981e-02 4.7618655437241007316679676322849679181883000000610737153324181728456455106061445144968598360986753991e-02 3.8378748946220541270760196991338125246048544361943950757408377771171737118418762011440420712958499167e-02 3.0464528263563802224028305186001297350303641944456989581968614977947057338774416520808193829751180816e-02 2.3691573565692251063412985258083617299163726987772905352459722756576128451496690755646211915067007335e-02 1.8041730331423858863261735395087453372658570754885244882479844396506743539685463037811497127636775598e-02 1.3294402913695950107106623651006994933334108351773191657103683935128276298732031150882139356223553537e-02 9.4217713408501036149900227115125822259599184555763108432860253123004816743005029751944310241024338582e-03 6.2403783546247174875078020510095341583607758885585520859091804896027187705718049789230198172697975050e-03 3.7149129754546868681453470231391232015946496842128129832318392336249783860659082657228579758986069579e-03 1.6691779321483129298602419927104748891851296977284246421884742483061014143584355771519525879686012014e-03; 4.5020482708523043088050837406437034184728784835377921882800320714309837531581402648610173264428750032e+00 4.4943756887434628533262943200994960555929749847064063453026208605313557384778547549101055827826407833e+00 4.4945946701125139657451388517157145051332888288968052281979524648911738945817894032987748616819363808e+00 4.4953391650234652976212364640333961610385058456398726544520667382158834822227381886928763272049963459e+00 4.4975415103992410573626351222215540114577766420221054430571810549804425560914169828663823444011550788e+00 4.5009834105747415206243410739830899664849206069610871395586468820639794709499392856939829448227311707e+00 4.5042813059197589994200527805230252374642732520454760133058277829968329174795468509908720387957519921e+00 4.5067492650104427445567415842178661518162804613885474670259213128573542282924146815616437204695924973e+00 4.5079344239718978446074285923433404806412562335170975540801608125883975005359945934083840701622597466e+00 4.5077757647027667603466521568205057662967453543221976141861994763022569164086663211290255935177145892e+00 4.5062247259450599440030653748234753361337838313160302488264881763480829541753016725165956834616768379e+00 4.5025258251651167521578198091818066087887910790288505185735080230900810240570238462089882507876421963e+00 4.4965109534128179142278611686300016843456798657739264508671990724405143628169501209910498220471515135e+00 4.4881229354442285777270360779645119037317521167999593760090540605308605560507352035874058850422733069e+00 4.4770063950955037635680487397071697879595401592142929795510382628137412137898837241082524019367889363e+00 4.4631501689749695856046316641313345883541894029988707901076443419354321346392013244332863312916011493e+00 4.4465281956833974784939196506229707023928853420972588262292322079021361062935272283296492514640200624e+00 4.4266847955596028904724358825553736477878817953320530384249920203338801176742776922051517534625354869e+00 4.4028330102107230329672077015427034741927174531248822404600619560372405809865726592486020507874195037e+00 4.3744454199025615141482847436601816326301698574697169408077910881557471596366966017181555027098138769e+00 4.3412105938651609771847943859502473821367617388662767003848934005264817507298800339466298310432711496e+00 4.3029602680532521754161161058480136294340647696067759472068999601994729996172171016276686054513315427e+00 4.2595325150672164442953581642586283840536339858494445909717940689873095755998397126850856172607327048e+00 4.2107578652149386392853642564235159046325700508137868712148130334658403663231163716562229312895703524e+00 4.1565120623255392811945978516847542970747383683131959227999676950981854038882290615777521331297744140e+00 4.0967618020960792681141972477359981524980887730303381160586161014016586248732961063312390773388195402e+00 4.0315747157755645225639328745519528156280633221867037151563605472490484785606363972196150604863835682e+00 3.9611488733203520880441620748676577317266720409125252725344233315262796110396840267330755613459526558e+00 3.8857881608204735081839050628739166253902419697368979830868914951454781454521483793716358316408515451e+00 3.8058153322189477406507274996434768279417632591970427006054924974013424973308403351911363225944687728e+00 3.7214722824344729676464317909162106643826440517655101788623821531193161639273794215563038456305225787e+00 3.6328530445263049476414804889772962204367920062133265764052905465105865496722855282168590618823013585e+00 3.5399696310710425164652967484143373686609974937581331282816114866138883995017813984204498894327154733e+00 3.4428147950550643859727628720454131361855484746629061619920600193433548356436724499254585262888370224e+00 3.3416202876942308276679469942807459255427559846729114439423062789903092235444982139934330031714661220e+00 3.2367982470122929934734500133417398815376961046467373858989725641334244161774914146449623165132448507e+00 3.1288180615961202177644268121373406283180007182562177075851334519208399709385435063611921446921187070e+00 3.0182299886504332307789087353707788792915858925662811482827828220016896344411099347828475514535511187e+00 2.9055866190092938250283702521437224067803654786337423576728372163544557744580179940105893365466404704e+00 2.7915043999507031115738275806223690978399534186866052364711024747777960962563323803033374345779396823e+00 2.6766257381331963406071910767218685884191562783843638057554382922203579859322103371201989449719810234e+00 2.5614651895190239832572800864427212635089080092339234532245770255234968930447692140940827341618902167e+00 2.4463841909402247321046644444025066763531225321378592348172814011681090609386702252484599574115552270e+00 2.3316638198474203075199795891670764116739058250435657500916163629191289320464903665989200625686974982e+00 2.2175944299669070135116451730518104727663029544746952574750953267531018748547369705451890843196714241e+00 2.1045419715041136682957092038287322019163329813375799940261456751341235090879336348519055366738662669e+00 1.9928713615137542244441107963966361650161372246019149746290140577441732545634804757435942640880824478e+00 1.8829387156129351605056418044030473789434699539025785437181716714984298885009318266470811328742330816e+00 1.7751401281918219076727241500274075464634160832726977067585969314738661040546657256502097148726439813e+00 1.6698446146277017904118814214463276906184480268789736529592475001374364809936575838776674806650182296e+00 1.5672899438211876994942112828598322001381154803919481893569244978142433646544009762473255870333417241e+00 1.4675608347565834003086237513787411189285986390864297240519930266456698931507531908931619940355010102e+00 1.3706849610241660763900242829906508254242198868377653870119137471929865320431950709734857890575551591e+00 1.2767615497241746520841753040465784371988957966929583656617215408753789797205861578816564081806932076e+00 1.1859524876782626923783780199416141390518112575958035984793306255736503283959830534368067742826711795e+00 1.0983876200579947987583674891341311934164708120311855133699018652957585768962128837924643446142330042e+00 1.0142343221084627663426076375781872714290803006432064227705612929505460331299570684394245285657886189e+00 9.3370191844131711451480014666164553748316877739645056613136742183030820343517254196587877083245600181e-01 8.5703367833799895290936197121475710786739811111269069124468095458359248652342885031882671024796044472e-01 7.8437743851141792819799952777614397701767429650008155794830186509671180467894782112040677315712218843e-01 7.1579977656147183635433596951300162003903702660427702877904210765384571707506061882532526762123748451e-01 6.5132378789315992159586388461232963973686172064366304455613568006315568487892448235572980998976350821e-01 5.9094228937396915320463025161046197764212177136790909281060001979198139810529350773138376277721374432e-01 5.3462122805241653311232731491217218248732769008393731935878367102255808325428036081760696441391462355e-01 4.8224317766142273584554349091039300944870639020214609643975840002911276426844547090947968467992911738e-01 4.3364706947622853385745415562943681313700155846296727325311365121432469851088471800806994092925763095e-01 3.8864201882621937554823194751319050927961824779815598521078773961749244913990052999157770089482673193e-01 3.4705258609269884691506167499469557505011075682705734244457186902054477203547391998124906903266046953e-01 3.0865035245683710573915609681119051202168802138958079693396586219873013945972955246325871053515963794e-01 2.7324676788647403592233564984430401020745829287146075943043568198238747579860570770711999873634034144e-01 2.4067525781886217857358566301007173555068639302279346022745074729882288446721112984712478469549976663e-01 2.1086733175812443747997879896250639605756180036444972337917035631242577789492833740725176698445404111e-01 1.8374341085345488689616629447307922917475586025874173031007375679984912402616070597460108554794657270e-01 1.5919492326820897622012946557735410297596145582927969194133296914035633895436317628698069923182516635e-01 1.3713775894149326050025406772020328059122247798467366234367945600770223031909505020884672902821126166e-01 1.1739181263465452481541277024798173002026435275096557299938456043706958130965522786824859293322694995e-01 9.9818129039223430663226928015268048674765501298043624575171082401865243460710927914217448910271043589e-02 8.4176515994908188407070258108563134244487122867264009376310494956251202261689182725525532060270046916e-02 7.0352171331911184048069361941162583470615220442601878167247893568867434088315451315325454584371535569e-02 5.8164261533361960292656786393352951451743016366730534971390562462637212065823720686937025831627027646e-02 4.7540249934128288020014795659951935079248023954288404004863602495748913325018140836321082182885744026e-02 3.8288641148121157756226570579969384190209793612728779869813332950343133887670495275980824473545482059e-02 3.0371428897677532981508314396262751588337162632601798870225313135095890961139980247427903431927966664e-02 2.3602745154496808127977638185817831329520983311109428373410791552224057785687342086890162102307412210e-02 1.7961862966592516796935602346952473615975249795258247927854677408540245523612410504444756438629989584e-02 1.3227158948358707728891755449577852986758521909066670194365487027158102438289035568591907258161126947e-02 9.3686604974206966568934431540576345595443013306791209656939470744521845806321308660126904158922138669e-03 6.2021068532591238563944862019283043590571252681223935664415551857617192276133362825361373477246793284e-03 3.6906518069724262006610830021527584109639627528943876200045967458227388784167599731495062494107093373e-03 1.6578395343242233433595000743719623680428678273113778323099760078907243236086787440551638082648164830e-03; 4.3557182940900811244420349836444664892116713837518307131725376131929363365974932514408772205725187409e+00 4.3480776228881151253401931846673154459779136909206109500535690231788195690645134955738361188704436782e+00 4.3486116551238508229348955679688556656636360205796299727042492928123603239800774778288242676025194697e+00 4.3494622525665359486756759178885850671808607375336184639843350930731819614824776719816426268385887698e+00 4.3514126309722189983993782600121277255059224178089632184666841952010540194115154038595930404055392964e+00 4.3545230632486032238028361549115079295655651517044312350260469993867424120835896863306937815000882652e+00 4.3575748611687827620080311340192964447224000538686122293215168547161631041854358027565418177862866679e+00 4.3599219967365616002640722010166507423754306263184316715126646039236254098789201664842196564914519460e+00 4.3611166023938239207840267243076492963071102559043692248111004814608241390426723973578433836226215014e+00 4.3611092961068574101233398455308519239596431523929913364855771014321607360681115400264451697115196245e+00 4.3599167860739627198572112626090833675134276155017436685078161928543457649277124244758236397612808594e+00 4.3569184711732045249765318231815884499818198987284849558960304522327049076839743297133796411034254726e+00 4.3520916716977616144354822136685488068023884245801568184379285544184422110181996740569322897360998711e+00 4.3454787795657049063962332472894392392801479943275999098494106754885564421918112136787308893886149219e+00 4.3367540716623595913192334355659468989004376297998320638032316697806417377355468857685038213023682941e+00 4.3258729951972248929112405000908276603803634344846045815823962462827026371789351360909181979568919390e+00 4.3127460544428816115976445100869568787664435453106824035700612893017078050258450619345664268068094065e+00 4.2968526826494795435702098988252344780110008555484890758852696225091303569606670358935620923574145128e+00 4.2773502520791315550753341555967331570613058672051645895384365069469770644440259592295228750174191973e+00 4.2536620720764081101339041875603183935569799474894055849117844439915293133770982554407123698494965478e+00 4.2254329079910496183882328229912550248712000271122719615855678236758269291469266553269300778314129470e+00 4.1924556664873780126994499649875815833238832225188289280279342168538512412637962915117216048949473470e+00 4.1545340105326367173995595252239606727837613746372746284429293057424507081617335848315967222679648566e+00 4.1114652432797549380116054451344338370139923100358458551390740487462533727852192465397213396972466137e+00 4.0630877848550063561610640808883821789068828099485784030944554175583268916508250505199205302085551568e+00 4.0093220246127421266221979094329163200080325366203370689495427754206009523723479175039264725586389589e+00 3.9501782988247137867784329735983548552147029103036314525117275828153124873282004925602178023620536411e+00 3.8857881608204735081839050628739166253902419697368979830868914951454781454521483793716358316408515451e+00 3.8163853935760130576712898271964648620745127125329244582214059818224921897991918855135876016626385503e+00 3.7422267444576340811355530519137395018021136671774634074391475188685574724622706315411790679651691637e+00 3.6634991935700510639109144847170848780979750303307111781337739349408012075557344615035636164319494285e+00 3.5802571053912272751379646189458119080952130713754044851844197067578939041147362329526202194638016592e+00 3.4924881032684219919130756141091002180430401195175872729876562157470026477811211742601770479757997897e+00 3.4001732513605327987223624455135431617859183755490617019568394285644925252047630972885822004159614348e+00 3.3035401243559809105158010849381292911295728941705653576976508152522021470161597207305820707706887108e+00 3.2030011887444616865704273871820190149044680534939158217908125605537161986159934879880424310805174678e+00 3.0990288474677404345182418835542845428788006511916660936360017322764270317292055188141523955484123871e+00 2.9921771593069340865337368860172754131115682956228356251616101310120014623946463133791127118134083746e+00 2.8830028818465466603510530890440053079973764160696078235925688833151490884826234725663515311697820085e+00 2.7721262213660074162805645162717163826162685821004150953574401772851891955468306168227260646331557343e+00 2.6601931903615047995102833711573787773693820014262888776685745539572962652571833488016199210949199038e+00 2.5477229461696937346342894668057872680475875211284285658206720967896816181760950586979762352105865748e+00 2.4350827325905389899915157294177952452805313448997710219354683420847376811623375241983784948478996516e+00 2.3225601135380467565671699300527948191740969457875443729603970819810242786300200956850189552648139463e+00 2.2104520583244828083767236589758945488625979426012466378045526233126619273759493045559479893686804526e+00 2.0991311195293228257842011430085910820070950697623405866109756720627275295857411199568264156589707387e+00 1.9889698475093245880556834441212041621057913036232695759416370632777900014737887911624667787047791212e+00 1.8803336926890054738402454033549885026471351849505638239091113548071928438426297825017743674846800011e+00 1.7736299935220875125674799521427443550488432693791645811976409634735634860623581915668697132777112818e+00 1.6692416587849390309804805058585656603494891672220277087467273175261961359135902221243470495341264759e+00 1.5674235985235519233283738578124447879533290136014168580830145802144149363813575461095408386077784835e+00 1.4682804887328026543038828198897706901252496835492334384605901794722170849021498093328208472623478728e+00 1.3718611612075343730237047318663366769545312419269948237396989727605586120918501800985333151696798737e+00 1.2782852210480550505659877089368151894103857512132498537261654842393825204533795806520647974673946725e+00 1.1877331821119669170492171216947781146648821259395732134841995537529516207563321762188210803171544725e+00 1.1003515943577706151815007838096545831535148843428664422139679303047656182307874653739940228495253810e+00 1.0163216652004550418420595199652805987640961901974355214523926762968043800448633478005429291568745154e+00 9.3586348252188934514554525788801711059647536623938719020273621501331940362045927706524770151678474903e-01 8.5922823280335053647958529269813055486231192801417610213368311537108149968506277537677049112576853909e-01 7.8657005850259517303623577739346177029191121824209597487577917844376342271860195590647383984520696738e-01 7.1796061489447318829759952699474166394923303253804953227573883759983287602553050975364118941114128552e-01 6.5342706147850639884336891225109511768857916452087071855988619516572696603251861578384780440603040537e-01 5.9296559536533172154711093634008233472254474518371631927710383902979589428484891694887397212937222264e-01 5.3654518906601502800423408484452145349500948750831317496293788958875149767641020269800753559609869739e-01 4.8405170093721424621483977052489743816686501684694607979740771734976613831268377931616138400221040882e-01 4.3532748037762439319963633781239071562727170580418998672420226434264645953274104614678688363533165203e-01 3.9018513440105247256643951683130046427164005636436426289016342686179432052379050911827461788142750136e-01 3.4845247782685216279013632355485226132038564403130730261548358693470294262720846622250170014539668410e-01 3.0990449935161391403571370470000494467835424028192486108276367461707942638421135984083765769029996195e-01 2.7435555677021679489299925273558673970093176739319864025128040425860582442502690737725118549685015273e-01 2.4164155724483616627734042081078931682946521836012760713672121527007504432209086151055488945837030152e-01 2.1169559358860296453187100868841826720328115013366532908854707577147920868416405961331376162192620176e-01 1.8443952974334988830718517196750106380740655752690302961309068436899560648750241226256593082862484369e-01 1.5976626782952203357133613274780902139029225374708269186739030066026142942398560002640188194815117542e-01 1.3759288740509435587579545781099041694492124291156214617646219186158158523209638139078449013478473689e-01 1.1774093813867243946486646441055407861589605011339861814121381544913276828930300323469293916143649025e-01 1.0007265120868893917406757135543388086913725816504844371240205106220229584075078810688923279866666910e-01 8.4349363587139876419007978927357474197926447730685300360879977775887896349201676591513857262837015033e-02 7.0456615304820978757357648274956612195857133939716917763055164933911264449882063712404896756207900810e-02 5.8213893338279826508952721471055270417182686326721779394561259186042957447321283984450294238522889300e-02 4.7547855106690448107117538695105392818296727603755951190806559857937935133717010491341303473785145021e-02 3.8266547241859303947318495001408603852486278093715061200439755461638816453806886181456908840956457884e-02 3.0330189926650476489365866623672508212064101318361950374011115576241857781731801591103559809408502222e-02 2.3551823452281191962757188059465218437587668882197854012076072523952695172617325205156944533497158290e-02 1.7908433670977247729007858013306966276443865979902777568141667384047618305002589951557267258488411684e-02 1.3177331177699101607699384368398713031546819337868411208175143295613020362621011457551442224188901616e-02 9.3263012758975601730842214832779365769286145273213793685174565728857418987004246450690382114523149821e-03 6.1699323216156076037247573187034135395302171214759189500776286736287894893812051687505958510657640314e-03 3.6694828187569763103195413158439915931584761519176064053600924666862312585436060866238861969535846210e-03 1.6477216049624501598199677071005341358602704537742712120917492560506823949555156012577272240571609953e-03; 4.2117998040056296725479894860045541323367141204872210807012691229957767335992237570175434241550303279e+00 4.2040558385551165948579004369072362026551347131432762629642265870215170671813815425272252314377037469e+00 4.2048726140839264135565524197835425214637590301027571473230712464527635572859915332157359775488647981e+00 4.2059320369814887402860143938832115032105774063464613768612011528297886784466080587984340194514439038e+00 4.2077610368934368180296347325342706262739634855038559461935535579687469136690940361807894680495674359e+00 4.2105949037198615893678064956152279218394764435580941354768027759824888510791104109447463772967937139e+00 4.2133987388652695787349981923532486016401922819566739896019456390632556860727584048348863346883297230e+00 4.2155814903107311495354515765780078594265104440745028761501812274991068306241122170878747728808383997e+00 4.2167076097152179030366946299157411491591819298296521041341805397537135761858056955807198328409864730e+00 4.2167361875932112890457735408636707610048170834891835639389387871821001394631007183380339771964222156e+00 4.2157256034125539885983431056275753298842246351074240521715461975062366912443988710145776080404782043e+00 4.2131579021909824832187832724232196038503423459702166680576587494521422157306997446688555474167172849e+00 4.2091459087772269183576056376002883946369676646790257488438482299730924271868291108467275819981296474e+00 4.2038519580239911664228035244520848590020391566260686097169083086823776471730584707705956938670596296e+00 4.1970167936500620198445967974604811424628047855047042106877222078946385012070616316157323923056546792e+00 4.1885984628210583988576771519371415559157450220002041952867616967743104651119705248822321182567377347e+00 4.1784670052806555623472842875335903101864659615758515386464223150218337277778587387950288083032516430e+00 4.1660457413365577966099843359468436981196039220543925528288903647440717169573363148823211360697539581e+00 4.1504365012934645592276049208904107901041177236221020397938312442152669042767350426584438796408867518e+00 4.1310110968139765449053491209856629014678054653505874014236199798659402299574290297737826111078776142e+00 4.1073678062829048166349107874590101548925899742962149788975881469757057235957377236664330736848976372e+00 4.0792584386446984412024724923016241420901366075828701442040696995619080298423852763926956250092355044e+00 4.0464514106249982493480633650606757446660726760129366272894859640967175310274066108699934551779572824e+00 4.0087131504212278754096808470255226393272905796318036836138008299281532245199004946394790924345641166e+00 3.9658516455428364807441004256492851877391295707054594792826018936119920241636927833975820704894771703e+00 3.9177521511236641931186013049234183897855767113121846865231241815902376146387996837022290425043535351e+00 3.8643809805212398677589960890166341042335510782328876379180850379004051141175745753160877474451789046e+00 3.8058153322189477406507274996434768279417632591970427006054924974013424973308403351911363225944687728e+00 3.7422267444576340811355530519137395018021136671774634074391475188685574724622706315411790679651691637e+00 3.6738074959074259936663594396766513505769918527566881282232311655303368000449221015533166316539606773e+00 3.6006847000235122809820962060016961637314834848228736746827673330083047721444299370289904704302969019e+00 3.5228631395102424377757609913972819884736082776545524097817001433909645974119560625488206952555095430e+00 3.4402938791913223881372352443445230721438439086078571458457613238968740820350552931494404557353475794e+00 3.3529343907017192484218084952540649442113555908657303345693454783590427153074517512442961089960011591e+00 3.2609988363109533245391288986966569193454496301278437318316211607366959113695200180615430595904761820e+00 3.1648938399642658524997716942232037460088193562433826211769457957077503282916893063656205374652707531e+00 3.0650911226061355763204070081838249623077482714177264656257386228166084964068879440049021790102238476e+00 2.9621468006080416384660854323456254147762103376047301938412200997876318575171856790043831248354043252e+00 2.8566210724764909589567301860712339241609803432490735693588048375339527592533295801707578525533297554e+00 2.7491379044882627302647368615918421232678026991717004346804776289178927213478061826175162279645462819e+00 2.6403472574472441328205571082684516201599051095776045056362378708146217328566266811616377925465391176e+00 2.5307729613422474104883580311110864270456777227401191901840299720934812791056949223897338076228919865e+00 2.4207877067179901860512396116424168525490945607360510086113726342184125004999388137434738629613759354e+00 2.3106848365616554814220232211958945018573069813229282369708373266485047128673923604870411635008270676e+00 2.2007669258028431683110247091040772495411654742918107966814968534914479007924170909815810893461097477e+00 2.0914117564830228601518617354839155516786858635869516705001242246447332302502023443942155056646125368e+00 1.9829973111937203940025054617165950976361327035767455053807888919399707892734498080102375075279215313e+00 1.8758952824447451510852056715380567854698615616452704596829242113581035452834374297865875552942192942e+00 1.7705206122114157823622740249494976375387021019929055229679022479873204945150664139749028078655897561e+00 1.6672660648033499489516781948975195297437259136053595900381398857548085878979596805407063233525810562e+00 1.5663993958192617636962998125700404328644092242052105271219893380138132979242479543649174838347078596e+00 1.4680411019437264178164970871689098480207012135579511246197822552817333424956142017073498054585163618e+00 1.3722579079275696039863638385057118837595428302852870128725161901352287083755386662777484958710146689e+00 1.2791880600616680882772536041309360746126597740900054714551386207442236153622201237205863473656918854e+00 1.1890304995664529071103445337704150621957831909253479470942010408675035264322452397691694858352310175e+00 1.1019493645594502532055166887539859636612204002975379802871502141095381318566310599346459835806733527e+00 1.0181416291801932124639410383888945864971912614104184486513700767310513564248671740395655580177713246e+00 9.3784080793299257109514863310944082834445061270658607541796138926517505264024992698813886252586945604e-01 8.6130902985263771890440941702850968528574656583011774488303996482363583286608258565699825148527083086e-01 7.8870940302965353930733273998986531679098524054962032977362103241669070284232729714216600246926175722e-01 7.2012079511554842469044746653119297070891959929516511154083922449139988906964560950601301687180017480e-01 6.5557605690471876336133670531427863216113395355361011271165773197361845860627845794485500433642890191e-01 5.9507591556915669100677938803530826524917791415504815567593480819728003459472066580756988777871874011e-01 5.3859311316783768149239441108801212733380869506535296664723676485452568616291648051787177380804489121e-01 4.8601704009708771035637761205469013382324030894900949161958236228115489269163170115800706985464712580e-01 4.3719345359215057099099014735513625222595889091426455424929381880469408069185158759240805727198152581e-01 3.9193831338843583607778706574297926101138949569758769157557603019058719305199456469181890295425016969e-01 3.5008262204494519401226762326346369274596699788435972925883409828050413877945615061609420702638166745e-01 3.1140456221899386313543197461354448260684331855464319977133971956440702905364267867481029000791163858e-01 2.7572134095218182723259816694593738116628595684503712727347134634670823228448929697763100643760065768e-01 2.4287136220914744660921266096537884590982076926396449993318471112870299554641968927553771475079356214e-01 2.1278963709702920214982251404486601988851887709676253254616517937979586346933414302137432300639882065e-01 1.8539976418954624948717806587075395731515967382094623609692447034513586940322993759145853889660625728e-01 1.6059633119174592700698042189387005330966247434021327155127818817743236224661979190326348819842173932e-01 1.3829795353697846288424306094187302750220720409094096076241926394220846961094207167359275410330788891e-01 1.1832794308319957253929062387398086007942893803144203694147107255348487470320538532903618633393379079e-01 1.0055007609531399392098705021799032048885276031222298414856172720057100445464930555984514493654747685e-01 8.4727355624835630446438168314250086848002513313825932239345881687982100715782618938216316022186909585e-02 7.0746338457990326522753775328170006769838648916805453322484793362017946377296716145305304121457865270e-02 5.8427369741273322133076184102276025981577740039966138616990063716230626531679027534494014048642136104e-02 4.7697252888848090785050850319589993884482349004444211967689376816663548901574444402671907876787742766e-02 3.8364122198867058720965987584532285450274982588312669705790827963286472708424438865436413591574277070e-02 3.0387432939718582394538454752127330053573401208341595596229267320123523296851731207315229358768052695e-02 2.3579532383707422261338958198919136104512325591658380714201223832443477094053495010569938812070598647e-02 1.7915926958594672600305647236302792053102113007192941889684097387394568714798180882971203735878453896e-02 1.3172809058833646268208978929932436345886995151925986958916973619107134050152243033957412332488516625e-02 9.3161297469098986888283242828410952937634789417927571745848295238291091507125332930607402669079746324e-03 6.1590294514992504993074113958835240527296461634179956042227061496503926039753861617704985689104966705e-03 3.6609176425261647021906384118134755991033839182346313130362046430157001668442020500950778131455794468e-03 1.6432417405696187927566224786884387664206518902660309946223669346698560941199512680367636370851051755e-03; 4.0700853097263977178161157200062941577965089433579851942673600053194450591964269845256553126511247806e+00 4.0621306826316086168669176830437535443031154682433308029879215900784645323807813019581487822025773009e+00 4.0631791620286631528718016121119637277831399614148282158544705669789525897314776970271666294228789147e+00 4.0645109901374875741749974697850535476498132954916980030582328577770162012124167264179357066576438361e+00 4.0663529172912678905065401302871950812194220131257152914535868975470798288897094069003117355137212847e+00 4.0689886195787600617104617612105150420286422008283998939085920769826954684523674659451649321349491911e+00 4.0715559439851529249780207934009627721982379693612918096779791187988726215937059069607549000985359734e+00 4.0735397644344182615748280280246139781616245198230140766887844538853037872358495325517035728782507051e+00 4.0745303810898598495798231659303040283814342052656549947913246076085486855703658727746950771196650123e+00 4.0745037028988591817923829808230898382588541257972198049316131240455851968748142817715632401301704121e+00 4.0735505419189636837925114311419479908993917726644321074212921774099950339001518864002086480166612329e+00 4.0712227117133968211387505613323126037407781416614586620771254961581330287878181322078077362342728890e+00 4.0677421470965210913205906553672784742738668582804700590241163852658635425562040088227546541088953872e+00 4.0633907192299061042732928796283198120880750741918218452885395483256437018614776243181346573819969245e+00 4.0579998968978543766723337049143998517070992860075184593458868870528202106939524756416637174302711477e+00 4.0515672103177452167815642767536961980322678139336974343677379638568517589447079249508346318433574319e+00 4.0439533285872621447592480417067830024478846048655248205840307491519086167546994119088933172197568010e+00 4.0345414541985646905457967487608542008653579538013791778201718465711067699273318218277228907847528101e+00 4.0223812220835683622884683454304966741058214002995489030078571100020962355355823237183915973691583007e+00 4.0067920049824625327503694249218145267695597334762999500500737069033321435082385464894255613543485667e+00 3.9873238549624607881273041211850371710453582328142283847741272748023393919664907526731957280673789655e+00 3.9636860841683414290882417654989616819897485052449916956476482293447432654877140747693501255898592515e+00 3.9356106413582512554893707186465430358738281211694486729978854756061052768859523446740091211213402341e+00 3.9028328793491339919672194677687673428047377857915350695155359446725860973301380905648372318497394675e+00 3.8651328618008230849722531438329564626982787766358741221145097323426604599416650252163821420319340458e+00 3.8223672277020407268673933046426203682637962248672369155908913043948746903266840216379945777610572785e+00 3.7744685979630481040032423048488125736130526711037605257530879694871262643224023917988084979739294415e+00 3.7214722824344729676464317909162106643826440517655101788623821531193161639273794215563038456305225787e+00 3.6634991935700510639109144847170848780979750303307111781337739349408012075557344615035636164319494285e+00 3.6006847000235122809820962060016961637314834848228736746827673330083047721444299370289904704302969019e+00 3.5330974232924796130498838271347438194628333632798177193165083033391835777281756308585157223321290979e+00 3.4606874404056589954242577767472855855063115975180880982269605730085931839321856573379470012205251953e+00 3.3833594722454832100932836630196398775107059802547154702363479212254167900081070973705257679824469602e+00 3.3010354773638707047870170865549827049970872504577206758710616069465099631209597110611536225006073279e+00 3.2139056686612215682384121549873156201824144294677158551432905708925426804878716570045472936731197790e+00 3.1223627718856610970984875033085527819763669271595182472154380174585155477384931498606748187163457503e+00 3.0268721623696467036201218845423016971945164402442688806156247206330453281462250664079597018214925386e+00 2.9279887966518330770441461895941433857602515966691197680988743342821050878732128977476180455821142772e+00 2.8262746632596826685545847985552641826160608981172893123120974195258023053535363674714048646496443788e+00 2.7223572120524753419828503727697196928012772203542322759879322677169629773306568799261761156539123540e+00 2.6168908003805734961700340828989496618696763128123142758045762156954865768915150573232168934895602751e+00 2.5104039695937350696008344358032081448101413653525433036464412676128438666546537998483453662998537281e+00 2.4032742006225333739135396992133564709938883094460832699992579763757444190011109839818339354544591689e+00 2.2957995839582353764081146266830139238431098693948842665141822078197224521272328160590905997952500831e+00 2.1882872848546158538091454004837546689987711248905484333467226445631183002577268306342972204738643736e+00 2.0811195163205326411179709885810519123392829006990775851621281522516391190593231592990063330375894306e+00 1.9746784924288666532735279159631167589573260067560056804278285029520249700471153293872984458148623551e+00 1.8693403447087846472972513719643654248441890563422173095894058851546091332464890000881706511816736243e+00 1.7655254285896191104939877364603567602265916540838857375472406408150172322753696748391521999256874647e+00 1.6636335032066342234756959898361176147225330647205324646619997383374321733327870681549591575652327152e+00 1.5639412979434563339378311564720517677697987896478705105197618248956192274966094468584502394600881890e+00 1.4665804845629201685799836668807146644144491615368253863771610136205233602215759977948316631549804143e+00 1.3716312049433604333719524714214950240839921216351315472958523761897928057705110578881961876311236621e+00 1.2792471258369757111344270467811413061757189865165805523325230574195428014472423375650017618069612435e+00 1.1896438593381758722680369147294537818348674787839109954577817609660805438488419176203857199311754780e+00 1.1030024227221326429218462811460502980354269028904753999323261849756759443926751206085797986764997593e+00 1.0195362288003449453375020796685292372749485742939430254942060190848259121888683052295900166419594989e+00 9.3949411718000403306656293507320329275600817357658052254421092385606535186323839139813785554965686039e-01 8.6315196752369447014256230878255855164042580957678823949843599864235712156859140835184957244871811760e-01 7.9068455648783997337850329310760552004486250791970372798679993241024123024386675890069358619900113096e-01 7.2218036369959873361702986362488524936368427801667787872740358901259653194496410360396663862043845722e-01 6.5768002670679504915684384351926246742080057565032478752394559017435066862825580858980520585578825849e-01 5.9719053624547871106010913419081879447314701934713635114350551550929698409296696593216143304044167510e-01 5.4068973657335496512342258205265028269331087019824785071416640885945397909753272355436920675441820497e-01 4.8807117693588180611326820797770211606063196389935409145077523337656954753212751611581371061825532792e-01 4.3918420877959116276627563220563476123628267770339317411724090052428433889975337548498324614093473936e-01 3.9384803361488541652339825437542542587845126688395971305095970084789667360397245356219477169759960503e-01 3.5189674317689039904434075850187864601790444046414996148595242686901004801440616173974812364501159257e-01 3.1311130071445947345367884240633981559476983178462178680839651094516172600665100509761621825340338431e-01 2.7731157161009919634691320495909622178908960250794458346051862682865299257179657740994463786696422104e-01 2.4433840409126523539272554842704541527213268151302622121549538561459811085577657466756118671897489220e-01 2.1412922680864400736550538389269585437017088139815890596351988084012841679882912918246864393337254313e-01 1.8660981766213683568101929947371394502396635366570175987526084248229145193624991209934372584476540425e-01 1.6167673858814094129757852866609311089391685538954992917584094284276084093285419345254358311743747795e-01 1.3925057363964936068011447691984515205829222065300448238727554091529233987096109778174032549422143745e-01 1.1915633567202898076871508481327087830716279758443403037691468993393223765758661300036331914723352855e-01 1.0125956560993399815303586813594782297640315347641063334026167813394559514172216435933095748146398024e-01 8.5324683142326084099240508090354855600023534194195029841568047439805051494742617843502656798038479898e-02 7.1239796489283933405114895213595106239210962668483276606786653896531465781966072474851133212919629851e-02 5.8826382376840196610151678645898195919690174129278120923152635535538272302921077732329123041433914429e-02 4.8012331524085537228382021573960724210311948270232854978988519644541033128317237218786138988888752100e-02 3.8606201778544709012420062865615665154316381091222500245827617476779324243466532739908853438656613690e-02 3.0567855929488462986749792538662152093445761752957952861417132139338610328447499588809113483856237359e-02 2.3709268059979830234909803937622169018253434382270187977963231639493087548160897113027598938692627439e-02 1.8005594010711893124118155610374111267620565526870958299117646494328532380949574456533681840848182659e-02 1.3231816950135978869733532715605703625120060101595161388605356554038218240774508769455528335616563769e-02 9.3528609640136299662072578621208615541717689154269951426147761829933462141986612125126382928024260952e-03 6.1802308015452224173314659963815646021619816301971834125778912393469487196534757865972008948194168352e-03 3.6719500494765679048806852997165922138186909436712039158747273624023302803749071376255777008417356200e-03 1.6477091279414306537208205803460283925443797762136772113474826818023668529879999642838993252932875572e-03; 3.9302042317244340253480799004933600815026914763196168700393542259138143988878595681993717793922928784e+00 3.9219567141574760139726362629751126906192859317717834744449737283545132173282449406759059959012412248e+00 3.9231765006502545591668348819510002489009683222893330754455278954766797572325736753160017738430597585e+00 3.9248094162475100003397066471454564411314783453229945949192010416663128799815327208136911560180805739e+00 3.9267883774201718405993251157685425917177326555294037861540805991306747061800370409302219599929396372e+00 3.9293233546898102800141433804918015689757026484817376449232194212343290166119650907154186852414249350e+00 3.9316798228469803099803019848101477083288589171326535299558289200478272005876406126354522296271115804e+00 3.9334394247608251842370662551593495919978561820089233207752721728912681375556204189185891052366503386e+00 3.9342374682655479318594859349383010625521766279178949091506883008613040526522470365086315638857607276e+00 3.9340814970146209653522711022824984693829715349530154432966430713130419562270988527015025163481391597e+00 3.9330956177570362243977133859828362595646153712044274443818619903686099018530623440236930998606167829e+00 3.9308748699704156538599653254254948852010174225787802080933862204111185194949579055802354690503063040e+00 3.9277183949238528176154385351499137894731302771349640834644322080955479768512724912323208536350081464e+00 3.9240116814215570069340391959483947901935431571563596334469774974445921786783440187210893297427187020e+00 3.9196857559734781075133273562961315418512230148749332954319215345508331919846443567206638384375079070e+00 3.9148079857612857264369238083981478844764384883661958524380571429901409387989268326254470596576847936e+00 3.9092632067586578834790613019962064764017956579964256979822118966019469130895595332810011668859382115e+00 3.9024165232485301079110630602066836322496954613857177734634707625726667714786437447300285066048544187e+00 3.8932737255782926086981873368367614052915938859953737420600390059125686582951834768137473730829630478e+00 3.8811037836818836716678657638224400705950610098753417555842350752872970297468844984616612055979608497e+00 3.8654084522813437807462215404087053075697304743927800934091673431555601568881889997487389325917960854e+00 3.8458542762697499927509598447499239365846228998487816648543564488827768935357755618412281430270138156e+00 3.8221359342964452172243167046484061966983047881777320963326401648369081417571432226330376939328099184e+00 3.7939565681448608399831740046468145444185632467281146824574563938413333709361075084538637282971346814e+00 3.7610681977414122369123379502002712604010933068437304944772923801656809585237954059345493194911845161e+00 3.7233015090774017736854295399645139031708123567797082699787194110833627852666311794145218506197167708e+00 3.6805619238554679798952609253497637948233580472494402647546371661944321498522297838690012348815181748e+00 3.6328530445263049476414804889772962204367920062133265764052905465105865496722855282168590618823013585e+00 3.5802571053912272751379646189458119080952130713754044851844197067578939041147362329526202194638016592e+00 3.5228631395102424377757609913972819884736082776545524097817001433909645974119560625488206952555095430e+00 3.4606874404056589954242577767472855855063115975180880982269605730085931839321856573379470012205251953e+00 3.3936253872340337189804857369044945155860344582389377327554340760583805001114259793589382300080069586e+00 3.3215297422768898267857671517782131619872704727424193946406823098111626330384437550056452217814499154e+00 3.2442774794593533023061977693131957502721639788377405500668825761471752620999639810891319783582279708e+00 3.1620250652712291157393185180094811519021159123957847541425251411079882961053737255559907478614979242e+00 3.0751426565869383888720185773831993742201544333157490591729944666069552473918119325087825089322812366e+00 2.9840822254992757076564229881802128402200477214101526414614962610641393376706636399970450682185468026e+00 2.8893928351408271316366922852440517809490797197976676855210804082170182877493325635285453553660485714e+00 2.7916353753789974035095961337579831782279711497441468276407927239705824030890005510582918673264484314e+00 2.6914397400221226884708908505048076885623675930438463534511070171130780287105895703831761030684134529e+00 2.5894647372652609355207472900332551628495006988402603659242536239075785059297359288157629800459876202e+00 2.4862433553673615911322629729982105230499137331125625224953024048741309754471883830239932974262697995e+00 2.3821568412706755699333426811395796589984371227192415695335784563104041172232851833413589983045119074e+00 2.2775066037355728090369756296637877149933723100636605031241267418535492735220430707784084274258605566e+00 2.1726031227450896252331745650810695828214586820575799069481436254518166644938289222778057533475669147e+00 2.0678323147601192456167753962915607662493256074255889226721596406620514754864903863393462840227133988e+00 1.9635798949045495870673137433882608813530234883535848533168027982938173078849767589921806046976782092e+00 1.8602255023976468943259918628963948653724783019936848465690270088660114704440554113649246766420095664e+00 1.7581938960535606853690913411517272373964252938215681227590265307351604318784965665221159957824006674e+00 1.6578901934840319061146557711009458346692322708527739840645132788738861552504656062782407952744946533e+00 1.5595971736068061692826058310626808417275609667907900163116357373883881284692019138589240937550797857e+00 1.4634534852091832872160216045341343283281033031160328443543064412659741988139581545640464527890576722e+00 1.3695481069841652592967406015940469837993901044185991259424202562431984590980124674591738861818410326e+00 1.2780463235629159015858824174896020675631966496917332121489139019093405581817056277689142916153594809e+00 1.1891776908912854044776169792765321488018161896895709256991218112731892795813356838859798930982483228e+00 1.1031381458499965569812971800764462667941893612971041890171471020476038701147986598499016580510493916e+00 1.0201569103131687791475985584365891131650855134648815192241025747007041245773068714741977467303505341e+00 9.4049888324509181259344890110919591443518228289052879562361272120137879036613253266328334645126341119e-01 8.6445561030995245393748524161445269015830803336476210535586218726625011995259607930571797239051901271e-01 7.9221563018547792372701257837260485858361955763969381130123021176569414796395567627501490335907766568e-01 7.2387913593321415506779188516863978817226010308448401365225104126029840094609533135753368400245709421e-01 6.5949664935295003910250099323498057073429766516179681269348165040635402284989684306738994133566326137e-01 5.9908339103183386254796294121650463790229160767323286958953466198221802867722130529459339764061991464e-01 5.4262399970730448087361599139378619639347175685048225322005025202201881427195466422287868839820129377e-01 4.9001716125492172265193497907869077844328812317875631405387439539443453127808061401746916797928468844e-01 4.4111628768420577493557783589472391495216427906094811915010201598793542269952253309410747700300050923e-01 3.9574388340829871661270825983842508790156962676728951080361521045290439928651941749675463162679357282e-01 3.5373711010200446867026213265969283260754182310192498354003504956409297638518101620649844502192775224e-01 3.1487927470865147327388021060254375805387326668706169539670386459170269593640280562078703934875416822e-01 2.7899267257195319414669034341107019942167278394825191908336402804549673618040695213300804987400140394e-01 2.4592052676058425338626698851411685164252367413321211067614284232919923722464258816800213280533348248e-01 2.1560324757739236770308489251354164220581113618756005182788607856786400249299147736557103601187502108e-01 1.8796932761947539897485737935040239548270602625107260772019440084999032681418372077517653045782845237e-01 1.6291767990438075955057911570123494759116480781655415090662111188518964570257657822093885173483957923e-01 1.4037137451716195840365409105620732865145739755129218072892057957344263593835899244665086714954667661e-01 1.2015706067842822300766979405100359147117419418562560056352318082637303943669960911320651329057716293e-01 1.0214222282412528516349850688114690759049905681847612357385303943917043342006942817600923747832367074e-01 8.6092299444462314226307556127951091756598274302454688599656298052044251366879720076954308691928031484e-02 7.1897349007210975601221779251719963353098778430218221045314652678039730926883990009212334972703877198e-02 5.9380053378989100306218725341481942846360758586114967099871942654426383188023811010765889273765593276e-02 4.8470171217601374238686738683742608008754012721356024919234219267574069174736392989027786380743825834e-02 3.8976811847151853630319574489915997733407165851332224499709139666688219755961929336196762662708192377e-02 3.0861317766033488311518094109292973577355233810895375584182213005909485494300878217931783992980500763e-02 2.3935492321817566245937878376291493958437123293396617789466495706004328292612530429501546423943242800e-02 1.8175298904542538024030112991435211884906040383155642485557832438539881092311520225861523982713127021e-02 1.3354427605822658845630596026076062202046183276661316253223399197060978131302693264683943865885086790e-02 9.4377554921992833929948362840629503946229268958365116364765448392670369177229557174055543104955866706e-03 6.2351256801950016296873323000665933149170273661963692963321911748863937420180536854587186493910152064e-03 3.7039138930358546981425655778075305840695475246289976651353876511535756563867312756208770605656237618e-03 1.6618434855407961605415270552252804964271026236766207430348110612055419964901723836417807489726433296e-03; 3.7917036736663738064433133978818451609752087980102904586911266567009253424778060013331578144756879731e+00 3.7831020224867326359297237448645486712652739480073764808125019450621809885805261769499918840539285150e+00 3.7844311648340993767122810909281733023688669993581846205867569853515066429219981350289133551499644252e+00 3.7863669218981067131139412577121219059142135356714916476715946608632130754095851907514615882835307029e+00 3.7885858502946387163466351918278045698002873497525960760980814373080964040318066553505233441004745556e+00 3.7911277720380515492749810432977961861413358398020220817421405456820371352220853930124073384776218699e+00 3.7933138069358542513750799073773267081594615829305234900609217891261932190820398168184446800328525608e+00 3.7948347503049192753200755022940548911926389774188468585805165448441639022333920700988036935717830018e+00 3.7953942884314612919454631375527457512605485171884537206230240674253397697379110575028990459254999136e+00 3.7950493431104145695032783732873199840266200652562236681216194497648614684090145342996604499845398262e+00 3.7939625702575555762267528872710128303806547177519601302419404762635578090808919244632334357141740108e+00 3.7917544873892834065335247125293336346769700222627056533008182660788321039036859305063694825135460751e+00 3.7887732137526896807562579857689960960617545291731865618159970009748341937326382211910147356468932007e+00 3.7854843891674902961738360613971987548256249570538178239019758841746510990714815612504912388154042348e+00 3.7819133328760528051254425762717595148701228168770438553423096255414495143079342971638671526754417765e+00 3.7782156925591169391867784213756292265548715413612330738178780260737379529083993513210226898741951032e+00 3.7743298798329271084809125121629997636975524670961364440442213416366705949241413173148987114323559195e+00 3.7696278062511663281453984166495882916758250616015670360784733980806834892542228803966099181626143066e+00 3.7630854600567893880660113585404680429198254242338719200925464069270144457105852319923730708505338728e+00 3.7539281130644051941937735487727010242528943559049010234428492409921331688698820610082059325300805043e+00 3.7416118222372014066539823654121869694341992695489667122813624255447666506682835708823480223793380752e+00 3.7257613151726364685973765778802428918112114124679972492117970716160210279378124161377122191213735883e+00 3.7060337709217076699922732079276021775956162963135000140515020488774770868018506286659374997703686614e+00 3.6820990079091088202365464538796676428141701421481162341758858007911072109036106101069775011024729464e+00 3.6536799005645428590748442528288549773292981749191357809832948956724986078361642030300017767811655678e+00 3.6205815136931958334753011353057182981693815759587639347487618381217963514456295629019215937337502011e+00 3.5826852032547892351008721125580432723579574266353985669260549237617329335345170628348769473464115980e+00 3.5399696310710425164652967484143373686609974937581331282816114866138883995017813984204498894327154733e+00 3.4924881032684219919130756141091002180430401195175872729876562157470026477811211742601770479757997897e+00 3.4402938791913223881372352443445230721438439086078571458457613238968740820350552931494404557353475794e+00 3.3833594722454832100932836630196398775107059802547154702363479212254167900081070973705257679824469602e+00 3.3215297422768898267857671517782131619872704727424193946406823098111626330384437550056452217814499154e+00 3.2546046484781357670167869456606806642532852528964387265749330719871892137713079589540614604603387059e+00 3.1824109058686302685760661893268491334220548702238496321633993727947651146724765561444833315184968677e+00 3.1050640790080061650863882829896544332030496855756048012357526677893307291910985196877114648658755403e+00 3.0229040457075510191999330023494322545520178827485942778492362834212738549314266544031421388751633064e+00 2.9363619977322028431619363817806714029100127847540363675185965214222967929328367775647246279719196600e+00 2.8459752575244891594485045815712252035116813833929571994948153199992416885108707044035379808895711660e+00 2.7522994163696190316451101950203133474746789311685320034765450234912602683611624781512963419153712786e+00 2.6559645331288501483110241495438385575066244655765621795372135157166341701876064980287217057830008519e+00 2.5576329047852801687849160724202458160117451896041937732776805398364451132495023117078937388871382178e+00 2.4578410198923381813500578166850600894315824180813182359530157199610382220800017811530133395393453055e+00 2.3569724432792596056324376225864681299462832982316064418377100082768496469527630486863962874449704482e+00 2.2553301772004237112747686748346927023982156955496670744218847246056298512271660195986483087857828706e+00 2.1532265066907756304021604393868956214571988730033938967632445405000085461867130937638870248720849315e+00 2.0510501669866323709669739819146638997263011019788451917534629057124286657049379078489275113477575132e+00 1.9491897448930387667426019832102517307521143690886047912648342225235377596089277935741177523232665067e+00 1.8480278809857739606978762456716013849932334790553746641659531588820790330744162639475169134645264469e+00 1.7479934008154095983547689232989168792568283429919730658213437434984166707530846333043466565225626216e+00 1.6494960287670486413151543712445710697222095767026899194416286534102391297397051879405122927282564819e+00 1.5528227060345451564299431684873567979394358969644190161497013060789487739984814348274593574973372829e+00 1.4581158857109207379165782191884575346364974139299257739610782812283970201122274811589508226102722893e+00 1.3654695555393466349107090197710988280450272108762788148484988962271402334044915109792360991685866131e+00 1.2750570571270135350230956554286329221444398690384620638988648360597638483303827616415751976741342954e+00 1.1871188743291199059920180328519432955490786299325236139089047520506616385174969471855003711239272548e+00 1.1018632318152714837981513288000166862231065941336936975598127227940455777315673192930567598798861314e+00 1.0195335094263618135827974486499591378557031463218465863860123038857548104250524007927049169417222781e+00 9.4041017243538041322156200723817503275582531358465940508118221627715597439736047534894194599745032731e-01 8.6480107419772598046174025597931746259294878797168705581768233256049424148446122422522142357841107591e-01 7.9290955730793690395817975557139158147598812581223027347483253931934753969488630066554281959475942704e-01 7.2484887264765779099771095086785263056777970400512685515893276861030183270737230047066920930625494269e-01 6.6068105790909544886741000217288007293492094556641436539865599483741034403236484649776436700866744121e-01 6.0043132681052099934130124223980454937150506520045862204087020010875935548360985227928127863590341078e-01 5.4409280607209928940189519534589938844068804967029793797681122286354810651436648434346185482428104814e-01 4.9157048840026104558230933254861719843538622857134190960348670226292210179444894118954670419313205372e-01 4.4272258023577718062895956961112978786434395435761208124361700499182588739510905491588841962850044957e-01 3.9737522337237196446377718844944353648924800638485595241464176011667992607255525058899673367659906272e-01 3.5536883121527997932090268931546589287273615186260407338840849743295643133222813415030867011974579773e-01 3.1648881899450124311530459064827370685911487160521535984801807396991561489419291392394546569718443046e-01 2.8055980148370576397693574107284218315153446659432860323196251797013565670034844441759403840164177671e-01 2.4742738689917737915704610553772305143428353706400864958549000237146951283639335442557508085834610330e-01 2.1703551006793728633767439295624756928010757903724280000179788137113332373199652852983481822208317630e-01 1.8931591914738177918304362437718477248736211530722174714775327524560356095547387406745071641823142796e-01 1.6417030195890887231713009168131987706509901384334652823379069860138662837050479336698327597890330274e-01 1.4152474684895515931786821842360774041267036964103280078759335821477412265267993038951507746044860973e-01 1.2120757086469943956083305395730433536069442593522943396889992676641836125015355465684751775920377398e-01 1.0308839009606795252083762444093389238701893477149707934121226943472538927650250177854870834941953154e-01 8.6933332702258501959722640534895134725007563125499164228813980913034371672140751340545320827519515719e-02 7.2634683159417522889917129376420774106235747928226057992967968214220020880899648432975067392065970725e-02 6.0016304633104620483528375175949571232382842136822030137446017995537264971757835196405685030425646732e-02 4.9010355138277697452987092012688808227165962382235553628999565373355344610406952350269207155319431612e-02 3.9426494080496703184423064866185549119535375508116435830815451883965326071665953619426968515168042572e-02 3.1228330965746785507931414276390712268065742128980244094757939788619814072706806623581284725566651786e-02 2.4227616202143077490506508111945530139811656729864598817725118690449343033462081883475731074198047630e-02 1.8402068905498082783255023208818060546839896003477553864068766593226457397250140142350742751798945921e-02 1.3524083384052879232820680507116545131725065192255482401404902439769510793834445304011533102356148934e-02 9.5594139391182264315152867268467187121375249894164359671815403796842221875082724698056253763916736892e-03 6.3164002810816098452900962757184056432451418073596224683594200171773155135977030215328431530430793150e-03 3.7525866285132699585608643782923487495298728539118621142765516470864722453991208775488612537255770582e-03 1.6837902320725890868755117576961806174571063095290882532015931335847022482744778242640646711735544638e-03; 3.6541232776701114614854480437039474001551719889499508722737576713134238337027411503599664158693151015e+00 3.6451231652839873294202593272263017800509638630407439780669209772733101473161486320989489150940245466e+00 3.6465039597708947562607728891828639930247678413264005875369563146462690841605071059632434705470238618e+00 3.6487265078189681417165731073379036447323932519180070494663120820554312436559538687375507578277034140e+00 3.6512606523164253523198179761111220232494761219059320546286776086843321660589202166710549815775733480e+00 3.6539158449435614868928353484753530943857608609009904616163944935965914387805848507385567984944513829e+00 3.6559854916598388103543984468263623322701637242870552357662829800299072832360490895494113298491931470e+00 3.6572665179869666396313216972436025265555774647604349661330156426626755399680877245340878252607822770e+00 3.6575548936128845822166914435482571268632710275099748067279472985314949618731189576933121348402449641e+00 3.6569750115092950119617277169588180334896364110923437845775162215120827918630525854261774289678144156e+00 3.6557335623576799502566240520705591118202380305430345922095886159662443622888591735561125883396656724e+00 3.6534671249560757423516222893815435480495442443123735648093876371099415748890767809950125333826857088e+00 3.6505533524304935636603235070102182235657068721438715251069491610091067278540602956389762884927338092e+00 3.6475146223817933803275288316435896335365098345092503779030094536205827787817715422245004665951206647e+00 3.6444557136744586335037814953070335649555873877624502697229923438860655721520356090665848805652410024e+00 3.6416251406669835644591575770990067082989684651409020154725737037976208011045984525651558654268135826e+00 3.6390347231908148337947440510991119887962363236465798993464954774326175644588408848514098962857758123e+00 3.6360867566950050857731565564719040831559510718395286298463421404068533567992669056978204715104118682e+00 3.6317461737027841886189858584005314685891907548356326729677619416818549953676918002660075670532251142e+00 3.6252067090621062326125905192646790194314560134098478185113519003833329310867629567806776083141305446e+00 3.6158849890446007760700764319850908171370515130715661766424859968036087626912015305838381793427524066e+00 3.6033664739535882641935028425862047548463048749054822575081728059403204565039474361844193910319180185e+00 3.5872712828974863442891281808999849835086965310571089014107493240048318298257066130356240436590787493e+00 3.5672352597439215148126286673236442761023183545369322561206540184349433484021962879078884043577376016e+00 3.5429511070882627496773119465871136991177644860586900016699535767415712842616697817100982242134635546e+00 3.5141976840517314680441093762870593358664235371541376697718380499330681565269773771234792037458060050e+00 3.4808331825278689567803495215320931242928850527996758443302752795307985738794880813254278396506808661e+00 3.4428147950550643859727628720454131361855484746629061619920600193433548356436724499254585262888370224e+00 3.4001732513605327987223624455135431617859183755490617019568394285644925252047630972885822004159614348e+00 3.3529343907017192484218084952540649442113555908657303345693454783590427153074517512442961089960011591e+00 3.3010354773638707047870170865549827049970872504577206758710616069465099631209597110611536225006073279e+00 3.2442774794593533023061977693131957502721639788377405500668825761471752620999639810891319783582279708e+00 3.1824109058686302685760661893268491334220548702238496321633993727947651146724765561444833315184968677e+00 3.1152117741239270075582143640878372217489595144911632137127189000263202423611777414317854192935158479e+00 3.0427514633937569152402696664509202366955965898851483009839446682049203604153100760298659005461267338e+00 2.9653342533206502161630568355914269068607985812212349616734535955992736616923694477395610514390183272e+00 2.8833641642388637641602361074282893778730600572420656140064853665150989083736988285956774240046625919e+00 2.7973606255613689212577902859558969089630388557805351488704086015726509641120888934488245818424801793e+00 2.7078686980679463096336136986802294713647371448743347111369874250292364763197720520966862373299154142e+00 2.6155148285435854378554095156291256784616133914863328824751469288438364917443098692063667199814545246e+00 2.5209622773152433157162342572008126133212160877726452176874042222946479789922117640072126810510947756e+00 2.4247489917456934785897042888268806769532751625164567682191857792991955098325225000314706870374100535e+00 2.3272588819791578713204419430573263039002694912581019128722272574790175846206842462060680720839150400e+00 2.2287946538619421679706182489019558128985637908199190289558325941429539379063716783295950379793319365e+00 2.1296688145085361502520046140919258407111890793575730090389440438358782694184906351658389514473938472e+00 2.0302718688445130879505959694397034646716574157335013581562612594115018308673195932864989042150622882e+00 1.9309945834235973588355082441502581561341562321492495085118275030511795758687413218974050326478921319e+00 1.8322221839585816198825729462444970959330288263405869657169008965944831261211064036328226078223111686e+00 1.7343873840153714546310206339657290263825979885971040597967707350044161014300010570997692622301083093e+00 1.6379041507927072597991125603776781046860935318822948230062990883893253955719254538519842140011501878e+00 1.5430625202276948602366739217819400691022586947389063264273672323778040306712808992860573673995607777e+00 1.4500067824706966535639110337730253853792189096428189983576792515203759985828303550772344177520093472e+00 1.3588333321287572921599755376587423826258939557015149123722164317731157166022543708351232331267450255e+00 1.2697208040690292732313655201603089029104774804366061626585918503358771391869354621373843317266319706e+00 1.1829178753705830808138717460820907609790207448613439283489931318477748567756340458625769084510292428e+00 1.0986423642355653088560710405836433884319034006118359427633940941646736271404747137883857223140380001e+00 1.0171495937605422069712538552348941396694708592558895589595148019577368361083055525950376513507937238e+00 9.3873409289566858770613979631934951479196535925026858693201959357301739477575154788296915515297204255e-01 8.6371933734546447675998205545658322369078314613995597024716902948160681602998988982398659059160137256e-01 7.9232330421223827651297754692267113507460482978915082679027942416965013994816578550828824035257816207e-01 7.2467263139168963789550427688733333915731757285691667084728528880704287453985185467632704333433745941e-01 6.6084168075920668736051857187666933380467481144027712579801742818072308874549932354087260065720570462e-01 6.0086681031714294029588589577973491391991425074745322746815979413844903801963578208702891474032301844e-01 5.4475093540530729268204262945175320935794726292352993324890094971191480146976554101675089183967081566e-01 4.9240647299311808602421577278507197000425599305273355403564399779559596699094851594058555208483064095e-01 4.4369731754830124164989089903531603961804845802398275420241147730133013439099932031147586569730631229e-01 3.9845388004206546206846864781761357659189391040177362524800810503004851216734999449175551652668160204e-01 3.5652029466190993164187181433558211633073067340871608114674035613386474754569468382653859395025082642e-01 3.1768425699576228543563875010722361329099863881478149932733880770288977018450262303314807547670946208e-01 2.8177287743521548479914646209491825312331370141414801178342198011870454876083810318345772116531623964e-01 2.4863435904792772141336081377725685257270775924501261102530128177730899138727257480624131343819841760e-01 2.1821663713679698631508970656144214564318421361608157867145766739804790797915469180409568533621097143e-01 1.9045518971187547667414290297497462297571692597154548987923741430082227281387607263909313834506669032e-01 1.6525488736272436921628182159997590090707171465708739020472328113587301446193411570831459704254723967e-01 1.4254528152079210824005424209608417382378373609029708721218894271862659239604529024814293912936424748e-01 1.2215651375126943478340802978242088063128319356533759755420036304193182770899168636840193512226556874e-01 1.0396052691280326571712381130032038775835185804995869118558201672252354866447402731822399999028837173e-01 8.7724027866433522100614756107927992487095825639172800704813594314561378355841557552896505751608868047e-02 7.3341689858933661578056058945775518134945943749267577133158840093743304909829365809989564656654523595e-02 6.0638542983589000482930182406027809174474206990994406544155450938871568823279130693776630477404270299e-02 4.9549402031878664669986575388262827834182611708326162467634725261335564512551453669170929677103232370e-02 3.9884467825513419402942460725737342235466576968404422410272143029963826841377917349469994787103768309e-02 3.1610034299727088882477096607707546825878568843382615171100829463293276871293138448509552200752321786e-02 2.4537914923034182386706887695739992638341364669908610710239551541535198395049326871826628561503492757e-02 1.8648173686719571772918583518837882595745005448115357501900403979929498038188480121447937862026909963e-02 1.3712068172017205378359186323001349682434399457366352537164289567220153522091562422759643763670890985e-02 9.6969137927742942051618194048313764382264492831084136504766816847759114905942514081187752747278753589e-03 6.4098832384177224146023076579895375583575716133390176676181694492288579545203688604702633121706197339e-03 3.8093861131760900352335571712614701805841125544965426303444419560361590969217373353890188379379475694e-03 1.7096508489076964972777429373121472821916315319752956423202233231982108210237553580921176016922389238e-03; 3.5172655696876643909494529511642526688837686386401100081012198081803995461790596551844895890594711973e+00 3.5078369946187490151265105040692280831745518462926995127008239296472390430243405289055102086059073307e+00 3.5092207869079401166063138644368007467468376772854047064123991391894591921755623987113361267570457529e+00 3.5117040187503155780198972113451186738434575495424431208858950252601238935613025706006581177286196348e+00 3.5145974614036399395078342457672182295251724807110609071934863024418661853875810102572230377622742372e+00 3.5174577830990512672181753171043484441758446378247862972561178530644631968769470484020874961579689140e+00 3.5194749630692107841191199783363725745319354974312465702542128220871315630352954376694611050402142857e+00 3.5205309242007305114727839824226774427394178372908073796589804873919768545131446116181527942303170523e+00 3.5205319640323826733176811013094762673018542707938139628577906747573288784652752349527181754237587326e+00 3.5196858668085842225181097335383907391263970157843046024394481193100976291359996367438496997257277811e+00 3.5182476621655266701843369037463212011888886626022029531821082822042595521119495433204406331489608103e+00 3.5158667655044835966690639882736435276179145466494229362655156149855826143853783682130448087924638557e+00 3.5129404451223604348363912507112164668326121878730636097543814708010046028058022290702142370664388870e+00 3.5100294643679199898323868433934964293373053254064364039767503224234268050942924234961578463844990652e+00 3.5072991381143758729185556418519206215124942654644505607900577108139009213415998205510918336045442357e+00 3.5050835120357995527508302348649115227140490565104651445284473599180493010087099895586111727964191740e+00 3.5034759748952309230943466946304460216609583837638499590939689467249058778213037314230958576183509249e+00 3.5019277681205951770087265864675543696266465578071846549127794092889094965886588227327020588413961263e+00 3.4994134830890033486529076649863325724179107114890046839702791248868969391703005681026201700050833424e+00 3.4951121222247876025556219972117225053236333297828008746530018953234422282160050842271867909234016432e+00 3.4884112819273535060865310118881573331686519379620505346321329357921788731568287531537620931179827634e+00 3.4788620110743190252875749813396520198825478057332724478775721604113399708398659510391875512820632604e+00 3.4660488163889335022089792458079379673527018392414161613958827980699722136861801943391574514830492104e+00 3.4495734303733643874674555437869831714469585222409454892919567094182343860412221511049386755608928464e+00 3.4290976451297603668772975879914347285364600377537914434021529164598094374308022878015893266154185348e+00 3.4043733070913132540737629353796087428686869423596399918521366398658701420999062230607106850846845746e+00 3.3752352058921210087693951322863820130814993524774277980167000952947659122735205240571232170532293129e+00 3.3416202876942308276679469942807459255427559846729114439423062789903092235444982139934330031714661220e+00 3.3035401243559809105158010849381292911295728941705653576976508152522021470161597207305820707706887108e+00 3.2609988363109533245391288986966569193454496301278437318316211607366959113695200180615430595904761820e+00 3.2139056686612215682384121549873156201824144294677158551432905708925426804878716570045472936731197790e+00 3.1620250652712291157393185180094811519021159123957847541425251411079882961053737255559907478614979242e+00 3.1050640790080061650863882829896544332030496855756048012357526677893307291910985196877114648658755403e+00 3.0427514633937569152402696664509202366955965898851483009839446682049203604153100760298659005461267338e+00 2.9751148606045540442598371311116961880235956402175511829908821761990926300566611299238430149527172589e+00 2.9024205360002276579446852190630058930794695013388682326894210100578066652733712128903393404766507687e+00 2.8250407505315891131519830220907012373385612400862272503558312009892740342756472355852036262844096724e+00 2.7434713621275972860333060109090778656587898145981710249553810086161753331746474449799126886024012003e+00 2.6582411337160141097551214277895100004929663944289345283708761970565470939884877506318473816869656868e+00 2.5699678033328000920212590369897154277562457037044012930783869955798371638448741621807023137211653056e+00 2.4793114572494597291868885986888666200602487897690533241462348948520520762459074507784055672516833257e+00 2.3868082208947928733352963003702513946839891844180868429998721449839646935853776791871973824048954279e+00 2.2928397476172206968653812610756074511967892739965844603400962652684561028402398915718478122605918037e+00 2.1977064117489882651501110419520957192009645253116371069318851966227148330828338149563111910907931256e+00 2.1017194318003177800266911918671670424050508243541239021262368870721348938366677679224990305948762323e+00 2.0052700693477364284858493664173561771960086188234191063196611758997784989442620022292192207809355668e+00 1.9087506509444837421375536834467308819641772146526894300651971272231138309795616874666701709896189031e+00 1.8125486577590781613666509476125062154892568543260281059021928720282645173849096558748595137910714241e+00 1.7171005205120097418637211656463500031642153124555821115472822212720625556562746612186009517042806343e+00 1.6228241950956344237669968744822046078114944334062950508493790787494548912251976357943597036930989146e+00 1.5300122086625119953983500694844738512118679192479973026504092008616963162694465250431754766778974468e+00 1.4388095753727500808577307173178222732650195693642612191091990992599924306321569458539440858301816424e+00 1.3493134775621500734739779152949698014165281057585397541115233669246911383621162075112043183984695682e+00 1.2617058302035553395530933915636345726916257057853873907507123503822848187344306877286329599742985515e+00 1.1762412068749613228025281073787336590345879310268849937000379650506424446950200134295222647774552189e+00 1.0931445658427552725852049416458939756449999349552057774451588615396441572325538655661776120280959537e+00 1.0126808092610194476345789819069819948588941395381011876359918609520672150893198443316446180128086272e+00 9.3515647237725555426676508475686973757674563094418994619062282175781021815063121005624208051193942131e-01 8.6090906412969573577218268115533107806514027623098282164421297516738443260720888983813936503493324438e-01 7.9017011660300482827039702932786088133837686942755870831742840233979403980795346811537572824246329770e-01 7.2307912714127012216461330420893296177126016166950520604503780201334572647457464250463900259076206624e-01 6.5972279512664060887278620995165789079870428636423420517754899056447282335531376031567620889704797658e-01 6.0014908930051095476086337157748280767786181742752802338235575618272874667130665789599821381048185264e-01 5.4437149195080205896232383257182962301430355186954452511465685457342339024280068891727778800002621650e-01 4.9231075350750895991119794378380489608459385744057025791071960622116598654721664450299660806122854045e-01 4.4383737843281802858623664337562132708087941714918475237242775412609713691933389569651784629830360417e-01 3.9878689355237268799347984782068943329961815049214827697090816798611897695955132935352501791394807644e-01 3.5700789317344707558046687966614357100743742824004572778246336151286326135142805896415054170347093379e-01 3.1829094710827585126370159099388569890046501496357437048997001229557998661266280418320314691175683305e-01 2.8246617265109619493936682176672063234878899824417321525877951178373963701853465449964659301284847051e-01 2.4938482532908280348847250828809867712037791353058768194497514665631660539225321190956819396656600022e-01 2.1899930050876514619726254140719076674483581176629248049827454565534011310872350956977657987404779603e-01 1.9124922412007367626319232840043314380766962025556553906538508657539986745057501871989747494272445686e-01 1.6604300831932396064119393780450455225664733972108770008172394950784185656415941318450768744091221113e-01 1.4331397486003887975516923197284304000652079446962836249153149388849162887396979197776362233281806794e-01 1.2289428480791294639513933159677495326559634732829636371078441516954015916509671148779650614599097050e-01 1.0465834601755628842477681009992326950492020137007054978707033784149895000462321335604428360815407626e-01 8.8373480919480721686170129854855736045977228436210688341111288323047074308977792066026403782354984464e-02 7.3936800880939952139592566645692325933909399252562362901035516914125167753562974557119698467136674670e-02 6.1174509831219471793619648316031387068175266844495042585642532010873823185407520154891918702066334056e-02 5.0024135374146202333065317663081348407407639503727137075788940897364331288203261633622669081002436191e-02 4.0296457622942961724322803888529234917081296137884396514285998648222788761062270708809034700171313825e-02 3.1960607133092210745217016281003843413236469849581320687560358402540318111236099589319316310528068126e-02 2.4828623718812998631784525586886758518103107690186190687958081213849109530615984150005982065825947735e-02 1.8883224321824770418893949849610375607391739445642409856891175613314315453103526688442486786661998998e-02 1.3894838100961929228063000927874404388737899349917918430749851111252422444194727722906890460756006248e-02 9.8327993977935624275437776810855793907846213530067938599317432877154243821813873325470778998165764161e-03 6.5035650240936290590174331395928797930062285990058144525053437436933801561179202573490781194756041334e-03 3.8669444865949747659197833056153070052800466149205350275336612866884592412903006666065264465891916666e-03 1.7360491977055385958715053641462831099405860947232560097519191846443475916584495342049576556690618538e-03; 3.3811398892683802733022224227436496597265183383323686350172289793405587314255604350096473244756546406e+00 3.3712655225826216212404992185536720575287429342537130266613135051773055074999356072220971868261707683e+00 3.3726152500828140172994751084153743870466326408432368357416703354392907531949781588422704136810035325e+00 3.3753290232324029932231311958716672236905997297619195119065759546120490641026809757076677592030124077e+00 3.3785956797960049462479538950571440191936461706937542177998419323403145492015791707684157860536733123e+00 3.3817284728830903195789405457671549788022405293723700720225472277507671863541885378524422960856429111e+00 3.3837610324208734160691181457816745322721473383805062287928783933089145341770091054243553640601724740e+00 3.3846242287704827050997639111791468877280895113031857420123015234244026056552539707741861110157364029e+00 3.3843404796308496743550520317180324862910964757381607199670286177202049769094558412390887704279638132e+00 3.3832119835316383436022418528388615473661724941217483053409684514144371546664608557383125545883928012e+00 3.3815455954759343601753174565590404269196960832951069589423718977632111708492247891969754671727129340e+00 3.3790048695042070621327939894360122243035103189127258570629919282277240314363704359136055439839770041e+00 3.3760042319900945921955212637857673117158740070223011381571520605686688755046850805344780381736848186e+00 3.3731313922084275561211770627494644853838641421272164685252386546086197668601194124031462700444102931e+00 3.3705941967507234332544682920198688011013368027754958405261569027576738910627976881126483928751216565e+00 3.3687971821703930544545503999267653950014167364059276912320257830343398482218508825376596500170820482e+00 3.3679124794559787578926783400803894230302937440595708236892762580040061225064337147007923501886600681e+00 3.3674513220617360435762583804794702020946209403033308097845352486185340297474207824752551323665277823e+00 3.3664171920523725573926447088639711021688007648234468145628247915900497561438329788243086697348475813e+00 3.3639935712019176305646675568405277403996493034659617349739661890163846160166926798160665384025418761e+00 3.3595531099094924934644523168574797015286544312954050412834224192774557555487577051147440024893524983e+00 3.3526202447273154508178393834741471156466177117106141978990359409785168199863500028162299961585627112e+00 3.3427470171814768722869897302007081915011753915675044154591458690138895186058951583886979716278783785e+00 3.3295016967267701020876890752170616653728574325892947124520214034109302888988800466909310005967501298e+00 3.3125147730100983142935188352036467312187699735558045889499991153123361099889302991520622966872872601e+00 3.2915103586879853577483577011964795064520488521764286543527817095546541052304241291049400751815260218e+00 3.2662992554177207229754158145687601610233740915893904548140240297676575342895636462511696305871276906e+00 3.2367982470122929934734500133417398815376961046467373858989725641334244161774914146449623165132448507e+00 3.2030011887444616865704273871820190149044680534939158217908125605537161986159934879880424310805174678e+00 3.1648938399642658524997716942232037460088193562433826211769457957077503282916893063656205374652707531e+00 3.1223627718856610970984875033085527819763669271595182472154380174585155477384931498606748187163457503e+00 3.0751426565869383888720185773831993742201544333157490591729944666069552473918119325087825089322812366e+00 3.0229040457075510191999330023494322545520178827485942778492362834212738549314266544031421388751633064e+00 2.9653342533206502161630568355914269068607985812212349616734535955992736616923694477395610514390183272e+00 2.9024205360002276579446852190630058930794695013388682326894210100578066652733712128903393404766507687e+00 2.8343915626053708188506395584846577830553867469596555033817611492266207106078972156530473275982525844e+00 2.7615855404826706080484668004183489453227923158883942526569383855885283986839178440291772052936851945e+00 2.6844703365247783922207028467763467775250316927566300627625034775652449239904091486356308133547343194e+00 2.6035528646226309511420463896007696473502240367968961644364220766479148551737852290454323649079727479e+00 2.5194362982417336049837145396559463904343953552631689072947072114331417054979748260748648873517330844e+00 2.4327721194089133596326531435621406291194936705824568836055289103316474917445802832041488165224241791e+00 2.3440901993537887161061873948247929633539616802569678747465079855229581856686760295278733449783473575e+00 2.2537666656048200702872392743948563757757931298220494051854934235062525751542344673586982155635540546e+00 2.1620973305243732257197206856681892495249162690139813708825803404534888857345412957598990771423834767e+00 2.0693906870668629703463736784009616729758931295509613196746152676426217957011193466220649483274664104e+00 1.9760378425683619717768507399088971851918430763368736827949258424626327845965658946041743265135233665e+00 1.8824321911603315153259763209613634408497623737547270757381314138085141008784424174176171416658574450e+00 1.7889632125876692822666592593191745023436590723270572929688114193879437415802097288782934993523531591e+00 1.6960707955643321311564788990967437987123593937307340108649719124662449185331335527532316354655196882e+00 1.6041765371716285438360666790284403518846974802856408633849106730356773834709271606850232052728523663e+00 1.5135750024683295517034734255263303768703727189177614587267180627880388278727239164970226042983420745e+00 1.4244113020198456018362751113818335030621603813126617200245829357614022239208964781881464376085009356e+00 1.3367824501535147238189921636022638887651406005866380336429362336280163083561467857630726654603356147e+00 1.2508722130779898399077103116826217639833741713309216327718950029686680583787604313497794317139625058e+00 1.1669392242223030485769246200970849144960320331657217625377477090504190596029182318265745746213625294e+00 1.0852135506934024627036093853583618841331556603115196101208003452208853991423022066449608107856107347e+00 1.0059674920594691170747225319340697664337034500889183479715593838771607663971791589868638622716799778e+00 9.2951740322463047943726659305825887221598245223993240863024701849186968706853924361541665063426881175e-01 8.5621278497847089525295639377974931424987833868933187155660335364166823583798039223544822811162503161e-01 7.8629710589222092642554113896328854592146592270981244242581071706400406557397039401508624421343096484e-01 7.1992159022654024759773997329798414308611661543831931233486419754562772660550817337080638378822418249e-01 6.5718462136402895394503883457933212509161221785993027261627093355951692893045401843863677303016902439e-01 5.9814557874459724885167180399714831963823811969477057103305870408063321215971928770317115417080100931e-01 5.4282870380991820765144501329185874510931335226483560994966242689503443845671913659315035882594145945e-01 4.9116365002594285503317092428713120514073182983850245898680075264725945144441425411665087902931387615e-01 4.4302833342603243901991975756644455878366417101321624816419539145715072302405240018866559756197800206e-01 3.9826432507430108322335328214268508142395238000805720274898234860967680333185851598657390218942686078e-01 3.5672560173317859513602813822926124263538399834207272614794961737448635908347219536077318481120492524e-01 3.1820655627901801879096238263022562368056563380278154460699957056036035113583632776153308778449417110e-01 2.8254113663752269969939280158245395276756239034292299969709816375957992940455025224984050584266904096e-01 2.4958435628924059438859437348851240323393885789206930700721143026278027768854048004644121801115394393e-01 2.1929354860585624939524317734966678260542696583323796118681842427873101887280283530929228258979192038e-01 1.9161286733044603645623950470480805133579311837008117923295690522761139302204860028970933320189219383e-01 1.6645456666835378429511063905751624318395020039629567991888006038235216051064562462220116915907404199e-01 1.4375589524251006642640842005543823193087655482658154052183005253347831656068559925682684404932610041e-01 1.2335121421083820102351099563377174245105394553720162886399393497291443136185062398390986370406558008e-01 1.0511744540930920217294073293603747103855450949006977102117219361489628232784352873329345484718076341e-01 8.8822656805614477428321896058906314197838842470316993920128982392242010358122440838741731637920397788e-02 7.4366346897121331356826079361796099495832217030155553773378163759412611697357090641433203667053075733e-02 6.1575935386739579723724939325478127623899070546871493678456783441855687490623023849841742374227822639e-02 5.0391592566699550137491699962775791570943946625350238177179304307492077620894560879265878761287105597e-02 4.0624807547207341964493073740740507363007645309632546272482808484873577583831420057577168839354520159e-02 3.2247538909106963672584246947918862804187770573153814459964653355462687586935338405058619389387692723e-02 2.5072305608193313648154617161424975920258405600221547963176229576729253423787726163277614908558089693e-02 1.9084589284277973392641887598873906631339298304859424252931327750535095402264294869242841361502224050e-02 1.4054433721472981235277652932383889275355520245084374982913218696405510469588331164409600410399490005e-02 9.9534505740366588494368146560165266845036876431773281904154267157432143195299356853960274105228851594e-03 6.5878891314195632549770197389900272347172877941917732336922445660266157535549682636422020756733626785e-03 3.9193051850899672340824390247691867914897088260830341658005590270868207953835616138162667103149980069e-03 1.7602272407695585277185464302008459836199186649036765366958482316356816157405243284847654886348281739e-03; 3.2458378792533804669563692311464941803368651104142582587904847105715121756524858488385589732919779386e+00 3.2355120993300313306651283206888459012600892088630255610336556261906056626343548708680259873238461018e+00 3.2368026811038651628092540800648029903936738355896843006981432217722220586047113425706076064745756210e+00 3.2397168411746058810888237331176645207583964256680605020608914327577104746586254470042874852493341573e+00 3.2433449666435013961912084825499920869081030024947857218237963942705493736903231303638650883263223210e+00 3.2467880992819463666568219473485403202574777992494832355157927806144932272418175643825245846086776945e+00 3.2489007639218684274083687651902623324395974299325981024167108526243272397727977854519434850174923275e+00 3.2496196154250386556976238912119783608793179584445925114337977234116857967455722087440797332666352260e+00 3.2490727805139351782669691589285410738483060953524195034167538380753788814872148851657090044352202359e+00 3.2476603487204662887535858330691691892048350558903355435826557905830684816293148497679211476041009102e+00 3.2457443844221638193703995691339173751218860408748519243702286997626552548022204878387411613821786731e+00 3.2430075887311482036134590861772895814315512133517944528589360851625898349999888007197906836692863281e+00 3.2398836043479862775988986845472830251835717315976393150480218283768029061650051791044983105314131646e+00 3.2369818420220362390155429329565312834967780179920022930593416585199632953890670721632867999738388102e+00 3.2345389256447293341018413820536314163051376119732888445881291057299831190059417315905648865691809105e+00 3.2330119787209829039804810888599126600904296927992304662754853970452598238914240939156866175731239005e+00 3.2326408118853629977277622810133754238237648376247819010846754172843676639638076745506588484648593800e+00 3.2329993957388186726766494860030482510934756957519479877078544249751994417129060536502270612866932922e+00 3.2331347793269799999224804529152290496366886605249372862021359114270745031081548025233410790433733907e+00 3.2322535315975834749373982347043561431286154961209686798428293153745422893096396481673637342553013000e+00 3.2297296593409580766205556876634901751669633350707073815165980445665480222969570483802534688780776585e+00 3.2250718075762121894681703469025003187793396852795712792914329931626229878541802249781108141322795511e+00 3.2178051387867804126227191342562349295364349762080451437761176973036387113467191585323430195412592971e+00 3.2074665141288950945101591861637307133959353683741959121009478337255770278816246715337614375135838048e+00 3.1936553774193057243751448469321207187698411420017406234243354854399400240602842865293085532126956127e+00 3.1760677016919167758148873724187198592260632012001480044264532989566083366347000318311742560013467203e+00 3.1544898231098270339404922464554971207457389137931238748916702811191943394732238574477441989606883002e+00 3.1288180615961202177644268121373406283180007182562177075851334519208399709385435063611921446921187070e+00 3.0990288474677404345182418835542845428788006511916660936360017322764270317292055188141523955484123871e+00 3.0650911226061355763204070081838249623077482714177264656257386228166084964068879440049021790102238476e+00 3.0268721623696467036201218845423016971945164402442688806156247206330453281462250664079597018214925386e+00 2.9840822254992757076564229881802128402200477214101526414614962610641393376706636399970450682185468026e+00 2.9363619977322028431619363817806714029100127847540363675185965214222967929328367775647246279719196600e+00 2.8833641642388637641602361074282893778730600572420656140064853665150989083736988285956774240046625919e+00 2.8250407505315891131519830220907012373385612400862272503558312009892740342756472355852036262844096724e+00 2.7615855404826706080484668004183489453227923158883942526569383855885283986839178440291772052936851945e+00 2.6933027777405239152237474700612691435541872187092090520994343044131061678707966638961497804547229836e+00 2.6206297501455558081459377352738176941231695443259640357366907162128441379306992978950988215227901099e+00 2.5440470028680768450520510856565918697661341086703273496943299528138340122006211671005847116767909582e+00 2.4641373411522761509745016273967293402902832788743525216486015683438124618970728081256306927459818274e+00 2.3815375463402326932223084502817043828738124550657895139731517305722187932735988066798103114544290344e+00 2.2967660158007866908594206803470957966906517644867659122259394558225960294670258723044499986343788277e+00 2.2101895285490358949275314194517112494066234785022247742244495373546433215056521252610635989894059004e+00 2.1220968491016353176947057895147589959971913480853976313703477852690421618811170707215036285395029207e+00 2.0327922405160882685833128017459755604140833539891494866492278743017937019731351359781316436543024340e+00 1.9426656891681775007464823296382224042589700032444447218886299306461883743810017548148467782064864102e+00 1.8521111417589174643229351089296628752738553487591064373930341761842314819432299226708560719373828751e+00 1.7615197546883417697525867086271908816784087571688798608366436858251116163087357230671669208590422746e+00 1.6713343892561948988494477894343263752765783298118417027655041641625607735032047894324917549995718570e+00 1.5819796858933385222658725127140140701947239575833115131379507449564878412362146091897418206902061832e+00 1.4937517603194264272443489820020155702040549536202544903321208110005694645230632350543574163960687563e+00 1.4067954773603906255275696651949886894062264809075538270820888391409633413370496921845747153160156404e+00 1.3212072137058009584747024242813110550990113991920960349824462430641065790309093872108760284502956649e+00 1.2371716379459289763477601218757561871183126205312116478307653733775397801986070077675828838701246018e+00 1.1549500622041619658117936816879848743684583175065319623748903120580100923160575714846305784294248352e+00 1.0747761492430100554829428785672081264842872858509634899463856468102134535768913018193653216126903548e+00 9.9692779421674528457105129307124623459409712061467613163075154224620003702957669963215888222061405550e-01 9.2172912793870032308238799805048928603126088426151131996555586083146353573553336604186820088335823262e-01 8.4953945446711418935067792731270750125885798755869430090718307616892264183905221504573866740880652879e-01 7.8061230335591539270939369532313113122315650022384552534959845053763246515039653010880550957353066399e-01 7.1510911481759898348234150962866761929167021467393799064529967964357184547243182104398509429923400784e-01 6.5313878639627649566488786558458346231728948828297473500074886928220408549177322758664910750736609244e-01 5.9477130634173988445450532745978196694535491051154215508683277510866400864108550973497576370510814794e-01 5.4004126668093823996615477629323392133104092123384597339658062502930132798116449506155800446593692472e-01 4.8888737196327773150490764189898261630458092432760503681240181248837387495176351084495679881789889309e-01 4.4119550796482305706254570348082151133982987333512514686836065391542078541565955283965660761773025908e-01 3.9681415854854004501906674540358945206495074058477071329545670203783291116413094083305861679949601257e-01 3.5560365355248219973195300753094168963034446875097862083490583599394047602855018950363541335799903349e-01 3.1736339258348689316516509917832412779297291936419486128054640063243280204746370403999991067513596028e-01 2.8193220244774234754585462578315767908368300931722741046915823243413235205123104200421464116531181289e-01 2.4916975005077112295017346097485830853391466479200020797053499760550438452930755729116059610218486342e-01 2.1903878142540318386355001190653370269523995879079230597851323585295312059476363757306692495929842330e-01 1.9148831876947618293931752286356536307805578314640112142665781309581956449104126434843325608179587756e-01 1.6643471286157727303513847567040759748567228572984036189907716142768100017977777975158218101686114253e-01 1.4381917102772293971618179585047863851725013510763744519766570118380065953806106958884149195129360212e-01 1.2347844219170033495604785828866021834242560892800705181067553025805679564609590386963976144811429936e-01 1.0529195298647255603311308730082623189450850998455776221741707251063590040319227978502334926419017502e-01 8.9028763061705632855079353070425781481620560851485963465336181387150668226182526570334261819594969177e-02 7.4590646639410681319017295037059429427200494090326885440096980211717782314582970093948793451636497619e-02 6.1806349811035846119360552594267555038776588233071210303474344751119836373810981281745248168144888129e-02 5.0618536643057447553988299876581182681474054293987776297855065880864135268051304342274423712237832674e-02 4.0839660198638232987624327199136821639756612602918468015435640403301028473024500179617861076039707090e-02 3.2444385469970560533865638809627661217218618986703990444006094480078198656390429161316554542482150208e-02 2.5246075391051268458046500320819107254456699389788620516967027702369530968524018052347992504391968061e-02 1.9232921621003416629055065035593860919967699258023861396336327355875977859066855875714579608379017401e-02 1.4175152723154491759598151889597221755479978260680390137563933402575287806412774719454250481246447341e-02 1.0046716119933143160847207528793653620312788740838362908465750644471333014169983171936892830993470387e-02 6.6541858436239707019784601698061500741377576645343046571615572722955842441996987288092554472620189961e-03 3.9609937231876077182874637851968388053826368672499035352132599962508527450485645949122142330463678293e-03 1.7796290577915354205669465849487173994492208971083983791883298863773279603439048102222571025516391801e-03; 3.1115568517285050801890154149827756418905153393735187155349694162539824755247241991637897454542363792e+00 3.1007856231702352461921561170252149486335506913870934650048423451728905139274924478681858777321965811e+00 3.1020033568581595952718566063654893418907193691532806237728694582063419761776365886067553234936293415e+00 3.1050894993781926099951381703203494404637882296488001845561586800550600525520565225276682457065311917e+00 3.1090471024386944640952030107128350443426686269078018749154792876016934431976649515759873388927622827e+00 3.1128084169632585402409888170343944136819565674158324863456805642559626505227054385559099397247799917e+00 3.1150560503231880616345598804678692646650165768433219286596381190797195233966935892224532875995649978e+00 3.1156913343702409232213101781918647940651067301797918895215989940216157531158265794310066255637391277e+00 3.1149211761957221932259202666081778754828596349687164664714316758685919075378657767761178414588380081e+00 3.1132375236239303246364965632259796012464538252776135462159717785074307876953609167704728831433867186e+00 3.1110609943126886984461001515781053416645092847400620026200320527570819045510635949860545682027979104e+00 3.1081012765615379930401087139257325167644264054276575021323801556341531776798731211987038550818360972e+00 3.1048153129664658581678773131567123827786532152155180697189052427736037248180847240574981767095758691e+00 3.1018330630539170713744840716374771795491094667050707577697523615446474343706648854606597618875867177e+00 3.0994114513196498407345248827755525558832162825196283334972143867981047518053865728221312928879566086e+00 3.0980436995746697524370920023739007122228870435101660723736838326350960966645592013927482449735287018e+00 3.0980221698420218367484489258190076364175572465624035877575236651357699892020186933858081193320654501e+00 3.0989791756306948771542758330395454068061074754391830111590795342419505095613269544076407930353247695e+00 3.1000135251211225426663056957973188731930752430753997003143731493258263278453667422391845479654050549e+00 3.1003699231708048251825623751757412004146162989347319108733039522963419953551767298177594362663560726e+00 3.0994400367049857410186246736505542412750780393803146150305314837569815407896499906701850442588285166e+00 3.0967297955366312400207171499976111119407386796385547768097837060957584839383306724066493942795605006e+00 3.0917458173049981121151475059880205966857224601477261211744546722260798288013038105635743655513458240e+00 3.0839976692115903037634970286264866364484110905160431644009055995711185359402083109996916345845648410e+00 3.0730551439003141461890997231301013146577745492377219072475342573948177011148964596282202644651400621e+00 3.0585862287142440976505785297530435037813413536414139306490546138068383450189226389410106937579071519e+00 3.0403526385654925030976772066614836236784944479988388258457586449175896957615235074325694190756744242e+00 3.0182299886504332307789087353707788792915858925662811482827828220016896344411099347828475514535511187e+00 2.9921771593069340865337368860172754131115682956228356251616101310120014623946463133791127118134083746e+00 2.9621468006080416384660854323456254147762103376047301938412200997876318575171856790043831248354043252e+00 2.9279887966518330770441461895941433857602515966691197680988743342821050878732128977476180455821142772e+00 2.8893928351408271316366922852440517809490797197976676855210804082170182877493325635285453553660485714e+00 2.8459752575244891594485045815712252035116813833929571994948153199992416885108707044035379808895711660e+00 2.7973606255613689212577902859558969089630388557805351488704086015726509641120888934488245818424801793e+00 2.7434713621275972860333060109090778656587898145981710249553810086161753331746474449799126886024012003e+00 2.6844703365247783922207028467763467775250316927566300627625034775652449239904091486356308133547343194e+00 2.6206297501455558081459377352738176941231695443259640357366907162128441379306992978950988215227901099e+00 2.5523556245837757188315410482741033952496853177271445789963395822721102653929264328689203934415988324e+00 2.4800992033388669017016239389566702485058591284095764002540841096448556579586358760200775037930819227e+00 2.4044180488634457271400229396339282580400139986106138621337322533479375495747520963923225838771204185e+00 2.3259284070014179646690237623173920392267731684147053263403740502441999107590389671318439009719346149e+00 2.2451318699442876825581372164633311244802260795905038383436516834938039142721528890064489858748707383e+00 2.1623818014871700498428390116424875549179004866271179974805190165549303830869777466379727791307493455e+00 2.0779571686175605866513651886340104754666140690657962250221636850693421145491274038191226712239828911e+00 1.9921562383363258048641501615859144232653761168813031990983599643575093033382066409211845087552289304e+00 1.9053666257536284619203430381383870526854392740250724918449046018805126289801441542535474300018759178e+00 1.8179820775458440392301265516922146356243707001647756584755313056301014899795737011964599516543350845e+00 1.7303948847356590835584169900110645747389632899815070411281823659287340192674655055716173437957544006e+00 1.6430501175849186768574167512665743075041288396869870581320218199678212630730168583872427833742296613e+00 1.5563746003774874936050487622956148847757829696354609609220109946820052341806817765042040525875756018e+00 1.4706654092562103047710041345480463457141949320061546770250445530885715708210295415467534312168392351e+00 1.3860669425653346546558253442060814068399786777887621719111500088022464738390788581265425415824261144e+00 1.3026747458342974340597798418046824238775523061190716751963520816453104712118724702916134357722005224e+00 1.2206737495754770380300568299713289288422829734626045548369460452459040507449760005718670469180218972e+00 1.1403269050931822122160908819499813774593985351208334273024268127765629195852775336443885914273965299e+00 1.0618703947845665672731575258002037653159836514089759325918094376601469562573002946381109250315107565e+00 9.8558630567162696154425120685025872670036377699751416923726312545463256679302746023720638078960252657e-01 9.1180477963410522630909533920074502975045569577158081444618260623806369158131088385862733290386017485e-01 8.4089283920501237588953148803961379077334478382222837892407576889128886472562392891258575557463865467e-01 7.7311221664995725672838381828292651110775349017180281431447617774807287159543637082995279516203855782e-01 7.0863295490789741255829307354287945258072181962395291428106716158330345354632772829876718539335140191e-01 6.4757304600739584573795255485684530245935401731764973767771349673747616077934924821171063961361344126e-01 5.9001191453856248062903023035246261073301552697238403796893778250330931001511928472956492723166664437e-01 5.3599366135804795976847336420569445080876562724943896308733271860073055007585624197832148539996935062e-01 4.8546581887759098205807470428732082826354079075258027005246796860873481933287927334837767696847136340e-01 4.3832250904628274275757999615576461545258374572545942265543294765231198227657429537740305905663066841e-01 3.9441980875789687383473492927773435995873389861654806053693419157117679985232949010485786174108247577e-01 3.5362525650557008163508263420716802222901072815684295637486016025038474513885394491121290208165162159e-01 3.1574446345849087340659700401752386639685759000975840324135560262613608214639667973394576859815503521e-01 2.8062222520580794583090239901231603573675164329381693297436226279338415314370307126635218048163361668e-01 2.4812380875029325115473723880201713245876485745158593216214205591003265106438770171225693565827973172e-01 2.1821780734413988038016474065634148503241830695802573398804387793072933084370378533481783852776601236e-01 1.9085841694649849097009548928661111127545167221128242356653367739849536930997126144496749678499651963e-01 1.6596632236215728694036471416770417265531351995137041322746332074869449018993646124528983357189791885e-01 1.4348667133906856443665517471016725824218843044867816635583462793696372283322669728811719938254057755e-01 1.2325883186265839721897202540006152073714286639219792723097150224961027688112033130594041193644909098e-01 1.0516473198509927553645989578690692264200529236428804189449288165265674321029014472689784120922725776e-01 8.8974783405513012820182629203991608074583350208563790376644876720732412641206620992235809697976890091e-02 7.4592922334366774067322650740914516124891575645511263419421896576115960392696427312527836539761791117e-02 6.1849405550142550413497750284884468176909917277599855042339512739794367847914234173850783755827751242e-02 5.0689216562293478300871341574810094852162197317597701093430344934208230561233510593450089284371751876e-02 4.0926125079972422074357768476523734559176749894883795408852567533339307447944408687356203784123525521e-02 3.2537322068130389687331917435895499026854548809997235172061046508740888928555581055643425619095676081e-02 2.5337456932598643868680888023224905171208650496168445490936868653445297451879957535578481344708116465e-02 1.9317271512749854876497920519203697369097608031849469223571210112954493998315014707782682045087322373e-02 1.4247821599438289360067208288146096627210590528638846642806257041744352928599899820244919894887135665e-02 1.0105305098261672287419915820806422871035375804008991127349665547338946856646545604418501010024854985e-02 6.6971423339519731749066377350735204430894035845355660329648034396881937712937695727255119283354034347e-03 3.9886017659667300735930921272891482508378053358803143070368494413198377942866764967716085357441365766e-03 1.7926475113490087358961186623858366713189288321116283286070886881868645217861317931697176544851457574e-03; 2.9785182790675417028149390226097686891530628997685552127926911179302883397449132241604238425510123900e+00 2.9673193237925327358107374869312332009181872686886618019046699040218392330573140283998047477880324786e+00 2.9684601726019806872413095380077499150342759848873375984967387881454013384838527197028585794148719214e+00 2.9716919000927432235635148696028126022921944877426490297138313803536806042320610480117184770680579760e+00 2.9759327167187079181444762530989758630217210092097827405316045642457955132553042839112081712329048905e+00 2.9799937975881823685720655227157931535143202938326744673380887767170867103018422993604362220552808082e+00 2.9824163745498491593943634033959965819718736607832223734880516938840505771636856152431480080255956728e+00 2.9830350636309164160919107580776672113086830680807610075218616294804650850440245862020647378072356869e+00 2.9820961643270589113240463491100688976274036193471656718862578493781921571573961347260017975163164669e+00 2.9801674201413587074697487535618184505694220643811357999930040332136043244854330489158475845941758877e+00 2.9777301731197088631639855428146069064497282342643591534261396990136990890673680697995505972760015916e+00 2.9745306781395516989109284848799077940258709429556071554184949047543063954124260167774229351361409490e+00 2.9710538372017326745714692304291211935738366245723814283362897473450394736468590169121237021622607749e+00 2.9679509268180348981870315774141255218205577330265025929467445479833710126839067771071944857865463354e+00 2.9654953488286866351034584067917596667563453235743397421402458566314379445574885938171214780348894455e+00 2.9642039288950890171324942155237296667012306884815871078227479711046900256798868004871633083482757412e+00 2.9644062925328366693996841888587492322085435374338110533173006121239909758048311522952421436956233836e+00 2.9657839747658500051923747449160727146507844043128636091670007617202074292692055782692322554464160265e+00 2.9674890057179732615121449520696291593514482602884910589235934537910691671349694590999736448644890359e+00 2.9688136780901202201478732820755102824604083160718114707840055611827357925900757699032906374299514078e+00 2.9691812222636661387546390773390696026401659402726499783945881599433887266460950194999774452551823553e+00 2.9681086243344182505584865931866072285140322718766363169504744972568568302276837953860861466087814461e+00 2.9650946794714848450031855433547095053923239674811417532413447387538834829094656553805578940592746049e+00 2.9596283148278849616889117467372490905377230464478001827146795182912393323377878206011599436782756648e+00 2.9512528969243218526793779029905011107949287165497674528284254408330738792012796530243906649757394350e+00 2.9396096085306870572372516687030742632148133251334099725753626747620823869058907082431206744265430812e+00 2.9244358947301633967122235175116667779795212765133768240247354090547027578457430991715277677501700555e+00 2.9055866190092938250283702521437224067803654786337423576728372163544557744580179940105893365466404704e+00 2.8830028818465466603510530890440053079973764160696078235925688833151490884826234725663515311697820085e+00 2.8566210724764909589567301860712339241609803432490735693588048375339527592533295801707578525533297554e+00 2.8262746632596826685545847985552641826160608981172893123120974195258023053535363674714048646496443788e+00 2.7916353753789974035095961337579831782279711497441468276407927239705824030890005510582918673264484314e+00 2.7522994163696190316451101950203133474746789311685320034765450234912602683611624781512963419153712786e+00 2.7078686980679463096336136986802294713647371448743347111369874250292364763197720520966862373299154142e+00 2.6582411337160141097551214277895100004929663944289345283708761970565470939884877506318473816869656868e+00 2.6035528646226309511420463896007696473502240367968961644364220766479148551737852290454323649079727479e+00 2.5440470028680768450520510856565918697661341086703273496943299528138340122006211671005847116767909582e+00 2.4800992033388669017016239389566702485058591284095764002540841096448556579586358760200775037930819227e+00 2.4121302831082041817554171328907252819552138371808773062367316253150585278622485249547061972280758558e+00 2.3406692865346799361496495641291872516176500340706224190335512734603191268363823331338594528097526523e+00 2.2663072262483473796983560119927581623054229427546451372744604159893704689357895927416212886158047828e+00 2.1895242106889958101232194240317712335625451755790382718360405762958608313490069309761293072881629878e+00 2.1106563362577568357899637818947536117839722337201277252030647455231084994668050998303133467517540934e+00 2.0299698800144028656972758025089855284359111423166068794372902751064231236476547934845392393552029700e+00 1.9477549526362753436494345599148366272898076426462089740521050684403378529003211739108389448905419742e+00 1.8643950091602668356817890356488364483138775449120700850818288514533782885686744918906691176092134661e+00 1.7802823145458566344479359361603025557133244875299686096786531249887445591783940272489290804765382106e+00 1.6958092977213751011735493955615582116461498569665661881543791184199882211880291954199418226732601054e+00 1.6114220881573753260687060020177362270489049463873850714030783310193889257542086854668528826113449912e+00 1.5275485642892236393319911255238775206294869207731612925720370610013397041898913479830063500135482893e+00 1.4444860812511679975394601409857033012782871688506018504682484032350111054876336716980797533193001496e+00 1.3623784448728288607118814560322187417317979215763872477047667921801057825596051501639686265658082729e+00 1.2813203885608671676604756412530221618637827595707757160909109774432949519481021424050805334617451532e+00 1.2014967065774062864383049747244225019603309527455756086356156722029022822260528596938170669749508768e+00 1.1231712141867839497418175735886942295339590616179414777585747225561139850411017698852167932486596930e+00 1.0465818605598308836437970758179044082977986626585586161365354664705467648399461356136514541981986263e+00 9.7201383429367791529030297384821003372330797781087593993062461825618740908412336991348518700542491716e-01 8.9980178835339162679996875831031662148823051607077590140888512188187189962567514611684504946793075617e-01 8.3031856403173182751912484813382465062048993745073339977816870264355152173009005811451181546421544034e-01 7.6383238647678858134528870002712524099995541404855315027447331308944913473654131493358385926705391906e-01 7.0052036658098875266109588232041991967512660223823546390619989468218778611418667874917054026118378799e-01 6.4050814326761696215654462408191635409313772508266446959534914321718748079456347420745723338628443590e-01 5.8388326530813770589968196186737537962528848071019697252758745746875247700119808172435427777270759556e-01 5.3069826754880088801806661918140188858332599522908483502394782790510273148453950884655361589911079404e-01 4.8090902539704037023486737420525165529904667701727640353257486222097119000685572240340161424401568807e-01 4.3441788665524998816495635694730594121723117071290400505980049730350780765742242055967499084661503073e-01 3.9108893574023676482069175047172066133287891481346246914510141581083277121519612451609888562237992236e-01 3.5079752365623013285116762153491205260720604434391662881281046658798821888071761711144973414747063062e-01 3.1335649919960262450245470773221977388518782295362415484222906476042005733196249919619723757441426299e-01 2.7861756733955914785487375155091005419001884465842896917674563603906286460031632476534809339504341909e-01 2.4645243372721819188836477842915445017097701978819982991575348893085838889717768944511527751293856164e-01 2.1683586168268265776803601462759875220470268860719917419353932746107682680371500715106377172074550424e-01 1.8972747033498697964928115303844800161152702546415662600102190378490112547150640898328558091252045039e-01 1.6505252024354011495244448377154511135670869132513974022851888917816000146055567723263538670274302191e-01 1.4276010656439557871828782284939894900407958563463964045756792350398069733835314249373891607870400033e-01 1.2269255149363453406475523752624740067759934360185146586614058903265847775529268712402764626824196643e-01 1.0473437374118503790646745639416772624529834989892275391867064435706550615674995023014588362350673599e-01 8.8657847077523316948448812732270802017477791669749759270024367193052040735302349030806529373882477319e-02 7.4369024153147845130283128775411568162498373656887272764184569361566890903137291743698399340480268679e-02 6.1699946190346662194055062893403342410600716754374416260848890719672494851926156940668347590429033797e-02 5.0597752593168380816791895218462555752007418123625655682439378885430060319274293774711598675481677100e-02 4.0877943075382938725382697912432411454682673997989644446488256122399202780780747439974240286430085406e-02 3.2520011214897164603994279602215937150272643489485591329907854029813520341062758110808431005512394844e-02 2.5340359895342103949414325578440478967590128111682355339229343459134667137289630148708246911866278831e-02 1.9332037576555628361057633591213038416931046178873251155740035445402800854380638772466903802356401243e-02 1.4267585324271585531644901908523091803821904968694901254574234708549149110140539710308841406377297296e-02 1.0125260741773237313867999135611812739953583997610277049581367782493448901864570260235244448978052265e-02 6.7138234948801141653832995612506483846603785971610299447299851435512692474330084809205194958994890065e-03 4.0002230881598778133017853070798403142941540971894154745514199618842091892297641857730777247492390598e-03 1.7983772366733782593706200278069427868196382053480264878415809253505423408018241849832495664019685395e-03; 2.8470287784197115055542609584584621862663459459501325819747079008937509654066003351554477509213708036e+00 2.8354319931860437652503115355636073766716274028945769854366650232460017020131224275539728878106658717e+00 2.8364998050102810735447931167977415504047135716923764211087594395984516877773817209730331727986418802e+00 2.8398517125521501538787386532953905390913414457823531724110346664672563794039334296415803934709712625e+00 2.8443200223239007573490943885640243744570082462080984540920122471699987536152875207182556825461761144e+00 2.8486420200712729379552325312857659665341005912671615100661293233472502321105892611509139553345410272e+00 2.8512620556912432733337740190288899251718309843931343822258165280839889597050060875455889753129143829e+00 2.8519302895082747057736179365279557043774183953309622010131253001292872715791167717010866194002909099e+00 2.8508875085175437178983767308036808464143108765011237211508283475545186639734547458216335418329218927e+00 2.8487524468322776844554555098927992916316905779632605863666935975074481807681532888733890657845353243e+00 2.8460662796762366022629772403580667494409867838826561607860688989224018337752975876371165651373703652e+00 2.8426211852926556457536875873399247861802720524798098506929951212528385214183112885718448986864084604e+00 2.8389345549340869111557427885770087632691836774767159319322770750875118293839783082253915120598743742e+00 2.8356801970486993218372255494768755735603997858284353171746072268078770966743328750329690714697390947e+00 2.8331472361619860301333648367938753838030099475666582773238335225823850610446384388280407002806050509e+00 2.8318685285699966486657095180891018082821491397870505698686947597929631001471218920960308371892340679e+00 2.8321986173428580359254205954806354178384342839276770774791123104450230406309383458603841055760933066e+00 2.8338574435979139996113380877893888535129624600591317777903917964045164221127469893183193542450285749e+00 2.8360461738635646393189481566841207637481944951819321530901495470197203008480847498407857590938026493e+00 2.8381078117209621763062044013683039207059101275196662551725224753644442903865033377554235551040434062e+00 2.8395066926198711988865245933490657673477689829888374154516462745091892988057934267335444898965327781e+00 2.8397833760269718635507348703884014253149530400617621665523099601023859065788882124567769886467382817e+00 2.8384408398756480249618768731843394600136259548540348748876542852879998192368584885968256037379152834e+00 2.8349564421390056633598159973436578007306558917057637168668315435138049119320581072487342431041922336e+00 2.8288526228254505112468034008956087264693385766989403337108451988564350585086849585028493661691250293e+00 2.8197464552079030529590920547350475917776771513393860863530777729755381527584731810535257386340236812e+00 2.8073522395625687111994894071342065775858487298750271423451993820230388947376506567840763475249212938e+00 2.7915043999507031115738275806223690978399534186866052364711024747777960962563323803033374345779396823e+00 2.7721262213660074162805645162717163826162685821004150953574401772851891955468306168227260646331557343e+00 2.7491379044882627302647368615918421232678026991717004346804776289178927213478061826175162279645462819e+00 2.7223572120524753419828503727697196928012772203542322759879322677169629773306568799261761156539123540e+00 2.6914397400221226884708908505048076885623675930438463534511070171130780287105895703831761030684134529e+00 2.6559645331288501483110241495438385575066244655765621795372135157166341701876064980287217057830008519e+00 2.6155148285435854378554095156291256784616133914863328824751469288438364917443098692063667199814545246e+00 2.5699678033328000920212590369897154277562457037044012930783869955798371638448741621807023137211653056e+00 2.5194362982417336049837145396559463904343953552631689072947072114331417054979748260748648873517330844e+00 2.4641373411522761509745016273967293402902832788743525216486015683438124618970728081256306927459818274e+00 2.4044180488634457271400229396339282580400139986106138621337322533479375495747520963923225838771204185e+00 2.3406692865346799361496495641291872516176500340706224190335512734603191268363823331338594528097526523e+00 2.2733902345077442073537923639252611217912529120936756301638664778648033440635743804954086170258557538e+00 2.2031438097662296941672173836747354126222636542546718394773582234094620463330940309916753653602804395e+00 2.1303853268753625928118776430479709784540478028329295128123984027088437614747630757060891876630406534e+00 2.0554304830556328319262616467050019517471361453015441517866841568688222648219140824440077229207760399e+00 1.9785300692343466805646203590507478941800227083504943178137439453414321697764943302145312055979545017e+00 1.8999635141642873354971687958992366084566452121193395621979273430505929743544903684529880295560860971e+00 1.8201077188051234703814291545991032789010287206023992621441297418194522323636103961274932917142231811e+00 1.7393515174058228987193198348688618614581051309106302972116516029739461626874321408440598581739896010e+00 1.6580859000825283147387602445227318565809427882503512833513355212661496316938731194310878082256911640e+00 1.5767565105233113177626125099011065684577766457653320027985550081721565730545448089637825035356742338e+00 1.4957909403936818365050496736501346793657608348422622532837505998236367649841646524762776006915791085e+00 1.4154860585709992421001568872283481880871559491957595238652121691183752083667478683289260870546074588e+00 1.3359849407626741270211823266238844812590688202800180819284140557289088002746111311830482812255803179e+00 1.2573815659453205602308723831419482581989707680843140092400326112227593581887593145822119852862582393e+00 1.1798602845203931003985239896271328113693627633766882338108244486186530984035575688587446836429019002e+00 1.1036851240569642779248072006349142163936874086198090421373401027591622234430919269992131414663763516e+00 1.0290951779706201998805179821262972813618530322709241051967780338289401764156342826396210595491500527e+00 9.5637781547257716619248577499113738041606817096278842370182900050427214650516191738867197146154841485e-01 8.8587092266854752303794640758516158365623230008509524868670474471889556070615501464298207310949934337e-01 8.1795153503782535268034398527071336823133012258267496070500661443657727310375946555123286702860650925e-01 7.5289294034063441271548776326805910482203335533057032419997484038158404996515227332384930476467620167e-01 6.9087804564337596438004323494880479302801799366066494572610233078511506669199655964999067400980963791e-01 6.3203891184417642420238570843581438495774418539261762134778980986795145435761632916512998721933973590e-01 5.7647004949166805177163070019534807343811134654414073753825322590167808882595423018776136557793679257e-01 5.2423140147698148798529673115582433390233680851482368889550982241388830209440874429294964076445653498e-01 4.7528661841449196514977673492632557068676466374371393359303644183252995667187167913207650271969877780e-01 4.2954606280034510902209886556402913765379503027799046884137489426100847388844442172431033368817368965e-01 3.8688194554348949695220299020402949001018955417327353625061169930002413803000902987196081038445415290e-01 3.4717768967279137535873848350614830242666262689754703285041625158096603821486537620904650501625192135e-01 3.1025403507757800959036004474488401952740665187513743726844329029433690067827840816218846632469866482e-01 2.7597020278211094336125747035458993180762086301079048341457310552747768930717753035597471858847770685e-01 2.4420490879148417666471310098271364841712571214009013793061549745116767123304236376625535441587375478e-01 2.1493925398812261721104166350237802422839778071451458972118361483507321826684574677387432455228446514e-01 1.8813846376129671192845927210626080666494597617611345312743906572064579413173415336411229336964446228e-01 1.6373262886822049877487252164690719762494153412027373259216378334452072301434714776077918471208887859e-01 1.4167488947723142707758211570635940015666092410904819473805928414768496878649695247770009836505492463e-01 1.2181096713693153605879227584404125722535449509676304323192151058703312733090263030405189148233463820e-01 1.0402820317420426034248515081079782140380393088647415238188322367154475914595073411558509922510130868e-01 8.8101353777304315022749672002919507709314660562844568926963555566800129286212189002972855412342899884e-02 7.3938666782962452886677063646047037412329520914372839158342298447338434146659993979859235029142996131e-02 6.1374313206651095264737687647680728194887899555838967897000654161829164343464121510123205629847435063e-02 5.0357490141557585717738344033348387294348511847389664425409873908951428436054367038037672885477300245e-02 4.0705837216967379670994506282438764992769850643622051253095705250967570699241330314061584052442311765e-02 3.2400940540854473010328077100683588368184532031753319525413881906104144540927726864001862329630188653e-02 2.5261375549614201830312437688186291627905651370499193197521830988741987059902929941802161099800105658e-02 1.9282243287083768492245520184108441601963371337965303353161433003964942971063586856049016568049116455e-02 1.4238156657154726028422588786563636877348422940818245399254640761999628200475753309448595834280428815e-02 1.0109227166806237780824055016212652790222529790332455732113659850846749654761235007110800231165807207e-02 6.7059907821417200448262183690206181551053146726268750377489029468144554153060710709414657606436468390e-03 3.9969122935024440694968026763107781935934938968367553754874534414937971239675926284954932651996773670e-03 1.7972941028964620910251612556125873361380631043263416921629179582609656069858111905995111867088905467e-03; 2.7174398443958416871205832361928761995292096068073666850286643812679876648371033832311188860702254068e+00 2.7054873414740084813291796523872102692276568781726482912333546966291955547244470375575835498096793934e+00 2.7064917828776147530075699565570128960760960510771708119104802542155718048734831744715905036889804451e+00 2.7099380433214745046840935291156455021223112161185108864137561341873828810809265070227689028928098662e+00 2.7145728530821720239216435691635054976351245943752652203452488357675116391025131223929939088757729315e+00 2.7191035626597189087897448987733064308627842573112617320154979787558433317966659723487414855238828025e+00 2.7219261719534898569476956195119363873070539176150025116141644774898858966215206484882922271056774808e+00 2.7227023418778671901465986281648674344498402247840006124551551401193858675193995026068630185463027089e+00 2.7216250700512623937836967839901060561261581124140872703878072946781408203594170990164346905485413255e+00 2.7193335870463183910588271599394437747505131467204426891947979044193261043232075637819359579070505059e+00 2.7164229957804811878520359484879037899634235451799197504521717243145879984588604065077147876087678569e+00 2.7127382060976445148302778067179157248139077237115492832796268748364097536540159840827187962907342692e+00 2.7088330666582723391865156153786767251020555429565604113366499798698489252991734188020807905496055351e+00 2.7054050424054874555222405083257062997313118513769204769754133814836626977155217644147785373094555422e+00 2.7027597948419325573224699421282380724520221811098959028418091091031766935171552075597266006711237710e+00 2.7014430378467941777089457146381067034164745869373036346009173945775097578157355167943498172239776530e+00 2.7018263136823552926526733640822153122350068899685565322540316718232576373543142744628867729729933187e+00 2.7036581134318507250801511587226240777109960516459714880046565334628279363760738888697751956519178761e+00 2.7061812403458704864888961956329723270015949697751539797881938528934798429132408670935444103671480471e+00 2.7087868376907010618356087640080937018119370513515468818257768378825843374751504795582031083719093550e+00 2.7109845120305695333876643728555235254166308738473545243561344832166040845698961501014800728084391529e+00 2.7123478620478278827093890671392857013306751073056707873393050466969674864976587405595247328475445079e+00 2.7123957709087910132356559114699962453412029890413318446220725984371494716504877369909216674970769939e+00 2.7106047694297878925189052996781393630366783566257620934342369900476657465748889878962641424133291330e+00 2.7064841859321194457358268588628554802244446113971798799826549259112770340690548120164430024207762548e+00 2.6996316100368026399495962227721649116498011814298213654315800808029760649081420051146232840366950626e+00 2.6897404903700881542512775516886552213157965111348585663111908307026526850355572843916794536093880964e+00 2.6766257381331963406071910767218685884191562783843638057554382922203579859322103371201989449719810234e+00 2.6601931903615047995102833711573787773693820014262888776685745539572962652571833488016199210949199038e+00 2.6403472574472441328205571082684516201599051095776045056362378708146217328566266811616377925465391176e+00 2.6168908003805734961700340828989496618696763128123142758045762156954865768915150573232168934895602751e+00 2.5894647372652609355207472900332551628495006988402603659242536239075785059297359288157629800459876202e+00 2.5576329047852801687849160724202458160117451896041937732776805398364451132495023117078937388871382178e+00 2.5209622773152433157162342572008126133212160877726452176874042222946479789922117640072126810510947756e+00 2.4793114572494597291868885986888666200602487897690533241462348948520520762459074507784055672516833257e+00 2.4327721194089133596326531435621406291194936705824568836055289103316474917445802832041488165224241791e+00 2.3815375463402326932223084502817043828738124550657895139731517305722187932735988066798103114544290344e+00 2.3259284070014179646690237623173920392267731684147053263403740502441999107590389671318439009719346149e+00 2.2663072262483473796983560119927581623054229427546451372744604159893704689357895927416212886158047828e+00 2.2031438097662296941672173836747354126222636542546718394773582234094620463330940309916753653602804395e+00 2.1369722136092014553240260173226036821808802106181030964189580395426527407561542593235159378095520597e+00 2.0682214292641415499880552628698558554853883035857713099440151740512304400395785379008625312814306825e+00 1.9971847523988658703693796936758874127811289567406518759078489375876052061124059591708296376979004579e+00 1.9240951081113467052845823382756331161237532601456556672593675475800278501743568549262163594538520681e+00 1.8492185625894695349183595917031176784219121575322155204934722510497665759041266452358131471921899272e+00 1.7729225876845119229274299664652278725383062815825606901952019249108196532421053314807508195153949106e+00 1.6955899902933540847880750814294436560619831772240271708693920047668045810475455792815311621983218813e+00 1.6176081299508379140449138678233389451322911483901259524668246009103859919180130474180697746565364511e+00 1.5394202190530571965280737327209136198935762665493304343016644197446977885250284814888188858895654241e+00 1.4614520217754809437976089546293700547564856638656790596303341849800722482855034323140118537173791952e+00 1.3839990339309031497074391669923127127022597351920991686674208097206421811062219935024654825103718056e+00 1.3072033374640778802593717230429785065529308599642262903804523664642650773332017216441907720016570839e+00 1.2311581057859324998522080240818584724807306808721249919681284671284391530289889317098077147799502435e+00 1.1560469126792552741116799967762255365392145216804290797511434692632130287279564326415031072214936987e+00 1.0821333727137358359951796772389144391928214397548770301763297921906061588100179376729332851789869083e+00 1.0096570997017230633167056460795121849300100883314987092436851049767793195121787233209779603228183616e+00 9.3890678842456292802175882762425489905527740232292512399398082776197031767286867023234128180713959920e-01 8.7022245744454549108023584644663930430091442707271342348081434807466937214628202669011291165524009452e-01 8.0398402266454419803453015161930722834048927345678828949443746671506428285315696057629879269246375745e-01 7.4046873729543278826965567795069241283010227839125713792466194770624442578917608660026159104010460242e-01 6.7986438268113468708939814712284344856228377308567026915802126746208236744265837497481571685546561931e-01 6.2230857858066311398605356692772053348834496863314162275649992788419313557901658069483173162249389618e-01 5.6790196657332595770587021774921169242919230154616169235509437915557064358447051199880000186187735465e-01 5.1671111750816492775132258301588789468971797957573003497128444036132961030134582676573982407921024927e-01 4.6870694987482821567900725679518706850317940763184509144643267827599441658919569724693871950144021725e-01 4.2380751618768977691188802384415688534219760806414508222841639610067275330915796529490600484092639239e-01 3.8189300141574808023056731000238276844173493874175570142435341673346644404407761126401226727836757113e-01 3.4285479965358829641691426361782444660196260799222065502027509279085679848138150323498214400709344186e-01 3.0652172986285397768333549287196294528261850327762770997813239889558033013896898197386334726193444358e-01 2.7276070505027446647091376836591446412689333361287812413448050748143848527660385252327096562980956107e-01 2.4145766413866041784309036393861391712014559949617849371203157434882212533082023644529797282944364337e-01 2.1260003235585620287473686982759054235670494684906851719382758565617192539189106589142845001930126198e-01 1.8615874060311783248570089570249666462224367137465580662184436582969334850357958104254798725637349180e-01 1.6206895964062599888633179227909132576036973198623903717453228110707720192409119595116721010926972142e-01 1.4028807856400589209370029644851724222260520043068532987413019024211871894755524844557148688407182004e-01 1.2066574475794064648465052864256024200460692744722841679982300680435901311853643118049916645260481119e-01 1.0309250313332282014203004372319501507315616071731942139843211098402598371290474512681731247433226247e-01 8.7346272078976397032792097181690229833282423988004461704493862444575700083999748778131896133401347533e-02 7.3337725184797935621615935582194825042474857072601884187905134581811733444379366350025655729191097123e-02 6.0903564680527877034811336204177111242211895286508500405230650025479779345989662201123227411434961153e-02 4.9995057029353449147927659905287217835757678742824133792642086267544689556566870600356741609695611437e-02 4.0432351791393546414881644365377926992323773017492055277362990463591424251977334015326490794009075461e-02 3.2198981990215918679728069488098140175344416215948664344810455495659120801837729830445842299144453154e-02 2.5116024305298875185049742362744957489620506204619274715540383264010140897342016536706899078039034895e-02 1.9180427738657497392743064943443569423261537926271260443431010698561252117739678076187160706588999521e-02 1.4169333879658659954555986691643655424503965026528240237061636953645089964662449950553548043323414563e-02 1.0064554692317744526571942713825424405160480911431038086462045541001489076401194509278095623497014115e-02 6.6787650188909090585747894737582704378764736917280558241514868127283441139209920224430313675261650308e-03 3.9818473307421193200239805139778784956614331548740927404142183328656271684366053025241172590539117992e-03 1.7908662008846028082274003310043764340764487794815661885798839054338388841731195226575930121648190331e-03; 2.5899896136940012050429267427055674702307299439391836322879270627717000474260115557591646970485585994e+00 2.5777348882126924173244120080248251414321318843841166202412665240820601558671025106647199078049368802e+00 2.5786887058526573487119262585832606130173174515376963862874852800963291878356706890211932635772873720e+00 2.5822020763978434144885557713324932746320229139461354408637313246323714471094839781730055054953175896e+00 2.5869415631662867952411309277800920150926977668351797242470084642811441916392322027620601998148895780e+00 2.5916232112281960285532578521382297694841833323124194058863367306662626949506082885167117668382342703e+00 2.5946383655159068201056456811858640321129769148563443258590221758957301093866467641037096384811777122e+00 2.5955671592356123299563405421475304791756963064259692399813036893838214402175660050775617875197696667e+00 2.5945226417973467583303961511981545910258952772343912841356547752702137434207699081014201650139848087e+00 2.5921326285137039056367721564183319194463951325279958903612211206264327601860526550927275327358601258e+00 2.5890339920992154166398055584309728210659116540005658091640429178417909198977188290715116988308754618e+00 2.5851267919473466509381650423470199783219518291787919632736359761203478132679354529872221228420575853e+00 2.5810042301268662791177856335337995910956615241858941572629800184551950681100569831450112658440293993e+00 2.5773885956032146666711247952854431430397818753184376361646503490432726433266081004302649365656417113e+00 2.5746037258508997573512192340973225841045569948737317328832219700892235383351826349300394092912312986e+00 2.5732079279200971060974532002568896130680626025942035325271891006391991270844320323096186805882443360e+00 2.5735858363207259041080391238467197688090755193688906298003917700314370795851565304447299311790118586e+00 2.5755071115388431197348432953103204415457762372195277735003960403674182256325626105681349929477612159e+00 2.5782477395108430392569725093715435291829302739749676149904038171139489763352494335288803354624839759e+00 2.5812404422158331066379822670520812546457447696000558009156073218146303055453531433403732203902493651e+00 2.5840390323330616047762151900073305269181268366492964471211368151965109451137488154207743814492445817e+00 2.5862553985631557021761135334463025243762169801430701503127340759845543871970948864318999872296467078e+00 2.5874341977078357221337547156260692664880376360245789729426491745144622173200627578525752811227617957e+00 2.5870624037944983086192209341700039654169434410103251929354332361202636590965806632739440000512411047e+00 2.5846459960833908209992785132474441389052751576858638788083600839026505828999933133729929603743407611e+00 2.5797698783647086612039209353539680898384742000181469244776932732791639228432265072431026595448480654e+00 2.5721105432924673602190260407624808574583187116332721390035749135035448325608424295527021655542409558e+00 2.5614651895190239832572800864427212635089080092339234532245770255234968930447692140940827341618902167e+00 2.5477229461696937346342894668057872680475875211284285658206720967896816181760950586979762352105865748e+00 2.5307729613422474104883580311110864270456777227401191901840299720934812791056949223897338076228919865e+00 2.5104039695937350696008344358032081448101413653525433036464412676128438666546537998483453662998537281e+00 2.4862433553673615911322629729982105230499137331125625224953024048741309754471883830239932974262697995e+00 2.4578410198923381813500578166850600894315824180813182359530157199610382220800017811530133395393453055e+00 2.4247489917456934785897042888268806769532751625164567682191857792991955098325225000314706870374100535e+00 2.3868082208947928733352963003702513946839891844180868429998721449839646935853776791871973824048954279e+00 2.3440901993537887161061873948247929633539616802569678747465079855229581856686760295278733449783473575e+00 2.2967660158007866908594206803470957966906517644867659122259394558225960294670258723044499986343788277e+00 2.2451318699442876825581372164633311244802260795905038383436516834938039142721528890064489858748707383e+00 2.1895242106889958101232194240317712335625451755790382718360405762958608313490069309761293072881629878e+00 2.1303853268753625928118776430479709784540478028329295128123984027088437614747630757060891876630406534e+00 2.0682214292641415499880552628698558554853883035857713099440151740512304400395785379008625312814306825e+00 2.0034353876487302128596817942562659282894408929322641011125076414029320332189963332554304264043063397e+00 1.9362974123801275104605898353584581981727642255999972905740633014802197346286981215398887701746027277e+00 1.8670209271455407170258076954780360482985692109320957699871178424018887956102939604049957446497414757e+00 1.7958561332189057408405152977298565602256521270483556337701980639334619019445156171039283829011719590e+00 1.7231579496243110663776374755781049887583824906176989142160491779320024522065224163367045470940895981e+00 1.6493000240844204968994802535064125626179704978770287854096136763255680425318944308068867770959938872e+00 1.5746632771941166568468583166623358963903999348799848986173906209488302929775968864142305532587044782e+00 1.4996860460192097039506176151976240474862836084791205725785165879539697109757148003579640456377878331e+00 1.4247903995612691994323792261286896937707086078369317117712342163873718589795317504918092889719824247e+00 1.3502693727179489590921267134875609205535490260911605647033692753760786127828132019748256986721808096e+00 1.2762636636307495921488496407490958138531352709675435207969394354838736485662650242690130116385537266e+00 1.2028655342804093497069033045201242398947433468543747837216555689811696821571055727691001882994861577e+00 1.1302574847694403656631460182771991853159945646782843224610977608197349186432887033221283455084244313e+00 1.0587021678196726557189781469534249000372385030571492712932321942627063632909122478456969169001138223e+00 9.8843913665998145876784017331376810575693746196007032147377790621789591502828043470704823050187327018e-01 9.1975762192782011090941807270697158305198649564052663577175115215274119102351809065488404017833993271e-01 8.5299879492842400118387877253469750280366695241120379505507442217788505406458579781732004495609769040e-01 7.8854433867907610724496148802676126076168832304708478213907954673541498969908766319208506117101616825e-01 7.2667459277913810382181624166682990132490294337119608946697042241885649538303735544248914241792455551e-01 6.6758153428047076148561041909055432857534540211592880246229654996539153353789036094286406293484245974e-01 6.1140774832594836969902225006881124923739866302488301232056588831248402786939980423610020670605097510e-01 5.5825944050835981401716525392176248224128547314855408734058677685803619745467405703640339118662744334e-01 5.0820924017857836367131121943202021924861141923307033878492473091846108912546808207221242234261461946e-01 4.6123490439825197908591680855114268747990177406524588522292163556810112471285286679932120825203374465e-01 4.1726179081887331435758055405782498925546865216167325883686967015845313106074788593794931689857807087e-01 3.7617770919788924534970673344137282582937680711857328149771248805213935953206578753234735671930012651e-01 3.3788163423976284565482557137683408389302515223954070705841606446478970127887888750854582310604178012e-01 3.0221026466968836148920511898350580807766669199929884681849325893542553660866909802083575971464532431e-01 2.6903799965629265036836602584133832882657183634743494753380514773616822273219242390877581124007021157e-01 2.3825787471759048761667865350432289043942794817355396433108505205134481614531067454565480438787412031e-01 2.0986341440180261798558457177134927664285141331611998376884153194547843500080025068854583077543370195e-01 1.8383122627217122900649239895798822855737153561967758298216496662383354673242157103759536139113164405e-01 1.6010176108626999378924571401112449722193810611018999289002971034553096895527526589411767353119172573e-01 1.3863691187802184409018687453224741851769942671642778966146161521739732239284018103682904100070424783e-01 1.1929083801104950328643813334429178741793850556954975695418816963161640125251864715328871618006043991e-01 1.0195779436714946938312202053162494819996827372103051491309889940859975337969600302812444025733215860e-01 8.6419621147540965914364567273862565480205010101278783946096020399989925890427962680702981370552162016e-02 7.2589795045009724648166001634684348645323938587629671479826842479776265646313403225314069628923403415e-02 6.0308031421311570650496090583592153156030244478834808942607283137916546618907309216310231228123381419e-02 4.9527785290601818389181412702748277146994944796851052333044038536367744519570658673050029881153436186e-02 4.0072081646622356468818545244423971311572187386396746373038223344196538048340899175653815600644205181e-02 3.1926305907653776613359845360415489683348369568008630983210769320890958513315204083281786225032325977e-02 2.4914300311281788634309108515014182472363061631577968469855351397144223456311418455477932148560920701e-02 1.9034677027212785960956254252717037834723757480043011364485055346438585305257576034321335968406371684e-02 1.4067460614918034397461379496489567333949055919160939146734796885798578784274803456670628057494648854e-02 9.9960302398036770038553044486868284441399760434962235073158084379600046870006472107137960513738057842e-03 6.6355032946767064398285315016221427949642584598883356323817781493829419523400494501252194607465026411e-03 3.9571247089133522461060441592076721837059819277198240094917210880739610447392728856028981630633465407e-03 1.7800664382412897654236850486631293480481402551988136869025945621044753685567231342275354315913547664e-03; 2.4647757936828907367132300861443274933278900910927531448721335196070770681820004886957843978334719267e+00 2.4522823658872258539325783667279371524376354851409546985816728830311914355225343658645285143560124156e+00 2.4531987191987802620335274976538311965916019115556295767864224368313156154730742050932740051269959453e+00 2.4567499933065553505932564091687222179223231682548673151678487389310633562367731194121165896581950393e+00 2.4615353072490602422880005871036684609066628763659447526595046488875511052595079077607479831358045173e+00 2.4663111824190364492173962562400975161831330867084346554077283776735857577526665626791647934939409324e+00 2.4694972280243273965008241850523364822872156856917096270702821867613470619961501754613640907690797274e+00 2.4706059704683379595359896242954307002197924787924930752941579483806909459013234726221558000572049619e+00 2.4696531561129704090218506355636294879938549810614671819982797717677192051660744122631268245003584193e+00 2.4672263648213230325943653080726827692304956435210949268003096028834686327408312227334915485911321146e+00 2.4639860457714702885540308902734394779939485133987859367813039322747160898909953733058839620416353140e+00 2.4598842433481706325921848234421018848454294347664339329136700047692612060738178154110561004198008780e+00 2.4555545678359528962811723728148498966031943764246070985339736623145135362153856814558245040246713312e+00 2.4517455512332902810211954296040231283683092263452159121911380370148370989875004039446866327799424521e+00 2.4488014614600031664042576627378137617643005541228180586054980759949532472199063410414119511747835009e+00 2.4472942876698034415010602210022901108510801594628597924003934325627324612756489542359634832084458912e+00 2.4476205046481817859520433796645713292596023822742039525816869130545732891390121870816919554764215799e+00 2.4495664442136928157025351320632650867306811053812746779636102049160689786310176343687527635527956686e+00 2.4524339014034137633210951715318246390442569784826069690604201170827108425372229669985005745107797306e+00 2.4556887893196747226310548958641166019944669475029545251629457503339772939405913957995136874222133820e+00 2.4589239857068093104439581479278560199891301851181350990794087374997597816219838794620053919099183372e+00 2.4617904528109925207506514772147535319258845110012082846283169074373820272762192702459418143993908587e+00 2.4638654273294508546069832998003387963871801887646737034253083432801459829450359888241348619499037720e+00 2.4646567558992740401184017417532087171905052606176669034204139451685883540028793757277995264742675849e+00 2.4636778866265040398629705354366288361485239266462904640445315048787228917678619740143034300266015871e+00 2.4605097889672876456756874853827237612524388142440753621638563959646193606126348786995302134515060022e+00 2.4548177393865628983424779188224722818872863660826808340412190345830566356821781761836037709521334554e+00 2.4463841909402247321046644444025066763531225321378592348172814011681090609386702252484599574115552270e+00 2.4350827325905389899915157294177952452805313448997710219354683420847376811623375241983784948478996516e+00 2.4207877067179901860512396116424168525490945607360510086113726342184125004999388137434738629613759354e+00 2.4032742006225333739135396992133564709938883094460832699992579763757444190011109839818339354544591689e+00 2.3821568412706755699333426811395796589984371227192415695335784563104041172232851833413589983045119074e+00 2.3569724432792596056324376225864681299462832982316064418377100082768496469527630486863962874449704482e+00 2.3272588819791578713204419430573263039002694912581019128722272574790175846206842462060680720839150400e+00 2.2928397476172206968653812610756074511967892739965844603400962652684561028402398915718478122605918037e+00 2.2537666656048200702872392743948563757757931298220494051854934235062525751542344673586982155635540546e+00 2.2101895285490358949275314194517112494066234785022247742244495373546433215056521252610635989894059004e+00 2.1623818014871700498428390116424875549179004866271179974805190165549303830869777466379727791307493455e+00 2.1106563362577568357899637818947536117839722337201277252030647455231084994668050998303133467517540934e+00 2.0554304830556328319262616467050019517471361453015441517866841568688222648219140824440077229207760399e+00 1.9971847523988658703693796936758874127811289567406518759078489375876052061124059591708296376979004579e+00 1.9362974123801275104605898353584581981727642255999972905740633014802197346286981215398887701746027277e+00 1.8730161568893833866785932208558382374850133254058769438081189732886343978249267957196879090014109137e+00 1.8075342316997269821169801915944473870273780851255626199492915265151761195888066006618497503571126946e+00 1.7400840096365461158874808235544408386566269892760302346598298755276183533900985843526702780953741712e+00 1.6710048358802308596712786132482671836698717480197120991349362875210367489883818404202408069000692945e+00 1.6006578145148923423822476950203950856765385699963998451800488731280279288053815487673720106244885199e+00 1.5294141566414592877607421726268344438759825994614126364780452431042985730535477041948634392889863798e+00 1.4577043682693135956425634258858840577010437978138929386615342427739120038651091427878799168917941484e+00 1.3859445168465796804262056321160369044396545911110197623738999948864856594198150045131789608858508672e+00 1.3144237882404002033127536369008518945409346369761939400062426228110335302851554240974974901495650613e+00 1.2432809609735013891389906670938089395537920761325258168578155200460005705960948373672978661019671578e+00 1.1726072696008963452719305386048545173577237776475023116749465984318594274229437330292185509191132425e+00 1.1025839286604910320937982710807759796528103552839090655328040279064458480734289192923071704241122482e+00 1.0334722102563160810081047893133560880316800575933781486855774296447325816924521001831741964856818561e+00 9.6551115736478015242913645619251995317291387435229755971876625721958743339646272089447289258294302710e-01 8.9898986224819638646786015176713469072768966759669099280708269771004816455411021426237228363856296537e-01 8.3424976646993803626524870524148505534649843224645385783927458248000530158798006796549366305687058892e-01 7.7167329452598668263009722616171599651570126055488029016867480788355907853384588276547523044061286990e-01 7.1154307693114718744921108176785433977615983723450748960201290345720477254541244438804031259535284212e-01 6.5405469697917962501063729745835872010335725028170443384330328994501165125689011470865124716258470458e-01 5.9935520857064207481450064817016331208552139985805313408337888896797601421016134474310651746300149391e-01 5.4755590880376237077097868274355846358740403337796284611879282869838933775694270846427878414640208143e-01 4.9873498904023082275179679286655403414268048329743752518867446343130521795718258825102614670929362711e-01 4.5287664201727967499522570771399476530526006766551323391757060503017435644028848215868245326679892716e-01 4.0991310948967873985222347105969013376764240289598169123856303799615606564908944917274156891063473387e-01 3.6973937000090761932078549229330326165655335584820431809870852991695060261252146904362185553364103078e-01 3.3226141710335475973982780448147566883300435559269894350465614274701082183991262081486822735805807090e-01 2.9732340613040874938776656297974996505163621570587560113501060166051249505456588954264040931947316796e-01 2.6480676951607916306795829959375616078113455295286268988402505764052502649164027642402158578177797460e-01 2.3461126993180747394480823224738242751350459702396764663262810312861651076902248612672885125350430462e-01 2.0673609738820351368247810196614373990110441267295701882900686170576122250265095972762955497012749040e-01 1.8116334704264171818163300411420755337146869143213681754002177478749332355950349158842773652844069796e-01 1.5783884866302944107270072637778424908944598524421218360193162927219431733150702938811310002285661908e-01 1.3672921771183722633053883277898295555922079514515487095635949396535289570373420788573116812797590776e-01 1.1769372729854395680144574467080974373324875941102994515746574848531167081243166528980586808078254727e-01 1.0063091128690687629896245386152639667158539628376766092248590560015142343978174542208965020508482294e-01 8.5327377351692033294913140782012219149733313961665574178176202766039965195400097111362204939027024355e-02 7.1699886692000927256339098223689064544590995301276843472466054788099181828396504317622288624588548252e-02 5.9591745361168434292924767929145519662525274774777777285346533957589396115040340556192185053653419564e-02 4.8958799307014617317811122117205732964291041551613892706153107688583659123131643224052956659603619376e-02 3.9627365201248059176117245153344574084658705470569098534376953987285011004872522106393712296705837810e-02 3.1584616544775412680471699075537674756757785683019367812771017168323673336174728841941897105465914956e-02 2.4657422059020651267728422449241497722292187009345517745641795516022411285043069647282829643263032734e-02 1.8845858228959675150718591396965931377347860011015747942110748365249046329945303151659910546843976778e-02 1.3933151548791176963915469635233493723216925995446117604285640874145791735770799247925077772589817809e-02 9.9040878634617644910873354168047929226397109630471691571304236447440850799369718383397317276914507123e-03 6.5765003145142663785804012062095722712685243276727123815552927064281201799311262726128028996223306075e-03 3.9229268915395833293768289769128426138305212812760240032493428192426413872608524649811084772783907424e-03 1.7649796661582168439022582523481047937682572494799525666887969796608513818296402518323862378215037920e-03; 2.3418287417376278882162353842738568263905361891487110658836995574405157297134935608798279246155011838e+00 2.3291686628163913542706204599337484050810840554091063078075759943739576582125795469023230378614342051e+00 2.3300590766048724351007632198126740531992227531142459786123031952919481277515695796225912552427658913e+00 2.3336169340946169650334905183929443380927220000185111166328223393277335103916479393577840371294268193e+00 2.3383946933940673998256720372622205362317161185496668399398945783537418452539675460131762498711803660e+00 2.3432134062080323527962005461727815317986022786407163867531593524630211673411951166381752075920616744e+00 2.3465408884424996455621461494825148102245957269019636086431240748306088971309981703781587247847555820e+00 2.3478388163883248242623758091383136463467282080681250986107773909940900736703620375490753229717249794e+00 2.3470239241220661949348100450810957373137407133845262223770485774071194565934285814757081887916518477e+00 2.3446215589424456033425946833758919517473497718316702509096535312904104174021155625668695448255413008e+00 2.3412933877837883836796786158171686068296947960366803440262215583112433541873685863200172277052287508e+00 2.3370343164664924504948775126246629750961261622907097925995741975741540969367585894816444022421774621e+00 2.3325166663383388017414298332511792643808750872945729243365997069404654393102891776502923869673250882e+00 2.3285166852555452211679022405651548406533338235003272637364922078913236487214057078808352726474281104e+00 2.3254018119363385693647258970081393346984150801074875752581294214072313518823856839623061639639747488e+00 2.3237591240197088367521911747367481994860417319848315235206111967383715320050833499794925032565837245e+00 2.3239969958616242984165485860771500792890665535889617188273276520126957463434584915931658036198334673e+00 2.3259164558708652180236161722855157262527197235025843324763935036100753802040682856483294502948542864e+00 2.3288399826601524406156907458315957687044698832293009970775231387971510196136121424251018204660185572e+00 2.3322584840775484238901927697757223453128915424855420441608637794934891957104777021090958878576067261e+00 2.3357964519192637969004237118547190334600893097942673448738220200836023604397016822840726254400379692e+00 2.3391408903429026897466905466384163486730330255971575425104836685630650370647416248422188880851111324e+00 2.3419047735188000381946208875140868266750569880666898746741013592966636454593032071277071955339604500e+00 2.3436250939180681484319800377858007361087585218594865337491372023478235411712149014441311020418658174e+00 2.3438333296040342353198382634487806295832272237176762191879196183294605195684896848678387319760378098e+00 2.3421164354729621425568904988468362512522679126079875319584624856994128619410025895124478784690268442e+00 2.3381359051161197300987277261474962690033139648792651910559202978623012991320603164581906971872791568e+00 2.3316638198474203075199795891670764116739058250435657500916163629191289320464903665989200625686974982e+00 2.3225601135380467565671699300527948191740969457875443729603970819810242786300200956850189552648139463e+00 2.3106848365616554814220232211958945018573069813229282369708373266485047128673923604870411635008270676e+00 2.2957995839582353764081146266830139238431098693948842665141822078197224521272328160590905997952500831e+00 2.2775066037355728090369756296637877149933723100636605031241267418535492735220430707784084274258605566e+00 2.2553301772004237112747686748346927023982156955496670744218847246056298512271660195986483087857828706e+00 2.2287946538619421679706182489019558128985637908199190289558325941429539379063716783295950379793319365e+00 2.1977064117489882651501110419520957192009645253116371069318851966227148330828338149563111910907931256e+00 2.1620973305243732257197206856681892495249162690139813708825803404534888857345412957598990771423834767e+00 2.1220968491016353176947057895147589959971913480853976313703477852690421618811170707215036285395029207e+00 2.0779571686175605866513651886340104754666140690657962250221636850693421145491274038191226712239828911e+00 2.0299698800144028656972758025089855284359111423166068794372902751064231236476547934845392393552029700e+00 1.9785300692343466805646203590507478941800227083504943178137439453414321697764943302145312055979545017e+00 1.9240951081113467052845823382756331161237532601456556672593675475800278501743568549262163594538520681e+00 1.8670209271455407170258076954780360482985692109320957699871178424018887956102939604049957446497414757e+00 1.8075342316997269821169801915944473870273780851255626199492915265151761195888066006618497503571126946e+00 1.7458084015781922625885730145466079272609158279316452254188922142284976931930750408353969223971904508e+00 1.6820568376530288599314809653941354306796881833858496986277293984539193568287208226077316527530769512e+00 1.6166008098934042200680586796084998239770316518054695890218045609242513743914927353748197041380071166e+00 1.5497856814708453748508657949082526683247653520703767879556817228649117158705752437304053037146943194e+00 1.4819695746088232468234897388176100889267422088079612843959323720936666083171271315382451153473904594e+00 1.4135718878483045909882344227285337185986740001000825489113850201280454026789087018356064109100089264e+00 1.3449999745616023855789720691005445083412515291269793425535251626815347815814245638495070485460316045e+00 1.2765374167115891052981788606466688678341705201512929518040173855222914432565947277396048316019577568e+00 1.2083202888979659048809718221084784146289320720103391195638002008277170406756944718802753732746066940e+00 1.1404385691720217460198273952461477668216431467509217031486199639177491008248529085653815524179748644e+00 1.0730719718107059464786938937333980762584897109276742187383607378255348212368306076951961067777779349e+00 1.0064800501442788796775863919499446649552262496275532344339310774675581165765744909398715823060609727e+00 9.4090102653244582559725504468985532689458071890703419528353300109654318707013178946621195547720958148e-01 8.7662332410793856385556176119312273491194074394748033941935792704780696205275463861819440106373522842e-01 8.1398788429782806551398845449842170932086344807958884796088770802978585676484184663059478556932791449e-01 7.5337691032451160201907861166479664471641571935134766728351854598492985310363025554987585399758987117e-01 6.9507455963202479765507022818346257843609137318471209147240828754746166591499728863549439467549761684e-01 6.3927943571737330597616117537336737304080230235446194968432774243863763159583846177749253274628296975e-01 5.8614254484111613544035616994963922442974441616804423913013357209431224193552668255541093230900141480e-01 5.3577977084813418740746441779814928467756620495831260249089071165931400949011572706530880672243971825e-01 4.8827433508964014316936892512337810395174281379180078248976526357910787937264484620014661787619699868e-01 4.4361643747320001936559890613968485547339137132085098582986108627270088598508204152868525890590455431e-01 4.0174475866565720888421327129161743306458191498061283509127111274038144840275965421188301527889665420e-01 3.6256095939594183183951132152942454268857939922144856410899353518903488429026675915596712385846136396e-01 3.2597743875030895692408972351498392619652033558008652413228591964662895981464999945106231839003036812e-01 2.9184531904591080870573598487194683571975307257713731366170573689248359628464184105685215004176479425e-01 2.6005251480342243850243725741321940296434651412746006860492600585011138593297185671524071862192383529e-01 2.3050502279438882911999783288658051435332836945515910190545433294476343122060379984946626624138921806e-01 2.0320711139421065733127918455993135844327856366506340696545153932230403814934647468359578784759728717e-01 1.7814602197263711430918989409498739879883319684050563026337237027933485022111428940370715071549582299e-01 1.5527292776297002547961381922748235452485940603938718629181542571823337057609962453336720108054456364e-01 1.3455927205560188000198976723350395167978628653006365608615155659654668646248795365898001929007407091e-01 1.1586998084227887712743429881567547313170973691302482827296121167544516328514356210793481609976191769e-01 9.9108404859685397425125550226524662475395232198200427304671578294111183436311772983197544468495593933e-02 8.4066787369760333902489292101161562352197743040380659423846584360904548057538122078902092997392006598e-02 7.0665687792923012860125606329915337081418718882409828154944996639069977472230362806646372030788906131e-02 5.8752645182835580418389427850858531705800802110206761741317488436145307583300612511596399785551299321e-02 4.8286156341485290375006954660218628491163555873272215636183070775774285341196160590240866055534416783e-02 3.9096322934145487949369651407421770287097548794393352973990417480258983668628276832403390128280846366e-02 3.1172084658806128135170273798701280986959972298340559862497264675716475746842443492423522560255827088e-02 2.4343649492272474543950660761317585573308690055746619363246411353559936662917847762204062959243886709e-02 1.8612366493663848033861440039305127065382226530168187773335544474925960998402954679818459213768321708e-02 1.3765006508144073722900384518167519157018856605013953324911081691383771752899751989995657228238803810e-02 9.7875792040703622016499917603951986606734028170432629268797468265876319063358735867348081841882812329e-03 6.5009003168224097022402051457140869368085900748371129892312440624830956509306013010412816401918304251e-03 3.8786964837157754886989604029975334615581898665374671382695690237961574492687003235335404531573893063e-03 1.7453407415738356835584463682025098426133219264762544741813994038482800156357728934138221155442034067e-03; 2.2212021296335821136938302426907885150415332363227351718416203642994067914472818853490732471996005489e+00 2.2084544704173951024370608662770603170000202052882934309622805781960368777062405090778594068650364036e+00 2.2093275579089576185135194634179834185359186943704434165120486976583853741919671765019251355007307798e+00 2.2128588311718502710441665504722491134064226557430185780486880502144054315213792388587018072797991078e+00 2.2175822531918201696413689436050274679557403373035389443961559114844153636031163884747845021031379390e+00 2.2223994705042529775793047347637370028520129735307494824679045698233854112638298652808709930320015088e+00 2.2258345713074345070920124649603367198227691376921943467006699027294647683019936047690145084215314808e+00 2.2273148007837651739738045761034794858801590023319022348705883409077080802050509605516707762765440023e+00 2.2266691403633542695697992519279262489861199142848968364903022978844207111217912590190759794825492298e+00 2.2243477427943129367967187059930340743846976556246323771960319768457009608774025606530193737582852450e+00 2.2209900661472544471066850556479606452186895787961189737775540368898784615644954803752371304113008819e+00 2.2166194049402586138449656407939815169586770885787701394514259945080668344578613655240015916041513745e+00 2.2119415850746877551111220733904144840591834294765703131993507311515203387004235305087125976034967892e+00 2.2077613536794028423476498454745966503745756833135438172869123542887486158044460521597226447797364898e+00 2.2044721677407166442567066233602244226488952223434940775001743638415722055861099137298620090151302643e+00 2.2026775111641889650478234920685674194445393351488662057139569086774916744884288512827068515952951327e+00 2.2027982096389930131109000680143967167182888634937931396188140583436352764771877977557579120482031232e+00 2.2046498236371151218623713437077847736313843913561081711017824826320877654515703543415227380268971875e+00 2.2075728869837090972732205063492380449805262523097463303169997430036699625347390255171351284259582423e+00 2.2110767478342938758769393149553675840431743708154251193376060229195644007785593061048165536482331473e+00 2.2148096330245911051146818664994871864127716209272218310083740407114239688489444803652035079996169993e+00 2.2184890437597861099876505858332587598535426540765561042539725626795394609580607800110865405126858040e+00 2.2217633232351789252856702453806208757759125908658727187523615371617486576448875681395558718405247586e+00 2.2242037770104545131061845188035401203953893391499925922252498616350601694531793944973621446163913121e+00 2.2253687991994947197842511139535950740959054224421328669557187475735611358570022719914361944500730885e+00 2.2248612089162311677240505986774008399747279781008858753253729878768085664670456062751725397715585889e+00 2.2223472444433127330752190114253653800805584162601409979629270280985657779685513529431038696873333885e+00 2.2175944299669070135116451730518104727663029544746952574750953267531018748547369705451890843196714241e+00 2.2104520583244828083767236589758945488625979426012466378045526233126619273759493045559479893686804526e+00 2.2007669258028431683110247091040772495411654742918107966814968534914479007924170909815810893461097477e+00 2.1882872848546158538091454004837546689987711248905484333467226445631183002577268306342972204738643736e+00 2.1726031227450896252331745650810695828214586820575799069481436254518166644938289222778057533475669147e+00 2.1532265066907756304021604393868956214571988730033938967632445405000085461867130937638870248720849315e+00 2.1296688145085361502520046140919258407111890793575730090389440438358782694184906351658389514473938472e+00 2.1017194318003177800266911918671670424050508243541239021262368870721348938366677679224990305948762323e+00 2.0693906870668629703463736784009616729758931295509613196746152676426217957011193466220649483274664104e+00 2.0327922405160882685833128017459755604140833539891494866492278743017937019731351359781316436543024340e+00 1.9921562383363258048641501615859144232653761168813031990983599643575093033382066409211845087552289304e+00 1.9477549526362753436494345599148366272898076426462089740521050684403378529003211739108389448905419742e+00 1.8999635141642873354971687958992366084566452121193395621979273430505929743544903684529880295560860971e+00 1.8492185625894695349183595917031176784219121575322155204934722510497665759041266452358131471921899272e+00 1.7958561332189057408405152977298565602256521270483556337701980639334619019445156171039283829011719590e+00 1.7400840096365461158874808235544408386566269892760302346598298755276183533900985843526702780953741712e+00 1.6820568376530288599314809653941354306796881833858496986277293984539193568287208226077316527530769512e+00 1.6219688511068825290186076423823791042910227607190941296089941927811223538819658271357552206741613713e+00 1.5601216327856858635151755337566282022182420818193097868111960197394880564355945616018209747374078262e+00 1.4968422798222072159826545364872522429645748274727550408361588535643417599709821325667676717506934385e+00 1.4324728126145480332389464666862274262703850475309132204061352122918119884353804987344342322645104526e+00 1.3674183021574617776164759707133048568661952878387945235314271136051628065223784729582612690350811995e+00 1.3020744801107850807339249557071622436033480298010129520156643928518197285874158873490240163475423646e+00 1.2367172204722305389088442814752885423893217615609029271065500741651716016477686745425127050313570685e+00 1.1714787165889772311182438451736361404152376370167241288839176673563952431948974225759947789509855448e+00 1.1064471229163403492799626232742307782849497480414224142797871710853928264321057164617031061453317862e+00 1.0418002216985049814685120144931038050842102254659826704040341540965035337806192813632225087063169431e+00 9.7779542916093809875220780261573794182156072165347765561900951711620906982021477130582848476752342857e-01 9.1466986741835699268820616631973333098272450507106279974055338823432361821701162333863093458699323023e-01 8.5271086594856032008671041126510956818798868798739680308534363121608545307490741824206863046191185218e-01 7.9225822978812873105789306492233350024168731670098464280483349168726429319920127945652611834691713464e-01 7.3369309779686665589645403989503148839463192089365130210783926358488461989896706996599744322137665352e-01 6.7730045913799737797061095012358511143394123277478148066716108011593874481331909581689144515274886755e-01 6.2328136349802746619029156457471720187913762092788612187863653576364525717392637454597352097736217380e-01 5.7179022029271646424109082777923778370030997923295246881137619947644587729475477485569264227047912473e-01 5.2294693824983618101196907392813157791381006385325519644263996530824731543262766410385159441505303589e-01 4.7683917973111936854916067938556267972085791618842836856526735249725831053416343797398656943288255175e-01 4.3346268282127483637280246675937653825584014616942402253064069017406000570255350836526960965153777762e-01 3.9276211135608396915272970940224442842487912783398887715279495870458097778207278299584320062321117634e-01 3.5464533983035450878951835748077627987784272379807977561744713488789098071495327693896418100540184658e-01 3.1903059791643386214607779545953600259233248918191500289594615665297539047089121712123165194177204029e-01 2.8577551943362976635426722683554084862805753247175389095868439144519011904138076845075209445231694558e-01 2.5477396619066826120174016559529141398992650177507756863025151697739941640048533054675214660663884038e-01 2.2593765599070292991439592246030943447296271916917483434576640263038262941639015424567209233368021552e-01 1.9927529024309475360105743069029169978459386681378914799273790423865362938313167903626896332653530124e-01 1.7477881222354132792588483445956550515618900834872830791726130441584255921648033425507757488326396831e-01 1.5240456504009290303794604552407715892968763824274587341463647075855607705958312061623045624035159647e-01 1.3212877343748540270768183059923297072388644234766532500228669918097189622596425917113065656925011740e-01 1.1382239971151618689464380156134688946004687812029882568865198374124524609672606918735096813781071121e-01 9.7394019223817375928970524798634498386633343780488843177612220051895091238070413958887065432973418361e-02 8.2642276127489381328946612111750597598776480980406863463500084599831600677956993925073229803091128839e-02 6.9491992066467056327736589723644799614891530421976051479058968922684889891862975151910883216687230161e-02 5.7795569903857047747902880064061349469753336341372630460884875703140413997356891389197368751824066657e-02 4.7514453555766182185160466676146782524141842355833881773856357001134054552008128246826947496114547405e-02 3.8483078903134510323415852773294625887726846138316914947128400219503557129314112978394448179779696191e-02 3.0692215336207632452915863549704671219443253001235475245898024476356601129159176443528830063243023181e-02 2.3975799562787924082795926860068982307174660776782711183783379338632825113245743204727276214361994499e-02 1.8336343716095555495051208840824802063146016605896915278943823744215521221749422305522024316839711211e-02 1.3564554338652170699372155691260283047598075297570663774142980815077076383593356007856076631362677253e-02 9.6475251839112547447651102349181212007316400770525728734186295498224269152423775020397063063357380110e-03 6.4093289415335656875709089567211526863814885240676019941017883634916457528228591674094789863510821519e-03 3.8247758274452772488707735652586841062345553277771533825718341907090901620007003988295545428355850216e-03 1.7212933665276052121232343231731698177987249593348282871187961873505081988402130837775008649231885013e-03; 2.1030403690971937359393433240736500687409716766474007685701941766726195729558248512448021705895341131e+00 2.0902895860212944405097077493021705920299335087379328507352912902762504139912771975937898556896547518e+00 2.0911505128580172027845698769821554172860179955357568008921156770462141532382962714636169759105545860e+00 2.0946208622162355782434538916965080699603125928170611914245374243047254042652523282180822741136071691e+00 2.0992497830434958150058571056067804254022211221144949949179594370378203450399611445326764304586408921e+00 2.1040279688704227042916548646508198961753753905918085367161844382351030765270151896440864405491558603e+00 2.1075352197082864558419384457350254429056789429957724373102427491290233758212376689216563967678438264e+00 2.1091786005426935566671625613279798742299507380774750125774086664238787775197522620238575993481497966e+00 2.1087186384822682159535119815661688237032728248772687964245882851276433414978829123785299468449542404e+00 2.1065267553556742891421804424936251326805847824364723207969783036220608335332881917777034775337447547e+00 2.1031992055616081029505018594532806027742033559379016953540899475399652914854733010081652311589420480e+00 2.0987694136047941404828522864025842130067742497184031610135705224728840757967459358511519201105100486e+00 2.0939676870023180126943637435710321385210900946501898099847410231709023977964180332660478630267106920e+00 2.0896262792820323912150694252068031794510301302170333328018138208127125772002566514423361323269403274e+00 2.0861668991386524247985312412870284308905129763053557237623558249737008711698625444512631867757736967e+00 2.0842106907726528100515166212973229855523738397139442914141783258360028974209828857947926094049323175e+00 2.0841917817722287970969815227907046893558131762268941554270025421420794756207651238316373482090794521e+00 2.0859412038861361649120891597384936888531407168964543341413361236512216994055509017956222661422271451e+00 2.0888169724618879396792495495757772136312178369485265563083896601665684124887304309693936633338547868e+00 2.0923426671983362270194782272039140233090752592258383716732124753938597729290349986556703791103297646e+00 2.0961835019484129762635501900043082395026659347885940231515931452463320504890188317600528957367472336e+00 2.1000809798976719263569203395324358254803231362885731785922890650937864399200082082060337552406680617e+00 2.1037156478585052704665457383756664428270632410155397714032697393163449080670853305743911917834393510e+00 2.1066948071461307836932737407089222472961253840844906408977895776953227911964312117179676324630797736e+00 2.1086098127264442620762665925863324419745811521883039286109507879876478187192098531729171064595570381e+00 2.1090878529588718478110337790814314399172417766980242305372659000503380218916102809721348046560962494e+00 2.1078085892658470317849234187147509566568878074388432474807447179893057185619273896051087415719493243e+00 2.1045419715041136682957092038287322019163329813375799940261456751341235090879336348519055366738662669e+00 2.0991311195293228257842011430085910820070950697623405866109756720627275295857411199568264156589707387e+00 2.0914117564830228601518617354839155516786858635869516705001242246447332302502023443942155056646125368e+00 2.0811195163205326411179709885810519123392829006990775851621281522516391190593231592990063330375894306e+00 2.0678323147601192456167753962915607662493256074255889226721596406620514754864903863393462840227133988e+00 2.0510501669866323709669739819146638997263011019788451917534629057124286657049379078489275113477575132e+00 2.0302718688445130879505959694397034646716574157335013581562612594115018308673195932864989042150622882e+00 2.0052700693477364284858493664173561771960086188234191063196611758997784989442620022292192207809355668e+00 1.9760378425683619717768507399088971851918430763368736827949258424626327845965658946041743265135233665e+00 1.9426656891681775007464823296382224042589700032444447218886299306461883743810017548148467782064864102e+00 1.9053666257536284619203430381383870526854392740250724918449046018805126289801441542535474300018759178e+00 1.8643950091602668356817890356488364483138775449120700850818288514533782885686744918906691176092134661e+00 1.8201077188051234703814291545991032789010287206023992621441297418194522323636103961274932917142231811e+00 1.7729225876845119229274299664652278725383062815825606901952019249108196532421053314807508195153949106e+00 1.7231579496243110663776374755781049887583824906176989142160491779320024522065224163367045470940895981e+00 1.6710048358802308596712786132482671836698717480197120991349362875210367489883818404202408069000692945e+00 1.6166008098934042200680586796084998239770316518054695890218045609242513743914927353748197041380071166e+00 1.5601216327856858635151755337566282022182420818193097868111960197394880564355945616018209747374078262e+00 1.5018487032237685270182713847268705210499692996362863088383418800248422936840430305241037128211498577e+00 1.4420893934669808472246086323629681854454809319814134107917442799899504855858789489359988558221234893e+00 1.3811674397107863634616063364520215050341375814193448279132439325519181599275669655649793855622207325e+00 1.3194708862730500819389387668142516547373860250211033770922738157644192127651210567577527870921625476e+00 1.2573810859442767518932352426996938859649830403224633210102556787070750073983495638188569086732167157e+00 1.1951638748757896246623178150499616224539129023375199051737086129103168152205306042304498443384260801e+00 1.1329458856267962726373832887861858571566851664175586526179860961338047612447574764717088586493228125e+00 1.0708122963437428456261719841226037090343673978112147825760658720451471557869578854613125333943785294e+00 1.0089380521536275481706944873439312693340170472666203291938884973280151395182109122621599585536492102e+00 9.4757771514981526458151250979201877895412179495711762172504020692925108141294764344739291396241057120e-01 8.8696686318419933055008735828721859623346735787362182741277523865650690191870291379663191665311972297e-01 8.2739130958912705570740373096891638576517284044977658846351762887895895200309130542181334457663718629e-01 7.6918921859356005110230833495815892434021286707601052320926025509011869477923642365650274417898031658e-01 7.1274003011396153229477447390969116802524677777530807057757560703867795184760663431234194028272114733e-01 6.5832902646164615200009223129276789304603877475655475748601178059940341462371213170633707045376139790e-01 6.0615921886038899325826497691272708503872214222014031476723688040334461863503065186297479249039106685e-01 5.5638791333122419751748050064140527695348350458070617426462357631698990409682041544838869849958255549e-01 5.0913849817224892327674402770892581884536313599488523782328917077434461706360309625310610370140728246e-01 4.6450250078344226111535906188454538305531045258809210260775476854054558514396117784904972792316056114e-01 4.2248072017124160566920395339571536139218537924830219952377079647332976387800879887447356659573559618e-01 3.8302335810017575688444479480884175976962512758420904713546586905567088676469542665091556394449308582e-01 3.4604407388562723608988303034037000062698002836452196188450291901778521100324220458149017208951484814e-01 3.1146643849398355748268153108676734467834317983461061002732459362305023233000252084505537976155875570e-01 2.7915420374789863645325182145133972388356196766063489239084425849479375725218862796193073370456796522e-01 2.4900671659169953740663769286225364459816698423782705879563358184987529934824179698060070282496295313e-01 2.2094094783778594314597563893482555784731146977038745721914311214169366752837268549599939568580799963e-01 1.9496943613120645199113937460774886243839495224709937983631533237815905530536741684775468085646033327e-01 1.7108835499202458855423126917805191718199029878335211251005117851150459897770309348522183798106987495e-01 1.4925893226739978232872596837976356016617808814935978015766331700692121745064546761353320937856795425e-01 1.2946198360522354039564781438918325349576691098996029379472824605685163988697819297689932038033571608e-01 1.1157465621015760465595227214392544770772817387948955127918212933312936521174350314169283478846831882e-01 9.5510950594966954344735422532516382804362796879116840695467327271078799038795229095348227323228238929e-02 8.1076426606132368678446114980274007607930565367836308795508877168450858069076572083198325384660120608e-02 6.8200510038300174832781357648567151048962052920723138763783945054853437209033153767608085635798511063e-02 5.6740987571157175257856694426464279621410727543730950280954377784279140845778416157257278803588927457e-02 4.6662566626618612619583820694897225064207825378968750099923926648803860238595954897104366600517011086e-02 3.7804559513256893190987302562644117249686488498172084475235687593741542010301629292509403071191543493e-02 3.0159765595600869235349403442497928864200039359702580877668629929337152634908474563952203936562771442e-02 2.3566301785334618070059688211369891089236041262118525827097936412007464965221708884763898645968938398e-02 1.8027913486591868041219199314255784901196376507558365334388397562199119559932361258014580695246278626e-02 1.3339669689009991788992111440921703779245945816038065231631584297527209157243429451509580807966920180e-02 9.4897505699385248546418753810873230022537389042552346294724754727489041027144165335807118383422013065e-03 6.3057690831804034098772035743074585432744675950284001929966587814259608658313386189264112599475265872e-03 3.7635900025505424386151153175774421226074189005580401834737936057113796553304704954435427144899910401e-03 1.6939419686101447542799826694593264558342813749357350603496946715352613833961447279658136810816655858e-03; 1.9875009689494675974928135630183406861280613224963103044518090524311171536788148358770135339319716823e+00 1.9748347398298248957065986917633084129775810052370431344868487551948773880763264173581352435145395212e+00 1.9756847937887457652062985246399042666628366756374324368118372812077262996947875103088165857690251003e+00 1.9790600167810141515360343564250945574546690814135949710629325147238089398774833789394290611657376157e+00 1.9835609517792194304173396336657946846704490274042574956301918709168101341374803622341626427045201605e+00 1.9882686113302818812860303734760930472288003715374943028658330932506032418092193156047157810788882506e+00 1.9918128985382825323351109517934237232353030553540118979078895976597357885403253478954554766002970138e+00 1.9935923415885872077749487390411945255338652287848838172487203326598276045308445296537896921853087884e+00 1.9933211225141202748241545153199132807406939610777862924704070834354339089286155890220425786372754512e+00 1.9912965885401111161568104416076088947345583169059765725101862451109278310518491565143421566384688315e+00 1.9880561396635435927972759591139873497037626999912925743157069443542261703472440636531021606289234142e+00 1.9836238487562586486873360128012726631640167685357328847569969214522862477361078581229918981604378054e+00 1.9787420514693839524539861032886037997298252012307355926871102461566118966282190283228289371327956413e+00 1.9742667466186285968577880454095876041616035431194400085329819351044072111012170961160342385655255631e+00 1.9706487385605591502274456317161692765774199573689360113033222590172990192617694433325751952944486649e+00 1.9685279614152079148484814643839960971474943442835687349509516188025616238359875525670227524180561967e+00 1.9683528759995108616140267468929986883792620670497959610455731060592655523107850025729060903014249896e+00 1.9699713941382127294089861577709916482378554662089719372950354152611873911256458773866673763577941078e+00 1.9727598132498642742913912207451417216143469833373177955624368372472306633674181209193676685611758795e+00 1.9762541397016796276096289256040460329039001224614134020662287379422955031375812037491904009156578768e+00 1.9801319283169846155174130398531610619559468928896416081737858735543689982612034551970308672307977912e+00 1.9841526622472831494737643124057608444219371358445737048804248135631347872390785397686412517036133257e+00 1.9880242682016028892768482015723346324272650808890814337241758288471156972492057713941638875376221371e+00 1.9913885808640545258014066120433331844794797380030792313575401023286615407842353811304540419150561046e+00 1.9938726059265364963754291733625192128032339599481315779072434798051229928296778301713777753921803156e+00 1.9951340063065297459288459871255148409845681283741393671826135257078821489568416956864957849584654760e+00 1.9948736446758233295217922015014158424838091663338644801291153064103575184862649533850489866195028122e+00 1.9928713615137542244441107963966361650161372246019149746290140577441732545634804757435942640880824478e+00 1.9889698475093245880556834441212041621057913036232695759416370632777900014737887911624667787047791212e+00 1.9829973111937203940025054617165950976361327035767455053807888919399707892734498080102375075279215313e+00 1.9746784924288666532735279159631167589573260067560056804278285029520249700471153293872984458148623551e+00 1.9635798949045495870673137433882608813530234883535848533168027982938173078849767589921806046976782092e+00 1.9491897448930387667426019832102517307521143690886047912648342225235377596089277935741177523232665067e+00 1.9309945834235973588355082441502581561341562321492495085118275030511795758687413218974050326478921319e+00 1.9087506509444837421375536834467308819641772146526894300651971272231138309795616874666701709896189031e+00 1.8824321911603315153259763209613634408497623737547270757381314138085141008784424174176171416658574450e+00 1.8521111417589174643229351089296628752738553487591064373930341761842314819432299226708560719373828751e+00 1.8179820775458440392301265516922146356243707001647756584755313056301014899795737011964599516543350845e+00 1.7802823145458566344479359361603025557133244875299686096786531249887445591783940272489290804765382106e+00 1.7393515174058228987193198348688618614581051309106302972116516029739461626874321408440598581739896010e+00 1.6955899902933540847880750814294436560619831772240271708693920047668045810475455792815311621983218813e+00 1.6493000240844204968994802535064125626179704978770287854096136763255680425318944308068867770959938872e+00 1.6006578145148923423822476950203950856765385699963998451800488731280279288053815487673720106244885199e+00 1.5497856814708453748508657949082526683247653520703767879556817228649117158705752437304053037146943194e+00 1.4968422798222072159826545364872522429645748274727550408361588535643417599709821325667676717506934385e+00 1.4420893934669808472246086323629681854454809319814134107917442799899504855858789489359988558221234893e+00 1.3858143926613887064919049859087262337957932313175288559633322059011957534838843191653640189594713479e+00 1.3283216146194563902772770457030865416371506590862441706236232599509609497456204609206562997870172511e+00 1.2699802092921086506911865741192596064583529643400978296938848192957360791511123532805244737312374582e+00 1.2111548494871248240403121732228912884960011149790004101394537312843984530819362771046296587221126679e+00 1.1520990039378060057052895800278201105368231870284078534598115097445020966360171908108931499436918801e+00 1.0929316735880695003587649008068034392750763557753911431218932903137527350547181251646127400713500449e+00 1.0337333286438847808022338174611174527774907599959942453865123051214562323275541929625879807178615608e+00 9.7467463758939580617297712349987929661419494458937296610105895757317363905605888502996782524488523706e-01 9.1600618953169943877987165248447282619100548238548260684807895471714606771205712636062293247951664044e-01 8.5796127883261799146850648099786219939305105870290639145971963176338979519378343533966431007370338262e-01 8.0082366412667574578329214751302371027611204357187759016242351543821602541781979694891936913484620868e-01 7.4492941292231981759928056087153986209493823242665067570567174853262721486359657126059819874984145403e-01 6.9065580046571870722453511030223103411789405411402072802864591886050881212444815817150167838737309841e-01 6.3828800296834851711836411501891082537087816741313045766842296062040973022009070075552373108329021204e-01 5.8803059994199464960529437913602637685750362750387460298940277208619750843998916998331080333123403345e-01 5.4004334950986804182117973215857104172631554591062971695414835500364916901240842619410624869507209461e-01 4.9445262067995125634904867514545045074391341160551745568564075714529793988539483025874522233970961804e-01 4.5135327598454566226527146737012284995098538491430302104208498551920369270391759674722172561433428517e-01 4.1075071127517732964563788060122045826587587360775112443873227134064635555674270074078091165471266267e-01 3.7260024645185465902219034574946804827505326421398267173924352614032875865936477070006983411877774639e-01 3.3682094832752305065559359420608071694562055943389662098083993199513149959872330526362367947536394786e-01 3.0334134517019176381681582986778470258582304911547244850623958171014118773238166538608660559252733507e-01 2.7203099286409970827231793730816579977725825661320475458728978106015132795759885678893734689356436611e-01 2.4279436600172172593508760021281990548887133082553001956407810198272733992235916852886815766561069229e-01 2.1555330779682036442572816345594752499907089703899627222681028753595252276296093079739773044431535881e-01 1.9032370962946300582713799966176614537468941686605507980067862013372980566305599757490353054802032623e-01 1.6710553238304994498911440217756842370559192935599634404395548853831209045623150541704672466110570541e-01 1.4586453260900041757016740958515805393596776148793765921069761363284850100208280376528715082825761849e-01 1.2658581109220862202373346570923195100300052506249411989333044762014715578925918270580346418952648609e-01 1.0915260757134705100524618978805733849192627815851989542701304495554611267233789608693849761087943344e-01 9.3484322536883472022931596462589950865614325661447727136230338123247611816994693664491531476873731864e-02 7.9393643762518607983201219723432238631389296880071339586737642415937269702111112991339229117080683949e-02 6.6814779126376641524105033628001830818883442625132319065572717251924478256650962652567701246642655436e-02 5.5611250643648822095547890803428638276639960320299676367715448864523309453468157261664833382190529901e-02 4.5751327684873754802100440206023182631977903409060441600971780253313267463465476603856973910766478751e-02 3.7079682609709738320885909588703609835403198247397014190520124108815086138877273561047148082615319896e-02 2.9591466810434505627468625351585955361288936283398662575727163234014860626599015040071752707766512575e-02 2.3129463865153239852722344517792561989156220971878603829900770266000234870255120325440171364878146161e-02 1.7698915919504300650786460034887090504425979029036286136041997138301703388726226228832333312225944140e-02 1.3099707175225091496196963222741675246038476572492676286951932722826316209194087898642466485441723159e-02 9.3212796190901089202781748928376196125387082104458896750634828300164623402922625890489066643357415085e-03 6.1950884889522249604964480697815131669301958694133663355488708378933244987005775229861702751760045635e-03 3.6981358746164152838972872606471316714539483024009563267291841230798752873414091313661423730540653470e-03 1.6646615845447077667179789323908690780290525978137226585924369686730219904185428480004059250333160631e-03; 1.8747475958736220171030856775160038858091125210824611845002805440541562866533676725267996501544215098e+00 1.8622542899441071214314449255155445074109874809018587673423507061541416983832870885947824030331166118e+00 1.8630909405966030666889478963390109546459798368298050861120095194264682397467157570278920762411291674e+00 1.8663385142873072920708284903956150315159805827894697831630440041333313413037187397459507501788578228e+00 1.8706843037443533277629170075242803183941376852352659442366510563336194449650518305060344424369812850e+00 1.8752948168148889914171373841553945025917103191776657306709325173252028893373751053014572205849938626e+00 1.8788427642795927107539744262175512144013970312619411096834941638840418427990162373360437519791959436e+00 1.8807274633939648339029330933301071570440161010300192409080342090408173300303196177495179125613296033e+00 1.8806372173442384485400535701895166734037643095307069337173785762941870846010353161301505163121364643e+00 1.8788057634470803094319696512222271696916010091789655024353438537259815400430518452351954724691388789e+00 1.8757030919269953586356015083899443265536463141698500634616962361268035593334575735702235204578834636e+00 1.8713259621898177967491892282353153802722460260233374342208315897103651027955711468730153020371275608e+00 1.8664138976277668428465162125681983115734441203894228753145297064891351220915700043633008852429491086e+00 1.8618395676584714322050052628457269703630668386392379252354253282000459959881376449552759433891505010e+00 1.8580815596825982450059821745361028545563759059248446948763261850624001651791555399868936870451687230e+00 1.8557994017059989102125713267509263220466963953681677588747010772629635596380196842003830553865620431e+00 1.8554571165436297825240843155773621297621405731853216573295586520313258994060468617882860561890477366e+00 1.8569210300949771686982105307956397560284513168796112678252890290065591111786423221180550284550243763e+00 1.8595872155037463122484396159983095757919281264793392346479791153838737408456155222370622523788480420e+00 1.8630042778930420912126361214616574552857110768331475263501348164546776103193836835555005068178405501e+00 1.8668598709792466708277845437637376133525363332495388863429174891145873752211009157741629620811471400e+00 1.8709269119106611577325769709540638347019390330435935255638800967352232493660722805606784173078356295e+00 1.8749354377295570719868037383157888684741174333061491836514149420968475701689661346669292792905323459e+00 1.8785580436134720942295009554497165219776669623459741236554562916425416713329167630045155350859236682e+00 1.8814568337456782355444369069989470971854282772719559094641087704607264227481609122556717939650068852e+00 1.8833230745168843094344779492934175579076978181531531359569448589712700482994041604552176785591190730e+00 1.8838847683063062097939682261126905115009099479668804821923506588242326610133797639915252910949124464e+00 1.8829387156129351605056418044030473789434699539025785437181716714984298885009318266470811328742330816e+00 1.8803336926890054738402454033549885026471351849505638239091113548071928438426297825017743674846800011e+00 1.8758952824447451510852056715380567854698615616452704596829242113581035452834374297865875552942192942e+00 1.8693403447087846472972513719643654248441890563422173095894058851546091332464890000881706511816736243e+00 1.8602255023976468943259918628963948653724783019936848465690270088660114704440554113649246766420095664e+00 1.8480278809857739606978762456716013849932334790553746641659531588820790330744162639475169134645264469e+00 1.8322221839585816198825729462444970959330288263405869657169008965944831261211064036328226078223111686e+00 1.8125486577590781613666509476125062154892568543260281059021928720282645173849096558748595137910714241e+00 1.7889632125876692822666592593191745023436590723270572929688114193879437415802097288782934993523531591e+00 1.7615197546883417697525867086271908816784087571688798608366436858251116163087357230671669208590422746e+00 1.7303948847356590835584169900110645747389632899815070411281823659287340192674655055716173437957544006e+00 1.6958092977213751011735493955615582116461498569665661881543791184199882211880291954199418226732601054e+00 1.6580859000825283147387602445227318565809427882503512833513355212661496316938731194310878082256911640e+00 1.6176081299508379140449138678233389451322911483901259524668246009103859919180130474180697746565364511e+00 1.5746632771941166568468583166623358963903999348799848986173906209488302929775968864142305532587044782e+00 1.5294141566414592877607421726268344438759825994614126364780452431042985730535477041948634392889863798e+00 1.4819695746088232468234897388176100889267422088079612843959323720936666083171271315382451153473904594e+00 1.4324728126145480332389464666862274262703850475309132204061352122918119884353804987344342322645104526e+00 1.3811674397107863634616063364520215050341375814193448279132439325519181599275669655649793855622207325e+00 1.3283216146194563902772770457030865416371506590862441706236232599509609497456204609206562997870172511e+00 1.2742202663582694624656742962388009551920118928228839237366517616012059261377246869809490497805742151e+00 1.2192127855075446111920566617595556196515366718016462057174413494700734703861348623776869090262884152e+00 1.1636455756671362352272498023546117752082065563127804042618242222308025746846785881809598789971110394e+00 1.1077576802497002006525120869907215915346767338979375427982545523378871358733131614178436696778761274e+00 1.0516582324828042742121662955637245801086420023481477761085162389021514593977683829183111315903941110e+00 9.9542083041095856233910732206169017075791587152886937112059635322203488957939014203940470090885287617e-01 9.3920995204655882185442089816490129596917524181396373560274853987242839847565304880554681068822700104e-01 8.8327067109952595750953472342387456868418403404524697535841448328861834379327510695643834855297535125e-01 8.2783287653463499661527309174974368173193525544299206740479631854944596546628900461854038004652239878e-01 7.7317750016675284057966580623362970255601303766711714104031162690891924640293536139490114996431720939e-01 7.1963799054290221324877830875034547504933956804980757659660910306218640013560369461674127682473237050e-01 6.6758907327249236305872156609981488886817240568098703410740298286693377077805240882190250046533474316e-01 6.1731550302104891383104531030735967954629961364527530359760510176777128674242866873936445513145307977e-01 5.6902310794102027558555280863941729396065216149219118646206063689447529801980879005301869524387487148e-01 5.2287373293930336169533286401821869774614832156487156890321239392373422051803001161417898880439457980e-01 4.7899631506129997198294139262309402271323617073307036361970595504477102242736696509508791365941004944e-01 4.3748861499112510621015286842443482672486182177437175286681832571150157836958611881147919854988838096e-01 3.9836021149854248911838214181367365471743400598860033190522243731940667933005697092950931712531200878e-01 3.6157116837013396700122276353471299998051300666986031208354770988097363584865284932057165534382853664e-01 3.2704563557718306854255331168898367640989411234828714023714479476075081530605405301701594734144889854e-01 2.9471680915142819230334331659400737445599714377025445164819154320406758900623976366809391068287245932e-01 2.6445979650608039684420049426003484756296935907552864889625903415682359745242996226642104415806067023e-01 2.3618393681858825465693392850199386482227537887842870359888962320249406201375396728849298156281345665e-01 2.0981565694187089905524372378237406545184756596429051974886699049885932638940570508048230263370797663e-01 1.8537385464542322969245459775340870163765307663714258158916802750726428992061146992891318630612040116e-01 1.6286190562986429536257827610477951156283853733210532790691751915383665450508127400142084421389058098e-01 1.4224971726301440075304475724129132282977184259428322114147453266773867028714888473796518171379751668e-01 1.2352630524524399481487548577245976900624527977198311246445239808848453310931469597648232695686307947e-01 1.0658070587935815509052252530468647655690955271033374017824338041356043002666635686242630237784850273e-01 9.1337494267777148520270673568339070480233490094886031502011329929903406913638510773722655481159535496e-02 7.7616398208782026498161389744036857565645394739441308075993503487994108074514959540499688750350751102e-02 6.5356412605367083954921774689418246696624273802252931628218230687939695823298046057361870068543259335e-02 5.4426948447689380608703783446744758604670813070240993038101054920025195453873640618877270542836680432e-02 4.4800081280172062133776726155900112339861765332171132227319492856996290997979430364713122182389130708e-02 3.6326218580568074023845233108914784745860816544886571300676106152015527830126490230243024686245836420e-02 2.9003264656053320256499955273430880806938896302566896153185622025251284102199120142421167788674832773e-02 2.2679144146476120689313734240496606394200934858213043059696868367618691778393587133752229139830697289e-02 1.7361023430289390605626867314091061531555942827347309140875359703063151554821216384898376999765066814e-02 1.2854053171597358409967172118752569670588983429434391275714647675212236168678972301816213567523553564e-02 9.1492829731669375362347589939652796606124228647306837012017647217344540209836793856815267323144682451e-03 6.0823336562923170418998053160124702814512186672998933361693172158067452556332708802488296148683973113e-03 3.6315604977578203395766212731287325149618905974327282547832517682001252581957275271456380889626930680e-03 1.6349086798612777066119933589770155829413733188774528953905329719912749215667913305526889301404581562e-03; 1.7650010973738018193516572161175499110939109898327506144000236994389842215029458642914967814207267722e+00 1.7527670825798949869449922896280922743966483612277156095579597217046804844173300815142974456015087458e+00 1.7535848004413599225847881515731719322754763228423848493923286055117123853815567688131630120698288610e+00 1.7566752781336575210405831738426300861063796307365091777536639767562847327765461255829694384000544697e+00 1.7608439852815399024893057427312562154357746027271528083056005699509411001728300064470590748845273022e+00 1.7653340924748267196251027066042634589781840721849034752968211971561232169777187839443995569656432051e+00 1.7688549817783857920139843932291714613141758309773921690654099566934007672724308656444761910507230375e+00 1.7708141342316297657082357716929273992116299913667993688559106022469069307849014741756928996265545056e+00 1.7708897347756863951419925812772928356690155113128289717192467639173522331215225256946050496268879447e+00 1.7692653044212939691766765525390772833931814616905600338457177900760218304540560103565179849444832077e+00 1.7663423252243027875057968334401878507926403670541863902028516475232364562617410321897568853699204495e+00 1.7620759334833518460380602953284353845807359727722781901317277526675317559586079441561734515762616318e+00 1.7571871290781890672374599976151600451501866160643314656389241340124256015625343579388389971005673834e+00 1.7525549822873825842741670696446817867691361470583520998800524070727661140071692664538404369374143319e+00 1.7486817706257387321707797536049821675548918271966052608811478459860046303115391978244224794799586807e+00 1.7462468101353985504508337181924465842016626434780589968268740814059971354940956438936967480407424659e+00 1.7457312616969676440776751928119501064720532981738577419031914947017835322081734398682892984967202646e+00 1.7470215035342399583426627326522281777643181215025658949690962867133757321384990265114068797501371324e+00 1.7495350302134207145381327081347281813932800103086765302332365984159033307676670494320657528770457996e+00 1.7528345146489503954034595606046160840359192524450562482272684074025160442589418666553209898538563020e+00 1.7566176047710702902852655566817492437624208089328787251015001779125178885420826154086483642143736365e+00 1.7606680399090682837594542240090122784026391403373556192745471100916791761463178155709446135703172442e+00 1.7647332445145889317850264025582256681705611482020294770565940566931373920284855788832128889841631970e+00 1.7685115178819367169895461482250968961468949853883387247289148968399656277190439237719795049770779671e+00 1.7716968427294822269668315392157834834560746107156833658398466325965316579780686570525935777364985141e+00 1.7740141454850357814604072691203245156166151199845010167132606077922553685525925573166583305998954574e+00 1.7752220304976859292905109157719238433734913294028258332992800544763949076583369706063719773166110149e+00 1.7751401281918219076727241500274075464634160832726977067585969314738661040546657256502097148726439813e+00 1.7736299935220875125674799521427443550488432693791645811976409634735634860623581915668697132777112818e+00 1.7705206122114157823622740249494976375387021019929055229679022479873204945150664139749028078655897561e+00 1.7655254285896191104939877364603567602265916540838857375472406408150172322753696748391521999256874647e+00 1.7581938960535606853690913411517272373964252938215681227590265307351604318784965665221159957824006674e+00 1.7479934008154095983547689232989168792568283429919730658213437434984166707530846333043466565225626216e+00 1.7343873840153714546310206339657290263825979885971040597967707350044161014300010570997692622301083093e+00 1.7171005205120097418637211656463500031642153124555821115472822212720625556562746612186009517042806343e+00 1.6960707955643321311564788990967437987123593937307340108649719124662449185331335527532316354655196882e+00 1.6713343892561948988494477894343263752765783298118417027655041641625607735032047894324917549995718570e+00 1.6430501175849186768574167512665743075041288396869870581320218199678212630730168583872427833742296613e+00 1.6114220881573753260687060020177362270489049463873850714030783310193889257542086854668528826113449912e+00 1.5767565105233113177626125099011065684577766457653320027985550081721565730545448089637825035356742338e+00 1.5394202190530571965280737327209136198935762665493304343016644197446977885250284814888188858895654241e+00 1.4996860460192097039506176151976240474862836084791205725785165879539697109757148003579640456377878331e+00 1.4577043682693135956425634258858840577010437978138929386615342427739120038651091427878799168917941484e+00 1.4135718878483045909882344227285337185986740001000825489113850201280454026789087018356064109100089264e+00 1.3674183021574617776164759707133048568661952878387945235314271136051628065223784729582612690350811995e+00 1.3194708862730500819389387668142516547373860250211033770922738157644192127651210567577527870921625476e+00 1.2699802092921086506911865741192596064583529643400978296938848192957360791511123532805244737312374582e+00 1.2192127855075446111920566617595556196515366718016462057174413494700734703861348623776869090262884152e+00 1.1674984517847240031337391506523119593226684894250371024262059026248173966985079045056474962910455349e+00 1.1151646591792520012070233938377078873907181162692586066644223034179719326140789820396533747085264382e+00 1.0624344826396689553903505138645950198014477566638794198386137710883582087103751021099622864762116687e+00 1.0094050064584633614242807810286213949221965001109322088622770735987111980599788177908463887192642120e+00 9.5614052169901925371159839165925344933754946552392546802150104490573705775026209826658031114360547540e-01 9.0279702352854210321357533020539118381988934815942615245332084045021357147281752499267978262495785119e-01 8.4961212496221389170018716247972427368799306716107365190086568506358007372924734608858703694321166898e-01 7.9681074633494281128967570299298696793461315990819354217409501082278492101446220376946721513220267506e-01 7.4466989409311113592329859506311671765916400668549535892782292168503735773681651456866220486442561811e-01 6.9351971982990341713605875302698992524000680907047712396528523732626912258137530195760371357054839004e-01 6.4373203904679670091397180105998368896013795985472258468862465164399394136735748100348283991886644307e-01 5.9559092637074473892943107763781210861983441128197068973460023412021801366775911455377838143227048893e-01 5.4930322495248851239019687525052071167181377910714590364368903958365333288321205855017079838479593298e-01 5.0503263429600793445083451377368599424773934602350189830347018587370052304098416024643947332570765565e-01 4.6291041613993244926580360540774223450727211000607990215472468581273929630601339846255529367054133714e-01 4.2303697528850500539791117829984717030634396687564283208551752258686491998799360365483823382126121419e-01 3.8542577260453162714392097463142733744394273974978749661633377550549957906714089529690757499883698371e-01 3.5004131502357401363582989375728865700345951025921108605196029414056198709242280477354249775019785101e-01 3.1681255447508286212833187392189990012548500795285959119957647805749166296336720953875101750486123717e-01 2.8567712454866410913465697260539651168863157323499565790697353787786745954773466899185060117974413199e-01 2.5651543134121766598656222508088468808736958754194627350519690708273171524825730925936053923654992850e-01 2.2924145567930451649952632389022214082018830914032343793875720122038039601461408935884950402641700101e-01 2.0378597655138772841568776010885063583338043709140373210349352368445531405987224092879495743140241925e-01 1.8017069874794671293744150412559986836213260720770009465066168713803268028332793559755355020886723682e-01 1.5840214314693209779659278088510608599319181568505197578245670428542899354204461631849023156091756377e-01 1.3845401630026255226570927358128503745280503133519964812937731481551448633507503616072131323804008265e-01 1.2031887909208880077564873453400570228028750635514105472026620876345908422583171768963050527702287239e-01 1.0389111309571356995829698943900581107810126151641429516928550748310815377680472340201362867657049402e-01 8.9100090198233839965541456150217147673366299921662646886225554885691444523720291672478361786619056772e-02 7.5772203488305412879782273504898263558818886101585816441443916990082112443870600309312454965920047222e-02 6.3851084485887545745136995955825519150971483351519890722846243481264081886994127424609079536739602836e-02 5.3211973324333645021126184287583623855010100669998097585977743991848725833641497510356614954571347909e-02 4.3830926665185765638400614757504681804183065536001533455898124431057332169498849529997894403559930359e-02 3.5564299989975368121701343541601709664202688847415878536340966068533908226947634616544756765239259885e-02 2.8413195571082681483295059104243857434842487191621942656469071310670170916850525758879478901749590161e-02 2.2231076608734664206232138189406122111851920506023392109300155261697510545396277128337680719063034791e-02 1.7027596468841424935809762834166632386541540469810439916873003904979000662928106301290281960789392936e-02 1.2613566685948640971636324216532751587429033650960810755147236992181870178877217457456529682992316875e-02 8.9821570588997861042249328405222929102984264010584764898195093571192060705861772002538115934712980793e-03 5.9734832199134448654382406205396489783919404089002500445922936039700005183313165694269201310218036419e-03 3.5676301513320031072770790933078350464090869486256668345372625283359152980317295184084602230941219439e-03 1.6064384214050188013746793188152920066551676091553608737627535336179873466211374075229048553146661673e-03; 1.6584725339624894711571939655590744837126748221836640529186759896609047693012231355945307464121784395e+00 1.6465791808596514060196532595450420331310349686416663864244978233210393636208975252992750504146741104e+00 1.6473703637369549812143048327195605833838888747403655704628187660799444561259459667390103533616701742e+00 1.6502787389249463201627071001920464629349483440518650241675577370541916940294987507287553558278943555e+00 1.6542528151432631000843062694805338714934157545688331726244251438947716634852623792446471510458817155e+00 1.6586018056065189218692050823895229402055427063448141004386742789065062233707876418129262061002627287e+00 1.6620682623990734988248149562169565697816893195661223828692854455008508338806791809074842731925562388e+00 1.6640735558333591368718597182133953498170638383709155344364346422142489243541578715524033397631002819e+00 1.6642957335409049036477856972281904168475152009464624074713111328387576000500535107685503348519826179e+00 1.6628817525931231500620952836171809084027962799886004397703393117288661553482387918390848291756367700e+00 1.6601698976996878253596920905317416676462596758172314149505126623267669168699254239902990772382187624e+00 1.6560644750499114146067987600967224295518896627954617521098865802474350369184341432308878967801072105e+00 1.6512531558722584963293930837542596312662028976219910302021123242292578680185617622366788117293885578e+00 1.6466088086656109509461965307746159052782104179119630143389916927032873770393302407797766527346190603e+00 1.6426504375251249516362190413869797526841654439832499905941621615218644169282517596991083685321417630e+00 1.6400762261234769884823497033324413432787794724566403003274113873922607029194964162041826830430102835e+00 1.6393861467659106450273681430902035342245029797181169467904845935931822344295241873809447101809475365e+00 1.6404883499481488873204077639955818178879636503549745683349236128094177147233109528977084707713340739e+00 1.6428233143177380241291793058327375100238272478096488262398518291001712323367230392872037567184967493e+00 1.6459699024931601398252861356222944043085912129003770868881259238291059975916326697012923857214075665e+00 1.6496371810799835736544606688689524885718853853292034265332883220361760090571087644540207885880861318e+00 1.6536189666391516763534864449062786164200488378480065045427520770746572962549368693171873391004462791e+00 1.6576765435221910265136810992312532379239419910328754197253118790449771258181472289812435074711196462e+00 1.6615286512988874533432170658069227306538680092241892021410857024121016464257020957269573107814462913e+00 1.6648962446890179867737519008422966223486398030921166509883708941090674351226771476589904218028300316e+00 1.6675353533437838047490690814641327195696051296174131289982704215742910249661555357911607969022595315e+00 1.6692359848837190410003433246611342533783610155184433388143615459138348019194395100440141630046023949e+00 1.6698446146277017904118814214463276906184480268789736529592475001374364809936575838776674806650182296e+00 1.6692416587849390309804805058585656603494891672220277087467273175261961359135902221243470495341264759e+00 1.6672660648033499489516781948975195297437259136053595900381398857548085878979596805407063233525810562e+00 1.6636335032066342234756959898361176147225330647205324646619997383374321733327870681549591575652327152e+00 1.6578901934840319061146557711009458346692322708527739840645132788738861552504656062782407952744946533e+00 1.6494960287670486413151543712445710697222095767026899194416286534102391297397051879405122927282564819e+00 1.6379041507927072597991125603776781046860935318822948230062990883893253955719254538519842140011501878e+00 1.6228241950956344237669968744822046078114944334062950508493790787494548912251976357943597036930989146e+00 1.6041765371716285438360666790284403518846974802856408633849106730356773834709271606850232052728523663e+00 1.5819796858933385222658725127140140701947239575833115131379507449564878412362146091897418206902061832e+00 1.5563746003774874936050487622956148847757829696354609609220109946820052341806817765042040525875756018e+00 1.5275485642892236393319911255238775206294869207731612925720370610013397041898913479830063500135482893e+00 1.4957909403936818365050496736501346793657608348422622532837505998236367649841646524762776006915791085e+00 1.4614520217754809437976089546293700547564856638656790596303341849800722482855034323140118537173791952e+00 1.4247903995612691994323792261286896937707086078369317117712342163873718589795317504918092889719824247e+00 1.3859445168465796804262056321160369044396545911110197623738999948864856594198150045131789608858508672e+00 1.3449999745616023855789720691005445083412515291269793425535251626815347815814245638495070485460316045e+00 1.3020744801107850807339249557071622436033480298010129520156643928518197285874158873490240163475423646e+00 1.2573810859442767518932352426996938859649830403224633210102556787070750073983495638188569086732167157e+00 1.2111548494871248240403121732228912884960011149790004101394537312843984530819362771046296587221126679e+00 1.1636455756671362352272498023546117752082065563127804042618242222308025746846785881809598789971110394e+00 1.1151646591792520012070233938377078873907181162692586066644223034179719326140789820396533747085264382e+00 1.0660208224961814095649161500468030749167238876227131622121390784758053434662049990442928641187480107e+00 1.0164203093111551149146057687922405036853409096467140304111878607903125277010712814855438272628498394e+00 9.6644631589714285801888884329109129587581337279436071603026287239803559671592948949843031929862644279e-01 9.1615143927342099378253204049122825002174733570287487482972868082968412769764479033762529383225342233e-01 8.6568077929835873621991924018679401023958893260423066062396033586523765803336003477712303645688739496e-01 8.1526230425197808649962404792765087423495161569228292760139635792041500120289559972286610925270708728e-01 7.6511404691439487419327101128835406835130328074291217936951793274498167362616985246545155245745724271e-01 7.1550765741068817552940188863153807819378528876792820158198327865429554948283050098849290998897472494e-01 6.6676907945346268152402432547071870564541287042085352871829091118332675862404435611731279170676492907e-01 6.1926676488535029305634192014967290030295089773176031842880020930455828114922875199539014475950898968e-01 5.7328381005226834554585270146506516373118411444396328522529028830228527362450452234839191506146314067e-01 5.2902786305261943273885028728688366332381452294981819165627975798204654142909671797903335310563829919e-01 4.8666434675248931145130857275991600483490417154349615567681405941616085076396588771783773659800615972e-01 4.4632676385671932183355951032354306378508953036427812394914513772818602270201764949180021918920592496e-01 4.0811809420611780591224345221392693472535051927399916402061172133366919018012190287582851797075195190e-01 3.7205551028365597061389867455810021731914174730576222138751763869724667413600125798968702375338157021e-01 3.3810774553422097188724747514631556356126861764428683865527982877355883639146371683982722511986647576e-01 3.0620831167866147071775306900869908631940894043101871990914674893527695555151541478179446775449588061e-01 2.7629907988443198991033234169333114825537321571190548371791881816448483137160639348412641976569905047e-01 2.4826547557629328188433007010693488590568900685921514713979601511828178455973464814495760009488034569e-01 2.2202590082493365662324877440175877101641954254889575854191828502379446731863362059374695604224939848e-01 1.9751528118075062041456391298633758061363513533843567591141827522955637748846710721891957194878243387e-01 1.7475803916517891846206844699214407380422846105424293673852999406190238039555316980269492149913588304e-01 1.5376366776786691484650819566786795061325767181642351393318672787809799868984449540002756080700303730e-01 1.3450937600857448162808269929797837171561407147204534468237050058345133930786328979248345862858470969e-01 1.1699094395421846952026383401476879362174427386678249300368762323153547315142764540919924076322586870e-01 1.0110757540527950292297105256972976335354372748734818340751863889277865255061757563141659847100889187e-01 8.6792982507660247946424174779068511170208196197839074361742673387760235798285242345820250915310837067e-02 7.3879655859803763535718428625519654526892761431309218526380873950189401878654609811313170672367106617e-02 6.2315598578525827918925965309286688934922020224711199039129451471957267695138987980439865019698826399e-02 5.1981643226425546370546082509235819585768447329556779894809926746354980883343305867560075297576375477e-02 4.2857913359979472211565318828207103114539942122896854150264399794077825762905143656530017576922371983e-02 3.4806753107682932197865998020866821662258501887019272830037421656988729180329047593816116561723575297e-02 2.7832879237102127995500254980426541015212949726866380224936538101393933400493475016526210545601100380e-02 2.1795572341391047596783798501783982082990431244242248497337925472639215506330576586773801780495379982e-02 1.6707579260671042036606622298481520834397130347906251223277986187363550310311757424776014753918115518e-02 1.2385681392271140310526530159090960695524090444742303590867296338105820632211082068652228710100982874e-02 8.8257772583101098831171465993219640267092528258152484864692949609624716329690254818490887685624126720e-03 5.8728022391335292955598063802211777773430206589555062772647267834961493900025388163509893697482594384e-03 3.5090738728532407320696104902867438797932637670305908108684213779148402459739379165727294943439712572e-03 1.5805356279936067740625134669252055880135051886548823209912633645892449457955417542938921763329031244e-03; 1.5552581147226188752700738242138468939585439113766546090431169086024981492397935333259096006387127244e+00 1.5437786566435325041941064961933403505489938226736663391330151780388534991514665060036484623898827539e+00 1.5445343381808400955719423144459931040806822449137678774449769545619423119526049496162734897616646194e+00 1.5472413256306792711357690958422749803927775658189426853990237899607999270054520161497249998310761379e+00 1.5510074650838588826188872498978047138891683626481693010479692625657192024422949426979027627898946572e+00 1.5551973962399478252995624733631603910460043058480200674254588985262916085912470448540968761952781612e+00 1.5585859434227911363914123005235103055826378368734524995304226337557524826324178355146632551320947429e+00 1.5606126380764311467330438450712164857336021314569739020636772488687124984126249079326856285247796626e+00 1.5609603391155535464590857340064834339647797142017964087841791711828450629737838087337581624249446830e+00 1.5597513817461577170575848649790733553570768558757876719318646565114678780975131929064873741140511476e+00 1.5572704727440134269406410467506470518776733105169621036457015154782958381381417414165716692421972025e+00 1.5533676999653347887822158593868985075540234100223196885108796032896012764736838863073622319941934129e+00 1.5486852297582989836289582205372916684026344163101016370062847411144477294762439540093346128781626036e+00 1.5440762347130427938323605254315303673488599503380087909437430073585724562601799873182997884928463997e+00 1.5400671993813017928242177162872153224302104397184129764616470822752744114544605722105388920171036663e+00 1.5373725003491748840653336414277205409517368326062577197115243463256663986516675206384221968812733343e+00 1.5365119006874605652785465393603922876038113302065768138344300234741592730876663555888175252314665668e+00 1.5374169015470514732152088594528518772527984310970191886244130022673994366721066925672012136985946830e+00 1.5395524982345269207497571860131733617845225231349707925988666081869390864597471968192461358529707648e+00 1.5425160747255737158303656805537781997098251696724739763277347575305113552492601215757704629933333879e+00 1.5460303631857176419279806213674888817181521285255156357881671188436585981212306187166331035694773308e+00 1.5498999321117104020004092957504661293221942179962799168467426353171466258560833955588089902931932316e+00 1.5538978663055287461024839682912360301280220996008764854508990124657376717520359152651876646270153562e+00 1.5577588269113123732625920481809137942760208492872502973710973957180987276924253734365231864619119627e+00 1.5612253382141864359236406039198557553362336453723618074895996724170351941929965495495122460874776411e+00 1.5640802668026083148607304979539334806126037239277699483331597595168063915579627778698255241973825961e+00 1.5661434474759899081739447443789544329038995283733698885069486659142630336571333151755612540275593989e+00 1.5672899438211876994942112828598322001381154803919481893569244978142433646544009762473255870333417241e+00 1.5674235985235519233283738578124447879533290136014168580830145802144149363813575461095408386077784835e+00 1.5663993958192617636962998125700404328644092242052105271219893380138132979242479543649174838347078596e+00 1.5639412979434563339378311564720517677697987896478705105197618248956192274966094468584502394600881890e+00 1.5595971736068061692826058310626808417275609667907900163116357373883881284692019138589240937550797857e+00 1.5528227060345451564299431684873567979394358969644190161497013060789487739984814348274593574973372829e+00 1.5430625202276948602366739217819400691022586947389063264273672323778040306712808992860573673995607777e+00 1.5300122086625119953983500694844738512118679192479973026504092008616963162694465250431754766778974468e+00 1.5135750024683295517034734255263303768703727189177614587267180627880388278727239164970226042983420745e+00 1.4937517603194264272443489820020155702040549536202544903321208110005694645230632350543574163960687563e+00 1.4706654092562103047710041345480463457141949320061546770250445530885715708210295415467534312168392351e+00 1.4444860812511679975394601409857033012782871688506018504682484032350111054876336716980797533193001496e+00 1.4154860585709992421001568872283481880871559491957595238652121691183752083667478683289260870546074588e+00 1.3839990339309031497074391669923127127022597351920991686674208097206421811062219935024654825103718056e+00 1.3502693727179489590921267134875609205535490260911605647033692753760786127828132019748256986721808096e+00 1.3144237882404002033127536369008518945409346369761939400062426228110335302851554240974974901495650613e+00 1.2765374167115891052981788606466688678341705201512929518040173855222914432565947277396048316019577568e+00 1.2367172204722305389088442814752885423893217615609029271065500741651716016477686745425127050313570685e+00 1.1951638748757896246623178150499616224539129023375199051737086129103168152205306042304498443384260801e+00 1.1520990039378060057052895800278201105368231870284078534598115097445020966360171908108931499436918801e+00 1.1077576802497002006525120869907215915346767338979375427982545523378871358733131614178436696778761274e+00 1.0624344826396689553903505138645950198014477566638794198386137710883582087103751021099622864762116687e+00 1.0164203093111551149146057687922405036853409096467140304111878607903125277010712814855438272628498394e+00 9.6990445074675589998564034352328663005325877371539208611369389421522906684020110875040452900620736810e-01 9.2295505646275812496838873233898017590955587540788190525594120302526844753110174405117314629798284530e-01 8.7561116399966893293990730730219470711858167385381870997738791939104903743267134814502174937858742486e-01 8.2800486507118900062331096042284735180235599615700650784259805603809987203538239510962736201034223273e-01 7.8035237481599103190390568574603361491327859689850470184168877524217417301802911373112372394591403589e-01 7.3286281498608677080827690922181859922059982479028435927094258719254557932651688754963299213593013892e-01 6.8580081701710413328303282313570316785099214127378169493506815371529426412485335607191519854199823614e-01 6.3948691669215009185988843695040327960205729041213039579932859892587750047615581647935607137893610939e-01 5.9428546343161520375167811765667236912915809911385114760463829412870945829672808827330280658932610804e-01 5.5047805501839369908152535810115985416518427912193401683763184807949156842766498072221643619393463446e-01 5.0827279705409086035409675592595482547573990617267679161874685438129923130920850117829058093976679753e-01 4.6783665036379319478973527588604026302881754768013945133501684936906472295706065074897847250650041672e-01 4.2930528786891217953192730266237507541479001575176963324094780501453869889580520100973472448916649167e-01 3.9278424871098658865147093220484717792155160164374375334290949487562742903713827884582138184310032950e-01 3.5829431924060931060671995913649907404603856439380849466106224669187461425340157817696808113011277266e-01 3.2580830887621441327550836398220077366500263924878655449286800802812950786747057304662435794814149208e-01 2.9526409364439619400138334093694072681294123811698775795527375305225956813215058456236816351439307607e-01 2.6660760476648925249639087065381991831706806481431057775239478242923330752793943698103379149902897480e-01 2.3972902323047887430455712003191690264555907457089699165013567747626577201212351550315285337034951867e-01 2.1455096313793328405515621943760121429236683167073001237621556694527448871624618349793045220574737861e-01 1.9101231231760278453092050051671337923064932662941016004409669558640165947524873780401147107776418122e-01 1.6914015016142259541370646248405265261775891300395217246017736174621751032354816876014683067780665200e-01 1.4894681471593846548666372179956775629918410870110831496135658838286344154649455448439737483922025160e-01 1.3041277778743733768368552481199410573616921819278829980593264035601412549175073673902536665200888461e-01 1.1353676188232703420531751834835663746102313840117807180428777279013149411860024101538601169139103070e-01 9.8222312712796330754632159407544074471482503409314869845173132201176765382266858685507906800529372377e-02 8.4407036155738636801471844642625969924973411310689034100921275920831201480438355044051472703242774821e-02 7.1928941253154806029299023082786357762152654864345060260707129778322376804397518486905286024629208575e-02 6.0740076892266395380523775929276986930586706789539056192864468854734942777959630865045198804132096370e-02 5.0726546696664542269802002997881329162193472936843247925348606220363571480199267330440358993585349725e-02 4.1872504395427975613826914897239319479868299122849715044910227106330365614945875117118140653856378180e-02 3.4046200132578047028887974536443393640146077024690479748823465066814067852590636546964123207770646324e-02 2.7256236924015759568304714893203677534679781004968990558982261239181513725363758265025431761646372314e-02 2.1367873762983752514608959666867997971825974717801515842317390407472975171737565399522295488379591689e-02 1.6397440385268885192410381037395266932832714063994187207404508898593423576514607946686702302360632806e-02 1.2167933275623942715432381421950673181770292407184607031962569226547548335701333570888037858191711094e-02 8.6785357877561534424937693935430064883350304641963625955598013462376610350593870273449947652458325635e-03 5.7793287074388620222781864033174996642992736442634551877023410670212459030634660000835861470328855396e-03 3.4553779745361141008632902756892534901072354996315081197510866012699142286263654841044134428458279703e-03 1.5569890115695904563926412929225906992356761408569275529108433851172834569023630585753614415348515613e-03; 1.4553175031872352724836296042483885913837705287234654659565067670509343454451900465946476546209719730e+00 1.4443143027582466076284220047236886632496742592630831667242581509997419981893579053379595484319679707e+00 1.4450248643994057994700420614288434838859095708321579944761259751769454103864885515374637693731052976e+00 1.4475177894647113831114048230979477674596519196657016240079479955503641202442941701847289699302477585e+00 1.4510669609204100930490798695121410834931821413706505622082165869179821037086682970584639121073851202e+00 1.4550832648872795344681224079968071144864978360924990350404974383834003646855045240305971492615474493e+00 1.4583746854968455863106362755311243514209508995121962990462422441572532618927291613307620273129047218e+00 1.4604017511859683650693479833812425365099842124428443578013402288836351925887239607407435747099860365e+00 1.4608537541326799548100847029815676405885613459338190829442307221010250437489655334871357943135290800e+00 1.4598375505947740777229316772877043541817760637852456900929346561525620028339690445298024768754005857e+00 1.4575956824432035529521927177947887396377252684154776125409466809091981921900677777749811787822161576e+00 1.4539262766374200405558328315710427545588880825587045291337517960534835801394140525911277243995342430e+00 1.4494177529216277995734361947891920571998977310986838444853897687281542012367671039733743940758036254e+00 1.4448908627833743007694412388739980923975594985009683651422538101468942596920179729167241854849519324e+00 1.4408691041473513800016107396481000040663353724605790666887291086210988555324474197348508168860890846e+00 1.4380781518654308826421182196878826885625740011939630324125541655009792165605452091037070141179230727e+00 1.4370569006205957286589824554353503779579239702872059232885041465370569787909036349939226513838780589e+00 1.4377612764150537173326275023943694742295523213239814713597378427620600206938727742663813131175793084e+00 1.4396824506732893613705623577738265195524650568397221067340154044851006740124334192821650999145435516e+00 1.4424386328102451701876687255698589889768948808258124053039056528872603629499261165886325382120398441e+00 1.4457686694186333762111533054225924154664113776325174749465080583780839725715574723895334962182378214e+00 1.4494893588068883831065893710392194153022951942760605030782414480451281085554756702680470674920631331e+00 1.4533849200549336586945587316021413016384448846607561246643728123673557551779641586276561180715677242e+00 1.4572027895614865768409999958225645455245909356355552793532212918966075741086667942605768719730468949e+00 1.4607022358455082384366342952136262033728641666880181822792567663868426604186203514738279786513656442e+00 1.4636880458907075658461034606434907741494384383760277706163116401418338140748762880281801850788363925e+00 1.4660065577923866988531859020411699933596298372557908159787080458954973912054757594617448071689373818e+00 1.4675608347565834003086237513787411189285986390864297240519930266456698931507531908931619940355010102e+00 1.4682804887328026543038828198897706901252496835492334384605901794722170849021498093328208472623478728e+00 1.4680411019437264178164970871689098480207012135579511246197822552817333424956142017073498054585163618e+00 1.4665804845629201685799836668807146644144491615368253863771610136205233602215759977948316631549804143e+00 1.4634534852091832872160216045341343283281033031160328443543064412659741988139581545640464527890576722e+00 1.4581158857109207379165782191884575346364974139299257739610782812283970201122274811589508226102722893e+00 1.4500067824706966535639110337730253853792189096428189983576792515203759985828303550772344177520093472e+00 1.4388095753727500808577307173178222732650195693642612191091990992599924306321569458539440858301816424e+00 1.4244113020198456018362751113818335030621603813126617200245829357614022239208964781881464376085009356e+00 1.4067954773603906255275696651949886894062264809075538270820888391409633413370496921845747153160156404e+00 1.3860669425653346546558253442060814068399786777887621719111500088022464738390788581265425415824261144e+00 1.3623784448728288607118814560322187417317979215763872477047667921801057825596051501639686265658082729e+00 1.3359849407626741270211823266238844812590688202800180819284140557289088002746111311830482812255803179e+00 1.3072033374640778802593717230429785065529308599642262903804523664642650773332017216441907720016570839e+00 1.2762636636307495921488496407490958138531352709675435207969394354838736485662650242690130116385537266e+00 1.2432809609735013891389906670938089395537920761325258168578155200460005705960948373672978661019671578e+00 1.2083202888979659048809718221084784146289320720103391195638002008277170406756944718802753732746066940e+00 1.1714787165889772311182438451736361404152376370167241288839176673563952431948974225759947789509855448e+00 1.1329458856267962726373832887861858571566851664175586526179860961338047612447574764717088586493228125e+00 1.0929316735880695003587649008068034392750763557753911431218932903137527350547181251646127400713500449e+00 1.0516582324828042742121662955637245801086420023481477761085162389021514593977683829183111315903941110e+00 1.0094050064584633614242807810286213949221965001109322088622770735987111980599788177908463887192642120e+00 9.6644631589714285801888884329109129587581337279436071603026287239803559671592948949843031929862644279e-01 9.2295505646275812496838873233898017590955587540788190525594120302526844753110174405117314629798284530e-01 8.7898410766286187831064530779667687990443224228713583019179454882343939913884104172670327531399427246e-01 8.3455803147225057224713028491679072476659120057103833288616122607944905833175514088325995008442692904e-01 7.8979450838988946877324676795551229662935580323400700563440514489855718479235977013557392116038676909e-01 7.4489630462909372970521527786799541923334184876357864911590042858755687874172675762520816045439735134e-01 7.0006181445895330826074348160802323180273896523887084643524493236036564501717729675079999527416004836e-01 6.5554692650800672312003754053112839643513837459467155816008712213507850688214038696505301361074516225e-01 6.1166527984827564825208446366905435227402594198339520891628120872798266464846035534327320436315669189e-01 5.6877593832109439542078087089019590134273435529766461938378580273081427209757647756331464666336867302e-01 5.2715809166835434195494389772662998352132587173823649822874384765214657249397418598673926716688316060e-01 4.8701965115026966248912403888545896515968164816260889719810229598475164261527279850212602783234002880e-01 4.4852869208995981426956500929306440049842279419877006830350370841251416847857595332323743324313628478e-01 4.1182280763134380054553576292800130886759878595174624524680591856813386373675896047008159821193683032e-01 3.7700995311744025922007609994222217684892883450886284130921172085627166184856409644284357685811622512e-01 3.4411441133995099756375152786429394397263582658529720238355656943398768329408173065492929869278313203e-01 3.1311294732844028666675515904123567080579734886825780620055756214039735981142749140649922805493106750e-01 2.8394766258490837406858825442579041155034222269572535340606995524114618172794167958578110727433614842e-01 2.5656839993889098033588844244704327812479536300936854895212844459045542691700822429630108125966424462e-01 2.3086991893105799746746228669084169858496739798790925883968390185490727724158668211546110965348233425e-01 2.0677888158190319727343573749333699553049796772914820802657765636233318063098603352705688821316378232e-01 1.8423798698477346705648308400293407297590076682216185799168987564536869004115852224364813854647428177e-01 1.6327685125354175868331637086997597506725430787156660498327580120198525857235924812009882917274174751e-01 1.4391051123453366143638549923748213510080321365159196287205219281985828777855001536332240228288371528e-01 1.2612250192962938265459854215255058180674203582981278544277551976833110705607659364000661735761382328e-01 1.0991424025767727704615384229523715159069671735795173282642353373105752333989777225632697174612551865e-01 9.5193278525778211128301418784464146262293318452041338731191177956754570742048440292973154007163335713e-02 8.1900755331026432248671849432911319845820275916591356811982892915967536717616561939519516168699525154e-02 6.9879795133704022237728144785404825540490050007674450850897999389274129931425649137587092660967720869e-02 5.9086156995603816046046279806552020674310240455707196095262074028855306867703170401605811312240394145e-02 4.9410915793502000354858895802506540444631468053893542845430061167171920292044865893653639934649501597e-02 4.0842069646695233598998731610404239809377195050156954379753307141246177119930018600946800968820563041e-02 3.3253644669015170407946804719694592382801265419441615969504593883170142685952920656271320380173201975e-02 2.6658151106469982739796743847050077630830948345445331392436119501431632217234601583217121885518360873e-02 2.0926899372843777903824889194100930298905241658463005323583765914138766604183401824635043223686234593e-02 1.6080018004186700833869882053956632811885074496624029730809705626302492118367230717727989568180844569e-02 1.1946945702598339364126349685556017237500070515695074047425779448949154340862783843202401831812895880e-02 8.5304976873041429408326416464905340783091718776618973034830010805914570445932965617695140563995087791e-03 5.6862345264291297210020738576471648861674271553355368334706385698619252351093038425847223093824453617e-03 3.4023634819312540668565811583644060594628432999448717396994035354205168538557672235994277204290229202e-03 1.5338879598841045138326982446992897019518943511112232729562485994563883831019751045083947428731947708e-03; 1.3585714428693966111218123815305628252885305240452359702848042453963586537041180267108435313099524555e+00 1.3480942638818639887530692325001511352147870194596098741067712999693127610355680603047819057613588044e+00 1.3487505440123921527338467380689361120449551649655971985369133236072783876645187668577607092988729642e+00 1.3510234982856957615675510920790275156143473855664861934077819033550052950670318566639882017050232708e+00 1.3543503518271353119995993365062119133465031591883465958947544536762814155884881233972331835836737848e+00 1.3581818886090952293515639690985186855659015492618670786827422666787922891386576519834811883148171807e+00 1.3613612800160192828070393352188169471884288622494216446266073023723135056623504361029846900072176951e+00 1.3633712680884252214030404664233754519667369314314569841244243666795917373489741110869918973980615061e+00 1.3639075107182418759598251575217571357391512541219905757361911848530813822675689112400235256828073703e+00 1.3630674308046505342043218561702199176553579069144570701182411706215875867786087660908889122635790878e+00 1.3610623514866354993954643009770802660314686101466884010328912600074319986860183653472387908439990216e+00 1.3576452093644306177426333099936994925490981707574688141202253356215690646458393954829844155908895464e+00 1.3533469714801562050155070935729416796484204684854280641859319399470467433757909836380769596706485784e+00 1.3489454833475356802406254906979108455312147770786876081848238524511153979145809107228857917489296343e+00 1.3449507355839789174353024958358372562877822495969596971682572748345031660069695394803654125155740258e+00 1.3420926172299563599869317885665203889447846404051777591330895415366389425253782628659250906152999403e+00 1.3409263235861032274848521258720208312281621915105805610316468739927439027410439517456336211941961546e+00 1.3414324695622220575108874339055074844050854487269795130857112755029876343212152461723173268695740890e+00 1.3431302320975479691272593176326633467560115810288478882738812302978946878004282592085167933129055479e+00 1.3456607974653824556783500571521699226526530703998898362097444751853616831459363779746404926499837956e+00 1.3487813405136678503815862265573794556703623912447756384211074295728969650640832712379295741433555347e+00 1.3523225851938448146311100639699983675232819435303159479218332492138394204681478550412081581297482835e+00 1.3560802709957377540675515245487341873604696498705789032369010595707046180682623575710458160901806797e+00 1.3598130015540803400508779029582765561738310845652641794980100366843615725725735186280180483619393531e+00 1.3632931987621908336107510813654679419167458651198106736367383764486924670139882711752611010250256089e+00 1.3663428978266639398186851208590744060816936160533075487303383644662732417400247901575607820776817636e+00 1.3688306508498451772492084273630487803714198058449724651715382705200445658912542368530756601393049283e+00 1.3706849610241660763900242829906508254242198868377653870119137471929865320431950709734857890575551591e+00 1.3718611612075343730237047318663366769545312419269948237396989727605586120918501800985333151696798737e+00 1.3722579079275696039863638385057118837595428302852870128725161901352287083755386662777484958710146689e+00 1.3716312049433604333719524714214950240839921216351315472958523761897928057705110578881961876311236621e+00 1.3695481069841652592967406015940469837993901044185991259424202562431984590980124674591738861818410326e+00 1.3654695555393466349107090197710988280450272108762788148484988962271402334044915109792360991685866131e+00 1.3588333321287572921599755376587423826258939557015149123722164317731157166022543708351232331267450255e+00 1.3493134775621500734739779152949698014165281057585397541115233669246911383621162075112043183984695682e+00 1.3367824501535147238189921636022638887651406005866380336429362336280163083561467857630726654603356147e+00 1.3212072137058009584747024242813110550990113991920960349824462430641065790309093872108760284502956649e+00 1.3026747458342974340597798418046824238775523061190716751963520816453104712118724702916134357722005224e+00 1.2813203885608671676604756412530221618637827595707757160909109774432949519481021424050805334617451532e+00 1.2573815659453205602308723831419482581989707680843140092400326112227593581887593145822119852862582393e+00 1.2311581057859324998522080240818584724807306808721249919681284671284391530289889317098077147799502435e+00 1.2028655342804093497069033045201242398947433468543747837216555689811696821571055727691001882994861577e+00 1.1726072696008963452719305386048545173577237776475023116749465984318594274229437330292185509191132425e+00 1.1404385691720217460198273952461477668216431467509217031486199639177491008248529085653815524179748644e+00 1.1064471229163403492799626232742307782849497480414224142797871710853928264321057164617031061453317862e+00 1.0708122963437428456261719841226037090343673978112147825760658720451471557869578854613125333943785294e+00 1.0337333286438847808022338174611174527774907599959942453865123051214562323275541929625879807178615608e+00 9.9542083041095856233910732206169017075791587152886937112059635322203488957939014203940470090885287617e-01 9.5614052169901925371159839165925344933754946552392546802150104490573705775026209826658031114360547540e-01 9.1615143927342099378253204049122825002174733570287487482972868082968412769764479033762529383225342233e-01 8.7561116399966893293990730730219470711858167385381870997738791939104903743267134814502174937858742486e-01 8.3455803147225057224713028491679072476659120057103833288616122607944905833175514088325995008442692904e-01 7.9300230951114808079653400562057966020818710264830079159060543706805364607084465069046251438344320969e-01 7.5104676236600269481611484381320510698382699736863032455029969294592908129870626909399109840793242203e-01 7.0887962775129179367767187269126673467550261051771977867997261831206387229936933973249518242592957672e-01 6.6668718658852564494619474000612254343662378467552322801521873361010849994577572600132199860743970350e-01 6.2471497230959839301802302173141183701248567409258746202255400223472401610254022921475534550035320188e-01 5.8326804279801514584337312666779833602339205462962302561212475756859091937604553950206366505636980314e-01 5.4269855159130463727807908942883214616199612253875931377707209123605923718651925684354033962730579127e-01 5.0328195860040344549863334561601857419705625820293903625752625085857714457413908285691892577263052408e-01 4.6522497535555051164952823783235072009926160123165497813422286484880925247761663904060858173761975885e-01 4.2869605005651935642575815651946561424439636695185378248838474455227592164169602296585876113612432106e-01 3.9383416750804116376931165469080262879421424295149940973551603950809028949821161719357961778420811184e-01 3.6074932584236125563985981204404982133090932500610682254284532050088676738930752955751008129443279662e-01 3.2946910449533589386858493488950837579742659001733125567569156206914287547698247914813771595357339383e-01 2.9997410295714868012506592809078533859809670553755277071511208613453470124872643218477338392232808854e-01 2.7221056277136203207497479444317081768628627003818895139627812076862001151125164138360104039202052246e-01 2.4613212133539906602221405533456595878909617824244961973406348519998744819290637725565974320979333064e-01 2.2163806225638457402491590340451834745887164062590849899906465768335832097147603502286462841414201700e-01 1.9865899381817055630012605558964561030682657951954021004369248957984168430995440133993049848821816906e-01 1.7714131225344502861022019668375290661595493134334445051741654108898526419499160766545220034966793997e-01 1.5711694437182123516465136476934445409675632222347739686428695073763739443653760453595154270937443274e-01 1.3860341896706522058295614084053540845598446363648572695516383087855128954559419662072895492195070272e-01 1.2158715347858957531164351795834202905709352593917891192095470899126724557138201476748997941280082180e-01 1.0607201910865454480374820244812091918555482812764746774696317404100226545314356305665641164047349746e-01 9.1969423715310278562277905584322530348781298994899553781245525648958415498621577593426848474854816386e-02 7.9223796262089141054128780916299293591450606998503919656766763803865079892993318023367841930330404140e-02 6.7683240686619379391776365424182527229991681729857749775539657501975582752353372718455177326899681531e-02 5.7306915826735342863376496019283527596937751220817127589687176718658374412783536437589602559014953550e-02 4.7990654356043026122624371494439607567649941248146844742028301737135359638971973506513948678700053986e-02 3.9725971964200609523480071964499950831996596337134105177266217448253492600989378904581745442781262547e-02 3.2392548948053547031887084019185655851618993972658429306510338290647531252483196487290200898083695833e-02 2.6006544208850223177944099437522108169625466325836066888564343554350097687339566623381102146638884082e-02 2.0445334289349097058650137144082311978200911871113008907809102935031836794432125165131436848419863061e-02 1.5732728859775994713089660986056413454829162392330803351420486549871840623531817357768502763235429974e-02 1.1704842383438956309408219890871900334633471889688180181524475857572825484881391584628901417572509486e-02 8.3681841572876471581168005712234511749114607767429251475100353101500400352716206860861999815195415236e-03 5.5841295949015463755861027243816058694279954718251100954813992858589934763930882829854056740271121649e-03 3.3442182460326419119269265820919207422489210685913112942201828832564494088572215930995118544302404772e-03 1.5085549779877934926995136290781236591848955252413462764700854072669222630321843165844597564893838681e-03; 1.2650318360517779417262976263133956488376997013549758886113917715021412852630809438012377464495947070e+00 1.2551173317949954035540643370738679637669910519909109897692574741868053535973321184898289305741258685e+00 1.2557121432942070397494569384758417132978343795472571618705072687422897566620642502126486342746855343e+00 1.2577653481781303405764916752589714848505988264229961122689165014242959889827073756263180987616961127e+00 1.2608668370737840016555162840893435986451095067142407630583292423395723768077882969344851455482587447e+00 1.2645050903065199240775972114601489183071825308615572896756081871388969195753942765592424468668285343e+00 1.2675615604816357573855021592749010655299511735719880263991917134865767119031707417788392526792746635e+00 1.2695405799055908175426727009636617768948003528928435058574113856111380757779537173696146138634585340e+00 1.2701433962716180294298987232533607071232668709532256994537756838281249002679263103316958924385707101e+00 1.2694612089526491191460533673202842791196562447943191549788030206928038750474272303854337936725134599e+00 1.2676830352181308932994704897825297285939836266005223733531613192295373599475514217819372712151811372e+00 1.2645260877321473389762923265903966629072305899670745650005105711749883770295935260718410066293282050e+00 1.2604645164505580766242243466448978438211619067733860990528615163869332753862396781401082731286320680e+00 1.2562260023973709521208550376330694547666229194888891188735137158443442252893853682188259593674780180e+00 1.2522974733643686592450209342587733847206305879140135891944891712282368710070379431361672667137128117e+00 1.2494043705337279051051344320439700830463791527394225429956585022521061546323254633848161789894898471e+00 1.2481133116905958030039813525297962707117180656388683677076514735828285851370317171858511343112228889e+00 1.2484289139834933038944052996899780335509727180253342216121010528668080457199035482510592076056849178e+00 1.2499001869833662116465974434561394838418973238611835693386624061562257421624222494072927719233855347e+00 1.2521931873075409237164733959665988672930942325881103730120843273119129418409403233430654221796150560e+00 1.2550851613449489974815773907176329381970969330584370928137908371141694790645727225694459992151175094e+00 1.2584222486323455343972186088877026900752030863645385717546795239458487615512569968247861680043329401e+00 1.2620126719589378354109435164954683406073150174334804318176744543430397493899583586798426767409226389e+00 1.2656258723988492395508604355012659469242236725035357458322703373502649629471345827356693145368576924e+00 1.2690452204805607460092910368896045477646795136958913953269325525198736781116796262379536661031852057e+00 1.2721061278255366886578539044955234921217758212106755518375978532861577920278316031002603095747712760e+00 1.2746948660088775919804058368418854313849106751542628652682436454538579194487421326952129305651758077e+00 1.2767615497241746520841753040465784371988957966929583656617215408753789797205861578816564081806932076e+00 1.2782852210480550505659877089368151894103857512132498537261654842393825204533795806520647974673946725e+00 1.2791880600616680882772536041309360746126597740900054714551386207442236153622201237205863473656918854e+00 1.2792471258369757111344270467811413061757189865165805523325230574195428014472423375650017618069612435e+00 1.2780463235629159015858824174896020675631966496917332121489139019093405581817056277689142916153594809e+00 1.2750570571270135350230956554286329221444398690384620638988648360597638483303827616415751976741342954e+00 1.2697208040690292732313655201603089029104774804366061626585918503358771391869354621373843317266319706e+00 1.2617058302035553395530933915636345726916257057853873907507123503822848187344306877286329599742985515e+00 1.2508722130779898399077103116826217639833741713309216327718950029686680583787604313497794317139625058e+00 1.2371716379459289763477601218757561871183126205312116478307653733775397801986070077675828838701246018e+00 1.2206737495754770380300568299713289288422829734626045548369460452459040507449760005718670469180218972e+00 1.2014967065774062864383049747244225019603309527455756086356156722029022822260528596938170669749508768e+00 1.1798602845203931003985239896271328113693627633766882338108244486186530984035575688587446836429019002e+00 1.1560469126792552741116799967762255365392145216804290797511434692632130287279564326415031072214936987e+00 1.1302574847694403656631460182771991853159945646782843224610977608197349186432887033221283455084244313e+00 1.1025839286604910320937982710807759796528103552839090655328040279064458480734289192923071704241122482e+00 1.0730719718107059464786938937333980762584897109276742187383607378255348212368306076951961067777779349e+00 1.0418002216985049814685120144931038050842102254659826704040341540965035337806192813632225087063169431e+00 1.0089380521536275481706944873439312693340170472666203291938884973280151395182109122621599585536492102e+00 9.7467463758939580617297712349987929661419494458937296610105895757317363905605888502996782524488523706e-01 9.3920995204655882185442089816490129596917524181396373560274853987242839847565304880554681068822700104e-01 9.0279702352854210321357533020539118381988934815942615245332084045021357147281752499267978262495785119e-01 8.6568077929835873621991924018679401023958893260423066062396033586523765803336003477712303645688739496e-01 8.2800486507118900062331096042284735180235599615700650784259805603809987203538239510962736201034223273e-01 7.8979450838988946877324676795551229662935580323400700563440514489855718479235977013557392116038676909e-01 7.5104676236600269481611484381320510698382699736863032455029969294592908129870626909399109840793242203e-01 7.1184977676418637750660095798450189433484941657604174763505631329848054719052389202695254445581372718e-01 6.7237680610963935908821559414998927413469267845489227288525462085161838581543554821415679418192883553e-01 6.3280113452073427115263292135572025835923727275661487329896786741131028387446873640447916544411176674e-01 5.9335657443728600267211685858260823344039489110240636600581309123280734316544067040762555241826581630e-01 5.5433789781239476832503843204112210435606289186940528097678574919411712412662609425669541344268456049e-01 5.1608847367248652257527041702394757082620284280077715180888649622783711107813372667549139460347228675e-01 4.7887844780263263724614394487463034642950019970699278145056071886441372365868487955114821956534526928e-01 4.4291207780906056325734130115475462403146814738898786612177065124803159776976093764574444433472514686e-01 4.0835719471259242696210432707086836353799218970031765435806765105998702711336086387407817473412057080e-01 3.7535340949838913904653823733680513695665086411133121250053092059006308379329070236888185419231575580e-01 3.4401218277292053623596059897508995928393758677270888156414006065593648552112106892385217971759783496e-01 3.1436410254509354683016504712303260841376656615663097192161476114847895222581901457291678519721042597e-01 2.8639346366651096763934467491350862995972721537742420739878862965067146608017604701481237592358768360e-01 2.6005059534487561594337139763655234494359154387065451219288641630015074253431951165589324658995968853e-01 2.3529283294288791362662338122430124088250121129679682216314076698344580055374528568887990474279592878e-01 2.1202402585755907240643364719918641337739830742113734425938380170574441133106885713171104850319289136e-01 1.9017867444983197724512513393028576574636013155602417591915129426109015443202748549352297987118578495e-01 1.6970678058039382386004801542094815986499168489775521810984725157571685814922878197969172111771411699e-01 1.5064225844182359310500180834493517856971445682906308595042387561719900899553170811629193980038875929e-01 1.3300485993488435780239751668216199969572453470262949155908594483612633568127773087606706310382697209e-01 1.1678370794835054752388553976337498701434942735912467225172319705498083287582626022281211630847258744e-01 1.0198488719346164192668628652982789680558536684665228780830822976775037149255238756743187835794523087e-01 8.8523658988447896923458626905652393450709066408822120954283682301729361789522364916982185758703610063e-02 7.6347604418366652431803185974983655256539018559159854945904901516040391008605807948693718649447879546e-02 6.5309901107860968880325318934935020500143707361110919155500805825973349865383381088103111269550202417e-02 5.5372836855203713233124329238233011046650570669047858123006664692382675659157296793435476370629805718e-02 4.6436879284095181168519863508101535190159656388675968406499346864000606317907448110236841136641955408e-02 3.8496641022913063917887621082837224390164972701067751278745305339804626115810480171710705220217760680e-02 3.1437357954217817406120788793995701891703820088641543828879500204030396481970437239062176422498034122e-02 2.5278365167574380619179020474253689427736483584469484194676798590061197371252559023632168133009021403e-02 1.9903077017309968931595561565771202709502579903434619056576412603207196004755560874351142624855447844e-02 1.5338593238727785964002709429104912200169211996240928831414303523334506748959321205507166389299826867e-02 1.1427929671939990971146836262655371350744765177794374683725741861542267697424716868589943990667538185e-02 8.1811012807390227524760225806518045178199350822401997520896625729997696837896107168873816014139636018e-03 5.4656055128685034413384990854393511049364480426482962003278861749224661272031558908906444223368723591e-03 3.2763092036637842080065780467239546938356291392983593403775924276174562596630519805568970321715560311e-03 1.4788415385438885951597260481221293008774276806003263629617897906216488727428645878175453912535985338e-03; 1.1747910602060357808194216068928343076726982002431369754920309020456575671253479713788430345663146858e+00 1.1654631023626937492846405621916398510992438338061653747998495224738294281692587469671020548335251678e+00 1.1659923787460128058342499758458408287447285608432723748846527819768575632615406253607873707553585269e+00 1.1678312031439027284006352133603288158915259513214733322445506715085247221705244296629741438869390248e+00 1.1707055300607631228167546385448461483602418410838245117764210363932720033094698301420437844326571537e+00 1.1741438466956399557122563525337648931117306539257872295489562963049053294271577297269127401816860546e+00 1.1770699473475232554990385357357536086887590712887402307225686539864181565639236435522785524410568808e+00 1.1790074380530501006688822482558853543203447916790704010873080886977316145791409115466525957253504017e+00 1.1796622126812548950363501948835850166257552583102322073852062369115206867904347218439753884820667858e+00 1.1791202074120900973919783084181587694744785677480716512825474603223548300089159376175595473220753100e+00 1.1775542100093814543222135192294141713288992659205340952275121633737274194163718710458798543032567590e+00 1.1746561469698844786300275090440920972377743528533195575385303841231423724846130753867199697381038467e+00 1.1708475061208811668330965023864034331633243246110558305675834576940665136622814381639033148403051970e+00 1.1668021803856275636976867508142883989196434785484565475088360098399392077879874343039203727230654680e+00 1.1629763507562525979646235971496552806428095762770127393766582579854929294625878307401261368049972556e+00 1.1600816437594988897411994422744284372630462615531098925363694669061591391772116351432039486627120051e+00 1.1586895536040516707539811546679988981078700244309373005137264645241333663354363873561668338626189406e+00 1.1588269522955171870733488497008694606636279365043285541715200262387448088067368742749125747353944652e+00 1.1600742342221359730763046280704619871292715093367057493192858348170478091580699906108459223145787553e+00 1.1621238683742270984329201178080268944909433651971292254157188774575885352995077923526641098547519748e+00 1.1647743793879288765770578375066102279084998286823544553221452661013718019366954270523963467157774886e+00 1.1678883781917711375029442333781013168576465610532805527265772825123529591460846519258315835583045709e+00 1.1712876776341983868830785839042104277288524252089159453904393949992688736246029389231830300581703871e+00 1.1747530767245828688117385247491757453437858168646552563536547472243851504700026529739865899801624776e+00 1.1780779361656566779284030904833428802458520363900840194712222887232424440378371196722359686762403439e+00 1.1811082625372277249497667006465187076270216765931811631390735528064580465988033909038925224657553363e+00 1.1837439829772278086201132855462598246964696689141405593461573156563962915876791206125845084317079495e+00 1.1859524876782626923783780199416141390518112575958035984793306255736503283959830534368067742826711795e+00 1.1877331821119669170492171216947781146648821259395732134841995537529516207563321762188210803171544725e+00 1.1890304995664529071103445337704150621957831909253479470942010408675035264322452397691694858352310175e+00 1.1896438593381758722680369147294537818348674787839109954577817609660805438488419176203857199311754780e+00 1.1891776908912854044776169792765321488018161896895709256991218112731892795813356838859798930982483228e+00 1.1871188743291199059920180328519432955490786299325236139089047520506616385174969471855003711239272548e+00 1.1829178753705830808138717460820907609790207448613439283489931318477748567756340458625769084510292428e+00 1.1762412068749613228025281073787336590345879310268849937000379650506424446950200134295222647774552189e+00 1.1669392242223030485769246200970849144960320331657217625377477090504190596029182318265745746213625294e+00 1.1549500622041619658117936816879848743684583175065319623748903120580100923160575714846305784294248352e+00 1.1403269050931822122160908819499813774593985351208334273024268127765629195852775336443885914273965299e+00 1.1231712141867839497418175735886942295339590616179414777585747225561139850411017698852167932486596930e+00 1.1036851240569642779248072006349142163936874086198090421373401027591622234430919269992131414663763516e+00 1.0821333727137358359951796772389144391928214397548770301763297921906061588100179376729332851789869083e+00 1.0587021678196726557189781469534249000372385030571492712932321942627063632909122478456969169001138223e+00 1.0334722102563160810081047893133560880316800575933781486855774296447325816924521001831741964856818561e+00 1.0064800501442788796775863919499446649552262496275532344339310774675581165765744909398715823060609727e+00 9.7779542916093809875220780261573794182156072165347765561900951711620906982021477130582848476752342857e-01 9.4757771514981526458151250979201877895412179495711762172504020692925108141294764344739291396241057120e-01 9.1600618953169943877987165248447282619100548238548260684807895471714606771205712636062293247951664044e-01 8.8327067109952595750953472342387456868418403404524697535841448328861834379327510695643834855297535125e-01 8.4961212496221389170018716247972427368799306716107365190086568506358007372924734608858703694321166898e-01 8.1526230425197808649962404792765087423495161569228292760139635792041500120289559972286610925270708728e-01 7.8035237481599103190390568574603361491327859689850470184168877524217417301802911373112372394591403589e-01 7.4489630462909372970521527786799541923334184876357864911590042858755687874172675762520816045439735134e-01 7.0887962775129179367767187269126673467550261051771977867997261831206387229936933973249518242592957672e-01 6.7237680610963935908821559414998927413469267845489227288525462085161838581543554821415679418192883553e-01 6.3554622100447127108449577710763962163616389203416547071589544320103294643404073772505234106960247768e-01 5.9854779208609746667439280573779081779959248087689104488911336318612474985758842508898059164179631745e-01 5.6160259748564312914426289923902733377529703872293475197706904788055087208857405194367716142759130541e-01 5.2499357365747326539047421463838737597846958820431075751860850171510363940157741862531959683674061250e-01 4.8905339537373512825166310905654066201809865475657683021089157506712469148163528797135185834639956796e-01 4.5404522286628460551198110186060975912224222139508864229017716594996511409979118439495729401527393957e-01 4.2016948386169950404074018689611468304383833928063520851090780363898143836647938491554226804854321294e-01 3.8759224277720117933944389932837316182737841933199487392979938964888274150387423934814842861891707946e-01 3.5645279359355384479855883596441643018573523549776827381848482037219163535614393216296165957024704787e-01 3.2686330787455701575842845155246904413854625709431137228318598117427450167411492721086551534841904638e-01 2.9885700286401954081435696690420259035799519445718164538204765831208428503837173047222661070784231991e-01 2.7242169423346138922840400779845637149146490716281290296027232597388402097761627545656142568661332372e-01 2.4751175564992072770858819085505950163991741339015957871082724933230160711614778979936103633253381252e-01 2.2408813470383455209516267129246763128473847983813493230887281482080214122922593433575251917575652010e-01 2.0205935708635193854803323082746807066613531471719790662597452047447558008018012519690567926457411647e-01 1.8136379692873099005453910608594353253670168868931827237109949629634858734914422004617429650328042712e-01 1.6195498531085585454900048925971500308219967280422720405206035544519410895170867267459705992253668891e-01 1.4386842864224320410077893024147780531887501748014701504632983101254375852277010406798201712147487098e-01 1.2712577985624254286353643206439388077065567148644897360655219264279288552207277689671943447817122151e-01 1.1171868013649000871387530426384050952494349196492310824559738171822181376167693287003002689597182123e-01 9.7655176225894310747818850320033794554189283526865208636379286290210508621988138681573472124550440991e-02 8.4854476114720141634827193260659108792224167763507243658639522203773749926341912440487156648185438169e-02 7.3267246723058381686124445787985577493918581631712267244112106860519502626115066086607712420666228734e-02 6.2751998325047220274277640260308956935835830369707212653234170116565066762653334658417074153195991955e-02 5.3273918236587940180670322369353843796758884626234318468184727801233816488952819912090711119844549337e-02 4.4738065383579922437655352455404924208939726590727213316350700166452436140906632457243512365193121296e-02 3.7141684961079626882031416350392565597197741385695842454217427072242671218846101422015889662765049335e-02 3.0375504010187957468163769473935814019768398471019710710369099258742347952351753179394100124591662096e-02 2.4461430572809743060939686637334137096645115729529659938808504873305674552345529529496766020675826871e-02 1.9288865970575211238895397229347536556877771809298423712138694527471562054532012279014459872468163949e-02 1.4887621617914034317704557807110664345466427246088510001880124255339592320013376761851685626933723484e-02 1.1107821831594129405392604280421854716329204067225706153950106127010657124573912139172629925538983536e-02 7.9626056326443042021979175763226955646344028772229894928711577528403490823748842939430040085122201683e-03 5.3258479104987268925995820251061538504723938157565003330992986565375085921122976675901804856870584516e-03 3.1955658695186101895062351188806417753259355856564821959066594196534397706293193049110008145623846447e-03 1.4433061663596309057467930432742130070282378695647543796774464062269674376642889841900514179467140741e-03; 1.0879233835413290967599164248247999843177348239271533388067866506037653133135195835488908082305435562e+00 1.0791938978181146041313636298469270268994383435283276381952365881806175701396149892262603359312817187e+00 1.0796569959670200971929947735469336797336649682500379819450131832894727578148686611785892982897949878e+00 1.0812909669400425151504929529995352395140147779205184364941278246059717045888410536838865843445600579e+00 1.0839375142741229365532604318015405290211555381400108275285009149951690225546278575840068134720450731e+00 1.0871709680082637473305931720772913400971622381348631261790281314626985750709067207132829342179703351e+00 1.0899619776761364545648262152207245096378069354700545854767014924023158125810571936896879355657528371e+00 1.0918500900544435388838895143015767523151308589825368603917833939906905000948524289373564604593884840e+00 1.0925450977332221109071918171121620066943942171969755078191031584597059230032484504398152295163368827e+00 1.0921270660719579056884212763930560134827795076404120506206743838638175062255140230722583087622429548e+00 1.0907556730731499490325134176260511370330848236374001094920763223313692187991552709544294021558639602e+00 1.0881078338613574438050648469473385023523850713616506921739493855516686369239781541288408617348463408e+00 1.0845588656570146992349949853270747654751298968086198874134553321756577653019414247548317545393496872e+00 1.0807287386304721414095218894894762999410167787012709162380218596604756424736020152462085448134548014e+00 1.0770378383043279532759086315538005096545699903922244719372471443576230674557951904424759055090306741e+00 1.0741747534364516856718117171913033518199304465318684813413158154502838128478855498767383330970139632e+00 1.0727079869768111796049008141130065695528899170259883982317225289081494401363821280866904376401015886e+00 1.0726837254329193270636542081180633243319981244478922760454852071415113949861478651168912820104620495e+00 1.0737147734369162124203448324893918787765193325267423860541860610917702907907630015541232118131427924e+00 1.0755211186173368924193996756658656536881815137341682721111733980882772719891846312396124483788071331e+00 1.0779232669250977478446088717814976442322353030830832496532646349862282277168830943321813034851516416e+00 1.0808008588042776302266367921450790260861208154655663346633934637198547359858873981347617190428145911e+00 1.0839902675246186379562950607942235852442997280235412063492547333891962421502710580078193233700527739e+00 1.0872846408226770724221282632991349073670977679849088677627946014457593403557113037640318859001390496e+00 1.0904873900391468356497497401114108144723663826470213817854917394043019409748674617099402866515674691e+00 1.0934535365228553472174221081557917153171140052490627531070180287702734821185434829546564743018874457e+00 1.0960934722160629465255910729421020092725672236682052050839908415458343949027689590089043712650888743e+00 1.0983876200579947987583674891341311934164708120311855133699018652957585768962128837924643446142330042e+00 1.1003515943577706151815007838096545831535148843428664422139679303047656182307874653739940228495253810e+00 1.1019493645594502532055166887539859636612204002975379802871502141095381318566310599346459835806733527e+00 1.1030024227221326429218462811460502980354269028904753999323261849756759443926751206085797986764997593e+00 1.1031381458499965569812971800764462667941893612971041890171471020476038701147986598499016580510493916e+00 1.1018632318152714837981513288000166862231065941336936975598127227940455777315673192930567598798861314e+00 1.0986423642355653088560710405836433884319034006118359427633940941646736271404747137883857223140380001e+00 1.0931445658427552725852049416458939756449999349552057774451588615396441572325538655661776120280959537e+00 1.0852135506934024627036093853583618841331556603115196101208003452208853991423022066449608107856107347e+00 1.0747761492430100554829428785672081264842872858509634899463856468102134535768913018193653216126903548e+00 1.0618703947845665672731575258002037653159836514089759325918094376601469562573002946381109250315107565e+00 1.0465818605598308836437970758179044082977986626585586161365354664705467648399461356136514541981986263e+00 1.0290951779706201998805179821262972813618530322709241051967780338289401764156342826396210595491500527e+00 1.0096570997017230633167056460795121849300100883314987092436851049767793195121787233209779603228183616e+00 9.8843913665998145876784017331376810575693746196007032147377790621789591502828043470704823050187327018e-01 9.6551115736478015242913645619251995317291387435229755971876625721958743339646272089447289258294302710e-01 9.4090102653244582559725504468985532689458071890703419528353300109654318707013178946621195547720958148e-01 9.1466986741835699268820616631973333098272450507106279974055338823432361821701162333863093458699323023e-01 8.8696686318419933055008735828721859623346735787362182741277523865650690191870291379663191665311972297e-01 8.5796127883261799146850648099786219939305105870290639145971963176338979519378343533966431007370338262e-01 8.2783287653463499661527309174974368173193525544299206740479631854944596546628900461854038004652239878e-01 7.9681074633494281128967570299298696793461315990819354217409501082278492101446220376946721513220267506e-01 7.6511404691439487419327101128835406835130328074291217936951793274498167362616985246545155245745724271e-01 7.3286281498608677080827690922181859922059982479028435927094258719254557932651688754963299213593013892e-01 7.0006181445895330826074348160802323180273896523887084643524493236036564501717729675079999527416004836e-01 6.6668718658852564494619474000612254343662378467552322801521873361010849994577572600132199860743970350e-01 6.3280113452073427115263292135572025835923727275661487329896786741131028387446873640447916544411176674e-01 5.9854779208609746667439280573779081779959248087689104488911336318612474985758842508898059164179631745e-01 5.6407388490467906247360240466283049772882026428795510774712118053620262443570911720202647531110616336e-01 5.2958717408203137048681060969660104380033606994916252590160361433413130189698936681911029999502565674e-01 4.9535747897627081376071315429443890346955865296987403005154828317641348631112099041170306768764992160e-01 4.6170495647348309057530753285673074038975799178715947162331478635956483893919428736175292856189838523e-01 4.2888411988145408405665387609719163731519161169910735417241867797776164437852681075160084447812708238e-01 3.9709013098325707357280049544396693031721311385117119303175720419525127171692831655118275087583933364e-01 3.6648600544714399807427893701315557295529578502001101496563337984390358020709453297996694472014490720e-01 3.3720959678778494191118681611761786594891152095939549473333783832986158601376650616903722694927484712e-01 3.0937284545653625836936730671768317680225429452457675055449911766776865707803204920465880316415264517e-01 2.8301109748164616706921501263222360752214727907729105047802229445821546296713149384409838959004103284e-01 2.5811545242955383457082098242743589135594092508579021225559042677697300610063955387349919161424636860e-01 2.3464427897287997201696309273596247975508099372255839782617314925535543811233030830656582556063914987e-01 2.1256206214580798366193316036934886994481372726162671755060838026261083825282400788980601984309507249e-01 1.9178218831253263236571487172445340451800469253300714764328909636882280181108869255167367867208324279e-01 1.7224693615215644341764310595980444985409765823505410961024529115056410276660875665026603527228863279e-01 1.5391331641272122018049331063520364573646407597683966965762178464653368895602902639836656507212794582e-01 1.3681797253069566598770657899110949523064509944158469473144439500264825725961321672015050606841870563e-01 1.2098408292778731963918718083864431291530724072196537109081479055567448818065372073595455923019324046e-01 1.0640559545309010750609130999275850136983068917846793511773050521085460855749195212205426892750596621e-01 9.3092236635405034445763555071847171683737121142158552791282764204295731808357221828824558430044089224e-02 8.0967318570159556345969994299369627153667321582290597487784327457073516138025344801055583113214803226e-02 6.9984575359366934814251023420018370367701123616637014808604275301775115814746275762595169747334392484e-02 6.0008247092284778899572312882247354727745549581058285999469224007280334584520608753801535343934498756e-02 5.1006229672960264680573846097366432628485221792737907912989560118358547015479270189949034362921454153e-02 4.2888213902558594034490607713495612174018180384818971497193070699340851640986208251532813866041399263e-02 3.5653597628138361437112902867395564131706878099724638987331431102210038208867447346158765683910728831e-02 2.9198596166972316058470658434084565314704521891121553571296409654613339982257422122623061671466464099e-02 2.3547004615012114379061890582878653690145380077687801447577108842697257343013140700784492505789896224e-02 1.8594172781753978869937377629810998629634157891355672368005410111389335287248862454221713986266233046e-02 1.4371903674452625989336249351015141864785105573555000029868625248662831236053228904485461987048375088e-02 1.0737636312072431391376425442962632955355151169409643204448211350922749902580111809472080723489800534e-02 7.7070825246271887502042280566830133622242768777835788753273261664129736881825406511825077194909503314e-03 5.1606940771226802050398743472443054758308092480806976306844844763836564746330545750375638079817562062e-03 3.0992877588139240002979584800086025016143442591422858286804475292376756975911590559793536432582345450e-03 1.4006675051699298468180186979110878071618554974307154693439160233722313363960449327772563065475342437e-03; 1.0045535344842742053974110403024086307526492541722515870565682573607179488867274312456187631429720165e+00 9.9642404626666655352600375518996710282907658293726404079949086583777588760340613544142869069638230118e-01 9.9682402981151272142584976970411985367461244606433568285090560658295726419774773238106854352484612040e-01 9.9826551311234499941269994619088321511542309543749822481608789231877921836218132429597037843198982949e-01 1.0006844688715903553739975791891618598841064507980462164028668387368386088152621350192158004027343378e+00 1.0037092955888161768862065706616943800737206790777447878407357997034461982995408191098878893796380131e+00 1.0063623708263687104188683090063397671937500964772592975495254095598570219792162194658697727984749122e+00 1.0081956072423920841143462643980909130676006093406318265959041513345646866134579244646840665460890586e+00 1.0089219288554173946401614078159248310422478738361986691769995958532378833941586469144046455373738175e+00 1.0086138988341806320246419174798250761484643727682786397706017285429566141044039199214495788093256297e+00 1.0074188011502230031598501920756336016716368084795725612236947577559464217694686849634621758261131305e+00 1.0050076701425545131743453819504452221179047440627755008518243248880659832429649050306393890516931667e+00 1.0017171285870348603756663267997079050600574579285148765853341949878725327115034967789112105998397159e+00 9.9811591681251783925270316111310208391489537621862816565113894072817719633363969998180232959746389155e-01 9.9458644895223852782582659880084885835921076964813429419548422157877491662738251783279966216007861946e-01 9.9178618045212857005708086071924014739673751783541208602143347696027250675519486901705476470716477029e-01 9.9027226184963340239983411661975988299959866628336240003130911999548175895020001436665082591659236355e-01 9.9010621011424433500630165286893837128387186760881315133582399849233416365640507994088859939997340157e-01 9.9093342590441835310840091014785009792248715659988640070179921126018714394219902786163500048708551352e-01 9.9250192679200931309944099068978615558376575371733890304072022771772173669539707182337573305282946085e-01 9.9465443832649805954492374411690223670407291033643308996426753374222033341856668746899650150120374829e-01 9.9728774109401047807956366794759842876470177510179682954563005548813822060831356452691407911226325816e-01 1.0002534294776399334524289529752289129082035283793813359808582636457281889772721461806190244564485257e+00 1.0033580665517523710297692168363030180472593955680091208848676915901613396029434209754373171690483317e+00 1.0064157870261735536205247424060030640473717146920221172521266941417014587020005770877890552599311612e+00 1.0092900722555781576016098694227950414694403964162952438348636777782240049610092241962358993242843622e+00 1.0118996416773402665784881426628204222929213764159361190297829933036072546128448555117586016072018940e+00 1.0142343221084627663426076375781872714290803006432064227705612929505460331299570684394245285657886189e+00 1.0163216652004550418420595199652805987640961901974355214523926762968043800448633478005429291568745154e+00 1.0181416291801932124639410383888945864971912614104184486513700767310513564248671740395655580177713246e+00 1.0195362288003449453375020796685292372749485742939430254942060190848259121888683052295900166419594989e+00 1.0201569103131687791475985584365891131650855134648815192241025747007041245773068714741977467303505341e+00 1.0195335094263618135827974486499591378557031463218465863860123038857548104250524007927049169417222781e+00 1.0171495937605422069712538552348941396694708592558895589595148019577368361083055525950376513507937238e+00 1.0126808092610194476345789819069819948588941395381011876359918609520672150893198443316446180128086272e+00 1.0059674920594691170747225319340697664337034500889183479715593838771607663971791589868638622716799778e+00 9.9692779421674528457105129307124623459409712061467613163075154224620003702957669963215888222061405550e-01 9.8558630567162696154425120685025872670036377699751416923726312545463256679302746023720638078960252657e-01 9.7201383429367791529030297384821003372330797781087593993062461825618740908412336991348518700542491716e-01 9.5637781547257716619248577499113738041606817096278842370182900050427214650516191738867197146154841485e-01 9.3890678842456292802175882762425489905527740232292512399398082776197031767286867023234128180713959920e-01 9.1975762192782011090941807270697158305198649564052663577175115215274119102351809065488404017833993271e-01 8.9898986224819638646786015176713469072768966759669099280708269771004816455411021426237228363856296537e-01 8.7662332410793856385556176119312273491194074394748033941935792704780696205275463861819440106373522842e-01 8.5271086594856032008671041126510956818798868798739680308534363121608545307490741824206863046191185218e-01 8.2739130958912705570740373096891638576517284044977658846351762887895895200309130542181334457663718629e-01 8.0082366412667574578329214751302371027611204357187759016242351543821602541781979694891936913484620868e-01 7.7317750016675284057966580623362970255601303766711714104031162690891924640293536139490114996431720939e-01 7.4466989409311113592329859506311671765916400668549535892782292168503735773681651456866220486442561811e-01 7.1550765741068817552940188863153807819378528876792820158198327865429554948283050098849290998897472494e-01 6.8580081701710413328303282313570316785099214127378169493506815371529426412485335607191519854199823614e-01 6.5554692650800672312003754053112839643513837459467155816008712213507850688214038696505301361074516225e-01 6.2471497230959839301802302173141183701248567409258746202255400223472401610254022921475534550035320188e-01 5.9335657443728600267211685858260823344039489110240636600581309123280734316544067040762555241826581630e-01 5.6160259748564312914426289923902733377529703872293475197706904788055087208857405194367716142759130541e-01 5.2958717408203137048681060969660104380033606994916252590160361433413130189698936681911029999502565674e-01 4.9750459619177165314839325976723210755197331247982208968380480303317198440684463608809813057145895084e-01 4.6561065094627354851582293209445397078269410998136892122886498823242582803228331526418309848837805901e-01 4.3421141826215321515269488165223863726284371679131024596956639930343451416889754176626654066083486501e-01 4.0355127670565982668645488131945003335554943706683812009101436222000599607071527718031740347451889644e-01 3.7381876390022224699219954999798919976655397387893669822701040594163932108755712607940185312410685552e-01 3.4517255118629518922672274426935318608033477382503156012588770763735281810125557338167940111664987667e-01 3.1774784848832895839868292671763888268058603453753722571271155200316719411854638286185653982505000964e-01 2.9165531137093193940432784625000327656410499429327333496926513628825867355837055847352762024742199374e-01 2.6693181748712445573165937502382239474011306127425240172895324819413412987287792672299408348817487916e-01 2.4357144603936331852626351920290765169200695611397249261211021555514159311938294919704035888140709949e-01 2.2153648060617873057804500917132241496606967311554588191232826434681764238871234634961115673458388461e-01 2.0079486421445166129263048159943081865274671555398144406008221388093129206069012618815699617116452372e-01 1.8126505769318519833362071745285407901644785634329386612449228584370535417358020288196188998801300400e-01 1.6289330219428247513279420151668490868795857980950217786755577259632957429071445793160232825434755441e-01 1.4564005497153488313655471178591329500164915558848626704316566944889261700083075704991457779716426592e-01 1.2954262188937801628741589425709134162840952043966728278400034980492446577382525253928229142950827249e-01 1.1462530367047395483890138443126121707724612651082822939609785321174298704224454434021256755170125854e-01 1.0088411809334530739953850508710724497538309647369086543663940102876030883070725319827835764603778381e-01 8.8330161647330886433017425179168843114358865609290485844098386688821555001643450765627522458628936719e-02 7.6891013573090057327959026139047713944175100498108554767126205647727378282478029901524699012058685692e-02 6.6523466522310998858314441301811668629068603955912496639125554874564032475413042511614390693401128440e-02 5.7097935628103118142255352250589025453194163715675630734191016070765473312407882694887785287419689042e-02 4.8584863110944357749920391274740848602883108197165357627610934216738798525329349760904275952301577340e-02 4.0898662951831429504558127230665281435694978843127682027480183993687235414513367760437574246856325147e-02 3.4040432433381892276992762226694505961974181311590328291738681357745655205224941027175277620601369923e-02 2.7911922358589012278221464658409881523202941069404859628891502314129994515252054489226875674866211242e-02 2.2538130979260273558477805543246098380702575712796105619998024554437737856587797800319791020399909339e-02 1.7820337661941554042626281375275087455576524867914410934935660263085141508816955959429958099650455961e-02 1.3791575850279241428844137135236483395465236943670655348946211580427438376586829317160869893175175398e-02 1.0316788071038939199629487952830222079071076276112259686107226267989943597340250307586032916744984015e-02 7.4136214458771483504220466722596170258264961516736660359475656308120918103635283394792080415548677479e-03 4.9692346929497521849067446886980659084508070535494486424998011143055337121016051699082179855393885424e-03 2.9867772448282692692553858652242766344210874220387811757234739517729520218193545078709377232981065220e-03 1.3505637638891798069914702697797977631552051753804579441632896909511126815883613074532212294371537218e-03; 9.2485889000582179638942824399342349084741568448364304836657595825611982983813913045749487321512309081e-01 9.1732242108304499146495187370398851267012097195041074152311225312170754237282428550231346403234976432e-01 9.1766603933800412193857910153675761801820995233487590573671037849512098320091602253148013814848149705e-01 9.1892889284827272159369883495039016098008599714759089144574030418701136686060493631846326740502717422e-01 9.2112099028462152641389326651158898101394518259014434531581259944342687645799516666590882533784433473e-01 9.2393404561451738163812021309672982949124117685903712630637077857140113258480790741651289406917723578e-01 9.2644739775630608109907106428130211657301886271512891679338599233019473057308865416000639334947398507e-01 9.2822229335825397498758694511096586089069791599453367217499926466987962291168968181372224432225357157e-01 9.2897361926582341261315172681936127105236733541525847070663630444170685974832501278335825327197710261e-01 9.2876415794344220332137585497851187771407681719196648811309307340698771987354594699385113088012265116e-01 9.2772801347424197841608716020234861306386686098231672708757666404378956958661272025632501900953187511e-01 9.2553769300372437264625809132199447457891782204723061421805841633160303416788602379764795299866468096e-01 9.2249836622510609954179883492682909060781753150051730523537391023529799760767537927229496434635699859e-01 9.1913210227694788708180989301498927298029013203130977127114070364263412856939279379338090587420088368e-01 9.1578382658770582290031713233842330112869183000748179317241453747287038384905048828113538269071527120e-01 9.1307373293305668485117897257440077227937980077604658670541352621587567824213530254754719340405908738e-01 9.1153974399031585921406912991249978616358444116496569800866576609896534795629920126790732245408291939e-01 9.1125402716903187613529276127956849353756923878376800066198092660839481931732004276004413813823234790e-01 9.1189369058369083119804252218050426840820165677336836272348509264530696723342765623488293950458060711e-01 9.1323452240912776639829403555888066520934388293681158281472774702186245496049118538419754473051130900e-01 9.1514124190049490470009776228916158360432113589126642675920153763612155728734062819713400582506093856e-01 9.1752751817454545303821046106958408159310356848220156500765552035117489931804498946485652590462255154e-01 9.2026045889128800969531781902439245217167412372519632388349031948918362845189137975544878808043127161e-01 9.2316090021797321109587214835213865662025813953820920366371553253702419323668809816873498394588666959e-01 9.2605458089049058595038356675330918478740553226632965660015098003065569482512978049931468225115231298e-01 9.2881359576405858501678662279988009628125929830610137215062552773509741864270097000563241137502617269e-01 9.3136386182568162802769729615511174665831916868508837000719212843082392146612032630047561207755479535e-01 9.3370191844131711451480014666164553748316877739645056613136742183030820343517254196587877083245600181e-01 9.3586348252188934514554525788801711059647536623938719020273621501331940362045927706524770151678474903e-01 9.3784080793299257109514863310944082834445061270658607541796138926517505264024992698813886252586945604e-01 9.3949411718000403306656293507320329275600817357658052254421092385606535186323839139813785554965686039e-01 9.4049888324509181259344890110919591443518228289052879562361272120137879036613253266328334645126341119e-01 9.4041017243538041322156200723817503275582531358465940508118221627715597439736047534894194599745032731e-01 9.3873409289566858770613979631934951479196535925026858693201959357301739477575154788296915515297204255e-01 9.3515647237725555426676508475686973757674563094418994619062282175781021815063121005624208051193942131e-01 9.2951740322463047943726659305825887221598245223993240863024701849186968706853924361541665063426881175e-01 9.2172912793870032308238799805048928603126088426151131996555586083146353573553336604186820088335823262e-01 9.1180477963410522630909533920074502975045569577158081444618260623806369158131088385862733290386017485e-01 8.9980178835339162679996875831031662148823051607077590140888512188187189962567514611684504946793075617e-01 8.8587092266854752303794640758516158365623230008509524868670474471889556070615501464298207310949934337e-01 8.7022245744454549108023584644663930430091442707271342348081434807466937214628202669011291165524009452e-01 8.5299879492842400118387877253469750280366695241120379505507442217788505406458579781732004495609769040e-01 8.3424976646993803626524870524148505534649843224645385783927458248000530158798006796549366305687058892e-01 8.1398788429782806551398845449842170932086344807958884796088770802978585676484184663059478556932791449e-01 7.9225822978812873105789306492233350024168731670098464280483349168726429319920127945652611834691713464e-01 7.6918921859356005110230833495815892434021286707601052320926025509011869477923642365650274417898031658e-01 7.4492941292231981759928056087153986209493823242665067570567174853262721486359657126059819874984145403e-01 7.1963799054290221324877830875034547504933956804980757659660910306218640013560369461674127682473237050e-01 6.9351971982990341713605875302698992524000680907047712396528523732626912258137530195760371357054839004e-01 6.6676907945346268152402432547071870564541287042085352871829091118332675862404435611731279170676492907e-01 6.3948691669215009185988843695040327960205729041213039579932859892587750047615581647935607137893610939e-01 6.1166527984827564825208446366905435227402594198339520891628120872798266464846035534327320436315669189e-01 5.8326804279801514584337312666779833602339205462962302561212475756859091937604553950206366505636980314e-01 5.5433789781239476832503843204112210435606289186940528097678574919411712412662609425669541344268456049e-01 5.2499357365747326539047421463838737597846958820431075751860850171510363940157741862531959683674061250e-01 4.9535747897627081376071315429443890346955865296987403005154828317641348631112099041170306768764992160e-01 4.6561065094627354851582293209445397078269410998136892122886498823242582803228331526418309848837805901e-01 4.3599434653822927801930294933072607201936673241995565463732079679611338574616197661435532019759070892e-01 4.0679942302076098082043271603930050052066630222229615186977263172793693023735435395285157004300938751e-01 3.7825895964165418760404585369445681104773800040526679344539736970927165445515192093085265912744907624e-01 3.5055373007165117106053722106991380441330553263071898707792427345686135343612106458653526630681462041e-01 3.2383689325495549936621617443738101289880140249363902246963210383952794119705435915116477114829604580e-01 2.9823986620828710323825595215936243076646712720265660809236657567945867982283534580553408324211491423e-01 2.7387096934926434452879469281418180959952865134677735425948670881098991220818058178814210394219875293e-01 2.5076796939870219380629613188023457979359998494460318855358145993122671567737088780044840905455549791e-01 2.2892756289250165985715907060952172752998853667752413163709378347048058337477151574340051443665321660e-01 2.0831581499212628664798973837196758203361524716955087480608391565555719431308905694238284710270823815e-01 1.8890402089069519271569091718195219822422731781890986071901918403700262948696879756257722635912020000e-01 1.7061589679232733937311373651090846476040594748591731108619468155800047790604072563927941562720314933e-01 1.5340169430355948267826614791294195150182734847109595336669567263474687269247030084843055063898545911e-01 1.3722527859686640704274797426060947990085529312798377788921091819713903815344888236256828848673978012e-01 1.2212416736578395866907468838557048577811872894949629949448525998847234078873669408856014781298357459e-01 1.0812338636074477697980928995002255294106878484005564241492843960643799174797162094342095244298711224e-01 9.5220769608987647037589297437789824683370041952932834196628071420688912801621193077807760122491351953e-02 8.3428462475978453068654582430501916730806491963971631694357351372112067662454825058921380580546275884e-02 7.2678425424635461088810221210248464634107640653535301247720932619649407836807505678664749967334347211e-02 6.2930479061886698382968041395080706185188376907510066958309747513154869196992564950780539328984951378e-02 5.4061608681174775480776770598375941339246194758011377925783032102090071362915673905603186472916368856e-02 4.6044659713794847150842786775891497116673300992093654707669536069373345281883448881778968110709505619e-02 3.8798867214228272160118401502070599537788882578076329222703030329968095711662804969184839328296482353e-02 3.2326639046413029833283140702189760110275701778991564022225039493497681309644994432763885025511909121e-02 2.6535328866068030651400016362628566862232913254303681106482607890095279924015503331472349764975691387e-02 2.1450537016527926856447604382336402535110549992810205494811898512174278058113567335548753801935426622e-02 1.6979463187483844954059268400494043203650455135909234633848655139587444576009210985089540151732927275e-02 1.3155671761201002065626111570720377428827281892088538991783306916060793549091645902860033583050207039e-02 9.8517512312633773365665979226938763192342242030345171734696595983397808287558254653617344507980999066e-03 7.0866556222346364650575814460074225579891554204783903006983898779314962823556334797847058178576719536e-03 4.7543001141846495692782903269184523928963609050928997944331126439095459453350849595576763976425225076e-03 2.8596614884760335055820192692706961487913212203027762101458922541157940912722893840836420474905706368e-03 1.2937075011216274630495136303527344082196214248067364902165591527629640123009472825444612055271103511e-03; 8.4905919231584267952792558050822376884616393143042302208132485507596265183177932720334225937835532478e-01 8.4210222647701501710269885119736836229739479375209961356147253655194284544049160378871251145188094482e-01 8.4239960220896537257815049752124583553524017008092031796144294895911450818636248388420000758509569694e-01 8.4349794706232603493377586786999975099902456417629255525489749846729724711224808097285981880295755127e-01 8.4546433882821901175417250794428741459613265369740211031358919102634790641811418300582927945595567933e-01 8.4806271516428755120747740858978379661217680502429244809840072453957605913046936382927648615840915271e-01 8.5043494368404984333496621936587084567956123073405072163419136692767706352369303630233230893900345450e-01 8.5214973831618354387513052819568888375564411655721905954735674953349543252415365229649556320154713115e-01 8.5292207144893277937705422339182487959502720439439653287849918481261033988567554274602411522953114985e-01 8.5280227245649553396906576489091499209987678220739255648961714211673472502197739746045404219040266226e-01 8.5190992282223460057687699406800787483145972238971132388746547510368944798771992183065790255452136778e-01 8.4992425726493930998756734440334905353604198322211334521874039918740176094873870797871585391035773927e-01 8.4712510559648633090244341694283042495576119277140519245081004264133109603869880866287972444925504878e-01 8.4399325696672789810213870518245076386354270123629920668615591974627903745807772651039245731937288874e-01 8.4083871901137896210504267016262307870609366773559178309535228004541599837660784256515612378906637305e-01 8.3824082076266318399784714037260547931808197652639798835786604234047170749618947830836869857969118216e-01 8.3671181344385060282268361651035409119359861220579262807877855791173582185113507588313092091649456920e-01 8.3632962700729391284865468079795252566516970478914178734035562106685769526107669775489863361354028138e-01 8.3680102323373893308557477504713506537846096699382714970062420844337032334693968073005279286099181218e-01 8.3792838754680714475364489697311663085847995855777097220709199651106353363556562220052238382217820087e-01 8.3959769452633753812721825719918374325384840393304359686522927786275135011378929328921161370641060464e-01 8.4173895098114844676471945793984855213385518781909808740088546488022697489438628442688866867991540975e-01 8.4423471604414114096162414767956539352024013836872924702799959850213034512028525062893602062361097729e-01 8.4692059440261231778209707017638343907680100707955460700888654086647454332157383325407498060959410576e-01 8.4963469965967632375323576232795414406394214972513302309644542540752098148971180852578889951980580854e-01 8.5225824996222410990471641317769065760868314421420090413929143182213386493093870844717986534157033121e-01 8.5472403712352495291161624810238051587538238431415469176448751629764026914591452290737109284801865934e-01 8.5703367833799895290936197121475710786739811111269069124468095458359248652342885031882671024796044472e-01 8.5922823280335053647958529269813055486231192801417610213368311537108149968506277537677049112576853909e-01 8.6130902985263771890440941702850968528574656583011774488303996482363583286608258565699825148527083086e-01 8.6315196752369447014256230878255855164042580957678823949843599864235712156859140835184957244871811760e-01 8.6445561030995245393748524161445269015830803336476210535586218726625011995259607930571797239051901271e-01 8.6480107419772598046174025597931746259294878797168705581768233256049424148446122422522142357841107591e-01 8.6371933734546447675998205545658322369078314613995597024716902948160681602998988982398659059160137256e-01 8.6090906412969573577218268115533107806514027623098282164421297516738443260720888983813936503493324438e-01 8.5621278497847089525295639377974931424987833868933187155660335364166823583798039223544822811162503161e-01 8.4953945446711418935067792731270750125885798755869430090718307616892264183905221504573866740880652879e-01 8.4089283920501237588953148803961379077334478382222837892407576889128886472562392891258575557463865467e-01 8.3031856403173182751912484813382465062048993745073339977816870264355152173009005811451181546421544034e-01 8.1795153503782535268034398527071336823133012258267496070500661443657727310375946555123286702860650925e-01 8.0398402266454419803453015161930722834048927345678828949443746671506428285315696057629879269246375745e-01 7.8854433867907610724496148802676126076168832304708478213907954673541498969908766319208506117101616825e-01 7.7167329452598668263009722616171599651570126055488029016867480788355907853384588276547523044061286990e-01 7.5337691032451160201907861166479664471641571935134766728351854598492985310363025554987585399758987117e-01 7.3369309779686665589645403989503148839463192089365130210783926358488461989896706996599744322137665352e-01 7.1274003011396153229477447390969116802524677777530807057757560703867795184760663431234194028272114733e-01 6.9065580046571870722453511030223103411789405411402072802864591886050881212444815817150167838737309841e-01 6.6758907327249236305872156609981488886817240568098703410740298286693377077805240882190250046533474316e-01 6.4373203904679670091397180105998368896013795985472258468862465164399394136735748100348283991886644307e-01 6.1926676488535029305634192014967290030295089773176031842880020930455828114922875199539014475950898968e-01 5.9428546343161520375167811765667236912915809911385114760463829412870945829672808827330280658932610804e-01 5.6877593832109439542078087089019590134273435529766461938378580273081427209757647756331464666336867302e-01 5.4269855159130463727807908942883214616199612253875931377707209123605923718651925684354033962730579127e-01 5.1608847367248652257527041702394757082620284280077715180888649622783711107813372667549139460347228675e-01 4.8905339537373512825166310905654066201809865475657683021089157506712469148163528797135185834639956796e-01 4.6170495647348309057530753285673074038975799178715947162331478635956483893919428736175292856189838523e-01 4.3421141826215321515269488165223863726284371679131024596956639930343451416889754176626654066083486501e-01 4.0679942302076098082043271603930050052066630222229615186977263172793693023735435395285157004300938751e-01 3.7974397385148337771215461013156888397932292302050387609804270930800714368465432990111122464522383981e-01 3.5326611920998463937560085523249666381876272760850861134386255671155003356308726229981975930085936252e-01 3.2753806685263065722534682822646312607628004015784939777902387406653885955762485397829026549928860759e-01 3.0270655682682882839174959370006341514642812868724432213638539323580993381692882583722465522854017653e-01 2.7889825684934561169057044527995346039782435549046578841792865386882321539932163502693622033243974934e-01 2.5621823370275458863922196350542981215903144011784343640107543814962157787854447470156137999876604315e-01 2.3470452116668328584900763323268679365433465093382603481336501830860965536856803431388224144963883469e-01 2.1435603403699711687438587365315968636708706667725648863617141973978032058517324414626776763449701311e-01 1.9514241612020989902665739647345014064703885194831594545390735425194835518273216001069771033917095113e-01 1.7703815971375483271659267855384699607498771889459370965069919589412130911220046795036947675738101785e-01 1.5997231767078887531718458803868514869112756460454092635540793183950807363314659162278104367583076709e-01 1.4389914479175520175615470480067657251304568908933004364125953394802970101969154282911170326689241119e-01 1.2878584124746035957039425887618110226802029733837320551264976765202932110862122337692532935683845398e-01 1.1466974732657064998416839278107033934583589898523752192989719559601589340549006446107198673527510893e-01 1.0157625532167878900447321885962160473986403216402966214182352576277694893584999153606881140076992210e-01 8.9504758618332653697864631669728526708351971006266796616223071132476371126081068543364835056172329930e-02 7.8468144011420522207468320528895672240228724888645610999280523203536962340500324345486255580107719955e-02 6.8402777308613782042949862590964776314104906680663928674840590183985410027002667317598009655713058263e-02 5.9271434409232073298471275691930520520200887830109093220420711761232398413008825398442333486305882706e-02 5.0957929303936812000722123245258930730831471261079104369042446679072885358992067581219916720822515944e-02 4.3437379765294119099603367355493808459297624570784428925258142772124028678457516973111260084682362157e-02 3.6633902037764592089732755770314484922087655244655212268416394844194587962988481447335073126430905333e-02 3.0550918667308749349732321907086521906487232196151940191211262368543077265218393946688976180726683114e-02 2.5101433733742426009549619809025216379683455290957223310389162833402749651804722449974385513633980826e-02 2.0311194925284013726724265553762335233722574775257763579441568474710637015373919464878650001669347112e-02 1.6093300640333530799741571221144123466619544139405409910648097907115157882841531789234730352427339981e-02 1.2481295560870109331990682707414364751107165639117488351875179345682118680649990056010876250845196761e-02 9.3554763173716114589686078085395424111338429423352721498775167282370325246624193284569287808779829368e-03 6.7355737464800253642074439789856964260768998288781801105178862841095018436936651291829206396820745669e-03 4.5222210323094827566426583331778631550591199212672511724493062963889594126554720549492648131109433945e-03 2.7217598817726756230645632999826266743323821486626676575996595878345973122402530815100070715676113655e-03 1.2318292391516390737337473245745578073499093576631743880234255766520707989668314706924634999871139838e-03; 7.7728291997798952947954541682885096791257678881546247297986947469049664085473168673326692931537526828e-01 7.7088697984038039874918494882991734116111064007551329472823980283407260371905410600485931515267591073e-01 7.7115047963096700533609509865195951277418050669292285225474698680036708316088123448867085272372161100e-01 7.7209800850783060503675421871016492660577241378937665688005167131946184524848661423109305787065139815e-01 7.7384110853026727072885980141569312957616563827969466286584666298402308275116104976576970494066664510e-01 7.7622270593315509903768350089862666905925030615439796307955148762476810631991787807615772017784121134e-01 7.7845243218712817806446847073201093053218737533937705284984827683336920126315746910584304694341648501e-01 7.8010629420253393108343987522998928869218141144465973357873814737387607855800405223895782471931310388e-01 7.8089704541390459259214325876928955992812631634101478039564591695548898729112575740785959804813289764e-01 7.8085975166985791148075206672768241489406088939527940965182022740606132208071073468201544476082372173e-01 7.8009821775801544319477629468531349873381896253028879854559546551125549820403294291804942235100592213e-01 7.7830184484891411525780757692617027886042943137019617963397316161083059605410994283656385578258606599e-01 7.7572968745911058700162175240305700665293728341047440725355296024795082961325578437499114546125069892e-01 7.7282661620015982748196966286348282086011093809366334091658257344590697516307517123862707292185319519e-01 7.6987177425051975255748588508736014587507889301085014561654439059229294465802354924243992103136347911e-01 7.6740253118809978027194081455897653824033557427357161043127516893475069489505187735885031577891536123e-01 7.6590082188128482028504698620334454454612735734350411233714393150266786272866405001454766897697116896e-01 7.6544562417142952234951899189992851757840554391574310422529988787644848530048842059729232075715277428e-01 7.6577032299388984906023509748871948914004798142370233021083398562271112648484497759489129499427715703e-01 7.6670180383874424360693751494193858819417023535936601991673951420073125227991280801607925428837453662e-01 7.6814598168463187148859813272937234758068765694691287911912597111362078187610704337165691404546004585e-01 7.7004835768480266393020344261308970849560868118299414516302488087929893787060712224688750321382535521e-01 7.7230661603567451583232871720583178588652224106623815002008253876759240397810900799855496053255494492e-01 7.7477133380208682626349237111971958053018526518743593701668491482174129288907411708025228671533856927e-01 7.7729360435239831440236396415577952982156500397880612066251708355476595248244169524360351370901886959e-01 7.7976443744637769941341664835683969584024054879856967859947196667856573399012895371343464096897769844e-01 7.8212373503047319198812492756186949414770667732541218676967549514386585168718038893744813101642428406e-01 7.8437743851141792819799952777614397701767429650008155794830186509671180467894782112040677315712218843e-01 7.8657005850259517303623577739346177029191121824209597487577917844376342271860195590647383984520696738e-01 7.8870940302965353930733273998986531679098524054962032977362103241669070284232729714216600246926175722e-01 7.9068455648783997337850329310760552004486250791970372798679993241024123024386675890069358619900113096e-01 7.9221563018547792372701257837260485858361955763969381130123021176569414796395567627501490335907766568e-01 7.9290955730793690395817975557139158147598812581223027347483253931934753969488630066554281959475942704e-01 7.9232330421223827651297754692267113507460482978915082679027942416965013994816578550828824035257816207e-01 7.9017011660300482827039702932786088133837686942755870831742840233979403980795346811537572824246329770e-01 7.8629710589222092642554113896328854592146592270981244242581071706400406557397039401508624421343096484e-01 7.8061230335591539270939369532313113122315650022384552534959845053763246515039653010880550957353066399e-01 7.7311221664995725672838381828292651110775349017180281431447617774807287159543637082995279516203855782e-01 7.6383238647678858134528870002712524099995541404855315027447331308944913473654131493358385926705391906e-01 7.5289294034063441271548776326805910482203335533057032419997484038158404996515227332384930476467620167e-01 7.4046873729543278826965567795069241283010227839125713792466194770624442578917608660026159104010460242e-01 7.2667459277913810382181624166682990132490294337119608946697042241885649538303735544248914241792455551e-01 7.1154307693114718744921108176785433977615983723450748960201290345720477254541244438804031259535284212e-01 6.9507455963202479765507022818346257843609137318471209147240828754746166591499728863549439467549761684e-01 6.7730045913799737797061095012358511143394123277478148066716108011593874481331909581689144515274886755e-01 6.5832902646164615200009223129276789304603877475655475748601178059940341462371213170633707045376139790e-01 6.3828800296834851711836411501891082537087816741313045766842296062040973022009070075552373108329021204e-01 6.1731550302104891383104531030735967954629961364527530359760510176777128674242866873936445513145307977e-01 5.9559092637074473892943107763781210861983441128197068973460023412021801366775911455377838143227048893e-01 5.7328381005226834554585270146506516373118411444396328522529028830228527362450452234839191506146314067e-01 5.5047805501839369908152535810115985416518427912193401683763184807949156842766498072221643619393463446e-01 5.2715809166835434195494389772662998352132587173823649822874384765214657249397418598673926716688316060e-01 5.0328195860040344549863334561601857419705625820293903625752625085857714457413908285691892577263052408e-01 4.7887844780263263724614394487463034642950019970699278145056071886441372365868487955114821956534526928e-01 4.5404522286628460551198110186060975912224222139508864229017716594996511409979118439495729401527393957e-01 4.2888411988145408405665387609719163731519161169910735417241867797776164437852681075160084447812708238e-01 4.0355127670565982668645488131945003335554943706683812009101436222000599607071527718031740347451889644e-01 3.7825895964165418760404585369445681104773800040526679344539736970927165445515192093085265912744907624e-01 3.5326611920998463937560085523249666381876272760850861134386255671155003356308726229981975930085936252e-01 3.2878142522379372633687780954099031210339416679398564315817089919471333983029514511785099921353519603e-01 3.0496803021095594557801432209375273596645207877832124339329828043555465104715608315131210124139132948e-01 2.8196560766294676836927981661908129829451445077182388858016252027207186545999367661941991027522476554e-01 2.5989532378423540348544354320803566186997640305944740653720845704252794948534016836750823299066938340e-01 2.3885822125320565026957066692344406098696987299312937157252883019596517275023588601968542702360442937e-01 2.1889201778836246840023875152452035498541909846478098649799076426989379481209527504982386646005426679e-01 1.9999742333933375085729593065116439414568994563474920253718847251209867689318420417166918043224973821e-01 1.8214739325907735424108075685052430857574439893494710479907099597206313470993184785112775179883825593e-01 1.6531940926338930343585769469802454633054050231969682903096346946923431519242379953023860761157852061e-01 1.4944783755402502655957464022828826579605114675983312337197334910490185896198865615743925681580748149e-01 1.3449086538364106241150281370387878530023392471385595382178912380053414080270151885795583549435009085e-01 1.2041891441383746190705920077472867550288557696857191368265141626086408218735399213229094222607581249e-01 1.0726881303631823620703796605266554706591482711082687908125439806112597396458616021290995823806057154e-01 9.5066000702293365790232767428064523525537755284544254999275175650825325017688106998382473101134334245e-02 8.3811177531378011271686206761892119644799076996932093065900442914228207167429638183957156874629118515e-02 7.3517687669891410198285369107402828492392176984456796581876831623501986952252135537722099293197361068e-02 6.4126253385162189741080540494329819346262480144643411652733759893628609901726878112093928731655086327e-02 5.5602503403084193341329172702052348429073155347569954279279387913497808959219831195022704198734557586e-02 4.7837217801212467275598890478596461103119337476929108119183377506447268825297860573151382318666529351e-02 4.0807670306855940445870792717226521116470855564179243373718821244502950089951342825892448957449236627e-02 3.4442881904357081308172887181718437818176613047720366382977350610442570466428214355832940581054453462e-02 2.8747076707799896121580323226656297692490680897920036044413662359160503208619046797633243548325894667e-02 2.3638931914065888208952430416123467114688214363729863213959991695154368303391874151148383926629436202e-02 1.9144017815312051395750166515428493193627196470862663866308651313900820029634575830606352215345895257e-02 1.5181292957386232985941951915721408237809212943897768526140476462029759706418352937863504211054764638e-02 1.1783869625782873419247240911860202334982461949463969903850179897059789569957909425012121709452058960e-02 8.8397423655884065011941653269358188046143114791235064654730032713796928992425819353837736529993742190e-03 6.3689881323321656780430920550615234133713328562862037449091340455666271576450303323885398095964085627e-03 4.2788492085990613488667816737978431774155728087126777113829428324809226051317350600774345353751831024e-03 2.5766254808568499118268996418909174608117345252190598742554529281396104874419807061161258585817765990e-03 1.1665458092833401775423402202585155551417789711234956439212162284387960154451276535750749512861663694e-03; 7.0958031435341806707472976513980973231875791808667877458806509919155109651553025923529647409236978457e-01 7.0372337551908210534059401916772851631428127318977625658463989937694921495434955939334691994315777987e-01 7.0396646076668670400668228813784212443938200780115534451243997162053812633643651900768308209913751033e-01 7.0477595149586711055217902742358679798865237620424994888142053887953516157225825907403825569915761852e-01 7.0630007940573161821070793318784087386700654770435701022424849623452090777983244909349655359362596180e-01 7.0846415916988980464617768146577083523461633840497720243912332271489766609710336456226726949040829968e-01 7.1054991140985192629355653193379015143037744491620077099742885068235281108326054123559980019661428951e-01 7.1214225495649556928142958715182954939429646032821329531139787927472468878458640979462832565555802424e-01 7.1294941712063264233519600593684119523512738585544429743334616298244457339140943114783684900911465467e-01 7.1298852450417545312770495785063829999153039589203608226492356029436464561692339560516588194044878308e-01 7.1234679792630961874210409545829755879216554119547731925124838813882137792319436390131290544113312275e-01 7.1072576614931731755852568539636785429473903005984451811151247916404238874415775036116484717300693365e-01 7.0836667495595927032363895828476692938096234068946964703515795274124197262242866089901827883632074915e-01 7.0568318495214325892508378141055682603076519310291199509756003576642519320480694459102709924753339525e-01 7.0292838354775895376156049956923095641343687861366242223906413318990789339330567341559758751798798719e-01 7.0059878547723430497442965517999394736110364835765199270357650391162565229159999894792232106994351650e-01 6.9914335593619854191726918245283065129154468795968042393090667059403497241124612878128428180778256884e-01 6.9863798983704283551825837234154844446230003151337144984093937370667154446162571724715059548965835068e-01 6.9883900327252629326041600559901543598966883359121914645726411151988743912990323583889050537928245024e-01 6.9959484496264936642735169300226944176357693589448095221204027124363316497003462317405059184652869375e-01 7.0082942683760890407948125794345717179041151156227441252923157930214035697173370286372706951129151715e-01 7.0250257831712898428687027394849103550210191661346009588342185803676113811735554844628447212629329625e-01 7.0452658442841302142916201103355714847766511297424426175460695549369112683401026495322323718101449555e-01 7.0676700736693403447802767121183909462631553491243055602408778915265033338325078044503939196682821996e-01 7.0908837056517772313399245355512585303369306872161493474985694794570191333474798513975233174200765871e-01 7.1139215733839849629683968273325156522041498200894412178328262410931828707916431900987434692521701855e-01 7.1362591389980259325155884781387723530091148373217247492768188842614180598917074906443140621806572779e-01 7.1579977656147183635433596951300162003903702660427702877904210765384571707506061882532526762123748451e-01 7.1796061489447318829759952699474166394923303253804953227573883759983287602553050975364118941114128552e-01 7.2012079511554842469044746653119297070891959929516511154083922449139988906964560950601301687180017480e-01 7.2218036369959873361702986362488524936368427801667787872740358901259653194496410360396663862043845722e-01 7.2387913593321415506779188516863978817226010308448401365225104126029840094609533135753368400245709421e-01 7.2484887264765779099771095086785263056777970400512685515893276861030183270737230047066920930625494269e-01 7.2467263139168963789550427688733333915731757285691667084728528880704287453985185467632704333433745941e-01 7.2307912714127012216461330420893296177126016166950520604503780201334572647457464250463900259076206624e-01 7.1992159022654024759773997329798414308611661543831931233486419754562772660550817337080638378822418249e-01 7.1510911481759898348234150962866761929167021467393799064529967964357184547243182104398509429923400784e-01 7.0863295490789741255829307354287945258072181962395291428106716158330345354632772829876718539335140191e-01 7.0052036658098875266109588232041991967512660223823546390619989468218778611418667874917054026118378799e-01 6.9087804564337596438004323494880479302801799366066494572610233078511506669199655964999067400980963791e-01 6.7986438268113468708939814712284344856228377308567026915802126746208236744265837497481571685546561931e-01 6.6758153428047076148561041909055432857534540211592880246229654996539153353789036094286406293484245974e-01 6.5405469697917962501063729745835872010335725028170443384330328994501165125689011470865124716258470458e-01 6.3927943571737330597616117537336737304080230235446194968432774243863763159583846177749253274628296975e-01 6.2328136349802746619029156457471720187913762092788612187863653576364525717392637454597352097736217380e-01 6.0615921886038899325826497691272708503872214222014031476723688040334461863503065186297479249039106685e-01 5.8803059994199464960529437913602637685750362750387460298940277208619750843998916998331080333123403345e-01 5.6902310794102027558555280863941729396065216149219118646206063689447529801980879005301869524387487148e-01 5.4930322495248851239019687525052071167181377910714590364368903958365333288321205855017079838479593298e-01 5.2902786305261943273885028728688366332381452294981819165627975798204654142909671797903335310563829919e-01 5.0827279705409086035409675592595482547573990617267679161874685438129923130920850117829058093976679753e-01 4.8701965115026966248912403888545896515968164816260889719810229598475164261527279850212602783234002880e-01 4.6522497535555051164952823783235072009926160123165497813422286484880925247761663904060858173761975885e-01 4.4291207780906056325734130115475462403146814738898786612177065124803159776976093764574444433472514686e-01 4.2016948386169950404074018689611468304383833928063520851090780363898143836647938491554226804854321294e-01 3.9709013098325707357280049544396693031721311385117119303175720419525127171692831655118275087583933364e-01 3.7381876390022224699219954999798919976655397387893669822701040594163932108755712607940185312410685552e-01 3.5055373007165117106053722106991380441330553263071898707792427345686135343612106458653526630681462041e-01 3.2753806685263065722534682822646312607628004015784939777902387406653885955762485397829026549928860759e-01 3.0496803021095594557801432209375273596645207877832124339329828043555465104715608315131210124139132948e-01 2.8299750511971417449603173863484603549594738559004511511267801675999034139666877662265127940968570881e-01 2.6175869984073821682592431000031427923971437866303953783950686757929561414946578267939300932404687945e-01 2.4136674251004457707171572991168475866143532444724497101913646161462707524425995276088032258020330709e-01 2.2191805178763010608427537904411435825258252209099146591299901503983905891848795357439278177923131734e-01 2.0344951213957082620488937561786448463609900458594185399210969572883691961308781537569322274177248456e-01 1.8596320362363440043430940430075276782950572461916501534597857894447699549448043301795855321543822700e-01 1.6943507394458335866225953434841593447212599196537599539841898902265592223438496611491128034068169064e-01 1.5384533324054534034692872328812218269703695113123761094792364500687081377912078592347455141860714911e-01 1.3913352789702512943458660747679252316681820755916371685789502616342830423461662640044008777251104837e-01 1.2526163260581491084142159545323812987237136553126670774307309149491473496003231931464919190519887333e-01 1.1220312698832705448581744605560192560216437284992302234464656847928835028030789220187129951337600523e-01 9.9994038341529349804775327257714379147470983726393064891194322899468500757682356845168649103499768891e-02 8.8659572692241128809586840080138478848930691679202327146724246410735704689445535520168827256518225341e-02 7.8201498036269120890192036118847674507476331535323633775094441096487189185778901251741284599504070146e-02 6.8633367886177886738233553762981825065797304584856527579994730578310514262137684436679201235850061066e-02 5.9900159817691776252030363447916342560896944313180763985266001032301718063949932514153065932487446950e-02 5.1970239332731325028504935095820811128876308650543302255924590859491239840472039076924482727054432139e-02 4.4741386724365480605823032554520124058256744633299632725881484907496786683713265686847125153129831433e-02 3.8192932675415913608008078923754623628440501921744351030815884074136660706910135689743213379331166535e-02 3.2258790129464858440461761144849040889511074138332285563908868345200043309229872388631000387588913020e-02 2.6943840504874368223420717570608435161626449460731405066669429983472434094355820149508433332242216458e-02 2.2172421275318219114675864109259564890944835865436970880490731966301267557324054095895145591480823342e-02 1.7969708472153097546178860659396694365237426743577785048824078755119109783029981064110060155721548972e-02 1.4260454640068429871660999333264368566633737956490063092561838244448512842774298821940684717791908390e-02 1.1077047419424421138471268555436509712677172585007222338593414636631511071547797085702998603449907908e-02 8.3150996020563638135835647613699895644887137887979990664115778019293660258008771701411381400526851230e-03 5.9947013420319073972662782197714462831709426663405455363324742715115948188274204536187009082089972506e-03 4.0295410504240698357268021157806961319847711351413216015500325137770873871339941945617538627099500149e-03 2.4275385112922625673995417867905760914674638782838297313203818875339491492779407685135003720028101639e-03 1.0993584671348648163023916531930889983236729945517861979557950220012897695725749605809393266030990718e-03; 6.4596084521094955221463250074970092932195037153821319675580003993075454554446806821493541121324451915e-01 6.4061860063732075360500680776760089568082838822486765127457192495946205472105733258063142355979314063e-01 6.4085484922544805247521176705054153746793192520870341399437030055677495069163972284794968563993594962e-01 6.4153784392806611356842858283697961966407566998979945791488022793907857778570567673725939905391678560e-01 6.4284943745049932299919386113838950681473716468542096721838967140072202945759260337218949221645486464e-01 6.4479694445754641558305112004987342482696668769118227942557359385356692093009725936887004146476955878e-01 6.4673725459928022855621665437343094532943417649992187256306470614866774463956717399155032398110228997e-01 6.4826726878464704379244554505083331493601549740557140954689378293419224202951174786198677056558592549e-01 6.4908881155873086663822439097666020369451198542762006957441482263505956416133489779507466874942829650e-01 6.4919883525057303268506590829523409975762447900507055646050127363599647931233745997580679651507854374e-01 6.4866770750794723920898028038793479690086079567215193960433567403843245582001367790945874306480734025e-01 6.4720982090451416699858165068282012880840531183454886727595778153729954133088917881182613689307365671e-01 6.4505019524223390475654646167655562204055934498602141359811688751611448468762169803837292625811462371e-01 6.4257499116775602578572593565628782996654795051410939138562027718004927344808188069017267456731478888e-01 6.4001605647878924471423461229179604323177206335485897677357784335176779992921771503576889137246455006e-01 6.3783186451459426196331724502561058659047321107077005169380464167140054516788120641759140547087755530e-01 6.3643780781781093329443462652487710379092283869705935725924584647267173000137746380615516331805305467e-01 6.3590354645927637556786318693614823509042348074975513818165097386212504825663867604091737930154209725e-01 6.3600434693599106058892562067517127976598943989191427958020074669301250949737182457071870084218508730e-01 6.3660662115573313943849093687148156284734288879527654100356060195794765049296245948978854076862916805e-01 6.3764970780328837785799355163414966322436360926018877333719603565127448385481318493291662248848770433e-01 6.3910623836414176663186170990934336498193424156344185295172143576108577903197169623165378824696498632e-01 6.4090239344543954331567357883922310288665386295120039038865452565579191678030431298679062837751162478e-01 6.4291860033670693265689113491663319356265535719244799017805148423170796328471426470112776084486066180e-01 6.4503312070661240712527183634854463934914100731905737461886076721968935150545263207225546199072482304e-01 6.4715849754328507625001705017748483164588849954093357345184719355975356487085997196356104078657525092e-01 6.4925052786122729062367929900015003231002053627780806823086779397045877932868936435892883028732004937e-01 6.5132378789315992159586388461232963973686172064366304455613568006315568487892448235572980998976350821e-01 6.5342706147850639884336891225109511768857916452087071855988619516572696603251861578384780440603040537e-01 6.5557605690471876336133670531427863216113395355361011271165773197361845860627845794485500433642890191e-01 6.5768002670679504915684384351926246742080057565032478752394559017435066862825580858980520585578825849e-01 6.5949664935295003910250099323498057073429766516179681269348165040635402284989684306738994133566326137e-01 6.6068105790909544886741000217288007293492094556641436539865599483741034403236484649776436700866744121e-01 6.6084168075920668736051857187666933380467481144027712579801742818072308874549932354087260065720570462e-01 6.5972279512664060887278620995165789079870428636423420517754899056447282335531376031567620889704797658e-01 6.5718462136402895394503883457933212509161221785993027261627093355951692893045401843863677303016902439e-01 6.5313878639627649566488786558458346231728948828297473500074886928220408549177322758664910750736609244e-01 6.4757304600739584573795255485684530245935401731764973767771349673747616077934924821171063961361344126e-01 6.4050814326761696215654462408191635409313772508266446959534914321718748079456347420745723338628443590e-01 6.3203891184417642420238570843581438495774418539261762134778980986795145435761632916512998721933973590e-01 6.2230857858066311398605356692772053348834496863314162275649992788419313557901658069483173162249389618e-01 6.1140774832594836969902225006881124923739866302488301232056588831248402786939980423610020670605097510e-01 5.9935520857064207481450064817016331208552139985805313408337888896797601421016134474310651746300149391e-01 5.8614254484111613544035616994963922442974441616804423913013357209431224193552668255541093230900141480e-01 5.7179022029271646424109082777923778370030997923295246881137619947644587729475477485569264227047912473e-01 5.5638791333122419751748050064140527695348350458070617426462357631698990409682041544838869849958255549e-01 5.4004334950986804182117973215857104172631554591062971695414835500364916901240842619410624869507209461e-01 5.2287373293930336169533286401821869774614832156487156890321239392373422051803001161417898880439457980e-01 5.0503263429600793445083451377368599424773934602350189830347018587370052304098416024643947332570765565e-01 4.8666434675248931145130857275991600483490417154349615567681405941616085076396588771783773659800615972e-01 4.6783665036379319478973527588604026302881754768013945133501684936906472295706065074897847250650041672e-01 4.4852869208995981426956500929306440049842279419877006830350370841251416847857595332323743324313628478e-01 4.2869605005651935642575815651946561424439636695185378248838474455227592164169602296585876113612432106e-01 4.0835719471259242696210432707086836353799218970031765435806765105998702711336086387407817473412057080e-01 3.8759224277720117933944389932837316182737841933199487392979938964888274150387423934814842861891707946e-01 3.6648600544714399807427893701315557295529578502001101496563337984390358020709453297996694472014490720e-01 3.4517255118629518922672274426935318608033477382503156012588770763735281810125557338167940111664987667e-01 3.2383689325495549936621617443738101289880140249363902246963210383952794119705435915116477114829604580e-01 3.0270655682682882839174959370006341514642812868724432213638539323580993381692882583722465522854017653e-01 2.8196560766294676836927981661908129829451445077182388858016252027207186545999367661941991027522476554e-01 2.6175869984073821682592431000031427923971437866303953783950686757929561414946578267939300932404687945e-01 2.4221043135429520989633719999472473746025154640544570570972325994052138500208001389981650566180263236e-01 2.2342959737740450913278881775022179424790691429140176156110181774718577741364641888836464922405338471e-01 2.0550760278784530144700412810922016179343265927935992344091563160797711986270029667288987730709445862e-01 1.8848008626872326953708265876082957933400113634747245329841805557289940067985596963531647069400709243e-01 1.7235010028227902210358316530827031921450932389035873943305624631490743237196385315205695135012846988e-01 1.5709622880753632191503538559133936137744867679880714925212013266895395409226472662408294393252169020e-01 1.4270109769754655852468491829972426514520302105685253586147025695334732298827222834257624923974585596e-01 1.2910917908226433799551538712598015946972035057705271460014681765824405480573414765163792888125323809e-01 1.1628600122081490536050143443408627795661886964949464455638434424700922726062634411073580563719566690e-01 1.0420787535781683873969566091577617355797897927569593186349422773404888461337449204325768722339158840e-01 9.2909780955282042654476559643131440211613817101343146326660430989697031684998985753052448923073758596e-02 8.2416453373773570079815138266097448227754646582731578329983674371814160237084217651849383621792212896e-02 7.2730513427373560852441318773815975424233185365539898946995787456574595943336409832014322189119578636e-02 6.3865527326929761169953013110150960741092991584527043378929649337699318394739469911777471359099814384e-02 5.5770586462824468095864866098459012535838935521251378081846343579055489681324773493848692249014607533e-02 4.8416674174003622642411790534033065934786181470875014899255201824987750905554399983577625359965928799e-02 4.1708503747713712133998614767262268486071450917619525808705263352560841900585958249277360076935829510e-02 3.5627381845136343878332321165412196687390383115332573462961601743313121453859601778099629080654352628e-02 3.0112055645086892061216965179600085581889461702061544554799186657826373017527815220260955338601901135e-02 2.5167978566650927141360839786213272316768069383628422159980101229984236606781289396126231228180684660e-02 2.0725081973337241719263412039972940147874512533197946794202413904951355943384811439037228394944507364e-02 1.6808025793142544005284983882268159616956875678251449725311871841738591129559520698896883294450554394e-02 1.3347246388612940630907795968149495663458895490599276856270169478951846879879945734274428463991298451e-02 1.0374229690970867818147489942445434644974188129269165935615454300131041178239420277366184176750894369e-02 7.7920511637295228441542234825476840086313817412208570815710293845278976952138370129632684935540208458e-03 5.6205878854905771139048456630188074383124702709816429733310975121220634045433563841011970468311887821e-03 3.7797678463089650266020452166716478853845559489512863842737243467265995761673513337790431967464100063e-03 2.2778827800481692444177374668538147020381438098621230802005516974129611833262034759326292599158760379e-03 1.0318260808620267232165832106114716761062327973688808958924663061765951276895547274993982190486009632e-03; 5.8640597305132885062012375695378820935132132559308641966509855596995541595177504692232106523645602573e-01 5.8155285526029413455503714816092452819315368153623326080811762849850958849178347824635983230888146474e-01 5.8179509889503263688907598201980841014885850376167252266988648977722517687583351415598249213009621150e-01 5.8236180446908270376746102332308399365687815863071382894904040799313916281680733093200514062531782696e-01 5.8346937399595587245761754310159996293225386636636626051919460349492218774844701563150865623896393133e-01 5.8520315343102133466945375091897688365924226005531471672138623902444583442805980110478248219086601331e-01 5.8699681969301854242135441867300352795653657316243971531984101761976816326713976110213718099334930417e-01 5.8846315664797234987129786438893363379399972602571255177477227114061943929933265534416325835504489325e-01 5.8929656703263693928112193658354980808325924224931733737070199634312245277721778713150720314413657142e-01 5.8947235927833753745048537397100750961366270200996432547815418190796149081809748283537522698549765487e-01 5.8904419913922129201643731923060496516538159691847543907985593458673071158845064769810504219678114301e-01 5.8773906194903867640468377287658792376735971317700627744545349461502706242703148072361346662997185842e-01 5.8576630538109633168697987869615212627877412310525826635407722857730919938642046891014607299444406113e-01 5.8348722673377248909321374785978258235436953122088077002774452421877034310029210812540999893962838652e-01 5.8111665024193060759840092994450596812491811585447503075648934579930536899637164718399320695047459574e-01 5.7907892004400926596522596807717655475142234676329864952372382938837197041618208521277322621667483366e-01 5.7775714366873643561501126393578825903724146694905430763831724644456871213404812327185947341454599696e-01 5.7721284075621701282568595799255699994507554506742094158722025826282880087809736482662559843539785269e-01 5.7723634645405198194516394841569171841057388884616154581398082931545575214227948587481781698643996267e-01 5.7770804067212733021449213858942432568851813776529826337689498550765192356571708609041867542319739829e-01 5.7857958108760590483606944271455309868608745542980610213307063713351418409423627320813659526552316968e-01 5.7983450112940105608043784728926188481387038626559833615769519808507085714443494971378204389842022162e-01 5.8141196914762765698975732994799906373204847588620424014361995524056221667821692740981916234751012785e-01 5.8320703405133396115982462556242795647656257156254378601716200239149454441194991002024755722994374554e-01 5.8511186789312770422323728762156280809739162784270789584835541230072953789460197030719177428545741944e-01 5.8705050137162846540169299816103446326595772913780395243908965835000564211733059486433597238639754533e-01 5.8898750125269517243099510911808753750365992619296295418879476863779683583103043742946371253942969735e-01 5.9094228937396915320463025161046197764212177136790909281060001979198139810529350773138376277721374432e-01 5.9296559536533172154711093634008233472254474518371631927710383902979589428484891694887397212937222264e-01 5.9507591556915669100677938803530826524917791415504815567593480819728003459472066580756988777871874011e-01 5.9719053624547871106010913419081879447314701934713635114350551550929698409296696593216143304044167510e-01 5.9908339103183386254796294121650463790229160767323286958953466198221802867722130529459339764061991464e-01 6.0043132681052099934130124223980454937150506520045862204087020010875935548360985227928127863590341078e-01 6.0086681031714294029588589577973491391991425074745322746815979413844903801963578208702891474032301844e-01 6.0014908930051095476086337157748280767786181742752802338235575618272874667130665789599821381048185264e-01 5.9814557874459724885167180399714831963823811969477057103305870408063321215971928770317115417080100931e-01 5.9477130634173988445450532745978196694535491051154215508683277510866400864108550973497576370510814794e-01 5.9001191453856248062903023035246261073301552697238403796893778250330931001511928472956492723166664437e-01 5.8388326530813770589968196186737537962528848071019697252758745746875247700119808172435427777270759556e-01 5.7647004949166805177163070019534807343811134654414073753825322590167808882595423018776136557793679257e-01 5.6790196657332595770587021774921169242919230154616169235509437915557064358447051199880000186187735465e-01 5.5825944050835981401716525392176248224128547314855408734058677685803619745467405703640339118662744334e-01 5.4755590880376237077097868274355846358740403337796284611879282869838933775694270846427878414640208143e-01 5.3577977084813418740746441779814928467756620495831260249089071165931400949011572706530880672243971825e-01 5.2294693824983618101196907392813157791381006385325519644263996530824731543262766410385159441505303589e-01 5.0913849817224892327674402770892581884536313599488523782328917077434461706360309625310610370140728246e-01 4.9445262067995125634904867514545045074391341160551745568564075714529793988539483025874522233970961804e-01 4.7899631506129997198294139262309402271323617073307036361970595504477102242736696509508791365941004944e-01 4.6291041613993244926580360540774223450727211000607990215472468581273929630601339846255529367054133714e-01 4.4632676385671932183355951032354306378508953036427812394914513772818602270201764949180021918920592496e-01 4.2930528786891217953192730266237507541479001575176963324094780501453869889580520100973472448916649167e-01 4.1182280763134380054553576292800130886759878595174624524680591856813386373675896047008159821193683032e-01 3.9383416750804116376931165469080262879421424295149940973551603950809028949821161719357961778420811184e-01 3.7535340949838913904653823733680513695665086411133121250053092059006308379329070236888185419231575580e-01 3.5645279359355384479855883596441643018573523549776827381848482037219163535614393216296165957024704787e-01 3.3720959678778494191118681611761786594891152095939549473333783832986158601376650616903722694927484712e-01 3.1774784848832895839868292671763888268058603453753722571271155200316719411854638286185653982505000964e-01 2.9823986620828710323825595215936243076646712720265660809236657567945867982283534580553408324211491423e-01 2.7889825684934561169057044527995346039782435549046578841792865386882321539932163502693622033243974934e-01 2.5989532378423540348544354320803566186997640305944740653720845704252794948534016836750823299066938340e-01 2.4136674251004457707171572991168475866143532444724497101913646161462707524425995276088032258020330709e-01 2.2342959737740450913278881775022179424790691429140176156110181774718577741364641888836464922405338471e-01 2.0618630969762339882636653978422616787701068019179228201694322082515293698064620222550512709497733081e-01 1.8972311549739148984679540631645808629513444916312667181267489573223825082952139985495591621331943159e-01 1.7407412966092222969620895485490737945720981627112852668296025085897280936214375935226084667247442866e-01 1.5924303377532116557636833689099245394686815566323334107904375593515305465981706273602266106636953459e-01 1.4521067368799022774687679054522538028535131894637360726456522576342701615083948795201715165590926251e-01 1.3196173559403555880240621461735279789305295804793760360690571942557643623158606282323385629318072488e-01 1.1944524134701031257247111306352808161119007149624286311644680507967261570177715904568153193317691490e-01 1.0762994468736184915831425600520341254116636529814592619578026252489697971240875228579287812086018477e-01 9.6494694275653202487115062502372648542759667221425833725202993741480749446552184042881017092902062239e-02 8.6073216486381059762392226151308629971645798347851691351594304842036069154255875009202974490898961125e-02 7.6389585216095722378771748957080641709295700829312510651083730528209416577163087527705158236368031302e-02 6.7447089706928261635790708531129587765853127033373205497412899894571915230596005873884068236969640917e-02 5.9259172729853115832400186636335426752995832656654891427022317038147350484063477934040050848684023550e-02 5.1778865609707023118431280015076954621589958361137357343582648238017439986017030312850666641241065886e-02 4.4979653644449075917607519353852647966582985274330855755722503023721297861796186881386380960203805184e-02 3.8773015444954243962267968325612624375668234120030846079136570234252572862740661167499719028929036046e-02 3.3142168237653944934118952328575243146583833373646995450080025104462252148883864103224721619169085429e-02 2.8030583268478689565439156442047907549637952783469437373302017133191299809745498144760139055836073186e-02 2.3444249565181521992551530613278952221781082908434927556000523977434459794681370120558508183311642092e-02 1.9318559022703255852042822479401377941276902624870376863699528682811112816144830215357856288651409950e-02 1.5677616273314226170233129814609750178120544996098613628315825636514735951135548693399515206609670454e-02 1.2457375196513592762377963472599660690516686835273957277602394227579830689076369565466484995271043038e-02 9.6883515165571994781474162326012430909275414020639476251234045273896569726038126869993861854114793326e-03 7.2808484242743281895363161023923717427681044898307337456411863469690400789687572173193879223179729122e-03 5.2544142784289094074797865803362898635608025386704363224062341517320936528516086761303853989318088349e-03 3.5349747641663476017565262436474227803367687216437901441251979084103081348945740301461531471329489178e-03 2.1310504373834756456172146508825920458882488455213212144863314707008586299205285765139584231800758402e-03 9.6551881656702329468565752691874181284473976764884293446514322940753118809091542918448181636114295868e-04; 5.3087218701302983412920752945107809346116436405457092242612982428107505316500354972199014365178974364e-01 5.2648210257121691338670147607071908860106184616148685072531453891087534397000704477996287424494449702e-01 5.2674168899748599379561557263835468209910729116537300480891921897262554432274456603279300376127482755e-01 5.2720108526469037729507675213822151410872206739303689558578400568208904692612004438613151685973152945e-01 5.2811500972286334680136226976756099095625104775052250941433219562371564706344235580029866815566517243e-01 5.2963996694853601987898786078679917049898367158096333172891753207842006162201663640486484953438047024e-01 5.3128641104763279565165762013977516683751661466423663935587418366291375196534225535573598718191470710e-01 5.3268702787073224612129374790612711114712946508128955375282878181235046420600531491209162920054419955e-01 5.3352898747675467420698199995624359787432104746277368890719945994544293551312532529443826184919000875e-01 5.3376553820560459263266665550260592314811084238795754885703365160797300174036198082856265661164283381e-01 5.3343400222138164076687976233672557991792317026495539923267398779340885654648669065300964626930666983e-01 5.3227281880916981145163448472780403017860009092517874323900233130933171708809563825811763751881258651e-01 5.3047562788736857735022196525833587041580247463603460861509402642702124834027529792182920815595813707e-01 5.2838056160671127285942527655088740445776719584669558055464702223623435229677831640534984243559967072e-01 5.2618866412055277459868424492730177164809855006747071765493588811931586312541456583956807738197869728e-01 5.2429453590950284389267235086767270296838824082072360030944689782538459244437899058723103343434729432e-01 5.2305180608652948097570566466058451406075569931922361644874797069974064462408556969941228695833368649e-01 5.2251326940863467242445173883412923522041486296064541027841205029164175656648924353809425705767475596e-01 5.2248089159831439920049130846705785448495800323496267552867818032333549379095272725145435653127743399e-01 5.2284496232602889564923093522424287895707486617049515189271050217389420801080546724527213477107680159e-01 5.2356599900021018133033637215905717122593884413226076935763284975931751077245964774051551044061304006e-01 5.2463619767168587022117694024996378389968759585020072773160295545077371261432591782744417893128145102e-01 5.2600656409773961333573292740416256681155104318794241699391511073425534008419901052485526600598728913e-01 5.2758636330365613060451170727756680089484219832390413316466270108397602129328627060105991128492830180e-01 5.2928169868389250181166094238694804411562505655870581859424314540612384659969353683011737759180674142e-01 5.3102833207797129724454332805541604335052301864993684981990232336738637287334467945598496235852142230e-01 5.3279994736704652596116840553207356217832817732994083765967617261851074603198429983725582664266923017e-01 5.3462122805241653311232731491217218248732769008393731935878367102255808325428036081760696441391462355e-01 5.3654518906601502800423408484452145349500948750831317496293788958875149767641020269800753559609869739e-01 5.3859311316783768149239441108801212733380869506535296664723676485452568616291648051787177380804489121e-01 5.4068973657335496512342258205265028269331087019824785071416640885945397909753272355436920675441820497e-01 5.4262399970730448087361599139378619639347175685048225322005025202201881427195466422287868839820129377e-01 5.4409280607209928940189519534589938844068804967029793797681122286354810651436648434346185482428104814e-01 5.4475093540530729268204262945175320935794726292352993324890094971191480146976554101675089183967081566e-01 5.4437149195080205896232383257182962301430355186954452511465685457342339024280068891727778800002621650e-01 5.4282870380991820765144501329185874510931335226483560994966242689503443845671913659315035882594145945e-01 5.4004126668093823996615477629323392133104092123384597339658062502930132798116449506155800446593692472e-01 5.3599366135804795976847336420569445080876562724943896308733271860073055007585624197832148539996935062e-01 5.3069826754880088801806661918140188858332599522908483502394782790510273148453950884655361589911079404e-01 5.2423140147698148798529673115582433390233680851482368889550982241388830209440874429294964076445653498e-01 5.1671111750816492775132258301588789468971797957573003497128444036132961030134582676573982407921024927e-01 5.0820924017857836367131121943202021924861141923307033878492473091846108912546808207221242234261461946e-01 4.9873498904023082275179679286655403414268048329743752518867446343130521795718258825102614670929362711e-01 4.8827433508964014316936892512337810395174281379180078248976526357910787937264484620014661787619699868e-01 4.7683917973111936854916067938556267972085791618842836856526735249725831053416343797398656943288255175e-01 4.6450250078344226111535906188454538305531045258809210260775476854054558514396117784904972792316056114e-01 4.5135327598454566226527146737012284995098538491430302104208498551920369270391759674722172561433428517e-01 4.3748861499112510621015286842443482672486182177437175286681832571150157836958611881147919854988838096e-01 4.2303697528850500539791117829984717030634396687564283208551752258686491998799360365483823382126121419e-01 4.0811809420611780591224345221392693472535051927399916402061172133366919018012190287582851797075195190e-01 3.9278424871098658865147093220484717792155160164374375334290949487562742903713827884582138184310032950e-01 3.7700995311744025922007609994222217684892883450886284130921172085627166184856409644284357685811622512e-01 3.6074932584236125563985981204404982133090932500610682254284532050088676738930752955751008129443279662e-01 3.4401218277292053623596059897508995928393758677270888156414006065593648552112106892385217971759783496e-01 3.2686330787455701575842845155246904413854625709431137228318598117427450167411492721086551534841904638e-01 3.0937284545653625836936730671768317680225429452457675055449911766776865707803204920465880316415264517e-01 2.9165531137093193940432784625000327656410499429327333496926513628825867355837055847352762024742199374e-01 2.7387096934926434452879469281418180959952865134677735425948670881098991220818058178814210394219875293e-01 2.5621823370275458863922196350542981215903144011784343640107543814962157787854447470156137999876604315e-01 2.3885822125320565026957066692344406098696987299312937157252883019596517275023588601968542702360442937e-01 2.2191805178763010608427537904411435825258252209099146591299901503983905891848795357439278177923131734e-01 2.0550760278784530144700412810922016179343265927935992344091563160797711986270029667288987730709445862e-01 1.8972311549739148984679540631645808629513444916312667181267489573223825082952139985495591621331943159e-01 1.7464573381200375091246888990575604162249777070904855219923061591723324412861557935716946853300847131e-01 1.6030791486810193678143071562760646631162720917590304859909001424773064649389760390418456798988709717e-01 1.4671369809288118086858829896784031023010574672928414992216758122277616333272490287642622131709293744e-01 1.3384581923720360280282629654577809561185155922091089649822452546321043936993085312650240867889829131e-01 1.2169064403887046007258665460887225716725908883706134959955096815175160134451407467719489217666545976e-01 1.1020126403660993906583336460283500871626197110407927933641853385624064401390227003798897657601797856e-01 9.9349247819977665026538040204804107820035294667727562505705705854459243349247631495014625768200181871e-02 8.9115626990937617701262847079757634051840132402192391421342552294905914110830942534460056216105127647e-02 7.9532710416180098631910793244630933417814683334296518612618961516308443718094881472661030154696514895e-02 7.0623765996031759034063558604814015084481884455297936935137203533873055131856868447642535786430915380e-02 6.2392599148527182785519940217083062157554634047636456773756153038262697279210319450478230081387170568e-02 5.4852452678927549446089207233789417077436857986557127170972163935871178969300424488885418167600372435e-02 4.7960096805317275909361790670620458082234610793368674215378902017267794422758070049979707112174863394e-02 4.1691406355760328369677450196009482961639968068938444155142845984673777400647385858811780299408602420e-02 3.5964362900840611772936998779491160846776984596345893200677427003741398211139345879121414261310549640e-02 3.0764038741251385048062746957206688340803711049311419952224507684970703449246921010327512521808130534e-02 2.6038464426597433032682085480042861835958871426866459954184660134136199248778392756252369573562725214e-02 2.1794165639539281751389986974619868241928121115156218164595637636010798183927126137099193178821238620e-02 1.7971791168319757979614291806156228524846190805124462451425314761702243358339667544717232539299063096e-02 1.4594919386219377817399262949123188014863605957358914920633168181682362246084724670084097471954955990e-02 1.1604797131156682441072875913586479153958248720955747392586884241200496177129580062727928274751435738e-02 9.0309971855248618404698168996543914886399518001562314507505676006017279720921786031746931778958802108e-03 6.7907409089950307174307574195829404979690629530038105115509149901699614507893168091292629609803856821e-03 4.9032364507597161238083617771988440492037142636990412799973646507016684452985112775779716627111002907e-03 3.3001378841506258805035384001977880027874477677026708461487040475040593151777271224082656252643476520e-03 1.9901557836822085372798505564458058625098974292482203300169649701295891429013180797285660258196987775e-03 9.0188248553992897995309800945042811762814268428296413633217704725544178945219287520530631041096267061e-04; 4.7923317331682056976212218548186626563813755457188652316219497590241586490522760150711575125070818329e-01 4.7527984499877973632739251256200592177659360354795733959416125909566490766526631348926154046435906433e-01 4.7556576272744492477885614445762008337295881305898693659944008371099498245214565840200214789491707168e-01 4.7592602301371701657368533091166630551306418481877297199246884181857545266478585800226505344035060311e-01 4.7665867763640940170244515083492299066604632866800933703080941995024269259485629573339565066178503814e-01 4.7798223757368479750591763929810042054748544223193856307632679922767187410121213545348954681140451898e-01 4.7948190130205528329130353614798308989620636320680404034445800864902070075363766656741829939703674865e-01 4.8081385451948273373018932756287178468022969822112340318163426846436484263495723388801507337831315012e-01 4.8165980886456332376287033082326046538520585200428986815624782195215166297691346657018556068215366211e-01 4.8195179407922184246028872200059864964632309151347161980569387040204993742513326938409343710745999120e-01 4.8171111667866390234372749904304299227365649568217363464361089396378378793392974414988290579933541646e-01 4.8068607395111806879381076122875840821001772236269986433534531178611409652967492807231274042936625249e-01 4.7905428920438749812140111511389581338031460925496225453713016079850319825575789287447180238268118270e-01 4.7713176524390078995744400852050213828277798537015537482629140724458961580299776986149075465769678695e-01 4.7510800720033564281437429365527185564844586650808175854302871338788348508280129439449693092152861228e-01 4.7335207752535681737276304539308147993453686238293320909179963254442697713230291841433275264074615298e-01 4.7219173967479147892771726097707491530679822680910767808254827630521953669560911261021421434188231299e-01 4.7167158861427329819066209862509144113017523868065732160130688740024373916943550478884295941867797526e-01 4.7160253274798300378069686698746045352317234059523178080844372566687941434831749004288809427163283169e-01 4.7188102927034833456285715850738116877797298059733210375868594161160349863022778038302296725004350363e-01 4.7247291568312069178744828461001193289798285397893822232320272457348278029601231889691149642316517276e-01 4.7337656262451435129245279706944377895870449311427028460810562498273105414389590342220820654603844293e-01 4.7455341164628126442999142191516182998625719393320186093241574366304435604547440976827164313779886728e-01 4.7592636264563752779853420862012708679928641829724366988251281700661000830455931942361713177988077258e-01 4.7741534616699535862728309609029347666477231008348553616741080075048731232276682510884979173118734697e-01 4.7896795518313432444266240321766877543998157299980575798514858626980743476968534209129422308948542452e-01 4.8056715527079127217339841748901664403618174410453576925858171787048697172615217407036223759836358639e-01 4.8224317766142273584554349091039300944870639020214609643975840002911276426844547090947968467992911738e-01 4.8405170093721424621483977052489743816686501684694607979740771734976613831268377931616138400221040882e-01 4.8601704009708771035637761205469013382324030894900949161958236228115489269163170115800706985464712580e-01 4.8807117693588180611326820797770211606063196389935409145077523337656954753212751611581371061825532792e-01 4.9001716125492172265193497907869077844328812317875631405387439539443453127808061401746916797928468844e-01 4.9157048840026104558230933254861719843538622857134190960348670226292210179444894118954670419313205372e-01 4.9240647299311808602421577278507197000425599305273355403564399779559596699094851594058555208483064095e-01 4.9231075350750895991119794378380489608459385744057025791071960622116598654721664450299660806122854045e-01 4.9116365002594285503317092428713120514073182983850245898680075264725945144441425411665087902931387615e-01 4.8888737196327773150490764189898261630458092432760503681240181248837387495176351084495679881789889309e-01 4.8546581887759098205807470428732082826354079075258027005246796860873481933287927334837767696847136340e-01 4.8090902539704037023486737420525165529904667701727640353257486222097119000685572240340161424401568807e-01 4.7528661841449196514977673492632557068676466374371393359303644183252995667187167913207650271969877780e-01 4.6870694987482821567900725679518706850317940763184509144643267827599441658919569724693871950144021725e-01 4.6123490439825197908591680855114268747990177406524588522292163556810112471285286679932120825203374465e-01 4.5287664201727967499522570771399476530526006766551323391757060503017435644028848215868245326679892716e-01 4.4361643747320001936559890613968485547339137132085098582986108627270088598508204152868525890590455431e-01 4.3346268282127483637280246675937653825584014616942402253064069017406000570255350836526960965153777762e-01 4.2248072017124160566920395339571536139218537924830219952377079647332976387800879887447356659573559618e-01 4.1075071127517732964563788060122045826587587360775112443873227134064635555674270074078091165471266267e-01 3.9836021149854248911838214181367365471743400598860033190522243731940667933005697092950931712531200878e-01 3.8542577260453162714392097463142733744394273974978749661633377550549957906714089529690757499883698371e-01 3.7205551028365597061389867455810021731914174730576222138751763869724667413600125798968702375338157021e-01 3.5829431924060931060671995913649907404603856439380849466106224669187461425340157817696808113011277266e-01 3.4411441133995099756375152786429394397263582658529720238355656943398768329408173065492929869278313203e-01 3.2946910449533589386858493488950837579742659001733125567569156206914287547698247914813771595357339383e-01 3.1436410254509354683016504712303260841376656615663097192161476114847895222581901457291678519721042597e-01 2.9885700286401954081435696690420259035799519445718164538204765831208428503837173047222661070784231991e-01 2.8301109748164616706921501263222360752214727907729105047802229445821546296713149384409838959004103284e-01 2.6693181748712445573165937502382239474011306127425240172895324819413412987287792672299408348817487916e-01 2.5076796939870219380629613188023457979359998494460318855358145993122671567737088780044840905455549791e-01 2.3470452116668328584900763323268679365433465093382603481336501830860965536856803431388224144963883469e-01 2.1889201778836246840023875152452035498541909846478098649799076426989379481209527504982386646005426679e-01 2.0344951213957082620488937561786448463609900458594185399210969572883691961308781537569322274177248456e-01 1.8848008626872326953708265876082957933400113634747245329841805557289940067985596963531647069400709243e-01 1.7407412966092222969620895485490737945720981627112852668296025085897280936214375935226084667247442866e-01 1.6030791486810193678143071562760646631162720917590304859909001424773064649389760390418456798988709717e-01 1.4721221504240343289112391602690494882612844709225794179219449954988355499349206263430988609033036807e-01 1.3479122501338052452449707640072750763652455119441799044794456092612255409204605159837419980164791496e-01 1.2302922685747060104076929605890654242515892586661602272091961662062193807131139916436191722784218633e-01 1.1191389089170242355434576385553108145253458149926458029776521539476108220616709822956388767842478447e-01 1.0140185681165997800438917296784147119708915973714129459117055872678320987770840137687278384939761593e-01 9.1467061176752369560843329755548027959702696674067303404965953574648162103571249688288759327032220197e-02 8.2092337021413270851846782543689423068732663684120665435492028537454244485275662626981757984334578507e-02 7.3308435572804501777916789007401433268292815068198975647419783568036405004969620389284921867460600479e-02 6.5137703540940791845359008861558558485184481662070652197148787274462509931107389255340256997967615564e-02 5.7584334774141061708226733745224395750601740377485808326016646931497016638513461970555544412484113123e-02 5.0661334943835713285491428279934517524125990492453394680878072811920596649002045777621088896715016800e-02 4.4329007460879591216592234265182772770205933419854537019125414981990270937305477495186985277765695690e-02 3.8565512623927634732978121970609957486707655355336337745379645647824677633876251485113446600615763202e-02 3.3295028487910394159596239364225637896198466228277483227585292559006758072074806226764774317926424379e-02 2.8504431553591566966389977249425329970789837556227942443846601405899709920674886820526712172507497548e-02 2.4146115307417647112601361880669172444674444200219637134122697838421525342688346853478719201665119267e-02 2.0227154416973431328762023765994759810141404001793388626949986752238095114570664016129318453268342230e-02 1.6693206308606848819708069390070983378752810469023571320962326836740094531382040973769164842253026406e-02 1.3567376282997358341488909168759073412872211004167013034516789569402631312733972224429507002819772560e-02 1.0795941205955711430725695640513492120868416684535126998823869897621502472707096559749385548253500879e-02 8.4075992992402482841361852575467186789894071234070603571555538978804872986913806693949703446647581597e-03 6.3261396770155178384788033875578936702984689339478353691830428145021728556825721629954470270578540938e-03 4.5704713634107743216496569524485402110964554436102533822583661834472140536709980652066085317130733281e-03 3.0776982362592186383938674347192977059920436714954676827070027085059938350472411698706876310588870527e-03 1.8567421675177803764368065000560646110912154537374778258806850525601313061788245935149243395486175493e-03 8.4163835043811123166316275465255864395840321823747853340684284887749544138905036868103509521235859240e-04; 4.3132013941781249199352735495045698848537763800953072258690437011776026492889799734619651815635599683e-01 4.2777733461375234147101815034627148885635794979751019048449779557183047059467150917772527962576580700e-01 4.2809570245691598371211813346080412443653774569616618047071369773136375395555854346910643352081190058e-01 4.2836459737565208264748363768614732790656549405383853042696967675526874391947148011004763878492458451e-01 4.2893013161299920304350606679227486611838223009804235453971483850888036447247773119807932786764172784e-01 4.3006233994241511519256051522601889857000720622992367979670753813318220127149376333295428408480903952e-01 4.3141699621491190949182045537292933702565891894313259838353293583972465162496637435798954509565645091e-01 4.3267653577337445678313672410805289708559940824989125103213695681212061457486714734002985902862180438e-01 4.3352060379561897553852704838252016797497449315332339639643709221978645889419875082807916623611441283e-01 4.3386214321180477009245714582860763745175672435330441861466473839018723704427351092152277255179088180e-01 4.3370665565350820559120959808383913505632780933860197486911617520130067958523737465204452267476950981e-01 4.3281043474881144227172290700197639092393433482798219698327396241019435689873012394463833592016193059e-01 4.3133479566402533921513936164454951569862198300928029474719374294301967713742217371558172645975191308e-01 4.2957427099705420719177388328790265274704626727266880785160566642240963557621466110192047894872449951e-01 4.2770818159035667742697348094299991681746851905849989849377020221415424214425998851642358426770981033e-01 4.2608364749565052652509435636575944450731267211184619029793572121553826531083830760325605211941114757e-01 4.2500635676454040459822266897132789084865619066433410235991795168585550561679558756151979134159752579e-01 4.2451402389118544622779759878312003509848871316442834715750363858698875213085045111742710801840485627e-01 4.2442471078628733282863250897014091010290542610584380415519362958459904969747074652716293268570150011e-01 4.2463794416607796958780106355068073905756436723738687484693410258804058291801275028277516448370600463e-01 4.2512156996859169778737259148123764686575678176330722097044103321282481094279245600306028001157971519e-01 4.2587754679071786605222452093990471158686930386861777413382804836443598549008294828544216028076280466e-01 4.2687610476500402202466267118939645954541078553574115496370177033983887478193129907559346298987136805e-01 4.2805296122064367249915215834643983973586117030068387388063946514602903597572586702177766318348934143e-01 4.2934159665669013260321806674011261236875504587791477003151032007634138054845484109787179290635198676e-01 4.3070138847175621658783517388905131691904586073162037124108936083098102023056477712212057812916014531e-01 4.3212458066618280057719096174593862520364902507214882875679773086822108092263738785206326112252353132e-01 4.3364706947622853385745415562943681313700155846296727325311365121432469851088471800806994092925763095e-01 4.3532748037762439319963633781239071562727170580418998672420226434264645953274104614678688363533165203e-01 4.3719345359215057099099014735513625222595889091426455424929381880469408069185158759240805727198152581e-01 4.3918420877959116276627563220563476123628267770339317411724090052428433889975337548498324614093473936e-01 4.4111628768420577493557783589472391495216427906094811915010201598793542269952253309410747700300050923e-01 4.4272258023577718062895956961112978786434395435761208124361700499182588739510905491588841962850044957e-01 4.4369731754830124164989089903531603961804845802398275420241147730133013439099932031147586569730631229e-01 4.4383737843281802858623664337562132708087941714918475237242775412609713691933389569651784629830360417e-01 4.4302833342603243901991975756644455878366417101321624816419539145715072302405240018866559756197800206e-01 4.4119550796482305706254570348082151133982987333512514686836065391542078541565955283965660761773025908e-01 4.3832250904628274275757999615576461545258374572545942265543294765231198227657429537740305905663066841e-01 4.3441788665524998816495635694730594121723117071290400505980049730350780765742242055967499084661503073e-01 4.2954606280034510902209886556402913765379503027799046884137489426100847388844442172431033368817368965e-01 4.2380751618768977691188802384415688534219760806414508222841639610067275330915796529490600484092639239e-01 4.1726179081887331435758055405782498925546865216167325883686967015845313106074788593794931689857807087e-01 4.0991310948967873985222347105969013376764240289598169123856303799615606564908944917274156891063473387e-01 4.0174475866565720888421327129161743306458191498061283509127111274038144840275965421188301527889665420e-01 3.9276211135608396915272970940224442842487912783398887715279495870458097778207278299584320062321117634e-01 3.8302335810017575688444479480884175976962512758420904713546586905567088676469542665091556394449308582e-01 3.7260024645185465902219034574946804827505326421398267173924352614032875865936477070006983411877774639e-01 3.6157116837013396700122276353471299998051300666986031208354770988097363584865284932057165534382853664e-01 3.5004131502357401363582989375728865700345951025921108605196029414056198709242280477354249775019785101e-01 3.3810774553422097188724747514631556356126861764428683865527982877355883639146371683982722511986647576e-01 3.2580830887621441327550836398220077366500263924878655449286800802812950786747057304662435794814149208e-01 3.1311294732844028666675515904123567080579734886825780620055756214039735981142749140649922805493106750e-01 2.9997410295714868012506592809078533859809670553755277071511208613453470124872643218477338392232808854e-01 2.8639346366651096763934467491350862995972721537742420739878862965067146608017604701481237592358768360e-01 2.7242169423346138922840400779845637149146490716281290296027232597388402097761627545656142568661332372e-01 2.5811545242955383457082098242743589135594092508579021225559042677697300610063955387349919161424636860e-01 2.4357144603936331852626351920290765169200695611397249261211021555514159311938294919704035888140709949e-01 2.2892756289250165985715907060952172752998853667752413163709378347048058337477151574340051443665321660e-01 2.1435603403699711687438587365315968636708706667725648863617141973978032058517324414626776763449701311e-01 1.9999742333933375085729593065116439414568994563474920253718847251209867689318420417166918043224973821e-01 1.8596320362363440043430940430075276782950572461916501534597857894447699549448043301795855321543822700e-01 1.7235010028227902210358316530827031921450932389035873943305624631490743237196385315205695135012846988e-01 1.5924303377532116557636833689099245394686815566323334107904375593515305465981706273602266106636953459e-01 1.4671369809288118086858829896784031023010574672928414992216758122277616333272490287642622131709293744e-01 1.3479122501338052452449707640072750763652455119441799044794456092612255409204605159837419980164791496e-01 1.2347982427344038714392794900890493670660448455730026542551489451932970466869887208733011291750600398e-01 1.1276502642114691081116623419279756877620283573739741198951975808260014698765442785941432345938162805e-01 1.0263546577159806065337837157394119377153131366307667875617794973034968409663465390355131472276371080e-01 9.3050821512662733347021374132693143221284645093676849769325697545767561123159714622585216937104878947e-02 8.3986959967605745872477862999657748316241302159820380570710925568983360890889231462885698594752554117e-02 7.5428141051105667936403016307705240889092441530112414235156920338169081984117099110827101380299217017e-02 6.7403438614562147105403800411900381699733045471171486078881149685687639313716557154146213682404941926e-02 5.9934182498068813302979536331902822487175466005475995969597516826600239199661981429214270353616855253e-02 5.3024843294483646542269761819829825255203412204703972428809460150769637691257242781225197520039598566e-02 4.6688170899007020239597554720290008630373058699268926098635405030295226535212468217995723925707321313e-02 4.0887797489536802398273292685390761741703048284127057940940502483324704915132362539438023674249734141e-02 3.5604067276889310846224140515816620243297102126587878720990325398662589390812051736836619222567801625e-02 3.0767031104964635657383813441194925779437770228428852839324751000432317128956493115493096682267404451e-02 2.6365314556791407541164245694904362757737702360172927893232697837803667400748413502784548585317388496e-02 2.2355459800336755119968716382336502499401385035375119898146540626965015065944167336111032700912073552e-02 1.8745097553962437367033585815100609116958650605007650249399684905808970566849015869337834264366570003e-02 1.5484622201073610676965153207768250921063204130180960217481006073102665797953831162007990457505221956e-02 1.2596718612573795549493789370641086599998204544006361639480677934890468332760816999353527742383970412e-02 1.0032411792108009092019623790407315109021948764895856526503504787871959969281161381943644340948524315e-02 7.8196027614528891323544274424065320348766035129872264933652815598721646564091588615067901766657762487e-03 5.8882834294198646962517488715374399016955829105001876321369798037031823406482744203985016319152938739e-03 4.2571234340401186626899752179837113256296399907638734300979469234114524060126641710659189481371671449e-03 2.8683996498222212641095940329470081568437314022118310981649290863767147186781962666021682264200374919e-03 1.7312926991239689475308444607127303442000110761554525138673374752021145459282752686573959004902846827e-03 7.8501599071805124986644783555824745165434968268020124023309558666568695125115541633456640350636931928e-04; 3.8693578909593780173935614990597065102775017907818487935462088538818011247171676252415846450728408549e-01 3.8377745606740661325816177284424182516172336157678591676631022465597784446297071195485547697097313357e-01 3.8413125100843215172803200130556279022972173533745225805162796143962823767892215716388877836552516283e-01 3.8431653968119470962291725579049538823348546645944893788792509849745529379455544053831121164385435252e-01 3.8473054395376711014543992477742859157407554283265012988016932167110490670866290044587179003140108357e-01 3.8568394592820661012632596339204201699842724629693013331178726035809303608547462597953675486249567701e-01 3.8689688350760142762599585633168194610905774827935081084385274834542271484726049338869309448677168839e-01 3.8807972632707531192558064637148771005395284179070869327471018528020375644343312658872601834037353465e-01 3.8891482216721762802493962759617398685000506857251073652367797280334498074963847691719677682015280596e-01 3.8929930540199621781335550214815857603698902855363880362646043290067974604131109073982675016930533242e-01 3.8922303537842136374464652248937660301679973449841457381974249600857070183264141933651645199662569211e-01 3.8844840257659847058720367622463618840042009556771680147625215292744574401430822769074101563945507273e-01 3.8712026042687101575307218456313417198921314449336966948329325194681306758540215689751910537254577794e-01 3.8551218735536688856723594752381793077846953839458572902795301011546897545668776478373594947605116108e-01 3.8379401346977529788054126944002853161706177314714637990525115099800597119603157742998045852330229341e-01 3.8229366413419492538389840686658243742344015322841903597772709084864185464107838189698412901546941869e-01 3.8129817748822458300167404481501980482240125684989004677624969754581410534257453852832516438577620972e-01 3.8084011447606285268271329659741904803302312679886463448820026721406890729073992506788222659745730175e-01 3.8074381292563145947357440425387679092346048506901607105983789910471374434491509425012394006991061958e-01 3.8090965831930060702213407629647385923373765324461432360153925204275169935435602764955997795361356360e-01 3.8130471932826108681660770363469263373722140160769596935498244994088546631045831345634907427739043016e-01 3.8193204667353725456501255041630300347723161601257363648049327247777722009215054248387528612448461253e-01 3.8276881318201723337566745974145663100728644678876775282632684851217748230233694020876163867200423002e-01 3.8376244877601712723098120145574257608494550889733076225402561229595812944417969003382401889049026229e-01 3.8485946205454859396850983852572436078135976938965404573581252975953076648461067467477915096529483323e-01 3.8603079056149196515921781517446862916543588139609098156233290675093037955236725667021153801098653836e-01 3.8727780353634234317237088242744955504218841357012542624763565891354614385323325030665597381413819694e-01 3.8864201882621937554823194751319050927961824779815598521078773961749244913990052999157770089482673193e-01 3.9018513440105247256643951683130046427164005636436426289016342686179432052379050911827461788142750136e-01 3.9193831338843583607778706574297926101138949569758769157557603019058719305199456469181890295425016969e-01 3.9384803361488541652339825437542542587845126688395971305095970084789667360397245356219477169759960503e-01 3.9574388340829871661270825983842508790156962676728951080361521045290439928651941749675463162679357282e-01 3.9737522337237196446377718844944353648924800638485595241464176011667992607255525058899673367659906272e-01 3.9845388004206546206846864781761357659189391040177362524800810503004851216734999449175551652668160204e-01 3.9878689355237268799347984782068943329961815049214827697090816798611897695955132935352501791394807644e-01 3.9826432507430108322335328214268508142395238000805720274898234860967680333185851598657390218942686078e-01 3.9681415854854004501906674540358945206495074058477071329545670203783291116413094083305861679949601257e-01 3.9441980875789687383473492927773435995873389861654806053693419157117679985232949010485786174108247577e-01 3.9108893574023676482069175047172066133287891481346246914510141581083277121519612451609888562237992236e-01 3.8688194554348949695220299020402949001018955417327353625061169930002413803000902987196081038445415290e-01 3.8189300141574808023056731000238276844173493874175570142435341673346644404407761126401226727836757113e-01 3.7617770919788924534970673344137282582937680711857328149771248805213935953206578753234735671930012651e-01 3.6973937000090761932078549229330326165655335584820431809870852991695060261252146904362185553364103078e-01 3.6256095939594183183951132152942454268857939922144856410899353518903488429026675915596712385846136396e-01 3.5464533983035450878951835748077627987784272379807977561744713488789098071495327693896418100540184658e-01 3.4604407388562723608988303034037000062698002836452196188450291901778521100324220458149017208951484814e-01 3.3682094832752305065559359420608071694562055943389662098083993199513149959872330526362367947536394786e-01 3.2704563557718306854255331168898367640989411234828714023714479476075081530605405301701594734144889854e-01 3.1681255447508286212833187392189990012548500795285959119957647805749166296336720953875101750486123717e-01 3.0620831167866147071775306900869908631940894043101871990914674893527695555151541478179446775449588061e-01 2.9526409364439619400138334093694072681294123811698775795527375305225956813215058456236816351439307607e-01 2.8394766258490837406858825442579041155034222269572535340606995524114618172794167958578110727433614842e-01 2.7221056277136203207497479444317081768628627003818895139627812076862001151125164138360104039202052246e-01 2.6005059534487561594337139763655234494359154387065451219288641630015074253431951165589324658995968853e-01 2.4751175564992072770858819085505950163991741339015957871082724933230160711614778979936103633253381252e-01 2.3464427897287997201696309273596247975508099372255839782617314925535543811233030830656582556063914987e-01 2.2153648060617873057804500917132241496606967311554588191232826434681764238871234634961115673458388461e-01 2.0831581499212628664798973837196758203361524716955087480608391565555719431308905694238284710270823815e-01 1.9514241612020989902665739647345014064703885194831594545390735425194835518273216001069771033917095113e-01 1.8214739325907735424108075685052430857574439893494710479907099597206313470993184785112775179883825593e-01 1.6943507394458335866225953434841593447212599196537599539841898902265592223438496611491128034068169064e-01 1.5709622880753632191503538559133936137744867679880714925212013266895395409226472662408294393252169020e-01 1.4521067368799022774687679054522538028535131894637360726456522576342701615083948795201715165590926251e-01 1.3384581923720360280282629654577809561185155922091089649822452546321043936993085312650240867889829131e-01 1.2302922685747060104076929605890654242515892586661602272091961662062193807131139916436191722784218633e-01 1.1276502642114691081116623419279756877620283573739741198951975808260014698765442785941432345938162805e-01 1.0303975790556735142680882221921860110211169682996760073705895734894314865554371212012420481145833139e-01 9.3842737480887675218533183545234113353575874243276995276223221842438899127096186015140905908974955175e-02 8.5136238046022606304715032031821944426323340244905392074680930243190056614496034181150293542763600905e-02 7.6897669858526295988706823200584311570060507119295259569067053879747486601737801509788929201780556132e-02 6.9112386638253619959683660398001696702383899025303495121687671075411019120101784253136953379106850320e-02 6.1807685939256724174936280766318802681345583825820840508004519813236138251843963847752437005882855508e-02 5.5003797807323091759296664279355597083363764426386994130552064604140739670422956055526508226116672136e-02 4.8705365116156144798890793016095338467496471291877835224924263326518942058962839888074735742510921821e-02 4.2924860456398510151283608083800987530789777613650570709029874471256262185960242573279097245631412322e-02 3.7629042468560991150959743063616432911214309974087578858150733478035016029129096725747905720317975910e-02 3.2800331014801333901908117852344217411149632330493981148288116100585142561989189154809982882969081529e-02 2.8374327808010327151109258904459160443203761016094999756604828283011039519201293740517555259924066784e-02 2.4341338901000733107577518278473405372107608198107157100364349150166819971410342500297434725837955489e-02 2.0661834524870493426519872427517465433958091498041351005783089488591198824696676626485785602620981822e-02 1.7343991006960136821850058237998629581645084187248508702109616312934237755765103861862474776938598409e-02 1.4342665213372404166278050027077346582066145280813757493105570890954340066564503411572070459037089018e-02 1.1680156527161372360196970695613520102929193636196299217263778788722164483963414348030139132175625265e-02 9.3119572651787128204789048376713856892821101376773820926814948929755104629162754684692555752255748633e-03 7.2652336294872573582814985575219902655513282526177230972260195195380241677417080286718671454151753284e-03 5.4758251170091716559554038681223741569133533562871509628226810220435675360864293321014594033667247340e-03 3.9622125102084329567923638717098087847801830307381167830978150505284966605309795979519803795238883246e-03 2.6715786210153781733185795520920718611977922838675978930273932972529062259378907761895263787502474345e-03 1.6134055526461500165139536018239802047985463805653405020744388560760298745911788387070997755394842770e-03 7.3183282397243981549667410261173377488540153673834971100266926786099200373334536378913480002820562167e-04; 3.4590033135604591042923464436079677022053573435461571183984039963454755773248653944421312014922152033e-01 3.4310076047234521063288984624306715326409348212157051001580423704698550063690098784563204137503975818e-01 3.4348993814058438258990129540802308123859060830427489149727905719092943601944121520545491597492107647e-01 3.4359960188621099007280516127152116434105075958045055765936445690894610266084688981954581198708119135e-01 3.4387847176489963562851656260924272525079387647728111712705555403066368596534561281221505874588125031e-01 3.4466757339383682305471650731060077851848143746093757072447755127239440799578772216518499908615044577e-01 3.4574362061783907942115921590553963342899689044506542659928889738121025731878553805256099722750842927e-01 3.4684547212499932237595240027392842900042294178764937619552726931104775744223063823270475629896762821e-01 3.4766374990863170834138412944944933699202492737653306914849678861839968183939985557153643684214317299e-01 3.4808389987225620029079868609057883146847151842063061537415683744868089123283841795612300765370031428e-01 3.4808047021541467406169028559851523796548964155274210452814299890987499060896333733876050098825375718e-01 3.4742012724906248370128815421028749687088223087816427606483452963790825335735072383782208525019648607e-01 3.4623126255011576588694756287222435010603540758749141929871376942126021522741760159742495968482446452e-01 3.4476700689689863501058837626924612303257331034270728199490867200476548309071147900019622487520399056e-01 3.4318793922507000361448109214256328075743989031463391995974338062595727590431083489828199889505814535e-01 3.4180468854828476572109482067997267719231053023862140485642406117893957855989971142251282334636599112e-01 3.4088842198349108079916344380171332271499767795220672988154365289380338171552655243234886133963465564e-01 3.4046834683481401347187184858941684872388409131802909006382938959937596925672894893645104414736564277e-01 3.4037497658180178359328194612134961824384623159366016598381236190901070979878675797645539479278994520e-01 3.4050834110154141890542759257128873332157695753812057470530802614189030846650753094420510916607301067e-01 3.4083270742167359115225991982012400801044107841632831850868639537706466113945005759523035607903683082e-01 3.4135001610489333679388959784040655099170992033535559795655171519190387829914047917852604731125209751e-01 3.4204241585918415229466734166135375331977192763285131562210013071029956064955417340234224145587060059e-01 3.4286760799981724148734033041492421179779670521115083647645439120434313741166954730811048099308083595e-01 3.4378425487205337319036896413586364235296280897387714617268567596827954511802754219960412977242500574e-01 3.4477437260859543126633462424974056146724738153324668112809145504161718184942027061057386308581795755e-01 3.4584815109330112107745556708197846497363804789265547495997209287980223215381384329464633960728315027e-01 3.4705258609269884691506167499469557505011075682705734244457186902054477203547391998124906903266046953e-01 3.4845247782685216279013632355485226132038564403130730261548358693470294262720846622250170014539668410e-01 3.5008262204494519401226762326346369274596699788435972925883409828050413877945615061609420702638166745e-01 3.5189674317689039904434075850187864601790444046414996148595242686901004801440616173974812364501159257e-01 3.5373711010200446867026213265969283260754182310192498354003504956409297638518101620649844502192775224e-01 3.5536883121527997932090268931546589287273615186260407338840849743295643133222813415030867011974579773e-01 3.5652029466190993164187181433558211633073067340871608114674035613386474754569468382653859395025082642e-01 3.5700789317344707558046687966614357100743742824004572778246336151286326135142805896415054170347093379e-01 3.5672560173317859513602813822926124263538399834207272614794961737448635908347219536077318481120492524e-01 3.5560365355248219973195300753094168963034446875097862083490583599394047602855018950363541335799903349e-01 3.5362525650557008163508263420716802222901072815684295637486016025038474513885394491121290208165162159e-01 3.5079752365623013285116762153491205260720604434391662881281046658798821888071761711144973414747063062e-01 3.4717768967279137535873848350614830242666262689754703285041625158096603821486537620904650501625192135e-01 3.4285479965358829641691426361782444660196260799222065502027509279085679848138150323498214400709344186e-01 3.3788163423976284565482557137683408389302515223954070705841606446478970127887888750854582310604178012e-01 3.3226141710335475973982780448147566883300435559269894350465614274701082183991262081486822735805807090e-01 3.2597743875030895692408972351498392619652033558008652413228591964662895981464999945106231839003036812e-01 3.1903059791643386214607779545953600259233248918191500289594615665297539047089121712123165194177204029e-01 3.1146643849398355748268153108676734467834317983461061002732459362305023233000252084505537976155875570e-01 3.0334134517019176381681582986778470258582304911547244850623958171014118773238166538608660559252733507e-01 2.9471680915142819230334331659400737445599714377025445164819154320406758900623976366809391068287245932e-01 2.8567712454866410913465697260539651168863157323499565790697353787786745954773466899185060117974413199e-01 2.7629907988443198991033234169333114825537321571190548371791881816448483137160639348412641976569905047e-01 2.6660760476648925249639087065381991831706806481431057775239478242923330752793943698103379149902897480e-01 2.5656839993889098033588844244704327812479536300936854895212844459045542691700822429630108125966424462e-01 2.4613212133539906602221405533456595878909617824244961973406348519998744819290637725565974320979333064e-01 2.3529283294288791362662338122430124088250121129679682216314076698344580055374528568887990474279592878e-01 2.2408813470383455209516267129246763128473847983813493230887281482080214122922593433575251917575652010e-01 2.1256206214580798366193316036934886994481372726162671755060838026261083825282400788980601984309507249e-01 2.0079486421445166129263048159943081865274671555398144406008221388093129206069012618815699617116452372e-01 1.8890402089069519271569091718195219822422731781890986071901918403700262948696879756257722635912020000e-01 1.7703815971375483271659267855384699607498771889459370965069919589412130911220046795036947675738101785e-01 1.6531940926338930343585769469802454633054050231969682903096346946923431519242379953023860761157852061e-01 1.5384533324054534034692872328812218269703695113123761094792364500687081377912078592347455141860714911e-01 1.4270109769754655852468491829972426514520302105685253586147025695334732298827222834257624923974585596e-01 1.3196173559403555880240621461735279789305295804793760360690571942557643623158606282323385629318072488e-01 1.2169064403887046007258665460887225716725908883706134959955096815175160134451407467719489217666545976e-01 1.1191389089170242355434576385553108145253458149926458029776521539476108220616709822956388767842478447e-01 1.0263546577159806065337837157394119377153131366307667875617794973034968409663465390355131472276371080e-01 9.3842737480887675218533183545234113353575874243276995276223221842438899127096186015140905908974955175e-02 8.5525494638753762365916738062186119590350557060813472205814775537444559738293508849267053367805048440e-02 7.7648243026638672835963642595515837309882825414627477777018016060376291254218996302383590419330050132e-02 7.0189628455312019122702711119230253735575507558832516064633865444594755390130893124297742421528924542e-02 6.3135828604183553810851011207355243832900716135988296840708824373868472835487232611261171714751858244e-02 5.6512299400635792339038925483245617276797949878892603903038874378258427321163038741379802128178826371e-02 5.0338104522300071362642956310467253144839334464838454401736229379049790092065044735554830724767534505e-02 4.4617957439110329799955560298437303765889340342550704440973684185298891522576073423024566016260593209e-02 3.9364017222480354393638566153307207144837756976744658409605526047937488504881504289027399900878734288e-02 3.4545955532491080295821192292995696243537907799179756647640886386453346737463305378805281838698998236e-02 3.0148138187741189772855681014643970963994722253087942769359804757969216331998039882131528924257999406e-02 2.6111387384049938383741892514575238262494699526533133073167178041383148422602761069060919525524826789e-02 2.2427598182303077094837065726131544215377463215736078197441784052302949726684085930638453276912561945e-02 1.9060939241490817934291377172075496968877090421602711526355108856861002665977933407759871069977893342e-02 1.6020104105129353871970366666701181772025131965930899764861767791577623001537368775725053008979721328e-02 1.3264141614441080842586466551744811769600510422176363087281109891514986999951234848409254016547372691e-02 1.0814988453249873701979017864764638727466001396707022385469672513679217931161968263745018071090878236e-02 8.6323343281727884583431237538465857293660096167087861016565289935735838533333074999099678781209389032e-03 6.7426633147321778485431414380732022965918708647665804969276368455599656990097244688324458194651511403e-03 5.0873246797869271441903574036908897404720026462360515487567719617118202240286224373822640053076809848e-03 3.6846509223144541051161975285913330685627917765907934878235686900548989969055625968748889212680725702e-03 2.4864731120443264255492439151838111818875780024922477213243523274953144552927086584851019513147706453e-03 1.5026057303305080105215480479058755002244518681759526154913403162153540308868713784873748384293965020e-03 6.8186878635240720209157613918888883803715219764370264502594803803314822218318333694297679988778553042e-04; 3.0798164993554305426277981207431462442441500912561395526191997914756480569437935263835301326043201286e-01 3.0551545940281869540785648715753308473800770308354838101263656576814585074223463588054722333753059461e-01 3.0593688185585374368614090946344637907288099967206170822191037409468194178406189591384941810147892566e-01 3.0597946563747671619343428673645205520568480420696083245182422405433871626725451088147164827131253637e-01 3.0614034768124448784528808953790575316577702379656189761439706157304736099593348120282493675739139607e-01 3.0678140503994231474766856959445644104352262280094538808527391405578504454141135697080617607980212904e-01 3.0772685407731086660339196955296887587793937355791070585855281124348675381334751525994322818570964062e-01 3.0874370581830502849739202874619207680887146749884755129433493068519476685815356806018015779577001230e-01 3.0953676439395504622192235160392333816002730261636879867099247040820733048300736660025446915100092642e-01 3.0998438308455118502444435195096188127107857034003935141685259498289304923879161466501405689895368014e-01 3.1004649314486934177468086902168067091606554093202133103910132751752153270263530879980702125382462923e-01 3.0949267107869173547874035885255673860017123719639619634102287147605945813007450201928720371578771872e-01 3.0843500356560367936217144788364518412127605205021935447726297540402097049462596301598452577378192343e-01 3.0710674252442833027794009684934317913910690661809436568037106030892987420260611481263917957568230786e-01 3.0565929651410381935555555443499943369612513973518650479569358617334134270648383653363083135384003862e-01 3.0438701924799764690037815359744313081188159392572218597895364539510713396096066185642054508372189931e-01 3.0354696755078139830179687414931517082718332666248727007045606955700523112215580598166650167775083199e-01 3.0316648944615428994264694654586791149667213898595632296186281332950242455355922946360474224192842415e-01 3.0308281218364501329980667270618045023628614493451275722923465253730705701231887048771321562936745325e-01 3.0319540891122882047923809751854491107926800325506945904856501422459140617606372552852378149166795825e-01 3.0346462733959172600983677664700843299110600602889435884713101690682008811663353692516276629741983577e-01 3.0388956473085991468043055264919035894139727172927427153724372880883399862305073355212592669720605021e-01 3.0445540515032385577319729273487834920601524794248845063400245747664998493252340687581136236473534714e-01 3.0512842570378474548358732904299756239781956699415172295467951312381159519370463442532002883343571060e-01 3.0587823662515141660627848359757443273481461147269157211816450328823769147624139411032324135768487155e-01 3.0669718826850359054440253051241103258796450709809316460620055592491365546941525007193471736606333749e-01 3.0760382852317891347627930818534100648208928948166756221379547278380889191471856182293140132636407827e-01 3.0865035245683710573915609681119051202168802138958079693396586219873013945972955246325871053515963794e-01 3.0990449935161391403571370470000494467835424028192486108276367461707942638421135984083765769029996195e-01 3.1140456221899386313543197461354448260684331855464319977133971956440702905364267867481029000791163858e-01 3.1311130071445947345367884240633981559476983178462178680839651094516172600665100509761621825340338431e-01 3.1487927470865147327388021060254375805387326668706169539670386459170269593640280562078703934875416822e-01 3.1648881899450124311530459064827370685911487160521535984801807396991561489419291392394546569718443046e-01 3.1768425699576228543563875010722361329099863881478149932733880770288977018450262303314807547670946208e-01 3.1829094710827585126370159099388569890046501496357437048997001229557998661266280418320314691175683305e-01 3.1820655627901801879096238263022562368056563380278154460699957056036035113583632776153308778449417110e-01 3.1736339258348689316516509917832412779297291936419486128054640063243280204746370403999991067513596028e-01 3.1574446345849087340659700401752386639685759000975840324135560262613608214639667973394576859815503521e-01 3.1335649919960262450245470773221977388518782295362415484222906476042005733196249919619723757441426299e-01 3.1025403507757800959036004474488401952740665187513743726844329029433690067827840816218846632469866482e-01 3.0652172986285397768333549287196294528261850327762770997813239889558033013896898197386334726193444358e-01 3.0221026466968836148920511898350580807766669199929884681849325893542553660866909802083575971464532431e-01 2.9732340613040874938776656297974996505163621570587560113501060166051249505456588954264040931947316796e-01 2.9184531904591080870573598487194683571975307257713731366170573689248359628464184105685215004176479425e-01 2.8577551943362976635426722683554084862805753247175389095868439144519011904138076845075209445231694558e-01 2.7915420374789863645325182145133972388356196766063489239084425849479375725218862796193073370456796522e-01 2.7203099286409970827231793730816579977725825661320475458728978106015132795759885678893734689356436611e-01 2.6445979650608039684420049426003484756296935907552864889625903415682359745242996226642104415806067023e-01 2.5651543134121766598656222508088468808736958754194627350519690708273171524825730925936053923654992850e-01 2.4826547557629328188433007010693488590568900685921514713979601511828178455973464814495760009488034569e-01 2.3972902323047887430455712003191690264555907457089699165013567747626577201212351550315285337034951867e-01 2.3086991893105799746746228669084169858496739798790925883968390185490727724158668211546110965348233425e-01 2.2163806225638457402491590340451834745887164062590849899906465768335832097147603502286462841414201700e-01 2.1202402585755907240643364719918641337739830742113734425938380170574441133106885713171104850319289136e-01 2.0205935708635193854803323082746807066613531471719790662597452047447558008018012519690567926457411647e-01 1.9178218831253263236571487172445340451800469253300714764328909636882280181108869255167367867208324279e-01 1.8126505769318519833362071745285407901644785634329386612449228584370535417358020288196188998801300400e-01 1.7061589679232733937311373651090846476040594748591731108619468155800047790604072563927941562720314933e-01 1.5997231767078887531718458803868514869112756460454092635540793183950807363314659162278104367583076709e-01 1.4944783755402502655957464022828826579605114675983312337197334910490185896198865615743925681580748149e-01 1.3913352789702512943458660747679252316681820755916371685789502616342830423461662640044008777251104837e-01 1.2910917908226433799551538712598015946972035057705271460014681765824405480573414765163792888125323809e-01 1.1944524134701031257247111306352808161119007149624286311644680507967261570177715904568153193317691490e-01 1.1020126403660993906583336460283500871626197110407927933641853385624064401390227003798897657601797856e-01 1.0140185681165997800438917296784147119708915973714129459117055872678320987770840137687278384939761593e-01 9.3050821512662733347021374132693143221284645093676849769325697545767561123159714622585216937104878947e-02 8.5136238046022606304715032031821944426323340244905392074680930243190056614496034181150293542763600905e-02 7.7648243026638672835963642595515837309882825414627477777018016060376291254218996302383590419330050132e-02 7.0553344473730387650458507762375712075921843203441496617586679669838971171928155105817952241916934430e-02 6.3831228068591639766217847988878806460599596998831113000643646663942833859430772692724214787397740463e-02 5.7468717306718742048823781247063567531489358403691897433058095047387069287643041865845431846909250858e-02 5.1489384752098022736747170737020785431957972382312485363320995996760282987650545812036249891403626051e-02 4.5911065991600385940234348481508714834145710637212067388871382746837047340221776007108230129921498952e-02 4.0738439975984215960142469414818996392732239540679657136731921302952494446322694418678957073212069694e-02 3.5983284397310305366793239500399340398340904401307071737354745532141414183617193158449911111202754781e-02 3.1617974690135907858068151524366437156759381185592785322702823568786973234817855426077514595444936582e-02 2.7628674001364937649047908727734790343723585835550657475149891483419066443123256389620803969784127326e-02 2.3961125174649251261120654284474575654955718882526406838879428879064922419656409425818424265957948284e-02 2.0608695592017661520692579751452585437880948010739311414315541005804186641473058427899569649969250005e-02 1.7539034497288976301445246992028225892876524629021068821701099037427561973952093450481507116725798502e-02 1.4761291237009306935559760527367044376731410831566641266556363662521943238890694594998605817082331804e-02 1.2238465135662910144616044051194168092188333936826455801698747217614376162493331961063745142350487695e-02 9.9921125437701956311787513383541740715287292110635402495872609772148973326994655999667378798802438269e-03 7.9858820935722486000852583544943393386550005886194893205692472911467136548074100225652493882751768648e-03 6.2455803848755683990990300011816640307653834710338760765382083032377116170411021797875058116505334376e-03 4.7177734723460455271564066182463251513837563473456698694890041337968161773551153209465714937099027095e-03 3.4206364676942380421858592288962010272660367035939936438251658032265169388355075720962128934066973834e-03 2.3104113994817436889239386600609722608476283358096471743494113509240133568454099690013065890008787326e-03 1.3972253653333554967307542115031579805436938204275767509648023051482925408168943414799022010205005558e-03 6.3435074164352667640095923068945270402361143392767208253458841007305490249120930224709549491150956128e-04; 2.7298978818797869629281674041319603966404293727620285647638425922372710460945737769502021515482804256e-01 2.7083211139570769824457926471535936285712071064566224054228346306013465820642783146965932082043941112e-01 2.7128007391956723831151120031606049997964481963845566123194216011940709875810149752310900502414718602e-01 2.7126466797111698695184551106158310704167722298711673717107823646064154587731036854580694653501425353e-01 2.7132478714973900584411395114764438917077336867369956721003691416997213627569763707189762459332006815e-01 2.7183492802128842592299690359086690582314062713613164380518079977462316982776403361791129905506735654e-01 2.7265730659945716483712940931235359247674237098147313830424936832354663465490867033517438533109399632e-01 2.7358603523306814077665611570623924631812935016283104334464520100455267877753261171741293172112348523e-01 2.7434556174874040750237357627896465480186963108525414461143586343418299466213851525620143730182313497e-01 2.7481179927558337870775498991674198342522974418827458292028815757281184681912418321933419826415882570e-01 2.7493135676957649912923155649020656485079373040035376852260052777614196700865295837157659490479983103e-01 2.7447590519927288000599538434512323953673209686802978111545653313256362259503784612448377481929218983e-01 2.7354148566485115599819654604412008265162751021637389569812325842864522957661595941127128536461659420e-01 2.7234206823796915944172977606193463108585997693684833206483397582496452387890104395811583927484826775e-01 2.7101989542949219116288694835293685789659252126147229173110642904309210902879483958239859371202064960e-01 2.6985339971748279431454143440111067203273792937434177561571854437441396321176299384428767240878027433e-01 2.6908636941753365044180142860562285024897522878937472659287673425511209533870788095477413558207056450e-01 2.6874534615915959583078684895020469545550567034705702789835390340313475173895854094882319276356612536e-01 2.6867518987834763739742550142745125274718765285298055522174418442561498381657808263591237832955697962e-01 2.6877548442666704348809141698481987550375860650580084610790306658797449592753036551875400948242801290e-01 2.6900246794505490254664862187440775335872099394689748582262846424484991912139364017643982862913586029e-01 2.6935126318468379163024078906760962691917463290225274553397651782877158833368234302805306321063853310e-01 2.6980830460454917691623082406084534405335218949691469237472271884098004914092258373119536301277537198e-01 2.7034654480215352146619128311655691029375117369688282145219927866041471313127245548568855104208099413e-01 2.7094497040597769191620357557026103357544952779099428508543870180012202869836323954840857709849810930e-01 2.7160519099652625226452967030096388878631766129742944688154040243612511028812669926179549661591920558e-01 2.7235345240783143162157914682637870202558641327358998080825747452725159895355248331693397366191611868e-01 2.7324676788647403592233564984430401020745829287146075943043568198238747579860570770711999873634034144e-01 2.7435555677021679489299925273558673970093176739319864025128040425860582442502690737725118549685015273e-01 2.7572134095218182723259816694593738116628595684503712727347134634670823228448929697763100643760065768e-01 2.7731157161009919634691320495909622178908960250794458346051862682865299257179657740994463786696422104e-01 2.7899267257195319414669034341107019942167278394825191908336402804549673618040695213300804987400140394e-01 2.8055980148370576397693574107284218315153446659432860323196251797013565670034844441759403840164177671e-01 2.8177287743521548479914646209491825312331370141414801178342198011870454876083810318345772116531623964e-01 2.8246617265109619493936682176672063234878899824417321525877951178373963701853465449964659301284847051e-01 2.8254113663752269969939280158245395276756239034292299969709816375957992940455025224984050584266904096e-01 2.8193220244774234754585462578315767908368300931722741046915823243413235205123104200421464116531181289e-01 2.8062222520580794583090239901231603573675164329381693297436226279338415314370307126635218048163361668e-01 2.7861756733955914785487375155091005419001884465842896917674563603906286460031632476534809339504341909e-01 2.7597020278211094336125747035458993180762086301079048341457310552747768930717753035597471858847770685e-01 2.7276070505027446647091376836591446412689333361287812413448050748143848527660385252327096562980956107e-01 2.6903799965629265036836602584133832882657183634743494753380514773616822273219242390877581124007021157e-01 2.6480676951607916306795829959375616078113455295286268988402505764052502649164027642402158578177797460e-01 2.6005251480342243850243725741321940296434651412746006860492600585011138593297185671524071862192383529e-01 2.5477396619066826120174016559529141398992650177507756863025151697739941640048533054675214660663884038e-01 2.4900671659169953740663769286225364459816698423782705879563358184987529934824179698060070282496295313e-01 2.4279436600172172593508760021281990548887133082553001956407810198272733992235916852886815766561069229e-01 2.3618393681858825465693392850199386482227537887842870359888962320249406201375396728849298156281345665e-01 2.2924145567930451649952632389022214082018830914032343793875720122038039601461408935884950402641700101e-01 2.2202590082493365662324877440175877101641954254889575854191828502379446731863362059374695604224939848e-01 2.1455096313793328405515621943760121429236683167073001237621556694527448871624618349793045220574737861e-01 2.0677888158190319727343573749333699553049796772914820802657765636233318063098603352705688821316378232e-01 1.9865899381817055630012605558964561030682657951954021004369248957984168430995440133993049848821816906e-01 1.9017867444983197724512513393028576574636013155602417591915129426109015443202748549352297987118578495e-01 1.8136379692873099005453910608594353253670168868931827237109949629634858734914422004617429650328042712e-01 1.7224693615215644341764310595980444985409765823505410961024529115056410276660875665026603527228863279e-01 1.6289330219428247513279420151668490868795857980950217786755577259632957429071445793160232825434755441e-01 1.5340169430355948267826614791294195150182734847109595336669567263474687269247030084843055063898545911e-01 1.4389914479175520175615470480067657251304568908933004364125953394802970101969154282911170326689241119e-01 1.3449086538364106241150281370387878530023392471385595382178912380053414080270151885795583549435009085e-01 1.2526163260581491084142159545323812987237136553126670774307309149491473496003231931464919190519887333e-01 1.1628600122081490536050143443408627795661886964949464455638434424700922726062634411073580563719566690e-01 1.0762994468736184915831425600520341254116636529814592619578026252489697971240875228579287812086018477e-01 9.9349247819977665026538040204804107820035294667727562505705705854459243349247631495014625768200181871e-02 9.1467061176752369560843329755548027959702696674067303404965953574648162103571249688288759327032220197e-02 8.3986959967605745872477862999657748316241302159820380570710925568983360890889231462885698594752554117e-02 7.6897669858526295988706823200584311570060507119295259569067053879747486601737801509788929201780556132e-02 7.0189628455312019122702711119230253735575507558832516064633865444594755390130893124297742421528924542e-02 6.3831228068591639766217847988878806460599596998831113000643646663942833859430772692724214787397740463e-02 5.7803104808726661098375991573577535602523063507238627267971063812172211257625640461853146020440857348e-02 5.2092637395648105940271431378806533629528645622486661769672220358773622503733145782543386629350348744e-02 4.6721509944370441614910917008783135179454972454893807182205925952037253386032381727508952929923390197e-02 4.1706283548256870604835201657313242214231541643402579689274715496562190080448507547315243873718242739e-02 3.7051498482456771595144755726350244585422745557139830255235230649964275332132356737016156754965519278e-02 3.2768457177564208887221121536299346375415968736025421004028124033012653471834452835101482853055656462e-02 2.8832021955496323392769470559271375853741349333675304745909237607507785064039449379715451315931836903e-02 2.5229979013623845116237820708415092267386010822769315091049537165879929038155387909262596302641009157e-02 2.1912699257853246896138858357751701437795695974988633960196090632004257314745280102902158628326468495e-02 1.8874878061179646531743234700593352077669832663599465272922043600363558134897407401058297519765656040e-02 1.6087428313296973256772391408724731035443752579958320261019972487829783172757456007708259028259738221e-02 1.3559868526550827765200790457338842751665799024910787504555201169672092277198668201532829601008827491e-02 1.1258927299922294462070347273765820512161567682148436969082257758074688599990021996452958325977472089e-02 9.2057402829371431368822969056989636746139982151352135783356768654443128587010010429725195697423698127e-03 7.3677028210712543714600286389668975346648392267696515325997869062595371640147160896919991712612597702e-03 5.7699224567070997399896657368395708865057267771572007273065199660924032748424128959952123147289312504e-03 4.3639237040132942874232979646123846511666438787239617980893820979641772772948688275154722167071381613e-03 3.1676848208156022074975548380014879394069349021423341320568877692684903563365600370945295195186761280e-03 2.1416357233303898833779118467133055733768505685128394225345753780285041621648410551175414997022821456e-03 1.2961608779953723391025578844815623325572294393618665536868848541038966620893895179433660150523842878e-03 5.8876513061660947755640567641919945474904741179158474100877792686822796306473605131659660380839811397e-04; 2.4075860153076736244450054818045362810671170861295273682156785620390510133167638332081754673856362304e-01 2.3888524135383900854543239771417977252118661737285620652737010634987912467003146083136369447684208500e-01 2.3935201849963647316302146677037976286929292318775794748323587850845466056994860059183183297161209037e-01 2.3928817249645848425093286481799524366319211545620501581525273013241842572795116185121374001037811981e-01 2.3926437544322521033890611975313959841580700294381080966954608952580001090612937962364552662048750312e-01 2.3966081768790893684669442407189660239943696716642875983566523753849384773074886440697856692815143125e-01 2.4036860153988983492619961947027025460845100395881314029709789378741234354347605141375799611147921383e-01 2.4120741017430677870501097650514371467440820096771644206763186580495587963875546764285993933835988253e-01 2.4192570910515470113565645591804638046503185740965189358858259618091252013453490089395749176833443447e-01 2.4240131148684054995355646268845929577438011604035112864389235951812658042254569288054784934081793324e-01 2.4256952019219603737539791131909947539667799349601066192459488880320803111621650521578262717935574716e-01 2.4220396515831636158185515524156551908546813018721836032478188826126221540095298368699140790921974631e-01 2.4138498558069031181125525912604622427864379483552910868083060575631858414229412271763857077679386248e-01 2.4030783014586084560048684893344272656216852560118264308970916578610360894563378732004849149613652133e-01 2.3910552928158617246943156289064791249643816817478130287194292941533300617258887610644654709081777652e-01 2.3804047262529354294872581333958395638019255597880662949465168692536837447725134250412723109628328547e-01 2.3734327199691165816251990285861385032008851750332985303988176973002791141481395334109186345675302440e-01 2.3704023425189690682657565887023229454137662222731934855080385664719157981620018694314150378809922380e-01 2.3698491873820406982869416434176296169846769915280272724360913177798300325806799682166387381736567273e-01 2.3707833125587052026808246493250448350534367556436792617847924030974265214699196407731068873629381419e-01 2.3727324547531722630966792794683142308689846811435143435733129868446333017377338866990170167434371328e-01 2.3756034102526961684486387656467373153320163368277188960012108897202784038533194565749983824790622972e-01 2.3792580702719702198052018482508830025105753592133451449167175799499849406071972168353975071122904281e-01 2.3834728373568033108545312061008019701226879302326550155056557482606349561959050914282792587315938133e-01 2.3881124919183610603946510168269774028950211434869182267058661423729806933081398082940344790987998027e-01 2.3932715514709457740258563913032047116632748807626773184631230311136365633060784141633565335975970953e-01 2.3992804834738067700978451127185348283172123411758220614842932095442358759096506347579673887059046371e-01 2.4067525781886217857358566301007173555068639302279346022745074729882288446721112984712478469549976663e-01 2.4164155724483616627734042081078931682946521836012760713672121527007504432209086151055488945837030152e-01 2.4287136220914744660921266096537884590982076926396449993318471112870299554641968927553771475079356214e-01 2.4433840409126523539272554842704541527213268151302622121549538561459811085577657466756118671897489220e-01 2.4592052676058425338626698851411685164252367413321211067614284232919923722464258816800213280533348248e-01 2.4742738689917737915704610553772305143428353706400864958549000237146951283639335442557508085834610330e-01 2.4863435904792772141336081377725685257270775924501261102530128177730899138727257480624131343819841760e-01 2.4938482532908280348847250828809867712037791353058768194497514665631660539225321190956819396656600022e-01 2.4958435628924059438859437348851240323393885789206930700721143026278027768854048004644121801115394393e-01 2.4916975005077112295017346097485830853391466479200020797053499760550438452930755729116059610218486342e-01 2.4812380875029325115473723880201713245876485745158593216214205591003265106438770171225693565827973172e-01 2.4645243372721819188836477842915445017097701978819982991575348893085838889717768944511527751293856164e-01 2.4420490879148417666471310098271364841712571214009013793061549745116767123304236376625535441587375478e-01 2.4145766413866041784309036393861391712014559949617849371203157434882212533082023644529797282944364337e-01 2.3825787471759048761667865350432289043942794817355396433108505205134481614531067454565480438787412031e-01 2.3461126993180747394480823224738242751350459702396764663262810312861651076902248612672885125350430462e-01 2.3050502279438882911999783288658051435332836945515910190545433294476343122060379984946626624138921806e-01 2.2593765599070292991439592246030943447296271916917483434576640263038262941639015424567209233368021552e-01 2.2094094783778594314597563893482555784731146977038745721914311214169366752837268549599939568580799963e-01 2.1555330779682036442572816345594752499907089703899627222681028753595252276296093079739773044431535881e-01 2.0981565694187089905524372378237406545184756596429051974886699049885932638940570508048230263370797663e-01 2.0378597655138772841568776010885063583338043709140373210349352368445531405987224092879495743140241925e-01 1.9751528118075062041456391298633758061363513533843567591141827522955637748846710721891957194878243387e-01 1.9101231231760278453092050051671337923064932662941016004409669558640165947524873780401147107776418122e-01 1.8423798698477346705648308400293407297590076682216185799168987564536869004115852224364813854647428177e-01 1.7714131225344502861022019668375290661595493134334445051741654108898526419499160766545220034966793997e-01 1.6970678058039382386004801542094815986499168489775521810984725157571685814922878197969172111771411699e-01 1.6195498531085585454900048925971500308219967280422720405206035544519410895170867267459705992253668891e-01 1.5391331641272122018049331063520364573646407597683966965762178464653368895602902639836656507212794582e-01 1.4564005497153488313655471178591329500164915558848626704316566944889261700083075704991457779716426592e-01 1.3722527859686640704274797426060947990085529312798377788921091819713903815344888236256828848673978012e-01 1.2878584124746035957039425887618110226802029733837320551264976765202932110862122337692532935683845398e-01 1.2041891441383746190705920077472867550288557696857191368265141626086408218735399213229094222607581249e-01 1.1220312698832705448581744605560192560216437284992302234464656847928835028030789220187129951337600523e-01 1.0420787535781683873969566091577617355797897927569593186349422773404888461337449204325768722339158840e-01 9.6494694275653202487115062502372648542759667221425833725202993741480749446552184042881017092902062239e-02 8.9115626990937617701262847079757634051840132402192391421342552294905914110830942534460056216105127647e-02 8.2092337021413270851846782543689423068732663684120665435492028537454244485275662626981757984334578507e-02 7.5428141051105667936403016307705240889092441530112414235156920338169081984117099110827101380299217017e-02 6.9112386638253619959683660398001696702383899025303495121687671075411019120101784253136953379106850320e-02 6.3135828604183553810851011207355243832900716135988296840708824373868472835487232611261171714751858244e-02 5.7468717306718742048823781247063567531489358403691897433058095047387069287643041865845431846909250858e-02 5.2092637395648105940271431378806533629528645622486661769672220358773622503733145782543386629350348744e-02 4.6995509759085415634044414178647286506374358904069399632678724394862332779390857534122560043895406106e-02 4.2197164123041515299743204575253559261394949931106955759914721735657114911699191927768571594870523403e-02 3.7712862554180490968448415768634874439812228340094373662277575317718971327524523055368093954441998674e-02 3.3546909508044380417001580925210728207866845131818859923646546567439803115289104444451125613010470210e-02 2.9710022709704498060572008285672495222170571208542466107868158634200689610274333588236443551000358244e-02 2.6179327134429757073969056339507154847182538334286165491350148535498457141343797626130969202560748380e-02 2.2944035651869667319912721439823004235212054088960596053195440827321618557098214749326947534841046201e-02 1.9958853203570921600815788530252342234325133597281731497633581360497137824761714482069064999034696252e-02 1.7219634411501961290707503139615082788287895898838060525867651395266757387368274804489975742887665603e-02 1.4700334318288677275305402361002852353636898276981268362325121389334008568575633608062794699232556922e-02 1.2410734160615003952384419598980131656310002611901671932860851596244590759471911660034208973301990593e-02 1.0321082969428745075700136381763180794628023280548649209616429896242987045534976623908975342939021515e-02 8.4520402448118545768545700417940355155449598061825473205658546817974796406541172013644033087343468544e-03 6.7745550585438773733931586219385624249311193183154952380437727806446102205794509179373031408089300744e-03 5.3129987191777928871007476108520590242788615602766924443775963371761927218187580862658665786625852246e-03 4.0236209436815247657605061506470180460656730093623818092792894208477770068175061580647752589568763067e-03 2.9241450268324327982940231414281847571254409421176787316792644821416465593134910744586789042944206877e-03 1.9789757373189404733007030440977053325657570937614180654117237095453803548056860334885508564203713895e-03 1.1986761959850196352797662619433628528579590764153859653168128386792817538213757524866631292162397363e-03 5.4476907494359818688597863723470332975436522836820618064738300828708517278012521645088545179686184258e-04; 2.1122318620266602042915604797370412420310131332751075297015606484999925425470179084064260649148315244e-01 2.0961089369303302494160947429020362342915232127307253375405733631714200342306827717471449050169808317e-01 2.1008775626570080312771968748540614025903963220250534120812163306843925907255513406237437074779486631e-01 2.0998507521478950946509225273475555323475837239841937646898524079188727272706102874209209557265867767e-01 2.0989288553231356037525386269442827239038766673978301972950637799097012815266404203581057091820572560e-01 2.1019174186419834232495240389401603005813575510643585090280590348472715784001542756687621945124167530e-01 2.1079401135179589270400885633265214204478550590860903287714973536597331234466432498032917981407370628e-01 2.1154301201587638745377190888902882902617847724096077450688784114031049195851038580847123215459664225e-01 2.1221380492017091730911742571605450111172506614881203689176476598073031916112216506164162894767824483e-01 2.1268982111869363547633988855153937672273741280573332735469423087959402376853761693336781830866124921e-01 2.1289784370494424176497923827070812543692914105091260419128703581847950545090864245444173862172009956e-01 2.1261382711584956151693204875739742331175171239889774327294757651696870467451522298437176543199635367e-01 2.1190281837777470696255746519783374063760151791380775625957615546597754819894658742327707748419436707e-01 2.1094177784532832964341947380019844396455399440780613945309769356592087833424577713927441947330381207e-01 2.0985427680590936495831689553363984008189641033482593193579171761680744571175924011450897887313054140e-01 2.0888639577933410797458413334249623057242146402322088326846955542776479648483291024397091993862761694e-01 2.0825542429815531239968235583856288313130139386676963705437827579213889935434946816020949938259064622e-01 2.0798769868286155545092026360908293678812259885107759270318562171980121840273135333883115655841225726e-01 2.0794642127866062556532775872151479719778464227546862057709952761192318420572426185785857498538319075e-01 2.0803566462941012216057828905156292126044234128448617973632138209869884527056115858963016556048922458e-01 2.0820602540577699005505955074046286368699337872032074510851786898992776572842847619950604854338337403e-01 2.0844392045650503631026071089535473524511578810977252627029781201581444878927571362020648177293733838e-01 2.0873416021851787599842781858860770550561641288352713339155162151034734933117467589843419871310276657e-01 2.0905706555076970597382344650815859370359085875818646108652846948496862760245281442301192741613655716e-01 2.0940442399540787525801482847458344510858140646393226957322981134087324479040612304794596390310473068e-01 2.0979173777659019843629508000494590891115931977328563911671719818547337994153440295718322445209993745e-01 2.1025768397933270723384406678531574499661012346031594873537660816145270513148205834179884966341178886e-01 2.1086733175812443747997879896250639605756180036444972337917035631242577789492833740725176698445404111e-01 2.1169559358860296453187100868841826720328115013366532908854707577147920868416405961331376162192620176e-01 2.1278963709702920214982251404486601988851887709676253254616517937979586346933414302137432300639882065e-01 2.1412922680864400736550538389269585437017088139815890596351988084012841679882912918246864393337254313e-01 2.1560324757739236770308489251354164220581113618756005182788607856786400249299147736557103601187502108e-01 2.1703551006793728633767439295624756928010757903724280000179788137113332373199652852983481822208317630e-01 2.1821663713679698631508970656144214564318421361608157867145766739804790797915469180409568533621097143e-01 2.1899930050876514619726254140719076674483581176629248049827454565534011310872350956977657987404779603e-01 2.1929354860585624939524317734966678260542696583323796118681842427873101887280283530929228258979192038e-01 2.1903878142540318386355001190653370269523995879079230597851323585295312059476363757306692495929842330e-01 2.1821780734413988038016474065634148503241830695802573398804387793072933084370378533481783852776601236e-01 2.1683586168268265776803601462759875220470268860719917419353932746107682680371500715106377172074550424e-01 2.1493925398812261721104166350237802422839778071451458972118361483507321826684574677387432455228446514e-01 2.1260003235585620287473686982759054235670494684906851719382758565617192539189106589142845001930126198e-01 2.0986341440180261798558457177134927664285141331611998376884153194547843500080025068854583077543370195e-01 2.0673609738820351368247810196614373990110441267295701882900686170576122250265095972762955497012749040e-01 2.0320711139421065733127918455993135844327856366506340696545153932230403814934647468359578784759728717e-01 1.9927529024309475360105743069029169978459386681378914799273790423865362938313167903626896332653530124e-01 1.9496943613120645199113937460774886243839495224709937983631533237815905530536741684775468085646033327e-01 1.9032370962946300582713799966176614537468941686605507980067862013372980566305599757490353054802032623e-01 1.8537385464542322969245459775340870163765307663714258158916802750726428992061146992891318630612040116e-01 1.8017069874794671293744150412559986836213260720770009465066168713803268028332793559755355020886723682e-01 1.7475803916517891846206844699214407380422846105424293673852999406190238039555316980269492149913588304e-01 1.6914015016142259541370646248405265261775891300395217246017736174621751032354816876014683067780665200e-01 1.6327685125354175868331637086997597506725430787156660498327580120198525857235924812009882917274174751e-01 1.5711694437182123516465136476934445409675632222347739686428695073763739443653760453595154270937443274e-01 1.5064225844182359310500180834493517856971445682906308595042387561719900899553170811629193980038875929e-01 1.4386842864224320410077893024147780531887501748014701504632983101254375852277010406798201712147487098e-01 1.3681797253069566598770657899110949523064509944158469473144439500264825725961321672015050606841870563e-01 1.2954262188937801628741589425709134162840952043966728278400034980492446577382525253928229142950827249e-01 1.2212416736578395866907468838557048577811872894949629949448525998847234078873669408856014781298357459e-01 1.1466974732657064998416839278107033934583589898523752192989719559601589340549006446107198673527510893e-01 1.0726881303631823620703796605266554706591482711082687908125439806112597396458616021290995823806057154e-01 9.9994038341529349804775327257714379147470983726393064891194322899468500757682356845168649103499768891e-02 9.2909780955282042654476559643131440211613817101343146326660430989697031684998985753052448923073758596e-02 8.6073216486381059762392226151308629971645798347851691351594304842036069154255875009202974490898961125e-02 7.9532710416180098631910793244630933417814683334296518612618961516308443718094881472661030154696514895e-02 7.3308435572804501777916789007401433268292815068198975647419783568036405004969620389284921867460600479e-02 6.7403438614562147105403800411900381699733045471171486078881149685687639313716557154146213682404941926e-02 6.1807685939256724174936280766318802681345583825820840508004519813236138251843963847752437005882855508e-02 5.6512299400635792339038925483245617276797949878892603903038874378258427321163038741379802128178826371e-02 5.1489384752098022736747170737020785431957972382312485363320995996760282987650545812036249891403626051e-02 4.6721509944370441614910917008783135179454972454893807182205925952037253386032381727508952929923390197e-02 4.2197164123041515299743204575253559261394949931106955759914721735657114911699191927768571594870523403e-02 3.7934417496689405240003186530838915365300742794753526912044154004704513663050501766312493037356439189e-02 3.3947251828478953670812308009223203844696158830546317259856842428240395103967237413710171374778361582e-02 3.0239659009439295279766244756746617835381411181495810177583346803187225699839931498845790646249586818e-02 2.6821674349683151519208548181657341857089822634720252640580300246581144183437333606831713007257439671e-02 2.3672432505829660869295800483508988596436257705270453451678247495088154747910031997887466450833485659e-02 2.0782350566231402509309549096202811154118938943789947662094829816446278597293146587893789329753255693e-02 1.8110115215654334949096013222079683976391288055261514040260329584991621297231600714437183251122427636e-02 1.5652550337111705773172851751076184379231584142218653484949067702813885886184752818263980388800339452e-02 1.3386397358477540563619329706104996043213050188795853075957386318335006330336824283431670402472388935e-02 1.1321597833732452352633433395621169201936200309073835239652402297264202889851161142380682036079524163e-02 9.4316902589740818830459552495513687636725723104940284439707642841342348531569502600634853740315212034e-03 7.7368315278550790867082577518596496182214975223634713233432646045402299122688987935621434990409378249e-03 6.2113233738186171781801407372047733438552557771641925890058153692469969336203214571048538104954462713e-03 4.8788061076542620944026542983702570775747283337528966366148070737250282246734867970264057408675605280e-03 3.7000070776514753588700594847426653139274941562905428016773412547925673752848174461627503542915485432e-03 2.6923753494553412310893923349476256145417571185897230623228863278814635757225821885226208130836344154e-03 1.8240699600308627108570870781804329497795141822499792810952526748992357202549359669563808584203973617e-03 1.1057840632831884478470300233773425856253285572549356427828443838411097849078601794536014699933193403e-03 5.0282875178178500227219677853822279288550520600927424804116428067214069677981592833933392394919207880e-04; 1.8430852420331145215137763611929501417195884843289487901778758675060190691809334874095231383877935581e-01 1.8293496709401530446013816221042527559360996009551273750738075864531055744674691569643194198742570188e-01 1.8341270993626631731844003612851816583750755813788294125736694209786653267295003041841429921364498434e-01 1.8328065782678883460716192850903056139232549972495628830118976168878020155342676420168118012876806513e-01 1.8313422905359569336653427303932160715451591213757814936574342117813784536839283443224271017736120785e-01 1.8335015641292534036347240124487099020590258189480709583183517815668467823521592200353592260502157279e-01 1.8385632856162221591561142265335358945176178644565848488185272120544491279230117000803887512993350235e-01 1.8451756858165759436701454023473278416708483912402711730689390361204352455194041131881683435629395051e-01 1.8513619698897645406695341903948627500874176132898537692246120114929465669004869148505738459400759204e-01 1.8560419424715380533494820695640343756754990207312586984845470457265672586698863352272263391469823722e-01 1.8584319295724763414699156467034746446615878542463518345700785383476380367096384579673526912968966894e-01 1.8563241385300165131707316050170322570150590081378402605508830383958467465798602471085736666945565491e-01 1.8502216650164901236534126518405596430754314462299001506186976800305237895998154089195497161373446254e-01 1.8417141435591151112127122842469449323221082950295468002019035736621619094821683023040364663868415955e-01 1.8319382326662633034759020106550270311223904628046455266602245626627064658669086169352772940939547149e-01 1.8231885310761325014331154990952477422208874106859053402913743897006814396013261686799790367686661469e-01 1.8175025312140448827594575347081512323429697721765853185859816977399465254538838364060217708219705537e-01 1.8151442270096382693986618869534215406761621825993787953911055818237083830816746329108930578601195709e-01 1.8148491188440681197061432325436127694874583005298953702370075354181604788760608162801816945005683039e-01 1.8157057545933163405466535651110932595898502767274084749997156669344006452911575131612160410499192423e-01 1.8172152011378389400328106363047003638492082671806585461668192841966050434469171956879615381915891908e-01 1.8192063040040163831658743682219244465221174927827664638530453838182992052788700851694310888795006957e-01 1.8215063911689525219902587967817171555894047126373788884143732857257216224408701693032561283192568882e-01 1.8239270291847378283561016772938924538687620323605346311488621265463022658308160963977543778933858135e-01 1.8264163306268740860831938606502516254589236433100379647962038789158771236501350706465890781100961685e-01 1.8291693780701747127847096544669910192452378517304197396243905611636348625375548516602839455822120768e-01 1.8326149850592598212943740500406229903326021260815047611497141272238825596440583449907277738297669411e-01 1.8374341085345488689616629447307922917475586025874173031007375679984912402616070597460108554794657270e-01 1.8443952974334988830718517196750106380740655752690302961309068436899560648750241226256593082862484369e-01 1.8539976418954624948717806587075395731515967382094623609692447034513586940322993759145853889660625728e-01 1.8660981766213683568101929947371394502396635366570175987526084248229145193624991209934372584476540425e-01 1.8796932761947539897485737935040239548270602625107260772019440084999032681418372077517653045782845237e-01 1.8931591914738177918304362437718477248736211530722174714775327524560356095547387406745071641823142796e-01 1.9045518971187547667414290297497462297571692597154548987923741430082227281387607263909313834506669032e-01 1.9124922412007367626319232840043314380766962025556553906538508657539986745057501871989747494272445686e-01 1.9161286733044603645623950470480805133579311837008117923295690522761139302204860028970933320189219383e-01 1.9148831876947618293931752286356536307805578314640112142665781309581956449104126434843325608179587756e-01 1.9085841694649849097009548928661111127545167221128242356653367739849536930997126144496749678499651963e-01 1.8972747033498697964928115303844800161152702546415662600102190378490112547150640898328558091252045039e-01 1.8813846376129671192845927210626080666494597617611345312743906572064579413173415336411229336964446228e-01 1.8615874060311783248570089570249666462224367137465580662184436582969334850357958104254798725637349180e-01 1.8383122627217122900649239895798822855737153561967758298216496662383354673242157103759536139113164405e-01 1.8116334704264171818163300411420755337146869143213681754002177478749332355950349158842773652844069796e-01 1.7814602197263711430918989409498739879883319684050563026337237027933485022111428940370715071549582299e-01 1.7477881222354132792588483445956550515618900834872830791726130441584255921648033425507757488326396831e-01 1.7108835499202458855423126917805191718199029878335211251005117851150459897770309348522183798106987495e-01 1.6710553238304994498911440217756842370559192935599634404395548853831209045623150541704672466110570541e-01 1.6286190562986429536257827610477951156283853733210532790691751915383665450508127400142084421389058098e-01 1.5840214314693209779659278088510608599319181568505197578245670428542899354204461631849023156091756377e-01 1.5376366776786691484650819566786795061325767181642351393318672787809799868984449540002756080700303730e-01 1.4894681471593846548666372179956775629918410870110831496135658838286344154649455448439737483922025160e-01 1.4391051123453366143638549923748213510080321365159196287205219281985828777855001536332240228288371528e-01 1.3860341896706522058295614084053540845598446363648572695516383087855128954559419662072895492195070272e-01 1.3300485993488435780239751668216199969572453470262949155908594483612633568127773087606706310382697209e-01 1.2712577985624254286353643206439388077065567148644897360655219264279288552207277689671943447817122151e-01 1.2098408292778731963918718083864431291530724072196537109081479055567448818065372073595455923019324046e-01 1.1462530367047395483890138443126121707724612651082822939609785321174298704224454434021256755170125854e-01 1.0812338636074477697980928995002255294106878484005564241492843960643799174797162094342095244298711224e-01 1.0157625532167878900447321885962160473986403216402966214182352576277694893584999153606881140076992210e-01 9.5066000702293365790232767428064523525537755284544254999275175650825325017688106998382473101134334245e-02 8.8659572692241128809586840080138478848930691679202327146724246410735704689445535520168827256518225341e-02 8.2416453373773570079815138266097448227754646582731578329983674371814160237084217651849383621792212896e-02 7.6389585216095722378771748957080641709295700829312510651083730528209416577163087527705158236368031302e-02 7.0623765996031759034063558604814015084481884455297936935137203533873055131856868447642535786430915380e-02 6.5137703540940791845359008861558558485184481662070652197148787274462509931107389255340256997967615564e-02 5.9934182498068813302979536331902822487175466005475995969597516826600239199661981429214270353616855253e-02 5.5003797807323091759296664279355597083363764426386994130552064604140739670422956055526508226116672136e-02 5.0338104522300071362642956310467253144839334464838454401736229379049790092065044735554830724767534505e-02 4.5911065991600385940234348481508714834145710637212067388871382746837047340221776007108230129921498952e-02 4.1706283548256870604835201657313242214231541643402579689274715496562190080448507547315243873718242739e-02 3.7712862554180490968448415768634874439812228340094373662277575317718971327524523055368093954441998674e-02 3.3947251828478953670812308009223203844696158830546317259856842428240395103967237413710171374778361582e-02 3.0422210543058647649319808210101904557596695206476070500343099395717236113318280777838900858420139876e-02 2.7141365805457610788565789100312921413744320523701344247912036119465000114118522218281540768302938243e-02 2.4113995616802609124668460788732523813164554611042538705039018454738872519078607095480655905441674628e-02 2.1320982807103402317305472394828852336515652283797938332730644161900954745960189081280181844998778995e-02 1.8753719770872443922473730648922784202467431271123182542367877712633260879128357598488506228177850139e-02 1.6374486647371673251468934988896326019017973242796547004142227610389673945821298939295172318779229828e-02 1.4180877539767033643949568006683462615755674243578391459533286095283158407333670115527835373079329817e-02 1.2152139876103963118546256715257216777105192254423909600972061202408886041557463687111959976367605069e-02 1.0298275400470477290729687570701442753725155329688127463582773040075003533374722251336720701108076930e-02 8.5958591919205575679214456945786758939469968039644141974750926610383635322735411011089065594695263223e-03 7.0645359631517275643636792279930347998789207480614636825876400582262574287926781368497557491679642780e-03 5.6817458217675433384052812369766401380706458169502384217442322522200040666739302225175761698200264308e-03 4.4704307890221728392603609222253432992551305538259690646387538428573229527007877790159895825077361884e-03 3.3955315869863454164198230932362412526204683422447955045894986241605782321118133014829307229039955210e-03 2.4742328999274780859322568687925885702019597387562105853121602660191099328532029607172912267565970704e-03 1.6782206130411262090434271683409024160293242020777277701172681451756906581126007253895093874578397625e-03 1.0182955364651851345244026243129492337623582681666434145892901252015993975621516653400913833684568165e-03 4.6331954954740217880144446069178130910661633753659450159553678526021347473401344941242810678093442641e-04; 1.5991111511533115398403887077187413538251683616602807153683287874824507222275374359453053684665409528e-01 1.5875473446507740149345584104904598034057403141819865920541697777920100215052925140770890663686183292e-01 1.5922413637252355822542365020458479370792892468215742039105512691264423578347830676521253667465304335e-01 1.5907183070122997319810224818631593483966509603911516787801602548792327991341206961374306952698177945e-01 1.5888408939600793990088037708255603922607444739771100984967148809783060108682702205392562152661216114e-01 1.5903022964233109121131995094148064891235268175201099738811333712524635566907732784685339957885092718e-01 1.5944984341293152692433704461239006650173502810378750222851524590045845317023496746537895409431886065e-01 1.6002710822465777571191850792348453913868256969179486680630307390261918657665548381523050106546053942e-01 1.6059054393521966385748020843712181875494627364742124017801325882898609069362125430056154103676290676e-01 1.6104276746120477295475675432329039296712929461261610501598168103008552715091966829811395669469219635e-01 1.6130390766591673591222457427441973185323884098759660423695061676515220653853024121201437032924348267e-01 1.6115799287982296210259247282840782037150285338327265772862727140514330993516414083296253064476036899e-01 1.6064139812711844904522695000833068835002130172178262610097153762211146064382446791060979724055221436e-01 1.5989528076473874690893321468550252822853238749994275420873439421292637815536883916205935477933002117e-01 1.5902280133113826822574048159776241566862957082431665427377794875167029232634645301211042075084427287e-01 1.5823648511775093652335716688561258192788734070555356805446263675985991211679389858552432865074369562e-01 1.5772633759528227572925982412417520467372619065923172358281639279205878662345333528210144706286135960e-01 1.5751869928576834512195453923671389343371865299286101332042887956322143999904665678341236749407265005e-01 1.5749789148515994921222608515083246758573390725730186530605593288130931314964798290256377086974387291e-01 1.5757911592926579962139674040414236042568536002924370892016185939077071735378044732494307474346294783e-01 1.5771381396461956491030764119121353619465145073720497453619638091761396013558694123485463370784900971e-01 1.5788245881496372534600230869175604841427751077871723981070719301295794701366349342439143781192052527e-01 1.5806546444953266498702262978002838081429916853780122984890502995500349619102263620499005291587173071e-01 1.5824331763167070312172301535016262018197757185654643659096958538290045481443046978356032951670405162e-01 1.5841169351452737363302451764766516753967763564786705810633767617510405068997071096588216206832956884e-01 1.5859198542118138492248496180219752489567904711217327165531030316033023263769640871001755503904412141e-01 1.5882965844884044724468797948502817412435228947424462651500992702305755064004602187251951885794952555e-01 1.5919492326820897622012946557735410297596145582927969194133296914035633895436317628698069923182516635e-01 1.5976626782952203357133613274780902139029225374708269186739030066026142942398560002640188194815117542e-01 1.6059633119174592700698042189387005330966247434021327155127818817743236224661979190326348819842173932e-01 1.6167673858814094129757852866609311089391685538954992917584094284276084093285419345254358311743747795e-01 1.6291767990438075955057911570123494759116480781655415090662111188518964570257657822093885173483957923e-01 1.6417030195890887231713009168131987706509901384334652823379069860138662837050479336698327597890330274e-01 1.6525488736272436921628182159997590090707171465708739020472328113587301446193411570831459704254723967e-01 1.6604300831932396064119393780450455225664733972108770008172394950784185656415941318450768744091221113e-01 1.6645456666835378429511063905751624318395020039629567991888006038235216051064562462220116915907404199e-01 1.6643471286157727303513847567040759748567228572984036189907716142768100017977777975158218101686114253e-01 1.6596632236215728694036471416770417265531351995137041322746332074869449018993646124528983357189791885e-01 1.6505252024354011495244448377154511135670869132513974022851888917816000146055567723263538670274302191e-01 1.6373262886822049877487252164690719762494153412027373259216378334452072301434714776077918471208887859e-01 1.6206895964062599888633179227909132576036973198623903717453228110707720192409119595116721010926972142e-01 1.6010176108626999378924571401112449722193810611018999289002971034553096895527526589411767353119172573e-01 1.5783884866302944107270072637778424908944598524421218360193162927219431733150702938811310002285661908e-01 1.5527292776297002547961381922748235452485940603938718629181542571823337057609962453336720108054456364e-01 1.5240456504009290303794604552407715892968763824274587341463647075855607705958312061623045624035159647e-01 1.4925893226739978232872596837976356016617808814935978015766331700692121745064546761353320937856795425e-01 1.4586453260900041757016740958515805393596776148793765921069761363284850100208280376528715082825761849e-01 1.4224971726301440075304475724129132282977184259428322114147453266773867028714888473796518171379751668e-01 1.3845401630026255226570927358128503745280503133519964812937731481551448633507503616072131323804008265e-01 1.3450937600857448162808269929797837171561407147204534468237050058345133930786328979248345862858470969e-01 1.3041277778743733768368552481199410573616921819278829980593264035601412549175073673902536665200888461e-01 1.2612250192962938265459854215255058180674203582981278544277551976833110705607659364000661735761382328e-01 1.2158715347858957531164351795834202905709352593917891192095470899126724557138201476748997941280082180e-01 1.1678370794835054752388553976337498701434942735912467225172319705498083287582626022281211630847258744e-01 1.1171868013649000871387530426384050952494349196492310824559738171822181376167693287003002689597182123e-01 1.0640559545309010750609130999275850136983068917846793511773050521085460855749195212205426892750596621e-01 1.0088411809334530739953850508710724497538309647369086543663940102876030883070725319827835764603778381e-01 9.5220769608987647037589297437789824683370041952932834196628071420688912801621193077807760122491351953e-02 8.9504758618332653697864631669728526708351971006266796616223071132476371126081068543364835056172329930e-02 8.3811177531378011271686206761892119644799076996932093065900442914228207167429638183957156874629118515e-02 7.8201498036269120890192036118847674507476331535323633775094441096487189185778901251741284599504070146e-02 7.2730513427373560852441318773815975424233185365539898946995787456574595943336409832014322189119578636e-02 6.7447089706928261635790708531129587765853127033373205497412899894571915230596005873884068236969640917e-02 6.2392599148527182785519940217083062157554634047636456773756153038262697279210319450478230081387170568e-02 5.7584334774141061708226733745224395750601740377485808326016646931497016638513461970555544412484113123e-02 5.3024843294483646542269761819829825255203412204703972428809460150769637691257242781225197520039598566e-02 4.8705365116156144798890793016095338467496471291877835224924263326518942058962839888074735742510921821e-02 4.4617957439110329799955560298437303765889340342550704440973684185298891522576073423024566016260593209e-02 4.0738439975984215960142469414818996392732239540679657136731921302952494446322694418678957073212069694e-02 3.7051498482456771595144755726350244585422745557139830255235230649964275332132356737016156754965519278e-02 3.3546909508044380417001580925210728207866845131818859923646546567439803115289104444451125613010470210e-02 3.0239659009439295279766244756746617835381411181495810177583346803187225699839931498845790646249586818e-02 2.7141365805457610788565789100312921413744320523701344247912036119465000114118522218281540768302938243e-02 2.4255267502635840846078832131022137351050459205507476883056351272838175337434614787187978599559493232e-02 2.1589837621052440799412370206322335767189362205301482185093663323875270455441805008730535141710487633e-02 1.9127464832285711264116554960450152629288075642377177688370767065238346373891811208234662706009593657e-02 1.6860303724652223135146252907354402655505616169552052874930962334649414743186931528016912429171129661e-02 1.4753842547206621685894940970478875575051530292736466336800422134407049686310103236466319222616595023e-02 1.2806250896492314694627575292318410961210395694895197566543512753400379737870687973443348523591662651e-02 1.0998995904106466414582875805521753331459767198118314475579370879728937974072414646647912596319178715e-02 9.3420362738083998641098565168729571517825974375928752038379627099576094979225939484801239006250000132e-03 7.8147163609198945527731310786243303057408279505304120778325971742020177268446302280669785893536536829e-03 6.4361550161959273387364354613034168416483253207166145421098502135441508301047626006771336072256684855e-03 5.1867021612202078566408909528081525878397385528387921103557160929195762102773700638747098126267257127e-03 4.0886338047972048129406796412036468489582369502321816989968412958090737765222687945281747289871757159e-03 3.1108284932965735721124703753486338026492305659150705831547544117376207724122064067066399972032484774e-03 2.2702213402979241951944550607645707966690733583622186200072254622458160265293490483092136846487226292e-03 1.5417955844705507583719310024070880003566858580329065580433154702466150345778638938608868741011868957e-03 9.3644744706188552524215685193021184852661825674572549783148049780301803046938270641057608576350507528e-04 4.2635337010112852141789930892294617128686912904101804352078003882732391452859553731723943215843310655e-04; 1.3795330005964378637156776351291755607263028327145394554508369218613466748729034257439870005577208041e-01 1.3699323820080574643667739974683691758700833899322117845142320190181173805754061756497913746972872564e-01 1.3744576935336090417508953203841984841573110486336645187607364102447462198284244943913348725886163476e-01 1.3728160990538610180343944270983966604249459710897382046612915409162023012802722441390225807763262704e-01 1.3706402690171475537158024502181336516924535170011689573533173554332626816281188371320898584728077839e-01 1.3715177507469818092038582781644732362991774705126050617938891085316213272585713563197383810669449421e-01 1.3749430066945455412021446137829508830960002112066851489810457228879756556492767140528668154744642924e-01 1.3799297453881539687994107681398620972249976574818146569428732915218333447547332967034346195131373762e-01 1.3849996501786716346950278596520682214574507561324346526360382452923748747240183408941233647233202214e-01 1.3892976876316506930166501010279686952082235150141075828837413467391255795177886734892285723265441302e-01 1.3920463072448570610405250837341894662227601340537355282482543599896373396718246751500791066576753369e-01 1.3911528051100231416284522612132481783284567735474175794203023401718437935144998053346956563729310077e-01 1.3868526681563521067469005480119367086013709927521816603955119711192663614649263564548808920245695155e-01 1.3803809656674230573456026724942711234833127522457254503780215733538049928434443792868768348119657811e-01 1.3726567147301395557147788382756444255175235142593773316648525345009932265143399405276483823333850805e-01 1.3656339274132724650938454045742979347614362858023826245631183378980324042491505125484098713280002955e-01 1.3610755559387698864443228582932001269310563838393437822042747243600092141327256469941489731544473381e-01 1.3592431099855182416889936625764232104769440773765420935045255388882944992537920869532644356148535104e-01 1.3590885278654013512362484732113521133855507410659384369591570667372412577089525874000437380358030367e-01 1.3598395531622103108919158794359766447812012544904481021389442927810931080232524125705349851767813089e-01 1.3610410694751296874399709668223401642835764144374351847264015209716230731972700938086143918297201339e-01 1.3624869253077436642398759727354802331970455024872891937088137890779952316071702506906294953047402698e-01 1.3639597013694678880959676838347934773450969497027126799672338692618797259736051177726492122572830048e-01 1.3652466935604459062105491171900570677545255975753655820976008196190644611757727419407196067126328553e-01 1.3662944397812021291755563850551515312986380138612100929174628666871707381758944465115302420936030855e-01 1.3673151560420441591217809742457790675091439378862723136576075792779709415032058613535602424295304099e-01 1.3687720403996556232941542020699682514656457221406507343633236816129808292732284971673090850283096183e-01 1.3713775894149326050025406772020328059122247798467366234367945600770223031909505020884672902821126166e-01 1.3759288740509435587579545781099041694492124291156214617646219186158158523209638139078449013478473689e-01 1.3829795353697846288424306094187302750220720409094096076241926394220846961094207167359275410330788891e-01 1.3925057363964936068011447691984515205829222065300448238727554091529233987096109778174032549422143745e-01 1.4037137451716195840365409105620732865145739755129218072892057957344263593835899244665086714954667661e-01 1.4152474684895515931786821842360774041267036964103280078759335821477412265267993038951507746044860973e-01 1.4254528152079210824005424209608417382378373609029708721218894271862659239604529024814293912936424748e-01 1.4331397486003887975516923197284304000652079446962836249153149388849162887396979197776362233281806794e-01 1.4375589524251006642640842005543823193087655482658154052183005253347831656068559925682684404932610041e-01 1.4381917102772293971618179585047863851725013510763744519766570118380065953806106958884149195129360212e-01 1.4348667133906856443665517471016725824218843044867816635583462793696372283322669728811719938254057755e-01 1.4276010656439557871828782284939894900407958563463964045756792350398069733835314249373891607870400033e-01 1.4167488947723142707758211570635940015666092410904819473805928414768496878649695247770009836505492463e-01 1.4028807856400589209370029644851724222260520043068532987413019024211871894755524844557148688407182004e-01 1.3863691187802184409018687453224741851769942671642778966146161521739732239284018103682904100070424783e-01 1.3672921771183722633053883277898295555922079514515487095635949396535289570373420788573116812797590776e-01 1.3455927205560188000198976723350395167978628653006365608615155659654668646248795365898001929007407091e-01 1.3212877343748540270768183059923297072388644234766532500228669918097189622596425917113065656925011740e-01 1.2946198360522354039564781438918325349576691098996029379472824605685163988697819297689932038033571608e-01 1.2658581109220862202373346570923195100300052506249411989333044762014715578925918270580346418952648609e-01 1.2352630524524399481487548577245976900624527977198311246445239808848453310931469597648232695686307947e-01 1.2031887909208880077564873453400570228028750635514105472026620876345908422583171768963050527702287239e-01 1.1699094395421846952026383401476879362174427386678249300368762323153547315142764540919924076322586870e-01 1.1353676188232703420531751834835663746102313840117807180428777279013149411860024101538601169139103070e-01 1.0991424025767727704615384229523715159069671735795173282642353373105752333989777225632697174612551865e-01 1.0607201910865454480374820244812091918555482812764746774696317404100226545314356305665641164047349746e-01 1.0198488719346164192668628652982789680558536684665228780830822976775037149255238756743187835794523087e-01 9.7655176225894310747818850320033794554189283526865208636379286290210508621988138681573472124550440991e-02 9.3092236635405034445763555071847171683737121142158552791282764204295731808357221828824558430044089224e-02 8.8330161647330886433017425179168843114358865609290485844098386688821555001643450765627522458628936719e-02 8.3428462475978453068654582430501916730806491963971631694357351372112067662454825058921380580546275884e-02 7.8468144011420522207468320528895672240228724888645610999280523203536962340500324345486255580107719955e-02 7.3517687669891410198285369107402828492392176984456796581876831623501986952252135537722099293197361068e-02 6.8633367886177886738233553762981825065797304584856527579994730578310514262137684436679201235850061066e-02 6.3865527326929761169953013110150960741092991584527043378929649337699318394739469911777471359099814384e-02 5.9259172729853115832400186636335426752995832656654891427022317038147350484063477934040050848684023550e-02 5.4852452678927549446089207233789417077436857986557127170972163935871178969300424488885418167600372435e-02 5.0661334943835713285491428279934517524125990492453394680878072811920596649002045777621088896715016800e-02 4.6688170899007020239597554720290008630373058699268926098635405030295226535212468217995723925707321313e-02 4.2924860456398510151283608083800987530789777613650570709029874471256262185960242573279097245631412322e-02 3.9364017222480354393638566153307207144837756976744658409605526047937488504881504289027399900878734288e-02 3.5983284397310305366793239500399340398340904401307071737354745532141414183617193158449911111202754781e-02 3.2768457177564208887221121536299346375415968736025421004028124033012653471834452835101482853055656462e-02 2.9710022709704498060572008285672495222170571208542466107868158634200689610274333588236443551000358244e-02 2.6821674349683151519208548181657341857089822634720252640580300246581144183437333606831713007257439671e-02 2.4113995616802609124668460788732523813164554611042538705039018454738872519078607095480655905441674628e-02 2.1589837621052440799412370206322335767189362205301482185093663323875270455441805008730535141710487633e-02 1.9256862035235725252663309036967382153854208693519022752889750637284628237638501011090477824758504729e-02 1.7098744241458951538223031789061870989081677927597385345213632372504908046557896425648952433061156745e-02 1.5108215695542592244106637569027828869536003985678752115801776493861095352441067417084668929045928344e-02 1.3253590963307595866221345864849827688904100992866292911602734677010700527967961765938175069414320477e-02 1.1533436126386299605951570005433224348169260962886182162261639391341776821387751547813028196783471505e-02 9.9311473271156177546323863505137820110641852346399156945784675180298595080129258769913586023818502022e-03 8.4565419701454813095177618784323482431630758103733950759337048316701496873675250754963775443531040918e-03 7.0914467101234093906815413083290546419574605290028400805114862371238701228205635981508593220734671187e-03 5.8544417434248165904570774201922369467515123333963570040106628412704659786704053119001875757237594990e-03 4.7285357455743680528245111982267177472407348008091762929507510249835768011694275031106422844444986691e-03 3.7353766061859127230565265144399709725585866490482796192518295908977888177780125317439559774989668749e-03 2.8474820745741115850856075575396738437712810728011953169328255147285237974635360557052215256533819520e-03 2.0815653452950572331667616204697758826684756476673438454099301462540523355217927752539308229700981035e-03 1.4156695371094650535071333806321468794665468127554587896868699216044793817335245224689427302112351531e-03 8.6079309700094347869000720403752299180809922371127084816479609861372679445367882055424603021543038620e-04 3.9218904421159343287699474969639924017390974634824036434470019400268216562307149466402286764391380305e-04; 1.1826036389758173701872045646075289049003459864487076970804737072720454363185138559532054140704499356e-01 1.1747614223908350717723308220793930241153218354916644248517892948023954722605579982697354149440311612e-01 1.1790399911476324489361162633026169212023939756783247239225753264525300150121288584719336222553100351e-01 1.1773564394842545504169525833616674637028747515562600176036534895457971998445486334108748625230906812e-01 1.1749891630591623381281925924911458912507727261612959086280831806752170776051504834707869283039899496e-01 1.1753858638704113085177715205853668181434281807803332476379882645032090414409365201640563329838853242e-01 1.1781333459294657931701440759408875371209580515842823210407764822573135339448812916677516850847496328e-01 1.1823972466514188366508506364366756018368493785669745787800414501549809086999201778259432458447694450e-01 1.1869029765060612112161848926261028096388499180958400975048999643102513008834895673675340794475402367e-01 1.1909192875072876484063255712811437614115640878204287409371199904725581783944109125218070083431377917e-01 1.1937217713325782334985338906857481945232589067379633325313678700780525574009317631526854231545256102e-01 1.1933079376645269694486064910295418769617900086340676490458494766855413166786679631300973520632461743e-01 1.1897999318106047877503324058633733772553899726404165265449834622803933460307524538186415943575195931e-01 1.1842589144995043498184224999798941184766543532628573149748381274874158676611563977472759458396919674e-01 1.1774845276439728061628556846259200782426901566216028676097898364980811002222493500116058867660601439e-01 1.1712576400534456836716169805948492963143369147506940896453140692685595396926347968605496711964388833e-01 1.1672043290555081657665444422840262279231698522012084659806469306630853077295185246422199125967083247e-01 1.1655822582908152044796167776903079473449133680102235769501959870100820964101050774248316955611883394e-01 1.1654510290544994953846074319665639270866148459941818489000081194748652854655930082886172164788132400e-01 1.1661223909874222222662749335654142465472663763988024445727392654375176391134109403839813109358191153e-01 1.1671857890168283874824929075329793962680601177745354537237631958733046610400896726788036748036918005e-01 1.1684374310441624138326601701091668110400173343659069626032723272151700565095813938289673344054332684e-01 1.1696435485808811067512844628760897179605812714764320432537447719055457811787320858765587975775326640e-01 1.1705686210287500863858581273385388117147787197334845181616512099506230180945502759230301927741983563e-01 1.1711354182535010955276486753136457221945721176121910816848385342767157860170057035439982560949144174e-01 1.1715369514566675184932729888699296322471900038456808581795920210671993602687474529040077056935824122e-01 1.1722278898039372002635016887289598441917695164470463233875666320483483504072443216975720272345236883e-01 1.1739181263465452481541277024798173002026435275096557299938456043706958130965522786824859293322694995e-01 1.1774093813867243946486646441055407861589605011339861814121381544913276828930300323469293916143649025e-01 1.1832794308319957253929062387398086007942893803144203694147107255348487470320538532903618633393379079e-01 1.1915633567202898076871508481327087830716279758443403037691468993393223765758661300036331914723352855e-01 1.2015706067842822300766979405100359147117419418562560056352318082637303943669960911320651329057716293e-01 1.2120757086469943956083305395730433536069442593522943396889992676641836125015355465684751775920377398e-01 1.2215651375126943478340802978242088063128319356533759755420036304193182770899168636840193512226556874e-01 1.2289428480791294639513933159677495326559634732829636371078441516954015916509671148779650614599097050e-01 1.2335121421083820102351099563377174245105394553720162886399393497291443136185062398390986370406558008e-01 1.2347844219170033495604785828866021834242560892800705181067553025805679564609590386963976144811429936e-01 1.2325883186265839721897202540006152073714286639219792723097150224961027688112033130594041193644909098e-01 1.2269255149363453406475523752624740067759934360185146586614058903265847775529268712402764626824196643e-01 1.2181096713693153605879227584404125722535449509676304323192151058703312733090263030405189148233463820e-01 1.2066574475794064648465052864256024200460692744722841679982300680435901311853643118049916645260481119e-01 1.1929083801104950328643813334429178741793850556954975695418816963161640125251864715328871618006043991e-01 1.1769372729854395680144574467080974373324875941102994515746574848531167081243166528980586808078254727e-01 1.1586998084227887712743429881567547313170973691302482827296121167544516328514356210793481609976191769e-01 1.1382239971151618689464380156134688946004687812029882568865198374124524609672606918735096813781071121e-01 1.1157465621015760465595227214392544770772817387948955127918212933312936521174350314169283478846831882e-01 1.0915260757134705100524618978805733849192627815851989542701304495554611267233789608693849761087943344e-01 1.0658070587935815509052252530468647655690955271033374017824338041356043002666635686242630237784850273e-01 1.0389111309571356995829698943900581107810126151641429516928550748310815377680472340201362867657049402e-01 1.0110757540527950292297105256972976335354372748734818340751863889277865255061757563141659847100889187e-01 9.8222312712796330754632159407544074471482503409314869845173132201176765382266858685507906800529372377e-02 9.5193278525778211128301418784464146262293318452041338731191177956754570742048440292973154007163335713e-02 9.1969423715310278562277905584322530348781298994899553781245525648958415498621577593426848474854816386e-02 8.8523658988447896923458626905652393450709066408822120954283682301729361789522364916982185758703610063e-02 8.4854476114720141634827193260659108792224167763507243658639522203773749926341912440487156648185438169e-02 8.0967318570159556345969994299369627153667321582290597487784327457073516138025344801055583113214803226e-02 7.6891013573090057327959026139047713944175100498108554767126205647727378282478029901524699012058685692e-02 7.2678425424635461088810221210248464634107640653535301247720932619649407836807505678664749967334347211e-02 6.8402777308613782042949862590964776314104906680663928674840590183985410027002667317598009655713058263e-02 6.4126253385162189741080540494329819346262480144643411652733759893628609901726878112093928731655086327e-02 5.9900159817691776252030363447916342560896944313180763985266001032301718063949932514153065932487446950e-02 5.5770586462824468095864866098459012535838935521251378081846343579055489681324773493848692249014607533e-02 5.1778865609707023118431280015076954621589958361137357343582648238017439986017030312850666641241065886e-02 4.7960096805317275909361790670620458082234610793368674215378902017267794422758070049979707112174863394e-02 4.4329007460879591216592234265182772770205933419854537019125414981990270937305477495186985277765695690e-02 4.0887797489536802398273292685390761741703048284127057940940502483324704915132362539438023674249734141e-02 3.7629042468560991150959743063616432911214309974087578858150733478035016029129096725747905720317975910e-02 3.4545955532491080295821192292995696243537907799179756647640886386453346737463305378805281838698998236e-02 3.1617974690135907858068151524366437156759381185592785322702823568786973234817855426077514595444936582e-02 2.8832021955496323392769470559271375853741349333675304745909237607507785064039449379715451315931836903e-02 2.6179327134429757073969056339507154847182538334286165491350148535498457141343797626130969202560748380e-02 2.3672432505829660869295800483508988596436257705270453451678247495088154747910031997887466450833485659e-02 2.1320982807103402317305472394828852336515652283797938332730644161900954745960189081280181844998778995e-02 1.9127464832285711264116554960450152629288075642377177688370767065238346373891811208234662706009593657e-02 1.7098744241458951538223031789061870989081677927597385345213632372504908046557896425648952433061156745e-02 1.5219632308246169411165248608879557548517479352443735538128512419979064990893871850542677953002082679e-02 1.3483305255584375298847142017827416920381301164631097132075441114946317996750597007645997929545956020e-02 1.1860607605479476724976182606984992426468260822134961508495966674543671278198914621155442493945807762e-02 1.0350352237637139171057537720181321780907273638987060324639307681149373583113759608754762620717841185e-02 8.9376126805540908271138518709100416012729103454589266906400556530997110570616236343977583879614984796e-03 7.6319529855336092757171685282566038944281436239818224561755264330892493575794997772177936798837774986e-03 6.4174095287807616368670946944088826659883573229410289553052281821948996803172466134420925208282406655e-03 5.3119622662245237551367034876398833165427460851146650949429635724891791062767621479107131376169603507e-03 4.3010243141478901718233583705556969036880966168561235714157061909278416825983240260817849580306654650e-03 3.4055905933159555127935274284146697248210344298255948891794802559155652722702775276388695890442170387e-03 2.6015298854095719730068144770118166043756313451183226195376451936188710120087956495209798540174598185e-03 1.9053081332368350093927416026333652380211865793002537676490826244264530673630625562825685750430468932e-03 1.2977995542185170361068722958997537710864894190872731915232816978946944241620502533591592816981222468e-03 7.9007589236964585062852813348665313972523223499001061663295453180988185367058511856632040973012555117e-04 3.6024987905406118373642639800520428109461811079447956372255278380890227471525697410365523693208359853e-04; 1.0070007287704972276718410592600305969348051827967311113956168324912228543236369210988475996566604423e-01 1.0007160963581867797754319541963775754848726976371369553435284325577568544140669044057403265277423533e-01 1.0046833696468372132512719971913680746002861886403103334250378843914512659860415531189809516916779013e-01 1.0030235502745532706543922437707610424070942862585722300510901916794366490449434525757622854437351394e-01 1.0005605029310802257475655973628401789136300212944872075191597480662426627188036889625040047206084941e-01 1.0005674986626485793146179258328772063390587045350580527539065003227319615464764335065138905491434803e-01 1.0027274371027267612181227364794834492160917622655044753976688998069374374007393663301297233449982874e-01 1.0063385125555855778060192863264996537795331248015667118580460933124198006933459734134429401534565232e-01 1.0102936637720933172963938145274273632759233984167588349279342468013862123731613844222980839276265595e-01 1.0139837850121805387463582743103050068119682002632941094051820924032717412105552322228269735659240794e-01 1.0167632433328234970308999129723616889045572482775428050810070000501659035675163950255558813335626374e-01 1.0167432966539502236732234853154657880600464525521636597769023695959394181058494479360146164303079158e-01 1.0139509070821770518662855145702438494602322751268467558303609738686571130112869317308856602457795653e-01 1.0092778811760026597679373364173472212630965720491392040089009462783278304707407985969641604334834159e-01 1.0033989442096138887468866365535039235689799775134327901994414799899842378501831694950110813289363217e-01 9.9792119432823415613375210117397304824523223039821879741723416278694369808579117216393275128809383371e-02 9.9433560726243770786845661056358117578240752031778765373170103306293117563640782619894416556726485199e-02 9.9289451294215399557893608021126032724632453523060093515242415165133829043159013183376815059403445581e-02 9.9276212101888574736009675948403986909569402076103500949481198528228132724182079419453278072691701237e-02 9.9333793986764889860469201872130085169221477408284390714770198651262958705487204976184049377744317883e-02 9.9426567505387843007609236496042472889518670584438180734582063412055985596697907569942380525311875982e-02 9.9535551047020668090446155187678312894320772836175568203921709082331703324643718456361211453079771435e-02 9.9636480464309743291850649938397167215472411804442692208717903745152895964931848294080270601338522998e-02 9.9703504982922189016157834390658848200005726160054848686468273689757448147653206907038914164958274094e-02 9.9725724119201625481512236299392488856689033659372386085649035613561243149600777172356963277469838036e-02 9.9719160159751907495082998510014727975008349370980882539486820462588200777901495683732868969708609768e-02 9.9726851890449985074684832961714685815908990653362479392521116117287430417389735592457074681470576929e-02 9.9818129039223430663226928015268048674765501298043624575171082401865243460710927914217448910271043589e-02 1.0007265120868893917406757135543388086913725816504844371240205106220229584075078810688923279866666910e-01 1.0055007609531399392098705021799032048885276031222298414856172720057100445464930555984514493654747685e-01 1.0125956560993399815303586813594782297640315347641063334026167813394559514172216435933095748146398024e-01 1.0214222282412528516349850688114690759049905681847612357385303943917043342006942817600923747832367074e-01 1.0308839009606795252083762444093389238701893477149707934121226943472538927650250177854870834941953154e-01 1.0396052691280326571712381130032038775835185804995869118558201672252354866447402731822399999028837173e-01 1.0465834601755628842477681009992326950492020137007054978707033784149895000462321335604428360815407626e-01 1.0511744540930920217294073293603747103855450949006977102117219361489628232784352873329345484718076341e-01 1.0529195298647255603311308730082623189450850998455776221741707251063590040319227978502334926419017502e-01 1.0516473198509927553645989578690692264200529236428804189449288165265674321029014472689784120922725776e-01 1.0473437374118503790646745639416772624529834989892275391867064435706550615674995023014588362350673599e-01 1.0402820317420426034248515081079782140380393088647415238188322367154475914595073411558509922510130868e-01 1.0309250313332282014203004372319501507315616071731942139843211098402598371290474512681731247433226247e-01 1.0195779436714946938312202053162494819996827372103051491309889940859975337969600302812444025733215860e-01 1.0063091128690687629896245386152639667158539628376766092248590560015142343978174542208965020508482294e-01 9.9108404859685397425125550226524662475395232198200427304671578294111183436311772983197544468495593933e-02 9.7394019223817375928970524798634498386633343780488843177612220051895091238070413958887065432973418361e-02 9.5510950594966954344735422532516382804362796879116840695467327271078799038795229095348227323228238929e-02 9.3484322536883472022931596462589950865614325661447727136230338123247611816994693664491531476873731864e-02 9.1337494267777148520270673568339070480233490094886031502011329929903406913638510773722655481159535496e-02 8.9100090198233839965541456150217147673366299921662646886225554885691444523720291672478361786619056772e-02 8.6792982507660247946424174779068511170208196197839074361742673387760235798285242345820250915310837067e-02 8.4407036155738636801471844642625969924973411310689034100921275920831201480438355044051472703242774821e-02 8.1900755331026432248671849432911319845820275916591356811982892915967536717616561939519516168699525154e-02 7.9223796262089141054128780916299293591450606998503919656766763803865079892993318023367841930330404140e-02 7.6347604418366652431803185974983655256539018559159854945904901516040391008605807948693718649447879546e-02 7.3267246723058381686124445787985577493918581631712267244112106860519502626115066086607712420666228734e-02 6.9984575359366934814251023420018370367701123616637014808604275301775115814746275762595169747334392484e-02 6.6523466522310998858314441301811668629068603955912496639125554874564032475413042511614390693401128440e-02 6.2930479061886698382968041395080706185188376907510066958309747513154869196992564950780539328984951378e-02 5.9271434409232073298471275691930520520200887830109093220420711761232398413008825398442333486305882706e-02 5.5602503403084193341329172702052348429073155347569954279279387913497808959219831195022704198734557586e-02 5.1970239332731325028504935095820811128876308650543302255924590859491239840472039076924482727054432139e-02 4.8416674174003622642411790534033065934786181470875014899255201824987750905554399983577625359965928799e-02 4.4979653644449075917607519353852647966582985274330855755722503023721297861796186881386380960203805184e-02 4.1691406355760328369677450196009482961639968068938444155142845984673777400647385858811780299408602420e-02 3.8565512623927634732978121970609957486707655355336337745379645647824677633876251485113446600615763202e-02 3.5604067276889310846224140515816620243297102126587878720990325398662589390812051736836619222567801625e-02 3.2800331014801333901908117852344217411149632330493981148288116100585142561989189154809982882969081529e-02 3.0148138187741189772855681014643970963994722253087942769359804757969216331998039882131528924257999406e-02 2.7628674001364937649047908727734790343723585835550657475149891483419066443123256389620803969784127326e-02 2.5229979013623845116237820708415092267386010822769315091049537165879929038155387909262596302641009157e-02 2.2944035651869667319912721439823004235212054088960596053195440827321618557098214749326947534841046201e-02 2.0782350566231402509309549096202811154118938943789947662094829816446278597293146587893789329753255693e-02 1.8753719770872443922473730648922784202467431271123182542367877712633260879128357598488506228177850139e-02 1.6860303724652223135146252907354402655505616169552052874930962334649414743186931528016912429171129661e-02 1.5108215695542592244106637569027828869536003985678752115801776493861095352441067417084668929045928344e-02 1.3483305255584375298847142017827416920381301164631097132075441114946317996750597007645997929545956020e-02 1.1979113279530082208204139747935731963681833662752080456336081428023049389613241079278618067892138503e-02 1.0568782013037060657061896406516384657780551127374060115763882906523414165987802314833678811889004228e-02 9.2512561288057636057846576477399138086318832909619440784478437286989125147070842247561657550519651708e-03 8.0130682490973880914386543192825361683181844250142250238375160387707073090373791069204267452561886011e-03 6.8634174384829569240426245079744845433248162508419610141293411324946491895118429719313809231091896648e-03 5.7882866801078501041641538002443571363051630779129166291447030283091394135386826119192769408823310635e-03 4.8049657496791158543360624107857122474687115326941149299990198931077047489313841335285077469114724853e-03 3.9010101660915626880402759625442936078330074453224256749752269324058195662333087256220527678718642115e-03 3.0966977833739965442094119211848768752047320776957207196763917189922948468043477681359090022116806578e-03 2.3709574427290874296839595436389138744648617475915968281225183542257568464991643337924445376184102197e-03 1.7399505454912986719840770566955413442521805071908162370189821510449348695759187122268280801451516630e-03 1.1871536822298862852607909676238110620780431362476738368279899772206324599178839697734470076036126520e-03 7.2366344680241025200409638691213545054710120975383555225927283471243122599656573792220268803316322427e-04 3.3024659978013552719218742079740785280529228013399447200438828298882311314912411460863478405208803309e-04; 8.5037374025133434286113085333760921489094620782649396312429994206739931480217574167018789418288340748e-02 8.4544798256716203597495331098269993401026787623632142735571363019113940436118035612424790805343705272e-02 8.4905061207682402028095621008669772569565731318677995352544641301333520688144815487656628670156934902e-02 8.4747048618179024246836086383453429726237717106427218758818997899639865313761956311395547799315918800e-02 8.4500300375167015177102059421946259885462919356006190536368033078016698337249992975661381747586962334e-02 8.4470730879490452284980401467697941255131114012790642868750681887964133722719186689599743273284113478e-02 8.4636655475688065908773521077715453317759213263355847365990288628605851178831506797646817060379539631e-02 8.4939425513121040476552435238570144701338900179907429019770017618592552051991640819487609709667888503e-02 8.5281925048879049205788206373624543565254826510322034531190702983268743100966597457965046106231653840e-02 8.5614783261706173103797534878249840165707864063078207704795935232139200140529048927486898801835470385e-02 8.5883001670043451561665737063247353778919425915964791501896117815716567854951056711146898780918348401e-02 8.5911548943929482338059964423164813678217133707532244669395266826654298280530462047460599664672027796e-02 8.5695698270802275050096874611441669779148612330662237806932079153256131170862134458778701243064867341e-02 8.5308469964390994303644194242975913461724148315449117564194628095146424224159789397207715135383051294e-02 8.4804692135844201665382151022793325265519196037298666936697465677949529691459417091783125842409881825e-02 8.4327600718248803510320698131155974195914047319977008320567915388970177563842966164638646241354846879e-02 8.4012756238798684732258365087481394729461873117417011248836613061782169608363811127745280875596771551e-02 8.3884627916256738762663559646728012141922627696274610576001167743954983043643988641901131934184124396e-02 8.3869746270080409900382874684530069386933959261235138974767731503161820352748173326917774036939780132e-02 8.3916833328360958671870582804907231743710383510579755750456777689573243207235926182606741649254199585e-02 8.3996169513274781845549787535876846344011047992281016808374404945160318763604425763877936238966303522e-02 8.4091042424102761207295264477855704711721632058009069618471256337985685257987716924084359789711041453e-02 8.4177195514282029905434647659347028374962411642140471640137822449817454382448400858339212548850277028e-02 8.4227001976179878283898215181130183684471232564459808121669418654642018203825775464500424545342483462e-02 8.4226268387146221683648608789134637850792532895160807281345548069359554140305921327528847245712464008e-02 8.4186936799807017035182997589752852235351842639629514761579320480008193389488010258630459269902100125e-02 8.4148298971054238226717617917299069880154728141372139516582560690350369509020795351904219410791946747e-02 8.4176515994908188407070258108563134244487122867264009376310494956251202261689182725525532060270046916e-02 8.4349363587139876419007978927357474197926447730685300360879977775887896349201676591513857262837015033e-02 8.4727355624835630446438168314250086848002513313825932239345881687982100715782618938216316022186909585e-02 8.5324683142326084099240508090354855600023534194195029841568047439805051494742617843502656798038479898e-02 8.6092299444462314226307556127951091756598274302454688599656298052044251366879720076954308691928031484e-02 8.6933332702258501959722640534895134725007563125499164228813980913034371672140751340545320827519515719e-02 8.7724027866433522100614756107927992487095825639172800704813594314561378355841557552896505751608868047e-02 8.8373480919480721686170129854855736045977228436210688341111288323047074308977792066026403782354984464e-02 8.8822656805614477428321896058906314197838842470316993920128982392242010358122440838741731637920397788e-02 8.9028763061705632855079353070425781481620560851485963465336181387150668226182526570334261819594969177e-02 8.8974783405513012820182629203991608074583350208563790376644876720732412641206620992235809697976890091e-02 8.8657847077523316948448812732270802017477791669749759270024367193052040735302349030806529373882477319e-02 8.8101353777304315022749672002919507709314660562844568926963555566800129286212189002972855412342899884e-02 8.7346272078976397032792097181690229833282423988004461704493862444575700083999748778131896133401347533e-02 8.6419621147540965914364567273862565480205010101278783946096020399989925890427962680702981370552162016e-02 8.5327377351692033294913140782012219149733313961665574178176202766039965195400097111362204939027024355e-02 8.4066787369760333902489292101161562352197743040380659423846584360904548057538122078902092997392006598e-02 8.2642276127489381328946612111750597598776480980406863463500084599831600677956993925073229803091128839e-02 8.1076426606132368678446114980274007607930565367836308795508877168450858069076572083198325384660120608e-02 7.9393643762518607983201219723432238631389296880071339586737642415937269702111112991339229117080683949e-02 7.7616398208782026498161389744036857565645394739441308075993503487994108074514959540499688750350751102e-02 7.5772203488305412879782273504898263558818886101585816441443916990082112443870600309312454965920047222e-02 7.3879655859803763535718428625519654526892761431309218526380873950189401878654609811313170672367106617e-02 7.1928941253154806029299023082786357762152654864345060260707129778322376804397518486905286024629208575e-02 6.9879795133704022237728144785404825540490050007674450850897999389274129931425649137587092660967720869e-02 6.7683240686619379391776365424182527229991681729857749775539657501975582752353372718455177326899681531e-02 6.5309901107860968880325318934935020500143707361110919155500805825973349865383381088103111269550202417e-02 6.2751998325047220274277640260308956935835830369707212653234170116565066762653334658417074153195991955e-02 6.0008247092284778899572312882247354727745549581058285999469224007280334584520608753801535343934498756e-02 5.7097935628103118142255352250589025453194163715675630734191016070765473312407882694887785287419689042e-02 5.4061608681174775480776770598375941339246194758011377925783032102090071362915673905603186472916368856e-02 5.0957929303936812000722123245258930730831471261079104369042446679072885358992067581219916720822515944e-02 4.7837217801212467275598890478596461103119337476929108119183377506447268825297860573151382318666529351e-02 4.4741386724365480605823032554520124058256744633299632725881484907496786683713265686847125153129831433e-02 4.1708503747713712133998614767262268486071450917619525808705263352560841900585958249277360076935829510e-02 3.8773015444954243962267968325612624375668234120030846079136570234252572862740661167499719028929036046e-02 3.5964362900840611772936998779491160846776984596345893200677427003741398211139345879121414261310549640e-02 3.3295028487910394159596239364225637896198466228277483227585292559006758072074806226764774317926424379e-02 3.0767031104964635657383813441194925779437770228428852839324751000432317128956493115493096682267404451e-02 2.8374327808010327151109258904459160443203761016094999756604828283011039519201293740517555259924066784e-02 2.6111387384049938383741892514575238262494699526533133073167178041383148422602761069060919525524826789e-02 2.3961125174649251261120654284474575654955718882526406838879428879064922419656409425818424265957948284e-02 2.1912699257853246896138858357751701437795695974988633960196090632004257314745280102902158628326468495e-02 1.9958853203570921600815788530252342234325133597281731497633581360497137824761714482069064999034696252e-02 1.8110115215654334949096013222079683976391288055261514040260329584991621297231600714437183251122427636e-02 1.6374486647371673251468934988896326019017973242796547004142227610389673945821298939295172318779229828e-02 1.4753842547206621685894940970478875575051530292736466336800422134407049686310103236466319222616595023e-02 1.3253590963307595866221345864849827688904100992866292911602734677010700527967961765938175069414320477e-02 1.1860607605479476724976182606984992426468260822134961508495966674543671278198914621155442493945807762e-02 1.0568782013037060657061896406516384657780551127374060115763882906523414165987802314833678811889004228e-02 9.3534583092918784690852714492193995251822568224898873363528504530338324145201959340537659207485123719e-03 8.2136384736727895087551441564057699289513944921767149183040361913980704186368028574218368347044811871e-03 7.1371691054692407929900650402580969552353409642866178666926265397969433261343442587423250528680125423e-03 6.1327556930492066750354359153146907486872988693229055867460398699756215441829118814890840645891636573e-03 5.1881124964178951578005620041429659869608587164037098202043084403866985805139322467720014796661709113e-03 4.3196780722596609425890691332078776269899412225254119797313109597574084297979147714439521173990712902e-03 3.5169071634781260156934272842776798283108484300082950691118262678855182447861549800264178377945872245e-03 2.7991960940020679094911591598715426857360251350587434492135963236071271499277649804661986263181848833e-03 2.1482787311791681822103778854044765444796822205834132332833829465650868220889047485022876073542340409e-03 1.5798608836262823299374999825678352252797593262671418220704136494076884097080702661708410466144561035e-03 1.0798111227062758047624537993921715817690036291813616629379132137496372430866342726789676914109604362e-03 6.5912842709852539524952879033398647154970502256106669511037470675474656446188865517596955703543238559e-04 3.0106042502892809690389066915893090427849840282440017583575459172136398927334103605325913389158808268e-04; 7.1165051815997491404121316648007637403197396687644496456303319642176970758326775858910953362947798037e-02 7.0789092022071440408697276745645727506952750448798261649271921636865147732834096559925409684260007985e-02 7.1109447071967113537859135065200238073093598441672314885529981913765886742400726198819153798395955945e-02 7.0963611060635187246086227457685190046022829251307432723591783791110386540843017055150452520241947071e-02 7.0724106764767843016258414245001981159272692855580267015003621690017698681086609672859002837731029370e-02 7.0671912568997087309433795679191120608196558156851371622198700529879975347705579892074083017094623147e-02 7.0795958414952372143691700747711526840363797849159122029951951349898853025030935597171777571948452894e-02 7.1047390366286523147025910051297796769341671879330424443607897513506074779207077229609780082790583646e-02 7.1339943250243150324146323849672251758532714769851383236410870909893060072834968225781521411318769804e-02 7.1634682892545575662631202857852501661968005673570471279836698827120837086674303466526901215823119637e-02 7.1887043367839714369285666230095272735631640471827605616622963780102055240061456489940854260063726119e-02 7.1937816731947047814632406985517916578914621479849811429712098708581481539385442332802873833887622204e-02 7.1777011334356830643134725026220113237998755715893122472859106438865017705870194544153393861157013997e-02 7.1462581454085495216060477379798721798765632342475989046777816316285790423179217656237703587206329186e-02 7.1036873465009759386423868780193102974646804721143853368021397575984520737323297282401355693439925163e-02 7.0625790336156997860093373107707872202229522652434967831825861228006045874844703035572212626218749744e-02 7.0351518268756410496224618297683676360663971596485339438395092638118036247150147825068839321088841082e-02 7.0237627510404153087181164943178755230263538247999714893841726134823766314892188589915193396733818441e-02 7.0220291701307900791021371201345229967176640300390221457528148459070834108631143980210071079696570696e-02 7.0256624584844112737766491239228938347094319399443666925083820106085358519727722714305561258860040034e-02 7.0322818226641006608413285329909141005893445606121960921646511549988197322889467906478381244900422126e-02 7.0404960054229250986587033607225242006548682680686760054982982688921494254875518035066452582150075599e-02 7.0479675643602330664521764932812487610869262375533181572251414616916255277151244052176116797680123733e-02 7.0518384085219300295839521090348051629461828191521070463103385560769502910857554773558310320189749397e-02 7.0503953746973487001880393692329029422758695364993666082660077129777896474642034907747918235034431168e-02 7.0443901223150262659491253500166454005688053254907813769503144575529079401258363240656590405355371833e-02 7.0372767778349102881037148890373068945593385920981491292168232588393775791242082281107259102535411992e-02 7.0352171331911184048069361941162583470615220442601878167247893568867434088315451315325454584371535569e-02 7.0456615304820978757357648274956612195857133939716917763055164933911264449882063712404896756207900810e-02 7.0746338457990326522753775328170006769838648916805453322484793362017946377296716145305304121457865270e-02 7.1239796489283933405114895213595106239210962668483276606786653896531465781966072474851133212919629851e-02 7.1897349007210975601221779251719963353098778430218221045314652678039730926883990009212334972703877198e-02 7.2634683159417522889917129376420774106235747928226057992967968214220020880899648432975067392065970725e-02 7.3341689858933661578056058945775518134945943749267577133158840093743304909829365809989564656654523595e-02 7.3936800880939952139592566645692325933909399252562362901035516914125167753562974557119698467136674670e-02 7.4366346897121331356826079361796099495832217030155553773378163759412611697357090641433203667053075733e-02 7.4590646639410681319017295037059429427200494090326885440096980211717782314582970093948793451636497619e-02 7.4592922334366774067322650740914516124891575645511263419421896576115960392696427312527836539761791117e-02 7.4369024153147845130283128775411568162498373656887272764184569361566890903137291743698399340480268679e-02 7.3938666782962452886677063646047037412329520914372839158342298447338434146659993979859235029142996131e-02 7.3337725184797935621615935582194825042474857072601884187905134581811733444379366350025655729191097123e-02 7.2589795045009724648166001634684348645323938587629671479826842479776265646313403225314069628923403415e-02 7.1699886692000927256339098223689064544590995301276843472466054788099181828396504317622288624588548252e-02 7.0665687792923012860125606329915337081418718882409828154944996639069977472230362806646372030788906131e-02 6.9491992066467056327736589723644799614891530421976051479058968922684889891862975151910883216687230161e-02 6.8200510038300174832781357648567151048962052920723138763783945054853437209033153767608085635798511063e-02 6.6814779126376641524105033628001830818883442625132319065572717251924478256650962652567701246642655436e-02 6.5356412605367083954921774689418246696624273802252931628218230687939695823298046057361870068543259335e-02 6.3851084485887545745136995955825519150971483351519890722846243481264081886994127424609079536739602836e-02 6.2315598578525827918925965309286688934922020224711199039129451471957267695138987980439865019698826399e-02 6.0740076892266395380523775929276986930586706789539056192864468854734942777959630865045198804132096370e-02 5.9086156995603816046046279806552020674310240455707196095262074028855306867703170401605811312240394145e-02 5.7306915826735342863376496019283527596937751220817127589687176718658374412783536437589602559014953550e-02 5.5372836855203713233124329238233011046650570669047858123006664692382675659157296793435476370629805718e-02 5.3273918236587940180670322369353843796758884626234318468184727801233816488952819912090711119844549337e-02 5.1006229672960264680573846097366432628485221792737907912989560118358547015479270189949034362921454153e-02 4.8584863110944357749920391274740848602883108197165357627610934216738798525329349760904275952301577340e-02 4.6044659713794847150842786775891497116673300992093654707669536069373345281883448881778968110709505619e-02 4.3437379765294119099603367355493808459297624570784428925258142772124028678457516973111260084682362157e-02 4.0807670306855940445870792717226521116470855564179243373718821244502950089951342825892448957449236627e-02 3.8192932675415913608008078923754623628440501921744351030815884074136660706910135689743213379331166535e-02 3.5627381845136343878332321165412196687390383115332573462961601743313121453859601778099629080654352628e-02 3.3142168237653944934118952328575243146583833373646995450080025104462252148883864103224721619169085429e-02 3.0764038741251385048062746957206688340803711049311419952224507684970703449246921010327512521808130534e-02 2.8504431553591566966389977249425329970789837556227942443846601405899709920674886820526712172507497548e-02 2.6365314556791407541164245694904362757737702360172927893232697837803667400748413502784548585317388496e-02 2.4341338901000733107577518278473405372107608198107157100364349150166819971410342500297434725837955489e-02 2.2427598182303077094837065726131544215377463215736078197441784052302949726684085930638453276912561945e-02 2.0608695592017661520692579751452585437880948010739311414315541005804186641473058427899569649969250005e-02 1.8874878061179646531743234700593352077669832663599465272922043600363558134897407401058297519765656040e-02 1.7219634411501961290707503139615082788287895898838060525867651395266757387368274804489975742887665603e-02 1.5652550337111705773172851751076184379231584142218653484949067702813885886184752818263980388800339452e-02 1.4180877539767033643949568006683462615755674243578391459533286095283158407333670115527835373079329817e-02 1.2806250896492314694627575292318410961210395694895197566543512753400379737870687973443348523591662651e-02 1.1533436126386299605951570005433224348169260962886182162261639391341776821387751547813028196783471505e-02 1.0350352237637139171057537720181321780907273638987060324639307681149373583113759608754762620717841185e-02 9.2512561288057636057846576477399138086318832909619440784478437286989125147070842247561657550519651708e-03 8.2136384736727895087551441564057699289513944921767149183040361913980704186368028574218368347044811871e-03 7.2365184770639756797884969030118768551673445722933777136073611871035589689320899905850117120787533893e-03 6.3089424948180192399407947746760520072408423510918268828769704085817193342562367011162543099758194497e-03 5.4390124396648730419057237996081187055587720094198322495539320520078579044522219843198615531621402648e-03 4.6159746808857630525135790425002368363851120015287511431374766359896567257083931004767764674900656115e-03 3.8552558637768858331081942553602996786713549496697404296122681186626987351118520447425018426032783286e-03 3.1479678888305330270321020883176674403197694200781709277457765298988267804586934782788688951342541862e-03 2.5124498554577189973061279787298459846207328084464404790885772840021356148410217427601603902352189711e-03 1.9329815686032175888858458350397459823390483566548580533539546730059117566363721680100750302696045910e-03 1.4246495824138555385484196414681632021939117560480203599002599018837346971852450992383838233530064533e-03 9.7549981508865398075939481108690768588525613919003551543924278447494149503626518727772403492871285659e-04 5.9630263136372630363650087629964601190450322550189771094185006527214468344481827860238189702054091382e-04 2.7261411117792078266277143146721015615768121079542919033503824392305999523885931200630063807601639830e-04; 5.8908431319806382674940520689174429150940003970873909078989080837092975407612784893483215924585227362e-02 5.8630479149697958956280514576163568138165404813316696191171722110564151503806730718320429439975246815e-02 5.8909041375050515653589218184853692638921170012448500838862388095709796861506580394680911852995956715e-02 5.8778393586716282105726473484723452059099060636821771110974658018771405832569364153854390714022285887e-02 5.8552808845639994106337984860085183996891082479983201099050303408922963890299583382665230847699478721e-02 5.8485114331110412787219737206159176779133312718462952361634754287896824850349656903011786505211831066e-02 5.8574911967991084906906321093450306040286730959267867395640904340139484426187098790936446580477758584e-02 5.8781539345698847448339317066175682925152967039752502767435528363917628544973526557554214208123581054e-02 5.9027698942711308554047654459602402809216210016687401077841599237628897041801142169093301547501450359e-02 5.9283523185604369377132122423448515773491779913450209235288846495481423129784855915350214275120280651e-02 5.9514908089788200974466208454217850057484487196807189113673013210941131583152857503812844714468006413e-02 5.9580040415034588241147352424024078723791222678088794311310748385111459261227045665306436439758862180e-02 5.9465756556487323955087810598600972684150990538020530891807781020140706983444648612593745452669943863e-02 5.9216382020191970391641546811405784191850602572667881759782731384689386961222271067383933936876134573e-02 5.8862435512097551313451291453880569807344279750849500207590432819245765981802565057496337559598362475e-02 5.8512757954719631015600495972905821738858045077624252732115623204856473159387619033178637180812500786e-02 5.8276249169041182872640540459145042000419004557355556400733090860736173851884777173198106295617723392e-02 5.8175418154128406184151735210342778248822432578445926631590357759447246826846406465116527495302290281e-02 5.8155598851893935210456737933522452280499047540828749575252954637055372574689180204005739069316355694e-02 5.8181664289595398729328288935510220851096235680804386638268382338875965042167655109533427771092333930e-02 5.8235318906807496563859611239080187528543240590284593579213522623109673919557575645586137348228388326e-02 5.8305631968668172373736828725960662687155433286428834946575250842642484776825434710746568572536431485e-02 5.8370899433339813382069181725750668285853470927272158458573989205756043817551389042123291332133453557e-02 5.8402635412523484890870869760301278601903100865778366783561992447658426689343655145810583343954102809e-02 5.8381564924282904593884403665521429412766461183581498633282908496173111101883102734659666172814862218e-02 5.8310919053352654256908427108224962386531334116226065614001762351420250265938081386526017689930000244e-02 5.8219863017543346714823750899651847806561695895832304735927201038616465801378431273466617217610640981e-02 5.8164261533361960292656786393352951451743016366730534971390562462637212065823720686937025831627027646e-02 5.8213893338279826508952721471055270417182686326721779394561259186042957447321283984450294238522889300e-02 5.8427369741273322133076184102276025981577740039966138616990063716230626531679027534494014048642136104e-02 5.8826382376840196610151678645898195919690174129278120923152635535538272302921077732329123041433914429e-02 5.9380053378989100306218725341481942846360758586114967099871942654426383188023811010765889273765593276e-02 6.0016304633104620483528375175949571232382842136822030137446017995537264971757835196405685030425646732e-02 6.0638542983589000482930182406027809174474206990994406544155450938871568823279130693776630477404270299e-02 6.1174509831219471793619648316031387068175266844495042585642532010873823185407520154891918702066334056e-02 6.1575935386739579723724939325478127623899070546871493678456783441855687490623023849841742374227822639e-02 6.1806349811035846119360552594267555038776588233071210303474344751119836373810981281745248168144888129e-02 6.1849405550142550413497750284884468176909917277599855042339512739794367847914234173850783755827751242e-02 6.1699946190346662194055062893403342410600716754374416260848890719672494851926156940668347590429033797e-02 6.1374313206651095264737687647680728194887899555838967897000654161829164343464121510123205629847435063e-02 6.0903564680527877034811336204177111242211895286508500405230650025479779345989662201123227411434961153e-02 6.0308031421311570650496090583592153156030244478834808942607283137916546618907309216310231228123381419e-02 5.9591745361168434292924767929145519662525274774777777285346533957589396115040340556192185053653419564e-02 5.8752645182835580418389427850858531705800802110206761741317488436145307583300612511596399785551299321e-02 5.7795569903857047747902880064061349469753336341372630460884875703140413997356891389197368751824066657e-02 5.6740987571157175257856694426464279621410727543730950280954377784279140845778416157257278803588927457e-02 5.5611250643648822095547890803428638276639960320299676367715448864523309453468157261664833382190529901e-02 5.4426948447689380608703783446744758604670813070240993038101054920025195453873640618877270542836680432e-02 5.3211973324333645021126184287583623855010100669998097585977743991848725833641497510356614954571347909e-02 5.1981643226425546370546082509235819585768447329556779894809926746354980883343305867560075297576375477e-02 5.0726546696664542269802002997881329162193472936843247925348606220363571480199267330440358993585349725e-02 4.9410915793502000354858895802506540444631468053893542845430061167171920292044865893653639934649501597e-02 4.7990654356043026122624371494439607567649941248146844742028301737135359638971973506513948678700053986e-02 4.6436879284095181168519863508101535190159656388675968406499346864000606317907448110236841136641955408e-02 4.4738065383579922437655352455404924208939726590727213316350700166452436140906632457243512365193121296e-02 4.2888213902558594034490607713495612174018180384818971497193070699340851640986208251532813866041399263e-02 4.0898662951831429504558127230665281435694978843127682027480183993687235414513367760437574246856325147e-02 3.8798867214228272160118401502070599537788882578076329222703030329968095711662804969184839328296482353e-02 3.6633902037764592089732755770314484922087655244655212268416394844194587962988481447335073126430905333e-02 3.4442881904357081308172887181718437818176613047720366382977350610442570466428214355832940581054453462e-02 3.2258790129464858440461761144849040889511074138332285563908868345200043309229872388631000387588913020e-02 3.0112055645086892061216965179600085581889461702061544554799186657826373017527815220260955338601901135e-02 2.8030583268478689565439156442047907549637952783469437373302017133191299809745498144760139055836073186e-02 2.6038464426597433032682085480042861835958871426866459954184660134136199248778392756252369573562725214e-02 2.4146115307417647112601361880669172444674444200219637134122697838421525342688346853478719201665119267e-02 2.2355459800336755119968716382336502499401385035375119898146540626965015065944167336111032700912073552e-02 2.0661834524870493426519872427517465433958091498041351005783089488591198824696676626485785602620981822e-02 1.9060939241490817934291377172075496968877090421602711526355108856861002665977933407759871069977893342e-02 1.7539034497288976301445246992028225892876524629021068821701099037427561973952093450481507116725798502e-02 1.6087428313296973256772391408724731035443752579958320261019972487829783172757456007708259028259738221e-02 1.4700334318288677275305402361002852353636898276981268362325121389334008568575633608062794699232556922e-02 1.3386397358477540563619329706104996043213050188795853075957386318335006330336824283431670402472388935e-02 1.2152139876103963118546256715257216777105192254423909600972061202408886041557463687111959976367605069e-02 1.0998995904106466414582875805521753331459767198118314475579370879728937974072414646647912596319178715e-02 9.9311473271156177546323863505137820110641852346399156945784675180298595080129258769913586023818502022e-03 8.9376126805540908271138518709100416012729103454589266906400556530997110570616236343977583879614984796e-03 8.0130682490973880914386543192825361683181844250142250238375160387707073090373791069204267452561886011e-03 7.1371691054692407929900650402580969552353409642866178666926265397969433261343442587423250528680125423e-03 6.3089424948180192399407947746760520072408423510918268828769704085817193342562367011162543099758194497e-03 5.5185721732328427666923723478703450050411893334459304129464761561067484445790779285240097161800824151e-03 4.7734547465656125202366623853450348069741145698806405712857997107692153490128271966432504784772157143e-03 4.0642111070277315355041520590470482613358066813826959439613055393884756083477491153720481651034181037e-03 3.4050761967829318591151486439621755791341774124018041076312558740820895023547790165507088231795597543e-03 2.7886000442664201326726241644889256323984371836243590057452776563719469091341889580332359402211543884e-03 2.2318489112093261682753202620146215934726382770875663374494398398662712193030720431588353737339838592e-03 1.7214134778635371883435961287390605043011209107175116691447737403931982961863375356540406812349899409e-03 1.2715534540829920854192551370772041458170426302430065265591252118483262240676326033664613415549646928e-03 8.7228641928121639200942157071844232802496337956893427007172842270353797325861972184281103393131784047e-04 5.3398423999286697430263520738330165242363803400961202072989724275907606118460958949294523959172832742e-04 2.4435222663827670504033570669381021592707970469771693170628906650207326119922527790870875368799304538e-04; 4.8202739361115568541389063721119560223380634858898525675671511928396456450586066235426099155962844728e-02 4.8005310087012094968663045528307045275488590566598164114494638247275115718635045800429412313611102693e-02 4.8242177707779873348013660727568055466574507882757584540139358014271157554120358690554359322408276523e-02 4.8128328621055657343278107694480056754227073517445531589651859220481350722804355665059128919225882806e-02 4.7921488920992761544247696955571091163467320687963892535616960520373601812054514498490611570601511123e-02 4.7844305997268607267613114190671033762517519640885927790208010370494078866236783063078471418533682542e-02 4.7906785318425115876522030151444438789991658740551079550390460579347757596075641834779133115029084777e-02 4.8074868596674469261112886531429355424976184990586521025143126319529344414557208589149630054746528028e-02 4.8278919457210305813106401781696516250324791387798002279424520590807187267227430050862058567589395267e-02 4.8496602282518324486068770897255909682337409448736436740268757330990411998991977829681801136189269159e-02 4.8703663699706109623953318947822118633422881315952841056263899387162160819058904824970299579181496380e-02 4.8776432071862815816980403615638227542721407933446560140092056450933126292493246146541848117779448747e-02 4.8700388363149615740516529135225264638895761142610827391810801758543956504861482530788710308796573205e-02 4.8507923293287414584076938698291768816439271923299055299852299905283611004217329990896146431702709452e-02 4.8218738885319521677981914700971816812286881004009762893488110042280643491972197631935792748490810347e-02 4.7925242356747176701425438135560591112190210268958741891045438156875081416233408821985633616864078937e-02 4.7723395004222111582716050141131891608313243042140415063735304342732137808570582076582468924950237832e-02 4.7634573372929767716399625487038802202485346932754427241343293102946203509720351114252392273238957630e-02 4.7612685586420925855405157640864811084462590566141959838434838309028541715667720255358200834920612064e-02 4.7629523695015375474667477450835814029112774213585484012234374066752165423798921414232285637878363116e-02 4.7671608151443959742861519188777825340432547057608819689703745358701120414022199606294675423265379204e-02 4.7730877250648190696921776370436842158691085075244618977456379813390686726844646581210251130134086899e-02 4.7787887051315175089046167056795521010986045584965426693716432804634868471867228228283148139190495282e-02 4.7815270317856237393498076836539256295067619371017021539999415018097888906726991385555220549811922347e-02 4.7792569864873982482278401596937730126639564421514463116895958816219220430939842209630469708765042340e-02 4.7719184511678250263472008554579666506901053707786884475084783303490977605827538651166329348586453908e-02 4.7618655437241007316679676322849679181883000000610737153324181728456455106061445144968598360986753991e-02 4.7540249934128288020014795659951935079248023954288404004863602495748913325018140836321082182885744026e-02 4.7547855106690448107117538695105392818296727603755951190806559857937935133717010491341303473785145021e-02 4.7697252888848090785050850319589993884482349004444211967689376816663548901574444402671907876787742766e-02 4.8012331524085537228382021573960724210311948270232854978988519644541033128317237218786138988888752100e-02 4.8470171217601374238686738683742608008754012721356024919234219267574069174736392989027786380743825834e-02 4.9010355138277697452987092012688808227165962382235553628999565373355344610406952350269207155319431612e-02 4.9549402031878664669986575388262827834182611708326162467634725261335564512551453669170929677103232370e-02 5.0024135374146202333065317663081348407407639503727137075788940897364331288203261633622669081002436191e-02 5.0391592566699550137491699962775791570943946625350238177179304307492077620894560879265878761287105597e-02 5.0618536643057447553988299876581182681474054293987776297855065880864135268051304342274423712237832674e-02 5.0689216562293478300871341574810094852162197317597701093430344934208230561233510593450089284371751876e-02 5.0597752593168380816791895218462555752007418123625655682439378885430060319274293774711598675481677100e-02 5.0357490141557585717738344033348387294348511847389664425409873908951428436054367038037672885477300245e-02 4.9995057029353449147927659905287217835757678742824133792642086267544689556566870600356741609695611437e-02 4.9527785290601818389181412702748277146994944796851052333044038536367744519570658673050029881153436186e-02 4.8958799307014617317811122117205732964291041551613892706153107688583659123131643224052956659603619376e-02 4.8286156341485290375006954660218628491163555873272215636183070775774285341196160590240866055534416783e-02 4.7514453555766182185160466676146782524141842355833881773856357001134054552008128246826947496114547405e-02 4.6662566626618612619583820694897225064207825378968750099923926648803860238595954897104366600517011086e-02 4.5751327684873754802100440206023182631977903409060441600971780253313267463465476603856973910766478751e-02 4.4800081280172062133776726155900112339861765332171132227319492856996290997979430364713122182389130708e-02 4.3830926665185765638400614757504681804183065536001533455898124431057332169498849529997894403559930359e-02 4.2857913359979472211565318828207103114539942122896854150264399794077825762905143656530017576922371983e-02 4.1872504395427975613826914897239319479868299122849715044910227106330365614945875117118140653856378180e-02 4.0842069646695233598998731610404239809377195050156954379753307141246177119930018600946800968820563041e-02 3.9725971964200609523480071964499950831996596337134105177266217448253492600989378904581745442781262547e-02 3.8496641022913063917887621082837224390164972701067751278745305339804626115810480171710705220217760680e-02 3.7141684961079626882031416350392565597197741385695842454217427072242671218846101422015889662765049335e-02 3.5653597628138361437112902867395564131706878099724638987331431102210038208867447346158765683910728831e-02 3.4040432433381892276992762226694505961974181311590328291738681357745655205224941027175277620601369923e-02 3.2326639046413029833283140702189760110275701778991564022225039493497681309644994432763885025511909121e-02 3.0550918667308749349732321907086521906487232196151940191211262368543077265218393946688976180726683114e-02 2.8747076707799896121580323226656297692490680897920036044413662359160503208619046797633243548325894667e-02 2.6943840504874368223420717570608435161626449460731405066669429983472434094355820149508433332242216458e-02 2.5167978566650927141360839786213272316768069383628422159980101229984236606781289396126231228180684660e-02 2.3444249565181521992551530613278952221781082908434927556000523977434459794681370120558508183311642092e-02 2.1794165639539281751389986974619868241928121115156218164595637636010798183927126137099193178821238620e-02 2.0227154416973431328762023765994759810141404001793388626949986752238095114570664016129318453268342230e-02 1.8745097553962437367033585815100609116958650605007650249399684905808970566849015869337834264366570003e-02 1.7343991006960136821850058237998629581645084187248508702109616312934237755765103861862474776938598409e-02 1.6020104105129353871970366666701181772025131965930899764861767791577623001537368775725053008979721328e-02 1.4761291237009306935559760527367044376731410831566641266556363662521943238890694594998605817082331804e-02 1.3559868526550827765200790457338842751665799024910787504555201169672092277198668201532829601008827491e-02 1.2410734160615003952384419598980131656310002611901671932860851596244590759471911660034208973301990593e-02 1.1321597833732452352633433395621169201936200309073835239652402297264202889851161142380682036079524163e-02 1.0298275400470477290729687570701442753725155329688127463582773040075003533374722251336720701108076930e-02 9.3420362738083998641098565168729571517825974375928752038379627099576094979225939484801239006250000132e-03 8.4565419701454813095177618784323482431630758103733950759337048316701496873675250754963775443531040918e-03 7.6319529855336092757171685282566038944281436239818224561755264330892493575794997772177936798837774986e-03 6.8634174384829569240426245079744845433248162508419610141293411324946491895118429719313809231091896648e-03 6.1327556930492066750354359153146907486872988693229055867460398699756215441829118814890840645891636573e-03 5.4390124396648730419057237996081187055587720094198322495539320520078579044522219843198615531621402648e-03 4.7734547465656125202366623853450348069741145698806405712857997107692153490128271966432504784772157143e-03 4.1427106967475062880734367043895388453060427367348465376549866784324246289236462535654818535371238135e-03 3.5386286959042061022121114662446518261977459103264778129649730193937655167254051303658547595022566594e-03 2.9741187049741675121120571982438214402440944070835251139608104942796128455661924353801843963193637294e-03 2.4429586759327655891203439460581611921250072711575703358997413786041053142101819626238700656418427839e-03 1.9607701992185445678331632034636311374608458673928028248073378442463006546365203594701310044189702414e-03 1.5162115922965567543525420908895729227279683327130671817313180465454890270728536274750506990913706693e-03 1.1225404233645304069706100378058545773825731846058011746909171551571050478988480615507589092214698276e-03 7.7153182394427466420123337930142575716098165579229605341403827078846196562510874462102974540477505725e-04 4.7301143738102607928433526302461748896066558902980521490258801521199010179690452999992529827383693838e-04 2.1665980238795716839479682076531047118854045616565121482369905062309797111521932171535509620121625242e-04; 3.8861327421991224116698074331381782574312044749532835305624197435359848143688418067382477609392921790e-02 3.8728060368566260287499132853117927698454014739427872137304596759430916217017564100591270623275823834e-02 3.8924493646306686330327154194699804298219806717883671906039208802480571693297832564643542475411516359e-02 3.8828130000385088935529458112301980149786874695599189735692453590413524219367857205052493461792305192e-02 3.8643921332917042382138983964934315086947129760252012300740278129990541557547376439520031716827930270e-02 3.8562961373550437713849112426719637109371894866471185916356676497299966411947005071959383522100977833e-02 3.8604330356954910447075051845233853757999085764478231966199993797557964946616079076587726638094027619e-02 3.8739303907017693514316608978879543587948662865146769972397056663426145033906346382132087072337823495e-02 3.8905489511127053173087195488188609961719338664137888629789224134515026803064230598382191296908741834e-02 3.9086566303030091584074637222111427028061080449222772395484136316819935625153214511675042715213011644e-02 3.9266927464499690683072372057214687105345990167804803351665395281007864025351128651334351908196484126e-02 3.9341344966212070671486761223354586256438120517752149990119112584325247503282098776399073448194060290e-02 3.9295440825067067472947225404932832921540793877319343022564221665403004420312284234823667411305785081e-02 3.9151581147553221324300482369513333176089893521896407383835721929305900693129923828974841841169423770e-02 3.8920176934499915426748825985906176305054128196299933350382275037232476932433290901471184915531714869e-02 3.8677961776797217738578535940943670681845393085960010025896252999228568651179564038911772441035082818e-02 3.8508140556245206127023557233451289999743226786896501871134176451613527542951466801584429626290700225e-02 3.8430763989266125713783625950039525114504734778533593037328141052338126188315070040025839958281823850e-02 3.8407741355696014203012308184708836622145149465275843255605757989042178334369200032892574467948142470e-02 3.8416885914609620406893614137364111940365271618568546293398614945327532495883740710914408597052933370e-02 3.8448682174451710523696964934428172104626943109717888739512369866878039729194539569235567099899386256e-02 3.8497597737800057619008312638315833620509555598442875909983070426685514837414487125886860460910767827e-02 3.8546855419944747501491388652832669342706030384926781225007540635472850180070917175558597459638068372e-02 3.8571197350816712352839327994686325893202290259370011511212758944639420188733207019797388876229653047e-02 3.8550110782575924812135400364793280014740231851792238473566670871091117093810150801088912365809277144e-02 3.8479943905666280459128909427120819850204381113136197173814766254514487440677645659342630610579764521e-02 3.8378748946220541270760196991338125246048544361943950757408377771171737118418762011440420712958499167e-02 3.8288641148121157756226570579969384190209793612728779869813332950343133887670495275980824473545482059e-02 3.8266547241859303947318495001408603852486278093715061200439755461638816453806886181456908840956457884e-02 3.8364122198867058720965987584532285450274982588312669705790827963286472708424438865436413591574277070e-02 3.8606201778544709012420062865615665154316381091222500245827617476779324243466532739908853438656613690e-02 3.8976811847151853630319574489915997733407165851332224499709139666688219755961929336196762662708192377e-02 3.9426494080496703184423064866185549119535375508116435830815451883965326071665953619426968515168042572e-02 3.9884467825513419402942460725737342235466576968404422410272143029963826841377917349469994787103768309e-02 4.0296457622942961724322803888529234917081296137884396514285998648222788761062270708809034700171313825e-02 4.0624807547207341964493073740740507363007645309632546272482808484873577583831420057577168839354520159e-02 4.0839660198638232987624327199136821639756612602918468015435640403301028473024500179617861076039707090e-02 4.0926125079972422074357768476523734559176749894883795408852567533339307447944408687356203784123525521e-02 4.0877943075382938725382697912432411454682673997989644446488256122399202780780747439974240286430085406e-02 4.0705837216967379670994506282438764992769850643622051253095705250967570699241330314061584052442311765e-02 4.0432351791393546414881644365377926992323773017492055277362990463591424251977334015326490794009075461e-02 4.0072081646622356468818545244423971311572187386396746373038223344196538048340899175653815600644205181e-02 3.9627365201248059176117245153344574084658705470569098534376953987285011004872522106393712296705837810e-02 3.9096322934145487949369651407421770287097548794393352973990417480258983668628276832403390128280846366e-02 3.8483078903134510323415852773294625887726846138316914947128400219503557129314112978394448179779696191e-02 3.7804559513256893190987302562644117249686488498172084475235687593741542010301629292509403071191543493e-02 3.7079682609709738320885909588703609835403198247397014190520124108815086138877273561047148082615319896e-02 3.6326218580568074023845233108914784745860816544886571300676106152015527830126490230243024686245836420e-02 3.5564299989975368121701343541601709664202688847415878536340966068533908226947634616544756765239259885e-02 3.4806753107682932197865998020866821662258501887019272830037421656988729180329047593816116561723575297e-02 3.4046200132578047028887974536443393640146077024690479748823465066814067852590636546964123207770646324e-02 3.3253644669015170407946804719694592382801265419441615969504593883170142685952920656271320380173201975e-02 3.2392548948053547031887084019185655851618993972658429306510338290647531252483196487290200898083695833e-02 3.1437357954217817406120788793995701891703820088641543828879500204030396481970437239062176422498034122e-02 3.0375504010187957468163769473935814019768398471019710710369099258742347952351753179394100124591662096e-02 2.9198596166972316058470658434084565314704521891121553571296409654613339982257422122623061671466464099e-02 2.7911922358589012278221464658409881523202941069404859628891502314129994515252054489226875674866211242e-02 2.6535328866068030651400016362628566862232913254303681106482607890095279924015503331472349764975691387e-02 2.5101433733742426009549619809025216379683455290957223310389162833402749651804722449974385513633980826e-02 2.3638931914065888208952430416123467114688214363729863213959991695154368303391874151148383926629436202e-02 2.2172421275318219114675864109259564890944835865436970880490731966301267557324054095895145591480823342e-02 2.0725081973337241719263412039972940147874512533197946794202413904951355943384811439037228394944507364e-02 1.9318559022703255852042822479401377941276902624870376863699528682811112816144830215357856288651409950e-02 1.7971791168319757979614291806156228524846190805124462451425314761702243358339667544717232539299063096e-02 1.6693206308606848819708069390070983378752810469023571320962326836740094531382040973769164842253026406e-02 1.5484622201073610676965153207768250921063204130180960217481006073102665797953831162007990457505221956e-02 1.4342665213372404166278050027077346582066145280813757493105570890954340066564503411572070459037089018e-02 1.3264141614441080842586466551744811769600510422176363087281109891514986999951234848409254016547372691e-02 1.2238465135662910144616044051194168092188333936826455801698747217614376162493331961063745142350487695e-02 1.1258927299922294462070347273765820512161567682148436969082257758074688599990021996452958325977472089e-02 1.0321082969428745075700136381763180794628023280548649209616429896242987045534976623908975342939021515e-02 9.4316902589740818830459552495513687636725723104940284439707642841342348531569502600634853740315212034e-03 8.5958591919205575679214456945786758939469968039644141974750926610383635322735411011089065594695263223e-03 7.8147163609198945527731310786243303057408279505304120778325971742020177268446302280669785893536536829e-03 7.0914467101234093906815413083290546419574605290028400805114862371238701228205635981508593220734671187e-03 6.4174095287807616368670946944088826659883573229410289553052281821948996803172466134420925208282406655e-03 5.7882866801078501041641538002443571363051630779129166291447030283091394135386826119192769408823310635e-03 5.1881124964178951578005620041429659869608587164037098202043084403866985805139322467720014796661709113e-03 4.6159746808857630525135790425002368363851120015287511431374766359896567257083931004767764674900656115e-03 4.0642111070277315355041520590470482613358066813826959439613055393884756083477491153720481651034181037e-03 3.5386286959042061022121114662446518261977459103264778129649730193937655167254051303658547595022566594e-03 3.0322058282974083243710153027310009284343087857210096052910552488884574060600908287349556083975565205e-03 2.5563920788519948218806009663947844003797727600064491455357955324797350655909470349011189936473210281e-03 2.1060231849789654760267377807449972571028568596720148275498639238852307253569970030248565964579411662e-03 1.6950867192861241855010861603906466206118088378519501923101737788628193642133112058933588757393492674e-03 1.3141036702736006303941288669381647034789712859167223448960446937188072209968562036948310739614686643e-03 9.7512686390900783789733454420464863871604388436951588731268730234914625546974998599020580133906291050e-04 6.7149061733881817343732326384459687373427972390581566761846895022644947648925678692289225836749416873e-04 4.1229437727311807704043767799973654662399666398051088939147416149601615899767455969391744169927104417e-04 1.8903158839478458936724527576375223621674859919670984166568755062637053207810652465160942455913823943e-04; 3.0853071710602913755760045104029159852952412617847465006733033653827814130433613320758891597779685741e-02 3.0769282681380457572072296752218645454625298337184336879092996636503759949640289234789785055454053436e-02 3.0928184234185796692314916530986873241750854777958468419919984072371413144502219311316647989560924974e-02 3.0848845787688479574787440879398929908488691354289571987601753405868356287129037839740356749599907442e-02 3.0689137970517869525021848463585984038019507088798488034478094362668824719308719453489541906392298644e-02 3.0608864174796795551929898315177152885785638529902062438105215173641704326383116549168048814387175746e-02 3.0634479791381652756732036830189080876764391570927687876959422450286404435053017283449600706640517191e-02 3.0741459814129384282220224904330766849636139292076660476744736395955105707597743607935085752721176483e-02 3.0874470207224025739008709781731256954565197661875410326407115463116759414920016928613588482838735939e-02 3.1021769861372408327456566703364829669920917818030333350371133279478701246750350122783697068768002371e-02 3.1174907327707585045851717082350214273376060148992167677531117398776148764836604637284496535889085564e-02 3.1246509792987466048531157855353573524065072482513333907862648814381995551820266926649752895145851736e-02 3.1223378304805077443448381777804186902217212311957268603558347011043543940551827606974968095569167088e-02 3.1119814282236521398823210331168095961112797279572823344503115074025641399865260615385037102000468451e-02 3.0938662917071808630293373164292264587757073132440800175219808912605786904655977645330981909600669058e-02 3.0742167151720931200104105437892641827613156334379532346986293559978709381739389940729749154688659051e-02 3.0601310233321591867689673543106356631225657837527698999989036122420441609657553764233460410995904260e-02 3.0534694715470393456202071224697479508167995075518689882236908081535310730601304773983435311441939039e-02 3.0511519734925112626504180215885794184766458914505793473369875424758306322832595125358576423387535581e-02 3.0514669243618588588456077991609437371872630329476491844152731200379664102710266162483201942520799488e-02 3.0537694867211098434567530353480109420620535400896929950752608994023597186857804353842925319237470385e-02 3.0577129024843651756227134119116583326976253848231523270625165716350725934071771203170482884620665450e-02 3.0619014265776299968867290839284252121794773945628971978603473558618119868199829026835296092145400631e-02 3.0640908129563641558792638748374677980459352115671947436896370990510241183022639188369671605752715691e-02 3.0623212376491244169727519171036253341846004916560085243224795494179894686228860729715896299168020698e-02 3.0560083274503936810283627418677601502500361662465967611922526244256980640824602791554111970363716956e-02 3.0464528263563802224028305186001297350303641944456989581968614977947057338774416520808193829751180816e-02 3.0371428897677532981508314396262751588337162632601798870225313135095890961139980247427903431927966664e-02 3.0330189926650476489365866623672508212064101318361950374011115576241857781731801591103559809408502222e-02 3.0387432939718582394538454752127330053573401208341595596229267320123523296851731207315229358768052695e-02 3.0567855929488462986749792538662152093445761752957952861417132139338610328447499588809113483856237359e-02 3.0861317766033488311518094109292973577355233810895375584182213005909485494300878217931783992980500763e-02 3.1228330965746785507931414276390712268065742128980244094757939788619814072706806623581284725566651786e-02 3.1610034299727088882477096607707546825878568843382615171100829463293276871293138448509552200752321786e-02 3.1960607133092210745217016281003843413236469849581320687560358402540318111236099589319316310528068126e-02 3.2247538909106963672584246947918862804187770573153814459964653355462687586935338405058619389387692723e-02 3.2444385469970560533865638809627661217218618986703990444006094480078198656390429161316554542482150208e-02 3.2537322068130389687331917435895499026854548809997235172061046508740888928555581055643425619095676081e-02 3.2520011214897164603994279602215937150272643489485591329907854029813520341062758110808431005512394844e-02 3.2400940540854473010328077100683588368184532031753319525413881906104144540927726864001862329630188653e-02 3.2198981990215918679728069488098140175344416215948664344810455495659120801837729830445842299144453154e-02 3.1926305907653776613359845360415489683348369568008630983210769320890958513315204083281786225032325977e-02 3.1584616544775412680471699075537674756757785683019367812771017168323673336174728841941897105465914956e-02 3.1172084658806128135170273798701280986959972298340559862497264675716475746842443492423522560255827088e-02 3.0692215336207632452915863549704671219443253001235475245898024476356601129159176443528830063243023181e-02 3.0159765595600869235349403442497928864200039359702580877668629929337152634908474563952203936562771442e-02 2.9591466810434505627468625351585955361288936283398662575727163234014860626599015040071752707766512575e-02 2.9003264656053320256499955273430880806938896302566896153185622025251284102199120142421167788674832773e-02 2.8413195571082681483295059104243857434842487191621942656469071310670170916850525758879478901749590161e-02 2.7832879237102127995500254980426541015212949726866380224936538101393933400493475016526210545601100380e-02 2.7256236924015759568304714893203677534679781004968990558982261239181513725363758265025431761646372314e-02 2.6658151106469982739796743847050077630830948345445331392436119501431632217234601583217121885518360873e-02 2.6006544208850223177944099437522108169625466325836066888564343554350097687339566623381102146638884082e-02 2.5278365167574380619179020474253689427736483584469484194676798590061197371252559023632168133009021403e-02 2.4461430572809743060939686637334137096645115729529659938808504873305674552345529529496766020675826871e-02 2.3547004615012114379061890582878653690145380077687801447577108842697257343013140700784492505789896224e-02 2.2538130979260273558477805543246098380702575712796105619998024554437737856587797800319791020399909339e-02 2.1450537016527926856447604382336402535110549992810205494811898512174278058113567335548753801935426622e-02 2.0311194925284013726724265553762335233722574775257763579441568474710637015373919464878650001669347112e-02 1.9144017815312051395750166515428493193627196470862663866308651313900820029634575830606352215345895257e-02 1.7969708472153097546178860659396694365237426743577785048824078755119109783029981064110060155721548972e-02 1.6808025793142544005284983882268159616956875678251449725311871841738591129559520698896883294450554394e-02 1.5677616273314226170233129814609750178120544996098613628315825636514735951135548693399515206609670454e-02 1.4594919386219377817399262949123188014863605957358914920633168181682362246084724670084097471954955990e-02 1.3567376282997358341488909168759073412872211004167013034516789569402631312733972224429507002819772560e-02 1.2596718612573795549493789370641086599998204544006361639480677934890468332760816999353527742383970412e-02 1.1680156527161372360196970695613520102929193636196299217263778788722164483963414348030139132175625265e-02 1.0814988453249873701979017864764638727466001396707022385469672513679217931161968263745018071090878236e-02 9.9921125437701956311787513383541740715287292110635402495872609772148973326994655999667378798802438269e-03 9.2057402829371431368822969056989636746139982151352135783356768654443128587010010429725195697423698127e-03 8.4520402448118545768545700417940355155449598061825473205658546817974796406541172013644033087343468544e-03 7.7368315278550790867082577518596496182214975223634713233432646045402299122688987935621434990409378249e-03 7.0645359631517275643636792279930347998789207480614636825876400582262574287926781368497557491679642780e-03 6.4361550161959273387364354613034168416483253207166145421098502135441508301047626006771336072256684855e-03 5.8544417434248165904570774201922369467515123333963570040106628412704659786704053119001875757237594990e-03 5.3119622662245237551367034876398833165427460851146650949429635724891791062767621479107131376169603507e-03 4.8049657496791158543360624107857122474687115326941149299990198931077047489313841335285077469114724853e-03 4.3196780722596609425890691332078776269899412225254119797313109597574084297979147714439521173990712902e-03 3.8552558637768858331081942553602996786713549496697404296122681186626987351118520447425018426032783286e-03 3.4050761967829318591151486439621755791341774124018041076312558740820895023547790165507088231795597543e-03 2.9741187049741675121120571982438214402440944070835251139608104942796128455661924353801843963193637294e-03 2.5563920788519948218806009663947844003797727600064491455357955324797350655909470349011189936473210281e-03 2.1618322899112566154006895434553468961331798729229088282632227314869104003907877222301349573351038653e-03 1.7861740861200905202832596310739389750650789552018814415692295842159887773285030876861563570358919704e-03 1.4416739654344169014222509367090558290043811148831747444853396601742188862191660796831354139516984893e-03 1.1205000093397129617763120109127521744525011603356076128660795485013505363668251866982992054486764000e-03 8.3337400171039663497931036979700783207175429644083829036317653470247360179037085959156554701124343215e-04 5.7498321757763937735420873546456121290241575395800474621623164535272949074965791857537647467462111877e-04 3.5357521912373237962902395488606105390748745216075209761630111608601170425399327568297923783969075460e-04 1.6226916792567698281206499955895563543244230399270577853875002117106092139275662238072158073198899559e-04; 2.3995196991315296306285027065961902401888282034191947245597636016808404723399061441133924243158787643e-02 2.3947769691804136379547460470988496280092078177395182131200988703622499003617755510342256372445847824e-02 2.4072602262816668977430929459327962906827053834431915706459975240649063568934287729709511077031246314e-02 2.4009305351869151340730487872232349658420732764191172232087692701835437018346166493444331658603216519e-02 2.3875188745971241439015686290410903717555996003788803710698484164637183972767612425963374493930121922e-02 2.3799747844176059887656063673587964164313808336923717947402771543404130665567030905530571302918081739e-02 2.3814156982753960015229819240239533113041858465410257846871725665462878226160794572963807912448458625e-02 2.3897406755989983839798772652779307502888913243388458265799931830242506962069025298888852647290510467e-02 2.4001530854437558658877862775456086426606470757342258212297601412285995541957492394007693603368866881e-02 2.4118161666666579608482136060682079707776619435024763023806803906886406107820372717675348895703981647e-02 2.4244275444288782729560740246053351263599063639681102554712470907418229271881469522158880808511133696e-02 2.4309442206616222679472799469910155369593915602319885838551577414523914488886895904276681541222706738e-02 2.4302308758436560000162601740479699790553682312454577140263383105294121093554550629566127767978400787e-02 2.4231058831850193622658459447529009392425556196930819330696142473228085169063892314821650334161256642e-02 2.4092996867693423220172150125174928112110955105096394993367839357483189677367315669538156794071031350e-02 2.3937162666456932779742119380423332516848714909590425162030422330046682877348193782299162320336228257e-02 2.3822708558599416014848082210519985330868210907617288018436696823688542517591225436380253868234116402e-02 2.3766510752035220202779752152334055120820941531059497472247910819705826008050780775377866384370820527e-02 2.3744348948375425652173979905434555460797473280650964516973130156743807717709947283189436488098442299e-02 2.3743307079780942100604082603051075080493944612511814649662502414556685784184410175606158942146281100e-02 2.3759177740620748744600200889617654853575489685991355736034441901968545082302180046329617315130257262e-02 2.3790043757861048744807698606331967266268936480987144087937529093809395871520323585769558412611898794e-02 2.3824749706488519428767278288754834171679646454795747547895522867600066082090970830536602797297925064e-02 2.3844183718145199447161743137087246611624265109168191306700961062937005956834306682355061129465527864e-02 2.3830554740045071482221308035685351303139609107356334017954771858983844797692652343679631893704631604e-02 2.3776795165806091127591019111121139896335833274356763632941989334186201824943197206800647505053486084e-02 2.3691573565692251063412985258083617299163726987772905352459722756576128451496690755646211915067007335e-02 2.3602745154496808127977638185817831329520983311109428373410791552224057785687342086890162102307412210e-02 2.3551823452281191962757188059465218437587668882197854012076072523952695172617325205156944533497158290e-02 2.3579532383707422261338958198919136104512325591658380714201223832443477094053495010569938812070598647e-02 2.3709268059979830234909803937622169018253434382270187977963231639493087548160897113027598938692627439e-02 2.3935492321817566245937878376291493958437123293396617789466495706004328292612530429501546423943242800e-02 2.4227616202143077490506508111945530139811656729864598817725118690449343033462081883475731074198047630e-02 2.4537914923034182386706887695739992638341364669908610710239551541535198395049326871826628561503492757e-02 2.4828623718812998631784525586886758518103107690186190687958081213849109530615984150005982065825947735e-02 2.5072305608193313648154617161424975920258405600221547963176229576729253423787726163277614908558089693e-02 2.5246075391051268458046500320819107254456699389788620516967027702369530968524018052347992504391968061e-02 2.5337456932598643868680888023224905171208650496168445490936868653445297451879957535578481344708116465e-02 2.5340359895342103949414325578440478967590128111682355339229343459134667137289630148708246911866278831e-02 2.5261375549614201830312437688186291627905651370499193197521830988741987059902929941802161099800105658e-02 2.5116024305298875185049742362744957489620506204619274715540383264010140897342016536706899078039034895e-02 2.4914300311281788634309108515014182472363061631577968469855351397144223456311418455477932148560920701e-02 2.4657422059020651267728422449241497722292187009345517745641795516022411285043069647282829643263032734e-02 2.4343649492272474543950660761317585573308690055746619363246411353559936662917847762204062959243886709e-02 2.3975799562787924082795926860068982307174660776782711183783379338632825113245743204727276214361994499e-02 2.3566301785334618070059688211369891089236041262118525827097936412007464965221708884763898645968938398e-02 2.3129463865153239852722344517792561989156220971878603829900770266000234870255120325440171364878146161e-02 2.2679144146476120689313734240496606394200934858213043059696868367618691778393587133752229139830697289e-02 2.2231076608734664206232138189406122111851920506023392109300155261697510545396277128337680719063034791e-02 2.1795572341391047596783798501783982082990431244242248497337925472639215506330576586773801780495379982e-02 2.1367873762983752514608959666867997971825974717801515842317390407472975171737565399522295488379591689e-02 2.0926899372843777903824889194100930298905241658463005323583765914138766604183401824635043223686234593e-02 2.0445334289349097058650137144082311978200911871113008907809102935031836794432125165131436848419863061e-02 1.9903077017309968931595561565771202709502579903434619056576412603207196004755560874351142624855447844e-02 1.9288865970575211238895397229347536556877771809298423712138694527471562054532012279014459872468163949e-02 1.8594172781753978869937377629810998629634157891355672368005410111389335287248862454221713986266233046e-02 1.7820337661941554042626281375275087455576524867914410934935660263085141508816955959429958099650455961e-02 1.6979463187483844954059268400494043203650455135909234633848655139587444576009210985089540151732927275e-02 1.6093300640333530799741571221144123466619544139405409910648097907115157882841531789234730352427339981e-02 1.5181292957386232985941951915721408237809212943897768526140476462029759706418352937863504211054764638e-02 1.4260454640068429871660999333264368566633737956490063092561838244448512842774298821940684717791908390e-02 1.3347246388612940630907795968149495663458895490599276856270169478951846879879945734274428463991298451e-02 1.2457375196513592762377963472599660690516686835273957277602394227579830689076369565466484995271043038e-02 1.1604797131156682441072875913586479153958248720955747392586884241200496177129580062727928274751435738e-02 1.0795941205955711430725695640513492120868416684535126998823869897621502472707096559749385548253500879e-02 1.0032411792108009092019623790407315109021948764895856526503504787871959969281161381943644340948524315e-02 9.3119572651787128204789048376713856892821101376773820926814948929755104629162754684692555752255748633e-03 8.6323343281727884583431237538465857293660096167087861016565289935735838533333074999099678781209389032e-03 7.9858820935722486000852583544943393386550005886194893205692472911467136548074100225652493882751768648e-03 7.3677028210712543714600286389668975346648392267696515325997869062595371640147160896919991712612597702e-03 6.7745550585438773733931586219385624249311193183154952380437727806446102205794509179373031408089300744e-03 6.2113233738186171781801407372047733438552557771641925890058153692469969336203214571048538104954462713e-03 5.6817458217675433384052812369766401380706458169502384217442322522200040666739302225175761698200264308e-03 5.1867021612202078566408909528081525878397385528387921103557160929195762102773700638747098126267257127e-03 4.7285357455743680528245111982267177472407348008091762929507510249835768011694275031106422844444986691e-03 4.3010243141478901718233583705556969036880966168561235714157061909278416825983240260817849580306654650e-03 3.9010101660915626880402759625442936078330074453224256749752269324058195662333087256220527678718642115e-03 3.5169071634781260156934272842776798283108484300082950691118262678855182447861549800264178377945872245e-03 3.1479678888305330270321020883176674403197694200781709277457765298988267804586934782788688951342541862e-03 2.7886000442664201326726241644889256323984371836243590057452776563719469091341889580332359402211543884e-03 2.4429586759327655891203439460581611921250072711575703358997413786041053142101819626238700656418427839e-03 2.1060231849789654760267377807449972571028568596720148275498639238852307253569970030248565964579411662e-03 1.7861740861200905202832596310739389750650789552018814415692295842159887773285030876861563570358919704e-03 1.4799303325571272429961769812951004828361215384886197423632621932006423365232160287421841142070290139e-03 1.1977264388881127667268297484160174107638749204128881352183399053517293776521977733286081655272182647e-03 9.3320517749249636222474558130065239027091299194620144348326946571349429293238286184625201162753808650e-04 6.9562823292683318600379015152046101984716123389898481502869153710425954999621537900673255672093972477e-04 4.8085169210996205645690420847110999958615239696211245374099560174901531417532069130102878061347896680e-04 2.9613168296210102022393235146730253860757532525651569159325894117782414563053520576001637430837365967e-04 1.3603767538032737166597399740472119221461497837508598172086586082325975078411931359433099603227999270e-04; 1.8272110711579133062643817177232553438335574993603702070061970536132251612071333885198018920739694641e-02 1.8249977219647764686342149090708573597226590260305471561350844508559579872159221798208018686086513799e-02 1.8345246603369870596985242159988413318305742439115406532456723136216805421685063615751896904800069055e-02 1.8296257441604406346942762639930945998266807203696226512322121734422148457860437506728638216017260510e-02 1.8186987222617065635256573372612531859178627668988510296910069010384633859946145319784009160930101120e-02 1.8119147941257849887684645543049448639336127686638195609915000106125000375475554230851814406660868764e-02 1.8126015614061630825240272357242674964941209050088968455400153239674170042019801113243996487951576772e-02 1.8189581807892900220366673447251101980487966510918972310875769838018243416098448352076606160137837585e-02 1.8269316254046963011562969818124690008502717074288818500850949313640403952136101452065368131074065404e-02 1.8359239340931010250978578500114383895709872277764349401201548480733738957864809840052227065907844851e-02 1.8460095782514592633808696977246498140460934670992704952945712762874646785590257793859970669339486786e-02 1.8516750319113574731417186068005086069383138806579560657613192745698519282979691442969362201780225991e-02 1.8519951963942406159215148991964930435583497824409530762412115905008601526966022383134437107126567382e-02 1.8473532472583958899101841384027032586972795724090054274125975078738364835434957577968146615684149594e-02 1.8371177411556806987394095943877063133726252652057830115807852804604984490098453934593816361069614828e-02 1.8250384451211067076630797812918192642255984258073123738707796317734651292272468027023302910455298198e-02 1.8159293922080557047482502731052655472931946577307301614415479249004071655275957498184672163981948478e-02 1.8112870367483957396993955903798203445862329460875765066068804099505476095607598651573161586072590901e-02 1.8092616927023959567903293719851557005164422594168920303232503401066596215427362121258395678594425224e-02 1.8088987715650102869193751970980490543552424870749457661745784307592887349996942713700052025221585040e-02 1.8099313878955058121967549846262445403694880622153629580926172406793128059323278595462938843728403710e-02 1.8122746696075753165651973185188795975206757906486621314355054194223649764105325291275729618778174241e-02 1.8150712572704824261952225986873616560921775607573057713348645764479022849701836251008778467787441194e-02 1.8167574964923295476463914837210683382853858138796909802795244469576432535926535374208103028676648739e-02 1.8157899166430893393971805891142237269024232492159840920653382533537990499666394373213055570116755296e-02 1.8114224693122552178211834322812566408092230810099087326847143268537536096317170776220200655601687973e-02 1.8041730331423858863261735395087453372658570754885244882479844396506743539685463037811497127636775598e-02 1.7961862966592516796935602346952473615975249795258247927854677408540245523612410504444756438629989584e-02 1.7908433670977247729007858013306966276443865979902777568141667384047618305002589951557267258488411684e-02 1.7915926958594672600305647236302792053102113007192941889684097387394568714798180882971203735878453896e-02 1.8005594010711893124118155610374111267620565526870958299117646494328532380949574456533681840848182659e-02 1.8175298904542538024030112991435211884906040383155642485557832438539881092311520225861523982713127021e-02 1.8402068905498082783255023208818060546839896003477553864068766593226457397250140142350742751798945921e-02 1.8648173686719571772918583518837882595745005448115357501900403979929498038188480121447937862026909963e-02 1.8883224321824770418893949849610375607391739445642409856891175613314315453103526688442486786661998998e-02 1.9084589284277973392641887598873906631339298304859424252931327750535095402264294869242841361502224050e-02 1.9232921621003416629055065035593860919967699258023861396336327355875977859066855875714579608379017401e-02 1.9317271512749854876497920519203697369097608031849469223571210112954493998315014707782682045087322373e-02 1.9332037576555628361057633591213038416931046178873251155740035445402800854380638772466903802356401243e-02 1.9282243287083768492245520184108441601963371337965303353161433003964942971063586856049016568049116455e-02 1.9180427738657497392743064943443569423261537926271260443431010698561252117739678076187160706588999521e-02 1.9034677027212785960956254252717037834723757480043011364485055346438585305257576034321335968406371684e-02 1.8845858228959675150718591396965931377347860011015747942110748365249046329945303151659910546843976778e-02 1.8612366493663848033861440039305127065382226530168187773335544474925960998402954679818459213768321708e-02 1.8336343716095555495051208840824802063146016605896915278943823744215521221749422305522024316839711211e-02 1.8027913486591868041219199314255784901196376507558365334388397562199119559932361258014580695246278626e-02 1.7698915919504300650786460034887090504425979029036286136041997138301703388726226228832333312225944140e-02 1.7361023430289390605626867314091061531555942827347309140875359703063151554821216384898376999765066814e-02 1.7027596468841424935809762834166632386541540469810439916873003904979000662928106301290281960789392936e-02 1.6707579260671042036606622298481520834397130347906251223277986187363550310311757424776014753918115518e-02 1.6397440385268885192410381037395266932832714063994187207404508898593423576514607946686702302360632806e-02 1.6080018004186700833869882053956632811885074496624029730809705626302492118367230717727989568180844569e-02 1.5732728859775994713089660986056413454829162392330803351420486549871840623531817357768502763235429974e-02 1.5338593238727785964002709429104912200169211996240928831414303523334506748959321205507166389299826867e-02 1.4887621617914034317704557807110664345466427246088510001880124255339592320013376761851685626933723484e-02 1.4371903674452625989336249351015141864785105573555000029868625248662831236053228904485461987048375088e-02 1.3791575850279241428844137135236483395465236943670655348946211580427438376586829317160869893175175398e-02 1.3155671761201002065626111570720377428827281892088538991783306916060793549091645902860033583050207039e-02 1.2481295560870109331990682707414364751107165639117488351875179345682118680649990056010876250845196761e-02 1.1783869625782873419247240911860202334982461949463969903850179897059789569957909425012121709452058960e-02 1.1077047419424421138471268555436509712677172585007222338593414636631511071547797085702998603449907908e-02 1.0374229690970867818147489942445434644974188129269165935615454300131041178239420277366184176750894369e-02 9.6883515165571994781474162326012430909275414020639476251234045273896569726038126869993861854114793326e-03 9.0309971855248618404698168996543914886399518001562314507505676006017279720921786031746931778958802108e-03 8.4075992992402482841361852575467186789894071234070603571555538978804872986913806693949703446647581597e-03 7.8196027614528891323544274424065320348766035129872264933652815598721646564091588615067901766657762487e-03 7.2652336294872573582814985575219902655513282526177230972260195195380241677417080286718671454151753284e-03 6.7426633147321778485431414380732022965918708647665804969276368455599656990097244688324458194651511403e-03 6.2455803848755683990990300011816640307653834710338760765382083032377116170411021797875058116505334376e-03 5.7699224567070997399896657368395708865057267771572007273065199660924032748424128959952123147289312504e-03 5.3129987191777928871007476108520590242788615602766924443775963371761927218187580862658665786625852246e-03 4.8788061076542620944026542983702570775747283337528966366148070737250282246734867970264057408675605280e-03 4.4704307890221728392603609222253432992551305538259690646387538428573229527007877790159895825077361884e-03 4.0886338047972048129406796412036468489582369502321816989968412958090737765222687945281747289871757159e-03 3.7353766061859127230565265144399709725585866490482796192518295908977888177780125317439559774989668749e-03 3.4055905933159555127935274284146697248210344298255948891794802559155652722702775276388695890442170387e-03 3.0966977833739965442094119211848768752047320776957207196763917189922948468043477681359090022116806578e-03 2.7991960940020679094911591598715426857360251350587434492135963236071271499277649804661986263181848833e-03 2.5124498554577189973061279787298459846207328084464404790885772840021356148410217427601603902352189711e-03 2.2318489112093261682753202620146215934726382770875663374494398398662712193030720431588353737339838592e-03 1.9607701992185445678331632034636311374608458673928028248073378442463006546365203594701310044189702414e-03 1.6950867192861241855010861603906466206118088378519501923101737788628193642133112058933588757393492674e-03 1.4416739654344169014222509367090558290043811148831747444853396601742188862191660796831354139516984893e-03 1.1977264388881127667268297484160174107638749204128881352183399053517293776521977733286081655272182647e-03 9.7188174787542902033475387237914913681550958167977373788881243093307813654345793171416513600915283492e-04 7.5907093644791854604942897344391426980869219398524662113406163409350057814924963345305252256260592272e-04 5.6706954825959267363630957217635577810653693756777893737357794936666539691515160095218818899448753887e-04 3.9271440617572162404544364603863055579757676402660316151314031840818625297318651720151251296091726765e-04 2.4220879463605705914847818158188337484912208984497208759162864136923982974148222013090476380195081028e-04 1.1137304990710899148797921698442104475094556104893682843040629154882048566779005202555885767149805586e-04; 1.3462447022044865004332346298368197882996872934711105277720266027093713371811496841543007968055580009e-02 1.3456250759340121469017898247664909370655450600912200505877378923556073538841401684598422626853039387e-02 1.3526153708879097738166817552688775487039326827889784155172572726037748719950307876021890296242189519e-02 1.3489750752469757482756416119959982116265822961437099648154384304997622607214830579165250407815822724e-02 1.3404470212286661024065135854730293426874318101110777552331849956672344611700833563356134281502641681e-02 1.3346870677107371092551238758925394818616814900281517167344167929599862733107179378160950420692131753e-02 1.3349112626708285206796755184042411314268852775736222884108540032161624084046836598420359840204606561e-02 1.3396145537180788254488883053125124638398855072192780229318623007522238761088779417005570567520275117e-02 1.3455179899779433965877822339865543102651561960117183137487157388281158923414495537982754270220319098e-02 1.3521943690480171580858900414348245826578320331573965751771271693743847709955940010866518696433828213e-02 1.3599326595646480760557341871434943090432021951152753560783436113433933742644595938553779968752825773e-02 1.3645891365019667793547962964427517103411792173803680603146714551558928761385809786870652795771377023e-02 1.3654529645839961697431417835521684604453766719183799540454066341955960237940626634529491921531329736e-02 1.3626294146009557785586326521752657047343850824045583545655469514313343009667664710465757881584178593e-02 1.3553219826738846910530102409245841597971596711235155928071801582826147921629890572728358273262903520e-02 1.3462826627160256119226872466080805122527569369742921572137223030344707823782895755468639572934470404e-02 1.3392812200184034644227574811923849305719808831828563882157378092080918690974457064324508055613253876e-02 1.3355875345772473830287215293179341188341228476442644645957043640632228219275042548664314493422718974e-02 1.3338453188996281059639797195899379018541567655755350933055998286246545964479863625938922008436002556e-02 1.3333700885579086273914575444501320615190204292928523208267606031673725113567481031560648362972848391e-02 1.3339959632625757758414739104227683465994793618760621922679629190672149263786897529227803558490592215e-02 1.3357030644761683553004845387692092398989298726233725015353365835622408189313763630433425803652903265e-02 1.3378634725419286006767519823289932063775479544483395421848257565726708078130404799356921667739094092e-02 1.3392613984861174406352392673700404846669419505978647710194834543253386772252229732432870827122690858e-02 1.3386320697604675273352011448949300687116287122521958856100846681405564363104549125917433607619440880e-02 1.3352710909505456108395665713901667482532655634293428793418971137158767374630464548918284473570045547e-02 1.3294402913695950107106623651006994933334108351773191657103683935128276298732031150882139356223553537e-02 1.3227158948358707728891755449577852986758521909066670194365487027158102438289035568591907258161126947e-02 1.3177331177699101607699384368398713031546819337868411208175143295613020362621011457551442224188901616e-02 1.3172809058833646268208978929932436345886995151925986958916973619107134050152243033957412332488516625e-02 1.3231816950135978869733532715605703625120060101595161388605356554038218240774508769455528335616563769e-02 1.3354427605822658845630596026076062202046183276661316253223399197060978131302693264683943865885086790e-02 1.3524083384052879232820680507116545131725065192255482401404902439769510793834445304011533102356148934e-02 1.3712068172017205378359186323001349682434399457366352537164289567220153522091562422759643763670890985e-02 1.3894838100961929228063000927874404388737899349917918430749851111252422444194727722906890460756006248e-02 1.4054433721472981235277652932383889275355520245084374982913218696405510469588331164409600410399490005e-02 1.4175152723154491759598151889597221755479978260680390137563933402575287806412774719454250481246447341e-02 1.4247821599438289360067208288146096627210590528638846642806257041744352928599899820244919894887135665e-02 1.4267585324271585531644901908523091803821904968694901254574234708549149110140539710308841406377297296e-02 1.4238156657154726028422588786563636877348422940818245399254640761999628200475753309448595834280428815e-02 1.4169333879658659954555986691643655424503965026528240237061636953645089964662449950553548043323414563e-02 1.4067460614918034397461379496489567333949055919160939146734796885798578784274803456670628057494648854e-02 1.3933151548791176963915469635233493723216925995446117604285640874145791735770799247925077772589817809e-02 1.3765006508144073722900384518167519157018856605013953324911081691383771752899751989995657228238803810e-02 1.3564554338652170699372155691260283047598075297570663774142980815077076383593356007856076631362677253e-02 1.3339669689009991788992111440921703779245945816038065231631584297527209157243429451509580807966920180e-02 1.3099707175225091496196963222741675246038476572492676286951932722826316209194087898642466485441723159e-02 1.2854053171597358409967172118752569670588983429434391275714647675212236168678972301816213567523553564e-02 1.2613566685948640971636324216532751587429033650960810755147236992181870178877217457456529682992316875e-02 1.2385681392271140310526530159090960695524090444742303590867296338105820632211082068652228710100982874e-02 1.2167933275623942715432381421950673181770292407184607031962569226547548335701333570888037858191711094e-02 1.1946945702598339364126349685556017237500070515695074047425779448949154340862783843202401831812895880e-02 1.1704842383438956309408219890871900334633471889688180181524475857572825484881391584628901417572509486e-02 1.1427929671939990971146836262655371350744765177794374683725741861542267697424716868589943990667538185e-02 1.1107821831594129405392604280421854716329204067225706153950106127010657124573912139172629925538983536e-02 1.0737636312072431391376425442962632955355151169409643204448211350922749902580111809472080723489800534e-02 1.0316788071038939199629487952830222079071076276112259686107226267989943597340250307586032916744984015e-02 9.8517512312633773365665979226938763192342242030345171734696595983397808287558254653617344507980999066e-03 9.3554763173716114589686078085395424111338429423352721498775167282370325246624193284569287808779829368e-03 8.8397423655884065011941653269358188046143114791235064654730032713796928992425819353837736529993742190e-03 8.3150996020563638135835647613699895644887137887979990664115778019293660258008771701411381400526851230e-03 7.7920511637295228441542234825476840086313817412208570815710293845278976952138370129632684935540208458e-03 7.2808484242743281895363161023923717427681044898307337456411863469690400789687572173193879223179729122e-03 6.7907409089950307174307574195829404979690629530038105115509149901699614507893168091292629609803856821e-03 6.3261396770155178384788033875578936702984689339478353691830428145021728556825721629954470270578540938e-03 5.8882834294198646962517488715374399016955829105001876321369798037031823406482744203985016319152938739e-03 5.4758251170091716559554038681223741569133533562871509628226810220435675360864293321014594033667247340e-03 5.0873246797869271441903574036908897404720026462360515487567719617118202240286224373822640053076809848e-03 4.7177734723460455271564066182463251513837563473456698694890041337968161773551153209465714937099027095e-03 4.3639237040132942874232979646123846511666438787239617980893820979641772772948688275154722167071381613e-03 4.0236209436815247657605061506470180460656730093623818092792894208477770068175061580647752589568763067e-03 3.7000070776514753588700594847426653139274941562905428016773412547925673752848174461627503542915485432e-03 3.3955315869863454164198230932362412526204683422447955045894986241605782321118133014829307229039955210e-03 3.1108284932965735721124703753486338026492305659150705831547544117376207724122064067066399972032484774e-03 2.8474820745741115850856075575396738437712810728011953169328255147285237974635360557052215256533819520e-03 2.6015298854095719730068144770118166043756313451183226195376451936188710120087956495209798540174598185e-03 2.3709574427290874296839595436389138744648617475915968281225183542257568464991643337924445376184102197e-03 2.1482787311791681822103778854044765444796822205834132332833829465650868220889047485022876073542340409e-03 1.9329815686032175888858458350397459823390483566548580533539546730059117566363721680100750302696045910e-03 1.7214134778635371883435961287390605043011209107175116691447737403931982961863375356540406812349899409e-03 1.5162115922965567543525420908895729227279683327130671817313180465454890270728536274750506990913706693e-03 1.3141036702736006303941288669381647034789712859167223448960446937188072209968562036948310739614686643e-03 1.1205000093397129617763120109127521744525011603356076128660795485013505363668251866982992054486764000e-03 9.3320517749249636222474558130065239027091299194620144348326946571349429293238286184625201162753808650e-04 7.5907093644791854604942897344391426980869219398524662113406163409350057814924963345305252256260592272e-04 5.9418570321687127281981491871305948833139272697690331721437746713848877452092805661822369707427707780e-04 4.4479721976081822401908974122813177701085348780008941416596379486982579624069078641056457993742813695e-04 3.0857009322895520276304562053936638531779813385986173586423541553859731974736773218214222035448142602e-04 1.9057402063731123191279526839494756545634365570478601074835898064856180032619686912359759693495600244e-04 8.7708664337310747664747397820030913960632132239138442685120696999193928744610831912870951381860945536e-05; 9.5390765087250054306269058579889942099038075584574114826508708578055062927644280986033961458563117025e-03 9.5415843101204596642613115796483036575144527815961346445105656286645614788373587456972605226058700838e-03 9.5906684948217023825613903652112071658981011531565191510075997177238482362570939548700375071563860504e-03 9.5648093748771499818134554907748019871813279709572332649965248762006870717790910544528635304908039349e-03 9.5013537901509906421146791447761828054377965719352235704326541784290405145888901863678789520801819960e-03 9.4552724207111389147128198017685141491283951372003250126174597030521700884771965905544224925888336064e-03 9.4550313457206486541418491347649031044078574002685965079708974023533293058999553036576381920207948879e-03 9.4885328246123774763894679839272121391383156871269795797303245020816917614555759488668612767878665633e-03 9.5305497245188848933528311247251572744530363867176688246967203416133044829982553678232012469103667149e-03 9.5780432473729300411786290483135746614022897041570554124081243523598545488552982087497987837519178527e-03 9.6347328259848386788312291300926587138738182381303512691094987573798377390526969397160892072638254131e-03 9.6708654533628180449411670231067394489922024971867517111724501136744230206298803310854646394415597478e-03 9.6812861505707295620694897812084591963659009933082597528072452214864421777157607831560226869557250668e-03 9.6655213641406427828678615305479396622317141449079291653116449380655526793751251097012528658281044863e-03 9.6155340735576492202248956966972924797580541837623765959184959546124581536879769954456797774965719601e-03 9.5506127876966850793922597443454295775242037776012518629309726336607628488239808321087056357557063658e-03 9.4989820311402386534152630236071042654905124586969007065886376604428366877584997654088234622886456959e-03 9.4708765804669367860991006261201109274594347405554518643832919593441168578436247647152213485387300894e-03 9.4567983210765867071237061590150514057177834578651095789393541580722039690655734813028255915492231562e-03 9.4520090680800547381176665642301875738484016743570240554646659419626595846059471851148528502695924273e-03 9.4554860606275950408609318089482352220139720904072083893969771809258761476331060985736635901242981589e-03 9.4673629112039906815027922567118910115088268998891711670127015023795543942353951117036706667249969232e-03 9.4832719652542441747081325662942654998743656230039723083983825533183086064757345308294349330460713165e-03 9.4942564744577416482079103008271674334117767299944978224169596101708430439323021857919650818391873514e-03 9.4905452289216676011698594122317305637885426808211343419927547187268387436798797110441488999092244509e-03 9.4660707845824897410654298696812015821510684186455337098463560213966458544291787277367713130284952906e-03 9.4217713408501036149900227115125822259599184555763108432860253123004816743005029751944310241024338582e-03 9.3686604974206966568934431540576345595443013306791209656939470744521845806321308660126904158922138669e-03 9.3263012758975601730842214832779365769286145273213793685174565728857418987004246450690382114523149821e-03 9.3161297469098986888283242828410952937634789417927571745848295238291091507125332930607402669079746324e-03 9.3528609640136299662072578621208615541717689154269951426147761829933462141986612125126382928024260952e-03 9.4377554921992833929948362840629503946229268958365116364765448392670369177229557174055543104955866706e-03 9.5594139391182264315152867268467187121375249894164359671815403796842221875082724698056253763916736892e-03 9.6969137927742942051618194048313764382264492831084136504766816847759114905942514081187752747278753589e-03 9.8327993977935624275437776810855793907846213530067938599317432877154243821813873325470778998165764161e-03 9.9534505740366588494368146560165266845036876431773281904154267157432143195299356853960274105228851594e-03 1.0046716119933143160847207528793653620312788740838362908465750644471333014169983171936892830993470387e-02 1.0105305098261672287419915820806422871035375804008991127349665547338946856646545604418501010024854985e-02 1.0125260741773237313867999135611812739953583997610277049581367782493448901864570260235244448978052265e-02 1.0109227166806237780824055016212652790222529790332455732113659850846749654761235007110800231165807207e-02 1.0064554692317744526571942713825424405160480911431038086462045541001489076401194509278095623497014115e-02 9.9960302398036770038553044486868284441399760434962235073158084379600046870006472107137960513738057842e-03 9.9040878634617644910873354168047929226397109630471691571304236447440850799369718383397317276914507123e-03 9.7875792040703622016499917603951986606734028170432629268797468265876319063358735867348081841882812329e-03 9.6475251839112547447651102349181212007316400770525728734186295498224269152423775020397063063357380110e-03 9.4897505699385248546418753810873230022537389042552346294724754727489041027144165335807118383422013065e-03 9.3212796190901089202781748928376196125387082104458896750634828300164623402922625890489066643357415085e-03 9.1492829731669375362347589939652796606124228647306837012017647217344540209836793856815267323144682451e-03 8.9821570588997861042249328405222929102984264010584764898195093571192060705861772002538115934712980793e-03 8.8257772583101098831171465993219640267092528258152484864692949609624716329690254818490887685624126720e-03 8.6785357877561534424937693935430064883350304641963625955598013462376610350593870273449947652458325635e-03 8.5304976873041429408326416464905340783091718776618973034830010805914570445932965617695140563995087791e-03 8.3681841572876471581168005712234511749114607767429251475100353101500400352716206860861999815195415236e-03 8.1811012807390227524760225806518045178199350822401997520896625729997696837896107168873816014139636018e-03 7.9626056326443042021979175763226955646344028772229894928711577528403490823748842939430040085122201683e-03 7.7070825246271887502042280566830133622242768777835788753273261664129736881825406511825077194909503314e-03 7.4136214458771483504220466722596170258264961516736660359475656308120918103635283394792080415548677479e-03 7.0866556222346364650575814460074225579891554204783903006983898779314962823556334797847058178576719536e-03 6.7355737464800253642074439789856964260768998288781801105178862841095018436936651291829206396820745669e-03 6.3689881323321656780430920550615234133713328562862037449091340455666271576450303323885398095964085627e-03 5.9947013420319073972662782197714462831709426663405455363324742715115948188274204536187009082089972506e-03 5.6205878854905771139048456630188074383124702709816429733310975121220634045433563841011970468311887821e-03 5.2544142784289094074797865803362898635608025386704363224062341517320936528516086761303853989318088349e-03 4.9032364507597161238083617771988440492037142636990412799973646507016684452985112775779716627111002907e-03 4.5704713634107743216496569524485402110964554436102533822583661834472140536709980652066085317130733281e-03 4.2571234340401186626899752179837113256296399907638734300979469234114524060126641710659189481371671449e-03 3.9622125102084329567923638717098087847801830307381167830978150505284966605309795979519803795238883246e-03 3.6846509223144541051161975285913330685627917765907934878235686900548989969055625968748889212680725702e-03 3.4206364676942380421858592288962010272660367035939936438251658032265169388355075720962128934066973834e-03 3.1676848208156022074975548380014879394069349021423341320568877692684903563365600370945295195186761280e-03 2.9241450268324327982940231414281847571254409421176787316792644821416465593134910744586789042944206877e-03 2.6923753494553412310893923349476256145417571185897230623228863278814635757225821885226208130836344154e-03 2.4742328999274780859322568687925885702019597387562105853121602660191099328532029607172912267565970704e-03 2.2702213402979241951944550607645707966690733583622186200072254622458160265293490483092136846487226292e-03 2.0815653452950572331667616204697758826684756476673438454099301462540523355217927752539308229700981035e-03 1.9053081332368350093927416026333652380211865793002537676490826244264530673630625562825685750430468932e-03 1.7399505454912986719840770566955413442521805071908162370189821510449348695759187122268280801451516630e-03 1.5798608836262823299374999825678352252797593262671418220704136494076884097080702661708410466144561035e-03 1.4246495824138555385484196414681632021939117560480203599002599018837346971852450992383838233530064533e-03 1.2715534540829920854192551370772041458170426302430065265591252118483262240676326033664613415549646928e-03 1.1225404233645304069706100378058545773825731846058011746909171551571050478988480615507589092214698276e-03 9.7512686390900783789733454420464863871604388436951588731268730234914625546974998599020580133906291050e-04 8.3337400171039663497931036979700783207175429644083829036317653470247360179037085959156554701124343215e-04 6.9562823292683318600379015152046101984716123389898481502869153710425954999621537900673255672093972477e-04 5.6706954825959267363630957217635577810653693756777893737357794936666539691515160095218818899448753887e-04 4.4479721976081822401908974122813177701085348780008941416596379486982579624069078641056457993742813695e-04 3.3359028123995312924642388912612394924425853356835485313796168944192838946607189657446747336404745987e-04 2.3179011700927728018687096291465838728435391669030737871663309497719784930555967503238183303047700227e-04 1.4333548318620251516036301984522672998432851592208419718879309422249274622759521417698982758623191391e-04 6.6022263891648466210677382848671450174177524709081574967394959974166963888815513239490871630723546647e-05; 6.3167456868572404655747693432903453216823377410645927993187416420942134237955082599360250258728751869e-03 6.3224809094387986436540387111268670229091058525774376930355469753799966857708942636459047562886537902e-03 6.3546087600304410926352335713364988130883185822525114340217313612148848854399016494698419089419137291e-03 6.3375107334889131667050618087544867973795404314820697119542882609756415395831910300664961527588565524e-03 6.2938061686819141826394823984190694811614505933371426009380254738502034248907735877832430699608589424e-03 6.2601427836779460383818773963246091307199138807214309899866760053313015482550042534976268569920146938e-03 6.2589470016881558101509648657049008977615870559529154587184141993898917485494917884860945017081612373e-03 6.2812517651512359841207106887724712202262640569688697684201553498733423394201617019109336193478262151e-03 6.3091849396178197327306302682649970319449246597573702142434246694383541516834287971622369025795570037e-03 6.3406742945441347179256446240508588232440036259531220027779937705096977008773844958462861520634090505e-03 6.3792026482422621088961425522498593067739478735348135143247250211725418057632441904114652987311125619e-03 6.4049136759999441652865532013763733843719581691733817719255900793208070639056382659466307460150292913e-03 6.4143593083811400268512762045289816076866835575411595166075616758638775944631659942878327479438762995e-03 6.4065037449185943020241613514511446707216723537349902283920792678623918645272130949464475310379335850e-03 6.3745511523189431521935781328361016238303504991425424522578740457810368894933396578140592737339103466e-03 6.3310823003352663291273452805150629295601840872664845606185190778016349173385357367883879674760437038e-03 6.2956767783552891657771956915857147168418772545068650062790183965132669294013558227641254599259201097e-03 6.2758901960722530354071156853028706392895809591845069965776935463104943736984542923229070454835965078e-03 6.2655329396369024679482398513078287299228480237538013739217903121389378515501750376176371263268828031e-03 6.2615242985242509104985240144623293283666227855581583707352961781595281426836450908295347132168998911e-03 6.2632469402079857209466524317007051928155445485668945677483574187098483472156086258306616340537328340e-03 6.2709411428128011384865361721329421461343481987901036818168664773396253821073046405799747672548090053e-03 6.2817886946021640869876745245134497079938753565501185713493855702891977782929659428957018426805915360e-03 6.2897016073464639387167527111851558950497014771642400432916957416167603496212106105124470628543815601e-03 6.2877626034022089342257206552999010572159465756529720627082603166423074923701357835312351345202743923e-03 6.2713104847309459568293426510031937493095276530051537307556530332684839208859084819043292908332977787e-03 6.2403783546247174875078020510095341583607758885585520859091804896027187705718049789230198172697975050e-03 6.2021068532591238563944862019283043590571252681223935664415551857617192276133362825361373477246793284e-03 6.1699323216156076037247573187034135395302171214759189500776286736287894893812051687505958510657640314e-03 6.1590294514992504993074113958835240527296461634179956042227061496503926039753861617704985689104966705e-03 6.1802308015452224173314659963815646021619816301971834125778912393469487196534757865972008948194168352e-03 6.2351256801950016296873323000665933149170273661963692963321911748863937420180536854587186493910152064e-03 6.3164002810816098452900962757184056432451418073596224683594200171773155135977030215328431530430793150e-03 6.4098832384177224146023076579895375583575716133390176676181694492288579545203688604702633121706197339e-03 6.5035650240936290590174331395928797930062285990058144525053437436933801561179202573490781194756041334e-03 6.5878891314195632549770197389900272347172877941917732336922445660266157535549682636422020756733626785e-03 6.6541858436239707019784601698061500741377576645343046571615572722955842441996987288092554472620189961e-03 6.6971423339519731749066377350735204430894035845355660329648034396881937712937695727255119283354034347e-03 6.7138234948801141653832995612506483846603785971610299447299851435512692474330084809205194958994890065e-03 6.7059907821417200448262183690206181551053146726268750377489029468144554153060710709414657606436468390e-03 6.6787650188909090585747894737582704378764736917280558241514868127283441139209920224430313675261650308e-03 6.6355032946767064398285315016221427949642584598883356323817781493829419523400494501252194607465026411e-03 6.5765003145142663785804012062095722712685243276727123815552927064281201799311262726128028996223306075e-03 6.5009003168224097022402051457140869368085900748371129892312440624830956509306013010412816401918304251e-03 6.4093289415335656875709089567211526863814885240676019941017883634916457528228591674094789863510821519e-03 6.3057690831804034098772035743074585432744675950284001929966587814259608658313386189264112599475265872e-03 6.1950884889522249604964480697815131669301958694133663355488708378933244987005775229861702751760045635e-03 6.0823336562923170418998053160124702814512186672998933361693172158067452556332708802488296148683973113e-03 5.9734832199134448654382406205396489783919404089002500445922936039700005183313165694269201310218036419e-03 5.8728022391335292955598063802211777773430206589555062772647267834961493900025388163509893697482594384e-03 5.7793287074388620222781864033174996642992736442634551877023410670212459030634660000835861470328855396e-03 5.6862345264291297210020738576471648861674271553355368334706385698619252351093038425847223093824453617e-03 5.5841295949015463755861027243816058694279954718251100954813992858589934763930882829854056740271121649e-03 5.4656055128685034413384990854393511049364480426482962003278861749224661272031558908906444223368723591e-03 5.3258479104987268925995820251061538504723938157565003330992986565375085921122976675901804856870584516e-03 5.1606940771226802050398743472443054758308092480806976306844844763836564746330545750375638079817562062e-03 4.9692346929497521849067446886980659084508070535494486424998011143055337121016051699082179855393885424e-03 4.7543001141846495692782903269184523928963609050928997944331126439095459453350849595576763976425225076e-03 4.5222210323094827566426583331778631550591199212672511724493062963889594126554720549492648131109433945e-03 4.2788492085990613488667816737978431774155728087126777113829428324809226051317350600774345353751831024e-03 4.0295410504240698357268021157806961319847711351413216015500325137770873871339941945617538627099500149e-03 3.7797678463089650266020452166716478853845559489512863842737243467265995761673513337790431967464100063e-03 3.5349747641663476017565262436474227803367687216437901441251979084103081348945740301461531471329489178e-03 3.3001378841506258805035384001977880027874477677026708461487040475040593151777271224082656252643476520e-03 3.0776982362592186383938674347192977059920436714954676827070027085059938350472411698706876310588870527e-03 2.8683996498222212641095940329470081568437314022118310981649290863767147186781962666021682264200374919e-03 2.6715786210153781733185795520920718611977922838675978930273932972529062259378907761895263787502474345e-03 2.4864731120443264255492439151838111818875780024922477213243523274953144552927086584851019513147706453e-03 2.3104113994817436889239386600609722608476283358096471743494113509240133568454099690013065890008787326e-03 2.1416357233303898833779118467133055733768505685128394225345753780285041621648410551175414997022821456e-03 1.9789757373189404733007030440977053325657570937614180654117237095453803548056860334885508564203713895e-03 1.8240699600308627108570870781804329497795141822499792810952526748992357202549359669563808584203973617e-03 1.6782206130411262090434271683409024160293242020777277701172681451756906581126007253895093874578397625e-03 1.5417955844705507583719310024070880003566858580329065580433154702466150345778638938608868741011868957e-03 1.4156695371094650535071333806321468794665468127554587896868699216044793817335245224689427302112351531e-03 1.2977995542185170361068722958997537710864894190872731915232816978946944241620502533591592816981222468e-03 1.1871536822298862852607909676238110620780431362476738368279899772206324599178839697734470076036126520e-03 1.0798111227062758047624537993921715817690036291813616629379132137496372430866342726789676914109604362e-03 9.7549981508865398075939481108690768588525613919003551543924278447494149503626518727772403492871285659e-04 8.7228641928121639200942157071844232802496337956893427007172842270353797325861972184281103393131784047e-04 7.7153182394427466420123337930142575716098165579229605341403827078846196562510874462102974540477505725e-04 6.7149061733881817343732326384459687373427972390581566761846895022644947648925678692289225836749416873e-04 5.7498321757763937735420873546456121290241575395800474621623164535272949074965791857537647467462111877e-04 4.8085169210996205645690420847110999958615239696211245374099560174901531417532069130102878061347896680e-04 3.9271440617572162404544364603863055579757676402660316151314031840818625297318651720151251296091726765e-04 3.0857009322895520276304562053936638531779813385986173586423541553859731974736773218214222035448142602e-04 2.3179011700927728018687096291465838728435391669030737871663309497719784930555967503238183303047700227e-04 1.6127392760103677966368438221850302206862692920441251826936791886047563023399577638197547195061782386e-04 9.9836911248699660075386600382277255756363123429496890162471949048869964474972585533158305310003054311e-05 4.6018583099827472678775235622443093779880665609484900680011230527702294409356055741348147847876350134e-05; 3.7596203188159349287798149926994482447065059982273805761667596427066719627118719039676202407464721502e-03 3.7650447687687537791771999285754005470862408427887996325700674695932600146554954280397403177338755633e-03 3.7839403385175410886961320997394645013552502289708442138023234766438525641035549411883433106761167534e-03 3.7737999802913535579467954008428566642544315367987553379470629744576005163066685420573465228992188459e-03 3.7469955363957646940789074588815665072758264307460172539712021181879868157337032970544456014124945931e-03 3.7253907680250203054449298309286263811834760796805801609919240148763464450479172885400153016810729693e-03 3.7241850485512789918545162041879204880903003569016604643758140827008083006529806305375744927434279007e-03 3.7375254477912384956067586978485753786562995881386459439535639917700963305119772840522718874747462047e-03 3.7542057751693333374692192179343370650106832140702884545471874494680629242851277195121744781887008423e-03 3.7729413667334445423283921373910349872238173764182510791386449506556755102130900971857472377740860430e-03 3.7963199604030266118633119070890291218620495039468326028655026206039574417205625955157747562238421376e-03 3.8124772817014356287508371519413249596767271836339003281511858408447865162509491791230963357723410894e-03 3.8193566286096752361744973774841121035898697435335544064779181866090520932549371814174708989703393382e-03 3.8159854409380468146448314712701259034552559694576803842114290543415584032568258218402571182032138987e-03 3.7975694054303284315581516080829385407274917150355395786864233449073632682416169152382433832132959387e-03 3.7714750840574189178230509529396472061275449113291781477641347055381955196589637015085739316653224019e-03 3.7497929032739349135241715455683032446961686351221191928645456837752587809319060216812707413214312555e-03 3.7374230442748422819723911679430487761550749418554047642881534085391953685867121467318707280424661983e-03 3.7307444783167701771148851379331170118951386912924640136781619740997566290458641177467692446826361224e-03 3.7279477830390758249700906091650852831205902475327018903308745498715322034067925241284692025831846265e-03 3.7286825505973692060866256156123291635446383593776442434534778699323729455422911264197040108643588479e-03 3.7331619972678255683717905660366333338931177758529964878709490247358066337608743761294752990239001027e-03 3.7397550631351092771647758855933773921109113197011698825508217271956771261042977681387016356893916855e-03 3.7447786211667582245586691386646817255885671362224834910077178803944388750578504594382131540577749818e-03 3.7439078574341344833529364430573959508586257749590808343270981890887349437081831991270451429506876074e-03 3.7340487109073835058128391609364777917433221495576958513419371828152960495920732589128418119823195284e-03 3.7149129754546868681453470231391232015946496842128129832318392336249783860659082657228579758986069579e-03 3.6906518069724262006610830021527584109639627528943876200045967458227388784167599731495062494107093373e-03 3.6694828187569763103195413158439915931584761519176064053600924666862312585436060866238861969535846210e-03 3.6609176425261647021906384118134755991033839182346313130362046430157001668442020500950778131455794468e-03 3.6719500494765679048806852997165922138186909436712039158747273624023302803749071376255777008417356200e-03 3.7039138930358546981425655778075305840695475246289976651353876511535756563867312756208770605656237618e-03 3.7525866285132699585608643782923487495298728539118621142765516470864722453991208775488612537255770582e-03 3.8093861131760900352335571712614701805841125544965426303444419560361590969217373353890188379379475694e-03 3.8669444865949747659197833056153070052800466149205350275336612866884592412903006666065264465891916666e-03 3.9193051850899672340824390247691867914897088260830341658005590270868207953835616138162667103149980069e-03 3.9609937231876077182874637851968388053826368672499035352132599962508527450485645949122142330463678293e-03 3.9886017659667300735930921272891482508378053358803143070368494413198377942866764967716085357441365766e-03 4.0002230881598778133017853070798403142941540971894154745514199618842091892297641857730777247492390598e-03 3.9969122935024440694968026763107781935934938968367553754874534414937971239675926284954932651996773670e-03 3.9818473307421193200239805139778784956614331548740927404142183328656271684366053025241172590539117992e-03 3.9571247089133522461060441592076721837059819277198240094917210880739610447392728856028981630633465407e-03 3.9229268915395833293768289769128426138305212812760240032493428192426413872608524649811084772783907424e-03 3.8786964837157754886989604029975334615581898665374671382695690237961574492687003235335404531573893063e-03 3.8247758274452772488707735652586841062345553277771533825718341907090901620007003988295545428355850216e-03 3.7635900025505424386151153175774421226074189005580401834737936057113796553304704954435427144899910401e-03 3.6981358746164152838972872606471316714539483024009563267291841230798752873414091313661423730540653470e-03 3.6315604977578203395766212731287325149618905974327282547832517682001252581957275271456380889626930680e-03 3.5676301513320031072770790933078350464090869486256668345372625283359152980317295184084602230941219439e-03 3.5090738728532407320696104902867438797932637670305908108684213779148402459739379165727294943439712572e-03 3.4553779745361141008632902756892534901072354996315081197510866012699142286263654841044134428458279703e-03 3.4023634819312540668565811583644060594628432999448717396994035354205168538557672235994277204290229202e-03 3.3442182460326419119269265820919207422489210685913112942201828832564494088572215930995118544302404772e-03 3.2763092036637842080065780467239546938356291392983593403775924276174562596630519805568970321715560311e-03 3.1955658695186101895062351188806417753259355856564821959066594196534397706293193049110008145623846447e-03 3.0992877588139240002979584800086025016143442591422858286804475292376756975911590559793536432582345450e-03 2.9867772448282692692553858652242766344210874220387811757234739517729520218193545078709377232981065220e-03 2.8596614884760335055820192692706961487913212203027762101458922541157940912722893840836420474905706368e-03 2.7217598817726756230645632999826266743323821486626676575996595878345973122402530815100070715676113655e-03 2.5766254808568499118268996418909174608117345252190598742554529281396104874419807061161258585817765990e-03 2.4275385112922625673995417867905760914674638782838297313203818875339491492779407685135003720028101639e-03 2.2778827800481692444177374668538147020381438098621230802005516974129611833262034759326292599158760379e-03 2.1310504373834756456172146508825920458882488455213212144863314707008586299205285765139584231800758402e-03 1.9901557836822085372798505564458058625098974292482203300169649701295891429013180797285660258196987775e-03 1.8567421675177803764368065000560646110912154537374778258806850525601313061788245935149243395486175493e-03 1.7312926991239689475308444607127303442000110761554525138673374752021145459282752686573959004902846827e-03 1.6134055526461500165139536018239802047985463805653405020744388560760298745911788387070997755394842770e-03 1.5026057303305080105215480479058755002244518681759526154913403162153540308868713784873748384293965020e-03 1.3972253653333554967307542115031579805436938204275767509648023051482925408168943414799022010205005558e-03 1.2961608779953723391025578844815623325572294393618665536868848541038966620893895179433660150523842878e-03 1.1986761959850196352797662619433628528579590764153859653168128386792817538213757524866631292162397363e-03 1.1057840632831884478470300233773425856253285572549356427828443838411097849078601794536014699933193403e-03 1.0182955364651851345244026243129492337623582681666434145892901252015993975621516653400913833684568165e-03 9.3644744706188552524215685193021184852661825674572549783148049780301803046938270641057608576350507528e-04 8.6079309700094347869000720403752299180809922371127084816479609861372679445367882055424603021543038620e-04 7.9007589236964585062852813348665313972523223499001061663295453180988185367058511856632040973012555117e-04 7.2366344680241025200409638691213545054710120975383555225927283471243122599656573792220268803316322427e-04 6.5912842709852539524952879033398647154970502256106669511037470675474656446188865517596955703543238559e-04 5.9630263136372630363650087629964601190450322550189771094185006527214468344481827860238189702054091382e-04 5.3398423999286697430263520738330165242363803400961202072989724275907606118460958949294523959172832742e-04 4.7301143738102607928433526302461748896066558902980521490258801521199010179690452999992529827383693838e-04 4.1229437727311807704043767799973654662399666398051088939147416149601615899767455969391744169927104417e-04 3.5357521912373237962902395488606105390748745216075209761630111608601170425399327568297923783969075460e-04 2.9613168296210102022393235146730253860757532525651569159325894117782414563053520576001637430837365967e-04 2.4220879463605705914847818158188337484912208984497208759162864136923982974148222013090476380195081028e-04 1.9057402063731123191279526839494756545634365570478601074835898064856180032619686912359759693495600244e-04 1.4333548318620251516036301984522672998432851592208419718879309422249274622759521417698982758623191391e-04 9.9836911248699660075386600382277255756363123429496890162471949048869964474972585533158305310003054311e-05 6.1857481447720824084167124383789022247770349181736029510170014226611321384309673233670533883122721083e-05 2.8528451255076291074562724162311769058596021946439935002400938107894369566174224231984064673489947664e-05; 1.6890184828218652738617696278222951216886725962042037181640715686323871989659995629941297233022032666e-03 1.6920639337606581480153938972725765524527090892063862125616546400917641078955344673921834624058825244e-03 1.7004763432969706856887189707762183695022922470917458727479540590234616529708214753362502370278702856e-03 1.6959361837895698354739686117414617353370860945716495106049950717175884846997969982529031349850384152e-03 1.6836622011479408436379278976916056335722609004690654565713963087529840473241796544855394506798272335e-03 1.6734783454602079887012358311589686912037839679264018128980558363470226047545871413736883334395083912e-03 1.6727906968769285488135962297542161707524289171310271195511024518992438731568121507459965894584999378e-03 1.6788045947265234704670338573165133640652386288327916026658449256864373144460328209437010355463958571e-03 1.6863152191914880106401793307003183982879097008440156669834993769340025020019905940628354961242530391e-03 1.6947253679907983774318020648484905289505687909035924437585293850100895305784995286897897881061629853e-03 1.7053555526404095841030474915074832700472986862344784040529650545493896100144778926132044147158211569e-03 1.7128677615014845880812578740358950915773306844484954801031374839679926140161386189059693445616383679e-03 1.7163390127667595609367534439280925843041918309890227609251762328406263311955090365812166363966037269e-03 1.7152248681877174559181614057076742836114117651076810959696829232971384689454253817317347605393733082e-03 1.7071403494917371698179284116940461711787972730088377320932573339272701753985339131092951933545926374e-03 1.6953527863848918418904970787531960134558061331174236786250258661184097239676148466687723328561480934e-03 1.6854256234487920092191185598026335016888346166498471976135126322170600511360226969906746881927151806e-03 1.6796862364799491428870938210507978111688963524004038715193425626974305247526325714752915194486282026e-03 1.6765297107481970076241228589141400800001732686759399912532517112688411822047401771852259732190897730e-03 1.6751496351221873712506862439742102199757750419808488757666361543035211011880292129512720046568798700e-03 1.6753910929953318280988585207275771625602413853514326593042495709479395552490526784938475165256717888e-03 1.6773700732189352861402094706035995590722655881460796864640926957942227333987514201806671848649458910e-03 1.6803697526587945837956132157416467710461662364963548677533827622982680017185016415799388880913467831e-03 1.6827210279516869884417417131834052238098440547674683888543925279392398019894816158354183845542054881e-03 1.6824207472792309049051424434601537035956209222202456334919987363212296846860347029666067858916523352e-03 1.6779817628115030733328850238226619620888660208129631404736675255392167201411934729733034104080467909e-03 1.6691779321483129298602419927104748891851296977284246421884742483061014143584355771519525879686012014e-03 1.6578395343242233433595000743719623680428678273113778323099760078907243236086787440551638082648164830e-03 1.6477216049624501598199677071005341358602704537742712120917492560506823949555156012577272240571609953e-03 1.6432417405696187927566224786884387664206518902660309946223669346698560941199512680367636370851051755e-03 1.6477091279414306537208205803460283925443797762136772113474826818023668529879999642838993252932875572e-03 1.6618434855407961605415270552252804964271026236766207430348110612055419964901723836417807489726433296e-03 1.6837902320725890868755117576961806174571063095290882532015931335847022482744778242640646711735544638e-03 1.7096508489076964972777429373121472821916315319752956423202233231982108210237553580921176016922389238e-03 1.7360491977055385958715053641462831099405860947232560097519191846443475916584495342049576556690618538e-03 1.7602272407695585277185464302008459836199186649036765366958482316356816157405243284847654886348281739e-03 1.7796290577915354205669465849487173994492208971083983791883298863773279603439048102222571025516391801e-03 1.7926475113490087358961186623858366713189288321116283286070886881868645217861317931697176544851457574e-03 1.7983772366733782593706200278069427868196382053480264878415809253505423408018241849832495664019685395e-03 1.7972941028964620910251612556125873361380631043263416921629179582609656069858111905995111867088905467e-03 1.7908662008846028082274003310043764340764487794815661885798839054338388841731195226575930121648190331e-03 1.7800664382412897654236850486631293480481402551988136869025945621044753685567231342275354315913547664e-03 1.7649796661582168439022582523481047937682572494799525666887969796608513818296402518323862378215037920e-03 1.7453407415738356835584463682025098426133219264762544741813994038482800156357728934138221155442034067e-03 1.7212933665276052121232343231731698177987249593348282871187961873505081988402130837775008649231885013e-03 1.6939419686101447542799826694593264558342813749357350603496946715352613833961447279658136810816655858e-03 1.6646615845447077667179789323908690780290525978137226585924369686730219904185428480004059250333160631e-03 1.6349086798612777066119933589770155829413733188774528953905329719912749215667913305526889301404581562e-03 1.6064384214050188013746793188152920066551676091553608737627535336179873466211374075229048553146661673e-03 1.5805356279936067740625134669252055880135051886548823209912633645892449457955417542938921763329031244e-03 1.5569890115695904563926412929225906992356761408569275529108433851172834569023630585753614415348515613e-03 1.5338879598841045138326982446992897019518943511112232729562485994563883831019751045083947428731947708e-03 1.5085549779877934926995136290781236591848955252413462764700854072669222630321843165844597564893838681e-03 1.4788415385438885951597260481221293008774276806003263629617897906216488727428645878175453912535985338e-03 1.4433061663596309057467930432742130070282378695647543796774464062269674376642889841900514179467140741e-03 1.4006675051699298468180186979110878071618554974307154693439160233722313363960449327772563065475342437e-03 1.3505637638891798069914702697797977631552051753804579441632896909511126815883613074532212294371537218e-03 1.2937075011216274630495136303527344082196214248067364902165591527629640123009472825444612055271103511e-03 1.2318292391516390737337473245745578073499093576631743880234255766520707989668314706924634999871139838e-03 1.1665458092833401775423402202585155551417789711234956439212162284387960154451276535750749512861663694e-03 1.0993584671348648163023916531930889983236729945517861979557950220012897695725749605809393266030990718e-03 1.0318260808620267232165832106114716761062327973688808958924663061765951276895547274993982190486009632e-03 9.6551881656702329468565752691874181284473976764884293446514322940753118809091542918448181636114295868e-04 9.0188248553992897995309800945042811762814268428296413633217704725544178945219287520530631041096267061e-04 8.4163835043811123166316275465255864395840321823747853340684284887749544138905036868103509521235859240e-04 7.8501599071805124986644783555824745165434968268020124023309558666568695125115541633456640350636931928e-04 7.3183282397243981549667410261173377488540153673834971100266926786099200373334536378913480002820562167e-04 6.8186878635240720209157613918888883803715219764370264502594803803314822218318333694297679988778553042e-04 6.3435074164352667640095923068945270402361143392767208253458841007305490249120930224709549491150956128e-04 5.8876513061660947755640567641919945474904741179158474100877792686822796306473605131659660380839811397e-04 5.4476907494359818688597863723470332975436522836820618064738300828708517278012521645088545179686184258e-04 5.0282875178178500227219677853822279288550520600927424804116428067214069677981592833933392394919207880e-04 4.6331954954740217880144446069178130910661633753659450159553678526021347473401344941242810678093442641e-04 4.2635337010112852141789930892294617128686912904101804352078003882732391452859553731723943215843310655e-04 3.9218904421159343287699474969639924017390974634824036434470019400268216562307149466402286764391380305e-04 3.6024987905406118373642639800520428109461811079447956372255278380890227471525697410365523693208359853e-04 3.3024659978013552719218742079740785280529228013399447200438828298882311314912411460863478405208803309e-04 3.0106042502892809690389066915893090427849840282440017583575459172136398927334103605325913389158808268e-04 2.7261411117792078266277143146721015615768121079542919033503824392305999523885931200630063807601639830e-04 2.4435222663827670504033570669381021592707970469771693170628906650207326119922527790870875368799304538e-04 2.1665980238795716839479682076531047118854045616565121482369905062309797111521932171535509620121625242e-04 1.8903158839478458936724527576375223621674859919670984166568755062637053207810652465160942455913823943e-04 1.6226916792567698281206499955895563543244230399270577853875002117106092139275662238072158073198899559e-04 1.3603767538032737166597399740472119221461497837508598172086586082325975078411931359433099603227999270e-04 1.1137304990710899148797921698442104475094556104893682843040629154882048566779005202555885767149805586e-04 8.7708664337310747664747397820030913960632132239138442685120696999193928744610831912870951381860945536e-05 6.6022263891648466210677382848671450174177524709081574967394959974166963888815513239490871630723546647e-05 4.6018583099827472678775235622443093779880665609484900680011230527702294409356055741348147847876350134e-05 2.8528451255076291074562724162311769058596021946439935002400938107894369566174224231984064673489947664e-05 1.3162115091249820372187304086663960730917734201679049859650621870727678081771457547990754532867498772e-05]
[1.2745436387349153410098242352746413613017327396821724640299888271859777281615095159766519748054207180e-03 -3.4109316859841883920412386793948503428691192131839587839106782519469749912552678317954630252395040238e-03 -1.4122731106616803600668504157331669126568434458661197554980339477903714489154334126383439407102621519e-03 1.2811677892998803284317962057994331186485914318866975435619350591263780655821936141915099637976848541e-03 2.6577011887474398832697480353800126491602517905709038557541125451249328122723936664874900670038499582e-03 2.6622572835784488881674032058492685693482255682213877836990926829801501135191411798704992032781199540e-03 1.7909113900372296470693667720687161554855306144499625380891390289218806770175090426290240067912477013e-03 5.7777901423043120545234200198452652358129162853323173548264181923121886304106127444186211546299203613e-04 -5.5780569074040020118559775458405458566701717741130685064173019801359973673577913324493879321127617824e-04 -1.3799913640803037540764473297977337294363782109421155655476052930415021156178229050851607120686767173e-03 -1.8049625807950889450016402721738410318531339778131439962386826298313382881822421458534748653089117526e-03 -1.8517037549031255187273953995951043646736578049594900114358721285280907024625580845115823837133910756e-03 -1.5795323961483396894355790515106170941682024653657835491568899014511060600572768354602230435552777092e-03 -1.0791949341733350588441909129064554759295108578054574423052177780359836064628553079156822427594833853e-03 -4.6777176485329005849391149910284256241702905277595314859787582598255329009605114127597605778231311255e-04 1.5375115968207141078340727185000840615444172070330237272970969122137876280034474340230362055321170754e-04 7.1107203425557108722299716082881242247631288772472059175078733525265613529198324041277177784893476658e-04 1.1540904973051464513267954411484855489227752170313298951461517589838352030770555524023738577439268812e-03 1.4551470776959168536764307832533978101240766306011793137732087421667730758151747559462846646079689937e-03 1.6111066959661246059732996154329044406149748354276020157365829144485486277787853402091539032222644324e-03 1.6318647459144313420309082713211634593863032486478406206059525891428965035018605896847467970016282490e-03 1.5338017038877536669169721911908911150979372460896560618920257585450271712744445579180116777836437165e-03 1.3351951772488790975559601845065052439110929301341394153193136717666032705548830107534632495133196081e-03 1.0548013206116280307005036956453523487559981101700844943774805123285001882685026778307798207233992598e-03 7.1270377330625511154049850917324003316231066631767372672861947968226603970750653717336573028631441266e-04 3.3297441481920187510803367606683993643906999887280042065713134068084628823744842309977686972200156517e-04 -5.6421577819870777133837366204458849788921079880615184243366008614293371401323639169423935196529441092e-05 -4.2494637931869482679519221111028324521003851458840434895846713117098489518280984708725509337852834067e-04 -7.4149760958842538351521202436610562133832485900515636218865897804164563026196142961647624485731371974e-04 -9.8021512931962840330905441702376104724186557600903139001570501275288001404673305738069216012207391778e-04 -1.1249498476225601041105777850376309764105709581470696116949325503423751929309208389917216773858482835e-03 -1.1715973585132481183995183731410849152411489705133296315522027369713037570659773639308543819475804492e-03 -1.1270023747264973177808902225662922839991530150783044184769097573070271898412976676962495981602337832e-03 -1.0085967600217008548159046088786954716625736545689688277118410219112258830420591315206206862540783111e-03 -8.3504228375765986119107276901932201503449324318373109334355782204024902157889436146259949029528475332e-04 -6.2424891410543504988996125381320945593199792091858682607796067247820825577872667257827744418852472240e-04 -3.9076608766822513561278035911156524633367374466345109833370445064595605813187294363554929567223850844e-04 -1.4401723329448728086930334814073328847474232337826905769745845830426398385956985161110510373538313559e-04 1.0610012826137269367500297654373845472138576386686263853504184213113816245893371524048368812197139647e-04 3.4774188488632643302963126638910715373046720346397697139297351969092509047630935503457675727252479150e-04 5.6969535472098576657991614313842872567652152824077744073487176621152772354919777385325970553399938316e-04 7.6314973933524952970555917300337431457670911208975722557692506195309815346791338750473978558777448835e-04 9.2401086953987289361597460098997682865225423120743124675082871826919317443813573112267938215245994164e-04 1.0481450544764264596309446292758389924533321842515373516084555507659562467831416570709584013688208981e-03 1.1299156360135295605796834503985242308078664515694544906091596130079274338508549251340124710496121343e-03 1.1641247849863898605187075309877095200584479592469370559122650201351740489806409279350878931503814039e-03 1.1474869037221419845375818734295958166531888835957062289385771822665009139073603635238130827247400435e-03 1.0802445554928740589467822888222399835395927542554028280596181380901894120281217294566689747163136435e-03 9.6614016090829451549201828684954896830110588218064070638145275346081462563774039891745478656264704977e-04 8.1161317885936973322297665809591759923610488036855242276227240196126076095257460787117261972482292573e-04 6.2634960119289808859732467528025413499996111638779717269533684813850335731883491853849752727168266840e-04 4.2448670917419886970381960353126231654478430287974362220109931647987187452459691469901717398983947919e-04 2.2051424407668246564533581412363075288747904644982238131934724670147762990888165417327165989980690047e-04 2.6697175167053944315028198146747034231083596856679114677522896052228503879794905194698185707348824393e-05 -1.4762681523694112159933369676607774728725997264846830472924774128906288728279618654957009952812229315e-04 -2.9355745298535680665350902954708195957468219800154392216692360160645463496188510950977404921358744054e-04 -4.0624772003020741287875296762589827290401116758422297743045028236029228748423908358506514031680149918e-04 -4.8429723078684311356778394937323922101258213981829820491754322238630000689364474804307886668864668185e-04 -5.3111193294973289299976839367385421424112888424169820217078857704584925348528952187052684327538552096e-04 -5.5085948638798741467549413093548376903398400835715136001969436726393695178515779624345357749650213639e-04 -5.4667066322241202038470346861000619011919629644129064426743674107446793996892936474478876890606681922e-04 -5.2262480274106851205005774456135099872207601138848694775385910347204304147484479695111472322961075287e-04 -4.8317657228032668722359668672753580989187234499525440638007376314515009029420988352527292140660872023e-04 -4.3178167367620122902370758791560526589151878861208403357211682157271244483026064812705596512707308742e-04 -3.6980150369162870700345150423242549129747304025767755410140798882279726578871011847386287915933015126e-04 -2.9808203870474014965845833633796550561722599753005604713134714011536247777384507165932474481850231627e-04 -2.1831807090354072737013054614089765551066967730784824430254412009515008022702158537288968450350303874e-04 -1.3226197380709804698427059098087330263062655250155241392017550273056745359908636711227535409371121406e-04 -3.9726941329057406070185095974376002243700303864360371598065981584884571245592431820829719528461945505e-05 5.7959625961201823804382415363723223082025671236065822132626395590734686545483879502019298888076547490e-05 1.5823807079626215614124085372459483231430698434706981313452085978657505267545265840908764247328183958e-04 2.5740040530954715722241375576202319527900406768284505024503481864650695912592350222012279041901269347e-04 3.5211832835589658332698749868387568044963182220947695853842054279212126920285324967527335743711999999e-04 4.3916041413492776747763179669072834866748682167332993226525640088876106349993407892825370789033042849e-04 5.1370603944180619936594929613627262385384963746080461541393714688686770897935740177404844827515997902e-04 5.7350331585449830647187398091888439686545123366641709089335743005588430510452565373806835940999480434e-04 6.1560832575592560776043859351989463821314384349135918214837251799777619641252262806490721604019606500e-04 6.4186926751876394875734944854553359573159711390333491569481662703191829023138399562788325070647886807e-04 6.4928715290737779884751274262573526821320539571205965692669802715000084503854996030517631966709694954e-04 6.4016675687206807611247455814440103759071414625522787256922147089661160098538175818164752170255139680e-04 6.1185763726614285368413898557157331357411322299213113268935662826752380235867219675168137522591438644e-04 5.6928538932454653024840697188541774113693919505039488855459520619120027404905023419926876526878419406e-04 5.1221254265619407003324313766843664572413421236437353317216654603112449739857088725353789543793370678e-04 4.4596983833039003791664104681900546758861858669954152769288388184847622310544784329463854304903617119e-04 3.7354749427720619984464981155120609785020168030298131026555975270784864476639394619806463121401225692e-04 3.0008476189914870947579244867735997057581745589248361762921780533229735077192006978326054292078823533e-04 2.2853885375898511618112786454168205511435211759382074521972636442459133136526182074741701372812442670e-04 1.6166026802820794063302315123514814150619080160635391556095344719448566538000539453704793126742049334e-04 1.0028305791557153342475934725055092728876287473078298342399654323004574741222143902228949576589639824e-04 4.6735421274649959440543381256131285624824562469823451467379230426511967914843043190496247703106959435e-05; -3.4109316859841883920412386793948503428691192131839587839106782519469749912552678317954630252395040238e-03 1.1687834795012230914023576825384730572685438166361797120949182057896552307445402141824820366177305957e-02 4.1316468501555793647251533331905597053684838134989360607597085231673121681730444647164926990419545304e-03 -4.4904864092357786977359936042898618284664216022331878090430517159378258358445455137021677264640164899e-03 -8.2539501493515425668478777260472590321424101250832254257317854126456049374486241711733899977702383303e-03 -7.2688672893306673969838590125444756269045308633917444501021585322576200466143483776431262910067255192e-03 -3.6638289789447819251512972427218527494480149246942047301230404168658488301617041748206029662010792322e-03 4.3039363641835154125191532661725340431299932179019430497363914954992612458405238587128004897869595309e-04 3.6460411013689407958044941589902913299544409253358090973090741751590424119079406020349927778523117130e-03 5.4197429263704752578603376111795905950470263644796248006291105849527044926927773398084634284242454401e-03 5.7599638219383771015530651108227022944078752866199216817463530159719933795163648272710103760659226189e-03 4.9837686461918917583832355633801720800395055494768706218530261496542261932133214274920109261300073715e-03 3.5204188292150943561796620450475796023922077452953261238022000605797013392273367593769176387241895620e-03 1.7837187215088546049754041144375873765463296744776050770583999069349357177448542071519660815605739241e-03 1.0384054848119898351163493337318261726310771641005131399310675233749212628123173140752003223497206743e-04 -1.2939108500861948597345909233923092599618094151422328834480397579398068195031836875208230337625885684e-03 -2.2886252199096959349003316538734566328255331188927406511694298153749811076036353686687499849905724339e-03 -2.8488398934026346985998918335548362448484246698743933221938213131986523247328680810916011599444402333e-03 -3.0089140031162039406106961401183639424018815211055076633453339876589689362320111426405865896289446952e-03 -2.8425006971233943687885315061415230130658583284346759976023551245572441342967473960442704600445003184e-03 -2.4406546114785925313988584738844639657152834572256699658002236644007004471841474520474505346792287188e-03 -1.8944784860151843530187395435976861745305453116277323617390560925409184197347472012600585584505776263e-03 -1.2839213278416862886173810619884713282008107255409643630992728952536762557677918015949915679472609882e-03 -6.7210475813681744783278710671734786159360729909968480283452964832507235035129435494755582703630098829e-04 -1.0395323997892761628986104646700576955785945277331183500872210512767566239541076250584061323228876804e-04 3.9252137134414127071874821127059494868397271668558294552156389812972659122803013871879091984915764280e-04 8.0309562769758011306117548093874516214571737086405933677690050632250988545792992045443312030461521641e-04 1.1237647606714028421665050262371934326657616943001565126325456723193072466890594295746024403039664525e-03 1.3574765457690034771117291517839529399300472893992178091963534413638601018940180661676137378383897123e-03 1.5109058327737456051038387726839036716655126606996484803984338167870645795453751347281311834686784872e-03 1.5921144172645325889939514226814610453915589272680915764794208746591474818956639984780441368907613458e-03 1.6090946318166539850866834401300476314708211482654195611297600288009150687817023256859944573389329576e-03 1.5692649206762134496865871745364546936721224519494934934085235117908842195626405988615529051127948585e-03 1.4790810830480629801845284791137910429716130833162387377079983609137734035325404752980662106024160540e-03 1.3453132009736019594720594203086288015267520087527272338011377191624256524337047346627567070230768602e-03 1.1751882183217701392956864561012584611837832285696201928292443803372070376762318048138899720541660982e-03 9.7670012683344979546582161211004719896167919681103503613049633353193785399936460081923694336599237805e-04 7.5879787666235993512848894724417965224943748996193442845825977705355630862172894266827957653030247995e-04 5.3030745838009898779812888775532355853806724201291167050839875943972010348009278482939848134456516369e-04 2.9948033721354471009725586193641378046579636577450417568347171888066966919625712956142237315158372571e-04 7.4152383194175616760020043688293318730031186361878858498737050022391910389093549831194967068112024452e-05 -1.3826070226958807610352222929198641763994634902036904009620031429708515318210597769499957209337541342e-04 -3.3064667835209615282763897083256075095692666006580009590698341198190470947530138369701462750405004063e-04 -4.9722602508215695502087248822818029192469327487735509972177399505745283693957836231380224308373033562e-04 -6.3398378762721782020095874310999768377354972597425236979768334827016324178542037220491510824781732965e-04 -7.3848671464548219954994255656532972234542176351564877192966224447732939404401368059239636792685178704e-04 -8.0971749688836426275294482167015963831207165966656410270448168759576253113750266034752076150451785255e-04 -8.4779742196301532357147235137627562924076237700079626132160381140305699153570490567508624126179309969e-04 -8.5389188161917214944475228702522203013802382056572817357352077552322807788926772444181618665869773830e-04 -8.3016143432861593576019392178139366902945217464937021323346315347029752667392357822322033542148035726e-04 -7.7941643643788136148886902122870827356495145508197439289447555122348908189863648464240159118088257710e-04 -7.0460642459528092621369666887009479671605551002472086734325445259495798572228054976814781477782902932e-04 -6.0918006019414679453034254764422496271615974096506108917565680707370182702693301712790104073445760935e-04 -4.9719516022054589273503327012851029769989302117209379977380120256870483484922971975786883655566547493e-04 -3.7315328119715506736689632891566634510826472148114624036988026304341135833781905188910674960163603667e-04 -2.4133792601445535274938567905737936443452892651504624938163466380798277394984768221865241058969923313e-04 -1.0623774672571357153335516863876506557126776246917918681810077336768014059642560164408804675543692320e-04 2.7699165570031048306772447956844558354639942145418114952149312922159212598729579551131325681494213007e-05 1.5591876819486519251613418552759324826117674365913476540802440797726374823135303028551062560542136234e-04 2.7448971508250427921430486695276643234221097659247374883503771830043313089864031118809087884697986754e-04 3.8042475899564958687472343664151863819088126032315573697135828320569430445747406427226060246914166761e-04 4.7134340768156384765919780206159547156072429074342073338867168122929937942857189530484320497965659070e-04 5.4555084425458401162751497506554667932035864493894807124431900413847214006701032869124197919654825168e-04 6.0223110692080838717863142520228262032332464493892091414524789570178893840487927935575711414008423430e-04 6.4157897169502251066839888097416612059256074555543897014433942642009290455910165872055072184350910802e-04 6.6446500489640620095841729504321488205181750126245799934901979547753163301049931757558354783991800455e-04 6.7212115388599238251163574519077979987848350754571563152230582196262018561027803429833327274841211144e-04 6.6617563607251500216311701711262080424320037152257789383164846783919001037155274747755483577286971775e-04 6.4888693945213348606080952830842633357793651520721924676794294689732723680406867437309914806955809614e-04 6.2244776121676561345826470859223769811308078275625766445369285100229382260036611752369248677932793018e-04 5.8892672130119837916667018928729743759380091538051393898717949935361838766934115127143894136790986506e-04 5.5017488880904466820204178459999032115590819998738579437927158812522219154352303209114661272428233581e-04 5.0798752960268600804369169275358765336227759755512432787383406220019475193084996875555285874183999556e-04 4.6397263240342939581648547738161888364510739548619077322508554370484251169619092030130903683989227342e-04 4.1919488590119229455182481651332139077609585894549050802608901460341115511509383857866790807648467687e-04 3.7483766874581599257422326293724498639970811456432659575845932398453370270249877892884075869457218002e-04 3.3161618749913628245690786854018433961964319559082756115880526327344133554419769474887627081333878809e-04 2.9071565038957413211806898858915946208442512475451911499617774762451529777645888318091267931806354179e-04 2.5215628626832689632387264766897498626197253042816267860300903063329808821534791157507514449450938755e-04 2.1655996455231593992059510200571000705094751040390728237315890951859872303158527891175462613684039579e-04 1.8342451544414924381959305451594791144675646490859439572521266075405623073059720750665278348499234259e-04 1.5331448380455025149344337935216226238923086174670030002812494473726708752385517837430284775933369128e-04 1.2572697904811493699515386342706885931615447494638074111823188660647777957044298491741386402309744366e-04 1.0098507167359548642793964256547334147629417919204416088996254668398905214952516824381652533750469029e-04 7.8934680289948796539809901677034526020311876945039772611174788622144062287817191761441838949408756019e-05 5.9766949483805900286712798980392171919615996665936218981926602419326323177544730038109308410363898293e-05 4.3318619184761582971347988715133706514045746742220791584689305096958992829799410410619127579794871632e-05 2.9442527011450800042223853798150362595883271268811803244753730233962073536355230155581934882933413543e-05 1.7730898309504916326494789777095662236183046107878243166951035102620880862550558683200663486354284779e-05 8.1081681367220367297589545794435068150974372361045490316150648598151692442452445440129335780047658613e-06; -1.4122731106616803600668504157331669126568434458661197554980339477903714489154334126383439407102621519e-03 4.1316468501555793647251533331905597053684838134989360607597085231673121681730444647164926990419545304e-03 3.5848623330908807065121590071123600335718545832540594079864299864557668156459000427831919727301965300e-03 2.6824967788920556172019081006842646597629449588157032175798567607790930312635401623841164095057810024e-04 -2.4361943615041674735639549479503749145577099819241914814901163557481780426367628718357086136228131376e-03 -3.8817471922709410751408332585672694878965780314311151910011726273951225582254093551014446933088143902e-03 -3.8903245890270266248938575845384314507149189684395292460934062992833632941686877151774242926091810953e-03 -2.6005833746853082553562867358391379686326222250015876185003611785652991009368545964926860863111554983e-03 -5.4998987436310863612368239629725353870395167684040747670561237767033605876017467071870993194870743105e-04 1.5583661334178731918354856982262902813608296847733688850607284877174308303681362965484814171898989216e-03 3.1698596738465149536063222231465660284959037286253267316698757820476531509562652283923213904914519440e-03 4.0192448428083843512668847183569956828008628439765314369100045606844488379379287378923918716459545439e-03 4.1065401152798018550903157169194629183375407404165159109822328129550944419491537975747633044056032792e-03 3.5790737451792225038147322505377617246605678514661589328570976007660418628561105304885346730802045828e-03 2.6272623057475543159960203977113621815779973481608472479954666093427825498437406502408439015510168913e-03 1.4438948782993639604414730020277364098101460088555960484870916846190824121025494367700451343902408837e-03 2.0377760572015098814911637925658620086095607885139637833190792186638199465531123083674494933010028251e-04 -9.4517568346738597407896492036864124089455001971587044582309571518972242045139184193581251948452593535e-04 -1.8861047694976067792080521110695198200811451695577983360410025208232551013759359159737792422142712167e-03 -2.5355511296807356149300308858790699059001975536250196037305353871257077548932678538642497127271425500e-03 -2.8517434950553955711050356613878668703096672492750753480712240217897237242870904433334765561004508917e-03 -2.8364324855886754084827364134747659691783817956330951799246006633958779635211403709533467407966162382e-03 -2.5305183500508339657485980238109603157418323213676721685834243840780694143570736172250083759032701672e-03 -2.0035271792937018444978235453954966550870367700825725602200564908994808292442609799469604667387173701e-03 -1.3395817996074259267225402916330507411055821590410882623671172915223175345706241390554355230568266718e-03 -6.2266632289446141420813190197425123161380211134362761473494668456581259323543002497943515406287375382e-04 7.4321589634508088279324944498826841962189863516862119587977665377319280887760000156342439716948792941e-05 6.9636327709227038147013882992361750437794408180556752011908695933980100366865759022847025057684004147e-04 1.2090197061733336160791519349415379017126150272813944379126364199513602158892474080225600401095239494e-03 1.5958663271991641834976080969864068376937797488934325147690211102415418450619706747264199592820768229e-03 1.8542081383546555915195801983190421612964000607304378079918215896133248304168164937423918611134181384e-03 1.9904186931488580267525736127318059431398926906080519672782638396540750691084335025246055496643187422e-03 2.0164511667560838522615435573580127341688940181709824900278237963623259690793771917342602062898316735e-03 1.9459705139484873645936239049901600706416739717467023490793396691824536043764378503556909345808628903e-03 1.7957656448896460997317660417606962429435219746417605038380453518133396651720859038595045921554767615e-03 1.5840230824983361752790157607055203072067952867024700511146601096177766825619805568793707967493532202e-03 1.3297933576334482815240178269921498059543130833172235936257797932851356866822754166673540083921011930e-03 1.0527744907124612034347038105125024475315616861141498941973371127070126897459470353573208329111835612e-03 7.6973273006970200873849386157732835037219980127210673522017186302214182237198643527897920057671878230e-04 4.9343033012317938706335496647668624158033864812990591725889917868361822091935913603240691286320012598e-04 2.3384847635659789509178841500347320178423585607125860413044686004260580736172661264732440238726355610e-04 -9.3112695770766448480892585621919138229629659765911452691605328949819914449692140436449558709404919033e-07 -2.0345318678066875699451864324955593928622416032825283276933315512266303202841003528914190343216242207e-04 -3.6931521245680212262931681522806963838190890180204267336221657408650240515109691566346549782907800338e-04 -4.9781742850363422524450117793888721207990598264521881408575571716189150189651090111923107339571302144e-04 -5.9079849464975209201085014887089640437172561692853358368737373672387649293958978291321492449291829009e-04 -6.5168457653794561066678482318612080374540515878025633158217836326732198108387776853648210861602422781e-04 -6.8437288238341239457650388166122789751817223855517349229940894102266419822359490555521343042325059273e-04 -6.9288210984977765662752010392223946876869401071621969521690970783138436730155153529513809255945415724e-04 -6.8131781813595311376497222904761247221122187022501161042711656599329785858398072459162147258342374063e-04 -6.5304589293658140934592520820716189311804829076917410498241426451664887007804144458909552351494326167e-04 -6.0946849811554775146133727343002057312693601894285759453840901390728511054300183874950350357122550958e-04 -5.5163669556615433035920420642349557834724241698810722972646427446280613658770102950076358124938841135e-04 -4.8112109658499958425623908395378689959855018349630434779116500074440766158349257188472703358434283861e-04 -4.0001716521702536478763216507105571740111825724938002973822919039323411566292523032081808142032541378e-04 -3.0938241469940400217996529233481162221758420921368566473592884111609546580268777289163594363203942497e-04 -2.1107932893732449807983037257055138636760671765941216140250280074869676051447813391400514464799671892e-04 -1.0748408423144552114847905799933980733995041914674489476494350489461840259214517840291733801298414518e-04 -2.3750972289181753716778757118483354208843609304413426407162161396267896412175861060020145251274442338e-06 1.0099618764027946539350055879094665044570259761525615412521125799372037194874547625309219732990300387e-04 2.0061492779060868199453643381822366884989759455573971202552691439626647053662094084632501382097193692e-04 2.9441247123347317065779467253350119909815532926111959484565083905166418245823350456097151955694679766e-04 3.8038636646450139356032385507922438971746851361313858034630010164418375032051815715274561935350704018e-04 4.5719579158499063708004725841788162642222100687770950162253641515086776066047268538601978577527234307e-04 5.2467250909443222430175666450379661670814366712368597454675311684037104519149512107912313223818077035e-04 5.8296140680304104513839486683713717228247773298414086086549830879167981628474061189268459370875629704e-04 6.3181570218747954268732855019412824785923424550579642503158511793486713418246932766910337870237167453e-04 6.7106284532989100432909523250871907676126680385791263570356461594242072503127454850566738905423181228e-04 7.0172930860610752026068430278554107376939899453305957928429786787435512675023016805845914545964854543e-04 7.2423963457121279933020924597136886480661804206800280480720689821872174833634390643879561195346089009e-04 7.3859956972816161319244443435490381753053083196315911417367759651880314076429039126105547880298995825e-04 7.4443206577384833923672409034026171216838551277812419206511846326973799562431861302168467535136150683e-04 7.4175663888151598143958230314103748030452056295419074029959731371431401278868867533591132599755330995e-04 7.3077414630763075573650190194146828973424442876151098582917016693831319319055453812472993677681928068e-04 7.1087569247684754709761711998327072043912281919515995686203962730289901857645164242357655141569740929e-04 6.8278252220046284970257490391049205563187790247942468493671976216122288356853722461767489081474865821e-04 6.4669904110673088483440595223464281341091495696687770689847630792897957735110719701108324902140416778e-04 6.0519407422597811135959059627629515404386755236648782565560699656028671689113494218479638095661062667e-04 5.5796028562476349347243525834870175730003976482535613117961231636017844057948450174446035707471165042e-04 5.0723358445895662117991433400883399558899905356282709304673044076484010177253580926692227280453718201e-04 4.5223812450882580518511683428097369736123006527252914233613228602588395822223012781573757173753655355e-04 3.9592246330291667385593476772122058719873069528921888962320895863809527431870691565265350695083298264e-04 3.3811925598059714375248264176232110579274586990150945874779547415666441450201898000898256952362536082e-04 2.8136158555642181017070018001003919870846069619004233615960427802650543073478031229589229100166166906e-04 2.2668216404545276568430231049019470855031603744827886983613988456564882136641275447820799118349087002e-04 1.7610420991876761570744966380509121373621444086658390847322916957941589589708250676689747084134141024e-04 1.3038268112516399568895381431437167695881461267559319213772320718534734275432131635677420621577906193e-04 9.0133471030778309505269548146950674849682624627520173298992382319695288970691647564190844939119598212e-05 5.4960840325220316669264577120159710816380505780613302034530161204465842349253459831413148801167694672e-05 2.5332564569660961041142302885848322061163554224992819854354261565440358054831802221712385899398256885e-05; 1.2811677892998803284317962057994331186485914318866975435619350591263780655821936141915099637976848541e-03 -4.4904864092357786977359936042898618284664216022331878090430517159378258358445455137021677264640164899e-03 2.6824967788920556172019081006842646597629449588157032175798567607790930312635401623841164095057810024e-04 4.3346283913882767002867876740803407433040186777480043110996093184739716961268480214942855367296144340e-03 3.9340090166690611982943184104366274024169477410467127238094770812540632069167189366799335669784993323e-03 1.6531454492950646619810773851642002284114805206317926595731871514588902667151603525292051193723744601e-03 -7.2823288715582542674307289052476730006660895419339330796824967650902461887258485018974986977041967241e-04 -2.5115584841172907670557451385232809013504013989559227272736283925596956633692918120062346222673367383e-03 -3.3149825980523489692092940618713690399835903117209276151600888950290131286575581761947836632164206783e-03 -3.0031717182460805573305044313547186150855060378506339834368524360768992157422362946015742223510049262e-03 -1.7861129679685605979057761252391792394739478365675448738026958755635458870445450450525040458612259316e-03 -1.4223225681244118272610543648120681475959864678546797325380524512238216341210030298974543612003422093e-04 1.4236868497901817683352054404372759174107778677231296036852322609427668060857631976035360609683430427e-03 2.5508065437665097294327986482654485909612934826309785656425117720028806247972568507800114198485268438e-03 3.0774540144196536623636176454458864373609308941161651548402513022761001816218009653956661933916279155e-03 3.0356734511333448802965715324930356593658387245588248236859611789188316705536157028176747624915585018e-03 2.5695724874093052711315769700042291558129166040386959295861766728178860659860655213470693722082103330e-03 1.8511367222946702341568052631216007332335788072877691911520815703361306927027440771251630228700622386e-03 1.0318720198835108715047481041060594995473445573588610553240677610246557230393295832288072042369638338e-03 2.3198867966948371285020588492711824189514605402229223938380694267749567200604182814986742455032538435e-04 -4.6549270508564016436217268357310321288964447397419235886397789440527593482004591772562392538338657397e-04 -1.0090356307500956347927277614621681652490226606518778914445039361927036316407279983449812603475395791e-03 -1.3729503213013617938180861718785060449680277882001022037961805433604792668149590885642776415228735338e-03 -1.5528051543780985559017624728398918083786527356990425367008998866514749303057642923625910844758232470e-03 -1.5614189373766089511565855527854650709843381073239793866393947283664890650036788635156898972036450042e-03 -1.4233202474046760220369709526600949201040920293185599240621567418699402122134762330861576661333704849e-03 -1.1708173532816135157592190026163114214387784827046638161032855225734694448874096788348117440041225610e-03 -8.3947966482590099737813700817317126353774427144160832944215548759806811442868064749943621101239794034e-04 -4.6315222834875765432289591575984493941363092943377426023694823272411634693446426928643239721112678092e-04 -7.3316634210838787483306706403409464778806309547951460282938508641762292655008792027862029089472201702e-05 3.0152150356800316919724979286373881996942318845082242017279443467123273471496829476013246302644974453e-04 6.3639067631628099194861347700383015422614655059526518511848090138724800501230843788686173199898095831e-04 9.1156490210113581395280781376864135165067297731621585709029623698269514995487784731221899499892060503e-04 1.1111597967149010501932418964864428082873223870350826128010928023489346282782131385704170505965204950e-03 1.2301954729832667207011704959496042015254702782383675913330085750060483848347900397352621625728880231e-03 1.2728238089710874474430461854102339240060826303703749009241430289843029474528781417320933878903351825e-03 1.2513601639910825619728537159664949840163219504423109616643009728016421491219534206894862015397814696e-03 1.1849615612404881662110506785104393834279701249162735730030284844885652249234757442348633759283816683e-03 1.0908890461831156542689962434442345748448684790067751000281893863858798369121514192458084232209063769e-03 9.8111001353579941872457426230160538490712261039891856633832064537443264846165493361660881482634714435e-04 8.6407006607571074707505709326577874710438150478857118002255821850542259244370305724996258160821943930e-04 7.4616818608977307502186951000879476469681402369047805521569579678950657269528757641381243614020819692e-04 6.3437174274911178382333495207107779249256399706901231096071603843446630124117800950016190894955196608e-04 5.3135648191901147849267036570087425227401300310788692947380498495733409167547452212163994986444407773e-04 4.3451929152567633845273101576400705649990155700245842045125993596998578775701632159504400602118657020e-04 3.3882851607000723165508682478793576735652896115448192164585363247360460493214192658023091549304608313e-04 2.3911186558013933856721672643114787034772102115482014523075891794003398470834178824266102942993958639e-04 1.3241926365312012585089237935661790466908115266357430703788361918883970563786342498005048039979675117e-04 1.8447644394538331895177153901705405764998799889307140925432605768795390991436158307142721226790568956e-05 -1.0100980651988417811513593900207576829141315346342678055807579403751908243438336310370077691667089994e-04 -2.2120130846314465836122026259571238682990362523863940317600364302967481314999105992626269300258431807e-04 -3.3286436272602898234181188841983303614918189629557101175629123141766537971481326213709799779985849124e-04 -4.2658296096568914526410643224689812406371186746253835736652451446891098375400278020633360573353710636e-04 -4.9544437981120981367264820432606825814562560402167427053947374952071909514537446427015883438106691398e-04 -5.3561240370165285302159232860190702207248808199291758079717947662109967273786387229914571366273061592e-04 -5.4333429689104378100744805615448865106572545498190858717440911231035194617353747871699189558971860392e-04 -5.1875071992582845929375641241182852591798681752617950150962541672356794319010907912699012887914928142e-04 -4.6502388826238660606893223278844885954038877660174434188471469604469998603781486266777412277074218825e-04 -3.8972607655016300469162924015648402819776591162796510065441726242647981702380091202617787322897763232e-04 -3.0027725751014137654801288722679108294519610300796191770638834025784790503064459020224533496729904289e-04 -2.0194576694941141701017957685439506715199815683577943646303438795713554822233870216282819933067835229e-04 -1.0011502465712955104362175347678026572874411982539069062956921170282563744064540808239385396344376552e-04 2.5322091861499477149578835106686415915342690830277538694765845862234006691358406055825827451800855931e-07 9.6008224281519252838653960493129559072460889154714718167223666854797809495523815650699539136201028606e-05 1.8687720985920829631432048989803260733454564317993646113647514554309420975874486938776177546813881875e-04 2.7355736711968163368585922356978410555980112617763939437005503938102767491561138752981767923287342757e-04 3.5605586450494992813940854523305851940086440989093419565673883949663387201364699480135243888729599494e-04 4.3444253145048903333890213314968437106537849788904854736623422077314159264895994375585987287146564200e-04 5.1097215575181236473526009100896852769224422052124393066800537600187490975472625113562001012600264868e-04 5.8615572197254718750650723388913773789506380166883367561758128640585774761745144518455277393331366796e-04 6.5901907409951145288019122371111384597912273359093547981265421337484521239111508848885235321866895621e-04 7.2714884406249831200028821748156850296159169991064958303919720729581893605698111185337848741754806917e-04 7.8836486187560846215695223208597652482883055971612807400618579804262986876361877536282014164057811502e-04 8.4039139455049791625621745097531954598093702751452880168020576169410773387646506051923909104610386449e-04 8.7897385464834398485999966402762205913914168247200523606275201171397936978070456395601451130250805980e-04 9.0252868817212059849730860992046064370293211720532831284817455483053323151680062196513010816307426503e-04 9.0852031720373755382217948875901148173618065333986847330385546227066119208297329723114566242814631887e-04 8.9961619122801471837864993507394552678518432227624495945584550207398515659840668477061766134679174999e-04 8.7295161484136585005280064250272484758865338575623308135799337818094184622343450815240553041095385180e-04 8.3147813426015641034670240146620613447985639163180694448386472842104839332582484922564453745455359433e-04 7.7250114421153418564699985273095086635735884424475389049909832230309215769487504941389377375739044485e-04 7.0166279062630760829721029688975579848896489436799223323970512346231655675090592505688898733613880584e-04 6.1870391803784289742868036030366350971598216683708801528433896590262177974736491705879986487737424864e-04 5.2944250886048960282644816071221458605964589685174034869911091285845610782999502007764285896195754394e-04 4.3694331255845372528427111459798955914689413801720606127450573649481905214961032038187967657185208490e-04 3.4655058720849999866349660749035287511125716672067358107036605658983684759902938646113037726704324344e-04 2.6107686674260172640485422333289516663300613980682342598138426094236380779103324125113915859946731451e-04 1.8304097015018394411475206110684956489412703801446977265865268192631045660933052237583019684908028549e-04 1.1278867201876931709027305844075112406268804310782612919240483918624472287970993235014031589382971980e-04 5.2336659562124942220091275688609480531872891333450600368505818441158725141266031011080490151798386873e-05; 2.6577011887474398832697480353800126491602517905709038557541125451249328122723936664874900670038499582e-03 -8.2539501493515425668478777260472590321424101250832254257317854126456049374486241711733899977702383303e-03 -2.4361943615041674735639549479503749145577099819241914814901163557481780426367628718357086136228131376e-03 3.9340090166690611982943184104366274024169477410467127238094770812540632069167189366799335669784993323e-03 6.8115475914524675317154998756929236135273756294591555426952112016825859710625688793672623642470367204e-03 5.7566041641715128235951317203084513356967245697220513347409673056929334305958120215499032589742891515e-03 2.6138512563026499758184108976954510399139164289029568933480747748134831577094451774146596006883053483e-03 -7.2746673160120112321139407863835219108069284047805676644190833408071789724278010773294864523639432538e-04 -3.2096889003079927275734224322830079803679349710989476487232403977497002055145303173308791483237821618e-03 -4.5061184610520490640190311706033136504983725540503370706143313880692412805940407253022186828736921879e-03 -4.6509463975481004595902674214447965138131924666040718660193221087113534467237402527193843780758475606e-03 -3.8409911245463186615172250765363108400356625518312389016229996264913739516294808249872304499550507164e-03 -2.3625785246839973222454149187389141303631606390439067558557554433513054509347854799626601866579931980e-03 -5.7675906088052494318094019043293849008770129343651281956336646944258589715537707851623219354250149188e-04 1.1372658496098889138512244988665285669502385120725855435627616790123345193828633918448364751593060732e-03 2.4918739388588015814503057176280867562902692703857475185198590721043776391618810402541416017495288983e-03 3.3372735191266850171237305204206284219775279515639307523524591831648165832170172966660934822737746604e-03 3.6519874928656403461217398131956835497792822400398055282216514064346262906679362277262125342068543641e-03 3.5058192829050679902299569841124132543636009459622331026583480780755765726202263499299866630713055646e-03 3.0201668249425439312277169657000650621385038929128488784947752389573152069097877261490795880538009014e-03 2.3228378046995692103084509076702501296478570444048676374600282518617715455332586156010863107390102839e-03 1.5237099968656694810908829386973529890053978451732665980680181749890381590891609375522766072006506749e-03 7.0620046945869590575052295535292928131782304814350245016023101770775490063145987719625876021113315937e-04 -6.9842459598252272039443752253782459001732096001034475957925804090627858645792928875723400334208116509e-05 -7.6070411917489609936195544021246434915846577270435929573219900339755581502690460476827847025730572263e-04 -1.3311326738539477090512031935128330139774930870566014779270370957476216137824377560332947201757586983e-03 -1.7525058847591302912460681981685503889695431727928536664626995168031530503356201718024129749775907883e-03 -2.0042155311229966521724182431564089854219291539064529588510269361405213125363488925162959469551408927e-03 -2.0758886821518704106180916496162358725397970387284461977477860416447934197908880404165647576869184355e-03 -1.9723545499129510750442989383053753730070445171612624465074641658951279473560940094235463654783664207e-03 -1.7152631591191598252958564220084620164173241946996380174148546045291162996808148605017643767978200738e-03 -1.3409858250885251820021474860143156877671732025576999434222438731692551799944916643155634126638218969e-03 -8.9448456222586638638682550206869078444734455097020286504358969219146639380993858321476461451699975971e-04 -4.2484653687446941020401608821437113769930672872519802268893822772687820176212148044663549654376148063e-04 2.7320721905543383213334415002399157985670615362962699467042607192469411066653304507684141761891297509e-05 4.3259070253910020520385341283180117232258589556220929230721427046671664944381529148055607322909436839e-04 7.7450753832348131175093439136227673926264737762924890481505048501424819286397858273254118824907414729e-04 1.0494455289872403898870197996767111910654562831410128203573322244439194128165030502023632783146098435e-03 1.2580806741324835644852229960612154945286305113463991505770223204031102323206990144138319012678061971e-03 1.4015047653068186929526935802673971310096384507301009739188079830250236055331095437480648427061605186e-03 1.4822159772824929603330976527656020594808135533794986244348448969655505874705982796474672383870749478e-03 1.5048156919340462089004941375867284854729945064965821419612278747841204471705863312857475995467382627e-03 1.4778422112298840767052906273561838382593483455028345668511775614933625495368030732772090405232060818e-03 1.4082976911114164389764688197649691140380427879888015957757529360931866477495674144545893804828700107e-03 1.2999744587635904468824991366630878466489027599121468593742702248596114505545783167121400148907966770e-03 1.1555591371639901745989676108705027482256937778079666478545345946072726273078171321557212388623737441e-03 9.7822060699049913438380884403640292546012846746154953543820695144984638646270085941876273265359360320e-04 7.7332889853308501369704127336504339705971486793376542146017862707671669282784908823795448703034456488e-04 5.4837372276224378734981567015227929222496727946531261563834974565780741725703911916639519912311420554e-04 3.1206031734154013678146532241104946085837601933984696292151412557993009414075662796521506441717368238e-04 7.4933257428119073250727374801803576639249235245431569141817831614362427079433071736330253823368096932e-05 -1.4919962723564884360809987010479752248994115190606283415846176752040015778970100343654353031444763595e-04 -3.4752491726349947813335105384396722111358626568415967073243778653172661753283572053936631048547367081e-04 -5.1074188693138204142411986185327385802395857453967800564953615906787775678885463514275547832984864788e-04 -6.3348745847396898921824683135727821642981391569050604989698468320703623589410286821031031271565385886e-04 -7.1125792680119491424486596866888372471363358853412081771029290836040495819028956409708975449173770536e-04 -7.4399167772562361053077635479853931326313334423062732795583809637708058276595983208092738574208714115e-04 -7.3509194984855034222067128913588042425547417975322698854390347009983568632404985570508407963574092973e-04 -6.9266625895371256212422142131711878763000715500941684243093837679316516965291825306172091218351732475e-04 -6.2496026605969105431307221354438304616888103988810697621251559829667985242499449943294984757333198304e-04 -5.3831845463838977455011182469424580636777988416561985346765254190668680123661751698352906351839793704e-04 -4.3933704652353131858799142526352454478910426099773645706297187999179854916356581138478248656199027426e-04 -3.3428596585331990295932483026023027785152956692041126488052004145738295979564084592975134747328922084e-04 -2.2769858810266508499021131463360226627153753925319627600319119200597750272918844585046605042742854222e-04 -1.2128220009685245701699349993747344550875696712830918521745531372450533595773305406358140392251968236e-04 -1.5741955996260868983770655720307683945986726457316115846276107419695941649981681504489633242176025050e-05 8.7638433540508510188645820522369845738020495463902302082960112222384771820552803610009676787662877451e-05 1.8777805185174459656878378207169322755888321135745230153626534422998737380653183792072132328204625704e-04 2.8591226813355722732824388490384957798073717888514697893885623162728382751514853407462912761868473730e-04 3.8178113206488368226117977934472409243663229502487709877391692616313495745795116127586181648396990536e-04 4.7389745450457921777081150378070014295978521979641971833724112763875101674106672856905865880390170113e-04 5.5959726968647764379869138321343619211319324111041158405883653534121679645422114726398834913831909800e-04 6.3666170717839494434085884380682812644836891737163943538879518101662500760026663768688233559175548339e-04 7.0296197712800899288998030752648753993051470894243462712038140210453923144330593411948474107529592656e-04 7.5457010213190044427691724100925531598937155694199582751353318864699526806948789058148187335516114091e-04 7.9024078127755994033214942069934576160034401881570466041036624822389008297996902606491968201478887295e-04 8.0780883220810933561137424461657997093486455417925177817281967723409842497283416696256020856995376498e-04 8.1013621938380321630278795360414116658384302016137573939752775246531537093554899761000353582693078273e-04 7.9458040529777905556946539668552910700562241940777808600804581660622354971437634809888498823736576859e-04 7.6405682262767064853002972415206701685422104349135651590414526578350770601103241223726991131821041558e-04 7.1585632122492480843493689000680411639313694479161301252282331597569562037700127470112692703713147694e-04 6.5533161210863790565312419942314212154943177615465189457516426854330534739042830490670021356631647277e-04 5.8203794903713300302762806686188223907402523028410792324675774039804892770298214898562866134850678712e-04 5.0147789313987098711419587491102010565424449982616417409412157814691188773850080384278091916633305326e-04 4.1652104099607208902538377543027290137113751499928676165254832116013209863772260421634330037320775166e-04 3.3234532309834651951104496327150578487713972617079495310270449833585626881253989319613543074595118518e-04 2.5175149684822550014218533113519353215173627696169598480204302121681815571858984292920469316522477514e-04 1.7734544348027786732289601207650352061146076129784522944846290091305081141690483384455611005225754304e-04 1.0968879956999513163976072648490213877844883901581163991923934149299728445797440404575751418261623071e-04 5.1025072124000001177234109743034492033914628539543598497372571984887744255007317970438480183898895968e-05; 2.6622572835784488881674032058492685693482255682213877836990926829801501135191411798704992032781199540e-03 -7.2688672893306673969838590125444756269045308633917444501021585322576200466143483776431262910067255192e-03 -3.8817471922709410751408332585672694878965780314311151910011726273951225582254093551014446933088143902e-03 1.6531454492950646619810773851642002284114805206317926595731871514588902667151603525292051193723744601e-03 5.7566041641715128235951317203084513356967245697220513347409673056929334305958120215499032589742891515e-03 6.6919560113604829123448078401788303747947934684516750614538178291071566770582486380300354025137912489e-03 4.9244172715040439734768621098364582758721814813784709203167375892651398509524965270156120451898096536e-03 1.8996499606890923001967484574433491886720169926232074644928805406486150629082786234954204725582485144e-03 -1.1580533303453327510640905485591949212677757756513932574273665721520207923029687817765939115271936893e-03 -3.5524459794450191334550435090807494034376641813896883967588938647834523681174715728923520721893896114e-03 -4.9848642995804658588911447484314820366251200623428011528455610688494319888920384096851592483479647622e-03 -5.3877673245981598529461247903535468418524344782940841916151131720453280058019613705259278390836338566e-03 -4.8164699649110579132964479265264587909974721791259210418359247803081288092651866305450417271620513668e-03 -3.4503560548326879521018568787048436864225579450486804667773717483018637241659066212841408760070880296e-03 -1.5949588041853671409411602870118236591222922708137760123916582933652798650647911809047738030182669926e-03 3.9485000000295753000287776866728465957825341221607280720290402851164656991928212018077807902595397370e-04 2.1914755664773766261228296721277854234238521343072748042926232166863660373911726095005285645643010682e-03 3.5543181364510467139872420773869453101814947188931095750633492944624475032721181432592495379755871075e-03 4.3594730790576272750629840952176188906961213852057816269733280390582897945192657800847015366670223425e-03 4.5987734988945458551724087296847825407540468927350423815279399874649508872922404611574121208510692668e-03 4.3432483197388987850963728230964703711735026866154980469032143088529189783668589080944573253063098979e-03 3.7054659112329954588872341139277222180775830988935943520062009192384463293303643197632865195946408026e-03 2.8085376907072991366822788084816657116241163243450446432000324266181477526486876946090247739872779467e-03 1.7672821957154560512001054303483031154794933557960302778588903248944821220762277921034529077926224534e-03 6.8045962444863641358318473984177039411235973529644050908508544941952317965135587388634019220053276562e-04 -3.6861024709918491059573637145877993734735541297572583774261224240444424943057760555645081425889729451e-04 -1.3104106506550821658022785518523127650341630257953606152987808866235357734082189158625783716542354916e-03 -2.0875314083264807682704912056354370218387507324187826806201930361421174783969508917537148057537117930e-03 -2.6541347767296811309960427077195293424714845575257863649804274009034168483669952934650657074631807093e-03 -2.9804825591930619726468157026016134344760526373801676253861303359780214551533323799426282700926064881e-03 -3.0571399729208462659187135071874402219868710881845900175904213389829771075021796088529826399586787651e-03 -2.8972224973900242480383417251246238397655235267260643519108415986210884543979055647190489416837442223e-03 -2.5344466157306076096002593349266625031028093903863736822474850813591048943083831064153469480773187242e-03 -2.0206245140189864326109985178296959284006281626501740078293506284894291819081335085479551144684415072e-03 -1.4128138116531374838845648680343678385736875210370261946538497925545814122391902602168115394553613534e-03 -7.6718761402776624722696344124107490185737025290656724672726572249040285465391047406110249980276401383e-04 -1.3237167837324558052740351858425783624358132534363645640844778733923105422597062427680346194219694031e-04 4.5549622877863816751244729983401290680121993190726697654505955456228025900343087151396101464481654946e-04 9.6891435707491631821398680364299645519684512690952386019782698637441646600782193200648487583414719366e-04 1.3878511690874811789535880240717493837284723834446418411560919844790311538373002565812934917631139001e-03 1.7014105403231066599030735142635629105846312241318086728832709903719586855958860823791676203671909934e-03 1.9078584792193226190360617322186866836242311005308175634824106054161596894754563128498826227685430456e-03 2.0148519517135221996251165518719175769301105626420743015126300123622255112288368844235690755332321389e-03 2.0325692544878722989496668862359309343597162403785540222944765092929847673050900773721908781772908813e-03 1.9704463443771299845839914842555278091757801057081170743304809062774256137219280742272446640650837463e-03 1.8377522941330693646298473768669529288230163947665430962485013967399744375738861875621983038687567961e-03 1.6441261785214850998246551951280391909821138394281355958860936311366285519511347857045935010261143508e-03 1.4006626015574684519599890798471627015061058320678090939118332842662939521884359162368425257478617379e-03 1.1196744684543171932155323694338298613236015211989840058838101668221623864470568066113384630228172823e-03 8.1392628378673681559203544601764697572402444410535288794537849864995668434434392026847167907293335450e-04 4.9740056112341781555208168346988766856572547700867666059037951840059906905084196172186213779247007068e-04 1.8682199600541531178423074715951817145732248461830153236606681716346554779854117168477477012146261052e-04 -1.0214084303842939743826833884383390540203504448235266585777626280420261200929399178858294114341760297e-04 -3.5716114887997226337838513791556361620087019644369248132343195703694171570115929867039276879904133517e-04 -5.6970726806308964570004124010017548736468355252432313458443067515497082707024469870770185399968640440e-04 -7.3233856615647295366841040661295512251637645345814886875286901777541653196650441422827658815250873383e-04 -8.4222236536919641614611822689890826251147177060864814359632420515695815635487034079329047127998949521e-04 -9.0042495447420698866306703940600077961964233050280861270106440957856569180627252122729746349196749570e-04 -9.1320797595012785066629433825140690463898627203188226588753301297634504877567782871686517804585530915e-04 -8.8786239362886512656336932869952152361338870451690673701861299081423031057496124657247081496713246294e-04 -8.3078577299182771343327002610327217586552813772282452300994644326604822059259380699750678298510659665e-04 -7.4935132145682183847625976321428054251778505266178923907811428604754347053798904337445759852376501028e-04 -6.5117587326775045987408535997747395766118611137632419342163257192152397314710263721918926950789049008e-04 -5.4257985426783285786420177855099411311452756565184158748479470580998625782329650153338155781180832775e-04 -4.2734510437132105463775797855341581632650421181368301438443874360408570432589819912071516880277868328e-04 -3.0820553274275162764386936041281541352777390829637424976846272560589398260420434056722041771988151258e-04 -1.8816749324100555760593692989435671450825987911938289526935566506823613263590292296063529458846440390e-04 -6.9705847345447790834716215741210684600529120653201121694860382100339333981084693537191405233842283657e-05 4.7212225342366463743366540240315728441516950848328394408262894461214938422271026174585532990323686590e-05 1.6156357639450084870868532434591978504268504114251046511894264508288507462833182552013751984476479569e-04 2.7145395564601700349053999000646994771325779337866455897747561713026903172502048519139922334801064547e-04 3.7408920583232673034514190518951752370483233147021861596859747038801931290125979049983605870287420018e-04 4.6720663394100722518447824091485424750048375625856249343992087274901952259638075367414745963478398482e-04 5.4869027476897636028659400757825921937068913039523773269249225171214450797913278884141598237799886834e-04 6.1478615435604372880383308566718394445932428561168107508189228461550282746405438739724136341504559910e-04 6.6424208644354488059417654061210257603705772296468068083905021103038573097816948536470297736357218773e-04 6.9497377559975891894035651457075010511244580538979233486401392106794555527022930702809230680134351377e-04 7.0958801704078846018664032757785775673095603823653959711845492165021776270509980473720138053167338832e-04 7.0564020378320092671547471263344572471646053642309486468920361459754459082485728179598277081562247817e-04 6.8589524898433206122921346927356931381521371116162825756942746171388335421183055945547434766760563303e-04 6.4797033593378521760420070773590073704785000859162421700669133805670044968860638724702665214210472694e-04 5.9700950225250199951858774047972644349253506146077146345875927756978925467310247448575189000880004197e-04 5.3282835813988843830213007987662895600083371828228291337786359658361547234682185531408809264683331810e-04 4.6077587261858434642812824200955211338219165365968384609025099082263052005512859251222801557187763281e-04 3.8376322529865912448602046807991639800018945376849410812742410191666896873388983490452320524863717810e-04 3.0682221801392861693217052460400171226040071568621700058415012035297105387780644418928245739696051241e-04 2.3274936287041556818768355078814682618112318256387962425396015969896016310610358615311962715702202537e-04 1.6411960626529663005813591561868182543598091609138917805016311990048164616226292147085237234982205708e-04 1.0157183115066209014517681881878538155697183508090491466880820869931534626449276109106369008140538793e-04 4.7265888760699203337950450304040286459330590694859432281292329491000928144228190729225983996464485081e-05; 1.7909113900372296470693667720687161554855306144499625380891390289218806770175090426290240067912477013e-03 -3.6638289789447819251512972427218527494480149246942047301230404168658488301617041748206029662010792322e-03 -3.8903245890270266248938575845384314507149189684395292460934062992833632941686877151774242926091810953e-03 -7.2823288715582542674307289052476730006660895419339330796824967650902461887258485018974986977041967241e-04 2.6138512563026499758184108976954510399139164289029568933480747748134831577094451774146596006883053483e-03 4.9244172715040439734768621098364582758721814813784709203167375892651398509524965270156120451898096536e-03 5.3951000120912044118628748515162976941511866414288543491581961853341405186815611969395641151191671803e-03 3.9899942444355751344104735238063578420614001984579622293427073277395069355429891979388769801342944411e-03 1.4858325169413208805416136215403533202069314070851923567779821357013229671298053561239954220646681627e-03 -1.2075648442921261232760284625302223254562642030735262278098631543659316555577854398925487468109051187e-03 -3.4288792052725042398573144519540450899629586489710353206954236836848917305209091741138907125595263685e-03 -4.8255570857151092939739866553585298049569997465980626900446015879061343237018505596839864431989442299e-03 -5.2687440598242547501963692142008202839614949354418265592705155709993312721392887053777591817200189521e-03 -4.7988311160260124032637710317330274237236514163637089342604827321253562964572780180291558942314200055e-03 -3.5880943559466410176757761982411315968736360713772988655327421729631419455068532202435349218453788173e-03 -1.8796676142570943917625126271094950174873833754589867798604212077637917690295918971340128481554562463e-03 4.1330602433580268468741424397338727845105984199213375618347593031139176666553906364345106545672270009e-05 1.8815284450985880070847408806450961747144103731883050588517575805764022809572702669370478142259907706e-03 3.3886010000223545478986790266134727404709281411403205272685285463711698038242364601828042958428717739e-03 4.3994184250883092310685812494659880877248998699871457129188863022518609855172765164352265503157529991e-03 4.8501830005354311922978741719243991342537481322408584987415394513490065046180102988149704230115187269e-03 4.7646437436205306510382225114603838169041687417955645727665398761359438197957821013563166464327883920e-03 4.2260930961053735451971403716141021765804957386771625709561269449965810656808818395339849131687847474e-03 3.3477373682489178573602835365299408592688856165038485650164346104546166465447807901859023905581309598e-03 2.2504101399551276789611911880190846626967939106023133314490810708170677122374147081344822816211620557e-03 1.0509896349434332408519943343741023519933067498142851944463789584060050894020709669954537567997305525e-03 -1.4429333455281727325135195778800758886250779652426185381301134237249088394894679587257055338422030761e-04 -1.2428429875910455611780441109962491007958839383952697586203250524227161799038524637989185107982892495e-03 -2.1671214433803006745789737592433550013694071100181502250844114056909831447003329633680121616359640133e-03 -2.8596173062781504653694145988431695981186646697964369603541406830656951026003373831196607819204984612e-03 -3.2865734889768015769443223561388057323429730032309977668568824439464305070774754183819383365434468986e-03 -3.4397253278383220062807964949289565631584480572879106827543214674241163372154499614875453335522108573e-03 -3.3344048736339261284124212164307643331828113907738114145943730081266242783850365830028785107837974010e-03 -3.0081245785275663522542800492182106334885744828158705023167809814298217971452662355275558146418391477e-03 -2.5087576142157136552791384999732031606769995979296741819745266047336084381542548547758245975026901176e-03 -1.8898460896331368602996537283722785336596593575507568877126013801112271392191087874036420512090270162e-03 -1.2044735443613574358042987217826216086572906391741251348263236141104747193661073270688200602883998043e-03 -4.9966154932477361990501080425579752856168687181812854431685116674519627309809802629901610784375538001e-04 1.8110637707711332034562717008722504063262663280570715439093461352614058486217693899738554815458161120e-04 7.9910201904766372302363345299678028737217622225064756468260758580842946227972020659617630105802286025e-04 1.3248070368889489329751528905138558818646395590552876495791314360553943019015304342677049410126429703e-03 1.7401826398120500222277778041812485854546254918605791343800649318430995684735517205612432693547021846e-03 2.0403319624508592283228516738950544231455958217987614017800458539272813253771582087973603719882243165e-03 2.2266615415445283342234186115469347477086774341773882424715274403435027284871207686418231140638308004e-03 2.3032046273983828325406797395454551651398620322169152789583026553346691600763463124108206912560262960e-03 2.2766603497720448906658062477059696181002628595336996585078598679690278577640572385614359806822081980e-03 2.1562737948751963582294734825993246844125669873668025453602619966139200635088520885226525067912203578e-03 1.9543766381653566513768718332185972793247015846316838901685066418093554047288512234444947972191290844e-03 1.6856693766175848116099942696581772902683513204861666963425712147176186877956300766824705760556854935e-03 1.3660955767029408308279168739572618363023321389454109964261051278326404891415805230197302856939486915e-03 1.0134672426256352740889568864153326883725278133689951116461851438610680142084192601980493807025242208e-03 6.4894274381319577187966569359086979213797075912387264866481373159452072900095472471587430987371144457e-04 2.9280084081906574574913147552388021011532127528393452071565642366625001007182969753736050893709779795e-04 -3.8172038703149590197951695561157271083139192291543437997454501561946880254862760614685867967381873805e-05 -3.3132133623997792366279077275981210657501673795757758562517380207765388039696387544109598608036726806e-04 -5.7536113813418678756529495304722950986535325638204929765455951752018625348028901323484949678666333347e-04 -7.6424285207146557591080740710606929079453564106060403346852354544748235368376969916069883049681281894e-04 -8.9646034446819821365180189124594517753497078728168641783540413927330058384709365887232641848882645752e-04 -9.7646220229776902762390264909643079913528062857556196694855617148787498998715299461028220478423549414e-04 -1.0101896920210277901130790780842058124991992539638118686381698049624282580618663034331676429215489146e-03 -1.0030135916797902172252780827074880956870502650664887006636310598935939917757167368537873598948974769e-03 -9.6173871610984262430949334571109985262710977875578531440819255735215240766669903249351132024538177116e-04 -8.9382489348276999515183519955982974839250710608817948165899734805010337432033277920176394420335544926e-04 -8.0573621559779939597724812986223698478005929120077084150311947035577786709345514572539457629129806795e-04 -7.0159999347885072551028697201546385890326704315501506152167520401123723805352983416702639890871630668e-04 -5.8477728674276129610506360314357558669940211509285845097384203686564549880380845868440616617986932547e-04 -4.5922906598910840333469014692676384938345137218855429650734345923310556043890949989584649212977215100e-04 -3.2858455419968911266110778240839052859897729534803517808908344446585209496736600156246715296986010364e-04 -1.9394279544651492746473105838368279316620544537823524267595657272017902389004013532223236750571123957e-04 -5.7604115307620565016986222297247771313588596304066069141860543368402215564114058396218471860876985267e-05 7.7206567541941411210910708257858778404483977528595978664803810199441577273293586483772935138977310763e-05 2.0637867540755458432012999571727293141242144412356973789251064751555150583551735747627921202054997143e-04 3.2650002091444565490721628248583025021084546496116503116875836757180194294714408254890972759017137075e-04 4.3447387336514406396291617379438659245132266940268781425756111576689277864638270165548965712686941592e-04 5.2561799907354069877497790423654637199191145621088330138568279001399025220038770157675976973731747292e-04 5.9808876118552278457436076080473324976753530063182439551711232502887650095232774803342460800599687645e-04 6.4929373427785527915906196029982690120006498592148103868727857694266586289532562514401703078388092414e-04 6.8177309892224959500669318288654812843193821439534864505624261158675243629925213482268677493710745351e-04 6.9274386069519282455654342238861233189696122120939733775981061806489894400581960691737086799221200561e-04 6.8505956162722821736318954323101630489778817942077099722708693167530191752769261095718070404520204142e-04 6.5611616849302518913872296173575407344605576747400559091626967074023248651571729420667223661560269186e-04 6.1141185070936842520378829297796108712721460961800704670552307253795101931404441470890246890135326581e-04 5.5078984823573733472691314589008017633440452096515743472975882678176402030823488326031425786911769323e-04 4.8006286480017975777429612631488721355810094524378631140953851393954825687562264314328766149479326731e-04 4.0248248914136511499378746344670283129819907973092712975809237175319907032262340184380933546259761527e-04 3.2361124375906147630294891510179659277537870564486871578830014608777518599905576959574586930614100434e-04 2.4665273269689797641389947640915871525690652729625125309058747314350621616786346219575950066940237700e-04 1.7459546479081499542274325454084778703188030399378757014963688999409845207364554701465174939638118069e-04 1.0836733503339976319213285004922054395211136670667454053098477719942818318297373538283233091144941457e-04 5.0521780935789371091064761907845185190099567612753265095383562078388825019395267425229098718669936804e-05; 5.7777901423043120545234200198452652358129162853323173548264181923121886304106127444186211546299203613e-04 4.3039363641835154125191532661725340431299932179019430497363914954992612458405238587128004897869595309e-04 -2.6005833746853082553562867358391379686326222250015876185003611785652991009368545964926860863111554983e-03 -2.5115584841172907670557451385232809013504013989559227272736283925596956633692918120062346222673367383e-03 -7.2746673160120112321139407863835219108069284047805676644190833408071789724278010773294864523639432538e-04 1.8996499606890923001967484574433491886720169926232074644928805406486150629082786234954204725582485144e-03 3.9899942444355751344104735238063578420614001984579622293427073277395069355429891979388769801342944411e-03 4.5474002976929403159347622627879735452019346493329359541061858388117061156547290001950799112288826021e-03 3.4992677084059341917426390617394116533550943249774846483980468885089833757752955306871242506571953814e-03 1.4566359818182828117211884759373534152458062308296905936484425499530783714780184111868670985191481408e-03 -8.1954999672032234700477712399783304680731000997358837740651360434375046995364903830119446274194822105e-04 -2.7609262815039294498675583655875821204532637481784824811781815576363857313233605574335026258472831973e-03 -4.0369285321405539656032963198472250348093964253594157630033425087114182372811391847355515795105151382e-03 -4.5228219631947661610479166756103277517079098171198171563363718784196709314604983520578092124502508734e-03 -4.2528969690801885720738422134514505811238622329021222464382331005384279700087069511038996270850034530e-03 -3.3464172720405261969316130883500013055962379430792926576452980284790005956875368487290583167243707225e-03 -1.9790383047714134404932454945894235704410708054552930347101464406052877197955889533318332224055724040e-03 -3.6714014661405144356136635800627258754654526983200868756164178311948322849892897477440030843386566093e-04 1.2570402123498382704068477125702756918314622552592720537899845734387195444515706273021868383874605129e-03 2.6828201746124223672457412339256397758875221142003766281994111884891114102424403959055474744924613131e-03 3.7444987279799118612932486727951760136258316651503262732914065980812766089766864125265846526199982394e-03 4.3418020368224143117203748049966944218976647333864720949537085901451602407090313957672461979083813078e-03 4.4463370080363460108546802741471670366399447444176354566158177466608562843780617305387630949554261161e-03 4.0943090190236948510004539359126173424415917256386163192917179359137767221972793998609569636141446302e-03 3.3696925242227022574678530073121060701027248911126318093117763579528576242512294477902508763589553696e-03 2.3853171544055242152970503021828870337145303741744207730566971389774928799063120493715271077391640287e-03 1.2634745324171925860257452978515281349825145884888244616557713397185317312446037445260959977355211463e-03 1.2126022127708781306114238617820049588385786026252824590514623114590084769955901115967185889621583236e-04 -9.3846041718767442419774726945984110182491092295131675593462542211095763269576405049114372055251839093e-04 -1.8355629123042441119366485807920479922912902782442478831978590986185703155347240736003656471681390399e-03 -2.5168444988636319821063147003769623794520863680918341333366399677934253648184385362839626408917517557e-03 -2.9565951730750184806404250306814289890063919367090791783448710766224993855196913799649840241213042814e-03 -3.1530911426483500187156988382437434410363030086511449445631860426781971847956406014737036191602830602e-03 -3.1261866625756169957039234079256925516698973999021991993724250329153001670766121878548909596064079253e-03 -2.9050972975938478774535227404476813748139996057356342815463252377264715350096276191296167438127627152e-03 -2.5248329231046000404609456361360097764130072245571889318613098771667015322016893276058164394841461441e-03 -2.0220187875135631213708830846381267394188172027862528478372671314081568757487526777658726575540523249e-03 -1.4315567842408879000345509927238615577900712337043084917353807226205868755472821132456446731392867856e-03 -7.9136634253725811689835598859548627475628289828848771762322524019232640441432942683254755402488572049e-04 -1.4216452179761534102868344733674792271054998379400144791611747170476267248968222335838585100294000436e-04 4.7749019353062941045684249107481383490974172849637665784028553525688655407492888320469539090650073745e-04 1.0351267596909815062888792560486934967827669484267128004745362095905903195541926603517064751713728516e-03 1.5085020550987540217217259224916165021872061785659898174283364494749532553678066490116937260639210954e-03 1.8811117194885964096663341047001998661716248900033640581003687517840181333281644200177667662104899724e-03 2.1407217961374083152531320161713854894136307769847865131115049417490267922419449174931421247348644073e-03 2.2810979277897610107024040234160704783098292892953534673521899764776177644712416422037023959537874156e-03 2.3026990960157288320131299411366634415159885296117501838889671128983004601621400344103941087469013698e-03 2.2132447019081532463734793897320816419583972119351044595813540583111813158369061766712267435452306218e-03 2.0263609549248037797467433013772693494727742007291482788999356541672258206194722351148965437704176778e-03 1.7594828739590626363768381060581173256910741673644643888741775577820188190137334453603161728043767210e-03 1.4335408442574676882102433334147380548630471836615267398451937406755357415877242526679225985060494070e-03 1.0736821229630529159571630782331188751910947950699472800914106987807335465050464859107228182910286070e-03 7.0426208123253815861259630767564784175147107953981002387684856714991344213139038957409988289516580303e-04 3.4578119031076627010896431385382365621391655162720616241760656696813736885083705166212392106683219405e-04 1.4102892576415962282686215514891299676552979220513580308676919742524791019289911378708073017985713786e-05 -2.7662635188902465163804857604323570751373760941967388052730921272383022953605789405404498280176146750e-04 -5.1793268496622149358241364979141083970842114194166331473733911346997197620147111688438885401525940487e-04 -7.0618447874592267667053975939117125071849714660832139146308699920539285771372737848935938495199608103e-04 -8.4399130706482073840199954785668755164906202825483322843751014715031735204001309381842444191053959123e-04 -9.3549743818173767333105041957495866475341603001695683933888045066450295807568463456654864212491828661e-04 -9.8423574216681835598469100968622033036923158629220314617886752240455855951096461418962592564899990249e-04 -9.9528358421353818995390684926787737601677615791347740708985878828599176944308736822959431664502912455e-04 -9.7453520339078155151279026263154337757513632420719654640765981986796122814250559018350113059111096739e-04 -9.2707498823056848400380597747443407919784463437557680857863509471316243223942729855924644548854527418e-04 -8.5587356728204306109015988409079667061815769841049532384505393943165287638938672853868761552688423011e-04 -7.6351431249288920672599386082017146208335123600561723976597777509476280141479531256218624960842787800e-04 -6.5367392196027063145075779485648731977205633517921355640656250528202092448182244805410661004498879024e-04 -5.3015643528276326612064875257687455567111263330233827252779067610006738876650598504297591434855681088e-04 -3.9456024123441357324469641030692835543577451313643959627797311802839030764321844173214493793557989017e-04 -2.5011518464227450050702077176398565919853013025421777214191002974610660833460621012056359177985979082e-04 -1.0129805183015930148974619263995565391041531695624714680819404999935211919921447671034169635297365450e-04 4.6318489250638323692769527563296536015136584884721532609452852440236573989643220574236028291962548229e-05 1.8783392934875761937347688649759712098786742593689374694616849929222796240875130877777369551364533899e-04 3.1871678549998929592329734874627296310483567416370298437822397109118876934767501714741076935808591957e-04 4.3289336132821524351705235873402307120147830197263843029629254697942957357059180074969261625776096949e-04 5.2743185148374245696690884284111468844435576822226752967734537932082091706692085670449339523458032122e-04 5.9881926875652747525241148762463094209990783666298023996351642276190652063711297786756478144371757779e-04 6.4912341647714918318861064425905662037559910196870306574953095927657932491212076182841978241448005067e-04 6.7504365761191535366468430482627405309508675950182504759653819977480471111817363250942714476465490682e-04 6.7935957924862908593687106686569530360827280151235877094574341451408283666993973927085485440308740069e-04 6.5929764862962858792270035949646601704559558610776205978976773973384216230601354913770097397008568915e-04 6.2068971030887076050643036484039227496152669409984712288945565569170504596829570616788733480459863143e-04 5.6354639062864698753872432613011624765894766634838703869601225938890842290182389140465145509180391341e-04 4.9418812977509832755090037148714712008075100120989911434614782001512106084378583367333006202517309611e-04 4.1628935937763811874967316662182827887450600900092571165441373693491782901858716233268944424857584911e-04 3.3594896046041354278675586779860388161093348804370058262550986343257746839721696985678740892332690873e-04 2.5678265523554846658224417542686195489086064177890010870272077136956541938003849852668101192433212042e-04 1.8215152244366992625493721771814573159314862417939921196617016312991509847846308389357603457970488296e-04 1.1322439939845067746874580256466541228025904663834012002061367849060710865502080948112611839118483477e-04 5.2833878703787441439773006368571415699815816334250445473455717493820737871382852057289806503399527173e-05; -5.5780569074040020118559775458405458566701717741130685064173019801359973673577913324493879321127617824e-04 3.6460411013689407958044941589902913299544409253358090973090741751590424119079406020349927778523117130e-03 -5.4998987436310863612368239629725353870395167684040747670561237767033605876017467071870993194870743105e-04 -3.3149825980523489692092940618713690399835903117209276151600888950290131286575581761947836632164206783e-03 -3.2096889003079927275734224322830079803679349710989476487232403977497002055145303173308791483237821618e-03 -1.1580533303453327510640905485591949212677757756513932574273665721520207923029687817765939115271936893e-03 1.4858325169413208805416136215403533202069314070851923567779821357013229671298053561239954220646681627e-03 3.4992677084059341917426390617394116533550943249774846483980468885089833757752955306871242506571953814e-03 4.1896370163347963753755671925547479841753738166119689695110263218532157922908358468106396338102341529e-03 3.5232947757636583955251205022358064890175096475002792895524187417283854416702111955042932591388940027e-03 1.9411120457669439980227549529152578273861510366142786507404316280151400631058289247646623302129941906e-03 2.5049487590477704183746685260512427662461213592791261960538019539633801040728061855354245510074464646e-05 -1.7213185119576863770202619606334184681212232904533571549315094214306449822758306341629540843411617274e-03 -2.9857715823557430243171640131388460590264913738056628881259394832727418064694036454760925795444211669e-03 -3.6501994912446615776831358921469654632686932472040677579939818153470908696609170121035614377844970575e-03 -3.7077429153623985808042419131100104070870806328419583266447261600920855979076951449282092674165990926e-03 -3.2170981748241225265052196685430998153909747641272691747217418836501139271511740713986670060328449151e-03 -2.2859853848803618014222129057897806409221534145503227319103542970375422472818982648158331935295948620e-03 -1.0614542046977015514380555933150685412384655935491044371893978744873076255179740559592468746416090763e-03 2.8787913088892529954422398703132134426310074084421793815490837481491330939611381638191807579276948058e-04 1.5837615088717115078487058206183795407575038100622055307197073405216114753317860954992857850718994387e-03 2.6623977966992158300167377770104000313963603433320312935092783705959697220305297614139759944557180977e-03 3.3989805420698658550076481284379062619031417029246550887166656939912073919475892695005002811681476073e-03 3.7254450561348407863146434776126753932614289742348569479545786348624248289498871098190479920928745670e-03 3.6360449031574786363827010491593239161958774844445688919643815893296988643375490225766551225414265094e-03 3.1814588628192307759076195200499146284335336540441991179012018312650361927748304285513085576819359882e-03 2.4516573036595011870726602628996141991351346067607569024506306877431739245703842422023385624681758386e-03 1.5557578049869142275154933505632544940786046644734166808712601251954384087542583885625745644519892952e-03 6.0447525250474941606305170066269293652922963225602208707654648140388399259734885279803778367483293524e-04 -3.0604471830376682924174633725558398813872648448456257489142601814926887881993265896111099330056581000e-04 -1.1034165046299988583207160150372313528746545645736165068538358730721784934121405143275419273341028531e-03 -1.7419100816824067391690688984200587787401409471916608055235913449045975174993997973040430708178071604e-03 -2.1994984306095162292864791345323099134356866888574904582000921581339371306108759156277186661817244494e-03 -2.4752405483646030883522272171043077462941354020807074692137257037135946767578715327853841851386620482e-03 -2.5770026028752286529230597500821658542549575633435606328740005870714714876025998225170108694138784092e-03 -2.5182205821193322734851172217347221652093813929948184949331156145516510545044723764635268103082229263e-03 -2.3146561504665046078800421933820522680025699132531928640085375374428174073942465675828014450722501556e-03 -1.9824690375601180082383878367495517700978142938074826592098779513801355032287479058379438681384315445e-03 -1.5444943937384480035078057018747310400447553347667939293288390423080043641508125982930524374192958640e-03 -1.0314544873861715078686783039150358716815861157911863056281689291262650967760571648961197314038412045e-03 -4.7797381215575586501377588989517384978488298119150408060458930139196728944827800639871567261121224501e-04 8.1142638103240163942112226933874826771327033375401965662421922401848326037462731625235687916839094473e-05 6.1566629684189114734293310775258774687938643448103187236795113949218303091697648811755845222305046874e-04 1.0968787380218043247594847419844764678838790840471542670645447029233798442238946525588572177857806754e-03 1.4979493574670794284453717316993079125946657968402168060117411401860384612246651257816374587084487177e-03 1.7975864236451955834464643805966445136608356621273716421412691730361420910943987006116530979261726608e-03 1.9824309226741503188651404961936760964903069809268097441185715656330949068874830720845860260876204449e-03 2.0488395023971180409277512327199000087237451902671420125292510880710650945021667822243106900789340846e-03 2.0021669213715643476571755096936072403301182748574878318837112854892780827101959697546387706060555645e-03 1.8547380924235899430487733162713960512191469043442440898248068433422676014847254398634289679282906639e-03 1.6251438187220193488516233274507896395794319414180707718140499714497656914092011008998057972844833975e-03 1.3383014208506423809123076757725554674645977872109563134059782074276233102323544688815179367993254922e-03 1.0197738086092926150313552353271457282293699522562263827111221513529855659806806422562483750722059197e-03 6.9209204717267481693701751435535469998257623471721727612430840508963163023773143509805338087955964217e-04 3.7350261799224733882737823871744746710748352737054442939707978724152621523221053224855538550071914310e-04 8.0564815067441294726571906820313315346740209894499248471632484863952196958536166241544019212706017705e-05 -1.7589385325135581341276903285387192151244073665032843845301513650573320623199757258883372782809613274e-04 -3.8997997329195562241265933626157590639013944226961717980429544999496099596345469628970031900963651496e-04 -5.6208731138968779845537997249267294243000401424376986025511283908574970364051949645170196758095253620e-04 -6.9420279580926643287603785506147823513121645793153648694796557989472468266243803139194823992993914800e-04 -7.8776722755829284885834123590405927859506436194591343751269171740012488786179825256254092139600753773e-04 -8.4582170317781697961045200788335991050648795900813395076760793146413044107504047610755967592103958227e-04 -8.7232333529819989742288523299764367413024509503106294697729061534870357549907818891671687913247023679e-04 -8.7058088747385220981050028939942703070130422127733216207288682175726082985828149979323459754990331488e-04 -8.4201149997226211847358819865995372005875094641004920567091050215659775995601622230372419583443908668e-04 -7.8789178358790268255162078994566017595723911468647216770070695577928198845819436608475750936243798638e-04 -7.1085888670812087509486780672855974043765453575017374132835551905853710632574504573799886500353217802e-04 -6.1398333847315237955231228884586184268524440982393569340323191465877564532976715804589106113063386268e-04 -4.9848279943343988700401526403636009842595811562052943586878031423102919059958216462480435165652537530e-04 -3.6752874369637212601765692452493526982921484491540689947969047727648080775429792410720034634879747417e-04 -2.2586107960133866852385089244213340319570079076667467466130347089828591445515705901617740127291651810e-04 -7.9609992704093716600759741653731160407121596705041446384901933939231557253449395328698670955029103861e-05 6.5506034564588634115389928436593848799436484128911281968569049736953519448203828150408429596317933764e-05 2.0395523209234026364322634638865536560743967065437676789589675218163008155201867245389519557582336081e-04 3.2859287113834371049677913588811912298166150049868857720917878585898972351954500627773783142770297789e-04 4.3538901551966285970703053122235673509526834013865782943223551178074380868011466807145024476183539805e-04 5.1983411520312318470383372795765170635231691408320559821231477053141599105068978022654316709828429039e-04 5.8309943839785450916967166955766699393478042968085328845505694050635442546772641062209509473028397980e-04 6.2125057774686091199022404615908513295058246634953052063486629145487257238779697622531538721272022035e-04 6.3658383184842721692088746779334843261293766794917064434912896855817353567050270060921196694343009819e-04 6.2611351378387552185016142270024069069649717148726430133167451761283576177705446712979222996499989946e-04 5.9554466759346315076536197186907381751902473114375720520349047869608671228945027229528255631037037499e-04 5.4496649753764605582519106305749203925620019740339882354391008438708806674005255196695060954399467473e-04 4.8080388618812898321391369438115570795617590412639626629909676052332085360014101048484282380951954067e-04 4.0691938831916752489534126138604776772678742239820764503972516616096044389635984705592581916075818759e-04 3.2959138480191905803324345988103643914289974006086246539427739319177414812656204838466011479333608636e-04 2.5263517990833860695996942555413027784876328187782108983563086948460055014011527052765653016642859940e-04 1.7959060015893704227889290995620941373856790965276259554840266941757866711918421664992991140255369709e-04 1.1179933012097047504799094384737844980230976042889479816972423642341333613932860142599620431165212708e-04 5.2216839025925193070809171371727029097183114362906770640308486691264073778342782684017945552362271738e-05; -1.3799913640803037540764473297977337294363782109421155655476052930415021156178229050851607120686767173e-03 5.4197429263704752578603376111795905950470263644796248006291105849527044926927773398084634284242454401e-03 1.5583661334178731918354856982262902813608296847733688850607284877174308303681362965484814171898989216e-03 -3.0031717182460805573305044313547186150855060378506339834368524360768992157422362946015742223510049262e-03 -4.5061184610520490640190311706033136504983725540503370706143313880692412805940407253022186828736921879e-03 -3.5524459794450191334550435090807494034376641813896883967588938647834523681174715728923520721893896114e-03 -1.2075648442921261232760284625302223254562642030735262278098631543659316555577854398925487468109051187e-03 1.4566359818182828117211884759373534152458062308296905936484425499530783714780184111868670985191481408e-03 3.5232947757636583955251205022358064890175096475002792895524187417283854416702111955042932591388940027e-03 4.4098421270976645975618085425030864131565012880660516574377894949808558602069487408751410371797277507e-03 4.0364648565820299973760027302292631522186458553289976157327720994466205368484544207845203509208480266e-03 2.7340214009095945643945410500548982331228308341641247889121587030518126001638743767976432535332247756e-03 1.0064322219491910172041364885533129769411963698558086554244439669194099611549337816863765388241816939e-03 -7.0231495681550838966113456398933352469396143158315591891437142868916273097121592689551875241000506425e-04 -2.1085886388187506381522227879671605163386422080649197571028219383564032144302839456518826902979475645e-03 -3.0568157585342527775659304957386079386397697359565029076983526189166131992363706824765999503650069356e-03 -3.4845599679486809701802689546411977097365153106247070427698642126257469466591429865693192974605926651e-03 -3.3991989548100192917262225000888159483009235023166624146337696373730933161292631135014094863058028893e-03 -2.8609404534283330814055119286984958660202229231026527363689627048053662988871297048010076220555571360e-03 -1.9667717770938161647302998425915826696158607209244679157521477297428585339072905506617420216785329689e-03 -8.4760242925133790645399360313578844203650248495498702506967526329184281370131878230764550110960558028e-04 3.4392040045050102519038364412350479773276383949184265725503416933011675724681284145722486623365131830e-04 1.4521951654650288124916123961436859900779034392830829271956570444377380072326610995157857073782557303e-03 2.3416167562695972866956975297648587320801603053860426195999645319883428695967638580385020092667040553e-03 2.9172603617543153929330152373497780547369289929780074947794022694439866149703534700523328435972704950e-03 3.1382280241464826070381136016877857022824335172666650580796001336223466929367537628449311239208243923e-03 3.0174800454135773172606062032064932170936588288183973971966785611697511904426376422320199981987514067e-03 2.6114992238326488188951741297630044424623978726425301649069855749596697673380291107840784062054569132e-03 2.0044138198488696160495429431322115190725817744591629537212380874268457754284173514095426452117368907e-03 1.2879483613589719037037466461248871200850818784330369305606418147160402172732785956024069216757851809e-03 5.4559007659692690858344829823415847514974070579881237405070302393531201775618382688613957619744601745e-04 -1.5690380027522308766593444785906779340233286141512143307119925642337463994540125691855929979101565379e-04 -7.7372976000077067231645439349914934147969910171664462972581903353510780510171600765675088491883077082e-04 -1.2793938642445054054013753590942926758541139202140644759860608651048377463406164443769020959358987684e-03 -1.6588664178919830683559492282144075804931463979590737761858337022383981545593228085610209690746360172e-03 -1.9048545661258075875275504317611381527134927100994526828250257734188386988585722814675155486117523528e-03 -2.0146768339390497610501086905393545552160283274844974060276156027722453986695655596647681206327396308e-03 -1.9882576257485156350557055526343400949247340212994429507644403560651700423293576452540770428379379665e-03 -1.8335677626127202240077240496282368584412392499655046985642147927058051774664744869807467383473725687e-03 -1.5678066115577455631877791376695666719191223858130334939922851972876078010271999868839520061652719723e-03 -1.2142180649854717303341774910315338469021201805364596442721162726076304851669944300968419197539543901e-03 -7.9930912456523722848835976204028452004243298450398052478579855835970036062865605876751991736620039636e-04 -3.4913940215191274063739545818934895568358941526503790505155482905833222211656920652128219043708981114e-04 1.0767150717937689813513107502113350987479852938015117246332007148405223105649817024733163193142785188e-04 5.4043124575222911355872182901531332883368358273711413061443689186794231972796372039370492215936245378e-04 9.2028335579425395974918758204300374409920563007865681852087469421632124701486423686951711905490162017e-04 1.2234359686646210534171574008867785124826885594203446947102826970298954938413310634409116518259047741e-03 1.4340914886807221927115204686623019444371424015954035948549931412304075062312965888807014248657602675e-03 1.5451507783059236799772407537822206774395772949591799043623483463100917199226979168376475250174475973e-03 1.5575208577335503714442197620659754469921930535164042361726620107430386312391115763328347544158236431e-03 1.4802099112208228089028886426484018364932824668833028926026894380408998163417047304395628660079143160e-03 1.3306495187930073988907162146258704753492336313664030645656471984797355612679287771425104199225584762e-03 1.1294977862081327352753971955758695090910778611857894363723065430197506988969356627722457819308423565e-03 8.9691965301422574642475494367813513884297475528471533861231206138853428242506298792081767360749025897e-04 6.5086409283326080624934723991448357780245624992327692780534873199544189917219897045572115853677143828e-04 4.0873617750903626506286880271818953993416501520227826897452084032416989052567772348903796279931720914e-04 1.8324416163393676984127243420386803621500709335395495501374438235236731882160239862346506966156399879e-04 -1.7307399831377174187232397798793568244138716059526465696262143570355573691874540638531038497834694313e-05 -1.9046665755566470427365350848795098546465651285640327228305205635796939109126230651366306827469729319e-04 -3.3555957107099943939607465689142738347469321771081796333123904134259897787188258591251613391694112973e-04 -4.5177969463343714890458501878657464899579362356323711660999529444492125479045539910329929874733092605e-04 -5.4003115780252033697347097565750821881397383063932074264066228320524192984183909719837895690219821574e-04 -6.0224203746251970173429184666722322217644870769856762722742122611179705642701837124056408949465347680e-04 -6.3991115458254613612193373643057704040672303475193424418652974286423907715236150338232086362600085704e-04 -6.5297435963955324691151279970490897005936976869132889062312916833228358482301924212834532953117323419e-04 -6.4136672790330485812798097486338269613468005339298009527870624551727104722717702847016891510041970462e-04 -6.0638508120199900115620312354174008751833795861921973769270679900241499272303720962046226148865843602e-04 -5.4989917495160018028307318660216442128702748650355205753812979416428211788189513000024874186103417480e-04 -4.7235210523069180194378232490826210251542583640552693100125550266042572936531214589067736158717606084e-04 -3.7616309195632375645099674721448098922278328100197843824402771647118728101714505358973211021399812001e-04 -2.6539034340788793179717067420866393514238087444166868093969079118243704997452991652043677699635446434e-04 -1.4556078244679198886402320885275446649339926224376126732530213158309178752491855870466565598376265936e-04 -2.2045666906480129681740795475756017348553669335943799472226387606390126904629466244448844112498625615e-05 9.9769896101394317586517921553881176188602294287781082260284510950178969618218753221754519601741724360e-05 2.1292514921512226302989335696310322636609914792057226778042993140279073599878090142718635047586065430e-04 3.1312513771913637684095922832221391048338310638340241374892880399466955700314126506777630867270360708e-04 3.9559423582497608725426969927200439132812712228539525477631088808093586636175776620506391706274872391e-04 4.6059327385061004121286411561420866894509254865223076904874560882240829157172787827251232359822816042e-04 5.0388572080001227168871119741897511780684229189813847812094182598783606243938194740236269616801665350e-04 5.2685051331862405047302869078422370700797527562576297873628750000623550185991150219266668765840671677e-04 5.2629650079822264649203866445073496848556327690318518934367694657957730420918460134147569453281153847e-04 5.0689745721628316167464000975135632644524751899091600138077174785959180231001567781355960829854140780e-04 4.6849561340451584828112256394729089381149868864609285998621490844966491222874639723692824192788276526e-04 4.1670822898883947689285143987224732302104362339903855568663831149980833942318679350577429741276042952e-04 3.5500368243024806905569068128543601304911845610809220838082825346321981906747518092443395899876365523e-04 2.8908971197206272405608162123482872474807145364341758018633895971300170264851374527524625825184446956e-04 2.2254496934421953931669843195580438593546202375695324111481214755434798056697180783312830583736974050e-04 1.5872885594791994992108068085178588649256509349858218437816602975153838389996073662455350371887152295e-04 9.9049321981383663191190104240229676368911148599875326488061045395703545595448265721101266044676365167e-05 4.6331015114463035089453309476472649093511098677677715779786873336422572443330364582395291163609145941e-05; -1.8049625807950889450016402721738410318531339778131439962386826298313382881822421458534748653089117526e-03 5.7599638219383771015530651108227022944078752866199216817463530159719933795163648272710103760659226189e-03 3.1698596738465149536063222231465660284959037286253267316698757820476531509562652283923213904914519440e-03 -1.7861129679685605979057761252391792394739478365675448738026958755635458870445450450525040458612259316e-03 -4.6509463975481004595902674214447965138131924666040718660193221087113534467237402527193843780758475606e-03 -4.9848642995804658588911447484314820366251200623428011528455610688494319888920384096851592483479647622e-03 -3.4288792052725042398573144519540450899629586489710353206954236836848917305209091741138907125595263685e-03 -8.1954999672032234700477712399783304680731000997358837740651360434375046995364903830119446274194822105e-04 1.9411120457669439980227549529152578273861510366142786507404316280151400631058289247646623302129941906e-03 4.0364648565820299973760027302292631522186458553289976157327720994466205368484544207845203509208480266e-03 4.9745959109374203547176732508980374794868533310103795012784302586333462723602706186872875126944926847e-03 4.6921996322408938662813404432140837227980907731113015679022882763597863734289273746935712161054625210e-03 3.4786454521188254231786357676263935891334476642775359910646146338484759325116153646532844418620236877e-03 1.7680266655410960115956172616497154834945729764806980845959848625275054552570902089529755593228839800e-03 -4.0115645377077167654545394759149783518712127532291577034594352313936352990903789312523335934146130677e-05 -1.6453468318746002960786485324147399869333980563281692834022656299836395058753200551395679247190508727e-03 -2.8594633866752667202887177523026560971198187600124651624067180485125690682290442992686011191304458463e-03 -3.5904380923513511775190800682168937494192075029635296975516770573002082155737950514431441754562251665e-03 -3.8168076439003563318499858369603465645791539508530087784334463278116739515464166360963711422967313991e-03 -3.5646020454625016744657522302571367256165610567455226490439558199049170039185248734838035169063086317e-03 -2.9020709974922265344213164302003813234327984536154626033598960382790256499580940332294123711621084735e-03 -1.9343942230981042629070168914320322216439003965836750395324654229680308954688725272327522668809572344e-03 -7.9539594440504574575983608711051539762997358922279590294948365861351818873655435163772851455928968466e-04 3.6757071276018408294454681861249365424745351423887448808814193607778147528415072218151306012792894099e-04 1.4140668506444428318668883608842456191090014804452988772369615435534498322352163874094352546598307989e-03 2.2321114588112342367288272268739150881428231074728619986934291278792135900442624814601421081083951320e-03 2.7527342667221681722814797673303242801811476467555071261890692363119376074631690975903367548425171034e-03 2.9554415477542722049797434940476271582498662569950570148028670392483282530023186608079431487970323291e-03 2.8644027596271665973492054622731054596938412477521328471696768414043772242039938666187651377968608638e-03 2.5349814824252797251126126237772929044415729896973078203046509058010002648514542903886212178202795905e-03 2.0378127125586066847982396671514101497454278050857176767654905119923646201128332254649668370716554297e-03 1.4444826110230905970295600235828562763166173384773487306528934239925515995097365945260512515020550935e-03 8.1822739282598251806162240235767797522901229519417188364405570775888924262774795247726683267034763869e-04 2.0763274820681675853473007871442833454974805917115300217028985047633464507826493628795348908184037554e-04 -3.4966873475037574294427175714629669201249661279170166513441546078009378822087921925395140453371327740e-04 -8.2634013385766037294652311962846091413111782953544446256359085715831607899141643747466983378523582873e-04 -1.2028720861846741497296825451471313017881581430964724786435710990201277094533627859914533574799176083e-03 -1.4652407616417800595135565981170020703794333204234427950408112168117586311796377529131558616400056142e-03 -1.6080022374887633100608856632019736835828134316661130995029834947392434296229634669082980318988013802e-03 -1.6344888892655358579591685809325832297867183483914507422270797265496066202467929793664628056713455838e-03 -1.5541626250968071531384297660312098437375859108038960713240478830132053128822748841102476503633351437e-03 -1.3806620380379113097271227945281388329344087040743806020098526904639738668608858525137284679443810898e-03 -1.1294585338234982199721666620949419479574745541224278709313732282941606685392936046350550422069741712e-03 -8.2060212394423706417928226581089958292182497002569570381870850661171096540332404129006832151309111333e-04 -4.7876468064171835355391948749397164597492691649057070358670443769983769991223396994852980407252737971e-04 -1.3044567644563537038962000464875045455819146680749184930971503382328770507014386504122644194605168291e-04 1.9871957668154528223625383116577947564232048747280741294486631030561316158370818914617322828430026976e-04 4.8683127826573623384413106492928082160635366379259508730502811055629791067972168113676989016033962217e-04 7.1725849972680245833973562211162680729041175933070796836016354658288893766504879335178436023357174098e-04 8.7928803786581035194110584159283358487675754155181282113509034668957802531904998681699327952721157285e-04 9.6930899995414792612554884414977716682081671487019613071340228728062323581641924570844906164797285543e-04 9.9192640905928342040230706625141874019827935321879505093593324931112271150998409438968197560601652357e-04 9.5662272550431317146456778118219463740011605092264237027068548557633891802013354995857342207192273470e-04 8.7511836409774460464519143711848863847155380739379828983418577273446685598849637476393278424413090507e-04 7.5986962523291069675456308514021274417547621714120176850428980587476282029844618118859464396246701927e-04 6.2483404420330247278080854505436641499322286705742751602911867430853729137902997424952064323558681433e-04 4.8180171584851514111940916472404589570311105382902849386052851746986028666778673313878290005321585995e-04 3.4001961423017209244535403735583496320579210063588862183484306041040801212783811807244534868648814410e-04 2.0462697351653202349221257445346572907072655063759588792208604089214698003577774944971676732327189394e-04 7.9322424662486229146210693486423476738275073855810461565338001499269970460659622690572935439243166012e-05 -3.2430196635161433720912345458884470068745131623858547968741430654246290753349092862266220283698863106e-05 -1.2885678273579487286541213206153681428966927565481833206875147796848468026670835041025423000684381449e-04 -2.0936617612306980543767211592030664317802024292892279444363488292161203053588283323216254800906786515e-04 -2.7342019966137041114996112936533328170144760751310680710120640504102875488214662350061965732496642236e-04 -3.1962201098674483251029415087560303274011538893143486349160021626329166988999556551508665785761641493e-04 -3.4680625372691276070948953849628177889743084153043469539258329546109989072827278685893965540722015730e-04 -3.5499701587973706344444808051620740844776478357809049139918633163900328325230317959154947595782249027e-04 -3.4479113262107737545250871002772421294615052306605571672538156297722971403990850829490992089060110677e-04 -3.1586739224595715048201126512200992362897662852091436202554100690148967376786227333954352222761559037e-04 -2.6951051016620767398783188952161721481740276632111087800480585295381017881965536067454614636901350739e-04 -2.0837478470836940517952453198926798626552549627632787916727717247792359153928569497620727488695498852e-04 -1.3636588260795574536554748822911458841769599061261412314234246655937080452417766547370668753997396830e-04 -5.7440311710144439403402393937986516007052481270325349925805780634023927548407170142906226734821990432e-05 2.4274675192548109058023686155643778784147811160515007235967690230705169355515376151584375060522282390e-05 1.0334099974931556561629643854526867783623316788317511937423595153112507220344266099078117934929205227e-04 1.7616936852440504400148795200064173124692070711974557876800053939017387794774601234549426661801869441e-04 2.3872004299334028418793208469634424265387163323547773233480944700515415386921887233081416482283850231e-04 2.9060798717697896829001084037748921075172272242630745165429903681729095241247033319378150422862029018e-04 3.2808234177496281952143527017519262864201288637888073193947432781703626483261236415004047995522009997e-04 3.5153757023857305979760496214065192162825345266030850501357498505297166667602355741484606733335263149e-04 3.5802211384494602092910377863932083410681466241713294474568093331183750143868641364060300897938846052e-04 3.5046821770046240100803120183609303704634423942105550422865317335370734621643957821616843837207924476e-04 3.2833497893943090346343245111023921625782421821230579490867257371240024521363305889249726855575639974e-04 2.9546984892530937366913530591845121107918995064860279175880060031677009121447043310342665086308559196e-04 2.5425925240207953390534179829336424330607323902656520928839324797804286066358768097011749607045613796e-04 2.0886697406210580911961411333126926010411552393153604918043848521526896358163072683763478701313621463e-04 1.6198962802775056442122010922165341083595291766986560285553379818218089706759891311647687694809983573e-04 1.1624633340295709598852711947263099222823654664558709265655288695791583437303520364165318934495373860e-04 7.2873796900281603837140352658048490325554243321538509820444438470261865186478434111915411224751934078e-05 3.4188501865623337392204494426859725885494186245873100880379460104190581641303906152127165557205894963e-05; -1.8517037549031255187273953995951043646736578049594900114358721285280907024625580845115823837133910756e-03 4.9837686461918917583832355633801720800395055494768706218530261496542261932133214274920109261300073715e-03 4.0192448428083843512668847183569956828008628439765314369100045606844488379379287378923918716459545439e-03 -1.4223225681244118272610543648120681475959864678546797325380524512238216341210030298974543612003422093e-04 -3.8409911245463186615172250765363108400356625518312389016229996264913739516294808249872304499550507164e-03 -5.3877673245981598529461247903535468418524344782940841916151131720453280058019613705259278390836338566e-03 -4.8255570857151092939739866553585298049569997465980626900446015879061343237018505596839864431989442299e-03 -2.7609262815039294498675583655875821204532637481784824811781815576363857313233605574335026258472831973e-03 2.5049487590477704183746685260512427662461213592791261960538019539633801040728061855354245510074464646e-05 2.7340214009095945643945410500548982331228308341641247889121587030518126001638743767976432535332247756e-03 4.6921996322408938662813404432140837227980907731113015679022882763597863734289273746935712161054625210e-03 5.5072794726547779233975259460313076242036644216567001454602459421600571844878808344650042708870903627e-03 5.1530096000802113026510203545046725826558827247392621647923980076105391714011902416620147736413020961e-03 3.8919296692586833377100300257377443955302158740978739342448738943596063123043450768469016137269151702e-03 2.1125188606120494128438588819442248996253463223309667314164501936013490123741465484398781841438748978e-03 1.9686152555084899341055351838987015977426473559735064560497622080639703144034922085203732096303453345e-04 -1.5560368238840196118100128642229952111165436856246563373650568907677664409627837816738830048885320633e-03 -2.9496792514114150800095455549357157640643851520903314598016479582327607635790579262393422061358607201e-03 -3.8759847606776076083842578528260734608257245028341722846176585342391138238382622042556340040445104061e-03 -4.2922457061547936616576524325071005344210371440795578797020851104704003426368919542393701546126869040e-03 -4.2081061592511478850911115846409017383326523100386268994684540348004722322921476543280455649925784581e-03 -3.6772860412028151821585267682313081565721694631670102195322671011728026206349480467175909272560581267e-03 -2.7915912198759202668160136815857740106887213924077190370098395829163713776474215339600373706895092775e-03 -1.6725451500191173060655556159000305788097038839172853635401577854920754907987492604956816849706111445e-03 -4.5835220846263589483486797978986683209546138295326311661174354791593729849127913291452202557513841235e-04 7.1360030004430146988762223290074806612564336316909591413853001478296616559669738506970272310925452783e-04 1.7244561454051401384328637169553201847713045515393012975059906447769882151596997814518532741590263944e-03 2.4884806856945481584863630204466256044092026264318073391562681581799994856976681783512046359639126153e-03 2.9612507373114032372955754639741615562155379069389252964461552532380568176365622523892511380183714395e-03 3.1386878626423294536194996567624579815912256909595058550922909919419250929382989352818062307287453455e-03 3.0494920914140996774294329910673959326588724970057011536281017734272649507155439854494816559753777509e-03 2.7437465241345490077274506906786712357633232518684954089148913254309540179011827066080730407186775823e-03 2.2813297151818031062818055442508722647068599416643079716128977765189293228134781361281285068989085380e-03 1.7214171190848110352126110269615425578532726805993344651983460611854196445250984348478974205981326642e-03 1.1182253226592667567922101365798547328904691983201743652962455073253625638594598418545920563157451248e-03 5.1744974004079551897752962699120532177722065569824339991091427948956267495258437579228381247657940990e-04 -4.4294169424432260161016970560203557985826358661733376369343520006300890289728091165407791064140713237e-05 -5.3855596828400279776808932756739995624187516270160957151725040070210249730470144057736116530966746824e-04 -9.4596574410399476913834751635431396225642172957099492611964092639049039229848253430428984592657013084e-04 -1.2554898755049878195357292817170862863449504150796795919105796393386013994200932945660800432954031285e-03 -1.4624106681802076976628919441447878269574857352088643030797503162446141722264665966893009409042912558e-03 -1.5669212275517701376205827370880566600891471333675551309356993540184015024582750682263973329388223979e-03 -1.5728264521169943090175672489033580133411194791574510875486942326310967870604782149258274179372524481e-03 -1.4889225185342136434014443552465111781129489427575516640234673954677259502305798841854128951046992501e-03 -1.3291074311179795668720325481182134906196030216677461424407143201712335290900672922308014698836907099e-03 -1.1110122448805011047666833493703338493613046338375675464060828334670164086322596444535148205164002076e-03 -8.5449032497484968434162043035595162538176781337445000842756525702587427430411049243443527847689355000e-04 -5.7978609700810882451597316060155090796372689703173108364319962273141695888751389755780373470724931110e-04 -3.0612817318297977320238599423084872566499820597296954561641579423695510122104049123998304277521158665e-04 -5.0578149667652337125050948020657063366494994345488050110958141609478028011252932291801129987110521361e-05 1.7346316315187525074668705363968262523883506140011902916431839178493613740980362638582384460508236148e-04 3.5767505013861652958819162114382582465740794300324518249817845930279762426320641787569306512193899281e-04 4.9791763939348332808583925428445986740307747503061222235288609114513491094250131136717129040828772625e-04 5.9343902031920379038029767990228334127240866457813356942886489286065483008925093309648050249492622655e-04 6.4636107505946526729590111695637315980411302126675295239357954175979366519085966522768451085422677447e-04 6.6198187640550409876516405487947348419173523730452357464845248888693326909583463741806999696790030073e-04 6.4667465026304609230335835406636065939844009075937926754183635879270891947247644828399192217813472601e-04 6.0721682739609859167714563501609577305077683153843965758058761137913055341288754729592342834956927449e-04 5.4947358608324165574315209050978368364458840663169916152616850596276094086033611891798525784694636124e-04 4.7915569011364600970794896623333856830228157146025822712956331190297839236288530589876073102169039398e-04 4.0194737037414420118642739160979334664881457438109849307929998914993727922429429164692418774803121068e-04 3.2245988709884176662426955680261716324010090682008806715210235153627737278897005439918736764709767208e-04 2.4427327846070266830734562408180083845055052809915819860979156155563269520578334577171102818099366095e-04 1.7040452754814439553473455084991360491872834373560802750162833111952545152389800597207221596829348423e-04 1.0375748882320933502708596337867848766615192610047178707627311260202107511876434091719863604534500373e-04 4.6650687677685513800227997595167900010796251947525329981254925429193175837341641382144680380121637358e-05 4.3081291356665889912232098710641343386953051513249337962235402027854398564483696751753072000024674705e-07 -3.4148817771900176783817137334359731998260410254785708059382136438249453437929223410069944170671027884e-05 -5.6143978472564250101988337876121813843008048080361106477790140966572389387676669638170773511356949913e-05 -6.5608003486815257461987894703503114218180135096251852362862442723134111152080849620591681328709486206e-05 -6.3457673004781308837814807319724425250602921121012105483096669281839804252110517647853957163484150378e-05 -5.1402549720871841696856560928684329681162639640530564687804796641997203826545240038070437899430718052e-05 -3.1351530472535157565673428720734136627766165721891750353779115856812670747347561983389635998811572876e-05 -5.4594586496566236117842518663673516940668554584141784876390420221889724419940571026082177689611900561e-06 2.3337618244367447404230030020301277728461409321742707644074399108932895542573538125836344109554313398e-05 5.2879360637934216901615895400604526931055688385004341093672513333085094190454188814750314110905756543e-05 8.0694709919101103825390787359583032209865007589568830506572886756743952962166836428149791001918828536e-05 1.0601914865802283189492609545237374713284353714417835460717147203005653668057007292750208261680211321e-04 1.2641919568510217033715509433730263290898584935096765191300606024169485844331289435331299144642023055e-04 1.4146582736336706322401686762801211963168729045575904397231986656732561504763990721699425059612461948e-04 1.4913761325899245430012212026217474937556940293029221310170307675054634169817816853910152735676910817e-04 1.5032641172193627275243744073950066155084941249243315500599680978540968920108431773524109996728945695e-04 1.4432682735973471628788822288711521312232018519878455022341516969636352242592862863636283513021764151e-04 1.3266492717767113863035500694004111490556995540643461128825827297905096342776318933240924511145997914e-04 1.1627232922655229108366783396071205329122123564872121929807815511635383195026720127419926980117218699e-04 9.7054215735297007626278028858089008628613216356988621535568491463503785797632975444636721355863726263e-05 7.6307560930084868788750430045256843814838067724070222698486412423438574905474880671336129730833587041e-05 5.5378794031802189621273645088747951699280790060801739456423116739749742772735001177854645739751548482e-05 3.5011713040250923997491687595741463287609262474687766589988288657400449197001624482790129661350809347e-05 1.6515670966604655939462472527891123266759991142817219396506881237718828738275006699238352554846126811e-05; -1.5795323961483396894355790515106170941682024653657835491568899014511060600572768354602230435552777092e-03 3.5204188292150943561796620450475796023922077452953261238022000605797013392273367593769176387241895620e-03 4.1065401152798018550903157169194629183375407404165159109822328129550944419491537975747633044056032792e-03 1.4236868497901817683352054404372759174107778677231296036852322609427668060857631976035360609683430427e-03 -2.3625785246839973222454149187389141303631606390439067558557554433513054509347854799626601866579931980e-03 -4.8164699649110579132964479265264587909974721791259210418359247803081288092651866305450417271620513668e-03 -5.2687440598242547501963692142008202839614949354418265592705155709993312721392887053777591817200189521e-03 -4.0369285321405539656032963198472250348093964253594157630033425087114182372811391847355515795105151382e-03 -1.7213185119576863770202619606334184681212232904533571549315094214306449822758306341629540843411617274e-03 1.0064322219491910172041364885533129769411963698558086554244439669194099611549337816863765388241816939e-03 3.4786454521188254231786357676263935891334476642775359910646146338484759325116153646532844418620236877e-03 5.1530096000802113026510203545046725826558827247392621647923980076105391714011902416620147736413020961e-03 5.7405999571075766906677844384716742561473549088566658054014572794161113513145188633641007877606951834e-03 5.2484320580257850034226002027836516942714385919338172510091094015317658049611316074498133194429543035e-03 3.9160419986353484738183460641172264115184767750558867214217011600785313981817110954273188157678112021e-03 2.0957539063494694207033640354466220933850991409386905979544587565041748743568787009839142237337426535e-03 1.4027699627363897265029719738783022730327622870487119528123240171807383727796356770140615415495973459e-04 -1.6648538502475167613187166419441895767354843678080086987412198979943472407764844071657976462405129883e-03 -3.1231230497688273263712099582203479853256902574298657108409553766059252789942517375656266741588018946e-03 -4.1208797936355605978445007466989313762313954453215379793448896381454173665238617071194390307866874195e-03 -4.6119054041935326867922892140373589028935544570099292115767926072781389167818979906102995284895850258e-03 -4.6026732638805006985916469961950500522016094627743705654034410488938938486782015123957633238240574508e-03 -4.1415947702837545569725527354692576178913544472681908059244486673434789796274436859504370640784201896e-03 -3.3109827395466494086371908420613450123662398535377662676136909858163294013136827289566090133397838400e-03 -2.2190594575235298547453479751124607853252395748377285600116497494548524437196412708738108573281006828e-03 -9.8985816668809580998545389766367442948081672555763566348031158269448854472208739675029463855808083114e-04 2.4938745853704397528520806142987643107374813638583392683564846572012827166065049328794470220867180904e-04 1.3821289115644451764934220110612216920419486798908227688679422758784130467890906562914252326267618019e-03 2.3151206482554888581045986191468619770397224787340971875682245620951674057622047028428246636107596757e-03 2.9869851271848505978593282582388965510399369532436849618533889028345910028226872458823510879577740925e-03 3.3712234530985416353991382119230365573074501934235301263696063863638428611169333320028229791390762822e-03 3.4736094428651922189000775927338689569157628012433351381281524485129047236760047333257743840955173665e-03 3.3253527161014854171143197059404450709281314840312461658305948346986859689948928376699599900527241646e-03 2.9740503058914212481781243746083157415650744435322739752384441869928417221018170768502712348935054276e-03 2.4749046624480767273140929011616823965799760125363965210952367935605546145106996266123589339587739948e-03 1.8832894045099071017576002149170136612033809169942836149157930782593189969915878598089953940529175089e-03 1.2497059930810968935294949353204785042742204693545418630656946835284947542849822117412745643697919068e-03 6.1710603484910336152831230280847352871614520631025032494160996487935996191050966912915506342370022444e-04 1.9879572927368953844485148719387227678714810101340484193264744483111644201071619827193929326421435238e-05 -5.1582596376109877742263588180633798407592978747741619597913057474676348458872284159929919333824757443e-04 -9.7112524593632586767945118771082882177853450361395946821754357607914875868939630418279394029886635496e-04 -1.3333953823711233445428572826100733187828443232716724449227572122505923622840113445617849822322944859e-03 -1.5954655526920702492726515907771034231095469511999367332820798196954996295264505349728223002049907775e-03 -1.7552593733404886609803892961313986884611634715573350008830930407887403458972780987755090177983808541e-03 -1.8154622806652475270236728833042627196210559983707610227208441452983319820895443540910454374011908207e-03 -1.7830777486796593742609284358498257016472843321009827817240090255943072566893381331938108382360097914e-03 -1.6688954749458892204092593531673950481849003118436594427461758437503275040268045885027732447499864512e-03 -1.4867953822808318951986981856119072802978684957723409452266968951579909429395358287864321172132937530e-03 -1.2529184471532467170655389790068070194176969147831676264317075178126657686956335034221360742981003982e-03 -9.8468887235059324543374196993510491044630871092239888949250914326254897910745126941569957089995184470e-04 -6.9967649586451968801795921623916596895632279092063563696987838388286647409249015155393487878959999694e-04 -4.1442069372282112501281261312443827855528482420123794480286427063549635584197801954264562887388802722e-04 -1.4351458558623473972696883651407514010150487463873702662517796272147480689890656633900445744123757920e-04 1.0115291199287105268275950020697577922098132451127595083921149607474436814942416176677083162707637527e-04 3.1092443178534798369516252113561603621818865145362278280702015354206145630559607374709392083037544182e-04 4.8065291099173055001118442959947475082057897244756231654350820259350551184913711855699947593899798548e-04 6.0844678807455321925905996684373060965294787193921506524867400127076801381781953836884650508879600310e-04 6.9525173584482171175051654807006552456113232472005215455526129716766837492938675994249479512715564977e-04 7.4418144947733488338918514589292444883045143785018672404990062208181384132831117936942370281956597294e-04 7.5992517615623956927910321275392939753113948102883080299842859742918280984882577843077898816988331641e-04 7.4809483669869021354713780165143638136966783861420598385046303489710186045527358470036323398136478141e-04 7.1454389062378410895866896277278257454160348069911494770694894112163802108530965395254705869803799233e-04 6.6490626907371727786948382868304641959770224015019171479255411300927922862590056677318870364608172790e-04 6.0432180454747674937725981158340514014829475759151406689350531745391890380755895356947900092576368438e-04 5.3729853217905483016425859493553664402651671072501252171096382987158996553624876771229939529043432497e-04 4.6760766917314029537005575000747311244488177121190252905762941051527958166736885302759561262755044995e-04 3.9826491002384295169961090652527662928013040614974232524662090707330010984091858906863230251608295448e-04 3.3162353552234607650987043471291182612199799507603813744289074372565463540742107175696445059271994632e-04 2.6951723800682006690512373800161407977821705694013761441318163281132503190822263425376583263939110842e-04 2.1323371628826480549221932767814490099837073880611152318000701627828346800518440252141210878675609746e-04 1.6358973608511678620164517648196064888927159288206828489108460640878563214045588561834872728374884892e-04 1.2099281816575772907501674006725653104155853231279445961089669627966995925165492626164004809173074427e-04 8.5537410561887955038498903389201648947299093357465846115959199680086691316632701726815491072937265974e-05 5.7039270089056671796744032914310809930623691256706456067723816685986056207936221462306581003102099571e-05 3.5026011541790480227792329072552834512431230593246503322318797583095331141867682178211318304843439385e-05 1.8901385191230113255699351702586537532130783121994675641462575734221694046277543904082233492518050933e-05 7.8897547505246137514390191879494051954302669371364650687170884789877737757746826589810603882937121982e-06 1.2369085411224571471972392188650895463398783084969802909922316224826512195966642341227774725997296190e-06 -2.0332563463157428149351900838325630045143518655521968992368279275147142773927661737088844033048349151e-06 -2.7708351233370664729478018018423473516663851900499128354115016489019629799324868876738096526524045011e-06 -1.9495981651411651636465800477381433113972953010815837819044014041427176181172628704782046087842343032e-06 -2.4689311008121637436972453120014649014144207403925194765086373506495256583676371511077473276053797214e-07 1.6226883680869373405345572495881965189509187842103178148402819709812939118695351709846693372606343323e-06 3.2541317989774049277355601543468534684301502319437538727222895588227226510706289033019411044369256475e-06 4.3345917886013727802531687226928336114716797139839703326853037606020341371793155018348411264417759892e-06 4.7740142217677844293400985900812512438884696467319424487096530575518776903999176101789762436391487650e-06 4.5631082104955968630411485756642922034282763224563700247981305514935127098776761757569838450013752152e-06 3.8070578748587583184879433176330303551235154760834742120426042194104482673759061949081792615527354844e-06 2.6459908880537686275018348014083517190409511122294765618514324697266554437997412620372157343507512363e-06 1.3214700829318813317024956747587435709088349702065400869693641195846513410905194516901384436103865516e-06; -1.0791949341733350588441909129064554759295108578054574423052177780359836064628553079156822427594833853e-03 1.7837187215088546049754041144375873765463296744776050770583999069349357177448542071519660815605739241e-03 3.5790737451792225038147322505377617246605678514661589328570976007660418628561105304885346730802045828e-03 2.5508065437665097294327986482654485909612934826309785656425117720028806247972568507800114198485268438e-03 -5.7675906088052494318094019043293849008770129343651281956336646944258589715537707851623219354250149188e-04 -3.4503560548326879521018568787048436864225579450486804667773717483018637241659066212841408760070880296e-03 -4.7988311160260124032637710317330274237236514163637089342604827321253562964572780180291558942314200055e-03 -4.5228219631947661610479166756103277517079098171198171563363718784196709314604983520578092124502508734e-03 -2.9857715823557430243171640131388460590264913738056628881259394832727418064694036454760925795444211669e-03 -7.0231495681550838966113456398933352469396143158315591891437142868916273097121592689551875241000506425e-04 1.7680266655410960115956172616497154834945729764806980845959848625275054552570902089529755593228839800e-03 3.8919296692586833377100300257377443955302158740978739342448738943596063123043450768469016137269151702e-03 5.2484320580257850034226002027836516942714385919338172510091094015317658049611316074498133194429543035e-03 5.6193228424388854102805394732005034873022510260494104576574127408687424601413742741368762754901484207e-03 5.0255621541873765847122243998040464039287688253439398269544491248817661725703036971062008351881162656e-03 3.6815596151037440221357801937596083217027885472341763963070192733465247411537557109341652874694699307e-03 1.9017092494936921278727302543673833650654336055118970275695584877154007732444403711724827645837928495e-03 6.2945416473212482875753499521081507311545245661760065260972320119757726292829018650449610096760624077e-06 -1.7409199016681356209517210046368602950709995646599704500606969804722108178364927468101373850666633627e-03 -3.1573500795788694785624759490316482125655668653253605903975462408593420446499057703876740666555062034e-03 -4.1380996742545862906253688340894099530167100548139822049198367153157536646869894897180835380160932179e-03 -4.6412794763226763628656258214504288939168716313128642299655703480038063861391264849210987887795873216e-03 -4.6724793408074721242123860691200018429388898782087102762047058137610001246521539474700323925637644523e-03 -4.2730606472494864100363055880347416944725503949492220419881203511647987586029184996253676892839940355e-03 -3.5123141154940260153212885060805595263156691717122873549998622603351555912842645025134835102474492399e-03 -2.4815163300537565914933643550854749871332207863281753730065491561804543832697379426239606615396456087e-03 -1.2872778664130112201299214794801724929206727894279109320591909037670242023197372372331981631805288565e-03 -4.3067220991826136906276614270063677103083399522663059714709813765903515700369420753956779296016351925e-05 1.1409855800352999575043618916831537813777418333161672123643308408315225296532186192905984287786814287e-03 2.1690603010509975389230735943258008414508912004138377858163235836810686974639895178652092052009209405e-03 2.9689570408496816852058466343819611821370749310395030302501959284331682625693187914307863585447721214e-03 3.4978722626475420707025699315237595989402913725782716708331790012870016030142697251895324164750222124e-03 3.7435149802536444883583802707482937377183410303471195628596272454908552388593669676538262427231438867e-03 3.7210952008953146108073503728983320150268349413590026134843699205139031500477854657594096835757314226e-03 3.4662922436271117684842614653276811166996002989487712075235065480144086655260743560197883531644551978e-03 3.0274869297690720514484872390505445757741131815718707537246955361773124486457769340687069653018057068e-03 2.4580742175099694019199449380297949877170402475854367682884563835337561162764160095305463667495275814e-03 1.8102113520438349850220545921210967237667035538087278144809425177703109974652482122708846927843659962e-03 1.1312516671882328453560786109360704498484861289323438913603918640551812645425795392856689328076349550e-03 4.6170411089544196867139977283836918642595709637143459913712441068818271609528259955950640440096234733e-04 -1.6567440492772598888537895097098052104167050334116956402481078693020039774468005652405529563612334529e-04 -7.2573175444168842886952659830257975326176461872810574513988772808687380109163097293712095086791860280e-04 -1.2003937990727826522416077613859632471445975155383810162829079770773057655300447877818334844882624564e-03 -1.5773799739099787348942500112226243068855763581778174154235755201032847848690004760112907659480589529e-03 -1.8494125416706910488896813635421973816477219885092251792508329087597798471496127891498226052508340881e-03 -2.0139699777607426283157312902801266437355882399502086450186922702021643200581643871974338697591996736e-03 -2.0731216027538345041876382052572561642984346124328317372672182830016842404885410203742677478766173407e-03 -2.0333870300670407419021754817993193432800778177852948082111823809393554332034731753039272563699210657e-03 -1.9053269048307301052534511502903909458512952598805794395652810933534594284745476359189719360303824537e-03 -1.7028767199960768718901858567462311788111718349648930901170536379984591359994290617137069073923604731e-03 -1.4426140337445769165618989432064386061198101437468342268678041197907934944006347596968404447228173106e-03 -1.1429154965381676191472672882189137884904035864671810467389139620148407905257120562535127781190255071e-03 -8.2247519137701358994280055357962488407489620246321305523465207322443085036130851364112080450619576379e-04 -4.9897593436355821666489273908142667161024455538728967501243181640194372737460017918603569133855979633e-04 -1.8806043334208732798183986057282117798541492365722207182546942255674594013918215319536526669617664504e-04 9.7171168276473964720188928404734802522015499314956927206995208149849711151453969967708909611053569433e-05 3.4700934355342550230920637369675556032277632202230067235314280465557303485920538428810120976276807474e-04 5.5526053397314689772552629187580391912243058983789218128816422997038512813578733804087996063970858325e-04 7.1928462901316723652883923113652986492845685171841987889049926581679828152236758564545052286245219244e-04 8.3925077666462674961728595318736820135354099956391993838151008199064727453283844588820551279158523515e-04 9.1745530377804828844194694051231179925610638315492306797568689476154431563726216479300525753694266971e-04 9.5793731539734418912667851150943631506515103521672506013242930831139777074911837995296091806806718274e-04 9.6582732962506814373859962000961837179919227296099306454509794846293247542162361430932815886148343079e-04 9.4666728684973715471104654054023952725296515070939978031508442763083675527438672512410353241903612511e-04 9.0585467974647367123173152687331877495387710066338143753655485460454815127496634700982775823789629088e-04 8.4847316933402059484814694925619661216065677220276884310216487566165667015115050810056769232426830776e-04 7.7921875402775065966747661104837151085082495228707914731790217998891577512638056159956819072902432845e-04 7.0221124705028718819332965343678762487957868962418403246847955450169966696907867915152254403145382700e-04 6.2076553086750396220683171366896221653261439299181930477627338582601631375094643122805016466194316846e-04 5.3776671481760982654912081712308827484386178073535431621554705546619114391570636545088633600753049544e-04 4.5569861148871568234643020585064619306325564550481034540878221238305554612608675815582591453456582431e-04 3.7670002518215975518365438690445564310422324192404864935488682453334004652911536523639538089648127070e-04 3.0247097921469312962759546411540757455955770912543453542594109818231044977236760479056322052011508339e-04 2.3435017434523161064617784486018334258311365270560916542182656885823789214304336758800087683315748492e-04 1.7352043234508533155368617961507853366109450225507888365573462696450525542308525302571993444065755982e-04 1.2061633098047610653613205620808795943776002165652022907309944390226625623243981597753679190208697973e-04 7.6073368044189219160171143045262830817171582739968605462858583993572062696421425958788549847891538334e-05 3.9600817127913950822742978840161123159421789639972336033534603186903911427996164743433992139933609252e-05 1.1180476310076902982468244616833356972296499160535330681155242353198683527587835320455887559659275183e-05 -9.9164812332186304749560050212651010232765022251438545477185770329620911915383001957933716212357058030e-06 -2.4054740333897487186534752412064798217420757915502893553213514783616875572395067110932178221976410478e-05 -3.2444616249218904775158769917090966530928776767576752236466379229177206427171018164630915597963121110e-05 -3.5810662035777510337577363985594575194734011398531767730220483386121541313385546234457323677137935251e-05 -3.5421801984980107888099885481054105290078905114472098026557362705050246518209342605105889447047047180e-05 -3.2256012129125388300649058775541655827443931197033283441428969008835348407305390551894685137601975734e-05 -2.7420802071350391112366871187217276169704069471278050168708997468509973876179042063528370440034647690e-05 -2.1700444574186150406384218848745080391145522774727804011685719767312792552618282545299250889147623574e-05 -1.5749940543056293904183946787539527339374487620193998236936198401901617418619343686617930557100056195e-05 -9.9310900590130285016368893198136358309859880245814798094584269716385509074963667171117088698918978690e-06 -4.6714643241757919692013831861742606616786411350913251280232609525093072001833424063853494984492578108e-06; -4.6777176485329005849391149910284256241702905277595314859787582598255329009605114127597605778231311255e-04 1.0384054848119898351163493337318261726310771641005131399310675233749212628123173140752003223497206743e-04 2.6272623057475543159960203977113621815779973481608472479954666093427825498437406502408439015510168913e-03 3.0774540144196536623636176454458864373609308941161651548402513022761001816218009653956661933916279155e-03 1.1372658496098889138512244988665285669502385120725855435627616790123345193828633918448364751593060732e-03 -1.5949588041853671409411602870118236591222922708137760123916582933652798650647911809047738030182669926e-03 -3.5880943559466410176757761982411315968736360713772988655327421729631419455068532202435349218453788173e-03 -4.2528969690801885720738422134514505811238622329021222464382331005384279700087069511038996270850034530e-03 -3.6501994912446615776831358921469654632686932472040677579939818153470908696609170121035614377844970575e-03 -2.1085886388187506381522227879671605163386422080649197571028219383564032144302839456518826902979475645e-03 -4.0115645377077167654545394759149783518712127532291577034594352313936352990903789312523335934146130677e-05 2.1125188606120494128438588819442248996253463223309667314164501936013490123741465484398781841438748978e-03 3.9160419986353484738183460641172264115184767750558867214217011600785313981817110954273188157678112021e-03 5.0255621541873765847122243998040464039287688253439398269544491248817661725703036971062008351881162656e-03 5.2659151558449032611330040506242563143563181032075642416682745809344282747439750132873168622018718491e-03 4.6610179317721554550270101262502676902842869747113169992371884069423497208302790287034139162663715181e-03 3.3983438763925975840337859773154170598085867608025385491126651095825946872693455991014733900755159205e-03 1.7514835616024677565988519800258671498234713680667165704217045285307094553922344169920134161239575323e-03 3.5403557637047095907350340707829538059596749022691314696314832613754217856363159514996223473321634647e-07 -1.6230321758096270365899572925064879677963100388213598462754008085339139328304503566785035456003933263e-03 -2.9556266445661311613587904847201612638082194516708644290389584299089899160596299402858426454643139595e-03 -3.9012682067713687412530884885766926483923104690030099866038223587228311816652139093473266703058757330e-03 -4.4179448832881778830721679971779585436816492301927935785527989775523082087582124439373141400668575768e-03 -4.5041433552889549230091115781709866403705584801409994657006884662348004018006743637557151928723606508e-03 -4.1888133812440476312911607647558999340653915061220066300572404077540872180864463424056143486863562464e-03 -3.5254040624584087469540601079069488678770864372159838822759934713203609128911283269808804458867284046e-03 -2.5879231978544322055963328576044612252237857001822419382564048440689925868605382239470752866692218863e-03 -1.4668543468482468882962290270525257998193957946470812453608045643332829918968579855938408590779441889e-03 -2.6324850190153111002477226160939884426055007671919470821651338789001930697752981369192591911853245172e-04 9.1975914443311775406128350312889860438912859214310386664150719536609162741631326341167699237033399972e-04 1.9868430077938428207590809928463520018045514674200790614464982761504777159118446623995901437832286111e-03 2.8600095236866868099810791858682193149182260897296720354101087582424928484859770520737596705740950534e-03 3.4857244433987119228973887425407766468853508346191716022900120541039796792425335939638123671149268695e-03 3.8384882106498623057746308235350388865347572241147146307354145726900989872098455216994808231903937646e-03 3.9196945095343062111019500816753381091627641394021674797824562356164418686727403557734196557515312288e-03 3.7534550744976049196830400880430655242481246613358121099548027341844146594662529402358191158075274786e-03 3.3800838252044414026485485030685936425659252965465055764412910933094402195785825871219565308951148430e-03 2.8488710436566786824592702310882825004602790533449583908284784124929416719989898314461579064605781966e-03 2.2119564312247538275929584007239207832990084729739290429888784417029544884210791128154078106260565089e-03 1.5193755932750414217782138458521188968224145753841882818924342843043890880128901177535720654540522027e-03 8.1562099192253655788309979369659276020306338009654148918469149479161803263494360488483998990826004511e-04 1.3793952838277866562113409597827773246233173998940131582413088178960563709354932243467499367549530984e-04 -4.8413787978766101728778180477525516264144549305948294485161021478105820315979076855148736307533343051e-04 -1.0280482510049621554370814034763430769910696758932096720847544802942070020584108502728843119038365549e-03 -1.4774270995234490451472456547562662267241650064942206321772509587149205286207614251515755172615743073e-03 -1.8216230459840378974657896509973626521938753225641778012748697428772911533807755787721184826782358291e-03 -2.0553184850600548109859377866558331621102139010286657426161242182750144807071723462372428025453036800e-03 -2.1782556703321634799541021098505763689851708404218761238125861991892286202971063748469162397900584411e-03 -2.1948588305565209384188397827597444158561192240840351039430257190123398045975025922918495995635525216e-03 -2.1137344077181494414649286991191205251431944249959458422711796389672514124886422829088188408287706412e-03 -1.9471449515942768156599211791173719560890339088329534359747823923811509995509340010473616144099761914e-03 -1.7103800876975307538152380636105062524211447382727364538309619095385385907589832380637051366693585615e-03 -1.4206308394290750269066313968383451860990429771546326126358610811031945707154207982931053961839303274e-03 -1.0958850256431474033458325738224461764345570434453057430371897840303309187233518353536034485803749976e-03 -7.5393713342148278115167698080866447168923000674166025893498198998157368688205911615366296957321953092e-04 -4.1165095511034975248896118190096231940832017528477354667875831846599296886577157969407800469531091356e-04 -8.3902844772421866920004018487701788061790333565426178924199974574091114894504994918006324662192335723e-05 2.1703067785732687135016001092687697357628191725979700730383865550151013112915781041982414573742314685e-04 4.8199540494172489799381221573193990240799591297527092054411555913694831530470372770881594851048760190e-04 7.0487308818897888106016337185337810286922518244484308927619036240608756632556850366490752719352008308e-04 8.8241590781969431361462440565733015572586555840382134837501973415180997384813646394758399543214088236e-04 1.0141354361452674476781426745865374477492684047845774189733109509176943203940229469427811816160479781e-03 1.1018546850794580208591322315088749079026298093675938008354679391199765733180587438994376328498665276e-03 1.1490981805659465003598352484437003297411392992083034927947917707314761519531553165138216683209926124e-03 1.1604685661774630675634943548888352380436718378591459500266402606493700035862566485052187867416837130e-03 1.1412340221348128895189864002070151871188806906725749327630529116172594488319964536539793754731347661e-03 1.0969711003369605251496480577653289623024498463129509152521167589718486818125014598048119175814032449e-03 1.0331548316394383286202104421827909460695727774111125292234964005028973888419397782253003267570524902e-03 9.5477838261985594055854406960339723670210089972042716090654260116869155483416507967388540591635254102e-04 8.6644293486380187609935799402933865739737910326803464081353536753932144160340141056774200416012165354e-04 7.7227768046625817597598924281332538679231410341121918218737597535720487603028602868126952403840586299e-04 6.7592149973810040046255178298425225179001569411627429252152693637893322087412238868323493150606705299e-04 5.8043983680827771605768149875709512862374085371453815093021975206139514014452419088388354154270275806e-04 4.8837989958783794354252704028211628567074059307603433940827553737992801823270644761258187087539053759e-04 4.0191971453075965140426762506424035262392912137539678456188234288000614208099759831008618692483529709e-04 3.2262404456080874635311813697220118703402430274098339431082955627789301808594117275121910844062837812e-04 2.5168954389015667932718945626777348724492249257443702936482365643734647896359606491432707934584293658e-04 1.8961764993467825886864303263116957222934766051037672745359410666244185423863794390320090722461865933e-04 1.3688933804356391231265769734796197648790663028397361861426053699936579255765455187352204265051218136e-04 9.3328810125448240420028322070776878854402680773244301680778827786153039108383321309422027523651508851e-05 5.8814661034461062445599664103850860047242664230677891419395439968690444121167567458358465912793965949e-05 3.2493235159392626397128261598442261243232209277502773880361277219568207337108990295097312273476085738e-05 1.3669647175576617239302392667773496546672577424120589626407047587223674346479918294889322397341542410e-05 1.1550076958615400990861972185335098577626409995995534606065105987677535669488321029517937096669164240e-06 -6.1537111495288384661422487982632780669517224675093780613921129606979600612863460175612225851865754617e-06 -9.5102279778491333561134431285492531206292622977256027210477118789482473980012758323587434801660668734e-06 -9.9830897758724378187991440092338166937592383580937011827789034092802669269367438815473475182882416574e-06 -8.5489589801836229420210702884805905051114131801606158003210682795411877918561226088339393893133979817e-06 -5.9614681663418578095786843331220082567567624513992480420567260887349087882843608102550178511013169823e-06 -2.9690336849379131789167164732686912902423336129789120901078804552997658065420246685840649574579744869e-06; 1.5375115968207141078340727185000840615444172070330237272970969122137876280034474340230362055321170754e-04 -1.2939108500861948597345909233923092599618094151422328834480397579398068195031836875208230337625885684e-03 1.4438948782993639604414730020277364098101460088555960484870916846190824121025494367700451343902408837e-03 3.0356734511333448802965715324930356593658387245588248236859611789188316705536157028176747624915585018e-03 2.4918739388588015814503057176280867562902692703857475185198590721043776391618810402541416017495288983e-03 3.9485000000295753000287776866728465957825341221607280720290402851164656991928212018077807902595397370e-04 -1.8796676142570943917625126271094950174873833754589867798604212077637917690295918971340128481554562463e-03 -3.3464172720405261969316130883500013055962379430792926576452980284790005956875368487290583167243707225e-03 -3.7077429153623985808042419131100104070870806328419583266447261600920855979076951449282092674165990926e-03 -3.0568157585342527775659304957386079386397697359565029076983526189166131992363706824765999503650069356e-03 -1.6453468318746002960786485324147399869333980563281692834022656299836395058753200551395679247190508727e-03 1.9686152555084899341055351838987015977426473559735064560497622080639703144034922085203732096303453345e-04 2.0957539063494694207033640354466220933850991409386905979544587565041748743568787009839142237337426535e-03 3.6815596151037440221357801937596083217027885472341763963070192733465247411537557109341652874694699307e-03 4.6610179317721554550270101262502676902842869747113169992371884069423497208302790287034139162663715181e-03 4.8839893887059490746338271321261784278112448415543325006300283061073800710922921083310612056801732089e-03 4.3662687525175286870732132922699948811499578211748861688852577425726809073287571779560387540189831231e-03 3.2604815450705329687757140839325815437934887861000910793928296839189344946973347797527617422770790366e-03 1.7944934292874700570286487144342380400584298746889942169680382938656555852269861674318846712611968739e-03 2.0761374772490557654816752163188723857512007136299844832320356075895896766873275681186815526065425115e-04 -1.2949472463877179971219950138661836913839033286039863999524986110901473005666618040122101202045151807e-03 -2.5622405279551037884622423769096966243527113189622696885921499452170661704632184694925047038917562503e-03 -3.4985708294703431199687806381028020974035701842606654447652335401476287586485176003540623645127786736e-03 -4.0549465498429386212830820269475912396860249934186362462690060675674404862569031077493119311305060789e-03 -4.2189018519650508191009738544931565189989482057587223024855425569915099929570051045615710861193432446e-03 -4.0065993572238338388691397365589646748160388283912307833638133371939617125300484020075797042597496364e-03 -3.4580300322044959528440771879702888524107240536957704817761547872659865592945646209550032920791845330e-03 -2.6337798727897675190746100621267130212525639511527782825052878325842690485673942185635637207307623881e-03 -1.6114898152831448079830621718631495342995168025942922135712993508892505250904752621553992496099835488e-03 -4.8096744323412092650865093929476327261839013940663946092879025682919846922164555432825408188423707841e-04 6.6280110928876216607395074949232366575658422803992343423975371361710271154439170970334967732537495933e-04 1.7281682720104835379404888482426516166135188465235670581035224867336709646635152900521789909107613331e-03 2.6356633024757700992063892761797791345153449532711137139592950049236895027157452911073826420153709935e-03 3.3252047884656756023555700976901758293383534518736044079591715685796358143954250900024351765850485113e-03 3.7612224718621234707030479909985058375827647474919870303155451190663571320640781525396122681371087734e-03 3.9336931293870770019943568946824064887644292077978489978545336021911686092355550792711792820696706713e-03 3.8559443628997646070379374535561099194336078762635435938076979878920249394295383356496111971883829834e-03 3.5599306028907889457849328434761371363341564925476853286269728172712298708953683945628917352655395058e-03 3.0895878016005210785134886602742620314689296689639888203178619484398029607921104150156200503964723574e-03 2.4944014234314308452005038823011749667399987105531239940176033290914689754970880727384274524796125096e-03 1.8241254936907177208259119184575588855302212634110617356753257770099579070713581800221986549518140329e-03 1.1248503002381417718528749561014157261214990162258360875618323775360835560604275738457009379422894814e-03 4.3674089545601144923004290131900675717298169540466376203986889248901439716899452802208499423431223662e-04 -2.0742585151740547484568008559171167252033884871655719763301152419563087005372092605595950329562089566e-04 -7.8247034125041835788648683198687318788443482294866726745820476125936416190682733666524622353113954802e-04 -1.2702082122749491015511557350260838055085583376169029014107787155936204977831889570010941800659422952e-03 -1.6586846629080358899217871991742006579826699590938812708471945356656211111456553604682199525236561786e-03 -1.9413632363441380643340783802540811142563152010776899230965193710862070285665458724452167619568864261e-03 -2.1165044481202085500669075957376609012202311414989801214133260483333415695646344026160712172394343825e-03 -2.1866743758215911556360906699982259135046060090790065386849762643490823836972552994581152394959328328e-03 -2.1581666250959580139907165063874626485687326572233755033994710578832070754930782453328812693087003017e-03 -2.0403290127220352887523272132297765360136465010672520470522081457936261151999125939105247202733734653e-03 -1.8452797019640965276919647480933701702830917061442554396136979668484555554827574797942596559502207259e-03 -1.5874144085471651573008446052357548450754522410243186133767837486362332248206478678117016326457447420e-03 -1.2827023457108118561755510383564379194296861485300130926148137874659545757893006817488483811508731568e-03 -9.4764617715547007112515602032780462202356938445966968893650155763857492360317813262009745559356349158e-04 -5.9875955317688003586628986906329659789870991572273589960991859881723876590711546962599892801644854406e-04 -2.5169657390626737322809022541423051398491201210770000609527836682626358046576040863580606671220689795e-04 7.9323275693343430730023051518781782204916140106832726388902406442877947415948656714694164346959893186e-05 3.8241296518890415610669902794724307254260633398399868420899168691361195163418945571833925395942946644e-04 6.4853635745267303615955542036109705870434711445332657168937811621449279428037772744130653989868391542e-04 8.7149503579570369107762199479060789184029255712796016256267027135430792465737729912106444624752905526e-04 1.0479330233601801892423562251556639650455063448224703591267737896625282018784515157546494216510532730e-03 1.1772137585529316651004061863024651660927823104907473149499064903397406685936757772358073675919603148e-03 1.2611315663406861716526750737814841780972428861403491815913757870226297583068022348702213675595010034e-03 1.3032999196532993110731205122598953118621114344379000828132944980611777560334678762982774359867140388e-03 1.3085195379721564248641505174536654822400900008350020159301388641825004301502416407781281062705675522e-03 1.2823432472167216965101201552475387345933750703420562770400922811137204281220606932118961240556140154e-03 1.2308110555664879656250316895634686747221469735470387429933147111116830081916480600385041505390716183e-03 1.1597821621005792444356413763489982735004692146734945923679488331638386348669352806576709126121183056e-03 1.0746979601630019670771389291253632823344422593265663197032977567517171059688601254857408104660675750e-03 9.8040119591003910161316532835263403832996227179577792409647083264767666572800497102090370035272155572e-04 8.8116132687513675742053693747410824658435470092299000363254138355178385186597448490053159498155938977e-04 7.8060067617243427976082367753297842926702620095825590971346100446736497499839931291696088355477276628e-04 6.8153144218473201957755918247248157122674070626305197216945329226183542355585576191172293249130265015e-04 5.8635399074606824150019110385307868332096613717323075735174793708056751764538135971242217040998142850e-04 4.9679008743217005050732155294199760756008229324391068329232509803884717394436498895932051694241892799e-04 4.1444634547310047387759555317488552601692440698610982094676021724290468228509146782611574106339044384e-04 3.3998336149938601044366792183307378169288774359967223380788320614608553640425021792898550055687202488e-04 2.7410220195788168872834924305621219822402753431338043469399852313831392152745931202124349141174679695e-04 2.1663055078366388413848251239630765295744323216028067634410489615169956509626885754560643118100992918e-04 1.6772332173878610582866244057998105270887397673934088286448396994693577979529792190297938816895105752e-04 1.2673482485907188226027712592339101993611270841276396684067076791785229623237948479758118356603814564e-04 9.3274850575442495262079854253059370795372221529321382125661425433535242538409407240412654793030649999e-05 6.6546586091527622937771768833532682937758031634211039764536462467772511548482232924396620310509440353e-05 4.5845340444274240200910480615058419901483849558592387012164635932665237016718100951376128718853538300e-05 3.0233287095181006579362176745037073401618680925944982007168720888828822145361072845297229037745431358e-05 1.8787233545260375063761590446751935150678947154643017152480000315547645052363959519531556826424356219e-05 1.0482453056009086090982014386882799972553554912883778855350633609725583735037410101663444477462228718e-05 4.5408980166813120013794752666807454115315481803199444204699360198017388248938510579873672356462213154e-06; 7.1107203425557108722299716082881242247631288772472059175078733525265613529198324041277177784893476658e-04 -2.2886252199096959349003316538734566328255331188927406511694298153749811076036353686687499849905724339e-03 2.0377760572015098814911637925658620086095607885139637833190792186638199465531123083674494933010028251e-04 2.5695724874093052711315769700042291558129166040386959295861766728178860659860655213470693722082103330e-03 3.3372735191266850171237305204206284219775279515639307523524591831648165832170172966660934822737746604e-03 2.1914755664773766261228296721277854234238521343072748042926232166863660373911726095005285645643010682e-03 4.1330602433580268468741424397338727845105984199213375618347593031139176666553906364345106545672270009e-05 -1.9790383047714134404932454945894235704410708054552930347101464406052877197955889533318332224055724040e-03 -3.2170981748241225265052196685430998153909747641272691747217418836501139271511740713986670060328449151e-03 -3.4845599679486809701802689546411977097365153106247070427698642126257469466591429865693192974605926651e-03 -2.8594633866752667202887177523026560971198187600124651624067180485125690682290442992686011191304458463e-03 -1.5560368238840196118100128642229952111165436856246563373650568907677664409627837816738830048885320633e-03 1.4027699627363897265029719738783022730327622870487119528123240171807383727796356770140615415495973459e-04 1.9017092494936921278727302543673833650654336055118970275695584877154007732444403711724827645837928495e-03 3.3983438763925975840337859773154170598085867608025385491126651095825946872693455991014733900755159205e-03 4.3662687525175286870732132922699948811499578211748861688852577425726809073287571779560387540189831231e-03 4.6618436994824642729645556792427613064119417324218408445212431889844135149054900938800375637355653415e-03 4.2818137869071748501514795691620583712159689073788355949422790888337846753235634814848129565574420268e-03 3.3436495943058969151923685916133264324043410928282293134796459546106759143882335419185925376431624848e-03 2.0396356910669914822523500870797965736975307383927849858580063731888337588317140055511645823322011001e-03 5.8163317075727413246463814951952158072865692753232736482717425893190079915123952164744248807958283327e-04 -8.3993568358357155451038038542637491693242342385498050582098679867824103795848231902336926578527956633e-04 -2.0777478923442065221882082267794969985463936841899930251544923414096340311315348106342551966370176420e-03 -3.0325232362379144881141420471603232859169938488314279511258284425427622547846245308219828450408566622e-03 -3.6482792819412484816900272764553034140928370877192757492705158072505090355090833168137724398356813553e-03 -3.9039906254387621732440401843402873507424112276938321439607542646575003268052618304529038307021239391e-03 -3.8065711764004132814859669657234951705787873661712379749281542985027207688637815054560949487706495931e-03 -3.3857283207070494011517343888178987728646050580558916722233801512474305080814062654160469562690457789e-03 -2.6901140030442217070485231838066699338480398920696785122010907468207652803122306102219537677089261830e-03 -1.7848977435159639535515532499433201236109831744489803529328003600292035174815760512426936304940482273e-03 -7.4824792590130755861798740647713988374593824360918283288657045535285674330206017356757144921079874845e-04 3.3390508682294003731862764061395179685823906878954698513346529441541838078973926551141217042696377931e-04 1.3751000068983706975261388343334603145773629320257022959449333788594811002479511632794361017004040274e-03 2.2954543279712891283353027988820776521638554897746668542263739255779584608328629676415412669534627978e-03 3.0310020613693337052620553137993175039936839824129963588928643475458836727234628965430717870259305520e-03 3.5387746337219610340822001592943668456265322557310297769548203165115979823531814601673105046408753684e-03 3.7996446337071267695046679938000016278699786029189698666305183911293541416042755869046710748731005836e-03 3.8181783520059635100456333057476768973220802352669220129103905738143186242449618808795764879338851606e-03 3.6175120348675035516276013821397862004744497558235401778974469622283496528553253349398187311599772638e-03 3.2338069694023363089413822185868789664260823681364194827063142177706486297175033286478797685320679316e-03 2.7112338354267219105525507516392887777690769119570686565798518087861232685231750218883776716355165409e-03 2.0969192783951619908344351418172629420326960572185399123707515838726882014587061544659075375845317495e-03 1.4371867801982649016014624581218117117711431965549400224853822177294393609222527427641811156989967491e-03 7.7286501490245442513164320482349980817400075553143398990076643854339314997619841334441361127668858868e-04 1.3713545373831737244164049418523408203462570231714293840238785752119830438374058888642841158278423874e-04 -4.4435667389745005708331235963084789385565683991512256878684744488249329137314609282754338151550009324e-04 -9.5280253383365538842430761938787880446184057367940059311369483665064277695784218332853023589883632786e-04 -1.3750522586822275518784642176010794515601912337986115476188815104012338432715919053911960312390747977e-03 -1.7028389196420279934435256096124333786409137128742681517404417454937506303036430932809449668049001462e-03 -1.9322816983126338378226676362952751887581925723341477431070567616535540145734750229424536983431999983e-03 -2.0630043980750814099685344011559408247012815101725389263489225321341739619857571381567980445862909308e-03 -2.0970655697490941201487115379080550285330522617017088924682715434030429588089272671436161209641684896e-03 -2.0397067215107832305220160894886794357094210033163733923007288133082622408957781409135456910438005310e-03 -1.8995677827026471509589740219557177062601500519029056947640524083401740718116761440283221678363867370e-03 -1.6882675483503202746826453141348133566514350120930250757792476080961921871640215410462989307409930095e-03 -1.4188533780521117037106338863964376355987252689509577674854124976684640994825386873572731569272023369e-03 -1.1063240241959917253625047527164915504275317911493578886832594100141956081768803883422517342649422110e-03 -7.6668757717914344415652524865842762259323245001060469488871757125863703924017302551917375917305861917e-04 -4.1676657235152903653219067588221839078092194614536057239376097719664194183054009957967481545921015216e-04 -7.2213452115804643684219246753570496973145208902403468919116161995687988771278745038768676556555989642e-05 2.5362287941528457042101008669342847834665859348505819195544263377331732359277851511020940568011465757e-04 5.4942928791002445625168320628640112621392287216925881711458321394520240769930256495708464078631436747e-04 8.0640030308581770579275402227805174154525046208868173053272785113487140298506001575020210675186861714e-04 1.0188085695831085659595460543747559042612036638872318021910106033363377329293850062993557709418491288e-03 1.1843202766038851977757902065737147051723521012278492928817055523813852116682243995407794918300100820e-03 1.3032439218890935779567528082099347943056745120788489933947842911050299889764374855216226486729008004e-03 1.3777215000374242670823427844668759285915583548391200676758747278695203091375755896829592843262641396e-03 1.4115602811986878252363047979121886526384719293190585296770817853988920317490436321062784043247051816e-03 1.4104467327989251700295529815181888528530040775180104378338153670914440631255220086538034187678357545e-03 1.3802808491598082165831083307015926027941031067742955759263051471795138006944705075588097414485907477e-03 1.3268459143732790065257945146903463179024097964331215778899780526124286642938972238772837867609768785e-03 1.2554527357918764119054060763526434158272700728317936110094644213225844140463271581146702800000197767e-03 1.1711624919145253799820703617562708007112189161102972805152828650595654535163420801943391390439333534e-03 1.0784712421180744143379380622791847699190477249807578415938851283730749509370230169911884961332207961e-03 9.8058041003203909409328835797297386608088185084075895983087571222174742472976080445689471931752246273e-04 8.8077244546542915292412103257795533733598185277967659498901079983210647741427681490971479205295652429e-04 7.8125403067734794509724116535149143868766780549125394870663070595706697920125104404954371059985495131e-04 6.8511873314490423074225470722752358314469321414050246748263347680216474847432650162440617377653617856e-04 5.9304582815992883290873704524075993690991096636749280336504529361239018756489154869495654194739829533e-04 5.0691784811904010008635736665046447167362819988263999724272375669662099203273681495163032445865144637e-04 4.2628336806790367921547423457165532410251329998550089349992803695025195676159180603292207759176661744e-04 3.5280195220436388847297835500734216210932113432676459667901381582982299558370728452039527506322451661e-04 2.8585539623171062130146258045355030695457741045504997926181957791926953470667143410666995157087804241e-04 2.2638552372548382090965680569567353312224417242889066816314582880096485606548584106383889637804859824e-04 1.7421566468663923576757916224746185567192898358118020616828619296959448856727143345781108439731014589e-04 1.2972996211791562064613893820294349341736005034208565977339246502588054650143836719008166630531278102e-04 9.2457418282436662648425668226633990022506000116298314462417202833979376281481704881408694186926038555e-05 6.1852403447789755605255647947160552192648153419253988474025493609960650103123349637253324131356290953e-05 3.6758445774870463771571918836345354172914626818161189195811498225051477807784642458107498397273847252e-05 1.6655349112627412295143677614901130400466474255132855387843974548223775886456475697279605051128102736e-05; 1.1540904973051464513267954411484855489227752170313298951461517589838352030770555524023738577439268812e-03 -2.8488398934026346985998918335548362448484246698743933221938213131986523247328680810916011599444402333e-03 -9.4517568346738597407896492036864124089455001971587044582309571518972242045139184193581251948452593535e-04 1.8511367222946702341568052631216007332335788072877691911520815703361306927027440771251630228700622386e-03 3.6519874928656403461217398131956835497792822400398055282216514064346262906679362277262125342068543641e-03 3.5543181364510467139872420773869453101814947188931095750633492944624475032721181432592495379755871075e-03 1.8815284450985880070847408806450961747144103731883050588517575805764022809572702669370478142259907706e-03 -3.6714014661405144356136635800627258754654526983200868756164178311948322849892897477440030843386566093e-04 -2.2859853848803618014222129057897806409221534145503227319103542970375422472818982648158331935295948620e-03 -3.3991989548100192917262225000888159483009235023166624146337696373730933161292631135014094863058028893e-03 -3.5904380923513511775190800682168937494192075029635296975516770573002082155737950514431441754562251665e-03 -2.9496792514114150800095455549357157640643851520903314598016479582327607635790579262393422061358607201e-03 -1.6648538502475167613187166419441895767354843678080086987412198979943472407764844071657976462405129883e-03 6.2945416473212482875753499521081507311545245661760065260972320119757726292829018650449610096760624077e-06 1.7514835616024677565988519800258671498234713680667165704217045285307094553922344169920134161239575323e-03 3.2604815450705329687757140839325815437934887861000910793928296839189344946973347797527617422770790366e-03 4.2818137869071748501514795691620583712159689073788355949422790888337846753235634814848129565574420268e-03 4.6699556520695223157923372942313159120592638362990523543656712602223691153905006615186486682053602827e-03 4.4071481114225612872934136017017033440822307311676766464929595277043584105611394076880466903573512774e-03 3.5929418136571213145316577147398521159953062141906223597486417748566782677465260902110085321860423394e-03 2.3997254398926057964068300170975238127212440088175483534403446279726207521698091847871178362458657659e-03 1.0240523675254136391103621883573980427019714822495926024215340089477587787723805545475854542631164424e-03 -3.5280918038403217867073313691686377758220160003103300679578398526109320572703837770460968828115119714e-04 -1.5872113358585239958802200436558631645153013239124065828388715898966729485518660855803350029756430267e-03 -2.5795825184575704470322456203398779227292712747688304693728887821661769643890431049322823350839380938e-03 -3.2699800404678249434916237448828087152868725560886037903759008934927760528826991037132616741319414292e-03 -3.6309226560610900877950483655133249533796488615686320965994790666925678881488613588019606014040924624e-03 -3.6603128843304012179317136731708016768256595964171307343813178909158017992905675135532641824129135618e-03 -3.3759595729541177920299670860462198604895759043318921016014363337377956404358012907306002287976239631e-03 -2.8141007381308766538969216296455995691678627110435625551323576534130009369150286887331373483014676340e-03 -2.0281686476543341067415080645028300757044020740770045738004953483081876226826596546170313246974497290e-03 -1.0865797372826338813356438785144926512835556297009572973230222701590594122168199598429166074565029207e-03 -6.8019707884888872120699377350840823321288929308206992445435164443192056356028578108949079414915149049e-05 9.4339095778043812785064763644549365105407265519655345526594293536370378926461583557473907611282791140e-04 1.8694068118013146277360072177638045782475759259388108606272640256220363630441676439989446540137325472e-03 2.6442379932602088922063604543206061655358496222316686255774239330160075189866873899730188518805135221e-03 3.2208195165149227967593753112819025378467774030346387812379050077119178388501003740894759558901078723e-03 3.5748910486847934962749905509167579506599998361414738961106764248631296070792211408107237648902116461e-03 3.7019187504227600694658522151199477318263905055746544888314133633480862250989404905473688115753265708e-03 3.6142024293429646404285086857602141419330865897820952715741798884123403649912994784850233151890916728e-03 3.3385494521167338277992226952819763625409746258516808783818966522463865550777174148884452437287258325e-03 2.9122745400977716771060870489877772073825970147026560842042993264064105673498767345916294659560011714e-03 2.3795030467266798918834105931374960260644287802096620487924400488947294886243816301892562898104974023e-03 1.7835389539398753351653243506830096067183102789696706643191482351854298646299969550610352093206818623e-03 1.1625145560215938937237860768841668170573337016009106920890679587137078124016019543634707801653001091e-03 5.4847625558799572571734928880113083406201541072868469707320993144022941223370834833910924632311236145e-04 -3.2726662230078114273020267278046914561119674825367861404576910636927797762855357145357824284091224143e-05 -5.6055162514737540629106217363195324445841681894966031304426260097375802834584988031748768259040835259e-04 -1.0193429952628467003463557062942229965846515231684773977117847787125571054864927669543250105446836458e-03 -1.3980984662819948509253959247848421432926569931685401352978673026286660828309217979007037054894218821e-03 -1.6892236330737977100756408746588005526601546736968250861093035304237356685246487219160803399775289174e-03 -1.8868139786042596634346353883074900953359540337594018826134128386015611634651617389031730738083417836e-03 -1.9884587563949753957401208086457234729845671340547555145682978131657332314563865444742226065667995977e-03 -1.9961079141119040644506589392558200451190767812752766002979778339432146382632366888383772375635143107e-03 -1.9158182103577917167709742368686777719052096464067568424307876586112487703747046093179281202068899332e-03 -1.7554537811890748218675182146997942736817507593762530069687688343699047929656984389161284378248827824e-03 -1.5264808723808526325140394712996949998473839751721035187212142396625733640100554861688280040548172841e-03 -1.2430008805127984617099128287620854983331518564784083820602252352408632459331507396251966715666525663e-03 -9.2217319807466521480174345874473455387440852339470237955506299467943316821536803432170396626562362732e-04 -5.8109885830943772756211190358542431028978757811698728106329594905252194478524111354479069517157199179e-04 -2.3519673508900774398915788666761969306850862551829478785739924197269007523677148987928088582051180879e-04 1.0091618259309806361506793376774195911079112034825828022804519414670064742030184167473189640550732659e-04 4.1420436036849522908238561743039377665329759963172324703947238182380799477579320408648178386789160817e-04 6.9443946246449197319732897184881175856127035465064879078586306498160727035453586840753256593430888405e-04 9.3515290366056839889914631878330972264516859529669457193395899367280800109439466704416699803674898958e-04 1.1327035894261602577760100666962611561200176983336589251373575219672369797291121586671943841432192211e-03 1.2853435256410516538403098833878572455154188944326161044604441434585522005144749737300844796673262803e-03 1.3935556614138430810825740820334955753826116838098673784273819205225662692972642153315385120971632865e-03 1.4610787043677946272506151263586594003170578957152406888234710844982792103643839222251916662717086274e-03 1.4922221244858035006637207870149245818423603561950973103229784400374633409524427445672433496602841656e-03 1.4916111589862979390664448700641090179551338017764735326881374370723560251382343317576924225537408186e-03 1.4637570756589415818567724365677785069635093056000942082599834578067661365270239254012442765486466061e-03 1.4136078758442879287026321440940159643542341519878760008559641689000753040971100928309063699288346251e-03 1.3459558593936528513635746290823461961516424749054712248567196763380244721746937406862321795784705062e-03 1.2639818296935919228132521468019617623788140225824632630593007467071866194681038225622140156975103048e-03 1.1717900081112952795140446440391964576883017073174398374514472023377055954132844557875644572258374657e-03 1.0720809464458589304399703877054347764672066830530830028988008496383962520018139024267663325844776335e-03 9.6978160745185148071322571109570697475991552517610094533596797875881637558996124803862068180966570440e-04 8.6562554340187371171685852649782997049220124180503180539668831801989196728029332964903102985611502253e-04 7.6299795452081414409381128567042802022413387198226560308448149076993279941364003364124245414347179589e-04 6.6113138440537564922140680287197779740130703316377851134083316824897645099365422577407252452873384265e-04 5.6357336352408475509842536622493492782127934864859070313749661848483813289124511389749533249019494104e-04 4.6976271609398268025345214388700521932903204564697522272850942780421554991485612567454414938629841548e-04 3.8232794106733835370618689527216020180202021034281646970404235008450557305368838411709341537676826306e-04 3.0191915380272799891625417405050310674762390832451244181681055093146720518875015549022620010053290742e-04 2.3035616506148360090224834924556028989020401085919683643071151382768225743903612000718425762596140161e-04 1.6786106357063824401990378485160065866601188751775623170528332684071064364932382080428365960297997155e-04 1.1449549464074170058816763570342472946972706609969166111660333587539022077092187687127326639337564814e-04 6.9097460372513404186155307204267202999805357365931505541237427795893152009365793428926891575021250056e-05 3.1632488063458424829563891669676580172367841575828184798952446428366207427794315887506035672814442727e-05; 1.4551470776959168536764307832533978101240766306011793137732087421667730758151747559462846646079689937e-03 -3.0089140031162039406106961401183639424018815211055076633453339876589689362320111426405865896289446952e-03 -1.8861047694976067792080521110695198200811451695577983360410025208232551013759359159737792422142712167e-03 1.0318720198835108715047481041060594995473445573588610553240677610246557230393295832288072042369638338e-03 3.5058192829050679902299569841124132543636009459622331026583480780755765726202263499299866630713055646e-03 4.3594730790576272750629840952176188906961213852057816269733280390582897945192657800847015366670223425e-03 3.3886010000223545478986790266134727404709281411403205272685285463711698038242364601828042958428717739e-03 1.2570402123498382704068477125702756918314622552592720537899845734387195444515706273021868383874605129e-03 -1.0614542046977015514380555933150685412384655935491044371893978744873076255179740559592468746416090763e-03 -2.8609404534283330814055119286984958660202229231026527363689627048053662988871297048010076220555571360e-03 -3.8168076439003563318499858369603465645791539508530087784334463278116739515464166360963711422967313991e-03 -3.8759847606776076083842578528260734608257245028341722846176585342391138238382622042556340040445104061e-03 -3.1231230497688273263712099582203479853256902574298657108409553766059252789942517375656266741588018946e-03 -1.7409199016681356209517210046368602950709995646599704500606969804722108178364927468101373850666633627e-03 3.5403557637047095907350340707829538059596749022691314696314832613754217856363159514996223473321634647e-07 1.7944934292874700570286487144342380400584298746889942169680382938656555852269861674318846712611968739e-03 3.3436495943058969151923685916133264324043410928282293134796459546106759143882335419185925376431624848e-03 4.4071481114225612872934136017017033440822307311676766464929595277043584105611394076880466903573512774e-03 4.8463696821361883592590784328309184990228082067010081417627655463646655299824276307360046252356395090e-03 4.6487917131636490167528839873125428346054052491112692772401869056212629102420251877950408570538818523e-03 3.9076224833905110919909208747372065701555886410725014185322390189106599704115738990993253733459742541e-03 2.7829315320267575437810930720878659529211921241384055522658678640151978926001072196492180134905103054e-03 1.4569089337157389495269038005509768341739948768611638745428031115750517972156868478885406716985623286e-03 9.8576528774164091177684759540053489029273933391984628188054539710813523467013778401524203608320926984e-05 -1.1557777066154747036267859899170621258400437513922405982145601137567060525595547662819138533562293603e-03 -2.2067969056135926967077462101406473464998481491848544588730465397248875743676441364811136084712409525e-03 -2.9894046358211195794707280666261841049846390595833399152993518052261990424061265007224524908695863003e-03 -3.4667434417572051213356945375018641251851950670974138319700528079548802712410741054934037730488914114e-03 -3.6239880494693782461460957073325301350052244885149000461914768896013803758185077284510710386742417013e-03 -3.4672353343673502178658481666009568990595449427779620534571449898130295816617873994208760133246779696e-03 -3.0231208347451449073075678883549439589360165428186061509753524427804420444149214242362884643887697222e-03 -2.3380936740361280999410660475661058360950408819120765927321546431702525306600129682000621896843078685e-03 -1.4752071817754140577903549599444511096810626062602410087217113009010257095449179994724715337008150611e-03 -5.1162825171032432343832459773022601607638138462744221144129274597230013211615147262831115432717410989e-04 4.7352511097566944102477640336077564258468639370822598014647536823264498061780217391268832469781975468e-04 1.4050816687281526517150155183290961328014445982099935228982293354085462105462124939697951002817845801e-03 2.2190512950716799902078134571755865981338322796358549259988402014532440348492153851904613837798144593e-03 2.8689281843608842828288647652343523608332996198410464426634014752634858491390386824501222199380625995e-03 3.3235814720750746910078979788356225494784267943912039674706406087984795247859114739882399071881880440e-03 3.5672789117832655871759509033935314205444949663885950120229141715107456118265794665860366398643434826e-03 3.6014502281425080487923840548898044918214118223897459304115299229596538976606342770814116300576421630e-03 3.4436972962407921043587740714866759933995968627495153649489764822585913099867858499011237587157796133e-03 3.1261294959214789327571180533242739013614657941806341158542875851707078221879637316464608116372653119e-03 2.6861881202959646614991137435533594282752233035926606221085284276689649940798309623631018147814749386e-03 2.1608767983165196910968573900179887929487924030698284265065710220948551486707094379913554500510088237e-03 1.5849851178306199691350562722814056080468781487531502492283358562757288986040711835951476371281088286e-03 9.8981276060158284617351890770451361976215648850225227452375303225671923150608690620243464558161081911e-04 4.0315946366876154336610372268850229189359153953784686522879009372755133324627803997073572319022441704e-04 -1.5127920657791242015765500666603767600501655570402978424660267159516956315869432028201790529460067480e-04 -6.5448222113771183778962996801291019154026328115867352361322587737728423944900197374460364209095754251e-04 -1.0907983086799666800658452516272691817677561043088304983801983105741705922208356771467406554630769345e-03 -1.4456711386079346553554098786817422413179896798273687751382227670155320327644524888855830486474175600e-03 -1.7085365758005786205921877328643422204117296426176559805173443458540482645313946961783117452311568790e-03 -1.8742693347014766069595527296438628940212325016705769734861857499213039035639993375324364620821684141e-03 -1.9429597740515019889675269905641641554106096605003269332972508457184135744926179351696219707078923621e-03 -1.9166827466326642734381550353725456150001679315811493884121917258105018888608426479932789395427443645e-03 -1.8025191566187651087496046838152192141128097622037146820279918798988852061132708895138206588966914729e-03 -1.6114894022506819981986590025053198522472835618412952148786265863649953781717943064424288675622666412e-03 -1.3596058911504694569780593432393381751362072667881628761715646928319008381018868855378108736036187130e-03 -1.0636040537236076330086808850582165506308834261444350467400956998177178689305071201245425822698249654e-03 -7.3891114103982814332595943072449358584370379121003506952158312661650874517649871340230177251666398953e-04 -4.0134260423742511864539604625936914995775996988326552843545017348403467399975631165898021907703402407e-04 -6.6203737975847803096080144657555373775141792444036955583977278013311327591228282246365308034814913093e-05 2.5341892065088324297927200202412801369586676820882909058653000633128299744368152626018103084850046694e-04 5.4810379884936995239514872079683815790139677918214241295374355258766277028095339238914546853424407132e-04 8.1085132272420034605156662430003701705748140757473085194315519641040217394113017912579578722981995220e-04 1.0359746648188830723305310689041743735214530696235836450203128172874227571591575877867607726103051508e-03 1.2200100579028773696796514324264895367142479958022918205189026230036392040088374873988629561508460548e-03 1.3637036877353044663614849267469580633646939140738062856673418985743547704011641295666689871744033370e-03 1.4684051824638952231922355481277957517643150413231762348544450835371859112344463667471134799796144884e-03 1.5360657707662942501333139947416329266680500431973019045792750895718780700317508709820542359483248769e-03 1.5688999261365242829864319348076079725408832681547440365000558034823228459756154978114955129546150025e-03 1.5704231376691600270239412992940085633777235809579339564327306017594570137122290536044369237511124085e-03 1.5446654859196967901395935235644791840095710535092295171560512017029778456539075650228884294243640403e-03 1.4939998219193521576127058622208172499678072631755633606386671595391514125201767783478031042955795725e-03 1.4229022877731799851143927915396643748541224315734652673591351885927714541536548143313691614129289668e-03 1.3343585494659169296694443783094916619393065579771750949048789905318408936498304720444664175996223802e-03 1.2351929917295141366979539087654429279035046577911731025477951113546478544592817633053174937675279478e-03 1.1262953562160639374120180669409789044506791335250590108826774973907801046890642105287048151353661586e-03 1.0128054815724428882153143765196016838460664568907398492535670062558282819690554261623924019725862366e-03 8.9381857829319908324845488680926250062796497763935443934525694545581424176600136884059125027146591244e-04 7.7506101696353075592632535605013461449099690019154761756900264402729884996291190754924225771983247435e-04 6.5619921401697608455466305430296076851368602106641989603366993533673798464762938601174384119501924282e-04 5.4178170578569616544546792332904232509419686161177685851619380481202282690104031882021686792218318140e-04 4.3345206965852378974107300259141743080915561392003005737424282547590362532654246426890139258457604993e-04 3.3465114831703655593672185702794155971705615432548191285905820089839618982278201702294160399387623627e-04 2.4643163430253486440173382045032401804845045778770128336431687041822974236703537621332539623049584016e-04 1.6959129184554409380081463325723034567814236379132291781387995389924163469177744840312046914853350060e-04 1.0305616999396319745315914794586899991132415883944993195966098060587957456891287991748977240211663122e-04 4.7393855572764056627671941675309152713972455078653360952082576314628019728159435907175243097931372488e-05; 1.6111066959661246059732996154329044406149748354276020157365829144485486277787853402091539032222644324e-03 -2.8425006971233943687885315061415230130658583284346759976023551245572441342967473960442704600445003184e-03 -2.5355511296807356149300308858790699059001975536250196037305353871257077548932678538642497127271425500e-03 2.3198867966948371285020588492711824189514605402229223938380694267749567200604182814986742455032538435e-04 3.0201668249425439312277169657000650621385038929128488784947752389573152069097877261490795880538009014e-03 4.5987734988945458551724087296847825407540468927350423815279399874649508872922404611574121208510692668e-03 4.3994184250883092310685812494659880877248998699871457129188863022518609855172765164352265503157529991e-03 2.6828201746124223672457412339256397758875221142003766281994111884891114102424403959055474744924613131e-03 2.8787913088892529954422398703132134426310074084421793815490837481491330939611381638191807579276948058e-04 -1.9667717770938161647302998425915826696158607209244679157521477297428585339072905506617420216785329689e-03 -3.5646020454625016744657522302571367256165610567455226490439558199049170039185248734838035169063086317e-03 -4.2922457061547936616576524325071005344210371440795578797020851104704003426368919542393701546126869040e-03 -4.1208797936355605978445007466989313762313954453215379793448896381454173665238617071194390307866874195e-03 -3.1573500795788694785624759490316482125655668653253605903975462408593420446499057703876740666555062034e-03 -1.6230321758096270365899572925064879677963100388213598462754008085339139328304503566785035456003933263e-03 2.0761374772490557654816752163188723857512007136299844832320356075895896766873275681186815526065425115e-04 2.0396356910669914822523500870797965736975307383927849858580063731888337588317140055511645823322011001e-03 3.5929418136571213145316577147398521159953062141906223597486417748566782677465260902110085321860423394e-03 4.6487917131636490167528839873125428346054052491112692772401869056212629102420251877950408570538818523e-03 5.0937851349984014438069399934646658222221196872389866295508900909431961527579699830227550828051766225e-03 4.9232631277829586065139847697357995239684664402224041405330540225342390351175753413699850359222275104e-03 4.2240343660522446159661382110978031561565165179191559922369826943528517657892630440797923488549452221e-03 3.1398466674225211082476940704921369422388848826606662163135035635519996353222350332566264635586427806e-03 1.8346045235035155391540218895523764428456399209544235514920337376610076541123460742283472074538918673e-03 4.6396315598281247254497232261879491709142452483977000944104216145269148380897637432124862246290456133e-04 -8.3917078427126887329883164884324468735353280697351110742846693228221473827646781482987375201149038153e-04 -1.9709876108069502727377366716519735842380719821034527126257612718330942096192359378190940331957243482e-03 -2.8562235034704049944168635188787637966726117152761225686408292035458312324547694142355707897014420724e-03 -3.4442405918221197016606366350095452584085109901701432317494161164292767965060764512958129934067812740e-03 -3.7094121988332693223674576013929647499285833217626642741082367500596808385362417854749623041485364344e-03 -3.6511486576745222468280571313548816298411576073414633566737147247333701900494779082380213576058792804e-03 -3.2932744190892881652801007242342584796703369253930267640776343593496903916149361346777274197918640536e-03 -2.6807143403397554471053105419808019337512509254708953655270905341433614541123659922770280727810120414e-03 -1.8782091877413272939981064077172577467997842743545241284855396936403276146209946655054390809890769198e-03 -9.5699716375316927128415496975262542368526617216523354678705114928681631955719510677331815354500940369e-04 9.5677719568755006499250518616158397811492964591161431223157042341281541589077042825318363005844681130e-06 9.5253470459449191479222386348626603620409756958554785745867081463377968991087222643679472181563791921e-04 1.8138271239332791176398524062850077936820107933705362248172014420610091264382380849093613250618487366e-03 2.5431958756258572755147280484305460424980715961424772912246475353291286994364384643273242290884117453e-03 3.1000017255741109104983497985365066310909883825287545766105851519864119712756418552124476458699446073e-03 3.4589000571743333308529668949949033988058674419693164820718838970427755935416654675053193119273569113e-03 3.6125861239927411576795237365738632069292071921844148671190940670396138870460754726326956970622584272e-03 3.5735124607520667036097519177940130221478241668631296771319619969979962979044299280307789818465457797e-03 3.3646835353093959161420768403284415504570587176877993257497180540305795985728646945949397483136087124e-03 3.0138726445005042904256908509002711060113473467272369765382699134316335632464601205739213225542299951e-03 2.5520170472747867165445414062859074841761077157878561638835523380989612147674489644819560541397051536e-03 2.0112847997022569240006285704563885237872326367369665636504583508849867592425619746262902162867379392e-03 1.4241798480078270592770419065566976697388136176081533958023936239356752831306172645990240268302314294e-03 8.2155553274590400604124138006252102277261988757277737336938365693715642816593825161261147534708522579e-04 2.3069802838280581241647159721477315166112503902672226227660603394799724238085212708963142060665113723e-04 -3.2384558922120180142325373317581056572519165338135608301099097236579691394313292974255337490807849250e-04 -8.1785477919675825658190068811701851867012714785345736837862912722956612383970526554326041205883654594e-04 -1.2317301537946472934436083576132707676767532304196425477548060733456413935413372342136169554441265136e-03 -1.5526435756040505904347224148014952004654904172778378423321070878008335829027870639909790252918844551e-03 -1.7743214997722462219026032989199304716247603809209689665119095147234130849862296806092317453291180828e-03 -1.8927513604769669471172275913162623886056028993473314988701241331473540000322635514300907828023317432e-03 -1.9103294097560436852352213085940542396057663934648029991764376880076845396409127042278303279793405852e-03 -1.8345619301711097683325902052266048818826407939384335537237967904962205873974108005172682778042029422e-03 -1.6796610882211890938207311004895358494106254493553975393187448497244908764809790358401687808675802980e-03 -1.4610275998776628450229942708329480877273362150488082708250248854455396383984688961255625135446268388e-03 -1.1927880282497791503334889663817991604571682113302076581772708423315499004323897476879130540676522518e-03 -8.9037274266419846492062704117884037781473581265677338427091995891128334570421585940354052576489293511e-04 -5.6959045485958923613811122974155957402398915252211638138795171935456941478791375962139327033219656909e-04 -2.4456124852790450805887489440997884029978049432842081463865356661573549048834932188500602226835607483e-04 7.4071256913088754943911441429311811537956796767041221898722366476853662201240500355033506155897150704e-05 3.7740669574868102998383191094186402824359379093921658663936648030058764786319486234227171978087272039e-04 6.5685018246757264661784917101625483968653738085807925112972533443461884517136137518500936723231730025e-04 9.0550899037768223395279290505105905374244939212957253212352913741006248814712871894867430799177260444e-04 1.1211280117221301033252840240729268828215681572955174052055379163533865175138241966881586537674886314e-03 1.3015628680945143641032385737818556191281759877888711130889076279138458024121043840701430206338094824e-03 1.4451263397699121929040067390841220035453666537445628017525710125867861346219565011046497117914652603e-03 1.5504778252877644699273722260788937538425863929027521756450002888894432445179120969691970496713034558e-03 1.6183172545504162045226322926874101977575733340400645652158476719987776010732881853372131324301557461e-03 1.6505513859875393994683295100784062862656343440190779095613316784117666095372261375858751681596191211e-03 1.6475143473481450077028239886707532380300768697881405185393216756008733368812072186450434378049389122e-03 1.6130774073617073042481682064704439076322068807964271653851317704875840263886691363402390060382263429e-03 1.5497995313774751584429487557628894307607485685141319948201798946358269500191163469298185171373999185e-03 1.4660052903022423864424940902767938958069244566121078286105169607146354704826649189395913454837335073e-03 1.3625365269110695266642361858987674008572945804848736857169719069383338591533835933278171313409665436e-03 1.2463190753796213914968525306916102118549910736269352857585140491821459630649150903911707693918721824e-03 1.1164261152719707532121456442323057630721204685597583442052172042247271509005788366103131176830680139e-03 9.8102335492866992594491175048142099076552911977458515823477936582484373656967528316040956859464222834e-04 8.4024888413181983527186605823284587478861054450133089216057100191557330434598483801114322684067043926e-04 7.0086569789685713131249239386841414797180118935103527619504701020625073121688654642728894989816070820e-04 5.6576342449861560754794597564264362919184520077774386697385178285424939463544644380460051471337010401e-04 4.4024612090738500829349193371919004202578978106843927662383387860285070486237517917928581154948272856e-04 3.2638678740815714832643596271066437793646903893721614612193288321434346331990958805290239635795472080e-04 2.2587689953267500587777243264782069733484309741166200637232850117882008535509552177035233719330199786e-04 1.3784512092430735679177761518672374001729779966908720047782263227477965666020505073809818132832830799e-04 6.3568714064779446996955331766545462518164096168851945006652352013733882314147751235361001070237033067e-05; 1.6318647459144313420309082713211634593863032486478406206059525891428965035018605896847467970016282490e-03 -2.4406546114785925313988584738844639657152834572256699658002236644007004471841474520474505346792287188e-03 -2.8517434950553955711050356613878668703096672492750753480712240217897237242870904433334765561004508917e-03 -4.6549270508564016436217268357310321288964447397419235886397789440527593482004591772562392538338657397e-04 2.3228378046995692103084509076702501296478570444048676374600282518617715455332586156010863107390102839e-03 4.3432483197388987850963728230964703711735026866154980469032143088529189783668589080944573253063098979e-03 4.8501830005354311922978741719243991342537481322408584987415394513490065046180102988149704230115187269e-03 3.7444987279799118612932486727951760136258316651503262732914065980812766089766864125265846526199982394e-03 1.5837615088717115078487058206183795407575038100622055307197073405216114753317860954992857850718994387e-03 -8.4760242925133790645399360313578844203650248495498702506967526329184281370131878230764550110960558028e-04 -2.9020709974922265344213164302003813234327984536154626033598960382790256499580940332294123711621084735e-03 -4.2081061592511478850911115846409017383326523100386268994684540348004722322921476543280455649925784581e-03 -4.6119054041935326867922892140373589028935544570099292115767926072781389167818979906102995284895850258e-03 -4.1380996742545862906253688340894099530167100548139822049198367153157536646869894897180835380160932179e-03 -2.9556266445661311613587904847201612638082194516708644290389584299089899160596299402858426454643139595e-03 -1.2949472463877179971219950138661836913839033286039863999524986110901473005666618040122101202045151807e-03 5.8163317075727413246463814951952158072865692753232736482717425893190079915123952164744248807958283327e-04 2.3997254398926057964068300170975238127212440088175483534403446279726207521698091847871178362458657659e-03 3.9076224833905110919909208747372065701555886410725014185322390189106599704115738990993253733459742541e-03 4.9232631277829586065139847697357995239684664402224041405330540225342390351175753413699850359222275104e-03 5.3508061777980072297491927278394266576820273317438761978716882688429026312116411622304591546254713856e-03 5.1859560929078758828479296095895970077656834215159037839464246564862736741436099766641767073806063669e-03 4.5018512143349019053576202303784139711726765597878778795417951800549121141115081888726392906753998047e-03 3.4234412173861114147518036835637553755903608070200422302422492453433097791606638615947656363913413410e-03 2.0994631139119065033418339905935095732559532994726105188529730007613459378718175454395982400923391658e-03 6.8112652274359596288425716894199267701543187968505049578027371767901277208799053387824888543610072033e-04 -6.9453365399051764291911964538129161340111522586786144591519956234189967645601791274216007895684945137e-04 -1.9133038120378538558688114750941382754942748755379198295249247007180582752257917049875680042853048791e-03 -2.8859553994486301360428676554820175668794782362795579685746784867217989859291215599427213007241236280e-03 -3.5527200399446150916214282931897253044758765729015142485867045707737676373787634622231423664951853585e-03 -3.8847197375985261545499578798145547775270932252619731330209411404018608768059680164857884784018181122e-03 -3.8831277110101540324911645906911465638405679955302553475520395082272998149165279296392051954088210459e-03 -3.5746708652398241413882875470575283228456470029647095751762392603226710545825055978863297096435641890e-03 -3.0102681386729837526020925205539016346149504657335236899829323946146709950145358250045287502647279362e-03 -2.2495227446674066214302329672238032085763355839305223021746175037771653079401118971166552793129969580e-03 -1.3574125026535275492535290716584819378302582065733176646439196685586276774610685815288819342539575034e-03 -3.9881090764717375720456347850191600544690704886096493682594486828447557573677219585029566495808369713e-04 5.6707164631470407861788376128463519392050763755354798997251755770665635833750921934290962330676316334e-04 1.4810994209634965546111846807844878029002006497503190101213914989598355491819862605749615182423997577e-03 2.2860396495753276220693671058871449418307867756436760831388059233242251872339875019282159712389675603e-03 2.9347981263052844699475932822171484589437714106553502568412898069933097782232037250150638378054271810e-03 3.3962136086200554137879380854501478374872175454477005995323059964550068775837958113676747107682548236e-03 3.6602894346196879503053125917187403918336129095344495146165843574162507488669505975469617545002928966e-03 3.7298109507735483519015833970621322017380680631845778449928636686851647408007210308013244517855848755e-03 3.6158522130984759728174628108814259273292973710279361464438194431795276732741381212542505155208250519e-03 3.3377472110931551564972414051789098416813573382651665590828787606881758831745465344857658683256267289e-03 2.9216839947206521308735483962659824984807200795849166894827251588284084906805580000551137751734611968e-03 2.3996812214305640919497971918597182740093980881619774157331057184908159834275322662558529570806463187e-03 1.8064841991596869038132473899836295033474259381739851625289011901186320648217321853545720255744101287e-03 1.1761432199434510480177559963624716650821795782874951673502670513990427903404035068365436299478292668e-03 5.4193292713504560349439357222974485304764015770930594600241511494433307333770828735300478927444128329e-04 -6.1630216441680378191742125347189634216502267666047524553997007715098043492879965239023020989837873765e-05 -6.0496807916789348102216387303439944335030302370789258451117453417094962167914952343702134170322189942e-04 -1.0666457648975290011532915435118312410491285450604170628258583134703435410443218792915255770099589540e-03 -1.4333466397362405051220100433616188672042909173071108388691064906032189314689221419639809786153669648e-03 -1.6945567126269376433589737309872607541019065653508452170947372553505063975718356922292894732560353897e-03 -1.8477799535748593499529615478659405964054441484400013678879066072119104637480752482327709313260865915e-03 -1.8968950427696377300455178156858223976038316765101551555356692776226478576437220333690865999244991042e-03 -1.8541649464385727113142951932042747845683769221136078509086639666626891471700463202553014900430936252e-03 -1.7333501169233414506283109624405620387924598411068725112814934936007816370649696145371027267625258529e-03 -1.5467198899249465086944544702313004679522211421144154316530500963981222127088384141972588241060424309e-03 -1.3084561752507987022940481664232354147049798267815650136790707392496040774981073861724427170580190794e-03 -1.0336908363925354940127031169110811972951416689420787674586699227453089465159614422636738899714842934e-03 -7.3612115008735583663674852593777711451955096010814959611305157532488971943358403213790952336094280822e-04 -4.2597279531684885925385215546741728633717340940832670002049234904399460882884083445942776800149461750e-04 -1.1235848526946183008403470294303865977053107185550184156305271831626567602413884061129792243223792923e-04 1.9479721710461773761091951002059662082716999291679791521410775210584732986746126871873093169049991777e-04 4.8648437341442421986696293061293907645270412050996793036317049989016110232753041148758337452053997146e-04 7.5836124269749055194527781368231314390215949741598615695936202728000375166830380855889007743667141647e-04 1.0052234825924668888116393747289719076774954090532766394485996809817683567100910837258699677834817163e-03 1.2216748858578551911252264825426246258098854432048691711610856819354199432163358840963402408516745547e-03 1.4022828017796152380111773608799386914889828672024095622248396843948200041398620067860711390102267455e-03 1.5440186231702923597089249719872857687997324787607112668011039750313315596965231336279613772934653874e-03 1.6455025073483055377483755782334601027032338114506151546416452066079313785483759647575390710019022741e-03 1.7037574192657116537954592270699901812838501562528804345305009053979064533709800386899914780148336681e-03 1.7208033973408917233365791279173174852481621037782783344862509650244848817140762445862018490569619476e-03 1.6976660095104807350130693386033062726911654295800553236908403362141266315089696033815038821446238676e-03 1.6432803530638785653317568419700859734760436944918471820754144311293465663880109788811589818643136814e-03 1.5578089945413557926770654808314584195679837326412060915824618669906350154248790523552787881693448829e-03 1.4495928981771155417060506420067899935447685289745690936530221984188875748034362734912117025944280794e-03 1.3175491716289144028640121636645362923203013916375860486398406701284001126220339177838685591033319112e-03 1.1723375034997808062043244896957587821531086772001131658964568084774374696526639600451554420805362979e-03 1.0147569245185159762208919538912089392679221490184783583161180777729562577541037810549178482486900670e-03 8.5405047552917835981693235550919431670340198832908553575231463986907374573224602622053616762305449741e-04 6.9464798865524882767046108167784907490294456620505060860686736721281317250104331710516208624269611330e-04 5.4400077559432630302315758450263118918197353614038988196148589330879077656516803649183758741012911693e-04 4.0545262298530830526808132234912023130897442064567384242770143281977775578857643530873398213236829749e-04 2.8179367393692199413982209849783780029952949330252393938986547373676822986524661291288738318260972319e-04 1.7251394993013577379139484387225090477671116541148117870965031601603029105071008441040347106175093962e-04 7.9717720237417703584011198332267460033123791091697945032940699181129898856795675150419872618646118585e-05; 1.5338017038877536669169721911908911150979372460896560618920257585450271712744445579180116777836437165e-03 -1.8944784860151843530187395435976861745305453116277323617390560925409184197347472012600585584505776263e-03 -2.8364324855886754084827364134747659691783817956330951799246006633958779635211403709533467407966162382e-03 -1.0090356307500956347927277614621681652490226606518778914445039361927036316407279983449812603475395791e-03 1.5237099968656694810908829386973529890053978451732665980680181749890381590891609375522766072006506749e-03 3.7054659112329954588872341139277222180775830988935943520062009192384463293303643197632865195946408026e-03 4.7646437436205306510382225114603838169041687417955645727665398761359438197957821013563166464327883920e-03 4.3418020368224143117203748049966944218976647333864720949537085901451602407090313957672461979083813078e-03 2.6623977966992158300167377770104000313963603433320312935092783705959697220305297614139759944557180977e-03 3.4392040045050102519038364412350479773276383949184265725503416933011675724681284145722486623365131830e-04 -1.9343942230981042629070168914320322216439003965836750395324654229680308954688725272327522668809572344e-03 -3.6772860412028151821585267682313081565721694631670102195322671011728026206349480467175909272560581267e-03 -4.6026732638805006985916469961950500522016094627743705654034410488938938486782015123957633238240574508e-03 -4.6412794763226763628656258214504288939168716313128642299655703480038063861391264849210987887795873216e-03 -3.9012682067713687412530884885766926483923104690030099866038223587228311816652139093473266703058757330e-03 -2.5622405279551037884622423769096966243527113189622696885921499452170661704632184694925047038917562503e-03 -8.3993568358357155451038038542637491693242342385498050582098679867824103795848231902336926578527956633e-04 1.0240523675254136391103621883573980427019714822495926024215340089477587787723805545475854542631164424e-03 2.7829315320267575437810930720878659529211921241384055522658678640151978926001072196492180134905103054e-03 4.2240343660522446159661382110978031561565165179191559922369826943528517657892630440797923488549452221e-03 5.1859560929078758828479296095895970077656834215159037839464246564862736741436099766641767073806063669e-03 5.5786224645393670164016426833585789288954394856417501048000645924404233077516758073646864595574311059e-03 5.3902154862354188468870642208494358389762318587685353237549947592423696948774859429818912149312929809e-03 4.6803228885366314951090135571739948155011698099239266723245401775676384247928251173660224107402653480e-03 3.5621735635499259504229767987324034770576867889218268819986965059295960068886948112990340466557769690e-03 2.1821129067447294707423280197873717690241672624939136043999260546976795358558666308660652879545784179e-03 6.9594885231711525419074818250218718598343606060338330992904428736575957681743591366981155436399812614e-04 -7.4949497942133605220646286225489640087657584387023384315229126451762819677464838678065129328385687285e-04 -2.0273406342299917789795929880877661590636869604773597627819802421258439785016912232515120052078648410e-03 -3.0421854777555848030668811080759657663345618400534942284825323409529273997348366086796525648186694063e-03 -3.7351436046872925580004805145015777799440342672238350852375486555854903568207042454380693456014266987e-03 -4.0838647519555063871315161114571813994615518138716284666084294550521788799989443791258998321484875392e-03 -4.0969116063186015104943622805820157040901212640661550678826789112806587823376438512492023161733746440e-03 -3.8115768153593041841086101193903586604719292395104398372979984705484689923235174307552856063886118468e-03 -3.2752338569462522129425728147925706704622098533021768515930382144694946484782018754355219459926654067e-03 -2.5420102309549200899007978345477192408712881154098637260234845143336946862173591887933937316972880019e-03 -1.6676896694900951801374257302672880496641386115818537985493089448310577507764956064419816051848698289e-03 -7.0508803065889627606084852018127041964176550540449855611278755583957186351573498041196686609963380824e-04 2.8717462769582283029604867540234978425525968507777559220186779440263926737957161125880132645606076822e-04 1.2452039476206955680155804209793222273244925153966124254452519649488398249019697302700993405900945903e-03 2.1089347237488972177810003385596567944188656825259774855469197732651699978123319775527205103037575668e-03 2.8294922807937694179352125277324858448392889292345909842527021590075487563729726374520458202974374342e-03 3.3769924677243678459859481003185628448911559874685790930027682882476171292666940871035940213241714952e-03 3.7329284807627154989053914863706195729778134481175536219330701291552808022440587642230395859624371268e-03 3.8875585031303335803464015767200155740014338483998239340451115935539590315925123506640348337505865533e-03 3.8424789835134281681357241988042403578641359880415214746051683177724897681442763715253351049121665835e-03 3.6109825296162188710153876948879823099841258314909758357481799466372970531366075127589414476836907630e-03 3.2180339257067516478933690002680451972092404015065335976077436110932932798064201078042631382061278826e-03 2.6968865880957936107839117377099580362520639486020278550746732708972357257862640964072034916638531933e-03 2.0845871823956414325783121529503278407469980590124743888182207818421092496956151342411069101800090077e-03 1.4209846353110334778443373045573424887889497010927482863949791697800184456923140605228281195442215295e-03 7.5003368511577018914448285993663365606765471021861958824137287769646778631716115332464104734716899448e-04 1.1136488076591722274948991706220180280851754547077688744238651911982967884548577590637066230921392017e-04 -4.6439373882382928406851513977527982545234582530750306532593749185844880656169933928131770959283654784e-04 -9.5615759301963222305644705513144343795541433521152510869330942300346712209877793361945458864916702996e-04 -1.3463553128635810971669013744205914611736045964299388198263589202960447156892850950066055747527974294e-03 -1.6272410022005495004708579770222329960370852532942906932261682131974271548473125629004204628825640765e-03 -1.7989087578603466950538738177668994294057844628254790996096836482794907091012752609032881949459789342e-03 -1.8715913346301827673929286474186814361610067946584528178657987794161901688282356359130661756382881464e-03 -1.8573579614732563493523671587984493145696763900588716887455272041683838726165280290121463642841592041e-03 -1.7665023313101494997542520070744989994682468058806855009916942156849824956489398369334916228555208935e-03 -1.6116151843659347327802496987250611467637106353982877060356678733973542940596647428538682892270405911e-03 -1.4065211041457296325798727461474560432260402620193525076414810796590445453464574200891357141683365898e-03 -1.1635744608119590921032604775935474906394533464917863203238847257597369818018922816962834473998238721e-03 -8.9141374504879956291098855155906373274509923373395887379696016335864884284771307913016249581458902369e-04 -5.9797439847476718266511645025263780824804601260307984862477621892149380617722618743373584505373157052e-04 -2.9297311197518895882178005881302450081577290934531151375690650302812135970801776632924453389717405896e-04 1.4002475840452631398695777465416059525482369383999577964997126813674879061234402180910022275244489682e-05 3.1788114901136665702681917372798175517089278068307626215789190290777795975871344044188051920277160156e-04 6.1151692709382604796358448606522293497892939028164512910640159918238991716650577025650797452221238108e-04 8.8657229369931104835272787385429617912063170105566618519687922394364785628664125512885716830212037476e-04 1.1338768419292727140024261861301249878614374164070731181337740044399906789685090860476059716798593972e-03 1.3465713754641052664804687243959075689708429541584776002895456503742384438472294394971553036559847678e-03 1.5194797610715615457618180463253477593917048823762361155250721657747221816502835353750726313973297121e-03 1.6455214078606368045576074243937294737073619158744752230148232408573715927036592721330161802444080127e-03 1.7238153603354797486922992425103573446949277825060821579576342447736771731689053749187309001704569084e-03 1.7527493527459106707091581949281486209354129163863587625750536802514177478933330164870469935376996841e-03 1.7407085781658134781869762805571696130477453498388616277551998418767708380608827038620151622504346135e-03 1.6862742247685314675108229973543466894092428806839602749245241690586525489263696144398748996860209374e-03 1.5983989136954647710277202820044609097059303056508850858138155901134728246564407907159018685326794929e-03 1.4754005605441120796797000028097517432495546728849764801470020402625508184441571378739133975280056816e-03 1.3300667620244597420705360635372205600895092660523356488217693577233518313351122277954059998622901080e-03 1.1638225337223089631657280054154135334045507152790539832291506164405522633393529577136155020477261147e-03 9.8839752849803339859185011805620864941404009108716257306954961593126555886016555122200543231948060013e-04 8.0993006977515659275863329878930290221797941905334395771004009873835104126974247570298567131525567892e-04 6.3819213142347799871177331154962868988820697092431619409277536023854698287847605260968447984191929124e-04 4.7802745287275672980462886397300803959022761970282857555871137659405971298078391493406471619117816156e-04 3.3353283721053433604283657046084727390990150972864465705415256504934171470797783726014421574019111901e-04 2.0476779183664092624555669191552299653875281494441273350020909936297426222871685866828635204794717891e-04 9.4790892519235455761301568415152187724828212492891389659412103045719912388630274513433925940213758371e-05; 1.3351951772488790975559601845065052439110929301341394153193136717666032705548830107534632495133196081e-03 -1.2839213278416862886173810619884713282008107255409643630992728952536762557677918015949915679472609882e-03 -2.5305183500508339657485980238109603157418323213676721685834243840780694143570736172250083759032701672e-03 -1.3729503213013617938180861718785060449680277882001022037961805433604792668149590885642776415228735338e-03 7.0620046945869590575052295535292928131782304814350245016023101770775490063145987719625876021113315937e-04 2.8085376907072991366822788084816657116241163243450446432000324266181477526486876946090247739872779467e-03 4.2260930961053735451971403716141021765804957386771625709561269449965810656808818395339849131687847474e-03 4.4463370080363460108546802741471670366399447444176354566158177466608562843780617305387630949554261161e-03 3.3989805420698658550076481284379062619031417029246550887166656939912073919475892695005002811681476073e-03 1.4521951654650288124916123961436859900779034392830829271956570444377380072326610995157857073782557303e-03 -7.9539594440504574575983608711051539762997358922279590294948365861351818873655435163772851455928968466e-04 -2.7915912198759202668160136815857740106887213924077190370098395829163713776474215339600373706895092775e-03 -4.1415947702837545569725527354692576178913544472681908059244486673434789796274436859504370640784201896e-03 -4.6724793408074721242123860691200018429388898782087102762047058137610001246521539474700323925637644523e-03 -4.4179448832881778830721679971779585436816492301927935785527989775523082087582124439373141400668575768e-03 -3.4985708294703431199687806381028020974035701842606654447652335401476287586485176003540623645127786736e-03 -2.0777478923442065221882082267794969985463936841899930251544923414096340311315348106342551966370176420e-03 -3.5280918038403217867073313691686377758220160003103300679578398526109320572703837770460968828115119714e-04 1.4569089337157389495269038005509768341739948768611638745428031115750517972156868478885406716985623286e-03 3.1398466674225211082476940704921369422388848826606662163135035635519996353222350332566264635586427806e-03 4.5018512143349019053576202303784139711726765597878778795417951800549121141115081888726392906753998047e-03 5.3902154862354188468870642208494358389762318587685353237549947592423696948774859429818912149312929809e-03 5.7144553135222638526921835044895244793577758816405671839034027777731631193596543066615207901949502980e-03 5.4579933446079256275343862062328375170079109528125919948647249721476788139408447210596534542800635163e-03 4.6764876197720097835149775380946880863920400618642482546551100345691920223756749087908039426879800217e-03 3.4861649207509928879098194962924233057457251280198231040512534239142237530186678191439609595937886360e-03 2.0399174375796082234458569895807012688786351042709759988536382355098544914631632992348423629550781616e-03 5.0245256471080755658930268139441854144317941789146999641904666223028540979408907293884046577927595134e-04 -9.6937914915482266349612400567408563222755182822914408251948971085258417454464993606270007838300528308e-04 -2.2469274466239024439320027657668293828874613966900003180598448234366425924520702976188555128622081530e-03 -3.2408357299439195229817343225476051536216167758584374571249048238902975581177616606225018233357659687e-03 -3.9039857153593497270010250217872811042233307511962651041961207586627154067214951083196066774430200191e-03 -4.2259825212346962096755448725903857270159932977189740128621851818450245840942249093593927214456289629e-03 -4.2302398224501152543117059114411808227591954306263255473893153871433517820884461416567020956845886506e-03 -3.9520383510163339784611040690905442940654315033193176921074486757955893279135034664432909844407678343e-03 -3.4341882491078505551270174394985836016589554247750682120687463607950642689271309763360321431817548481e-03 -2.7214104614851898643040547252340218055386146261133571252794393068744700769259588029252605013542288330e-03 -1.8560926809406815824853847945882694105609760259828205318558001569289072590490679884247829026135157742e-03 -8.8983164155331926955895456260591911503007099956517471892192786596521683735227927236659922340755457405e-04 1.1531344857422235978114775828420983110237604552796938639983515886407153369650793723711743701188513713e-04 1.0955437041424009195858776053570911073768343194555362275342466988434555596384026176365402842252223732e-03 1.9927958280752647782407211771563064615422233282065827363463105658330166129943316519799383460225936181e-03 2.7636819406124225581242927477544490387617940014075536645879474532756784076927117023879636754688912026e-03 3.3720303434734143253465544121964659459327004751945430015718800768534976747834892954384703658650458561e-03 3.7878967956728359190542805986137993277390420606132735110165140798556866295750138114749658180062439233e-03 3.9928753643423635418247980371769486071424769875274920119171399178061557465600204721313923379008466138e-03 3.9828742569236500975103450552264224038813459828913557713520339177431746370522299714122192144727720053e-03 3.7700034284873138373934698571155399644864164041299544217252202759443396239734579785719331408956135290e-03 3.3799484480149984107957134020492651551819026439298436778090241073572868348785670287680355305219199164e-03 2.8472988604699099959789775094951233722156535479558541326235938514380903894216324187977328419366594088e-03 2.2141378640102002840380912667788233747825078809702188991986405880791522692216020395484005556759268176e-03 1.5307189984665068302926480377702740484636786032032498202385902650850611853419591255042961698897623812e-03 8.4489855668704728067436362485077029951870332005425123894043784125119251170796512314942592370378854626e-04 1.9579695176318750659110519928660597458925433347257895157466883382659443317888769868498112011725825158e-04 -3.8768495167199335807626914197911449429683716916450888432321530017188504224749835534674583485023053166e-04 -8.8066772876407714116221781828170192065696036297105883725520851010332737145269230803522349837308900642e-04 -1.2697532857639199133951403233740576951553992267287157960148069266366782141491844379082327881382002340e-03 -1.5508846461253764549307796151185708009161958434485653976907133916496610048886565364002998806746154428e-03 -1.7318652387505790131112578393238351075906513438867473131079323826143440112127261030159477296028855235e-03 -1.8228284428040839306115726345089748573600696575878278244060176442591825774335425595041121282162031595e-03 -1.8320023473035707567506840538553443733040796391599255177602562652865290889785333109877022883496480019e-03 -1.7702040659478674710322893909655417254896906560359402507858135688490099023060432229971102303278316830e-03 -1.6496084586077813929219764862475091522958813657088395973999705986175705965799417296437869477998976122e-03 -1.4807344567163327235308924805627962360946224047728169833987496512823493537723536530143441314434115736e-03 -1.2700181069232148914805933241644679900108298814585309045554604697127243378920814064568267004834985400e-03 -1.0233730193771067858332875225042367108477811912154549674921856774132585669064212715503343329906676131e-03 -7.4917596822914863211978833533883854599042499478303853565738254349463538019807532315157350235289033132e-04 -4.5628393083172848254721245850232449854492119696355560742565543446036687555964542456916481426671520355e-04 -1.4923230340243342111220913685800146782967105512281049988070599635112377503718513580619108226280246951e-04 1.6422259373002948620729876236250817922573365830914192069020908673496496539062058976886077979294339890e-04 4.7406093984720669197011933148221638494235887277141341775506064647505988611841241000320781926564728205e-04 7.6844942663228592883221202777128275316659472031099638681776938300683809987176656600109587526995988690e-04 1.0374111856296328187726685185882897689547513988545942523900359867033428288745249222246391979271630271e-03 1.2723019137277705751434202076569354019437976476238568206907465101062895730033573391162012235873082335e-03 1.4619949134664563228480900081821709443327758688763484732570304806754808614206396406624512757967591157e-03 1.6022754223962650915570611883733202871311276153899421008781584085361641425148012744502441570953276128e-03 1.6882653418756228125424031199705008553912702590480563770126997782329345275921162974503509691724093491e-03 1.7267224208882311314043178342655558751806952763745898088240707414668971416946139934951774409034371768e-03 1.7138506566149275476859939680697619492084711136614565375874867507724133032423003007922675341318565162e-03 1.6581415056578512816705262422688321151779754336570341966078137092795060759801094653527860304156993642e-03 1.5567104550970094962160839937225733599177497737290942303413201572538945660813301618438994518982714230e-03 1.4235781218517768794846930615544078448024476858608619197429997054409486050615018938492971189424310129e-03 1.2604548319044020462962585948758384635278026186180409265871327968434840976850205764097529381783030699e-03 1.0810642316653077291576797786193040766164254191686713017509504518511435019750441209258742833812126633e-03 8.9308953965974429084380450024155635062552165063281162457645004258197823579030175467400495102591168854e-04 7.0844981386650973123728252776980305954350034128163348236781110995137004455876856827698004218529407525e-04 5.3353569272388104238156020867317227447028084843116172678184357930221840545056234441997244274248081176e-04 3.7384421837070247998540039870067751226828683790285259619895041708620512720821083221035882915933553621e-04 2.3022197911427348529836684616160419549966802398197461000856404393160516170244860415616114216463911405e-04 1.0677973580000086437004377200094964802528570988992893188554714875869489009713776930425613348565533905e-04; 1.0548013206116280307005036956453523487559981101700844943774805123285001882685026778307798207233992598e-03 -6.7210475813681744783278710671734786159360729909968480283452964832507235035129435494755582703630098829e-04 -2.0035271792937018444978235453954966550870367700825725602200564908994808292442609799469604667387173701e-03 -1.5528051543780985559017624728398918083786527356990425367008998866514749303057642923625910844758232470e-03 -6.9842459598252272039443752253782459001732096001034475957925804090627858645792928875723400334208116509e-05 1.7672821957154560512001054303483031154794933557960302778588903248944821220762277921034529077926224534e-03 3.3477373682489178573602835365299408592688856165038485650164346104546166465447807901859023905581309598e-03 4.0943090190236948510004539359126173424415917256386163192917179359137767221972793998609569636141446302e-03 3.7254450561348407863146434776126753932614289742348569479545786348624248289498871098190479920928745670e-03 2.3416167562695972866956975297648587320801603053860426195999645319883428695967638580385020092667040553e-03 3.6757071276018408294454681861249365424745351423887448808814193607778147528415072218151306012792894099e-04 -1.6725451500191173060655556159000305788097038839172853635401577854920754907987492604956816849706111445e-03 -3.3109827395466494086371908420613450123662398535377662676136909858163294013136827289566090133397838400e-03 -4.2730606472494864100363055880347416944725503949492220419881203511647987586029184996253676892839940355e-03 -4.5041433552889549230091115781709866403705584801409994657006884662348004018006743637557151928723606508e-03 -4.0549465498429386212830820269475912396860249934186362462690060675674404862569031077493119311305060789e-03 -3.0325232362379144881141420471603232859169938488314279511258284425427622547846245308219828450408566622e-03 -1.5872113358585239958802200436558631645153013239124065828388715898966729485518660855803350029756430267e-03 9.8576528774164091177684759540053489029273933391984628188054539710813523467013778401524203608320926984e-05 1.8346045235035155391540218895523764428456399209544235514920337376610076541123460742283472074538918673e-03 3.4234412173861114147518036835637553755903608070200422302422492453433097791606638615947656363913413410e-03 4.6803228885366314951090135571739948155011698099239266723245401775676384247928251173660224107402653480e-03 5.4579933446079256275343862062328375170079109528125919948647249721476788139408447210596534542800635163e-03 5.6704633756192656796441267602931720932323255484436871980580499247076892097526226157510235476180425729e-03 5.3069642767645655293437536069926323857231415707270051893235723856500615458009773611552903073868238256e-03 4.4338085739881547585297719802426742609721378246989598965733963162471504317605618051853378199396489766e-03 3.1774020281194285615332533600606050133397277142048185381121597745534681751166864117887898968800859790e-03 1.6991984347573302184766792737040862625732447763605343914948058615276640868615957007093064493986128355e-03 1.7066843635067364317332007085298157008237867815093757942207515890971190538708304795792922466270642837e-04 -1.2550535298818339479515870491423248059376524133089660647637917429740576282358062229612459189296767039e-03 -2.4615711272095456939193114290923089354631489587496842421253248384610272734448692996391150139892945138e-03 -3.3771254778517874308385288461162840815484688320083140387175865344654432791378278532435106035365886078e-03 -3.9711453372186073602671474410737731399884365335358933071014473621880025056697113896977003025078829660e-03 -4.2515410083920585805493852748061835525839016600432420987789813335060995881396983790330936335413763300e-03 -4.2406094555383097986231877829196773298314861411273900099322051102232122056869997766195398559451024031e-03 -3.9693410236443762060932957533734038753363087992644716151016032187154687199821330858258006190362679888e-03 -3.4707615008575907497136445722384546953457670662993554838123061394490635643430182450423644585230012474e-03 -2.7754832713910085330814661895487157217052084324418740502764923538044313503556167849780480264747494805e-03 -1.9247821798608410523222584249558946002290922534737959880776067996719269341085425479430345965421133748e-03 -9.7326985739472546807531145923916791304855543626153153123468711541866904551080115279571573570906346835e-04 1.8880763522413080344476451340001989221458702778917565698032198514418299849628608483049981139637524130e-05 9.9261281401377360400453619163957749926087854645953351804515444823040243473675543652593761797716883419e-04 1.8987512746050099612194242855306534208826122739576999658203705644821177259507858669837642022215947953e-03 2.6901408722335581244331955811420894985552733661331775154640788319889159572423486050493367859325292334e-03 3.3215048082301953114856007621740472308432560191286174763834662858129781143136355939124328986212861985e-03 3.7567159743437889095260576322005861875940673080700546779427662397181049639750054434057152034468842328e-03 3.9737827129914136201812403965996330774970548569994246161651919965850515094444313594970706659178375091e-03 3.9688927593416455931304718215243044749882465311918557000514396909202098567193330843525934557182395879e-03 3.7553131351024127049143812496997833221014425517604042783616867417883529779303297375524332400197062393e-03 3.3595285808034408228602452682140960703244489707849433243199028285467435703160286766681231973968414979e-03 2.8201563140936799128325846716657293148906900577472080643858888008216543700082976833479202539401182065e-03 2.1884245356383340767868345667827845340355594558800869779545893672214084828592311070973889991569849956e-03 1.5162371846784322019605174327081909620601348166111846111641255165706898235297133902794445302633252670e-03 8.4847290775061593960830973817904689201125155944164337730252726075335241844932793862612451580244904467e-04 2.2042539126998247853846404960821372276900398444243445838991710832560702404014297989229285951581511297e-04 -3.3646455405022923783445085327659549657829358545228697001505370823090372301492078143619052794706675036e-04 -8.0311710178791554704830497801827184819474984153979027251452866133737222107907612148738691469718113092e-04 -1.1708762122676924513422916184614770932614739095431699497834607495577878092923529440596552615845087187e-03 -1.4442544079335018348265717257071730916686781295442093109238344275335316905147609486043670930917241009e-03 -1.6307302184870486269499782917062279362980926748754543502186319500806451438539282500813842486541854571e-03 -1.7360872832869886101605366805572841896803524496238589424139140620952350355986184434822547894868067128e-03 -1.7690147775000874945708415840811295955080690277798616253471819788563359631310445288742528538372070302e-03 -1.7396818723318044806595508163635629888438024697025833944125184615340349916723967866742544910314452249e-03 -1.6564821204016754562766461999079350823642172525157846446809178241969406551802945887909265342387393504e-03 -1.5234762704720263209526097515107130121033645404667098014580572931145198666456706481094983587347628060e-03 -1.3442510756314128641398921810603694687353294750529021499745585709583375440307829618031753781452106330e-03 -1.1252111109773354161258468426851484735846230439403014854963181554371578253501214025869431762773455180e-03 -8.7361893757157891705072380211383172489761318587958916699966894985235468548756466833645870290955413978e-04 -5.9265513883956703777257337939206535388591826500515522930005684187199969227704279540169710643053650752e-04 -2.8954835090021362326010514225320197053343384436863804395093488305019663554073402275200392455711088202e-04 2.5338302187533090000243786008517362164274659369040842372684109016342009509989671725254857149506013761e-05 3.3894748940424812518509388916623575474870989084717509864289927499585653525920557338360050430042889998e-04 6.3944408267843956884895988110718536187227955997958891645646988675554197836772006408711040620158237905e-04 9.1574892290606217191828828426145693476964978459465009746091041523081909268380324235640975105073258895e-04 1.1536470964010373194210139809373765693182920969592789611607655055603046436560834954951328513282350297e-03 1.3459332399307658637096269830031154758861416340983445488467288850598934527870274742610179211246765882e-03 1.4846034698450035231581794784532280730405096224780445855233574894386710708027316350764491107768137266e-03 1.5740820523233993725196671196145217964275870909094561015966413893544714765764231491199966979621371555e-03 1.6078984752946306063807155725983245413422331537394605326234635629731024873438592199806978043900415895e-03 1.5930212187354985583063900662924664024460987384132508156741092760317458962139088267767242807160762236e-03 1.5248993771282219304193341588022961343758103368368681155641920887590940646542121029637638466989068274e-03 1.4174532950246988168091674568634297686654155249134167935024676777481088994930788293339262260361565541e-03 1.2721178123852536817188667314525636767078209085020208829759578507798967355443966814959374245015400298e-03 1.1035329432252336122347124111151309253015339508020119408492312353577938861008036778164013203546567946e-03 9.2032431629987628035745522938082281732648479587828154729828566140487424827255433603754321544533018598e-04 7.3586084213542920721651905007215839643038011256027266895603255505629424502931726023012980760248357262e-04 5.5779453573067967529279874287606764757671630369175786234550742501318196842837369529860874491645139763e-04 3.9286564252201175563498088179654000507683488020177277824302496646187194371408954764945090776523016076e-04 2.4285317436699325873577532604531807110311588169570276871356122389433391353693705945540874731025283689e-04 1.1290870269010634446968795023387521843131527126721324310770805661604155803362353367121750985880717175e-04; 7.1270377330625511154049850917324003316231066631767372672861947968226603970750653717336573028631441266e-04 -1.0395323997892761628986104646700576955785945277331183500872210512767566239541076250584061323228876804e-04 -1.3395817996074259267225402916330507411055821590410882623671172915223175345706241390554355230568266718e-03 -1.5614189373766089511565855527854650709843381073239793866393947283664890650036788635156898972036450042e-03 -7.6070411917489609936195544021246434915846577270435929573219900339755581502690460476827847025730572263e-04 6.8045962444863641358318473984177039411235973529644050908508544941952317965135587388634019220053276562e-04 2.2504101399551276789611911880190846626967939106023133314490810708170677122374147081344822816211620557e-03 3.3696925242227022574678530073121060701027248911126318093117763579528576242512294477902508763589553696e-03 3.6360449031574786363827010491593239161958774844445688919643815893296988643375490225766551225414265094e-03 2.9172603617543153929330152373497780547369289929780074947794022694439866149703534700523328435972704950e-03 1.4140668506444428318668883608842456191090014804452988772369615435534498322352163874094352546598307989e-03 -4.5835220846263589483486797978986683209546138295326311661174354791593729849127913291452202557513841235e-04 -2.2190594575235298547453479751124607853252395748377285600116497494548524437196412708738108573281006828e-03 -3.5123141154940260153212885060805595263156691717122873549998622603351555912842645025134835102474492399e-03 -4.1888133812440476312911607647558999340653915061220066300572404077540872180864463424056143486863562464e-03 -4.2189018519650508191009738544931565189989482057587223024855425569915099929570051045615710861193432446e-03 -3.6482792819412484816900272764553034140928370877192757492705158072505090355090833168137724398356813553e-03 -2.5795825184575704470322456203398779227292712747688304693728887821661769643890431049322823350839380938e-03 -1.1557777066154747036267859899170621258400437513922405982145601137567060525595547662819138533562293603e-03 4.6396315598281247254497232261879491709142452483977000944104216145269148380897637432124862246290456133e-04 2.0994631139119065033418339905935095732559532994726105188529730007613459378718175454395982400923391658e-03 3.5621735635499259504229767987324034770576867889218268819986965059295960068886948112990340466557769690e-03 4.6764876197720097835149775380946880863920400618642482546551100345691920223756749087908039426879800217e-03 5.3069642767645655293437536069926323857231415707270051893235723856500615458009773611552903073868238256e-03 5.3823475686401216368951162705298831195557885939917113446075108771892494251709539670246496479612928065e-03 4.9104071023073138166072070886487596726943161426113347628319061551998928233747258568430638830213485530e-03 3.9722525699378606033323315907389987596285773530378215831055474235231668082668354731392429277760209514e-03 2.7034295359822493609332588015680466534148750141865495096848047487458648048220992525031187580785788659e-03 1.2690162370618428137857298342806693504496884304104640351458169676276885965776872281413799409181374598e-03 -1.6898951702700824307448573367537247782626651266128485230746864644896713848771936783268322351478664961e-04 -1.4762786067378708724258063894679388826825558735008502005083182732131879168615736762563585338789546303e-03 -2.5598932002964454667176507654095781502762807351533722535961535262437541016374863602875937664966877026e-03 -3.3687513253546574109186980308371054537334453770476210896963752017174284594460430595837176103065237870e-03 -3.8926385875438430647903657512647130195737765499045045405936286720680832438834873445064656504372418841e-03 -4.1384747136335728980271630051753934226563829040820607985989130310495141074318130622018873951893995330e-03 -4.1238106353753010218811103872137758525917466167507607049614289586289596272037211384402075032845709051e-03 -3.8693175409221863868695265632517715512869566497703154180432846491670808648115955161256352534913832809e-03 -3.3938825543297876658678635861481052953477684789965654130970456175200920832130829314596622765144426529e-03 -2.7275139227080952904078040733236885672481025636709441768916560651508557202759991320870290700361416761e-03 -1.9145298853817058059094440828203670593688079557008954241673078260508369138539939168287979887737754314e-03 -1.0067983214978745633550115774454508654772738410941003175476271362652876182696626579488560356628553813e-03 -5.8172950655317836822633858846529381306859323630072930676835158525605745981425631180910917892590654756e-05 8.8320395606943804881880672444603606109762383626239992686174061673484922647437708814877025672301038916e-04 1.7666409085019593341228653797359613457930808465039339332347754988527047474183682423573601419432028754e-03 2.5388288539569309072851222875296502900480032551414980754708872034164508028325760171333105823763195628e-03 3.1517645738674899860616585478382224082202128112784080905529853623514231962647187960905060453246648113e-03 3.5690257400247784154054772458091525533735798959845880948329718265991467259804907225639265616673156714e-03 3.7714415822617627646347447109699576485556861780599874596820678553228929264901800445213615888212566803e-03 3.7577189632894365746694453532413940353052202896105483860267640276958706458462709188413860234941270540e-03 3.5420747454845566539322944565888877753939011327358946704077146142562317549090435381617268871694443030e-03 3.1540967952191224585349238144255013290435407716429017212890346708252966220292877589429628098318387603e-03 2.6395270114152197436289000317283493984571326480581147085121978796947447508490727130630337439098865232e-03 2.0482916739187427367027485106969207006030037148852635913516814441715607009077158012260657133653197334e-03 1.4262694380923684199393124664719697443694903034105896825765881128499619688615275684812821428872293287e-03 8.1190793008620515034032048405795512540716434169231043342251111276197091916793780274919697600724066443e-04 2.4094235989389016277518130804478755219450487448888318949418806539254882426205495287946331519428508558e-04 -2.6273070879650617293899010319820171387754828499362349835192300154673997755939541480449413723073611010e-04 -6.8572661217238645138586775934280353532691707456696101349828124419844798446935557015466309630893274282e-04 -1.0281592070881028618845473976349847617039649808651674917066158148465610451809587482254829446876435864e-03 -1.2937028667004240333154056479311870473881376032718994686779894702767492574874416342729325460903569806e-03 -1.4849407782857034083169519660553304742134605329223048508599663609428701742998018763471838169672684077e-03 -1.6077281997135316903772697926592922131627887062155115905771632011628846332298349688892524864776679974e-03 -1.6696342304815853568998902063793443418999033188859126726948997983323135620826092012066618194729733460e-03 -1.6766114564266168365390586742495309644696231626853718453197703461967844926431546811832927615677594982e-03 -1.6304160421358304672470502378497522556687994472550866476000151463843684693342053315517893811478566442e-03 -1.5323922844728499906338666816145874522927467580685143324194507156688278480995068169273477022976536210e-03 -1.3867563685248513484332092135410648415369300967677745477684815720238734621360551149429452960554800125e-03 -1.1987623737654063644797923680290266518643390052907194505202792095250663425683224429244286838583977661e-03 -9.6997601799922484419006279994530470468557014804368512995538449306105452837148028311769947485076012930e-04 -7.0636447168345461106878456288934008228105098960564593859756197814931690936477377505859177234046358170e-04 -4.1751029218166769542154668517077369129006344479051753132151354262417500737542084126298161690149568942e-04 -1.1624151610633109405160921078655073199512792540079550116732585297153728349072803094543317226723221625e-04 1.8518844808311305575591273059796285948685482483201794584256917944920233992325566882344522453127756219e-04 4.7467120069721698317776320646902285917198992718589324285966360961666686745110275431457969419296796215e-04 7.3651161903166644130282108432659581830561334933408114874783662470840062909995279832460533852895020680e-04 9.6148669212385011415673623622541820223604970752603353563535735923051838925515943926280731981471747060e-04 1.1393565440161197831164394888483127798227537694509521829522662382872647642628890103637458136338703110e-03 1.2719690929426050171077083381489823967365463020668272525276903437166679176715718528419075980805509957e-03 1.3505865595857949069002853014022515381749766312146973006512770696812875297622673712559156464731460659e-03 1.3798618085324832606394441456564239932513887258293043681436536634031988884092641662099968454220397779e-03 1.3535483656452346521057969544981832822368576617407081954781734610642797006744006941064080037577822616e-03 1.2839542126367064250170921717403660097153153985164401883986207462552324359068469970569683131081857674e-03 1.1716836717706753225465888183016357002851754994773659813039457737529306770068695836158536865408400088e-03 1.0307748110871095924563658215937244626594724036133834673385641826309378587579638975215426312356959968e-03 8.6983196349247571284023537441710486742658944670084319040718037636286428575762643587570814995514416510e-04 7.0245881415547426432235707583642001753306108277727489497658619321049940166978398066496782244880770193e-04 5.3691062404763343461910559790163110778663341381767476464318627396928663890522649534346665740423686395e-04 3.8068960913617414746895599157461912627672415940358376595444473610402101461787914085590614575619422715e-04 2.3649390413070029738621346164324753181817235411399350707096949238595261938119598374991455517751949844e-04 1.1030039234101466967162110036551748925409315757299880686026527718275510681149960113269719588214521056e-04; 3.3297441481920187510803367606683993643906999887280042065713134068084628823744842309977686972200156517e-04 3.9252137134414127071874821127059494868397271668558294552156389812972659122803013871879091984915764280e-04 -6.2266632289446141420813190197425123161380211134362761473494668456581259323543002497943515406287375382e-04 -1.4233202474046760220369709526600949201040920293185599240621567418699402122134762330861576661333704849e-03 -1.3311326738539477090512031935128330139774930870566014779270370957476216137824377560332947201757586983e-03 -3.6861024709918491059573637145877993734735541297572583774261224240444424943057760555645081425889729451e-04 1.0509896349434332408519943343741023519933067498142851944463789584060050894020709669954537567997305525e-03 2.3853171544055242152970503021828870337145303741744207730566971389774928799063120493715271077391640287e-03 3.1814588628192307759076195200499146284335336540441991179012018312650361927748304285513085576819359882e-03 3.1382280241464826070381136016877857022824335172666650580796001336223466929367537628449311239208243923e-03 2.2321114588112342367288272268739150881428231074728619986934291278792135900442624814601421081083951320e-03 7.1360030004430146988762223290074806612564336316909591413853001478296616559669738506970272310925452783e-04 -9.8985816668809580998545389766367442948081672555763566348031158269448854472208739675029463855808083114e-04 -2.4815163300537565914933643550854749871332207863281753730065491561804543832697379426239606615396456087e-03 -3.5254040624584087469540601079069488678770864372159838822759934713203609128911283269808804458867284046e-03 -4.0065993572238338388691397365589646748160388283912307833638133371939617125300484020075797042597496364e-03 -3.9039906254387621732440401843402873507424112276938321439607542646575003268052618304529038307021239391e-03 -3.2699800404678249434916237448828087152868725560886037903759008934927760528826991037132616741319414292e-03 -2.2067969056135926967077462101406473464998481491848544588730465397248875743676441364811136084712409525e-03 -8.3917078427126887329883164884324468735353280697351110742846693228221473827646781482987375201149038153e-04 6.8112652274359596288425716894199267701543187968505049578027371767901277208799053387824888543610072033e-04 2.1821129067447294707423280197873717690241672624939136043999260546976795358558666308660652879545784179e-03 3.4861649207509928879098194962924233057457251280198231040512534239142237530186678191439609595937886360e-03 4.4338085739881547585297719802426742609721378246989598965733963162471504317605618051853378199396489766e-03 4.9104071023073138166072070886487596726943161426113347628319061551998928233747258568430638830213485530e-03 4.8691513548357676285434135513618849888019612546537208868835167332308883587848172443184775902949788653e-03 4.3367372669697448221090123521052276227645908496749480955880026900434587146732432125065152771374911532e-03 3.4044723475985479201053402405648924173262809982083127459661064504356300258769558736807873197401726593e-03 2.2089848160453152252828010302632891431134885267457122343078750445292196947778904573439515256976091713e-03 9.0106417921689115126921347832869030837620434973521910397767193762603426293371961903019777725297363435e-04 -3.8156893035573234615846611326346022833808003564353914362089108895514683914532661121913470390196165488e-04 -1.5325467102230718835814501109627260048067980634847786001541720404667237344912239222857030529929506374e-03 -2.4823727371503470784832065491659833902996774919916047207338023526850228119515718364954568301328272985e-03 -3.2005644896576478223008789155827681051922978234035230068989067661083646972799324279020226605243202279e-03 -3.6756491115313922435268162389448109670949626820216702292604474753396953086460437024836452746917912805e-03 -3.9091596964961782753042218904608974857789534317684139519387150137238405737363462164432464547229518384e-03 -3.9081763234519501536951526675789574928992713889289541028668683199268409913410829168176793218865560894e-03 -3.6801944206336808742359617579596937548503182113178274122552155432251507340423399931234469947022782705e-03 -3.2441066251567018152538025096518967486932030914230568340292129469905105375277903373786368226263774630e-03 -2.6328833305402752443425128139705609682160918231883221367772476224121085004188501438986010313122318302e-03 -1.8877114592444960971494668685527585742766266589823338148030749824645185592583046357812604069363539022e-03 -1.0534821209407865091002070834992039199290196001479590249335007014965596220824601390241301625965382052e-03 -1.7261333376068771850703896024520321869741052663155189024829382660724176655695589988721367212204856232e-04 7.0697278508993757927504275616425265944507896749498164334824220788282505972899427622501849539673508591e-04 1.5314614614653526757105859740272527126359432911974112619717248619867591506705250422973793377508923480e-03 2.2483917294649843499490191435588035624510857037324276085233360381059723509725779570415833205150160367e-03 2.8130062728250028514708119130054427139589527077632218648167579023062648256457238524879378556731611524e-03 3.1944951238078117517905986693514245424254681962140123125195629142498414540992587168808518212114613097e-03 3.3779814933355974766459574827864597931092415175153344520893039878327902988365206415814039878781167994e-03 3.3638280784089511602117334867905387251478325866077218018930148172024388738504455754094428972187836115e-03 3.1686623888735131016894535977853425292917083786972522816624147982962717829346725307823254063401727349e-03 2.8267595217400146872485617404137492946247147887782470243712857471937727901421774434088095651228014056e-03 2.3795842996497649540455616845882570732643143797098374825070219965065377732743961132224238725217273495e-03 1.8681785727977966351690176276232293342445424939332975867480926362610269884603700880383470880558660588e-03 1.3295335565951001742550349016023444453746875012731982388479374910214855463783535598283600307977113283e-03 7.9995503921110853027569155661482812499069142303633182899981820631907969564180472915663540515977381909e-04 3.0612383684132278923285994105940663313357933884701361896509092613221014586785380134775735112408681913e-04 -1.3447756131515473992965266015529369938926734492077490401855341845496851030365276649160770839285691998e-04 -5.1672327071323631422840957631115336125999314045803554794246529889629870635581553782155270591449122000e-04 -8.3930563170003021944002226872689111792525137226904753513004158979406051440280331479239602823605144717e-04 -1.1006869179848972217506889992363431014235753012603663901653843993955094498079275102909614986345999430e-03 -1.3029101801868129559332246328925637239643515985475260252065634442070177677088519567264048974079180172e-03 -1.4500814944257870340686086458151811161027154183443540512463121427785824030662624875220923734455023600e-03 -1.5452477702204727610096028906858714972569250179139583983486973211626578044155955075374337833771413186e-03 -1.5879751003600853495405855743881495683650435601934741948260280414482262665054610638681516087778605337e-03 -1.5776322238400076030093268105004637271806740110039378450442652189006792812880521275817017936373188383e-03 -1.5162882053543576753655545693581122131162251975260209659795871816318622569835252104788642655974295452e-03 -1.4071143908411348202281316890648595739294409519163160347621430060115892454507692749166116394934279270e-03 -1.2502676264428015723548562879230564667089704886634001796299833620170347201336110631679535601021238727e-03 -1.0501448142226148668632840848972778283281129334848846438502880813649222784438706661406014385383945196e-03 -8.1477620109578402655598059086943200743769860005669996118493166702478225503094872581480800863114186944e-04 -5.5554743307710334430557273736725517629532184387602297203958550429251822609559578198114380828094013300e-04 -2.8383544574391320599156548423086775785266385798710833737606153697650859692048374215191809292341387066e-04 -1.1378298907846665529740476400941186945817999314203773056024771291378745443217291330477591524516583674e-05 2.4647181941613055892335337269846440665066896057271149057529620404130800010351512858464392462858194823e-04 4.7972823005288745796709776766038555538465640935701896954816343809324910338303739548633762275245622720e-04 6.7725208130154466796452794704534567055774623885988517629640792346218336795045930955263951004119800305e-04 8.3844490151004358633500918386256774550360990078243992513369855855098040782452532813973977379941018065e-04 9.5331657402603620658907360066617043746186524553146740500573415041095631191179253239048828292222223864e-04 1.0238222496207082797909573848723734344549463113807057273906130751094615332714738781047685203018601860e-03 1.0425325058927587486241639864259484296809635396760191157280960837377064919436820293348244083655386110e-03 1.0187981762596042370763814899611513616758064972532944561776134535944781693023943307887517543700298159e-03 9.5208094489736187327537020895825010021756052563402533304944935141004286051904783535944134907332345138e-04 8.5421452600989875810738738333572096086319192801690182105642090320503764618258774945794627163473230642e-04 7.3271274243727661747231728729442369454176242401800615819123866578167201084014986514193301152918196270e-04 5.9992989758187586077004994980647693018451712065897117527509754771097418140041171576501514585407582287e-04 4.6382337629251777404678084127453285523293978415434526766064034627105993872977768499241844424253492320e-04 3.3191381477695002080759624950940204447604881351181606763118097856246647872763662699367523233408630753e-04 2.0760870888132394424870902959025315028238513722922671174769304679375894367509647342299103208625481077e-04 9.7253102704234863090962172878523006825811697736152308824894230864513594519299050682472254055175054085e-05; -5.6421577819870777133837366204458849788921079880615184243366008614293371401323639169423935196529441092e-05 8.0309562769758011306117548093874516214571737086405933677690050632250988545792992045443312030461521641e-04 7.4321589634508088279324944498826841962189863516862119587977665377319280887760000156342439716948792941e-05 -1.1708173532816135157592190026163114214387784827046638161032855225734694448874096788348117440041225610e-03 -1.7525058847591302912460681981685503889695431727928536664626995168031530503356201718024129749775907883e-03 -1.3104106506550821658022785518523127650341630257953606152987808866235357734082189158625783716542354916e-03 -1.4429333455281727325135195778800758886250779652426185381301134237249088394894679587257055338422030761e-04 1.2634745324171925860257452978515281349825145884888244616557713397185317312446037445260959977355211463e-03 2.4516573036595011870726602628996141991351346067607569024506306877431739245703842422023385624681758386e-03 3.0174800454135773172606062032064932170936588288183973971966785611697511904426376422320199981987514067e-03 2.7527342667221681722814797673303242801811476467555071261890692363119376074631690975903367548425171034e-03 1.7244561454051401384328637169553201847713045515393012975059906447769882151596997814518532741590263944e-03 2.4938745853704397528520806142987643107374813638583392683564846572012827166065049328794470220867180904e-04 -1.2872778664130112201299214794801724929206727894279109320591909037670242023197372372331981631805288565e-03 -2.5879231978544322055963328576044612252237857001822419382564048440689925868605382239470752866692218863e-03 -3.4580300322044959528440771879702888524107240536957704817761547872659865592945646209550032920791845330e-03 -3.8065711764004132814859669657234951705787873661712379749281542985027207688637815054560949487706495931e-03 -3.6309226560610900877950483655133249533796488615686320965994790666925678881488613588019606014040924624e-03 -2.9894046358211195794707280666261841049846390595833399152993518052261990424061265007224524908695863003e-03 -1.9709876108069502727377366716519735842380719821034527126257612718330942096192359378190940331957243482e-03 -6.9453365399051764291911964538129161340111522586786144591519956234189967645601791274216007895684945137e-04 6.9594885231711525419074818250218718598343606060338330992904428736575957681743591366981155436399812614e-04 2.0399174375796082234458569895807012688786351042709759988536382355098544914631632992348423629550781616e-03 3.1774020281194285615332533600606050133397277142048185381121597745534681751166864117887898968800859790e-03 3.9722525699378606033323315907389987596285773530378215831055474235231668082668354731392429277760209514e-03 4.3367372669697448221090123521052276227645908496749480955880026900434587146732432125065152771374911532e-03 4.2450102766949279657789069356528940072955935566299176229254695065329901877403418292730362656007575320e-03 3.7344728076889126361815884234089107554351511171670183851573480194142200820320739409374262824685315808e-03 2.8955776444913682620199411436113463666728718796896921142030640239130132173983746403610389537883358001e-03 1.8478404751909978440886946667705821326990426124855778418189226115824081011219391942447336861479989700e-03 7.1501072005405026427755029660514671531704781856789561788057096849966527198768478621443245959611739346e-04 -3.9484557567293394903425113648071723233085251734774679866318602876836962896818790140544842956058863743e-04 -1.3994028316352033356510623772766241565306255113619728870615085022876754566413530962788163307132748396e-03 -2.2480647091701524342525442891304342884694034658244133780337896799001066679753019975240540672765503540e-03 -2.9089786737296056680720684756243947984149736066643638144409857218546771294899467036761393339841816841e-03 -3.3651721404209370296506277855950357554166039544421270274443677794237850532665162957107515840262315044e-03 -3.6085376598800516013428306700305530520757040826109551553767556263177372838010978698081979176350669524e-03 -3.6351748432897956705089638180341074919841729176325685359552885534079344034772627441239713625135458350e-03 -3.4530629061431314752320716631761569333572156129804740418160958121214699060015937970782573417953920479e-03 -3.0834449038473634847136032137585180608926600462475601865818966300954888414540373784706802818460371844e-03 -2.5558400664755730690684850190701080353751693015419583144726239092889642618158875825225199537215946697e-03 -1.9044140446432459684153133979200961768820635671379298252302498067934160292389535550927505832515689639e-03 -1.1634509050492051935715235498914548445242995777689810612034655544913777269421520425798367567206751364e-03 -3.7390272528967866433642185212692406740599544128155197633379576589342608054566450370320510011808111579e-04 4.1598456295002957363674980527397834471076622832067597767169511411051291730154158738095317862516457064e-04 1.1562666711667176380762578240039061591089048815007096653624634751355551113625887394310898654498663093e-03 1.8006484760042074920925686183823166246833309452338200580948391969483632815702928704556986538801167306e-03 2.3121362230285520984143205297544176557083291640298535133291314710393317107559383873028318595973914770e-03 2.6656936829007812009689792462163014196861216117647092040118212255911295992225888350931129635230957944e-03 2.8489547607079343976181693918608143451238115201326854087373885835123293520184528024943863788613674695e-03 2.8641690766434612740495020099757193993192704249624222927574112299217581676854817207655027714238137805e-03 2.7301110704751242600040817725471676254405726380162948135985189113636125609229571689828817070967496832e-03 2.4744697300593326837206685881760845187624198529489382650519032869250096044907889086744083765781949059e-03 2.1279743226916431948696234460406616259511999720005163223748539678940689218934891034323817543026773068e-03 1.7212180156174684113578572832524718474495457443454050592152870365275918716005141480640075025266751722e-03 1.2865506216324343418637383170901734299464635077546291276108290911402526078352957294091532976309545619e-03 8.5038620864028327408530753097778449505426893490022360512652716928891549824893751836911275247674490280e-04 4.3268195664003042803837484437382421058651917863979427034282468786564898964778258000131388721325702689e-04 4.3843794671223611565893581777692947046903344725050505503060455495367103510047871717242743058792331927e-05 -3.0918801185006460547086518190675019438971633568440082209755602678177711263098593378396116940079604154e-04 -6.2008751878129455828599214934606211397830707811501914298262480046428556621728258786150053683681100270e-04 -8.8614432395373811936819064019458947176368425296727074417003845223176250254746166002152750094201205709e-04 -1.1070451025141533052155849053121390279926256291862912737522690167963261238001280065329156350640810022e-03 -1.2823343916077229562168476309031786571008932531414190043651369375993032386171087147507755890864224623e-03 -1.4094057633126622546134462623985463999913723933764423352897931726245742846925038257484136454348575179e-03 -1.4859039094818469604800542983984098999362606267601519929827723405205785903168763243923351164328539613e-03 -1.5118774856815175678994388998425896051858401715859807090446827970363257333493696447217689739461178897e-03 -1.4885258624366867657390568065243318083573754098804313622353811536769221318618682285342576605421615982e-03 -1.4150697776571088725663930676176978974204366215424331616689043711941600512449713789830870890321540927e-03 -1.2943566277691910972322663129670198281116582590336109613725811141498236495141123422857246221014956219e-03 -1.1324550249868953453651036264480646089547737303355309427278791546537105950808369809596226642051085595e-03 -9.3846201916889596809051311600446105890982923777164051518167412406093981692295035190878640521444458564e-04 -7.2192209340361500722857467429184588013419012973272811533223300304836397239000352283745342656845294480e-04 -4.9308220175570620907222598890411686484970093255491758654838834380486878952154123244693788870466546077e-04 -2.6532071432001583712822101438304247566492240611079365677352494576441727153028573989442974385079742881e-04 -4.8207483910445765901078989229697910755193152883099728693168453673466352599832768743427559772446381533e-05 1.4760935244732907733303771560020013749577223818920450618631987327723401946883885180091180321861264435e-04 3.1940999109644933656766633993436276129626781612111659883156779349454277583713140731573959282132937064e-04 4.5727105060528616404796232743137019924682108134791364583283338488968723999876413886213532117296444956e-04 5.6047188630109942265370070199632014524135962597697819605066706771908970831368769831414978598127674148e-04 6.2134768687323355608382949789109454456574497691232101724167150176181442611683868694651246233159089838e-04 6.4539172366639105330952014212306892368535322155030259776370969077363443163594608066935462132935280190e-04 6.3099146219314305742021904002475517506892873159378461368892756574995890948363009833405384537767786744e-04 5.8647993905304954232207908237465690131937734300505029297067895624528702007544486593020523845060324055e-04 5.1740409583684558785480487711867732925607494338399013038144620676226020321903562105893624010989503856e-04 4.3347092750807374106711285853259154771967512785369052377627584513856095153997484237648879768396733212e-04 3.4141754168040579651245024548216583409755124618990667956006449052619682888141284682586311304417856386e-04 2.4793361398147512460639782921139868041550564555305541195023315036550190190202462457503302248792617714e-04 1.5675426335077692272554863916957228611209827626028138564080508957507016716173637014578011244806574235e-04 7.3931747876604138995733629160692614311998028447950337363873746077617531224567602964266906259222095473e-05; -4.2494637931869482679519221111028324521003851458840434895846713117098489518280984708725509337852834067e-04 1.1237647606714028421665050262371934326657616943001565126325456723193072466890594295746024403039664525e-03 6.9636327709227038147013882992361750437794408180556752011908695933980100366865759022847025057684004147e-04 -8.3947966482590099737813700817317126353774427144160832944215548759806811442868064749943621101239794034e-04 -2.0042155311229966521724182431564089854219291539064529588510269361405213125363488925162959469551408927e-03 -2.0875314083264807682704912056354370218387507324187826806201930361421174783969508917537148057537117930e-03 -1.2428429875910455611780441109962491007958839383952697586203250524227161799038524637989185107982892495e-03 1.2126022127708781306114238617820049588385786026252824590514623114590084769955901115967185889621583236e-04 1.5557578049869142275154933505632544940786046644734166808712601251954384087542583885625745644519892952e-03 2.6114992238326488188951741297630044424623978726425301649069855749596697673380291107840784062054569132e-03 2.9554415477542722049797434940476271582498662569950570148028670392483282530023186608079431487970323291e-03 2.4884806856945481584863630204466256044092026264318073391562681581799994856976681783512046359639126153e-03 1.3821289115644451764934220110612216920419486798908227688679422758784130467890906562914252326267618019e-03 -4.3067220991826136906276614270063677103083399522663059714709813765903515700369420753956779296016351925e-05 -1.4668543468482468882962290270525257998193957946470812453608045643332829918968579855938408590779441889e-03 -2.6337798727897675190746100621267130212525639511527782825052878325842690485673942185635637207307623881e-03 -3.3857283207070494011517343888178987728646050580558916722233801512474305080814062654160469562690457789e-03 -3.6603128843304012179317136731708016768256595964171307343813178909158017992905675135532641824129135618e-03 -3.4667434417572051213356945375018641251851950670974138319700528079548802712410741054934037730488914114e-03 -2.8562235034704049944168635188787637966726117152761225686408292035458312324547694142355707897014420724e-03 -1.9133038120378538558688114750941382754942748755379198295249247007180582752257917049875680042853048791e-03 -7.4949497942133605220646286225489640087657584387023384315229126451762819677464838678065129328385687285e-04 5.0245256471080755658930268139441854144317941789146999641904666223028540979408907293884046577927595134e-04 1.6991984347573302184766792737040862625732447763605343914948058615276640868615957007093064493986128355e-03 2.7034295359822493609332588015680466534148750141865495096848047487458648048220992525031187580785788659e-03 3.4044723475985479201053402405648924173262809982083127459661064504356300258769558736807873197401726593e-03 3.7344728076889126361815884234089107554351511171670183851573480194142200820320739409374262824685315808e-03 3.6773022364030736305187888494174438097732421559665313545857772620577780328989328662768895512850206223e-03 3.2679624517187209264196238185867372483053992454048048216617372098026239383322331107350670798343854764e-03 2.5795517474399887786245475418282239535609353397909109032631885092207212667212393674814395630927420771e-03 1.7055036819115256733983182381238858169213030538226218319725897317014173737984239174071219247319241192e-03 7.4193301464051694038477201403032379085876084729103531841681496688834184896717675193251425489069542448e-04 -2.2500773318551745988732703958951301060576117852049407011252279783845536029965984989327403112763787404e-04 -1.1284184028816051029742508453697899995076635824694882676229733436651478209977265396778448314077650986e-03 -1.9168107167569387583168560213113028860234751089861550205580904898112581117666660615427433275607389166e-03 -2.5537591289928930613835127990173948095822071073290709326124400389679488939124316383690270466137371480e-03 -3.0148007420345214318481819443466247278974193757633513232735274159924848186263790515918666911682947415e-03 -3.2842519955695450386675561232529882968210178819153365287476024608086221049679339212329320260223192660e-03 -3.3589073560515591735558786841534941655967887489162560660186834878503538835118124356884177346502179591e-03 -3.2478360386673816812516995869865712355506446764897293364151209192515511685848977545702078998071445271e-03 -2.9684382414527927652663538805435996576241596155780365848559437922777033575567011210592477399864385793e-03 -2.5435936674556737894655774330942794664332152656690609016291226793930757902903157539433828413940933983e-03 -1.9987289226869644750504327776145100366946574205463055384624452806960723115292185104023245192159874585e-03 -1.3657521982774427636631997831672598732751434572189618315216534833908808932997391449791904679346949800e-03 -6.8350195006459394480182227321114270067915796365527969669660369511298600082449055994824732663791771066e-04 5.7347074147416633555447381215363367406604898207190689581601060682430122466144193450715499162907774384e-06 6.5989934957108806570999489573268202454203012435487137397732709651727258562446617570473773319345447479e-04 1.2413304225615828600763975673254945236387802690261891163500081834773180772332492682351962801327135582e-03 1.7194004276424886120975405317047695312271598222063294681022670089866759305508015714514789904374917760e-03 2.0721348440603900586386326369406577521122236962823995223871608868127975479266662437030579225451521267e-03 2.2885268010553814250958037159307461305153554733719202093813010156824816387603728531223464452225843033e-03 2.3705761200673212967526316443033836519579031416840367975979469214842265016534936189586682123684213127e-03 2.3293156379655235198522737889468013599283481187723281773857530283087097825633276073477651812345030028e-03 2.1814287212895273946329787918547029645796724962490205586532680348871699246099222983846817811264884250e-03 1.9470851216428305573559589101748002419095017554681717907039280336595246541999341426638478033038610514e-03 1.6504157695279085316184244739823130466625729040288838285316796481749999872338618640663058444284985022e-03 1.3141114796016427788727601111393745030674278421148881794722763703861929845142926285649863823958822116e-03 9.5816108685019423121522071918546332415851022723488828960620943573672407269187276143978588868661517046e-04 5.9720343235890682687159000229705123090457206373823520913642432422288225035199700054683957781840689553e-04 2.4347616304392312947892676074445273798539308954621242889819057666717244191520727249064089385684089357e-04 -9.1935513054725586213619284480646379783385913499173652662788597350991112209781577926558003588308836262e-05 -4.0110617438146126495615842263346864444403779186621324142398747760347362532452456953671285082273781597e-04 -6.7861561015921827917352384519597642860464143048964836513213076768602008458187689207971398700898886747e-04 -9.1997276498160043081564947092619736720748620785350810979779627330577454361032473907461830966161449497e-04 -1.1203023634827435858244954731661459014181653444927243352081201454242541414212718872015272823767159137e-03 -1.2756359842630216339262067707122678660276664399543117930754352009345992244066274702761556677316150603e-03 -1.3840812786929611696279125357057150414361532359411851456105357786563382957343653565260266942598280110e-03 -1.4450125359255556137469455080686952447401018340365648713068379435473782318872507356400548734465057507e-03 -1.4572121270012336613590683858864055471668598636652432363397574181344978905413990124009845014268347456e-03 -1.4221769555703512374379075482188082988562329821533795410767770145581495453819698193087004039728694478e-03 -1.3439046573567676175803092967220152775133749249078546109827155654218904654379909237134865166401256924e-03 -1.2287604685132622910778240578908488891491184225452642111299440079404457268636866672766473653210309361e-03 -1.0839133516970371881855098015828977246318658904579358943476039665427032970759827976743204417779203088e-03 -9.1741531312884644116873017557710862120645635150847667816307085438773787590539097500159740074444390282e-04 -7.3952372570906371175455356881511884690233527908370158820524486639356784606435387301259756813266257184e-04 -5.5852357120542926394012442023733680420969429968377940656692600983325892748233490304475412487047151351e-04 -3.8346386089132099498188121930623800006017605738098506197272531893687621838389500406426204547815582610e-04 -2.1880151599234946853511704108421063790005950160743135688578681975744834921638905183703836845368001211e-04 -7.3149641463654095059599060595736946518030859747162934634035200379576765336440885669103148888092771729e-05 5.0427919294213867757870878840415081092564446831166016276519088847394162830181738167546256203138681358e-05 1.4512786109666771499716679187911955985791496641580285448724108822423221157142114528206654745864136428e-04 2.1228046402861122697938288332575557998134504723986776920413461925124295327519231957412143523499746496e-04 2.4961042801676720869655927889300093067431063826980416127401187605097865117812581160877057755692401028e-04 2.6125131640592353816541743429997451883223393472362759676282705099941373039836564352369889781485633064e-04 2.5031491985095052387686844912480741301512458620256729249680520726486129555758262180431841425225411550e-04 2.2288839820223661720880273461203451607207060158110449309588428218053229785613087177129340460919174202e-04 1.8377592047077708897509078784590474966149434917563722629877789312612766196483838639130286119488531446e-04 1.3808607249062988305544746634099698488147267786255137176612904983765036050276052241262882825644275702e-04 8.9415553446930705712579468725663414741670364567487241732562310127135514046463242225841180511683898003e-05 4.2796902534783890034286021150252148479898715932405721968881466261412560505737227455843700682831278894e-05; -7.4149760958842538351521202436610562133832485900515636218865897804164563026196142961647624485731371974e-04 1.3574765457690034771117291517839529399300472893992178091963534413638601018940180661676137378383897123e-03 1.2090197061733336160791519349415379017126150272813944379126364199513602158892474080225600401095239494e-03 -4.6315222834875765432289591575984493941363092943377426023694823272411634693446426928643239721112678092e-04 -2.0758886821518704106180916496162358725397970387284461977477860416447934197908880404165647576869184355e-03 -2.6541347767296811309960427077195293424714845575257863649804274009034168483669952934650657074631807093e-03 -2.1671214433803006745789737592433550013694071100181502250844114056909831447003329633680121616359640133e-03 -9.3846041718767442419774726945984110182491092295131675593462542211095763269576405049114372055251839093e-04 6.0447525250474941606305170066269293652922963225602208707654648140388399259734885279803778367483293524e-04 2.0044138198488696160495429431322115190725817744591629537212380874268457754284173514095426452117368907e-03 2.8644027596271665973492054622731054596938412477521328471696768414043772242039938666187651377968608638e-03 2.9612507373114032372955754639741615562155379069389252964461552532380568176365622523892511380183714395e-03 2.3151206482554888581045986191468619770397224787340971875682245620951674057622047028428246636107596757e-03 1.1409855800352999575043618916831537813777418333161672123643308408315225296532186192905984287786814287e-03 -2.6324850190153111002477226160939884426055007671919470821651338789001930697752981369192591911853245172e-04 -1.6114898152831448079830621718631495342995168025942922135712993508892505250904752621553992496099835488e-03 -2.6901140030442217070485231838066699338480398920696785122010907468207652803122306102219537677089261830e-03 -3.3759595729541177920299670860462198604895759043318921016014363337377956404358012907306002287976239631e-03 -3.6239880494693782461460957073325301350052244885149000461914768896013803758185077284510710386742417013e-03 -3.4442405918221197016606366350095452584085109901701432317494161164292767965060764512958129934067812740e-03 -2.8859553994486301360428676554820175668794782362795579685746784867217989859291215599427213007241236280e-03 -2.0273406342299917789795929880877661590636869604773597627819802421258439785016912232515120052078648410e-03 -9.6937914915482266349612400567408563222755182822914408251948971085258417454464993606270007838300528308e-04 1.7066843635067364317332007085298157008237867815093757942207515890971190538708304795792922466270642837e-04 1.2690162370618428137857298342806693504496884304104640351458169676276885965776872281413799409181374598e-03 2.2089848160453152252828010302632891431134885267457122343078750445292196947778904573439515256976091713e-03 2.8955776444913682620199411436113463666728718796896921142030640239130132173983746403610389537883358001e-03 3.2679624517187209264196238185867372483053992454048048216617372098026239383322331107350670798343854764e-03 3.3064296651881501648263404890600099777818264721911032188413407983289692439024760661557910206441683230e-03 3.0310403757183312281421142169754865174241403338288204078293905536976598698670310428680815266174680118e-03 2.4936229881231683013035735622518934170315284707698984413941234683700895514222224014149390901793472616e-03 1.7657761219504622785704754666741480453830354185598555712601715265458532104823624027831522475008091711e-03 9.2645470086661390303723942588996509750672732802160780665620281075606883532532988791806571254368520905e-04 5.1144357090133171488903127600105507301690683728310720511804084653460055940682201684978577684355023679e-05 -7.9358010065779148605869590983736305745482526558996763360836936667655366750663301686596735326569055574e-04 -1.5537520717630166955429870854461221493688206024192899120198249421419355941667808319307604549884578277e-03 -2.1888500840063553832575958970888585351512404309494348596975387879583733469930598218414820156864824891e-03 -2.6710916249498646953622929247737093379564557971154671001145807794420560750023907591178464742787693598e-03 -2.9854330977148268467699586249252556776221098569208455361412279146549944291965414193367749690611695236e-03 -3.1280822421007008110122356936395191239574329899640357599588505355053955672490236980319589857810795907e-03 -3.1039305319576588469328598310753987522514725188137281739101007354252428340669829862124282264446046778e-03 -2.9244985625713051779928449804864115707655943294940061523075357414297011716172499684467924533896827058e-03 -2.6064343698515924012173133655899907662297735790324315783505124592101375362033403101594510277951661631e-03 -2.1720707535128037693236307225526692726989851778781162410458376795455528483105999893253517235491165495e-03 -1.6492267922364506567428092139677161282138834105853136824161127833313153506953773548090509271262138326e-03 -1.0697968546340765549672219716794281242292035963274863931449962953534548575877087486458501420268913880e-03 -4.6790501517557553019904107514717137017376098349061229392470527414267925114068964838529293190995540134e-04 1.2238066858381886539644602648993497113528308882524806268835968981852883294249721065450968862202521943e-04 6.6920818886566780133334936430268046362702081250599971653046255945072414572918707888175975894666717130e-04 1.1449681490415756971485042038799010746008100695747101457814253584539549255103933991568587945035245055e-03 1.5283917706566673542680681281343975287584400832049355817486992902791699630605736797049275964778302568e-03 1.8062148477244660830261889749266293856412781233711626499544926384571854900705476776376158389371986437e-03 1.9729135293015041262174398673573431428304534614552131021009081511493424919418425072246891299627058921e-03 2.0300073454389113453720970510281496173509501037511647378998597022585917489401133640079358868185023687e-03 1.9851614534589349445510235223874376776001975924202938530442787848704020412161203451836321505344183554e-03 1.8514239104307373378165179839360424949786925919418564876383834895073650354697636683529767730282431133e-03 1.6447916036753924726496670800085941861738238541309568104779529645814426251481670825486557712115167737e-03 1.3825777226517190462310282447122216575532515494670417066125948205133530393340551449730587296062582969e-03 1.0816121635073194671452203919790955397578199035333977767373093754449062531426211380569280417981480423e-03 7.5794786244788791473583189089232534183725828454233447484096502620299581910772852348202381864959873150e-04 4.2643104944970389900272183452488515810077756762961047662870747605925769529775751620685271290049927734e-04 9.9774937801122802547223781306861195206577246116900095536940773160796672139613522696217398106731444324e-05 -2.1151006044604942945626342082924920250192551709034227314671015408826996628524041602515365073048768439e-04 -4.9875504499489320291825363183089421919739360404541574390088307935214034582807670802332587970002773206e-04 -7.5473490469804483452352443451927487627858055909068790729252238431992125731235071864069507595210844119e-04 -9.7384295403697894894061517724194448209391823550281648351215999579439924966271318304915445669115549970e-04 -1.1522395507430614512199602606988230205943883551848670701266175085693923195137131479788486489956767309e-03 -1.2875581941837224027836478070385625796278819083805300336803974729617515358281865797831187887241912062e-03 -1.3784327670847246002886114628604533074726469406519316958911553714115521046954110492471486579937699598e-03 -1.4252208664415188013640315257786452830466941393852305249453412563261675124626029395902261617031197337e-03 -1.4299449974853729831064519660849369244267327676821489664705547066428295963563496375744413327328514032e-03 -1.3961819044973361383323829490968585644790292008531855537247299380951340787074814596680172244704635159e-03 -1.3285892794417543031332397741973521186891344688579812997127304371260777204099347756816549393992708622e-03 -1.2327691573826945599218264249274596746691054879636055731421876468600774624633727223482120092517963471e-03 -1.1153613918579895719873971201930747613665480491380925447491127776290359680887228955577853726950563167e-03 -9.8291118365332170897104672101827518584649938990230380614623935284911422260129430688300837303633893920e-04 -8.4224379683240560059607526440019598718039871478512975591719998984290715815175289085138781562547010581e-04 -6.9913593146772346065867040914671735597263701839645799070624909253096850486150225402644935730148619454e-04 -5.6005000248956566129532269789246248713787482897160860370314263327494895123541115894254837871654591131e-04 -4.2984912646619374655777231033487704594083822636892658105277994864262214819569523994293488686740077119e-04 -3.1359293505070311775984361815326792732147873936358053883337693419755047154544592338148737237128348281e-04 -2.1379467750752210076428239793341838335754787228385363579131178203302411469910191368833084771142242700e-04 -1.3283442936456337381766945073448050906704638205427484855661521790234267823928973331419413784376039397e-04 -7.0745739025139507115178200174465985774277315159389522853488370236115231916341630617034327096774835730e-05 -2.6840759032116927116723514821622676133494803183433751781244223359433134311565624188604959748851684039e-05 1.0346848612688877785602521909515080272606546772656447065233305225555519913226518313357684382253165435e-06 1.5420495043152537542085939899488206915463802896355900603231031022786000641120681538392037505538486652e-05 1.9392173337645580980019820694155438200215720216243975367074536362437908570564531808878301928322262020e-05 1.5986233572245342237561715031452055766950130640150465622368801440625879727155841552411800034154643721e-05 8.6399058052671810701976356248390263359479224330354528281682649339063208598056281862170413050591448413e-06; -9.8021512931962840330905441702376104724186557600903139001570501275288001404673305738069216012207391778e-04 1.5109058327737456051038387726839036716655126606996484803984338167870645795453751347281311834686784872e-03 1.5958663271991641834976080969864068376937797488934325147690211102415418450619706747264199592820768229e-03 -7.3316634210838787483306706403409464778806309547951460282938508641762292655008792027862029089472201702e-05 -1.9723545499129510750442989383053753730070445171612624465074641658951279473560940094235463654783664207e-03 -2.9804825591930619726468157026016134344760526373801676253861303359780214551533323799426282700926064881e-03 -2.8596173062781504653694145988431695981186646697964369603541406830656951026003373831196607819204984612e-03 -1.8355629123042441119366485807920479922912902782442478831978590986185703155347240736003656471681390399e-03 -3.0604471830376682924174633725558398813872648448456257489142601814926887881993265896111099330056581000e-04 1.2879483613589719037037466461248871200850818784330369305606418147160402172732785956024069216757851809e-03 2.5349814824252797251126126237772929044415729896973078203046509058010002648514542903886212178202795905e-03 3.1386878626423294536194996567624579815912256909595058550922909919419250929382989352818062307287453455e-03 2.9869851271848505978593282582388965510399369532436849618533889028345910028226872458823510879577740925e-03 2.1690603010509975389230735943258008414508912004138377858163235836810686974639895178652092052009209405e-03 9.1975914443311775406128350312889860438912859214310386664150719536609162741631326341167699237033399972e-04 -4.8096744323412092650865093929476327261839013940663946092879025682919846922164555432825408188423707841e-04 -1.7848977435159639535515532499433201236109831744489803529328003600292035174815760512426936304940482273e-03 -2.8141007381308766538969216296455995691678627110435625551323576534130009369150286887331373483014676340e-03 -3.4672353343673502178658481666009568990595449427779620534571449898130295816617873994208760133246779696e-03 -3.7094121988332693223674576013929647499285833217626642741082367500596808385362417854749623041485364344e-03 -3.5527200399446150916214282931897253044758765729015142485867045707737676373787634622231423664951853585e-03 -3.0421854777555848030668811080759657663345618400534942284825323409529273997348366086796525648186694063e-03 -2.2469274466239024439320027657668293828874613966900003180598448234366425924520702976188555128622081530e-03 -1.2550535298818339479515870491423248059376524133089660647637917429740576282358062229612459189296767039e-03 -1.6898951702700824307448573367537247782626651266128485230746864644896713848771936783268322351478664961e-04 9.0106417921689115126921347832869030837620434973521910397767193762603426293371961903019777725297363435e-04 1.8478404751909978440886946667705821326990426124855778418189226115824081011219391942447336861479989700e-03 2.5795517474399887786245475418282239535609353397909109032631885092207212667212393674814395630927420771e-03 3.0310403757183312281421142169754865174241403338288204078293905536976598698670310428680815266174680118e-03 3.1720388886985464431077644606834820179178641247962923946966264166551376035396358260929705403750684983e-03 3.0089142842373329773711589103371524545994120984610184352107165145598430117528643864681190791097167769e-03 2.5801029318109539907675200936613989711168750552331057138572714352118947324080411708733482170455956609e-03 1.9466183348166798161289165104055729510416427765752192679863772442587780143781035145254256182622719268e-03 1.1820965884080976353053951544322855928968705120818738065550614645821401023160286144863315659629800453e-03 3.6004448659456833487635419086920578861985501028112353031179438890429314356361197578828916600195916175e-04 -4.5330836134776043234633161472307021286294802244431229388414635643226944239555164596088900286245372564e-04 -1.2039508500701692830893726745817462033633636936604603725397945086967797963788729586600894458729349395e-03 -1.8524943907519351687345501869026394334181851473413914551377670443130208973561500822718400041299956102e-03 -2.3715769560797505106832559207544918355390617434898022675196378664190037496028572609738319890040552220e-03 -2.7438990916283254027425995426343835886047506284832170548635687160823106472072799738336786804745210311e-03 -2.9614253435808806331733927928620809720127026526193799080848764428436727867498276805530043862569592876e-03 -3.0242681959881492240198369046306503867395136121449417870410644666010126837382191879898692899008352833e-03 -2.9404241293655987858409180571171073275561026491833317935481316212971480339777210029917476859746897788e-03 -2.7228894879683692098728744925102895998326252274554681924583335885841684877828471715658086055798054799e-03 -2.3885081030688396627878660715121707884498382697192492625757308141102470175168076883330191127167587533e-03 -1.9582102906916901961786991281513803663629857166153297124026187347379505074342174693996941429690790796e-03 -1.4567310296303515149610075223178137002323847460009850263239724780172863384769694434343600212909725686e-03 -9.1209502591471705261555872966971829666767503175449842176266269180471083985916546130919844526433189938e-04 -3.5408517935031318468993924600649541943703127437547095632339462297871673025999693454193325828018455611e-04 1.8783389375591638191080283225495389918221390424578762147745109402902192088109446137256266156722000232e-04 6.8599685109544094043471029779459503147260245821686010635393144732359173281937416901923936775727462268e-04 1.1154480788492767916762991963642985957810594857181807798751784352865781977969073829104315616574367416e-03 1.4568204811331902084571043038455250912011674223909703078000961568722235800194688133321117621069869806e-03 1.6979769781785416522367835836600445930051473638327747300310902860289593412392066901878134675003254867e-03 1.8342943735652935859277389444460043860768033239055213245646411775333488384825388464540378960945663637e-03 1.8669227907015999134598056385070503667498044045348202734316629806110495219273946198905822310363257737e-03 1.8034119310656940431607865992755923836010496184044054073564173287688963809525776782470332280241779785e-03 1.6560951680046943293159170421038151366098334865586797107245119516749782183030251897848274492961972203e-03 1.4414099096265558675163248988445991297270444644740503656309410476116442452693669522296755324971015441e-03 1.1768441641332758891258914891508985891352424271644322333667015221601305543150907714986376688069594289e-03 8.7910370367736515725133623928687762280160488568924264856676868673062939876878944277774743965840316769e-04 5.6424744206445379218700054086636014962742612355338176773220608188993183487468614177912983503962682634e-04 2.4690622695812270830501710636454006562735228637612560497533428063802249392344008496795198068784114073e-04 -6.0594571618058557960347612487888306181487495860822726247865120577502393842234776951168191225025903572e-05 -3.4882419981904439358817502799067687993450858931982538973801573634777831936715608094167184207606036693e-04 -6.1051091164081809722118091215911786413813215571067407958565549598686940165988560665161933203214420963e-04 -8.3984345862094157961798338287038804162856438129412315007123960453530301606813184131472641273576857015e-04 -1.0327235905611535338464265655528567945703789835942927589347399515357355101983562697534044160380246501e-03 -1.1876035269857256888233410226930194121252479631040443014364219519502695518717771492635544350472374828e-03 -1.3037965071863349018977076675839433016764098382561060747462557864911918886521163866960985017870123220e-03 -1.3815279628770795762489368719449377866659543253829465021718341850696580550871552451167428762991080127e-03 -1.4218140278681274199605970290491306458535520082422971842505915496157411538856419956066932450279644903e-03 -1.4269732912176280101070837418611199735937140537758450605289888136839987602263732830084117160739497946e-03 -1.4002670746163639785694639352303853246328969580383917472232224613558246163000697915369012224082669121e-03 -1.3448396557493551591798822120262090157638588795883714799033526496975367603355586244515996009410262675e-03 -1.2654048030144256482857484224050517136414280674182510783225094105611414279963642403381448643512888966e-03 -1.1664281454431663322766206609033179132734290105636533161014062594946500903312791831841695970797868311e-03 -1.0545268590581111304923880281451323861725463850768084172935791803722143774137913196235679074281190440e-03 -9.3370211765543788233798445256917202171435799035230559563766618135048393739700420557714298436876107573e-04 -8.0995264529069813254758836673074004850127976360229326372355146490946963202403413177530009108537707271e-04 -6.8616241565851317960482070524832034145010182620070943981563620198439392506155657264931537265067777078e-04 -5.6786893010844982843072158580177397647708365586486457689138198309736906501215684540680188266677939853e-04 -4.5707929388413888856090122227001573868701510332297294241890850464211903607868606306630550307494537816e-04 -3.5733173667192194733544484922071743038967177175883963909592797649208606454288695731853409890378586169e-04 -2.6997064447015297557842427488731468667649590419958522160561083875593623313822499488869946303041062258e-04 -1.9642735048603735990940803970215028356171714402198330978560883072009319701927963138128107530142571483e-04 -1.3635038029446768205593709344487172114773316798303607338442043473689645511884632070830291232942716312e-04 -8.8767991035561642337950094500742230392964366379929466763836035224534193062334963687003858140219537391e-05 -5.1482637266344807594703809990506831243710352960545807309277540683664149153672198425138563047346873137e-05 -2.2915125266420654452793060436565625233445437086186018415799886546510910317887600072716810187165774548e-05; -1.1249498476225601041105777850376309764105709581470696116949325503423751929309208389917216773858482835e-03 1.5921144172645325889939514226814610453915589272680915764794208746591474818956639984780441368907613458e-03 1.8542081383546555915195801983190421612964000607304378079918215896133248304168164937423918611134181384e-03 3.0152150356800316919724979286373881996942318845082242017279443467123273471496829476013246302644974453e-04 -1.7152631591191598252958564220084620164173241946996380174148546045291162996808148605017643767978200738e-03 -3.0571399729208462659187135071874402219868710881845900175904213389829771075021796088529826399586787651e-03 -3.2865734889768015769443223561388057323429730032309977668568824439464305070774754183819383365434468986e-03 -2.5168444988636319821063147003769623794520863680918341333366399677934253648184385362839626408917517557e-03 -1.1034165046299988583207160150372313528746545645736165068538358730721784934121405143275419273341028531e-03 5.4559007659692690858344829823415847514974070579881237405070302393531201775618382688613957619744601745e-04 2.0378127125586066847982396671514101497454278050857176767654905119923646201128332254649668370716554297e-03 3.0494920914140996774294329910673959326588724970057011536281017734272649507155439854494816559753777509e-03 3.3712234530985416353991382119230365573074501934235301263696063863638428611169333320028229791390762822e-03 2.9689570408496816852058466343819611821370749310395030302501959284331682625693187914307863585447721214e-03 1.9868430077938428207590809928463520018045514674200790614464982761504777159118446623995901437832286111e-03 6.6280110928876216607395074949232366575658422803992343423975371361710271154439170970334967732537495933e-04 -7.4824792590130755861798740647713988374593824360918283288657045535285674330206017356757144921079874845e-04 -2.0281686476543341067415080645028300757044020740770045738004953483081876226826596546170313246974497290e-03 -3.0231208347451449073075678883549439589360165428186061509753524427804420444149214242362884643887697222e-03 -3.6511486576745222468280571313548816298411576073414633566737147247333701900494779082380213576058792804e-03 -3.8847197375985261545499578798145547775270932252619731330209411404018608768059680164857884784018181122e-03 -3.7351436046872925580004805145015777799440342672238350852375486555854903568207042454380693456014266987e-03 -3.2408357299439195229817343225476051536216167758584374571249048238902975581177616606225018233357659687e-03 -2.4615711272095456939193114290923089354631489587496842421253248384610272734448692996391150139892945138e-03 -1.4762786067378708724258063894679388826825558735008502005083182732131879168615736762563585338789546303e-03 -3.8156893035573234615846611326346022833808003564353914362089108895514683914532661121913470390196165488e-04 7.1501072005405026427755029660514671531704781856789561788057096849966527198768478621443245959611739346e-04 1.7055036819115256733983182381238858169213030538226218319725897317014173737984239174071219247319241192e-03 2.4936229881231683013035735622518934170315284707698984413941234683700895514222224014149390901793472616e-03 3.0089142842373329773711589103371524545994120984610184352107165145598430117528643864681190791097167769e-03 3.2159727362215117863540861029343490702458028675362813890284785545587071687714996660127930062606532180e-03 3.1170434296593553407710063063262994833910440593977304509422069184350907439262725159687643961520549344e-03 2.7471293479643894609589124940541208487172009638920121536483922996447446052195426491535054082321281876e-03 2.1671105447807683495254620643135756933630834111344113353745428768148839453893677199613431684328757234e-03 1.4471133232641706715152829670046811819152270978059861939636219637051482400393178282523790121025386772e-03 6.5750680380190133780423148977451901431786569484762109312025835578586965205391566288057424165795753975e-04 -1.3928834988734084881788922134671987719537450724032109948900479336027716136350341092412613300535183209e-04 -8.9428328624876759665322589430203026558038407403330097649404302832410122428294371728664778463712127836e-04 -1.5682597920001108313229233384333622471038426372762908576837416379909504345603802477143859269119344764e-03 -2.1303677023988511586827195106641047671039431208478235658510149338859899924324697384413036584616182607e-03 -2.5594344677468084670879330476712258618238161934357342239209543717347874434392856291453857558690007149e-03 -2.8440232915766562233905823718921902463888449668334989802215480090262458361000237125757909434428423927e-03 -2.9832515467387775491234363579157830614068503582492851914351778766264564330731214402181452127614223834e-03 -2.9811378036076065017668257884019707550344296452079481778912022570468521928794637221702934437214968419e-03 -2.8444760679104461764192916430773346062816298977246268171083972050517313195296587553971821440934481249e-03 -2.5841043308704803260618701983274253251131939772526125880797115062514205628090389411085015175807322712e-03 -2.2156525578426280564588204497508168805135318350465313519031807489186228955819072824438859646894237876e-03 -1.7603174941268556401946247614359445052424341522889239632510903450297750478660610416735511173628491964e-03 -1.2438610966795668652872680238560269645811120683789218837879050043367926982472259297148113957844969716e-03 -6.9466254061017584697070739567634676977295177517098503310447102650107291854608113011428227751824030809e-04 -1.4297087296020772116013149168324541587704258676570464575241561615173983757691678570611686170311838356e-04 3.7913946081728608480069408500350006204400935181819864600871841048696578185191410051077952904546826407e-04 8.4281511957566821750822860381949699508535149711212187083762212336050754096555199726952612904261600121e-04 1.2256972617300592381259398210191460696921194890876820483338855365009917469373601449106096314156976178e-03 1.5130572406382653122573417637410395455436000433886409300353794251678459128940479563657113299067414467e-03 1.6953836812649754205356036643427150710004606889018320093904153340818742623161673126163353835578898133e-03 1.7715649164902258659750838616223746451357980395525146425434820711028266811496776541985175816999671017e-03 1.7475727270671246475228563366009207844510595117125572213132656810174730672453013295846605152578766222e-03 1.6369428092773610829959110917718440587972895431645410088592816026971415599835308857711906183103635022e-03 1.4558668980475401170716652331828857844250237779677465413531898594121636542729932463861748957852759284e-03 1.2204843450043511923329568059699301274435472628529380519884258931764289567965193919663639626958385246e-03 9.4795316641656407668341925091059600004852796762169657742776905053982213854279373024426175909568485434e-04 6.5514861495422960491401023470952985747382813611436639565690081263953027972039834415382623197198441412e-04 3.5677605674594539655141746457352098767559719596563481638884450612491217561720303696702841503563108539e-04 6.3915601428034020515589489389744467443992094158982757886799182835449086506283709255457277484768232144e-05 -2.1466871156466090301501944043359426172311267779511860144414469354399254850428714271160369417645247308e-04 -4.7130070368091076077885031702813131116098901478440110941143174967471866803168838774797196128514227299e-04 -7.0016484661215812616956061222862309571695990052862868121903851116005102391155316575945110162077035022e-04 -8.9921237602218737954527973227941118732647033444613305403231048908790609618406387965027998218566423623e-04 -1.0666437293916569723725202580772179743428065596700147842295017715536051080974832860422542658813321014e-03 -1.2010398717102297382782536796554394571598085555430800892617780400178942891217185414961970443627519309e-03 -1.3012183909398383194019870573857473627192197905547664077855988025086631916821648008493165326400200214e-03 -1.3674814035276556675181965155212937577063369240004462646631838004166332327784519391480187111290986037e-03 -1.4010633755073129454509173341048164263930090710753004369345564292420089026021642377244806452406917849e-03 -1.4021717082033035931362935014787599021907206228211955581746731589451262996770821067482556760973810372e-03 -1.3738258063554031217341218441424907169192753100572695082928974377743004480367026816090862598944486838e-03 -1.3183552316995360751939903386441836815627795551009308796638217282007046838556219149786723430409366299e-03 -1.2426509199035758362190254619905547068186954914839097102036662940777822404759420232315993709992498952e-03 -1.1484166629721978420933869982793326705355769800989386866985563151344608512108398210550823360026525148e-03 -1.0420833000800697254875756342545277803520667902366862106477303811144231383297087585673346581716085246e-03 -9.2443245075673096252466824471783560409191789797885104178043741020834077625438099175994514537220466197e-04 -8.0291950584307533023366173726241782784426227834621614968336633152403125152362294741612758954977701574e-04 -6.7893636885029429777940411912498193123932916690365119324676371449671519855510292005761559483593302566e-04 -5.5847492993937040867564736428479458442635962369408605322594805698752733806427721673864513097049596209e-04 -4.4432282960230909812900334578774283160020444783783073392522669726108797897881563906462653776708576284e-04 -3.4066600984617293744100571556309691687450003363738715033753316047327228376364512541750320527831409991e-04 -2.4895154717106346153078284654553192316629390914484424561554235654346386386682529253006126541279489109e-04 -1.7003771098087485405923718477854090919901521700292528329484580705713084684047997998841416549241795803e-04 -1.0266095871564062308651424491414815473139731481780938429482826178445636822454491183177320226445530287e-04 -4.6997615722903682130626528946716936213664003004131283698626003640073926621167295602916892285569951583e-05; -1.1715973585132481183995183731410849152411489705133296315522027369713037570659773639308543819475804492e-03 1.6090946318166539850866834401300476314708211482654195611297600288009150687817023256859944573389329576e-03 1.9904186931488580267525736127318059431398926906080519672782638396540750691084335025246055496643187422e-03 6.3639067631628099194861347700383015422614655059526518511848090138724800501230843788686173199898095831e-04 -1.3409858250885251820021474860143156877671732025576999434222438731692551799944916643155634126638218969e-03 -2.8972224973900242480383417251246238397655235267260643519108415986210884543979055647190489416837442223e-03 -3.4397253278383220062807964949289565631584480572879106827543214674241163372154499614875453335522108573e-03 -2.9565951730750184806404250306814289890063919367090791783448710766224993855196913799649840241213042814e-03 -1.7419100816824067391690688984200587787401409471916608055235913449045975174993997973040430708178071604e-03 -1.5690380027522308766593444785906779340233286141512143307119925642337463994540125691855929979101565379e-04 1.4444826110230905970295600235828562763166173384773487306528934239925515995097365945260512515020550935e-03 2.7437465241345490077274506906786712357633232518684954089148913254309540179011827066080730407186775823e-03 3.4736094428651922189000775927338689569157628012433351381281524485129047236760047333257743840955173665e-03 3.4978722626475420707025699315237595989402913725782716708331790012870016030142697251895324164750222124e-03 2.8600095236866868099810791858682193149182260897296720354101087582424928484859770520737596705740950534e-03 1.7281682720104835379404888482426516166135188465235670581035224867336709646635152900521789909107613331e-03 3.3390508682294003731862764061395179685823906878954698513346529441541838078973926551141217042696377931e-04 -1.0865797372826338813356438785144926512835556297009572973230222701590594122168199598429166074565029207e-03 -2.3380936740361280999410660475661058360950408819120765927321546431702525306600129682000621896843078685e-03 -3.2932744190892881652801007242342584796703369253930267640776343593496903916149361346777274197918640536e-03 -3.8831277110101540324911645906911465638405679955302553475520395082272998149165279296392051954088210459e-03 -4.0838647519555063871315161114571813994615518138716284666084294550521788799989443791258998321484875392e-03 -3.9039857153593497270010250217872811042233307511962651041961207586627154067214951083196066774430200191e-03 -3.3771254778517874308385288461162840815484688320083140387175865344654432791378278532435106035365886078e-03 -2.5598932002964454667176507654095781502762807351533722535961535262437541016374863602875937664966877026e-03 -1.5325467102230718835814501109627260048067980634847786001541720404667237344912239222857030529929506374e-03 -3.9484557567293394903425113648071723233085251734774679866318602876836962896818790140544842956058863743e-04 7.4193301464051694038477201403032379085876084729103531841681496688834184896717675193251425489069542448e-04 1.7657761219504622785704754666741480453830354185598555712601715265458532104823624027831522475008091711e-03 2.5801029318109539907675200936613989711168750552331057138572714352118947324080411708733482170455956609e-03 3.1170434296593553407710063063262994833910440593977304509422069184350907439262725159687643961520549344e-03 3.3453060071997936029225783378694844809793264175382681800889888836927515031046422689676035594205434158e-03 3.2701352258365666954977922415972489679955093410213114936615111766682368726532403169740258864560784477e-03 2.9307664936899799322772215976930626639092961483162391679780515196904991894064773729937859377528754936e-03 2.3837032989232241360630810351981853424024841556966447853072442168577652279298304378401765055764721966e-03 1.6939464752698293976060071517151871883948316453258773684861265695711216894605841968183107410650554377e-03 9.2523912160271051740287637880206797220681009663059469350645582970806514610066642490434802797438579387e-04 1.3230630950750045803115581063266250161623456061332470474905049859407660301079774434951156354176907585e-04 -6.3583876090694771567801556603800398305297424521393272095727147568336536876436102546160072034326741460e-04 -1.3359609598817867242122916081172927702040808944727327262396801574199918902367542943567875033672089562e-03 -1.9341827828356900129205643034210066447294841998485724361817131838355521950476299706297186035061860938e-03 -2.4074814637594263915094303792257837891097462002584347949334500549768269724178481445755209123950685647e-03 -2.7455228660077411353056795133257215699170074123453670450823608596882695421023600509310634929673932062e-03 -2.9434680190996378973418167889346667966346380978340342776068400423548674953134464445199552407941837100e-03 -2.9991559225569421801707683110838044228094889514000045266701130234637015439435613240463347933567966448e-03 -2.9147785781786151416087327358319943866078214001624441867253962495670371169687384492911916927015021581e-03 -2.6980549384652338775833519917116735427776826318422984397861423378086430457880208175636491565735685135e-03 -2.3636501124589948135691929051139078260430621814534283163900818586445668312079689481235199886076366579e-03 -1.9324710778498444706264164439499976853094878387141194237848622824693706296393118121019051251241433064e-03 -1.4298822770453921160895751172776839189038252952554274250388681959198044735237882582148107291028147211e-03 -8.8555450194130426095051349654577493220713893073022059053625509632556385841704510974899817941875544908e-04 -3.3412769489448649917244637159049005962372083038130154151136341479778594093876305318420157540205515769e-04 1.9090062097398415403196154387221616936901813266150752256175049797852567128240005191296286544401902978e-04 6.6125461539369534753144273004782570384592620115475641302186508556119949430397059024953754388629052183e-04 1.0554450920615323932131717088063109966794898775942626020935972897493590820571492249958707048821124474e-03 1.3560123852704964510550491310434954298874977506322605387741175685813121208881454872558357837281063567e-03 1.5543476638737928572131632532426326483402553995795482761407307341095443746833854637163900387798975006e-03 1.6498011638040014883877761274082014822538338076968193894647444807880851482524828695251600157274553907e-03 1.6511200013218673927899127669709483383876597687404230058762431597209147523840169056839103203201223172e-03 1.5707484514540992496561531822105391954041404160610993395061000360036048121813557436322783499700934154e-03 1.4218556900187553782219465905093335841768259970693824690212362596148853004367552891144915830351709933e-03 1.2201246402257935524005115655308945650219594333625709136843643409421836500647224407968131441824283461e-03 9.8223706540590518326667591993480994891403487709765477145246002631652948806291024302571511641692028147e-04 7.2339754162191527806701929494428020679830366624213338894347207263557380793414080217901390396803800757e-04 4.5530468001638591851663469646448672385052816598765412749500355184099391787734951377876512757585946291e-04 1.8767958491554856592011004138038345981630702798732013778653963362630820731798015541939339591235795094e-04 -7.0329559670781400365090534022060761409321525499772115926425521224544243950897849084151031686105476340e-05 -3.1134834394097462290875292784941066513446291961540134252455184111726280608829756539582502410116608003e-04 -5.3240006542240137595922124446450854600699074020958808252572584448793957200604826459222705668873386401e-04 -7.3039730425468684349142810780393158948974931767527942683722930858919677287103717010506472850075542233e-04 -9.0235164463362058961794114228401804773475685453270442462939916457157014871446013244505696820408399475e-04 -1.0452298507802281248475937928831251312068487549220985449616103150635803589327292023165774349785110204e-03 -1.1576235897321211546637711062152277187649680719208495742627556698808672282201997542812114832198018549e-03 -1.2390730419034736380547661082320291708207470113298003564456551799263046122393017045389638063981453995e-03 -1.2875764425561441147630579223836598134218222351329871768964516965040390887487438654814491897300406525e-03 -1.3046621995788202523563276972424671501117440979198382355122851142525568024885612755999257960638741710e-03 -1.2909156195205756753316313464138275544119333991750209679412893702938371686950375012003921113665738604e-03 -1.2528712269403585536878843601265102929442352872842825625078003418252359518911056410130768903051711740e-03 -1.1904032327318540910727897163676508615845644196552254260625985444370350922519852970715146236418931903e-03 -1.1097099709197677601277246624013767449849895860006577054558127905785060124225800016028893364458090648e-03 -1.0099362439624984723369977161797219144100385325503706891661789442337153179669587661085643399636044125e-03 -8.9929750348787815392612732338019919557669842438597250223761462272350094711249980144601815033596317605e-04 -7.7859318198994860324045999635272892398106311349950736744029910063982585232058698822976955324047192686e-04 -6.5510869275453016171536440174913042545251595511753067461484434902853125381100467848202401193634434738e-04 -5.3246748513546827486152451246517826773833903429920729796673436376676445842075920093482467163868731352e-04 -4.1655953890039257805975995411252437984158554158540747952003397075360668825622472303529622109839864881e-04 -3.1008130299261648141944109085464350404029927241260541496501287948666982408507082438445103564960011646e-04 -2.1523007191824430757839594936161406002408372599727845238047750095737461389499157974069784842867652297e-04 -1.3161278091606233700114900188746762530540629028201800547885633635383108496718402055139477861005735776e-04 -6.0767695481431956453971092210234606190527799366622468425151884083737086833817517083492030370031547982e-05; -1.1270023747264973177808902225662922839991530150783044184769097573070271898412976676962495981602337832e-03 1.5692649206762134496865871745364546936721224519494934934085235117908842195626405988615529051127948585e-03 2.0164511667560838522615435573580127341688940181709824900278237963623259690793771917342602062898316735e-03 9.1156490210113581395280781376864135165067297731621585709029623698269514995487784731221899499892060503e-04 -8.9448456222586638638682550206869078444734455097020286504358969219146639380993858321476461451699975971e-04 -2.5344466157306076096002593349266625031028093903863736822474850813591048943083831064153469480773187242e-03 -3.3344048736339261284124212164307643331828113907738114145943730081266242783850365830028785107837974010e-03 -3.1530911426483500187156988382437434410363030086511449445631860426781971847956406014737036191602830602e-03 -2.1994984306095162292864791345323099134356866888574904582000921581339371306108759156277186661817244494e-03 -7.7372976000077067231645439349914934147969910171664462972581903353510780510171600765675088491883077082e-04 8.1822739282598251806162240235767797522901229519417188364405570775888924262774795247726683267034763869e-04 2.2813297151818031062818055442508722647068599416643079716128977765189293228134781361281285068989085380e-03 3.3253527161014854171143197059404450709281314840312461658305948346986859689948928376699599900527241646e-03 3.7435149802536444883583802707482937377183410303471195628596272454908552388593669676538262427231438867e-03 3.4857244433987119228973887425407766468853508346191716022900120541039796792425335939638123671149268695e-03 2.6356633024757700992063892761797791345153449532711137139592950049236895027157452911073826420153709935e-03 1.3751000068983706975261388343334603145773629320257022959449333788594811002479511632794361017004040274e-03 -6.8019707884888872120699377350840823321288929308206992445435164443192056356028578108949079414915149049e-05 -1.4752071817754140577903549599444511096810626062602410087217113009010257095449179994724715337008150611e-03 -2.6807143403397554471053105419808019337512509254708953655270905341433614541123659922770280727810120414e-03 -3.5746708652398241413882875470575283228456470029647095751762392603226710545825055978863297096435641890e-03 -4.0969116063186015104943622805820157040901212640661550678826789112806587823376438512492023161733746440e-03 -4.2259825212346962096755448725903857270159932977189740128621851818450245840942249093593927214456289629e-03 -3.9711453372186073602671474410737731399884365335358933071014473621880025056697113896977003025078829660e-03 -3.3687513253546574109186980308371054537334453770476210896963752017174284594460430595837176103065237870e-03 -2.4823727371503470784832065491659833902996774919916047207338023526850228119515718364954568301328272985e-03 -1.3994028316352033356510623772766241565306255113619728870615085022876754566413530962788163307132748396e-03 -2.2500773318551745988732703958951301060576117852049407011252279783845536029965984989327403112763787404e-04 9.2645470086661390303723942588996509750672732802160780665620281075606883532532988791806571254368520905e-04 1.9466183348166798161289165104055729510416427765752192679863772442587780143781035145254256182622719268e-03 2.7471293479643894609589124940541208487172009638920121536483922996447446052195426491535054082321281876e-03 3.2701352258365666954977922415972489679955093410213114936615111766682368726532403169740258864560784477e-03 3.4920988008732917449964748595090031081049091660257438406499904489125196914978993803016574247370488572e-03 3.4255799142163342561859080845911901003409670697145298803538417048754141039725979899384576108855790738e-03 3.1055094668276879583781601454603146292729787896762345681153668649826631543910968771526504827263591809e-03 2.5825586722412477329596999392432627429162998150916429493800108318383879999283948475382269006509042535e-03 1.9138562419142373226971272670111940930323197444166772577895828152824131727218487379954106634399720901e-03 1.1543707177604492823850231616770269575050817272612894053221666119619964589525326064086649004301217280e-03 3.5898726929152407479647693900489185567496230462379592442423172721305199642497429639743093978939894708e-04 -4.1948048289398191623039922810213928250903251503562885830966944514390930117704354284790458207873129903e-04 -1.1360023324912428514259820073645639789643433898612523261240945502058516846490828513495051593518754940e-03 -1.7564505939135620008329039402583132158742602336535542156377217010008750140777438581726558154941670891e-03 -2.2604641088311091796129139439348460882352173378363775228426628580346762402850556536422437982032329429e-03 -2.6342041752877535265498112743294112009382118626963480474543226123828180458018059821566266471131221430e-03 -2.8673674661084409654217917513577532721405297605579842298248142337084915114047854368588149378895084871e-03 -2.9548070624477753862046287063156240784748196927075761620000161831652894429404086356300048799271685801e-03 -2.8976349095004095190417272204174680589318170863781490534027038249377402250177840097362003874620947841e-03 -2.7046718808245213036093221909059474980362584358902422428760763938932462942819648657260490428731440074e-03 -2.3917861223294757430985073197554778222847645636954901988414781025631429805577191493952892463871228212e-03 -1.9802287298404530304172562571496969652514864574719193304203023776338612741072486975246948298780684257e-03 -1.4967936380171321821861777384058097067647108809922374715361886357401319398564882305137900785246101591e-03 -9.7484909059213077999827366032701562350147025016075045579336860475284781704936295109017273790360616210e-04 -4.4815788927712667112895997114501407788355958686842881433145569397718315078447258622318299401108369679e-04 5.3263007726788814445696268015675152739432691919835127823995401461859709202142897430915155086923989507e-05 5.0475845139071152372251885522489940513853666518180610639146839987852679943891976982799005652492986090e-04 8.8426857109750753533373948726504751497219223633931877177526046035881892434531069195701817488259320607e-04 1.1777346985229626100736384607556224526183990828415365727945125388133934873519533540232945652143339228e-03 1.3786164873190604134309552140502506150521311360448199593103740944063954108937994931619937167934278789e-03 1.4899104758676344858058233808073340231968859139517533235139726850005979337345373796477316258303086874e-03 1.5186291824005504207601094144163593633566238441025086146373022625869021416558387429828891315214297264e-03 1.4730998587317840339127528257587944282840382707399882520707138396639835950324690345689580452669152655e-03 1.3651855958851221230003673401251925301498059200983401450532743923683868067233647438531296400632781188e-03 1.2088825140689521874559188501153161460873863467918991289868683806283305903335715375508285775118282847e-03 1.0177528860272662458342605032688587297422789419557080192784937952382271810385494052380139098601647415e-03 8.0271628166380737468217291126532640815673236299332066589801726748638089241107254883667223627390960785e-04 5.7351655777942703651589318965533745567995605592102786192952108014090947647536778572088734616016771609e-04 3.4001265374092877981689162521015995549599909039215647266928672310847644779842043267867457919939318975e-04 1.1070643278324734592677318859886382330754549616093029011519999460481006745175637877170971250171732927e-04 -1.1020102423708813984855730263821415588563680611502715800704167599970293111910781023220017812922034698e-04 -3.1819014606155181140005147102924131591575389905221144513528560853291226558700571069886575665375052393e-04 -5.0873066069514404861454699549368124059775298682596070787674019712450585091806106254733829706499607768e-04 -6.7719163336377748459298328931485340591144315272284170493545440271309696483157481832205432460898067994e-04 -8.2063534100363884969131693428499654437965013830773760399713047280095039424962659651235592606580985920e-04 -9.3711838514018365532416863500254877696443700869101119497119396730700865382667870011051157808143277111e-04 -1.0230799508477127116441568179805716520133465066190707452236540131205379766200332845066180571830847443e-03 -1.0786971521512611736798020880390086421905903580787805978120836183708793006672393049680509661241591862e-03 -1.1031976146576714561401330272285808569888368729268822400625686098795280333581751934623199367712059327e-03 -1.1021298279392558293068941861216286172024355831960047532373669048501835666282953695607169133928469230e-03 -1.0741179349453035007076705809772710781499462345812460023306727331291136128465896899637577691578143280e-03 -1.0245697471466294022410488953916572932803212672219189718930830275273794299651051994511218781868466006e-03 -9.5165620946308229883838832932561889426965083026553464396179558213730924407318301022633768298512603873e-04 -8.6332960971358943770001439556877727566699818931467578959923068032495370712759792528796676275772120953e-04 -7.6000802663468269404970601798548405564233429329301957858548061585508968570162582035606628954705214021e-04 -6.4921629354458179674027991971521823249974106767997599869112022015808792834778445517729644170191035360e-04 -5.3489692648966854195478995383950589780823661732361752136139377831548096410201422111074295643033948627e-04 -4.2360935242937371321216393464290131028546654264368000152037558989276960580690162563948913471003467130e-04 -3.1873334556408282246121855677790401214714622352303685340919137183131336234240562612935312596971667736e-04 -2.2324575980385822042720168862230858020462459115635016707779046880832426732215943441483307423184763419e-04 -1.3746649542207055855608997561850291629509338340490473553893108291645163304270143655833564493751563733e-04 -6.3760225036525505800328278081542946975324524429196548869519803069798965699659201197056045518754417303e-05; -1.0085967600217008548159046088786954716625736545689688277118410219112258830420591315206206862540783111e-03 1.4790810830480629801845284791137910429716130833162387377079983609137734035325404752980662106024160540e-03 1.9459705139484873645936239049901600706416739717467023490793396691824536043764378503556909345808628903e-03 1.1111597967149010501932418964864428082873223870350826128010928023489346282782131385704170505965204950e-03 -4.2484653687446941020401608821437113769930672872519802268893822772687820176212148044663549654376148063e-04 -2.0206245140189864326109985178296959284006281626501740078293506284894291819081335085479551144684415072e-03 -3.0081245785275663522542800492182106334885744828158705023167809814298217971452662355275558146418391477e-03 -3.1261866625756169957039234079256925516698973999021991993724250329153001670766121878548909596064079253e-03 -2.4752405483646030883522272171043077462941354020807074692137257037135946767578715327853841851386620482e-03 -1.2793938642445054054013753590942926758541139202140644759860608651048377463406164443769020959358987684e-03 2.0763274820681675853473007871442833454974805917115300217028985047633464507826493628795348908184037554e-04 1.7214171190848110352126110269615425578532726805993344651983460611854196445250984348478974205981326642e-03 2.9740503058914212481781243746083157415650744435322739752384441869928417221018170768502712348935054276e-03 3.7210952008953146108073503728983320150268349413590026134843699205139031500477854657594096835757314226e-03 3.8384882106498623057746308235350388865347572241147146307354145726900989872098455216994808231903937646e-03 3.3252047884656756023555700976901758293383534518736044079591715685796358143954250900024351765850485113e-03 2.2954543279712891283353027988820776521638554897746668542263739255779584608328629676415412669534627978e-03 9.4339095778043812785064763644549365105407265519655345526594293536370378926461583557473907611282791140e-04 -5.1162825171032432343832459773022601607638138462744221144129274597230013211615147262831115432717410989e-04 -1.8782091877413272939981064077172577467997842743545241284855396936403276146209946655054390809890769198e-03 -3.0102681386729837526020925205539016346149504657335236899829323946146709950145358250045287502647279362e-03 -3.8115768153593041841086101193903586604719292395104398372979984705484689923235174307552856063886118468e-03 -4.2302398224501152543117059114411808227591954306263255473893153871433517820884461416567020956845886506e-03 -4.2515410083920585805493852748061835525839016600432420987789813335060995881396983790330936335413763300e-03 -3.8926385875438430647903657512647130195737765499045045405936286720680832438834873445064656504372418841e-03 -3.2005644896576478223008789155827681051922978234035230068989067661083646972799324279020226605243202279e-03 -2.2480647091701524342525442891304342884694034658244133780337896799001066679753019975240540672765503540e-03 -1.1284184028816051029742508453697899995076635824694882676229733436651478209977265396778448314077650986e-03 5.1144357090133171488903127600105507301690683728310720511804084653460055940682201684978577684355023679e-05 1.1820965884080976353053951544322855928968705120818738065550614645821401023160286144863315659629800453e-03 2.1671105447807683495254620643135756933630834111344113353745428768148839453893677199613431684328757234e-03 2.9307664936899799322772215976930626639092961483162391679780515196904991894064773729937859377528754936e-03 3.4255799142163342561859080845911901003409670697145298803538417048754141039725979899384576108855790738e-03 3.6370604538468522441487813410612548963373925952531807012509453503777297178189955403160186182546736234e-03 3.5745740226982554904048473286007748305735667518599051122971976744369994735007277730218876730568963649e-03 3.2679928688977016240540014759095263191256241983318223069206620697456102360209823375194975275066261626e-03 2.7606331417952983281600759124353236085797188741578651802701815322469588388015123208331108770059116174e-03 2.1013984651091377290011120769930611237226836353370175369279191050446544147054820727842598997750716582e-03 1.3455660110651160078781079333188758794041067590933698166266739198677757779467998510945982104812845383e-03 5.5107960700166589677595079751983281710706159287469050062397985880615703731368682168766929364055607985e-04 -2.2881494956801835714015934936304727932349346560660086509765633394550223393223491569958539211281642293e-04 -9.5030679437911069088590388717448642786451890242304489447544071174196752456080569227860131467586337727e-04 -1.5829686475375166735436255873021881771577551270269226292067423169522703602599177359201329158917085963e-03 -2.1038042463287829110997556327709465394957258594695610404035974281144033182279388118177804550008346345e-03 -2.4947135728741046762315166378607563100170513677359593716974355723648257091399001512998411936680283012e-03 -2.7438885860696530455803358836700621046431181034776759961969518888679876967060382926686730376531021860e-03 -2.8465918857435029892961958974797713230446812119887920409717591707608667025059170657588123427035194285e-03 -2.8062347477190025219409297006768789712933803756790134629444642174210839716456848385050760573772052938e-03 -2.6335809968938716272453983979640406434151365410263637939412280843592335052661183755455352577938992393e-03 -2.3451396926101234522151634306913230526490739283587019176850357956703265231734787882470758762122157373e-03 -1.9633438729980320727624909891174348759344412621359372187901873225996125203980002758133665355149133319e-03 -1.5175965473165270214351688802722267774135120667045171090702550329879996574431295497567698513969079129e-03 -1.0387162056251362431272946367540553774967787624524910908121642708091144613182429394062045717247626735e-03 -5.5523801793462655851417927144155207035610482936917066923501309023529342592831868296885407861085160167e-04 -9.1987209938254748702684171995924330301773265964229814428904263221894666411088249965238509239257806590e-05 3.2742279647843098012508218811764422958442324665796124856149068775208369474475107177192171005431887063e-04 6.8571295456868716399436792832463726314551227523874939881266792858608873850728722345574187104407593893e-04 9.7177204739746201415229385724513913197949330784501166152870388699402993624397593830124639289040124407e-04 1.1828520205342063996988434734920803178751076613814913206116165381432295522538122285369467390660103698e-03 1.3198796488754140700448733928102066652365131006336110760762944871007639814561476884375149036769547640e-03 1.3853538110834674969987475524157986260852620891920581008327011897714884906755469410991625829393650741e-03 1.3857148447990771284877307648164557152607572183874896766146743219338069287009856930358281371302811621e-03 1.3302974596230156074320678016427767765017744622724535966280540181361433421637746919665208135152197822e-03 1.2290969312903845817213490662400417600109636759479530486282709229855726616009772672007082570490964500e-03 1.0907539934092790173828384142726555393472738716069538344218272253446480727476766290106153602514230666e-03 9.2381935761141061015138006419494285216677922862493814518446568580145796422795582091907643861563723489e-04 7.3778338514219039362965234622131376666006369749978078261630443186457352248114728391599516313546137138e-04 5.4152500266907781540548773847357248947519636792433392412102208617905331650987997826811382108153278623e-04 3.4040729358176143415383928570654795180160628223525129027088628984763049255065989280118114170491492453e-04 1.4033184621169299599072466548923171497625719357150882711857240464883975343695997457196730953010623125e-04 -5.2688802839690687631559641516185419849692821181479959674525696382146349660331867122419764224237959165e-05 -2.3256098963975685446130337054164831085105502275553004006631792466733692054593119879477803259263791736e-04 -3.9482757455398938311456476706172887617958636932047851025053281103454942939279364896903929040594377054e-04 -5.3606447053569202694508397196945388550764631819579989378338729280184969075277817787807637370778682586e-04 -6.5150432965624977055246086687640753611345088474656717681948353301025535368612043125024708536289134301e-04 -7.3995174095129227486842357437458873135773915196795264985817941253275039317875051854352128589519243400e-04 -7.9949333578247719984709432721389963212188619007421793838770908412723046096173023819130928679670505434e-04 -8.3415701208476167370244229161565014923362399895131944836997693577941731906677863594632570409944971902e-04 -8.4178225443690095859388948778702191404099187070129546421081804299628469670286511537450527070839939889e-04 -8.2659388382353653988627543898015387626990169611148735001296596806716829697486793467628207071471874770e-04 -7.8638357050452696073983366331148920894544497909385671901408870619751867304272034901694454116460732616e-04 -7.2811745909378363327177176169395672191625011338162113921174845367149043043167561300965714293355020643e-04 -6.5207987685548830090553014039872922781932581317184673608514675470129528149987519208345516524048856109e-04 -5.6527383457550432361526742400862624647211100263347023799823910480463377227883911970421855864115028069e-04 -4.7160401430751597302342763779253077302482450530452073855489675462972120835737244754621615855009540005e-04 -3.7751212258028357028172701346943558019684456870305593956676960309630538711639926650589549153690487322e-04 -2.8662002781601218147442052961404038126343530740801292618257202029868202693130867285151552600245426191e-04 -2.0222639443732673514825005733101025418555197642093164477106976062955420752862133687616200806168757619e-04 -1.2520472046406860978448338773210498864398759503431640561189711975810955669215670986451404549224113469e-04 -5.8276648090952636342313365383246815488297858020627030038314007143738331312291827612544272405422226377e-05; -8.3504228375765986119107276901932201503449324318373109334355782204024902157889436146259949029528475332e-04 1.3453132009736019594720594203086288015267520087527272338011377191624256524337047346627567070230768602e-03 1.7957656448896460997317660417606962429435219746417605038380453518133396651720859038595045921554767615e-03 1.2301954729832667207011704959496042015254702782383675913330085750060483848347900397352621625728880231e-03 2.7320721905543383213334415002399157985670615362962699467042607192469411066653304507684141761891297509e-05 -1.4128138116531374838845648680343678385736875210370261946538497925545814122391902602168115394553613534e-03 -2.5087576142157136552791384999732031606769995979296741819745266047336084381542548547758245975026901176e-03 -2.9050972975938478774535227404476813748139996057356342815463252377264715350096276191296167438127627152e-03 -2.5770026028752286529230597500821658542549575633435606328740005870714714876025998225170108694138784092e-03 -1.6588664178919830683559492282144075804931463979590737761858337022383981545593228085610209690746360172e-03 -3.4966873475037574294427175714629669201249661279170166513441546078009378822087921925395140453371327740e-04 1.1182253226592667567922101365798547328904691983201743652962455073253625638594598418545920563157451248e-03 2.4749046624480767273140929011616823965799760125363965210952367935605546145106996266123589339587739948e-03 3.4662922436271117684842614653276811166996002989487712075235065480144086655260743560197883531644551978e-03 3.9196945095343062111019500816753381091627641394021674797824562356164418686727403557734196557515312288e-03 3.7612224718621234707030479909985058375827647474919870303155451190663571320640781525396122681371087734e-03 3.0310020613693337052620553137993175039936839824129963588928643475458836727234628965430717870259305520e-03 1.8694068118013146277360072177638045782475759259388108606272640256220363630441676439989446540137325472e-03 4.7352511097566944102477640336077564258468639370822598014647536823264498061780217391268832469781975468e-04 -9.5699716375316927128415496975262542368526617216523354678705114928681631955719510677331815354500940369e-04 -2.2495227446674066214302329672238032085763355839305223021746175037771653079401118971166552793129969580e-03 -3.2752338569462522129425728147925706704622098533021768515930382144694946484782018754355219459926654067e-03 -3.9520383510163339784611040690905442940654315033193176921074486757955893279135034664432909844407678343e-03 -4.2406094555383097986231877829196773298314861411273900099322051102232122056869997766195398559451024031e-03 -4.1384747136335728980271630051753934226563829040820607985989130310495141074318130622018873951893995330e-03 -3.6756491115313922435268162389448109670949626820216702292604474753396953086460437024836452746917912805e-03 -2.9089786737296056680720684756243947984149736066643638144409857218546771294899467036761393339841816841e-03 -1.9168107167569387583168560213113028860234751089861550205580904898112581117666660615427433275607389166e-03 -7.9358010065779148605869590983736305745482526558996763360836936667655366750663301686596735326569055574e-04 3.6004448659456833487635419086920578861985501028112353031179438890429314356361197578828916600195916175e-04 1.4471133232641706715152829670046811819152270978059861939636219637051482400393178282523790121025386772e-03 2.3837032989232241360630810351981853424024841556966447853072442168577652279298304378401765055764721966e-03 3.1055094668276879583781601454603146292729787896762345681153668649826631543910968771526504827263591809e-03 3.5745740226982554904048473286007748305735667518599051122971976744369994735007277730218876730568963649e-03 3.7749244317885533384158242394758264896452613656856733788667624459377431517961890177651843183846684797e-03 3.7126519382207367800377181892741330399169277335096456070908432877245309647744602461915504403867425263e-03 3.4121027889966617136567848330398023989499833864300203002458353166956043985060269965470259125717164973e-03 2.9101667598789636320810526064116516516212411543433097680753710250898806673719995342175454304818335800e-03 2.2562827915602499299505460361044205548880380386801292344135975081772212522374365759908678207981412317e-03 1.5077849267916674582756856414995472316137966669498323406328876619012322248284092094239636184710846671e-03 7.2174557407320790135487206544959681496682817382528309139518307174460528816212618040968505580766793756e-04 -5.1054833198123175281343995687924957965912151916302408812607184231129351410466101475334849624026237245e-05 -7.7109965478146425400805273345779962143407638658976965674260284421257469799102620495386386613916973906e-04 -1.4064837448333458422023325440350312258749359501234329733705060118629004267202913998867263182274425559e-03 -1.9314451828847122017571862576054741399242634599258618748192142088991764892022813134412936761023852979e-03 -2.3276286149308371423779141359124693352186081908411419136360050343944546620064538671398908656156476576e-03 -2.5845541769169406776669677415399296554566524426163432868882019487359264626091590076985501621627375637e-03 -2.7001804581359847891458377605118882165212383757674947951262776222956945522912321107034714374276921264e-03 -2.6799246550244476792772162228171986366146931011809898649928263699244321832581609557484251126715201036e-03 -2.5350869224870502445986938217711816787377816062360756717030195478571391560386942248364531967086105935e-03 -2.2828195459218820969914984445821692550326001845113173681785257713613537095023354601374237168576139115e-03 -1.9468828654071894546243519850988650110397074354532262015722695175545971882667208863780798863740939253e-03 -1.5531173678525598484540508714792600248010117396582749661506023932566821700208973190287264150761063853e-03 -1.1264511420519431774742851900106918664854570567508092626068883925498006652181312560851181308668054164e-03 -6.8975586412646438701006166772762103576744206901439965770657093461942032033187309530457989476554369370e-04 -2.6583881286148712950715379213739102057541275779673630629459552879235443264959482970655702462334965935e-04 1.2680084974691478680539196696394027780741486496843769287144139657681732737954159042866607890449750531e-04 4.7401931541407292404226979211340835736806242989940898693085587287628862556359460353843767771768865539e-04 7.6804571074932336906151246211920148943178259472288250549233057379666176389265839870733774391012652255e-04 1.0039812580800505923689374697254088142946190156170691129674733238941699075454214451757466992203056773e-03 1.1784217738434302964691940585332173580868917969507061462145052664293064584898777211666450977873876965e-03 1.2916971594119654324669505683448229422588461484846954743962196302467096985647808236317682235054974948e-03 1.3473007639989444961809195557632166798973209044856295199547037122710010190238588712034796005722670614e-03 1.3502746819613703596815045914731533724708752823527246330763919030995025811812942400459962423429600291e-03 1.3056780481377138567729682907838531743004123475189171249230875826052229352560423762264824187062741884e-03 1.2196117472408484967640558921765866413159724045936873373394356884665426240902817128406827410745877052e-03 1.0999610622078109021523200868733872632756823299323802333128830317442367266788018639788309785474809188e-03 9.5497592255608484648707001490494444451088372154154443026944622696749661815479525519558095391786856469e-04 7.9071898337001374621303184900345530670290894602215489467024313373680036327563118279590609766312362428e-04 6.1413078020772966106040091602376534802989814286045524859195944474666854801880071309907442498737492945e-04 4.3248511063791205942172007680628936134832278948471606878881650909397952848949390440713380401230917516e-04 2.5318761046991576160877013020947333760829461864393750697575656077596672357311806067129520701916173750e-04 8.2247993995996799155806216695840477162558459339851418578074112130172461969689342624671166694493398363e-05 -7.5329214517259739143419801550615796257395528584253786967783859597499086193831759342279183088467396146e-05 -2.1368813635019492750532029511607819562181537198922848006799771929837828573281018585812369741680680458e-04 -3.3012821716296180775603546167516347468961589423236518478130966634752808041206984919349657746025041343e-04 -4.2165619793158055686136553862920722694112585746075531574647208953026872480387799445390032319647823355e-04 -4.9035973051805200862763686373635104329359155704435420443476539115474819924505786312989416894014251079e-04 -5.3360293320457151907344411522267432452262114822063304975872959686418810559701864829222600694932385798e-04 -5.5417196035885724780150298062019669232036086406339078846263027871941070268822112525372035436507382175e-04 -5.4992127709859486385255565680338642055529362553955907213208081090892223800992453489242501621565298290e-04 -5.2636440624578129121881184099280817500984306649882098366670959429361821634742695449260305947808631704e-04 -4.8384975029119300257264964674668883031445034969162217616615590421935682174982557872763712959161291079e-04 -4.2834682523691199311523745700720914913066362231609541730713704205657203769386657002663717690652828209e-04 -3.6347744672041083637132731532149387944339329985152747375717891882024052141682754069609293142502385616e-04 -2.9501204486471088276358570960438114565936464979104449646919746020223980420076870598409635669084786206e-04 -2.2649274862999690078334956868506284733190773245763004141099477624540573649611508716535850935032684199e-04 -1.6120317091743073882336893541353556353990746306412418396322806157258164239615276672551834623956250536e-04 -1.0043937202340712041511527509294765288294800030902393989298495668511026709364595553114016730717745225e-04 -4.6936097608991761505261832975373928529838040896657213587932727046872027152407943892181613288955893324e-05; -6.2424891410543504988996125381320945593199792091858682607796067247820825577872667257827744418852472240e-04 1.1751882183217701392956864561012584611837832285696201928292443803372070376762318048138899720541660982e-03 1.5840230824983361752790157607055203072067952867024700511146601096177766825619805568793707967493532202e-03 1.2728238089710874474430461854102339240060826303703749009241430289843029474528781417320933878903351825e-03 4.3259070253910020520385341283180117232258589556220929230721427046671664944381529148055607322909436839e-04 -7.6718761402776624722696344124107490185737025290656724672726572249040285465391047406110249980276401383e-04 -1.8898460896331368602996537283722785336596593575507568877126013801112271392191087874036420512090270162e-03 -2.5248329231046000404609456361360097764130072245571889318613098771667015322016893276058164394841461441e-03 -2.5182205821193322734851172217347221652093813929948184949331156145516510545044723764635268103082229263e-03 -1.9048545661258075875275504317611381527134927100994526828250257734188386988585722814675155486117523528e-03 -8.2634013385766037294652311962846091413111782953544446256359085715831607899141643747466983378523582873e-04 5.1744974004079551897752962699120532177722065569824339991091427948956267495258437579228381247657940990e-04 1.8832894045099071017576002149170136612033809169942836149157930782593189969915878598089953940529175089e-03 3.0274869297690720514484872390505445757741131815718707537246955361773124486457769340687069653018057068e-03 3.7534550744976049196830400880430655242481246613358121099548027341844146594662529402358191158075274786e-03 3.9336931293870770019943568946824064887644292077978489978545336021911686092355550792711792820696706713e-03 3.5387746337219610340822001592943668456265322557310297769548203165115979823531814601673105046408753684e-03 2.6442379932602088922063604543206061655358496222316686255774239330160075189866873899730188518805135221e-03 1.4050816687281526517150155183290961328014445982099935228982293354085462105462124939697951002817845801e-03 9.5677719568755006499250518616158397811492964591161431223157042341281541589077042825318363005844681130e-06 -1.3574125026535275492535290716584819378302582065733176646439196685586276774610685815288819342539575034e-03 -2.5420102309549200899007978345477192408712881154098637260234845143336946862173591887933937316972880019e-03 -3.4341882491078505551270174394985836016589554247750682120687463607950642689271309763360321431817548481e-03 -3.9693410236443762060932957533734038753363087992644716151016032187154687199821330858258006190362679888e-03 -4.1238106353753010218811103872137758525917466167507607049614289586289596272037211384402075032845709051e-03 -3.9091596964961782753042218904608974857789534317684139519387150137238405737363462164432464547229518384e-03 -3.3651721404209370296506277855950357554166039544421270274443677794237850532665162957107515840262315044e-03 -2.5537591289928930613835127990173948095822071073290709326124400389679488939124316383690270466137371480e-03 -1.5537520717630166955429870854461221493688206024192899120198249421419355941667808319307604549884578277e-03 -4.5330836134776043234633161472307021286294802244431229388414635643226944239555164596088900286245372564e-04 6.5750680380190133780423148977451901431786569484762109312025835578586965205391566288057424165795753975e-04 1.6939464752698293976060071517151871883948316453258773684861265695711216894605841968183107410650554377e-03 2.5825586722412477329596999392432627429162998150916429493800108318383879999283948475382269006509042535e-03 3.2679928688977016240540014759095263191256241983318223069206620697456102360209823375194975275066261626e-03 3.7126519382207367800377181892741330399169277335096456070908432877245309647744602461915504403867425263e-03 3.8994929187541022545820057950125174010859842004507131367616868319788023537250665378014758700493667245e-03 3.8316089485952167957302281491247669964530603050643356311784379617110062276941922681658972448811277731e-03 3.5294653195334721618217984263337260951284879655929443023323621195979570539856729039842822888775234801e-03 3.0308104425329876735806265625083670807452333155534642241721185176855704570442134991855466085563226222e-03 2.3861394031415326929347113592699387907648614381987043138665727421051442337245948373487481771463067189e-03 1.6508808295667151945922043069956825009226844026767480179385707243901051091342975111932015213906620161e-03 8.7875506918617021236727807992811482221386538671711317395219974867823440532326246313085197705567257987e-04 1.1608307571178787329908048102240964784054141394584488207200945370692988848147934358017591227533367473e-04 -5.9740049962057722302737417920484924215463949479825405338833643283355116039088505273324268683105786751e-04 -1.2286173271060865547467148051589612827568826871280041126481377617758952134828060686481588936393641955e-03 -1.7525368740396078299238239530042839460918364347652095586049900391856872252688143622663758894054199270e-03 -2.1525675157646140051715732293018843360317476276814399475018604604911534246016629969688128735645891328e-03 -2.4207104951188734551323139178578392101552692333643924484132525394725806868392281385647125417946204326e-03 -2.5565003896881962806392486562737952157763573463685834806947871778221318579956715558285618907364384000e-03 -2.5655149840435851185142365400838473988355923832086745001266458560072575951614047202623647795339840723e-03 -2.4590114846116201652430672596061204480421122671365001114308090331831689866494740055294165740583134935e-03 -2.2541784867483131204841193419003430259819875266988898279486359601663326598218281167034547495550572639e-03 -1.9708020877172417798606229632695255673171521244742078536235383485532487790419422322554391604276111315e-03 -1.6290536281687287893280909292981861995744087244602585168880544210632520706337251068742899424555303944e-03 -1.2486056019513752787392711081666878681336044636533170928406947640792202018153039457270427301642949605e-03 -8.4991788668199386167508546973005801560298979683214967540621246869047283884824017936079874293970257471e-04 -4.5118917435804969513149290267592627802663757010817557296115158970495837420730709866535460016343856673e-04 -6.8162471486358566601039107540747178373619596444988292458952924409940676215959743839807847409683106122e-05 2.8746211605343736672115359788203624974999120138818627972383298470225071964913698652425827709529350524e-04 6.0584635156248944132544658293142944349009409160453185475718060052327971435841399690400491289442943151e-04 8.7834455348421847002182568038514680693542660282239380767419041922803526520117478192209792780678938021e-04 1.0993600949137322122396909283905493788644383727543891735287070402294936407693689218278338316515545423e-03 1.2662489828899344878153503216846683279967043501748090333340338104469739891194005567762120783772151622e-03 1.3784500259095050025944421137881095697398638453794464757258912929259086581368301236771504371379219627e-03 1.4366020573345928384054127826639838498529918569882112993314159359832492797630371700237564351120179375e-03 1.4433388103329268315590746399102559717512346416111337437619829339069667499988612889189498313878704740e-03 1.4037882261177024015483080689900335025232137668659059724012223919765650849741311466440596331891957949e-03 1.3244801528913356687803469368036016095201637059006705157103224770167725386982860350089103338690405286e-03 1.2114038644891968769598042318902488016241692362309740857126498592697301634177780093461901674457232039e-03 1.0718978276431049938938650347613873750292250408585954827514016445065826810169443577425391745608668780e-03 9.1403037124954533170289628103556507578263707880453658063110955992398313806357176053480750726843626870e-04 7.4621226389376622189420074327810766090802581298363045980754229823077027739788679393419806727301023996e-04 5.7591868922003620838517657327277506459842374484366480161411167021767974140669080849385013199820365654e-04 4.0977593044181677647466500051703172769318292421078344843767584857347462284546301123200870865769277742e-04 2.5470094818500811837462030024585919465815415793815860060715709478199174098694560758500529793989516364e-04 1.1504581074352247995708335191981063868591422223947084817203327072594396567050739054595572473647964387e-04 -5.0812737333685866563014944150965339839515059438505918803028474412287334453760689318383534577722799067e-06 -1.0552453595607896545954625082860644540534621054260773278091474335905194705352516691537694608682045025e-04 -1.8331355444684229627103078800259871228879202924750725371487485165922742185249866355184846379972247453e-04 -2.3962067843334157513851476834236721287721717982523049263994909199500128091282335670494884457534606962e-04 -2.7260363653596084610220885406272652930397820163060227178609395702227234757862633262168170167115484512e-04 -2.8603242710515220861734284276069914068690071730860733351996880365630233427006875777139296830013329839e-04 -2.8041176719940249839566064717567808678926666345985899940713668262290530525416398128192760917953839592e-04 -2.6034748648186356558204660931617798185291030510664270787890666491084253018835107273863362955129601010e-04 -2.2899860204843534607129503369149502911596193294577938319315992151032174187645399878790238748524457504e-04 -1.9110263493659645835216298393963886539065624267868625871024944533846703091171338787731252940702555789e-04 -1.4990021063171239294070051019351889678518768745935720970044796740670559547429658875307198384519220185e-04 -1.0843831341468296621058866656521400777385427805113623293602794773519093811610420228270057392681981294e-04 -6.8345748134349659492841359666234038513131047919062589060164756746379906386985124217685005743577589774e-05 -3.2166863812425277396042459205211837525889299846541840285292740921195664906931782901448404002549623732e-05; -3.9076608766822513561278035911156524633367374466345109833370445064595605813187294363554929567223850844e-04 9.7670012683344979546582161211004719896167919681103503613049633353193785399936460081923694336599237805e-04 1.3297933576334482815240178269921498059543130833172235936257797932851356866822754166673540083921011930e-03 1.2513601639910825619728537159664949840163219504423109616643009728016421491219534206894862015397814696e-03 7.7450753832348131175093439136227673926264737762924890481505048501424819286397858273254118824907414729e-04 -1.3237167837324558052740351858425783624358132534363645640844778733923105422597062427680346194219694031e-04 -1.2044735443613574358042987217826216086572906391741251348263236141104747193661073270688200602883998043e-03 -2.0220187875135631213708830846381267394188172027862528478372671314081568757487526777658726575540523249e-03 -2.3146561504665046078800421933820522680025699132531928640085375374428174073942465675828014450722501556e-03 -2.0146768339390497610501086905393545552160283274844974060276156027722453986695655596647681206327396308e-03 -1.2028720861846741497296825451471313017881581430964724786435710990201277094533627859914533574799176083e-03 -4.4294169424432260161016970560203557985826358661733376369343520006300890289728091165407791064140713237e-05 1.2497059930810968935294949353204785042742204693545418630656946835284947542849822117412745643697919068e-03 2.4580742175099694019199449380297949877170402475854367682884563835337561162764160095305463667495275814e-03 3.3800838252044414026485485030685936425659252965465055764412910933094402195785825871219565308951148430e-03 3.8559443628997646070379374535561099194336078762635435938076979878920249394295383356496111971883829834e-03 3.7996446337071267695046679938000016278699786029189698666305183911293541416042755869046710748731005836e-03 3.2208195165149227967593753112819025378467774030346387812379050077119178388501003740894759558901078723e-03 2.2190512950716799902078134571755865981338322796358549259988402014532440348492153851904613837798144593e-03 9.5253470459449191479222386348626603620409756958554785745867081463377968991087222643679472181563791921e-04 -3.9881090764717375720456347850191600544690704886096493682594486828447557573677219585029566495808369713e-04 -1.6676896694900951801374257302672880496641386115818537985493089448310577507764956064419816051848698289e-03 -2.7214104614851898643040547252340218055386146261133571252794393068744700769259588029252605013542288330e-03 -3.4707615008575907497136445722384546953457670662993554838123061394490635643430182450423644585230012474e-03 -3.8693175409221863868695265632517715512869566497703154180432846491670808648115955161256352534913832809e-03 -3.9081763234519501536951526675789574928992713889289541028668683199268409913410829168176793218865560894e-03 -3.6085376598800516013428306700305530520757040826109551553767556263177372838010978698081979176350669524e-03 -3.0148007420345214318481819443466247278974193757633513232735274159924848186263790515918666911682947415e-03 -2.1888500840063553832575958970888585351512404309494348596975387879583733469930598218414820156864824891e-03 -1.2039508500701692830893726745817462033633636936604603725397945086967797963788729586600894458729349395e-03 -1.3928834988734084881788922134671987719537450724032109948900479336027716136350341092412613300535183209e-04 9.2523912160271051740287637880206797220681009663059469350645582970806514610066642490434802797438579387e-04 1.9138562419142373226971272670111940930323197444166772577895828152824131727218487379954106634399720901e-03 2.7606331417952983281600759124353236085797188741578651802701815322469588388015123208331108770059116174e-03 3.4121027889966617136567848330398023989499833864300203002458353166956043985060269965470259125717164973e-03 3.8316089485952167957302281491247669964530603050643356311784379617110062276941922681658972448811277731e-03 4.0016832567097312618111194278997777593823048325789094845503701522900640420056368816159407580406323826e-03 3.9243144610602563778017376505103223743177763710289803667075797316408686282300160834374059751825474238e-03 3.6211946576227972152246938206690916322725642355634787253783712000745810022250343012493748328637408316e-03 3.1302801902396771397427869001721915009485183691745600418390527191622353818541335768754973185399970092e-03 2.4995294071919692737156571244032448355338506291358694210851764108804006787239095644507786480719408139e-03 1.7806035976262264140074187785641603709570745190543129476396782585338412309798444556928125698977725657e-03 1.0230707042107955504746628111635447571791153545720815797584043924713986660826093736339053019664527889e-03 2.7231542636224941262112509802343494725058567259674771123551222865048062265619398159431395790947588158e-04 -4.3229905642450239976146917909601185188010746775197988651280649171575252358302746877070969671656278590e-04 -1.0592114360816298760631958814836541067343023952540502587635747936231138588167501620699669016518941494e-03 -1.5853051158242674848369656676524531043899054128925471578151757518049807486559109781301880218980228275e-03 -1.9959295798477751255244973078616436286885430410512366684730761403105922532073772126911326205132565365e-03 -2.2840018342709212669648323040240458853133345683975703677706929308081834886983172043542567505277373803e-03 -2.4487546357715145306351676530307968857939801956034014920344775780201731013778065810324747376395701870e-03 -2.4950264673161879045127830861398413031824373245719651546837694097653745995002209530827071369454777172e-03 -2.4328859803232618732601886100045457670857805635332275925540996386378903100360945837283479137358432733e-03 -2.2755428089391083125027278853838635667380389294936628262944724099417169866250329862000022009647223980e-03 -2.0378895466411198545639812472393066499537174172454631981320966844927060185712139729852189606717556354e-03 -1.7357896710702704029240104348110294334982978283251601966392946915068909025322135858630358640015970725e-03 -1.3864770285819356826939704164572658264534671126884112336883932510347360291253209831326887391030296545e-03 -1.0068312317013374205154808584135616577430506506047769194951152264852821763408555292352892501578183702e-03 -6.1304706882563995978349022429672520681557020439963566578200638560082024966943814031365044949825984109e-04 -2.1962561247601422849159124069729148846693293132871549616282232231109623220624644859295694433589837017e-04 1.5980195775348612526505533467905751343229633476312016879731211507014081649451114493637104314480414775e-04 5.1243961370954630698691426735091125087890689888169103686805725214355924382048614138500802516883878740e-04 8.2757730027306113227988879182200891940031731252985968503944693799245684773630255288932049036580054690e-04 1.0968853182834577094777814253072340918811465216269231043580511800878140504699414113081099826024197296e-03 1.3142893852780005708988017278639974628538305521412878809248317611860524802125496234443438573028997867e-03 1.4757839647574908142926323709059850825558199311722498807127013841259326177278060752638825341578802527e-03 1.5799885066317684759078261019999721315728369179697992823393801779090399936429537378042315423932296927e-03 1.6284454973957922776669482385910240837500569772160050134674084721938703122362130750203929282415421331e-03 1.6250096734527214888567059343053288904674108574930729627322128520572355764909817863170694204376104396e-03 1.5747197605317713533845516661321039516298112808094700634933724932629038061633035534065091078454010560e-03 1.4844707942020213245260995241364979742326123103088019283971988161536700301552255262363621783031594068e-03 1.3624013395134768444067725526332691375911335493318056682290358140884947446304561026584960948942577067e-03 1.2173547684314752810354263802932453279599580365287256951649069733995450058279222883424538029395528043e-03 1.0579101342889015721700831890019140192241471857137586756167114932409437614224506354871749229580515894e-03 8.9212073588243757903232765385589531105268362059534369307437818370637265077608146421574499532938535499e-04 7.2781816266653862297166147177892904097387370580463617610414213538916767865524670806871521696185566360e-04 5.7103017160291768893894263451812767009236080562029621475499801430317586177814553898080036511990031773e-04 4.2699414049900985973876054291222710771549019624272165546381401685084118677706199477750821016459279771e-04 2.9831174289691343481575417503078949533377368913443798353478244112449117835285414621211766716618436465e-04 1.8825999598599788875833233894289308744648227761502626975812873614495789153208192860100990331591522121e-04 9.7443663303416062913810609699597496754951853932989389132571564688080605504871125488005138472093618914e-05 2.7334433538130946497303707326428265009270418736879898570676042113652375065340959875635137019209947216e-05 -2.3857311936441783618280937725341903031922193925071652353489671288500222976711567054337528940058541682e-05 -5.6773333700101298163782928320925346089606011806146552877723138106071153706312517237578888334585765130e-05 -7.4398835774267458434507323007556123641103493764624633619953911603192312890911928379239136136573259741e-05 -7.9264114787657995637236797347232661871928319687445064179561700393799649413149883523751018352956271291e-05 -7.4813761943553909391802700867161100958050341966341192104482329623590738314993750674183762789730251471e-05 -6.3818846243579457415935973572847172390430955118855247746022778688266338927603802378824903130021850346e-05 -4.8936558386308737541406433732331952497090925456003972819945832122033343090469457979220244279855235635e-05 -3.2065450808757082614060416552734317396311616605101636537864906170023843755926540191075379371924815698e-05 -1.5445096106068656742167716942930797538121110087061442009010536858890284408632916387634722156859306865e-05; -1.4401723329448728086930334814073328847474232337826905769745845830426398385956985161110510373538313559e-04 7.5879787666235993512848894724417965224943748996193442845825977705355630862172894266827957653030247995e-04 1.0527744907124612034347038105125024475315616861141498941973371127070126897459470353573208329111835612e-03 1.1849615612404881662110506785104393834279701249162735730030284844885652249234757442348633759283816683e-03 1.0494455289872403898870197996767111910654562831410128203573322244439194128165030502023632783146098435e-03 4.5549622877863816751244729983401290680121993190726697654505955456228025900343087151396101464481654946e-04 -4.9966154932477361990501080425579752856168687181812854431685116674519627309809802629901610784375538001e-04 -1.4315567842408879000345509927238615577900712337043084917353807226205868755472821132456446731392867856e-03 -1.9824690375601180082383878367495517700978142938074826592098779513801355032287479058379438681384315445e-03 -1.9882576257485156350557055526343400949247340212994429507644403560651700423293576452540770428379379665e-03 -1.4652407616417800595135565981170020703794333204234427950408112168117586311796377529131558616400056142e-03 -5.3855596828400279776808932756739995624187516270160957151725040070210249730470144057736116530966746824e-04 6.1710603484910336152831230280847352871614520631025032494160996487935996191050966912915506342370022444e-04 1.8102113520438349850220545921210967237667035538087278144809425177703109974652482122708846927843659962e-03 2.8488710436566786824592702310882825004602790533449583908284784124929416719989898314461579064605781966e-03 3.5599306028907889457849328434761371363341564925476853286269728172712298708953683945628917352655395058e-03 3.8181783520059635100456333057476768973220802352669220129103905738143186242449618808795764879338851606e-03 3.5748910486847934962749905509167579506599998361414738961106764248631296070792211408107237648902116461e-03 2.8689281843608842828288647652343523608332996198410464426634014752634858491390386824501222199380625995e-03 1.8138271239332791176398524062850077936820107933705362248172014420610091264382380849093613250618487366e-03 5.6707164631470407861788376128463519392050763755354798997251755770665635833750921934290962330676316334e-04 -7.0508803065889627606084852018127041964176550540449855611278755583957186351573498041196686609963380824e-04 -1.8560926809406815824853847945882694105609760259828205318558001569289072590490679884247829026135157742e-03 -2.7754832713910085330814661895487157217052084324418740502764923538044313503556167849780480264747494805e-03 -3.3938825543297876658678635861481052953477684789965654130970456175200920832130829314596622765144426529e-03 -3.6801944206336808742359617579596937548503182113178274122552155432251507340423399931234469947022782705e-03 -3.6351748432897956705089638180341074919841729176325685359552885534079344034772627441239713625135458350e-03 -3.2842519955695450386675561232529882968210178819153365287476024608086221049679339212329320260223192660e-03 -2.6710916249498646953622929247737093379564557971154671001145807794420560750023907591178464742787693598e-03 -1.8524943907519351687345501869026394334181851473413914551377670443130208973561500822718400041299956102e-03 -8.9428328624876759665322589430203026558038407403330097649404302832410122428294371728664778463712127836e-04 1.3230630950750045803115581063266250161623456061332470474905049859407660301079774434951156354176907585e-04 1.1543707177604492823850231616770269575050817272612894053221666119619964589525326064086649004301217280e-03 2.1013984651091377290011120769930611237226836353370175369279191050446544147054820727842598997750716582e-03 2.9101667598789636320810526064116516516212411543433097680753710250898806673719995342175454304818335800e-03 3.5294653195334721618217984263337260951284879655929443023323621195979570539856729039842822888775234801e-03 3.9243144610602563778017376505103223743177763710289803667075797316408686282300160834374059751825474238e-03 4.0787773720315900298864141135496353002981306031070114169185351088339890299035869653025104732470358008e-03 3.9963710115033357498249842227895041793155266659745846877443417314194830197315044801755678600446339336e-03 3.6982848951837531397413419640271792615681582592333802103866958667337633174414751009151462297761846049e-03 3.2197131067227678655382013553038980358398858798904209298277651297467004904873649743096759558100876855e-03 2.6049553744049573097935444323470730737888386992344723415913883873271929257569107145854444758899028703e-03 1.9024007357728562220772345696551987265676469437244071730082160108088420838757318894500123588828012359e-03 1.1597999503205810714914859758304891319777102328697226904633077447721302160992161725999971506100884134e-03 4.2071472783190941858138571987403845064179289326278020894803854713467934480556829484747739013243511128e-04 -2.7773399331880146388332011853351355674178357928133879412183548651824064843349214022981489143199372575e-04 -9.0602354345384154805402267658539558741831300868503965599194330206859779045153980702895957833126408579e-04 -1.4424186131492802127222965419612686535368194265054388768081220027599213285854281378640497856712113381e-03 -1.8725523894112712055501086063579111733621725404173906687371163544473165938249314243602799030050763692e-03 -2.1886575854222801287138397430804177984203785990247994194008163010263120400728424874125735323209207068e-03 -2.3885795359792494872792526120821577805556607842309682376053066409746545070991646632745734421203810314e-03 -2.4747126742694640581248726835745220680862680652937116992136464028343154127842501337940866893430642041e-03 -2.4532413852967092482408795426049050693184662551919408631693293165349082834864742811763497834728155657e-03 -2.3334229104327587385785178043059048598017674269613148471126672957971762647995892229587825470164044503e-03 -2.1269546025744920361654367822861315302157596791640898107032043457430867583714816521963318998638064516e-03 -1.8472838924648101875950713501645497241635432387682734080930822762544119969748549379531677909405756963e-03 -1.5092939245171219699241201713331232440473542450336990343326376909339649267415000907318104025368109204e-03 -1.1287958782648382282588451025263244006731377653966390402580292495465740551058626479966567875340801684e-03 -7.2218709680430161585827403214175116990371048516293549008906687078875233898293718441322997381752215347e-04 -3.0582793345635332595024907735547694503337552303783765920561351835174749373426375533333615866677810985e-04 1.0452060031753489051321670462660085380068987289622709236532438434784668666816491367020581366411563683e-04 4.9413008905986604490813761671890202595049693896945531111955779682486210790095731025441765606945774740e-04 8.4988587530632270416704961031935270491457437996041926378372811937924730498328172466914983885756453608e-04 1.1608581426239588768888585200386467705967057030494747036586244145141369584376776727284917453320998504e-03 1.4187885354800789802055304141833142769882498855074864140023959465566690450496575370575318215597184070e-03 1.6183218810306416788642140947093281871541710340287599102039879528774012960679844352343272019177584142e-03 1.7570743036575885512065266126681530918518031723012589202723311410735875620326427556227293212822691340e-03 1.8356040358878396170623968373721402424574117697387249747093940631028045993096298430376020569855853040e-03 1.8572721852498852614397234012468805928643429764276134037807434239342883305489417635156337907365147715e-03 1.8276563728683358106774592737662662372709697649526962971063717170149981183717843613995929452986895485e-03 1.7540506386136923344805741204975236359409265477704314360720386414307476490105695003935634056393838222e-03 1.6448545743274124292334787787529507709447636681897184272563388192574920545754508762709422315899801131e-03 1.5090254448877423017511555778826342871293816183877770666510549351837841376111732529785810943914093691e-03 1.3554787447095254241857509519326711269840249358184769664820615038042759447745068530574020145826242772e-03 1.1924852021603863007267566723386526962777025375579996460376904597512634989176931163999702602758551099e-03 1.0275141470958309418256584375601696914606249571288785163979448413474172423898327863198376123640689755e-03 8.6677575251221767920921723946819043482907185645515741851840333322405110503197780607072498727375484564e-04 7.1543283820130953069386258158766493791293754425689739925066809667429120476343821571444596212928937279e-04 5.7702947267291014063689322176666085698402823804733830574688429645504822555004441883122085410574959614e-04 4.5414875475461585329963237382927687703406480405236165565744568903589052908980029211356311032105385787e-04 3.4789564517118889433950593437183662620225674157878972621739315463512665847402369551701977652997970678e-04 2.5877484160688025987772965572410051661318010929549542308512302648456479549973376040229441024109226772e-04 1.8610225203722462112798827474274742655787144934261353501748274449148453746338007323673923445160262644e-04 1.2882914281686984130179289125566035992227117000922083783502854493843981043942789295313024681373642140e-04 8.5263875212006417653506246319371919276958392087277753763772600643467723861534435987526190451203045334e-05 5.3542421575336452671379451422418519447158807531939297499338527707210973535239356895760044077931906971e-05 3.1548593490946386043467118450143630857549524374007081318265807508155370061547141552692388949010871788e-05 1.7178260854009349606124244188266301456075887939821948551083086845038743201659021954027503792383961513e-05 8.3338099856502296282325792877633363944475099390968432495389153105739583985569538738740877808374084733e-06 3.2004108169339900490624223167577263589194335782510993623734549125929672172706943082317504961901778972e-06; 1.0610012826137269367500297654373845472138576386686263853504184213113816245893371524048368812197139647e-04 5.3030745838009898779812888775532355853806724201291167050839875943972010348009278482939848134456516369e-04 7.6973273006970200873849386157732835037219980127210673522017186302214182237198643527897920057671878230e-04 1.0908890461831156542689962434442345748448684790067751000281893863858798369121514192458084232209063769e-03 1.2580806741324835644852229960612154945286305113463991505770223204031102323206990144138319012678061971e-03 9.6891435707491631821398680364299645519684512690952386019782698637441646600782193200648487583414719366e-04 1.8110637707711332034562717008722504063262663280570715439093461352614058486217693899738554815458161120e-04 -7.9136634253725811689835598859548627475628289828848771762322524019232640441432942683254755402488572049e-04 -1.5444943937384480035078057018747310400447553347667939293288390423080043641508125982930524374192958640e-03 -1.8335677626127202240077240496282368584412392499655046985642147927058051774664744869807467383473725687e-03 -1.6080022374887633100608856632019736835828134316661130995029834947392434296229634669082980318988013802e-03 -9.4596574410399476913834751635431396225642172957099492611964092639049039229848253430428984592657013084e-04 1.9879572927368953844485148719387227678714810101340484193264744483111644201071619827193929326421435238e-05 1.1312516671882328453560786109360704498484861289323438913603918640551812645425795392856689328076349550e-03 2.2119564312247538275929584007239207832990084729739290429888784417029544884210791128154078106260565089e-03 3.0895878016005210785134886602742620314689296689639888203178619484398029607921104150156200503964723574e-03 3.6175120348675035516276013821397862004744497558235401778974469622283496528553253349398187311599772638e-03 3.7019187504227600694658522151199477318263905055746544888314133633480862250989404905473688115753265708e-03 3.3235814720750746910078979788356225494784267943912039674706406087984795247859114739882399071881880440e-03 2.5431958756258572755147280484305460424980715961424772912246475353291286994364384643273242290884117453e-03 1.4810994209634965546111846807844878029002006497503190101213914989598355491819862605749615182423997577e-03 2.8717462769582283029604867540234978425525968507777559220186779440263926737957161125880132645606076822e-04 -8.8983164155331926955895456260591911503007099956517471892192786596521683735227927236659922340755457405e-04 -1.9247821798608410523222584249558946002290922534737959880776067996719269341085425479430345965421133748e-03 -2.7275139227080952904078040733236885672481025636709441768916560651508557202759991320870290700361416761e-03 -3.2441066251567018152538025096518967486932030914230568340292129469905105375277903373786368226263774630e-03 -3.4530629061431314752320716631761569333572156129804740418160958121214699060015937970782573417953920479e-03 -3.3589073560515591735558786841534941655967887489162560660186834878503538835118124356884177346502179591e-03 -2.9854330977148268467699586249252556776221098569208455361412279146549944291965414193367749690611695236e-03 -2.3715769560797505106832559207544918355390617434898022675196378664190037496028572609738319890040552220e-03 -1.5682597920001108313229233384333622471038426372762908576837416379909504345603802477143859269119344764e-03 -6.3583876090694771567801556603800398305297424521393272095727147568336536876436102546160072034326741460e-04 3.5898726929152407479647693900489185567496230462379592442423172721305199642497429639743093978939894708e-04 1.3455660110651160078781079333188758794041067590933698166266739198677757779467998510945982104812845383e-03 2.2562827915602499299505460361044205548880380386801292344135975081772212522374365759908678207981412317e-03 3.0308104425329876735806265625083670807452333155534642241721185176855704570442134991855466085563226222e-03 3.6211946576227972152246938206690916322725642355634787253783712000745810022250343012493748328637408316e-03 3.9963710115033357498249842227895041793155266659745846877443417314194830197315044801755678600446339336e-03 4.1420639877885104276509849875163178731695936979864659102415114402770153975561482895914314580861238870e-03 4.0606648543388297403065798125867525092969234539727904270624341683094723800727721386796927605071228735e-03 3.7707932834111378850580787566626175612681620634341251876498185072651210570612849436121876242517264691e-03 3.3046839911659562050093011763473025111695215111114971405751669892929275469596506117860146933157995611e-03 2.7048982983607101316914312859688802022467577322233175774259991780135145597049011376882344787784072657e-03 2.0174871487273242747989928703694124358373813396961690605561970396276915542310359337375398145900861168e-03 1.2870867762661558710095365988179971994203740509815555168008553595775728726269948386905097430960607939e-03 5.5437287071602131512783694814871192543602867937658066475451602748673963774720193452679822026801355836e-04 -1.4569638158457049899574130213338166414220762943535564517665726908045096731216027776376951593257299893e-04 -7.8445706289312243731718584743483672895540149884617316317186361713526932725416491215286187266737570977e-04 -1.3399128161826817479603957944085164428224360928682792636510653626274571639837987853907179051168422002e-03 -1.7967445364730021946395620659266190320082610563452833773502831832056159731065827751469089779197980027e-03 -2.1452036006071020811422603781128819558919879325695486631709420920054255376666807431034400616914210907e-03 -2.3793939681748782635343893849027744154994811028745782077725927680389249358694138656339644643622063005e-03 -2.4979848561477588918234009668491745601371620354583749089634144720100912852345786230419022331107624750e-03 -2.5042656506429677014637400953346005390300273220955101777677846615697038855487669778979681817541537849e-03 -2.4055262325540248566115528877372489544575234074773280952297235167834457793898169617615708929105975348e-03 -2.2110920923550111474118570358150017873634544912146776331964802495789806422340828459877377242962415875e-03 -1.9334673552743530106546503477920428256552765344704714457264703272904190898752482966023994680287324834e-03 -1.5875712034035750056019945891855135615587980038885610576117332451031667480622715276897036023502571392e-03 -1.1910880658832571675446265270928898283022082766407319739340595351725632202396234259178621087703368580e-03 -7.6226785506857199353520199831481948064825023226083410385519295256328099273815520680946163417216620014e-04 -3.1875684365460153375419788416162545274780351412204455854126557273147732146344647038356792232873256702e-04 1.2185726605790813196662348006271523335460729763960359628066159147272705581729410103777105264324902079e-04 5.4282006339883894315000533310416326117207443856553719679896090995968498194146126767606856750659353213e-04 9.2940530892453947663751446195428260948093485656072757724687354171762307669135027049090140877414834936e-04 1.2700028152297056132047925114034029720704211093735405337831670882773173345164061924084015983299542270e-03 1.5558837986766170566638082778444712271310486372766849011972625773705197414121239930984300542150001191e-03 1.7809427541398415168232536504422910918125587745116701718146483186749957308088345598210662911447750580e-03 1.9422750693786189410361528617334770419911175522799814388098400193472043734541960787853578784297691732e-03 2.0411378861749688073899835568339204171297055701822009631038296364765449134717598636124274172358264634e-03 2.0810548297112436855904421859741080848613800380351317694230286952981838686025137000472715087778375648e-03 2.0675327313793590103612279853253643597431017172531109413896650039853017030172664008257344620686137921e-03 2.0074823643172663315103184868886054194330375842585545327145215841192834259231287997532367391007585139e-03 1.9092403366247056376513337502308311644285778902200140086136989022668696331945099141402063464049430951e-03 1.7816971802659983111656378514048461747410626261510986156670692606277471358987174591897578783029789297e-03 1.6327775142271839246836033791088725766923368985179233999428055601926293810315612711811726804956079993e-03 1.4708807595704685911852610022638450480515456512764466550206626021543524069666288008400102978264548333e-03 1.3028336856288696198844208215633608309985939702757243895262069685761892255852165695829113245248757810e-03 1.1363336106589885869283552964639334767045069025235619115442366789640102277767723093579303526050870545e-03 9.7511576348795462672322612693224840940145975128937468236822912949505298841181535616883479696825345527e-04 8.2394045682115841992379115612100878201628277396541368311017449710390202861848370342896904878471966019e-04 6.8361579357230015183304138466977213478617979614412002948155326871213018650897679647954687493201932536e-04 5.5729849721706460938130688673458195397415732950588542269363774911137317468983554188323166094489542991e-04 4.4442953920943681544697541741225839694528372254845330104259843652377525052211012288171317310109825915e-04 3.4624328577796198856708610453881097778784665848780317246734351178879305693586326203279282974382114683e-04 2.6212365506976501945648165568393354029577617853161889404683376823532201933044787577785556821242915435e-04 1.9207404565058693128360876708777712586934544560797113467187461898501554626272068896467507168804171156e-04 1.3481795604308452130174868681703124270298666870867385868718957146712773046612978763582432919767375042e-04 8.8962032781187731893091122434591853223848259870432334569565861268115181812432432943084376680468970998e-05 5.2283926087191508888492826542601552865121387432497584601676574745793886024680455087272687385217201788e-05 2.3510510906391273949790270637927336108865342598957123610289519783727525042541776645844087798802340844e-05; 3.4774188488632643302963126638910715373046720346397697139297351969092509047630935503457675727252479150e-04 2.9948033721354471009725586193641378046579636577450417568347171888066966919625712956142237315158372571e-04 4.9343033012317938706335496647668624158033864812990591725889917868361822091935913603240691286320012598e-04 9.8111001353579941872457426230160538490712261039891856633832064537443264846165493361660881482634714435e-04 1.4015047653068186929526935802673971310096384507301009739188079830250236055331095437480648427061605186e-03 1.3878511690874811789535880240717493837284723834446418411560919844790311538373002565812934917631139001e-03 7.9910201904766372302363345299678028737217622225064756468260758580842946227972020659617630105802286025e-04 -1.4216452179761534102868344733674792271054998379400144791611747170476267248968222335838585100294000436e-04 -1.0314544873861715078686783039150358716815861157911863056281689291262650967760571648961197314038412045e-03 -1.5678066115577455631877791376695666719191223858130334939922851972876078010271999868839520061652719723e-03 -1.6344888892655358579591685809325832297867183483914507422270797265496066202467929793664628056713455838e-03 -1.2554898755049878195357292817170862863449504150796795919105796393386013994200932945660800432954031285e-03 -5.1582596376109877742263588180633798407592978747741619597913057474676348458872284159929919333824757443e-04 4.6170411089544196867139977283836918642595709637143459913712441068818271609528259955950640440096234733e-04 1.5193755932750414217782138458521188968224145753841882818924342843043890880128901177535720654540522027e-03 2.4944014234314308452005038823011749667399987105531239940176033290914689754970880727384274524796125096e-03 3.2338069694023363089413822185868789664260823681364194827063142177706486297175033286478797685320679316e-03 3.6142024293429646404285086857602141419330865897820952715741798884123403649912994784850233151890916728e-03 3.5672789117832655871759509033935314205444949663885950120229141715107456118265794665860366398643434826e-03 3.1000017255741109104983497985365066310909883825287545766105851519864119712756418552124476458699446073e-03 2.2860396495753276220693671058871449418307867756436760831388059233242251872339875019282159712389675603e-03 1.2452039476206955680155804209793222273244925153966124254452519649488398249019697302700993405900945903e-03 1.1531344857422235978114775828420983110237604552796938639983515886407153369650793723711743701188513713e-04 -9.7326985739472546807531145923916791304855543626153153123468711541866904551080115279571573570906346835e-04 -1.9145298853817058059094440828203670593688079557008954241673078260508369138539939168287979887737754314e-03 -2.6328833305402752443425128139705609682160918231883221367772476224121085004188501438986010313122318302e-03 -3.0834449038473634847136032137585180608926600462475601865818966300954888414540373784706802818460371844e-03 -3.2478360386673816812516995869865712355506446764897293364151209192515511685848977545702078998071445271e-03 -3.1280822421007008110122356936395191239574329899640357599588505355053955672490236980319589857810795907e-03 -2.7438990916283254027425995426343835886047506284832170548635687160823106472072799738336786804745210311e-03 -2.1303677023988511586827195106641047671039431208478235658510149338859899924324697384413036584616182607e-03 -1.3359609598817867242122916081172927702040808944727327262396801574199918902367542943567875033672089562e-03 -4.1948048289398191623039922810213928250903251503562885830966944514390930117704354284790458207873129903e-04 5.5107960700166589677595079751983281710706159287469050062397985880615703731368682168766929364055607985e-04 1.5077849267916674582756856414995472316137966669498323406328876619012322248284092094239636184710846671e-03 2.3861394031415326929347113592699387907648614381987043138665727421051442337245948373487481771463067189e-03 3.1302801902396771397427869001721915009485183691745600418390527191622353818541335768754973185399970092e-03 3.6982848951837531397413419640271792615681582592333802103866958667337633174414751009151462297761846049e-03 4.0606648543388297403065798125867525092969234539727904270624341683094723800727721386796927605071228735e-03 4.2014407289183972499948009761232425864807207838430287722779161175337240358567225417544049991166438166e-03 4.1209994854223073430347391582062004986066071781871742138139392787711022221667932566853787825432534115e-03 3.8362528470528376965539863978305883880105037838734264964856587607924297727355206309614260312989880673e-03 3.3798254338634321723176718449679562922608794013682387827838549724009301309195818646126089282951607838e-03 2.7918017870438971534923022903798841010336699230395017574344457092291933191162875953275399049808751428e-03 2.1140783416226784747343492620344962772634369474322183957678397929851060855579047775378927726684486773e-03 1.3879420482494433663004102787608147367250534925741352787356215124751377853221186110932311126482491692e-03 6.5186568595162586863315824526901952159201852039823297094100877545123862173019582534054055497303696985e-04 -5.9517808599317384680838607981676290827411712642162710689105065832790187026031326460326480945395247700e-05 -7.1680000154278751160037787299249717618361361347512879711212884288717615955806547547146692764966638438e-04 -1.2968609161358372071457815498804301165497006901349551725130919332600782956036735349881053965983832036e-03 -1.7818763596931223466399470611379931526625808657910438917425285584768175123468066246221779786859599616e-03 -2.1571086167702400410720834083811756375025020630140006008681227459225300913764372266842906206354476629e-03 -2.4132535883992737109505946539804737835003606754256996674942252002046376573041726079732846209511852849e-03 -2.5473342388312747845801043303393342559886847249008547870192817176053772876985041587644847617543442076e-03 -2.5620741988258781762124165358247392500196780612763266383495005312972730463445834685822987601672442308e-03 -2.4625524635337199287215427785305473996581102395636482743579246028363754377164962150316027272878220762e-03 -2.2587693292146248557394666900269255975566343851136683160806911647276370267817816257626139765925136853e-03 -1.9645320126138318067814969073350980668410087242440002736575993620120023880895370748527413253435949614e-03 -1.5984460986222307630328585724819594053421607163197701209257237245742957183581035320351554159865899817e-03 -1.1800377976199907931871216240193998706159530453167565759286022423360846494156246274168546799060910447e-03 -7.2794826213623408361847184474799104353334390036292459013366665135108715609993492013302319577266760496e-04 -2.6152547603573822504801393400461688699004899424430465616449577338351328997922955617674208556085505999e-04 2.0007326601312577254373146009561875080111954954596932887570984401558986136408040048017516382623100790e-04 6.3961056860604911844211035635401019927516897335186875967594685284402863902434604196465838776954301627e-04 1.0433480204108638302901019689432522577936124715063328432246835379018852374107367057771246274214104557e-03 1.4001982803525168759891738929360943088145370508142578509761908083888282428422090763150459222648192204e-03 1.7010187336564039497960252114500953494980883095439431881841010739978022797900192629752219256556360159e-03 1.9397428881921199376977297269766194272934496886693032098407476513281251727280924222756628340744843092e-03 2.1154521406096534782355284173968613594199067120583715624974279700389933006754767804700683452183313652e-03 2.2291511236196195787724299903320324821886611611778151224063394553630168822190172544675737467847861757e-03 2.2837773240425517175474688523627918529075743451743686387608435152675601554011549710336520072116015316e-03 2.2837563740301457313353132114471929089961370504421514332247122346724569984962067914626985654434287964e-03 2.2357304927379225289675682386434751153890634594887497588959499842575059192279515517475316585906829469e-03 2.1475204323042081626188828715409890052405003926688123918795318258600770267051170371808506867583322616e-03 2.0257565961059934288514965788787925656841421052583309236090196006112308696250523343838543812453968692e-03 1.8790415172101870361253637121635705991175232559292525723830026513652373689665026833297727725359227300e-03 1.7142967612338580067056343813912433673173895459026081352401680021200437977904401435829049863356844966e-03 1.5415166273866511093047120207122733754897491696668661821698768607574350071910987805100323878011804601e-03 1.3645088664559703181472039938868558626490441999689955225421466515317076730441200836669238118832192566e-03 1.1903164346245482358168530962294928101565990215077670159006467416415508778210915335755036857631059247e-03 1.0195826444614636685631263368789865402279496060411675392827112207808129564920788338109788133400259760e-03 8.5840908074155359899229643377293699009580334294357343801174918731673784131877157292924585329296189914e-04 7.0659108659110017939892908606913285562258139885511295775442216315097583775359173933285438441859946418e-04 5.6793909434606848514846234326980334873693635866658727114890346813812708212169347782173425931949869810e-04 4.4313851784544063874082437241042347249352198902812615204062841216800302350279932264208808256958862091e-04 3.3427843917906646609865438301701686146454233991784355474729264518906822183352658871548459592597520769e-04 2.4107213741255990026018654357499289772209447873040044421654784619976221434637470708991028750408767482e-04 1.6295432245931954706453259983411219317963772372974403375710845966200985634269865216537305831649150133e-04 9.7645881222932931503543432322516666441826178142024759409536768698224367077070770244266040833692608551e-05 4.4490535064974719444224836927791010874065185773604576879023101121377133608561849004048861791121148848e-05; 5.6969535472098576657991614313842872567652152824077744073487176621152772354919777385325970553399938316e-04 7.4152383194175616760020043688293318730031186361878858498737050022391910389093549831194967068112024452e-05 2.3384847635659789509178841500347320178423585607125860413044686004260580736172661264732440238726355610e-04 8.6407006607571074707505709326577874710438150478857118002255821850542259244370305724996258160821943930e-04 1.4822159772824929603330976527656020594808135533794986244348448969655505874705982796474672383870749478e-03 1.7014105403231066599030735142635629105846312241318086728832709903719586855958860823791676203671909934e-03 1.3248070368889489329751528905138558818646395590552876495791314360553943019015304342677049410126429703e-03 4.7749019353062941045684249107481383490974172849637665784028553525688655407492888320469539090650073745e-04 -4.7797381215575586501377588989517384978488298119150408060458930139196728944827800639871567261121224501e-04 -1.2142180649854717303341774910315338469021201805364596442721162726076304851669944300968419197539543901e-03 -1.5541626250968071531384297660312098437375859108038960713240478830132053128822748841102476503633351437e-03 -1.4624106681802076976628919441447878269574857352088643030797503162446141722264665966893009409042912558e-03 -9.7112524593632586767945118771082882177853450361395946821754357607914875868939630418279394029886635496e-04 -1.6567440492772598888537895097098052104167050334116956402481078693020039774468005652405529563612334529e-04 8.1562099192253655788309979369659276020306338009654148918469149479161803263494360488483998990826004511e-04 1.8241254936907177208259119184575588855302212634110617356753257770099579070713581800221986549518140329e-03 2.7112338354267219105525507516392887777690769119570686565798518087861232685231750218883776716355165409e-03 3.3385494521167338277992226952819763625409746258516808783818966522463865550777174148884452437287258325e-03 3.6014502281425080487923840548898044918214118223897459304115299229596538976606342770814116300576421630e-03 3.4589000571743333308529668949949033988058674419693164820718838970427755935416654675053193119273569113e-03 2.9347981263052844699475932822171484589437714106553502568412898069933097782232037250150638378054271810e-03 2.1089347237488972177810003385596567944188656825259774855469197732651699978123319775527205103037575668e-03 1.0955437041424009195858776053570911073768343194555362275342466988434555596384026176365402842252223732e-03 1.8880763522413080344476451340001989221458702778917565698032198514418299849628608483049981139637524130e-05 -1.0067983214978745633550115774454508654772738410941003175476271362652876182696626579488560356628553813e-03 -1.8877114592444960971494668685527585742766266589823338148030749824645185592583046357812604069363539022e-03 -2.5558400664755730690684850190701080353751693015419583144726239092889642618158875825225199537215946697e-03 -2.9684382414527927652663538805435996576241596155780365848559437922777033575567011210592477399864385793e-03 -3.1039305319576588469328598310753987522514725188137281739101007354252428340669829862124282264446046778e-03 -2.9614253435808806331733927928620809720127026526193799080848764428436727867498276805530043862569592876e-03 -2.5594344677468084670879330476712258618238161934357342239209543717347874434392856291453857558690007149e-03 -1.9341827828356900129205643034210066447294841998485724361817131838355521950476299706297186035061860938e-03 -1.1360023324912428514259820073645639789643433898612523261240945502058516846490828513495051593518754940e-03 -2.2881494956801835714015934936304727932349346560660086509765633394550223393223491569958539211281642293e-04 7.2174557407320790135487206544959681496682817382528309139518307174460528816212618040968505580766793756e-04 1.6508808295667151945922043069956825009226844026767480179385707243901051091342975111932015213906620161e-03 2.4995294071919692737156571244032448355338506291358694210851764108804006787239095644507786480719408139e-03 3.2197131067227678655382013553038980358398858798904209298277651297467004904873649743096759558100876855e-03 3.7707932834111378850580787566626175612681620634341251876498185072651210570612849436121876242517264691e-03 4.1209994854223073430347391582062004986066071781871742138139392787711022221667932566853787825432534115e-03 4.2531381124338946653115233380460319425968064093635723947439606705273045730578382992007638438022009442e-03 4.1675065301349065279715110787071314547182658135102287314419322126225168978790060773173378701448323029e-03 3.8839280156623405625278920037741104694081440278499188583994049141426953900252567967254550976199335301e-03 3.4327493853958808351834453417958012949129442215404386988911710501997559276855022754903790909263151485e-03 2.8491551394752035096693007192763201367744116860952570038659039167480424877801858909989545237143398670e-03 2.1714562649614436830282316663110060665057879304750275335855178184421758787028555970618886441426697600e-03 1.4388260272236845444864125572341471844166796670243322825977592600869450846188895546224609235606746274e-03 6.8997739081489283667761300929645169897940507198681298255408285880391011304091754116596082314472363419e-04 -3.9274626249002577218800117802237495608411463184830299484190410669063167454006391646757812093835328555e-05 -7.1830917824439377541088893381964715428135417129554283554567693024959983758343352119453939352896135565e-04 -1.3210753252630893761647759969622643893368440675131153719140714598539833751364090221523065250489751487e-03 -1.8236502001882952310718743408367163213393265726966092809324840410362329227615668761510308154283219287e-03 -2.2083900031622183984439060485356179201335230882602138858472803761638361302774680182279328302864569026e-03 -2.4657683829819709117404241518517098751577407845279495906388652047490019988057450379128160637482237774e-03 -2.5937846715440366458370935642921314502344296842043934695084013591125192352841831017935471852137265060e-03 -2.5932379951259604544490588692715071162366825456501021530118292615882280286239636282505265541288821720e-03 -2.4716210891479508093024029753663235738122459370191051345742866263221497653533066295224778373857590474e-03 -2.2415683950348049551737363682437058216477404374846077380225880065486240639983435035426849301855157165e-03 -1.9223829913918989266623005125738867630269619158398934869231656062003988193606182196201352747994614742e-03 -1.5344336352158185362112121407352673563110767405105090201101709670242753991685942765062253635231084124e-03 -1.0966787643246478768880681246383927867424554044544357208168328177817962354519634881265473400715548425e-03 -6.2928274576946381466389265768343743586576735735386254465904982448088436506742844716707849427062097865e-04 -1.5263780032059625180989642665815312613555208844404848227440478389799980929322264023484029733215550573e-04 3.1480952051259435113272069233086527285748265420088369734435127062586190192332860020774938307033923572e-04 7.5850846570940742871908400659355520584881306811403940939856119644045754331952660993673480593709492417e-04 1.1662272409661603523665343838964971285748753987224068260445832113228316682792449087343327562125396795e-03 1.5267845689696172442237273582059439347158447495882795553683043887219422309133225558344960086650688638e-03 1.8316273375011881469977228589963600116036077341196603547912425877125343354272919965159003629523101798e-03 2.0779345590102606477923241620530411721578042726900090989833452243184822105885592583071745267914232545e-03 2.2640753211561378963457101190122492766537205176084282785798000733689028726566903080056071146558593095e-03 2.3899431254937996631032202566365274907452723465719798851331064569560057697772730866307760940878087109e-03 2.4567220159052048322442641642916959169112485355860124110438462279068865361483949739836561268629348618e-03 2.4684148258600189865077394428593559951614378356018398430260294872889485280669225771993971178130060177e-03 2.4307573725504971800226995983133401340536692901484578264099446945673288881232645843827472866395078372e-03 2.3481242754770067459560171675084814488071758429246634308503172699413153310034478517981674621113877470e-03 2.2284706088322578283295612411672684910888646146468078777281625791140696281386249090673037607496673772e-03 2.0781601633564189844571024032458502764571045412337183691059135239771994172360697217131957536857692928e-03 1.9090130163083582746615508081382667826276318993744524644571160644544011495633641812476820931734426703e-03 1.7246923733550091195785774278596211854695167839059016803233392525460815297465211795901718065286642005e-03 1.5344515943134792713134377006181506642819792951871500232038228327044346411640346543664231695566049388e-03 1.3388804976694084680710872301904831436280503379517721220459601598001350724839390493782731374638739966e-03 1.1471710240616753735243421118024453066411279394999658822259077562496489044281560742950050878297354465e-03 9.5970723394033442641958687763974085998596279143721836068821050179939385060249350659967650676719629700e-04 7.8307425892530673117128919875794366370530931096133336756272055940267304038630798864700202856905228191e-04 6.1945785284987710845960307656687808042949488478502005585180314050076930697823387484454152901004355874e-04 4.7318038357937337048350110479301809483329923979447893872689282861962350695668204214980695491176834895e-04 3.4507074618579418668510205028424072273549982431234641148348553585439388139049818276312710508284658740e-04 2.3548222480954780040902136921793129415761150605698720713516894846634885187357283815078595471200030064e-04 1.4215432489151606098791279000574495957243462509350252343870368467365096600733647558933909156172549539e-04 6.5088105873928807176239424135253323400675915170055363542705886781812955067304102019830547868053711973e-05; 7.6314973933524952970555917300337431457670911208975722557692506195309815346791338750473978558777448835e-04 -1.3826070226958807610352222929198641763994634902036904009620031429708515318210597769499957209337541342e-04 -9.3112695770766448480892585621919138229629659765911452691605328949819914449692140436449558709404919033e-07 7.4616818608977307502186951000879476469681402369047805521569579678950657269528757641381243614020819692e-04 1.5048156919340462089004941375867284854729945064965821419612278747841204471705863312857475995467382627e-03 1.9078584792193226190360617322186866836242311005308175634824106054161596894754563128498826227685430456e-03 1.7401826398120500222277778041812485854546254918605791343800649318430995684735517205612432693547021846e-03 1.0351267596909815062888792560486934967827669484267128004745362095905903195541926603517064751713728516e-03 8.1142638103240163942112226933874826771327033375401965662421922401848326037462731625235687916839094473e-05 -7.9930912456523722848835976204028452004243298450398052478579855835970036062865605876751991736620039636e-04 -1.3806620380379113097271227945281388329344087040743806020098526904639738668608858525137284679443810898e-03 -1.5669212275517701376205827370880566600891471333675551309356993540184015024582750682263973329388223979e-03 -1.3333953823711233445428572826100733187828443232716724449227572122505923622840113445617849822322944859e-03 -7.2573175444168842886952659830257975326176461872810574513988772808687380109163097293712095086791860280e-04 1.3793952838277866562113409597827773246233173998940131582413088178960563709354932243467499367549530984e-04 1.1248503002381417718528749561014157261214990162258360875618323775360835560604275738457009379422894814e-03 2.0969192783951619908344351418172629420326960572185399123707515838726882014587061544659075375845317495e-03 2.9122745400977716771060870489877772073825970147026560842042993264064105673498767345916294659560011714e-03 3.4436972962407921043587740714866759933995968627495153649489764822585913099867858499011237587157796133e-03 3.6125861239927411576795237365738632069292071921844148671190940670396138870460754726326956970622584272e-03 3.3962136086200554137879380854501478374872175454477005995323059964550068775837958113676747107682548236e-03 2.8294922807937694179352125277324858448392889292345909842527021590075487563729726374520458202974374342e-03 1.9927958280752647782407211771563064615422233282065827363463105658330166129943316519799383460225936181e-03 9.9261281401377360400453619163957749926087854645953351804515444823040243473675543652593761797716883419e-04 -5.8172950655317836822633858846529381306859323630072930676835158525605745981425631180910917892590654756e-05 -1.0534821209407865091002070834992039199290196001479590249335007014965596220824601390241301625965382052e-03 -1.9044140446432459684153133979200961768820635671379298252302498067934160292389535550927505832515689639e-03 -2.5435936674556737894655774330942794664332152656690609016291226793930757902903157539433828413940933983e-03 -2.9244985625713051779928449804864115707655943294940061523075357414297011716172499684467924533896827058e-03 -3.0242681959881492240198369046306503867395136121449417870410644666010126837382191879898692899008352833e-03 -2.8440232915766562233905823718921902463888449668334989802215480090262458361000237125757909434428423927e-03 -2.4074814637594263915094303792257837891097462002584347949334500549768269724178481445755209123950685647e-03 -1.7564505939135620008329039402583132158742602336535542156377217010008750140777438581726558154941670891e-03 -9.5030679437911069088590388717448642786451890242304489447544071174196752456080569227860131467586337727e-04 -5.1054833198123175281343995687924957965912151916302408812607184231129351410466101475334849624026237245e-05 8.7875506918617021236727807992811482221386538671711317395219974867823440532326246313085197705567257987e-04 1.7806035976262264140074187785641603709570745190543129476396782585338412309798444556928125698977725657e-03 2.6049553744049573097935444323470730737888386992344723415913883873271929257569107145854444758899028703e-03 3.3046839911659562050093011763473025111695215111114971405751669892929275469596506117860146933157995611e-03 3.8362528470528376965539863978305883880105037838734264964856587607924297727355206309614260312989880673e-03 4.1675065301349065279715110787071314547182658135102287314419322126225168978790060773173378701448323029e-03 4.2828931102752037064930333057754403276830152709497617127075874325900482335801735281305926767100272556e-03 4.1882720662261973873764149462366406597749511052533831964315490162038435023461285103508663392781061631e-03 3.9016069543893471673186783108333571258154021045656334029842285166849544874600777766278325816107811188e-03 3.4478568535966235101452931677648457686929872046355969525960686604581229283967961291080619996942026299e-03 2.8585978565823778858037432452342533354492790503557601108254392667098516772903086589944448279006288113e-03 2.1702559309556694280525961247713198413811181720016824102432839698708132208992166861913846872091428673e-03 1.4228561460487034057202499879167291167420850676612733335975034281695752249136087256794144084184347593e-03 6.5670962448259655837007955613055460743839189289909773958974108584586866122898141457188841883316410607e-04 -9.1127254491110266853598098273826875500013508420535922089395558381115590218866713429400123437296284816e-05 -7.8678518209557606979529555379608213730858186341192651617676420076956451330164877064872827609299621345e-04 -1.3971815128543200923428688074428640356902619248837876997235033113642151683505527128484374347094362881e-03 -1.8961369233410409597795486359139036177226548054887631687803898683439091082220525977361164480595387133e-03 -2.2673051262871290635371803992657779830025007517451266030260725185318708995558068556954328260227883597e-03 -2.5037260709832853709941064261856212604417377488896292119789684234804605344878129705607657848560931400e-03 -2.6018202671669712911505435563108310855055325730422816237511889711628003258830991654750364167391666597e-03 -2.5665134245343280695234444164977932889060070815065604785132424323283957892014394487520458911188109584e-03 -2.4091965348531810574736706473571919439545925045389360990807441500881866920199669163025146105819204509e-03 -2.1496710698559461037897741136289671211129434326856122008280867337314210245619271441437329344277634451e-03 -1.8088196388006966069790616670544045671101594639459228513624977432601390587928128140707780967439423894e-03 -1.4054277812965506601711738315493157389062569623333014659451610301938069690366728441565014724021037045e-03 -9.5974207175545327701776157485622156802244225104964997638156523078314199161013580606687484923010438605e-04 -4.9242310913917650789872661643432266319391734041966704399547828931371534224020190052502813449759063984e-04 -2.1996564609185581084738735550686537916409139204465638671192944262851133521456314224537531523888777927e-05 4.3736879371646868390069014283025060731502383220806012408853929345862961719239932265983630201574750785e-04 8.7348765718073821296169904787237212808865332852616761902532818150892291928179578475971429130387282355e-04 1.2742437602059504417756418980002271115574247903093072681776405148179874549467470614870188178624340387e-03 1.6294893697042507690555215861295756856068587397886952403802509307320618783274061632346256093057872961e-03 1.9350529814474285591743948405018107802035314136827675814892634475422840290125972739078519136589740624e-03 2.1869049014839887449477142100635947809608564878986667493901817850128417182643218095997876804459031876e-03 2.3818016502140789474566248502392818708943328338005938657067935254449820169229948322085204605079819769e-03 2.5172951391131255849650853500475325739496650098701258755885492198884638489724710241265990098001964017e-03 2.5940967621052998527953854828962225580664027267932384362496330767669161258896129541763274014686010543e-03 2.6150423631400711145590342394450021787306028823332011775812291044864149689287845548114232810684318244e-03 2.5814107097399068403485622315805188012930566826984020881503216549737766834129813854564531371830692919e-03 2.4996487843561320254637426633024418966480528465877089252556292720573639869176609719151846599811007668e-03 2.3748307790690959413945286458693483594251237621618327168454694046943461320877016763025265858965806255e-03 2.2199316661473753931903725580230519301532045073146906672744130931543327165308108210661076984710373708e-03 2.0380960202829146445984270520899694411021897773262794759819974663363515745517823332975582406299849517e-03 1.8404873404251578336686723521001310843585889435807605331809807592342326143328773030867622627350089811e-03 1.6276199183663873078538743625704307616563185598818739820360618671948426189166666120955017449578479001e-03 1.4117234491640262290053868831923510419593131976823948630357758152153911196927333101522381187613145872e-03 1.1939263474403964905857902536462124049013836048796992153442064921635892503057051673212682154264797089e-03 9.8367691880273414211222003273714556146369194853378245634353512936097520825000936645826344027485375078e-04 7.8482117999013267633352415485498555291869040545912356632524051354996336942723483787054806868336832804e-04 6.0402068176795418883271176060607428788198007175398252870006443543653792318142238004710296891298416982e-04 4.4334924192380665545820182509246001788789930188308390796476374735681066609361959339211654838344666329e-04 3.0417932255484263832827687519618298897341123173571929908942879966298759497602045489733609670020224844e-04 1.8437724996607283487291860316917476910601460834889584119790445043129505516820394300568359290020502283e-04 8.4645937145673592476885894508577747866200867074321365324727229918656325779960315723138193652257712632e-05; 9.2401086953987289361597460098997682865225423120743124675082871826919317443813573112267938215245994164e-04 -3.3064667835209615282763897083256075095692666006580009590698341198190470947530138369701462750405004063e-04 -2.0345318678066875699451864324955593928622416032825283276933315512266303202841003528914190343216242207e-04 6.3437174274911178382333495207107779249256399706901231096071603843446630124117800950016190894955196608e-04 1.4778422112298840767052906273561838382593483455028345668511775614933625495368030732772090405232060818e-03 2.0148519517135221996251165518719175769301105626420743015126300123622255112288368844235690755332321389e-03 2.0403319624508592283228516738950544231455958217987614017800458539272813253771582087973603719882243165e-03 1.5085020550987540217217259224916165021872061785659898174283364494749532553678066490116937260639210954e-03 6.1566629684189114734293310775258774687938643448103187236795113949218303091697648811755845222305046874e-04 -3.4913940215191274063739545818934895568358941526503790505155482905833222211656920652128219043708981114e-04 -1.1294585338234982199721666620949419479574745541224278709313732282941606685392936046350550422069741712e-03 -1.5728264521169943090175672489033580133411194791574510875486942326310967870604782149258274179372524481e-03 -1.5954655526920702492726515907771034231095469511999367332820798196954996295264505349728223002049907775e-03 -1.2003937990727826522416077613859632471445975155383810162829079770773057655300447877818334844882624564e-03 -4.8413787978766101728778180477525516264144549305948294485161021478105820315979076855148736307533343051e-04 4.3674089545601144923004290131900675717298169540466376203986889248901439716899452802208499423431223662e-04 1.4371867801982649016014624581218117117711431965549400224853822177294393609222527427641811156989967491e-03 2.3795030467266798918834105931374960260644287802096620487924400488947294886243816301892562898104974023e-03 3.1261294959214789327571180533242739013614657941806341158542875851707078221879637316464608116372653119e-03 3.5735124607520667036097519177940130221478241668631296771319619969979962979044299280307789818465457797e-03 3.6602894346196879503053125917187403918336129095344495146165843574162507488669505975469617545002928966e-03 3.3769924677243678459859481003185628448911559874685790930027682882476171292666940871035940213241714952e-03 2.7636819406124225581242927477544490387617940014075536645879474532756784076927117023879636754688912026e-03 1.8987512746050099612194242855306534208826122739576999658203705644821177259507858669837642022215947953e-03 8.8320395606943804881880672444603606109762383626239992686174061673484922647437708814877025672301038916e-04 -1.7261333376068771850703896024520321869741052663155189024829382660724176655695589988721367212204856232e-04 -1.1634509050492051935715235498914548445242995777689810612034655544913777269421520425798367567206751364e-03 -1.9987289226869644750504327776145100366946574205463055384624452806960723115292185104023245192159874585e-03 -2.6064343698515924012173133655899907662297735790324315783505124592101375362033403101594510277951661631e-03 -2.9404241293655987858409180571171073275561026491833317935481316212971480339777210029917476859746897788e-03 -2.9832515467387775491234363579157830614068503582492851914351778766264564330731214402181452127614223834e-03 -2.7455228660077411353056795133257215699170074123453670450823608596882695421023600509310634929673932062e-03 -2.2604641088311091796129139439348460882352173378363775228426628580346762402850556536422437982032329429e-03 -1.5829686475375166735436255873021881771577551270269226292067423169522703602599177359201329158917085963e-03 -7.7109965478146425400805273345779962143407638658976965674260284421257469799102620495386386613916973906e-04 1.1608307571178787329908048102240964784054141394584488207200945370692988848147934358017591227533367473e-04 1.0230707042107955504746628111635447571791153545720815797584043924713986660826093736339053019664527889e-03 1.9024007357728562220772345696551987265676469437244071730082160108088420838757318894500123588828012359e-03 2.7048982983607101316914312859688802022467577322233175774259991780135145597049011376882344787784072657e-03 3.3798254338634321723176718449679562922608794013682387827838549724009301309195818646126089282951607838e-03 3.8839280156623405625278920037741104694081440278499188583994049141426953900252567967254550976199335301e-03 4.1882720662261973873764149462366406597749511052533831964315490162038435023461285103508663392781061631e-03 4.2854062466836962840180359618311115551894109958068697382857327461365725919168187061215855125718814047e-03 4.1797934827088293937070044744673921873660552038126428201049515248959063762969752670113078436227242939e-03 3.8836281688086514797786891089823871366858145663695264628846330317520188280821080116627951699178149341e-03 3.4183231757965202410878647870139229840794392958693744650303806435783797751841659101798624634967595755e-03 2.8138561437448612448183189956888592890336264117660463383705163054036416129917647085257682504795857786e-03 2.1081307129531066494440524285900379637167119733630276291101251189069620213088563411022324234131885069e-03 1.3431750865197248013121634151277120631239043927496065299521248710016716694860811436901301307489537487e-03 5.6054268265481628969261576328913229124989758251293215814018969456151326492756837376846134404395072731e-04 -1.9920039835689777317299228378376939251441788691124611224572611319355497131237985815560588024883247073e-04 -8.9428750693501671340168354750402176339555768922706520924356655586822876240374995480649251607042229098e-04 -1.4899996036990229409646874802546563886502454930764887632442408327948402953713400937417066015823762043e-03 -1.9628780284913697916641946071343881525310967411636742685274873365964147888187588255042953079359968633e-03 -2.3005980916108208877806488736545465571626434416832813386416357840497291031418428246680727865007586184e-03 -2.4948408873858235568816455307531133225164455341164429789856942774578051873602699635848131092007981656e-03 -2.5476534870972459351406656796605892172245568478633183644719292727639382948684314287772998912400498541e-03 -2.4689295883903543392017561236053611803416643785091376890115231777926456405141699243952862472290085896e-03 -2.2787095887668023551440161837207223348623159098731479588174982928062008039147365181650758215892305192e-03 -1.9981144645526288669167954394608598940268490878261404489383805620168504329924926297970538663249523518e-03 -1.6454209982223178905833128324251077534012375527187329082890796462844448454149359857475902952869776612e-03 -1.2404782203898748184347696334705027717915786987597105911710126445050404816275623950226396205535977051e-03 -8.0356704432758180047738235015969559583394838426473107808064998051021735729381420059319729149606185953e-04 -3.5249021079016515171584663215209223151227086004404063942553034215838721895785913554273597267344443083e-04 9.9879241635427169079219197379585742316683697392234087149614535262323531522429253042133755671736587656e-05 5.4239394285610346399812127364694043963980969884220065535699632216063048910852909942509026462257277161e-04 9.6301413199788283501356214083359172620211346854627866540242561843695864512072560060760638873315230547e-04 1.3509318341163032739445129190425119929604974530191102386375932585879374617004477521435888040347177459e-03 1.7013691015338331720013500583323415082855290189230903136889116260243283042519911540808568873532736007e-03 2.0084296103368320816124134023291574023049421124793514381314802513933482746671923924840865507761302756e-03 2.2660025050328818219688260821085748644460380676160776519750068031934289700745050766250367892909255194e-03 2.4679996939095874191203420987902261753059901464713623206552837615576278872577905162216432106199827338e-03 2.6115524567605614741302335265634388791851419009076554245434007705462773149348044400689441699113238018e-03 2.6960779996138912969336871369894474016975629914082919426198931483213357804258006409331480401698748763e-03 2.7191032700036072179807053263657549669417683849942863921471381529637778945883130323146415242716969375e-03 2.6847926159041766750246638320555486614029242139663075791064581938719210784554951128464509754468502101e-03 2.5961637466714582975817786188655903484955550879898704438483948917910880799133144934978724159689746960e-03 2.4665743448054340420083673762395407414784955024995823934931552251373947137937686062667037766451555929e-03 2.2980647775438128344617947495915359522167049775492377761624607413702513511871479222944511425837870999e-03 2.1031942640538561890384910391422234504093176303439737767747578359910443182462698624004315823068656051e-03 1.8821226351511746954423669457608239859382629666486979876015892798189423390094126291780727179446124094e-03 1.6498860452682873175109621073552825290034502889440076940877722301042158590564651684821075608308464354e-03 1.4083406326411162988099672404365889771144650343033277382005692467835013343721992398311658070504197881e-03 1.1698096971016324422070672849110857827860294198043955667032591305793497966964482361586496594088504002e-03 9.3992201473930420137172889671265292134914564811238551504940900381821654672254893047076317334794196084e-04 7.2781120998485707245000821891715860954424804543395116586513649681368857172427526198027507480135902806e-04 5.3697294538998880321716563639557284752463213263060148079221592511401101034591315385298284824978763886e-04 3.6996840557120183854037687794233656935289836312432655884498945010339127005042924423741595517854347345e-04 2.2496490824265572874306600699141582867698235649020944854042461633963388933756740846061159992641367795e-04 1.0349015767487508765735208751575169498808414758479508104056889054821199656883367499914523544828797438e-04; 1.0481450544764264596309446292758389924533321842515373516084555507659562467831416570709584013688208981e-03 -4.9722602508215695502087248822818029192469327487735509972177399505745283693957836231380224308373033562e-04 -3.6931521245680212262931681522806963838190890180204267336221657408650240515109691566346549782907800338e-04 5.3135648191901147849267036570087425227401300310788692947380498495733409167547452212163994986444407773e-04 1.4082976911114164389764688197649691140380427879888015957757529360931866477495674144545893804828700107e-03 2.0325692544878722989496668862359309343597162403785540222944765092929847673050900773721908781772908813e-03 2.2266615415445283342234186115469347477086774341773882424715274403435027284871207686418231140638308004e-03 1.8811117194885964096663341047001998661716248900033640581003687517840181333281644200177667662104899724e-03 1.0968787380218043247594847419844764678838790840471542670645447029233798442238946525588572177857806754e-03 1.0767150717937689813513107502113350987479852938015117246332007148405223105649817024733163193142785188e-04 -8.2060212394423706417928226581089958292182497002569570381870850661171096540332404129006832151309111333e-04 -1.4889225185342136434014443552465111781129489427575516640234673954677259502305798841854128951046992501e-03 -1.7552593733404886609803892961313986884611634715573350008830930407887403458972780987755090177983808541e-03 -1.5773799739099787348942500112226243068855763581778174154235755201032847848690004760112907659480589529e-03 -1.0280482510049621554370814034763430769910696758932096720847544802942070020584108502728843119038365549e-03 -2.0742585151740547484568008559171167252033884871655719763301152419563087005372092605595950329562089566e-04 7.7286501490245442513164320482349980817400075553143398990076643854339314997619841334441361127668858868e-04 1.7835389539398753351653243506830096067183102789696706643191482351854298646299969550610352093206818623e-03 2.6861881202959646614991137435533594282752233035926606221085284276689649940798309623631018147814749386e-03 3.3646835353093959161420768403284415504570587176877993257497180540305795985728646945949397483136087124e-03 3.7298109507735483519015833970621322017380680631845778449928636686851647408007210308013244517855848755e-03 3.7329284807627154989053914863706195729778134481175536219330701291552808022440587642230395859624371268e-03 3.3720303434734143253465544121964659459327004751945430015718800768534976747834892954384703658650458561e-03 2.6901408722335581244331955811420894985552733661331775154640788319889159572423486050493367859325292334e-03 1.7666409085019593341228653797359613457930808465039339332347754988527047474183682423573601419432028754e-03 7.0697278508993757927504275616425265944507896749498164334824220788282505972899427622501849539673508591e-04 -3.7390272528967866433642185212692406740599544128155197633379576589342608054566450370320510011808111579e-04 -1.3657521982774427636631997831672598732751434572189618315216534833908808932997391449791904679346949800e-03 -2.1720707535128037693236307225526692726989851778781162410458376795455528483105999893253517235491165495e-03 -2.7228894879683692098728744925102895998326252274554681924583335885841684877828471715658086055798054799e-03 -2.9811378036076065017668257884019707550344296452079481778912022570468521928794637221702934437214968419e-03 -2.9434680190996378973418167889346667966346380978340342776068400423548674953134464445199552407941837100e-03 -2.6342041752877535265498112743294112009382118626963480474543226123828180458018059821566266471131221430e-03 -2.1038042463287829110997556327709465394957258594695610404035974281144033182279388118177804550008346345e-03 -1.4064837448333458422023325440350312258749359501234329733705060118629004267202913998867263182274425559e-03 -5.9740049962057722302737417920484924215463949479825405338833643283355116039088505273324268683105786751e-04 2.7231542636224941262112509802343494725058567259674771123551222865048062265619398159431395790947588158e-04 1.1597999503205810714914859758304891319777102328697226904633077447721302160992161725999971506100884134e-03 2.0174871487273242747989928703694124358373813396961690605561970396276915542310359337375398145900861168e-03 2.7918017870438971534923022903798841010336699230395017574344457092291933191162875953275399049808751428e-03 3.4327493853958808351834453417958012949129442215404386988911710501997559276855022754903790909263151485e-03 3.9016069543893471673186783108333571258154021045656334029842285166849544874600777766278325816107811188e-03 4.1797934827088293937070044744673921873660552038126428201049515248959063762969752670113078436227242939e-03 4.2587814018750627826669469151275382773953896009009951345677274291810105444074541645810248243348531575e-03 4.1368687416187918185197969175041226715453063313265848851963018083221453970629467323887791710867130086e-03 3.8228301689714768186685056213042820024313180202903674609196505106401678553306598922967578037320243020e-03 3.3368869394994511507601211030635729388047931420891704366954283664961923286389016648145112308733956566e-03 2.7112457768124950852994054559675744057249829627348987533861668883699304823368388666810663895371733924e-03 1.9863283522122934516893882985361472640796054790480049196890219184531938178900076470344621809555440630e-03 1.2054867980540056303061222301312260661990415901492907153381808979455193443301483142871398769384645380e-03 4.1407148943301451219518463098750481169580768594235488480898453506393661007180224258583292852568268338e-04 -3.3862177088463932114398775799922833342215193245184931883987858628304376055062484635129669696083114885e-04 -1.0098019866762040183676413925844111844853969665782541014815236306709332336545414307816016051436328971e-03 -1.5688417704212207095445805903381318273416661070957873289324658370510611862435352649174176819433670166e-03 -1.9976707826320142015527235377196974494316192926793074509442590434346138624071715547963604045475927362e-03 -2.2827490504237882796957551053089502911517185710350057018665732702806285335164449392472113562407197949e-03 -2.4227321880295524396635483547139234049200811000008689055057546995317925930135461500044272385276669943e-03 -2.4255547285598370834126696921203515036001288164993431996151258506309997601847587759057196943245154984e-03 -2.3110742731052572453579396958527633161613669087102460835629992652317571814216223475282337782983097785e-03 -2.1003075501862891352269908479275569102163494905704117351590976098222926090037614152952402126847241437e-03 -1.8107378909527185562421246548321412968650065877272563785385335540281528728710002379304912446126558736e-03 -1.4614992540256431103101607697535389289922316082751990512587101637442893169098846013013932495380638529e-03 -1.0720999978855728671776387917928819695209206189184388043879175997385967818703631443224624478071317224e-03 -6.5913499923360725923835060227491244671802687517732021619066248246616989098554226609066185272351558079e-04 -2.3360472107795545235049908503979530249492540159236163246765311312681317675188030126511073164080176567e-04 1.9507029442788917813357478422482560370246469583132250194539325052027592033396364507912631058606291718e-04 6.1572095775686257652623674160869410873094221836889415640412591159843146244170816660947716319952855911e-04 1.0177163388817328219688759638655482842869017368976574865235046410449001459401761761021580902251410694e-03 1.3964534415774060234422232003432853365355378245064435915929330048727233600311792527763227350492073333e-03 1.7448818435086778466555280889431847308602350395548108885559683722520722987336181317535095558527023912e-03 2.0545930568066420116802717277585212013417874358692048872243497788786875530393149335200300779786994274e-03 2.3162325883669195320035895153256003238374788192244813509153029507764837541592837871767279358295583211e-03 2.5234729633895527534536552770163201810615046544209984970714912878742189030495539151872379267143957068e-03 2.6721824464872750899105210638506647073884036731944600608949636560161577725060391644974962277385025667e-03 2.7558070155407235022706077768635649260313884638014936361336257439862598886095867646040883773071893971e-03 2.7756748242305414462618591949287110430895747463420529378405144141461715044653580477072481575621448883e-03 2.7320905487848187512935590644212740819562045933620319886402451360981026122308559626829141101407713197e-03 2.6380064973099541199484280754028966770120336231100136352762385697787544570961323260603875565270569852e-03 2.4936765821355555307033142096306108260588838859346375870414368163372471087299904752744950304163165476e-03 2.3123598615648334706650948581494310346047149819814387302895974624412812803830726221388171539102681024e-03 2.0933816005817172030715628280014110409339960993236458222752182223303874144948161269756015842276667427e-03 1.8541263916728584822447050597220382250890043682138381696427037532808828616289037152802261966240332513e-03 1.5969753165614526258742825837254695680875466994810554170903314476207089162946562200592279874080391938e-03 1.3369774829750344903304096239309256045818288789072171210688692767508317007540930347272820864769057227e-03 1.0815634597125195804256201827281519589953653708843307739094326300765902242136690312508920001162354555e-03 8.4241084886231071898539879894769826990637503381134188830987136566628316047592638757838470721597711460e-04 6.2460180833743366200934379752049402265662746003530281727492668756000580073574647366715235505959005819e-04 4.3207539897640183677682176356175816164247806282593656800781508422548307708397038159940758127603564127e-04 2.6351968828114575321902016012037368602190918917465611070748902461631210255153219920401174127085508928e-04 1.2146055090704566832642083285184951672678890148018922413630569289435139718089346901901328592685311170e-04; 1.1299156360135295605796834503985242308078664515694544906091596130079274338508549251340124710496121343e-03 -6.3398378762721782020095874310999768377354972597425236979768334827016324178542037220491510824781732965e-04 -4.9781742850363422524450117793888721207990598264521881408575571716189150189651090111923107339571302144e-04 4.3451929152567633845273101576400705649990155700245842045125993596998578775701632159504400602118657020e-04 1.2999744587635904468824991366630878466489027599121468593742702248596114505545783167121400148907966770e-03 1.9704463443771299845839914842555278091757801057081170743304809062774256137219280742272446640650837463e-03 2.3032046273983828325406797395454551651398620322169152789583026553346691600763463124108206912560262960e-03 2.1407217961374083152531320161713854894136307769847865131115049417490267922419449174931421247348644073e-03 1.4979493574670794284453717316993079125946657968402168060117411401860384612246651257816374587084487177e-03 5.4043124575222911355872182901531332883368358273711413061443689186794231972796372039370492215936245378e-04 -4.7876468064171835355391948749397164597492691649057070358670443769983769991223396994852980407252737971e-04 -1.3291074311179795668720325481182134906196030216677461424407143201712335290900672922308014698836907099e-03 -1.8154622806652475270236728833042627196210559983707610227208441452983319820895443540910454374011908207e-03 -1.8494125416706910488896813635421973816477219885092251792508329087597798471496127891498226052508340881e-03 -1.4774270995234490451472456547562662267241650064942206321772509587149205286207614251515755172615743073e-03 -7.8247034125041835788648683198687318788443482294866726745820476125936416190682733666524622353113954802e-04 1.3713545373831737244164049418523408203462570231714293840238785752119830438374058888642841158278423874e-04 1.1625145560215938937237860768841668170573337016009106920890679587137078124016019543634707801653001091e-03 2.1608767983165196910968573900179887929487924030698284265065710220948551486707094379913554500510088237e-03 3.0138726445005042904256908509002711060113473467272369765382699134316335632464601205739213225542299951e-03 3.6158522130984759728174628108814259273292973710279361464438194431795276732741381212542505155208250519e-03 3.8875585031303335803464015767200155740014338483998239340451115935539590315925123506640348337505865533e-03 3.7878967956728359190542805986137993277390420606132735110165140798556866295750138114749658180062439233e-03 3.3215048082301953114856007621740472308432560191286174763834662858129781143136355939124328986212861985e-03 2.5388288539569309072851222875296502900480032551414980754708872034164508028325760171333105823763195628e-03 1.5314614614653526757105859740272527126359432911974112619717248619867591506705250422973793377508923480e-03 4.1598456295002957363674980527397834471076622832067597767169511411051291730154158738095317862516457064e-04 -6.8350195006459394480182227321114270067915796365527969669660369511298600082449055994824732663791771066e-04 -1.6492267922364506567428092139677161282138834105853136824161127833313153506953773548090509271262138326e-03 -2.3885081030688396627878660715121707884498382697192492625757308141102470175168076883330191127167587533e-03 -2.8444760679104461764192916430773346062816298977246268171083972050517313195296587553971821440934481249e-03 -2.9991559225569421801707683110838044228094889514000045266701130234637015439435613240463347933567966448e-03 -2.8673674661084409654217917513577532721405297605579842298248142337084915114047854368588149378895084871e-03 -2.4947135728741046762315166378607563100170513677359593716974355723648257091399001512998411936680283012e-03 -1.9314451828847122017571862576054741399242634599258618748192142088991764892022813134412936761023852979e-03 -1.2286173271060865547467148051589612827568826871280041126481377617758952134828060686481588936393641955e-03 -4.3229905642450239976146917909601185188010746775197988651280649171575252358302746877070969671656278590e-04 4.2071472783190941858138571987403845064179289326278020894803854713467934480556829484747739013243511128e-04 1.2870867762661558710095365988179971994203740509815555168008553595775728726269948386905097430960607939e-03 2.1140783416226784747343492620344962772634369474322183957678397929851060855579047775378927726684486773e-03 2.8491551394752035096693007192763201367744116860952570038659039167480424877801858909989545237143398670e-03 3.4478568535966235101452931677648457686929872046355969525960686604581229283967961291080619996942026299e-03 3.8836281688086514797786891089823871366858145663695264628846330317520188280821080116627951699178149341e-03 4.1368687416187918185197969175041226715453063313265848851963018083221453970629467323887791710867130086e-03 4.1924426941921251744312471386176229411823935204621971380947720192849363676699682649810466306977457872e-03 4.0454517342815095407747930482447846100427812997303226699257325320221319303753489901738905985210659377e-03 3.7040882158482402935402805483879045987771003575593206547916507207751382712490346720315661927433357642e-03 3.1917738637402872920572215934699409163178455098542248135596008938239354479830096867759857901951593172e-03 2.5439551529333147037983345477273248072021510399674585884706031689038247155308565737541360657813473230e-03 1.8026341483166559181509482653989209444648707100461554739061806029339364358656750593309938680626478359e-03 1.0153194129012195602586648383603607600925138768902549910477777463909254622391082183047451354972015048e-03 2.3682802897314216377702470495499736118623084942479013485904881645211125365245685313423521259391650260e-04 -4.8321975077837120496730719325159265098930588744797299387464045219918347737359052226694003044828128472e-04 -1.1075393125146353250567374592214922227551012606397466884430303813831013459375951643392787492416943564e-03 -1.6122623528349022853766165071530537581734058214383234713574909346162046896872522706976404420255687914e-03 -1.9783217550695269499385993783761209783334552014106173483349205694063432010297354609369976217772879698e-03 -2.2004534914203047212563370542257501622440621412344956049823828738468449404381574523697195346368246325e-03 -2.2840406172470336776663831449723019786293577527052963719994212960320286399099590645383482503179635681e-03 -2.2481127435798866554974345922360142994273452763140286340763699356781936469423738484182164537510903972e-03 -2.1130643519190460159848184878830684377097076485391217602053842471204188463728071497100593799610410354e-03 -1.8952443027082837364980020945101633979606016701939425060623697141419390200717481832294962190684702609e-03 -1.6127791477511679035392175398408383960113089704277692862707002340269697851875540890555118292717792613e-03 -1.2841266980176243167698376875749810735145291621465816791761769822383084175396870364860033156245164856e-03 -9.2440531643967086421485384911693796280927530521909859731857452698339342810205169869141582050615209464e-04 -5.4247692669715262827718931642763828365270818894289774269348867712778616667206704983392515568149680200e-04 -1.4567228117602524976073120018567366223469452984846588454521399775470947203345779721317454151532172424e-04 2.5624048441100799866852390196867577820079749617082049851539288572436162132285850197385601060923946594e-04 6.5346404532621049915001900414737709104361764493751840458204155935530637655181208330368474209710105692e-04 1.0422350710783185132212619952226994054790023011384220611543954846505081155419891048928780873204519204e-03 1.4151081487479163345753840110889410653423255871971980145093954126572042633727230411470851810007508704e-03 1.7621465878883856452837705382801229488066520045400593570220499242922545556169205205671892197967794981e-03 2.0714341022200758154079277830753270301055056086722718510450023043637870687052329870983082688231819374e-03 2.3336971989226533543537174667849340762416146597307611501029292120754125348642236763467494744905119360e-03 2.5415422550726042625113660966268456428006999133865944779300129045414343964009061223084754046823927364e-03 2.6844479096209654463435942813488331326532793694077553581702863339779912842588572367555155765095405507e-03 2.7606817665157193672917942354105565594673374434834690095686472285952917517419084795291598704220631864e-03 2.7674489342290093273014862463060861988649990161635375420682473245040077838057482250552425221303988054e-03 2.7165704720857995702425624760807427420228488554875449628944950407808783371569773117938470847409026813e-03 2.6059242955866238321031976638881798052601572295027146106109489535325273488881753755168251601660009405e-03 2.4486589058527056949928527722356254337823035780473618708448078120285018847184692686892321643115357027e-03 2.2427378901088857535171554975662407497882398040468657409435330797678926465411407557151767003791196989e-03 2.0071723944071166004353875701083922341386198756807039952380331808361015365447192936889872112437709675e-03 1.7445234044927215202931687089054083032904206970746852383458290757132730844151217466077181344868839151e-03 1.4721508817765071131903302717148322030914712431740231607792816265057334661856165124221359944259114315e-03 1.1991258712991736546261680255082686665986293907571891483226657776426043623267460145224665006063726743e-03 9.3954250455439356601011639813578045619832132823510431416197672199886517231364738944069615161353060467e-04 7.0012331598628502947997157600114804025589571526624267601476078390426117311390129945733900042787522741e-04 4.8629966842514185431149553210850276339776835848372963703503712901082838611841014942440790882384688445e-04 2.9749742339927780895259199979928878971844141260761855556277745616146125166028845897413595799666655152e-04 1.3739080867594738722331091318451518704197860243015255200817734602699788165963753278719193655887037156e-04; 1.1641247849863898605187075309877095200584479592469370559122650201351740489806409279350878931503814039e-03 -7.3848671464548219954994255656532972234542176351564877192966224447732939404401368059239636792685178704e-04 -5.9079849464975209201085014887089640437172561692853358368737373672387649293958978291321492449291829009e-04 3.3882851607000723165508682478793576735652896115448192164585363247360460493214192658023091549304608313e-04 1.1555591371639901745989676108705027482256937778079666478545345946072726273078171321557212388623737441e-03 1.8377522941330693646298473768669529288230163947665430962485013967399744375738861875621983038687567961e-03 2.2766603497720448906658062477059696181002628595336996585078598679690278577640572385614359806822081980e-03 2.2810979277897610107024040234160704783098292892953534673521899764776177644712416422037023959537874156e-03 1.7975864236451955834464643805966445136608356621273716421412691730361420910943987006116530979261726608e-03 9.2028335579425395974918758204300374409920563007865681852087469421632124701486423686951711905490162017e-04 -1.3044567644563537038962000464875045455819146680749184930971503382328770507014386504122644194605168291e-04 -1.1110122448805011047666833493703338493613046338375675464060828334670164086322596444535148205164002076e-03 -1.7830777486796593742609284358498257016472843321009827817240090255943072566893381331938108382360097914e-03 -2.0139699777607426283157312902801266437355882399502086450186922702021643200581643871974338697591996736e-03 -1.8216230459840378974657896509973626521938753225641778012748697428772911533807755787721184826782358291e-03 -1.2702082122749491015511557350260838055085583376169029014107787155936204977831889570010941800659422952e-03 -4.4435667389745005708331235963084789385565683991512256878684744488249329137314609282754338151550009324e-04 5.4847625558799572571734928880113083406201541072868469707320993144022941223370834833910924632311236145e-04 1.5849851178306199691350562722814056080468781487531502492283358562757288986040711835951476371281088286e-03 2.5520170472747867165445414062859074841761077157878561638835523380989612147674489644819560541397051536e-03 3.3377472110931551564972414051789098416813573382651665590828787606881758831745465344857658683256267289e-03 3.8424789835134281681357241988042403578641359880415214746051683177724897681442763715253351049121665835e-03 3.9928753643423635418247980371769486071424769875274920119171399178061557465600204721313923379008466138e-03 3.7567159743437889095260576322005861875940673080700546779427662397181049639750054434057152034468842328e-03 3.1517645738674899860616585478382224082202128112784080905529853623514231962647187960905060453246648113e-03 2.2483917294649843499490191435588035624510857037324276085233360381059723509725779570415833205150160367e-03 1.1562666711667176380762578240039061591089048815007096653624634751355551113625887394310898654498663093e-03 5.7347074147416633555447381215363367406604898207190689581601060682430122466144193450715499162907774384e-06 -1.0697968546340765549672219716794281242292035963274863931449962953534548575877087486458501420268913880e-03 -1.9582102906916901961786991281513803663629857166153297124026187347379505074342174693996941429690790796e-03 -2.5841043308704803260618701983274253251131939772526125880797115062514205628090389411085015175807322712e-03 -2.9147785781786151416087327358319943866078214001624441867253962495670371169687384492911916927015021581e-03 -2.9548070624477753862046287063156240784748196927075761620000161831652894429404086356300048799271685801e-03 -2.7438885860696530455803358836700621046431181034776759961969518888679876967060382926686730376531021860e-03 -2.3276286149308371423779141359124693352186081908411419136360050343944546620064538671398908656156476576e-03 -1.7525368740396078299238239530042839460918364347652095586049900391856872252688143622663758894054199270e-03 -1.0592114360816298760631958814836541067343023952540502587635747936231138588167501620699669016518941494e-03 -2.7773399331880146388332011853351355674178357928133879412183548651824064843349214022981489143199372575e-04 5.5437287071602131512783694814871192543602867937658066475451602748673963774720193452679822026801355836e-04 1.3879420482494433663004102787608147367250534925741352787356215124751377853221186110932311126482491692e-03 2.1714562649614436830282316663110060665057879304750275335855178184421758787028555970618886441426697600e-03 2.8585978565823778858037432452342533354492790503557601108254392667098516772903086589944448279006288113e-03 3.4183231757965202410878647870139229840794392958693744650303806435783797751841659101798624634967595755e-03 3.8228301689714768186685056213042820024313180202903674609196505106401678553306598922967578037320243020e-03 4.0454517342815095407747930482447846100427812997303226699257325320221319303753489901738905985210659377e-03 4.0681769463903631290601944715599930424928699731239541304290501383220125257777611618730414799943794928e-03 3.8863222204777032789902110780653063133372891978294528922255452543041905908641395888685808888781424169e-03 3.5124339455743928782828124593668696064126424458440090758555483036007492969296476188882206372897621814e-03 2.9740836124465541017917278292977210569192254217707053278814830402019335689933406968353776341917636158e-03 2.3087477994215641274960104886004541925733625250530654261718549091321638571985718888478875025017886929e-03 1.5630110909414568802375237900284006540964345596149907404239610516032247428966732942486852823546158253e-03 7.9440335301229659469077134395091824007867172294542777628792663799637980971670062068249873415862295855e-04 5.7259557932019579839780702883457456705504111212664833804662451463477793085832986431769106874664403304e-05 -6.0574148063751071035130094264029278388208612776187458845616428381717830652893564041350406004547323344e-04 -1.1654272641175268790055628793557250246408222590957899815324882419435440011540949172127941110912401359e-03 -1.5973095377624377946244000941175731181213766005619408324789083418520244001499827372752850387976781937e-03 -1.8918433998951515599614480322294223663272041656696326436215165623486509506348276166203149949914016268e-03 -2.0512508678154783754265104479686219613847598633158247760675561591154638016338807584185520066884072133e-03 -2.0928850426187164344977734518273325919551242185041075493598622347371270411458783551008162417689043709e-03 -2.0357964317071380945642502678768186080250237304844447146518780526682384154742773716893924705767795375e-03 -1.8947498137341284286298892408449219095619672376676620498953712729147731491817075026212418438233693028e-03 -1.6865071937940130698688223929366060951953044414390860358774778057021762593026488775079590973937647389e-03 -1.4282020147760651161334802561895693674737158819728058017440779294010377943807017095939723808178642647e-03 -1.1333199942335283317380834814769575290568091188666423360947901474513333920260319759858395926960880973e-03 -8.0855824503914487005017689626328848285095279726401735484151591154464114012860234613319137961175432916e-04 -4.5907842746935318849994109020107046736796609780778204293669645571950477094726182689718031923818621244e-04 -9.2965496317047555851585405992892942600971866528109193818374049606745845292287306603260050675679918748e-05 2.8126500861561549194064949202729735789724968425875072912532806607807746564524140444924970678180547497e-04 6.6114322965983171671656023076572956027884863880680625867307320988425865553426182726338521068495450748e-04 1.0395188006018986655919307544249581516705525390949245425945088846962340540617429441904238236995968753e-03 1.4057700093372405469755719785573936344537824915017939929132680967448819931739748420510967203699271210e-03 1.7463369783606189286885307740159212770584244071850305883707379719347413316790413915899911941246372697e-03 2.0498002364061605164118553073764542702556890255418020914301927179847114900822053308216536632813173837e-03 2.3061404014331503825234199218258205042796780537337922122399531261882212201224870269679135133362210442e-03 2.5014249214346904744480889674239565197610044332251235672572852898574523196233565206251234926127507640e-03 2.6309931855235796109511146127140322223838839819356384491747031007199761268552307645318972426485629770e-03 2.6889220001921677820321770610523633218452207318555893179883004415766690833108670800390084762859784276e-03 2.6853137175699546195211966611297706057847997221265843721152817041347939598344681597200914753337358871e-03 2.6153281758617036001915214640230372829059553354557653109735631185700166261401561517154444550467420786e-03 2.4911816629967140322203266677864060614334623985321001769861684811945831070436958356058088369179472156e-03 2.3090498243088980969204383789802565795004806883161312334228027100713399229731701959247608730315635295e-03 2.0886253413930150152853329209367821174166293110702037644875516098794192942907228153033794147724679511e-03 1.8322282836762348685803656812468298198654757717045240403464046506514625082623849208705092460646491307e-03 1.5588211238956901669647960749816425071789247997514880659231565315389235503602796987022842884505993258e-03 1.2787430487355163711008942816318730591996783105553247583376527840654920303425151629514154534240427717e-03 1.0081021253387812697818109756027380212947606882620073237994376344693654123173425635245391318416234866e-03 7.5514002944240974223020062954874326889931320041715391257997702855921943016246204555444823356162949791e-04 5.2675358872796986870174140058832338631192081493279806300551126171310696409523893975118496782873284810e-04 3.2327686892458022787079875865594033542272006658045271367458364969105088272023423232111225358497058176e-04 1.4960402149800103042017394522238205933531085338770969283793486732460418564031304880836506035171096704e-04; 1.1474869037221419845375818734295958166531888835957062289385771822665009139073603635238130827247400435e-03 -8.0971749688836426275294482167015963831207165966656410270448168759576253113750266034752076150451785255e-04 -6.5168457653794561066678482318612080374540515878025633158217836326732198108387776853648210861602422781e-04 2.3911186558013933856721672643114787034772102115482014523075891794003398470834178824266102942993958639e-04 9.7822060699049913438380884403640292546012846746154953543820695144984638646270085941876273265359360320e-04 1.6441261785214850998246551951280391909821138394281355958860936311366285519511347857045935010261143508e-03 2.1562737948751963582294734825993246844125669873668025453602619966139200635088520885226525067912203578e-03 2.3026990960157288320131299411366634415159885296117501838889671128983004601621400344103941087469013698e-03 1.9824309226741503188651404961936760964903069809268097441185715656330949068874830720845860260876204449e-03 1.2234359686646210534171574008867785124826885594203446947102826970298954938413310634409116518259047741e-03 1.9871957668154528223625383116577947564232048747280741294486631030561316158370818914617322828430026976e-04 -8.5449032497484968434162043035595162538176781337445000842756525702587427430411049243443527847689355000e-04 -1.6688954749458892204092593531673950481849003118436594427461758437503275040268045885027732447499864512e-03 -2.0731216027538345041876382052572561642984346124328317372672182830016842404885410203742677478766173407e-03 -2.0553184850600548109859377866558331621102139010286657426161242182750144807071723462372428025453036800e-03 -1.6586846629080358899217871991742006579826699590938812708471945356656211111456553604682199525236561786e-03 -9.5280253383365538842430761938787880446184057367940059311369483665064277695784218332853023589883632786e-04 -3.2726662230078114273020267278046914561119674825367861404576910636927797762855357145357824284091224143e-05 9.8981276060158284617351890770451361976215648850225227452375303225671923150608690620243464558161081911e-04 2.0112847997022569240006285704563885237872326367369665636504583508849867592425619746262902162867379392e-03 2.9216839947206521308735483962659824984807200795849166894827251588284084906805580000551137751734611968e-03 3.6109825296162188710153876948879823099841258314909758357481799466372970531366075127589414476836907630e-03 3.9828742569236500975103450552264224038813459828913557713520339177431746370522299714122192144727720053e-03 3.9737827129914136201812403965996330774970548569994246161651919965850515094444313594970706659178375091e-03 3.5690257400247784154054772458091525533735798959845880948329718265991467259804907225639265616673156714e-03 2.8130062728250028514708119130054427139589527077632218648167579023062648256457238524879378556731611524e-03 1.8006484760042074920925686183823166246833309452338200580948391969483632815702928704556986538801167306e-03 6.5989934957108806570999489573268202454203012435487137397732709651727258562446617570473773319345447479e-04 -4.6790501517557553019904107514717137017376098349061229392470527414267925114068964838529293190995540134e-04 -1.4567310296303515149610075223178137002323847460009850263239724780172863384769694434343600212909725686e-03 -2.2156525578426280564588204497508168805135318350465313519031807489186228955819072824438859646894237876e-03 -2.6980549384652338775833519917116735427776826318422984397861423378086430457880208175636491565735685135e-03 -2.8976349095004095190417272204174680589318170863781490534027038249377402250177840097362003874620947841e-03 -2.8465918857435029892961958974797713230446812119887920409717591707608667025059170657588123427035194285e-03 -2.5845541769169406776669677415399296554566524426163432868882019487359264626091590076985501621627375637e-03 -2.1525675157646140051715732293018843360317476276814399475018604604911534246016629969688128735645891328e-03 -1.5853051158242674848369656676524531043899054128925471578151757518049807486559109781301880218980228275e-03 -9.0602354345384154805402267658539558741831300868503965599194330206859779045153980702895957833126408579e-04 -1.4569638158457049899574130213338166414220762943535564517665726908045096731216027776376951593257299893e-04 6.5186568595162586863315824526901952159201852039823297094100877545123862173019582534054055497303696985e-04 1.4388260272236845444864125572341471844166796670243322825977592600869450846188895546224609235606746274e-03 2.1702559309556694280525961247713198413811181720016824102432839698708132208992166861913846872091428673e-03 2.8138561437448612448183189956888592890336264117660463383705163054036416129917647085257682504795857786e-03 3.3368869394994511507601211030635729388047931420891704366954283664961923286389016648145112308733956566e-03 3.7040882158482402935402805483879045987771003575593206547916507207751382712490346720315661927433357642e-03 3.8863222204777032789902110780653063133372891978294528922255452543041905908641395888685808888781424169e-03 3.8666998180353797961310680237781035398712154383644853787841340543505880282627337329235092368047550523e-03 3.6460998853888805090959634548985590883538140575477248854044051971379683394540841649269244912605947069e-03 3.2422138445377807144377964788943257900860154789742513414534201044904344660835724626094596138217652723e-03 2.6852392313705736754426276316063009300631403433897003802460328367519201453301739197035621551715864993e-03 2.0176778862161704560178413614739298957073810731807767131009508695089430890314700842533495084927999420e-03 1.2964108203067295894461501922625922343052912859847778867955371385361354485336933730490245192106774612e-03 5.7760684350527747646051444751201790744183195831642847740246273329115870367073985261296813519465668078e-04 -9.2692061937870636888565612525376799878340308790247662804782214579976168921371386445117055127107391356e-05 -6.8115249308667687877923026772530549745208065094630542120580684568012901061864833053721595837105398020e-04 -1.1585375883818539547887209756723691342812963664897356219125351155087263479589096021043866409080486897e-03 -1.5109861349429786647244435163012446040897095384152171264770644039018477996653981661240888778444048761e-03 -1.7370669587333061497383219892567579462887397503654806033653467181458500968650518450409509381119211996e-03 -1.8514922441962239862978687964504443730031387888027667831026431795644694730900497220356489584845060619e-03 -1.8710854776823727990732195360670971656116149635515371898435203927117710044344793325643974706229809205e-03 -1.8084710207511376180466524920776543829059083413114462322889208746807803070365139950655197918185252952e-03 -1.6785840831201373649608512741783325389164173341814595358989964823537917640888311753057834734265202951e-03 -1.4968902881355578468342377291626170398331866770496908175689661119344036491657171260460765603779649858e-03 -1.2751071589967909725443598768085104935159791907028898559853847224309928544052772384996491082767959313e-03 -1.0178876609677924026675175922952131357234982788922562033868452601213507997327880045080428067707489311e-03 -7.2834735025741166084231390252606224094956362473625450290892053702325953530775602427896913656146770036e-04 -4.1279646601882341967428417100926709646234601424505347566435095439542190363399414809023132746879065735e-04 -7.8211475064203066766406055890120640022001378166566639173116817973984097357850307479626387809984717863e-05 2.7443835348424195232571176362134611365471690854720653721116258083039770222988409487052155678699349155e-04 6.3883720470873215054621166125068282128077191610287368197313263112546519674540659505064163321247178418e-04 1.0044761320660632854072224976534131855815565821869187398474147715624562358283392501541717455567921279e-03 1.3571422019684054433638133300585413470961708957010075455296715941523330158499329939980417279359091958e-03 1.6842113168738933510935357476048794803659848887717372077517518828218911619692610179400396621287293718e-03 1.9738959247923819697902699623039167621924804667140541157125978789872035622302871806600507856529019173e-03 2.2097643009436677396654373208909060310212930447770649164782187394628180702698179313565722836322815959e-03 2.3846733620691849583939794833279362473252223274890721749823818591305194358246495932022939119436043680e-03 2.4899119327546848721566151658932455843756750785801385552935715484712692324171222064074017597328065437e-03 2.5334642671336051084099176401726920169466632417065217608222290272513960357704066137835909733860184981e-03 2.5077754426043827292634654492914015592958793624506383622508289848694098018975679173299269554010399170e-03 2.4234033710196556296316259225759317974958965010337124255457733522055927598916460098142623335346008271e-03 2.2745312766885782602011139379906270970501352593310378708940000603415611439902425567423581647170271616e-03 2.0804578196131140892008158701577168714530331727221979817814448811805514912618224259066208860837352570e-03 1.8428476219640530362960074628849176415009264748150483110579804751050961768728445321941573302062591331e-03 1.5813058116370632813205545334706204890266647938074828326250999809919471953895234618220545113949476554e-03 1.3068750955964935070214755339255226070184363353226597092673595059448196547735261172250873424334549326e-03 1.0369894641664783129310273174180704491312839738354324120914379148186589972259876830455251042971351733e-03 7.8109001158616746555016007140979344110954812188255586682920688640224639730526053179189313270441686896e-04 5.4733673791064579945953124965573854131659214787399508648397075933438461823388500014449201577182153753e-04 3.3706019413530209854468742561652768624483839765480583212666062180086781212843934012116620679931186544e-04 1.5632768013123650515526571143852618702431714483337611952938336666833589886186627615638809736635304769e-04; 1.0802445554928740589467822888222399835395927542554028280596181380901894120281217294566689747163136435e-03 -8.4779742196301532357147235137627562924076237700079626132160381140305699153570490567508624126179309969e-04 -6.8437288238341239457650388166122789751817223855517349229940894102266419822359490555521343042325059273e-04 1.3241926365312012585089237935661790466908115266357430703788361918883970563786342498005048039979675117e-04 7.7332889853308501369704127336504339705971486793376542146017862707671669282784908823795448703034456488e-04 1.4006626015574684519599890798471627015061058320678090939118332842662939521884359162368425257478617379e-03 1.9543766381653566513768718332185972793247015846316838901685066418093554047288512234444947972191290844e-03 2.2132447019081532463734793897320816419583972119351044595813540583111813158369061766712267435452306218e-03 2.0488395023971180409277512327199000087237451902671420125292510880710650945021667822243106900789340846e-03 1.4340914886807221927115204686623019444371424015954035948549931412304075062312965888807014248657602675e-03 4.8683127826573623384413106492928082160635366379259508730502811055629791067972168113676989016033962217e-04 -5.7978609700810882451597316060155090796372689703173108364319962273141695888751389755780373470724931110e-04 -1.4867953822808318951986981856119072802978684957723409452266968951579909429395358287864321172132937530e-03 -2.0333870300670407419021754817993193432800778177852948082111823809393554332034731753039272563699210657e-03 -2.1782556703321634799541021098505763689851708404218761238125861991892286202971063748469162397900584411e-03 -1.9413632363441380643340783802540811142563152010776899230965193710862070285665458724452167619568864261e-03 -1.3750522586822275518784642176010794515601912337986115476188815104012338432715919053911960312390747977e-03 -5.6055162514737540629106217363195324445841681894966031304426260097375802834584988031748768259040835259e-04 4.0315946366876154336610372268850229189359153953784686522879009372755133324627803997073572319022441704e-04 1.4241798480078270592770419065566976697388136176081533958023936239356752831306172645990240268302314294e-03 2.3996812214305640919497971918597182740093980881619774157331057184908159834275322662558529570806463187e-03 3.2180339257067516478933690002680451972092404015065335976077436110932932798064201078042631382061278826e-03 3.7700034284873138373934698571155399644864164041299544217252202759443396239734579785719331408956135290e-03 3.9688927593416455931304718215243044749882465311918557000514396909202098567193330843525934557182395879e-03 3.7714415822617627646347447109699576485556861780599874596820678553228929264901800445213615888212566803e-03 3.1944951238078117517905986693514245424254681962140123125195629142498414540992587168808518212114613097e-03 2.3121362230285520984143205297544176557083291640298535133291314710393317107559383873028318595973914770e-03 1.2413304225615828600763975673254945236387802690261891163500081834773180772332492682351962801327135582e-03 1.2238066858381886539644602648993497113528308882524806268835968981852883294249721065450968862202521943e-04 -9.1209502591471705261555872966971829666767503175449842176266269180471083985916546130919844526433189938e-04 -1.7603174941268556401946247614359445052424341522889239632510903450297750478660610416735511173628491964e-03 -2.3636501124589948135691929051139078260430621814534283163900818586445668312079689481235199886076366579e-03 -2.7046718808245213036093221909059474980362584358902422428760763938932462942819648657260490428731440074e-03 -2.8062347477190025219409297006768789712933803756790134629444642174210839716456848385050760573772052938e-03 -2.7001804581359847891458377605118882165212383757674947951262776222956945522912321107034714374276921264e-03 -2.4207104951188734551323139178578392101552692333643924484132525394725806868392281385647125417946204326e-03 -1.9959295798477751255244973078616436286885430410512366684730761403105922532073772126911326205132565365e-03 -1.4424186131492802127222965419612686535368194265054388768081220027599213285854281378640497856712113381e-03 -7.8445706289312243731718584743483672895540149884617316317186361713526932725416491215286187266737570977e-04 -5.9517808599317384680838607981676290827411712642162710689105065832790187026031326460326480945395247700e-05 6.8997739081489283667761300929645169897940507198681298255408285880391011304091754116596082314472363419e-04 1.4228561460487034057202499879167291167420850676612733335975034281695752249136087256794144084184347593e-03 2.1081307129531066494440524285900379637167119733630276291101251189069620213088563411022324234131885069e-03 2.7112457768124950852994054559675744057249829627348987533861668883699304823368388666810663895371733924e-03 3.1917738637402872920572215934699409163178455098542248135596008938239354479830096867759857901951593172e-03 3.5124339455743928782828124593668696064126424458440090758555483036007492969296476188882206372897621814e-03 3.6460998853888805090959634548985590883538140575477248854044051971379683394540841649269244912605947069e-03 3.5825219361565554484025953986115566099101122727701292324423350088470542424958694418956560678090630974e-03 3.3286430468258146047849617929445199121231720677699101362132717249500575254995149020281404838906346811e-03 2.9054247337188461037257091269469048637635005180599974844380482603595697469548580391399376129118814581e-03 2.3484744813001742209283999578635952831289901221140815797577393969943156263501991481373375458934711872e-03 1.7105184725745802779719447600609069276647308757118584631192764545927366774108559563719167032238906129e-03 1.0462244424715177870186911268917467722895246111138076126743691242293579178621954271472020697028153375e-03 4.0237897227442727352396281714780605513287500674832025623069413357689976191180263138174322037451969402e-04 -1.8526142396287891214222823598513449254799537799534259306988589758992222247993036110722845648847199200e-04 -6.8397118752819381844946762490791031419879112220593442015803969087566000064675638659877173319355389892e-04 -1.0759547511185199713616563305947687138216642308970936093365784468196181927789364201987954746441706085e-03 -1.3558756002979139417070088141818518242433365886391895079254729592188103628319992071047267825650228634e-03 -1.5348665307674331978097652375270894450053235853061086749355200403199433621016477927791563139614707606e-03 -1.6265895669934892794394073461772226413729829391411152264391013387661598267005524620668316422608157735e-03 -1.6409206215091934960088633505020061901644543864007079939871335998949362136523711312863533060970874533e-03 -1.5904189924434511818255277805384962920219625772535010304252669063635044495741677882946296929272961727e-03 -1.4884512111711182051070583380701217566433840058730141769985500504033331786458490967588320170541799584e-03 -1.3447953294374467583528834995726247278109886780181764186436645734689442807122335638454675400807728811e-03 -1.1622379388782832223664471836116030294434261605379193384566510175437352009373015795792293160103159355e-03 -9.4207940163273803714835484137561966053955188941223305767337395540159454453319364407663943901599059254e-04 -6.8888278048273199022609815632509205465091281854326788387712879020821933138924720208309975628535668177e-04 -4.0797790679010813191439890336070058356351919035050676975781942674046544922063948701984775500783609492e-04 -9.8855405626920166389508888906330168266248274478326771680503721810268949081316556310769542335670273122e-05 2.3335159742009032074414836582004676521322442086088197637686247028528969270263024937995098164180598177e-04 5.7890505074821869984573619873603222791914945317300156870092931120661196263546964704555831061021656239e-04 9.2386399779278080760698749105352282233215436065732710296949558157226217827369612855933359260239080004e-04 1.2553288600180116194258406022880590970761310193390506637826512922992655550224128571274629049075594089e-03 1.5606685534635720983619855075723215324134218017067464840356361765764597522683651703288918153956584991e-03 1.8220670940318516330304561315742367820904225190560875033445055639935427694663399095692689646404389857e-03 2.0305577204976420480199229925247729993797304646352840108416070333798037703758167562841699112140059326e-03 2.1752826097146407396762956328762744451192679083702725347140314487844575984640853469264415357096388994e-03 2.2619122815891118288116697123568072295734880272137688534432435341339475680673579425593318100324023938e-03 2.2805363076399717243868137340210890191765432489293621818252601161120042142151826365507752782812423939e-03 2.2395107827529301525430066448922916731396512824752205687109372960955454132882947561142580098697883505e-03 2.1311039222273388516090117232277499967289516224575433577229670742551759439841445778559209591852567146e-03 1.9731455290030445695837570782914344192686751272798286180037620947870307337216669584642089930289479616e-03 1.7663145354643018967865439033488304073436966556053491416728389540539795801542483631907420114291682074e-03 1.5297598252980661205997371801038382851057246126594604956955897081696460579418631548643237745446214991e-03 1.2745423336289343824147934380391150113389763637094934236423759005439028732168461154812083423238197715e-03 1.0185177340657399002726578911290355714636255297441132738576173348247063928813567965852941526365767816e-03 7.7183792867477772690060515452345152337580831307326796652469028720128759198391433098555276937104034274e-04 5.4355958109862927712045623708749902770935847883982513401152202120870724595607111762756277386349497593e-04 3.3599774961210077567831438806796654620756566789473512400530132499790005680678263307897503066148903855e-04 1.5621541763608269028575108897001752221880055476722372200469454528835238384847611657305564439440857027e-04; 9.6614016090829451549201828684954896830110588218064070638145275346081462563774039891745478656264704977e-04 -8.5389188161917214944475228702522203013802382056572817357352077552322807788926772444181618665869773830e-04 -6.9288210984977765662752010392223946876869401071621969521690970783138436730155153529513809255945415724e-04 1.8447644394538331895177153901705405764998799889307140925432605768795390991436158307142721226790568956e-05 5.4837372276224378734981567015227929222496727946531261563834974565780741725703911916639519912311420554e-04 1.1196744684543171932155323694338298613236015211989840058838101668221623864470568066113384630228172823e-03 1.6856693766175848116099942696581772902683513204861666963425712147176186877956300766824705760556854935e-03 2.0263609549248037797467433013772693494727742007291482788999356541672258206194722351148965437704176778e-03 2.0021669213715643476571755096936072403301182748574878318837112854892780827101959697546387706060555645e-03 1.5451507783059236799772407537822206774395772949591799043623483463100917199226979168376475250174475973e-03 7.1725849972680245833973562211162680729041175933070796836016354658288893766504879335178436023357174098e-04 -3.0612817318297977320238599423084872566499820597296954561641579423695510122104049123998304277521158665e-04 -1.2529184471532467170655389790068070194176969147831676264317075178126657686956335034221360742981003982e-03 -1.9053269048307301052534511502903909458512952598805794395652810933534594284745476359189719360303824537e-03 -2.1948588305565209384188397827597444158561192240840351039430257190123398045975025922918495995635525216e-03 -2.1165044481202085500669075957376609012202311414989801214133260483333415695646344026160712172394343825e-03 -1.7028389196420279934435256096124333786409137128742681517404417454937506303036430932809449668049001462e-03 -1.0193429952628467003463557062942229965846515231684773977117847787125571054864927669543250105446836458e-03 -1.5127920657791242015765500666603767600501655570402978424660267159516956315869432028201790529460067480e-04 8.2155553274590400604124138006252102277261988757277737336938365693715642816593825161261147534708522579e-04 1.8064841991596869038132473899836295033474259381739851625289011901186320648217321853545720255744101287e-03 2.6968865880957936107839117377099580362520639486020278550746732708972357257862640964072034916638531933e-03 3.3799484480149984107957134020492651551819026439298436778090241073572868348785670287680355305219199164e-03 3.7553131351024127049143812496997833221014425517604042783616867417883529779303297375524332400197062393e-03 3.7577189632894365746694453532413940353052202896105483860267640276958706458462709188413860234941270540e-03 3.3779814933355974766459574827864597931092415175153344520893039878327902988365206415814039878781167994e-03 2.6656936829007812009689792462163014196861216117647092040118212255911295992225888350931129635230957944e-03 1.7194004276424886120975405317047695312271598222063294681022670089866759305508015714514789904374917760e-03 6.6920818886566780133334936430268046362702081250599971653046255945072414572918707888175975894666717130e-04 -3.5408517935031318468993924600649541943703127437547095632339462297871673025999693454193325828018455611e-04 -1.2438610966795668652872680238560269645811120683789218837879050043367926982472259297148113957844969716e-03 -1.9324710778498444706264164439499976853094878387141194237848622824693706296393118121019051251241433064e-03 -2.3917861223294757430985073197554778222847645636954901988414781025631429805577191493952892463871228212e-03 -2.6335809968938716272453983979640406434151365410263637939412280843592335052661183755455352577938992393e-03 -2.6799246550244476792772162228171986366146931011809898649928263699244321832581609557484251126715201036e-03 -2.5565003896881962806392486562737952157763573463685834806947871778221318579956715558285618907364384000e-03 -2.2840018342709212669648323040240458853133345683975703677706929308081834886983172043542567505277373803e-03 -1.8725523894112712055501086063579111733621725404173906687371163544473165938249314243602799030050763692e-03 -1.3399128161826817479603957944085164428224360928682792636510653626274571639837987853907179051168422002e-03 -7.1680000154278751160037787299249717618361361347512879711212884288717615955806547547146692764966638438e-04 -3.9274626249002577218800117802237495608411463184830299484190410669063167454006391646757812093835328555e-05 6.5670962448259655837007955613055460743839189289909773958974108584586866122898141457188841883316410607e-04 1.3431750865197248013121634151277120631239043927496065299521248710016716694860811436901301307489537487e-03 1.9863283522122934516893882985361472640796054790480049196890219184531938178900076470344621809555440630e-03 2.5439551529333147037983345477273248072021510399674585884706031689038247155308565737541360657813473230e-03 2.9740836124465541017917278292977210569192254217707053278814830402019335689933406968353776341917636158e-03 3.2422138445377807144377964788943257900860154789742513414534201044904344660835724626094596138217652723e-03 3.3286430468258146047849617929445199121231720677699101362132717249500575254995149020281404838906346811e-03 3.2298762847460719872282224529664798992487517298319449019516972060516755037314795788598786755905543449e-03 2.9567101526785310921360938045801946665776897406144123986111707519122658351143243571497984517465450186e-03 2.5357586916458835698911889741487159108419411929923323573953821408098967802666239983103419584480224195e-03 2.0123796589535432813001067751745581226471367309119516846618850833105170741287514439829621832981257477e-03 1.4363490363192120933779033495985937641363334663275226122458683019861233434331828882471374185901293428e-03 8.5228127348024938307745699951704388160323856698026768550454434715542430676145467439117754261656711064e-04 2.9618096074938860739845449958032804977714036802469245871985729164137064167049646976141158626355812884e-04 -1.9752012022705557352816322476293979786505805076145692750674519507127981649848502825466857302040792355e-04 -6.0793216299759829124178659519921060884445615564566010269886864651845479657506961156537803789534434573e-04 -9.2590655470983123474621868208516580584012319835041796408051349756425892369348965696940776843115586773e-04 -1.1582375322507693631051754857136468949219496562346269829401548688154351131908891238842246599193172673e-03 -1.3145735038022485390396639289563284094013636575878779151343952611032653231315926833438680675034146589e-03 -1.4014626048038637871241870647299393899310244837931446137006534317742672551279934312006498845935465326e-03 -1.4284969352998475391648220471532186794538860300863639902552548536664961902711725021714719202744702065e-03 -1.4064329873718173800878319470451358501492665945233297385836044645979824393760774131317269024744725282e-03 -1.3428692527677055696927562068232858173584108051113048234708247527698573872496721913911039956968668425e-03 -1.2388861830751992173163081911474583224615100687965234060820961150751956166057268860964000911119871511e-03 -1.0942228894434890062456086012627885223079691485321424952801575955730711689730342427804305840764335463e-03 -9.1177507541494788926503325496917313346297920010636568107028375951535478307041863578933985250681936688e-04 -6.9522117424951468639692449274750095853313977509892455767083500941935674753163762050980074926061753402e-04 -4.4278225007609886576141638422823864907778315012354134451119510164260766287292222135487258712619467834e-04 -1.5825840636942888153689766302231874081173080274715142032349599143605852151912712018520188314189454445e-04 1.4984960007195995951086322423734193878071561942024697828043392477115073648993179349895031829317189199e-04 4.6863745596769893378101790715544608856661127941388800745060393846917090043848762635341983412272587254e-04 7.8573198396734282162343923869817689856331780244528549327346252751712324508322036020720318280230874036e-04 1.0885207134014085206015319348471158166091684538721166284807624270261767023257348627621499840244607733e-03 1.3589688674350420273863827584136356884300241403930122897430316287532873689825815016690501740090098993e-03 1.5870414461758964980702055297671495601103721468876560114652349562937824472328115187945750750562032975e-03 1.7605689409834636005723776242182064429782220384690159317658371362539198456939719200727739681715477848e-03 1.8828899427070973154132683054788793624071635426626252292555737572740705483297139994347010304415012692e-03 1.9424036129066771687966913223103424890889133925543353862161081985713247377779508025520147680433565773e-03 1.9449464099785499967438537089560280695491021015448564190686692265597330747403080476383917805278246782e-03 1.8812443484338670179816024224997653691792986966798509159681692791177688180746902504980893262413196147e-03 1.7667039119884771148505905096011738994611214661662990839461260661344875841705008851915678744542173701e-03 1.6008417045025539919715159513328778490342981017028285898610885005205061330538578498066286824973982159e-03 1.4012439795043311902619388276923939193522013654606200372025652752182614583217424677291219417199643524e-03 1.1782781418901791075181496372684323734069612394235437767990435089328166690762659452393513968617508585e-03 9.4920348359557528118184266906846966686996145202994870868546379212864739664753300836861943208186828938e-04 7.2428237014005044033365316440073805206924116745339744600874011766735608436015399125806257047218415795e-04 5.1297123944592931499534685352481478881693714015934246538129962045085719614731924270797476640068834554e-04 3.1845063536619256231748421791506091838798624195274878914261421019930540637051176958060813795574343922e-04 1.4846811064644341018065105666500453232955884462234095763461976003522394021982518316128262303299108225e-04; 8.1161317885936973322297665809591759923610488036855242276227240196126076095257460787117261972482292573e-04 -8.3016143432861593576019392178139366902945217464937021323346315347029752667392357822322033542148035726e-04 -6.8131781813595311376497222904761247221122187022501161042711656599329785858398072459162147258342374063e-04 -1.0100980651988417811513593900207576829141315346342678055807579403751908243438336310370077691667089994e-04 3.1206031734154013678146532241104946085837601933984696292151412557993009414075662796521506441717368238e-04 8.1392628378673681559203544601764697572402444410535288794537849864995668434434392026847167907293335450e-04 1.3660955767029408308279168739572618363023321389454109964261051278326404891415805230197302856939486915e-03 1.7594828739590626363768381060581173256910741673644643888741775577820188190137334453603161728043767210e-03 1.8547380924235899430487733162713960512191469043442440898248068433422676014847254398634289679282906639e-03 1.5575208577335503714442197620659754469921930535164042361726620107430386312391115763328347544158236431e-03 8.7928803786581035194110584159283358487675754155181282113509034668957802531904998681699327952721157285e-04 -5.0578149667652337125050948020657063366494994345488050110958141609478028011252932291801129987110521361e-05 -9.8468887235059324543374196993510491044630871092239888949250914326254897910745126941569957089995184470e-04 -1.7028767199960768718901858567462311788111718349648930901170536379984591359994290617137069073923604731e-03 -2.1137344077181494414649286991191205251431944249959458422711796389672514124886422829088188408287706412e-03 -2.1866743758215911556360906699982259135046060090790065386849762643490823836972552994581152394959328328e-03 -1.9322816983126338378226676362952751887581925723341477431070567616535540145734750229424536983431999983e-03 -1.3980984662819948509253959247848421432926569931685401352978673026286660828309217979007037054894218821e-03 -6.5448222113771183778962996801291019154026328115867352361322587737728423944900197374460364209095754251e-04 2.3069802838280581241647159721477315166112503902672226227660603394799724238085212708963142060665113723e-04 1.1761432199434510480177559963624716650821795782874951673502670513990427903404035068365436299478292668e-03 2.0845871823956414325783121529503278407469980590124743888182207818421092496956151342411069101800090077e-03 2.8472988604699099959789775094951233722156535479558541326235938514380903894216324187977328419366594088e-03 3.3595285808034408228602452682140960703244489707849433243199028285467435703160286766681231973968414979e-03 3.5420747454845566539322944565888877753939011327358946704077146142562317549090435381617268871694443030e-03 3.3638280784089511602117334867905387251478325866077218018930148172024388738504455754094428972187836115e-03 2.8489547607079343976181693918608143451238115201326854087373885835123293520184528024943863788613674695e-03 2.0721348440603900586386326369406577521122236962823995223871608868127975479266662437030579225451521267e-03 1.1449681490415756971485042038799010746008100695747101457814253584539549255103933991568587945035245055e-03 1.8783389375591638191080283225495389918221390424578762147745109402902192088109446137256266156722000232e-04 -6.9466254061017584697070739567634676977295177517098503310447102650107291854608113011428227751824030809e-04 -1.4298822770453921160895751172776839189038252952554274250388681959198044735237882582148107291028147211e-03 -1.9802287298404530304172562571496969652514864574719193304203023776338612741072486975246948298780684257e-03 -2.3451396926101234522151634306913230526490739283587019176850357956703265231734787882470758762122157373e-03 -2.5350869224870502445986938217711816787377816062360756717030195478571391560386942248364531967086105935e-03 -2.5655149840435851185142365400838473988355923832086745001266458560072575951614047202623647795339840723e-03 -2.4487546357715145306351676530307968857939801956034014920344775780201731013778065810324747376395701870e-03 -2.1886575854222801287138397430804177984203785990247994194008163010263120400728424874125735323209207068e-03 -1.7967445364730021946395620659266190320082610563452833773502831832056159731065827751469089779197980027e-03 -1.2968609161358372071457815498804301165497006901349551725130919332600782956036735349881053965983832036e-03 -7.1830917824439377541088893381964715428135417129554283554567693024959983758343352119453939352896135565e-04 -9.1127254491110266853598098273826875500013508420535922089395558381115590218866713429400123437296284816e-05 5.6054268265481628969261576328913229124989758251293215814018969456151326492756837376846134404395072731e-04 1.2054867980540056303061222301312260661990415901492907153381808979455193443301483142871398769384645380e-03 1.8026341483166559181509482653989209444648707100461554739061806029339364358656750593309938680626478359e-03 2.3087477994215641274960104886004541925733625250530654261718549091321638571985718888478875025017886929e-03 2.6852392313705736754426276316063009300631403433897003802460328367519201453301739197035621551715864993e-03 2.9054247337188461037257091269469048637635005180599974844380482603595697469548580391399376129118814581e-03 2.9567101526785310921360938045801946665776897406144123986111707519122658351143243571497984517465450186e-03 2.8398797310387787423804001049240949554202769827133869412223999479090709737907853349752804090844092168e-03 2.5713959104779156792975815988745693830335947959754058227093904577407946870033815411762306027265474110e-03 2.1866898732655205245102152477743061833626127687501514376521442354666192227031961316435260065598586661e-03 1.7275867641691944822490555586244994502417956850624991079405317262826293082900496535016935977117386148e-03 1.2336402116213676593659258453243730102190076314932106936199143862435790285572723640397043637306067639e-03 7.3871158216740386696875524284325675307137968208504877813132837558139622862790913327625384626575283555e-04 2.7676481134838042987564123552321449472447655283523816445377609380010664727413954494327657346011359592e-04 -1.2949885194369875906129618175413224500833839988519630651735494228270735410561570085457704362831547814e-04 -4.6762232156657443460047429889426237723023955777865279534235243352011642143290421751722244254579781819e-04 -7.3961096247355876221913068899523282759194630012785900048084794859233587057787623426578048661100529676e-04 -9.5045418218632803174907393247830195912410502253451631768753124482622963104325647773792625308889308831e-04 -1.1029052517316020608345904735708356534122969699877594847873812122034408344485564160542793996261805391e-03 -1.2030128430436894752314405970951016448828378856731468077789515957849737253139225441888877462885759300e-03 -1.2583584763021405784031844324180330924481181847296740263163529434017896613339867477112557908801685330e-03 -1.2740408208167832269593668871754045508788761892909124607183721214004938048766628291113423698970731868e-03 -1.2495285886313032853074524217123642577139667903145801317280161348872042299145197922714090965551360333e-03 -1.1832169659073995021232169856752418578439782341054714598769947444748140479214479280850441381350817270e-03 -1.0764173433742794824439443737144897005895454212659667999494781738206774266510125869104324452152414804e-03 -9.3121434112876782714443537668241116232252130714904412887614464877225716345861553110220756576027267240e-04 -7.4490582430072488545110231005204059780515446669470244781461655847366647010915317206190489534651131559e-04 -5.1998573736469231372171789629469953829793952965805264541946577513561352129316855110317081037666845083e-04 -2.6345117108715656653136365401110687557502511195312051072791266836286904375232527859410840819428555307e-04 1.3394629211935961420774614430880019711718355427636250497938107342264508027447157779329404520845700517e-05 2.9932163578404192696637144332025933100152851865833186636739313881765018095416184341330535046871841776e-04 5.8245627903684211339995666159913243954905943942431192282069229383051648253281613986177943245072810232e-04 8.4564438718049742202710234133380380662859718710210759438998025398918418868860132717795286452142531984e-04 1.0785314133759336271468532031914648931869598287712381669126014397251691389920511514215066133692366555e-03 1.2685493662645859658951106127862465079426628579483642088150803322771966275016441414014727092891980700e-03 1.4168079292358731276023175606270280287755122459399312450011592843137884779298167310923973336402662386e-03 1.5108977697299619818656760363326548663465566007519061392628247388467228665462514349024120080842169079e-03 1.5540387500377180977597127968511781175069106740052933502513908100702769464588415420969952000693329267e-03 1.5360550718412602600739663270454005417659605826103572342435756514116710133327166161002519192579180693e-03 1.4691770821653513218695063570641412812015355664038025955787201862895702114273410685267606665540115793e-03 1.3517825115427007872572274071588856203059129880674291784254077093449357967882407645880714174998103545e-03 1.1988981752318201102968392721670673391809972271004691953552675395037852264583096602455322071955899132e-03 1.0195514151961077403329317157384566600556549929985133937747979883332108448645402361629195963901189790e-03 8.2937849606371624972254256877440804298037811311266303437757132119136693161113654182602012988489559910e-04 6.3810595988488009179833251016724126759454138446838862080279404495579104980465333877247721596468260588e-04 4.5500722820305232716857656772555491038675429090575993322265797763079675664255953184809940208318467037e-04 2.8390699131629923102951787356361523525634653053103706827598903439117887185804440001888470866899513397e-04 1.3279799453972965526030759159869745321696201768191656170772336450694205242183510512501125956798470366e-04; 6.2634960119289808859732467528025413499996111638779717269533684813850335731883491853849752727168266840e-04 -7.7941643643788136148886902122870827356495145508197439289447555122348908189863648464240159118088257710e-04 -6.5304589293658140934592520820716189311804829076917410498241426451664887007804144458909552351494326167e-04 -2.2120130846314465836122026259571238682990362523863940317600364302967481314999105992626269300258431807e-04 7.4933257428119073250727374801803576639249235245431569141817831614362427079433071736330253823368096932e-05 4.9740056112341781555208168346988766856572547700867666059037951840059906905084196172186213779247007068e-04 1.0134672426256352740889568864153326883725278133689951116461851438610680142084192601980493807025242208e-03 1.4335408442574676882102433334147380548630471836615267398451937406755357415877242526679225985060494070e-03 1.6251438187220193488516233274507896395794319414180707718140499714497656914092011008998057972844833975e-03 1.4802099112208228089028886426484018364932824668833028926026894380408998163417047304395628660079143160e-03 9.6930899995414792612554884414977716682081671487019613071340228728062323581641924570844906164797285543e-04 1.7346316315187525074668705363968262523883506140011902916431839178493613740980362638582384460508236148e-04 -6.9967649586451968801795921623916596895632279092063563696987838388286647409249015155393487878959999694e-04 -1.4426140337445769165618989432064386061198101437468342268678041197907934944006347596968404447228173106e-03 -1.9471449515942768156599211791173719560890339088329534359747823923811509995509340010473616144099761914e-03 -2.1581666250959580139907165063874626485687326572233755033994710578832070754930782453328812693087003017e-03 -2.0630043980750814099685344011559408247012815101725389263489225321341739619857571381567980445862909308e-03 -1.6892236330737977100756408746588005526601546736968250861093035304237356685246487219160803399775289174e-03 -1.0907983086799666800658452516272691817677561043088304983801983105741705922208356771467406554630769345e-03 -3.2384558922120180142325373317581056572519165338135608301099097236579691394313292974255337490807849250e-04 5.4193292713504560349439357222974485304764015770930594600241511494433307333770828735300478927444128329e-04 1.4209846353110334778443373045573424887889497010927482863949791697800184456923140605228281195442215295e-03 2.2141378640102002840380912667788233747825078809702188991986405880791522692216020395484005556759268176e-03 2.8201563140936799128325846716657293148906900577472080643858888008216543700082976833479202539401182065e-03 3.1540967952191224585349238144255013290435407716429017212890346708252966220292877589429628098318387603e-03 3.1686623888735131016894535977853425292917083786972522816624147982962717829346725307823254063401727349e-03 2.8641690766434612740495020099757193993192704249624222927574112299217581676854817207655027714238137805e-03 2.2885268010553814250958037159307461305153554733719202093813010156824816387603728531223464452225843033e-03 1.5283917706566673542680681281343975287584400832049355817486992902791699630605736797049275964778302568e-03 6.8599685109544094043471029779459503147260245821686010635393144732359173281937416901923936775727462268e-04 -1.4297087296020772116013149168324541587704258676570464575241561615173983757691678570611686170311838356e-04 -8.8555450194130426095051349654577493220713893073022059053625509632556385841704510974899817941875544908e-04 -1.4967936380171321821861777384058097067647108809922374715361886357401319398564882305137900785246101591e-03 -1.9633438729980320727624909891174348759344412621359372187901873225996125203980002758133665355149133319e-03 -2.2828195459218820969914984445821692550326001845113173681785257713613537095023354601374237168576139115e-03 -2.4590114846116201652430672596061204480421122671365001114308090331831689866494740055294165740583134935e-03 -2.4950264673161879045127830861398413031824373245719651546837694097653745995002209530827071369454777172e-03 -2.3885795359792494872792526120821577805556607842309682376053066409746545070991646632745734421203810314e-03 -2.1452036006071020811422603781128819558919879325695486631709420920054255376666807431034400616914210907e-03 -1.7818763596931223466399470611379931526625808657910438917425285584768175123468066246221779786859599616e-03 -1.3210753252630893761647759969622643893368440675131153719140714598539833751364090221523065250489751487e-03 -7.8678518209557606979529555379608213730858186341192651617676420076956451330164877064872827609299621345e-04 -1.9920039835689777317299228378376939251441788691124611224572611319355497131237985815560588024883247073e-04 4.1407148943301451219518463098750481169580768594235488480898453506393661007180224258583292852568268338e-04 1.0153194129012195602586648383603607600925138768902549910477777463909254622391082183047451354972015048e-03 1.5630110909414568802375237900284006540964345596149907404239610516032247428966732942486852823546158253e-03 2.0176778862161704560178413614739298957073810731807767131009508695089430890314700842533495084927999420e-03 2.3484744813001742209283999578635952831289901221140815797577393969943156263501991481373375458934711872e-03 2.5357586916458835698911889741487159108419411929923323573953821408098967802666239983103419584480224195e-03 2.5713959104779156792975815988745693830335947959754058227093904577407946870033815411762306027265474110e-03 2.4615548439611508899830524872561637220309553719086104354106015143536036859116812922478592021992408551e-03 2.2301284166062063093342385635213886634864601595651760235970458276378315921915754691924408150838580744e-03 1.9086518657621235610054540747702596242839195696057813808500189295599489128700007241711587150132598003e-03 1.5291408699328380202954516641236843985746550892278915463963391458743996428270907853496021251119957096e-03 1.1210228882922323272517435147409312869293990774571697061907308979572607875528079200083233657773268986e-03 7.1549461213315618999920153868138281550665620855829101289402281155482708551099465166386966584003111973e-04 3.3547946007337818275866941019241726086836718791159509784854635193257408783063622091108177245533979836e-04 -4.1467016675588390869664524406922983434478926490416792837040379878628326632873044889797754761647639949e-06 -3.0055462164257301731959898812836925963618818190592906260607921472326686683647632375808878735493839844e-04 -5.5375570740928550384808670828808908817814222869602302274104266557802560534081086315638270243202463292e-04 -7.6244684156388623651861236803528722646750998592826716929610977712605807778607511554684363529600384193e-04 -9.2866685891231328400640374878545157648136731703730073358905883801551775463883456947957889419704521404e-04 -1.0562862573569953991368996968842355639896847801662065532063669629365308506438098767868650324888949199e-03 -1.1475491014281360335465533485682529675513990812613297786996027357320194720685451738349554880676736560e-03 -1.2003317908135129731086071417992000129849270494185882771149676914130397744965673455319906538720860013e-03 -1.2118374656137138462774782704728478107365127701078808007353688281802244769312568754050347106145106953e-03 -1.1818589037125606100615972299794841789598148919210601691634089132517122621354162874712811789020549084e-03 -1.1109797525342612075695847197519459255705671850649640911072929357423860266932053516876025278439669939e-03 -9.9598821755010098362060922856409459409066385635599558733005942055944162288854363232465457916469375461e-04 -8.3823251445403949472813041044086833210292937568611167478358989991265317685639345871957765639936063730e-04 -6.4312199876682106566471245776823278893251887445899228180822961426516017544404109533593159561874341993e-04 -4.2000876247569389996810422608657516209431699877591720370305219205595076216327444335218324530845687011e-04 -1.7857352136309358225687758029569719613342833886524916127043050204015961634871337034569680946764147897e-04 7.0577132945384767300491286418270490031493328850086591229064705301162088948015026975605729408010180599e-05 3.1209075820086192536051347203755249289247933961022285314205768018557240488392502729447367672473932253e-04 5.3594234331466016039677522742296711139997202127007041458288566023375509887857200881066734623827093501e-04 7.3002690458676787963888153276543435898499692801016688608502924116290828549739797618098166489127444401e-04 8.9339902271785331411336303743639003890018324696646630773707218871561344670204334871952712676686913346e-04 1.0137963267451307868639670982009415568068242098690470260447604386890156895775621544681256634764401396e-03 1.0919178627660315982618101169070356424375237624904278387656147620564937885925017949176099902459391017e-03 1.1174919353089984740178299766037303053224630518192941232555186865039100609257960123914169630097857599e-03 1.0990912998472051154173649936216271784615255866389733121528224416012831733439320564180956339939750668e-03 1.0341736030183040448416405291457746463635984772884707198609354744865974281835329240335229968697211466e-03 9.3444133975410359599592578013357485412395511029565852544475178008807259622204169837850080381884327039e-04 8.0708957640071660034759938892210497548867748559131071806062919074487711021182389003543130313376907427e-04 6.6523045738432892758032666697158843822770084975339769800846010763511827387702561435637922748156264271e-04 5.1745098468030097791487253592520908484632134930985613341521653901501805197500483942902495863901475058e-04 3.7224909628178341904359687946876240761179329890479765688371848879048789372966450816268397120224823175e-04 2.3379921955595133985429539786169113940673359725146378387348131315676357364160700070579814355537785952e-04 1.0982044180626038303523553387121722049120988973687986407314885442198886500708138624183110100149298638e-04; 4.2448670917419886970381960353126231654478430287974362220109931647987187452459691469901717398983947919e-04 -7.0460642459528092621369666887009479671605551002472086734325445259495798572228054976814781477782902932e-04 -6.0946849811554775146133727343002057312693601894285759453840901390728511054300183874950350357122550958e-04 -3.3286436272602898234181188841983303614918189629557101175629123141766537971481326213709799779985849124e-04 -1.4919962723564884360809987010479752248994115190606283415846176752040015778970100343654353031444763595e-04 1.8682199600541531178423074715951817145732248461830153236606681716346554779854117168477477012146261052e-04 6.4894274381319577187966569359086979213797075912387264866481373159452072900095472471587430987371144457e-04 1.0736821229630529159571630782331188751910947950699472800914106987807335465050464859107228182910286070e-03 1.3383014208506423809123076757725554674645977872109563134059782074276233102323544688815179367993254922e-03 1.3306495187930073988907162146258704753492336313664030645656471984797355612679287771425104199225584762e-03 9.9192640905928342040230706625141874019827935321879505093593324931112271150998409438968197560601652357e-04 3.5767505013861652958819162114382582465740794300324518249817845930279762426320641787569306512193899281e-04 -4.1442069372282112501281261312443827855528482420123794480286427063549635584197801954264562887388802722e-04 -1.1429154965381676191472672882189137884904035864671810467389139620148407905257120562535127781190255071e-03 -1.7103800876975307538152380636105062524211447382727364538309619095385385907589832380637051366693585615e-03 -2.0403290127220352887523272132297765360136465010672520470522081457936261151999125939105247202733734653e-03 -2.0970655697490941201487115379080550285330522617017088924682715434030429588089272671436161209641684896e-03 -1.8868139786042596634346353883074900953359540337594018826134128386015611634651617389031730738083417836e-03 -1.4456711386079346553554098786817422413179896798273687751382227670155320327644524888855830486474175600e-03 -8.1785477919675825658190068811701851867012714785345736837862912722956612383970526554326041205883654594e-04 -6.1630216441680378191742125347189634216502267666047524553997007715098043492879965239023020989837873765e-05 7.5003368511577018914448285993663365606765471021861958824137287769646778631716115332464104734716899448e-04 1.5307189984665068302926480377702740484636786032032498202385902650850611853419591255042961698897623812e-03 2.1884245356383340767868345667827845340355594558800869779545893672214084828592311070973889991569849956e-03 2.6395270114152197436289000317283493984571326480581147085121978796947447508490727130630337439098865232e-03 2.8267595217400146872485617404137492946247147887782470243712857471937727901421774434088095651228014056e-03 2.7301110704751242600040817725471676254405726380162948135985189113636125609229571689828817070967496832e-03 2.3705761200673212967526316443033836519579031416840367975979469214842265016534936189586682123684213127e-03 1.8062148477244660830261889749266293856412781233711626499544926384571854900705476776376158389371986437e-03 1.1154480788492767916762991963642985957810594857181807798751784352865781977969073829104315616574367416e-03 3.7913946081728608480069408500350006204400935181819864600871841048696578185191410051077952904546826407e-04 -3.3412769489448649917244637159049005962372083038130154151136341479778594093876305318420157540205515769e-04 -9.7484909059213077999827366032701562350147025016075045579336860475284781704936295109017273790360616210e-04 -1.5175965473165270214351688802722267774135120667045171090702550329879996574431295497567698513969079129e-03 -1.9468828654071894546243519850988650110397074354532262015722695175545971882667208863780798863740939253e-03 -2.2541784867483131204841193419003430259819875266988898279486359601663326598218281167034547495550572639e-03 -2.4328859803232618732601886100045457670857805635332275925540996386378903100360945837283479137358432733e-03 -2.4747126742694640581248726835745220680862680652937116992136464028343154127842501337940866893430642041e-03 -2.3793939681748782635343893849027744154994811028745782077725927680389249358694138656339644643622063005e-03 -2.1571086167702400410720834083811756375025020630140006008681227459225300913764372266842906206354476629e-03 -1.8236502001882952310718743408367163213393265726966092809324840410362329227615668761510308154283219287e-03 -1.3971815128543200923428688074428640356902619248837876997235033113642151683505527128484374347094362881e-03 -8.9428750693501671340168354750402176339555768922706520924356655586822876240374995480649251607042229098e-04 -3.3862177088463932114398775799922833342215193245184931883987858628304376055062484635129669696083114885e-04 2.3682802897314216377702470495499736118623084942479013485904881645211125365245685313423521259391650260e-04 7.9440335301229659469077134395091824007867172294542777628792663799637980971670062068249873415862295855e-04 1.2964108203067295894461501922625922343052912859847778867955371385361354485336933730490245192106774612e-03 1.7105184725745802779719447600609069276647308757118584631192764545927366774108559563719167032238906129e-03 2.0123796589535432813001067751745581226471367309119516846618850833105170741287514439829621832981257477e-03 2.1866898732655205245102152477743061833626127687501514376521442354666192227031961316435260065598586661e-03 2.2301284166062063093342385635213886634864601595651760235970458276378315921915754691924408150838580744e-03 2.1546090005062425188110676724844482612417654715378295174123174756150078119100929419294088927094477955e-03 1.9801363157979886317026128842755491366944638469562764160815300392765469246136242078560171545535317833e-03 1.7295448726667109868250638462425487331946797013298052738005111908006754817969567598829168914801626895e-03 1.4260370918584044603691666635229566643859298738771573770500594187239514765200982305085241155391929875e-03 1.0960289418041715033409634460808298595646985616927460465989052265220209876064114675300184111816620813e-03 7.6104266347430494448023990971103789255408160009818382771164908406066561522453384744075498671950840047e-04 4.3723074657061947062945009037736179087357306894938044458611663570262367301143715041860431364865944867e-04 1.3184255395213232911700554351300635080526006817662297732992919462406721917213619143396625173396519937e-04 -1.5027379859129075614313321813106072769921345488214410887195030543767200900826661968704730254732663938e-04 -4.0380187395815021177393506637907844820145023663755013555779041179248940495920977722407523562782511668e-04 -6.2655437271989536462131760991467801001535732201836157910727650485572035609558900685927165135882125922e-04 -8.1833629439511062934334322445633206709227843733110666070981559689356329581145015189000209081906688429e-04 -9.7826161538742477657289758492818229113610437535106990153977681607367306805264614412761906503821052724e-04 -1.1025931022641330168364277051706871475986216717034857706878789043346988871626134438453341269096657026e-03 -1.1874280942988890880073050232647845795187724719381456385283133781208012455049658103938780536245619802e-03 -1.2310960725772919434589256351811958589444115813147342896434889450278860018432668382771610378537020013e-03 -1.2327956618266847079200234891083636198529212650329053251281298171562522416243565113249867009289243739e-03 -1.1891921688041150947918965013066094671132626415394760147555762364582970048237952580558765955264800298e-03 -1.1007217631469349428922266747470792195659048404761522674281738380878117755816983866876717564532043810e-03 -9.7127721721557743242709856450580224184325810325853219108162923244312746435543949171612210276421160734e-04 -8.0813746294509642639094207099691375095996443638314878451962413182354801527838275404315084064302779328e-04 -6.1925631131375394684625151574850964695805211807913010911921177533166196849650196273332354615977560591e-04 -4.1367974284097411976478673992200128190928303922943197256016038345417736558895165281132404652411265965e-04 -2.0434322298264991565726881914414095038385874252324830719954774036523762203038784572462696416717168585e-04 -4.7697896479042016657846191359163625851255755698987978632416638463804486431885011129277934885202039735e-07 1.8694484126509486991393794350053015761196109519143579957534660275157879398070984374211336828415354906e-04 3.5514789731535550395520652525789453942922381206504995646232437168487702613262360447181026131148507106e-04 4.9285511500063409662374339336945682206341046237599740193442146274546879400461178156493422069394843836e-04 5.9850467734876049816074530756448652181588211107101899752410553042121900951569305416250151097305158197e-04 6.6252083301919967476372006600891914108039677662184676163006084175715679615260083428304780303004739230e-04 6.8968522150225932619136740498692925174403993531030958849979868321252729679987352510836962137811486557e-04 6.7688361985360328180325287357498018570468849868602134119992374128094979394238317503408320040577979619e-04 6.3209565631564883809720277665841619420827052924246575892645485883960430979529252742638820748008318837e-04 5.6042885479545139297619204011426758066565789249205020301225040463144962930196484866822106121185317231e-04 4.7186467499795999287355070861582513654117999289328142116593578201911289634633264398297232215847522529e-04 3.7340214486146337387784610448893221699796871230737876242612227912128206317211133943328763841355133215e-04 2.7227585530389888802826437575695892449426369232838268356190946280622841788863232829200943042791088761e-04 1.7269984954727809289730277805254079673177202923667703821542156422942026212722290298882768889745067358e-04 8.1626208259442821268445890227366144543360979360773201989801671467008428831006215204295164663543133777e-05; 2.2051424407668246564533581412363075288747904644982238131934724670147762990888165417327165989980690047e-04 -6.0918006019414679453034254764422496271615974096506108917565680707370182702693301712790104073445760935e-04 -5.5163669556615433035920420642349557834724241698810722972646427446280613658770102950076358124938841135e-04 -4.2658296096568914526410643224689812406371186746253835736652451446891098375400278020633360573353710636e-04 -3.4752491726349947813335105384396722111358626568415967073243778653172661753283572053936631048547367081e-04 -1.0214084303842939743826833884383390540203504448235266585777626280420261200929399178858294114341760297e-04 2.9280084081906574574913147552388021011532127528393452071565642366625001007182969753736050893709779795e-04 7.0426208123253815861259630767564784175147107953981002387684856714991344213139038957409988289516580303e-04 1.0197738086092926150313552353271457282293699522562263827111221513529855659806806422562483750722059197e-03 1.1294977862081327352753971955758695090910778611857894363723065430197506988969356627722457819308423565e-03 9.5662272550431317146456778118219463740011605092264237027068548557633891802013354995857342207192273470e-04 4.9791763939348332808583925428445986740307747503061222235288609114513491094250131136717129040828772625e-04 -1.4351458558623473972696883651407514010150487463873702662517796272147480689890656633900445744123757920e-04 -8.2247519137701358994280055357962488407489620246321305523465207322443085036130851364112080450619576379e-04 -1.4206308394290750269066313968383451860990429771546326126358610811031945707154207982931053961839303274e-03 -1.8452797019640965276919647480933701702830917061442554396136979668484555554827574797942596559502207259e-03 -2.0397067215107832305220160894886794357094210033163733923007288133082622408957781409135456910438005310e-03 -1.9884587563949753957401208086457234729845671340547555145682978131657332314563865444742226065667995977e-03 -1.7085365758005786205921877328643422204117296426176559805173443458540482645313946961783117452311568790e-03 -1.2317301537946472934436083576132707676767532304196425477548060733456413935413372342136169554441265136e-03 -6.0496807916789348102216387303439944335030302370789258451117453417094962167914952343702134170322189942e-04 1.1136488076591722274948991706220180280851754547077688744238651911982967884548577590637066230921392017e-04 8.4489855668704728067436362485077029951870332005425123894043784125119251170796512314942592370378854626e-04 1.5162371846784322019605174327081909620601348166111846111641255165706898235297133902794445302633252670e-03 2.0482916739187427367027485106969207006030037148852635913516814441715607009077158012260657133653197334e-03 2.3795842996497649540455616845882570732643143797098374825070219965065377732743961132224238725217273495e-03 2.4744697300593326837206685881760845187624198529489382650519032869250096044907889086744083765781949059e-03 2.3293156379655235198522737889468013599283481187723281773857530283087097825633276073477651812345030028e-03 1.9729135293015041262174398673573431428304534614552131021009081511493424919418425072246891299627058921e-03 1.4568204811331902084571043038455250912011674223909703078000961568722235800194688133321117621069869806e-03 8.4281511957566821750822860381949699508535149711212187083762212336050754096555199726952612904261600121e-04 1.9090062097398415403196154387221616936901813266150752256175049797852567128240005191296286544401902978e-04 -4.4815788927712667112895997114501407788355958686842881433145569397718315078447258622318299401108369679e-04 -1.0387162056251362431272946367540553774967787624524910908121642708091144613182429394062045717247626735e-03 -1.5531173678525598484540508714792600248010117396582749661506023932566821700208973190287264150761063853e-03 -1.9708020877172417798606229632695255673171521244742078536235383485532487790419422322554391604276111315e-03 -2.2755428089391083125027278853838635667380389294936628262944724099417169866250329862000022009647223980e-03 -2.4532413852967092482408795426049050693184662551919408631693293165349082834864742811763497834728155657e-03 -2.4979848561477588918234009668491745601371620354583749089634144720100912852345786230419022331107624750e-03 -2.4132535883992737109505946539804737835003606754256996674942252002046376573041726079732846209511852849e-03 -2.2083900031622183984439060485356179201335230882602138858472803761638361302774680182279328302864569026e-03 -1.8961369233410409597795486359139036177226548054887631687803898683439091082220525977361164480595387133e-03 -1.4899996036990229409646874802546563886502454930764887632442408327948402953713400937417066015823762043e-03 -1.0098019866762040183676413925844111844853969665782541014815236306709332336545414307816016051436328971e-03 -4.8321975077837120496730719325159265098930588744797299387464045219918347737359052226694003044828128472e-04 5.7259557932019579839780702883457456705504111212664833804662451463477793085832986431769106874664403304e-05 5.7760684350527747646051444751201790744183195831642847740246273329115870367073985261296813519465668078e-04 1.0462244424715177870186911268917467722895246111138076126743691242293579178621954271472020697028153375e-03 1.4363490363192120933779033495985937641363334663275226122458683019861233434331828882471374185901293428e-03 1.7275867641691944822490555586244994502417956850624991079405317262826293082900496535016935977117386148e-03 1.9086518657621235610054540747702596242839195696057813808500189295599489128700007241711587150132598003e-03 1.9801363157979886317026128842755491366944638469562764160815300392765469246136242078560171545535317833e-03 1.9504333951022014514246055980676376931299371725304198628727762767460119260734434906907441855179322758e-03 1.8325362447273112206882377916418257181861847083795084301187074390872611539744490944258872661785857920e-03 1.6423328420320013606959336220806539620810857546730830648335256208082901530732845077696541590311445120e-03 1.3999706168998566087545966780327088754388842008702589846065868432595786482066791265049755309181176978e-03 1.1241160884094013094041845585872085377721755440648584579679559545192105509603200349277502056353372539e-03 8.3094463580253936909355340755859353602717300581864817307528514015411723497311554723784328653412735217e-04 5.3130186248134435270456545897518127930253509219999044921748572954848472276975673146215557293694663114e-04 2.3434012678225589602564404821827437649533610658749676380523764007123592776967688647872433842927077736e-04 -5.0983758497604251891674338363915391869211209563745893775843435693543917221954821565312879284770207892e-05 -3.1835126602303139874436074093065418512818761728645984458540040140348664834638729945500892954774477721e-04 -5.6340967351102581147382458980350575334105467629151149115913973656249885027388449788316708545012898690e-04 -7.8202038751581940953239741522478442027405532689908069441002239830924369933886454255987887059592710980e-04 -9.6881536977409431239008712462896262512820554563138416701893320002363032336638680219711752450659622687e-04 -1.1188323298302324529375461526716243840143901080207853576631170036929913277861195710493584565833831038e-03 -1.2289963761510417698188165258653586978232796940741776931475735510902949616573203822494205247140844229e-03 -1.2972516225313622063082629099966214649448492145706981705032011395341759441924874558778841941817490206e-03 -1.3204493477274796552800397723018831805842087355842843344120951357049521013754728171188249236940808769e-03 -1.2983653623082296067989698706806331863949330505499688614503298313386627642911364933232662921820213921e-03 -1.2335472102424897418316125803416012358392914876069967092927295477804829548633736155982772581150329513e-03 -1.1312607382806254760316256290280410609983026438525222275053671851220118131913035417515611643350307245e-03 -9.9773976137428888198165062902349144283002461995939373817321724042661368166768224766296838705560235482e-04 -8.4038044810475783687552384236483260864755979537091691251545627487592574707696290943502877465456483242e-04 -6.6940153360645742050414962454231761797784965549250712479787872252122459380300371178654099843155607666e-04 -4.9296734740779486135248549057280823345176844109339614566861399826070584518145164955611397502189189422e-04 -3.2049277137721147995267230123072352502902639453830581819526012071723696047305128408268413567655822743e-04 -1.5632574680254647610478437808165465363133348050176338447138406574416177686502146531807591834455358196e-04 -1.0131928507852425467538854847909096963672483394745255572739268694057426446004993420413734352724395990e-05 1.1463617132733814875379476158867730651333248918906497430776077522541180229003121808118272681248955584e-04 2.0976682227909823097374997426381322109358791702156659508558541739941372834398265573326001027345579583e-04 2.7643820490422096938611480743815692622144345577900501410832347509972595951496966256674493514092081119e-04 3.1137451832462411879553214666622594929851653372073996150433332877032471577524591376585752446631955006e-04 3.1880796403536300835783524174557606653210360321991611812872272511318247715022392070965154082210559892e-04 3.0174334503931370704367733766419771053171647282279360843473286359782369300488265562909373538653474908e-04 2.6676428753947547909458662991240965636760674031322450634692733696680623398728785124197983833021308694e-04 2.1902818070400524965968575616609996412656080246579282225809609566526300821425136439024480963913186444e-04 1.6417294145535586542692624377169586193415603307146604120052606471897597579208752272009013983435266939e-04 1.0616481019171461777889233034991315891559462961397976148477616036787542766602213999681311215063283051e-04 5.0779221196353451999763572427187076608267214644334729093820572651277969624197660386809752241207898789e-05; 2.6697175167053944315028198146747034231083596856679114677522896052228503879794905194698185707348824393e-05 -4.9719516022054589273503327012851029769989302117209379977380120256870483484922971975786883655566547493e-04 -4.8112109658499958425623908395378689959855018349630434779116500074440766158349257188472703358434283861e-04 -4.9544437981120981367264820432606825814562560402167427053947374952071909514537446427015883438106691398e-04 -5.1074188693138204142411986185327385802395857453967800564953615906787775678885463514275547832984864788e-04 -3.5716114887997226337838513791556361620087019644369248132343195703694171570115929867039276879904133517e-04 -3.8172038703149590197951695561157271083139192291543437997454501561946880254862760614685867967381873805e-05 3.4578119031076627010896431385382365621391655162720616241760656696813736885083705166212392106683219405e-04 6.9209204717267481693701751435535469998257623471721727612430840508963163023773143509805338087955964217e-04 8.9691965301422574642475494367813513884297475528471533861231206138853428242506298792081767360749025897e-04 8.7511836409774460464519143711848863847155380739379828983418577273446685598849637476393278424413090507e-04 5.9343902031920379038029767990228334127240866457813356942886489286065483008925093309648050249492622655e-04 1.0115291199287105268275950020697577922098132451127595083921149607474436814942416176677083162707637527e-04 -4.9897593436355821666489273908142667161024455538728967501243181640194372737460017918603569133855979633e-04 -1.0958850256431474033458325738224461764345570434453057430371897840303309187233518353536034485803749976e-03 -1.5874144085471651573008446052357548450754522410243186133767837486362332248206478678117016326457447420e-03 -1.8995677827026471509589740219557177062601500519029056947640524083401740718116761440283221678363867370e-03 -1.9961079141119040644506589392558200451190767812752766002979778339432146382632366888383772375635143107e-03 -1.8742693347014766069595527296438628940212325016705769734861857499213039035639993375324364620821684141e-03 -1.5526435756040505904347224148014952004654904172778378423321070878008335829027870639909790252918844551e-03 -1.0666457648975290011532915435118312410491285450604170628258583134703435410443218792915255770099589540e-03 -4.6439373882382928406851513977527982545234582530750306532593749185844880656169933928131770959283654784e-04 1.9579695176318750659110519928660597458925433347257895157466883382659443317888769868498112011725825158e-04 8.4847290775061593960830973817904689201125155944164337730252726075335241844932793862612451580244904467e-04 1.4262694380923684199393124664719697443694903034105896825765881128499619688615275684812821428872293287e-03 1.8681785727977966351690176276232293342445424939332975867480926362610269884603700880383470880558660588e-03 2.1279743226916431948696234460406616259511999720005163223748539678940689218934891034323817543026773068e-03 2.1814287212895273946329787918547029645796724962490205586532680348871699246099222983846817811264884250e-03 2.0300073454389113453720970510281496173509501037511647378998597022585917489401133640079358868185023687e-03 1.6979769781785416522367835836600445930051473638327747300310902860289593412392066901878134675003254867e-03 1.2256972617300592381259398210191460696921194890876820483338855365009917469373601449106096314156976178e-03 6.6125461539369534753144273004782570384592620115475641302186508556119949430397059024953754388629052183e-04 5.3263007726788814445696268015675152739432691919835127823995401461859709202142897430915155086923989507e-05 -5.5523801793462655851417927144155207035610482936917066923501309023529342592831868296885407861085160167e-04 -1.1264511420519431774742851900106918664854570567508092626068883925498006652181312560851181308668054164e-03 -1.6290536281687287893280909292981861995744087244602585168880544210632520706337251068742899424555303944e-03 -2.0378895466411198545639812472393066499537174172454631981320966844927060185712139729852189606717556354e-03 -2.3334229104327587385785178043059048598017674269613148471126672957971762647995892229587825470164044503e-03 -2.5042656506429677014637400953346005390300273220955101777677846615697038855487669778979681817541537849e-03 -2.5473342388312747845801043303393342559886847249008547870192817176053772876985041587644847617543442076e-03 -2.4657683829819709117404241518517098751577407845279495906388652047490019988057450379128160637482237774e-03 -2.2673051262871290635371803992657779830025007517451266030260725185318708995558068556954328260227883597e-03 -1.9628780284913697916641946071343881525310967411636742685274873365964147888187588255042953079359968633e-03 -1.5688417704212207095445805903381318273416661070957873289324658370510611862435352649174176819433670166e-03 -1.1075393125146353250567374592214922227551012606397466884430303813831013459375951643392787492416943564e-03 -6.0574148063751071035130094264029278388208612776187458845616428381717830652893564041350406004547323344e-04 -9.2692061937870636888565612525376799878340308790247662804782214579976168921371386445117055127107391356e-05 4.0237897227442727352396281714780605513287500674832025623069413357689976191180263138174322037451969402e-04 8.5228127348024938307745699951704388160323856698026768550454434715542430676145467439117754261656711064e-04 1.2336402116213676593659258453243730102190076314932106936199143862435790285572723640397043637306067639e-03 1.5291408699328380202954516641236843985746550892278915463963391458743996428270907853496021251119957096e-03 1.7295448726667109868250638462425487331946797013298052738005111908006754817969567598829168914801626895e-03 1.8325362447273112206882377916418257181861847083795084301187074390872611539744490944258872661785857920e-03 1.8415270040145206134893228083648707216016014654452546768516998579240169109314257784599292558948888476e-03 1.7647390462591372156501880707665349286829305942653181942712710399073318834736251509109189159529629656e-03 1.6151934340812703307125823988729526172674161595819391188738731537257747739439154133237721893914555285e-03 1.4075589761085186567529851753720797327263291756029601695007184733831702935291572724240979262750734397e-03 1.1568165456012991449404726424652621987596298132610012715234634145983716025492091347935422511096063436e-03 8.7630384715563893761272453913861410828202119636785963496329837156663078367280948212428559376576013025e-04 5.7857087888080253083934195359711099105908037839109435876097813171211968353170288748997374586951688981e-04 2.7554769533526527406693747316490330901033518855249382639159194315729019527988358579788553992601045548e-04 -2.2724843768884146036973091128222095920643983447845939026345311268260517122193701025361208226918660484e-05 -3.0793555554675844383700205422022896606433993709541091382350822725832196265846266614933549440087086407e-04 -5.7276916402218615576046937966053831379190274706324180346272442575589216555069794075766048506193945137e-04 -8.1026475562386437335392164043290129896272402364464492549215847107493301563855124414116311721927022451e-04 -1.0144462124340930028386972712552447706647898876366546567614301890595625174484893392025099364842215516e-03 -1.1809150869945215378794212187231869919960022030155700201929654907798244259559755973284660001468072257e-03 -1.3065010083029274333104900507685800789589994725938598924670644117419232820048395753202702414605949219e-03 -1.3884497758875259724507221627991658641502036320368436261266715673235022150965706813903183013788768748e-03 -1.4261013513583936678900353274447435052426997611206429194468516797980530519150527692997284192149731373e-03 -1.4208679553750690625381780860834049399126400119523078134416959797456688242530913825879286577116081230e-03 -1.3761715577295173718590923025689860588204396031951344089551272783786488669275683799995322430637528772e-03 -1.2966453575570249053005909853693132014759440915044463849053847674235564750273015423572218726540636036e-03 -1.1880848027036300193316218528411971976667602607124023180611119493312599339901709877705904256814137743e-03 -1.0579460049849186099056932923458983767640767033210565087338516134535287672505811468168033136419480495e-03 -9.1321190775687239461529723105155940751843410038326825539961632819131253728866979486429043912775449558e-04 -7.6152693451743542070054453473726440669344018803817547755369672444239166891903748032763359678634334995e-04 -6.0854260649715535464207710728443931058940829481850274504232076968643750120850806479169899979697048147e-04 -4.6191990165986436943364265641554710360826751856324921533398826279877282672352876653838153795902677824e-04 -3.2657991534947210234305218574899817333970730648553450435445006361368118173974134730469400796719056962e-04 -2.0888166633340135535673433214809075377994825910242315253827811369423901730014261946100693737562498353e-04 -1.1082809125303576127667047633022482880866671720023859281164864626420231191292920650921786483868051419e-04 -3.5451850303003537465984893587296513474804401991077777978028511197484482091538910744511571321912463673e-05 1.8005285967519098786960656289920365627996849675008564022281993490568617791693907145868174228328954232e-05 5.0618643027555490795423231052939536978446059343961347143232784037414143420288570277828009739951434591e-05 6.5606542482176886576304597248605467798571247377859516727093943559231917698883476486934635905860470274e-05 6.6212382141011157059547144605552699721676472298219762934322654662663973564787935596757139890185149646e-05 5.6303340252774267060838898877074801595535058966110542264341619515729370889929695311927365884094085469e-05 3.9358153535148126446581748498420976163217481673803953569323989190875621080600547848785487952073478279e-05 1.9678173147539167892036678813198064665352682355554271970941347731549329121606650616071435122609342000e-05; -1.4762681523694112159933369676607774728725997264846830472924774128906288728279618654957009952812229315e-04 -3.7315328119715506736689632891566634510826472148114624036988026304341135833781905188910674960163603667e-04 -4.0001716521702536478763216507105571740111825724938002973822919039323411566292523032081808142032541378e-04 -5.3561240370165285302159232860190702207248808199291758079717947662109967273786387229914571366273061592e-04 -6.3348745847396898921824683135727821642981391569050604989698468320703623589410286821031031271565385886e-04 -5.6970726806308964570004124010017548736468355252432313458443067515497082707024469870770185399968640440e-04 -3.3132133623997792366279077275981210657501673795757758562517380207765388039696387544109598608036726806e-04 1.4102892576415962282686215514891299676552979220513580308676919742524791019289911378708073017985713786e-05 3.7350261799224733882737823871744746710748352737054442939707978724152621523221053224855538550071914310e-04 6.5086409283326080624934723991448357780245624992327692780534873199544189917219897045572115853677143828e-04 7.5986962523291069675456308514021274417547621714120176850428980587476282029844618118859464396246701927e-04 6.4636107505946526729590111695637315980411302126675295239357954175979366519085966522768451085422677447e-04 3.1092443178534798369516252113561603621818865145362278280702015354206145630559607374709392083037544182e-04 -1.8806043334208732798183986057282117798541492365722207182546942255674594013918215319536526669617664504e-04 -7.5393713342148278115167698080866447168923000674166025893498198998157368688205911615366296957321953092e-04 -1.2827023457108118561755510383564379194296861485300130926148137874659545757893006817488483811508731568e-03 -1.6882675483503202746826453141348133566514350120930250757792476080961921871640215410462989307409930095e-03 -1.9158182103577917167709742368686777719052096464067568424307876586112487703747046093179281202068899332e-03 -1.9429597740515019889675269905641641554106096605003269332972508457184135744926179351696219707078923621e-03 -1.7743214997722462219026032989199304716247603809209689665119095147234130849862296806092317453291180828e-03 -1.4333466397362405051220100433616188672042909173071108388691064906032189314689221419639809786153669648e-03 -9.5615759301963222305644705513144343795541433521152510869330942300346712209877793361945458864916702996e-04 -3.8768495167199335807626914197911449429683716916450888432321530017188504224749835534674583485023053166e-04 2.2042539126998247853846404960821372276900398444243445838991710832560702404014297989229285951581511297e-04 8.1190793008620515034032048405795512540716434169231043342251111276197091916793780274919697600724066443e-04 1.3295335565951001742550349016023444453746875012731982388479374910214855463783535598283600307977113283e-03 1.7212180156174684113578572832524718474495457443454050592152870365275918716005141480640075025266751722e-03 1.9470851216428305573559589101748002419095017554681717907039280336595246541999341426638478033038610514e-03 1.9851614534589349445510235223874376776001975924202938530442787848704020412161203451836321505344183554e-03 1.8342943735652935859277389444460043860768033239055213245646411775333488384825388464540378960945663637e-03 1.5130572406382653122573417637410395455436000433886409300353794251678459128940479563657113299067414467e-03 1.0554450920615323932131717088063109966794898775942626020935972897493590820571492249958707048821124474e-03 5.0475845139071152372251885522489940513853666518180610639146839987852679943891976982799005652492986090e-04 -9.1987209938254748702684171995924330301773265964229814428904263221894666411088249965238509239257806590e-05 -6.8975586412646438701006166772762103576744206901439965770657093461942032033187309530457989476554369370e-04 -1.2486056019513752787392711081666878681336044636533170928406947640792202018153039457270427301642949605e-03 -1.7357896710702704029240104348110294334982978283251601966392946915068909025322135858630358640015970725e-03 -2.1269546025744920361654367822861315302157596791640898107032043457430867583714816521963318998638064516e-03 -2.4055262325540248566115528877372489544575234074773280952297235167834457793898169617615708929105975348e-03 -2.5620741988258781762124165358247392500196780612763266383495005312972730463445834685822987601672442308e-03 -2.5937846715440366458370935642921314502344296842043934695084013591125192352841831017935471852137265060e-03 -2.5037260709832853709941064261856212604417377488896292119789684234804605344878129705607657848560931400e-03 -2.3005980916108208877806488736545465571626434416832813386416357840497291031418428246680727865007586184e-03 -1.9976707826320142015527235377196974494316192926793074509442590434346138624071715547963604045475927362e-03 -1.6122623528349022853766165071530537581734058214383234713574909346162046896872522706976404420255687914e-03 -1.1654272641175268790055628793557250246408222590957899815324882419435440011540949172127941110912401359e-03 -6.8115249308667687877923026772530549745208065094630542120580684568012901061864833053721595837105398020e-04 -1.8526142396287891214222823598513449254799537799534259306988589758992222247993036110722845648847199200e-04 2.9618096074938860739845449958032804977714036802469245871985729164137064167049646976141158626355812884e-04 7.3871158216740386696875524284325675307137968208504877813132837558139622862790913327625384626575283555e-04 1.1210228882922323272517435147409312869293990774571697061907308979572607875528079200083233657773268986e-03 1.4260370918584044603691666635229566643859298738771573770500594187239514765200982305085241155391929875e-03 1.6423328420320013606959336220806539620810857546730830648335256208082901530732845077696541590311445120e-03 1.7647390462591372156501880707665349286829305942653181942712710399073318834736251509109189159529629656e-03 1.7941380939076211143472831804819134385901870260933909130524982492134173103842514892497312190642611408e-03 1.7362221417813663780446026315845299201165362384397457691643567245481191945960152205769356954836265031e-03 1.6009433687543284334936122524095017647533361204843654577390568396442408308055466102720447815801366089e-03 1.4010567871402877930587768263304285771116314597832973714054947582036742020064567294376756077400776718e-03 1.1511737248177991519780710984861618072980048319059504249588660052151886863644131457865045519140220103e-03 8.6611433987891493538778993160531738642148113023329288636273077496740111896078824068031083978835533664e-04 5.5989187617016813737013527410726529258128325745572374043596479919503310045733022749352080336930641047e-04 2.4557614695750226541874910559829060869071475569876448237991144970790238456136826664073408073392573093e-04 -6.5060205795962127425551202603526291458868717296195076402454017945712573731576429828317633112688624814e-05 -3.6183246468332015070968020529599249883630986334001312345375500085545965747239100366891401432363715896e-04 -6.3632963280904876256982634630353478552249022184871797003951553939237586220340936530709297717638793549e-04 -8.8165146539814734883126749625744155402955191186400861806338876168054090357559147479550827788352628421e-04 -1.0921984566298221876459338866198060951714694009900725413331376510277303572577318026576866628672528471e-03 -1.2638332030583656275131542091328262788245056602736131546495261989901705739795624320835215069978467257e-03 -1.3942968156951303530196442572402012050142416677370068857864819222402050519226904803705512304057366002e-03 -1.4826571541764623712843303968848498561931071307729067760698056517655798981982992399498620476469500371e-03 -1.5293877134851670744964220178404630104205923486184388342629281181517687096282643461333504347241947047e-03 -1.5362797684992415568015631773289470450949416275453696047822305978544211182653575915482584986494899358e-03 -1.5065307763291286477664707576602349914233865614688784862287716025919655961427278945517852530773808684e-03 -1.4444548123111925642257546934702490768211492367093380670024762334534885010433250629017832659539120444e-03 -1.3548761893061141802807945469716964447467509136101027056583660554919120593619688117299202234603490262e-03 -1.2435818112475552866320762087571594565640468765411726893576946878722349410262711816067151917687157796e-03 -1.1164006493549077440902554891178306333415346847866851342174273897354859865710129991024892242297655668e-03 -9.8000180324762401652383586103711114348055534058778838895330683827624195970437756873752133272133345482e-04 -8.3986632055029904773621360669472110423830342516903827607516535504113384181174362579095088671672320837e-04 -7.0195431140925436811071779184536204285197832026517970700228673063888808221761475330152317497919903266e-04 -5.7049244244239418950412310448616109587896741223621958290808893822085744653231052150262760891970560556e-04 -4.5010529671589699769591399520212059752219430756392271204485355473695898305891096079537312252558467597e-04 -3.4324937439745593407427867635652117614539925584189106642169667946791584643400067733842033933446243764e-04 -2.5217061300681474252672845845760414487592818926741122584204509818565777931276380815077102145592042897e-04 -1.7743493580119529245953040901509785270983153818414180740478157851945860245044991078427154177768256896e-04 -1.1892796678477614254267581442906165224421004360768256590009248658228441929003798096905887240358458757e-04 -7.5245843857611023015775702697049472794436686470662135247948170983522175838588416064149649393075272023e-05 -4.4319791052805824477866077731090490233411141428546982780548708991123611193624376722415072834653935879e-05 -2.3332291229429790742867794562465942290370660420139675642343560833848369611306840985130886083509071879e-05 -9.6210199353507167057212277902760227998697289160308671089058856411916223590787601678049650974814158378e-06; -2.9355745298535680665350902954708195957468219800154392216692360160645463496188510950977404921358744054e-04 -2.4133792601445535274938567905737936443452892651504624938163466380798277394984768221865241058969923313e-04 -3.0938241469940400217996529233481162221758420921368566473592884111609546580268777289163594363203942497e-04 -5.4333429689104378100744805615448865106572545498190858717440911231035194617353747871699189558971860392e-04 -7.1125792680119491424486596866888372471363358853412081771029290836040495819028956409708975449173770536e-04 -7.3233856615647295366841040661295512251637645345814886875286901777541653196650441422827658815250873383e-04 -5.7536113813418678756529495304722950986535325638204929765455951752018625348028901323484949678666333347e-04 -2.7662635188902465163804857604323570751373760941967388052730921272383022953605789405404498280176146750e-04 8.0564815067441294726571906820313315346740209894499248471632484863952196958536166241544019212706017705e-05 4.0873617750903626506286880271818953993416501520227826897452084032416989052567772348903796279931720914e-04 6.2483404420330247278080854505436641499322286705742751602911867430853729137902997424952064323558681433e-04 6.6198187640550409876516405487947348419173523730452357464845248888693326909583463741806999696790030073e-04 4.8065291099173055001118442959947475082057897244756231654350820259350551184913711855699947593899798548e-04 9.7171168276473964720188928404734802522015499314956927206995208149849711151453969967708909611053569433e-05 -4.1165095511034975248896118190096231940832017528477354667875831846599296886577157969407800469531091356e-04 -9.4764617715547007112515602032780462202356938445966968893650155763857492360317813262009745559356349158e-04 -1.4188533780521117037106338863964376355987252689509577674854124976684640994825386873572731569272023369e-03 -1.7554537811890748218675182146997942736817507593762530069687688343699047929656984389161284378248827824e-03 -1.9166827466326642734381550353725456150001679315811493884121917258105018888608426479932789395427443645e-03 -1.8927513604769669471172275913162623886056028993473314988701241331473540000322635514300907828023317432e-03 -1.6945567126269376433589737309872607541019065653508452170947372553505063975718356922292894732560353897e-03 -1.3463553128635810971669013744205914611736045964299388198263589202960447156892850950066055747527974294e-03 -8.8066772876407714116221781828170192065696036297105883725520851010332737145269230803522349837308900642e-04 -3.3646455405022923783445085327659549657829358545228697001505370823090372301492078143619052794706675036e-04 2.4094235989389016277518130804478755219450487448888318949418806539254882426205495287946331519428508558e-04 7.9995503921110853027569155661482812499069142303633182899981820631907969564180472915663540515977381909e-04 1.2865506216324343418637383170901734299464635077546291276108290911402526078352957294091532976309545619e-03 1.6504157695279085316184244739823130466625729040288838285316796481749999872338618640663058444284985022e-03 1.8514239104307373378165179839360424949786925919418564876383834895073650354697636683529767730282431133e-03 1.8669227907015999134598056385070503667498044045348202734316629806110495219273946198905822310363257737e-03 1.6953836812649754205356036643427150710004606889018320093904153340818742623161673126163353835578898133e-03 1.3560123852704964510550491310434954298874977506322605387741175685813121208881454872558357837281063567e-03 8.8426857109750753533373948726504751497219223633931877177526046035881892434531069195701817488259320607e-04 3.2742279647843098012508218811764422958442324665796124856149068775208369474475107177192171005431887063e-04 -2.6583881286148712950715379213739102057541275779673630629459552879235443264959482970655702462334965935e-04 -8.4991788668199386167508546973005801560298979683214967540621246869047283884824017936079874293970257471e-04 -1.3864770285819356826939704164572658264534671126884112336883932510347360291253209831326887391030296545e-03 -1.8472838924648101875950713501645497241635432387682734080930822762544119969748549379531677909405756963e-03 -2.2110920923550111474118570358150017873634544912146776331964802495789806422340828459877377242962415875e-03 -2.4625524635337199287215427785305473996581102395636482743579246028363754377164962150316027272878220762e-03 -2.5932379951259604544490588692715071162366825456501021530118292615882280286239636282505265541288821720e-03 -2.6018202671669712911505435563108310855055325730422816237511889711628003258830991654750364167391666597e-03 -2.4948408873858235568816455307531133225164455341164429789856942774578051873602699635848131092007981656e-03 -2.2827490504237882796957551053089502911517185710350057018665732702806285335164449392472113562407197949e-03 -1.9783217550695269499385993783761209783334552014106173483349205694063432010297354609369976217772879698e-03 -1.5973095377624377946244000941175731181213766005619408324789083418520244001499827372752850387976781937e-03 -1.1585375883818539547887209756723691342812963664897356219125351155087263479589096021043866409080486897e-03 -6.8397118752819381844946762490791031419879112220593442015803969087566000064675638659877173319355389892e-04 -1.9752012022705557352816322476293979786505805076145692750674519507127981649848502825466857302040792355e-04 2.7676481134838042987564123552321449472447655283523816445377609380010664727413954494327657346011359592e-04 7.1549461213315618999920153868138281550665620855829101289402281155482708551099465166386966584003111973e-04 1.0960289418041715033409634460808298595646985616927460465989052265220209876064114675300184111816620813e-03 1.3999706168998566087545966780327088754388842008702589846065868432595786482066791265049755309181176978e-03 1.6151934340812703307125823988729526172674161595819391188738731537257747739439154133237721893914555285e-03 1.7362221417813663780446026315845299201165362384397457691643567245481191945960152205769356954836265031e-03 1.7619630356640490031690730865072423389604719298379591773073305919877486657143239780526377802005810729e-03 1.6974991227278564658006234452568762834744935568677593764643626902259740093213151495335093421081570325e-03 1.5526805507658795820801155307290850018199547613013485110343074415271837509196276699476763011941798370e-03 1.3421945798934466651909935325232477048361236625378745682832834686444037396750401315776745065720472124e-03 1.0818842029280181195217418123756719379870000383525813285083530801257163079071236926941850476458674000e-03 7.8679478081629581692086872915006686896706092849655137503468179667333864567053394937840762314298782514e-04 4.7204932938905010924441962700114204579273340484059013571666857933435625947417002510484290732951175738e-04 1.5204560233298111582226917701411317595553560732893981402460139820206568294137230227981961238680112419e-04 -1.6075934424585333471657577082332370816600179622241443461223534829229857257668403781731400961159913805e-04 -4.5680137983841770472171314765346261633449829369734833671820551335944702411697111201476740275820993530e-04 -7.2842493776992289305078231383677892356706707738354380272558083033648653118700553021196680468368128563e-04 -9.6901851644511552494219933596097627125441521899299241489697615799717786164149878033000301602475462463e-04 -1.1736392210525410695522979867621810683548379970656230872904946771559786033957658990166258383153687643e-03 -1.3404922993057859712720393077489129368883500582118189172556646270862312691771859794657074106416535956e-03 -1.4684536684584106794471362111131747013006514189134950292557337675571660162612438021721073188380696505e-03 -1.5572229276472346357059000412408063722484299377356348058030347144393673422779196105954011608324351278e-03 -1.6072050397064712188913869114022726486670055572054261013652294235685402870385736139725405692823835464e-03 -1.6203560406212350769548669248375672320269921036772998790973408076268994721711746246051128390227056857e-03 -1.5996806779744363293064709844708193237466881025873865677865396789737833938032861298209967088950102116e-03 -1.5476717865470287770451339815938766390560941210409508121472813535893997062373547513774807159405732254e-03 -1.4689836587554671195160691058746497874661099888758723411941143186836926703068112783492212666780054232e-03 -1.3677406217904100252138049015452214056712714619885535747569020784194735025015824779184564311153129745e-03 -1.2512959621594688125922964028876997703555059408681612474657267893421783952668962787957201102239465745e-03 -1.1230168121697161544701544417276245982160204168968921557673989975432491379563387806879621873825876863e-03 -9.8947528435931908734201557631631802165379479347395889376991716351304434782743831511783913365587824523e-04 -8.5276231698341255514152771060963082646821848328559861279283135009124534614232740197550351492787154114e-04 -7.1945751117885158320071889173141266527603693283000232469119415244494086796347350000021679286950430941e-04 -5.9125541625064453859437917918012100197281029567359272076343548294565747389534106814671136326660400099e-04 -4.7277481274814070118514666558810335018008265761507924089563244847322963245256703815765645433988509633e-04 -3.6585966836793503778085559587201548200132050362109194083001307003552500717601022164981352531057264664e-04 -2.7301605067174758863136115219563482846205001135646952863134111057191583662324415774768183750317474966e-04 -1.9445812003821811125362992744572261589586701722944566304484349874687421508461311708451179180085322721e-04 -1.2977419564352425231626858793776537241203823107391135432582255084118525870343545879907871952204319781e-04 -7.6885496170396583149454047187901696776829571081755955065749494580814474372578962681556297526441894064e-05 -3.4745499402773781028428001088737972438756457056354831346558071482124901399164924425468521701129115112e-05; -4.0624772003020741287875296762589827290401116758422297743045028236029228748423908358506514031680149918e-04 -1.0623774672571357153335516863876506557126776246917918681810077336768014059642560164408804675543692320e-04 -2.1107932893732449807983037257055138636760671765941216140250280074869676051447813391400514464799671892e-04 -5.1875071992582845929375641241182852591798681752617950150962541672356794319010907912699012887914928142e-04 -7.4399167772562361053077635479853931326313334423062732795583809637708058276595983208092738574208714115e-04 -8.4222236536919641614611822689890826251147177060864814359632420515695815635487034079329047127998949521e-04 -7.6424285207146557591080740710606929079453564106060403346852354544748235368376969916069883049681281894e-04 -5.1793268496622149358241364979141083970842114194166331473733911346997197620147111688438885401525940487e-04 -1.7589385325135581341276903285387192151244073665032843845301513650573320623199757258883372782809613274e-04 1.8324416163393676984127243420386803621500709335395495501374438235236731882160239862346506966156399879e-04 4.8180171584851514111940916472404589570311105382902849386052851746986028666778673313878290005321585995e-04 6.4667465026304609230335835406636065939844009075937926754183635879270891947247644828399192217813472601e-04 6.0844678807455321925905996684373060965294787193921506524867400127076801381781953836884650508879600310e-04 3.4700934355342550230920637369675556032277632202230067235314280465557303485920538428810120976276807474e-04 -8.3902844772421866920004018487701788061790333565426178924199974574091114894504994918006324662192335723e-05 -5.9875955317688003586628986906329659789870991572273589960991859881723876590711546962599892801644854406e-04 -1.1063240241959917253625047527164915504275317911493578886832594100141956081768803883422517342649422110e-03 -1.5264808723808526325140394712996949998473839751721035187212142396625733640100554861688280040548172841e-03 -1.8025191566187651087496046838152192141128097622037146820279918798988852061132708895138206588966914729e-03 -1.9103294097560436852352213085940542396057663934648029991764376880076845396409127042278303279793405852e-03 -1.8477799535748593499529615478659405964054441484400013678879066072119104637480752482327709313260865915e-03 -1.6272410022005495004708579770222329960370852532942906932261682131974271548473125629004204628825640765e-03 -1.2697532857639199133951403233740576951553992267287157960148069266366782141491844379082327881382002340e-03 -8.0311710178791554704830497801827184819474984153979027251452866133737222107907612148738691469718113092e-04 -2.6273070879650617293899010319820171387754828499362349835192300154673997755939541480449413723073611010e-04 3.0612383684132278923285994105940663313357933884701361896509092613221014586785380134775735112408681913e-04 8.5038620864028327408530753097778449505426893490022360512652716928891549824893751836911275247674490280e-04 1.3141114796016427788727601111393745030674278421148881794722763703861929845142926285649863823958822116e-03 1.6447916036753924726496670800085941861738238541309568104779529645814426251481670825486557712115167737e-03 1.8034119310656940431607865992755923836010496184044054073564173287688963809525776782470332280241779785e-03 1.7715649164902258659750838616223746451357980395525146425434820711028266811496776541985175816999671017e-03 1.5543476638737928572131632532426326483402553995795482761407307341095443746833854637163900387798975006e-03 1.1777346985229626100736384607556224526183990828415365727945125388133934873519533540232945652143339228e-03 6.8571295456868716399436792832463726314551227523874939881266792858608873850728722345574187104407593893e-04 1.2680084974691478680539196696394027780741486496843769287144139657681732737954159042866607890449750531e-04 -4.5118917435804969513149290267592627802663757010817557296115158970495837420730709866535460016343856673e-04 -1.0068312317013374205154808584135616577430506506047769194951152264852821763408555292352892501578183702e-03 -1.5092939245171219699241201713331232440473542450336990343326376909339649267415000907318104025368109204e-03 -1.9334673552743530106546503477920428256552765344704714457264703272904190898752482966023994680287324834e-03 -2.2587693292146248557394666900269255975566343851136683160806911647276370267817816257626139765925136853e-03 -2.4716210891479508093024029753663235738122459370191051345742866263221497653533066295224778373857590474e-03 -2.5665134245343280695234444164977932889060070815065604785132424323283957892014394487520458911188109584e-03 -2.5476534870972459351406656796605892172245568478633183644719292727639382948684314287772998912400498541e-03 -2.4227321880295524396635483547139234049200811000008689055057546995317925930135461500044272385276669943e-03 -2.2004534914203047212563370542257501622440621412344956049823828738468449404381574523697195346368246325e-03 -1.8918433998951515599614480322294223663272041656696326436215165623486509506348276166203149949914016268e-03 -1.5109861349429786647244435163012446040897095384152171264770644039018477996653981661240888778444048761e-03 -1.0759547511185199713616563305947687138216642308970936093365784468196181927789364201987954746441706085e-03 -6.0793216299759829124178659519921060884445615564566010269886864651845479657506961156537803789534434573e-04 -1.2949885194369875906129618175413224500833839988519630651735494228270735410561570085457704362831547814e-04 3.3547946007337818275866941019241726086836718791159509784854635193257408783063622091108177245533979836e-04 7.6104266347430494448023990971103789255408160009818382771164908406066561522453384744075498671950840047e-04 1.1241160884094013094041845585872085377721755440648584579679559545192105509603200349277502056353372539e-03 1.4075589761085186567529851753720797327263291756029601695007184733831702935291572724240979262750734397e-03 1.6009433687543284334936122524095017647533361204843654577390568396442408308055466102720447815801366089e-03 1.6974991227278564658006234452568762834744935568677593764643626902259740093213151495335093421081570325e-03 1.6978030159201971398688403034343387009853997962431626641476149155618161475415883207638886714962406782e-03 1.6085192674413039920999568556587143870881489542514847824959414787521712519764034021125502804394690198e-03 1.4433845880331725172166931319112462427653769911491647901533732549516783574858183567817836521417544292e-03 1.2180587645962307961032518190352861746894952335906057948000806050707551319766850283449922592099176619e-03 9.4752922475949782870515118270568581795487071242397331331488298122134634945237325410009844662271215213e-04 6.4782525302213962253949247819089863718007090306082711198593744183055660851090209050332923759782822488e-04 3.3488094856361448907571676786229241429413689748546985878415543074350738056486621972300390469561453245e-04 2.2583978129618487470630200982017114982284829511546726596826265034818678606902069131445787282025885645e-05 -2.7880561546597472666707072628595724945310530118151437533315677605328647625565352516050415929987809173e-04 -5.6114824652887541479135273186795752065492704220224254578966966958821095414455992459191396771213315522e-04 -8.1708506146331690546355306930594732538645493677482263201734063739492941469993206191633251932633323786e-04 -1.0410485042412923855781652063609686926090292058405901072233829573496981503717734100916248580034622739e-03 -1.2315814967111650444634156352420179151598799170429825659092020682961427312050491785994134580721933082e-03 -1.3873694650539965090070687595848502953097746394893183489988163418204787057011249939497919151502183317e-03 -1.5074490509288123725559738343014540089073180640855862886480463414747744265603276461824529407410391272e-03 -1.5910660870009051614817463173403851589238107231559607207341893495114240488793393172022774505170921129e-03 -1.6391084665734436700455611063006155417714516787918480388997921576748635645675225012577763120394072639e-03 -1.6534376866837804154180482585810729025015015503305533845227071648751234024184633932487981235068608556e-03 -1.6345884253392732925780389938995717780272824855940658642885654490202027392007530967312798504453895451e-03 -1.5861639607143430478680824915962944903519628918305774545829961212125950211723602425711314776287655724e-03 -1.5107725298181168746402716824206701157263349097142023504362609739082299070856363535756313980657963062e-03 -1.4160782655247587579629082855114994021878918490597317284333324184743680030200586869111216286667093819e-03 -1.3035670999271386272402476622488433806124158775471790465077733463167832029757505732502128402851325747e-03 -1.1800264870416334434821198493554279929462773185323849052209019899430601023140909561169850792577603443e-03 -1.0456344951694992161889187215179157350595739629729282511897044403868321324898882236386468852981111853e-03 -9.0824752417140272781508763157181783998075434268349102494628089917279861312647478918649188775960152739e-04 -7.6877094595840029278799616588132970356514054818002453477580992834042405031969624007508456735303611866e-04 -6.3351904178080770966391288632978100132010725478884987420075429789519101946599327228803666072460510607e-04 -5.0525039337444932815722409550810344946266423769211579473190176508677326785472898550107046459257171056e-04 -3.8849538800151530054650371198305254064485209196830483051204602915613145527038917764213143472665064496e-04 -2.8478162002359443969667978332659738071987348513501166865794270385608163197730996787309195205039943193e-04 -1.9509706669287188833839240188164713059704882216689633279345339394683569332776493459085628210468041759e-04 -1.1809386645799987853455004550045637328520536759203828017567173940316150395217332219409638945216605657e-04 -5.4160413634883913074935936882092766991244155979062389204742880570713125707193400087549461579189626715e-05; -4.8429723078684311356778394937323922101258213981829820491754322238630000689364474804307886668864668185e-04 2.7699165570031048306772447956844558354639942145418114952149312922159212598729579551131325681494213007e-05 -1.0748408423144552114847905799933980733995041914674489476494350489461840259214517840291733801298414518e-04 -4.6502388826238660606893223278844885954038877660174434188471469604469998603781486266777412277074218825e-04 -7.3509194984855034222067128913588042425547417975322698854390347009983568632404985570508407963574092973e-04 -9.0042495447420698866306703940600077961964233050280861270106440957856569180627252122729746349196749570e-04 -8.9646034446819821365180189124594517753497078728168641783540413927330058384709365887232641848882645752e-04 -7.0618447874592267667053975939117125071849714660832139146308699920539285771372737848935938495199608103e-04 -3.8997997329195562241265933626157590639013944226961717980429544999496099596345469628970031900963651496e-04 -1.7307399831377174187232397798793568244138716059526465696262143570355573691874540638531038497834694313e-05 3.4001961423017209244535403735583496320579210063588862183484306041040801212783811807244534868648814410e-04 6.0721682739609859167714563501609577305077683153843965758058761137913055341288754729592342834956927449e-04 6.9525173584482171175051654807006552456113232472005215455526129716766837492938675994249479512715564977e-04 5.5526053397314689772552629187580391912243058983789218128816422997038512813578733804087996063970858325e-04 2.1703067785732687135016001092687697357628191725979700730383865550151013112915781041982414573742314685e-04 -2.5169657390626737322809022541423051398491201210770000609527836682626358046576040863580606671220689795e-04 -7.6668757717914344415652524865842762259323245001060469488871757125863703924017302551917375917305861917e-04 -1.2430008805127984617099128287620854983331518564784083820602252352408632459331507396251966715666525663e-03 -1.6114894022506819981986590025053198522472835618412952148786265863649953781717943064424288675622666412e-03 -1.8345619301711097683325902052266048818826407939384335537237967904962205873974108005172682778042029422e-03 -1.8968950427696377300455178156858223976038316765101551555356692776226478576437220333690865999244991042e-03 -1.7989087578603466950538738177668994294057844628254790996096836482794907091012752609032881949459789342e-03 -1.5508846461253764549307796151185708009161958434485653976907133916496610048886565364002998806746154428e-03 -1.1708762122676924513422916184614770932614739095431699497834607495577878092923529440596552615845087187e-03 -6.8572661217238645138586775934280353532691707456696101349828124419844798446935557015466309630893274282e-04 -1.3447756131515473992965266015529369938926734492077490401855341845496851030365276649160770839285691998e-04 4.3268195664003042803837484437382421058651917863979427034282468786564898964778258000131388721325702689e-04 9.5816108685019423121522071918546332415851022723488828960620943573672407269187276143978588868661517046e-04 1.3825777226517190462310282447122216575532515494670417066125948205133530393340551449730587296062582969e-03 1.6560951680046943293159170421038151366098334865586797107245119516749782183030251897848274492961972203e-03 1.7475727270671246475228563366009207844510595117125572213132656810174730672453013295846605152578766222e-03 1.6498011638040014883877761274082014822538338076968193894647444807880851482524828695251600157274553907e-03 1.3786164873190604134309552140502506150521311360448199593103740944063954108937994931619937167934278789e-03 9.7177204739746201415229385724513913197949330784501166152870388699402993624397593830124639289040124407e-04 4.7401931541407292404226979211340835736806242989940898693085587287628862556359460353843767771768865539e-04 -6.8162471486358566601039107540747178373619596444988292458952924409940676215959743839807847409683106122e-05 -6.1304706882563995978349022429672520681557020439963566578200638560082024966943814031365044949825984109e-04 -1.1287958782648382282588451025263244006731377653966390402580292495465740551058626479966567875340801684e-03 -1.5875712034035750056019945891855135615587980038885610576117332451031667480622715276897036023502571392e-03 -1.9645320126138318067814969073350980668410087242440002736575993620120023880895370748527413253435949614e-03 -2.2415683950348049551737363682437058216477404374846077380225880065486240639983435035426849301855157165e-03 -2.4091965348531810574736706473571919439545925045389360990807441500881866920199669163025146105819204509e-03 -2.4689295883903543392017561236053611803416643785091376890115231777926456405141699243952862472290085896e-03 -2.4255547285598370834126696921203515036001288164993431996151258506309997601847587759057196943245154984e-03 -2.2840406172470336776663831449723019786293577527052963719994212960320286399099590645383482503179635681e-03 -2.0512508678154783754265104479686219613847598633158247760675561591154638016338807584185520066884072133e-03 -1.7370669587333061497383219892567579462887397503654806033653467181458500968650518450409509381119211996e-03 -1.3558756002979139417070088141818518242433365886391895079254729592188103628319992071047267825650228634e-03 -9.2590655470983123474621868208516580584012319835041796408051349756425892369348965696940776843115586773e-04 -4.6762232156657443460047429889426237723023955777865279534235243352011642143290421751722244254579781819e-04 -4.1467016675588390869664524406922983434478926490416792837040379878628326632873044889797754761647639949e-06 4.3723074657061947062945009037736179087357306894938044458611663570262367301143715041860431364865944867e-04 8.3094463580253936909355340755859353602717300581864817307528514015411723497311554723784328653412735217e-04 1.1568165456012991449404726424652621987596298132610012715234634145983716025492091347935422511096063436e-03 1.4010567871402877930587768263304285771116314597832973714054947582036742020064567294376756077400776718e-03 1.5526805507658795820801155307290850018199547613013485110343074415271837509196276699476763011941798370e-03 1.6085192674413039920999568556587143870881489542514847824959414787521712519764034021125502804394690198e-03 1.5721500432090317106571602554355436760972265698855056973262149519238335445155529527612466554924717323e-03 1.4555973708336263608624436790028738219511816929360485245503376292626923829364575581516649366660889626e-03 1.2732999256001361514634444317960600821649173092115833518884141647717727922897357867227626812887944384e-03 1.0391739236938584451852543885693972283159743016510857383973376180013620334586862378154768798801886995e-03 7.6896113320358543673712851988707890052572013924733953404498568165767043499758469403388083144862752505e-04 4.7890678372758229438281377538567945564576317965259080495820460349102258074628414998445843055160786150e-04 1.8332211586241912230836465416639267344314463202448625972775648620952621059566662768199123243249210752e-04 -1.0743171293937063142045182300414207749901014954359688200618254967012791141325481311907342639139215827e-04 -3.8510737221178008953169880015897503615298419482005276680653597372802116424834275233306907037080549160e-04 -6.4194030512934165088971895434305911254108066480389036207719269522559193123839929249452684927732383818e-04 -8.7194809724956020052358199426331780818880309594607459220186171283499838476092505267211321684926680856e-04 -1.0738368156438827231636764864015481352495951528285932350484499014926510139822749435509902493383110576e-03 -1.2460462393464420969192881924764633837350541072249566357142247374773339490307930729188306966721054812e-03 -1.3870049728824800176494581237212505528411134578991811932414626081803294015143560144746621872079394058e-03 -1.4949811410213948439014568027565433071326054511480470975169304667760716567564567537114074167567849342e-03 -1.5699167458433859807167418819434930653472517984995819285418159186434854591732677937327536892795658301e-03 -1.6126524302977172915180990402804955976906811935114475577023085489735348782160962021263447498317246650e-03 -1.6221356700541274973264134665772028186278556602971067309104671934431397381088497033936685677864797223e-03 -1.6009784285486446765804150750133255760759256120509368477988516959368784294054283724246710258065275922e-03 -1.5504791841237480681259223100689571758671457313967968122063431477459067780748428208321405503387203214e-03 -1.4782161205119074609334426070935153393848414264712761918729522507856309162987854505992825019341868050e-03 -1.3841221560858426510976618294578157922538719727703550284369469834347492311966865993492232302546175887e-03 -1.2748526280011269859983258816524680067159198966825007616704685556896785549898203466577032727352070092e-03 -1.1490550754379468942956674907706294613105972262330558044186412276005170720115510276636588058567699236e-03 -1.0152397219861103449093387956162778543610754189886817827067997813557299547873281786995963668107154913e-03 -8.7363623289313683287312514565368818885318265238137494408608008249983191087482688058677248375983201504e-04 -7.3161428356126081664521511448102051255163784633469691571107285375842915952906920564447941258752636078e-04 -5.9253063624124734247171102017712480568233445592224723325329259661092174122541728090999582840612600271e-04 -4.6232000460433363677823638131003788522559199135808156985380888803511427876682291870333714361747421020e-04 -3.4349009395728132135856685303819799227554930516779722422504336350667458312263847856906720282197851697e-04 -2.3810710049837445521656450033723416336072925994184870735834354643043697444699694500321936635790478775e-04 -1.4548008092735398108439026109800500169371240386494381004926371079422480581653642086505825194943119823e-04 -6.7138607504177690994289007899846951041910001365036304958600299281970474584436972242759027146872073497e-05; -5.3111193294973289299976839367385421424112888424169820217078857704584925348528952187052684327538552096e-04 1.5591876819486519251613418552759324826117674365913476540802440797726374823135303028551062560542136234e-04 -2.3750972289181753716778757118483354208843609304413426407162161396267896412175861060020145251274442338e-06 -3.8972607655016300469162924015648402819776591162796510065441726242647981702380091202617787322897763232e-04 -6.9266625895371256212422142131711878763000715500941684243093837679316516965291825306172091218351732475e-04 -9.1320797595012785066629433825140690463898627203188226588753301297634504877567782871686517804585530915e-04 -9.7646220229776902762390264909643079913528062857556196694855617148787498998715299461028220478423549414e-04 -8.4399130706482073840199954785668755164906202825483322843751014715031735204001309381842444191053959123e-04 -5.6208731138968779845537997249267294243000401424376986025511283908574970364051949645170196758095253620e-04 -1.9046665755566470427365350848795098546465651285640327228305205635796939109126230651366306827469729319e-04 2.0462697351653202349221257445346572907072655063759588792208604089214698003577774944971676732327189394e-04 5.4947358608324165574315209050978368364458840663169916152616850596276094086033611891798525784694636124e-04 7.4418144947733488338918514589292444883045143785018672404990062208181384132831117936942370281956597294e-04 7.1928462901316723652883923113652986492845685171841987889049926581679828152236758564545052286245219244e-04 4.8199540494172489799381221573193990240799591297527092054411555913694831530470372770881594851048760190e-04 7.9323275693343430730023051518781782204916140106832726388902406442877947415948656714694164346959893186e-05 -4.1676657235152903653219067588221839078092194614536057239376097719664194183054009957967481545921015216e-04 -9.2217319807466521480174345874473455387440852339470237955506299467943316821536803432170396626562362732e-04 -1.3596058911504694569780593432393381751362072667881628761715646928319008381018868855378108736036187130e-03 -1.6796610882211890938207311004895358494106254493553975393187448497244908764809790358401687808675802980e-03 -1.8541649464385727113142951932042747845683769221136078509086639666626891471700463202553014900430936252e-03 -1.8715913346301827673929286474186814361610067946584528178657987794161901688282356359130661756382881464e-03 -1.7318652387505790131112578393238351075906513438867473131079323826143440112127261030159477296028855235e-03 -1.4442544079335018348265717257071730916686781295442093109238344275335316905147609486043670930917241009e-03 -1.0281592070881028618845473976349847617039649808651674917066158148465610451809587482254829446876435864e-03 -5.1672327071323631422840957631115336125999314045803554794246529889629870635581553782155270591449122000e-04 4.3843794671223611565893581777692947046903344725050505503060455495367103510047871717242743058792331927e-05 5.9720343235890682687159000229705123090457206373823520913642432422288225035199700054683957781840689553e-04 1.0816121635073194671452203919790955397578199035333977767373093754449062531426211380569280417981480423e-03 1.4414099096265558675163248988445991297270444644740503656309410476116442452693669522296755324971015441e-03 1.6369428092773610829959110917718440587972895431645410088592816026971415599835308857711906183103635022e-03 1.6511200013218673927899127669709483383876597687404230058762431597209147523840169056839103203201223172e-03 1.4899104758676344858058233808073340231968859139517533235139726850005979337345373796477316258303086874e-03 1.1828520205342063996988434734920803178751076613814913206116165381432295522538122285369467390660103698e-03 7.6804571074932336906151246211920148943178259472288250549233057379666176389265839870733774391012652255e-04 2.8746211605343736672115359788203624974999120138818627972383298470225071964913698652425827709529350524e-04 -2.1962561247601422849159124069729148846693293132871549616282232231109623220624644859295694433589837017e-04 -7.2218709680430161585827403214175116990371048516293549008906687078875233898293718441322997381752215347e-04 -1.1910880658832571675446265270928898283022082766407319739340595351725632202396234259178621087703368580e-03 -1.5984460986222307630328585724819594053421607163197701209257237245742957183581035320351554159865899817e-03 -1.9223829913918989266623005125738867630269619158398934869231656062003988193606182196201352747994614742e-03 -2.1496710698559461037897741136289671211129434326856122008280867337314210245619271441437329344277634451e-03 -2.2787095887668023551440161837207223348623159098731479588174982928062008039147365181650758215892305192e-03 -2.3110742731052572453579396958527633161613669087102460835629992652317571814216223475282337782983097785e-03 -2.2481127435798866554974345922360142994273452763140286340763699356781936469423738484182164537510903972e-03 -2.0928850426187164344977734518273325919551242185041075493598622347371270411458783551008162417689043709e-03 -1.8514922441962239862978687964504443730031387888027667831026431795644694730900497220356489584845060619e-03 -1.5348665307674331978097652375270894450053235853061086749355200403199433621016477927791563139614707606e-03 -1.1582375322507693631051754857136468949219496562346269829401548688154351131908891238842246599193172673e-03 -7.3961096247355876221913068899523282759194630012785900048084794859233587057787623426578048661100529676e-04 -3.0055462164257301731959898812836925963618818190592906260607921472326686683647632375808878735493839844e-04 1.3184255395213232911700554351300635080526006817662297732992919462406721917213619143396625173396519937e-04 5.3130186248134435270456545897518127930253509219999044921748572954848472276975673146215557293694663114e-04 8.7630384715563893761272453913861410828202119636785963496329837156663078367280948212428559376576013025e-04 1.1511737248177991519780710984861618072980048319059504249588660052151886863644131457865045519140220103e-03 1.3421945798934466651909935325232477048361236625378745682832834686444037396750401315776745065720472124e-03 1.4433845880331725172166931319112462427653769911491647901533732549516783574858183567817836521417544292e-03 1.4555973708336263608624436790028738219511816929360485245503376292626923829364575581516649366660889626e-03 1.3887077493866756822649255126174106348982239935557807739736361867573938042321173463553639687696229598e-03 1.2551816599546969519021530206714798151729990502040226646743875904636473358198559035777394507064743584e-03 1.0670487716180376957809920142440589226020774793469711408416214450370441813729682954641672405300204580e-03 8.3869178679946363839598541405402453534165546748531205880004393732687481958618472555087245912445275042e-04 5.8548929597781682823528151645704140558131408688020268506505543268208610064418062270589481792610991757e-04 3.2114712076050995328547654135374559673863744714323866221255692078102882172617889726910107334552905176e-04 5.5455810297010391372704626264569556603427566024462568096099461098618821824444643275557322539157533043e-05 -2.0369347775848015678349365679039793546190413253296515457586194437003326832326155314488747260642546460e-04 -4.4853440835069617368988697788052733387587278301835434373465658009471221990537664216231380500108014202e-04 -6.7291419503278221325638908721655759804922279494682393919340975683137508833157806946107331015212425073e-04 -8.7555537876628877331303738966820369828453341025386090923598672899218659844802690383606138655392046543e-04 -1.0545781910529054074751075074937340899781622399102038560111787692101765606141781487155692899605856883e-03 -1.2078024962148499281572632501095484139525356736307605924166760138974732271439313290046834372953678057e-03 -1.3326147301953720875821141922887471071563456394771329013514975546553445436377322595469835153744515064e-03 -1.4280430343891405525558812846859004648439645884126536718652036417203731309019223335866471277644140364e-03 -1.4939377390958680977754237333741164544405784470813875311943131897925777809308409971229919620396336650e-03 -1.5279219664386190911778147168041336304278409412366975202137093946520426123913491281107184753805742395e-03 -1.5316093392901870849534852387231139801867032245417512188204907305299117008897926517966106221800749985e-03 -1.5051351075430628166685835847597842124452506397238941141735485016484449994676626880352350115695329091e-03 -1.4556157793662487536800612124241159684820168602505252500754717134920432621109690307500162002394406818e-03 -1.3817455763686969010298770950703073410064327387228117133264527990771370850533289776519966852915740454e-03 -1.2897773445551648024412424394409852369252975936219918148921557590454302077833029905128024870581192838e-03 -1.1772457859162319564734383369247335414534538184231055483015859412936025399473170122064607570582106224e-03 -1.0528332005010111118522952261768389101141334844160035010981598735686474715072784895117237830261732366e-03 -9.1628605470647372332555624480543951630265207420256697636240849011823860475370851778181349928988546358e-04 -7.7552960200640548005095442103362533578021322215510261343306463687535293070969265115359378841132821084e-04 -6.3429675012547067444983004635120548654937478419527212971309072010590937539465800197518406838689302495e-04 -4.9940535192618280586913181187143497450911882879804290073367840869012530569819355188394413722874375922e-04 -3.7405656594224338236258659265458746668600990806448436354763074470273742625813127743190794387793743868e-04 -2.6109307541693815255393596056968227698559511861452582457210030129745059994895673848343646384633879864e-04 -1.6038158732434476485808094521588421143968664724489642460689748350442138328756692568767268801842082506e-04 -7.4277765189361827512034161443552884232707483038343938959537779962934970410381693263429790132031242178e-05; -5.5085948638798741467549413093548376903398400835715136001969436726393695178515779624345357749650213639e-04 2.7448971508250427921430486695276643234221097659247374883503771830043313089864031118809087884697986754e-04 1.0099618764027946539350055879094665044570259761525615412521125799372037194874547625309219732990300387e-04 -3.0027725751014137654801288722679108294519610300796191770638834025784790503064459020224533496729904289e-04 -6.2496026605969105431307221354438304616888103988810697621251559829667985242499449943294984757333198304e-04 -8.8786239362886512656336932869952152361338870451690673701861299081423031057496124657247081496713246294e-04 -1.0101896920210277901130790780842058124991992539638118686381698049624282580618663034331676429215489146e-03 -9.3549743818173767333105041957495866475341603001695683933888045066450295807568463456654864212491828661e-04 -6.9420279580926643287603785506147823513121645793153648694796557989472468266243803139194823992993914800e-04 -3.3555957107099943939607465689142738347469321771081796333123904134259897787188258591251613391694112973e-04 7.9322424662486229146210693486423476738275073855810461565338001499269970460659622690572935439243166012e-05 4.7915569011364600970794896623333856830228157146025822712956331190297839236288530589876073102169039398e-04 7.5992517615623956927910321275392939753113948102883080299842859742918280984882577843077898816988331641e-04 8.3925077666462674961728595318736820135354099956391993838151008199064727453283844588820551279158523515e-04 7.0487308818897888106016337185337810286922518244484308927619036240608756632556850366490752719352008308e-04 3.8241296518890415610669902794724307254260633398399868420899168691361195163418945571833925395942946644e-04 -7.2213452115804643684219246753570496973145208902403468919116161995687988771278745038768676556555989642e-05 -5.8109885830943772756211190358542431028978757811698728106329594905252194478524111354479069517157199179e-04 -1.0636040537236076330086808850582165506308834261444350467400956998177178689305071201245425822698249654e-03 -1.4610275998776628450229942708329480877273362150488082708250248854455396383984688961255625135446268388e-03 -1.7333501169233414506283109624405620387924598411068725112814934936007816370649696145371027267625258529e-03 -1.8573579614732563493523671587984493145696763900588716887455272041683838726165280290121463642841592041e-03 -1.8228284428040839306115726345089748573600696575878278244060176442591825774335425595041121282162031595e-03 -1.6307302184870486269499782917062279362980926748754543502186319500806451438539282500813842486541854571e-03 -1.2937028667004240333154056479311870473881376032718994686779894702767492574874416342729325460903569806e-03 -8.3930563170003021944002226872689111792525137226904753513004158979406051440280331479239602823605144717e-04 -3.0918801185006460547086518190675019438971633568440082209755602678177711263098593378396116940079604154e-04 2.4347616304392312947892676074445273798539308954621242889819057666717244191520727249064089385684089357e-04 7.5794786244788791473583189089232534183725828454233447484096502620299581910772852348202381864959873150e-04 1.1768441641332758891258914891508985891352424271644322333667015221601305543150907714986376688069594289e-03 1.4558668980475401170716652331828857844250237779677465413531898594121636542729932463861748957852759284e-03 1.5707484514540992496561531822105391954041404160610993395061000360036048121813557436322783499700934154e-03 1.5186291824005504207601094144163593633566238441025086146373022625869021416558387429828891315214297264e-03 1.3198796488754140700448733928102066652365131006336110760762944871007639814561476884375149036769547640e-03 1.0039812580800505923689374697254088142946190156170691129674733238941699075454214451757466992203056773e-03 6.0584635156248944132544658293142944349009409160453185475718060052327971435841399690400491289442943151e-04 1.5980195775348612526505533467905751343229633476312016879731211507014081649451114493637104314480414775e-04 -3.0582793345635332595024907735547694503337552303783765920561351835174749373426375533333615866677810985e-04 -7.6226785506857199353520199831481948064825023226083410385519295256328099273815520680946163417216620014e-04 -1.1800377976199907931871216240193998706159530453167565759286022423360846494156246274168546799060910447e-03 -1.5344336352158185362112121407352673563110767405105090201101709670242753991685942765062253635231084124e-03 -1.8088196388006966069790616670544045671101594639459228513624977432601390587928128140707780967439423894e-03 -1.9981144645526288669167954394608598940268490878261404489383805620168504329924926297970538663249523518e-03 -2.1003075501862891352269908479275569102163494905704117351590976098222926090037614152952402126847241437e-03 -2.1130643519190460159848184878830684377097076485391217602053842471204188463728071497100593799610410354e-03 -2.0357964317071380945642502678768186080250237304844447146518780526682384154742773716893924705767795375e-03 -1.8710854776823727990732195360670971656116149635515371898435203927117710044344793325643974706229809205e-03 -1.6265895669934892794394073461772226413729829391411152264391013387661598267005524620668316422608157735e-03 -1.3145735038022485390396639289563284094013636575878779151343952611032653231315926833438680675034146589e-03 -9.5045418218632803174907393247830195912410502253451631768753124482622963104325647773792625308889308831e-04 -5.5375570740928550384808670828808908817814222869602302274104266557802560534081086315638270243202463292e-04 -1.5027379859129075614313321813106072769921345488214410887195030543767200900826661968704730254732663938e-04 2.3434012678225589602564404821827437649533610658749676380523764007123592776967688647872433842927077736e-04 5.7857087888080253083934195359711099105908037839109435876097813171211968353170288748997374586951688981e-04 8.6611433987891493538778993160531738642148113023329288636273077496740111896078824068031083978835533664e-04 1.0818842029280181195217418123756719379870000383525813285083530801257163079071236926941850476458674000e-03 1.2180587645962307961032518190352861746894952335906057948000806050707551319766850283449922592099176619e-03 1.2732999256001361514634444317960600821649173092115833518884141647717727922897357867227626812887944384e-03 1.2551816599546969519021530206714798151729990502040226646743875904636473358198559035777394507064743584e-03 1.1737436752490658076402934220631456568444745113108692865719591850178665322607637570244159007939972498e-03 1.0385572399791263534612358560463417944624673936723584023802029866361931954130874021394315521839812091e-03 8.6177983395026175957324170495850025845442304948317198913702891531044124242027553617537402581641384623e-04 6.5689382863280189464086087757504275184741427296398663719107719778097191385448592227482916119942465860e-04 4.3604235434100081460648107486050241216421209570963929063915494947225706614391229163480152288523394698e-04 2.0776256394618701487135823534667431427911000222833418812868987739250118571098773783827759540287484108e-04 -2.0922997926069309513429123713045443109231959146501576471659079732603705297824468678949537854092508583e-05 -2.4269438931646384091438024899596042750407573304107541988851441307183446865699379778905215908385357025e-04 -4.5151212212996799205087332109551253299707632326169990782162523318540082737302573890755200976084880268e-04 -6.4602877297992150934518291086871561973464329431437455216856548253954778680762218284515099741985458343e-04 -8.2398606441857035858495100876459592322327627974953803711129827085613515727041705071231082301716018467e-04 -9.8256875605929601004983821261113411206280212861321845237601478237466597737886527807346408296589555947e-04 -1.1183155205668441673687059829625379248100070229743305820473128710549907710638758608376700931346323074e-03 -1.2293054323013345088594578523376197426069430788320603286122635797079025763328703748468793975123426514e-03 -1.3143568921588460246123252825793136608949675986148953123488710016586724857048645456130448534970037232e-03 -1.3699301579428669714567069845449110007504697864052515468393866529401665715109332508747973376371037808e-03 -1.3965822561244814309830669340637056179508900916209025897539888445369747340535857897146156273920288444e-03 -1.3933757870498339586347654739408328041396007955546369119173925082776120085345772466495037179672971464e-03 -1.3666310232910591586429867346020158854807483643631902246165198670422431769721543960879023158760558295e-03 -1.3140841016794855012909595362711548680630996908030534621353630790363401245333954547902741733034395557e-03 -1.2413877137875705256053034669695259163457616297804682913763782772985490701311862315713295334237418173e-03 -1.1453730446880448041084756180877477536109781874825724908451446905127371010889160659175149228463778961e-03 -1.0345436333316983701887175225109775314659748499205705551118762832700589532868072600481491772149120518e-03 -9.0839116362674961292678123609513588503291396087253790326282071832713814586577018326532277645443864458e-04 -7.7502618731469828421455859130985595185470140224355771796279637237767861417191358525485606620768579097e-04 -6.3841325455482995442910815951587180652140737140365291267754143280099010310761072411662055178470012749e-04 -5.0583608581516883462538870123633574467532779658931703017987792605796729641042818733457530151325815185e-04 -3.8095425403793316796059028814641885115433725481358334828342205519832771100765659671751728711844704906e-04 -2.6712103615404756863758628941595014125408497040329523078856936170483587617298298360032154456213463388e-04 -1.6465277440517985827501888824898971341334234229422798489950660935688239301291115534923881681683368582e-04 -7.6427420657180368944540594005162428236674758999420112284966541852160381058687864611273228732018885681e-05; -5.4667066322241202038470346861000619011919629644129064426743674107446793996892936474478876890606681922e-04 3.8042475899564958687472343664151863819088126032315573697135828320569430445747406427226060246914166761e-04 2.0061492779060868199453643381822366884989759455573971202552691439626647053662094084632501382097193692e-04 -2.0194576694941141701017957685439506715199815683577943646303438795713554822233870216282819933067835229e-04 -5.3831845463838977455011182469424580636777988416561985346765254190668680123661751698352906351839793704e-04 -8.3078577299182771343327002610327217586552813772282452300994644326604822059259380699750678298510659665e-04 -1.0030135916797902172252780827074880956870502650664887006636310598935939917757167368537873598948974769e-03 -9.8423574216681835598469100968622033036923158629220314617886752240455855951096461418962592564899990249e-04 -7.8776722755829284885834123590405927859506436194591343751269171740012488786179825256254092139600753773e-04 -4.5177969463343714890458501878657464899579362356323711660999529444492125479045539910329929874733092605e-04 -3.2430196635161433720912345458884470068745131623858547968741430654246290753349092862266220283698863106e-05 4.0194737037414420118642739160979334664881457438109849307929998914993727922429429164692418774803121068e-04 7.4809483669869021354713780165143638136966783861420598385046303489710186045527358470036323398136478141e-04 9.1745530377804828844194694051231179925610638315492306797568689476154431563726216479300525753694266971e-04 8.8241590781969431361462440565733015572586555840382134837501973415180997384813646394758399543214088236e-04 6.4853635745267303615955542036109705870434711445332657168937811621449279428037772744130653989868391542e-04 2.5362287941528457042101008669342847834665859348505819195544263377331732359277851511020940568011465757e-04 -2.3519673508900774398915788666761969306850862551829478785739924197269007523677148987928088582051180879e-04 -7.3891114103982814332595943072449358584370379121003506952158312661650874517649871340230177251666398953e-04 -1.1927880282497791503334889663817991604571682113302076581772708423315499004323897476879130540676522518e-03 -1.5467198899249465086944544702313004679522211421144154316530500963981222127088384141972588241060424309e-03 -1.7665023313101494997542520070744989994682468058806855009916942156849824956489398369334916228555208935e-03 -1.8320023473035707567506840538553443733040796391599255177602562652865290889785333109877022883496480019e-03 -1.7360872832869886101605366805572841896803524496238589424139140620952350355986184434822547894868067128e-03 -1.4849407782857034083169519660553304742134605329223048508599663609428701742998018763471838169672684077e-03 -1.1006869179848972217506889992363431014235753012603663901653843993955094498079275102909614986345999430e-03 -6.2008751878129455828599214934606211397830707811501914298262480046428556621728258786150053683681100270e-04 -9.1935513054725586213619284480646379783385913499173652662788597350991112209781577926558003588308836262e-05 4.2643104944970389900272183452488515810077756762961047662870747605925769529775751620685271290049927734e-04 8.7910370367736515725133623928687762280160488568924264856676868673062939876878944277774743965840316769e-04 1.2204843450043511923329568059699301274435472628529380519884258931764289567965193919663639626958385246e-03 1.4218556900187553782219465905093335841768259970693824690212362596148853004367552891144915830351709933e-03 1.4730998587317840339127528257587944282840382707399882520707138396639835950324690345689580452669152655e-03 1.3853538110834674969987475524157986260852620891920581008327011897714884906755469410991625829393650741e-03 1.1784217738434302964691940585332173580868917969507061462145052664293064584898777211666450977873876965e-03 8.7834455348421847002182568038514680693542660282239380767419041922803526520117478192209792780678938021e-04 5.1243961370954630698691426735091125087890689888169103686805725214355924382048614138500802516883878740e-04 1.0452060031753489051321670462660085380068987289622709236532438434784668666816491367020581366411563683e-04 -3.1875684365460153375419788416162545274780351412204455854126557273147732146344647038356792232873256702e-04 -7.2794826213623408361847184474799104353334390036292459013366665135108715609993492013302319577266760496e-04 -1.0966787643246478768880681246383927867424554044544357208168328177817962354519634881265473400715548425e-03 -1.4054277812965506601711738315493157389062569623333014659451610301938069690366728441565014724021037045e-03 -1.6454209982223178905833128324251077534012375527187329082890796462844448454149359857475902952869776612e-03 -1.8107378909527185562421246548321412968650065877272563785385335540281528728710002379304912446126558736e-03 -1.8952443027082837364980020945101633979606016701939425060623697141419390200717481832294962190684702609e-03 -1.8947498137341284286298892408449219095619672376676620498953712729147731491817075026212418438233693028e-03 -1.8084710207511376180466524920776543829059083413114462322889208746807803070365139950655197918185252952e-03 -1.6409206215091934960088633505020061901644543864007079939871335998949362136523711312863533060970874533e-03 -1.4014626048038637871241870647299393899310244837931446137006534317742672551279934312006498845935465326e-03 -1.1029052517316020608345904735708356534122969699877594847873812122034408344485564160542793996261805391e-03 -7.6244684156388623651861236803528722646750998592826716929610977712605807778607511554684363529600384193e-04 -4.0380187395815021177393506637907844820145023663755013555779041179248940495920977722407523562782511668e-04 -5.0983758497604251891674338363915391869211209563745893775843435693543917221954821565312879284770207892e-05 2.7554769533526527406693747316490330901033518855249382639159194315729019527988358579788553992601045548e-04 5.5989187617016813737013527410726529258128325745572374043596479919503310045733022749352080336930641047e-04 7.8679478081629581692086872915006686896706092849655137503468179667333864567053394937840762314298782514e-04 9.4752922475949782870515118270568581795487071242397331331488298122134634945237325410009844662271215213e-04 1.0391739236938584451852543885693972283159743016510857383973376180013620334586862378154768798801886995e-03 1.0670487716180376957809920142440589226020774793469711408416214450370441813729682954641672405300204580e-03 1.0385572399791263534612358560463417944624673936723584023802029866361931954130874021394315521839812091e-03 9.6048114092792762656762406834043707694482485611747174119452724057849458816754269215197772438100235372e-04 8.4212097029201208347289906210836919291146468513711521737164896385629768733987002221452919932547885797e-04 6.9423551319953736338443219470606053470311373350620323758598316913228447325643260410195752719196641774e-04 5.2658674122553370176734369301511114026689311167950185185221724650240193230975308782196328592100559886e-04 3.4583434452649430080105981617657601715895765114105550358570835982784651322445639594349433459440219006e-04 1.5762595026228914904270305309035665675615279809671500163702552810664269139962558009599141617334819964e-04 -3.1629332360553456384364481799397144403492325462037705309797200345602837702477630760677502511526648055e-05 -2.1632386097570884424928488941935688297474651443906333103767504829134584347196664313970984595814737138e-04 -3.9502012706631696529803160937805154023892333965877071837341549511976172847923919258101151072466046460e-04 -5.6506431753494180179105721116399721379063734434602739151072426601055652194533666381325111536315255908e-04 -7.2299576691656934565016486160788264688012755735639124994384505310163812257145930183751289388275570498e-04 -8.6452854220453320174464405945817688360688571188116049549527571997706491366939502909557577511968393069e-04 -9.8674236281968119617576327540130133933474038522688618813521006870091228914543942735428685990208909912e-04 -1.0873626760016078231674339097705904076891066776060557794989799372339842171043244079888094189151940890e-03 -1.1618052508755223171773882637453766134294290555802906045875165483135127426621851943121713970180262050e-03 -1.2095040001050923313457944609176135992608776287298490513897991183593262743101080241435497282605247811e-03 -1.2285236788188998881492185228783108099864113540785204428909737009335709141408617934884779296508928154e-03 -1.2241033011733100187664555838088764997279470185651161150748687648186153292556216075413785785084597466e-03 -1.1932862614097894765961469871570613385829355787621394700710001167576313960805967680343223468472931596e-03 -1.1409811606251545463804035681398789815189809527582137924716939699392277889155828008601850151117208218e-03 -1.0637076102936291600140358042420100838668285968541932595877735695180588232469691532585605358457999590e-03 -9.6951736491128225568197512793833380420077013333161950275900849140869110791882725960776421719172267722e-04 -8.5787788368384973446134537224112916480824027754742033324486527483605834859048753092878016411691092046e-04 -7.3678476590949019543305956961495073140312044653992401477613447003870943111934982552247385952227198306e-04 -6.1032256145646319469736011488050672692391136541541168091416618222290110590780948500489825461549772768e-04 -4.8588129686044432321443995050708866658771422504679638972228913370326258241734246917651854976611765203e-04 -3.6737009364682230875873016167257245387806652116763811822034379853458482447449446192163456952794349423e-04 -2.5840919408360043414684375136771816463687165413328496481991192385334464406885149723905172385751190510e-04 -1.5965320848502017795034608139559548479471381981668342290592084869414081001538429135189944247076633530e-04 -7.4216288191549947551584333604068081211593535581263680284707548574935318328258592557152632598339515037e-05; -5.2262480274106851205005774456135099872207601138848694775385910347204304147484479695111472322961075287e-04 4.7134340768156384765919780206159547156072429074342073338867168122929937942857189530484320497965659070e-04 2.9441247123347317065779467253350119909815532926111959484565083905166418245823350456097151955694679766e-04 -1.0011502465712955104362175347678026572874411982539069062956921170282563744064540808239385396344376552e-04 -4.3933704652353131858799142526352454478910426099773645706297187999179854916356581138478248656199027426e-04 -7.4935132145682183847625976321428054251778505266178923907811428604754347053798904337445759852376501028e-04 -9.6173871610984262430949334571109985262710977875578531440819255735215240766669903249351132024538177116e-04 -9.9528358421353818995390684926787737601677615791347740708985878828599176944308736822959431664502912455e-04 -8.4582170317781697961045200788335991050648795900813395076760793146413044107504047610755967592103958227e-04 -5.4003115780252033697347097565750821881397383063932074264066228320524192984183909719837895690219821574e-04 -1.2885678273579487286541213206153681428966927565481833206875147796848468026670835041025423000684381449e-04 3.2245988709884176662426955680261716324010090682008806715210235153627737278897005439918736764709767208e-04 7.1454389062378410895866896277278257454160348069911494770694894112163802108530965395254705869803799233e-04 9.5793731539734418912667851150943631506515103521672506013242930831139777074911837995296091806806718274e-04 1.0141354361452674476781426745865374477492684047845774189733109509176943203940229469427811816160479781e-03 8.7149503579570369107762199479060789184029255712796016256267027135430792465737729912106444624752905526e-04 5.4942928791002445625168320628640112621392287216925881711458321394520240769930256495708464078631436747e-04 1.0091618259309806361506793376774195911079112034825828022804519414670064742030184167473189640550732659e-04 -4.0134260423742511864539604625936914995775996988326552843545017348403467399975631165898021907703402407e-04 -8.9037274266419846492062704117884037781473581265677338427091995891128334570421585940354052576489293511e-04 -1.3084561752507987022940481664232354147049798267815650136790707392496040774981073861724427170580190794e-03 -1.6116151843659347327802496987250611467637106353982877060356678733973542940596647428538682892270405911e-03 -1.7702040659478674710322893909655417254896906560359402507858135688490099023060432229971102303278316830e-03 -1.7690147775000874945708415840811295955080690277798616253471819788563359631310445288742528538372070302e-03 -1.6077281997135316903772697926592922131627887062155115905771632011628846332298349688892524864776679974e-03 -1.3029101801868129559332246328925637239643515985475260252065634442070177677088519567264048974079180172e-03 -8.8614432395373811936819064019458947176368425296727074417003845223176250254746166002152750094201205709e-04 -4.0110617438146126495615842263346864444403779186621324142398747760347362532452456953671285082273781597e-04 9.9774937801122802547223781306861195206577246116900095536940773160796672139613522696217398106731444324e-05 5.6424744206445379218700054086636014962742612355338176773220608188993183487468614177912983503962682634e-04 9.4795316641656407668341925091059600004852796762169657742776905053982213854279373024426175909568485434e-04 1.2201246402257935524005115655308945650219594333625709136843643409421836500647224407968131441824283461e-03 1.3651855958851221230003673401251925301498059200983401450532743923683868067233647438531296400632781188e-03 1.3857148447990771284877307648164557152607572183874896766146743219338069287009856930358281371302811621e-03 1.2916971594119654324669505683448229422588461484846954743962196302467096985647808236317682235054974948e-03 1.0993600949137322122396909283905493788644383727543891735287070402294936407693689218278338316515545423e-03 8.2757730027306113227988879182200891940031731252985968503944693799245684773630255288932049036580054690e-04 4.9413008905986604490813761671890202595049693896945531111955779682486210790095731025441765606945774740e-04 1.2185726605790813196662348006271523335460729763960359628066159147272705581729410103777105264324902079e-04 -2.6152547603573822504801393400461688699004899424430465616449577338351328997922955617674208556085505999e-04 -6.2928274576946381466389265768343743586576735735386254465904982448088436506742844716707849427062097865e-04 -9.5974207175545327701776157485622156802244225104964997638156523078314199161013580606687484923010438605e-04 -1.2404782203898748184347696334705027717915786987597105911710126445050404816275623950226396205535977051e-03 -1.4614992540256431103101607697535389289922316082751990512587101637442893169098846013013932495380638529e-03 -1.6127791477511679035392175398408383960113089704277692862707002340269697851875540890555118292717792613e-03 -1.6865071937940130698688223929366060951953044414390860358774778057021762593026488775079590973937647389e-03 -1.6785840831201373649608512741783325389164173341814595358989964823537917640888311753057834734265202951e-03 -1.5904189924434511818255277805384962920219625772535010304252669063635044495741677882946296929272961727e-03 -1.4284969352998475391648220471532186794538860300863639902552548536664961902711725021714719202744702065e-03 -1.2030128430436894752314405970951016448828378856731468077789515957849737253139225441888877462885759300e-03 -9.2866685891231328400640374878545157648136731703730073358905883801551775463883456947957889419704521404e-04 -6.2655437271989536462131760991467801001535732201836157910727650485572035609558900685927165135882125922e-04 -3.1835126602303139874436074093065418512818761728645984458540040140348664834638729945500892954774477721e-04 -2.2724843768884146036973091128222095920643983447845939026345311268260517122193701025361208226918660484e-05 2.4557614695750226541874910559829060869071475569876448237991144970790238456136826664073408073392573093e-04 4.7204932938905010924441962700114204579273340484059013571666857933435625947417002510484290732951175738e-04 6.4782525302213962253949247819089863718007090306082711198593744183055660851090209050332923759782822488e-04 7.6896113320358543673712851988707890052572013924733953404498568165767043499758469403388083144862752505e-04 8.3869178679946363839598541405402453534165546748531205880004393732687481958618472555087245912445275042e-04 8.6177983395026175957324170495850025845442304948317198913702891531044124242027553617537402581641384623e-04 8.4212097029201208347289906210836919291146468513711521737164896385629768733987002221452919932547885797e-04 7.8580943039446115366923520109203710831457014596452585945070303148148463162006489633459115817514109450e-04 7.0033739818032956141435839535522030227787262684883041832324903568261483299530325176503058505087745683e-04 5.9249893100439693431756059662948866670552797949693305845615411239427625432799770779355227459623968847e-04 4.6658825452000321093294101531504186580594798869771985307182171578561498734409096188803973375251480277e-04 3.2643815690747474812652179770684105863763069461225655420421265255386420367973670689086085761620147197e-04 1.7711148331655045923684883312559368104791548173625056230932091337785775647933878215555653021803048754e-04 2.3451826597812623936189548045396063541882420238998791493564244009881511509787761152332666393506864343e-05 -1.3307681457192333901047314777309423733787091025196799711904146502677678894674717285147060507422832514e-04 -2.8947356384266658749044093620418132254775785963239744952123004540271427224005730582157900100894264577e-04 -4.4166312790122476086766888392443375516617778704830191868968729182006454062994854971946919135618120349e-04 -5.8457022124384098414958330359952581350825298100198042499724411510496489668079897750651399855845614187e-04 -7.1423724450595965153857761728410677377582663579085608500935298406849896903755090758889826932083035106e-04 -8.2724159086420704380833377086399983014922446026714577532358272134484462600914625980887626552624847560e-04 -9.1803748309854288046931840372878312455516311363695739121999242911828012620286528854035149179746144396e-04 -9.8487945131006374517195155734192563131323204589980582568845599069941573412260991626865520118292423561e-04 -1.0248945601557870661828552524043110651561263394170018404926958097167399017971851069699067156928532276e-03 -1.0420291264344633566671420156113601707405434734816931174824089211205525822208696040626039953231061299e-03 -1.0328538991916562750509904679055201622695234436961779873823447538421480223414165518534085150328551769e-03 -1.0014374422134815942725685887439282905049241445297384070089829145215555849953662562301566517344459519e-03 -9.4430536978355562132517774663922722728860233728514191986368624712736698202106401590770512436928624431e-04 -8.6885521108940387387551716147198355054948121009204565518680251207371520447800642078018109532108744001e-04 -7.7471216601495050752656165563450572570646347665843561036754601657551386168537282938725931487216475173e-04 -6.6952157254242210568182135973483259805332067266382792372703256116644841484195533824210321503803352929e-04 -5.5739419363314271235916329001416852722244747488880631479788071507627534494921824641501551429719204254e-04 -4.4553738385975856466113895204705323641499862359326428600035252322316443010844565373753223810331591962e-04 -3.3793692666934084909602616866363334811392465138149119865723768760895423419959064073048845382288768202e-04 -2.3828140121997332996139377791068913501110640123374083825560821062590295501181260637187036381010808108e-04 -1.4746970039492305417776502508235921405848068835147862973846458648439295266012141887604464902466965278e-04 -6.8625056952433229292611753022357659212984705319987529245941022825141128914971859844446766127984697601e-05; -4.8317657228032668722359668672753580989187234499525440638007376314515009029420988352527292140660872023e-04 5.4555084425458401162751497506554667932035864493894807124431900413847214006701032869124197919654825168e-04 3.8038636646450139356032385507922438971746851361313858034630010164418375032051815715274561935350704018e-04 2.5322091861499477149578835106686415915342690830277538694765845862234006691358406055825827451800855931e-07 -3.3428596585331990295932483026023027785152956692041126488052004145738295979564084592975134747328922084e-04 -6.5117587326775045987408535997747395766118611137632419342163257192152397314710263721918926950789049008e-04 -8.9382489348276999515183519955982974839250710608817948165899734805010337432033277920176394420335544926e-04 -9.7453520339078155151279026263154337757513632420719654640765981986796122814250559018350113059111096739e-04 -8.7232333529819989742288523299764367413024509503106294697729061534870357549907818891671687913247023679e-04 -6.0224203746251970173429184666722322217644870769856762722742122611179705642701837124056408949465347680e-04 -2.0936617612306980543767211592030664317802024292892279444363488292161203053588283323216254800906786515e-04 2.4427327846070266830734562408180083845055052809915819860979156155563269520578334577171102818099366095e-04 6.6490626907371727786948382868304641959770224015019171479255411300927922862590056677318870364608172790e-04 9.6582732962506814373859962000961837179919227296099306454509794846293247542162361430932815886148343079e-04 1.1018546850794580208591322315088749079026298093675938008354679391199765733180587438994376328498665276e-03 1.0479330233601801892423562251556639650455063448224703591267737896625282018784515157546494216510532730e-03 8.0640030308581770579275402227805174154525046208868173053272785113487140298506001575020210675186861714e-04 4.1420436036849522908238561743039377665329759963172324703947238182380799477579320408648178386789160817e-04 -6.6203737975847803096080144657555373775141792444036955583977278013311327591228282246365308034814913093e-05 -5.6959045485958923613811122974155957402398915252211638138795171935456941478791375962139327033219656909e-04 -1.0336908363925354940127031169110811972951416689420787674586699227453089465159614422636738899714842934e-03 -1.4065211041457296325798727461474560432260402620193525076414810796590445453464574200891357141683365898e-03 -1.6496084586077813929219764862475091522958813657088395973999705986175705965799417296437869477998976122e-03 -1.7396818723318044806595508163635629888438024697025833944125184615340349916723967866742544910314452249e-03 -1.6696342304815853568998902063793443418999033188859126726948997983323135620826092012066618194729733460e-03 -1.4500814944257870340686086458151811161027154183443540512463121427785824030662624875220923734455023600e-03 -1.1070451025141533052155849053121390279926256291862912737522690167963261238001280065329156350640810022e-03 -6.7861561015921827917352384519597642860464143048964836513213076768602008458187689207971398700898886747e-04 -2.1151006044604942945626342082924920250192551709034227314671015408826996628524041602515365073048768439e-04 2.4690622695812270830501710636454006562735228637612560497533428063802249392344008496795198068784114073e-04 6.5514861495422960491401023470952985747382813611436639565690081263953027972039834415382623197198441412e-04 9.8223706540590518326667591993480994891403487709765477145246002631652948806291024302571511641692028147e-04 1.2088825140689521874559188501153161460873863467918991289868683806283305903335715375508285775118282847e-03 1.3302974596230156074320678016427767765017744622724535966280540181361433421637746919665208135152197822e-03 1.3473007639989444961809195557632166798973209044856295199547037122710010190238588712034796005722670614e-03 1.2662489828899344878153503216846683279967043501748090333340338104469739891194005567762120783772151622e-03 1.0968853182834577094777814253072340918811465216269231043580511800878140504699414113081099826024197296e-03 8.4988587530632270416704961031935270491457437996041926378372811937924730498328172466914983885756453608e-04 5.4282006339883894315000533310416326117207443856553719679896090995968498194146126767606856750659353213e-04 2.0007326601312577254373146009561875080111954954596932887570984401558986136408040048017516382623100790e-04 -1.5263780032059625180989642665815312613555208844404848227440478389799980929322264023484029733215550573e-04 -4.9242310913917650789872661643432266319391734041966704399547828931371534224020190052502813449759063984e-04 -8.0356704432758180047738235015969559583394838426473107808064998051021735729381420059319729149606185953e-04 -1.0720999978855728671776387917928819695209206189184388043879175997385967818703631443224624478071317224e-03 -1.2841266980176243167698376875749810735145291621465816791761769822383084175396870364860033156245164856e-03 -1.4282020147760651161334802561895693674737158819728058017440779294010377943807017095939723808178642647e-03 -1.4968902881355578468342377291626170398331866770496908175689661119344036491657171260460765603779649858e-03 -1.4884512111711182051070583380701217566433840058730141769985500504033331786458490967588320170541799584e-03 -1.4064329873718173800878319470451358501492665945233297385836044645979824393760774131317269024744725282e-03 -1.2583584763021405784031844324180330924481181847296740263163529434017896613339867477112557908801685330e-03 -1.0562862573569953991368996968842355639896847801662065532063669629365308506438098767868650324888949199e-03 -8.1833629439511062934334322445633206709227843733110666070981559689356329581145015189000209081906688429e-04 -5.6340967351102581147382458980350575334105467629151149115913973656249885027388449788316708545012898690e-04 -3.0793555554675844383700205422022896606433993709541091382350822725832196265846266614933549440087086407e-04 -6.5060205795962127425551202603526291458868717296195076402454017945712573731576429828317633112688624814e-05 1.5204560233298111582226917701411317595553560732893981402460139820206568294137230227981961238680112419e-04 3.3488094856361448907571676786229241429413689748546985878415543074350738056486621972300390469561453245e-04 4.7890678372758229438281377538567945564576317965259080495820460349102258074628414998445843055160786150e-04 5.8548929597781682823528151645704140558131408688020268506505543268208610064418062270589481792610991757e-04 6.5689382863280189464086087757504275184741427296398663719107719778097191385448592227482916119942465860e-04 6.9423551319953736338443219470606053470311373350620323758598316913228447325643260410195752719196641774e-04 7.0033739818032956141435839535522030227787262684883041832324903568261483299530325176503058505087745683e-04 6.7920467759634852585203878265807709192456031114057472130433996941726304112951712363027990639334900172e-04 6.3436398056922849273083967351565496640444258273089299512454464999744317879557226153590137201037216538e-04 5.6745221990593924859956701545936773315144825210626808232373354659819674135185910550839426604444640791e-04 4.8017122425289630868664725559012534220034597099532023214303451400985245929912748756834236692772490672e-04 3.7588104695414903007238068053248227911928973111155845596370127256473766684443859648309637171004873345e-04 2.5834744125639531275989835731034214145346405638487360215436855722957214308173795357181815003651502326e-04 1.2891846187273579196421388366334607039149294459256893698522695902506208291427822353491946892335615117e-04 -9.1808031058243781281731018813374583889862217076165866295406961285817920923891888559040722201163133008e-06 -1.5135262386881386556371232214908486758479297190067444952502115859159075795371954726050753110489689908e-04 -2.9180595015042440627987361668965955520585803694881298860581119037830557839528696174938941126834410723e-04 -4.2555258571917249639490547804024765879555867010925537311936303572301537697057931091060107120508248877e-04 -5.4800493270784677524186733763565692386690262206989946654677249700613441043069206749034345162165641056e-04 -6.5272407787790238105149085581175909234580369272903403335189917859482937282568714445055555058576226354e-04 -7.3676043263235090308259451588198378171125871627540658408836281598860304096854916363035255089587656483e-04 -7.9635700542063779745393208826264062075555632337421563906511788579599421267436155522046561529387244847e-04 -8.3404099073543358179055852764479652063645466771359074566235070649400958803025149360500970242150256512e-04 -8.4606699348218231188127733821282424080625431551293417293252498883718994281194511502493566959215182691e-04 -8.3560445153188233501505676777965527971257107658291383308509246393854848670386239656744623316731655882e-04 -7.9939138569470417663165465394851409339482389044485649381605651119875315412276296100852402047369776819e-04 -7.4402383225726806583494464452234881408817001723457217702445333773522602294655843115588609087115857238e-04 -6.6938426805655511148599793501644704777681043898455502310978936567795359643773781397693572713717430362e-04 -5.8258565987361468745111715611692755233998658213940399768707189719264717412033842588661866917621315202e-04 -4.8767549883492756111251547536433417613303414105211807833494760286297455970326340993771789917102751328e-04 -3.9146242973363241715256745941671822419528714533978921834463975376490614263875574364672636393876376413e-04 -2.9787581293198006153260135749991244012070921143633697739495046211637502581367758808783441446039530474e-04 -2.1053062543689443607503480007911861655354123328165687721007204024553599683287705933748764831582269629e-04 -1.3050627050877605771921308766699570866589807585028484462867267773762279812138010100483763101544442790e-04 -6.0790429768394523962150346785058330203513441084108026340192712125197383820698336588699689039517179598e-05; -4.3178167367620122902370758791560526589151878861208403357211682157271244483026064812705596512707308742e-04 6.0223110692080838717863142520228262032332464493892091414524789570178893840487927935575711414008423430e-04 4.5719579158499063708004725841788162642222100687770950162253641515086776066047268538601978577527234307e-04 9.6008224281519252838653960493129559072460889154714718167223666854797809495523815650699539136201028606e-05 -2.2769858810266508499021131463360226627153753925319627600319119200597750272918844585046605042742854222e-04 -5.4257985426783285786420177855099411311452756565184158748479470580998625782329650153338155781180832775e-04 -8.0573621559779939597724812986223698478005929120077084150311947035577786709345514572539457629129806795e-04 -9.2707498823056848400380597747443407919784463437557680857863509471316243223942729855924644548854527418e-04 -8.7058088747385220981050028939942703070130422127733216207288682175726082985828149979323459754990331488e-04 -6.3991115458254613612193373643057704040672303475193424418652974286423907715236150338232086362600085704e-04 -2.7342019966137041114996112936533328170144760751310680710120640504102875488214662350061965732496642236e-04 1.7040452754814439553473455084991360491872834373560802750162833111952545152389800597207221596829348423e-04 6.0432180454747674937725981158340514014829475759151406689350531745391890380755895356947900092576368438e-04 9.4666728684973715471104654054023952725296515070939978031508442763083675527438672512410353241903612511e-04 1.1490981805659465003598352484437003297411392992083034927947917707314761519531553165138216683209926124e-03 1.1772137585529316651004061863024651660927823104907473149499064903397406685936757772358073675919603148e-03 1.0188085695831085659595460543747559042612036638872318021910106033363377329293850062993557709418491288e-03 6.9443946246449197319732897184881175856127035465064879078586306498160727035453586840753256593430888405e-04 2.5341892065088324297927200202412801369586676820882909058653000633128299744368152626018103084850046694e-04 -2.4456124852790450805887489440997884029978049432842081463865356661573549048834932188500602226835607483e-04 -7.3612115008735583663674852593777711451955096010814959611305157532488971943358403213790952336094280822e-04 -1.1635744608119590921032604775935474906394533464917863203238847257597369818018922816962834473998238721e-03 -1.4807344567163327235308924805627962360946224047728169833987496512823493537723536530143441314434115736e-03 -1.6564821204016754562766461999079350823642172525157846446809178241969406551802945887909265342387393504e-03 -1.6766114564266168365390586742495309644696231626853718453197703461967844926431546811832927615677594982e-03 -1.5452477702204727610096028906858714972569250179139583983486973211626578044155955075374337833771413186e-03 -1.2823343916077229562168476309031786571008932531414190043651369375993032386171087147507755890864224623e-03 -9.1997276498160043081564947092619736720748620785350810979779627330577454361032473907461830966161449497e-04 -4.9875504499489320291825363183089421919739360404541574390088307935214034582807670802332587970002773206e-04 -6.0594571618058557960347612487888306181487495860822726247865120577502393842234776951168191225025903572e-05 3.5677605674594539655141746457352098767559719596563481638884450612491217561720303696702841503563108539e-04 7.2339754162191527806701929494428020679830366624213338894347207263557380793414080217901390396803800757e-04 1.0177528860272662458342605032688587297422789419557080192784937952382271810385494052380139098601647415e-03 1.2290969312903845817213490662400417600109636759479530486282709229855726616009772672007082570490964500e-03 1.3502746819613703596815045914731533724708752823527246330763919030995025811812942400459962423429600291e-03 1.3784500259095050025944421137881095697398638453794464757258912929259086581368301236771504371379219627e-03 1.3142893852780005708988017278639974628538305521412878809248317611860524802125496234443438573028997867e-03 1.1608581426239588768888585200386467705967057030494747036586244145141369584376776727284917453320998504e-03 9.2940530892453947663751446195428260948093485656072757724687354171762307669135027049090140877414834936e-04 6.3961056860604911844211035635401019927516897335186875967594685284402863902434604196465838776954301627e-04 3.1480952051259435113272069233086527285748265420088369734435127062586190192332860020774938307033923572e-04 -2.1996564609185581084738735550686537916409139204465638671192944262851133521456314224537531523888777927e-05 -3.5249021079016515171584663215209223151227086004404063942553034215838721895785913554273597267344443083e-04 -6.5913499923360725923835060227491244671802687517732021619066248246616989098554226609066185272351558079e-04 -9.2440531643967086421485384911693796280927530521909859731857452698339342810205169869141582050615209464e-04 -1.1333199942335283317380834814769575290568091188666423360947901474513333920260319759858395926960880973e-03 -1.2751071589967909725443598768085104935159791907028898559853847224309928544052772384996491082767959313e-03 -1.3447953294374467583528834995726247278109886780181764186436645734689442807122335638454675400807728811e-03 -1.3428692527677055696927562068232858173584108051113048234708247527698573872496721913911039956968668425e-03 -1.2740408208167832269593668871754045508788761892909124607183721214004938048766628291113423698970731868e-03 -1.1475491014281360335465533485682529675513990812613297786996027357320194720685451738349554880676736560e-03 -9.7826161538742477657289758492818229113610437535106990153977681607367306805264614412761906503821052724e-04 -7.8202038751581940953239741522478442027405532689908069441002239830924369933886454255987887059592710980e-04 -5.7276916402218615576046937966053831379190274706324180346272442575589216555069794075766048506193945137e-04 -3.6183246468332015070968020529599249883630986334001312345375500085545965747239100366891401432363715896e-04 -1.6075934424585333471657577082332370816600179622241443461223534829229857257668403781731400961159913805e-04 2.2583978129618487470630200982017114982284829511546726596826265034818678606902069131445787282025885645e-05 1.8332211586241912230836465416639267344314463202448625972775648620952621059566662768199123243249210752e-04 3.2114712076050995328547654135374559673863744714323866221255692078102882172617889726910107334552905176e-04 4.3604235434100081460648107486050241216421209570963929063915494947225706614391229163480152288523394698e-04 5.2658674122553370176734369301511114026689311167950185185221724650240193230975308782196328592100559886e-04 5.9249893100439693431756059662948866670552797949693305845615411239427625432799770779355227459623968847e-04 6.3436398056922849273083967351565496640444258273089299512454464999744317879557226153590137201037216538e-04 6.5242644614903900884994657955862272321692544521365667258650476018853098866220452835229126248745478324e-04 6.4559851201292284757402167066377080957850912356992777602476049611405741717781155371084161204325540396e-04 6.1330409319834294104421637067579410764952058159193843237723698665284857719417478854083519768929137986e-04 5.5696589010862223539559810693801969384128161086844742590062283456725238059361201235422678324022754328e-04 4.7901325947759567445809378805498112315970723395295048263432542096066473182261432586979867723256679634e-04 3.8049287219816018977593705102707928739087753688172619847040400096610052293092452860279485856780593634e-04 2.6466582939687556177489147424922390101567386334686943553382112390788121252331148969196172014596641499e-04 1.3648323092145352416108639182226493873499235619736490415079631484790758876019373228076541761346280299e-04 2.3035430979937527038044845844621699289592167355471416430551611745452597163883883346211819161910555864e-06 -1.3194845402309460850521051158078422964542262751745106070795779120907126475705307973899396312890484319e-04 -2.6058595700989359436250225154586537958398764717008201731569856484856309007888865891996979682973972569e-04 -3.7638326649816886743884364608041343458841562583881134168792602918114290095992831210408621622227171326e-04 -4.7522425144985125635853191311915019066147623223525788395204657337164442129805834473919364519167822207e-04 -5.5254242540925541448809375369053325725772242034882989652909257690936269298717224876127200873362230640e-04 -6.0939506290367246361299090328708110004126867558128494506981959962970788418643910573340957875086085686e-04 -6.4182829669687322005829400848143743004281685037000772163809925535616132613317396289640845142692073314e-04 -6.5206857177372953323425015218335286105630312505462350634115788985915702418748314479860472124708447311e-04 -6.3716944179822481203625588849642980859411814060156089246158984893505155694128931381161702665167727548e-04 -6.0279494448174071415370531418469546055638263744035306693511546659791805324640253817892305220706817162e-04 -5.4909746306459001112662818465481449162549935706940397981178515121380309103249082422770183864928192175e-04 -4.8249247590176144427242783201982861921314792869846366325734346441632997081727931157671406014489674858e-04 -4.0685973034979567296431486359460763288792479624635298365201442306938084240560103781219797925952037672e-04 -3.2843542981328039700721677463685595348070802471871745526539023492550275381023580801485215731495902229e-04 -2.5098346783222149859706448964436876237882754729209658112912958999862337375146390285380710071409356575e-04 -1.7794565520030087427801915701341785344999862747199655094056437382709852641021877946662349561888204011e-04 -1.1054530042517346184396118741858839788725286703907618147233283243402759932127878340261534138889095583e-04 -5.1559681316007219394099621977845947484283337991732001127044861716022961563429024812618381409523977285e-05; -3.6980150369162870700345150423242549129747304025767755410140798882279726578871011847386287915933015126e-04 6.4157897169502251066839888097416612059256074555543897014433942642009290455910165872055072184350910802e-04 5.2467250909443222430175666450379661670814366712368597454675311684037104519149512107912313223818077035e-04 1.8687720985920829631432048989803260733454564317993646113647514554309420975874486938776177546813881875e-04 -1.2128220009685245701699349993747344550875696712830918521745531372450533595773305406358140392251968236e-04 -4.2734510437132105463775797855341581632650421181368301438443874360408570432589819912071516880277868328e-04 -7.0159999347885072551028697201546385890326704315501506152167520401123723805352983416702639890871630668e-04 -8.5587356728204306109015988409079667061815769841049532384505393943165287638938672853868761552688423011e-04 -8.4201149997226211847358819865995372005875094641004920567091050215659775995601622230372419583443908668e-04 -6.5297435963955324691151279970490897005936976869132889062312916833228358482301924212834532953117323419e-04 -3.1962201098674483251029415087560303274011538893143486349160021626329166988999556551508665785761641493e-04 1.0375748882320933502708596337867848766615192610047178707627311260202107511876434091719863604534500373e-04 5.3729853217905483016425859493553664402651671072501252171096382987158996553624876771229939529043432497e-04 9.0585467974647367123173152687331877495387710066338143753655485460454815127496634700982775823789629088e-04 1.1604685661774630675634943548888352380436718378591459500266402606493700035862566485052187867416837130e-03 1.2611315663406861716526750737814841780972428861403491815913757870226297583068022348702213675595010034e-03 1.1843202766038851977757902065737147051723521012278492928817055523813852116682243995407794918300100820e-03 9.3515290366056839889914631878330972264516859529669457193395899367280800109439466704416699803674898958e-04 5.4810379884936995239514872079683815790139677918214241295374355258766277028095339238914546853424407132e-04 7.4071256913088754943911441429311811537956796767041221898722366476853662201240500355033506155897150704e-05 -4.2597279531684885925385215546741728633717340940832670002049234904399460882884083445942776800149461750e-04 -8.9141374504879956291098855155906373274509923373395887379696016335864884284771307913016249581458902369e-04 -1.2700181069232148914805933241644679900108298814585309045554604697127243378920814064568267004834985400e-03 -1.5234762704720263209526097515107130121033645404667098014580572931145198666456706481094983587347628060e-03 -1.6304160421358304672470502378497522556687994472550866476000151463843684693342053315517893811478566442e-03 -1.5879751003600853495405855743881495683650435601934741948260280414482262665054610638681516087778605337e-03 -1.4094057633126622546134462623985463999913723933764423352897931726245742846925038257484136454348575179e-03 -1.1203023634827435858244954731661459014181653444927243352081201454242541414212718872015272823767159137e-03 -7.5473490469804483452352443451927487627858055909068790729252238431992125731235071864069507595210844119e-04 -3.4882419981904439358817502799067687993450858931982538973801573634777831936715608094167184207606036693e-04 6.3915601428034020515589489389744467443992094158982757886799182835449086506283709255457277484768232144e-05 4.5530468001638591851663469646448672385052816598765412749500355184099391787734951377876512757585946291e-04 8.0271628166380737468217291126532640815673236299332066589801726748638089241107254883667223627390960785e-04 1.0907539934092790173828384142726555393472738716069538344218272253446480727476766290106153602514230666e-03 1.3056780481377138567729682907838531743004123475189171249230875826052229352560423762264824187062741884e-03 1.4366020573345928384054127826639838498529918569882112993314159359832492797630371700237564351120179375e-03 1.4757839647574908142926323709059850825558199311722498807127013841259326177278060752638825341578802527e-03 1.4187885354800789802055304141833142769882498855074864140023959465566690450496575370575318215597184070e-03 1.2700028152297056132047925114034029720704211093735405337831670882773173345164061924084015983299542270e-03 1.0433480204108638302901019689432522577936124715063328432246835379018852374107367057771246274214104557e-03 7.5850846570940742871908400659355520584881306811403940939856119644045754331952660993673480593709492417e-04 4.3736879371646868390069014283025060731502383220806012408853929345862961719239932265983630201574750785e-04 9.9879241635427169079219197379585742316683697392234087149614535262323531522429253042133755671736587656e-05 -2.3360472107795545235049908503979530249492540159236163246765311312681317675188030126511073164080176567e-04 -5.4247692669715262827718931642763828365270818894289774269348867712778616667206704983392515568149680200e-04 -8.0855824503914487005017689626328848285095279726401735484151591154464114012860234613319137961175432916e-04 -1.0178876609677924026675175922952131357234982788922562033868452601213507997327880045080428067707489311e-03 -1.1622379388782832223664471836116030294434261605379193384566510175437352009373015795792293160103159355e-03 -1.2388861830751992173163081911474583224615100687965234060820961150751956166057268860964000911119871511e-03 -1.2495285886313032853074524217123642577139667903145801317280161348872042299145197922714090965551360333e-03 -1.2003317908135129731086071417992000129849270494185882771149676914130397744965673455319906538720860013e-03 -1.1025931022641330168364277051706871475986216717034857706878789043346988871626134438453341269096657026e-03 -9.6881536977409431239008712462896262512820554563138416701893320002363032336638680219711752450659622687e-04 -8.1026475562386437335392164043290129896272402364464492549215847107493301563855124414116311721927022451e-04 -6.3632963280904876256982634630353478552249022184871797003951553939237586220340936530709297717638793549e-04 -4.5680137983841770472171314765346261633449829369734833671820551335944702411697111201476740275820993530e-04 -2.7880561546597472666707072628595724945310530118151437533315677605328647625565352516050415929987809173e-04 -1.0743171293937063142045182300414207749901014954359688200618254967012791141325481311907342639139215827e-04 5.5455810297010391372704626264569556603427566024462568096099461098618821824444643275557322539157533043e-05 2.0776256394618701487135823534667431427911000222833418812868987739250118571098773783827759540287484108e-04 3.4583434452649430080105981617657601715895765114105550358570835982784651322445639594349433459440219006e-04 4.6658825452000321093294101531504186580594798869771985307182171578561498734409096188803973375251480277e-04 5.6745221990593924859956701545936773315144825210626808232373354659819674135185910550839426604444640791e-04 6.4559851201292284757402167066377080957850912356992777602476049611405741717781155371084161204325540396e-04 6.9736829014536736665744136005525884118266520453991239527339110132937294530428973572390199251068169126e-04 7.1995338277056810780027552597865662916613148064484863373080514081954907532030563697796794812681459051e-04 7.1275480930578275761568111904387923292387083199524465876146611618727560702019245522683149865667050266e-04 6.7669600984159202962030518942784909970390063363771555733388347405223374410855821072789433362448807885e-04 6.1235098015101692126480438203426785916479588923391992847291013228369494237862435215568832174606361954e-04 5.2278839372133539463488953670828529685722980029396209376624246320227286734520685986893077225472742220e-04 4.1305952688234094524108904649178066645881667457593641777952002748536146099177587122459413004269727792e-04 2.8982934953565155001334236392079089365311691157721578530243316982075857386837822176287928701168119597e-04 1.5973486774617197810613461151729957901446557072148770361519361374718152742344449521844068927678749100e-04 2.9365545840957064840003010526560160503855739472390369284164954945515704692418706690619291620469579759e-05 -9.3482526122961904713579780451488517449630062645930531748796934273379964019860587651635300828218529577e-05 -2.0366123265200030930319835410660550320660144592568488517680819724107069415176606675259160048167617223e-04 -2.9593205006025741416706411163646518159466982088341649998490719021697304046951112568759337263805990192e-04 -3.6988124141145688930768772833689888086813074606453394328692055003347345324710093258087986127629233038e-04 -4.2144907373620886339719168089287550430797751414795242664636984405412219024668965731794615339511375055e-04 -4.5186329893457480869063873877884278833977710292021356376764318205322878659284642213028808499440950118e-04 -4.5854006362876497343775479020429515536181783912995178956130226173582094233345736712584065167224443541e-04 -4.4604390226871057240624962249400538429929075970877247375610349524355324668229592122321221574315173984e-04 -4.1474512765554498125430086024524376344795482820132344716962229540345369300881133061239564993640893780e-04 -3.7015934631772167407823034485601514203745161540303913509224993469317275206262674949253039841683250557e-04 -3.1585653983623107470705054566361991051531037104574766164527114968163202909600667348338103427772674708e-04 -2.5731241720723640139923772091300956019259669428197081050619605952727322121436944302836272822364974882e-04 -1.9800811120675553084335688706293049422192973277179519713858953275082556823876249431534982820984223099e-04 -1.4111888584651562180384729184302834062590954893566608032009468273709886835867582131609129974622173644e-04 -8.7986386312841052758381984493938618883020315506871082661405822214120605401481975116031889752196346261e-05 -4.1129291966113659459891806399308104320038415561578861335926145489998805828583005325323558924589823007e-05; -2.9808203870474014965845833633796550561722599753005604713134714011536247777384507165932474481850231627e-04 6.6446500489640620095841729504321488205181750126245799934901979547753163301049931757558354783991800455e-04 5.8296140680304104513839486683713717228247773298414086086549830879167981628474061189268459370875629704e-04 2.7355736711968163368585922356978410555980112617763939437005503938102767491561138752981767923287342757e-04 -1.5741955996260868983770655720307683945986726457316115846276107419695941649981681504489633242176025050e-05 -3.0820553274275162764386936041281541352777390829637424976846272560589398260420434056722041771988151258e-04 -5.8477728674276129610506360314357558669940211509285845097384203686564549880380845868440616617986932547e-04 -7.6351431249288920672599386082017146208335123600561723976597777509476280141479531256218624960842787800e-04 -7.8789178358790268255162078994566017595723911468647216770070695577928198845819436608475750936243798638e-04 -6.4136672790330485812798097486338269613468005339298009527870624551727104722717702847016891510041970462e-04 -3.4680625372691276070948953849628177889743084153043469539258329546109989072827278685893965540722015730e-04 4.6650687677685513800227997595167900010796251947525329981254925429193175837341641382144680380121637358e-05 4.6760766917314029537005575000747311244488177121190252905762941051527958166736885302759561262755044995e-04 8.4847316933402059484814694925619661216065677220276884310216487566165667015115050810056769232426830776e-04 1.1412340221348128895189864002070151871188806906725749327630529116172594488319964536539793754731347661e-03 1.3032999196532993110731205122598953118621114344379000828132944980611777560334678762982774359867140388e-03 1.3032439218890935779567528082099347943056745120788489933947842911050299889764374855216226486729008004e-03 1.1327035894261602577760100666962611561200176983336589251373575219672369797291121586671943841432192211e-03 8.1085132272420034605156662430003701705748140757473085194315519641040217394113017912579578722981995220e-04 3.7740669574868102998383191094186402824359379093921658663936648030058764786319486234227171978087272039e-04 -1.1235848526946183008403470294303865977053107185550184156305271831626567602413884061129792243223792923e-04 -5.9797439847476718266511645025263780824804601260307984862477621892149380617722618743373584505373157052e-04 -1.0233730193771067858332875225042367108477811912154549674921856774132585669064212715503343329906676131e-03 -1.3442510756314128641398921810603694687353294750529021499745585709583375440307829618031753781452106330e-03 -1.5323922844728499906338666816145874522927467580685143324194507156688278480995068169273477022976536210e-03 -1.5776322238400076030093268105004637271806740110039378450442652189006792812880521275817017936373188383e-03 -1.4859039094818469604800542983984098999362606267601519929827723405205785903168763243923351164328539613e-03 -1.2756359842630216339262067707122678660276664399543117930754352009345992244066274702761556677316150603e-03 -9.7384295403697894894061517724194448209391823550281648351215999579439924966271318304915445669115549970e-04 -6.1051091164081809722118091215911786413813215571067407958565549598686940165988560665161933203214420963e-04 -2.1466871156466090301501944043359426172311267779511860144414469354399254850428714271160369417645247308e-04 1.8767958491554856592011004138038345981630702798732013778653963362630820731798015541939339591235795094e-04 5.7351655777942703651589318965533745567995605592102786192952108014090947647536778572088734616016771609e-04 9.2381935761141061015138006419494285216677922862493814518446568580145796422795582091907643861563723489e-04 1.2196117472408484967640558921765866413159724045936873373394356884665426240902817128406827410745877052e-03 1.4433388103329268315590746399102559717512346416111337437619829339069667499988612889189498313878704740e-03 1.5799885066317684759078261019999721315728369179697992823393801779090399936429537378042315423932296927e-03 1.6183218810306416788642140947093281871541710340287599102039879528774012960679844352343272019177584142e-03 1.5558837986766170566638082778444712271310486372766849011972625773705197414121239930984300542150001191e-03 1.4001982803525168759891738929360943088145370508142578509761908083888282428422090763150459222648192204e-03 1.1662272409661603523665343838964971285748753987224068260445832113228316682792449087343327562125396795e-03 8.7348765718073821296169904787237212808865332852616761902532818150892291928179578475971429130387282355e-04 5.4239394285610346399812127364694043963980969884220065535699632216063048910852909942509026462257277161e-04 1.9507029442788917813357478422482560370246469583132250194539325052027592033396364507912631058606291718e-04 -1.4567228117602524976073120018567366223469452984846588454521399775470947203345779721317454151532172424e-04 -4.5907842746935318849994109020107046736796609780778204293669645571950477094726182689718031923818621244e-04 -7.2834735025741166084231390252606224094956362473625450290892053702325953530775602427896913656146770036e-04 -9.4207940163273803714835484137561966053955188941223305767337395540159454453319364407663943901599059254e-04 -1.0942228894434890062456086012627885223079691485321424952801575955730711689730342427804305840764335463e-03 -1.1832169659073995021232169856752418578439782341054714598769947444748140479214479280850441381350817270e-03 -1.2118374656137138462774782704728478107365127701078808007353688281802244769312568754050347106145106953e-03 -1.1874280942988890880073050232647845795187724719381456385283133781208012455049658103938780536245619802e-03 -1.1188323298302324529375461526716243840143901080207853576631170036929913277861195710493584565833831038e-03 -1.0144462124340930028386972712552447706647898876366546567614301890595625174484893392025099364842215516e-03 -8.8165146539814734883126749625744155402955191186400861806338876168054090357559147479550827788352628421e-04 -7.2842493776992289305078231383677892356706707738354380272558083033648653118700553021196680468368128563e-04 -5.6114824652887541479135273186795752065492704220224254578966966958821095414455992459191396771213315522e-04 -3.8510737221178008953169880015897503615298419482005276680653597372802116424834275233306907037080549160e-04 -2.0369347775848015678349365679039793546190413253296515457586194437003326832326155314488747260642546460e-04 -2.0922997926069309513429123713045443109231959146501576471659079732603705297824468678949537854092508583e-05 1.5762595026228914904270305309035665675615279809671500163702552810664269139962558009599141617334819964e-04 3.2643815690747474812652179770684105863763069461225655420421265255386420367973670689086085761620147197e-04 4.8017122425289630868664725559012534220034597099532023214303451400985245929912748756834236692772490672e-04 6.1330409319834294104421637067579410764952058159193843237723698665284857719417478854083519768929137986e-04 7.1995338277056810780027552597865662916613148064484863373080514081954907532030563697796794812681459051e-04 7.9531710818245644973488181472085059882057661019937446079468051319165940338292108902254301359893452019e-04 8.3685293640560042761344001238835880673105498621752875504486901452568254995622138956183008176530799671e-04 8.4392319569433540670577069732629370250407490229720088487147857164430464029847370737394852103029889551e-04 8.1651210701372038672486496732606921210233952797979107425353855233981526342544529603999006233654791648e-04 7.5725705084219371030225883007421844542488697044655044769833380203359295614277544730194789555873185707e-04 6.7098880247511634135955439341484733444476925628033430232585910524768350487401430041714544930385064670e-04 5.6430783618850850009960370828341770585221193354412441272914249132481647834568854356707708996263518585e-04 4.4420526931861756711767022186116273077579400308403182788661142814686469233864812647246757153597841247e-04 3.1783826048275125851804284423656006500312614507195185364614274634565865280460381831993856146348967398e-04 1.9322964552510939114515534991394421638296790753053822462988862317989017631817500114227279376103103053e-04 7.6323526202267274438613343495532255658956028042686594796202302510569146733994651707258462487289843218e-05 -2.7177809682076687917428011071839494628068484835784800652876865495535197049232186233917892916231909785e-05 -1.1542347587691973694549898864689778193003406152325617916148401760573968565739606013044087387038241038e-04 -1.8435766694570358634886275596041096121593761720922114949207087647107672284193843390621108265021671336e-04 -2.3413335976712063930947102235293481038291337136534416489687337031867075387929623306974862026879069202e-04 -2.6254211453248702838580492287761711478272326581195150571983534249852384613099708196197913259579082963e-04 -2.7283444664867392789487664112387261727242197533467970715282952052251572484919244805992414207171003852e-04 -2.6550196091755885583765509577617974345530205154943463095298025379280164938622323651069481405199706621e-04 -2.4491518382271806071887758068249772023558520677984669339915401877146404844219339724306060370110404986e-04 -2.1415945350953117946246313871927040017792353757826869117346199140307882260340733704108499009640241615e-04 -1.7773787565917299108197766398931936508644443418160809465740996535937111308201066869038043886099486277e-04 -1.3871864762819905658344311084701562341408478324926084559926875825777797770889042493465699480508028063e-04 -9.9912653499039253872132290362517931109697654439686652163079633329009644712935183116891663106223311601e-05 -6.2757056962951861401122712112619111037844318652541200935167004027591452946273612851596286825350675385e-05 -2.9469523411549134790566337793970372417786525106975691086906861607564971793863279478855358191694292951e-05; -2.1831807090354072737013054614089765551066967730784824430254412009515008022702158537288968450350303874e-04 6.7212115388599238251163574519077979987848350754571563152230582196262018561027803429833327274841211144e-04 6.3181570218747954268732855019412824785923424550579642503158511793486713418246932766910337870237167453e-04 3.5605586450494992813940854523305851940086440989093419565673883949663387201364699480135243888729599494e-04 8.7638433540508510188645820522369845738020495463902302082960112222384771820552803610009676787662877451e-05 -1.8816749324100555760593692989435671450825987911938289526935566506823613263590292296063529458846440390e-04 -4.5922906598910840333469014692676384938345137218855429650734345923310556043890949989584649212977215100e-04 -6.5367392196027063145075779485648731977205633517921355640656250528202092448182244805410661004498879024e-04 -7.1085888670812087509486780672855974043765453575017374132835551905853710632574504573799886500353217802e-04 -6.0638508120199900115620312354174008751833795861921973769270679900241499272303720962046226148865843602e-04 -3.5499701587973706344444808051620740844776478357809049139918633163900328325230317959154947595782249027e-04 4.3081291356665889912232098710641343386953051513249337962235402027854398564483696751753072000024674705e-07 3.9826491002384295169961090652527662928013040614974232524662090707330010984091858906863230251608295448e-04 7.7921875402775065966747661104837151085082495228707914731790217998891577512638056159956819072902432845e-04 1.0969711003369605251496480577653289623024498463129509152521167589718486818125014598048119175814032449e-03 1.3085195379721564248641505174536654822400900008350020159301388641825004301502416407781281062705675522e-03 1.3777215000374242670823427844668759285915583548391200676758747278695203091375755896829592843262641396e-03 1.2853435256410516538403098833878572455154188944326161044604441434585522005144749737300844796673262803e-03 1.0359746648188830723305310689041743735214530696235836450203128172874227571591575877867607726103051508e-03 6.5685018246757264661784917101625483968653738085807925112972533443461884517136137518500936723231730025e-04 1.9479721710461773761091951002059662082716999291679791521410775210584732986746126871873093169049991777e-04 -2.9297311197518895882178005881302450081577290934531151375690650302812135970801776632924453389717405896e-04 -7.4917596822914863211978833533883854599042499478303853565738254349463538019807532315157350235289033132e-04 -1.1252111109773354161258468426851484735846230439403014854963181554371578253501214025869431762773455180e-03 -1.3867563685248513484332092135410648415369300967677745477684815720238734621360551149429452960554800125e-03 -1.5162882053543576753655545693581122131162251975260209659795871816318622569835252104788642655974295452e-03 -1.5118774856815175678994388998425896051858401715859807090446827970363257333493696447217689739461178897e-03 -1.3840812786929611696279125357057150414361532359411851456105357786563382957343653565260266942598280110e-03 -1.1522395507430614512199602606988230205943883551848670701266175085693923195137131479788486489956767309e-03 -8.3984345862094157961798338287038804162856438129412315007123960453530301606813184131472641273576857015e-04 -4.7130070368091076077885031702813131116098901478440110941143174967471866803168838774797196128514227299e-04 -7.0329559670781400365090534022060761409321525499772115926425521224544243950897849084151031686105476340e-05 3.4001265374092877981689162521015995549599909039215647266928672310847644779842043267867457919939318975e-04 7.3778338514219039362965234622131376666006369749978078261630443186457352248114728391599516313546137138e-04 1.0999610622078109021523200868733872632756823299323802333128830317442367266788018639788309785474809188e-03 1.4037882261177024015483080689900335025232137668659059724012223919765650849741311466440596331891957949e-03 1.6284454973957922776669482385910240837500569772160050134674084721938703122362130750203929282415421331e-03 1.7570743036575885512065266126681530918518031723012589202723311410735875620326427556227293212822691340e-03 1.7809427541398415168232536504422910918125587745116701718146483186749957308088345598210662911447750580e-03 1.7010187336564039497960252114500953494980883095439431881841010739978022797900192629752219256556360159e-03 1.5267845689696172442237273582059439347158447495882795553683043887219422309133225558344960086650688638e-03 1.2742437602059504417756418980002271115574247903093072681776405148179874549467470614870188178624340387e-03 9.6301413199788283501356214083359172620211346854627866540242561843695864512072560060760638873315230547e-04 6.1572095775686257652623674160869410873094221836889415640412591159843146244170816660947716319952855911e-04 2.5624048441100799866852390196867577820079749617082049851539288572436162132285850197385601060923946594e-04 -9.2965496317047555851585405992892942600971866528109193818374049606745845292287306603260050675679918748e-05 -4.1279646601882341967428417100926709646234601424505347566435095439542190363399414809023132746879065735e-04 -6.8888278048273199022609815632509205465091281854326788387712879020821933138924720208309975628535668177e-04 -9.1177507541494788926503325496917313346297920010636568107028375951535478307041863578933985250681936688e-04 -1.0764173433742794824439443737144897005895454212659667999494781738206774266510125869104324452152414804e-03 -1.1818589037125606100615972299794841789598148919210601691634089132517122621354162874712811789020549084e-03 -1.2310960725772919434589256351811958589444115813147342896434889450278860018432668382771610378537020013e-03 -1.2289963761510417698188165258653586978232796940741776931475735510902949616573203822494205247140844229e-03 -1.1809150869945215378794212187231869919960022030155700201929654907798244259559755973284660001468072257e-03 -1.0921984566298221876459338866198060951714694009900725413331376510277303572577318026576866628672528471e-03 -9.6901851644511552494219933596097627125441521899299241489697615799717786164149878033000301602475462463e-04 -8.1708506146331690546355306930594732538645493677482263201734063739492941469993206191633251932633323786e-04 -6.4194030512934165088971895434305911254108066480389036207719269522559193123839929249452684927732383818e-04 -4.4853440835069617368988697788052733387587278301835434373465658009471221990537664216231380500108014202e-04 -2.4269438931646384091438024899596042750407573304107541988851441307183446865699379778905215908385357025e-04 -3.1629332360553456384364481799397144403492325462037705309797200345602837702477630760677502511526648055e-05 1.7711148331655045923684883312559368104791548173625056230932091337785775647933878215555653021803048754e-04 3.7588104695414903007238068053248227911928973111155845596370127256473766684443859648309637171004873345e-04 5.5696589010862223539559810693801969384128161086844742590062283456725238059361201235422678324022754328e-04 7.1275480930578275761568111904387923292387083199524465876146611618727560702019245522683149865667050266e-04 8.3685293640560042761344001238835880673105498621752875504486901452568254995622138956183008176530799671e-04 9.2501016774362656954058675924503184952367989570782926239885609196145831747444356667375588433951580010e-04 9.7509685140266438507814481511592480531620713818935781427886003526810528181763180794136844212270635366e-04 9.8646155544819678439390265595006131860491451163325015318302606829474397249835107636447096629782662551e-04 9.6109089844646363869588413312444094168493743884944063898989499370637725124273338339361637098665499121e-04 9.0324354563800449993911888856962746451175239586797499313254078686218182716397659728119960788035087423e-04 8.1901356545051507822055932631158441144828174264352757524834938374866167968089437589401636624025012740e-04 7.1528949608171239613228335292435853289543912667991308679565301966537686265923187054161143669009192927e-04 5.9935432519911980874345516547144239104796030924793397714398886898446080685160987738301198977459884966e-04 4.7902046057454504798910934831444276961052559165995252614146850861815910415878573690502731954372490528e-04 3.6071257149118858495265216554951769730610779330738472409547334255187642703966228937598656509016202963e-04 2.5033908949485319097796711086331689324330288097063821708425841939371294675450317099492150222350583627e-04 1.5112090233481790384700172343048846641397847225058064157837822026233444273968745453753289377330643614e-04 6.7005903198276236140498940075905812358882534573501959282542904624974527748213679244658240841707383216e-05 -9.9764319840648444638888008487428809683607386368688375455530786043222759364636534685060317256005092625e-07 -5.1034341617481905787722429080553854833151857050693816528525266302669833592188163997156089779107100354e-05 -8.4808119201284170973174213676214345391099912270395283978718942545273271692706235456497028307311710250e-05 -1.0280515082797607465790971193743041546004090275324502835210902676759111801439744458685430973360700173e-04 -1.0799693662433352495728424376259231421931638532749155457135642096818608921056487867474160247747675910e-04 -1.0280139722104210083586797088753421682752579942265638172049041225204828839002168022435321682337477082e-04 -9.0541924080241262430296749248946647183751146313448599617808626590118382215099527766854897316091187087e-05 -7.3747857270050796429187676006743176514284443695676784357354658372648829911175161491272046531271316299e-05 -5.4774563956696584471457127107880792238936169334898196747186866040941073695182063059298503403537886514e-05 -3.5134670579882517590715397439655226930849096566638095440881318175461105061285666795552635057291897137e-05 -1.6709449255833517124715686141979306745157048219470025681142301604055721253664895828710921727992431319e-05; -1.3226197380709804698427059098087330263062655250155241392017550273056745359908636711227535409371121406e-04 6.6617563607251500216311701711262080424320037152257789383164846783919001037155274747755483577286971775e-04 6.7106284532989100432909523250871907676126680385791263570356461594242072503127454850566738905423181228e-04 4.3444253145048903333890213314968437106537849788904854736623422077314159264895994375585987287146564200e-04 1.8777805185174459656878378207169322755888321135745230153626534422998737380653183792072132328204625704e-04 -6.9705847345447790834716215741210684600529120653201121694860382100339333981084693537191405233842283657e-05 -3.2858455419968911266110778240839052859897729534803517808908344446585209496736600156246715296986010364e-04 -5.3015643528276326612064875257687455567111263330233827252779067610006738876650598504297591434855681088e-04 -6.1398333847315237955231228884586184268524440982393569340323191465877564532976715804589106113063386268e-04 -5.4989917495160018028307318660216442128702748650355205753812979416428211788189513000024874186103417480e-04 -3.4479113262107737545250871002772421294615052306605571672538156297722971403990850829490992089060110677e-04 -3.4148817771900176783817137334359731998260410254785708059382136438249453437929223410069944170671027884e-05 3.3162353552234607650987043471291182612199799507603813744289074372565463540742107175696445059271994632e-04 7.0221124705028718819332965343678762487957868962418403246847955450169966696907867915152254403145382700e-04 1.0331548316394383286202104421827909460695727774111125292234964005028973888419397782253003267570524902e-03 1.2823432472167216965101201552475387345933750703420562770400922811137204281220606932118961240556140154e-03 1.4115602811986878252363047979121886526384719293190585296770817853988920317490436321062784043247051816e-03 1.3935556614138430810825740820334955753826116838098673784273819205225662692972642153315385120971632865e-03 1.2200100579028773696796514324264895367142479958022918205189026230036392040088374873988629561508460548e-03 9.0550899037768223395279290505105905374244939212957253212352913741006248814712871894867430799177260444e-04 4.8648437341442421986696293061293907645270412050996793036317049989016110232753041148758337452053997146e-04 1.4002475840452631398695777465416059525482369383999577964997126813674879061234402180910022275244489682e-05 -4.5628393083172848254721245850232449854492119696355560742565543446036687555964542456916481426671520355e-04 -8.7361893757157891705072380211383172489761318587958916699966894985235468548756466833645870290955413978e-04 -1.1987623737654063644797923680290266518643390052907194505202792095250663425683224429244286838583977661e-03 -1.4071143908411348202281316890648595739294409519163160347621430060115892454507692749166116394934279270e-03 -1.4885258624366867657390568065243318083573754098804313622353811536769221318618682285342576605421615982e-03 -1.4450125359255556137469455080686952447401018340365648713068379435473782318872507356400548734465057507e-03 -1.2875581941837224027836478070385625796278819083805300336803974729617515358281865797831187887241912062e-03 -1.0327235905611535338464265655528567945703789835942927589347399515357355101983562697534044160380246501e-03 -7.0016484661215812616956061222862309571695990052862868121903851116005102391155316575945110162077035022e-04 -3.1134834394097462290875292784941066513446291961540134252455184111726280608829756539582502410116608003e-04 1.1070643278324734592677318859886382330754549616093029011519999460481006745175637877170971250171732927e-04 5.4152500266907781540548773847357248947519636792433392412102208617905331650987997826811382108153278623e-04 9.5497592255608484648707001490494444451088372154154443026944622696749661815479525519558095391786856469e-04 1.3244801528913356687803469368036016095201637059006705157103224770167725386982860350089103338690405286e-03 1.6250096734527214888567059343053288904674108574930729627322128520572355764909817863170694204376104396e-03 1.8356040358878396170623968373721402424574117697387249747093940631028045993096298430376020569855853040e-03 1.9422750693786189410361528617334770419911175522799814388098400193472043734541960787853578784297691732e-03 1.9397428881921199376977297269766194272934496886693032098407476513281251727280924222756628340744843092e-03 1.8316273375011881469977228589963600116036077341196603547912425877125343354272919965159003629523101798e-03 1.6294893697042507690555215861295756856068587397886952403802509307320618783274061632346256093057872961e-03 1.3509318341163032739445129190425119929604974530191102386375932585879374617004477521435888040347177459e-03 1.0177163388817328219688759638655482842869017368976574865235046410449001459401761761021580902251410694e-03 6.5346404532621049915001900414737709104361764493751840458204155935530637655181208330368474209710105692e-04 2.8126500861561549194064949202729735789724968425875072912532806607807746564524140444924970678180547497e-04 -7.8211475064203066766406055890120640022001378166566639173116817973984097357850307479626387809984717863e-05 -4.0797790679010813191439890336070058356351919035050676975781942674046544922063948701984775500783609492e-04 -6.9522117424951468639692449274750095853313977509892455767083500941935674753163762050980074926061753402e-04 -9.3121434112876782714443537668241116232252130714904412887614464877225716345861553110220756576027267240e-04 -1.1109797525342612075695847197519459255705671850649640911072929357423860266932053516876025278439669939e-03 -1.2327956618266847079200234891083636198529212650329053251281298171562522416243565113249867009289243739e-03 -1.2972516225313622063082629099966214649448492145706981705032011395341759441924874558778841941817490206e-03 -1.3065010083029274333104900507685800789589994725938598924670644117419232820048395753202702414605949219e-03 -1.2638332030583656275131542091328262788245056602736131546495261989901705739795624320835215069978467257e-03 -1.1736392210525410695522979867621810683548379970656230872904946771559786033957658990166258383153687643e-03 -1.0410485042412923855781652063609686926090292058405901072233829573496981503717734100916248580034622739e-03 -8.7194809724956020052358199426331780818880309594607459220186171283499838476092505267211321684926680856e-04 -6.7291419503278221325638908721655759804922279494682393919340975683137508833157806946107331015212425073e-04 -4.5151212212996799205087332109551253299707632326169990782162523318540082737302573890755200976084880268e-04 -2.1632386097570884424928488941935688297474651443906333103767504829134584347196664313970984595814737138e-04 2.3451826597812623936189548045396063541882420238998791493564244009881511509787761152332666393506864343e-05 2.5834744125639531275989835731034214145346405638487360215436855722957214308173795357181815003651502326e-04 4.7901325947759567445809378805498112315970723395295048263432542096066473182261432586979867723256679634e-04 6.7669600984159202962030518942784909970390063363771555733388347405223374410855821072789433362448807885e-04 8.4392319569433540670577069732629370250407490229720088487147857164430464029847370737394852103029889551e-04 9.7509685140266438507814481511592480531620713818935781427886003526810528181763180794136844212270635366e-04 1.0667804487632248757237296150567341498737437690091193795387528057902162531887326597969432256943770092e-03 1.1177254930187424536566567248710634046381789027716702215809583109375461862583658221925605706731923746e-03 1.1290968946622306695905560542172779868223704888865634987464000617397697077651693309351184076086232234e-03 1.1042371598594878544367236452393152692353075539523189613093744234659349147645355744954257039419942651e-03 1.0482631955274056887949097022257801702109680013130326370097386984377183151263823730073448183474924342e-03 9.6744786037413922481596409240344410596405888941331902135976387165952407052552660920443867347537341520e-04 8.6868862156690820645721681737505432195163464841479299662783228991215193524636839069508149177371798099e-04 7.5908358506993400143066860235134672736683181941278240656610563912921414999860434765163062220488886712e-04 6.4516384302170217931870820181829715695907388157386665862417132204973677364582648184215208587927884709e-04 5.3274649405355139803047566299430039861171701525563798949689184496639692119325606684507799624941871863e-04 4.2632725476154053068858827982454939701711470475257733055527103128972984947385699594030733300312939567e-04 3.2963726932354456911321997437942393661179168629919103109101262817090040717807325615667905809281307072e-04 2.4493052296288648131620921309977290897132002605504406386217365680766109251378484260113561002916840506e-04 1.7374238566251492597138172981046946161943302540258323320931718791749136316730346090615076257240383570e-04 1.1614779880868926465552579530654790789319268379924121986493164929621190965180974836588419800434425096e-04 7.1797695946097117378476705048706420883101210238246757254831160606893217753395971468911043408552129315e-05 3.9366957618875038264492664743000803884405849311569035840297384237440380709556911247112390929717567695e-05 1.7281805905002950874724204349155264877325716489690836484188511831712163834942339935770686619877947077e-05 3.5955606943061430365889516195431341887914392711476072602719851796842032695799174794907408472551350299e-06 -3.5617765852863956217018282244294164054736145547121961398241978522730942431992599379056551605648098052e-06 -6.0012944760756168352222439711574535600939559370969296223586864623549286342683425050388110129663106338e-06 -5.2867388879288501883563542939356921888428940052656910186575238810289913921741330385590941098560347384e-06 -2.9219178694432271583563643128633175975461089917332358177476293469863565711050637949492970143762156177e-06; -3.9726941329057406070185095974376002243700303864360371598065981584884571245592431820829719528461945505e-05 6.4888693945213348606080952830842633357793651520721924676794294689732723680406867437309914806955809614e-04 7.0172930860610752026068430278554107376939899453305957928429786787435512675023016805845914545964854543e-04 5.1097215575181236473526009100896852769224422052124393066800537600187490975472625113562001012600264868e-04 2.8591226813355722732824388490384957798073717888514697893885623162728382751514853407462912761868473730e-04 4.7212225342366463743366540240315728441516950848328394408262894461214938422271026174585532990323686590e-05 -1.9394279544651492746473105838368279316620544537823524267595657272017902389004013532223236750571123957e-04 -3.9456024123441357324469641030692835543577451313643959627797311802839030764321844173214493793557989017e-04 -4.9848279943343988700401526403636009842595811562052943586878031423102919059958216462480435165652537530e-04 -4.7235210523069180194378232490826210251542583640552693100125550266042572936531214589067736158717606084e-04 -3.1586739224595715048201126512200992362897662852091436202554100690148967376786227333954352222761559037e-04 -5.6143978472564250101988337876121813843008048080361106477790140966572389387676669638170773511356949913e-05 2.6951723800682006690512373800161407977821705694013761441318163281132503190822263425376583263939110842e-04 6.2076553086750396220683171366896221653261439299181930477627338582601631375094643122805016466194316846e-04 9.5477838261985594055854406960339723670210089972042716090654260116869155483416507967388540591635254102e-04 1.2308110555664879656250316895634686747221469735470387429933147111116830081916480600385041505390716183e-03 1.4104467327989251700295529815181888528530040775180104378338153670914440631255220086538034187678357545e-03 1.4610787043677946272506151263586594003170578957152406888234710844982792103643839222251916662717086274e-03 1.3637036877353044663614849267469580633646939140738062856673418985743547704011641295666689871744033370e-03 1.1211280117221301033252840240729268828215681572955174052055379163533865175138241966881586537674886314e-03 7.5836124269749055194527781368231314390215949741598615695936202728000375166830380855889007743667141647e-04 3.1788114901136665702681917372798175517089278068307626215789190290777795975871344044188051920277160156e-04 -1.4923230340243342111220913685800146782967105512281049988070599635112377503718513580619108226280246951e-04 -5.9265513883956703777257337939206535388591826500515522930005684187199969227704279540169710643053650752e-04 -9.6997601799922484419006279994530470468557014804368512995538449306105452837148028311769947485076012930e-04 -1.2502676264428015723548562879230564667089704886634001796299833620170347201336110631679535601021238727e-03 -1.4150697776571088725663930676176978974204366215424331616689043711941600512449713789830870890321540927e-03 -1.4572121270012336613590683858864055471668598636652432363397574181344978905413990124009845014268347456e-03 -1.3784327670847246002886114628604533074726469406519316958911553714115521046954110492471486579937699598e-03 -1.1876035269857256888233410226930194121252479631040443014364219519502695518717771492635544350472374828e-03 -8.9921237602218737954527973227941118732647033444613305403231048908790609618406387965027998218566423623e-04 -5.3240006542240137595922124446450854600699074020958808252572584448793957200604826459222705668873386401e-04 -1.1020102423708813984855730263821415588563680611502715800704167599970293111910781023220017812922034698e-04 3.4040729358176143415383928570654795180160628223525129027088628984763049255065989280118114170491492453e-04 7.9071898337001374621303184900345530670290894602215489467024313373680036327563118279590609766312362428e-04 1.2114038644891968769598042318902488016241692362309740857126498592697301634177780093461901674457232039e-03 1.5747197605317713533845516661321039516298112808094700634933724932629038061633035534065091078454010560e-03 1.8572721852498852614397234012468805928643429764276134037807434239342883305489417635156337907365147715e-03 2.0411378861749688073899835568339204171297055701822009631038296364765449134717598636124274172358264634e-03 2.1154521406096534782355284173968613594199067120583715624974279700389933006754767804700683452183313652e-03 2.0779345590102606477923241620530411721578042726900090989833452243184822105885592583071745267914232545e-03 1.9350529814474285591743948405018107802035314136827675814892634475422840290125972739078519136589740624e-03 1.7013691015338331720013500583323415082855290189230903136889116260243283042519911540808568873532736007e-03 1.3964534415774060234422232003432853365355378245064435915929330048727233600311792527763227350492073333e-03 1.0422350710783185132212619952226994054790023011384220611543954846505081155419891048928780873204519204e-03 6.6114322965983171671656023076572956027884863880680625867307320988425865553426182726338521068495450748e-04 2.7443835348424195232571176362134611365471690854720653721116258083039770222988409487052155678699349155e-04 -9.8855405626920166389508888906330168266248274478326771680503721810268949081316556310769542335670273122e-05 -4.4278225007609886576141638422823864907778315012354134451119510164260766287292222135487258712619467834e-04 -7.4490582430072488545110231005204059780515446669470244781461655847366647010915317206190489534651131559e-04 -9.9598821755010098362060922856409459409066385635599558733005942055944162288854363232465457916469375461e-04 -1.1891921688041150947918965013066094671132626415394760147555762364582970048237952580558765955264800298e-03 -1.3204493477274796552800397723018831805842087355842843344120951357049521013754728171188249236940808769e-03 -1.3884497758875259724507221627991658641502036320368436261266715673235022150965706813903183013788768748e-03 -1.3942968156951303530196442572402012050142416677370068857864819222402050519226904803705512304057366002e-03 -1.3404922993057859712720393077489129368883500582118189172556646270862312691771859794657074106416535956e-03 -1.2315814967111650444634156352420179151598799170429825659092020682961427312050491785994134580721933082e-03 -1.0738368156438827231636764864015481352495951528285932350484499014926510139822749435509902493383110576e-03 -8.7555537876628877331303738966820369828453341025386090923598672899218659844802690383606138655392046543e-04 -6.4602877297992150934518291086871561973464329431437455216856548253954778680762218284515099741985458343e-04 -3.9502012706631696529803160937805154023892333965877071837341549511976172847923919258101151072466046460e-04 -1.3307681457192333901047314777309423733787091025196799711904146502677678894674717285147060507422832514e-04 1.2891846187273579196421388366334607039149294459256893698522695902506208291427822353491946892335615117e-04 3.8049287219816018977593705102707928739087753688172619847040400096610052293092452860279485856780593634e-04 6.1235098015101692126480438203426785916479588923391992847291013228369494237862435215568832174606361954e-04 8.1651210701372038672486496732606921210233952797979107425353855233981526342544529603999006233654791648e-04 9.8646155544819678439390265595006131860491451163325015318302606829474397249835107636447096629782662551e-04 1.1177254930187424536566567248710634046381789027716702215809583109375461862583658221925605706731923746e-03 1.2086047086688628140054742242737457598581853592375144426000659227634656908900108669773978983003741631e-03 1.2593450026017184287814589870690203742373022560440305946263072196290873560733095635389064500906779394e-03 1.2720632839653629803644049940203668570597936422764198595117066914578899473323600904864755399920417327e-03 1.2504210712193803385525408924228553179393485237533134094574140403194067606894625044955852472521032792e-03 1.1995327676303663568045014175550222250876709396329274158238668215042971870420090387881591205638402615e-03 1.1253494240354668392505644059376133500082801612660166890061192972656671379268041689612549223325560562e-03 1.0336704841175728826477648060000524363118100203941149480654186976995780575182554949043695762726659018e-03 9.3070252307154988193636820713515362015188128576530475411313194894233224586869601308334714589912813976e-04 8.2180873838366406374549020655350519158061108405384157823984222547461136030759352293964218128574492858e-04 7.1265535888279839840788287051982640401956077318039058910038041695838226725457169895236555884959878325e-04 6.0658344699672666367991122331121755453681577229537512888974979656527896758131375582033015726402512212e-04 5.0717229887714552577081648745911209909944292815142693055147064366660509717407904066109641630492492206e-04 4.1560663225445600782384480500022774384691203778474333409269511062818939919672382603167190616995990686e-04 3.3399443930639106045879558693131438925739613078461433656942798989854841203539061558192253741940296350e-04 2.6221853034068731368813419019642189264344688603444892419340173367633801297579748185403315466984387013e-04 2.0087719465697781652183948566290569691424011491432009051219133948737587560075719837297392604946038410e-04 1.4942717087011004586519973140020371172871250015083301263175472097443514827341319517362493723712550300e-04 1.0753878552615289166811134947749808626939620827681832091543411683791564959415826514086307286814471569e-04 7.4150747253566940310007467713868991072800273468695647353689643464167684321885510767043251889135680816e-05 4.8122904802038890945082580505846385607283830993553877540781959980640362555239315557220988892185705400e-05 2.7890919525328269604237397905188347416967273638967305125036563209623719655840626338857906788547876782e-05 1.2420073244817458036607062706974138521135053840272292631289155493306643746283866568173926672640093230e-05; 5.7959625961201823804382415363723223082025671236065822132626395590734686545483879502019298888076547490e-05 6.2244776121676561345826470859223769811308078275625766445369285100229382260036611752369248677932793018e-04 7.2423963457121279933020924597136886480661804206800280480720689821872174833634390643879561195346089009e-04 5.8615572197254718750650723388913773789506380166883367561758128640585774761745144518455277393331366796e-04 3.8178113206488368226117977934472409243663229502487709877391692616313495745795116127586181648396990536e-04 1.6156357639450084870868532434591978504268504114251046511894264508288507462833182552013751984476479569e-04 -5.7604115307620565016986222297247771313588596304066069141860543368402215564114058396218471860876985267e-05 -2.5011518464227450050702077176398565919853013025421777214191002974610660833460621012056359177985979082e-04 -3.6752874369637212601765692452493526982921484491540689947969047727648080775429792410720034634879747417e-04 -3.7616309195632375645099674721448098922278328100197843824402771647118728101714505358973211021399812001e-04 -2.6951051016620767398783188952161721481740276632111087800480585295381017881965536067454614636901350739e-04 -6.5608003486815257461987894703503114218180135096251852362862442723134111152080849620591681328709486206e-05 2.1323371628826480549221932767814490099837073880611152318000701627828346800518440252141210878675609746e-04 5.3776671481760982654912081712308827484386178073535431621554705546619114391570636545088633600753049544e-04 8.6644293486380187609935799402933865739737910326803464081353536753932144160340141056774200416012165354e-04 1.1597821621005792444356413763489982735004692146734945923679488331638386348669352806576709126121183056e-03 1.3802808491598082165831083307015926027941031067742955759263051471795138006944705075588097414485907477e-03 1.4922221244858035006637207870149245818423603561950973103229784400374633409524427445672433496602841656e-03 1.4684051824638952231922355481277957517643150413231762348544450835371859112344463667471134799796144884e-03 1.3015628680945143641032385737818556191281759877888711130889076279138458024121043840701430206338094824e-03 1.0052234825924668888116393747289719076774954090532766394485996809817683567100910837258699677834817163e-03 6.1151692709382604796358448606522293497892939028164512910640159918238991716650577025650797452221238108e-04 1.6422259373002948620729876236250817922573365830914192069020908673496496539062058976886077979294339890e-04 -2.8954835090021362326010514225320197053343384436863804395093488305019663554073402275200392455711088202e-04 -7.0636447168345461106878456288934008228105098960564593859756197814931690936477377505859177234046358170e-04 -1.0501448142226148668632840848972778283281129334848846438502880813649222784438706661406014385383945196e-03 -1.2943566277691910972322663129670198281116582590336109613725811141498236495141123422857246221014956219e-03 -1.4221769555703512374379075482188082988562329821533795410767770145581495453819698193087004039728694478e-03 -1.4252208664415188013640315257786452830466941393852305249453412563261675124626029395902261617031197337e-03 -1.3037965071863349018977076675839433016764098382561060747462557864911918886521163866960985017870123220e-03 -1.0666437293916569723725202580772179743428065596700147842295017715536051080974832860422542658813321014e-03 -7.3039730425468684349142810780393158948974931767527942683722930858919677287103717010506472850075542233e-04 -3.1819014606155181140005147102924131591575389905221144513528560853291226558700571069886575665375052393e-04 1.4033184621169299599072466548923171497625719357150882711857240464883975343695997457196730953010623125e-04 6.1413078020772966106040091602376534802989814286045524859195944474666854801880071309907442498737492945e-04 1.0718978276431049938938650347613873750292250408585954827514016445065826810169443577425391745608668780e-03 1.4844707942020213245260995241364979742326123103088019283971988161536700301552255262363621783031594068e-03 1.8276563728683358106774592737662662372709697649526962971063717170149981183717843613995929452986895485e-03 2.0810548297112436855904421859741080848613800380351317694230286952981838686025137000472715087778375648e-03 2.2291511236196195787724299903320324821886611611778151224063394553630168822190172544675737467847861757e-03 2.2640753211561378963457101190122492766537205176084282785798000733689028726566903080056071146558593095e-03 2.1869049014839887449477142100635947809608564878986667493901817850128417182643218095997876804459031876e-03 2.0084296103368320816124134023291574023049421124793514381314802513933482746671923924840865507761302756e-03 1.7448818435086778466555280889431847308602350395548108885559683722520722987336181317535095558527023912e-03 1.4151081487479163345753840110889410653423255871971980145093954126572042633727230411470851810007508704e-03 1.0395188006018986655919307544249581516705525390949245425945088846962340540617429441904238236995968753e-03 6.3883720470873215054621166125068282128077191610287368197313263112546519674540659505064163321247178418e-04 2.3335159742009032074414836582004676521322442086088197637686247028528969270263024937995098164180598177e-04 -1.5825840636942888153689766302231874081173080274715142032349599143605852151912712018520188314189454445e-04 -5.1998573736469231372171789629469953829793952965805264541946577513561352129316855110317081037666845083e-04 -8.3823251445403949472813041044086833210292937568611167478358989991265317685639345871957765639936063730e-04 -1.1007217631469349428922266747470792195659048404761522674281738380878117755816983866876717564532043810e-03 -1.2983653623082296067989698706806331863949330505499688614503298313386627642911364933232662921820213921e-03 -1.4261013513583936678900353274447435052426997611206429194468516797980530519150527692997284192149731373e-03 -1.4826571541764623712843303968848498561931071307729067760698056517655798981982992399498620476469500371e-03 -1.4684536684584106794471362111131747013006514189134950292557337675571660162612438021721073188380696505e-03 -1.3873694650539965090070687595848502953097746394893183489988163418204787057011249939497919151502183317e-03 -1.2460462393464420969192881924764633837350541072249566357142247374773339490307930729188306966721054812e-03 -1.0545781910529054074751075074937340899781622399102038560111787692101765606141781487155692899605856883e-03 -8.2398606441857035858495100876459592322327627974953803711129827085613515727041705071231082301716018467e-04 -5.6506431753494180179105721116399721379063734434602739151072426601055652194533666381325111536315255908e-04 -2.8947356384266658749044093620418132254775785963239744952123004540271427224005730582157900100894264577e-04 -9.1808031058243781281731018813374583889862217076165866295406961285817920923891888559040722201163133008e-06 2.6466582939687556177489147424922390101567386334686943553382112390788121252331148969196172014596641499e-04 5.2278839372133539463488953670828529685722980029396209376624246320227286734520685986893077225472742220e-04 7.5725705084219371030225883007421844542488697044655044769833380203359295614277544730194789555873185707e-04 9.6109089844646363869588413312444094168493743884944063898989499370637725124273338339361637098665499121e-04 1.1290968946622306695905560542172779868223704888865634987464000617397697077651693309351184076086232234e-03 1.2593450026017184287814589870690203742373022560440305946263072196290873560733095635389064500906779394e-03 1.3511461003972770481647516583292511455873472069087615186676444767180329169722302954264286144868939546e-03 1.4051578727876316049225133361654593416282644473330806402083168098255517792536793138350167071958168970e-03 1.4231712906683919692397925615420484422774379429928754412320206713566636563753389687956996395889042100e-03 1.4086461337692223030423734683740344617911422821331503211477595952106217702737988362921791033753841563e-03 1.3660533635528292123116056613974463907335902389257064399599248086397425047507812084059231235159287095e-03 1.2993131683221073985337347026424135432853453087481233989791743225579021142658017520595334024671488711e-03 1.2138693810369467931560758108537643894261464615447415491943127977063094796677289250855202511942695613e-03 1.1142456807471997192179248476715009022946975151471176185382067212925131882597169891445759021192676483e-03 1.0071510674373593313751536380809147259269694287609835032983600543517979133630060607439885288505544926e-03 8.9532005843073598044292246658951265359831586343276486286280597730666467026908657673597720050182380020e-04 7.8369932246352975761818429655285925045038171692573095273855023874006890044194577913802961711796390357e-04 6.7304118715203507286993105705982277729439953241860608351777824241307163025812472489072315310693920474e-04 5.6770746880579445125938751518324053658889269023912035717897167821963420837316379935359373509960040911e-04 4.6786671862476715283346404977690252945039581779949961293385571285647085225632909151154275351741672024e-04 3.7629705745227204668450606336410740238307329191195057431436055502108449120909849150802581980345171413e-04 2.9365590789667344535041221259126308642603669318902599834917641846028138674705458674009912037946101211e-04 2.2147054424433599122102103180923861161168332420212078130366316355302820507347512067051671385593349716e-04 1.5964365317226208965196000661508617060299464698654843745931948829610063019468948816983529880865566216e-04 1.0784774156237314848755574551909080146100763006931248123742465831095706341489927532448187778681882849e-04 6.4587148715127031507184954612437171481799204094777771619869319482606456147598608533333301121838190558e-05 2.9415033813135355222696347001202124580429205991984257977315147177823864370714511918170692988635850839e-05; 1.5823807079626215614124085372459483231430698434706981313452085978657505267545265840908764247328183958e-04 5.8892672130119837916667018928729743759380091538051393898717949935361838766934115127143894136790986506e-04 7.3859956972816161319244443435490381753053083196315911417367759651880314076429039126105547880298995825e-04 6.5901907409951145288019122371111384597912273359093547981265421337484521239111508848885235321866895621e-04 4.7389745450457921777081150378070014295978521979641971833724112763875101674106672856905865880390170113e-04 2.7145395564601700349053999000646994771325779337866455897747561713026903172502048519139922334801064547e-04 7.7206567541941411210910708257858778404483977528595978664803810199441577273293586483772935138977310763e-05 -1.0129805183015930148974619263995565391041531695624714680819404999935211919921447671034169635297365450e-04 -2.2586107960133866852385089244213340319570079076667467466130347089828591445515705901617740127291651810e-04 -2.6539034340788793179717067420866393514238087444166868093969079118243704997452991652043677699635446434e-04 -2.0837478470836940517952453198926798626552549627632787916727717247792359153928569497620727488695498852e-04 -6.3457673004781308837814807319724425250602921121012105483096669281839804252110517647853957163484150378e-05 1.6358973608511678620164517648196064888927159288206828489108460640878563214045588561834872728374884892e-04 4.5569861148871568234643020585064619306325564550481034540878221238305554612608675815582591453456582431e-04 7.7227768046625817597598924281332538679231410341121918218737597535720487603028602868126952403840586299e-04 1.0746979601630019670771389291253632823344422593265663197032977567517171059688601254857408104660675750e-03 1.3268459143732790065257945146903463179024097964331215778899780526124286642938972238772837867609768785e-03 1.4916111589862979390664448700641090179551338017764735326881374370723560251382343317576924225537408186e-03 1.5360657707662942501333139947416329266680500431973019045792750895718780700317508709820542359483248769e-03 1.4451263397699121929040067390841220035453666537445628017525710125867861346219565011046497117914652603e-03 1.2216748858578551911252264825426246258098854432048691711610856819354199432163358840963402408516745547e-03 8.8657229369931104835272787385429617912063170105566618519687922394364785628664125512885716830212037476e-04 4.7406093984720669197011933148221638494235887277141341775506064647505988611841241000320781926564728205e-04 2.5338302187533090000243786008517362164274659369040842372684109016342009509989671725254857149506013761e-05 -4.1751029218166769542154668517077369129006344479051753132151354262417500737542084126298161690149568942e-04 -8.1477620109578402655598059086943200743769860005669996118493166702478225503094872581480800863114186944e-04 -1.1324550249868953453651036264480646089547737303355309427278791546537105950808369809596226642051085595e-03 -1.3439046573567676175803092967220152775133749249078546109827155654218904654379909237134865166401256924e-03 -1.4299449974853729831064519660849369244267327676821489664705547066428295963563496375744413327328514032e-03 -1.3815279628770795762489368719449377866659543253829465021718341850696580550871552451167428762991080127e-03 -1.2010398717102297382782536796554394571598085555430800892617780400178942891217185414961970443627519309e-03 -9.0235164463362058961794114228401804773475685453270442462939916457157014871446013244505696820408399475e-04 -5.0873066069514404861454699549368124059775298682596070787674019712450585091806106254733829706499607768e-04 -5.2688802839690687631559641516185419849692821181479959674525696382146349660331867122419764224237959165e-05 4.3248511063791205942172007680628936134832278948471606878881650909397952848949390440713380401230917516e-04 9.1403037124954533170289628103556507578263707880453658063110955992398313806357176053480750726843626870e-04 1.3624013395134768444067725526332691375911335493318056682290358140884947446304561026584960948942577067e-03 1.7540506386136923344805741204975236359409265477704314360720386414307476490105695003935634056393838222e-03 2.0675327313793590103612279853253643597431017172531109413896650039853017030172664008257344620686137921e-03 2.2837773240425517175474688523627918529075743451743686387608435152675601554011549710336520072116015316e-03 2.3899431254937996631032202566365274907452723465719798851331064569560057697772730866307760940878087109e-03 2.3818016502140789474566248502392818708943328338005938657067935254449820169229948322085204605079819769e-03 2.2660025050328818219688260821085748644460380676160776519750068031934289700745050766250367892909255194e-03 2.0545930568066420116802717277585212013417874358692048872243497788786875530393149335200300779786994274e-03 1.7621465878883856452837705382801229488066520045400593570220499242922545556169205205671892197967794981e-03 1.4057700093372405469755719785573936344537824915017939929132680967448819931739748420510967203699271210e-03 1.0044761320660632854072224976534131855815565821869187398474147715624562358283392501541717455567921279e-03 5.7890505074821869984573619873603222791914945317300156870092931120661196263546964704555831061021656239e-04 1.4984960007195995951086322423734193878071561942024697828043392477115073648993179349895031829317189199e-04 -2.6345117108715656653136365401110687557502511195312051072791266836286904375232527859410840819428555307e-04 -6.4312199876682106566471245776823278893251887445899228180822961426516017544404109533593159561874341993e-04 -9.7127721721557743242709856450580224184325810325853219108162923244312746435543949171612210276421160734e-04 -1.2335472102424897418316125803416012358392914876069967092927295477804829548633736155982772581150329513e-03 -1.4208679553750690625381780860834049399126400119523078134416959797456688242530913825879286577116081230e-03 -1.5293877134851670744964220178404630104205923486184388342629281181517687096282643461333504347241947047e-03 -1.5572229276472346357059000412408063722484299377356348058030347144393673422779196105954011608324351278e-03 -1.5074490509288123725559738343014540089073180640855862886480463414747744265603276461824529407410391272e-03 -1.3870049728824800176494581237212505528411134578991811932414626081803294015143560144746621872079394058e-03 -1.2078024962148499281572632501095484139525356736307605924166760138974732271439313290046834372953678057e-03 -9.8256875605929601004983821261113411206280212861321845237601478237466597737886527807346408296589555947e-04 -7.2299576691656934565016486160788264688012755735639124994384505310163812257145930183751289388275570498e-04 -4.4166312790122476086766888392443375516617778704830191868968729182006454062994854971946919135618120349e-04 -1.5135262386881386556371232214908486758479297190067444952502115859159075795371954726050753110489689908e-04 1.3648323092145352416108639182226493873499235619736490415079631484790758876019373228076541761346280299e-04 4.1305952688234094524108904649178066645881667457593641777952002748536146099177587122459413004269727792e-04 6.7098880247511634135955439341484733444476925628033430232585910524768350487401430041714544930385064670e-04 9.0324354563800449993911888856962746451175239586797499313254078686218182716397659728119960788035087423e-04 1.1042371598594878544367236452393152692353075539523189613093744234659349147645355744954257039419942651e-03 1.2720632839653629803644049940203668570597936422764198595117066914578899473323600904864755399920417327e-03 1.4051578727876316049225133361654593416282644473330806402083168098255517792536793138350167071958168970e-03 1.5025922522992881069161682484165043647326560580161900259677581670672999779084934794383389355305294657e-03 1.5639915740498588849153041925903712010632875366278362619574037465706297424624884646679200682024667731e-03 1.5907781921402293083998232419744775697220500659469454587807326869775250159801173137995257415895664612e-03 1.5855052953176821906886241410582892222325639688382631253013847182701712498399153081746844320578992587e-03 1.5497152154969186660287850546810502743521161919134827388361733718028454690087543418370134081570450390e-03 1.4876898478905717677716210023028744562935848044745435325369097786935120909329207995493755714607585138e-03 1.4027447880433883540422901050787482901448771990237021248437856463453393493113537525303561227089102447e-03 1.3024692001530167132614704209599570004456097092139411244495660876441397666610133945908575151331096559e-03 1.1887516133522569496047736356948162481816669631104865075759349125529400559673590219676608450017693127e-03 1.0678835105411612079608124172808512955263098303644257910856827497838687546663397665868149983335657561e-03 9.4006515923093004891913608726577688847221311703876682045580466848822976615763543099909165514852197083e-04 8.1205301943659871362970798087521388249243228358534262968665101103307713598023433198647399400157492030e-04 6.8431523368818825767877927153557516865688485317116062489347670541525855665783690627275717647966642207e-04 5.6200378075335371323654249665087510394932752905058024357576903823942991437041448136995865483055845673e-04 4.4711141007104604324680146589373236839386416349545320496420624771689580082465407371652945616196606883e-04 3.4322549687930186298896223146848271018546683466761691152217634566102364741274936780458076139476420854e-04 2.5135405690317104113131938960171933507179253442254104128360628242379950823795111623652921444917640046e-04 1.7211862500898932229737585437492388163152843415488255858776363538893884977153576677129586662702465815e-04 1.0417178594122501777522494676424340362109210938097430938766727904580233529525908787030433526698147007e-04 4.7776500085840844661576586582017326157514635777649350620581414594440555704310019792414027052835564896e-05; 2.5740040530954715722241375576202319527900406768284505024503481864650695912592350222012279041901269347e-04 5.5017488880904466820204178459999032115590819998738579437927158812522219154352303209114661272428233581e-04 7.4443206577384833923672409034026171216838551277812419206511846326973799562431861302168467535136150683e-04 7.2714884406249831200028821748156850296159169991064958303919720729581893605698111185337848741754806917e-04 5.5959726968647764379869138321343619211319324111041158405883653534121679645422114726398834913831909800e-04 3.7408920583232673034514190518951752370483233147021861596859747038801931290125979049983605870287420018e-04 2.0637867540755458432012999571727293141242144412356973789251064751555150583551735747627921202054997143e-04 4.6318489250638323692769527563296536015136584884721532609452852440236573989643220574236028291962548229e-05 -7.9609992704093716600759741653731160407121596705041446384901933939231557253449395328698670955029103861e-05 -1.4556078244679198886402320885275446649339926224376126732530213158309178752491855870466565598376265936e-04 -1.3636588260795574536554748822911458841769599061261412314234246655937080452417766547370668753997396830e-04 -5.1402549720871841696856560928684329681162639640530564687804796641997203826545240038070437899430718052e-05 1.2099281816575772907501674006725653104155853231279445961089669627966995925165492626164004809173074427e-04 3.7670002518215975518365438690445564310422324192404864935488682453334004652911536523639538089648127070e-04 6.7592149973810040046255178298425225179001569411627429252152693637893322087412238868323493150606705299e-04 9.8040119591003910161316532835263403832996227179577792409647083264767666572800497102090370035272155572e-04 1.2554527357918764119054060763526434158272700728317936110094644213225844140463271581146702800000197767e-03 1.4637570756589415818567724365677785069635093056000942082599834578067661365270239254012442765486466061e-03 1.5688999261365242829864319348076079725408832681547440365000558034823228459756154978114955129546150025e-03 1.5504778252877644699273722260788937538425863929027521756450002888894432445179120969691970496713034558e-03 1.4022828017796152380111773608799386914889828672024095622248396843948200041398620067860711390102267455e-03 1.1338768419292727140024261861301249878614374164070731181337740044399906789685090860476059716798593972e-03 7.6844942663228592883221202777128275316659472031099638681776938300683809987176656600109587526995988690e-04 3.3894748940424812518509388916623575474870989084717509864289927499585653525920557338360050430042889998e-04 -1.1624151610633109405160921078655073199512792540079550116732585297153728349072803094543317226723221625e-04 -5.5554743307710334430557273736725517629532184387602297203958550429251822609559578198114380828094013300e-04 -9.3846201916889596809051311600446105890982923777164051518167412406093981692295035190878640521444458564e-04 -1.2287604685132622910778240578908488891491184225452642111299440079404457268636866672766473653210309361e-03 -1.3961819044973361383323829490968585644790292008531855537247299380951340787074814596680172244704635159e-03 -1.4218140278681274199605970290491306458535520082422971842505915496157411538856419956066932450279644903e-03 -1.3012183909398383194019870573857473627192197905547664077855988025086631916821648008493165326400200214e-03 -1.0452298507802281248475937928831251312068487549220985449616103150635803589327292023165774349785110204e-03 -6.7719163336377748459298328931485340591144315272284170493545440271309696483157481832205432460898067994e-04 -2.3256098963975685446130337054164831085105502275553004006631792466733692054593119879477803259263791736e-04 2.5318761046991576160877013020947333760829461864393750697575656077596672357311806067129520701916173750e-04 7.4621226389376622189420074327810766090802581298363045980754229823077027739788679393419806727301023996e-04 1.2173547684314752810354263802932453279599580365287256951649069733995450058279222883424538029395528043e-03 1.6448545743274124292334787787529507709447636681897184272563388192574920545754508762709422315899801131e-03 2.0074823643172663315103184868886054194330375842585545327145215841192834259231287997532367391007585139e-03 2.2837563740301457313353132114471929089961370504421514332247122346724569984962067914626985654434287964e-03 2.4567220159052048322442641642916959169112485355860124110438462279068865361483949739836561268629348618e-03 2.5172951391131255849650853500475325739496650098701258755885492198884638489724710241265990098001964017e-03 2.4679996939095874191203420987902261753059901464713623206552837615576278872577905162216432106199827338e-03 2.3162325883669195320035895153256003238374788192244813509153029507764837541592837871767279358295583211e-03 2.0714341022200758154079277830753270301055056086722718510450023043637870687052329870983082688231819374e-03 1.7463369783606189286885307740159212770584244071850305883707379719347413316790413915899911941246372697e-03 1.3571422019684054433638133300585413470961708957010075455296715941523330158499329939980417279359091958e-03 9.2386399779278080760698749105352282233215436065732710296949558157226217827369612855933359260239080004e-04 4.6863745596769893378101790715544608856661127941388800745060393846917090043848762635341983412272587254e-04 1.3394629211935961420774614430880019711718355427636250497938107342264508027447157779329404520845700517e-05 -4.2000876247569389996810422608657516209431699877591720370305219205595076216327444335218324530845687011e-04 -8.0813746294509642639094207099691375095996443638314878451962413182354801527838275404315084064302779328e-04 -1.1312607382806254760316256290280410609983026438525222275053671851220118131913035417515611643350307245e-03 -1.3761715577295173718590923025689860588204396031951344089551272783786488669275683799995322430637528772e-03 -1.5362797684992415568015631773289470450949416275453696047822305978544211182653575915482584986494899358e-03 -1.6072050397064712188913869114022726486670055572054261013652294235685402870385736139725405692823835464e-03 -1.5910660870009051614817463173403851589238107231559607207341893495114240488793393172022774505170921129e-03 -1.4949811410213948439014568027565433071326054511480470975169304667760716567564567537114074167567849342e-03 -1.3326147301953720875821141922887471071563456394771329013514975546553445436377322595469835153744515064e-03 -1.1183155205668441673687059829625379248100070229743305820473128710549907710638758608376700931346323074e-03 -8.6452854220453320174464405945817688360688571188116049549527571997706491366939502909557577511968393069e-04 -5.8457022124384098414958330359952581350825298100198042499724411510496489668079897750651399855845614187e-04 -2.9180595015042440627987361668965955520585803694881298860581119037830557839528696174938941126834410723e-04 2.3035430979937527038044845844621699289592167355471416430551611745452597163883883346211819161910555864e-06 2.8982934953565155001334236392079089365311691157721578530243316982075857386837822176287928701168119597e-04 5.6430783618850850009960370828341770585221193354412441272914249132481647834568854356707708996263518585e-04 8.1901356545051507822055932631158441144828174264352757524834938374866167968089437589401636624025012740e-04 1.0482631955274056887949097022257801702109680013130326370097386984377183151263823730073448183474924342e-03 1.2504210712193803385525408924228553179393485237533134094574140403194067606894625044955852472521032792e-03 1.4231712906683919692397925615420484422774379429928754412320206713566636563753389687956996395889042100e-03 1.5639915740498588849153041925903712010632875366278362619574037465706297424624884646679200682024667731e-03 1.6702093833237077175325352382777768950542349761122876015642190489543321420860169378431067629130987954e-03 1.7409904178466616275884524936185077216182669880506687572714315000748658261833940939894983286806150587e-03 1.7766856046500509720966396247312517515918974197625786628696701446255059465797625269352830136273061948e-03 1.7761123032899762150008720249264541464271878619060958994559081365389426891412140508263604584489150079e-03 1.7420740146476419128108090150700318281478919503418933597291140054576026527578019140030443112110863016e-03 1.6763675654308395601727835852823972670235494051883487610949114336100876057633310463908634945417410516e-03 1.5872579613324594353463992638764448759039360988786996866688877490037451671049141578329548811574303751e-03 1.4755533621351528432517212047431273616078855481423535068298423535714402662501172229142221499406942530e-03 1.3487828226182308833727702244302772739291824843779992083185439733772983172023578335430468925543724499e-03 1.2064586695150890478025038335751364936249760712436930267477375300197984014392334926205795540147824553e-03 1.0577533103753978837154754169741775093915828743807595207311729582910934104177917431133998210541192747e-03 9.0341371382435264039941806086620981302182947319665104538939507484569176873860727398019253165562383545e-04 7.5105909842802196306466864050739475540595443058050699717389734932112104084307945782585857536631166016e-04 6.0409818824901049702910233409290591595253115026906008368821800230410607442630014039381135040202613321e-04 4.6830779475225562000189285160134877936085495100097148701261238023283333896568210776649963610798989368e-04 3.4590759749297614941632102352536710253099446500975330588943227860243418602816667020499309310857577395e-04 2.3857586343311605586483144532533827460443653800871555532693662094493037821180051247036214224339183227e-04 1.4519304030535916180085545441417842705210885751187336863298145188248191391159083747141502056078922782e-04 6.6831414588676984102991490861966172246806769205124402760369842600036294912797689058917053176125656744e-05; 3.5211832835589658332698749868387568044963182220947695853842054279212126920285324967527335743711999999e-04 5.0798752960268600804369169275358765336227759755512432787383406220019475193084996875555285874183999556e-04 7.4175663888151598143958230314103748030452056295419074029959731371431401278868867533591132599755330995e-04 7.8836486187560846215695223208597652482883055971612807400618579804262986876361877536282014164057811502e-04 6.3666170717839494434085884380682812644836891737163943538879518101662500760026663768688233559175548339e-04 4.6720663394100722518447824091485424750048375625856249343992087274901952259638075367414745963478398482e-04 3.2650002091444565490721628248583025021084546496116503116875836757180194294714408254890972759017137075e-04 1.8783392934875761937347688649759712098786742593689374694616849929222796240875130877777369551364533899e-04 6.5506034564588634115389928436593848799436484128911281968569049736953519448203828150408429596317933764e-05 -2.2045666906480129681740795475756017348553669335943799472226387606390126904629466244448844112498625615e-05 -5.7440311710144439403402393937986516007052481270325349925805780634023927548407170142906226734821990432e-05 -3.1351530472535157565673428720734136627766165721891750353779115856812670747347561983389635998811572876e-05 8.5537410561887955038498903389201648947299093357465846115959199680086691316632701726815491072937265974e-05 3.0247097921469312962759546411540757455955770912543453542594109818231044977236760479056322052011508339e-04 5.8043983680827771605768149875709512862374085371453815093021975206139514014452419088388354154270275806e-04 8.8116132687513675742053693747410824658435470092299000363254138355178385186597448490053159498155938977e-04 1.1711624919145253799820703617562708007112189161102972805152828650595654535163420801943391390439333534e-03 1.4136078758442879287026321440940159643542341519878760008559641689000753040971100928309063699288346251e-03 1.5704231376691600270239412992940085633777235809579339564327306017594570137122290536044369237511124085e-03 1.6183172545504162045226322926874101977575733340400645652158476719987776010732881853372131324301557461e-03 1.5440186231702923597089249719872857687997324787607112668011039750313315596965231336279613772934653874e-03 1.3465713754641052664804687243959075689708429541584776002895456503742384438472294394971553036559847678e-03 1.0374111856296328187726685185882897689547513988545942523900359867033428288745249222246391979271630271e-03 6.3944408267843956884895988110718536187227955997958891645646988675554197836772006408711040620158237905e-04 1.8518844808311305575591273059796285948685482483201794584256917944920233992325566882344522453127756219e-04 -2.8383544574391320599156548423086775785266385798710833737606153697650859692048374215191809292341387066e-04 -7.2192209340361500722857467429184588013419012973272811533223300304836397239000352283745342656845294480e-04 -1.0839133516970371881855098015828977246318658904579358943476039665427032970759827976743204417779203088e-03 -1.3285892794417543031332397741973521186891344688579812997127304371260777204099347756816549393992708622e-03 -1.4269732912176280101070837418611199735937140537758450605289888136839987602263732830084117160739497946e-03 -1.3674814035276556675181965155212937577063369240004462646631838004166332327784519391480187111290986037e-03 -1.1576235897321211546637711062152277187649680719208495742627556698808672282201997542812114832198018549e-03 -8.2063534100363884969131693428499654437965013830773760399713047280095039424962659651235592606580985920e-04 -3.9482757455398938311456476706172887617958636932047851025053281103454942939279364896903929040594377054e-04 8.2247993995996799155806216695840477162558459339851418578074112130172461969689342624671166694493398363e-05 5.7591868922003620838517657327277506459842374484366480161411167021767974140669080849385013199820365654e-04 1.0579101342889015721700831890019140192241471857137586756167114932409437614224506354871749229580515894e-03 1.5090254448877423017511555778826342871293816183877770666510549351837841376111732529785810943914093691e-03 1.9092403366247056376513337502308311644285778902200140086136989022668696331945099141402063464049430951e-03 2.2357304927379225289675682386434751153890634594887497588959499842575059192279515517475316585906829469e-03 2.4684148258600189865077394428593559951614378356018398430260294872889485280669225771993971178130060177e-03 2.5940967621052998527953854828962225580664027267932384362496330767669161258896129541763274014686010543e-03 2.6115524567605614741302335265634388791851419009076554245434007705462773149348044400689441699113238018e-03 2.5234729633895527534536552770163201810615046544209984970714912878742189030495539151872379267143957068e-03 2.3336971989226533543537174667849340762416146597307611501029292120754125348642236763467494744905119360e-03 2.0498002364061605164118553073764542702556890255418020914301927179847114900822053308216536632813173837e-03 1.6842113168738933510935357476048794803659848887717372077517518828218911619692610179400396621287293718e-03 1.2553288600180116194258406022880590970761310193390506637826512922992655550224128571274629049075594089e-03 7.8573198396734282162343923869817689856331780244528549327346252751712324508322036020720318280230874036e-04 2.9932163578404192696637144332025933100152851865833186636739313881765018095416184341330535046871841776e-04 -1.7857352136309358225687758029569719613342833886524916127043050204015961634871337034569680946764147897e-04 -6.1925631131375394684625151574850964695805211807913010911921177533166196849650196273332354615977560591e-04 -9.9773976137428888198165062902349144283002461995939373817321724042661368166768224766296838705560235482e-04 -1.2966453575570249053005909853693132014759440915044463849053847674235564750273015423572218726540636036e-03 -1.5065307763291286477664707576602349914233865614688784862287716025919655961427278945517852530773808684e-03 -1.6203560406212350769548669248375672320269921036772998790973408076268994721711746246051128390227056857e-03 -1.6391084665734436700455611063006155417714516787918480388997921576748635645675225012577763120394072639e-03 -1.5699167458433859807167418819434930653472517984995819285418159186434854591732677937327536892795658301e-03 -1.4280430343891405525558812846859004648439645884126536718652036417203731309019223335866471277644140364e-03 -1.2293054323013345088594578523376197426069430788320603286122635797079025763328703748468793975123426514e-03 -9.8674236281968119617576327540130133933474038522688618813521006870091228914543942735428685990208909912e-04 -7.1423724450595965153857761728410677377582663579085608500935298406849896903755090758889826932083035106e-04 -4.2555258571917249639490547804024765879555867010925537311936303572301537697057931091060107120508248877e-04 -1.3194845402309460850521051158078422964542262751745106070795779120907126475705307973899396312890484319e-04 1.5973486774617197810613461151729957901446557072148770361519361374718152742344449521844068927678749100e-04 4.4420526931861756711767022186116273077579400308403182788661142814686469233864812647246757153597841247e-04 7.1528949608171239613228335292435853289543912667991308679565301966537686265923187054161143669009192927e-04 9.6744786037413922481596409240344410596405888941331902135976387165952407052552660920443867347537341520e-04 1.1995327676303663568045014175550222250876709396329274158238668215042971870420090387881591205638402615e-03 1.4086461337692223030423734683740344617911422821331503211477595952106217702737988362921791033753841563e-03 1.5907781921402293083998232419744775697220500659469454587807326869775250159801173137995257415895664612e-03 1.7409904178466616275884524936185077216182669880506687572714315000748658261833940939894983286806150587e-03 1.8561493183486087247603353425403534421536339382478644918190638872633035849639212874818035618527296050e-03 1.9342884274109879295135271999603374030957654507578619808473258952376152267688918006302489625286632597e-03 1.9713234517771664755067362219592276331152054393969165347451253916193958079270860589524796283644060275e-03 1.9683641749294839651749244470142260796987102196561898112654877730794078828247347722660086485123757175e-03 1.9254503395421582201511731185144776392393499661297593125560883715625117857086457819900339252960867557e-03 1.8512894541592976041097922161712998878829029705095107456061496679721382617579617806492966886653773398e-03 1.7453830142041818056454129000173700231067016878141159683735786436648388883926319990853043421790798833e-03 1.6163091265070968767538657763833637293837607745262157595914291879881329664166945234812157655568921862e-03 1.4627363679530438950134497653480760960380173506761228492092235149604076065835818913585175988285079497e-03 1.2961553561417579708905499149957633530225612625068907964592717646847390333349066457099319135236518671e-03 1.1175333813511272492537844173306572356624996862634689269218365110216259589922515359400720255010625184e-03 9.3695029258890038882863241865136760700521867353599082000232129208168551553472877401078087321051298520e-04 7.5925763751030615102822661747099002666269100097819787372332871511907270879488136263063311005949470894e-04 5.9247908004633531411198024501473904268966331747096440504888225153502824671669199234430884813765504291e-04 4.4011740563024238390141718282240868490540195396421442305606426009582140232222764357973512196957235361e-04 3.0498749360296207196508037721389713049949561765819200059857309935156951701443192522395155086226531831e-04 1.8627609200131724990271118488666106322260472073829617073750316355226026213566035856259550738739417387e-04 8.5941743150007459095841413508804332392072318083157597839372232302221942546899947044688088516713869665e-05; 4.3916041413492776747763179669072834866748682167332993226525640088876106349993407892825370789033042849e-04 4.6397263240342939581648547738161888364510739548619077322508554370484251169619092030130903683989227342e-04 7.3077414630763075573650190194146828973424442876151098582917016693831319319055453812472993677681928068e-04 8.4039139455049791625621745097531954598093702751452880168020576169410773387646506051923909104610386449e-04 7.0296197712800899288998030752648753993051470894243462712038140210453923144330593411948474107529592656e-04 5.4869027476897636028659400757825921937068913039523773269249225171214450797913278884141598237799886834e-04 4.3447387336514406396291617379438659245132266940268781425756111576689277864638270165548965712686941592e-04 3.1871678549998929592329734874627296310483567416370298437822397109118876934767501714741076935808591957e-04 2.0395523209234026364322634638865536560743967065437676789589675218163008155201867245389519557582336081e-04 9.9769896101394317586517921553881176188602294287781082260284510950178969618218753221754519601741724360e-05 2.4274675192548109058023686155643778784147811160515007235967690230705169355515376151584375060522282390e-05 -5.4594586496566236117842518663673516940668554584141784876390420221889724419940571026082177689611900561e-06 5.7039270089056671796744032914310809930623691256706456067723816685986056207936221462306581003102099571e-05 2.3435017434523161064617784486018334258311365270560916542182656885823789214304336758800087683315748492e-04 4.8837989958783794354252704028211628567074059307603433940827553737992801823270644761258187087539053759e-04 7.8060067617243427976082367753297842926702620095825590971346100446736497499839931291696088355477276628e-04 1.0784712421180744143379380622791847699190477249807578415938851283730749509370230169911884961332207961e-03 1.3459558593936528513635746290823461961516424749054712248567196763380244721746937406862321795784705062e-03 1.5446654859196967901395935235644791840095710535092295171560512017029778456539075650228884294243640403e-03 1.6505513859875393994683295100784062862656343440190779095613316784117666095372261375858751681596191211e-03 1.6455025073483055377483755782334601027032338114506151546416452066079313785483759647575390710019022741e-03 1.5194797610715615457618180463253477593917048823762361155250721657747221816502835353750726313973297121e-03 1.2723019137277705751434202076569354019437976476238568206907465101062895730033573391162012235873082335e-03 9.1574892290606217191828828426145693476964978459465009746091041523081909268380324235640975105073258895e-04 4.7467120069721698317776320646902285917198992718589324285966360961666686745110275431457969419296796215e-04 -1.1378298907846665529740476400941186945817999314203773056024771291378745443217291330477591524516583674e-05 -4.9308220175570620907222598890411686484970093255491758654838834380486878952154123244693788870466546077e-04 -9.1741531312884644116873017557710862120645635150847667816307085438773787590539097500159740074444390282e-04 -1.2327691573826945599218264249274596746691054879636055731421876468600774624633727223482120092517963471e-03 -1.4002670746163639785694639352303853246328969580383917472232224613558246163000697915369012224082669121e-03 -1.4010633755073129454509173341048164263930090710753004369345564292420089026021642377244806452406917849e-03 -1.2390730419034736380547661082320291708207470113298003564456551799263046122393017045389638063981453995e-03 -9.3711838514018365532416863500254877696443700869101119497119396730700865382667870011051157808143277111e-04 -5.3606447053569202694508397196945388550764631819579989378338729280184969075277817787807637370778682586e-04 -7.5329214517259739143419801550615796257395528584253786967783859597499086193831759342279183088467396146e-05 4.0977593044181677647466500051703172769318292421078344843767584857347462284546301123200870865769277742e-04 8.9212073588243757903232765385589531105268362059534369307437818370637265077608146421574499532938535499e-04 1.3554787447095254241857509519326711269840249358184769664820615038042759447745068530574020145826242772e-03 1.7816971802659983111656378514048461747410626261510986156670692606277471358987174591897578783029789297e-03 2.1475204323042081626188828715409890052405003926688123918795318258600770267051170371808506867583322616e-03 2.4307573725504971800226995983133401340536692901484578264099446945673288881232645843827472866395078372e-03 2.6150423631400711145590342394450021787306028823332011775812291044864149689287845548114232810684318244e-03 2.6960779996138912969336871369894474016975629914082919426198931483213357804258006409331480401698748763e-03 2.6721824464872750899105210638506647073884036731944600608949636560161577725060391644974962277385025667e-03 2.5415422550726042625113660966268456428006999133865944779300129045414343964009061223084754046823927364e-03 2.3061404014331503825234199218258205042796780537337922122399531261882212201224870269679135133362210442e-03 1.9738959247923819697902699623039167621924804667140541157125978789872035622302871806600507856529019173e-03 1.5606685534635720983619855075723215324134218017067464840356361765764597522683651703288918153956584991e-03 1.0885207134014085206015319348471158166091684538721166284807624270261767023257348627621499840244607733e-03 5.8245627903684211339995666159913243954905943942431192282069229383051648253281613986177943245072810232e-04 7.0577132945384767300491286418270490031493328850086591229064705301162088948015026975605729408010180599e-05 -4.1367974284097411976478673992200128190928303922943197256016038345417736558895165281132404652411265965e-04 -8.4038044810475783687552384236483260864755979537091691251545627487592574707696290943502877465456483242e-04 -1.1880848027036300193316218528411971976667602607124023180611119493312599339901709877705904256814137743e-03 -1.4444548123111925642257546934702490768211492367093380670024762334534885010433250629017832659539120444e-03 -1.5996806779744363293064709844708193237466881025873865677865396789737833938032861298209967088950102116e-03 -1.6534376866837804154180482585810729025015015503305533845227071648751234024184633932487981235068608556e-03 -1.6126524302977172915180990402804955976906811935114475577023085489735348782160962021263447498317246650e-03 -1.4939377390958680977754237333741164544405784470813875311943131897925777809308409971229919620396336650e-03 -1.3143568921588460246123252825793136608949675986148953123488710016586724857048645456130448534970037232e-03 -1.0873626760016078231674339097705904076891066776060557794989799372339842171043244079888094189151940890e-03 -8.2724159086420704380833377086399983014922446026714577532358272134484462600914625980887626552624847560e-04 -5.4800493270784677524186733763565692386690262206989946654677249700613441043069206749034345162165641056e-04 -2.6058595700989359436250225154586537958398764717008201731569856484856309007888865891996979682973972569e-04 2.9365545840957064840003010526560160503855739472390369284164954945515704692418706690619291620469579759e-05 3.1783826048275125851804284423656006500312614507195185364614274634565865280460381831993856146348967398e-04 5.9935432519911980874345516547144239104796030924793397714398886898446080685160987738301198977459884966e-04 8.6868862156690820645721681737505432195163464841479299662783228991215193524636839069508149177371798099e-04 1.1253494240354668392505644059376133500082801612660166890061192972656671379268041689612549223325560562e-03 1.3660533635528292123116056613974463907335902389257064399599248086397425047507812084059231235159287095e-03 1.5855052953176821906886241410582892222325639688382631253013847182701712498399153081746844320578992587e-03 1.7766856046500509720966396247312517515918974197625786628696701446255059465797625269352830136273061948e-03 1.9342884274109879295135271999603374030957654507578619808473258952376152267688918006302489625286632597e-03 2.0540884095193950941173597445284320492368443526463958413502386217479836178973503759652654718368205391e-03 2.1291037835837110073658914224652787977379522112864889091676019303102720431156189358080231597847931542e-03 2.1586515870151865594274139287948157183149174744494982559320190049029909689252106510956781645603713456e-03 2.1408681141192021107645107460426407778562346997793828054774286343560557433160906410929595343448298172e-03 2.0846561937053420351866842381940343953679009639418371406738806930814330482505826989674246352731849192e-03 1.9880136246729561074230149155526118814132688836699144457571636532336445675668459616272522736864838749e-03 1.8603096660253128831414103353061996785397067446949111499667044770083944606758605661086508235982855999e-03 1.6992082230188224180645697884356223594618334081886396637672108869671294605989011535538710071625348838e-03 1.5183030338882377522104059920445283310384805746182482717623572453913401793643766693481005384267173483e-03 1.3186891132391462729323562707976339393806523974611194976817894673960999762278065218797888739041108090e-03 1.1127948483459130953979023345640901560229377047173295352690374267351037549816302202734487663408241878e-03 9.0688134465337380435384584287328107123184892249461987893060414047981374326833216097472800479088838434e-04 7.1119424801657918561463399270240748637191956282814370503218945330142998009585358000283753290652888356e-04 5.3054809709370187551537431202765761700708456669868861053842368387526090698408811194730945957804568564e-04 3.6893787508107017850321466688523222766475375904815219723522792796711370305546865008210582402712980130e-04 2.2592875551421139297375758847320506536739743236772200389352374678013442932235658619086097654551978133e-04 1.0441394234967069797399586667319089276601662583300238971435228372572548412869573274821777781678278781e-04; 5.1370603944180619936594929613627262385384963746080461541393714688686770897935740177404844827515997902e-04 4.1919488590119229455182481651332139077609585894549050802608901460341115511509383857866790807648467687e-04 7.1087569247684754709761711998327072043912281919515995686203962730289901857645164242357655141569740929e-04 8.7897385464834398485999966402762205913914168247200523606275201171397936978070456395601451130250805980e-04 7.5457010213190044427691724100925531598937155694199582751353318864699526806948789058148187335516114091e-04 6.1478615435604372880383308566718394445932428561168107508189228461550282746405438739724136341504559910e-04 5.2561799907354069877497790423654637199191145621088330138568279001399025220038770157675976973731747292e-04 4.3289336132821524351705235873402307120147830197263843029629254697942957357059180074969261625776096949e-04 3.2859287113834371049677913588811912298166150049868857720917878585898972351954500627773783142770297789e-04 2.1292514921512226302989335696310322636609914792057226778042993140279073599878090142718635047586065430e-04 1.0334099974931556561629643854526867783623316788317511937423595153112507220344266099078117934929205227e-04 2.3337618244367447404230030020301277728461409321742707644074399108932895542573538125836344109554313398e-05 3.5026011541790480227792329072552834512431230593246503322318797583095331141867682178211318304843439385e-05 1.7352043234508533155368617961507853366109450225507888365573462696450525542308525302571993444065755982e-04 4.0191971453075965140426762506424035262392912137539678456188234288000614208099759831008618692483529709e-04 6.8153144218473201957755918247248157122674070626305197216945329226183542355585576191172293249130265015e-04 9.8058041003203909409328835797297386608088185084075895983087571222174742472976080445689471931752246273e-04 1.2639818296935919228132521468019617623788140225824632630593007467071866194681038225622140156975103048e-03 1.4939998219193521576127058622208172499678072631755633606386671595391514125201767783478031042955795725e-03 1.6475143473481450077028239886707532380300768697881405185393216756008733368812072186450434378049389122e-03 1.7037574192657116537954592270699901812838501562528804345305009053979064533709800386899914780148336681e-03 1.6455214078606368045576074243937294737073619158744752230148232408573715927036592721330161802444080127e-03 1.4619949134664563228480900081821709443327758688763484732570304806754808614206396406624512757967591157e-03 1.1536470964010373194210139809373765693182920969592789611607655055603046436560834954951328513282350297e-03 7.3651161903166644130282108432659581830561334933408114874783662470840062909995279832460533852895020680e-04 2.4647181941613055892335337269846440665066896057271149057529620404130800010351512858464392462858194823e-04 -2.6532071432001583712822101438304247566492240611079365677352494576441727153028573989442974385079742881e-04 -7.3952372570906371175455356881511884690233527908370158820524486639356784606435387301259756813266257184e-04 -1.1153613918579895719873971201930747613665480491380925447491127776290359680887228955577853726950563167e-03 -1.3448396557493551591798822120262090157638588795883714799033526496975367603355586244515996009410262675e-03 -1.4021717082033035931362935014787599021907206228211955581746731589451262996770821067482556760973810372e-03 -1.2875764425561441147630579223836598134218222351329871768964516965040390887487438654814491897300406525e-03 -1.0230799508477127116441568179805716520133465066190707452236540131205379766200332845066180571830847443e-03 -6.5150432965624977055246086687640753611345088474656717681948353301025535368612043125024708536289134301e-04 -2.1368813635019492750532029511607819562181537198922848006799771929837828573281018585812369741680680458e-04 2.5470094818500811837462030024585919465815415793815860060715709478199174098694560758500529793989516364e-04 7.2781816266653862297166147177892904097387370580463617610414213538916767865524670806871521696185566360e-04 1.1924852021603863007267566723386526962777025375579996460376904597512634989176931163999702602758551099e-03 1.6327775142271839246836033791088725766923368985179233999428055601926293810315612711811726804956079993e-03 2.0257565961059934288514965788787925656841421052583309236090196006112308696250523343838543812453968692e-03 2.3481242754770067459560171675084814488071758429246634308503172699413153310034478517981674621113877470e-03 2.5814107097399068403485622315805188012930566826984020881503216549737766834129813854564531371830692919e-03 2.7191032700036072179807053263657549669417683849942863921471381529637778945883130323146415242716969375e-03 2.7558070155407235022706077768635649260313884638014936361336257439862598886095867646040883773071893971e-03 2.6844479096209654463435942813488331326532793694077553581702863339779912842588572367555155765095405507e-03 2.5014249214346904744480889674239565197610044332251235672572852898574523196233565206251234926127507640e-03 2.2097643009436677396654373208909060310212930447770649164782187394628180702698179313565722836322815959e-03 1.8220670940318516330304561315742367820904225190560875033445055639935427694663399095692689646404389857e-03 1.3589688674350420273863827584136356884300241403930122897430316287532873689825815016690501740090098993e-03 8.4564438718049742202710234133380380662859718710210759438998025398918418868860132717795286452142531984e-04 3.1209075820086192536051347203755249289247933961022285314205768018557240488392502729447367672473932253e-04 -2.0434322298264991565726881914414095038385874252324830719954774036523762203038784572462696416717168585e-04 -6.6940153360645742050414962454231761797784965549250712479787872252122459380300371178654099843155607666e-04 -1.0579460049849186099056932923458983767640767033210565087338516134535287672505811468168033136419480495e-03 -1.3548761893061141802807945469716964447467509136101027056583660554919120593619688117299202234603490262e-03 -1.5476717865470287770451339815938766390560941210409508121472813535893997062373547513774807159405732254e-03 -1.6345884253392732925780389938995717780272824855940658642885654490202027392007530967312798504453895451e-03 -1.6221356700541274973264134665772028186278556602971067309104671934431397381088497033936685677864797223e-03 -1.5279219664386190911778147168041336304278409412366975202137093946520426123913491281107184753805742395e-03 -1.3699301579428669714567069845449110007504697864052515468393866529401665715109332508747973376371037808e-03 -1.1618052508755223171773882637453766134294290555802906045875165483135127426621851943121713970180262050e-03 -9.1803748309854288046931840372878312455516311363695739121999242911828012620286528854035149179746144396e-04 -6.5272407787790238105149085581175909234580369272903403335189917859482937282568714445055555058576226354e-04 -3.7638326649816886743884364608041343458841562583881134168792602918114290095992831210408621622227171326e-04 -9.3482526122961904713579780451488517449630062645930531748796934273379964019860587651635300828218529577e-05 1.9322964552510939114515534991394421638296790753053822462988862317989017631817500114227279376103103053e-04 4.7902046057454504798910934831444276961052559165995252614146850861815910415878573690502731954372490528e-04 7.5908358506993400143066860235134672736683181941278240656610563912921414999860434765163062220488886712e-04 1.0336704841175728826477648060000524363118100203941149480654186976995780575182554949043695762726659018e-03 1.2993131683221073985337347026424135432853453087481233989791743225579021142658017520595334024671488711e-03 1.5497152154969186660287850546810502743521161919134827388361733718028454690087543418370134081570450390e-03 1.7761123032899762150008720249264541464271878619060958994559081365389426891412140508263604584489150079e-03 1.9713234517771664755067362219592276331152054393969165347451253916193958079270860589524796283644060275e-03 2.1291037835837110073658914224652787977379522112864889091676019303102720431156189358080231597847931542e-03 2.2398027576025360804321536606333901041672386717911997279239001413145317458064726297163478256454935154e-03 2.3009879495421726813255641433212978019108065557008139117802915411844801325133370528291978331428284784e-03 2.3088864158650636551215363959383844616285506030809603996092117128466109485802161643252048642094057349e-03 2.2723394175450164513187046623425689780808904119617433749020292567702727130281479792348306102354141361e-03 2.1877405341539499900900389951876897949675298559275624752243149325909680437910386307503448538178313745e-03 2.0649314515538500323207362289002797704948706254756279259119434141433698801583009244614806105256670246e-03 1.9004696085011184920980514204277968814692979185074279849648987672189706343042736951206271213253777276e-03 1.7096903938069888190867366498815622943188552802451213735839811714794324559342835354176576606383190052e-03 1.4937143438880921567018066407121109725717146365970808848820371387417687832833904182846489348028794188e-03 1.2670513610485074637621101565237175486298138431239839057639052878108646407030521936029217535622069388e-03 1.0372497911614898594809065641270701009812335982377882017362920845405631398352399911589141743493744603e-03 8.1660963430341254407151358858408608975443774846366261716821862145489718600636248307437564676439174677e-04 6.1120258387713810661007471247856054393032908467627504546214009492524473282166344584114810681456341082e-04 4.2617080764051737633995934573892204105064282381770272118046253541824589289020398467191705126897826308e-04 2.6150401739849393100008387753744446806375975918404491942423354715688258057222170709716433448770286707e-04 1.2101226614773094886395769169611402573542834653165319481374534193758350580656276308795043768699721680e-04; 5.7350331585449830647187398091888439686545123366641709089335743005588430510452565373806835940999480434e-04 3.7483766874581599257422326293724498639970811456432659575845932398453370270249877892884075869457218002e-04 6.8278252220046284970257490391049205563187790247942468493671976216122288356853722461767489081474865821e-04 9.0252868817212059849730860992046064370293211720532831284817455483053323151680062196513010816307426503e-04 7.9024078127755994033214942069934576160034401881570466041036624822389008297996902606491968201478887295e-04 6.6424208644354488059417654061210257603705772296468068083905021103038573097816948536470297736357218773e-04 5.9808876118552278457436076080473324976753530063182439551711232502887650095232774803342460800599687645e-04 5.2743185148374245696690884284111468844435576822226752967734537932082091706692085670449339523458032122e-04 4.3538901551966285970703053122235673509526834013865782943223551178074380868011466807145024476183539805e-04 3.1312513771913637684095922832221391048338310638340241374892880399466955700314126506777630867270360708e-04 1.7616936852440504400148795200064173124692070711974557876800053939017387794774601234549426661801869441e-04 5.2879360637934216901615895400604526931055688385004341093672513333085094190454188814750314110905756543e-05 1.8901385191230113255699351702586537532130783121994675641462575734221694046277543904082233492518050933e-05 1.2061633098047610653613205620808795943776002165652022907309944390226625623243981597753679190208697973e-04 3.2262404456080874635311813697220118703402430274098339431082955627789301808594117275121910844062837812e-04 5.8635399074606824150019110385307868332096613717323075735174793708056751764538135971242217040998142850e-04 8.8077244546542915292412103257795533733598185277967659498901079983210647741427681490971479205295652429e-04 1.1717900081112952795140446440391964576883017073174398374514472023377055954132844557875644572258374657e-03 1.4229022877731799851143927915396643748541224315734652673591351885927714541536548143313691614129289668e-03 1.6130774073617073042481682064704439076322068807964271653851317704875840263886691363402390060382263429e-03 1.7208033973408917233365791279173174852481621037782783344862509650244848817140762445862018490569619476e-03 1.7238153603354797486922992425103573446949277825060821579576342447736771731689053749187309001704569084e-03 1.6022754223962650915570611883733202871311276153899421008781584085361641425148012744502441570953276128e-03 1.3459332399307658637096269830031154758861416340983445488467288850598934527870274742610179211246765882e-03 9.6148669212385011415673623622541820223604970752603353563535735923051838925515943926280731981471747060e-04 4.7972823005288745796709776766038555538465640935701896954816343809324910338303739548633762275245622720e-04 -4.8207483910445765901078989229697910755193152883099728693168453673466352599832768743427559772446381533e-05 -5.5852357120542926394012442023733680420969429968377940656692600983325892748233490304475412487047151351e-04 -9.8291118365332170897104672101827518584649938990230380614623935284911422260129430688300837303633893920e-04 -1.2654048030144256482857484224050517136414280674182510783225094105611414279963642403381448643512888966e-03 -1.3738258063554031217341218441424907169192753100572695082928974377743004480367026816090862598944486838e-03 -1.3046621995788202523563276972424671501117440979198382355122851142525568024885612755999257960638741710e-03 -1.0786971521512611736798020880390086421905903580787805978120836183708793006672393049680509661241591862e-03 -7.3995174095129227486842357437458873135773915196795264985817941253275039317875051854352128589519243400e-04 -3.3012821716296180775603546167516347468961589423236518478130966634752808041206984919349657746025041343e-04 1.1504581074352247995708335191981063868591422223947084817203327072594396567050739054595572473647964387e-04 5.7103017160291768893894263451812767009236080562029621475499801430317586177814553898080036511990031773e-04 1.0275141470958309418256584375601696914606249571288785163979448413474172423898327863198376123640689755e-03 1.4708807595704685911852610022638450480515456512764466550206626021543524069666288008400102978264548333e-03 1.8790415172101870361253637121635705991175232559292525723830026513652373689665026833297727725359227300e-03 2.2284706088322578283295612411672684910888646146468078777281625791140696281386249090673037607496673772e-03 2.4996487843561320254637426633024418966480528465877089252556292720573639869176609719151846599811007668e-03 2.6847926159041766750246638320555486614029242139663075791064581938719210784554951128464509754468502101e-03 2.7756748242305414462618591949287110430895747463420529378405144141461715044653580477072481575621448883e-03 2.7606817665157193672917942354105565594673374434834690095686472285952917517419084795291598704220631864e-03 2.6309931855235796109511146127140322223838839819356384491747031007199761268552307645318972426485629770e-03 2.3846733620691849583939794833279362473252223274890721749823818591305194358246495932022939119436043680e-03 2.0305577204976420480199229925247729993797304646352840108416070333798037703758167562841699112140059326e-03 1.5870414461758964980702055297671495601103721468876560114652349562937824472328115187945750750562032975e-03 1.0785314133759336271468532031914648931869598287712381669126014397251691389920511514215066133692366555e-03 5.3594234331466016039677522742296711139997202127007041458288566023375509887857200881066734623827093501e-04 -4.7697896479042016657846191359163625851255755698987978632416638463804486431885011129277934885202039735e-07 -4.9296734740779486135248549057280823345176844109339614566861399826070584518145164955611397502189189422e-04 -9.1321190775687239461529723105155940751843410038326825539961632819131253728866979486429043912775449558e-04 -1.2435818112475552866320762087571594565640468765411726893576946878722349410262711816067151917687157796e-03 -1.4689836587554671195160691058746497874661099888758723411941143186836926703068112783492212666780054232e-03 -1.5861639607143430478680824915962944903519628918305774545829961212125950211723602425711314776287655724e-03 -1.6009784285486446765804150750133255760759256120509368477988516959368784294054283724246710258065275922e-03 -1.5316093392901870849534852387231139801867032245417512188204907305299117008897926517966106221800749985e-03 -1.3965822561244814309830669340637056179508900916209025897539888445369747340535857897146156273920288444e-03 -1.2095040001050923313457944609176135992608776287298490513897991183593262743101080241435497282605247811e-03 -9.8487945131006374517195155734192563131323204589980582568845599069941573412260991626865520118292423561e-04 -7.3676043263235090308259451588198378171125871627540658408836281598860304096854916363035255089587656483e-04 -4.7522425144985125635853191311915019066147623223525788395204657337164442129805834473919364519167822207e-04 -2.0366123265200030930319835410660550320660144592568488517680819724107069415176606675259160048167617223e-04 7.6323526202267274438613343495532255658956028042686594796202302510569146733994651707258462487289843218e-05 3.6071257149118858495265216554951769730610779330738472409547334255187642703966228937598656509016202963e-04 6.4516384302170217931870820181829715695907388157386665862417132204973677364582648184215208587927884709e-04 9.3070252307154988193636820713515362015188128576530475411313194894233224586869601308334714589912813976e-04 1.2138693810369467931560758108537643894261464615447415491943127977063094796677289250855202511942695613e-03 1.4876898478905717677716210023028744562935848044745435325369097786935120909329207995493755714607585138e-03 1.7420740146476419128108090150700318281478919503418933597291140054576026527578019140030443112110863016e-03 1.9683641749294839651749244470142260796987102196561898112654877730794078828247347722660086485123757175e-03 2.1586515870151865594274139287948157183149174744494982559320190049029909689252106510956781645603713456e-03 2.3009879495421726813255641433212978019108065557008139117802915411844801325133370528291978331428284784e-03 2.3913437804542422607971049958033326662079634226327364665050368848838256965062102109816484071771912510e-03 2.4241371636820728846739406012678975577541712459760542342459498736011039280205886721181473284556596166e-03 2.4079209948111876756151900420865010923420618478570924653488779516677627695065821578478698871435115888e-03 2.3374556307497163955026600903555875579413847902671326714225926679832423837943215073188981600302917159e-03 2.2227216623528723653986837040569486224744953750227042325727303342998103138740833408188601013492828222e-03 2.0590986846225034691237776379327096343466320182056304729145763719314920194169035961655746414375059927e-03 1.8632249234290667285987805643728994315240762972412087546512669389759737380346428086821392563984539772e-03 1.6361232498555029158031916908658275057706769358290962711730845352481736679411598285795569684863905110e-03 1.3940244625872844057014263927605376408202803878049526770773515661258442771758471744898251063067887641e-03 1.1455784644407765751511968108860566925707152650477189658615053372080681144344471392576170187871349723e-03 9.0488558401148797841219313304261725190394418292088359065434588141855497111392969013803811149614508916e-04 6.7916712575274114010022908763351339303795532368960022418429154270513967074687211978250374704893133930e-04 4.7463506823535591542949940559915944164409706294985839345231593564353973843391508868695926013426723735e-04 2.9173535686941740359672195019646939537047343242549596739090067967285579326120186720738210413339614098e-04 1.3514858445139267765358982651431267544338709265306279812609078589925660387935181804526682714946531440e-04; 6.1560832575592560776043859351989463821314384349135918214837251799777619641252262806490721604019606500e-04 3.3161618749913628245690786854018433961964319559082756115880526327344133554419769474887627081333878809e-04 6.4669904110673088483440595223464281341091495696687770689847630792897957735110719701108324902140416778e-04 9.0852031720373755382217948875901148173618065333986847330385546227066119208297329723114566242814631887e-04 8.0780883220810933561137424461657997093486455417925177817281967723409842497283416696256020856995376498e-04 6.9497377559975891894035651457075010511244580538979233486401392106794555527022930702809230680134351377e-04 6.4929373427785527915906196029982690120006498592148103868727857694266586289532562514401703078388092414e-04 5.9881926875652747525241148762463094209990783666298023996351642276190652063711297786756478144371757779e-04 5.1983411520312318470383372795765170635231691408320559821231477053141599105068978022654316709828429039e-04 3.9559423582497608725426969927200439132812712228539525477631088808093586636175776620506391706274872391e-04 2.3872004299334028418793208469634424265387163323547773233480944700515415386921887233081416482283850231e-04 8.0694709919101103825390787359583032209865007589568830506572886756743952962166836428149791001918828536e-05 7.8897547505246137514390191879494051954302669371364650687170884789877737757746826589810603882937121982e-06 7.6073368044189219160171143045262830817171582739968605462858583993572062696421425958788549847891538334e-05 2.5168954389015667932718945626777348724492249257443702936482365643734647896359606491432707934584293658e-04 4.9679008743217005050732155294199760756008229324391068329232509803884717394436498895932051694241892799e-04 7.8125403067734794509724116535149143868766780549125394870663070595706697920125104404954371059985495131e-04 1.0720809464458589304399703877054347764672066830530830028988008496383962520018139024267663325844776335e-03 1.3343585494659169296694443783094916619393065579771750949048789905318408936498304720444664175996223802e-03 1.5497995313774751584429487557628894307607485685141319948201798946358269500191163469298185171373999185e-03 1.6976660095104807350130693386033062726911654295800553236908403362141266315089696033815038821446238676e-03 1.7527493527459106707091581949281486209354129163863587625750536802514177478933330164870469935376996841e-03 1.6882653418756228125424031199705008553912702590480563770126997782329345275921162974503509691724093491e-03 1.4846034698450035231581794784532280730405096224780445855233574894386710708027316350764491107768137266e-03 1.1393565440161197831164394888483127798227537694509521829522662382872647642628890103637458136338703110e-03 6.7725208130154466796452794704534567055774623885988517629640792346218336795045930955263951004119800305e-04 1.4760935244732907733303771560020013749577223818920450618631987327723401946883885180091180321861264435e-04 -3.8346386089132099498188121930623800006017605738098506197272531893687621838389500406426204547815582610e-04 -8.4224379683240560059607526440019598718039871478512975591719998984290715815175289085138781562547010581e-04 -1.1664281454431663322766206609033179132734290105636533161014062594946500903312791831841695970797868311e-03 -1.3183552316995360751939903386441836815627795551009308796638217282007046838556219149786723430409366299e-03 -1.2909156195205756753316313464138275544119333991750209679412893702938371686950375012003921113665738604e-03 -1.1031976146576714561401330272285808569888368729268822400625686098795280333581751934623199367712059327e-03 -7.9949333578247719984709432721389963212188619007421793838770908412723046096173023819130928679670505434e-04 -4.2165619793158055686136553862920722694112585746075531574647208953026872480387799445390032319647823355e-04 -5.0812737333685866563014944150965339839515059438505918803028474412287334453760689318383534577722799067e-06 4.2699414049900985973876054291222710771549019624272165546381401685084118677706199477750821016459279771e-04 8.6677575251221767920921723946819043482907185645515741851840333322405110503197780607072498727375484564e-04 1.3028336856288696198844208215633608309985939702757243895262069685761892255852165695829113245248757810e-03 1.7142967612338580067056343813912433673173895459026081352401680021200437977904401435829049863356844966e-03 2.0781601633564189844571024032458502764571045412337183691059135239771994172360697217131957536857692928e-03 2.3748307790690959413945286458693483594251237621618327168454694046943461320877016763025265858965806255e-03 2.5961637466714582975817786188655903484955550879898704438483948917910880799133144934978724159689746960e-03 2.7320905487848187512935590644212740819562045933620319886402451360981026122308559626829141101407713197e-03 2.7674489342290093273014862463060861988649990161635375420682473245040077838057482250552425221303988054e-03 2.6889220001921677820321770610523633218452207318555893179883004415766690833108670800390084762859784276e-03 2.4899119327546848721566151658932455843756750785801385552935715484712692324171222064074017597328065437e-03 2.1752826097146407396762956328762744451192679083702725347140314487844575984640853469264415357096388994e-03 1.7605689409834636005723776242182064429782220384690159317658371362539198456939719200727739681715477848e-03 1.2685493662645859658951106127862465079426628579483642088150803322771966275016441414014727092891980700e-03 7.3002690458676787963888153276543435898499692801016688608502924116290828549739797618098166489127444401e-04 1.8694484126509486991393794350053015761196109519143579957534660275157879398070984374211336828415354906e-04 -3.2049277137721147995267230123072352502902639453830581819526012071723696047305128408268413567655822743e-04 -7.6152693451743542070054453473726440669344018803817547755369672444239166891903748032763359678634334995e-04 -1.1164006493549077440902554891178306333415346847866851342174273897354859865710129991024892242297655668e-03 -1.3677406217904100252138049015452214056712714619885535747569020784194735025015824779184564311153129745e-03 -1.5107725298181168746402716824206701157263349097142023504362609739082299070856363535756313980657963062e-03 -1.5504791841237480681259223100689571758671457313967968122063431477459067780748428208321405503387203214e-03 -1.5051351075430628166685835847597842124452506397238941141735485016484449994676626880352350115695329091e-03 -1.3933757870498339586347654739408328041396007955546369119173925082776120085345772466495037179672971464e-03 -1.2285236788188998881492185228783108099864113540785204428909737009335709141408617934884779296508928154e-03 -1.0248945601557870661828552524043110651561263394170018404926958097167399017971851069699067156928532276e-03 -7.9635700542063779745393208826264062075555632337421563906511788579599421267436155522046561529387244847e-04 -5.5254242540925541448809375369053325725772242034882989652909257690936269298717224876127200873362230640e-04 -2.9593205006025741416706411163646518159466982088341649998490719021697304046951112568759337263805990192e-04 -2.7177809682076687917428011071839494628068484835784800652876865495535197049232186233917892916231909785e-05 2.5033908949485319097796711086331689324330288097063821708425841939371294675450317099492150222350583627e-04 5.3274649405355139803047566299430039861171701525563798949689184496639692119325606684507799624941871863e-04 8.2180873838366406374549020655350519158061108405384157823984222547461136030759352293964218128574492858e-04 1.1142456807471997192179248476715009022946975151471176185382067212925131882597169891445759021192676483e-03 1.4027447880433883540422901050787482901448771990237021248437856463453393493113537525303561227089102447e-03 1.6763675654308395601727835852823972670235494051883487610949114336100876057633310463908634945417410516e-03 1.9254503395421582201511731185144776392393499661297593125560883715625117857086457819900339252960867557e-03 2.1408681141192021107645107460426407778562346997793828054774286343560557433160906410929595343448298172e-03 2.3088864158650636551215363959383844616285506030809603996092117128466109485802161643252048642094057349e-03 2.4241371636820728846739406012678975577541712459760542342459498736011039280205886721181473284556596166e-03 2.4794572697719634136138792051729878089535885045598975272118483138875597259443922383193340446408149353e-03 2.4829203238180087288604267489401098844371535562813066789993329074501041701166047206830223657611506785e-03 2.4277434571996786844536437895604206686436348475618018694939461850249197596246135304723064610144686656e-03 2.3237185409196212302511366356004791409164454842631653450549431703589962369465196145687541884223807665e-03 2.1650576766852746514497407539751887611120847876526112562889648211345276623870960659241743594842484032e-03 1.9691849172028995190975304994343490480107946454883049818277018041980703029357225234352855097387682908e-03 1.7369053355685902792521208875898796504789700167743224530673073616133340955654921237588803725842372061e-03 1.4856966051956189842795055623251336393103657436652202225196790411509723424824132251709455032615484585e-03 1.2250476706424367162371203555067851862023963642335943035225389190562960304767689841130831576561184888e-03 9.7048579031738918266049810211872606228583934059856321768434261671686802997462771295441390400742956062e-04 7.3019691804110634257781623485693405494671617590993214011460786022883001081795322509131651645985171618e-04 5.1131612443029539409420224413355759681336537515556995207275183709648044461495959043094758635790067709e-04 3.1474890276428165389203098081296782690434791927900656005214403890866912660297277232594733089030522147e-04 1.4594875249039282975328436479903162137085397691060024707478872568393165661838285951193196446209592294e-04; 6.4186926751876394875734944854553359573159711390333491569481662703191829023138399562788325070647886807e-04 2.9071565038957413211806898858915946208442512475451911499617774762451529777645888318091267931806354179e-04 6.0519407422597811135959059627629515404386755236648782565560699656028671689113494218479638095661062667e-04 8.9961619122801471837864993507394552678518432227624495945584550207398515659840668477061766134679174999e-04 8.1013621938380321630278795360414116658384302016137573939752775246531537093554899761000353582693078273e-04 7.0958801704078846018664032757785775673095603823653959711845492165021776270509980473720138053167338832e-04 6.8177309892224959500669318288654812843193821439534864505624261158675243629925213482268677493710745351e-04 6.4912341647714918318861064425905662037559910196870306574953095927657932491212076182841978241448005067e-04 5.8309943839785450916967166955766699393478042968085328845505694050635442546772641062209509473028397980e-04 4.6059327385061004121286411561420866894509254865223076904874560882240829157172787827251232359822816042e-04 2.9060798717697896829001084037748921075172272242630745165429903681729095241247033319378150422862029018e-04 1.0601914865802283189492609545237374713284353714417835460717147203005653668057007292750208261680211321e-04 1.2369085411224571471972392188650895463398783084969802909922316224826512195966642341227774725997296190e-06 3.9600817127913950822742978840161123159421789639972336033534603186903911427996164743433992139933609252e-05 1.8961764993467825886864303263116957222934766051037672745359410666244185423863794390320090722461865933e-04 4.1444634547310047387759555317488552601692440698610982094676021724290468228509146782611574106339044384e-04 6.8511873314490423074225470722752358314469321414050246748263347680216474847432650162440617377653617856e-04 9.6978160745185148071322571109570697475991552517610094533596797875881637558996124803862068180966570440e-04 1.2351929917295141366979539087654429279035046577911731025477951113546478544592817633053174937675279478e-03 1.4660052903022423864424940902767938958069244566121078286105169607146354704826649189395913454837335073e-03 1.6432803530638785653317568419700859734760436944918471820754144311293465663880109788811589818643136814e-03 1.7407085781658134781869762805571696130477453498388616277551998418767708380608827038620151622504346135e-03 1.7267224208882311314043178342655558751806952763745898088240707414668971416946139934951774409034371768e-03 1.5740820523233993725196671196145217964275870909094561015966413893544714765764231491199966979621371555e-03 1.2719690929426050171077083381489823967365463020668272525276903437166679176715718528419075980805509957e-03 8.3844490151004358633500918386256774550360990078243992513369855855098040782452532813973977379941018065e-04 3.1940999109644933656766633993436276129626781612111659883156779349454277583713140731573959282132937064e-04 -2.1880151599234946853511704108421063790005950160743135688578681975744834921638905183703836845368001211e-04 -6.9913593146772346065867040914671735597263701839645799070624909253096850486150225402644935730148619454e-04 -1.0545268590581111304923880281451323861725463850768084172935791803722143774137913196235679074281190440e-03 -1.2426509199035758362190254619905547068186954914839097102036662940777822404759420232315993709992498952e-03 -1.2528712269403585536878843601265102929442352872842825625078003418252359518911056410130768903051711740e-03 -1.1021298279392558293068941861216286172024355831960047532373669048501835666282953695607169133928469230e-03 -8.3415701208476167370244229161565014923362399895131944836997693577941731906677863594632570409944971902e-04 -4.9035973051805200862763686373635104329359155704435420443476539115474819924505786312989416894014251079e-04 -1.0552453595607896545954625082860644540534621054260773278091474335905194705352516691537694608682045025e-04 2.9831174289691343481575417503078949533377368913443798353478244112449117835285414621211766716618436465e-04 7.1543283820130953069386258158766493791293754425689739925066809667429120476343821571444596212928937279e-04 1.1363336106589885869283552964639334767045069025235619115442366789640102277767723093579303526050870545e-03 1.5415166273866511093047120207122733754897491696668661821698768607574350071910987805100323878011804601e-03 1.9090130163083582746615508081382667826276318993744524644571160644544011495633641812476820931734426703e-03 2.2199316661473753931903725580230519301532045073146906672744130931543327165308108210661076984710373708e-03 2.4665743448054340420083673762395407414784955024995823934931552251373947137937686062667037766451555929e-03 2.6380064973099541199484280754028966770120336231100136352762385697787544570961323260603875565270569852e-03 2.7165704720857995702425624760807427420228488554875449628944950407808783371569773117938470847409026813e-03 2.6853137175699546195211966611297706057847997221265843721152817041347939598344681597200914753337358871e-03 2.5334642671336051084099176401726920169466632417065217608222290272513960357704066137835909733860184981e-03 2.2619122815891118288116697123568072295734880272137688534432435341339475680673579425593318100324023938e-03 1.8828899427070973154132683054788793624071635426626252292555737572740705483297139994347010304415012692e-03 1.4168079292358731276023175606270280287755122459399312450011592843137884779298167310923973336402662386e-03 8.9339902271785331411336303743639003890018324696646630773707218871561344670204334871952712676686913346e-04 3.5514789731535550395520652525789453942922381206504995646232437168487702613262360447181026131148507106e-04 -1.5632574680254647610478437808165465363133348050176338447138406574416177686502146531807591834455358196e-04 -6.0854260649715535464207710728443931058940829481850274504232076968643750120850806479169899979697048147e-04 -9.8000180324762401652383586103711114348055534058778838895330683827624195970437756873752133272133345482e-04 -1.2512959621594688125922964028876997703555059408681612474657267893421783952668962787957201102239465745e-03 -1.4160782655247587579629082855114994021878918490597317284333324184743680030200586869111216286667093819e-03 -1.4782161205119074609334426070935153393848414264712761918729522507856309162987854505992825019341868050e-03 -1.4556157793662487536800612124241159684820168602505252500754717134920432621109690307500162002394406818e-03 -1.3666310232910591586429867346020158854807483643631902246165198670422431769721543960879023158760558295e-03 -1.2241033011733100187664555838088764997279470185651161150748687648186153292556216075413785785084597466e-03 -1.0420291264344633566671420156113601707405434734816931174824089211205525822208696040626039953231061299e-03 -8.3404099073543358179055852764479652063645466771359074566235070649400958803025149360500970242150256512e-04 -6.0939506290367246361299090328708110004126867558128494506981959962970788418643910573340957875086085686e-04 -3.6988124141145688930768772833689888086813074606453394328692055003347345324710093258087986127629233038e-04 -1.1542347587691973694549898864689778193003406152325617916148401760573968565739606013044087387038241038e-04 1.5112090233481790384700172343048846641397847225058064157837822026233444273968745453753289377330643614e-04 4.2632725476154053068858827982454939701711470475257733055527103128972984947385699594030733300312939567e-04 7.1265535888279839840788287051982640401956077318039058910038041695838226725457169895236555884959878325e-04 1.0071510674373593313751536380809147259269694287609835032983600543517979133630060607439885288505544926e-03 1.3024692001530167132614704209599570004456097092139411244495660876441397666610133945908575151331096559e-03 1.5872579613324594353463992638764448759039360988786996866688877490037451671049141578329548811574303751e-03 1.8512894541592976041097922161712998878829029705095107456061496679721382617579617806492966886653773398e-03 2.0846561937053420351866842381940343953679009639418371406738806930814330482505826989674246352731849192e-03 2.2723394175450164513187046623425689780808904119617433749020292567702727130281479792348306102354141361e-03 2.4079209948111876756151900420865010923420618478570924653488779516677627695065821578478698871435115888e-03 2.4829203238180087288604267489401098844371535562813066789993329074501041701166047206830223657611506785e-03 2.5048237341141933346846145695808233395682778005138391763261446383680674040968716375558603838734860261e-03 2.4654278445135368611850687327000473075438675591570102850273110546309033285061079637177848340345630546e-03 2.3740732024544894345522833604889356073441422366230135523403538922477851831484452128602822639997240135e-03 2.2238149495259469694331796739377252725904381311545346814166889400601680972425949449508583683308671345e-03 2.0323908306785136472129832922805978094159062163404627164462175255466311417012817920648170767794474567e-03 1.8002474386197222497483244013577825545987092760551586763185415634586619068557233677280416442495951869e-03 1.5456497408319579687575155173768821272041216925515813513052017955797234705005635989972992613818065488e-03 1.2786507942082174482813604924357554076764865591024711835786767731000497486456310378448051816802417459e-03 1.0158385902091044127723962583857507516078121922839924571090684323850847647355130941590423798032554556e-03 7.6617416898059906448554717044537350673351520070291905503603403034496156635629274925028996641619792615e-04 5.3757338921795810127918584630220316504133780653978416761120454496283800298768679089311721943773901054e-04 3.3140432169710276577229372613519354583082526165707861126049117514420743421128205782574494313746815851e-04 1.5381906271740034260137611725559950097103938317853039755949824692524663989006180789139976310258216352e-04; 6.4928715290737779884751274262573526821320539571205965692669802715000084503854996030517631966709694954e-04 2.5215628626832689632387264766897498626197253042816267860300903063329808821534791157507514449450938755e-04 5.5796028562476349347243525834870175730003976482535613117961231636017844057948450174446035707471165042e-04 8.7295161484136585005280064250272484758865338575623308135799337818094184622343450815240553041095385180e-04 7.9458040529777905556946539668552910700562241940777808600804581660622354971437634809888498823736576859e-04 7.0564020378320092671547471263344572471646053642309486468920361459754459082485728179598277081562247817e-04 6.9274386069519282455654342238861233189696122120939733775981061806489894400581960691737086799221200561e-04 6.7504365761191535366468430482627405309508675950182504759653819977480471111817363250942714476465490682e-04 6.2125057774686091199022404615908513295058246634953052063486629145487257238779697622531538721272022035e-04 5.0388572080001227168871119741897511780684229189813847812094182598783606243938194740236269616801665350e-04 3.2808234177496281952143527017519262864201288637888073193947432781703626483261236415004047995522009997e-04 1.2641919568510217033715509433730263290898584935096765191300606024169485844331289435331299144642023055e-04 -2.0332563463157428149351900838325630045143518655521968992368279275147142773927661737088844033048349151e-06 1.1180476310076902982468244616833356972296499160535330681155242353198683527587835320455887559659275183e-05 1.3688933804356391231265769734796197648790663028397361861426053699936579255765455187352204265051218136e-04 3.3998336149938601044366792183307378169288774359967223380788320614608553640425021792898550055687202488e-04 5.9304582815992883290873704524075993690991096636749280336504529361239018756489154869495654194739829533e-04 8.6562554340187371171685852649782997049220124180503180539668831801989196728029332964903102985611502253e-04 1.1262953562160639374120180669409789044506791335250590108826774973907801046890642105287048151353661586e-03 1.3625365269110695266642361858987674008572945804848736857169719069383338591533835933278171313409665436e-03 1.5578089945413557926770654808314584195679837326412060915824618669906350154248790523552787881693448829e-03 1.6862742247685314675108229973543466894092428806839602749245241690586525489263696144398748996860209374e-03 1.7138506566149275476859939680697619492084711136614565375874867507724133032423003007922675341318565162e-03 1.6078984752946306063807155725983245413422331537394605326234635629731024873438592199806978043900415895e-03 1.3505865595857949069002853014022515381749766312146973006512770696812875297622673712559156464731460659e-03 9.5331657402603620658907360066617043746186524553146740500573415041095631191179253239048828292222223864e-04 4.5727105060528616404796232743137019924682108134791364583283338488968723999876413886213532117296444956e-04 -7.3149641463654095059599060595736946518030859747162934634035200379576765336440885669103148888092771729e-05 -5.6005000248956566129532269789246248713787482897160860370314263327494895123541115894254837871654591131e-04 -9.3370211765543788233798445256917202171435799035230559563766618135048393739700420557714298436876107573e-04 -1.1484166629721978420933869982793326705355769800989386866985563151344608512108398210550823360026525148e-03 -1.1904032327318540910727897163676508615845644196552254260625985444370350922519852970715146236418931903e-03 -1.0741179349453035007076705809772710781499462345812460023306727331291136128465896899637577691578143280e-03 -8.4178225443690095859388948778702191404099187070129546421081804299628469670286511537450527070839939889e-04 -5.3360293320457151907344411522267432452262114822063304975872959686418810559701864829222600694932385798e-04 -1.8331355444684229627103078800259871228879202924750725371487485165922742185249866355184846379972247453e-04 1.8825999598599788875833233894289308744648227761502626975812873614495789153208192860100990331591522121e-04 5.7702947267291014063689322176666085698402823804733830574688429645504822555004441883122085410574959614e-04 9.7511576348795462672322612693224840940145975128937468236822912949505298841181535616883479696825345527e-04 1.3645088664559703181472039938868558626490441999689955225421466515317076730441200836669238118832192566e-03 1.7246923733550091195785774278596211854695167839059016803233392525460815297465211795901718065286642005e-03 2.0380960202829146445984270520899694411021897773262794759819974663363515745517823332975582406299849517e-03 2.2980647775438128344617947495915359522167049775492377761624607413702513511871479222944511425837870999e-03 2.4936765821355555307033142096306108260588838859346375870414368163372471087299904752744950304163165476e-03 2.6059242955866238321031976638881798052601572295027146106109489535325273488881753755168251601660009405e-03 2.6153281758617036001915214640230372829059553354557653109735631185700166261401561517154444550467420786e-03 2.5077754426043827292634654492914015592958793624506383622508289848694098018975679173299269554010399170e-03 2.2805363076399717243868137340210890191765432489293621818252601161120042142151826365507752782812423939e-03 1.9424036129066771687966913223103424890889133925543353862161081985713247377779508025520147680433565773e-03 1.5108977697299619818656760363326548663465566007519061392628247388467228665462514349024120080842169079e-03 1.0137963267451307868639670982009415568068242098690470260447604386890156895775621544681256634764401396e-03 4.9285511500063409662374339336945682206341046237599740193442146274546879400461178156493422069394843836e-04 -1.0131928507852425467538854847909096963672483394745255572739268694057426446004993420413734352724395990e-05 -4.6191990165986436943364265641554710360826751856324921533398826279877282672352876653838153795902677824e-04 -8.3986632055029904773621360669472110423830342516903827607516535504113384181174362579095088671672320837e-04 -1.1230168121697161544701544417276245982160204168968921557673989975432491379563387806879621873825876863e-03 -1.3035670999271386272402476622488433806124158775471790465077733463167832029757505732502128402851325747e-03 -1.3841221560858426510976618294578157922538719727703550284369469834347492311966865993492232302546175887e-03 -1.3817455763686969010298770950703073410064327387228117133264527990771370850533289776519966852915740454e-03 -1.3140841016794855012909595362711548680630996908030534621353630790363401245333954547902741733034395557e-03 -1.1932862614097894765961469871570613385829355787621394700710001167576313960805967680343223468472931596e-03 -1.0328538991916562750509904679055201622695234436961779873823447538421480223414165518534085150328551769e-03 -8.4606699348218231188127733821282424080625431551293417293252498883718994281194511502493566959215182691e-04 -6.4182829669687322005829400848143743004281685037000772163809925535616132613317396289640845142692073314e-04 -4.2144907373620886339719168089287550430797751414795242664636984405412219024668965731794615339511375055e-04 -1.8435766694570358634886275596041096121593761720922114949207087647107672284193843390621108265021671336e-04 6.7005903198276236140498940075905812358882534573501959282542904624974527748213679244658240841707383216e-05 3.2963726932354456911321997437942393661179168629919103109101262817090040717807325615667905809281307072e-04 6.0658344699672666367991122331121755453681577229537512888974979656527896758131375582033015726402512212e-04 8.9532005843073598044292246658951265359831586343276486286280597730666467026908657673597720050182380020e-04 1.1887516133522569496047736356948162481816669631104865075759349125529400559673590219676608450017693127e-03 1.4755533621351528432517212047431273616078855481423535068298423535714402662501172229142221499406942530e-03 1.7453830142041818056454129000173700231067016878141159683735786436648388883926319990853043421790798833e-03 1.9880136246729561074230149155526118814132688836699144457571636532336445675668459616272522736864838749e-03 2.1877405341539499900900389951876897949675298559275624752243149325909680437910386307503448538178313745e-03 2.3374556307497163955026600903555875579413847902671326714225926679832423837943215073188981600302917159e-03 2.4277434571996786844536437895604206686436348475618018694939461850249197596246135304723064610144686656e-03 2.4654278445135368611850687327000473075438675591570102850273110546309033285061079637177848340345630546e-03 2.4411677336029535236271775164806080308483056315840368108204618342838265033750358597461897016589691447e-03 2.3636279270202816652214686224091978140486192783293248120330426728170640918521470275454032997291409112e-03 2.2248613758333554669399477157301859864361166500604764726680763364980706354271111911691282920471606135e-03 2.0423991153411699202439995070244901827822319254255738104414525327338730208360285998770119379259915992e-03 1.8162373771293137809854166060017254381732708424584183348173246306442114164742551116487735551094787897e-03 1.5648670305338692429655139811457484625885862725069259585619807450175654034846627642714565890508178080e-03 1.2985624218283785237165081630811257842596922951586719772852809157867108371622573961041390367726176809e-03 1.0344741920870635035096882716508648796557509555179034749772113272517477444279208337005820337756327871e-03 7.8205796571648848405732748285567004444662106865704083983187543849518278805323906762350630385967044734e-04 5.4977812494358387976637453011989493896706458487674253436024863285536654762548049623938459266067411270e-04 3.3942239981289560795509547905289750631185182574400411297605044263337957023706597016550299068754866199e-04 1.5768909514954712906216051015405213001018013861979671116657669835272125777464637695702870761879542393e-04; 6.4016675687206807611247455814440103759071414625522787256922147089661160098538175818164752170255139680e-04 2.1655996455231593992059510200571000705094751040390728237315890951859872303158527891175462613684039579e-04 5.0723358445895662117991433400883399558899905356282709304673044076484010177253580926692227280453718201e-04 8.3147813426015641034670240146620613447985639163180694448386472842104839332582484922564453745455359433e-04 7.6405682262767064853002972415206701685422104349135651590414526578350770601103241223726991131821041558e-04 6.8589524898433206122921346927356931381521371116162825756942746171388335421183055945547434766760563303e-04 6.8505956162722821736318954323101630489778817942077099722708693167530191752769261095718070404520204142e-04 6.7935957924862908593687106686569530360827280151235877094574341451408283666993973927085485440308740069e-04 6.3658383184842721692088746779334843261293766794917064434912896855817353567050270060921196694343009819e-04 5.2685051331862405047302869078422370700797527562576297873628750000623550185991150219266668765840671677e-04 3.5153757023857305979760496214065192162825345266030850501357498505297166667602355741484606733335263149e-04 1.4146582736336706322401686762801211963168729045575904397231986656732561504763990721699425059612461948e-04 -2.7708351233370664729478018018423473516663851900499128354115016489019629799324868876738096526524045011e-06 -9.9164812332186304749560050212651010232765022251438545477185770329620911915383001957933716212357058030e-06 9.3328810125448240420028322070776878854402680773244301680778827786153039108383321309422027523651508851e-05 2.7410220195788168872834924305621219822402753431338043469399852313831392152745931202124349141174679695e-04 5.0691784811904010008635736665046447167362819988263999724272375669662099203273681495163032445865144637e-04 7.6299795452081414409381128567042802022413387198226560308448149076993279941364003364124245414347179589e-04 1.0128054815724428882153143765196016838460664568907398492535670062558282819690554261623924019725862366e-03 1.2463190753796213914968525306916102118549910736269352857585140491821459630649150903911707693918721824e-03 1.4495928981771155417060506420067899935447685289745690936530221984188875748034362734912117025944280794e-03 1.5983989136954647710277202820044609097059303056508850858138155901134728246564407907159018685326794929e-03 1.6581415056578512816705262422688321151779754336570341966078137092795060759801094653527860304156993642e-03 1.5930212187354985583063900662924664024460987384132508156741092760317458962139088267767242807160762236e-03 1.3798618085324832606394441456564239932513887258293043681436536634031988884092641662099968454220397779e-03 1.0238222496207082797909573848723734344549463113807057273906130751094615332714738781047685203018601860e-03 5.6047188630109942265370070199632014524135962597697819605066706771908970831368769831414978598127674148e-04 5.0427919294213867757870878840415081092564446831166016276519088847394162830181738167546256203138681358e-05 -4.2984912646619374655777231033487704594083822636892658105277994864262214819569523994293488686740077119e-04 -8.0995264529069813254758836673074004850127976360229326372355146490946963202403413177530009108537707271e-04 -1.0420833000800697254875756342545277803520667902366862106477303811144231383297087585673346581716085246e-03 -1.1097099709197677601277246624013767449849895860006577054558127905785060124225800016028893364458090648e-03 -1.0245697471466294022410488953916572932803212672219189718930830275273794299651051994511218781868466006e-03 -8.2659388382353653988627543898015387626990169611148735001296596806716829697486793467628207071471874770e-04 -5.5417196035885724780150298062019669232036086406339078846263027871941070268822112525372035436507382175e-04 -2.3962067843334157513851476834236721287721717982523049263994909199500128091282335670494884457534606962e-04 9.7443663303416062913810609699597496754951853932989389132571564688080605504871125488005138472093618914e-05 4.5414875475461585329963237382927687703406480405236165565744568903589052908980029211356311032105385787e-04 8.2394045682115841992379115612100878201628277396541368311017449710390202861848370342896904878471966019e-04 1.1903164346245482358168530962294928101565990215077670159006467416415508778210915335755036857631059247e-03 1.5344515943134792713134377006181506642819792951871500232038228327044346411640346543664231695566049388e-03 1.8404873404251578336686723521001310843585889435807605331809807592342326143328773030867622627350089811e-03 2.1031942640538561890384910391422234504093176303439737767747578359910443182462698624004315823068656051e-03 2.3123598615648334706650948581494310346047149819814387302895974624412812803830726221388171539102681024e-03 2.4486589058527056949928527722356254337823035780473618708448078120285018847184692686892321643115357027e-03 2.4911816629967140322203266677864060614334623985321001769861684811945831070436958356058088369179472156e-03 2.4234033710196556296316259225759317974958965010337124255457733522055927598916460098142623335346008271e-03 2.2395107827529301525430066448922916731396512824752205687109372960955454132882947561142580098697883505e-03 1.9449464099785499967438537089560280695491021015448564190686692265597330747403080476383917805278246782e-03 1.5540387500377180977597127968511781175069106740052933502513908100702769464588415420969952000693329267e-03 1.0919178627660315982618101169070356424375237624904278387656147620564937885925017949176099902459391017e-03 5.9850467734876049816074530756448652181588211107101899752410553042121900951569305416250151097305158197e-04 1.1463617132733814875379476158867730651333248918906497430776077522541180229003121808118272681248955584e-04 -3.2657991534947210234305218574899817333970730648553450435445006361368118173974134730469400796719056962e-04 -7.0195431140925436811071779184536204285197832026517970700228673063888808221761475330152317497919903266e-04 -9.8947528435931908734201557631631802165379479347395889376991716351304434782743831511783913365587824523e-04 -1.1800264870416334434821198493554279929462773185323849052209019899430601023140909561169850792577603443e-03 -1.2748526280011269859983258816524680067159198966825007616704685556896785549898203466577032727352070092e-03 -1.2897773445551648024412424394409852369252975936219918148921557590454302077833029905128024870581192838e-03 -1.2413877137875705256053034669695259163457616297804682913763782772985490701311862315713295334237418173e-03 -1.1409811606251545463804035681398789815189809527582137924716939699392277889155828008601850151117208218e-03 -1.0014374422134815942725685887439282905049241445297384070089829145215555849953662562301566517344459519e-03 -8.3560445153188233501505676777965527971257107658291383308509246393854848670386239656744623316731655882e-04 -6.5206857177372953323425015218335286105630312505462350634115788985915702418748314479860472124708447311e-04 -4.5186329893457480869063873877884278833977710292021356376764318205322878659284642213028808499440950118e-04 -2.3413335976712063930947102235293481038291337136534416489687337031867075387929623306974862026879069202e-04 -9.9764319840648444638888008487428809683607386368688375455530786043222759364636534685060317256005092625e-07 2.4493052296288648131620921309977290897132002605504406386217365680766109251378484260113561002916840506e-04 5.0717229887714552577081648745911209909944292815142693055147064366660509717407904066109641630492492206e-04 7.8369932246352975761818429655285925045038171692573095273855023874006890044194577913802961711796390357e-04 1.0678835105411612079608124172808512955263098303644257910856827497838687546663397665868149983335657561e-03 1.3487828226182308833727702244302772739291824843779992083185439733772983172023578335430468925543724499e-03 1.6163091265070968767538657763833637293837607745262157595914291879881329664166945234812157655568921862e-03 1.8603096660253128831414103353061996785397067446949111499667044770083944606758605661086508235982855999e-03 2.0649314515538500323207362289002797704948706254756279259119434141433698801583009244614806105256670246e-03 2.2227216623528723653986837040569486224744953750227042325727303342998103138740833408188601013492828222e-03 2.3237185409196212302511366356004791409164454842631653450549431703589962369465196145687541884223807665e-03 2.3740732024544894345522833604889356073441422366230135523403538922477851831484452128602822639997240135e-03 2.3636279270202816652214686224091978140486192783293248120330426728170640918521470275454032997291409112e-03 2.3002313727932877144157775683387371653563036498605041989588133206270290134089634633250840579329155936e-03 2.1751245871615855559134126901188605055204487057001297571519187864842246978526775897316076533393844594e-03 2.0051929325210144065727424019320897461821703727822907600392534184680178018440908065993257271176621572e-03 1.7899128324703687908201857949277594670361099378376594849185952365671871384181127849560238921178856305e-03 1.5474878758650030930851600908283513242918155528692907745639874781963216041757285588892902123409124998e-03 1.2880860690231907682317857761525746918602195177076912412791265231222015875922811299717325488889088947e-03 1.0289448098973228457537723257789646096670595656621110674533356728312790807601540714598214365383801317e-03 7.7973477766465208258637651230868343399208263147916864794866307586993484712639994904031120667875086723e-04 5.4923626823797394815198139677373428928739807340834936260320750045982071254094137944795148262938866921e-04 3.3960178378993245161629798281957530067494774775894728309664461553105547912294419859244604453885609987e-04 1.5792800183746719923578848046811929609787494943153105121122392852640386310306404713446565783066034051e-04; 6.1185763726614285368413898557157331357411322299213113268935662826752380235867219675168137522591438644e-04 1.8342451544414924381959305451594791144675646490859439572521266075405623073059720750665278348499234259e-04 4.5223812450882580518511683428097369736123006527252914233613228602588395822223012781573757173753655355e-04 7.7250114421153418564699985273095086635735884424475389049909832230309215769487504941389377375739044485e-04 7.1585632122492480843493689000680411639313694479161301252282331597569562037700127470112692703713147694e-04 6.4797033593378521760420070773590073704785000859162421700669133805670044968860638724702665214210472694e-04 6.5611616849302518913872296173575407344605576747400559091626967074023248651571729420667223661560269186e-04 6.5929764862962858792270035949646601704559558610776205978976773973384216230601354913770097397008568915e-04 6.2611351378387552185016142270024069069649717148726430133167451761283576177705446712979222996499989946e-04 5.2629650079822264649203866445073496848556327690318518934367694657957730420918460134147569453281153847e-04 3.5802211384494602092910377863932083410681466241713294474568093331183750143868641364060300897938846052e-04 1.4913761325899245430012212026217474937556940293029221310170307675054634169817816853910152735676910817e-04 -1.9495981651411651636465800477381433113972953010815837819044014041427176181172628704782046087842343032e-06 -2.4054740333897487186534752412064798217420757915502893553213514783616875572395067110932178221976410478e-05 5.8814661034461062445599664103850860047242664230677891419395439968690444121167567458358465912793965949e-05 2.1663055078366388413848251239630765295744323216028067634410489615169956509626885754560643118100992918e-04 4.2628336806790367921547423457165532410251329998550089349992803695025195676159180603292207759176661744e-04 6.6113138440537564922140680287197779740130703316377851134083316824897645099365422577407252452873384265e-04 8.9381857829319908324845488680926250062796497763935443934525694545581424176600136884059125027146591244e-04 1.1164261152719707532121456442323057630721204685597583442052172042247271509005788366103131176830680139e-03 1.3175491716289144028640121636645362923203013916375860486398406701284001126220339177838685591033319112e-03 1.4754005605441120796797000028097517432495546728849764801470020402625508184441571378739133975280056816e-03 1.5567104550970094962160839937225733599177497737290942303413201572538945660813301618438994518982714230e-03 1.5248993771282219304193341588022961343758103368368681155641920887590940646542121029637638466989068274e-03 1.3535483656452346521057969544981832822368576617407081954781734610642797006744006941064080037577822616e-03 1.0425325058927587486241639864259484296809635396760191157280960837377064919436820293348244083655386110e-03 6.2134768687323355608382949789109454456574497691232101724167150176181442611683868694651246233159089838e-04 1.4512786109666771499716679187911955985791496641580285448724108822423221157142114528206654745864136428e-04 -3.1359293505070311775984361815326792732147873936358053883337693419755047154544592338148737237128348281e-04 -6.8616241565851317960482070524832034145010182620070943981563620198439392506155657264931537265067777078e-04 -9.2443245075673096252466824471783560409191789797885104178043741020834077625438099175994514537220466197e-04 -1.0099362439624984723369977161797219144100385325503706891661789442337153179669587661085643399636044125e-03 -9.5165620946308229883838832932561889426965083026553464396179558213730924407318301022633768298512603873e-04 -7.8638357050452696073983366331148920894544497909385671901408870619751867304272034901694454116460732616e-04 -5.4992127709859486385255565680338642055529362553955907213208081090892223800992453489242501621565298290e-04 -2.7260363653596084610220885406272652930397820163060227178609395702227234757862633262168170167115484512e-04 2.7334433538130946497303707326428265009270418736879898570676042113652375065340959875635137019209947216e-05 3.4789564517118889433950593437183662620225674157878972621739315463512665847402369551701977652997970678e-04 6.8361579357230015183304138466977213478617979614412002948155326871213018650897679647954687493201932536e-04 1.0195826444614636685631263368789865402279496060411675392827112207808129564920788338109788133400259760e-03 1.3388804976694084680710872301904831436280503379517721220459601598001350724839390493782731374638739966e-03 1.6276199183663873078538743625704307616563185598818739820360618671948426189166666120955017449578479001e-03 1.8821226351511746954423669457608239859382629666486979876015892798189423390094126291780727179446124094e-03 2.0933816005817172030715628280014110409339960993236458222752182223303874144948161269756015842276667427e-03 2.2427378901088857535171554975662407497882398040468657409435330797678926465411407557151767003791196989e-03 2.3090498243088980969204383789802565795004806883161312334228027100713399229731701959247608730315635295e-03 2.2745312766885782602011139379906270970501352593310378708940000603415611439902425567423581647170271616e-03 2.1311039222273388516090117232277499967289516224575433577229670742551759439841445778559209591852567146e-03 1.8812443484338670179816024224997653691792986966798509159681692791177688180746902504980893262413196147e-03 1.5360550718412602600739663270454005417659605826103572342435756514116710133327166161002519192579180693e-03 1.1174919353089984740178299766037303053224630518192941232555186865039100609257960123914169630097857599e-03 6.6252083301919967476372006600891914108039677662184676163006084175715679615260083428304780303004739230e-04 2.0976682227909823097374997426381322109358791702156659508558541739941372834398265573326001027345579583e-04 -2.0888166633340135535673433214809075377994825910242315253827811369423901730014261946100693737562498353e-04 -5.7049244244239418950412310448616109587896741223621958290808893822085744653231052150262760891970560556e-04 -8.5276231698341255514152771060963082646821848328559861279283135009124534614232740197550351492787154114e-04 -1.0456344951694992161889187215179157350595739629729282511897044403868321324898882236386468852981111853e-03 -1.1490550754379468942956674907706294613105972262330558044186412276005170720115510276636588058567699236e-03 -1.1772457859162319564734383369247335414534538184231055483015859412936025399473170122064607570582106224e-03 -1.1453730446880448041084756180877477536109781874825724908451446905127371010889160659175149228463778961e-03 -1.0637076102936291600140358042420100838668285968541932595877735695180588232469691532585605358457999590e-03 -9.4430536978355562132517774663922722728860233728514191986368624712736698202106401590770512436928624431e-04 -7.9939138569470417663165465394851409339482389044485649381605651119875315412276296100852402047369776819e-04 -6.3716944179822481203625588849642980859411814060156089246158984893505155694128931381161702665167727548e-04 -4.5854006362876497343775479020429515536181783912995178956130226173582094233345736712584065167224443541e-04 -2.6254211453248702838580492287761711478272326581195150571983534249852384613099708196197913259579082963e-04 -5.1034341617481905787722429080553854833151857050693816528525266302669833592188163997156089779107100354e-05 1.7374238566251492597138172981046946161943302540258323320931718791749136316730346090615076257240383570e-04 4.1560663225445600782384480500022774384691203778474333409269511062818939919672382603167190616995990686e-04 6.7304118715203507286993105705982277729439953241860608351777824241307163025812472489072315310693920474e-04 9.4006515923093004891913608726577688847221311703876682045580466848822976615763543099909165514852197083e-04 1.2064586695150890478025038335751364936249760712436930267477375300197984014392334926205795540147824553e-03 1.4627363679530438950134497653480760960380173506761228492092235149604076065835818913585175988285079497e-03 1.6992082230188224180645697884356223594618334081886396637672108869671294605989011535538710071625348838e-03 1.9004696085011184920980514204277968814692979185074279849648987672189706343042736951206271213253777276e-03 2.0590986846225034691237776379327096343466320182056304729145763719314920194169035961655746414375059927e-03 2.1650576766852746514497407539751887611120847876526112562889648211345276623870960659241743594842484032e-03 2.2238149495259469694331796739377252725904381311545346814166889400601680972425949449508583683308671345e-03 2.2248613758333554669399477157301859864361166500604764726680763364980706354271111911691282920471606135e-03 2.1751245871615855559134126901188605055204487057001297571519187864842246978526775897316076533393844594e-03 2.0653868873792404018098563929014202603012157128812014734597177830792367455173261330154964140702562921e-03 1.9114257888206350716018974139371374051284632305589936438386976312647698779435681336197670988083719980e-03 1.7122155197978144689470613380305547659863817087481891682478136823185083531554354158682535738796487934e-03 1.4850932837535309868685023320705812777452579229225624456389873061599175585013107974324709290802788536e-03 1.2397592488583367637701439632303037396796682629970987409342310203601070810001817240001438020900675994e-03 9.9295347039793203852660836612266860195811671627278287237826530069969067111459825557881957173994400779e-04 7.5420511049298850287146349359888139049279110306127936240134142521335845339522057157735637524540074209e-04 5.3228952119245712803307963278231972194073777843065366479971070998625537206999527305219048369623105749e-04 3.2961508677888425490575995371641021305184833071303487685323846745238836340919459900101357941910748941e-04 1.5343343652256922557516032560038784632904865887762527015781834647152552989863427168281873648166690856e-04; 5.6928538932454653024840697188541774113693919505039488855459520619120027404905023419926876526878419406e-04 1.5331448380455025149344337935216226238923086174670030002812494473726708752385517837430284775933369128e-04 3.9592246330291667385593476772122058719873069528921888962320895863809527431870691565265350695083298264e-04 7.0166279062630760829721029688975579848896489436799223323970512346231655675090592505688898733613880584e-04 6.5533161210863790565312419942314212154943177615465189457516426854330534739042830490670021356631647277e-04 5.9700950225250199951858774047972644349253506146077146345875927756978925467310247448575189000880004197e-04 6.1141185070936842520378829297796108712721460961800704670552307253795101931404441470890246890135326581e-04 6.2068971030887076050643036484039227496152669409984712288945565569170504596829570616788733480459863143e-04 5.9554466759346315076536197186907381751902473114375720520349047869608671228945027229528255631037037499e-04 5.0689745721628316167464000975135632644524751899091600138077174785959180231001567781355960829854140780e-04 3.5046821770046240100803120183609303704634423942105550422865317335370734621643957821616843837207924476e-04 1.5032641172193627275243744073950066155084941249243315500599680978540968920108431773524109996728945695e-04 -2.4689311008121637436972453120014649014144207403925194765086373506495256583676371511077473276053797214e-07 -3.2444616249218904775158769917090966530928776767576752236466379229177206427171018164630915597963121110e-05 3.2493235159392626397128261598442261243232209277502773880361277219568207337108990295097312273476085738e-05 1.6772332173878610582866244057998105270887397673934088286448396994693577979529792190297938816895105752e-04 3.5280195220436388847297835500734216210932113432676459667901381582982299558370728452039527506322451661e-04 5.6357336352408475509842536622493492782127934864859070313749661848483813289124511389749533249019494104e-04 7.7506101696353075592632535605013461449099690019154761756900264402729884996291190754924225771983247435e-04 9.8102335492866992594491175048142099076552911977458515823477936582484373656967528316040956859464222834e-04 1.1723375034997808062043244896957587821531086772001131658964568084774374696526639600451554420805362979e-03 1.3300667620244597420705360635372205600895092660523356488217693577233518313351122277954059998622901080e-03 1.4235781218517768794846930615544078448024476858608619197429997054409486050615018938492971189424310129e-03 1.4174532950246988168091674568634297686654155249134167935024676777481088994930788293339262260361565541e-03 1.2839542126367064250170921717403660097153153985164401883986207462552324359068469970569683131081857674e-03 1.0187981762596042370763814899611513616758064972532944561776134535944781693023943307887517543700298159e-03 6.4539172366639105330952014212306892368535322155030259776370969077363443163594608066935462132935280190e-04 2.1228046402861122697938288332575557998134504723986776920413461925124295327519231957412143523499746496e-04 -2.1379467750752210076428239793341838335754787228385363579131178203302411469910191368833084771142242700e-04 -5.6786893010844982843072158580177397647708365586486457689138198309736906501215684540680188266677939853e-04 -8.0291950584307533023366173726241782784426227834621614968336633152403125152362294741612758954977701574e-04 -8.9929750348787815392612732338019919557669842438597250223761462272350094711249980144601815033596317605e-04 -8.6332960971358943770001439556877727566699818931467578959923068032495370712759792528796676275772120953e-04 -7.2811745909378363327177176169395672191625011338162113921174845367149043043167561300965714293355020643e-04 -5.2636440624578129121881184099280817500984306649882098366670959429361821634742695449260305947808631704e-04 -2.8603242710515220861734284276069914068690071730860733351996880365630233427006875777139296830013329839e-04 -2.3857311936441783618280937725341903031922193925071652353489671288500222976711567054337528940058541682e-05 2.5877484160688025987772965572410051661318010929549542308512302648456479549973376040229441024109226772e-04 5.5729849721706460938130688673458195397415732950588542269363774911137317468983554188323166094489542991e-04 8.5840908074155359899229643377293699009580334294357343801174918731673784131877157292924585329296189914e-04 1.1471710240616753735243421118024453066411279394999658822259077562496489044281560742950050878297354465e-03 1.4117234491640262290053868831923510419593131976823948630357758152153911196927333101522381187613145872e-03 1.6498860452682873175109621073552825290034502889440076940877722301042158590564651684821075608308464354e-03 1.8541263916728584822447050597220382250890043682138381696427037532808828616289037152802261966240332513e-03 2.0071723944071166004353875701083922341386198756807039952380331808361015365447192936889872112437709675e-03 2.0886253413930150152853329209367821174166293110702037644875516098794192942907228153033794147724679511e-03 2.0804578196131140892008158701577168714530331727221979817814448811805514912618224259066208860837352570e-03 1.9731455290030445695837570782914344192686751272798286180037620947870307337216669584642089930289479616e-03 1.7667039119884771148505905096011738994611214661662990839461260661344875841705008851915678744542173701e-03 1.4691770821653513218695063570641412812015355664038025955787201862895702114273410685267606665540115793e-03 1.0990912998472051154173649936216271784615255866389733121528224416012831733439320564180956339939750668e-03 6.8968522150225932619136740498692925174403993531030958849979868321252729679987352510836962137811486557e-04 2.7643820490422096938611480743815692622144345577900501410832347509972595951496966256674493514092081119e-04 -1.1082809125303576127667047633022482880866671720023859281164864626420231191292920650921786483868051419e-04 -4.5010529671589699769591399520212059752219430756392271204485355473695898305891096079537312252558467597e-04 -7.1945751117885158320071889173141266527603693283000232469119415244494086796347350000021679286950430941e-04 -9.0824752417140272781508763157181783998075434268349102494628089917279861312647478918649188775960152739e-04 -1.0152397219861103449093387956162778543610754189886817827067997813557299547873281786995963668107154913e-03 -1.0528332005010111118522952261768389101141334844160035010981598735686474715072784895117237830261732366e-03 -1.0345436333316983701887175225109775314659748499205705551118762832700589532868072600481491772149120518e-03 -9.6951736491128225568197512793833380420077013333161950275900849140869110791882725960776421719172267722e-04 -8.6885521108940387387551716147198355054948121009204565518680251207371520447800642078018109532108744001e-04 -7.4402383225726806583494464452234881408817001723457217702445333773522602294655843115588609087115857238e-04 -6.0279494448174071415370531418469546055638263744035306693511546659791805324640253817892305220706817162e-04 -4.4604390226871057240624962249400538429929075970877247375610349524355324668229592122321221574315173984e-04 -2.7283444664867392789487664112387261727242197533467970715282952052251572484919244805992414207171003852e-04 -8.4808119201284170973174213676214345391099912270395283978718942545273271692706235456497028307311710250e-05 1.1614779880868926465552579530654790789319268379924121986493164929621190965180974836588419800434425096e-04 3.3399443930639106045879558693131438925739613078461433656942798989854841203539061558192253741940296350e-04 5.6770746880579445125938751518324053658889269023912035717897167821963420837316379935359373509960040911e-04 8.1205301943659871362970798087521388249243228358534262968665101103307713598023433198647399400157492030e-04 1.0577533103753978837154754169741775093915828743807595207311729582910934104177917431133998210541192747e-03 1.2961553561417579708905499149957633530225612625068907964592717646847390333349066457099319135236518671e-03 1.5183030338882377522104059920445283310384805746182482717623572453913401793643766693481005384267173483e-03 1.7096903938069888190867366498815622943188552802451213735839811714794324559342835354176576606383190052e-03 1.8632249234290667285987805643728994315240762972412087546512669389759737380346428086821392563984539772e-03 1.9691849172028995190975304994343490480107946454883049818277018041980703029357225234352855097387682908e-03 2.0323908306785136472129832922805978094159062163404627164462175255466311417012817920648170767794474567e-03 2.0423991153411699202439995070244901827822319254255738104414525327338730208360285998770119379259915992e-03 2.0051929325210144065727424019320897461821703727822907600392534184680178018440908065993257271176621572e-03 1.9114257888206350716018974139371374051284632305589936438386976312647698779435681336197670988083719980e-03 1.7754524486797641385875732863178776108731323359177113714004878058382749961153563365260637216361103723e-03 1.5957892396020659696035534315086593397089641955260431917809118703674225665650338809564148832236065234e-03 1.3884708610063336015235607288235828396907271382083773842574773261956988318863325428665310106338844941e-03 1.1624490743154287840380877922791497076632775823993185552737930273182187852642041180470955491833508016e-03 9.3350101892003287297597229662852490264177341964940271354256908530051985660474003515933556589850443705e-04 7.1071931646878054349098476280172427264047565490341668331732940031789158231064604475438148586698207745e-04 5.0260386816977783593578832478105241777511464329272687543911806609443032905718598329301275189449696048e-04 3.1171392200749918871092025857023848288220953834167071305238496151762751194461256403017557508930892352e-04 1.4524797212335122535146935098852109423723637955612943643015020278981969797901861523478535748024923161e-04; 5.1221254265619407003324313766843664572413421236437353317216654603112449739857088725353789543793370678e-04 1.2572697904811493699515386342706885931615447494638074111823188660647777957044298491741386402309744366e-04 3.3811925598059714375248264176232110579274586990150945874779547415666441450201898000898256952362536082e-04 6.1870391803784289742868036030366350971598216683708801528433896590262177974736491705879986487737424864e-04 5.8203794903713300302762806686188223907402523028410792324675774039804892770298214898562866134850678712e-04 5.3282835813988843830213007987662895600083371828228291337786359658361547234682185531408809264683331810e-04 5.5078984823573733472691314589008017633440452096515743472975882678176402030823488326031425786911769323e-04 5.6354639062864698753872432613011624765894766634838703869601225938890842290182389140465145509180391341e-04 5.4496649753764605582519106305749203925620019740339882354391008438708806674005255196695060954399467473e-04 4.6849561340451584828112256394729089381149868864609285998621490844966491222874639723692824192788276526e-04 3.2833497893943090346343245111023921625782421821230579490867257371240024521363305889249726855575639974e-04 1.4432682735973471628788822288711521312232018519878455022341516969636352242592862863636283513021764151e-04 1.6226883680869373405345572495881965189509187842103178148402819709812939118695351709846693372606343323e-06 -3.5810662035777510337577363985594575194734011398531767730220483386121541313385546234457323677137935251e-05 1.3669647175576617239302392667773496546672577424120589626407047587223674346479918294889322397341542410e-05 1.2673482485907188226027712592339101993611270841276396684067076791785229623237948479758118356603814564e-04 2.8585539623171062130146258045355030695457741045504997926181957791926953470667143410666995157087804241e-04 4.6976271609398268025345214388700521932903204564697522272850942780421554991485612567454414938629841548e-04 6.5619921401697608455466305430296076851368602106641989603366993533673798464762938601174384119501924282e-04 8.4024888413181983527186605823284587478861054450133089216057100191557330434598483801114322684067043926e-04 1.0147569245185159762208919538912089392679221490184783583161180777729562577541037810549178482486900670e-03 1.1638225337223089631657280054154135334045507152790539832291506164405522633393529577136155020477261147e-03 1.2604548319044020462962585948758384635278026186180409265871327968434840976850205764097529381783030699e-03 1.2721178123852536817188667314525636767078209085020208829759578507798967355443966814959374245015400298e-03 1.1716836717706753225465888183016357002851754994773659813039457737529306770068695836158536865408400088e-03 9.5208094489736187327537020895825010021756052563402533304944935141004286051904783535944134907332345138e-04 6.3099146219314305742021904002475517506892873159378461368892756574995890948363009833405384537767786744e-04 2.4961042801676720869655927889300093067431063826980416127401187605097865117812581160877057755692401028e-04 -1.3283442936456337381766945073448050906704638205427484855661521790234267823928973331419413784376039397e-04 -4.5707929388413888856090122227001573868701510332297294241890850464211903607868606306630550307494537816e-04 -6.7893636885029429777940411912498193123932916690365119324676371449671519855510292005761559483593302566e-04 -7.7859318198994860324045999635272892398106311349950736744029910063982585232058698822976955324047192686e-04 -7.6000802663468269404970601798548405564233429329301957858548061585508968570162582035606628954705214021e-04 -6.5207987685548830090553014039872922781932581317184673608514675470129528149987519208345516524048856109e-04 -4.8384975029119300257264964674668883031445034969162217616615590421935682174982557872763712959161291079e-04 -2.8041176719940249839566064717567808678926666345985899940713668262290530525416398128192760917953839592e-04 -5.6773333700101298163782928320925346089606011806146552877723138106071153706312517237578888334585765130e-05 1.8610225203722462112798827474274742655787144934261353501748274449148453746338007323673923445160262644e-04 4.4442953920943681544697541741225839694528372254845330104259843652377525052211012288171317310109825915e-04 7.0659108659110017939892908606913285562258139885511295775442216315097583775359173933285438441859946418e-04 9.5970723394033442641958687763974085998596279143721836068821050179939385060249350659967650676719629700e-04 1.1939263474403964905857902536462124049013836048796992153442064921635892503057051673212682154264797089e-03 1.4083406326411162988099672404365889771144650343033277382005692467835013343721992398311658070504197881e-03 1.5969753165614526258742825837254695680875466994810554170903314476207089162946562200592279874080391938e-03 1.7445234044927215202931687089054083032904206970746852383458290757132730844151217466077181344868839151e-03 1.8322282836762348685803656812468298198654757717045240403464046506514625082623849208705092460646491307e-03 1.8428476219640530362960074628849176415009264748150483110579804751050961768728445321941573302062591331e-03 1.7663145354643018967865439033488304073436966556053491416728389540539795801542483631907420114291682074e-03 1.6008417045025539919715159513328778490342981017028285898610885005205061330538578498066286824973982159e-03 1.3517825115427007872572274071588856203059129880674291784254077093449357967882407645880714174998103545e-03 1.0341736030183040448416405291457746463635984772884707198609354744865974281835329240335229968697211466e-03 6.7688361985360328180325287357498018570468849868602134119992374128094979394238317503408320040577979619e-04 3.1137451832462411879553214666622594929851653372073996150433332877032471577524591376585752446631955006e-04 -3.5451850303003537465984893587296513474804401991077777978028511197484482091538910744511571321912463673e-05 -3.4324937439745593407427867635652117614539925584189106642169667946791584643400067733842033933446243764e-04 -5.9125541625064453859437917918012100197281029567359272076343548294565747389534106814671136326660400099e-04 -7.6877094595840029278799616588132970356514054818002453477580992834042405031969624007508456735303611866e-04 -8.7363623289313683287312514565368818885318265238137494408608008249983191087482688058677248375983201504e-04 -9.1628605470647372332555624480543951630265207420256697636240849011823860475370851778181349928988546358e-04 -9.0839116362674961292678123609513588503291396087253790326282071832713814586577018326532277645443864458e-04 -8.5787788368384973446134537224112916480824027754742033324486527483605834859048753092878016411691092046e-04 -7.7471216601495050752656165563450572570646347665843561036754601657551386168537282938725931487216475173e-04 -6.6938426805655511148599793501644704777681043898455502310978936567795359643773781397693572713717430362e-04 -5.4909746306459001112662818465481449162549935706940397981178515121380309103249082422770183864928192175e-04 -4.1474512765554498125430086024524376344795482820132344716962229540345369300881133061239564993640893780e-04 -2.6550196091755885583765509577617974345530205154943463095298025379280164938622323651069481405199706621e-04 -1.0280515082797607465790971193743041546004090275324502835210902676759111801439744458685430973360700173e-04 7.1797695946097117378476705048706420883101210238246757254831160606893217753395971468911043408552129315e-05 2.6221853034068731368813419019642189264344688603444892419340173367633801297579748185403315466984387013e-04 4.6786671862476715283346404977690252945039581779949961293385571285647085225632909151154275351741672024e-04 6.8431523368818825767877927153557516865688485317116062489347670541525855665783690627275717647966642207e-04 9.0341371382435264039941806086620981302182947319665104538939507484569176873860727398019253165562383545e-04 1.1175333813511272492537844173306572356624996862634689269218365110216259589922515359400720255010625184e-03 1.3186891132391462729323562707976339393806523974611194976817894673960999762278065218797888739041108090e-03 1.4937143438880921567018066407121109725717146365970808848820371387417687832833904182846489348028794188e-03 1.6361232498555029158031916908658275057706769358290962711730845352481736679411598285795569684863905110e-03 1.7369053355685902792521208875898796504789700167743224530673073616133340955654921237588803725842372061e-03 1.8002474386197222497483244013577825545987092760551586763185415634586619068557233677280416442495951869e-03 1.8162373771293137809854166060017254381732708424584183348173246306442114164742551116487735551094787897e-03 1.7899128324703687908201857949277594670361099378376594849185952365671871384181127849560238921178856305e-03 1.7122155197978144689470613380305547659863817087481891682478136823185083531554354158682535738796487934e-03 1.5957892396020659696035534315086593397089641955260431917809118703674225665650338809564148832236065234e-03 1.4388149224396638645375450522833606364628601014620689924084775660536549714712420013736036929457973326e-03 1.2556065247841499377438857116835963059653101018751892136464636253213946406200375922033975629346948554e-03 1.0541123347194196868292425849141375667063683808848231744003808398072916588823361407747181185557914163e-03 8.4866694999611105992498133467995047115921787878204048697448876122365897645146198447802845864300903773e-04 6.4761611030664225931180802638548044066163124359357759670174148615840885449482721722158656176244397136e-04 4.5888027115250978670213449542383243100331707917874730669740913245806178335364786846116667441088350150e-04 2.8503153390094589819674183592482548310548228257621825164318182113917324431654511498877786280521293997e-04 1.3294867030651876580910140682106914736098859766692923955776914509696078291091599196739901762700328607e-04; 4.4596983833039003791664104681900546758861858669954152769288388184847622310544784329463854304903617119e-04 1.0098507167359548642793964256547334147629417919204416088996254668398905214952516824381652533750469029e-04 2.8136158555642181017070018001003919870846069619004233615960427802650543073478031229589229100166166906e-04 5.2944250886048960282644816071221458605964589685174034869911091285845610782999502007764285896195754394e-04 5.0147789313987098711419587491102010565424449982616417409412157814691188773850080384278091916633305326e-04 4.6077587261858434642812824200955211338219165365968384609025099082263052005512859251222801557187763281e-04 4.8006286480017975777429612631488721355810094524378631140953851393954825687562264314328766149479326731e-04 4.9418812977509832755090037148714712008075100120989911434614782001512106084378583367333006202517309611e-04 4.8080388618812898321391369438115570795617590412639626629909676052332085360014101048484282380951954067e-04 4.1670822898883947689285143987224732302104362339903855568663831149980833942318679350577429741276042952e-04 2.9546984892530937366913530591845121107918995064860279175880060031677009121447043310342665086308559196e-04 1.3266492717767113863035500694004111490556995540643461128825827297905096342776318933240924511145997914e-04 3.2541317989774049277355601543468534684301502319437538727222895588227226510706289033019411044369256475e-06 -3.5421801984980107888099885481054105290078905114472098026557362705050246518209342605105889447047047180e-05 1.1550076958615400990861972185335098577626409995995534606065105987677535669488321029517937096669164240e-06 9.3274850575442495262079854253059370795372221529321382125661425433535242538409407240412654793030649999e-05 2.2638552372548382090965680569567353312224417242889066816314582880096485606548584106383889637804859824e-04 3.8232794106733835370618689527216020180202021034281646970404235008450557305368838411709341537676826306e-04 5.4178170578569616544546792332904232509419686161177685851619380481202282690104031882021686792218318140e-04 7.0086569789685713131249239386841414797180118935103527619504701020625073121688654642728894989816070820e-04 8.5405047552917835981693235550919431670340198832908553575231463986907374573224602622053616762305449741e-04 9.8839752849803339859185011805620864941404009108716257306954961593126555886016555122200543231948060013e-04 1.0810642316653077291576797786193040766164254191686713017509504518511435019750441209258742833812126633e-03 1.1035329432252336122347124111151309253015339508020119408492312353577938861008036778164013203546567946e-03 1.0307748110871095924563658215937244626594724036133834673385641826309378587579638975215426312356959968e-03 8.5421452600989875810738738333572096086319192801690182105642090320503764618258774945794627163473230642e-04 5.8647993905304954232207908237465690131937734300505029297067895624528702007544486593020523845060324055e-04 2.6125131640592353816541743429997451883223393472362759676282705099941373039836564352369889781485633064e-04 -7.0745739025139507115178200174465985774277315159389522853488370236115231916341630617034327096774835730e-05 -3.5733173667192194733544484922071743038967177175883963909592797649208606454288695731853409890378586169e-04 -5.5847492993937040867564736428479458442635962369408605322594805698752733806427721673864513097049596209e-04 -6.5510869275453016171536440174913042545251595511753067461484434902853125381100467848202401193634434738e-04 -6.4921629354458179674027991971521823249974106767997599869112022015808792834778445517729644170191035360e-04 -5.6527383457550432361526742400862624647211100263347023799823910480463377227883911970421855864115028069e-04 -4.2834682523691199311523745700720914913066362231609541730713704205657203769386657002663717690652828209e-04 -2.6034748648186356558204660931617798185291030510664270787890666491084253018835107273863362955129601010e-04 -7.4398835774267458434507323007556123641103493764624633619953911603192312890911928379239136136573259741e-05 1.2882914281686984130179289125566035992227117000922083783502854493843981043942789295313024681373642140e-04 3.4624328577796198856708610453881097778784665848780317246734351178879305693586326203279282974382114683e-04 5.6793909434606848514846234326980334873693635866658727114890346813812708212169347782173425931949869810e-04 7.8307425892530673117128919875794366370530931096133336756272055940267304038630798864700202856905228191e-04 9.8367691880273414211222003273714556146369194853378245634353512936097520825000936645826344027485375078e-04 1.1698096971016324422070672849110857827860294198043955667032591305793497966964482361586496594088504002e-03 1.3369774829750344903304096239309256045818288789072171210688692767508317007540930347272820864769057227e-03 1.4721508817765071131903302717148322030914712431740231607792816265057334661856165124221359944259114315e-03 1.5588211238956901669647960749816425071789247997514880659231565315389235503602796987022842884505993258e-03 1.5813058116370632813205545334706204890266647938074828326250999809919471953895234618220545113949476554e-03 1.5297598252980661205997371801038382851057246126594604956955897081696460579418631548643237745446214991e-03 1.4012439795043311902619388276923939193522013654606200372025652752182614583217424677291219417199643524e-03 1.1988981752318201102968392721670673391809972271004691953552675395037852264583096602455322071955899132e-03 9.3444133975410359599592578013357485412395511029565852544475178008807259622204169837850080381884327039e-04 6.3209565631564883809720277665841619420827052924246575892645485883960430979529252742638820748008318837e-04 3.1880796403536300835783524174557606653210360321991611812872272511318247715022392070965154082210559892e-04 1.8005285967519098786960656289920365627996849675008564022281993490568617791693907145868174228328954232e-05 -2.5217061300681474252672845845760414487592818926741122584204509818565777931276380815077102145592042897e-04 -4.7277481274814070118514666558810335018008265761507924089563244847322963245256703815765645433988509633e-04 -6.3351904178080770966391288632978100132010725478884987420075429789519101946599327228803666072460510607e-04 -7.3161428356126081664521511448102051255163784633469691571107285375842915952906920564447941258752636078e-04 -7.7552960200640548005095442103362533578021322215510261343306463687535293070969265115359378841132821084e-04 -7.7502618731469828421455859130985595185470140224355771796279637237767861417191358525485606620768579097e-04 -7.3678476590949019543305956961495073140312044653992401477613447003870943111934982552247385952227198306e-04 -6.6952157254242210568182135973483259805332067266382792372703256116644841484195533824210321503803352929e-04 -5.8258565987361468745111715611692755233998658213940399768707189719264717412033842588661866917621315202e-04 -4.8249247590176144427242783201982861921314792869846366325734346441632997081727931157671406014489674858e-04 -3.7015934631772167407823034485601514203745161540303913509224993469317275206262674949253039841683250557e-04 -2.4491518382271806071887758068249772023558520677984669339915401877146404844219339724306060370110404986e-04 -1.0799693662433352495728424376259231421931638532749155457135642096818608921056487867474160247747675910e-04 3.9366957618875038264492664743000803884405849311569035840297384237440380709556911247112390929717567695e-05 2.0087719465697781652183948566290569691424011491432009051219133948737587560075719837297392604946038410e-04 3.7629705745227204668450606336410740238307329191195057431436055502108449120909849150802581980345171413e-04 5.6200378075335371323654249665087510394932752905058024357576903823942991437041448136995865483055845673e-04 7.5105909842802196306466864050739475540595443058050699717389734932112104084307945782585857536631166016e-04 9.3695029258890038882863241865136760700521867353599082000232129208168551553472877401078087321051298520e-04 1.1127948483459130953979023345640901560229377047173295352690374267351037549816302202734487663408241878e-03 1.2670513610485074637621101565237175486298138431239839057639052878108646407030521936029217535622069388e-03 1.3940244625872844057014263927605376408202803878049526770773515661258442771758471744898251063067887641e-03 1.4856966051956189842795055623251336393103657436652202225196790411509723424824132251709455032615484585e-03 1.5456497408319579687575155173768821272041216925515813513052017955797234705005635989972992613818065488e-03 1.5648670305338692429655139811457484625885862725069259585619807450175654034846627642714565890508178080e-03 1.5474878758650030930851600908283513242918155528692907745639874781963216041757285588892902123409124998e-03 1.4850932837535309868685023320705812777452579229225624456389873061599175585013107974324709290802788536e-03 1.3884708610063336015235607288235828396907271382083773842574773261956988318863325428665310106338844941e-03 1.2556065247841499377438857116835963059653101018751892136464636253213946406200375922033975629346948554e-03 1.0988428621202895965781388897664746540451536930518635513464320436177228419359170977296128431122419062e-03 9.2497406955968929543680812831720143338862696425064131272817868813396216419947087424530208398217271654e-04 7.4656763466693910398112642712709383233683767332728666942948314204548526221194487691208313303639869056e-04 5.7100215168171202623547033473422249835460248371215186408593150566504713709687050037931223776437813803e-04 4.0538934166134963196398592456898335404028771015026385671867355763301177081745008494844674282135244489e-04 2.5219215597387873700641771485213894276247844878129720376034547006677039371063228691852630501425748126e-04 1.1775058361041030204631829103406687591508495535212141602080576905653179704882571044893679695748173377e-04; 3.7354749427720619984464981155120609785020168030298131026555975270784864476639394619806463121401225692e-04 7.8934680289948796539809901677034526020311876945039772611174788622144062287817191761441838949408756019e-05 2.2668216404545276568430231049019470855031603744827886983613988456564882136641275447820799118349087002e-04 4.3694331255845372528427111459798955914689413801720606127450573649481905214961032038187967657185208490e-04 4.1652104099607208902538377543027290137113751499928676165254832116013209863772260421634330037320775166e-04 3.8376322529865912448602046807991639800018945376849410812742410191666896873388983490452320524863717810e-04 4.0248248914136511499378746344670283129819907973092712975809237175319907032262340184380933546259761527e-04 4.1628935937763811874967316662182827887450600900092571165441373693491782901858716233268944424857584911e-04 4.0691938831916752489534126138604776772678742239820764503972516616096044389635984705592581916075818759e-04 3.5500368243024806905569068128543601304911845610809220838082825346321981906747518092443395899876365523e-04 2.5425925240207953390534179829336424330607323902656520928839324797804286066358768097011749607045613796e-04 1.1627232922655229108366783396071205329122123564872121929807815511635383195026720127419926980117218699e-04 4.3345917886013727802531687226928336114716797139839703326853037606020341371793155018348411264417759892e-06 -3.2256012129125388300649058775541655827443931197033283441428969008835348407305390551894685137601975734e-05 -6.1537111495288384661422487982632780669517224675093780613921129606979600612863460175612225851865754617e-06 6.6546586091527622937771768833532682937758031634211039764536462467772511548482232924396620310509440353e-05 1.7421566468663923576757916224746185567192898358118020616828619296959448856727143345781108439731014589e-04 3.0191915380272799891625417405050310674762390832451244181681055093146720518875015549022620010053290742e-04 4.3345206965852378974107300259141743080915561392003005737424282547590362532654246426890139258457604993e-04 5.6576342449861560754794597564264362919184520077774386697385178285424939463544644380460051471337010401e-04 6.9464798865524882767046108167784907490294456620505060860686736721281317250104331710516208624269611330e-04 8.0993006977515659275863329878930290221797941905334395771004009873835104126974247570298567131525567892e-04 8.9308953965974429084380450024155635062552165063281162457645004258197823579030175467400495102591168854e-04 9.2032431629987628035745522938082281732648479587828154729828566140487424827255433603754321544533018598e-04 8.6983196349247571284023537441710486742658944670084319040718037636286428575762643587570814995514416510e-04 7.3271274243727661747231728729442369454176242401800615819123866578167201084014986514193301152918196270e-04 5.1740409583684558785480487711867732925607494338399013038144620676226020321903562105893624010989503856e-04 2.5031491985095052387686844912480741301512458620256729249680520726486129555758262180431841425225411550e-04 -2.6840759032116927116723514821622676133494803183433751781244223359433134311565624188604959748851684039e-05 -2.6997064447015297557842427488731468667649590419958522160561083875593623313822499488869946303041062258e-04 -4.4432282960230909812900334578774283160020444783783073392522669726108797897881563906462653776708576284e-04 -5.3246748513546827486152451246517826773833903429920729796673436376676445842075920093482467163868731352e-04 -5.3489692648966854195478995383950589780823661732361752136139377831548096410201422111074295643033948627e-04 -4.7160401430751597302342763779253077302482450530452073855489675462972120835737244754621615855009540005e-04 -3.6347744672041083637132731532149387944339329985152747375717891882024052141682754069609293142502385616e-04 -2.2899860204843534607129503369149502911596193294577938319315992151032174187645399878790238748524457504e-04 -7.9264114787657995637236797347232661871928319687445064179561700393799649413149883523751018352956271291e-05 8.5263875212006417653506246319371919276958392087277753763772600643467723861534435987526190451203045334e-05 2.6212365506976501945648165568393354029577617853161889404683376823532201933044787577785556821242915435e-04 4.4313851784544063874082437241042347249352198902812615204062841216800302350279932264208808256958862091e-04 6.1945785284987710845960307656687808042949488478502005585180314050076930697823387484454152901004355874e-04 7.8482117999013267633352415485498555291869040545912356632524051354996336942723483787054806868336832804e-04 9.3992201473930420137172889671265292134914564811238551504940900381821654672254893047076317334794196084e-04 1.0815634597125195804256201827281519589953653708843307739094326300765902242136690312508920001162354555e-03 1.1991258712991736546261680255082686665986293907571891483226657776426043623267460145224665006063726743e-03 1.2787430487355163711008942816318730591996783105553247583376527840654920303425151629514154534240427717e-03 1.3068750955964935070214755339255226070184363353226597092673595059448196547735261172250873424334549326e-03 1.2745423336289343824147934380391150113389763637094934236423759005439028732168461154812083423238197715e-03 1.1782781418901791075181496372684323734069612394235437767990435089328166690762659452393513968617508585e-03 1.0195514151961077403329317157384566600556549929985133937747979883332108448645402361629195963901189790e-03 8.0708957640071660034759938892210497548867748559131071806062919074487711021182389003543130313376907427e-04 5.6042885479545139297619204011426758066565789249205020301225040463144962930196484866822106121185317231e-04 3.0174334503931370704367733766419771053171647282279360843473286359782369300488265562909373538653474908e-04 5.0618643027555490795423231052939536978446059343961347143232784037414143420288570277828009739951434591e-05 -1.7743493580119529245953040901509785270983153818414180740478157851945860245044991078427154177768256896e-04 -3.6585966836793503778085559587201548200132050362109194083001307003552500717601022164981352531057264664e-04 -5.0525039337444932815722409550810344946266423769211579473190176508677326785472898550107046459257171056e-04 -5.9253063624124734247171102017712480568233445592224723325329259661092174122541728090999582840612600271e-04 -6.3429675012547067444983004635120548654937478419527212971309072010590937539465800197518406838689302495e-04 -6.3841325455482995442910815951587180652140737140365291267754143280099010310761072411662055178470012749e-04 -6.1032256145646319469736011488050672692391136541541168091416618222290110590780948500489825461549772768e-04 -5.5739419363314271235916329001416852722244747488880631479788071507627534494921824641501551429719204254e-04 -4.8767549883492756111251547536433417613303414105211807833494760286297455970326340993771789917102751328e-04 -4.0685973034979567296431486359460763288792479624635298365201442306938084240560103781219797925952037672e-04 -3.1585653983623107470705054566361991051531037104574766164527114968163202909600667348338103427772674708e-04 -2.1415945350953117946246313871927040017792353757826869117346199140307882260340733704108499009640241615e-04 -1.0280139722104210083586797088753421682752579942265638172049041225204828839002168022435321682337477082e-04 1.7281805905002950874724204349155264877325716489690836484188511831712163834942339935770686619877947077e-05 1.4942717087011004586519973140020371172871250015083301263175472097443514827341319517362493723712550300e-04 2.9365590789667344535041221259126308642603669318902599834917641846028138674705458674009912037946101211e-04 4.4711141007104604324680146589373236839386416349545320496420624771689580082465407371652945616196606883e-04 6.0409818824901049702910233409290591595253115026906008368821800230410607442630014039381135040202613321e-04 7.5925763751030615102822661747099002666269100097819787372332871511907270879488136263063311005949470894e-04 9.0688134465337380435384584287328107123184892249461987893060414047981374326833216097472800479088838434e-04 1.0372497911614898594809065641270701009812335982377882017362920845405631398352399911589141743493744603e-03 1.1455784644407765751511968108860566925707152650477189658615053372080681144344471392576170187871349723e-03 1.2250476706424367162371203555067851862023963642335943035225389190562960304767689841130831576561184888e-03 1.2786507942082174482813604924357554076764865591024711835786767731000497486456310378448051816802417459e-03 1.2985624218283785237165081630811257842596922951586719772852809157867108371622573961041390367726176809e-03 1.2880860690231907682317857761525746918602195177076912412791265231222015875922811299717325488889088947e-03 1.2397592488583367637701439632303037396796682629970987409342310203601070810001817240001438020900675994e-03 1.1624490743154287840380877922791497076632775823993185552737930273182187852642041180470955491833508016e-03 1.0541123347194196868292425849141375667063683808848231744003808398072916588823361407747181185557914163e-03 9.2497406955968929543680812831720143338862696425064131272817868813396216419947087424530208398217271654e-04 7.8059910501086167275651849754347646897361857101000091142224172686103421573891543191376282169756437731e-04 6.3155988892869078136757658261541529020063988831192399553123748125334747692766609262014605423930132139e-04 4.8410607130121051680827482621827578726328180723296101577188357894117818936680239175959221420559881562e-04 3.4435492899121831353482687137676659617210620021974589868050769303621309771951662914500895950621115021e-04 2.1454430676667794663301633895324038825659517218745617716717196542098282735119586661573924426669802352e-04 1.0027220300315915657029497106032952947875338894538603169240206864897749920647866753846917616038350305e-04; 3.0008476189914870947579244867735997057581745589248361762921780533229735077192006978326054292078823533e-04 5.9766949483805900286712798980392171919615996665936218981926602419326323177544730038109308410363898293e-05 1.7610420991876761570744966380509121373621444086658390847322916957941589589708250676689747084134141024e-04 3.4655058720849999866349660749035287511125716672067358107036605658983684759902938646113037726704324344e-04 3.3234532309834651951104496327150578487713972617079495310270449833585626881253989319613543074595118518e-04 3.0682221801392861693217052460400171226040071568621700058415012035297105387780644418928245739696051241e-04 3.2361124375906147630294891510179659277537870564486871578830014608777518599905576959574586930614100434e-04 3.3594896046041354278675586779860388161093348804370058262550986343257746839721696985678740892332690873e-04 3.2959138480191905803324345988103643914289974006086246539427739319177414812656204838466011479333608636e-04 2.8908971197206272405608162123482872474807145364341758018633895971300170264851374527524625825184446956e-04 2.0886697406210580911961411333126926010411552393153604918043848521526896358163072683763478701313621463e-04 9.7054215735297007626278028858089008628613216356988621535568491463503785797632975444636721355863726263e-05 4.7740142217677844293400985900812512438884696467319424487096530575518776903999176101789762436391487650e-06 -2.7420802071350391112366871187217276169704069471278050168708997468509973876179042063528370440034647690e-05 -9.5102279778491333561134431285492531206292622977256027210477118789482473980012758323587434801660668734e-06 4.5845340444274240200910480615058419901483849558592387012164635932665237016718100951376128718853538300e-05 1.2972996211791562064613893820294349341736005034208565977339246502588054650143836719008166630531278102e-04 2.3035616506148360090224834924556028989020401085919683643071151382768225743903612000718425762596140161e-04 3.3465114831703655593672185702794155971705615432548191285905820089839618982278201702294160399387623627e-04 4.4024612090738500829349193371919004202578978106843927662383387860285070486237517917928581154948272856e-04 5.4400077559432630302315758450263118918197353614038988196148589330879077656516803649183758741012911693e-04 6.3819213142347799871177331154962868988820697092431619409277536023854698287847605260968447984191929124e-04 7.0844981386650973123728252776980305954350034128163348236781110995137004455876856827698004218529407525e-04 7.3586084213542920721651905007215839643038011256027266895603255505629424502931726023012980760248357262e-04 7.0245881415547426432235707583642001753306108277727489497658619321049940166978398066496782244880770193e-04 5.9992989758187586077004994980647693018451712065897117527509754771097418140041171576501514585407582287e-04 4.3347092750807374106711285853259154771967512785369052377627584513856095153997484237648879768396733212e-04 2.2288839820223661720880273461203451607207060158110449309588428218053229785613087177129340460919174202e-04 1.0346848612688877785602521909515080272606546772656447065233305225555519913226518313357684382253165435e-06 -1.9642735048603735990940803970215028356171714402198330978560883072009319701927963138128107530142571483e-04 -3.4066600984617293744100571556309691687450003363738715033753316047327228376364512541750320527831409991e-04 -4.1655953890039257805975995411252437984158554158540747952003397075360668825622472303529622109839864881e-04 -4.2360935242937371321216393464290131028546654264368000152037558989276960580690162563948913471003467130e-04 -3.7751212258028357028172701346943558019684456870305593956676960309630538711639926650589549153690487322e-04 -2.9501204486471088276358570960438114565936464979104449646919746020223980420076870598409635669084786206e-04 -1.9110263493659645835216298393963886539065624267868625871024944533846703091171338787731252940702555789e-04 -7.4813761943553909391802700867161100958050341966341192104482329623590738314993750674183762789730251471e-05 5.3542421575336452671379451422418519447158807531939297499338527707210973535239356895760044077931906971e-05 1.9207404565058693128360876708777712586934544560797113467187461898501554626272068896467507168804171156e-04 3.3427843917906646609865438301701686146454233991784355474729264518906822183352658871548459592597520769e-04 4.7318038357937337048350110479301809483329923979447893872689282861962350695668204214980695491176834895e-04 6.0402068176795418883271176060607428788198007175398252870006443543653792318142238004710296891298416982e-04 7.2781120998485707245000821891715860954424804543395116586513649681368857172427526198027507480135902806e-04 8.4241084886231071898539879894769826990637503381134188830987136566628316047592638757838470721597711460e-04 9.3954250455439356601011639813578045619832132823510431416197672199886517231364738944069615161353060467e-04 1.0081021253387812697818109756027380212947606882620073237994376344693654123173425635245391318416234866e-03 1.0369894641664783129310273174180704491312839738354324120914379148186589972259876830455251042971351733e-03 1.0185177340657399002726578911290355714636255297441132738576173348247063928813567965852941526365767816e-03 9.4920348359557528118184266906846966686996145202994870868546379212864739664753300836861943208186828938e-04 8.2937849606371624972254256877440804298037811311266303437757132119136693161113654182602012988489559910e-04 6.6523045738432892758032666697158843822770084975339769800846010763511827387702561435637922748156264271e-04 4.7186467499795999287355070861582513654117999289328142116593578201911289634633264398297232215847522529e-04 2.6676428753947547909458662991240965636760674031322450634692733696680623398728785124197983833021308694e-04 6.5606542482176886576304597248605467798571247377859516727093943559231917698883476486934635905860470274e-05 -1.1892796678477614254267581442906165224421004360768256590009248658228441929003798096905887240358458757e-04 -2.7301605067174758863136115219563482846205001135646952863134111057191583662324415774768183750317474966e-04 -3.8849538800151530054650371198305254064485209196830483051204602915613145527038917764213143472665064496e-04 -4.6232000460433363677823638131003788522559199135808156985380888803511427876682291870333714361747421020e-04 -4.9940535192618280586913181187143497450911882879804290073367840869012530569819355188394413722874375922e-04 -5.0583608581516883462538870123633574467532779658931703017987792605796729641042818733457530151325815185e-04 -4.8588129686044432321443995050708866658771422504679638972228913370326258241734246917651854976611765203e-04 -4.4553738385975856466113895204705323641499862359326428600035252322316443010844565373753223810331591962e-04 -3.9146242973363241715256745941671822419528714533978921834463975376490614263875574364672636393876376413e-04 -3.2843542981328039700721677463685595348070802471871745526539023492550275381023580801485215731495902229e-04 -2.5731241720723640139923772091300956019259669428197081050619605952727322121436944302836272822364974882e-04 -1.7773787565917299108197766398931936508644443418160809465740996535937111308201066869038043886099486277e-04 -9.0541924080241262430296749248946647183751146313448599617808626590118382215099527766854897316091187087e-05 3.5955606943061430365889516195431341887914392711476072602719851796842032695799174794907408472551350299e-06 1.0753878552615289166811134947749808626939620827681832091543411683791564959415826514086307286814471569e-04 2.2147054424433599122102103180923861161168332420212078130366316355302820507347512067051671385593349716e-04 3.4322549687930186298896223146848271018546683466761691152217634566102364741274936780458076139476420854e-04 4.6830779475225562000189285160134877936085495100097148701261238023283333896568210776649963610798989368e-04 5.9247908004633531411198024501473904268966331747096440504888225153502824671669199234430884813765504291e-04 7.1119424801657918561463399270240748637191956282814370503218945330142998009585358000283753290652888356e-04 8.1660963430341254407151358858408608975443774846366261716821862145489718600636248307437564676439174677e-04 9.0488558401148797841219313304261725190394418292088359065434588141855497111392969013803811149614508916e-04 9.7048579031738918266049810211872606228583934059856321768434261671686802997462771295441390400742956062e-04 1.0158385902091044127723962583857507516078121922839924571090684323850847647355130941590423798032554556e-03 1.0344741920870635035096882716508648796557509555179034749772113272517477444279208337005820337756327871e-03 1.0289448098973228457537723257789646096670595656621110674533356728312790807601540714598214365383801317e-03 9.9295347039793203852660836612266860195811671627278287237826530069969067111459825557881957173994400779e-04 9.3350101892003287297597229662852490264177341964940271354256908530051985660474003515933556589850443705e-04 8.4866694999611105992498133467995047115921787878204048697448876122365897645146198447802845864300903773e-04 7.4656763466693910398112642712709383233683767332728666942948314204548526221194487691208313303639869056e-04 6.3155988892869078136757658261541529020063988831192399553123748125334747692766609262014605423930132139e-04 5.1215582043759936134323466035057105312426993861232439905361174431416943447903835278673381700946299218e-04 3.9341392610869859728566766016443575526348473493415342507673583960977842073033093333073115912357459226e-04 2.8036226508557611037951349523893654426597128591458930986924788804961369985383098640782205992556242452e-04 1.7492927468475930244965995632305997388910318702996649502499730674112372250807345521324763847562257965e-04 8.1836330163900688909010211412860907006947629420373632428748631462498191982484964809602085230757590618e-05; 2.2853885375898511618112786454168205511435211759382074521972636442459133136526182074741701372812442670e-04 4.3318619184761582971347988715133706514045746742220791584689305096958992829799410410619127579794871632e-05 1.3038268112516399568895381431437167695881461267559319213772320718534734275432131635677420621577906193e-04 2.6107686674260172640485422333289516663300613980682342598138426094236380779103324125113915859946731451e-04 2.5175149684822550014218533113519353215173627696169598480204302121681815571858984292920469316522477514e-04 2.3274936287041556818768355078814682618112318256387962425396015969896016310610358615311962715702202537e-04 2.4665273269689797641389947640915871525690652729625125309058747314350621616786346219575950066940237700e-04 2.5678265523554846658224417542686195489086064177890010870272077136956541938003849852668101192433212042e-04 2.5263517990833860695996942555413027784876328187782108983563086948460055014011527052765653016642859940e-04 2.2254496934421953931669843195580438593546202375695324111481214755434798056697180783312830583736974050e-04 1.6198962802775056442122010922165341083595291766986560285553379818218089706759891311647687694809983573e-04 7.6307560930084868788750430045256843814838067724070222698486412423438574905474880671336129730833587041e-05 4.5631082104955968630411485756642922034282763224563700247981305514935127098776761757569838450013752152e-06 -2.1700444574186150406384218848745080391145522774727804011685719767312792552618282545299250889147623574e-05 -9.9830897758724378187991440092338166937592383580937011827789034092802669269367438815473475182882416574e-06 3.0233287095181006579362176745037073401618680925944982007168720888828822145361072845297229037745431358e-05 9.2457418282436662648425668226633990022506000116298314462417202833979376281481704881408694186926038555e-05 1.6786106357063824401990378485160065866601188751775623170528332684071064364932382080428365960297997155e-04 2.4643163430253486440173382045032401804845045778770128336431687041822974236703537621332539623049584016e-04 3.2638678740815714832643596271066437793646903893721614612193288321434346331990958805290239635795472080e-04 4.0545262298530830526808132234912023130897442064567384242770143281977775578857643530873398213236829749e-04 4.7802745287275672980462886397300803959022761970282857555871137659405971298078391493406471619117816156e-04 5.3353569272388104238156020867317227447028084843116172678184357930221840545056234441997244274248081176e-04 5.5779453573067967529279874287606764757671630369175786234550742501318196842837369529860874491645139763e-04 5.3691062404763343461910559790163110778663341381767476464318627396928663890522649534346665740423686395e-04 4.6382337629251777404678084127453285523293978415434526766064034627105993872977768499241844424253492320e-04 3.4141754168040579651245024548216583409755124618990667956006449052619682888141284682586311304417856386e-04 1.8377592047077708897509078784590474966149434917563722629877789312612766196483838639130286119488531446e-04 1.5420495043152537542085939899488206915463802896355900603231031022786000641120681538392037505538486652e-05 -1.3635038029446768205593709344487172114773316798303607338442043473689645511884632070830291232942716312e-04 -2.4895154717106346153078284654553192316629390914484424561554235654346386386682529253006126541279489109e-04 -3.1008130299261648141944109085464350404029927241260541496501287948666982408507082438445103564960011646e-04 -3.1873334556408282246121855677790401214714622352303685340919137183131336234240562612935312596971667736e-04 -2.8662002781601218147442052961404038126343530740801292618257202029868202693130867285151552600245426191e-04 -2.2649274862999690078334956868506284733190773245763004141099477624540573649611508716535850935032684199e-04 -1.4990021063171239294070051019351889678518768745935720970044796740670559547429658875307198384519220185e-04 -6.3818846243579457415935973572847172390430955118855247746022778688266338927603802378824903130021850346e-05 3.1548593490946386043467118450143630857549524374007081318265807508155370061547141552692388949010871788e-05 1.3481795604308452130174868681703124270298666870867385868718957146712773046612978763582432919767375042e-04 2.4107213741255990026018654357499289772209447873040044421654784619976221434637470708991028750408767482e-04 3.4507074618579418668510205028424072273549982431234641148348553585439388139049818276312710508284658740e-04 4.4334924192380665545820182509246001788789930188308390796476374735681066609361959339211654838344666329e-04 5.3697294538998880321716563639557284752463213263060148079221592511401101034591315385298284824978763886e-04 6.2460180833743366200934379752049402265662746003530281727492668756000580073574647366715235505959005819e-04 7.0012331598628502947997157600114804025589571526624267601476078390426117311390129945733900042787522741e-04 7.5514002944240974223020062954874326889931320041715391257997702855921943016246204555444823356162949791e-04 7.8109001158616746555016007140979344110954812188255586682920688640224639730526053179189313270441686896e-04 7.7183792867477772690060515452345152337580831307326796652469028720128759198391433098555276937104034274e-04 7.2428237014005044033365316440073805206924116745339744600874011766735608436015399125806257047218415795e-04 6.3810595988488009179833251016724126759454138446838862080279404495579104980465333877247721596468260588e-04 5.1745098468030097791487253592520908484632134930985613341521653901501805197500483942902495863901475058e-04 3.7340214486146337387784610448893221699796871230737876242612227912128206317211133943328763841355133215e-04 2.1902818070400524965968575616609996412656080246579282225809609566526300821425136439024480963913186444e-04 6.6212382141011157059547144605552699721676472298219762934322654662663973564787935596757139890185149646e-05 -7.5245843857611023015775702697049472794436686470662135247948170983522175838588416064149649393075272023e-05 -1.9445812003821811125362992744572261589586701722944566304484349874687421508461311708451179180085322721e-04 -2.8478162002359443969667978332659738071987348513501166865794270385608163197730996787309195205039943193e-04 -3.4349009395728132135856685303819799227554930516779722422504336350667458312263847856906720282197851697e-04 -3.7405656594224338236258659265458746668600990806448436354763074470273742625813127743190794387793743868e-04 -3.8095425403793316796059028814641885115433725481358334828342205519832771100765659671751728711844704906e-04 -3.6737009364682230875873016167257245387806652116763811822034379853458482447449446192163456952794349423e-04 -3.3793692666934084909602616866363334811392465138149119865723768760895423419959064073048845382288768202e-04 -2.9787581293198006153260135749991244012070921143633697739495046211637502581367758808783441446039530474e-04 -2.5098346783222149859706448964436876237882754729209658112912958999862337375146390285380710071409356575e-04 -1.9800811120675553084335688706293049422192973277179519713858953275082556823876249431534982820984223099e-04 -1.3871864762819905658344311084701562341408478324926084559926875825777797770889042493465699480508028063e-04 -7.3747857270050796429187676006743176514284443695676784357354658372648829911175161491272046531271316299e-05 -3.5617765852863956217018282244294164054736145547121961398241978522730942431992599379056551605648098052e-06 7.4150747253566940310007467713868991072800273468695647353689643464167684321885510767043251889135680816e-05 1.5964365317226208965196000661508617060299464698654843745931948829610063019468948816983529880865566216e-04 2.5135405690317104113131938960171933507179253442254104128360628242379950823795111623652921444917640046e-04 3.4590759749297614941632102352536710253099446500975330588943227860243418602816667020499309310857577395e-04 4.4011740563024238390141718282240868490540195396421442305606426009582140232222764357973512196957235361e-04 5.3054809709370187551537431202765761700708456669868861053842368387526090698408811194730945957804568564e-04 6.1120258387713810661007471247856054393032908467627504546214009492524473282166344584114810681456341082e-04 6.7916712575274114010022908763351339303795532368960022418429154270513967074687211978250374704893133930e-04 7.3019691804110634257781623485693405494671617590993214011460786022883001081795322509131651645985171618e-04 7.6617416898059906448554717044537350673351520070291905503603403034496156635629274925028996641619792615e-04 7.8205796571648848405732748285567004444662106865704083983187543849518278805323906762350630385967044734e-04 7.7973477766465208258637651230868343399208263147916864794866307586993484712639994904031120667875086723e-04 7.5420511049298850287146349359888139049279110306127936240134142521335845339522057157735637524540074209e-04 7.1071931646878054349098476280172427264047565490341668331732940031789158231064604475438148586698207745e-04 6.4761611030664225931180802638548044066163124359357759670174148615840885449482721722158656176244397136e-04 5.7100215168171202623547033473422249835460248371215186408593150566504713709687050037931223776437813803e-04 4.8410607130121051680827482621827578726328180723296101577188357894117818936680239175959221420559881562e-04 3.9341392610869859728566766016443575526348473493415342507673583960977842073033093333073115912357459226e-04 3.0279614392442611823846365983811064391155254511264899522451498885911955077330008626285391054614793296e-04 2.1615580443465710152431865572956737820826789398185874010922178486709753065096186609185257832321376424e-04 1.3505113793248210122966016447940293305489734086198091446408598709282257892801339890785119363319636758e-04 6.3237316321069165585174771114448473044065424549202220201984573067302296953114613218533403091169273041e-05; 1.6166026802820794063302315123514814150619080160635391556095344719448566538000539453704793126742049334e-04 2.9442527011450800042223853798150362595883271268811803244753730233962073536355230155581934882933413543e-05 9.0133471030778309505269548146950674849682624627520173298992382319695288970691647564190844939119598212e-05 1.8304097015018394411475206110684956489412703801446977265865268192631045660933052237583019684908028549e-04 1.7734544348027786732289601207650352061146076129784522944846290091305081141690483384455611005225754304e-04 1.6411960626529663005813591561868182543598091609138917805016311990048164616226292147085237234982205708e-04 1.7459546479081499542274325454084778703188030399378757014963688999409845207364554701465174939638118069e-04 1.8215152244366992625493721771814573159314862417939921196617016312991509847846308389357603457970488296e-04 1.7959060015893704227889290995620941373856790965276259554840266941757866711918421664992991140255369709e-04 1.5872885594791994992108068085178588649256509349858218437816602975153838389996073662455350371887152295e-04 1.1624633340295709598852711947263099222823654664558709265655288695791583437303520364165318934495373860e-04 5.5378794031802189621273645088747951699280790060801739456423116739749742772735001177854645739751548482e-05 3.8070578748587583184879433176330303551235154760834742120426042194104482673759061949081792615527354844e-06 -1.5749940543056293904183946787539527339374487620193998236936198401901617418619343686617930557100056195e-05 -8.5489589801836229420210702884805905051114131801606158003210682795411877918561226088339393893133979817e-06 1.8787233545260375063761590446751935150678947154643017152480000315547645052363959519531556826424356219e-05 6.1852403447789755605255647947160552192648153419253988474025493609960650103123349637253324131356290953e-05 1.1449549464074170058816763570342472946972706609969166111660333587539022077092187687127326639337564814e-04 1.6959129184554409380081463325723034567814236379132291781387995389924163469177744840312046914853350060e-04 2.2587689953267500587777243264782069733484309741166200637232850117882008535509552177035233719330199786e-04 2.8179367393692199413982209849783780029952949330252393938986547373676822986524661291288738318260972319e-04 3.3353283721053433604283657046084727390990150972864465705415256504934171470797783726014421574019111901e-04 3.7384421837070247998540039870067751226828683790285259619895041708620512720821083221035882915933553621e-04 3.9286564252201175563498088179654000507683488020177277824302496646187194371408954764945090776523016076e-04 3.8068960913617414746895599157461912627672415940358376595444473610402101461787914085590614575619422715e-04 3.3191381477695002080759624950940204447604881351181606763118097856246647872763662699367523233408630753e-04 2.4793361398147512460639782921139868041550564555305541195023315036550190190202462457503302248792617714e-04 1.3808607249062988305544746634099698488147267786255137176612904983765036050276052241262882825644275702e-04 1.9392173337645580980019820694155438200215720216243975367074536362437908570564531808878301928322262020e-05 -8.8767991035561642337950094500742230392964366379929466763836035224534193062334963687003858140219537391e-05 -1.7003771098087485405923718477854090919901521700292528329484580705713084684047997998841416549241795803e-04 -2.1523007191824430757839594936161406002408372599727845238047750095737461389499157974069784842867652297e-04 -2.2324575980385822042720168862230858020462459115635016707779046880832426732215943441483307423184763419e-04 -2.0222639443732673514825005733101025418555197642093164477106976062955420752862133687616200806168757619e-04 -1.6120317091743073882336893541353556353990746306412418396322806157258164239615276672551834623956250536e-04 -1.0843831341468296621058866656521400777385427805113623293602794773519093811610420228270057392681981294e-04 -4.8936558386308737541406433732331952497090925456003972819945832122033343090469457979220244279855235635e-05 1.7178260854009349606124244188266301456075887939821948551083086845038743201659021954027503792383961513e-05 8.8962032781187731893091122434591853223848259870432334569565861268115181812432432943084376680468970998e-05 1.6295432245931954706453259983411219317963772372974403375710845966200985634269865216537305831649150133e-04 2.3548222480954780040902136921793129415761150605698720713516894846634885187357283815078595471200030064e-04 3.0417932255484263832827687519618298897341123173571929908942879966298759497602045489733609670020224844e-04 3.6996840557120183854037687794233656935289836312432655884498945010339127005042924423741595517854347345e-04 4.3207539897640183677682176356175816164247806282593656800781508422548307708397038159940758127603564127e-04 4.8629966842514185431149553210850276339776835848372963703503712901082838611841014942440790882384688445e-04 5.2675358872796986870174140058832338631192081493279806300551126171310696409523893975118496782873284810e-04 5.4733673791064579945953124965573854131659214787399508648397075933438461823388500014449201577182153753e-04 5.4355958109862927712045623708749902770935847883982513401152202120870724595607111762756277386349497593e-04 5.1297123944592931499534685352481478881693714015934246538129962045085719614731924270797476640068834554e-04 4.5500722820305232716857656772555491038675429090575993322265797763079675664255953184809940208318467037e-04 3.7224909628178341904359687946876240761179329890479765688371848879048789372966450816268397120224823175e-04 2.7227585530389888802826437575695892449426369232838268356190946280622841788863232829200943042791088761e-04 1.6417294145535586542692624377169586193415603307146604120052606471897597579208752272009013983435266939e-04 5.6303340252774267060838898877074801595535058966110542264341619515729370889929695311927365884094085469e-05 -4.4319791052805824477866077731090490233411141428546982780548708991123611193624376722415072834653935879e-05 -1.2977419564352425231626858793776537241203823107391135432582255084118525870343545879907871952204319781e-04 -1.9509706669287188833839240188164713059704882216689633279345339394683569332776493459085628210468041759e-04 -2.3810710049837445521656450033723416336072925994184870735834354643043697444699694500321936635790478775e-04 -2.6109307541693815255393596056968227698559511861452582457210030129745059994895673848343646384633879864e-04 -2.6712103615404756863758628941595014125408497040329523078856936170483587617298298360032154456213463388e-04 -2.5840919408360043414684375136771816463687165413328496481991192385334464406885149723905172385751190510e-04 -2.3828140121997332996139377791068913501110640123374083825560821062590295501181260637187036381010808108e-04 -2.1053062543689443607503480007911861655354123328165687721007204024553599683287705933748764831582269629e-04 -1.7794565520030087427801915701341785344999862747199655094056437382709852641021877946662349561888204011e-04 -1.4111888584651562180384729184302834062590954893566608032009468273709886835867582131609129974622173644e-04 -9.9912653499039253872132290362517931109697654439686652163079633329009644712935183116891663106223311601e-05 -5.4774563956696584471457127107880792238936169334898196747186866040941073695182063059298503403537886514e-05 -6.0012944760756168352222439711574535600939559370969296223586864623549286342683425050388110129663106338e-06 4.8122904802038890945082580505846385607283830993553877540781959980640362555239315557220988892185705400e-05 1.0784774156237314848755574551909080146100763006931248123742465831095706341489927532448187778681882849e-04 1.7211862500898932229737585437492388163152843415488255858776363538893884977153576677129586662702465815e-04 2.3857586343311605586483144532533827460443653800871555532693662094493037821180051247036214224339183227e-04 3.0498749360296207196508037721389713049949561765819200059857309935156951701443192522395155086226531831e-04 3.6893787508107017850321466688523222766475375904815219723522792796711370305546865008210582402712980130e-04 4.2617080764051737633995934573892204105064282381770272118046253541824589289020398467191705126897826308e-04 4.7463506823535591542949940559915944164409706294985839345231593564353973843391508868695926013426723735e-04 5.1131612443029539409420224413355759681336537515556995207275183709648044461495959043094758635790067709e-04 5.3757338921795810127918584630220316504133780653978416761120454496283800298768679089311721943773901054e-04 5.4977812494358387976637453011989493896706458487674253436024863285536654762548049623938459266067411270e-04 5.4923626823797394815198139677373428928739807340834936260320750045982071254094137944795148262938866921e-04 5.3228952119245712803307963278231972194073777843065366479971070998625537206999527305219048369623105749e-04 5.0260386816977783593578832478105241777511464329272687543911806609443032905718598329301275189449696048e-04 4.5888027115250978670213449542383243100331707917874730669740913245806178335364786846116667441088350150e-04 4.0538934166134963196398592456898335404028771015026385671867355763301177081745008494844674282135244489e-04 3.4435492899121831353482687137676659617210620021974589868050769303621309771951662914500895950621115021e-04 2.8036226508557611037951349523893654426597128591458930986924788804961369985383098640782205992556242452e-04 2.1615580443465710152431865572956737820826789398185874010922178486709753065096186609185257832321376424e-04 1.5453935832643632269320312674159868616542587489846516221710873022082597848115109093234029251354686794e-04 9.6669105170647605942239627420890160323331433957829294605003788948642554015319072908137458014566652182e-05 4.5300944598572527066174210485169191673298757914368058402464823928547147683671303328992694291683603227e-05; 1.0028305791557153342475934725055092728876287473078298342399654323004574741222143902228949576589639824e-04 1.7730898309504916326494789777095662236183046107878243166951035102620880862550558683200663486354284779e-05 5.4960840325220316669264577120159710816380505780613302034530161204465842349253459831413148801167694672e-05 1.1278867201876931709027305844075112406268804310782612919240483918624472287970993235014031589382971980e-04 1.0968879956999513163976072648490213877844883901581163991923934149299728445797440404575751418261623071e-04 1.0157183115066209014517681881878538155697183508090491466880820869931534626449276109106369008140538793e-04 1.0836733503339976319213285004922054395211136670667454053098477719942818318297373538283233091144941457e-04 1.1322439939845067746874580256466541228025904663834012002061367849060710865502080948112611839118483477e-04 1.1179933012097047504799094384737844980230976042889479816972423642341333613932860142599620431165212708e-04 9.9049321981383663191190104240229676368911148599875326488061045395703545595448265721101266044676365167e-05 7.2873796900281603837140352658048490325554243321538509820444438470261865186478434111915411224751934078e-05 3.5011713040250923997491687595741463287609262474687766589988288657400449197001624482790129661350809347e-05 2.6459908880537686275018348014083517190409511122294765618514324697266554437997412620372157343507512363e-06 -9.9310900590130285016368893198136358309859880245814798094584269716385509074963667171117088698918978690e-06 -5.9614681663418578095786843331220082567567624513992480420567260887349087882843608102550178511013169823e-06 1.0482453056009086090982014386882799972553554912883778855350633609725583735037410101663444477462228718e-05 3.6758445774870463771571918836345354172914626818161189195811498225051477807784642458107498397273847252e-05 6.9097460372513404186155307204267202999805357365931505541237427795893152009365793428926891575021250056e-05 1.0305616999396319745315914794586899991132415883944993195966098060587957456891287991748977240211663122e-04 1.3784512092430735679177761518672374001729779966908720047782263227477965666020505073809818132832830799e-04 1.7251394993013577379139484387225090477671116541148117870965031601603029105071008441040347106175093962e-04 2.0476779183664092624555669191552299653875281494441273350020909936297426222871685866828635204794717891e-04 2.3022197911427348529836684616160419549966802398197461000856404393160516170244860415616114216463911405e-04 2.4285317436699325873577532604531807110311588169570276871356122389433391353693705945540874731025283689e-04 2.3649390413070029738621346164324753181817235411399350707096949238595261938119598374991455517751949844e-04 2.0760870888132394424870902959025315028238513722922671174769304679375894367509647342299103208625481077e-04 1.5675426335077692272554863916957228611209827626028138564080508957507016716173637014578011244806574235e-04 8.9415553446930705712579468725663414741670364567487241732562310127135514046463242225841180511683898003e-05 1.5986233572245342237561715031452055766950130640150465622368801440625879727155841552411800034154643721e-05 -5.1482637266344807594703809990506831243710352960545807309277540683664149153672198425138563047346873137e-05 -1.0266095871564062308651424491414815473139731481780938429482826178445636822454491183177320226445530287e-04 -1.3161278091606233700114900188746762530540629028201800547885633635383108496718402055139477861005735776e-04 -1.3746649542207055855608997561850291629509338340490473553893108291645163304270143655833564493751563733e-04 -1.2520472046406860978448338773210498864398759503431640561189711975810955669215670986451404549224113469e-04 -1.0043937202340712041511527509294765288294800030902393989298495668511026709364595553114016730717745225e-04 -6.8345748134349659492841359666234038513131047919062589060164756746379906386985124217685005743577589774e-05 -3.2065450808757082614060416552734317396311616605101636537864906170023843755926540191075379371924815698e-05 8.3338099856502296282325792877633363944475099390968432495389153105739583985569538738740877808374084733e-06 5.2283926087191508888492826542601552865121387432497584601676574745793886024680455087272687385217201788e-05 9.7645881222932931503543432322516666441826178142024759409536768698224367077070770244266040833692608551e-05 1.4215432489151606098791279000574495957243462509350252343870368467365096600733647558933909156172549539e-04 1.8437724996607283487291860316917476910601460834889584119790445043129505516820394300568359290020502283e-04 2.2496490824265572874306600699141582867698235649020944854042461633963388933756740846061159992641367795e-04 2.6351968828114575321902016012037368602190918917465611070748902461631210255153219920401174127085508928e-04 2.9749742339927780895259199979928878971844141260761855556277745616146125166028845897413595799666655152e-04 3.2327686892458022787079875865594033542272006658045271367458364969105088272023423232111225358497058176e-04 3.3706019413530209854468742561652768624483839765480583212666062180086781212843934012116620679931186544e-04 3.3599774961210077567831438806796654620756566789473512400530132499790005680678263307897503066148903855e-04 3.1845063536619256231748421791506091838798624195274878914261421019930540637051176958060813795574343922e-04 2.8390699131629923102951787356361523525634653053103706827598903439117887185804440001888470866899513397e-04 2.3379921955595133985429539786169113940673359725146378387348131315676357364160700070579814355537785952e-04 1.7269984954727809289730277805254079673177202923667703821542156422942026212722290298882768889745067358e-04 1.0616481019171461777889233034991315891559462961397976148477616036787542766602213999681311215063283051e-04 3.9358153535148126446581748498420976163217481673803953569323989190875621080600547848785487952073478279e-05 -2.3332291229429790742867794562465942290370660420139675642343560833848369611306840985130886083509071879e-05 -7.6885496170396583149454047187901696776829571081755955065749494580814474372578962681556297526441894064e-05 -1.1809386645799987853455004550045637328520536759203828017567173940316150395217332219409638945216605657e-04 -1.4548008092735398108439026109800500169371240386494381004926371079422480581653642086505825194943119823e-04 -1.6038158732434476485808094521588421143968664724489642460689748350442138328756692568767268801842082506e-04 -1.6465277440517985827501888824898971341334234229422798489950660935688239301291115534923881681683368582e-04 -1.5965320848502017795034608139559548479471381981668342290592084869414081001538429135189944247076633530e-04 -1.4746970039492305417776502508235921405848068835147862973846458648439295266012141887604464902466965278e-04 -1.3050627050877605771921308766699570866589807585028484462867267773762279812138010100483763101544442790e-04 -1.1054530042517346184396118741858839788725286703907618147233283243402759932127878340261534138889095583e-04 -8.7986386312841052758381984493938618883020315506871082661405822214120605401481975116031889752196346261e-05 -6.2757056962951861401122712112619111037844318652541200935167004027591452946273612851596286825350675385e-05 -3.5134670579882517590715397439655226930849096566638095440881318175461105061285666795552635057291897137e-05 -5.2867388879288501883563542939356921888428940052656910186575238810289913921741330385590941098560347384e-06 2.7890919525328269604237397905188347416967273638967305125036563209623719655840626338857906788547876782e-05 6.4587148715127031507184954612437171481799204094777771619869319482606456147598608533333301121838190558e-05 1.0417178594122501777522494676424340362109210938097430938766727904580233529525908787030433526698147007e-04 1.4519304030535916180085545441417842705210885751187336863298145188248191391159083747141502056078922782e-04 1.8627609200131724990271118488666106322260472073829617073750316355226026213566035856259550738739417387e-04 2.2592875551421139297375758847320506536739743236772200389352374678013442932235658619086097654551978133e-04 2.6150401739849393100008387753744446806375975918404491942423354715688258057222170709716433448770286707e-04 2.9173535686941740359672195019646939537047343242549596739090067967285579326120186720738210413339614098e-04 3.1474890276428165389203098081296782690434791927900656005214403890866912660297277232594733089030522147e-04 3.3140432169710276577229372613519354583082526165707861126049117514420743421128205782574494313746815851e-04 3.3942239981289560795509547905289750631185182574400411297605044263337957023706597016550299068754866199e-04 3.3960178378993245161629798281957530067494774775894728309664461553105547912294419859244604453885609987e-04 3.2961508677888425490575995371641021305184833071303487685323846745238836340919459900101357941910748941e-04 3.1171392200749918871092025857023848288220953834167071305238496151762751194461256403017557508930892352e-04 2.8503153390094589819674183592482548310548228257621825164318182113917324431654511498877786280521293997e-04 2.5219215597387873700641771485213894276247844878129720376034547006677039371063228691852630501425748126e-04 2.1454430676667794663301633895324038825659517218745617716717196542098282735119586661573924426669802352e-04 1.7492927468475930244965995632305997388910318702996649502499730674112372250807345521324763847562257965e-04 1.3505113793248210122966016447940293305489734086198091446408598709282257892801339890785119363319636758e-04 9.6669105170647605942239627420890160323331433957829294605003788948642554015319072908137458014566652182e-05 6.0526485575548185636393793971355159026896570372495385481387461921309878191233413139010138835339229130e-05 2.8381625481203254745422907087246143648592766745382992527815992854534788184580430193025039589652893413e-05; 4.6735421274649959440543381256131285624824562469823451467379230426511967914843043190496247703106959435e-05 8.1081681367220367297589545794435068150974372361045490316150648598151692442452445440129335780047658613e-06 2.5332564569660961041142302885848322061163554224992819854354261565440358054831802221712385899398256885e-05 5.2336659562124942220091275688609480531872891333450600368505818441158725141266031011080490151798386873e-05 5.1025072124000001177234109743034492033914628539543598497372571984887744255007317970438480183898895968e-05 4.7265888760699203337950450304040286459330590694859432281292329491000928144228190729225983996464485081e-05 5.0521780935789371091064761907845185190099567612753265095383562078388825019395267425229098718669936804e-05 5.2833878703787441439773006368571415699815816334250445473455717493820737871382852057289806503399527173e-05 5.2216839025925193070809171371727029097183114362906770640308486691264073778342782684017945552362271738e-05 4.6331015114463035089453309476472649093511098677677715779786873336422572443330364582395291163609145941e-05 3.4188501865623337392204494426859725885494186245873100880379460104190581641303906152127165557205894963e-05 1.6515670966604655939462472527891123266759991142817219396506881237718828738275006699238352554846126811e-05 1.3214700829318813317024956747587435709088349702065400869693641195846513410905194516901384436103865516e-06 -4.6714643241757919692013831861742606616786411350913251280232609525093072001833424063853494984492578108e-06 -2.9690336849379131789167164732686912902423336129789120901078804552997658065420246685840649574579744869e-06 4.5408980166813120013794752666807454115315481803199444204699360198017388248938510579873672356462213154e-06 1.6655349112627412295143677614901130400466474255132855387843974548223775886456475697279605051128102736e-05 3.1632488063458424829563891669676580172367841575828184798952446428366207427794315887506035672814442727e-05 4.7393855572764056627671941675309152713972455078653360952082576314628019728159435907175243097931372488e-05 6.3568714064779446996955331766545462518164096168851945006652352013733882314147751235361001070237033067e-05 7.9717720237417703584011198332267460033123791091697945032940699181129898856795675150419872618646118585e-05 9.4790892519235455761301568415152187724828212492891389659412103045719912388630274513433925940213758371e-05 1.0677973580000086437004377200094964802528570988992893188554714875869489009713776930425613348565533905e-04 1.1290870269010634446968795023387521843131527126721324310770805661604155803362353367121750985880717175e-04 1.1030039234101466967162110036551748925409315757299880686026527718275510681149960113269719588214521056e-04 9.7253102704234863090962172878523006825811697736152308824894230864513594519299050682472254055175054085e-05 7.3931747876604138995733629160692614311998028447950337363873746077617531224567602964266906259222095473e-05 4.2796902534783890034286021150252148479898715932405721968881466261412560505737227455843700682831278894e-05 8.6399058052671810701976356248390263359479224330354528281682649339063208598056281862170413050591448413e-06 -2.2915125266420654452793060436565625233445437086186018415799886546510910317887600072716810187165774548e-05 -4.6997615722903682130626528946716936213664003004131283698626003640073926621167295602916892285569951583e-05 -6.0767695481431956453971092210234606190527799366622468425151884083737086833817517083492030370031547982e-05 -6.3760225036525505800328278081542946975324524429196548869519803069798965699659201197056045518754417303e-05 -5.8276648090952636342313365383246815488297858020627030038314007143738331312291827612544272405422226377e-05 -4.6936097608991761505261832975373928529838040896657213587932727046872027152407943892181613288955893324e-05 -3.2166863812425277396042459205211837525889299846541840285292740921195664906931782901448404002549623732e-05 -1.5445096106068656742167716942930797538121110087061442009010536858890284408632916387634722156859306865e-05 3.2004108169339900490624223167577263589194335782510993623734549125929672172706943082317504961901778972e-06 2.3510510906391273949790270637927336108865342598957123610289519783727525042541776645844087798802340844e-05 4.4490535064974719444224836927791010874065185773604576879023101121377133608561849004048861791121148848e-05 6.5088105873928807176239424135253323400675915170055363542705886781812955067304102019830547868053711973e-05 8.4645937145673592476885894508577747866200867074321365324727229918656325779960315723138193652257712632e-05 1.0349015767487508765735208751575169498808414758479508104056889054821199656883367499914523544828797438e-04 1.2146055090704566832642083285184951672678890148018922413630569289435139718089346901901328592685311170e-04 1.3739080867594738722331091318451518704197860243015255200817734602699788165963753278719193655887037156e-04 1.4960402149800103042017394522238205933531085338770969283793486732460418564031304880836506035171096704e-04 1.5632768013123650515526571143852618702431714483337611952938336666833589886186627615638809736635304769e-04 1.5621541763608269028575108897001752221880055476722372200469454528835238384847611657305564439440857027e-04 1.4846811064644341018065105666500453232955884462234095763461976003522394021982518316128262303299108225e-04 1.3279799453972965526030759159869745321696201768191656170772336450694205242183510512501125956798470366e-04 1.0982044180626038303523553387121722049120988973687986407314885442198886500708138624183110100149298638e-04 8.1626208259442821268445890227366144543360979360773201989801671467008428831006215204295164663543133777e-05 5.0779221196353451999763572427187076608267214644334729093820572651277969624197660386809752241207898789e-05 1.9678173147539167892036678813198064665352682355554271970941347731549329121606650616071435122609342000e-05 -9.6210199353507167057212277902760227998697289160308671089058856411916223590787601678049650974814158378e-06 -3.4745499402773781028428001088737972438756457056354831346558071482124901399164924425468521701129115112e-05 -5.4160413634883913074935936882092766991244155979062389204742880570713125707193400087549461579189626715e-05 -6.7138607504177690994289007899846951041910001365036304958600299281970474584436972242759027146872073497e-05 -7.4277765189361827512034161443552884232707483038343938959537779962934970410381693263429790132031242178e-05 -7.6427420657180368944540594005162428236674758999420112284966541852160381058687864611273228732018885681e-05 -7.4216288191549947551584333604068081211593535581263680284707548574935318328258592557152632598339515037e-05 -6.8625056952433229292611753022357659212984705319987529245941022825141128914971859844446766127984697601e-05 -6.0790429768394523962150346785058330203513441084108026340192712125197383820698336588699689039517179598e-05 -5.1559681316007219394099621977845947484283337991732001127044861716022961563429024812618381409523977285e-05 -4.1129291966113659459891806399308104320038415561578861335926145489998805828583005325323558924589823007e-05 -2.9469523411549134790566337793970372417786525106975691086906861607564971793863279478855358191694292951e-05 -1.6709449255833517124715686141979306745157048219470025681142301604055721253664895828710921727992431319e-05 -2.9219178694432271583563643128633175975461089917332358177476293469863565711050637949492970143762156177e-06 1.2420073244817458036607062706974138521135053840272292631289155493306643746283866568173926672640093230e-05 2.9415033813135355222696347001202124580429205991984257977315147177823864370714511918170692988635850839e-05 4.7776500085840844661576586582017326157514635777649350620581414594440555704310019792414027052835564896e-05 6.6831414588676984102991490861966172246806769205124402760369842600036294912797689058917053176125656744e-05 8.5941743150007459095841413508804332392072318083157597839372232302221942546899947044688088516713869665e-05 1.0441394234967069797399586667319089276601662583300238971435228372572548412869573274821777781678278781e-04 1.2101226614773094886395769169611402573542834653165319481374534193758350580656276308795043768699721680e-04 1.3514858445139267765358982651431267544338709265306279812609078589925660387935181804526682714946531440e-04 1.4594875249039282975328436479903162137085397691060024707478872568393165661838285951193196446209592294e-04 1.5381906271740034260137611725559950097103938317853039755949824692524663989006180789139976310258216352e-04 1.5768909514954712906216051015405213001018013861979671116657669835272125777464637695702870761879542393e-04 1.5792800183746719923578848046811929609787494943153105121122392852640386310306404713446565783066034051e-04 1.5343343652256922557516032560038784632904865887762527015781834647152552989863427168281873648166690856e-04 1.4524797212335122535146935098852109423723637955612943643015020278981969797901861523478535748024923161e-04 1.3294867030651876580910140682106914736098859766692923955776914509696078291091599196739901762700328607e-04 1.1775058361041030204631829103406687591508495535212141602080576905653179704882571044893679695748173377e-04 1.0027220300315915657029497106032952947875338894538603169240206864897749920647866753846917616038350305e-04 8.1836330163900688909010211412860907006947629420373632428748631462498191982484964809602085230757590618e-05 6.3237316321069165585174771114448473044065424549202220201984573067302296953114613218533403091169273041e-05 4.5300944598572527066174210485169191673298757914368058402464823928547147683671303328992694291683603227e-05 2.8381625481203254745422907087246143648592766745382992527815992854534788184580430193025039589652893413e-05 1.3314129893319801309291524777650238106056488360696939948669625113996044011704367159849196530486746102e-05]
[1.1072230269722960249711703905831881604390286428951488540190592190190485220506374744814839937526522351e+20 9.1551169182526877121715588672527940727752328994968794653104393282772095868528532394028229726674620772e+19 7.5611400485760205076375939235380936519694871898139719631677705162816672302569246894194780624352560883e+19 6.2372945413988902901011095861399890074909841629391005184861007374486558729444623398258645661388608527e+19 5.1390343902892609320571375759188507419183290936794861417955581571158937378360743334945416209637629823e+19 4.2289595858635087998868760668641383906068916262657164432094131687206446629177340048068514188950142552e+19 3.4757012274425393572078210315393749223689955393231101298336682774835358642383632522763267478229779164e+19 2.8529757660822090353847491640571268314291524034222015772889150505512990179545237345399352267908219685e+19 2.3387834349080374340848810509029777414259038716362043434663351584726284962634609845928236243020307497e+19 1.9147294987349856861998429194794181479216471802048056073014135955353587304123944847285557401549659920e+19 1.5654500327012376116155104447038908293377415457936012223934104315818020183898431252027223844818443555e+19 1.2781265865762173395818748240644490438466099066869141762176670239364077857687601892336432278763165470e+19 1.0420763661204507807038111923623266906552917963911511156482227128579865475538575397142862340405861459e+19 8.4840651623491389847994990621943441995261123652943246150673391913797829379980086723325164743151652214e+18 6.8972276674508884705511840139682255023508148198243443390980461596674319562818667030220453118615424935e+18 5.5988413874464932246173187021236833505544367501172947462951146434073613559250901342791603668979381909e+18 4.5379664058085393952339826634631288451242438796539914682763296038506752446568218952547546264400511683e+18 3.6723993645108533090487744476883541745578919840341666253736144385105732190653393302261520061673895130e+18 2.9672187197878412838173458228464201708775800398579050430362093192563124411341816815807924808015196538e+18 2.3935651146518164614893338139576019041677550885692853526482494640061275932752821376789310039154491794e+18 1.9276199926856474224141349352670024973262697567709478236339700076299967625886593755285641548925543632e+18 1.5497511890939512195204182519980235370597780830243193676757229805505102217949191278236605546196740433e+18 1.2437990180466138910488260869476637463317333178798158275083568046341759325980293286467301594237646611e+18 9.9648044862183145494426385976274547255186657700030038685843921852428414476153705313183964050487891391e+17 7.9689242730824178534204516044979926506019019130812921742909596414477692516060385161218902292907347845e+17 6.3609835095344576413632915953715032900804621253062109104148686140385880723422673739662225352036014692e+17 5.0678419581560893236678442137024091509234077940502166153642362080366520932582826203186955790594331604e+17 4.0297293090060718198024398728789333759210778606663004753334801208785125285038954569385816166046861762e+17 3.1978764276682530020833550878501267294652676112414739063534713444575281975856363009951612890865821299e+17 2.5325532223781944910072973173198446294600194644053365544323110700170472096109346660585999321106914412e+17 2.0014455192513256924605266406780535580470670548833756040493346687908793128053944677033306280039759140e+17 1.5783142218516431028767125310024492513063871920375825164115683634820805465625614602071920151910132855e+17 1.2418892210082092318546063762597113381020404817722763460315178189277689259173739439507834897690228834e+17 9.7495826917904349706588223470574170326387426291054738008977237540856500735546878225741595671714694475e+16 7.6361755958388353940454891668037917061665785357595145707127455802245313068856818369424298809038663850e+16 5.9665624044053249519041455354682447763657410701742269373249575965760825467023299681791356642904674688e+16 4.6505170801348134958944180255629508655526422767867338485578810561618666576306470772725628890849256987e+16 3.6155639426061210425901226028982835186743602652702861044054156275098908363919571326748364683012500967e+16 2.8036001083979671971521878618509240581887067089900345458809611082717103224215112077820093081060165741e+16 2.1681392900171110723876976005043530400528750525646977991156979951216211031616034434133370541142951434e+16 1.6720664753510681688289988289226417670616264626102316008225911845975592024879033631108241367147280380e+16 1.2858119890280806901097276335474676888040001506365336897149414579333278258778607055962033847973861905e+16 9.8586926689511100768502714747619125140558230452546528088861732319852039019986039236090518242297194440e+15 7.5359385969874708395603927111309832043348098571428697131510353832550660396188869443687494650190220323e+15 5.7423214874518633101054377111801805464047416570634440139057827273946090407911185343866238214157570886e+15 4.3613736508977452253856527369036598026176377091331682412040506353411514776978782716499869687171453983e+15 3.3013805844589182449684066227722767097512510864155826133525888941974863460842792245762097892447874072e+15 2.4903041835392239845640605163464871439746810410118464711068126115718640022748846032842219223817805137e+15 1.8717102343886479586306327589080214560233871043242056613199970409749818905517016729865788783843544046e+15 1.4015086557496563498596295655622863740929508913140881795492492327646149060864254863191110345166698048e+15 1.0453501621281877868255764053089666035992848599224558395131415144694795858412081250436071552093973781e+15 7.7655199090519266157711606491728963966938368358246801633046209288453072416753799346656983157863140701e+14 5.7444913425398431635004300788867685195292517163583990706793871614066456052997297840415401590230870769e+14 4.2308703340122496713142018988547992105086204740635746611220727091793325155609811937153067632279912918e+14 3.1018766934840916732096318521339191804574522012114300846934809661699181693067158045043422026619732436e+14 2.2633403807733831335844548256816838764186441780076699651343531985690969885555184930382024546761971339e+14 1.6432864444767205190670543843767250537030363234066912502814770298091854461350437471982310122366226102e+14 1.1869031408255012987636730724535210017324638245979613757687777355382397404902532120430447043973605219e+14 8.5260661250160543599058608053897085793466170868704440425744477007536130512913647690532668346159793426e+13 6.0897256044263132967234336060568147145668116556136693818734488778464961813635764009260012308139916768e+13 4.3235149136354183399061513820217322771948125967097080357238651902737260113006806304870630950333757740e+13 3.0502136569555085338315182454693463396913153516418276527298144547976960401473326674885539215904495309e+13 2.1376145894769247881689494711123074940244059217221154614467290307959116675181544466126397074926061201e+13 1.4875533718710663563146431012404774421301719081126085315906845805992620662445966793391487235054460684e+13 1.0275014819266635237401138879746498878046196754535385684586960927606203124810678896775573802602889756e+13 7.0414855966329383562022238514043640158568756856211037782169505726498743111800790174063415097564719404e+12 4.7852341499877811083303227463567494107777303977901885436334630945351561868135720808690019961930084875e+12 3.2230066703305848572898491968007780305620060962250646334376533492659909138361168338803784313456896716e+12 2.1501745130705737754490329778521990880576856036904563383143587117629318198781622012859190237429080058e+12 1.4198584995252993856412616061747562182354739184701890102502399862343415584348110056995476120034343556e+12 9.2734916985591768594339663854392764117007202176688565276601318241853356306796678849741505394462257730e+11 5.9854046028489922296323170012077790705444541446716623136631427346602146310686630713416096760941472981e+11 3.8139049693202685281744500466218578482280940523243275744479696618505309150454106414573875283619855852e+11 2.3965431312083875188826326456004216047205576700461424221585787668650022069937921170954157745187351955e+11 1.4831269135051336226326369367187449785924012859394205731006874355643409463751006306538154823873005401e+11 9.0260286682240579414129804724851177732923279180587733961951685797439442069962455673424584881661283807e+10 5.3923127995849969743533006948122304160184251308424825682093584440850699767428090810820090060589539826e+10 3.1557733889925842562613480014868780800463432507005977698534214538838231322164746954533509180100466930e+10 1.8046755370602579002241921789958717419793685906874889433816197029843373319061535935483288533202724015e+10 1.0053747072134690211447826371271991389679418260717211846499878387073246500050290929397416620860112605e+10 5.4356091512147975561027704583765154678848613034849672227222966307704532668659548553158723706321231286e+09 2.8384708363467365805979070019894877257140085660649836681090619017239047362252027280300387866325767233e+09 1.4228151573915735188346880594669321673954661276768415635622315279085285262236799039430195536204831641e+09 6.7899038735964284015369891394310612990934972910455671614125357151974397087468704579831693507509161987e+08 3.0498306774367849446563141094302696959439755074475805081202630262425177224353910734049903284380863035e+08 1.2682338417624064717979807442104602838898543704985103675397970267515118847561828832098381831043000935e+08 4.7585337756130303415728418014798589792070955416143644634989888316557038946635338962997816509163927735e+07 1.5413287874087591025057192050315367288854536436104645444218457840503860616353832452933958720218149667e+07 3.9431378960895539234173594771281223240488396668898082823399312970534716142475546455881198853938229123e+06 6.2233814701128521358385584858410378347825243023439301771836569691523867184202687899047637718007130318e+05; 9.1551169182526877121715588672527940727752328994968794653104393282772095868528532394028229726674620772e+19 7.5704588050571779227286721904851727386425799407207991072728932978199633934929011045188709445836338454e+19 6.2528071878606354334941469300140885077481581408779108773352990944025970906312801611624968968145218355e+19 5.1583806349313129903446823858006330128987617497186451689702413310937321986350227728085710912490670395e+19 4.2503819795368439049688936826140927368564909837176517303413344444444700543815183462340458811076744430e+19 3.4979146194992873670262083188850497081687165229373866533716918588623666510808381925401100051008074210e+19 2.8750623349456245059734369078349996399024149914976525610912995182621094574076173260536039226769199403e+19 2.3601086349430724785140541182914268939860390258537805308225110670145012385413720475891773139906628267e+19 1.9348750651388919875542574899372069489873237969565165964124546823727001807479206706713359687506748279e+19 1.5841608556050426307294236929629178838518822905975648588141033615881686453889520154021863774094334255e+19 1.2952688247468265056375328765709247915934973992630029537144316343380344155021007947362855891506462867e+19 1.0576046369210800274326229148623062636008442459546556526729249540915396487849502516060726771472011152e+19 8.6233838656619051513879515860593845775849977398941051980413790987289791965398582062364195374822972632e+18 7.0211909204320738687088766882240234702906584177647378300849445630634619262712382483730109634562160694e+18 5.7083406433956912269126275474612661614280537367367705622703448892158457314642698902970988979030485546e+18 4.6340630077091170657863320738861348376014094001398371458179721020659443180138600883090152438011446317e+18 3.7562406909573502748609587570404738973943436100311137975340556241857196257146777084674341598651851071e+18 3.0399771663152349011630431998622007283749363822487506858561021626601916576766260609163777499812698808e+18 2.4563948244177217428590179050575591667205603557174203077704050169080444087231698588438976143978099805e+18 1.9816272609512644136128520873253612407468387500297468075091255277518432867133017125756732543684149785e+18 1.5959752912037636231229161095534064843924667078843256576481230406970397049096504948908819777468521967e+18 1.2832008824806195961427826403342442189496910416780296205313574840511385751582518398512547629050862489e+18 1.0299371418565110121943898884289285240049186138383684440754583778561799613909064175540817270165548684e+18 8.2519585795870652288011643039558626390170887266139572525250013629169962436726108025478913158304602725e+17 6.5995695556545109241260480982835110577662044444373950182098327487277061618940252917186723373201391175e+17 5.2682665320399667208676571466966647205847388958959391385779944147265288457840726216824191548395996794e+17 4.1975317894162587144768600649366719444092046497987489460487535374369034629351771190200843718381349252e+17 3.3379065169851994549032318224008290144024676140276354861680620428193849218937898231713155155353576172e+17 2.6490322061444705041132942548652097007706110752284807105056510811400361272074243981442107404430819269e+17 2.0980281267588396061962539063991098001102755879514772345774836620459585885244701173845181679086168204e+17 1.6581490272399384903537888014527397970048793592451198221055178382547236536628821510249734473710005443e+17 1.3076761902997534610996589216276956166773084362235205118879297430191852080757960162727439543017325492e+17 1.0290025657671117010090975371598899632763002738520933608629664159745610960372266284426112929524347409e+17 8.0787910165385883882993778878788664088664387705225195307382956500427401197653510470849053405617527035e+16 6.3279478524830818814731620250186856180971044788896697442733321836063448999797106469951357236497979748e+16 4.9446744141415392762316366285808157074551917810792997334254752497686752769753691322047569160539343188e+16 3.8542614674589708901708863058683459561891643045147020071066875630490354494142687398482250539502987248e+16 2.9966931755387815793612181026907190565370661851472180782922649845283177069000664707786182432323588898e+16 2.3238521190058994637029066716822661901910057090451060996993471834189991688973808798880511731380758742e+16 1.7972383188676917401392957741841084156539204185439729253417273825924858285339903894382250129629426257e+16 1.3861109068065947994930983033402098994289172698486547191209994579556185641712217081158080130536626290e+16 1.0659767756592420745356190788106351683782885381763534218580950984303154818215562840448024163543855688e+16 8.1736362828654134036698358433916682821016393228377591113015140573902106254058332460454723185240370237e+15 6.2482574307801687980624067893876214224113758341416280705214292306841267067769610081985795134659431321e+15 4.7613984140968245469682885637350143223963295154927709731732165329020990764127047169474923904645078850e+15 3.6165597404191899224528074675329253676499386545603331831980968587359172856552981837710566922190275988e+15 2.7377459062970911505781152425882264719201154598559319655461402484188970543794837827993842716198518173e+15 2.0652613057538999002065994778345615222339774400185695752497889982350717574487466011886919099102437600e+15 1.5523375219777814369759586952223359064119038580906702095822153616867056458049521193318106758156716815e+15 1.1624334997949337604642128366980744289255586654023448619444169864350326389439562432267750122148925540e+15 8.6707921879938130292093854289221828444658139493127752893743499983550197882338548796315889523102622805e+14 6.4415745387733296011103053543277519284941611183426726367138141841944505308433627337973990391450035597e+14 4.7653790056782115032707234534122807529673490406160001693455254151800985376824171315280770602173875035e+14 3.5099409186091681340919196959793202179869704930351117020480785292173185226360808528979554145649662240e+14 2.5734675419159526184198865272599795505909672587963892343831482237638228173609204160326914181149415806e+14 1.8778805390856116011818087796082964205238670086865872699309338463858789725206264257217382215782049095e+14 1.3634999716385717766428034043938175403009186873300960044021914437760309784906504104624289979057871218e+14 9.8487418761289412685435159574508260703432098886422618418247184403892648952377482472393291806739361386e+13 7.0751822374093613409715035691627881297307774221298769914586642201663386295638139308150724742465403877e+13 5.0537057993635625699575803694536834851236270979223486461091252492320645640272193540681433150310309306e+13 3.5881643578969199215667960165979221107636973215955319723613744337594170978741539852895031066138258428e+13 2.5315621718558980858523264298729754525535949727409540997699560156405906216393371295528603616411354268e+13 1.7742325536296013102212378065026901009940345234338870186438978404474038804023803356211863456499962581e+13 1.2347423025969330350164509536905418497420007883681175801511548415399775333743419385168872735933770761e+13 8.5292076461996481544623709860917908104322701922701550051429245768418345456230533319307624298159846936e+12 5.8453808348221307778231235045462132242661964184884964797363495935967535792743441344654255961126829064e+12 3.9725906693102216791184767770588358976524810376600928574298333767595729168814426319803828812039405529e+12 2.6758006767185729219417177937851205019826382315650172890570829231453572140938019962684713884645784858e+12 1.7852046705835635611649241414046448721120796747454517640156504352653967959664445039637025293757577908e+12 1.1789107785801518326380851652474499402053255800224128252954680637658130035991913732439294772202776103e+12 7.7001741211961350525629009054070248126752727304538721701552635272103199730481852935647997119283236004e+11 4.9701783580565227062565725051892035940921795975915262138933128587091281471535391194528298438810080659e+11 3.1671552166231188815061842051414643616018437125657131831545295130989029175070586220869097242692058437e+11 1.9902405389404774741006703935355155645679440295440611481800825985290777351667950353967145817933268732e+11 1.2317407058512429512703936065240316491119705454464600401764492988183030013535805999994490991948550970e+11 7.4964935543227658132395451628367463495040341634934327129071352984853789092322000040146581538756210715e+10 4.4787503812648357333750988952120994830377976642044286319191968438556158269104126600412217830034359223e+10 2.6212458230279770588040933340737167280197368196716041602115088768897712952291204406195348997562803787e+10 1.4990671637213635468987618815040526883527267909571673391396810446101239294122064041872728797007790028e+10 8.3516024343313430369871237720181664350836684473154370331719725049081036935613512803581440108880637122e+09 4.5155419820388508086044359875872420438724729759378086552570458033008374951107576356246737621925186791e+09 2.3581197744473661192387021302294139124548642648745845138425692406036945444286030963309090803951179053e+09 1.1820876651844367751151454000344493680832113702882455877549312695772969485831923564117252030242095280e+09 5.6413718209777576630106008634006223352254914757576304235425628216813908856023868285481709398542267649e+08 2.5340605686398342591558748137628864042205575107364982241654231037483548703815743705882577004058369573e+08 1.0538074728782016071888734081156295302195329020312197670891996000552805595035340840451761011037625288e+08 3.9541822775653574014847637970400180837852896140862025072687958051185181921591005301611161462709773690e+07 1.2808611467949653540389255143494475563345861671266103106897876008179254725644441638854080579266768189e+07 3.2769902299359053429064847298560853734394083241553032191178073750329711919746762614428072960446911559e+06 5.1724150258157962899837017404659361425290378172800258486993241329589870397353113146595082175385343872e+05; 7.5611400485760205076375939235380936519694871898139719631677705162816672302569246894194780624352560883e+19 6.2528071878606354334941469300140885077481581408779108773352990944025970906312801611624968968145218355e+19 5.1648444717678960535692900522810856177689015967306465185301036158058692221685046004120408024235850146e+19 4.2611311043071232627549571081435869303771870796308147897288607336020582110150061819886068908934769855e+19 3.5113061478367242616275916125182838309707912363540036910616846164232400803002383386811060250015026025e+19 2.8898751959408673016475784295176733539859114319040699353936964971521767853126392675326958262763328555e+19 2.3754517759123381543439787774109934307729689749539640218562603502876748946149278006665886492097428007e+19 1.9501137250261591769747461234412074474091626683132326312003829242468741360155962808293593020424628376e+19 1.5988576008925040864024487922285580445408926913160100825213509084325646452488384084883566165705891056e+19 1.3091366120826305504423608581527457148495843382645942065558071049811625963016209843506729192938680963e+19 1.0704696434818506449037399143834936801231431894506378013716563618673161943452392203443486346682587137e+19 8.7411074710984230519954221932236546764715389086831301822208329212070711326836240634671523284044039251e+18 7.1277001312831743745868145894040624164987994652587945045990270680063194202755634611150747811835951241e+18 5.8037806186020408376615249349361427677428958161179241458719956284481668526721603079714822836815750172e+18 4.7188753573903785413491213684755607308606933296877926103386372737175514725080907194247287788648072868e+18 3.8310594608148447447837829430109803761981616190118237878708330209841306362403153000597851554630012384e+18 3.1055506585639756400892854645727192066779270717241300863235369782720695874889521286243741274947905038e+18 2.5135277562470946726243226011267302025562501842953852230602905895307099205583268601335337206897741973e+18 2.0311388234009187659078637050147145468063824846404490479686828644447149673874416201154048266632958863e+18 1.6386695424859749731920444548933335392842074867697339487340298150152161956893264446735239674058970115e+18 1.3198466224748327356166274861776224454388556491053054713403087797821712425970926366355591727807262446e+18 1.0612549958455144760079712252594638981278361910180669651727940887759528192367529375197333893156406821e+18 8.5185077037204003131240023148102538257088815348365270414448777128726781750772312391007944277439845600e+17 6.8255467753210071596365385931009416339479829258076610799526032411769499261907060854537327169627325901e+17 5.4591311694427673411052333338297240300622539420491286569075462279919175027593445740899170221667991130e+17 4.3581590065537861017627654084430113859361815095889897073774982549410174240157800531308101892281700517e+17 3.4726150361616947801075449742399789976244780386984281734807946938121110017002552118087999108033971553e+17 2.7616207138328214604347957110304507189185947558626565329721895082766676393069709563749367117799182072e+17 2.1918166080226638939091643888615409795589901666590992295249747507908777099966436504926729451419511462e+17 1.7360222661661930697877308747852797975363822489589501207407118128302403632888862864370348250505847105e+17 1.3721274442606328633693445995510137623626090843543129691201324183425932572431777323252927632390831888e+17 1.0821760200344823593523645829847159991802425829521580015013011869260451660379811817910678987164682224e+17 8.5161017051900937821815351982466756277839445588160162906348192614062554888544799368850772335895546654e+16 6.6864767462096405641623245753047379250385561853172341173954998946077475948759806269294802291590249028e+16 5.2376964889854788438317305710631551440141555157505399239251633442844608884304150427547877092194793397e+16 4.0929976709913992641306472241916545771497636436325293177951435937515381430450953836999565016265806157e+16 3.1905915931759526955936126128138348972645139280457382805610920808071785452825354445901589380792336939e+16 2.4808382701736798871290285728002890315169109973491885971346230939953757850373006955688678567435522556e+16 1.9239362400461504405911996156490502322878484499051844268996089154703495313620046800749977489997568614e+16 1.4880370737704191602521044175786942867152813116419986085556478477871648467645717734118721882056628644e+16 1.1477091304096463355679483768344297146976141602704678573201124574512387392415183894366107635204936606e+16 8.8268805570588973432591726498200964965995326228655165343127656405233975646735147580503233308007289393e+15 6.7686232611691855592931252513698219781256941853898819889301155783373312128893895380831653728081868862e+15 5.1745114098870626138783172408580683087363055184450615910687332967231424056183012862123374196405537370e+15 3.9433945334311510931291977931665486226708581053002399373766064879183441638787262298796894192771905678e+15 2.9954115013941560444963372298481063867969190085317059452154580241365964364917101892711437005935458750e+15 2.2676655286682646912717927929800567070295419125156828090226195513643270867016567959521407058570122010e+15 1.7107468333794168549204494389130837295754382219341602250216549561789801415087191335272658022574540315e+15 1.2859427431467575250607633088632569318568368012873230375060628625607133195637964093559107156194881661e+15 9.6300423374185215430018594747636084703666809575827844804867488027150488667030825926899074900240171152e+14 7.1836194709444528031508416811487763972347834959890801962804281006572712569632148682821907822762955347e+14 5.3370454050113132695013910215031163030159622438970876135954893414987230764608778341380974113306213988e+14 3.9484849168578846064310374480936331381949903681018171286013789779577233444917262881432861652803314031e+14 2.9084183155262890294556300085178233929386680871629454402457158510538334884372015136555933173862048032e+14 2.1325520467128146475964558235046232488971484790854557111550878183931736590049590243185362551288693882e+14 1.5562258819143185030007728085062327237151695546752205388631307242187939324691773231644112478736417461e+14 1.1300128464473422033064006555052289583498788346452483467230555287970658952624019415500042844384165272e+14 8.1626734331953948192709337582230701902077210393855958940319647230550653140706887368764850275652888246e+13 5.8642511035886171008051931276185942747441006917872224167729018842573254448994611387354984947821942973e+13 4.1889770811147727179302979229789116987354127829187656311881563969470347912133226612923988598117387330e+13 2.9743583712131514984138641535546758827198356872536923054965960887903400113121640045054280440508391245e+13 2.0986128928055420767049625215595600621615431977367546779150391296412602146208570559467775041194033219e+13 1.4708787984843470096035509217715783671324188660195315912139179588326848247647074921754952746324497273e+13 1.0236820968678405977059804559079535857095657684733897466233911176727674706406661301831374988981833624e+13 7.0716333020470024829804364611217694808226502574986535918167671360200371745942070694632883355950063789e+12 4.8466978552130013941126437830831732126098963100351714165720155916998731811110712601751356899545458905e+12 3.2940399961192181404542143313250733872960494398509158612093073013332951388610512276904456737691534348e+12 2.2188632962338134329021025067616103977756127190944874804358326730045148920358122328892736161377782863e+12 1.4804248267459372369002224053169399325407510460088190235265487814490379319330616663472121630715073208e+12 9.7768884850284079199220416036373752523645713573518159751720541388321244884466080154145382398830571355e+11 6.3861845726439641391610291839626788534382309673046811461994887818885747996418517657073715659742319263e+11 4.1222460515995441419865450595940435772447614977062464892480180745210181621320903383315123603358176310e+11 2.6269518986771445075539713904024901410701692871655696429029449954118408518346552424709849880397794846e+11 1.6508552614765288215083365985314160213055841377882910899951555398177633820212520080311232354005554810e+11 1.0217466113199725213573676124268385180133694135673854245519420305100628236340812510635052821896414411e+11 6.2187399367716525139445760868097400342044471171290819416242712095818226699084979996711311282048846593e+10 3.7155339141242253908604173079549379463121547883052381104890191855641269303463993186144103151459804215e+10 2.1746637690639243617740812118856903227891669065121287059982173313026397141539999359007853492614065583e+10 1.2437277318741868823503570600440671890737578023640325238902674462874245366100568988019770246001802687e+10 6.9293705168463979156979847491680038587695345019540607188850964664724520974210275999181401537238028105e+09 3.7467396656075720963000020178960000833558446988120345553147186073430597980455704172650045646301267422e+09 1.9567219625690215575631922763064312782802105564262347767835677328156279869510940847545303187257195174e+09 9.8091776664157752527404384640285747561468016401354939170290540402890415609580530352543192097677586183e+08 4.6815258693694542521855903671708912086063572588638799650635667692731395351242081572098817633666486396e+08 2.1030023920021097897335627286197532982913913221182446623277560617945293881130366337067384164074797325e+08 8.7459030012027804747563521395145963328406799974005140793225185310075773018788530977111974724183524128e+07 3.2818719101311514144985795698368343501560842330302192283053559397888015712893718569411691361583973932e+07 1.0631394694747973227218768417526199204828885653011595520984623955393761927081498579250516923272727044e+07 2.7201312051844333500937262414524949297403458307480072528163356236627345739939044262175333692767417606e+06 4.2938029823179117424393897572437094415384041558380048374471577560315313088113672129368661459611376753e+05; 6.2372945413988902901011095861399890074909841629391005184861007374486558729444623398258645661388608527e+19 5.1583806349313129903446823858006330128987617497186451689702413310937321986350227728085710912490670395e+19 4.2611311043071232627549571081435869303771870796308147897288607336020582110150061819886068908934769855e+19 3.5157806079364740006875982543336528870757046793939610339011468152516735556889607754877522167526865335e+19 2.8973082895185967684978335480251648366197131049587301831291083328265351553553976841384136805885665686e+19 2.3847022523494646977023109746342992985930730397418210367469927695897086324491127898053047649342471202e+19 1.9603349117148825156219221822605347075665395276669264089291958563097707300343306479785782551053795178e+19 1.6094329752213813261260654066029716643530529930467165436535011007629175229514158539922338462353495511e+19 1.3196281160398297466412840341287468599120777276428202188289748327102784732690746396289310017999680383e+19 1.0805763985644993934121806839404650448752089844315561586593162389630718551302507830660103599439855640e+19 8.8363623307551532407690998364811892378970258343360344562810459021267323422830377490127661782082654725e+18 7.2159611313940252955950333417151867949243082758450184872772702257735128362083872719116231236556769390e+18 5.8844465926842104122704675727222297996909869816041911630681111889432923500186904782628675334155310902e+18 4.7917658306453009738644341637465914707749106263525241818140095230116749188415324999965669367295115500e+18 3.8962912223109552639305196228831212959122021542598789142263825921245630799148829679197092816247142531e+18 3.1634429971339413768744259549991659458888853935284280296030554580442082022174432347943753442603173371e+18 2.5645304825328764885602626361039243406023640258547355330161420164598994589516731539759642225402718638e+18 2.0757783076646560802289316762169050154473357524153361881750630435220188660711346185247960276016138317e+18 1.6775089097344806635684493905047461817688086919643473826456793363497941242334392889036703970423782272e+18 1.3534569956964815338130075729199469364816823721050745564206029689738075883915290200842950986192249650e+18 1.0901952921317277098038407076844970774747140173603218691762017490533779844688964607756759178151369313e+18 8.7665405640384938802810041749650169590165312651360838835208082618337501487087231368455199864093320461e+17 7.0371949964993854794331882792255157734298898081797391101321707282923199559801594132651324389702605638e+17 5.6389855293695577717724229922478390928375332149791303741978791990253868513361707149604182197445746199e+17 4.5103934899693521504430633058863005503857190218594555168764418535998791206419314144999424908819851104e+17 3.6009844240210720863274096348629252483777012397828996040754375555057478204128231597961192593579186490e+17 2.8694719303928496245909331621889233254242391043573189809218443978674383706750734815224530064543674275e+17 2.2821092754166670738451450420202525768743371288538654170290551118178172949618405477446163727715440968e+17 1.8113550205912189772518984397850940923724684038112033294231449447079944932089409594364463966394182808e+17 1.4347674409532820276891772874380493671505610066305137717068989389778068768386754323834328949442095724e+17 1.1340897399751732286280671133776992552937505790407806165744824959871832921979670233715948774123029836e+17 8.9449417651585392880204732933601041449505321036757565850998037827585440017995052224470758898827767735e+16 7.0395837781896044310974307418731329272006409066089630451643394553106858250638681929744939919200353354e+16 5.5275146317976226173546452583896001331100725703843563250039999864661578031898435410891450900505529171e+16 4.3301126813848379416066235630065216310093970817900319408527370310876924301787135405616597613409470300e+16 3.3839704338709194038358328490012283281559723382534048852821277252570984992991121116983652585399270455e+16 2.6380459506918977582464851830966324254471343766872434205514125290820956026302109879791857693031907819e+16 2.0513300966990767129981110672540774944451883768096250553982669787394543734390414357175056235133803100e+16 1.5909393177545642669789614026805638741487630754169969236586235060441667339681667461834629738038181689e+16 1.2305589149144001747728854157738031656634182487353244734485260813473689359344493425721806049712729601e+16 9.4917456824111223200063698754410106321413682772660528380661642196071962061237392710178905382728680571e+15 7.3004054359725135743694713197092602434876698343678122340672036929230994116775181435587975748004859027e+15 5.5984192600205915522852198303416760391055464692082974395625445311812300384783751488864377995023822890e+15 4.2801564660964282655885568503314497135741869991703137037236918776459157683836644665597729376881799403e+15 3.2620124662510136586058949845068023339390820202150345120173113160792386875559758062170471555984135555e+15 2.4779745278352456814637929370115156054862741633237490652752857633259824083016326275850433588231042003e+15 1.8760489598265171820620822366582096755869221909969699927581756942090298088956256189050614843615395565e+15 1.4153883101205355547245993385713385346978892659323718193622837772664874736992444968947535009733760678e+15 1.0639863200483623607554963165633443768698553349837588621444763634371684106780759330986688471813330147e+15 7.9683246861910623892682467818595954303956591230662650381296891590222079906841607698641440159487571543e+14 5.9443779787531599466213678556318418797529982998181488268583374458849350426731782146179205607920508249e+14 4.4166005704509870029012155934012845067402880516006776196164435088565531958198695726152889660608445049e+14 3.2676963539071322409178793170997280172506070739218146534655496764598599723552908897863790928450958443e+14 2.4070877195031225869409167082205294311290044395097494481988936847518677599952488461419035513367081886e+14 1.7650555256293407407675711831545245792704669699171177614083338060461740737711725812358050706791453091e+14 1.2881157827387169307492549631514780810019690130004082369446641675301445031257689328628957926029064518e+14 9.3538204507785959507460944111554266946770557443478440140924397825203737627990086734604903185236757246e+13 6.7571147648231375581047294415031415547113188390743460359565517003202316197322597280742913145918425998e+13 4.8547234805235140504072409352733753344374633529632101087545489657287347323235422786454115097211330100e+13 3.4680298750296361320320422529343958774652176795564352682268078839738994894380434304473506691241270258e+13 2.4625830347058060465129696070558624188191235558281770078052892887338572496125253109892549266822460340e+13 1.7376107873642460966687311594247136966051158817932613468672602817121651934302426900029715531411903889e+13 1.2179219759386981899842791066109081004145901476879996471355696583439053420661576499284869711897961994e+13 8.4767608166525943511765406687985242690315714881066420575311727909862833736456855670277476304838508635e+12 5.8560749248614320613387477541361728066949209369570083488162947964670313035103509791351277879856990581e+12 4.0137908342706073680622695494598799642649776913246505236864541844749484171611480824438837113398668092e+12 2.7280943226585274303651273850439147648951007357422530197970193484122086010894048339977741019196035986e+12 1.8377338167660191484523768928304082833909472337775462987047152540796630618461070872660966173045041340e+12 1.2261957027613488757068071864616358692158274846340494948036694855270142609868093764785456686839074467e+12 8.0983265103223988898429578463307765714798479228191330265124497535216580195964819941451573246841947499e+11 5.2900173864057167670303945734314323812912032134867337531307694659595995379892362444537001867010016880e+11 3.4148401344978734552577963691852236823233368845972357153608888913746903449246039615704869566204490713e+11 2.1762522964640096578129949349756281705220027371326039298006328060060894283073045770204030992610785269e+11 1.3676866247570189769292529423072026191421451038123504129918300740255277437009027435088372169770268329e+11 8.4652758606453324841414881623353398339881618605605762274111973312262526953506525264772476930385313539e+10 5.1525290057571626417909216787379110772299493095656361317633570007774920419045638190444838381449802124e+10 3.0786425097033364543569165021099966466941911880527799498861423133819748495122711132362047971880325664e+10 1.8019800805104636707122394553600331027998689493825003919364589916976707776134653077353887166493729653e+10 1.0306302588082389890853581996753013852291957046714501835628785301914247885310003836564701760072268102e+10 5.7423670813602813157370654230412277263652561454455105900753733048051087549790726532085098026777750073e+09 3.1050615069489969021411022550139796199862637992993610085394295084622945251673935396562948422469244976e+09 1.6216805357570745007066319884535855967363399762935406026631977686888841008329975366417875963859664866e+09 8.1299583745793900774035336676515575463589511286202946621247073107384775404581770078918233596529241544e+08 3.8802779193586980515838247949199168827917409113707481089401387635876401290765730368060597310940171372e+08 1.7431516000694497199441977870607300761696895561311967072642636321309325505091191289592214814925667229e+08 7.2497093319934398446114999005790792337068119959324430439170480143908230225265077301548412092522985614e+07 2.7205649378415601301561777285888342473210000571601325437032360869087203139867827367052536429337837430e+07 8.8135522378937878028131323087353816116122781265697615910414657462647976947059949819770379663471322556e+06 2.2551592626416377484717346186783513331717568636912134461785322934318252519565226468685556588045675541e+06 3.5601132903751492411498246395403354039458739143988185992075122161054032987563204244281903496072857874e+05; 5.1390343902892609320571375759188507419183290936794861417955581571158937378360743334945416209637629823e+19 4.2503819795368439049688936826140927368564909837176517303413344444444700543815183462340458811076744430e+19 3.5113061478367242616275916125182838309707912363540036910616846164232400803002383386811060250015026025e+19 2.8973082895185967684978335480251648366197131049587301831291083328265351553553976841384136805885665686e+19 2.3877932015517347518945291409138113141897635922686971889085118078969920772488888791290280445131292590e+19 1.9654642136377240084180602631533183485888445794772118809051010059474055453656956280185336132729521658e+19 1.6158094574317500984134365331209353699249771799445539456218649579993890393546615515713312218234405591e+19 1.3266659244524473724554046055287881593987374044672649778048300076255450430740781448204995684472039295e+19 1.0878498632063717312019900474857267851791374616370016039926935039081350907156923835621584170986762064e+19 8.9084370393141193948219816527626774938514106920810561806525813821606558864202667320492006559985126956e+18 7.2853110954312232238003226781218826913639350692234804939166030541246198981691215709352367183024696221e+18 5.9497296460955501860067445988222138032584888761755302994247270182394140282774024982399926467255216928e+18 4.8521815720619744442886376346282085766633217626586829332003220365884289967456708135876193739270112705e+18 3.9514390451271970145555147629747151469924122057577753266810133244219483994804458280924981125262907684e+18 3.2132114213522426618003028095177807960277897518697259472763642295578255814411115552020658872873924623e+18 2.6090115682290674906349890051597943957581425562690425960397014546088195595835854321419366750988308201e+18 2.1152020761675594715126209163325052694752134140881662111571574515447991981683949836531267502543947300e+18 1.7121936461207644207660700457036025463925445203364516169677055469837610691888991843907626655723535245e+18 1.3837720876376194116812352636736152975231651429242935265561191087302932120188403525951714343116528132e+18 1.1165339030749254390784084295994795665666060117180014613802500070347948035182244105742339714450098437e+18 8.9941345873596573487448774961220938115596901577140443990512278166367905790236728699637192074315498948e+17 7.2328732539257685743047175845188778897378254923973580405294891015800333116947028303467066328165494353e+17 5.8064357202236850848150061067546716211340443898004972860587044628497405082229985705756552858279283189e+17 4.6530567199233090631072556714856438310197684126169398135323538800053220169379834696640459063179285182e+17 3.7220227715306213364939378741648756552196985693422237486961502528591731645926785351954188263705670641e+17 2.9717547266535858344897229165031673663654087450239076374053487305099915707781972706063291225411326078e+17 2.3682127851589845757953296822899147575290070969283973845428050904867607988076650660527807975364657761e+17 1.8835714237155722260869205030471397317099292733806159523194339610387718604384138637245467200684499623e+17 1.4951199824378729320404024953792677117096352313244137001525865751095081689459102265348802752960206713e+17 1.1843516832476703207586853229581706793327065143224527886227065573230877461669250211137148683638927844e+17 9.3620980122483814002127355369941526119202811715685785827483815230292226628287719766321187141970551885e+16 7.3846473770487567584244354776414898339680013344312914647623475926277367236090589143593005824546470074e+16 5.8119998903570125326968160387652655443811011184311268492511821306312060052758774912956415540780547700e+16 4.5638858558142523619907751640623033032892303902031614981193370624610153498058313209857130301269502187e+16 3.5754459241699492845099616073725168389655791447141232977371868615852058391230253899563229236271373048e+16 2.7943680210264076756834379468170692018204456494935706854743463488526640934052731200249765116803414721e+16 2.1785388419896804337949193915073315006533606844151215008938730762891439425487574235806735299397488400e+16 1.6941204816712097430111608977765392571668033128543338683031772653994824285295641752434193336179288879e+16 1.3139777907394074257227012110759145813811110551137450799510066646761411569838384302183908447471991628e+16 1.0163946421336671630043637694208610072122219154644956995448609228530363775229803179281488530456083463e+16 7.8402781678055302160387252842658654775536419974709205314746961054629092686024499527543543396285901831e+15 6.0305601573410988987253218160547930178779556936003191788712626810959523262551260774407821906982039480e+15 4.6248884502728233831295816578096246761061959478999338460400579120912127400327790838944322602088998499e+15 3.5360673479993674039531813883929435453178017214763148338346951875250581107832642322603062116686365760e+15 2.6950784258035196065288046477010179804577821510163882080841704188524073810856895698375211932876288136e+15 2.0474221840880824871151937112242771633493209113752333914206197664238301567007034233644062461130380871e+15 1.5501701722798278073432621201413077550855946019490669475163409334571704001663441632460435300371706188e+15 1.1695944993792221935209856382071691638110921460770358470750241335166283136971471026616827783483944310e+15 8.7926568291000663658163336844491793701068026057186505682767335201549432554018387836251040144340870139e+14 6.5852964042721700908689475228408433087633179196641496301842808215263169919930098416695502327517685689e+14 4.9129099734067953789242839415747491618625193492666550278365143260243586671428232059039489724419936622e+14 3.6504336020508543658956485652839772866921571355070007371964272351367156131810712097514267262440834397e+14 2.7009827873341612366203286124774991448036859036232768633166190233871753952450577006725505734369151791e+14 1.9897370456864691556584143439255059812287370385707285938793067867236073575747046756592503711916778070e+14 1.4591019447002808776569287821070836142835731269809078122035152969136004470541812084245805237924507222e+14 1.0648918640611806595897066011821043691647860361431877730476332707275896592066640221222124175838684061e+14 7.7332638086910205982935052794049347939042187222183082838477169703513924143680593280379863583288518562e+13 5.5867356777124531561783099564720805954640314007029768135271426402417072081686835628828629278771675227e+13 4.0140631568036571346718974802743346027637780715200504697140395238977460612629796721741630046810230861e+13 2.8676440763100311987460622769897537106656834536994530271834428672584201063217095757018644818841379850e+13 2.0363660652320229370526970257218830628160851814996935206555975851506238523313790597946782273138233468e+13 1.4369440500693083224144144728544183539583405237635271000952987180002373357910465748627199414262471308e+13 1.0072309006399705403816904589451780119186509126833436715922685482832740450412676341181897151153386500e+13 7.0107027605916971923509854077911796358492094746723535118474918513546370461904744594394551986667128304e+12 4.8435092163748589391203648109949912238352047926163308931376801334512935182382014975812815246575259716e+12 3.3199378310855275552655293790358465906060369194973006192976696533877957986754815374042769018097936363e+12 2.2566080384390261885557433466027151655251690704857972544864420718505290237558235584200453562899681254e+12 1.5201999563018150858371309286562967977682121468490412100702150440134323079070862618123836239693949518e+12 1.0143762725809859463025954044927050109582132710621685645710739579580397604271927754925589598674133923e+12 6.6997034779384097139441132324812409931959719038240745245732087474203981219873256786032036127662698641e+11 4.3766138265809025303575852624928337631298799346641605507335300834953088789556284925590476684680515940e+11 2.8253493732048790994673321131989108138031524406113019547620098044612007782884028666392689768430803028e+11 1.8006591088228170748745855595661016650143970768233871381721004633777083371147569718288759463455245642e+11 1.1316943950547877694274691013900835635626118579830776471458547582941589510112151002294206388984777053e+11 7.0049302761915146838538844723048643734397787427911405921178180637021558665870681902681857770977910210e+10 4.2638618071529724726501155928961605131246424078936770444802485611102211286345797738832884957431888999e+10 2.5477790169798514684884608221597105113248956172209458621971529267980943247492724687865829866626817480e+10 1.4913245181399904622472214268544192629122458415448649642769358897657458568666697422394148203888153661e+10 8.5299132333177904369062930243848437458597346542026625643768551213762507933940490522473960255898902473e+09 4.7528283284634379226103355395031220872287294573511748972433727736518093230706423078154434195194311491e+09 2.5701044257224911008518780692004101274007272156176789654876123723254650534392622936654219031454850185e+09 1.3423483555703921962207432394702677470534702187056603667166181972228607237262518939118810414606881372e+09 6.7298855037599309157642229128017706486999404283670221218382187282901962122926688953827429113448722893e+08 3.2121940269950661069012381679254874173215297488954133282737615009089287570113916502163026464462653143e+08 1.4430919489837516528232549738384715776947617893701242885449739863320149863067809090898448645875883308e+08 6.0020544360920872875306671151402518379884302487302854738371926596201187715759617382845928073504261971e+07 2.2524748139852645428728706217143457917412666362067810086513654903485347371868220703287927055571731031e+07 7.2975172832926661858516212507894799915941540094708068910423067115474240893861343101241320265737925070e+06 1.8673602479885034671427475080173933828028629867047612533397809165206588689454073827760317418543946916e+06 2.9481485544950339695984698642285162848715289297826905574838600151057450570289277852693963000894829101e+05; 4.2289595858635087998868760668641383906068916262657164432094131687206446629177340048068514188950142552e+19 3.4979146194992873670262083188850497081687165229373866533716918588623666510808381925401100051008074210e+19 2.8898751959408673016475784295176733539859114319040699353936964971521767853126392675326958262763328555e+19 2.3847022523494646977023109746342992985930730397418210367469927695897086324491127898053047649342471202e+19 1.9654642136377240084180602631533183485888445794772118809051010059474055453656956280185336132729521658e+19 1.6179401789758780853106738430737113833777855044435405303000613309647312902559946012076823590073465075e+19 1.3301979305847230339466039492005447996104616352470170700204965010134354259838902030199551431065202162e+19 1.0922358101214670975963541766969224348481260930571634657732058510354530398204741787973025920155784041e+19 8.9567906694366934528463506314847812895470883288080218309606849471704127889892734017682000752757086487e+18 7.3352262588550053862232824278253371981291437156128062962633362215163609438645158220790734025787380964e+18 5.9991337888641824910463243994588557638224253222230992081495119070084042415065395207667339999927016716e+18 4.8996610007328184369601164792075700718269390269103234740251017718708055328881952120889427362911018441e+18 3.9960793960559447941395529399272739001836194561860151093586619012647575265507422641970310652776402701e+18 3.2544718675842078819640172732441060478764159125686478288221558217637696538192456140828006378485948894e+18 2.6466262383187945873086927844892770566882548414457767014839896980281468978948157490142579959994420560e+18 2.1491033384152875951069995961008483626222442516306647052506110413759250763091134492281695942157406625e+18 1.7424528895296256173300258166248165919048878344652017863260890906108208304309046946782561731570977327e+18 1.4105544400770704539052212642560805861014432357288772821222859283355741383793454011543292260372202822e+18 1.1400639953197021703958837424252921757712433048709025668300757684946859939784084411866204399031429411e+18 9.1994989354622248653615207435711546170520212452534620036417315764546285383745363402350560599842848488e+17 7.4110396324412711870691652511377008547304761192539026426622194710943463221332350539396708817707516124e+17 5.9601611599927937301230861940186205143440103612848175292935552696504943971997538521341181705021769957e+17 4.7850233758379599786303527402011299234246762170331017458809387399288373584132235511132941674181805901e+17 3.8347757987791054435228078116682167187645668479549271557026859648446740738861140215537439603257711900e+17 3.0676636731070429486255286540071621955206079009983071952386824139716086471854785619247021809474513673e+17 2.4494504645097492596706897154603435238811877024845003516019451525856977897140823446310777292894965327e+17 1.9521055466340142646466042676395083656918914618999589954497167651715856618751948579907343651274641332e+17 1.5527138780174567437418896528454725361516037431206583439103046951975955633486631027008445202948498932e+17 1.2325712872379785754635951853096504692086328597334291146754951136229712262111599946267872247335459870e+17 9.7643475987254544640792259403390026107560215329850772946646199257903234454784436848471981517426461615e+16 7.7190200857630800550660028970392609117147217586271994856659254723711657841625549664705256072409497010e+16 6.0889873950759259115569196054952676446827340686817962910056921443113522974491009959373172751162992050e+16 4.7925551758946573547310799983890086327641538924672307325751342371193869333526298314930242291502254688e+16 3.7635907647085833790061734675840682464615783606564876792643294288066844242614155933094072476811109317e+16 2.9486539918159614991246800040522016224804747379819652044079884153539865125705533176532093560087000911e+16 2.3046398291149645797431928047737295136166664793294890351429844939557518988649394770606636285601594336e+16 1.7968445623116041576236799483868402489658930200190026111522022324598857730971780834280771140830336544e+16 1.3973819065029118955358361208960902871693665167740163108769035881802522922204252321957857037916307567e+16 1.0838878427952500018835942767851959719276158881637385878005338261825184187484635586296574058823566395e+16 8.3846330593326213818843742263981931714797259210501062889802916892625395993156319249726778308594937264e+15 6.4681251363959974599742580982191605834020440579609121542135312400288031673226182869564787234674012262e+15 4.9754196457462164725350835261983307375516556218774159240599021898827409915984621159684778533615146971e+15 3.8159116985131562100514166242835912233440445743842085937551405954584142953660562823930764750414051204e+15 2.9177121447757454783937266660409025658925601074731243711793695218205578959379874656051772617915300222e+15 2.2239143196054490298340232400869790323849581817136815403687473532811759858611173106072657267684514143e+15 1.6895795443132181417841215407466771104789351009130145317191723831219565774641135412305711598229965021e+15 1.2793078747183949842684837867790268130668749169105879804788569685912128007744230896272579112118121282e+15 9.6528450620971726545483730304514262868831584384581104003840770140762988267069224608317552668509276266e+14 7.2571203171942093138662090733944854448719407513557999874744007168139771800169297586914356066932513628e+14 5.4355509141872811141679464910448808007557016793693710942849514050892896750390023895215191702503251135e+14 4.0553742975870118915896186463799345952892104259495663493332654993086050751989494728963229124603816476e+14 3.0134247053818542574939648742289977290458115111153262672972246140803276768174394899930300729096660140e+14 2.2297763943529568196326026618456489568046423549325309553895660150910889174073927662051530013424057481e+14 1.6427014478774543846625453072833218129983019446893544181949208624660984698041699861227456956943564053e+14 1.2046805450928757509788637160722435958754943282935829993851977526626865250340214558342133261313207047e+14 8.7925515511410350959550072281895633110837628361335722844188307088492358049512036029918219207260295501e+13 6.3855048524429203759867096991751132149936313989608719735284538975356747111223700342354137941512511630e+13 4.6133178780694430604211851775145817544050178060735504715405101285515287214065023092937333611226374009e+13 3.3148367237927909148525559395927745977805085232669096137101839959116523892550756372756271265205861181e+13 2.3682399924027616242415963474677537603801926339341108676925031572023798566711409795662989223990463011e+13 1.6818167599202476436646868571332510105880797442256039018391278414250611176780657159338852101245242711e+13 1.1868200648337270190118555803989801203846401741289045283065229885174841779598060537151395200815805468e+13 8.3194782948530890195713708027327490968180908151648753920380526800063798563967148070848103518331524012e+12 5.7909587160080942914369529264140213069636756585186387488840378600189762563699426398372428306703009103e+12 4.0010201420494604854206240912450281419219772602263894779303325875008649300036572136399133289082230512e+12 2.7425975260777035834971862587339281351048053412003321923859662117444648550077567555902611906476002438e+12 1.8642734230698734845037321011844453164697736262695194762644434857476325756047715293303379158254690373e+12 1.2559587277754293595762518873425500205270389069989739197503218743991072164891037671132745463144962308e+12 8.3809786614068529352237491701025359604195737900213624440217666034520618648330693872094265912269994365e+11 5.5356938034223978726707862468716898579688305463976130071927594917528107620412307848484424694813433842e+11 3.6163908075506812429613549086449352713199995819208229482605347478845514484445330010860813747447231032e+11 2.3346929058189343864428998866602884857328819124279525125509699331148101566857289322521287821431318960e+11 1.4880222007060394536276075252140899488117566565483602272501745592377209738022709108611344896871262480e+11 9.3524890293164608214125053299971971442112864425987256580529893816064489212418356396009709073055218696e+10 5.7892436510332718650690689782754324931617367788675358354159856200224551075958363694944875439751996234e+10 3.5240409115856834569130017205282523608053560232013770635561959560858066188512270950411347414218495696e+10 2.1058102611546738377478544130208899785836651320684981039921278555532574564569029971922708859259193028e+10 1.2326766298194289391118871882426219001195039787673487179368324840587694410483874707079163551150072844e+10 7.0508426441493301727449139408549037237778617021624610844076674044839944094075704478607112601093156560e+09 3.9288717120718048571361585293769570935987439490012239924708686688818203430922013961316644851767509180e+09 2.1246419054725661041946374337942460347619351771827109156375561656176311166977194893798793984924800254e+09 1.1097354394096752806934144219738606760418608958854418177982870937639843190332290072707813673221226966e+09 5.5639242508440911030049085210168935291376697932277923110148414674561498210012193228768489924548998595e+08 2.6557964928473558481815592311606609754708752282617623972970263211369586599775197436819108483729705338e+08 1.1931824551478220825209925006140626054702232892570405774642039648432166387523286574611432626644428818e+08 4.9628737394559995425996980873160025672780833781666555552419802742917812454256104864452387767010012684e+07 1.8625791539022553203904490033747842227787065140568361309579167556681270529240185159428685437586989996e+07 6.0346664199608232282422697817317717157498963674756969131921385799658218525453462004311702275399777951e+06 1.5443051405762098002717399871251169262683217356345719377235090705375874432770005893445467349350974479e+06 2.4383124430496501132141777853666204870444448347471387363701318461935620446995808936372103260309403534e+05; 3.4757012274425393572078210315393749223689955393231101298336682774835358642383632522763267478229779164e+19 2.8750623349456245059734369078349996399024149914976525610912995182621094574076173260536039226769199403e+19 2.3754517759123381543439787774109934307729689749539640218562603502876748946149278006665886492097428007e+19 1.9603349117148825156219221822605347075665395276669264089291958563097707300343306479785782551053795178e+19 1.6158094574317500984134365331209353699249771799445539456218649579993890393546615515713312218234405591e+19 1.3301979305847230339466039492005447996104616352470170700204965010134354259838902030199551431065202162e+19 1.0937014498276395932349009223631825924929715094785446978475219579290339894363729630348049183739699295e+19 8.9810590596079081163153148459276304191668454930530055058717841387046321187840026366287178982719663251e+18 7.3653280455991937901051804804278014631219769770556411446386510515592694795175835571648427161608031454e+18 6.0322817991247940905738389186930595245505257251836480246308181752010790552528314961739903391358800259e+18 4.9338392755916662727781345784793926277107458620198336894590240549064037994224336506475286719290836606e+18 4.0298671816152618855443790314825266718563059965743959050019928165976465591921263455684182888335673444e+18 3.2869035656989169333602398995869921331724189200974474573699232305245501246879847862978993587780315634e+18 2.6770805240489584386014829905074589495555789854422242962699062688884635040253770664287633890495589149e+18 2.1772158568839840553466225928440170399896290017964767900877922892050100330227703262660618536843285027e+18 1.7680479477149639437096747872775016140626856547059008221728731418062432487990310932366902944976840497e+18 1.4335919415241647034292718594976035876817808958241979154249777635696681426062954132757073320424310763e+18 1.1605985554064565564221040961110273451444085168630101337089197758983254887071484723697715335613987294e+18 9.3809964308342368657739250153206652757465223647144347422930176140678469217209854616102181252546074769e+17 7.5702701850739130176659993386073116685226770419403403853823554163856863786953430630497276906444436721e+17 6.0989308035811834765583439742681746340290239597080820854401932446566281160627748389579162776380402519e+17 4.9052351766555063313901848704775489829528330655711259227652823597126903987930878010211659843666085451e+17 3.9383385940727163707452652318578477183577929179296115648603252033437971604287827110338455161319153924e+17 3.1564289423717678389333542062916749833441001067035343294257439398768207969546970772556661919095936565e+17 2.5251706195755629036389358650585365369267798516742500508342744432625200893627361567355544062930570242e+17 2.0164083303096858103162095383965349525736943396672290795255827689247428009194593211286542481194063867e+17 1.6070886963697792592985957243977901199856388681258873036940346510381306628224407548586359802880214822e+17 1.2783642153634901407535743632515507145906446111865022688589092719666050181719009804278138218538553269e+17 1.0148496950925402705792511167064116628748728022708025107408294306495014981709994928004990697357447771e+17 8.0400603142424130949934200052153799660266901019748656023576250451959429424929784744445598711536097085e+16 6.3563020906349074184724567237780747165163348559080044399932676853008991483938221160681670943512578832e+16 5.0143379627333373205374469586948497494313620176491552332653107928145648649035258183754128822137419020e+16 3.9469506898075144911560623926318593314303230704737142465194538259037463639443454181914119073606306801e+16 3.0997231618322071006477935126351454660320979711880441818654594931486803309271834870452302892249136402e+16 2.4286791492090187995672942295056323210475507467137533683448791509364077158804596661022709636895332563e+16 1.8983447715679036390914434311117898430586524121353896074394530474089247972289386564634941051740932481e+16 1.4801581204742116450898141007790936930232889402789934806755876102425626349498443087695957798524855782e+16 1.1511665732186151336188375131715910649519238935817261084380795693039270378499475611010203162101146943e+16 8.9296148587008971109724157614802005007648006054853842096227893503850307445895913771234578809235998871e+15 6.9080845757291635375657709506654948607926194878302045291392381608369386099748577247058678807198781931e+15 5.3293847297533163285774421237189766902837622794672468268952530461812218492287024107646939391519810141e+15 4.0997117486314838003784771334696061926849218499689541335943614062565431496453965539710624660437014490e+15 3.1444648029274193668833203396921608527885011582973249769894551274276168612637301230913767601375454726e+15 2.4044488803535104656072391702057354409130812296681195821628021113479670179779907862956244194164908745e+15 1.8328026595447739532702734858200368157978036836608789024090673138952662196995545834884410832736902162e+15 1.3925176637761240154994402468641333183650116322929467122171662777682898781900597485426815398158839201e+15 1.0544389037370253976362968547124792022340333270652678778743231078508678578127975738700017878984555885e+15 7.9565687981336961295175765344152853563885937883780776463761157971655315652950529740969083592787213765e+14 5.9821708080866817087618533107914995005056198104179223287726031783549366720159603017940881072915622153e+14 4.4808655266269314906568098440064110096927183281061476203596946601111603680540314307429840528952370354e+14 3.3432819207976232939432165015372271757166812517175673845026962317113895157388890074352393969261698689e+14 2.4844254373791789880579843097497188075144115309518866516712200195727696967375781642880586610989213699e+14 1.8384437901036227450072699260022728834626763123544554033086971985458864410968621722340630308856675701e+14 1.3544748733507081220788896445784802706090753836674553087609823231103361127341908615906384189580440762e+14 9.9336151189389630432927311532331072034421603141384377089546685958374206123477624516565596143927031697e+13 7.2505895695481861543791698661907226749274825313239059620668518636109620356850495941545524829592900403e+13 5.2659465830390253994624150834112626163929008369527665037938308889133483851619263596642148993782524069e+13 3.8046722016950688399612391317196285679917105542188547205297750331503233581894140062148095146724142954e+13 2.7339369998000032659914381264566966628479269802821765468795667158930313373875764796891092754024996595e+13 1.9533245454949095862469966396312264709806496217910725709936258251687891116418392284164824160392840592e+13 1.3872334305520352340354229585616964395265174157080699319713282321457094740624865047616370852935685986e+13 9.7898888171209054264348468820238170867691156732172501770278345125907417287933262040998020730347400688e+12 6.8629497052483309812766460924139811629580629342997355284513064058490638818314381899776445822277010892e+12 4.7773478919333677225165356878035095731469218242975939222696944745143427858098826520117354350065580994e+12 3.3008717013249448104737677403719934275590188358967741771428294012001388897832788314777928348914508995e+12 2.2627747488989128633156036215722763879347547226580936730349446906979973773528638327125013991394093523e+12 1.5381901202876391518884677578031752467615010405072200344522849106836029503165499833351113075751363507e+12 1.0363268981113824805846593671040516302872166720315014898735385561744602967504222440198718806992219647e+12 6.9157129256878483851735468977318455898539749131317624150421075595100119768824015690097812776795260094e+11 4.5680929165349454646605637582567643417105592012656051602541958030427256493900783575162743763653682976e+11 2.9844114646736274881021797594199783040751921861385843931438891023239358289119696360907938242135296482e+11 1.9267856750656226353613483752413381063686449358146132654195287452832728989450152486773531461010235787e+11 1.2280984642915986635897229217536302265091237092360987949205420042741129902620827717403631123345787523e+11 7.7191761360143821635187860981738283366462621765459443800791009072814650592306364952361819810110175711e+10 4.7784316183952501043546207338887831059750841815458144944477408166325699703522624268015283088987594625e+10 2.9088688318098010398671558741016277169447352591944322217242658774182230894978451672302410612624665951e+10 1.7382888258948310962074480809487093016912309111162748850296628069252394032888326722483519450192752306e+10 1.0175862641118299760514712782385881473667197733875370634551355308358010942332088196739040294480918617e+10 5.8207957002423166703255501325443470747725726877658463326064107820820525356173199046939310798629104064e+09 3.2436079535436239018262141798084833502439390616413746826785568832920063906791825703072253144318351128e+09 1.7541445423424082375421510859504952019697656125499551701018140190657285171270474691816687703564563132e+09 9.1625892469702288434188900695372261070270452959845327125353118647415214641585994551783644788502128173e+08 4.5940866118983700454662260570792384991375755097945972869094179256348565203659235395636511195401464661e+08 2.1929673367045140872020765566052540498256873532476242297591873845840451636381778641385070318702472531e+08 9.8528981022420825818358967665767158086971611512133019212798119039094634968852152743545376402025499930e+07 4.0983661643882390927422606145886485773946488226872295400964488484512986450113058989082353590921797786e+07 1.5382033766804022627670387473023021947113748534004419484180852890442028711554780490636220789707507920e+07 4.9839729989601611367368431945053643237110226069125159032874163437036500036878245680919596766948890651e+06 1.2755061044393948734744205380621881419212533430479302581610763085948117197242453408139516810909762851e+06 2.0140679136243364482927353598815510485167073405342956379565723042222376634091833358137365831704540055e+05; 2.8529757660822090353847491640571268314291524034222015772889150505512990179545237345399352267908219685e+19 2.3601086349430724785140541182914268939860390258537805308225110670145012385413720475891773139906628267e+19 1.9501137250261591769747461234412074474091626683132326312003829242468741360155962808293593020424628376e+19 1.6094329752213813261260654066029716643530529930467165436535011007629175229514158539922338462353495511e+19 1.3266659244524473724554046055287881593987374044672649778048300076255450430740781448204995684472039295e+19 1.0922358101214670975963541766969224348481260930571634657732058510354530398204741787973025920155784041e+19 8.9810590596079081163153148459276304191668454930530055058717841387046321187840026366287178982719663251e+18 7.3753875128986349212710709523881229094634010077287211729014324177769612646214680090226256898492529174e+18 6.0489196822531515268273137600033896640476885254784970519471019079928609327983287929999386234888925133e+18 4.9544526363818491705534703488228152909597467211605653753974303737813527877843038092317453512231400661e+18 4.0525398796694538974593118633042217368259859266433859207640297615102433988343418846082899607643944219e+18 3.3102529022392432891581247777561955042279761269973455646422111671812496344219707877543482390816653890e+18 2.7001348231414078597130421036614931173699435855944832708842217292808586742148255770868041536832387363e+18 2.1993171883196921940328197607767839222016840138148551614545724766324366020649532001831884443987846804e+18 1.7887752184508590078463524519450001134936788521857569725217091870600586090856939809499707479903028373e+18 1.4527004338541195443521780567422700816693762097776979261108417463779481885509503147578800786663735903e+18 1.1779726973625838382432935448549913364091294707259016781907088194473934633833916481517651230210932519e+18 9.5371638316348432846716663865962978397091861259855283729100986133570002418920480967518397755328018172e+17 7.7092766231497403721188967307766542497112070324626874404280603095710327411979002167934660210175482267e+17 6.2216184770213376024972965214453229073271288887752362430286444067088716017278190609127693846182873960e+17 5.0127140907340860443400125215604014179158402988868095996645492648435174909182558373688772246946765222e+17 4.0318669263423679173702115660492188940192232668149286173148479604690247845037786293482724075909196176e+17 3.2373259410201563624169719872505273784781805355952502966287603006734880938631176940675022189944079673e+17 2.5947546901336539334549096929771696634978370432961780746311010313672917643460239219374821462039183059e+17 2.0759544515727818113968513984404600897348422670356121523832320349567781751826667759854099295818076736e+17 1.6578005144574547477148282329412241900490862424099906160186198679419614017759813832896912231660991791e+17 1.3213571439133186602736331921664534445716826352136907934739389738709486153973420252498984674558710258e+17 1.0511421402769452909198321864509748850525236364061919411307109997320847700148679283731433078755988570e+17 8.3451649660947213308535594510444480385970867998511796876079963204879642743419847675219335357520608486e+16 6.6117854358055284497236221783188893452141627659745576446398728663661688915769431658152168823561710182e+16 5.2274525922357086514382629477903293267912176061876141849541093738253935938406633316850082099266670885e+16 4.1240620151150299318645840078297678901636823207425491003349175681945208549298594484762594325807463593e+16 3.2463787013115708540696833625899483314103669878030456192468729482007012296563106055227328497681888172e+16 2.5496828521553487057358900998175201661511041538784925636933227779656522068018991606483230233886631886e+16 1.9978324064327991259428794621489537419803335270031144688398271801959953641200540356766713763591119381e+16 1.5616709522218198289537143154147949407289940451545165783159307045069805142503925542535674562583084358e+16 1.2177214705483428345691377513236663529642746749671915267602465004351872728591238851125227627441734472e+16 9.4711629074447115674922616591922606683557131765209999902599156759681402198545945232100494335274575133e+15 7.3472196445935713810995257988254221207846147025912633622340169148982009878550235705721091879292527468e+15 5.6842474174538955922674882803707551900475000661426768514963528073112412560717879050823062178580776556e+15 4.3854817020132173644417433109698368240006122733878173664816553539577071633389388335773674602780563442e+15 3.3737921643456849159409249830711332234764384734818187381862757618647767556925295192214993587226897164e+15 2.5878338036768609660793194551677306314446861698273563588617638835139348196128631839097212987768806481e+15 1.9789266607552447756844374146219812757764974943384906021345277959279847341292477696609605027002772024e+15 1.5085309693532315714863903098513648692701492082191994889804590486382815078854336569939125441284075597e+15 1.1462081001014834381026806892156581084798810473598986815702392587565165310285978900961899606324908390e+15 8.6797712487539782272223754248324461817850605433906975531569292788125402758747997712646586618044942533e+14 6.5499297162511879381532489734896853913050212116579019343710849099020713923542397824673691291586701404e+14 4.9248549528043656974346934121865830354755019780215288348229404047172207804283427874390872857027333987e+14 3.6890982360638011339584388991230095988399606031743705665902925776357260781944303911545707004557642308e+14 2.7526743695040997186239085425676744557928514376760911991210939288660983363365900379455264787233171235e+14 2.0456493396548174299264600873724345802780552213855370988046732625742945588123197932443600543772608216e+14 1.5138359491731265400428198956401286954977323052401904089567736014079216115009763945094529002411686735e+14 1.1153790857142509415857525869331059157084008962521037303814385807226707873350946340068583274239032018e+14 8.1805368849224645259616240807566098232013813399881107822291487506193094597411324957007860321127764261e+13 5.9713232361449359777344321435305337398828155034105679888174019855925653761683733908776896256717959889e+13 4.3370690241327088414653142688830149216580250425941160498799112061000565531265163942490576753991760418e+13 3.1337157387739713786643893761364891055456572100084224325490547692626825059428127967419996771228762953e+13 2.2519210804371899875255514231767108327586543764116095623380768881215778791982150645956231035016751782e+13 1.6090191809889037013444838646031700448637569481886065903692438146076269874566058490696261735194529685e+13 1.1427687299779993406149241722069661258039946843484721090053119450331582528816813199219582573322057134e+13 8.0650745447121215777277546831622154321400459344590349923971307156468174987216065146403210566059556055e+12 5.6540950057677458614829990125125551274732698947116563441549309730518056485357885996321671820975104910e+12 3.9360503580202655947675461113448425535008933489751015037601290730218969073260646890453346728920354992e+12 2.7197171932204307910706294589515178156465529841393773623530358766743547984633546748279616400164640774e+12 1.8644793643374048378219957510059549705611481158865390324384452830141026434197084246289400514803493902e+12 1.2674979330182599441968478570501725121945412345502459485187866209370642519129773734160723146383991385e+12 8.5399401391106176811739542543052093754819835452906017469101127463368877892463734697950798319814134125e+11 5.6992230675542679513573923761901849755127850656062496409828531705800947550428527283250910410259337553e+11 3.7647322854104567590450771059491886195586396334528530419941756306709733713259388979077809619972694424e+11 2.4596775057045800800225652530628941671337744941648529148478496324202262665418142920569662744764980802e+11 1.5880823156715802298386665450533613821295797216650074158659127008812194540371475923121221669074001492e+11 1.0122615787385899649803629003290204721390335256812754118750291431341306907738190436447768830953357459e+11 6.3628299453137222907763585161409614063924396281892242485505797023598057454354410623278628060630702390e+10 3.9389855135332166921973276478883277793089594020388673739009335803572392995646305225990807477690859527e+10 2.3979638870821672488161618777742004398696784163152885251033834893461630241801675511706242995077633126e+10 1.4330448750593027639211075195942064776969397512377271518584410635264194274111520584904355087715029635e+10 8.3893500082184323853964708738265696625218158657643884539382884425215061179933478111852764676668283307e+09 4.7990862380158568451044499325403733050915438434321443130268713424115846096079147273421771608711424555e+09 2.6743829543293761041452972874981744254930866055069950858826079408528468417133568788450077648855919381e+09 1.4463707026717190729755712852785556647925161242620898595530263092049698466616779855132678996637057181e+09 7.5552958098647561192528090684875124886163370051694113641595726651103628619949970673400947875880280569e+08 3.7883625993681712096014832972373490867309201336940095148029802492499916181204028451659841632269055980e+08 1.8084389002403455368925216712064385650497701071556659559502852493256230083757010854462309260210396821e+08 8.1255986455251622487643288556244462913272027456514479276484711106658308665939868931746044093969074972e+07 3.3800450948372244192603817991484055181936442478473352156591359157769082657868440788856106397692184054e+07 1.2686650903665860216265842369525934759723502949473995257389711201618434183877676349214263644132554885e+07 4.1108568796265620395498484115564532260335740025103389699337867472088106820120982820100158892022855841e+06 1.0521226780795154686448499777427944563296577191730377331343495994440947322177271299642226804160441826e+06 1.6614743772824433973200336361933319674193413314923579075553986612774015556853663731221384912228487787e+05; 2.3387834349080374340848810509029777414259038716362043434663351584726284962634609845928236243020307497e+19 1.9348750651388919875542574899372069489873237969565165964124546823727001807479206706713359687506748279e+19 1.5988576008925040864024487922285580445408926913160100825213509084325646452488384084883566165705891056e+19 1.3196281160398297466412840341287468599120777276428202188289748327102784732690746396289310017999680383e+19 1.0878498632063717312019900474857267851791374616370016039926935039081350907156923835621584170986762064e+19 8.9567906694366934528463506314847812895470883288080218309606849471704127889892734017682000752757086487e+18 7.3653280455991937901051804804278014631219769770556411446386510515592694795175835571648427161608031454e+18 6.0489196822531515268273137600033896640476885254784970519471019079928609327983287929999386234888925133e+18 4.9613415532728038807305269369519759307238308782545366083496288522633323411892044369756409689472687143e+18 4.0639206958938659546450986954421289230352988579128838112979282156272113427759810039512920846590414542e+18 3.3243364899336471404846591341389593427013400364434791905479276969653831669504307718313971578100289528e+18 2.7156068180232292552528944112498158621543418811840598162283799724746925521184646130369584261988340081e+18 2.2152314092162119278232546736152318512616274230517518952715375794267820658648645396245361332973691555e+18 1.8044686982776616237043026559698884091444810591611411172498885913671324993854852447746922576289151125e+18 1.4677259935098720686849460083387011476315937260376090644133120238448369695128003427192154353449324350e+18 1.1920457152534207787190426183906244095823629138455033662026439062694710540775701026554375947209548274e+18 9.6667301292157220647411070556970695262657419868945148781132586679595136967846236194011413406342284478e+17 7.8269224923340557406025628609537116699352181388671802313842499355571423967670050050115291105112405663e+17 6.3272170697293339771694254210265371072982617960217772308600023957091438257475187341976196089247532004e+17 5.1065747003033478137436048173090706515345338319909737892716295976780293399044114525020711160788347133e+17 4.1145879463367301104313463894038921968176240985938343365780028792653058099528263229044661493187001202e+17 3.3096845133906444763650378228626784911493627038585811887596744768234405366347105919947771840334133546e+17 2.6576251180963101340830668026699175902242075116390740297042174149910796026314466762672808895283038186e+17 2.1302490108192970358537844356197424906044089303588319226816761533276503510687374411538415910207879116e+17 1.7044275692289534112096719070294103817856943469570490126630520336085425305394273176296129562017030346e+17 1.3611925112977911618859462365116360938130035301118809789602775053899984286308386075014745112606664413e+17 1.0850104880148407856902745766633704303402880172040363663470719712989638228714241177741440028446468686e+17 8.6318024107984047971281602110103159869334219731558531228156007624171399964750804056068525775472478436e+16 6.8533226412378676365375307117090842823862665921121688665656504050881313274302517416020408278295042385e+16 5.4301408634398837684100957732311727812433147165745703763076262574674771512142349208035682118491767717e+16 4.2934698954862441492262237477757309468758215160652278162023020511051181887255527399340197266096544906e+16 3.3874224605158569652065169565634039856208938415505136773931927926315834874882852303491094510957946084e+16 2.6666688777153503169622409904194121083209931420425430357302163376434569679417679214842967001007422103e+16 2.0945063941037899086628982378025008223673462619209032273016054037873726585459326515484469920880889314e+16 1.6412701612360621295871342842839742108693164017841433118019485872599724949725470871247836314926504302e+16 1.2830273741666305898040668862338088950061441293579685025303844854906809318402315609322097281270273089e+16 1.0005057717171414927272867006534043618422089315877564494048775079290828434965434147953988988046543427e+16 7.7821582903338183065415206885770032658059014784846884996081405326460894652259364221791995166167009628e+15 6.0373279542741492015368721207545019999045932482806584995333508573091135724216632841247733368863153361e+15 4.6711044654085746780037304319457323012737223012429128542043952573122254034952879828366515291245109521e+15 3.6040320319166392966151073951231537404804691745162230870159522337729979714931325257000526905177188379e+15 2.7727726691622326241879978913489613699763898922680831671948901238704266692579923359858831568205501506e+15 2.1269475883429341420716931786322356902438781203416630202809968229206258306148115601076779860071206100e+15 1.6265762959008382919624508148552548409096234123727784243912809566614750432747957548417754814867199731e+15 1.2400042303487134517496493396322318672067811953535113607516250746540860333526859450093984743206248364e+15 9.4222900438613282501019889791431643784769325932151403746001245732016694012137932937384100507136452364e+14 7.1355128999138800889982285180182825712434624675168500358705215367659778952100021960498271932020660946e+14 5.3848961905713390333767050751298528890274650897101930273509164436741357622249660370746255062119735989e+14 4.0490932375268777391634272597975506706631590131016210625537267940207142676779277480625826483626034036e+14 3.0332488878432340661910262900774097904150995968145392415729611555768661770807031109274984544656155654e+14 2.2634245104081275335748474989094483318818838049854963133084414603426845090299628234320957982247703850e+14 1.6821532807248753752172851216098208396896221596321668129588602222527228389916133372619163278660813164e+14 1.2449050940978868170941612492944088136297031849938494491456193608601414740719537136579195652015240491e+14 9.1728191124579968770213454627564703394768208385240473786337158031759614392607447729637594359365201987e+13 6.7279830769689796849363419776835997594401193756111661675901045438234356053505046696632658430477996508e+13 4.9112977159184541139011289606103711234892073795316056382925299851060397593595557080691855098918040695e+13 3.5673396130159808808863147135864326935231195761015226523579499080883159366838015214441388585994843461e+13 2.5776859619688108285190166885283011045464857657071147059058296195842071073543318580408169733198179973e+13 1.8524466131267282483606845993057676467243824512851076974537523703160003922997954301493941873436401942e+13 1.3236577965405023751905580010446430839737007209394970798377983503484162251624764557411629366758023885e+13 9.4014459521778425830780602955590661648025274686061577141608373954050147016585604770452395022549315432e+12 6.6353881540855433318352472031428659245991337842282752083893136813107171080711531158880953478051599204e+12 4.6520302054576302283121249611528237151529409487599968974804769545843984149362549334826454500068188832e+12 3.2386303504466086005496721505409465267070123477257774917573759362098987327501439957418246579999444692e+12 2.2379255056355366626729802511446553402791420259789942853724645343275318466032213673122066385412100970e+12 1.5342652049895555158876736268193870048631895639165131897802127958889768103278453373481584613061251025e+12 1.0430639155006822716589317030913708625729584773338358863898840214579037061788387494499149746892428514e+12 7.0281193056517009841837414714560246256382215777477403107310228541455449178544718798288734911742828884e+11 4.6905138403348652708915494640372826882395695217454690346862533888176275413787169262162975643071651525e+11 3.0985546669504850000367923567094694500446236844232354060724796645421310036346803299857927906370606316e+11 2.0245260219671978661294015662271069459127209143991538339144815235648002126767961155507952030381138875e+11 1.3071883429085214764468055419884417658896100612187909803282648317887088312579174500287766347092919678e+11 8.3325457831701347904214047851839213253106838817012187709440348738216580014364167851497608477078278517e+10 5.2378723527336729911260737383474813407487899409012418497657962135053155189983836275598817502222816976e+10 3.2427126222197983101042711670963836733130657209629516375741557965644212829622387236707569595696499739e+10 1.9741768497905168517161715872747614592346454586655851292984746629721451195753216123318627015855760542e+10 1.1798380805176137654272135168673887066756316963733808969500801350826288028260870388943424754968500379e+10 6.9073269809155834927097454996251368323789250557145617747040495902655573887603061229752000167790120734e+09 3.9514749988718275599364713168674917311697500469499841655963189832760226887624290601800017538168480041e+09 2.2021312094412466931011145525624538388633366843267481923593545780251239790536657382624421194580125199e+09 1.1910173642995963765665609869472332077833159870469237316119321512901705506066693696836076081183389613e+09 6.2216969827611396070194057321885798280468617904537777056412068777917097145311842694528864031826437382e+08 3.1198084785357858511163271021802630874362593265259134925081163038281245637089924019990167059757555594e+08 1.4893592593224510362670387882879541078458837599477775780405462893634123764630402733448289245748135115e+08 6.6922265780009043438294872291385886393864502864459614893805763369874710827553753295478237719143258348e+07 2.7839286121084301924703995109172302160694227277991315365193175651973332165422948476245704881899774176e+07 1.0449706437690175019594163247301730167656902025585101376312896035547195147909133280093726772387500417e+07 3.3862028456304603241347954032531315834857092962658740486780603575752174484632108252533852344592416715e+06 8.6671102986991055572952565326558148629270739762979031604934759004826188558010764029308391254918269411e+05 1.3687926714441126063563640147463497831005409757894273353497803844410590710177355889991372443793435730e+05; 1.9147294987349856861998429194794181479216471802048056073014135955353587304123944847285557401549659920e+19 1.5841608556050426307294236929629178838518822905975648588141033615881686453889520154021863774094334255e+19 1.3091366120826305504423608581527457148495843382645942065558071049811625963016209843506729192938680963e+19 1.0805763985644993934121806839404650448752089844315561586593162389630718551302507830660103599439855640e+19 8.9084370393141193948219816527626774938514106920810561806525813821606558864202667320492006559985126956e+18 7.3352262588550053862232824278253371981291437156128062962633362215163609438645158220790734025787380964e+18 6.0322817991247940905738389186930595245505257251836480246308181752010790552528314961739903391358800259e+18 4.9544526363818491705534703488228152909597467211605653753974303737813527877843038092317453512231400661e+18 4.0639206958938659546450986954421289230352988579128838112979282156272113427759810039512920846590414542e+18 3.3290433953924762938345968110589529898380903976563384214290914974736353647693066838074301642256367178e+18 2.7233737059949071739621628387499370298969537677667772924826355749971360590162830802952472897358432634e+18 2.2248312821652090549234902301736365732372392448854149550410912474483642899198176106799875266850802633e+18 1.8150020397427576362681269296321779195772373241416979914813335791638989795744900519942652076062318989e+18 1.4785468506000727044445082369531311979693330110471538833400044513423591270764793092846409870122782411e+18 1.2027028475209965847209480447808806020545088487414088609585109969948070242572738229032290925585637652e+18 9.7686325710014565608778101836326998556479838417002382990243221494571568434288182787740023063921197533e+17 7.9222375706316905237450046741464518860064047243339039034440328031239658579812400396477886968284020176e+17 6.4148513522137560101106036841287926244126634735720522388991557020833066786381363687798986971678937042e+17 5.1860355170621554744261837575345643234555897325139202740664833130592311863773586184039412124057267810e+17 4.1858100999509882995365231937478896142717763680514637240456979138982738933938603099120171023897320574e+17 3.3728975650161213518580366039527483736402239169907925649707741314910833440015200215024243270437905706e+17 2.7132527990541488964842747698593363578692791378687067445995092611981752438050495087974838183259167199e+17 2.1788339302564479360741392174702184906509484003111164498024430402617261324970752565727408118528687931e+17 1.7465757180873489925023211106555269593840052491271673137833971405397416117718353871413263307545490412e+17 1.3975331506864242406648073397730797773522553330747366983089212355900844027064050909035781108226521790e+17 1.1161678976407098241011851924332056431079774063544795259652879049370077130482855050935450879749734459e+17 8.8975452541109427412756006836737990539980738754799816916609014899257016815339194935713537431668791496e+16 7.0788699945888149418152227118023469684668218236249939726929323868353508567257885490489958885128521017e+16 5.6206906514671761586608059948515123168699417275341785531243293799309649060602812338947964209121258692e+16 4.4537469942360723317942982810072740294922212937349582447034761649117781114293709256024973383032714715e+16 3.5216702630868371869648343219292961523996073165064880168683737464374850286510859221065716445678524123e+16 2.7786595052963666912047114500434036610267690848001601648230805359221140060164866405916633708677931183e+16 2.1875633609054493496301804292176459569700923668239680089766258415215075487959593084862847244927774209e+16 1.7182988344559913777602464268705503770320085879725803337861864578837966414912382327031909294194508269e+16 1.3465497743268350461120629716056011059030300655323526887119341333964175727479498346889772589363203780e+16 1.0526971984644542822048484665076717419762183104003383743652698012357749290792701875150550407382648521e+16 8.2094152519118679685727010969091799618271007498257307825875558419849416784492820592614843577972358246e+15 6.3858342052033165462889940830294824669989208757618117338847807701723200313460538634048793386640997595e+15 4.9543555500423946515199821613134864732263662107992094436430077615924858729465726178914102051044236218e+15 3.8334224028458779515003458050960337568326551485832299592089326054076428431746991601701188212977486070e+15 2.9578782981858264662311549120976616048376834671544850566941251200628358624875564011222205740181409577e+15 2.2757803991684243687373519851785461780334861219783504018943552070532791804991224171425310009476021357e+15 1.7458107814862668214843262569952631292806449623700652501679693166227274827354660197600887368558547206e+15 1.3351774264234999238057807231014498918151943009377983828493766318107837802151282583138780389035664063e+15 1.0179155083508075578454789858549912950273821059852647306236510424362085535981632044024026363964652370e+15 7.7351531483978322015953594952882493551344872071671107358622571219766770349183521320349767026524104932e+14 5.8581621301447568075519787442853209486685289926818430102678593651115833971827802551206776076025844676e+14 4.4211691295185569736734573396369709798731573517508923573777765269863522434911601981402122288108176656e+14 3.3246124731247232866913389151858362912501987182693065082644555890728985056391055104584302441480220289e+14 2.4906609651248821291026867961242352322784443642569571618943223349731509198640476217135983800183615074e+14 1.8586420160216079781938278238402493980858597115448175578083675903971401128285083549941887121603241999e+14 1.3813964132973605892695514753393701978797110922516871826980743118488645715401994636732073660249856580e+14 1.0223788891328562837617003017578558793619753648077866729745548531351590027680192937500282653565703766e+14 7.5335761060338204404396971641038067284450262580435280602359217825573125904846854289310435335738681002e+13 5.5259354858738301679773055848802996644640529720142089217237625468656282089159785668544674057620145120e+13 4.0340343940151491224367253818576155529934432394705461734367610850656507791378614456851059477341817905e+13 2.9302862825659073804291175613189673102190625629261485571423620203147365687018675271570935154153443196e+13 2.1174721421156390591278644127196540293934315265324482451936263188512250263298727530442512076923026430e+13 1.5217921678158509700995513832595677924896070152557432794450516852337703137028929017353779162627950264e+13 1.0874446254398549635598447383804758631882114270253644840727729956153595718831770019049091298817843121e+13 7.7240967790171440529590388457344749312106651938455368552571160616794426605402089131219103435529497854e+12 5.4518116986309249288425051677153563042497972794265980420337636841112695086701107551760513013108629288e+12 3.8224194054998794433915623273295139195986540398826732050728772113654505547071153201966809299905371791e+12 2.6612049637143574314818683970008842301242720719733522209274788614699779200344604976798012298062734366e+12 1.8390076469560351990439089414589259747083781397171062433824338482962936326214013504514508819567228914e+12 1.2608375775232649485302653294971747392052323021478690863259699443815913483535769690364442846108511788e+12 8.5721598384648205985752212488081359727651980565354510222998671861727846419112596491767818828170193271e+11 5.7761561784550029758197639863402990474480388434307210062495384777989381566854009841478812600039387948e+11 3.8551432396830631715168363406640649466919347553114034208498768670008337769531782164780652857859655455e+11 2.5468266627650472270432551558244406778579428901840864288094236821968173189779910664122335193080718469e+11 1.6641158232635236831081912760199935018616040914436636859053738901776095020673740533476203033184530081e+11 1.0745290239335077366806946082110865892618222728084522418839621107099294206096605631922890555601254857e+11 6.8497911382591882947190383956792938738400073584191785514644510244020636415494883474317953382744821099e+10 4.3059998553941074537260930220300859322403206650671094588218256678072852561733717554713008176126440168e+10 2.6659186430177262521835129615193527749486657567961100035225465637099214522999437751966744292614388302e+10 1.6230939978744561631968532846964671579044200185056000673461614352932219367793375264937980779519829557e+10 9.7006108591942170582328798309669417612963258042338262722402622509148499423361872390108703714153937510e+09 5.6794415126901571945826577905716014683826267065129366636742304000825581464434969439355813343462438052e+09 3.2491794992395563348988836197110874882991534004788595052431456128923658275622765419794858163639473338e+09 1.8108248449159126789255783601805121781506677021922159722024778306485587365846171269715035123077414044e+09 9.7942257565562067431113499879429878192964982376730863617879983408443285059970864833261659686304805292e+08 5.1165788770307361070461159367670857428969977834102489175971291310039829445644431924572048740048472623e+08 2.5657696940876449066393161713408756760685990246109136602510838946180917828622279210646424926725283569e+08 1.2249218120906597467596867362482961593359839388642062932799651246337840073707542214170199454452662726e+08 5.5042623026991500113544085968442641634069424455531243933690683466705674234239513732382087752641146275e+07 2.2898492210501800695434302501100829004954460660814045010376699659647994238957635188030915007130090245e+07 8.5955643902260269464924339235322244173012149419296710735515171575901236931699623527327771041809383569e+06 2.7855237560662319418577929014540620641119087456851019076394401368986627212666372177347085459468081378e+06 7.1301017072083038123112725417985822711763796290475297897305552282848666870230113396648417267301289571e+05 1.1261482284116785455662519298706566997823963832781541990909417217835141902012726704386336198938469829e+05; 1.5654500327012376116155104447038908293377415457936012223934104315818020183898431252027223844818443555e+19 1.2952688247468265056375328765709247915934973992630029537144316343380344155021007947362855891506462867e+19 1.0704696434818506449037399143834936801231431894506378013716563618673161943452392203443486346682587137e+19 8.8363623307551532407690998364811892378970258343360344562810459021267323422830377490127661782082654725e+18 7.2853110954312232238003226781218826913639350692234804939166030541246198981691215709352367183024696221e+18 5.9991337888641824910463243994588557638224253222230992081495119070084042415065395207667339999927016716e+18 4.9338392755916662727781345784793926277107458620198336894590240549064037994224336506475286719290836606e+18 4.0525398796694538974593118633042217368259859266433859207640297615102433988343418846082899607643944219e+18 3.3243364899336471404846591341389593427013400364434791905479276969653831669504307718313971578100289528e+18 2.7233737059949071739621628387499370298969537677667772924826355749971360590162830802952472897358432634e+18 2.2280398285143435717663796686368474219584935801027470287034639248562497703099227198852174286381547927e+18 1.8202901240967812338835358866311483668850803238873432002456892983830406055297742630784617907523161619e+18 1.4850749148780386748635690674468443423852033396822038273661403548751244105608994605216758547657171268e+18 1.2098567244243686489988810606976025936905701801920786568941708896482025959350944394898440737712976723e+18 9.8420301467177390255912931756581534972277830762552010965264702429484854666709728514851082566923833507e+17 7.9944302516282215465756892164898297126816994539083171290382040767696105871451549863959559034962426247e+17 6.4837892074294880137991551788327337038588261821506826024602711692045127584709354775574146811333172275e+17 5.2504290610494531839147978444233241739741507868829459474370400830164542882503246359477752954785639067e+17 4.2449320883925476221604687971624445830253971703738716374755029354988069211498096878188357788304206996e+17 3.4264289613202385012081647389080881432538746065195743472863876489299247193219547441443487774121337342e+17 2.7611639917417398175176771601272335947447350156685955998009259358472823110352369214911953833331448241e+17 2.2212939549212131091051986394876376933810839388989671412332540461312062272436087898071808297328053566e+17 1.7838836159395937879622674681331774611729213555531236245281110760208536546329881554676271909218372392e+17 1.4300667276964963863889491341195524462366314148926225951741942158830318923035740834639884311998778088e+17 1.1443460757578939764295818168443445661075483996327723745533446217250480001798769654667361673567583690e+17 9.1401023520582361212723992830792897108477535713206950262380430564575965621652082393002718324500083770e+16 7.2864818109192787850794256013481672012589733643344918195624774972873813895716911838327968863719713327e+16 5.7974584627996598915723389678336300705823670860276929120604860432422041240513572609320498551914649829e+16 4.6035122497374257047591937626282983893166556971072956611029495088131694472892631077368964390982328180e+16 3.6479674281818570532707179243770200864899553700993865006289199837533859389694889506247462391475099973e+16 2.8846941153076485478642546400875912250172083823041443055722717391602352040880573341513224063887073231e+16 2.2762080590220244957732805697660264705624253187647303494088818722802765336302079866597113800251784769e+16 1.7921018508492651261477151062473519543602803098919525161357465303884244413240495030976883216059851733e+16 1.4077516377058144954181980397776685193670722619641865632327211106383005094355774848915173333988127468e+16 1.1032525240381956160448533607194334723103089067710651962123949992329765488572855607135829228106852742e+16 8.6254354828926439262113227903166972707974294317383368204116720499217583397757610456085130447446473167e+15 6.7268958761207923221502087045432839999844565887091346902592494232048289988684447122387035409285260639e+15 5.2329298003946434050811713582535714480228718358731038852002445704156798070440133445431883901993023601e+15 4.0601221389044712112827708416220223830106738588933719703720096652130962952466717961824879824632744491e+15 3.1416885610821638916503549039123065131892264631142309156562317823505526293581237506279112378212270466e+15 2.4242709007480482312706541974997014409582782080964216491078695976383429485047797781074725228190145848e+15 1.8653290735794719877815609203060659442799890104269246023597982170770536318316838627838444746075100669e+15 1.4310223001071871932505565350671862063114882265827380997710870869010829464468039119613715028876943616e+15 1.0944910092556615126315617040268982765371082401824591325850887126629997564182313893617299191272779708e+15 8.3446628953823009190240202258326685420796374810230888351534714875254568324838014773760718843378215551e+14 6.3414663412550272589406099284398863217540043674901463247737575969513576213605826270672382494853555664e+14 4.8029241729902700345722720054497946075135147900336983980095343336326870157427595628268505202072134561e+14 3.6249740171986916829379963644086896589612432682484808246538349035964059641253477378645314516173589601e+14 2.7260391031152853231197779018541930287841149509927891631596977899712561667559889299888968659240153858e+14 2.0423435712651587562741704951220793726631316337301821129469051328462804304012914869085843235067232398e+14 1.5241683156509317438330130231906618840503540324166870602488902026752806152749127623344762115921985985e+14 1.1328654848565800234281876079225396049065785888075791048502261375396778605686747904011859804277194366e+14 8.3848362864868093676915602301407279344803830585215948280900532846324260586014500218857732726404040989e+13 6.1788326981526982360921496714059619150421815720711443694744913114988361237979922393086275090072911386e+13 4.5324545314888108698539309238798695749690788614688760025137303362210378700601453852162078516638370048e+13 3.3089444631385689578494792644901928289611178370395158634740098263672292595723741917792524492290866422e+13 2.4037096876468751726431177838497036754054969487158339140066767881492969919783264696995446370299029902e+13 1.7370470848200792648630282682195607275606451328973959442621743269475538115603624470568347894210621428e+13 1.2484495447056966233438170574098926399423552471949373822473565832318133302019551536533551109512745735e+13 8.9216341005049534723374270954510759807669858321412102308682527179158562969407801088845433768686183842e+12 6.3373312505272553844994729012247038292528115473371001260212810558225554391433223113824422102890800437e+12 4.4732259086162014514663300700394496063222750227251220432917134158443108664503772533003542252968070398e+12 3.1364577467140689079128987770204196160666970904001299911400786007544026237478927186612366695415310191e+12 2.1837372593328893674124707151412552481436725612186486244364997201378040015742060619247285762643608982e+12 1.5091290690610186429829350117634873991406417956462268827867105565407322879436502625346492293520225380e+12 1.0347194617770445635440603198285436536066387207657728049425438610572317581432674148044326352599051453e+12 7.0351634543601042922965005054222739282866166331571857315116105598429162144020098590593552520397938256e+11 4.7407073968849240542151438930669012777940067728527763738607497268608114933677483189869497025039544816e+11 3.1642068631012647459268252183436531396124069243493550054886068866917545642798109078740717391470313057e+11 2.0904688341444321885986802617985697526244546236833032967465341720649433195552930957873603251430403017e+11 1.3659904277757577067079327673403660762460673470067223923419487359420268079040137813326245115473772382e+11 8.8206764408678128485953100667337308173500400509179647049583434795766302889121856384096206249485121354e+10 5.6231613766991541892338765485509688166374470538867467503558543278409631852855122917332006627197954287e+10 3.5350580732515928713637120096737689024674655800970647899485380250604238380318867525399890529405168992e+10 2.1887119583207302155455740262980992298289518353531034709416032320708735873183882066374943048662043403e+10 1.3326141810323649262874450778770720871857220965376023395975202645387133245838548918886011272454845377e+10 7.9648711862906035655687830076651630592142190994964498211932458778967522858879968959210603335124236322e+09 4.6634154888103576632063952946765506772962613062955950532879319948078601927034553793005320712079769387e+09 2.6680311988639928611348225733166132788562230668513770363808126304951838212549932124097718718380537900e+09 1.4870045894474823924711674193848770160031375105082253936931575173591323014372947274449423189911383686e+09 8.0431214606307239647498626011390097041128620127783532965268642561678975356554025113483580057497106627e+08 4.2019694506549167120909717080209712242578034811870698122757143577498168499223621811583362508252691194e+08 2.1072192288135845750895383499133282993332123686561065354279504454349164583813537553368259489246972798e+08 1.0060498708048889213556593309393600664035421344642203947733019689061128116838281937672394423647737174e+08 4.5209510324774712597258917558661799192602380412628826402209621094049230009618246480253837788748708411e+07 1.8808660033490052053632950987676038925418341072849147390391901433984035233585449769615530855042373601e+07 7.0606861571098253938860141582387130565314583465254141677800575253688056654290913505761966262554203047e+06 2.2882477807591792100716959313238094643234994259602050198354383186265421853981184706650198082453540797e+06 5.8575985331706461399418192591042197857961066816941560362661110957347891407788481708555394661874574389e+05 9.2524414412227735458236869006059699343846662343394726943386508584470006615450645858982307247551172276e+04; 1.2781265865762173395818748240644490438466099066869141762176670239364077857687601892336432278763165470e+19 1.0576046369210800274326229148623062636008442459546556526729249540915396487849502516060726771472011152e+19 8.7411074710984230519954221932236546764715389086831301822208329212070711326836240634671523284044039251e+18 7.2159611313940252955950333417151867949243082758450184872772702257735128362083872719116231236556769390e+18 5.9497296460955501860067445988222138032584888761755302994247270182394140282774024982399926467255216928e+18 4.8996610007328184369601164792075700718269390269103234740251017718708055328881952120889427362911018441e+18 4.0298671816152618855443790314825266718563059965743959050019928165976465591921263455684182888335673444e+18 3.3102529022392432891581247777561955042279761269973455646422111671812496344219707877543482390816653890e+18 2.7156068180232292552528944112498158621543418811840598162283799724746925521184646130369584261988340081e+18 2.2248312821652090549234902301736365732372392448854149550410912474483642899198176106799875266850802633e+18 1.8202901240967812338835358866311483668850803238873432002456892983830406055297742630784617907523161619e+18 1.4872568838363333288007575106312015523624069695165710868875880340949866291188223586363716779419732807e+18 1.2134484749345829606575691371211902777085087479224031322769797569227983132848034120014017174510520580e+18 9.8863143162342542710579712667314186808963924599003900978877705467821909698672848867564410972817877166e+17 8.0428977081297076711931411534892232783049054464478168013618086172477281838044411370652751738080139158e+17 6.5334510889094970717375859703157654010756193172267442609245451894505103294178658391062425704762951929e+17 5.2992105341762183739996697870632289982481368819344450487907101826269095157473876977575235088018205912e+17 4.2914507245164128971220665552721130313820400972209247730195110403329734019264020553423326666342457009e+17 3.4698205681301844889876609843330580881728102767924625362388888400101919787827792361589530372961506151e+17 2.8009465681794734152087858373894852342604594856876423464481872359627624490226350295870048355726749003e+17 2.2572621542432795521976508765670185704565024748131850993768920532453951380573131363139646441947069883e+17 1.8160275203332284313934551225267213479975161844623494499589134871314229660850189079259381036279185100e+17 1.4585099070597570993699512582208199699947694054440073721608789975530414339060607123680174025738338602e+17 1.1692988647837010911629312684037823525288573579347194246965177244577518248051039827714040624825085978e+17 9.3573495176006123200344237033989169907758357257954221068711882266460222120315151707747922030656302487e+16 7.4743365442194062570728058161229200464636147781881919342007009949115835235994193671993737745691809036e+16 5.9588915044570837079880310138019890899565821275346714659600360726936866537815022143118790693453363637e+16 4.7414494165269992975779694234209087756018040736455640470029320450139679402025846068668030197933858536e+16 3.7652042549516755958974118193640973474767380555015171871641506970881258238065127675576430664065508810e+16 2.9838420438309744558056832516001583826121011067155347006106830530543858426061172057544155972345918519e+16 2.3596639736067611929155398102074159800891994466647678685934523663374769448809614196672105501309260880e+16 1.8620345800057735830912586076475487516401918028491697990317061900820510190420571995326713993702028902e+16 1.4661004955912273092257019834189305657067814620680184747898351807580160416107316002689503890375471999e+16 1.1517341226644379803343552671248732693742853068849011162861774820158003066298997916026097797562582980e+16 9.0266402764417047276166389507205717630771177825994463342751611771089247499118635243306284653162620624e+15 7.0576013204659909268333143277121673218920040852820897740792304248116649992806834659119339402514780504e+15 5.5044705340165318809298315800825835582479832716078973667921911165528738653374978461643003541301021150e+15 4.2822338397273805143656407693260508154778614295341116452205294542755758980441715013084009694551424804e+15 3.3226841635338484431216711924741900529071399060260691363948399951729737647943941644279782090499841388e+15 2.5712094379178406181783216824186652362248473397521456901432560999502152158885719717561411342681773787e+15 1.9841737367143988271203293864007282956426345878695953462780381012254052683975934896557700799805744388e+15 1.5267857494631187329483781872165906132331222930852562340068876240043381377435271629340610102190067664e+15 1.1713670232217988198479756829866569896320946148316726469846694327479201778968607449582968321877004137e+15 8.9594759046225999924451103426316268163767275611349222572748531085169208719321584325724979218907605129e+14 6.8312924926760527967611887387344248061633238380360827465405395146502816644873726547573852577974218829e+14 5.1916727736604526644189691577676535744979309068340405366305775861263247493309495343613449805446753179e+14 3.9323009135695290984259485120807344906898005607234628055628453975290159140984581099417684857617645054e+14 2.9680359919502875511583337227087794185938537110126797690099801975476148477328746623918396953396349428e+14 2.2321298382983859797980648367367352548898641498084646114750032721855529103474310343083609000031081946e+14 1.6723960587833016094253758447933740907752616853474252359260438489343586731975096121740333906669963207e+14 1.2481479732409380369401577309695782504115922396633474783344023803799145194313705874812829631733844924e+14 9.2775682350003062332608451953135774316684106532937843370346530781223844420883979962024671311556129068e+13 6.8670927755581447854424347626329198180063633302188833284728156941472267430722761775897035991231528748e+13 5.0606596215661049897872483983684139888423909109183628993962321705132066854921590732227309429074276398e+13 3.7124136370101030276251528681015306374117674233174257946890571845168593064538897746369088286848619111e+13 2.7104065553790050580518504321947562835860007930546601617404970501241698556018192418977468810573215635e+13 1.9690143312926857863221074036707242842293710709479688430897569331041096186073227386115315715679736223e+13 1.4229845990659413853730808922623883429965423973137589271549539240289018295280400197186937181542949814e+13 1.0227775628940513545399750405346609587573118181781583036387492538649536552017143922268277740335430888e+13 7.3093041390592022337095381567795352481514584597718053936835153706311871621399592905099965173405847998e+12 5.1922943182003693430379160531132761627305889022473784319830212345902192614832924142464128899599554269e+12 3.6651759834144322701669136626531348559903173119756732295654890614695221628738630798522679771546446874e+12 2.5700074721445892249777798102143080827365135299770013743533386334311946572456297642610348821858458756e+12 1.7894357511562032404540443113656481758609409253342569614632873656107690997942052338443482708633201089e+12 1.2366953480871654569463591525180785702184003608910401727061406620377375121458657421039189092443543836e+12 8.4796790046638021030593754237090290087962564373270433089176010401914644432315794758911861582094360437e+11 5.7656898173883485637832622351441553010751091300750022029889362375657375188811745418808676353887506731e+11 3.8854413333321692853569783695275602765661503142119263369944588520169843629617365641452220055061865552e+11 2.5934747959644835437576670232708621243356518176328329166048175929608609472266831662763796915849145646e+11 1.7134863784647204773505594636997897811324467370757287682630262936487965336715045297480309461429851538e+11 1.1197066287091207042788374632400806677219561374923616172009917481074645215587200243073574238576373339e+11 7.2306603281739772897816854190356071041239516997007089440806535959391045462706576313408435232916514073e+10 4.6097347536869402651248651108167186725472497707578832652108414159327332537199468954866539978560199155e+10 2.8980849587941076617663989241201746809678387233887368295347342411176876462508721374733537411695453594e+10 1.7944121421589225669671699336598521237140110771827746775098340979765997427542906189751179722346097687e+10 1.0925892283062835449948876425376479837550924436404996679840609556618900001955226833793012097543020393e+10 6.5305538668784097901895331712387744453294446176004552401760576931198415088167167819462541194139334109e+09 3.8237900915817213585932119172524674163023012972940273965601553842437430310722621868728079177800944256e+09 2.1877587554483869864684029557744870221041829230450805129721344777613075361148348141217127226208006227e+09 1.2193808861880334946295986830457819424421128403111476878873591827794527136919010676353355854877942132e+09 6.5958420309182016948042417079271059045902804128652136716397063250013963763194957446579308372026695280e+08 3.4460146018997374039674106594267531832951978106753304497772512525067054826210249138527647250242951332e+08 1.7281947994478991739914825384579024662175171355697817981385603346442952449878130244108272127487042443e+08 8.2512835315244476318149596600415356361255394343174633995769917632677782520838479923520729597997343754e+07 3.7080988477813579187764621023318698198604411586716868418207149067368934031298773523670864546582982836e+07 1.5427644907011126770153890036476681796656851331674397744569423838587104036965467917782182016272231333e+07 5.7917559914806087209800983845809664130477016081802304277866344924922699851042359284040378115031671946e+06 1.8771119177317511414966238999020001248375450865689570424945261650431330258109094586254079475293810630e+06 4.8054561395945907072435335092213787073580861569213269321712678748068648774519286902788072557058604689e+05 7.5911699484547427986680612772820655092451212265652398515456405885592953376447983326232333766322596889e+04; 1.0420763661204507807038111923623266906552917963911511156482227128579865475538575397142862340405861459e+19 8.6233838656619051513879515860593845775849977398941051980413790987289791965398582062364195374822972632e+18 7.1277001312831743745868145894040624164987994652587945045990270680063194202755634611150747811835951241e+18 5.8844465926842104122704675727222297996909869816041911630681111889432923500186904782628675334155310902e+18 4.8521815720619744442886376346282085766633217626586829332003220365884289967456708135876193739270112705e+18 3.9960793960559447941395529399272739001836194561860151093586619012647575265507422641970310652776402701e+18 3.2869035656989169333602398995869921331724189200974474573699232305245501246879847862978993587780315634e+18 2.7001348231414078597130421036614931173699435855944832708842217292808586742148255770868041536832387363e+18 2.2152314092162119278232546736152318512616274230517518952715375794267820658648645396245361332973691555e+18 1.8150020397427576362681269296321779195772373241416979914813335791638989795744900519942652076062318989e+18 1.4850749148780386748635690674468443423852033396822038273661403548751244105608994605216758547657171268e+18 1.2134484749345829606575691371211902777085087479224031322769797569227983132848034120014017174510520580e+18 9.9011168018898759096943687469284984112708312754960704878346305701656088724265010092327951828097631820e+17 8.0672336672544922874378816839390929319411844791336236120662749542165021362063737158742760562783388279e+17 6.5634175474387051105613532952485647911988034252612868752518049183843358625822877329936500880841022908e+17 5.3319649424124383403793511005941522896115098433050369096329075986201787454098129748850592132710700271e+17 4.3249675523034023481564830525125628750085393390804496538657964887430996081597813230304122438231705686e+17 3.5026983141317145016049156790758461942650365340178913834619685592259595779753724696689938576625666021e+17 2.8322554975216759710596764645970319946741132086504139226324628639139578276692326563294536559424139246e+17 2.2864248295415278510742589992431880221665750286519783851035000223598573639302155163974823484400998752e+17 1.8427256416832114432428004756194720343424331855440654310370897682238477111697778957660311501152787112e+17 1.4826121760152003015170286425793814161926223782145105133303700205071083064100129363790764973123924101e+17 1.1908055770758992624727086888709842330211142929119695053799303372761678724856871278208718700231503162e+17 9.5473583841550678880238208964005593785007335069034368402728985685891199633407029576950341453859924889e+16 7.6407616034048850216247083354956709292688724746957818793283394136251485223254578476625937691166497317e+16 6.1035488805237258574513818087687790782094602702785403187758337250045565074404190390479415981227676119e+16 4.8663250559230464959445812150420502389882039033340133565696808853375975504249912732081918847572553239e+16 3.8723311979913516413708809878726947244573620339067285940896951737002480367584075337904522393652681958e+16 3.0752153055938297231762995896070895589654992155498034505586568780418928982069307019777724636420036399e+16 2.4371839250459444558801094592259795353353154925910657842949938829174898029958956248625933374381335875e+16 1.9274716634256577313202738963919703010630116927240627671433383488920226747489149049873439213018517800e+16 1.5210756720725446522927123564865066586737295618407917851407819837575794021369682441286986799745458441e+16 1.1977107019478809839528357388568418398235735371733207718679558921652033287916539501689079590546116434e+16 9.4094753079922950969086371179863511623235406121758999490141708998944004834146555069202906868832593630e+15 7.3750363133021311070239051548685918829583704549359490599516010726080841472947663813810064895869936410e+15 5.7666006111150804825178064964662366792349208123198345574494484233896928078092943706639196552355151135e+15 4.4978285492783021420384329147568187215014023687544389348099121734469650754232854642213689421420806010e+15 3.4993081322617423896037396323397151429705042664511246035794206256679019191201670145544014564162342827e+15 2.7153461240377810427935361401995106011077590485319243053498287657617894130824249762368554704890778229e+15 2.1013470411153789481614242359307525761055421450876141297035801309138761187170231282935006823531964047e+15 1.6216759825350717837502284142158855555936295798471988544989822683829081969547569763828311548724184779e+15 1.2479190305747557359710872275892320106990341919746247146753801000234220635801649332835242583467218612e+15 9.5746980701248966268500060500155577223585886960801881215670931257340917003322895636174139214871470101e+14 7.3238315286122218374508420692233402487724893861159921989766174467404093588246247153762463209253239812e+14 5.5844721040331562709168059373266139530176913416546133586267506504527364537269377225402865281252606867e+14 4.2443375968872117679588214032254629637888086770215331020424914234303801752457711644836626107928055720e+14 3.2149377987786372023498125791985279058012183446417499476139316457443976880256063278188236074429401162e+14 2.4267110707914449071365433320922276717945723582198434896281513464634605252530877377729093739512669074e+14 1.8251194524607127950341286521813331402307188954558297223298406714730841380580817281713626946392413278e+14 1.3675202393361746908396530563863420393289144944230862569567472008349165711103091482513770304731690702e+14 1.0206652803539613614389245929066842318585236122128799318395338878777080826989547100585713055491141224e+14 7.5870668894120351977614911596982708240687114055616683513137254256429151898328672344507291422147921067e+13 5.6161023016511139416905379503912260180046350514519872178533942031457831324530789644412681897110543995e+13 4.1389617352379888813901694258441954477780421394133894765980412269292296673954404222216515638393365495e+13 3.0364258383863160161295954876608391835129041084107484287450622623930115631074728574994490592396220913e+13 2.2169844123637411727436903238077165859458003414400967978296914113964209540745807259958246862257042669e+13 1.6106411994507923608133569939466554310508214302706994957599132560035915451564357555001012460105018627e+13 1.1640501640788019152062285344224241111353126465921337021219036677567973328093776204491689460850347120e+13 8.3670834595428132603495993286788205236895909392435346233712220794050763338995165144844055182411687849e+12 5.9798486956767918776595396718819688048170140857169736917496935382072076914882622325381162357496640926e+12 4.2480983009781491379730844556477318662642803405677800172266799865574825416082164523225720853605387899e+12 2.9988242963546748992167229817394104665437719100941869668488387110791057965162343426966518041127828202e+12 2.1028647733835605758633587970583743950243850084106249662800946158822537985631401644103487805152130587e+12 1.4642447600168462788480582023346629561224028311204010027200811113039652200345200576704565863228225984e+12 1.0120005340500016319396765816570391417086512094226736257115166139053143030155667999991049214408301842e+12 6.9393326968863949561820862810773355547543793025253181863149936869977670634216064796266399327337841521e+11 4.7185622729415455013307840707476554360612983260844564608273581122924851151828596373800954096850066253e+11 3.1799385582569921943984730667757247927780185405317065946233957644215559453012558110537227229214102714e+11 2.1226588407681337495467565761218675712846320647931901133331615032990699084947197718089026395233303042e+11 1.4024857481743092126721330283879308541088990490806881738750502829326828857048389476385432476954824800e+11 9.1651910895717744730270334135986902230540264438570136158116290421608381090683096027768023377582288527e+10 5.9188121141012744219957290191592613273775695451314860481392738682866691729176868234651927942943511070e+10 3.7735638023585121136198309956632675617211855601899784966967224350302719557017536199719497961237717057e+10 2.3724982165483629545920159777029224086649626666475291319684614332795524768671154690345036643618111289e+10 1.4690475854617814981032074456177287313741206241853919530637117183799524979983155071757779159972061822e+10 8.9451851352678096312064589748013874924920571113411478659883080719178938913134943818670722283212723069e+09 5.3468878492730963774887174846626679912737478104160544310607377506377162120986428063503739533211811243e+09 3.1308599852615334942365743997683715714961607566940107551981973313184786174729293803979307482106196774e+09 1.7913791085389447359852962944017895855513065743728166353356997059208589417618410162395910730759587887e+09 9.9849499278631147703224979474808953391025216919865609229226568739046169848787417583092983021595690757e+08 5.4012613844562438175708756447307944323766402288962050442713374134288028563762956075217411150726467429e+08 2.8220231653704228841671470910141722358025306300960395757452946103321241776292841755280406296400328438e+08 1.4153206018319582003520229812617804261881486195342291200332915378828126785894253753211139391652207259e+08 6.7577576710643832509743053121673855979442637666654295106793806584154091086660550642453142548750281190e+07 3.0370494945648979870195078688602122935794750110952407551692605420634831823561016461819142599674007492e+07 1.2636315924656484354777552724803633683231844650352461921751406123757178245714696969750547542932861635e+07 4.7440876966829203364839665826317155288067130758908689106961976619843689322119701073263200901915535563e+06 1.5376464599383091089994858557765928184898382731618020606990203462907866103556856559637631355042859960e+06 3.9366704298300997686105023463613134145933193958986330146728148119538919333277968628373145453593269742e+05 6.2192924054174889465174013984024110693025727549325432630745862323208553900824657440363526827126264447e+04; 8.4840651623491389847994990621943441995261123652943246150673391913797829379980086723325164743151652214e+18 7.0211909204320738687088766882240234702906584177647378300849445630634619262712382483730109634562160694e+18 5.8037806186020408376615249349361427677428958161179241458719956284481668526721603079714822836815750172e+18 4.7917658306453009738644341637465914707749106263525241818140095230116749188415324999965669367295115500e+18 3.9514390451271970145555147629747151469924122057577753266810133244219483994804458280924981125262907684e+18 3.2544718675842078819640172732441060478764159125686478288221558217637696538192456140828006378485948894e+18 2.6770805240489584386014829905074589495555789854422242962699062688884635040253770664287633890495589149e+18 2.1993171883196921940328197607767839222016840138148551614545724766324366020649532001831884443987846804e+18 1.8044686982776616237043026559698884091444810591611411172498885913671324993854852447746922576289151125e+18 1.4785468506000727044445082369531311979693330110471538833400044513423591270764793092846409870122782411e+18 1.2098567244243686489988810606976025936905701801920786568941708896482025959350944394898440737712976723e+18 9.8863143162342542710579712667314186808963924599003900978877705467821909698672848867564410972817877166e+17 8.0672336672544922874378816839390929319411844791336236120662749542165021362063737158742760562783388279e+17 6.5734346998038351112049280747152045012993379042517622785994538489818007333049240091556582905091375176e+17 5.3484125461432742281999031878059973788835335925274318522471379325295783708510721451944992109443581154e+17 4.3451941167669344860501070865732726803234541448237435553263330700660014845373852003997190266596750108e+17 3.5247771713912586475695075080091268427585332812043272133408896505072784850951585711318441664614137216e+17 2.8548174690913216927196261240842851962970880576214883965203103969095035266633225247378873183789236866e+17 2.3085257423936918302279313306119609479916087322590471626220358889847082383555869387747711283889173385e+17 1.8637419627919180557094586402655464695645374737568844778421846104230728824066885370793210098564232157e+17 1.5021592574867193378509651881252665645792905923021853433925184178482293773056058267756171297238519476e+17 1.2086740160073034836305880159675136164777013245271639940684304226141389863007593334968592475402788326e+17 9.7084229163774988943819466495820058156523788659107188603920087086711630656274758810140410096147728378e+16 7.7842564331448485164809566743841480837896910072138936494801108380746353272542385791483383073452392726e+16 6.2301215394343954990024097271733877449623975592393338557273024112606673914391647442114385124809486732e+16 4.9770056558191770877303440131855775184172186154793474015679393776714861163667968154844931182965169584e+16 3.9683734631521800031998305165012217868100804662610840835421840143224762533099867995201926097145352092e+16 3.1579809582198915173614938917604975699722632271696965325274226064924362240006839915302108779540485857e+16 2.5080604772455657048643954127477467091894918783587585456397975936412754971713613802035688651760623745e+16 1.9878157220691543465481896750080511800281142658394917170135572016239256111713710607710975076419305270e+16 1.5721755238067406506696070224019064242159703555012639231784437246564857487984097335264587842566162803e+16 1.2407632848658351536433877643862525918419412090769377930599279380340657332202897297655934786669502554e+16 9.7704597504173830945302589670500257542432110477429885314338745957711342116325958679802521219340052292e+15 7.6763241160564440507778842954096843742416691201648530457918706729897457374128128014271087123499143924e+15 6.0169548973109001274584887394342853187442614106673725541480524726557538902197811388287028111141473547e+15 4.7049718745530016337899521014647461109796452880060567907648064894291796093848082743397918836003194050e+15 3.6699866738240250939951831230532281527452086850933955447318544488906449921142960276450132262348463376e+15 2.8554073674761831806975787760141572342052670333285758446297552532126834244653135139506725154950794477e+15 2.2158239449420881467870258812853859770187651252643232849435886792176073030374700599921858339661904736e+15 1.7148726202979110778998513977121703230566268379206197884734630150846596743725278276833821850973339671e+15 1.3234942567421122338295598874524982031383709982752516597489584637766921990353470909146484659631913288e+15 1.0185166642705333105526399679246207288380747634125319048109437768358036454361522775478535464712489945e+15 7.8150261468373348004802942398020661702053129026415641209661740721860583186437267579704562626358912375e+14 5.9781549799490696222540542803588216746291836074345412747470999185185027069600600973170026568769304988e+14 4.5586293822941457641220291945172810959070526264393901927798481950245990861923403107900390982043136846e+14 3.4648566661759911793531584797898509521372253238340155291935563935607642174694342255597083089321586202e+14 2.6246474601426439837168902144905785260133678038993266256519200747009008272698741745541490479120249537e+14 1.9812504576238686399370068989888366858722307285711707067160436915240903369583268056432135396694945722e+14 1.4901684433807933309835638485347498580913232040609044443571447017604906482458065418822666130976882202e+14 1.1166072519663638284967515626585363738084177787055839260020868803085810811749561131171423167253786202e+14 8.3343644635952701975104887505785384324490526323762914937913068885227471034414457814311993323835054043e+13 6.1956285925166446754545944973274877013240407593622297485081749511725124917969495681002548226790166573e+13 4.5863652484245959107403842162500896844137484934093712641922374269802012831388239404835995484241946128e+13 3.3802362359515098502395705299212264827230873035032011243865291669341980902623392047308316664558318339e+13 2.4799343328548050101244306090046806179213295855185588929447980519109710245143510214210165015530211209e+13 1.8107639907300521251501449652617184346860076044858184803369273284646580014692150510575850852667676675e+13 1.3155869770931479229141212298118883723677644878599777685443345366205509497612369774765781033707349768e+13 9.5085403551609449890703281085926090270201303111000505032305448182962393645754891135032981624572351138e+12 6.8349839194008242670977863972362136511777056946367557927085031265919551788389818292148039557176909069e+12 4.8851136502908614503233157612979303632821029870145268790127610734940443615519343747942318707677987016e+12 3.4705631823147936357270676446764554825986593016066562583307028504079990673531095121116946560339225174e+12 2.4500625910264714877091072234084425319097210311418018580930755038731098500633594332439379689972345744e+12 1.7181382428600606777527396150253513323020140423595195101084432943779533906830077725582930455610686168e+12 1.1964123190278196947606313108694602546187623928202850992764131901132420699807753362504198819735807376e+12 8.2692898825533140983595366872370641313452055899811903119327607340313306063463177911752370574407084637e+11 5.6705515102595351157950200583033974152992047482492055420841645207661086582179833594024727167925222418e+11 3.8560018613769665653843235946095840954709651834041623639051490382674091926690441335250234947764069022e+11 2.5987593517813650950712703666659373017522136747989910244558116464941978205623635220198470502593446435e+11 1.7347910289652410433303633535882582997019963798192110235213815673279775851648512878726189982837941647e+11 1.1462646502599184519602566646171266029496030474775786506082957538818702442930881285016536822124621665e+11 7.4911291498380568919613036556445896765380656790833392879318120586055069812507471265195523566087691171e+10 4.8379288733132124349339646480910704007449874518031299738150801232303058373508300500437035275923508496e+10 3.0845771626761603185027145813663530544476464819806703824474629301342764992281337743571934412836725891e+10 1.9394058905949705266283065172775602309555639948305205327120433980749153153675980941032088779293067169e+10 1.2009292411722356188145056415012634980141696960853740672480670724260813176302773278116629234776929956e+10 7.3128978318083651063909393424715275680616870402078960120501268074476828298123361712203440827879364598e+09 4.3713920202147635083764590638183629400743198390503385309740409611010592611299831582545621248941073045e+09 2.5597688166783359597347335110022850847488964223727056093863188132729703857009996657094996838630286309e+09 1.4646806924987710766643277260005170179094825455456162806689565320099995892564208744554471775521981380e+09 8.1643133885439310835249102183977545475563288748800765837508093059207901887729966583544476897713563535e+08 4.4165923041263010223664520047621454447464481958391801517850510123561659022579274403157568765034776367e+08 2.3076562479947390412101953030786043662640905485552778289251696839419951555123138955325582623246895935e+08 1.1574013148227965777812963195711880008287820327970988599768735986073782922753081282922013343281730743e+08 5.5265063435985720389470876827380092572287796925007888622657279051206792521488655016483557691849243756e+07 2.4838156697654390620221455067802991746931559729785084587385081148054098253033718645816067950295711956e+07 1.0334946804091758890946794820810738038644122588975567417289026629900138071893681516102623767529522436e+07 3.8802717158200161462927630153778134760693350392491653869035884375699194568229727948576866708915806582e+06 1.2577372167586159054159830213682421512491694793589336144557889739788409171162440599972457370733103552e+06 3.2202591532161686916864295089053757033389911557203299684556947189386260494513121834905652013887904391e+05 5.0879291198888312988347261712625499426375838915331239212134335442662699152958514065746913815872120323e+04; 6.8972276674508884705511840139682255023508148198243443390980461596674319562818667030220453118615424935e+18 5.7083406433956912269126275474612661614280537367367705622703448892158457314642698902970988979030485546e+18 4.7188753573903785413491213684755607308606933296877926103386372737175514725080907194247287788648072868e+18 3.8962912223109552639305196228831212959122021542598789142263825921245630799148829679197092816247142531e+18 3.2132114213522426618003028095177807960277897518697259472763642295578255814411115552020658872873924623e+18 2.6466262383187945873086927844892770566882548414457767014839896980281468978948157490142579959994420560e+18 2.1772158568839840553466225928440170399896290017964767900877922892050100330227703262660618536843285027e+18 1.7887752184508590078463524519450001134936788521857569725217091870600586090856939809499707479903028373e+18 1.4677259935098720686849460083387011476315937260376090644133120238448369695128003427192154353449324350e+18 1.2027028475209965847209480447808806020545088487414088609585109969948070242572738229032290925585637652e+18 9.8420301467177390255912931756581534972277830762552010965264702429484854666709728514851082566923833507e+17 8.0428977081297076711931411534892232783049054464478168013618086172477281838044411370652751738080139158e+17 6.5634175474387051105613532952485647911988034252612868752518049183843358625822877329936500880841022908e+17 5.3484125461432742281999031878059973788835335925274318522471379325295783708510721451944992109443581154e+17 4.3519557941602019877063710668218832942136339076467518834355536909452058542420810172961548229762634562e+17 3.5358649681782997687313022317032108956906195353496662742575080667640143632203289942345642030488543754e+17 2.8684345744631000232979821429036244924281822454641477109316896888533315438122588032575415479534784681e+17 2.3233695901183430819701745648343879315239050254888724903895407937393306771335109207449253859245533967e+17 1.8788894606326448901917443429020673783809143961858297151467714846445702619079531751157130645148660607e+17 1.5169760528072545577857445708908644961640579623764022864257218676569601843693784658548470678668250927e+17 1.2227431303872494858382994921669366342012614840015329493098580230391682213250280376079669156010851617e+17 9.8390830955335099229872680119300929282166298763609800059620891948227020788147217617803066321304753113e+16 7.9035134461669102683153042736901708616751182325196035930313921050381559114380060158651512699019091981e+16 6.3374506133628261885850635103972116105685248837526113725107394256933811074291160601951607323173442963e+16 5.0724735707751406526832148239816956331784128016657382739032556449698140016647608441716616877287689342e+16 4.0524447596261521246153715784843993034203040098456288118379580548902784113693876759435777837362627092e+16 3.2313728835557592052480783075854224749080863020477223375546656523984866800746339815270616970431112462e+16 2.5716359629400677279471753020709465610311761621500133286805580613259348336697074756292073156205996604e+16 2.0425058319590794003663616207951737795275896204071697100408055268701328259825508623008584608907193209e+16 1.6189245598729527051483756550134231750692428076367640487358644723040958018214213478603893608638176722e+16 1.2804911530754265313312913257634578006126898172342977087369870553625229633241880846902016029834776268e+16 1.0106235573613958352014265867485351743578084773641672868395735134308895260633098342657346595275986211e+16 7.9586661106723737436147120192445114618578265371118887263579077296484374915955137413656441869132526351e+15 6.2532135388030614044276052332857374866397031483947840066664062901399126605976551475215925929540636972e+15 4.9017510531978570845254095539100408403456048527337693330856592384715026342281032307687271595597384049e+15 3.8331510406237888632503377785435887768251892742036907742923913334274861963911314326426826078275078297e+15 2.9901134076691529192178210268882162601440304996674740194261517607117215473245048267554874293377539492e+15 2.3265660499124918938196132333775828948658458337738693274310054018764635056363300977482628304402806273e+15 1.8055377115970788588334035864083898545872171185891276577574085838644864898087423872372722466812455553e+15 1.3974202886907170076535971233194136772939661806417568617884915942368306493034913101206044715993316507e+15 1.0785516972186809303556754932362679955727009916316852687591092611697866987495003644189135826166908443e+15 8.3006219321233518596496327003799040590657683599135924511013542990519447572614181388899908593204078403e+14 6.3693685502274677474152079944122410006961665637195617315843268649915967462045800042299176887362805342e+14 4.8725513194244206239816956175690213584634118052598740549271928851159137870492928054877626308548289935e+14 3.7157518644934952455901591197992292920267458038030854241637910831836264816249855361518168892386914807e+14 2.8243643189728622034133996202157905631469830280235844702167998123057155284957692459525815914384017792e+14 2.1395837970487363763686197553943722384562680079098981736246273964381496689427697247657456213177984363e+14 1.6151781739396699787370052851381195203340342649251198787229184186098710594205197919943005862066780877e+14 1.2148957375457340785075889105968462570011169295900961182922040709190979855052656343713708741584634524e+14 9.1038801448296481017919345070339749238016153931021491692983448166028414888708287705809520993139759271e+13 6.7954914225250534070941819414434291583569933377209687011686901483108378967016638669847015084322344780e+13 5.0519134210790944132506523739237227923209650686357728395923561224526177722773097561809888155370724531e+13 3.7399100298976865424570279396270029243985893123082490990283381836210024868219485780333221379353905677e+13 2.7565216683074749944642474989585667289051960687122290706491613562663149009866451612683583887577030710e+13 2.0224427050923832773289331132059792316825936067916672776069988104667704931346026217720581441852092173e+13 1.4767923359244140379471183312754554054950602313361311140279786163336944001423718473291209983411689063e+13 1.0729970445214608879009433441687857271350365004172298456232304157169531248802332470148942855878979046e+13 7.7555756357783721267514385923096601142388733062831603047275194837353922178478096540808698625795825160e+12 5.5751781258042711507249056367875041135815421854218041464746021001630528962611806301662175004899502145e+12 3.9848945312752837183525129074460640104769221100336771933748792226919897550186372117684761299309344402e+12 2.8311499053920153709021035255189073151295897318749056057011005594052403876053229332389081244637546454e+12 1.9987601428528674215763399811936907335209624140337725254858584305203206496735587968161392838432611731e+12 1.4017224769418469934698902422528111952566613821748179071170773396573252040902289917340241967388410939e+12 9.7612420072920068343110071270153687748461850905648373738997445280104341244054849824815356687153764696e+11 6.7470282946429815056780251810761227490582940523117423324953953612798667094696155353523449273503598834e+11 4.6268941607356965693002984038883099254749960648843705199962966538175978960444401797435568205914933899e+11 3.1464533028519165580825854835972632526406752708021885742485876391055435377726219847065839212919221663e+11 2.1206536881504143298847455012232731029443712695769587919687882686609936373455930324783880207773253312e+11 1.4156970522367797506167957849187456103564809664254604845854064668652410823621759686258730432361471243e+11 9.3546464097535127119574028768974540049833597361516419613567780815623987490623358670611115660706305529e+10 6.1137675881407581152119168867740272204542628937534385129246882971952678684401072501705530252164738806e+10 3.9485726541502644616354332297135628809137251227963536740961647578492869198521812991786848597341868196e+10 2.5176488811160915883020103778089782507548477194390229684318004238167934977655836518001927275090449441e+10 1.5830220485869456697989304424002080823088711643547576112465153587959918488745951838385546327956367488e+10 9.8028932546040046436330592919051316941960535692504943301248803454547065794646229804892468067603586789e+09 5.9695946469822386490817673952598464970837302591845370374738597846399842445229393865677772594256870219e+09 3.5685638390473996313332684648130829313636832845180670963375068722091121488850406629744197699522771522e+09 2.0897424025003726196882737628313237582107517007229248968021695616060340358260023156475874395402732679e+09 1.1957852892802012401606545321343828551184702342445328546530623838403958357023797500704766533935608112e+09 6.6657363892343394814526713358484411189561442518780877887749714098042240397271924336022134729630027784e+08 3.6060689381201514707442914947114548544102255684109905973966405643410186219325285402749281265636098061e+08 1.8842397964516488087759591444486471137439796845228489141652750479157154128749092465704394923188560097e+08 9.4507779987651107845458422837680396905547292724819537216368603099127234005973154252794983162289884222e+07 4.5128731993246867200349348490314329657742835782315505547649523886950851559478261706692936482309928257e+07 2.0283422283191551510751593619341904489541728903831917522908006788339943023602063667143160652138533510e+07 8.4401546275676426458306748320966563822118561388946159898593847868287580675782676909374431876702236513e+06 3.1690275306812500973427622230211450226662279688155688033641998988256253005997911339203572140079374104e+06 1.0272541460881715620069894307533167801528515215118932046667783833867630481991778510013987808262087384e+06 2.6303128493732354589442373756463119533648169859109723007784545300803698889486903130716807027091837287e+05 4.1562002168439865736737320065735119336275541993774692745021915226401747680079322500379309391841381924e+04; 5.5988413874464932246173187021236833505544367501172947462951146434073613559250901342791603668979381909e+18 4.6340630077091170657863320738861348376014094001398371458179721020659443180138600883090152438011446317e+18 3.8310594608148447447837829430109803761981616190118237878708330209841306362403153000597851554630012384e+18 3.1634429971339413768744259549991659458888853935284280296030554580442082022174432347943753442603173371e+18 2.6090115682290674906349890051597943957581425562690425960397014546088195595835854321419366750988308201e+18 2.1491033384152875951069995961008483626222442516306647052506110413759250763091134492281695942157406625e+18 1.7680479477149639437096747872775016140626856547059008221728731418062432487990310932366902944976840497e+18 1.4527004338541195443521780567422700816693762097776979261108417463779481885509503147578800786663735903e+18 1.1920457152534207787190426183906244095823629138455033662026439062694710540775701026554375947209548274e+18 9.7686325710014565608778101836326998556479838417002382990243221494571568434288182787740023063921197533e+17 7.9944302516282215465756892164898297126816994539083171290382040767696105871451549863959559034962426247e+17 6.5334510889094970717375859703157654010756193172267442609245451894505103294178658391062425704762951929e+17 5.3319649424124383403793511005941522896115098433050369096329075986201787454098129748850592132710700271e+17 4.3451941167669344860501070865732726803234541448237435553263330700660014845373852003997190266596750108e+17 3.5358649681782997687313022317032108956906195353496662742575080667640143632203289942345642030488543754e+17 2.8729869844834311312342796382456909908079620072645114112964678181935645179604414108074071514062196747e+17 2.3308246674320050275044555146782463996204109872207137697695714745433869305734091317242440501298935959e+17 1.8880326735286846571719520819937312960078515341380196188553244845543106534487426084142203764920803360e+17 1.5269290617141492675082161475062521554001128715443188489327767632088170690164790431795333978683343857e+17 1.2328852547892274476945928395523923088730893585289954064477839927720697442609920183891259632947430878e+17 9.9381453537142470006903343754608702499424727493584873589578172989066747961425434390808429952565317769e+16 7.9974364287647836822814254498226738968401146012650965552086619343296001690548705746945450187029376269e+16 6.4245438166541056846448071733019466213760240994188020426810189997087557190940603690398691301553233711e+16 5.1518414916171848018575891084253659784351487483213380900661002235812659253803888376103213175801073007e+16 4.1237599564249028375280169823531592241172155818131278969586025930820178950868960272074750441777385526e+16 3.2947027695483183667774021655559475508426191187147017288378863595998152731694997006664869104823109878e+16 2.6273119412467395366767176282325654748233744718786292382058416542251018646605531436800362187759423575e+16 2.0910256112884997897526739379874915414790085484077046205130440157113641997555209305733619420828167803e+16 1.6608803100288398025077179560508632055448262311134263631608843631873575326119342319399920753247616337e+16 1.3165176415564705887129600031436840350846446182315062750190346850559279078467211544908170974801803360e+16 1.0413616116725891914014199187555946296507016754729573026939182312960576120671549034100454214707024455e+16 8.2193822529689765528752065774604104038223687634983305090306997040693474657140487062967376673191036976e+15 6.4731354375024055202804240395804079636083456470965538702350704350062343960482774819367092872677592939e+15 5.0863024742142209111045757541420386286095089898792166144228521114525056491395105383654494329846348701e+15 3.9872600062544749140204499086899865169510825457990859201337774508824502860122665099284696839621244095e+15 3.1181965445479656945420685108891779949141795580360411341246149637810671387808946341862424265860023690e+15 2.4325362816570516765286709728623810405739598422745117215495865807484824200406158034453838374570535379e+15 1.8928274668658168360370869915662469700839359009564953798294142525362044297946682624911920146559735083e+15 1.4690143787960027568298875999273028818585869297613592877028667549821736392252549998877410276008891242e+15 1.1370255647854694796948772789856539984078777807243076648083339788792558078573110639965953398508289828e+15 8.7762243180484913910150059581722498214195122656935726051064482467040700445314141563800726073409765680e+14 6.7546182017611523282173725672580420292241242320379937181651130953767722805513835733807748422139470897e+14 5.1833416426401838156633255052803339213147325167776745288596948574367606657253839651666849884451901469e+14 3.9654549401093757332402656082554847478661141254897795005741059626237513275981718851713543209438475281e+14 3.0241706960817263887002522746917237915117762158119611335562590892377684551095477217449270374060238689e+14 2.2988104791218609731599188786907785098921921416499116074405476745825411914305093254890387024386291678e+14 1.7415440472666312019717492924125403609785522428863717341781997051416286018529034273581810654037367464e+14 1.3147650939846896810139613284360131640155281105785619183668547773215086469814211906183297283503304491e+14 9.8898374833308455651195518656612346353824614511237469986996661419765065384885740380813514770258115145e+13 7.4113777457483508807874834691721265783531263540599138306771589348505984956504417644049503989726305674e+13 5.5324233865977375630765412286643201192838402443404768904478810327393357793279054678525026827189846864e+13 4.1131297667722445811004787551549524234840646853554927037227924251166236013657922084068285373757414506e+13 3.0450854823109362784922422387541982715185827025947622152063031110707068270088358493718125860464261971e+13 2.2445093291051628141522360826019135891688374136177385006631805700834808547376604850478834671941035638e+13 1.6468640469871521281998159584826777979820270276215532980485752771404328592848539485268323230994586673e+13 1.2026030882710036593948376310365024972396948902403265051242053666517448705746704396471289024244353868e+13 8.7382128558564954378798527301439707232327408669501068129804647576006644263606608533267608687526409129e+12 6.3162481612176621578003371092685896218820123389996947444723483302495052437239370774308179445261356152e+12 4.5407207260058005176338736651025263761378438751342420958524022498380606051029798229613974214195759995e+12 3.2456644253033011545027136008717286567317194887036866798074349086604548064717984645520193284950240400e+12 2.3060580277021785925013316787035101666850464492793890144799877465300785562940545070536370049495613042e+12 1.6281277193515758715879714230436258403286855944242188892735749252311776526239808524970887220091166844e+12 1.1418527233065266031615242763751253444990069245678077131782627536015705716728636535137261456921142652e+12 7.9519426761807665213106414002511666124050806491296430508604059359782237055767424569745313334271078355e+11 5.4966823316412253356844481519095355597912566172242271480940700116291325165244348150251233936029750446e+11 3.7696190220921419999032398468129205094537866025303474900466637545818725330611591439972001746202330249e+11 2.5635914552872481382257790461796948048079267832632532788308684206638013342528940678996354634516404695e+11 1.7278926176831849168619350770449148276398171939071809232564366228221633121016039330686198265394988775e+11 1.1535505783070530701353319107830840285445224341302369744189010527679282985609842441703314555625418122e+11 7.6227706443933449819269388463121030740409643169872972428842406746492667439319715072150784245194771981e+10 4.9821111645546012440668365792323911669652463657298526774954402839602286523836316506927034646502585082e+10 3.2178328967001558111060937689130292207443740752887458595400635094630487832609820638459573920645879649e+10 2.0518104611396828777669876660628847568923957321225042152880472450899810763627200513745860003205498439e+10 1.2901720557087258467656763529153108684034757176225251576914908365213493273533131029039742628149306161e+10 7.9897539501747385281798070108942914899303777550110101472852782652624953652662147908047080498695539026e+09 4.8656663480787577118490109200092738101679640101441992222381722049084508597308331675105166761269313625e+09 2.9087688220892821704250936010789725735848906233086229769300876011191736455797092977549792956057016964e+09 1.7034393213923969905265993945910868366773470313632326059584243438176415779312806302525395099290614871e+09 9.7477694170220833726934722340868474832265154555737224165240857282457593173003767840670769166312952914e+08 5.4339832068255642749082382319656924892208881169655957718818490644631888822125476889305322253364326372e+08 2.9398308116168720662220596836888175050536342918609786762166795691201959386819834640692413153161262731e+08 1.5361822722649283271269266403037103011672400701048978276024498205074900063083769869434720463161348576e+08 7.7053542616204385678641358158915301040654244364509074431672258204512979680831055613455555676017458150e+07 3.6795694648221353223098516615443260823422932831066243559374612472768389817352752536249911408937243246e+07 1.6538819322212173167612926694054417753279257600226631149129646861227347719557853620815480124822191240e+07 6.8823060199181606819126723857409022153954411509462944997207428710311015087124233662594261817959870992e+06 2.5842312329966001021879957076872419155366135954264615809759634063755235507793644291236940028022025644e+06 8.3773665260892925470548830836774157188545337314369397089177872468565735264713294870604964785624744058e+05 2.1451905506885758809083347287849051555334857875231129946592121721347103199029895164237912739464725034e+05 3.3899578093187302399122061951711778239338764269036501858846918062122877313869377012276358688499238774e+04; 4.5379664058085393952339826634631288451242438796539914682763296038506752446568218952547546264400511683e+18 3.7562406909573502748609587570404738973943436100311137975340556241857196257146777084674341598651851071e+18 3.1055506585639756400892854645727192066779270717241300863235369782720695874889521286243741274947905038e+18 2.5645304825328764885602626361039243406023640258547355330161420164598994589516731539759642225402718638e+18 2.1152020761675594715126209163325052694752134140881662111571574515447991981683949836531267502543947300e+18 1.7424528895296256173300258166248165919048878344652017863260890906108208304309046946782561731570977327e+18 1.4335919415241647034292718594976035876817808958241979154249777635696681426062954132757073320424310763e+18 1.1779726973625838382432935448549913364091294707259016781907088194473934633833916481517651230210932519e+18 9.6667301292157220647411070556970695262657419868945148781132586679595136967846236194011413406342284478e+17 7.9222375706316905237450046741464518860064047243339039034440328031239658579812400396477886968284020176e+17 6.4837892074294880137991551788327337038588261821506826024602711692045127584709354775574146811333172275e+17 5.2992105341762183739996697870632289982481368819344450487907101826269095157473876977575235088018205912e+17 4.3249675523034023481564830525125628750085393390804496538657964887430996081597813230304122438231705686e+17 3.5247771713912586475695075080091268427585332812043272133408896505072784850951585711318441664614137216e+17 2.8684345744631000232979821429036244924281822454641477109316896888533315438122588032575415479534784681e+17 2.3308246674320050275044555146782463996204109872207137697695714745433869305734091317242440501298935959e+17 1.8910895682094181880510085467606259062705071196821806064937314280520250965114347810603770787779692286e+17 1.5319282364030934573353739817247735716350736743229348314420522894458612967354620516517135343753604652e+17 1.2390078955083488971688894781889247954392389217377519586029236336378788603583207827351846888415826908e+17 1.0004699387150350721088057617862065464212948999838943195953096064942927622520082873489763876468382617e+17 8.0651560844173475276185756892775844697167718208517931077189941237806066743375715474761658649463390302e+16 6.4905896030176745931437600714462790188543188595441977807580316690576552174821369579982582329268138571e+16 5.2143651781480804510671290492310538918234026045042939039229659961384523350397673497678928450326374974e+16 4.1816464090699333323817580152088964677826009983363395433447678130052370903112519483681250379751322116e+16 3.3473700885517953556814182733783652155094406296306728417307321629340687255254260566100617106302262594e+16 2.6745579109709726111751755544682785664116529151980456384800828120688271569450840211276394637683569883e+16 2.1329107675904886847183109734612686948290306524058248829388545378335275401341956812231398672534488023e+16 1.6976398123883561211020919559207208191220402973843272650475663409588215056284655434114776756962045057e+16 1.3484956755405206185515282235848513259441920183242486757840852301054478783313852641084651495753095187e+16 1.0689633017742440123738780031198374770759654458640381895401026438606975806263471558501701664195395373e+16 8.4559505826372034382860318848985042133716762633842003524863852550514372009478968785544256993305378396e+15 6.6745912955489316874458700029509780413619595521204322813038122997509489395345831684996570031533004820e+15 5.2568391343233789991785576009541898833484408108942960674302266178924503734392264157366715716900930084e+15 4.1308225290432776280325131741002126774733754535889917989575086026816329709210488337712772506490808149e+15 3.2384197214941332339972869246970004215416614923887990593291597267164364673776671390785740184822755723e+15 2.5327140230822032750432352397557426046695828228075448111153529217697817884925719770489416081612204773e+15 1.9759044955375463527028410290078756451144877711135671457703038552319041262030074287723349951758838539e+15 1.5375932677744578481158030693883893703217827790892212128259392502694481579894313230582406133499048029e+15 1.1933838735572359750157841048209331386394614775674059164270897217444847883199064457667814953080615225e+15 9.2373603854037660560806425712369014393560464909578201541334937348698472207515556717598476547083601610e+14 7.1303159371927852589502571336116005419894834885162074285655832089815410707119853988929377037913962847e+14 5.4881392723844751479059365629025969355486427979754981548338697468353409719442683478749017004819408816e+14 4.2116984701482740933557607711085990981459074708411977434568231970140772297965686696117425152299120549e+14 3.2222811541431843201891930560061877483931603800351080624676516850992670631359506326781511967726614805e+14 2.4575340583858488667286904144285911715514425548435042450580897717797825802395229393445853272411377788e+14 1.8681816459876035686396032041100577885149483220323845059617174817401735207093206274575922110360169666e+14 1.4153796238514266116364024251792683401134067450629671297315820522363777264072782613405542871807828475e+14 1.0685849133133842718259645422662486218634252447486918320265116401414299658244382943312187447458186610e+14 8.0384493191367479731027660878027273484038727269319694262654264332745693481024378360961586031873950802e+13 6.0242664744506528166291742034820495720120777729028756587942882903637353835598846309398253327695786838e+13 4.4972039802018580340723594907799870234796540623810892015968726330176109352901875002664072787718401574e+13 3.3436544767586770849223281729079240512471165514877045651004527402470741946554305486229241579490535716e+13 2.4755409909173837863588528228244299860807238662553381018698495496961692624733270071415945753972336279e+13 1.8247927572747148673164250207783291536591439871948859809556179464438584850319500853373837276667378430e+13 1.3389711820091811786773082787856923927167686409836663967172765144653671539839066813019389446629944460e+13 9.7781566520692583954320940811248401848330838087904330044428197937126396640339944740634507156554313972e+12 7.1052331839881387191956699739214492203727461208155434236280506157396040612274178931806704304710214089e+12 5.1361273745657039858913098334701618048167042045724294191623202914454456484020555692377484637987117504e+12 3.6925137530283994079309714713521156697752499432645043050945480687753946874040716834290647447778975345e+12 2.6394990970513523002057008218725660451058808540367919385708683236332676309094769716615658136201454552e+12 1.8754632101238126813493724856110623168856975587305085212480676047627312797570323778139011448966800216e+12 1.3241800678982566537496752706666076352995319265876145126053889805466091864723174912391858849593311198e+12 9.2872849032776289836176725379116127598335369831008981175896266772707261094854972760663989891186345671e+11 6.4680275295872683820808977343665052160334693641765827608944878521743884807316430090272158683418057003e+11 4.4711479674071438831430163909940694948515342830893173694332333172213289381434437826564369228945912877e+11 3.0664472054455247985053446669088841515983869115849651080539154720298090302043611961081390299574622506e+11 2.0854813872303671036973811612099588376077611619069689022703000220591524662486999552219071229511110680e+11 1.4057029874827677777429860427535565618483818912884238738771584676269596411958585531646718820924900421e+11 9.3849642431375314020529904681563425937094296194719444025742763640623892758579626351565493105924863154e+10 6.2019440660040432196401813425422652992097096182679231342675987430256433851851953945491298348150113853e+10 4.0536595313814407041193189012873365032690922058654415653665827516236201158143024954558523666270195658e+10 2.6182798464780545230806878465431032998387558260249784663321737960386773983323205738392242909079273831e+10 1.6695844740531226501546564007103980259080803486560657649766009714602694658440441947177699813996424441e+10 1.0498741450337612484914004626039354636144775906653213308549343169100869627214627321475080849364311574e+10 6.5019158697023053680996533358245807310978120006424822540143724772339605463408668782308041403909616778e+09 3.9597565747678696851516245446208579221903618599634039403067691262722770335184374748522848966511377361e+09 2.3673011108249608365256661746335125694030942683872510765505480784376322130944895294632089047559063672e+09 1.3864015183561284131391718383814802632492889716617025133446188527608584134139147526243570887792774509e+09 7.9338799660385891818282268313191606407950025086594553574117054909983826337164824826673245278042576377e+08 4.4229974483580523143299846455348380638512757869422185466566538103743546516756643042071496745421759384e+08 2.3929785329631850809983420768050240190713232721865141524294565810529325817474296948219823609606013456e+08 1.2504818877595527159853764866213922143755422564912735993759085537007382217988979104032163114322687821e+08 6.2725724015307283010340980765287452360604356480547438517261783367534959388190387385877328606443561373e+07 2.9954968577100078622298102159027197602863119346232930163995687687273669209255077639115218296040623558e+07 1.3464671140323273103883952979474750018863045895356323792487676627237961380905276227835519899214005076e+07 5.6033217282286599919219052882421960231397030521742006058130612517680036554030076246728693187925194271e+06 2.1040924067117124991599622926140471598433404523484499553246076095017919440733176845195945353934247266e+06 6.8212718971003046662673597746674788295609666660393289193062379002570490142339589345140013557055757522e+05 1.7468388892576246047169979152063258315583597031183251289580873450680002105141421208223236376387225068e+05 2.7607126053179509975848997521549494761222166233960283772183943817804721453089096261683139986849352509e+04; 3.6723993645108533090487744476883541745578919840341666253736144385105732190653393302261520061673895130e+18 3.0399771663152349011630431998622007283749363822487506858561021626601916576766260609163777499812698808e+18 2.5135277562470946726243226011267302025562501842953852230602905895307099205583268601335337206897741973e+18 2.0757783076646560802289316762169050154473357524153361881750630435220188660711346185247960276016138317e+18 1.7121936461207644207660700457036025463925445203364516169677055469837610691888991843907626655723535245e+18 1.4105544400770704539052212642560805861014432357288772821222859283355741383793454011543292260372202822e+18 1.1605985554064565564221040961110273451444085168630101337089197758983254887071484723697715335613987294e+18 9.5371638316348432846716663865962978397091861259855283729100986133570002418920480967518397755328018172e+17 7.8269224923340557406025628609537116699352181388671802313842499355571423967670050050115291105112405663e+17 6.4148513522137560101106036841287926244126634735720522388991557020833066786381363687798986971678937042e+17 5.2504290610494531839147978444233241739741507868829459474370400830164542882503246359477752954785639067e+17 4.2914507245164128971220665552721130313820400972209247730195110403329734019264020553423326666342457009e+17 3.5026983141317145016049156790758461942650365340178913834619685592259595779753724696689938576625666021e+17 2.8548174690913216927196261240842851962970880576214883965203103969095035266633225247378873183789236866e+17 2.3233695901183430819701745648343879315239050254888724903895407937393306771335109207449253859245533967e+17 1.8880326735286846571719520819937312960078515341380196188553244845543106534487426084142203764920803360e+17 1.5319282364030934573353739817247735716350736743229348314420522894458612967354620516517135343753604652e+17 1.2410550298934800282486062486768528255736302436999804926281037168815780602066345757631019071764465450e+17 1.0038131042789083645485767773548457153964002964072352476193886990513200036583856469650962001680388270e+17 8.1060424308346234422026998837914980728476192090776296981034116702762934989609449076819555006539836977e+16 6.5349688204843146208423288851242694700779527476689974665143325199793494673907093534375832330915507748e+16 5.2594542187675974052663850723362653726270870973384707932249100847254353003927773574423654167504698189e+16 4.2255537451426747669649767928108707974495821401449152225623120859070677982763510434379007607245509245e+16 3.3888708848531659086438315576272700038085511868378957497690615389418975370267008285991540125062574533e+16 2.7129191153585234442737794640235647370927564289314493221037508784580104950453954499361427105685098482e+16 2.1677559620054791761666587025367982621897760593709067762235930476271872965082669665481435070731991455e+16 1.7288455971274350322513637603861110882827730216853397600862117597685979151473774092634684249049290189e+16 1.3761129440516357433045142780203086753887290528853397947286837324017447160489019606222169785726319472e+16 1.0931580602276085634887729589482435846270852376958965451531805344107566115386033489923708695768392299e+16 8.6660450321225101222131435625040810603633960580329232051735069398583172256549021491030188756914989968e+15 6.8555955946765404803777419142466893913488168464080150884264080201438146190415436844498624327857944429e+15 5.4116775026270085769530536668045083118667763008095730161381317902626677266834290624692804856083509921e+15 4.2624201688487680682453804901764254687790004638136585765359719028881235878198589700403176127240214143e+15 3.3495951059537530351338374550112713798534136350236297172231973913201000747226763367183294222068275390e+15 2.6261104119983557657001112302854547286756134837428910490897660874263433511434010729142932011613271462e+15 2.0539503149414107844370109212615664434218321469436412090079776130918200126482832375477486830426808764e+15 1.6024833417150459703570405305812052140810723228196482861761960938974206677694952948406766255798963623e+15 1.2470753653605641086559400677123519240002336733594319603511751661006201386343013534568180750750036986e+15 9.6795443613156797905311016210110950019239158165310041972902938521501132690106694165332513042922431176e+14 7.4928323518661732579610799011993118022026855931299038591378407913346379292210108743235389141486052874e+14 5.7840247065127353695468101020688502837658665767071104863826530446366343248196288464917553619486182627e+14 4.4521479321414393444369340318019338614190840535977455458955072136316924398747191835545865070195670098e+14 3.4168403530421449728966023653922967585715611260722170143897550304622741241511649158843325050447638593e+14 2.6142893807882136995469080559657982059501498649696813201868776388044886772596205838087680083121605921e+14 1.9939416261171800319528708091967103681190363552468709260512752370342571644492866948552282580642172213e+14 1.5158440307352434120987053957062517299279168852150601832818478346431386221563286488074932654619985033e+14 1.1484992938845214445547959176820618195907854210909483611279822864404102218842456060108096372297394845e+14 8.6713968388843057405879710419393967842883623146241754290355044712771678939564882069942710769227031755e+13 6.5234056281941315978978151118956112944236586165695171882350002690358871787405774245235098461434792392e+13 4.8890920524576145715772049635967054764071294224493610075561964536226924514720337597049161188439655169e+13 3.6499625780911435749309142936278997808993168300065785352932140818741018655636062105068780141718417419e+13 2.7138688297407517237483435776064130371888886767913894534794713153098427959919337100743366498374520498e+13 2.0093660802299550138876292573347402403495718295613674312963952483441920575249597960059331294338038110e+13 1.4812345241460893976408831212410562310942093519009024830510377729071143209770835913997789065161714876e+13 1.0869327823729803400590751832361355974962216289635271241466591209758977776678168493912041417961480089e+13 7.9379703964590329344134402884366753266546678897605428908985999196654291931240005411850906560637748117e+12 5.7683511803153565475794622473884451328265556596291415629335170195876012999658577155702837537690820689e+12 4.1699405268431541488596888375346592271634574948524072375560389498365845173132335109205293711001568736e+12 2.9980354230198482527044525062237287980354226414555384953386850025342354586884687667279228647003238406e+12 2.1431697135397487407201836502901643795444771762862651876916310816728455987245400971978270208786519259e+12 1.5228735577434211689939257276474432560704926495078686879347852610984969553877495273026763181920268966e+12 1.0752821530173741730529051611965680250053339336950428581410042652069841506607123102481966571646738827e+12 7.5419577949423173205361163529726903417658274781363029825269769383140010834897939389373074914218975501e+11 5.2527528914794138678508558263631748049996973662516705312792285841930952255703135015870499568934749682e+11 3.6312301750964272567123865785024625981451096137222732801251491037203500152620559592342441656763725308e+11 2.4905180736906101396218897179630480180868981491689147547463632749355127905188167073350085616633633401e+11 1.6938690748503971776975427480579688040283260346952133851591676500303698555762957975452278868456295305e+11 1.1417900412678081482395445792988017343920347456155537621391385521445195987701951377720081213707495691e+11 7.6233229087128161272459707145392996157241505438407771395749334709936873512146007221702515753309416145e+10 5.0380027605686782386910013938330876036268822218421744882354381947301114207955702937864977786512956610e+10 3.2930364870989257218818138075977733041390987374287033537533283474946734170080370466821916493722629594e+10 2.1270804380248317779402363397434697484155153970767886325192617843468528920605209317689460795299330233e+10 1.3564215823072820266920469208836636339326608451915000264500891018092250925495626750048641672122650606e+10 8.5298589847884718476411368056399740978601698119947536012083778298787290444291733952216829191333006471e+09 5.2827998610726353718401635622989315806216437145686898677525878476629614689818341201009925884148386126e+09 3.2174321645397930558542047069971878795369074066632728505196060031804951081673351732164364089501593410e+09 1.9235896233289518626009081757830933275166762871869318583171155282181770614856484356584204151878088571e+09 1.1265900199378641021298813038161186858219589182481622505454207703507692338954790203976046730397928716e+09 6.4473376909784670022656843196876846098649985153856198646832553858257112423970469557988638426893065305e+08 3.5944248342860714722974539945457099380815333689522570817011751985526002322694333356550441676337493924e+08 1.9447756421062003773801564045589506544086958290813686180309686295578741471903797073065596502492639719e+08 1.0163100790909555639904835469031777050458387662887556824711657378564405594246251932968658810182062758e+08 5.0981531076276886079136521884808809491727461774719378367727826393360721915275019378555602779827689529e+07 2.4347524941302541095725663733408000358657266800679778700126827350530937304890952780808363198514070392e+07 1.0944630017139279968133689967203383280492480871308987776794386330117713951383041149803800733651706869e+07 4.5548204217017230328550267492842062178685400114314401330591860532260704893274349713340787192413687766e+06 1.7104581498943309670042050861584761898433658666922030454846889995075992329033401649560029517441159833e+06 5.5454599517692093273605427962105024778770100882925531869730048828182326042855348807065570734846164303e+05 1.4202162985603032462312110819374192878642383820119912092144881827079426064706402625119947670795876149e+05 2.2447261158988310929536309160483327316707447745961638995795683295517219839270338616480437942261380690e+04; 2.9672187197878412838173458228464201708775800398579050430362093192563124411341816815807924808015196538e+18 2.4563948244177217428590179050575591667205603557174203077704050169080444087231698588438976143978099805e+18 2.0311388234009187659078637050147145468063824846404490479686828644447149673874416201154048266632958863e+18 1.6775089097344806635684493905047461817688086919643473826456793363497941242334392889036703970423782272e+18 1.3837720876376194116812352636736152975231651429242935265561191087302932120188403525951714343116528132e+18 1.1400639953197021703958837424252921757712433048709025668300757684946859939784084411866204399031429411e+18 9.3809964308342368657739250153206652757465223647144347422930176140678469217209854616102181252546074769e+17 7.7092766231497403721188967307766542497112070324626874404280603095710327411979002167934660210175482267e+17 6.3272170697293339771694254210265371072982617960217772308600023957091438257475187341976196089247532004e+17 5.1860355170621554744261837575345643234555897325139202740664833130592311863773586184039412124057267810e+17 4.2449320883925476221604687971624445830253971703738716374755029354988069211498096878188357788304206996e+17 3.4698205681301844889876609843330580881728102767924625362388888400101919787827792361589530372961506151e+17 2.8322554975216759710596764645970319946741132086504139226324628639139578276692326563294536559424139246e+17 2.3085257423936918302279313306119609479916087322590471626220358889847082383555869387747711283889173385e+17 1.8788894606326448901917443429020673783809143961858297151467714846445702619079531751157130645148660607e+17 1.5269290617141492675082161475062521554001128715443188489327767632088170690164790431795333978683343857e+17 1.2390078955083488971688894781889247954392389217377519586029236336378788603583207827351846888415826908e+17 1.0038131042789083645485767773548457153964002964072352476193886990513200036583856469650962001680388270e+17 8.1197138223160570233761410675692715703530213647926185681878569821959108254295534160328748154561803494e+16 6.5572636481091370593904925851470337589047869111874694794442606048680204181414774648432542413386528709e+16 5.2866806161887576402111001788021047046909572451429988644523835599560141939862936782200876468844368510e+16 4.2550619248439428156942473670592654694238378065238248144992519764609388845543849211341392724647536656e+16 3.4188052052734136129209297360368066497443869271408411749947972149828303957455856038707062882290698383e+16 2.7420232898561431773959140863101223203081337189217911666401814157685506122432166688256737849327233281e+16 2.1952208593704885568609030078976008973747850428359274403663823361398124830778483650059170981102402865e+16 1.7541910511993689368398753511532310373654093021973415840785741569798263933597773411571633430809512052e+16 1.3990966101539517039280393359932376617184015746480160958772768176394494752803279491984365083654771209e+16 1.1137056870856636319515166150944888552160675786615533452681389984047910886046091513037089676557107442e+16 8.8475707987575896398084819164098828842550837885874141251650568392363138535421521869890074040502401804e+15 7.0143368864791010558052698661812495346861638634479402592386703263733293862604826962166151076310089284e+15 5.5492632683421082406840709104319462228403396094524135544590282234049312350696939733233105146444112480e+15 4.3807288183497082145062733877295362831604096639547897484349458121652275279655391265562355051005885741e+15 3.4506023039757820257526058269872374124473073131491219053112831709293250304656855660975351184698782714e+15 2.7117835038482989926134758845552413298432843023869053770922013303159565581409155115764819730603030510e+15 2.1261778866350366119167520386687887641030168248114180791793183514371551999572285751072780218501501667e+15 1.6630309258352836069079397682177390297230356115148154093453145797846671026016983790580638532540306536e+15 1.2975603105531510245969437523520032757647889497960208998433440033687819565687443210498997774858963759e+15 1.0098345564233560075307079441742279586894367048132577760497708001394836022698484775635817365071204405e+15 7.8385512253084060669636471821002414242751235277138215219706303342012845290146467468496148587168485309e+14 6.0680635382616982773565507350422897874761268732608067619673547742558676839840166844969390111248206005e+14 4.6844361051921733099878760050249650256234672555901278667013572345962826909694913715601127998575122970e+14 3.6059500000986687650033091774791966005584769305695146087430772767243523998824149026993808927399828823e+14 2.7675634902838469814917273111069484619745368655981693468394777759063183359665034460682000053740331567e+14 2.1176257598737492151182935748997774010818246867655352758046014500377450747412934500086194012358396488e+14 1.6152155800799232652607519709623948191209598374598282660641287861302432223504789561198059071412659723e+14 1.2279902831935944360635052076273384861867605327175248911535494017313348607811865925092343565490623743e+14 9.3045067689580983417225331718422582484507926764111035050581205837228847482668238206730661306471376680e+13 7.0254435681437940593227844299319733157398098221560166529666496503186400942861156138621217871152695345e+13 5.2854380679584944542711902324381589449050523567671838293828272202666829738862044555968605022871387905e+13 3.9614719634398938862113391935743118336510333755828818252885165807677740100163161098399045815966506617e+13 2.9575929531647459378530802453431095404863861436236601623374624215743604969677183464045007434579369891e+13 2.1991776468081077552834875152560099446538939989960987594410281849854775874941327206395273717630070449e+13 1.6283653186578377563317422240054268812290421387446256277965275206504937162698967559621803046689364932e+13 1.2004325680818258477990721072646591926824200881213766008964900705390509413026204819363952712689675078e+13 8.8092238302292518965542182069827172220264872802475134029891174227199948434888115821090666935202102052e+12 6.4337664759010373532607603467774436292561193276484259555471202971341000934282924551163276413134898424e+12 4.6755016924767370400041140064755222383662607932718050806535418759626733441360909308421837858496906505e+12 3.3800796960006479222453486158391470878252641572838760034514974471599224863897512181431218694780318550e+12 2.4302683890221796712636804836646722989848632982028388135528976434950978662253272818043316097514823081e+12 1.7373778694469994522367597229684719332951369788343369161540346609677159346787217136562265016906312834e+12 1.2345868768770039178389726246841959260474289372443464106296450342698294267710524633767652662607152453e+12 8.7176651027194433525837754935291164437395107907784788979525537816403258759539848844631650977147148692e+11 6.1147910185227471137035864482715695914541026249187546407771597258415593721986736517942210630543822752e+11 4.2589654246012496990589888499353638069219784353399239780577173381026226896590455991410099240897147391e+11 2.9443564843728856948558793369673412199215460756253366736541371216715716843108844108719255950678707728e+11 2.0195082129989133905070494558467680925465898150874891336905904301758784110289151017408508968828230987e+11 1.3735830612383182505917010185876029256610879262321013281433518887929105105133449778337554164427358361e+11 9.2593467607626831409054300386005131509197343425821016313368917774664895327810859296123800345182746294e+10 6.1824024945710669369896765576062682968322178060467522214423911374524424675521280956081961744745769295e+10 4.0859220474164305325131266515097047506439327373239965090747171356027224372949024583640859479910459980e+10 2.6708333624936384190786491901964555934390730257609785443885709916582348521438728353264466997823299556e+10 1.7252522432362493090182169458722558029175944244989044104352978591968710873943594714702542590521127686e+10 1.1002254475140808164821683745107766994479663812401307399222495440195545479232388932027079991143274452e+10 6.9190589568718565439029713874213684277269654762645587578147885979623498859311822097104660001215584039e+09 4.2853609893630454130491122566495931345001520583007224189885120449046015172758505411648518079071633331e+09 2.6100608381699357660304836614371797925475571334757277361326405871649364067035580194541148374590182744e+09 1.5605279633958192383897945440809508940630609728576787751467047154976396658402556353283462637892770124e+09 9.1399300555574402284193985071988670578421174256879026248800686202813397720048562497217779753697909656e+08 5.2308854431340180086942586331895725955705044528069465491048586363138830190412917991004111498358246653e+08 2.9163660471460545657020471667895870780273693147917283701929837125701738351472835024291482243282288005e+08 1.5779747250426816478791073241890427705588079872271263841042583767138454623338997403659130185658953993e+08 8.2465980852854951827966733723069383863623551125300857637109638282130658535605815804698679633760965197e+07 4.1369453967543611518099097649011987636911316235726751959488849628255557690453793526744762131778977117e+07 1.9757885762619725720910230270358779831086936333389624000312390134142351399587170664029304056465527195e+07 8.8819049868229537062893506408981027617516458193743887005879760738400240909953677481070385257835031453e+06 3.6965510262156926162239935732921045999278714825090709938385846503697055543803338577833998328584186433e+06 1.3882252464112460251980074568349593272775603319398225233812185907797421698860298746091733934082992901e+06 4.5010081917722279368272125079993659057732124426959009233484798135574782013093908396859327279357902568e+05 1.1528066251962171038845297400246075462195807744973881539016647420594373719764414541599911656172298167e+05 1.8222437614435697813027422334288530777210853936591921388096245567044322797585223408946114156795234854e+04; 2.3935651146518164614893338139576019041677550885692853526482494640061275932752821376789310039154491794e+18 1.9816272609512644136128520873253612407468387500297468075091255277518432867133017125756732543684149785e+18 1.6386695424859749731920444548933335392842074867697339487340298150152161956893264446735239674058970115e+18 1.3534569956964815338130075729199469364816823721050745564206029689738075883915290200842950986192249650e+18 1.1165339030749254390784084295994795665666060117180014613802500070347948035182244105742339714450098437e+18 9.1994989354622248653615207435711546170520212452534620036417315764546285383745363402350560599842848488e+17 7.5702701850739130176659993386073116685226770419403403853823554163856863786953430630497276906444436721e+17 6.2216184770213376024972965214453229073271288887752362430286444067088716017278190609127693846182873960e+17 5.1065747003033478137436048173090706515345338319909737892716295976780293399044114525020711160788347133e+17 4.1858100999509882995365231937478896142717763680514637240456979138982738933938603099120171023897320574e+17 3.4264289613202385012081647389080881432538746065195743472863876489299247193219547441443487774121337342e+17 2.8009465681794734152087858373894852342604594856876423464481872359627624490226350295870048355726749003e+17 2.2864248295415278510742589992431880221665750286519783851035000223598573639302155163974823484400998752e+17 1.8637419627919180557094586402655464695645374737568844778421846104230728824066885370793210098564232157e+17 1.5169760528072545577857445708908644961640579623764022864257218676569601843693784658548470678668250927e+17 1.2328852547892274476945928395523923088730893585289954064477839927720697442609920183891259632947430878e+17 1.0004699387150350721088057617862065464212948999838943195953096064942927622520082873489763876468382617e+17 8.1060424308346234422026998837914980728476192090776296981034116702762934989609449076819555006539836977e+16 6.5572636481091370593904925851470337589047869111874694794442606048680204181414774648432542413386528709e+16 5.2957850382486521892834676422641803919832089186578299268153834521661417431878755432617497300311292879e+16 4.2698874242954361719210013896993723361565646373113812117834689124425217210635807579233737373151141811e+16 3.4368830314857475169176677195319029823495245240336653247745018031888268867098615475028977545242015555e+16 2.7615862236461054464223632869558563888340370815214427850116972120645479887424314095794502666931358598e+16 2.2150352475168410078517590179128878440653542521545415700913127733618253171807574146888077992424776490e+16 1.7734250600341183610349193625796337077005992144889070017046088365873462473010501773310972949974783088e+16 1.4172174660596885634050725365594913701194420873270237670850374595198204135515059623201356045140347587e+16 1.1304000281395029788015062920173510203469714462518991445679195537553819349582683416156255429690659411e+16 8.9986965836373219743413040296936240820442698345581707504464370597154970510411319222026493651776878389e+15 7.1492057946868629227373759617997000881198184811623158102212728822877275318201022264106666985406431556e+15 5.6681954607686429184221833044757159258142653190466459140674026587085028885558110249233605258875083596e+15 4.4845393164707364147838397009408986028918141375412018514295153915011327892458322069552826672177773058e+15 3.5404058455743684875556904464453566860250842274367289331719602685912027499538150007358068713926221823e+15 2.7888529969466897075844540352666969598692717305250187251763626308328753390816199769484669936543561422e+15 2.1918439299920398832639657215650357128523559976662957898448052267791645999066763993247451807511181243e+15 1.7186125097794818793482010907929523317712982033933643835392985290126987525421785862671608522256355559e+15 1.3443189401597757035689691584707474647256492197887717854689077557167350408180430325860334636460881329e+15 1.0489457449848544894680080953692989834249532437546654265288011268695364794083394598066566472308374452e+15 8.1639256535109922357549310753830953757686830690073848869324139681908382810853498261548509518277319928e+14 6.3373517524914870535032275824735668180859979713764167973211324567365514110109367784725245457377470093e+14 4.9061993400094227697701295292736152040350396698674383177749762061309644946407176120522694165320708646e+14 3.7876976562962432182523852139720382947298058106340559005670197664787042642342398341632711409622209730e+14 2.9158183086618520126946567494451807909947700166233419889348442166826685486813169466391509432562499243e+14 2.2380046246787828705787551628353285541661810318377153540695534458439002507846352343869768941767973807e+14 1.7125177539416991240712590681406775328668507190098382482398010478081831540280109596065040127223919652e+14 1.3062873032852853887392935736133187385390551599639304941085154937671783315186889495884617095454328719e+14 9.9317398312101023710298872760968804133979394079806541280110906394035747002948872462687408695161845147e+13 7.5256810295751964159089378265786006387307349232448079840978406029936233977652951214118577242005916353e+13 5.6826132583031631968066423507005152701111449164638090464602619169719829635155543976605579186473781971e+13 4.2754033246126436067270131375399320478309704789980323502165057764075566720389478923451104532687778724e+13 3.2046034202153656841542418380707217063951598039824152961509228423917603436388260669344104532207855121e+13 2.3926411163995104591280334468922888351230411602568811923279462814874561409959366793647440596506103640e+13 1.7791836332450367094501600596988774508758434756572612376262280669197721393427978668085988679324901550e+13 1.3174479290773328864662370553029854820323085460921749976191922315700257128364738347822988290371597019e+13 9.7127091947671672433364996119469283530954947653860923658190461694656591143052845176676830573956492378e+12 7.1278919995482454066602453163337650280687739587376420035996294189518713354515301016545460090210470716e+12 5.2060634400051862364403193114346190460704824235650322888218350629847271465522393730093063145302344250e+12 3.7834929138510302776445852395070548667626552450353838258371745119568465585082940177444117562343265939e+12 2.7353445378777079054893476419829788944545702645066147487569255991875397999375019381414886979471497836e+12 1.9667971530551418771608805715821466112926778105795307262217414575887625989452152812599336785231925095e+12 1.4061113066613715591310315409642778875384237420813109343527149255178572235351373133743127041527496009e+12 9.9923353188023736674564260531663858817499405310479233749402078766357240866341146705405217986407358425e+11 7.0561092771013651458448150177028324200057611152754078274007897510670238100144880469125267235209703031e+11 4.9495572896378318275621159694166823972581736042826067330243721500935097067239068101825922089712489593e+11 3.4475320848173581661246071467180643720842079832055264755252561271436714471535425565652925901938543870e+11 2.3834931364282721396765681352683297978514354304834324631521441417606643904953110421689349359489086334e+11 1.6348891048888468692005421089554766580250957553672018025734289043980377345677575078300989296808709779e+11 1.1120302790685046108724796363514240943788630507539089414384879434999653991113933632841308645482535764e+11 7.4965405791794831575055378544218564601658406950498646618032761334373659263645727503235285503590655120e+10 5.0056045694283782690163850057080144948437819862873206041628661405897325245778222186415452776726641086e+10 3.3083230581735020672966444589659112807479733400577555505434986300470839058988439556435885414409315942e+10 2.1626341732503720736096509066111814223591044874485194117344195362948908417814692848139935030837983543e+10 1.3970346244508180396062745930211929581591522951025086538383731793826138223206402859473207076160352114e+10 8.9095225005152167502525598610889410434384184938056696670917274330521656000623843564126773351738502548e+09 5.6032220214454213942556554114700449769578836216806103061188302481334281018134536633769265548108133145e+09 3.4705328746133213181286087754027311797707686529952081918048848090267328014402631337337383634592971891e+09 2.1138649642098367820864132222727653594583633536829811828931663934855721038093237966062481254979508554e+09 1.2639094251797649668319142657703449850174118792338552300436018503558879471392141934919012730414383597e+09 7.4029532802300706778914666221393552678307273502093710529195224667206519210359557317693917418272019502e+08 4.2369668776029823799659071409976011504007147980512662602305149153200261680098513457016557516004301121e+08 2.3623249914236610249743674281019902315874370677230758987906405134894560579222007613442558743900814681e+08 1.2782490832398616216508208796782973652497795177505685247611067412114899379296313158433651086409631838e+08 6.6804893803251920678601945929185691318341132083890625504869151849074751614427624495221173793203439737e+07 3.3514405204316030384947345566158134546007288404464534125420154140239502495677452769539849822475267806e+07 1.6007035794465964441934658439701040989492990481386333543251466933162384004151637008648081313886527881e+07 7.1960797608175379695999196033101864293765816703536022616452165034414549040700196386385137870371701241e+06 2.9950702263058002898294621993134041201404702307394984983281493020767057696706712811657451479366912105e+06 1.1248442382251670314924528500592767855330417897185125376550506133840292438949339026528020695796004806e+06 3.6472638905988234740856345338785471145326038827134422344755309314417427306172323045596362437968595186e+05 9.3420872769771488922402044865189868179101388969203657864940951485214662814285379077420236974663792333e+04 1.4768477334225066413812069009563216241819589560931488930127986751442624351963326854955143937483153218e+04; 1.9276199926856474224141349352670024973262697567709478236339700076299967625886593755285641548925543632e+18 1.5959752912037636231229161095534064843924667078843256576481230406970397049096504948908819777468521967e+18 1.3198466224748327356166274861776224454388556491053054713403087797821712425970926366355591727807262446e+18 1.0901952921317277098038407076844970774747140173603218691762017490533779844688964607756759178151369313e+18 8.9941345873596573487448774961220938115596901577140443990512278166367905790236728699637192074315498948e+17 7.4110396324412711870691652511377008547304761192539026426622194710943463221332350539396708817707516124e+17 6.0989308035811834765583439742681746340290239597080820854401932446566281160627748389579162776380402519e+17 5.0127140907340860443400125215604014179158402988868095996645492648435174909182558373688772246946765222e+17 4.1145879463367301104313463894038921968176240985938343365780028792653058099528263229044661493187001202e+17 3.3728975650161213518580366039527483736402239169907925649707741314910833440015200215024243270437905706e+17 2.7611639917417398175176771601272335947447350156685955998009259358472823110352369214911953833331448241e+17 2.2572621542432795521976508765670185704565024748131850993768920532453951380573131363139646441947069883e+17 1.8427256416832114432428004756194720343424331855440654310370897682238477111697778957660311501152787112e+17 1.5021592574867193378509651881252665645792905923021853433925184178482293773056058267756171297238519476e+17 1.2227431303872494858382994921669366342012614840015329493098580230391682213250280376079669156010851617e+17 9.9381453537142470006903343754608702499424727493584873589578172989066747961425434390808429952565317769e+16 8.0651560844173475276185756892775844697167718208517931077189941237806066743375715474761658649463390302e+16 6.5349688204843146208423288851242694700779527476689974665143325199793494673907093534375832330915507748e+16 5.2866806161887576402111001788021047046909572451429988644523835599560141939862936782200876468844368510e+16 4.2698874242954361719210013896993723361565646373113812117834689124425217210635807579233737373151141811e+16 3.4429286006508257597116775784016120851908022623373387481670840695119758977635356534276549090400784476e+16 2.7714160278486796643507370280204359697459935297104569051702338382516766754128691864584172437640467162e+16 2.2270031264809708922787862828452496814071020109100203073614755391105318888215614432727740847882344984e+16 1.7863558355747637600958192209214756667564177037858801669558767624640348181710201543842965978321668055e+16 1.4302934514273106049185245017668891604636893982845808163024720514142617415167482587874692951759156914e+16 1.1430721599445005001613490779245677155686050755207821406162670714993773478593064548049843088646330981e+16 9.1178830560936604346291273520324484504698307317229691769862465034252062682017078345843170458599145914e+15 7.2588201696726469836077483326421845263268431683951256580009564191466586893751326618993433176636708863e+15 5.7672484570518459878586537740781004062755141609180251711159234944763497058366055557314021167028216855e+15 4.5727765282325145509090001680606271837688607928902555068841214898594296813808549523136713110269070518e+15 3.6180715870576907000761930403891005983784845443150759774073334058384619001453748516541314839267397851e+15 2.8565142214143215697950663245276241379522082005148119099084514331317622574976575059167369423932274125e+15 2.2502607626838317937291357467239838122321254360571703465439390507760747020946782602181167917658306334e+15 1.7686446963541867413871817732471140295413400078202524785002817855006591890033857962950546966354832820e+15 1.3868597452627105487442204716056223223524381308487385202895525556744595780791609482234040473283007125e+15 1.0848766354830264722384118716806730049630904878205671924486233390720765157285780544647353632947500402e+15 8.4655345846346663461525107021915007313996404996946999546030725627558730050559593514793210245675627754e+14 6.5890618866970126718264435705813637988078796610256867400089926165914990183836710368365495856230367770e+14 5.1151149713549372180317440350729736316432069189045325302737276848173517426485712031579238009961873879e+14 3.9601868270467145759381765609746372099696223092223051943445364848648227713522224358318197247794445855e+14 3.0575146444654377017052250679160079301739411036216217282266718383334585835612644212508246639653563370e+14 2.3538365978023480433241713246239517210040459323307476944814364891744648371404767651813061013061749111e+14 1.8067551427672676042173821890758271090405789291020003379485279979765666599241819891138309997649780514e+14 1.3825973656813656773152739347306513191599489384127438485888829503861460726502186007018613530453476197e+14 1.0546819781472216255508636102688526622563868985340310058406308825209643698695432426493299998081444932e+14 8.0191841112123312723432954807912627406650227871356422887850702761878136366465661628170498534124048558e+13 6.0767663898786276819738899574001258194214366003255627972685235365203083402974911166422469120669729263e+13 4.5887729587778450168478919706953846296118138166496979254800436791000874317573046305792257809916727520e+13 3.4526070167607235858991447122205199644929516582443456272308476806331244948816378431105683839724615699e+13 2.5880090419135990982859254409360818876894740098012360035048989304555938977647087082726651996847475232e+13 1.9323702778158320730719284547757399548015690812199376000894504088619816314930808008866296217202166860e+13 1.4369931633073765099487274117797660431765912223082304350224377929003053521643525737397142105037042418e+13 1.0641145351384252080564837714787955978847925807529905914485122156996832348919694755240570517279817840e+13 7.8454189513558610698854116096720201795986544869604053369076635888159041680975869540334322667373500527e+12 5.7578129410398184646920697630657835417255466719819151285751235110064965204348375598292066806883323838e+12 4.2055851552828103957274913029806542223895651483155782375810024247389414823830304086656083664739646043e+12 3.0565413939386361093755639765518453074322624791337348068775464727359039684168495924842099698664012922e+12 2.2098847380343896131517307440911903856027860843471878987594128567327685018414055687239167340188548624e+12 1.5890487919998038041744520126937131736839625447433527503384830363881870288832899659455846514141814829e+12 1.1361018958116547916235909382161478793129450717681909289689919706604766955341339412626808874663779310e+12 8.0739183454496161409238077359485630804364191650899509226241577396581508769424307300263328266726337319e+11 5.7016724942892280242326315053443526392597446216008224298394733154040629153264901956396474045464464370e+11 3.9996573644637545465014403361101281757744174271606278161014904294836724845485534299121369492297781101e+11 2.7860189176328734184954387549063485006996900895846510363458690010058901383841758068756975769497316996e+11 1.9262329604333465645855411097205358883992548453444035986594005449676195710031731185628106146895486088e+11 1.3213023691861203260988156299169556094423949906854119286698597475834999969133871212993270364780531244e+11 8.9877169755441456735178279979468875285814364156918459940108536799094816664098400824390661649602597706e+10 6.0591595203926839239457743911247720954262919524779974774372921220950128899422168438969260561411427761e+10 4.0460067212723835185110626126551372566406924817540232626546331152190766619335817474537118134070005171e+10 2.6742155179950367706529466770373519431948261592769371600827141713059680843415151111398421710503148339e+10 1.7481949038358335007229805127433709305797778234575982588133317232930182230313802787584078859520481434e+10 1.1293592798271633481765063320873591444099195515985110657045409044187302241775914548098855510743958935e+10 7.2027348537106153407178688432588130548097399768729665562688297906978639526348411693545776303983754104e+09 4.5300058350755546629061716177042197106524811628733295916633360003397592499480755329377771938355477643e+09 2.8059176651877454120624912069558644887931529681452562540796655369730064570306293845340317576557415580e+09 1.7091246833187202538663277527485591375775447499155644202339579863888181857875458287955879731089691724e+09 1.0219511515332570744248260208098704324891579484420795418824894831510761294199623312815279960288733650e+09 5.9860016555907926261469959774494954913374610054472587813809943580471308784950090744970819146353204455e+08 3.4261354264807520687200928085115104948085304519059718719685205132591718348127522094957859728661137093e+08 1.9103228554862070893821385437887302807773976649018611750087871091005683113879513193312098498514548363e+08 1.0337139698573164648757096926707673025156286601235969871796098368610062275755328795216335534204488277e+08 5.4027033557523984274184607542870296899818552560421628940709179922519178742124227616544977438235008454e+07 2.7105199298094719142805980400080790451558813690610504166548225628980161347394796554911732711260505964e+07 1.2946450421474806579339948729606181519265736970228723687781419642914982115789533644657700853139289046e+07 5.8204315147664759001514531548057367444384850561496534252030499918871358702927113382723073424936153566e+06 2.4226280653013518212928656482743477417809502182810581189405315135936272810301395978377579630417006758e+06 9.0990150797138566263380842682344915642522692813458611843713885516358387420208880329894502379198001761e+05 2.9504911807529092935481225583094653433155359932608850728735288838789433080695418047469494362529062762e+05 7.5579058629388167232010976863540472386780972937838725860087014388215115314202466338280149421908748176e+04 1.1949115338980706310365027604594173572344721208230834098480466892536966087382835895324992316248075798e+04; 1.5497511890939512195204182519980235370597780830243193676757229805505102217949191278236605546196740433e+18 1.2832008824806195961427826403342442189496910416780296205313574840511385751582518398512547629050862489e+18 1.0612549958455144760079712252594638981278361910180669651727940887759528192367529375197333893156406821e+18 8.7665405640384938802810041749650169590165312651360838835208082618337501487087231368455199864093320461e+17 7.2328732539257685743047175845188778897378254923973580405294891015800333116947028303467066328165494353e+17 5.9601611599927937301230861940186205143440103612848175292935552696504943971997538521341181705021769957e+17 4.9052351766555063313901848704775489829528330655711259227652823597126903987930878010211659843666085451e+17 4.0318669263423679173702115660492188940192232668149286173148479604690247845037786293482724075909196176e+17 3.3096845133906444763650378228626784911493627038585811887596744768234405366347105919947771840334133546e+17 2.7132527990541488964842747698593363578692791378687067445995092611981752438050495087974838183259167199e+17 2.2212939549212131091051986394876376933810839388989671412332540461312062272436087898071808297328053566e+17 1.8160275203332284313934551225267213479975161844623494499589134871314229660850189079259381036279185100e+17 1.4826121760152003015170286425793814161926223782145105133303700205071083064100129363790764973123924101e+17 1.2086740160073034836305880159675136164777013245271639940684304226141389863007593334968592475402788326e+17 9.8390830955335099229872680119300929282166298763609800059620891948227020788147217617803066321304753113e+16 7.9974364287647836822814254498226738968401146012650965552086619343296001690548705746945450187029376269e+16 6.4905896030176745931437600714462790188543188595441977807580316690576552174821369579982582329268138571e+16 5.2594542187675974052663850723362653726270870973384707932249100847254353003927773574423654167504698189e+16 4.2550619248439428156942473670592654694238378065238248144992519764609388845543849211341392724647536656e+16 3.4368830314857475169176677195319029823495245240336653247745018031888268867098615475028977545242015555e+16 2.7714160278486796643507370280204359697459935297104569051702338382516766754128691864584172437640467162e+16 2.2310056879243409455897510035486479861186540884569006736980312256772658348960823085026115316040892574e+16 1.7928538554727151802941297714879307667527136161333458994875826755132309588302079918496318725496444182e+16 1.4381924652528835919167925992529549344245598698534592420793942739486340930720529991055776983986039245e+16 1.1515930181852684741187832066234558445189852379009796511046236045406521570412369745331723807635829767e+16 9.2039069730846148802448596047596138917920795600494737695493994681359754317477987921955096661363209560e+15 7.3420468877488573887772954120058039368423529270118117583305849365411378197031614949760139890365169793e+15 5.8453914312378554644307679300152009814083014497741690221556130141322723027114450830389109343689103777e+15 4.6445165018877784118918837932376315231901595385219375673065320500624600025613148960592820031936493983e+15 3.6827816942139907140324912154650528241887547687782367063196375083058867162342495398896136836702062916e+15 2.9140511039627918026068999306153128937356909688461888206879729708633645503115267451273912301890961270e+15 2.3008074235750327251990576401417779844351952900415064567972351007449687447971101575158884256543273683e+15 1.8125936677192585971217512675184861428981357009194941716205767477575752547248037977393576173200660562e+15 1.4247274714926613778482015254212609128452225563365417816087428503746936706550119201643730370866533071e+15 1.1172418511178776300307507232211584488268516760651631402890374651741774496963723223080878815976653888e+15 8.7401385846884745475669069490582786144903105827226956561705117886745729059688069741338024517172550741e+14 6.8204891002204562444775202529070278660505214873296532780233524654069839360142800465512678469466404270e+14 5.3089391001019777340841363767558600817976421224536810376029771555186822064001121210395310770846652386e+14 4.1215677190917654373412213671514837386228959076823422032621309164865894554468118525959966190091190166e+14 3.1911370412490521002725274986164376792426083636195402130575309865230227475904940497270184169312073938e+14 2.4638877731790096135267826252344326906596741632110668376643959534547337586240368863179467207316245108e+14 1.8969292776711288197154586271526091687867801157037918303913222738994515865937167752783434387134495025e+14 1.4561175464192433882284117987280596271033368035021317661981365830328321055724275366805324078055485664e+14 1.1143330779140307391901749275352262623459529613520407726781960203330703601640201885777585812943535451e+14 8.5008594918506186376717935439815040846464800683744822814780237013948768633043629170439309805705536612e+13 6.4638812054794882709964375741027901180129630007017277773249128998176039248967754113065656994656813356e+13 4.8984360720563666181317943925148139883631948996129780642105447614193674742448388445139963003889314051e+13 3.6991594181702163256662676723336236809975967674254208043082700501900855733723320736433562356259826664e+13 2.7833963416526629585894088841664571654268936548323895724162245510672892850200859146660442297953028426e+13 2.0864835709824609861306865973015598184526854840520979553797275942332465624919382968094853398514509105e+13 1.5579756166913877443466472561428729565155210663696971341383924144689044133071301066499230881844423444e+13 1.1586332483648870622912815471972925601097073027277806194397836328380897250531546735575629158925239372e+13 8.5802607795435243685820633826715257229336854308032521970593386465927670720133261471254506305743648245e+12 6.3262875568764154918757609244889175101362346066566317599051113674801227507427752779826960516141935091e+12 4.6431302295864869751697891312878479129858495821241054371872988281354370491264222308025230411409338939e+12 3.3915647889131249626597230857865450080935326619171172284375620375991508111644307654838120286201987498e+12 2.4650412427736276545999856088303196075212376735335532951860308220373544360957599520469395036448351115e+12 1.7823114621487603279148454922337958104554596382602433477824664649563304268241170652648037636190295816e+12 1.2816549731818639954864165858445711728772704679041762328274338248553903573499485364923913996711670366e+12 9.1637017092737305447831683095893072079718992998383218684275493410554166610733193216313627536023192333e+11 6.5126482866916231909790733267626807951909948294397554010067086822534697328005561290307555154976133186e+11 4.5993345464751720938728592473903088239526182546480216433956447312243286887104281728563717529838830911e+11 3.2265234862033550770225480969833649172762433473957417277258873235373370834850123252722080133461166657e+11 2.2475805337592898898629753185039482159675628399082378775400519681954103818021831546817094829628513412e+11 1.5540286463496275935729898114473951830005151310560639071763647542619911758063353049777284112469793331e+11 1.0660345613501054932681047192458743490754255393637098242009317551690717612140548472657561942816566708e+11 7.2516556631303713659036982738159425922589588223760385429759293705916152658665245583461270786406506606e+10 4.8889854311188681901338670549719690274289392972700465922541436183757651935376193862843862715193489218e+10 3.2647609447958559334969686665505920429919408524816802793451844438998829855766653344975563894907989069e+10 2.1579405904384103893943384036273506440618140043789866638701243418569391287959624046316015064293702317e+10 1.4107533498956549247449920817922135309848359345119041842830248461450894010585808496941279835362385634e+10 9.1140498581455295338127188372136601166089245648274855667093417311694785840768095723580214619266521183e+09 5.8129236687407901012918922346081342344377517760788414813569104039410585861054142285534367659791940491e+09 3.6560637735313601887674565969579672038804235115896278932273833161084838890896524285453107410519173377e+09 2.2646841361143599405472711181014980655774338511152370675960389440718530472417056255901807786203938303e+09 1.3795075923735159263662787139557300640304888023577829372511890944877085530642210154112764705761532203e+09 8.2489384155200888694043570333373369930522932715901982528959036674635313206944043280834566668993219684e+08 4.8319485312341484320094045848146563076149460992469216038032690318788438508641612767875777427499697425e+08 2.7657157207672219763561710338578583614524776742401894286480604423732624235676767283905752662155528539e+08 1.5421527021522079714048543263905491598092546750700988718657022628074140495231283382744271456056883156e+08 8.3452374480676212560924804702344770543486264133850783237084219476075991703195388969186423619632354059e+07 4.3618159568511610537006987199566459672777190179670391208902684490138217630179678543551224290400456102e+07 2.1884016583490942204837999852106657007556204608399035339554680819250904717990709704555127380588637292e+07 1.0453069707559252228131270400184599196507475163305030815113843226793877919503016841645238415162332910e+07 4.6996743253889418063013431189952916558665032888780588351227264161325515358676561459201981891998811264e+06 1.9562299893258686866599343406168660434111220844918011961576679610650373243234300445206455964977888703e+06 7.3476750971492941661353305621790840450987999455958535140150009049389830358533940811348962677372537791e+05 2.3827322089458707267787786736727842402588208730029667961075300640416184426526128897933833813185946327e+05 6.1039812178098877227440251768122086367999506120362353624563534460822811404946236157541606867331186235e+04 9.6514075109441785641760926262847000367686443556346152518010558010908173418588787064695162558797931299e+03; 1.2437990180466138910488260869476637463317333178798158275083568046341759325980293286467301594237646611e+18 1.0299371418565110121943898884289285240049186138383684440754583778561799613909064175540817270165548684e+18 8.5185077037204003131240023148102538257088815348365270414448777128726781750772312391007944277439845600e+17 7.0371949964993854794331882792255157734298898081797391101321707282923199559801594132651324389702605638e+17 5.8064357202236850848150061067546716211340443898004972860587044628497405082229985705756552858279283189e+17 4.7850233758379599786303527402011299234246762170331017458809387399288373584132235511132941674181805901e+17 3.9383385940727163707452652318578477183577929179296115648603252033437971604287827110338455161319153924e+17 3.2373259410201563624169719872505273784781805355952502966287603006734880938631176940675022189944079673e+17 2.6576251180963101340830668026699175902242075116390740297042174149910796026314466762672808895283038186e+17 2.1788339302564479360741392174702184906509484003111164498024430402617261324970752565727408118528687931e+17 1.7838836159395937879622674681331774611729213555531236245281110760208536546329881554676271909218372392e+17 1.4585099070597570993699512582208199699947694054440073721608789975530414339060607123680174025738338602e+17 1.1908055770758992624727086888709842330211142929119695053799303372761678724856871278208718700231503162e+17 9.7084229163774988943819466495820058156523788659107188603920087086711630656274758810140410096147728378e+16 7.9035134461669102683153042736901708616751182325196035930313921050381559114380060158651512699019091981e+16 6.4245438166541056846448071733019466213760240994188020426810189997087557190940603690398691301553233711e+16 5.2143651781480804510671290492310538918234026045042939039229659961384523350397673497678928450326374974e+16 4.2255537451426747669649767928108707974495821401449152225623120859070677982763510434379007607245509245e+16 3.4188052052734136129209297360368066497443869271408411749947972149828303957455856038707062882290698383e+16 2.7615862236461054464223632869558563888340370815214427850116972120645479887424314095794502666931358598e+16 2.2270031264809708922787862828452496814071020109100203073614755391105318888215614432727740847882344984e+16 1.7928538554727151802941297714879307667527136161333458994875826755132309588302079918496318725496444182e+16 1.4408344154541516256036019070816022637727948595285124297667032068839323900180541330084962375511573998e+16 1.1558754167263854195073834723754850298481865283155233705632579408423879539428568267873598197798770042e+16 9.2558804667636533870248992378872572632100521891154523174332908228756212098632091501013781109381959408e+15 7.3980198522576520422118320576353383604203247773468734831876674484603611376680545519506468419256055943e+15 5.9018048467542216362582023100905470370396099417338068148352669355150750350600138318727718404474250356e+15 4.6990013501724960313597036483153237228927360093102019420391889525353641024221069183774774689886490330e+15 3.7338478961406752131158968761350120003425102774660362113995909318323864379388793891728277542355739431e+15 2.9608478386808497162858237167629608090177625110966380443839652985323811539111366752952277614077501653e+15 2.3429398454145874564025955641916891315778162674291267736795687989631986132801668020441999388840902061e+15 1.8499839702427472020390913920508807256707718309747079717966437915620322108280912881518837984823137585e+15 1.4575106401497933571005064986174650294933719438772224632051848079981761646426896141857592186810429542e+15 1.1456883915171552558801148008359464039241385008776256683509607479904574279315283581769689755831447665e+15 8.9847336527262615945306458628800420472865687507246526724496305259648978878576056992673926579678552647e+14 7.0290961757021661410414300227071361680458559981688825997216757595537053238007387493547107874082859071e+14 5.4855439448504842534915485164910284033250277649115135708207233120133149429890600525772510881656562474e+14 4.2700680134423348467549308737145062719836048322523479975358490296403223136559170707824810528860187319e+14 3.3152189418049568742457263632103374424775444321916646517697970821261302367772256046070510983577149714e+14 2.5669523832169130754534735082652852291925232734831477463216744180039935022895156470816021785407176407e+14 1.9820550742595123285267391096255861165873165553093883340804036610555194732851600430147248869505598862e+14 1.5260481191907669552566757794207056958827900170667355197430732683225940872948321362694526850800199848e+14 1.1714821379567394660109027229580569221282926400454213973553126445860226620699993782723415275037012010e+14 8.9655360231028360249588241367091825103349974244950509135847645745879561811962937069095644246525474313e+13 6.8398398108352353777113232620401822050390016350834985967995693067155905601734859913659830368291774223e+13 5.2011354896780979736024564701602045313685412400872511054124891434704741514401750348735581335601147091e+13 3.9417021699683258845678701014941252897659932875563215745342973863298342979048579131530283408926720918e+13 2.9768079904595016758333246409805978547040331617969056138207101629267940898367525360109052927161289703e+13 2.2399797457761250195508655376215902158334497272911597033053716106202766321447329094569179988222880328e+13 1.6792104349578247183431787040625823183187617930072309780219879980981736836684787097729387921138510515e+13 1.2539256251801894406786750368184476107967828514278167381385701297720289209403243868858068313490624959e+13 9.3256245083477604735112237621832698739986006003498931786685475777336623382337863299093653548702269588e+12 6.9064216905540364867702037673711918332423017750623413480069684430648084440704987300469386973725125535e+12 5.0923945987834979915820924651096720290323305250623929586585575523094298473892436905148944488333243738e+12 3.7376992227430094562390067488213381971397123884207477466149069861086787742690942204721207832162941309e+12 2.7303216778121316018379140735188756322550672035323627096881811918970284750202295002127328344715729584e+12 1.9845312962178369080807862276854168537948275775097981224077069254857752669497186076646726296230510908e+12 1.4349516692585868473796692493526501639785577164034451911843169924491521915251200578661314402992879981e+12 1.0319165098174095908747171431453428522174159452890245204827091914847655616538429039022602240092883244e+12 7.3784304267245732486546065496883581061726708545244750292794825762754558409442337508369728298463304618e+11 5.2440898660311016855998514924818430407386624106692272620450226827214731129402956941851549556978798861e+11 3.7036233057967121282209001541452124750772490936771143189978317114227959746443416754758085934186922603e+11 2.5982790766556939573157262857121964500168292551326793209464790125314635462490326436366444591911721788e+11 1.8100277610023851478665187684688803003716314033897496263307735014281286626064062850278187836580105144e+11 1.2515489918097300382824696786226695633208185685887863016514007288272627388598641934815347857858182255e+11 8.5857617743281139365053319113180861263022165707244937509343794698476123118177645575787125186212475745e+10 5.8406783985475843702735989557645812478613034908260896078674523843737103941470691578425019393834472698e+10 3.9378873833652261107930954500464533234131507819661894613736102550116287680853055569286072487250085849e+10 2.6297485623166901414844713337147257795408889289811824101990590716578618172930156349678862824768069517e+10 1.7382829929575444236363947169052118054527242061467386050404782597689320200713619532851986767945574750e+10 1.1364494317257013298361833627506047015756111308330302862873151811911097547038402117359417924596797634e+10 7.3422358721498616611805739203804383988546018107166991865248920676125271415340104950635442682057614556e+09 4.6830559375032896261199570105758606114236874680913962638763484663039552466521922815503053354187287315e+09 2.9455484968744765296102064216520772273928442812213510270099263640842631200191909380356600940461959834e+09 1.8246419383130097788069999302106005499587369508752224945073018177392845021877648089063813793906391961e+09 1.1115055521349922061034967729148469872320212187961098387322207249764117458041477995542346475112913470e+09 6.6466540915030147696007411221746973637954105041337061592760495552426609749276206725057195322965422685e+08 3.8935411316205863772863475804497636621472673468639177053534478692631977127516446870209264297826809082e+08 2.2286787330333724872347621816248425800842941026827248317474278680123535601551356876241153670912655455e+08 1.2427530370607217738831828388521522833595999246001315258657896445152379365335375691623372367924323989e+08 6.7253331012089914433951084176879253083125365615788317635309685259562588258545434457852790397851389187e+07 3.5152830335512340260671716425751122974449201643464854740628111696140046219825681200687781605243937197e+07 1.7637547252362568774933154513622870469392191687390558385405658531179147118731526812840723534917540571e+07 8.4250736947839914191915480995228994266116425551530326649762767645817437024107661502287894273326353509e+06 3.7880622466080355260307079877218962164306779040857994493003956627183664911481000917640831313862765888e+06 1.5768483322328649817550946538988766716699302416839980296722696468772212432464714683783939662481877595e+06 5.9230102814284941188199522074327346213868000189582079248479869936742933689735584791207606794965381013e+05 1.9208496218719641748193868688334508352537642657811135532256215023664021294125045771707475219740381932e+05 4.9211036016832365064369501546893074143403235002308401909992417883107630052194657467099820892307864058e+04 7.7818689442846111220022109058988951790664481660124877432797660830010127160398607076262903789263525957e+03; 9.9648044862183145494426385976274547255186657700030038685843921852428414476153705313183964050487891391e+17 8.2519585795870652288011643039558626390170887266139572525250013629169962436726108025478913158304602725e+17 6.8255467753210071596365385931009416339479829258076610799526032411769499261907060854537327169627325901e+17 5.6389855293695577717724229922478390928375332149791303741978791990253868513361707149604182197445746199e+17 4.6530567199233090631072556714856438310197684126169398135323538800053220169379834696640459063179285182e+17 3.8347757987791054435228078116682167187645668479549271557026859648446740738861140215537439603257711900e+17 3.1564289423717678389333542062916749833441001067035343294257439398768207969546970772556661919095936565e+17 2.5947546901336539334549096929771696634978370432961780746311010313672917643460239219374821462039183059e+17 2.1302490108192970358537844356197424906044089303588319226816761533276503510687374411538415910207879116e+17 1.7465757180873489925023211106555269593840052491271673137833971405397416117718353871413263307545490412e+17 1.4300667276964963863889491341195524462366314148926225951741942158830318923035740834639884311998778088e+17 1.1692988647837010911629312684037823525288573579347194246965177244577518248051039827714040624825085978e+17 9.5473583841550678880238208964005593785007335069034368402728985685891199633407029576950341453859924889e+16 7.7842564331448485164809566743841480837896910072138936494801108380746353272542385791483383073452392726e+16 6.3374506133628261885850635103972116105685248837526113725107394256933811074291160601951607323173442963e+16 5.1518414916171848018575891084253659784351487483213380900661002235812659253803888376103213175801073007e+16 4.1816464090699333323817580152088964677826009983363395433447678130052370903112519483681250379751322116e+16 3.3888708848531659086438315576272700038085511868378957497690615389418975370267008285991540125062574533e+16 2.7420232898561431773959140863101223203081337189217911666401814157685506122432166688256737849327233281e+16 2.2150352475168410078517590179128878440653542521545415700913127733618253171807574146888077992424776490e+16 1.7863558355747637600958192209214756667564177037858801669558767624640348181710201543842965978321668055e+16 1.4381924652528835919167925992529549344245598698534592420793942739486340930720529991055776983986039245e+16 1.1558754167263854195073834723754850298481865283155233705632579408423879539428568267873598197798770042e+16 9.2732651090335266392095814034180954651582551200225216737233265036772546514867212676333076751973469728e+15 7.4261538285056264864073622674342078362101049120572498775918936134154860703426708755518648586658279245e+15 5.9358936526900136830650400880287465133307239720779650056838551976713824342022836187606249762319852658e+15 4.7356515470427289592601223371919331179477673506846120353452842544787938502518123571207269540228024480e+15 3.7707227329899765828560920109074027915867230156759373251953350265197053485589020351499180708707614139e+15 2.9963990186041432201426344346693615264210519901157077002501249841219228321813600504205952891561745717e+15 2.3761998623281473967038649911098858160095475787455938439947920107607242924546765270253204364361743240e+15 1.8804064313578447311527653278862660909125271268950712749622222062644620409003525509272905856232441902e+15 1.4848484353785518315385189758627741350574450388558401069420504839253167224093071310368447208772134347e+15 1.1699015681589917190585682173162706958611195422473527888636977846610987577592365904802562977057592321e+15 9.1966019277889496543360487708668274690651357755341439300855620813500936554540374021998676735800188266e+14 7.2125564820417752937183766912805730360612664119524475584782782880743446668996490039330106259497790501e+14 5.6429539559837185027818023367881914043725932157631443823621554322025547370534918461657918670327642312e+14 4.4040229889653919486356897450950059784809633149862693142112795087804344839529945243073927410820873040e+14 3.4283676245701577294981899556161976050413520378623778501749413679120037369200788255141716612968340683e+14 2.6618732852106313338135356446051577861086009884930423530955167045841675118385133438751309631318906785e+14 2.0611775347650489611813915477919359451480331129539268172676417950158400218824555570425005778068745078e+14 1.5916060661725865535628395308919213826574765044182892485092640399272824302567375602513737169033865542e+14 1.2254912947879877311890039312477002125893104172052153581613759286296442342968137926049400865344760716e+14 9.4080509919856292221119930454620986953719255135194712828138601629850365349549984350168050327306659934e+13 7.2004907018788427558503641980370243583662163370293571961698470777121612190919306794717761548674072751e+13 5.4935547922272751571030157458801442856227174363585605663063910741549228690659997892241315606074021079e+13 4.1776037636702192769271351515783066423897430384972556401575415286519497454830739666892250734982004418e+13 3.1661704105578763699514183404630603808011201275086894583790614755408816525786302329857770047174137636e+13 2.3912366321275040030917508332771593621169030650171212036948465061279091003329581694545111336541910443e+13 1.7994381691211919938462611305455738182560655533643737663874177401576994089906642741126734214185450003e+13 1.3490216422195499347524946743748227440510119092086843529412947628710801491724900356882744744386110519e+13 1.0074102769579437842015231105440135473046690523645642636405402452166447365994356552554759284203539351e+13 7.4926109228401048424549203980522570413746509644467140960178283703596731203285864412095584636163092976e+12 5.5491805493203483377830054743308692635745391416676164550493269049665065932242934168714929591491097387e+12 4.0918355334313083923952815445359833537143511076601976988711090752751104495253187648260308633595550712e+12 3.0034518757331889811191123524983101844654419669057453648789532050384286397545719702328601233051643712e+12 2.1940685942825197495663843910723579077754948026738564898030239945667187417017715943562471483518983555e+12 1.5948294318181081772765197508744172980879732709283328486849102037769292777880918051760931548416165419e+12 1.1532230619009113297909772287035678317717813535783614402461278391253525274550475519710088602340477077e+12 8.2935451006468394506736222804233767792440549311632991720778967655083961133005955864932279037865878754e+11 5.9303331451041354810358329625966881673499190087342966284789175034439963625205697110933996993257164922e+11 4.2150675124734361360673075072758856698381642997225125025635386679190935186337998749096951944449349690e+11 2.9770105510219324341467117588831658822922577988089657403623676346659167822640475948146081222500474214e+11 2.0886148867975440232359474488639477342515025294279705460094866150897910779301554671890964432312636351e+11 1.4550458186223185752275303673109116024249719941975432409225706427623413565633946138033324212716907745e+11 1.0061390443052658701345788717623755585116332795964841958510829249628406707373957202933662706634302252e+11 6.9025180736121371785302047259250547117606108848725280863457893399379186300011787803043112835079544721e+10 4.6958091826662903115064827043301805172642134022302370105081693183583059957941178037273329051454656446e+10 3.1661298991814510069588112460022952693110712782705992765644265133692698144866748997978258387298953792e+10 2.1144519392546140574254889449116951412462058549424284523960695722001206052041536240710591260257922950e+10 1.3977261715961923576386275294907435650705257970711213828140374633556659752673457549606318949352299975e+10 9.1383887883206357752778835924678706749773944156112041467738716915177393570137819321339205249070387351e+09 5.9042621038924132740876916421049997064484366299127999172266815267191174207542442485817414224480141409e+09 3.7660346683416361085214352636388128547102586314817664589183365897647490561367097243617204596790296604e+09 2.3688563186041343356978006099527407398880099230175564544292815032214574136962546703202544813373744287e+09 1.4674647718187716231265393614420554081807857213661619247071703340326710464646194896856956340029230111e+09 8.9396206674617978669393337015605335821667822518889707313232865903095767682237112099427319776254158332e+08 5.3459871504892384737406552347758722098683494841069118281649214725748903607769692079697124613948746785e+08 3.1317491122836091644551541087569031393223916488055408658883526842031083152545294201439580082939529872e+08 1.7926976534205194009599931329498365568091579421424960826155972662515280386583665933630183712632905625e+08 9.9968199714166287256707407508282878321869312334337584822483881802250422698625781291200834742050947794e+07 5.4101391087390954340710913071810324895916590267079814731718687758569734360443329788145260961953835761e+07 2.8279566925448413128437110078208430676951141353801210955149271993846515898891216124937914858647704980e+07 1.4189556610802303694779645517397731107297589253136510813958432662822683141891019421595083658177155094e+07 6.7783354909829395022599815347121889572086320170279534500783507473455274976172445253104910442118240084e+06 3.0477966279440580996132974897454971340413725731055012160306318106798200741958968279097867612608979781e+06 1.2687602301691903847323540415247091530371111780807418786407728351409080532688768730945015881194734613e+06 4.7660084177739428909531003430525930537547442133197728307678984464696838170517904085245266479924006514e+05 1.5457224805978908796977263289686145328089558049945632222426038842395946973344252773144132410764463137e+05 3.9603381452876552840038603458878822561186245490684334755706763936916443894961509285767753911645301114e+04 6.2632305681515958177249574910041445255387868053190060082055348488510586479974481998764913223975762054e+03; 7.9689242730824178534204516044979926506019019130812921742909596414477692516060385161218902292907347845e+17 6.5995695556545109241260480982835110577662044444373950182098327487277061618940252917186723373201391175e+17 5.4591311694427673411052333338297240300622539420491286569075462279919175027593445740899170221667991130e+17 4.5103934899693521504430633058863005503857190218594555168764418535998791206419314144999424908819851104e+17 3.7220227715306213364939378741648756552196985693422237486961502528591731645926785351954188263705670641e+17 3.0676636731070429486255286540071621955206079009983071952386824139716086471854785619247021809474513673e+17 2.5251706195755629036389358650585365369267798516742500508342744432625200893627361567355544062930570242e+17 2.0759544515727818113968513984404600897348422670356121523832320349567781751826667759854099295818076736e+17 1.7044275692289534112096719070294103817856943469570490126630520336085425305394273176296129562017030346e+17 1.3975331506864242406648073397730797773522553330747366983089212355900844027064050909035781108226521790e+17 1.1443460757578939764295818168443445661075483996327723745533446217250480001798769654667361673567583690e+17 9.3573495176006123200344237033989169907758357257954221068711882266460222120315151707747922030656302487e+16 7.6407616034048850216247083354956709292688724746957818793283394136251485223254578476625937691166497317e+16 6.2301215394343954990024097271733877449623975592393338557273024112606673914391647442114385124809486732e+16 5.0724735707751406526832148239816956331784128016657382739032556449698140016647608441716616877287689342e+16 4.1237599564249028375280169823531592241172155818131278969586025930820178950868960272074750441777385526e+16 3.3473700885517953556814182733783652155094406296306728417307321629340687255254260566100617106302262594e+16 2.7129191153585234442737794640235647370927564289314493221037508784580104950453954499361427105685098482e+16 2.1952208593704885568609030078976008973747850428359274403663823361398124830778483650059170981102402865e+16 1.7734250600341183610349193625796337077005992144889070017046088365873462473010501773310972949974783088e+16 1.4302934514273106049185245017668891604636893982845808163024720514142617415167482587874692951759156914e+16 1.1515930181852684741187832066234558445189852379009796511046236045406521570412369745331723807635829767e+16 9.2558804667636533870248992378872572632100521891154523174332908228756212098632091501013781109381959408e+15 7.4261538285056264864073622674342078362101049120572498775918936134154860703426708755518648586658279245e+15 5.9472969107250211292517949862967714438887503848221729672381653285900311158487565515894184318198839705e+15 4.7540753833582747757915267940032365366739915783280171607872595241200766282649514296164695134123526590e+15 3.7930085611976075546910200101797014572035217815092387148808894170881612468914003749474253797617481556e+15 3.0203180135631682416066744684882342810857277750163083057708572945250953115885634664195233467347117693e+15 2.4002228601006302366506134840656718155663260792076062331073886313741248120498601615105617350651032095e+15 1.9035250385798774251291402854685034038419618596045631408647072798151969117663807744439717700367464664e+15 1.5064368087649435996550011838155337213671273877060907541418604622287367603261273528568713300425207508e+15 1.1896103595374578492715315013009435413367053036162867381359034732550713005601551231592005094759359834e+15 9.3733581820262170269254262561873099326051187251248459038690781594636125289104257524714825890733345464e+14 7.3687939582130490384679877569458988612816990768819064949567069310366542375999308073211905726449115748e+14 5.7793798987275748723739787299580983008696409954165115981950359320427347803161752418110770288171639852e+14 4.5219043330516905872509838344726809320479650292317910377815446223478893073329045066562417344052112823e+14 3.5292883620069006561185010072836777198763813213671260107678775629145371116829745940649005657580999207e+14 2.7475620600981333086357966807442645067770237290191297226148396856334225512272134185787416420092209152e+14 2.1333883400642224475382946848234928806815420993323244661029084937712772299404047473360383656211509871e+14 1.6520386692194864899088216733083791586265664936864761536623794251150404900074318492901039153014441846e+14 1.2757410118613770831903959356362198018797093431782090937417577953386814536216093112028516377857287816e+14 9.8233391752887386005301635411342226747445601972683365668340806638211574938538379906541799121246341678e+13 7.5417199658111347091289852488299287659633193232797472577265288996726184691225998874037584095199693484e+13 5.7723747469313344358036194845860029303173493974251504251159445597102331323382007481682988185227193473e+13 4.4042039488110610414132272080394129449801455480245087345845867965163962398166917319196175887050949147e+13 3.3493659210735943387461397022139483019311463843290126147055916163988514674411232401838736837189997746e+13 2.5385801482188954458963888018024193956273613565278095843579724602123484026263608952289610368428849116e+13 1.9173449016230349428571664949288865681841011837295303454406892281512011777306463146930612116989052841e+13 1.4428977689870793238173177510312745846639957833085286253973080429216367217199087326256158743329236669e+13 1.0817785048185845673968951305835596131398575036484414419533497895725189526421017793884301366058308746e+13 8.0787925366403993101252583596342668792800402041679284286301018831277358842738769973493083711682357819e+12 6.0088831480087777880782144386851407881206360121697204064007560562850571965409801622987471974772062742e+12 4.4505100101952492935767103884455691720330294425935264295927759466857210111468183903651617708825845521e+12 3.2818542975931862085909071439457208805146283690821062488915926285564486075278753497806160512306520105e+12 2.4090280359824447757375884805028755284638474207644203578282299323646706782012395393121736648621392541e+12 1.7599133185571818172337397432689237204174417336234369424917854158136866320359887255463651497615724184e+12 1.2793078629735979700144412970940450416500174498029650181882529808052419792519534682025706200782292219e+12 9.2511079147642908339945077059144890850461158485413571584664848364679079794204022073867002864729300611e+11 6.6533457171646260820606253457853703287695076037626079570029397324271393183386241339449947490212569381e+11 4.7577133625942215936486666530797502867976795533481925068807162285075831965979464293046727699175593198e+11 3.3817606907032766655002380371121277731221184802297775787613011704004856299145718237318192943409304728e+11 2.3885685892228206123630843156387690348991323471500669059861472064180164718128451998886390908757895675e+11 1.6758477932595981921117381995467268328006503202972585558470939793388013501429197684256383500354657213e+11 1.1675395100602242369290342747329670162265495169773778839020453396000698143165384674410701790353735914e+11 8.0736792161776320209246106643098246744164514557589785138103986950464936942674630048333116545789882074e+10 5.5391033518742688322732668113901247024352438992837127347649656536567431655957351586477540488519051718e+10 3.7684316810070659907581372724181119975418315315819387505604029216218887727921072435296351342156731883e+10 2.5409556669044972008360971138043583882936140817291263133516556736549377321195824319047838560252757192e+10 1.6970092054438032894459688121189731874272714505926302261418277945535881269358422240820919321830774393e+10 1.1218282464780232029861874995047067665822207950814793770661898925949991792560566187434104874857013900e+10 7.3348574383208014828141559838846730868518403401089697018839022230473250602220385847477570541050551397e+09 4.7392032377231781311025892902687189188400862742447519361734926229612374192374513879985869645948302985e+09 3.0230238441983780499303770123245790952298449379513345670776225584586625375877855096134246877024195452e+09 1.9015749161670397621527315516770672663040172660784501552384284745088068573342561709476950865444905646e+09 1.1780393225921275228964101501255566621643566068747413525674070608222681995935059342468194469252632853e+09 7.1767615442136437943373540904993045383902413984518502189196643823019227341879919786196503320733080322e+08 4.2919496863676002155200174922508821729088191288049254015576832194528918041194006198013907781179970401e+08 2.5143802335332736416173193271413716393588389877773414252065618414803245896821849701653567142164055207e+08 1.4393564304789042174619323354315623801092087959779895980000078478453459263430371374031900523336452284e+08 8.0267653782968602785613054604944467718614039958969451934023108702787690413086435981841293801188519509e+07 4.3441486418449985680141446649007525228790529039282957198095944387163380655904645139290445462651535355e+07 2.2708413451659740960197219874413086368207845828793953229041681346599304420807549417997582746066309568e+07 1.1394651133301642336493437192793742559532457839548687007454396382766372190762754790907165413112947393e+07 5.4434470586615005311027765617563785145514057267265844651404543334830309593695653100964346075335399639e+06 2.4476905196771169701789780402661489331603553704461884036377952073753436900664391791193761946690284130e+06 1.0189923765799750440002709330469518356153174532355600302095034850072723973772444990220829170045451353e+06 3.8279744787786752864578433023246572760026752336010216550743160333487569391202792088593456226703024340e+05 1.2415718477705428483769177022100546558404454196507213476173170590184100187193633578717829269201863903e+05 3.1813001431898894173687018299356003049079816788299088156554893358416256864495246398985087736805452808e+04 5.0317183959148515361774369421872793989025487423930939112065936168738396095544939802455292800265306297e+03; 6.3609835095344576413632915953715032900804621253062109104148686140385880723422673739662225352036014692e+17 5.2682665320399667208676571466966647205847388958959391385779944147265288457840726216824191548395996794e+17 4.3581590065537861017627654084430113859361815095889897073774982549410174240157800531308101892281700517e+17 3.6009844240210720863274096348629252483777012397828996040754375555057478204128231597961192593579186490e+17 2.9717547266535858344897229165031673663654087450239076374053487305099915707781972706063291225411326078e+17 2.4494504645097492596706897154603435238811877024845003516019451525856977897140823446310777292894965327e+17 2.0164083303096858103162095383965349525736943396672290795255827689247428009194593211286542481194063867e+17 1.6578005144574547477148282329412241900490862424099906160186198679419614017759813832896912231660991791e+17 1.3611925112977911618859462365116360938130035301118809789602775053899984286308386075014745112606664413e+17 1.1161678976407098241011851924332056431079774063544795259652879049370077130482855050935450879749734459e+17 9.1401023520582361212723992830792897108477535713206950262380430564575965621652082393002718324500083770e+16 7.4743365442194062570728058161229200464636147781881919342007009949115835235994193671993737745691809036e+16 6.1035488805237258574513818087687790782094602702785403187758337250045565074404190390479415981227676119e+16 4.9770056558191770877303440131855775184172186154793474015679393776714861163667968154844931182965169584e+16 4.0524447596261521246153715784843993034203040098456288118379580548902784113693876759435777837362627092e+16 3.2947027695483183667774021655559475508426191187147017288378863595998152731694997006664869104823109878e+16 2.6745579109709726111751755544682785664116529151980456384800828120688271569450840211276394637683569883e+16 2.1677559620054791761666587025367982621897760593709067762235930476271872965082669665481435070731991455e+16 1.7541910511993689368398753511532310373654093021973415840785741569798263933597773411571633430809512052e+16 1.4172174660596885634050725365594913701194420873270237670850374595198204135515059623201356045140347587e+16 1.1430721599445005001613490779245677155686050755207821406162670714993773478593064548049843088646330981e+16 9.2039069730846148802448596047596138917920795600494737695493994681359754317477987921955096661363209560e+15 7.3980198522576520422118320576353383604203247773468734831876674484603611376680545519506468419256055943e+15 5.9358936526900136830650400880287465133307239720779650056838551976713824342022836187606249762319852658e+15 4.7540753833582747757915267940032365366739915783280171607872595241200766282649514296164695134123526590e+15 3.8004641259100325339498159439115017503684173042066003789699312889956390116125533948199492818175342240e+15 3.0323434158607748081118380088661867244571515145678052304495791056592266802896661277337126561374906479e+15 2.4147439050478794762854021295415397498430180980571217822789843728150189268695344172238842717534117299e+15 1.9190826319536959242484430322792949675924190800146962782116270440334867521693855549487172789299923302e+15 1.5220336684574275573052740540049532309232996668069180935340891330725416880385183030624533826428992416e+15 1.2045920687295383339725000700387620030087856090354046073876501542425398615243744931597547762175704408e+15 9.5129910751339296011509998584831144193346134621537687299700487207764519083863728307627729026028421603e+14 7.4960192317167592272248646127833675843997749918893624275604325202759620785487044883811185159057099666e+14 5.8932501460916881165507913787561818481040166374161297082523085067013890257675418098315548144207239047e+14 4.6223469949700171757549635710796399043872916778665881361132889123241612164955772053493372831423278409e+14 3.6168072587480762877296494299278038470802391101371535022511640211725507082676161170779093343358337886e+14 2.8230182713073425345395140554630852021598354153894983815920213173079024908316002503719095257679352677e+14 2.1978419576446928821214721346763892245915118352177927015008499012248163054813654151965153163310709827e+14 1.7066368749958865418781171638028611442462538253285821738341957503015300099173544734655179985453782090e+14 1.3216410813256879370655941546921045784290611360623065104018365772717615594269215576290566353053635455e+14 1.0206522685342940182552045643556327438832462848646123959719110762000066549027746003849493491081132631e+14 7.8595240638979577957253054725133499688236334642408996647450017739085750572766989002177602820247294678e+13 6.0343317813341575217285754080768703538700822854708680413888212902180498082547439909821947616910963737e+13 4.6188603074922711855579399087946809710302807940274530301156425007073896296629993640744880360538706408e+13 3.5242694999004345178320297783396424983679211915910770118037958981362649862580499306506286091297973922e+13 2.6803130376841438043248786708639745158147363694217683247629745112624902040105056401533715708900851276e+13 2.0315844766734617547485798871360605116718886204432110586237631395312146073617049687327590639502807421e+13 1.5344939680502608209126367886728791376159526575521056855505230668924370640279099954918296856101018558e+13 1.1548386028893338306778004371226384248844577290394251257413361708400319791679256622328108867833719056e+13 8.6585410045955648270890243139162622702591295275356749049081706328839259286605059413818082683256953667e+12 6.4665600782156101461501725658662215516552200848777533703721726834158756693483664695113359106922915941e+12 4.8099544287197469932170539192754499247982686071171198841961569056731898922043116236845806844961570310e+12 3.5626829741248685328970233430107048218969254306188537370287973367741335914448002240026806819981195111e+12 2.6272822760443896779879715665046154380854888891296830444984631675996091087289595739545240091032785564e+12 1.9286312038570329920552114262661211534325669319590348463678761787577589426506433353854038448511545533e+12 1.4090238958090717218012147355454277497426253050184239026490886494803919427541811806402983843321763863e+12 1.0242872022229860678566824360130169924451897247251282876338629903922678980876173762851915651568221385e+12 7.4072989498267033856240416982629431253609775213833907791966489193346784492169840896816312199950693603e+11 5.3275252418601062811625955379499239580725238370530604831566482443919859148133035116906833713946065549e+11 3.8098059110412877288313117698641867880944625403580131707316035492147404830234687583588777542274237226e+11 2.7081109576940258488245259097441251230374463702588030114403400678907108646051624577135757078352241885e+11 1.9128466672861918004135850162156920674108665281078903882157562020852725485469148874126206494314005714e+11 1.3421335339652069318874138854200963941041737581209190199106853702889191658300072847208943362257599415e+11 9.3508547791253182037796292602194260232864983528613939752946730171826017580789596475983255225973165152e+10 6.4665054035816634105491547474429328820758041572704014174904073566947410229105462867709083193479610092e+10 4.4366575926758069350638943461799537405228044384148485109839548595089925384630298492634462998929705791e+10 3.0185282357538236045335507477639650207945069178669101231621011722453037016351173944703796321823213749e+10 2.0353996870827671958022250470307426011785600094425414484713446520665903268107754150976533323752900724e+10 1.3594232830849312001863389898580646812976767445228392225162608571146371103656867723224526520940257404e+10 8.9869979553426422021871121172827755778002666820745020501919751774349601402875987480534202329114960066e+09 5.8762139250599225507676949701952469223152513860696200774201139942948766173893653405914235723277252935e+09 3.7968968035784689525507875751705439302486568414934183865416565597702765232329342856958294356142725356e+09 2.4220464743894938872690622915880707966153669806110276124237426208327589248343446336599564573132767593e+09 1.5236025513919750386226649364510564893463815493398358678388290323288300545481214492394837662007467020e+09 9.4392028248643636765882731092935168740831403065168825659750186433999821679847244280110106457341371281e+08 5.7507074353126491913384930959636710349304625806310405813691191987272821790217561920736114977244840451e+08 3.4392565783929895518877333176046793869684311270432321863500680601809398105484021322779104772111772897e+08 2.0149213938735718843384419614849385729870484920517021713880076088200171158794755621616794030659104236e+08 1.1534871191447230900011515033324920396663946491500981680844773055974768357807401777454312740162594266e+08 6.4328334025335647060367920861877647467561323283927697203820191319232539981848211315454703570411701960e+07 3.4816404363779139093848680061564460330423997258878387282502701981142039529513984702456647446330911479e+07 1.8200520296046986144241739567614721900495233371432959467252861259854831085686080092287451131253824600e+07 9.1330579060588769304410703951374847908511746724688272588274007323343074280962157404546095259587420023e+06 4.3632283529299058391012807127193997614972041203767762407376992493613530035770227673686935068418236662e+06 1.9620500674477879792691666541230094636604133668803846322762167503767265850251751946099599979576365420e+06 8.1685595944979404814928874445276427311263923807517940290632446262496636804344829364994645031921673071e+05 3.0687860485742830220556936477953244887443451406492914808429079218338911137621781997126971352296889951e+05 9.9539584348780016778693911728416140512137930606042444762057886939575576437245419227924033916242380359e+04 2.5507101951208274462454437436105923906959889280445034705439397028152217592397324066111097965139029984e+04 4.0347740406364738876373354846249757131049934905984376774173921487633404221715399484920032521105267729e+03; 5.0678419581560893236678442137024091509234077940502166153642362080366520932582826203186955790594331604e+17 4.1975317894162587144768600649366719444092046497987489460487535374369034629351771190200843718381349252e+17 3.4726150361616947801075449742399789976244780386984281734807946938121110017002552118087999108033971553e+17 2.8694719303928496245909331621889233254242391043573189809218443978674383706750734815224530064543674275e+17 2.3682127851589845757953296822899147575290070969283973845428050904867607988076650660527807975364657761e+17 1.9521055466340142646466042676395083656918914618999589954497167651715856618751948579907343651274641332e+17 1.6070886963697792592985957243977901199856388681258873036940346510381306628224407548586359802880214822e+17 1.3213571439133186602736331921664534445716826352136907934739389738709486153973420252498984674558710258e+17 1.0850104880148407856902745766633704303402880172040363663470719712989638228714241177741440028446468686e+17 8.8975452541109427412756006836737990539980738754799816916609014899257016815339194935713537431668791496e+16 7.2864818109192787850794256013481672012589733643344918195624774972873813895716911838327968863719713327e+16 5.9588915044570837079880310138019890899565821275346714659600360726936866537815022143118790693453363637e+16 4.8663250559230464959445812150420502389882039033340133565696808853375975504249912732081918847572553239e+16 3.9683734631521800031998305165012217868100804662610840835421840143224762533099867995201926097145352092e+16 3.2313728835557592052480783075854224749080863020477223375546656523984866800746339815270616970431112462e+16 2.6273119412467395366767176282325654748233744718786292382058416542251018646605531436800362187759423575e+16 2.1329107675904886847183109734612686948290306524058248829388545378335275401341956812231398672534488023e+16 1.7288455971274350322513637603861110882827730216853397600862117597685979151473774092634684249049290189e+16 1.3990966101539517039280393359932376617184015746480160958772768176394494752803279491984365083654771209e+16 1.1304000281395029788015062920173510203469714462518991445679195537553819349582683416156255429690659411e+16 9.1178830560936604346291273520324484504698307317229691769862465034252062682017078345843170458599145914e+15 7.3420468877488573887772954120058039368423529270118117583305849365411378197031614949760139890365169793e+15 5.9018048467542216362582023100905470370396099417338068148352669355150750350600138318727718404474250356e+15 4.7356515470427289592601223371919331179477673506846120353452842544787938502518123571207269540228024480e+15 3.7930085611976075546910200101797014572035217815092387148808894170881612468914003749474253797617481556e+15 3.0323434158607748081118380088661867244571515145678052304495791056592266802896661277337126561374906479e+15 2.4196022192276246272327862467053242015776660910186836444205894034422262253156966116775814329905710916e+15 1.9269052861012712676662217609918260748670765792248900637030954821856623012060132522516249560566418637e+15 1.5314630390488754209023635457706827951828613052278909230147320124134586066655205446319817905363463161e+15 1.2146761804971683057240552603215286680581491572695693822737667501117350226534989618833870859132662880e+15 9.6138982525605064560712715229401179470966685022984360556225619743211015614768820242405037200503635645e+14 7.5927610630805491525171494916481747535509276078298166284868321963899223012389432995277591234968595617e+14 5.9832384768607196408568333245728503174459005914350894967747694164403660262343737134847768342451458754e+14 4.7041734737212191378467893049655368478336130345890513232357079631594000504851929328496967959816638732e+14 3.6898922497120940011399832540599523279239626977884319621503759878822578692105297191061671662928980025e+14 2.8873474435035320088729426179707712451037836314930149836697844392591856145286647655960029577088208217e+14 2.2537708960880304035580031027293833297919950907799101443060383998050873014555748599753168245721318139e+14 1.7547481267421636177146009998219251827715014190043812029162065670431205007292209775342317280900321330e+14 1.3626413282328965433118126895719924625563638268748640356420926793314538641136943120705534048840587727e+14 1.0552999537822228137148945242485996802975541891497126656900711687863056082805499154453125030817094314e+14 8.1500825217617063645848428924656105091155711752323727754206502127680321629979555647889536812908080494e+13 6.2762771581531212691477103647527014658520449002285811845383539761059106770532815389563771479840143918e+13 4.8189960287785420289220378380274843117354654427263313137702704802717960399105390623580302311336557939e+13 3.6887870255967613726142254793059023094133711332787860197108051086260406891254280439533725494688364738e+13 2.8147452092079580689824469480968696018603790283613149976634634732349660060012718208323279535469950389e+13 2.1408023445946508734991307305056390262581021666207527215732264236460361400306049073457116940475268963e+13 1.6227322462968501650392050462744790520223128432129535986839948468433899536220390979458396072680393851e+13 1.2257388350608108425632820537127727752693286679730943970723600732095574739465204674257767705978690197e+13 9.2251765157259487275327938810216596759154061940048657058190110431624288851671709958343316753575664958e+12 6.9170130246067219120306777811585512983146982686016170845971335255631976433235169870068723390772883018e+12 5.1661561302109235620704933574897424050644395239478692875122943989921203228035713456139131041614785777e+12 3.8428670405337512662227594839439110718215515992425009017961973950477415871634169066076743532429228314e+12 2.8465027850734856281138184367216492989457696519310067280285035603775218933940572242636857361547224962e+12 2.0992350077002730913640661272687575099646743762352651192136884636961919006705973690650653064061941440e+12 1.5410731516319347106767832366429813382407143452321767301460751974286514545004448185329117669786017456e+12 1.1259316218060108707254261762602226407307080695669501698927178691541096224019832502474265240059379168e+12 8.1853046745154860365014549360393115236575057338463005372709112427330415335297077679433990949023252288e+11 5.9195987899347013336708113733704340972544442207524349501130033309993569041687970613760283693834322458e+11 4.2577196936286649803396005502260370622726841960910942735753958830022087707118235092611574227317066742e+11 3.0449026013173691335903860389569759205085092607269910023863786928422698399015592979841196003445041240e+11 2.1644914091631760238620890466477238581985947050564340018334336035728910302844946069955526238745641701e+11 1.5289324004702688603834597901155931925991673821422133224232671624670211505658479546574064320456581507e+11 1.0728090374390619231032305345922121813493968542105123523516972439829607507526294757188833370664835890e+11 7.4747459554276612315874013216397513505375785682659490803184961432137626840471590303477760124162685007e+10 5.1693157270030339085167122521593819606055444057466171228600103274919680395795172654909614026206816192e+10 3.5468063568776839293708646587873875298691892516146835097759399012541719885987578030631019831480374613e+10 2.4132083883862236970108235796649721534422766411491100273582705270119071357638262141959444456600274716e+10 1.6272983145082862732146743723982581955431790142415280398875752437916484710027385620893207841695894064e+10 1.0869008711750113308823789497133235619653702850978906837779528334193453511004387932642671675170443087e+10 7.1856741173708430037278365773373075602098592274754715325139533983065246320410651124684615637664627524e+09 4.6985948725291964625923817625770343074705829147505369471650124354339082684713383820873275989215995721e+09 3.0361038238331471235140616862490168980260969117186379073247870791519812816251389817454676929311029890e+09 1.9368127053976917918440573994894840279676704452561021306269129558178397574607796514435382688264488132e+09 1.2184117832995462682991618763203242588535433580732246755932456242725049109218085571034126580343148100e+09 7.5487474704808152463161251290697576855805669165930847289401619410748261349543143393318103696604955583e+08 4.5991543645715049460851346242601360905868998283758226963596773675707917347435569036320539485243228183e+08 2.7506694392425048737752670578876183402842975239765556650754400799297226149766827923663865802664801701e+08 1.6115695705369953396105679307592630275695638980688331611581299638012558257733496023298531853038583783e+08 9.2261577915488801465128125659743355416330916686681430379377899825157807760071036737786176574298569908e+07 5.1455016312511080217637550678834202053381348219107752904851679166400043498039267407674740091822753266e+07 2.7850102826445679480698612424278440172190289541267930856351130246253032468826756777341236606121605148e+07 1.4559432279395529786886204584958630964831344634319094978307364394847104556880695725787728706981447185e+07 7.3062582958864021127756426760037335870751920523601927727434125691894382275895971647636752063257717224e+06 3.4906439176502009958581466030222993944027048528427796577563851349850511341901393009753064540906792939e+06 1.5697388376428507943989917394731568982079738445459768866182409228276172565512344865408275627945499592e+06 6.5355763038239532953667173752759858887131362181224183406704121064118613502102133321682731945082372459e+05 2.4554338771631223932707028807078572615456729666368063267644810530976437762528904039906863347066869411e+05 7.9649700498080868091696182717816640110093772278937525100868805680580506800515144778854180694332717207e+04 2.0411853317507171503982767087974965945373508906927439898654700980659748819071947539562209654374732598e+04 3.2291473645828587668853225045826049709432267917384885719353628463335206924082940034793236766685953519e+03; 4.0297293090060718198024398728789333759210778606663004753334801208785125285038954569385816166046861762e+17 3.3379065169851994549032318224008290144024676140276354861680620428193849218937898231713155155353576172e+17 2.7616207138328214604347957110304507189185947558626565329721895082766676393069709563749367117799182072e+17 2.2821092754166670738451450420202525768743371288538654170290551118178172949618405477446163727715440968e+17 1.8835714237155722260869205030471397317099292733806159523194339610387718604384138637245467200684499623e+17 1.5527138780174567437418896528454725361516037431206583439103046951975955633486631027008445202948498932e+17 1.2783642153634901407535743632515507145906446111865022688589092719666050181719009804278138218538553269e+17 1.0511421402769452909198321864509748850525236364061919411307109997320847700148679283731433078755988570e+17 8.6318024107984047971281602110103159869334219731558531228156007624171399964750804056068525775472478436e+16 7.0788699945888149418152227118023469684668218236249939726929323868353508567257885490489958885128521017e+16 5.7974584627996598915723389678336300705823670860276929120604860432422041240513572609320498551914649829e+16 4.7414494165269992975779694234209087756018040736455640470029320450139679402025846068668030197933858536e+16 3.8723311979913516413708809878726947244573620339067285940896951737002480367584075337904522393652681958e+16 3.1579809582198915173614938917604975699722632271696965325274226064924362240006839915302108779540485857e+16 2.5716359629400677279471753020709465610311761621500133286805580613259348336697074756292073156205996604e+16 2.0910256112884997897526739379874915414790085484077046205130440157113641997555209305733619420828167803e+16 1.6976398123883561211020919559207208191220402973843272650475663409588215056284655434114776756962045057e+16 1.3761129440516357433045142780203086753887290528853397947286837324017447160489019606222169785726319472e+16 1.1137056870856636319515166150944888552160675786615533452681389984047910886046091513037089676557107442e+16 8.9986965836373219743413040296936240820442698345581707504464370597154970510411319222026493651776878389e+15 7.2588201696726469836077483326421845263268431683951256580009564191466586893751326618993433176636708863e+15 5.8453914312378554644307679300152009814083014497741690221556130141322723027114450830389109343689103777e+15 4.6990013501724960313597036483153237228927360093102019420391889525353641024221069183774774689886490330e+15 3.7707227329899765828560920109074027915867230156759373251953350265197053485589020351499180708707614139e+15 3.0203180135631682416066744684882342810857277750163083057708572945250953115885634664195233467347117693e+15 2.4147439050478794762854021295415397498430180980571217822789843728150189268695344172238842717534117299e+15 1.9269052861012712676662217609918260748670765792248900637030954821856623012060132522516249560566418637e+15 1.5346181005279417561366549270059147203647659289139857081625993189185829135714938779246125592523227623e+15 1.2197473322030595291762782590241212771590346723097489711289596560297227100869399566125837841933171864e+15 9.6749145012862525750670147360027582379133152831143392082826028482843537528169536642961633179268735987e+14 7.6578924067376566080591843169565591446445936211619152258058138959149500553563980245101714112204786666e+14 6.0482877468052638111644470346991171903728191731162526430291796481887470111603587905875691241226852211e+14 4.7664149846593465663881692590300701495163086188951309562854025392046019621956264767243108174523519242e+14 3.7476717747664265225177241093988557444995894211743401066278714750710682157286878283170866108729463997e+14 2.9397773450121630613364842404318926044036565357094703907675601791591480000545820495605796081399964690e+14 2.3004997511557220015211698110807982379342270328126567606488971859209526246888215359865271672435122532e+14 1.7957883628654644957642589555993079136172991080773061699495454046460222697691665650797524114539984776e+14 1.3982417662431134217295870619420087348041427435123824403808256160980524230060802738582663747554434070e+14 1.0858528859984116759913233070564652075678704178698018714083899784676608682984814571109725483895022611e+14 8.4098288163969424538255024661593282702352900286488623208981895186006801743065996453816913958264357868e+13 6.4952354585923011897571619396784073895538668431695954001041634881257621725708706834604540550493949253e+13 5.0021477600911915084446132046365877980913492817780325533381052135411190676411710668116498878924083291e+13 3.8408941036188200100879157815234656537676336593743681027414304180852170035976525485729625938476536582e+13 2.9402249718789329384206780926631533730852488897434696577950280976701525793870503994138176342247403843e+13 2.2436604694874846345069417481827350434884455792652255649556312437171838576900513023183952118097380353e+13 1.7065363339291190701407371883203380160048143563120813935097453809535850145955033659048571845742787631e+13 1.2936196566768299061830585526744490134226938754616399703875301262348426628181387745126219922549453750e+13 9.7718841608485443632219292017251186559480548047338894380182665230388134745885533718735888895905844308e+12 7.3548788786060170062772710542745355707623665590218443086300533412022867601943488342027383405424514981e+12 5.5149269231471984054674041762327106371860686484235659813706166689374922857956629249153462892963251785e+12 4.1191620350477368954725898141028419703040525797431977799277196524011340307302601852006084860661043060e+12 3.0641973999618492223183519117710834338021794328972945626402287763065789865319493103172734026797743559e+12 2.2698276314764794131581365208029319016705383055726844586995121889864791064781787134849131733781893181e+12 1.6740254728603220062156721516044827155954878162976673632767765602220980970830596165679526381521586749e+12 1.2289772541206513196959344500033694242344500321596161424719377745128821264610155886309832131349682829e+12 8.9794978063874235334005208053832421658773213598887434656987656685542629084942275470305773414810637496e+11 6.5282108977124418478912894857282209478639685687940949898925847219503362950631088395932952006878745437e+11 4.7213994750429970675948356149330338049149487585704625048299178487559142843469061603854680065498658972e+11 3.3960536547719060587271537125190229577603453920654871496914190058700347966690159593727421295330579320e+11 2.4287887300954941078267974696849009203153470365669420360609908580365319173237338090475422013170504612e+11 1.7265967266104516719080185823878555092996369168054095052996784027454403511647383877557624953611399856e+11 1.2196687623516986894020058010725915323457719229138616997761614081816956062219151284695753143448224454e+11 8.5584372140099441150171012586446926157029759544199526372076328293080651658411719848694834174589945534e+10 5.9633015563714359798945649520462060970516716257476471772946661819007082597812760068674213871774718305e+10 4.1242173511685734803446663479066038260855753613235576700279817819309454154788537924706307868560549162e+10 2.8298536897624540006586196788959499584573364495293084952500586882662572537282574024794151554002782944e+10 1.9254809049228681183722127222896136528275910824025555740849201103005127154820596865148116282885425742e+10 1.2984622351537720416626453548670367726087607404720733901737433975324069747864021233225474731619748676e+10 8.6730074880070373333293173398697772172161301540835820013802443577167105563618594443356492931471462715e+09 5.7340941742252616753665887029549185150112641668224370591200023546872785204182809037415282229396714900e+09 3.7495807816518443714077613337690380105849141852532186568350640614311872385356233926921969359624932058e+09 2.4229733783186214535432187113405166995099700616855048266727554318572919579567534787615628879431480640e+09 1.5457415068367806206637790940528193129898661269617963245508370813379741344853470683412602933909761770e+09 9.7243476675117805771186891778554641825690765667696793151742973730933838307430631648226200644525787155e+08 6.0250182673192217578885891274864445808066478287649457307947135528790821392958642449497151722723973670e+08 3.6709502798248934248081293130859930252675654216441074138984875794626195906796720830511224218995776712e+08 2.1956137966933485164602196302283901379573610582570595297821808459776655397327038874455444191731100518e+08 1.2864226007581613475735268731557311068635324341758134981379253979670786370626445350544355379582552950e+08 7.3649974359131740927633169141956054805721750458977472333022055002532881036274072583800910883606971287e+07 4.1076807580135637193104014243321564446377886103339660118370110907032369392856890408696623291010821453e+07 2.2233774955270640068485257151492561341414729779604393397220580331794251189379889427951428934133901987e+07 1.1623812195066869223517200863496516257713182048385269149526190731281673786358213927876772072692427982e+07 5.8333408179372175710443099975880571143463463476853426140079590600526105433584676877170958053681858718e+06 2.7870625534796908670772696350327965099621350694762148698268337918557020048170094228648273920779838263e+06 1.2533961760942400647711221881229527041261582965168518431735651292543847109211292126086996858090826294e+06 5.2187449866489051816256465561963042503438494666142112305236263488081379205140253244700648542611379303e+05 1.9608025523611319841345695714874552803012679712716489200332474672856257429083076230870337819139879257e+05 6.3608738347295112796484616593264990929964348407371104980238462519416999668659323451218435098267026759e+04 1.6302288980451079882275961287840076047977934693620492291497407353968303432235882262406330461109243859e+04 2.5793025855125086543301692660173238027663609888028762012054006879045105808337237240040077056754187211e+03; 3.1978764276682530020833550878501267294652676112414739063534713444575281975856363009951612890865821299e+17 2.6490322061444705041132942548652097007706110752284807105056510811400361272074243981442107404430819269e+17 2.1918166080226638939091643888615409795589901666590992295249747507908777099966436504926729451419511462e+17 1.8113550205912189772518984397850940923724684038112033294231449447079944932089409594364463966394182808e+17 1.4951199824378729320404024953792677117096352313244137001525865751095081689459102265348802752960206713e+17 1.2325712872379785754635951853096504692086328597334291146754951136229712262111599946267872247335459870e+17 1.0148496950925402705792511167064116628748728022708025107408294306495014981709994928004990697357447771e+17 8.3451649660947213308535594510444480385970867998511796876079963204879642743419847675219335357520608486e+16 6.8533226412378676365375307117090842823862665921121688665656504050881313274302517416020408278295042385e+16 5.6206906514671761586608059948515123168699417275341785531243293799309649060602812338947964209121258692e+16 4.6035122497374257047591937626282983893166556971072956611029495088131694472892631077368964390982328180e+16 3.7652042549516755958974118193640973474767380555015171871641506970881258238065127675576430664065508810e+16 3.0752153055938297231762995896070895589654992155498034505586568780418928982069307019777724636420036399e+16 2.5080604772455657048643954127477467091894918783587585456397975936412754971713613802035688651760623745e+16 2.0425058319590794003663616207951737795275896204071697100408055268701328259825508623008584608907193209e+16 1.6608803100288398025077179560508632055448262311134263631608843631873575326119342319399920753247616337e+16 1.3484956755405206185515282235848513259441920183242486757840852301054478783313852641084651495753095187e+16 1.0931580602276085634887729589482435846270852376958965451531805344107566115386033489923708695768392299e+16 8.8475707987575896398084819164098828842550837885874141251650568392363138535421521869890074040502401804e+15 7.1492057946868629227373759617997000881198184811623158102212728822877275318201022264106666985406431556e+15 5.7672484570518459878586537740781004062755141609180251711159234944763497058366055557314021167028216855e+15 4.6445165018877784118918837932376315231901595385219375673065320500624600025613148960592820031936493983e+15 3.7338478961406752131158968761350120003425102774660362113995909318323864379388793891728277542355739431e+15 2.9963990186041432201426344346693615264210519901157077002501249841219228321813600504205952891561745717e+15 2.4002228601006302366506134840656718155663260792076062331073886313741248120498601615105617350651032095e+15 1.9190826319536959242484430322792949675924190800146962782116270440334867521693855549487172789299923302e+15 1.5314630390488754209023635457706827951828613052278909230147320124134586066655205446319817905363463161e+15 1.2197473322030595291762782590241212771590346723097489711289596560297227100869399566125837841933171864e+15 9.6953323289994219348743925308471541156113718734714151753516439689101806698184387006574069218985006283e+14 7.6906504963766201186057592607586114327903820344699395812575247506030063654501675956093708724136449289e+14 6.0876288911549072804041233222424873455033444384871434708175356577850186539470446990143626570773500862e+14 4.8083290165659034676710188671537743162652553997077743169378384977389691423459074755066734788138508593e+14 3.7894506959988422901038819349121071296551599062769554919553159505131065460926844229810680197629308012e+14 2.9796721930072953860569617652097939112659437339633922428117468510788528431010521792267650001168914361e+14 2.3374577128355111256503932437979545942862938053017695221115188080268473647485515925378576889111173495e+14 1.8292528983092419940905115702811708734397301395976619529308018282136478802446302077551232902695915001e+14 1.4280019632065545547833412424880874474267475109262095989342523132221598539757031506743093825180579316e+14 1.1119310703478688254047314513345002907520030583875341988905902356591184132087327304865422411631936548e+14 8.6355177604416540989378944736540023407679812479942549759471870643996702822162558073257506324982839388e+13 6.6884609686299177301109983477138911712730242998209485138149338261885289419345893375077345413609011752e+13 5.1660123842239925224186681610831623273637930229498400923809027241361418965634562325815919760222299140e+13 3.9786745426952856625348692787150820415232637768948897668544243968383505757793472235114395353595399629e+13 3.0551704161503317596290736373911693668750532432048167763290755289321237829714880008422048085036513394e+13 2.3388627042489448276723125029737482861002562049770142809526506082785654429331930155987401600310602854e+13 1.7848520232310261673839054988666806796105309222382016070256415349049150165008851490461445669862705549e+13 1.3576298683913127648151494448225777809242758137842015211990805099389999150592603162956973342222774228e+13 1.0291841006447658912079808555569849069359209176744167460187867615968664302219843054927044492465395411e+13 7.7747286818556644284718590273294721098500446790206777333482784240860597554017336148098875902766891962e+12 5.8519792748539668180404745856963925719759036145759161226491135489446312687957061154984048118625447111e+12 4.3882078587889642027957300390364231688006082060804040886017547239353666907734162435966295701687385143e+12 3.2777538166070720257483470266033612645438425759399359796083447435936865740585582261198788685535727671e+12 2.4383950879238130657462025854466574925038161868316352179440097059484489155785838585783750694219499364e+12 1.8063418571278196663104191027465995442274010670799180754976804003124172641727658996606437729537085899e+12 1.3322591578168212538207821488488928048018155687709118804946399624046522699305491568786055052716758651e+12 9.7811503627307784028317174817924897848863497181818020395871964006892960134518348371696007737011562478e+11 7.1468954765561285164290091797155469374451336819476636575266987264829710079806435408027760812973363883e+11 5.1961143957350944464224486168992769152429246463341083075132319012404873560895821952280015232418324986e+11 3.7581514303962794134454991341714786081506724213188588752886986371965313552202057979779875802577195553e+11 2.7033166987254009185417620831158941455234795141562067059192984471722176107961741312858779256099573959e+11 1.9334406056458216397651129297905253000547434063652299785238451024837107796450035182409759956826152227e+11 1.3745184675863523848018656115532487753402072058834207991373028893324223354436748235693985272378333653e+11 9.7100171221186051879670222528213425792914276682851745718384854235044613371575758165615281099922816138e+10 6.8138230796273037105803754532286816872880905371459951422641415411985841694864938987491734194087136925e+10 4.7478972031195336800000135834559115501059064346464848577509504108886273586738741352696907508967706436e+10 3.2837803354411155815561607206401002092670979595500904510840438190145837636948488699764777635690894405e+10 2.2532761488719741367654570595481975504344828576728492134424544413753279605552362929133727788325316155e+10 1.5332303594386100107357417983178545584066657619218547857685322422226734788635679418070518923494331202e+10 1.0339871684050128515867346286919291346967339237536375940746810880183120689230891617268905936964953364e+10 6.9067392564925785434860676921707722716447901118768771557735222072368152150075784418468760099626002295e+09 4.5665220731742531154113047017007618550413007145293686735365081921377397050508684784291061571244084938e+09 2.9862127800112667000155320962858536288688059277845393958362794538222914234055547059058064107920766273e+09 1.9297625640937048896436780077041310360576778375694127987826174332173755855422154080259373352365548508e+09 1.2311450368337403564921260857529028872005624753100689811571803899630772625935624180037039442671592424e+09 7.7455073755723715337882311546830650410650392418630587775968089380258027769848907912168737092820157948e+08 4.7991547496039550024799678843479970801883070705753010948237105985100348696579438833836308969120674787e+08 2.9241648273545582800292377220770083955795640626996122282456739876917434441473584209435541793780385761e+08 1.7490259563560326659821414726115152358872402970739145851176421128471009802404574186238559813811702567e+08 1.0248043338513575950161137660916039914272701587744820812531454887918160181282100898425185432995124060e+08 5.8674170274501994781004069410323575379225414387661257749729027348497889108476120614083033282897608065e+07 3.2725646994966978572385736505649838046369263248042757615245850069647201944097769880627587557821735795e+07 1.7714225894458068181503211592876660893114623442230772112558812729186210891107914900059998084553883893e+07 9.2613712745537150306669347836779992707445397381090820020651630247281751546469002801370895536414452783e+06 4.6479587805533009980057425755092094000698285010122194609596195224754936065979636501419665327347878250e+06 2.2208054933531798206735035181042002599871484998589628067030810033607438070326003199510719690082845466e+06 9.9878510923922292092688427528679869664035546692814908681965978200986217431545762330953490311789521027e+05 4.1588297375005649882255022864843075937125027864606387154044079047088285745661680484305599817088609725e+05 1.5626531358643266968804270026820924534572115890230887393329482235227647521920514966361643869910441003e+05 5.0695903041666173464885835694711385149621331102929881602226409649142748763176945926409645190314183538e+04 1.2993876355035157180189668006519064322471236638868405415589979573337252203101429161543117413527883602e+04 2.0560880923148495454118590304736328703875892006038030505200358949718560029869922762234811318672342986e+03; 2.5325532223781944910072973173198446294600194644053365544323110700170472096109346660585999321106914412e+17 2.0980281267588396061962539063991098001102755879514772345774836620459585885244701173845181679086168204e+17 1.7360222661661930697877308747852797975363822489589501207407118128302403632888862864370348250505847105e+17 1.4347674409532820276891772874380493671505610066305137717068989389778068768386754323834328949442095724e+17 1.1843516832476703207586853229581706793327065143224527886227065573230877461669250211137148683638927844e+17 9.7643475987254544640792259403390026107560215329850772946646199257903234454784436848471981517426461615e+16 8.0400603142424130949934200052153799660266901019748656023576250451959429424929784744445598711536097085e+16 6.6117854358055284497236221783188893452141627659745576446398728663661688915769431658152168823561710182e+16 5.4301408634398837684100957732311727812433147165745703763076262574674771512142349208035682118491767717e+16 4.4537469942360723317942982810072740294922212937349582447034761649117781114293709256024973383032714715e+16 3.6479674281818570532707179243770200864899553700993865006289199837533859389694889506247462391475099973e+16 2.9838420438309744558056832516001583826121011067155347006106830530543858426061172057544155972345918519e+16 2.4371839250459444558801094592259795353353154925910657842949938829174898029958956248625933374381335875e+16 1.9878157220691543465481896750080511800281142658394917170135572016239256111713710607710975076419305270e+16 1.6189245598729527051483756550134231750692428076367640487358644723040958018214213478603893608638176722e+16 1.3165176415564705887129600031436840350846446182315062750190346850559279078467211544908170974801803360e+16 1.0689633017742440123738780031198374770759654458640381895401026438606975806263471558501701664195395373e+16 8.6660450321225101222131435625040810603633960580329232051735069398583172256549021491030188756914989968e+15 7.0143368864791010558052698661812495346861638634479402592386703263733293862604826962166151076310089284e+15 5.6681954607686429184221833044757159258142653190466459140674026587085028885558110249233605258875083596e+15 4.5727765282325145509090001680606271837688607928902555068841214898594296813808549523136713110269070518e+15 3.6827816942139907140324912154650528241887547687782367063196375083058867162342495398896136836702062916e+15 2.9608478386808497162858237167629608090177625110966380443839652985323811539111366752952277614077501653e+15 2.3761998623281473967038649911098858160095475787455938439947920107607242924546765270253204364361743240e+15 1.9035250385798774251291402854685034038419618596045631408647072798151969117663807744439717700367464664e+15 1.5220336684574275573052740540049532309232996668069180935340891330725416880385183030624533826428992416e+15 1.2146761804971683057240552603215286680581491572695693822737667501117350226534989618833870859132662880e+15 9.6749145012862525750670147360027582379133152831143392082826028482843537528169536642961633179268735987e+14 7.6906504963766201186057592607586114327903820344699395812575247506030063654501675956093708724136449289e+14 6.1007948208273926468436271645729140987281423982420054396870542493690819809417138348948328902965362843e+14 4.8294128715009381229160056518040220270791394801115324716233146003631659272330423156907325713009725260e+14 3.8147230849864681021808146778631509396480264847586378567497557742541075409803062436386899107602374327e+14 3.0065444463493873056082434954721731446868903528300104752988854582507027978300946408125272535892323801e+14 2.3641892361298509705309628729879346493025548997692149563624491331437371522497592172388903199566196216e+14 1.8547259283445266973366363690182408063248732280060774038414582211342133632566752953306178439485068708e+14 1.4515493911157922876515076503306202634033328495138752366235476165316446871186432886012048097876091647e+14 1.1332058528995548396789725549229521398537452391822167872467733796446896475388721186431595694457759454e+14 8.8242877437110666159650655185028555375695873967989033895206178311864042632470939191513558171688487850e+13 6.8534905900879145746447994055514835419592309438767532245121519679374781348549734924698861028491040878e+13 5.3084915747952632971548538856390849886551892449694441085390458354007931042150472529995258838293490253e+13 4.1003575355495601396907666379585745615308812263489226490290436376927313682265963265545674121960118000e+13 3.1581001680888978267489328799348020315561041174199775801210545554684116273937635138902778821763111042e+13 2.4251800087027801151978314553687225666885181207952379015637574576406090840172593143977242800382167303e+13 1.8566676677706919823131243571339287229535462965214551534343413585527527041283464255256405458681167613e+13 1.4169431328997712162614100604648989779883396755367251033961443834165662530717535660420868125608897360e+13 1.0778347970955702170899691941633247964047586335527675603822261002338343975609317691188606684777795111e+13 8.1711719299767597714606094996893576174601386244603301508979213647878745943957742238217064485024363832e+12 6.1730079871124025967929794025797575183931564330342461553263167142750234980415848964199142540729221077e+12 4.6465920515951461292047167033717903404333506921826629869277365272553298337859955052513311841556889911e+12 3.4844880427493839480945053772070455646579141560851020732952183706996462052958437359451895227980162718e+12 2.6028431280018510702128850752914267792484911540703704131382108108943197376445692740911049650257927690e+12 1.9364017438948991087976598637721607676991827131609703245798475941854554421251213770784580539405358389e+12 1.4345342352278653189998169307353550895305435059942651490198667175612526578396512290917624621061557256e+12 1.0580814989595575150496747295798654687683204608144365938124213052639289604637679761673859071428367594e+12 7.7685440130403226003427538380628679012071919903833581509553170334284401375835020608943716131905188804e+11 5.6765735526941315035600404507636699440125395098001704756969418393260317364678175888206746550385267335e+11 4.1273047889857136635114291663055317011108569262212248210825913415206317343555454960557106725064555625e+11 2.9852517925354108655241960741874941762939481093513978245793630420915840563931055740871934114579983942e+11 2.1474463909262125669265293013225155146245140705050367988254022671261464197922690824062113693724740674e+11 1.5359419723926385041065957906479440639857335356531978897194529652015197623692263530700672411700736435e+11 1.0919757175162039768806295812351272092421218236806943105733506677687641324382469405810046185634899748e+11 7.7143739420891263505972289766772473511326285624287388753947937087488879437657717116601240453150399182e+10 5.4136440336099104351364744013897788168971817401515587189994150025957950331884972199721515508085101401e+10 3.7724037443670927718271444003855762387841938693464284813554472034919384366645413517431440772690543529e+10 2.6092088437838910214827793851017894013055907283097763486062425075275461386722879675916682579131194682e+10 1.7904694642589751007096209390063365860384598627341171884781751998176592676043679153989042727652428978e+10 1.2183653480076024978306659786538271803438642812864725701573654845694029720530321583099387478155515798e+10 8.2168013247870478609468796134071251377582844337450001236361279972992567522800247366929069070691657237e+09 5.4888086514044780173711848005106467954232370864815863630905760044328325778935408696825982872614978447e+09 3.6291747079324486993842847717211346560033412867221170174955462718259809152595784645490669542190689104e+09 2.3733415784720016022672267820734794014530199829824781002553723505072206029372711537225213168227362392e+09 1.5337708082609871691515774803806549269067527523165568730393170457256343500404903656450731259924572829e+09 9.7854955299652010960147520650432467820307452901189119404155310330340263872756103714895568481543976137e+08 6.1565927353311410448797863879012507902584967337406039770807585051522030418573262464747737180920191922e+08 3.8148038407699247126072866056479827124552120261545123296704629823263616317483883166229846938312881952e+08 2.3244819937428154745428375887984227103666666972465553229374091696296239043903228822894167713530890688e+08 1.3903926955739920209954302171618781306252419535442224488993118237214238603055800878908138552662497180e+08 8.1470260251287139012611946982544388053842416760543115399713639118802533674943528618255949834085228702e+07 4.6646828682750396064692346266552942055385307859138291503716216516626073527569226998885327308361739583e+07 2.6018399288059593576047639897236136557831558775515944720253557455502720186543955442090346794916846026e+07 1.4084191099674660781603484382582846834561295203099744406822215725572611594788581350520889711625216608e+07 7.3638132456955361038956068233226610017270453487400012817008341146773601872054610696775882033242982374e+06 3.6957958571651363797789777811808029785950856653563228513322576230840323346999132260099281823616700629e+06 1.7659368974280956397545658929281332039255227119568225540706744694882268723879961745765413032890987222e+06 7.9424905529617228570696030466455509125438605884207923548355811931890393138689868955472927962205787156e+05 3.3073284075180143132260011713710185219592950751652342880269613327209379905995674734271617948187516251e+05 1.2427754608716330832061559466951424185143807740334138247901900652624358934695347997200681233662631816e+05 4.0320941815800006654860695673385821540766565869113632727380062684988385418146536310971186982387641080e+04 1.0335492403723558728873682987474651735385454059434276548157969683270429531764692272120446001568142729e+04 1.6356278417334263046082167031679883013709018786303104481108486981636670130445267857467535580780705091e+03; 2.0014455192513256924605266406780535580470670548833756040493346687908793128053944677033306280039759140e+17 1.6581490272399384903537888014527397970048793592451198221055178382547236536628821510249734473710005443e+17 1.3721274442606328633693445995510137623626090843543129691201324183425932572431777323252927632390831888e+17 1.1340897399751732286280671133776992552937505790407806165744824959871832921979670233715948774123029836e+17 9.3620980122483814002127355369941526119202811715685785827483815230292226628287719766321187141970551885e+16 7.7190200857630800550660028970392609117147217586271994856659254723711657841625549664705256072409497010e+16 6.3563020906349074184724567237780747165163348559080044399932676853008991483938221160681670943512578832e+16 5.2274525922357086514382629477903293267912176061876141849541093738253935938406633316850082099266670885e+16 4.2934698954862441492262237477757309468758215160652278162023020511051181887255527399340197266096544906e+16 3.5216702630868371869648343219292961523996073165064880168683737464374850286510859221065716445678524123e+16 2.8846941153076485478642546400875912250172083823041443055722717391602352040880573341513224063887073231e+16 2.3596639736067611929155398102074159800891994466647678685934523663374769448809614196672105501309260880e+16 1.9274716634256577313202738963919703010630116927240627671433383488920226747489149049873439213018517800e+16 1.5721755238067406506696070224019064242159703555012639231784437246564857487984097335264587842566162803e+16 1.2804911530754265313312913257634578006126898172342977087369870553625229633241880846902016029834776268e+16 1.0413616116725891914014199187555946296507016754729573026939182312960576120671549034100454214707024455e+16 8.4559505826372034382860318848985042133716762633842003524863852550514372009478968785544256993305378396e+15 6.8555955946765404803777419142466893913488168464080150884264080201438146190415436844498624327857944429e+15 5.5492632683421082406840709104319462228403396094524135544590282234049312350696939733233105146444112480e+15 4.4845393164707364147838397009408986028918141375412018514295153915011327892458322069552826672177773058e+15 3.6180715870576907000761930403891005983784845443150759774073334058384619001453748516541314839267397851e+15 2.9140511039627918026068999306153128937356909688461888206879729708633645503115267451273912301890961270e+15 2.3429398454145874564025955641916891315778162674291267736795687989631986132801668020441999388840902061e+15 1.8804064313578447311527653278862660909125271268950712749622222062644620409003525509272905856232441902e+15 1.5064368087649435996550011838155337213671273877060907541418604622287367603261273528568713300425207508e+15 1.2045920687295383339725000700387620030087856090354046073876501542425398615243744931597547762175704408e+15 9.6138982525605064560712715229401179470966685022984360556225619743211015614768820242405037200503635645e+14 7.6578924067376566080591843169565591446445936211619152258058138959149500553563980245101714112204786666e+14 6.0876288911549072804041233222424873455033444384871434708175356577850186539470446990143626570773500862e+14 4.8294128715009381229160056518040220270791394801115324716233146003631659272330423156907325713009725260e+14 3.8231815790052598191491996249856374192639051706834366857071522232767647904813004673806091735359362631e+14 3.0200639060287512142623579184473366099573844973747308867455127342279164477488902521590458243680728692e+14 2.3803626200858299662671439460101389651403870984041830362717300931376297089181910230883474932953412865e+14 1.8718884254308229583795707675121113050741238444185751839130661597998354649084428799797427374696963319e+14 1.4685865574225351220992867806825808179979572280766060829590503980442184388310026795149124874810466453e+14 1.1494062588226859277873332346318830388353977173915396974889491833904363971504130337164295405914278400e+14 8.9737162984963895649017282946171986524213940725424357908484992598747612980711464400847946420631876027e+13 6.9881919653299287069966229995547771475126025800294699675442994646941188297697201185981463566474651326e+13 5.4277330204208556310372924101395504018450164670753337798519266334232022891433170422816353688677273114e+13 4.2043526139704358198323803163623418949644361853911386855622850363004658930737925639966095435651298699e+13 3.2476627451086245554995744457681589080911554268602538791247258479503185763603767532737448728363429566e+13 2.5014748764839721697045991943263694706119278705777138334679086730130708249055663018592105653842057239e+13 1.9210343259316385772528786847823948158984554175365576059728117821462746915105955530842003790503624964e+13 1.4707744389123067498446032303036985260391426171893146154800992973238449128148762735568294671661846828e+13 1.1224963192718302376887393015766456234806112803935255346396454738550449910479537727395102786834374017e+13 8.5389636300349145598904605322536675268132062581510591615400604905712950947870266676168772570959183851e+12 6.4737753306847577972834476050925860500820256334300133225394849889150314398366485208784560918246858555e+12 4.8909168313440508086080847187748045645529770626277544269875761465483331585924823314960846995958563620e+12 3.6816966415560644297631551782719814489050187677317758850419712772245224663446965220779561659359346064e+12 2.7610374997282079579201094432811317548467838246605624732815336955266157917925484571255876525402419237e+12 2.0625336593517736263264938128942611435120686346191132120465504918868590695787503882328713970436795063e+12 1.5345042417328137604699925169403775936898662687777115987258227448175530163488571912583270716923230804e+12 1.1368495051921578991780293876680033689472611977936796633939348962230178990529294381406229544642879687e+12 8.3855290312492760274385972576362700751072197403811109256638534114549170106215616099934313074200280818e+11 6.1570136744663473284566786549746552747652645364535239145573699168106221272399789365527985729547346210e+11 4.4992047137324801407268885430958262409412930613974530841168628015464667610225641806064464043548156835e+11 3.2714092647231052784240548878990555513975044818147493967219722103230175154173077559970691867227219986e+11 2.3662902609645084242275433041872454978069774532816658777587847423340681729369946102349607271600992882e+11 1.7022680513283491742267617837434840239465863317017632308732181688717299956505775495842417611659418922e+11 1.2175837805855415687993831814240889517865453336032765996113518274753478803644804458787370067491145073e+11 8.6567587810315754037519241799700326644582428801344886949092197130287929750352137323384158587742324762e+10 6.1159112417818357560099228470095712796176477270489752096776882476390366694573414965503461878060021973e+10 4.2920838723266994524508510367236551783776166593295904729256467107956491490602264249554240861344698172e+10 2.9909872054195330984003471450467199410100062233733015472688075137623581371309822673105194351257230210e+10 2.0688213235969884928774411527934913780415156977377671891849322940327386500778989895973475034256454298e+10 1.4197068840418065183021760204634564001751664503277212181183331802664782906566870167722185326197869412e+10 9.6611052434829231577164298429264242882710233409152133373337725160320196358778055432393197365806879774e+09 6.5158255500231165362481589193015007350740918839687404854787417973971383226997318073116959085977503027e+09 4.3527330072934890644518247363816055945740310297409510588044807029392821813585712891072105460853719048e+09 2.8781205781171096741775607452355806690025996807877693523954553758666401194228829911936887655103388159e+09 1.8822548799082428775018949186475153072565270540431657964127360037157465875765233927082556366943701581e+09 1.2164538604219776941090138327222546226244134318830146742260767858804689910822745849588820883143611729e+09 7.7613078871234062451836084759789728843307245571754178429995471045111410189809531071426543554485132700e+08 4.8832546545421880672312273350389587167952457077731393613842038116620821369832120986933877273865980896e+08 3.0259237326745252375676727386511676251494097342356452272689373248661965553225382213716078702214662684e+08 1.8438634552674833245695386837606346842902753141569809354800129250176007159464855274001247859147104980e+08 1.1029526459495447943065625198368640779898130731540500199458504030285931143651136020937523980813418801e+08 6.4630179850365954281325781697935656802841719892030590377582013258372638259527081510954717118426614568e+07 3.7006273728431926950694104740461310968159332639957643704438156740372745303362492739788480994863318057e+07 2.0641960648082525850873626443382391825499517821308674730137516971329225356735678127901935391027700381e+07 1.1174283038112339950606449524558441597430615951576325504125772681477658541853658372524463480631153133e+07 5.8426285362318904224879571846277413260825626355344860319626760393370349533300805800140311810417022980e+06 2.9324577038537316183438732920886320334956691490254918527129368329268127891906049471938619748016002471e+06 1.4012576156547682611594459303671928761990823195184553315937064185239099934591769963135539543379712349e+06 6.3025981511300689701665360011426472408754454676414415785761430024483680793772528748665149410417108475e+05 2.6245928372556808857569004596368290358703449229783766754604654081849835877596721678673888202466864353e+05 9.8628277428142492019119858079989694828290643994215439389608174040915529870711108843557702543912358717e+04 3.2001295309725585572080217196555800667385555966426491032104601835790309611202936236977121888127930313e+04 8.2035779613089536086101034034590804757303521458215161663135974378127359938763875384363216470586347527e+03 1.2983987017677668700128449506114671703739875528626131485157649666805540601146123649786879673942588860e+03; 1.5783142218516431028767125310024492513063871920375825164115683634820805465625614602071920151910132855e+17 1.3076761902997534610996589216276956166773084362235205118879297430191852080757960162727439543017325492e+17 1.0821760200344823593523645829847159991802425829521580015013011869260451660379811817910678987164682224e+17 8.9449417651585392880204732933601041449505321036757565850998037827585440017995052224470758898827767735e+16 7.3846473770487567584244354776414898339680013344312914647623475926277367236090589143593005824546470074e+16 6.0889873950759259115569196054952676446827340686817962910056921443113522974491009959373172751162992050e+16 5.0143379627333373205374469586948497494313620176491552332653107928145648649035258183754128822137419020e+16 4.1240620151150299318645840078297678901636823207425491003349175681945208549298594484762594325807463593e+16 3.3874224605158569652065169565634039856208938415505136773931927926315834874882852303491094510957946084e+16 2.7786595052963666912047114500434036610267690848001601648230805359221140060164866405916633708677931183e+16 2.2762080590220244957732805697660264705624253187647303494088818722802765336302079866597113800251784769e+16 1.8620345800057735830912586076475487516401918028491697990317061900820510190420571995326713993702028902e+16 1.5210756720725446522927123564865066586737295618407917851407819837575794021369682441286986799745458441e+16 1.2407632848658351536433877643862525918419412090769377930599279380340657332202897297655934786669502554e+16 1.0106235573613958352014265867485351743578084773641672868395735134308895260633098342657346595275986211e+16 8.2193822529689765528752065774604104038223687634983305090306997040693474657140487062967376673191036976e+15 6.6745912955489316874458700029509780413619595521204322813038122997509489395345831684996570031533004820e+15 5.4116775026270085769530536668045083118667763008095730161381317902626677266834290624692804856083509921e+15 4.3807288183497082145062733877295362831604096639547897484349458121652275279655391265562355051005885741e+15 3.5404058455743684875556904464453566860250842274367289331719602685912027499538150007358068713926221823e+15 2.8565142214143215697950663245276241379522082005148119099084514331317622574976575059167369423932274125e+15 2.3008074235750327251990576401417779844351952900415064567972351007449687447971101575158884256543273683e+15 1.8499839702427472020390913920508807256707718309747079717966437915620322108280912881518837984823137585e+15 1.4848484353785518315385189758627741350574450388558401069420504839253167224093071310368447208772134347e+15 1.1896103595374578492715315013009435413367053036162867381359034732550713005601551231592005094759359834e+15 9.5129910751339296011509998584831144193346134621537687299700487207764519083863728307627729026028421603e+14 7.5927610630805491525171494916481747535509276078298166284868321963899223012389432995277591234968595617e+14 6.0482877468052638111644470346991171903728191731162526430291796481887470111603587905875691241226852211e+14 4.8083290165659034676710188671537743162652553997077743169378384977389691423459074755066734788138508593e+14 3.8147230849864681021808146778631509396480264847586378567497557742541075409803062436386899107602374327e+14 3.0200639060287512142623579184473366099573844973747308867455127342279164477488902521590458243680728692e+14 2.3857762884560805966514071828642971436555784492305491079151255524258982258829173423528196639108791542e+14 1.8805242372902373855719098077733777452772540448648238073825560970466398141103005223441747614084592330e+14 1.4788967430029188110954517667408438203823739974686327327177514681958395161017224772525009594941374426e+14 1.1603242637868023369336075179248316989676177013446972134789413355318231165603386284388272508717740022e+14 9.0818676060134704462967320478487885444011759216308136379599035034973713222802783959438855912478339126e+13 7.0908056096831100823010009636282758858137162123920980317069577014227203682677372066890816720993046233e+13 5.5221672779178815752957035284430931701266441714254084040194924873992026905076617680803229847640751076e+13 4.2892814914913228381372758115530171868988341304496525032218122915477342716732673648734018141561439732e+13 3.3226637646810064791308772123413589672313323531160258587118965500253644827057460758853277624803903948e+13 2.5667243451979327579068203199651400067295709357808087699776971305758612085099925717495428627919863516e+13 1.9770850312195793463643136091723626932149208381126534862645145239809805889852227166769327581426617674e+13 1.5183960884797603086234000636055901653692930460079477031642521225636116434321895217925757040216040017e+13 1.1625633452907212111934456087778814939455222270799212970789625278403278572838126351543547034630884141e+13 8.8731113550867078654024919089435346161675394371581149090846360094856903920126219304229715750004951311e+12 6.7501974524607365416425100189794798608058835202594469666505978502982444485596276667225958671883737152e+12 5.1178681846869294454435881285697630817268668557516429843493898383108565680213500359879205839166515178e+12 3.8667114419799046799341221490177411498213244093956392117758509381722491311809040083718052179120841913e+12 2.9108468316744333964686899583985700845506261564049038216749996995442289175613097134983361673725136514e+12 2.1830484657663593941130379226843597454471632880296729016608203559007562179265183635775542963338658940e+12 1.6308412635660126453850615399918775974755902289459987076214758626645889287088425554081923541835027119e+12 1.2133837341813942425829674893196993309190520589133065858396655035684933989408886665274856737475572718e+12 8.9898477426799347808628485474893894500193859396444892912424829216416586536274782388089756092867146469e+11 6.6313044187794149257497492557576775923532382466650161547252777871735603618316182167701361319633677290e+11 4.8691999823514176140473728200460039809553132107080908934788476116566774993500051811411435998308280911e+11 3.5582962232214089417630596811665770755054539717224669124265647317455800698230535298139802013228096241e+11 2.5873783188481042467969215011948005005909284126193149365284312760177862809201699339722976526317232689e+11 1.8715939815109702676060970363590583394913603026391387316848585579101870018465566191333250045930585132e+11 1.3464492851598946070927133086743951606208297680729043634598387472522937093787680613755599681637910737e+11 9.6311732545528964017729010461128954908453298299243503169653740574041284538040385878328312026779934147e+10 6.8478432329710758821739754889567871641674900590211666266327903397420929525387822964201075027499808058e+10 4.8381316783205169154685770732145043557505029555123174400118984721321726249971547267857697421910292984e+10 3.3954910816793623354809146042453638572922633684223398864677272600361623931422515710538292267403710697e+10 2.3662831044638727595969190471773120398462114731312007367961228327744034224480296197326977285336656013e+10 1.6367892257906855722581124374168208279154920297985022762971487666648304257024600958693650392718122034e+10 1.1232746671443648876377912747169951814237478994985259230062728873339234247253352211581384450101136900e+10 7.6441899935536936900996511235006345221923042552108307674655027010729493893290314610791489658441674675e+09 5.1557443820298882395535163572853635723958292170921604974327681191410874042309751913376405540331273524e+09 3.4443011695484754907982160170555986647562208856479334042782781177898832631534667173786573195522232555e+09 2.2775354007691491691881231535287544647069659372297628414087252353287410007838903920392754905584887792e+09 1.4895378829107658056225140346586347096272085290899590534105557999759695741319248130193066812483581337e+09 9.6268820608712613055267070913904739761776727644011668478033840393744693296392454529059903239211561880e+08 6.1424516138356028092546007804729751369326133243095283831833097196277434118963073248774718875423729646e+08 3.8648529564572970324775412415395878569923296132042656529825337553199993098781528032830143089190684304e+08 2.3949603030393332889069614727064810208676629195009768243081799593185835812505996732787586036307938193e+08 1.4594386085964996791828362904707124357477169466575070573512541589919601559144741049085417613823755463e+08 8.7303307649924453224823002976709022402574976548909588560081619265355843656508155633060558359854730251e+07 5.1159467622442568677881803089276535376209884418577177107238735979645222630909417931619408332791486821e+07 2.9294287809249899655036953235167345666002609447243599077748586180058938367042851038392084127411379874e+07 1.6340887823799858342156010961110976031232423118433641125511768487781188002850988991691907577474395317e+07 8.8463018416021751408097658895158160465750608320961619178770897459967177670101871760177895925863467760e+06 4.6256006097260310578166484570285749371938334576762500119434063779032322391601089209216757239239927497e+06 2.3217204785907537199942578677693259191310843652284992450486949092776966209683503575280503941420937163e+06 1.1094692389529471109397822257315818840747656567673653397479429866286850376166729841964855385105379778e+06 4.9904203750510810858009125433831872225374846133763354419263419330303981858663142098071139578654446682e+05 2.0782670363416073613907599264908227758728076510915992396817512536543561992522200020081188407122330852e+05 7.8102565006280089458778769777001747068508596254045212588906604428676853156133026909944215979967295314e+04 2.5343111246665046615140483979450859645558657040372159089836345248931461445040151794355773903276406909e+04 6.4972798692353352257762811783022633066772173693790707207814672920205496037644451544859809556306003222e+03 1.0284636360544878625395725945769162642569370409785991464163045790855190374001117055498181996619017934e+03; 1.2418892210082092318546063762597113381020404817722763460315178189277689259173739439507834897690228834e+17 1.0290025657671117010090975371598899632763002738520933608629664159745610960372266284426112929524347409e+17 8.5161017051900937821815351982466756277839445588160162906348192614062554888544799368850772335895546654e+16 7.0395837781896044310974307418731329272006409066089630451643394553106858250638681929744939919200353354e+16 5.8119998903570125326968160387652655443811011184311268492511821306312060052758774912956415540780547700e+16 4.7925551758946573547310799983890086327641538924672307325751342371193869333526298314930242291502254688e+16 3.9469506898075144911560623926318593314303230704737142465194538259037463639443454181914119073606306801e+16 3.2463787013115708540696833625899483314103669878030456192468729482007012296563106055227328497681888172e+16 2.6666688777153503169622409904194121083209931420425430357302163376434569679417679214842967001007422103e+16 2.1875633609054493496301804292176459569700923668239680089766258415215075487959593084862847244927774209e+16 1.7921018508492651261477151062473519543602803098919525161357465303884244413240495030976883216059851733e+16 1.4661004955912273092257019834189305657067814620680184747898351807580160416107316002689503890375471999e+16 1.1977107019478809839528357388568418398235735371733207718679558921652033287916539501689079590546116434e+16 9.7704597504173830945302589670500257542432110477429885314338745957711342116325958679802521219340052292e+15 7.9586661106723737436147120192445114618578265371118887263579077296484374915955137413656441869132526351e+15 6.4731354375024055202804240395804079636083456470965538702350704350062343960482774819367092872677592939e+15 5.2568391343233789991785576009541898833484408108942960674302266178924503734392264157366715716900930084e+15 4.2624201688487680682453804901764254687790004638136585765359719028881235878198589700403176127240214143e+15 3.4506023039757820257526058269872374124473073131491219053112831709293250304656855660975351184698782714e+15 2.7888529969466897075844540352666969598692717305250187251763626308328753390816199769484669936543561422e+15 2.2502607626838317937291357467239838122321254360571703465439390507760747020946782602181167917658306334e+15 1.8125936677192585971217512675184861428981357009194941716205767477575752547248037977393576173200660562e+15 1.4575106401497933571005064986174650294933719438772224632051848079981761646426896141857592186810429542e+15 1.1699015681589917190585682173162706958611195422473527888636977846610987577592365904802562977057592321e+15 9.3733581820262170269254262561873099326051187251248459038690781594636125289104257524714825890733345464e+14 7.4960192317167592272248646127833675843997749918893624275604325202759620785487044883811185159057099666e+14 5.9832384768607196408568333245728503174459005914350894967747694164403660262343737134847768342451458754e+14 4.7664149846593465663881692590300701495163086188951309562854025392046019621956264767243108174523519242e+14 3.7894506959988422901038819349121071296551599062769554919553159505131065460926844229810680197629308012e+14 3.0065444463493873056082434954721731446868903528300104752988854582507027978300946408125272535892323801e+14 2.3803626200858299662671439460101389651403870984041830362717300931376297089181910230883474932953412865e+14 1.8805242372902373855719098077733777452772540448648238073825560970466398141103005223441747614084592330e+14 1.4823482053564518735763944995151278849242042653232536110449028046128227652950954880790308560419423609e+14 1.1658188674880598962680461568799659624360958121095637547889197019347258294130634625502574356515120353e+14 9.1473307526115055610218937660860835385302258293599210714882349246102402338361674037579756234192913053e+13 7.1599799863617182356389206094864067976739597919419006394833981148979179902578944035706363848215450127e+13 5.5905393156511156053985210930548374681634997688377100867104555074474411113133415011994372971937766002e+13 4.3540059766382435559166011361515067025614658928463296138184949469227591403402409309805962029880470357e+13 3.3820903032927001727877131428096635846020648609029795410737839656643964899413870412293459039127010597e+13 2.6200409920502880165875330455293644215186224085967628277232494089233888485385574195634559401279992201e+13 2.0240526861386176259560349801775705191674470628853925145474773809384058860529768084380525456754652711e+13 1.5591527883701436757520736307420322251058254360185078769660789747828793620299577179575418590865776377e+13 1.1974820195615182130618521047154297171095688250998224108675076489939654524413518754324707109049204780e+13 9.1689794732143039682483487102194654251967526925629021383028315713822744327187207753776115217947567709e+12 6.9984297754868245888402256243671024491876030666617950354228254026664028353756160009513690590645773853e+12 5.3242851880946128653200162965576713489585358243169172075513991033075175427904480192586654848843386072e+12 4.0369552788602719456264097344127629387369252332936963192173809754483949182700145744220291943335083395e+12 3.0501870206545057497073906379863928429167098622598569626990269847932811109944703765229716754375278831e+12 2.2962743548628168652952658571124949568190211252451217062631305295296425182254976745282930644404891255e+12 1.7222150133000106839157899526751247436851697884252635500642043615375431982515232801225103160589238824e+12 1.2866342578881730845597065307917942682112013478309519092247648816807892292307574243484553927302659073e+12 9.5732823798968624898738409354551809452716657156134822781200626881837437642228929072847124395085751784e+11 7.0930688263196285855573739042811345342294656112501326833380174631255417285071063069544296472027573567e+11 5.2323862580391004500826159242568766044858918615913018728621599091118229217605480059905928651142659972e+11 3.8421763428703649363446235568132669393251664175960211250342930493192904492757432071047151658662224442e+11 2.8078925866432028954981120001995768500450232057272802670289498440045508372632862383409307842195478369e+11 2.0418173644185873672763554891461016046493621060317044290728133832920653545334067631630583082986829053e+11 1.4770222108043711680430608742690245762770862960435706060710268901004903121561816461174431347676456391e+11 1.0626339217954267611917690496787121183087322200715311154251209314523000053426186432210823060116318202e+11 7.6013551329929849758804756347452913602257388198826478255322772067663832787650917730733670055481304841e+10 5.4048501081517171201936765496194500764530652832274048093388420707900753090574332862137635249981706526e+10 3.8187868013579554415423486547877399255777119865498277179090490549005391189740461044735073241411246073e+10 2.6802053876715590822333980566061465433496469851540141089127128802082138995228380493401517682385540626e+10 1.8678836035673278074943660591606455399816692149405408846359948690364386099110258583470556265762805898e+10 1.2920917853683385654016967787244181944908480690484486967135650481399375367023806564489653914641023401e+10 8.8675562589942042430228565132657563004725907070295522890773588919126620435565544685111062557632873161e+09 6.0348534061726831293475754703590279931216168462195987720188586400663922717438617108293444515025609743e+09 4.0704627376324778579900734210900832821335074412813662910295886567228769632192576015544359111706573520e+09 2.7193842348251683685466626152192056667043370609590473834576289740857494793837522537174998801140098484e+09 1.7982561186484865216792902135948056941119902452139796670558797463707070523007420462919478206447741911e+09 1.1761286551335898044421278750123071051034161491685562784614613921263381837121341395984406547878944187e+09 7.6016124120937135189446876014964502464549263885447723990248265642171860450466681955913216387347958544e+08 4.8504110692897741133730244973133142373165745317016003812847535192052005794715138306758489121715067112e+08 3.0520135997039777835542988561979498785561816251402009703400986751944793088059073193921465205662237905e+08 1.8913350542993550130086849335779610478491421003302373961093627787709266342839496209780140887437758587e+08 1.1525841666767450785729846093989818592987505075242845306492442372910003245071292008221177673538961624e+08 6.8949991403387416603007408054809830105203886248782417732528315211725295919245200598216042309746104743e+07 4.0406041943559793885475990222347221999925839269543521543548237921845087055310500603495583020784154160e+07 2.3137697641101342195674392208677735672963218638478982867666862433454766995032697652985863851625419236e+07 1.2907137785127332467482345618553337680036652416080457846065713376495638422739172058254878544571304198e+07 6.9876869145238649521958076675061818287679268619833835977952188322980824624990258476949871110832057396e+06 3.6539080383779562009085138849768825515486953638478782962583611321982575734336902717027488702638342082e+06 1.8340779448439711848676579519283202492688902217457518875886559655129732743672082362515423958825492512e+06 8.7648062216286562412701845410202036428658984678194231197198170568357862984219979864863083437074662216e+05 3.9426167057255209172383957059048487244001854329785299967850616054449572273729164509143011340502316475e+05 1.6419914039358981808328606674655597271501726993966018072415848541965249356279932751248235094935696401e+05 6.1710570839018051997837338469933643478586631936073250600008300782990577055253677343682850085826497096e+04 2.0025490332921120171348945297576540915101729474919932651129354750583831149949466369669191729361984404e+04 5.1344198195182223683945283171658747737221769369829258504286612663512565046419519295904129744588693818e+03 8.1283532527730759070442103712361313974348484105000009459624416681249329102633813195642110489153824643e+02; 9.7495826917904349706588223470574170326387426291054738008977237540856500735546878225741595671714694475e+16 8.0787910165385883882993778878788664088664387705225195307382956500427401197653510470849053405617527035e+16 6.6864767462096405641623245753047379250385561853172341173954998946077475948759806269294802291590249028e+16 5.5275146317976226173546452583896001331100725703843563250039999864661578031898435410891450900505529171e+16 4.5638858558142523619907751640623033032892303902031614981193370624610153498058313209857130301269502187e+16 3.7635907647085833790061734675840682464615783606564876792643294288066844242614155933094072476811109317e+16 3.0997231618322071006477935126351454660320979711880441818654594931486803309271834870452302892249136402e+16 2.5496828521553487057358900998175201661511041538784925636933227779656522068018991606483230233886631886e+16 2.0945063941037899086628982378025008223673462619209032273016054037873726585459326515484469920880889314e+16 1.7182988344559913777602464268705503770320085879725803337861864578837966414912382327031909294194508269e+16 1.4077516377058144954181980397776685193670722619641865632327211106383005094355774848915173333988127468e+16 1.1517341226644379803343552671248732693742853068849011162861774820158003066298997916026097797562582980e+16 9.4094753079922950969086371179863511623235406121758999490141708998944004834146555069202906868832593630e+15 7.6763241160564440507778842954096843742416691201648530457918706729897457374128128014271087123499143924e+15 6.2532135388030614044276052332857374866397031483947840066664062901399126605976551475215925929540636972e+15 5.0863024742142209111045757541420386286095089898792166144228521114525056491395105383654494329846348701e+15 4.1308225290432776280325131741002126774733754535889917989575086026816329709210488337712772506490808149e+15 3.3495951059537530351338374550112713798534136350236297172231973913201000747226763367183294222068275390e+15 2.7117835038482989926134758845552413298432843023869053770922013303159565581409155115764819730603030510e+15 2.1918439299920398832639657215650357128523559976662957898448052267791645999066763993247451807511181243e+15 1.7686446963541867413871817732471140295413400078202524785002817855006591890033857962950546966354832820e+15 1.4247274714926613778482015254212609128452225563365417816087428503746936706550119201643730370866533071e+15 1.1456883915171552558801148008359464039241385008776256683509607479904574279315283581769689755831447665e+15 9.1966019277889496543360487708668274690651357755341439300855620813500936554540374021998676735800188266e+14 7.3687939582130490384679877569458988612816990768819064949567069310366542375999308073211905726449115748e+14 5.8932501460916881165507913787561818481040166374161297082523085067013890257675418098315548144207239047e+14 4.7041734737212191378467893049655368478336130345890513232357079631594000504851929328496967959816638732e+14 3.7476717747664265225177241093988557444995894211743401066278714750710682157286878283170866108729463997e+14 2.9796721930072953860569617652097939112659437339633922428117468510788528431010521792267650001168914361e+14 2.3641892361298509705309628729879346493025548997692149563624491331437371522497592172388903199566196216e+14 1.8718884254308229583795707675121113050741238444185751839130661597998354649084428799797427374696963319e+14 1.4788967430029188110954517667408438203823739974686327327177514681958395161017224772525009594941374426e+14 1.1658188674880598962680461568799659624360958121095637547889197019347258294130634625502574356515120353e+14 9.1692477705305576256338086040541466190262162025140997280139245020884239372274529666407472413040277134e+13 7.1947986309031229203724045420202229382301596811381133491165016188887495135577549685321630187463866809e+13 5.6319339369518347068891268940867414415506206317800199629358959411405731627305356709546113954314312416e+13 4.3976512339805233781634292504734436419499982888469297459687927411426786926054858637718940709354871037e+13 3.4251317700024240116296848998734734419219924303872952114545468473915845634567084490925705308160292011e+13 2.6606913630852478717359168894850191159232283011464167465497637640035528359254921179917228947544834678e+13 2.0612861061715630918462982216137551585478143805096268089755442302798449641512480466975003169578907406e+13 1.5924754438115007881605639769510978253556486459655624608530988107250221698399702113303297896114996026e+13 1.2267616773180524719742852093891856038484290246663396859260788147543296184774520218798376821317067121e+13 9.4223877505094055812722589444702937828087643277845508462528434158648228770687429685964146593963038519e+12 7.2149490897747721580273555644358258237091098240532825105061106761906279455702018544550811357485565411e+12 5.5072276868427762348845358977717041745880729618823374955196102634293936868350336625520346529672208669e+12 4.1899972563917446962193561052067440976624538325378015051122003481109693523623856512310206528753262377e+12 3.1770659260392936523579391421836116580361638081413307888826261055948765979435798992190442752541823131e+12 2.4005926440641825665147336292659830842394042829383927543899906495370061968836066761160955966694069253e+12 1.8073212139449844373777166474348887172417390391328805907669321999310739215820781671059451394542058879e+12 1.3555588134359492988604562908161811658668501028872176292190686680600720266488788662259329737575908068e+12 1.0127573037115054748711854856884503871272640930237718655906474116940270581142983402416864479108403150e+12 7.5358158564367652796275551400196156563622375202521634730055468670201443190825953344621214730008103148e+11 5.5837063968727590041551514723207950467970508494673270004273822426465545803003762349474583439358405704e+11 4.1191446762238771079676674226734548464997126694260476004414400190574513854720494060467395896763952129e+11 3.0248458745008504300282016233198860195317369710846770614080681352225535690015747418903231919020861987e+11 2.2106755833254699989114096069266569743517979093186464391105068382370217703108665258563521803856490474e+11 1.6076068375135916507848565634792154615652076186282956532739628622716435490122958833296881102574942668e+11 1.1629693445267151808126385243454921695054686191496767623973780929071363974944893158170132646828323712e+11 8.3672562338616296008479175319935907955815321283117675069010609689607065580482080670571218136700241970e+10 5.9856102359365040117981421102017959240236822291642915725945493604340604435795359389180402871142387239e+10 4.2561698274865066357126585503301254661276098332167775985348936473071192482809698478103717592244071777e+10 3.0073118133368534933705250550477168825274536006910988170882480688857409670582341752171378632938864109e+10 2.1107594777062687381482113002877157531595286927197006713240416150271711893631960262239863122746233340e+10 1.4710857259314780042786429543961864471377226240512763861836376849710083490449772285064667942729279200e+10 1.0176511201041276674791373708395453650018986816843165386954062715928265393912753957115638571944858649e+10 6.9843623489385296904570784955562630702655853676961035211022384665873900959553695379799100821694929818e+09 4.7534254063521895888853515535650587748345138696896584930674873023233245911947238521183481650060802723e+09 3.2062751048148734252083226558972875132708107016084824602163267772851058614254698585947669070494313876e+09 2.1421235554562112206371818039884792584227440157473825096209373654023544018225726132739188940248035709e+09 1.4165840209374686375484164536984518696757593360715502653988071685367926344737960808357437913697089941e+09 9.2653620088738225507055507205703261019960237619468581587959381444920654265498128586520675002111549550e+08 5.9886644953833945639552378831533927214229919736563794578521713269161564457113565310818343256459926458e+08 3.8213731885257830419334076134815590813033792165436009742107374185293831438027912477301808597686843808e+08 2.4046062853462340524433946814113212878214901785446947340549381042658925147995146901538744448013847878e+08 1.4901932005641805037420446682663450456946674491323768364916466940764163320183034710194211566239755388e+08 9.0816206777423367164241933052651151665222957577808511494724056762954236505386174987249423624156306969e+07 5.4330233780876268513832384991134119835261160626955624997197641894784377261138081615942260343499641704e+07 3.1839805330991340435365148194369805988906625183976484880887488416227513224842320082139469688564132574e+07 1.8233125158491082916963436576562145310388113597403030707360068411552561951439565407435379318317297160e+07 1.0171570399740562540124633324394480425462087563082197856570031632987928792716949133074192852952389045e+07 5.5069216710264152037247937522522931419189082789143433200788395716481311867101354099286855020367838690e+06 2.8797242698752223697564246160624545319461873904886103804455729044158684717760125604586046549841073297e+06 1.4455380343897278638524878613324939915475903345652307023025914302921877702645723854160496022984567929e+06 6.9083344507802635677624346273472301880832772652978424812698836388461410927679088976164327841153392255e+05 3.1076787767201089931907192013474853695503158689802704006943181106437453033280114549742595990819950838e+05 1.2943292574326549199195788061081988502519669078869444073363177053419912684887002841560631224168887841e+05 4.8647273924207101095131853765465588055413512813900959485498855285055092058178674608127372748812777185e+04 1.5787433396783904959777325606136711702630682678495635434582212855518149521119776217578677053061769600e+04 4.0481541484076220050665532626812866574394943969049964440995224957921402291587933429481312893550061427e+03 6.4094881560699625188287828661020863970637162809351747935154221572244385538095971683235851406654399158e+02; 7.6361755958388353940454891668037917061665785357595145707127455802245313068856818369424298809038663850e+16 6.3279478524830818814731620250186856180971044788896697442733321836063448999797106469951357236497979748e+16 5.2376964889854788438317305710631551440141555157505399239251633442844608884304150427547877092194793397e+16 4.3301126813848379416066235630065216310093970817900319408527370310876924301787135405616597613409470300e+16 3.5754459241699492845099616073725168389655791447141232977371868615852058391230253899563229236271373048e+16 2.9486539918159614991246800040522016224804747379819652044079884153539865125705533176532093560087000911e+16 2.4286791492090187995672942295056323210475507467137533683448791509364077158804596661022709636895332563e+16 1.9978324064327991259428794621489537419803335270031144688398271801959953641200540356766713763591119381e+16 1.6412701612360621295871342842839742108693164017841433118019485872599724949725470871247836314926504302e+16 1.3465497743268350461120629716056011059030300655323526887119341333964175727479498346889772589363203780e+16 1.1032525240381956160448533607194334723103089067710651962123949992329765488572855607135829228106852742e+16 9.0266402764417047276166389507205717630771177825994463342751611771089247499118635243306284653162620624e+15 7.3750363133021311070239051548685918829583704549359490599516010726080841472947663813810064895869936410e+15 6.0169548973109001274584887394342853187442614106673725541480524726557538902197811388287028111141473547e+15 4.9017510531978570845254095539100408403456048527337693330856592384715026342281032307687271595597384049e+15 3.9872600062544749140204499086899865169510825457990859201337774508824502860122665099284696839621244095e+15 3.2384197214941332339972869246970004215416614923887990593291597267164364673776671390785740184822755723e+15 2.6261104119983557657001112302854547286756134837428910490897660874263433511434010729142932011613271462e+15 2.1261778866350366119167520386687887641030168248114180791793183514371551999572285751072780218501501667e+15 1.7186125097794818793482010907929523317712982033933643835392985290126987525421785862671608522256355559e+15 1.3868597452627105487442204716056223223524381308487385202895525556744595780791609482234040473283007125e+15 1.1172418511178776300307507232211584488268516760651631402890374651741774496963723223080878815976653888e+15 8.9847336527262615945306458628800420472865687507246526724496305259648978878576056992673926579678552647e+14 7.2125564820417752937183766912805730360612664119524475584782782880743446668996490039330106259497790501e+14 5.7793798987275748723739787299580983008696409954165115981950359320427347803161752418110770288171639852e+14 4.6223469949700171757549635710796399043872916778665881361132889123241612164955772053493372831423278409e+14 3.6898922497120940011399832540599523279239626977884319621503759878822578692105297191061671662928980025e+14 2.9397773450121630613364842404318926044036565357094703907675601791591480000545820495605796081399964690e+14 2.3374577128355111256503932437979545942862938053017695221115188080268473647485515925378576889111173495e+14 1.8547259283445266973366363690182408063248732280060774038414582211342133632566752953306178439485068708e+14 1.4685865574225351220992867806825808179979572280766060829590503980442184388310026795149124874810466453e+14 1.1603242637868023369336075179248316989676177013446972134789413355318231165603386284388272508717740022e+14 9.1473307526115055610218937660860835385302258293599210714882349246102402338361674037579756234192913053e+13 7.1947986309031229203724045420202229382301596811381133491165016188887495135577549685321630187463866809e+13 5.6457944266797275801966126132545177497364193242685293002416755460759548086122979167063787642993631095e+13 4.4196237863670900561961882777326829654202881555358489205902928359414081106612815001938687346041131613e+13 3.4511967454326020798574712656767306007458769333794765280192063327185857869498225285472612687934551127e+13 2.6881113471005893272626543864916294974363357534342075836575172281102084963896593720939719675790957330e+13 2.0882637848418889378036882322523713247334804564512288137030555807094402117060262496469789177305281892e+13 1.6178932830332623062122708615350452634797854250482986202031152923189360031364732248925892997452068948e+13 1.2499853737257352828089410709438347347868240207767221096800758496263432176327785331566452616914177337e+13 9.6297016376880822496860574574044027178247945500549182044252961733755919554068001981232705020577755714e+12 7.3966300826237625375166957968440047270141411391065194866945781912193667869785314222970128276479037528e+12 5.6640404678912616246149333458054682648963617242956129268759052898430164300954326990537202234925988369e+12 4.3236060080269348384887335695378894734863105114258509841743903000173677939603295113481098340970462923e+12 3.2896271334137434798116021837299440941335197155272014737155919732204375410088396587074025278836264789e+12 2.4944733846974385587264886762853793869925299620519999042307229543345082139730186563951350087930456830e+12 1.8849102869090998588315974335195677276103142990520306780582680419153921544596237321857945194668249939e+12 1.4191456849321236421386740060596388245293461809344713700117896990692511699097803030590399529104061438e+12 1.0644598293165956998761003575020750208800491404410047586538254697552955815990300233486896589699305281e+12 7.9530814236600290837400540132996141613723365027507912364587783639926323666083338478616223371948158979e+11 5.9180593035559400648316885601896409006121021002271867221155420717256455584534891907050439614718949194e+11 4.3852106223261904341792683878128312704241292408534444137694534063143691357949149550738622679800362250e+11 3.2351441461503031052018931348481777763320639968740696290385494561187856818534910487673196545273358533e+11 2.3757919548681334772275591097878644997152126560726597444974120789689384436621029149034919710500674270e+11 1.7363952857701246262277422283674006041085195652018740956415644591047294976750034846868163676929614286e+11 1.2627626191039975599711700669092721111475703180484802899005309491633092346163698932434041114342318361e+11 9.1354152274455590239316401466089407329732796534400803184156124212966589942762925991014313004931338018e+10 6.5729618398124332631735907913111978992208451620223302081368403031150171017153715146947113062916420162e+10 4.7022353255277341047333332520878073629804433520513492934345126112347941086661055492395293676898491268e+10 3.3437409806821725803637901086378894412359998534818610633648440848394340247432965450491111783207731548e+10 2.3627064342365458402871392241037481461422135760905154137717372795082680348593389616256755080125792443e+10 1.6583933605108845304458749017671356621787725420607774667975870890926835126942554028170118863466728551e+10 1.1558571398902180154538766337922748427502563682781241599882303678940481970397916072271628770197177579e+10 7.9961761190709611900902916202874869089104977534264328762238118727940122087713378939274522461056149088e+09 5.4881673030462906252469681590938055236639196943248441762374421148184159308923167866452837277022195353e+09 3.7352897603540625554713152726445667141753542289714629146786622276636144910902544886579366259219939376e+09 2.5196216372303764800595334315329847701743767692165354093511877854664992285991788347729375513631909413e+09 1.6834332464663440526102337814918705131324083650495594647694455740820237207718859284184869989665070151e+09 1.1132955469759936643324660424296106682598507109124734034451137232695855705558181030795736050226228789e+09 7.2819417391458893406609205100352091956422929820514300194500665418063989721743576527555878296599657900e+08 4.7068613063601187360491201544712091564213328183506234731589956376046241723947160694963453339163261175e+08 3.0035677524797698916743684719207493481265591362776575198486542624543477318873772305618854691449023288e+08 1.8900726218932059677852181578887231310783358315116745617884996314545099779022894360980001936299046474e+08 1.1713687030674681668312612202662033724408098320337890836352086283520597348983707200194456442999888618e+08 7.1388941624556949936476218404751748163445507854283331049273507732040954471902531711675192065833021001e+07 4.2709625282596674502897993603069605087056903060416719962335495912760971381452401893452391888756407862e+07 2.5030601931560929288038760532754661268912410409074876960763121528726538804601272828078066641689576949e+07 1.4334378313939734093478707655936634452010073601962521057054179277417392961340668742662151643663738842e+07 7.9969217853957982728675595393881357187988815565664292390032766217903901850210553043039957306698584203e+06 4.3297334002690062023457594536858484976242929275115550188136481082876960023375587383996511917919813659e+06 2.2642326082955452776205360288281038244520084079032845261523055035018411212491797785208839492814014407e+06 1.1366275395589907190417195251951097076001089931834515055253769152342897014210752839484615232072380978e+06 5.4322709522417708887833174066449183731170243054053945492971430540449676730967449112983820825901066970e+05 2.4437956520718150643143658393874211747764297351197461688709071398335814304625803001553662452487058839e+05 1.0178788697473805865385694196273372620975853820285709311804217558304216007389047255162370331602404104e+05 3.8259142837374817943935623467280675801772022860578204647362263732689080836923538701224232188293388954e+04 1.2417042901265264522818476392292088924020858933409303362428690511716470166326713304981420236053507543e+04 3.1842103184041420040485140355137716312390542180711107512663508126298823725268886842824817543745831575e+03 5.0422517294794533108295619854703547296623952854446497476186640768380339014570181529000237592309633565e+02; 5.9665624044053249519041455354682447763657410701742269373249575965760825467023299681791356642904674688e+16 4.9446744141415392762316366285808157074551917810792997334254752497686752769753691322047569160539343188e+16 4.0929976709913992641306472241916545771497636436325293177951435937515381430450953836999565016265806157e+16 3.3839704338709194038358328490012283281559723382534048852821277252570984992991121116983652585399270455e+16 2.7943680210264076756834379468170692018204456494935706854743463488526640934052731200249765116803414721e+16 2.3046398291149645797431928047737295136166664793294890351429844939557518988649394770606636285601594336e+16 1.8983447715679036390914434311117898430586524121353896074394530474089247972289386564634941051740932481e+16 1.5616709522218198289537143154147949407289940451545165783159307045069805142503925542535674562583084358e+16 1.2830273741666305898040668862338088950061441293579685025303844854906809318402315609322097281270273089e+16 1.0526971984644542822048484665076717419762183104003383743652698012357749290792701875150550407382648521e+16 8.6254354828926439262113227903166972707974294317383368204116720499217583397757610456085130447446473167e+15 7.0576013204659909268333143277121673218920040852820897740792304248116649992806834659119339402514780504e+15 5.7666006111150804825178064964662366792349208123198345574494484233896928078092943706639196552355151135e+15 4.7049718745530016337899521014647461109796452880060567907648064894291796093848082743397918836003194050e+15 3.8331510406237888632503377785435887768251892742036907742923913334274861963911314326426826078275078297e+15 3.1181965445479656945420685108891779949141795580360411341246149637810671387808946341862424265860023690e+15 2.5327140230822032750432352397557426046695828228075448111153529217697817884925719770489416081612204773e+15 2.0539503149414107844370109212615664434218321469436412090079776130918200126482832375477486830426808764e+15 1.6630309258352836069079397682177390297230356115148154093453145797846671026016983790580638532540306536e+15 1.3443189401597757035689691584707474647256492197887717854689077557167350408180430325860334636460881329e+15 1.0848766354830264722384118716806730049630904878205671924486233390720765157285780544647353632947500402e+15 8.7401385846884745475669069490582786144903105827226956561705117886745729059688069741338024517172550741e+14 7.0290961757021661410414300227071361680458559981688825997216757595537053238007387493547107874082859071e+14 5.6429539559837185027818023367881914043725932157631443823621554322025547370534918461657918670327642312e+14 4.5219043330516905872509838344726809320479650292317910377815446223478893073329045066562417344052112823e+14 3.6168072587480762877296494299278038470802391101371535022511640211725507082676161170779093343358337886e+14 2.8873474435035320088729426179707712451037836314930149836697844392591856145286647655960029577088208217e+14 2.3004997511557220015211698110807982379342270328126567606488971859209526246888215359865271672435122532e+14 1.8292528983092419940905115702811708734397301395976619529308018282136478802446302077551232902695915001e+14 1.4515493911157922876515076503306202634033328495138752366235476165316446871186432886012048097876091647e+14 1.1494062588226859277873332346318830388353977173915396974889491833904363971504130337164295405914278400e+14 9.0818676060134704462967320478487885444011759216308136379599035034973713222802783959438855912478339126e+13 7.1599799863617182356389206094864067976739597919419006394833981148979179902578944035706363848215450127e+13 5.6319339369518347068891268940867414415506206317800199629358959411405731627305356709546113954314312416e+13 4.4196237863670900561961882777326829654202881555358489205902928359414081106612815001938687346041131613e+13 3.4599253403900331839621922871233905087035454502955485829680790601993344846345832684527384026706898825e+13 2.7019180833958708382271986350359614962988015991292719161035799983682362909441387222831210106288691730e+13 2.1046050086976431041793193526707271380964942159787356334108903847898962185435176531524019258861264510e+13 1.6350439828845727932488668149917737161838608488928197762388470811293661905561095968608115619623473975e+13 1.2668189289248172302968733505431183256676654926257496909537572456782456010289199140694725099565313571e+13 9.7879117468510750555622186324365344542259642544314201848540517998546627386567101343667630939751334798e+12 7.5408141802439956637024598683608527779774976504601968555655978890400845133368973524686034570297523856e+12 5.7924121313782521240213044131191193276610038041218081373517247182358464132277666911938806909489650118e+12 4.4357994549418042922300241611107999921655819757299762888160589290427102411199018162393659882199006326e+12 3.3861915515032479023659847496089457547879264767941675726995646529716846018173875996530907094515081185e+12 2.5765097732347300310506508735333465600452873515877902813756906351706314309832414020814970452806683404e+12 1.9538155298283916946053060983846150812648898234225050328356084009065081853194365969617941304994545261e+12 1.4764365451522474509833542058980554396120338592611495816749236711423889328879875401017546809051938038e+12 1.1116558502351720123496689165135105043906198651090418699725710289426114786442387616362991284907226291e+12 8.3385739586945253533771579095465645436126523859681068409441892490995037579195849024743458189935183739e+11 6.2304142921748843896811817514300245710859681476706018554730584468716356832191696258636632882804832748e+11 4.6363867608239769934981499218976167949416852352353535553044232707589198185062589302407259222393157075e+11 3.4356546907462908926382976573640353064894724441692435261865450424657145590464036148815130924691160180e+11 2.5347273546411911489327451497147957595343209964858224062399682318813119306735585996054425188228677341e+11 1.8615060400585875051865424692748169597361770153423132543243957675230640701018124764485709941950427581e+11 1.3605763863487158081228685259793595360047632808862877038797895012408910683296771172777323290793703296e+11 9.8949635945088950756139676993805984352775444233859699624953031287737347902438158843169127954458911885e+10 7.1587763185668316418607934159016942306860781336465268791615509380317226388155813780709624586178469653e+10 5.1509756400821295393015676008568919521307518385958345307464689760725735202501650693329441500113480166e+10 3.6851103560924714652874156546247773998808696614884135343657764906159572306016383853953911752875976971e+10 2.6205737736943870168598544273007849668874330822864379921535576018249210440519005240406480900974000823e+10 1.8517869726792033980134581578946675209294510841017212404155562751953311782137300626735647218205264719e+10 1.2998288914316663894671957456068619802303489928514306329379264297795675528155188619124837491112848535e+10 9.0598300485450358253781398694912323987385410480329730261642334934267926823696181026879138666981836675e+09 6.2678036339251049733175246882364311568793024437378527887245440870702126203896265549185608701648208356e+09 4.3020693015029354879834335349118128304971461795857734273001542670894011127520299999467888917330324602e+09 2.9281362524115037247847948225634592237455714931368998226599668148143571093502684677118037927893271879e+09 1.9752366675681528727538985347841210009955491999882727810861173435570517807460825537900846556533693093e+09 1.3197645077328817168887145319764520882325024233856677208722161510794677222819561956444476584757705566e+09 8.7282599120622267147175741428338703821770104565060106342133335150603922410728075963862034935897985954e+08 5.7092752493117225961124257841922484665307889517153105039204257041787190812484812035348316551319202248e+08 3.6904702474208273096100183655627726002942459892166712891494301025129894814248862688600894623947553447e+08 2.3550721898113120087867787589893786858584817323986995049068970495827360550578878666148080195046855608e+08 1.4820462080863266151978957646858583427034891257321341621004530880948174081876236147405188853669949882e+08 9.1852997423219673114431036525343479250057433226617742821935680841510664137386360139697986523444818736e+07 5.5981838199717530735036649308421027908152619461497974598924236426020259934660932626791924002367542383e+07 3.3493345863904425803162059306686110386540721901640935355509711011651196468386682348106134338472901405e+07 1.9630019983192175772832097096046475940069984988494356736367242277843705541365973681589937818420546928e+07 1.1242040814185417507300546708130219733542877679165565290283623941600858796777600904298070374274089009e+07 6.2720027487211432866053346760930124398628050580203422063147434868694008587306256357166414765312428482e+06 3.3959555176636921326882641676787026224781834111971243669401133166574761728808037462126333235534798420e+06 1.7759871107497153457547817816631908402475712320970300445770228421670386697004506081603879665564111128e+06 8.9157020823422733349417004327452033634804537093786288178274438691152017802633989466943082586601124138e+05 4.2612630504846089667656101509319738581013854707769282839201184660894150425011699225034436841329876570e+05 1.9170908288302895772638353722425168927080627268114885218483420886391289962092818821331779291108186316e+05 7.9854008921572709081213895930790643205476191062940564876511133873111726674398791146025545815341977968e+04 3.0016608582215370221460459978061785181963880719303458608631312642617609850493045268885572990814230835e+04 9.7426032416297541191347624731658052091355069863945862560540273463444218323695216778027431915263134342e+03 2.4986040450695123198159921323770078613362559485600670074013472741867690941269651622202943233438623493e+03 3.9571099368347795490558858874695051306192093349194517826653092808057262209368386117882037471159169857e+02; 4.6505170801348134958944180255629508655526422767867338485578810561618666576306470772725628890849256987e+16 3.8542614674589708901708863058683459561891643045147020071066875630490354494142687398482250539502987248e+16 3.1905915931759526955936126128138348972645139280457382805610920808071785452825354445901589380792336939e+16 2.6380459506918977582464851830966324254471343766872434205514125290820956026302109879791857693031907819e+16 2.1785388419896804337949193915073315006533606844151215008938730762891439425487574235806735299397488400e+16 1.7968445623116041576236799483868402489658930200190026111522022324598857730971780834280771140830336544e+16 1.4801581204742116450898141007790936930232889402789934806755876102425626349498443087695957798524855782e+16 1.2177214705483428345691377513236663529642746749671915267602465004351872728591238851125227627441734472e+16 1.0005057717171414927272867006534043618422089315877564494048775079290828434965434147953988988046543427e+16 8.2094152519118679685727010969091799618271007498257307825875558419849416784492820592614843577972358246e+15 6.7268958761207923221502087045432839999844565887091346902592494232048289988684447122387035409285260639e+15 5.5044705340165318809298315800825835582479832716078973667921911165528738653374978461643003541301021150e+15 4.4978285492783021420384329147568187215014023687544389348099121734469650754232854642213689421420806010e+15 3.6699866738240250939951831230532281527452086850933955447318544488906449921142960276450132262348463376e+15 2.9901134076691529192178210268882162601440304996674740194261517607117215473245048267554874293377539492e+15 2.4325362816570516765286709728623810405739598422745117215495865807484824200406158034453838374570535379e+15 1.9759044955375463527028410290078756451144877711135671457703038552319041262030074287723349951758838539e+15 1.6024833417150459703570405305812052140810723228196482861761960938974206677694952948406766255798963623e+15 1.2975603105531510245969437523520032757647889497960208998433440033687819565687443210498997774858963759e+15 1.0489457449848544894680080953692989834249532437546654265288011268695364794083394598066566472308374452e+15 8.4655345846346663461525107021915007313996404996946999546030725627558730050559593514793210245675627754e+14 6.8204891002204562444775202529070278660505214873296532780233524654069839360142800465512678469466404270e+14 5.4855439448504842534915485164910284033250277649115135708207233120133149429890600525772510881656562474e+14 4.4040229889653919486356897450950059784809633149862693142112795087804344839529945243073927410820873040e+14 3.5292883620069006561185010072836777198763813213671260107678775629145371116829745940649005657580999207e+14 2.8230182713073425345395140554630852021598354153894983815920213173079024908316002503719095257679352677e+14 2.2537708960880304035580031027293833297919950907799101443060383998050873014555748599753168245721318139e+14 1.7957883628654644957642589555993079136172991080773061699495454046460222697691665650797524114539984776e+14 1.4280019632065545547833412424880874474267475109262095989342523132221598539757031506743093825180579316e+14 1.1332058528995548396789725549229521398537452391822167872467733796446896475388721186431595694457759454e+14 8.9737162984963895649017282946171986524213940725424357908484992598747612980711464400847946420631876027e+13 7.0908056096831100823010009636282758858137162123920980317069577014227203682677372066890816720993046233e+13 5.5905393156511156053985210930548374681634997688377100867104555074474411113133415011994372971937766002e+13 4.3976512339805233781634292504734436419499982888469297459687927411426786926054858637718940709354871037e+13 3.4511967454326020798574712656767306007458769333794765280192063327185857869498225285472612687934551127e+13 2.7019180833958708382271986350359614962988015991292719161035799983682362909441387222831210106288691730e+13 2.1100780205912195903427505290903429571743114989090203535576442299326089068360652655603477158840596704e+13 1.6436815181211292405318947046159666409656595778061699093530147040675187313318984567259102411795163039e+13 1.2770182389348501578953796582122166634811103181976386003574103272011768431066750925272575429467556910e+13 9.8947003019287378878474046794867865512224537707131073013065701982937681378370250366120715341833570723e+12 7.6453687651848357900198025439654400290895833172214671286499716431280484123563430016209792884128296426e+12 5.8904269928246854842850406942346295559296794801115519211676034549589486540948309858478307470892213233e+12 4.5248896437145118719070367743049866275534646753627159830265026690706910963758825725444861750007720163e+12 3.4652956484584439860163884035769067897455380035440552938072905245039412048936437596018531580333343459e+12 2.6454503726638959510535306117996009121860274461127489738402250583957395580570597827900193812112470273e+12 2.0129799676974355966245786668229890370697982500952281366171262042585077038998967956721226781416789791e+12 1.5265485933447066964013747344884939971053822491659035467021925546874902708563827897123866053729776287e+12 1.1536156416518440789137253869409896514845792882748041653790893502950596463742087098926137143966069124e+12 8.6863202586313474477454754230279888313894548744531709101195266329887099368986688380643231592211446354e+11 6.5159276316691194969048242560992513086510157618334749346169012508528129895054394886086084239695244890e+11 4.8687809868624997549301722932420325743609470063159589418222797692968757233303009395293822090374241300e+11 3.6232781493101074738131267494991496729102945865215201819022352788614050846714871996721468750084453601e+11 2.6850358606647596174729353827745747562791446320462994511412369347282296728683558536840023646479642392e+11 1.9810263894559233125168925194381710175264052407577092737561045644976975367262393148444795314138377615e+11 1.4549288223251385893231071558503873625067557141087984150354853964635304921988265378024056781999948664e+11 1.0634531920558069001570422592008703094194159937202685868041543927498335587265321484994526695959285269e+11 7.7344185099812783516264564012269847729070636428937797349704812138224210077686632450284121767065774533e+10 5.5959025715173099362746518516090587335327874740346397388994264283638276240570022441834891400296871711e+10 4.0266010363541448596686952354136926023594066924321118350854172339374538766528628460732371652159776428e+10 2.8808273211935567285739734477202473465138161748600469261849138064194760091511679885754126145362293485e+10 2.0487106130357542964388902450111148872552213798181351752547135444669516199800437593252299526239190098e+10 1.4477468393979305796695322399483055084367991817605758737992066667269546005279041408714694190514735463e+10 1.0162604878654944104792900195710025416724706662036117469026560986816622799466323385765655167971859058e+10 7.0836328421583638886526337391792269932990645040113333176651170539589177553982557053642702275096946424e+09 4.9008160159265073112176217595228035770775836512510325096431288398210988433435477403329969232030626465e+09 3.3639329968320209369158583415070372224081270206634630467880183501988404642019696756083862762032282140e+09 2.2896970944330500592672286646496137025086269510461945231443588126072763056910665794011186682703340599e+09 1.5446234118875722027238147667702720740861759003297619180608583098498173596279133299683306953901341836e+09 1.0320875884447708194789535423520777184947126971042367957872370411890556876380771842257084268162229973e+09 6.8259694652176092062202750134607799316364854714822449656138500116217230990423807647767225024756007113e+08 4.4651304114268219348087224856645241312975152642900386439793992325002986635514669697792426623745102676e+08 2.8863654639550566813731957843893420899290286196635524386200057656197019581940896476888948255246978864e+08 1.8420026279527689594332386422574910543638508123886800526470441218093361711644659358553217504875837348e+08 1.1592154538599813009742111220331627623372521891242331591972622959921309610816582568497911420824038257e+08 7.1847582166888511378248770377091821209857606964618431833998359682101422373533367865983678742709345329e+07 4.3790754434724252382555136084362600175153032127414276841297116185439325969964414027513806781885108191e+07 2.6200545529404568023921009179382858489299309640142201476953650610784370911837820906803987176638986808e+07 1.5356392215086208870010198586625148249835707647233759827508747607799226354651103236608575249752250658e+07 8.7948908571678566840985893974265628725160544409118105393898009267061015203146056513044679484913628745e+06 4.9069162660000055896137404355816184537241562090951431949041020433218448970259118273524400197842063902e+06 2.6569408274912156177169048172305797692899011842409315455244035982183672040244763604124499529153928372e+06 1.3895612528635468848045909158186772352001608580527274366878575890298077405111747515691557213524231479e+06 6.9760910135097661986010473742207343148576213257823516280069859797306631002781252296308902138451679514e+05 3.3343764051579106871890772298245373130193476400469631894473992780753355016154592578860981214178023194e+05 1.5001685307792497876752133472033826587719674052927409021183049131858253936310319386452307859556447016e+05 6.2490958643901580780902695229639500211827720347283806908159979123837439069782725627725347906671212735e+04 2.3491364076883818358000834237278869078090699850308138559671552055456278477899394691732809252556240879e+04 7.6252245608595866354853407861518027003587056276935887569481063106848938583473159932712307856547627225e+03 1.9557564443005143909991085682087363206759931962099212975670000246280276103231096837041593531384956089e+03 3.0978105356956358971022469092146168216415007004740191790695065916057136846956792520826195992417617096e+02; 3.6155639426061210425901226028982835186743602652702861044054156275098908363919571326748364683012500967e+16 2.9966931755387815793612181026907190565370661851472180782922649845283177069000664707786182432323588898e+16 2.4808382701736798871290285728002890315169109973491885971346230939953757850373006955688678567435522556e+16 2.0513300966990767129981110672540774944451883768096250553982669787394543734390414357175056235133803100e+16 1.6941204816712097430111608977765392571668033128543338683031772653994824285295641752434193336179288879e+16 1.3973819065029118955358361208960902871693665167740163108769035881802522922204252321957857037916307567e+16 1.1511665732186151336188375131715910649519238935817261084380795693039270378499475611010203162101146943e+16 9.4711629074447115674922616591922606683557131765209999902599156759681402198545945232100494335274575133e+15 7.7821582903338183065415206885770032658059014784846884996081405326460894652259364221791995166167009628e+15 6.3858342052033165462889940830294824669989208757618117338847807701723200313460538634048793386640997595e+15 5.2329298003946434050811713582535714480228718358731038852002445704156798070440133445431883901993023601e+15 4.2822338397273805143656407693260508154778614295341116452205294542755758980441715013084009694551424804e+15 3.4993081322617423896037396323397151429705042664511246035794206256679019191201670145544014564162342827e+15 2.8554073674761831806975787760141572342052670333285758446297552532126834244653135139506725154950794477e+15 2.3265660499124918938196132333775828948658458337738693274310054018764635056363300977482628304402806273e+15 1.8928274668658168360370869915662469700839359009564953798294142525362044297946682624911920146559735083e+15 1.5375932677744578481158030693883893703217827790892212128259392502694481579894313230582406133499048029e+15 1.2470753653605641086559400677123519240002336733594319603511751661006201386343013534568180750750036986e+15 1.0098345564233560075307079441742279586894367048132577760497708001394836022698484775635817365071204405e+15 8.1639256535109922357549310753830953757686830690073848869324139681908382810853498261548509518277319928e+14 6.5890618866970126718264435705813637988078796610256867400089926165914990183836710368365495856230367770e+14 5.3089391001019777340841363767558600817976421224536810376029771555186822064001121210395310770846652386e+14 4.2700680134423348467549308737145062719836048322523479975358490296403223136559170707824810528860187319e+14 3.4283676245701577294981899556161976050413520378623778501749413679120037369200788255141716612968340683e+14 2.7475620600981333086357966807442645067770237290191297226148396856334225512272134185787416420092209152e+14 2.1978419576446928821214721346763892245915118352177927015008499012248163054813654151965153163310709827e+14 1.7547481267421636177146009998219251827715014190043812029162065670431205007292209775342317280900321330e+14 1.3982417662431134217295870619420087348041427435123824403808256160980524230060802738582663747554434070e+14 1.1119310703478688254047314513345002907520030583875341988905902356591184132087327304865422411631936548e+14 8.8242877437110666159650655185028555375695873967989033895206178311864042632470939191513558171688487850e+13 6.9881919653299287069966229995547771475126025800294699675442994646941188297697201185981463566474651326e+13 5.5221672779178815752957035284430931701266441714254084040194924873992026905076617680803229847640751076e+13 4.3540059766382435559166011361515067025614658928463296138184949469227591403402409309805962029880470357e+13 3.4251317700024240116296848998734734419219924303872952114545468473915845634567084490925705308160292011e+13 2.6881113471005893272626543864916294974363357534342075836575172281102084963896593720939719675790957330e+13 2.1046050086976431041793193526707271380964942159787356334108903847898962185435176531524019258861264510e+13 1.6436815181211292405318947046159666409656595778061699093530147040675187313318984567259102411795163039e+13 1.2804346489713436838629451405967202090307857619561882246713616697748525307859802401022580173356759160e+13 9.9484926955772051066590917629053660882605070337986990113579833297709256630643210994312717406821753335e+12 7.7087350900659540141503308832438867668677821668478903264918793072431400378221728412467061211983097804e+12 5.9566085310505166157661045455608080815922489836644005669121032798348934275476126754795175070316808667e+12 4.5895213695592572837100105379373313799792801684401666574212867079192864995113884377860908772984780876e+12 3.5257252159064404302129699331195871327998631813842701747708773067230516794220783993149665067069485528e+12 2.7002282006389649035396278517948779998916214254540145173705130982398054303565103400830251164882163915e+12 2.0614810862593228107325247764449093189028027658193279502273917116580187073020107426137192531724010418e+12 1.5686953334511257909452527604264779130474368197454116886729445663821806447693121431809172479024761715e+12 1.1896769767333945594458312952559851440163755103283258463234187777941752680292249003161875835454763831e+12 8.9908072747901168973479687232881971107130053111911123822783156795570392455316449881751178346487373432e+11 6.7700577954230682185216646626409221703815750737420635647988053844551670733567513062272138726341212534e+11 5.0786891958409012629119135569702657903736623812591665589998761171812853575219460978420024006627623915e+11 3.7950222523402557199038266309048001691505585110947001605998800314933436254783226280574896535559927958e+11 2.8243227677930151659344783381863431350985875560962634259793350060421713544015370482749137276141296526e+11 2.0930575429806061238649564256722959908177926159784106607210587930416294899007242242763327020632824387e+11 1.5443282893434035712908159389863145860491530316279974723176428567079401909106879175988920336377783067e+11 1.1342512478355212246216377604612300826073501722462183022505320717629703958170442977880719963698061937e+11 8.2909427252836151798362968720187028527284169691947994713138437661922061872246723313783810445496498455e+10 6.0301912807829349603894914898523615825998336007638142477990256876075284358883873579638170391449012764e+10 4.3630613341332112055027294326459991300839194080274086812940788205479624147209198078386545230917098898e+10 3.1396222547581152589129560321173258532090942991492489128346007894200379095052447520630939322524134950e+10 2.2463298207238941564111125633406464113650551946064534204929903608870605110416218869579393657004892733e+10 1.5975493620155611151374660301219934605752635127067633669422963490146448739171287594304757166645384895e+10 1.1289729772000238465717668374789644790141843799409952196033227795057497623690654309378692199689170234e+10 7.9252523032711039692746503216992806113254481111391521212633014272141679746944009399666562601684675081e+09 5.5243491736275375836029211709045729320897810074562921521495410382268841880314140971979335046541968754e+09 3.8221734351359590604403661909273883665553634041825445498049885078514153537333365262059703992440600792e+09 2.6236514412180225035492312979067122058305318368009308649081588018802889436759539109900680016042517592e+09 1.7858852321195972555577135229400314713756941952304458875590171524096682118986812052727231119721992259e+09 1.2047994175186714076810804990370678820255068932420342460110082243689790572600399764393775830263260743e+09 8.0505440895801945164415871460818874737021221993262317372512501340062019740909664712711075807106739251e+08 5.3246306707419020068503407515430450216398747939296942414173453799266170901614038617275278601950554747e+08 3.4831783155784638306676822595125910435070150337497277080569863565798772578942227030230398877687058390e+08 2.2516933626403587373656520254556161163680163530989306409485210856921594599682844460618307207938433076e+08 1.4370256321897509890505051901068861075689865043280201429069041031017900965151918902977866357461685331e+08 9.0438794922773863032057774949331401573257138687980985816643854279864206451492913724193512717553666556e+07 5.6055614504159044289022410855890096040702067641989583202285572437678967926572103800593772333510853674e+07 3.4166917175871989850302521761374748008403177124844236840882934690796886546629487712528682760195749197e+07 2.0443262276979448730763076638089838051253226591266096970601085193231395573588293910540157334468884437e+07 1.1982452129925613416373713841750262278435840172338920689786581521049818513697973507728902691271837021e+07 6.8628389351693843820401087996586596050834303509952595738739620753396948225210210489135375394928629345e+06 3.8291213702416257479466968127400632446000557784250717184554719614327606900622460172396931258911525252e+06 2.0734324753506863231762303750797905822617987158037556102793295002083423239661130505351957424361554133e+06 1.0844356385245376175122464715616259502562601211720536819467634315293180763489575453094231175079815415e+06 5.4444879319501282989432261297595485186214854860449593075013885975337870478274483254629172122203918694e+05 2.6024318961562284519847823382807388484547406161683485088282969530995604449839970073205496535008443704e+05 1.1709169674564022733852933618305429366613267797401156828795305989722523657586584817419336566224787800e+05 4.8778297314064879977944899676014380116444857057971139146987671545715578461146694199497628969729919517e+04 1.8337674179782878681120008437685702676641050630473101131932516865563482824848113679040889981868366617e+04 5.9527858053386852494224944017548481110788575414002547770506811679741954797558056320777160713311877631e+03 1.5269436103078462554373163541453409105561641772567742158785391082201694913055115165172770574459934539e+03 2.4189343161478026293931752780780957315187057105426044651394714966168521457393059907654288708842954257e+02; 2.8036001083979671971521878618509240581887067089900345458809611082717103224215112077820093081060165741e+16 2.3238521190058994637029066716822661901910057090451060996993471834189991688973808798880511731380758742e+16 1.9239362400461504405911996156490502322878484499051844268996089154703495313620046800749977489997568614e+16 1.5909393177545642669789614026805638741487630754169969236586235060441667339681667461834629738038181689e+16 1.3139777907394074257227012110759145813811110551137450799510066646761411569838384302183908447471991628e+16 1.0838878427952500018835942767851959719276158881637385878005338261825184187484635586296574058823566395e+16 8.9296148587008971109724157614802005007648006054853842096227893503850307445895913771234578809235998871e+15 7.3472196445935713810995257988254221207846147025912633622340169148982009878550235705721091879292527468e+15 6.0373279542741492015368721207545019999045932482806584995333508573091135724216632841247733368863153361e+15 4.9543555500423946515199821613134864732263662107992094436430077615924858729465726178914102051044236218e+15 4.0601221389044712112827708416220223830106738588933719703720096652130962952466717961824879824632744491e+15 3.3226841635338484431216711924741900529071399060260691363948399951729737647943941644279782090499841388e+15 2.7153461240377810427935361401995106011077590485319243053498287657617894130824249762368554704890778229e+15 2.2158239449420881467870258812853859770187651252643232849435886792176073030374700599921858339661904736e+15 1.8055377115970788588334035864083898545872171185891276577574085838644864898087423872372722466812455553e+15 1.4690143787960027568298875999273028818585869297613592877028667549821736392252549998877410276008891242e+15 1.1933838735572359750157841048209331386394614775674059164270897217444847883199064457667814953080615225e+15 9.6795443613156797905311016210110950019239158165310041972902938521501132690106694165332513042922431176e+14 7.8385512253084060669636471821002414242751235277138215219706303342012845290146467468496148587168485309e+14 6.3373517524914870535032275824735668180859979713764167973211324567365514110109367784725245457377470093e+14 5.1151149713549372180317440350729736316432069189045325302737276848173517426485712031579238009961873879e+14 4.1215677190917654373412213671514837386228959076823422032621309164865894554468118525959966190091190166e+14 3.3152189418049568742457263632103374424775444321916646517697970821261302367772256046070510983577149714e+14 2.6618732852106313338135356446051577861086009884930423530955167045841675118385133438751309631318906785e+14 2.1333883400642224475382946848234928806815420993323244661029084937712772299404047473360383656211509871e+14 1.7066368749958865418781171638028611442462538253285821738341957503015300099173544734655179985453782090e+14 1.3626413282328965433118126895719924625563638268748640356420926793314538641136943120705534048840587727e+14 1.0858528859984116759913233070564652075678704178698018714083899784676608682984814571109725483895022611e+14 8.6355177604416540989378944736540023407679812479942549759471870643996702822162558073257506324982839388e+13 6.8534905900879145746447994055514835419592309438767532245121519679374781348549734924698861028491040878e+13 5.4277330204208556310372924101395504018450164670753337798519266334232022891433170422816353688677273114e+13 4.2892814914913228381372758115530171868988341304496525032218122915477342716732673648734018141561439732e+13 3.3820903032927001727877131428096635846020648609029795410737839656643964899413870412293459039127010597e+13 2.6606913630852478717359168894850191159232283011464167465497637640035528359254921179917228947544834678e+13 2.0882637848418889378036882322523713247334804564512288137030555807094402117060262496469789177305281892e+13 1.6350439828845727932488668149917737161838608488928197762388470811293661905561095968608115619623473975e+13 1.2770182389348501578953796582122166634811103181976386003574103272011768431066750925272575429467556910e+13 9.9484926955772051066590917629053660882605070337986990113579833297709256630643210994312717406821753335e+12 7.7299635196286441934635874451813627289629846248015874021643298335883120395569450342264586892999209803e+12 5.9899531290072556499708722362243187570521301084194111034850794034354601148645754139586184816670078883e+12 4.6287034609107707718387279980924776490970171993633883722145318999184041355229733282526938537158715977e+12 3.5665436690569195949377754194632217538861724372496904105539867535081968638705918630082919523733370219e+12 2.7399858229023396816327638001280583731062041140455389096516174689018205801546021560601031734390268628e+12 2.0985527093514845609676117165475223024522293207500992450564736883496745066624988471283117580380087954e+12 1.6022053680708616522533773896975714738852874302424630017566116665466410950871131463233571803570578024e+12 1.2192610587168491242437250147523201392933320981936601367398050601693004472098084885819961954468666847e+12 9.2471155265687504994715390231855780435547976256770153636475187395694303610409848323248480738184178718e+11 6.9886758941910899827420106482799629240286476277583446678852142041801809995155533125290243958609583314e+11 5.2626856796678837812677623665319171585628140779316443999696646237975613224404518792894292789743830541e+11 3.9480750071458880472177642906216859930588080573648526603915647699400080923943303978897040256670943210e+11 2.9503031960167942267577770851409494957092785934702664532237379408457284908902914615986602490887586236e+11 2.1957610418010992953648620103886684867878119091284216818958783906202047140806952813215341751213476129e+11 1.6273096680281430419397248095402623360598667231178214103526758550314219566763461062730292160358124906e+11 1.2007340198162077560190761549351298225842234191345903982546643156077602304668247457010214050916093488e+11 8.8193072241546070986732128720688127728589848125532347997284620729211000922429503844905152191395805747e+10 6.4468416876976416426398184419634090729967654963748545912766288543303987554840476909216554934844404921e+10 4.6891263209119494601533395116956871550625425604759233322050873493304438006268985379273962893810098831e+10 3.3928900526777662876280234630501670972960598896652092567949491274086473463519504197953531388060030653e+10 2.4415935251684248497320625639501790300861860243395213121935044553608371339665461432072277193340120760e+10 1.7469756888985782585563747755648377510100919875905026716303774441868430863189569540193009321162577849e+10 1.2424670396608839074673560039705759252589803722599216672313613391590690947004737412915781279624562406e+10 8.7807430928032723269840322347393911035225979070877627506719932010024982822572359390929279244142591704e+09 6.1642158791636226115386290193658958283905620035135909479453289467396569610919887064741891096247405062e+09 4.2969744628778531265550748181967430510037651627741926365328263551322563232988767865157452608018695358e+09 2.9730954014185700303385004693876032875638287878712271008585220350154150181349773945459872689682277844e+09 2.0408979859416052628151808650315612375788205428708544177927361975573099004176531319773276853173255693e+09 1.3892657119241509640578236659760660466945823626661775640460912847919317028779880975059416250215395728e+09 9.3726639595145877629977263928728980319264920133339728372981907670716548215116778677616677575307568646e+08 6.2631091560435465865516734376760962200010817927662402293585841085815703082274042374907649923098595812e+08 4.1425773162388448212281664181103941390785795692240631568175908534253707283953281691285014347375570077e+08 2.7100242318350858078055888547716004052510684120925025181732793735735445545206769311410135059245386309e+08 1.7519552520818569665314649214882727856726238039142821026958847144072603198166475121188763272193225917e+08 1.1181358005478021424925658119488532608021362110315289600662999179132495290128806064457414386512896180e+08 7.0372192938848776334826552792042885911714664347529367904960777913114644710253151284421179933334620806e+07 4.3619606698014265672004088109290274573289547533526253836992383903549642551858288370965753685234184074e+07 2.6587946443059395987002350425468604968075644163047907303828316300775519355818996946751280895254467309e+07 1.5909102433596623191720397520372289004384451564922285602444888532802092678778599277259041342146991818e+07 9.3251926781263162670044515361679387460675042538097888396794092401219912083953281327661638948798580140e+06 5.3411253941091448538149650862527483649024754906019226516363941210121336214334957647703228402397600727e+06 2.9801989984718129367106699341838440916935735784842630556067934196296502541732367595389679388019872596e+06 1.6138145027211697477404438048086864827397136872713770713205578548874065548753038291320086406895686749e+06 8.4408398071541147282373374298124696992708953713680214433045371253039715301704544990648775456108180177e+05 4.2379697865027839652339131174235943484406595073619878752262141594358100264104767139210119097865158769e+05 2.0258169954692369816312940442516507669280334145976571770590677092843705363688415210264864186097829197e+05 9.1152476390684830463943346382483227653336046047080232074186641330236066314831876218277150160668068408e+04 3.7974558395861932598207276009704595074633475169941271830256594429547949810286921696105239807422665914e+04 1.4277013131930746794829046001099486086168522487843608184226230457326573077393060552670408172987649751e+04 4.6349557891742516710314515424978105390934551546314019680165601476197554858055400885349682572139322838e+03 1.1890220394521259669222335752948974174054201626964125328521137164619512842536017268625872339638389347e+03 1.8838818111231871197832089623395407262747890257973834959624679470658717459686482381782795849066390396e+02; 2.1681392900171110723876976005043530400528750525646977991156979951216211031616034434133370541142951434e+16 1.7972383188676917401392957741841084156539204185439729253417273825924858285339903894382250129629426257e+16 1.4880370737704191602521044175786942867152813116419986085556478477871648467645717734118721882056628644e+16 1.2305589149144001747728854157738031656634182487353244734485260813473689359344493425721806049712729601e+16 1.0163946421336671630043637694208610072122219154644956995448609228530363775229803179281488530456083463e+16 8.3846330593326213818843742263981931714797259210501062889802916892625395993156319249726778308594937264e+15 6.9080845757291635375657709506654948607926194878302045291392381608369386099748577247058678807198781931e+15 5.6842474174538955922674882803707551900475000661426768514963528073112412560717879050823062178580776556e+15 4.6711044654085746780037304319457323012737223012429128542043952573122254034952879828366515291245109521e+15 3.8334224028458779515003458050960337568326551485832299592089326054076428431746991601701188212977486070e+15 3.1416885610821638916503549039123065131892264631142309156562317823505526293581237506279112378212270466e+15 2.5712094379178406181783216824186652362248473397521456901432560999502152158885719717561411342681773787e+15 2.1013470411153789481614242359307525761055421450876141297035801309138761187170231282935006823531964047e+15 1.7148726202979110778998513977121703230566268379206197884734630150846596743725278276833821850973339671e+15 1.3974202886907170076535971233194136772939661806417568617884915942368306493034913101206044715993316507e+15 1.1370255647854694796948772789856539984078777807243076648083339788792558078573110639965953398508289828e+15 9.2373603854037660560806425712369014393560464909578201541334937348698472207515556717598476547083601610e+14 7.4928323518661732579610799011993118022026855931299038591378407913346379292210108743235389141486052874e+14 6.0680635382616982773565507350422897874761268732608067619673547742558676839840166844969390111248206005e+14 4.9061993400094227697701295292736152040350396698674383177749762061309644946407176120522694165320708646e+14 3.9601868270467145759381765609746372099696223092223051943445364848648227713522224358318197247794445855e+14 3.1911370412490521002725274986164376792426083636195402130575309865230227475904940497270184169312073938e+14 2.5669523832169130754534735082652852291925232734831477463216744180039935022895156470816021785407176407e+14 2.0611775347650489611813915477919359451480331129539268172676417950158400218824555570425005778068745078e+14 1.6520386692194864899088216733083791586265664936864761536623794251150404900074318492901039153014441846e+14 1.3216410813256879370655941546921045784290611360623065104018365772717615594269215576290566353053635455e+14 1.0552999537822228137148945242485996802975541891497126656900711687863056082805499154453125030817094314e+14 8.4098288163969424538255024661593282702352900286488623208981895186006801743065996453816913958264357868e+13 6.6884609686299177301109983477138911712730242998209485138149338261885289419345893375077345413609011752e+13 5.3084915747952632971548538856390849886551892449694441085390458354007931042150472529995258838293490253e+13 4.2043526139704358198323803163623418949644361853911386855622850363004658930737925639966095435651298699e+13 3.3226637646810064791308772123413589672313323531160258587118965500253644827057460758853277624803903948e+13 2.6200409920502880165875330455293644215186224085967628277232494089233888485385574195634559401279992201e+13 2.0612861061715630918462982216137551585478143805096268089755442302798449641512480466975003169578907406e+13 1.6178932830332623062122708615350452634797854250482986202031152923189360031364732248925892997452068948e+13 1.2668189289248172302968733505431183256676654926257496909537572456782456010289199140694725099565313571e+13 9.8947003019287378878474046794867865512224537707131073013065701982937681378370250366120715341833570723e+12 7.7087350900659540141503308832438867668677821668478903264918793072431400378221728412467061211983097804e+12 5.9899531290072556499708722362243187570521301084194111034850794034354601148645754139586184816670078883e+12 4.6418318085294096685527919117517041651125767046182912120764248392466378564335689000855149291377864289e+12 3.5871140451426774187295085248447148845647186286169187937676270457875894220284222557586706878616588198e+12 2.7640957019248366994223720186960017731151716599386655622484746795231296559222861104567804047300441297e+12 2.1236033603585881459513694471262379754527839207465449903182097408833003208096046023663205089151261736e+12 1.6265386364177380264170898953810742983529710118549792346718834608310747785751511080999315042179772257e+12 1.2418866383001510729991947986179454933340611858212426319678526897910316764927552805792973907826959322e+12 9.4510400202552559707233457469846756226529307316775206919121772502922128525830316873591297230934005328e+11 7.1681678603654767552616968140173032025171927183887054890922935386978295514517647514860618474304797071e+11 5.4177084090117610254157487697334378788130733878589456588783704968404374081788647684358535386571665192e+11 4.0798750386400370068426438958814291227354527037054087474888843510719445885701160562952312580367838556e+11 3.0608594482841978259069875649675747794840332214473434096259273957947352455121119724850105119303579700e+11 2.2874050068345604275899398900724779913136789985597587663349851599717687152395542201433498049524706207e+11 1.7024712272419631285023024344372018347164206228829590555649498475020847354653378559473483596620398676e+11 1.2617783229055069771342160032391544171885454343390330650429445441707044249351115759197156471801320745e+11 9.3106004589758927025294806716763997421966383697765428448761152583845895982207079149848776232902556153e+10 6.8388524101904804729635307097510361414070950875945112958250354937388972946607393188425681001540414889e+10 4.9993497276217237109598277160705402760296353928882421977799568591395879410387172851750213457367855129e+10 3.6364370166219165698134472227336909600358659620278123420357844735868760260091016241626727992343030396e+10 2.6313063961350965545114969153908771648520250378428187464736036848876887397104566409878225292923382548e+10 1.8936179962578608124317164096004464834895626011979291116957938912510458039808788310977967756327919763e+10 1.3549495343477845212329577339498294896434603229853838806253898329835930749005166754360977161138326184e+10 9.6369203037181580151623466278504493433356313911131954724403561445841735278963012062735804780521051181e+09 6.8108556921130253533179417628407263666581101991314072833284700418749390338028755872086663576907033307e+09 4.7815109361141682000213029881512360959305839792569249301994141579508935216862358409234776367695177985e+09 3.3332423049375911532717593400612040747710211972164589555075375615616571015757728184073583014855384870e+09 2.3063735841548504370601795255217664252199827496937761369909363281413077886275240070491478258076073454e+09 1.5832835857311196979390657477659287769696141931236406426309106548296977150541584228717702954199815064e+09 1.0778026405229558721982554547592511893088512577079147182668480844426072896532040415125085360690916567e+09 7.2716573507475163565087634426463214594839943408112483863381446643005137121960928113747294678317009765e+08 4.8593334738097307016515104033981936215688731482499458752597531705011814617219485993444786626554233614e+08 3.2142055709679570195154894054477928572122713007070592178852660573027832563178791628226615272061687142e+08 2.1027733237773324800704823885831476843520396196318262874753838121362003554859745669851019589987917974e+08 1.3594352344698551463492312512265453546129262623036099447074328510278012973814632718329134836959938776e+08 8.6765341940902433106500595317522813082551876872326474777169869219051064979795900036228241064900572117e+07 5.4609606069872751262920706067566354706658013901617656309841643833743358142096554095158314252560534439e+07 3.3850569066297234503759951064379014925866956672781196835011385533822909720008588168474387981574268014e+07 2.0634092287118380371997566711170589185159357307320404195665159657525657296343590051959149881643528954e+07 1.2347035990145973760788742892306812134891941190340607903752645781296902713693617701723889425641901717e+07 7.2375484601142074514233969744007658105933284222087935742810036778466011977038557659533439217325472584e+06 4.1455610979258384950585638997571665248377459271752737530636305000345462341510358324839117816005022541e+06 2.3131991087744209246550248781422471413026819995089931779033442499404294026788602432082915227456775114e+06 1.2526767543801221842781292411637573756881964569278170929864830630549233670404233246847853112145599574e+06 6.5522328181217398668330260009227174881711644840453964488833065094511623865035772699561814177000802156e+05 3.2898840942674127419835763358211314145058115472497089970709149033155118496406043013132551009367721861e+05 1.5726901312432672120901047969612510300564857009141949405863612116293229571891351476854315233297193063e+05 7.0767395829885437332374556293714901488417274059375607816775767178454113649016368044445319366244203776e+04 2.9483670136828871510411112136267314219216563725093633560223141566426657945048235141151826387357068761e+04 1.1085458401071787531968496462594489212054775321697560709740564207677474456943534735307428217926605979e+04 3.5991073297213876272494445469390510731702328602521038095902273342086720559881853872562028107273067444e+03 9.2338259454227333722647568087934121725242168801195571191912282109548024131919444053063884189255358062e+02 1.4632208337270459277152758093689850089239723320441529541371779420959501222868468573033594466064299333e+02; 1.6720664753510681688289988289226417670616264626102316008225911845975592024879033631108241367147280380e+16 1.3861109068065947994930983033402098994289172698486547191209994579556185641712217081158080130536626290e+16 1.1477091304096463355679483768344297146976141602704678573201124574512387392415183894366107635204936606e+16 9.4917456824111223200063698754410106321413682772660528380661642196071962061237392710178905382728680571e+15 7.8402781678055302160387252842658654775536419974709205314746961054629092686024499527543543396285901831e+15 6.4681251363959974599742580982191605834020440579609121542135312400288031673226182869564787234674012262e+15 5.3293847297533163285774421237189766902837622794672468268952530461812218492287024107646939391519810141e+15 4.3854817020132173644417433109698368240006122733878173664816553539577071633389388335773674602780563442e+15 3.6040320319166392966151073951231537404804691745162230870159522337729979714931325257000526905177188379e+15 2.9578782981858264662311549120976616048376834671544850566941251200628358624875564011222205740181409577e+15 2.4242709007480482312706541974997014409582782080964216491078695976383429485047797781074725228190145848e+15 1.9841737367143988271203293864007282956426345878695953462780381012254052683975934896557700799805744388e+15 1.6216759825350717837502284142158855555936295798471988544989822683829081969547569763828311548724184779e+15 1.3234942567421122338295598874524982031383709982752516597489584637766921990353470909146484659631913288e+15 1.0785516972186809303556754932362679955727009916316852687591092611697866987495003644189135826166908443e+15 8.7762243180484913910150059581722498214195122656935726051064482467040700445314141563800726073409765680e+14 7.1303159371927852589502571336116005419894834885162074285655832089815410707119853988929377037913962847e+14 5.7840247065127353695468101020688502837658665767071104863826530446366343248196288464917553619486182627e+14 4.6844361051921733099878760050249650256234672555901278667013572345962826909694913715601127998575122970e+14 3.7876976562962432182523852139720382947298058106340559005670197664787042642342398341632711409622209730e+14 3.0575146444654377017052250679160079301739411036216217282266718383334585835612644212508246639653563370e+14 2.4638877731790096135267826252344326906596741632110668376643959534547337586240368863179467207316245108e+14 1.9820550742595123285267391096255861165873165553093883340804036610555194732851600430147248869505598862e+14 1.5916060661725865535628395308919213826574765044182892485092640399272824302567375602513737169033865542e+14 1.2757410118613770831903959356362198018797093431782090937417577953386814536216093112028516377857287816e+14 1.0206522685342940182552045643556327438832462848646123959719110762000066549027746003849493491081132631e+14 8.1500825217617063645848428924656105091155711752323727754206502127680321629979555647889536812908080494e+13 6.4952354585923011897571619396784073895538668431695954001041634881257621725708706834604540550493949253e+13 5.1660123842239925224186681610831623273637930229498400923809027241361418965634562325815919760222299140e+13 4.1003575355495601396907666379585745615308812263489226490290436376927313682265963265545674121960118000e+13 3.2476627451086245554995744457681589080911554268602538791247258479503185763603767532737448728363429566e+13 2.5667243451979327579068203199651400067295709357808087699776971305758612085099925717495428627919863516e+13 2.0240526861386176259560349801775705191674470628853925145474773809384058860529768084380525456754652711e+13 1.5924754438115007881605639769510978253556486459655624608530988107250221698399702113303297896114996026e+13 1.2499853737257352828089410709438347347868240207767221096800758496263432176327785331566452616914177337e+13 9.7879117468510750555622186324365344542259642544314201848540517998546627386567101343667630939751334798e+12 7.6453687651848357900198025439654400290895833172214671286499716431280484123563430016209792884128296426e+12 5.9566085310505166157661045455608080815922489836644005669121032798348934275476126754795175070316808667e+12 4.6287034609107707718387279980924776490970171993633883722145318999184041355229733282526938537158715977e+12 3.5871140451426774187295085248447148845647186286169187937676270457875894220284222557586706878616588198e+12 2.7721751883697342438194842430612991495142763914895521040228584087918535081151826251934214206004616558e+12 2.1362305494282121187572478363680442365193633842600305571953677133514090300297494057387807788475097368e+12 1.6412995976885581529491435469320778020594956588152162620300265883838071393348856888858652587101372872e+12 1.2571818787994234759161876647608795350666303385034175426534009334281903230512214256200024530650453329e+12 9.5991948922978243733894098289176425124958483263682880764632689833728737911925481074585831183354477360e+11 7.3055251626791687663966062812126974357406405148435184479604800784799735777122019278816563004452161941e+11 5.5411364944137348617564516232233473113670196941214891680864413039788156781191994653131174250502573082e+11 4.1881768354766694229909692240261428943655316951362649944334904805528857660155042450495682836990762633e+11 3.1540952754770126608223250460664320968968431479815400764618812558655062351550314459524480699881536033e+11 2.3664087296991351188477106675216350086928184973344083663372536217725978944867180305798633057129736165e+11 1.7685108396732608339708244785091873683370615826207070866737540109877546725745709658667228658436120080e+11 1.3163233684829259276416737246486518795450911516675937278316230007024615920141222857188985737890321924e+11 9.7562717829229313013699370618995578444353054550951347439912162144782567432931355158152199960626361753e+10 7.1994016482250088713611519863596870957679815767722594017689048282645980319477424144727030034471858261e+10 5.2883440001752811877497700210786929912717028781204748793270756040562985667975211127350573708743976926e+10 3.8660512740984648336921733468009303404540334104206203180927611902251862778781465020547859266657359519e+10 2.8122094174591411650897190366932470459803202120903743022326747789325230427828973945854826650048019547e+10 2.0349811107762928537763206829232399583120394539526039575453263086924103165342693360417378141363836241e+10 1.4645310500225923742667842268839295365504299224782046119955922366061611812631927244907367330364404380e+10 1.0479642384879517704592110992498263719085895585761704776640890771024997436123275154543725785776144723e+10 7.4538152721369341971101579663783698267645210279808818802943725474358360764981201813912917835053793395e+09 5.2681597963642264598500080511941826077137752632732232648726961746061793124174827189064971583042870390e+09 3.6986157077377548353896703183337467454169663632955676640157218923941968331525082456049766832390294953e+09 2.5784435844311239525626034908789120061133863719905338173823791180580320961565289971545222188187479051e+09 1.7841731454080849512560369090535030309144110313527917562784924622042089576663580233112169845855958206e+09 1.2248490109707688469516592535332652692049736386236067160289827498745380235176670989912779866413514726e+09 8.3383382680665805382312899849329801841706699216593273648479380694493986740441647454389960595134714415e+08 5.6258742069121813434954236807321502293866818528946891869836066175200298243541286014451042177919558053e+08 3.7596688531878508821119130541376822335446036928241798568236886683466677869748657912781221342001064890e+08 2.4869254513638629678340066567088620240163330694368367630169100408057536282931892677143016140054079416e+08 1.6270382539016262622593379730729829336890669956277834209670529075848576167918516478403625516315357783e+08 1.0519134116973907224255018942397890608989119217267915990949729350120330015001567427537582912763383973e+08 6.7140398702012085990280197847718026149190943744243494192433233581541610068176402868951039425896166294e+07 4.2259354754704492190463341631089242912734864710827346855392046419009016183743026523138960764634544905e+07 2.6196063099571036524245972686956072106659024531006286768494426749154285865794929507461161449747180476e+07 1.5968780290241860891139993160816564302658639389293634553575008281649127011022644454779113269993816140e+07 9.5557668819756375894161567056764889096974382280782434048081633332199764490224861205626388949632467770e+06 5.6015853904378571744715455114335551904045102324812232470805725194425472642308809579321537169361702292e+06 3.2086304468621444900295876052431697823676138758344619182898338414519859874875442341298486267112900528e+06 1.7904683695600099548614177354177038035019738842567277231256930643153667280538364239266109254237883463e+06 9.6963969509360968479674589002674124956208154813314080572545593799301574624249952556527357047527583172e+05 5.0719978253697301499166577978685255615746443716611145863981864176746254862212302145706268746589664830e+05 2.5467690785509522303520864899548285173012067345412019984811667475298424092412807204779750401515486899e+05 1.2175100335988252880120078472139330193648304461757294128425505378388590454487521067102950719572961437e+05 5.4787901904901689765878690976522486545589109484158754191438516417068336569442243538034542903027295967e+04 2.2827452068659718246633269873070317538367462663201064883222398506052097846554126297454172750056668432e+04 8.5833643061491198080677203566160131161810766731727342007408173340372447797083472807606949833284095461e+03 2.7869700781796577210000647023182974187135832572998640683372920111070985110833123567145377170814490203e+03 7.1509351852004130440089594604215427511856957235449582979490515254515737338959078968736573294720459279e+02 1.1333325215093083327719622080103954939289582165949816954304368385618650553328591549620418188374023089e+02; 1.2858119890280806901097276335474676888040001506365336897149414579333278258778607055962033847973861905e+16 1.0659767756592420745356190788106351683782885381763534218580950984303154818215562840448024163543855688e+16 8.8268805570588973432591726498200964965995326228655165343127656405233975646735147580503233308007289393e+15 7.3004054359725135743694713197092602434876698343678122340672036929230994116775181435587975748004859027e+15 6.0305601573410988987253218160547930178779556936003191788712626810959523262551260774407821906982039480e+15 4.9754196457462164725350835261983307375516556218774159240599021898827409915984621159684778533615146971e+15 4.0997117486314838003784771334696061926849218499689541335943614062565431496453965539710624660437014490e+15 3.3737921643456849159409249830711332234764384734818187381862757618647767556925295192214993587226897164e+15 2.7727726691622326241879978913489613699763898922680831671948901238704266692579923359858831568205501506e+15 2.2757803991684243687373519851785461780334861219783504018943552070532791804991224171425310009476021357e+15 1.8653290735794719877815609203060659442799890104269246023597982170770536318316838627838444746075100669e+15 1.5267857494631187329483781872165906132331222930852562340068876240043381377435271629340610102190067664e+15 1.2479190305747557359710872275892320106990341919746247146753801000234220635801649332835242583467218612e+15 1.0185166642705333105526399679246207288380747634125319048109437768358036454361522775478535464712489945e+15 8.3006219321233518596496327003799040590657683599135924511013542990519447572614181388899908593204078403e+14 6.7546182017611523282173725672580420292241242320379937181651130953767722805513835733807748422139470897e+14 5.4881392723844751479059365629025969355486427979754981548338697468353409719442683478749017004819408816e+14 4.4521479321414393444369340318019338614190840535977455458955072136316924398747191835545865070195670098e+14 3.6059500000986687650033091774791966005584769305695146087430772767243523998824149026993808927399828823e+14 2.9158183086618520126946567494451807909947700166233419889348442166826685486813169466391509432562499243e+14 2.3538365978023480433241713246239517210040459323307476944814364891744648371404767651813061013061749111e+14 1.8969292776711288197154586271526091687867801157037918303913222738994515865937167752783434387134495025e+14 1.5260481191907669552566757794207056958827900170667355197430732683225940872948321362694526850800199848e+14 1.2254912947879877311890039312477002125893104172052153581613759286296442342968137926049400865344760716e+14 9.8233391752887386005301635411342226747445601972683365668340806638211574938538379906541799121246341678e+13 7.8595240638979577957253054725133499688236334642408996647450017739085750572766989002177602820247294678e+13 6.2762771581531212691477103647527014658520449002285811845383539761059106770532815389563771479840143918e+13 5.0021477600911915084446132046365877980913492817780325533381052135411190676411710668116498878924083291e+13 3.9786745426952856625348692787150820415232637768948897668544243968383505757793472235114395353595399629e+13 3.1581001680888978267489328799348020315561041174199775801210545554684116273937635138902778821763111042e+13 2.5014748764839721697045991943263694706119278705777138334679086730130708249055663018592105653842057239e+13 1.9770850312195793463643136091723626932149208381126534862645145239809805889852227166769327581426617674e+13 1.5591527883701436757520736307420322251058254360185078769660789747828793620299577179575418590865776377e+13 1.2267616773180524719742852093891856038484290246663396859260788147543296184774520218798376821317067121e+13 9.6297016376880822496860574574044027178247945500549182044252961733755919554068001981232705020577755714e+12 7.5408141802439956637024598683608527779774976504601968555655978890400845133368973524686034570297523856e+12 5.8904269928246854842850406942346295559296794801115519211676034549589486540948309858478307470892213233e+12 4.5895213695592572837100105379373313799792801684401666574212867079192864995113884377860908772984780876e+12 3.5665436690569195949377754194632217538861724372496904105539867535081968638705918630082919523733370219e+12 2.7640957019248366994223720186960017731151716599386655622484746795231296559222861104567804047300441297e+12 2.1362305494282121187572478363680442365193633842600305571953677133514090300297494057387807788475097368e+12 1.6462469521329837034297430277470061059499853421028114731218517400787629514207594507565981064004572235e+12 1.2648935983169651420818918599822321224792910841598385046690075213150220854835536983311691152224957041e+12 9.6890984742161674031732207429607361589549440786782649744179320448145194788320025298612194276082266447e+11 7.3984211608408049626551233099693646994386927088748043719699893895364260741080363912753331445028814967e+11 5.6308573358437497507655102704170741733520976401525784993613141533571222553976276455362690550421895088e+11 4.2711087871248432010584310452841346956587663198780523987032902134542143229828030288685715823445870281e+11 3.2283852762108022563120413834049550710094394705513405758323880043705155555023058749103113486578941106e+11 2.4313841417034483773974179573812282704605441379164676069913046128199313318685876560608104696388172006e+11 1.8242603462413049314665162759791930974015555354211797894930627020090510097686733934844767912605374012e+11 1.3633988929875152104353341984117563533120544814617421814323085673966389849637157774684268056945854910e+11 1.0148358946590705980615215493494780499280116612908927136388681752616993942145057679110962359383585417e+11 7.5220289974066887518669204829089330376228291754036117572343931198404168124761118375608588336109275495e+10 5.5509238577125116688014990951004836505916869260310398109203373088904437359657036901451902750794697302e+10 4.0776147286018697411262329626945498328924239167599906879891036687709559614753332423821955718486441302e+10 2.9810660503430839787373859388823389820048173476280176854998951446652318813444075433823507622395207077e+10 2.1685479014966326329451617540034659654096121781195957020498678684700570049387463871527149250841548681e+10 1.5692747757866885465753322005675984899556363046144258307992118302579433296626212013346673117145655201e+10 1.1294170143484694549768476005930839420349047994904686647265004409224480764160095703026350555390725392e+10 8.0820069394908733270324379314224601085087595469650792987866545726209436305923204160251692398616834772e+09 5.7486819656005238775298829904071795741403338915708581977744294412097116110778776346024137334078564020e+09 4.0631737046915978140160038283810591703813780160532372192223404646328547448655365015668954957795591939e+09 2.8527410198677581938155764468378779740888784589493378692851063873991639084321844316578818671948537865e+09 1.9888286114515587989365089942203977503019863436255329996845637886658124482851592837472302294213743397e+09 1.3762369654027311590372213145690578252328162268952003962630481199370427696673002401231362462538331735e+09 9.4483328537685469290485456602219886352858412991387928651257650362073394887879817603621284369964786954e+08 6.4323322309573809672534844759351985162896675236983228217415753855191390583201646237964698575143080722e+08 4.3400550193812647635445765961022716559954994076224195791440630171071738631539663324394198676644311378e+08 2.9004875996814190565576050470920954024164878466179404133771606630386416949449846779220184417589701123e+08 1.9186702408363075970872628787061385821219660941683127065572659718231031946519847281837716895220063345e+08 1.2553113589819953614846964257262974429776001665330892510011567558660087061844939468822780353843883851e+08 8.1161449519080456778337354344239463564106864969714037982256925133446575984163516211466066280820928443e+07 5.1804779875232939154171023379956186981572104018851472350414227685395249301145319460404377140285637782e+07 3.2608057227855003370020533308272539051687532235848686297136382352202690000475209398488996844353504089e+07 2.0214094857394263736872410124016723973696499672981917859405239072959903738376460466490271616697094487e+07 1.2322712779267068427692385675001842447313845360845086196052299066760229564580845554153451452702320141e+07 7.3742283623913795627364623200211005941193909639977339799246029565836983423971086415705373057519160924e+06 4.3229345318863028863358639367640621162567630781718536248051766948167772162549060804683564619414506130e+06 2.4763061701193883535634986939520538132604270506908444621700221968303318116382651042458452840919299977e+06 1.3818745274583969500800976125368594255491103986267764336907586685211379219570578885665629129547647396e+06 7.4839377465141018828766606108005955272972521178240079701870398636582570820497453662182957353422229684e+05 3.9148699041412188232521372638079643554204881090954691876095340791027238314083161302322596192162614877e+05 1.9658358298388632416691192348036153855312268375133036634540138997279091529907260890087228804689362964e+05 9.3983338789240039524109828326462296113727849021520822852520934534033174596717400049130143304252482400e+04 4.2294642347989079955532359080153287031817223028095905344930618646968368161250140305471399038543329149e+04 1.7623126822417249727343311641317999426254954120497508196284020237219465239582390762397165172603056386e+04 6.6269181729816524512856120381211242538536813831922664356453948349152768958705152353867200787195937111e+03 2.1518933688726147718983528335810623698238637556698971778218591175355505965674944781948572884360122890e+03 5.5219957821208113917195244821047728661934420802473460451602385868221452188074135473361561055528415730e+02 8.7530393332933420209287936190273174502000871297111745860677175984502172165539204452210830065607137882e+01; 9.8586926689511100768502714747619125140558230452546528088861732319852039019986039236090518242297194440e+15 8.1736362828654134036698358433916682821016393228377591113015140573902106254058332460454723185240370237e+15 6.7686232611691855592931252513698219781256941853898819889301155783373312128893895380831653728081868862e+15 5.5984192600205915522852198303416760391055464692082974395625445311812300384783751488864377995023822890e+15 4.6248884502728233831295816578096246761061959478999338460400579120912127400327790838944322602088998499e+15 3.8159116985131562100514166242835912233440445743842085937551405954584142953660562823930764750414051204e+15 3.1444648029274193668833203396921608527885011582973249769894551274276168612637301230913767601375454726e+15 2.5878338036768609660793194551677306314446861698273563588617638835139348196128631839097212987768806481e+15 2.1269475883429341420716931786322356902438781203416630202809968229206258306148115601076779860071206100e+15 1.7458107814862668214843262569952631292806449623700652501679693166227274827354660197600887368558547206e+15 1.4310223001071871932505565350671862063114882265827380997710870869010829464468039119613715028876943616e+15 1.1713670232217988198479756829866569896320946148316726469846694327479201778968607449582968321877004137e+15 9.5746980701248966268500060500155577223585886960801881215670931257340917003322895636174139214871470101e+14 7.8150261468373348004802942398020661702053129026415641209661740721860583186437267579704562626358912375e+14 6.3693685502274677474152079944122410006961665637195617315843268649915967462045800042299176887362805342e+14 5.1833416426401838156633255052803339213147325167776745288596948574367606657253839651666849884451901469e+14 4.2116984701482740933557607711085990981459074708411977434568231970140772297965686696117425152299120549e+14 3.4168403530421449728966023653922967585715611260722170143897550304622741241511649158843325050447638593e+14 2.7675634902838469814917273111069484619745368655981693468394777759063183359665034460682000053740331567e+14 2.2380046246787828705787551628353285541661810318377153540695534458439002507846352343869768941767973807e+14 1.8067551427672676042173821890758271090405789291020003379485279979765666599241819891138309997649780514e+14 1.4561175464192433882284117987280596271033368035021317661981365830328321055724275366805324078055485664e+14 1.1714821379567394660109027229580569221282926400454213973553126445860226620699993782723415275037012010e+14 9.4080509919856292221119930454620986953719255135194712828138601629850365349549984350168050327306659934e+13 7.5417199658111347091289852488299287659633193232797472577265288996726184691225998874037584095199693484e+13 6.0343317813341575217285754080768703538700822854708680413888212902180498082547439909821947616910963737e+13 4.8189960287785420289220378380274843117354654427263313137702704802717960399105390623580302311336557939e+13 3.8408941036188200100879157815234656537676336593743681027414304180852170035976525485729625938476536582e+13 3.0551704161503317596290736373911693668750532432048167763290755289321237829714880008422048085036513394e+13 2.4251800087027801151978314553687225666885181207952379015637574576406090840172593143977242800382167303e+13 1.9210343259316385772528786847823948158984554175365576059728117821462746915105955530842003790503624964e+13 1.5183960884797603086234000636055901653692930460079477031642521225636116434321895217925757040216040017e+13 1.1974820195615182130618521047154297171095688250998224108675076489939654524413518754324707109049204780e+13 9.4223877505094055812722589444702937828087643277845508462528434158648228770687429685964146593963038519e+12 7.3966300826237625375166957968440047270141411391065194866945781912193667869785314222970128276479037528e+12 5.7924121313782521240213044131191193276610038041218081373517247182358464132277666911938806909489650118e+12 4.5248896437145118719070367743049866275534646753627159830265026690706910963758825725444861750007720163e+12 3.5257252159064404302129699331195871327998631813842701747708773067230516794220783993149665067069485528e+12 2.7399858229023396816327638001280583731062041140455389096516174689018205801546021560601031734390268628e+12 2.1236033603585881459513694471262379754527839207465449903182097408833003208096046023663205089151261736e+12 1.6412995976885581529491435469320778020594956588152162620300265883838071393348856888858652587101372872e+12 1.2648935983169651420818918599822321224792910841598385046690075213150220854835536983311691152224957041e+12 9.7192360749665072863967281956731942510526053683479224175252692886594414679857983953158261899347416712e+11 7.4452706466734207981722962625876855835745408811689480197503893818700539523325863817076151083676861103e+11 5.6853212809016695161193389014888516052154970646824762558415348753845600668465224088067498590128912210e+11 4.3272221094458164921585600641680851250817485479773059645532478969603978888508541162856906083149983233e+11 3.2824177978819546180097472401083933533643128407891578170527294156734485286363339737519643982695575770e+11 2.4811727775166332414737421929454784829559776557065138714979527942423010823975557253212724640835975273e+11 1.8687169147211077927540780879115361166898314081236414379928728531950735448920554000209781882413496656e+11 1.4021513889466573808314119574651962765170945673664138259853785537902180528961105206226697999528572975e+11 1.0479704647883573657312682110736288410123579859882213455463152716859264540065825572420599130772059076e+11 7.8008119827373401847562753822669817936426062867275127462092908788835329552591736193710989344870653123e+10 5.7822484435468868709988838858446482240638651302412627419855041758678306750343664929649697390405388945e+10 4.2672161243608211931145714508736331385108465008636256739313088560809755314239297492675202451474763371e+10 3.1347510464986638005052010552644914906355187507449033114652045710579927725623048802998136861201545765e+10 2.2918481420642786821316955620044348107426865998538439710525868292870159728274552701409834623203190464e+10 1.6672491664538589974501218950229108544292225761048126787129008048521936738949851909240887332861645961e+10 1.2065563598632551089995483722933500767995003216234185646464365473521088700190319005235528970569030407e+10 8.6840028678872775085084977048333321521374356986868490381608265515532940732096598736277462447155531950e+09 6.2144364432988539943821703746643780177165885823140989310358120700447707222911192721270183972697436393e+09 4.4204614162404312698716909459109708590579852752170041862538014735314301847691368888478828518255553022e+09 3.1245062278782504346167201180709171617249449288331763354152138276114110450758031268098178807716245027e+09 2.1937894093291961809553140145150084277864399695285676101411890877093355329344747586008295714900961579e+09 1.5294892737159215833987653053302775863802448891161434095686767690715539968628982233953104962080590217e+09 1.0584215992519132197632774364127566463421945155523739912236056561791547453694703920521176212337895819e+09 7.2666957413935509066873718129873031981262598350219250722506739742562265803538758761442280465826874153e+08 4.9472801367723127402227273243732670918399341022399073387208644608101836788555073462649210128152598248e+08 3.3381776808349785295408970611334477525107682819343624087510031245555076003122686820986995542868414482e+08 2.2310091580807636462916364826861117425059313849973689477864501376957154950009764071065091715977012908e+08 1.4758654486459092377144121287866887165645097779196137531159681828320237739894657311376803087354703943e+08 9.6563710747829700131117194357507672833133349970757618196201245647083102745518757320982310230932414581e+07 6.2435031950740916531439729208740860387442740498978844669527764818887751623826658275911890368019443265e+07 3.9853314622954962295253819610231470253987954606502556622179237450236751465399582347469613056918529791e+07 2.5086244658676129479724650180485771874133393560076527622584008951009948259103044854554742330947811086e+07 1.5551819844144505673458988232850647582573763497903361766351975932603797462155888036978874254567893543e+07 9.4808995521253791163656472983259884482088316290829232631800647737929651820884371652123875523049574420e+06 5.6738293119426507649165313628414452371867507451017516641366881069462654939110278061053981206647133051e+06 3.3262510984055231065269766972181538902925373476243888407587824870666496257269272224306624459333885871e+06 1.9054506363771128706476682297154967383942499670540925816256830809568590427712265954196564208875603711e+06 1.0633576646269633941227162814211517394682148084412402666436170023601670746312639843389592449906841419e+06 5.7591560434004366976174625672322872505930685432963301178969276657242393521701249506943239388615609275e+05 3.0127607899249530438810702021300140638840402701721292073795270845536204650727994504588063397938593365e+05 1.5129136851154085426071365530112093875221050594145204088355630278808129443454778421177687930724217472e+05 7.2333363849116769885079426282846296343288052749111282582471970943269112111492920800407016061422795313e+04 3.2553361397984573276496517643738939490326212352356794610436181868053546207842218646495965054772581288e+04 1.3564966248303308502260247079145977423011056870871640138061277454607031914833890300426950002372881259e+04 5.1012484225654959996182426512245792595930850529389963295736110983105396586884941403068640573556692408e+03 1.6566119929533877272806752740654407361153942695679270123655914007390282371719570352418679411809279940e+03 4.2514993808942509527301930238370828692121324686765647995075957595907912915262637144614431650348945034e+02 6.7402395088847618884519740393941213227752435779164239328715464517044165690396803306278243887236069710e+01; 7.5359385969874708395603927111309832043348098571428697131510353832550660396188869443687494650190220323e+15 6.2482574307801687980624067893876214224113758341416280705214292306841267067769610081985795134659431321e+15 5.1745114098870626138783172408580683087363055184450615910687332967231424056183012862123374196405537370e+15 4.2801564660964282655885568503314497135741869991703137037236918776459157683836644665597729376881799403e+15 3.5360673479993674039531813883929435453178017214763148338346951875250581107832642322603062116686365760e+15 2.9177121447757454783937266660409025658925601074731243711793695218205578959379874656051772617915300222e+15 2.4044488803535104656072391702057354409130812296681195821628021113479670179779907862956244194164908745e+15 1.9789266607552447756844374146219812757764974943384906021345277959279847341292477696609605027002772024e+15 1.6265762959008382919624508148552548409096234123727784243912809566614750432747957548417754814867199731e+15 1.3351774264234999238057807231014498918151943009377983828493766318107837802151282583138780389035664063e+15 1.0944910092556615126315617040268982765371082401824591325850887126629997564182313893617299191272779708e+15 8.9594759046225999924451103426316268163767275611349222572748531085169208719321584325724979218907605129e+14 7.3238315286122218374508420692233402487724893861159921989766174467404093588246247153762463209253239812e+14 5.9781549799490696222540542803588216746291836074345412747470999185185027069600600973170026568769304988e+14 4.8725513194244206239816956175690213584634118052598740549271928851159137870492928054877626308548289935e+14 3.9654549401093757332402656082554847478661141254897795005741059626237513275981718851713543209438475281e+14 3.2222811541431843201891930560061877483931603800351080624676516850992670631359506326781511967726614805e+14 2.6142893807882136995469080559657982059501498649696813201868776388044886772596205838087680083121605921e+14 2.1176257598737492151182935748997774010818246867655352758046014500377450747412934500086194012358396488e+14 1.7125177539416991240712590681406775328668507190098382482398010478081831540280109596065040127223919652e+14 1.3825973656813656773152739347306513191599489384127438485888829503861460726502186007018613530453476197e+14 1.1143330779140307391901749275352262623459529613520407726781960203330703601640201885777585812943535451e+14 8.9655360231028360249588241367091825103349974244950509135847645745879561811962937069095644246525474313e+13 7.2004907018788427558503641980370243583662163370293571961698470777121612190919306794717761548674072751e+13 5.7723747469313344358036194845860029303173493974251504251159445597102331323382007481682988185227193473e+13 4.6188603074922711855579399087946809710302807940274530301156425007073896296629993640744880360538706408e+13 3.6887870255967613726142254793059023094133711332787860197108051086260406891254280439533725494688364738e+13 2.9402249718789329384206780926631533730852488897434696577950280976701525793870503994138176342247403843e+13 2.3388627042489448276723125029737482861002562049770142809526506082785654429331930155987401600310602854e+13 1.8566676677706919823131243571339287229535462965214551534343413585527527041283464255256405458681167613e+13 1.4707744389123067498446032303036985260391426171893146154800992973238449128148762735568294671661846828e+13 1.1625633452907212111934456087778814939455222270799212970789625278403278572838126351543547034630884141e+13 9.1689794732143039682483487102194654251967526925629021383028315713822744327187207753776115217947567709e+12 7.2149490897747721580273555644358258237091098240532825105061106761906279455702018544550811357485565411e+12 5.6640404678912616246149333458054682648963617242956129268759052898430164300954326990537202234925988369e+12 4.4357994549418042922300241611107999921655819757299762888160589290427102411199018162393659882199006326e+12 3.4652956484584439860163884035769067897455380035440552938072905245039412048936437596018531580333343459e+12 2.7002282006389649035396278517948779998916214254540145173705130982398054303565103400830251164882163915e+12 2.0985527093514845609676117165475223024522293207500992450564736883496745066624988471283117580380087954e+12 1.6265386364177380264170898953810742983529710118549792346718834608310747785751511080999315042179772257e+12 1.2571818787994234759161876647608795350666303385034175426534009334281903230512214256200024530650453329e+12 9.6890984742161674031732207429607361589549440786782649744179320448145194788320025298612194276082266447e+11 7.4452706466734207981722962625876855835745408811689480197503893818700539523325863817076151083676861103e+11 5.7035820042578359343569851149338448731599096102528615263174643936795262827905947186500486969107383785e+11 4.3555290412920650472007433336608555885470366779297560503924186881637925200145297572694287282343709760e+11 3.3152299057004782913013977622930335206277745860032544264186250281665572434134798402074185294977785704e+11 2.5148769867445008282915282634256929451402289971198384193804728272638278076648515783174204450360549735e+11 1.9010703246443990091562083242489115745847297297918614702422399401145999499256229013203476088476112658e+11 1.4318675378330574476333428991548797822284795636856956996531009294566796538245877945316783949499119752e+11 1.0744154641159409131861586657133308013387068863304079427458348544420981738751121867057080573674188283e+11 8.0305311645223353108243005548503939710041509562106383813580636190804019286364279017143354040439916669e+10 5.9779570892011019452242211917113633112994960471051286961601858275645566549205200492786538003761783408e+10 4.4312612526175656835705320135280385329507014118086865916954667605089288608205975402592314068068554996e+10 3.2703387808542561211365636825163007137197904034903018088657341017369468803584748177654044066497424366e+10 2.4025284188623575398926493515974484326973288349998465911231120502574123604609771405671017838915799358e+10 1.7565825539904538068414301159844386710997007799511769486142013145891899599404397987981914521818033785e+10 1.2779102859303040769466611886206542752424058190405229665068640106639851488367069249558886890692779333e+10 9.2483547970252211979007690041485636131342982889134654902938496527012921904895895580493676513706663073e+09 6.6566193878298127467030071337614957788714245957636548208691339503095974399568433460641230983410963398e+09 4.7637866800320078571748054527073382777346554796066435227340011851515199746132342163430197876536629720e+09 3.3887134026597497145515329681964215571445637591906701407221405321699824188506857753420371508612492422e+09 2.3953292058819860300991773151269588156488943439768593713544888449767625059800471263723165726444109000e+09 1.6818808773151812268370699177164907983467441558565136626646650738403149821282523716525479796542293624e+09 1.1726357318984384048901672225162971189757008877061041128840097344647660723709929216307649279116332173e+09 8.1150591202709817006998313397388361658579121311614036832069420705098488080001513827406832927407337982e+08 5.5716804406371633225874085349709850111832274123711820332026306082941498968390437950819523507359858802e+08 3.7934283608556039099035431352802321628048077423194876869873139953481864815429567971355684970953932753e+08 2.5597110053932897168409157138820988542138647670173867429167431333698480499754103688188964654738898280e+08 1.7107986370822041169828143428000858316136548297970301427719120368600566249849878179940397530442761000e+08 1.1317756123539369457266575897900919907787087684201837669904630226160955975088653115416404759552092952e+08 7.4053146963176269497541397073794516613426880400525389837540912801514820971869100299297198919292706844e+07 4.7882180593492965127790827106195618924110767309297713081770860961641357486810463393427770956838521350e+07 3.0565117163862351833794581467613016232720169165537651635533636647425993311472462809702366569959902794e+07 1.9240367326898884119412055782153943699723163026702768756140369574660547862274014890693526015973511818e+07 1.1928205089294121887235933744385496013124268926397031970007866411196785088812030768579942717607895164e+07 7.2720981146255284047725700795828068558078193181064622452703335605487352722267284802507221450585220210e+06 4.3521407612624629369890182928871151789736539235706552914270532173769522339529168692918256485939516039e+06 2.5515167447174060934644814089772932983943432089347650610673383018253714591035574055981360303288934193e+06 1.4616996497442862125715674563668366717429525876431728579117930860288107801804953681574683203402009399e+06 8.1575037836915807191539666679410546255074134160665334567682886244643147894648826417146171732726296409e+05 4.4182959868818601139259359568567466638833157301091728676638652165629821427063012465678797265323542178e+05 2.3114228583768838141980131336599873040285950172226542601976247913359385985683749209738938349169856223e+05 1.1607767440622505077828061737449336025520158267802505026784431931163361921930141076949791095294009251e+05 5.5500176543394997545582067501251898962611807809337935740590499835273325182396684371076895622723800582e+04 2.4978973110472117278250121463981953218244425106515015180725840431775576375734485135523237864906181702e+04 1.0409339816742935197427061921185608682976283230683827124412284484204819183896870479490249934926898493e+04 3.9148098834723101532589500094523444957962152152548914560239468148136516434943285366561690346825862624e+03 1.2714259013040160631310662904701585632096017159244531029366043101381997358185845555913716438413916930e+03 3.2633199284780250438871295849818023752836960407749472310312559335196736940146507035908975581230729421e+02 5.1744653958605834852499949982816828035838205464020954627544266945072323943668572057808696872667502195e+01; 5.7423214874518633101054377111801805464047416570634440139057827273946090407911185343866238214157570886e+15 4.7613984140968245469682885637350143223963295154927709731732165329020990764127047169474923904645078850e+15 3.9433945334311510931291977931665486226708581053002399373766064879183441638787262298796894192771905678e+15 3.2620124662510136586058949845068023339390820202150345120173113160792386875559758062170471555984135555e+15 2.6950784258035196065288046477010179804577821510163882080841704188524073810856895698375211932876288136e+15 2.2239143196054490298340232400869790323849581817136815403687473532811759858611173106072657267684514143e+15 1.8328026595447739532702734858200368157978036836608789024090673138952662196995545834884410832736902162e+15 1.5085309693532315714863903098513648692701492082191994889804590486382815078854336569939125441284075597e+15 1.2400042303487134517496493396322318672067811953535113607516250746540860333526859450093984743206248364e+15 1.0179155083508075578454789858549912950273821059852647306236510424362085535981632044024026363964652370e+15 8.3446628953823009190240202258326685420796374810230888351534714875254568324838014773760718843378215551e+14 6.8312924926760527967611887387344248061633238380360827465405395146502816644873726547573852577974218829e+14 5.5844721040331562709168059373266139530176913416546133586267506504527364537269377225402865281252606867e+14 4.5586293822941457641220291945172810959070526264393901927798481950245990861923403107900390982043136846e+14 3.7157518644934952455901591197992292920267458038030854241637910831836264816249855361518168892386914807e+14 3.0241706960817263887002522746917237915117762158119611335562590892377684551095477217449270374060238689e+14 2.4575340583858488667286904144285911715514425548435042450580897717797825802395229393445853272411377788e+14 1.9939416261171800319528708091967103681190363552468709260512752370342571644492866948552282580642172213e+14 1.6152155800799232652607519709623948191209598374598282660641287861302432223504789561198059071412659723e+14 1.3062873032852853887392935736133187385390551599639304941085154937671783315186889495884617095454328719e+14 1.0546819781472216255508636102688526622563868985340310058406308825209643698695432426493299998081444932e+14 8.5008594918506186376717935439815040846464800683744822814780237013948768633043629170439309805705536612e+13 6.8398398108352353777113232620401822050390016350834985967995693067155905601734859913659830368291774223e+13 5.4935547922272751571030157458801442856227174363585605663063910741549228690659997892241315606074021079e+13 4.4042039488110610414132272080394129449801455480245087345845867965163962398166917319196175887050949147e+13 3.5242694999004345178320297783396424983679211915910770118037958981362649862580499306506286091297973922e+13 2.8147452092079580689824469480968696018603790283613149976634634732349660060012718208323279535469950389e+13 2.2436604694874846345069417481827350434884455792652255649556312437171838576900513023183952118097380353e+13 1.7848520232310261673839054988666806796105309222382016070256415349049150165008851490461445669862705549e+13 1.4169431328997712162614100604648989779883396755367251033961443834165662530717535660420868125608897360e+13 1.1224963192718302376887393015766456234806112803935255346396454738550449910479537727395102786834374017e+13 8.8731113550867078654024919089435346161675394371581149090846360094856903920126219304229715750004951311e+12 6.9984297754868245888402256243671024491876030666617950354228254026664028353756160009513690590645773853e+12 5.5072276868427762348845358977717041745880729618823374955196102634293936868350336625520346529672208669e+12 4.3236060080269348384887335695378894734863105114258509841743903000173677939603295113481098340970462923e+12 3.3861915515032479023659847496089457547879264767941675726995646529716846018173875996530907094515081185e+12 2.6454503726638959510535306117996009121860274461127489738402250583957395580570597827900193812112470273e+12 2.0614810862593228107325247764449093189028027658193279502273917116580187073020107426137192531724010418e+12 1.6022053680708616522533773896975714738852874302424630017566116665466410950871131463233571803570578024e+12 1.2418866383001510729991947986179454933340611858212426319678526897910316764927552805792973907826959322e+12 9.5991948922978243733894098289176425124958483263682880764632689833728737911925481074585831183354477360e+11 7.3984211608408049626551233099693646994386927088748043719699893895364260741080363912753331445028814967e+11 5.6853212809016695161193389014888516052154970646824762558415348753845600668465224088067498590128912210e+11 4.3555290412920650472007433336608555885470366779297560503924186881637925200145297572694287282343709760e+11 3.3262332427121416082422361321353717833470917439053249310625809838103258342268752038750993535708828938e+11 2.5318843310491505806457591380586302726633973931375002331887692172714826111997933087865127451644461557e+11 1.9207252401314947209743671941222960770041647787467373316214944172108322204927501997330118039438076303e+11 1.4519940304055561929842094218559275328188699825771677705148863857946879988528082340329895114320077634e+11 1.0936730458384303070976481876421083539529622392819415173300518811905746882891078423127969908641146043e+11 8.2068179747012737496881300315817049340286911916505168696259789865793436898077500235361452812390032160e+10 6.1342938519695929211433056325882069661543756419025690828478150495854981344151384083541398512513117819e+10 4.5665763428298192899988882709544508543890952117117888723143948482832008247395520171259507138286683832e+10 3.3851879177987768636864264325607076145867068556566732154254211542820707634190663270050806858146487386e+10 2.4984205516075659125105529744385560722211022102001231788853280722920039494713640176470023567369913703e+10 1.8355177238158784991049752777943341587820918561114539630986330355616725246265753817727199476401889619e+10 1.3420717764583578721476862579503223956390651991377639556640865061392071342836256755680308592631971702e+10 9.7639277189699407248644457142408141123628930435470404479329661995827053150069089447699156808534854662e+09 7.0665196262961363704467785569729906206920720561045592146861669024359799915675545732512622296692652443e+09 5.0864127450619219733041826373938661991215910761760801097884997856460854867887625531836205174607021625e+09 3.6402135146354526414271352923248148060199648544094171738028113284458408993403341064664922383641339638e+09 2.5895599392039279798305483931805759501338039793726406123591082785057848947529202349615901451362807645e+09 1.8305129875999143226622577990078892333411461499702557515037751639483857011274493723397699029163130265e+09 1.2853435477162537521704190187636623183948047901724839579572799776838904597598593045418952487174566614e+09 8.9619684373307954922733563356365631993046875548800534699613566458750418281154366493634375947728422375e+08 6.2022346374003504489615569468938129936037235828148914287096122452588301238734181281676130968165786826e+08 4.2585215504895568296916365368950277839800197343232982826330689898475972426262087213803754063705870160e+08 2.8994833496951438555397637477413511877687269297678207601043789943578053472079779589287009213689789916e+08 1.9565713900624370632386777472649485693186456492999573017894686278451985295356439302278783342513743827e+08 1.3077347061004554482302643120952059316361544004234063116130943417517695515056486477326459173893111583e+08 8.6516123366536361715134160252530932038706022617030661999083848075717023129763340003270128077624884838e+07 5.6610396440598784689549470156980080398293237566056350453792141109599786321989969135824317379779849024e+07 3.6605181694430508036224901664061142391204630366580096528097387092150745462119030715427501011717575715e+07 2.3367417430694013089400239040098689301466754143750969156406236921299162984336461419110740779589191332e+07 1.4710047707568405920223806139244736466978653635077824340944940035380353072068672263263638062206193474e+07 9.1199401868093300886948712855913261707886297081713862997448107278140388871885769983084237377845443376e+06 5.5602322888229678202363288108305604881616003721899314679145159483386304274642943746085462656707680353e+06 3.3277649900970550159900056856307260912239308157558309294847093079520027954346903567182947759228261233e+06 1.9510343252387917960016280871085575704359861499478515585290732895022195394410496252104323999589828082e+06 1.1177424620779440008899723123546416901047904914507962394595657380629562713525651543422172892451226813e+06 6.2381881101362101093636207272162800174784225168914985557005110637376700636909590463793560387240368984e+05 3.3788908567508481185167922955291493143331047649372174149790901787292274132076202604830034906800972987e+05 1.7677373047960124138782371946851893189060178105251568546742210207130960633131813708481741138386777559e+05 8.8778344050093904784070019925160288500690886219509006639821239919195043892026951319478742283465714249e+04 4.2449653663910390996049106220629985942976162056793622015454108993808724574555397837524033227392997572e+04 1.9106352333340161457355449318850366070830119173755118171776271973248564048869528989858879022779887265e+04 7.9625580252749714123875296616177706703292220098240994700438029687078652636846825997097499687712997921e+03 2.9948184199686515828798751871654677029556616319867597473743228538561472625777027605013366070827467361e+03 9.7271999786911646943270918312211371684010153794606803700586962704296362356350192521632501995765007044e+02 2.4969226423290221088876013908075438999542878838922499602312769511515629561654319920581490541199414051e+02 3.9599153975072752090090127620492989130385453070815836001089333371361928848655917460687528393791794056e+01; 4.3613736508977452253856527369036598026176377091331682412040506353411514776978782716499869687171453983e+15 3.6165597404191899224528074675329253676499386545603331831980968587359172856552981837710566922190275988e+15 2.9954115013941560444963372298481063867969190085317059452154580241365964364917101892711437005935458750e+15 2.4779745278352456814637929370115156054862741633237490652752857633259824083016326275850433588231042003e+15 2.0474221840880824871151937112242771633493209113752333914206197664238301567007034233644062461130380871e+15 1.6895795443132181417841215407466771104789351009130145317191723831219565774641135412305711598229965021e+15 1.3925176637761240154994402468641333183650116322929467122171662777682898781900597485426815398158839201e+15 1.1462081001014834381026806892156581084798810473598986815702392587565165310285978900961899606324908390e+15 9.4222900438613282501019889791431643784769325932151403746001245732016694012137932937384100507136452364e+14 7.7351531483978322015953594952882493551344872071671107358622571219766770349183521320349767026524104932e+14 6.3414663412550272589406099284398863217540043674901463247737575969513576213605826270672382494853555664e+14 5.1916727736604526644189691577676535744979309068340405366305775861263247493309495343613449805446753179e+14 4.2443375968872117679588214032254629637888086770215331020424914234303801752457711644836626107928055720e+14 3.4648566661759911793531584797898509521372253238340155291935563935607642174694342255597083089321586202e+14 2.8243643189728622034133996202157905631469830280235844702167998123057155284957692459525815914384017792e+14 2.2988104791218609731599188786907785098921921416499116074405476745825411914305093254890387024386291678e+14 1.8681816459876035686396032041100577885149483220323845059617174817401735207093206274575922110360169666e+14 1.5158440307352434120987053957062517299279168852150601832818478346431386221563286488074932654619985033e+14 1.2279902831935944360635052076273384861867605327175248911535494017313348607811865925092343565490623743e+14 9.9317398312101023710298872760968804133979394079806541280110906394035747002948872462687408695161845147e+13 8.0191841112123312723432954807912627406650227871356422887850702761878136366465661628170498534124048558e+13 6.4638812054794882709964375741027901180129630007017277773249128998176039248967754113065656994656813356e+13 5.2011354896780979736024564701602045313685412400872511054124891434704741514401750348735581335601147091e+13 4.1776037636702192769271351515783066423897430384972556401575415286519497454830739666892250734982004418e+13 3.3493659210735943387461397022139483019311463843290126147055916163988514674411232401838736837189997746e+13 2.6803130376841438043248786708639745158147363694217683247629745112624902040105056401533715708900851276e+13 2.1408023445946508734991307305056390262581021666207527215732264236460361400306049073457116940475268963e+13 1.7065363339291190701407371883203380160048143563120813935097453809535850145955033659048571845742787631e+13 1.3576298683913127648151494448225777809242758137842015211990805099389999150592603162956973342222774228e+13 1.0778347970955702170899691941633247964047586335527675603822261002338343975609317691188606684777795111e+13 8.5389636300349145598904605322536675268132062581510591615400604905712950947870266676168772570959183851e+12 6.7501974524607365416425100189794798608058835202594469666505978502982444485596276667225958671883737152e+12 5.3242851880946128653200162965576713489585358243169172075513991033075175427904480192586654848843386072e+12 4.1899972563917446962193561052067440976624538325378015051122003481109693523623856512310206528753262377e+12 3.2896271334137434798116021837299440941335197155272014737155919732204375410088396587074025278836264789e+12 2.5765097732347300310506508735333465600452873515877902813756906351706314309832414020814970452806683404e+12 2.0129799676974355966245786668229890370697982500952281366171262042585077038998967956721226781416789791e+12 1.5686953334511257909452527604264779130474368197454116886729445663821806447693121431809172479024761715e+12 1.2192610587168491242437250147523201392933320981936601367398050601693004472098084885819961954468666847e+12 9.4510400202552559707233457469846756226529307316775206919121772502922128525830316873591297230934005328e+11 7.3055251626791687663966062812126974357406405148435184479604800784799735777122019278816563004452161941e+11 5.6308573358437497507655102704170741733520976401525784993613141533571222553976276455362690550421895088e+11 4.3272221094458164921585600641680851250817485479773059645532478969603978888508541162856906083149983233e+11 3.3152299057004782913013977622930335206277745860032544264186250281665572434134798402074185294977785704e+11 2.5318843310491505806457591380586302726633973931375002331887692172714826111997933087865127451644461557e+11 1.9273176985286056124504166024303755824168408852918314712707466037486847464691623983058666346214684360e+11 1.4621530797984314778794333463514442779283613401318098229334858955188026258111123313462697051497382573e+11 1.1053770619554589856232092004867386459166553790597696133261828773193995374153046624804846107722577412e+11 8.3262799909005753639775481141699710030262947467338096181626295351111318614086346630075151556680543547e+10 6.2482163232510166629155816347165217145248074453737596286068086269755152178909491892308740716814685639e+10 4.6705008686205920103256893926565757034723305625241370433881486784405861365276297572427393607781203263e+10 3.4770192978446150664128367557871053117246633364369634664752075779990768440758178994248596706272715770e+10 2.5776059954743022263516536989543941928858741496959593080575865597325547564984641323535467555625966668e+10 1.9024644244355255516877962729251323517352103503079030716744338735865525840115367746622217011941577891e+10 1.3977410245685964566664987453313098054344968946969782559196068157298848970603209832045402952398566769e+10 1.0220235057550789429586544218221266977130394653471085197133331006344117551740127883074161898354231573e+10 7.4357810483816032472572501260181155012618248700928266233876260512403003719907698118623465990967566247e+09 5.3817608091372424563538640010867427625058328024319563402377461794471833883103483535746362978743950352e+09 3.8738883336938661581461514978694484841988790738564973686407371442281879582001188393968863502042995424e+09 2.7725470802069674553514759753989072071428357417123875494576296520255856318418065567186201245517056270e+09 1.9723978163745670186012985822840316030310845955766503027730255863823527105217175392827768919888922495e+09 1.3943048519132463558414396382410143583555576909627662674003131829619897917364947436067537849433221354e+09 9.7908508771916598731561419286384101301174548619414318312697642669876989995238469733419669995742300699e+08 6.8268574108189137652261995035402869853486826664329887438209347606201716424722307441592894729832498052e+08 4.7247816936406423152743694543360722574440550940520052259889584885218160331790646776575397479965222392e+08 3.2442063544171857102927766821516306186873462126828606826677329700017964754266371137540434479120315287e+08 2.2089518529245868276003846482661591622450506778401797387496131597058141993910114999159664364614172351e+08 1.4906555227595718449492055909682530234805432778262445272839131899758572242596031174575364673267287925e+08 9.9636204559172795559086674679264677946457361029208435509180662763059463398063694375607904013409310591e+07 6.5918981867551877671658062087815668619950178083027255808505899522937667178709565410479193063381924227e+07 4.3134577667638201729938163807283757164271639545224200517565144407020314939217773972468444082317529067e+07 2.7892526645637360315719366122480379605097926975096454719529943705371161078067146585008269791305249835e+07 1.7806230424645324172041335946395337051299322193677415931031479275029269583749933565710193671816409097e+07 1.1209633494404096675709690806864410079199944395503823632559932285076004042579302944407886337685659529e+07 6.9500110589593581833825915858525808759314250758857932986589091016629652857865642338774025626353370829e+06 4.2374323065531786955225757669577181049528533101308701825568122643044975973512746043515279875161783390e+06 2.5361739241706262193285604130576212929338272523647995778130587828141904136655636647818684647928962011e+06 1.4869902649314531005772113039849347941190451716946503766170922085786678740883213507404707133999487236e+06 8.5192657795264571004859484937742289698423400562800852657533757947122867497440079604650036288978636814e+05 4.7548472808907545750418760216433591030451397525638834257200492211652338396649840638745789394232303280e+05 2.5755535974764631747870424226624059931108264687800282344052720544089958281088697991031601218012291308e+05 1.3475140827001896022230376420842013582105113863361689818219712747762018007042185543836429204947865609e+05 6.7677279035733804913521174863284854898100136742927757880729625657780539165827523531583601802298875001e+04 3.2361732292684041913222440886660421065422502154740104895922929019327018774263410938964852696263333278e+04 1.4566634152073802941130036649393883515227089042864624303190986208979270661220063120717826137758585800e+04 6.0710078357040624039096123313683593939976050546487435643770627806448077129086935564805181061399639467e+03 2.2835460990310435024259559597802725952926321221268341949604866210632224273758689934477065472106410241e+03 7.4176285850351756386568527446314580323195528835391276478112717412749702473608654839264967409325260078e+02 1.9042870940956137786094965349430848371975115387083571226881663021356595907786957165512897558919064518e+02 3.0205827473264584883437063764904035570117111505503706521757246899838430884711223651405049616293771055e+01; 3.3013805844589182449684066227722767097512510864155826133525888941974863460842792245762097892447874072e+15 2.7377459062970911505781152425882264719201154598559319655461402484188970543794837827993842716198518173e+15 2.2676655286682646912717927929800567070295419125156828090226195513643270867016567959521407058570122010e+15 1.8760489598265171820620822366582096755869221909969699927581756942090298088956256189050614843615395565e+15 1.5501701722798278073432621201413077550855946019490669475163409334571704001663441632460435300371706188e+15 1.2793078747183949842684837867790268130668749169105879804788569685912128007744230896272579112118121282e+15 1.0544389037370253976362968547124792022340333270652678778743231078508678578127975738700017878984555885e+15 8.6797712487539782272223754248324461817850605433906975531569292788125402758747997712646586618044942533e+14 7.1355128999138800889982285180182825712434624675168500358705215367659778952100021960498271932020660946e+14 5.8581621301447568075519787442853209486685289926818430102678593651115833971827802551206776076025844676e+14 4.8029241729902700345722720054497946075135147900336983980095343336326870157427595628268505202072134561e+14 3.9323009135695290984259485120807344906898005607234628055628453975290159140984581099417684857617645054e+14 3.2149377987786372023498125791985279058012183446417499476139316457443976880256063278188236074429401162e+14 2.6246474601426439837168902144905785260133678038993266256519200747009008272698741745541490479120249537e+14 2.1395837970487363763686197553943722384562680079098981736246273964381496689427697247657456213177984363e+14 1.7415440472666312019717492924125403609785522428863717341781997051416286018529034273581810654037367464e+14 1.4153796238514266116364024251792683401134067450629671297315820522363777264072782613405542871807828475e+14 1.1484992938845214445547959176820618195907854210909483611279822864404102218842456060108096372297394845e+14 9.3045067689580983417225331718422582484507926764111035050581205837228847482668238206730661306471376680e+13 7.5256810295751964159089378265786006387307349232448079840978406029936233977652951214118577242005916353e+13 6.0767663898786276819738899574001258194214366003255627972685235365203083402974911166422469120669729263e+13 4.8984360720563666181317943925148139883631948996129780642105447614193674742448388445139963003889314051e+13 3.9417021699683258845678701014941252897659932875563215745342973863298342979048579131530283408926720918e+13 3.1661704105578763699514183404630603808011201275086894583790614755408816525786302329857770047174137636e+13 2.5385801482188954458963888018024193956273613565278095843579724602123484026263608952289610368428849116e+13 2.0315844766734617547485798871360605116718886204432110586237631395312146073617049687327590639502807421e+13 1.6227322462968501650392050462744790520223128432129535986839948468433899536220390979458396072680393851e+13 1.2936196566768299061830585526744490134226938754616399703875301262348426628181387745126219922549453750e+13 1.0291841006447658912079808555569849069359209176744167460187867615968664302219843054927044492465395411e+13 8.1711719299767597714606094996893576174601386244603301508979213647878745943957742238217064485024363832e+12 6.4737753306847577972834476050925860500820256334300133225394849889150314398366485208784560918246858555e+12 5.1178681846869294454435881285697630817268668557516429843493898383108565680213500359879205839166515178e+12 4.0369552788602719456264097344127629387369252332936963192173809754483949182700145744220291943335083395e+12 3.1770659260392936523579391421836116580361638081413307888826261055948765979435798992190442752541823131e+12 2.4944733846974385587264886762853793869925299620519999042307229543345082139730186563951350087930456830e+12 1.9538155298283916946053060983846150812648898234225050328356084009065081853194365969617941304994545261e+12 1.5265485933447066964013747344884939971053822491659035467021925546874902708563827897123866053729776287e+12 1.1896769767333945594458312952559851440163755103283258463234187777941752680292249003161875835454763831e+12 9.2471155265687504994715390231855780435547976256770153636475187395694303610409848323248480738184178718e+11 7.1681678603654767552616968140173032025171927183887054890922935386978295514517647514860618474304797071e+11 5.5411364944137348617564516232233473113670196941214891680864413039788156781191994653131174250502573082e+11 4.2711087871248432010584310452841346956587663198780523987032902134542143229828030288685715823445870281e+11 3.2824177978819546180097472401083933533643128407891578170527294156734485286363339737519643982695575770e+11 2.5148769867445008282915282634256929451402289971198384193804728272638278076648515783174204450360549735e+11 1.9207252401314947209743671941222960770041647787467373316214944172108322204927501997330118039438076303e+11 1.4621530797984314778794333463514442779283613401318098229334858955188026258111123313462697051497382573e+11 1.1093035289311962327221407194753471319406299294795046361031873513849766926462674030274604040722257377e+11 8.3865991200607800186257422608854011997977592482957237165733431854280027811585538460011387338073078798e+10 6.3174847323723920332754204103444602982089007827245372402511687047420379937443483063712685508977855663e+10 4.7409663411747152330079351285714820770842512087232573757870612265479761862806209454036136321485859925e+10 3.5439841409156473031566780734011593433893455038842196955236899823215317423198933396653949651227437140e+10 2.6384738010094096663290784855919482681916820889525848660164769757359191721384684434176227823786949198e+10 1.9560478198322980073548866029825670094936847945808782228730676261737195549196617159577752508868983212e+10 1.4437653275111940274446597163703513009629001417036541822818591341517626337777714037927902050781251999e+10 1.0607762476528832415246394126996260188623029890666319454496780869118847270065919299422387226165975213e+10 7.7566617750036281784826803364236122525577794753841011372020649743003531187018318355505230811325952899e+09 5.6436145874572909479957262015725269980171177814037402159871299977355917327785111608538998956541644117e+09 4.0848096288468222615009598016569290907008315221921195706860613334271810544900311403749573383637007687e+09 2.9404317118344337694792797585609275919113246141767731205596881846308775842547286909019663501053935557e+09 2.1045507341412469891052823344512541369717247106324110496433064055230307883635637097606079785448485989e+09 1.4972397809949448149084707765219393810999772276242186062838924698989396381923149729786521695576060868e+09 1.0584512673946693938667655012521004831080118418313062711898232936824877763259775553550648234532532342e+09 7.4327540869602420929488750829586154732717061571063649953926359557420012358221633135265274271298814417e+08 5.1828218712258723405283771623766695226103963926716111715004573623914212404133591625811139590777431397e+08 3.5870980698480355603908725379547112428749123503077971692665209772090284470409770835638582055533600076e+08 2.4631222409001863669058306777854818012710548643196694844498219666960256873192849537322269623173433366e+08 1.6771800436694326317688929732468764639548711765836044320055164255102196361543402241969770282292683341e+08 1.1318441539066320757514715625510336793624368501442431900566355688680173255576884493937886387632827901e+08 7.5655828454759071020172391761669732301379475681494868199380337703962798834941558202049156521135229762e+07 5.0055473574411265932474780714723302753448283986039294604364209025761631693505832061275380250240098781e+07 3.2755370134483998268661507140432387478784841939649742223659794032951184209584470255861291216704686859e+07 2.1181695816940129694034092728952616324460774460567796015700036927337995302844087688749106121238306425e+07 1.3522619467147333939204860647826782164624491449870874932196481401099934492023669212267890958551060164e+07 8.5132680630477736416421649444458294188929640534743551765035067189407090663444962478700273375809711560e+06 5.2784520005737642685875312836691536507379350858461367480343693140821412014239613216292820826739680224e+06 3.2184014526687756249747620473744497977708294756371817282169350122290338329908273320409765794831333442e+06 1.9263405639005557787226671277077590176786763232273349516621615802136084971632179418559690572932916363e+06 1.1294813466435226551019293654891065397457368553068896674848344781660080630277236168241768837546461285e+06 6.4712831678378259908356365772232059412549818162640869863435741110731322481883366819326858751083798188e+05 3.6119574451198223920017510755950627011409909998791865696686877591870219620384784448174498171625075136e+05 1.9565688355687878022523004587893195027277250819112207168190999711297711110613928243828311509729202775e+05 1.0237106478866443856125622006462831700544836752459821553822926276102044041110659673955799094780060591e+05 5.1417070569612360902976250565912425861374996889175441773581857260437251912546489302451169184720353990e+04 2.4587722480524098988126958145534895361590860740333261837136750385875137897873557682971442027646489084e+04 1.1068022001819247425986487636414592557164198317585362401794658842373964340923715637735001722981252393e+04 4.6131642398673361365437856705241266576459095299848532295913729417164163441720683322589087538980490555e+03 1.7353207901896416950180826828828296205916802161598546325991655416606082188759043699558998233133326873e+03 5.6373379248453761282142610765558916172134893522307138580993850269728908821890412267609230513902358494e+02 1.4474149520348628226969009406204952587323131276997131870860564713589644650112892745890966975089626690e+02 2.2963153425660149551685111533074272931522338809429227890814337652533304531221654336398590147009172426e+01; 2.4903041835392239845640605163464871439746810410118464711068126115718640022748846032842219223817805137e+15 2.0652613057538999002065994778345615222339774400185695752497889982350717574487466011886919099102437600e+15 1.7107468333794168549204494389130837295754382219341602250216549561789801415087191335272658022574540315e+15 1.4153883101205355547245993385713385346978892659323718193622837772664874736992444968947535009733760678e+15 1.1695944993792221935209856382071691638110921460770358470750241335166283136971471026616827783483944310e+15 9.6528450620971726545483730304514262868831584384581104003840770140762988267069224608317552668509276266e+14 7.9565687981336961295175765344152853563885937883780776463761157971655315652950529740969083592787213765e+14 6.5499297162511879381532489734896853913050212116579019343710849099020713923542397824673691291586701404e+14 5.3848961905713390333767050751298528890274650897101930273509164436741357622249660370746255062119735989e+14 4.4211691295185569736734573396369709798731573517508923573777765269863522434911601981402122288108176656e+14 3.6249740171986916829379963644086896589612432682484808246538349035964059641253477378645314516173589601e+14 2.9680359919502875511583337227087794185938537110126797690099801975476148477328746623918396953396349428e+14 2.4267110707914449071365433320922276717945723582198434896281513464634605252530877377729093739512669074e+14 1.9812504576238686399370068989888366858722307285711707067160436915240903369583268056432135396694945722e+14 1.6151781739396699787370052851381195203340342649251198787229184186098710594205197919943005862066780877e+14 1.3147650939846896810139613284360131640155281105785619183668547773215086469814211906183297283503304491e+14 1.0685849133133842718259645422662486218634252447486918320265116401414299658244382943312187447458186610e+14 8.6713968388843057405879710419393967842883623146241754290355044712771678939564882069942710769227031755e+13 7.0254435681437940593227844299319733157398098221560166529666496503186400942861156138621217871152695345e+13 5.6826132583031631968066423507005152701111449164638090464602619169719829635155543976605579186473781971e+13 4.5887729587778450168478919706953846296118138166496979254800436791000874317573046305792257809916727520e+13 3.6991594181702163256662676723336236809975967674254208043082700501900855733723320736433562356259826664e+13 2.9768079904595016758333246409805978547040331617969056138207101629267940898367525360109052927161289703e+13 2.3912366321275040030917508332771593621169030650171212036948465061279091003329581694545111336541910443e+13 1.9173449016230349428571664949288865681841011837295303454406892281512011777306463146930612116989052841e+13 1.5344939680502608209126367886728791376159526575521056855505230668924370640279099954918296856101018558e+13 1.2257388350608108425632820537127727752693286679730943970723600732095574739465204674257767705978690197e+13 9.7718841608485443632219292017251186559480548047338894380182665230388134745885533718735888895905844308e+12 7.7747286818556644284718590273294721098500446790206777333482784240860597554017336148098875902766891962e+12 6.1730079871124025967929794025797575183931564330342461553263167142750234980415848964199142540729221077e+12 4.8909168313440508086080847187748045645529770626277544269875761465483331585924823314960846995958563620e+12 3.8667114419799046799341221490177411498213244093956392117758509381722491311809040083718052179120841913e+12 3.0501870206545057497073906379863928429167098622598569626990269847932811109944703765229716754375278831e+12 2.4005926440641825665147336292659830842394042829383927543899906495370061968836066761160955966694069253e+12 1.8849102869090998588315974335195677276103142990520306780582680419153921544596237321857945194668249939e+12 1.4764365451522474509833542058980554396120338592611495816749236711423889328879875401017546809051938038e+12 1.1536156416518440789137253869409896514845792882748041653790893502950596463742087098926137143966069124e+12 8.9908072747901168973479687232881971107130053111911123822783156795570392455316449881751178346487373432e+11 6.9886758941910899827420106482799629240286476277583446678852142041801809995155533125290243958609583314e+11 5.4177084090117610254157487697334378788130733878589456588783704968404374081788647684358535386571665192e+11 4.1881768354766694229909692240261428943655316951362649944334904805528857660155042450495682836990762633e+11 3.2283852762108022563120413834049550710094394705513405758323880043705155555023058749103113486578941106e+11 2.4811727775166332414737421929454784829559776557065138714979527942423010823975557253212724640835975273e+11 1.9010703246443990091562083242489115745847297297918614702422399401145999499256229013203476088476112658e+11 1.4519940304055561929842094218559275328188699825771677705148863857946879988528082340329895114320077634e+11 1.1053770619554589856232092004867386459166553790597696133261828773193995374153046624804846107722577412e+11 8.3865991200607800186257422608854011997977592482957237165733431854280027811585538460011387338073078798e+10 6.3407280628556737019350711639396972763192476317622958333698841425788555090756048981160026812092155435e+10 4.7765581534631248319218188982140843296599697152792573198030340599441716167424048072724306496098983668e+10 3.5847199946555189185589086721386781853397685135261905068787661381181727207953245627934228317058153520e+10 2.6797699235671419776489412031709357467365306777960857945494030749103297506171561036886361916308023997e+10 1.9951510192388500745706445335075125522649411371869084404527566095406203994556036163492400819037740563e+10 1.4791750913945939203004638458004808263120722269728279948097109774341503318345402037113338250942771899e+10 1.0918267631598340020475949475552535583637988395521635083668892947373942993209209680051350373548828920e+10 8.0222798857630178722995454541090647371426423236514008149795759956308504835429551730822230757182240940e+09 5.8663188034112987049295119664764114254847980784857542396318081850087585376582132423492700007140022661e+09 4.2683972128384639969061081553643668913827759681786036839143573675715417080292498769595240686432437339e+09 3.0895545688186053123935753726983128621358779925556980665880978806057787779319780006144578704890480332e+09 2.2240861953829149244947522016281820876107906417390618226161588375023262347103484490511516017728646724e+09 1.5919018489501566800170710884968892932016649327172066340977568602658814953474557866095597922466380738e+09 1.1325686193519515164481416686080973214442976747969634904350115776409676237339917831911104031523095178e+09 8.0068229822845347608173424716224117866270685355187169804921855396415973981017405298079082565370333168e+08 5.6228336823983114915129295994362501246483755112780766714773788818851398789445999820627727948691258622e+08 3.9209183382431897654885671342487110670096960553720756825381815904243381192976086882846224143143684172e+08 2.7138181434719114401739913179160105488340030277235015348855103850811644181813989402753281456223654221e+08 1.8635428323206957609168924712532472366870844825606955390472963971264824288915650738658782664251694801e+08 1.2689630536976567577671068512902091905158219154851056290973472399425277306893914951246000788474173806e+08 8.5639035952517838243962028234374348671930563859127376508996502954966464332255658271557783214339063249e+07 5.7245764291155674462569834733650373486420195429479550064280465039614024340573258362402991548924881098e+07 3.7876371697277777732033442848899470273481256618245749974075392278387978450901050455567007183462941927e+07 2.4786497036793617368754370876394112912720238510256437085808662161318846898708914453100812876876703446e+07 1.6029104494849908396072167940503025837523659669430455331280216184984541418246249406813672850752181912e+07 1.0233526546254772300168984591501419509273833149711797787499565329275511434085102344155194090489109484e+07 6.4428328739940969204823661985582792994258008553862161475864650435650509978729444131019665092942195399e+06 3.9948763523481900346099448280510857346679672663702355883363558249783370774099949197018188073423776325e+06 2.4358659314123821378149127988240545589561430923009451333715466860227087394687254411912870870712082560e+06 1.4580180144215560338820659681991723863182021620003279829316938693246990701754740720849836865281195897e+06 8.5492076741776181727558863893161643860688171505194435342361344132387916629088393824227769640327981368e+05 4.8984041863951588305447135559331422139419699405810094934966299907423520886705263854182676929526045002e+05 2.7341654942567957747539487322473102802863957797632934492786384579358212025368651650922273452503134714e+05 1.4811395388930854587242406049759262321128905702015355990732349386909614665855828600858001664204835035e+05 7.7499279398847279927653937281209403523137754228131778395794823538492928188830084014118924791557381493e+04 3.8926790538408953458783327274470260157353335538694589494292212682867908892827870322786020760302340391e+04 1.8615814531289959134988029859627270833190255454490544974800181119686255813334991343904635676579048923e+04 8.3802791751607476518494422766858809083672892153009021980340562513236792743604009105055729783552529881e+03 3.4931346342793871920986392846322269028703351755618377683793315321824244222188748026898748059021369659e+03 1.3141013271647966626815959954576823304188477006679132702168268238024874002396504923183023835392121090e+03 4.2693648589266940037072748015747839237724417553250368694385912102722850612038340583249502384860165311e+02 1.0963154951709449200940592925872260565189584678245007040656330913908865259648473568799565448250935438e+02 1.7396305348294758040664981465001600961894879600262628673932843338976099455538943836466513558156355470e+01; 1.8717102343886479586306327589080214560233871043242056613199970409749818905517016729865788783843544046e+15 1.5523375219777814369759586952223359064119038580906702095822153616867056458049521193318106758156716815e+15 1.2859427431467575250607633088632569318568368012873230375060628625607133195637964093559107156194881661e+15 1.0639863200483623607554963165633443768698553349837588621444763634371684106780759330986688471813330147e+15 8.7926568291000663658163336844491793701068026057186505682767335201549432554018387836251040144340870139e+14 7.2571203171942093138662090733944854448719407513557999874744007168139771800169297586914356066932513628e+14 5.9821708080866817087618533107914995005056198104179223287726031783549366720159603017940881072915622153e+14 4.9248549528043656974346934121865830354755019780215288348229404047172207804283427874390872857027333987e+14 4.0490932375268777391634272597975506706631590131016210625537267940207142676779277480625826483626034036e+14 3.3246124731247232866913389151858362912501987182693065082644555890728985056391055104584302441480220289e+14 2.7260391031152853231197779018541930287841149509927891631596977899712561667559889299888968659240153858e+14 2.2321298382983859797980648367367352548898641498084646114750032721855529103474310343083609000031081946e+14 1.8251194524607127950341286521813331402307188954558297223298406714730841380580817281713626946392413278e+14 1.4901684433807933309835638485347498580913232040609044443571447017604906482458065418822666130976882202e+14 1.2148957375457340785075889105968462570011169295900961182922040709190979855052656343713708741584634524e+14 9.8898374833308455651195518656612346353824614511237469986996661419765065384885740380813514770258115145e+13 8.0384493191367479731027660878027273484038727269319694262654264332745693481024378360961586031873950802e+13 6.5234056281941315978978151118956112944236586165695171882350002690358871787405774245235098461434792392e+13 5.2854380679584944542711902324381589449050523567671838293828272202666829738862044555968605022871387905e+13 4.2754033246126436067270131375399320478309704789980323502165057764075566720389478923451104532687778724e+13 3.4526070167607235858991447122205199644929516582443456272308476806331244948816378431105683839724615699e+13 2.7833963416526629585894088841664571654268936548323895724162245510672892850200859146660442297953028426e+13 2.2399797457761250195508655376215902158334497272911597033053716106202766321447329094569179988222880328e+13 1.7994381691211919938462611305455738182560655533643737663874177401576994089906642741126734214185450003e+13 1.4428977689870793238173177510312745846639957833085286253973080429216367217199087326256158743329236669e+13 1.1548386028893338306778004371226384248844577290394251257413361708400319791679256622328108867833719056e+13 9.2251765157259487275327938810216596759154061940048657058190110431624288851671709958343316753575664958e+12 7.3548788786060170062772710542745355707623665590218443086300533412022867601943488342027383405424514981e+12 5.8519792748539668180404745856963925719759036145759161226491135489446312687957061154984048118625447111e+12 4.6465920515951461292047167033717903404333506921826629869277365272553298337859955052513311841556889911e+12 3.6816966415560644297631551782719814489050187677317758850419712772245224663446965220779561659359346064e+12 2.9108468316744333964686899583985700845506261564049038216749996995442289175613097134983361673725136514e+12 2.2962743548628168652952658571124949568190211252451217062631305295296425182254976745282930644404891255e+12 1.8073212139449844373777166474348887172417390391328805907669321999310739215820781671059451394542058879e+12 1.4191456849321236421386740060596388245293461809344713700117896990692511699097803030590399529104061438e+12 1.1116558502351720123496689165135105043906198651090418699725710289426114786442387616362991284907226291e+12 8.6863202586313474477454754230279888313894548744531709101195266329887099368986688380643231592211446354e+11 6.7700577954230682185216646626409221703815750737420635647988053844551670733567513062272138726341212534e+11 5.2626856796678837812677623665319171585628140779316443999696646237975613224404518792894292789743830541e+11 4.0798750386400370068426438958814291227354527037054087474888843510719445885701160562952312580367838556e+11 3.1540952754770126608223250460664320968968431479815400764618812558655062351550314459524480699881536033e+11 2.4313841417034483773974179573812282704605441379164676069913046128199313318685876560608104696388172006e+11 1.8687169147211077927540780879115361166898314081236414379928728531950735448920554000209781882413496656e+11 1.4318675378330574476333428991548797822284795636856956996531009294566796538245877945316783949499119752e+11 1.0936730458384303070976481876421083539529622392819415173300518811905746882891078423127969908641146043e+11 8.3262799909005753639775481141699710030262947467338096181626295351111318614086346630075151556680543547e+10 6.3174847323723920332754204103444602982089007827245372402511687047420379937443483063712685508977855663e+10 4.7765581534631248319218188982140843296599697152792573198030340599441716167424048072724306496098983668e+10 3.5983923015008548422669283917041451694790205606430253157584318918785227004614885375130295780872804941e+10 2.7006359848599288606565459101318265682232978488478048932618876508348821209850635265884883520675281560e+10 2.0189500291735202860528131326280953008061254874522992914675046607217110478397488227701701182411855494e+10 1.5032145284843342599198042054927901172090614781386318937964958360681571450903666408247501697692425772e+10 1.1145043954700907156121249433548462128746260832285298941565309410754505072103083601745433984867452263e+10 8.2268358407701221314535941323239417351560364548821372754123094584873423953268731716116549109180730793e+09 6.0449635725821434644991454462951548162067041769904764496255794973068953205158798458264151757360908694e+09 4.4205693927259751737007770120851526038687054096315653393240576289989263322983753359198505527350709170e+09 3.2165769579621828871449014892425080790268460235863277958705386718296626318020195716943475414219001267e+09 2.3283134914789181930590494495580899566941304180069593761742565280278744861941023836203904397646338088e+09 1.6761526455615028042492822513225491482241614935351041614802271935758454915095043594465785852291180232e+09 1.1997603763687277990759100899969658147998405749518744141085899987442559917997466421014291876139563202e+09 8.5360890982636904240465092981536890763684974008201902795131084123905103578749644472841974393757464612e+08 6.0349093181661389738850750064238332752412843349142158020708861323376126020870912988289076041269429947e+08 4.2382033550877864205919672723082789190991313462726708092349578581518154167471532727870735774581107672e+08 2.9554955858112009155513542499915322744631774753025744490462714888979566518035039433492505262283847788e+08 2.0456869071477551366885892981878713006801094440010117813397933255434760672292446088673043588418857242e+08 1.4047972899294850575984791304911321695555835752290489744201922884182225596746314504476790789785775463e+08 9.5661917008849024964474565051068959949086169708053399162571428842319896032341702267102641573497759244e+07 6.4562102953559986233459869052979159447829050479016061077468702996323104373588904032430580500483089187e+07 4.3158370961112235390556123605832265054774083346760703015151967735550640753195513457140359212220609527e+07 2.8556557460837316491047332260879580106930032835745174054681322388809702771812947896177505469193063818e+07 1.8688242508256519974703551540320046209596657081608751371748263037532514731162594612362590876165494756e+07 1.2085884682856376636621926325165202511059241215617391425459293900263222510762834863582020154099530720e+07 7.7163242427874700900538150243987568861207453588176084984533820336963854566312197393455775571554125885e+06 4.8582302512434958192802146410625300620725546439350515904901940625277842010030368612096049945773344411e+06 3.0124566749062165471287447279879671608921484560108913162475936589268767244948089884766917098906624876e+06 1.8369075558139172747759329666967205477944448785867971066761454177840652553228745406059257841549906946e+06 1.0995463357825205137558431755174471279196499340490403199817524274747647929422521308967457733753210248e+06 6.4475332969335693645273457636630688670501895107453446775091380409606789596412450068118312214009706866e+05 3.6943656734421680762894535223169431941928604687275251205906664000818919701392901909431328219320483716e+05 2.0621876490321054115883620424996288520319877435509312777796761610572842334454611757323672306191808389e+05 1.1171673447696498612838264707453678983398066661398490301554780672878556304320229185287033445150427230e+05 5.8457437797382637680806681033376356077828709019587822074197275897373191698389227241485432761784618979e+04 2.9363772720064845639587471676514699279196527697161858224467214082090690423135164327766436353716473399e+04 1.4043267645932007013495388496991353260095690558896950811058502575355685820591834513706741073016337856e+04 6.3222237027915646400711257588247989678067029762738371670570755347789209320199207039420089170196512017e+03 2.6354530915222826515290869218189163958803984233682151944513117274213640553055991494956331152705767326e+03 9.9152202858866110704220512304340577569789569632172043004431570269193974275562030028748786489762834459e+02 3.2216480937487213410202529941951782653456020948781206836752479629088859881263376992558669415998787026e+02 8.2738080033765872254164315980546628396478943898483368025124608520003365651611824272341870436761956954e+01 1.3131457374720202536982733948469412151837115429885961498086366458647175591734940515648078417955558820e+01; 1.4015086557496563498596295655622863740929508913140881795492492327646149060864254863191110345166698048e+15 1.1624334997949337604642128366980744289255586654023448619444169864350326389439562432267750122148925540e+15 9.6300423374185215430018594747636084703666809575827844804867488027150488667030825926899074900240171152e+14 7.9683246861910623892682467818595954303956591230662650381296891590222079906841607698641440159487571543e+14 6.5852964042721700908689475228408433087633179196641496301842808215263169919930098416695502327517685689e+14 5.4355509141872811141679464910448808007557016793693710942849514050892896750390023895215191702503251135e+14 4.4808655266269314906568098440064110096927183281061476203596946601111603680540314307429840528952370354e+14 3.6890982360638011339584388991230095988399606031743705665902925776357260781944303911545707004557642308e+14 3.0332488878432340661910262900774097904150995968145392415729611555768661770807031109274984544656155654e+14 2.4906609651248821291026867961242352322784443642569571618943223349731509198640476217135983800183615074e+14 2.0423435712651587562741704951220793726631316337301821129469051328462804304012914869085843235067232398e+14 1.6723960587833016094253758447933740907752616853474252359260438489343586731975096121740333906669963207e+14 1.3675202393361746908396530563863420393289144944230862569567472008349165711103091482513770304731690702e+14 1.1166072519663638284967515626585363738084177787055839260020868803085810811749561131171423167253786202e+14 9.1038801448296481017919345070339749238016153931021491692983448166028414888708287705809520993139759271e+13 7.4113777457483508807874834691721265783531263540599138306771589348505984956504417644049503989726305674e+13 6.0242664744506528166291742034820495720120777729028756587942882903637353835598846309398253327695786838e+13 4.8890920524576145715772049635967054764071294224493610075561964536226924514720337597049161188439655169e+13 3.9614719634398938862113391935743118336510333755828818252885165807677740100163161098399045815966506617e+13 3.2046034202153656841542418380707217063951598039824152961509228423917603436388260669344104532207855121e+13 2.5880090419135990982859254409360818876894740098012360035048989304555938977647087082726651996847475232e+13 2.0864835709824609861306865973015598184526854840520979553797275942332465624919382968094853398514509105e+13 1.6792104349578247183431787040625823183187617930072309780219879980981736836684787097729387921138510515e+13 1.3490216422195499347524946743748227440510119092086843529412947628710801491724900356882744744386110519e+13 1.0817785048185845673968951305835596131398575036484414419533497895725189526421017793884301366058308746e+13 8.6585410045955648270890243139162622702591295275356749049081706328839259286605059413818082683256953667e+12 6.9170130246067219120306777811585512983146982686016170845971335255631976433235169870068723390772883018e+12 5.5149269231471984054674041762327106371860686484235659813706166689374922857956629249153462892963251785e+12 4.3882078587889642027957300390364231688006082060804040886017547239353666907734162435966295701687385143e+12 3.4844880427493839480945053772070455646579141560851020732952183706996462052958437359451895227980162718e+12 2.7610374997282079579201094432811317548467838246605624732815336955266157917925484571255876525402419237e+12 2.1830484657663593941130379226843597454471632880296729016608203559007562179265183635775542963338658940e+12 1.7222150133000106839157899526751247436851697884252635500642043615375431982515232801225103160589238824e+12 1.3555588134359492988604562908161811658668501028872176292190686680600720266488788662259329737575908068e+12 1.0644598293165956998761003575020750208800491404410047586538254697552955815990300233486896589699305281e+12 8.3385739586945253533771579095465645436126523859681068409441892490995037579195849024743458189935183739e+11 6.5159276316691194969048242560992513086510157618334749346169012508528129895054394886086084239695244890e+11 5.0786891958409012629119135569702657903736623812591665589998761171812853575219460978420024006627623915e+11 3.9480750071458880472177642906216859930588080573648526603915647699400080923943303978897040256670943210e+11 3.0608594482841978259069875649675747794840332214473434096259273957947352455121119724850105119303579700e+11 2.3664087296991351188477106675216350086928184973344083663372536217725978944867180305798633057129736165e+11 1.8242603462413049314665162759791930974015555354211797894930627020090510097686733934844767912605374012e+11 1.4021513889466573808314119574651962765170945673664138259853785537902180528961105206226697999528572975e+11 1.0744154641159409131861586657133308013387068863304079427458348544420981738751121867057080573674188283e+11 8.2068179747012737496881300315817049340286911916505168696259789865793436898077500235361452812390032160e+10 6.2482163232510166629155816347165217145248074453737596286068086269755152178909491892308740716814685639e+10 4.7409663411747152330079351285714820770842512087232573757870612265479761862806209454036136321485859925e+10 3.5847199946555189185589086721386781853397685135261905068787661381181727207953245627934228317058153520e+10 2.7006359848599288606565459101318265682232978488478048932618876508348821209850635265884883520675281560e+10 2.0269397555415627778418035123376931206101522891917886884603812707414189478083354667957985778627246512e+10 1.5153658272247337680872436152010014915158092251772481513706768789349211578934233090864336775764525648e+10 1.1283137858567430992066238075761267531914785552529419310402271062344922291685070104024740163238317900e+10 8.3658025545439859357391887138132270994516201305683984541154131138173925381410249375646362785886183247e+09 6.1755470990822331314277793530699575941582150642872543292531891818390463319927681467780252753230325443e+09 4.5378795855595698469578223076119081868401545986980714053992646408128796008820406222557912208149992113e+09 3.3185934996297809190898227556008985712501324475664130635177798413497673709329077918654724706981801993e+09 2.4148282971183163843261812736082063748303438344281875723429939730155783329351825278863703606018929535e+09 1.7480350246502156057543047193587028467157973587259564507696235667521292806134474175164451777774960459e+09 1.2584573869585870007702923508339595290645165412465468792945949168222290502202691205165213403870030296e+09 9.0081507534126791966819448187923140388428284448054047417233852533924397394264060469652770985880225853e+08 6.4093822139469403808652935271248577800611305121310158791361885812245719350646251442341609997051742337e+08 4.5315210720129145622603196305474843873036615126843954491503650670412956665891239553700026673559243191e+08 3.1825189659167206458535215828303845166737923059111379400176538981148433014595407817574406142877106259e+08 2.2193991608723472489433237194895415210266859870248604276302867600939044788878019718158291500639455167e+08 1.5362436780644783656309571693126688917222400349208024033344821180423925340065803562646511014978486345e+08 1.0549950030824232377261621511420171754522599049529994202009041520750616587503724188828506902348489558e+08 7.1844179685984666589570937354896878885988510508388537398998386262395227218293489779700640791832283261e+07 4.8489301885695558323962871926239700926257354304992934099179963828825069305784984969676350159541106179e+07 3.2415226425763696324703596163549845385784702751297413186343342035002705011357268549977032968851717930e+07 2.1448930310074333252470796987547932649468387242227624725724972482351589195295163884086441437299753861e+07 1.4037315425723821220795195746499854271478285813239768444996606127231929525855563585032871869782099440e+07 9.0784126783838033986585632269317468169751600651950891728675637187270758238605765004846944044898613107e+06 5.7963942395738870313732533544299694726740901151285637437633824303999574285073494449421907470439102012e+06 3.6495695766256543452464026965741429017470295580727494057026196681657313609310555663157309284117024315e+06 2.2630838559047128116436959469803164721500181362398297602686045460602980963477134733364409913207983612e+06 1.3800145072070287695364892288740054986906859299949939927294681554606469935190569089566302352334902495e+06 8.2608873337961720686993301579459849843265629866321155668239930560821519891891836068361674031550160402e+05 4.8442210237917666447014630504150975590923300641114455189425445162654138885229047989707556048610528377e+05 2.7757983667933231288006469374834915744907890652006444270049081106539181894562941166665423468992947520e+05 1.5495104790836853512661686122636610535406220975075965304015343396297014775455842378979343274485668618e+05 8.3946707493930817111596377578990088374040059483677847777583925090157406781727694752965230534654618514e+04 4.3928395911463129867766123058028403643195085038771831412272118234203960740900327411166774656523972951e+04 2.2066777407394887716211159834475956196530587251597933840698871476624152550401233906348246630352878790e+04 1.0554035305336881458634702405362281676606649381214133545108643060348027425442602316396261444843682711e+04 4.7516672667606845856699942858499055142501973179565216712550684829408437814317142977221400732694141384e+03 1.9808918102551604446767213231374420313779960433434928136374646409768678614826071926225367306411377789e+03 7.4531921193477388534550467455554386674365747924285988374466906977790685040892706632746668154120060052e+02 2.4219247534268178142218126048103950949262768484002936894837047677240133036605125485069708791365245147e+02 6.2207811805363553908245132631451148577695068847673274439952461112167034988021494093178742525062803812e+01 9.8751035847196622999575869570434693643090285416521942302023356886233621853886422961018796769826286280e+00; 1.0453501621281877868255764053089666035992848599224558395131415144694795858412081250436071552093973781e+15 8.6707921879938130292093854289221828444658139493127752893743499983550197882338548796315889523102622805e+14 7.1836194709444528031508416811487763972347834959890801962804281006572712569632148682821907822762955347e+14 5.9443779787531599466213678556318418797529982998181488268583374458849350426731782146179205607920508249e+14 4.9129099734067953789242839415747491618625193492666550278365143260243586671428232059039489724419936622e+14 4.0553742975870118915896186463799345952892104259495663493332654993086050751989494728963229124603816476e+14 3.3432819207976232939432165015372271757166812517175673845026962317113895157388890074352393969261698689e+14 2.7526743695040997186239085425676744557928514376760911991210939288660983363365900379455264787233171235e+14 2.2634245104081275335748474989094483318818838049854963133084414603426845090299628234320957982247703850e+14 1.8586420160216079781938278238402493980858597115448175578083675903971401128285083549941887121603241999e+14 1.5241683156509317438330130231906618840503540324166870602488902026752806152749127623344762115921985985e+14 1.2481479732409380369401577309695782504115922396633474783344023803799145194313705874812829631733844924e+14 1.0206652803539613614389245929066842318585236122128799318395338878777080826989547100585713055491141224e+14 8.3343644635952701975104887505785384324490526323762914937913068885227471034414457814311993323835054043e+13 6.7954914225250534070941819414434291583569933377209687011686901483108378967016638669847015084322344780e+13 5.5324233865977375630765412286643201192838402443404768904478810327393357793279054678525026827189846864e+13 4.4972039802018580340723594907799870234796540623810892015968726330176109352901875002664072787718401574e+13 3.6499625780911435749309142936278997808993168300065785352932140818741018655636062105068780141718417419e+13 2.9575929531647459378530802453431095404863861436236601623374624215743604969677183464045007434579369891e+13 2.3926411163995104591280334468922888351230411602568811923279462814874561409959366793647440596506103640e+13 1.9323702778158320730719284547757399548015690812199376000894504088619816314930808008866296217202166860e+13 1.5579756166913877443466472561428729565155210663696971341383924144689044133071301066499230881844423444e+13 1.2539256251801894406786750368184476107967828514278167381385701297720289209403243868858068313490624959e+13 1.0074102769579437842015231105440135473046690523645642636405402452166447365994356552554759284203539351e+13 8.0787925366403993101252583596342668792800402041679284286301018831277358842738769973493083711682357819e+12 6.4665600782156101461501725658662215516552200848777533703721726834158756693483664695113359106922915941e+12 5.1661561302109235620704933574897424050644395239478692875122943989921203228035713456139131041614785777e+12 4.1191620350477368954725898141028419703040525797431977799277196524011340307302601852006084860661043060e+12 3.2777538166070720257483470266033612645438425759399359796083447435936865740585582261198788685535727671e+12 2.6028431280018510702128850752914267792484911540703704131382108108943197376445692740911049650257927690e+12 2.0625336593517736263264938128942611435120686346191132120465504918868590695787503882328713970436795063e+12 1.6308412635660126453850615399918775974755902289459987076214758626645889287088425554081923541835027119e+12 1.2866342578881730845597065307917942682112013478309519092247648816807892292307574243484553927302659073e+12 1.0127573037115054748711854856884503871272640930237718655906474116940270581142983402416864479108403150e+12 7.9530814236600290837400540132996141613723365027507912364587783639926323666083338478616223371948158979e+11 6.2304142921748843896811817514300245710859681476706018554730584468716356832191696258636632882804832748e+11 4.8687809868624997549301722932420325743609470063159589418222797692968757233303009395293822090374241300e+11 3.7950222523402557199038266309048001691505585110947001605998800314933436254783226280574896535559927958e+11 2.9503031960167942267577770851409494957092785934702664532237379408457284908902914615986602490887586236e+11 2.2874050068345604275899398900724779913136789985597587663349851599717687152395542201433498049524706207e+11 1.7685108396732608339708244785091873683370615826207070866737540109877546725745709658667228658436120080e+11 1.3633988929875152104353341984117563533120544814617421814323085673966389849637157774684268056945854910e+11 1.0479704647883573657312682110736288410123579859882213455463152716859264540065825572420599130772059076e+11 8.0305311645223353108243005548503939710041509562106383813580636190804019286364279017143354040439916669e+10 6.1342938519695929211433056325882069661543756419025690828478150495854981344151384083541398512513117819e+10 4.6705008686205920103256893926565757034723305625241370433881486784405861365276297572427393607781203263e+10 3.5439841409156473031566780734011593433893455038842196955236899823215317423198933396653949651227437140e+10 2.6797699235671419776489412031709357467365306777960857945494030749103297506171561036886361916308023997e+10 2.0189500291735202860528131326280953008061254874522992914675046607217110478397488227701701182411855494e+10 1.5153658272247337680872436152010014915158092251772481513706768789349211578934233090864336775764525648e+10 1.1329510551776872226441097709013762288434792996195227396556537148002860741798063169626934828317831049e+10 8.4360753102553503121366249727401351915523858858627345616918998300041807416952878483582562018357701126e+09 6.2551099209578027310681010401549913439671121098259279034860317785622273326100349436040930428435061869e+09 4.6176333496690908889308167129598203631052556672530657328712332682744585955819228762174848488284675893e+09 3.3932318977753719466632306461432155801855569470308814327451175438582799769780689644155232378000087381e+09 2.4815960796890532245408963950496919065150786635821017443635875253812500671996097459225653615702597435e+09 1.8058416132435638512824657339514563510442549423666967553016171191237240711037656512490843962843558614e+09 1.3072534600233256983956288763347974127860846888501148683332979017299914691799035124376212342588199252e+09 9.4116195711205117886864169943277251399698389399026980979191573805276385536174896206372356929836590535e+08 6.7371713196117690056212636688778357177564440677040079412768638544255251564782349931146100738342629671e+08 4.7937362324580250464342123265978111054809702488678060184153366412508706222668935031275352871666912381e+08 3.3893616644697555971046999098475637683427017689847892803530822389819607296224108233323328504706426642e+08 2.3804594712006664461466412750965469122058474288579525692103096106828820542341655664998432778656335250e+08 1.6601259391151754818313576519552415630249553432761668881316936977202114139768257257434361968675384358e+08 1.1491626638628535371604135947239170621094130966183884289077480911180492468410919390466794284051970961e+08 7.8920085540359740375202462858140568597533208598586200709821749298266417982591722493180200068298196509e+07 5.3745790983097914531601590397763668979763029671335080103453187441710587275099080579155262059775536916e+07 3.6275592613640127934801365089631857689212635686867266038450845323978992180283357598406791460655180468e+07 2.4251207588479279005855265167503874654962993787082681574544075642292625590613500485269408280619035494e+07 1.6047437815462940916505572216394167713458962303152935295703764648125595959709132108810005424346995864e+07 1.0502675016087303926284254157383065852601131072731572594036003986041245017215369989943174273992391820e+07 6.7926880884900702746091126501079082771797345721915073088073732376328412997021423012146112848506718574e+06 4.3371621853973236945198812459224548863611850376549229892681008704495229753441866834085615295903561356e+06 2.7308983640995639560873606273088537840583523387510181326410626368465257196719649113570580459966630726e+06 1.6934831307528198268451648160025681381062939449306228226500583869018627380556231859287456171572939139e+06 1.0327149662403431085061950584190332313709306352904119873350548313219130003568276671901762616821553267e+06 6.1821627009046847086090242470102950764628238609082830847043738827963619762075952639607020948277576066e+05 3.6253922582343042745423345731307803545795845567887399735442394055549426932512687743262486666368903735e+05 2.0774797969629014813652742749605639948796346817080145342177619767963567236069628268501100322240436507e+05 1.1597434060024215931276108790594772613877574637456345160565130568890426023763532414048641556399988956e+05 6.2833377868189498620703502694484232738151670666409183907664797269352613350066740918146792025339801035e+04 3.2881568473087128463226957977778489374157678446444554969536148436814716166244408627172288515729094249e+04 1.6518399499298314038819663559906040206454325104058405416748622351717932104505813323983756526131805703e+04 7.9008055877857781340186793517037111228666857562246177539853758853114013169253522003268303625209788592e+03 3.5573389147864857742448637040649675992153065117955084537595015171820869238699601427099524331038746075e+03 1.4830986653695013562883356049498710492337509321890677198178692270571377976209900878900940902469636973e+03 5.5806796235659087066835046204735896160388698612812902025297993977498086206825519667850695743485201507e+02 1.8136329286149386391795339962441233905858139499940389640392098566910980660505821467862743313484655510e+02 4.6589990966811872049522253675781364876412810925355397730759922420641600612142415789495890838409105718e+01 7.3974502230877185833159304941251774183792621079296440910310727921502515420951647360029881406469323071e+00; 7.7655199090519266157711606491728963966938368358246801633046209288453072416753799346656983157863140701e+14 6.4415745387733296011103053543277519284941611183426726367138141841944505308433627337973990391450035597e+14 5.3370454050113132695013910215031163030159622438970876135954893414987230764608778341380974113306213988e+14 4.4166005704509870029012155934012845067402880516006776196164435088565531958198695726152889660608445049e+14 3.6504336020508543658956485652839772866921571355070007371964272351367156131810712097514267262440834397e+14 3.0134247053818542574939648742289977290458115111153262672972246140803276768174394899930300729096660140e+14 2.4844254373791789880579843097497188075144115309518866516712200195727696967375781642880586610989213699e+14 2.0456493396548174299264600873724345802780552213855370988046732625742945588123197932443600543772608216e+14 1.6821532807248753752172851216098208396896221596321668129588602222527228389916133372619163278660813164e+14 1.3813964132973605892695514753393701978797110922516871826980743118488645715401994636732073660249856580e+14 1.1328654848565800234281876079225396049065785888075791048502261375396778605686747904011859804277194366e+14 9.2775682350003062332608451953135774316684106532937843370346530781223844420883979962024671311556129068e+13 7.5870668894120351977614911596982708240687114055616683513137254256429151898328672344507291422147921067e+13 6.1956285925166446754545944973274877013240407593622297485081749511725124917969495681002548226790166573e+13 5.0519134210790944132506523739237227923209650686357728395923561224526177722773097561809888155370724531e+13 4.1131297667722445811004787551549524234840646853554927037227924251166236013657922084068285373757414506e+13 3.3436544767586770849223281729079240512471165514877045651004527402470741946554305486229241579490535716e+13 2.7138688297407517237483435776064130371888886767913894534794713153098427959919337100743366498374520498e+13 2.1991776468081077552834875152560099446538939989960987594410281849854775874941327206395273717630070449e+13 1.7791836332450367094501600596988774508758434756572612376262280669197721393427978668085988679324901550e+13 1.4369931633073765099487274117797660431765912223082304350224377929003053521643525737397142105037042418e+13 1.1586332483648870622912815471972925601097073027277806194397836328380897250531546735575629158925239372e+13 9.3256245083477604735112237621832698739986006003498931786685475777336623382337863299093653548702269588e+12 7.4926109228401048424549203980522570413746509644467140960178283703596731203285864412095584636163092976e+12 6.0088831480087777880782144386851407881206360121697204064007560562850571965409801622987471974772062742e+12 4.8099544287197469932170539192754499247982686071171198841961569056731898922043116236845806844961570310e+12 3.8428670405337512662227594839439110718215515992425009017961973950477415871634169066076743532429228314e+12 3.0641973999618492223183519117710834338021794328972945626402287763065789865319493103172734026797743559e+12 2.4383950879238130657462025854466574925038161868316352179440097059484489155785838585783750694219499364e+12 1.9364017438948991087976598637721607676991827131609703245798475941854554421251213770784580539405358389e+12 1.5345042417328137604699925169403775936898662687777115987258227448175530163488571912583270716923230804e+12 1.2133837341813942425829674893196993309190520589133065858396655035684933989408886665274856737475572718e+12 9.5732823798968624898738409354551809452716657156134822781200626881837437642228929072847124395085751784e+11 7.5358158564367652796275551400196156563622375202521634730055468670201443190825953344621214730008103148e+11 5.9180593035559400648316885601896409006121021002271867221155420717256455584534891907050439614718949194e+11 4.6363867608239769934981499218976167949416852352353535553044232707589198185062589302407259222393157075e+11 3.6232781493101074738131267494991496729102945865215201819022352788614050846714871996721468750084453601e+11 2.8243227677930151659344783381863431350985875560962634259793350060421713544015370482749137276141296526e+11 2.1957610418010992953648620103886684867878119091284216818958783906202047140806952813215341751213476129e+11 1.7024712272419631285023024344372018347164206228829590555649498475020847354653378559473483596620398676e+11 1.3163233684829259276416737246486518795450911516675937278316230007024615920141222857188985737890321924e+11 1.0148358946590705980615215493494780499280116612908927136388681752616993942145057679110962359383585417e+11 7.8008119827373401847562753822669817936426062867275127462092908788835329552591736193710989344870653123e+10 5.9779570892011019452242211917113633112994960471051286961601858275645566549205200492786538003761783408e+10 4.5665763428298192899988882709544508543890952117117888723143948482832008247395520171259507138286683832e+10 3.4770192978446150664128367557871053117246633364369634664752075779990768440758178994248596706272715770e+10 2.6384738010094096663290784855919482681916820889525848660164769757359191721384684434176227823786949198e+10 1.9951510192388500745706445335075125522649411371869084404527566095406203994556036163492400819037740563e+10 1.5032145284843342599198042054927901172090614781386318937964958360681571450903666408247501697692425772e+10 1.1283137858567430992066238075761267531914785552529419310402271062344922291685070104024740163238317900e+10 8.4360753102553503121366249727401351915523858858627345616918998300041807416952878483582562018357701126e+09 6.2818350703806989054042073135845923086724105082681182014940654047744241031187996292138273249569496801e+09 4.6579808590732537372891304125309312991398205182555263363471262089741194706144974146506234899358103957e+09 3.4387354425843036853810323124091247126462095206608889260286596738135542775702437718663851781616990367e+09 2.5270237399524099166209774676364443465153928780048861084971692420822613328253837208193881782311804730e+09 1.8481756252772229529752385299983723985935403738351698786302409427174838441960252767226587734903113744e+09 1.3449559736965820930340351077551829458052038793325961865508744192583663051562981740430774921542909370e+09 9.7365340970736411763685823418709133940519471074547551231590701314470298812591133720756015326734676370e+08 7.0101134319207655361420785711912627120193040543957726193718544764909034167172748762873491879362705065e+08 5.0182730150541732982365089193006590577574540939060672211684317580963551788277543566817413601137205196e+08 3.5708102053018863927188613610392902742412006065689402402393480884531070272448167818319218856134272117e+08 2.5247967334474425212360973126617301371870592221463688489539252056050791023611213396292896927863728858e+08 1.7733118389518687185804816435563827941513230013205062615483278839475153241771155845903175535454571627e+08 1.2367477335726252658567339939361281444058905037209087129443436644130601677872148691934348219079872974e+08 8.5612528189068873982110746652133995108825037632143260034385750583914843892275717571631023633948039695e+07 5.8797527220860667101286743049295950534477457535382253894345866543401657959878966234240737441931088516e+07 4.0043465797039017196019218318112167254415621473955459745744628940751994638614628080234122456634532722e+07 2.7028217369770635547321317955268346870780372137284370812928016125477909505843756536936492512882002034e+07 1.8069742423351384907262218524431915821212084332475441670659330269829483892119132701993560267736471459e+07 1.1957490359586509535930343799762541477078782604802991513708916395931242726560348965371751701988929435e+07 7.8261843556889819096472743016104571589925339012775609867569032224484552856711837793687497759595452598e+06 5.0618319206927874550865496925773078526653024255511390545152901566649389790523318978805164228728066267e+06 3.2321219334145431595383096096185743569675928240278461970474911947046152913303017329048011637003973969e+06 2.0351845799907287556912665226481431525444462856308935420085090544017806312063778564447447925731988796e+06 1.2621051770559146966171608300423898566909471244383503863047167353057815123212509043757250731137409325e+06 7.6968287794951011939758755734025752384124984437149364139950090392866044175349732601346789203491236712e+05 4.6077490025672003329629818348898529782312059008410124141794686098345967929470212204641477734728169754e+05 2.7022209303968417850653433100420472392847657337258427697187423620316169019747241897462675952736425031e+05 1.5485337703819584199626892188737621326835734449758690405421207426060873078247792140182528050781761224e+05 8.6449902454780239284782321834657222100009237468681753891085488331958764642807235584934651065298036357e+04 4.6839540145152199904873351451701903767350190350579435738266801227479050375254314849760431530759627823e+04 2.4512946415881601049999307032752162008560685136877769499241875527501711072233138484566767042744852656e+04 1.2314966619203301632301043318242511246653443346104210290367254039677652587216174680701487304720492766e+04 5.8906191222940218967016162979440281045307102950186906548181600466170654273698769998172556303010889365e+03 2.6524172451104649295595693315095991817661539038072542810186695551895720987247282112520868284357025049e+03 1.1059042641063027820299198738211517653602349854035532205616362635889797080701852554556331383130064281e+03 4.1617036110950720973854465632698475721430500374244867411871353611048556143526308154580774631353904751e+02 1.3526296219715411818649713170676084820224792498491337750161573888635634231475101443431580310873020159e+02 3.4752275057885798089566719202353964222089833608248634239560967540977179671177181328371740110486811109e+01 5.5191098970583199059294443784690968782023863145879887085032624518164856744753620531743542081926575948e+00; 5.7444913425398431635004300788867685195292517163583990706793871614066456052997297840415401590230870769e+14 4.7653790056782115032707234534122807529673490406160001693455254151800985376824171315280770602173875035e+14 3.9484849168578846064310374480936331381949903681018171286013789779577233444917262881432861652803314031e+14 3.2676963539071322409178793170997280172506070739218146534655496764598599723552908897863790928450958443e+14 2.7009827873341612366203286124774991448036859036232768633166190233871753952450577006725505734369151791e+14 2.2297763943529568196326026618456489568046423549325309553895660150910889174073927662051530013424057481e+14 1.8384437901036227450072699260022728834626763123544554033086971985458864410968621722340630308856675701e+14 1.5138359491731265400428198956401286954977323052401904089567736014079216115009763945094529002411686735e+14 1.2449050940978868170941612492944088136297031849938494491456193608601414740719537136579195652015240491e+14 1.0223788891328562837617003017578558793619753648077866729745548531351590027680192937500282653565703766e+14 8.3848362864868093676915602301407279344803830585215948280900532846324260586014500218857732726404040989e+13 6.8670927755581447854424347626329198180063633302188833284728156941472267430722761775897035991231528748e+13 5.6161023016511139416905379503912260180046350514519872178533942031457831324530789644412681897110543995e+13 4.5863652484245959107403842162500896844137484934093712641922374269802012831388239404835995484241946128e+13 3.7399100298976865424570279396270029243985893123082490990283381836210024868219485780333221379353905677e+13 3.0450854823109362784922422387541982715185827025947622152063031110707068270088358493718125860464261971e+13 2.4755409909173837863588528228244299860807238662553381018698495496961692624733270071415945753972336279e+13 2.0093660802299550138876292573347402403495718295613674312963952483441920575249597960059331294338038110e+13 1.6283653186578377563317422240054268812290421387446256277965275206504937162698967559621803046689364932e+13 1.3174479290773328864662370553029854820323085460921749976191922315700257128364738347822988290371597019e+13 1.0641145351384252080564837714787955978847925807529905914485122156996832348919694755240570517279817840e+13 8.5802607795435243685820633826715257229336854308032521970593386465927670720133261471254506305743648245e+12 6.9064216905540364867702037673711918332423017750623413480069684430648084440704987300469386973725125535e+12 5.5491805493203483377830054743308692635745391416676164550493269049665065932242934168714929591491097387e+12 4.4505100101952492935767103884455691720330294425935264295927759466857210111468183903651617708825845521e+12 3.5626829741248685328970233430107048218969254306188537370287973367741335914448002240026806819981195111e+12 2.8465027850734856281138184367216492989457696519310067280285035603775218933940572242636857361547224962e+12 2.2698276314764794131581365208029319016705383055726844586995121889864791064781787134849131733781893181e+12 1.8063418571278196663104191027465995442274010670799180754976804003124172641727658996606437729537085899e+12 1.4345342352278653189998169307353550895305435059942651490198667175612526578396512290917624621061557256e+12 1.1368495051921578991780293876680033689472611977936796633939348962230178990529294381406229544642879687e+12 8.9898477426799347808628485474893894500193859396444892912424829216416586536274782388089756092867146469e+11 7.0930688263196285855573739042811345342294656112501326833380174631255417285071063069544296472027573567e+11 5.5837063968727590041551514723207950467970508494673270004273822426465545803003762349474583439358405704e+11 4.3852106223261904341792683878128312704241292408534444137694534063143691357949149550738622679800362250e+11 3.4356546907462908926382976573640353064894724441692435261865450424657145590464036148815130924691160180e+11 2.6850358606647596174729353827745747562791446320462994511412369347282296728683558536840023646479642392e+11 2.0930575429806061238649564256722959908177926159784106607210587930416294899007242242763327020632824387e+11 1.6273096680281430419397248095402623360598667231178214103526758550314219566763461062730292160358124906e+11 1.2617783229055069771342160032391544171885454343390330650429445441707044249351115759197156471801320745e+11 9.7562717829229313013699370618995578444353054550951347439912162144782567432931355158152199960626361753e+10 7.5220289974066887518669204829089330376228291754036117572343931198404168124761118375608588336109275495e+10 5.7822484435468868709988838858446482240638651302412627419855041758678306750343664929649697390405388945e+10 4.4312612526175656835705320135280385329507014118086865916954667605089288608205975402592314068068554996e+10 3.3851879177987768636864264325607076145867068556566732154254211542820707634190663270050806858146487386e+10 2.5776059954743022263516536989543941928858741496959593080575865597325547564984641323535467555625966668e+10 1.9560478198322980073548866029825670094936847945808782228730676261737195549196617159577752508868983212e+10 1.4791750913945939203004638458004808263120722269728279948097109774341503318345402037113338250942771899e+10 1.1145043954700907156121249433548462128746260832285298941565309410754505072103083601745433984867452263e+10 8.3658025545439859357391887138132270994516201305683984541154131138173925381410249375646362785886183247e+09 6.2551099209578027310681010401549913439671121098259279034860317785622273326100349436040930428435061869e+09 4.6579808590732537372891304125309312991398205182555263363471262089741194706144974146506234899358103957e+09 3.4540246643932698782785001068313344143935316403539367691744260857660790996000235140195496372114740153e+09 2.5500163294090495503555349754486412727406484474976447859387120294174072361888099608907123074149154961e+09 1.8740012692313326830257042908731068530502869432289097321328093892713492845777707524057463990463315780e+09 1.3706294647238545719797472632605626182955482553748093001233877347403086569498550291463432127719006413e+09 9.9747281731111984818802609364986370850412364757698880156995476199221543643682113926293373349909175080e+08 7.2212682768375140341133055980715180268028399926046504369987423891489384896187905043076022299628309383e+08 5.1993630680909974841335542354031089038388749785237139446265588648667629275759027541198587430550845721e+08 3.7221624103192944174908463482953105740433290708152160066465668390533293377107106205722247002577794826e+08 2.6486444767569608154974781753946681427402136740852121970552115811578998738374972710308821168892568248e+08 1.8728333136319246426420994661228378414982035539785553217815613681603692337887008296131312255347214924e+08 1.3154476632871498620502951892354116284379081669172146441914951201080663762292930940304769839641541366e+08 9.1745610529723990744869061574746425178998064590100706253419291977894121458025749905011519503377720683e+07 6.3512202557513232213203471859609293934767907576129989568316303995128437440877114697372974903134157997e+07 4.3620895206407337127162925357346209729578602563447083443249286771846298019434977848035757662267544983e+07 2.9708643772499555459903005109084100851014207894367934723938226414744217831013302442912668639779151997e+07 2.0053225431894867954818872515885124286082712548433708246095300862796970544156250967655596338724731408e+07 1.3407088927511053427611941468078428085738817321336327802779392780245052202101804440717853546182909344e+07 8.8723428058285262382252683006298872777639440532651066395632149455400398220962039796260437662573098367e+06 5.8071650629391377978183143836303103937232080122095533297590600684400311484877285614001200159677158825e+06 3.7561051831810618295794302168002425679816682766229061658943384096108606837056611840992274827646794186e+06 2.3984674665455974057309601271879005007365121670801894105452862554847278866932160472654283860767431971e+06 1.5103101932673453412338761547069194760575733665623971069976084974280585762600940955104447810932624546e+06 9.3664363899697736398232199993216381504740361328663467308485146030417205616929601174330432617263846971e+05 5.7122532435379151326422822719332500948665600868567403699143062129494591850757267651184497687474945243e+05 3.4198070496805150315068859135930955119577529279953118050389268641872865713346037550999321948633468938e+05 2.0056321165214798861411091069711513172164755112380000227210855873425648507967797154372652888853036087e+05 1.1493950607178479390012941293348005233898238808405565335587976364824942242274319457523199480235861248e+05 6.4170012519123671405807779341636604435370159764377227357009154633857037147687444110084165136795338362e+04 3.4769637207536518742350993937464328487513625993753789461041129084360156798288532318496823332507138907e+04 1.8197184342964091419153761341241796138819601060195251568012408163540176320585824392644899286449152738e+04 9.1424932980443401917138243633374577260061143693195864824572949756761712211350259103000086869098761911e+03 4.3733798969573151194434373724362189066673206970152975122674159521216290278729589775647274336028754899e+03 1.9693632639752429051700292367209469675300588394232540955869859619587320883020380905018411007509857890e+03 8.2117042320825509121358750572663972463021726876551268764561279466479823176377542970628851806564709390e+02 3.0904707929993348211961505990268598756941151278256026220928815958926958421997765432462811411165945008e+02 1.0045681853462518239155137676492960332252803742970210156563284125899662254567844000359975768026951359e+02 2.5813517906207928364640071936629928092264186489190609289745111386872897176439367292029247923288918883e+01 4.1004669793927224109049087097207987388940509528487781977637720520146779221811182986298308548664995546e+00; 4.2308703340122496713142018988547992105086204740635746611220727091793325155609811937153067632279912918e+14 3.5099409186091681340919196959793202179869704930351117020480785292173185226360808528979554145649662240e+14 2.9084183155262890294556300085178233929386680871629454402457158510538334884372015136555933173862048032e+14 2.4070877195031225869409167082205294311290044395097494481988936847518677599952488461419035513367081886e+14 1.9897370456864691556584143439255059812287370385707285938793067867236073575747046756592503711916778070e+14 1.6427014478774543846625453072833218129983019446893544181949208624660984698041699861227456956943564053e+14 1.3544748733507081220788896445784802706090753836674553087609823231103361127341908615906384189580440762e+14 1.1153790857142509415857525869331059157084008962521037303814385807226707873350946340068583274239032018e+14 9.1728191124579968770213454627564703394768208385240473786337158031759614392607447729637594359365201987e+13 7.5335761060338204404396971641038067284450262580435280602359217825573125904846854289310435335738681002e+13 6.1788326981526982360921496714059619150421815720711443694744913114988361237979922393086275090072911386e+13 5.0606596215661049897872483983684139888423909109183628993962321705132066854921590732227309429074276398e+13 4.1389617352379888813901694258441954477780421394133894765980412269292296673954404222216515638393365495e+13 3.3802362359515098502395705299212264827230873035032011243865291669341980902623392047308316664558318339e+13 2.7565216683074749944642474989585667289051960687122290706491613562663149009866451612683583887577030710e+13 2.2445093291051628141522360826019135891688374136177385006631805700834808547376604850478834671941035638e+13 1.8247927572747148673164250207783291536591439871948859809556179464438584850319500853373837276667378430e+13 1.4812345241460893976408831212410562310942093519009024830510377729071143209770835913997789065161714876e+13 1.2004325680818258477990721072646591926824200881213766008964900705390509413026204819363952712689675078e+13 9.7127091947671672433364996119469283530954947653860923658190461694656591143052845176676830573956492378e+12 7.8454189513558610698854116096720201795986544869604053369076635888159041680975869540334322667373500527e+12 6.3262875568764154918757609244889175101362346066566317599051113674801227507427752779826960516141935091e+12 5.0923945987834979915820924651096720290323305250623929586585575523094298473892436905148944488333243738e+12 4.0918355334313083923952815445359833537143511076601976988711090752751104495253187648260308633595550712e+12 3.2818542975931862085909071439457208805146283690821062488915926285564486075278753497806160512306520105e+12 2.6272822760443896779879715665046154380854888891296830444984631675996091087289595739545240091032785564e+12 2.0992350077002730913640661272687575099646743762352651192136884636961919006705973690650653064061941440e+12 1.6740254728603220062156721516044827155954878162976673632767765602220980970830596165679526381521586749e+12 1.3322591578168212538207821488488928048018155687709118804946399624046522699305491568786055052716758651e+12 1.0580814989595575150496747295798654687683204608144365938124213052639289604637679761673859071428367594e+12 8.3855290312492760274385972576362700751072197403811109256638534114549170106215616099934313074200280818e+11 6.6313044187794149257497492557576775923532382466650161547252777871735603618316182167701361319633677290e+11 5.2323862580391004500826159242568766044858918615913018728621599091118229217605480059905928651142659972e+11 4.1191446762238771079676674226734548464997126694260476004414400190574513854720494060467395896763952129e+11 3.2351441461503031052018931348481777763320639968740696290385494561187856818534910487673196545273358533e+11 2.5347273546411911489327451497147957595343209964858224062399682318813119306735585996054425188228677341e+11 1.9810263894559233125168925194381710175264052407577092737561045644976975367262393148444795314138377615e+11 1.5443282893434035712908159389863145860491530316279974723176428567079401909106879175988920336377783067e+11 1.2007340198162077560190761549351298225842234191345903982546643156077602304668247457010214050916093488e+11 9.3106004589758927025294806716763997421966383697765428448761152583845895982207079149848776232902556153e+10 7.1994016482250088713611519863596870957679815767722594017689048282645980319477424144727030034471858261e+10 5.5509238577125116688014990951004836505916869260310398109203373088904437359657036901451902750794697302e+10 4.2672161243608211931145714508736331385108465008636256739313088560809755314239297492675202451474763371e+10 3.2703387808542561211365636825163007137197904034903018088657341017369468803584748177654044066497424366e+10 2.4984205516075659125105529744385560722211022102001231788853280722920039494713640176470023567369913703e+10 1.9024644244355255516877962729251323517352103503079030716744338735865525840115367746622217011941577891e+10 1.4437653275111940274446597163703513009629001417036541822818591341517626337777714037927902050781251999e+10 1.0918267631598340020475949475552535583637988395521635083668892947373942993209209680051350373548828920e+10 8.2268358407701221314535941323239417351560364548821372754123094584873423953268731716116549109180730793e+09 6.1755470990822331314277793530699575941582150642872543292531891818390463319927681467780252753230325443e+09 4.6176333496690908889308167129598203631052556672530657328712332682744585955819228762174848488284675893e+09 3.4387354425843036853810323124091247126462095206608889260286596738135542775702437718663851781616990367e+09 2.5500163294090495503555349754486412727406484474976447859387120294174072361888099608907123074149154961e+09 1.8826814802917688594913008355968090390124822194284355703166503598239082307198596130670546726549686221e+09 1.3836302100830795210068573495795685955572664437940534719362343217622760215295289140875499511722837448e+09 1.0120137038635010911871116133517024110830674257628516039969545748349444755288332632849045887288526244e+09 7.3651820636887555588938129721708011359292357338977456937911458369686325986111315867665852560907661798e+08 5.3322671975700668850038348268102643099672699257438728455927949525959972648050780432116376839420542648e+08 3.8394100680492109796678371437216441577567698303113073087625830442906204779957076871397771630239869286e+08 2.7486885574716701017296191803389667464141893206272912038036637550668102142634221708783257489930887899e+08 1.9560037456203663156259017655425024041266846128168690149232533235272578115690686628219086803865368951e+08 1.3831232604514958510369641077289256510285995995831152796835788155783707062017987055917889207905892685e+08 9.7151840422846329056244265304995127576346285650825260684903260551120845680611603462224011415824476137e+07 6.7760783238321428234908150760535710660668477104030835892504404303346173687255281661543990579189108887e+07 4.6910054353549737182660062563900288811622777679779096990759052497013773823372412059790586292653548043e+07 3.2219512507367183914783181569663166801334091552830441026849934772478930206375043881367135020749474399e+07 2.1944356494012613118936706803833105117950003666210272071635613438432274464638694530480424710500672747e+07 1.4812893931268627681817844481100435121209308900307665012726720628168126565798723550417071572165452198e+07 9.9038912025245830015361743834800495613402286240623376905303963218830493968131999728282047827013796539e+06 6.5542868045056006069340924606261597850785583281127563596658915215814771231483959336911998171958789063e+06 4.2900973336520674419879689913059639790005039020120586130703897966491916652223354409803609018410324061e+06 2.7749597545210219531614329961185315164404613530379060052799090344828940235367101384580571154563518667e+06 1.7720211565094254759222035436650368812100348946122450517723246137838990965929263397831469679836789778e+06 1.1158801572608875715984749970683822119797679017508690785812630755662937462113022207981907504537566776e+06 6.9205781534840001020927289818422386683780300590775557027687212518456916550521297663747868681112632040e+05 4.2207764735428099798751801477537439516855967657751075403297945836154975733970632221531671605317171189e+05 2.5269917131790862376257607251871410172376173818990434123411285401651956234199124624003074834498956087e+05 1.4820788455479257352708740679332000018885646272710236384589084074367153287647137725912473015253572811e+05 8.4939130150942191731692852187614175611237206154252703516953563787863072618000617172247673084980227529e+04 4.7423090270996788901355701103475734768825385007914276649253707383785188899707827800638187243155556991e+04 2.5696746310471625537560129369428091858878693068941797676299634872471813765116094850401461589380652868e+04 1.3449424960945899981697329737699164196513468887464291323875983851562531027970018146986254952320216990e+04 6.7575208614373993528324886060867673734725791719677900712720798750592022092411400026152870968419887450e+03 3.2326999919636830611452568067642762444722633064403998954055253749069939783291692656728743021636109705e+03 1.4558026710850347264332924118134050184676157330552607988968139960168081425773129482793415371046388017e+03 6.0707550955138874237903055848557395805383966286231596318162771496538234188143374527891500801613324792e+02 2.2849307438416707540713402010816399296315469254260494683269032581692837975681530936588310771537502263e+02 7.4280796385913668555527656564298743579556486266469874193550407454052222813323695170987346091057456596e+01 1.9090189579234778688871772060764312547760734315271372998287967884232992534637917311805499081158021455e+01 3.0331991325415700168461768436409554413344608761620234631288694102285007706523325479772016278760560904e+00; 3.1018766934840916732096318521339191804574522012114300846934809661699181693067158045043422026619732436e+14 2.5734675419159526184198865272599795505909672587963892343831482237638228173609204160326914181149415806e+14 2.1325520467128146475964558235046232488971484790854557111550878183931736590049590243185362551288693882e+14 1.7650555256293407407675711831545245792704669699171177614083338060461740737711725812358050706791453091e+14 1.4591019447002808776569287821070836142835731269809078122035152969136004470541812084245805237924507222e+14 1.2046805450928757509788637160722435958754943282935829993851977526626865250340214558342133261313207047e+14 9.9336151189389630432927311532331072034421603141384377089546685958374206123477624516565596143927031697e+13 8.1805368849224645259616240807566098232013813399881107822291487506193094597411324957007860321127764261e+13 6.7279830769689796849363419776835997594401193756111661675901045438234356053505046696632658430477996508e+13 5.5259354858738301679773055848802996644640529720142089217237625468656282089159785668544674057620145120e+13 4.5324545314888108698539309238798695749690788614688760025137303362210378700601453852162078516638370048e+13 3.7124136370101030276251528681015306374117674233174257946890571845168593064538897746369088286848619111e+13 3.0364258383863160161295954876608391835129041084107484287450622623930115631074728574994490592396220913e+13 2.4799343328548050101244306090046806179213295855185588929447980519109710245143510214210165015530211209e+13 2.0224427050923832773289331132059792316825936067916672776069988104667704931346026217720581441852092173e+13 1.6468640469871521281998159584826777979820270276215532980485752771404328592848539485268323230994586673e+13 1.3389711820091811786773082787856923927167686409836663967172765144653671539839066813019389446629944460e+13 1.0869327823729803400590751832361355974962216289635271241466591209758977776678168493912041417961480089e+13 8.8092238302292518965542182069827172220264872802475134029891174227199948434888115821090666935202102052e+12 7.1278919995482454066602453163337650280687739587376420035996294189518713354515301016545460090210470716e+12 5.7578129410398184646920697630657835417255466719819151285751235110064965204348375598292066806883323838e+12 4.6431302295864869751697891312878479129858495821241054371872988281354370491264222308025230411409338939e+12 3.7376992227430094562390067488213381971397123884207477466149069861086787742690942204721207832162941309e+12 3.0034518757331889811191123524983101844654419669057453648789532050384286397545719702328601233051643712e+12 2.4090280359824447757375884805028755284638474207644203578282299323646706782012395393121736648621392541e+12 1.9286312038570329920552114262661211534325669319590348463678761787577589426506433353854038448511545533e+12 1.5410731516319347106767832366429813382407143452321767301460751974286514545004448185329117669786017456e+12 1.2289772541206513196959344500033694242344500321596161424719377745128821264610155886309832131349682829e+12 9.7811503627307784028317174817924897848863497181818020395871964006892960134518348371696007737011562478e+11 7.7685440130403226003427538380628679012071919903833581509553170334284401375835020608943716131905188804e+11 6.1570136744663473284566786549746552747652645364535239145573699168106221272399789365527985729547346210e+11 4.8691999823514176140473728200460039809553132107080908934788476116566774993500051811411435998308280911e+11 3.8421763428703649363446235568132669393251664175960211250342930493192904492757432071047151658662224442e+11 3.0248458745008504300282016233198860195317369710846770614080681352225535690015747418903231919020861987e+11 2.3757919548681334772275591097878644997152126560726597444974120789689384436621029149034919710500674270e+11 1.8615060400585875051865424692748169597361770153423132543243957675230640701018124764485709941950427581e+11 1.4549288223251385893231071558503873625067557141087984150354853964635304921988265378024056781999948664e+11 1.1342512478355212246216377604612300826073501722462183022505320717629703958170442977880719963698061937e+11 8.8193072241546070986732128720688127728589848125532347997284620729211000922429503844905152191395805747e+10 6.8388524101904804729635307097510361414070950875945112958250354937388972946607393188425681001540414889e+10 5.2883440001752811877497700210786929912717028781204748793270756040562985667975211127350573708743976926e+10 4.0776147286018697411262329626945498328924239167599906879891036687709559614753332423821955718486441302e+10 3.1347510464986638005052010552644914906355187507449033114652045710579927725623048802998136861201545765e+10 2.4025284188623575398926493515974484326973288349998465911231120502574123604609771405671017838915799358e+10 1.8355177238158784991049752777943341587820918561114539630986330355616725246265753817727199476401889619e+10 1.3977410245685964566664987453313098054344968946969782559196068157298848970603209832045402952398566769e+10 1.0607762476528832415246394126996260188623029890666319454496780869118847270065919299422387226165975213e+10 8.0222798857630178722995454541090647371426423236514008149795759956308504835429551730822230757182240940e+09 6.0449635725821434644991454462951548162067041769904764496255794973068953205158798458264151757360908694e+09 4.5378795855595698469578223076119081868401545986980714053992646408128796008820406222557912208149992113e+09 3.3932318977753719466632306461432155801855569470308814327451175438582799769780689644155232378000087381e+09 2.5270237399524099166209774676364443465153928780048861084971692420822613328253837208193881782311804730e+09 1.8740012692313326830257042908731068530502869432289097321328093892713492845777707524057463990463315780e+09 1.3836302100830795210068573495795685955572664437940534719362343217622760215295289140875499511722837448e+09 1.0169026880098927967094657364730047786979418030553521940639263218510050227833684308592658728265811252e+09 7.4380970383272295315555434035081031531789752963713694891588528814461994854479507915202674660237304905e+08 5.4134600751370940698188255968453100781872941425954375533435911249647284342140823594058082429988491215e+08 3.9193972449180350208556987518315753886514754290488350848554708239272507002658708066640328064695800055e+08 2.8221996675598501845154703656838133472141513353722509234797145950948188961030177038017470482195870664e+08 2.0205265674184609387767131707205212866823423411516440214259844370677487709415215547779008955404967908e+08 1.4378859838161076530871196661718290125229546062901504882537404799043598418608029594938412400514103543e+08 1.0167901793490424944517251702155486422375353245404691495033468201551739536764955139987081504208403071e+08 7.1422844303058990148858612793272986014068272185346329344415102836585456550951563426420549120047299049e+07 4.9817295861581081130408019536477579831262702926732946425973146169253776371592938277517186728761728103e+07 3.4489212359726446010438442533325606975962941385473399632471192725236083384399328500496825682477548216e+07 2.3689282711295488561330898029317700539380774437992428180539610942539807408605339716595874226169846372e+07 1.6135090841395323835979646263092880597453440873342510620861599725111420515981254428934881409950584214e+07 1.0891912119009171386969858341553398134516004262509053014816571280195874145999938330339095536498394589e+07 7.2825886380485841823042634264185617391913454858114416695405599047305018758593811034051907614244239772e+06 4.8197125672332740036158978251980648751258194238054574639369115474262319844361472903743699187772262267e+06 3.1548500846139114611319303898212148031133445976619080836428427516652612220642077334572021059082802903e+06 2.0407240914389544200921706275203898540918487566246110106688453661774467657324322956450385686808784601e+06 1.3032048982590630996491941726283541447951183333342539287592162203588294958714273444022434880330299879e+06 8.2068742357072191695110037253384946060862295622930907898695246056319538432731746009196221003421116415e+05 5.0900178306785107578345730053034677200446283800095876447569876183462536410997388541453152126129938315e+05 3.1044618837768100380857782850196812663271095052167083280528963045610681756443419155407758279689892696e+05 1.8587256139020399408645325259092332542105342179616058153399198511552800573510408175985941511333787473e+05 1.0901865052224342185817833220090009180646633014638811152593689082029372073848144210697293035317386637e+05 6.2482155556190761143705662377773516099108505179454259033653342115287757415686481976947182284520470742e+04 3.4886515357440319555339743366270021790653915054311067777161877347657515959656207801902013106944330828e+04 1.8904556486376268077655647202966571577683908637473274810333145218264167319229715164849477525100866502e+04 9.8949602844517754239850033655371053044897224811271504590313953592825975515139251737648154638542491683e+03 4.9718897696267318085106580498929775290463547801341707960956479553819179563647166343058313686525862573e+03 2.3786229663857326273282479414323683456698413615147924172752324308387011479097859240442096488328265762e+03 1.0712529125065463861762151381233554426555656519497996335900078149176100746419813212122832752231849170e+03 4.4675146788964585177372889326846619574070027662347341043423943110700515209635630822033040146808710937e+02 1.6816540260976698801669888245976711938960983817438542421119923397210997674044306915894331603640602079e+02 5.4675244167899952933933949755303554921210022316974051762545395113020669076845034349039974411310053904e+01 1.4053775504331734130185741724680362622319196947473031817866959138406796647937159860751833839199724138e+01 2.2335352017667049047550590752443652553104284161291152942557593370153233774543331348462171394076047945e+00; 2.2633403807733831335844548256816838764186441780076699651343531985690969885555184930382024546761971339e+14 1.8778805390856116011818087796082964205238670086865872699309338463858789725206264257217382215782049095e+14 1.5562258819143185030007728085062327237151695546752205388631307242187939324691773231644112478736417461e+14 1.2881157827387169307492549631514780810019690130004082369446641675301445031257689328628957926029064518e+14 1.0648918640611806595897066011821043691647860361431877730476332707275896592066640221222124175838684061e+14 8.7925515511410350959550072281895633110837628361335722844188307088492358049512036029918219207260295501e+13 7.2505895695481861543791698661907226749274825313239059620668518636109620356850495941545524829592900403e+13 5.9713232361449359777344321435305337398828155034105679888174019855925653761683733908776896256717959889e+13 4.9112977159184541139011289606103711234892073795316056382925299851060397593595557080691855098918040695e+13 4.0340343940151491224367253818576155529934432394705461734367610850656507791378614456851059477341817905e+13 3.3089444631385689578494792644901928289611178370395158634740098263672292595723741917792524492290866422e+13 2.7104065553790050580518504321947562835860007930546601617404970501241698556018192418977468810573215635e+13 2.2169844123637411727436903238077165859458003414400967978296914113964209540745807259958246862257042669e+13 1.8107639907300521251501449652617184346860076044858184803369273284646580014692150510575850852667676675e+13 1.4767923359244140379471183312754554054950602313361311140279786163336944001423718473291209983411689063e+13 1.2026030882710036593948376310365024972396948902403265051242053666517448705746704396471289024244353868e+13 9.7781566520692583954320940811248401848330838087904330044428197937126396640339944740634507156554313972e+12 7.9379703964590329344134402884366753266546678897605428908985999196654291931240005411850906560637748117e+12 6.4337664759010373532607603467774436292561193276484259555471202971341000934282924551163276413134898424e+12 5.2060634400051862364403193114346190460704824235650322888218350629847271465522393730093063145302344250e+12 4.2055851552828103957274913029806542223895651483155782375810024247389414823830304086656083664739646043e+12 3.3915647889131249626597230857865450080935326619171172284375620375991508111644307654838120286201987498e+12 2.7303216778121316018379140735188756322550672035323627096881811918970284750202295002127328344715729584e+12 2.1940685942825197495663843910723579077754948026738564898030239945667187417017715943562471483518983555e+12 1.7599133185571818172337397432689237204174417336234369424917854158136866320359887255463651497615724184e+12 1.4090238958090717218012147355454277497426253050184239026490886494803919427541811806402983843321763863e+12 1.1259316218060108707254261762602226407307080695669501698927178691541096224019832502474265240059379168e+12 8.9794978063874235334005208053832421658773213598887434656987656685542629084942275470305773414810637496e+11 7.1468954765561285164290091797155469374451336819476636575266987264829710079806435408027760812973363883e+11 5.6765735526941315035600404507636699440125395098001704756969418393260317364678175888206746550385267335e+11 4.4992047137324801407268885430958262409412930613974530841168628015464667610225641806064464043548156835e+11 3.5582962232214089417630596811665770755054539717224669124265647317455800698230535298139802013228096241e+11 2.8078925866432028954981120001995768500450232057272802670289498440045508372632862383409307842195478369e+11 2.2106755833254699989114096069266569743517979093186464391105068382370217703108665258563521803856490474e+11 1.7363952857701246262277422283674006041085195652018740956415644591047294976750034846868163676929614286e+11 1.3605763863487158081228685259793595360047632808862877038797895012408910683296771172777323290793703296e+11 1.0634531920558069001570422592008703094194159937202685868041543927498335587265321484994526695959285269e+11 8.2909427252836151798362968720187028527284169691947994713138437661922061872246723313783810445496498455e+10 6.4468416876976416426398184419634090729967654963748545912766288543303987554840476909216554934844404921e+10 4.9993497276217237109598277160705402760296353928882421977799568591395879410387172851750213457367855129e+10 3.8660512740984648336921733468009303404540334104206203180927611902251862778781465020547859266657359519e+10 2.9810660503430839787373859388823389820048173476280176854998951446652318813444075433823507622395207077e+10 2.2918481420642786821316955620044348107426865998538439710525868292870159728274552701409834623203190464e+10 1.7565825539904538068414301159844386710997007799511769486142013145891899599404397987981914521818033785e+10 1.3420717764583578721476862579503223956390651991377639556640865061392071342836256755680308592631971702e+10 1.0220235057550789429586544218221266977130394653471085197133331006344117551740127883074161898354231573e+10 7.7566617750036281784826803364236122525577794753841011372020649743003531187018318355505230811325952899e+09 5.8663188034112987049295119664764114254847980784857542396318081850087585376582132423492700007140022661e+09 4.4205693927259751737007770120851526038687054096315653393240576289989263322983753359198505527350709170e+09 3.3185934996297809190898227556008985712501324475664130635177798413497673709329077918654724706981801993e+09 2.4815960796890532245408963950496919065150786635821017443635875253812500671996097459225653615702597435e+09 1.8481756252772229529752385299983723985935403738351698786302409427174838441960252767226587734903113744e+09 1.3706294647238545719797472632605626182955482553748093001233877347403086569498550291463432127719006413e+09 1.0120137038635010911871116133517024110830674257628516039969545748349444755288332632849045887288526244e+09 7.4380970383272295315555434035081031531789752963713694891588528814461994854479507915202674660237304905e+08 5.4407690180789345904627707654111735267221222455818439440567174572699085058411081615799072884835389450e+08 3.9599464582425242795174289627540188826997806990967742391659296753714425683748049250352166854884696547e+08 2.8671440568693764575068550320094372170585127658816652619464762173075122792875580183943873458936577218e+08 2.0645897074971376053119394484478662807448269653539066026721408002296017518681109069243941025094769105e+08 1.4781765876611341269101636143601446308276762876812954856650909392790482108967443499550789204140774543e+08 1.0519664447928087878089547480573926898049781937236932454975932996044695824768529727897082475527672589e+08 7.4391689389481346072080346573223820042063473090193654015396328882707661162151796097863299604171121725e+07 5.2257163229954387740774005034874467555962888144146277865198147858937679258365583074973496681559533560e+07 3.6450578889365409227427577513475566222415905910510195818973521251714390471582402248576988147259927133e+07 2.5236152341150480466212288021751572817281603167861912203456122143496311698495508116930993930912777501e+07 1.7334342221905961353231977702001041466043122155838062239000040550713313675876242946627008130519906158e+07 1.1807079450449783990250270608975499589215796570048879612667285038950326227687350065883157431771819326e+07 7.9705971153253190064804529265405387252199059654665930750770971787136309355398753492144112580945701097e+06 5.3295216582810171265198317430110099991917938988005174077888132405855023800970418948745917661986765084e+06 3.5272756854379191802396395281173650374531616965282398876490691744863461976610102890930416595711630634e+06 2.3089414798932921699350081763533624900275297090952343687593338731630957571715296953641856126802630573e+06 1.4936009423502437887745645906872237990330215142390218176245282719492336721826954481153239835291435799e+06 9.5384822515796636941535204887421185622084372279536920651529044774430497255862567655894137265243641790e+05 6.0070449445837892552827902458794061787028912524569545007356268175076168135026359995372582151675303068e+05 3.7257974687262225437958275916293700769688193816692157976955963964818046244905186345686843806035960119e+05 2.2724978784235312391976434591270265101204721276492581121690539794522274115797615158057465410921900502e+05 1.3606615754139778883082451192702268396877218347705338738760829039202754479208119572256249950174764971e+05 7.9809373253564237337018605454892277337005716472709120567472093891681465046677032512044699022898049986e+04 4.5743362237727671697912440197514456895959254282064854376352827732706420840816820196715113233363106159e+04 2.5541685445859843212652926001702479476367223299769420529246526302868018947967307938255527530108019836e+04 1.3841382419833269625667920263927391643706157623677864936061491565698711898641337389103302876371357759e+04 7.2451852559397862064101812542845025867524658979395723473529530304042181485305361611911685894010090422e+03 3.6406696270392257233425197415211971253805522445520788455663370055713262945551558316711763931767692494e+03 1.7418558431723110050538574926014367365768246307406314053343417854817002960116755372831219293120532208e+03 7.8452863813542267604666600821597845245541096748314891405023867228082863766579969955062789294354479361e+02 3.2720329397595875052849236106762720562305311972050672507778457762056338155453563679042887449309275280e+02 1.2317714290585114053868553961130598707146063674378754049277240452484163752712559228830965005426162425e+02 4.0053157346190313771892596628336492240610508048512765569403009311501650738090892271861976928547255006e+01 1.0296995222193689868813124356347977707216050084144020067739879666846216569996656309465813099866363914e+01 1.6369081314442539717378508688581091867248626918354117603852224494079692300661600250138545358085188284e+00; 1.6432864444767205190670543843767250537030363234066912502814770298091854461350437471982310122366226102e+14 1.3634999716385717766428034043938175403009186873300960044021914437760309784906504104624289979057871218e+14 1.1300128464473422033064006555052289583498788346452483467230555287970658952624019415500042844384165272e+14 9.3538204507785959507460944111554266946770557443478440140924397825203737627990086734604903185236757246e+13 7.7332638086910205982935052794049347939042187222183082838477169703513924143680593280379863583288518562e+13 6.3855048524429203759867096991751132149936313989608719735284538975356747111223700342354137941512511630e+13 5.2659465830390253994624150834112626163929008369527665037938308889133483851619263596642148993782524069e+13 4.3370690241327088414653142688830149216580250425941160498799112061000565531265163942490576753991760418e+13 3.5673396130159808808863147135864326935231195761015226523579499080883159366838015214441388585994843461e+13 2.9302862825659073804291175613189673102190625629261485571423620203147365687018675271570935154153443196e+13 2.4037096876468751726431177838497036754054969487158339140066767881492969919783264696995446370299029902e+13 1.9690143312926857863221074036707242842293710709479688430897569331041096186073227386115315715679736223e+13 1.6106411994507923608133569939466554310508214302706994957599132560035915451564357555001012460105018627e+13 1.3155869770931479229141212298118883723677644878599777685443345366205509497612369774765781033707349768e+13 1.0729970445214608879009433441687857271350365004172298456232304157169531248802332470148942855878979046e+13 8.7382128558564954378798527301439707232327408669501068129804647576006644263606608533267608687526409129e+12 7.1052331839881387191956699739214492203727461208155434236280506157396040612274178931806704304710214089e+12 5.7683511803153565475794622473884451328265556596291415629335170195876012999658577155702837537690820689e+12 4.6755016924767370400041140064755222383662607932718050806535418759626733441360909308421837858496906505e+12 3.7834929138510302776445852395070548667626552450353838258371745119568465585082940177444117562343265939e+12 3.0565413939386361093755639765518453074322624791337348068775464727359039684168495924842099698664012922e+12 2.4650412427736276545999856088303196075212376735335532951860308220373544360957599520469395036448351115e+12 1.9845312962178369080807862276854168537948275775097981224077069254857752669497186076646726296230510908e+12 1.5948294318181081772765197508744172980879732709283328486849102037769292777880918051760931548416165419e+12 1.2793078629735979700144412970940450416500174498029650181882529808052419792519534682025706200782292219e+12 1.0242872022229860678566824360130169924451897247251282876338629903922678980876173762851915651568221385e+12 8.1853046745154860365014549360393115236575057338463005372709112427330415335297077679433990949023252288e+11 6.5282108977124418478912894857282209478639685687940949898925847219503362950631088395932952006878745437e+11 5.1961143957350944464224486168992769152429246463341083075132319012404873560895821952280015232418324986e+11 4.1273047889857136635114291663055317011108569262212248210825913415206317343555454960557106725064555625e+11 3.2714092647231052784240548878990555513975044818147493967219722103230175154173077559970691867227219986e+11 2.5873783188481042467969215011948005005909284126193149365284312760177862809201699339722976526317232689e+11 2.0418173644185873672763554891461016046493621060317044290728133832920653545334067631630583082986829053e+11 1.6076068375135916507848565634792154615652076186282956532739628622716435490122958833296881102574942668e+11 1.2627626191039975599711700669092721111475703180484802899005309491633092346163698932434041114342318361e+11 9.8949635945088950756139676993805984352775444233859699624953031287737347902438158843169127954458911885e+10 7.7344185099812783516264564012269847729070636428937797349704812138224210077686632450284121767065774533e+10 6.0301912807829349603894914898523615825998336007638142477990256876075284358883873579638170391449012764e+10 4.6891263209119494601533395116956871550625425604759233322050873493304438006268985379273962893810098831e+10 3.6364370166219165698134472227336909600358659620278123420357844735868760260091016241626727992343030396e+10 2.8122094174591411650897190366932470459803202120903743022326747789325230427828973945854826650048019547e+10 2.1685479014966326329451617540034659654096121781195957020498678684700570049387463871527149250841548681e+10 1.6672491664538589974501218950229108544292225761048126787129008048521936738949851909240887332861645961e+10 1.2779102859303040769466611886206542752424058190405229665068640106639851488367069249558886890692779333e+10 9.7639277189699407248644457142408141123628930435470404479329661995827053150069089447699156808534854662e+09 7.4357810483816032472572501260181155012618248700928266233876260512403003719907698118623465990967566247e+09 5.6436145874572909479957262015725269980171177814037402159871299977355917327785111608538998956541644117e+09 4.2683972128384639969061081553643668913827759681786036839143573675715417080292498769595240686432437339e+09 3.2165769579621828871449014892425080790268460235863277958705386718296626318020195716943475414219001267e+09 2.4148282971183163843261812736082063748303438344281875723429939730155783329351825278863703606018929535e+09 1.8058416132435638512824657339514563510442549423666967553016171191237240711037656512490843962843558614e+09 1.3449559736965820930340351077551829458052038793325961865508744192583663051562981740430774921542909370e+09 9.9747281731111984818802609364986370850412364757698880156995476199221543643682113926293373349909175080e+08 7.3651820636887555588938129721708011359292357338977456937911458369686325986111315867665852560907661798e+08 5.4134600751370940698188255968453100781872941425954375533435911249647284342140823594058082429988491215e+08 3.9599464582425242795174289627540188826997806990967742391659296753714425683748049250352166854884696547e+08 2.8822668964300248852010470821338970903864856860130310816525651704815438654567635915131523842758214595e+08 2.0869410551171394546174593259042659590221167669026362676124549348110280707913938375572145539086862599e+08 1.5028310383735279534310958662100171092812924346330072783126995657991057251629115067613959689974248784e+08 1.0760151734167075570170624312561225368861829201000800763260579986579111770018322639565119550361602074e+08 7.6578983683504320682565879559002956878669144456995673648666827600780601021173213193917709021638395755e+07 5.4156143956694210700416219897996783206945991340627975374518790750843146192887910560177606349382121312e+07 3.8043872840331038982138833824971487223722534992034544128058848203658712529023004116174223182296861436e+07 2.6537431619714348778248756273701715256930920468086589628269073378416966926808744910523706741667152171e+07 1.8373553915467950945437910799026527932074327760389322622052361201882213531468084035268436276732578300e+07 1.2620977170887802558247404615575963265575918977192801784072641694976083266725642091894935217097531611e+07 8.5969365760218222909904908843588705600563013845378167627662397689060259778230373494858424933310939143e+06 5.8037376457270031539581807311656742137707818282669035587051948610601680681649330144755259133764229431e+06 3.8807967839363380299505510271985460422254234476229717522270393349421656084701315316350888347837513815e+06 2.5685494773846924443271416147975669005104726903132050236860452935919633302902852461249446623330296651e+06 1.6814248227574169773953582986971307219017715858576539395523168405233021559291406483499578831910763289e+06 1.0877154033797213144991435269015549598896116421859177961543299135549416903470543966274956038749675299e+06 6.9466651330942765606783849194779895019079281964679229551419062493666061862187520070702933572645327002e+05 4.3749654462847753719380945498190893310944638941202371384181826424669132768635856336927264628169027105e+05 2.7136259245101103630309619090198526072078559062497589811613460694359551151747111787528190059557214993e+05 1.6552043620368217920972024089164536044929931608401102657941238877685012789759909696498496820745427312e+05 9.9109699422231361503081479337839826784816180373868195312753492135286053853234186093290411715264153275e+04 5.8135105086513685966881625399711970901736507856567780976584104692038934363791668246489389055362145524e+04 3.3322067215671786713108973894404872155662771483456565206685802926157732016727476456420751217345083558e+04 1.8606884208839469007973346496584428623817354361896438304135008342732764848831058476462571307147078254e+04 1.0083818621325707800944269744437061513440099019302200010790918831258759440211002704159758851189631441e+04 5.2785913731654495883111570214968909549109700126220716362484093046947815592537597953843790613351901674e+03 2.6526185101821439293284227708681265665816878225137477766935265925060429549910187368301401668487551459e+03 1.2692095593999698817876535802251338078986630718907423962875403202683883539519719370150831298170755462e+03 5.7169062755040709012155725097098451072789646324713324752162487557375914656111957172525628943393503506e+02 2.3845478794909572432318598415127876445485014016857108458644517609616074484693063976131431322632721722e+02 8.9776337395222914115329301671014063489820689863676527267041264395224855195157501806188541236481258309e+01 2.9195989920839448011397333675129868200389966387494480021614506869670439297005430301205835302887978310e+01 7.5070886703358219082665122483195632641281665978165185310276541577231671796507297886858627020001501355e+00 1.1937259241814280422783925925411338835626003938984776268856898204729850534235105985894432891306609817e+00; 1.1869031408255012987636730724535210017324638245979613757687777355382397404902532120430447043973605219e+14 9.8487418761289412685435159574508260703432098886422618418247184403892648952377482472393291806739361386e+13 8.1626734331953948192709337582230701902077210393855958940319647230550653140706887368764850275652888246e+13 6.7571147648231375581047294415031415547113188390743460359565517003202316197322597280742913145918425998e+13 5.5867356777124531561783099564720805954640314007029768135271426402417072081686835628828629278771675227e+13 4.6133178780694430604211851775145817544050178060735504715405101285515287214065023092937333611226374009e+13 3.8046722016950688399612391317196285679917105542188547205297750331503233581894140062148095146724142954e+13 3.1337157387739713786643893761364891055456572100084224325490547692626825059428127967419996771228762953e+13 2.5776859619688108285190166885283011045464857657071147059058296195842071073543318580408169733198179973e+13 2.1174721421156390591278644127196540293934315265324482451936263188512250263298727530442512076923026430e+13 1.7370470848200792648630282682195607275606451328973959442621743269475538115603624470568347894210621428e+13 1.4229845990659413853730808922623883429965423973137589271549539240289018295280400197186937181542949814e+13 1.1640501640788019152062285344224241111353126465921337021219036677567973328093776204491689460850347120e+13 9.5085403551609449890703281085926090270201303111000505032305448182962393645754891135032981624572351138e+12 7.7555756357783721267514385923096601142388733062831603047275194837353922178478096540808698625795825160e+12 6.3162481612176621578003371092685896218820123389996947444723483302495052437239370774308179445261356152e+12 5.1361273745657039858913098334701618048167042045724294191623202914454456484020555692377484637987117504e+12 4.1699405268431541488596888375346592271634574948524072375560389498365845173132335109205293711001568736e+12 3.3800796960006479222453486158391470878252641572838760034514974471599224863897512181431218694780318550e+12 2.7353445378777079054893476419829788944545702645066147487569255991875397999375019381414886979471497836e+12 2.2098847380343896131517307440911903856027860843471878987594128567327685018414055687239167340188548624e+12 1.7823114621487603279148454922337958104554596382602433477824664649563304268241170652648037636190295816e+12 1.4349516692585868473796692493526501639785577164034451911843169924491521915251200578661314402992879981e+12 1.1532230619009113297909772287035678317717813535783614402461278391253525274550475519710088602340477077e+12 9.2511079147642908339945077059144890850461158485413571584664848364679079794204022073867002864729300611e+11 7.4072989498267033856240416982629431253609775213833907791966489193346784492169840896816312199950693603e+11 5.9195987899347013336708113733704340972544442207524349501130033309993569041687970613760283693834322458e+11 4.7213994750429970675948356149330338049149487585704625048299178487559142843469061603854680065498658972e+11 3.7581514303962794134454991341714786081506724213188588752886986371965313552202057979779875802577195553e+11 2.9852517925354108655241960741874941762939481093513978245793630420915840563931055740871934114579983942e+11 2.3662902609645084242275433041872454978069774532816658777587847423340681729369946102349607271600992882e+11 1.8715939815109702676060970363590583394913603026391387316848585579101870018465566191333250045930585132e+11 1.4770222108043711680430608742690245762770862960435706060710268901004903121561816461174431347676456391e+11 1.1629693445267151808126385243454921695054686191496767623973780929071363974944893158170132646828323712e+11 9.1354152274455590239316401466089407329732796534400803184156124212966589942762925991014313004931338018e+10 7.1587763185668316418607934159016942306860781336465268791615509380317226388155813780709624586178469653e+10 5.5959025715173099362746518516090587335327874740346397388994264283638276240570022441834891400296871711e+10 4.3630613341332112055027294326459991300839194080274086812940788205479624147209198078386545230917098898e+10 3.3928900526777662876280234630501670972960598896652092567949491274086473463519504197953531388060030653e+10 2.6313063961350965545114969153908771648520250378428187464736036848876887397104566409878225292923382548e+10 2.0349811107762928537763206829232399583120394539526039575453263086924103165342693360417378141363836241e+10 1.5692747757866885465753322005675984899556363046144258307992118302579433296626212013346673117145655201e+10 1.2065563598632551089995483722933500767995003216234185646464365473521088700190319005235528970569030407e+10 9.2483547970252211979007690041485636131342982889134654902938496527012921904895895580493676513706663073e+09 7.0665196262961363704467785569729906206920720561045592146861669024359799915675545732512622296692652443e+09 5.3817608091372424563538640010867427625058328024319563402377461794471833883103483535746362978743950352e+09 4.0848096288468222615009598016569290907008315221921195706860613334271810544900311403749573383637007687e+09 3.0895545688186053123935753726983128621358779925556980665880978806057787779319780006144578704890480332e+09 2.3283134914789181930590494495580899566941304180069593761742565280278744861941023836203904397646338088e+09 1.7480350246502156057543047193587028467157973587259564507696235667521292806134474175164451777774960459e+09 1.3072534600233256983956288763347974127860846888501148683332979017299914691799035124376212342588199252e+09 9.7365340970736411763685823418709133940519471074547551231590701314470298812591133720756015326734676370e+08 7.2212682768375140341133055980715180268028399926046504369987423891489384896187905043076022299628309383e+08 5.3322671975700668850038348268102643099672699257438728455927949525959972648050780432116376839420542648e+08 3.9193972449180350208556987518315753886514754290488350848554708239272507002658708066640328064695800055e+08 2.8671440568693764575068550320094372170585127658816652619464762173075122792875580183943873458936577218e+08 2.0869410551171394546174593259042659590221167669026362676124549348110280707913938375572145539086862599e+08 1.5111302531591005350518873475734839522206343129431401302253642782868563584473737394892192366094535349e+08 1.0882221200866334292383298869295620907228899510952388719253086309452963626810253518296806696692237763e+08 7.7918650105533911230126249364204319124796050454014937942539517327077901458332315911226385309770328224e+07 5.5455958761438066100862907617368834305784821592341668530916142469181397523249175842184827890850497805e+07 3.9219488317216399117891106978951548941153917018873124505774706552981088298965681500725686726598703574e+07 2.7552084748315853361373665609172916395693603670885142811723384054230480476090669787329952980486056445e+07 1.9219592941653977980435030679304302898283366721156861782897863106397341042238486891944788606600868993e+07 1.3307425107075750216733409741370360081066868617039042732584806408759141972453410384780419028675533295e+07 9.1413310623047236282189632824800533988172489489082091452127712394486553405831203754833478316952635999e+06 6.2269563312869246222265065360764959201005134550986291166159902353410636837210773580206707590799529822e+06 4.2039309948028109677196818440334576234315521658458259898681428280148729071201539700393980657680282397e+06 2.8111531743803827384549132555597413385400447421779045754764404722020949252500796415666425591279995956e+06 1.8606619107491825748261265703167052481044573537254904941804297334063397782516922749346394698365698770e+06 1.2180722901062294536479137531976798136259886561902120308376116955883748478877321143172683220545670524e+06 7.8800170749177442165725452718877233483578542293235697689346286366142661255312733405849214969528952166e+05 5.0327430103632487182913153053757675554216737302981347730280205301783145703636329522587219278087415844e+05 3.1697121379788580237015931550072280049400114966692168399335171627870530508219643714388500802226993360e+05 1.9661305068390952606520976085025344851289896572278169679637990400939467574037159453636604165030479945e+05 1.1993103816906924564290487608136861178161876453964495371830366078487191223501248386512688328360020995e+05 7.1814853703370605386024152330359508628391085895871686159912894191911121250987961125244179787024926982e+04 4.2126501951263173860728546243615644822856423921990075987262975816141303705827621179693658292248428466e+04 2.4147296163645086087552873819338470874874549827499503873172067373699602312596324030917714139812833973e+04 1.3484376969828378830698662381151650576701558331581770379215306168345272648624257211248276132998739398e+04 7.3080951650223423420647073140706686119395037274586852610768548881963744565602761492961414449652898198e+03 3.8257869504038361972744177215777544051155595707535043643128585538070630187373708694795793506575333435e+03 1.9226631614800991435480395384617956615446781963694609609759621842360981528939248133825207826992261418e+03 9.2000500505063136128319692749775793892613717165303365268544371229079932949920860996055435647216868618e+02 4.1442898339848361265275085836746185694089344675982693815948672713383066908328287449699966138340686208e+02 1.7287513199686049703259290491870287030857311175943908104414181701157676314110615333792116304478529138e+02 6.5092874750019109332794306999019998658133087753875722045392129126994749835886062822786051381098133323e+01 2.1171507477544749685948215881072312849877052345098682135209154043649357571872161838611847673629829191e+01 5.4447516372711390335307287224075144374826495026533588001596244155169670173545187067364289365018679100e+00 8.6603639335580784188518630564352400291708749545713189694696523805189258356146526439228460708914097244e-01; 8.5260661250160543599058608053897085793466170868704440425744477007536130512913647690532668346159793426e+13 7.0751822374093613409715035691627881297307774221298769914586642201663386295638139308150724742465403877e+13 5.8642511035886171008051931276185942747441006917872224167729018842573254448994611387354984947821942973e+13 4.8547234805235140504072409352733753344374633529632101087545489657287347323235422786454115097211330100e+13 4.0140631568036571346718974802743346027637780715200504697140395238977460612629796721741630046810230861e+13 3.3148367237927909148525559395927745977805085232669096137101839959116523892550756372756271265205861181e+13 2.7339369998000032659914381264566966628479269802821765468795667158930313373875764796891092754024996595e+13 2.2519210804371899875255514231767108327586543764116095623380768881215778791982150645956231035016751782e+13 1.8524466131267282483606845993057676467243824512851076974537523703160003922997954301493941873436401942e+13 1.5217921678158509700995513832595677924896070152557432794450516852337703137028929017353779162627950264e+13 1.2484495447056966233438170574098926399423552471949373822473565832318133302019551536533551109512745735e+13 1.0227775628940513545399750405346609587573118181781583036387492538649536552017143922268277740335430888e+13 8.3670834595428132603495993286788205236895909392435346233712220794050763338995165144844055182411687849e+12 6.8349839194008242670977863972362136511777056946367557927085031265919551788389818292148039557176909069e+12 5.5751781258042711507249056367875041135815421854218041464746021001630528962611806301662175004899502145e+12 4.5407207260058005176338736651025263761378438751342420958524022498380606051029798229613974214195759995e+12 3.6925137530283994079309714713521156697752499432645043050945480687753946874040716834290647447778975345e+12 2.9980354230198482527044525062237287980354226414555384953386850025342354586884687667279228647003238406e+12 2.4302683890221796712636804836646722989848632982028388135528976434950978662253272818043316097514823081e+12 1.9667971530551418771608805715821466112926778105795307262217414575887625989452152812599336785231925095e+12 1.5890487919998038041744520126937131736839625447433527503384830363881870288832899659455846514141814829e+12 1.2816549731818639954864165858445711728772704679041762328274338248553903573499485364923913996711670366e+12 1.0319165098174095908747171431453428522174159452890245204827091914847655616538429039022602240092883244e+12 8.2935451006468394506736222804233767792440549311632991720778967655083961133005955864932279037865878754e+11 6.6533457171646260820606253457853703287695076037626079570029397324271393183386241339449947490212569381e+11 5.3275252418601062811625955379499239580725238370530604831566482443919859148133035116906833713946065549e+11 4.2577196936286649803396005502260370622726841960910942735753958830022087707118235092611574227317066742e+11 3.3960536547719060587271537125190229577603453920654871496914190058700347966690159593727421295330579320e+11 2.7033166987254009185417620831158941455234795141562067059192984471722176107961741312858779256099573959e+11 2.1474463909262125669265293013225155146245140705050367988254022671261464197922690824062113693724740674e+11 1.7022680513283491742267617837434840239465863317017632308732181688717299956505775495842417611659418922e+11 1.3464492851598946070927133086743951606208297680729043634598387472522937093787680613755599681637910737e+11 1.0626339217954267611917690496787121183087322200715311154251209314523000053426186432210823060116318202e+11 8.3672562338616296008479175319935907955815321283117675069010609689607065580482080670571218136700241970e+10 6.5729618398124332631735907913111978992208451620223302081368403031150171017153715146947113062916420162e+10 5.1509756400821295393015676008568919521307518385958345307464689760725735202501650693329441500113480166e+10 4.0266010363541448596686952354136926023594066924321118350854172339374538766528628460732371652159776428e+10 3.1396222547581152589129560321173258532090942991492489128346007894200379095052447520630939322524134950e+10 2.4415935251684248497320625639501790300861860243395213121935044553608371339665461432072277193340120760e+10 1.8936179962578608124317164096004464834895626011979291116957938912510458039808788310977967756327919763e+10 1.4645310500225923742667842268839295365504299224782046119955922366061611812631927244907367330364404380e+10 1.1294170143484694549768476005930839420349047994904686647265004409224480764160095703026350555390725392e+10 8.6840028678872775085084977048333321521374356986868490381608265515532940732096598736277462447155531950e+09 6.6566193878298127467030071337614957788714245957636548208691339503095974399568433460641230983410963398e+09 5.0864127450619219733041826373938661991215910761760801097884997856460854867887625531836205174607021625e+09 3.8738883336938661581461514978694484841988790738564973686407371442281879582001188393968863502042995424e+09 2.9404317118344337694792797585609275919113246141767731205596881846308775842547286909019663501053935557e+09 2.2240861953829149244947522016281820876107906417390618226161588375023262347103484490511516017728646724e+09 1.6761526455615028042492822513225491482241614935351041614802271935758454915095043594465785852291180232e+09 1.2584573869585870007702923508339595290645165412465468792945949168222290502202691205165213403870030296e+09 9.4116195711205117886864169943277251399698389399026980979191573805276385536174896206372356929836590535e+08 7.0101134319207655361420785711912627120193040543957726193718544764909034167172748762873491879362705065e+08 5.1993630680909974841335542354031089038388749785237139446265588648667629275759027541198587430550845721e+08 3.8394100680492109796678371437216441577567698303113073087625830442906204779957076871397771630239869286e+08 2.8221996675598501845154703656838133472141513353722509234797145950948188961030177038017470482195870664e+08 2.0645897074971376053119394484478662807448269653539066026721408002296017518681109069243941025094769105e+08 1.5028310383735279534310958662100171092812924346330072783126995657991057251629115067613959689974248784e+08 1.0882221200866334292383298869295620907228899510952388719253086309452963626810253518296806696692237763e+08 7.8369816231189697674213045640078952657839419276562569403829819632444645716154037410367178820204753449e+07 5.6116204760274101878431298771154363159508366234860805685022455022383671769973615261535729058899820915e+07 3.9940238470577015274112802353360148334482041379376686960554886881101131552671533848403736533771663404e+07 2.8247492741848238079041111951164538040447111789002587062605070942920643762023062565698706775399573080e+07 1.9844857721052080476285721098862520034819998674833570027476091524902554547552134216817302503340421673e+07 1.3843734404917745843335862927672631877872337174555190358821949447121063585301108712258666580773701573e+07 9.5855861871227468854837186142971406291606204303667068376185132691470555095883456567434954664744935905e+06 6.5849077629125361781714165090690002929647209798365064323903124709055430196198426929466813364198089915e+06 4.4857157617828437444542997242095688382992229551048841052317756157724675577447069002449505123731400812e+06 3.0284978130449940790953476405629229936649383199459619314524385927292986954237383867273030653504051031e+06 2.0252193063625740856751063400723678934007473370558285460928376291108327863130526509784376971265062914e+06 1.3405129612548781268707121168944658391785268916474454435041304320154186525098043009851850984903971017e+06 8.7759226860424944914122549548943153822575574650073283003987311742263832573979260922354364499728326451e+05 5.6775801414473869617282270558235086692221833326222554044554684035758004448446183829609685744927212982e+05 3.6262481671444714918392708684206283454289171653460344931979092791270282195048544586194818329521899403e+05 2.2839656405496234382386618084733840416981262797188480118237754816158018138404486102668927419507569382e+05 1.4167703281141557442797687421796867232571659263165119250987407876752515166954486005646941516986728828e+05 8.6424435047313915036190030946748623108664672960836928743609347379623825980045237344299171768052931497e+04 5.1753254323466037511725418958337229089636982530410111142692780091135278114403299377698811255345457326e+04 3.0359731285179698832065004760601283273872214628567107096888171215511632791197085408625928439489996682e+04 1.7403277796623391348715041085834621091735375856186402359968542340094957574673036791979290904128460581e+04 9.7188423388656686429700700439487118353949919439496350628367318993281481614550378420566908123000709115e+03 5.2675700152172880038298120772398022401120166434589638626116519623467066222949396582655342556956855594e+03 2.7577259588908686911168774114199626311613363581771363229306580235827868414837071367450648336736077892e+03 1.3859895740225374945639851588358502554366124491270122528912042165244777924111539227897949920364633736e+03 6.6324856416727845682866363499251221944865592859578917159981042781309654516524408156984214382938678671e+02 2.9879242397615898032552349016157518986233408170390398371643877555754991021311603553587563818042480803e+02 1.2464958901614843628618811553891264216725336321611741729196850989272647878158139312910264726441123905e+02 4.6939529287764851332818263751082602578957919329878413059371943448286609851140008201954333803756835829e+01 1.5269210501779957046656159327988515496956101603801315753534075781096112767456726245267628566159662994e+01 3.9275748624636784802897741498096083219007692723799200326743056508362517201585723854631549655228337735e+00 6.2490457179880809097062583856789412684088278429915828430423927764100839695028472575732839252169537246e-01; 6.0897256044263132967234336060568147145668116556136693818734488778464961813635764009260012308139916768e+13 5.0537057993635625699575803694536834851236270979223486461091252492320645640272193540681433150310309306e+13 4.1889770811147727179302979229789116987354127829187656311881563969470347912133226612923988598117387330e+13 3.4680298750296361320320422529343958774652176795564352682268078839738994894380434304473506691241270258e+13 2.8676440763100311987460622769897537106656834536994530271834428672584201063217095757018644818841379850e+13 2.3682399924027616242415963474677537603801926339341108676925031572023798566711409795662989223990463011e+13 1.9533245454949095862469966396312264709806496217910725709936258251687891116418392284164824160392840592e+13 1.6090191809889037013444838646031700448637569481886065903692438146076269874566058490696261735194529685e+13 1.3236577965405023751905580010446430839737007209394970798377983503484162251624764557411629366758023885e+13 1.0874446254398549635598447383804758631882114270253644840727729956153595718831770019049091298817843121e+13 8.9216341005049534723374270954510759807669858321412102308682527179158562969407801088845433768686183842e+12 7.3093041390592022337095381567795352481514584597718053936835153706311871621399592905099965173405847998e+12 5.9798486956767918776595396718819688048170140857169736917496935382072076914882622325381162357496640926e+12 4.8851136502908614503233157612979303632821029870145268790127610734940443615519343747942318707677987016e+12 3.9848945312752837183525129074460640104769221100336771933748792226919897550186372117684761299309344402e+12 3.2456644253033011545027136008717286567317194887036866798074349086604548064717984645520193284950240400e+12 2.6394990970513523002057008218725660451058808540367919385708683236332676309094769716615658136201454552e+12 2.1431697135397487407201836502901643795444771762862651876916310816728455987245400971978270208786519259e+12 1.7373778694469994522367597229684719332951369788343369161540346609677159346787217136562265016906312834e+12 1.4061113066613715591310315409642778875384237420813109343527149255178572235351373133743127041527496009e+12 1.1361018958116547916235909382161478793129450717681909289689919706604766955341339412626808874663779310e+12 9.1637017092737305447831683095893072079718992998383218684275493410554166610733193216313627536023192333e+11 7.3784304267245732486546065496883581061726708545244750292794825762754558409442337508369728298463304618e+11 5.9303331451041354810358329625966881673499190087342966284789175034439963625205697110933996993257164922e+11 4.7577133625942215936486666530797502867976795533481925068807162285075831965979464293046727699175593198e+11 3.8098059110412877288313117698641867880944625403580131707316035492147404830234687583588777542274237226e+11 3.0449026013173691335903860389569759205085092607269910023863786928422698399015592979841196003445041240e+11 2.4287887300954941078267974696849009203153470365669420360609908580365319173237338090475422013170504612e+11 1.9334406056458216397651129297905253000547434063652299785238451024837107796450035182409759956826152227e+11 1.5359419723926385041065957906479440639857335356531978897194529652015197623692263530700672411700736435e+11 1.2175837805855415687993831814240889517865453336032765996113518274753478803644804458787370067491145073e+11 9.6311732545528964017729010461128954908453298299243503169653740574041284538040385878328312026779934147e+10 7.6013551329929849758804756347452913602257388198826478255322772067663832787650917730733670055481304841e+10 5.9856102359365040117981421102017959240236822291642915725945493604340604435795359389180402871142387239e+10 4.7022353255277341047333332520878073629804433520513492934345126112347941086661055492395293676898491268e+10 3.6851103560924714652874156546247773998808696614884135343657764906159572306016383853953911752875976971e+10 2.8808273211935567285739734477202473465138161748600469261849138064194760091511679885754126145362293485e+10 2.2463298207238941564111125633406464113650551946064534204929903608870605110416218869579393657004892733e+10 1.7469756888985782585563747755648377510100919875905026716303774441868430863189569540193009321162577849e+10 1.3549495343477845212329577339498294896434603229853838806253898329835930749005166754360977161138326184e+10 1.0479642384879517704592110992498263719085895585761704776640890771024997436123275154543725785776144723e+10 8.0820069394908733270324379314224601085087595469650792987866545726209436305923204160251692398616834772e+09 6.2144364432988539943821703746643780177165885823140989310358120700447707222911192721270183972697436393e+09 4.7637866800320078571748054527073382777346554796066435227340011851515199746132342163430197876536629720e+09 3.6402135146354526414271352923248148060199648544094171738028113284458408993403341064664922383641339638e+09 2.7725470802069674553514759753989072071428357417123875494576296520255856318418065567186201245517056270e+09 2.1045507341412469891052823344512541369717247106324110496433064055230307883635637097606079785448485989e+09 1.5919018489501566800170710884968892932016649327172066340977568602658814953474557866095597922466380738e+09 1.1997603763687277990759100899969658147998405749518744141085899987442559917997466421014291876139563202e+09 9.0081507534126791966819448187923140388428284448054047417233852533924397394264060469652770985880225853e+08 6.7371713196117690056212636688778357177564440677040079412768638544255251564782349931146100738342629671e+08 5.0182730150541732982365089193006590577574540939060672211684317580963551788277543566817413601137205196e+08 3.7221624103192944174908463482953105740433290708152160066465668390533293377107106205722247002577794826e+08 2.7486885574716701017296191803389667464141893206272912038036637550668102142634221708783257489930887899e+08 2.0205265674184609387767131707205212866823423411516440214259844370677487709415215547779008955404967908e+08 1.4781765876611341269101636143601446308276762876812954856650909392790482108967443499550789204140774543e+08 1.0760151734167075570170624312561225368861829201000800763260579986579111770018322639565119550361602074e+08 7.7918650105533911230126249364204319124796050454014937942539517327077901458332315911226385309770328224e+07 5.6116204760274101878431298771154363159508366234860805685022455022383671769973615261535729058899820915e+07 4.0183088757368531024311577541918098200391486488746488608872707082295200739223276140382299837772973599e+07 2.8601000262882579557338475615918111042917663839385180978356041342485870298743307046184935507347493102e+07 2.0228608478538955741902773169312235054920426334229698349904756677112239454600732142452163600229593530e+07 1.4211817816459137871758266773384618483044659982899926975841479437390621260302443619384544815331599219e+07 9.9144918051583416196232827604514449128646793397453386142872119492552803759047120670724393327653464270e+06 6.8651727177139548216323921510013885898111217749426794145332668886965753572485799813091909486551410618e+06 4.7162642709080989390896838265341215005157066661564907996441688416035606940146973525497008002241073090e+06 3.2128903614039241327039920251013355662310659374005049061418759910865251930939681526593478334863963832e+06 2.1692381561919117489902701109208586363558431836308335365819839574902432150021661306892604718156466072e+06 1.4506677963322431830241970737459530468997018099586382677584613503140302380678078391238140797735254824e+06 9.6024714896080570101360691062125040779147722922662755499028088890841031321857999634871473467509415748e+05 6.2866761543329354210936793408162826028071232322629802329548050649757334253716550601801586389861145100e+05 4.0673177611666379933854528965530143981616043926055260992848624914465843459571623861601070587680806614e+05 2.5978805075169502776756337075442770289245977061309723096245595009784371462820575489251283803952626453e+05 1.6363205537614537585884644671002697561446481546630618789649384213622919734907491396209742275419679648e+05 1.0150697091677428605448653422032446276771187508743886442467001338915930136606678104208183653033216990e+05 6.1922869995037488187063410811288770606226126009417633290387037369245272187559354203799453956145844637e+04 3.7082664393064168554688042036721718971310284541307899464263436036928208064646501214021916862082306536e+04 2.1754579551208969340589040455916364204333115461965200731517453996002382348904021060100674299197084388e+04 1.2471085787295744829060939992342041997182216950208146372055641966047407356001254149893691626625900363e+04 6.9648113373858750795436674468244582934526892851115267134107498627287394076376525362357913943700734911e+03 3.7750976871700367383848169176419581913983186230718185005228025031540328093613457422404155776934029749e+03 1.9764866423601877799018185736687254611086244386848637030390386073075202956057202789059680184386097592e+03 9.9341338107607246594684951704287914765681271723005280876475871016429861142979268089440856014454545330e+02 4.7541922666034431176492993083621759068067375226131118816418398927174185439829166040711221861744647558e+02 2.1419265826751195992777881697027537460201143870497577243656091371526062441219600527336201520462787554e+02 8.9364757112966800379256787025959959314553319507313629761630157142970418413882854606653443869258188124e+01 3.3656049285682940379781810545012897691112183986999375882604343530705832722766372978930877873966916715e+01 1.0949725713203390311798208559353967109600328640497012288883473222737358045439624174853301293611511683e+01 2.8170638182281830012997920171082384641624930593184415632725574125254215789376133068644151578019382962e+00 4.4835681256012148429203358347896999264099818605989607371639929257106920544663052186329452468603449608e-01; 4.3235149136354183399061513820217322771948125967097080357238651902737260113006806304870630950333757740e+13 3.5881643578969199215667960165979221107636973215955319723613744337594170978741539852895031066138258428e+13 2.9743583712131514984138641535546758827198356872536923054965960887903400113121640045054280440508391245e+13 2.4625830347058060465129696070558624188191235558281770078052892887338572496125253109892549266822460340e+13 2.0363660652320229370526970257218830628160851814996935206555975851506238523313790597946782273138233468e+13 1.6818167599202476436646868571332510105880797442256039018391278414250611176780657159338852101245242711e+13 1.3872334305520352340354229585616964395265174157080699319713282321457094740624865047616370852935685986e+13 1.1427687299779993406149241722069661258039946843484721090053119450331582528816813199219582573322057134e+13 9.4014459521778425830780602955590661648025274686061577141608373954050147016585604770452395022549315432e+12 7.7240967790171440529590388457344749312106651938455368552571160616794426605402089131219103435529497854e+12 6.3373312505272553844994729012247038292528115473371001260212810558225554391433223113824422102890800437e+12 5.1922943182003693430379160531132761627305889022473784319830212345902192614832924142464128899599554269e+12 4.2480983009781491379730844556477318662642803405677800172266799865574825416082164523225720853605387899e+12 3.4705631823147936357270676446764554825986593016066562583307028504079990673531095121116946560339225174e+12 2.8311499053920153709021035255189073151295897318749056057011005594052403876053229332389081244637546454e+12 2.3060580277021785925013316787035101666850464492793890144799877465300785562940545070536370049495613042e+12 1.8754632101238126813493724856110623168856975587305085212480676047627312797570323778139011448966800216e+12 1.5228735577434211689939257276474432560704926495078686879347852610984969553877495273026763181920268966e+12 1.2345868768770039178389726246841959260474289372443464106296450342698294267710524633767652662607152453e+12 9.9923353188023736674564260531663858817499405310479233749402078766357240866341146705405217986407358425e+11 8.0739183454496161409238077359485630804364191650899509226241577396581508769424307300263328266726337319e+11 6.5126482866916231909790733267626807951909948294397554010067086822534697328005561290307555154976133186e+11 5.2440898660311016855998514924818430407386624106692272620450226827214731129402956941851549556978798861e+11 4.2150675124734361360673075072758856698381642997225125025635386679190935186337998749096951944449349690e+11 3.3817606907032766655002380371121277731221184802297775787613011704004856299145718237318192943409304728e+11 2.7081109576940258488245259097441251230374463702588030114403400678907108646051624577135757078352241885e+11 2.1644914091631760238620890466477238581985947050564340018334336035728910302844946069955526238745641701e+11 1.7265967266104516719080185823878555092996369168054095052996784027454403511647383877557624953611399856e+11 1.3745184675863523848018656115532487753402072058834207991373028893324223354436748235693985272378333653e+11 1.0919757175162039768806295812351272092421218236806943105733506677687641324382469405810046185634899748e+11 8.6567587810315754037519241799700326644582428801344886949092197130287929750352137323384158587742324762e+10 6.8478432329710758821739754889567871641674900590211666266327903397420929525387822964201075027499808058e+10 5.4048501081517171201936765496194500764530652832274048093388420707900753090574332862137635249981706526e+10 4.2561698274865066357126585503301254661276098332167775985348936473071192482809698478103717592244071777e+10 3.3437409806821725803637901086378894412359998534818610633648440848394340247432965450491111783207731548e+10 2.6205737736943870168598544273007849668874330822864379921535576018249210440519005240406480900974000823e+10 2.0487106130357542964388902450111148872552213798181351752547135444669516199800437593252299526239190098e+10 1.5975493620155611151374660301219934605752635127067633669422963490146448739171287594304757166645384895e+10 1.2424670396608839074673560039705759252589803722599216672313613391590690947004737412915781279624562406e+10 9.6369203037181580151623466278504493433356313911131954724403561445841735278963012062735804780521051181e+09 7.4538152721369341971101579663783698267645210279808818802943725474358360764981201813912917835053793395e+09 5.7486819656005238775298829904071795741403338915708581977744294412097116110778776346024137334078564020e+09 4.4204614162404312698716909459109708590579852752170041862538014735314301847691368888478828518255553022e+09 3.3887134026597497145515329681964215571445637591906701407221405321699824188506857753420371508612492422e+09 2.5895599392039279798305483931805759501338039793726406123591082785057848947529202349615901451362807645e+09 1.9723978163745670186012985822840316030310845955766503027730255863823527105217175392827768919888922495e+09 1.4972397809949448149084707765219393810999772276242186062838924698989396381923149729786521695576060868e+09 1.1325686193519515164481416686080973214442976747969634904350115776409676237339917831911104031523095178e+09 8.5360890982636904240465092981536890763684974008201902795131084123905103578749644472841974393757464612e+08 6.4093822139469403808652935271248577800611305121310158791361885812245719350646251442341609997051742337e+08 4.7937362324580250464342123265978111054809702488678060184153366412508706222668935031275352871666912381e+08 3.5708102053018863927188613610392902742412006065689402402393480884531070272448167818319218856134272117e+08 2.6486444767569608154974781753946681427402136740852121970552115811578998738374972710308821168892568248e+08 1.9560037456203663156259017655425024041266846128168690149232533235272578115690686628219086803865368951e+08 1.4378859838161076530871196661718290125229546062901504882537404799043598418608029594938412400514103543e+08 1.0519664447928087878089547480573926898049781937236932454975932996044695824768529727897082475527672589e+08 7.6578983683504320682565879559002956878669144456995673648666827600780601021173213193917709021638395755e+07 5.5455958761438066100862907617368834305784821592341668530916142469181397523249175842184827890850497805e+07 3.9940238470577015274112802353360148334482041379376686960554886881101131552671533848403736533771663404e+07 2.8601000262882579557338475615918111042917663839385180978356041342485870298743307046184935507347493102e+07 2.0357978890437724059330806272208161861790082670929038237613168391169139537463746464742305269113646729e+07 1.4399087814015158997254379591258423235481228229557300491264431655552599675555901036284042429241956096e+07 1.0116590051502909213762398914899742204922291696148570468481539296623085824680659658197928309503826678e+07 7.0578196541739291891815256392682794854186098308567746443316999595056287313453297159127488054134167348e+06 4.8872796728097330528636536995792454103838613234865456060149428323978400046560525874481223482447856680e+06 3.3576045778234849611894858418071734337523714588328461330899176775732395280319411043455293155060766939e+06 2.2874051887007483435964843935719318455922567510303039612221527048600744188609554825051565735335523149e+06 1.5444374541517741781853364275582064036512614053943382076251546888259941612327497315744905001188912541e+06 1.0328734102225594503563268628478081674503179272796944178552363638897283904644029844438423654402005811e+06 6.8372013109422201838864362343415503025476656627812632334494443522840598622015003009146119813599488813e+05 4.4764409493661443711137889374730198311889730535323509189193554812302316942741256827006666323056524926e+05 2.8962534665889014166139260766578737032302459387225388103186718221619994133548430939548609591293409191e+05 1.8499698261369547864028657989118374063561495620577197976772699578009152683925796288458313609429727142e+05 1.1652825752105632913963580355882388424211335685959713487830850774679749309830194321352298113459650320e+05 7.2289727883583279467517345641735051095237549703250009963062884812112245204755059529121239259438201830e+04 4.4101180132605843581442573906163067552762300097876088394590694105407917562656069696256067916994133641e+04 2.6411261958403357786986965828532219093197864638266243650649992855944590966145999877219802943716812075e+04 1.5494901692526230222362446338000314494621351539197925141936624276753317301563072339114489642114736993e+04 8.8830746579904256086471048102423314961197524509549680114730834685601269020844382281767876110621129123e+03 4.9612436773447445628086297881154076235270689449846980416965318337119073269031297580910217819653528753e+03 2.6892619073870798859321532122037774538669267246232614080307874410932789366806162145970711703435323089e+03 1.4080706759696936626691394571311768690942434284362280372866120662582347090302354621122962553500068151e+03 7.0776446862918241435729173138340377568051084416572203848859735509717883720214403238815769363172505849e+02 3.3874038651370305020080470809946937611945422824074701244902963748921946297647817598575487272626957007e+02 1.5262678432701385017387409078548346515245648122918734921345879689822089292868665622957604440541059926e+02 6.3684624005297447766745379018833098839367051311844072451747058524970803876946968087398751678700183116e+01 2.3987369672176175803828435593560876636910794224995956754635658138783364467047657596185806884053791067e+01 7.8052705423743140444791306500606146389937188475879206244201026153293630520491513437009150782735144372e+00 2.0084973764365504144620794638072368058641563105363643308868357483070880686007283370597051249535939322e+00 3.1977425188743296285161376378251932428733447130089791124593691642956629104314740725698944686966695544e-01; 3.0502136569555085338315182454693463396913153516418276527298144547976960401473326674885539215904495309e+13 2.5315621718558980858523264298729754525535949727409540997699560156405906216393371295528603616411354268e+13 2.0986128928055420767049625215595600621615431977367546779150391296412602146208570559467775041194033219e+13 1.7376107873642460966687311594247136966051158817932613468672602817121651934302426900029715531411903889e+13 1.4369440500693083224144144728544183539583405237635271000952987180002373357910465748627199414262471308e+13 1.1868200648337270190118555803989801203846401741289045283065229885174841779598060537151395200815805468e+13 9.7898888171209054264348468820238170867691156732172501770278345125907417287933262040998020730347400688e+12 8.0650745447121215777277546831622154321400459344590349923971307156468174987216065146403210566059556055e+12 6.6353881540855433318352472031428659245991337842282752083893136813107171080711531158880953478051599204e+12 5.4518116986309249288425051677153563042497972794265980420337636841112695086701107551760513013108629288e+12 4.4732259086162014514663300700394496063222750227251220432917134158443108664503772533003542252968070398e+12 3.6651759834144322701669136626531348559903173119756732295654890614695221628738630798522679771546446874e+12 2.9988242963546748992167229817394104665437719100941869668488387110791057965162343426966518041127828202e+12 2.4500625910264714877091072234084425319097210311418018580930755038731098500633594332439379689972345744e+12 1.9987601428528674215763399811936907335209624140337725254858584305203206496735587968161392838432611731e+12 1.6281277193515758715879714230436258403286855944242188892735749252311776526239808524970887220091166844e+12 1.3241800678982566537496752706666076352995319265876145126053889805466091864723174912391858849593311198e+12 1.0752821530173741730529051611965680250053339336950428581410042652069841506607123102481966571646738827e+12 8.7176651027194433525837754935291164437395107907784788979525537816403258759539848844631650977147148692e+11 7.0561092771013651458448150177028324200057611152754078274007897510670238100144880469125267235209703031e+11 5.7016724942892280242326315053443526392597446216008224298394733154040629153264901956396474045464464370e+11 4.5993345464751720938728592473903088239526182546480216433956447312243286887104281728563717529838830911e+11 3.7036233057967121282209001541452124750772490936771143189978317114227959746443416754758085934186922603e+11 2.9770105510219324341467117588831658822922577988089657403623676346659167822640475948146081222500474214e+11 2.3885685892228206123630843156387690348991323471500669059861472064180164718128451998886390908757895675e+11 1.9128466672861918004135850162156920674108665281078903882157562020852725485469148874126206494314005714e+11 1.5289324004702688603834597901155931925991673821422133224232671624670211505658479546574064320456581507e+11 1.2196687623516986894020058010725915323457719229138616997761614081816956062219151284695753143448224454e+11 9.7100171221186051879670222528213425792914276682851745718384854235044613371575758165615281099922816138e+10 7.7143739420891263505972289766772473511326285624287388753947937087488879437657717116601240453150399182e+10 6.1159112417818357560099228470095712796176477270489752096776882476390366694573414965503461878060021973e+10 4.8381316783205169154685770732145043557505029555123174400118984721321726249971547267857697421910292984e+10 3.8187868013579554415423486547877399255777119865498277179090490549005391189740461044735073241411246073e+10 3.0073118133368534933705250550477168825274536006910988170882480688857409670582341752171378632938864109e+10 2.3627064342365458402871392241037481461422135760905154137717372795082680348593389616256755080125792443e+10 1.8517869726792033980134581578946675209294510841017212404155562751953311782137300626735647218205264719e+10 1.4477468393979305796695322399483055084367991817605758737992066667269546005279041408714694190514735463e+10 1.1289729772000238465717668374789644790141843799409952196033227795057497623690654309378692199689170234e+10 8.7807430928032723269840322347393911035225979070877627506719932010024982822572359390929279244142591704e+09 6.8108556921130253533179417628407263666581101991314072833284700418749390338028755872086663576907033307e+09 5.2681597963642264598500080511941826077137752632732232648726961746061793124174827189064971583042870390e+09 4.0631737046915978140160038283810591703813780160532372192223404646328547448655365015668954957795591939e+09 3.1245062278782504346167201180709171617249449288331763354152138276114110450758031268098178807716245027e+09 2.3953292058819860300991773151269588156488943439768593713544888449767625059800471263723165726444109000e+09 1.8305129875999143226622577990078892333411461499702557515037751639483857011274493723397699029163130265e+09 1.3943048519132463558414396382410143583555576909627662674003131829619897917364947436067537849433221354e+09 1.0584512673946693938667655012521004831080118418313062711898232936824877763259775553550648234532532342e+09 8.0068229822845347608173424716224117866270685355187169804921855396415973981017405298079082565370333168e+08 6.0349093181661389738850750064238332752412843349142158020708861323376126020870912988289076041269429947e+08 4.5315210720129145622603196305474843873036615126843954491503650670412956665891239553700026673559243191e+08 3.3893616644697555971046999098475637683427017689847892803530822389819607296224108233323328504706426642e+08 2.5247967334474425212360973126617301371870592221463688489539252056050791023611213396292896927863728858e+08 1.8728333136319246426420994661228378414982035539785553217815613681603692337887008296131312255347214924e+08 1.3831232604514958510369641077289256510285995995831152796835788155783707062017987055917889207905892685e+08 1.0167901793490424944517251702155486422375353245404691495033468201551739536764955139987081504208403071e+08 7.4391689389481346072080346573223820042063473090193654015396328882707661162151796097863299604171121725e+07 5.4156143956694210700416219897996783206945991340627975374518790750843146192887910560177606349382121312e+07 3.9219488317216399117891106978951548941153917018873124505774706552981088298965681500725686726598703574e+07 2.8247492741848238079041111951164538040447111789002587062605070942920643762023062565698706775399573080e+07 2.0228608478538955741902773169312235054920426334229698349904756677112239454600732142452163600229593530e+07 1.4399087814015158997254379591258423235481228229557300491264431655552599675555901036284042429241956096e+07 1.0184761104716183882594911496163230948383273927701209496526951435631434655853798613812261862021047357e+07 7.1559218640351368191754707434425988735153045914084088903104989988203316470939110207190649540032401251e+06 4.9924946600200764651734673925919833353930867403403127188252634685204478403590403601919368574285262119e+06 3.4572431018427159054093858439327670322319444394345692345179954432189903070525723999271049454502051254e+06 2.3752429100707012321711632659100265455542637489536751828011361542946653411603929667437290575055342360e+06 1.6182195508497329887054006622329507265311620090800355533876638211659232302258038270909259771335018899e+06 1.0926489641378377499044016583153003709623718692402307419906356910280268530328192402835085987109965143e+06 7.3075800947295815370701120485709963919696808111197301663327756357311260669762075259868141670984422189e+05 4.8375025398133068744798672243814992827982662717074212367680433973020914946014604305506636007674948913e+05 3.1673225370989999283176218163071658576416437380454949506678634143484468865781486558761111043691385569e+05 2.0493346333396342363730606997246517089570702791666003279044823937798288860967132841803582428915692933e+05 1.3090558856249040289804516211884192719685418620080290816544972588823298823898884382198716176080604172e+05 8.2459831350814231682238120329877308224909337489423933036122457272795829280724259845818520136783473931e+04 5.1157101267690951264199291198135733719270334959874731126859468808736063556104414440261839564852741584e+04 3.1210325628808276155865450228373313922175863009624421896576566871736436882990164109057626972223205725e+04 1.8692040755901293626781937565066900455015002660292046563425905893702055550660465598538415418511402653e+04 1.0966719915233831321677733992263616313865108873731186630584754224076285823320246626272886382693860280e+04 6.2874229586001570423962632976841731041559196411018726395756520706034515267425416925245195453696130749e+03 3.5117427022992747918164211438252075114704113599717828626283591056787891833916597406430713311518617390e+03 1.9036611581717004132579745199611563300947257761903471301448048813328062108743054118522549391742381746e+03 9.9679880832000697549721560109768413710814051035068763387743600312504651509461153681852805123765014672e+02 5.0107299511726754341822465026321213010158791451433321630500220566642447899139290909639844483934147356e+02 2.3983464573865794910463606219413522970763997407360892052960823302073302141013610187168877739322018869e+02 1.0807198306826209450847648687871021542714991568616036409183775294262267971473164546584110856520242567e+02 4.5098381782592057511775177226201851392679036757718677585750521142481029519033370773529782651367920270e+01 1.6988795646108356690216410242190406884509057261225447442977753008013583988592660331958144387696249702e+01 5.5288702562639361996626448798338487940774031315442342351753190140977745994704309399137974204688201790e+00 1.4230306868844453460332894789360510602708182169650728657250977166527091238026767131698450054062559863e+00 2.2664156188928033063297338472620608263104251244002391763231378803651874396056678620945499354369114002e-01; 2.1376145894769247881689494711123074940244059217221154614467290307959116675181544466126397074926061201e+13 1.7742325536296013102212378065026901009940345234338870186438978404474038804023803356211863456499962581e+13 1.4708787984843470096035509217715783671324188660195315912139179588326848247647074921754952746324497273e+13 1.2179219759386981899842791066109081004145901476879996471355696583439053420661576499284869711897961994e+13 1.0072309006399705403816904589451780119186509126833436715922685482832740450412676341181897151153386500e+13 8.3194782948530890195713708027327490968180908151648753920380526800063798563967148070848103518331524012e+12 6.8629497052483309812766460924139811629580629342997355284513064058490638818314381899776445822277010892e+12 5.6540950057677458614829990125125551274732698947116563441549309730518056485357885996321671820975104910e+12 4.6520302054576302283121249611528237151529409487599968974804769545843984149362549334826454500068188832e+12 3.8224194054998794433915623273295139195986540398826732050728772113654505547071153201966809299905371791e+12 3.1364577467140689079128987770204196160666970904001299911400786007544026237478927186612366695415310191e+12 2.5700074721445892249777798102143080827365135299770013743533386334311946572456297642610348821858458756e+12 2.1028647733835605758633587970583743950243850084106249662800946158822537985631401644103487805152130587e+12 1.7181382428600606777527396150253513323020140423595195101084432943779533906830077725582930455610686168e+12 1.4017224769418469934698902422528111952566613821748179071170773396573252040902289917340241967388410939e+12 1.1418527233065266031615242763751253444990069245678077131782627536015705716728636535137261456921142652e+12 9.2872849032776289836176725379116127598335369831008981175896266772707261094854972760663989891186345671e+11 7.5419577949423173205361163529726903417658274781363029825269769383140010834897939389373074914218975501e+11 6.1147910185227471137035864482715695914541026249187546407771597258415593721986736517942210630543822752e+11 4.9495572896378318275621159694166823972581736042826067330243721500935097067239068101825922089712489593e+11 3.9996573644637545465014403361101281757744174271606278161014904294836724845485534299121369492297781101e+11 3.2265234862033550770225480969833649172762433473957417277258873235373370834850123252722080133461166657e+11 2.5982790766556939573157262857121964500168292551326793209464790125314635462490326436366444591911721788e+11 2.0886148867975440232359474488639477342515025294279705460094866150897910779301554671890964432312636351e+11 1.6758477932595981921117381995467268328006503202972585558470939793388013501429197684256383500354657213e+11 1.3421335339652069318874138854200963941041737581209190199106853702889191658300072847208943362257599415e+11 1.0728090374390619231032305345922121813493968542105123523516972439829607507526294757188833370664835890e+11 8.5584372140099441150171012586446926157029759544199526372076328293080651658411719848694834174589945534e+10 6.8138230796273037105803754532286816872880905371459951422641415411985841694864938987491734194087136925e+10 5.4136440336099104351364744013897788168971817401515587189994150025957950331884972199721515508085101401e+10 4.2920838723266994524508510367236551783776166593295904729256467107956491490602264249554240861344698172e+10 3.3954910816793623354809146042453638572922633684223398864677272600361623931422515710538292267403710697e+10 2.6802053876715590822333980566061465433496469851540141089127128802082138995228380493401517682385540626e+10 2.1107594777062687381482113002877157531595286927197006713240416150271711893631960262239863122746233340e+10 1.6583933605108845304458749017671356621787725420607774667975870890926835126942554028170118863466728551e+10 1.2998288914316663894671957456068619802303489928514306329379264297795675528155188619124837491112848535e+10 1.0162604878654944104792900195710025416724706662036117469026560986816622799466323385765655167971859058e+10 7.9252523032711039692746503216992806113254481111391521212633014272141679746944009399666562601684675081e+09 6.1642158791636226115386290193658958283905620035135909479453289467396569610919887064741891096247405062e+09 4.7815109361141682000213029881512360959305839792569249301994141579508935216862358409234776367695177985e+09 3.6986157077377548353896703183337467454169663632955676640157218923941968331525082456049766832390294953e+09 2.8527410198677581938155764468378779740888784589493378692851063873991639084321844316578818671948537865e+09 2.1937894093291961809553140145150084277864399695285676101411890877093355329344747586008295714900961579e+09 1.6818808773151812268370699177164907983467441558565136626646650738403149821282523716525479796542293624e+09 1.2853435477162537521704190187636623183948047901724839579572799776838904597598593045418952487174566614e+09 9.7908508771916598731561419286384101301174548619414318312697642669876989995238469733419669995742300699e+08 7.4327540869602420929488750829586154732717061571063649953926359557420012358221633135265274271298814417e+08 5.6228336823983114915129295994362501246483755112780766714773788818851398789445999820627727948691258622e+08 4.2382033550877864205919672723082789190991313462726708092349578581518154167471532727870735774581107672e+08 3.1825189659167206458535215828303845166737923059111379400176538981148433014595407817574406142877106259e+08 2.3804594712006664461466412750965469122058474288579525692103096106828820542341655664998432778656335250e+08 1.7733118389518687185804816435563827941513230013205062615483278839475153241771155845903175535454571627e+08 1.3154476632871498620502951892354116284379081669172146441914951201080663762292930940304769839641541366e+08 9.7151840422846329056244265304995127576346285650825260684903260551120845680611603462224011415824476137e+07 7.1422844303058990148858612793272986014068272185346329344415102836585456550951563426420549120047299049e+07 5.2257163229954387740774005034874467555962888144146277865198147858937679258365583074973496681559533560e+07 3.8043872840331038982138833824971487223722534992034544128058848203658712529023004116174223182296861436e+07 2.7552084748315853361373665609172916395693603670885142811723384054230480476090669787329952980486056445e+07 1.9844857721052080476285721098862520034819998674833570027476091524902554547552134216817302503340421673e+07 1.4211817816459137871758266773384618483044659982899926975841479437390621260302443619384544815331599219e+07 1.0116590051502909213762398914899742204922291696148570468481539296623085824680659658197928309503826678e+07 7.1559218640351368191754707434425988735153045914084088903104989988203316470939110207190649540032401251e+06 5.0280078075600906889917051868683968680199735631757240813598962220220735509085083211987709103571371767e+06 3.5080326634738875327447545291918232265783321931093000313670519562985239785579402745757491773587002468e+06 2.4293588952232977041560990462915164603574338749609942205981738925326792866175921464474738891604827758e+06 1.6691125714850756711782100720986681425106134137241787973207067665642005849169151254031330691866888172e+06 1.1371846819279009570680068680427936081497516106040628028723625359461231445615520384153013513597077733e+06 7.6787464116760980064685215724983424318761747953716338309241138761539898504214852821208111269627773857e+05 5.1356987923482978185924179215397561239212758957366848379433022706915949353491959632586045555057964359e+05 3.3998807267756411785028520486546750536181116629176043961581723474900027337200277291290185567455693417e+05 2.2261352576717278657487877601833626393871577246166510722059899945764594659528520192580381860297934975e+05 1.4404203123498400369089781728071387226213028069355285580277187007276031290780549609140233163819800640e+05 9.2013600754540374266225439821351558529419328006183398020453017287814027015012905692131404487215720887e+04 5.7963448631447689527222972751393381099871370219870713585607506411581923329541523399178344465411325110e+04 3.5961366131763123472232293668807387414679813151948876438973159480489504643128276017232601332191880433e+04 2.1940558810573822100104020561699073377240191883837232237418136285039704947089842266871790493718330951e+04 1.3140927486848605816755256562154042262039566492323364413985326804126346325258280275870878950500590468e+04 7.7102225705181937290478326265843447112607375113506881324515726951021059233179364243190499196570823263e+03 4.4206370477981759610976143574981455583897439203481041527654633237138755572523598010358879288460834121e+03 2.4692116219585405596494477539714008679998914157389397550892096049039539063574836492131404386094946775e+03 1.3385989512443592769372329083236605442005905055166525483690614333281203816171059374345753378485966729e+03 7.0096410518374974487680591856229050637662678316351664171800359079041473991973192241181993696224257498e+02 3.5238674026834303235889406744775505437972873387463147823590295202167386532213081139406667630300545634e+02 1.6868035828655534543599476947710402111542995899793799910141572585383390921956555853917314531028608617e+02 7.6015958290766897547371684980646122737990813812290721014892051043298898459932678032600838099662815946e+01 3.1724783206497276166956854120098008850132190297096690985381208465122919578019761970303690253024280122e+01 1.1952438868133812729861116407298452740145138739581987654006859123006897989669954059404019026064149372e+01 3.8904726111733391929840062651356200922109484896595777652347972580969470776411076236765772481807863693e+00 1.0015668054807849166340896666141570123990307174022502613889631251524501630143863448327427419008846014e+00 1.5957576718759543792789716768205197321821754199553541577115899842949495283916234701556366030040740713e-01; 1.4875533718710663563146431012404774421301719081126085315906845805992620662445966793391487235054460684e+13 1.2347423025969330350164509536905418497420007883681175801511548415399775333743419385168872735933770761e+13 1.0236820968678405977059804559079535857095657684733897466233911176727674706406661301831374988981833624e+13 8.4767608166525943511765406687985242690315714881066420575311727909862833736456855670277476304838508635e+12 7.0107027605916971923509854077911796358492094746723535118474918513546370461904744594394551986667128304e+12 5.7909587160080942914369529264140213069636756585186387488840378600189762563699426398372428306703009103e+12 4.7773478919333677225165356878035095731469218242975939222696944745143427858098826520117354350065580994e+12 3.9360503580202655947675461113448425535008933489751015037601290730218969073260646890453346728920354992e+12 3.2386303504466086005496721505409465267070123477257774917573759362098987327501439957418246579999444692e+12 2.6612049637143574314818683970008842301242720719733522209274788614699779200344604976798012298062734366e+12 2.1837372593328893674124707151412552481436725612186486244364997201378040015742060619247285762643608982e+12 1.7894357511562032404540443113656481758609409253342569614632873656107690997942052338443482708633201089e+12 1.4642447600168462788480582023346629561224028311204010027200811113039652200345200576704565863228225984e+12 1.1964123190278196947606313108694602546187623928202850992764131901132420699807753362504198819735807376e+12 9.7612420072920068343110071270153687748461850905648373738997445280104341244054849824815356687153764696e+11 7.9519426761807665213106414002511666124050806491296430508604059359782237055767424569745313334271078355e+11 6.4680275295872683820808977343665052160334693641765827608944878521743884807316430090272158683418057003e+11 5.2527528914794138678508558263631748049996973662516705312792285841930952255703135015870499568934749682e+11 4.2589654246012496990589888499353638069219784353399239780577173381026226896590455991410099240897147391e+11 3.4475320848173581661246071467180643720842079832055264755252561271436714471535425565652925901938543870e+11 2.7860189176328734184954387549063485006996900895846510363458690010058901383841758068756975769497316996e+11 2.2475805337592898898629753185039482159675628399082378775400519681954103818021831546817094829628513412e+11 1.8100277610023851478665187684688803003716314033897496263307735014281286626064062850278187836580105144e+11 1.4550458186223185752275303673109116024249719941975432409225706427623413565633946138033324212716907745e+11 1.1675395100602242369290342747329670162265495169773778839020453396000698143165384674410701790353735914e+11 9.3508547791253182037796292602194260232864983528613939752946730171826017580789596475983255225973165152e+10 7.4747459554276612315874013216397513505375785682659490803184961432137626840471590303477760124162685007e+10 5.9633015563714359798945649520462060970516716257476471772946661819007082597812760068674213871774718305e+10 4.7478972031195336800000135834559115501059064346464848577509504108886273586738741352696907508967706436e+10 3.7724037443670927718271444003855762387841938693464284813554472034919384366645413517431440772690543529e+10 2.9909872054195330984003471450467199410100062233733015472688075137623581371309822673105194351257230210e+10 2.3662831044638727595969190471773120398462114731312007367961228327744034224480296197326977285336656013e+10 1.8678836035673278074943660591606455399816692149405408846359948690364386099110258583470556265762805898e+10 1.4710857259314780042786429543961864471377226240512763861836376849710083490449772285064667942729279200e+10 1.1558571398902180154538766337922748427502563682781241599882303678940481970397916072271628770197177579e+10 9.0598300485450358253781398694912323987385410480329730261642334934267926823696181026879138666981836675e+09 7.0836328421583638886526337391792269932990645040113333176651170539589177553982557053642702275096946424e+09 5.5243491736275375836029211709045729320897810074562921521495410382268841880314140971979335046541968754e+09 4.2969744628778531265550748181967430510037651627741926365328263551322563232988767865157452608018695358e+09 3.3332423049375911532717593400612040747710211972164589555075375615616571015757728184073583014855384870e+09 2.5784435844311239525626034908789120061133863719905338173823791180580320961565289971545222188187479051e+09 1.9888286114515587989365089942203977503019863436255329996845637886658124482851592837472302294213743397e+09 1.5294892737159215833987653053302775863802448891161434095686767690715539968628982233953104962080590217e+09 1.1726357318984384048901672225162971189757008877061041128840097344647660723709929216307649279116332173e+09 8.9619684373307954922733563356365631993046875548800534699613566458750418281154366493634375947728422375e+08 6.8268574108189137652261995035402869853486826664329887438209347606201716424722307441592894729832498052e+08 5.1828218712258723405283771623766695226103963926716111715004573623914212404133591625811139590777431397e+08 3.9209183382431897654885671342487110670096960553720756825381815904243381192976086882846224143143684172e+08 2.9554955858112009155513542499915322744631774753025744490462714888979566518035039433492505262283847788e+08 2.2193991608723472489433237194895415210266859870248604276302867600939044788878019718158291500639455167e+08 1.6601259391151754818313576519552415630249553432761668881316936977202114139768257257434361968675384358e+08 1.2367477335726252658567339939361281444058905037209087129443436644130601677872148691934348219079872974e+08 9.1745610529723990744869061574746425178998064590100706253419291977894121458025749905011519503377720683e+07 6.7760783238321428234908150760535710660668477104030835892504404303346173687255281661543990579189108887e+07 4.9817295861581081130408019536477579831262702926732946425973146169253776371592938277517186728761728103e+07 3.6450578889365409227427577513475566222415905910510195818973521251714390471582402248576988147259927133e+07 2.6537431619714348778248756273701715256930920468086589628269073378416966926808744910523706741667152171e+07 1.9219592941653977980435030679304302898283366721156861782897863106397341042238486891944788606600868993e+07 1.3843734404917745843335862927672631877872337174555190358821949447121063585301108712258666580773701573e+07 9.9144918051583416196232827604514449128646793397453386142872119492552803759047120670724393327653464270e+06 7.0578196541739291891815256392682794854186098308567746443316999595056287313453297159127488054134167348e+06 4.9924946600200764651734673925919833353930867403403127188252634685204478403590403601919368574285262119e+06 3.5080326634738875327447545291918232265783321931093000313670519562985239785579402745757491773587002468e+06 2.4476372241761743818602505729897201818967270867129675353592398184293091482771027527315191344106673091e+06 1.6950828365054759508476630831335425836901222310760817327301471499222948988024122600181004268588749196e+06 1.1646644418186864080119074510595726500863261031911717885109033314762645398277508003459196300509139620e+06 7.9352802704300103664899690235736388264183651962713978836041111799474881972745441492154015309360446126e+05 5.3584335245866854162620802740370572323944682531196260462140327290206820555703145045726807578666580243e+05 3.5839630662093298116110815848650888460230603451699312294425927964491677363292588632423726953230098012e+05 2.3727084054044734110404234662773574481389975185742505097122880660165731469316217603350281075037490944e+05 1.5536358584049824881087658422991393187438479365519679695496418225128984169910236292148616683249180409e+05 1.0053198944408227049600815781952688318870281419430893468694371765357044787597054776951453635651996743e+05 6.4222149099862319950834477393717499596211094543003277770106673362090935592009914691470089093910808273e+04 4.0458081845020285055058846430349944657356411433079358417078189146975765169164178207362785293169750728e+04 2.5101871809481589830548361982207664357398514846363861665884753938667510232930262684312004509707395016e+04 1.5315711208711709841184779875425148812887949233571788941693236863171194243680269479789133409444553545e+04 9.1735177860576275537462016877317257879683816143145422024981948999862113090181235182415120247773761775e+03 5.3826758741864497820266684883775483137974006257500686027447305387706719459446824543827962063921932076e+03 3.0863049821172513852521473338004135923633693359596382166061029104645152140966637192573462042392229360e+03 1.7239969164227515257524918279566593145244559728672883952001127055291766266112733569203785162069899197e+03 9.3466232007454918375821986879537313030605422851517905451547186518339925501688743691117284299381788352e+02 4.8947272808187348897575342773013194139792899854115144516268911142490200429325537920961153670455093381e+02 2.4608423414302751950589671206040004599831145202277379614642316597564554395254752261672887915982528154e+02 1.1780514291095191447895261971113094751959268674741446849793959925133750040099996955216529990846914597e+02 5.3093990505526533362741685427176622180173702357227815122082487026355883374285800987182529253699002906e+01 2.2160908216545262309129559755105675297865237488569561435870436493271251247904452117310103077850603239e+01 8.3503476349268109401597368098341109785236959202813346147839855638828469243224726063678748750832542890e+00 2.7184810335697156404027568100813261652585412782322098448144297233674705299886588694444303827452152014e+00 7.0001796982607355376056437741810743733933232116846779842225806661435259539244284908117335330143638846e-01 1.1157513646422026957208262523368798930479747415338936222187296654163230948841097586109462380099013399e-01; 1.0275014819266635237401138879746498878046196754535385684586960927606203124810678896775573802602889756e+13 8.5292076461996481544623709860917908104322701922701550051429245768418345456230533319307624298159846936e+12 7.0716333020470024829804364611217694808226502574986535918167671360200371745942070694632883355950063789e+12 5.8560749248614320613387477541361728066949209369570083488162947964670313035103509791351277879856990581e+12 4.8435092163748589391203648109949912238352047926163308931376801334512935182382014975812815246575259716e+12 4.0010201420494604854206240912450281419219772602263894779303325875008649300036572136399133289082230512e+12 3.3008717013249448104737677403719934275590188358967741771428294012001388897832788314777928348914508995e+12 2.7197171932204307910706294589515178156465529841393773623530358766743547984633546748279616400164640774e+12 2.2379255056355366626729802511446553402791420259789942853724645343275318466032213673122066385412100970e+12 1.8390076469560351990439089414589259747083781397171062433824338482962936326214013504514508819567228914e+12 1.5091290690610186429829350117634873991406417956462268827867105565407322879436502625346492293520225380e+12 1.2366953480871654569463591525180785702184003608910401727061406620377375121458657421039189092443543836e+12 1.0120005340500016319396765816570391417086512094226736257115166139053143030155667999991049214408301842e+12 8.2692898825533140983595366872370641313452055899811903119327607340313306063463177911752370574407084637e+11 6.7470282946429815056780251810761227490582940523117423324953953612798667094696155353523449273503598834e+11 5.4966823316412253356844481519095355597912566172242271480940700116291325165244348150251233936029750446e+11 4.4711479674071438831430163909940694948515342830893173694332333172213289381434437826564369228945912877e+11 3.6312301750964272567123865785024625981451096137222732801251491037203500152620559592342441656763725308e+11 2.9443564843728856948558793369673412199215460756253366736541371216715716843108844108719255950678707728e+11 2.3834931364282721396765681352683297978514354304834324631521441417606643904953110421689349359489086334e+11 1.9262329604333465645855411097205358883992548453444035986594005449676195710031731185628106146895486088e+11 1.5540286463496275935729898114473951830005151310560639071763647542619911758063353049777284112469793331e+11 1.2515489918097300382824696786226695633208185685887863016514007288272627388598641934815347857858182255e+11 1.0061390443052658701345788717623755585116332795964841958510829249628406707373957202933662706634302252e+11 8.0736792161776320209246106643098246744164514557589785138103986950464936942674630048333116545789882074e+10 6.4665054035816634105491547474429328820758041572704014174904073566947410229105462867709083193479610092e+10 5.1693157270030339085167122521593819606055444057466171228600103274919680395795172654909614026206816192e+10 4.1242173511685734803446663479066038260855753613235576700279817819309454154788537924706307868560549162e+10 3.2837803354411155815561607206401002092670979595500904510840438190145837636948488699764777635690894405e+10 2.6092088437838910214827793851017894013055907283097763486062425075275461386722879675916682579131194682e+10 2.0688213235969884928774411527934913780415156977377671891849322940327386500778989895973475034256454298e+10 1.6367892257906855722581124374168208279154920297985022762971487666648304257024600958693650392718122034e+10 1.2920917853683385654016967787244181944908480690484486967135650481399375367023806564489653914641023401e+10 1.0176511201041276674791373708395453650018986816843165386954062715928265393912753957115638571944858649e+10 7.9961761190709611900902916202874869089104977534264328762238118727940122087713378939274522461056149088e+09 6.2678036339251049733175246882364311568793024437378527887245440870702126203896265549185608701648208356e+09 4.9008160159265073112176217595228035770775836512510325096431288398210988433435477403329969232030626465e+09 3.8221734351359590604403661909273883665553634041825445498049885078514153537333365262059703992440600792e+09 2.9730954014185700303385004693876032875638287878712271008585220350154150181349773945459872689682277844e+09 2.3063735841548504370601795255217664252199827496937761369909363281413077886275240070491478258076073454e+09 1.7841731454080849512560369090535030309144110313527917562784924622042089576663580233112169845855958206e+09 1.3762369654027311590372213145690578252328162268952003962630481199370427696673002401231362462538331735e+09 1.0584215992519132197632774364127566463421945155523739912236056561791547453694703920521176212337895819e+09 8.1150591202709817006998313397388361658579121311614036832069420705098488080001513827406832927407337982e+08 6.2022346374003504489615569468938129936037235828148914287096122452588301238734181281676130968165786826e+08 4.7247816936406423152743694543360722574440550940520052259889584885218160331790646776575397479965222392e+08 3.5870980698480355603908725379547112428749123503077971692665209772090284470409770835638582055533600076e+08 2.7138181434719114401739913179160105488340030277235015348855103850811644181813989402753281456223654221e+08 2.0456869071477551366885892981878713006801094440010117813397933255434760672292446088673043588418857242e+08 1.5362436780644783656309571693126688917222400349208024033344821180423925340065803562646511014978486345e+08 1.1491626638628535371604135947239170621094130966183884289077480911180492468410919390466794284051970961e+08 8.5612528189068873982110746652133995108825037632143260034385750583914843892275717571631023633948039695e+07 6.3512202557513232213203471859609293934767907576129989568316303995128437440877114697372974903134157997e+07 4.6910054353549737182660062563900288811622777679779096990759052497013773823372412059790586292653548043e+07 3.4489212359726446010438442533325606975962941385473399632471192725236083384399328500496825682477548216e+07 2.5236152341150480466212288021751572817281603167861912203456122143496311698495508116930993930912777501e+07 1.8373553915467950945437910799026527932074327760389322622052361201882213531468084035268436276732578300e+07 1.3307425107075750216733409741370360081066868617039042732584806408759141972453410384780419028675533295e+07 9.5855861871227468854837186142971406291606204303667068376185132691470555095883456567434954664744935905e+06 6.8651727177139548216323921510013885898111217749426794145332668886965753572485799813091909486551410618e+06 4.8872796728097330528636536995792454103838613234865456060149428323978400046560525874481223482447856680e+06 3.4572431018427159054093858439327670322319444394345692345179954432189903070525723999271049454502051254e+06 2.4293588952232977041560990462915164603574338749609942205981738925326792866175921464474738891604827758e+06 1.6950828365054759508476630831335425836901222310760817327301471499222948988024122600181004268588749196e+06 1.1739530754383958746742023824586415357285454770542239431018205213700157216069244426174496396537505617e+06 8.0663431785545703431166629926698882476607496452243936278402630803121945301541563918010766310961202153e+05 5.4960968554705970556880106308316550838769931473603958207568720976720907334884088675363274470718913210e+05 3.7114736089626774994701103915682992152145976784503748480102878459913982148738004609208300716196035919e+05 2.4824968654627243258027354900412109326034509431877573930490343363354489773196527575383654401058934061e+05 1.6435634737297697455021712839524012456509878607983708841043748302732799247113789492109925176012286775e+05 1.0762386968150234225372959773740181963895271396023333257603019955323055658504020717689828654134675905e+05 6.9643611483296430812349280040459984477938308584156360775519037707029055080999881133091754889410629576e+04 4.4491796033309608836495490989195133513960307030050092634308357641221429466968857040392904672762745302e+04 2.8029737299329446063546949459667318866283668658573166015036694080212075808639154572937416134550441693e+04 1.7391583359974321613732582546153033898197402525699896162763840824117718430588615148612087010000639944e+04 1.0611828528402006823846350908791440166368252794943098587996560525430136762551162037862581503137242267e+04 6.3563809231774560438811530693218316681429677579716976777436942886672908343986388038319444361768934664e+03 3.7298751137552701217707834766799811063197903797221602384799211297872138745549714816593279877993333079e+03 2.1387414702776427726047116039892084872275934802963619967679322851889208356102431234976326676216307285e+03 1.1947607885855912786214279044792639885419412218447216051850297153245853195504945772745488531345373859e+03 6.4777810344664953493818204929797712741418251436697958498169345853367717957850120753228451172136788843e+02 3.3925763646319474505242005072002664642635695509480580385733924227463563103671903914129196094032204631e+02 1.7057594503172773456803211422906278992123371850481011907950595634494095875084427536590905707293799516e+02 8.1664888147332709954817324912010913453186455370835337419221204645353358224274970592976103458109363880e+01 3.6809450083533604839148435125994626235292013652462084038920762345571507111293770520734212174316676022e+01 1.5365698002782754629894594880687874786504616951617032655786379482841003717715586909109017873534271638e+01 5.7907073540915282727497830932256548386387368968554788267579629731125449474500127648752506221737273669e+00 1.8855305505464020271859333238694037200139901959247680371390379789057444515820431055036873444162385512e+00 4.8565510957741687458544537461553380927522926735805120658650682673750043588251808692088870495654548198e-01 7.7440445822417885805116491014368397289389137316370698121491669149520296129940050534257517601838227982e-02; 7.0414855966329383562022238514043640158568756856211037782169505726498743111800790174063415097564719404e+12 5.8453808348221307778231235045462132242661964184884964797363495935967535792743441344654255961126829064e+12 4.8466978552130013941126437830831732126098963100351714165720155916998731811110712601751356899545458905e+12 4.0137908342706073680622695494598799642649776913246505236864541844749484171611480824438837113398668092e+12 3.3199378310855275552655293790358465906060369194973006192976696533877957986754815374042769018097936363e+12 2.7425975260777035834971862587339281351048053412003321923859662117444648550077567555902611906476002438e+12 2.2627747488989128633156036215722763879347547226580936730349446906979973773528638327125013991394093523e+12 1.8644793643374048378219957510059549705611481158865390324384452830141026434197084246289400514803493902e+12 1.5342652049895555158876736268193870048631895639165131897802127958889768103278453373481584613061251025e+12 1.2608375775232649485302653294971747392052323021478690863259699443815913483535769690364442846108511788e+12 1.0347194617770445635440603198285436536066387207657728049425438610572317581432674148044326352599051453e+12 8.4796790046638021030593754237090290087962564373270433089176010401914644432315794758911861582094360437e+11 6.9393326968863949561820862810773355547543793025253181863149936869977670634216064796266399327337841521e+11 5.6705515102595351157950200583033974152992047482492055420841645207661086582179833594024727167925222418e+11 4.6268941607356965693002984038883099254749960648843705199962966538175978960444401797435568205914933899e+11 3.7696190220921419999032398468129205094537866025303474900466637545818725330611591439972001746202330249e+11 3.0664472054455247985053446669088841515983869115849651080539154720298090302043611961081390299574622506e+11 2.4905180736906101396218897179630480180868981491689147547463632749355127905188167073350085616633633401e+11 2.0195082129989133905070494558467680925465898150874891336905904301758784110289151017408508968828230987e+11 1.6348891048888468692005421089554766580250957553672018025734289043980377345677575078300989296808709779e+11 1.3213023691861203260988156299169556094423949906854119286698597475834999969133871212993270364780531244e+11 1.0660345613501054932681047192458743490754255393637098242009317551690717612140548472657561942816566708e+11 8.5857617743281139365053319113180861263022165707244937509343794698476123118177645575787125186212475745e+10 6.9025180736121371785302047259250547117606108848725280863457893399379186300011787803043112835079544721e+10 5.5391033518742688322732668113901247024352438992837127347649656536567431655957351586477540488519051718e+10 4.4366575926758069350638943461799537405228044384148485109839548595089925384630298492634462998929705791e+10 3.5468063568776839293708646587873875298691892516146835097759399012541719885987578030631019831480374613e+10 2.8298536897624540006586196788959499584573364495293084952500586882662572537282574024794151554002782944e+10 2.2532761488719741367654570595481975504344828576728492134424544413753279605552362929133727788325316155e+10 1.7904694642589751007096209390063365860384598627341171884781751998176592676043679153989042727652428978e+10 1.4197068840418065183021760204634564001751664503277212181183331802664782906566870167722185326197869412e+10 1.1232746671443648876377912747169951814237478994985259230062728873339234247253352211581384450101136900e+10 8.8675562589942042430228565132657563004725907070295522890773588919126620435565544685111062557632873161e+09 6.9843623489385296904570784955562630702655853676961035211022384665873900959553695379799100821694929818e+09 5.4881673030462906252469681590938055236639196943248441762374421148184159308923167866452837277022195353e+09 4.3020693015029354879834335349118128304971461795857734273001542670894011127520299999467888917330324602e+09 3.3639329968320209369158583415070372224081270206634630467880183501988404642019696756083862762032282140e+09 2.6236514412180225035492312979067122058305318368009308649081588018802889436759539109900680016042517592e+09 2.0408979859416052628151808650315612375788205428708544177927361975573099004176531319773276853173255693e+09 1.5832835857311196979390657477659287769696141931236406426309106548296977150541584228717702954199815064e+09 1.2248490109707688469516592535332652692049736386236067160289827498745380235176670989912779866413514726e+09 9.4483328537685469290485456602219886352858412991387928651257650362073394887879817603621284369964786954e+08 7.2666957413935509066873718129873031981262598350219250722506739742562265803538758761442280465826874153e+08 5.5716804406371633225874085349709850111832274123711820332026306082941498968390437950819523507359858802e+08 4.2585215504895568296916365368950277839800197343232982826330689898475972426262087213803754063705870160e+08 3.2442063544171857102927766821516306186873462126828606826677329700017964754266371137540434479120315287e+08 2.4631222409001863669058306777854818012710548643196694844498219666960256873192849537322269623173433366e+08 1.8635428323206957609168924712532472366870844825606955390472963971264824288915650738658782664251694801e+08 1.4047972899294850575984791304911321695555835752290489744201922884182225596746314504476790789785775463e+08 1.0549950030824232377261621511420171754522599049529994202009041520750616587503724188828506902348489558e+08 7.8920085540359740375202462858140568597533208598586200709821749298266417982591722493180200068298196509e+07 5.8797527220860667101286743049295950534477457535382253894345866543401657959878966234240737441931088516e+07 4.3620895206407337127162925357346209729578602563447083443249286771846298019434977848035757662267544983e+07 3.2219512507367183914783181569663166801334091552830441026849934772478930206375043881367135020749474399e+07 2.3689282711295488561330898029317700539380774437992428180539610942539807408605339716595874226169846372e+07 1.7334342221905961353231977702001041466043122155838062239000040550713313675876242946627008130519906158e+07 1.2620977170887802558247404615575963265575918977192801784072641694976083266725642091894935217097531611e+07 9.1413310623047236282189632824800533988172489489082091452127712394486553405831203754833478316952635999e+06 6.5849077629125361781714165090690002929647209798365064323903124709055430196198426929466813364198089915e+06 4.7162642709080989390896838265341215005157066661564907996441688416035606940146973525497008002241073090e+06 3.3576045778234849611894858418071734337523714588328461330899176775732395280319411043455293155060766939e+06 2.3752429100707012321711632659100265455542637489536751828011361542946653411603929667437290575055342360e+06 1.6691125714850756711782100720986681425106134137241787973207067665642005849169151254031330691866888172e+06 1.1646644418186864080119074510595726500863261031911717885109033314762645398277508003459196300509139620e+06 8.0663431785545703431166629926698882476607496452243936278402630803121945301541563918010766310961202153e+05 5.5426680872239755189673652185299259892307582328864072456652894868713553526892986748558741412331193209e+05 3.7767040964348103190551963730154261090346426242288945632795805754053400002859135189731117272938656110e+05 2.5504779991883110190819478979067102627137588389092021229550729930660820285262709502604768564286897546e+05 1.7060069478460533452518351073102727916786875229636159901205226561974216089083870423160732123946960674e+05 1.1295247593087705072934310091879412617194640925949921046525620298678803732130635091091568445485675545e+05 7.3966560580231478942139151540229411243114667777730164557212229113122026502066731861704636608890594485e+04 4.7865883126334467871146964674265613834583444137335084191042100616702525287692877816091519245101467215e+04 3.0580402621567028024582034311159883648329106833516405741783789727568523388679469221350651869257382765e+04 1.9266434347704147836821313621704536325610443881331795919877693351237675580588054228386566282426890547e+04 1.1954769214392906197494477586352604455593436295642165453852560436660087405478691134156607001315865675e+04 7.2947914303848036973463925953628902970756611697821366275592668501553932098586048625723467405007930155e+03 4.3697253427290791756310353579404983254094493466654421556987103749921961146772721292130184140358317429e+03 2.5642553621212870699367901040948413877990370971529041464156666304412087807480618216064289250999452264e+03 1.4704473098132321663966817205411151699600386201287161710007371149575657981482382248934723419298788802e+03 8.2148207728259332200165625332341017565529902929629977984526198844386144112796765400066760706696257006e+02 4.4542186021176177019798944391042487666942054315584090346860309674048210506259012595550690327215830894e+02 2.3329517896517550580966082011629948702541187371871299149119428798072604419671332527040393759338404355e+02 1.1730817473878225234476350108489796133831994202330093507857263620082139878328327710914217259721895636e+02 5.6167460059050506834062541161990436118029692939525831856823705678161712876270126061568530396247847236e+01 2.5319421369160342633521258112976957344033360109735558610746015237256757307525761498811503426665897550e+01 1.0570614986243319967943513762009642257123710717298343367158172480856051609302684378739522591561048109e+01 3.9842393826688123790343487607266850331804503943876205118393879917028079221972129105261410566423306246e+00 1.2975745279307285739664495231821110182468117533048007400622535287571182966943159163218197188212478176e+00 3.3430665999777731091426988403675372268221600325338492939053189971651768192545280848903906566690219430e-01 5.3330793186942748772459600994913187788271510592187281749939595976237114440052686719003003894003177146e-02; 4.7852341499877811083303227463567494107777303977901885436334630945351561868135720808690019961930084875e+12 3.9725906693102216791184767770588358976524810376600928574298333767595729168814426319803828812039405529e+12 3.2940399961192181404542143313250733872960494398509158612093073013332951388610512276904456737691534348e+12 2.7280943226585274303651273850439147648951007357422530197970193484122086010894048339977741019196035986e+12 2.2566080384390261885557433466027151655251690704857972544864420718505290237558235584200453562899681254e+12 1.8642734230698734845037321011844453164697736262695194762644434857476325756047715293303379158254690373e+12 1.5381901202876391518884677578031752467615010405072200344522849106836029503165499833351113075751363507e+12 1.2674979330182599441968478570501725121945412345502459485187866209370642519129773734160723146383991385e+12 1.0430639155006822716589317030913708625729584773338358863898840214579037061788387494499149746892428514e+12 8.5721598384648205985752212488081359727651980565354510222998671861727846419112596491767818828170193271e+11 7.0351634543601042922965005054222739282866166331571857315116105598429162144020098590593552520397938256e+11 5.7656898173883485637832622351441553010751091300750022029889362375657375188811745418808676353887506731e+11 4.7185622729415455013307840707476554360612983260844564608273581122924851151828596373800954096850066253e+11 3.8560018613769665653843235946095840954709651834041623639051490382674091926690441335250234947764069022e+11 3.1464533028519165580825854835972632526406752708021885742485876391055435377726219847065839212919221663e+11 2.5635914552872481382257790461796948048079267832632532788308684206638013342528940678996354634516404695e+11 2.0854813872303671036973811612099588376077611619069689022703000220591524662486999552219071229511110680e+11 1.6938690748503971776975427480579688040283260346952133851591676500303698555762957975452278868456295305e+11 1.3735830612383182505917010185876029256610879262321013281433518887929105105133449778337554164427358361e+11 1.1120302790685046108724796363514240943788630507539089414384879434999653991113933632841308645482535764e+11 8.9877169755441456735178279979468875285814364156918459940108536799094816664098400824390661649602597706e+10 7.2516556631303713659036982738159425922589588223760385429759293705916152658665245583461270786406506606e+10 5.8406783985475843702735989557645812478613034908260896078674523843737103941470691578425019393834472698e+10 4.6958091826662903115064827043301805172642134022302370105081693183583059957941178037273329051454656446e+10 3.7684316810070659907581372724181119975418315315819387505604029216218887727921072435296351342156731883e+10 3.0185282357538236045335507477639650207945069178669101231621011722453037016351173944703796321823213749e+10 2.4132083883862236970108235796649721534422766411491100273582705270119071357638262141959444456600274716e+10 1.9254809049228681183722127222896136528275910824025555740849201103005127154820596865148116282885425742e+10 1.5332303594386100107357417983178545584066657619218547857685322422226734788635679418070518923494331202e+10 1.2183653480076024978306659786538271803438642812864725701573654845694029720530321583099387478155515798e+10 9.6611052434829231577164298429264242882710233409152133373337725160320196358778055432393197365806879774e+09 7.6441899935536936900996511235006345221923042552108307674655027010729493893290314610791489658441674675e+09 6.0348534061726831293475754703590279931216168462195987720188586400663922717438617108293444515025609743e+09 4.7534254063521895888853515535650587748345138696896584930674873023233245911947238521183481650060802723e+09 3.7352897603540625554713152726445667141753542289714629146786622276636144910902544886579366259219939376e+09 2.9281362524115037247847948225634592237455714931368998226599668148143571093502684677118037927893271879e+09 2.2896970944330500592672286646496137025086269510461945231443588126072763056910665794011186682703340599e+09 1.7858852321195972555577135229400314713756941952304458875590171524096682118986812052727231119721992259e+09 1.3892657119241509640578236659760660466945823626661775640460912847919317028779880975059416250215395728e+09 1.0778026405229558721982554547592511893088512577079147182668480844426072896532040415125085360690916567e+09 8.3383382680665805382312899849329801841706699216593273648479380694493986740441647454389960595134714415e+08 6.4323322309573809672534844759351985162896675236983228217415753855191390583201646237964698575143080722e+08 4.9472801367723127402227273243732670918399341022399073387208644608101836788555073462649210128152598248e+08 3.7934283608556039099035431352802321628048077423194876869873139953481864815429567971355684970953932753e+08 2.8994833496951438555397637477413511877687269297678207601043789943578053472079779589287009213689789916e+08 2.2089518529245868276003846482661591622450506778401797387496131597058141993910114999159664364614172351e+08 1.6771800436694326317688929732468764639548711765836044320055164255102196361543402241969770282292683341e+08 1.2689630536976567577671068512902091905158219154851056290973472399425277306893914951246000788474173806e+08 9.5661917008849024964474565051068959949086169708053399162571428842319896032341702267102641573497759244e+07 7.1844179685984666589570937354896878885988510508388537398998386262395227218293489779700640791832283261e+07 5.3745790983097914531601590397763668979763029671335080103453187441710587275099080579155262059775536916e+07 4.0043465797039017196019218318112167254415621473955459745744628940751994638614628080234122456634532722e+07 2.9708643772499555459903005109084100851014207894367934723938226414744217831013302442912668639779151997e+07 2.1944356494012613118936706803833105117950003666210272071635613438432274464638694530480424710500672747e+07 1.6135090841395323835979646263092880597453440873342510620861599725111420515981254428934881409950584214e+07 1.1807079450449783990250270608975499589215796570048879612667285038950326227687350065883157431771819326e+07 8.5969365760218222909904908843588705600563013845378167627662397689060259778230373494858424933310939143e+06 6.2269563312869246222265065360764959201005134550986291166159902353410636837210773580206707590799529822e+06 4.4857157617828437444542997242095688382992229551048841052317756157724675577447069002449505123731400812e+06 3.2128903614039241327039920251013355662310659374005049061418759910865251930939681526593478334863963832e+06 2.2874051887007483435964843935719318455922567510303039612221527048600744188609554825051565735335523149e+06 1.6182195508497329887054006622329507265311620090800355533876638211659232302258038270909259771335018899e+06 1.1371846819279009570680068680427936081497516106040628028723625359461231445615520384153013513597077733e+06 7.9352802704300103664899690235736388264183651962713978836041111799474881972745441492154015309360446126e+05 5.4960968554705970556880106308316550838769931473603958207568720976720907334884088675363274470718913210e+05 3.7767040964348103190551963730154261090346426242288945632795805754053400002859135189731117272938656110e+05 2.5734969568275905053521191743987109896356111534280539079574394259614053201360338749291673975271417976e+05 1.7379974704547251795385188809306855759159770624553086704410350548335950620387900918053317475576801221e+05 1.1625871052818189235285324481624648612362750300405223017097564973454758167239155370371908122125197535e+05 7.6976462333241957103935186875904986788345631443306778662242711061705397644093479164170837987348062449e+04 5.0409861159297417072521814413374899980664534154590165041347474899242426342346177371099730763600568056e+04 3.2623045504652412561095921881972515124488308991808153346063430487676736309837437949206703182519607101e+04 2.0843013992022169846922124388557443966466805738525308617560660223240402227461659544186421795393279477e+04 1.3132221680748413918522264728893023947056701374989070608374050787681605528922525350122918319956458740e+04 8.1488880204723961259213944637060334423303181605972224991733820594393577744411178550558078299840685076e+03 4.9726881620025713774512739849777658537227563980964678241467151802427779081097784037828601625098014396e+03 2.9788919375440695107626377967443062081325619989978888248154774954306417161226277228821607846337125991e+03 1.7481770984747748610003712245313269604909661744249628193425867802699070403550768332708509083508269177e+03 1.0025330962961366720492244093516463976438029583016484804944859779906628762057389441218558291818880017e+03 5.6011130422272495579658356240143026127062207265683153743596561424134126897817130279351327758352956776e+02 3.0372259915894019090931320472928463606711727436546189042765387408463423356080023242350316935342968080e+02 1.5909027063203976407763957783592012771935644726658820789919452889311649056997392626380478563328113197e+02 8.0002241863853860621849454376856567030657225259503917766641228371703487681521289328934271845505119898e+01 3.8308891190837039080738087158502670507795713635872592244684984151743736411868034987036542718445312121e+01 1.7270942548545181916321662830194550796307074200288721624087167105850762717922713415793791291316291065e+01 7.2113913776229932116978099633979655965406385758197242117651267468099983907779003523272669631797546884e+00 2.7185290663092528197023061967023245817589736578220076122312375200787572082232852782847873061029788463e+00 8.8554580734106511682501716482879057593664667459802405749783485204832244432476506893852411620262477211e-01 2.2821785644453175425061513644835650638794631473358342376630199808753577103669591404360619962057283392e-01 3.6424069844577166917176768906733120844856398889560116224328050743752107329613294516336966101099919596e-02; 3.2230066703305848572898491968007780305620060962250646334376533492659909138361168338803784313456896716e+12 2.6758006767185729219417177937851205019826382315650172890570829231453572140938019962684713884645784858e+12 2.2188632962338134329021025067616103977756127190944874804358326730045148920358122328892736161377782863e+12 1.8377338167660191484523768928304082833909472337775462987047152540796630618461070872660966173045041340e+12 1.5201999563018150858371309286562967977682121468490412100702150440134323079070862618123836239693949518e+12 1.2559587277754293595762518873425500205270389069989739197503218743991072164891037671132745463144962308e+12 1.0363268981113824805846593671040516302872166720315014898735385561744602967504222440198718806992219647e+12 8.5399401391106176811739542543052093754819835452906017469101127463368877892463734697950798319814134125e+11 7.0281193056517009841837414714560246256382215777477403107310228541455449178544718798288734911742828884e+11 5.7761561784550029758197639863402990474480388434307210062495384777989381566854009841478812600039387948e+11 4.7407073968849240542151438930669012777940067728527763738607497268608114933677483189869497025039544816e+11 3.8854413333321692853569783695275602765661503142119263369944588520169843629617365641452220055061865552e+11 3.1799385582569921943984730667757247927780185405317065946233957644215559453012558110537227229214102714e+11 2.5987593517813650950712703666659373017522136747989910244558116464941978205623635220198470502593446435e+11 2.1206536881504143298847455012232731029443712695769587919687882686609936373455930324783880207773253312e+11 1.7278926176831849168619350770449148276398171939071809232564366228221633121016039330686198265394988775e+11 1.4057029874827677777429860427535565618483818912884238738771584676269596411958585531646718820924900421e+11 1.1417900412678081482395445792988017343920347456155537621391385521445195987701951377720081213707495691e+11 9.2593467607626831409054300386005131509197343425821016313368917774664895327810859296123800345182746294e+10 7.4965405791794831575055378544218564601658406950498646618032761334373659263645727503235285503590655120e+10 6.0591595203926839239457743911247720954262919524779974774372921220950128899422168438969260561411427761e+10 4.8889854311188681901338670549719690274289392972700465922541436183757651935376193862843862715193489218e+10 3.9378873833652261107930954500464533234131507819661894613736102550116287680853055569286072487250085849e+10 3.1661298991814510069588112460022952693110712782705992765644265133692698144866748997978258387298953792e+10 2.5409556669044972008360971138043583882936140817291263133516556736549377321195824319047838560252757192e+10 2.0353996870827671958022250470307426011785600094425414484713446520665903268107754150976533323752900724e+10 1.6272983145082862732146743723982581955431790142415280398875752437916484710027385620893207841695894064e+10 1.2984622351537720416626453548670367726087607404720733901737433975324069747864021233225474731619748676e+10 1.0339871684050128515867346286919291346967339237536375940746810880183120689230891617268905936964953364e+10 8.2168013247870478609468796134071251377582844337450001236361279972992567522800247366929069070691657237e+09 6.5158255500231165362481589193015007350740918839687404854787417973971383226997318073116959085977503027e+09 5.1557443820298882395535163572853635723958292170921604974327681191410874042309751913376405540331273524e+09 4.0704627376324778579900734210900832821335074412813662910295886567228769632192576015544359111706573520e+09 3.2062751048148734252083226558972875132708107016084824602163267772851058614254698585947669070494313876e+09 2.5196216372303764800595334315329847701743767692165354093511877854664992285991788347729375513631909413e+09 1.9752366675681528727538985347841210009955491999882727810861173435570517807460825537900846556533693093e+09 1.5446234118875722027238147667702720740861759003297619180608583098498173596279133299683306953901341836e+09 1.2047994175186714076810804990370678820255068932420342460110082243689790572600399764393775830263260743e+09 9.3726639595145877629977263928728980319264920133339728372981907670716548215116778677616677575307568646e+08 7.2716573507475163565087634426463214594839943408112483863381446643005137121960928113747294678317009765e+08 5.6258742069121813434954236807321502293866818528946891869836066175200298243541286014451042177919558053e+08 4.3400550193812647635445765961022716559954994076224195791440630171071738631539663324394198676644311378e+08 3.3381776808349785295408970611334477525107682819343624087510031245555076003122686820986995542868414482e+08 2.5597110053932897168409157138820988542138647670173867429167431333698480499754103688188964654738898280e+08 1.9565713900624370632386777472649485693186456492999573017894686278451985295356439302278783342513743827e+08 1.4906555227595718449492055909682530234805432778262445272839131899758572242596031174575364673267287925e+08 1.1318441539066320757514715625510336793624368501442431900566355688680173255576884493937886387632827901e+08 8.5639035952517838243962028234374348671930563859127376508996502954966464332255658271557783214339063249e+07 6.4562102953559986233459869052979159447829050479016061077468702996323104373588904032430580500483089187e+07 4.8489301885695558323962871926239700926257354304992934099179963828825069305784984969676350159541106179e+07 3.6275592613640127934801365089631857689212635686867266038450845323978992180283357598406791460655180468e+07 2.7028217369770635547321317955268346870780372137284370812928016125477909505843756536936492512882002034e+07 2.0053225431894867954818872515885124286082712548433708246095300862796970544156250967655596338724731408e+07 1.4812893931268627681817844481100435121209308900307665012726720628168126565798723550417071572165452198e+07 1.0891912119009171386969858341553398134516004262509053014816571280195874145999938330339095536498394589e+07 7.9705971153253190064804529265405387252199059654665930750770971787136309355398753492144112580945701097e+06 5.8037376457270031539581807311656742137707818282669035587051948610601680681649330144755259133764229431e+06 4.2039309948028109677196818440334576234315521658458259898681428280148729071201539700393980657680282397e+06 3.0284978130449940790953476405629229936649383199459619314524385927292986954237383867273030653504051031e+06 2.1692381561919117489902701109208586363558431836308335365819839574902432150021661306892604718156466072e+06 1.5444374541517741781853364275582064036512614053943382076251546888259941612327497315744905001188912541e+06 1.0926489641378377499044016583153003709623718692402307419906356910280268530328192402835085987109965143e+06 7.6787464116760980064685215724983424318761747953716338309241138761539898504214852821208111269627773857e+05 5.3584335245866854162620802740370572323944682531196260462140327290206820555703145045726807578666580243e+05 3.7114736089626774994701103915682992152145976784503748480102878459913982148738004609208300716196035919e+05 2.5504779991883110190819478979067102627137588389092021229550729930660820285262709502604768564286897546e+05 1.7379974704547251795385188809306855759159770624553086704410350548335950620387900918053317475576801221e+05 1.1737936498288743315589683784902534743398940320672516768785823462975602961337648140890137461604513496e+05 7.8520955220873444099508510282451599430072155072582607749747846370316865963388969883648856120164507496e+04 5.1991919701824514741925316207010783810891578841547740190767411265553272012158466535426923488992636552e+04 3.4049573588070399499584421253355400803851703325520653870914953421038501383784749774877912091582994033e+04 2.2036339806465792581338048881091695506313409628332769828752042022983761923069255564452034352245304483e+04 1.4079747280582614350427521344169080589667457963944942955492492794038546981866889521688865656482779458e+04 8.8714095106116745599089420353177500871693964256539693610122048838435263308977216265210320080987087958e+03 5.5052073260055194719811729750895862633531852839691027159027888203382769285653197697443378275367582274e+03 3.3596066936633441621710931078414282595007997966221846791437385748672502661395468819190229912810132221e+03 2.0126812686400489985965637144053713009410709321074022578723948084000547379066086251735760959183832933e+03 1.1812181593717946849293348511325797790723569583071062523898563061916454232755144551510723100563995205e+03 6.7743794192317792084705356095292670576895277521458173683464760161467613044406636235384430329681967735e+02 3.7850645681936174049239174726201739459767820293453521361643293964898242970867690191900494777713412255e+02 2.0526114325631937157771317561992139471827434270613622571120504243954161941641298147623923925330789852e+02 1.0752441886095614477498187561433911265874295289863307337761881181468418157682377541317063603454979326e+02 5.4075870540035438878385310694417791391171581810055191816721702269572984104788461290267864190844275062e+01 2.5896679604787001896877854812674112835222081461739350313248882644907080662481612751214423214902180274e+01 1.1676447066341666256812810657999206374247832412255742455971902783774550462480632355765296004559762668e+01 4.8761119034196031865231832052374477192281474333796750059675565899569392887093775046110060439771601054e+00 1.8384958664135004245909890291769263322080371108901690527237196021760168531614048985642381423678922775e+00 5.9901221843812159491937957558862982191646173291716984771751756414701771926554462754950033327072474033e-01 1.5442176842493838831725311777341357216726167499382187060199506937883690851975665713551651633290884076e-01 2.4658536538641573982206599913244167675439399098065529497468676664074586596168226218782191524863206513e-02; 2.1501745130705737754490329778521990880576856036904563383143587117629318198781622012859190237429080058e+12 1.7852046705835635611649241414046448721120796747454517640156504352653967959664445039637025293757577908e+12 1.4804248267459372369002224053169399325407510460088190235265487814490379319330616663472121630715073208e+12 1.2261957027613488757068071864616358692158274846340494948036694855270142609868093764785456686839074467e+12 1.0143762725809859463025954044927050109582132710621685645710739579580397604271927754925589598674133923e+12 8.3809786614068529352237491701025359604195737900213624440217666034520618648330693872094265912269994365e+11 6.9157129256878483851735468977318455898539749131317624150421075595100119768824015690097812776795260094e+11 5.6992230675542679513573923761901849755127850656062496409828531705800947550428527283250910410259337553e+11 4.6905138403348652708915494640372826882395695217454690346862533888176275413787169262162975643071651525e+11 3.8551432396830631715168363406640649466919347553114034208498768670008337769531782164780652857859655455e+11 3.1642068631012647459268252183436531396124069243493550054886068866917545642798109078740717391470313057e+11 2.5934747959644835437576670232708621243356518176328329166048175929608609472266831662763796915849145646e+11 2.1226588407681337495467565761218675712846320647931901133331615032990699084947197718089026395233303042e+11 1.7347910289652410433303633535882582997019963798192110235213815673279775851648512878726189982837941647e+11 1.4156970522367797506167957849187456103564809664254604845854064668652410823621759686258730432361471243e+11 1.1535505783070530701353319107830840285445224341302369744189010527679282985609842441703314555625418122e+11 9.3849642431375314020529904681563425937094296194719444025742763640623892758579626351565493105924863154e+10 7.6233229087128161272459707145392996157241505438407771395749334709936873512146007221702515753309416145e+10 6.1824024945710669369896765576062682968322178060467522214423911374524424675521280956081961744745769295e+10 5.0056045694283782690163850057080144948437819862873206041628661405897325245778222186415452776726641086e+10 4.0460067212723835185110626126551372566406924817540232626546331152190766619335817474537118134070005171e+10 3.2647609447958559334969686665505920429919408524816802793451844438998829855766653344975563894907989069e+10 2.6297485623166901414844713337147257795408889289811824101990590716578618172930156349678862824768069517e+10 2.1144519392546140574254889449116951412462058549424284523960695722001206052041536240710591260257922950e+10 1.6970092054438032894459688121189731874272714505926302261418277945535881269358422240820919321830774393e+10 1.3594232830849312001863389898580646812976767445228392225162608571146371103656867723224526520940257404e+10 1.0869008711750113308823789497133235619653702850978906837779528334193453511004387932642671675170443087e+10 8.6730074880070373333293173398697772172161301540835820013802443577167105563618594443356492931471462715e+09 6.9067392564925785434860676921707722716447901118768771557735222072368152150075784418468760099626002295e+09 5.4888086514044780173711848005106467954232370864815863630905760044328325778935408696825982872614978447e+09 4.3527330072934890644518247363816055945740310297409510588044807029392821813585712891072105460853719048e+09 3.4443011695484754907982160170555986647562208856479334042782781177898832631534667173786573195522232555e+09 2.7193842348251683685466626152192056667043370609590473834576289740857494793837522537174998801140098484e+09 2.1421235554562112206371818039884792584227440157473825096209373654023544018225726132739188940248035709e+09 1.6834332464663440526102337814918705131324083650495594647694455740820237207718859284184869989665070151e+09 1.3197645077328817168887145319764520882325024233856677208722161510794677222819561956444476584757705566e+09 1.0320875884447708194789535423520777184947126971042367957872370411890556876380771842257084268162229973e+09 8.0505440895801945164415871460818874737021221993262317372512501340062019740909664712711075807106739251e+08 6.2631091560435465865516734376760962200010817927662402293585841085815703082274042374907649923098595812e+08 4.8593334738097307016515104033981936215688731482499458752597531705011814617219485993444786626554233614e+08 3.7596688531878508821119130541376822335446036928241798568236886683466677869748657912781221342001064890e+08 2.9004875996814190565576050470920954024164878466179404133771606630386416949449846779220184417589701123e+08 2.2310091580807636462916364826861117425059313849973689477864501376957154950009764071065091715977012908e+08 1.7107986370822041169828143428000858316136548297970301427719120368600566249849878179940397530442761000e+08 1.3077347061004554482302643120952059316361544004234063116130943417517695515056486477326459173893111583e+08 9.9636204559172795559086674679264677946457361029208435509180662763059463398063694375607904013409310591e+07 7.5655828454759071020172391761669732301379475681494868199380337703962798834941558202049156521135229762e+07 5.7245764291155674462569834733650373486420195429479550064280465039614024340573258362402991548924881098e+07 4.3158370961112235390556123605832265054774083346760703015151967735550640753195513457140359212220609527e+07 3.2415226425763696324703596163549845385784702751297413186343342035002705011357268549977032968851717930e+07 2.4251207588479279005855265167503874654962993787082681574544075642292625590613500485269408280619035494e+07 1.8069742423351384907262218524431915821212084332475441670659330269829483892119132701993560267736471459e+07 1.3407088927511053427611941468078428085738817321336327802779392780245052202101804440717853546182909344e+07 9.9038912025245830015361743834800495613402286240623376905303963218830493968131999728282047827013796539e+06 7.2825886380485841823042634264185617391913454858114416695405599047305018758593811034051907614244239772e+06 5.3295216582810171265198317430110099991917938988005174077888132405855023800970418948745917661986765084e+06 3.8807967839363380299505510271985460422254234476229717522270393349421656084701315316350888347837513815e+06 2.8111531743803827384549132555597413385400447421779045754764404722020949252500796415666425591279995956e+06 2.0252193063625740856751063400723678934007473370558285460928376291108327863130526509784376971265062914e+06 1.4506677963322431830241970737459530468997018099586382677584613503140302380678078391238140797735254824e+06 1.0328734102225594503563268628478081674503179272796944178552363638897283904644029844438423654402005811e+06 7.3075800947295815370701120485709963919696808111197301663327756357311260669762075259868141670984422189e+05 5.1356987923482978185924179215397561239212758957366848379433022706915949353491959632586045555057964359e+05 3.5839630662093298116110815848650888460230603451699312294425927964491677363292588632423726953230098012e+05 2.4824968654627243258027354900412109326034509431877573930490343363354489773196527575383654401058934061e+05 1.7060069478460533452518351073102727916786875229636159901205226561974216089083870423160732123946960674e+05 1.1625871052818189235285324481624648612362750300405223017097564973454758167239155370371908122125197535e+05 7.8520955220873444099508510282451599430072155072582607749747846370316865963388969883648856120164507496e+04 5.2528767220231138656596264097633653162207133768103674464625984619230152958238915829345495581617432617e+04 3.4782894548849068682841767790628210355923127379173929715964326620821028924175181318893032622785918303e+04 2.2780343101204414909676377588370074310250662795960957119773161463237230328339844461547295288337880503e+04 1.4743728444005964953099613997438157205096221840975673609930107537241090944937259492045690068001537502e+04 9.4206887961240899380631943948228916880690514338975490505191334254156607763412508137685902675665422343e+03 5.9360988889472875681573002959421765049291734480315627154705905918802536502325438173280040233380611719e+03 3.6838656401297281913486885500038275747326362709299181290593336626863703703005912611542197550848449800e+03 2.2482324175011414880636590561148672222002274468027596080550867646362402175657225983996933412851858884e+03 1.3469506927941235147060162630685180233773672157857565337825963918354141122457839078402185906376801709e+03 7.9055527450499634969958331084986337810529489157108691000714984339442289145093952470664389495587702680e+02 4.5341814064667982663997180036934928103639472264733753963997238177448647921011137337177577740704492268e+02 2.5335654620259867992206813772967599538516405397655414284824229526636262804398682198827489045818212947e+02 1.3740349250897184123558118312960041955873091248301309988545227644215724626378858459387872186652735883e+02 7.1983629504902874890271527626870118468525605758147185093331607006806481808368585962200427968108492859e+01 3.6205130050855669563067247857314498094683655025184763382351082147650953496866478602542699560182639470e+01 1.7340287716199584156050354887747740854648036659111752902672835731153196122955396680792763497953606238e+01 7.8194485725429476473829872446433872321991203122227116858348412179127897801416415376406784806519218562e+00 3.2658991078513132683814494257956155966825620966539595105048254703645563784057869058850957337376563837e+00 1.2316028112121881063206888890224657416386221712886862659996992345752145284238450593916941042043040435e+00 4.0137114266752637298991731128828456441255219497819310274338228634850986416233139189862892476136325226e-01 1.0350529557950615648178739249093464821099057741217879123711839879946760375079057824530205619281626053e-01 1.6537009497034026310040867945661838950717009823794144992651011961504062540441282421772619344256004939e-02; 1.4198584995252993856412616061747562182354739184701890102502399862343415584348110056995476120034343556e+12 1.1789107785801518326380851652474499402053255800224128252954680637658130035991913732439294772202776103e+12 9.7768884850284079199220416036373752523645713573518159751720541388321244884466080154145382398830571355e+11 8.0983265103223988898429578463307765714798479228191330265124497535216580195964819941451573246841947499e+11 6.6997034779384097139441132324812409931959719038240745245732087474203981219873256786032036127662698641e+11 5.5356938034223978726707862468716898579688305463976130071927594917528107620412307848484424694813433842e+11 4.5680929165349454646605637582567643417105592012656051602541958030427256493900783575162743763653682976e+11 3.7647322854104567590450771059491886195586396334528530419941756306709733713259388979077809619972694424e+11 3.0985546669504850000367923567094694500446236844232354060724796645421310036346803299857927906370606316e+11 2.5468266627650472270432551558244406778579428901840864288094236821968173189779910664122335193080718469e+11 2.0904688341444321885986802617985697526244546236833032967465341720649433195552930957873603251430403017e+11 1.7134863784647204773505594636997897811324467370757287682630262936487965336715045297480309461429851538e+11 1.4024857481743092126721330283879308541088990490806881738750502829326828857048389476385432476954824800e+11 1.1462646502599184519602566646171266029496030474775786506082957538818702442930881285016536822124621665e+11 9.3546464097535127119574028768974540049833597361516419613567780815623987490623358670611115660706305529e+10 7.6227706443933449819269388463121030740409643169872972428842406746492667439319715072150784245194771981e+10 6.2019440660040432196401813425422652992097096182679231342675987430256433851851953945491298348150113853e+10 5.0380027605686782386910013938330876036268822218421744882354381947301114207955702937864977786512956610e+10 4.0859220474164305325131266515097047506439327373239965090747171356027224372949024583640859479910459980e+10 3.3083230581735020672966444589659112807479733400577555505434986300470839058988439556435885414409315942e+10 2.6742155179950367706529466770373519431948261592769371600827141713059680843415151111398421710503148339e+10 2.1579405904384103893943384036273506440618140043789866638701243418569391287959624046316015064293702317e+10 1.7382829929575444236363947169052118054527242061467386050404782597689320200713619532851986767945574750e+10 1.3977261715961923576386275294907435650705257970711213828140374633556659752673457549606318949352299975e+10 1.1218282464780232029861874995047067665822207950814793770661898925949991792560566187434104874857013900e+10 8.9869979553426422021871121172827755778002666820745020501919751774349601402875987480534202329114960066e+09 7.1856741173708430037278365773373075602098592274754715325139533983065246320410651124684615637664627524e+09 5.7340941742252616753665887029549185150112641668224370591200023546872785204182809037415282229396714900e+09 4.5665220731742531154113047017007618550413007145293686735365081921377397050508684784291061571244084938e+09 3.6291747079324486993842847717211346560033412867221170174955462718259809152595784645490669542190689104e+09 2.8781205781171096741775607452355806690025996807877693523954553758666401194228829911936887655103388159e+09 2.2775354007691491691881231535287544647069659372297628414087252353287410007838903920392754905584887792e+09 1.7982561186484865216792902135948056941119902452139796670558797463707070523007420462919478206447741911e+09 1.4165840209374686375484164536984518696757593360715502653988071685367926344737960808357437913697089941e+09 1.1132955469759936643324660424296106682598507109124734034451137232695855705558181030795736050226228789e+09 8.7282599120622267147175741428338703821770104565060106342133335150603922410728075963862034935897985954e+08 6.8259694652176092062202750134607799316364854714822449656138500116217230990423807647767225024756007113e+08 5.3246306707419020068503407515430450216398747939296942414173453799266170901614038617275278601950554747e+08 4.1425773162388448212281664181103941390785795692240631568175908534253707283953281691285014347375570077e+08 3.2142055709679570195154894054477928572122713007070592178852660573027832563178791628226615272061687142e+08 2.4869254513638629678340066567088620240163330694368367630169100408057536282931892677143016140054079416e+08 1.9186702408363075970872628787061385821219660941683127065572659718231031946519847281837716895220063345e+08 1.4758654486459092377144121287866887165645097779196137531159681828320237739894657311376803087354703943e+08 1.1317756123539369457266575897900919907787087684201837669904630226160955975088653115416404759552092952e+08 8.6516123366536361715134160252530932038706022617030661999083848075717023129763340003270128077624884838e+07 6.5918981867551877671658062087815668619950178083027255808505899522937667178709565410479193063381924227e+07 5.0055473574411265932474780714723302753448283986039294604364209025761631693505832061275380250240098781e+07 3.7876371697277777732033442848899470273481256618245749974075392278387978450901050455567007183462941927e+07 2.8556557460837316491047332260879580106930032835745174054681322388809702771812947896177505469193063818e+07 2.1448930310074333252470796987547932649468387242227624725724972482351589195295163884086441437299753861e+07 1.6047437815462940916505572216394167713458962303152935295703764648125595959709132108810005424346995864e+07 1.1957490359586509535930343799762541477078782604802991513708916395931242726560348965371751701988929435e+07 8.8723428058285262382252683006298872777639440532651066395632149455400398220962039796260437662573098367e+06 6.5542868045056006069340924606261597850785583281127563596658915215814771231483959336911998171958789063e+06 4.8197125672332740036158978251980648751258194238054574639369115474262319844361472903743699187772262267e+06 3.5272756854379191802396395281173650374531616965282398876490691744863461976610102890930416595711630634e+06 2.5685494773846924443271416147975669005104726903132050236860452935919633302902852461249446623330296651e+06 1.8606619107491825748261265703167052481044573537254904941804297334063397782516922749346394698365698770e+06 1.3405129612548781268707121168944658391785268916474454435041304320154186525098043009851850984903971017e+06 9.6024714896080570101360691062125040779147722922662755499028088890841031321857999634871473467509415748e+05 6.8372013109422201838864362343415503025476656627812632334494443522840598622015003009146119813599488813e+05 4.8375025398133068744798672243814992827982662717074212367680433973020914946014604305506636007674948913e+05 3.3998807267756411785028520486546750536181116629176043961581723474900027337200277291290185567455693417e+05 2.3727084054044734110404234662773574481389975185742505097122880660165731469316217603350281075037490944e+05 1.6435634737297697455021712839524012456509878607983708841043748302732799247113789492109925176012286775e+05 1.1295247593087705072934310091879412617194640925949921046525620298678803732130635091091568445485675545e+05 7.6976462333241957103935186875904986788345631443306778662242711061705397644093479164170837987348062449e+04 5.1991919701824514741925316207010783810891578841547740190767411265553272012158466535426923488992636552e+04 3.4782894548849068682841767790628210355923127379173929715964326620821028924175181318893032622785918303e+04 2.3033128273563918539102548196485645270089075057218022803183470337917219305578474619322405669579452730e+04 1.5085742701799360992611783749138412510398959884864788617939446902383525669190410871797237750060964739e+04 9.7641312321964215186338391139929610780913963589985519335920985221572662285723757908546955642571736249e+03 6.2392086802744442014996337041339943297135247031942508215230214801897701825255029056858830019606980908e+03 3.9316005840354839377095903524195658846298293741710875707907814483085984840297751493515859998652018101e+03 2.4400259177997405179595777801185819612381264861518953752277043981123321531311988738918999430411190681e+03 1.4892081878590214234106928981333111656754739623633700486422927163378082547618999541359297303898273173e+03 8.9225878457925830473593947274793463910049555444515910836786101952668933531933671837158259618461605032e+02 5.2371852732650918909424687840171091642310347357828944964431206490815186231351523120608451507672940901e+02 3.0039529364729062686691101083786784521931983017522087271126167994414434104323034114014841928057510555e+02 1.6786389580346089298031744093221901553004884378396959662641547859519058215427311528796344398855461108e+02 9.1045152881091857921290224423364541232375344201028057209490451781634629617741282887040200538986332555e+01 4.7701318803206548260837464402362748065258481014008822828462756691195410297473198209601072967418560467e+01 2.3994353082385388808722156602641447201771482296198204304434859264883337991992537617314276156870904981e+01 1.1493270899478622921180819915624805673393883167606546040545015748759294392371409773751965053429101522e+01 5.1834636754725155386066222996110189641429564869399377849975432894686752345339239045496574796277852452e+00 2.1652826806841672723507114509968907708386887361958962237358160069977160533111707749891442086238379908e+00 8.1670805033716598337943068582132364977383989041730355325925568987796386924236661329784225935848208068e-01 2.6622694596256121736769258181476413899567991635323818609620087892906126024572272833866788344211710417e-01 6.8678763179023874953941061194197106238117543622755957700160871223304736507058278876900709804378740968e-02 1.0979184064871601004613424878972320702257189549430403065431309776448846390945369952912456098719601291e-02; 9.2734916985591768594339663854392764117007202176688565276601318241853356306796678849741505394462257730e+11 7.7001741211961350525629009054070248126752727304538721701552635272103199730481852935647997119283236004e+11 6.3861845726439641391610291839626788534382309673046811461994887818885747996418517657073715659742319263e+11 5.2900173864057167670303945734314323812912032134867337531307694659595995379892362444537001867010016880e+11 4.3766138265809025303575852624928337631298799346641605507335300834953088789556284925590476684680515940e+11 3.6163908075506812429613549086449352713199995819208229482605347478845514484445330010860813747447231032e+11 2.9844114646736274881021797594199783040751921861385843931438891023239358289119696360907938242135296482e+11 2.4596775057045800800225652530628941671337744941648529148478496324202262665418142920569662744764980802e+11 2.0245260219671978661294015662271069459127209143991538339144815235648002126767961155507952030381138875e+11 1.6641158232635236831081912760199935018616040914436636859053738901776095020673740533476203033184530081e+11 1.3659904277757577067079327673403660762460673470067223923419487359420268079040137813326245115473772382e+11 1.1197066287091207042788374632400806677219561374923616172009917481074645215587200243073574238576373339e+11 9.1651910895717744730270334135986902230540264438570136158116290421608381090683096027768023377582288527e+10 7.4911291498380568919613036556445896765380656790833392879318120586055069812507471265195523566087691171e+10 6.1137675881407581152119168867740272204542628937534385129246882971952678684401072501705530252164738806e+10 4.9821111645546012440668365792323911669652463657298526774954402839602286523836316506927034646502585082e+10 4.0536595313814407041193189012873365032690922058654415653665827516236201158143024954558523666270195658e+10 3.2930364870989257218818138075977733041390987374287033537533283474946734170080370466821916493722629594e+10 2.6708333624936384190786491901964555934390730257609785443885709916582348521438728353264466997823299556e+10 2.1626341732503720736096509066111814223591044874485194117344195362948908417814692848139935030837983543e+10 1.7481949038358335007229805127433709305797778234575982588133317232930182230313802787584078859520481434e+10 1.4107533498956549247449920817922135309848359345119041842830248461450894010585808496941279835362385634e+10 1.1364494317257013298361833627506047015756111308330302862873151811911097547038402117359417924596797634e+10 9.1383887883206357752778835924678706749773944156112041467738716915177393570137819321339205249070387351e+09 7.3348574383208014828141559838846730868518403401089697018839022230473250602220385847477570541050551397e+09 5.8762139250599225507676949701952469223152513860696200774201139942948766173893653405914235723277252935e+09 4.6985948725291964625923817625770343074705829147505369471650124354339082684713383820873275989215995721e+09 3.7495807816518443714077613337690380105849141852532186568350640614311872385356233926921969359624932058e+09 2.9862127800112667000155320962858536288688059277845393958362794538222914234055547059058064107920766273e+09 2.3733415784720016022672267820734794014530199829824781002553723505072206029372711537225213168227362392e+09 1.8822548799082428775018949186475153072565270540431657964127360037157465875765233927082556366943701581e+09 1.4895378829107658056225140346586347096272085290899590534105557999759695741319248130193066812483581337e+09 1.1761286551335898044421278750123071051034161491685562784614613921263381837121341395984406547878944187e+09 9.2653620088738225507055507205703261019960237619468581587959381444920654265498128586520675002111549550e+08 7.2819417391458893406609205100352091956422929820514300194500665418063989721743576527555878296599657900e+08 5.7092752493117225961124257841922484665307889517153105039204257041787190812484812035348316551319202248e+08 4.4651304114268219348087224856645241312975152642900386439793992325002986635514669697792426623745102676e+08 3.4831783155784638306676822595125910435070150337497277080569863565798772578942227030230398877687058390e+08 2.7100242318350858078055888547716004052510684120925025181732793735735445545206769311410135059245386309e+08 2.1027733237773324800704823885831476843520396196318262874753838121362003554859745669851019589987917974e+08 1.6270382539016262622593379730729829336890669956277834209670529075848576167918516478403625516315357783e+08 1.2553113589819953614846964257262974429776001665330892510011567558660087061844939468822780353843883851e+08 9.6563710747829700131117194357507672833133349970757618196201245647083102745518757320982310230932414581e+07 7.4053146963176269497541397073794516613426880400525389837540912801514820971869100299297198919292706844e+07 5.6610396440598784689549470156980080398293237566056350453792141109599786321989969135824317379779849024e+07 4.3134577667638201729938163807283757164271639545224200517565144407020314939217773972468444082317529067e+07 3.2755370134483998268661507140432387478784841939649742223659794032951184209584470255861291216704686859e+07 2.4786497036793617368754370876394112912720238510256437085808662161318846898708914453100812876876703446e+07 1.8688242508256519974703551540320046209596657081608751371748263037532514731162594612362590876165494756e+07 1.4037315425723821220795195746499854271478285813239768444996606127231929525855563585032871869782099440e+07 1.0502675016087303926284254157383065852601131072731572594036003986041245017215369989943174273992391820e+07 7.8261843556889819096472743016104571589925339012775609867569032224484552856711837793687497759595452598e+06 5.8071650629391377978183143836303103937232080122095533297590600684400311484877285614001200159677158825e+06 4.2900973336520674419879689913059639790005039020120586130703897966491916652223354409803609018410324061e+06 3.1548500846139114611319303898212148031133445976619080836428427516652612220642077334572021059082802903e+06 2.3089414798932921699350081763533624900275297090952343687593338731630957571715296953641856126802630573e+06 1.6814248227574169773953582986971307219017715858576539395523168405233021559291406483499578831910763289e+06 1.2180722901062294536479137531976798136259886561902120308376116955883748478877321143172683220545670524e+06 8.7759226860424944914122549548943153822575574650073283003987311742263832573979260922354364499728326451e+05 6.2866761543329354210936793408162826028071232322629802329548050649757334253716550601801586389861145100e+05 4.4764409493661443711137889374730198311889730535323509189193554812302316942741256827006666323056524926e+05 3.1673225370989999283176218163071658576416437380454949506678634143484468865781486558761111043691385569e+05 2.2261352576717278657487877601833626393871577246166510722059899945764594659528520192580381860297934975e+05 1.5536358584049824881087658422991393187438479365519679695496418225128984169910236292148616683249180409e+05 1.0762386968150234225372959773740181963895271396023333257603019955323055658504020717689828654134675905e+05 7.3966560580231478942139151540229411243114667777730164557212229113122026502066731861704636608890594485e+04 5.0409861159297417072521814413374899980664534154590165041347474899242426342346177371099730763600568056e+04 3.4049573588070399499584421253355400803851703325520653870914953421038501383784749774877912091582994033e+04 2.2780343101204414909676377588370074310250662795960957119773161463237230328339844461547295288337880503e+04 1.5085742701799360992611783749138412510398959884864788617939446902383525669190410871797237750060964739e+04 9.8809860684675067547492830846925337695718480604192061923292980135768925261867425573831551789608900497e+03 6.3956943816761371234443698144772741362852297268585506713577879171363250691008766783864915891276486805e+03 4.0870024983534120850792274101163938008476812707191611096139238942499746240940576258293446461726037576e+03 2.5755323024117281661503816108510491886146307815236020236875407107741069045003897588889784301955787307e+03 1.5985099575558143464764264800274668134908929560339356202655809470666274223965097661662317216650548552e+03 9.7566535672918688949749364594980551204476673617775482797945759480693697315078937175622878494206515524e+02 5.8460478022100787658688793072139830703437912113561341670498041196734044544219701883729234981859037882e+02 3.4316051707793290842177602925129365704001236217979172251873697870201092310861976877839872154401541824e+02 1.9684414065832190899875969472849634727379820811813653313496693373485773260425374903259030911158109630e+02 1.1000673305887516237822212137153288045337227766775277722983750514200978739132216818072411055523619838e+02 5.9669803645950828153818789669907093962507425796478806863287985135343499439369433244124507766374920788e+01 3.1265687860613610177694438965049642780084075378368080997380500259370696982440376074006053893024233454e+01 1.5728654216677056898098464694545119900702455026115936954974378102855564975500536740354853429137737527e+01 7.5349038396167306113426577920255087299810178411019229079930436642196709873824034073351020908530286198e+00 3.3987133351784291422305254728970179727221891777536652395162210705457231010551144040230540914637772359e+00 1.4199783800662618293179618645286634010385371907484953469209229809393696534048877680353805605459510462e+00 5.3570337477541640163882136062142897576169280472939049963987228088888936523987059580774706218903607365e-01 1.7467365530982201074160251031100286383703737304242869840959575070295596736822592126861282422923403443e-01 4.5077895928981335952498811033173626309002495717158788844664054468693630113815123115312675656716521657e-02 7.2108120123922811525847791483255068643144289847941051416379120248552355574389029166221853102617035291e-03; 5.9854046028489922296323170012077790705444541446716623136631427346602146310686630713416096760941472981e+11 4.9701783580565227062565725051892035940921795975915262138933128587091281471535391194528298438810080659e+11 4.1222460515995441419865450595940435772447614977062464892480180745210181621320903383315123603358176310e+11 3.4148401344978734552577963691852236823233368845972357153608888913746903449246039615704869566204490713e+11 2.8253493732048790994673321131989108138031524406113019547620098044612007782884028666392689768430803028e+11 2.3346929058189343864428998866602884857328819124279525125509699331148101566857289322521287821431318960e+11 1.9267856750656226353613483752413381063686449358146132654195287452832728989450152486773531461010235787e+11 1.5880823156715802298386665450533613821295797216650074158659127008812194540371475923121221669074001492e+11 1.3071883429085214764468055419884417658896100612187909803282648317887088312579174500287766347092919678e+11 1.0745290239335077366806946082110865892618222728084522418839621107099294206096605631922890555601254857e+11 8.8206764408678128485953100667337308173500400509179647049583434795766302889121856384096206249485121354e+10 7.2306603281739772897816854190356071041239516997007089440806535959391045462706576313408435232916514073e+10 5.9188121141012744219957290191592613273775695451314860481392738682866691729176868234651927942943511070e+10 4.8379288733132124349339646480910704007449874518031299738150801232303058373508300500437035275923508496e+10 3.9485726541502644616354332297135628809137251227963536740961647578492869198521812991786848597341868196e+10 3.2178328967001558111060937689130292207443740752887458595400635094630487832609820638459573920645879649e+10 2.6182798464780545230806878465431032998387558260249784663321737960386773983323205738392242909079273831e+10 2.1270804380248317779402363397434697484155153970767886325192617843468528920605209317689460795299330233e+10 1.7252522432362493090182169458722558029175944244989044104352978591968710873943594714702542590521127686e+10 1.3970346244508180396062745930211929581591522951025086538383731793826138223206402859473207076160352114e+10 1.1293592798271633481765063320873591444099195515985110657045409044187302241775914548098855510743958935e+10 9.1140498581455295338127188372136601166089245648274855667093417311694785840768095723580214619266521183e+09 7.3422358721498616611805739203804383988546018107166991865248920676125271415340104950635442682057614556e+09 5.9042621038924132740876916421049997064484366299127999172266815267191174207542442485817414224480141409e+09 4.7392032377231781311025892902687189188400862742447519361734926229612374192374513879985869645948302985e+09 3.7968968035784689525507875751705439302486568414934183865416565597702765232329342856958294356142725356e+09 3.0361038238331471235140616862490168980260969117186379073247870791519812816251389817454676929311029890e+09 2.4229733783186214535432187113405166995099700616855048266727554318572919579567534787615628879431480640e+09 1.9297625640937048896436780077041310360576778375694127987826174332173755855422154080259373352365548508e+09 1.5337708082609871691515774803806549269067527523165568730393170457256343500404903656450731259924572829e+09 1.2164538604219776941090138327222546226244134318830146742260767858804689910822745849588820883143611729e+09 9.6268820608712613055267070913904739761776727644011668478033840393744693296392454529059903239211561880e+08 7.6016124120937135189446876014964502464549263885447723990248265642171860450466681955913216387347958544e+08 5.9886644953833945639552378831533927214229919736563794578521713269161564457113565310818343256459926458e+08 4.7068613063601187360491201544712091564213328183506234731589956376046241723947160694963453339163261175e+08 3.6904702474208273096100183655627726002942459892166712891494301025129894814248862688600894623947553447e+08 2.8863654639550566813731957843893420899290286196635524386200057656197019581940896476888948255246978864e+08 2.2516933626403587373656520254556161163680163530989306409485210856921594599682844460618307207938433076e+08 1.7519552520818569665314649214882727856726238039142821026958847144072603198166475121188763272193225917e+08 1.3594352344698551463492312512265453546129262623036099447074328510278012973814632718329134836959938776e+08 1.0519134116973907224255018942397890608989119217267915990949729350120330015001567427537582912763383973e+08 8.1161449519080456778337354344239463564106864969714037982256925133446575984163516211466066280820928443e+07 6.2435031950740916531439729208740860387442740498978844669527764818887751623826658275911890368019443265e+07 4.7882180593492965127790827106195618924110767309297713081770860961641357486810463393427770956838521350e+07 3.6605181694430508036224901664061142391204630366580096528097387092150745462119030715427501011717575715e+07 2.7892526645637360315719366122480379605097926975096454719529943705371161078067146585008269791305249835e+07 2.1181695816940129694034092728952616324460774460567796015700036927337995302844087688749106121238306425e+07 1.6029104494849908396072167940503025837523659669430455331280216184984541418246249406813672850752181912e+07 1.2085884682856376636621926325165202511059241215617391425459293900263222510762834863582020154099530720e+07 9.0784126783838033986585632269317468169751600651950891728675637187270758238605765004846944044898613107e+06 6.7926880884900702746091126501079082771797345721915073088073732376328412997021423012146112848506718574e+06 5.0618319206927874550865496925773078526653024255511390545152901566649389790523318978805164228728066267e+06 3.7561051831810618295794302168002425679816682766229061658943384096108606837056611840992274827646794186e+06 2.7749597545210219531614329961185315164404613530379060052799090344828940235367101384580571154563518667e+06 2.0407240914389544200921706275203898540918487566246110106688453661774467657324322956450385686808784601e+06 1.4936009423502437887745645906872237990330215142390218176245282719492336721826954481153239835291435799e+06 1.0877154033797213144991435269015549598896116421859177961543299135549416903470543966274956038749675299e+06 7.8800170749177442165725452718877233483578542293235697689346286366142661255312733405849214969528952166e+05 5.6775801414473869617282270558235086692221833326222554044554684035758004448446183829609685744927212982e+05 4.0673177611666379933854528965530143981616043926055260992848624914465843459571623861601070587680806614e+05 2.8962534665889014166139260766578737032302459387225388103186718221619994133548430939548609591293409191e+05 2.0493346333396342363730606997246517089570702791666003279044823937798288860967132841803582428915692933e+05 1.4404203123498400369089781728071387226213028069355285580277187007276031290780549609140233163819800640e+05 1.0053198944408227049600815781952688318870281419430893468694371765357044787597054776951453635651996743e+05 6.9643611483296430812349280040459984477938308584156360775519037707029055080999881133091754889410629576e+04 4.7865883126334467871146964674265613834583444137335084191042100616702525287692877816091519245101467215e+04 3.2623045504652412561095921881972515124488308991808153346063430487676736309837437949206703182519607101e+04 2.2036339806465792581338048881091695506313409628332769828752042022983761923069255564452034352245304483e+04 1.4743728444005964953099613997438157205096221840975673609930107537241090944937259492045690068001537502e+04 9.7641312321964215186338391139929610780913963589985519335920985221572662285723757908546955642571736249e+03 6.3956943816761371234443698144772741362852297268585506713577879171363250691008766783864915891276486805e+03 4.1399622216630864963221962205524669952126260871181126566324390487326371019897509241656864889981955136e+03 2.6456702342223719851322930645523098384602202734094324885914014077859364770050449986502389037935362528e+03 1.6673276638491601666539832089862547512298844685215934649511733836453301469588134436633296819441833295e+03 1.0348886653275514512187886917118226069294299234862331383744782859925128062835950829741137572849262168e+03 6.3169128675408061720225988690696133521173221504289402853519477604814116950928510016227586372092966492e+02 3.7852426112272342878657256750621362653687209039600573561396182121101174996709996426392016784553761365e+02 2.2220712425566954688063214797554123801393656936535469175367587849746420714286030266435717579831663547e+02 1.2747200209994536862518789619212558399755531250627338898010973109648638271606783225966123399433636478e+02 7.1243636151890135202040878276503655014302218996983306372019754502639212125217801964723887130128246757e+01 3.8647322175753180530254889842412654542062117175983510293524839209121283120033350541749500881106855322e+01 2.0252336871424328501752125808961690233894192020446290633771022630271714101902926653771057899213572305e+01 1.0189353213224305341358563160466482107917229172652310668950040042029350519537135621564189240951791597e+01 4.8818886945565683854310318812120126892129936566704260651617316432081114774570081341004631174719253403e+00 2.2023656179567472613078778570916137667679554044937416551935260694309786444802446861873532020360032284e+00 9.2031105090902760239959167715898581967571291734059730983886780540076677344783290422710596921668159374e-01 3.4727585172795579031523374278847193461188265406723500574382891816488271938802563866643370445315182378e-01 1.1326733317314736452868225174113779442261500327414227993452432779521096821976905229531127759479453641e-01 2.9242866513105329862584846794781686844339147475056042388209152717619001947222872839856639499362721323e-02 4.6809684622312816575364258625124531330618072286844307854041302118417634848646373264687375857620098550e-03; 3.8139049693202685281744500466218578482280940523243275744479696618505309150454106414573875283619855852e+11 3.1671552166231188815061842051414643616018437125657131831545295130989029175070586220869097242692058437e+11 2.6269518986771445075539713904024901410701692871655696429029449954118408518346552424709849880397794846e+11 2.1762522964640096578129949349756281705220027371326039298006328060060894283073045770204030992610785269e+11 1.8006591088228170748745855595661016650143970768233871381721004633777083371147569718288759463455245642e+11 1.4880222007060394536276075252140899488117566565483602272501745592377209738022709108611344896871262480e+11 1.2280984642915986635897229217536302265091237092360987949205420042741129902620827717403631123345787523e+11 1.0122615787385899649803629003290204721390335256812754118750291431341306907738190436447768830953357459e+11 8.3325457831701347904214047851839213253106838817012187709440348738216580014364167851497608477078278517e+10 6.8497911382591882947190383956792938738400073584191785514644510244020636415494883474317953382744821099e+10 5.6231613766991541892338765485509688166374470538867467503558543278409631852855122917332006627197954287e+10 4.6097347536869402651248651108167186725472497707578832652108414159327332537199468954866539978560199155e+10 3.7735638023585121136198309956632675617211855601899784966967224350302719557017536199719497961237717057e+10 3.0845771626761603185027145813663530544476464819806703824474629301342764992281337743571934412836725891e+10 2.5176488811160915883020103778089782507548477194390229684318004238167934977655836518001927275090449441e+10 2.0518104611396828777669876660628847568923957321225042152880472450899810763627200513745860003205498439e+10 1.6695844740531226501546564007103980259080803486560657649766009714602694658440441947177699813996424441e+10 1.3564215823072820266920469208836636339326608451915000264500891018092250925495626750048641672122650606e+10 1.1002254475140808164821683745107766994479663812401307399222495440195545479232388932027079991143274452e+10 8.9095225005152167502525598610889410434384184938056696670917274330521656000623843564126773351738502548e+09 7.2027348537106153407178688432588130548097399768729665562688297906978639526348411693545776303983754104e+09 5.8129236687407901012918922346081342344377517760788414813569104039410585861054142285534367659791940491e+09 4.6830559375032896261199570105758606114236874680913962638763484663039552466521922815503053354187287315e+09 3.7660346683416361085214352636388128547102586314817664589183365897647490561367097243617204596790296604e+09 3.0230238441983780499303770123245790952298449379513345670776225584586625375877855096134246877024195452e+09 2.4220464743894938872690622915880707966153669806110276124237426208327589248343446336599564573132767593e+09 1.9368127053976917918440573994894840279676704452561021306269129558178397574607796514435382688264488132e+09 1.5457415068367806206637790940528193129898661269617963245508370813379741344853470683412602933909761770e+09 1.2311450368337403564921260857529028872005624753100689811571803899630772625935624180037039442671592424e+09 9.7854955299652010960147520650432467820307452901189119404155310330340263872756103714895568481543976137e+08 7.7613078871234062451836084759789728843307245571754178429995471045111410189809531071426543554485132700e+08 6.1424516138356028092546007804729751369326133243095283831833097196277434118963073248774718875423729646e+08 4.8504110692897741133730244973133142373165745317016003812847535192052005794715138306758489121715067112e+08 3.8213731885257830419334076134815590813033792165436009742107374185293831438027912477301808597686843808e+08 3.0035677524797698916743684719207493481265591362776575198486542624543477318873772305618854691449023288e+08 2.3550721898113120087867787589893786858584817323986995049068970495827360550578878666148080195046855608e+08 1.8420026279527689594332386422574910543638508123886800526470441218093361711644659358553217504875837348e+08 1.4370256321897509890505051901068861075689865043280201429069041031017900965151918902977866357461685331e+08 1.1181358005478021424925658119488532608021362110315289600662999179132495290128806064457414386512896180e+08 8.6765341940902433106500595317522813082551876872326474777169869219051064979795900036228241064900572117e+07 6.7140398702012085990280197847718026149190943744243494192433233581541610068176402868951039425896166294e+07 5.1804779875232939154171023379956186981572104018851472350414227685395249301145319460404377140285637782e+07 3.9853314622954962295253819610231470253987954606502556622179237450236751465399582347469613056918529791e+07 3.0565117163862351833794581467613016232720169165537651635533636647425993311472462809702366569959902794e+07 2.3367417430694013089400239040098689301466754143750969156406236921299162984336461419110740779589191332e+07 1.7806230424645324172041335946395337051299322193677415931031479275029269583749933565710193671816409097e+07 1.3522619467147333939204860647826782164624491449870874932196481401099934492023669212267890958551060164e+07 1.0233526546254772300168984591501419509273833149711797787499565329275511434085102344155194090489109484e+07 7.7163242427874700900538150243987568861207453588176084984533820336963854566312197393455775571554125885e+06 5.7963942395738870313732533544299694726740901151285637437633824303999574285073494449421907470439102012e+06 4.3371621853973236945198812459224548863611850376549229892681008704495229753441866834085615295903561356e+06 3.2321219334145431595383096096185743569675928240278461970474911947046152913303017329048011637003973969e+06 2.3984674665455974057309601271879005007365121670801894105452862554847278866932160472654283860767431971e+06 1.7720211565094254759222035436650368812100348946122450517723246137838990965929263397831469679836789778e+06 1.3032048982590630996491941726283541447951183333342539287592162203588294958714273444022434880330299879e+06 9.5384822515796636941535204887421185622084372279536920651529044774430497255862567655894137265243641790e+05 6.9466651330942765606783849194779895019079281964679229551419062493666061862187520070702933572645327002e+05 5.0327430103632487182913153053757675554216737302981347730280205301783145703636329522587219278087415844e+05 3.6262481671444714918392708684206283454289171653460344931979092791270282195048544586194818329521899403e+05 2.5978805075169502776756337075442770289245977061309723096245595009784371462820575489251283803952626453e+05 1.8499698261369547864028657989118374063561495620577197976772699578009152683925796288458313609429727142e+05 1.3090558856249040289804516211884192719685418620080290816544972588823298823898884382198716176080604172e+05 9.2013600754540374266225439821351558529419328006183398020453017287814027015012905692131404487215720887e+04 6.4222149099862319950834477393717499596211094543003277770106673362090935592009914691470089093910808273e+04 4.4491796033309608836495490989195133513960307030050092634308357641221429466968857040392904672762745302e+04 3.0580402621567028024582034311159883648329106833516405741783789727568523388679469221350651869257382765e+04 2.0843013992022169846922124388557443966466805738525308617560660223240402227461659544186421795393279477e+04 1.4079747280582614350427521344169080589667457963944942955492492794038546981866889521688865656482779458e+04 9.4206887961240899380631943948228916880690514338975490505191334254156607763412508137685902675665422343e+03 6.2392086802744442014996337041339943297135247031942508215230214801897701825255029056858830019606980908e+03 4.0870024983534120850792274101163938008476812707191611096139238942499746240940576258293446461726037576e+03 2.6456702342223719851322930645523098384602202734094324885914014077859364770050449986502389037935362528e+03 1.6908229806415666577626875038638935895399688014833522001400892047225934136479139991324710296758971011e+03 1.0656328553411357519521047875565178722217183585769922016760829848529783076954941351823655579857719170e+03 6.6146336215484652982866963073312619659397880839102539927515519563507707430174051078497183129606835656e+02 4.0377933907487648866640904032824990048797530919349928954419674672741815623659982348062455619041121832e+02 2.4197013561363538356569697075635337395409523347656651085697434668787898028363190412937090152221315238e+02 1.4205515741643174126080829748047281413815302399327759676500202026352260026291235147215303759168086398e+02 8.1498080090691531208381649333683389723483485993497966082736354482085751162872965551919536290831616847e+01 4.5552823767192532132080211199373639406284086126244768238821186851744124705949378538950599354325970081e+01 2.4713207104463466888332346970092434679558160854808789570922516612865477078867802122180046085459451892e+01 1.2951798726173385521254765530251137629631379637551001570390050414322675231977918021082740789877780648e+01 6.5170769850170870589086025625777817830946362999265269935932543745943682674170970486510989575276406452e+00 3.1228653537500147186960531930904988060661653833084411975099219582627208162372740725713007108844507549e+00 1.4090436245856816425119735735359862559367928115140917640318294005027920008244894340153605734035560437e+00 5.8891657976573162589558779699532090702191780287786741567971723216158035896417523423928556968094939571e-01 2.2227921113533105397551272719284291802509183447891532463661808303303893174491754344133915011972840768e-01 7.2521447668896910590182963231231076917380115560803806800717873387508700273006764403603742361924808012e-02 1.8731641542233145540863665589932384312226019452913985818305295119732091471880627902236730201056251541e-02 3.0006281418120237034934444191796238233587035274367847109034712559665811523956966420983263521115013334e-03; 2.3965431312083875188826326456004216047205576700461424221585787668650022069937921170954157745187351955e+11 1.9902405389404774741006703935355155645679440295440611481800825985290777351667950353967145817933268732e+11 1.6508552614765288215083365985314160213055841377882910899951555398177633820212520080311232354005554810e+11 1.3676866247570189769292529423072026191421451038123504129918300740255277437009027435088372169770268329e+11 1.1316943950547877694274691013900835635626118579830776471458547582941589510112151002294206388984777053e+11 9.3524890293164608214125053299971971442112864425987256580529893816064489212418356396009709073055218696e+10 7.7191761360143821635187860981738283366462621765459443800791009072814650592306364952361819810110175711e+10 6.3628299453137222907763585161409614063924396281892242485505797023598057454354410623278628060630702390e+10 5.2378723527336729911260737383474813407487899409012418497657962135053155189983836275598817502222816976e+10 4.3059998553941074537260930220300859322403206650671094588218256678072852561733717554713008176126440168e+10 3.5350580732515928713637120096737689024674655800970647899485380250604238380318867525399890529405168992e+10 2.8980849587941076617663989241201746809678387233887368295347342411176876462508721374733537411695453594e+10 2.3724982165483629545920159777029224086649626666475291319684614332795524768671154690345036643618111289e+10 1.9394058905949705266283065172775602309555639948305205327120433980749153153675980941032088779293067169e+10 1.5830220485869456697989304424002080823088711643547576112465153587959918488745951838385546327956367488e+10 1.2901720557087258467656763529153108684034757176225251576914908365213493273533131029039742628149306161e+10 1.0498741450337612484914004626039354636144775906653213308549343169100869627214627321475080849364311574e+10 8.5298589847884718476411368056399740978601698119947536012083778298787290444291733952216829191333006471e+09 6.9190589568718565439029713874213684277269654762645587578147885979623498859311822097104660001215584039e+09 5.6032220214454213942556554114700449769578836216806103061188302481334281018134536633769265548108133145e+09 4.5300058350755546629061716177042197106524811628733295916633360003397592499480755329377771938355477643e+09 3.6560637735313601887674565969579672038804235115896278932273833161084838890896524285453107410519173377e+09 2.9455484968744765296102064216520772273928442812213510270099263640842631200191909380356600940461959834e+09 2.3688563186041343356978006099527407398880099230175564544292815032214574136962546703202544813373744287e+09 1.9015749161670397621527315516770672663040172660784501552384284745088068573342561709476950865444905646e+09 1.5236025513919750386226649364510564893463815493398358678388290323288300545481214492394837662007467020e+09 1.2184117832995462682991618763203242588535433580732246755932456242725049109218085571034126580343148100e+09 9.7243476675117805771186891778554641825690765667696793151742973730933838307430631648226200644525787155e+08 7.7455073755723715337882311546830650410650392418630587775968089380258027769848907912168737092820157948e+08 6.1565927353311410448797863879012507902584967337406039770807585051522030418573262464747737180920191922e+08 4.8832546545421880672312273350389587167952457077731393613842038116620821369832120986933877273865980896e+08 3.8648529564572970324775412415395878569923296132042656529825337553199993098781528032830143089190684304e+08 3.0520135997039777835542988561979498785561816251402009703400986751944793088059073193921465205662237905e+08 2.4046062853462340524433946814113212878214901785446947340549381042658925147995146901538744448013847878e+08 1.8900726218932059677852181578887231310783358315116745617884996314545099779022894360980001936299046474e+08 1.4820462080863266151978957646858583427034891257321341621004530880948174081876236147405188853669949882e+08 1.1592154538599813009742111220331627623372521891242331591972622959921309610816582568497911420824038257e+08 9.0438794922773863032057774949331401573257138687980985816643854279864206451492913724193512717553666556e+07 7.0372192938848776334826552792042885911714664347529367904960777913114644710253151284421179933334620806e+07 5.4609606069872751262920706067566354706658013901617656309841643833743358142096554095158314252560534439e+07 4.2259354754704492190463341631089242912734864710827346855392046419009016183743026523138960764634544905e+07 3.2608057227855003370020533308272539051687532235848686297136382352202690000475209398488996844353504089e+07 2.5086244658676129479724650180485771874133393560076527622584008951009948259103044854554742330947811086e+07 1.9240367326898884119412055782153943699723163026702768756140369574660547862274014890693526015973511818e+07 1.4710047707568405920223806139244736466978653635077824340944940035380353072068672263263638062206193474e+07 1.1209633494404096675709690806864410079199944395503823632559932285076004042579302944407886337685659529e+07 8.5132680630477736416421649444458294188929640534743551765035067189407090663444962478700273375809711560e+06 6.4428328739940969204823661985582792994258008553862161475864650435650509978729444131019665092942195399e+06 4.8582302512434958192802146410625300620725546439350515904901940625277842010030368612096049945773344411e+06 3.6495695766256543452464026965741429017470295580727494057026196681657313609310555663157309284117024315e+06 2.7308983640995639560873606273088537840583523387510181326410626368465257196719649113570580459966630726e+06 2.0351845799907287556912665226481431525444462856308935420085090544017806312063778564447447925731988796e+06 1.5103101932673453412338761547069194760575733665623971069976084974280585762600940955104447810932624546e+06 1.1158801572608875715984749970683822119797679017508690785812630755662937462113022207981907504537566776e+06 8.2068742357072191695110037253384946060862295622930907898695246056319538432731746009196221003421116415e+05 6.0070449445837892552827902458794061787028912524569545007356268175076168135026359995372582151675303068e+05 4.3749654462847753719380945498190893310944638941202371384181826424669132768635856336927264628169027105e+05 3.1697121379788580237015931550072280049400114966692168399335171627870530508219643714388500802226993360e+05 2.2839656405496234382386618084733840416981262797188480118237754816158018138404486102668927419507569382e+05 1.6363205537614537585884644671002697561446481546630618789649384213622919734907491396209742275419679648e+05 1.1652825752105632913963580355882388424211335685959713487830850774679749309830194321352298113459650320e+05 8.2459831350814231682238120329877308224909337489423933036122457272795829280724259845818520136783473931e+04 5.7963448631447689527222972751393381099871370219870713585607506411581923329541523399178344465411325110e+04 4.0458081845020285055058846430349944657356411433079358417078189146975765169164178207362785293169750728e+04 2.8029737299329446063546949459667318866283668658573166015036694080212075808639154572937416134550441693e+04 1.9266434347704147836821313621704536325610443881331795919877693351237675580588054228386566282426890547e+04 1.3132221680748413918522264728893023947056701374989070608374050787681605528922525350122918319956458740e+04 8.8714095106116745599089420353177500871693964256539693610122048838435263308977216265210320080987087958e+03 5.9360988889472875681573002959421765049291734480315627154705905918802536502325438173280040233380611719e+03 3.9316005840354839377095903524195658846298293741710875707907814483085984840297751493515859998652018101e+03 2.5755323024117281661503816108510491886146307815236020236875407107741069045003897588889784301955787307e+03 1.6673276638491601666539832089862547512298844685215934649511733836453301469588134436633296819441833295e+03 1.0656328553411357519521047875565178722217183585769922016760829848529783076954941351823655579857719170e+03 6.7164921912459353034789912945478593083190178016840982246520560111853419807995521111579480730450858232e+02 4.1693427180431620958505349396011490071160967076415297777904536201929126994254260320775960079949595372e+02 2.5452735531482500862876077663218634024819809113722389111171628652081996605051985377705435965674122755e+02 1.5253963084276100780225947872206341390764920899447919944191085006190055867064773697843819944042007777e+02 8.9559329071334523449369687519958405840360648991931504249072427902006562084074277407913236824904095372e+01 5.1385066618921058654722053450301872481666494776132251798968435938118076243845624178682287172425193191e+01 2.8723938318421840277873177058857230291930469174929853085001373149419521124769023703730338586080080950e+01 1.5584795752663099715135223794813843996809328844255922000149016103122549756923103384325616598168260960e+01 8.1686566808662817810539210868787382437226569268984113254996099282705933651521777111665962832825395171e+00 4.1108211472662874162611973611507959221343904116158166938267021891820848831789715910528886984443390732e+00 1.9701204139810754754654402246666699067357114348157446800206532266213196556343932896181270914941532933e+00 8.8907664527945304168001351804448857684589736779905395270390015875659500685601286958114428653365199117e-01 3.7167182735137866668093306474238842325204980717253803582019098505815044140653134040880724883335717011e-01 1.4031973735344979907931141424815962701483340711262104580409862557200208833939729332049647939430438684e-01 4.5796877335937325032692567554158220178197996026488995802150739357908371390066072350621093092877517235e-02 1.1834681287691663865207358441405881904847006705493427935125309726053901094793490192899000806773858267e-02 1.8973280241361782890412581288512238313766287172871993953512290303432263616096031551497493837653105357e-03; 1.4831269135051336226326369367187449785924012859394205731006874355643409463751006306538154823873005401e+11 1.2317407058512429512703936065240316491119705454464600401764492988183030013535805999994490991948550970e+11 1.0217466113199725213573676124268385180133694135673854245519420305100628236340812510635052821896414411e+11 8.4652758606453324841414881623353398339881618605605762274111973312262526953506525264772476930385313539e+10 7.0049302761915146838538844723048643734397787427911405921178180637021558665870681902681857770977910210e+10 5.7892436510332718650690689782754324931617367788675358354159856200224551075958363694944875439751996234e+10 4.7784316183952501043546207338887831059750841815458144944477408166325699703522624268015283088987594625e+10 3.9389855135332166921973276478883277793089594020388673739009335803572392995646305225990807477690859527e+10 3.2427126222197983101042711670963836733130657209629516375741557965644212829622387236707569595696499739e+10 2.6659186430177262521835129615193527749486657567961100035225465637099214522999437751966744292614388302e+10 2.1887119583207302155455740262980992298289518353531034709416032320708735873183882066374943048662043403e+10 1.7944121421589225669671699336598521237140110771827746775098340979765997427542906189751179722346097687e+10 1.4690475854617814981032074456177287313741206241853919530637117183799524979983155071757779159972061822e+10 1.2009292411722356188145056415012634980141696960853740672480670724260813176302773278116629234776929956e+10 9.8028932546040046436330592919051316941960535692504943301248803454547065794646229804892468067603586789e+09 7.9897539501747385281798070108942914899303777550110101472852782652624953652662147908047080498695539026e+09 6.5019158697023053680996533358245807310978120006424822540143724772339605463408668782308041403909616778e+09 5.2827998610726353718401635622989315806216437145686898677525878476629614689818341201009925884148386126e+09 4.2853609893630454130491122566495931345001520583007224189885120449046015172758505411648518079071633331e+09 3.4705328746133213181286087754027311797707686529952081918048848090267328014402631337337383634592971891e+09 2.8059176651877454120624912069558644887931529681452562540796655369730064570306293845340317576557415580e+09 2.2646841361143599405472711181014980655774338511152370675960389440718530472417056255901807786203938303e+09 1.8246419383130097788069999302106005499587369508752224945073018177392845021877648089063813793906391961e+09 1.4674647718187716231265393614420554081807857213661619247071703340326710464646194896856956340029230111e+09 1.1780393225921275228964101501255566621643566068747413525674070608222681995935059342468194469252632853e+09 9.4392028248643636765882731092935168740831403065168825659750186433999821679847244280110106457341371281e+08 7.5487474704808152463161251290697576855805669165930847289401619410748261349543143393318103696604955583e+08 6.0250182673192217578885891274864445808066478287649457307947135528790821392958642449497151722723973670e+08 4.7991547496039550024799678843479970801883070705753010948237105985100348696579438833836308969120674787e+08 3.8148038407699247126072866056479827124552120261545123296704629823263616317483883166229846938312881952e+08 3.0259237326745252375676727386511676251494097342356452272689373248661965553225382213716078702214662684e+08 2.3949603030393332889069614727064810208676629195009768243081799593185835812505996732787586036307938193e+08 1.8913350542993550130086849335779610478491421003302373961093627787709266342839496209780140887437758587e+08 1.4901932005641805037420446682663450456946674491323768364916466940764163320183034710194211566239755388e+08 1.1713687030674681668312612202662033724408098320337890836352086283520597348983707200194456442999888618e+08 9.1852997423219673114431036525343479250057433226617742821935680841510664137386360139697986523444818736e+07 7.1847582166888511378248770377091821209857606964618431833998359682101422373533367865983678742709345329e+07 5.6055614504159044289022410855890096040702067641989583202285572437678967926572103800593772333510853674e+07 4.3619606698014265672004088109290274573289547533526253836992383903549642551858288370965753685234184074e+07 3.3850569066297234503759951064379014925866956672781196835011385533822909720008588168474387981574268014e+07 2.6196063099571036524245972686956072106659024531006286768494426749154285865794929507461161449747180476e+07 2.0214094857394263736872410124016723973696499672981917859405239072959903738376460466490271616697094487e+07 1.5551819844144505673458988232850647582573763497903361766351975932603797462155888036978874254567893543e+07 1.1928205089294121887235933744385496013124268926397031970007866411196785088812030768579942717607895164e+07 9.1199401868093300886948712855913261707886297081713862997448107278140388871885769983084237377845443376e+06 6.9500110589593581833825915858525808759314250758857932986589091016629652857865642338774025626353370829e+06 5.2784520005737642685875312836691536507379350858461367480343693140821412014239613216292820826739680224e+06 3.9948763523481900346099448280510857346679672663702355883363558249783370774099949197018188073423776325e+06 3.0124566749062165471287447279879671608921484560108913162475936589268767244948089884766917098906624876e+06 2.2630838559047128116436959469803164721500181362398297602686045460602980963477134733364409913207983612e+06 1.6934831307528198268451648160025681381062939449306228226500583869018627380556231859287456171572939139e+06 1.2621051770559146966171608300423898566909471244383503863047167353057815123212509043757250731137409325e+06 9.3664363899697736398232199993216381504740361328663467308485146030417205616929601174330432617263846971e+05 6.9205781534840001020927289818422386683780300590775557027687212518456916550521297663747868681112632040e+05 5.0900178306785107578345730053034677200446283800095876447569876183462536410997388541453152126129938315e+05 3.7257974687262225437958275916293700769688193816692157976955963964818046244905186345686843806035960119e+05 2.7136259245101103630309619090198526072078559062497589811613460694359551151747111787528190059557214993e+05 1.9661305068390952606520976085025344851289896572278169679637990400939467574037159453636604165030479945e+05 1.4167703281141557442797687421796867232571659263165119250987407876752515166954486005646941516986728828e+05 1.0150697091677428605448653422032446276771187508743886442467001338915930136606678104208183653033216990e+05 7.2289727883583279467517345641735051095237549703250009963062884812112245204755059529121239259438201830e+04 5.1157101267690951264199291198135733719270334959874731126859468808736063556104414440261839564852741584e+04 3.5961366131763123472232293668807387414679813151948876438973159480489504643128276017232601332191880433e+04 2.5101871809481589830548361982207664357398514846363861665884753938667510232930262684312004509707395016e+04 1.7391583359974321613732582546153033898197402525699896162763840824117718430588615148612087010000639944e+04 1.1954769214392906197494477586352604455593436295642165453852560436660087405478691134156607001315865675e+04 8.1488880204723961259213944637060334423303181605972224991733820594393577744411178550558078299840685076e+03 5.5052073260055194719811729750895862633531852839691027159027888203382769285653197697443378275367582274e+03 3.6838656401297281913486885500038275747326362709299181290593336626863703703005912611542197550848449800e+03 2.4400259177997405179595777801185819612381264861518953752277043981123321531311988738918999430411190681e+03 1.5985099575558143464764264800274668134908929560339356202655809470666274223965097661662317216650548552e+03 1.0348886653275514512187886917118226069294299234862331383744782859925128062835950829741137572849262168e+03 6.6146336215484652982866963073312619659397880839102539927515519563507707430174051078497183129606835656e+02 4.1693427180431620958505349396011490071160967076415297777904536201929126994254260320775960079949595372e+02 2.5883390146701923610657494981235610955839545415717138170944331588513274258325835858765063324381860019e+02 1.5802229710066298976159895443286892124486181462902978439342898553850496991381713621504125614299076460e+02 9.4710717729863887514326073354467492096059810664027637018094548731396181962186529072431175942142047403e+01 5.5611216493643388317537224626922755352147353227799755350591744312712669289376045028441745985223105965e+01 3.1909994033996647912146271440377600368129178364753460242388839712925185771424889992410252371098455002e+01 1.7839216811448313682277825632330866604781265237416547748460055597050982467731450181601159992208767365e+01 9.6800928975120191102946294899725347317916558248186826644650416267293893490847297461975466169350900772e+00 5.0743616603481541875808870628803776007821557959630429621862562154897084067914452524777526169974442554e+00 2.5539888917694568438941141394331353386256292540048997327644398091573257427080499850668506906776360796e+00 1.2241997988350793396402248231457932629942817712071804099239456218658217477415815724879372624836020689e+00 5.5256128179251532360719957094463287988088258557507766314205438247823918262672444563149856427583003957e-01 2.3104683084815170230978724759039142965659690281316531757857194142627527138316253106011955084404073107e-01 8.7253623484512807187056348136090684030721345098102417408618898921444994337626060366799938753091298394e-02 2.8488121627595807284835442679973442026304819390643877695157767030432696564724849986619169330421679892e-02 7.3657275528830971204575275648536453010144700792653504082250639909000873629762420980569860601847311163e-03 1.1819097900521529751705184629782143970817356561149604046960500693192801376633867136609544807755075322e-03; 9.0260286682240579414129804724851177732923279180587733961951685797439442069962455673424584881661283807e+10 7.4964935543227658132395451628367463495040341634934327129071352984853789092322000040146581538756210715e+10 6.2187399367716525139445760868097400342044471171290819416242712095818226699084979996711311282048846593e+10 5.1525290057571626417909216787379110772299493095656361317633570007774920419045638190444838381449802124e+10 4.2638618071529724726501155928961605131246424078936770444802485611102211286345797738832884957431888999e+10 3.5240409115856834569130017205282523608053560232013770635561959560858066188512270950411347414218495696e+10 2.9088688318098010398671558741016277169447352591944322217242658774182230894978451672302410612624665951e+10 2.3979638870821672488161618777742004398696784163152885251033834893461630241801675511706242995077633126e+10 1.9741768497905168517161715872747614592346454586655851292984746629721451195753216123318627015855760542e+10 1.6230939978744561631968532846964671579044200185056000673461614352932219367793375264937980779519829557e+10 1.3326141810323649262874450778770720871857220965376023395975202645387133245838548918886011272454845377e+10 1.0925892283062835449948876425376479837550924436404996679840609556618900001955226833793012097543020393e+10 8.9451851352678096312064589748013874924920571113411478659883080719178938913134943818670722283212723069e+09 7.3128978318083651063909393424715275680616870402078960120501268074476828298123361712203440827879364598e+09 5.9695946469822386490817673952598464970837302591845370374738597846399842445229393865677772594256870219e+09 4.8656663480787577118490109200092738101679640101441992222381722049084508597308331675105166761269313625e+09 3.9597565747678696851516245446208579221903618599634039403067691262722770335184374748522848966511377361e+09 3.2174321645397930558542047069971878795369074066632728505196060031804951081673351732164364089501593410e+09 2.6100608381699357660304836614371797925475571334757277361326405871649364067035580194541148374590182744e+09 2.1138649642098367820864132222727653594583633536829811828931663934855721038093237966062481254979508554e+09 1.7091246833187202538663277527485591375775447499155644202339579863888181857875458287955879731089691724e+09 1.3795075923735159263662787139557300640304888023577829372511890944877085530642210154112764705761532203e+09 1.1115055521349922061034967729148469872320212187961098387322207249764117458041477995542346475112913470e+09 8.9396206674617978669393337015605335821667822518889707313232865903095767682237112099427319776254158332e+08 7.1767615442136437943373540904993045383902413984518502189196643823019227341879919786196503320733080322e+08 5.7507074353126491913384930959636710349304625806310405813691191987272821790217561920736114977244840451e+08 4.5991543645715049460851346242601360905868998283758226963596773675707917347435569036320539485243228183e+08 3.6709502798248934248081293130859930252675654216441074138984875794626195906796720830511224218995776712e+08 2.9241648273545582800292377220770083955795640626996122282456739876917434441473584209435541793780385761e+08 2.3244819937428154745428375887984227103666666972465553229374091696296239043903228822894167713530890688e+08 1.8438634552674833245695386837606346842902753141569809354800129250176007159464855274001247859147104980e+08 1.4594386085964996791828362904707124357477169466575070573512541589919601559144741049085417613823755463e+08 1.1525841666767450785729846093989818592987505075242845306492442372910003245071292008221177673538961624e+08 9.0816206777423367164241933052651151665222957577808511494724056762954236505386174987249423624156306969e+07 7.1388941624556949936476218404751748163445507854283331049273507732040954471902531711675192065833021001e+07 5.5981838199717530735036649308421027908152619461497974598924236426020259934660932626791924002367542383e+07 4.3790754434724252382555136084362600175153032127414276841297116185439325969964414027513806781885108191e+07 3.4166917175871989850302521761374748008403177124844236840882934690796886546629487712528682760195749197e+07 2.6587946443059395987002350425468604968075644163047907303828316300775519355818996946751280895254467309e+07 2.0634092287118380371997566711170589185159357307320404195665159657525657296343590051959149881643528954e+07 1.5968780290241860891139993160816564302658639389293634553575008281649127011022644454779113269993816140e+07 1.2322712779267068427692385675001842447313845360845086196052299066760229564580845554153451452702320141e+07 9.4808995521253791163656472983259884482088316290829232631800647737929651820884371652123875523049574420e+06 7.2720981146255284047725700795828068558078193181064622452703335605487352722267284802507221450585220210e+06 5.5602322888229678202363288108305604881616003721899314679145159483386304274642943746085462656707680353e+06 4.2374323065531786955225757669577181049528533101308701825568122643044975973512746043515279875161783390e+06 3.2184014526687756249747620473744497977708294756371817282169350122290338329908273320409765794831333442e+06 2.4358659314123821378149127988240545589561430923009451333715466860227087394687254411912870870712082560e+06 1.8369075558139172747759329666967205477944448785867971066761454177840652553228745406059257841549906946e+06 1.3800145072070287695364892288740054986906859299949939927294681554606469935190569089566302352334902495e+06 1.0327149662403431085061950584190332313709306352904119873350548313219130003568276671901762616821553267e+06 7.6968287794951011939758755734025752384124984437149364139950090392866044175349732601346789203491236712e+05 5.7122532435379151326422822719332500948665600868567403699143062129494591850757267651184497687474945243e+05 4.2207764735428099798751801477537439516855967657751075403297945836154975733970632221531671605317171189e+05 3.1044618837768100380857782850196812663271095052167083280528963045610681756443419155407758279689892696e+05 2.2724978784235312391976434591270265101204721276492581121690539794522274115797615158057465410921900502e+05 1.6552043620368217920972024089164536044929931608401102657941238877685012789759909696498496820745427312e+05 1.1993103816906924564290487608136861178161876453964495371830366078487191223501248386512688328360020995e+05 8.6424435047313915036190030946748623108664672960836928743609347379623825980045237344299171768052931497e+04 6.1922869995037488187063410811288770606226126009417633290387037369245272187559354203799453956145844637e+04 4.4101180132605843581442573906163067552762300097876088394590694105407917562656069696256067916994133641e+04 3.1210325628808276155865450228373313922175863009624421896576566871736436882990164109057626972223205725e+04 2.1940558810573822100104020561699073377240191883837232237418136285039704947089842266871790493718330951e+04 1.5315711208711709841184779875425148812887949233571788941693236863171194243680269479789133409444553545e+04 1.0611828528402006823846350908791440166368252794943098587996560525430136762551162037862581503137242267e+04 7.2947914303848036973463925953628902970756611697821366275592668501553932098586048625723467405007930155e+03 4.9726881620025713774512739849777658537227563980964678241467151802427779081097784037828601625098014396e+03 3.3596066936633441621710931078414282595007997966221846791437385748672502661395468819190229912810132221e+03 2.2482324175011414880636590561148672222002274468027596080550867646362402175657225983996933412851858884e+03 1.4892081878590214234106928981333111656754739623633700486422927163378082547618999541359297303898273173e+03 9.7566535672918688949749364594980551204476673617775482797945759480693697315078937175622878494206515524e+02 6.3169128675408061720225988690696133521173221504289402853519477604814116950928510016227586372092966492e+02 4.0377933907487648866640904032824990048797530919349928954419674672741815623659982348062455619041121832e+02 2.5452735531482500862876077663218634024819809113722389111171628652081996605051985377705435965674122755e+02 1.5802229710066298976159895443286892124486181462902978439342898553850496991381713621504125614299076460e+02 9.6482376530740991321671267993177391207156234187755577556511778520396260000658723024663753347846456551e+01 5.7831384316371109292140895602392012006356484792559125796175859486426285851313774130799821809393878464e+01 3.3959756934135703640403723732195165913111023653222043252396681297327343538213781512396950114659171714e+01 1.9488125210115213394690965881307986909845987582545125550561757017432188049865371282623914690597036796e+01 1.0895933637042661869454185052995753953671715359552160055788327927484532226430708945679564375961596176e+01 5.9131462550860439133580633651556372389092386202588047537246234820437646337642114715493423830391721363e+00 3.1001114123495267547778379290550833861484900747281922559281416317041805887417524345863585258514576005e+00 1.5605573314525307914609645109996328911587299487265377082728215946754273422856347062262948530506916537e+00 7.4814937783923140856826643482563302549566118400874906195106657701200896158941705880061380456960306816e-01 3.3775802363699557071638847031506831522322397047832255068479073806565891396631993009512718710118669947e-01 1.4126470466964053898997688760980284861141832109699320248136121435672547728661384705493369072374356820e-01 5.3364613649199990492206160979827441347056226472768500012491780170651333565088171527202684067894790666e-02 1.7430622247067623157658400369534484989777095916990147069578171202411665596493528914651828320295527960e-02 4.5094006466877503360400472994445617151914194838648206931919630257640177215924750646965767346329657122e-03 7.2428409631232036889559043680891076641209045228873656145515716355345721849327904706894383917296607199e-04; 5.3923127995849969743533006948122304160184251308424825682093584440850699767428090810820090060589539826e+10 4.4787503812648357333750988952120994830377976642044286319191968438556158269104126600412217830034359223e+10 3.7155339141242253908604173079549379463121547883052381104890191855641269303463993186144103151459804215e+10 3.0786425097033364543569165021099966466941911880527799498861423133819748495122711132362047971880325664e+10 2.5477790169798514684884608221597105113248956172209458621971529267980943247492724687865829866626817480e+10 2.1058102611546738377478544130208899785836651320684981039921278555532574564569029971922708859259193028e+10 1.7382888258948310962074480809487093016912309111162748850296628069252394032888326722483519450192752306e+10 1.4330448750593027639211075195942064776969397512377271518584410635264194274111520584904355087715029635e+10 1.1798380805176137654272135168673887066756316963733808969500801350826288028260870388943424754968500379e+10 9.7006108591942170582328798309669417612963258042338262722402622509148499423361872390108703714153937510e+09 7.9648711862906035655687830076651630592142190994964498211932458778967522858879968959210603335124236322e+09 6.5305538668784097901895331712387744453294446176004552401760576931198415088167167819462541194139334109e+09 5.3468878492730963774887174846626679912737478104160544310607377506377162120986428063503739533211811243e+09 4.3713920202147635083764590638183629400743198390503385309740409611010592611299831582545621248941073045e+09 3.5685638390473996313332684648130829313636832845180670963375068722091121488850406629744197699522771522e+09 2.9087688220892821704250936010789725735848906233086229769300876011191736455797092977549792956057016964e+09 2.3673011108249608365256661746335125694030942683872510765505480784376322130944895294632089047559063672e+09 1.9235896233289518626009081757830933275166762871869318583171155282181770614856484356584204151878088571e+09 1.5605279633958192383897945440809508940630609728576787751467047154976396658402556353283462637892770124e+09 1.2639094251797649668319142657703449850174118792338552300436018503558879471392141934919012730414383597e+09 1.0219511515332570744248260208098704324891579484420795418824894831510761294199623312815279960288733650e+09 8.2489384155200888694043570333373369930522932715901982528959036674635313206944043280834566668993219684e+08 6.6466540915030147696007411221746973637954105041337061592760495552426609749276206725057195322965422685e+08 5.3459871504892384737406552347758722098683494841069118281649214725748903607769692079697124613948746785e+08 4.2919496863676002155200174922508821729088191288049254015576832194528918041194006198013907781179970401e+08 3.4392565783929895518877333176046793869684311270432321863500680601809398105484021322779104772111772897e+08 2.7506694392425048737752670578876183402842975239765556650754400799297226149766827923663865802664801701e+08 2.1956137966933485164602196302283901379573610582570595297821808459776655397327038874455444191731100518e+08 1.7490259563560326659821414726115152358872402970739145851176421128471009802404574186238559813811702567e+08 1.3903926955739920209954302171618781306252419535442224488993118237214238603055800878908138552662497180e+08 1.1029526459495447943065625198368640779898130731540500199458504030285931143651136020937523980813418801e+08 8.7303307649924453224823002976709022402574976548909588560081619265355843656508155633060558359854730251e+07 6.8949991403387416603007408054809830105203886248782417732528315211725295919245200598216042309746104743e+07 5.4330233780876268513832384991134119835261160626955624997197641894784377261138081615942260343499641704e+07 4.2709625282596674502897993603069605087056903060416719962335495912760971381452401893452391888756407862e+07 3.3493345863904425803162059306686110386540721901640935355509711011651196468386682348106134338472901405e+07 2.6200545529404568023921009179382858489299309640142201476953650610784370911837820906803987176638986808e+07 2.0443262276979448730763076638089838051253226591266096970601085193231395573588293910540157334468884437e+07 1.5909102433596623191720397520372289004384451564922285602444888532802092678778599277259041342146991818e+07 1.2347035990145973760788742892306812134891941190340607903752645781296902713693617701723889425641901717e+07 9.5557668819756375894161567056764889096974382280782434048081633332199764490224861205626388949632467770e+06 7.3742283623913795627364623200211005941193909639977339799246029565836983423971086415705373057519160924e+06 5.6738293119426507649165313628414452371867507451017516641366881069462654939110278061053981206647133051e+06 4.3521407612624629369890182928871151789736539235706552914270532173769522339529168692918256485939516039e+06 3.3277649900970550159900056856307260912239308157558309294847093079520027954346903567182947759228261233e+06 2.5361739241706262193285604130576212929338272523647995778130587828141904136655636647818684647928962011e+06 1.9263405639005557787226671277077590176786763232273349516621615802136084971632179418559690572932916363e+06 1.4580180144215560338820659681991723863182021620003279829316938693246990701754740720849836865281195897e+06 1.0995463357825205137558431755174471279196499340490403199817524274747647929422521308967457733753210248e+06 8.2608873337961720686993301579459849843265629866321155668239930560821519891891836068361674031550160402e+05 6.1821627009046847086090242470102950764628238609082830847043738827963619762075952639607020948277576066e+05 4.6077490025672003329629818348898529782312059008410124141794686098345967929470212204641477734728169754e+05 3.4198070496805150315068859135930955119577529279953118050389268641872865713346037550999321948633468938e+05 2.5269917131790862376257607251871410172376173818990434123411285401651956234199124624003074834498956087e+05 1.8587256139020399408645325259092332542105342179616058153399198511552800573510408175985941511333787473e+05 1.3606615754139778883082451192702268396877218347705338738760829039202754479208119572256249950174764971e+05 9.9109699422231361503081479337839826784816180373868195312753492135286053853234186093290411715264153275e+04 7.1814853703370605386024152330359508628391085895871686159912894191911121250987961125244179787024926982e+04 5.1753254323466037511725418958337229089636982530410111142692780091135278114403299377698811255345457326e+04 3.7082664393064168554688042036721718971310284541307899464263436036928208064646501214021916862082306536e+04 2.6411261958403357786986965828532219093197864638266243650649992855944590966145999877219802943716812075e+04 1.8692040755901293626781937565066900455015002660292046563425905893702055550660465598538415418511402653e+04 1.3140927486848605816755256562154042262039566492323364413985326804126346325258280275870878950500590468e+04 9.1735177860576275537462016877317257879683816143145422024981948999862113090181235182415120247773761775e+03 6.3563809231774560438811530693218316681429677579716976777436942886672908343986388038319444361768934664e+03 4.3697253427290791756310353579404983254094493466654421556987103749921961146772721292130184140358317429e+03 2.9788919375440695107626377967443062081325619989978888248154774954306417161226277228821607846337125991e+03 2.0126812686400489985965637144053713009410709321074022578723948084000547379066086251735760959183832933e+03 1.3469506927941235147060162630685180233773672157857565337825963918354141122457839078402185906376801709e+03 8.9225878457925830473593947274793463910049555444515910836786101952668933531933671837158259618461605032e+02 5.8460478022100787658688793072139830703437912113561341670498041196734044544219701883729234981859037882e+02 3.7852426112272342878657256750621362653687209039600573561396182121101174996709996426392016784553761365e+02 2.4197013561363538356569697075635337395409523347656651085697434668787898028363190412937090152221315238e+02 1.5253963084276100780225947872206341390764920899447919944191085006190055867064773697843819944042007777e+02 9.4710717729863887514326073354467492096059810664027637018094548731396181962186529072431175942142047403e+01 5.7831384316371109292140895602392012006356484792559125796175859486426285851313774130799821809393878464e+01 3.4667037612077442991553225847257576150148632184383341560673529994629022008425598961396884605233181614e+01 2.0359095135460022086504352012514598235713932733459612434365794167316020983735410812287759017151055510e+01 1.1684457374896240140739566845277959084255547614672073371624314505619130072409579602923196646230826233e+01 6.5335942672180643656910586865769860660937071388553724336031546394239038634743150911568977463161707735e+00 3.5461837188644153940959188682780527592737316670409503704482684607951614457761789536639956833896638461e+00 1.8594387530072781535741544571589115241907603207435667357267021623683100737526054685874343415642754892e+00 9.3617106215425068037676955552092912650586806853587792800675820401192880182659131697624857671160746937e-01 4.4889660100649070380949424068634721658906169918110661944204641038767412184983707780874815452239225622e-01 2.0270368134353058595699010429880916365361309956529348447998957811773361267929763212468512420572761950e-01 8.4802551109034591101315383517771028202868983380108059356933584039306585420715016576815341246003648416e-02 3.2046365629855011235159655939596031263991087114817559607501303314546806585719450732340758056721634898e-02 1.0472155953812838792430164244271054152330893096554691979983874455101768764488807047302828476905459462e-02 2.7109590498511198111991474327042895178081385267996471084135765935763154410324832356562212406155527886e-03 4.3589278996227585139430370058398763468951991029557852856076449053067333370578707405629360344728194664e-04; 3.1557733889925842562613480014868780800463432507005977698534214538838231322164746954533509180100466930e+10 2.6212458230279770588040933340737167280197368196716041602115088768897712952291204406195348997562803787e+10 2.1746637690639243617740812118856903227891669065121287059982173313026397141539999359007853492614065583e+10 1.8019800805104636707122394553600331027998689493825003919364589916976707776134653077353887166493729653e+10 1.4913245181399904622472214268544192629122458415448649642769358897657458568666697422394148203888153661e+10 1.2326766298194289391118871882426219001195039787673487179368324840587694410483874707079163551150072844e+10 1.0175862641118299760514712782385881473667197733875370634551355308358010942332088196739040294480918617e+10 8.3893500082184323853964708738265696625218158657643884539382884425215061179933478111852764676668283307e+09 6.9073269809155834927097454996251368323789250557145617747040495902655573887603061229752000167790120734e+09 5.6794415126901571945826577905716014683826267065129366636742304000825581464434969439355813343462438052e+09 4.6634154888103576632063952946765506772962613062955950532879319948078601927034553793005320712079769387e+09 3.8237900915817213585932119172524674163023012972940273965601553842437430310722621868728079177800944256e+09 3.1308599852615334942365743997683715714961607566940107551981973313184786174729293803979307482106196774e+09 2.5597688166783359597347335110022850847488964223727056093863188132729703857009996657094996838630286309e+09 2.0897424025003726196882737628313237582107517007229248968021695616060340358260023156475874395402732679e+09 1.7034393213923969905265993945910868366773470313632326059584243438176415779312806302525395099290614871e+09 1.3864015183561284131391718383814802632492889716617025133446188527608584134139147526243570887792774509e+09 1.1265900199378641021298813038161186858219589182481622505454207703507692338954790203976046730397928716e+09 9.1399300555574402284193985071988670578421174256879026248800686202813397720048562497217779753697909656e+08 7.4029532802300706778914666221393552678307273502093710529195224667206519210359557317693917418272019502e+08 5.9860016555907926261469959774494954913374610054472587813809943580471308784950090744970819146353204455e+08 4.8319485312341484320094045848146563076149460992469216038032690318788438508641612767875777427499697425e+08 3.8935411316205863772863475804497636621472673468639177053534478692631977127516446870209264297826809082e+08 3.1317491122836091644551541087569031393223916488055408658883526842031083152545294201439580082939529872e+08 2.5143802335332736416173193271413716393588389877773414252065618414803245896821849701653567142164055207e+08 2.0149213938735718843384419614849385729870484920517021713880076088200171158794755621616794030659104236e+08 1.6115695705369953396105679307592630275695638980688331611581299638012558257733496023298531853038583783e+08 1.2864226007581613475735268731557311068635324341758134981379253979670786370626445350544355379582552950e+08 1.0248043338513575950161137660916039914272701587744820812531454887918160181282100898425185432995124060e+08 8.1470260251287139012611946982544388053842416760543115399713639118802533674943528618255949834085228702e+07 6.4630179850365954281325781697935656802841719892030590377582013258372638259527081510954717118426614568e+07 5.1159467622442568677881803089276535376209884418577177107238735979645222630909417931619408332791486821e+07 4.0406041943559793885475990222347221999925839269543521543548237921845087055310500603495583020784154160e+07 3.1839805330991340435365148194369805988906625183976484880887488416227513224842320082139469688564132574e+07 2.5030601931560929288038760532754661268912410409074876960763121528726538804601272828078066641689576949e+07 1.9630019983192175772832097096046475940069984988494356736367242277843705541365973681589937818420546928e+07 1.5356392215086208870010198586625148249835707647233759827508747607799226354651103236608575249752250658e+07 1.1982452129925613416373713841750262278435840172338920689786581521049818513697973507728902691271837021e+07 9.3251926781263162670044515361679387460675042538097888396794092401219912083953281327661638948798580140e+06 7.2375484601142074514233969744007658105933284222087935742810036778466011977038557659533439217325472584e+06 5.6015853904378571744715455114335551904045102324812232470805725194425472642308809579321537169361702292e+06 4.3229345318863028863358639367640621162567630781718536248051766948167772162549060804683564619414506130e+06 3.3262510984055231065269766972181538902925373476243888407587824870666496257269272224306624459333885871e+06 2.5515167447174060934644814089772932983943432089347650610673383018253714591035574055981360303288934193e+06 1.9510343252387917960016280871085575704359861499478515585290732895022195394410496252104323999589828082e+06 1.4869902649314531005772113039849347941190451716946503766170922085786678740883213507404707133999487236e+06 1.1294813466435226551019293654891065397457368553068896674848344781660080630277236168241768837546461285e+06 8.5492076741776181727558863893161643860688171505194435342361344132387916629088393824227769640327981368e+05 6.4475332969335693645273457636630688670501895107453446775091380409606789596412450068118312214009706866e+05 4.8442210237917666447014630504150975590923300641114455189425445162654138885229047989707556048610528377e+05 3.6253922582343042745423345731307803545795845567887399735442394055549426932512687743262486666368903735e+05 2.7022209303968417850653433100420472392847657337258427697187423620316169019747241897462675952736425031e+05 2.0056321165214798861411091069711513172164755112380000227210855873425648507967797154372652888853036087e+05 1.4820788455479257352708740679332000018885646272710236384589084074367153287647137725912473015253572811e+05 1.0901865052224342185817833220090009180646633014638811152593689082029372073848144210697293035317386637e+05 7.9809373253564237337018605454892277337005716472709120567472093891681465046677032512044699022898049986e+04 5.8135105086513685966881625399711970901736507856567780976584104692038934363791668246489389055362145524e+04 4.2126501951263173860728546243615644822856423921990075987262975816141303705827621179693658292248428466e+04 3.0359731285179698832065004760601283273872214628567107096888171215511632791197085408625928439489996682e+04 2.1754579551208969340589040455916364204333115461965200731517453996002382348904021060100674299197084388e+04 1.5494901692526230222362446338000314494621351539197925141936624276753317301563072339114489642114736993e+04 1.0966719915233831321677733992263616313865108873731186630584754224076285823320246626272886382693860280e+04 7.7102225705181937290478326265843447112607375113506881324515726951021059233179364243190499196570823263e+03 5.3826758741864497820266684883775483137974006257500686027447305387706719459446824543827962063921932076e+03 3.7298751137552701217707834766799811063197903797221602384799211297872138745549714816593279877993333079e+03 2.5642553621212870699367901040948413877990370971529041464156666304412087807480618216064289250999452264e+03 1.7481770984747748610003712245313269604909661744249628193425867802699070403550768332708509083508269177e+03 1.1812181593717946849293348511325797790723569583071062523898563061916454232755144551510723100563995205e+03 7.9055527450499634969958331084986337810529489157108691000714984339442289145093952470664389495587702680e+02 5.2371852732650918909424687840171091642310347357828944964431206490815186231351523120608451507672940901e+02 3.4316051707793290842177602925129365704001236217979172251873697870201092310861976877839872154401541824e+02 2.2220712425566954688063214797554123801393656936535469175367587849746420714286030266435717579831663547e+02 1.4205515741643174126080829748047281413815302399327759676500202026352260026291235147215303759168086398e+02 8.9559329071334523449369687519958405840360648991931504249072427902006562084074277407913236824904095372e+01 5.5611216493643388317537224626922755352147353227799755350591744312712669289376045028441745985223105965e+01 3.3959756934135703640403723732195165913111023653222043252396681297327343538213781512396950114659171714e+01 2.0359095135460022086504352012514598235713932733459612434365794167316020983735410812287759017151055510e+01 1.1957614857069204397633632060505522115434299855809607676864685709486991866785086470725162604763902566e+01 6.8634627276303237985814285261685598796099421045649695060541062185989017838124412109832043627300628248e+00 3.8383159607363577782628825178583680099748988691326814347119425882875588670446996855636509939773243538e+00 2.0835789780718931084727802999038160812812965325180809137696458485022509998302634749899860492644065910e+00 1.0926943273718082396522551432504517065066019559999462126908011967700199308322143067276939150111187858e+00 5.5023738076205469470655374076694580612672805255989382764381569817306918832067140021736913876398235627e-01 2.6389564778488894941168215403891199298476286430983499020229801494494188176391031097929236096667707976e-01 1.1919439501938616801310824093293384037347190845899296132086003026873653996185927240544343553469461324e-01 4.9881007299376382685315293944071438269865802831594608212436608066489531120718597881056887422772568010e-02 1.8856958733473339010805102982094065772841331819348757597217744825144644960498315747026663631355732083e-02 6.1652220531524794482471630491584385873723279244116583110426278723874374856473289267701586983395611379e-03 1.5971590388266609542658088619605732557575585990530930870247343030824810330810418893437202399150665920e-03 2.5711346825606653717779505684940897768908966427642017620209442511680796387212038420195731170679395750e-04; 1.8046755370602579002241921789958717419793685906874889433816197029843373319061535935483288533202724015e+10 1.4990671637213635468987618815040526883527267909571673391396810446101239294122064041872728797007790028e+10 1.2437277318741868823503570600440671890737578023640325238902674462874245366100568988019770246001802687e+10 1.0306302588082389890853581996753013852291957046714501835628785301914247885310003836564701760072268102e+10 8.5299132333177904369062930243848437458597346542026625643768551213762507933940490522473960255898902473e+09 7.0508426441493301727449139408549037237778617021624610844076674044839944094075704478607112601093156560e+09 5.8207957002423166703255501325443470747725726877658463326064107820820525356173199046939310798629104064e+09 4.7990862380158568451044499325403733050915438434321443130268713424115846096079147273421771608711424555e+09 3.9514749988718275599364713168674917311697500469499841655963189832760226887624290601800017538168480041e+09 3.2491794992395563348988836197110874882991534004788595052431456128923658275622765419794858163639473338e+09 2.6680311988639928611348225733166132788562230668513770363808126304951838212549932124097718718380537900e+09 2.1877587554483869864684029557744870221041829230450805129721344777613075361148348141217127226208006227e+09 1.7913791085389447359852962944017895855513065743728166353356997059208589417618410162395910730759587887e+09 1.4646806924987710766643277260005170179094825455456162806689565320099995892564208744554471775521981380e+09 1.1957852892802012401606545321343828551184702342445328546530623838403958357023797500704766533935608112e+09 9.7477694170220833726934722340868474832265154555737224165240857282457593173003767840670769166312952914e+08 7.9338799660385891818282268313191606407950025086594553574117054909983826337164824826673245278042576377e+08 6.4473376909784670022656843196876846098649985153856198646832553858257112423970469557988638426893065305e+08 5.2308854431340180086942586331895725955705044528069465491048586363138830190412917991004111498358246653e+08 4.2369668776029823799659071409976011504007147980512662602305149153200261680098513457016557516004301121e+08 3.4261354264807520687200928085115104948085304519059718719685205132591718348127522094957859728661137093e+08 2.7657157207672219763561710338578583614524776742401894286480604423732624235676767283905752662155528539e+08 2.2286787330333724872347621816248425800842941026827248317474278680123535601551356876241153670912655455e+08 1.7926976534205194009599931329498365568091579421424960826155972662515280386583665933630183712632905625e+08 1.4393564304789042174619323354315623801092087959779895980000078478453459263430371374031900523336452284e+08 1.1534871191447230900011515033324920396663946491500981680844773055974768357807401777454312740162594266e+08 9.2261577915488801465128125659743355416330916686681430379377899825157807760071036737786176574298569908e+07 7.3649974359131740927633169141956054805721750458977472333022055002532881036274072583800910883606971287e+07 5.8674170274501994781004069410323575379225414387661257749729027348497889108476120614083033282897608065e+07 4.6646828682750396064692346266552942055385307859138291503716216516626073527569226998885327308361739583e+07 3.7006273728431926950694104740461310968159332639957643704438156740372745303362492739788480994863318057e+07 2.9294287809249899655036953235167345666002609447243599077748586180058938367042851038392084127411379874e+07 2.3137697641101342195674392208677735672963218638478982867666862433454766995032697652985863851625419236e+07 1.8233125158491082916963436576562145310388113597403030707360068411552561951439565407435379318317297160e+07 1.4334378313939734093478707655936634452010073601962521057054179277417392961340668742662151643663738842e+07 1.1242040814185417507300546708130219733542877679165565290283623941600858796777600904298070374274089009e+07 8.7948908571678566840985893974265628725160544409118105393898009267061015203146056513044679484913628745e+06 6.8628389351693843820401087996586596050834303509952595738739620753396948225210210489135375394928629345e+06 5.3411253941091448538149650862527483649024754906019226516363941210121336214334957647703228402397600727e+06 4.1455610979258384950585638997571665248377459271752737530636305000345462341510358324839117816005022541e+06 3.2086304468621444900295876052431697823676138758344619182898338414519859874875442341298486267112900528e+06 2.4763061701193883535634986939520538132604270506908444621700221968303318116382651042458452840919299977e+06 1.9054506363771128706476682297154967383942499670540925816256830809568590427712265954196564208875603711e+06 1.4616996497442862125715674563668366717429525876431728579117930860288107801804953681574683203402009399e+06 1.1177424620779440008899723123546416901047904914507962394595657380629562713525651543422172892451226813e+06 8.5192657795264571004859484937742289698423400562800852657533757947122867497440079604650036288978636814e+05 6.4712831678378259908356365772232059412549818162640869863435741110731322481883366819326858751083798188e+05 4.8984041863951588305447135559331422139419699405810094934966299907423520886705263854182676929526045002e+05 3.6943656734421680762894535223169431941928604687275251205906664000818919701392901909431328219320483716e+05 2.7757983667933231288006469374834915744907890652006444270049081106539181894562941166665423468992947520e+05 2.0774797969629014813652742749605639948796346817080145342177619767963567236069628268501100322240436507e+05 1.5485337703819584199626892188737621326835734449758690405421207426060873078247792140182528050781761224e+05 1.1493950607178479390012941293348005233898238808405565335587976364824942242274319457523199480235861248e+05 8.4939130150942191731692852187614175611237206154252703516953563787863072618000617172247673084980227529e+04 6.2482155556190761143705662377773516099108505179454259033653342115287757415686481976947182284520470742e+04 4.5743362237727671697912440197514456895959254282064854376352827732706420840816820196715113233363106159e+04 3.3322067215671786713108973894404872155662771483456565206685802926157732016727476456420751217345083558e+04 2.4147296163645086087552873819338470874874549827499503873172067373699602312596324030917714139812833973e+04 1.7403277796623391348715041085834621091735375856186402359968542340094957574673036791979290904128460581e+04 1.2471085787295744829060939992342041997182216950208146372055641966047407356001254149893691626625900363e+04 8.8830746579904256086471048102423314961197524509549680114730834685601269020844382281767876110621129123e+03 6.2874229586001570423962632976841731041559196411018726395756520706034515267425416925245195453696130749e+03 4.4206370477981759610976143574981455583897439203481041527654633237138755572523598010358879288460834121e+03 3.0863049821172513852521473338004135923633693359596382166061029104645152140966637192573462042392229360e+03 2.1387414702776427726047116039892084872275934802963619967679322851889208356102431234976326676216307285e+03 1.4704473098132321663966817205411151699600386201287161710007371149575657981482382248934723419298788802e+03 1.0025330962961366720492244093516463976438029583016484804944859779906628762057389441218558291818880017e+03 6.7743794192317792084705356095292670576895277521458173683464760161467613044406636235384430329681967735e+02 4.5341814064667982663997180036934928103639472264733753963997238177448647921011137337177577740704492268e+02 3.0039529364729062686691101083786784521931983017522087271126167994414434104323034114014841928057510555e+02 1.9684414065832190899875969472849634727379820811813653313496693373485773260425374903259030911158109630e+02 1.2747200209994536862518789619212558399755531250627338898010973109648638271606783225966123399433636478e+02 8.1498080090691531208381649333683389723483485993497966082736354482085751162872965551919536290831616847e+01 5.1385066618921058654722053450301872481666494776132251798968435938118076243845624178682287172425193191e+01 3.1909994033996647912146271440377600368129178364753460242388839712925185771424889992410252371098455002e+01 1.9488125210115213394690965881307986909845987582545125550561757017432188049865371282623914690597036796e+01 1.1684457374896240140739566845277959084255547614672073371624314505619130072409579602923196646230826233e+01 6.8634627276303237985814285261685598796099421045649695060541062185989017838124412109832043627300628248e+00 3.9399932434840705103047024325748348182399081973195243629933448829273289352087696106308272940010156424e+00 2.2036988334377516847867933333533939581517283643042945523159263465140245460664175440420043401570880332e+00 1.1964318152316603062603496375533444367733663723913622565829686857004673615251833901788491167106113223e+00 6.2755534250999486989921767782784887809357426886978200348147831092981147821801710831876285117511179584e-01 3.1607491684608972737749011430987464499391247491236162448790939490691069741127494540290489379469781784e-01 1.5162588480099406825706905419663275733757686430887796921165840314822758918209680677414508712711161298e-01 6.8504253099137289671601652512075014631061962014007953774290975918008826382491311033719555733457236871e-02 2.8677697087204108995543789034510798060563391196249048910202746925074973110865419402037565813336685053e-02 1.0845930574786040857923154879893300182098184466078979038240741899578068643060302038766948022530078968e-02 3.5480506519014453223177790607512053757407987386834242211331184296972200176611025464428111132535672548e-03 9.1989780179934331341268262339333064296959269920336057824290614764314962754868292376152408118720197322e-04 1.4828588841083259511516938719451510390578458036463505808364846465506666020140109828997258293658320737e-04; 1.0053747072134690211447826371271991389679418260717211846499878387073246500050290929397416620860112605e+10 8.3516024343313430369871237720181664350836684473154370331719725049081036935613512803581440108880637122e+09 6.9293705168463979156979847491680038587695345019540607188850964664724520974210275999181401537238028105e+09 5.7423670813602813157370654230412277263652561454455105900753733048051087549790726532085098026777750073e+09 4.7528283284634379226103355395031220872287294573511748972433727736518093230706423078154434195194311491e+09 3.9288717120718048571361585293769570935987439490012239924708686688818203430922013961316644851767509180e+09 3.2436079535436239018262141798084833502439390616413746826785568832920063906791825703072253144318351128e+09 2.6743829543293761041452972874981744254930866055069950858826079408528468417133568788450077648855919381e+09 2.2021312094412466931011145525624538388633366843267481923593545780251239790536657382624421194580125199e+09 1.8108248449159126789255783601805121781506677021922159722024778306485587365846171269715035123077414044e+09 1.4870045894474823924711674193848770160031375105082253936931575173591323014372947274449423189911383686e+09 1.2193808861880334946295986830457819424421128403111476878873591827794527136919010676353355854877942132e+09 9.9849499278631147703224979474808953391025216919865609229226568739046169848787417583092983021595690757e+08 8.1643133885439310835249102183977545475563288748800765837508093059207901887729966583544476897713563535e+08 6.6657363892343394814526713358484411189561442518780877887749714098042240397271924336022134729630027784e+08 5.4339832068255642749082382319656924892208881169655957718818490644631888822125476889305322253364326372e+08 4.4229974483580523143299846455348380638512757869422185466566538103743546516756643042071496745421759384e+08 3.5944248342860714722974539945457099380815333689522570817011751985526002322694333356550441676337493924e+08 2.9163660471460545657020471667895870780273693147917283701929837125701738351472835024291482243282288005e+08 2.3623249914236610249743674281019902315874370677230758987906405134894560579222007613442558743900814681e+08 1.9103228554862070893821385437887302807773976649018611750087871091005683113879513193312098498514548363e+08 1.5421527021522079714048543263905491598092546750700988718657022628074140495231283382744271456056883156e+08 1.2427530370607217738831828388521522833595999246001315258657896445152379365335375691623372367924323989e+08 9.9968199714166287256707407508282878321869312334337584822483881802250422698625781291200834742050947794e+07 8.0267653782968602785613054604944467718614039958969451934023108702787690413086435981841293801188519509e+07 6.4328334025335647060367920861877647467561323283927697203820191319232539981848211315454703570411701960e+07 5.1455016312511080217637550678834202053381348219107752904851679166400043498039267407674740091822753266e+07 4.1076807580135637193104014243321564446377886103339660118370110907032369392856890408696623291010821453e+07 3.2725646994966978572385736505649838046369263248042757615245850069647201944097769880627587557821735795e+07 2.6018399288059593576047639897236136557831558775515944720253557455502720186543955442090346794916846026e+07 2.0641960648082525850873626443382391825499517821308674730137516971329225356735678127901935391027700381e+07 1.6340887823799858342156010961110976031232423118433641125511768487781188002850988991691907577474395317e+07 1.2907137785127332467482345618553337680036652416080457846065713376495638422739172058254878544571304198e+07 1.0171570399740562540124633324394480425462087563082197856570031632987928792716949133074192852952389045e+07 7.9969217853957982728675595393881357187988815565664292390032766217903901850210553043039957306698584203e+06 6.2720027487211432866053346760930124398628050580203422063147434868694008587306256357166414765312428482e+06 4.9069162660000055896137404355816184537241562090951431949041020433218448970259118273524400197842063902e+06 3.8291213702416257479466968127400632446000557784250717184554719614327606900622460172396931258911525252e+06 2.9801989984718129367106699341838440916935735784842630556067934196296502541732367595389679388019872596e+06 2.3131991087744209246550248781422471413026819995089931779033442499404294026788602432082915227456775114e+06 1.7904683695600099548614177354177038035019738842567277231256930643153667280538364239266109254237883463e+06 1.3818745274583969500800976125368594255491103986267764336907586685211379219570578885665629129547647396e+06 1.0633576646269633941227162814211517394682148084412402666436170023601670746312639843389592449906841419e+06 8.1575037836915807191539666679410546255074134160665334567682886244643147894648826417146171732726296409e+05 6.2381881101362101093636207272162800174784225168914985557005110637376700636909590463793560387240368984e+05 4.7548472808907545750418760216433591030451397525638834257200492211652338396649840638745789394232303280e+05 3.6119574451198223920017510755950627011409909998791865696686877591870219620384784448174498171625075136e+05 2.7341654942567957747539487322473102802863957797632934492786384579358212025368651650922273452503134714e+05 2.0621876490321054115883620424996288520319877435509312777796761610572842334454611757323672306191808389e+05 1.5495104790836853512661686122636610535406220975075965304015343396297014775455842378979343274485668618e+05 1.1597434060024215931276108790594772613877574637456345160565130568890426023763532414048641556399988956e+05 8.6449902454780239284782321834657222100009237468681753891085488331958764642807235584934651065298036357e+04 6.4170012519123671405807779341636604435370159764377227357009154633857037147687444110084165136795338362e+04 4.7423090270996788901355701103475734768825385007914276649253707383785188899707827800638187243155556991e+04 3.4886515357440319555339743366270021790653915054311067777161877347657515959656207801902013106944330828e+04 2.5541685445859843212652926001702479476367223299769420529246526302868018947967307938255527530108019836e+04 1.8606884208839469007973346496584428623817354361896438304135008342732764848831058476462571307147078254e+04 1.3484376969828378830698662381151650576701558331581770379215306168345272648624257211248276132998739398e+04 9.7188423388656686429700700439487118353949919439496350628367318993281481614550378420566908123000709115e+03 6.9648113373858750795436674468244582934526892851115267134107498627287394076376525362357913943700734911e+03 4.9612436773447445628086297881154076235270689449846980416965318337119073269031297580910217819653528753e+03 3.5117427022992747918164211438252075114704113599717828626283591056787891833916597406430713311518617390e+03 2.4692116219585405596494477539714008679998914157389397550892096049039539063574836492131404386094946775e+03 1.7239969164227515257524918279566593145244559728672883952001127055291766266112733569203785162069899197e+03 1.1947607885855912786214279044792639885419412218447216051850297153245853195504945772745488531345373859e+03 8.2148207728259332200165625332341017565529902929629977984526198844386144112796765400066760706696257006e+02 5.6011130422272495579658356240143026127062207265683153743596561424134126897817130279351327758352956776e+02 3.7850645681936174049239174726201739459767820293453521361643293964898242970867690191900494777713412255e+02 2.5335654620259867992206813772967599538516405397655414284824229526636262804398682198827489045818212947e+02 1.6786389580346089298031744093221901553004884378396959662641547859519058215427311528796344398855461108e+02 1.1000673305887516237822212137153288045337227766775277722983750514200978739132216818072411055523619838e+02 7.1243636151890135202040878276503655014302218996983306372019754502639212125217801964723887130128246757e+01 4.5552823767192532132080211199373639406284086126244768238821186851744124705949378538950599354325970081e+01 2.8723938318421840277873177058857230291930469174929853085001373149419521124769023703730338586080080950e+01 1.7839216811448313682277825632330866604781265237416547748460055597050982467731450181601159992208767365e+01 1.0895933637042661869454185052995753953671715359552160055788327927484532226430708945679564375961596176e+01 6.5335942672180643656910586865769860660937071388553724336031546394239038634743150911568977463161707735e+00 3.8383159607363577782628825178583680099748988691326814347119425882875588670446996855636509939773243538e+00 2.2036988334377516847867933333533939581517283643042945523159263465140245460664175440420043401570880332e+00 1.2327498564876897287814659237863647109036598535217308946445522800600043651222835273787363660197160549e+00 6.6939849401167003094799484286320262305631515833834491953485896663919798398691830042416648401473673359e-01 3.5118256814082624382496474909858028957408651507426075360386361553373996547214173835854438974189749469e-01 1.7691629644392033073904870880687989775342102947496698755460054055044315841502413351124173380525423783e-01 8.4891571122304114211777253710956301627620843715846135895261729755672846630102689260516001476499430448e-02 3.8365791909214821805302148500684424537988205082573620304342978636997946886822835676152047269083022696e-02 1.6067069044942516789826071913395513026156783099962225162602735977452494151820617788868211518506041402e-02 6.0795144323863458784063106663614511506777692916274553246984258849444098106333440010090042367104029364e-03 1.9900747186507566544587251003835949463657821085258429437721827663404650641497402222242650117685558617e-03 5.1643431327632765233477563926698591453120433505548956369273829516370704448060134955303219067957856385e-04 8.3375017772738146847649048039014067552098568068116331398687869788300765974135757293825587024271399095e-05; 5.4356091512147975561027704583765154678848613034849672227222966307704532668659548553158723706321231286e+09 4.5155419820388508086044359875872420438724729759378086552570458033008374951107576356246737621925186791e+09 3.7467396656075720963000020178960000833558446988120345553147186073430597980455704172650045646301267422e+09 3.1050615069489969021411022550139796199862637992993610085394295084622945251673935396562948422469244976e+09 2.5701044257224911008518780692004101274007272156176789654876123723254650534392622936654219031454850185e+09 2.1246419054725661041946374337942460347619351771827109156375561656176311166977194893798793984924800254e+09 1.7541445423424082375421510859504952019697656125499551701018140190657285171270474691816687703564563132e+09 1.4463707026717190729755712852785556647925161242620898595530263092049698466616779855132678996637057181e+09 1.1910173642995963765665609869472332077833159870469237316119321512901705506066693696836076081183389613e+09 9.7942257565562067431113499879429878192964982376730863617879983408443285059970864833261659686304805292e+08 8.0431214606307239647498626011390097041128620127783532965268642561678975356554025113483580057497106627e+08 6.5958420309182016948042417079271059045902804128652136716397063250013963763194957446579308372026695280e+08 5.4012613844562438175708756447307944323766402288962050442713374134288028563762956075217411150726467429e+08 4.4165923041263010223664520047621454447464481958391801517850510123561659022579274403157568765034776367e+08 3.6060689381201514707442914947114548544102255684109905973966405643410186219325285402749281265636098061e+08 2.9398308116168720662220596836888175050536342918609786762166795691201959386819834640692413153161262731e+08 2.3929785329631850809983420768050240190713232721865141524294565810529325817474296948219823609606013456e+08 1.9447756421062003773801564045589506544086958290813686180309686295578741471903797073065596502492639719e+08 1.5779747250426816478791073241890427705588079872271263841042583767138454623338997403659130185658953993e+08 1.2782490832398616216508208796782973652497795177505685247611067412114899379296313158433651086409631838e+08 1.0337139698573164648757096926707673025156286601235969871796098368610062275755328795216335534204488277e+08 8.3452374480676212560924804702344770543486264133850783237084219476075991703195388969186423619632354059e+07 6.7253331012089914433951084176879253083125365615788317635309685259562588258545434457852790397851389187e+07 5.4101391087390954340710913071810324895916590267079814731718687758569734360443329788145260961953835761e+07 4.3441486418449985680141446649007525228790529039282957198095944387163380655904645139290445462651535355e+07 3.4816404363779139093848680061564460330423997258878387282502701981142039529513984702456647446330911479e+07 2.7850102826445679480698612424278440172190289541267930856351130246253032468826756777341236606121605148e+07 2.2233774955270640068485257151492561341414729779604393397220580331794251189379889427951428934133901987e+07 1.7714225894458068181503211592876660893114623442230772112558812729186210891107914900059998084553883893e+07 1.4084191099674660781603484382582846834561295203099744406822215725572611594788581350520889711625216608e+07 1.1174283038112339950606449524558441597430615951576325504125772681477658541853658372524463480631153133e+07 8.8463018416021751408097658895158160465750608320961619178770897459967177670101871760177895925863467760e+06 6.9876869145238649521958076675061818287679268619833835977952188322980824624990258476949871110832057396e+06 5.5069216710264152037247937522522931419189082789143433200788395716481311867101354099286855020367838690e+06 4.3297334002690062023457594536858484976242929275115550188136481082876960023375587383996511917919813659e+06 3.3959555176636921326882641676787026224781834111971243669401133166574761728808037462126333235534798420e+06 2.6569408274912156177169048172305797692899011842409315455244035982183672040244763604124499529153928372e+06 2.0734324753506863231762303750797905822617987158037556102793295002083423239661130505351957424361554133e+06 1.6138145027211697477404438048086864827397136872713770713205578548874065548753038291320086406895686749e+06 1.2526767543801221842781292411637573756881964569278170929864830630549233670404233246847853112145599574e+06 9.6963969509360968479674589002674124956208154813314080572545593799301574624249952556527357047527583172e+05 7.4839377465141018828766606108005955272972521178240079701870398636582570820497453662182957353422229684e+05 5.7591560434004366976174625672322872505930685432963301178969276657242393521701249506943239388615609275e+05 4.4182959868818601139259359568567466638833157301091728676638652165629821427063012465678797265323542178e+05 3.3788908567508481185167922955291493143331047649372174149790901787292274132076202604830034906800972987e+05 2.5755535974764631747870424226624059931108264687800282344052720544089958281088697991031601218012291308e+05 1.9565688355687878022523004587893195027277250819112207168190999711297711110613928243828311509729202775e+05 1.4811395388930854587242406049759262321128905702015355990732349386909614665855828600858001664204835035e+05 1.1171673447696498612838264707453678983398066661398490301554780672878556304320229185287033445150427230e+05 8.3946707493930817111596377578990088374040059483677847777583925090157406781727694752965230534654618514e+04 6.2833377868189498620703502694484232738151670666409183907664797269352613350066740918146792025339801035e+04 4.6839540145152199904873351451701903767350190350579435738266801227479050375254314849760431530759627823e+04 3.4769637207536518742350993937464328487513625993753789461041129084360156798288532318496823332507138907e+04 2.5696746310471625537560129369428091858878693068941797676299634872471813765116094850401461589380652868e+04 1.8904556486376268077655647202966571577683908637473274810333145218264167319229715164849477525100866502e+04 1.3841382419833269625667920263927391643706157623677864936061491565698711898641337389103302876371357759e+04 1.0083818621325707800944269744437061513440099019302200010790918831258759440211002704159758851189631441e+04 7.3080951650223423420647073140706686119395037274586852610768548881963744565602761492961414449652898198e+03 5.2675700152172880038298120772398022401120166434589638626116519623467066222949396582655342556956855594e+03 3.7750976871700367383848169176419581913983186230718185005228025031540328093613457422404155776934029749e+03 2.6892619073870798859321532122037774538669267246232614080307874410932789366806162145970711703435323089e+03 1.9036611581717004132579745199611563300947257761903471301448048813328062108743054118522549391742381746e+03 1.3385989512443592769372329083236605442005905055166525483690614333281203816171059374345753378485966729e+03 9.3466232007454918375821986879537313030605422851517905451547186518339925501688743691117284299381788352e+02 6.4777810344664953493818204929797712741418251436697958498169345853367717957850120753228451172136788843e+02 4.4542186021176177019798944391042487666942054315584090346860309674048210506259012595550690327215830894e+02 3.0372259915894019090931320472928463606711727436546189042765387408463423356080023242350316935342968080e+02 2.0526114325631937157771317561992139471827434270613622571120504243954161941641298147623923925330789852e+02 1.3740349250897184123558118312960041955873091248301309988545227644215724626378858459387872186652735883e+02 9.1045152881091857921290224423364541232375344201028057209490451781634629617741282887040200538986332555e+01 5.9669803645950828153818789669907093962507425796478806863287985135343499439369433244124507766374920788e+01 3.8647322175753180530254889842412654542062117175983510293524839209121283120033350541749500881106855322e+01 2.4713207104463466888332346970092434679558160854808789570922516612865477078867802122180046085459451892e+01 1.5584795752663099715135223794813843996809328844255922000149016103122549756923103384325616598168260960e+01 9.6800928975120191102946294899725347317916558248186826644650416267293893490847297461975466169350900772e+00 5.9131462550860439133580633651556372389092386202588047537246234820437646337642114715493423830391721363e+00 3.5461837188644153940959188682780527592737316670409503704482684607951614457761789536639956833896638461e+00 2.0835789780718931084727802999038160812812965325180809137696458485022509998302634749899860492644065910e+00 1.1964318152316603062603496375533444367733663723913622565829686857004673615251833901788491167106113223e+00 6.6939849401167003094799484286320262305631515833834491953485896663919798398691830042416648401473673359e-01 3.6356145758478288782633377315496294666739263351013210081509728738307633425642714910439511292806738743e-01 1.9077476455901052323807148225135040321877163631340282123130656289597804527485801593189826269888830956e-01 9.6131399980789751273381878461369589755704139467977321007033814622607320048032856810638797038996481004e-02 4.6141356346811108100169212033147184643872622883054537964821680228832596777252353899492357017813701237e-02 2.0860439977842368467628056835535384823425527748414317105524339976813500077544798762300761436616656880e-02 8.7398540886974678974661301980680641745210539336147911103617034716158967077328357549138371184949894380e-03 3.3088334125895112286990566616517882239780377853257003263674843240020213708989953488502591373068821521e-03 1.0839056866414546988974632358202117092422997680405740001136972839410638579385052468664610541060517152e-03 2.8157166402684916399398557795738000606082259050084671287580032207358298654768830562484633622055725914e-04 4.5537043997126930402650725147229650047619664163643079406379502109359458134742883145459888369050365229e-05; 2.8384708363467365805979070019894877257140085660649836681090619017239047362252027280300387866325767233e+09 2.3581197744473661192387021302294139124548642648745845138425692406036945444286030963309090803951179053e+09 1.9567219625690215575631922763064312782802105564262347767835677328156279869510940847545303187257195174e+09 1.6216805357570745007066319884535855967363399762935406026631977686888841008329975366417875963859664866e+09 1.3423483555703921962207432394702677470534702187056603667166181972228607237262518939118810414606881372e+09 1.1097354394096752806934144219738606760418608958854418177982870937639843190332290072707813673221226966e+09 9.1625892469702288434188900695372261070270452959845327125353118647415214641585994551783644788502128173e+08 7.5552958098647561192528090684875124886163370051694113641595726651103628619949970673400947875880280569e+08 6.2216969827611396070194057321885798280468617904537777056412068777917097145311842694528864031826437382e+08 5.1165788770307361070461159367670857428969977834102489175971291310039829445644431924572048740048472623e+08 4.2019694506549167120909717080209712242578034811870698122757143577498168499223621811583362508252691194e+08 3.4460146018997374039674106594267531832951978106753304497772512525067054826210249138527647250242951332e+08 2.8220231653704228841671470910141722358025306300960395757452946103321241776292841755280406296400328438e+08 2.3076562479947390412101953030786043662640905485552778289251696839419951555123138955325582623246895935e+08 1.8842397964516488087759591444486471137439796845228489141652750479157154128749092465704394923188560097e+08 1.5361822722649283271269266403037103011672400701048978276024498205074900063083769869434720463161348576e+08 1.2504818877595527159853764866213922143755422564912735993759085537007382217988979104032163114322687821e+08 1.0163100790909555639904835469031777050458387662887556824711657378564405594246251932968658810182062758e+08 8.2465980852854951827966733723069383863623551125300857637109638282130658535605815804698679633760965197e+07 6.6804893803251920678601945929185691318341132083890625504869151849074751614427624495221173793203439737e+07 5.4027033557523984274184607542870296899818552560421628940709179922519178742124227616544977438235008454e+07 4.3618159568511610537006987199566459672777190179670391208902684490138217630179678543551224290400456102e+07 3.5152830335512340260671716425751122974449201643464854740628111696140046219825681200687781605243937197e+07 2.8279566925448413128437110078208430676951141353801210955149271993846515898891216124937914858647704980e+07 2.2708413451659740960197219874413086368207845828793953229041681346599304420807549417997582746066309568e+07 1.8200520296046986144241739567614721900495233371432959467252861259854831085686080092287451131253824600e+07 1.4559432279395529786886204584958630964831344634319094978307364394847104556880695725787728706981447185e+07 1.1623812195066869223517200863496516257713182048385269149526190731281673786358213927876772072692427982e+07 9.2613712745537150306669347836779992707445397381090820020651630247281751546469002801370895536414452783e+06 7.3638132456955361038956068233226610017270453487400012817008341146773601872054610696775882033242982374e+06 5.8426285362318904224879571846277413260825626355344860319626760393370349533300805800140311810417022980e+06 4.6256006097260310578166484570285749371938334576762500119434063779032322391601089209216757239239927497e+06 3.6539080383779562009085138849768825515486953638478782962583611321982575734336902717027488702638342082e+06 2.8797242698752223697564246160624545319461873904886103804455729044158684717760125604586046549841073297e+06 2.2642326082955452776205360288281038244520084079032845261523055035018411212491797785208839492814014407e+06 1.7759871107497153457547817816631908402475712320970300445770228421670386697004506081603879665564111128e+06 1.3895612528635468848045909158186772352001608580527274366878575890298077405111747515691557213524231479e+06 1.0844356385245376175122464715616259502562601211720536819467634315293180763489575453094231175079815415e+06 8.4408398071541147282373374298124696992708953713680214433045371253039715301704544990648775456108180177e+05 6.5522328181217398668330260009227174881711644840453964488833065094511623865035772699561814177000802156e+05 5.0719978253697301499166577978685255615746443716611145863981864176746254862212302145706268746589664830e+05 3.9148699041412188232521372638079643554204881090954691876095340791027238314083161302322596192162614877e+05 3.0127607899249530438810702021300140638840402701721292073795270845536204650727994504588063397938593365e+05 2.3114228583768838141980131336599873040285950172226542601976247913359385985683749209738938349169856223e+05 1.7677373047960124138782371946851893189060178105251568546742210207130960633131813708481741138386777559e+05 1.3475140827001896022230376420842013582105113863361689818219712747762018007042185543836429204947865609e+05 1.0237106478866443856125622006462831700544836752459821553822926276102044041110659673955799094780060591e+05 7.7499279398847279927653937281209403523137754228131778395794823538492928188830084014118924791557381493e+04 5.8457437797382637680806681033376356077828709019587822074197275897373191698389227241485432761784618979e+04 4.3928395911463129867766123058028403643195085038771831412272118234203960740900327411166774656523972951e+04 3.2881568473087128463226957977778489374157678446444554969536148436814716166244408627172288515729094249e+04 2.4512946415881601049999307032752162008560685136877769499241875527501711072233138484566767042744852656e+04 1.8197184342964091419153761341241796138819601060195251568012408163540176320585824392644899286449152738e+04 1.3449424960945899981697329737699164196513468887464291323875983851562531027970018146986254952320216990e+04 9.8949602844517754239850033655371053044897224811271504590313953592825975515139251737648154638542491683e+03 7.2451852559397862064101812542845025867524658979395723473529530304042181485305361611911685894010090422e+03 5.2785913731654495883111570214968909549109700126220716362484093046947815592537597953843790613351901674e+03 3.8257869504038361972744177215777544051155595707535043643128585538070630187373708694795793506575333435e+03 2.7577259588908686911168774114199626311613363581771363229306580235827868414837071367450648336736077892e+03 1.9764866423601877799018185736687254611086244386848637030390386073075202956057202789059680184386097592e+03 1.4080706759696936626691394571311768690942434284362280372866120662582347090302354621122962553500068151e+03 9.9679880832000697549721560109768413710814051035068763387743600312504651509461153681852805123765014672e+02 7.0096410518374974487680591856229050637662678316351664171800359079041473991973192241181993696224257498e+02 4.8947272808187348897575342773013194139792899854115144516268911142490200429325537920961153670455093381e+02 3.3925763646319474505242005072002664642635695509480580385733924227463563103671903914129196094032204631e+02 2.3329517896517550580966082011629948702541187371871299149119428798072604419671332527040393759338404355e+02 1.5909027063203976407763957783592012771935644726658820789919452889311649056997392626380478563328113197e+02 1.0752441886095614477498187561433911265874295289863307337761881181468418157682377541317063603454979326e+02 7.1983629504902874890271527626870118468525605758147185093331607006806481808368585962200427968108492859e+01 4.7701318803206548260837464402362748065258481014008822828462756691195410297473198209601072967418560467e+01 3.1265687860613610177694438965049642780084075378368080997380500259370696982440376074006053893024233454e+01 2.0252336871424328501752125808961690233894192020446290633771022630271714101902926653771057899213572305e+01 1.2951798726173385521254765530251137629631379637551001570390050414322675231977918021082740789877780648e+01 8.1686566808662817810539210868787382437226569268984113254996099282705933651521777111665962832825395171e+00 5.0743616603481541875808870628803776007821557959630429621862562154897084067914452524777526169974442554e+00 3.1001114123495267547778379290550833861484900747281922559281416317041805887417524345863585258514576005e+00 1.8594387530072781535741544571589115241907603207435667357267021623683100737526054685874343415642754892e+00 1.0926943273718082396522551432504517065066019559999462126908011967700199308322143067276939150111187858e+00 6.2755534250999486989921767782784887809357426886978200348147831092981147821801710831876285117511179584e-01 3.5118256814082624382496474909858028957408651507426075360386361553373996547214173835854438974189749469e-01 1.9077476455901052323807148225135040321877163631340282123130656289597804527485801593189826269888830956e-01 1.0013184755523846761871628661297158272846156509871016170637088701438072475351576496053679280542187673e-01 5.0470969182693390132184999785963087901621748311587629037269454848981902624135230000087826578400074499e-02 2.4233362009127660793696793198832812021100934832514187333047366860526431812406767515193136813881978541e-02 1.0960309126264219480577246917873760807862300966938770921200796031379591777807173057952190805588201275e-02 4.5943036890029660148758596770781360886666500910478983190492277767046221037682166697573182049869742466e-03 1.7404628477043804083539971795512893811323469651316863640914914111894417798070291728122792015779905153e-03 5.7061811449627092204843077300524219063688885296053972895435754891984348890740164542977449476534576245e-04 1.4841043282674343505716956427667956465835083951324484849102617396284625995215773909089574256552953376e-04 2.4049914641653593146946628882471030679800597580515192500955327806418510392590108468998765208403172844e-05; 1.4228151573915735188346880594669321673954661276768415635622315279085285262236799039430195536204831641e+09 1.1820876651844367751151454000344493680832113702882455877549312695772969485831923564117252030242095280e+09 9.8091776664157752527404384640285747561468016401354939170290540402890415609580530352543192097677586183e+08 8.1299583745793900774035336676515575463589511286202946621247073107384775404581770078918233596529241544e+08 6.7298855037599309157642229128017706486999404283670221218382187282901962122926688953827429113448722893e+08 5.5639242508440911030049085210168935291376697932277923110148414674561498210012193228768489924548998595e+08 4.5940866118983700454662260570792384991375755097945972869094179256348565203659235395636511195401464661e+08 3.7883625993681712096014832972373490867309201336940095148029802492499916181204028451659841632269055980e+08 3.1198084785357858511163271021802630874362593265259134925081163038281245637089924019990167059757555594e+08 2.5657696940876449066393161713408756760685990246109136602510838946180917828622279210646424926725283569e+08 2.1072192288135845750895383499133282993332123686561065354279504454349164583813537553368259489246972798e+08 1.7281947994478991739914825384579024662175171355697817981385603346442952449878130244108272127487042443e+08 1.4153206018319582003520229812617804261881486195342291200332915378828126785894253753211139391652207259e+08 1.1574013148227965777812963195711880008287820327970988599768735986073782922753081282922013343281730743e+08 9.4507779987651107845458422837680396905547292724819537216368603099127234005973154252794983162289884222e+07 7.7053542616204385678641358158915301040654244364509074431672258204512979680831055613455555676017458150e+07 6.2725724015307283010340980765287452360604356480547438517261783367534959388190387385877328606443561373e+07 5.0981531076276886079136521884808809491727461774719378367727826393360721915275019378555602779827689529e+07 4.1369453967543611518099097649011987636911316235726751959488849628255557690453793526744762131778977117e+07 3.3514405204316030384947345566158134546007288404464534125420154140239502495677452769539849822475267806e+07 2.7105199298094719142805980400080790451558813690610504166548225628980161347394796554911732711260505964e+07 2.1884016583490942204837999852106657007556204608399035339554680819250904717990709704555127380588637292e+07 1.7637547252362568774933154513622870469392191687390558385405658531179147118731526812840723534917540571e+07 1.4189556610802303694779645517397731107297589253136510813958432662822683141891019421595083658177155094e+07 1.1394651133301642336493437192793742559532457839548687007454396382766372190762754790907165413112947393e+07 9.1330579060588769304410703951374847908511746724688272588274007323343074280962157404546095259587420023e+06 7.3062582958864021127756426760037335870751920523601927727434125691894382275895971647636752063257717224e+06 5.8333408179372175710443099975880571143463463476853426140079590600526105433584676877170958053681858718e+06 4.6479587805533009980057425755092094000698285010122194609596195224754936065979636501419665327347878250e+06 3.6957958571651363797789777811808029785950856653563228513322576230840323346999132260099281823616700629e+06 2.9324577038537316183438732920886320334956691490254918527129368329268127891906049471938619748016002471e+06 2.3217204785907537199942578677693259191310843652284992450486949092776966209683503575280503941420937163e+06 1.8340779448439711848676579519283202492688902217457518875886559655129732743672082362515423958825492512e+06 1.4455380343897278638524878613324939915475903345652307023025914302921877702645723854160496022984567929e+06 1.1366275395589907190417195251951097076001089931834515055253769152342897014210752839484615232072380978e+06 8.9157020823422733349417004327452033634804537093786288178274438691152017802633989466943082586601124138e+05 6.9760910135097661986010473742207343148576213257823516280069859797306631002781252296308902138451679514e+05 5.4444879319501282989432261297595485186214854860449593075013885975337870478274483254629172122203918694e+05 4.2379697865027839652339131174235943484406595073619878752262141594358100264104767139210119097865158769e+05 3.2898840942674127419835763358211314145058115472497089970709149033155118496406043013132551009367721861e+05 2.5467690785509522303520864899548285173012067345412019984811667475298424092412807204779750401515486899e+05 1.9658358298388632416691192348036153855312268375133036634540138997279091529907260890087228804689362964e+05 1.5129136851154085426071365530112093875221050594145204088355630278808129443454778421177687930724217472e+05 1.1607767440622505077828061737449336025520158267802505026784431931163361921930141076949791095294009251e+05 8.8778344050093904784070019925160288500690886219509006639821239919195043892026951319478742283465714249e+04 6.7677279035733804913521174863284854898100136742927757880729625657780539165827523531583601802298875001e+04 5.1417070569612360902976250565912425861374996889175441773581857260437251912546489302451169184720353990e+04 3.8926790538408953458783327274470260157353335538694589494292212682867908892827870322786020760302340391e+04 2.9363772720064845639587471676514699279196527697161858224467214082090690423135164327766436353716473399e+04 2.2066777407394887716211159834475956196530587251597933840698871476624152550401233906348246630352878790e+04 1.6518399499298314038819663559906040206454325104058405416748622351717932104505813323983756526131805703e+04 1.2314966619203301632301043318242511246653443346104210290367254039677652587216174680701487304720492766e+04 9.1424932980443401917138243633374577260061143693195864824572949756761712211350259103000086869098761911e+03 6.7575208614373993528324886060867673734725791719677900712720798750592022092411400026152870968419887450e+03 4.9718897696267318085106580498929775290463547801341707960956479553819179563647166343058313686525862573e+03 3.6406696270392257233425197415211971253805522445520788455663370055713262945551558316711763931767692494e+03 2.6526185101821439293284227708681265665816878225137477766935265925060429549910187368301401668487551459e+03 1.9226631614800991435480395384617956615446781963694609609759621842360981528939248133825207826992261418e+03 1.3859895740225374945639851588358502554366124491270122528912042165244777924111539227897949920364633736e+03 9.9341338107607246594684951704287914765681271723005280876475871016429861142979268089440856014454545330e+02 7.0776446862918241435729173138340377568051084416572203848859735509717883720214403238815769363172505849e+02 5.0107299511726754341822465026321213010158791451433321630500220566642447899139290909639844483934147356e+02 3.5238674026834303235889406744775505437972873387463147823590295202167386532213081139406667630300545634e+02 2.4608423414302751950589671206040004599831145202277379614642316597564554395254752261672887915982528154e+02 1.7057594503172773456803211422906278992123371850481011907950595634494095875084427536590905707293799516e+02 1.1730817473878225234476350108489796133831994202330093507857263620082139878328327710914217259721895636e+02 8.0002241863853860621849454376856567030657225259503917766641228371703487681521289328934271845505119898e+01 5.4075870540035438878385310694417791391171581810055191816721702269572984104788461290267864190844275062e+01 3.6205130050855669563067247857314498094683655025184763382351082147650953496866478602542699560182639470e+01 2.3994353082385388808722156602641447201771482296198204304434859264883337991992537617314276156870904981e+01 1.5728654216677056898098464694545119900702455026115936954974378102855564975500536740354853429137737527e+01 1.0189353213224305341358563160466482107917229172652310668950040042029350519537135621564189240951791597e+01 6.5170769850170870589086025625777817830946362999265269935932543745943682674170970486510989575276406452e+00 4.1108211472662874162611973611507959221343904116158166938267021891820848831789715910528886984443390732e+00 2.5539888917694568438941141394331353386256292540048997327644398091573257427080499850668506906776360796e+00 1.5605573314525307914609645109996328911587299487265377082728215946754273422856347062262948530506916537e+00 9.3617106215425068037676955552092912650586806853587792800675820401192880182659131697624857671160746937e-01 5.5023738076205469470655374076694580612672805255989382764381569817306918832067140021736913876398235627e-01 3.1607491684608972737749011430987464499391247491236162448790939490691069741127494540290489379469781784e-01 1.7691629644392033073904870880687989775342102947496698755460054055044315841502413351124173380525423783e-01 9.6131399980789751273381878461369589755704139467977321007033814622607320048032856810638797038996481004e-02 5.0470969182693390132184999785963087901621748311587629037269454848981902624135230000087826578400074499e-02 2.5448130127330993472836362883872379332672119850506688964990383389746009989545922418360023363888606005e-02 1.2223577181999268376588786605261824139918828447244029305885101548613168015456544413000063250213996471e-02 5.5311054693259678777904032029420398863923167310301566796204304579207872195180325375148055727859628620e-03 2.3198524677538814988007091730955544323176340888684762554412803490551935706649904991554116086830985618e-03 8.7947831607710842157927340491048071776327224879294479929367081234429592180925558622433150182974922564e-04 2.8862310969221780948292300126941246448228381671483333047980682746478695434448045809838109026408699145e-04 7.5172648505200010107197162023750139163555369403591723381505521637721740649119194357989369386106410566e-05 1.2210482703330314149351997996713659497395765034275480792640571243435244601395912882141260596680551985e-05; 6.7899038735964284015369891394310612990934972910455671614125357151974397087468704579831693507509161987e+08 5.6413718209777576630106008634006223352254914757576304235425628216813908856023868285481709398542267649e+08 4.6815258693694542521855903671708912086063572588638799650635667692731395351242081572098817633666486396e+08 3.8802779193586980515838247949199168827917409113707481089401387635876401290765730368060597310940171372e+08 3.2121940269950661069012381679254874173215297488954133282737615009089287570113916502163026464462653143e+08 2.6557964928473558481815592311606609754708752282617623972970263211369586599775197436819108483729705338e+08 2.1929673367045140872020765566052540498256873532476242297591873845840451636381778641385070318702472531e+08 1.8084389002403455368925216712064385650497701071556659559502852493256230083757010854462309260210396821e+08 1.4893592593224510362670387882879541078458837599477775780405462893634123764630402733448289245748135115e+08 1.2249218120906597467596867362482961593359839388642062932799651246337840073707542214170199454452662726e+08 1.0060498708048889213556593309393600664035421344642203947733019689061128116838281937672394423647737174e+08 8.2512835315244476318149596600415356361255394343174633995769917632677782520838479923520729597997343754e+07 6.7577576710643832509743053121673855979442637666654295106793806584154091086660550642453142548750281190e+07 5.5265063435985720389470876827380092572287796925007888622657279051206792521488655016483557691849243756e+07 4.5128731993246867200349348490314329657742835782315505547649523886950851559478261706692936482309928257e+07 3.6795694648221353223098516615443260823422932831066243559374612472768389817352752536249911408937243246e+07 2.9954968577100078622298102159027197602863119346232930163995687687273669209255077639115218296040623558e+07 2.4347524941302541095725663733408000358657266800679778700126827350530937304890952780808363198514070392e+07 1.9757885762619725720910230270358779831086936333389624000312390134142351399587170664029304056465527195e+07 1.6007035794465964441934658439701040989492990481386333543251466933162384004151637008648081313886527881e+07 1.2946450421474806579339948729606181519265736970228723687781419642914982115789533644657700853139289046e+07 1.0453069707559252228131270400184599196507475163305030815113843226793877919503016841645238415162332910e+07 8.4250736947839914191915480995228994266116425551530326649762767645817437024107661502287894273326353509e+06 6.7783354909829395022599815347121889572086320170279534500783507473455274976172445253104910442118240084e+06 5.4434470586615005311027765617563785145514057267265844651404543334830309593695653100964346075335399639e+06 4.3632283529299058391012807127193997614972041203767762407376992493613530035770227673686935068418236662e+06 3.4906439176502009958581466030222993944027048528427796577563851349850511341901393009753064540906792939e+06 2.7870625534796908670772696350327965099621350694762148698268337918557020048170094228648273920779838263e+06 2.2208054933531798206735035181042002599871484998589628067030810033607438070326003199510719690082845466e+06 1.7659368974280956397545658929281332039255227119568225540706744694882268723879961745765413032890987222e+06 1.4012576156547682611594459303671928761990823195184553315937064185239099934591769963135539543379712349e+06 1.1094692389529471109397822257315818840747656567673653397479429866286850376166729841964855385105379778e+06 8.7648062216286562412701845410202036428658984678194231197198170568357862984219979864863083437074662216e+05 6.9083344507802635677624346273472301880832772652978424812698836388461410927679088976164327841153392255e+05 5.4322709522417708887833174066449183731170243054053945492971430540449676730967449112983820825901066970e+05 4.2612630504846089667656101509319738581013854707769282839201184660894150425011699225034436841329876570e+05 3.3343764051579106871890772298245373130193476400469631894473992780753355016154592578860981214178023194e+05 2.6024318961562284519847823382807388484547406161683485088282969530995604449839970073205496535008443704e+05 2.0258169954692369816312940442516507669280334145976571770590677092843705363688415210264864186097829197e+05 1.5726901312432672120901047969612510300564857009141949405863612116293229571891351476854315233297193063e+05 1.2175100335988252880120078472139330193648304461757294128425505378388590454487521067102950719572961437e+05 9.3983338789240039524109828326462296113727849021520822852520934534033174596717400049130143304252482400e+04 7.2333363849116769885079426282846296343288052749111282582471970943269112111492920800407016061422795313e+04 5.5500176543394997545582067501251898962611807809337935740590499835273325182396684371076895622723800582e+04 4.2449653663910390996049106220629985942976162056793622015454108993808724574555397837524033227392997572e+04 3.2361732292684041913222440886660421065422502154740104895922929019327018774263410938964852696263333278e+04 2.4587722480524098988126958145534895361590860740333261837136750385875137897873557682971442027646489084e+04 1.8615814531289959134988029859627270833190255454490544974800181119686255813334991343904635676579048923e+04 1.4043267645932007013495388496991353260095690558896950811058502575355685820591834513706741073016337856e+04 1.0554035305336881458634702405362281676606649381214133545108643060348027425442602316396261444843682711e+04 7.9008055877857781340186793517037111228666857562246177539853758853114013169253522003268303625209788592e+03 5.8906191222940218967016162979440281045307102950186906548181600466170654273698769998172556303010889365e+03 4.3733798969573151194434373724362189066673206970152975122674159521216290278729589775647274336028754899e+03 3.2326999919636830611452568067642762444722633064403998954055253749069939783291692656728743021636109705e+03 2.3786229663857326273282479414323683456698413615147924172752324308387011479097859240442096488328265762e+03 1.7418558431723110050538574926014367365768246307406314053343417854817002960116755372831219293120532208e+03 1.2692095593999698817876535802251338078986630718907423962875403202683883539519719370150831298170755462e+03 9.2000500505063136128319692749775793892613717165303365268544371229079932949920860996055435647216868618e+02 6.6324856416727845682866363499251221944865592859578917159981042781309654516524408156984214382938678671e+02 4.7541922666034431176492993083621759068067375226131118816418398927174185439829166040711221861744647558e+02 3.3874038651370305020080470809946937611945422824074701244902963748921946297647817598575487272626957007e+02 2.3983464573865794910463606219413522970763997407360892052960823302073302141013610187168877739322018869e+02 1.6868035828655534543599476947710402111542995899793799910141572585383390921956555853917314531028608617e+02 1.1780514291095191447895261971113094751959268674741446849793959925133750040099996955216529990846914597e+02 8.1664888147332709954817324912010913453186455370835337419221204645353358224274970592976103458109363880e+01 5.6167460059050506834062541161990436118029692939525831856823705678161712876270126061568530396247847236e+01 3.8308891190837039080738087158502670507795713635872592244684984151743736411868034987036542718445312121e+01 2.5896679604787001896877854812674112835222081461739350313248882644907080662481612751214423214902180274e+01 1.7340287716199584156050354887747740854648036659111752902672835731153196122955396680792763497953606238e+01 1.1493270899478622921180819915624805673393883167606546040545015748759294392371409773751965053429101522e+01 7.5349038396167306113426577920255087299810178411019229079930436642196709873824034073351020908530286198e+00 4.8818886945565683854310318812120126892129936566704260651617316432081114774570081341004631174719253403e+00 3.1228653537500147186960531930904988060661653833084411975099219582627208162372740725713007108844507549e+00 1.9701204139810754754654402246666699067357114348157446800206532266213196556343932896181270914941532933e+00 1.2241997988350793396402248231457932629942817712071804099239456218658217477415815724879372624836020689e+00 7.4814937783923140856826643482563302549566118400874906195106657701200896158941705880061380456960306816e-01 4.4889660100649070380949424068634721658906169918110661944204641038767412184983707780874815452239225622e-01 2.6389564778488894941168215403891199298476286430983499020229801494494188176391031097929236096667707976e-01 1.5162588480099406825706905419663275733757686430887796921165840314822758918209680677414508712711161298e-01 8.4891571122304114211777253710956301627620843715846135895261729755672846630102689260516001476499430448e-02 4.6141356346811108100169212033147184643872622883054537964821680228832596777252353899492357017813701237e-02 2.4233362009127660793696793198832812021100934832514187333047366860526431812406767515193136813881978541e-02 1.2223577181999268376588786605261824139918828447244029305885101548613168015456544413000063250213996471e-02 5.8741040362782853355049657257727407660097227552774398507844340283839640241215566304706849167392321249e-03 2.6594796528544166625221195236068361089847807820300700383278928293114787670119112561349040514658679054e-03 1.1162013212877814980845055582561008966865411927191481977189565224157427059284288619490793159118607232e-03 4.2353177161767967715352710015629981144789564652217583206631050671094223203481503608472874936781578468e-04 1.3915425744512649701910574188134037760817693384008253522385620416039914751218398943867489840004396672e-04 3.6303682910446940192519855670816818635531584633619582417504345474285486741334391196718839868146746140e-05 5.9135058779725883067349763936910465995207817674825040479340301232716240701851500124747133987712708511e-06; 3.0498306774367849446563141094302696959439755074475805081202630262425177224353910734049903284380863035e+08 2.5340605686398342591558748137628864042205575107364982241654231037483548703815743705882577004058369573e+08 2.1030023920021097897335627286197532982913913221182446623277560617945293881130366337067384164074797325e+08 1.7431516000694497199441977870607300761696895561311967072642636321309325505091191289592214814925667229e+08 1.4430919489837516528232549738384715776947617893701242885449739863320149863067809090898448645875883308e+08 1.1931824551478220825209925006140626054702232892570405774642039648432166387523286574611432626644428818e+08 9.8528981022420825818358967665767158086971611512133019212798119039094634968852152743545376402025499930e+07 8.1255986455251622487643288556244462913272027456514479276484711106658308665939868931746044093969074972e+07 6.6922265780009043438294872291385886393864502864459614893805763369874710827553753295478237719143258348e+07 5.5042623026991500113544085968442641634069424455531243933690683466705674234239513732382087752641146275e+07 4.5209510324774712597258917558661799192602380412628826402209621094049230009618246480253837788748708411e+07 3.7080988477813579187764621023318698198604411586716868418207149067368934031298773523670864546582982836e+07 3.0370494945648979870195078688602122935794750110952407551692605420634831823561016461819142599674007492e+07 2.4838156697654390620221455067802991746931559729785084587385081148054098253033718645816067950295711956e+07 2.0283422283191551510751593619341904489541728903831917522908006788339943023602063667143160652138533510e+07 1.6538819322212173167612926694054417753279257600226631149129646861227347719557853620815480124822191240e+07 1.3464671140323273103883952979474750018863045895356323792487676627237961380905276227835519899214005076e+07 1.0944630017139279968133689967203383280492480871308987776794386330117713951383041149803800733651706869e+07 8.8819049868229537062893506408981027617516458193743887005879760738400240909953677481070385257835031453e+06 7.1960797608175379695999196033101864293765816703536022616452165034414549040700196386385137870371701241e+06 5.8204315147664759001514531548057367444384850561496534252030499918871358702927113382723073424936153566e+06 4.6996743253889418063013431189952916558665032888780588351227264161325515358676561459201981891998811264e+06 3.7880622466080355260307079877218962164306779040857994493003956627183664911481000917640831313862765888e+06 3.0477966279440580996132974897454971340413725731055012160306318106798200741958968279097867612608979781e+06 2.4476905196771169701789780402661489331603553704461884036377952073753436900664391791193761946690284130e+06 1.9620500674477879792691666541230094636604133668803846322762167503767265850251751946099599979576365420e+06 1.5697388376428507943989917394731568982079738445459768866182409228276172565512344865408275627945499592e+06 1.2533961760942400647711221881229527041261582965168518431735651292543847109211292126086996858090826294e+06 9.9878510923922292092688427528679869664035546692814908681965978200986217431545762330953490311789521027e+05 7.9424905529617228570696030466455509125438605884207923548355811931890393138689868955472927962205787156e+05 6.3025981511300689701665360011426472408754454676414415785761430024483680793772528748665149410417108475e+05 4.9904203750510810858009125433831872225374846133763354419263419330303981858663142098071139578654446682e+05 3.9426167057255209172383957059048487244001854329785299967850616054449572273729164509143011340502316475e+05 3.1076787767201089931907192013474853695503158689802704006943181106437453033280114549742595990819950838e+05 2.4437956520718150643143658393874211747764297351197461688709071398335814304625803001553662452487058839e+05 1.9170908288302895772638353722425168927080627268114885218483420886391289962092818821331779291108186316e+05 1.5001685307792497876752133472033826587719674052927409021183049131858253936310319386452307859556447016e+05 1.1709169674564022733852933618305429366613267797401156828795305989722523657586584817419336566224787800e+05 9.1152476390684830463943346382483227653336046047080232074186641330236066314831876218277150160668068408e+04 7.0767395829885437332374556293714901488417274059375607816775767178454113649016368044445319366244203776e+04 5.4787901904901689765878690976522486545589109484158754191438516417068336569442243538034542903027295967e+04 4.2294642347989079955532359080153287031817223028095905344930618646968368161250140305471399038543329149e+04 3.2553361397984573276496517643738939490326212352356794610436181868053546207842218646495965054772581288e+04 2.4978973110472117278250121463981953218244425106515015180725840431775576375734485135523237864906181702e+04 1.9106352333340161457355449318850366070830119173755118171776271973248564048869528989858879022779887265e+04 1.4566634152073802941130036649393883515227089042864624303190986208979270661220063120717826137758585800e+04 1.1068022001819247425986487636414592557164198317585362401794658842373964340923715637735001722981252393e+04 8.3802791751607476518494422766858809083672892153009021980340562513236792743604009105055729783552529881e+03 6.3222237027915646400711257588247989678067029762738371670570755347789209320199207039420089170196512017e+03 4.7516672667606845856699942858499055142501973179565216712550684829408437814317142977221400732694141384e+03 3.5573389147864857742448637040649675992153065117955084537595015171820869238699601427099524331038746075e+03 2.6524172451104649295595693315095991817661539038072542810186695551895720987247282112520868284357025049e+03 1.9693632639752429051700292367209469675300588394232540955869859619587320883020380905018411007509857890e+03 1.4558026710850347264332924118134050184676157330552607988968139960168081425773129482793415371046388017e+03 1.0712529125065463861762151381233554426555656519497996335900078149176100746419813212122832752231849170e+03 7.8452863813542267604666600821597845245541096748314891405023867228082863766579969955062789294354479361e+02 5.7169062755040709012155725097098451072789646324713324752162487557375914656111957172525628943393503506e+02 4.1442898339848361265275085836746185694089344675982693815948672713383066908328287449699966138340686208e+02 2.9879242397615898032552349016157518986233408170390398371643877555754991021311603553587563818042480803e+02 2.1419265826751195992777881697027537460201143870497577243656091371526062441219600527336201520462787554e+02 1.5262678432701385017387409078548346515245648122918734921345879689822089292868665622957604440541059926e+02 1.0807198306826209450847648687871021542714991568616036409183775294262267971473164546584110856520242567e+02 7.6015958290766897547371684980646122737990813812290721014892051043298898459932678032600838099662815946e+01 5.3093990505526533362741685427176622180173702357227815122082487026355883374285800987182529253699002906e+01 3.6809450083533604839148435125994626235292013652462084038920762345571507111293770520734212174316676022e+01 2.5319421369160342633521258112976957344033360109735558610746015237256757307525761498811503426665897550e+01 1.7270942548545181916321662830194550796307074200288721624087167105850762717922713415793791291316291065e+01 1.1676447066341666256812810657999206374247832412255742455971902783774550462480632355765296004559762668e+01 7.8194485725429476473829872446433872321991203122227116858348412179127897801416415376406784806519218562e+00 5.1834636754725155386066222996110189641429564869399377849975432894686752345339239045496574796277852452e+00 3.3987133351784291422305254728970179727221891777536652395162210705457231010551144040230540914637772359e+00 2.2023656179567472613078778570916137667679554044937416551935260694309786444802446861873532020360032284e+00 1.4090436245856816425119735735359862559367928115140917640318294005027920008244894340153605734035560437e+00 8.8907664527945304168001351804448857684589736779905395270390015875659500685601286958114428653365199117e-01 5.5256128179251532360719957094463287988088258557507766314205438247823918262672444563149856427583003957e-01 3.3775802363699557071638847031506831522322397047832255068479073806565891396631993009512718710118669947e-01 2.0270368134353058595699010429880916365361309956529348447998957811773361267929763212468512420572761950e-01 1.1919439501938616801310824093293384037347190845899296132086003026873653996185927240544343553469461324e-01 6.8504253099137289671601652512075014631061962014007953774290975918008826382491311033719555733457236871e-02 3.8365791909214821805302148500684424537988205082573620304342978636997946886822835676152047269083022696e-02 2.0860439977842368467628056835535384823425527748414317105524339976813500077544798762300761436616656880e-02 1.0960309126264219480577246917873760807862300966938770921200796031379591777807173057952190805588201275e-02 5.5311054693259678777904032029420398863923167310301566796204304579207872195180325375148055727859628620e-03 2.6594796528544166625221195236068361089847807820300700383278928293114787670119112561349040514658679054e-03 1.2048759513447881954205588962272212843723105769938173304677467795419761396123275410772069461306638645e-03 5.0611224562909021545282517852337740710761990855977623849422771909910258431706841957984444453182770427e-04 1.9224177823483060963751503164656133146836780910786979257871915413514849314853904460192569829661272447e-04 6.3251249080026049916973820062330795971802711594085614989699412478466064196294865997344209627427023201e-05 1.6534993565180932896725551758782088500733753789615268972381274292804281299964516701571941526825217030e-05 2.7026355410404963549677265427143341222458050216754520413885017621828661077223973765134970140552316492e-06; 1.2682338417624064717979807442104602838898543704985103675397970267515118847561828832098381831043000935e+08 1.0538074728782016071888734081156295302195329020312197670891996000552805595035340840451761011037625288e+08 8.7459030012027804747563521395145963328406799974005140793225185310075773018788530977111974724183524128e+07 7.2497093319934398446114999005790792337068119959324430439170480143908230225265077301548412092522985614e+07 6.0020544360920872875306671151402518379884302487302854738371926596201187715759617382845928073504261971e+07 4.9628737394559995425996980873160025672780833781666555552419802742917812454256104864452387767010012684e+07 4.0983661643882390927422606145886485773946488226872295400964488484512986450113058989082353590921797786e+07 3.3800450948372244192603817991484055181936442478473352156591359157769082657868440788856106397692184054e+07 2.7839286121084301924703995109172302160694227277991315365193175651973332165422948476245704881899774176e+07 2.2898492210501800695434302501100829004954460660814045010376699659647994238957635188030915007130090245e+07 1.8808660033490052053632950987676038925418341072849147390391901433984035233585449769615530855042373601e+07 1.5427644907011126770153890036476681796656851331674397744569423838587104036965467917782182016272231333e+07 1.2636315924656484354777552724803633683231844650352461921751406123757178245714696969750547542932861635e+07 1.0334946804091758890946794820810738038644122588975567417289026629900138071893681516102623767529522436e+07 8.4401546275676426458306748320966563822118561388946159898593847868287580675782676909374431876702236513e+06 6.8823060199181606819126723857409022153954411509462944997207428710311015087124233662594261817959870992e+06 5.6033217282286599919219052882421960231397030521742006058130612517680036554030076246728693187925194271e+06 4.5548204217017230328550267492842062178685400114314401330591860532260704893274349713340787192413687766e+06 3.6965510262156926162239935732921045999278714825090709938385846503697055543803338577833998328584186433e+06 2.9950702263058002898294621993134041201404702307394984983281493020767057696706712811657451479366912105e+06 2.4226280653013518212928656482743477417809502182810581189405315135936272810301395978377579630417006758e+06 1.9562299893258686866599343406168660434111220844918011961576679610650373243234300445206455964977888703e+06 1.5768483322328649817550946538988766716699302416839980296722696468772212432464714683783939662481877595e+06 1.2687602301691903847323540415247091530371111780807418786407728351409080532688768730945015881194734613e+06 1.0189923765799750440002709330469518356153174532355600302095034850072723973772444990220829170045451353e+06 8.1685595944979404814928874445276427311263923807517940290632446262496636804344829364994645031921673071e+05 6.5355763038239532953667173752759858887131362181224183406704121064118613502102133321682731945082372459e+05 5.2187449866489051816256465561963042503438494666142112305236263488081379205140253244700648542611379303e+05 4.1588297375005649882255022864843075937125027864606387154044079047088285745661680484305599817088609725e+05 3.3073284075180143132260011713710185219592950751652342880269613327209379905995674734271617948187516251e+05 2.6245928372556808857569004596368290358703449229783766754604654081849835877596721678673888202466864353e+05 2.0782670363416073613907599264908227758728076510915992396817512536543561992522200020081188407122330852e+05 1.6419914039358981808328606674655597271501726993966018072415848541965249356279932751248235094935696401e+05 1.2943292574326549199195788061081988502519669078869444073363177053419912684887002841560631224168887841e+05 1.0178788697473805865385694196273372620975853820285709311804217558304216007389047255162370331602404104e+05 7.9854008921572709081213895930790643205476191062940564876511133873111726674398791146025545815341977968e+04 6.2490958643901580780902695229639500211827720347283806908159979123837439069782725627725347906671212735e+04 4.8778297314064879977944899676014380116444857057971139146987671545715578461146694199497628969729919517e+04 3.7974558395861932598207276009704595074633475169941271830256594429547949810286921696105239807422665914e+04 2.9483670136828871510411112136267314219216563725093633560223141566426657945048235141151826387357068761e+04 2.2827452068659718246633269873070317538367462663201064883222398506052097846554126297454172750056668432e+04 1.7623126822417249727343311641317999426254954120497508196284020237219465239582390762397165172603056386e+04 1.3564966248303308502260247079145977423011056870871640138061277454607031914833890300426950002372881259e+04 1.0409339816742935197427061921185608682976283230683827124412284484204819183896870479490249934926898493e+04 7.9625580252749714123875296616177706703292220098240994700438029687078652636846825997097499687712997921e+03 6.0710078357040624039096123313683593939976050546487435643770627806448077129086935564805181061399639467e+03 4.6131642398673361365437856705241266576459095299848532295913729417164163441720683322589087538980490555e+03 3.4931346342793871920986392846322269028703351755618377683793315321824244222188748026898748059021369659e+03 2.6354530915222826515290869218189163958803984233682151944513117274213640553055991494956331152705767326e+03 1.9808918102551604446767213231374420313779960433434928136374646409768678614826071926225367306411377789e+03 1.4830986653695013562883356049498710492337509321890677198178692270571377976209900878900940902469636973e+03 1.1059042641063027820299198738211517653602349854035532205616362635889797080701852554556331383130064281e+03 8.2117042320825509121358750572663972463021726876551268764561279466479823176377542970628851806564709390e+02 6.0707550955138874237903055848557395805383966286231596318162771496538234188143374527891500801613324792e+02 4.4675146788964585177372889326846619574070027662347341043423943110700515209635630822033040146808710937e+02 3.2720329397595875052849236106762720562305311972050672507778457762056338155453563679042887449309275280e+02 2.3845478794909572432318598415127876445485014016857108458644517609616074484693063976131431322632721722e+02 1.7287513199686049703259290491870287030857311175943908104414181701157676314110615333792116304478529138e+02 1.2464958901614843628618811553891264216725336321611741729196850989272647878158139312910264726441123905e+02 8.9364757112966800379256787025959959314553319507313629761630157142970418413882854606653443869258188124e+01 6.3684624005297447766745379018833098839367051311844072451747058524970803876946968087398751678700183116e+01 4.5098381782592057511775177226201851392679036757718677585750521142481029519033370773529782651367920270e+01 3.1724783206497276166956854120098008850132190297096690985381208465122919578019761970303690253024280122e+01 2.2160908216545262309129559755105675297865237488569561435870436493271251247904452117310103077850603239e+01 1.5365698002782754629894594880687874786504616951617032655786379482841003717715586909109017873534271638e+01 1.0570614986243319967943513762009642257123710717298343367158172480856051609302684378739522591561048109e+01 7.2113913776229932116978099633979655965406385758197242117651267468099983907779003523272669631797546884e+00 4.8761119034196031865231832052374477192281474333796750059675565899569392887093775046110060439771601054e+00 3.2658991078513132683814494257956155966825620966539595105048254703645563784057869058850957337376563837e+00 2.1652826806841672723507114509968907708386887361958962237358160069977160533111707749891442086238379908e+00 1.4199783800662618293179618645286634010385371907484953469209229809393696534048877680353805605459510462e+00 9.2031105090902760239959167715898581967571291734059730983886780540076677344783290422710596921668159374e-01 5.8891657976573162589558779699532090702191780287786741567971723216158035896417523423928556968094939571e-01 3.7167182735137866668093306474238842325204980717253803582019098505815044140653134040880724883335717011e-01 2.3104683084815170230978724759039142965659690281316531757857194142627527138316253106011955084404073107e-01 1.4126470466964053898997688760980284861141832109699320248136121435672547728661384705493369072374356820e-01 8.4802551109034591101315383517771028202868983380108059356933584039306585420715016576815341246003648416e-02 4.9881007299376382685315293944071438269865802831594608212436608066489531120718597881056887422772568010e-02 2.8677697087204108995543789034510798060563391196249048910202746925074973110865419402037565813336685053e-02 1.6067069044942516789826071913395513026156783099962225162602735977452494151820617788868211518506041402e-02 8.7398540886974678974661301980680641745210539336147911103617034716158967077328357549138371184949894380e-03 4.5943036890029660148758596770781360886666500910478983190492277767046221037682166697573182049869742466e-03 2.3198524677538814988007091730955544323176340888684762554412803490551935706649904991554116086830985618e-03 1.1162013212877814980845055582561008966865411927191481977189565224157427059284288619490793159118607232e-03 5.0611224562909021545282517852337740710761990855977623849422771909910258431706841957984444453182770427e-04 2.1281136394536191949555232547152771125271454103238294848761426253621918585726748199962382880560611927e-04 8.0939876832359785178664204135452870516450436200730316081186752987090509487654269389637398668675875364e-05 2.6677350974428244616213496949042774418296780389738675663586265196772826739926420292216225219205374406e-05 6.9915902859711671281776150809707358196733508542833528957728011175593137543890567010323785260727041616e-06 1.1476953288937375630918905923763884398705298353553648660902165660577489826008935722995388811618374214e-06; 4.7585337756130303415728418014798589792070955416143644634989888316557038946635338962997816509163927735e+07 3.9541822775653574014847637970400180837852896140862025072687958051185181921591005301611161462709773690e+07 3.2818719101311514144985795698368343501560842330302192283053559397888015712893718569411691361583973932e+07 2.7205649378415601301561777285888342473210000571601325437032360869087203139867827367052536429337837430e+07 2.2524748139852645428728706217143457917412666362067810086513654903485347371868220703287927055571731031e+07 1.8625791539022553203904490033747842227787065140568361309579167556681270529240185159428685437586989996e+07 1.5382033766804022627670387473023021947113748534004419484180852890442028711554780490636220789707507920e+07 1.2686650903665860216265842369525934759723502949473995257389711201618434183877676349214263644132554885e+07 1.0449706437690175019594163247301730167656902025585101376312896035547195147909133280093726772387500417e+07 8.5955643902260269464924339235322244173012149419296710735515171575901236931699623527327771041809383569e+06 7.0606861571098253938860141582387130565314583465254141677800575253688056654290913505761966262554203047e+06 5.7917559914806087209800983845809664130477016081802304277866344924922699851042359284040378115031671946e+06 4.7440876966829203364839665826317155288067130758908689106961976619843689322119701073263200901915535563e+06 3.8802717158200161462927630153778134760693350392491653869035884375699194568229727948576866708915806582e+06 3.1690275306812500973427622230211450226662279688155688033641998988256253005997911339203572140079374104e+06 2.5842312329966001021879957076872419155366135954264615809759634063755235507793644291236940028022025644e+06 2.1040924067117124991599622926140471598433404523484499553246076095017919440733176845195945353934247266e+06 1.7104581498943309670042050861584761898433658666922030454846889995075992329033401649560029517441159833e+06 1.3882252464112460251980074568349593272775603319398225233812185907797421698860298746091733934082992901e+06 1.1248442382251670314924528500592767855330417897185125376550506133840292438949339026528020695796004806e+06 9.0990150797138566263380842682344915642522692813458611843713885516358387420208880329894502379198001761e+05 7.3476750971492941661353305621790840450987999455958535140150009049389830358533940811348962677372537791e+05 5.9230102814284941188199522074327346213868000189582079248479869936742933689735584791207606794965381013e+05 4.7660084177739428909531003430525930537547442133197728307678984464696838170517904085245266479924006514e+05 3.8279744787786752864578433023246572760026752336010216550743160333487569391202792088593456226703024340e+05 3.0687860485742830220556936477953244887443451406492914808429079218338911137621781997126971352296889951e+05 2.4554338771631223932707028807078572615456729666368063267644810530976437762528904039906863347066869411e+05 1.9608025523611319841345695714874552803012679712716489200332474672856257429083076230870337819139879257e+05 1.5626531358643266968804270026820924534572115890230887393329482235227647521920514966361643869910441003e+05 1.2427754608716330832061559466951424185143807740334138247901900652624358934695347997200681233662631816e+05 9.8628277428142492019119858079989694828290643994215439389608174040915529870711108843557702543912358717e+04 7.8102565006280089458778769777001747068508596254045212588906604428676853156133026909944215979967295314e+04 6.1710570839018051997837338469933643478586631936073250600008300782990577055253677343682850085826497096e+04 4.8647273924207101095131853765465588055413512813900959485498855285055092058178674608127372748812777185e+04 3.8259142837374817943935623467280675801772022860578204647362263732689080836923538701224232188293388954e+04 3.0016608582215370221460459978061785181963880719303458608631312642617609850493045268885572990814230835e+04 2.3491364076883818358000834237278869078090699850308138559671552055456278477899394691732809252556240879e+04 1.8337674179782878681120008437685702676641050630473101131932516865563482824848113679040889981868366617e+04 1.4277013131930746794829046001099486086168522487843608184226230457326573077393060552670408172987649751e+04 1.1085458401071787531968496462594489212054775321697560709740564207677474456943534735307428217926605979e+04 8.5833643061491198080677203566160131161810766731727342007408173340372447797083472807606949833284095461e+03 6.6269181729816524512856120381211242538536813831922664356453948349152768958705152353867200787195937111e+03 5.1012484225654959996182426512245792595930850529389963295736110983105396586884941403068640573556692408e+03 3.9148098834723101532589500094523444957962152152548914560239468148136516434943285366561690346825862624e+03 2.9948184199686515828798751871654677029556616319867597473743228538561472625777027605013366070827467361e+03 2.2835460990310435024259559597802725952926321221268341949604866210632224273758689934477065472106410241e+03 1.7353207901896416950180826828828296205916802161598546325991655416606082188759043699558998233133326873e+03 1.3141013271647966626815959954576823304188477006679132702168268238024874002396504923183023835392121090e+03 9.9152202858866110704220512304340577569789569632172043004431570269193974275562030028748786489762834459e+02 7.4531921193477388534550467455554386674365747924285988374466906977790685040892706632746668154120060052e+02 5.5806796235659087066835046204735896160388698612812902025297993977498086206825519667850695743485201507e+02 4.1617036110950720973854465632698475721430500374244867411871353611048556143526308154580774631353904751e+02 3.0904707929993348211961505990268598756941151278256026220928815958926958421997765432462811411165945008e+02 2.2849307438416707540713402010816399296315469254260494683269032581692837975681530936588310771537502263e+02 1.6816540260976698801669888245976711938960983817438542421119923397210997674044306915894331603640602079e+02 1.2317714290585114053868553961130598707146063674378754049277240452484163752712559228830965005426162425e+02 8.9776337395222914115329301671014063489820689863676527267041264395224855195157501806188541236481258309e+01 6.5092874750019109332794306999019998658133087753875722045392129126994749835886062822786051381098133323e+01 4.6939529287764851332818263751082602578957919329878413059371943448286609851140008201954333803756835829e+01 3.3656049285682940379781810545012897691112183986999375882604343530705832722766372978930877873966916715e+01 2.3987369672176175803828435593560876636910794224995956754635658138783364467047657596185806884053791067e+01 1.6988795646108356690216410242190406884509057261225447442977753008013583988592660331958144387696249702e+01 1.1952438868133812729861116407298452740145138739581987654006859123006897989669954059404019026064149372e+01 8.3503476349268109401597368098341109785236959202813346147839855638828469243224726063678748750832542890e+00 5.7907073540915282727497830932256548386387368968554788267579629731125449474500127648752506221737273669e+00 3.9842393826688123790343487607266850331804503943876205118393879917028079221972129105261410566423306246e+00 2.7185290663092528197023061967023245817589736578220076122312375200787572082232852782847873061029788463e+00 1.8384958664135004245909890291769263322080371108901690527237196021760168531614048985642381423678922775e+00 1.2316028112121881063206888890224657416386221712886862659996992345752145284238450593916941042043040435e+00 8.1670805033716598337943068582132364977383989041730355325925568987796386924236661329784225935848208068e-01 5.3570337477541640163882136062142897576169280472939049963987228088888936523987059580774706218903607365e-01 3.4727585172795579031523374278847193461188265406723500574382891816488271938802563866643370445315182378e-01 2.2227921113533105397551272719284291802509183447891532463661808303303893174491754344133915011972840768e-01 1.4031973735344979907931141424815962701483340711262104580409862557200208833939729332049647939430438684e-01 8.7253623484512807187056348136090684030721345098102417408618898921444994337626060366799938753091298394e-02 5.3364613649199990492206160979827441347056226472768500012491780170651333565088171527202684067894790666e-02 3.2046365629855011235159655939596031263991087114817559607501303314546806585719450732340758056721634898e-02 1.8856958733473339010805102982094065772841331819348757597217744825144644960498315747026663631355732083e-02 1.0845930574786040857923154879893300182098184466078979038240741899578068643060302038766948022530078968e-02 6.0795144323863458784063106663614511506777692916274553246984258849444098106333440010090042367104029364e-03 3.3088334125895112286990566616517882239780377853257003263674843240020213708989953488502591373068821521e-03 1.7404628477043804083539971795512893811323469651316863640914914111894417798070291728122792015779905153e-03 8.7947831607710842157927340491048071776327224879294479929367081234429592180925558622433150182974922564e-04 4.2353177161767967715352710015629981144789564652217583206631050671094223203481503608472874936781578468e-04 1.9224177823483060963751503164656133146836780910786979257871915413514849314853904460192569829661272447e-04 8.0939876832359785178664204135452870516450436200730316081186752987090509487654269389637398668675875364e-05 3.0835930049713773578953778881973260582187618447845958869023162637195833183350985885292114778184723942e-05 1.0186230112445817102793284073921447361350916088432568729604485548689659017696709066219613261642869056e-05 2.6783524553607237651262423993282292241143524585044589222271289662307041912965522748387562834808395389e-06 4.4213483171780160054493313196263812935730601548958333764461814376529214685928422630457668081260198292e-07; 1.5413287874087591025057192050315367288854536436104645444218457840503860616353832452933958720218149667e+07 1.2808611467949653540389255143494475563345861671266103106897876008179254725644441638854080579266768189e+07 1.0631394694747973227218768417526199204828885653011595520984623955393761927081498579250516923272727044e+07 8.8135522378937878028131323087353816116122781265697615910414657462647976947059949819770379663471322556e+06 7.2975172832926661858516212507894799915941540094708068910423067115474240893861343101241320265737925070e+06 6.0346664199608232282422697817317717157498963674756969131921385799658218525453462004311702275399777951e+06 4.9839729989601611367368431945053643237110226069125159032874163437036500036878245680919596766948890651e+06 4.1108568796265620395498484115564532260335740025103389699337867472088106820120982820100158892022855841e+06 3.3862028456304603241347954032531315834857092962658740486780603575752174484632108252533852344592416715e+06 2.7855237560662319418577929014540620641119087456851019076394401368986627212666372177347085459468081378e+06 2.2882477807591792100716959313238094643234994259602050198354383186265421853981184706650198082453540797e+06 1.8771119177317511414966238999020001248375450865689570424945261650431330258109094586254079475293810630e+06 1.5376464599383091089994858557765928184898382731618020606990203462907866103556856559637631355042859960e+06 1.2577372167586159054159830213682421512491694793589336144557889739788409171162440599972457370733103552e+06 1.0272541460881715620069894307533167801528515215118932046667783833867630481991778510013987808262087384e+06 8.3773665260892925470548830836774157188545337314369397089177872468565735264713294870604964785624744058e+05 6.8212718971003046662673597746674788295609666660393289193062379002570490142339589345140013557055757522e+05 5.5454599517692093273605427962105024778770100882925531869730048828182326042855348807065570734846164303e+05 4.5010081917722279368272125079993659057732124426959009233484798135574782013093908396859327279357902568e+05 3.6472638905988234740856345338785471145326038827134422344755309314417427306172323045596362437968595186e+05 2.9504911807529092935481225583094653433155359932608850728735288838789433080695418047469494362529062762e+05 2.3827322089458707267787786736727842402588208730029667961075300640416184426526128897933833813185946327e+05 1.9208496218719641748193868688334508352537642657811135532256215023664021294125045771707475219740381932e+05 1.5457224805978908796977263289686145328089558049945632222426038842395946973344252773144132410764463137e+05 1.2415718477705428483769177022100546558404454196507213476173170590184100187193633578717829269201863903e+05 9.9539584348780016778693911728416140512137930606042444762057886939575576437245419227924033916242380359e+04 7.9649700498080868091696182717816640110093772278937525100868805680580506800515144778854180694332717207e+04 6.3608738347295112796484616593264990929964348407371104980238462519416999668659323451218435098267026759e+04 5.0695903041666173464885835694711385149621331102929881602226409649142748763176945926409645190314183538e+04 4.0320941815800006654860695673385821540766565869113632727380062684988385418146536310971186982387641080e+04 3.2001295309725585572080217196555800667385555966426491032104601835790309611202936236977121888127930313e+04 2.5343111246665046615140483979450859645558657040372159089836345248931461445040151794355773903276406909e+04 2.0025490332921120171348945297576540915101729474919932651129354750583831149949466369669191729361984404e+04 1.5787433396783904959777325606136711702630682678495635434582212855518149521119776217578677053061769600e+04 1.2417042901265264522818476392292088924020858933409303362428690511716470166326713304981420236053507543e+04 9.7426032416297541191347624731658052091355069863945862560540273463444218323695216778027431915263134342e+03 7.6252245608595866354853407861518027003587056276935887569481063106848938583473159932712307856547627225e+03 5.9527858053386852494224944017548481110788575414002547770506811679741954797558056320777160713311877631e+03 4.6349557891742516710314515424978105390934551546314019680165601476197554858055400885349682572139322838e+03 3.5991073297213876272494445469390510731702328602521038095902273342086720559881853872562028107273067444e+03 2.7869700781796577210000647023182974187135832572998640683372920111070985110833123567145377170814490203e+03 2.1518933688726147718983528335810623698238637556698971778218591175355505965674944781948572884360122890e+03 1.6566119929533877272806752740654407361153942695679270123655914007390282371719570352418679411809279940e+03 1.2714259013040160631310662904701585632096017159244531029366043101381997358185845555913716438413916930e+03 9.7271999786911646943270918312211371684010153794606803700586962704296362356350192521632501995765007044e+02 7.4176285850351756386568527446314580323195528835391276478112717412749702473608654839264967409325260078e+02 5.6373379248453761282142610765558916172134893522307138580993850269728908821890412267609230513902358494e+02 4.2693648589266940037072748015747839237724417553250368694385912102722850612038340583249502384860165311e+02 3.2216480937487213410202529941951782653456020948781206836752479629088859881263376992558669415998787026e+02 2.4219247534268178142218126048103950949262768484002936894837047677240133036605125485069708791365245147e+02 1.8136329286149386391795339962441233905858139499940389640392098566910980660505821467862743313484655510e+02 1.3526296219715411818649713170676084820224792498491337750161573888635634231475101443431580310873020159e+02 1.0045681853462518239155137676492960332252803742970210156563284125899662254567844000359975768026951359e+02 7.4280796385913668555527656564298743579556486266469874193550407454052222813323695170987346091057456596e+01 5.4675244167899952933933949755303554921210022316974051762545395113020669076845034349039974411310053904e+01 4.0053157346190313771892596628336492240610508048512765569403009311501650738090892271861976928547255006e+01 2.9195989920839448011397333675129868200389966387494480021614506869670439297005430301205835302887978310e+01 2.1171507477544749685948215881072312849877052345098682135209154043649357571872161838611847673629829191e+01 1.5269210501779957046656159327988515496956101603801315753534075781096112767456726245267628566159662994e+01 1.0949725713203390311798208559353967109600328640497012288883473222737358045439624174853301293611511683e+01 7.8052705423743140444791306500606146389937188475879206244201026153293630520491513437009150782735144372e+00 5.5288702562639361996626448798338487940774031315442342351753190140977745994704309399137974204688201790e+00 3.8904726111733391929840062651356200922109484896595777652347972580969470776411076236765772481807863693e+00 2.7184810335697156404027568100813261652585412782322098448144297233674705299886588694444303827452152014e+00 1.8855305505464020271859333238694037200139901959247680371390379789057444515820431055036873444162385512e+00 1.2975745279307285739664495231821110182468117533048007400622535287571182966943159163218197188212478176e+00 8.8554580734106511682501716482879057593664667459802405749783485204832244432476506893852411620262477211e-01 5.9901221843812159491937957558862982191646173291716984771751756414701771926554462754950033327072474033e-01 4.0137114266752637298991731128828456441255219497819310274338228634850986416233139189862892476136325226e-01 2.6622694596256121736769258181476413899567991635323818609620087892906126024572272833866788344211710417e-01 1.7467365530982201074160251031100286383703737304242869840959575070295596736822592126861282422923403443e-01 1.1326733317314736452868225174113779442261500327414227993452432779521096821976905229531127759479453641e-01 7.2521447668896910590182963231231076917380115560803806800717873387508700273006764403603742361924808012e-02 4.5796877335937325032692567554158220178197996026488995802150739357908371390066072350621093092877517235e-02 2.8488121627595807284835442679973442026304819390643877695157767030432696564724849986619169330421679892e-02 1.7430622247067623157658400369534484989777095916990147069578171202411665596493528914651828320295527960e-02 1.0472155953812838792430164244271054152330893096554691979983874455101768764488807047302828476905459462e-02 6.1652220531524794482471630491584385873723279244116583110426278723874374856473289267701586983395611379e-03 3.5480506519014453223177790607512053757407987386834242211331184296972200176611025464428111132535672548e-03 1.9900747186507566544587251003835949463657821085258429437721827663404650641497402222242650117685558617e-03 1.0839056866414546988974632358202117092422997680405740001136972839410638579385052468664610541060517152e-03 5.7061811449627092204843077300524219063688885296053972895435754891984348890740164542977449476534576245e-04 2.8862310969221780948292300126941246448228381671483333047980682746478695434448045809838109026408699145e-04 1.3915425744512649701910574188134037760817693384008253522385620416039914751218398943867489840004396672e-04 6.3251249080026049916973820062330795971802711594085614989699412478466064196294865997344209627427023201e-05 2.6677350974428244616213496949042774418296780389738675663586265196772826739926420292216225219205374406e-05 1.0186230112445817102793284073921447361350916088432568729604485548689659017696709066219613261642869056e-05 3.3751432552224995711896943646183260584773746362406081176114379222634560682861130109164281596712925236e-06 8.9142497782603444282524514274032647339527826556174203854257089275614748413879888229365637330830993370e-07 1.4830206748315994825819367854031851616459196235649401211553409327738207138391650315715215217751054469e-07; 3.9431378960895539234173594771281223240488396668898082823399312970534716142475546455881198853938229123e+06 3.2769902299359053429064847298560853734394083241553032191178073750329711919746762614428072960446911559e+06 2.7201312051844333500937262414524949297403458307480072528163356236627345739939044262175333692767417606e+06 2.2551592626416377484717346186783513331717568636912134461785322934318252519565226468685556588045675541e+06 1.8673602479885034671427475080173933828028629867047612533397809165206588689454073827760317418543946916e+06 1.5443051405762098002717399871251169262683217356345719377235090705375874432770005893445467349350974479e+06 1.2755061044393948734744205380621881419212533430479302581610763085948117197242453408139516810909762851e+06 1.0521226780795154686448499777427944563296577191730377331343495994440947322177271299642226804160441826e+06 8.6671102986991055572952565326558148629270739762979031604934759004826188558010764029308391254918269411e+05 7.1301017072083038123112725417985822711763796290475297897305552282848666870230113396648417267301289571e+05 5.8575985331706461399418192591042197857961066816941560362661110957347891407788481708555394661874574389e+05 4.8054561395945907072435335092213787073580861569213269321712678748068648774519286902788072557058604689e+05 3.9366704298300997686105023463613134145933193958986330146728148119538919333277968628373145453593269742e+05 3.2202591532161686916864295089053757033389911557203299684556947189386260494513121834905652013887904391e+05 2.6303128493732354589442373756463119533648169859109723007784545300803698889486903130716807027091837287e+05 2.1451905506885758809083347287849051555334857875231129946592121721347103199029895164237912739464725034e+05 1.7468388892576246047169979152063258315583597031183251289580873450680002105141421208223236376387225068e+05 1.4202162985603032462312110819374192878642383820119912092144881827079426064706402625119947670795876149e+05 1.1528066251962171038845297400246075462195807744973881539016647420594373719764414541599911656172298167e+05 9.3420872769771488922402044865189868179101388969203657864940951485214662814285379077420236974663792333e+04 7.5579058629388167232010976863540472386780972937838725860087014388215115314202466338280149421908748176e+04 6.1039812178098877227440251768122086367999506120362353624563534460822811404946236157541606867331186235e+04 4.9211036016832365064369501546893074143403235002308401909992417883107630052194657467099820892307864058e+04 3.9603381452876552840038603458878822561186245490684334755706763936916443894961509285767753911645301114e+04 3.1813001431898894173687018299356003049079816788299088156554893358416256864495246398985087736805452808e+04 2.5507101951208274462454437436105923906959889280445034705439397028152217592397324066111097965139029984e+04 2.0411853317507171503982767087974965945373508906927439898654700980659748819071947539562209654374732598e+04 1.6302288980451079882275961287840076047977934693620492291497407353968303432235882262406330461109243859e+04 1.2993876355035157180189668006519064322471236638868405415589979573337252203101429161543117413527883602e+04 1.0335492403723558728873682987474651735385454059434276548157969683270429531764692272120446001568142729e+04 8.2035779613089536086101034034590804757303521458215161663135974378127359938763875384363216470586347527e+03 6.4972798692353352257762811783022633066772173693790707207814672920205496037644451544859809556306003222e+03 5.1344198195182223683945283171658747737221769369829258504286612663512565046419519295904129744588693818e+03 4.0481541484076220050665532626812866574394943969049964440995224957921402291587933429481312893550061427e+03 3.1842103184041420040485140355137716312390542180711107512663508126298823725268886842824817543745831575e+03 2.4986040450695123198159921323770078613362559485600670074013472741867690941269651622202943233438623493e+03 1.9557564443005143909991085682087363206759931962099212975670000246280276103231096837041593531384956089e+03 1.5269436103078462554373163541453409105561641772567742158785391082201694913055115165172770574459934539e+03 1.1890220394521259669222335752948974174054201626964125328521137164619512842536017268625872339638389347e+03 9.2338259454227333722647568087934121725242168801195571191912282109548024131919444053063884189255358062e+02 7.1509351852004130440089594604215427511856957235449582979490515254515737338959078968736573294720459279e+02 5.5219957821208113917195244821047728661934420802473460451602385868221452188074135473361561055528415730e+02 4.2514993808942509527301930238370828692121324686765647995075957595907912915262637144614431650348945034e+02 3.2633199284780250438871295849818023752836960407749472310312559335196736940146507035908975581230729421e+02 2.4969226423290221088876013908075438999542878838922499602312769511515629561654319920581490541199414051e+02 1.9042870940956137786094965349430848371975115387083571226881663021356595907786957165512897558919064518e+02 1.4474149520348628226969009406204952587323131276997131870860564713589644650112892745890966975089626690e+02 1.0963154951709449200940592925872260565189584678245007040656330913908865259648473568799565448250935438e+02 8.2738080033765872254164315980546628396478943898483368025124608520003365651611824272341870436761956954e+01 6.2207811805363553908245132631451148577695068847673274439952461112167034988021494093178742525062803812e+01 4.6589990966811872049522253675781364876412810925355397730759922420641600612142415789495890838409105718e+01 3.4752275057885798089566719202353964222089833608248634239560967540977179671177181328371740110486811109e+01 2.5813517906207928364640071936629928092264186489190609289745111386872897176439367292029247923288918883e+01 1.9090189579234778688871772060764312547760734315271372998287967884232992534637917311805499081158021455e+01 1.4053775504331734130185741724680362622319196947473031817866959138406796647937159860751833839199724138e+01 1.0296995222193689868813124356347977707216050084144020067739879666846216569996656309465813099866363914e+01 7.5070886703358219082665122483195632641281665978165185310276541577231671796507297886858627020001501355e+00 5.4447516372711390335307287224075144374826495026533588001596244155169670173545187067364289365018679100e+00 3.9275748624636784802897741498096083219007692723799200326743056508362517201585723854631549655228337735e+00 2.8170638182281830012997920171082384641624930593184415632725574125254215789376133068644151578019382962e+00 2.0084973764365504144620794638072368058641563105363643308868357483070880686007283370597051249535939322e+00 1.4230306868844453460332894789360510602708182169650728657250977166527091238026767131698450054062559863e+00 1.0015668054807849166340896666141570123990307174022502613889631251524501630143863448327427419008846014e+00 7.0001796982607355376056437741810743733933232116846779842225806661435259539244284908117335330143638846e-01 4.8565510957741687458544537461553380927522926735805120658650682673750043588251808692088870495654548198e-01 3.3430665999777731091426988403675372268221600325338492939053189971651768192545280848903906566690219430e-01 2.2821785644453175425061513644835650638794631473358342376630199808753577103669591404360619962057283392e-01 1.5442176842493838831725311777341357216726167499382187060199506937883690851975665713551651633290884076e-01 1.0350529557950615648178739249093464821099057741217879123711839879946760375079057824530205619281626053e-01 6.8678763179023874953941061194197106238117543622755957700160871223304736507058278876900709804378740968e-02 4.5077895928981335952498811033173626309002495717158788844664054468693630113815123115312675656716521657e-02 2.9242866513105329862584846794781686844339147475056042388209152717619001947222872839856639499362721323e-02 1.8731641542233145540863665589932384312226019452913985818305295119732091471880627902236730201056251541e-02 1.1834681287691663865207358441405881904847006705493427935125309726053901094793490192899000806773858267e-02 7.3657275528830971204575275648536453010144700792653504082250639909000873629762420980569860601847311163e-03 4.5094006466877503360400472994445617151914194838648206931919630257640177215924750646965767346329657122e-03 2.7109590498511198111991474327042895178081385267996471084135765935763154410324832356562212406155527886e-03 1.5971590388266609542658088619605732557575585990530930870247343030824810330810418893437202399150665920e-03 9.1989780179934331341268262339333064296959269920336057824290614764314962754868292376152408118720197322e-04 5.1643431327632765233477563926698591453120433505548956369273829516370704448060134955303219067957856385e-04 2.8157166402684916399398557795738000606082259050084671287580032207358298654768830562484633622055725914e-04 1.4841043282674343505716956427667956465835083951324484849102617396284625995215773909089574256552953376e-04 7.5172648505200010107197162023750139163555369403591723381505521637721740649119194357989369386106410566e-05 3.6303682910446940192519855670816818635531584633619582417504345474285486741334391196718839868146746140e-05 1.6534993565180932896725551758782088500733753789615268972381274292804281299964516701571941526825217030e-05 6.9915902859711671281776150809707358196733508542833528957728011175593137543890567010323785260727041616e-06 2.6783524553607237651262423993282292241143524585044589222271289662307041912965522748387562834808395389e-06 8.9142497782603444282524514274032647339527826556174203854257089275614748413879888229365637330830993370e-07 2.3703398413188452067243718891035609244749492053584066305184245173463413528584614715728759387787798594e-07 3.9908990043579087546451607777156218833525143278346105671385013777492624876146453623949887648787588885e-08; 6.2233814701128521358385584858410378347825243023439301771836569691523867184202687899047637718007130318e+05 5.1724150258157962899837017404659361425290378172800258486993241329589870397353113146595082175385343872e+05 4.2938029823179117424393897572437094415384041558380048374471577560315313088113672129368661459611376753e+05 3.5601132903751492411498246395403354039458739143988185992075122161054032987563204244281903496072857874e+05 2.9481485544950339695984698642285162848715289297826905574838600151057450570289277852693963000894829101e+05 2.4383124430496501132141777853666204870444448347471387363701318461935620446995808936372103260309403534e+05 2.0140679136243364482927353598815510485167073405342956379565723042222376634091833358137365831704540055e+05 1.6614743772824433973200336361933319674193413314923579075553986612774015556853663731221384912228487787e+05 1.3687926714441126063563640147463497831005409757894273353497803844410590710177355889991372443793435730e+05 1.1261482284116785455662519298706566997823963832781541990909417217835141902012726704386336198938469829e+05 9.2524414412227735458236869006059699343846662343394726943386508584470006615450645858982307247551172276e+04 7.5911699484547427986680612772820655092451212265652398515456405885592953376447983326232333766322596889e+04 6.2192924054174889465174013984024110693025727549325432630745862323208553900824657440363526827126264447e+04 5.0879291198888312988347261712625499426375838915331239212134335442662699152958514065746913815872120323e+04 4.1562002168439865736737320065735119336275541993774692745021915226401747680079322500379309391841381924e+04 3.3899578093187302399122061951711778239338764269036501858846918062122877313869377012276358688499238774e+04 2.7607126053179509975848997521549494761222166233960283772183943817804721453089096261683139986849352509e+04 2.2447261158988310929536309160483327316707447745961638995795683295517219839270338616480437942261380690e+04 1.8222437614435697813027422334288530777210853936591921388096245567044322797585223408946114156795234854e+04 1.4768477334225066413812069009563216241819589560931488930127986751442624351963326854955143937483153218e+04 1.1949115338980706310365027604594173572344721208230834098480466892536966087382835895324992316248075798e+04 9.6514075109441785641760926262847000367686443556346152518010558010908173418588787064695162558797931299e+03 7.7818689442846111220022109058988951790664481660124877432797660830010127160398607076262903789263525957e+03 6.2632305681515958177249574910041445255387868053190060082055348488510586479974481998764913223975762054e+03 5.0317183959148515361774369421872793989025487423930939112065936168738396095544939802455292800265306297e+03 4.0347740406364738876373354846249757131049934905984376774173921487633404221715399484920032521105267729e+03 3.2291473645828587668853225045826049709432267917384885719353628463335206924082940034793236766685953519e+03 2.5793025855125086543301692660173238027663609888028762012054006879045105808337237240040077056754187211e+03 2.0560880923148495454118590304736328703875892006038030505200358949718560029869922762234811318672342986e+03 1.6356278417334263046082167031679883013709018786303104481108486981636670130445267857467535580780705091e+03 1.2983987017677668700128449506114671703739875528626131485157649666805540601146123649786879673942588860e+03 1.0284636360544878625395725945769162642569370409785991464163045790855190374001117055498181996619017934e+03 8.1283532527730759070442103712361313974348484105000009459624416681249329102633813195642110489153824643e+02 6.4094881560699625188287828661020863970637162809351747935154221572244385538095971683235851406654399158e+02 5.0422517294794533108295619854703547296623952854446497476186640768380339014570181529000237592309633565e+02 3.9571099368347795490558858874695051306192093349194517826653092808057262209368386117882037471159169857e+02 3.0978105356956358971022469092146168216415007004740191790695065916057136846956792520826195992417617096e+02 2.4189343161478026293931752780780957315187057105426044651394714966168521457393059907654288708842954257e+02 1.8838818111231871197832089623395407262747890257973834959624679470658717459686482381782795849066390396e+02 1.4632208337270459277152758093689850089239723320441529541371779420959501222868468573033594466064299333e+02 1.1333325215093083327719622080103954939289582165949816954304368385618650553328591549620418188374023089e+02 8.7530393332933420209287936190273174502000871297111745860677175984502172165539204452210830065607137882e+01 6.7402395088847618884519740393941213227752435779164239328715464517044165690396803306278243887236069710e+01 5.1744653958605834852499949982816828035838205464020954627544266945072323943668572057808696872667502195e+01 3.9599153975072752090090127620492989130385453070815836001089333371361928848655917460687528393791794056e+01 3.0205827473264584883437063764904035570117111505503706521757246899838430884711223651405049616293771055e+01 2.2963153425660149551685111533074272931522338809429227890814337652533304531221654336398590147009172426e+01 1.7396305348294758040664981465001600961894879600262628673932843338976099455538943836466513558156355470e+01 1.3131457374720202536982733948469412151837115429885961498086366458647175591734940515648078417955558820e+01 9.8751035847196622999575869570434693643090285416521942302023356886233621853886422961018796769826286280e+00 7.3974502230877185833159304941251774183792621079296440910310727921502515420951647360029881406469323071e+00 5.5191098970583199059294443784690968782023863145879887085032624518164856744753620531743542081926575948e+00 4.1004669793927224109049087097207987388940509528487781977637720520146779221811182986298308548664995546e+00 3.0331991325415700168461768436409554413344608761620234631288694102285007706523325479772016278760560904e+00 2.2335352017667049047550590752443652553104284161291152942557593370153233774543331348462171394076047945e+00 1.6369081314442539717378508688581091867248626918354117603852224494079692300661600250138545358085188284e+00 1.1937259241814280422783925925411338835626003938984776268856898204729850534235105985894432891306609817e+00 8.6603639335580784188518630564352400291708749545713189694696523805189258356146526439228460708914097244e-01 6.2490457179880809097062583856789412684088278429915828430423927764100839695028472575732839252169537246e-01 4.4835681256012148429203358347896999264099818605989607371639929257106920544663052186329452468603449608e-01 3.1977425188743296285161376378251932428733447130089791124593691642956629104314740725698944686966695544e-01 2.2664156188928033063297338472620608263104251244002391763231378803651874396056678620945499354369114002e-01 1.5957576718759543792789716768205197321821754199553541577115899842949495283916234701556366030040740713e-01 1.1157513646422026957208262523368798930479747415338936222187296654163230948841097586109462380099013399e-01 7.7440445822417885805116491014368397289389137316370698121491669149520296129940050534257517601838227982e-02 5.3330793186942748772459600994913187788271510592187281749939595976237114440052686719003003894003177146e-02 3.6424069844577166917176768906733120844856398889560116224328050743752107329613294516336966101099919596e-02 2.4658536538641573982206599913244167675439399098065529497468676664074586596168226218782191524863206513e-02 1.6537009497034026310040867945661838950717009823794144992651011961504062540441282421772619344256004939e-02 1.0979184064871601004613424878972320702257189549430403065431309776448846390945369952912456098719601291e-02 7.2108120123922811525847791483255068643144289847941051416379120248552355574389029166221853102617035291e-03 4.6809684622312816575364258625124531330618072286844307854041302118417634848646373264687375857620098550e-03 3.0006281418120237034934444191796238233587035274367847109034712559665811523956966420983263521115013334e-03 1.8973280241361782890412581288512238313766287172871993953512290303432263616096031551497493837653105357e-03 1.1819097900521529751705184629782143970817356561149604046960500693192801376633867136609544807755075322e-03 7.2428409631232036889559043680891076641209045228873656145515716355345721849327904706894383917296607199e-04 4.3589278996227585139430370058398763468951991029557852856076449053067333370578707405629360344728194664e-04 2.5711346825606653717779505684940897768908966427642017620209442511680796387212038420195731170679395750e-04 1.4828588841083259511516938719451510390578458036463505808364846465506666020140109828997258293658320737e-04 8.3375017772738146847649048039014067552098568068116331398687869788300765974135757293825587024271399095e-05 4.5537043997126930402650725147229650047619664163643079406379502109359458134742883145459888369050365229e-05 2.4049914641653593146946628882471030679800597580515192500955327806418510392590108468998765208403172844e-05 1.2210482703330314149351997996713659497395765034275480792640571243435244601395912882141260596680551985e-05 5.9135058779725883067349763936910465995207817674825040479340301232716240701851500124747133987712708511e-06 2.7026355410404963549677265427143341222458050216754520413885017621828661077223973765134970140552316492e-06 1.1476953288937375630918905923763884398705298353553648660902165660577489826008935722995388811618374214e-06 4.4213483171780160054493313196263812935730601548958333764461814376529214685928422630457668081260198292e-07 1.4830206748315994825819367854031851616459196235649401211553409327738207138391650315715215217751054469e-07 3.9908990043579087546451607777156218833525143278346105671385013777492624876146453623949887648787588885e-08 6.8910493884366576580385350982373563332864570004847828718789770747849890731372608959539301107476654730e-09]
[7.1687072615581623916579424627960645773291544325572179516513253496014935186206463639203005192269603547e+19 5.9395566109178867808641792869425715496242289327423714292108768878375388990530663727235558214060154337e+19 4.9156801209308184474754621684961357537352263206669669803254986004118855318823981779240332684880986713e+19 4.0636932679929242834185902212561316250449127881495657028593071558095826908684795835520903727913134569e+19 3.3554980445597615524113475068775954681999508902617112483836359262554738225964679448983295235704882296e+19 2.7674679651646899710388840733896736694719292982274518181889370001295341601356027558855748962903153570e+19 2.2797553824811906102758780561942930059654439156888409914591289643260242387079664450184932076544480401e+19 1.8757032456536314467639285477542638664846385906374321152640546695868863293925184504733991989629395763e+19 1.5413459739320503340575149591678210566231667490376697689997612185762639400718516303003106927877074102e+19 1.2649863077557262691646771004591865424795361996500490756865909165514454451068938069366064628036836287e+19 1.0368368842281920093200071265175248548602511892037849668416943989000941902615409094982485484524827295e+19 8.4871690558746861370079368555581809685603146986942242387844185433676473360090999461200181352029712334e+18 6.9379566355166982136714433276023658030370354017746184359793310102969442879120117840196818639568351316e+18 5.6637588033592744147156139464968582620147495492975122429811504832225937417671860709063568874808061437e+18 4.6171085559629299973834095662088357394966519890559466232978213206116213020240613714006863174956331924e+18 3.7585029087813570875867719055709084834716867235629847292190574089750137389463639520130878531871120123e+18 3.0551041952667198077026115731760376049953166090570088622001534740655289823579892112860899411920602080e+18 2.4796471793740907311700621514693898837467174243868693035302792707317494692445525061407977897338265969e+18 2.0095202860597908202267515626967890174836847774575234481280822542192030116112263731113663841852627424e+18 1.6259939975159073530236008977164493467818775665397452199951791182645288477883671864749205780703697022e+18 1.3135735162792414351620040390956056533407829703237959569272624735574533521092151229691300123835352537e+18 1.0594562574742485162767400541820696705562775536003138247384410176596638832525571643475457284517412601e+18 8.5307768538420017852970363427856238914703366750789553281546901340480886639392081026065153454025683875e+17 6.8573152677894543527070487645901290534525563089949700864934831131520370252613003732726657558861286591e+17 5.5025253740388179037756078309629142245295290050598518999734987023178038424943124002428272730312798989e+17 4.4075182250118289395607595808526508704123928567779570464367117787809832220704352814825591142510191010e+17 3.5239626342355484650074690369142658482800915679928848902977646686392423571771275170676667115109031351e+17 2.8122492004730570176893582588378970094808504324731462672300042068613723633080589209370862417685669345e+17 2.2399639692340222687943685498568467837223190848399131730719418920272870091238509149650408516449007437e+17 1.7806210920699508515675108446029752965528001289157945869104077077474099342379736032842236758391482421e+17 1.4126118749071147264873023244722164554818730659899247911754956117774540651499504537606231456472803685e+17 1.1183344024931640485092805473865838556759770563009175117479772346079445249334672479583527826001328292e+17 8.8347367102602632685117162494877748203813750571352864863586643186869592711272268547329811039492630896e+16 6.9640701273300325942331712872106966063794116000655983806940839201941765297749356288675075239133082232e+16 5.4771368922813475833325650710080495014325863969142171662452572027031786043433580192940240708089468860e+16 4.2977097984702719041094032361239509982860238828282240606481694691719300177270580051395944348318555779e+16 3.3642199493614467351258519027998984697280695102480714653846422710277434697509424647095718375489804127e+16 2.6270288584668797743683548775419010707997048473428613415008633606299575376128718818835539200244057417e+16 2.0461917434230196377466908384134956234339044548362415512573325768932334830147504342223311629474735736e+16 1.5896264483677667533274992453098145494896455514409873962438746383600832783002136736029814550272841698e+16 1.2316168481078144520918791186586125206044917821546505891099925152499284012860572957157619500626056362e+16 9.5159165623168694565361902693476919627960754314713007503494248515966719995864560811988316409892002650e+15 7.3312964801278493485232321065743688054864095456655231783852272086602939480294180397072136152133285118e+15 5.6315073193044890818164143655241766151889660267864073971358025317192402312054250340897528184897263271e+15 4.3125932676376808758497611682276140770961255530033882507903150362535485920303849353431617011097823630e+15 3.2921234944527059056587742147582454389908000080490221801430022692349069736094041317929327363537831913e+15 2.5048898204133483837995167210777012308905707824267302237112833723624259817127288861177857493893335346e+15 1.8994342486711656004075539717892944959450636558961950847659331012850767166548841040553347868994855849e+15 1.4352519144132474967097224404875083632214650181441370227999017437679883118988122658687112476528129075e+15 1.0805427421811830375048737814609715043360665805503643480596842599937886409755680371696883443998592330e+15 8.1040802314555951392882200139691262579369065231422506868870626147641520765393797461481711652581474626e+14 6.0540705404072722085094514269112399390389876718471213241512993751204375240323922794025262549099878738e+14 4.5040457379421673713821846550419271994690785645677549735584804698706597189530925946412318403586230640e+14 3.3365257323922732911966278401734409477690967079093924680901019940039662331711619066115058614505300503e+14 2.4606059378878502626020209500740198838175909867442643313282045700365559042148206220480200164473804036e+14 1.8061727922107521107975546831299956405335121091279570227176857480815487866470096100449025806440239706e+14 1.3193302279274549094628247474669228159660872001183039658807916626060724915737206990904966648537981244e+14 9.5879334137123268019664842239732898516259244157903912212747038545001159094389015344243613837500039729e+13 6.9305268371195662700047574737624299498702414622670187724826972215035684031591473068788725595609106131e+13 4.9815099163309303490316078593203089639950671890005285597439010028246470746551612126207942415057561357e+13 3.5594534477696802763084641572785465198664523183929469717262940703686717857758186669545344459755408838e+13 2.5275304747725059111613173896175378013724124518747807053032930811370509981511543788947396527614928610e+13 1.7829995900047944834710899367242964863408507995001151585042961287860374399815931204971850456797205585e+13 1.2490650942054149522300826940331849968154246977546836786563574164557140142626700691505905841542348491e+13 8.6859939731795246591991508040436497526127231645824265042354216253774837692126816439592821447774535710e+12 5.9931962689518058383776754359683665875157998935060376508890508106785878803355488383917334895587149302e+12 4.1009607506491371407630570773472095399432138412027018936179809691622700806498511580560348818599561927e+12 2.7813853709478921722457611233523351131448513900281166518872979740950315845970975353363890058314344501e+12 1.8686093355483756951584488680293954887589345654741892146156164979314943302030362791177020307430573258e+12 1.2426810554085724044346097274645689345457884334998714744109329108649014976325986971152424460743706016e+12 8.1742874580487039374560198167413661886419691063592852919134768467490750962181362068545457249056656099e+11 5.3138744799814128805043084261952402238749043848828588223528213446413742358049642274494827181158828933e+11 3.4104693283244593575388655156582954220932528246002984026865997670456902152645903539585077756201572343e+11 2.1585764342080216199706256642642790403736381005237102601635559160152440479554028090890096167084828041e+11 1.3455637587425931609672418241093138968735732601886585074205955402925739375534578022302615384997001720e+11 8.2483586815806708874920551794836832191659906760591974946672252332862210164157969137437736608703073145e+10 4.9634497165963477374070515641978650294395368219582894445772856378875461656390397453709280974846595574e+10 2.9257551508393320515181976680935242622146446350358875671645116461384838772424272913443077147419052115e+10 1.6851177096860459355641322162655469235915739510626620530849576173053538136783862911761364871412644950e+10 9.4541248413138518308824013357764053673971912462106100446958595488725167592721646040702277604471009082e+09 5.1470253329671783008936526374772596862233739069954132572708414769839342046263030081019953698758866325e+09 2.7060138705551178018124790156775825488428884142220394657638176687044464692723031608875114359556319986e+09 1.3653752484770995820861958752345779315171277294187636449580592360578300237155140329104774489963750019e+09 6.5569016297345368502929906142140612866950905809673142156520415996158722651913798265174658415359123390e+08 2.9622193030468226013692584168340297956976749369214201821683282737655655474556703105606167989729216961e+08 1.2383328683110934192784480004333360222763774343599137435063281970185724583833976982378456618993483395e+08 4.6670068787443035127597902362138478086421101678940267974413432439904118278349076081910636873929621450e+07 1.5165801393149797448257701917453941625831700489262362534943828866215812911781216201539888123128749126e+07 3.8850274763202434947105295799586501169005326869951468137684852735606844982582367133131042630606767958e+06 6.0885587570880347242368947105835709499808371808213810097313905013614749606843613881479409082559380918e+05; 5.9395566109178867808641792869425715496242289327423714292108768878375388990530663727235558214060154337e+19 4.9212515819303779754043915827928314102208320045316222264940135005459010851643640075960913389571954627e+19 4.0729928315226085578155424795816227806760333380515562333739143709253326519821560048666512508430424141e+19 3.3671275872996017666299781472458884970983627902190530369914175214039874609075084752224239206905479477e+19 2.7803815668935591452873138632157026044201726656989794025785272959749392573645564412418871387172673828e+19 2.2931840284783724922779037651980898880179533447417094055878613050009682487365528058067568151235929954e+19 1.8890941055238984613791029616629815519793058438154913460981808082044870457804135082906389320898761180e+19 1.5543136308227236216249191500475043573064019641389470919660627967017860273962714146832728342173197372e+19 1.2772737585067638965007869880891832800432831073220587672659220057331931972325730098373907258894820554e+19 1.0482845052841777658858476147252762347832409030695771647681899170396789607403475466160624669269785353e+19 8.5923789270016718976383230272458106293603513598006138175770122298046184941292611458331349529635674103e+18 7.0335671494416437177697358937825449492520624913940736054971284455790020864213525465135797101963737186e+18 5.7498211118785797975740075583981558610732496134826542119703253247888269701771278188266529076305525392e+18 4.6939411332711291026515382118457812563002739883889857574088814637797207048510369778759427960220023252e+18 3.8266019158939054876656814458594468635123978461608701357249884582050137702332001970922396372473115655e+18 3.1150755106143659208029411209715235251771044323988406428302533606712184899204798610710781900865161672e+18 2.5321555850983696408945959634330437615868091882379613585989233548483953469219162527156216718129822225e+18 2.0552521538266353274844383955106191649956035757192542242188108119516080288844759033757509993001243835e+18 1.6656305211304925119138391672708253329867815333538670214155855731159201903923558426778430069690240476e+18 1.3477721161727808833270975183879457894346903881441373264730620478440708499787327508486656303838517587e+18 1.0888382553963733941999209137765773290349943320089297289115843692412326628282312163371526089262904002e+18 8.7822073414347435674338142990953951112329528437601119713626183359375369643191393276104956674706932377e+17 7.0716559453421485404610503394980695536991307987210658417508215246942450044507806485652188631572252646e+17 5.6845850129879838573538870940245361233001272536293917980019749214541134965158245952366303994215609535e+17 4.5616193278426326812482330877898847607556336478230334096983519814707522113834459906130816541277343546e+17 3.6539590530737787747707833490734014472430701849606935661526278586444405850585986510170722206531709089e+17 2.9215523367962046530282073750124497787091444981009477715246979210243754065750691347759227232974220914e+17 2.3315742198904764719753556233546809093732262012406160499242200262147704380999584675693971588840677564e+17 1.8571620484582707294258129134479083222057536572311486736441084698007489466017703255064807531198628914e+17 1.4763654453180633808591881746604023767217983963410346466343537685499360208181921958986368554475865460e+17 1.1712755463444343266161012150226830011602410288916662457806588107198789739478907180547168429993327622e+17 9.2730383606922191123409861592993319744140437470524462068734078853172901732972546763095335559142229430e+16 7.3258567531909652532944788801440283458471777646471253084001670432853763105298946587420446757682945457e+16 5.7748763221547727768511358393368781010590417693676076399249998621171239733303346257973643839959906769e+16 4.5420111811552884756658347466012537934112469471037418503811358808852612603038559276673739007413195489e+16 3.5640768721844113256465135993015468076601860394195885114153304733291118255497181990895880117565934115e+16 2.7900376383458036095470601926358608994731938681805995458700477289166915766441775599463651646156901569e+16 2.1787458393921826290686711110548808619655743013812182714082843154430318798609037319135522720414002749e+16 1.6970883656399796022898472262954286765821563134697665180598694607175521069258208802774832885959768488e+16 1.3184691597328297604835619302615723691202584777976893797583817638009265200763781163954367625551411862e+16 1.0215689006225158820719787817728409947650104029540100721259464810900473017219075652932420437057381708e+16 7.8933290197511696299668380622502511861773214669478651472636011302856975264444902649579944995495560271e+15 6.0814663499912550682117117207652498293055623270371133099240220032612018221327870412170068247222334598e+15 4.6716526371811394250888878070719753657332759231869645853075547533756383998993148490300024967045107186e+15 3.5776939916066555137964629878926663944341451904178709581948584550360919049314888056773396818406014297e+15 2.7312412414100118738253595594105184196664035900153908564151317977297810831607864316816013156831547035e+15 2.0782236949819960252830068913341487953408407237727948435198728213265644510263006510698510655284476748e+15 1.5759706879913774237740047316568174781742412013209653060223924552635096618752449728501953035857267101e+15 1.1908929308291386170782806366965374126751377748672118707656939638717402978614135498563552632579723599e+15 8.9661865048555994119604330722143932927146263852204332381690471738659121100358022466361301625838449059e+14 6.7249851467278413763193665555021003308452365766664676751428857410728629365304579148324198602000232942e+14 5.0240901130897391317904586513086267560944399567130299820104718738294070661657928432996781163372221480e+14 3.7379687865837549775703919847550040665882956582039950283355061893711972224839062254072526406518273955e+14 2.7691782090087206486501318104917527413660853527346925858235374747220201512893352406238535357813507369e+14 2.0423147875738693061316819971048825595209222026536860581678578735900736305469183040975786411266809059e+14 1.4992179172702526423585598369607411799322246450368685427568484013817960793211602051368169844559381400e+14 1.0951775439093595812639693254578262104840726275659362299432646887108041675408133594694395078225586182e+14 7.9594361374775981008149760970249813251395312010426162601353561820538040876203997441847851133574772234e+13 5.7537445797428410152962167884583928951231556059262475567381553104440188869690289702366716558971476836e+13 4.1359298130580343838981841884577796254840235505646730348423813149518547684194815317360223442790481226e+13 2.9554535950934654061193547496619879151353130533392514182183192982215741168572255051130077722024655771e+13 2.0987792930357019862096262648522652182843160987462996833565443105906831483993641835558363039213068410e+13 1.4806488657720566283588174384228595278362233621811163834598560621018763018266416408637330306374155713e+13 1.0373309695845310644338306855642676531061308054785706163047435558780514819222430047011018121014497080e+13 7.2141349161774443335065228225958941772285508680987552259530219269033276989168602294893253122283095354e+12 4.9780217475670688275487970438582404626714395077604469432287423769510016649081083754864096574497421489e+12 3.4065801488867903251416295802237648845055865277036874424571908763876606232710745306555680273679156751e+12 2.3106284056723186076526886379035522622441865709901236117989497385105517324379264795120284473866512674e+12 1.5524753757786689146235705163861935738125214264161029170441031926241417029675174149076901564654234668e+12 1.0325344985152967611108305519290249923821398213690899041237525077490461614249890979754203900008154550e+12 6.7925840945186464070347513020029583412483090241371555192244612559084677399682024268229605207989673215e+11 4.4160940473487821949923878656007415729614074122734114102606354692954703199222731624161272396626512097e+11 2.8345551241813596807300659183483368163643900174062216450589741990332872992907764628932389656879025602e+11 1.7942542288621714710342551372475350891721864640038394134419580376274518889957165689037414027301448030e+11 1.1185846991901425840826716371308838690231055894778943969636367402002841693044484396544119964811406939e+11 6.8577680183561725826879159680576355702952439411737278091060052279264169387710469251933648270617148982e+10 4.1271709471269110550057274854448699808988351806260116951677093621775601909720890467412628019476158423e+10 2.4331219835490071722888567696903404161221906941140707094976061162107106214683595681014843043598055893e+10 1.4015781597447638209738919047269784610643150926222128246227016978340837669207117879420519452204565723e+10 7.8645604781656812299781527485132511206762972222923843321440246566146022230473859451372313994431954309e+09 4.2823471140481294954410370713592596672050657956656116600038523910653994591321125736584461851546162767e+09 2.2518300317893722047868758156638484331711440740957617721938536052899421104091257465713346265464449313e+09 1.1364443617307617935745039528671875678959096734062678411348120980162165617084149680577535342879177412e+09 5.4588320440204133559619276039380685056695336988875341520199155411837427134171544602727734293210180704e+08 2.4668494554428832888834353562362699467620446742159432342700884060519706910773651129749412384024175755e+08 1.0316256556763029419326086262557789828546346101836691718941337039615442405736548797886950144138153811e+08 3.8898066128789643925393526956273620025663101533450500945383120734150193550208348640416709186245308897e+07 1.2648747321005683586027859639943471405589940786011556769399054097424190794976687029547543340901410216e+07 3.2447395720885558263235950402219010095139604505671183445856008661075484011410552668154116852543871340e+06 5.0997642950044362539436364288221718466461488494069854027817903735070872546920251730571048624393611690e+05; 4.9156801209308184474754621684961357537352263206669669803254986004118855318823981779240332684880986713e+19 4.0729928315226085578155424795816227806760333380515562333739143709253326519821560048666512508430424141e+19 3.3710123581729649425217279276785796173247474416889051558169523040100199253361828983971283890399532711e+19 2.7868591913116803689804379440207601938576719952520199677037813321501533284858552607568840181033669472e+19 2.3012761937542082163933148606313871016013878250554113411138550627854656278353721581544870760979276133e+19 1.8980702572186419880194880322305616159520369075161996178052763314637536567704062124715770048514569161e+19 1.5636377376810251027961989174757422170172492240101678997653752786896481444102846325636317646737204932e+19 1.2865614327186738874933957398001980729428649867789330918949387286094350519009471946264976684847494636e+19 1.0572686037955101769049596385151412416294787797526042312407621937676944028892645942422499392784723933e+19 8.6774104546030728174900629965894479302067258122982645396769303248305038461895603469319931162924714536e+18 7.1126949409861519830501048981449719858820200552650370848507408008185188157783342951338006116158396268e+18 5.8224577938774196450993786482184444532107755989052648507219943977738747789602315439836536007627600841e+18 4.7598707642590317438316345978762247339646853110739530896169444010178737553447590208226796817985654712e+18 3.8858743687993981867408231308133578353731801788349997684940411792538699928817475367387315487070938884e+18 3.1679248183941167451762257938877225756880347317825733312029473696457878809769909662840186925541322782e+18 2.5789374334229154961985525025375876221400931055522527412009406948148498411009950606852645563495764674e+18 2.0963965957564887838691221819177633374600095874958754560596217129250167813870055860101285965552119840e+18 1.7016067252238344780524824065674253857380094376319105315723195747944901081898984158075048665407792702e+18 1.3790625667533224170815623757459262570672786495798012323774440033407064303391715156686535143537150304e+18 1.1159203232267579286097280723805064196462068828167756828792602270319165329689327488825573024461489322e+18 9.0155394554934141126678754714541824189351111151465093867281219275792850761354222824071337002453569823e+17 7.2718326228324257327966564844170659513631374325300053001479881581468031678768518930486230902289883573e+17 5.8556265399608624107727726265250361927538130007030646272152537934516620369452065496155255896022037205e+17 4.7072070187273841298340257013758650881346061020634627427263179239653822788117640290882317547568295522e+17 3.7774270888803274450653857291548560144229710607743395557111869801434343282392963892761856956219411732e+17 3.0258924174546275086057112257694615507405224682280879643703416153854986617437491928262412962327956727e+17 2.4194490451271784562890137211341994422934515344386416671043955022595670273658900773485483437710792806e+17 1.9309245764044272325262240619857822758555895024210738303611951748449187693756201163962952969983335247e+17 1.5380816220821424907914705586854943343113353553651034107973704330978312871356898651961893049270552173e+17 1.2227487885743063067554213696310288538343776188464850734662199768394700170637601154589460007063642220e+17 9.7010001144208278572357545946529039711477548231024252646447139129326100561785148881330945495097109304e+16 7.6805768711901465905394149063208244392341110846309441452301311136529989658822222917867180484674894413e+16 6.0679899358523007470123487394378124869701177057024090363395776848870085199499953754510553927253513466e+16 4.7834811549666011738533804913958486755589281348066012845183584734974884540470668643631763287707359531e+16 3.7623989425947680983190814006976921692793357380960198386562581608749049061799900103307439468659405555e+16 2.9524278749543909425540589072990828048930054920080095878554465288210794236104718623578893604238113327e+16 2.3113101246793738868581055325188162660904640422135923574245912615315363765920139180766180434911499402e+16 1.8049742159295401909533722504356980109274949678819218921677265034173863799802677176230553736659893014e+16 1.4060006391416121255613897794530773286734360077789562546976280933080772951279953238909137449075153127e+16 1.0923656586724097844706269772191764670179984009015159272262493433731968630486660860934098639349359664e+16 8.4641453063674438629767909013065227041453606370337881038020955129292292906140530847620568491573417261e+15 6.5402362134536552670364186964716558051400777388128952646985907572020491382653544804964423971069359624e+15 5.0391783288543715908278127149007069403882863473337130389673008875697718263234203289804758565664896696e+15 3.8711551689229587680054594029396729972856452011782404465114359982653841229079785346348056668169892909e+15 2.9647787260193815720173198298863195103271639905219583516688799694675940614785831644544306483510140507e+15 2.2634383500169649559122721396314776735549684448655958270758159691813810000716270728838093068788840100e+15 1.7223479340867753702859263314990049037742218896364566129418289013266085870177465535380018811340664198e+15 1.3061625009638619299316676026460077515880442173143091139416395191998228941085410084503419286704895562e+15 9.8705824911921956285958728979595691881268521301703244421059744231662652039664192638155948535662844663e+14 7.4318913622436635345219124818292135826882716630145445689328001583033575917013196203522912250004372217e+14 5.5744879801650067523252497977011426698869182693418228700664381761751500658310043112226719695403104588e+14 4.1647958331879850582589951723099892777560702331302038114825272291787185538997799765990002730607016612e+14 3.0988118198546512570387364930060688975395894526202380447266227743262257697230177905628575459010952689e+14 2.2958012927598237603671109075605007187532704156536723359771400410596894750346268903800104500836071429e+14 1.6932870065796487893073535329793942858777274461949079386144258679357422299920755462867507242222471215e+14 1.2430764377016771562966641147892268622691842274416698477800755196577229905032275633269315542109505056e+14 9.0812050208193386655986061385203749582207886432784320999287816159940595283364092902331547243593467485e+13 6.6003636962803529655212611554522078514238291482140286375359224078068876532684992671304442937508454072e+13 4.7715944540014924076077339563860446484078796435676289759716954201146479467653994211150926555813579604e+13 3.4301593243271528302343668581370443459425019879457294022381556667373277705173614346539232942968039818e+13 2.4512878160213415910593600621931971734117153523081515086975858079074411469643513677830505219041237731e+13 1.7408720297132351819911188877288506097105388000764780603275289749530028487425891013598710414697193369e+13 1.2282393351787038194163572770308521925982215015286072467722259765536217512633589099762068073703411746e+13 8.6055790124810370416837661287847678949604262044108986951694046625418298253358131335782595879392300148e+12 5.9852167043371248684880973621489463295812920016087940014517173127060629768239825960447076032235932516e+12 4.1303454404366468087160607999403521206350212548315629270679431316009682590282536109672451488902628889e+12 2.8267235177293725934682687297891201523840779388237858221890287384686534043062731690969781797294674369e+12 1.9174816242926998998632378270848994248361493076232391725424016560253776646030661746056824010229295318e+12 1.2884380430630238618272553649289098207568368399396343621997905484503716682960397203459032870775240822e+12 8.5700339879442174481110962341571943285894057724673984156705209500739381270876877714914002557119610299e+11 5.6383717256998806313149068136532088684301568295604419718630357635133022676927462590692007931477852435e+11 3.6660585754377794352857497923417299867324389746832966472115902972711268594817751330331618947291608807e+11 2.3533702033396980893493533990314084115765398209235961532956439156247711561875232028132127195148561550e+11 1.4898263524211686146190088658078904911695989287100557327690922340304499163559039097155608506499676686e+11 9.2890042253099209777426180611507216509532134839970778951275355481758614532314051801946593426476996649e+10 5.6955324402760120647485807370968949480358712338985345691885775285940051111744374402501369618782817295e+10 3.4281372731508638484948562280693697615599228417291116082524207716026227970957682205988051028384350819e+10 2.0212841394558796041050060314385985084446395892601285295333841297072858547854987380280790781189254382e+10 1.1645085805831638181587841982213852185222265576391995789573293407159819375244043773364258850156360831e+10 6.5353167095850003326627410272653635762680811921678653009520555383416756859851692226548935175780910188e+09 3.5591584677793529699785053031625711855190027727132161964390830612760994268619454948349199391895990634e+09 1.8718972819509122500087010886504585580686352035800361959246212614155800105562959683285019986649796058e+09 9.4490073514168792270412452829297394871055026423527693226608520129632356113278510510642759167723114252e+08 4.5398744662031126165193434503510931010273262366802867703011323899075093637065442287017746864433209449e+08 2.0521661754894172111464845780794236744057405807253855405552902445191407623842645453503596560053794672e+08 8.5852520417513203229371349820786296473905006281328523241486074922096699982199093347195995984124233062e+07 3.2386640266215257502056290769590946936526078583251778561671605125967807440894849265384291217315864434e+07 1.0538548438488673571106341392703163376129587863422231600964540813398693993024042252468741033500125274e+07 2.7072069480907024823967149099044319642107211832362520094642619893706849824235047963329248617993718979e+06 4.2672323317794964380576911432936864557559504804024432322256197981622878440253363274736166380309506393e+05; 4.0636932679929242834185902212561316250449127881495657028593071558095826908684795835520903727913134569e+19 3.3671275872996017666299781472458884970983627902190530369914175214039874609075084752224239206905479477e+19 2.7868591913116803689804379440207601938576719952520199677037813321501533284858552607568840181033669472e+19 2.3039794292106741464647976354493897330163505280852439973131201489682426872280205105688991125935165288e+19 1.9025730656025750185501962476585529004312560414021692081516305628032798406361628698962128920571032850e+19 1.5692569245142286685686417655930356691955781219595786409677732977884756657713711209627615536110671145e+19 1.2927877532509715703518220322030851576217205007912440962787588481564273316605291204125252475837299583e+19 1.0637291966403615530013419695586695724557954154431411100996262085601143728879745502755399085462153557e+19 8.7416920940568311786809314262186203280865528351351330167620943833768033116223964153600118601639519584e+18 7.1748047273813907612192428829949945471441911469619906016022068248754011103776217020959357903814912520e+18 5.8811744736232222004093370547391032112506063244953542700125256633411494045295093993740520603232650834e+18 4.8144461279595439922046094999025480283581555042766733641868094356492085233284810324980322909385861914e+18 3.9359123130701212259094631616780818616441707750024463658258539510230219407979748068908033055698157768e+18 3.2132865281168715780482786347364737832994405336088250217751343957306517169249855822014471502560964999e+18 2.6196675884864652836483739615097143515951429925175464194371969437664982678760558170842220842383817533e+18 2.1326664299489443264171338007875681467046922370420760010217202444487584264893205594032128761630512560e+18 1.7336705307717760363995170433773540184079417448459957801940014639811433689679885540583765002012114812e+18 1.4072248716672961790685377573567164408213792330223809600827410876658438362692419479239145581006334908e+18 1.1405114917615768442372022790934086990864193893995163310501679631431743955677866404329665533250388418e+18 9.2291238298280904397210827717619741007063754393164563317436897013642966228631613373216008821821576718e+17 7.4564275924270681925859419064303961706814029580545766138641036955534275255334838653430126747124108952e+17 6.0144369565949542795325440151466202475519446770941782491700511854130340040422070294012878957005106112e+17 4.8432480440898210768908808409092481773166821759201020108095244549331969348491691955579142758505333774e+17 3.8934903859347931990425867868972604745254540180321090396372515637039851598370406667506960978758115707e+17 3.1245292910967625667687531504039944376629379733911442027388054762418101331569575286939144435186932252e+17 2.5029659228161003020128467409213263194000268389378110780330344431119095269875696214946211312909468279e+17 2.0013872415887921585366765277944841375141418393288575299212857701505048168246640610707006612539289517e+17 1.5973254334317161308935899657184862154118407219615014206219552857837017729570942514678382553862057576e+17 1.2723927730705826633701199558683294494373140447766536274818285476086546227876041663311117213392066575e+17 1.0115632397720111156454780211298202436113480662623182633002869760499837241260537795464226947304870611e+17 8.0257675079419029076037166341193801768190630984805286379184207458601672284337702430361187948035933150e+16 6.3544572559592804561427377325999021734942894315794870222014756255698640884926965177861898506766055732e+16 5.0204694725461001028576748932327394242183767547381951339822042939926527978129079188252597571527364034e+16 3.9578443515182534862910792988984095581004044986625182751776505238473219507158978509538927434764232866e+16 3.1131136109730319222669819251169588401718532814481031882929975570743065283512789871150969178969897232e+16 2.4430099473540471416648942419172943033844549916470115903573158176443534396989994756075875035597981618e+16 1.9125830883558314124694305619644966072608782877812304354575304417330270170629326089404174477541791770e+16 1.4936525822228650260665406522392870679134386414655890343280000848115681887182223820028638812039168337e+16 1.1635390794859741517076084363475417997813251163426786698692979947790934421586478579727503754805518049e+16 9.0402561144676994434426270735841767682118139119675906276538473444421742591641661617980483824095976817e+15 7.0050853919478563142624967277232984849684146059183429958561283267485404482140226001140933508295128138e+15 5.4130468507203153379431656659600522372552708802468014580701777143866167974102088859510494821998075186e+15 4.1708687516271310684811036903561119362076427424832770650791726679647721122345292691730723021244964216e+15 3.2042489452515544731423799539890819226830802679538104010812808423485563694717819100365563747388232721e+15 2.4541283703567841067805111647481120183552949527437417945733789353109732964986783074916506638312197785e+15 1.8736714627006324753056473891129423616989594722901858062282104524000068800018459378564006884638468088e+15 1.4258240032181828750812813833371705607308644920596408655283511726111346093457981558912552338475669392e+15 1.0813418274755363505772299904902784988280758683894933726012578024955353422702559395922573144053121981e+15 8.1720280184098590512230580064379132536262434974985259551998420372213745013889244585124969832467344393e+14 6.1533019423286738035969092112898814964474085099093618624497312822177542673483347624741347858205383520e+14 4.6156856425130290444228214541737266450297100326313445809814632877887516838796203298393974642491811292e+14 3.4486403101340545677867158219376374919668059522256621353448470883242897781857885888093328240645882241e+14 2.5660962036285248271531401228114603496701133108676657963335805728903490273978915090801338924700208936e+14 1.9012367457933224508822004161627801751519159675937626375330527922849877245674630328970437783505727197e+14 1.4023528617524315544136077912258185966880296945251389008690771469032475159781940833975494116165007563e+14 1.0295562289145315203570694549062839785357873683856364684667270337877843144593183096467878091246713203e+14 7.5218026320517794391627051200742894201068378473378634524335624564550410351274609368331862469972343296e+13 5.4673047095960216550331238383993375918743896136501088054475657431646255706917489554555644529689572383e+13 3.9527256569858866776867276313916610361597633094932495249932121677763948619878966051932474397149785412e+13 2.8416853497453756739422327140610488100957571051558486911190731182815638090934246533950580327981890765e+13 2.0308853293829565315573359347560155400876423707126379633760020547844737494176387585757907003032032610e+13 1.4424083852292398040432947795053211969037784910376540530461149718228365430744943225281054603228051765e+13 1.0177371534469175650757095275475193158450725009121434147739330031755646462041883094631526771939265262e+13 7.1312383575172669548483059870410344287298592519929340507348815601116844704913706241186383420360839622e+12 4.9601865839251071410197896200596989346232507036900090068587992257194717596434271875116059119039022137e+12 3.4232522171659815563861562035122622268578121955400200966957504680444947149261895754409564425302618871e+12 2.3429953393398110473051052680535201911569418337042471240854798130967441624803237524100079038632036073e+12 1.5894838979999868146675993330224816793285729136681353893488708223309782385391733474915688306126056036e+12 1.0681362141585374788060720940341282150971187030309130634683669813622809094557527476044868297591837898e+12 7.1053467264511365684515850098826402235400120995278815936695438934217142462743207299069934100433913887e+11 4.6751724653193008753599551606126843304145612425959226689601035664654218526854212205800693889471970520e+11 3.0400886519811296692423407354116034840064322700904349775055587067480719071612860615578452229818444242e+11 1.9517396610016892996096040031016573399185959950443011249007469087260215632633515368686399735177704514e+11 1.2357032045837007253587963389291551969290970125524013856027653359793105855283646452390357261251833771e+11 7.7054298796700250788092931657965738812319726158720683306074608078744004928609255206526516242419000616e+10 4.7251315498487066067543189369837406881432386450862172277831128603454978530496263949297827340003535401e+10 2.8444128066505656419159126903337129911343369688273204523334604285701244069352063837770599989339399443e+10 1.6773365443415353775916435807916963660044735700961003354251773738693017621388587423891444505481182467e+10 9.6649174092044064206649809776005561435405635006516546606193460078883640637921774325497940247091831665e+09 5.4248743898412214870103492177177056250300138379554082336978732188561753111915955933401070758292148496e+09 2.9549116836388208578872770165980151793878840856990333255489982498098204156398821472384067313075000561e+09 1.5543939071593853777103530696836048993878486739584481792174845804012289118494587154952093204327445948e+09 7.8479806128963558949764509691968394171732885612457206203405569448289536943632770797443436748353987288e+08 3.7715763311584698823102689646761111017957723682833379123536008781830979533074709603234885513061427564e+08 1.7053706065316317479064777857233479021500511373213147878058634945651707376973533929929512026622559318e+08 7.1371055080030470179357088590590831596725690952825332012702454502666885805068925948974473711999424522e+07 2.6936683443525537423452449573692929082689681585296270136033066467471713427820336137599611670854854188e+07 8.7711651123283406445630995334847703926476869228745185674393089374366514652281323266310489115195420603e+06 2.2563741695720045483169889832263463481657602636026087989238392705309734761156471752710581764093464201e+06 3.5669366106407119543139897225903947261886164825439146426426407413003145264612803945467388366902590977e+05; 3.3554980445597615524113475068775954681999508902617112483836359262554738225964679448983295235704882296e+19 2.7803815668935591452873138632157026044201726656989794025785272959749392573645564412418871387172673828e+19 2.3012761937542082163933148606313871016013878250554113411138550627854656278353721581544870760979276133e+19 1.9025730656025750185501962476585529004312560414021692081516305628032798406361628698962128920571032850e+19 1.5711341197713426482935598323780108676566650779122558413989043293152903291670971614001862114732791728e+19 1.2959113172291415455370497446412499836475813253454997239432360099208760211264043091258333674346956303e+19 1.0676229937901021503355992068227159411108415829141103194675096853457558075129614762426266756419628432e+19 8.7847899354510307920483302959984217310502631295321007515447585485354659018056448453686805677584944214e+18 7.2194742816637799276811280532396251551377706007730091365376982496281370082625741027613581599251012824e+18 5.9255692751540478316350986975562814183189306520570999061454706166402803511273090649840405811502159112e+18 4.8572912676980927761131032230714598139504395094005598565300523123957840580681091941169345256955515171e+18 3.9763689228441633545520247974508717860824608327600436094493919909296647193388778478860816084888714839e+18 3.2508443929202452985949603556111953387936211560901750242537302521236536212536246757303146240851527697e+18 2.6540605380372488030906399266007530573753693478709525002700606587715632671096602757949361841136572724e+18 2.1638061123810104775343344039602499402481504511736479737505336055065283604404231520206146773654044086e+18 1.7615949627244375406238323711942096715892930404097570045248123925571563758401115801880167786292956480e+18 1.4320588158998708919344331092810126318121897071658483626946358196347718744399959531353490406733022321e+18 1.1624362575195839406688009433065201339619628214394624119008410413138603678899591704011900938233881512e+18 9.4214309407832363511430133722740636211893957631060073620093172768898760291064748291797948017017818114e+17 7.6241150571249705230932564183541680908338885033877359378716747912801638184707456606861380913311563380e+17 6.1598729002050896706293285341000187265588045088079754338467954159758078678433104572438534336078023146e+17 4.9687611395905923187046840263010570638573996070338714871042097315752136439816652525165834903448340746e+17 4.0013107016579764432583357610481518752284064290700506494902843992232181673419406465941880856251737843e+17 3.2167500995159796731641035959784094593107804150905400504592611186361161174405485425607380069473146738e+17 2.5815212680179296657245025274714825591673467779793909502254163801194769254487382857272434528910293257e+17 2.0680411661409673587312084620126646448014637285730611588778786402767618084574156215234692993358956881e+17 1.6536696566378267144238963690570665252912868796953449202282903314340172933799909160138055412200098019e+17 1.3198503297379273329834639471748317012924765610550174395451442652364069622987307184263550103826496827e+17 1.0513961631227675119288405714613787828909303325815285376304571357250796892732140100404001608789250723e+17 8.3589634115550807275267095128598361818935521715419265876635759143769276964511028408732317186423893703e+16 6.6322430966647138296709409277586049558898026066593003235614534167797276156301089842837855683126856611e+16 5.2513031894855798428158495714749375750680330474176090572001439777832247212140495737242380927337370587e+16 4.1490439301592955328122828219748979253312470167918872785665390696605380809372224631819479473991243002e+16 3.2709793119836699095054180838481414578993201018870974892650215563459244234923331194992123933366108747e+16 2.5729406167250110389765217873227181141952568090236448415292766192857513520761720602344917154181522190e+16 2.0191847926049410873512102370726852380486862998227293676788049537568792443658316762674270672882218055e+16 1.5808385757838110940343419978308050442965970773691048683019222942667082924045432034650997066265843006e+16 1.2346206743809454968756285788131406760315666849051701129837474037189969177137700852705366924385080898e+16 9.6179392557822426411626933507539409078338984810200654482254250743048200104710778959482970523904298811e+15 7.4730738409926360321268926216437362365137710299066515947572124277450301485977450045859824440011531865e+15 5.7909504487105637991120730190473714427676836902980089199792005252786848295456102455119447212228481175e+15 4.4750354819507566076291980397832005477949160425458053565817917721112266461347910838002918928291338838e+15 3.4482593550950149396049556466036267914057597428639566367365381368466057343164389870688021272288031609e+15 2.6492246468738492486432187191731551534939954278177144210157161887934259419801951429985177108076868467e+15 2.0291278004338120909950623304295378874156432710351362667054531829834137956987087032343958257880510923e+15 1.5492646896526521700382611704147175723086391343620319527347467797889126919455610789732188988241704623e+15 1.1790131309488426111031660518040767411438526607895042857576717287356181740452301118297633271001278101e+15 8.9420432289329528274837710817477155533169729021752924002535532704654481316260736624967744630592320513e+14 6.7581087140348714921257301526595441580707557344981429804308546457009178897954250421287480870708343420e+14 5.0889204125126541436914810763056035765629257223959014539056580348637181465014784635625741584354510012e+14 3.8174760732945448935387199421735376190971426593917759000492323579629414634482598383165770839295750196e+14 2.8524054292066203741844076792499521283957835707163977759397079257296577830149100598217371821265610558e+14 2.1225608538180726630428116314951045073528983329211574596878310890647790192146184086900104939483523972e+14 1.5727073307212355511767817499535373715391577845614115921111609168712109755087562849681351984147029723e+14 1.1600966489635616541556364240896299627475180153363441203189774990209651162526709247441222509926595406e+14 8.5175125339352377613935709715443666527521353968937059098527005662015528207984875761466976431880833970e+13 6.2231634273025854717654119809939110317956247992307886534225930968438238300196920155206967904166801597e+13 4.5236590402567894906449044239706269649622183972710899713555242910594334653120676467711175510890952341e+13 3.2707048392637145795194549129426214107676577729295869498040207172988396344318521106128829877737383627e+13 2.3515249266505745714843685305294878521665623881370385660836346495321483428670314036872308539389447937e+13 1.6806945028959440042049565053743417125955011988437053702570230019164366440757807916988794247374369931e+13 1.1937745029823622860459672698396395269380633690407063124327047188682515143340031799248241884210047032e+13 8.4236695973534158434601076737479722861967241542856375686210260668078873657526726739012128578850479743e+12 5.9028709038624731120532841845421474796806527016158416117694047400964203896454133225555181032431475026e+12 4.1061049284314392010639020240655603205705993637962656190101523780408012623523316293693114978185099696e+12 2.8340385156114598533001017740199546803784265579267121770766139966536414172798302929131932859502695905e+12 1.9398774217029132552396231323098791041627172235135751345518592615985661214465334177601483124425503135e+12 1.3161224066889427670039863577772224589584960564478548481560052754190230579164195029987483387130835157e+12 8.8451548303780853304450855739430136304162644212829467672468600495696335609299068077935445847762515161e+11 5.8844271856667540200753671446327816250640282923290237559796021937019857995993355311068666842139581873e+11 3.8722042625397022378391163750297213435778150941987716914088577443188139143328348869120077654504406689e+11 2.5182005208337312588089165769288633552484144249999890945777627240939472387256483873209415362990296109e+11 1.6168557659465433866077698187353443119924696945587735878885764548426296112903129817694730124009125540e+11 1.0237903105799103908199806903991147097558136481433199982068512352548492048160047853413611926786304834e+11 6.3847441229187267446473474757618507665264759446167998704639036088817475511608226843712234799298466898e+10 3.9157324613363607054387656381393958165114628077220611687437119946440603567041088957163936418980238472e+10 2.3574757522938213451342239642544778470300699276924266658042605176579058394396138015005280348535365806e+10 1.3903813491604903883871423529851056606340606759765217189646626914543107754993416604132116255455360353e+10 8.0126325745552801745673668627589686447762317213782687746480516776941639697386287387495958808993129430e+09 4.4981627209698371052504177035897689390094811569914816643344369400488927263552969413056151022584624620e+09 2.4505580180305402481625521734352108194971277916024984693099622347700550065321258171819403589017162206e+09 1.2893309991610585169990645013716331031989373311589068714233268656061057676450911584133905180068906352e+09 6.5111096584593733259323491012282358571682550150795891458381029861492441510403991662423607235745581997e+08 3.1298862957153539856425036533560011664967985648629412277080256240115653533697215762231272948123369629e+08 1.4156408314063167238972551477392248369707638057081469009191662645626058145375892784277113793448884768e+08 5.9268108647967356758853681868995141682130930921006221638109347542528492335360746295127910761586656801e+07 2.2379710742182245332335428731011601999745212665140889388189956560575820372051085498305536066412312283e+07 7.2923723955071765761651052801367987140590527805980771102154981791404167683299182904648995201331372598e+06 1.8786280299796762516962768144748628783001042982936245902554835818263453941146034049297302694167758134e+06 2.9784445641592982098237397336493545108977714125376605770478691552226350771139163487775609125299091613e+05; 2.7674679651646899710388840733896736694719292982274518181889370001295341601356027558855748962903153570e+19 2.2931840284783724922779037651980898880179533447417094055878613050009682487365528058067568151235929954e+19 1.8980702572186419880194880322305616159520369075161996178052763314637536567704062124715770048514569161e+19 1.5692569245142286685686417655930356691955781219595786409677732977884756657713711209627615536110671145e+19 1.2959113172291415455370497446412499836475813253454997239432360099208760211264043091258333674346956303e+19 1.0689238420736562522204290859745924775506412919895293228494925051489113814388126927502987359702481031e+19 8.8064121847764844851986218071623761661744384330348525214954947861709863160579543732168998482169181814e+18 7.2463988247783195351587406734489149474282096526330563224646287275321388622978286619898344579552466561e+18 5.9553370319658083041427127797084697309423389697380024577667088183139873018137021810053042010229499291e+18 4.8881095558870185878923763375728601643941813582858399307047860652496247114592358709156186251797494786e+18 4.0069621821808989588390740365146159423692089822342954432250784871271316546561682443726598635732805812e+18 3.2803348872464453478273845833585910881388021759505122110335362766785554311647754971341381050648310257e+18 2.6818734609573193621865255874342210134441120023036954891553164204329328262451869964186867120743123286e+18 2.1895944979185962629129480536412013047000328788243190443013198889388420473572642837525670443214586775e+18 1.7851806153603232365472626820132312708631436343389668858283813289101867368840936748880312015513462286e+18 1.4533861512535211504047083126045669719845845480942783372266778391242942953225504288876463408127444987e+18 1.1815365072679679764416810994999281902225667850034160451527552651147422534065847486418966485409125444e+18 9.5910679498588732938448324217417904750538715790885105284036080871660409340988491735885240333299972150e+17 7.7736757848819118322744954959424644099882030531146370394423001658437243336009220427589531565692794389e+17 6.2908733230720345667288306774540236082221934819935090328183768532775503839526000222897177495095762559e+17 5.0828279421773822111955522917798725929780556647778049998157992094635842051896445003591943405081903309e+17 4.1000972490717050437235110405213726600361040766453617321973754676441836044069909381829949005700767362e+17 3.3018772356761302006284123057974713339032735297020236569904092332877923807910956967706048867768541581e+17 2.6545371777185908084752498201998860736690209575231430476278390930565082615889893348226812609592100736e+17 2.1303957165011507782687260108607297177480781990312682493762373741998211460521293918659198297788183687e+17 1.7066995905430140411118996844351811448905187268379333147237999503594700952188898877198791250775641533e+17 1.3647724586839520781405633765212802261248866686191243258419380057347594056801583043714940353509891493e+17 1.0893063318550404519449891200743286402137914977909580735855680864300661582473519556235788135107662652e+17 8.6777243857507334994070513403776977186902877169741659295697252721712070822471625349263363271688953328e+16 6.8993200200657011478190177250485800285509768087835373074468312056490613136371235813082691017498359402e+16 5.4743050075431348817059814969533130199953158144485125656995964610039885620953245271634109497872496391e+16 4.3346160431823929828369123273809447609023978917815136121054713679439685327829448629163956970396133167e+16 3.4248918812102669133183774526501265870174366457358327885573960068174132742505203913658591249369971114e+16 2.7001770296270082214101490150264182541694812181490236749379606538848032491540220733499460795708088709e+16 2.1240275144925034624421181542433985347122359980919496717116583784463855973743934142318349061790340097e+16 1.6669505365701995144943824602232948996145225811931015272399783203338352301821497667626499850581517278e+16 1.3051210380089821835654036877279186401203498150187022797354958632863014719975351386608684531845453242e+16 1.0193276116041955267621812351793370888162740231250339745567742700828097044751656004036176003182202742e+16 7.9410809400385829784944798320148194844102017335355364868374074480082880283014528869556176023406894950e+15 6.1704182026850978815857884872968833734513666171112578242723557481208959135925820990389789290759344383e+15 4.7817107873952422299007493479008328617640701266188695222328861038830565264544636044690414894495310155e+15 3.6952896059200959121039908563017707278796184079869092737827810083145246490936568602124156131039280923e+15 2.8475469055602024362383864543471320476100009471464544959015995585080315123131922677161043173674518893e+15 2.1878077517000614969465462990022333684910833194226468373734216533018597687868517741109511998211089431e+15 1.6757901502547115468366202271748486319069380934835092212253863107653431257279712684239655870151957703e+15 1.2795468446390779970236659615210747784612828821300514219614857894267626290925440186973131167746557490e+15 9.7380059268788422605193291792885232455983316615550394996175581927777127874327672938749817962140130587e+14 7.3860031919061820499091123115729111809503459618963152543231239514898314350466642817201723623065635448e+14 5.5823846836993578434991570705853533211726615328188466163703022203929895807786888806832310817546364901e+14 4.2038058885583710644115059349315303908587965770300653574036817603150158694736105907720990726459860748e+14 3.1536703624519302283539498952410808115744534981171657313416879203246890499642403980196417534024121432e+14 2.3565398952561037358336560181573891823324086974781284851992546595031300048196005709839491551500144734e+14 1.7536700180151779855614184229904330202017037087452207227871333880506846982739958061008645863832824353e+14 1.2994526613688903072817571711070266215232011207014800329882810762395589469361328218903832698807693797e+14 9.5858850413077653685144879707462027819733666024135326224686904288861572661844601462934830161612508202e+13 7.0384497344536295033804717352789941370583499427323070521170659674280716266473507119223198434566385266e+13 5.1428321735034968917960410124482495797575063088160528352974625830140061628101983282977598230522963160e+13 3.7385972460518885275367772974551460773982033822755639100908720495542707298742749861862258769061146173e+13 2.7032650945950122839270721145593239060395649490647384645949377102242969413593766485269783904797197826e+13 1.9436862621463563023690111147638978629829882185874050088953339643390608483566054298418942974088266715e+13 1.3892983618333886991467059232737655467918590012750475463276395478968150823138799753393205252755884055e+13 9.8687039887256876887862693488306170334081293204306195447893227008271553127844311378501112820451800330e+12 6.9641992651106168756271284222976695068991683418636830953211949223219422257766077546116252608126294283e+12 4.8805212160337357244244719837148915325202083410865398723815807447112175651962886574184695912333610274e+12 3.3952134991423330715960250233857345996102743151473168570455199812933483064553178112695349479772305129e+12 2.3435706726071482069314281184479395211352294420824853672259784565585426924577007217849224732009032905e+12 1.6042906840110139547864221892983084597509079563962890756788112727613629513045918019697645640608781452e+12 1.0885360331505429438429023860381876319536197908606702327090887889557919074726952482447091674007765307e+12 7.3162931310281774704633049214508489859208323808391832827430987410065430393838688962523557988503428877e+11 4.8677746709194672698449958316325056897240476806493790946888979996297602597515231647119467493343819537e+11 3.2035149205741636963625169319070071680892447454130955265937311039677158264795691951067154504660270177e+11 2.0835444703738492258013803408660598708275900616079678831203042771583705511729887805728883821906511355e+11 1.3379184111177198638083742643994000997643942392023753647398677652489843229491388360878527661227767180e+11 8.4726134536210565598427527053177730548499880217861319338805482142719333708218346430709587892799105325e+10 5.2844556992931704515840368817090399224257991650773818620050617929621672680453457175397918926034510792e+10 3.2413273495758057772591666351858163622304595515075927557418035727009336355142977328790507876626171386e+10 1.9517010138860941640155121859272999264616624806426925980948173160704775412349138824431668054751588044e+10 1.1512239413431668553052417731244532218656333243329835177804448473963597612991112191208069492678649891e+10 6.6353712193224102942491451617520274493127022164836801566793177804976896549173215076084882945039661808e+09 3.7255840964673772650642573872408523863497921867592052971363678751940057374296486236358180977416116656e+09 2.0300190022343773619036593655694657706589823608305912076208090722251599541995417285010709871115100353e+09 1.0682757754687608783643016926596557940533505272329343024037522903036388232966337172685826483273454301e+09 5.3959612961960145127901786414826983656970259318643150750714168269746421934703396927876829850724420540e+08 2.5944913379387914675014089749825659494073298029881782717684028468462451513018662425175487187070148088e+08 1.1738345436798930647333350733353291391307336269817622884745069159654253958516148604123323272963190032e+08 4.9163340739335696000451834017543234392777838956314596524262354650393193155421158394858816980110606732e+07 1.8573274312069214681666733612588007101561518023558267200265449019629803475652750871342569049300943345e+07 6.0562955083964601857974684935156049100801964354716371094831681754316785789536707657705899627410307250e+06 1.5624359166751826613666462444470316197250696279404013086209161567151075134807173059590804899188545670e+06 2.4843944685838950945500058546818702338275494567873471211961750227410573141048234941365421967842209102e+05; 2.2797553824811906102758780561942930059654439156888409914591289643260242387079664450184932076544480401e+19 1.8890941055238984613791029616629815519793058438154913460981808082044870457804135082906389320898761180e+19 1.5636377376810251027961989174757422170172492240101678997653752786896481444102846325636317646737204932e+19 1.2927877532509715703518220322030851576217205007912440962787588481564273316605291204125252475837299583e+19 1.0676229937901021503355992068227159411108415829141103194675096853457558075129614762426266756419628432e+19 8.8064121847764844851986218071623761661744384330348525214954947861709863160579543732168998482169181814e+18 7.2553942053624800984904762036573513273981032663790284473162746770396526191595661236216906342568033550e+18 5.9702724948665864995254389788491118864427904796835419734667892362449763021554509768148167764454487958e+18 4.9066868349400392966859446441799656381165396764624597695996383789242146805716884129711676759889002778e+18 4.0274778923980086812305228021439130989187313955747807424907819334290921891143578642219682188988822243e+18 3.3015500361945135591139396941966268106023166912081617460867454033137473208865239774176441799495117719e+18 2.7029088514385052617636455946806791042755190567916795711110756511367052474649874106070761025354172410e+18 2.2098472452674357542708902503117377378010420246267313116987071912912913164304234241555630172791451339e+18 1.8042578338196836532093702445997673712722038388980087654111477075016025013726083022588377225360305998e+18 1.4710525574944731693106191358435140139308585606876099832249760722014844557719707432298740157025126734e+18 1.1976732669433072706448772556267082147571976374920254304476071643156923765968330585937583818103026348e+18 9.7367941871130535947594017198828240639669795855067379398973971913144126723201454286891377075496149798e+17 7.9040107246603697003640729190920002786820993832617592249456862520761069150651263439810224085086242610e+17 6.4064713917528320849391432605450336474866209716673690829670948021567681975770695352221763870868350261e+17 5.1846033279835716537278978022374423913318743821506233158714824225085665725301030155646857171733841549e+17 4.1891156278249855697400788738320841430131804043188859178361658252161082893609513434441603273146510516e+17 3.3792760176539585767968575216350800261571681205907118345300594285776445422989112872709049985128958837e+17 2.7214679899960832380534393580556948242524775201817015957298604131285629693518327658747878561489603423e+17 2.1879840808580374847687849851994427883261598308778224710354241812444222287987869448847154974892283603e+17 1.7560177740216224798897249951357410559374542849187451774376379411535209901774664192202722404595880264e+17 1.4068223016818688480354851116902695164962747454755906593044539371110631874585415309624426500409560747e+17 1.1250095302491080573539774552812697133785075493876058966772198348131340813836372467568917361605982799e+17 8.9796629935588022394991708351314575360320409986223024707419955440841109458970573443062068276709591426e+16 7.1536912922113666765393089405543554043001934194753729439605119793074407043621844155712708845808217920e+16 5.6878121929914202551621480984300666997594775771607126744408703954603134698469874719581732818223084963e+16 4.5131820914396972911767175868602815305685343597439899482620918200118254567850193408349435828657963108e+16 3.5737132882274613070986846572329665519252365139369191511398870936347916791539598451132686748678001116e+16 2.8237838938096942725214128519228635680049781763475278975655229251075931510666658433313661259849975980e+16 2.2263460372791596854264752792247819614005872897536772593381777474806963976588358251488995208025768888e+16 1.7513652754816989902932772820878199366834777048915648283016221660848816723166645677029125408660464726e+16 1.3745350489398254143497786660943735247922961746219819816920145706237118236675200699789474594583747258e+16 1.0762192507047929680147039146355813451028101903795445210041608131073840902376002148416146237548108285e+16 8.4058372793483158328601774712764502703314294018583116248128167240923818466932801384462956760367772425e+15 6.5488404951353603360285283485900632696348535484586457395728304845756227448412341913246555757944888162e+15 5.0888233843072527363812791046312634502814496549534523217129809633133011699400712115674114516796190788e+15 3.9437054821418092168966319255770261360954428346764311480359033410779323564501089334586944705836272909e+15 3.0478139706079723994800476132170325848877707634181830410735944590351286057480298162050866708433901783e+15 2.3487137906315826102442071671983889400684398873594215146283256841835986682570460619112364295600055387e+15 1.8046294876853784268547405408573159846298645643444314594567283721223837715620121458594050107029194669e+15 1.3823520759815985886853382339891544191273396007165656843394695982578522984200526134768764503070646453e+15 1.0555427978298211757510500723003161470968967810809910809418485963278077205214172544194509630397448875e+15 8.0336111695690917225842136876118675637975822870138426616239033608353667680820309119748553669300508380e+14 6.0935712719349604800834397043919574183337089780769183270169995652942663584001239870874772486943189737e+14 4.6057920835285843808760329607571149569094484436392409276867856228343598030948763222369587575226492732e+14 3.4685658261455865770643975261253815672508383054112556553773964066140230946755268669043049617540193603e+14 2.6022371773039297319542099813354562042891611209208939896116718049659970597721769395289853370963535530e+14 1.9445954670331364150717481009379848082298236270937175734947719314048917719773069941561389855249446168e+14 1.4471943679709771989016250783902765980618031886290683777901862032966724512744387732683131815801157964e+14 1.0724192758957104777671083632889935215849372875295566057569761128607974806943071682241805448060129336e+14 7.9115613745327975341318309179745244624996315653374137012341650695188593611172975523477876082204455212e+13 5.8094302042089977580792639045703274888691094141004005367801737365821357252849215972745543128114371623e+13 4.2450826566083063834367860926472363743380460755910177003521957847887352144531783526386557353483652169e+13 3.0861747997478319680883697411734996794496889816492840698516050938298848463506289786100786898047941983e+13 2.2316666197533656143948287618913389778945694420603122775503797179857907547618559583060657023928806018e+13 1.6047098814420809541852176390070292475847208965827816897556111075244398272332854104070364846441685594e+13 1.1470872333390758245662875916295587518484863326845889786383012082583597383246305505010548012605452041e+13 8.1487788173985407589727341557955559329098737143401926131712063977553887469164003307358664592496261191e+12 5.7509031396447659804382094154914397390287243889412653069832497136340546057388895315158104033252031306e+12 4.0305522013551010493416286841842782080299231335881904597433121510948487258340665600737500209853028410e+12 2.8041419725938055809986089106249647165587438750539001305587440978526325331723996504634329844423352204e+12 1.9357384405527677351816378829457200617819626141029836166990802240576968509274961044600035331543992048e+12 1.3252219220327920508984248965941897636494983001018252859601519442398709703881546461204206955469808371e+12 8.9926272129999675164176200826727411632235621239528980419813766183047734612797593919681017513294884392e+11 6.0446965104416276290895227768549835392733562137201053604101672797936208539006601168536365287980296738e+11 4.0221197217282407336290731807228188032993053077994439819128263089429807930452086403162362372869160857e+11 2.6472443066770657324221802390640353335489799560688833331217252559963777989088553789087949637966055128e+11 1.7219263180118779825721856394100017330015514170660580272313933511973119763676943992729252075427798488e+11 1.1058287368333895312140254820769913405308149883261696419469289827115146173777038138424763961491854365e+11 7.0036470709031065861691488708858065893368105926245983399079174318283628087727033627923765121254728457e+10 4.3687593756292621803058223327796523762551603202510842552038447363295577021963835534791819799207739042e+10 2.6799983345253163111767993291574103880215182238479195743961482799465070197840934702616207335798103956e+10 1.6139191441313046463584410739667115226577554222243919428569764967887835180582467857687126032965252457e+10 9.5211378145236276142882635345145616727071134037582355948411597052802639160841568944916053291442555407e+09 5.4885693746870728706737099972100229420529433650409535860678949712945215899434864006854948488390368158e+09 3.0821825290034569084041621116728299241478935504719387710211518524053500970435544748163669825579437683e+09 1.6797355311270280931493751840754020641851396296043425643005850636814191556430845971956821977544663133e+09 8.8411556681513190492282887430624180746375037579954272766496157734696976852704884075431527060109577914e+08 4.4667380192544260790266981771221811800649271906278210117537790070792230583096222177705803165059648088e+08 2.1482510707212401605619701056022405255837819216247309019793677259700210704733481933049033262234409637e+08 9.7223525862192486882285696726000966585844187457177411592665746491018788098381665258302317661388750838e+07 4.0735616580372420824453832881808315335058314040424417037169596643123448698297524880861241448011835215e+07 1.5397046215005095806657657843230686744852107449649041774843758549896348946657179614972307391305408232e+07 5.0241580809060127230341099209541202965755210835158956805072515623762795505791710024090999051087761645e+06 1.2980363033970239253790186611529200443100731500210290094209380657798225731311446535684281926064784480e+06 2.0700465851622684014154297671498823379115259744656357791393328746653820124588443125342132018365771372e+05; 1.8757032456536314467639285477542638664846385906374321152640546695868863293925184504733991989629395763e+19 1.5543136308227236216249191500475043573064019641389470919660627967017860273962714146832728342173197372e+19 1.2865614327186738874933957398001980729428649867789330918949387286094350519009471946264976684847494636e+19 1.0637291966403615530013419695586695724557954154431411100996262085601143728879745502755399085462153557e+19 8.7847899354510307920483302959984217310502631295321007515447585485354659018056448453686805677584944214e+18 7.2463988247783195351587406734489149474282096526330563224646287275321388622978286619898344579552466561e+18 5.9702724948665864995254389788491118864427904796835419734667892362449763021554509768148167764454487958e+18 4.9128936917630456977476987353074279849826921358969906100307161381029423391577500499965706403066124505e+18 4.0377719643604211431075331400892086042096371027583298191943488397524344158380615764018042523477943973e+18 3.3143396576739329185029946025042015686847067971343755297122767074812636618816749574404262569119905011e+18 2.7170166635091330426018408011579139633653443528809068870688747435260682942308106236485513680270696733e+18 2.2244188323743138141944727783575440938450826612167803371796695226440487775046376852203067261309892043e+18 1.8186885812442657573544796960710741662856339448429478406116002308162276811371974782127887339614603441e+18 1.4849293515132129936841962219014414943685530972611044746733371752150317957191817857131418995448281333e+18 1.2107282501605571451755797722326743965816116706900683316698135082931087097733810213343353323728849117e+18 9.8575350544860285940110867480683875270583485580300288847088953120320032588797188722296040917195389838e+17 8.0141533891464794515688171895781835937580984803431521154612158046191826186268897303799989210337968478e+17 6.5058054349196946840609815539079132453377401679797780940236856192372426033437661194662307136757961342e+17 5.2733250263957846360538198480470411680158144275639848758716977111930284159225923649749885058043550865e+17 4.2676962139265517973680585139705120739434381642025525725778704189001403756158976675636224984866164206e+17 3.4483619664957974691198317005043985888367121734041516566448831237075796774219615146709137246865378037e+17 2.7818065615684072395853937348331727390990696200390271952051558925631949672232638500919644136625270158e+17 2.2403686542673908451562974264709606052704140445414757189859810397699319153331252274089679092482238878e+17 1.8012485809365336178022803207250583811985763849858096484679899191553146017726860687421232380298802920e+17 1.4456790423884160172919552161818614944370809063881310114900013266178750997208373545828064741710142878e+17 1.1582330698539283717378500409230551481596807127567168886266334719823287482238114912131096056505800508e+17 9.2624722222541546783772814276811694290387074801669812961408288185851506381881298335059701100029264578e+16 7.3934140009690098184946557439641063831592146967188737808381561334380973125701870400771426506912252671e+16 5.8901957923667308609709854088485501436344700725985717905226733437184651078038645314360593579118885104e+16 4.6833823975843869095786183832066377846066731848414724064578853930709194201996538098338778735144881290e+16 3.7163136280756310964299524363987716150182989079864494118384891499072964279511425007386239448997860148e+16 2.9428264010064450185242537782935048396601513437601157838049153048062139396596331315706235927181019273e+16 2.3253704114387343006694020932593170855863815724221828901897332180842086999721725503549429451200995949e+16 1.8334514946118574928884939249617691098570606220943046065915078676012134916961862487569158552241718874e+16 1.4423474778104543982925473549321231769409946894617986575785401434132146642674058927791593353454438359e+16 1.1320503282297876307960162589772938179169992802960239213006646072092054633054267384052273412136585240e+16 8.8639598663891774409139445346795386941381327840058951569850016614092262891911159167805932497290756069e+15 6.9234965442820696257267433397247945463238187402291162346620517339060723142530443002347715962052149763e+15 5.3941965944133583354604989703458372760436134233795707811632341674611791061614172783686033666411933124e+15 4.1917752176940572360830980623512669105259056189310352155589237670059011496595926988242674174263545258e+15 3.2486560869107380496430028028070503987113490574074194059273179607434288421554149638405715450181203740e+15 2.5107692219088747555753185157218748926969489170674196555223666100078792618365836385232142914516524815e+15 1.9349419968762282938011794900935382189773265351294427180374000570364472997459154011816754655858235954e+15 1.4867771075593986009870889684027932464585183793681400437387294903380637630912256835549966701413523476e+15 1.1389296910639954535049858148378776816445718183901237749641209336891241420403923071938358103962281629e+15 8.6971108613892793950698479271603900387290198635363137102082134555054562437944259666271035027935395028e+14 6.6195944313866470614763891379198896231001895690187792871324163766120348819491973164563749108818362751e+14 5.0212795917942454977480939269748874986358823627827259328931196230226170047305057152947777849031866460e+14 3.7955027695416445564395662689323852856883465838557221959262111833449574305657026851813775680184480414e+14 2.8584984399962161917146571940157847881788583530669587370204780904467677364221232623383895285077546278e+14 2.1446603010377079591707249188232279193827667551507505184339955488775371000953250315559667189095065689e+14 1.6027475683103783269237825140435358675126746276372827591940412418143212015082958461617733073549945071e+14 1.1928547727280185340200647736648769946523186036142115825318607685925957554231181378824454785003415584e+14 8.8399707194539886231078020341225359518351789825591935708883119739100760581138927934286820789672654534e+13 6.5219070489970601044780902405017072818172027863652895039389018873414646558255876210796642044741185392e+13 4.7893088148940559139892777520358008107399644616344136924509331050929379304032620639645609576781695566e+13 3.4998795271777723999756267853922798132172508201637369384629230319090578301145906976937464898938836423e+13 2.5445786659544824394607708721908486719046771940023018672164026931109654523225230325744600411059633932e+13 1.8401528785694791642994613137576508224494858145834910451115432581526064905446485853995612568440580716e+13 1.3232782980017512148092777586950844304268390724202072457219383404217472605435651957308727951597004226e+13 9.4598026025920353466018200897243825052983427352481647196911074385735464262887006504500037060970593520e+12 6.7206310856231666588129592074362969445063347588909991103499618406010413870625988458779068258441548362e+12 4.7433640819334399115419090318316965418720841402078065385799622451367370323368223985392953935054931506e+12 3.3246725279350184150157222571636831682231938495703255873054790658197590602225590983592248223011552488e+12 2.3132327582640849948398900144442558534857737345200763019976857767225845737172309551606674740569148800e+12 1.5969899426145024885716032220843378498183761619434832550433500486393424021087274358377761121638568425e+12 1.0934061723178548257230275529692541106660880992180088737557541163128584412490732561081412408294139787e+12 7.4202445389428527900066826047849394788897717250868755421345441065306040377557527676305334304420886035e+11 4.9882275243496744687090128258853299043526683016347265791289022112500852731817463037348967144912685273e+11 3.3194672633534151610187535942391552236234108091976015423036969528926509627181924255148547495434905784e+11 2.1849962779138980249836853748295143386060354798933857533253257305558273277455108824002445115201081489e+11 1.4214000202009145590514213965979726959442489959329085240213967194700588823552204956187267872641631454e+11 9.1292827048130709841998978240051607310282963954687467954414856196365859944597471509998359807664328016e+10 5.7825881176239787919677867644942833109790256668451913372904124810054086163866580992825793446727025206e+10 3.6075118519799969683238528651524728161182843088587274018968874058292567078047301429872168179165074039e+10 2.2132913968552986098808422941696044283242725385410332287349697181010970691773041938695384177738745104e+10 1.3330406699304926678519091265501627772514463909732067388786283419908978750665657174062230037798786716e+10 7.8652362959910637572974089736359945249168593693944579628631409657623458021314827413402227538300239124e+09 4.5346917564042569579711563361392706449891913842484677328112561570424821954383105253219277266660996309e+09 2.5469350777174884425510639017271883224964779246745695042795851928536109867774313888646863115207105203e+09 1.3882835911731113703061355693959102834486948817165435865516948125503741831185837411657371560486024581e+09 7.3085665200802531459233315227273500490629964226855726419371292734952287137105616702274013920508098300e+08 3.6932679012249434086874477024002668938477835383301802278955185282217811372508802866467473268154239816e+08 1.7767153888327207589984983270707244334577892302325390075482098202301192063743733019755999651365309008e+08 8.0433585610246058890245822908473815815752761183883799830245921854738707432189226611027250592742184796e+07 3.3714035890129981784709936013932301062948953203277156899468725071024721451375567715793743505470983043e+07 1.2749474966254718137649104847321032444698986040839863999435923114840144979822858284652180312091898952e+07 4.1632130623282343273189449982002677464901575244378136783921060401713168075636560717972010316766286812e+06 1.0771740553363874389827015049691967382579345285687937800460222993575256730097611249150205220557680124e+06 1.7228981055692710855492151067979843681752859341610776897456390851719322293928349022970714042637432091e+05; 1.5413459739320503340575149591678210566231667490376697689997612185762639400718516303003106927877074102e+19 1.2772737585067638965007869880891832800432831073220587672659220057331931972325730098373907258894820554e+19 1.0572686037955101769049596385151412416294787797526042312407621937676944028892645942422499392784723933e+19 8.7416920940568311786809314262186203280865528351351330167620943833768033116223964153600118601639519584e+18 7.2194742816637799276811280532396251551377706007730091365376982496281370082625741027613581599251012824e+18 5.9553370319658083041427127797084697309423389697380024577667088183139873018137021810053042010229499291e+18 4.9066868349400392966859446441799656381165396764624597695996383789242146805716884129711676759889002778e+18 4.0377719643604211431075331400892086042096371027583298191943488397524344158380615764018042523477943973e+18 3.3186129864544569114881546206317598096085311285320973775679123127049226903413879935852785682074057055e+18 2.7240959461361430381118821464339300583117910263531420153082205089360352538387216838503283404921733760e+18 2.2332041540967783759234491118176321876472346558986174395169880125923316845477024621701948867089799028e+18 1.8283679652340033837626227225348900811327517109244690531921283582618227726833967439812934233778828878e+18 1.4949149202724775346876324603589367915893288470351577171521954162874500421193521834651508967778451260e+18 1.2206051842184760419883834009828711935415619688886941406819973744769195352369220460458391116226473910e+18 9.9523941494593408850949719733490754298849017301688438828248844781508270159956565674432677318483336679e+17 8.1032808253123163302560576063072821405350821230475307722293129769514866536256855749875152222797298311e+17 6.5881287807281578618431338591355661251224150292577513542206730861868452882022290682049607791321239773e+17 5.3483223699102924416057766948608254482492601188833039823415518576814888414245958532299850627210496092e+17 4.3352418850645962995544399270749923276829995650278990328834084286628019175861664216258204714245664257e+17 3.5086075806858288889375467495339587219371248008391119407278916022116684674013431548009541886797599916e+17 2.8350901707760935500060881864902162897122162924217497734172908405228587331329939605816504737757929414e+17 2.2871461514144562785657549421502370795892837225046608414285027613570630552490211500955705350937356207e+17 1.8420426230761998664631091752437402047751575046877126132830821603259298718353914096370863013204397585e+17 1.4810416770016955509636001393488332210466346223060904354905484551292148293667010795049906873722101735e+17 1.1887190012197951821235417280089638567052814390009420217501317274540890020940611731625956298670388355e+17 9.5239526944776785262646424190768496215355808662974909784164092650376147498535758568044881994683676709e+16 7.6166219887213358729691154623531973266742573441809552757187375155805089824248432420096753427387115229e+16 6.0798798573144107918284851929118603937756567248895416692348577282215669916457626683615078766506981508e+16 4.8438922366248626677309959195517636178594209213839141392473237688015684709351254995438952639851648857e+16 3.8515844157397370539497166102529093899522982407733060092276119641495263251731213050848173130699660248e+16 3.0563811909879978150421718372345486956301466955873545261554292398272315911751830195747123101078832417e+16 2.4203349447825661183110130813864085724134738433586487391995885037322182865475056210088477319066531731e+16 1.9125771146219987252577125654167184390372825190785094223127066875128691960078497550880923320815249824e+16 1.5080389218265573822388820997146487278222456916812004495313933707396011678634601402691393893964595124e+16 1.1863960079532691751616690631659160532494084148897058755164646329047943547776710555171268267087973420e+16 9.3119902590880718089486837854482363170917399610776189551089202192699101152843159292638215919661867115e+15 7.2915846257677059916415791587942465595720599156563179303447005231147880818548717768044862806115158596e+15 5.6955720928283608920375501307130196701539986089989940112768302854941748515423973667739348340663798841e+15 4.4376879809769583021953410519869159555528188585364016213473739026541082532964059064883238984826081655e+15 3.4486291554106686272126807553690501380895013147463348677237545744461448666076901935553250754688790339e+15 2.6728290097840983274121885996738705760232890990872401004764561044292040472100909079670393379066708508e+15 2.0658252854098949371074995328965070190721713510228064296297838568593796650906682024926345711801462234e+15 1.5921153818478434844875745632640943862046995394224959427520220121819376535122963066477192399780175488e+15 1.2234119088917665174018083657095108660830087691162891962240537417654022107201521053526208279354534521e+15 9.3722631970856067884573861370463814374651838421644370198685192446621350183680822900015644471951349999e+14 7.1572103280374559585319944428004366894072003664957676971240530862898124207157569903734566193558884634e+14 5.4478090370858321770469865468419460629800120291281303798251819715473870978986952895502471801829354778e+14 4.1326358997784716141098777218424775052685544938869728764399648045203371218931167447374356717961655617e+14 3.1239555410702154763082193804995866946977430211943550420037035770866968374190411169995899085805454753e+14 2.3528641372232605010093779354775707810534624149010909839085183699569267461050689969160296776980785976e+14 1.7653927997840895007315943172590895675880214302225611527192906197995229385058132545273312511792776323e+14 1.3193879831182979432968564943612015338502958021280232715864760424770132043558871678224498493061138363e+14 9.8201962285175567218481369360784075129416396635349517216435270788575360392595056691801672350922162639e+13 7.2779535283053166879160982099539213031592879930679391538384782490905472341652015796877691408995739166e+13 5.3698184736514072139198370665773188058756838157749942511401472413285685945498502313087852666117580300e+13 3.9435296297924742283621911243517587324304342016026580988551205249280588388139222193255457139586057830e+13 2.8819960406661866698617684795952268620024864018701943137833895718971255798670843481868586938217232986e+13 2.0954869828665757316558624052658125007254699156685349079870613772015451224133068103991791972735220284e+13 1.5154883827345685341801840289600001140225491242302994125123596387488808740499934528419077415776489681e+13 1.0898842446469339199975878808655223919906368239554355262224965610816453872510081398887195264708353275e+13 7.7918868268132331706786231474823023686522177644881652086112806109243450364702728710676947503742898360e+12 5.5360874286371479825431184763141094486107200781268083267596124023739812575219312573514491940317119262e+12 3.9076230200595244552769760993489452087489962461268333707567971974146297543925939780422622961733514205e+12 2.7391097618793310908173957319836586085958230832992344968890230053188762008647807695429883902832613926e+12 1.9059669398855603312273218132584800183657163704515104565837807282150665854586477247431997867276710401e+12 1.3159362523444060866368325188334690225264804949076048950597783369133832426508781863033406268728837740e+12 9.0105661270794447205761296889278237533782703603017039248451436331762477329951421965907373881362043501e+11 6.1154439663322252828653361986431486923763905023961563472034205642972817434961751756422444362893659862e+11 4.1114656603708361612850843883332996214896055256807208027275597249099869535592814379438890507051210323e+11 2.7362827748833597176671083673659058550865235779129994921076185230592955022756423130778730312436530928e+11 1.8013044396929628722723860930387828174793788355119769595457944652452826829491806795828947853047476349e+11 1.1719211163311814898754514096448532956023252100981437587118273417827404661880010420494253552005371474e+11 7.5277699987947449528173644154566902071690827308922666774023074538665664557904881283160694760592121748e+10 4.7687195735404433554491550463778157423741607786860318242042007747161871889973920505606093130354642880e+10 2.9753603536823078828964007480865499370769416833815083716188993891091978177249025512418009753651883166e+10 1.8256835818903887064368901201832872581939413189172500899949707579894332155215013172113839277834850503e+10 1.0997363596077642397498110719799642840496082759706845932203257171401772761605534274210977296391598189e+10 6.4896162564622059617028086889545005910171097914730809195937970860154256012873194066984855618940906417e+09 3.7421528105972161903074906323196272564631534741382571922497672323319977006242922202717727277194075207e+09 2.1021485639735409984899117877494775140149475640291919368907710152480912510748362800611664015915188183e+09 1.1460470400995678849675851151129396227330839241472190775745028284181464923841728886838632198984779475e+09 6.0345293123932903812466551284587426795122524712129810172623656722590925491396554004035509182681193919e+08 3.0501441595218873236963562486938714975463688980957360692201106622749073402110069183820219646940570798e+08 1.4677134984065178287270560399406315299376804132034205232059401177008385557436475394256483945817854846e+08 6.6465410940496421195328331334164953242591312921142089668707251683172743655485979011120137574513071026e+07 2.7870284910005613949423431931424671500741753853325301010931479415300707202534526408865395537494842659e+07 1.0544933978414987818313826489877768544492652920566241721850200747130175380227755113476677626129686544e+07 3.4458303498099365493192624039469378357425633106874416342536322513152399139998167587903301684930331197e+06 8.9287423175786686990686058480535410876365846067056815430685218893683347050208974428116521817714498490e+05 1.4323530816297709728916513556680347194821265732730454089410607835382791821241547868840465258435909650e+05; 1.2649863077557262691646771004591865424795361996500490756865909165514454451068938069366064628036836287e+19 1.0482845052841777658858476147252762347832409030695771647681899170396789607403475466160624669269785353e+19 8.6774104546030728174900629965894479302067258122982645396769303248305038461895603469319931162924714536e+18 7.1748047273813907612192428829949945471441911469619906016022068248754011103776217020959357903814912520e+18 5.9255692751540478316350986975562814183189306520570999061454706166402803511273090649840405811502159112e+18 4.8881095558870185878923763375728601643941813582858399307047860652496247114592358709156186251797494786e+18 4.0274778923980086812305228021439130989187313955747807424907819334290921891143578642219682188988822243e+18 3.3143396576739329185029946025042015686847067971343755297122767074812636618816749574404262569119905011e+18 2.7240959461361430381118821464339300583117910263531420153082205089360352538387216838503283404921733760e+18 2.2361396797277032832219570337691533951853273228777070153570964267214547948281245323451960392678647204e+18 1.8332254020477110784828405742166612634843470285886500141874731256858575632377827888651512323995556589e+18 1.5009358571453539828060430231388856712558364481307999068424734419681065349306454009428328555574433151e+18 1.2272308945942165873057973005182101772607962121472794809129317790916847041057743928302289943678542506e+18 1.0020663434088099024551915241969130445493031007668647690939617855881262831104016147362126672879487687e+18 8.1707230134652786620960068416818826374349072397251529291668820645630456153109044589818744834265993420e+17 6.6528183399144637728115577919504748191760887888147199806470178736957805563832074402711421111630768216e+17 5.4090240511035483554639894257466806406611616699954862272235506341942590436244962368410625170409729088e+17 4.3912349672525491421847689726514775997219632880042023041069610548548974773210313136612308102721025983e+17 3.5595485064852925397768215849724239808025400183781290319587545131564022792489583968308993563435870987e+17 2.8809059577707856632951632272116777368089553745743372143598078797088607526283144919961804682051997204e+17 2.3279523702451585383292914417120873705879587778583845738483860099653182087659879607954192366288629814e+17 1.8780808946725523971790056730293584345253103940943517489352312101785797499515603684035621858729205001e+17 1.5126325982796669820438170335150221314869382525505934811201386472739715964100911877213537932909695565e+17 1.2162271952364043919572548173598011264155463908843636582624244844473029170022931484577731749422828410e+17 9.7620390111705445945616053163922252011045544072648144868796654560775763845639967288197678552377652218e+16 7.8215482499655598124794076260605467875180756625905517695635900657081864468029816675752890754851085665e+16 6.2553603848270361483737790565119497669383167958983537467247221853627656204946322113247622111982934691e+16 4.9934377664105977924468384368108830678356648898111291061041559032465139065184030449677594233369541449e+16 3.9784519129446606524377632694180882661750947303680056230379746196048475901360925198227921375067087946e+16 3.1635474394489570454865543296576136725579664886996688260018822154248210918383196849925983962350941504e+16 2.5104873763216292145944419544016134289981212725521630769361909881977037576368791427387973772434186592e+16 1.9881168216375493970070829481865900571077705349824568091698469530080682468417133528806294538124350151e+16 1.5710919764875610001775501437926273893152968616727864361284224543801114540462282020905128578898875684e+16 1.2388301479830433381792393366548877939900975985857491872133057103748910723979326216471835725677584976e+16 9.7464350654171755554113730174619533357159203552280129602013036642621352410390036941401010422207895480e+15 7.6502545458870109727424251192685861149765295691876277336930291937463452329069359232116054108691739987e+15 5.9906357511596043930612675736995182217024509236908281878760403211739280344801579091187504073276130923e+15 4.6795742745611891272689736549409951183998093830312942338263269491701281616392926834026207421566534317e+15 3.6462306920085163351574798380264584694019850766033326636915891980267321961038719126338162321665539946e+15 2.8336921383450293568295045325082328762486801376103262853783537370139604586478619765448857619994011019e+15 2.1963247382093740617450252455811977309037997484773677004970569290188303052758923893784103437563046649e+15 1.6976126539481842381704683314099812456381157209241886285072247355579131692189263975609433123460284124e+15 1.3083972933085333357238175409230027379541352436346755118243067905323111894013047978240020412356370698e+15 1.0054450675030652942378811364721874521806978232600738427340771832022500381543781456070803753568091867e+15 7.7028447324994907074643395523388919367371832343970558661916594929084160616255273037603083134845262497e+14 5.8826358620699297008447577002707104214754629913416163555033973525850633132862206462572857295748765729e+14 4.4778763185765751008360401011505754753188790392077966836595038178831804846700533588739264554878726654e+14 3.3970342572476020963471139540034041062871348298830218910348154134257524063292397173266982036774197485e+14 2.5680338478820717912527922260063432676293197710205137827526238367686840925762634841657803313103593390e+14 1.9342670748327751467416644188988140745608765789660402121370920882164560185687873447201660109493323789e+14 1.4513936734021928211252798701091989025704527779713716515426725965275900871240247067895770940913018370e+14 1.0847790856980208290321661125371305064728623258451348415696835186492181915322956950679344952261365816e+14 8.0744787059785854990033011604710034493286326421645685370742182724970179384948020943226423632169651878e+13 5.9845269067355794060954225992574024018054684768951683710063130882306507893433151458409367055154212797e+13 4.4157763214307174456717575634981428219919216355022826505598855729676953857813241191830825707853339889e+13 3.2430990511873957067240306108531612032622790274096779390219726992693252140442389636081009771756889072e+13 2.3702649076336281163607347911998673261776558468505900104106001484880607195449151782151230262105224380e+13 1.7235253228243044177035040413674400681525377446412572538250671907622056251448709272638232791526996182e+13 1.2465661676733242547042219412213669109592199793865999033492881731948233865622561285670959456373178365e+13 8.9654891429492176215847368759686239131509135989677473378166360376108805015950759160905126421038616577e+12 6.4101479001842647486385982500496653267935652884072611634961999846360327098656807660601908206100135584e+12 4.5547139633288274518546624996510306851225284326160599931742933342979993727465507179825716747678057009e+12 3.2151747780975303894715025124798797034535734318477031143751367591122451806422767698889976565711733710e+12 2.2539079735817856715684872336143241797621916503627723225020960515441265071195104462969514621494313904e+12 1.5684765989234140978764078000882082416202386725216428027149640069211673570828355925942785679102800692e+12 1.0830154519256802026852447739622872467099994071478597760345718396810138659952405351038790504989632086e+12 7.4163507478074187604467791842090952441861809765377683451180827945294588703477057955361463530326725591e+11 5.0339152502519127796892188240086817260116290012156825439957170929382866822850832819783506346509266584e+11 3.3846653906161698802246213380922278898420002876826776165920609336069768137305323078024431014439405458e+11 2.2528006676580013475914837810430001090785567628002899887503167491941784806528764291145635479642966328e+11 1.4831780923959389042642713485565813678356720883611524082697906928726750645164352079237681475189911397e+11 9.6505216458189525366959447322319716820229282841908287762157124756187369353850439120211222447469404896e+10 6.1996472429351893572011365823967896280480621320279773516622071024810161216164942382477853786470122643e+10 3.9278319005015529146641227486502978082288997242961039882081806626284295836985987652053902228937505457e+10 2.4510017481876957725942340476000605935461200333703307902873306469450457506323060352797396877382783192e+10 1.5041299620431301396518121079009380392303966562571589479269145478047150853454749596857645263301389028e+10 9.0616532365798916185866632656578336978706289288048221549875916924318156981469640184573342581252684628e+09 5.3481146439880477896573536790665501026216127637325195619416383312343585745759999972150556695576292658e+09 3.0843989536271879598187270007749948000205331395552095405618570638629297433759298645971953162216889273e+09 1.7329463472158031056699920512090159478760680478524424334419024786065385157992296679078370886513887878e+09 9.4493919354787713514387468307503819165940375464416010335718455486957717239920120473697171270562428639e+08 4.9766012982677305798365193748656168791221064156538104674334757231586301315326559930855344823367050327e+08 2.5159928008643395290271813175438683583451812786164178496065461896629265914601391531645468766043451415e+08 1.2110040464066853284109163739330516298131432588790859959768966197279981703774977856928244895982709815e+08 5.4857559924986461062353200768869471103527476865158596419617491679123311601011506289055144159981182847e+07 2.3012121625630984984555856595156662112521551600319164187688286689537369832236411021628525026398813417e+07 8.7112914654528901970035774915416083119013758743128569675755563504297141411045993069821096898138865320e+06 2.8487187749176337078207564024906786711690530516825147497057359340482854928668332677163838405020024902e+06 7.3924893730640192325832803108350450777061541969381755128472023040429291707612795005136690954292148868e+05 1.1894397051298679456627324088258393249233021261375572025321037002446760956226608181339395330614874275e+05; 1.0368368842281920093200071265175248548602511892037849668416943989000941902615409094982485484524827295e+19 8.5923789270016718976383230272458106293603513598006138175770122298046184941292611458331349529635674103e+18 7.1126949409861519830501048981449719858820200552650370848507408008185188157783342951338006116158396268e+18 5.8811744736232222004093370547391032112506063244953542700125256633411494045295093993740520603232650834e+18 4.8572912676980927761131032230714598139504395094005598565300523123957840580681091941169345256955515171e+18 4.0069621821808989588390740365146159423692089822342954432250784871271316546561682443726598635732805812e+18 3.3015500361945135591139396941966268106023166912081617460867454033137473208865239774176441799495117719e+18 2.7170166635091330426018408011579139633653443528809068870688747435260682942308106236485513680270696733e+18 2.2332041540967783759234491118176321876472346558986174395169880125923316845477024621701948867089799028e+18 1.8332254020477110784828405742166612634843470285886500141874731256858575632377827888651512323995556589e+18 1.5029477854148397939923282972434944987530680970237884419291595640074237158723691719584639760328365321e+18 1.2305561323228630329143965310153255903919015652675417118960093937617713775296400262158558648352893448e+18 1.0061831302022754454905909011534470815732240342465244286108065749678098913117594704396961058233959645e+18 8.2159705575962561954168603993280909480086543407015530999489215939301667228179594793370841747521582467e+17 6.6993818084838320058510224296247793864602704715437397035348281963164213781313200823689939121082878124e+17 5.4549647719624480201161269648798833165145147165744476731953668307290055891785077906112976415499822816e+17 4.4352432993794476344688287543633414415579349327441319073355367764964361328537251083951243799936054286e+17 3.6007890117179854237501419220213461052559328252933946004508623667182574654340474698584001279015821301e+17 2.9188958199498393919231289994832272347201758948211252885148297386643313983368790509134426563625461482e+17 2.3624665343044010724187064974032630402329271492081987232754163541180662157706219041704768114236197144e+17 1.9090785953963892449202534113086342853947469730432454630399025117828168748574848923789523557096004752e+17 1.5402009380912675027515802338178257027483570285954416298105162445306655837131392162046155727153956687e+17 1.2405382467369384197936846806447295678094327986103457878264942413386497685386823548166992244664755643e+17 9.9748248200640229535983753544039450514946051243226348665080674590350738180219340501024743844925848969e+16 8.0065464472796129803764852136413233617830752589200606475498904741117017511755204634934375079493708826e+16 6.4152236790519813173659861109068752027030617851444538265374188912019286729474037488369589939271813079e+16 5.1308116104470160637651926127390344596161359628907071915765288852088860269262809711904466697844443231e+16 4.0958902798821454769254201618842028915306552600045310204797660203041130800827619966890849460236948028e+16 3.2634578971538863675501323884914112826084519392159862174065659591852886565440963296101854068612671676e+16 2.5950980911996011182973619269532730800064433396121945836813112798177437784706512463194900647043384654e+16 2.0594597165450114069994426790246646847450181815950403533116579132971807185113746703232096159034909274e+16 1.6309975490923377465803274463383166548082246204014120928603894187593507022029132380242640259003008830e+16 1.2889304811703895362362120496101874058351598076475763857679842300360528334961413079205228200901311603e+16 1.0163808190986662032660866910828456161263088285028326036051369294813610852510746698575680258611831900e+16 7.9966418754689953564063684131076889842845447561265588924145526278764905560215674101644381268307474692e+15 6.2770451902820366517995874666061769011417443565711790994670812568436643127911193489752621630320867601e+15 4.9155279506118315941586604989574017067324253252855141536761668668360266742960107158029420505139411062e+15 3.8399172814013378347355827864755445967807377979509356952124761111313346987561528437321536549505845301e+15 2.9921153310991212940010972900753373919338289891845953835992226611223600268029232569580199390919698800e+15 2.3254442002138975607196067901829352594557351498808734232708071882804500660708135081078719185104980587e+15 1.8024752215304569067001301145880225055558988993963700724196661473875555218849712613535618951432977969e+15 1.3932571555788187146727337089393919789307416530021815321617138115692851323962413349017612466225107054e+15 1.0738724361870264814986152610658491891773662277762215456566228403066957648062216154114411639353578197e+15 8.2526276937732821960716852711012636100758169201489666037168267690068638720007409489997966737763324784e+14 6.3227553752545023762142631983641884847653394365099650277398140561078044755112095693023218926119305485e+14 4.8289091376089652613348013370380857018779512044341609075734171771820170504477169981299277178072981774e+14 3.6759662271770612090186778541795054464024010045418685540903210513100435374962042438024287780462265644e+14 2.7888312429543514554586055978865146461351369701828328366507780007578094748292621906679088159661280247e+14 2.1083684126796669631293222866541316314473529092670750492237903920030298468027780799421809936635872170e+14 1.5881306432222066453155283105547220126789743001857225850084393544881441725347526271272487681395991221e+14 1.1917348603354075732486261903242235350669005267994589905757306232596627850943873374696889788773269428e+14 8.9076055839976448229561453598418388244673175839575079798505362933235800130951246445324510044070436452e+13 6.6307106659566406406402529966069140240180288799241076383575455159781221450886400247740370390564190213e+13 4.9147563730661815506966393149643221276482350500601662988468085752520531138513722018731375831699449203e+13 3.6266573844206297095501000823136827030969008385699386185600262255439821759257250569347445965719732487e+13 2.6637146769374609227043544732726517699824956862041563522664436615365710180313381644119576493660563693e+13 1.9469427102792298257112205642580665145280142233507268422711587364455868238929957164825611938962817787e+13 1.4158053558253123303605600355877442986715946481288251256868832156554001698913606703094006610216583551e+13 1.0240747366948293231356456347062774030513848059636686589033360304589021482853414240147714660042843290e+13 7.3658287437988155470850244819764249443658114461547448295900131872788092327732860851505217949129735114e+12 5.2668131277125709260158071656820576015749411352466733346587646329601216895115816907108928823935981997e+12 3.7426064725136480826487107163063742538861793914928357567008110921259120032562088160819113623161574852e+12 2.6421158377166218743382047852701599070122327133586515513285845091893100071451714887421766010004891356e+12 1.8523315791607611667447798024217705476231737215292903772317667037631685304675951808196721669045418463e+12 1.2891308704052417037141307067136055646514787077169527546288996653610225301789366750745727013563352534e+12 8.9020746228361663773754188517279342250065115078930887805967011669112011533597697025156282912794352892e+11 6.0965722559488906996147911578003097960068293342701050583149752766055383229730260428142132824257193792e+11 4.1384871417959351206183914801223052086888138458897670846563476999290212867366795423266043666357947023e+11 2.7828715013606428211879219710159442353177639338056799575883126606382523901773093388422549682042597208e+11 1.8524370140611821711680478557412031796125870506081055793919609848680933047171907896505148390761049520e+11 1.2197166527031194956474460618337045709286695113167028493955361404231048152597481785854041600973785131e+11 7.9371257869500619605922190517963581562141319019699479463712616217448621677523307591828220685656334501e+10 5.0995082687676284363943212455652875740017103430946880169580982195711345663183251574339835294371186534e+10 3.2312110933022992157771321676951465457498253275688549690262906035066366272044723742605901953451630038e+10 2.0165531596508428212375110041836577740373556345534026533999778298717021946771366530695156368307482156e+10 1.2376787378972919099996645951614895114896111095056273434410382253071458543481861001070674570907894387e+10 7.4574398457771053006374983785468998333734761638052952885087698527369637764395296168368521353319689692e+09 4.4019657793264819484602911730996215198931252718403938271693394620157983860647482488501451794616395658e+09 2.5391285688256775814114368684045987130912939877061211052031480089393375305759014670970705087175407083e+09 1.4268320764964890121573496514437536117777095371195307934218679463615728410894286863784501840891241562e+09 7.7816613375988799228836561097195117882864734129341403150869670760219950608754121109632030085621430191e+08 4.0991182980334574933290633624936332289167055702610092538573241811548007277497805642901870209399902112e+08 2.0728497933655275880756311439845196212452497328984728933612088912768675913268124508942448470783134248e+08 9.9797750938438926858916484199109581370344442746877497797082931636795467848898362535998606172513924335e+07 4.5222005646577377322257788287328314868854510806220579846105570834755806900095271742242582060710639383e+07 1.8977830773003422199480741140773561872234960155590895065005071646286844641694569798218564991076917736e+07 7.1878411838211344817782884929012315329879791914950524848651547124280578558023377081368184895633196521e+06 2.3522631931520228903025911539635497127420965629404543655410763723714777039497989076244343258004335420e+06 6.1133252369564874819121709615394278470429095071357963459553434340821702062323144066155681940133601804e+05 9.8656833412587157286449510381896823347769982811279274179987632077952033923859558701806730636357853210e+04; 8.4871690558746861370079368555581809685603146986942242387844185433676473360090999461200181352029712334e+18 7.0335671494416437177697358937825449492520624913940736054971284455790020864213525465135797101963737186e+18 5.8224577938774196450993786482184444532107755989052648507219943977738747789602315439836536007627600841e+18 4.8144461279595439922046094999025480283581555042766733641868094356492085233284810324980322909385861914e+18 3.9763689228441633545520247974508717860824608327600436094493919909296647193388778478860816084888714839e+18 3.2803348872464453478273845833585910881388021759505122110335362766785554311647754971341381050648310257e+18 2.7029088514385052617636455946806791042755190567916795711110756511367052474649874106070761025354172410e+18 2.2244188323743138141944727783575440938450826612167803371796695226440487775046376852203067261309892043e+18 1.8283679652340033837626227225348900811327517109244690531921283582618227726833967439812934233778828878e+18 1.5009358571453539828060430231388856712558364481307999068424734419681065349306454009428328555574433151e+18 1.2305561323228630329143965310153255903919015652675417118960093937617713775296400262158558648352893448e+18 1.0075588426209765794283650075486013035500086060385671905317029877440682144805044757682097113884056652e+18 8.2386805543463775501378558752528834494819766237194060223484125230622909602698108873984180810073407544e+17 6.7274633836767638189094152857744692870935231512683952729495815822416350567651644061401917349414483934e+17 5.4857906867258898178505331154865773472389670537122259097120133343141401165748116820812749729379103685e+17 4.4669253248826403530638537816747575221506775882037050947698744801615058313220664982699189822350008950e+17 3.6320066805141091548419295380315366415990557610179501211311588047123781095246358890597096055965990838e+17 2.9487606883886821785327512999050537356680378398343982412469119516659065084132525569723815090962899097e+17 2.3904151475163840344979694182465262735508554352332528390231185239568132781877126097267660950316772466e+17 1.9347885731474055710346741468443197368574055073817535268574994061414790083672180343374958830361116042e+17 1.5635256169094376904558122510806982119977098257002084996182820225706231778298530008073199988225651775e+17 1.2614561553204702706814895772086473707490339142723283948812063669288850348928603415980725667960929158e+17 1.0160586218959550586224212028329579919201356299211072420804496719208692485050236845968184386778838397e+17 8.1701112088180411540284440075593265189783817206484695562063523774400138853000772405880743210618100818e+16 6.5581638461195741895521896136555714558174209499413487917381017446720233880314130935139854507699673892e+16 5.2548878473629912902988154150171369181610652589897639099802053791622418998579025846903616520849763896e+16 4.2029343439905697685378630822158670320879757680597382062251991649236070869649457751293405550783450866e+16 3.3552897055184200878424600958030493581454640439933053220089103550773373673425840059092148719561149760e+16 2.6734692306186533321082216550237655538648670590856261645298985049525084162582262532830697752424510467e+16 2.1260169454183216013175583985798516419528429185940384321931848923610792015417753561576316219698983558e+16 1.6872612140352683571599685522539460846409015549473523882714774849099115029445204012055251495450728725e+16 1.3362838781661484853878223938241516719630774321651537397000496957635566659362086979319192278596336181e+16 1.0560674169738343166442805871849577395929273642955190527408747333295455403491334838792111351366011435e+16 8.3279034087519063639776386326751373782532461124348629732517595301019080375208121835201586414127440376e+15 6.5524586150770661508499038294439918104679541182958913879654397767296473218344009483446556533701488061e+15 5.1436295040393382804959618511159812075808428743755983894041441429279289630771348064946128414407807594e+15 4.0281232616767738457982435638972072579000999565487344317576360588613122954712027622754410588436011247e+15 3.1468279261454057371581444653557315789657626970669002130710193728669154553236096647183933861318611316e+15 2.4521577222483789662915603606250508486415212449348685916161026082731476022810238528464314365166501694e+15 1.9058791167389116550249203952043046298013492675285242714747267641486087324990389450678538040938025177e+15 1.4773333978480921629012016710374405514443138056191961488586874946028382940026301044300398629811718981e+15 1.1419858448203003583229930133728240486970214285827292596319968516900362582676316067910325881667275903e+15 8.8024347889862940913071712934625022456378644025212327350669593858428945032349015174089087990496921658e+14 6.7649334657878723729723150880988201167776552215213225901718344376800980252940330798317914013131916063e+14 5.1832159245412104132423617746265919801173934629432238537587421722472989577768230486550039224759757362e+14 3.9588049785073787849381719686904752972369605169790940301514949644303144952712146199626559613887866488e+14 3.0137641664035555857933635580657263012411371723851190987628964393983901600277356675154297307599288001e+14 2.2865632041766864285497177103249497407811518427678011659473078397474888033831840403520279854375780767e+14 1.7287463057014152436102280559609583798863224733303905698260200327407320655325776721435394611703914861e+14 1.3022529960676987473598193318270055529493718086045734823996802280918754692316612900657316659042915076e+14 9.7726820268965021182187238764771273149359916632933042830526087026729748230684844455999000182697182185e+13 7.3050084506500866744114814713048072823113369248907592678677196222681122003747868981962889390103730893e+13 5.4380863472859584498885359967423521790158154130098322262901764165425461993940100266939495378644123435e+13 4.0310202431205802369131261854264346804737121435741453974081727885441568485031851502768875144691881408e+13 2.9747275166074514130550176109888643372790183763851731247313405510308770555071424378818903927052855520e+13 2.1850268923515991781735091806622851865213097293588179417405171104521329540891836497897838634268089120e+13 1.5971711340987184738605845342927508857780296188530572149412686326310068753179395699613711444300613513e+13 1.1615337649999045554941527764831986129782146942809957159635051392192749606063953469397994803907571199e+13 8.4021570699116441557341586078783624945008443389761716393887924869443583777710814580231444360069963860e+12 6.0438336624105522318328290576247912402717018047793330791166297259451699559419443414426222622050706479e+12 4.3218676959333562937025129459465148331513148235798007784698832226009176318733631634475619269309720860e+12 3.0713645809005219475928470597617813926163033973127056219585686952879695605928191495786446029001977356e+12 2.1684216649040525132336867856188084387735948443407390768412938994057786658824988763315370650144194207e+12 1.5203597826232243445457069022945640326506178226568030444355120703691765900386169728425779133402778099e+12 1.0581848840499044357013742629978247205926864761855162334656740463769814064636916319112719801781437806e+12 7.3079217866453368040730172541874372529620397862553468889172481250815860872198600752302646244737470703e+11 5.0052732236163983877069203276688949748503924263858537968367898278222728507291838427750525861897839425e+11 3.3980084389977404994807641180156452760614395381640886301850087638519320341589764331606113846759728454e+11 2.2851685994523868359229405476415871412860865578406286021753085163839534192123169409947882135886418679e+11 1.5212913068507809201949073712999866685480720590079440463877753834511012611110414371309599275378578650e+11 1.0017825013917963285220651115989645471486935291495745222747748469885502840807424069340034681850954860e+11 6.5196635326704878941962081825846810326896533995216233276353243223260412124923536422720659693802808855e+10 4.1892830199162949340985559095770728887076296922231983177510496790691174820365780607878820035589933158e+10 2.6547798349034420357964913052213241686177095910036869798539129424547755453682193003642609639069335548e+10 1.6570177536294907433875434338270983149278214464339974125869435841115744737639632420256237391474381625e+10 1.0171445056463596554180825543138159519723298777831746142599194010616375983534116998474463877385765250e+10 6.1294993820181850206462772616799748194777270367047515960249255286418413042988683131519733051958043694e+09 3.6186481607852126017162649527879851319309815109416986108658062348435040756682223786733616215374071576e+09 2.0876296393953321454480607304412791997486358048596489026593942027060565331641430100623226739844201188e+09 1.1733191833614043796301295238932121921199837235778270840738076117288961091495443803779323341778014335e+09 6.4002565630653720710639785607622995568024864835380877755885537968932368340784680369690858025389090990e+08 3.3721414937748997161955195488411279438592948882070470879770991633906602323270333901495185735405871380e+08 1.7056318260097060755099144190086888735192559260861005023267444266812594569064438851291908326487961565e+08 8.2140324579974664879264697013515139007788155026753784612863092653342655353121843308794049210748650277e+07 3.7232773309518533065633068539686607742841498546831631812890841683802469818360520754401339116142877078e+07 1.5631508154260203733053210321736334444681932808214891289113640880295812699396702437736745311835699289e+07 5.9235418743419442969378398060435385009040170974421157834489015311005608012000530216398597285008913037e+06 1.9399601068481799528428245768144707059681069979950976653871926040456421546952403760533593897528705552e+06 5.0494109340495087659091321937346508819064323284398807950237906572940072152647568541915575068728486689e+05 8.1732455749242418940442815706530861219928164143056374680896434717931716998167735671173279211175374469e+04; 6.9379566355166982136714433276023658030370354017746184359793310102969442879120117840196818639568351316e+18 5.7498211118785797975740075583981558610732496134826542119703253247888269701771278188266529076305525392e+18 4.7598707642590317438316345978762247339646853110739530896169444010178737553447590208226796817985654712e+18 3.9359123130701212259094631616780818616441707750024463658258539510230219407979748068908033055698157768e+18 3.2508443929202452985949603556111953387936211560901750242537302521236536212536246757303146240851527697e+18 2.6818734609573193621865255874342210134441120023036954891553164204329328262451869964186867120743123286e+18 2.2098472452674357542708902503117377378010420246267313116987071912912913164304234241555630172791451339e+18 1.8186885812442657573544796960710741662856339448429478406116002308162276811371974782127887339614603441e+18 1.4949149202724775346876324603589367915893288470351577171521954162874500421193521834651508967778451260e+18 1.2272308945942165873057973005182101772607962121472794809129317790916847041057743928302289943678542506e+18 1.0061831302022754454905909011534470815732240342465244286108065749678098913117594704396961058233959645e+18 8.2386805543463775501378558752528834494819766237194060223484125230622909602698108873984180810073407544e+17 6.7368479085560694431947703482897333166802989193434648011729674519431662472663732885168037937031022896e+17 5.5012635570081705499807958913430250262493635818050570680620427331127095225731748722834207927698783704e+17 4.4860341339872043532704512932615108709513261337110814191276495685259911237705631801359505659452956647e+17 3.6529562579120255152970626283486155901314622384179442823087990133912214647580966568578764013988542919e+17 2.9702641200509430897511131299896750621660758303454237905694488909727690912328510340197989274265952518e+17 2.4115753022186422641123122211325702108333280435188946020106241571568250230669013854759755574907372720e+17 1.9550043334323726009179530424412741301468217975039758940199962011420329910120775158421697111086075808e+17 1.5824180528231336510730878158556893407533288239193083734690118610610602307807077226863285883280194798e+17 1.2788107414569496079097879902596009130098951642200194692582033126482386266153341866690616360920367683e+17 1.0317803125657374701270465942723395521046699898965365681490811536425481917619968448265273722639028920e+17 8.3108968863959622475451421523963650227798057255377042677061812243711647244659540714316574097309390404e+16 6.6829991440383745262298994403607813012861244656136230344840716211605008378674161096583039839300947362e+16 5.3646361678552674015304550236859843097804451360313887440761149671838426377587898861739289457354075729e+16 4.2986917812667017193569966412488539077951893960316478260022160952485291295829712304414419094059071004e+16 3.4382748148392829966227989090562823834748981332846814245796530971379180439624295229199946827721140687e+16 2.7449435499959842967710504019552189538491265510416338234379876811358401788439306929449878731608639642e+16 2.1872291879338557557085276739351912568702792425255018198304609350470114841397802964815793507662463383e+16 1.7394095072333023923051055012050769639087002954015486508287698115290260559595432145949523401982972319e+16 1.3804916081137045750437187389448140247245220597245815102948173214010947268602644707806573502101533690e+16 1.0933691878722853234557065043496969886840199586812243646037784075157126198860822650522637898308682199e+16 8.6412532767589662412375995365999018389033679985800576723216648934402189628502275882404371286323454191e+15 6.8145644692239039976316076943898375605365217971051477169735737314763177631724822165079140902514917555e+15 5.3619702725416183445142854025001619407193769010083171045495613576383800780534034037299927487120918134e+15 4.2092803448382559395697796988253150595957363186101872330589576218807008097418245581479918463921439732e+15 3.2965476749327424484482610365783373302523666272744499694798283630123745640928671283150322316100144658e+15 2.5754221897529844489052062882604939245835088761386615200294252636957111300728544093413140440229540531e+15 2.0069801217722833537255476201036857450299559343436683187923434012816314963043666079813658961405301467e+15 1.5599463884447913189436633298298624000415233832184048271057806834645735921155412526511133923813624195e+15 1.2092411588681675287640569942259635015480309144443459360172901425673511140367555788249057508153361114e+15 9.3479343971871475318876280103150157531228686916246685933491247310084488367902911862042543273665086695e+14 7.2057425978595379114178033537347856879157709701652348909748485050267066887230566239620239681470254028e+14 5.5381017282165286747593677009881053935665253524250048711317603524655200450858653230901433239136397724e+14 4.2434458800666340513659817663404380510425870469115637507940216756457995226613932716155040438180850429e+14 3.2412009286552281237140276353024128633878040181420713844836198322393131413963309945915041274115989359e+14 2.4675963792007190305802574257695786899118094031401867389851118302576622978996630531236923970677235220e+14 1.8722836045311126246337237029473340171515725906590887308516942585539340084754024223351878579813041848e+14 1.4156106633849297761757638369855924472320925220021292556501748033360142224694072352411911589012816797e+14 1.0664307425824292037300011634663935154764888589473391344720098043255162109986775814283155185382660444e+14 8.0034347174446776283213013726375562146621307910428466131048873294390814555340579465524804419366926845e+13 5.9828670153466690373348754916381215831088768384040426190716086975681770101323551881748525132193461450e+13 4.4541145421228172565960223774150650271975419484354307778187249336796613479786489280901213086108674928e+13 3.3018520528044381149890016181002339426139625603438082127356617035547398970885634842844107573686860489e+13 2.4367888135863107049186509177787930890370125095884862579574816651900033220750751715590638987524975591e+13 1.7900135216194207667336741890794465067760011153452157832074329696067793040094846062554524403870454558e+13 1.3085206675942712139429961149977626447493708793258151936270843191942964754190557877832502786839176171e+13 9.5168100646155053314700122627549946412310793895365020416147902399648191675933705954166110336809443117e+12 6.8846464846857294143853850712765052767957460342513520688894723385132657508836617724622090420593165871e+12 4.9526260250786721422795720225674585657979097726900477684036458389237287090455716316489482207822052736e+12 3.5418292809817208303498488343968297154223534323457635207855254212570575674850364583491529335886668613e+12 2.5172226998619879726906169612100990026571950615546945448718337021927475725461628599319452354536264466e+12 1.7773344383645351216639821807738491004763168084125337074102235251588647594358990327308213483204388340e+12 1.2462582231758990443487294647580182494841139966637966174986058261013525566654271883734626420833143950e+12 8.6748229636962016919065119220114314342542754145099446846986877023724024312047032878258774871878396532e+11 5.9914451367636277570687944482830876652206582395073982460540393932128397845969726718835264060904804220e+11 4.1039817264023214287192199249420372433872395091910205180960126868521034894200239249183459369388722344e+11 2.7863996438903202798600267102091032078770090791622062226521234519227300775075237717692018449795002587e+11 1.8740449966034284668189398794929390315676599535049405569261648890361910120675653646869030288333472620e+11 1.2477241177253020583253871465634097770394041511094054828220111386518885654116044832538884594302615003e+11 8.2172364417705767143867023133713442902574654958021675206517803086932118230589476179877609058401334226e+10 5.3484209461964151231197922666147435513460814582895061018980119099796811717674653434660847927216205839e+10 3.4370846523080196902529972996430688581680359058446070757479749704609936913043107282370918757931154171e+10 2.1783692193260260260724271261284353834980199511078389465796799623706838226240188464200728322377847176e+10 1.3598316908844603223970596022395463128704909104158765054747442003199241689017079090724338601592317907e+10 8.3483113878027467858975803793756414229953247838362901916582616954898039181400373384071887311097545382e+09 5.0315557972696856809969828488877084069946009711032158968672894214939082247260505771747363729735750642e+09 2.9709061516506903457663922326610746015064282206850282059614937233845655146844150769873491281010325606e+09 1.7142177565267652968354240871817917895586631919399265332911112698036337028307829107302273082131973490e+09 9.6361647727323074092694613009994494119147728257617738631654235991299815000372094150099539031513688925e+08 5.2573663418306650156897943871628258166708994257237964228252795074425248778337465961537840652326728083e+08 2.7705634109966333526714695101339782113929237762081816197596103573149333139083654027713552857514896412e+08 1.4016869735203278588876709238795930293530909409080477149675475142684309414742497350774456788417517421e+08 6.7521469051214543895594519804293785810211862035302386248917415124774211015029800436607917448072954130e+07 3.0616288192687186802870231985845951111842377158528081214356106209443159728520726913113301530173148825e+07 1.2859053589246721681306524323821499656701598594576233056338260163157875825602905499621492164766014256e+07 4.8755205989232080100388595735423115177051545855387324233772548712786002541224198785097004204468176625e+06 1.5979375729127777471937567886063822435059131236429027858978662648528146516509048342295224832697628526e+06 4.1655281945066174828875061722212257699376564099152926034958744218958497288586874556236785397183293605e+05 6.7629236676345995779778888996750376750382822786093088561854149763509271992953683650237346538128885400e+04; 5.6637588033592744147156139464968582620147495492975122429811504832225937417671860709063568874808061437e+18 4.6939411332711291026515382118457812563002739883889857574088814637797207048510369778759427960220023252e+18 3.8858743687993981867408231308133578353731801788349997684940411792538699928817475367387315487070938884e+18 3.2132865281168715780482786347364737832994405336088250217751343957306517169249855822014471502560964999e+18 2.6540605380372488030906399266007530573753693478709525002700606587715632671096602757949361841136572724e+18 2.1895944979185962629129480536412013047000328788243190443013198889388420473572642837525670443214586775e+18 1.8042578338196836532093702445997673712722038388980087654111477075016025013726083022588377225360305998e+18 1.4849293515132129936841962219014414943685530972611044746733371752150317957191817857131418995448281333e+18 1.2206051842184760419883834009828711935415619688886941406819973744769195352369220460458391116226473910e+18 1.0020663434088099024551915241969130445493031007668647690939617855881262831104016147362126672879487687e+18 8.2159705575962561954168603993280909480086543407015530999489215939301667228179594793370841747521582467e+17 6.7274633836767638189094152857744692870935231512683952729495815822416350567651644061401917349414483934e+17 5.5012635570081705499807958913430250262493635818050570680620427331127095225731748722834207927698783704e+17 4.4924203955251541012148601995385977816866659323366837359324140876433044578162647001252447186975780008e+17 3.6634725858629547055374006578199064610693116339789662950964574912913117091220040855595807811374550040e+17 2.9832351507454036546030628888339780409061250113279731124080980382200697853464360158756676867094365983e+17 2.4257773894004966454451119095981152963022380481199766771732542115626162736082082014766476095695968751e+17 1.9695625685605977005782790729518140958869582089215103328923071437756023969347249786524120013962428232e+17 1.5967244876771571348678118313129520633168746896068534842053334781833411714299766381279711797769957532e+17 1.2924597598170723396235320684984177614460995734112761166297158538270732195858220008853556585928400752e+17 1.0445178275807225798870539588928281571864312267037750443135919874625287765865628427648716241022439752e+17 8.4277344750513968031837554305623196892445357109855228970861227583668099907545824161810277768096423663e+16 6.7886869254849889205309313352645127148168755895872834525400147571631211576827992295747003964836829552e+16 5.4591349709081822058951971929035776123352800383105022310630116964888184377667364784488472634143344196e+16 4.3823545128104042066530138873863789972946797038715547471890060499844087900611347893529569083981141558e+16 3.5117098356953229133450402117849483707144430583637727978328259694012031279578231828535549856687320627e+16 2.8089128807100924847816972937511176196225918513683201972818026787793381694433912638733240223741558179e+16 2.2425738811015514667919365802272851376701459536493163613734199501693689092932039606592190871513836807e+16 1.7869960563189418240269869806717628406597994361984461696563532483288537947312589899566468013158730917e+16 1.4211745104401136617668378106736738601879119227155807666264612299973098521249990641918764459944109507e+16 1.1279657917270745931039628992932957554079709101929742218470364604592405267913630458261406109797638888e+16 8.9339991207692985685296511152944147203351242779277616322402689123823428898303967485442766569256617114e+15 7.0611114226923069559001950350587493233669264986769208334182283238831952080871476304768932765038207407e+15 5.5686771470203702647077519535823774182658530639566287996538771398623755630447831042584901599647222852e+15 4.3818378532628526262314462748920449775053977462072305568938917028400365518485943189073731612961993788e+15 3.4399972087406431120172573125818251897632640302063948561513860019159591523093392716787562552701230944e+15 2.6941906317532312411730356468924961827319286702156258567472256062316685732918714400194058033299687262e+15 2.1049244495041651361874565120609587663633052071344726711030478717020415076906130336845625534937560632e+15 1.6404034682050763784210570643241979377967812563019492547589549682792206781917284108729883139882426430e+15 1.2750794093294663194097310999976689031219552634507263659632718840033676252439903028056852033055755924e+15 9.8846402973332513095493112810426586513318451229929798555210337239794512035548645573422118311357371549e+14 7.6416025756444042122606165001081174119952906312318145393181887737856758734678344551305692557985979007e+14 5.8907263175612669346357810598237584119040006563842471726886635923208658376596885363861972574159097413e+14 4.5276497738958118132247079988582094703101121685718983683392789789455485925342846463997137984088917297e+14 3.4693879128251172521143192452793896028136104206888202918479193320657418351708194855322465926730414686e+14 2.6501042867847515852998557918300772354004641004063138872626647647304335817481173748915602208054263843e+14 2.0176902220419742804508273998855397790958687638124182039162373258039800655923939301835204818809258110e+14 1.5310025455580483545774227437277784415164483387828099716702057655457652496738590979471631929417099486e+14 1.1576375267404575162674860373388522585313831617359048552169656130572649469031357641437509520397184740e+14 8.7214063454052641914909763162044633145347062312755576620690434183587248203057274465376056818234221429e+13 6.5456983920116384839463250005984705909264951733795781066083444125833071963877213399152418460428992710e+13 4.8934516324306073277995199465486214977606353636424642964313723950260429104177941298440842096213948903e+13 3.6432952953417837246767405088724853821222759566434482613985792201337032538040702839292088331716109538e+13 2.7009611956629824076946293319751751174822613530187503102521771351069802760184483542820096764099782559e+13 1.9934580517647487725333938643300918451151135307046241394784583435893638884712613263598804805944639096e+13 1.4644507004712438729380777556934628662926678520176578199785322189218923761192700166707820740634454023e+13 1.0706044913549810068984633791068772370391599133776666174550149673295999043256060081411458528783758302e+13 7.7870100594957491498278014633721209123314387961761887136604156692331593626461701847777447787604407196e+12 5.6336868831551160248445794347905375043751282488862281419328398651292271242940536154096151976267489852e+12 4.0530245144034216159569396657391015090323251769353850229308450716572653945459695827104555076650248803e+12 2.8987109100165513536472403473036784479133200681021747774125347212550610569001315121354192161794886568e+12 2.0603144366988011240432707223877406326931433434243434512164880944740777068177536918634633781982057370e+12 1.4548447736739475994818312848697294344290479029884277569588680693486495842294824226425485196146711755e+12 1.0202163589774886604658197072112704967048985410605030724312906410399999314731069779932851759282000626e+12 7.1020345586226892846748696504602592068016777278609922863283669402788365657684067737187074731850508770e+11 4.9056086941256377186439799260999876551113992893430593598703771028519234496733662358030468738500842453e+11 3.3605256016262527346687117452731313029518289582728752575610005911391621908814179403255509627459222313e+11 2.2818499223821825866304540135574932712849987230787919749864133369515936372423436359658938234221889604e+11 1.5348540150326956022202513751347063657844398714439922914998585455741928860684015283193206106865305374e+11 1.0219994081230039062161769346811163552905115090309528288060264847129599598195258301298144102266576028e+11 6.7313880759207326913992063142293200210440551954550385969242181909506003815163227125268485199779439645e+10 4.3818057468640266001540457523974529593945898574762706997846878984949960601126170245186230771564304151e+10 2.8162328581065350792409466064403476737701016556589075420009884694801163396511443777313771983491221248e+10 1.7851017330777679847163605961457679848359650928167662211297437461419202526464446810073751112366604505e+10 1.1144802532793798984815534398939642196421544786327620955448061536704072972250791271541306467739608771e+10 6.8429695528383225836162615040224998588602326762235078121507673721530995927432875592459258995677584249e+09 4.1248710053110481076281782826221529485123350196021801311619541398390164852833125791946330374960685368e+09 2.4359207513005380962515476880587149140298481725866013467745667818430174932073247111769553699468035729e+09 1.4057597059865744805490330840855075954317428862299276327820435178963699814377157873882751019227794418e+09 7.9036157974224104539162839263995864207152067025884081545135185294210668167145030860774208277770221942e+08 4.3129432269506867045998008393709403776119087789742552094653819344404390392909558312848000805179948708e+08 2.2733496818960201260914407547951586910213765573380972606845589042456351396509661747044360565580710556e+08 1.1504135307749899454722434583005182677655763870030016195533042035107921211453004548752964611262838548e+08 5.5432709649673489301549832123047689203858292793835303436816725280747953848703614542091006950531069314e+07 2.5143183865466331620184417483755431066187768957232301429173172934261871359498221968918623697220423638e+07 1.0564768913667124901006205625083635511627932337408233095605303533628571677612637880417768902163446063e+07 4.0078014935694333430761050129400284934334612584965501248417198206065453857700269884840302130479576835e+06 1.3145471514840178391561566223058758143937608263626099403594256419012010285400417664512442671981118846e+06 3.4320608170947344542142767033029813083877148584400140575295582445209383070384711754129078216516432675e+05 5.5890317874363893403617054614076560721937361645143676027538162457743281336666028393702035401380687328e+04; 4.6171085559629299973834095662088357394966519890559466232978213206116213020240613714006863174956331924e+18 3.8266019158939054876656814458594468635123978461608701357249884582050137702332001970922396372473115655e+18 3.1679248183941167451762257938877225756880347317825733312029473696457878809769909662840186925541322782e+18 2.6196675884864652836483739615097143515951429925175464194371969437664982678760558170842220842383817533e+18 2.1638061123810104775343344039602499402481504511736479737505336055065283604404231520206146773654044086e+18 1.7851806153603232365472626820132312708631436343389668858283813289101867368840936748880312015513462286e+18 1.4710525574944731693106191358435140139308585606876099832249760722014844557719707432298740157025126734e+18 1.2107282501605571451755797722326743965816116706900683316698135082931087097733810213343353323728849117e+18 9.9523941494593408850949719733490754298849017301688438828248844781508270159956565674432677318483336679e+17 8.1707230134652786620960068416818826374349072397251529291668820645630456153109044589818744834265993420e+17 6.6993818084838320058510224296247793864602704715437397035348281963164213781313200823689939121082878124e+17 5.4857906867258898178505331154865773472389670537122259097120133343141401165748116820812749729379103685e+17 4.4860341339872043532704512932615108709513261337110814191276495685259911237705631801359505659452956647e+17 3.6634725858629547055374006578199064610693116339789662950964574912913117091220040855595807811374550040e+17 2.9875703649706486685846185428129529882323180549778887787858412096409162074024445338370592913452886882e+17 2.4329071691529826171697768138034702310885582877544384736930821031309933145773452938243480683794520070e+17 1.9783451671692691957980304933157134471476400993513371182304212937736109193831106311989676936150921076e+17 1.6063278937526267586061394812935691247552842667979198766328977167934551058753930755630939309229623208e+17 1.3022906763482212079631623539717923813544270585690967729951451339245848082138407864853906501250263213e+17 1.0541653545626578979619419347980589140888561675126694729074075477089824854672010260170890290942986125e+17 8.5196464223900113261181780940303293335011005634317075049988899581051458175861219236078826877568179461e+16 6.8743369320039388200630436777843976563983811498706793457298729187343463858572618410673788468240405695e+16 5.5375831863711327772598080195339701827500855720942188104607304968259275209480071810212895583084882604e+16 4.4532091302626418294588592350214692248204634107330525350367744015547090122940376297410175434953293085e+16 3.5749651615940911120669095247077010800656574455178236383141991364378080277417161934511709893577644578e+16 2.8648260556762146125444090813369925216079812190043384149587418696840284830768775780070318876757676331e+16 2.2915720584855151918170888115853725670655055592747954367109958972091040629522747188598114491104282814e+16 1.8296074445205065571221396206464673998470924440897142263258057666810138542846476258978323581339231793e+16 1.4579779913583837151093718755446833077157529922922761888407363461806150599269667997632293117158679301e+16 1.1595548924191503353867286747154033373274399906385131741970299259463611743205276977282203115230274830e+16 9.2035777191920892286573557311940176455306588417256432116951657666305924645686241228555063501371213861e+15 7.2899381886496528735356592952961909483428943931413863095638955025088953440988202206651536462730315489e+15 5.7619373778526844273028684901699482998844829655191713498192105639026230238064040245216936947584284349e+15 4.5442832332292558362421848196258663395060640181724255502769921063751373982938436734521172295168296026e+15 3.5759208980347059097554848694551432871789591400153719563641049210382308026552588538396554165465699173e+15 2.8074259891097671330849246208075963473604841675544575831823134493050558247720601814672073678694150522e+15 2.1988599131189660998563742073163931635596004368122684334279058816430038540725953970715165629143012357e+15 1.7180079490825649392871033121851478134837671790441729694989424655883567952810692094770350883793481101e+15 1.3389339888804842550854535812835587311047770064162572220274406556248405512691849212498973483587367194e+15 1.0407968760536235292336349340695567938925687607941432564628627561170517251496254842820457589417650188e+15 8.0688254497632595670472095934008054856297806222859612207719371207573333655881163341729473316729616293e+14 6.2381391700870071179030841736883721772164940656755303075735877704742906340124202322035770353455553394e+14 4.8090699483794432124097323543089009090145415199513383846899249857295488979074565232320339666008420163e+14 3.6964701209942567167847323030903019604752437318138776901045866441704351593029692829317587688277003743e+14 2.8326301280932607874768685747777019566563858868100961441802381457481193962120262336711277142594994778e+14 2.1638299825472396110878875892601329894876864981959388001969410790789384012858138273649956661995300678e+14 1.6475490946467140362588109000340753202445070685294905557625159477810936657500980453999989858634268974e+14 1.2502131408390685280837329185290289248059437596071080536829139386834047213871526055924599934845652541e+14 9.4537823781572994713514688476565025577905605509083236401848326430500443066522443479196666216604356684e+13 7.1227055569896481766594141190988648159988000320108523814636859253173102367633772086030769894262304937e+13 5.3461428403821660774134664028145742690912335870865852475039637352403556407799255427591187302000182684e+13 3.9969307358471360987591814027126661059752074101724195181231275715505550893156199348467945821636808725e+13 2.9760014065718567410878296404354915623184679948448323130708491262788048649678608992101587441836668200e+13 2.2064050915989754566175341375930016756834135578745547056351369745603007476872687553165057585423548074e+13 1.6285567392120095323324616751740276165534368864943429074222996407741448320031816612959432862672744616e+13 1.1964655710709249800281545288489618199114235540281088282681082032560807247728221498270525499480071390e+13 8.7475205610310945432463224472910788391938652188790892946194111771574154134644466673827496282058907966e+12 6.3629417435468551132538834908635616433262725227080000667291884850157307221191207916420915377289835482e+12 4.6037538446919910962591678848139190114081194491109802552178635066714648148676431565265298378195320441e+12 3.3123156437625773669377573558167651681429598347710101420077345852651102100603397899704062843490983272e+12 2.3691439485382716373999160921350281682903933216328204676778319505612848626360680083317114628367942575e+12 1.6840505338847781694098565374247193103440666330727772232548400674699169145600889938614407327145118584e+12 1.1892534087382730709455260629358788130350734405194021301236422322160454018409097763262877670439206178e+12 8.3404077583336586582097701260819314782926157809585904609580131398782404385020809038846592233846412240e+11 5.8065239288604399058084355804901423139571734043073792495925324460458010903311358144465453297097623650e+11 4.0111235130167137530313067342275092630943544030869994725918765830186915827018318194478011987060985649e+11 2.7480293618058586536338655796727440062538282685705265240914186986835714294133212528461304778087498929e+11 1.8661377142132684584213088175109248450472085200306141384702918246447099177618779681289578897356534192e+11 1.2553582032493985891304207743459474404444522810528045912466641064723977509847656079175103020455320079e+11 8.3598186646761388973194707068348152660501683758075377505942247436509882987353155218511679214120813262e+10 5.5067865492502130816628904901018802439504685833861211689699863152896960587272345268284596448210997086e+10 3.5850571408940674909625889125614996524363616758954274486604049287302002503121075131298068557835706146e+10 2.3044272150241183077585763691411565472970476703929462175740702124325634036474929467033207856299164086e+10 1.4608689637777437869194899133796120136143161709292231849238815349392180394718376263766639880162950082e+10 9.1217286969754131263595933240802724621002352363379407554914137345821631836975932172265683674544646207e+09 5.6015589470452484590442239685588005143761280110823701158501259413713093017368657132334580124844544922e+09 3.3770509287659055623746758041665841796516229098202932969441274489339590819693927339235261002046172414e+09 1.9946073534231867517330893693530261151441057014205088615212774791437930677632215490170640502700468917e+09 1.1512699583384997843420072471577096078157644050457573150256446830377866673301271821863145940249049976e+09 6.4739511747204417339911106382849575113523832714688903370311411041376338679549109832459706393042359609e+08 3.5334776946493252214140364431817448031608681964130969163337293109428137383093178497663527525590332896e+08 1.8628965325247290415082625530191753654629450623898717183102057147320859759307933285854622648333296710e+08 9.4293695771401527046381707573478827677774180951887554621394304863023242672559365093380731900820066174e+07 4.5448302723160314856802186289806646263304126549470776829730279549534004312799610920511320241485593186e+07 2.0621355789732143135175293979138902409659079975638080366606605497306298317801674527754664418353956365e+07 8.6684721656336718482351505850152151813878581578359632896524092683533163789966019272004247473740236769e+06 3.2902269170894262658647390603714355818261658735437265567642525080333654274478702769847340143959030736e+06 1.0800173818101218192029864670451913276570732058633718858240384543307624721387431263735780070713695473e+06 2.8241284065256560163233431804314181006661420724680692762731685119592627341894702782484566132534415270e+05 4.6130703713544029350744366722146806483556692443799957797000002313629328719097465668770825848422035588e+04; 3.7585029087813570875867719055709084834716867235629847292190574089750137389463639520130878531871120123e+18 3.1150755106143659208029411209715235251771044323988406428302533606712184899204798610710781900865161672e+18 2.5789374334229154961985525025375876221400931055522527412009406948148498411009950606852645563495764674e+18 2.1326664299489443264171338007875681467046922370420760010217202444487584264893205594032128761630512560e+18 1.7615949627244375406238323711942096715892930404097570045248123925571563758401115801880167786292956480e+18 1.4533861512535211504047083126045669719845845480942783372266778391242942953225504288876463408127444987e+18 1.1976732669433072706448772556267082147571976374920254304476071643156923765968330585937583818103026348e+18 9.8575350544860285940110867480683875270583485580300288847088953120320032588797188722296040917195389838e+17 8.1032808253123163302560576063072821405350821230475307722293129769514866536256855749875152222797298311e+17 6.6528183399144637728115577919504748191760887888147199806470178736957805563832074402711421111630768216e+17 5.4549647719624480201161269648798833165145147165744476731953668307290055891785077906112976415499822816e+17 4.4669253248826403530638537816747575221506775882037050947698744801615058313220664982699189822350008950e+17 3.6529562579120255152970626283486155901314622384179442823087990133912214647580966568578764013988542919e+17 2.9832351507454036546030628888339780409061250113279731124080980382200697853464360158756676867094365983e+17 2.4329071691529826171697768138034702310885582877544384736930821031309933145773452938243480683794520070e+17 1.9812806725931708568823306142904421144665600804956292442118765602117867686973669112315437281004396160e+17 1.6111494308764565511722294714885604812721152882442330650362861398997964806175814027976372246826580477e+17 1.3082220808141034778110332070190347308229610360240640881444872141618805671270154356896784212638886479e+17 1.0606423337756566072446521529874573621513625215062276347684980682980831960347325875084935907898501048e+17 8.5858590885138917700532795048894909756422071401995503228187336644410028427977304762848421621945008882e+16 6.9392227233871464098744247882692624481472546875228069600659968627225182319516127138854538653494486165e+16 5.5993106302992672456722039202689945746307584062396260689313485867906806831119720685594831915426872063e+16 4.5106461783242334231480001261197636402483408748029946584405204640050106560920160664877581278835204156e+16 3.6274932116017132808806945339127022359080394845964437653640748802760770560839840166221449706219064908e+16 2.9121961665846870767821673499176379844580904848222817988205766522140757783232826855100701648223979732e+16 2.3337946902537815508130587843814586481152282624350823102576882205618387833264088596887866811129192044e+16 1.8668687094460572716556746676983281371953964706935815646140847720648530409325671098071128966953388416e+16 1.4905767605373774767129566328228350103771066042849535740855106713744287409032531407124408155565439108e+16 1.1878562114301250732725208442220798307745458933148554212909015669043005702880132982214907217813611126e+16 9.4475894608683930050099996074900754483757084683405646437819415197355690769361550921347630290625655038e+15 7.4990026605810202112490521353731428465646477353048722500141811427755963729975917395922345230985695695e+15 5.9400230527351294551151475447517064359925150542647520845870735313199353650679757234400019285929390546e+15 4.6951624944877563836255634089990062067134895396006056296782291067699934339578525393937776949347030740e+15 3.7031018163953972877890991982749062753132717362574026859922421816316335924369491688168055188333072282e+15 2.9141151070632671901886682069446609112055499273083871841828880808752246390913158219800495578690006981e+15 2.2879473948601026377140305932776764461708465352700207086798146540396401532691831450030460415359506605e+15 1.7920684529022700682432288369199101818392499306690437493951350728984027787448022858140412931139281851e+15 1.4002382043677094002627397468882729816437230300045570590473516537698891057233624937975205392859517469e+15 1.0913299189712440677564436285925481530999450328350734267196873297487650718933807041355184520973912472e+15 8.4836638323171048657712737623251232814613171929016025913474462303566346392691823782198267437500379097e+14 6.5773176492034324992867221403968599634303898677387335511848646875342560777846560607337603677604047814e+14 5.0852820335389676984857276585940511666890141894552436308716338875803673884006178460710214488738368923e+14 3.9205143504278496937576180612556522132679458585214378069103888760010704515190906836231659831865552103e+14 3.0136417234287357064067077559322629532323254950130384758746315698792406155369160460739968909672603530e+14 2.3094962974042907637569305363580698703178067220778230382972681787227149121110061068384097981525408654e+14 1.7643065548606163107561198786668187094411013950580676407685602685675470300272980309481759833145109427e+14 1.3434247450805984717271294384804301203408885318080402784769988504208954403233833921979334288177444099e+14 1.0194916557304809512927628595989159233738378516112885539381209598098684114871129340293045079073356823e+14 7.7095751829922761742151011416646469350265552868744992777495077148406552828027434671760942966040385078e+13 5.8089238828496898113244729813112954617541734017943532893502636647029894261749515479228919429578620616e+13 4.3603137355787360297231468514441558373483936410271174402641034316195148536353723846296016078930533708e+13 3.2601002426979010759364818525594326319856670808347497805184307302981282041173173884022742689882953627e+13 2.4275339135550548273341595644869596487337643929828318233016983990201441660191495546133467147863577023e+13 1.7998900885516377000499700918766275756622495302314608513017328299434679762308119675700822948082226983e+13 1.3285959905898612205163958155865131447981619572086342011828144695024456857137066502628654090385058515e+13 9.7615849573039048952889359242911084393054957561864147460026882833998319768186509730068723904301918370e+12 7.1373337705872621488470045154813662742618986601248401366067026807653910801883694014422853559593891057e+12 5.1920723225810508337844797577122531512808360652322125297293946954075677436996940095585998214381332657e+12 3.7568817042413284057565954610276761822469838147909051395846467622629552296385327494030383991976210225e+12 2.7032157572108891903775185980592451026761261882560831531211178050274765750695439343789376038256650279e+12 1.9336371734677789790549964003955325484285619581736675092352652824539350045178965467400205964000563949e+12 1.3745932995762700911837120380691955311644553285814208342056958138669329576735323990712233005003094987e+12 9.7080085412245300065146788618372198215812909785387667525771682022024033276123006828130736909332517776e+11 6.8089603359963757020895534289013980267513935189671897608040867841748081926617130461809938257755858752e+11 4.7407681376897051155246899258760224878951893351373729029151231777853717497417292065072605082803262008e+11 3.2752071623972753954902326174227721643586148440911467528932948398384140212266367270411945405854679040e+11 2.2440664022739810637285563303557374569394113513747110660690157765606751129158696740064531562104038550e+11 1.5240564784886273126629832934736894217976052346698892185552888422473085580742676193697120043415868998e+11 1.0253440530362920022681273695955310067302691370559461627345822668368068869696071291715540608325446792e+11 6.8288103995742970500816998368412198510607791850990812582347204066686519835944107133684953888023235923e+10 4.4987772125654596056082627845282378838452770128842005852437192919541803368917141575858684511879834655e+10 2.9291549282664408933726130695908231521173493768498422641172317868301742694656826777555960619890908986e+10 1.8830481508054508439057724208278502540018386989760987301925370565384601170192742862575331620744225303e+10 1.1938898937049157155141548963068344692966599547249722671203551754416680569483741047516035745091947077e+10 7.4556825354588327588425127620633400269509296496650413027032756103536016669669518307832038532960066034e+09 4.5790933533174149026586128097523918349702022275315060921624643278219111594315257585751477770774741505e+09 2.7610354241430845278861403144516975586662815703378749047147519128845454403156724087571804001605142741e+09 1.6310215802209335088302859371813701440313284549242038679764545597746616203337576306635248431641275073e+09 9.4156921384398047778015760732059584522102027979209158516836752950388336825881506796487060180097604223e+08 5.2956961389774096006169043123809302228146889888896090015387796420342446577505731265280481665474604496e+08 2.8909604552802815392038731623907754491931393406197355176295594039598960238050866450402434422826080061e+08 1.5244868180273721187031310948253897336034229910091764639364648808215161791903722176422765410921288209e+08 7.7183631940963129290102857935229167800887226737725793002427231904938775213800238198787883035691945676e+07 3.7212149075184310365634143509499350954600045839619959798073256372396050935719286890159766620526544153e+07 1.6890076185870177059646795876812325413686333898093943803791533875685776021756036188249098826803056378e+07 7.1030517954866764970418170319016430481635536459091574759776740077745049684130647031326616568069655555e+06 2.6975426796920005752497803295592150123786483461985131707571920125481008807719808562236174673343114619e+06 8.8615976400068701106589737512565031277708723774252121588199464768979023430701143628460718192047482668e+05 2.3208503242532531194019163158048678339092871127344604021992119488319557493262711742049924418189433912e+05 3.8026282812961014004846614611304384218776357134558171719507390169219412458705926036540745744674621974e+04; 3.0551041952667198077026115731760376049953166090570088622001534740655289823579892112860899411920602080e+18 2.5321555850983696408945959634330437615868091882379613585989233548483953469219162527156216718129822225e+18 2.0963965957564887838691221819177633374600095874958754560596217129250167813870055860101285965552119840e+18 1.7336705307717760363995170433773540184079417448459957801940014639811433689679885540583765002012114812e+18 1.4320588158998708919344331092810126318121897071658483626946358196347718744399959531353490406733022321e+18 1.1815365072679679764416810994999281902225667850034160451527552651147422534065847486418966485409125444e+18 9.7367941871130535947594017198828240639669795855067379398973971913144126723201454286891377075496149798e+17 8.0141533891464794515688171895781835937580984803431521154612158046191826186268897303799989210337968478e+17 6.5881287807281578618431338591355661251224150292577513542206730861868452882022290682049607791321239773e+17 5.4090240511035483554639894257466806406611616699954862272235506341942590436244962368410625170409729088e+17 4.4352432993794476344688287543633414415579349327441319073355367764964361328537251083951243799936054286e+17 3.6320066805141091548419295380315366415990557610179501211311588047123781095246358890597096055965990838e+17 2.9702641200509430897511131299896750621660758303454237905694488909727690912328510340197989274265952518e+17 2.4257773894004966454451119095981152963022380481199766771732542115626162736082082014766476095695968751e+17 1.9783451671692691957980304933157134471476400993513371182304212937736109193831106311989676936150921076e+17 1.6111494308764565511722294714885604812721152882442330650362861398997964806175814027976372246826580477e+17 1.3102047122361632396729785428839442939195445349616765172832869808617540343230130267873185900191788092e+17 1.0638944814725041686425858917788277309193335599975083433207377125814090914051701032051770124625588493e+17 8.6258126543408256155280098503087359943409629539724054721238977701893004211912767360391376391072752341e+16 6.9827910553455495683667567253733417909756340410712628404021046048670292587431064067601394102754066862e+16 5.6437867224868188792854967260539645397854941693114539526339696069502835405153959610810445364861552292e+16 4.5541681403663666736073169069482787949569273752251976202622090907414559379325325820916070046297968606e+16 3.6688356552873671117551465694553938380944650370720075846537213933099647471385276997512672709264407799e+16 2.9506070308005765283245415327904704609034416713233696942393656841359272430582550299566978340700284867e+16 2.3688684168179237584716973962005684840084134053568418762883445115187437663021182168674592681548730110e+16 1.8984483832207450991058800942256589645182263519343129677102085623809147022925472447422943134770451555e+16 1.5186792269253942192180389590938946191666426991618108057595497544361034114802236814718775126378017832e+16 1.2126153337523886822778195204052713681269334057853110805001885057346031014894390214395839808600880486e+16 9.6638310697053806877985036972232771455619663966227442051848970790961849392893337358862692288243244038e+15 7.6864098647383822559376272250366582414815031703666880962292642228441476526259155678984579569965040906e+15 6.1013148206399956028330153325840921253016754863109009637698426737564054906626926662099841827922727169e+15 4.8331002197760096834101237712585232354639609623212182499304565513055818723092048068970039052664577893e+15 3.8203785130719124074796056642144401741174787124645650556623604749183731082864965418311837198303212227e+15 3.0132827078839355665402670085265927773283766298742653442559378313696593190602724912123203937206121160e+15 2.3713724139020318658925746393667763222325607686381717576107314061010988459842991632998919839899419755e+15 1.8619084278162820110622241910275987437501594322261788898853699807258130527759440916756292811806200852e+15 1.4584330548020454033892523144893098237008315119372448787897909944718332517108480540009229619908289008e+15 1.1396037262685494553735658688909312577492789069769788950008279959701251160663881120348665796736472052e+15 8.8823617959322666761732050811102514317623236831168957561631263679560765365108047075395922022279973702e+14 6.9052077272196846199147815468290183840439870677943264631573112120544657603149623770710226983867639661e+14 5.3538163222136261443617218202348353941364112236092595822819031701629605261845498517580783567739194961e+14 4.1395346249246609752442460634364180882194823285463226239867284512031607712151720663343035872314296058e+14 3.1915513324427238681910844166655185412639866635108364945295659864688725426420897986261541005075941195e+14 2.4534274499287457599920283568682222248752076263225581595154931423625267328084847293405292063346157588e+14 1.8802786086946511727156734389895968663692785731692934408555465512011949713706210268918635541967275406e+14 1.4364908266183136360992105313016656484010769773407881677539969919398032906625536575098445078038608988e+14 1.0938722023932414145385693606821723165516117812820042891687268801503260295325533216851331536791438727e+14 8.3016024323057116674401510941472663449137995250821428637299153147378732771811510423478005743570495862e+13 6.2781880095223456118863329383367602322467645055101564461178384419831491396424292811470084245489602812e+13 4.7307041863125150658862237036736283220730164889664264575891579738457967731333652878085544847889741318e+13 3.5511967145963403817645431997991575745522026843617033714700394193657662360349963220139711210829536477e+13 2.6553116615877921204271710499077235766196812198139312234025024198491847056873585459984875386109193865e+13 1.9773252457904559969177193589445260021429452765903584767353664670431588689873491994197059577790070259e+13 1.4661816342577606531307133661457203654909489563649785602848580859224074618971729024894082966377718207e+13 1.0823418939095018181672848017526185321955858629303271313785247209428092010329286745741231063210400851e+13 7.9528428499589229429831462120336229820432482568255472419033123577952497533843063388861591830023636957e+12 5.8152638354383863671840688333187731874854443351000059995579884168106381850944149375245028362812323737e+12 4.2306428490503921893339230437951304566402588071596137905024615099820749687797645003477255004073996908e+12 3.0614436007056732675466967956987755655161715503928878698434701714578931918848041749222908902443475715e+12 2.2029949715059398779972056054312680198948881174412663180655649164121693313525266075797545671708087328e+12 1.5759514014992422004702475035494907495377586763646028608307749572908452440400058214393119584128137700e+12 1.1204129773285711634994684590569751048072692404069178017392199253335800956596949134806765990071833267e+12 7.9135476197999434528424212846914168795165598744837794223792866115404328881653454907300417318014329684e+11 5.5508588623801082951124507102675783714470655329933889304444917866326782811905567425616973329567371107e+11 3.8651612722799960404348618818674064332080408650725852722806879956953830364349004857795284117673988835e+11 2.6705363155284289786733491547494221255292454304460108800893773335649328779129444307297959751876347402e+11 1.8299431274882587251955939975946598245331926019335149478637794378189908878975090010886703096606702163e+11 1.2429297561236265325033464430013012947094760234219008622234062665244607097381640078549378685708645908e+11 8.3629661473216643605036779581547580580929928233337111945355506007308795070636325594523899179776797552e+10 5.5703522655215202272198242978320485794795666627758717581514943918919286112325644340481253723931457528e+10 3.6701245198935418536238626807895858834389205755289083285129918064100611205637189547037602238963116230e+10 2.3898979590236165453237538233973204068863859191312804861823696535059254832719969413566512115256036551e+10 1.5365663680423604550153768235114463231223258587243943733222650179310882562753106476945922894282816763e+10 9.7433768922857928756224179333754736888212904373666707823442715396296279240711124840860110103735661446e+09 6.0854213863041210480522779712339433323235348197103597992361620233678571641397099102359950534440267638e+09 3.7380396042099306600461095965899076131732784640311081125879249269514741885011210068572225741182429197e+09 2.2542445506670175401456819937759558674558461691207985973766847504764660935578766649479274770225352370e+09 1.3318570202455921573612120074524692427444849631620644005395557309357262277634646631644916840869032344e+09 7.6899572312271879324480942182357542261857624148401466003926070081811656913622198540659454104191742168e+08 4.3258789487902601861258128577307807415085504664968793866801158876320003629913929123327745252299719664e+08 2.3620048795638891456556275456382680923413573799235710967728039891675415816813385561852141987002542423e+08 1.2458299092726756446131200973838573414236924733757277033845769706275738826184075888827712146029706364e+08 6.3091284812472020133215852326462386121181188779509025779503433330963128933901570198167702771685030276e+07 3.0426719805011681562114428404107934122978660425278626633464191267226146192923090081006038080702248504e+07 1.3815012513425840795901434786201666523698210621619404581254725160829175404828194099341074552501244875e+07 5.8123956630861258658215519890130611657332810023671309297787854764775143486283664931986490927525025579e+06 2.2086230883882110795594780016169820275242300955216640850742296804126927604953434219627699876511686435e+06 7.2611951161415947581056856120429533991920226056662997880546679906221219564021702624189163899474610439e+05 1.9047208257456509665462643895510611638576968254503715794775294931046058721674160515196590573106940904e+05 3.1304478366805488045451359387468449091139097505033468857677068442837031792727850149293578007920953926e+04; 2.4796471793740907311700621514693898837467174243868693035302792707317494692445525061407977897338265969e+18 2.0552521538266353274844383955106191649956035757192542242188108119516080288844759033757509993001243835e+18 1.7016067252238344780524824065674253857380094376319105315723195747944901081898984158075048665407792702e+18 1.4072248716672961790685377573567164408213792330223809600827410876658438362692419479239145581006334908e+18 1.1624362575195839406688009433065201339619628214394624119008410413138603678899591704011900938233881512e+18 9.5910679498588732938448324217417904750538715790885105284036080871660409340988491735885240333299972150e+17 7.9040107246603697003640729190920002786820993832617592249456862520761069150651263439810224085086242610e+17 6.5058054349196946840609815539079132453377401679797780940236856192372426033437661194662307136757961342e+17 5.3483223699102924416057766948608254482492601188833039823415518576814888414245958532299850627210496092e+17 4.3912349672525491421847689726514775997219632880042023041069610548548974773210313136612308102721025983e+17 3.6007890117179854237501419220213461052559328252933946004508623667182574654340474698584001279015821301e+17 2.9487606883886821785327512999050537356680378398343982412469119516659065084132525569723815090962899097e+17 2.4115753022186422641123122211325702108333280435188946020106241571568250230669013854759755574907372720e+17 1.9695625685605977005782790729518140958869582089215103328923071437756023969347249786524120013962428232e+17 1.6063278937526267586061394812935691247552842667979198766328977167934551058753930755630939309229623208e+17 1.3082220808141034778110332070190347308229610360240640881444872141618805671270154356896784212638886479e+17 1.0638944814725041686425858917788277309193335599975083433207377125814090914051701032051770124625588493e+17 8.6391683169348526747551613418201665070883443448136720564732485344307197159481318581048600794899289264e+16 7.0046690514917136965137147923022725132675609284369368189639261811653970351082659563693881514991395073e+16 5.6706274219105395913258894577229382771469091890042207995374950746741573451493871003391937720135445559e+16 4.5833959939473874378784266011942413408489931236956758259457713680248834119028461172847283513680594460e+16 3.6986294985816809333319916125003411620685091498873190818019842947887756055087126097430128882224942808e+16 2.9797187584812819645680015029109240327709086295205548983746680766360084312971511816136953622398574560e+16 2.3964805783571356285438002989098656050351363198623242403787600582319826288347510119116398085324286684e+16 1.9240629875250970278210628214381564417354933486717774979944025546893787044724342674519071196413670236e+16 1.5420314778549510855609140838749981686225887885619480344990950874410873488082131485867410834458614478e+16 1.2336071999847109817171158493123115893779856748877160367747259017859371614747815856818770611686570465e+16 9.8503260094259084484817325785199450547864830930555943028526806264739853916755836180281213101090171295e+15 7.8504382376251268436178331331355742927609799170383541739415815925574689028298990359057387475952392442e+15 6.2443244439312112268165204148550794762903050271437911417006293285670843628009769655162037050102138618e+15 4.9568187904416710126200091662382873662248260253512742178606534561696888023090703961659201269782376980e+15 3.9266612966541119015865855722515711948914960839545535219736383218628701417731499043747410784813501145e+15 3.1040050952390922942862300098275929095209676654952819385567242899492660150297243914775883622940516524e+15 2.4483565874496308380121340180779131147666240405329048865447142574827320494684963723598490609694787009e+15 1.9268756730330737836028089879734998701898854592116273433987081025900916251324838733367796798029540030e+15 1.5129750965510328308835986499912264891870311845599689551762111764827951390307217568414950494132605758e+15 1.1851679458858016950132312530306956698155588157129422029014536793544814753312408093417908724811234528e+15 9.2612074582612511448152559436780305243836919639249534324821290143260104140493900047384850480890071594e+14 7.2187665399148241404587427658201415390163466167211345794121553197215421037280881589015769095586416477e+14 5.6121919562300815730624909146933109090733072825020834579740264579013950751188804915694259055411566249e+14 4.3515194450875183740237833106616870270201312919904981177361368915499131106248050292966140455704644263e+14 3.3647371948720603081933739538544140338329137296389608113916316951730878787484287370763909693310292249e+14 2.5943234682396226656772103936692871775075962603848220844133859523569381990678524201868626482371033344e+14 1.9944294618802880056376168108577241888167598410238728319869570544041187981838843713273978322499936878e+14 1.5285912329087156354842084323168897157291722103447315079191398447600036357771311010289048188696380739e+14 1.1678747278684356284091663347978124129717530257128445443586474151620666443969814018320320676124312491e+14 8.8937476046601993640337565300134130500645152698026690237954624122237578669173977231533876158902008992e+13 6.7500275075358306069267647839653545005719052332694530645127475323717999735990709960338567692495672138e+13 5.1050962514652119356604301354463547857778266970334829267076798708499020577192125006573389213898515839e+13 3.8469987660315682916863331934775911534078268934849007738334158823900440755552815712057522878791079603e+13 2.8880072410258357463129494627876498276248328269970674066196761434620955724663851606106872038701586638e+13 2.1595686990497497841911363351721180289937266409184247275749046317614508926947138753786315848685517280e+13 1.6082676058963338058124348884356969733561810768244291454915524365115989515187824855739117791843784153e+13 1.1926071160462706075162676203971712213263315070889146826055459043962853678264707599386388360924695912e+13 8.8044914296339253462112034079849843002228136110911978910189203499989911099333451375878331200110320532e+12 6.4698347883200225343723136533935154515681677855640794283329839431667292048258378245422274074196469743e+12 4.7312078788350931070136730621229595076191024701266596151012932659265961041277697334553174142056161301e+12 3.4422440514237377102123855108718139113612222331214688608589158094176489723330626501187050615804439836e+12 2.4911229000788013134831103723566679685012727802117168032187108412425491741587303057001639288076507533e+12 1.7927385002504850584759751229461735505910136234121252121996776747751513105092344675282042324893243655e+12 1.2825721536231326974450353281336548195688334262825993097839132877487301861025139390239757532634893079e+12 9.1191363670846117522940087136326364801025533168939369361157060936726280807790729984421437613412410927e+11 6.4414626917929211609641403727171831389421452173527968424285653963344745747097430277657989636196631283e+11 4.5186876116415262404680304477841574603731183026900057194349896998069840986218894144441414287642213836e+11 3.1467325939984066674060234795388633067297024862289517932041468575294817934115417937432361104966973411e+11 2.1743632256678003431181438891757424643035082050459399500315288759119560799084456874021720745154300520e+11 1.4900950416037494318210336297932671696861723324235724324687557471317588184480210320262407400661754251e+11 1.0122020446388386108913218894031273287836065625915620084805243752513716253575001837112159366524681487e+11 6.8112495832654491329438140376928827170700136741819093616003869389817125273293405764746617641486239190e+10 4.5372912094328482875150637747295718466915160714069103494260262649987286952451033988893077131039173502e+10 2.9898140355297202912992653203882409888382989096414859395385446549958117183544692310490022968553665953e+10 1.9471263821243113730818036845028564639106718287906952826523187708447066902819153114753699821762456529e+10 1.2520443699586320637053258884711828800461411443574286052822812754948633935675942851380834542972184815e+10 7.9402466040772155471287307495353154795789926443906230574483157329184667094587916934668470706989241628e+09 4.9599119545081531594431436439257989986910597769695110562478403828049546764122416673187259602433850955e+09 3.0471175126956855892303776333012731245323939523449486850607980758661835690392485673398259643745599815e+09 1.8378576575669796359547115451784539658626488565434002885902497484943503446440623890405777800662351718e+09 1.0860210505437703480312456212284549190569341830753228442536093235645759588140487469975183498593164972e+09 6.2716145371560973666343703418869157258507249422232255346127542855307982099074343187841740568767686815e+08 3.5286657744701678332255897139044090018339302399388589749668242182282540859613301152627515080454098137e+08 1.9271055224765972367004236490232180056897512854214225918160007931572724625997325858017150086339415036e+08 1.0166728653069335343766380749956940942827875104556507945394998539904414808335536640786317062024156857e+08 5.1499432217077547543520981786240253553125029539605440275999438410357421684260207029539855244284582187e+07 2.4843693732355261230634109932035548821695128519789934641901646167888216046847856674524683562512385346e+07 1.1284014687896009796549265361504002422048058608849219239487624054964391241111034768066721966190246271e+07 4.7496389908152830369465765411233349718751052376717556403463152493967756883115336270721131901426221574e+06 1.8058150347089260411960090193407527408958782592433520446534557993141119748798264299956025398485098387e+06 5.9416444798216912962493319605027905835820950506837096046339264671394263817273689727553101208383435979e+05 1.5610790600367547939788812552805370943516464203492978985673298828772393610364666778572763630279279974e+05 2.5736292576085660618567213012324732699333334038223264454522129973831453204911530759145718254816275013e+04; 2.0095202860597908202267515626967890174836847774575234481280822542192030116112263731113663841852627424e+18 1.6656305211304925119138391672708253329867815333538670214155855731159201903923558426778430069690240476e+18 1.3790625667533224170815623757459262570672786495798012323774440033407064303391715156686535143537150304e+18 1.1405114917615768442372022790934086990864193893995163310501679631431743955677866404329665533250388418e+18 9.4214309407832363511430133722740636211893957631060073620093172768898760291064748291797948017017818114e+17 7.7736757848819118322744954959424644099882030531146370394423001658437243336009220427589531565692794389e+17 6.4064713917528320849391432605450336474866209716673690829670948021567681975770695352221763870868350261e+17 5.2733250263957846360538198480470411680158144275639848758716977111930284159225923649749885058043550865e+17 4.3352418850645962995544399270749923276829995650278990328834084286628019175861664216258204714245664257e+17 3.5595485064852925397768215849724239808025400183781290319587545131564022792489583968308993563435870987e+17 2.9188958199498393919231289994832272347201758948211252885148297386643313983368790509134426563625461482e+17 2.3904151475163840344979694182465262735508554352332528390231185239568132781877126097267660950316772466e+17 1.9550043334323726009179530424412741301468217975039758940199962011420329910120775158421697111086075808e+17 1.5967244876771571348678118313129520633168746896068534842053334781833411714299766381279711797769957532e+17 1.3022906763482212079631623539717923813544270585690967729951451339245848082138407864853906501250263213e+17 1.0606423337756566072446521529874573621513625215062276347684980682980831960347325875084935907898501048e+17 8.6258126543408256155280098503087359943409629539724054721238977701893004211912767360391376391072752341e+16 7.0046690514917136965137147923022725132675609284369368189639261811653970351082659563693881514991395073e+16 5.6796002648713805062191401069818787934792194575246090789298217164895381025433324259912575503351296403e+16 4.5980742264320606248798379807041656979061399784725816636823967161374608614843302793256510561494444516e+16 3.7166119277937062198893299198915700933356722010258536704380450635010839114666227489880025342977257810e+16 2.9992723251791197052683983480086731647557801002645389642517019866356627738215721617600394203971621279e+16 2.4163834539963133570890546025891018343206801037252388723122305786982066242643895106794535681737744178e+16 1.9434809059046336721787883116028414409390079508608832755234168975782109825103269347576926539375889287e+16 1.5604207722296654097135735678754992856572647866072737225490197711408985119571289727964172029395122948e+16 1.2506392234776253142828089276755741954584808587467702943779307714538987532923525582012612370195067894e+16 1.0005352032808083092473134885126545604024923230701331877378037213135451900505919744758562596889750832e+16 7.9895637628404610304049584223766308238218989855646335128529828515718670545987672858475568377940710247e+15 6.3677157768258495400455980322863030615635764692325052382764250343822640259418626465652809468754655286e+15 5.0651564839256337914681661398267638155553171814220244131347947241544035904611745269292412337809767650e+15 4.0209477370150485148816608261107170397572882579321778585771495011376971948004284199019805305162771444e+15 3.1854233428924361958106140547309395481092232412661708418389822584294422145270354940482237919924643248e+15 2.5181687775607797438256149214882454495570540404201809948595725605973781085379682039086509908139225742e+15 1.9863516990091155835439775625437119510188409814100865051986899109375586051783036613031810541152618191e+15 1.5633442528515200059594026401510089225139857711343503883878221276200895205900000306159056608583046481e+15 1.2275877797433388988217506800185375725008035000143811577541985200248800878501180657995031205778446793e+15 9.6165862980638163784435950760826794722031055974702008176681873270055284291192573237916423761261924251e+14 7.5150060031405392218848235782550526065742409788011379813084688450355876134486086900074831945370909300e+14 5.8579523623738016057286036034089992221257598543825242989280523994916247112126563438572809900748002678e+14 4.5544603711379142231749953089126396113202200551501176547372812529201033731894341113206270396014326448e+14 3.5315664108153417281042324973195018476597412749817177078798872515811166252705828716708950456127637053e+14 2.7308642928958044576578244496389077452117722444389202556138161146729323304353986106165573084806434255e+14 2.1056981430616765333208308817076357020225596115913211915611545389751861470450412465053957466041598862e+14 1.6188783201199538595825770972709941973432392072503306481795092548015823930117717285338922398724679122e+14 1.2408262175131275757517771989572878139760564732253565262687483270227972917941466467223355199632512802e+14 9.4807016836516343714621223609086754248031951670330571915673084679425039684739282053026453708030233380e+13 7.2202829739968486454148760763573157355865302016613225063698143141666828933758509807765778530493370848e+13 5.4802548150991744192600203331736054211040088998976658447977439642124602634805367101687809607851123855e+13 4.1450097085624882896339190389258902551141398027394129536521699703325030735879355448975252684997292698e+13 3.1237100261524449194872188331343093281104177598802609053763460539837375112508943850235097544637079089e+13 2.3451717456937861647051982902226091821670885038465712544884015775439871521042480306379752208400314102e+13 1.7537666209892679666994012106454509106457285710479422105085696827307026907032172546795195605232959338e+13 1.3061474515985259033488383466304902913843557069750195164350744710433678124938200664396714002492449480e+13 9.6863721860209459751652577667642479676822610911423762365382868334513542510306589932045366778112993688e+12 7.1515251448019506847600781908454988385527933088855110901198487252039644370730078725813245510925599303e+12 5.2555604238901568217563704494856499418040513946666073902995583243023678289512900464051790062833319598e+12 3.8435290213752551866719666177281025481419941855981427452856863556787541954336095446738804972470362064e+12 2.7966168146043798803851542956740622785379470146780356858873131662370731354679637649251839415079866722e+12 2.0240468151558368828445933013173300064878146121806990229933374110485679532222492982455179017973089864e+12 1.4567244209343320660592800098915761074796187766303376291242947098157747618969359493750977217297155573e+12 1.0422654186328170858164141294253245563906404659140284476521282803098144913572057960381954436445534389e+12 7.4111799603832786029280515623682663195020106945733019435327322885722522959864804045124094240516701259e+11 5.2354785804675630761042168606253641238161329485303249567323432770205835053164048716376545102017044390e+11 3.6730228368732963724235158417579320204126830615714939361001388729281938414785640858258603086674464037e+11 2.5580663830458181752561627375919790731219176283089801762515183524437867481526726777325489173308921387e+11 1.7677711643640902577196351287251166088890477277040544897718349682919172333786065392770741082484458610e+11 1.2115777830907888393395634408464915134469407400586218063067692622417458762996324911581244597702441541e+11 8.2309396568670025746747736729857796469675577510576779804419096569935503969207954513667551528216751711e+10 5.5393075785633544183280016349828692465351534623599606445841488771128407317625889565944972919758192965e+10 3.6904009031221488973087202371572615789825193203565779863388361814216627587926696193099927208990432778e+10 2.4320424347599900576175272947063641096578129300877776341131575561934087177072222750031579203414561041e+10 1.5840658793523423732969842754667566102814986845512033145607163282857590031256438042733871233629181898e+10 1.0187161265896449402671432629227657903414480857963371723931154424503204898795689092552241398272519484e+10 6.4613657828354930175322247035138457723788523237516863587886782672168188800615107833563780163612844865e+09 4.0366764997323628979541795879190139516097261413023261655027954311420901428349288748014862295259803444e+09 2.4802875906778121869563104811775982206959646007246016391523216173420344023583263824380310870292051829e+09 1.4962052058315959881991867561863919972410809549168534116153349798988338905523969849514757489261849135e+09 8.8427694391666086942702312044458558150479225745502848587608977895485284708532433076129803710728335511e+08 5.1074633103197856831970079649571993169096734391870136932716099053438370775482250776560400453251049150e+08 2.8742085725023188346919783400467884421945887264573806882670238715974117389959145736576387855998702656e+08 1.5700122296052813099137943789807908116786834476603809374827362859684614107337008888191057883310632509e+08 8.2847215668022621466465584799138850408778924796710532397815449900805132781760575657108246203231951997e+07 4.1976987393192608434208446108834941793903337824295110466668704811476189732343297702183101761711658877e+07 2.0256049281199905715750788896814517067025920252943692989199329077953604671750823934241846414248447679e+07 9.2035557278076860725280813815204295146108307306840279483708539288059579848958216788812364483619294950e+06 3.8756835263531676162709325887070114893065819520603702388951910670918468067976544680352315680372475654e+06 1.4743833510880041679118904727582188729581645695250045168775884797513342998935133014495122577870641537e+06 4.8550637279799857671210630476175928596283924726055887220139146541558009663296134365928308442008621684e+05 1.2776599368858741793388829675311455447939946999142102135770047470480467997566331071801799561655171953e+05 2.1129543355542568781946228755445959490326081958435314635503471402024724926253091863476108810820499785e+04; 1.6259939975159073530236008977164493467818775665397452199951791182645288477883671864749205780703697022e+18 1.3477721161727808833270975183879457894346903881441373264730620478440708499787327508486656303838517587e+18 1.1159203232267579286097280723805064196462068828167756828792602270319165329689327488825573024461489322e+18 9.2291238298280904397210827717619741007063754393164563317436897013642966228631613373216008821821576718e+17 7.6241150571249705230932564183541680908338885033877359378716747912801638184707456606861380913311563380e+17 6.2908733230720345667288306774540236082221934819935090328183768532775503839526000222897177495095762559e+17 5.1846033279835716537278978022374423913318743821506233158714824225085665725301030155646857171733841549e+17 4.2676962139265517973680585139705120739434381642025525725778704189001403756158976675636224984866164206e+17 3.5086075806858288889375467495339587219371248008391119407278916022116684674013431548009541886797599916e+17 2.8809059577707856632951632272116777368089553745743372143598078797088607526283144919961804682051997204e+17 2.3624665343044010724187064974032630402329271492081987232754163541180662157706219041704768114236197144e+17 1.9347885731474055710346741468443197368574055073817535268574994061414790083672180343374958830361116042e+17 1.5824180528231336510730878158556893407533288239193083734690118610610602307807077226863285883280194798e+17 1.2924597598170723396235320684984177614460995734112761166297158538270732195858220008853556585928400752e+17 1.0541653545626578979619419347980589140888561675126694729074075477089824854672010260170890290942986125e+17 8.5858590885138917700532795048894909756422071401995503228187336644410028427977304762848421621945008882e+16 6.9827910553455495683667567253733417909756340410712628404021046048670292587431064067601394102754066862e+16 5.6706274219105395913258894577229382771469091890042207995374950746741573451493871003391937720135445559e+16 4.5980742264320606248798379807041656979061399784725816636823967161374608614843302793256510561494444516e+16 3.7226238296874932362046265834718190651892101292457264382239871046721073080550362699102049273415333578e+16 3.0090930717825810997578893013627836559641812558429359726290287782992198335129340720551171874030961651e+16 2.4283976375978709591799804588858006923463451297428574098145229974850398809306663580109841950995831145e+16 1.9565255661048105117991851548059122067269645582345123889740602218632713714249293162678540755179203232e+16 1.5736784866654113842888685935564873863848486231586268964646011110820403872697108313283148011214515683e+16 1.2635539775790755323723301251347688935478111963108985386412755796195750039391096268746433014241045947e+16 1.0127465386324881158777517962892600789948165475203565236470980904478811501649610718282289239675313072e+16 8.1024815359040310465437302036340492744577680815554150517446899987634245391813090079347128925924419585e+15 6.4703237928591705250545392678455752506417872699506896142522142440030498553042445655433079343851805896e+15 5.1570841156630465142738257941960088601555630080567023737166038430071360257234035229563383782451176961e+15 4.1023371034979281408938736490297729699847179960745850871856464066079416018318385054076436148334712094e+15 3.2567557265992999826355150366617956314899863372983272571167527725606013547600441088917081420868589094e+15 2.5801357189917015766065598604049148424066488066752573587609315526211879369342119153093145433810632417e+15 2.0397607505800364573573360945900008828720900492438209609021896252830881865125311347121702185516577698e+15 1.6090514232815487558502280283096878887665185031699193255670835860189433904478473539845197284023084500e+15 1.2664503587936531397661345904251324382359286016424111498556212196604091288186329955956583313402388282e+15 9.9450342143318862577015637853421603443786698893495950044700836856723038120613353782842341399393677273e+14 7.7910366828616553471996416556624524524766215592351177821544065329819724905094715823195507272136976314e+14 6.0887012823682820753967054537516448602386967330821337597914046314964456851137844193443838296326690813e+14 4.7463814110518932763391737072080442649621773261407729827156107977295252817045313676921295657094953268e+14 3.6904187411199219604535745596681058161141232690689336780207740076281390741308802188088531428205089719e+14 2.8617289085646592488496141943740112576547399556411679113872322801603705056029051898039200196514557729e+14 2.2130137616343366025123593760200569904866995750402131638486131335692980698999194791038337858475363945e+14 1.7064890187827720859392054304839555139873742091808583967499890427822221869751350369929130851743571497e+14 1.3120352464658234829057160853609878092570958669861991798426295582563517613205310130184198348139805049e+14 1.0056959673747353213750575130535752572952948968282156073092665443913298067912431642532389290881217573e+14 7.6845995693254412131521103975649174040694456688075422548997543616381519126260864719312335365227143422e+13 5.8527580783456934502368136824506605978776654907719208283000036046287814957310487665454204697177918153e+13 4.4425600053660102271229233779217499692531090228770209487725268665447229994316157001002703077522100698e+13 3.3603531570641902172503015678925031596087028428109266463208204234919985907870038956774288813939118675e+13 2.5325472033613049553073360744072957339601804973488151038443706900340024410100890073406713796778986650e+13 1.9014706660872692950550151689693358015596960817703309446035980526993886101389259958419588438398815394e+13 1.4220524485588618357156998280522200772295950292068208935442308116647741088938960113509593144000022709e+13 1.0591697905956413579635897247879496398112847937905926777808639752080030881051691669732647571878406843e+13 7.8553374958542366800107298527457613862066860581102513560955520355866980222673738108894949353346432056e+12 5.8000731514645564004889283612243079427951261523352342550497616382902308644386336894228365625893613674e+12 4.2627097079413733240262781843762145419942777744118996987606230235392559830455010752796288095895453848e+12 3.1176665731809475623609727983426526612839632039210833295193822389600420092371756151030764855382893992e+12 2.2686428755949461422733984322377015092450868561292155393278935663013438313563760614252141671097531512e+12 1.6420573674182415924642239235438994876079559774836496218122455462614859257731188545211286948989686505e+12 1.1819000475289538334363113066679701904078200403452708976051815755055014311768676547849893262816089569e+12 8.4570379043269279568695593544958027987969907207704536497589125229804869782430602317665923434025779109e+11 6.0140215602263343513820402574621992503986218630154218835945140409162398491801789048054165740029997116e+11 4.2488638159113437043451944792005771014807197477735412320472117937866015581726019748397349047389634785e+11 2.9811240366433388358962730217260540846444589287925188268086068652856956577503582269740745622979163920e+11 2.0763926373469558404353113882816593510493154817449661684489889679357317973468358031406410356660421320e+11 1.4350475828720758818006501714476619466673239775140480766902064277637061013883550878707702128098246132e+11 9.8363859793939723961271668546995951116008725990705438035255278399481501537921195304151351717034558384e+10 6.6831190700242643425957576195255663459540799844535111239559711508293928064193875236525305396235866754e+10 4.4981341661013338147245537645321789906363621865798319786718282073736784767360362412949347752476463520e+10 2.9970871177668982732829176265732282326562380184425108049325419509389444542855015701561901108070640864e+10 1.9753668297549555717398077417089063492248468746158259611162138040286264181436324113929459611155524314e+10 1.2867752914045552785833901531405811258492315153496792991443165830287083712380044588287397042830046286e+10 8.2763297761182271175746358712466461945332633253256199233175985405856240055419064640551806664052439972e+09 5.2500883502652491040415004560412116376318831460259136086166023249800877223664804588197747213477014849e+09 3.2803993309874058344291319536863539251934916544504539112856349312641071059693637529207678855094069271e+09 2.0158979986573601808178891378440191189387963665914611293862490453424833559292353031649838775583550382e+09 1.2162561923533399726838423008322718336801009894993527884596894360906662545905907349974690343382052667e+09 7.1894219512577658840686357009258323239958477901811785675696363870325096740456050582015754090123460194e+08 4.1532477599998469917057341845100453941121371188632540661963581051906890606484119353983399944516976678e+08 2.3376736531653780244023037334391093483984094204250991466595101160816708432771293158856900491504262489e+08 1.2772023166421492707745544760216453593434169003529616360634841546685242370121344913471090419497611192e+08 6.7411677602523812331697768620711888239539005111709351954077841906782330017627594807824958735461914519e+07 3.4165062715841555029167982705760550162542729887466567622537323991426217352748178098851337361252440642e+07 1.6491391243356769576391762688450136378800614134693749545691014966485952720355850231677931776640784116e+07 7.4957273374282991041231154933130339705597411010628803746031015348188790075747136927146427373673669036e+06 3.1579471165540554059931007523388945690430369258457931220023566116459139488051032709570918334661110885e+06 1.2020422416657249263964470672227726945973149156369244864048988094616702371260787054230903617747384427e+06 3.9615004571027396986715440748593384396306350342478967724532729816315850993943330777170602212140654436e+05 1.0442138732530871318805270862763965069492812911549350625606162545963758067434660554062302806714520156e+05 1.7323119856248203351725301435085348241174881529136206444987233252879669070066594648189428201668296018e+04; 1.3135735162792414351620040390956056533407829703237959569272624735574533521092151229691300123835352537e+18 1.0888382553963733941999209137765773290349943320089297289115843692412326628282312163371526089262904002e+18 9.0155394554934141126678754714541824189351111151465093867281219275792850761354222824071337002453569823e+17 7.4564275924270681925859419064303961706814029580545766138641036955534275255334838653430126747124108952e+17 6.1598729002050896706293285341000187265588045088079754338467954159758078678433104572438534336078023146e+17 5.0828279421773822111955522917798725929780556647778049998157992094635842051896445003591943405081903309e+17 4.1891156278249855697400788738320841430131804043188859178361658252161082893609513434441603273146510516e+17 3.4483619664957974691198317005043985888367121734041516566448831237075796774219615146709137246865378037e+17 2.8350901707760935500060881864902162897122162924217497734172908405228587331329939605816504737757929414e+17 2.3279523702451585383292914417120873705879587778583845738483860099653182087659879607954192366288629814e+17 1.9090785953963892449202534113086342853947469730432454630399025117828168748574848923789523557096004752e+17 1.5635256169094376904558122510806982119977098257002084996182820225706231778298530008073199988225651775e+17 1.2788107414569496079097879902596009130098951642200194692582033126482386266153341866690616360920367683e+17 1.0445178275807225798870539588928281571864312267037750443135919874625287765865628427648716241022439752e+17 8.5196464223900113261181780940303293335011005634317075049988899581051458175861219236078826877568179461e+16 6.9392227233871464098744247882692624481472546875228069600659968627225182319516127138854538653494486165e+16 5.6437867224868188792854967260539645397854941693114539526339696069502835405153959610810445364861552292e+16 4.5833959939473874378784266011942413408489931236956758259457713680248834119028461172847283513680594460e+16 3.7166119277937062198893299198915700933356722010258536704380450635010839114666227489880025342977257810e+16 3.0090930717825810997578893013627836559641812558429359726290287782992198335129340720551171874030961651e+16 2.4324144917802944166892026691323165073233831108063011277457877819385580375798478311917390593728084544e+16 1.9630778769218742760132288409368866527736615713816786472768878150503637427807655235096336731459662498e+16 1.5816824627727100782290374795575114734875741162623557505001923470251178550132263210013720422615979205e+16 1.2722314053405072495437208478296381516526151153669894251517985217851133416516390557279854262120001317e+16 1.0215521237754932638946602570764258396887854386284363585586725212503200635093552308331452715092935796e+16 8.1881243689040469307473186939815993270032293745184935965438372181491388158278466847520516705431262029e+15 6.5511713164283957063299076764370979847520706912767745976818615526722686322537668640337246127013229707e+15 5.2317199216471476237531957328231071751751627783458075616781088038277647462744172082179610452159138645e+15 4.1700434741334483867370673017401930485633652311990584794369176176922697932925102475227797104929599037e+15 3.3173091694609412830286959336770791405389886795030543431660027082275294080249210504565738741593874745e+15 2.6336519305785612276633175050701026030973290351748622185453145837587199788317052948249351661565654394e+15 2.0865783245227594326082810221530867931714236007415933811319668553119714016167550644238908939861290474e+15 1.6496457504651573124108567012868697973745212827290385880442939794103048868374294448973212418748896994e+15 1.3013708992925078959691879161696630817543574405090530586607838066029258920785069313851062408629612296e+15 1.0243289326664173867296457866150423472229082368160988137160411006471148595204638445231486457536626256e+15 8.0441110888216913503848964498860758723659251143060563111829301328090653932847221076879932312852844153e+14 6.3021387147082085760185753953503435981264236965076484578613518418760821764696379618379626627729702994e+14 4.9253686578914564495946310477835110954854428117802034457977277235750037308948862763055693098760238525e+14 3.8397108783353471755987371444281022401382677186179671452846079308565622512643762317841819750639245315e+14 2.9856150799600541435029691425092508385486873953190935511067664105524813999288677211261247293465030244e+14 2.3153114382358045315975713000366100610764699811326683845334688951335689779654104955210317278621725382e+14 1.7905575935539886462917663560718490904558620396252780140465543362966959806000558887330835327946852919e+14 1.3808021158998678369599481285149798038644975410854038573948651033672692856093426435938492706162215864e+14 1.0616900415217966336223345606891245538026658037319835817438277456001111765808728481043575123093593006e+14 8.1384892593751283462571500517377040750446351911344569712896728726685273222728712719548639481731595410e+13 6.2190455862335624846118187590038847490940224033598799859472414569374377818051230812024787183814598490e+13 4.7368438847765967484148925019187593663640216632242407669566361018638485870587171136520448197715602987e+13 3.5957410750145472870182112976040185014199084382612465655637331169460168890988351192057460771921420695e+13 2.7199897847179648094166565715913342563808221884103437018412352307529101351697818161906129686258061608e+13 2.0500657867606659984602124913901221342301517567132290995012853728859971052089730504607662929240226352e+13 1.5393183902124199718767233324259345042323752361722940386468859495479102530920971455628648602041610172e+13 1.1512873386937427784653925236293545788402335235450577644086118528466729293167199781688784209132105327e+13 8.5755843023502130240437617684743566004641680545661418593173080929652799356201265848464124313058940040e+12 6.3605368004379145910792271302382507939679434064641431369497661678673788332675849118585278649936563524e+12 4.6967124678519368052118392351016335963780767530622311977969787749249946398944990594456341877621048379e+12 3.4520626703432948096794450059119038476480519234720998699452175088582979852471859802191425148148922366e+12 2.5249678681168567770044365467669172477775476103220022576659163030511403114306069880966819312548228461e+12 1.8374964280113679341747793913012675917972287247443581546212280699052137318956319563579810368692469691e+12 1.3300985377097004894864799412967178416991201699502057560475186364045384064524787653911595521042550364e+12 9.5744172653866998339763707173685638528296554456472507008306648875720572331332768412537367182458029020e+11 6.8515214758275698118974796946325877125892949290332560528925703330326337073400258491621792527920251578e+11 4.8727256497761689210285308305143549547945876507452071768692150599731200681395844010649375983802182019e+11 3.4428584480248007341434930417278046959236004469990898710973201327462560267974972790032418654457845963e+11 2.4158334191200096737242496845692556207923839765505076294154503673721965773856250619408548379459390733e+11 1.6828223681381781623019491126044157670296645777706199442981875424985776200034678523534518905239004436e+11 1.1631569119135076775411843268476258793637592432109222475688568180148218803218659376821141236109651515e+11 7.9735589959526450364659120114093071582473650748607779244171560290356578205900863067991221900439519463e+10 5.4180377755279482560739413931028178827299378081337706897479562130339628152777851228174998092342759859e+10 3.6470612708028095696077139739651376459521107054322794661175890159213147460589346206233532890644280484e+10 2.4302985107989864814609723990760587004911411701763322648017960370889511026437931255456644158348109555e+10 1.6019890007168551604578324197276289757178984705855273394363216277163682821471272350025015179965937408e+10 1.0436817972933281100089215072618101213682887584252897983182427705054773802724296232014324172515805843e+10 6.7136563034727471602471048960443163567159483318624445705597237540839982267450607273913989858584841809e+09 4.2593804400259653829713840668328525307574617470343785379376562786002276352710982466041661269565899096e+09 2.6617537988265022178549819309614302508917100832642140246713352715143666570926815648228969325725330582e+09 1.6359663901411925242245248696088743666865514290301071664146250743343931453213344090843606504006150964e+09 9.8718657456322983833011917159829011735032125786451142613715841354528264482410810280103476563343754389e+08 5.8363448547426683684768513225128102329351561074024110350181888223501236054114344306599884999012844695e+08 3.3721961378847400635190871655049470189304539244535416519216578207276976192800679166610060237335017503e+08 1.8984234060671916348612039021362596329501983394330144927530574532366190329898339527949719280100934700e+08 1.0374358904435877544141680706402869904878914792518507489220527772171878643569133549175024473321730121e+08 5.4769492001667361924637372180425903263723141970575005945577906368807212235729041581960966378031744860e+07 2.7765223940836441554823325272709943465804786348771106815354062539360847219143918669197521159011131873e+07 1.3406325058891592958577381178277189199899378754650894173864932819347076609095961601320619162399530384e+07 6.0957063590406743114185203986366914339762559426620071176425178540202561813508147616498929198217753618e+06 2.5693088583989961246994783666432730796782939175278561065573114817853989455753767441849340282821622905e+06 9.7855980878432155365560735157201304468653033084365608938519492660575237913925511736902535915887573263e+05 3.2276563861199180890801685704382452938616473430431531588613008178159759689619633993551391794145552294e+05 8.5218515760999511107106174160115841242105738457265895596986496657916802000212147504834124242749342148e+04 1.4182107842738840789862127703908424780992952898766131931608891518174861401640800647316280730409337846e+04; 1.0594562574742485162767400541820696705562775536003138247384410176596638832525571643475457284517412601e+18 8.7822073414347435674338142990953951112329528437601119713626183359375369643191393276104956674706932377e+17 7.2718326228324257327966564844170659513631374325300053001479881581468031678768518930486230902289883573e+17 6.0144369565949542795325440151466202475519446770941782491700511854130340040422070294012878957005106112e+17 4.9687611395905923187046840263010570638573996070338714871042097315752136439816652525165834903448340746e+17 4.1000972490717050437235110405213726600361040766453617321973754676441836044069909381829949005700767362e+17 3.3792760176539585767968575216350800261571681205907118345300594285776445422989112872709049985128958837e+17 2.7818065615684072395853937348331727390990696200390271952051558925631949672232638500919644136625270158e+17 2.2871461514144562785657549421502370795892837225046608414285027613570630552490211500955705350937356207e+17 1.8780808946725523971790056730293584345253103940943517489352312101785797499515603684035621858729205001e+17 1.5402009380912675027515802338178257027483570285954416298105162445306655837131392162046155727153956687e+17 1.2614561553204702706814895772086473707490339142723283948812063669288850348928603415980725667960929158e+17 1.0317803125657374701270465942723395521046699898965365681490811536425481917619968448265273722639028920e+17 8.4277344750513968031837554305623196892445357109855228970861227583668099907545824161810277768096423663e+16 6.8743369320039388200630436777843976563983811498706793457298729187343463858572618410673788468240405695e+16 5.5993106302992672456722039202689945746307584062396260689313485867906806831119720685594831915426872063e+16 4.5541681403663666736073169069482787949569273752251976202622090907414559379325325820916070046297968606e+16 3.6986294985816809333319916125003411620685091498873190818019842947887756055087126097430128882224942808e+16 2.9992723251791197052683983480086731647557801002645389642517019866356627738215721617600394203971621279e+16 2.4283976375978709591799804588858006923463451297428574098145229974850398809306663580109841950995831145e+16 1.9630778769218742760132288409368866527736615713816786472768878150503637427807655235096336731459662498e+16 1.5843587141369469509390512203518798849117232952612392895489417146581326579493061894639913217318714637e+16 1.2765905123342357442319016957664647060457293473382091168822307119227906220848500471114573605223951281e+16 1.0268689959947819190850738730210453661434557705130859112915463505587855599550300810750821398499151878e+16 8.2456780981738089188360263657874077940431183819878574338271077466783023435626250303249790843468132099e+15 6.6094831531387270699301761516242268858427342907449090824962006539053172748466850693905123554944024807e+15 5.2883424080700705182594597634974563781226496530961993778585036324093405984130539459906319398259748303e+15 4.2234072731386226725253668148464292373640147006416779044539839913590446006831427293071267279187819906e+15 3.3664894873487102481601765483462173260772413020513085687993050291455622613770739238052975088328595089e+15 2.6781887241605839863283867984312353205707951955145652561783658525778820894292400585212489788865940625e+15 2.1263390207393933249944176835204564430854699534713035245812685731755957018844028595854721795584331409e+15 1.6847214060492540716775524258420684798726217207257191797040123129473455469454042746247694876129834914e+15 1.3319985228278933657175009176295574013197352148632871631564846661498940302973821275024211641677233663e+15 1.0508341524234995958548835833200122442649035652320948399789307320168536881394864905936598073308573184e+15 8.2716655591010390774824053231586099382006897594036935558272410870553375370406315224047958616846857637e+14 6.4960960751562623028934496310448635700250725730870594454336910833219363804204193504603310532569945493e+14 5.0895996036392200363045442024577648379675626543715855273290492252125804747089338260109492063302745134e+14 3.9779207189426105075757652828874256660220148798791473035192883646212926541433700013766970008514627562e+14 3.1012593106675353352824399017089989127809523120331104185123074913097657021078414407468661601865350662e+14 2.4115486009210841909544155090317443984041177240460397351315829966260993916861504424128314056059724181e+14 1.8702288520043855367865723704527367901090517583448781073416333103996190824309458601727865771619824035e+14 1.4464294781532618178167455731242398250253419416273357251039464237345942129390800892300939273393774012e+14 1.1154871367229225813217259382806542034229240134193251711578968438242107188728473212929745153296911114e+14 8.5773978923314337431760026517387872617520772856136276943805329771724612341971735190289385315187782780e+13 6.5754708044672836966803037704385014564469505775484914415707703786550827635950436141257302619176838687e+13 5.0249601376519386923166716834326274535041265669150255590865975374067504793686870581894470562011468636e+13 3.8275808213781937198913028302411700474712139059532339524845848007910746360860854348508922119648781505e+13 2.9056998068733905204347927685386995683612387396246944168079706015025090448361788564348409680826044425e+13 2.1981497820425857657264758822923557996444178386792623540620011079643578920550359127113542158665816498e+13 1.6568612720878459693278918324493867430112143532554186314195400649730848351010037276022652721784004919e+13 1.2441588594533061049746692242234628398693668297246762666521186661577802362935870661440670662100561366e+13 9.3059529609734696530992427662638352542858054737663157937625294851955374084575298401214566912784171442e+12 6.9322040140906441627418387714913475522776365535206384144154100615080006163540378004875822744600951216e+12 5.1420068317492014231325901978549063263657879277707545433316100589784746538892970961554652907012328412e+12 3.7972126942938957474173187163274089841645072323128161557052286600538532356558586204750906015990318824e+12 2.7911458618587692361088420008430245519104256065043548795810322500690194690974026454530045586176409848e+12 2.0417074040538868622057610109836696717946536589754455519859451947828225823928194258579027761551115877e+12 1.4859317159486880500828012939895808736338086392676329125722193653070295975583618116549512187327476626e+12 1.0757016177718322926391051019018232341158981304905982765476119146084717028905142242286252138564654022e+12 7.7438514555262619488633789971709505561397325947164120893787469668770862681006712786514602241576215875e+11 5.5420366329103433601948380075631870622778026228672974824577065692193612638179977059695290496620441912e+11 3.9417868435673791085004056350490302120119485533068147834483642494490738275593880553450753396788840798e+11 2.7853534182460476812600714284802589598186272760312214251436494204954710853036582836357746294564605015e+11 1.9546513894103091054758446977580010696840231403348049288477384694599214647610386041209654582415474207e+11 1.3617051554878526360895270312982946663421655014539205736434970877962519959905274721401151062737702041e+11 9.4129761434627193453824344540253450616294963777455380148120614743386876610808327575822851921974964847e+10 6.4533640664093539417926822123467938052788592617673044753109264010551186885122545039239739630656640965e+10 4.3855376159052299477362704831448414865387550297830838939911631159512336063148541944793752462118173388e+10 2.9523809527364322876446946905390972482661751647462114634978459794539531693292387060019347302634587276e+10 1.9676111640663273024537738205854735208450737520366195169241520991913061907906644653504634657898384969e+10 1.2971537490439713537960890331566172522521347704558163805517305913151260916859494463630547756238845286e+10 8.4519016576291412663600594571922777206165887216110750402131587068834686478915100124037267844539753044e+09 5.4375362018875175560296742080976694570953629600462050088254381222677983619951187591333981276256911567e+09 3.4502362883720378708308255716674413876947502908448501659078213635322093909428124047129549372842608651e+09 2.1564158911410186648609187819666876886074879819729494602730654749378153077662303428435208791999436014e+09 1.3255759284300601406754307063160008646199499014940456612364471825943808533077925741549687744670812703e+09 8.0001626066711569764628843894091256545597287577497618319659515168916254277624628648931748128626392879e+08 4.7305797770683547777123334020519973963695922409787497534683773631367620842423189143159528073572612498e+08 2.7337915789648139774152986579446852539461908290902373302211649888853515904939228336602115181869544031e+08 1.5393277254587151637689186863305441731740953087814142916205269293155044593757933899724798279765257755e+08 8.4138158898911566718379218455592171234050433055930320617301610814297661367600138703617248953123386723e+07 4.4429758193567406965251060709879040817808138853502962491352019958520723024616204221058992244392794741e+07 2.2529600480229375172643357104008628488310691798271787998760578016307641863941113572060716754848924427e+07 1.0881718873102677314607316407296007048882640682513794838958053654033827010069227205673537163071351688e+07 4.9496204030088263459052551511907235720523640912890860877658776809277503293655621060847616165719268394e+06 2.0872201100938481081049988654093615716867308807184111713306776740057575534806114755216473845416820509e+06 7.9542459798927961962248620905960779498976547065328079129761844860008794490065978309391198228142777243e+05 2.6258111374804138916402706300200608996212635244545860526566447884931290717052645201361251246928422083e+05 6.9444015571917904943387938588641747139635189837628456600685957266103110941902494849757741041304695919e+04 1.1593657102926049155602503210854372682375835731114700995323894204239235744350336412017079652968876925e+04; 8.5307768538420017852970363427856238914703366750789553281546901340480886639392081026065153454025683875e+17 7.0716559453421485404610503394980695536991307987210658417508215246942450044507806485652188631572252646e+17 5.8556265399608624107727726265250361927538130007030646272152537934516620369452065496155255896022037205e+17 4.8432480440898210768908808409092481773166821759201020108095244549331969348491691955579142758505333774e+17 4.0013107016579764432583357610481518752284064290700506494902843992232181673419406465941880856251737843e+17 3.3018772356761302006284123057974713339032735297020236569904092332877923807910956967706048867768541581e+17 2.7214679899960832380534393580556948242524775201817015957298604131285629693518327658747878561489603423e+17 2.2403686542673908451562974264709606052704140445414757189859810397699319153331252274089679092482238878e+17 1.8420426230761998664631091752437402047751575046877126132830821603259298718353914096370863013204397585e+17 1.5126325982796669820438170335150221314869382525505934811201386472739715964100911877213537932909695565e+17 1.2405382467369384197936846806447295678094327986103457878264942413386497685386823548166992244664755643e+17 1.0160586218959550586224212028329579919201356299211072420804496719208692485050236845968184386778838397e+17 8.3108968863959622475451421523963650227798057255377042677061812243711647244659540714316574097309390404e+16 6.7886869254849889205309313352645127148168755895872834525400147571631211576827992295747003964836829552e+16 5.5375831863711327772598080195339701827500855720942188104607304968259275209480071810212895583084882604e+16 4.5106461783242334231480001261197636402483408748029946584405204640050106560920160664877581278835204156e+16 3.6688356552873671117551465694553938380944650370720075846537213933099647471385276997512672709264407799e+16 2.9797187584812819645680015029109240327709086295205548983746680766360084312971511816136953622398574560e+16 2.4163834539963133570890546025891018343206801037252388723122305786982066242643895106794535681737744178e+16 1.9565255661048105117991851548059122067269645582345123889740602218632713714249293162678540755179203232e+16 1.5816824627727100782290374795575114734875741162623557505001923470251178550132263210013720422615979205e+16 1.2765905123342357442319016957664647060457293473382091168822307119227906220848500471114573605223951281e+16 1.0286468977185340979638463462657283490405589388107126112267032917452970591328878340646413194424559345e+16 8.2745933166212720182437937253996598093685359673087379128029993918050402887908602287971540596692929504e+15 6.6446973598061474819690151037915405667554274165745404154038816245920084198015169091223202773580327849e+15 5.3264009304337256276484130149700580752164605671983050639346256608105657878298135625336466776522978842e+15 4.2619050216619397082455213117060599197223367812553768705841410555690895548339034832969172482044011280e+15 3.4038102419674305317264747530861133918663072707966653753412932939830555188030863726774133659446932992e+15 2.7133021406046314274940588058744334118804500101353082197660426020202938574241093206342276683684364312e+15 2.1586435774867129135150186045142478787817886229412691169572176463791100264150956090485675916923508551e+15 1.7139237658191198896317002619752780505963884274136566206309191646288908510224160372768712757070231371e+15 1.3580216278113800126079614591014599702194687866918432419815486197493317755770918767927404362138478261e+15 1.0737478801991788671530531687051498461972507083207028126148211021264211427346070129571804026012679850e+15 8.4713599188344175964945537688003303493368158891016305923525941993485571699690436953535539026443965658e+14 6.6685698872372739442651559625174476189317942579303844966172753477050870667479149711863999793671425612e+14 5.2373715533698919940133069027826917482561150071145697132744334543014831912378653217978814026487734654e+14 4.1036111584432934753662059357443805071716906711363649033675696958254509912506476138050136294220113519e+14 3.2074566308057042759918833068940997122251933146960435710051743326738571989067263503361728518554253358e+14 2.5007213250945337137479561699978179038525598636813863510074327129167168246777061956068647728790695903e+14 1.9446715418679974923063309558024626570230577159016998976051395191583836258501744784606426251568620324e+14 1.5082332414832238671226470900252413117622602679922501247912061068170900250271954869895474340863704644e+14 1.1665276701281205203270732122909322347909192732909552052711290422411002844642864934667932623107530110e+14 8.9967758039676279257348802141484000141572307788707197910313164614403967810450061269177631473315353780e+13 6.9183572387965887497802565821056621553259990022071965798949098735625212062164365313468729865119595415e+13 5.3039563233651719453629750244843455607113299490802444165800579345642208124218181989149416241406492331e+13 4.0535165241234100335950060406166565220519122323042920439023745478369808166158174442089902229985551290e+13 3.0878098065647666177992235650884427304746721635390252893629402257667908757490387666511125357107981392e+13 2.3442525017802069537960343909181700184019337432680669139147095643543740177388551907980822484559954326e+13 1.7735320687891437300891153212746954715864937708963994180175121432220912918710816536264187534458998828e+13 1.3368931677249049023089090957845242874647420081388913680792637334561698665293664467364816068762649038e+13 1.0039587875913605524057100987148399101425360044036269042288372530975575238901606967741487983152741548e+13 7.5098475258948193447689207801310439053519058835025106707812385831194054190028123173733173966447834136e+12 5.5946455096776458636270248294442248705172123297274566512337662698010707633717482887886672187221866649e+12 4.1501676786717510749233983383585610891529977355669839064254286261322712896003514684605543300653897160e+12 3.0650000876906025250446205687241512773068714790144726988126352753649657509278336240183779995408288024e+12 2.2531054776127962932850049583975387925318180264820405054420219360366092927090267323454738136897549716e+12 1.6482641202716914975410563996184428319139340728743704338364532704333453593054675432662612379636590273e+12 1.1996854465620404291113702318544267758754336763632808166914985108871927026334680882988055157844624108e+12 8.6855347991667557607694798959829032037630640850700970539699535118353518961488753985225967683459166781e+11 6.2531518437463994350101405224128562417779925662819585455906287070814002918389306435888189260099213762e+11 4.4755831848846974889519597269579220338837469404193947567106630310686560112354824226187401119903549287e+11 3.1835580449382638105708267250926496559705150560414124937534693182709470623435893440642152992576757530e+11 2.2497823965609802594514167205263698028480040611441411696567449382954786090913831772297608243372515871e+11 1.5789607158365114478339026413898769917697832419423522740922266264402851958222804396273640252435230113e+11 1.1000899789180471153395890891497594984356976845920335237561481028191058196146612257664266817849775496e+11 7.6053041315767862882462729290622344947413601321976678360613803098644304035789452746170948011003452348e+10 5.2146092494465206316182278441153293448402387783143726700926534192085439348860681880045242859965585077e+10 3.5441002356623861232827811311345968778123122776194504220194620112656425545038298107357433209499744056e+10 2.3861887362215019830442189296268549904797235635974494260959539449379994049236062345915177561432207301e+10 1.5904599528790968010153507713236885067037547106832353488072134122217950648595997455597482985416636263e+10 1.0486436997118768346194044837397989058488618929735252135565948746823111981804524074422794272653297207e+10 6.8335461400313918733755666116575291194572142927529909752008608376533384927311676499695329511788038117e+09 4.3969489131581458222535591541415592447511106686198902436316217764079285599799173449264154714965669006e+09 2.7903476502692619969875301502977857152323778214774200788521041269841281050699624397881102042810797747e+09 1.7442356000422219535851793907463583735609560029201611892322986812924951105820775985124924466812025059e+09 1.0723678459664646043816013054764660800747601385658047965694476316496864845483907593656637460616434495e+09 6.4730408510667208276903351272081448608168444133674300237730612192352325652875429226875158109812697525e+08 3.8282372230672767424921659072934089415123836363170325107225489955557388437442044674773741044168901459e+08 2.2127389872578808164617772638567207312899968012590796288982449400658214299204044486929221077722302314e+08 1.2461851676722036105652794359799393427063044023676439622885657378240725626473153563483010654986290970e+08 6.8130190895074242823842928263813949015274966879680759912404468284716047146721421105306152092338094138e+07 3.5985338327531325430861356858885015285900117175650702790211598650651691257887293774443753713414934742e+07 1.8252566844213061647164185563767349887199582179016554277483321234178691197324882373397001389464047426e+07 8.8187172949908270453610236636772844419826636273396639659678564796876671942392312880081545595765873106e+06 4.0127515681541801304059756711298135732516988604702669555529520877340877552426000781622561349998868927e+06 1.6929560320332831734720779002615439461340560509677277309639950620043431636217027136492004794842733582e+06 6.4556471516584889604442720602826795867564539365454107324654751542021356212142603484564077978786889476e+05 2.1329150433595623402494583190117106239298805016953264602084884569022069174082274193941434150692002075e+05 5.6503785780656308683893602938335947527006630546485967903896453198728257983557567544716323392949763016e+04 9.4634812965178497050501644226983805823852207827159674608215225210900125656719676244937277970911627006e+03; 6.8573152677894543527070487645901290534525563089949700864934831131520370252613003732726657558861286591e+17 5.6845850129879838573538870940245361233001272536293917980019749214541134965158245952366303994215609535e+17 4.7072070187273841298340257013758650881346061020634627427263179239653822788117640290882317547568295522e+17 3.8934903859347931990425867868972604745254540180321090396372515637039851598370406667506960978758115707e+17 3.2167500995159796731641035959784094593107804150905400504592611186361161174405485425607380069473146738e+17 2.6545371777185908084752498201998860736690209575231430476278390930565082615889893348226812609592100736e+17 2.1879840808580374847687849851994427883261598308778224710354241812444222287987869448847154974892283603e+17 1.8012485809365336178022803207250583811985763849858096484679899191553146017726860687421232380298802920e+17 1.4810416770016955509636001393488332210466346223060904354905484551292148293667010795049906873722101735e+17 1.2162271952364043919572548173598011264155463908843636582624244844473029170022931484577731749422828410e+17 9.9748248200640229535983753544039450514946051243226348665080674590350738180219340501024743844925848969e+16 8.1701112088180411540284440075593265189783817206484695562063523774400138853000772405880743210618100818e+16 6.6829991440383745262298994403607813012861244656136230344840716211605008378674161096583039839300947362e+16 5.4591349709081822058951971929035776123352800383105022310630116964888184377667364784488472634143344196e+16 4.4532091302626418294588592350214692248204634107330525350367744015547090122940376297410175434953293085e+16 3.6274932116017132808806945339127022359080394845964437653640748802760770560839840166221449706219064908e+16 2.9506070308005765283245415327904704609034416713233696942393656841359272430582550299566978340700284867e+16 2.3964805783571356285438002989098656050351363198623242403787600582319826288347510119116398085324286684e+16 1.9434809059046336721787883116028414409390079508608832755234168975782109825103269347576926539375889287e+16 1.5736784866654113842888685935564873863848486231586268964646011110820403872697108313283148011214515683e+16 1.2722314053405072495437208478296381516526151153669894251517985217851133416516390557279854262120001317e+16 1.0268689959947819190850738730210453661434557705130859112915463505587855599550300810750821398499151878e+16 8.2745933166212720182437937253996598093685359673087379128029993918050402887908602287971540596692929504e+15 6.6564734465936696014896328662397146800214215787337008165540926338665065695125905852316458420847312686e+15 5.3455238056073679199120635500117850414272798941658755179292430085621731840056009895893959389878910918e+15 4.2851571190740853899521390998163034792199155664818078167635687619797767145464245920313569432342046704e+15 3.4289000342980073342741007305845608598393321450442284123285424110550435246762952990495880055199470132e+15 2.7386396617755511010038004263384874922197440369374817279154593682516356058295757098567268832498183739e+15 2.1831649556184761709029254115153855495272064709654731740266928819961635608807377758005148026647155594e+15 1.7369548545450647966516355759376878799823298716845945161209456924289365249552040116893728790288797475e+15 1.3791727078295711192090431088504251609268809952484536697668954041905652312986550611296276145438954863e+15 1.0928329475730451585201343240918353164592941142161853816473388655483054427954763640974558143508385598e+15 8.6411141308587126809787098828820371369026815512522219079994044699322460389350971796961468019800701054e+14 6.8177533344746185586534949408281725825777946478915904039880022634435123843703193881978449730217599041e+14 5.3671285732714674486724747903279161011362986110117523816486396947422935486974490313329243682647913241e+14 4.2154529328882102144864875414257198992160840006215047907847136551772199642839527495698916377057209471e+14 3.3030798158930718699028695170366289684713182548709560399526797873709245937240350519022531923592814511e+14 2.5818803879906795957155468368925330339683249779695182545750069211670703813391388902646748832050669546e+14 2.0130916663849099355925290519018813003768070243102531365963526896301871913857530051234405077746064009e+14 1.5655535344118388845427975242585454552940160347984005820428722833723137243268013460501292878376488519e+14 1.2142666927943863007814277428400651128346165686063889364030095991125768678240831132970471198630851247e+14 9.3921505344150798236330835441369010413972125527008318095676079440889689150037970765852756502708600498e+13 7.2440569732645452829582648492105375241444531088196023626125411173662763608707196844893809427824552612e+13 5.5708755108988388897577205318039952533422418921721033525736081155216173857622870003803967211270251699e+13 4.2711663942767229171359594940466436173256632108787228356937182621129090261369707298844238047681972055e+13 3.2644135517476854012487733662256866424508700526810618537226225513588072922241969853696495679945767459e+13 2.4868583635166174016198046561092838713069228853246456301171543512032861846762866406577001263049560887e+13 1.8881340144641804521676412411146463002385374830077201035109909183849454689348528495014345072913601908e+13 1.4285519884164867383206854788439288562202801941984400115242178026077609484578812446779560900587519231e+13 1.0769188195842370061278572669297474031209493907312523312414395883069854773711394410559692434276207636e+13 8.0878318677204365461595255010307741644058684123686841601571031406038289321369923806311472146170838996e+12 6.0503158909682366580493776127963672516102322321873361061422918349170640126646550688746445194614124128e+12 4.5076581206343767031780111110845764381938031883685379142061441464908083454158409196222094347837357212e+12 3.3440772421924694661675903260756482321628072018520460238377634358269156547156865548497405324028294930e+12 2.4698707978136460566519666479342410250002709065144213348777187504478335290995435928192868429783819911e+12 1.8157632285172575532406841073431145880428321469568570488439272861226225157520735325438834898725017055e+12 1.3284320548145155340543974134013860858526043713333524747249258588443253548598756597720149816157247742e+12 9.6697605171558569426905858472776109591865139750546569180871663899376577350328650246841158483478438151e+11 7.0013479209867494065302366023251248917227780095182908398011739707055999914089568842770499624907683720e+11 5.0410599635533747680052971846041488482833844387371199436978860279812350526440421459391548490454528073e+11 3.6083727291936657842173365706103725961394368080677137405728315097333300206034849892480441395264174943e+11 2.5669329850683819408519423091866062416448211482436922929646349901032744849704431541587885552376135306e+11 1.8141928909866615002286402923689937380644240158746623899220889424963170945102475913986168732082202506e+11 1.2733761565509730053926827746976350245419810099503899107375348538464279166131424538156423190000585776e+11 8.8727320157205991321325249331445352431646503270490908588276535436736143102786801065490483988483412604e+10 6.1346658873848547459888960632063467738259617286109847696008220108342876956239955085600081451687317903e+10 4.2067118718312242744887466341249812699126882649566034164508388658655642929306099665911288783537898880e+10 2.8594022684744173653239677883285951432875716125876511757107077943965501680529839856797234348362423102e+10 1.9254135735973275230222932119952551005782696910845829500810693617312289660197204754855011120301000575e+10 1.2834938766929878332695884822968680249419811906028915330043824226016101898049728182961604282959083195e+10 8.4635553825783382963863590202588907334313258509714595849300664710661589023104584796849668081350535986e+09 5.5160353247196293589972988776856096787505262562195292390504716484347862191185206946054231323514278761e+09 3.5496925874108428009988799799407642851411084154119857920055000246244289627697797402331705969974583890e+09 2.2529873388763420025298523891351481471432395805580298792458881871109898180472204816393721680167427650e+09 1.4085415544014766110731569277783143700452626346113657153347618067704873273089286602760536258793603740e+09 8.6611556057743404367492797696533662902666353596638863190450502721858690315316811881521073829785324870e+08 5.2289177467330966007870466966200322149956560093013701521841486909246737669627179926765572910843942616e+08 3.0929888770606291827583110676651220997632559398459781704959451503016813300555201331213643307911538867e+08 1.7880976017092624293975734903073118693617732282679628176777133039082320298666182440835379612955380055e+08 1.0072368589157309153368065341236394048689190461100765397071610275947936091606290389597874301351843264e+08 5.5078890777845615592087388691165350762986375195265545591274669989657968288184087593844527535699189524e+07 2.9098981930144103097198579693180789995430141656823896191365580385899612722807531415581156608706843919e+07 1.4763752851971323084589849391196204277827017789424320947149170170217013108655106185190261235555700465e+07 7.1353910411176862106655829733073689518676729378318830038090558075706087044153958550471468697562808544e+06 3.2480262453017225729149534862355932053174728742079724413787482420174984515336268145203781074163725334e+06 1.3709860848676350315994187154595118420626583253205131417323858951505550341467810979238048123883676583e+06 5.2311146698852127815078518389882923512622242720319069045316713025391197160052401950139261889351944849e+05 1.7298251993850606182965637442386410472930531823503797493497032051953606750240278669960871134142613079e+05 4.5903636305169263961474631452821177371880304314324208842438961697930378311169035377838158517424246039e+04 7.7128963527099508141904592954884101654511006396687671042240381795540811371545539525632426347171733009e+03; 5.5025253740388179037756078309629142245295290050598518999734987023178038424943124002428272730312798989e+17 4.5616193278426326812482330877898847607556336478230334096983519814707522113834459906130816541277343546e+17 3.7774270888803274450653857291548560144229710607743395557111869801434343282392963892761856956219411732e+17 3.1245292910967625667687531504039944376629379733911442027388054762418101331569575286939144435186932252e+17 2.5815212680179296657245025274714825591673467779793909502254163801194769254487382857272434528910293257e+17 2.1303957165011507782687260108607297177480781990312682493762373741998211460521293918659198297788183687e+17 1.7560177740216224798897249951357410559374542849187451774376379411535209901774664192202722404595880264e+17 1.4456790423884160172919552161818614944370809063881310114900013266178750997208373545828064741710142878e+17 1.1887190012197951821235417280089638567052814390009420217501317274540890020940611731625956298670388355e+17 9.7620390111705445945616053163922252011045544072648144868796654560775763845639967288197678552377652218e+16 8.0065464472796129803764852136413233617830752589200606475498904741117017511755204634934375079493708826e+16 6.5581638461195741895521896136555714558174209499413487917381017446720233880314130935139854507699673892e+16 5.3646361678552674015304550236859843097804451360313887440761149671838426377587898861739289457354075729e+16 4.3823545128104042066530138873863789972946797038715547471890060499844087900611347893529569083981141558e+16 3.5749651615940911120669095247077010800656574455178236383141991364378080277417161934511709893577644578e+16 2.9121961665846870767821673499176379844580904848222817988205766522140757783232826855100701648223979732e+16 2.3688684168179237584716973962005684840084134053568418762883445115187437663021182168674592681548730110e+16 1.9240629875250970278210628214381564417354933486717774979944025546893787044724342674519071196413670236e+16 1.5604207722296654097135735678754992856572647866072737225490197711408985119571289727964172029395122948e+16 1.2635539775790755323723301251347688935478111963108985386412755796195750039391096268746433014241045947e+16 1.0215521237754932638946602570764258396887854386284363585586725212503200635093552308331452715092935796e+16 8.2456780981738089188360263657874077940431183819878574338271077466783023435626250303249790843468132099e+15 6.6446973598061474819690151037915405667554274165745404154038816245920084198015169091223202773580327849e+15 5.3455238056073679199120635500117850414272798941658755179292430085621731840056009895893959389878910918e+15 4.2929335084128069294366702253022996595677034247426804507555216018624911355217661240491863223488652834e+15 3.4415080999696533551520278945360611300760364806432997303041466037037270306667784200334159623894207869e+15 2.7539455699332896830917538355018203202126277475366351823504868418078916812869231409811878657003310903e+15 2.1996533543456663497005862191683779558834438965259140238582362209413010022012870057508052668446532048e+15 1.7535779545575953842725766244395454690060328025561586624253066699675810742002276276933505516839821038e+15 1.3952325223091390168853926170773336759313530888756178815773227264272177052450611221481607243215569597e+15 1.1078899441451051101932055502628143699722608494517229295534831408119641708776017346925219975344329846e+15 8.7791412085064408269738068860058657798217979655173311320416062460522840249448716456053873486840435256e+14 6.9420650419010480020149497613702940619959889702447453111175417696352089630766187344807476669368574415e+14 5.4774864289805296243157881797217317688200087978704184989456383976915400948133952780091308230850532670e+14 4.3122460434816986935136610298550308733252321830646091146560859663473207913923720203546396249805052020e+14 3.3870976451078228370090558982261432948896841164528061005782180477179825122513432743868416633375384495e+14 2.6541467089537562034755847633283773163073962170993767776202316919702805477793954009755671055304215755e+14 2.0747454441240791185652400469689807980464499330934589593471241461110388774305323780689115091360087395e+14 1.6177655037643305961074599473987654768657812755644464781309784561976189644832073193609276191428374102e+14 1.2581828208432423520037286060379399736432509966023898064054233510865626260395200058054704876733413688e+14 9.7592001552830996305398707274195330226729230844369387903737704927164134787574053717101488572565051419e+13 7.5490104231040873116134934843126149359345966785313597207539642999267081417458044130690736471058358218e+13 5.8228045940753384225034720894476465790540746280196358495283811877891044593377947883252598929962057554e+13 4.4781614796844219360652818726966852666290027429338093598934448893571444878521996078662675456062603114e+13 3.4335968615218534542116754424621956402871308757781695288076676269523186526925636249458725319317947325e+13 2.6244306421700071037183495521895777098741905159924490164595356999382394859171464972156627407306467659e+13 1.9994415573762810246678698231063733463305798044937029410536136360846493923117884546092033325571050125e+13 1.5181645901128606031824393753552703493145923219775559838029658339906698972697366994600893877586881071e+13 1.1487119427193965617368209007946774373725356485613025213306818955965051025946279759340139788889842880e+13 8.6601973441067438027151684554831307790182201785238037442580527313241625317580662474693800672217451795e+12 6.5044022258030392958588889441848690332810489207870609030422476720828480859536280709536609274809681289e+12 4.8661391491938034871062362554185965226798990902833447874546516535808054438658006456379633047467713153e+12 3.6256795413310372749497008232132950835398657854164583669269026511206903158499536045364370211232424604e+12 2.6899705422735521430787216868964203096108666042582368669373875362079425522239399821176548776093432658e+12 1.9869140236972291303504856746176531942584573241617629381182886109749431573485004464206597103113039450e+12 1.4608261876261693770153922308421712541924188482352931719314621355033468506486011229537143838837855386e+12 1.0688433882491813882026564849035631649670252273617338179763270594520939491468937557505403993483639964e+12 7.7808455995962275064954101412870973826997672736364664133669926721668215171480951955172095312147601614e+11 5.6341717651021131843156359711879976287900322231286801820461113858412319284002513454535051020054887240e+11 4.0570342183778469686858374042745140036782138432878866058290210033748647357151685769781352085925303501e+11 2.9042745802494665447001425246957338937375496640986858381730656972383419616821966766917859036108674250e+11 2.0662431742419018377800058546422748878313100594818211439509538122160180538455377353149519688612567107e+11 1.4604684722968517659825959544382730354647924385750421165242491779441834293580543027932542357801333618e+11 1.0251998489526514959187027272842845062865069128079243566623920989896199514729761017260272767973993079e+11 7.1442003020398671995228247681335284235955148574774236344100729973944260944039366273689324982804413846e+10 4.9400692223905441139899017952015329590949103099190082398242019097257194048911523741486948127147895983e+10 3.3879131178717854922672589082580802922738059161535902510139859736211833962781994079937229035565031105e+10 2.3031050690657358460892449167669814649600443250037279214929520803053789218829148696783384575997606560e+10 1.5510052055994895874548769753621298186308861829109878762656445118269921458142220371184594906479871743e+10 1.0340359411610754132441472951571427039208760151812686923338584017939712118223330809827966722430933143e+10 6.8194493758235833751373629823212898255578494092746048456557717548632267054819435173948240937375728521e+09 4.4450880648940187796350072565032341102597739237255843654680612375484072022505810865139027103646802528e+09 2.8609045489051720760041487029028059448619500777653597389600227497627682032906850606547135661691560164e+09 1.8160734331095351997668935581429589194514410916392786876315869299859017365943406675707268896545335196e+09 1.1355581089178914072662855668823664532236228773030829321621641292397536867464933281344705916073198006e+09 6.9836762188598819232696431096400809147720225526100055198810105855007665331793170673049820440817278009e+08 4.2168926563170135323922494728049374162927096533906212533947908097273999840396508016659077062245960785e+08 2.4948032285201897395449664024226170721363514447229626101094294657267837273668527484853192322984357357e+08 1.4425534448841557059063171524254289749832684433743872763533761799343172033222417350017479232965621375e+08 8.1275872382371643001220575666586714893380148834334739332354284842388166341699952244605981608927063850e+07 4.4454245056269054776407908998623991386695415409924245007853868398570628217005443491859114838357399590e+07 2.3491681723945740242179547430257997572241058474205093257915593574383980337734891894082228485910237105e+07 1.1922176531429045132565207374420069196974496369471449587429050114787813461070487370066205999490085095e+07 5.7639239777980669758737015620197865397603215544166864475767881733678507338031207007286780210276186152e+06 2.6247467660469511101343758975828646650754622471071903686491076749425311577183306059176142948209358434e+06 1.1084451279714484660970874297686597312379785337056007620937816128224267778094672214018772430568983828e+06 4.2320067256186787551934036493134845741057202998438500086817826175100063292074934174623156012054674115e+05 1.4006628059060724189181714819861942092036199244877842276610664147963359077943756615328887364933988420e+05 3.7232983777028287682809789130266759809665187133158917815190014779412077665668748477151445392557071583e+04 6.2763170491510079196270454193441787876507324971567646297623783131697241340348551562098016654325241017e+03; 4.4075182250118289395607595808526508704123928567779570464367117787809832220704352814825591142510191010e+17 3.6539590530737787747707833490734014472430701849606935661526278586444405850585986510170722206531709089e+17 3.0258924174546275086057112257694615507405224682280879643703416153854986617437491928262412962327956727e+17 2.5029659228161003020128467409213263194000268389378110780330344431119095269875696214946211312909468279e+17 2.0680411661409673587312084620126646448014637285730611588778786402767618084574156215234692993358956881e+17 1.7066995905430140411118996844351811448905187268379333147237999503594700952188898877198791250775641533e+17 1.4068223016818688480354851116902695164962747454755906593044539371110631874585415309624426500409560747e+17 1.1582330698539283717378500409230551481596807127567168886266334719823287482238114912131096056505800508e+17 9.5239526944776785262646424190768496215355808662974909784164092650376147498535758568044881994683676709e+16 7.8215482499655598124794076260605467875180756625905517695635900657081864468029816675752890754851085665e+16 6.4152236790519813173659861109068752027030617851444538265374188912019286729474037488369589939271813079e+16 5.2548878473629912902988154150171369181610652589897639099802053791622418998579025846903616520849763896e+16 4.2986917812667017193569966412488539077951893960316478260022160952485291295829712304414419094059071004e+16 3.5117098356953229133450402117849483707144430583637727978328259694012031279578231828535549856687320627e+16 2.8648260556762146125444090813369925216079812190043384149587418696840284830768775780070318876757676331e+16 2.3337946902537815508130587843814586481152282624350823102576882205618387833264088596887866811129192044e+16 1.8984483832207450991058800942256589645182263519343129677102085623809147022925472447422943134770451555e+16 1.5420314778549510855609140838749981686225887885619480344990950874410873488082131485867410834458614478e+16 1.2506392234776253142828089276755741954584808587467702943779307714538987532923525582012612370195067894e+16 1.0127465386324881158777517962892600789948165475203565236470980904478811501649610718282289239675313072e+16 8.1881243689040469307473186939815993270032293745184935965438372181491388158278466847520516705431262029e+15 6.6094831531387270699301761516242268858427342907449090824962006539053172748466850693905123554944024807e+15 5.3264009304337256276484130149700580752164605671983050639346256608105657878298135625336466776522978842e+15 4.2851571190740853899521390998163034792199155664818078167635687619797767145464245920313569432342046704e+15 3.4415080999696533551520278945360611300760364806432997303041466037037270306667784200334159623894207869e+15 2.7590648515035090437677205503284055081417635108528561751239968775376420978359753366146675278887121189e+15 2.2079400611953980497134782823488623312649101354896047666117929039997360446635336731429074448214618757e+15 1.7636212878333334440602683077338594686302974782693246459631423096500452923319936022750726992737138630e+15 1.4060335371532092208266148438572787178816495622457512856091013129312000164607727704637565682068756535e+15 1.1187603737251874182149629139319574494189100863552391119945229888345763459774016865108007981840191607e+15 8.8839757300950991585938896720601056663774921603442394898660576153372475619671792513443613743772026848e+14 7.0401745048745523040663242511663307959370577421418550487025132039864036898712083939608202175618164056e+14 5.5672550063392849625015253469419550007141885202999047424492247845478037890986379462673861241280037790e+14 4.3929393249725604560852619601633074087280173448884240740916747700545486663032222837439853713867439700e+14 3.4585918221903211936797905744306093504785495248518195101323131021612708130246156995292869562859327236e+14 2.7167258551178527434173995058151640709315563431084555913531224597559731179900217543493347386522547183e+14 2.1289516429727151564879654729799294576395695705462720116549613935550988475220346757813578435906595547e+14 1.6642897202050065228258132077413695812934318286073865689442667520416136010558330173154212440573249742e+14 1.2977869473508273957210411645366707981740736568785691530715958034439697731095520459696512367494234465e+14 1.0093825662423755098435703102737853769971202391811561932747027809366415970871345487242965599739280529e+14 7.8298060408891103844329672473813983428134045021555111689789065929414234690457192577370191701476729988e+13 6.0569231629797072303267142354536696599261509898188773674864067012168275158265803525958157884549190302e+13 4.6721853589304916295249075684748683889773348198109933483839068054730187854221365535622762198741795051e+13 3.5934695897467395855707129346064813596167972024494286176875319570472326331308211382620000246141824268e+13 2.7554370253970143802634892833690109298148411582664891225641743221397464646656104948412275788354426389e+13 2.1062205996772773994800832293884291138766918102391225072408086099810178075439741577128458394462299683e+13 1.6047436623572198198301882547430265862037515009351478001152682584755889520414466638450429226063547299e+13 1.2185536712681026581480905518118366581323985085491554735125036532873407672489850262965841357070819901e+13 9.2207546563607677212915815684435066569957911342785879676215411608087366463463664176893599253133351669e+12 6.9520573311544774739349646291115088525420778966604177567408500658522006419756220587138667345963872766e+12 5.2218440700226681643349452745817446724367152445076445850521318795362328073557444129281066492020528886e+12 3.9069040111625467273412283450008085922157391043366173977087035592690827395651076624478368808501124094e+12 2.9111871551474790529034335434224207341687002640592103561609246444419331868510275345483252704347559564e+12 2.1600387556084181290339134432288809240209261514503744801460003907918352260548880820366124447865064442e+12 1.5956118486075637357654463532665192660918597193939554423079522046899956857294564801249362475564576086e+12 1.1732262365769984830566935837715659928023645494392725039189130176638529502380384315128712361593262292e+12 8.5848608829797764413772857076809782076900688679013186323583224146092949891551918837770871599436789729e+11 6.2500416797719981729205291075948462138154662094478418885480555587493192787778011405455403838103231737e+11 4.5260998992134091789242935684837937397020679351259189142935070175659884467157690744763947494177551258e+11 3.2594304133211804762249268340800627168838921219374074502938747248724050190172521107811965105071250930e+11 2.3335161550661352080782632765180551876625134065867289081175059903478293790078429372947926823035099098e+11 1.6603353932120937258031112669588585180792714074169534203846490914877000818384983824582223315959901192e+11 1.1736782504747928445140384746521080120488392419663824766414459121001650842302700821130029388350641772e+11 8.2396576689079278279304415853570770909376435794691823864316421447322694371350688288251246194177530840e+10 5.7424785734066309212007650453930094932447670981654789070364225091131891622922381002232334289255597172e+10 3.9712329702270818600810333961889979830505400577025780622492915371202986254599150602888039072195964644e+10 2.7237842347691673207009514221570352726393407820388015052969041905309138433849125163862630377068405837e+10 1.8518420301112505336370209348051927502285155563052888251476306266827139575755802174495031832743967929e+10 1.2472541274396055157971712106651234124721352750705797019102160175942757004770163312375043133758234977e+10 8.3163113218845770335736892221034005916687467606257326629182976376617629490348110663668389768054021396e+09 5.4852936636822429182243409465220098642304895338241451350280560161673490806015213585426638041545918633e+09 3.5759272114040963021961865940857904798258691705849233335902717496689600433567432846034708763602514080e+09 2.3018226791046838785058685766565946375050270839038805636461773640282253322298263985169255827691525902e+09 1.4613857731816712178405578515849681253738707234949744669933614503123139824740568017641840852357209316e+09 9.1391723541795735990283010990341475599387448447828620715263110430745090042036100594041701279999431871e+08 5.6214868940618549101617234391486591710283283082811370792980102619503986304489721506432830817652340109e+08 3.3949488891581757273217102028789201459663493598025766374243596620588353585817516791282062584657930485e+08 2.0088864013887996535515893696583608694913443229147041777706150073360589657574483392621470363138013134e+08 1.1618097571530273199701002954954961525270740549979363095043528440421738000882185085675393732071582393e+08 6.5471978481721610830287677341849273354294929209718733928018545299056433316373423307576230234552071181e+07 3.5818435355972027154431408259246569868275395580420473079642252040403441538066978723516068654008533216e+07 1.8932912407754196301587040767638255912595264026662559369605626119124163708792879911188567349809944387e+07 9.6113246606607970872199131818129392872218383945570716905784947904019166072755650250074609643400645345e+06 4.6482538853933098120452605285697415355796009183926290041967507609505712687087118284313489973302961393e+06 2.1175273007772534114643401704726290256969862921067432076856477646939387246275236764825822749255717526e+06 8.9468951202581142945334739929672121636869612516497629298424458521933734327406569674583122378684481800e+05 3.4180581802927025253533667344410055437358115450632179043587297469532130618151706694838035183538984508e+05 1.1322731053792187060382235205998428694314752796517554021239351705185837743820343227276053448669133926e+05 3.0151129001016261854689763041862565745030133297010657535919945866177077462520349489768962418776978075e+04 5.0991430364451234603792395741043238320385248797629724609750603058648598580062104285476325372052766241e+03; 3.5239626342355484650074690369142658482800915679928848902977646686392423571771275170676667115109031351e+17 2.9215523367962046530282073750124497787091444981009477715246979210243754065750691347759227232974220914e+17 2.4194490451271784562890137211341994422934515344386416671043955022595670273658900773485483437710792806e+17 2.0013872415887921585366765277944841375141418393288575299212857701505048168246640610707006612539289517e+17 1.6536696566378267144238963690570665252912868796953449202282903314340172933799909160138055412200098019e+17 1.3647724586839520781405633765212802261248866686191243258419380057347594056801583043714940353509891493e+17 1.1250095302491080573539774552812697133785075493876058966772198348131340813836372467568917361605982799e+17 9.2624722222541546783772814276811694290387074801669812961408288185851506381881298335059701100029264578e+16 7.6166219887213358729691154623531973266742573441809552757187375155805089824248432420096753427387115229e+16 6.2553603848270361483737790565119497669383167958983537467247221853627656204946322113247622111982934691e+16 5.1308116104470160637651926127390344596161359628907071915765288852088860269262809711904466697844443231e+16 4.2029343439905697685378630822158670320879757680597382062251991649236070869649457751293405550783450866e+16 3.4382748148392829966227989090562823834748981332846814245796530971379180439624295229199946827721140687e+16 2.8089128807100924847816972937511176196225918513683201972818026787793381694433912638733240223741558179e+16 2.2915720584855151918170888115853725670655055592747954367109958972091040629522747188598114491104282814e+16 1.8668687094460572716556746676983281371953964706935815646140847720648530409325671098071128966953388416e+16 1.5186792269253942192180389590938946191666426991618108057595497544361034114802236814718775126378017832e+16 1.2336071999847109817171158493123115893779856748877160367747259017859371614747815856818770611686570465e+16 1.0005352032808083092473134885126545604024923230701331877378037213135451900505919744758562596889750832e+16 8.1024815359040310465437302036340492744577680815554150517446899987634245391813090079347128925924419585e+15 6.5511713164283957063299076764370979847520706912767745976818615526722686322537668640337246127013229707e+15 5.2883424080700705182594597634974563781226496530961993778585036324093405984130539459906319398259748303e+15 4.2619050216619397082455213117060599197223367812553768705841410555690895548339034832969172482044011280e+15 3.4289000342980073342741007305845608598393321450442284123285424110550435246762952990495880055199470132e+15 2.7539455699332896830917538355018203202126277475366351823504868418078916812869231409811878657003310903e+15 2.2079400611953980497134782823488623312649101354896047666117929039997360446635336731429074448214618757e+15 1.7669806992121016525738333844541531997384752503058279261603798517518137787749749802277339474133554118e+15 1.4114625670852284630046688781652344466924848744773869446126215998641873838218029542833412726260660369e+15 1.1253291775965600785439867927955632846755540360622184581696704017919500957365884341886306145737595513e+15 8.9544973793283300995827071196595090064131770431605618729267361782557640905453631268283235700173511766e+14 7.1110236473932247319146567017503796116045388617058735093604822982651201018323531057535447800099511717e+14 5.6354577543138738019827459994065419931839274145489918935900146573754084485597480164418167602076592621e+14 4.4566477530322304180083311103249087451223799787916056564571537453049236521347318354792253898566044373e+14 3.5167722063972610775144916060940410320961700558573439584789052982373784223159919118414321672119682388e+14 2.7689213081257088662662150115393382179554920461457455979608290547986247280284022068885729181362049401e+14 2.1751030278761543132933225996084896902409631635816677540744142748942955072036522441592426439159511147e+14 1.7046019702882769236770441626209856332975227547459980962142686557409808997270625758809647133862538657e+14 1.3326305490163575825239624641480134501047454844745176238665262986064548050812080047881980421953718335e+14 1.0392220882349751462011381932181478196621460443237399888141148399632116221054483545708199812441110082e+14 8.0832386919971333340928499844548504704509986108274787341693907663319358081389994386358936620067308198e+13 6.2705518773373186140492571890568117065316646361975510410694963610372368006350106310503774958737850979e+13 4.8510139196275240027550533005154424303119527158297337462458168721910674782814978832738552964730887497e+13 3.7421980813920275133248600511778966229713157089239869057952622999051729306476494723614714262209804723e+13 2.8783758857975138209917514812378152940570026211873356963576385267303422679880334099132125362953403236e+13 2.2072495878174524378426647404810360052697774903298389606633936459321039884272563628969452888792766482e+13 1.6873021003989163033153230255221384444892567716914545268228515888230340125635874393474090928461860487e+13 1.2856517176347288673470003204681444556578079918324986675389506624835406282806972982602167582768498247e+13 9.7631882266204847336628357427268238437176278832892719858534627680655954002111263826036464454751013294e+12 7.3882823772086695296954639800856135659493559525646517992958286225725139983104021601882304792498097740e+12 5.5708452358264674788743918461006811156227735232121309822918501035151945541631625728496243815088584678e+12 4.1846882941892731726065048815459385488656332745458856014336205446720383009725918452398985991516434132e+12 3.1311522683899520043392380016763217656627442671564151706562954363291472952286779440316276782782391547e+12 2.3333215940099963321278225236956458907950304279566713021294184667348472458735857992595517604140918346e+12 1.7314098009505662283729369622598344515198762707984491481944840268829239459789845503920608255264301982e+12 1.2790876215554786677511983553868807331880315682810522363530730712168782531297988297017270298010589728e+12 9.4056848272687392446431276692224786794372342130592172716916362440643189690885898327019001810084372215e+11 6.8830110189160472906003596781768870767880748689250448268445625477832196488277161165025780184390537442e+11 5.0114758326117602400277009950749358109679272634294721940323335472343595259159568853897524972648420188e+11 3.6294883497770499131588399780409064430189709426875896566966149464851130192135105949707732496409939243e+11 2.6139820303282153631644511809357348450010464767838015178109330303213007188182304758053640597979364401e+11 1.8715973812591234445379211357909362543539573172099550209552182569799472644895755670207110137870679801e+11 1.3318010467190614732111142151648413422042787230386446588758715753465903918945919111825828978721168735e+11 9.4153339737840540442258343165405483504063839844641770588800265736245405802802180691318010177887489709e+10 6.6105910878863928298148912975584584247752607209183559290120897986065429985356137582305152819888154561e+10 4.6076166771925520853081761255538408815615455388678100847230411105547101501829324281000288929571084516e+10 3.1867619320470912110552463868986778906600569391249839897433481865749972529209475594793184285722115873e+10 2.1859781279200411889554665363536323926926913545131235411614534540425813417041217573854104189566015848e+10 1.4863721780517519094574352952805892049261695235566454921346229759949128777331720915408580780318476677e+10 1.0012231600655314753083691528486738780227651638454999185874863783270452093721368830375934404279057574e+10 6.6766853793416615182501233314949869607588942822318236299043078708554035453297403928528407631264199632e+09 4.4043962178039140022253686168100373736819993298708164184630795507243606857233779967973790888553783735e+09 2.8716650670472108861616600385787106884227118127782665419233459579251699208305063910664719905945700788e+09 1.8487496438941545459600769494756443206358127675860957648607037527205686895102882621268237972186905907e+09 1.1739106916169614446158118573613963712378475384909076325295608529300611922628326284595934973484960834e+09 7.3425025250561658419117377598672080598477623511847188852152695431861557432322087663797790056664058769e+08 4.5170938840271497706172039685355975920296412274328925225255640346414663584771716535190766075566947158e+08 2.7284492711116508780247741023172739255361947607967018457457569263949135031246762157808405447855895220e+08 1.6147958644730781486279313156042895197359600252085013939989070816965906395462001745360201353405294422e+08 9.3407684662929284415104927943042497449316075474689562702632594865143806875421726221316262889300629886e+07 5.2649614228002942228055654446556205183033126754571089591605001008155393313730640865594461750544871301e+07 2.8810278473457002152168821699028542585795367731550486024998650202736025678995377577583318122937889179e+07 1.5232456877966387008100941470591062975104981783824547117461843779122323410570720418546265926282953694e+07 7.7350323988076878626153135826844674194200512922031157803953022895302402343903856591821324135772499167e+06 3.7420959165114872531646348417406617842598882419578080351563596593520304552942526291487708099575056497e+06 1.7054020836055729442561848121628720311246913110356803668632113839706641834322409675145671749897362150e+06 7.2092490967585213813132769762883686466767338612233884091618292358772077336348704690960759637766977582e+05 2.7559810125706882769811438138264264676752071750376350887263875490270102201027006423660222366899568263e+05 9.1377202060426187991857878401894676814787963998198608720713110735186975681856648996807860148682060495e+04 2.4375719409206494136184416102971155126150425710598449728125195444847706078214229717601695155042414687e+04 4.1359755716216735171183388075544237630824053355119879996842913119378513910685070721944017860247828166e+03; 2.8122492004730570176893582588378970094808504324731462672300042068613723633080589209370862417685669345e+17 2.3315742198904764719753556233546809093732262012406160499242200262147704380999584675693971588840677564e+17 1.9309245764044272325262240619857822758555895024210738303611951748449187693756201163962952969983335247e+17 1.5973254334317161308935899657184862154118407219615014206219552857837017729570942514678382553862057576e+17 1.3198503297379273329834639471748317012924765610550174395451442652364069622987307184263550103826496827e+17 1.0893063318550404519449891200743286402137914977909580735855680864300661582473519556235788135107662652e+17 8.9796629935588022394991708351314575360320409986223024707419955440841109458970573443062068276709591426e+16 7.3934140009690098184946557439641063831592146967188737808381561334380973125701870400771426506912252671e+16 6.0798798573144107918284851929118603937756567248895416692348577282215669916457626683615078766506981508e+16 4.9934377664105977924468384368108830678356648898111291061041559032465139065184030449677594233369541449e+16 4.0958902798821454769254201618842028915306552600045310204797660203041130800827619966890849460236948028e+16 3.3552897055184200878424600958030493581454640439933053220089103550773373673425840059092148719561149760e+16 2.7449435499959842967710504019552189538491265510416338234379876811358401788439306929449878731608639642e+16 2.2425738811015514667919365802272851376701459536493163613734199501693689092932039606592190871513836807e+16 1.8296074445205065571221396206464673998470924440897142263258057666810138542846476258978323581339231793e+16 1.4905767605373774767129566328228350103771066042849535740855106713744287409032531407124408155565439108e+16 1.2126153337523886822778195204052713681269334057853110805001885057346031014894390214395839808600880486e+16 9.8503260094259084484817325785199450547864830930555943028526806264739853916755836180281213101090171295e+15 7.9895637628404610304049584223766308238218989855646335128529828515718670545987672858475568377940710247e+15 6.4703237928591705250545392678455752506417872699506896142522142440030498553042445655433079343851805896e+15 5.2317199216471476237531957328231071751751627783458075616781088038277647462744172082179610452159138645e+15 4.2234072731386226725253668148464292373640147006416779044539839913590446006831427293071267279187819906e+15 3.4038102419674305317264747530861133918663072707966653753412932939830555188030863726774133659446932992e+15 2.7386396617755511010038004263384874922197440369374817279154593682516356058295757098567268832498183739e+15 2.1996533543456663497005862191683779558834438965259140238582362209413010022012870057508052668446532048e+15 1.7636212878333334440602683077338594686302974782693246459631423096500452923319936022750726992737138630e+15 1.4114625670852284630046688781652344466924848744773869446126215998641873838218029542833412726260660369e+15 1.1275265741224407764718862865113805316849376089512785900563562806919622828225775238617383940735648730e+15 8.9899490339107597198441151820796107006517413030315891859710558594186902339618409482296732364003642120e+14 7.1538440684312835619333303827930285703396721025126851780817553390851730614234497628259689386905791276e+14 5.6813477483890728755127919936379338725177198399894212341957099286767116272266514420779707031009210720e+14 4.5026671299906557522939141462728899718297815171415483044515446410506523890413188770431297410117220690e+14 3.5609900335491755549705548607859582125827150908312226819396528530775296662699390541971366551833995412e+14 2.8101462110116585705450965160439181922114177261468060201014783902607909993476693253894908484448729287e+14 2.2126766781488850981700250790789583560418164937866353055484400772928820145838974292717284014276621163e+14 1.7382422247285979652528738731206864378559854358214983190767602469917761814057571952356898551785780000e+14 1.3623134080561163739448401548611599796925379791817151823426560227357421007647726196320621495703751366e+14 1.0650938372486550194363699276566444494523168196769700130619701393071205511141893517366828530060089785e+14 8.3063654236980513560765133765147926951237233606453147952773549894399929588506425530074998478964340039e+13 6.4611992805256895763077227688105553897551518503787744897325584844333636907618443559912620859322295568e+13 5.0125543447827681870983765855051112249335767061342843469910588095255507977188758596045854108431423422e+13 3.8780373861137015755096493545740938770281357904667350285403611876382246395803596085516837296594320093e+13 2.9918026889566720666825759616154043876066968854009288173232036880864713034728656406013220861654875809e+13 2.3013409890242822431371479901363161002076333359683483863966998274709297654228333977899308079722183450e+13 1.7648703272690395133768995156648705685632338133008652444246653010290423910756880722606433482183198224e+13 1.3492198448092743731216228370858114675194560617303003614082345928412929559777406787865297704186916694e+13 1.0281165973476688368469307899686386751482481972382520015485035593450909333582644077581687160356827368e+13 7.8080130491500121243608155787086567430743564585882258937709868642849816986468369020186070021573839226e+12 5.9091209650939496850957056142215078523922668242909819486095110412896544205000123852131940015891933982e+12 4.4558620286779746477645779525931224035850304310350029876577485767366789728887947713274659383706833480e+12 3.3473856450134516820813165024116553034425415714774733198083556447866581921681816994590237294922459924e+12 2.5048377097016408297524961262153638482135254391228687852741892668790449898123614710820057873146274717e+12 1.8667389154948261278356963342249222978613416855683822059011746190630720058867303438420931714309570106e+12 1.3852981907737169728765133622948136877895743613816407168798497960856252052155972631366541596527363451e+12 1.0234791004340271834033275586586228451665150607597344098414957677548671635898953060596039506239724048e+12 7.5267120437352492767087832925181723085284594251935385818305596341709512424570848650550906150687825033e+11 5.5084636587004157464996611648311013135103278042062574547076194618456074183536695074036083866941874977e+11 4.0110289686099452517474916725947509525347983964708942259305683257474503477615298561587474585159500282e+11 2.9051912942170584467436124949397891552748381382160132047871710461892580364985042606971155123141288299e+11 2.0925323330245648077385899344214437487737489960303795950111127910958385025578728798340251122452111884e+11 1.4983849286382142155115302138427949496479030108638274420659429924660713260431067357535082272091206018e+11 1.0663331221852511860943965832947364981452815191016701095277409658108147726331778376780026477780727715e+11 7.5393362377789783933256832903974967511168610997105596902511655232718865665175763478005660535337920955e+10 5.2939865745224812335122086942271002460237485432426229661238829463757129244190893701527064428738523704e+10 3.6903320282581200831663668455125215599816074966923969234942199436730871237296672437223232693745853005e+10 2.5526235147425600720150677985122674511553399075753673564455799770045690931850031204531019067052442041e+10 1.7511872317799223764122547282451483431444822610318440028746862085537016688487281938825426763840828282e+10 1.1908735557582605268525158454837192612340926215636614561869213331486386608011880882588567617043052816e+10 8.0227285386954983603104841709216124214823052107081909881592864433524283552537018103957921957955369048e+09 5.3506581685886551960013250308680613713427895937456267152656815173800248789170466511446946472011337981e+09 3.5301233518466322189236020049907490039955786497414247393988691160279557235635762358140096083863518129e+09 2.3019549383570886860220244092461205756726853965402470891871006470299526654153444782576347356378930524e+09 1.4821877314178660970439258432329029642157120796171504329999710920426045723127170681692738915391462959e+09 9.4129361421702406674138649694067307445713685982220122930300981441201506452697302935637615983074081043e+08 5.8884672206205122240319297993589232870073167299162681410298001229307959143915568073813207319040165903e+08 3.6231729101265733666200382689484030335534190417380344117299113033525871466591877096690590628361136778e+08 2.1888788781019451924993695559418545379995888047546056780300888474835642288758141866186369718683882422e+08 1.2956996417033466955905449967223670235701607151844032818718505982420591930757751652567254634508303358e+08 7.4964562176879714822469929548593284046959016245241063780049154560795591651945602392867604229973196843e+07 4.2263183134466087001365782996713688873317872424003505709104012223370173531621322509620136244861874789e+07 2.3132214162984433564649157421330511233219756050810764574198919710986002062473873952026563320590406090e+07 1.2233569385582625583108628032433851907419579802632100249024400036818167164895605419359120913443663661e+07 6.2140360561002864063114609338920755192104637423057699926826028536867252277963201741445180517667829218e+06 3.0072885118962092525053846906950097241316696448772054970996038382450194493300815690062784465061988221e+06 1.3710788842536326608034845960784474914474958772957091502180961496215813913859679910428466448194387565e+06 5.7989463485577120802797191625039224891429367109868796948757322465349219565779612786225043940417617299e+05 2.2182916140311340750966376034769313734900319555437442261331868145949168428670241316965942973292528279e+05 7.3616598862564698587460633134105149370752389693815729401234394094735201738794252796586899762985784617e+04 1.9673058998080187954644973653725878846625303473004631898339500474552806661663139573840235349255743580e+04 3.3491148126814885749006346273012290890638418715642968481640617534027315360568526190969349067256185203e+03; 2.2399639692340222687943685498568467837223190848399131730719418920272870091238509149650408516449007437e+17 1.8571620484582707294258129134479083222057536572311486736441084698007489466017703255064807531198628914e+17 1.5380816220821424907914705586854943343113353553651034107973704330978312871356898651961893049270552173e+17 1.2723927730705826633701199558683294494373140447766536274818285476086546227876041663311117213392066575e+17 1.0513961631227675119288405714613787828909303325815285376304571357250796892732140100404001608789250723e+17 8.6777243857507334994070513403776977186902877169741659295697252721712070822471625349263363271688953328e+16 7.1536912922113666765393089405543554043001934194753729439605119793074407043621844155712708845808217920e+16 5.8901957923667308609709854088485501436344700725985717905226733437184651078038645314360593579118885104e+16 4.8438922366248626677309959195517636178594209213839141392473237688015684709351254995438952639851648857e+16 3.9784519129446606524377632694180882661750947303680056230379746196048475901360925198227921375067087946e+16 3.2634578971538863675501323884914112826084519392159862174065659591852886565440963296101854068612671676e+16 2.6734692306186533321082216550237655538648670590856261645298985049525084162582262532830697752424510467e+16 2.1872291879338557557085276739351912568702792425255018198304609350470114841397802964815793507662463383e+16 1.7869960563189418240269869806717628406597994361984461696563532483288537947312589899566468013158730917e+16 1.4579779913583837151093718755446833077157529922922761888407363461806150599269667997632293117158679301e+16 1.1878562114301250732725208442220798307745458933148554212909015669043005702880132982214907217813611126e+16 9.6638310697053806877985036972232771455619663966227442051848970790961849392893337358862692288243244038e+15 7.8504382376251268436178331331355742927609799170383541739415815925574689028298990359057387475952392442e+15 6.3677157768258495400455980322863030615635764692325052382764250343822640259418626465652809468754655286e+15 5.1570841156630465142738257941960088601555630080567023737166038430071360257234035229563383782451176961e+15 4.1700434741334483867370673017401930485633652311990584794369176176922697932925102475227797104929599037e+15 3.3664894873487102481601765483462173260772413020513085687993050291455622613770739238052975088328595089e+15 2.7133021406046314274940588058744334118804500101353082197660426020202938574241093206342276683684364312e+15 2.1831649556184761709029254115153855495272064709654731740266928819961635608807377758005148026647155594e+15 1.7535779545575953842725766244395454690060328025561586624253066699675810742002276276933505516839821038e+15 1.4060335371532092208266148438572787178816495622457512856091013129312000164607727704637565682068756535e+15 1.1253291775965600785439867927955632846755540360622184581696704017919500957365884341886306145737595513e+15 8.9899490339107597198441151820796107006517413030315891859710558594186902339618409482296732364003642120e+14 7.1681696215833447105161802904349671979265281192012023217000846606847175262358243474064219516585370998e+14 5.7044200409025220539879922800507841349376837980513105209883665392484353645578844428091095009775593820e+14 4.5304858411703746863640915868774478874205797555287544899818346751786121221383514949079828478283086364e+14 3.5907488476105480280950425241626152104971314985803750930270516183570816891575262410697436990086082061e+14 2.8399333447141970678043501184896897388545522017753650573668997377290437867259426036736505569875736202e+14 2.2412429524832177482960839290640094698445444986224558939361143902950919486522556160682753376081050877e+14 1.7648225884813005631262759781692508375807857448677518846103527704882064762520452417818589554153494364e+14 1.3864905806901057196651136705201421978350487584785222676426993459855789561910105755384380089997196012e+14 1.0866949865896147029074443090034835942723280497743869023459596118882597017225889152806782490803590247e+14 8.4965573933880516096461820026479039265274901343800636354457621031875267408356428117608831826047127926e+13 6.6266060118522330963278430073857786781661259004834479815261207451167754112035624063590706851464848918e+13 5.1548824349675606013311765228685373652962625013118479352099257092792709856454746183541103690679075857e+13 3.9993625047530419072635666147660231109578676109865031244375667125095706553830949811752898693838619119e+13 3.0943559424380921838851541360386817181946468099967440310578917577532749003554660128152921849883153304e+13 2.3873626680396935975945981871977341657768117658726876273405101146740751265937716729508056312260267666e+13 1.8365137622170925164462746645797398476210213907053488044032738795997547678893561829846494932506567556e+13 1.4084920233792011305561380920676574033461801510777615682317262916733877144218187208348572804664097507e+13 1.0768453075755814643188570849952612740703732984944867691724163139418432965178985646208542077968910514e+13 8.2062101522819393970431923979212720783338013776979976381101381338870806820443757493457007036549035122e+12 6.2326270296958649262760248832175931796451031805241146284114822287577923856860669612991547203960454810e+12 4.7172026812922168723030225008295483814556813044999433866554052833613274792275065545660379800154325578e+12 3.5573383077274155654788497875841891626475755884921482127434896435183800576247226651122852504765200935e+12 2.6725861859250823122593571663225422544321863896819974411044400517985886968105010669324437971482607064e+12 2.0000409381962512355322380813890320908545672954795938750622869319103280346569284462691066749635465147e+12 1.4906545618282748832618351122936277066360923180501209161186756755193999442811721231691778969196263020e+12 1.1062968847049076346739843013498581335447327953596463600988531604764928680742005758404024005370249969e+12 8.1741626704922974800424497401025129077790889798453715518120508272564539510308206897716645814855068050e+11 6.0118259046055498279589031354530439171499407528645170732909314142250790308715516313054812173271898403e+11 4.4001688382812806698191886889444522370968903568928095240783656676464812631670318933014967756263427373e+11 3.2043017934609928909884045615772506640384864399258484761115194866624358936805444842657818231590851013e+11 2.3210909556135990823787052151701824683091041037348326624812343320367401443264001522442508558205545466e+11 1.6719778189362140115490613430040873973526829506436013180904524360570546864801885497377478617372803758e+11 1.1973573679663231212223349473462113924232475345888395057407955055543822632141944510664086190778789192e+11 8.5219025612697151236648446949841935892152420505691708269262879170963143035034946113031859473947298604e+10 6.0258916691368424274702547047846311565478869608752755001830246829824983238468505466111241767950844935e+10 4.2317200439831207873671909569513635667713001710579581956331111922136154593337836660127015479183360231e+10 2.9501686316591480109000340463432114931892772216738531444412427864468369837895085639823962354007158342e+10 2.0408776806966185391909233865297800284288423960458335254232946982489955165995659169658416992892901869e+10 1.4002745915809636403552578581090922374555156749642569907780505131122348430436418178113737710652081386e+10 9.5235399553319022512552065261032488828019216612967795097717862188994437603503833997652081672630001468e+09 6.4166569838565752795434880028481754108007281417619386373348894140049241979417643161799873165346699524e+09 4.2800603266300224249832059499094433858216712603810624190385199491461623261736226341758887228576091618e+09 2.8241689614944457523184481294045267899743317984472664969214910645330002680156111376321067204019421208e+09 1.8418662386996456975464754927901382302442245457307448023834995827372112793352590970801038430547607557e+09 1.1861170372737482631528819529785317335646989443010480773728891300556771047976386760199893022168481674e+09 7.5338230386959422592039886050433238325410126790237067770286683038180237139795247665658832193873977226e+08 4.7136979261678033387101980266438322203852869748490499970853947737762502138430666706416471034352526101e+08 2.9008246329861020818921733422846129790586284752465164787003564991716583764783931797493216380921424581e+08 1.7527955393590524523716634517860544092244711608836469819701101553195173315072941758966504923373715782e+08 1.0377578492027755115770190197743296615812190725109883789021211435504638630151943758349140740912410383e+08 6.0053148959942837578093174404752545047100830572684783932258738833829812475309223233270871478586280372e+07 3.3863910194353232582203346233572846451854255663099097714137907182762677132696760930111166662613939113e+07 1.8539435954319583607497055340936185723043685411770357863879085415801067992698367925109844297252086536e+07 9.8072634833553578656720025623088758694370846196069805815003909751026641165614409521392270404519128312e+06 4.9830923164518912166424871388849712588755562903990708908783793017586222025543871916334760332641926102e+06 2.4124107381394004594348847465496945346507986857337646764126120427101592870283780998454789760915648048e+06 1.1003147762931366050776769165872004606555721068035380363729586705138398855248518966665781323981101045e+06 4.6561891315883397274837004569530554891155410032707295243618214048523610567853784483273321928952720062e+05 1.7823292631545009263305443685653043761465850699590214291458529807958647036561685893899050515230757148e+05 5.9203352636304268607781642657867164875442241885772729506446616431184204493843582395758448696717800471e+04 1.5849978816197090587295036872641494230969064861974447136043249691833698298045376634827738587724569592e+04 2.7072948972215535370536967446703278041487350433970242329000420050707001024037935171129354223792560834e+03; 1.7806210920699508515675108446029752965528001289157945869104077077474099342379736032842236758391482421e+17 1.4763654453180633808591881746604023767217983963410346466343537685499360208181921958986368554475865460e+17 1.2227487885743063067554213696310288538343776188464850734662199768394700170637601154589460007063642220e+17 1.0115632397720111156454780211298202436113480662623182633002869760499837241260537795464226947304870611e+17 8.3589634115550807275267095128598361818935521715419265876635759143769276964511028408732317186423893703e+16 6.8993200200657011478190177250485800285509768087835373074468312056490613136371235813082691017498359402e+16 5.6878121929914202551621480984300666997594775771607126744408703954603134698469874719581732818223084963e+16 4.6833823975843869095786183832066377846066731848414724064578853930709194201996538098338778735144881290e+16 3.8515844157397370539497166102529093899522982407733060092276119641495263251731213050848173130699660248e+16 3.1635474394489570454865543296576136725579664886996688260018822154248210918383196849925983962350941504e+16 2.5950980911996011182973619269532730800064433396121945836813112798177437784706512463194900647043384654e+16 2.1260169454183216013175583985798516419528429185940384321931848923610792015417753561576316219698983558e+16 1.7394095072333023923051055012050769639087002954015486508287698115290260559595432145949523401982972319e+16 1.4211745104401136617668378106736738601879119227155807666264612299973098521249990641918764459944109507e+16 1.1595548924191503353867286747154033373274399906385131741970299259463611743205276977282203115230274830e+16 9.4475894608683930050099996074900754483757084683405646437819415197355690769361550921347630290625655038e+15 7.6864098647383822559376272250366582414815031703666880962292642228441476526259155678984579569965040906e+15 6.2443244439312112268165204148550794762903050271437911417006293285670843628009769655162037050102138618e+15 5.0651564839256337914681661398267638155553171814220244131347947241544035904611745269292412337809767650e+15 4.1023371034979281408938736490297729699847179960745850871856464066079416018318385054076436148334712094e+15 3.3173091694609412830286959336770791405389886795030543431660027082275294080249210504565738741593874745e+15 2.6781887241605839863283867984312353205707951955145652561783658525778820894292400585212489788865940625e+15 2.1586435774867129135150186045142478787817886229412691169572176463791100264150956090485675916923508551e+15 1.7369548545450647966516355759376878799823298716845945161209456924289365249552040116893728790288797475e+15 1.3952325223091390168853926170773336759313530888756178815773227264272177052450611221481607243215569597e+15 1.1187603737251874182149629139319574494189100863552391119945229888345763459774016865108007981840191607e+15 8.9544973793283300995827071196595090064131770431605618729267361782557640905453631268283235700173511766e+14 7.1538440684312835619333303827930285703396721025126851780817553390851730614234497628259689386905791276e+14 5.7044200409025220539879922800507841349376837980513105209883665392484353645578844428091095009775593820e+14 4.5397934343489621209405254895868036592737876407585436063481021226387168594478745257746986115105609968e+14 3.6057129104665037342982365704447883187296986255519950271754252774418690308020834872868125276480324443e+14 2.8579431201807888985367378150335480613788762085639818669133515067000860967203657422896447601416483370e+14 2.2604729075726511908386417007712075744641330836119700372189323092641172355955090697508520552965153748e+14 1.7840340590120209722643022559362093180371548842462703959804441296359030493550576518285605380302559038e+14 1.4048784587399177026396510851272615236073160200055940352930459198536153362847358630169693808327190193e+14 1.1037699918568634055923294444827881025159136260464790052499448939603539284079300110000282954311387089e+14 8.6515467942832601882370144700452639349584569674449609230052255879899169588390449618156979898426788438e+13 6.7647854209955731843114352701184892596634840279077557681028742188620182232719529104437519128180151245e+13 5.2762774198841634414989419140895899986922860699341865194668666056043511696307418897236369538148270888e+13 4.1046979561531264914298277107237535198398129969638321634033777222652520140486731833798334156908762117e+13 3.1847820905331529768865974223809991262055107370026508692416180679049962422350452920578849210376693800e+13 2.4642586723452660397726554369231364448441655433460172752593358700544326136322163608346083370308632891e+13 1.9013500316028541325983551511322440202768820064941608473529871262920798082642903277270502799520407096e+13 1.4627365659726383395031416741167644287853187610687606411130183051786979070722414022285110204995806983e+13 1.1219027086695826470837015105375121242381374858134874268846320278711804755118882399119657159823638555e+13 8.5779525716642307838467265136483311362957241054459644934381624535961348746703058207396242209679259476e+12 6.5373710620673645210469063605950560240725175538535992022912710053034208760731318232888518040634013465e+12 4.9654945586151963379329908162725354592659212850086783880831812534750982939635964367634199811727953243e+12 3.7584388794673244807671742533167039040490336748166219184797191311951420873858057237998572883781724075e+12 2.8345260246852498358101095452065788525684157237516683486189970246052642768782568943050003411649222773e+12 2.1297081434439596152535243287101934524954480380641156859393904333652097091126008960357699927065933822e+12 1.5939002836504410372776893288216941628898182089448191731305345640675918654004770229186024946075021215e+12 1.1880480225615231973482099405060192955823616039783817735894782549726387149969501684945158551536519580e+12 8.8178814037826304612022258204966792996689429907266137629869188232200325805062149516600265277934843178e+11 6.5158686245908296174289658403820140191238319818096387722238203510036735467386965945189123235440863312e+11 4.7926184192601423817081924062793411696912454834807939754095813089860182496660898970928272278223326964e+11 3.5081179514015341220787673208230829893658368726054558320785808125128363866715332959875993658806669895e+11 2.5549221142785089141098295080582945927357170116179501927845689506866209876583660325876112495366949774e+11 1.8508741179349224436492402214818880523571234317026734934523174106646476160091452480654631915130565813e+11 1.3333888498406463390106767340988387112951384460452815640761233287758389946815421184236797496305211928e+11 9.5497686507767472975344277562190819479199891417011961418631574968143724910655884137056620969044510523e+10 6.7975060493283076278240140041703191888701133052770469711674202899043961513082396941569409912695220313e+10 4.8070609462593931954919368023308314114798358092004730266921905440662174505971312185558812396316866166e+10 3.3761510528326990665970185386505352674841416014520036069067108679672974164719140559487344084498642220e+10 2.3539642055821759283589986427654572889150795617239703013703253094486667599716161901209663872565868682e+10 1.6286193546531588540535887090768439285786473990812814313169658016268141253041529479974840558087426165e+10 1.1175502329187830745039468903992508726574478717402388853222335531389409673725639305404005097158635650e+10 7.6016036708808497671294053487276899735068335248419190860984998885705543025220707379921474052225205346e+09 5.1223644599827373992749575626241220361353201738740210692932945259748972557721785512608367100621571142e+09 3.4171842652715149099606752149197554438660242472509594145146132772014739480799833904383695089057583496e+09 2.2551125728714383152032782807244880085094889683730034219163422397395667765448449109988989160061266275e+09 1.4709471960577375311957699559582871293206040621825434170418045228471844797768857656173439524067665859e+09 9.4739396034857335012847797118514462525876004429470764811375438973725953586094645222998924155718128848e+08 6.0184618917496819509051642453252661040581347405583753016651124404101070318922909340771634839644792688e+08 3.7661892947444977883225338192228267926191419597686089620199972218863850415559478680859794047526276649e+08 2.3181203386767131490390444556182635753032161777339069170486750432605537029249031675716573888185595048e+08 1.4009548077096836371266127090738006381900215104156849826353065088452238917327131510453123727566223478e+08 8.2960696664146298146205627673058197142534966598770015316702274955499059256548764537208988619119713332e+07 4.8017735855559924831683225856541502988930494344419741441252398002117320664660083759457135813355357995e+07 2.7083181850244253372628938418105386329412275035399269505714776394838216274781177350741663790338100562e+07 1.4830822667952999010272038864103903421863150545965763323289764011625638132864633567348456938613773328e+07 7.8475452767560101506191770421190633566466830684963189689930029205107376430034986129238118402007756917e+06 3.9885736306596567410168432955731192246740396819867358134021231536267448679169519205945317600111763027e+06 1.9316278479917582565533415307873784681583760558890597122953533979772801420911668156683568223441020558e+06 8.8139476945262303270092825069075242582909348936362937880961662473076867674790219045642300377950298764e+05 3.7317702463657348974517219385829675192823308178647163021353480759215414204133942709462184988340049315e+05 1.4294355486991618796418566817242003696550980899721131319389265090537585035092200319827459909372112309e+05 4.7525880589144686796269703358162277909168634916382182337077535594845387635231193159913808401293103822e+04 1.2747024295047822428993760473570767505718055087563555343105423726696731703164780565594173555604151685e+04 2.1846203489514872894265766537048584897614870789422307344493972518012027230066762504929978326976063892e+03; 1.4126118749071147264873023244722164554818730659899247911754956117774540651499504537606231456472803685e+17 1.1712755463444343266161012150226830011602410288916662457806588107198789739478907180547168429993327622e+17 9.7010001144208278572357545946529039711477548231024252646447139129326100561785148881330945495097109304e+16 8.0257675079419029076037166341193801768190630984805286379184207458601672284337702430361187948035933150e+16 6.6322430966647138296709409277586049558898026066593003235614534167797276156301089842837855683126856611e+16 5.4743050075431348817059814969533130199953158144485125656995964610039885620953245271634109497872496391e+16 4.5131820914396972911767175868602815305685343597439899482620918200118254567850193408349435828657963108e+16 3.7163136280756310964299524363987716150182989079864494118384891499072964279511425007386239448997860148e+16 3.0563811909879978150421718372345486956301466955873545261554292398272315911751830195747123101078832417e+16 2.5104873763216292145944419544016134289981212725521630769361909881977037576368791427387973772434186592e+16 2.0594597165450114069994426790246646847450181815950403533116579132971807185113746703232096159034909274e+16 1.6872612140352683571599685522539460846409015549473523882714774849099115029445204012055251495450728725e+16 1.3804916081137045750437187389448140247245220597245815102948173214010947268602644707806573502101533690e+16 1.1279657917270745931039628992932957554079709101929742218470364604592405267913630458261406109797638888e+16 9.2035777191920892286573557311940176455306588417256432116951657666305924645686241228555063501371213861e+15 7.4990026605810202112490521353731428465646477353048722500141811427755963729975917395922345230985695695e+15 6.1013148206399956028330153325840921253016754863109009637698426737564054906626926662099841827922727169e+15 4.9568187904416710126200091662382873662248260253512742178606534561696888023090703961659201269782376980e+15 4.0209477370150485148816608261107170397572882579321778585771495011376971948004284199019805305162771444e+15 3.2567557265992999826355150366617956314899863372983272571167527725606013547600441088917081420868589094e+15 2.6336519305785612276633175050701026030973290351748622185453145837587199788317052948249351661565654394e+15 2.1263390207393933249944176835204564430854699534713035245812685731755957018844028595854721795584331409e+15 1.7139237658191198896317002619752780505963884274136566206309191646288908510224160372768712757070231371e+15 1.3791727078295711192090431088504251609268809952484536697668954041905652312986550611296276145438954863e+15 1.1078899441451051101932055502628143699722608494517229295534831408119641708776017346925219975344329846e+15 8.8839757300950991585938896720601056663774921603442394898660576153372475619671792513443613743772026848e+14 7.1110236473932247319146567017503796116045388617058735093604822982651201018323531057535447800099511717e+14 5.6813477483890728755127919936379338725177198399894212341957099286767116272266514420779707031009210720e+14 4.5304858411703746863640915868774478874205797555287544899818346751786121221383514949079828478283086364e+14 3.6057129104665037342982365704447883187296986255519950271754252774418690308020834872868125276480324443e+14 2.8639694138279887199386585292842303548569495781892112076117453723719597844035794286518113381488043554e+14 2.2701440088971719191483207307965931406318994636816954447299201828236057778302973611504111507794912988e+14 1.7956519442740228477431325314686996685861182568460525130838730664884468420685109136441465193579548950e+14 1.4172597899325236370105904327656783704466846490130800092841237917529668515183616499064570048108674256e+14 1.1161151559035219125503847599557298999972476378732133194250512920624301107731846247171835682024552266e+14 8.7694677198012294235228117891133390841005799792184054649427118068559391520665781069879523058657852071e+13 6.8740596606920657391074027347691209942360076422249097593690740178027937208344549245045405405811340044e+13 5.3752534613088077737708384715590860019467425176003435125797575074310836000380522764784437797499432505e+13 4.1927449815992488749135259931171626440017226906123411917581877030776278381080987670178265413808228608e+13 3.2619587762896084382749604629813992164242853604305431944107263092213119354678640237749444905162873392e+13 2.5310689397493408092241595360030747275034180838627166414608658449780271757235603294557391267080716982e+13 1.9585655181227270756130378943350675712433318370207641110698928571571561184490117254083119935009430550e+13 1.5112699052787495106408562456735513024246461523673413049237831265509695726556335014091834670145360548e+13 1.1627191677377778380543590637868827963839104121667539348690342214945804618585770533555185344701831152e+13 8.9185303791621920348920737575515967216553728420269729942807124808974397958377222395297477108557354899e+12 6.8194881216502515287151899954113405604753846526052087380859562216236317883823566026290447886987965058e+12 5.1975895986715985251803790605342383468551963767212763186058845673615201994321562552037736595720135249e+12 3.9481420457011766029458622604953076451076211192700069208108349447269628912135511547998335172519282516e+12 2.9886144080710178179122118273766634764500187081037206474231069547227283874020177419960520147754266917e+12 2.2541132324119230121767887022763192338902369048664407924040044592847391473416805259577439782349740984e+12 1.6937489405559715015770079855267213241801350363223968501402385510130799653507621582515895561104496506e+12 1.2677235775194847601404281278800622584525439661531415379662904692055485887421014377920980092962879380e+12 9.4500200715363230388679947656684817778866137605819827425791430210140119992685184923352852052297510195e+11 7.0145397178412017146108435291264321750744910538865821656628442317707957311104961587869998376748601021e+11 5.1837535363335780665527425020217650870988904372814920555842285155793142320052308045802542019270492323e+11 3.8131415406740882397295897249629431222170573859067822936215635208192036234505521746082696292083191931e+11 2.7914078653247299617853502508250379800843627979312792233020583707797374190222055013729916887596766518e+11 2.0331379453514942666920813781348597383942285199576516418478155149672696992440480815837344557178153721e+11 1.4730151436768419800828536956131116074282998511505768871845708200789756859079787936698116885663149435e+11 1.0612786489380011920135997889136960654143260066461036141844672085827285864313664134983559418583933128e+11 7.6016684191596156797588246452774046950789107918586056534644629891562747836133749066978084966964493079e+10 5.4114092789268610293499247355765595000676220640728811907485033319755914695612064289410581074243113297e+10 3.8272464200517389332337672207073812182712379052718691887641358093812598573898651131566801167052782189e+10 2.6882896903410885026717948546783617707706932842349437316501138598658514074139879083045414362387243601e+10 1.8745754041216059896811327769740220698652897718771677236666458893848373558300706161972649731151861066e+10 1.2970988241160436202610450737833011953495863220548376613824301457991524962357765526474995442692988036e+10 8.9016926222747167081160345000091264479965535703594371784370089635485370534194270612912993172646224108e+09 6.0557034133969149851811803306711344118860528538815853875338844807338706834216458153447573856496321643e+09 4.0811784029877949227529946970317716529827614802028092099098149335615605401769090048492860479995603109e+09 2.7229601318882201329779451289676703666112705411220050056856659034532756080866588845479650264282110848e+09 1.7972194660632655037172663458397635134734299271938145770484361785388301036139706438766515086606725639e+09 1.1724448252634630473302996559362819990337754839953251493762894673992914444647835703564762501736194739e+09 7.5525056342151333549008242993790838016006593911179383905697181945105490882818689504466365689538518659e+08 4.7985948773316146217481410008128962487688413395007924699433454159657768514954850880300345577936732666e+08 3.0033238198915202506441596212027729740918570526815628222780153949320085279934563414800878171129621991e+08 1.8488910228118251432737776333030401770742607885080429345942863795359346771886747588692311056521497803e+08 1.1175812718595346366329420734842326317322155633246952802199862423311168643990090376976456365517218399e+08 6.6193029411572864321442086802828361287163729476051667524221622329022330523387185579201667161297449987e+07 3.8320623292098194827539588846533822489511230909368387259583950644895941631428215074103808022548893563e+07 2.1618665330112642943566075987090694954127015066176605442312275089039354848072661936447487090327060559e+07 1.1841381337150039169070558054180565785683777750782965600486765056850892174805604742037822906612710770e+07 6.2674402734804686041088395083899753059507582364330521265692061732155188998877939992383157385747241007e+06 3.1864634554003741687787522926269297746343916573127464598531913868143294997730223580121271890940109884e+06 1.5437285331311869124171915855423436537258299321461316365627261133621543963659106665499812140725507056e+06 7.0469686867781947739817773507063529872647842707929227625863233563411544591253451294946034300737484179e+05 2.9852548286153136024512549033468867444240864547680072478385293063159726663384177995153212127138329380e+05 1.1442691497226331186668892395995088065943982524178330413428962487691463087182535685886756146125265690e+05 3.8080900235855079831497445393810165364288717209492452999377148272345629401675390301897003720068088374e+04 1.0232752623714018650118932450643058550748383176961116801564106796558444317392359169989656723004125166e+04 1.7596727714319012736779387384959526619875001048884475460454850354805060718439922454902929217513182454e+03; 1.1183344024931640485092805473865838556759770563009175117479772346079445249334672479583527826001328292e+17 9.2730383606922191123409861592993319744140437470524462068734078853172901732972546763095335559142229430e+16 7.6805768711901465905394149063208244392341110846309441452301311136529989658822222917867180484674894413e+16 6.3544572559592804561427377325999021734942894315794870222014756255698640884926965177861898506766055732e+16 5.2513031894855798428158495714749375750680330474176090572001439777832247212140495737242380927337370587e+16 4.3346160431823929828369123273809447609023978917815136121054713679439685327829448629163956970396133167e+16 3.5737132882274613070986846572329665519252365139369191511398870936347916791539598451132686748678001116e+16 2.9428264010064450185242537782935048396601513437601157838049153048062139396596331315706235927181019273e+16 2.4203349447825661183110130813864085724134738433586487391995885037322182865475056210088477319066531731e+16 1.9881168216375493970070829481865900571077705349824568091698469530080682468417133528806294538124350151e+16 1.6309975490923377465803274463383166548082246204014120928603894187593507022029132380242640259003008830e+16 1.3362838781661484853878223938241516719630774321651537397000496957635566659362086979319192278596336181e+16 1.0933691878722853234557065043496969886840199586812243646037784075157126198860822650522637898308682199e+16 8.9339991207692985685296511152944147203351242779277616322402689123823428898303967485442766569256617114e+15 7.2899381886496528735356592952961909483428943931413863095638955025088953440988202206651536462730315489e+15 5.9400230527351294551151475447517064359925150542647520845870735313199353650679757234400019285929390546e+15 4.8331002197760096834101237712585232354639609623212182499304565513055818723092048068970039052664577893e+15 3.9266612966541119015865855722515711948914960839545535219736383218628701417731499043747410784813501145e+15 3.1854233428924361958106140547309395481092232412661708418389822584294422145270354940482237919924643248e+15 2.5801357189917015766065598604049148424066488066752573587609315526211879369342119153093145433810632417e+15 2.0865783245227594326082810221530867931714236007415933811319668553119714016167550644238908939861290474e+15 1.6847214060492540716775524258420684798726217207257191797040123129473455469454042746247694876129834914e+15 1.3580216278113800126079614591014599702194687866918432419815486197493317755770918767927404362138478261e+15 1.0928329475730451585201343240918353164592941142161853816473388655483054427954763640974558143508385598e+15 8.7791412085064408269738068860058657798217979655173311320416062460522840249448716456053873486840435256e+14 7.0401745048745523040663242511663307959370577421418550487025132039864036898712083939608202175618164056e+14 5.6354577543138738019827459994065419931839274145489918935900146573754084485597480164418167602076592621e+14 4.5026671299906557522939141462728899718297815171415483044515446410506523890413188770431297410117220690e+14 3.5907488476105480280950425241626152104971314985803750930270516183570816891575262410697436990086082061e+14 2.8579431201807888985367378150335480613788762085639818669133515067000860967203657422896447601416483370e+14 2.2701440088971719191483207307965931406318994636816954447299201828236057778302973611504111507794912988e+14 1.7995398208031862840638164365834459128772436757513091303467305546520283383239843580459338185989674448e+14 1.4234875449966273268411217985468656515055266731002073470828611930308304053424402456003057574418039751e+14 1.1235822912818719297882998434196198383590961375239973633097027828722664223573175849817009894191518820e+14 8.8488900381364138565136717844998941332552881157442758751531389615815354225798901502079804490220463135e+13 6.9530904302266346582237538387238161613722147037816603873412602840244192598104145710501019729171115286e+13 5.4505871188607030277119614761892181030488680182206540375834886316266305388877740564638290261406219571e+13 4.2624057525241766842590584128127342055344238135899980599315992417869981315559900159033949350801649676e+13 3.3249159241335269232419313254016824691840251795824181245957563800004944449429231815112062235990985109e+13 2.5869474619095635264026868379040610387965066750646810696817952114550701977139806693475752505695212501e+13 2.0074308538705570665650508248593344710938151579642132367312333771307163667389262435272751826492367895e+13 1.5534696856023250171659025022250107149245076114684629477945235836347228292841502472810515331502792390e+13 1.1987686266472854767193276478715701363998063169522827987992275879536757592265693482554264716202021361e+13 9.2235358378778378121923663704813278004132691787657440622313456172989941054630069920438982342878130889e+12 7.0753155848229403494080220530656471452984915146222212324184852367920625625877656922893838215257054236e+12 5.4104684680188591906726699112090689441428972421322672755331664209166588865169160028865206942992024463e+12 4.1239779594340153703757622695364708378663177135869208109111129590341061188506888232159666486927495014e+12 3.1328462883784826565841402781933330199269810404694596320070417036193744870599082544844103287830252603e+12 2.3716407570360074227309630734931725589082150074398826824541731695676398730725981999615225264420744471e+12 1.7889088451317590505894375891694635676107895267558704923309595762977779723760745494526078667811593602e+12 1.3442986850777383144761082971056611988105864225351597708369341531520717528159846890859547806373098670e+12 1.0062511278276555413786588671722338663857404474635024913820483846146210978683491054669837681578710495e+12 7.5015407358022111414341226556466991747344834787916020797257715744536165810987314114225957918397458046e+11 5.5686988880581055858804616578421365126536431914000816696239556786616528252697230979825164252690954500e+11 4.1156329940929798403901985500974946452732764679217343207716253761669560186266708410454199041783540206e+11 3.0277075419247060920276105890018855015863164170769405629283282894952422870390924966316552042257190933e+11 2.2166340405473518203675634163309170605875725937307175597011737478686418555747561338660006509430006077e+11 1.6146496314171564941221931582601757137491297763991711757923040934762764672138035156329097265231804205e+11 1.1699317039836029932585554007445659460299339605529526874288698550280052507721017168225364731725267092e+11 8.4299639656810237303283653210254030484115820169484388170151204344836799278589479459477708127574729270e+10 6.0387827812676854282533305144978773616634946094411939982725105259357482844886323840836343769161805903e+10 4.2992858954050712242783355152504209998838677027291038433914986028916190307724044838820187356332027503e+10 3.0410191625784434414193207802675046901616441189374705580827115637204220781178453189610180083920351937e+10 2.1362741641176800890705699501840043288498058019802476246141516596433811089695710321484192254005829609e+10 1.4898190080414905781624726308721401648657324613491558920210392314154735231010687776867886748807074278e+10 1.0309910908250290089127543884893464972972938020553767749881461846015831398287663866286312077616698606e+10 7.0763184500084824785858632290158248885614554718703359647012206290010035210327542839136680204692288058e+09 4.8145321892585596077735694929561096234383440677394244729882035545665128605623486108002445541700818539e+09 3.2451272193240418668784698541275907245761711519607688433822414965432849781438699965899865372251988292e+09 2.1654400419163261988878885449688190885699725216747503658736076116901697657428838236486251250574164073e+09 1.4294434736206230238839871483560941022444522097656341469721708648558188976739358547502263986816955881e+09 9.3265658265495812143559967197763380303870415185749615194792747320281992656869929919607752639089904502e+08 6.0087840057454198669120007478084989184523030921070737782728668815901929443015418474126665629205136100e+08 3.8183775910786596240053604455232967360643361520639168018830383270970125825467218340964712672966139576e+08 2.3902293587877305299999496990219011798228477314610493564053705147448285551281743135885044914292364281e+08 1.4717203789310750666516259295174376401907461572323939970316261852425199289744933701788290038291932189e+08 8.8976248234239291010205766540366520059935118368066376108663522367183284278054506419176467901427287246e+07 5.2710063087328884065912891902538353556026310549927203434959762418199841921338372273520139639260355426e+07 3.0521537070115823704710376467377213624515768697521436644782686151027448861565067690099873511974675647e+07 1.7222757809137265179272887645096379217164928538187969902118410061734920305825629273859153774289289636e+07 9.4359573165130844299791608432067092451318548053002420367907977867893141345284256225611497319466567584e+06 4.9956857361065183840508225221956892808483001421141842024393981711570464572761249190867351754714418411e+06 2.5406868772920346976618348382508240870631108737763839420032115104727526973339344677762205943736262813e+06 1.2313230096063255391751202027300373642795502606760963613282390970044563492645540944542295261998040156e+06 5.6232966984324170299770682915967090813364665661332377055414697542652416485367556812453686756394497221e+05 2.3834647118022500761509835116905254959725321680026645952035947844349519452909811092524060902435987511e+05 9.1423432594240127402922130157525069901189507329252556526540111950347798641624866457415758153465426046e+04 3.0454844255611203921249144771778027970417437390519908317396809163923500651939786044550424035433498061e+04 8.1989648552763356730417668994462334884924519095541499743389050877702567927370727385867126891064776385e+03 1.4147614244729590054332470046540725220494569009280509420684101731071593543585720429692291646445343134e+03; 8.8347367102602632685117162494877748203813750571352864863586643186869592711272268547329811039492630896e+16 7.3258567531909652532944788801440283458471777646471253084001670432853763105298946587420446757682945457e+16 6.0679899358523007470123487394378124869701177057024090363395776848870085199499953754510553927253513466e+16 5.0204694725461001028576748932327394242183767547381951339822042939926527978129079188252597571527364034e+16 4.1490439301592955328122828219748979253312470167918872785665390696605380809372224631819479473991243002e+16 3.4248918812102669133183774526501265870174366457358327885573960068174132742505203913658591249369971114e+16 2.8237838938096942725214128519228635680049781763475278975655229251075931510666658433313661259849975980e+16 2.3253704114387343006694020932593170855863815724221828901897332180842086999721725503549429451200995949e+16 1.9125771146219987252577125654167184390372825190785094223127066875128691960078497550880923320815249824e+16 1.5710919764875610001775501437926273893152968616727864361284224543801114540462282020905128578898875684e+16 1.2889304811703895362362120496101874058351598076475763857679842300360528334961413079205228200901311603e+16 1.0560674169738343166442805871849577395929273642955190527408747333295455403491334838792111351366011435e+16 8.6412532767589662412375995365999018389033679985800576723216648934402189628502275882404371286323454191e+15 7.0611114226923069559001950350587493233669264986769208334182283238831952080871476304768932765038207407e+15 5.7619373778526844273028684901699482998844829655191713498192105639026230238064040245216936947584284349e+15 4.6951624944877563836255634089990062067134895396006056296782291067699934339578525393937776949347030740e+15 3.8203785130719124074796056642144401741174787124645650556623604749183731082864965418311837198303212227e+15 3.1040050952390922942862300098275929095209676654952819385567242899492660150297243914775883622940516524e+15 2.5181687775607797438256149214882454495570540404201809948595725605973781085379682039086509908139225742e+15 2.0397607505800364573573360945900008828720900492438209609021896252830881865125311347121702185516577698e+15 1.6496457504651573124108567012868697973745212827290385880442939794103048868374294448973212418748896994e+15 1.3319985228278933657175009176295574013197352148632871631564846661498940302973821275024211641677233663e+15 1.0737478801991788671530531687051498461972507083207028126148211021264211427346070129571804026012679850e+15 8.6411141308587126809787098828820371369026815512522219079994044699322460389350971796961468019800701054e+14 6.9420650419010480020149497613702940619959889702447453111175417696352089630766187344807476669368574415e+14 5.5672550063392849625015253469419550007141885202999047424492247845478037890986379462673861241280037790e+14 4.4566477530322304180083311103249087451223799787916056564571537453049236521347318354792253898566044373e+14 3.5609900335491755549705548607859582125827150908312226819396528530775296662699390541971366551833995412e+14 2.8399333447141970678043501184896897388545522017753650573668997377290437867259426036736505569875736202e+14 2.2604729075726511908386417007712075744641330836119700372189323092641172355955090697508520552965153748e+14 1.7956519442740228477431325314686996685861182568460525130838730664884468420685109136441465193579548950e+14 1.4234875449966273268411217985468656515055266731002073470828611930308304053424402456003057574418039751e+14 1.1260813973492997602260757523238033721456259260649670622570727567529823476446293674699407601587980114e+14 8.8888455032328579453992851439565167062140362469857387327544125013549349534239101030755428608304169534e+13 7.0009036604754909493238148593157493500897683763798127999987158977253710381715911252717389511978455982e+13 5.5013401389638337534138069545107621528635303079860508374445245288180361352443380485942569821109407267e+13 4.3128040124880910760793956106614661202701881326690323344963289592496968577220517551662173631985803781e+13 3.3728541431628603996881136758149178914681451630117242649173002298648849344672395601914267742116916657e+13 2.6311784694563435326997057347321355700537678190602354945320478991424353104585952557273384415004123660e+13 2.0473149838902752387754641638142926675679709895094667463158742269266118353819135620723412661808479235e+13 1.5887868499967035616238493834842624821953122317867904385571478900679458470907500034724678987032749499e+13 1.2295788858412386188410971505270152996494699902766544412108782781459077782882504698886517410665287703e+13 9.4889500644972387950204511970367618738041046334478311094666457611314856007625415763802935156860720457e+12 7.3014655092640627620343538086053415858136374247796952149994520223629009364012111289743888284578778465e+12 5.6013004467593885043911491762093389883083417747564787395422445412018740284564841237161521636146855233e+12 4.2836013615330342428518062661572422610396442934505679455194559477800577465956133396138836925563510225e+12 3.2652943194339073615073551078917650091164443892524663814501387912187503270412062791843038301261781855e+12 2.4807192878549629576615239662269343892421733097085638954307658936241919361717276440636427763197425244e+12 1.8781087080772389100561679234017140098637443073698619161767432840820802215407122060184852482488419217e+12 1.4167528358341341687265834363218905029961266175691738120425447943126942340839081998293017486484977772e+12 1.0647227000135426205042580807610507414481624932848889910858576125390546532055557906868051033967675310e+12 7.9704494746115187082341649462875863829738041019685356506020338525455627912948962313212573126424141477e+11 5.9424216449466273840736274532846684337994123939410068849843345142107371713437893328348437551413638354e+11 4.4116818586710510501208690855491381827426870373130624145259579189215514272167708752262527985751197018e+11 3.2608099499040827278892302966387617972537646281689395720953650801574594905323417982903578367117130301e+11 2.3990657032701422089166616136750950084505823977209474541853662019006329040081684785368470371485097672e+11 1.7565584595498133088426815504975188194892152746713457455452160334323259241222565011271011068814642941e+11 1.2796416302608028824517616839607703050838965852073013475439500347283549122870106042853579301369552152e+11 9.2728479154562133986848641117066124897564725432402623040019345626453060202614807276380302877467238292e+10 6.6822400456281362999791192396119918494486454059951082397818993509637682704404399181338962905855196128e+10 4.7873007335027768245879514695416104199696796077680929769845096775690131821467847046617504168627042988e+10 3.4086613625014216395573338768640904790134848198641054082128977569078781750439829975229235117488213086e+10 2.4113167783291125866958087312066780100107166128217939933223150759327123748462773151922939372623277107e+10 1.6941080386917729952607689842360224841967629679643947337746279235743816873536446935705365620574083109e+10 1.1815936193791292877020418565834030407491661907207115907057790735953947936190945848267245124656857100e+10 8.1778972503026518770439805730103559790190795725166321788285778804316368373888089932744740909737492297e+09 5.6136834771291829676604509835577700373536330491542557136314421576270470299258254767789127256589900604e+09 3.8198849816333664127299516381336214034064458491147012512902414427535940037160482117684173642011766712e+09 2.5750491073259597634234204587761820690826401630589537414871871903115837976308999925506441325007963696e+09 1.7185400840690760932619826968607231395537055306679021497395716405473787319368125367153494782533301382e+09 1.1345992711637037351811657675646607207945589479523557413293909803668785103743790048396708436957916838e+09 7.4039215567027111071858189195338850358033755493491055674819216978947415427127285151224153205804669493e+08 4.7708299806399404886717590556829168110602041372945064139253289501561443465772360180829136260243716027e+08 3.0321915519724991722442318503749489804270336108801091743861900057786502593533984006160137244720470175e+08 1.8984151417091325135388109634356209635323009653181151202902809419427560620100770178374325975304118714e+08 1.1691084104864677713117492768293070134128049084181854814593974104683591469338861308627802842162038465e+08 7.0694549296276340718691032290444845916470540631979868063093238906198587785964953919303498457144070136e+07 4.1888340565599409427568742683136013200049182418297508231748188095980857988963610153012785684975334397e+07 2.4260523680333348502850586319199484980935051200571638794950196584289087813784735848860059874696311300e+07 1.3692986351231265060417731693907717887074193835180098243224408348688869303435645289985021295226252481e+07 7.5040056170606829777451517665137577056739572320393081370513970024778214346917609754458344549562301502e+06 3.9739804887944653854273344220837817765886483819063905813327297707177693659501008902713111831547036024e+06 2.0217222367932833030216814409110739045256005431600973618684401902272746041033871720324254607849438760e+06 9.8017589288059394889621448207449130483079537144605783320550198674694554872335051242193002451454627994e+05 4.4783076638795992213475737464567374463992366874707149704000865488561751389707314825930654301258559598e+05 1.8992165563921642773835648371605310847071780741291073013295160062643186417650357554617938169523961163e+05 7.2900482835632561802505181845379212576655444174847131115457238860745808875315808322679417584997417169e+04 2.4308365876700652246084695540345747214240438840287652745652438847418457215535968778591536850663317513e+04 6.5567242711477681512562455926858741055620107420425294126865730162916633292824138975022415429991626683e+03 1.1352952438469617574737898773147653493752333049064157629521021694837855560165606442767393824006470291e+03; 6.9640701273300325942331712872106966063794116000655983806940839201941765297749356288675075239133082232e+16 5.7748763221547727768511358393368781010590417693676076399249998621171239733303346257973643839959906769e+16 4.7834811549666011738533804913958486755589281348066012845183584734974884540470668643631763287707359531e+16 3.9578443515182534862910792988984095581004044986625182751776505238473219507158978509538927434764232866e+16 3.2709793119836699095054180838481414578993201018870974892650215563459244234923331194992123933366108747e+16 2.7001770296270082214101490150264182541694812181490236749379606538848032491540220733499460795708088709e+16 2.2263460372791596854264752792247819614005872897536772593381777474806963976588358251488995208025768888e+16 1.8334514946118574928884939249617691098570606220943046065915078676012134916961862487569158552241718874e+16 1.5080389218265573822388820997146487278222456916812004495313933707396011678634601402691393893964595124e+16 1.2388301479830433381792393366548877939900975985857491872133057103748910723979326216471835725677584976e+16 1.0163808190986662032660866910828456161263088285028326036051369294813610852510746698575680258611831900e+16 8.3279034087519063639776386326751373782532461124348629732517595301019080375208121835201586414127440376e+15 6.8145644692239039976316076943898375605365217971051477169735737314763177631724822165079140902514917555e+15 5.5686771470203702647077519535823774182658530639566287996538771398623755630447831042584901599647222852e+15 4.5442832332292558362421848196258663395060640181724255502769921063751373982938436734521172295168296026e+15 3.7031018163953972877890991982749062753132717362574026859922421816316335924369491688168055188333072282e+15 3.0132827078839355665402670085265927773283766298742653442559378313696593190602724912123203937206121160e+15 2.4483565874496308380121340180779131147666240405329048865447142574827320494684963723598490609694787009e+15 1.9863516990091155835439775625437119510188409814100865051986899109375586051783036613031810541152618191e+15 1.6090514232815487558502280283096878887665185031699193255670835860189433904478473539845197284023084500e+15 1.3013708992925078959691879161696630817543574405090530586607838066029258920785069313851062408629612296e+15 1.0508341524234995958548835833200122442649035652320948399789307320168536881394864905936598073308573184e+15 8.4713599188344175964945537688003303493368158891016305923525941993485571699690436953535539026443965658e+14 6.8177533344746185586534949408281725825777946478915904039880022634435123843703193881978449730217599041e+14 5.4774864289805296243157881797217317688200087978704184989456383976915400948133952780091308230850532670e+14 4.3929393249725604560852619601633074087280173448884240740916747700545486663032222837439853713867439700e+14 3.5167722063972610775144916060940410320961700558573439584789052982373784223159919118414321672119682388e+14 2.8101462110116585705450965160439181922114177261468060201014783902607909993476693253894908484448729287e+14 2.2412429524832177482960839290640094698445444986224558939361143902950919486522556160682753376081050877e+14 1.7840340590120209722643022559362093180371548842462703959804441296359030493550576518285605380302559038e+14 1.4172597899325236370105904327656783704466846490130800092841237917529668515183616499064570048108674256e+14 1.1235822912818719297882998434196198383590961375239973633097027828722664223573175849817009894191518820e+14 8.8888455032328579453992851439565167062140362469857387327544125013549349534239101030755428608304169534e+13 7.0169075683173527311798454388136531524795218485956885244179701355693207736116936052457102019620566221e+13 5.5268770332832722758698665367212288905171873117371914201258046183900445008201811969476793011744871782e+13 4.3433016651971278227984653332210744377680612269860389212236268661405122854495183181256619987692170369e+13 3.4051600115726350404424394681306341561179416078032899270680180794235310824662892450644161061500939529e+13 2.6631902485290948655431936118709015607827981066396544048234224295106492984830563862332859712989170470e+13 2.0776974581311096547128282411511613193707972765225583051322449697973215471225617750697391718820884266e+13 1.6167564265016842573534165203037913491488344805896174544072922137100790227737099134669605703886317872e+13 1.2547409546134615215434443921081549050814089996338699166482286556371473926057252177356249925769067289e+13 9.7112231917723907193783563784137887907280207055111867462891585222888429271409349669468618391560681791e+12 7.4948926563685236226831825338743857378839129097704980315014177519495940359450578238815745538867150656e+12 5.7675005916181051964618274205896127449235610090530806229052016440878688035216812417100870490061750578e+12 4.4248391695331573422190337123246948935087380692452866927574022220366105274864803904537816550529429903e+12 3.3841481137563082971975037546061047490376240414965401251867990235918248548221421637536495832028220057e+12 2.5798535036669893038302962678087708769267879160221090460681211315398258092182497773380727637568912761e+12 1.9601236294246868895561704811188722594114458238244009224160267360483167341237298454215100673676334211e+12 1.4840907293340424481188244337807975728139307429516033831294124244877788299657192411348840283493558861e+12 1.1196144275897839686767258224186145826987382147865539825428359557344786541955160477849197548475200279e+12 8.4148502761650366969152572544137025874958534676068628423890387793386782843205779174496147967106116695e+11 6.2998327862132275855685287376469688923978336671396806422040846945958968708844174143426062834255690650e+11 4.6972846770102060268740184292472982288519516203464895052267462130391614405003160979269934280632014014e+11 3.4875924219845185556599960182855452062318374567373783035506326605595999548905037600968101354169960833e+11 2.5780189116424027020473899864862946110588622151368965478194995313160018343933277163645379665439398247e+11 1.8968929248529921374986053878987215123521910613872774096344627079584235458459632131570849723392955003e+11 1.3890068222771954853125950357103487016198868154165631903541004740946754646524759710557399972383083611e+11 1.0119808781121362746059367406223013930834425454461484787798122341986841920288233744836166214841294772e+11 7.3339912239721866174608274996085254250836819309082120902693191619467068747468808047613829891468241828e+10 5.2855940602704821219682432213476436213558639867098948525132854004428294328376464315017236096941463376e+10 3.7871121477106387024723781463069460672879017235055211678501932753232206602425830064658390594645500046e+10 2.6967975065155276603694562425861844014698084669093339840952831642198657143041328811570012217781083091e+10 1.9079506745969080975436184129298831953121482507634532472067641978589677220730621483127809083263155749e+10 1.3406142131322220482299533568391778968614240409585506512215823000593361901492449021631820709714985348e+10 9.3515204037429197539144953776264121159637092295925592096388098712418321776769582428603568116923653225e+09 6.4730466384467817007791724809238967954618627797096812115393562002423058977878244396151161063077553442e+09 4.4439558725469356266740175105707527173015783921368697774462185571454858946365525771240161288382773277e+09 3.0243265725012557290052327489961351470787611897939846309772194826174265832117197278917897728648024429e+09 2.0390247050188783604508563960154381850425877198693061684456612450288132562554305391013453215912338085e+09 1.3609976176339490386868025841148835543263349236186126112755570372941976496449690336542943394421265556e+09 8.9867624323309405390883466257314926780367320168740132744760156314920053718405372385414140534834563426e+08 5.8652725749630584944378962474343227780884286626525128075578924006237052525422243576078776393554558601e+08 3.7799736493176373066875057740751695886442919584734768428240359951848285685684036063755858876192383533e+08 2.4028301908843182281170813915241781233314944968048027633126905211279878377011586283299883438200040238e+08 1.5046405104015194812257993039350896026972011110035113711985955940839407158215356417785750113034132215e+08 9.2677765101151679904788228476796178771668185562779368648505917644266506494022715474749429931286618258e+07 5.6051918114616734508266888780133871196069525913909942479428645772899022613349142637767307455740633735e+07 3.3219034780247957571526124308005407189703402671201167612785751784815474762124498049132268853478521980e+07 1.9243755169536122577424752738794524543062432452041981154534529987587274935887391789600472901651732904e+07 1.0864039360406591281040383880366826082595378700898981848929830436196979909828297883684840517662446578e+07 5.9552499562895369152975157758781661303483207608147869587647680372352387682802546348674148810034354411e+06 3.1547011333699407544387642013197299206052115446253167548942830445263927400359743813199593236998437565e+06 1.6054479152102351817146673919272643276970632600169687142201891212273664188674396222933077248382583743e+06 7.7865190713938493791354461857851567829008711504619710288515117244392966906267573138061142091386918113e+05 3.5591607851321995609764242409875802811850584112458980348267284121145304788018129802085540796211905357e+05 1.5102725715699461971639704618913225324125079354572091039963722801430983030834574104270684037290006190e+05 5.8012779171190135276143891127342565018895543088000241155122116577693011454973867148409410716208084916e+04 1.9363436792909356832023984322500987041341478337098044312049673283078223034382873712376292143671505158e+04 5.2330353850795493584531685297900003403684022728525741633522913733872509135715561118261051689017107332e+03 9.0925725356603421884205827202367768410234911458114013932566211271462492259543242371903334221895783860e+02; 5.4771368922813475833325650710080495014325863969142171662452572027031786043433580192940240708089468860e+16 4.5420111811552884756658347466012537934112469471037418503811358808852612603038559276673739007413195489e+16 3.7623989425947680983190814006976921692793357380960198386562581608749049061799900103307439468659405555e+16 3.1131136109730319222669819251169588401718532814481031882929975570743065283512789871150969178969897232e+16 2.5729406167250110389765217873227181141952568090236448415292766192857513520761720602344917154181522190e+16 2.1240275144925034624421181542433985347122359980919496717116583784463855973743934142318349061790340097e+16 1.7513652754816989902932772820878199366834777048915648283016221660848816723166645677029125408660464726e+16 1.4423474778104543982925473549321231769409946894617986575785401434132146642674058927791593353454438359e+16 1.1863960079532691751616690631659160532494084148897058755164646329047943547776710555171268267087973420e+16 9.7464350654171755554113730174619533357159203552280129602013036642621352410390036941401010422207895480e+15 7.9966418754689953564063684131076889842845447561265588924145526278764905560215674101644381268307474692e+15 6.5524586150770661508499038294439918104679541182958913879654397767296473218344009483446556533701488061e+15 5.3619702725416183445142854025001619407193769010083171045495613576383800780534034037299927487120918134e+15 4.3818378532628526262314462748920449775053977462072305568938917028400365518485943189073731612961993788e+15 3.5759208980347059097554848694551432871789591400153719563641049210382308026552588538396554165465699173e+15 2.9141151070632671901886682069446609112055499273083871841828880808752246390913158219800495578690006981e+15 2.3713724139020318658925746393667763222325607686381717576107314061010988459842991632998919839899419755e+15 1.9268756730330737836028089879734998701898854592116273433987081025900916251324838733367796798029540030e+15 1.5633442528515200059594026401510089225139857711343503883878221276200895205900000306159056608583046481e+15 1.2664503587936531397661345904251324382359286016424111498556212196604091288186329955956583313402388282e+15 1.0243289326664173867296457866150423472229082368160988137160411006471148595204638445231486457536626256e+15 8.2716655591010390774824053231586099382006897594036935558272410870553375370406315224047958616846857637e+14 6.6685698872372739442651559625174476189317942579303844966172753477050870667479149711863999793671425612e+14 5.3671285732714674486724747903279161011362986110117523816486396947422935486974490313329243682647913241e+14 4.3122460434816986935136610298550308733252321830646091146560859663473207913923720203546396249805052020e+14 3.4585918221903211936797905744306093504785495248518195101323131021612708130246156995292869562859327236e+14 2.7689213081257088662662150115393382179554920461457455979608290547986247280284022068885729181362049401e+14 2.2126766781488850981700250790789583560418164937866353055484400772928820145838974292717284014276621163e+14 1.7648225884813005631262759781692508375807857448677518846103527704882064762520452417818589554153494364e+14 1.4048784587399177026396510851272615236073160200055940352930459198536153362847358630169693808327190193e+14 1.1161151559035219125503847599557298999972476378732133194250512920624301107731846247171835682024552266e+14 8.8488900381364138565136717844998941332552881157442758751531389615815354225798901502079804490220463135e+13 7.0009036604754909493238148593157493500897683763798127999987158977253710381715911252717389511978455982e+13 5.5268770332832722758698665367212288905171873117371914201258046183900445008201811969476793011744871782e+13 4.3535109142716840293808821924052392424616943056922082330610251150029522859052443598076692599407169395e+13 3.4214178751344710395254746028189734186009924801193466699222601869958315969469936869049719476048666250e+13 2.6825662534966322631629791146395578336464747887743791267986671369364785834497753267702518054255666017e+13 2.0981786506146214579685852797176540022030563607105765647755262119291172875415623401506895623846443044e+13 1.6370067466726410370085755543239800574652241990546323526815341257251714608965942980855546481248365232e+13 1.2739172344724762869457921887814612982177927431483497810798521414874895827119699470934191644644433726e+13 9.8873460122182834289450434889594180769361263048129485218816450696917996849670256061742496912966660343e+12 7.6529564459840279823179067545104646516764863322893504771901425704370933032353844655885643239240573990e+12 5.9067827141958893615250191919374002253896154641575445109365891520578849203325350862967844774584086819e+12 4.5457353103196750826721292256721776735513941534556432037330934242773415152711873383324988289708165841e+12 3.4877518078547110920259554501919165241859336204488445019410644171253880073859816977359796631937975857e+12 2.6676553684156015982640348822472334188533414014103003765476154136841622375259837051459694324584487895e+12 2.0338007312447048960942704343736989425363583628514372151519471483608627094385317843374106115211508644e+12 1.5453631524621658320529356559148601758545877607180488142344941540206243492125965350365119748832675804e+12 1.1701513656853259659917916960365249902700485660980076622693370915787733262038702571971515746239081397e+12 8.8284686170100891050113079722520947272432925630776836927466770461197576352855445342082330975898953354e+11 6.6358935492731783545436710145657953088389700271146085570741369279939673252376770100413770893676043081e+11 4.9684282712410933211055301866806339521688792043704111086249723264923484394656590912429952183507730695e+11 3.7048852346731261054103913190356881275971842694715360393868318116077552518347071059653446735211247788e+11 2.7510115086757540181580536001881201929542312570390711663760847156075185702825808402844695298035470141e+11 2.0337265095516248695257067486018762909040861585270203768786089971625252067456425955358019155367990087e+11 1.4965459018530083253791573799964597082027167599935964161733282279580566121007091999872653758423470596e+11 1.0959567796546996725426039272468836379456451824493098138619416591530327178742035318935339050386278784e+11 7.9855397119041146601586201630858174434503290847531858116139291996208279322394197964524914391019794573e+10 5.7878386711714265524935913536074065476109685638993026051070074518970627779080905371514903804482038299e+10 4.1717195059170632416758818735639492303751809649589774670297493442463782542441802388273833213558794084e+10 2.9893445969623324138222059312676550005756748046672582016176368015750645650615847599160407775097806340e+10 2.1289428139574358122278378177747034265249024879465277354908370613146244659236115302873114065086084458e+10 1.5063713098724257856055321603940984057494719682519632772096289640166880488176054731514970434061173324e+10 1.0585695968172823428544016415805261601958068272320439286520066230567903662622707020909137405964248038e+10 7.3849929097197714552039114505885191820850219386226424704259818806625775486202889420142149522953642119e+09 5.1124668468799398944239655917717756831099346028864614793071824797701038315247027774481842294620888592e+09 3.5103237987687957517518965335559797883847736906339227923456671932605579105998954299874056413209329923e+09 2.3892614825650634553687276596520926611111791387399914065194564511653313026926857760979626434982939863e+09 1.6110798440225700916544776830645146781338661975598046307235261455628882478469037958993508770077562125e+09 1.0755081654130609581737139888625966398877448046463894640496276126721471218298716184427557881017986727e+09 7.1027046346578723134687489492800721740640318007477924489979056449685391582873880799931721471635604275e+08 4.6363418904468639045200780715833387294497515244750206866090313151879790430459145289972591769135416728e+08 2.9884476280282606752327668837464394609861513855794183948942150434144623885478856575663475295770130510e+08 1.8999965438453198076419788928770057085829926068332284967021770067771011733739011075864391008253540288e+08 1.1899779137992832223750837920631421310406429799216224680896858165113463360510470732662217735092728512e+08 7.3309843481589791188186811106765744798215919921381009445212175897713114464753160340011237432708584711e+07 4.4346818767095694082534774163469860387561242312744996522425386907091250590356435628643948915212978508e+07 2.6287536288366727504650927071804944369043406802528979256001096266549804083365765345201558764698181956e+07 1.5231764054863766161174002335766117504548634315637321853096458852915439460799157854836128653858154231e+07 8.6011609098111012396199851467530247827117637870156687109681203339316821610909213853216566320384555313e+06 4.7160835043103423422206262544402864625029885682206848868013705813246820567461748857824703150738917546e+06 2.4990080402800152404332957525768528301645258391102164484496702241157695910573384217164874665469882137e+06 1.2721856939547941161835387645447589195924176682563039486376847302614053234885944349058602057432676227e+06 6.1725593924834190498844901907392814373478261187024701121211795060874731940534994738953512404352093724e+05 2.8227177483050843509091339010649812249873623253791016612187309422469737568494224463379595806500468089e+05 1.1984691293391573179268848182281491649576592820617051555260476461475506476021557845614809847743095948e+05 4.6069459103698646201212650339919262810178252454602515413371539272233022555259253149715283778847353373e+04 1.5392617377052254581334515578623853828814612250446600317352592287411374289862452739287244505716773423e+04 4.1680774135459117094115472629165927592661751948302363457109985573652141265178692046687490447943580465e+03 7.2676521288357724150214711368136634984699162196790607466324909799864194682327843917051956416721215022e+02; 4.2977097984702719041094032361239509982860238828282240606481694691719300177270580051395944348318555779e+16 3.5640768721844113256465135993015468076601860394195885114153304733291118255497181990895880117565934115e+16 2.9524278749543909425540589072990828048930054920080095878554465288210794236104718623578893604238113327e+16 2.4430099473540471416648942419172943033844549916470115903573158176443534396989994756075875035597981618e+16 2.0191847926049410873512102370726852380486862998227293676788049537568792443658316762674270672882218055e+16 1.6669505365701995144943824602232948996145225811931015272399783203338352301821497667626499850581517278e+16 1.3745350489398254143497786660943735247922961746219819816920145706237118236675200699789474594583747258e+16 1.1320503282297876307960162589772938179169992802960239213006646072092054633054267384052273412136585240e+16 9.3119902590880718089486837854482363170917399610776189551089202192699101152843159292638215919661867115e+15 7.6502545458870109727424251192685861149765295691876277336930291937463452329069359232116054108691739987e+15 6.2770451902820366517995874666061769011417443565711790994670812568436643127911193489752621630320867601e+15 5.1436295040393382804959618511159812075808428743755983894041441429279289630771348064946128414407807594e+15 4.2092803448382559395697796988253150595957363186101872330589576218807008097418245581479918463921439732e+15 3.4399972087406431120172573125818251897632640302063948561513860019159591523093392716787562552701230944e+15 2.8074259891097671330849246208075963473604841675544575831823134493050558247720601814672073678694150522e+15 2.2879473948601026377140305932776764461708465352700207086798146540396401532691831450030460415359506605e+15 1.8619084278162820110622241910275987437501594322261788898853699807258130527759440916756292811806200852e+15 1.5129750965510328308835986499912264891870311845599689551762111764827951390307217568414950494132605758e+15 1.2275877797433388988217506800185375725008035000143811577541985200248800878501180657995031205778446793e+15 9.9450342143318862577015637853421603443786698893495950044700836856723038120613353782842341399393677273e+14 8.0441110888216913503848964498860758723659251143060563111829301328090653932847221076879932312852844153e+14 6.4960960751562623028934496310448635700250725730870594454336910833219363804204193504603310532569945493e+14 5.2373715533698919940133069027826917482561150071145697132744334543014831912378653217978814026487734654e+14 4.2154529328882102144864875414257198992160840006215047907847136551772199642839527495698916377057209471e+14 3.3870976451078228370090558982261432948896841164528061005782180477179825122513432743868416633375384495e+14 2.7167258551178527434173995058151640709315563431084555913531224597559731179900217543493347386522547183e+14 2.1751030278761543132933225996084896902409631635816677540744142748942955072036522441592426439159511147e+14 1.7382422247285979652528738731206864378559854358214983190767602469917761814057571952356898551785780000e+14 1.3864905806901057196651136705201421978350487584785222676426993459855789561910105755384380089997196012e+14 1.1037699918568634055923294444827881025159136260464790052499448939603539284079300110000282954311387089e+14 8.7694677198012294235228117891133390841005799792184054649427118068559391520665781069879523058657852071e+13 6.9530904302266346582237538387238161613722147037816603873412602840244192598104145710501019729171115286e+13 5.5013401389638337534138069545107621528635303079860508374445245288180361352443380485942569821109407267e+13 4.3433016651971278227984653332210744377680612269860389212236268661405122854495183181256619987692170369e+13 3.4214178751344710395254746028189734186009924801193466699222601869958315969469936869049719476048666250e+13 2.6890532449057154344544189991984096194115823784996340361515319843904796128514145898570019572230526388e+13 2.1084876539718998774226136106519923664941181427868080819935455640573902380711135553208790125770845241e+13 1.6492668668565432860588228948988253986991303579790816868260946549907335248362179255987849256446535150e+13 1.2868483297811106000178060111205926884778295863745462255301549256183864898224310759899840906676665748e+13 1.0014911283957588119759869908265448114654676059057294272683145028029282283849679863979998704474734195e+13 7.7734752552227772284424681427716499265966303410046857808241845876934064842627531244112640901776042649e+12 6.0172068053184936800441682138272781660006240785489641232410177508144188331773672136010914164436442821e+12 4.6445916273191483474676469439772221233674111975420113761643555371031175726795203794811952062339688419e+12 3.5746389494479704590649243565499522363483211232001087832732844121237162758958573131666546884145242607e+12 2.7428735702507368912742251396295448159650079200314463408607815374781793164098831299562083785048509171e+12 2.0980837503660599073661601048315904233699228717053850457830757973796181193522257381834942445676442331e+12 1.5996873237018898528156615774651761490652728962838310758538989098502503119826170827249528693350465228e+12 1.2156025894595809284497998240765546120955977931324576524554998271963356928862198902873286681346618699e+12 9.2053063699353742974045394008644784849174982304455911504121457079703897628178259701535010106795011346e+11 6.9457241195228205926556988738125531466559376551258079347151993953889553173060170754968805303260107922e+11 5.2211762050110496927817461564459374021000532403827190870489017924510640404262140269341750473264874973e+11 3.9095396573271423491521834065033688968995510281951541940686169982514338946340666451381642598709182311e+11 2.9155461651927301844534859846896385082167312430880096515944240296527618640430855228851817032339910921e+11 2.1650955945021161191224147845763153625091086002000999641754755329045289965410477197321951077590232934e+11 1.6007286016194015158265723005231581617374832766800339879479982793892471855216861150519844796350976542e+11 1.1780309605375289465851517360653086346545603836577054619591760000817300887461654944362241095420313046e+11 8.6278515188682264812066873397076276731790024513803550877624462243891853815565372737033589036253020281e+10 6.2871988057675699820231275932679002742297062097240616134628600579893857544464461433427976478367986901e+10 4.5573689001283278448837447511746128089349102227256304868131741529819088337918958737200790870185841424e+10 3.2851782041849709293484157551014035263918317650144307736859761509068422110202313391393553863749584278e+10 2.3543290275582343937212403112205203144785437175893181205310493464111045838548105908509701167196489531e+10 1.6768872322211090917497481329470543205084435364185065439385751616943530574647266168808971235638814832e+10 1.1866482363765688379942091123781666223627982229098960205216446823273965382805633363046750642317620720e+10 8.3399024871675205598726188719865564440052582317675938881037397439459773367257636133867296219572358233e+09 5.8189525228985886841698795565062866981810784929182468040685089677028740817693722731483233883300254703e+09 4.0288406441556087414657425231545516505719254411652082173957150996837941350589848327996232228921859279e+09 2.7666448132630976022563020302412456585681086074374430114138780722364558003493094185396751773721771773e+09 1.8833388727388231742175311701289526460390944111322553185917185701533016325059621951246519898688642435e+09 1.2701133232459836617784494104668590688776563211407308482287066550331108606776099813905637384933848916e+09 8.4801194006964428291791288014604843069660731665108862682790198873657761466101072903326512446199065221e+08 5.6011509482646137809691356814553072839460662371927275980426365147540699654035543443075251854431100056e+08 3.6567637554858832862147584667914681830336762931763260007240932858317356558867866381043110821155112496e+08 2.3574253114941902861804043335272264147847314517857268796809776745849377180002737772946497807239625182e+08 1.4990607709808867000126256555255217988184700030066395717307316162439962332218009910625519648766996070e+08 9.3903785103897990422038096635351797895425179692539248218046598134288717916050420634311205375395904275e+07 5.7861343087716574756354786901901293833860639181141868667357465573818492236503445521847360880142795152e+07 3.5008658078376048555850142396476836330084065935949613229095812970889952564985794320838853900795476876e+07 2.0756560881346929604647630435037650187693143765517617781962930324660365647499968774242672522749998616e+07 1.2029705349139139548103659161997469984169181596437973956877338413686934330237703511426634891981274633e+07 6.7946821702576130321738475584291384186270528595812397187864003975534743822211457406825381752969387620e+06 3.7265885779279698604447944453282979051106328321384831013085504231675744446478597577931013439097694875e+06 1.9752766796142816333540748919505499062475549630429050582657113374541515070918960044725104001328585658e+06 1.0059082309636816612268524479263874571825274877861285451142403436827207516374626999020578745547947565e+06 4.8825188327007951418228145708271681454277816628518838912171811955132321741713886101060434685553728232e+05 2.2338177661780404085138915227517902080728470704680282750346524405932499120351430471521928938849999602e+05 9.4899405853960298073162173272568624610184321810028961761841958962285559698559379009703693584405478932e+04 3.6506769725647031227524034389427986879054598072479203229982042501573640275639328460822895906994754364e+04 1.2210144952023290414727140394551509148482145935768538371297615170821312573334754530781110947562558632e+04 3.3129025681401222637779851474295739987923268457603397650676956160694015358171178698256536466732667546e+03 5.7970480797916376217967750692490503348637992341118277461430656659447962551313237790411028834414859911e+02; 3.3642199493614467351258519027998984697280695102480714653846422710277434697509424647095718375489804127e+16 2.7900376383458036095470601926358608994731938681805995458700477289166915766441775599463651646156901569e+16 2.3113101246793738868581055325188162660904640422135923574245912615315363765920139180766180434911499402e+16 1.9125830883558314124694305619644966072608782877812304354575304417330270170629326089404174477541791770e+16 1.5808385757838110940343419978308050442965970773691048683019222942667082924045432034650997066265843006e+16 1.3051210380089821835654036877279186401203498150187022797354958632863014719975351386608684531845453242e+16 1.0762192507047929680147039146355813451028101903795445210041608131073840902376002148416146237548108285e+16 8.8639598663891774409139445346795386941381327840058951569850016614092262891911159167805932497290756069e+15 7.2915846257677059916415791587942465595720599156563179303447005231147880818548717768044862806115158596e+15 5.9906357511596043930612675736995182217024509236908281878760403211739280344801579091187504073276130923e+15 4.9155279506118315941586604989574017067324253252855141536761668668360266742960107158029420505139411062e+15 4.0281232616767738457982435638972072579000999565487344317576360588613122954712027622754410588436011247e+15 3.2965476749327424484482610365783373302523666272744499694798283630123745640928671283150322316100144658e+15 2.6941906317532312411730356468924961827319286702156258567472256062316685732918714400194058033299687262e+15 2.1988599131189660998563742073163931635596004368122684334279058816430038540725953970715165629143012357e+15 1.7920684529022700682432288369199101818392499306690437493951350728984027787448022858140412931139281851e+15 1.4584330548020454033892523144893098237008315119372448787897909944718332517108480540009229619908289008e+15 1.1851679458858016950132312530306956698155588157129422029014536793544814753312408093417908724811234528e+15 9.6165862980638163784435950760826794722031055974702008176681873270055284291192573237916423761261924251e+14 7.7910366828616553471996416556624524524766215592351177821544065329819724905094715823195507272136976314e+14 6.3021387147082085760185753953503435981264236965076484578613518418760821764696379618379626627729702994e+14 5.0895996036392200363045442024577648379675626543715855273290492252125804747089338260109492063302745134e+14 4.1036111584432934753662059357443805071716906711363649033675696958254509912506476138050136294220113519e+14 3.3030798158930718699028695170366289684713182548709560399526797873709245937240350519022531923592814511e+14 2.6541467089537562034755847633283773163073962170993767776202316919702805477793954009755671055304215755e+14 2.1289516429727151564879654729799294576395695705462720116549613935550988475220346757813578435906595547e+14 1.7046019702882769236770441626209856332975227547459980962142686557409808997270625758809647133862538657e+14 1.3623134080561163739448401548611599796925379791817151823426560227357421007647726196320621495703751366e+14 1.0866949865896147029074443090034835942723280497743869023459596118882597017225889152806782490803590247e+14 8.6515467942832601882370144700452639349584569674449609230052255879899169588390449618156979898426788438e+13 6.8740596606920657391074027347691209942360076422249097593690740178027937208344549245045405405811340044e+13 5.4505871188607030277119614761892181030488680182206540375834886316266305388877740564638290261406219571e+13 4.3128040124880910760793956106614661202701881326690323344963289592496968577220517551662173631985803781e+13 3.4051600115726350404424394681306341561179416078032899270680180794235310824662892450644161061500939529e+13 2.6825662534966322631629791146395578336464747887743791267986671369364785834497753267702518054255666017e+13 2.1084876539718998774226136106519923664941181427868080819935455640573902380711135553208790125770845241e+13 1.6533720064933711058577098531514064710694263135176742572084400462075897884419170088186172558445388756e+13 1.2933583133757442714545003150653398898164393105882633299170796936292795224366868539337645508686065284e+13 1.0092163131455408976451311340604723417034280640413419748883087711790032696239904689222349462749047141e+13 7.8547716591841948577039209074457577632137947047577436242390797352950569757161034283317927362325508688e+12 6.0972196683543231731991238805755900608542437734914835365468095456651664914119676339451098111997197788e+12 4.7200037857282858109958186092922458654461419996669134924752616016018034034048451019421197324526381295e+12 3.6435637794996282896747933398474871554750171115412211714822470188168643155231434233970132658296144539e+12 2.8044204345864718648135271684823944471995165125192006780372527869205957889954011797697555257370482674e+12 2.1520359270539923079020004312791182082081596208448730637112661336223311753038293733622355997121144629e+12 1.6462661506689386828686206732712151399200434744002283623587889937210110336458693680295202193735248670e+12 1.2552972306961039579485926789865326603003449574406657997012159828328568183115774596493299121403115352e+12 9.5397740212898342562834396900865605576634911289276771928714459837159531400598749930279893330659786794e+11 7.2247115673775935935505922436448508421842174707110885392649108548519482541009628657815281283850828282e+11 5.4517560280256464652463591242592975632804283148607336689720108939116658911408055791171099094892026035e+11 4.0984977625435466687847681323001363699346923383787190967692922935698677551691287096867071844391033978e+11 3.0691656516516750263017620040261523486085870966009349519789080608918736655642051510620360106303341496e+11 2.2890427438089399009887446495428202866010805694831492014994503766146645735590580241866818329695675254e+11 1.7000092566124759532581260442130674866290471899121806795613714869639769934638735458636804758967872302e+11 1.2569938127870839786548723803020388008306600208820388514136452509156753332851123338443857082939161078e+11 9.2515479055164104385889405593945177499440801981035116435630334872805693949623298249473104658106786487e+10 6.7764728724767180114123146646151802743185603994219985766063467956114899166053816312615942476331039524e+10 4.9385869992250704694952358691187850848736476204870089949539055221531834310779526579163060151986915065e+10 3.5801840653132200092771205910228789016733006661634956901244598668081033009860381203414408400322649853e+10 2.5810534395443003011689212296731453464143832473877395660730911404171304557233227285121034250853130137e+10 1.8499219775044334830868746741925474174516194529020484204565766696795168606297151926431058727585786025e+10 1.3177701577561816627171176598151167494512898393479783411014629903126321730684003813675377929755532389e+10 9.3262875445110718367019148866294078358070122475223757592528752050327285924757323212514714838761047348e+09 6.5554164552340756986672067416512509615440452203981343838922702250993510135011600209332521568226397166e+09 4.5744432733949474099416019018136154658370313637395705741538811073593137659748446441372641455488135749e+09 3.1675928083314233065712127923638506095692111355535236145741878416251508375877194379332947173081898918e+09 2.1755061344492509799355038465498874976748070550232807618999804836607324162272877494126773216605744102e+09 1.4811361142677594157530355220681732810832192573270553564118847461881087932268447354536266595470295395e+09 9.9901190561365604785322474217845882799875549294248178606464908179283735879389917900405476736491281229e+08 6.6710488336244599190742998951870990199338587591029601587733900926126735965525838975744634521319855229e+08 4.4069269634435721531273169351152344447748335205876109131600230802620326431133142118606163966618898818e+08 2.8775614996980783920037103352155120126062878467694628866197186845647230216876656763554267478296676784e+08 1.8554008768443323114307203451818141868012480340535823662011387461985003508987078184552338540221643095e+08 1.1800339856417432674208936809954726149632638907199623071968971184853519224278426385126138757286877364e+08 7.3932865708209029095192540857035200224599848341781753440074645079671567716981362890080353872565820123e+07 4.5564483824799603224304840702537575982470466684918821607266483146332702080596115580973559194534468812e+07 2.7574126331315067691911558192741125436569180990313750613780976669558257417225055735639046451115463037e+07 1.6352189427059917189628878743065205006701605086073814713171231450268445718593502643394950901621839843e+07 9.4793074768794783048012664757750765961050434641221584173250904147559076375958721345678816586369458339e+06 5.3555003899038050340410846842679033912618423241958506324494629669188558525703741180935919720402840297e+06 2.9380722117825983827086182016323933705574094126403541973233567982484684389320568687262159528709138325e+06 1.5578001752253144753743434252028200537289945090673885456636999999973086504847011215399896544784057499e+06 7.9358338965112012635606028128150540459581264360539008963530975414438115535267414081500361469578134440e+05 3.8534720535533932432311190050011097591063132489306599088433806424894468667214643710216804853533814511e+05 1.7638495234183092025905676039017298131604326945595338392516684192430650911144574208518438837724756218e+05 7.4978805298541155756680652511438194798426232327967437174934259087649685198946376358387430227659308562e+04 2.8865430604235076159787546621644568267659846677986358970142088461172126368508601731966454460322730258e+04 9.6645418316044113834614693645650565258139430690660558243630729240908887887051384528361421140274904346e+03 2.6275235612772065438352545432384359680144759708249274547481371349746105340238117864921794283763895135e+03 4.6142380115400360266113720508631281896686497579095621870501271829715122525325613196082833131670114837e+02; 2.6270288584668797743683548775419010707997048473428613415008633606299575376128718818835539200244057417e+16 2.1787458393921826290686711110548808619655743013812182714082843154430318798609037319135522720414002749e+16 1.8049742159295401909533722504356980109274949678819218921677265034173863799802677176230553736659893014e+16 1.4936525822228650260665406522392870679134386414655890343280000848115681887182223820028638812039168337e+16 1.2346206743809454968756285788131406760315666849051701129837474037189969177137700852705366924385080898e+16 1.0193276116041955267621812351793370888162740231250339745567742700828097044751656004036176003182202742e+16 8.4058372793483158328601774712764502703314294018583116248128167240923818466932801384462956760367772425e+15 6.9234965442820696257267433397247945463238187402291162346620517339060723142530443002347715962052149763e+15 5.6955720928283608920375501307130196701539986089989940112768302854941748515423973667739348340663798841e+15 4.6795742745611891272689736549409951183998093830312942338263269491701281616392926834026207421566534317e+15 3.8399172814013378347355827864755445967807377979509356952124761111313346987561528437321536549505845301e+15 3.1468279261454057371581444653557315789657626970669002130710193728669154553236096647183933861318611316e+15 2.5754221897529844489052062882604939245835088761386615200294252636957111300728544093413140440229540531e+15 2.1049244495041651361874565120609587663633052071344726711030478717020415076906130336845625534937560632e+15 1.7180079490825649392871033121851478134837671790441729694989424655883567952810692094770350883793481101e+15 1.4002382043677094002627397468882729816437230300045570590473516537698891057233624937975205392859517469e+15 1.1396037262685494553735658688909312577492789069769788950008279959701251160663881120348665796736472052e+15 9.2612074582612511448152559436780305243836919639249534324821290143260104140493900047384850480890071594e+14 7.5150060031405392218848235782550526065742409788011379813084688450355876134486086900074831945370909300e+14 6.0887012823682820753967054537516448602386967330821337597914046314964456851137844193443838296326690813e+14 4.9253686578914564495946310477835110954854428117802034457977277235750037308948862763055693098760238525e+14 3.9779207189426105075757652828874256660220148798791473035192883646212926541433700013766970008514627562e+14 3.2074566308057042759918833068940997122251933146960435710051743326738571989067263503361728518554253358e+14 2.5818803879906795957155468368925330339683249779695182545750069211670703813391388902646748832050669546e+14 2.0747454441240791185652400469689807980464499330934589593471241461110388774305323780689115091360087395e+14 1.6642897202050065228258132077413695812934318286073865689442667520416136010558330173154212440573249742e+14 1.3326305490163575825239624641480134501047454844745176238665262986064548050812080047881980421953718335e+14 1.0650938372486550194363699276566444494523168196769700130619701393071205511141893517366828530060089785e+14 8.4965573933880516096461820026479039265274901343800636354457621031875267408356428117608831826047127926e+13 6.7647854209955731843114352701184892596634840279077557681028742188620182232719529104437519128180151245e+13 5.3752534613088077737708384715590860019467425176003435125797575074310836000380522764784437797499432505e+13 4.2624057525241766842590584128127342055344238135899980599315992417869981315559900159033949350801649676e+13 3.3728541431628603996881136758149178914681451630117242649173002298648849344672395601914267742116916657e+13 2.6631902485290948655431936118709015607827981066396544048234224295106492984830563862332859712989170470e+13 2.0981786506146214579685852797176540022030563607105765647755262119291172875415623401506895623846443044e+13 1.6492668668565432860588228948988253986991303579790816868260946549907335248362179255987849256446535150e+13 1.2933583133757442714545003150653398898164393105882633299170796936292795224366868539337645508686065284e+13 1.0118033271692194629267331516812335332456514383833975654627068828930124944275380203329597157542228705e+13 7.8957074382301431413317428360645299186648103213747167113386279509724582375475595455656329684143261616e+12 6.1456876945911571809230854009884849271737928691774641031485363756680879738580380365227144411308974487e+12 4.7708912229196778161191006853142818937481735943764930478209204462652959317104408727122471660974158218e+12 3.6935280710640020066485777152838105323335383072832410903258643258132770247901936663740274916147409429e+12 2.8513955827099777813958540834901298863300002954545898344735673679500878800830451354181325402692702274e+12 2.1948605649293971544875048529578787247341560724573212810172489920871416281605292648133476114859694035e+12 1.6844058705595591100468803038444163885257734534902515540576667631034500538520366519258614304545370345e+12 1.2886394373952442174830485495845853452822512043793431585256315024867498771080373374432811171102751733e+12 9.8268161485163858278001616478479937700485763449278539406331980559526147994374381336914440955688042318e+11 7.4686139975531892814436403874696969457024311673069303718195839783087698367038762147525305598951042027e+11 5.6566448420936057863064684974956975195361436079380930703784164421608325629726029876466565284013918869e+11 4.2688620138952131128647002700748087041979359395872767929639690164133820551910857437754310451921411616e+11 3.2095088567123508153923035755034852009833985766091027795330491620884947313086682328707881630530503442e+11 2.4036613256805234632114079008408483595465540571331649776164769541940529433794766931698715996149761619e+11 1.7928619639673260462120487648954930583351825277806151054778089391636048941508339520909582753366474909e+11 1.3316350365473046698257803817837897450571481263656103570312136296814381970799181974293667667498595613e+11 9.8471160077378276446092579240178107855169313102401977762801677492799012492375244800766006619170842288e+10 7.2482532189230691382965628666692505403953151136356387654755993899903927731763701735099473557726214475e+10 5.3096610609422045909357211988491272304139553654967917468960607265738050543702425300582642190454990210e+10 3.8700011267158533456656751564103352591467488159601564443499872773029040762784272963029768303808303151e+10 2.8058227112193906213443942031952041753708464118236742113676171842341049542986884478183608781478431272e+10 2.0230173769634696058046373072818241907728992365944754732212896870415389630709378202158431329660881439e+10 1.4501238448697776975978710819958266802791423319033485662675033278163431442646343863723056253685220541e+10 1.0330986702283448527204884894257989593997272373147147344707672856434538056577403964413846336359548712e+10 7.3124489852140377556150949928373215892301460086498180297449761509457327520500403981212193631293405052e+09 5.1405287473167917428037833258800511604167440995098278075913528469037154918486898267606052506323354637e+09 3.5875738006760696253793272057548574806138407286202598139931468690653996467067518510895995387475860347e+09 2.4845559143569104564416552722773732281718412513957481213200232773602654281708699736920064562406506440e+09 1.7066262468837745051798236139377669744296460922656182552920909511672362925962849015599400304234849290e+09 1.1620738956829269344750841631409905743423587888141876240617912436241624705068315622272441726437384426e+09 7.8392088896468894319140039733138566632287222288192884723941769163580700403535495864442300431688310435e+08 5.2355318158703879769582685128046555755347858695251478301978772616601010871304845456350788608446653841e+08 3.4591560591570696982746677256358145481571874023517868165262995917586203189799327604818111993942806709e+08 2.2590679744065063132494862751325513525145492107424655020277697899625486306249158504133748730201941634e+08 1.4568534013273244792817237930235945664773274635968865388676372270223940417530199967338058641036552905e+08 9.2672193575547639344530210814171641026025453124061925143889461721793955452438918137456560691313521723e+07 5.8072841926252242275504235340224141128901410936944404190431640726222746804332666583263324068693310468e+07 3.5797033012766705164502144418314616930957192091502775210144945333139053781076361158135492892452456698e+07 2.1667675679087210943844571357779491370015597694849286277894056295263929277014771281249207931095377712e+07 1.2852347183888341220766736740096866061140431829129837364784239315411336484921823629947179546171264778e+07 7.4522285084796175767386987072673027333117710134967700266075095843444069163177011268671325045979673797e+06 4.2113464747975730883726413653933856515543137685541311963790412971719035070433647425701342678573615297e+06 2.3110311572155237576783092927532763642710993756137489467915284506542587935570690564374187854498620212e+06 1.2257176823256672534841594500267245986141204783671039705550737200556124041868112937013804928167613982e+06 6.2463254209616823216542870381809499256059698913218030936632732839309676114896439164290614397382206871e+05 3.0343225847118847776216530154198827239165034724097071616648924645816811929853443096091057735898195066e+05 1.3895705502517944394876155637335976861773220393885627999408146407561405754113046555394065368799805700e+05 5.9104955858904253217606434950520060880857198297868398706044943079925274310840604132731411433206104040e+04 2.2771898596176660291980427014716879763621851101243942059020338046112155796266533119012557413206473910e+04 7.6324922345046988946524918127632672084946869639314768480982454926428727571578097583832149038145332292e+03 2.0793266238711778781776214613187082920853414072595981541300452115426563657621344285343741626540642602e+03 3.6647734070726631938123983490562821985629636934488906357852542887653201199593020474768600626237830841e+02; 2.0461917434230196377466908384134956234339044548362415512573325768932334830147504342223311629474735736e+16 1.6970883656399796022898472262954286765821563134697665180598694607175521069258208802774832885959768488e+16 1.4060006391416121255613897794530773286734360077789562546976280933080772951279953238909137449075153127e+16 1.1635390794859741517076084363475417997813251163426786698692979947790934421586478579727503754805518049e+16 9.6179392557822426411626933507539409078338984810200654482254250743048200104710778959482970523904298811e+15 7.9410809400385829784944798320148194844102017335355364868374074480082880283014528869556176023406894950e+15 6.5488404951353603360285283485900632696348535484586457395728304845756227448412341913246555757944888162e+15 5.3941965944133583354604989703458372760436134233795707811632341674611791061614172783686033666411933124e+15 4.4376879809769583021953410519869159555528188585364016213473739026541082532964059064883238984826081655e+15 3.6462306920085163351574798380264584694019850766033326636915891980267321961038719126338162321665539946e+15 2.9921153310991212940010972900753373919338289891845953835992226611223600268029232569580199390919698800e+15 2.4521577222483789662915603606250508486415212449348685916161026082731476022810238528464314365166501694e+15 2.0069801217722833537255476201036857450299559343436683187923434012816314963043666079813658961405301467e+15 1.6404034682050763784210570643241979377967812563019492547589549682792206781917284108729883139882426430e+15 1.3389339888804842550854535812835587311047770064162572220274406556248405512691849212498973483587367194e+15 1.0913299189712440677564436285925481530999450328350734267196873297487650718933807041355184520973912472e+15 8.8823617959322666761732050811102514317623236831168957561631263679560765365108047075395922022279973702e+14 7.2187665399148241404587427658201415390163466167211345794121553197215421037280881589015769095586416477e+14 5.8579523623738016057286036034089992221257598543825242989280523994916247112126563438572809900748002678e+14 4.7463814110518932763391737072080442649621773261407729827156107977295252817045313676921295657094953268e+14 3.8397108783353471755987371444281022401382677186179671452846079308565622512643762317841819750639245315e+14 3.1012593106675353352824399017089989127809523120331104185123074913097657021078414407468661601865350662e+14 2.5007213250945337137479561699978179038525598636813863510074327129167168246777061956068647728790695903e+14 2.0130916663849099355925290519018813003768070243102531365963526896301871913857530051234405077746064009e+14 1.6177655037643305961074599473987654768657812755644464781309784561976189644832073193609276191428374102e+14 1.2977869473508273957210411645366707981740736568785691530715958034439697731095520459696512367494234465e+14 1.0392220882349751462011381932181478196621460443237399888141148399632116221054483545708199812441110082e+14 8.3063654236980513560765133765147926951237233606453147952773549894399929588506425530074998478964340039e+13 6.6266060118522330963278430073857786781661259004834479815261207451167754112035624063590706851464848918e+13 5.2762774198841634414989419140895899986922860699341865194668666056043511696307418897236369538148270888e+13 4.1927449815992488749135259931171626440017226906123411917581877030776278381080987670178265413808228608e+13 3.3249159241335269232419313254016824691840251795824181245957563800004944449429231815112062235990985109e+13 2.6311784694563435326997057347321355700537678190602354945320478991424353104585952557273384415004123660e+13 2.0776974581311096547128282411511613193707972765225583051322449697973215471225617750697391718820884266e+13 1.6370067466726410370085755543239800574652241990546323526815341257251714608965942980855546481248365232e+13 1.2868483297811106000178060111205926884778295863745462255301549256183864898224310759899840906676665748e+13 1.0092163131455408976451311340604723417034280640413419748883087711790032696239904689222349462749047141e+13 7.8957074382301431413317428360645299186648103213747167113386279509724582375475595455656329684143261616e+12 6.1619209155113146056876881386470389440485632765265824490152676959030467503667422028000761817370713961e+12 4.7965203445833928134056696970299711902300967889908239256638191535064217536686831670998691161870905948e+12 3.7238028005275497158242375953742504266541884810251287604233620318726374522354331719559213480949087055e+12 2.8831056909221196863003240594753621382679802248260594094637422686038351857181732660544926162203947389e+12 2.2259186955026598967499099781354489559543447444751435197798505592994446710293278449118724071179680238e+12 1.7135315828399108677690782984498142993276042056404913493284563228231436030113812189821046992079929064e+12 1.3151218363182701523776761426340912643999868077717484184834886225792790207428056613757654429803000022e+12 1.0062026605279190525340960839183718704376387525164383358113802721873663316202967118196050748451699605e+12 7.6736579377484700781479213925930775698129792031515486540652152072956637238694796967817470014710984302e+11 5.8326507282414920439247507249161758531954083010210496993887776689447937191688065918372450816021514078e+11 4.4179626215964492443734770609512618986543298992780185101618740384149024177098833053049086864207112163e+11 3.3343659208569281081548277840264154787596986054289594352331979743580341350462198960601891285414075584e+11 2.5071401744409830613506998552099616804731551704378498195421232671932346458838752679124753810368578239e+11 1.8778163786988620857024294138301845794723519793410565348460252167465404303151147291491590473751802515e+11 1.4007720220993538899618376762779926919999684519193115562997255984686679828475101234896946390443532548e+11 1.0405131278974934500496247989700418935467578605089393020529218131882563598949848554912871792345096000e+11 7.6950984026486307650478010121611589747794616811625194602380928016526286326562828433379963199328205479e+10 5.6647705574102747728161353519110766206644172190179613526152484449689895009573018297599956294296742506e+10 4.1501206895255025357695776818718672168471101038200492456224545938145157065501090966669258681702289096e+10 3.0251794820475564289807704135557590383759566599128471565818751752602715987070137678064657289139914548e+10 2.1935504555234069560711629637228260121902396646041362536833427819779349047537022387017689467092170692e+10 1.5817419801770900824640492568161101962787245862705969680987076415378174536301836128192561302538087846e+10 1.1339426465945646476614914796531811816301574190804010537151521881946964095780928525339395717815026077e+10 8.0794012183331651546045449183100519996122506245325300235174026647189088749785438656084526538796039207e+09 5.7194344403826851942372357516003738650933540616101394169017800837027660711461241153942525724475276303e+09 4.0211702728976075603292019723797192097308520721496348958512753064913560556072188262518063281274274975e+09 2.8067363063360191700866550083484162829421090972565634075724025645588630094985395375287062147643969558e+09 1.9440499028507391889263283370262594101467320440626904318015311591935551408043278821614228174206111983e+09 1.3355397099700686856707115517618295068035107302902948663140197180429062469273897140849180684775197443e+09 9.0952345212520624148858841148962574333815382256376972097533359650269083744738969877130047211549779175e+08 6.1364378173714110850925615678608113729246969301811375250292450950443040868950526417310050887646658668e+08 4.0989366142780915717821371815243218850177714250902057518655784938476450079086032395376365725377719148e+08 2.7086282965016273503612074651538632450433481657567747595075879940023032202312283266859830819962966953e+08 1.7692134304655067384084651058445533810726071798345431818694548626070374301340484160479875354826981541e+08 1.1411468672558719709405123335296883397232825069804706695225222799369652402475808377129146654724520694e+08 7.2602802841121065445706556047427174176244548854482144067491488610329135383185656850946557276754746174e+07 4.5505001653566037982976096043935369924895675416499910129015774212798367350136478059437957132763302327e+07 2.8055610082399505155132240850526315781316552367128008870244176606574269225421253183141166133183736327e+07 1.6985435879161321934589941138493448330791963778489220918110234600052748714469670769132745910572453314e+07 1.0077309997214944111913908521269325140019260749023630672652819846073651816479998476272237685956796765e+07 5.8445802365272905331799375426907212428915747045305034300958688504147662579048497276421843633472589913e+06 3.3037080344059853794079416183726686667590377683116272162375076456090099743944448190616745302646677392e+06 1.8134738850917449330915407001046345278980999193239704065562608716421163625452808703342602512872459125e+06 9.6213054630486274811974596829859664046567999629246749845875925055445071713456365730191674635463693148e+05 4.9048367105182729644451774348893661748979276419164216322065865454844349485859375952071637391189942473e+05 2.3836514940343301927600470777368004371765852413993973767183646571607016416105784797597333752585216240e+05 1.0921325319871473804838931421352574014489562943400639054339219996057595077590984146823059294455014304e+05 4.6482582587728879174787655580659186130847967037900681580567528106533145527448863784835845450070222743e+04 1.7922883646772788725967892520843282192817940257267525428446979048533935456719242130243143319934526108e+04 6.0137772743222151620832502782517345167702665902822983468407107560581531442165765967113814418719355593e+03 1.6417564252017182700086467380716819623921566915112484230869738136715713015155044815094688127931684209e+03 2.9041615738585024718508335947885957593681099721064453282216189939450332455286249783046845151865611243e+02; 1.5896264483677667533274992453098145494896455514409873962438746383600832783002136736029814550272841698e+16 1.3184691597328297604835619302615723691202584777976893797583817638009265200763781163954367625551411862e+16 1.0923656586724097844706269772191764670179984009015159272262493433731968630486660860934098639349359664e+16 9.0402561144676994434426270735841767682118139119675906276538473444421742591641661617980483824095976817e+15 7.4730738409926360321268926216437362365137710299066515947572124277450301485977450045859824440011531865e+15 6.1704182026850978815857884872968833734513666171112578242723557481208959135925820990389789290759344383e+15 5.0888233843072527363812791046312634502814496549534523217129809633133011699400712115674114516796190788e+15 4.1917752176940572360830980623512669105259056189310352155589237670059011496595926988242674174263545258e+15 3.4486291554106686272126807553690501380895013147463348677237545744461448666076901935553250754688790339e+15 2.8336921383450293568295045325082328762486801376103262853783537370139604586478619765448857619994011019e+15 2.3254442002138975607196067901829352594557351498808734232708071882804500660708135081078719185104980587e+15 1.9058791167389116550249203952043046298013492675285242714747267641486087324990389450678538040938025177e+15 1.5599463884447913189436633298298624000415233832184048271057806834645735921155412526511133923813624195e+15 1.2750794093294663194097310999976689031219552634507263659632718840033676252439903028056852033055755924e+15 1.0407968760536235292336349340695567938925687607941432564628627561170517251496254842820457589417650188e+15 8.4836638323171048657712737623251232814613171929016025913474462303566346392691823782198267437500379097e+14 6.9052077272196846199147815468290183840439870677943264631573112120544657603149623770710226983867639661e+14 5.6121919562300815730624909146933109090733072825020834579740264579013950751188804915694259055411566249e+14 4.5544603711379142231749953089126396113202200551501176547372812529201033731894341113206270396014326448e+14 3.6904187411199219604535745596681058161141232690689336780207740076281390741308802188088531428205089719e+14 2.9856150799600541435029691425092508385486873953190935511067664105524813999288677211261247293465030244e+14 2.4115486009210841909544155090317443984041177240460397351315829966260993916861504424128314056059724181e+14 1.9446715418679974923063309558024626570230577159016998976051395191583836258501744784606426251568620324e+14 1.5655535344118388845427975242585454552940160347984005820428722833723137243268013460501292878376488519e+14 1.2581828208432423520037286060379399736432509966023898064054233510865626260395200058054704876733413688e+14 1.0093825662423755098435703102737853769971202391811561932747027809366415970871345487242965599739280529e+14 8.0832386919971333340928499844548504704509986108274787341693907663319358081389994386358936620067308198e+13 6.4611992805256895763077227688105553897551518503787744897325584844333636907618443559912620859322295568e+13 5.1548824349675606013311765228685373652962625013118479352099257092792709856454746183541103690679075857e+13 4.1046979561531264914298277107237535198398129969638321634033777222652520140486731833798334156908762117e+13 3.2619587762896084382749604629813992164242853604305431944107263092213119354678640237749444905162873392e+13 2.5869474619095635264026868379040610387965066750646810696817952114550701977139806693475752505695212501e+13 2.0473149838902752387754641638142926675679709895094667463158742269266118353819135620723412661808479235e+13 1.6167564265016842573534165203037913491488344805896174544072922137100790227737099134669605703886317872e+13 1.2739172344724762869457921887814612982177927431483497810798521414874895827119699470934191644644433726e+13 1.0014911283957588119759869908265448114654676059057294272683145028029282283849679863979998704474734195e+13 7.8547716591841948577039209074457577632137947047577436242390797352950569757161034283317927362325508688e+12 6.1456876945911571809230854009884849271737928691774641031485363756680879738580380365227144411308974487e+12 4.7965203445833928134056696970299711902300967889908239256638191535064217536686831670998691161870905948e+12 3.7339440633075711598661044270928065206335458009557612180551630655323913621631021959405891692185102931e+12 2.8990798078843522840628376629699728684950307387401435119041517786461502021137216719225516864131917090e+12 2.2447433572892501593241454466422396702543749854586505686937457189966481646394154884794731403399253109e+12 1.7332002384084529598337368517032737425807496672709984430834863149050468584885944297999121664113296018e+12 1.3343371169682381647906524173798564642849415329413575789736310509987606599137624168236441644649188083e+12 1.0241750117757305945328516956026406091930055592128563441770968376280173221732848416135984906940717286e+12 7.8366261532217433712119501158783151614789320707776132792723186591116418551704066554269888182171183454e+11 5.9769876622815955420932493703574037659689916928546130251100416100057230144174414784738570017616523958e+11 4.5434206864680859866658403430558977355549157861790378715142517376822144376244506880091856398324790698e+11 3.4417308563528458454810266205047549713649213396892379623313057842791933088832910582594116725157219470e+11 2.5978069613384977184874344764154936058044767091637211290278503360869788710914384534977922336899736874e+11 1.9534930796413818832793097030256007689407918106909891610293925915522660056726927211728951706669484352e+11 1.4632783774879552972604245922958204043268979704124376100597937182527480416260388588352020629056429095e+11 1.0916485125518428543637184495380868191729158212561291159735915508283223205054718178862963881234014835e+11 8.1097127507405703188008254745609293013372809963939328880633832661366328227871383558016091376011942086e+10 5.9981271664601120633497304839713658252506897277706552943504013162569719024788552776996030335774835279e+10 4.4159941276789015973348893278466884402100250822078374101476574355170227622558159904882860406090635380e+10 3.2355841329147898066119482925850700205587009819923481399879123745692302911067808759581272054880682821e+10 2.3587945192426476354553178596591136899525301240969903494079175317122957325034074719219650291871633218e+10 1.7105462705518455003987740634998962832839636703052977766827486794682047434999994221409107076082209443e+10 1.2335943547986624671652888148089394757489498562674089411849854474948922504616904827155285254089369959e+10 8.8446106519011658934037260942384707108380633930369353431160045992387594058222121633438316055610150535e+09 6.3025912079814034932310681692352850743895701384108863589686208582543003251022066549498799021165004920e+09 4.4621780482481860431911483515782231536062208668837571660417106284219891726406367891868537030583293067e+09 3.1376299048758082807988464747263292883500394996326649721693044307891274345840131956328667146181730622e+09 2.1903221799430867952899407218077002141959932867623593179284339633278083158676065372150389902184138904e+09 1.5173044563728198893359878643458702450024062572878522414640337275490055360029410193023813205210687885e+09 1.0425166177574684768448504600324159547219549853422378562224903176859915582712215253908773552359624954e+09 7.1007299647342908346186539519698721456635606560141430337548492558056549561690639910903267165689738720e+08 4.7914897284153854418077136049028670301154986127393932892997877558185495000707850849669350229775641388e+08 3.2010536639676294368729154300917683012853181191944666423824288354600505514156942085321632032068128174e+08 2.1156377130936370346573208452313447315370658524151965763969784236832105905096200710082541407943993961e+08 1.3821180110975626521539026117331709241110508477546127987082649805101817131845179895621840557527545134e+08 8.9162575083824838674095137784686533449639615908529004012186730740614638972719196169176958570908525518e+07 5.6738019781384518393357692639028272801348832455575888185658327474846154710791176445545559763982757020e+07 3.5568339195722503283582196928568488417843031317238666039921392256638648179713054455270811793873510799e+07 2.1933727923098340316715589512022837847382531935610125656156647925692392798367800650986859648195710903e+07 1.3281981714874408200758730468653895437533068279661664294616232215411133906052947287970587225155265653e+07 7.8818923298741421190609105952705488877240542578671325348296175215210541459217920614408184141213261502e+06 4.5724214594069945890217976487621048828158938113823026241022649043318767434821043486922034905256851331e+06 2.5852965113821334290733355418565348751143145977378398942359969913525013119671239828433804398012401085e+06 1.4195389911167980527656989492915314872087257036867585184202518050949194817406658401301289031030841853e+06 7.5337440340815959594539874148336384074633842416010082609559385210203540110825614865268934923494334900e+05 3.8420321795433820782974818062439010923317819963123804919124369529410053995943183881109988803967272893e+05 1.8679445600371598283620721112384363045490162606410150060922648154000874510637652579727604759244493527e+05 8.5627779660780387645759425396994247897016482849129681410701096295046602299964573273575736669370102178e+04 3.6467561815801197828980511675528892987082132553283485240965280916166980780772589068860796271013911781e+04 1.4072569736187909983229238373740877571661395874010981836957686565407698040259025449089172649660745306e+04 4.7270911221488416666863576231134954332022529214453809333096676677388093883657434016364011877143298054e+03 1.2932278290904878097973760360431194988170961313614761912617700585606714992323787936932189847510449695e+03 2.2961066711157339144789882945306169079059080861945281531722771433118836715465781776254908105765794053e+02; 1.2316168481078144520918791186586125206044917821546505891099925152499284012860572957157619500626056362e+16 1.0215689006225158820719787817728409947650104029540100721259464810900473017219075652932420437057381708e+16 8.4641453063674438629767909013065227041453606370337881038020955129292292906140530847620568491573417261e+15 7.0050853919478563142624967277232984849684146059183429958561283267485404482140226001140933508295128138e+15 5.7909504487105637991120730190473714427676836902980089199792005252786848295456102455119447212228481175e+15 4.7817107873952422299007493479008328617640701266188695222328861038830565264544636044690414894495310155e+15 3.9437054821418092168966319255770261360954428346764311480359033410779323564501089334586944705836272909e+15 3.2486560869107380496430028028070503987113490574074194059273179607434288421554149638405715450181203740e+15 2.6728290097840983274121885996738705760232890990872401004764561044292040472100909079670393379066708508e+15 2.1963247382093740617450252455811977309037997484773677004970569290188303052758923893784103437563046649e+15 1.8024752215304569067001301145880225055558988993963700724196661473875555218849712613535618951432977969e+15 1.4773333978480921629012016710374405514443138056191961488586874946028382940026301044300398629811718981e+15 1.2092411588681675287640569942259635015480309144443459360172901425673511140367555788249057508153361114e+15 9.8846402973332513095493112810426586513318451229929798555210337239794512035548645573422118311357371549e+14 8.0688254497632595670472095934008054856297806222859612207719371207573333655881163341729473316729616293e+14 6.5773176492034324992867221403968599634303898677387335511848646875342560777846560607337603677604047814e+14 5.3538163222136261443617218202348353941364112236092595822819031701629605261845498517580783567739194961e+14 4.3515194450875183740237833106616870270201312919904981177361368915499131106248050292966140455704644263e+14 3.5315664108153417281042324973195018476597412749817177078798872515811166252705828716708950456127637053e+14 2.8617289085646592488496141943740112576547399556411679113872322801603705056029051898039200196514557729e+14 2.3153114382358045315975713000366100610764699811326683845334688951335689779654104955210317278621725382e+14 1.8702288520043855367865723704527367901090517583448781073416333103996190824309458601727865771619824035e+14 1.5082332414832238671226470900252413117622602679922501247912061068170900250271954869895474340863704644e+14 1.2142666927943863007814277428400651128346165686063889364030095991125768678240831132970471198630851247e+14 9.7592001552830996305398707274195330226729230844369387903737704927164134787574053717101488572565051419e+13 7.8298060408891103844329672473813983428134045021555111689789065929414234690457192577370191701476729988e+13 6.2705518773373186140492571890568117065316646361975510410694963610372368006350106310503774958737850979e+13 5.0125543447827681870983765855051112249335767061342843469910588095255507977188758596045854108431423422e+13 3.9993625047530419072635666147660231109578676109865031244375667125095706553830949811752898693838619119e+13 3.1847820905331529768865974223809991262055107370026508692416180679049962422350452920578849210376693800e+13 2.5310689397493408092241595360030747275034180838627166414608658449780271757235603294557391267080716982e+13 2.0074308538705570665650508248593344710938151579642132367312333771307163667389262435272751826492367895e+13 1.5887868499967035616238493834842624821953122317867904385571478900679458470907500034724678987032749499e+13 1.2547409546134615215434443921081549050814089996338699166482286556371473926057252177356249925769067289e+13 9.8873460122182834289450434889594180769361263048129485218816450696917996849670256061742496912966660343e+12 7.7734752552227772284424681427716499265966303410046857808241845876934064842627531244112640901776042649e+12 6.0972196683543231731991238805755900608542437734914835365468095456651664914119676339451098111997197788e+12 4.7708912229196778161191006853142818937481735943764930478209204462652959317104408727122471660974158218e+12 3.7238028005275497158242375953742504266541884810251287604233620318726374522354331719559213480949087055e+12 2.8990798078843522840628376629699728684950307387401435119041517786461502021137216719225516864131917090e+12 2.2510500910642208466322406562542242299090425854851480118032621923456541036577628355088255055580701385e+12 1.7431107186718157046267932717814700967322636754809751193189269236537658757504974894649590091839308647e+12 1.3459874062665080602284250719646537740516173155478886285260333682572003313721841402872268550392216485e+12 1.0363167359548614216142221332835614443942514252695952320435805339826258361421931469701530376843353381e+12 7.9549333266517145289390427663424056069141628421034783018127610486454883496929152632703121514771966733e+11 6.0873417112444935525464102694344922298068995250603512764260795726005531627080343063036594309553645491e+11 4.6432052548008254850183462771592616302314991421042060566849140433096276377740020797957107626497950393e+11 3.5298500735557548270888979924348003600359078235674602476193706668862384242754035745167573422145366268e+11 2.6741689641394934880297084656595762408084836846750876430992662795864689018573010046060342438376510524e+11 2.0186374256827063705644289709951435578299313096509109583611277932250583630156761585741101424147783184e+11 1.5181117309083523617035634365164549873264172669803565701192791510034716264465339705738354107418503638e+11 1.1372610687734185015939749136131382870855188418525861087755619759753706975548462646708465195877969183e+11 8.4851277097485595703338002576973254710399483809421957711300600353625860310231906518130783401367322394e+10 6.3041187611049967705918281289519268358278519170871004857543858689876666363517466027830400352630522509e+10 4.6631459004379051249613520608039640543824704605925185227845184311930106173980673039699358553363897527e+10 3.4335023505670240850278921102062310298243626959241634131346551733125980430427463111039467122443926313e+10 2.5159861174574534444708319121138943699835580246304497245253311894719347481321034204703111703714182225e+10 1.8343978863723459478523977448519725693656409382223806065771433778482797830359940708237476210014168045e+10 1.3304158418632340345957533842959619003221580720508144280341748455135346946764585824430105993121182350e+10 9.5956727109360259120429484711615446172400653519407901908859239893022047188954762751931217895419473073e+09 6.8807160070089380143714753995415426179392190967706691609262346035459899568672339381589409232408208209e+09 4.9037392969741606498036420035902229074479761486105099877701060877483791922116700323977180215165068662e+09 3.4722420210789811756876722876698815769693853539775572259741882354854921740518231688394074185291629902e+09 2.4418630026410608577844104542244703284190813498390981958101606166878793346617204388807328161498136722e+09 1.7048484931561464977980843160705613951322877110236695001466754666564329743590558396246278696514558011e+09 1.1811649887115762606401935051764601858620082014891571844434124318863833846373216786610274149010245643e+09 8.1167621159079760494472436658516666168068617037089201533754587071727960002681782832635489660917132292e+08 5.5292589000404921645063642601375451198413482066278597677708077459875095755144219843098079096968471458e+08 3.7316494916628187771139672766259426135895277492222848186239092777335379265017585243325134005272962162e+08 2.4934004866538423420537343327078807419302724272863451065393404325778114634682174753162539790163556258e+08 1.6482073545788507802270947070027376282400888195484852822014036216799520305376964428553137669738913625e+08 1.0769364333748251482073004849954603040387188909764061721071142929060966335608079652849463540543765213e+08 6.9487255477543798575951342812754230215521666405625493555417663787060293848285657698699033468138531147e+07 4.4226032980719308728977201179956067346795713436108747267558860296655002869481968756344333460254792772e+07 2.7730179236730429880766472190816104211491078614824703791123790395468691874852002201563820237179583595e+07 1.7103757882121417158953741174530927677356713662221103055136327517752554852292244572093601578097475976e+07 1.0359463018515266053271312166745664887627863027068057730477593865747732561156961579816460011816073032e+07 6.1490289167804951580084880558684828253934886656092079444192263243977031882089252112879364538374293124e+06 3.5680545292698648374292530976543738664888839044579523514503781966260733585276586548233702710374334549e+06 2.0179653289296471543908047768188827811139971233228199949559782176563729535582260342770670780407216170e+06 1.1083593564567824966812205841415506598887448508311106471043519459063410744086590727497300151758688412e+06 5.8842060780991872107266252139176245677969229249546526803155143022029147618398678823783840492162155960e+05 3.0019325449332568543215979330154395486468658610985411871145008700611311586818148038882288299299992499e+05 1.4601335279710998327750597618393027289128899642858829597311223688178277593927039168486895713092859595e+05 6.6967789931350763696413045123154975330110679481989053513409973940372348147546864693164171104123692748e+04 2.8539142992172060209093424229793769676143007664307750713169599326807248178294614981916508080732575561e+04 1.1022083816255951320921055919060233838749386868095909092612600150001535464756800195738776624954192538e+04 3.7065900576337719242866224511130327208058911679739958094760228905299511880063338895639789876653906481e+03 1.0162266467129995751708285805353963290524282994839742097584743219318577427643848438998206221449744971e+03 1.8110509791146275587896746445286488982877735777219938262951114169949969966438054969289443976624726596e+02; 9.5159165623168694565361902693476919627960754314713007503494248515966719995864560811988316409892002650e+15 7.8933290197511696299668380622502511861773214669478651472636011302856975264444902649579944995495560271e+15 6.5402362134536552670364186964716558051400777388128952646985907572020491382653544804964423971069359624e+15 5.4130468507203153379431656659600522372552708802468014580701777143866167974102088859510494821998075186e+15 4.4750354819507566076291980397832005477949160425458053565817917721112266461347910838002918928291338838e+15 3.6952896059200959121039908563017707278796184079869092737827810083145246490936568602124156131039280923e+15 3.0478139706079723994800476132170325848877707634181830410735944590351286057480298162050866708433901783e+15 2.5107692219088747555753185157218748926969489170674196555223666100078792618365836385232142914516524815e+15 2.0658252854098949371074995328965070190721713510228064296297838568593796650906682024926345711801462234e+15 1.6976126539481842381704683314099812456381157209241886285072247355579131692189263975609433123460284124e+15 1.3932571555788187146727337089393919789307416530021815321617138115692851323962413349017612466225107054e+15 1.1419858448203003583229930133728240486970214285827292596319968516900362582676316067910325881667275903e+15 9.3479343971871475318876280103150157531228686916246685933491247310084488367902911862042543273665086695e+14 7.6416025756444042122606165001081174119952906312318145393181887737856758734678344551305692557985979007e+14 6.2381391700870071179030841736883721772164940656755303075735877704742906340124202322035770353455553394e+14 5.0852820335389676984857276585940511666890141894552436308716338875803673884006178460710214488738368923e+14 4.1395346249246609752442460634364180882194823285463226239867284512031607712151720663343035872314296058e+14 3.3647371948720603081933739538544140338329137296389608113916316951730878787484287370763909693310292249e+14 2.7308642928958044576578244496389077452117722444389202556138161146729323304353986106165573084806434255e+14 2.2130137616343366025123593760200569904866995750402131638486131335692980698999194791038337858475363945e+14 1.7905575935539886462917663560718490904558620396252780140465543362966959806000558887330835327946852919e+14 1.4464294781532618178167455731242398250253419416273357251039464237345942129390800892300939273393774012e+14 1.1665276701281205203270732122909322347909192732909552052711290422411002844642864934667932623107530110e+14 9.3921505344150798236330835441369010413972125527008318095676079440889689150037970765852756502708600498e+13 7.5490104231040873116134934843126149359345966785313597207539642999267081417458044130690736471058358218e+13 6.0569231629797072303267142354536696599261509898188773674864067012168275158265803525958157884549190302e+13 4.8510139196275240027550533005154424303119527158297337462458168721910674782814978832738552964730887497e+13 3.8780373861137015755096493545740938770281357904667350285403611876382246395803596085516837296594320093e+13 3.0943559424380921838851541360386817181946468099967440310578917577532749003554660128152921849883153304e+13 2.4642586723452660397726554369231364448441655433460172752593358700544326136322163608346083370308632891e+13 1.9585655181227270756130378943350675712433318370207641110698928571571561184490117254083119935009430550e+13 1.5534696856023250171659025022250107149245076114684629477945235836347228292841502472810515331502792390e+13 1.2295788858412386188410971505270152996494699902766544412108782781459077782882504698886517410665287703e+13 9.7112231917723907193783563784137887907280207055111867462891585222888429271409349669468618391560681791e+12 7.6529564459840279823179067545104646516764863322893504771901425704370933032353844655885643239240573990e+12 6.0172068053184936800441682138272781660006240785489641232410177508144188331773672136010914164436442821e+12 4.7200037857282858109958186092922458654461419996669134924752616016018034034048451019421197324526381295e+12 3.6935280710640020066485777152838105323335383072832410903258643258132770247901936663740274916147409429e+12 2.8831056909221196863003240594753621382679802248260594094637422686038351857181732660544926162203947389e+12 2.2447433572892501593241454466422396702543749854586505686937457189966481646394154884794731403399253109e+12 1.7431107186718157046267932717814700967322636754809751193189269236537658757504974894649590091839308647e+12 1.3498911648578638987408866647623321679519804260304861200470442973781222053016557159981222186432171760e+12 1.0424361033792562134045468823742266494486166837374219565615034647691360776732213085533671820798101327e+12 8.0266873788277097412678075411971463335608795625767084573164267305398442686302484907558670135891944309e+11 6.1619265445643968932785200821863318696794042921253085940438909967102443777886111405455418628595686755e+11 4.7156825697288691749298472800254369871695633293202035299628291391052723611605398944652337471758109033e+11 3.5972653418935907459838844662094102627615210173838385954274177208081042525544144005138235939888958287e+11 2.7349499853638277473971128768218749298169852176597909137020089580536379172545506455333799796990044663e+11 2.0721508572124155423669334395339100514709779155644118543986443815119327830034660894802242680317571536e+11 1.5643399394482821761712686663304332179991455806366983161650788557059563349658757044245997670195004077e+11 1.1765699706790575408387857744435656490841367394791515075386323836421363607085823193434952885522255157e+11 8.8148792276489880504989464367498188660145932541699844563554824196254336459298256816330074654526618297e+10 6.5774528685153041058696498144999430023270196576205684982799044001450588621498293269325781686664359167e+10 4.8872882279314284904652152143973912275069541266763918055331529742970032650536669952419108856459241789e+10 3.6154957446563675592023303684401495913562215733439321657507966766214443756372825561313553374364130033e+10 2.6623957422449750107190350619800451067284378812956625695966072325543579167206813532109958350602793906e+10 1.9511519225379281093266830809680305561539953124763209209896783056706792017624348738124421818202112274e+10 1.4227388767169522541237034787130365229657004900649372303353186645298769397149182570849396948449193382e+10 1.0319749633381716972989556422300639927297355590213826435415090783626265965840153160359697976259380907e+10 7.4440386887605825177941693950709317889377288537192485635497547798195615853548516632800550797976128715e+09 5.3385053531901945233996558759517779322325951325329037755391164002558780464840563541263524537247731662e+09 3.8051147930918142422973062235941417323627265065343684482196298795734857998555687279274421364817270946e+09 2.6946743357985688468144634455711575273097082361348960228696515480616031386805120944338874391226726527e+09 1.8952877542509884545405929067574752958774309739845996771203709903991896501342001857230704506249670443e+09 1.3234238966670803277993266158384861013999963094898963091304464455524126887885904802204250029801255987e+09 9.1703294030038049298345819708076066284437388109342330832096700355856770552731324971868235918601313873e+08 6.3026090866023273464059016963639856755665870962571401705431437488701598498714555921364904000637399299e+08 4.2940767284659445502378654343636327982701486506970997630059622563302266155642525853838950946853648063e+08 2.8984869062740056504641839081620380552923428111653856900553341991224473914135832511111540952661685698e+08 1.9370135551794986688146473517756400527217576154800822491291476722831337068009059183645513152547019283e+08 1.2806348171387933222639851275811922492739048076636138103187080042740348664045210380077748045876969325e+08 8.3691116035949196114609942971255428285572157824905056715991294727675189306516730734151336230045061565e+07 5.4009924167210249016511947376293291539794859074119590748892203661486601049525891942855596000474141922e+07 3.4381849561233024501595889552124531490865397155301865457785412628806295983894838996142192255794357959e+07 2.1562091352944567829388578591570850554916052136028841170959927894011233389517723229772130721642174926e+07 1.3302140404362350060583122603420452409599874838674874264954628135675218532076446889235901985628334028e+07 8.0586893542458140789306863079041374491045097894696446799199917763715243041163428028855678816142330032e+06 4.7845096116306122188216568923269957072350984656586999065579395801797601780215925381342535042998616353e+06 2.7769867062299174579686582035042517024133888440021389010867302790515860460497204161615927760726642194e+06 1.5710013888919498578106409181106919739524601409968659724355198964106830618992487148220219881759253414e+06 8.6312978832765219020771849769070466373831892196987123830294850894825852219387463385318942354574854358e+05 4.5838476400853168515870898085122421261536486564072248929347306329726015326823470730556850813681907209e+05 2.3394276854280487936283598270894350552397004333987165153387602488783056892632218618176582523382385700e+05 1.1383976366506013225640360552715097440767865944986570794195172843869978115444182809338782971294786219e+05 5.2239000222766824344025151703931257738443082574511879815005527018018785125324639132715729907314208628e+04 2.2277106149239710607390107436947739267282204338415202488186763273312125048196613799682535153222379963e+04 8.6108303158847867031632232036665332301024787898673495566655045626190119814315922765347265823173027249e+03 2.8990502617823331597055499520109573736129538133848904336790989904984543904813351293136342860571436577e+03 7.9656765100976151628317608910589936819960688154967970883362137221790798642958020460470465811893067201e+02 1.4249669004151329515218662287304958222715054458264881590366277677177227341847162171346667493894572399e+02; 7.3312964801278493485232321065743688054864095456655231783852272086602939480294180397072136152133285118e+15 6.0814663499912550682117117207652498293055623270371133099240220032612018221327870412170068247222334598e+15 5.0391783288543715908278127149007069403882863473337130389673008875697718263234203289804758565664896696e+15 4.1708687516271310684811036903561119362076427424832770650791726679647721122345292691730723021244964216e+15 3.4482593550950149396049556466036267914057597428639566367365381368466057343164389870688021272288031609e+15 2.8475469055602024362383864543471320476100009471464544959015995585080315123131922677161043173674518893e+15 2.3487137906315826102442071671983889400684398873594215146283256841835986682570460619112364295600055387e+15 1.9349419968762282938011794900935382189773265351294427180374000570364472997459154011816754655858235954e+15 1.5921153818478434844875745632640943862046995394224959427520220121819376535122963066477192399780175488e+15 1.3083972933085333357238175409230027379541352436346755118243067905323111894013047978240020412356370698e+15 1.0738724361870264814986152610658491891773662277762215456566228403066957648062216154114411639353578197e+15 8.8024347889862940913071712934625022456378644025212327350669593858428945032349015174089087990496921658e+14 7.2057425978595379114178033537347856879157709701652348909748485050267066887230566239620239681470254028e+14 5.8907263175612669346357810598237584119040006563842471726886635923208658376596885363861972574159097413e+14 4.8090699483794432124097323543089009090145415199513383846899249857295488979074565232320339666008420163e+14 3.9205143504278496937576180612556522132679458585214378069103888760010704515190906836231659831865552103e+14 3.1915513324427238681910844166655185412639866635108364945295659864688725426420897986261541005075941195e+14 2.5943234682396226656772103936692871775075962603848220844133859523569381990678524201868626482371033344e+14 2.1056981430616765333208308817076357020225596115913211915611545389751861470450412465053957466041598862e+14 1.7064890187827720859392054304839555139873742091808583967499890427822221869751350369929130851743571497e+14 1.3808021158998678369599481285149798038644975410854038573948651033672692856093426435938492706162215864e+14 1.1154871367229225813217259382806542034229240134193251711578968438242107188728473212929745153296911114e+14 8.9967758039676279257348802141484000141572307788707197910313164614403967810450061269177631473315353780e+13 7.2440569732645452829582648492105375241444531088196023626125411173662763608707196844893809427824552612e+13 5.8228045940753384225034720894476465790540746280196358495283811877891044593377947883252598929962057554e+13 4.6721853589304916295249075684748683889773348198109933483839068054730187854221365535622762198741795051e+13 3.7421980813920275133248600511778966229713157089239869057952622999051729306476494723614714262209804723e+13 2.9918026889566720666825759616154043876066968854009288173232036880864713034728656406013220861654875809e+13 2.3873626680396935975945981871977341657768117658726876273405101146740751265937716729508056312260267666e+13 1.9013500316028541325983551511322440202768820064941608473529871262920798082642903277270502799520407096e+13 1.5112699052787495106408562456735513024246461523673413049237831265509695726556335014091834670145360548e+13 1.1987686266472854767193276478715701363998063169522827987992275879536757592265693482554264716202021361e+13 9.4889500644972387950204511970367618738041046334478311094666457611314856007625415763802935156860720457e+12 7.4948926563685236226831825338743857378839129097704980315014177519495940359450578238815745538867150656e+12 5.9067827141958893615250191919374002253896154641575445109365891520578849203325350862967844774584086819e+12 4.6445916273191483474676469439772221233674111975420113761643555371031175726795203794811952062339688419e+12 3.6435637794996282896747933398474871554750171115412211714822470188168643155231434233970132658296144539e+12 2.8513955827099777813958540834901298863300002954545898344735673679500878800830451354181325402692702274e+12 2.2259186955026598967499099781354489559543447444751435197798505592994446710293278449118724071179680238e+12 1.7332002384084529598337368517032737425807496672709984430834863149050468584885944297999121664113296018e+12 1.3459874062665080602284250719646537740516173155478886285260333682572003313721841402872268550392216485e+12 1.0424361033792562134045468823742266494486166837374219565615034647691360776732213085533671820798101327e+12 8.0507346181023951682509593548344778689230326280070232194379404022531079642526762301025687351311968815e+11 6.1995265988240102388693763202264591315949502991495816864119313649818633554462531439281631203292106837e+11 4.7596560294836381457478681608261413251223538840553650660508225490185287150333917155877000253531864796e+11 3.6428498695436130060719344430963007432565731300140875184833403062330290982662653073919553570244646806e+11 2.7791222775053865191730942615126740425387516268795755708769043181263432504369299845847537085574559433e+11 2.1131186629520861263544617172440755715228126198794795711197879896676418163774812821761719660389440700e+11 1.6011648777618055732173072839239183135765553061648784624369717530539211813557183666133033956596432239e+11 1.2088903550970678733739109670034802311738209550382703360480390551242284770565980496732989811776583432e+11 9.0931754891784225929206944045204825635143092866936664963462348867044689869887187329586939118290604113e+10 6.8132949297438220930724299164170348285353476097236492904561051917909901402880318755183186354274427974e+10 5.0844337288356034529653595699177862546413172892371594684228341113454210765019809198545542245904430122e+10 3.7783125217714124115523020616087322405019870689564502350009173026630593148960653659604000574269257623e+10 2.7953999795088913453590435380946843866481891365644331712411565136982374234085951329173606567172337058e+10 2.0587140852828360897180140333342633015631241777527779237401817581149660012711618655022164430138790401e+10 1.5089089342633685742529099715514628746647502991030458684170653834761602639616499812023156942753133433e+10 1.1003906957777956461469709012142886365289780057324871314347356060048035181961763687840321368987242989e+10 7.9825554797460072961611422257822331894757202156508459027047692521330402713059306160652804274375825391e+09 5.7588245838402203968331669807117503983519602520879660307132382313227865837257937261074680050881110300e+09 4.1304635416567500548076219953715925677043015559823210490664213762777044987472042494015728224846235239e+09 2.9444370214571200279668163905228273010494826275038610441704378292857855776342426019002214652344742834e+09 2.0854404102935436249970372680026127516431911130407367849903552133364987970848509628487115187763392750e+09 1.4669838584954525288882950940566965593026282895482788660652117824782675315362206191935845080502722217e+09 1.0244944757023625280484353162460978795625467711634150020185820961572880714829374779282191015993760251e+09 7.0999936274941735480842197384087563290005955997092638065000247121428989603701135582791880054630477581e+08 4.8804267878455116817878290121366483080545796940636575075502527889566440139099545380150708137815828653e+08 3.3256291729753986071939550513152819232878366408838664646652062190692118105268050841839214062550414034e+08 2.2451445278874855486675099050483377592496585451524173697160173501341494952318636616151263097835693116e+08 1.5006420441360926332685357163704768547484647947207094001155485395297555225070678644359071993313031400e+08 9.9230234696210649356708889745448244937119614818387813482516456521648244106308037582173066892593675582e+07 6.4859768850351069377395910575923760332146113567288533817910144724210028070434136950567005181213025527e+07 4.1864922156536102243335693252807632536833304646581685650975658834223108163947582630301664139115374243e+07 2.6655721754475324259904054875103407257403080384516412920029865646609519811884046708448289627219308809e+07 1.6720173893131435856959201592902203288525848343743314286984533776202355206453306675387023047947100378e+07 1.0317276608433159014803161656097602896346016552478864561506712521114160392764551898749595266279930663e+07 6.2518295399870490117761095659039249410572676401414452369831983733230362630317217636707599032014855883e+06 3.7126671093171149958864751315837314957830545187163047487176904465373379303534275851048784294490073775e+06 2.1554409417045334893748434042974616772821423128827177244070102568920682349730987287017747807100856579e+06 1.2197251884161960630210487388687800755102341032773537510681593452333974412420775360071211007485489235e+06 6.7034289840653359228053218735737976716231646957271141094890133597938707337155911750206662912887056213e+05 3.5612383601650226825815896712408921779978753031598137165888031343373054187730797776293850226457637658e+05 1.8182371547561547435880454358767492854077403072391048617785514047935618747308846086235964439565780086e+05 8.8518052010594284594392384210184416409680075085562973988249520186418000013096825571730359807035316467e+04 4.0641076708171634910436794785775904581306300342022763604190329077944731435586400818870019164567337185e+04 1.7343007155717248251632202758610663833452692806313627180312553892519857915183507329454933193145398192e+04 6.7093717123121416625895069744829138231592736036288799282447990271051627261124859357747619004900869081e+03 2.2615305430561040232363230302854120204956704612128915313743057748011175176750792000269160319041301287e+03 6.2278327046739315757022761806295460792998614372366362223205563456277082921606229105343237458754225907e+02 1.1183580715660883902453127161172087280350309890810581361434523744727926766909881042576247267861066255e+02; 5.6315073193044890818164143655241766151889660267864073971358025317192402312054250340897528184897263271e+15 4.6716526371811394250888878070719753657332759231869645853075547533756383998993148490300024967045107186e+15 3.8711551689229587680054594029396729972856452011782404465114359982653841229079785346348056668169892909e+15 3.2042489452515544731423799539890819226830802679538104010812808423485563694717819100365563747388232721e+15 2.6492246468738492486432187191731551534939954278177144210157161887934259419801951429985177108076868467e+15 2.1878077517000614969465462990022333684910833194226468373734216533018597687868517741109511998211089431e+15 1.8046294876853784268547405408573159846298645643444314594567283721223837715620121458594050107029194669e+15 1.4867771075593986009870889684027932464585183793681400437387294903380637630912256835549966701413523476e+15 1.2234119088917665174018083657095108660830087691162891962240537417654022107201521053526208279354534521e+15 1.0054450675030652942378811364721874521806978232600738427340771832022500381543781456070803753568091867e+15 8.2526276937732821960716852711012636100758169201489666037168267690068638720007409489997966737763324784e+14 6.7649334657878723729723150880988201167776552215213225901718344376800980252940330798317914013131916063e+14 5.5381017282165286747593677009881053935665253524250048711317603524655200450858653230901433239136397724e+14 4.5276497738958118132247079988582094703101121685718983683392789789455485925342846463997137984088917297e+14 3.6964701209942567167847323030903019604752437318138776901045866441704351593029692829317587688277003743e+14 3.0136417234287357064067077559322629532323254950130384758746315698792406155369160460739968909672603530e+14 2.4534274499287457599920283568682222248752076263225581595154931423625267328084847293405292063346157588e+14 1.9944294618802880056376168108577241888167598410238728319869570544041187981838843713273978322499936878e+14 1.6188783201199538595825770972709941973432392072503306481795092548015823930117717285338922398724679122e+14 1.3120352464658234829057160853609878092570958669861991798426295582563517613205310130184198348139805049e+14 1.0616900415217966336223345606891245538026658037319835817438277456001111765808728481043575123093593006e+14 8.5773978923314337431760026517387872617520772856136276943805329771724612341971735190289385315187782780e+13 6.9183572387965887497802565821056621553259990022071965798949098735625212062164365313468729865119595415e+13 5.5708755108988388897577205318039952533422418921721033525736081155216173857622870003803967211270251699e+13 4.4781614796844219360652818726966852666290027429338093598934448893571444878521996078662675456062603114e+13 3.5934695897467395855707129346064813596167972024494286176875319570472326331308211382620000246141824268e+13 2.8783758857975138209917514812378152940570026211873356963576385267303422679880334099132125362953403236e+13 2.3013409890242822431371479901363161002076333359683483863966998274709297654228333977899308079722183450e+13 1.8365137622170925164462746645797398476210213907053488044032738795997547678893561829846494932506567556e+13 1.4627365659726383395031416741167644287853187610687606411130183051786979070722414022285110204995806983e+13 1.1627191677377778380543590637868827963839104121667539348690342214945804618585770533555185344701831152e+13 9.2235358378778378121923663704813278004132691787657440622313456172989941054630069920438982342878130889e+12 7.3014655092640627620343538086053415858136374247796952149994520223629009364012111289743888284578778465e+12 5.7675005916181051964618274205896127449235610090530806229052016440878688035216812417100870490061750578e+12 4.5457353103196750826721292256721776735513941534556432037330934242773415152711873383324988289708165841e+12 3.5746389494479704590649243565499522363483211232001087832732844121237162758958573131666546884145242607e+12 2.8044204345864718648135271684823944471995165125192006780372527869205957889954011797697555257370482674e+12 2.1948605649293971544875048529578787247341560724573212810172489920871416281605292648133476114859694035e+12 1.7135315828399108677690782984498142993276042056404913493284563228231436030113812189821046992079929064e+12 1.3343371169682381647906524173798564642849415329413575789736310509987606599137624168236441644649188083e+12 1.0363167359548614216142221332835614443942514252695952320435805339826258361421931469701530376843353381e+12 8.0266873788277097412678075411971463335608795625767084573164267305398442686302484907558670135891944309e+11 6.1995265988240102388693763202264591315949502991495816864119313649818633554462531439281631203292106837e+11 4.7743956353368651336486052081793374743754857646955198702966693010189135473919965828166473896432232287e+11 3.6658363908624289735695398594056215400648957940502042885851027955980141702084608833814211184034165667e+11 2.8059324785243718371221589657018632430942505579497677382634057110275515963890132622664755343048030370e+11 2.1408333368833304526112660112761475432039617072006146093278260042216095492115070180618242742308383154e+11 1.6279430467289447089609312023314733517372912830300370572104532383345929747834724492814884282126654226e+11 1.2336511928883273063054545581851421187202951366470841119421011298614691560835537767546383041154686131e+11 9.3150495297697733716965830969381121511542482935889095959850295978346897859679050718096498017388334352e+10 7.0073968313448908639975975233887728432254118826738956046841553486399179087593367424175909814936701638e+10 5.2510022653248823380861905223517969867881355976394678559842944766721940318986359943180024613942723676e+10 3.9189752161710414403205229833692080870443240581259288389052146937726475019338053781638560374693862913e+10 2.9125526601836300059947546093490233569864997524154470373938046502456821728148961114738515976502054134e+10 2.1550977195120455244617326072527829333252666298829380721906937056726012631071131909750692418003094583e+10 1.5873303209163082775526460490957373540904631800797539539864803983412471245269412314905051933852252280e+10 1.1635466214508755544836355370388412040037598755020139225510356088609351467200870932349027411897026542e+10 8.4863008444638338659567708971550592094653263789072032374434566075155360993991546550567903261267203816e+09 6.1569488437713692515326305747686719127499887320595879012924411842843927686561425851792076987486045876e+09 4.4423311555900547448181540777746628165207965863955085646555495555064694703506795044037732847407713071e+09 3.1866239742954471475962788629046237528089294583534312193694816234806283900552311143211304669853405975e+09 2.2719082248725074412271032086166647457131480322673716851368484688751395437113978546086626167389252876e+09 1.6093274304356864775694008718943900488698059572433761980644719400962108674652001708872640866655145886e+09 1.1322225484167409551468823491421452760388375795518823311982059377759901177893774400661397854256993453e+09 7.9082018532234912805218697211729216881192199904368090453360132013840315631015906850549740572196696988e+08 5.4813771735234125780429064152264258540235746533728580528904146124310650527234111038746780360363116638e+08 3.7683844962799343208005882021077110166836939880677993058456851903813080227564889648129099828218040397e+08 2.5682608561099681662541102089903810515650968955867011631925199225316438379167781066287551435075791797e+08 1.7341230828822173187105538141211116640836437365203937461080997723808740325817853318496744776934431802e+08 1.1592727715028861473548272173913912303765604006443112609290796900471774597531316663781450501771616357e+08 7.6670498667141350475138539430612426079165966236680125782950423039146959437163528050615599126909258202e+07 5.0123171064775972377711800765624027791456327976494320887483066536794477555342963221283387963547373691e+07 3.2359048243378235607828205737435851634882787641404394097753217186118289829712104221280857089559676288e+07 2.0607347880578768284968762031803616033971833964008980673218812647911333061157728414134443187117598790e+07 1.2928941115394547317889759738158517852227965295277533504916380431293020035433799735342648485433096865e+07 7.9796310857651966397664590132473514799126572952593372481576542588880328253650757658878433414666505139e+06 4.8364433049929972844989186331512365147291125451619517157573587606130193338591257408531112144797474590e+06 2.8728508689810276649659621004756964266950703866700439494670870026012185255090450039498591705410856155e+06 1.6683200729440184855597315933801200118765869611205085456462113236340550336448513558745948323607773387e+06 9.4434567392379244606049315301722246334245445180342748224196640372557923913961895225067328935773377930e+05 5.1916387818356609451164588879410303244193385503654971665023952476071871102257688498457546924762186296e+05 2.7590640375640011179987176557947113842714227981202416656733371642875565032761495317486235179156716485e+05 1.4092404743925499546085616734063251870207140922733839233258675349291953406426836125179191821538274861e+05 6.8638507549916914807861767058837854594860667564477494292056190635608766596908927188684044982746251835e+04 3.1531085498718822869251610028881975287322002717212374406151205741534392789770889648822024312245606539e+04 1.3464803725091268208956805647298005304214155182954168630506331238506797436151012240794775543110104994e+04 5.2135885662678127129821394212011366177101582843334030259885548042050992120318696056282485343737623228e+03 1.7594533015652098591991509918842768279991067322755072836355519724331065032676505946857666780424503929e+03 4.8562072278543919575488465309267955653052427964266429205820319644929555422317450169831923404725130809e+02 8.7543463525106318930303859322898787522047929830121963657559451370199541544475755282619884171178432967e+01; 4.3125932676376808758497611682276140770961255530033882507903150362535485920303849353431617011097823630e+15 3.5776939916066555137964629878926663944341451904178709581948584550360919049314888056773396818406014297e+15 2.9647787260193815720173198298863195103271639905219583516688799694675940614785831644544306483510140507e+15 2.4541283703567841067805111647481120183552949527437417945733789353109732964986783074916506638312197785e+15 2.0291278004338120909950623304295378874156432710351362667054531829834137956987087032343958257880510923e+15 1.6757901502547115468366202271748486319069380934835092212253863107653431257279712684239655870151957703e+15 1.3823520759815985886853382339891544191273396007165656843394695982578522984200526134768764503070646453e+15 1.1389296910639954535049858148378776816445718183901237749641209336891241420403923071938358103962281629e+15 9.3722631970856067884573861370463814374651838421644370198685192446621350183680822900015644471951349999e+14 7.7028447324994907074643395523388919367371832343970558661916594929084160616255273037603083134845262497e+14 6.3227553752545023762142631983641884847653394365099650277398140561078044755112095693023218926119305485e+14 5.1832159245412104132423617746265919801173934629432238537587421722472989577768230486550039224759757362e+14 4.2434458800666340513659817663404380510425870469115637507940216756457995226613932716155040438180850429e+14 3.4693879128251172521143192452793896028136104206888202918479193320657418351708194855322465926730414686e+14 2.8326301280932607874768685747777019566563858868100961441802381457481193962120262336711277142594994778e+14 2.3094962974042907637569305363580698703178067220778230382972681787227149121110061068384097981525408654e+14 1.8802786086946511727156734389895968663692785731692934408555465512011949713706210268918635541967275406e+14 1.5285912329087156354842084323168897157291722103447315079191398447600036357771311010289048188696380739e+14 1.2408262175131275757517771989572878139760564732253565262687483270227972917941466467223355199632512802e+14 1.0056959673747353213750575130535752572952948968282156073092665443913298067912431642532389290881217573e+14 8.1384892593751283462571500517377040750446351911344569712896728726685273222728712719548639481731595410e+13 6.5754708044672836966803037704385014564469505775484914415707703786550827635950436141257302619176838687e+13 5.3039563233651719453629750244843455607113299490802444165800579345642208124218181989149416241406492331e+13 4.2711663942767229171359594940466436173256632108787228356937182621129090261369707298844238047681972055e+13 3.4335968615218534542116754424621956402871308757781695288076676269523186526925636249458725319317947325e+13 2.7554370253970143802634892833690109298148411582664891225641743221397464646656104948412275788354426389e+13 2.2072495878174524378426647404810360052697774903298389606633936459321039884272563628969452888792766482e+13 1.7648703272690395133768995156648705685632338133008652444246653010290423910756880722606433482183198224e+13 1.4084920233792011305561380920676574033461801510777615682317262916733877144218187208348572804664097507e+13 1.1219027086695826470837015105375121242381374858134874268846320278711804755118882399119657159823638555e+13 8.9185303791621920348920737575515967216553728420269729942807124808974397958377222395297477108557354899e+12 7.0753155848229403494080220530656471452984915146222212324184852367920625625877656922893838215257054236e+12 5.6013004467593885043911491762093389883083417747564787395422445412018740284564841237161521636146855233e+12 4.4248391695331573422190337123246948935087380692452866927574022220366105274864803904537816550529429903e+12 3.4877518078547110920259554501919165241859336204488445019410644171253880073859816977359796631937975857e+12 2.7428735702507368912742251396295448159650079200314463408607815374781793164098831299562083785048509171e+12 2.1520359270539923079020004312791182082081596208448730637112661336223311753038293733622355997121144629e+12 1.6844058705595591100468803038444163885257734534902515540576667631034500538520366519258614304545370345e+12 1.3151218363182701523776761426340912643999868077717484184834886225792790207428056613757654429803000022e+12 1.0241750117757305945328516956026406091930055592128563441770968376280173221732848416135984906940717286e+12 7.9549333266517145289390427663424056069141628421034783018127610486454883496929152632703121514771966733e+11 6.1619265445643968932785200821863318696794042921253085940438909967102443777886111405455418628595686755e+11 4.7596560294836381457478681608261413251223538840553650660508225490185287150333917155877000253531864796e+11 3.6658363908624289735695398594056215400648957940502042885851027955980141702084608833814211184034165667e+11 2.8149207448954151500700471833724648917131319879474949484836369655985474248847225248716323067499678295e+11 2.1548127822686172184293914837578317971785917160563403183838710835296731869380052121330294154682910912e+11 1.6442023401258537272249843519543407072208749125202339878634817041720019056108610268542474059731376280e+11 1.2504103465279947974673940501340801535688604817092761998900167947319331879799421559876221253092169778e+11 9.4764917125484711507290385038497006842476397266850633999569761367293670581763707083572909443286654800e+10 7.1562114232694291526124361394370320612926801328803867552876034666993609540418747232112426756898937561e+10 5.3839184163017602196929675083253404509133182220148839224038178659200220293996111495610891878553039879e+10 4.0348624832494362795115751089447455992809557270395045180423157115453758097226744193563873605131166569e+10 3.0116525996084183912551788148893860729912146973449569771476313054637546041870384856114311659314659853e+10 2.2384791868566213942724981828209810337735798417477279108165919320009885850381686191974773701825693376e+10 1.6565108994917456459841285653219853961018165776487620761396792688663153752707751687525827573523459945e+10 1.2202361458621379373899581448579229618718582272175276768954621849703977371446907721605211901201041402e+10 8.9456282145794779181756413812056857240551559702381058647578100862445572734369782546954684038002347627e+09 6.5252515092453134360855879747914576804517114135938690277193514079248263108121758157704127667494582939e+09 4.7347549829139323011965279810749711517619128948241912048751820894124689744155725514925552370663761047e+09 3.4166260565202948863503795067520345011655306046550014729288082696466732853713946034373452839895720329e+09 2.4511697312562040383656452463974746884294855671161295594348489617385228754359029268749852075089339473e+09 1.7477969167913760618594518845230560532095773629385352162941601842707983380835030549143430191140139958e+09 1.2382372839431486232130711368967988797338521245737461476220867569752746387656751787262410002825235630e+09 8.7126906692895699569062219266487435196232712629497647664532657402200642237047056793902203028386154629e+08 6.0864090448096431671947133458274097296423784419591767962781428871067219752737985693704457650900286534e+08 4.2192761843309192984678115721644352438825662432491573480793584035023720143763042095773801364101826533e+08 2.9011519194103966219941359534186488190624079225489672137974488396410959150870143805114507653517335108e+08 1.9775326634774500122475598811187727631221537546598848932891164894119286566099573864158816313116911787e+08 1.3354762644541350902021498008240420773653161871045352314660765665815302465177912674516490179986462064e+08 8.9292765585511499108345076272619066878170072249806928338631418320839524941202213669452203542001605218e+07 5.9065816167091908302823984508774456691442553810795305807394706132251184913587632388595587466525177925e+07 3.8621305010726140623161082171336565851659655652906201310729073347807850339489456091939605824266798143e+07 2.4938374672606485606490319233819873239078710303623233280519732919997784230673194984205939115238369373e+07 1.5884827336190088206963768001763154855418034482650032468839705878769408392017142577790173233450071389e+07 9.9681773049335380069217648759972639223455149605607520923914673188971635901141572359735736905148718250e+06 6.1536557527799408923835781517189107074609867784330661679749417033110385082164296167226521095307222396e+06 3.7306102162737167552362000410769088731974479549711423697052132118018919036924934869885638968806465921e+06 2.2165487421309289330231712669094676560346095999928465669991393423205980410026828595523128435763016132e+06 1.2875446297756369107032552335181299339609912199732631310423677292562041671877963574015534593308005683e+06 7.2902504367997047566784054836051786937437330556069269642802112315556676111338978841488439421378677241e+05 4.0091977641691873023908848023852749369155357360219944352535995047228978177022864611663358532703657163e+05 2.1314323500128977748693522368179882299235506134100765347409210891825119292451467406990997937733132255e+05 1.0891124261512785190076090912172210266731160811739793249398727850190118642661435471489065713323764495e+05 5.3071516922603105689950299311157089186132624447130603312153865242659488421035397286189893994019247133e+04 2.4393596051951567781195761579912240063283060651634369256484052803409915698125951806651785031815518601e+04 1.0424273354765778790899032056393125621149216496021500466705313717688312893743695821416446570948868171e+04 4.0398968572919644578438767034147004378253307428021480199911048605166743798565391810632187458680272107e+03 1.3650314244325392834680870399881483786321354868310963517472013098922131358129210845135341733427692025e+03 3.7762900696072850031439136554678292150375574731486313294409953522030507920210011928897144335883498781e+02 6.8343336463973300090475689834657254905570223456518058392826744145101374038102202164604381847072718240e+01; 3.2921234944527059056587742147582454389908000080490221801430022692349069736094041317929327363537831913e+15 2.7312412414100118738253595594105184196664035900153908564151317977297810831607864316816013156831547035e+15 2.2634383500169649559122721396314776735549684448655958270758159691813810000716270728838093068788840100e+15 1.8736714627006324753056473891129423616989594722901858062282104524000068800018459378564006884638468088e+15 1.5492646896526521700382611704147175723086391343620319527347467797889126919455610789732188988241704623e+15 1.2795468446390779970236659615210747784612828821300514219614857894267626290925440186973131167746557490e+15 1.0555427978298211757510500723003161470968967810809910809418485963278077205214172544194509630397448875e+15 8.6971108613892793950698479271603900387290198635363137102082134555054562437944259666271035027935395028e+14 7.1572103280374559585319944428004366894072003664957676971240530862898124207157569903734566193558884634e+14 5.8826358620699297008447577002707104214754629913416163555033973525850633132862206462572857295748765729e+14 4.8289091376089652613348013370380857018779512044341609075734171771820170504477169981299277178072981774e+14 3.9588049785073787849381719686904752972369605169790940301514949644303144952712146199626559613887866488e+14 3.2412009286552281237140276353024128633878040181420713844836198322393131413963309945915041274115989359e+14 2.6501042867847515852998557918300772354004641004063138872626647647304335817481173748915602208054263843e+14 2.1638299825472396110878875892601329894876864981959388001969410790789384012858138273649956661995300678e+14 1.7643065548606163107561198786668187094411013950580676407685602685675470300272980309481759833145109427e+14 1.4364908266183136360992105313016656484010769773407881677539969919398032906625536575098445078038608988e+14 1.1678747278684356284091663347978124129717530257128445443586474151620666443969814018320320676124312491e+14 9.4807016836516343714621223609086754248031951670330571915673084679425039684739282053026453708030233380e+13 7.6845995693254412131521103975649174040694456688075422548997543616381519126260864719312335365227143422e+13 6.2190455862335624846118187590038847490940224033598799859472414569374377818051230812024787183814598490e+13 5.0249601376519386923166716834326274535041265669150255590865975374067504793686870581894470562011468636e+13 4.0535165241234100335950060406166565220519122323042920439023745478369808166158174442089902229985551290e+13 3.2644135517476854012487733662256866424508700526810618537226225513588072922241969853696495679945767459e+13 2.6244306421700071037183495521895777098741905159924490164595356999382394859171464972156627407306467659e+13 2.1062205996772773994800832293884291138766918102391225072408086099810178075439741577128458394462299683e+13 1.6873021003989163033153230255221384444892567716914545268228515888230340125635874393474090928461860487e+13 1.3492198448092743731216228370858114675194560617303003614082345928412929559777406787865297704186916694e+13 1.0768453075755814643188570849952612740703732984944867691724163139418432965178985646208542077968910514e+13 8.5779525716642307838467265136483311362957241054459644934381624535961348746703058207396242209679259476e+12 6.8194881216502515287151899954113405604753846526052087380859562216236317883823566026290447886987965058e+12 5.4104684680188591906726699112090689441428972421322672755331664209166588865169160028865206942992024463e+12 4.2836013615330342428518062661572422610396442934505679455194559477800577465956133396138836925563510225e+12 3.3841481137563082971975037546061047490376240414965401251867990235918248548221421637536495832028220057e+12 2.6676553684156015982640348822472334188533414014103003765476154136841622375259837051459694324584487895e+12 2.0980837503660599073661601048315904233699228717053850457830757973796181193522257381834942445676442331e+12 1.6462661506689386828686206732712151399200434744002283623587889937210110336458693680295202193735248670e+12 1.2886394373952442174830485495845853452822512043793431585256315024867498771080373374432811171102751733e+12 1.0062026605279190525340960839183718704376387525164383358113802721873663316202967118196050748451699605e+12 7.8366261532217433712119501158783151614789320707776132792723186591116418551704066554269888182171183454e+11 6.0873417112444935525464102694344922298068995250603512764260795726005531627080343063036594309553645491e+11 4.7156825697288691749298472800254369871695633293202035299628291391052723611605398944652337471758109033e+11 3.6428498695436130060719344430963007432565731300140875184833403062330290982662653073919553570244646806e+11 2.8059324785243718371221589657018632430942505579497677382634057110275515963890132622664755343048030370e+11 2.1548127822686172184293914837578317971785917160563403183838710835296731869380052121330294154682910912e+11 1.6496544258359048270850457587284031408431462227028796075469615036816302620385985248142281938067071509e+11 1.2588663211528067905143354369730128630991310084670475445075474645179347869404296681941318416717734612e+11 9.5745576642291879664578322616166487914815264497620148383815871362425573658458975040291420406897045841e+10 7.2569891823331812691117132540876569031663626738394444149577755867242780617562115251262067720525336075e+10 5.4806962594894022831190259679012026584792946698560411505633439451235646145750881838993911492563181026e+10 4.1237821547998262090420759240253563810987930978848362586546423404675040096654612457787089519786580443e+10 3.0908055592714358830733249795636004040800699188718716602078071038354822832467477376785938737179393066e+10 2.3072496722342230372576453841900972140640097805140614922309798351656899880674441414213964740533828529e+10 1.7151048118125567851817456924815067220931047757715936305380134284367702820309675046096861700370619041e+10 1.2693487134867819990636205815869073967837643549089484263230525263902394824266244615358094910157293487e+10 9.3514894578750794591702674618163589512795907016657203230159866997557531054555034557626411769096774613e+09 6.8564492157709852094442632902888755331842728660119691961564832620080604763806850126048452391201429445e+09 5.0019403707933570589464304495509809930503188330296287062492074108523272868789021290000633608235176336e+09 3.6298859605232702855406127079231336166729101940009221767368542589011370342621750549624144485625168342e+09 2.6196820595755092844868445614650609878483309632711062738787506440167684877079290848518008463662471559e+09 1.8796704358081342529517697668537164721667284354492826782837400416881301679469730794139310736087854599e+09 1.3404730476901777342902704655457836242218129081765372019063306666831663504717516288660663403841657976e+09 9.4979849618524239157698380360664500592674315828582857076514361583151353753988975060233349570479617569e+08 6.6840881779246072001453447078447223790094580360343438261488141118602311178230473729722764286889686912e+08 4.6699817832013743555045587752199930994448508610169495678641948422384064429177731397413697265818859361e+08 3.2378610205306351088076546689304965656216675705748127156083213500028089170838774306107279773641984036e+08 2.2266865397220972192673405120532801239800074794620651119228271394060387065181928594447823550543722503e+08 1.5180391277877727325774393885860199842208560740822621863777864361772390344736423539661666889994007456e+08 1.0253418119227955772758595357419376990685932606848031003034575670828989874256251507119294995413456595e+08 6.8568505760947095366497204315452747557466402651011878889489509825156658344753102155349035737467961954e+07 4.5365270406160788154822062143444541099680010508959870085872725678223517334361322937188574390718616653e+07 2.9668555338121826994332009258838856408824167646948877543375717651851044827970232625998406605299592797e+07 1.9161229062008260683399765586020994507028592571561924464747106095422413626284308089352587408756021995e+07 1.2207523413807035389026198682611972255953835987618497412344389578858444974382568450678336074397691386e+07 7.6622301552356048682134733050933687224671749853493129811269314284477944757659053237000668475545499635e+06 4.7312111047606009882398313366960880615587157592801881844067023649195771111619027954862658735621484619e+06 2.8689610164302852225854103027967887144534798319494124145923708508200674010078866256704405026022328031e+06 1.7050413826954839309770955352887572512853886879193026421409944939218123267411469383625429373992374932e+06 9.9069802419370664168683431054705385107923182526376002240554977109949589861049038544373343138498519739e+05 5.6111631890729646892526224558467487976762175150391582457628732526369554631023389143844819429043409091e+05 3.0868302351065031264567589650457954121471449842096522756556909377225092387779357730193059624711688563e+05 1.6416751603446991405650381845289221526599888168132242819496723108318671859694252235677944173285212907e+05 8.3920952938543807863181223123419154858520617529195222265337649544920634686769325723412303339230193193e+04 4.0913831350413178836876491083512835460341317509872370591875086289767794041137247502540499301059339224e+04 1.8816268105542769836073824998669081533024301644577814490308613260321369892142163051453311113849773441e+04 8.0467334518619792436336878807715962786710717740751411129451453008401316694354038541902555036147094956e+03 3.1213377228517922006231653272029920087991464212965368045695663214473653355201708353622582533230878884e+03 1.0559808809399637454628258807652165149848024168241704386160265970144543227512656757367745608431725805e+03 2.9282024706477563921069487603323011392665573262426208557977765034012470053872057316435971027381079920e+02 5.3205808924430893921374353201589315470449433183365560694428440803019758755807889066911916929687081297e+01; 2.5048898204133483837995167210777012308905707824267302237112833723624259817127288861177857493893335346e+15 2.0782236949819960252830068913341487953408407237727948435198728213265644510263006510698510655284476748e+15 1.7223479340867753702859263314990049037742218896364566129418289013266085870177465535380018811340664198e+15 1.4258240032181828750812813833371705607308644920596408655283511726111346093457981558912552338475669392e+15 1.1790131309488426111031660518040767411438526607895042857576717287356181740452301118297633271001278101e+15 9.7380059268788422605193291792885232455983316615550394996175581927777127874327672938749817962140130587e+14 8.0336111695690917225842136876118675637975822870138426616239033608353667680820309119748553669300508380e+14 6.6195944313866470614763891379198896231001895690187792871324163766120348819491973164563749108818362751e+14 5.4478090370858321770469865468419460629800120291281303798251819715473870978986952895502471801829354778e+14 4.4778763185765751008360401011505754753188790392077966836595038178831804846700533588739264554878726654e+14 3.6759662271770612090186778541795054464024010045418685540903210513100435374962042438024287780462265644e+14 3.0137641664035555857933635580657263012411371723851190987628964393983901600277356675154297307599288001e+14 2.4675963792007190305802574257695786899118094031401867389851118302576622978996630531236923970677235220e+14 2.0176902220419742804508273998855397790958687638124182039162373258039800655923939301835204818809258110e+14 1.6475490946467140362588109000340753202445070685294905557625159477810936657500980453999989858634268974e+14 1.3434247450805984717271294384804301203408885318080402784769988504208954403233833921979334288177444099e+14 1.0938722023932414145385693606821723165516117812820042891687268801503260295325533216851331536791438727e+14 8.8937476046601993640337565300134130500645152698026690237954624122237578669173977231533876158902008992e+13 7.2202829739968486454148760763573157355865302016613225063698143141666828933758509807765778530493370848e+13 5.8527580783456934502368136824506605978776654907719208283000036046287814957310487665454204697177918153e+13 4.7368438847765967484148925019187593663640216632242407669566361018638485870587171136520448197715602987e+13 3.8275808213781937198913028302411700474712139059532339524845848007910746360860854348508922119648781505e+13 3.0878098065647666177992235650884427304746721635390252893629402257667908757490387666511125357107981392e+13 2.4868583635166174016198046561092838713069228853246456301171543512032861846762866406577001263049560887e+13 1.9994415573762810246678698231063733463305798044937029410536136360846493923117884546092033325571050125e+13 1.6047436623572198198301882547430265862037515009351478001152682584755889520414466638450429226063547299e+13 1.2856517176347288673470003204681444556578079918324986675389506624835406282806972982602167582768498247e+13 1.0281165973476688368469307899686386751482481972382520015485035593450909333582644077581687160356827368e+13 8.2062101522819393970431923979212720783338013776979976381101381338870806820443757493457007036549035122e+12 6.5373710620673645210469063605950560240725175538535992022912710053034208760731318232888518040634013465e+12 5.1975895986715985251803790605342383468551963767212763186058845673615201994321562552037736595720135249e+12 4.1239779594340153703757622695364708378663177135869208109111129590341061188506888232159666486927495014e+12 3.2652943194339073615073551078917650091164443892524663814501387912187503270412062791843038301261781855e+12 2.5798535036669893038302962678087708769267879160221090460681211315398258092182497773380727637568912761e+12 2.0338007312447048960942704343736989425363583628514372151519471483608627094385317843374106115211508644e+12 1.5996873237018898528156615774651761490652728962838310758538989098502503119826170827249528693350465228e+12 1.2552972306961039579485926789865326603003449574406657997012159828328568183115774596493299121403115352e+12 9.8268161485163858278001616478479937700485763449278539406331980559526147994374381336914440955688042318e+11 7.6736579377484700781479213925930775698129792031515486540652152072956637238694796967817470014710984302e+11 5.9769876622815955420932493703574037659689916928546130251100416100057230144174414784738570017616523958e+11 4.6432052548008254850183462771592616302314991421042060566849140433096276377740020797957107626497950393e+11 3.5972653418935907459838844662094102627615210173838385954274177208081042525544144005138235939888958287e+11 2.7791222775053865191730942615126740425387516268795755708769043181263432504369299845847537085574559433e+11 2.1408333368833304526112660112761475432039617072006146093278260042216095492115070180618242742308383154e+11 1.6442023401258537272249843519543407072208749125202339878634817041720019056108610268542474059731376280e+11 1.2588663211528067905143354369730128630991310084670475445075474645179347869404296681941318416717734612e+11 9.6074480730962167429814488122266221260007598315780911699362623122012340894831992271393548853286856957e+10 7.3078537449018395914255807398387962118553011948184923811704309397345769164099461225531275637415494008e+10 5.5395085624214972890164123862892609613271160186042795829718413697158015931085914434099536901824027069e+10 4.1840330165923828654528314330344495451992410897794318526347208963673678563348166137338474890802835313e+10 3.1484782632531353642470236074535438338297858126739175719424375065411542843094757061129759141362195895e+10 2.3600615684474822270312817643309858614450185996359153105762744556753866302398461914684589317140331384e+10 1.7619516818501860923034427149747522959036232649189282248036208321386947912954511292940266954240640127e+10 1.3099024499850884407673193832097796889376635681991457126674564825226697048572836742971581589264587934e+10 9.6957030304992919382618372777837775754775272054623722183313167120014784681976966087630217194152840176e+09 7.1438190780904704920753355014225457466568559516899526815882908115555908781995559521333938363853315612e+09 5.2384343972885391503145472617301093983913946771688724071153497687009878007100595722135313956642615295e+09 3.8220352508883826201015864519859972061881962870434528458487879818309891620272608282083863488119491313e+09 2.7739875034170652199129343564624736433092730151075818489034837081874786457183802486936360783842687030e+09 2.0022436445290748343839079118883152767171883214978664400658497926902777756343095535624029048357795429e+09 1.4368400352917766015274892333419509755269535755467725613992333962578047451057325157702534869944675047e+09 1.0248134192855254469073875947267829214360271944774012375686792897781386980749823084705938125114714972e+09 7.2623960560085047031226235346277426829467978766240147916105110872913389988147422099155113831634079615e+08 5.1115685024829193014618276871243812722150095135021889546628518954269665497840592746806209342866402271e+08 3.5718458298873243409970387727506715558755123320418714198631881802619714038428430133694475859936651411e+08 2.4768704657147988735652807104819047956971828652871391404810936505966008140482124804600189368251640409e+08 1.7036248226643382993787079486095651411184336562333478271364418990821517199175697588974463332844777698e+08 1.1616358389051949533327035452471963770797943182338525834717091789514551162663476162485582431697116361e+08 7.8474838290420428771223807342372227909555467968414501368132744862453115420535381773546670960909571230e+07 5.2488475601135255946431868815681039111687433839538290665662342183964988295413385802410892491321702453e+07 3.4733082511063224154155406838160778317056131386273588095842018159188143730286320219380186205689873228e+07 2.2719571233845811465466340291087974713110263022889164480744682623906271493878818122640465842499779261e+07 1.4676236199904092091135462999120321418020710214963466222357934449454581550441159186972317251167050978e+07 9.3521332683183992810472601759649975527108566398757853176499949543497886592658925557339046874232971413e+06 5.8713063669877491912672788798340681241821629163466808431385346372810545173110535726469080566703244869e+06 3.6262167874653767202775047087878161641441468456985927988137190983805778713859223778409835682900319680e+06 2.1994499437039024080972694835363432762602916627777274228324488407534255056177777084463287997063742846e+06 1.3074942144851699817337692028463980542583895504148123647634570957824664887115247826150901234271386615e+06 7.5992423528667714254747842141075707664555657658313402440361234558016603577200936855863446652208585306e+05 4.3054286428405309226350467621808893024146344441127722745895415078476360221419843941802549545572828244e+05 2.3693240924793116869991754991662746350667100972941811988355581757536115281231524648663531780081989197e+05 1.2605590330203167705917071617634844947393346395002482639882348371795706198837987732027298348126698944e+05 6.4466306144584160184898229948455071849910554464499638709035866958818607552749714758122601442746217300e+04 3.1444784860090208005453334427251060442419083001372848293604117897183173059172423861225189924060353203e+04 1.4469950992392066112080961685141065117789597426073460230846552788484225753499180037874668639972775695e+04 6.1926569127627073339777540815001667057261024387349550046596501958683897234076535080782968096881493477e+03 2.4043859507762873844643325510673466563588885656104884298915840657560177526030847007799718902409886906e+03 8.1446892122146439480827257784575652503213988852319687250345398681917476960420105419533980878152081860e+02 2.2639246746253304607040070835189136710857869573927163557604623813933987451945682427810192272678203376e+02 4.1301989268231408495271959334676006365539499174188936009024886414744037007148832143160078096325343321e+01; 1.8994342486711656004075539717892944959450636558961950847659331012850767166548841040553347868994855849e+15 1.5759706879913774237740047316568174781742412013209653060223924552635096618752449728501953035857267101e+15 1.3061625009638619299316676026460077515880442173143091139416395191998228941085410084503419286704895562e+15 1.0813418274755363505772299904902784988280758683894933726012578024955353422702559395922573144053121981e+15 8.9420432289329528274837710817477155533169729021752924002535532704654481316260736624967744630592320513e+14 7.3860031919061820499091123115729111809503459618963152543231239514898314350466642817201723623065635448e+14 6.0935712719349604800834397043919574183337089780769183270169995652942663584001239870874772486943189737e+14 5.0212795917942454977480939269748874986358823627827259328931196230226170047305057152947777849031866460e+14 4.1326358997784716141098777218424775052685544938869728764399648045203371218931167447374356717961655617e+14 3.3970342572476020963471139540034041062871348298830218910348154134257524063292397173266982036774197485e+14 2.7888312429543514554586055978865146461351369701828328366507780007578094748292621906679088159661280247e+14 2.2865632041766864285497177103249497407811518427678011659473078397474888033831840403520279854375780767e+14 1.8722836045311126246337237029473340171515725906590887308516942585539340084754024223351878579813041848e+14 1.5310025455580483545774227437277784415164483387828099716702057655457652496738590979471631929417099486e+14 1.2502131408390685280837329185290289248059437596071080536829139386834047213871526055924599934845652541e+14 1.0194916557304809512927628595989159233738378516112885539381209598098684114871129340293045079073356823e+14 8.3016024323057116674401510941472663449137995250821428637299153147378732771811510423478005743570495862e+13 6.7500275075358306069267647839653545005719052332694530645127475323717999735990709960338567692495672138e+13 5.4802548150991744192600203331736054211040088998976658447977439642124602634805367101687809607851123855e+13 4.4425600053660102271229233779217499692531090228770209487725268665447229994316157001002703077522100698e+13 3.5957410750145472870182112976040185014199084382612465655637331169460168890988351192057460771921420695e+13 2.9056998068733905204347927685386995683612387396246944168079706015025090448361788564348409680826044425e+13 2.3442525017802069537960343909181700184019337432680669139147095643543740177388551907980822484559954326e+13 1.8881340144641804521676412411146463002385374830077201035109909183849454689348528495014345072913601908e+13 1.5181645901128606031824393753552703493145923219775559838029658339906698972697366994600893877586881071e+13 1.2185536712681026581480905518118366581323985085491554735125036532873407672489850262965841357070819901e+13 9.7631882266204847336628357427268238437176278832892719858534627680655954002111263826036464454751013294e+12 7.8080130491500121243608155787086567430743564585882258937709868642849816986468369020186070021573839226e+12 6.2326270296958649262760248832175931796451031805241146284114822287577923856860669612991547203960454810e+12 4.9654945586151963379329908162725354592659212850086783880831812534750982939635964367634199811727953243e+12 3.9481420457011766029458622604953076451076211192700069208108349447269628912135511547998335172519282516e+12 3.1328462883784826565841402781933330199269810404694596320070417036193744870599082544844103287830252603e+12 2.4807192878549629576615239662269343892421733097085638954307658936241919361717276440636427763197425244e+12 1.9601236294246868895561704811188722594114458238244009224160267360483167341237298454215100673676334211e+12 1.5453631524621658320529356559148601758545877607180488142344941540206243492125965350365119748832675804e+12 1.2156025894595809284497998240765546120955977931324576524554998271963356928862198902873286681346618699e+12 9.5397740212898342562834396900865605576634911289276771928714459837159531400598749930279893330659786794e+11 7.4686139975531892814436403874696969457024311673069303718195839783087698367038762147525305598951042027e+11 5.8326507282414920439247507249161758531954083010210496993887776689447937191688065918372450816021514078e+11 4.5434206864680859866658403430558977355549157861790378715142517376822144376244506880091856398324790698e+11 3.5298500735557548270888979924348003600359078235674602476193706668862384242754035745167573422145366268e+11 2.7349499853638277473971128768218749298169852176597909137020089580536379172545506455333799796990044663e+11 2.1131186629520861263544617172440755715228126198794795711197879896676418163774812821761719660389440700e+11 1.6279430467289447089609312023314733517372912830300370572104532383345929747834724492814884282126654226e+11 1.2504103465279947974673940501340801535688604817092761998900167947319331879799421559876221253092169778e+11 9.5745576642291879664578322616166487914815264497620148383815871362425573658458975040291420406897045841e+10 7.3078537449018395914255807398387962118553011948184923811704309397345769164099461225531275637415494008e+10 5.5592379901624524836139505842331711666354788301463864154569208005632871677007548833353943521363107248e+10 4.2144531524646887260956802828788550142323380508922144815899324583340544127304465585992843934878293218e+10 3.1835425521760031081818326451970784412425695021809198070242809252974579014801952966236644124323328506e+10 2.3958677807445206713890403062415147443813817380157565683006380159576316529213159377073842313096281998e+10 1.7961108670326460259918742170500009558832931635754601298397111923129991233607893198340533478988369836e+10 1.3410734742128701798103674912651855898176781246457920703759945836734731444237947751073058298057460306e+10 9.9712007136187962675925925086623509575590577335032647373953495600095227914943978520637309538238757154e+09 7.3814033778921614505885760413654428851373537691962234411866000435052359234159954614949724841553483239e+09 5.4392931751600437892933863484577070237322224467453737635246851320270824961035017595223584718872814992e+09 3.9890293155152361386942642598449797825714322017168520375323968721220431731597952588224998249602744416e+09 2.9108208473099532529307416366095802337448655104157658341194113539218180319376785747861014763886516036e+09 2.1129138779959025799069977598756232247367198975922903783546650420631044306225853359399327088218064627e+09 1.5252893359373639239661566370162731004176382725441394961942990329260036589388548186687103818034128200e+09 1.0947207004688027374500246529883459385406868713616048855797793426423591278174918932792257197397650415e+09 7.8090999866453799405997749392355452595448574403716176317513844965244239584019852936299724571039818712e+08 5.5347644534319052467771064261192306290042840918285905137564739289065780163217851647424967860007229162e+08 3.8961736085353631361832433135196516473018346407715588857711894492771386205189504889452343400310871021e+08 2.7229753229016517421641399252643754274163383492037841990347986107767256187129027785337246015708981001e+08 1.8885274189187913365183962305318069090424261007201878619802449122885415231065139107703086205928438912e+08 1.2991677211164671311147592559052659510116801614035018929806110047031165413622255236314602000499103680e+08 8.8600252438176351482974578776450929511634791706851636166971499195558058093438675301225749421259823399e+07 5.9864823378924679273001919986966342669227295460761198314629928733457569224085092981787354404667101144e+07 4.0048329961093204056211951137069140033475503939289160723731331573446549515552238885853258907004816699e+07 2.6506114219938486233245122540940743443783905450066115913296657470889573403957363011681518901397413442e+07 1.7341577346107702915842637186944343220106050179248655096993294083453832105291164582132492576071958991e+07 1.1204504981802039385173027376686811603497202888500077925207359516029524479861453938844130690265254548e+07 7.1413856442291921119655545915700768832597971859904812714867977580939498862955027373041591921679209596e+06 4.4844080209799215558794859156473049702066932607550684417102424585331033212633935648177391697668126532e+06 2.7703097402902995415642831075690415003322300160556825717150045627377778526280262949508403707478173824e+06 1.6807344844755620317275168126486780867985454500839447685619096721825212983954950303790071375782632778e+06 9.9940816253258297754215469587720357520478370655754726734976669905122128944286361709736110705138588706e+05 5.8103256377346891427902618954873811253237470911059645912144392198938548830949551796153849434034192061e+05 3.2929434592746730120300232632444546719415034208493437072531013036287036260008644072554387764710043513e+05 1.8127760897905823864892467165715993682561663531508512725573057597660914656854652849428349304727959078e+05 9.6483076592742015733680464613991578270146336663691850414756643627360349751000599787179919294458805116e+04 4.9364163813006738295666025164577186354726383182213895008096195473182167817307231980239513461150614877e+04 2.4090684193865409413505631485937490299632644631029649609813884636770835376405300648336537219321560204e+04 1.1092490181585271771027310400618724481340031302430051382025528564767472144377822401959591336680812687e+04 4.7508457648321836440611004618533533821066174663321068620439065559315318813333100319187301693567963324e+03 1.8463496830481363126306355759143084158582476860176797316346207720607156653181515119883139001303726053e+03 6.2625625445588730449005502602042041910442916606280738296662282400721290945618903535026616357569638593e+02 1.7450304290595441878508699375343142813230906921976566267404468384992872145828349210443179563715194558e+02 3.1965992153425661644404832858723003249115070408985354461488125765155471073813038531338271611636806877e+01; 1.4352519144132474967097224404875083632214650181441370227999017437679883118988122658687112476528129075e+15 1.1908929308291386170782806366965374126751377748672118707656939638717402978614135498563552632579723599e+15 9.8705824911921956285958728979595691881268521301703244421059744231662652039664192638155948535662844663e+14 8.1720280184098590512230580064379132536262434974985259551998420372213745013889244585124969832467344393e+14 6.7581087140348714921257301526595441580707557344981429804308546457009178897954250421287480870708343420e+14 5.5823846836993578434991570705853533211726615328188466163703022203929895807786888806832310817546364901e+14 4.6057920835285843808760329607571149569094484436392409276867856228343598030948763222369587575226492732e+14 3.7955027695416445564395662689323852856883465838557221959262111833449574305657026851813775680184480414e+14 3.1239555410702154763082193804995866946977430211943550420037035770866968374190411169995899085805454753e+14 2.5680338478820717912527922260063432676293197710205137827526238367686840925762634841657803313103593390e+14 2.1083684126796669631293222866541316314473529092670750492237903920030298468027780799421809936635872170e+14 1.7287463057014152436102280559609583798863224733303905698260200327407320655325776721435394611703914861e+14 1.4156106633849297761757638369855924472320925220021292556501748033360142224694072352411911589012816797e+14 1.1576375267404575162674860373388522585313831617359048552169656130572649469031357641437509520397184740e+14 9.4537823781572994713514688476565025577905605509083236401848326430500443066522443479196666216604356684e+13 7.7095751829922761742151011416646469350265552868744992777495077148406552828027434671760942966040385078e+13 6.2781880095223456118863329383367602322467645055101564461178384419831491396424292811470084245489602812e+13 5.1050962514652119356604301354463547857778266970334829267076798708499020577192125006573389213898515839e+13 4.1450097085624882896339190389258902551141398027394129536521699703325030735879355448975252684997292698e+13 3.3603531570641902172503015678925031596087028428109266463208204234919985907870038956774288813939118675e+13 2.7199897847179648094166565715913342563808221884103437018412352307529101351697818161906129686258061608e+13 2.1981497820425857657264758822923557996444178386792623540620011079643578920550359127113542158665816498e+13 1.7735320687891437300891153212746954715864937708963994180175121432220912918710816536264187534458998828e+13 1.4285519884164867383206854788439288562202801941984400115242178026077609484578812446779560900587519231e+13 1.1487119427193965617368209007946774373725356485613025213306818955965051025946279759340139788889842880e+13 9.2207546563607677212915815684435066569957911342785879676215411608087366463463664176893599253133351669e+12 7.3882823772086695296954639800856135659493559525646517992958286225725139983104021601882304792498097740e+12 5.9091209650939496850957056142215078523922668242909819486095110412896544205000123852131940015891933982e+12 4.7172026812922168723030225008295483814556813044999433866554052833613274792275065545660379800154325578e+12 3.7584388794673244807671742533167039040490336748166219184797191311951420873858057237998572883781724075e+12 2.9886144080710178179122118273766634764500187081037206474231069547227283874020177419960520147754266917e+12 2.3716407570360074227309630734931725589082150074398826824541731695676398730725981999615225264420744471e+12 1.8781087080772389100561679234017140098637443073698619161767432840820802215407122060184852482488419217e+12 1.4840907293340424481188244337807975728139307429516033831294124244877788299657192411348840283493558861e+12 1.1701513656853259659917916960365249902700485660980076622693370915787733262038702571971515746239081397e+12 9.2053063699353742974045394008644784849174982304455911504121457079703897628178259701535010106795011346e+11 7.2247115673775935935505922436448508421842174707110885392649108548519482541009628657815281283850828282e+11 5.6566448420936057863064684974956975195361436079380930703784164421608325629726029876466565284013918869e+11 4.4179626215964492443734770609512618986543298992780185101618740384149024177098833053049086864207112163e+11 3.4417308563528458454810266205047549713649213396892379623313057842791933088832910582594116725157219470e+11 2.6741689641394934880297084656595762408084836846750876430992662795864689018573010046060342438376510524e+11 2.0721508572124155423669334395339100514709779155644118543986443815119327830034660894802242680317571536e+11 1.6011648777618055732173072839239183135765553061648784624369717530539211813557183666133033956596432239e+11 1.2336511928883273063054545581851421187202951366470841119421011298614691560835537767546383041154686131e+11 9.4764917125484711507290385038497006842476397266850633999569761367293670581763707083572909443286654800e+10 7.2569891823331812691117132540876569031663626738394444149577755867242780617562115251262067720525336075e+10 5.5395085624214972890164123862892609613271160186042795829718413697158015931085914434099536901824027069e+10 4.2144531524646887260956802828788550142323380508922144815899324583340544127304465585992843934878293218e+10 3.1953081050532734828513121989373712061679866202946244586306610925782835795143986529065600674748489874e+10 2.4139525288885311021704181889283506057340608735320495805433823738875853246332512835602926093340214979e+10 1.8168895084350488427368928020314796630136815350917653265774311236115758105167583573757552001606197897e+10 1.3622207859027588267897973189633469137708917464423750880777421812206096199615067853839683791043647381e+10 1.0172243777342901595027061694197086694679183343716057265407903522115074079874825014991059881082509086e+10 7.5641938240266031729881300675462304396578729114011271388547788766831590794577709985999652571289572023e+09 5.6002364087164933175368794546663029209402573274816306173712768206410879539710019258923420712375699653e+09 4.1272749501554454982004175944073429070644193256809635007470554518745455582486318831277448104685790386e+09 3.0272132286710049820403885250628222395797682970485322941321792151272688481867691178754594609832657855e+09 2.2092634713131658890415106089615673689252212249019335101117284712471258283446018035091102638963656719e+09 1.6038788043852994012466366205021496502030039857997675354002854106170901622456414346495492308375790534e+09 1.1579804918621799921745479842765067149669701366012127534594039541966643364396722462665553792293809402e+09 8.3121469972552541416515989315666373002630903352777562922242542697077882876612817498199501008084119803e+08 5.9302561087757874900781759331523826478440453772826373079079258993336282016308232422482742052695403474e+08 4.2037414092565737443484420453258102876815419716931167203734238588403531674442969123237160790466255517e+08 2.9596574106864147694787171766888409433782305478799425185335497002634081633619731324700811479295691191e+08 2.0687841027946259633510405576541125375969173961584107115364662811556560291069227494045051867660069319e+08 1.4350440902610780871092310515882632827249093407449285298922509779825485746243788660101549592690426253e+08 9.8737010231401055335030392210337021843478273607999191554237294630408463579370926288074653827408917865e+07 6.7348046309070836178711773266815141171744683327045400680631826131635735754792769601001361859895628097e+07 4.5513447038372567285076728217545563889922128644069070351262279054010928361079464190865611218168119248e+07 3.0453228492526600757513248609455101837402771478863150628359758891240704476041954139713688716686533346e+07 2.0159469275004038672591717303450155080023776612800979912657646525333959293761735696969070810243980525e+07 1.3191957942367482851731058511718211130630206153239822395345586620666772788029481731217522152639378968e+07 8.5252054244480134615489571635431498379198155105456177336106438548338958388793700813218414052717390667e+06 5.4348880433838952452029726470897617464069460396205265570087293283641069727934474855448880136340994627e+06 3.4136112857465009125057898326757071439185239016589476865943178135699276825813231290090605473225694817e+06 2.1093267893797108111271099049625825611766651352437196492621434932492403894869574171337038630826842427e+06 1.2800522524313881045500598619280461734480275950898497282791000592141420729502096910495206169300544632e+06 7.6136405718884527695512884981596865224701775525073228534896805710316404559195241255057634184396470646e+05 4.4277192307646856735561027537790900660917136936687352297308714451467883313271349440731811245750925740e+05 2.5101804339857306352714137975869651895431510139836776315143175263524691419364669389172785990366330583e+05 1.3823576451689762400842684938279006981305826572494656242701927725623993050857298398771454712859129443e+05 7.3603742053114226913902565069443465299624723813121292158783908802139751857572502283952135265474786507e+04 3.7675276838155723549314602654209862299562294818335568470274456991167062195505335020815039496449966489e+04 1.8395898797751363249048429291397496507258421560380311361545673289551621134118155219813938222641368239e+04 8.4755747251249328254517761982712346270057933287370690845334833507556971231982978160193455761506133725e+03 3.6328835294220578651628899960773429058297696847885649814689131737847180574670963047512239788195261344e+03 1.4132556726667637992311399785687918474096117789769936847034901257716116941197067662278135869443335323e+03 4.7999869646449280139880114561188003121485771680053925188716365920959085728331294765735904117029515761e+02 1.3408389083477380108655996913714246113175384061781654056355739917978554540858196868025984057208739777e+02 2.4664050773844841976813233484583373096629740026746815326073249248554582158849196796940215628916815887e+01; 1.0805427421811830375048737814609715043360665805503643480596842599937886409755680371696883443998592330e+15 8.9661865048555994119604330722143932927146263852204332381690471738659121100358022466361301625838449059e+14 7.4318913622436635345219124818292135826882716630145445689328001583033575917013196203522912250004372217e+14 6.1533019423286738035969092112898814964474085099093618624497312822177542673483347624741347858205383520e+14 5.0889204125126541436914810763056035765629257223959014539056580348637181465014784635625741584354510012e+14 4.2038058885583710644115059349315303908587965770300653574036817603150158694736105907720990726459860748e+14 3.4685658261455865770643975261253815672508383054112556553773964066140230946755268669043049617540193603e+14 2.8584984399962161917146571940157847881788583530669587370204780904467677364221232623383895285077546278e+14 2.3528641372232605010093779354775707810534624149010909839085183699569267461050689969160296776980785976e+14 1.9342670748327751467416644188988140745608765789660402121370920882164560185687873447201660109493323789e+14 1.5881306432222066453155283105547220126789743001857225850084393544881441725347526271272487681395991221e+14 1.3022529960676987473598193318270055529493718086045734823996802280918754692316612900657316659042915076e+14 1.0664307425824292037300011634663935154764888589473391344720098043255162109986775814283155185382660444e+14 8.7214063454052641914909763162044633145347062312755576620690434183587248203057274465376056818234221429e+13 7.1227055569896481766594141190988648159988000320108523814636859253173102367633772086030769894262304937e+13 5.8089238828496898113244729813112954617541734017943532893502636647029894261749515479228919429578620616e+13 4.7307041863125150658862237036736283220730164889664264575891579738457967731333652878085544847889741318e+13 3.8469987660315682916863331934775911534078268934849007738334158823900440755552815712057522878791079603e+13 3.1237100261524449194872188331343093281104177598802609053763460539837375112508943850235097544637079089e+13 2.5325472033613049553073360744072957339601804973488151038443706900340024410100890073406713796778986650e+13 2.0500657867606659984602124913901221342301517567132290995012853728859971052089730504607662929240226352e+13 1.6568612720878459693278918324493867430112143532554186314195400649730848351010037276022652721784004919e+13 1.3368931677249049023089090957845242874647420081388913680792637334561698665293664467364816068762649038e+13 1.0769188195842370061278572669297474031209493907312523312414395883069854773711394410559692434276207636e+13 8.6601973441067438027151684554831307790182201785238037442580527313241625317580662474693800672217451795e+12 6.9520573311544774739349646291115088525420778966604177567408500658522006419756220587138667345963872766e+12 5.5708452358264674788743918461006811156227735232121309822918501035151945541631625728496243815088584678e+12 4.4558620286779746477645779525931224035850304310350029876577485767366789728887947713274659383706833480e+12 3.5573383077274155654788497875841891626475755884921482127434896435183800576247226651122852504765200935e+12 2.8345260246852498358101095452065788525684157237516683486189970246052642768782568943050003411649222773e+12 2.2541132324119230121767887022763192338902369048664407924040044592847391473416805259577439782349740984e+12 1.7889088451317590505894375891694635676107895267558704923309595762977779723760745494526078667811593602e+12 1.4167528358341341687265834363218905029961266175691738120425447943126942340839081998293017486484977772e+12 1.1196144275897839686767258224186145826987382147865539825428359557344786541955160477849197548475200279e+12 8.8284686170100891050113079722520947272432925630776836927466770461197576352855445342082330975898953354e+11 6.9457241195228205926556988738125531466559376551258079347151993953889553173060170754968805303260107922e+11 5.4517560280256464652463591242592975632804283148607336689720108939116658911408055791171099094892026035e+11 4.2688620138952131128647002700748087041979359395872767929639690164133820551910857437754310451921411616e+11 3.3343659208569281081548277840264154787596986054289594352331979743580341350462198960601891285414075584e+11 2.5978069613384977184874344764154936058044767091637211290278503360869788710914384534977922336899736874e+11 2.0186374256827063705644289709951435578299313096509109583611277932250583630156761585741101424147783184e+11 1.5643399394482821761712686663304332179991455806366983161650788557059563349658757044245997670195004077e+11 1.2088903550970678733739109670034802311738209550382703360480390551242284770565980496732989811776583432e+11 9.3150495297697733716965830969381121511542482935889095959850295978346897859679050718096498017388334352e+10 7.1562114232694291526124361394370320612926801328803867552876034666993609540418747232112426756898937561e+10 5.4806962594894022831190259679012026584792946698560411505633439451235646145750881838993911492563181026e+10 4.1840330165923828654528314330344495451992410897794318526347208963673678563348166137338474890802835313e+10 3.1835425521760031081818326451970784412425695021809198070242809252974579014801952966236644124323328506e+10 2.4139525288885311021704181889283506057340608735320495805433823738875853246332512835602926093340214979e+10 1.8238633426724997033137599670757065711248418899843243768188779030612964261412234357973092096570637012e+10 1.3729058011789827064951406364521428434284177933183231877453297497980471422372366535589306821682158866e+10 1.0294600314980997098878149586511805953980212297881952904949840019582567053464274441575184336859976773e+10 7.6882883903469298564872091465807313292673495729839077933094397056042950912716896840153273188556060914e+09 5.7177830893935006577645815397282491150466404475065522559710681711753223557865533986889805254388141067e+09 4.2337456382600319839031936050776723526397612332485280860164824045745653650115769927564383978258734390e+09 3.1205883642885232069455376278104278241515656372907984582586372209708825183014350190019337269802765886e+09 2.2891388893543315772231140141911143229068499727462547210106977692146485643004162588303040434668423461e+09 1.6708371378448258355926163826897376834971100637465857592717753976868971208441280603915426873475816815e+09 1.2131573422235692618380202558944272037567095911977184981188065674519213948306242575334885625464978889e+09 8.7600658994534434034273195743737843286226044416092513987332590413856431214125053587872609111892569999e+08 6.2889993044646981570108590968036928247972019153942418803393427378147141090324347655254411565086304427e+08 4.4875130723928735819362279882003055392376152182175413704425412239874253517301838061922094613871726492e+08 3.1815156084982080571864242516574805660852950255453273076152052257648815419159564385200752554455206681e+08 2.2403055250427675442781674441337532899109522662263591632347443469588387981451054302127101236654572327e+08 1.5662128934952589328652433940101130244480421617801258352727781470413656658757181555536129813420564193e+08 1.0866080086992158985546187198199963938231430837685831775445500515977330264015929868331294549863204261e+08 7.4775966357252579824429384185385919072598926298519697245577415716397979459946505980670378366342834603e+07 5.1013370709726151610910690544053769786962230071066918706487503644054687002008998655928100129961295674e+07 3.4480889560671419218398031443110353378815064919333941186219490569553930214030441871285275869452245348e+07 2.3075695005776151382125721187555972420660981622256989619006920927247366296084074849905709924593436827e+07 1.5278704654323739427715793201216089410610360821502909565387318114620728053467109386062943793709320583e+07 1.0000145506984274341570483275649624760955879777818510758208251530747670080855931670704545669232118430e+07 6.4639133596983525632307906017605586679497290780266990085088376221733008369912292837385040173373527264e+06 4.1217289902949519736539005247985394344526254014648215816570794972554253523929395888953109736384491560e+06 2.5894413751635329105080405098545685070730022313782919895241336788576036155889902590659049453342710333e+06 1.6004606666021114480313854517518512937960685417749613725217610156826272724932264159803101913935652779e+06 9.7150400567185818818559544276126533575870288422471586965524474768857571047033538800546640614966974589e+05 5.7800700785471259387854008318029841929129502475830762568164554252697771823131476175214906879831994390e+05 3.3624369364508233991473775105711538931363132224995557982482520257684138850481972464902738576107657341e+05 1.9068811294364161072279826616269989500764935981434415084100226405422719975041526206708300454798627056e+05 1.0505063002813397530852645505350547863011957279688738432492301011280061403104394377363910087249003975e+05 5.5957087043614150754664479564033416392158870763663191391790595263222593886681370429995186417910752799e+04 2.8655811449942444597352936381130474442432590843040626002846050273388014328740116956755171950297077653e+04 1.3999434624090359221480246110430998424419523283976173040290844747094405472890735623977583590942639926e+04 6.4540746482168222915947061099724336966933812712168695311481800224193410571833243450659574665612276316e+03 2.7686351860918270272839277405094607396951427433796764879609995806514408307964906819392291712075958240e+03 1.0781326055696210354773004449026274436860424785018019624661836814259209323799565053159329790610783223e+03 3.6667967906580795147099936550912873705692325143768713395139178754723872835101298739761868370190140167e+02 1.0269098367206611094414120297640168514902266489197156125433498742664757751008678079202465867745541383e+02 1.8969266835832310888232311174055415788151822039076995314632842203603119001217440153065257696715245986e+01; 8.1040802314555951392882200139691262579369065231422506868870626147641520765393797461481711652581474626e+14 6.7249851467278413763193665555021003308452365766664676751428857410728629365304579148324198602000232942e+14 5.5744879801650067523252497977011426698869182693418228700664381761751500658310043112226719695403104588e+14 4.6156856425130290444228214541737266450297100326313445809814632877887516838796203298393974642491811292e+14 3.8174760732945448935387199421735376190971426593917759000492323579629414634482598383165770839295750196e+14 3.1536703624519302283539498952410808115744534981171657313416879203246890499642403980196417534024121432e+14 2.6022371773039297319542099813354562042891611209208939896116718049659970597721769395289853370963535530e+14 2.1446603010377079591707249188232279193827667551507505184339955488775371000953250315559667189095065689e+14 1.7653927997840895007315943172590895675880214302225611527192906197995229385058132545273312511792776323e+14 1.4513936734021928211252798701091989025704527779713716515426725965275900871240247067895770940913018370e+14 1.1917348603354075732486261903242235350669005267994589905757306232596627850943873374696889788773269428e+14 9.7726820268965021182187238764771273149359916632933042830526087026729748230684844455999000182697182185e+13 8.0034347174446776283213013726375562146621307910428466131048873294390814555340579465524804419366926845e+13 6.5456983920116384839463250005984705909264951733795781066083444125833071963877213399152418460428992710e+13 5.3461428403821660774134664028145742690912335870865852475039637352403556407799255427591187302000182684e+13 4.3603137355787360297231468514441558373483936410271174402641034316195148536353723846296016078930533708e+13 3.5511967145963403817645431997991575745522026843617033714700394193657662360349963220139711210829536477e+13 2.8880072410258357463129494627876498276248328269970674066196761434620955724663851606106872038701586638e+13 2.3451717456937861647051982902226091821670885038465712544884015775439871521042480306379752208400314102e+13 1.9014706660872692950550151689693358015596960817703309446035980526993886101389259958419588438398815394e+13 1.5393183902124199718767233324259345042323752361722940386468859495479102530920971455628648602041610172e+13 1.2441588594533061049746692242234628398693668297246762666521186661577802362935870661440670662100561366e+13 1.0039587875913605524057100987148399101425360044036269042288372530975575238901606967741487983152741548e+13 8.0878318677204365461595255010307741644058684123686841601571031406038289321369923806311472146170838996e+12 6.5044022258030392958588889441848690332810489207870609030422476720828480859536280709536609274809681289e+12 5.2218440700226681643349452745817446724367152445076445850521318795362328073557444129281066492020528886e+12 4.1846882941892731726065048815459385488656332745458856014336205446720383009725918452398985991516434132e+12 3.3473856450134516820813165024116553034425415714774733198083556447866581921681816994590237294922459924e+12 2.6725861859250823122593571663225422544321863896819974411044400517985886968105010669324437971482607064e+12 2.1297081434439596152535243287101934524954480380641156859393904333652097091126008960357699927065933822e+12 1.6937489405559715015770079855267213241801350363223968501402385510130799653507621582515895561104496506e+12 1.3442986850777383144761082971056611988105864225351597708369341531520717528159846890859547806373098670e+12 1.0647227000135426205042580807610507414481624932848889910858576125390546532055557906868051033967675310e+12 8.4148502761650366969152572544137025874958534676068628423890387793386782843205779174496147967106116695e+11 6.6358935492731783545436710145657953088389700271146085570741369279939673252376770100413770893676043081e+11 5.2211762050110496927817461564459374021000532403827190870489017924510640404262140269341750473264874973e+11 4.0984977625435466687847681323001363699346923383787190967692922935698677551691287096867071844391033978e+11 3.2095088567123508153923035755034852009833985766091027795330491620884947313086682328707881630530503442e+11 2.5071401744409830613506998552099616804731551704378498195421232671932346458838752679124753810368578239e+11 1.9534930796413818832793097030256007689407918106909891610293925915522660056726927211728951706669484352e+11 1.5181117309083523617035634365164549873264172669803565701192791510034716264465339705738354107418503638e+11 1.1765699706790575408387857744435656490841367394791515075386323836421363607085823193434952885522255157e+11 9.0931754891784225929206944045204825635143092866936664963462348867044689869887187329586939118290604113e+10 7.0073968313448908639975975233887728432254118826738956046841553486399179087593367424175909814936701638e+10 5.3839184163017602196929675083253404509133182220148839224038178659200220293996111495610891878553039879e+10 4.1237821547998262090420759240253563810987930978848362586546423404675040096654612457787089519786580443e+10 3.1484782632531353642470236074535438338297858126739175719424375065411542843094757061129759141362195895e+10 2.3958677807445206713890403062415147443813817380157565683006380159576316529213159377073842313096281998e+10 1.8168895084350488427368928020314796630136815350917653265774311236115758105167583573757552001606197897e+10 1.3729058011789827064951406364521428434284177933183231877453297497980471422372366535589306821682158866e+10 1.0335677018400670653020641030924213922387790552991392304273632191547640895573838287703349913475646031e+10 7.7510146228853586325341525672407899450893243633447014059183746400431741022503866639094898264501305538e+09 5.7893630809433145523115300699237929566582324229934367390963073377649631766360470916649895316427482963e+09 4.3060798635856588341212920980327141903514653091639932793814792772280923759532604628349897390902478349e+09 3.1888473381625021818987082938483376482541960507682008638105089011730706953880435758146642806529251889e+09 2.3507224118043708670496926495871522626172635458886836562405642800418258167789287918091201225207870123e+09 1.7246234962411382598634864979559719466328754316799781034555163814598617498907566886715000366777363608e+09 1.2589689727328634621572802136561168529552308820692307824996654353717709905816612988657769920786894639e+09 9.1423600517180782031423280750337013089091670779900024524340301708898056762635374977045013267558852433e+08 6.6025310676056538299852375892805461288140040787929701258186619882388211686531119869741462292339260881e+08 4.7407626040784519577926536727361203466391228832989103390570397988798038475301901368432371952230720015e+08 3.3832785370280408482800694499933506436203297927416306172300109323882916799737351499433198402373281829e+08 2.3990170589753947611213435232029460387221022032659182358395366339874427062693147125730454726187791488e+08 1.6895684000014314833200507201440960363579027403450080887053993671973968338326696418183631387432054358e+08 1.1813829536379364863819040052131809471915646897255200504474659536644343363469342838073165763411029276e+08 8.1975948976826481795097157064704620490614934930433302699256240814207329549396723163992725164871104524e+07 5.6422414005116980096853438520007846138111792359634952697834074523256690869819472390634272788982185004e+07 3.8499256726490720994189993481009753326806615501072244300000200334554432974993804005308303484512211055e+07 2.6027251629425907190846898527115504810009193925042324823782862763717219176631271362095081496119503131e+07 1.7421648491993254694645924112057496485509504219004016238341731812181713517000080208922174171248573130e+07 1.1537426970632144982918331161743898185872213251778191423138921986245346577732892270718029935268830132e+07 7.5530167866473329590290125738466125609089098042575122055119033832641015589906672372277520109964137698e+06 4.8832107153361704494603723588839665947322387033195168266081149292271899311381916934175906050916943777e+06 3.1145108945730959350806027011215485790931765984125794374173906161706111066538895751646569402728007403e+06 1.9571412261499404135920655820573245459644859888904087657214222370719576679243169154621899622251655074e+06 1.2099651415022434123986742977656842654566472309005296381566462306231970983170407693936411259319501801e+06 7.3466789411017428801500830156717668317580193580016700949768833436289303778620050644148436915263532814e+05 4.3722652719804585997565529623684553549659359780358703023761449805177159122475346715473928945719534316e+05 2.5442763264741013030055622968305309885519859793781893134673730113823537244227503140071817960967454013e+05 1.4433846732828449712358114259510691660575172140613559951949877157481993063221299037634871458795304717e+05 7.9546464692808150193249441081834792246701674372604532207555521405591388057340258732883745719516701401e+04 4.2389568276721311366733681937736020704272595020256972424103241257230916523059999446510246701655116283e+04 2.1718163035484201030036807890405080902280124098854068386115058674525352695707946264684303867820892354e+04 1.0615988984830174900991192664729219160739424379119203830680137438268687734832436283146979832042309574e+04 4.8974138945384247295010271523083317548784790308926594807721649385502963259736198600401365128094352648e+03 2.1026040563296752309636352079890962763286793788033692417239603003635266229071479190667816020866354093e+03 8.1962027283687776935079037140892573309877697179058912846848263552299071606190492921184783260537108681e+02 2.7914999238843640485685723264659327840435361063580760682110260962664187331545738809588204950888790627e+02 7.8382042970705322886605030504072613839660608298855342452693768490396416124979789421147056139514577985e+01 1.4541008724702903826599191448228895143304022453472979595587175631866563479134180166712715957490166197e+01; 6.0540705404072722085094514269112399390389876718471213241512993751204375240323922794025262549099878738e+14 5.0240901130897391317904586513086267560944399567130299820104718738294070661657928432996781163372221480e+14 4.1647958331879850582589951723099892777560702331302038114825272291787185538997799765990002730607016612e+14 3.4486403101340545677867158219376374919668059522256621353448470883242897781857885888093328240645882241e+14 2.8524054292066203741844076792499521283957835707163977759397079257296577830149100598217371821265610558e+14 2.3565398952561037358336560181573891823324086974781284851992546595031300048196005709839491551500144734e+14 1.9445954670331364150717481009379848082298236270937175734947719314048917719773069941561389855249446168e+14 1.6027475683103783269237825140435358675126746276372827591940412418143212015082958461617733073549945071e+14 1.3193879831182979432968564943612015338502958021280232715864760424770132043558871678224498493061138363e+14 1.0847790856980208290321661125371305064728623258451348415696835186492181915322956950679344952261365816e+14 8.9076055839976448229561453598418388244673175839575079798505362933235800130951246445324510044070436452e+13 7.3050084506500866744114814713048072823113369248907592678677196222681122003747868981962889390103730893e+13 5.9828670153466690373348754916381215831088768384040426190716086975681770101323551881748525132193461450e+13 4.8934516324306073277995199465486214977606353636424642964313723950260429104177941298440842096213948903e+13 3.9969307358471360987591814027126661059752074101724195181231275715505550893156199348467945821636808725e+13 3.2601002426979010759364818525594326319856670808347497805184307302981282041173173884022742689882953627e+13 2.6553116615877921204271710499077235766196812198139312234025024198491847056873585459984875386109193865e+13 2.1595686990497497841911363351721180289937266409184247275749046317614508926947138753786315848685517280e+13 1.7537666209892679666994012106454509106457285710479422105085696827307026907032172546795195605232959338e+13 1.4220524485588618357156998280522200772295950292068208935442308116647741088938960113509593144000022709e+13 1.1512873386937427784653925236293545788402335235450577644086118528466729293167199781688784209132105327e+13 9.3059529609734696530992427662638352542858054737663157937625294851955374084575298401214566912784171442e+12 7.5098475258948193447689207801310439053519058835025106707812385831194054190028123173733173966447834136e+12 6.0503158909682366580493776127963672516102322321873361061422918349170640126646550688746445194614124128e+12 4.8661391491938034871062362554185965226798990902833447874546516535808054438658006456379633047467713153e+12 3.9069040111625467273412283450008085922157391043366173977087035592690827395651076624478368808501124094e+12 3.1311522683899520043392380016763217656627442671564151706562954363291472952286779440316276782782391547e+12 2.5048377097016408297524961262153638482135254391228687852741892668790449898123614710820057873146274717e+12 2.0000409381962512355322380813890320908545672954795938750622869319103280346569284462691066749635465147e+12 1.5939002836504410372776893288216941628898182089448191731305345640675918654004770229186024946075021215e+12 1.2677235775194847601404281278800622584525439661531415379662904692055485887421014377920980092962879380e+12 1.0062511278276555413786588671722338663857404474635024913820483846146210978683491054669837681578710495e+12 7.9704494746115187082341649462875863829738041019685356506020338525455627912948962313212573126424141477e+11 6.2998327862132275855685287376469688923978336671396806422040846945958968708844174143426062834255690650e+11 4.9684282712410933211055301866806339521688792043704111086249723264923484394656590912429952183507730695e+11 3.9095396573271423491521834065033688968995510281951541940686169982514338946340666451381642598709182311e+11 3.0691656516516750263017620040261523486085870966009349519789080608918736655642051510620360106303341496e+11 2.4036613256805234632114079008408483595465540571331649776164769541940529433794766931698715996149761619e+11 1.8778163786988620857024294138301845794723519793410565348460252167465404303151147291491590473751802515e+11 1.4632783774879552972604245922958204043268979704124376100597937182527480416260388588352020629056429095e+11 1.1372610687734185015939749136131382870855188418525861087755619759753706975548462646708465195877969183e+11 8.8148792276489880504989464367498188660145932541699844563554824196254336459298256816330074654526618297e+10 6.8132949297438220930724299164170348285353476097236492904561051917909901402880318755183186354274427974e+10 5.2510022653248823380861905223517969867881355976394678559842944766721940318986359943180024613942723676e+10 4.0348624832494362795115751089447455992809557270395045180423157115453758097226744193563873605131166569e+10 3.0908055592714358830733249795636004040800699188718716602078071038354822832467477376785938737179393066e+10 2.3600615684474822270312817643309858614450185996359153105762744556753866302398461914684589317140331384e+10 1.7961108670326460259918742170500009558832931635754601298397111923129991233607893198340533478988369836e+10 1.3622207859027588267897973189633469137708917464423750880777421812206096199615067853839683791043647381e+10 1.0294600314980997098878149586511805953980212297881952904949840019582567053464274441575184336859976773e+10 7.7510146228853586325341525672407899450893243633447014059183746400431741022503866639094898264501305538e+09 5.8134001370072436514596785973237227478944608515238757724488177869550021832908001851638007959930950455e+09 4.3426585610081238378854587180824549839891126142000603878721361605741465037867116280854231992492182203e+09 3.2304384277299724036258110504131223652265947857850906870637083370262698274703622096522279880765061693e+09 2.3925934684554932800020316343047172194641109964981160989184449698854777505539362858623415384203073470e+09 1.7639801475097598515202794265463424660043086232851085732910213613432540428043568289005712548724851031e+09 1.2943306350783310523759635554454025071926956457802128373109230865477544284073207201987141717821558739e+09 9.4498744401191020175851911926472966096671168176662240269658331393239952917073255917994798377470179714e+08 6.8632682947918277715659503575996433717917732721308935628054373109739287507248816982118628713239124564e+08 4.9573136450439523674047044472630074914382798166769010790988309540635256106411075509858016780247065719e+08 3.5599932230922564375421159337798412615070497713496919506659768723629498469760286842417595746369093040e+08 2.5410052450008300369764615609908380746097567491372988120730663039142086881274462025697235187034885596e+08 1.8020627932300509283371992227811348581559808891445796789374384934634153865743119525984140418987121753e+08 1.2693552584608099458291743760528217005281355271961079546062087691201583298664995076843781258618082730e+08 8.8770999948179944655954865645099745339858541561290359239312865465120590884317047779778109431026330077e+07 6.1608721371387399426452627615068570197628383885826000583309167436664736802149784526294739445284618799e+07 4.2411656126445450157117659510450299836675887722860253210886565628205005975532122041435332428814037552e+07 2.8944524940470302265605759880857450860222975508806120208009953201976516507655591135423639219940919159e+07 1.9571576533060256604710872079784186730066582942813659960658767290896722336821265420189874257327190569e+07 1.3103078207679073299972961749573412889442840848788542241054773812309437525791162142692432279615351609e+07 8.6792679830927041911828546416719372223094098331140463253702759006415092914938003599504357013492719551e+06 5.6831414579553030064970974167418928889541764803378725865506205392573324005632418069068107348939832484e+06 3.6751205649432054511198878317459319844629699164387627083271362287610704545178807638336316453217780891e+06 2.3445468009246816897052330234871714044194573838147818834409957648984019230734883426652763730502578077e+06 1.4736674040885904502985033242582059385703221306212663162304445323846188017173502487873134190884278207e+06 9.1130705258007519051123168914645490053045196351140698613099561583774772960273052644556309124304040363e+05 5.5348333268404762680159356752933323423309911783134337851225154594699321255631519013175029364703576963e+05 3.2949603136130696309772992533427691633112615982270421574473535400209496427267040172767674710274550622e+05 1.9179985107431561797200295551289762888281141384232657724411165671431603188828852367701341015626410385e+05 1.0884747443678972638231379965836589263515965610839248273541677769001802057028816756430463749934853886e+05 6.0010235531768632480794782589044460081807114601302485132947820114329389787087992617985242077885647235e+04 3.1992641337172731572285753824307208891013158415811807672851308393900722789403417112099058273303186758e+04 1.6399341801048167006361524771389799887121116677894577386390576817903476491869265334504156915535178805e+04 8.0206598996696333274611034241734123403701743360208015843572023555863393197787338861181641251400748643e+03 3.7026040716622215311190082349075196568716159539573802317507805301725754428083917036990570101092585663e+03 1.5909882260012852148890277017562274420638189738082925614254515623298320241844084064260980733276525119e+03 6.2084493232925673155368990034505117322229899288436869712033975933796716552958292199786818001950576810e+02 2.1175521160189717216946477764171226666347002393656366198978547792164558916939322381365456292467109789e+02 5.9617322310399600521188656965094748207488051241314605938518949113812615339337516205842417877875433172e+01 1.1108131953161879204066088904238552745458485840695659155945997758493329387575275106721553383681038431e+01; 4.5040457379421673713821846550419271994690785645677549735584804698706597189530925946412318403586230640e+14 3.7379687865837549775703919847550040665882956582039950283355061893711972224839062254072526406518273955e+14 3.0988118198546512570387364930060688975395894526202380447266227743262257697230177905628575459010952689e+14 2.5660962036285248271531401228114603496701133108676657963335805728903490273978915090801338924700208936e+14 2.1225608538180726630428116314951045073528983329211574596878310890647790192146184086900104939483523972e+14 1.7536700180151779855614184229904330202017037087452207227871333880506846982739958061008645863832824353e+14 1.4471943679709771989016250783902765980618031886290683777901862032966724512744387732683131815801157964e+14 1.1928547727280185340200647736648769946523186036142115825318607685925957554231181378824454785003415584e+14 9.8201962285175567218481369360784075129416396635349517216435270788575360392595056691801672350922162639e+13 8.0744787059785854990033011604710034493286326421645685370742182724970179384948020943226423632169651878e+13 6.6307106659566406406402529966069140240180288799241076383575455159781221450886400247740370390564190213e+13 5.4380863472859584498885359967423521790158154130098322262901764165425461993940100266939495378644123435e+13 4.4541145421228172565960223774150650271975419484354307778187249336796613479786489280901213086108674928e+13 3.6432952953417837246767405088724853821222759566434482613985792201337032538040702839292088331716109538e+13 2.9760014065718567410878296404354915623184679948448323130708491262788048649678608992101587441836668200e+13 2.4275339135550548273341595644869596487337643929828318233016983990201441660191495546133467147863577023e+13 1.9773252457904559969177193589445260021429452765903584767353664670431588689873491994197059577790070259e+13 1.6082676058963338058124348884356969733561810768244291454915524365115989515187824855739117791843784153e+13 1.3061474515985259033488383466304902913843557069750195164350744710433678124938200664396714002492449480e+13 1.0591697905956413579635897247879496398112847937905926777808639752080030881051691669732647571878406843e+13 8.5755843023502130240437617684743566004641680545661418593173080929652799356201265848464124313058940040e+12 6.9322040140906441627418387714913475522776365535206384144154100615080006163540378004875822744600951216e+12 5.5946455096776458636270248294442248705172123297274566512337662698010707633717482887886672187221866649e+12 4.5076581206343767031780111110845764381938031883685379142061441464908083454158409196222094347837357212e+12 3.6256795413310372749497008232132950835398657854164583669269026511206903158499536045364370211232424604e+12 2.9111871551474790529034335434224207341687002640592103561609246444419331868510275345483252704347559564e+12 2.3333215940099963321278225236956458907950304279566713021294184667348472458735857992595517604140918346e+12 1.8667389154948261278356963342249222978613416855683822059011746190630720058867303438420931714309570106e+12 1.4906545618282748832618351122936277066360923180501209161186756755193999442811721231691778969196263020e+12 1.1880480225615231973482099405060192955823616039783817735894782549726387149969501684945158551536519580e+12 9.4500200715363230388679947656684817778866137605819827425791430210140119992685184923352852052297510195e+11 7.5015407358022111414341226556466991747344834787916020797257715744536165810987314114225957918397458046e+11 5.9424216449466273840736274532846684337994123939410068849843345142107371713437893328348437551413638354e+11 4.6972846770102060268740184292472982288519516203464895052267462130391614405003160979269934280632014014e+11 3.7048852346731261054103913190356881275971842694715360393868318116077552518347071059653446735211247788e+11 2.9155461651927301844534859846896385082167312430880096515944240296527618640430855228851817032339910921e+11 2.2890427438089399009887446495428202866010805694831492014994503766146645735590580241866818329695675254e+11 1.7928619639673260462120487648954930583351825277806151054778089391636048941508339520909582753366474909e+11 1.4007720220993538899618376762779926919999684519193115562997255984686679828475101234896946390443532548e+11 1.0916485125518428543637184495380868191729158212561291159735915508283223205054718178862963881234014835e+11 8.4851277097485595703338002576973254710399483809421957711300600353625860310231906518130783401367322394e+10 6.5774528685153041058696498144999430023270196576205684982799044001450588621498293269325781686664359167e+10 5.0844337288356034529653595699177862546413172892371594684228341113454210765019809198545542245904430122e+10 3.9189752161710414403205229833692080870443240581259288389052146937726475019338053781638560374693862913e+10 3.0116525996084183912551788148893860729912146973449569771476313054637546041870384856114311659314659853e+10 2.3072496722342230372576453841900972140640097805140614922309798351656899880674441414213964740533828529e+10 1.7619516818501860923034427149747522959036232649189282248036208321386947912954511292940266954240640127e+10 1.3410734742128701798103674912651855898176781246457920703759945836734731444237947751073058298057460306e+10 1.0172243777342901595027061694197086694679183343716057265407903522115074079874825014991059881082509086e+10 7.6882883903469298564872091465807313292673495729839077933094397056042950912716896840153273188556060914e+09 5.7893630809433145523115300699237929566582324229934367390963073377649631766360470916649895316427482963e+09 4.3426585610081238378854587180824549839891126142000603878721361605741465037867116280854231992492182203e+09 3.2444091607767918347811517636033226380729534511112163699002722142940229340693775020239569103562522528e+09 2.4137770251044587524037496690857443107650173168614142040363627885548874795465377848857095372675676518e+09 1.7879759665150837246942894177165759658229409162060054912122142880979428424497332024365819503891580807e+09 1.3183931385938361747489276236112096766672906542230157682350593120832308507888587314182769754732072148e+09 9.6751210307168726520945127279116634543524922401805152012328694679485669907391726270323669103349293075e+08 7.0647805477891793631852311746916707803838457064055926519108833197480690318003028870216458796500247984e+08 5.1317640213007975060987123056972306019136586105702956879469988443733373233252404990841481246873761509e+08 3.7072070693740065594450627163752379601522788183257602771858184334836108947817540521214536248066371876e+08 2.6626625927182005451666170673611736435077493600816670155670490119891517964431544621542093877540277043e+08 1.9008196637728233764455228923917112114020445399740978173557515013580439869622203822981517518355554162e+08 1.3482661847308003632492952578200853709415571968086688581519693511267462959570308368986721355053296318e+08 9.4986388762703870547553783461867571961625491877463078433474615789579896226318937116958399882415175789e+07 6.6439140558628678048917239393985434756484015375818695977287864013936428259996418013866946986703091050e+07 4.6118182266397591332685292251725964509294446485536408691195465347946944542295188043819074294633678879e+07 3.1753739027612151405132438471533900590685931830939894796633690204413472496823709569938049421989904976e+07 2.1674968774635756494559942891908328405027180737697062264770642203898399829809070081810975188504083761e+07 1.4658963624501891225839063011240569503811403573073476981857719550609304735910323402362635500884017918e+07 9.8161107793830131365530077708365606378350380558201509885375443502249061677875923483391656748730796620e+06 6.5034145455263639750984449134629643062156335383835491446408361293685327560460706318171376119740555958e+06 4.2593465809816671858680474408668381002226273449178357182437991054317387802503607359828079926117237502e+06 2.7550319098003368841706959794788807047528744719372716606362643574249593022038545228069611498733798883e+06 1.7580023174608406158381225017847514252037326358277547265341419252514814754477676806759477253074501177e+06 1.1052766890528793176573835697587321557457590344229273792755416176504761439473578435165178866537355509e+06 6.8368139673899500302298530837438408037502178908208509627313799351610230389772554481894757590690229779e+05 4.1535396173636203728462435775745191355451460268238009115734915278965229364541013407581760044119020595e+05 2.4734187101894918839394081898425772474622352858783662183655705526295302583194510126679382663648303527e+05 1.4402563502120915882936451056684856454228722331384083972420838250279166441229567149187611999775478149e+05 8.1764791466899923470403778165647637042546782761585674428066165245304018330484990779031685974348727229e+04 4.5096846598705063230193914509020999854213441465828537033397589738569168222797824460363040674697494644e+04 2.4052646669762537202497482329105688683716251275365116882981910454898766106124209425082496018426993221e+04 1.2335521113874509911862899989921105186944690615476002592192526416155711230676653900187599427709750115e+04 6.0366310217302038417815842026418113459752541131908170883383415692675792356209433542642576480221508371e+03 2.7886311085795898617220334371772877724418841078165144565142510833819473797182446521126026234727375871e+03 1.1993071720576084072968847193553710048563196428790897290585319885182358146610180982383951805260890642e+03 4.6851181525045080276037844035138837078403737787008376602993806192762866722994933807709260149191691112e+02 1.6003473154676878280867844096709413712801153493794068539786622073895776785481506568835646576263451838e+02 4.5179287494404697910667604646919670393300314524923988093858864424925017212571411353784557606175559457e+01 8.4553413053266352070486360713487780517237001489399424065507644665497822514429532026458234378862869672e+00; 3.3365257323922732911966278401734409477690967079093924680901019940039662331711619066115058614505300503e+14 2.7691782090087206486501318104917527413660853527346925858235374747220201512893352406238535357813507369e+14 2.2958012927598237603671109075605007187532704156536723359771400410596894750346268903800104500836071429e+14 1.9012367457933224508822004161627801751519159675937626375330527922849877245674630328970437783505727197e+14 1.5727073307212355511767817499535373715391577845614115921111609168712109755087562849681351984147029723e+14 1.2994526613688903072817571711070266215232011207014800329882810762395589469361328218903832698807693797e+14 1.0724192758957104777671083632889935215849372875295566057569761128607974806943071682241805448060129336e+14 8.8399707194539886231078020341225359518351789825591935708883119739100760581138927934286820789672654534e+13 7.2779535283053166879160982099539213031592879930679391538384782490905472341652015796877691408995739166e+13 5.9845269067355794060954225992574024018054684768951683710063130882306507893433151458409367055154212797e+13 4.9147563730661815506966393149643221276482350500601662988468085752520531138513722018731375831699449203e+13 4.0310202431205802369131261854264346804737121435741453974081727885441568485031851502768875144691881408e+13 3.3018520528044381149890016181002339426139625603438082127356617035547398970885634842844107573686860489e+13 2.7009611956629824076946293319751751174822613530187503102521771351069802760184483542820096764099782559e+13 2.2064050915989754566175341375930016756834135578745547056351369745603007476872687553165057585423548074e+13 1.7998900885516377000499700918766275756622495302314608513017328299434679762308119675700822948082226983e+13 1.4661816342577606531307133661457203654909489563649785602848580859224074618971729024894082966377718207e+13 1.1926071160462706075162676203971712213263315070889146826055459043962853678264707599386388360924695912e+13 9.6863721860209459751652577667642479676822610911423762365382868334513542510306589932045366778112993688e+12 7.8553374958542366800107298527457613862066860581102513560955520355866980222673738108894949353346432056e+12 6.3605368004379145910792271302382507939679434064641431369497661678673788332675849118585278649936563524e+12 5.1420068317492014231325901978549063263657879277707545433316100589784746538892970961554652907012328412e+12 4.1501676786717510749233983383585610891529977355669839064254286261322712896003514684605543300653897160e+12 3.3440772421924694661675903260756482321628072018520460238377634358269156547156865548497405324028294930e+12 2.6899705422735521430787216868964203096108666042582368669373875362079425522239399821176548776093432658e+12 2.1600387556084181290339134432288809240209261514503744801460003907918352260548880820366124447865064442e+12 1.7314098009505662283729369622598344515198762707984491481944840268829239459789845503920608255264301982e+12 1.3852981907737169728765133622948136877895743613816407168798497960856252052155972631366541596527363451e+12 1.1062968847049076346739843013498581335447327953596463600988531604764928680742005758404024005370249969e+12 8.8178814037826304612022258204966792996689429907266137629869188232200325805062149516600265277934843178e+11 7.0145397178412017146108435291264321750744910538865821656628442317707957311104961587869998376748601021e+11 5.5686988880581055858804616578421365126536431914000816696239556786616528252697230979825164252690954500e+11 4.4116818586710510501208690855491381827426870373130624145259579189215514272167708752262527985751197018e+11 3.4875924219845185556599960182855452062318374567373783035506326605595999548905037600968101354169960833e+11 2.7510115086757540181580536001881201929542312570390711663760847156075185702825808402844695298035470141e+11 2.1650955945021161191224147845763153625091086002000999641754755329045289965410477197321951077590232934e+11 1.7000092566124759532581260442130674866290471899121806795613714869639769934638735458636804758967872302e+11 1.3316350365473046698257803817837897450571481263656103570312136296814381970799181974293667667498595613e+11 1.0405131278974934500496247989700418935467578605089393020529218131882563598949848554912871792345096000e+11 8.1097127507405703188008254745609293013372809963939328880633832661366328227871383558016091376011942086e+10 6.3041187611049967705918281289519268358278519170871004857543858689876666363517466027830400352630522509e+10 4.8872882279314284904652152143973912275069541266763918055331529742970032650536669952419108856459241789e+10 3.7783125217714124115523020616087322405019870689564502350009173026630593148960653659604000574269257623e+10 2.9125526601836300059947546093490233569864997524154470373938046502456821728148961114738515976502054134e+10 2.2384791868566213942724981828209810337735798417477279108165919320009885850381686191974773701825693376e+10 1.7151048118125567851817456924815067220931047757715936305380134284367702820309675046096861700370619041e+10 1.3099024499850884407673193832097796889376635681991457126674564825226697048572836742971581589264587934e+10 9.9712007136187962675925925086623509575590577335032647373953495600095227914943978520637309538238757154e+09 7.5641938240266031729881300675462304396578729114011271388547788766831590794577709985999652571289572023e+09 5.7177830893935006577645815397282491150466404475065522559710681711753223557865533986889805254388141067e+09 4.3060798635856588341212920980327141903514653091639932793814792772280923759532604628349897390902478349e+09 3.2304384277299724036258110504131223652265947857850906870637083370262698274703622096522279880765061693e+09 2.4137770251044587524037496690857443107650173168614142040363627885548874795465377848857095372675676518e+09 1.7960388888957718705641976464413334610051367143016932891106093120711207666189881945156660169959756579e+09 1.3305729372498408496503807357535740001867193461539347085704965223605386153290633940835594304594837923e+09 9.8125479571555775875094471190690756200100914690672710182859500561607381026965536524627278626448519267e+08 7.2020246874778432581670920821431526783738856699799951821008055030299350069031407859419342029169523746e+08 5.2596855313455784585985563712305751451440309902534808072526488032361767315908155552833081971577125352e+08 3.8211344997449056057660116218000932646289405058569832712188028618737825352126841497322185969732085648e+08 2.7608242406536033841313948319251223248130005969920157336697258547505310665802560176464613506191648755e+08 1.9832439395360076843947498528921691499445395050864130324699225711448966886934692916743719484791414252e+08 1.4160249855235164221861799657522912830467819443773251434195048158894034076805187329077498009703026454e+08 1.0045641471963232287838321133929121456219943711339416883795988378909551734713589539876893151249794231e+08 7.0784406550087205669994042697962808741005104484233080383985776095725720734415756211344850473645902273e+07 4.9519551949557720082758675135448085568760617371013566202339885087655581607798690392055583811351970670e+07 3.4379837344398632380191978228164575166446603838998878306484215052392577552967586629779184231560836173e+07 2.3675986099771381383534066986769556886157077439058561283620630247447799622008488338550685304487124254e+07 1.6164269931402669770653861567233478575339946332647330176470050850274673922642895299220768027352146371e+07 1.0934233996824851647866126597820856090037636127153143007134142787981950274270632240982259249687212685e+07 7.3234443555282861401559019976779542946710511998719799559954391882802342123841396120221631606611366153e+06 4.8530177629367732381865819903181217519330998782954541192792534566081101675910387537977227629848816065e+06 3.1791572102699499990582499712883526365994294076787182297854788560958378195233886445234409227891370579e+06 2.0568315804850037768091678046283121676618202940855196449729948759134299104593154875394972544915856949e+06 1.3128035468571835753592329808791820135173932006827047711553615849805634008490032940272850379492114543e+06 8.2559145459201295082895912157836492802621077325884010370551316754078972938928336359546795371826120217e+05 5.1082076099746040981965312343376392976893360079500070651570274865708348745812995111174366499280855615e+05 3.1042826331068151277748286023585717440238728327442149689914645464257746751332286348234369575482643200e+05 1.8491742005839513532662413609004908079174929196691576073359276843926446970714939520261906684605626079e+05 1.0771298395949690314335861617583103055209316155258903578078971778703203065283719884173822846459346823e+05 6.1172389712064697439110834453983366213413283105747924708663121237973867376964789794280444105207215690e+04 3.3753057672755073897051007862386222951761705847275715642937153617551855960816658777500500748151941870e+04 1.8010565313698011006291660007845091817723352840099271167555665509998751782065821429282655333202435470e+04 9.2415909154418695448121687068322150791545657897639267753589877102321993123055574509490689824905466463e+03 4.5252741125383430273005559633823080436227861255353730474098869486561824829768124872751047623194148413e+03 2.0919415914782001336283224216009801547345345879411472849525189478067521023395759197053068966916644551e+03 9.0049212377626726005325522288639596946149267877685704794024889189177265705249225929709077131985713734e+02 3.5217435694389845649144140251588079309910354905316524118708531000682214058911003927515990389562451039e+02 1.2047913730759306098812318477363340697254639025519768692717207561290224144627483577934562309712599712e+02 3.4107721582723935626609393566756408516498423804103558557693811439524333520006051351727594852005324896e+01 6.4121268749042505010475047891254749233246557022466878509907313400246108525387128128192205286271921234e+00; 2.4606059378878502626020209500740198838175909867442643313282045700365559042148206220480200164473804036e+14 2.0423147875738693061316819971048825595209222026536860581678578735900736305469183040975786411266809059e+14 1.6932870065796487893073535329793942858777274461949079386144258679357422299920755462867507242222471215e+14 1.4023528617524315544136077912258185966880296945251389008690771469032475159781940833975494116165007563e+14 1.1600966489635616541556364240896299627475180153363441203189774990209651162526709247441222509926595406e+14 9.5858850413077653685144879707462027819733666024135326224686904288861572661844601462934830161612508202e+13 7.9115613745327975341318309179745244624996315653374137012341650695188593611172975523477876082204455212e+13 6.5219070489970601044780902405017072818172027863652895039389018873414646558255876210796642044741185392e+13 5.3698184736514072139198370665773188058756838157749942511401472413285685945498502313087852666117580300e+13 4.4157763214307174456717575634981428219919216355022826505598855729676953857813241191830825707853339889e+13 3.6266573844206297095501000823136827030969008385699386185600262255439821759257250569347445965719732487e+13 2.9747275166074514130550176109888643372790183763851731247313405510308770555071424378818903927052855520e+13 2.4367888135863107049186509177787930890370125095884862579574816651900033220750751715590638987524975591e+13 1.9934580517647487725333938643300918451151135307046241394784583435893638884712613263598804805944639096e+13 1.6285567392120095323324616751740276165534368864943429074222996407741448320031816612959432862672744616e+13 1.3285959905898612205163958155865131447981619572086342011828144695024456857137066502628654090385058515e+13 1.0823418939095018181672848017526185321955858629303271313785247209428092010329286745741231063210400851e+13 8.8044914296339253462112034079849843002228136110911978910189203499989911099333451375878331200110320532e+12 7.1515251448019506847600781908454988385527933088855110901198487252039644370730078725813245510925599303e+12 5.8000731514645564004889283612243079427951261523352342550497616382902308644386336894228365625893613674e+12 4.6967124678519368052118392351016335963780767530622311977969787749249946398944990594456341877621048379e+12 3.7972126942938957474173187163274089841645072323128161557052286600538532356558586204750906015990318824e+12 3.0650000876906025250446205687241512773068714790144726988126352753649657509278336240183779995408288024e+12 2.4698707978136460566519666479342410250002709065144213348777187504478335290995435928192868429783819911e+12 1.9869140236972291303504856746176531942584573241617629381182886109749431573485004464206597103113039450e+12 1.5956118486075637357654463532665192660918597193939554423079522046899956857294564801249362475564576086e+12 1.2790876215554786677511983553868807331880315682810522363530730712168782531297988297017270298010589728e+12 1.0234791004340271834033275586586228451665150607597344098414957677548671635898953060596039506239724048e+12 8.1741626704922974800424497401025129077790889798453715518120508272564539510308206897716645814855068050e+11 6.5158686245908296174289658403820140191238319818096387722238203510036735467386965945189123235440863312e+11 5.1837535363335780665527425020217650870988904372814920555842285155793142320052308045802542019270492323e+11 4.1156329940929798403901985500974946452732764679217343207716253761669560186266708410454199041783540206e+11 3.2608099499040827278892302966387617972537646281689395720953650801574594905323417982903578367117130301e+11 2.5780189116424027020473899864862946110588622151368965478194995313160018343933277163645379665439398247e+11 2.0337265095516248695257067486018762909040861585270203768786089971625252067456425955358019155367990087e+11 1.6007286016194015158265723005231581617374832766800339879479982793892471855216861150519844796350976542e+11 1.2569938127870839786548723803020388008306600208820388514136452509156753332851123338443857082939161078e+11 9.8471160077378276446092579240178107855169313102401977762801677492799012492375244800766006619170842288e+10 7.6950984026486307650478010121611589747794616811625194602380928016526286326562828433379963199328205479e+10 5.9981271664601120633497304839713658252506897277706552943504013162569719024788552776996030335774835279e+10 4.6631459004379051249613520608039640543824704605925185227845184311930106173980673039699358553363897527e+10 3.6154957446563675592023303684401495913562215733439321657507966766214443756372825561313553374364130033e+10 2.7953999795088913453590435380946843866481891365644331712411565136982374234085951329173606567172337058e+10 2.1550977195120455244617326072527829333252666298829380721906937056726012631071131909750692418003094583e+10 1.6565108994917456459841285653219853961018165776487620761396792688663153752707751687525827573523459945e+10 1.2693487134867819990636205815869073967837643549089484263230525263902394824266244615358094910157293487e+10 9.6957030304992919382618372777837775754775272054623722183313167120014784681976966087630217194152840176e+09 7.3814033778921614505885760413654428851373537691962234411866000435052359234159954614949724841553483239e+09 5.6002364087164933175368794546663029209402573274816306173712768206410879539710019258923420712375699653e+09 4.2337456382600319839031936050776723526397612332485280860164824045745653650115769927564383978258734390e+09 3.1888473381625021818987082938483376482541960507682008638105089011730706953880435758146642806529251889e+09 2.3925934684554932800020316343047172194641109964981160989184449698854777505539362858623415384203073470e+09 1.7879759665150837246942894177165759658229409162060054912122142880979428424497332024365819503891580807e+09 1.3305729372498408496503807357535740001867193461539347085704965223605386153290633940835594304594837923e+09 9.8587409772878334449157372833710668557204235119122963216034654386909040715917467276259194324423316841e+08 7.2715307256067234651301465237561681472302459724756965290371338788071560829070974278229571509436078188e+08 5.3377897811673157188562688085089491985791254105931512449050047538077412978447364720394145842576314224e+08 3.8988008254181684234332185750173401363693922185465374850902922511293256545348148356795745449026486346e+08 2.8328898319743645740692801354737186382930710349619364526701088651449237491910889211360673643930399273e+08 2.0471231928377142328327115913632980476582028581924514294491836941161340848110330474072113912451439566e+08 1.4707913800391205023303924401871897125151280556701753491588900868488384303959999990816797258431960539e+08 1.0503101084836095637216364646127952943286280828210584596826023561823673149597091924053771236153528462e+08 7.4524329206035709205662285828981541640908231740415313705367419675592256056072714880118877702166063437e+07 5.2521120549285143784356789274564721178372999424258976645101206937688544172916284112262210765601609131e+07 3.6749500462553765834602275603652171941019479674719641145292532294708312555286687061336746522703529431e+07 2.5518751317857663900909550721428766683634005099572758585143647462238535003047974725293897756585388563e+07 1.7577101328723163517455927114370340836673192525910001718627726623506483606782174557553393457374910039e+07 1.2002778062784013315546322409387086674936811183319915439873053095283737330971045364569722639435502898e+07 8.1208916106794618304441844632863273664083446892717398817070234581539211851196906883366115835100310713e+06 5.4403127175612163388578123646999896755970841642796671261846013663311742208396362910737343143505047163e+06 3.6059298347000657821673992342406473781894820111442520585211739974587774889525816234356966468015530523e+06 2.3627540323733575694818706576912302792444796635648063912435206536423370760695826752010849363953330049e+06 1.5290123632645456851298555469176740945202977867891972007244005662841802266172745731710428487438598228e+06 9.7616461407579991945777774902526551814160696239287403544072867034656093318775735586584147383052203238e+05 6.1405240137239459315187885970775609039748195515397942514335157348731468131481375043513968132183119595e+05 3.8004293226712057591309779607221670290123763227998505860016922548575654573047500267294854144341983485e+05 2.3102396503685320634113252236008443602516738143182888860979398436790245389593177288147708984239143904e+05 1.3766221302476454057526543137299865488233730148783865486391293079643974086449931163900103277906043461e+05 8.0215314064722396908992298557090689811610095141149100107709393323260170276821725659510873678443188861e+04 4.5573272170676094945827512562445505223996515636552227309344541980393909881131968166826587939757248052e+04 2.5156544981661578628071273302634912049671137679320571878809045781153933504079907254789937111304248647e+04 1.3429773558191802858829067041471074323983161894393506381502394507915690024765243906859660024869715703e+04 6.8947689587201558331217789574272153761914615298225454372513633005624745269138622600638591649574029538e+03 3.3782123510493539848311636338561725979552511190954809963522732544048338405814427395877545722591278713e+03 1.5628214744170336788430217967993970376038423576859614148893437170021706752185040280330489727433669262e+03 6.7335297818367935495686154990760022349295814629833232983761489649680260190155733728786260961370628758e+02 2.6364704481881781037653640690980727402344346387640066580622901581570252234718748448255654715437154914e+02 9.0335036278097607532350996647604861656980944125385630011134034838001675459369050240541473618733105615e+01 2.5647407935076761463912988117397122929777071032159821618216925504272462681452359600435156221032082592e+01 4.8438080091562385952746823769044669118995162234528254277401835750533592331295160279894751386591229755e+00; 1.8061727922107521107975546831299956405335121091279570227176857480815487866470096100449025806440239706e+14 1.4992179172702526423585598369607411799322246450368685427568484013817960793211602051368169844559381400e+14 1.2430764377016771562966641147892268622691842274416698477800755196577229905032275633269315542109505056e+14 1.0295562289145315203570694549062839785357873683856364684667270337877843144593183096467878091246713203e+14 8.5175125339352377613935709715443666527521353968937059098527005662015528207984875761466976431880833970e+13 7.0384497344536295033804717352789941370583499427323070521170659674280716266473507119223198434566385266e+13 5.8094302042089977580792639045703274888691094141004005367801737365821357252849215972745543128114371623e+13 4.7893088148940559139892777520358008107399644616344136924509331050929379304032620639645609576781695566e+13 3.9435296297924742283621911243517587324304342016026580988551205249280588388139222193255457139586057830e+13 3.2430990511873957067240306108531612032622790274096779390219726992693252140442389636081009771756889072e+13 2.6637146769374609227043544732726517699824956862041563522664436615365710180313381644119576493660563693e+13 2.1850268923515991781735091806622851865213097293588179417405171104521329540891836497897838634268089120e+13 1.7900135216194207667336741890794465067760011153452157832074329696067793040094846062554524403870454558e+13 1.4644507004712438729380777556934628662926678520176578199785322189218923761192700166707820740634454023e+13 1.1964655710709249800281545288489618199114235540281088282681082032560807247728221498270525499480071390e+13 9.7615849573039048952889359242911084393054957561864147460026882833998319768186509730068723904301918370e+12 7.9528428499589229429831462120336229820432482568255472419033123577952497533843063388861591830023636957e+12 6.4698347883200225343723136533935154515681677855640794283329839431667292048258378245422274074196469743e+12 5.2555604238901568217563704494856499418040513946666073902995583243023678289512900464051790062833319598e+12 4.2627097079413733240262781843762145419942777744118996987606230235392559830455010752796288095895453848e+12 3.4520626703432948096794450059119038476480519234720998699452175088582979852471859802191425148148922366e+12 2.7911458618587692361088420008430245519104256065043548795810322500690194690974026454530045586176409848e+12 2.2531054776127962932850049583975387925318180264820405054420219360366092927090267323454738136897549716e+12 1.8157632285172575532406841073431145880428321469568570488439272861226225157520735325438834898725017055e+12 1.4608261876261693770153922308421712541924188482352931719314621355033468506486011229537143838837855386e+12 1.1732262365769984830566935837715659928023645494392725039189130176638529502380384315128712361593262292e+12 9.4056848272687392446431276692224786794372342130592172716916362440643189690885898327019001810084372215e+11 7.5267120437352492767087832925181723085284594251935385818305596341709512424570848650550906150687825033e+11 6.0118259046055498279589031354530439171499407528645170732909314142250790308715516313054812173271898403e+11 4.7926184192601423817081924062793411696912454834807939754095813089860182496660898970928272278223326964e+11 3.8131415406740882397295897249629431222170573859067822936215635208192036234505521746082696292083191931e+11 3.0277075419247060920276105890018855015863164170769405629283282894952422870390924966316552042257190933e+11 2.3990657032701422089166616136750950084505823977209474541853662019006329040081684785368470371485097672e+11 1.8968929248529921374986053878987215123521910613872774096344627079584235458459632131570849723392955003e+11 1.4965459018530083253791573799964597082027167599935964161733282279580566121007091999872653758423470596e+11 1.1780309605375289465851517360653086346545603836577054619591760000817300887461654944362241095420313046e+11 9.2515479055164104385889405593945177499440801981035116435630334872805693949623298249473104658106786487e+10 7.2482532189230691382965628666692505403953151136356387654755993899903927731763701735099473557726214475e+10 5.6647705574102747728161353519110766206644172190179613526152484449689895009573018297599956294296742506e+10 4.4159941276789015973348893278466884402100250822078374101476574355170227622558159904882860406090635380e+10 3.4335023505670240850278921102062310298243626959241634131346551733125980430427463111039467122443926313e+10 2.6623957422449750107190350619800451067284378812956625695966072325543579167206813532109958350602793906e+10 2.0587140852828360897180140333342633015631241777527779237401817581149660012711618655022164430138790401e+10 1.5873303209163082775526460490957373540904631800797539539864803983412471245269412314905051933852252280e+10 1.2202361458621379373899581448579229618718582272175276768954621849703977371446907721605211901201041402e+10 9.3514894578750794591702674618163589512795907016657203230159866997557531054555034557626411769096774613e+09 7.1438190780904704920753355014225457466568559516899526815882908115555908781995559521333938363853315612e+09 5.4392931751600437892933863484577070237322224467453737635246851320270824961035017595223584718872814992e+09 4.1272749501554454982004175944073429070644193256809635007470554518745455582486318831277448104685790386e+09 3.1205883642885232069455376278104278241515656372907984582586372209708825183014350190019337269802765886e+09 2.3507224118043708670496926495871522626172635458886836562405642800418258167789287918091201225207870123e+09 1.7639801475097598515202794265463424660043086232851085732910213613432540428043568289005712548724851031e+09 1.3183931385938361747489276236112096766672906542230157682350593120832308507888587314182769754732072148e+09 9.8125479571555775875094471190690756200100914690672710182859500561607381026965536524627278626448519267e+08 7.2715307256067234651301465237561681472302459724756965290371338788071560829070974278229571509436078188e+08 5.3640523551981924650124977459864579350047888923954129696280632991314966069987277114657029815570647035e+08 3.9381565286758695250127779908392813407863231502786994007545845114991847843786985694623636926940931060e+08 2.8769250150059582653954079285377995000218988955587462746278357792824785569369341388396376225684706882e+08 2.0907152535453916231952172874286344451996988905257711241887958797458950218132914015074739881107835880e+08 1.5110495421071424918960775106191676178465554525080851628296561051911783693546579107514906242673035296e+08 1.0858184978325353406658487321636009099946101838359668172440635144803838669097502322833586398554448945e+08 7.7552742715971273648118092381184407682723105821756914945437059159535029797006265300230416058621541584e+07 5.5036814570651506879926301735843437431744917149053029637185336324274873786245530371640433028642027327e+07 3.8794224218786616099921958304560611223334654305590248389857186000786200220736200255800752204534723072e+07 2.7149687149154966991297827060396195150780320622170622497057779972475743724050686678244023918074353593e+07 1.8856266494461471552387092216582007097235209497282697932802199395929526361456601845913434104256374640e+07 1.2990600684277227084627977714044078004073778503328655591662623341457521864495046142255213363992166916e+07 8.8726317179757067070940671419357745776664361721480971354916033910880817854012262778166851156455495211e+06 6.0043550145220563524682394440580637331372236453249781811947794809378275068345156144646293582297961396e+06 4.0232966169229196602173230884455670652797409375655922457742883908796645134331396999960593280274972319e+06 2.6673186846920210145867453896970882197777467845749560273562538311672495657707018476526885704114363425e+06 1.7481550199987758746876762438254596268266942369942793595750580952203086830827762811629575905605889052e+06 1.1315689325177143361216379037332615067583492622682961502328425083886304945361334045464825253127232316e+06 7.2261529444899158409371002530222858863109096604373957309546788608038980225623743042725088019211363203e+05 4.5468399924488261635981798972861558633113106700907606195240548522891513152746001729271339395910546567e+05 2.8149082474278667702868985888933236985815882883248388572635840146555618474172412119380355907939777425e+05 1.7116857021632162964386407039248541042633861007466219295287176120412816477947106305024576593359214661e+05 1.0202978531198023589131761613915439994919980450783328824227447478632593612584298585391155813065287831e+05 5.9473886799104306422253580724402101797149270895025343863789834255106901432897616445287425402559037663e+04 3.3802572671519462932078746047818273981242568061964326284086093743308838018502844119220218268591553382e+04 1.8667203264870831774434636677445285590381673825604852009269070571530293816291463251746225487015001299e+04 9.9702662133737237545264905779986911445658946261856516961396779876019769787574431711999816876812688006e+03 5.1214947017782994339456217806316075561745809087533568114792994372649327520995770651924110992985472482e+03 2.5109705394660512332587978021945487330489624848146297131095073941812246252377244163408238565094005277e+03 1.1624973302428267484886374322116627620319223128336183326992247103989194970353654288765402992395712706e+03 5.0135028909278790256289384478321560881228985974618750403311148805839264486811313019040479513757560845e+02 1.9653470997999722842993442848078329391043073869364719308303712881720991573329283569723319092588424800e+02 6.7448412814324526085962439839629229069196743450873562562022961238017429560789821543165626492723260607e+01 1.9206043840976332017411442414496664420305308338416776047589272049870612207544999272872721454211924068e+01 3.6442985640847172881526678794400287159361007329328343881123474370127864345741507915484301230236221744e+00; 1.3193302279274549094628247474669228159660872001183039658807916626060724915737206990904966648537981244e+14 1.0951775439093595812639693254578262104840726275659362299432646887108041675408133594694395078225586182e+14 9.0812050208193386655986061385203749582207886432784320999287816159940595283364092902331547243593467485e+13 7.5218026320517794391627051200742894201068378473378634524335624564550410351274609368331862469972343296e+13 6.2231634273025854717654119809939110317956247992307886534225930968438238300196920155206967904166801597e+13 5.1428321735034968917960410124482495797575063088160528352974625830140061628101983282977598230522963160e+13 4.2450826566083063834367860926472363743380460755910177003521957847887352144531783526386557353483652169e+13 3.4998795271777723999756267853922798132172508201637369384629230319090578301145906976937464898938836423e+13 2.8819960406661866698617684795952268620024864018701943137833895718971255798670843481868586938217232986e+13 2.3702649076336281163607347911998673261776558468505900104106001484880607195449151782151230262105224380e+13 1.9469427102792298257112205642580665145280142233507268422711587364455868238929957164825611938962817787e+13 1.5971711340987184738605845342927508857780296188530572149412686326310068753179395699613711444300613513e+13 1.3085206675942712139429961149977626447493708793258151936270843191942964754190557877832502786839176171e+13 1.0706044913549810068984633791068772370391599133776666174550149673295999043256060081411458528783758302e+13 8.7475205610310945432463224472910788391938652188790892946194111771574154134644466673827496282058907966e+12 7.1373337705872621488470045154813662742618986601248401366067026807653910801883694014422853559593891057e+12 5.8152638354383863671840688333187731874854443351000059995579884168106381850944149375245028362812323737e+12 4.7312078788350931070136730621229595076191024701266596151012932659265961041277697334553174142056161301e+12 3.8435290213752551866719666177281025481419941855981427452856863556787541954336095446738804972470362064e+12 3.1176665731809475623609727983426526612839632039210833295193822389600420092371756151030764855382893992e+12 2.5249678681168567770044365467669172477775476103220022576659163030511403114306069880966819312548228461e+12 2.0417074040538868622057610109836696717946536589754455519859451947828225823928194258579027761551115877e+12 1.6482641202716914975410563996184428319139340728743704338364532704333453593054675432662612379636590273e+12 1.3284320548145155340543974134013860858526043713333524747249258588443253548598756597720149816157247742e+12 1.0688433882491813882026564849035631649670252273617338179763270594520939491468937557505403993483639964e+12 8.5848608829797764413772857076809782076900688679013186323583224146092949891551918837770871599436789729e+11 6.8830110189160472906003596781768870767880748689250448268445625477832196488277161165025780184390537442e+11 5.5084636587004157464996611648311013135103278042062574547076194618456074183536695074036083866941874977e+11 4.4001688382812806698191886889444522370968903568928095240783656676464812631670318933014967756263427373e+11 3.5081179514015341220787673208230829893658368726054558320785808125128363866715332959875993658806669895e+11 2.7914078653247299617853502508250379800843627979312792233020583707797374190222055013729916887596766518e+11 2.2166340405473518203675634163309170605875725937307175597011737478686418555747561338660006509430006077e+11 1.7565584595498133088426815504975188194892152746713457455452160334323259241222565011271011068814642941e+11 1.3890068222771954853125950357103487016198868154165631903541004740946754646524759710557399972383083611e+11 1.0959567796546996725426039272468836379456451824493098138619416591530327178742035318935339050386278784e+11 8.6278515188682264812066873397076276731790024513803550877624462243891853815565372737033589036253020281e+10 6.7764728724767180114123146646151802743185603994219985766063467956114899166053816312615942476331039524e+10 5.3096610609422045909357211988491272304139553654967917468960607265738050543702425300582642190454990210e+10 4.1501206895255025357695776818718672168471101038200492456224545938145157065501090966669258681702289096e+10 3.2355841329147898066119482925850700205587009819923481399879123745692302911067808759581272054880682821e+10 2.5159861174574534444708319121138943699835580246304497245253311894719347481321034204703111703714182225e+10 1.9511519225379281093266830809680305561539953124763209209896783056706792017624348738124421818202112274e+10 1.5089089342633685742529099715514628746647502991030458684170653834761602639616499812023156942753133433e+10 1.1635466214508755544836355370388412040037598755020139225510356088609351467200870932349027411897026542e+10 8.9456282145794779181756413812056857240551559702381058647578100862445572734369782546954684038002347627e+09 6.8564492157709852094442632902888755331842728660119691961564832620080604763806850126048452391201429445e+09 5.2384343972885391503145472617301093983913946771688724071153497687009878007100595722135313956642615295e+09 3.9890293155152361386942642598449797825714322017168520375323968721220431731597952588224998249602744416e+09 3.0272132286710049820403885250628222395797682970485322941321792151272688481867691178754594609832657855e+09 2.2891388893543315772231140141911143229068499727462547210106977692146485643004162588303040434668423461e+09 1.7246234962411382598634864979559719466328754316799781034555163814598617498907566886715000366777363608e+09 1.2943306350783310523759635554454025071926956457802128373109230865477544284073207201987141717821558739e+09 9.6751210307168726520945127279116634543524922401805152012328694679485669907391726270323669103349293075e+08 7.2020246874778432581670920821431526783738856699799951821008055030299350069031407859419342029169523746e+08 5.3377897811673157188562688085089491985791254105931512449050047538077412978447364720394145842576314224e+08 3.9381565286758695250127779908392813407863231502786994007545845114991847843786985694623636926940931060e+08 2.8917376523566276536091424841382027327671129333748853634907791009254593779527923418480958354555338873e+08 2.1128180246453800011057891218423412640180302860920464331453093135095216750134346796692475985624716348e+08 1.5356697988946053129152525699947851463287522356056361776028943169231775931282326967934928556658479683e+08 1.1100765459794744069758212430193448952632559466287046133877411850731545670236762979967315398779571988e+08 7.9781958301725701696114021516778478499136950281215969959111039413497036317582501613791210169683096132e+07 5.6992791457824070925093506251444415104250211664276365879822510019698388276012645557615188260419335334e+07 4.0453264233400774569105506491273574465717301731137910456276834753662628452466338830006903719492127399e+07 2.8519848239033413668552114608162385599093580654391488724401932862151478209369090203513208182190496386e+07 1.9963069790545200103996995892669687007970623488199511733782836835692476418222735451653251239803931318e+07 1.3867661634229460268586198387568345955221589610788087386908770045377551409902558131393588819222246928e+07 9.5557476873008859602186465646208203634408101449094837781424489211259148354709455999769370949728923901e+06 6.5279815358665385113139445048318041058623820615566417490113485511246764767987010945937622251282238784e+06 4.4186257465748689977562671102959295045686291341775383257173578792348333619819978504427181401717836809e+06 2.9614267292492530523011377041582758700858047637895497466788960003384677720645641999297699994581756296e+06 1.9637941956533436780441817858033636286643448672446884461132327897029323018449841153956619166317059731e+06 1.2873825792249239344506446453273991387385798405404056349942674699998242955727800710417560707916879661e+06 8.3352818314548183759991102484254273243398501136938916368436693471016740826875999865199918898197297337e+05 5.3243143497414075459694099359163347434419621889745087440962935109726178590051375682711070586747821904e+05 3.3511184169914179286324407906216145893734241168181492067282258731584334298801264753147077074363492841e+05 2.0752736688135731397454359161875151996561005525386286810960050475229944665284852702530327032225129764e+05 1.2623347675216240639491228378778089476649634774738614784741753755120672166377901164580337468669134283e+05 7.5270895333755248745827920651520787335207547888518706469921948081265885568193495295041580978907716589e+04 4.3892268358224469526937806740824867878344387281297054516652615973040809999265365039588720009334486783e+04 2.4956706256738334353242331921951810749898568915786792239908035839280858789453597231894249830300937490e+04 1.3788323675195156370957825378900723893268029592766244157694927619614402082238262627510515081875576344e+04 7.3681001931504876869555131246519406664423342718068693996847596965509673830957756675181320608425058709e+03 3.7869733410750844403713429529317638444110636465442569402883799343454708305207064953960855671105801474e+03 1.8579069746054618614913619514013169740146799065808102672237073763232750858077702769812157011715319510e+03 8.6082145447460976506955779333313677234423349330929419076122742994473593870216276045860771847249799929e+02 3.7161392818846202665957744467845666539254987799600608035069511181932865807914857845508592619269653229e+02 1.4585604652507184079544768521595201960343017241494502302399306833757845372770389991274895827630615044e+02 5.0139190649503031893430601410701257296805508760950101772053494864884535249059211028675859264503619474e+01 1.4320460357641736263955797212356535171282786229123316931554767286983620191241651559659368631825352941e+01 2.7302754483863830968897425466487196620173347405673061462879389511524931262296814155449868638102088350e+00; 9.5879334137123268019664842239732898516259244157903912212747038545001159094389015344243613837500039729e+13 7.9594361374775981008149760970249813251395312010426162601353561820538040876203997441847851133574772234e+13 6.6003636962803529655212611554522078514238291482140286375359224078068876532684992671304442937508454072e+13 5.4673047095960216550331238383993375918743896136501088054475657431646255706917489554555644529689572383e+13 4.5236590402567894906449044239706269649622183972710899713555242910594334653120676467711175510890952341e+13 3.7385972460518885275367772974551460773982033822755639100908720495542707298742749861862258769061146173e+13 3.0861747997478319680883697411734996794496889816492840698516050938298848463506289786100786898047941983e+13 2.5445786659544824394607708721908486719046771940023018672164026931109654523225230325744600411059633932e+13 2.0954869828665757316558624052658125007254699156685349079870613772015451224133068103991791972735220284e+13 1.7235253228243044177035040413674400681525377446412572538250671907622056251448709272638232791526996182e+13 1.4158053558253123303605600355877442986715946481288251256868832156554001698913606703094006610216583551e+13 1.1615337649999045554941527764831986129782146942809957159635051392192749606063953469397994803907571199e+13 9.5168100646155053314700122627549946412310793895365020416147902399648191675933705954166110336809443117e+12 7.7870100594957491498278014633721209123314387961761887136604156692331593626461701847777447787604407196e+12 6.3629417435468551132538834908635616433262725227080000667291884850157307221191207916420915377289835482e+12 5.1920723225810508337844797577122531512808360652322125297293946954075677436996940095585998214381332657e+12 4.2306428490503921893339230437951304566402588071596137905024615099820749687797645003477255004073996908e+12 3.4422440514237377102123855108718139113612222331214688608589158094176489723330626501187050615804439836e+12 2.7966168146043798803851542956740622785379470146780356858873131662370731354679637649251839415079866722e+12 2.2686428755949461422733984322377015092450868561292155393278935663013438313563760614252141671097531512e+12 1.8374964280113679341747793913012675917972287247443581546212280699052137318956319563579810368692469691e+12 1.4859317159486880500828012939895808736338086392676329125722193653070295975583618116549512187327476626e+12 1.1996854465620404291113702318544267758754336763632808166914985108871927026334680882988055157844624108e+12 9.6697605171558569426905858472776109591865139750546569180871663899376577350328650246841158483478438151e+11 7.7808455995962275064954101412870973826997672736364664133669926721668215171480951955172095312147601614e+11 6.2500416797719981729205291075948462138154662094478418885480555587493192787778011405455403838103231737e+11 5.0114758326117602400277009950749358109679272634294721940323335472343595259159568853897524972648420188e+11 4.0110289686099452517474916725947509525347983964708942259305683257474503477615298561587474585159500282e+11 3.2043017934609928909884045615772506640384864399258484761115194866624358936805444842657818231590851013e+11 2.5549221142785089141098295080582945927357170116179501927845689506866209876583660325876112495366949774e+11 2.0331379453514942666920813781348597383942285199576516418478155149672696992440480815837344557178153721e+11 1.6146496314171564941221931582601757137491297763991711757923040934762764672138035156329097265231804205e+11 1.2796416302608028824517616839607703050838965852073013475439500347283549122870106042853579301369552152e+11 1.0119808781121362746059367406223013930834425454461484787798122341986841920288233744836166214841294772e+11 7.9855397119041146601586201630858174434503290847531858116139291996208279322394197964524914391019794573e+10 6.2871988057675699820231275932679002742297062097240616134628600579893857544464461433427976478367986901e+10 4.9385869992250704694952358691187850848736476204870089949539055221531834310779526579163060151986915065e+10 3.8700011267158533456656751564103352591467488159601564443499872773029040762784272963029768303808303151e+10 3.0251794820475564289807704135557590383759566599128471565818751752602715987070137678064657289139914548e+10 2.3587945192426476354553178596591136899525301240969903494079175317122957325034074719219650291871633218e+10 1.8343978863723459478523977448519725693656409382223806065771433778482797830359940708237476210014168045e+10 1.4227388767169522541237034787130365229657004900649372303353186645298769397149182570849396948449193382e+10 1.1003906957777956461469709012142886365289780057324871314347356060048035181961763687840321368987242989e+10 8.4863008444638338659567708971550592094653263789072032374434566075155360993991546550567903261267203816e+09 6.5252515092453134360855879747914576804517114135938690277193514079248263108121758157704127667494582939e+09 5.0019403707933570589464304495509809930503188330296287062492074108523272868789021290000633608235176336e+09 3.8220352508883826201015864519859972061881962870434528458487879818309891620272608282083863488119491313e+09 2.9108208473099532529307416366095802337448655104157658341194113539218180319376785747861014763886516036e+09 2.2092634713131658890415106089615673689252212249019335101117284712471258283446018035091102638963656719e+09 1.6708371378448258355926163826897376834971100637465857592717753976868971208441280603915426873475816815e+09 1.2589689727328634621572802136561168529552308820692307824996654353717709905816612988657769920786894639e+09 9.4498744401191020175851911926472966096671168176662240269658331393239952917073255917994798377470179714e+08 7.0647805477891793631852311746916707803838457064055926519108833197480690318003028870216458796500247984e+08 5.2596855313455784585985563712305751451440309902534808072526488032361767315908155552833081971577125352e+08 3.8988008254181684234332185750173401363693922185465374850902922511293256545348148356795745449026486346e+08 2.8769250150059582653954079285377995000218988955587462746278357792824785569369341388396376225684706882e+08 2.1128180246453800011057891218423412640180302860920464331453093135095216750134346796692475985624716348e+08 1.5439550848006828032984304223803004647470950175607740968713764229900803669783716631556649359591048146e+08 1.1223843352981182105383400504251139491433632589045652362575889444866103090855401722085884995385733081e+08 8.1146497698758477651534505815658057278939360955249854784493878401587388421551040871627823675212609373e+07 5.8330630044883031481444580559974340671433059788762001712941803336320187933882388758043920265795221467e+07 4.1676300895734684478118433063415538365824808471906104820579588558258048248043253472438468537727986582e+07 2.9587095739970706478147311765758357349727554050900462434038838119972111982928591824922061352452392189e+07 2.0863055836352377132252013570482433911201636153807298659754190199846333851970733095545248848232766846e+07 1.4606378726935642796268011761649005094199042834106056474920812336412473053403846568957580878272797675e+07 1.0148591051425647953507975602900142719336672124176992326002600584253030800557871120741596140095004020e+07 6.9945124193397953522727301685775251774902468402872603342702020028983032250550979799374982729234996932e+06 4.7793095235710850961742585799348733624322438511621796949926574081280513973759513002296562555533492923e+06 3.2357161420635240209804365233863916473788140967265839992122982778318186073238847559134070439858557165e+06 2.1691269108244027881000288532746279097747596009237579920357887060561679500804268388996935643339345447e+06 1.4387485556393279354805640054145328822903131936795698192999222415582089073185625053204820200422119199e+06 9.4342237880791340425602737595187844488626472337860236334300507258683570108065385252757367598408465418e+05 6.1098929299469689155247973804714728057319582271445092628231926545465733550107963455257211408273883272e+05 3.9038907554714441482709592599221231243672085012754854402303003178277619393031349908796048399986179457e+05 2.4578248745778479757590091621994768190375620094784262625551510507032392148869902158878138970485860239e+05 1.5225497129921377502263583015609477792136706460731781054862753019260962369461002843654676304466864661e+05 9.2643355604888251873799729740891205541603958851055205678572084405692741789298911684998631255036499200e+04 5.5261292775979091446482817914964008495461323406426807870685732542080916198643598611960622800655810950e+04 3.2236559491306384750522671900472478684030548577380379778696078152385943547244931008618374093569119565e+04 1.8337046678164778516597739429811638096032022230236063120200207182346751555597757149057510543392879057e+04 1.0135721865466554786937938628668848398157981885026903195073066727334929336595145567238673959341408310e+04 5.4190419241118491413556395600117107203488083896357808930165434546053657981430229381329326646626411895e+03 2.7868547618501319047859319632199029951289671842565070769043814169222467892490375331086374600851512509e+03 1.3681782627139822578132227900904894648114106181337295305595878971143083083767433815409265937880024673e+03 6.3442776130364184516956866444717618856932682870390243445742678014745102557676256092218838231486248134e+02 2.7416078159987595634590245184638989735415714432003494151501161942115128237816245026192699345079933270e+02 1.0774322485238959364354892786240009982262047849425749974768345730148786319029504171179058724280839523e+02 3.7101026609916763614497852414012724604274973168395521493130125151151960542618727297020138122423715955e+01 1.0629573056338149800731980150354374092025974902492308786288846600452099498896039343250719773589392882e+01 2.0364891751703815305966512933827298663140530531906781186879273540397542991635741554186753803771230049e+00; 6.9305268371195662700047574737624299498702414622670187724826972215035684031591473068788725595609106131e+13 5.7537445797428410152962167884583928951231556059262475567381553104440188869690289702366716558971476836e+13 4.7715944540014924076077339563860446484078796435676289759716954201146479467653994211150926555813579604e+13 3.9527256569858866776867276313916610361597633094932495249932121677763948619878966051932474397149785412e+13 3.2707048392637145795194549129426214107676577729295869498040207172988396344318521106128829877737383627e+13 2.7032650945950122839270721145593239060395649490647384645949377102242969413593766485269783904797197826e+13 2.2316666197533656143948287618913389778945694420603122775503797179857907547618559583060657023928806018e+13 1.8401528785694791642994613137576508224494858145834910451115432581526064905446485853995612568440580716e+13 1.5154883827345685341801840289600001140225491242302994125123596387488808740499934528419077415776489681e+13 1.2465661676733242547042219412213669109592199793865999033492881731948233865622561285670959456373178365e+13 1.0240747366948293231356456347062774030513848059636686589033360304589021482853414240147714660042843290e+13 8.4021570699116441557341586078783624945008443389761716393887924869443583777710814580231444360069963860e+12 6.8846464846857294143853850712765052767957460342513520688894723385132657508836617724622090420593165871e+12 5.6336868831551160248445794347905375043751282488862281419328398651292271242940536154096151976267489852e+12 4.6037538446919910962591678848139190114081194491109802552178635066714648148676431565265298378195320441e+12 3.7568817042413284057565954610276761822469838147909051395846467622629552296385327494030383991976210225e+12 3.0614436007056732675466967956987755655161715503928878698434701714578931918848041749222908902443475715e+12 2.4911229000788013134831103723566679685012727802117168032187108412425491741587303057001639288076507533e+12 2.0240468151558368828445933013173300064878146121806990229933374110485679532222492982455179017973089864e+12 1.6420573674182415924642239235438994876079559774836496218122455462614859257731188545211286948989686505e+12 1.3300985377097004894864799412967178416991201699502057560475186364045384064524787653911595521042550364e+12 1.0757016177718322926391051019018232341158981304905982765476119146084717028905142242286252138564654022e+12 8.6855347991667557607694798959829032037630640850700970539699535118353518961488753985225967683459166781e+11 7.0013479209867494065302366023251248917227780095182908398011739707055999914089568842770499624907683720e+11 5.6341717651021131843156359711879976287900322231286801820461113858412319284002513454535051020054887240e+11 4.5260998992134091789242935684837937397020679351259189142935070175659884467157690744763947494177551258e+11 3.6294883497770499131588399780409064430189709426875896566966149464851130192135105949707732496409939243e+11 2.9051912942170584467436124949397891552748381382160132047871710461892580364985042606971155123141288299e+11 2.3210909556135990823787052151701824683091041037348326624812343320367401443264001522442508558205545466e+11 1.8508741179349224436492402214818880523571234317026734934523174106646476160091452480654631915130565813e+11 1.4730151436768419800828536956131116074282998511505768871845708200789756859079787936698116885663149435e+11 1.1699317039836029932585554007445659460299339605529526874288698550280052507721017168225364731725267092e+11 9.2728479154562133986848641117066124897564725432402623040019345626453060202614807276380302877467238292e+10 7.3339912239721866174608274996085254250836819309082120902693191619467068747468808047613829891468241828e+10 5.7878386711714265524935913536074065476109685638993026051070074518970627779080905371514903804482038299e+10 4.5573689001283278448837447511746128089349102227256304868131741529819088337918958737200790870185841424e+10 3.5801840653132200092771205910228789016733006661634956901244598668081033009860381203414408400322649853e+10 2.8058227112193906213443942031952041753708464118236742113676171842341049542986884478183608781478431272e+10 2.1935504555234069560711629637228260121902396646041362536833427819779349047537022387017689467092170692e+10 1.7105462705518455003987740634998962832839636703052977766827486794682047434999994221409107076082209443e+10 1.3304158418632340345957533842959619003221580720508144280341748455135346946764585824430105993121182350e+10 1.0319749633381716972989556422300639927297355590213826435415090783626265965840153160359697976259380907e+10 7.9825554797460072961611422257822331894757202156508459027047692521330402713059306160652804274375825391e+09 6.1569488437713692515326305747686719127499887320595879012924411842843927686561425851792076987486045876e+09 4.7347549829139323011965279810749711517619128948241912048751820894124689744155725514925552370663761047e+09 3.6298859605232702855406127079231336166729101940009221767368542589011370342621750549624144485625168342e+09 2.7739875034170652199129343564624736433092730151075818489034837081874786457183802486936360783842687030e+09 2.1129138779959025799069977598756232247367198975922903783546650420631044306225853359399327088218064627e+09 1.6038788043852994012466366205021496502030039857997675354002854106170901622456414346495492308375790534e+09 1.2131573422235692618380202558944272037567095911977184981188065674519213948306242575334885625464978889e+09 9.1423600517180782031423280750337013089091670779900024524340301708898056762635374977045013267558852433e+08 6.8632682947918277715659503575996433717917732721308935628054373109739287507248816982118628713239124564e+08 5.1317640213007975060987123056972306019136586105702956879469988443733373233252404990841481246873761509e+08 3.8211344997449056057660116218000932646289405058569832712188028618737825352126841497322185969732085648e+08 2.8328898319743645740692801354737186382930710349619364526701088651449237491910889211360673643930399273e+08 2.0907152535453916231952172874286344451996988905257711241887958797458950218132914015074739881107835880e+08 1.5356697988946053129152525699947851463287522356056361776028943169231775931282326967934928556658479683e+08 1.1223843352981182105383400504251139491433632589045652362575889444866103090855401722085884995385733081e+08 8.1605905384292341912548333112791204631424835935285100130970609063228004157201767582971861181613689921e+07 5.9009889152296695447988695211872424112128749034708820133833880634829048129875797038909445176058035335e+07 4.2425678444050052340480646224935932852831131645404766740882314258534981329938876428249225466094218945e+07 3.0318004144028590152104965852574473677694986142930437223493331504762895426232146771151680154553501951e+07 2.1527591027588442419571001855057175226695247602957899828878181691637963280837617752686065952846240051e+07 1.5182915087492502364004867689140889453277384083685515684178026534872168154586357555419251707734639159e+07 1.0631795317725918371787698373275988999950769511108275522398595419409058554126940482608291133055849432e+07 7.3885541889185479398067031292093292115091184445816962443554236664270286007681418705088315426400242511e+06 5.0933543230043517775856497807668693130970388123213303298469101420432955033787561044525443269305114392e+06 3.4810291427037751739397711180528470894463984305376795606026095849093536606640767533150527538216545798e+06 2.3572876765570686121100846077214644467211532096453454206654402832780354343196766518624622381567102243e+06 1.5806319532992040990563080993981805798988729208681440857609793015101510008461618910453954923556086988e+06 1.0486695525532146580146329045049599559821410936809725698049312484581959663534671191113625043607069752e+06 6.8781672173856724946476697975561876460626208718903724287356742605228861824491070181744859006495345790e+05 4.4557241704799709186942568376419215394131116583338867705980440013614215302963803378403750470315425163e+05 2.8477811987918634470650142130218155734049124062256658184461370480983885633723929625433623960250243721e+05 1.7934569438100268709796732420588498651905580981330767870089507489892640892771020069158243298488481692e+05 1.1113494056318153175065330961118784970250403822144509025216318567828514109548970711325326802046636297e+05 6.7645913666839190999659148304955250230386455031428310045508249250562460937388812769629362955517504413e+04 4.0365237164227577985995556138362963564175326074866018312195604523761172455534392390556699286362489828e+04 2.3556312712904463100835527083327551681433941464151037390304966539176931401488398988782095177335132552e+04 1.3405268984460487403736805109273393087834596350588223436744361534903865418845685740297283915559050072e+04 7.4132519717813951521825949555203232693976133398652712795340291741589490506815367539668328527499818372e+03 3.9655925972143952960451399781864617259031906737701787963985934175411995759983370892587761846064923796e+03 2.0406285999945875430760168782099947445616403290296340833086620351619167165692909302796447140993568340e+03 1.0025348213868268273911564985799919364141499454160183710596173065539578723013122680896212584505019992e+03 4.6526649022843007261298036197825808976190962843989317216834192464051912534048420200732741559099319026e+02 2.0127270425725967250474074826293003618573199257332060391149578881539764551458015879408474036445566262e+02 7.9202826638060252965649026846708380172573707295935016023520421866663503841791521982790855069300493791e+01 2.7321461925775337029855864203428250367706439895020217875533389742889537091576374034727865052149278747e+01 7.8527764112674028835953679185537332186866702008741803086373396461559650805105210133969630747232164947e+00 1.5120020657206309065251301900654534734272977974041413199044174810568799617145529592108345513221851917e+00; 4.9815099163309303490316078593203089639950671890005285597439010028246470746551612126207942415057561357e+13 4.1359298130580343838981841884577796254840235505646730348423813149518547684194815317360223442790481226e+13 3.4301593243271528302343668581370443459425019879457294022381556667373277705173614346539232942968039818e+13 2.8416853497453756739422327140610488100957571051558486911190731182815638090934246533950580327981890765e+13 2.3515249266505745714843685305294878521665623881370385660836346495321483428670314036872308539389447937e+13 1.9436862621463563023690111147638978629829882185874050088953339643390608483566054298418942974088266715e+13 1.6047098814420809541852176390070292475847208965827816897556111075244398272332854104070364846441685594e+13 1.3232782980017512148092777586950844304268390724202072457219383404217472605435651957308727951597004226e+13 1.0898842446469339199975878808655223919906368239554355262224965610816453872510081398887195264708353275e+13 8.9654891429492176215847368759686239131509135989677473378166360376108805015950759160905126421038616577e+12 7.3658287437988155470850244819764249443658114461547448295900131872788092327732860851505217949129735114e+12 6.0438336624105522318328290576247912402717018047793330791166297259451699559419443414426222622050706479e+12 4.9526260250786721422795720225674585657979097726900477684036458389237287090455716316489482207822052736e+12 4.0530245144034216159569396657391015090323251769353850229308450716572653945459695827104555076650248803e+12 3.3123156437625773669377573558167651681429598347710101420077345852651102100603397899704062843490983272e+12 2.7032157572108891903775185980592451026761261882560831531211178050274765750695439343789376038256650279e+12 2.2029949715059398779972056054312680198948881174412663180655649164121693313525266075797545671708087328e+12 1.7927385002504850584759751229461735505910136234121252121996776747751513105092344675282042324893243655e+12 1.4567244209343320660592800098915761074796187766303376291242947098157747618969359493750977217297155573e+12 1.1819000475289538334363113066679701904078200403452708976051815755055014311768676547849893262816089569e+12 9.5744172653866998339763707173685638528296554456472507008306648875720572331332768412537367182458029020e+11 7.7438514555262619488633789971709505561397325947164120893787469668770862681006712786514602241576215875e+11 6.2531518437463994350101405224128562417779925662819585455906287070814002918389306435888189260099213762e+11 5.0410599635533747680052971846041488482833844387371199436978860279812350526440421459391548490454528073e+11 4.0570342183778469686858374042745140036782138432878866058290210033748647357151685769781352085925303501e+11 3.2594304133211804762249268340800627168838921219374074502938747248724050190172521107811965105071250930e+11 2.6139820303282153631644511809357348450010464767838015178109330303213007188182304758053640597979364401e+11 2.0925323330245648077385899344214437487737489960303795950111127910958385025578728798340251122452111884e+11 1.6719778189362140115490613430040873973526829506436013180904524360570546864801885497377478617372803758e+11 1.3333888498406463390106767340988387112951384460452815640761233287758389946815421184236797496305211928e+11 1.0612786489380011920135997889136960654143260066461036141844672085827285864313664134983559418583933128e+11 8.4299639656810237303283653210254030484115820169484388170151204344836799278589479459477708127574729270e+10 6.6822400456281362999791192396119918494486454059951082397818993509637682704404399181338962905855196128e+10 5.2855940602704821219682432213476436213558639867098948525132854004428294328376464315017236096941463376e+10 4.1717195059170632416758818735639492303751809649589774670297493442463782542441802388273833213558794084e+10 3.2851782041849709293484157551014035263918317650144307736859761509068422110202313391393553863749584278e+10 2.5810534395443003011689212296731453464143832473877395660730911404171304557233227285121034250853130137e+10 2.0230173769634696058046373072818241907728992365944754732212896870415389630709378202158431329660881439e+10 1.5817419801770900824640492568161101962787245862705969680987076415378174536301836128192561302538087846e+10 1.2335943547986624671652888148089394757489498562674089411849854474948922504616904827155285254089369959e+10 9.5956727109360259120429484711615446172400653519407901908859239893022047188954762751931217895419473073e+09 7.4440386887605825177941693950709317889377288537192485635497547798195615853548516632800550797976128715e+09 5.7588245838402203968331669807117503983519602520879660307132382313227865837257937261074680050881110300e+09 4.4423311555900547448181540777746628165207965863955085646555495555064694703506795044037732847407713071e+09 3.4166260565202948863503795067520345011655306046550014729288082696466732853713946034373452839895720329e+09 2.6196820595755092844868445614650609878483309632711062738787506440167684877079290848518008463662471559e+09 2.0022436445290748343839079118883152767171883214978664400658497926902777756343095535624029048357795429e+09 1.5252893359373639239661566370162731004176382725441394961942990329260036589388548186687103818034128200e+09 1.1579804918621799921745479842765067149669701366012127534594039541966643364396722462665553792293809402e+09 8.7600658994534434034273195743737843286226044416092513987332590413856431214125053587872609111892569999e+08 6.6025310676056538299852375892805461288140040787929701258186619882388211686531119869741462292339260881e+08 4.9573136450439523674047044472630074914382798166769010790988309540635256106411075509858016780247065719e+08 3.7072070693740065594450627163752379601522788183257602771858184334836108947817540521214536248066371876e+08 2.7608242406536033841313948319251223248130005969920157336697258547505310665802560176464613506191648755e+08 2.0471231928377142328327115913632980476582028581924514294491836941161340848110330474072113912451439566e+08 1.5110495421071424918960775106191676178465554525080851628296561051911783693546579107514906242673035296e+08 1.1100765459794744069758212430193448952632559466287046133877411850731545670236762979967315398779571988e+08 8.1146497698758477651534505815658057278939360955249854784493878401587388421551040871627823675212609373e+07 5.9009889152296695447988695211872424112128749034708820133833880634829048129875797038909445176058035335e+07 4.2678099364825550388920365511274056123961540033497497125677029762696583056319594125475136892793051580e+07 3.0689391306989601230541349936273301944743942272345861984630465352021672522918684948803632760193982486e+07 2.1935198489810298503263646745032687724496606201875153379894323805122748067649878057619641745111574636e+07 1.5578308237690284258375804437093232216817662597067727469945121627889122854193726037539353558952856446e+07 1.0989210526374294973024298198161930601229862852647375593873821844058993350260580882853100314633167442e+07 7.6967461113442176251041360648311106312344741150004393748696636176781152729265404845813696445035526872e+06 5.3499804241213382543833030380603187983320549189054339019561655007554017905463587354712125041949900850e+06 3.6888583337056220854518425650124425881217330755691252557870927961711857818033531508230444132534503769e+06 2.5217065672640552115182225950449152376271138858284078737178676632752251869581315199205007925596574531e+06 1.7080556775667621415101143462191229094584264984024571974258406838124864425858449266679392986910448029e+06 1.1455837559985997704142502554918929310491367622780631699827539820360341146909629590177792736180591300e+06 7.6023158005789818192540499956931875134761578232278856632710854119310083225402814518475456546442493373e+05 4.9876521803393982264685171972080194562153224781718697971629899167204565547555471436855219479038275689e+05 3.2319413272729734939834729286886161922685277170456437751450202835312699880794509024916752705175316105e+05 2.0662358778351402352275231301545377378055415315765563182114573590772225730659489618894428103138335172e+05 1.3016655658985058916057953283793593722769938085605515338342559679539789248127556986020606436855310810e+05 8.0686831873070779066541948835513494988246404639745885515410237329437260217415584250859902307726557037e+04 4.9129980948061246292262788102444952686055339873639074990779473540213310875720843475897099822243052875e+04 2.9327633279924147910254415336950252375954344624825709757968194195220027010393542779612122591685392603e+04 1.7122013139350258791069395249872546499708044213366475886054156681296892750305668748091524023126277789e+04 9.7480343962988591645010436122356007602851895302492337683146176864945990804068247458888049711161380937e+03 5.3934363861819923662688784753744119730378160984844138439376044310615925049536336137453932318498386540e+03 2.8867202919224828461726547753243764992199799306652944576091174678201730977189815567192864053145884121e+03 1.4863950171305773182951201838450251323702891018081971350268246883213624893601993883776193477161549589e+03 7.3078256842176794204023976094913583367866156865648166600642696811865154109443875565933143131354778442e+02 3.3944285179247129010456576555752591952781920102716791544344185528082354459262616474646280365849973135e+02 1.4700313367155198870790878310793062491097949650940098395023939190478566284890814106941321549507397400e+02 5.7926047266723152063051321054328862966441820023031727055347653470167922687960463271713369575414049073e+01 2.0018446157941485655149165575193187453330079723364053258079498516817989990609786555523788212991707076e+01 5.7727248819394943925730743993708186969349237881878087295606012421292012636963963974436774026332858795e+00 1.1171766996511469285890907140140623355037907279293466557855774477871255027503306403897475692351258094e+00; 3.5594534477696802763084641572785465198664523183929469717262940703686717857758186669545344459755408838e+13 2.9554535950934654061193547496619879151353130533392514182183192982215741168572255051130077722024655771e+13 2.4512878160213415910593600621931971734117153523081515086975858079074411469643513677830505219041237731e+13 2.0308853293829565315573359347560155400876423707126379633760020547844737494176387585757907003032032610e+13 1.6806945028959440042049565053743417125955011988437053702570230019164366440757807916988794247374369931e+13 1.3892983618333886991467059232737655467918590012750475463276395478968150823138799753393205252755884055e+13 1.1470872333390758245662875916295587518484863326845889786383012082583597383246305505010548012605452041e+13 9.4598026025920353466018200897243825052983427352481647196911074385735464262887006504500037060970593520e+12 7.7918868268132331706786231474823023686522177644881652086112806109243450364702728710676947503742898360e+12 6.4101479001842647486385982500496653267935652884072611634961999846360327098656807660601908206100135584e+12 5.2668131277125709260158071656820576015749411352466733346587646329601216895115816907108928823935981997e+12 4.3218676959333562937025129459465148331513148235798007784698832226009176318733631634475619269309720860e+12 3.5418292809817208303498488343968297154223534323457635207855254212570575674850364583491529335886668613e+12 2.8987109100165513536472403473036784479133200681021747774125347212550610569001315121354192161794886568e+12 2.3691439485382716373999160921350281682903933216328204676778319505612848626360680083317114628367942575e+12 1.9336371734677789790549964003955325484285619581736675092352652824539350045178965467400205964000563949e+12 1.5759514014992422004702475035494907495377586763646028608307749572908452440400058214393119584128137700e+12 1.2825721536231326974450353281336548195688334262825993097839132877487301861025139390239757532634893079e+12 1.0422654186328170858164141294253245563906404659140284476521282803098144913572057960381954436445534389e+12 8.4570379043269279568695593544958027987969907207704536497589125229804869782430602317665923434025779109e+11 6.8515214758275698118974796946325877125892949290332560528925703330326337073400258491621792527920251578e+11 5.5420366329103433601948380075631870622778026228672974824577065692193612638179977059695290496620441912e+11 4.4755831848846974889519597269579220338837469404193947567106630310686560112354824226187401119903549287e+11 3.6083727291936657842173365706103725961394368080677137405728315097333300206034849892480441395264174943e+11 2.9042745802494665447001425246957338937375496640986858381730656972383419616821966766917859036108674250e+11 2.3335161550661352080782632765180551876625134065867289081175059903478293790078429372947926823035099098e+11 1.8715973812591234445379211357909362543539573172099550209552182569799472644895755670207110137870679801e+11 1.4983849286382142155115302138427949496479030108638274420659429924660713260431067357535082272091206018e+11 1.1973573679663231212223349473462113924232475345888395057407955055543822632141944510664086190778789192e+11 9.5497686507767472975344277562190819479199891417011961418631574968143724910655884137056620969044510523e+10 7.6016684191596156797588246452774046950789107918586056534644629891562747836133749066978084966964493079e+10 6.0387827812676854282533305144978773616634946094411939982725105259357482844886323840836343769161805903e+10 4.7873007335027768245879514695416104199696796077680929769845096775690131821467847046617504168627042988e+10 3.7871121477106387024723781463069460672879017235055211678501932753232206602425830064658390594645500046e+10 2.9893445969623324138222059312676550005756748046672582016176368015750645650615847599160407775097806340e+10 2.3543290275582343937212403112205203144785437175893181205310493464111045838548105908509701167196489531e+10 1.8499219775044334830868746741925474174516194529020484204565766696795168606297151926431058727585786025e+10 1.4501238448697776975978710819958266802791423319033485662675033278163431442646343863723056253685220541e+10 1.1339426465945646476614914796531811816301574190804010537151521881946964095780928525339395717815026077e+10 8.8446106519011658934037260942384707108380633930369353431160045992387594058222121633438316055610150535e+09 6.8807160070089380143714753995415426179392190967706691609262346035459899568672339381589409232408208209e+09 5.3385053531901945233996558759517779322325951325329037755391164002558780464840563541263524537247731662e+09 4.1304635416567500548076219953715925677043015559823210490664213762777044987472042494015728224846235239e+09 3.1866239742954471475962788629046237528089294583534312193694816234806283900552311143211304669853405975e+09 2.4511697312562040383656452463974746884294855671161295594348489617385228754359029268749852075089339473e+09 1.8796704358081342529517697668537164721667284354492826782837400416881301679469730794139310736087854599e+09 1.4368400352917766015274892333419509755269535755467725613992333962578047451057325157702534869944675047e+09 1.0947207004688027374500246529883459385406868713616048855797793426423591278174918932792257197397650415e+09 8.3121469972552541416515989315666373002630903352777562922242542697077882876612817498199501008084119803e+08 6.2889993044646981570108590968036928247972019153942418803393427378147141090324347655254411565086304427e+08 4.7407626040784519577926536727361203466391228832989103390570397988798038475301901368432371952230720015e+08 3.5599932230922564375421159337798412615070497713496919506659768723629498469760286842417595746369093040e+08 2.6626625927182005451666170673611736435077493600816670155670490119891517964431544621542093877540277043e+08 1.9832439395360076843947498528921691499445395050864130324699225711448966886934692916743719484791414252e+08 1.4707913800391205023303924401871897125151280556701753491588900868488384303959999990816797258431960539e+08 1.0858184978325353406658487321636009099946101838359668172440635144803838669097502322833586398554448945e+08 7.9781958301725701696114021516778478499136950281215969959111039413497036317582501613791210169683096132e+07 5.8330630044883031481444580559974340671433059788762001712941803336320187933882388758043920265795221467e+07 4.2425678444050052340480646224935932852831131645404766740882314258534981329938876428249225466094218945e+07 3.0689391306989601230541349936273301944743942272345861984630465352021672522918684948803632760193982486e+07 2.2072570059253258705563720292840346217623514043228308844010761854040337252094286989808703276848997078e+07 1.5779381380327967594368117842219325909367940189909622357576655318462924740106736361362470168129438868e+07 1.1208692891915860289128163084277051950290025523456890593646425183011839188750795586073129490176476643e+07 7.9084269503969789832220242754034628442026869163007877050787532322979760524166275335689815063885864750e+06 5.5401632335292098531954077018822894692213244733236285878868656468908701757413837371646072840447648979e+06 3.8517885538786679531874896723645923801297172026577932480048129604458676426663678762631047717009608156e+06 2.6564421779010478747526994712344733733563053106406845779451483950477919328665127930251378959366309449e+06 1.8163714200282326683995489476417585916975075034490616310636551220674749418128379522853010202895285892e+06 1.2306023582902681191859673649886631327087288685857990524090903450690322605897472925033829010932197238e+06 8.2556722454678764643379901983669813979188349978204940128303906220858654926635128180096718443604863998e+05 5.4800694871545807393162137334834023743766105473252157428123526788989315094082012761802977082597048295e+05 3.5963016524459374338472597668940767233550697040205954651061562993781138960201477947197088779160018331e+05 2.3310361181134226177808315939359703383663652916180925453489396869401272626553701687465132586609663897e+05 1.4907254136407837402426691213951476866088154900184406388240461323810686551216923696059962324666012182e+05 9.3941343871099903146749331270462120265815767361972484871515403137034728980769839121526878954540235947e+04 5.8251669260699396739727425130477206113070378516004275580469081380456029658050209079763239504137837962e+04 3.5482195220045762032616096459894690101634826049418641859768326338229057510441365695096292953783226517e+04 2.1189029884345508124965566254557343403449860263533183365888770516406324331292125422160145275185829043e+04 1.2375796852314590750371678798048023412087950696335765418305258902599676164421006569929610367533467415e+04 7.0491439824615642518263368021246406189630119294418638875057419469016475425724023224048158727861567162e+03 3.9021869330163295780307607296746128259291232345321348474940953118918958512922029632872551926662064963e+03 2.0897578499161447068845196292982159563792720333726113121301553413509244653332695127236443728147470945e+03 1.0767366987891855452694886450158837781021859921913516093665763761803615702749800533428073090688122837e+03 5.2977817394368497369037679143545343319311969531483855485179463059805483659190653433560425532989103673e+02 2.4629926711572569126292436464678687326572549335412624164679621485690553113540202476430805976714946919e+02 1.0678690758537479956415759103376624418667973131293488744063756126050046988155152062545190520416662581e+02 4.2138461708978741624317968620492468563353451511825783296466270063348916799566777136917211059833866134e+01 1.4590029394995317699187299562127250995889534517182335909030468140435679388660402950144933796264189212e+01 4.2216531199675011436694711622481660742405842111802253547016979769413634225197795461190296099101298691e+00 8.2127310441272112628492384892068673283593337661998739500511125204919636901240191320085681974792545625e-01; 2.5275304747725059111613173896175378013724124518747807053032930811370509981511543788947396527614928610e+13 2.0987792930357019862096262648522652182843160987462996833565443105906831483993641835558363039213068410e+13 1.7408720297132351819911188877288506097105388000764780603275289749530028487425891013598710414697193369e+13 1.4424083852292398040432947795053211969037784910376540530461149718228365430744943225281054603228051765e+13 1.1937745029823622860459672698396395269380633690407063124327047188682515143340031799248241884210047032e+13 9.8687039887256876887862693488306170334081293204306195447893227008271553127844311378501112820451800330e+12 8.1487788173985407589727341557955559329098737143401926131712063977553887469164003307358664592496261191e+12 6.7206310856231666588129592074362969445063347588909991103499618406010413870625988458779068258441548362e+12 5.5360874286371479825431184763141094486107200781268083267596124023739812575219312573514491940317119262e+12 4.5547139633288274518546624996510306851225284326160599931742933342979993727465507179825716747678057009e+12 3.7426064725136480826487107163063742538861793914928357567008110921259120032562088160819113623161574852e+12 3.0713645809005219475928470597617813926163033973127056219585686952879695605928191495786446029001977356e+12 2.5172226998619879726906169612100990026571950615546945448718337021927475725461628599319452354536264466e+12 2.0603144366988011240432707223877406326931433434243434512164880944740777068177536918634633781982057370e+12 1.6840505338847781694098565374247193103440666330727772232548400674699169145600889938614407327145118584e+12 1.3745932995762700911837120380691955311644553285814208342056958138669329576735323990712233005003094987e+12 1.1204129773285711634994684590569751048072692404069178017392199253335800956596949134806765990071833267e+12 9.1191363670846117522940087136326364801025533168939369361157060936726280807790729984421437613412410927e+11 7.4111799603832786029280515623682663195020106945733019435327322885722522959864804045124094240516701259e+11 6.0140215602263343513820402574621992503986218630154218835945140409162398491801789048054165740029997116e+11 4.8727256497761689210285308305143549547945876507452071768692150599731200681395844010649375983802182019e+11 3.9417868435673791085004056350490302120119485533068147834483642494490738275593880553450753396788840798e+11 3.1835580449382638105708267250926496559705150560414124937534693182709470623435893440642152992576757530e+11 2.5669329850683819408519423091866062416448211482436922929646349901032744849704431541587885552376135306e+11 2.0662431742419018377800058546422748878313100594818211439509538122160180538455377353149519688612567107e+11 1.6603353932120937258031112669588585180792714074169534203846490914877000818384983824582223315959901192e+11 1.3318010467190614732111142151648413422042787230386446588758715753465903918945919111825828978721168735e+11 1.0663331221852511860943965832947364981452815191016701095277409658108147726331778376780026477780727715e+11 8.5219025612697151236648446949841935892152420505691708269262879170963143035034946113031859473947298604e+10 6.7975060493283076278240140041703191888701133052770469711674202899043961513082396941569409912695220313e+10 5.4114092789268610293499247355765595000676220640728811907485033319755914695612064289410581074243113297e+10 4.2992858954050712242783355152504209998838677027291038433914986028916190307724044838820187356332027503e+10 3.4086613625014216395573338768640904790134848198641054082128977569078781750439829975229235117488213086e+10 2.6967975065155276603694562425861844014698084669093339840952831642198657143041328811570012217781083091e+10 2.1289428139574358122278378177747034265249024879465277354908370613146244659236115302873114065086084458e+10 1.6768872322211090917497481329470543205084435364185065439385751616943530574647266168808971235638814832e+10 1.3177701577561816627171176598151167494512898393479783411014629903126321730684003813675377929755532389e+10 1.0330986702283448527204884894257989593997272373147147344707672856434538056577403964413846336359548712e+10 8.0794012183331651546045449183100519996122506245325300235174026647189088749785438656084526538796039207e+09 6.3025912079814034932310681692352850743895701384108863589686208582543003251022066549498799021165004920e+09 4.9037392969741606498036420035902229074479761486105099877701060877483791922116700323977180215165068662e+09 3.8051147930918142422973062235941417323627265065343684482196298795734857998555687279274421364817270946e+09 2.9444370214571200279668163905228273010494826275038610441704378292857855776342426019002214652344742834e+09 2.2719082248725074412271032086166647457131480322673716851368484688751395437113978546086626167389252876e+09 1.7477969167913760618594518845230560532095773629385352162941601842707983380835030549143430191140139958e+09 1.3404730476901777342902704655457836242218129081765372019063306666831663504717516288660663403841657976e+09 1.0248134192855254469073875947267829214360271944774012375686792897781386980749823084705938125114714972e+09 7.8090999866453799405997749392355452595448574403716176317513844965244239584019852936299724571039818712e+08 5.9302561087757874900781759331523826478440453772826373079079258993336282016308232422482742052695403474e+08 4.4875130723928735819362279882003055392376152182175413704425412239874253517301838061922094613871726492e+08 3.3832785370280408482800694499933506436203297927416306172300109323882916799737351499433198402373281829e+08 2.5410052450008300369764615609908380746097567491372988120730663039142086881274462025697235187034885596e+08 1.9008196637728233764455228923917112114020445399740978173557515013580439869622203822981517518355554162e+08 1.4160249855235164221861799657522912830467819443773251434195048158894034076805187329077498009703026454e+08 1.0503101084836095637216364646127952943286280828210584596826023561823673149597091924053771236153528462e+08 7.7552742715971273648118092381184407682723105821756914945437059159535029797006265300230416058621541584e+07 5.6992791457824070925093506251444415104250211664276365879822510019698388276012645557615188260419335334e+07 4.1676300895734684478118433063415538365824808471906104820579588558258048248043253472438468537727986582e+07 3.0318004144028590152104965852574473677694986142930437223493331504762895426232146771151680154553501951e+07 2.1935198489810298503263646745032687724496606201875153379894323805122748067649878057619641745111574636e+07 1.5779381380327967594368117842219325909367940189909622357576655318462924740106736361362470168129438868e+07 1.1282705423924752765073976300499762354483870148884645196968803082019399086679740763508620054829083649e+07 8.0161722521449090992055521541699819292380538198380331306267653621014667010014664605500522610314854315e+06 5.6570983984649476811992442227266582784595036702130564563217298830137856005413390781238662010846053287e+06 3.9638818041011746732131704597867189081372395843374101085306702848502202031271786922051484107619444138e+06 2.7565016646569101683183107089056329155384252529434606267169171357115889202759858256980157493845461218e+06 1.9015042517841747909264557520939458316116432393884018407767217181177633765726645342807739354563860521e+06 1.3004882217020483772538207556399560444787993378031498842711883036714900285504808546288246886785751869e+06 8.8130936002862669129625734836959616144755027297565957432949054200402686455706795415611791551649476958e+05 5.9139330228585961977255871330409557029451917592975346032114030412824328975811882761196481498452959139e+05 3.9267045617789593969273730733687685968149463604227671971354977994944386186936861922562383990808622674e+05 2.5776380359649975102450696686125789968488952051120068306357139890058042702269275135304704533056970756e+05 1.6712619242433832820673724745786972598778983928018299132957344107760510404458140030897562959940688648e+05 1.0691282437135369683446723274326273957914744587165087808327560911707509865016270321930822974587082075e+05 6.7395864518125244189647987729291887950426398936028259237470608207150874083696332171926636343785360468e+04 4.1805974175789073079318703941843584877386890488069523534333014673278855845283830985648647443668450975e+04 2.5474414170574560084096440672268130452442265913180602704231250604109830781708038942315564420121493233e+04 1.5218824009584977247819620779543657738357959879680659030849023370556381767303853204795565868419413255e+04 8.8927124962560960597327662059268973520231104099111333014339731241346666639959845453399166605970200156e+03 5.0676424593086358335983305234332973596769792740754822793681301293281941218481864174955752067492227416e+03 2.8067863909822305505818084240013739463774727027251147380903339957404435722593933311214902169864820495e+03 1.5040270844793945532941869262370175196596230335475128738534942088806460336173554577543278518738895007e+03 7.7546892619575652349221003341206386331072954919286767157850422308251406741411830417289094809040032004e+02 3.8184990839512790381728295191802142322650714877023246225292225271668515756577262176861941687194314173e+02 1.7769198956754138599970109344973737526990398367495658523465133666518492172885114366753109012859416330e+02 7.7132477359172441067652195493161796954205020487859769822624289377976545054841495889147256196667954111e+01 3.0481396564328908747941840349830748209078848960419194887695786845387698344930330955809933057469027715e+01 1.0574582965520744831514643764989827005770614541939289845648524377769300684098789123950360502368597920e+01 3.0705301745877342571807605736273294366740356774785716286176698140041016559810265810818737930265421348e+00 6.0053474586138688236777815832876978941670795739728439709525556593497887685063528251309149121145133423e-01; 1.7829995900047944834710899367242964863408507995001151585042961287860374399815931204971850456797205585e+13 1.4806488657720566283588174384228595278362233621811163834598560621018763018266416408637330306374155713e+13 1.2282393351787038194163572770308521925982215015286072467722259765536217512633589099762068073703411746e+13 1.0177371534469175650757095275475193158450725009121434147739330031755646462041883094631526771939265262e+13 8.4236695973534158434601076737479722861967241542856375686210260668078873657526726739012128578850479743e+12 6.9641992651106168756271284222976695068991683418636830953211949223219422257766077546116252608126294283e+12 5.7509031396447659804382094154914397390287243889412653069832497136340546057388895315158104033252031306e+12 4.7433640819334399115419090318316965418720841402078065385799622451367370323368223985392953935054931506e+12 3.9076230200595244552769760993489452087489962461268333707567971974146297543925939780422622961733514205e+12 3.2151747780975303894715025124798797034535734318477031143751367591122451806422767698889976565711733710e+12 2.6421158377166218743382047852701599070122327133586515513285845091893100071451714887421766010004891356e+12 2.1684216649040525132336867856188084387735948443407390768412938994057786658824988763315370650144194207e+12 1.7773344383645351216639821807738491004763168084125337074102235251588647594358990327308213483204388340e+12 1.4548447736739475994818312848697294344290479029884277569588680693486495842294824226425485196146711755e+12 1.1892534087382730709455260629358788130350734405194021301236422322160454018409097763262877670439206178e+12 9.7080085412245300065146788618372198215812909785387667525771682022024033276123006828130736909332517776e+11 7.9135476197999434528424212846914168795165598744837794223792866115404328881653454907300417318014329684e+11 6.4414626917929211609641403727171831389421452173527968424285653963344745747097430277657989636196631283e+11 5.2354785804675630761042168606253641238161329485303249567323432770205835053164048716376545102017044390e+11 4.2488638159113437043451944792005771014807197477735412320472117937866015581726019748397349047389634785e+11 3.4428584480248007341434930417278046959236004469990898710973201327462560267974972790032418654457845963e+11 2.7853534182460476812600714284802589598186272760312214251436494204954710853036582836357746294564605015e+11 2.2497823965609802594514167205263698028480040611441411696567449382954786090913831772297608243372515871e+11 1.8141928909866615002286402923689937380644240158746623899220889424963170945102475913986168732082202506e+11 1.4604684722968517659825959544382730354647924385750421165242491779441834293580543027932542357801333618e+11 1.1736782504747928445140384746521080120488392419663824766414459121001650842302700821130029388350641772e+11 9.4153339737840540442258343165405483504063839844641770588800265736245405802802180691318010177887489709e+10 7.5393362377789783933256832903974967511168610997105596902511655232718865665175763478005660535337920955e+10 6.0258916691368424274702547047846311565478869608752755001830246829824983238468505466111241767950844935e+10 4.8070609462593931954919368023308314114798358092004730266921905440662174505971312185558812396316866166e+10 3.8272464200517389332337672207073812182712379052718691887641358093812598573898651131566801167052782189e+10 3.0410191625784434414193207802675046901616441189374705580827115637204220781178453189610180083920351937e+10 2.4113167783291125866958087312066780100107166128217939933223150759327123748462773151922939372623277107e+10 1.9079506745969080975436184129298831953121482507634532472067641978589677220730621483127809083263155749e+10 1.5063713098724257856055321603940984057494719682519632772096289640166880488176054731514970434061173324e+10 1.1866482363765688379942091123781666223627982229098960205216446823273965382805633363046750642317620720e+10 9.3262875445110718367019148866294078358070122475223757592528752050327285924757323212514714838761047348e+09 7.3124489852140377556150949928373215892301460086498180297449761509457327520500403981212193631293405052e+09 5.7194344403826851942372357516003738650933540616101394169017800837027660711461241153942525724475276303e+09 4.4621780482481860431911483515782231536062208668837571660417106284219891726406367891868537030583293067e+09 3.4722420210789811756876722876698815769693853539775572259741882354854921740518231688394074185291629902e+09 2.6946743357985688468144634455711575273097082361348960228696515480616031386805120944338874391226726527e+09 2.0854404102935436249970372680026127516431911130407367849903552133364987970848509628487115187763392750e+09 1.6093274304356864775694008718943900488698059572433761980644719400962108674652001708872640866655145886e+09 1.2382372839431486232130711368967988797338521245737461476220867569752746387656751787262410002825235630e+09 9.4979849618524239157698380360664500592674315828582857076514361583151353753988975060233349570479617569e+08 7.2623960560085047031226235346277426829467978766240147916105110872913389988147422099155113831634079615e+08 5.5347644534319052467771064261192306290042840918285905137564739289065780163217851647424967860007229162e+08 4.2037414092565737443484420453258102876815419716931167203734238588403531674442969123237160790466255517e+08 3.1815156084982080571864242516574805660852950255453273076152052257648815419159564385200752554455206681e+08 2.3990170589753947611213435232029460387221022032659182358395366339874427062693147125730454726187791488e+08 1.8020627932300509283371992227811348581559808891445796789374384934634153865743119525984140418987121753e+08 1.3482661847308003632492952578200853709415571968086688581519693511267462959570308368986721355053296318e+08 1.0045641471963232287838321133929121456219943711339416883795988378909551734713589539876893151249794231e+08 7.4524329206035709205662285828981541640908231740415313705367419675592256056072714880118877702166063437e+07 5.5036814570651506879926301735843437431744917149053029637185336324274873786245530371640433028642027327e+07 4.0453264233400774569105506491273574465717301731137910456276834753662628452466338830006903719492127399e+07 2.9587095739970706478147311765758357349727554050900462434038838119972111982928591824922061352452392189e+07 2.1527591027588442419571001855057175226695247602957899828878181691637963280837617752686065952846240051e+07 1.5578308237690284258375804437093232216817662597067727469945121627889122854193726037539353558952856446e+07 1.1208692891915860289128163084277051950290025523456890593646425183011839188750795586073129490176476643e+07 8.0161722521449090992055521541699819292380538198380331306267653621014667010014664605500522610314854315e+06 5.6965551959564487014533563511284837707429322561031817516876629296687337657334437993472466206254895109e+06 4.0209932601899591598760577172974507014158981520303739731973920885854390189529091897265607677396953687e+06 2.8181085790815100357502061934535659677365043584521444374948935548501451272654027952808050985517249026e+06 1.9601802117336556801973286333127400575947030496366086075499211545624453375910985118579061619498933448e+06 1.3525063866399446659623938109800912309969852540392092938472899237618694544924907481927969421685596523e+06 9.2524468768652650164131564588926946209142386354438519600714449704446245653216543132480234141082071590e+05 6.2717816583356763202548044622249030308118850285565873984051055486248717613274144047779097427182490471e+05 4.2097466089588266486983991286396346755350227732195507690828738663946003048993088097435237784670740069e+05 2.7959531201467290945707994776393899689298667654595626053023311045694715721097303556560240572441402593e+05 1.8359100248924471461106021200476106926196317194301404163820416676720829388660820570040240809522187555e+05 1.1907157482720397730103445638989315124326184801324496428953828000976744309648382252577046404562916305e+05 7.6196452613287583396132950909468867615984510751034608525288012953029549182256118842365156519873179353e+04 4.8049362454116608197202823965851653793602095829164407127735940654691553803408206635380074097387150224e+04 2.9816162920211219256482937900421607614202517445720823039278824455605431294679923450572417612968440104e+04 1.8175542244660560242953030318383696781408913320210445160051021259278304152049621915396220238944190778e+04 1.0862934844093232300610019077951922848456751607750478574646471254228184095789534380439226893616393734e+04 6.3503652019987050032870891667465320292691936738291924605754004017381666213895283822807853832692122494e+03 3.6206542368049687141813107439332518850628471233801879912179978092415202340421371911306399968395972942e+03 2.0064640264436026990555015614772524818738700815860720257188487513471879506040880635052524468998220070e+03 1.0758370928220927501923142009557494215348206702635281290027123102953953278930738838190505948712068029e+03 5.5508890578261954271260179167415686452809295802842590884603026669917056329844192001542628482477449004e+02 2.7355760937553642034412632603943581096606890272136373279303804617198166523861660983889103527079102336e+02 1.2742271759276589857553685600160365219417000278023307418597814701002514166762777753953848776826873313e+02 5.5379877568289799874235093502391842780447574554546698475586634429782894008252628387940107162575744333e+01 2.1918553798643869862071105124129955008344619691613654240062375965746187490267239799608288330862556591e+01 7.6194451369169340037270546102954101874805586810124391103836539512172662201657789338353482393795061899e+00 2.2204885395755219687767436611336902394157667238349808776914009036754980739834150611223285325461934720e+00 4.3666909019933666658831256213427703458195342730791990347843374913583156503688854184335907929581075341e-01; 1.2490650942054149522300826940331849968154246977546836786563574164557140142626700691505905841542348491e+13 1.0373309695845310644338306855642676531061308054785706163047435558780514819222430047011018121014497080e+13 8.6055790124810370416837661287847678949604262044108986951694046625418298253358131335782595879392300148e+12 7.1312383575172669548483059870410344287298592519929340507348815601116844704913706241186383420360839622e+12 5.9028709038624731120532841845421474796806527016158416117694047400964203896454133225555181032431475026e+12 4.8805212160337357244244719837148915325202083410865398723815807447112175651962886574184695912333610274e+12 4.0305522013551010493416286841842782080299231335881904597433121510948487258340665600737500209853028410e+12 3.3246725279350184150157222571636831682231938495703255873054790658197590602225590983592248223011552488e+12 2.7391097618793310908173957319836586085958230832992344968890230053188762008647807695429883902832613926e+12 2.2539079735817856715684872336143241797621916503627723225020960515441265071195104462969514621494313904e+12 1.8523315791607611667447798024217705476231737215292903772317667037631685304675951808196721669045418463e+12 1.5203597826232243445457069022945640326506178226568030444355120703691765900386169728425779133402778099e+12 1.2462582231758990443487294647580182494841139966637966174986058261013525566654271883734626420833143950e+12 1.0202163589774886604658197072112704967048985410605030724312906410399999314731069779932851759282000626e+12 8.3404077583336586582097701260819314782926157809585904609580131398782404385020809038846592233846412240e+11 6.8089603359963757020895534289013980267513935189671897608040867841748081926617130461809938257755858752e+11 5.5508588623801082951124507102675783714470655329933889304444917866326782811905567425616973329567371107e+11 4.5186876116415262404680304477841574603731183026900057194349896998069840986218894144441414287642213836e+11 3.6730228368732963724235158417579320204126830615714939361001388729281938414785640858258603086674464037e+11 2.9811240366433388358962730217260540846444589287925188268086068652856956577503582269740745622979163920e+11 2.4158334191200096737242496845692556207923839765505076294154503673721965773856250619408548379459390733e+11 1.9546513894103091054758446977580010696840231403348049288477384694599214647610386041209654582415474207e+11 1.5789607158365114478339026413898769917697832419423522740922266264402851958222804396273640252435230113e+11 1.2733761565509730053926827746976350245419810099503899107375348538464279166131424538156423190000585776e+11 1.0251998489526514959187027272842845062865069128079243566623920989896199514729761017260272767973993079e+11 8.2396576689079278279304415853570770909376435794691823864316421447322694371350688288251246194177530840e+10 6.6105910878863928298148912975584584247752607209183559290120897986065429985356137582305152819888154561e+10 5.2939865745224812335122086942271002460237485432426229661238829463757129244190893701527064428738523704e+10 4.2317200439831207873671909569513635667713001710579581956331111922136154593337836660127015479183360231e+10 3.3761510528326990665970185386505352674841416014520036069067108679672974164719140559487344084498642220e+10 2.6882896903410885026717948546783617707706932842349437316501138598658514074139879083045414362387243601e+10 2.1362741641176800890705699501840043288498058019802476246141516596433811089695710321484192254005829609e+10 1.6941080386917729952607689842360224841967629679643947337746279235743816873536446935705365620574083109e+10 1.3406142131322220482299533568391778968614240409585506512215823000593361901492449021631820709714985348e+10 1.0585695968172823428544016415805261601958068272320439286520066230567903662622707020909137405964248038e+10 8.3399024871675205598726188719865564440052582317675938881037397439459773367257636133867296219572358233e+09 6.5554164552340756986672067416512509615440452203981343838922702250993510135011600209332521568226397166e+09 5.1405287473167917428037833258800511604167440995098278075913528469037154918486898267606052506323354637e+09 4.0211702728976075603292019723797192097308520721496348958512753064913560556072188262518063281274274975e+09 3.1376299048758082807988464747263292883500394996326649721693044307891274345840131956328667146181730622e+09 2.4418630026410608577844104542244703284190813498390981958101606166878793346617204388807328161498136722e+09 1.8952877542509884545405929067574752958774309739845996771203709903991896501342001857230704506249670443e+09 1.4669838584954525288882950940566965593026282895482788660652117824782675315362206191935845080502722217e+09 1.1322225484167409551468823491421452760388375795518823311982059377759901177893774400661397854256993453e+09 8.7126906692895699569062219266487435196232712629497647664532657402200642237047056793902203028386154629e+08 6.6840881779246072001453447078447223790094580360343438261488141118602311178230473729722764286889686912e+08 5.1115685024829193014618276871243812722150095135021889546628518954269665497840592746806209342866402271e+08 3.8961736085353631361832433135196516473018346407715588857711894492771386205189504889452343400310871021e+08 2.9596574106864147694787171766888409433782305478799425185335497002634081633619731324700811479295691191e+08 2.2403055250427675442781674441337532899109522662263591632347443469588387981451054302127101236654572327e+08 1.6895684000014314833200507201440960363579027403450080887053993671973968338326696418183631387432054358e+08 1.2693552584608099458291743760528217005281355271961079546062087691201583298664995076843781258618082730e+08 9.4986388762703870547553783461867571961625491877463078433474615789579896226318937116958399882415175789e+07 7.0784406550087205669994042697962808741005104484233080383985776095725720734415756211344850473645902273e+07 5.2521120549285143784356789274564721178372999424258976645101206937688544172916284112262210765601609131e+07 3.8794224218786616099921958304560611223334654305590248389857186000786200220736200255800752204534723072e+07 2.8519848239033413668552114608162385599093580654391488724401932862151478209369090203513208182190496386e+07 2.0863055836352377132252013570482433911201636153807298659754190199846333851970733095545248848232766846e+07 1.5182915087492502364004867689140889453277384083685515684178026534872168154586357555419251707734639159e+07 1.0989210526374294973024298198161930601229862852647375593873821844058993350260580882853100314633167442e+07 7.9084269503969789832220242754034628442026869163007877050787532322979760524166275335689815063885864750e+06 5.6570983984649476811992442227266582784595036702130564563217298830137856005413390781238662010846053287e+06 4.0209932601899591598760577172974507014158981520303739731973920885854390189529091897265607677396953687e+06 2.8389105211097267262241837301352849554934559893797269805779363230843320150902416316518634131690750995e+06 1.9901077955581486322215109442546588926244408146244390636334668577893060835324624531237043571086240596e+06 1.3845825029492938680816018783307728794138715504596607918445688934955221054608969517025051290907499950e+06 9.5558613864523030842529162458836949445906529799969985792158229635564049738298385264795448797173165471e+05 6.5388117633817284707157260941138173345695835153871634547350324936961312322767686438870268590123876038e+05 4.4335262976053729281515365321259286956047457086845477640693176637685307958509954882482697284066535927e+05 2.9767014703384847535863960554737561428016520425449334627833164990960161970530819193972529790280384811e+05 1.9775866092889622913678349081189443652043281767021873906994691336733696569922813201900121985173531722e+05 1.2989405909710966428770988878925917983573153773116423603256107804195398210882256453470718388168330826e+05 8.4272305234325699804350125645709112544398540874004982254819144223006442569492368255869911983541253507e+04 5.3945846944663712681098906058021141580559448212604903537670869896561944224533565014926865710537867248e+04 3.4030304093756528920195407595039270053233590658725679232276186802557692527950771036785082017557287637e+04 2.1124914355934185702886132291649644466465426955016792573599590956430522586374739611988097612408189680e+04 1.2882698869265002013221109492324116814472073948122564109569732733543086156818841324770101008527079291e+04 7.7029437064458604279940704617394122167118316054401937658218986959672045273566403915418571848713490556e+03 4.5052048980826662666283837949184782387079002910053983580153622813085509495550072850952798260778408192e+03 2.5699717852339251551387595339949312694813168172101125482293748197722575795242534013900332792487733365e+03 1.4250287257559852569779897846209848705126409040067382511339500793703670125476034850956753968161132497e+03 7.6457295633174123332574421841234143201319343359108741145925919054647969489138753979432022947004978292e+02 3.9478022907492037630530120881935383846508916084767438922687186960777196578718734194981914343996774350e+02 1.9472201069807502471118501479040488422340432532027831439897063826860922990907281527366790495426494946e+02 9.0793393166039244788905476522765687534960597677007245258972583223973165837984974264264305506813932402e+01 3.9510999236631963410982411583988289519643514200144293529126520997618695356966104308535032604697267579e+01 1.5662740133251528457387796971333935004534405164076166640761445763641280833015943816234944142792235456e+01 5.4562841577278792317041780922118187746416027973101883495384459496837189560877503956882529500612404745e+00 1.5960718381443578346892655333756925755194224118922238000117756112389230549296952354751210989239224540e+00 3.1564513107983167821023446125274763340608636914815682297583270217010772330769495807844560666663945703e-01; 8.6859939731795246591991508040436497526127231645824265042354216253774837692126816439592821447774535710e+12 7.2141349161774443335065228225958941772285508680987552259530219269033276989168602294893253122283095354e+12 5.9852167043371248684880973621489463295812920016087940014517173127060629768239825960447076032235932516e+12 4.9601865839251071410197896200596989346232507036900090068587992257194717596434271875116059119039022137e+12 4.1061049284314392010639020240655603205705993637962656190101523780408012623523316293693114978185099696e+12 3.3952134991423330715960250233857345996102743151473168570455199812933483064553178112695349479772305129e+12 2.8041419725938055809986089106249647165587438750539001305587440978526325331723996504634329844423352204e+12 2.3132327582640849948398900144442558534857737345200763019976857767225845737172309551606674740569148800e+12 1.9059669398855603312273218132584800183657163704515104565837807282150665854586477247431997867276710401e+12 1.5684765989234140978764078000882082416202386725216428027149640069211673570828355925942785679102800692e+12 1.2891308704052417037141307067136055646514787077169527546288996653610225301789366750745727013563352534e+12 1.0581848840499044357013742629978247205926864761855162334656740463769814064636916319112719801781437806e+12 8.6748229636962016919065119220114314342542754145099446846986877023724024312047032878258774871878396532e+11 7.1020345586226892846748696504602592068016777278609922863283669402788365657684067737187074731850508770e+11 5.8065239288604399058084355804901423139571734043073792495925324460458010903311358144465453297097623650e+11 4.7407681376897051155246899258760224878951893351373729029151231777853717497417292065072605082803262008e+11 3.8651612722799960404348618818674064332080408650725852722806879956953830364349004857795284117673988835e+11 3.1467325939984066674060234795388633067297024862289517932041468575294817934115417937432361104966973411e+11 2.5580663830458181752561627375919790731219176283089801762515183524437867481526726777325489173308921387e+11 2.0763926373469558404353113882816593510493154817449661684489889679357317973468358031406410356660421320e+11 1.6828223681381781623019491126044157670296645777706199442981875424985776200034678523534518905239004436e+11 1.3617051554878526360895270312982946663421655014539205736434970877962519959905274721401151062737702041e+11 1.1000899789180471153395890891497594984356976845920335237561481028191058196146612257664266817849775496e+11 8.8727320157205991321325249331445352431646503270490908588276535436736143102786801065490483988483412604e+10 7.1442003020398671995228247681335284235955148574774236344100729973944260944039366273689324982804413846e+10 5.7424785734066309212007650453930094932447670981654789070364225091131891622922381002232334289255597172e+10 4.6076166771925520853081761255538408815615455388678100847230411105547101501829324281000288929571084516e+10 3.6903320282581200831663668455125215599816074966923969234942199436730871237296672437223232693745853005e+10 2.9501686316591480109000340463432114931892772216738531444412427864468369837895085639823962354007158342e+10 2.3539642055821759283589986427654572889150795617239703013703253094486667599716161901209663872565868682e+10 1.8745754041216059896811327769740220698652897718771677236666458893848373558300706161972649731151861066e+10 1.4898190080414905781624726308721401648657324613491558920210392314154735231010687776867886748807074278e+10 1.1815936193791292877020418565834030407491661907207115907057790735953947936190945848267245124656857100e+10 9.3515204037429197539144953776264121159637092295925592096388098712418321776769582428603568116923653225e+09 7.3849929097197714552039114505885191820850219386226424704259818806625775486202889420142149522953642119e+09 5.8189525228985886841698795565062866981810784929182468040685089677028740817693722731483233883300254703e+09 4.5744432733949474099416019018136154658370313637395705741538811073593137659748446441372641455488135749e+09 3.5875738006760696253793272057548574806138407286202598139931468690653996467067518510895995387475860347e+09 2.8067363063360191700866550083484162829421090972565634075724025645588630094985395375287062147643969558e+09 2.1903221799430867952899407218077002141959932867623593179284339633278083158676065372150389902184138904e+09 1.7048484931561464977980843160705613951322877110236695001466754666564329743590558396246278696514558011e+09 1.3234238966670803277993266158384861013999963094898963091304464455524126887885904802204250029801255987e+09 1.0244944757023625280484353162460978795625467711634150020185820961572880714829374779282191015993760251e+09 7.9082018532234912805218697211729216881192199904368090453360132013840315631015906850549740572196696988e+08 6.0864090448096431671947133458274097296423784419591767962781428871067219752737985693704457650900286534e+08 4.6699817832013743555045587752199930994448508610169495678641948422384064429177731397413697265818859361e+08 3.5718458298873243409970387727506715558755123320418714198631881802619714038428430133694475859936651411e+08 2.7229753229016517421641399252643754274163383492037841990347986107767256187129027785337246015708981001e+08 2.0687841027946259633510405576541125375969173961584107115364662811556560291069227494045051867660069319e+08 1.5662128934952589328652433940101130244480421617801258352727781470413656658757181555536129813420564193e+08 1.1813829536379364863819040052131809471915646897255200504474659536644343363469342838073165763411029276e+08 8.8770999948179944655954865645099745339858541561290359239312865465120590884317047779778109431026330077e+07 6.6439140558628678048917239393985434756484015375818695977287864013936428259996418013866946986703091050e+07 4.9519551949557720082758675135448085568760617371013566202339885087655581607798690392055583811351970670e+07 3.6749500462553765834602275603652171941019479674719641145292532294708312555286687061336746522703529431e+07 2.7149687149154966991297827060396195150780320622170622497057779972475743724050686678244023918074353593e+07 1.9963069790545200103996995892669687007970623488199511733782836835692476418222735451653251239803931318e+07 1.4606378726935642796268011761649005094199042834106056474920812336412473053403846568957580878272797675e+07 1.0631795317725918371787698373275988999950769511108275522398595419409058554126940482608291133055849432e+07 7.6967461113442176251041360648311106312344741150004393748696636176781152729265404845813696445035526872e+06 5.5401632335292098531954077018822894692213244733236285878868656468908701757413837371646072840447648979e+06 3.9638818041011746732131704597867189081372395843374101085306702848502202031271786922051484107619444138e+06 2.8181085790815100357502061934535659677365043584521444374948935548501451272654027952808050985517249026e+06 1.9901077955581486322215109442546588926244408146244390636334668577893060835324624531237043571086240596e+06 1.3954213088502882111728629889559710079560056174626794133542480971879180556211655719958907325518944261e+06 9.7108005223881786550735993316524636513439695814845579172767120375600531791519569611991430803348761368e+05 6.7037431322937188289165871781784117752908027356429905716742027567795060276091105254697413786195223647e+05 4.5884067842417672704465941592728042685183993216292682735544481992397634970100949145509166369289783038e+05 3.1119494345475519489716125959722857167291774975881596750733605355951055449894066237318268514047184663e+05 2.0899878664958375313109441173486723548809834268842013403219624684420698671356348881008100533204138147e+05 1.3889123079141250770508007188443546598279992734780646474097025525506289457431166861494678251209145094e+05 9.1256896094969559606708680539855674424783122232434352115738922184367833410347296457794499588966825673e+04 5.9225033136378837169772938300358256578465158628817080137379723704112111795280109140461040800803021545e+04 3.7925426896258286301663249752860032543805897622424174350495606704455733782194674480184688998987608345e+04 2.3933113270554041468883829850969993211328055358141736549032014247754366509827315571420109251913754716e+04 1.4862771905424999840130347968250169415406329192250249397073794053855627827357627691083887260905942699e+04 9.0676563320011869298059593877412792801689106336125433436045626847092739232744668855296490054237414574e+03 5.4242883949808734498799239076299582047680880151624060261094182624443688790052084534807256915223549879e+03 3.1740627599501561072022049233768298587812724944254509671068826268368597493742348846421982910932951520e+03 1.8116085845761729984706026396818305962864442174132837157410985960603553351144319161407301091799240369e+03 1.0051282224777752998248866576665605993951624337360794544631068119280049827201836478473197268575279877e+03 5.3964642084574523329115757454881387516137156284601447156682253686723848311267693702999333288111971354e+02 2.7885632303139337569938415789754407222745980528036180548746278337653202524982479661332154038780265686e+02 1.3766715890688945463933160079223902995818894968363417342805264669618938430310198416664830982406619272e+02 6.4258491358333684765999999603814732034190109396137694510431774146592537580501351515728329008215197119e+01 2.8001278293153917924984202674054739257397193193200755408608192813827918655342625874377305188739249483e+01 1.1118526551349654123456544210896210960890270961616589362332509473183786909215296006574535142770315326e+01 3.8817880250343729381822629321290810497982354844095603536832195432757032584887554773229956297684029254e+00 1.1399268274905007641747339937470651234360064012026172017786971860475909743790606982341132471590210091e+00 2.2674331486485920454226706634613766842533607351577782071528659998318958683614894146148376832903716909e-01; 5.9931962689518058383776754359683665875157998935060376508890508106785878803355488383917334895587149302e+12 4.9780217475670688275487970438582404626714395077604469432287423769510016649081083754864096574497421489e+12 4.1303454404366468087160607999403521206350212548315629270679431316009682590282536109672451488902628889e+12 3.4232522171659815563861562035122622268578121955400200966957504680444947149261895754409564425302618871e+12 2.8340385156114598533001017740199546803784265579267121770766139966536414172798302929131932859502695905e+12 2.3435706726071482069314281184479395211352294420824853672259784565585426924577007217849224732009032905e+12 1.9357384405527677351816378829457200617819626141029836166990802240576968509274961044600035331543992048e+12 1.5969899426145024885716032220843378498183761619434832550433500486393424021087274358377761121638568425e+12 1.3159362523444060866368325188334690225264804949076048950597783369133832426508781863033406268728837740e+12 1.0830154519256802026852447739622872467099994071478597760345718396810138659952405351038790504989632086e+12 8.9020746228361663773754188517279342250065115078930887805967011669112011533597697025156282912794352892e+11 7.3079217866453368040730172541874372529620397862553468889172481250815860872198600752302646244737470703e+11 5.9914451367636277570687944482830876652206582395073982460540393932128397845969726718835264060904804220e+11 4.9056086941256377186439799260999876551113992893430593598703771028519234496733662358030468738500842453e+11 4.0111235130167137530313067342275092630943544030869994725918765830186915827018318194478011987060985649e+11 3.2752071623972753954902326174227721643586148440911467528932948398384140212266367270411945405854679040e+11 2.6705363155284289786733491547494221255292454304460108800893773335649328779129444307297959751876347402e+11 2.1743632256678003431181438891757424643035082050459399500315288759119560799084456874021720745154300520e+11 1.7677711643640902577196351287251166088890477277040544897718349682919172333786065392770741082484458610e+11 1.4350475828720758818006501714476619466673239775140480766902064277637061013883550878707702128098246132e+11 1.1631569119135076775411843268476258793637592432109222475688568180148218803218659376821141236109651515e+11 9.4129761434627193453824344540253450616294963777455380148120614743386876610808327575822851921974964847e+10 7.6053041315767862882462729290622344947413601321976678360613803098644304035789452746170948011003452348e+10 6.1346658873848547459888960632063467738259617286109847696008220108342876956239955085600081451687317903e+10 4.9400692223905441139899017952015329590949103099190082398242019097257194048911523741486948127147895983e+10 3.9712329702270818600810333961889979830505400577025780622492915371202986254599150602888039072195964644e+10 3.1867619320470912110552463868986778906600569391249839897433481865749972529209475594793184285722115873e+10 2.5526235147425600720150677985122674511553399075753673564455799770045690931850031204531019067052442041e+10 2.0408776806966185391909233865297800284288423960458335254232946982489955165995659169658416992892901869e+10 1.6286193546531588540535887090768439285786473990812814313169658016268141253041529479974840558087426165e+10 1.2970988241160436202610450737833011953495863220548376613824301457991524962357765526474995442692988036e+10 1.0309910908250290089127543884893464972972938020553767749881461846015831398287663866286312077616698606e+10 8.1778972503026518770439805730103559790190795725166321788285778804316368373888089932744740909737492297e+09 6.4730466384467817007791724809238967954618627797096812115393562002423058977878244396151161063077553442e+09 5.1124668468799398944239655917717756831099346028864614793071824797701038315247027774481842294620888592e+09 4.0288406441556087414657425231545516505719254411652082173957150996837941350589848327996232228921859279e+09 3.1675928083314233065712127923638506095692111355535236145741878416251508375877194379332947173081898918e+09 2.4845559143569104564416552722773732281718412513957481213200232773602654281708699736920064562406506440e+09 1.9440499028507391889263283370262594101467320440626904318015311591935551408043278821614228174206111983e+09 1.5173044563728198893359878643458702450024062572878522414640337275490055360029410193023813205210687885e+09 1.1811649887115762606401935051764601858620082014891571844434124318863833846373216786610274149010245643e+09 9.1703294030038049298345819708076066284437388109342330832096700355856770552731324971868235918601313873e+08 7.0999936274941735480842197384087563290005955997092638065000247121428989603701135582791880054630477581e+08 5.4813771735234125780429064152264258540235746533728580528904146124310650527234111038746780360363116638e+08 4.2192761843309192984678115721644352438825662432491573480793584035023720143763042095773801364101826533e+08 3.2378610205306351088076546689304965656216675705748127156083213500028089170838774306107279773641984036e+08 2.4768704657147988735652807104819047956971828652871391404810936505966008140482124804600189368251640409e+08 1.8885274189187913365183962305318069090424261007201878619802449122885415231065139107703086205928438912e+08 1.4350440902610780871092310515882632827249093407449285298922509779825485746243788660101549592690426253e+08 1.0866080086992158985546187198199963938231430837685831775445500515977330264015929868331294549863204261e+08 8.1975948976826481795097157064704620490614934930433302699256240814207329549396723163992725164871104524e+07 6.1608721371387399426452627615068570197628383885826000583309167436664736802149784526294739445284618799e+07 4.6118182266397591332685292251725964509294446485536408691195465347946944542295188043819074294633678879e+07 3.4379837344398632380191978228164575166446603838998878306484215052392577552967586629779184231560836173e+07 2.5518751317857663900909550721428766683634005099572758585143647462238535003047974725293897756585388563e+07 1.8856266494461471552387092216582007097235209497282697932802199395929526361456601845913434104256374640e+07 1.3867661634229460268586198387568345955221589610788087386908770045377551409902558131393588819222246928e+07 1.0148591051425647953507975602900142719336672124176992326002600584253030800557871120741596140095004020e+07 7.3885541889185479398067031292093292115091184445816962443554236664270286007681418705088315426400242511e+06 5.3499804241213382543833030380603187983320549189054339019561655007554017905463587354712125041949900850e+06 3.8517885538786679531874896723645923801297172026577932480048129604458676426663678762631047717009608156e+06 2.7565016646569101683183107089056329155384252529434606267169171357115889202759858256980157493845461218e+06 1.9601802117336556801973286333127400575947030496366086075499211545624453375910985118579061619498933448e+06 1.3845825029492938680816018783307728794138715504596607918445688934955221054608969517025051290907499950e+06 9.7108005223881786550735993316524636513439695814845579172767120375600531791519569611991430803348761368e+05 6.7595209258617005673947873870552573399924298330029751746136666512149810155761613100835383835982171210e+05 4.6675987976889813127319835372826224263972598688619542114927580080445916291456275394913512905846093651e+05 3.1956393912374716321651468873648546512106243570759222523190932694211067336550987550147497949245581818e+05 2.1679682579139480599127845486574399837852579311779308898135414292817542071093212703837404654926360904e+05 1.4564447561945075842786507567357800271708216632446262558216207558571882363360748921517923243188010730e+05 9.6819049844624093725433756158190261886811832290904319476932491755282201202704795570763642075315787602e+04 6.3634700520801692398853825160746731032553266749700504956054079083784093785076846480621245244991445103e+04 4.1312668719151605631243218194198899182957414227301371384713888306363305502463540539680855545240713487e+04 2.6464668391794321656724245787295720453846215798476613430675924393266000138190635129872515920281217643e+04 1.6707157560782240027539568762510256978704181517610882882713263876820732661992106764844337475070933748e+04 1.0379626714822506864974946117103431140593910611027468220172538819952157395456441792550930686898179790e+04 6.3353120695420172970883837936011564695596766008076599321150801445190316461690475516664862242895532549e+03 3.7915960978877484458985082321339663465720650868723199884486977965408268516055856399258307893279013772e+03 2.2198269659794080418523970654092849914864764552188185432747122641365157926131641087641039360303431742e+03 1.2676913025206425065709950083585022905977706504734265215146943826622261728475450230016237114652617218e+03 7.0379202522847493528247578246795500702367377799467977624492205153475055118126645881528161934155924656e+02 3.7812742431085783125741310202607867876622804039233543357258086734662015790989585180853565600328342662e+02 1.9555085986090931646509757109614531892657311172332395900316109264685401293546519375327232378802810793e+02 9.6631369349135446836782032115963425732668100237631275758106880120150708545598216536292041509260948520e+01 4.5154488116784401003015540023440238476371392859431804479372924195478061607210369569327541840250240149e+01 1.9704208142327176707246470863949467438917934510107540988716581309720180652421158851236634419753681330e+01 7.8375521804019190954608968145596026941985612690710068718977495740518697533313318721713091848526341459e+00 2.7425911734188496677125117277066988380695597171765323922917135029274752932262528384848747836820918306e+00 8.0864903139190500267342989128253841855173970573558265498859624809761791470886788808495535092241831513e-01 1.6180855955807131070175440858439083424312340458634503673203125085692076880476319410583537552111760015e-01; 4.1009607506491371407630570773472095399432138412027018936179809691622700806498511580560348818599561927e+12 3.4065801488867903251416295802237648845055865277036874424571908763876606232710745306555680273679156751e+12 2.8267235177293725934682687297891201523840779388237858221890287384686534043062731690969781797294674369e+12 2.3429953393398110473051052680535201911569418337042471240854798130967441624803237524100079038632036073e+12 1.9398774217029132552396231323098791041627172235135751345518592615985661214465334177601483124425503135e+12 1.6042906840110139547864221892983084597509079563962890756788112727613629513045918019697645640608781452e+12 1.3252219220327920508984248965941897636494983001018252859601519442398709703881546461204206955469808371e+12 1.0934061723178548257230275529692541106660880992180088737557541163128584412490732561081412408294139787e+12 9.0105661270794447205761296889278237533782703603017039248451436331762477329951421965907373881362043501e+11 7.4163507478074187604467791842090952441861809765377683451180827945294588703477057955361463530326725591e+11 6.0965722559488906996147911578003097960068293342701050583149752766055383229730260428142132824257193792e+11 5.0052732236163983877069203276688949748503924263858537968367898278222728507291838427750525861897839425e+11 4.1039817264023214287192199249420372433872395091910205180960126868521034894200239249183459369388722344e+11 3.3605256016262527346687117452731313029518289582728752575610005911391621908814179403255509627459222313e+11 2.7480293618058586536338655796727440062538282685705265240914186986835714294133212528461304778087498929e+11 2.2440664022739810637285563303557374569394113513747110660690157765606751129158696740064531562104038550e+11 1.8299431274882587251955939975946598245331926019335149478637794378189908878975090010886703096606702163e+11 1.4900950416037494318210336297932671696861723324235724324687557471317588184480210320262407400661754251e+11 1.2115777830907888393395634408464915134469407400586218063067692622417458762996324911581244597702441541e+11 9.8363859793939723961271668546995951116008725990705438035255278399481501537921195304151351717034558384e+10 7.9735589959526450364659120114093071582473650748607779244171560290356578205900863067991221900439519463e+10 6.4533640664093539417926822123467938052788592617673044753109264010551186885122545039239739630656640965e+10 5.2146092494465206316182278441153293448402387783143726700926534192085439348860681880045242859965585077e+10 4.2067118718312242744887466341249812699126882649566034164508388658655642929306099665911288783537898880e+10 3.3879131178717854922672589082580802922738059161535902510139859736211833962781994079937229035565031105e+10 2.7237842347691673207009514221570352726393407820388015052969041905309138433849125163862630377068405837e+10 2.1859781279200411889554665363536323926926913545131235411614534540425813417041217573854104189566015848e+10 1.7511872317799223764122547282451483431444822610318440028746862085537016688487281938825426763840828282e+10 1.4002745915809636403552578581090922374555156749642569907780505131122348430436418178113737710652081386e+10 1.1175502329187830745039468903992508726574478717402388853222335531389409673725639305404005097158635650e+10 8.9016926222747167081160345000091264479965535703594371784370089635485370534194270612912993172646224108e+09 7.0763184500084824785858632290158248885614554718703359647012206290010035210327542839136680204692288058e+09 5.6136834771291829676604509835577700373536330491542557136314421576270470299258254767789127256589900604e+09 4.4439558725469356266740175105707527173015783921368697774462185571454858946365525771240161288382773277e+09 3.5103237987687957517518965335559797883847736906339227923456671932605579105998954299874056413209329923e+09 2.7666448132630976022563020302412456585681086074374430114138780722364558003493094185396751773721771773e+09 2.1755061344492509799355038465498874976748070550232807618999804836607324162272877494126773216605744102e+09 1.7066262468837745051798236139377669744296460922656182552920909511672362925962849015599400304234849290e+09 1.3355397099700686856707115517618295068035107302902948663140197180429062469273897140849180684775197443e+09 1.0425166177574684768448504600324159547219549853422378562224903176859915582712215253908773552359624954e+09 8.1167621159079760494472436658516666168068617037089201533754587071727960002681782832635489660917132292e+08 6.3026090866023273464059016963639856755665870962571401705431437488701598498714555921364904000637399299e+08 4.8804267878455116817878290121366483080545796940636575075502527889566440139099545380150708137815828653e+08 3.7683844962799343208005882021077110166836939880677993058456851903813080227564889648129099828218040397e+08 2.9011519194103966219941359534186488190624079225489672137974488396410959150870143805114507653517335108e+08 2.2266865397220972192673405120532801239800074794620651119228271394060387065181928594447823550543722503e+08 1.7036248226643382993787079486095651411184336562333478271364418990821517199175697588974463332844777698e+08 1.2991677211164671311147592559052659510116801614035018929806110047031165413622255236314602000499103680e+08 9.8737010231401055335030392210337021843478273607999191554237294630408463579370926288074653827408917865e+07 7.4775966357252579824429384185385919072598926298519697245577415716397979459946505980670378366342834603e+07 5.6422414005116980096853438520007846138111792359634952697834074523256690869819472390634272788982185004e+07 4.2411656126445450157117659510450299836675887722860253210886565628205005975532122041435332428814037552e+07 3.1753739027612151405132438471533900590685931830939894796633690204413472496823709569938049421989904976e+07 2.3675986099771381383534066986769556886157077439058561283620630247447799622008488338550685304487124254e+07 1.7577101328723163517455927114370340836673192525910001718627726623506483606782174557553393457374910039e+07 1.2990600684277227084627977714044078004073778503328655591662623341457521864495046142255213363992166916e+07 9.5557476873008859602186465646208203634408101449094837781424489211259148354709455999769370949728923901e+06 6.9945124193397953522727301685775251774902468402872603342702020028983032250550979799374982729234996932e+06 5.0933543230043517775856497807668693130970388123213303298469101420432955033787561044525443269305114392e+06 3.6888583337056220854518425650124425881217330755691252557870927961711857818033531508230444132534503769e+06 2.6564421779010478747526994712344733733563053106406845779451483950477919328665127930251378959366309449e+06 1.9015042517841747909264557520939458316116432393884018407767217181177633765726645342807739354563860521e+06 1.3525063866399446659623938109800912309969852540392092938472899237618694544924907481927969421685596523e+06 9.5558613864523030842529162458836949445906529799969985792158229635564049738298385264795448797173165471e+05 6.7037431322937188289165871781784117752908027356429905716742027567795060276091105254697413786195223647e+05 4.6675987976889813127319835372826224263972598688619542114927580080445916291456275394913512905846093651e+05 3.2239675634268283113315733031722510963840437024263556181137026380198033548055810853893646724823203989e+05 2.2078985023804236020660915139100924464313073777947573983176264260372688424623469173995419914397087698e+05 1.4983164210885951086590628439158813255048783488883427873394956692686956785025184451976716364465693611e+05 1.0068842009092734659416529636375251468913809136741218911044331934507596372452990004320612757663671647e+05 6.6955676856533749167272225003964788851784406719545329267215052548004542042602298658525781704755205000e+04 4.4021882642604246928178258412802808831915590817831969900717871518864610343501321835051771400259628998e+04 2.8589962232621045318168111928640091650680168940225264874173354604430387330597555035256117417036938626e+04 1.8321515478949489029094568553564758749656583890462566291241560961872772492828931963686815793139492076e+04 1.1571029127237817502867387207018228848683928686205692076451100286995791015704619886659898984549806246e+04 7.1917970315177195660885705008547748223125430804971194343364343226778995970815957747118188228626846952e+03 4.3916038733383050140890332145007331935612814082114737532439810405696454048563747858245695652183123894e+03 2.6296190539259041442882820428145259232581569543295857697085749260263658556396717015235535961859512932e+03 1.5403680815614271799143093175367101901720448636429785220692256545338264903668114274793331715016290862e+03 8.8018893900646305782723116884854915369192989975086612009348575069394700010828310496697172319278782990e+02 4.8898272533956386568577637301396594893150470643457279266281648310501758778388649772523502467714746142e+02 2.6291062321806243500578641589115597912656396226770491625724506910684294672535446122536341848116559289e+02 1.3608090070913605373722495961714890556342541889128210616725017696394263610697151599789223305487370342e+02 6.7310719860135237343359899784897256902066058619415331975276798388441513236177792635775101259568394616e+01 3.1490048500762073221787361480915718137829953996229333537773260659110076886304922238817933752293273358e+01 1.3761691543925954851156905707042362010589316397451968778270656703926132870502608713761260506357260713e+01 5.4837888768516949362936896032519294424689417886808736713105084451993505949281723791771388923491132625e+00 1.9235419521030560757673423180595491416836674919176940013759063592092873596333583322208371098351548583e+00 5.6953953753685461975178130709306047782146765779051295359274945302189262951141572527983662953478310975e-01 1.1466416796031829328139470390351710911034691529097843178560367274821540182374604479355072952837289983e-01; 2.7813853709478921722457611233523351131448513900281166518872979740950315845970975353363890058314344501e+12 2.3106284056723186076526886379035522622441865709901236117989497385105517324379264795120284473866512674e+12 1.9174816242926998998632378270848994248361493076232391725424016560253776646030661746056824010229295318e+12 1.5894838979999868146675993330224816793285729136681353893488708223309782385391733474915688306126056036e+12 1.3161224066889427670039863577772224589584960564478548481560052754190230579164195029987483387130835157e+12 1.0885360331505429438429023860381876319536197908606702327090887889557919074726952482447091674007765307e+12 8.9926272129999675164176200826727411632235621239528980419813766183047734612797593919681017513294884392e+11 7.4202445389428527900066826047849394788897717250868755421345441065306040377557527676305334304420886035e+11 6.1154439663322252828653361986431486923763905023961563472034205642972817434961751756422444362893659862e+11 5.0339152502519127796892188240086817260116290012156825439957170929382866822850832819783506346509266584e+11 4.1384871417959351206183914801223052086888138458897670846563476999290212867366795423266043666357947023e+11 3.3980084389977404994807641180156452760614395381640886301850087638519320341589764331606113846759728454e+11 2.7863996438903202798600267102091032078770090791622062226521234519227300775075237717692018449795002587e+11 2.2818499223821825866304540135574932712849987230787919749864133369515936372423436359658938234221889604e+11 1.8661377142132684584213088175109248450472085200306141384702918246447099177618779681289578897356534192e+11 1.5240564784886273126629832934736894217976052346698892185552888422473085580742676193697120043415868998e+11 1.2429297561236265325033464430013012947094760234219008622234062665244607097381640078549378685708645908e+11 1.0122020446388386108913218894031273287836065625915620084805243752513716253575001837112159366524681487e+11 8.2309396568670025746747736729857796469675577510576779804419096569935503969207954513667551528216751711e+10 6.6831190700242643425957576195255663459540799844535111239559711508293928064193875236525305396235866754e+10 5.4180377755279482560739413931028178827299378081337706897479562130339628152777851228174998092342759859e+10 4.3855376159052299477362704831448414865387550297830838939911631159512336063148541944793752462118173388e+10 3.5441002356623861232827811311345968778123122776194504220194620112656425545038298107357433209499744056e+10 2.8594022684744173653239677883285951432875716125876511757107077943965501680529839856797234348362423102e+10 2.3031050690657358460892449167669814649600443250037279214929520803053789218829148696783384575997606560e+10 1.8518420301112505336370209348051927502285155563052888251476306266827139575755802174495031832743967929e+10 1.4863721780517519094574352952805892049261695235566454921346229759949128777331720915408580780318476677e+10 1.1908735557582605268525158454837192612340926215636614561869213331486386608011880882588567617043052816e+10 9.5235399553319022512552065261032488828019216612967795097717862188994437603503833997652081672630001468e+09 7.6016036708808497671294053487276899735068335248419190860984998885705543025220707379921474052225205346e+09 6.0557034133969149851811803306711344118860528538815853875338844807338706834216458153447573856496321643e+09 4.8145321892585596077735694929561096234383440677394244729882035545665128605623486108002445541700818539e+09 3.8198849816333664127299516381336214034064458491147012512902414427535940037160482117684173642011766712e+09 3.0243265725012557290052327489961351470787611897939846309772194826174265832117197278917897728648024429e+09 2.3892614825650634553687276596520926611111791387399914065194564511653313026926857760979626434982939863e+09 1.8833388727388231742175311701289526460390944111322553185917185701533016325059621951246519898688642435e+09 1.4811361142677594157530355220681732810832192573270553564118847461881087932268447354536266595470295395e+09 1.1620738956829269344750841631409905743423587888141876240617912436241624705068315622272441726437384426e+09 9.0952345212520624148858841148962574333815382256376972097533359650269083744738969877130047211549779175e+08 7.1007299647342908346186539519698721456635606560141430337548492558056549561690639910903267165689738720e+08 5.5292589000404921645063642601375451198413482066278597677708077459875095755144219843098079096968471458e+08 4.2940767284659445502378654343636327982701486506970997630059622563302266155642525853838950946853648063e+08 3.3256291729753986071939550513152819232878366408838664646652062190692118105268050841839214062550414034e+08 2.5682608561099681662541102089903810515650968955867011631925199225316438379167781066287551435075791797e+08 1.9775326634774500122475598811187727631221537546598848932891164894119286566099573864158816313116911787e+08 1.5180391277877727325774393885860199842208560740822621863777864361772390344736423539661666889994007456e+08 1.1616358389051949533327035452471963770797943182338525834717091789514551162663476162485582431697116361e+08 8.8600252438176351482974578776450929511634791706851636166971499195558058093438675301225749421259823399e+07 6.7348046309070836178711773266815141171744683327045400680631826131635735754792769601001361859895628097e+07 5.1013370709726151610910690544053769786962230071066918706487503644054687002008998655928100129961295674e+07 3.8499256726490720994189993481009753326806615501072244300000200334554432974993804005308303484512211055e+07 2.8944524940470302265605759880857450860222975508806120208009953201976516507655591135423639219940919159e+07 2.1674968774635756494559942891908328405027180737697062264770642203898399829809070081810975188504083761e+07 1.6164269931402669770653861567233478575339946332647330176470050850274673922642895299220768027352146371e+07 1.2002778062784013315546322409387086674936811183319915439873053095283737330971045364569722639435502898e+07 8.8726317179757067070940671419357745776664361721480971354916033910880817854012262778166851156455495211e+06 6.5279815358665385113139445048318041058623820615566417490113485511246764767987010945937622251282238784e+06 4.7793095235710850961742585799348733624322438511621796949926574081280513973759513002296562555533492923e+06 3.4810291427037751739397711180528470894463984305376795606026095849093536606640767533150527538216545798e+06 2.5217065672640552115182225950449152376271138858284078737178676632752251869581315199205007925596574531e+06 1.8163714200282326683995489476417585916975075034490616310636551220674749418128379522853010202895285892e+06 1.3004882217020483772538207556399560444787993378031498842711883036714900285504808546288246886785751869e+06 9.2524468768652650164131564588926946209142386354438519600714449704446245653216543132480234141082071590e+05 6.5388117633817284707157260941138173345695835153871634547350324936961312322767686438870268590123876038e+05 4.5884067842417672704465941592728042685183993216292682735544481992397634970100949145509166369289783038e+05 3.1956393912374716321651468873648546512106243570759222523190932694211067336550987550147497949245581818e+05 2.2078985023804236020660915139100924464313073777947573983176264260372688424623469173995419914397087698e+05 1.5125043860623415354539589369857773365125467689247053351584465890478985607740504312840385383447376870e+05 1.0267283107888451865557955997086918429991157629925085848174227875008961428564158602052274415289646764e+05 6.9019515242193556531486593348960249333366914310654379891631674434284738888776818887694596402774706847e+04 4.5912051565576976498280079084667667797452347251582105653115762181347828597896338152745426267846080535e+04 3.0196886026593775982661152405454140177754805592924672396101074543903907071531249074857579632639045391e+04 1.9618668668504619050387864216390525550789979795180186998537615417394802853118245640021929337561934461e+04 1.2577350073551847922130100301687584091382730770303711074771397111582920781294883621618872269839411069e+04 7.9466118433480193392966868585114099185464163033130136305256643090656532167917678621832491885172235820e+03 4.9413109011330751987764767208085303610521709122285959187066195586727627610787127380662761881407575619e+03 3.0188159216722564190898794173962246096270372068628928794764790629112215647299569160618679926941811397e+03 1.8085567784386993920884019138902493963363811831171727451511934884177473544008310295587584034844274353e+03 1.0600095345730017820523468934770768218957698010917745710477699021698200500524308470527421977747097460e+03 6.0608119732087475861574876833954090191501792265332972359791405390627671537015710791624566304313576824e+02 3.3693766624308805467668638762342585664989683111703769906184494981385703310563526193694482263622980384e+02 1.8130143313873465634502637482378210737361171226641690908550893614013132750833613762251328200997126940e+02 9.3924008079710182935613487197464383139738282471831865454499314516772327806880439093700485135994424895e+01 4.6506584810452341477753463740571167014109093101681031167217426292358654692817944044692647005134074513e+01 2.1783912219844244427617066574426364844429060639488635407248345909410959713126292833830928296717503038e+01 9.5347074913759405842544349158904733160117696357181732513975775719487082382172225666811371172981956916e+00 3.8066454812270320654922647681846868820335149641997446778185744397296516078476939509207326403728082639e+00 1.3386034434068595067062081269588719484152494275780095840345206611057293411286226275792708475613280442e+00 3.9808209043441501750021088384230236210594468460841080825072809512719063635696903287103960578548012727e-01 8.0653550013610803450520774766662203777589198466653500512154304174448597738396757514956378347856508986e-02; 1.8686093355483756951584488680293954887589345654741892146156164979314943302030362791177020307430573258e+12 1.5524753757786689146235705163861935738125214264161029170441031926241417029675174149076901564654234668e+12 1.2884380430630238618272553649289098207568368399396343621997905484503716682960397203459032870775240822e+12 1.0681362141585374788060720940341282150971187030309130634683669813622809094557527476044868297591837898e+12 8.8451548303780853304450855739430136304162644212829467672468600495696335609299068077935445847762515161e+11 7.3162931310281774704633049214508489859208323808391832827430987410065430393838688962523557988503428877e+11 6.0446965104416276290895227768549835392733562137201053604101672797936208539006601168536365287980296738e+11 4.9882275243496744687090128258853299043526683016347265791289022112500852731817463037348967144912685273e+11 4.1114656603708361612850843883332996214896055256807208027275597249099869535592814379438890507051210323e+11 3.3846653906161698802246213380922278898420002876826776165920609336069768137305323078024431014439405458e+11 2.7828715013606428211879219710159442353177639338056799575883126606382523901773093388422549682042597208e+11 2.2851685994523868359229405476415871412860865578406286021753085163839534192123169409947882135886418679e+11 1.8740449966034284668189398794929390315676599535049405569261648890361910120675653646869030288333472620e+11 1.5348540150326956022202513751347063657844398714439922914998585455741928860684015283193206106865305374e+11 1.2553582032493985891304207743459474404444522810528045912466641064723977509847656079175103020455320079e+11 1.0253440530362920022681273695955310067302691370559461627345822668368068869696071291715540608325446792e+11 8.3629661473216643605036779581547580580929928233337111945355506007308795070636325594523899179776797552e+10 6.8112495832654491329438140376928827170700136741819093616003869389817125273293405764746617641486239190e+10 5.5393075785633544183280016349828692465351534623599606445841488771128407317625889565944972919758192965e+10 4.4981341661013338147245537645321789906363621865798319786718282073736784767360362412949347752476463520e+10 3.6470612708028095696077139739651376459521107054322794661175890159213147460589346206233532890644280484e+10 2.9523809527364322876446946905390972482661751647462114634978459794539531693292387060019347302634587276e+10 2.3861887362215019830442189296268549904797235635974494260959539449379994049236062345915177561432207301e+10 1.9254135735973275230222932119952551005782696910845829500810693617312289660197204754855011120301000575e+10 1.5510052055994895874548769753621298186308861829109878762656445118269921458142220371184594906479871743e+10 1.2472541274396055157971712106651234124721352750705797019102160175942757004770163312375043133758234977e+10 1.0012231600655314753083691528486738780227651638454999185874863783270452093721368830375934404279057574e+10 8.0227285386954983603104841709216124214823052107081909881592864433524283552537018103957921957955369048e+09 6.4166569838565752795434880028481754108007281417619386373348894140049241979417643161799873165346699524e+09 5.1223644599827373992749575626241220361353201738740210692932945259748972557721785512608367100621571142e+09 4.0811784029877949227529946970317716529827614802028092099098149335615605401769090048492860479995603109e+09 3.2451272193240418668784698541275907245761711519607688433822414965432849781438699965899865372251988292e+09 2.5750491073259597634234204587761820690826401630589537414871871903115837976308999925506441325007963696e+09 2.0390247050188783604508563960154381850425877198693061684456612450288132562554305391013453215912338085e+09 1.6110798440225700916544776830645146781338661975598046307235261455628882478469037958993508770077562125e+09 1.2701133232459836617784494104668590688776563211407308482287066550331108606776099813905637384933848916e+09 9.9901190561365604785322474217845882799875549294248178606464908179283735879389917900405476736491281229e+08 7.8392088896468894319140039733138566632287222288192884723941769163580700403535495864442300431688310435e+08 6.1364378173714110850925615678608113729246969301811375250292450950443040868950526417310050887646658668e+08 4.7914897284153854418077136049028670301154986127393932892997877558185495000707850849669350229775641388e+08 3.7316494916628187771139672766259426135895277492222848186239092777335379265017585243325134005272962162e+08 2.8984869062740056504641839081620380552923428111653856900553341991224473914135832511111540952661685698e+08 2.2451445278874855486675099050483377592496585451524173697160173501341494952318636616151263097835693116e+08 1.7341230828822173187105538141211116640836437365203937461080997723808740325817853318496744776934431802e+08 1.3354762644541350902021498008240420773653161871045352314660765665815302465177912674516490179986462064e+08 1.0253418119227955772758595357419376990685932606848031003034575670828989874256251507119294995413456595e+08 7.8474838290420428771223807342372227909555467968414501368132744862453115420535381773546670960909571230e+07 5.9864823378924679273001919986966342669227295460761198314629928733457569224085092981787354404667101144e+07 4.5513447038372567285076728217545563889922128644069070351262279054010928361079464190865611218168119248e+07 3.4480889560671419218398031443110353378815064919333941186219490569553930214030441871285275869452245348e+07 2.6027251629425907190846898527115504810009193925042324823782862763717219176631271362095081496119503131e+07 1.9571576533060256604710872079784186730066582942813659960658767290896722336821265420189874257327190569e+07 1.4658963624501891225839063011240569503811403573073476981857719550609304735910323402362635500884017918e+07 1.0934233996824851647866126597820856090037636127153143007134142787981950274270632240982259249687212685e+07 8.1208916106794618304441844632863273664083446892717398817070234581539211851196906883366115835100310713e+06 6.0043550145220563524682394440580637331372236453249781811947794809378275068345156144646293582297961396e+06 4.4186257465748689977562671102959295045686291341775383257173578792348333619819978504427181401717836809e+06 3.2357161420635240209804365233863916473788140967265839992122982778318186073238847559134070439858557165e+06 2.3572876765570686121100846077214644467211532096453454206654402832780354343196766518624622381567102243e+06 1.7080556775667621415101143462191229094584264984024571974258406838124864425858449266679392986910448029e+06 1.2306023582902681191859673649886631327087288685857990524090903450690322605897472925033829010932197238e+06 8.8130936002862669129625734836959616144755027297565957432949054200402686455706795415611791551649476958e+05 6.2717816583356763202548044622249030308118850285565873984051055486248717613274144047779097427182490471e+05 4.4335262976053729281515365321259286956047457086845477640693176637685307958509954882482697284066535927e+05 3.1119494345475519489716125959722857167291774975881596750733605355951055449894066237318268514047184663e+05 2.1679682579139480599127845486574399837852579311779308898135414292817542071093212703837404654926360904e+05 1.4983164210885951086590628439158813255048783488883427873394956692686956785025184451976716364465693611e+05 1.0267283107888451865557955997086918429991157629925085848174227875008961428564158602052274415289646764e+05 6.9719548192944381536142816155234555765761491983637307080468170488844827040928432976043034461862759728e+04 4.6883208942051847261962664943260198912451506915298634986453896197906611623594902349646384572897831888e+04 3.1197906026691771538094967236117740486674571300131915813369752777819301237998012354494708490439677918e+04 2.0526835631638386961641903460041789789667059494777856404457482565695437455795410752243467218697225873e+04 1.3341329785719505949235686085593943828257110753543883619522289537438877044216814203995275133986439744e+04 8.5565453583325757226413259790737851829717097186161478656064960410426837610677730997401027150701864384e+03 5.4085658954348902073054176023157927371184674979936454442176228384275897560405173379587356947307266793e+03 3.3647002851985452586557759733666003221590401964988435572387522333043380495939443615918667181620069366e+03 2.0566469703618649923259238937168211090164169490994942531231797936959719813051440725924568545035449363e+03 1.2327992610638215229306597210876762914771832498327163134477182378742397445767655624674750534531691246e+03 7.2298359238084089582570798022342051516180819660705911007970672418181716717468813075974783463822232182e+02 4.1365003423893589924389704323581953763471961165971153368647673137871878502342679324397265236551893409e+02 2.3012765259352369456822548776178606354389421867747896198132722962101371316857087582711069800137221972e+02 1.2392972548200199673741249055754251184533057438436010160676153985177241966652402008849141293547666778e+02 6.4262555879445860326122251051104381023490511672625665488275629260056062711508357913877075862103039054e+01 3.1854512358532803041330131402558509175682600071045242462134631221974432459840695826156875593224051159e+01 1.4940095219497242302113636841249893455775869024795246484808613549383795733059736426244258717352415864e+01 6.5498845164712736034600723436523502039839117344245311210035023690876434910478348471100439328997701301e+00 2.6202168035079680348828875594970805829900361908314585672004163129608231336178969596156309959949745935e+00 9.2382121706272441826549621355381211046281519857529228456226843868423325530060788108241010677971386498e-01 2.7598703804587712448241515835666267942359021790091719260456146729066777481100633514224030729929515119e-01 5.6283029179400975810950211513415757134341238029584246402255995089569996750843907444888067084166804767e-02; 1.2426810554085724044346097274645689345457884334998714744109329108649014976325986971152424460743706016e+12 1.0325344985152967611108305519290249923821398213690899041237525077490461614249890979754203900008154550e+12 8.5700339879442174481110962341571943285894057724673984156705209500739381270876877714914002557119610299e+11 7.1053467264511365684515850098826402235400120995278815936695438934217142462743207299069934100433913887e+11 5.8844271856667540200753671446327816250640282923290237559796021937019857995993355311068666842139581873e+11 4.8677746709194672698449958316325056897240476806493790946888979996297602597515231647119467493343819537e+11 4.0221197217282407336290731807228188032993053077994439819128263089429807930452086403162362372869160857e+11 3.3194672633534151610187535942391552236234108091976015423036969528926509627181924255148547495434905784e+11 2.7362827748833597176671083673659058550865235779129994921076185230592955022756423130778730312436530928e+11 2.2528006676580013475914837810430001090785567628002899887503167491941784806528764291145635479642966328e+11 1.8524370140611821711680478557412031796125870506081055793919609848680933047171907896505148390761049520e+11 1.5212913068507809201949073712999866685480720590079440463877753834511012611110414371309599275378578650e+11 1.2477241177253020583253871465634097770394041511094054828220111386518885654116044832538884594302615003e+11 1.0219994081230039062161769346811163552905115090309528288060264847129599598195258301298144102266576028e+11 8.3598186646761388973194707068348152660501683758075377505942247436509882987353155218511679214120813262e+10 6.8288103995742970500816998368412198510607791850990812582347204066686519835944107133684953888023235923e+10 5.5703522655215202272198242978320485794795666627758717581514943918919286112325644340481253723931457528e+10 4.5372912094328482875150637747295718466915160714069103494260262649987286952451033988893077131039173502e+10 3.6904009031221488973087202371572615789825193203565779863388361814216627587926696193099927208990432778e+10 2.9970871177668982732829176265732282326562380184425108049325419509389444542855015701561901108070640864e+10 2.4302985107989864814609723990760587004911411701763322648017960370889511026437931255456644158348109555e+10 1.9676111640663273024537738205854735208450737520366195169241520991913061907906644653504634657898384969e+10 1.5904599528790968010153507713236885067037547106832353488072134122217950648595997455597482985416636263e+10 1.2834938766929878332695884822968680249419811906028915330043824226016101898049728182961604282959083195e+10 1.0340359411610754132441472951571427039208760151812686923338584017939712118223330809827966722430933143e+10 8.3163113218845770335736892221034005916687467606257326629182976376617629490348110663668389768054021396e+09 6.6766853793416615182501233314949869607588942822318236299043078708554035453297403928528407631264199632e+09 5.3506581685886551960013250308680613713427895937456267152656815173800248789170466511446946472011337981e+09 4.2800603266300224249832059499094433858216712603810624190385199491461623261736226341758887228576091618e+09 3.4171842652715149099606752149197554438660242472509594145146132772014739480799833904383695089057583496e+09 2.7229601318882201329779451289676703666112705411220050056856659034532756080866588845479650264282110848e+09 2.1654400419163261988878885449688190885699725216747503658736076116901697657428838236486251250574164073e+09 1.7185400840690760932619826968607231395537055306679021497395716405473787319368125367153494782533301382e+09 1.3609976176339490386868025841148835543263349236186126112755570372941976496449690336542943394421265556e+09 1.0755081654130609581737139888625966398877448046463894640496276126721471218298716184427557881017986727e+09 8.4801194006964428291791288014604843069660731665108862682790198873657761466101072903326512446199065221e+08 6.6710488336244599190742998951870990199338587591029601587733900926126735965525838975744634521319855229e+08 5.2355318158703879769582685128046555755347858695251478301978772616601010871304845456350788608446653841e+08 4.0989366142780915717821371815243218850177714250902057518655784938476450079086032395376365725377719148e+08 3.2010536639676294368729154300917683012853181191944666423824288354600505514156942085321632032068128174e+08 2.4934004866538423420537343327078807419302724272863451065393404325778114634682174753162539790163556258e+08 1.9370135551794986688146473517756400527217576154800822491291476722831337068009059183645513152547019283e+08 1.5006420441360926332685357163704768547484647947207094001155485395297555225070678644359071993313031400e+08 1.1592727715028861473548272173913912303765604006443112609290796900471774597531316663781450501771616357e+08 8.9292765585511499108345076272619066878170072249806928338631418320839524941202213669452203542001605218e+07 6.8568505760947095366497204315452747557466402651011878889489509825156658344753102155349035737467961954e+07 5.2488475601135255946431868815681039111687433839538290665662342183964988295413385802410892491321702453e+07 4.0048329961093204056211951137069140033475503939289160723731331573446549515552238885853258907004816699e+07 3.0453228492526600757513248609455101837402771478863150628359758891240704476041954139713688716686533346e+07 2.3075695005776151382125721187555972420660981622256989619006920927247366296084074849905709924593436827e+07 1.7421648491993254694645924112057496485509504219004016238341731812181713517000080208922174171248573130e+07 1.3103078207679073299972961749573412889442840848788542241054773812309437525791162142692432279615351609e+07 9.8161107793830131365530077708365606378350380558201509885375443502249061677875923483391656748730796620e+06 7.3234443555282861401559019976779542946710511998719799559954391882802342123841396120221631606611366153e+06 5.4403127175612163388578123646999896755970841642796671261846013663311742208396362910737343143505047163e+06 4.0232966169229196602173230884455670652797409375655922457742883908796645134331396999960593280274972319e+06 2.9614267292492530523011377041582758700858047637895497466788960003384677720645641999297699994581756296e+06 2.1691269108244027881000288532746279097747596009237579920357887060561679500804268388996935643339345447e+06 1.5806319532992040990563080993981805798988729208681440857609793015101510008461618910453954923556086988e+06 1.1455837559985997704142502554918929310491367622780631699827539820360341146909629590177792736180591300e+06 8.2556722454678764643379901983669813979188349978204940128303906220858654926635128180096718443604863998e+05 5.9139330228585961977255871330409557029451917592975346032114030412824328975811882761196481498452959139e+05 4.2097466089588266486983991286396346755350227732195507690828738663946003048993088097435237784670740069e+05 2.9767014703384847535863960554737561428016520425449334627833164990960161970530819193972529790280384811e+05 2.0899878664958375313109441173486723548809834268842013403219624684420698671356348881008100533204138147e+05 1.4564447561945075842786507567357800271708216632446262558216207558571882363360748921517923243188010730e+05 1.0068842009092734659416529636375251468913809136741218911044331934507596372452990004320612757663671647e+05 6.9019515242193556531486593348960249333366914310654379891631674434284738888776818887694596402774706847e+04 4.6883208942051847261962664943260198912451506915298634986453896197906611623594902349646384572897831888e+04 3.1537927247407141339059784191631737747084791915964102084314318318329022446477314648347491241478174257e+04 2.0994313226768587877895819130568455229346534369893377753701862823658816057997106625216692554664892457e+04 1.3818691230360777121726638367358012041724273289600464465454635957057099508417998126199038700383290490e+04 8.9850791261293398955815732868550236865514456882112490054509151686700192521495436651380524755762904684e+03 5.7651385262797184993236882754426696550854263304236015227900715827372937507690604234963272645471772016e+03 3.6458075154779375796463921605698316736446241043995514203056741908974847651643465293710489406738007296e+03 2.2691982889090434706456959385720018257459443575499577812283625901655470101676146633531564312978899754e+03 1.3877654268302386996853080588651641394959417924228683612267227542145187657268281166880362809882120765e+03 8.3233528307990838548836775107634275348890492359621875468502144330416140575636183988811852019692226237e+02 4.8843496164026851105460428244784076953134724820447400119877244329040802436746274242222220051507390736e+02 2.7964719280533366750776451354073492910338406904671693836462803936115676796478442994371159099267646207e+02 1.5569721212830373436745694017497191885961672190722434527808019112863122557589779087579123576121261361e+02 8.3919424550349007412803395445785145049720212270104591635343096586686166695241944734675314191731488869e+01 4.3558734161981960700663340307880936263164005225362430491610165580951901705339246900997592953507071340e+01 2.1616751402601741989606164148219148228485575440550927074165773872464720678263890930467001502938817908e+01 1.0152326815671424942288365677037039134445810448062025536191918737814527820266669475312727216818109359e+01 4.4585565766965224034342335324138283650760896421239573519547617766313641618906731797999431489418688738e+00 1.7873647897830164921434751094835020325635908474942648905027213186763802281563439058539479133213578599e+00 6.3192133085964073478179643011038867609480934200461592003408493362292025791822947882805095931174977685e-01 1.8968505084296014677359137049486400548754153688004366131067823345728376010486340319986000614942601620e-01 3.8945613281323241765243661321015734083117971495021947951792245860929903474876805080606427281338092417e-02; 8.1742874580487039374560198167413661886419691063592852919134768467490750962181362068545457249056656099e+11 6.7925840945186464070347513020029583412483090241371555192244612559084677399682024268229605207989673215e+11 5.6383717256998806313149068136532088684301568295604419718630357635133022676927462590692007931477852435e+11 4.6751724653193008753599551606126843304145612425959226689601035664654218526854212205800693889471970520e+11 3.8722042625397022378391163750297213435778150941987716914088577443188139143328348869120077654504406689e+11 3.2035149205741636963625169319070071680892447454130955265937311039677158264795691951067154504660270177e+11 2.6472443066770657324221802390640353335489799560688833331217252559963777989088553789087949637966055128e+11 2.1849962779138980249836853748295143386060354798933857533253257305558273277455108824002445115201081489e+11 1.8013044396929628722723860930387828174793788355119769595457944652452826829491806795828947853047476349e+11 1.4831780923959389042642713485565813678356720883611524082697906928726750645164352079237681475189911397e+11 1.2197166527031194956474460618337045709286695113167028493955361404231048152597481785854041600973785131e+11 1.0017825013917963285220651115989645471486935291495745222747748469885502840807424069340034681850954860e+11 8.2172364417705767143867023133713442902574654958021675206517803086932118230589476179877609058401334226e+10 6.7313880759207326913992063142293200210440551954550385969242181909506003815163227125268485199779439645e+10 5.5067865492502130816628904901018802439504685833861211689699863152896960587272345268284596448210997086e+10 4.4987772125654596056082627845282378838452770128842005852437192919541803368917141575858684511879834655e+10 3.6701245198935418536238626807895858834389205755289083285129918064100611205637189547037602238963116230e+10 2.9898140355297202912992653203882409888382989096414859395385446549958117183544692310490022968553665953e+10 2.4320424347599900576175272947063641096578129300877776341131575561934087177072222750031579203414561041e+10 1.9753668297549555717398077417089063492248468746158259611162138040286264181436324113929459611155524314e+10 1.6019890007168551604578324197276289757178984705855273394363216277163682821471272350025015179965937408e+10 1.2971537490439713537960890331566172522521347704558163805517305913151260916859494463630547756238845286e+10 1.0486436997118768346194044837397989058488618929735252135565948746823111981804524074422794272653297207e+10 8.4635553825783382963863590202588907334313258509714595849300664710661589023104584796849668081350535986e+09 6.8194493758235833751373629823212898255578494092746048456557717548632267054819435173948240937375728521e+09 5.4852936636822429182243409465220098642304895338241451350280560161673490806015213585426638041545918633e+09 4.4043962178039140022253686168100373736819993298708164184630795507243606857233779967973790888553783735e+09 3.5301233518466322189236020049907490039955786497414247393988691160279557235635762358140096083863518129e+09 2.8241689614944457523184481294045267899743317984472664969214910645330002680156111376321067204019421208e+09 2.2551125728714383152032782807244880085094889683730034219163422397395667765448449109988989160061266275e+09 1.7972194660632655037172663458397635134734299271938145770484361785388301036139706438766515086606725639e+09 1.4294434736206230238839871483560941022444522097656341469721708648558188976739358547502263986816955881e+09 1.1345992711637037351811657675646607207945589479523557413293909803668785103743790048396708436957916838e+09 8.9867624323309405390883466257314926780367320168740132744760156314920053718405372385414140534834563426e+08 7.1027046346578723134687489492800721740640318007477924489979056449685391582873880799931721471635604275e+08 5.6011509482646137809691356814553072839460662371927275980426365147540699654035543443075251854431100056e+08 4.4069269634435721531273169351152344447748335205876109131600230802620326431133142118606163966618898818e+08 3.4591560591570696982746677256358145481571874023517868165262995917586203189799327604818111993942806709e+08 2.7086282965016273503612074651538632450433481657567747595075879940023032202312283266859830819962966953e+08 2.1156377130936370346573208452313447315370658524151965763969784236832105905096200710082541407943993961e+08 1.6482073545788507802270947070027376282400888195484852822014036216799520305376964428553137669738913625e+08 1.2806348171387933222639851275811922492739048076636138103187080042740348664045210380077748045876969325e+08 9.9230234696210649356708889745448244937119614818387813482516456521648244106308037582173066892593675582e+07 7.6670498667141350475138539430612426079165966236680125782950423039146959437163528050615599126909258202e+07 5.9065816167091908302823984508774456691442553810795305807394706132251184913587632388595587466525177925e+07 4.5365270406160788154822062143444541099680010508959870085872725678223517334361322937188574390718616653e+07 3.4733082511063224154155406838160778317056131386273588095842018159188143730286320219380186205689873228e+07 2.6506114219938486233245122540940743443783905450066115913296657470889573403957363011681518901397413442e+07 2.0159469275004038672591717303450155080023776612800979912657646525333959293761735696969070810243980525e+07 1.5278704654323739427715793201216089410610360821502909565387318114620728053467109386062943793709320583e+07 1.1537426970632144982918331161743898185872213251778191423138921986245346577732892270718029935268830132e+07 8.6792679830927041911828546416719372223094098331140463253702759006415092914938003599504357013492719551e+06 6.5034145455263639750984449134629643062156335383835491446408361293685327560460706318171376119740555958e+06 4.8530177629367732381865819903181217519330998782954541192792534566081101675910387537977227629848816065e+06 3.6059298347000657821673992342406473781894820111442520585211739974587774889525816234356966468015530523e+06 2.6673186846920210145867453896970882197777467845749560273562538311672495657707018476526885704114363425e+06 1.9637941956533436780441817858033636286643448672446884461132327897029323018449841153956619166317059731e+06 1.4387485556393279354805640054145328822903131936795698192999222415582089073185625053204820200422119199e+06 1.0486695525532146580146329045049599559821410936809725698049312484581959663534671191113625043607069752e+06 7.6023158005789818192540499956931875134761578232278856632710854119310083225402814518475456546442493373e+05 5.4800694871545807393162137334834023743766105473252157428123526788989315094082012761802977082597048295e+05 3.9267045617789593969273730733687685968149463604227671971354977994944386186936861922562383990808622674e+05 2.7959531201467290945707994776393899689298667654595626053023311045694715721097303556560240572441402593e+05 1.9775866092889622913678349081189443652043281767021873906994691336733696569922813201900121985173531722e+05 1.3889123079141250770508007188443546598279992734780646474097025525506289457431166861494678251209145094e+05 9.6819049844624093725433756158190261886811832290904319476932491755282201202704795570763642075315787602e+04 6.6955676856533749167272225003964788851784406719545329267215052548004542042602298658525781704755205000e+04 4.5912051565576976498280079084667667797452347251582105653115762181347828597896338152745426267846080535e+04 3.1197906026691771538094967236117740486674571300131915813369752777819301237998012354494708490439677918e+04 2.0994313226768587877895819130568455229346534369893377753701862823658816057997106625216692554664892457e+04 1.3981006898724858694994239377507520507349741884409872102798745724960546028063652945887611183264858127e+04 9.2062076727181497752628397956927631800479696024313542876667004142476471189203653090129764309859252430e+03 5.9885634161694544534411378079747652464057986462081166710281224054935374881586125097561282229594136871e+03 3.8442244339058046210049781029949690128839541820785412146718613194573632091476099724920088047222672223e+03 2.4322240821125139846579876912222263251710355086124769284978581929665956837096489541376835323941813581e+03 1.5146359389025731799755510963275844392585312515191331958384708891921901832068308514996902121408463137e+03 9.2681853527818454707692398278944757331980292806131729016153499683280270781472477266267394516256605293e+02 5.5621216888147667007840332833092227461952141227298240535671579902674067404538820263652478668832131433e+02 3.2661545514408984877800117855836603800332732424029673871000533291229111217833065361578067873760919728e+02 1.8713575599863436687472218309522005996160191582349786917208295363041321481023108606902872352774349096e+02 1.0427527803954558388715092772427822706380613999515212664566048411153292475942763090691755750466404219e+02 5.6254873912333982309930681323953331225501120655071853459703000541354828098576016408986658651271005973e+01 2.9229997541134475661198231157239630291780699504896702442668483385409661121358879889424360912369165722e+01 1.4523662074671030367788829376205406504191615389987335736358992515057709440781742974953909336416758977e+01 6.8309194860367043745243652609975660014067030924902485763960934753071878072816735854392310463986324785e+00 3.0053837892498921047144091341917330897993815293607024108101823523718647030395045498870752874998713755e+00 1.2074956362784989519108168331045815358445080549875900409894060103360752290365163393523324246287893324e+00 4.2815177666282096909407028129330137531740275001888760364778719447171443057754586243561390610964903094e-01 1.2916173671723736232098177700375915265664358874970095963763012269394738056985884807573089189121962497e-01 2.6705574305506131533198825126743474807599811053696718062306833321984808071213720620560847218830213369e-02; 5.3138744799814128805043084261952402238749043848828588223528213446413742358049642274494827181158828933e+11 4.4160940473487821949923878656007415729614074122734114102606354692954703199222731624161272396626512097e+11 3.6660585754377794352857497923417299867324389746832966472115902972711268594817751330331618947291608807e+11 3.0400886519811296692423407354116034840064322700904349775055587067480719071612860615578452229818444242e+11 2.5182005208337312588089165769288633552484144249999890945777627240939472387256483873209415362990296109e+11 2.0835444703738492258013803408660598708275900616079678831203042771583705511729887805728883821906511355e+11 1.7219263180118779825721856394100017330015514170660580272313933511973119763676943992729252075427798488e+11 1.4214000202009145590514213965979726959442489959329085240213967194700588823552204956187267872641631454e+11 1.1719211163311814898754514096448532956023252100981437587118273417827404661880010420494253552005371474e+11 9.6505216458189525366959447322319716820229282841908287762157124756187369353850439120211222447469404896e+10 7.9371257869500619605922190517963581562141319019699479463712616217448621677523307591828220685656334501e+10 6.5196635326704878941962081825846810326896533995216233276353243223260412124923536422720659693802808855e+10 5.3484209461964151231197922666147435513460814582895061018980119099796811717674653434660847927216205839e+10 4.3818057468640266001540457523974529593945898574762706997846878984949960601126170245186230771564304151e+10 3.5850571408940674909625889125614996524363616758954274486604049287302002503121075131298068557835706146e+10 2.9291549282664408933726130695908231521173493768498422641172317868301742694656826777555960619890908986e+10 2.3898979590236165453237538233973204068863859191312804861823696535059254832719969413566512115256036551e+10 1.9471263821243113730818036845028564639106718287906952826523187708447066902819153114753699821762456529e+10 1.5840658793523423732969842754667566102814986845512033145607163282857590031256438042733871233629181898e+10 1.2867752914045552785833901531405811258492315153496792991443165830287083712380044588287397042830046286e+10 1.0436817972933281100089215072618101213682887584252897983182427705054773802724296232014324172515805843e+10 8.4519016576291412663600594571922777206165887216110750402131587068834686478915100124037267844539753044e+09 6.8335461400313918733755666116575291194572142927529909752008608376533384927311676499695329511788038117e+09 5.5160353247196293589972988776856096787505262562195292390504716484347862191185206946054231323514278761e+09 4.4450880648940187796350072565032341102597739237255843654680612375484072022505810865139027103646802528e+09 3.5759272114040963021961865940857904798258691705849233335902717496689600433567432846034708763602514080e+09 2.8716650670472108861616600385787106884227118127782665419233459579251699208305063910664719905945700788e+09 2.3019549383570886860220244092461205756726853965402470891871006470299526654153444782576347356378930524e+09 1.8418662386996456975464754927901382302442245457307448023834995827372112793352590970801038430547607557e+09 1.4709471960577375311957699559582871293206040621825434170418045228471844797768857656173439524067665859e+09 1.1724448252634630473302996559362819990337754839953251493762894673992914444647835703564762501736194739e+09 9.3265658265495812143559967197763380303870415185749615194792747320281992656869929919607752639089904502e+08 7.4039215567027111071858189195338850358033755493491055674819216978947415427127285151224153205804669493e+08 5.8652725749630584944378962474343227780884286626525128075578924006237052525422243576078776393554558601e+08 4.6363418904468639045200780715833387294497515244750206866090313151879790430459145289972591769135416728e+08 3.6567637554858832862147584667914681830336762931763260007240932858317356558867866381043110821155112496e+08 2.8775614996980783920037103352155120126062878467694628866197186845647230216876656763554267478296676784e+08 2.2590679744065063132494862751325513525145492107424655020277697899625486306249158504133748730201941634e+08 1.7692134304655067384084651058445533810726071798345431818694548626070374301340484160479875354826981541e+08 1.3821180110975626521539026117331709241110508477546127987082649805101817131845179895621840557527545134e+08 1.0769364333748251482073004849954603040387188909764061721071142929060966335608079652849463540543765213e+08 8.3691116035949196114609942971255428285572157824905056715991294727675189306516730734151336230045061565e+07 6.4859768850351069377395910575923760332146113567288533817910144724210028070434136950567005181213025527e+07 5.0123171064775972377711800765624027791456327976494320887483066536794477555342963221283387963547373691e+07 3.8621305010726140623161082171336565851659655652906201310729073347807850339489456091939605824266798143e+07 2.9668555338121826994332009258838856408824167646948877543375717651851044827970232625998406605299592797e+07 2.2719571233845811465466340291087974713110263022889164480744682623906271493878818122640465842499779261e+07 1.7341577346107702915842637186944343220106050179248655096993294083453832105291164582132492576071958991e+07 1.3191957942367482851731058511718211130630206153239822395345586620666772788029481731217522152639378968e+07 1.0000145506984274341570483275649624760955879777818510758208251530747670080855931670704545669232118430e+07 7.5530167866473329590290125738466125609089098042575122055119033832641015589906672372277520109964137698e+06 5.6831414579553030064970974167418928889541764803378725865506205392573324005632418069068107348939832484e+06 4.2593465809816671858680474408668381002226273449178357182437991054317387802503607359828079926117237502e+06 3.1791572102699499990582499712883526365994294076787182297854788560958378195233886445234409227891370579e+06 2.3627540323733575694818706576912302792444796635648063912435206536423370760695826752010849363953330049e+06 1.7481550199987758746876762438254596268266942369942793595750580952203086830827762811629575905605889052e+06 1.2873825792249239344506446453273991387385798405404056349942674699998242955727800710417560707916879661e+06 9.4342237880791340425602737595187844488626472337860236334300507258683570108065385252757367598408465418e+05 6.8781672173856724946476697975561876460626208718903724287356742605228861824491070181744859006495345790e+05 4.9876521803393982264685171972080194562153224781718697971629899167204565547555471436855219479038275689e+05 3.5963016524459374338472597668940767233550697040205954651061562993781138960201477947197088779160018331e+05 2.5776380359649975102450696686125789968488952051120068306357139890058042702269275135304704533056970756e+05 1.8359100248924471461106021200476106926196317194301404163820416676720829388660820570040240809522187555e+05 1.2989405909710966428770988878925917983573153773116423603256107804195398210882256453470718388168330826e+05 9.1256896094969559606708680539855674424783122232434352115738922184367833410347296457794499588966825673e+04 6.3634700520801692398853825160746731032553266749700504956054079083784093785076846480621245244991445103e+04 4.4021882642604246928178258412802808831915590817831969900717871518864610343501321835051771400259628998e+04 3.0196886026593775982661152405454140177754805592924672396101074543903907071531249074857579632639045391e+04 2.0526835631638386961641903460041789789667059494777856404457482565695437455795410752243467218697225873e+04 1.3818691230360777121726638367358012041724273289600464465454635957057099508417998126199038700383290490e+04 9.2062076727181497752628397956927631800479696024313542876667004142476471189203653090129764309859252430e+03 6.0647040932355227932948126536198243703234266744484584996157402162725912043365945170382020273413113506e+03 3.9468311873620985160454942716558062847318365862247322106421281206930355546917717716033324872293407232e+03 2.5348009062969159616629012870249964737047475238880435385403797028603389357960051836964819386803091861e+03 1.6045803024178031294479467059714825064177173806555006693745622169579140271955483025389847100247197540e+03 9.9978147477179969081886435065040273543468772895356079244022257002518061930727087688375116255773080075e+02 6.1213694161717283323292478864207786384204648939907707319949653288210319684028707529680050909967504516e+02 3.6759840085762758559047191925265010379177190485750021728385759064618466758535933759509095686658818650e+02 2.1601062826891028553066686095271092793376474309784925010694174185761058738402415604293091871378141107e+02 1.2385996501656685950803807549402506560178942348234011110274259527218349870568239843344907843738248435e+02 6.9076745079918462426178134752976825605639015675595241689893389858495283548088608045283960787489468296e+01 3.7302060925609248200944598521554966893506115221666455181142575263159476053767926302315156800115630229e+01 1.9403775502794666481433607962870230802304813848957619019521713589622101959681461924102716310476008591e+01 9.6538282102320537266796396265494480094229652940316491268833535331453474417263447034321203653076413378e+00 4.5474715480797039530343774436665337207462954528273603142023994056819673230847096787126389772193668372e+00 2.0046193122965860230259274574676562663035060649315186182077542545186462763489837310456848429406211327e+00 8.0731271204255761684433401310690298051397289665758204325619428357317602860505345700375952244095030898e-01 2.8713550185802619856847964630041291853400993105400461446678211332500335988723473086161822656295650614e-01 8.7075596391797997249296795899178174740192082871869953767200425368088093996766064704493961468626260795e-02 1.8135253439727732914022128774924613886794079416367416954818045213828541619055977326942513901555393112e-02; 3.4104693283244593575388655156582954220932528246002984026865997670456902152645903539585077756201572343e+11 2.8345551241813596807300659183483368163643900174062216450589741990332872992907764628932389656879025602e+11 2.3533702033396980893493533990314084115765398209235961532956439156247711561875232028132127195148561550e+11 1.9517396610016892996096040031016573399185959950443011249007469087260215632633515368686399735177704514e+11 1.6168557659465433866077698187353443119924696945587735878885764548426296112903129817694730124009125540e+11 1.3379184111177198638083742643994000997643942392023753647398677652489843229491388360878527661227767180e+11 1.1058287368333895312140254820769913405308149883261696419469289827115146173777038138424763961491854365e+11 9.1292827048130709841998978240051607310282963954687467954414856196365859944597471509998359807664328016e+10 7.5277699987947449528173644154566902071690827308922666774023074538665664557904881283160694760592121748e+10 6.1996472429351893572011365823967896280480621320279773516622071024810161216164942382477853786470122643e+10 5.0995082687676284363943212455652875740017103430946880169580982195711345663183251574339835294371186534e+10 4.1892830199162949340985559095770728887076296922231983177510496790691174820365780607878820035589933158e+10 3.4370846523080196902529972996430688581680359058446070757479749704609936913043107282370918757931154171e+10 2.8162328581065350792409466064403476737701016556589075420009884694801163396511443777313771983491221248e+10 2.3044272150241183077585763691411565472970476703929462175740702124325634036474929467033207856299164086e+10 1.8830481508054508439057724208278502540018386989760987301925370565384601170192742862575331620744225303e+10 1.5365663680423604550153768235114463231223258587243943733222650179310882562753106476945922894282816763e+10 1.2520443699586320637053258884711828800461411443574286052822812754948633935675942851380834542972184815e+10 1.0187161265896449402671432629227657903414480857963371723931154424503204898795689092552241398272519484e+10 8.2763297761182271175746358712466461945332633253256199233175985405856240055419064640551806664052439972e+09 6.7136563034727471602471048960443163567159483318624445705597237540839982267450607273913989858584841809e+09 5.4375362018875175560296742080976694570953629600462050088254381222677983619951187591333981276256911567e+09 4.3969489131581458222535591541415592447511106686198902436316217764079285599799173449264154714965669006e+09 3.5496925874108428009988799799407642851411084154119857920055000246244289627697797402331705969974583890e+09 2.8609045489051720760041487029028059448619500777653597389600227497627682032906850606547135661691560164e+09 2.3018226791046838785058685766565946375050270839038805636461773640282253322298263985169255827691525902e+09 1.8487496438941545459600769494756443206358127675860957648607037527205686895102882621268237972186905907e+09 1.4821877314178660970439258432329029642157120796171504329999710920426045723127170681692738915391462959e+09 1.1861170372737482631528819529785317335646989443010480773728891300556771047976386760199893022168481674e+09 9.4739396034857335012847797118514462525876004429470764811375438973725953586094645222998924155718128848e+08 7.5525056342151333549008242993790838016006593911179383905697181945105490882818689504466365689538518659e+08 6.0087840057454198669120007478084989184523030921070737782728668815901929443015418474126665629205136100e+08 4.7708299806399404886717590556829168110602041372945064139253289501561443465772360180829136260243716027e+08 3.7799736493176373066875057740751695886442919584734768428240359951848285685684036063755858876192383533e+08 2.9884476280282606752327668837464394609861513855794183948942150434144623885478856575663475295770130510e+08 2.3574253114941902861804043335272264147847314517857268796809776745849377180002737772946497807239625182e+08 1.8554008768443323114307203451818141868012480340535823662011387461985003508987078184552338540221643095e+08 1.4568534013273244792817237930235945664773274635968865388676372270223940417530199967338058641036552905e+08 1.1411468672558719709405123335296883397232825069804706695225222799369652402475808377129146654724520694e+08 8.9162575083824838674095137784686533449639615908529004012186730740614638972719196169176958570908525518e+07 6.9487255477543798575951342812754230215521666405625493555417663787060293848285657698699033468138531147e+07 5.4009924167210249016511947376293291539794859074119590748892203661486601049525891942855596000474141922e+07 4.1864922156536102243335693252807632536833304646581685650975658834223108163947582630301664139115374243e+07 3.2359048243378235607828205737435851634882787641404394097753217186118289829712104221280857089559676288e+07 2.4938374672606485606490319233819873239078710303623233280519732919997784230673194984205939115238369373e+07 1.9161229062008260683399765586020994507028592571561924464747106095422413626284308089352587408756021995e+07 1.4676236199904092091135462999120321418020710214963466222357934449454581550441159186972317251167050978e+07 1.1204504981802039385173027376686811603497202888500077925207359516029524479861453938844130690265254548e+07 8.5252054244480134615489571635431498379198155105456177336106438548338958388793700813218414052717390667e+06 6.4639133596983525632307906017605586679497290780266990085088376221733008369912292837385040173373527264e+06 4.8832107153361704494603723588839665947322387033195168266081149292271899311381916934175906050916943777e+06 3.6751205649432054511198878317459319844629699164387627083271362287610704545178807638336316453217780891e+06 2.7550319098003368841706959794788807047528744719372716606362643574249593022038545228069611498733798883e+06 2.0568315804850037768091678046283121676618202940855196449729948759134299104593154875394972544915856949e+06 1.5290123632645456851298555469176740945202977867891972007244005662841802266172745731710428487438598228e+06 1.1315689325177143361216379037332615067583492622682961502328425083886304945361334045464825253127232316e+06 8.3352818314548183759991102484254273243398501136938916368436693471016740826875999865199918898197297337e+05 6.1098929299469689155247973804714728057319582271445092628231926545465733550107963455257211408273883272e+05 4.4557241704799709186942568376419215394131116583338867705980440013614215302963803378403750470315425163e+05 3.2319413272729734939834729286886161922685277170456437751450202835312699880794509024916752705175316105e+05 2.3310361181134226177808315939359703383663652916180925453489396869401272626553701687465132586609663897e+05 1.6712619242433832820673724745786972598778983928018299132957344107760510404458140030897562959940688648e+05 1.1907157482720397730103445638989315124326184801324496428953828000976744309648382252577046404562916305e+05 8.4272305234325699804350125645709112544398540874004982254819144223006442569492368255869911983541253507e+04 5.9225033136378837169772938300358256578465158628817080137379723704112111795280109140461040800803021545e+04 4.1312668719151605631243218194198899182957414227301371384713888306363305502463540539680855545240713487e+04 2.8589962232621045318168111928640091650680168940225264874173354604430387330597555035256117417036938626e+04 1.9618668668504619050387864216390525550789979795180186998537615417394802853118245640021929337561934461e+04 1.3341329785719505949235686085593943828257110753543883619522289537438877044216814203995275133986439744e+04 8.9850791261293398955815732868550236865514456882112490054509151686700192521495436651380524755762904684e+03 5.9885634161694544534411378079747652464057986462081166710281224054935374881586125097561282229594136871e+03 3.9468311873620985160454942716558062847318365862247322106421281206930355546917717716033324872293407232e+03 2.5697793939021054100550954831125558317807574938625028955652140223280662777013238111326399286626338790e+03 1.6512490808832525326819107434209450795762827198105572603143616574540094557399101046681154414510108757e+03 1.0458422601872530070248289981534992644247841581832919912211443429294902641016582609624645737494091381e+03 6.5202348643022872137458264747060543453674524573320740693518552938903023233177620927117004529494026669e+02 3.9946581580441913868938265430279694092128559680292379719116422538160914298767986650632257982183137021e+02 2.4004982033034053137134728766336006275502977848956599863497396962691824874625914059079360122452447467e+02 1.4116517624458783051373945412902035669383115716645758403346222820157776718799569294017104624503326542e+02 8.1010411958788986767273598253118369034148828679723473005028090352760168314047558157259016919044486104e+01 4.5221260501704660025079398352544172215351411653718371569274250661135173715373549935656968307316230123e+01 2.4445197881266017781251802737259213296524856429676112994505678937334334452245823635397354638536158588e+01 1.2731037586869193234638354401403346586272609626832778314958561853954181674851405526274334263046114449e+01 6.3427916222467990057933627591519870319804167063152780023718432823872581298023951545383120499466378130e+00 2.9926906759083704174970684548606295310154477030754030666067898295795376125664298925814748762054884530e+00 1.3219613403909398525646787895577065377633311688001912472435503867522412975381036702882677881141838127e+00 5.3372279359018058314665378257606378340268570083871685151294473735185570331214380956157128529419892436e-01 1.9044531898831637477986833786767395570342307667926240543598145600442263742485879541500449441721424655e-01 5.8072200265848647372098008411346510108129826435939989563638986945979684975722834294294335943503685584e-02 1.2186471879930061031752760159318024158187242208701340218114103362773959901805431752158377919856590435e-02; 2.1585764342080216199706256642642790403736381005237102601635559160152440479554028090890096167084828041e+11 1.7942542288621714710342551372475350891721864640038394134419580376274518889957165689037414027301448030e+11 1.4898263524211686146190088658078904911695989287100557327690922340304499163559039097155608506499676686e+11 1.2357032045837007253587963389291551969290970125524013856027653359793105855283646452390357261251833771e+11 1.0237903105799103908199806903991147097558136481433199982068512352548492048160047853413611926786304834e+11 8.4726134536210565598427527053177730548499880217861319338805482142719333708218346430709587892799105325e+10 7.0036470709031065861691488708858065893368105926245983399079174318283628087727033627923765121254728457e+10 5.7825881176239787919677867644942833109790256668451913372904124810054086163866580992825793446727025206e+10 4.7687195735404433554491550463778157423741607786860318242042007747161871889973920505606093130354642880e+10 3.9278319005015529146641227486502978082288997242961039882081806626284295836985987652053902228937505457e+10 3.2312110933022992157771321676951465457498253275688549690262906035066366272044723742605901953451630038e+10 2.6547798349034420357964913052213241686177095910036869798539129424547755453682193003642609639069335548e+10 2.1783692193260260260724271261284353834980199511078389465796799623706838226240188464200728322377847176e+10 1.7851017330777679847163605961457679848359650928167662211297437461419202526464446810073751112366604505e+10 1.4608689637777437869194899133796120136143161709292231849238815349392180394718376263766639880162950082e+10 1.1938898937049157155141548963068344692966599547249722671203551754416680569483741047516035745091947077e+10 9.7433768922857928756224179333754736888212904373666707823442715396296279240711124840860110103735661446e+09 7.9402466040772155471287307495353154795789926443906230574483157329184667094587916934668470706989241628e+09 6.4613657828354930175322247035138457723788523237516863587886782672168188800615107833563780163612844865e+09 5.2500883502652491040415004560412116376318831460259136086166023249800877223664804588197747213477014849e+09 4.2593804400259653829713840668328525307574617470343785379376562786002276352710982466041661269565899096e+09 3.4502362883720378708308255716674413876947502908448501659078213635322093909428124047129549372842608651e+09 2.7903476502692619969875301502977857152323778214774200788521041269841281050699624397881102042810797747e+09 2.2529873388763420025298523891351481471432395805580298792458881871109898180472204816393721680167427650e+09 1.8160734331095351997668935581429589194514410916392786876315869299859017365943406675707268896545335196e+09 1.4613857731816712178405578515849681253738707234949744669933614503123139824740568017641840852357209316e+09 1.1739106916169614446158118573613963712378475384909076325295608529300611922628326284595934973484960834e+09 9.4129361421702406674138649694067307445713685982220122930300981441201506452697302935637615983074081043e+08 7.5338230386959422592039886050433238325410126790237067770286683038180237139795247665658832193873977226e+08 6.0184618917496819509051642453252661040581347405583753016651124404101070318922909340771634839644792688e+08 4.7985948773316146217481410008128962487688413395007924699433454159657768514954850880300345577936732666e+08 3.8183775910786596240053604455232967360643361520639168018830383270970125825467218340964712672966139576e+08 3.0321915519724991722442318503749489804270336108801091743861900057786502593533984006160137244720470175e+08 2.4028301908843182281170813915241781233314944968048027633126905211279878377011586283299883438200040238e+08 1.8999965438453198076419788928770057085829926068332284967021770067771011733739011075864391008253540288e+08 1.4990607709808867000126256555255217988184700030066395717307316162439962332218009910625519648766996070e+08 1.1800339856417432674208936809954726149632638907199623071968971184853519224278426385126138757286877364e+08 9.2672193575547639344530210814171641026025453124061925143889461721793955452438918137456560691313521723e+07 7.2602802841121065445706556047427174176244548854482144067491488610329135383185656850946557276754746174e+07 5.6738019781384518393357692639028272801348832455575888185658327474846154710791176445545559763982757020e+07 4.4226032980719308728977201179956067346795713436108747267558860296655002869481968756344333460254792772e+07 3.4381849561233024501595889552124531490865397155301865457785412628806295983894838996142192255794357959e+07 2.6655721754475324259904054875103407257403080384516412920029865646609519811884046708448289627219308809e+07 2.0607347880578768284968762031803616033971833964008980673218812647911333061157728414134443187117598790e+07 1.5884827336190088206963768001763154855418034482650032468839705878769408392017142577790173233450071389e+07 1.2207523413807035389026198682611972255953835987618497412344389578858444974382568450678336074397691386e+07 9.3521332683183992810472601759649975527108566398757853176499949543497886592658925557339046874232971413e+06 7.1413856442291921119655545915700768832597971859904812714867977580939498862955027373041591921679209596e+06 5.4348880433838952452029726470897617464069460396205265570087293283641069727934474855448880136340994627e+06 4.1217289902949519736539005247985394344526254014648215816570794972554253523929395888953109736384491560e+06 3.1145108945730959350806027011215485790931765984125794374173906161706111066538895751646569402728007403e+06 2.3445468009246816897052330234871714044194573838147818834409957648984019230734883426652763730502578077e+06 1.7580023174608406158381225017847514252037326358277547265341419252514814754477676806759477253074501177e+06 1.3128035468571835753592329808791820135173932006827047711553615849805634008490032940272850379492114543e+06 9.7616461407579991945777774902526551814160696239287403544072867034656093318775735586584147383052203238e+05 7.2261529444899158409371002530222858863109096604373957309546788608038980225623743042725088019211363203e+05 5.3243143497414075459694099359163347434419621889745087440962935109726178590051375682711070586747821904e+05 3.9038907554714441482709592599221231243672085012754854402303003178277619393031349908796048399986179457e+05 2.8477811987918634470650142130218155734049124062256658184461370480983885633723929625433623960250243721e+05 2.0662358778351402352275231301545377378055415315765563182114573590772225730659489618894428103138335172e+05 1.4907254136407837402426691213951476866088154900184406388240461323810686551216923696059962324666012182e+05 1.0691282437135369683446723274326273957914744587165087808327560911707509865016270321930822974587082075e+05 7.6196452613287583396132950909468867615984510751034608525288012953029549182256118842365156519873179353e+04 5.3945846944663712681098906058021141580559448212604903537670869896561944224533565014926865710537867248e+04 3.7925426896258286301663249752860032543805897622424174350495606704455733782194674480184688998987608345e+04 2.6464668391794321656724245787295720453846215798476613430675924393266000138190635129872515920281217643e+04 1.8321515478949489029094568553564758749656583890462566291241560961872772492828931963686815793139492076e+04 1.2577350073551847922130100301687584091382730770303711074771397111582920781294883621618872269839411069e+04 8.5565453583325757226413259790737851829717097186161478656064960410426837610677730997401027150701864384e+03 5.7651385262797184993236882754426696550854263304236015227900715827372937507690604234963272645471772016e+03 3.8442244339058046210049781029949690128839541820785412146718613194573632091476099724920088047222672223e+03 2.5348009062969159616629012870249964737047475238880435385403797028603389357960051836964819386803091861e+03 1.6512490808832525326819107434209450795762827198105572603143616574540094557399101046681154414510108757e+03 1.0616098503077542188619287061292740356084906892302925184967207414124194360518948927259018623306684319e+03 6.7277505314609682829530315100151064859471033158797812510029283716754482858130601000257755384591243672e+02 4.1969822611067323561297771570400953336369747125994892927235913898228970786078696268733031464952708835e+02 2.5730293968231788903041372250317234165196324156527955602341798493788021379026781060701665107377560115e+02 1.5473321476830400575801919092961450559051837736382100327261646515486876995050781693571533995142281747e+02 9.1066145918851188393954816511262933293800685573411430288827176986543574254153353886520023416421049277e+01 5.2306151762243998097669808463358037793877188638566768418615033523835646908171315025513454279323340484e+01 2.9226985211289021097364789558257024152350749485130319109829932227269720958741294249661211729047271743e+01 1.5816742424767148390255048914360701196108365504225914922025394592634376948067004507520183424534437192e+01 8.2478592699378538752363371230175268232210227989961328375921427802125765230983672577007950196716227039e+00 4.1153279006312592160548535312153514178831672748110712649892874004366903578764511015560345136512535487e+00 1.9451233599631145550160454501374849915092658298877469987531765666913754143187163248849629738419943395e+00 8.6111521492581245916812579934693481806065395679413993577463735426914833659601293348468823360314903629e-01 3.4859221667198421395560520045174526968904918588462296112158273401491655852978707157827651289654676945e-01 1.2481577783393410087921793627371835564918185783033404265909906905077474574305314013479119112017872379e-01 3.8281397619763947402376998934478512892784912269489645536990948543301812283821455545259140082441192333e-02 8.0969215122980086653267158341325638565503752734828536780560904048665688195564141755415623896547031952e-03; 1.3455637587425931609672418241093138968735732601886585074205955402925739375534578022302615384997001720e+11 1.1185846991901425840826716371308838690231055894778943969636367402002841693044484396544119964811406939e+11 9.2890042253099209777426180611507216509532134839970778951275355481758614532314051801946593426476996649e+10 7.7054298796700250788092931657965738812319726158720683306074608078744004928609255206526516242419000616e+10 6.3847441229187267446473474757618507665264759446167998704639036088817475511608226843712234799298466898e+10 5.2844556992931704515840368817090399224257991650773818620050617929621672680453457175397918926034510792e+10 4.3687593756292621803058223327796523762551603202510842552038447363295577021963835534791819799207739042e+10 3.6075118519799969683238528651524728161182843088587274018968874058292567078047301429872168179165074039e+10 2.9753603536823078828964007480865499370769416833815083716188993891091978177249025512418009753651883166e+10 2.4510017481876957725942340476000605935461200333703307902873306469450457506323060352797396877382783192e+10 2.0165531596508428212375110041836577740373556345534026533999778298717021946771366530695156368307482156e+10 1.6570177536294907433875434338270983149278214464339974125869435841115744737639632420256237391474381625e+10 1.3598316908844603223970596022395463128704909104158765054747442003199241689017079090724338601592317907e+10 1.1144802532793798984815534398939642196421544786327620955448061536704072972250791271541306467739608771e+10 9.1217286969754131263595933240802724621002352363379407554914137345821631836975932172265683674544646207e+09 7.4556825354588327588425127620633400269509296496650413027032756103536016669669518307832038532960066034e+09 6.0854213863041210480522779712339433323235348197103597992361620233678571641397099102359950534440267638e+09 4.9599119545081531594431436439257989986910597769695110562478403828049546764122416673187259602433850955e+09 4.0366764997323628979541795879190139516097261413023261655027954311420901428349288748014862295259803444e+09 3.2803993309874058344291319536863539251934916544504539112856349312641071059693637529207678855094069271e+09 2.6617537988265022178549819309614302508917100832642140246713352715143666570926815648228969325725330582e+09 2.1564158911410186648609187819666876886074879819729494602730654749378153077662303428435208791999436014e+09 1.7442356000422219535851793907463583735609560029201611892322986812924951105820775985124924466812025059e+09 1.4085415544014766110731569277783143700452626346113657153347618067704873273089286602760536258793603740e+09 1.1355581089178914072662855668823664532236228773030829321621641292397536867464933281344705916073198006e+09 9.1391723541795735990283010990341475599387448447828620715263110430745090042036100594041701279999431871e+08 7.3425025250561658419117377598672080598477623511847188852152695431861557432322087663797790056664058769e+08 5.8884672206205122240319297993589232870073167299162681410298001229307959143915568073813207319040165903e+08 4.7136979261678033387101980266438322203852869748490499970853947737762502138430666706416471034352526101e+08 3.7661892947444977883225338192228267926191419597686089620199972218863850415559478680859794047526276649e+08 3.0033238198915202506441596212027729740918570526815628222780153949320085279934563414800878171129621991e+08 2.3902293587877305299999496990219011798228477314610493564053705147448285551281743135885044914292364281e+08 1.8984151417091325135388109634356209635323009653181151202902809419427560620100770178374325975304118714e+08 1.5046405104015194812257993039350896026972011110035113711985955940839407158215356417785750113034132215e+08 1.1899779137992832223750837920631421310406429799216224680896858165113463360510470732662217735092728512e+08 9.3903785103897990422038096635351797895425179692539248218046598134288717916050420634311205375395904275e+07 7.3932865708209029095192540857035200224599848341781753440074645079671567716981362890080353872565820123e+07 5.8072841926252242275504235340224141128901410936944404190431640726222746804332666583263324068693310468e+07 4.5505001653566037982976096043935369924895675416499910129015774212798367350136478059437957132763302327e+07 3.5568339195722503283582196928568488417843031317238666039921392256638648179713054455270811793873510799e+07 2.7730179236730429880766472190816104211491078614824703791123790395468691874852002201563820237179583595e+07 2.1562091352944567829388578591570850554916052136028841170959927894011233389517723229772130721642174926e+07 1.6720173893131435856959201592902203288525848343743314286984533776202355206453306675387023047947100378e+07 1.2928941115394547317889759738158517852227965295277533504916380431293020035433799735342648485433096865e+07 9.9681773049335380069217648759972639223455149605607520923914673188971635901141572359735736905148718250e+06 7.6622301552356048682134733050933687224671749853493129811269314284477944757659053237000668475545499635e+06 5.8713063669877491912672788798340681241821629163466808431385346372810545173110535726469080566703244869e+06 4.4844080209799215558794859156473049702066932607550684417102424585331033212633935648177391697668126532e+06 3.4136112857465009125057898326757071439185239016589476865943178135699276825813231290090605473225694817e+06 2.5894413751635329105080405098545685070730022313782919895241336788576036155889902590659049453342710333e+06 1.9571412261499404135920655820573245459644859888904087657214222370719576679243169154621899622251655074e+06 1.4736674040885904502985033242582059385703221306212663162304445323846188017173502487873134190884278207e+06 1.1052766890528793176573835697587321557457590344229273792755416176504761439473578435165178866537355509e+06 8.2559145459201295082895912157836492802621077325884010370551316754078972938928336359546795371826120217e+05 6.1405240137239459315187885970775609039748195515397942514335157348731468131481375043513968132183119595e+05 4.5468399924488261635981798972861558633113106700907606195240548522891513152746001729271339395910546567e+05 3.3511184169914179286324407906216145893734241168181492067282258731584334298801264753147077074363492841e+05 2.4578248745778479757590091621994768190375620094784262625551510507032392148869902158878138970485860239e+05 1.7934569438100268709796732420588498651905580981330767870089507489892640892771020069158243298488481692e+05 1.3016655658985058916057953283793593722769938085605515338342559679539789248127556986020606436855310810e+05 9.3941343871099903146749331270462120265815767361972484871515403137034728980769839121526878954540235947e+04 6.7395864518125244189647987729291887950426398936028259237470608207150874083696332171926636343785360468e+04 4.8049362454116608197202823965851653793602095829164407127735940654691553803408206635380074097387150224e+04 3.4030304093756528920195407595039270053233590658725679232276186802557692527950771036785082017557287637e+04 2.3933113270554041468883829850969993211328055358141736549032014247754366509827315571420109251913754716e+04 1.6707157560782240027539568762510256978704181517610882882713263876820732661992106764844337475070933748e+04 1.1571029127237817502867387207018228848683928686205692076451100286995791015704619886659898984549806246e+04 7.9466118433480193392966868585114099185464163033130136305256643090656532167917678621832491885172235820e+03 5.4085658954348902073054176023157927371184674979936454442176228384275897560405173379587356947307266793e+03 3.6458075154779375796463921605698316736446241043995514203056741908974847651643465293710489406738007296e+03 2.4322240821125139846579876912222263251710355086124769284978581929665956837096489541376835323941813581e+03 1.6045803024178031294479467059714825064177173806555006693745622169579140271955483025389847100247197540e+03 1.0458422601872530070248289981534992644247841581832919912211443429294902641016582609624645737494091381e+03 6.7277505314609682829530315100151064859471033158797812510029283716754482858130601000257755384591243672e+02 4.2662196420987762318803606460341174512673156409440234085504209882562758649845356088571541925294593013e+02 2.6631724899808912472944483365042561832579789110929007255129866866414491905228666506205202312194902364e+02 1.6338738163031349705329022881016175749851991277417789699301576730235819629912505290063927563594917343e+02 9.8332447552303601681481317622815657152476268259807539673022195740557351022729098053263149215301086278e+01 5.7921850995966697916867003449097013741096008503731982672773064189691689374542329185811263432260193723e+01 3.3300331948963242740906235444954805850657743950196572812373051446622767706668517123960604437401263139e+01 1.8626905700648413529125379562704554337962155112020461461183486103093825134407725803324413406819698903e+01 1.0092327451667952386511249094688245580605118916261767971149989335702589381190324771718833427358802636e+01 5.2699957563955167981783895743706040695187304793042140761950323872566898620962652949093980947072750267e+00 2.6337063629043765720698847865901510307352807743005305333455166458479047276426230909298315463943904567e+00 1.2471717511172912089099216718014745503685850229335746586225147298035430436361238799797196170378683110e+00 5.5343278676421419632202753102143134640053581519841149623313978147966591710319291617826856404472461949e-01 2.2467696103863178178988547816163599916333026704190319015152485234412723024844965474990765134800875874e-01 8.0742282117054041619492446388179622177405758921062916981801609194426363096387249053525788600155863768e-02 2.4915921080529696451538333518572790920086340827866801881699589199563291244554010445324895148962026063e-02 5.3134388436275616007716733714038042345576260275133771927319335232583447705521231612412679800344081036e-03; 8.2483586815806708874920551794836832191659906760591974946672252332862210164157969137437736608703073145e+10 6.8577680183561725826879159680576355702952439411737278091060052279264169387710469251933648270617148982e+10 5.6955324402760120647485807370968949480358712338985345691885775285940051111744374402501369618782817295e+10 4.7251315498487066067543189369837406881432386450862172277831128603454978530496263949297827340003535401e+10 3.9157324613363607054387656381393958165114628077220611687437119946440603567041088957163936418980238472e+10 3.2413273495758057772591666351858163622304595515075927557418035727009336355142977328790507876626171386e+10 2.6799983345253163111767993291574103880215182238479195743961482799465070197840934702616207335798103956e+10 2.2132913968552986098808422941696044283242725385410332287349697181010970691773041938695384177738745104e+10 1.8256835818903887064368901201832872581939413189172500899949707579894332155215013172113839277834850503e+10 1.5041299620431301396518121079009380392303966562571589479269145478047150853454749596857645263301389028e+10 1.2376787378972919099996645951614895114896111095056273434410382253071458543481861001070674570907894387e+10 1.0171445056463596554180825543138159519723298777831746142599194010616375983534116998474463877385765250e+10 8.3483113878027467858975803793756414229953247838362901916582616954898039181400373384071887311097545382e+09 6.8429695528383225836162615040224998588602326762235078121507673721530995927432875592459258995677584249e+09 5.6015589470452484590442239685588005143761280110823701158501259413713093017368657132334580124844544922e+09 4.5790933533174149026586128097523918349702022275315060921624643278219111594315257585751477770774741505e+09 3.7380396042099306600461095965899076131732784640311081125879249269514741885011210068572225741182429197e+09 3.0471175126956855892303776333012731245323939523449486850607980758661835690392485673398259643745599815e+09 2.4802875906778121869563104811775982206959646007246016391523216173420344023583263824380310870292051829e+09 2.0158979986573601808178891378440191189387963665914611293862490453424833559292353031649838775583550382e+09 1.6359663901411925242245248696088743666865514290301071664146250743343931453213344090843606504006150964e+09 1.3255759284300601406754307063160008646199499014940456612364471825943808533077925741549687744670812703e+09 1.0723678459664646043816013054764660800747601385658047965694476316496864845483907593656637460616434495e+09 8.6611556057743404367492797696533662902666353596638863190450502721858690315316811881521073829785324870e+08 6.9836762188598819232696431096400809147720225526100055198810105855007665331793170673049820440817278009e+08 5.6214868940618549101617234391486591710283283082811370792980102619503986304489721506432830817652340109e+08 4.5170938840271497706172039685355975920296412274328925225255640346414663584771716535190766075566947158e+08 3.6231729101265733666200382689484030335534190417380344117299113033525871466591877096690590628361136778e+08 2.9008246329861020818921733422846129790586284752465164787003564991716583764783931797493216380921424581e+08 2.3181203386767131490390444556182635753032161777339069170486750432605537029249031675716573888185595048e+08 1.8488910228118251432737776333030401770742607885080429345942863795359346771886747588692311056521497803e+08 1.4717203789310750666516259295174376401907461572323939970316261852425199289744933701788290038291932189e+08 1.1691084104864677713117492768293070134128049084181854814593974104683591469338861308627802842162038465e+08 9.2677765101151679904788228476796178771668185562779368648505917644266506494022715474749429931286618258e+07 7.3309843481589791188186811106765744798215919921381009445212175897713114464753160340011237432708584711e+07 5.7861343087716574756354786901901293833860639181141868667357465573818492236503445521847360880142795152e+07 4.5564483824799603224304840702537575982470466684918821607266483146332702080596115580973559194534468812e+07 3.5797033012766705164502144418314616930957192091502775210144945333139053781076361158135492892452456698e+07 2.8055610082399505155132240850526315781316552367128008870244176606574269225421253183141166133183736327e+07 2.1933727923098340316715589512022837847382531935610125656156647925692392798367800650986859648195710903e+07 1.7103757882121417158953741174530927677356713662221103055136327517752554852292244572093601578097475976e+07 1.3302140404362350060583122603420452409599874838674874264954628135675218532076446889235901985628334028e+07 1.0317276608433159014803161656097602896346016552478864561506712521114160392764551898749595266279930663e+07 7.9796310857651966397664590132473514799126572952593372481576542588880328253650757658878433414666505139e+06 6.1536557527799408923835781517189107074609867784330661679749417033110385082164296167226521095307222396e+06 4.7312111047606009882398313366960880615587157592801881844067023649195771111619027954862658735621484619e+06 3.6262167874653767202775047087878161641441468456985927988137190983805778713859223778409835682900319680e+06 2.7703097402902995415642831075690415003322300160556825717150045627377778526280262949508403707478173824e+06 2.1093267893797108111271099049625825611766651352437196492621434932492403894869574171337038630826842427e+06 1.6004606666021114480313854517518512937960685417749613725217610156826272724932264159803101913935652779e+06 1.2099651415022434123986742977656842654566472309005296381566462306231970983170407693936411259319501801e+06 9.1130705258007519051123168914645490053045196351140698613099561583774772960273052644556309124304040363e+05 6.8368139673899500302298530837438408037502178908208509627313799351610230389772554481894757590690229779e+05 5.1082076099746040981965312343376392976893360079500070651570274865708348745812995111174366499280855615e+05 3.8004293226712057591309779607221670290123763227998505860016922548575654573047500267294854144341983485e+05 2.8149082474278667702868985888933236985815882883248388572635840146555618474172412119380355907939777425e+05 2.0752736688135731397454359161875151996561005525386286810960050475229944665284852702530327032225129764e+05 1.5225497129921377502263583015609477792136706460731781054862753019260962369461002843654676304466864661e+05 1.1113494056318153175065330961118784970250403822144509025216318567828514109548970711325326802046636297e+05 8.0686831873070779066541948835513494988246404639745885515410237329437260217415584250859902307726557037e+04 5.8251669260699396739727425130477206113070378516004275580469081380456029658050209079763239504137837962e+04 4.1805974175789073079318703941843584877386890488069523534333014673278855845283830985648647443668450975e+04 2.9816162920211219256482937900421607614202517445720823039278824455605431294679923450572417612968440104e+04 2.1124914355934185702886132291649644466465426955016792573599590956430522586374739611988097612408189680e+04 1.4862771905424999840130347968250169415406329192250249397073794053855627827357627691083887260905942699e+04 1.0379626714822506864974946117103431140593910611027468220172538819952157395456441792550930686898179790e+04 7.1917970315177195660885705008547748223125430804971194343364343226778995970815957747118188228626846952e+03 4.9413109011330751987764767208085303610521709122285959187066195586727627610787127380662761881407575619e+03 3.3647002851985452586557759733666003221590401964988435572387522333043380495939443615918667181620069366e+03 2.2691982889090434706456959385720018257459443575499577812283625901655470101676146633531564312978899754e+03 1.5146359389025731799755510963275844392585312515191331958384708891921901832068308514996902121408463137e+03 9.9978147477179969081886435065040273543468772895356079244022257002518061930727087688375116255773080075e+02 6.5202348643022872137458264747060543453674524573320740693518552938903023233177620927117004529494026669e+02 4.1969822611067323561297771570400953336369747125994892927235913898228970786078696268733031464952708835e+02 2.6631724899808912472944483365042561832579789110929007255129866866414491905228666506205202312194902364e+02 1.6636675727682948472964091926328300719587823374221173729180883143456786775130650940212277119259574508e+02 1.0214610249401604629381926296346321730653852198371150500569740396367333732554644537924957986252033179e+02 6.1527130550684234844470981705407241239208383286211836539645478093302893583210970475635759457154339715e+01 3.6275579037845794721737348694954472499117408446440280900796334146972099710772188695156087357042016723e+01 2.0876808419180992868448038258943116457499543280799734416469081690344650942981614634788702454872862847e+01 1.1691087369393904337036873455925669906769068421189774419464103395991596690044510493752402759400113850e+01 6.3425750117719353189277968120330883473759534094841147855075996905728452953340790923156798294798578611e+00 3.3168674500386822332195416953282203966704201259950941485262397636463483242329658424631829902077170367e+00 1.6604879161833041746935852074728169892862647881277902433431632968102678130076448088907940768022727012e+00 7.8790962549324506342259186255552324927790588245189405072388828799373204031948640301728994064944551097e-01 3.5052577632305883215972432514121465018316659027417963437242713316472842102554517158433206617820246536e-01 1.4273925122820286758884873715388400993598490780391120592353670151526535987494517054622326588972128344e-01 5.1497674962999524782354530694238748234041011933608781090215004953327312400746792120792535273698970855e-02 1.5995045685198960191769855678088676943888759076511853491670488529273237520094427105458933502641946449e-02 3.4404885076480074630528922972590963581303969762520675663749082569093913303046637573062585895483095970e-03; 4.9634497165963477374070515641978650294395368219582894445772856378875461656390397453709280974846595574e+10 4.1271709471269110550057274854448699808988351806260116951677093621775601909720890467412628019476158423e+10 3.4281372731508638484948562280693697615599228417291116082524207716026227970957682205988051028384350819e+10 2.8444128066505656419159126903337129911343369688273204523334604285701244069352063837770599989339399443e+10 2.3574757522938213451342239642544778470300699276924266658042605176579058394396138015005280348535365806e+10 1.9517010138860941640155121859272999264616624806426925980948173160704775412349138824431668054751588044e+10 1.6139191441313046463584410739667115226577554222243919428569764967887835180582467857687126032965252457e+10 1.3330406699304926678519091265501627772514463909732067388786283419908978750665657174062230037798786716e+10 1.0997363596077642397498110719799642840496082759706845932203257171401772761605534274210977296391598189e+10 9.0616532365798916185866632656578336978706289288048221549875916924318156981469640184573342581252684628e+09 7.4574398457771053006374983785468998333734761638052952885087698527369637764395296168368521353319689692e+09 6.1294993820181850206462772616799748194777270367047515960249255286418413042988683131519733051958043694e+09 5.0315557972696856809969828488877084069946009711032158968672894214939082247260505771747363729735750642e+09 4.1248710053110481076281782826221529485123350196021801311619541398390164852833125791946330374960685368e+09 3.3770509287659055623746758041665841796516229098202932969441274489339590819693927339235261002046172414e+09 2.7610354241430845278861403144516975586662815703378749047147519128845454403156724087571804001605142741e+09 2.2542445506670175401456819937759558674558461691207985973766847504764660935578766649479274770225352370e+09 1.8378576575669796359547115451784539658626488565434002885902497484943503446440623890405777800662351718e+09 1.4962052058315959881991867561863919972410809549168534116153349798988338905523969849514757489261849135e+09 1.2162561923533399726838423008322718336801009894993527884596894360906662545905907349974690343382052667e+09 9.8718657456322983833011917159829011735032125786451142613715841354528264482410810280103476563343754389e+08 8.0001626066711569764628843894091256545597287577497618319659515168916254277624628648931748128626392879e+08 6.4730408510667208276903351272081448608168444133674300237730612192352325652875429226875158109812697525e+08 5.2289177467330966007870466966200322149956560093013701521841486909246737669627179926765572910843942616e+08 4.2168926563170135323922494728049374162927096533906212533947908097273999840396508016659077062245960785e+08 3.3949488891581757273217102028789201459663493598025766374243596620588353585817516791282062584657930485e+08 2.7284492711116508780247741023172739255361947607967018457457569263949135031246762157808405447855895220e+08 2.1888788781019451924993695559418545379995888047546056780300888474835642288758141866186369718683882422e+08 1.7527955393590524523716634517860544092244711608836469819701101553195173315072941758966504923373715782e+08 1.4009548077096836371266127090738006381900215104156849826353065088452238917327131510453123727566223478e+08 1.1175812718595346366329420734842326317322155633246952802199862423311168643990090376976456365517218399e+08 8.8976248234239291010205766540366520059935118368066376108663522367183284278054506419176467901427287246e+07 7.0694549296276340718691032290444845916470540631979868063093238906198587785964953919303498457144070136e+07 5.6051918114616734508266888780133871196069525913909942479428645772899022613349142637767307455740633735e+07 4.4346818767095694082534774163469860387561242312744996522425386907091250590356435628643948915212978508e+07 3.5008658078376048555850142396476836330084065935949613229095812970889952564985794320838853900795476876e+07 2.7574126331315067691911558192741125436569180990313750613780976669558257417225055735639046451115463037e+07 2.1667675679087210943844571357779491370015597694849286277894056295263929277014771281249207931095377712e+07 1.6985435879161321934589941138493448330791963778489220918110234600052748714469670769132745910572453314e+07 1.3281981714874408200758730468653895437533068279661664294616232215411133906052947287970587225155265653e+07 1.0359463018515266053271312166745664887627863027068057730477593865747732561156961579816460011816073032e+07 8.0586893542458140789306863079041374491045097894696446799199917763715243041163428028855678816142330032e+06 6.2518295399870490117761095659039249410572676401414452369831983733230362630317217636707599032014855883e+06 4.8364433049929972844989186331512365147291125451619517157573587606130193338591257408531112144797474590e+06 3.7306102162737167552362000410769088731974479549711423697052132118018919036924934869885638968806465921e+06 2.8689610164302852225854103027967887144534798319494124145923708508200674010078866256704405026022328031e+06 2.1994499437039024080972694835363432762602916627777274228324488407534255056177777084463287997063742846e+06 1.6807344844755620317275168126486780867985454500839447685619096721825212983954950303790071375782632778e+06 1.2800522524313881045500598619280461734480275950898497282791000592141420729502096910495206169300544632e+06 9.7150400567185818818559544276126533575870288422471586965524474768857571047033538800546640614966974589e+05 7.3466789411017428801500830156717668317580193580016700949768833436289303778620050644148436915263532814e+05 5.5348333268404762680159356752933323423309911783134337851225154594699321255631519013175029364703576963e+05 4.1535396173636203728462435775745191355451460268238009115734915278965229364541013407581760044119020595e+05 3.1042826331068151277748286023585717440238728327442149689914645464257746751332286348234369575482643200e+05 2.3102396503685320634113252236008443602516738143182888860979398436790245389593177288147708984239143904e+05 1.7116857021632162964386407039248541042633861007466219295287176120412816477947106305024576593359214661e+05 1.2623347675216240639491228378778089476649634774738614784741753755120672166377901164580337468669134283e+05 9.2643355604888251873799729740891205541603958851055205678572084405692741789298911684998631255036499200e+04 6.7645913666839190999659148304955250230386455031428310045508249250562460937388812769629362955517504413e+04 4.9129980948061246292262788102444952686055339873639074990779473540213310875720843475897099822243052875e+04 3.5482195220045762032616096459894690101634826049418641859768326338229057510441365695096292953783226517e+04 2.5474414170574560084096440672268130452442265913180602704231250604109830781708038942315564420121493233e+04 1.8175542244660560242953030318383696781408913320210445160051021259278304152049621915396220238944190778e+04 1.2882698869265002013221109492324116814472073948122564109569732733543086156818841324770101008527079291e+04 9.0676563320011869298059593877412792801689106336125433436045626847092739232744668855296490054237414574e+03 6.3353120695420172970883837936011564695596766008076599321150801445190316461690475516664862242895532549e+03 4.3916038733383050140890332145007331935612814082114737532439810405696454048563747858245695652183123894e+03 3.0188159216722564190898794173962246096270372068628928794764790629112215647299569160618679926941811397e+03 2.0566469703618649923259238937168211090164169490994942531231797936959719813051440725924568545035449363e+03 1.3877654268302386996853080588651641394959417924228683612267227542145187657268281166880362809882120765e+03 9.2681853527818454707692398278944757331980292806131729016153499683280270781472477266267394516256605293e+02 6.1213694161717283323292478864207786384204648939907707319949653288210319684028707529680050909967504516e+02 3.9946581580441913868938265430279694092128559680292379719116422538160914298767986650632257982183137021e+02 2.5730293968231788903041372250317234165196324156527955602341798493788021379026781060701665107377560115e+02 1.6338738163031349705329022881016175749851991277417789699301576730235819629912505290063927563594917343e+02 1.0214610249401604629381926296346321730653852198371150500569740396367333732554644537924957986252033179e+02 6.2768280505257581617904579878425606842277007408050582398966650143506181299166214678076269966101431747e+01 3.7842652104314314565256693772892052864435007160821142796873080332575451004072268691951779350291240019e+01 2.2333897619410310910528937231155506110469393687963910775677385067914210844735086472250709707815093266e+01 1.2867515497862785853973738223566955072256341950618973653832473747614411584468911235301634554816420402e+01 7.2148239881445295521226001221063285843378352367431041090461417323850136158634395053632717044017242820e+00 3.9196133356341497913739574212162034179744398487295988593079813204234999970630298205737605407841578302e+00 2.0530651714235430986904961843243029745397716595613038338333144238103497890611851083971214688277010802e+00 1.0297279898699301724837736465318884281247002752336669354288693648362736787098743563924342239076154721e+00 4.8968408042462476295289613930302985815919228747099469311970892157534034410472723950339178203330000650e-01 2.1844933814325122084473096205655781739749190984677535659296587346790060697503938034519581684085142932e-01 8.9248830164293288632976968126796775969985015247850558620900614480796996566010986934047579287299870168e-02 3.2334410066476064915214491869284097725493138614815457904279396862015109979614370979253347576003720694e-02 1.0112342576965939679475893369154032615029865968456845902354671781882232207946004050461835466518740195e-02 2.1947927557983156174554792345860751522745856845722338330757491369596897612661421533882405118071323837e-03; 2.9257551508393320515181976680935242622146446350358875671645116461384838772424272913443077147419052115e+10 2.4331219835490071722888567696903404161221906941140707094976061162107106214683595681014843043598055893e+10 2.0212841394558796041050060314385985084446395892601285295333841297072858547854987380280790781189254382e+10 1.6773365443415353775916435807916963660044735700961003354251773738693017621388587423891444505481182467e+10 1.3903813491604903883871423529851056606340606759765217189646626914543107754993416604132116255455360353e+10 1.1512239413431668553052417731244532218656333243329835177804448473963597612991112191208069492678649891e+10 9.5211378145236276142882635345145616727071134037582355948411597052802639160841568944916053291442555407e+09 7.8652362959910637572974089736359945249168593693944579628631409657623458021314827413402227538300239124e+09 6.4896162564622059617028086889545005910171097914730809195937970860154256012873194066984855618940906417e+09 5.3481146439880477896573536790665501026216127637325195619416383312343585745759999972150556695576292658e+09 4.4019657793264819484602911730996215198931252718403938271693394620157983860647482488501451794616395658e+09 3.6186481607852126017162649527879851319309815109416986108658062348435040756682223786733616215374071576e+09 2.9709061516506903457663922326610746015064282206850282059614937233845655146844150769873491281010325606e+09 2.4359207513005380962515476880587149140298481725866013467745667818430174932073247111769553699468035729e+09 1.9946073534231867517330893693530261151441057014205088615212774791437930677632215490170640502700468917e+09 1.6310215802209335088302859371813701440313284549242038679764545597746616203337576306635248431641275073e+09 1.3318570202455921573612120074524692427444849631620644005395557309357262277634646631644916840869032344e+09 1.0860210505437703480312456212284549190569341830753228442536093235645759588140487469975183498593164972e+09 8.8427694391666086942702312044458558150479225745502848587608977895485284708532433076129803710728335511e+08 7.1894219512577658840686357009258323239958477901811785675696363870325096740456050582015754090123460194e+08 5.8363448547426683684768513225128102329351561074024110350181888223501236054114344306599884999012844695e+08 4.7305797770683547777123334020519973963695922409787497534683773631367620842423189143159528073572612498e+08 3.8282372230672767424921659072934089415123836363170325107225489955557388437442044674773741044168901459e+08 3.0929888770606291827583110676651220997632559398459781704959451503016813300555201331213643307911538867e+08 2.4948032285201897395449664024226170721363514447229626101094294657267837273668527484853192322984357357e+08 2.0088864013887996535515893696583608694913443229147041777706150073360589657574483392621470363138013134e+08 1.6147958644730781486279313156042895197359600252085013939989070816965906395462001745360201353405294422e+08 1.2956996417033466955905449967223670235701607151844032818718505982420591930757751652567254634508303358e+08 1.0377578492027755115770190197743296615812190725109883789021211435504638630151943758349140740912410383e+08 8.2960696664146298146205627673058197142534966598770015316702274955499059256548764537208988619119713332e+07 6.6193029411572864321442086802828361287163729476051667524221622329022330523387185579201667161297449987e+07 5.2710063087328884065912891902538353556026310549927203434959762418199841921338372273520139639260355426e+07 4.1888340565599409427568742683136013200049182418297508231748188095980857988963610153012785684975334397e+07 3.3219034780247957571526124308005407189703402671201167612785751784815474762124498049132268853478521980e+07 2.6287536288366727504650927071804944369043406802528979256001096266549804083365765345201558764698181956e+07 2.0756560881346929604647630435037650187693143765517617781962930324660365647499968774242672522749998616e+07 1.6352189427059917189628878743065205006701605086073814713171231450268445718593502643394950901621839843e+07 1.2852347183888341220766736740096866061140431829129837364784239315411336484921823629947179546171264778e+07 1.0077309997214944111913908521269325140019260749023630672652819846073651816479998476272237685956796765e+07 7.8818923298741421190609105952705488877240542578671325348296175215210541459217920614408184141213261502e+06 6.1490289167804951580084880558684828253934886656092079444192263243977031882089252112879364538374293124e+06 4.7845096116306122188216568923269957072350984656586999065579395801797601780215925381342535042998616353e+06 3.7126671093171149958864751315837314957830545187163047487176904465373379303534275851048784294490073775e+06 2.8728508689810276649659621004756964266950703866700439494670870026012185255090450039498591705410856155e+06 2.2165487421309289330231712669094676560346095999928465669991393423205980410026828595523128435763016132e+06 1.7050413826954839309770955352887572512853886879193026421409944939218123267411469383625429373992374932e+06 1.3074942144851699817337692028463980542583895504148123647634570957824664887115247826150901234271386615e+06 9.9940816253258297754215469587720357520478370655754726734976669905122128944286361709736110705138588706e+05 7.6136405718884527695512884981596865224701775525073228534896805710316404559195241255057634184396470646e+05 5.7800700785471259387854008318029841929129502475830762568164554252697771823131476175214906879831994390e+05 4.3722652719804585997565529623684553549659359780358703023761449805177159122475346715473928945719534316e+05 3.2949603136130696309772992533427691633112615982270421574473535400209496427267040172767674710274550622e+05 2.4734187101894918839394081898425772474622352858783662183655705526295302583194510126679382663648303527e+05 1.8491742005839513532662413609004908079174929196691576073359276843926446970714939520261906684605626079e+05 1.3766221302476454057526543137299865488233730148783865486391293079643974086449931163900103277906043461e+05 1.0202978531198023589131761613915439994919980450783328824227447478632593612584298585391155813065287831e+05 7.5270895333755248745827920651520787335207547888518706469921948081265885568193495295041580978907716589e+04 5.5261292775979091446482817914964008495461323406426807870685732542080916198643598611960622800655810950e+04 4.0365237164227577985995556138362963564175326074866018312195604523761172455534392390556699286362489828e+04 2.9327633279924147910254415336950252375954344624825709757968194195220027010393542779612122591685392603e+04 2.1189029884345508124965566254557343403449860263533183365888770516406324331292125422160145275185829043e+04 1.5218824009584977247819620779543657738357959879680659030849023370556381767303853204795565868419413255e+04 1.0862934844093232300610019077951922848456751607750478574646471254228184095789534380439226893616393734e+04 7.7029437064458604279940704617394122167118316054401937658218986959672045273566403915418571848713490556e+03 5.4242883949808734498799239076299582047680880151624060261094182624443688790052084534807256915223549879e+03 3.7915960978877484458985082321339663465720650868723199884486977965408268516055856399258307893279013772e+03 2.6296190539259041442882820428145259232581569543295857697085749260263658556396717015235535961859512932e+03 1.8085567784386993920884019138902493963363811831171727451511934884177473544008310295587584034844274353e+03 1.2327992610638215229306597210876762914771832498327163134477182378742397445767655624674750534531691246e+03 8.3233528307990838548836775107634275348890492359621875468502144330416140575636183988811852019692226237e+02 5.5621216888147667007840332833092227461952141227298240535671579902674067404538820263652478668832131433e+02 3.6759840085762758559047191925265010379177190485750021728385759064618466758535933759509095686658818650e+02 2.4004982033034053137134728766336006275502977848956599863497396962691824874625914059079360122452447467e+02 1.5473321476830400575801919092961450559051837736382100327261646515486876995050781693571533995142281747e+02 9.8332447552303601681481317622815657152476268259807539673022195740557351022729098053263149215301086278e+01 6.1527130550684234844470981705407241239208383286211836539645478093302893583210970475635759457154339715e+01 3.7842652104314314565256693772892052864435007160821142796873080332575451004072268691951779350291240019e+01 2.2837895412796918267186827068647274677527957432503735501182389403815648490968073258999824260211410377e+01 1.3493198698160285172134692593617505090589091096907033747570769067835821296892341269742586702955156036e+01 7.7834219689887246966120429970402390946135587442060607159618700384356979607207199635599984495840979328e+00 4.3701137806894951962389389986713097922831503547891726536033364666925572656552171533294718697687771822e+00 2.3777930461691465365416185720845091333147365991885889686485597866849074846033524807646902242340734715e+00 1.2476586705703424896131316202515518499455403109839858450706308892163890269579866396839825513925782228e+00 6.2705104995811809451001059424878022905171544956078322512206059563577085441811976690027151892589833985e-01 2.9890657445972624311693805344330175448259179840202168507051683351315894590453375568799606069222463450e-01 1.3374152423203111650830884127995882643149326530659980487590014229368358355787069421105653258739426907e-01 5.4835969497685115766833616868239777504855319136089568904644377883657444744632452212914926277222554286e-02 1.9956609331851258055190688271389014054261822400731258529596434550778293714706269475213565578493557585e-02 6.2873251752853287030203514568922966706840912206126858586712005823372873633263910519691608149245201577e-03 1.3775821536379162001547366742808236763401936563526510685839003744704439189250136232352874718104300493e-03; 1.6851177096860459355641322162655469235915739510626620530849576173053538136783862911761364871412644950e+10 1.4015781597447638209738919047269784610643150926222128246227016978340837669207117879420519452204565723e+10 1.1645085805831638181587841982213852185222265576391995789573293407159819375244043773364258850156360831e+10 9.6649174092044064206649809776005561435405635006516546606193460078883640637921774325497940247091831665e+09 8.0126325745552801745673668627589686447762317213782687746480516776941639697386287387495958808993129430e+09 6.6353712193224102942491451617520274493127022164836801566793177804976896549173215076084882945039661808e+09 5.4885693746870728706737099972100229420529433650409535860678949712945215899434864006854948488390368158e+09 4.5346917564042569579711563361392706449891913842484677328112561570424821954383105253219277266660996309e+09 3.7421528105972161903074906323196272564631534741382571922497672323319977006242922202717727277194075207e+09 3.0843989536271879598187270007749948000205331395552095405618570638629297433759298645971953162216889273e+09 2.5391285688256775814114368684045987130912939877061211052031480089393375305759014670970705087175407083e+09 2.0876296393953321454480607304412791997486358048596489026593942027060565331641430100623226739844201188e+09 1.7142177565267652968354240871817917895586631919399265332911112698036337028307829107302273082131973490e+09 1.4057597059865744805490330840855075954317428862299276327820435178963699814377157873882751019227794418e+09 1.1512699583384997843420072471577096078157644050457573150256446830377866673301271821863145940249049976e+09 9.4156921384398047778015760732059584522102027979209158516836752950388336825881506796487060180097604223e+08 7.6899572312271879324480942182357542261857624148401466003926070081811656913622198540659454104191742168e+08 6.2716145371560973666343703418869157258507249422232255346127542855307982099074343187841740568767686815e+08 5.1074633103197856831970079649571993169096734391870136932716099053438370775482250776560400453251049150e+08 4.1532477599998469917057341845100453941121371188632540661963581051906890606484119353983399944516976678e+08 3.3721961378847400635190871655049470189304539244535416519216578207276976192800679166610060237335017503e+08 2.7337915789648139774152986579446852539461908290902373302211649888853515904939228336602115181869544031e+08 2.2127389872578808164617772638567207312899968012590796288982449400658214299204044486929221077722302314e+08 1.7880976017092624293975734903073118693617732282679628176777133039082320298666182440835379612955380055e+08 1.4425534448841557059063171524254289749832684433743872763533761799343172033222417350017479232965621375e+08 1.1618097571530273199701002954954961525270740549979363095043528440421738000882185085675393732071582393e+08 9.3407684662929284415104927943042497449316075474689562702632594865143806875421726221316262889300629886e+07 7.4964562176879714822469929548593284046959016245241063780049154560795591651945602392867604229973196843e+07 6.0053148959942837578093174404752545047100830572684783932258738833829812475309223233270871478586280372e+07 4.8017735855559924831683225856541502988930494344419741441252398002117320664660083759457135813355357995e+07 3.8320623292098194827539588846533822489511230909368387259583950644895941631428215074103808022548893563e+07 3.0521537070115823704710376467377213624515768697521436644782686151027448861565067690099873511974675647e+07 2.4260523680333348502850586319199484980935051200571638794950196584289087813784735848860059874696311300e+07 1.9243755169536122577424752738794524543062432452041981154534529987587274935887391789600472901651732904e+07 1.5231764054863766161174002335766117504548634315637321853096458852915439460799157854836128653858154231e+07 1.2029705349139139548103659161997469984169181596437973956877338413686934330237703511426634891981274633e+07 9.4793074768794783048012664757750765961050434641221584173250904147559076375958721345678816586369458339e+06 7.4522285084796175767386987072673027333117710134967700266075095843444069163177011268671325045979673797e+06 5.8445802365272905331799375426907212428915747045305034300958688504147662579048497276421843633472589913e+06 4.5724214594069945890217976487621048828158938113823026241022649043318767434821043486922034905256851331e+06 3.5680545292698648374292530976543738664888839044579523514503781966260733585276586548233702710374334549e+06 2.7769867062299174579686582035042517024133888440021389010867302790515860460497204161615927760726642194e+06 2.1554409417045334893748434042974616772821423128827177244070102568920682349730987287017747807100856579e+06 1.6683200729440184855597315933801200118765869611205085456462113236340550336448513558745948323607773387e+06 1.2875446297756369107032552335181299339609912199732631310423677292562041671877963574015534593308005683e+06 9.9069802419370664168683431054705385107923182526376002240554977109949589861049038544373343138498519739e+05 7.5992423528667714254747842141075707664555657658313402440361234558016603577200936855863446652208585306e+05 5.8103256377346891427902618954873811253237470911059645912144392198938548830949551796153849434034192061e+05 4.4277192307646856735561027537790900660917136936687352297308714451467883313271349440731811245750925740e+05 3.3624369364508233991473775105711538931363132224995557982482520257684138850481972464902738576107657341e+05 2.5442763264741013030055622968305309885519859793781893134673730113823537244227503140071817960967454013e+05 1.9179985107431561797200295551289762888281141384232657724411165671431603188828852367701341015626410385e+05 1.4402563502120915882936451056684856454228722331384083972420838250279166441229567149187611999775478149e+05 1.0771298395949690314335861617583103055209316155258903578078971778703203065283719884173822846459346823e+05 8.0215314064722396908992298557090689811610095141149100107709393323260170276821725659510873678443188861e+04 5.9473886799104306422253580724402101797149270895025343863789834255106901432897616445287425402559037663e+04 4.3892268358224469526937806740824867878344387281297054516652615973040809999265365039588720009334486783e+04 3.2236559491306384750522671900472478684030548577380379778696078152385943547244931008618374093569119565e+04 2.3556312712904463100835527083327551681433941464151037390304966539176931401488398988782095177335132552e+04 1.7122013139350258791069395249872546499708044213366475886054156681296892750305668748091524023126277789e+04 1.2375796852314590750371678798048023412087950696335765418305258902599676164421006569929610367533467415e+04 8.8927124962560960597327662059268973520231104099111333014339731241346666639959845453399166605970200156e+03 6.3503652019987050032870891667465320292691936738291924605754004017381666213895283822807853832692122494e+03 4.5052048980826662666283837949184782387079002910053983580153622813085509495550072850952798260778408192e+03 3.1740627599501561072022049233768298587812724944254509671068826268368597493742348846421982910932951520e+03 2.2198269659794080418523970654092849914864764552188185432747122641365157926131641087641039360303431742e+03 1.5403680815614271799143093175367101901720448636429785220692256545338264903668114274793331715016290862e+03 1.0600095345730017820523468934770768218957698010917745710477699021698200500524308470527421977747097460e+03 7.2298359238084089582570798022342051516180819660705911007970672418181716717468813075974783463822232182e+02 4.8843496164026851105460428244784076953134724820447400119877244329040802436746274242222220051507390736e+02 3.2661545514408984877800117855836603800332732424029673871000533291229111217833065361578067873760919728e+02 2.1601062826891028553066686095271092793376474309784925010694174185761058738402415604293091871378141107e+02 1.4116517624458783051373945412902035669383115716645758403346222820157776718799569294017104624503326542e+02 9.1066145918851188393954816511262933293800685573411430288827176986543574254153353886520023416421049277e+01 5.7921850995966697916867003449097013741096008503731982672773064189691689374542329185811263432260193723e+01 3.6275579037845794721737348694954472499117408446440280900796334146972099710772188695156087357042016723e+01 2.2333897619410310910528937231155506110469393687963910775677385067914210844735086472250709707815093266e+01 1.3493198698160285172134692593617505090589091096907033747570769067835821296892341269742586702955156036e+01 7.9817254240020821100680311180232214724615913460039871420323297913913923303372852351694452402972934312e+00 4.6103097665718762574830886196982559824838138974926483621392065995704956110552726873125226907384197382e+00 2.5924009610876780846101308744265772919255302513498336960293940795927614532361899689667434923066916782e+00 1.4129050607140010959059322148198894219812987865767911113024894726888459564038284246706548195934932895e+00 7.4279972094281374294694036234468772131463658324326336984749406148441304695818783006203129515179501637e-01 3.7415533728114227059131733890893392436416170402484014023477680140236387324193004913023627122341895044e-01 1.7882227425085072561371596022140779828494074494136301565862920301910019983491024110504835012296285219e-01 8.0272449822530301910965784435963346225023424917597008055839614277328380268496999817039597560344099319e-02 3.3040482140357063011932874533255043166245646844517015196530565713290429510163045015825291381350950302e-02 1.2083190090658740107466854522197059014051737818501083215209867738839444581670614234132132231868417643e-02 3.8368279058601438879106183744012754873280363430774637630966446787474845368770404485382178835044480478e-03 8.4908666155639515120190675895354541023583974442535668557422454039458185939383143941533696190164551569e-04; 9.4541248413138518308824013357764053673971912462106100446958595488725167592721646040702277604471009082e+09 7.8645604781656812299781527485132511206762972222923843321440246566146022230473859451372313994431954309e+09 6.5353167095850003326627410272653635762680811921678653009520555383416756859851692226548935175780910188e+09 5.4248743898412214870103492177177056250300138379554082336978732188561753111915955933401070758292148496e+09 4.4981627209698371052504177035897689390094811569914816643344369400488927263552969413056151022584624620e+09 3.7255840964673772650642573872408523863497921867592052971363678751940057374296486236358180977416116656e+09 3.0821825290034569084041621116728299241478935504719387710211518524053500970435544748163669825579437683e+09 2.5469350777174884425510639017271883224964779246745695042795851928536109867774313888646863115207105203e+09 2.1021485639735409984899117877494775140149475640291919368907710152480912510748362800611664015915188183e+09 1.7329463472158031056699920512090159478760680478524424334419024786065385157992296679078370886513887878e+09 1.4268320764964890121573496514437536117777095371195307934218679463615728410894286863784501840891241562e+09 1.1733191833614043796301295238932121921199837235778270840738076117288961091495443803779323341778014335e+09 9.6361647727323074092694613009994494119147728257617738631654235991299815000372094150099539031513688925e+08 7.9036157974224104539162839263995864207152067025884081545135185294210668167145030860774208277770221942e+08 6.4739511747204417339911106382849575113523832714688903370311411041376338679549109832459706393042359609e+08 5.2956961389774096006169043123809302228146889888896090015387796420342446577505731265280481665474604496e+08 4.3258789487902601861258128577307807415085504664968793866801158876320003629913929123327745252299719664e+08 3.5286657744701678332255897139044090018339302399388589749668242182282540859613301152627515080454098137e+08 2.8742085725023188346919783400467884421945887264573806882670238715974117389959145736576387855998702656e+08 2.3376736531653780244023037334391093483984094204250991466595101160816708432771293158856900491504262489e+08 1.8984234060671916348612039021362596329501983394330144927530574532366190329898339527949719280100934700e+08 1.5393277254587151637689186863305441731740953087814142916205269293155044593757933899724798279765257755e+08 1.2461851676722036105652794359799393427063044023676439622885657378240725626473153563483010654986290970e+08 1.0072368589157309153368065341236394048689190461100765397071610275947936091606290389597874301351843264e+08 8.1275872382371643001220575666586714893380148834334739332354284842388166341699952244605981608927063850e+07 6.5471978481721610830287677341849273354294929209718733928018545299056433316373423307576230234552071181e+07 5.2649614228002942228055654446556205183033126754571089591605001008155393313730640865594461750544871301e+07 4.2263183134466087001365782996713688873317872424003505709104012223370173531621322509620136244861874789e+07 3.3863910194353232582203346233572846451854255663099097714137907182762677132696760930111166662613939113e+07 2.7083181850244253372628938418105386329412275035399269505714776394838216274781177350741663790338100562e+07 2.1618665330112642943566075987090694954127015066176605442312275089039354848072661936447487090327060559e+07 1.7222757809137265179272887645096379217164928538187969902118410061734920305825629273859153774289289636e+07 1.3692986351231265060417731693907717887074193835180098243224408348688869303435645289985021295226252481e+07 1.0864039360406591281040383880366826082595378700898981848929830436196979909828297883684840517662446578e+07 8.6011609098111012396199851467530247827117637870156687109681203339316821610909213853216566320384555313e+06 6.7946821702576130321738475584291384186270528595812397187864003975534743822211457406825381752969387620e+06 5.3555003899038050340410846842679033912618423241958506324494629669188558525703741180935919720402840297e+06 4.2113464747975730883726413653933856515543137685541311963790412971719035070433647425701342678573615297e+06 3.3037080344059853794079416183726686667590377683116272162375076456090099743944448190616745302646677392e+06 2.5852965113821334290733355418565348751143145977378398942359969913525013119671239828433804398012401085e+06 2.0179653289296471543908047768188827811139971233228199949559782176563729535582260342770670780407216170e+06 1.5710013888919498578106409181106919739524601409968659724355198964106830618992487148220219881759253414e+06 1.2197251884161960630210487388687800755102341032773537510681593452333974412420775360071211007485489235e+06 9.4434567392379244606049315301722246334245445180342748224196640372557923913961895225067328935773377930e+05 7.2902504367997047566784054836051786937437330556069269642802112315556676111338978841488439421378677241e+05 5.6111631890729646892526224558467487976762175150391582457628732526369554631023389143844819429043409091e+05 4.3054286428405309226350467621808893024146344441127722745895415078476360221419843941802549545572828244e+05 3.2929434592746730120300232632444546719415034208493437072531013036287036260008644072554387764710043513e+05 2.5101804339857306352714137975869651895431510139836776315143175263524691419364669389172785990366330583e+05 1.9068811294364161072279826616269989500764935981434415084100226405422719975041526206708300454798627056e+05 1.4433846732828449712358114259510691660575172140613559951949877157481993063221299037634871458795304717e+05 1.0884747443678972638231379965836589263515965610839248273541677769001802057028816756430463749934853886e+05 8.1764791466899923470403778165647637042546782761585674428066165245304018330484990779031685974348727229e+04 6.1172389712064697439110834453983366213413283105747924708663121237973867376964789794280444105207215690e+04 4.5573272170676094945827512562445505223996515636552227309344541980393909881131968166826587939757248052e+04 3.3802572671519462932078746047818273981242568061964326284086093743308838018502844119220218268591553382e+04 2.4956706256738334353242331921951810749898568915786792239908035839280858789453597231894249830300937490e+04 1.8337046678164778516597739429811638096032022230236063120200207182346751555597757149057510543392879057e+04 1.3405268984460487403736805109273393087834596350588223436744361534903865418845685740297283915559050072e+04 9.7480343962988591645010436122356007602851895302492337683146176864945990804068247458888049711161380937e+03 7.0491439824615642518263368021246406189630119294418638875057419469016475425724023224048158727861567162e+03 5.0676424593086358335983305234332973596769792740754822793681301293281941218481864174955752067492227416e+03 3.6206542368049687141813107439332518850628471233801879912179978092415202340421371911306399968395972942e+03 2.5699717852339251551387595339949312694813168172101125482293748197722575795242534013900332792487733365e+03 1.8116085845761729984706026396818305962864442174132837157410985960603553351144319161407301091799240369e+03 1.2676913025206425065709950083585022905977706504734265215146943826622261728475450230016237114652617218e+03 8.8018893900646305782723116884854915369192989975086612009348575069394700010828310496697172319278782990e+02 6.0608119732087475861574876833954090191501792265332972359791405390627671537015710791624566304313576824e+02 4.1365003423893589924389704323581953763471961165971153368647673137871878502342679324397265236551893409e+02 2.7964719280533366750776451354073492910338406904671693836462803936115676796478442994371159099267646207e+02 1.8713575599863436687472218309522005996160191582349786917208295363041321481023108606902872352774349096e+02 1.2385996501656685950803807549402506560178942348234011110274259527218349870568239843344907843738248435e+02 8.1010411958788986767273598253118369034148828679723473005028090352760168314047558157259016919044486104e+01 5.2306151762243998097669808463358037793877188638566768418615033523835646908171315025513454279323340484e+01 3.3300331948963242740906235444954805850657743950196572812373051446622767706668517123960604437401263139e+01 2.0876808419180992868448038258943116457499543280799734416469081690344650942981614634788702454872862847e+01 1.2867515497862785853973738223566955072256341950618973653832473747614411584468911235301634554816420402e+01 7.7834219689887246966120429970402390946135587442060607159618700384356979607207199635599984495840979328e+00 4.6103097665718762574830886196982559824838138974926483621392065995704956110552726873125226907384197382e+00 2.6668670723927201770036430337037576359874660613381498681266161966434399402232605655335870699588770299e+00 1.5020728216477217093154905381099793174783360082361163922736824711040366499233694188399964524612854863e+00 8.2017511813374965397935470850063178605568854563919963285678653310137604824825638155027247951379634906e-01 4.3210339947461803555513838145250541709523332269448628737447973630202956088865335093609853672095659093e-01 2.1819173611942342481215212583425468718353615328786522244771298702312941360991762368549791796589534159e-01 1.0458164484501651510066662515643371472604594110236567276818711643692124898579016936326252982497798620e-01 4.7113596573148938337040228669245467432083635508253525456796739537584460508605257652156297302792243532e-02 1.9473935113860676310479272908005309884891373232453534860334164932179359452253460310235296995747693131e-02 7.1593203183117446485148778708592332096614586158035883905965995335291263299721562924596038980401315649e-03 2.2924866529884290497001711120063574724234490744962980700945068720355024199829825491024411649933878306e-03 5.1267103384095568458773324340949130356626142470455490352650982219605041665933604027944419766799184763e-04; 5.1470253329671783008936526374772596862233739069954132572708414769839342046263030081019953698758866325e+09 4.2823471140481294954410370713592596672050657956656116600038523910653994591321125736584461851546162767e+09 3.5591584677793529699785053031625711855190027727132161964390830612760994268619454948349199391895990634e+09 2.9549116836388208578872770165980151793878840856990333255489982498098204156398821472384067313075000561e+09 2.4505580180305402481625521734352108194971277916024984693099622347700550065321258171819403589017162206e+09 2.0300190022343773619036593655694657706589823608305912076208090722251599541995417285010709871115100353e+09 1.6797355311270280931493751840754020641851396296043425643005850636814191556430845971956821977544663133e+09 1.3882835911731113703061355693959102834486948817165435865516948125503741831185837411657371560486024581e+09 1.1460470400995678849675851151129396227330839241472190775745028284181464923841728886838632198984779475e+09 9.4493919354787713514387468307503819165940375464416010335718455486957717239920120473697171270562428639e+08 7.7816613375988799228836561097195117882864734129341403150869670760219950608754121109632030085621430191e+08 6.4002565630653720710639785607622995568024864835380877755885537968932368340784680369690858025389090990e+08 5.2573663418306650156897943871628258166708994257237964228252795074425248778337465961537840652326728083e+08 4.3129432269506867045998008393709403776119087789742552094653819344404390392909558312848000805179948708e+08 3.5334776946493252214140364431817448031608681964130969163337293109428137383093178497663527525590332896e+08 2.8909604552802815392038731623907754491931393406197355176295594039598960238050866450402434422826080061e+08 2.3620048795638891456556275456382680923413573799235710967728039891675415816813385561852141987002542423e+08 1.9271055224765972367004236490232180056897512854214225918160007931572724625997325858017150086339415036e+08 1.5700122296052813099137943789807908116786834476603809374827362859684614107337008888191057883310632509e+08 1.2772023166421492707745544760216453593434169003529616360634841546685242370121344913471090419497611192e+08 1.0374358904435877544141680706402869904878914792518507489220527772171878643569133549175024473321730121e+08 8.4138158898911566718379218455592171234050433055930320617301610814297661367600138703617248953123386723e+07 6.8130190895074242823842928263813949015274966879680759912404468284716047146721421105306152092338094138e+07 5.5078890777845615592087388691165350762986375195265545591274669989657968288184087593844527535699189524e+07 4.4454245056269054776407908998623991386695415409924245007853868398570628217005443491859114838357399590e+07 3.5818435355972027154431408259246569868275395580420473079642252040403441538066978723516068654008533216e+07 2.8810278473457002152168821699028542585795367731550486024998650202736025678995377577583318122937889179e+07 2.3132214162984433564649157421330511233219756050810764574198919710986002062473873952026563320590406090e+07 1.8539435954319583607497055340936185723043685411770357863879085415801067992698367925109844297252086536e+07 1.4830822667952999010272038864103903421863150545965763323289764011625638132864633567348456938613773328e+07 1.1841381337150039169070558054180565785683777750782965600486765056850892174805604742037822906612710770e+07 9.4359573165130844299791608432067092451318548053002420367907977867893141345284256225611497319466567584e+06 7.5040056170606829777451517665137577056739572320393081370513970024778214346917609754458344549562301502e+06 5.9552499562895369152975157758781661303483207608147869587647680372352387682802546348674148810034354411e+06 4.7160835043103423422206262544402864625029885682206848868013705813246820567461748857824703150738917546e+06 3.7265885779279698604447944453282979051106328321384831013085504231675744446478597577931013439097694875e+06 2.9380722117825983827086182016323933705574094126403541973233567982484684389320568687262159528709138325e+06 2.3110311572155237576783092927532763642710993756137489467915284506542587935570690564374187854498620212e+06 1.8134738850917449330915407001046345278980999193239704065562608716421163625452808703342602512872459125e+06 1.4195389911167980527656989492915314872087257036867585184202518050949194817406658401301289031030841853e+06 1.1083593564567824966812205841415506598887448508311106471043519459063410744086590727497300151758688412e+06 8.6312978832765219020771849769070466373831892196987123830294850894825852219387463385318942354574854358e+05 6.7034289840653359228053218735737976716231646957271141094890133597938707337155911750206662912887056213e+05 5.1916387818356609451164588879410303244193385503654971665023952476071871102257688498457546924762186296e+05 4.0091977641691873023908848023852749369155357360219944352535995047228978177022864611663358532703657163e+05 3.0868302351065031264567589650457954121471449842096522756556909377225092387779357730193059624711688563e+05 2.3693240924793116869991754991662746350667100972941811988355581757536115281231524648663531780081989197e+05 1.8127760897905823864892467165715993682561663531508512725573057597660914656854652849428349304727959078e+05 1.3823576451689762400842684938279006981305826572494656242701927725623993050857298398771454712859129443e+05 1.0505063002813397530852645505350547863011957279688738432492301011280061403104394377363910087249003975e+05 7.9546464692808150193249441081834792246701674372604532207555521405591388057340258732883745719516701401e+04 6.0010235531768632480794782589044460081807114601302485132947820114329389787087992617985242077885647235e+04 4.5096846598705063230193914509020999854213441465828537033397589738569168222797824460363040674697494644e+04 3.3753057672755073897051007862386222951761705847275715642937153617551855960816658777500500748151941870e+04 2.5156544981661578628071273302634912049671137679320571878809045781153933504079907254789937111304248647e+04 1.8667203264870831774434636677445285590381673825604852009269070571530293816291463251746225487015001299e+04 1.3788323675195156370957825378900723893268029592766244157694927619614402082238262627510515081875576344e+04 1.0135721865466554786937938628668848398157981885026903195073066727334929336595145567238673959341408310e+04 7.4132519717813951521825949555203232693976133398652712795340291741589490506815367539668328527499818372e+03 5.3934363861819923662688784753744119730378160984844138439376044310615925049536336137453932318498386540e+03 3.9021869330163295780307607296746128259291232345321348474940953118918958512922029632872551926662064963e+03 2.8067863909822305505818084240013739463774727027251147380903339957404435722593933311214902169864820495e+03 2.0064640264436026990555015614772524818738700815860720257188487513471879506040880635052524468998220070e+03 1.4250287257559852569779897846209848705126409040067382511339500793703670125476034850956753968161132497e+03 1.0051282224777752998248866576665605993951624337360794544631068119280049827201836478473197268575279877e+03 7.0379202522847493528247578246795500702367377799467977624492205153475055118126645881528161934155924656e+02 4.8898272533956386568577637301396594893150470643457279266281648310501758778388649772523502467714746142e+02 3.3693766624308805467668638762342585664989683111703769906184494981385703310563526193694482263622980384e+02 2.3012765259352369456822548776178606354389421867747896198132722962101371316857087582711069800137221972e+02 1.5569721212830373436745694017497191885961672190722434527808019112863122557589779087579123576121261361e+02 1.0427527803954558388715092772427822706380613999515212664566048411153292475942763090691755750466404219e+02 6.9076745079918462426178134752976825605639015675595241689893389858495283548088608045283960787489468296e+01 4.5221260501704660025079398352544172215351411653718371569274250661135173715373549935656968307316230123e+01 2.9226985211289021097364789558257024152350749485130319109829932227269720958741294249661211729047271743e+01 1.8626905700648413529125379562704554337962155112020461461183486103093825134407725803324413406819698903e+01 1.1691087369393904337036873455925669906769068421189774419464103395991596690044510493752402759400113850e+01 7.2148239881445295521226001221063285843378352367431041090461417323850136158634395053632717044017242820e+00 4.3701137806894951962389389986713097922831503547891726536033364666925572656552171533294718697687771822e+00 2.5924009610876780846101308744265772919255302513498336960293940795927614532361899689667434923066916782e+00 1.5020728216477217093154905381099793174783360082361163922736824711040366499233694188399964524612854863e+00 8.4759316437213016423135996633151299673620425841365201549809801643779551131564941299617811339285224244e-01 4.6377469424708225473110892617913143074359856257294970237459328320436063388178106664975179262949377565e-01 2.4491919027552239715615901507540512632954133891755258332817094787848805991522022404487982975100983521e-01 1.2401429494484435592896317081980273194993402557303294578741415827329093810038135458410617939597744903e-01 5.9632256765611510172560851233303953952291201331769672892702806754458035478330718192013989630161943274e-02 2.6970629831020470036888049070361308738817995721685529288440804375179254013877472587798436755080412031e-02 1.1200010897636814649290413400196376975888800737884876568813608442936480152702890840658500691723021182e-02 4.1413391700220575852557580633414137045180401672841089133843225093864391497504502637567724587145279321e-03 1.3382325475269542527417194511706649744102058350135922978094421748868372551217124939438955538262967766e-03 3.0262927188649360022332861990324263850238933939630366398112695065209279804962930825621182687579473489e-04; 2.7060138705551178018124790156775825488428884142220394657638176687044464692723031608875114359556319986e+09 2.2518300317893722047868758156638484331711440740957617721938536052899421104091257465713346265464449313e+09 1.8718972819509122500087010886504585580686352035800361959246212614155800105562959683285019986649796058e+09 1.5543939071593853777103530696836048993878486739584481792174845804012289118494587154952093204327445948e+09 1.2893309991610585169990645013716331031989373311589068714233268656061057676450911584133905180068906352e+09 1.0682757754687608783643016926596557940533505272329343024037522903036388232966337172685826483273454301e+09 8.8411556681513190492282887430624180746375037579954272766496157734696976852704884075431527060109577914e+08 7.3085665200802531459233315227273500490629964226855726419371292734952287137105616702274013920508098300e+08 6.0345293123932903812466551284587426795122524712129810172623656722590925491396554004035509182681193919e+08 4.9766012982677305798365193748656168791221064156538104674334757231586301315326559930855344823367050327e+08 4.0991182980334574933290633624936332289167055702610092538573241811548007277497805642901870209399902112e+08 3.3721414937748997161955195488411279438592948882070470879770991633906602323270333901495185735405871380e+08 2.7705634109966333526714695101339782113929237762081816197596103573149333139083654027713552857514896412e+08 2.2733496818960201260914407547951586910213765573380972606845589042456351396509661747044360565580710556e+08 1.8628965325247290415082625530191753654629450623898717183102057147320859759307933285854622648333296710e+08 1.5244868180273721187031310948253897336034229910091764639364648808215161791903722176422765410921288209e+08 1.2458299092726756446131200973838573414236924733757277033845769706275738826184075888827712146029706364e+08 1.0166728653069335343766380749956940942827875104556507945394998539904414808335536640786317062024156857e+08 8.2847215668022621466465584799138850408778924796710532397815449900805132781760575657108246203231951997e+07 6.7411677602523812331697768620711888239539005111709351954077841906782330017627594807824958735461914519e+07 5.4769492001667361924637372180425903263723141970575005945577906368807212235729041581960966378031744860e+07 4.4429758193567406965251060709879040817808138853502962491352019958520723024616204221058992244392794741e+07 3.5985338327531325430861356858885015285900117175650702790211598650651691257887293774443753713414934742e+07 2.9098981930144103097198579693180789995430141656823896191365580385899612722807531415581156608706843919e+07 2.3491681723945740242179547430257997572241058474205093257915593574383980337734891894082228485910237105e+07 1.8932912407754196301587040767638255912595264026662559369605626119124163708792879911188567349809944387e+07 1.5232456877966387008100941470591062975104981783824547117461843779122323410570720418546265926282953694e+07 1.2233569385582625583108628032433851907419579802632100249024400036818167164895605419359120913443663661e+07 9.8072634833553578656720025623088758694370846196069805815003909751026641165614409521392270404519128312e+06 7.8475452767560101506191770421190633566466830684963189689930029205107376430034986129238118402007756917e+06 6.2674402734804686041088395083899753059507582364330521265692061732155188998877939992383157385747241007e+06 4.9956857361065183840508225221956892808483001421141842024393981711570464572761249190867351754714418411e+06 3.9739804887944653854273344220837817765886483819063905813327297707177693659501008902713111831547036024e+06 3.1547011333699407544387642013197299206052115446253167548942830445263927400359743813199593236998437565e+06 2.4990080402800152404332957525768528301645258391102164484496702241157695910573384217164874665469882137e+06 1.9752766796142816333540748919505499062475549630429050582657113374541515070918960044725104001328585658e+06 1.5578001752253144753743434252028200537289945090673885456636999999973086504847011215399896544784057499e+06 1.2257176823256672534841594500267245986141204783671039705550737200556124041868112937013804928167613982e+06 9.6213054630486274811974596829859664046567999629246749845875925055445071713456365730191674635463693148e+05 7.5337440340815959594539874148336384074633842416010082609559385210203540110825614865268934923494334900e+05 5.8842060780991872107266252139176245677969229249546526803155143022029147618398678823783840492162155960e+05 4.5838476400853168515870898085122421261536486564072248929347306329726015326823470730556850813681907209e+05 3.5612383601650226825815896712408921779978753031598137165888031343373054187730797776293850226457637658e+05 2.7590640375640011179987176557947113842714227981202416656733371642875565032761495317486235179156716485e+05 2.1314323500128977748693522368179882299235506134100765347409210891825119292451467406990997937733132255e+05 1.6416751603446991405650381845289221526599888168132242819496723108318671859694252235677944173285212907e+05 1.2605590330203167705917071617634844947393346395002482639882348371795706198837987732027298348126698944e+05 9.6483076592742015733680464613991578270146336663691850414756643627360349751000599787179919294458805116e+04 7.3603742053114226913902565069443465299624723813121292158783908802139751857572502283952135265474786507e+04 5.5957087043614150754664479564033416392158870763663191391790595263222593886681370429995186417910752799e+04 4.2389568276721311366733681937736020704272595020256972424103241257230916523059999446510246701655116283e+04 3.1992641337172731572285753824307208891013158415811807672851308393900722789403417112099058273303186758e+04 2.4052646669762537202497482329105688683716251275365116882981910454898766106124209425082496018426993221e+04 1.8010565313698011006291660007845091817723352840099271167555665509998751782065821429282655333202435470e+04 1.3429773558191802858829067041471074323983161894393506381502394507915690024765243906859660024869715703e+04 9.9702662133737237545264905779986911445658946261856516961396779876019769787574431711999816876812688006e+03 7.3681001931504876869555131246519406664423342718068693996847596965509673830957756675181320608425058709e+03 5.4190419241118491413556395600117107203488083896357808930165434546053657981430229381329326646626411895e+03 3.9655925972143952960451399781864617259031906737701787963985934175411995759983370892587761846064923796e+03 2.8867202919224828461726547753243764992199799306652944576091174678201730977189815567192864053145884121e+03 2.0897578499161447068845196292982159563792720333726113121301553413509244653332695127236443728147470945e+03 1.5040270844793945532941869262370175196596230335475128738534942088806460336173554577543278518738895007e+03 1.0758370928220927501923142009557494215348206702635281290027123102953953278930738838190505948712068029e+03 7.6457295633174123332574421841234143201319343359108741145925919054647969489138753979432022947004978292e+02 5.3964642084574523329115757454881387516137156284601447156682253686723848311267693702999333288111971354e+02 3.7812742431085783125741310202607867876622804039233543357258086734662015790989585180853565600328342662e+02 2.6291062321806243500578641589115597912656396226770491625724506910684294672535446122536341848116559289e+02 1.8130143313873465634502637482378210737361171226641690908550893614013132750833613762251328200997126940e+02 1.2392972548200199673741249055754251184533057438436010160676153985177241966652402008849141293547666778e+02 8.3919424550349007412803395445785145049720212270104591635343096586686166695241944734675314191731488869e+01 5.6254873912333982309930681323953331225501120655071853459703000541354828098576016408986658651271005973e+01 3.7302060925609248200944598521554966893506115221666455181142575263159476053767926302315156800115630229e+01 2.4445197881266017781251802737259213296524856429676112994505678937334334452245823635397354638536158588e+01 1.5816742424767148390255048914360701196108365504225914922025394592634376948067004507520183424534437192e+01 1.0092327451667952386511249094688245580605118916261767971149989335702589381190324771718833427358802636e+01 6.3425750117719353189277968120330883473759534094841147855075996905728452953340790923156798294798578611e+00 3.9196133356341497913739574212162034179744398487295988593079813204234999970630298205737605407841578302e+00 2.3777930461691465365416185720845091333147365991885889686485597866849074846033524807646902242340734715e+00 1.4129050607140010959059322148198894219812987865767911113024894726888459564038284246706548195934932895e+00 8.2017511813374965397935470850063178605568854563919963285678653310137604824825638155027247951379634906e-01 4.6377469424708225473110892617913143074359856257294970237459328320436063388178106664975179262949377565e-01 2.5435359254372845804011863500627802068840732235448968226342539228053616851802686669048605503935808393e-01 1.3468168528527851870121916802214095551022993827896656500651973630548959643774909679578106597607956360e-01 6.8405539077749081236933096199677646709207169390093762959242510438373221233790645667533469229045923784e-02 3.3009939797055243761583571044056671613290071324519498410578849334220243014871945773941460659783255055e-02 1.4995158891718006618997181901156638615089675081072206330333869297417955509285326466163286998123647288e-02 6.2588237816584298599706929351099606617362144331396393994421377076946030390355121134856506965447725697e-03 2.3288217807839487469445700777966060276652071835394662955430652407044583149579632311648246515329480303e-03 7.5991855669778056761476304885695613445500518813143687475097928887886860517705446534804497413868143018e-04 1.7388755935752867082910521881151225422676113040612734959657273363156858810848738917583291370330189640e-04; 1.3653752484770995820861958752345779315171277294187636449580592360578300237155140329104774489963750019e+09 1.1364443617307617935745039528671875678959096734062678411348120980162165617084149680577535342879177412e+09 9.4490073514168792270412452829297394871055026423527693226608520129632356113278510510642759167723114252e+08 7.8479806128963558949764509691968394171732885612457206203405569448289536943632770797443436748353987288e+08 6.5111096584593733259323491012282358571682550150795891458381029861492441510403991662423607235745581997e+08 5.3959612961960145127901786414826983656970259318643150750714168269746421934703396927876829850724420540e+08 4.4667380192544260790266981771221811800649271906278210117537790070792230583096222177705803165059648088e+08 3.6932679012249434086874477024002668938477835383301802278955185282217811372508802866467473268154239816e+08 3.0501441595218873236963562486938714975463688980957360692201106622749073402110069183820219646940570798e+08 2.5159928008643395290271813175438683583451812786164178496065461896629265914601391531645468766043451415e+08 2.0728497933655275880756311439845196212452497328984728933612088912768675913268124508942448470783134248e+08 1.7056318260097060755099144190086888735192559260861005023267444266812594569064438851291908326487961565e+08 1.4016869735203278588876709238795930293530909409080477149675475142684309414742497350774456788417517421e+08 1.1504135307749899454722434583005182677655763870030016195533042035107921211453004548752964611262838548e+08 9.4293695771401527046381707573478827677774180951887554621394304863023242672559365093380731900820066174e+07 7.7183631940963129290102857935229167800887226737725793002427231904938775213800238198787883035691945676e+07 6.3091284812472020133215852326462386121181188779509025779503433330963128933901570198167702771685030276e+07 5.1499432217077547543520981786240253553125029539605440275999438410357421684260207029539855244284582187e+07 4.1976987393192608434208446108834941793903337824295110466668704811476189732343297702183101761711658877e+07 3.4165062715841555029167982705760550162542729887466567622537323991426217352748178098851337361252440642e+07 2.7765223940836441554823325272709943465804786348771106815354062539360847219143918669197521159011131873e+07 2.2529600480229375172643357104008628488310691798271787998760578016307641863941113572060716754848924427e+07 1.8252566844213061647164185563767349887199582179016554277483321234178691197324882373397001389464047426e+07 1.4763752851971323084589849391196204277827017789424320947149170170217013108655106185190261235555700465e+07 1.1922176531429045132565207374420069196974496369471449587429050114787813461070487370066205999490085095e+07 9.6113246606607970872199131818129392872218383945570716905784947904019166072755650250074609643400645345e+06 7.7350323988076878626153135826844674194200512922031157803953022895302402343903856591821324135772499167e+06 6.2140360561002864063114609338920755192104637423057699926826028536867252277963201741445180517667829218e+06 4.9830923164518912166424871388849712588755562903990708908783793017586222025543871916334760332641926102e+06 3.9885736306596567410168432955731192246740396819867358134021231536267448679169519205945317600111763027e+06 3.1864634554003741687787522926269297746343916573127464598531913868143294997730223580121271890940109884e+06 2.5406868772920346976618348382508240870631108737763839420032115104727526973339344677762205943736262813e+06 2.0217222367932833030216814409110739045256005431600973618684401902272746041033871720324254607849438760e+06 1.6054479152102351817146673919272643276970632600169687142201891212273664188674396222933077248382583743e+06 1.2721856939547941161835387645447589195924176682563039486376847302614053234885944349058602057432676227e+06 1.0059082309636816612268524479263874571825274877861285451142403436827207516374626999020578745547947565e+06 7.9358338965112012635606028128150540459581264360539008963530975414438115535267414081500361469578134440e+05 6.2463254209616823216542870381809499256059698913218030936632732839309676114896439164290614397382206871e+05 4.9048367105182729644451774348893661748979276419164216322065865454844349485859375952071637391189942473e+05 3.8420321795433820782974818062439010923317819963123804919124369529410053995943183881109988803967272893e+05 3.0019325449332568543215979330154395486468658610985411871145008700611311586818148038882288299299992499e+05 2.3394276854280487936283598270894350552397004333987165153387602488783056892632218618176582523382385700e+05 1.8182371547561547435880454358767492854077403072391048617785514047935618747308846086235964439565780086e+05 1.4092404743925499546085616734063251870207140922733839233258675349291953406426836125179191821538274861e+05 1.0891124261512785190076090912172210266731160811739793249398727850190118642661435471489065713323764495e+05 8.3920952938543807863181223123419154858520617529195222265337649544920634686769325723412303339230193193e+04 6.4466306144584160184898229948455071849910554464499638709035866958818607552749714758122601442746217300e+04 4.9364163813006738295666025164577186354726383182213895008096195473182167817307231980239513461150614877e+04 3.7675276838155723549314602654209862299562294818335568470274456991167062195505335020815039496449966489e+04 2.8655811449942444597352936381130474442432590843040626002846050273388014328740116956755171950297077653e+04 2.1718163035484201030036807890405080902280124098854068386115058674525352695707946264684303867820892354e+04 1.6399341801048167006361524771389799887121116677894577386390576817903476491869265334504156915535178805e+04 1.2335521113874509911862899989921105186944690615476002592192526416155711230676653900187599427709750115e+04 9.2415909154418695448121687068322150791545657897639267753589877102321993123055574509490689824905466463e+03 6.8947689587201558331217789574272153761914615298225454372513633005624745269138622600638591649574029538e+03 5.1214947017782994339456217806316075561745809087533568114792994372649327520995770651924110992985472482e+03 3.7869733410750844403713429529317638444110636465442569402883799343454708305207064953960855671105801474e+03 2.7868547618501319047859319632199029951289671842565070769043814169222467892490375331086374600851512509e+03 2.0406285999945875430760168782099947445616403290296340833086620351619167165692909302796447140993568340e+03 1.4863950171305773182951201838450251323702891018081971350268246883213624893601993883776193477161549589e+03 1.0767366987891855452694886450158837781021859921913516093665763761803615702749800533428073090688122837e+03 7.7546892619575652349221003341206386331072954919286767157850422308251406741411830417289094809040032004e+02 5.5508890578261954271260179167415686452809295802842590884603026669917056329844192001542628482477449004e+02 3.9478022907492037630530120881935383846508916084767438922687186960777196578718734194981914343996774350e+02 2.7885632303139337569938415789754407222745980528036180548746278337653202524982479661332154038780265686e+02 1.9555085986090931646509757109614531892657311172332395900316109264685401293546519375327232378802810793e+02 1.3608090070913605373722495961714890556342541889128210616725017696394263610697151599789223305487370342e+02 9.3924008079710182935613487197464383139738282471831865454499314516772327806880439093700485135994424895e+01 6.4262555879445860326122251051104381023490511672625665488275629260056062711508357913877075862103039054e+01 4.3558734161981960700663340307880936263164005225362430491610165580951901705339246900997592953507071340e+01 2.9229997541134475661198231157239630291780699504896702442668483385409661121358879889424360912369165722e+01 1.9403775502794666481433607962870230802304813848957619019521713589622101959681461924102716310476008591e+01 1.2731037586869193234638354401403346586272609626832778314958561853954181674851405526274334263046114449e+01 8.2478592699378538752363371230175268232210227989961328375921427802125765230983672577007950196716227039e+00 5.2699957563955167981783895743706040695187304793042140761950323872566898620962652949093980947072750267e+00 3.3168674500386822332195416953282203966704201259950941485262397636463483242329658424631829902077170367e+00 2.0530651714235430986904961843243029745397716595613038338333144238103497890611851083971214688277010802e+00 1.2476586705703424896131316202515518499455403109839858450706308892163890269579866396839825513925782228e+00 7.4279972094281374294694036234468772131463658324326336984749406148441304695818783006203129515179501637e-01 4.3210339947461803555513838145250541709523332269448628737447973630202956088865335093609853672095659093e-01 2.4491919027552239715615901507540512632954133891755258332817094787848805991522022404487982975100983521e-01 1.3468168528527851870121916802214095551022993827896656500651973630548959643774909679578106597607956360e-01 7.1531100696779998708851997381199277430467072229948924713892209071761650338265834225237988139448553185e-02 3.6457931256857586447344888798643023026966024529565959909923655041289610162991926257103755762054330905e-02 1.7664060574115000373494500747615595919899114735529821715631078664422848223232650348452995791074042322e-02 8.0636071741893953334448619513167606282997650472361072299242767959268651269755640024381267506287801463e-03 3.3848590641556690050299430034806981267754636841250639791958128179284714654798144899272853662525382028e-03 1.2682087773855735629270250322877594139089570831404269105501292134016195220291135574447330479496193740e-03 4.1826163181016703426315365626938715074599877023813988193038135638088545963953346540145598202298978792e-04 9.6918820368737947190126076879704401436599857521465999380955758504072867316023070692704416079780996027e-05; 6.5569016297345368502929906142140612866950905809673142156520415996158722651913798265174658415359123390e+08 5.4588320440204133559619276039380685056695336988875341520199155411837427134171544602727734293210180704e+08 4.5398744662031126165193434503510931010273262366802867703011323899075093637065442287017746864433209449e+08 3.7715763311584698823102689646761111017957723682833379123536008781830979533074709603234885513061427564e+08 3.1298862957153539856425036533560011664967985648629412277080256240115653533697215762231272948123369629e+08 2.5944913379387914675014089749825659494073298029881782717684028468462451513018662425175487187070148088e+08 2.1482510707212401605619701056022405255837819216247309019793677259700210704733481933049033262234409637e+08 1.7767153888327207589984983270707244334577892302325390075482098202301192063743733019755999651365309008e+08 1.4677134984065178287270560399406315299376804132034205232059401177008385557436475394256483945817854846e+08 1.2110040464066853284109163739330516298131432588790859959768966197279981703774977856928244895982709815e+08 9.9797750938438926858916484199109581370344442746877497797082931636795467848898362535998606172513924335e+07 8.2140324579974664879264697013515139007788155026753784612863092653342655353121843308794049210748650277e+07 6.7521469051214543895594519804293785810211862035302386248917415124774211015029800436607917448072954130e+07 5.5432709649673489301549832123047689203858292793835303436816725280747953848703614542091006950531069314e+07 4.5448302723160314856802186289806646263304126549470776829730279549534004312799610920511320241485593186e+07 3.7212149075184310365634143509499350954600045839619959798073256372396050935719286890159766620526544153e+07 3.0426719805011681562114428404107934122978660425278626633464191267226146192923090081006038080702248504e+07 2.4843693732355261230634109932035548821695128519789934641901646167888216046847856674524683562512385346e+07 2.0256049281199905715750788896814517067025920252943692989199329077953604671750823934241846414248447679e+07 1.6491391243356769576391762688450136378800614134693749545691014966485952720355850231677931776640784116e+07 1.3406325058891592958577381178277189199899378754650894173864932819347076609095961601320619162399530384e+07 1.0881718873102677314607316407296007048882640682513794838958053654033827010069227205673537163071351688e+07 8.8187172949908270453610236636772844419826636273396639659678564796876671942392312880081545595765873106e+06 7.1353910411176862106655829733073689518676729378318830038090558075706087044153958550471468697562808544e+06 5.7639239777980669758737015620197865397603215544166864475767881733678507338031207007286780210276186152e+06 4.6482538853933098120452605285697415355796009183926290041967507609505712687087118284313489973302961393e+06 3.7420959165114872531646348417406617842598882419578080351563596593520304552942526291487708099575056497e+06 3.0072885118962092525053846906950097241316696448772054970996038382450194493300815690062784465061988221e+06 2.4124107381394004594348847465496945346507986857337646764126120427101592870283780998454789760915648048e+06 1.9316278479917582565533415307873784681583760558890597122953533979772801420911668156683568223441020558e+06 1.5437285331311869124171915855423436537258299321461316365627261133621543963659106665499812140725507056e+06 1.2313230096063255391751202027300373642795502606760963613282390970044563492645540944542295261998040156e+06 9.8017589288059394889621448207449130483079537144605783320550198674694554872335051242193002451454627994e+05 7.7865190713938493791354461857851567829008711504619710288515117244392966906267573138061142091386918113e+05 6.1725593924834190498844901907392814373478261187024701121211795060874731940534994738953512404352093724e+05 4.8825188327007951418228145708271681454277816628518838912171811955132321741713886101060434685553728232e+05 3.8534720535533932432311190050011097591063132489306599088433806424894468667214643710216804853533814511e+05 3.0343225847118847776216530154198827239165034724097071616648924645816811929853443096091057735898195066e+05 2.3836514940343301927600470777368004371765852413993973767183646571607016416105784797597333752585216240e+05 1.8679445600371598283620721112384363045490162606410150060922648154000874510637652579727604759244493527e+05 1.4601335279710998327750597618393027289128899642858829597311223688178277593927039168486895713092859595e+05 1.1383976366506013225640360552715097440767865944986570794195172843869978115444182809338782971294786219e+05 8.8518052010594284594392384210184416409680075085562973988249520186418000013096825571730359807035316467e+04 6.8638507549916914807861767058837854594860667564477494292056190635608766596908927188684044982746251835e+04 5.3071516922603105689950299311157089186132624447130603312153865242659488421035397286189893994019247133e+04 4.0913831350413178836876491083512835460341317509872370591875086289767794041137247502540499301059339224e+04 3.1444784860090208005453334427251060442419083001372848293604117897183173059172423861225189924060353203e+04 2.4090684193865409413505631485937490299632644631029649609813884636770835376405300648336537219321560204e+04 1.8395898797751363249048429291397496507258421560380311361545673289551621134118155219813938222641368239e+04 1.3999434624090359221480246110430998424419523283976173040290844747094405472890735623977583590942639926e+04 1.0615988984830174900991192664729219160739424379119203830680137438268687734832436283146979832042309574e+04 8.0206598996696333274611034241734123403701743360208015843572023555863393197787338861181641251400748643e+03 6.0366310217302038417815842026418113459752541131908170883383415692675792356209433542642576480221508371e+03 4.5252741125383430273005559633823080436227861255353730474098869486561824829768124872751047623194148413e+03 3.3782123510493539848311636338561725979552511190954809963522732544048338405814427395877545722591278713e+03 2.5109705394660512332587978021945487330489624848146297131095073941812246252377244163408238565094005277e+03 1.8579069746054618614913619514013169740146799065808102672237073763232750858077702769812157011715319510e+03 1.3681782627139822578132227900904894648114106181337295305595878971143083083767433815409265937880024673e+03 1.0025348213868268273911564985799919364141499454160183710596173065539578723013122680896212584505019992e+03 7.3078256842176794204023976094913583367866156865648166600642696811865154109443875565933143131354778442e+02 5.2977817394368497369037679143545343319311969531483855485179463059805483659190653433560425532989103673e+02 3.8184990839512790381728295191802142322650714877023246225292225271668515756577262176861941687194314173e+02 2.7355760937553642034412632603943581096606890272136373279303804617198166523861660983889103527079102336e+02 1.9472201069807502471118501479040488422340432532027831439897063826860922990907281527366790495426494946e+02 1.3766715890688945463933160079223902995818894968363417342805264669618938430310198416664830982406619272e+02 9.6631369349135446836782032115963425732668100237631275758106880120150708545598216536292041509260948520e+01 6.7310719860135237343359899784897256902066058619415331975276798388441513236177792635775101259568394616e+01 4.6506584810452341477753463740571167014109093101681031167217426292358654692817944044692647005134074513e+01 3.1854512358532803041330131402558509175682600071045242462134631221974432459840695826156875593224051159e+01 2.1616751402601741989606164148219148228485575440550927074165773872464720678263890930467001502938817908e+01 1.4523662074671030367788829376205406504191615389987335736358992515057709440781742974953909336416758977e+01 9.6538282102320537266796396265494480094229652940316491268833535331453474417263447034321203653076413378e+00 6.3427916222467990057933627591519870319804167063152780023718432823872581298023951545383120499466378130e+00 4.1153279006312592160548535312153514178831672748110712649892874004366903578764511015560345136512535487e+00 2.6337063629043765720698847865901510307352807743005305333455166458479047276426230909298315463943904567e+00 1.6604879161833041746935852074728169892862647881277902433431632968102678130076448088907940768022727012e+00 1.0297279898699301724837736465318884281247002752336669354288693648362736787098743563924342239076154721e+00 6.2705104995811809451001059424878022905171544956078322512206059563577085441811976690027151892589833985e-01 3.7415533728114227059131733890893392436416170402484014023477680140236387324193004913023627122341895044e-01 2.1819173611942342481215212583425468718353615328786522244771298702312941360991762368549791796589534159e-01 1.2401429494484435592896317081980273194993402557303294578741415827329093810038135458410617939597744903e-01 6.8405539077749081236933096199677646709207169390093762959242510438373221233790645667533469229045923784e-02 3.6457931256857586447344888798643023026966024529565959909923655041289610162991926257103755762054330905e-02 1.8656274224891659519519953364731552746562633658180941975678688573535772593340991594220638212136448230e-02 9.0805668339317767396637949886190058162705675380764256085246972191511621968701534786256828018020107490e-03 4.1683769108491282656194066198080725074968384935889576047544741711634460118931782115242771594544122734e-03 1.7609674906549913215727402623543398967128128393542780530798621598778729572761745368466343520730247860e-03 6.6487698144001863341824122882564213406572188956463486288220064482908873986992431246857183797041590787e-04 2.2185034693799045647260086821269399637153375258673940623270220238522820164254601960179957199752915699e-04 5.2105172257995763410406792552189958930904835988120124626499087915068569045248998104272223433995980943e-05; 2.9622193030468226013692584168340297956976749369214201821683282737655655474556703105606167989729216961e+08 2.4668494554428832888834353562362699467620446742159432342700884060519706910773651129749412384024175755e+08 2.0521661754894172111464845780794236744057405807253855405552902445191407623842645453503596560053794672e+08 1.7053706065316317479064777857233479021500511373213147878058634945651707376973533929929512026622559318e+08 1.4156408314063167238972551477392248369707638057081469009191662645626058145375892784277113793448884768e+08 1.1738345436798930647333350733353291391307336269817622884745069159654253958516148604123323272963190032e+08 9.7223525862192486882285696726000966585844187457177411592665746491018788098381665258302317661388750838e+07 8.0433585610246058890245822908473815815752761183883799830245921854738707432189226611027250592742184796e+07 6.6465410940496421195328331334164953242591312921142089668707251683172743655485979011120137574513071026e+07 5.4857559924986461062353200768869471103527476865158596419617491679123311601011506289055144159981182847e+07 4.5222005646577377322257788287328314868854510806220579846105570834755806900095271742242582060710639383e+07 3.7232773309518533065633068539686607742841498546831631812890841683802469818360520754401339116142877078e+07 3.0616288192687186802870231985845951111842377158528081214356106209443159728520726913113301530173148825e+07 2.5143183865466331620184417483755431066187768957232301429173172934261871359498221968918623697220423638e+07 2.0621355789732143135175293979138902409659079975638080366606605497306298317801674527754664418353956365e+07 1.6890076185870177059646795876812325413686333898093943803791533875685776021756036188249098826803056378e+07 1.3815012513425840795901434786201666523698210621619404581254725160829175404828194099341074552501244875e+07 1.1284014687896009796549265361504002422048058608849219239487624054964391241111034768066721966190246271e+07 9.2035557278076860725280813815204295146108307306840279483708539288059579848958216788812364483619294950e+06 7.4957273374282991041231154933130339705597411010628803746031015348188790075747136927146427373673669036e+06 6.0957063590406743114185203986366914339762559426620071176425178540202561813508147616498929198217753618e+06 4.9496204030088263459052551511907235720523640912890860877658776809277503293655621060847616165719268394e+06 4.0127515681541801304059756711298135732516988604702669555529520877340877552426000781622561349998868927e+06 3.2480262453017225729149534862355932053174728742079724413787482420174984515336268145203781074163725334e+06 2.6247467660469511101343758975828646650754622471071903686491076749425311577183306059176142948209358434e+06 2.1175273007772534114643401704726290256969862921067432076856477646939387246275236764825822749255717526e+06 1.7054020836055729442561848121628720311246913110356803668632113839706641834322409675145671749897362150e+06 1.3710788842536326608034845960784474914474958772957091502180961496215813913859679910428466448194387565e+06 1.1003147762931366050776769165872004606555721068035380363729586705138398855248518966665781323981101045e+06 8.8139476945262303270092825069075242582909348936362937880961662473076867674790219045642300377950298764e+05 7.0469686867781947739817773507063529872647842707929227625863233563411544591253451294946034300737484179e+05 5.6232966984324170299770682915967090813364665661332377055414697542652416485367556812453686756394497221e+05 4.4783076638795992213475737464567374463992366874707149704000865488561751389707314825930654301258559598e+05 3.5591607851321995609764242409875802811850584112458980348267284121145304788018129802085540796211905357e+05 2.8227177483050843509091339010649812249873623253791016612187309422469737568494224463379595806500468089e+05 2.2338177661780404085138915227517902080728470704680282750346524405932499120351430471521928938849999602e+05 1.7638495234183092025905676039017298131604326945595338392516684192430650911144574208518438837724756218e+05 1.3895705502517944394876155637335976861773220393885627999408146407561405754113046555394065368799805700e+05 1.0921325319871473804838931421352574014489562943400639054339219996057595077590984146823059294455014304e+05 8.5627779660780387645759425396994247897016482849129681410701096295046602299964573273575736669370102178e+04 6.6967789931350763696413045123154975330110679481989053513409973940372348147546864693164171104123692748e+04 5.2239000222766824344025151703931257738443082574511879815005527018018785125324639132715729907314208628e+04 4.0641076708171634910436794785775904581306300342022763604190329077944731435586400818870019164567337185e+04 3.1531085498718822869251610028881975287322002717212374406151205741534392789770889648822024312245606539e+04 2.4393596051951567781195761579912240063283060651634369256484052803409915698125951806651785031815518601e+04 1.8816268105542769836073824998669081533024301644577814490308613260321369892142163051453311113849773441e+04 1.4469950992392066112080961685141065117789597426073460230846552788484225753499180037874668639972775695e+04 1.1092490181585271771027310400618724481340031302430051382025528564767472144377822401959591336680812687e+04 8.4755747251249328254517761982712346270057933287370690845334833507556971231982978160193455761506133725e+03 6.4540746482168222915947061099724336966933812712168695311481800224193410571833243450659574665612276316e+03 4.8974138945384247295010271523083317548784790308926594807721649385502963259736198600401365128094352648e+03 3.7026040716622215311190082349075196568716159539573802317507805301725754428083917036990570101092585663e+03 2.7886311085795898617220334371772877724418841078165144565142510833819473797182446521126026234727375871e+03 2.0919415914782001336283224216009801547345345879411472849525189478067521023395759197053068966916644551e+03 1.5628214744170336788430217967993970376038423576859614148893437170021706752185040280330489727433669262e+03 1.1624973302428267484886374322116627620319223128336183326992247103989194970353654288765402992395712706e+03 8.6082145447460976506955779333313677234423349330929419076122742994473593870216276045860771847249799929e+02 6.3442776130364184516956866444717618856932682870390243445742678014745102557676256092218838231486248134e+02 4.6526649022843007261298036197825808976190962843989317216834192464051912534048420200732741559099319026e+02 3.3944285179247129010456576555752591952781920102716791544344185528082354459262616474646280365849973135e+02 2.4629926711572569126292436464678687326572549335412624164679621485690553113540202476430805976714946919e+02 1.7769198956754138599970109344973737526990398367495658523465133666518492172885114366753109012859416330e+02 1.2742271759276589857553685600160365219417000278023307418597814701002514166762777753953848776826873313e+02 9.0793393166039244788905476522765687534960597677007245258972583223973165837984974264264305506813932402e+01 6.4258491358333684765999999603814732034190109396137694510431774146592537580501351515728329008215197119e+01 4.5154488116784401003015540023440238476371392859431804479372924195478061607210369569327541840250240149e+01 3.1490048500762073221787361480915718137829953996229333537773260659110076886304922238817933752293273358e+01 2.1783912219844244427617066574426364844429060639488635407248345909410959713126292833830928296717503038e+01 1.4940095219497242302113636841249893455775869024795246484808613549383795733059736426244258717352415864e+01 1.0152326815671424942288365677037039134445810448062025536191918737814527820266669475312727216818109359e+01 6.8309194860367043745243652609975660014067030924902485763960934753071878072816735854392310463986324785e+00 4.5474715480797039530343774436665337207462954528273603142023994056819673230847096787126389772193668372e+00 2.9926906759083704174970684548606295310154477030754030666067898295795376125664298925814748762054884530e+00 1.9451233599631145550160454501374849915092658298877469987531765666913754143187163248849629738419943395e+00 1.2471717511172912089099216718014745503685850229335746586225147298035430436361238799797196170378683110e+00 7.8790962549324506342259186255552324927790588245189405072388828799373204031948640301728994064944551097e-01 4.8968408042462476295289613930302985815919228747099469311970892157534034410472723950339178203330000650e-01 2.9890657445972624311693805344330175448259179840202168507051683351315894590453375568799606069222463450e-01 1.7882227425085072561371596022140779828494074494136301565862920301910019983491024110504835012296285219e-01 1.0458164484501651510066662515643371472604594110236567276818711643692124898579016936326252982497798620e-01 5.9632256765611510172560851233303953952291201331769672892702806754458035478330718192013989630161943274e-02 3.3009939797055243761583571044056671613290071324519498410578849334220243014871945773941460659783255055e-02 1.7664060574115000373494500747615595919899114735529821715631078664422848223232650348452995791074042322e-02 9.0805668339317767396637949886190058162705675380764256085246972191511621968701534786256828018020107490e-03 4.4429030064769680935912023529000943883305144933813195710637732200691029515187093539927584803210747218e-03 2.0523356496972213720653440612072294114971884706116538109956722752904245369179002757988170287875892257e-03 8.7324356271298161138487954952482537115295631120947069280937385329883280994509994805041451399259475370e-04 3.3251840765623221484180509335973637189912345226491910994991497634190962576729087340755054432005266248e-04 1.1236338175712412521661338755723808062058980984141593550965838706603046967988753328965040701620076124e-04 2.6773747403495397153634830833699486298512258606232622780044093617222622796850123434495677323105167053e-05; 1.2383328683110934192784480004333360222763774343599137435063281970185724583833976982378456618993483395e+08 1.0316256556763029419326086262557789828546346101836691718941337039615442405736548797886950144138153811e+08 8.5852520417513203229371349820786296473905006281328523241486074922096699982199093347195995984124233062e+07 7.1371055080030470179357088590590831596725690952825332012702454502666885805068925948974473711999424522e+07 5.9268108647967356758853681868995141682130930921006221638109347542528492335360746295127910761586656801e+07 4.9163340739335696000451834017543234392777838956314596524262354650393193155421158394858816980110606732e+07 4.0735616580372420824453832881808315335058314040424417037169596643123448698297524880861241448011835215e+07 3.3714035890129981784709936013932301062948953203277156899468725071024721451375567715793743505470983043e+07 2.7870284910005613949423431931424671500741753853325301010931479415300707202534526408865395537494842659e+07 2.3012121625630984984555856595156662112521551600319164187688286689537369832236411021628525026398813417e+07 1.8977830773003422199480741140773561872234960155590895065005071646286844641694569798218564991076917736e+07 1.5631508154260203733053210321736334444681932808214891289113640880295812699396702437736745311835699289e+07 1.2859053589246721681306524323821499656701598594576233056338260163157875825602905499621492164766014256e+07 1.0564768913667124901006205625083635511627932337408233095605303533628571677612637880417768902163446063e+07 8.6684721656336718482351505850152151813878581578359632896524092683533163789966019272004247473740236769e+06 7.1030517954866764970418170319016430481635536459091574759776740077745049684130647031326616568069655555e+06 5.8123956630861258658215519890130611657332810023671309297787854764775143486283664931986490927525025579e+06 4.7496389908152830369465765411233349718751052376717556403463152493967756883115336270721131901426221574e+06 3.8756835263531676162709325887070114893065819520603702388951910670918468067976544680352315680372475654e+06 3.1579471165540554059931007523388945690430369258457931220023566116459139488051032709570918334661110885e+06 2.5693088583989961246994783666432730796782939175278561065573114817853989455753767441849340282821622905e+06 2.0872201100938481081049988654093615716867308807184111713306776740057575534806114755216473845416820509e+06 1.6929560320332831734720779002615439461340560509677277309639950620043431636217027136492004794842733582e+06 1.3709860848676350315994187154595118420626583253205131417323858951505550341467810979238048123883676583e+06 1.1084451279714484660970874297686597312379785337056007620937816128224267778094672214018772430568983828e+06 8.9468951202581142945334739929672121636869612516497629298424458521933734327406569674583122378684481800e+05 7.2092490967585213813132769762883686466767338612233884091618292358772077336348704690960759637766977582e+05 5.7989463485577120802797191625039224891429367109868796948757322465349219565779612786225043940417617299e+05 4.6561891315883397274837004569530554891155410032707295243618214048523610567853784483273321928952720062e+05 3.7317702463657348974517219385829675192823308178647163021353480759215414204133942709462184988340049315e+05 2.9852548286153136024512549033468867444240864547680072478385293063159726663384177995153212127138329380e+05 2.3834647118022500761509835116905254959725321680026645952035947844349519452909811092524060902435987511e+05 1.8992165563921642773835648371605310847071780741291073013295160062643186417650357554617938169523961163e+05 1.5102725715699461971639704618913225324125079354572091039963722801430983030834574104270684037290006190e+05 1.1984691293391573179268848182281491649576592820617051555260476461475506476021557845614809847743095948e+05 9.4899405853960298073162173272568624610184321810028961761841958962285559698559379009703693584405478932e+04 7.4978805298541155756680652511438194798426232327967437174934259087649685198946376358387430227659308562e+04 5.9104955858904253217606434950520060880857198297868398706044943079925274310840604132731411433206104040e+04 4.6482582587728879174787655580659186130847967037900681580567528106533145527448863784835845450070222743e+04 3.6467561815801197828980511675528892987082132553283485240965280916166980780772589068860796271013911781e+04 2.8539142992172060209093424229793769676143007664307750713169599326807248178294614981916508080732575561e+04 2.2277106149239710607390107436947739267282204338415202488186763273312125048196613799682535153222379963e+04 1.7343007155717248251632202758610663833452692806313627180312553892519857915183507329454933193145398192e+04 1.3464803725091268208956805647298005304214155182954168630506331238506797436151012240794775543110104994e+04 1.0424273354765778790899032056393125621149216496021500466705313717688312893743695821416446570948868171e+04 8.0467334518619792436336878807715962786710717740751411129451453008401316694354038541902555036147094956e+03 6.1926569127627073339777540815001667057261024387349550046596501958683897234076535080782968096881493477e+03 4.7508457648321836440611004618533533821066174663321068620439065559315318813333100319187301693567963324e+03 3.6328835294220578651628899960773429058297696847885649814689131737847180574670963047512239788195261344e+03 2.7686351860918270272839277405094607396951427433796764879609995806514408307964906819392291712075958240e+03 2.1026040563296752309636352079890962763286793788033692417239603003635266229071479190667816020866354093e+03 1.5909882260012852148890277017562274420638189738082925614254515623298320241844084064260980733276525119e+03 1.1993071720576084072968847193553710048563196428790897290585319885182358146610180982383951805260890642e+03 9.0049212377626726005325522288639596946149267877685704794024889189177265705249225929709077131985713734e+02 6.7335297818367935495686154990760022349295814629833232983761489649680260190155733728786260961370628758e+02 5.0135028909278790256289384478321560881228985974618750403311148805839264486811313019040479513757560845e+02 3.7161392818846202665957744467845666539254987799600608035069511181932865807914857845508592619269653229e+02 2.7416078159987595634590245184638989735415714432003494151501161942115128237816245026192699345079933270e+02 2.0127270425725967250474074826293003618573199257332060391149578881539764551458015879408474036445566262e+02 1.4700313367155198870790878310793062491097949650940098395023939190478566284890814106941321549507397400e+02 1.0678690758537479956415759103376624418667973131293488744063756126050046988155152062545190520416662581e+02 7.7132477359172441067652195493161796954205020487859769822624289377976545054841495889147256196667954111e+01 5.5379877568289799874235093502391842780447574554546698475586634429782894008252628387940107162575744333e+01 3.9510999236631963410982411583988289519643514200144293529126520997618695356966104308535032604697267579e+01 2.8001278293153917924984202674054739257397193193200755408608192813827918655342625874377305188739249483e+01 1.9704208142327176707246470863949467438917934510107540988716581309720180652421158851236634419753681330e+01 1.3761691543925954851156905707042362010589316397451968778270656703926132870502608713761260506357260713e+01 9.5347074913759405842544349158904733160117696357181732513975775719487082382172225666811371172981956916e+00 6.5498845164712736034600723436523502039839117344245311210035023690876434910478348471100439328997701301e+00 4.4585565766965224034342335324138283650760896421239573519547617766313641618906731797999431489418688738e+00 3.0053837892498921047144091341917330897993815293607024108101823523718647030395045498870752874998713755e+00 2.0046193122965860230259274574676562663035060649315186182077542545186462763489837310456848429406211327e+00 1.3219613403909398525646787895577065377633311688001912472435503867522412975381036702882677881141838127e+00 8.6111521492581245916812579934693481806065395679413993577463735426914833659601293348468823360314903629e-01 5.5343278676421419632202753102143134640053581519841149623313978147966591710319291617826856404472461949e-01 3.5052577632305883215972432514121465018316659027417963437242713316472842102554517158433206617820246536e-01 2.1844933814325122084473096205655781739749190984677535659296587346790060697503938034519581684085142932e-01 1.3374152423203111650830884127995882643149326530659980487590014229368358355787069421105653258739426907e-01 8.0272449822530301910965784435963346225023424917597008055839614277328380268496999817039597560344099319e-02 4.7113596573148938337040228669245467432083635508253525456796739537584460508605257652156297302792243532e-02 2.6970629831020470036888049070361308738817995721685529288440804375179254013877472587798436755080412031e-02 1.4995158891718006618997181901156638615089675081072206330333869297417955509285326466163286998123647288e-02 8.0636071741893953334448619513167606282997650472361072299242767959268651269755640024381267506287801463e-03 4.1683769108491282656194066198080725074968384935889576047544741711634460118931782115242771594544122734e-03 2.0523356496972213720653440612072294114971884706116538109956722752904245369179002757988170287875892257e-03 9.5518746675403953765999907656720592952781646306771384929819203143527791338726293110779040594906652802e-04 4.0985425767262169358642848383349715902064826790772256390394552446278731912920886499571022292560773338e-04 1.5761574449760433353431322463506836798162898925533504820834812148909337546631638935494831280570108839e-04 5.4039622590740218016210908391222329325451171591979975380282187728920558258630641152783041856547038379e-05 1.3081818865608181743706288206770581864860114361980469456582907199818793831233988181271504064140117906e-05; 4.6670068787443035127597902362138478086421101678940267974413432439904118278349076081910636873929621450e+07 3.8898066128789643925393526956273620025663101533450500945383120734150193550208348640416709186245308897e+07 3.2386640266215257502056290769590946936526078583251778561671605125967807440894849265384291217315864434e+07 2.6936683443525537423452449573692929082689681585296270136033066467471713427820336137599611670854854188e+07 2.2379710742182245332335428731011601999745212665140889388189956560575820372051085498305536066412312283e+07 1.8573274312069214681666733612588007101561518023558267200265449019629803475652750871342569049300943345e+07 1.5397046215005095806657657843230686744852107449649041774843758549896348946657179614972307391305408232e+07 1.2749474966254718137649104847321032444698986040839863999435923114840144979822858284652180312091898952e+07 1.0544933978414987818313826489877768544492652920566241721850200747130175380227755113476677626129686544e+07 8.7112914654528901970035774915416083119013758743128569675755563504297141411045993069821096898138865320e+06 7.1878411838211344817782884929012315329879791914950524848651547124280578558023377081368184895633196521e+06 5.9235418743419442969378398060435385009040170974421157834489015311005608012000530216398597285008913037e+06 4.8755205989232080100388595735423115177051545855387324233772548712786002541224198785097004204468176625e+06 4.0078014935694333430761050129400284934334612584965501248417198206065453857700269884840302130479576835e+06 3.2902269170894262658647390603714355818261658735437265567642525080333654274478702769847340143959030736e+06 2.6975426796920005752497803295592150123786483461985131707571920125481008807719808562236174673343114619e+06 2.2086230883882110795594780016169820275242300955216640850742296804126927604953434219627699876511686435e+06 1.8058150347089260411960090193407527408958782592433520446534557993141119748798264299956025398485098387e+06 1.4743833510880041679118904727582188729581645695250045168775884797513342998935133014495122577870641537e+06 1.2020422416657249263964470672227726945973149156369244864048988094616702371260787054230903617747384427e+06 9.7855980878432155365560735157201304468653033084365608938519492660575237913925511736902535915887573263e+05 7.9542459798927961962248620905960779498976547065328079129761844860008794490065978309391198228142777243e+05 6.4556471516584889604442720602826795867564539365454107324654751542021356212142603484564077978786889476e+05 5.2311146698852127815078518389882923512622242720319069045316713025391197160052401950139261889351944849e+05 4.2320067256186787551934036493134845741057202998438500086817826175100063292074934174623156012054674115e+05 3.4180581802927025253533667344410055437358115450632179043587297469532130618151706694838035183538984508e+05 2.7559810125706882769811438138264264676752071750376350887263875490270102201027006423660222366899568263e+05 2.2182916140311340750966376034769313734900319555437442261331868145949168428670241316965942973292528279e+05 1.7823292631545009263305443685653043761465850699590214291458529807958647036561685893899050515230757148e+05 1.4294355486991618796418566817242003696550980899721131319389265090537585035092200319827459909372112309e+05 1.1442691497226331186668892395995088065943982524178330413428962487691463087182535685886756146125265690e+05 9.1423432594240127402922130157525069901189507329252556526540111950347798641624866457415758153465426046e+04 7.2900482835632561802505181845379212576655444174847131115457238860745808875315808322679417584997417169e+04 5.8012779171190135276143891127342565018895543088000241155122116577693011454973867148409410716208084916e+04 4.6069459103698646201212650339919262810178252454602515413371539272233022555259253149715283778847353373e+04 3.6506769725647031227524034389427986879054598072479203229982042501573640275639328460822895906994754364e+04 2.8865430604235076159787546621644568267659846677986358970142088461172126368508601731966454460322730258e+04 2.2771898596176660291980427014716879763621851101243942059020338046112155796266533119012557413206473910e+04 1.7922883646772788725967892520843282192817940257267525428446979048533935456719242130243143319934526108e+04 1.4072569736187909983229238373740877571661395874010981836957686565407698040259025449089172649660745306e+04 1.1022083816255951320921055919060233838749386868095909092612600150001535464756800195738776624954192538e+04 8.6108303158847867031632232036665332301024787898673495566655045626190119814315922765347265823173027249e+03 6.7093717123121416625895069744829138231592736036288799282447990271051627261124859357747619004900869081e+03 5.2135885662678127129821394212011366177101582843334030259885548042050992120318696056282485343737623228e+03 4.0398968572919644578438767034147004378253307428021480199911048605166743798565391810632187458680272107e+03 3.1213377228517922006231653272029920087991464212965368045695663214473653355201708353622582533230878884e+03 2.4043859507762873844643325510673466563588885656104884298915840657560177526030847007799718902409886906e+03 1.8463496830481363126306355759143084158582476860176797316346207720607156653181515119883139001303726053e+03 1.4132556726667637992311399785687918474096117789769936847034901257716116941197067662278135869443335323e+03 1.0781326055696210354773004449026274436860424785018019624661836814259209323799565053159329790610783223e+03 8.1962027283687776935079037140892573309877697179058912846848263552299071606190492921184783260537108681e+02 6.2084493232925673155368990034505117322229899288436869712033975933796716552958292199786818001950576810e+02 4.6851181525045080276037844035138837078403737787008376602993806192762866722994933807709260149191691112e+02 3.5217435694389845649144140251588079309910354905316524118708531000682214058911003927515990389562451039e+02 2.6364704481881781037653640690980727402344346387640066580622901581570252234718748448255654715437154914e+02 1.9653470997999722842993442848078329391043073869364719308303712881720991573329283569723319092588424800e+02 1.4585604652507184079544768521595201960343017241494502302399306833757845372770389991274895827630615044e+02 1.0774322485238959364354892786240009982262047849425749974768345730148786319029504171179058724280839523e+02 7.9202826638060252965649026846708380172573707295935016023520421866663503841791521982790855069300493791e+01 5.7926047266723152063051321054328862966441820023031727055347653470167922687960463271713369575414049073e+01 4.2138461708978741624317968620492468563353451511825783296466270063348916799566777136917211059833866134e+01 3.0481396564328908747941840349830748209078848960419194887695786845387698344930330955809933057469027715e+01 2.1918553798643869862071105124129955008344619691613654240062375965746187490267239799608288330862556591e+01 1.5662740133251528457387796971333935004534405164076166640761445763641280833015943816234944142792235456e+01 1.1118526551349654123456544210896210960890270961616589362332509473183786909215296006574535142770315326e+01 7.8375521804019190954608968145596026941985612690710068718977495740518697533313318721713091848526341459e+00 5.4837888768516949362936896032519294424689417886808736713105084451993505949281723791771388923491132625e+00 3.8066454812270320654922647681846868820335149641997446778185744397296516078476939509207326403728082639e+00 2.6202168035079680348828875594970805829900361908314585672004163129608231336178969596156309959949745935e+00 1.7873647897830164921434751094835020325635908474942648905027213186763802281563439058539479133213578599e+00 1.2074956362784989519108168331045815358445080549875900409894060103360752290365163393523324246287893324e+00 8.0731271204255761684433401310690298051397289665758204325619428357317602860505345700375952244095030898e-01 5.3372279359018058314665378257606378340268570083871685151294473735185570331214380956157128529419892436e-01 3.4859221667198421395560520045174526968904918588462296112158273401491655852978707157827651289654676945e-01 2.2467696103863178178988547816163599916333026704190319015152485234412723024844965474990765134800875874e-01 1.4273925122820286758884873715388400993598490780391120592353670151526535987494517054622326588972128344e-01 8.9248830164293288632976968126796775969985015247850558620900614480796996566010986934047579287299870168e-02 5.4835969497685115766833616868239777504855319136089568904644377883657444744632452212914926277222554286e-02 3.3040482140357063011932874533255043166245646844517015196530565713290429510163045015825291381350950302e-02 1.9473935113860676310479272908005309884891373232453534860334164932179359452253460310235296995747693131e-02 1.1200010897636814649290413400196376975888800737884876568813608442936480152702890840658500691723021182e-02 6.2588237816584298599706929351099606617362144331396393994421377076946030390355121134856506965447725697e-03 3.3848590641556690050299430034806981267754636841250639791958128179284714654798144899272853662525382028e-03 1.7609674906549913215727402623543398967128128393542780530798621598778729572761745368466343520730247860e-03 8.7324356271298161138487954952482537115295631120947069280937385329883280994509994805041451399259475370e-04 4.0985425767262169358642848383349715902064826790772256390394552446278731912920886499571022292560773338e-04 1.7751217286405485080309798370461193842245471982229393956731383842524226463323996911031780353865965159e-04 6.9004359294036086686608229894969287692571186846070441622023048395178793390860161417696423381381616281e-05 2.4024672173165476578653080769761495859797109200127884222763379376392136127579672961703169939532319180e-05 5.9153479898740413308257870808018795691253708364864786601063608462743730982801734686671235870772957663e-06; 1.5165801393149797448257701917453941625831700489262362534943828866215812911781216201539888123128749126e+07 1.2648747321005683586027859639943471405589940786011556769399054097424190794976687029547543340901410216e+07 1.0538548438488673571106341392703163376129587863422231600964540813398693993024042252468741033500125274e+07 8.7711651123283406445630995334847703926476869228745185674393089374366514652281323266310489115195420603e+06 7.2923723955071765761651052801367987140590527805980771102154981791404167683299182904648995201331372598e+06 6.0562955083964601857974684935156049100801964354716371094831681754316785789536707657705899627410307250e+06 5.0241580809060127230341099209541202965755210835158956805072515623762795505791710024090999051087761645e+06 4.1632130623282343273189449982002677464901575244378136783921060401713168075636560717972010316766286812e+06 3.4458303498099365493192624039469378357425633106874416342536322513152399139998167587903301684930331197e+06 2.8487187749176337078207564024906786711690530516825147497057359340482854928668332677163838405020024902e+06 2.3522631931520228903025911539635497127420965629404543655410763723714777039497989076244343258004335420e+06 1.9399601068481799528428245768144707059681069979950976653871926040456421546952403760533593897528705552e+06 1.5979375729127777471937567886063822435059131236429027858978662648528146516509048342295224832697628526e+06 1.3145471514840178391561566223058758143937608263626099403594256419012010285400417664512442671981118846e+06 1.0800173818101218192029864670451913276570732058633718858240384543307624721387431263735780070713695473e+06 8.8615976400068701106589737512565031277708723774252121588199464768979023430701143628460718192047482668e+05 7.2611951161415947581056856120429533991920226056662997880546679906221219564021702624189163899474610439e+05 5.9416444798216912962493319605027905835820950506837096046339264671394263817273689727553101208383435979e+05 4.8550637279799857671210630476175928596283924726055887220139146541558009663296134365928308442008621684e+05 3.9615004571027396986715440748593384396306350342478967724532729816315850993943330777170602212140654436e+05 3.2276563861199180890801685704382452938616473430431531588613008178159759689619633993551391794145552294e+05 2.6258111374804138916402706300200608996212635244545860526566447884931290717052645201361251246928422083e+05 2.1329150433595623402494583190117106239298805016953264602084884569022069174082274193941434150692002075e+05 1.7298251993850606182965637442386410472930531823503797493497032051953606750240278669960871134142613079e+05 1.4006628059060724189181714819861942092036199244877842276610664147963359077943756615328887364933988420e+05 1.1322731053792187060382235205998428694314752796517554021239351705185837743820343227276053448669133926e+05 9.1377202060426187991857878401894676814787963998198608720713110735186975681856648996807860148682060495e+04 7.3616598862564698587460633134105149370752389693815729401234394094735201738794252796586899762985784617e+04 5.9203352636304268607781642657867164875442241885772729506446616431184204493843582395758448696717800471e+04 4.7525880589144686796269703358162277909168634916382182337077535594845387635231193159913808401293103822e+04 3.8080900235855079831497445393810165364288717209492452999377148272345629401675390301897003720068088374e+04 3.0454844255611203921249144771778027970417437390519908317396809163923500651939786044550424035433498061e+04 2.4308365876700652246084695540345747214240438840287652745652438847418457215535968778591536850663317513e+04 1.9363436792909356832023984322500987041341478337098044312049673283078223034382873712376292143671505158e+04 1.5392617377052254581334515578623853828814612250446600317352592287411374289862452739287244505716773423e+04 1.2210144952023290414727140394551509148482145935768538371297615170821312573334754530781110947562558632e+04 9.6645418316044113834614693645650565258139430690660558243630729240908887887051384528361421140274904346e+03 7.6324922345046988946524918127632672084946869639314768480982454926428727571578097583832149038145332292e+03 6.0137772743222151620832502782517345167702665902822983468407107560581531442165765967113814418719355593e+03 4.7270911221488416666863576231134954332022529214453809333096676677388093883657434016364011877143298054e+03 3.7065900576337719242866224511130327208058911679739958094760228905299511880063338895639789876653906481e+03 2.8990502617823331597055499520109573736129538133848904336790989904984543904813351293136342860571436577e+03 2.2615305430561040232363230302854120204956704612128915313743057748011175176750792000269160319041301287e+03 1.7594533015652098591991509918842768279991067322755072836355519724331065032676505946857666780424503929e+03 1.3650314244325392834680870399881483786321354868310963517472013098922131358129210845135341733427692025e+03 1.0559808809399637454628258807652165149848024168241704386160265970144543227512656757367745608431725805e+03 8.1446892122146439480827257784575652503213988852319687250345398681917476960420105419533980878152081860e+02 6.2625625445588730449005502602042041910442916606280738296662282400721290945618903535026616357569638593e+02 4.7999869646449280139880114561188003121485771680053925188716365920959085728331294765735904117029515761e+02 3.6667967906580795147099936550912873705692325143768713395139178754723872835101298739761868370190140167e+02 2.7914999238843640485685723264659327840435361063580760682110260962664187331545738809588204950888790627e+02 2.1175521160189717216946477764171226666347002393656366198978547792164558916939322381365456292467109789e+02 1.6003473154676878280867844096709413712801153493794068539786622073895776785481506568835646576263451838e+02 1.2047913730759306098812318477363340697254639025519768692717207561290224144627483577934562309712599712e+02 9.0335036278097607532350996647604861656980944125385630011134034838001675459369050240541473618733105615e+01 6.7448412814324526085962439839629229069196743450873562562022961238017429560789821543165626492723260607e+01 5.0139190649503031893430601410701257296805508760950101772053494864884535249059211028675859264503619474e+01 3.7101026609916763614497852414012724604274973168395521493130125151151960542618727297020138122423715955e+01 2.7321461925775337029855864203428250367706439895020217875533389742889537091576374034727865052149278747e+01 2.0018446157941485655149165575193187453330079723364053258079498516817989990609786555523788212991707076e+01 1.4590029394995317699187299562127250995889534517182335909030468140435679388660402950144933796264189212e+01 1.0574582965520744831514643764989827005770614541939289845648524377769300684098789123950360502368597920e+01 7.6194451369169340037270546102954101874805586810124391103836539512172662201657789338353482393795061899e+00 5.4562841577278792317041780922118187746416027973101883495384459496837189560877503956882529500612404745e+00 3.8817880250343729381822629321290810497982354844095603536832195432757032584887554773229956297684029254e+00 2.7425911734188496677125117277066988380695597171765323922917135029274752932262528384848747836820918306e+00 1.9235419521030560757673423180595491416836674919176940013759063592092873596333583322208371098351548583e+00 1.3386034434068595067062081269588719484152494275780095840345206611057293411286226275792708475613280442e+00 9.2382121706272441826549621355381211046281519857529228456226843868423325530060788108241010677971386498e-01 6.3192133085964073478179643011038867609480934200461592003408493362292025791822947882805095931174977685e-01 4.2815177666282096909407028129330137531740275001888760364778719447171443057754586243561390610964903094e-01 2.8713550185802619856847964630041291853400993105400461446678211332500335988723473086161822656295650614e-01 1.9044531898831637477986833786767395570342307667926240543598145600442263742485879541500449441721424655e-01 1.2481577783393410087921793627371835564918185783033404265909906905077474574305314013479119112017872379e-01 8.0742282117054041619492446388179622177405758921062916981801609194426363096387249053525788600155863768e-02 5.1497674962999524782354530694238748234041011933608781090215004953327312400746792120792535273698970855e-02 3.2334410066476064915214491869284097725493138614815457904279396862015109979614370979253347576003720694e-02 1.9956609331851258055190688271389014054261822400731258529596434550778293714706269475213565578493557585e-02 1.2083190090658740107466854522197059014051737818501083215209867738839444581670614234132132231868417643e-02 7.1593203183117446485148778708592332096614586158035883905965995335291263299721562924596038980401315649e-03 4.1413391700220575852557580633414137045180401672841089133843225093864391497504502637567724587145279321e-03 2.3288217807839487469445700777966060276652071835394662955430652407044583149579632311648246515329480303e-03 1.2682087773855735629270250322877594139089570831404269105501292134016195220291135574447330479496193740e-03 6.6487698144001863341824122882564213406572188956463486288220064482908873986992431246857183797041590787e-04 3.3251840765623221484180509335973637189912345226491910994991497634190962576729087340755054432005266248e-04 1.5761574449760433353431322463506836798162898925533504820834812148909337546631638935494831280570108839e-04 6.9004359294036086686608229894969287692571186846070441622023048395178793390860161417696423381381616281e-05 2.7153581818648807957643159600282992148421852604480564858182525082377904817289685512159313171324578560e-05 9.6164947255445957554465135740979871079080184541437055883198619325128368196169096063888849229173062597e-06 2.4108910957402388345326785166057618322902136134794885133585081064818186265283060370048321236487947152e-06; 3.8850274763202434947105295799586501169005326869951468137684852735606844982582367133131042630606767958e+06 3.2447395720885558263235950402219010095139604505671183445856008661075484011410552668154116852543871340e+06 2.7072069480907024823967149099044319642107211832362520094642619893706849824235047963329248617993718979e+06 2.2563741695720045483169889832263463481657602636026087989238392705309734761156471752710581764093464201e+06 1.8786280299796762516962768144748628783001042982936245902554835818263453941146034049297302694167758134e+06 1.5624359166751826613666462444470316197250696279404013086209161567151075134807173059590804899188545670e+06 1.2980363033970239253790186611529200443100731500210290094209380657798225731311446535684281926064784480e+06 1.0771740553363874389827015049691967382579345285687937800460222993575256730097611249150205220557680124e+06 8.9287423175786686990686058480535410876365846067056815430685218893683347050208974428116521817714498490e+05 7.3924893730640192325832803108350450777061541969381755128472023040429291707612795005136690954292148868e+05 6.1133252369564874819121709615394278470429095071357963459553434340821702062323144066155681940133601804e+05 5.0494109340495087659091321937346508819064323284398807950237906572940072152647568541915575068728486689e+05 4.1655281945066174828875061722212257699376564099152926034958744218958497288586874556236785397183293605e+05 3.4320608170947344542142767033029813083877148584400140575295582445209383070384711754129078216516432675e+05 2.8241284065256560163233431804314181006661420724680692762731685119592627341894702782484566132534415270e+05 2.3208503242532531194019163158048678339092871127344604021992119488319557493262711742049924418189433912e+05 1.9047208257456509665462643895510611638576968254503715794775294931046058721674160515196590573106940904e+05 1.5610790600367547939788812552805370943516464203492978985673298828772393610364666778572763630279279974e+05 1.2776599368858741793388829675311455447939946999142102135770047470480467997566331071801799561655171953e+05 1.0442138732530871318805270862763965069492812911549350625606162545963758067434660554062302806714520156e+05 8.5218515760999511107106174160115841242105738457265895596986496657916802000212147504834124242749342148e+04 6.9444015571917904943387938588641747139635189837628456600685957266103110941902494849757741041304695919e+04 5.6503785780656308683893602938335947527006630546485967903896453198728257983557567544716323392949763016e+04 4.5903636305169263961474631452821177371880304314324208842438961697930378311169035377838158517424246039e+04 3.7232983777028287682809789130266759809665187133158917815190014779412077665668748477151445392557071583e+04 3.0151129001016261854689763041862565745030133297010657535919945866177077462520349489768962418776978075e+04 2.4375719409206494136184416102971155126150425710598449728125195444847706078214229717601695155042414687e+04 1.9673058998080187954644973653725878846625303473004631898339500474552806661663139573840235349255743580e+04 1.5849978816197090587295036872641494230969064861974447136043249691833698298045376634827738587724569592e+04 1.2747024295047822428993760473570767505718055087563555343105423726696731703164780565594173555604151685e+04 1.0232752623714018650118932450643058550748383176961116801564106796558444317392359169989656723004125166e+04 8.1989648552763356730417668994462334884924519095541499743389050877702567927370727385867126891064776385e+03 6.5567242711477681512562455926858741055620107420425294126865730162916633292824138975022415429991626683e+03 5.2330353850795493584531685297900003403684022728525741633522913733872509135715561118261051689017107332e+03 4.1680774135459117094115472629165927592661751948302363457109985573652141265178692046687490447943580465e+03 3.3129025681401222637779851474295739987923268457603397650676956160694015358171178698256536466732667546e+03 2.6275235612772065438352545432384359680144759708249274547481371349746105340238117864921794283763895135e+03 2.0793266238711778781776214613187082920853414072595981541300452115426563657621344285343741626540642602e+03 1.6417564252017182700086467380716819623921566915112484230869738136715713015155044815094688127931684209e+03 1.2932278290904878097973760360431194988170961313614761912617700585606714992323787936932189847510449695e+03 1.0162266467129995751708285805353963290524282994839742097584743219318577427643848438998206221449744971e+03 7.9656765100976151628317608910589936819960688154967970883362137221790798642958020460470465811893067201e+02 6.2278327046739315757022761806295460792998614372366362223205563456277082921606229105343237458754225907e+02 4.8562072278543919575488465309267955653052427964266429205820319644929555422317450169831923404725130809e+02 3.7762900696072850031439136554678292150375574731486313294409953522030507920210011928897144335883498781e+02 2.9282024706477563921069487603323011392665573262426208557977765034012470053872057316435971027381079920e+02 2.2639246746253304607040070835189136710857869573927163557604623813933987451945682427810192272678203376e+02 1.7450304290595441878508699375343142813230906921976566267404468384992872145828349210443179563715194558e+02 1.3408389083477380108655996913714246113175384061781654056355739917978554540858196868025984057208739777e+02 1.0269098367206611094414120297640168514902266489197156125433498742664757751008678079202465867745541383e+02 7.8382042970705322886605030504072613839660608298855342452693768490396416124979789421147056139514577985e+01 5.9617322310399600521188656965094748207488051241314605938518949113812615339337516205842417877875433172e+01 4.5179287494404697910667604646919670393300314524923988093858864424925017212571411353784557606175559457e+01 3.4107721582723935626609393566756408516498423804103558557693811439524333520006051351727594852005324896e+01 2.5647407935076761463912988117397122929777071032159821618216925504272462681452359600435156221032082592e+01 1.9206043840976332017411442414496664420305308338416776047589272049870612207544999272872721454211924068e+01 1.4320460357641736263955797212356535171282786229123316931554767286983620191241651559659368631825352941e+01 1.0629573056338149800731980150354374092025974902492308786288846600452099498896039343250719773589392882e+01 7.8527764112674028835953679185537332186866702008741803086373396461559650805105210133969630747232164947e+00 5.7727248819394943925730743993708186969349237881878087295606012421292012636963963974436774026332858795e+00 4.2216531199675011436694711622481660742405842111802253547016979769413634225197795461190296099101298691e+00 3.0705301745877342571807605736273294366740356774785716286176698140041016559810265810818737930265421348e+00 2.2204885395755219687767436611336902394157667238349808776914009036754980739834150611223285325461934720e+00 1.5960718381443578346892655333756925755194224118922238000117756112389230549296952354751210989239224540e+00 1.1399268274905007641747339937470651234360064012026172017786971860475909743790606982341132471590210091e+00 8.0864903139190500267342989128253841855173970573558265498859624809761791470886788808495535092241831513e-01 5.6953953753685461975178130709306047782146765779051295359274945302189262951141572527983662953478310975e-01 3.9808209043441501750021088384230236210594468460841080825072809512719063635696903287103960578548012727e-01 2.7598703804587712448241515835666267942359021790091719260456146729066777481100633514224030729929515119e-01 1.8968505084296014677359137049486400548754153688004366131067823345728376010486340319986000614942601620e-01 1.2916173671723736232098177700375915265664358874970095963763012269394738056985884807573089189121962497e-01 8.7075596391797997249296795899178174740192082871869953767200425368088093996766064704493961468626260795e-02 5.8072200265848647372098008411346510108129826435939989563638986945979684975722834294294335943503685584e-02 3.8281397619763947402376998934478512892784912269489645536990948543301812283821455545259140082441192333e-02 2.4915921080529696451538333518572790920086340827866801881699589199563291244554010445324895148962026063e-02 1.5995045685198960191769855678088676943888759076511853491670488529273237520094427105458933502641946449e-02 1.0112342576965939679475893369154032615029865968456845902354671781882232207946004050461835466518740195e-02 6.2873251752853287030203514568922966706840912206126858586712005823372873633263910519691608149245201577e-03 3.8368279058601438879106183744012754873280363430774637630966446787474845368770404485382178835044480478e-03 2.2924866529884290497001711120063574724234490744962980700945068720355024199829825491024411649933878306e-03 1.3382325475269542527417194511706649744102058350135922978094421748868372551217124939438955538262967766e-03 7.5991855669778056761476304885695613445500518813143687475097928887886860517705446534804497413868143018e-04 4.1826163181016703426315365626938715074599877023813988193038135638088545963953346540145598202298978792e-04 2.2185034693799045647260086821269399637153375258673940623270220238522820164254601960179957199752915699e-04 1.1236338175712412521661338755723808062058980984141593550965838706603046967988753328965040701620076124e-04 5.4039622590740218016210908391222329325451171591979975380282187728920558258630641152783041856547038379e-05 2.4024672173165476578653080769761495859797109200127884222763379376392136127579672961703169939532319180e-05 9.6164947255445957554465135740979871079080184541437055883198619325128368196169096063888849229173062597e-06 3.4877692278693559149433308904578626742093387799693531783589626014640163735964474255882768125011163277e-06 8.9445707745316081962442952058617640464835130926441159021575054479902638449696283177796519158854171306e-07; 6.0885587570880347242368947105835709499808371808213810097313905013614749606843613881479409082559380918e+05 5.0997642950044362539436364288221718466461488494069854027817903735070872546920251730571048624393611690e+05 4.2672323317794964380576911432936864557559504804024432322256197981622878440253363274736166380309506393e+05 3.5669366106407119543139897225903947261886164825439146426426407413003145264612803945467388366902590977e+05 2.9784445641592982098237397336493545108977714125376605770478691552226350771139163487775609125299091613e+05 2.4843944685838950945500058546818702338275494567873471211961750227410573141048234941365421967842209102e+05 2.0700465851622684014154297671498823379115259744656357791393328746653820124588443125342132018365771372e+05 1.7228981055692710855492151067979843681752859341610776897456390851719322293928349022970714042637432091e+05 1.4323530816297709728916513556680347194821265732730454089410607835382791821241547868840465258435909650e+05 1.1894397051298679456627324088258393249233021261375572025321037002446760956226608181339395330614874275e+05 9.8656833412587157286449510381896823347769982811279274179987632077952033923859558701806730636357853210e+04 8.1732455749242418940442815706530861219928164143056374680896434717931716998167735671173279211175374469e+04 6.7629236676345995779778888996750376750382822786093088561854149763509271992953683650237346538128885400e+04 5.5890317874363893403617054614076560721937361645143676027538162457743281336666028393702035401380687328e+04 4.6130703713544029350744366722146806483556692443799957797000002313629328719097465668770825848422035588e+04 3.8026282812961014004846614611304384218776357134558171719507390169219412458705926036540745744674621974e+04 3.1304478366805488045451359387468449091139097505033468857677068442837031792727850149293578007920953926e+04 2.5736292576085660618567213012324732699333334038223264454522129973831453204911530759145718254816275013e+04 2.1129543355542568781946228755445959490326081958435314635503471402024724926253091863476108810820499785e+04 1.7323119856248203351725301435085348241174881529136206444987233252879669070066594648189428201668296018e+04 1.4182107842738840789862127703908424780992952898766131931608891518174861401640800647316280730409337846e+04 1.1593657102926049155602503210854372682375835731114700995323894204239235744350336412017079652968876925e+04 9.4634812965178497050501644226983805823852207827159674608215225210900125656719676244937277970911627006e+03 7.7128963527099508141904592954884101654511006396687671042240381795540811371545539525632426347171733009e+03 6.2763170491510079196270454193441787876507324971567646297623783131697241340348551562098016654325241017e+03 5.0991430364451234603792395741043238320385248797629724609750603058648598580062104285476325372052766241e+03 4.1359755716216735171183388075544237630824053355119879996842913119378513910685070721944017860247828166e+03 3.3491148126814885749006346273012290890638418715642968481640617534027315360568526190969349067256185203e+03 2.7072948972215535370536967446703278041487350433970242329000420050707001024037935171129354223792560834e+03 2.1846203489514872894265766537048584897614870789422307344493972518012027230066762504929978326976063892e+03 1.7596727714319012736779387384959526619875001048884475460454850354805060718439922454902929217513182454e+03 1.4147614244729590054332470046540725220494569009280509420684101731071593543585720429692291646445343134e+03 1.1352952438469617574737898773147653493752333049064157629521021694837855560165606442767393824006470291e+03 9.0925725356603421884205827202367768410234911458114013932566211271462492259543242371903334221895783860e+02 7.2676521288357724150214711368136634984699162196790607466324909799864194682327843917051956416721215022e+02 5.7970480797916376217967750692490503348637992341118277461430656659447962551313237790411028834414859911e+02 4.6142380115400360266113720508631281896686497579095621870501271829715122525325613196082833131670114837e+02 3.6647734070726631938123983490562821985629636934488906357852542887653201199593020474768600626237830841e+02 2.9041615738585024718508335947885957593681099721064453282216189939450332455286249783046845151865611243e+02 2.2961066711157339144789882945306169079059080861945281531722771433118836715465781776254908105765794053e+02 1.8110509791146275587896746445286488982877735777219938262951114169949969966438054969289443976624726596e+02 1.4249669004151329515218662287304958222715054458264881590366277677177227341847162171346667493894572399e+02 1.1183580715660883902453127161172087280350309890810581361434523744727926766909881042576247267861066255e+02 8.7543463525106318930303859322898787522047929830121963657559451370199541544475755282619884171178432967e+01 6.8343336463973300090475689834657254905570223456518058392826744145101374038102202164604381847072718240e+01 5.3205808924430893921374353201589315470449433183365560694428440803019758755807889066911916929687081297e+01 4.1301989268231408495271959334676006365539499174188936009024886414744037007148832143160078096325343321e+01 3.1965992153425661644404832858723003249115070408985354461488125765155471073813038531338271611636806877e+01 2.4664050773844841976813233484583373096629740026746815326073249248554582158849196796940215628916815887e+01 1.8969266835832310888232311174055415788151822039076995314632842203603119001217440153065257696715245986e+01 1.4541008724702903826599191448228895143304022453472979595587175631866563479134180166712715957490166197e+01 1.1108131953161879204066088904238552745458485840695659155945997758493329387575275106721553383681038431e+01 8.4553413053266352070486360713487780517237001489399424065507644665497822514429532026458234378862869672e+00 6.4121268749042505010475047891254749233246557022466878509907313400246108525387128128192205286271921234e+00 4.8438080091562385952746823769044669118995162234528254277401835750533592331295160279894751386591229755e+00 3.6442985640847172881526678794400287159361007329328343881123474370127864345741507915484301230236221744e+00 2.7302754483863830968897425466487196620173347405673061462879389511524931262296814155449868638102088350e+00 2.0364891751703815305966512933827298663140530531906781186879273540397542991635741554186753803771230049e+00 1.5120020657206309065251301900654534734272977974041413199044174810568799617145529592108345513221851917e+00 1.1171766996511469285890907140140623355037907279293466557855774477871255027503306403897475692351258094e+00 8.2127310441272112628492384892068673283593337661998739500511125204919636901240191320085681974792545625e-01 6.0053474586138688236777815832876978941670795739728439709525556593497887685063528251309149121145133423e-01 4.3666909019933666658831256213427703458195342730791990347843374913583156503688854184335907929581075341e-01 3.1564513107983167821023446125274763340608636914815682297583270217010772330769495807844560666663945703e-01 2.2674331486485920454226706634613766842533607351577782071528659998318958683614894146148376832903716909e-01 1.6180855955807131070175440858439083424312340458634503673203125085692076880476319410583537552111760015e-01 1.1466416796031829328139470390351710911034691529097843178560367274821540182374604479355072952837289983e-01 8.0653550013610803450520774766662203777589198466653500512154304174448597738396757514956378347856508986e-02 5.6283029179400975810950211513415757134341238029584246402255995089569996750843907444888067084166804767e-02 3.8945613281323241765243661321015734083117971495021947951792245860929903474876805080606427281338092417e-02 2.6705574305506131533198825126743474807599811053696718062306833321984808071213720620560847218830213369e-02 1.8135253439727732914022128774924613886794079416367416954818045213828541619055977326942513901555393112e-02 1.2186471879930061031752760159318024158187242208701340218114103362773959901805431752158377919856590435e-02 8.0969215122980086653267158341325638565503752734828536780560904048665688195564141755415623896547031952e-03 5.3134388436275616007716733714038042345576260275133771927319335232583447705521231612412679800344081036e-03 3.4404885076480074630528922972590963581303969762520675663749082569093913303046637573062585895483095970e-03 2.1947927557983156174554792345860751522745856845722338330757491369596897612661421533882405118071323837e-03 1.3775821536379162001547366742808236763401936563526510685839003744704439189250136232352874718104300493e-03 8.4908666155639515120190675895354541023583974442535668557422454039458185939383143941533696190164551569e-04 5.1267103384095568458773324340949130356626142470455490352650982219605041665933604027944419766799184763e-04 3.0262927188649360022332861990324263850238933939630366398112695065209279804962930825621182687579473489e-04 1.7388755935752867082910521881151225422676113040612734959657273363156858810848738917583291370330189640e-04 9.6918820368737947190126076879704401436599857521465999380955758504072867316023070692704416079780996027e-05 5.2105172257995763410406792552189958930904835988120124626499087915068569045248998104272223433995980943e-05 2.6773747403495397153634830833699486298512258606232622780044093617222622796850123434495677323105167053e-05 1.3081818865608181743706288206770581864860114361980469456582907199818793831233988181271504064140117906e-05 5.9153479898740413308257870808018795691253708364864786601063608462743730982801734686671235870772957663e-06 2.4108910957402388345326785166057618322902136134794885133585081064818186265283060370048321236487947152e-06 8.9445707745316081962442952058617640464835130926441159021575054479902638449696283177796519158854171306e-07 2.3636352756624885290858232791898853420450447127472157904300903687831388770139170772530647905134947948e-07]

